Fortran and C programs for the time-dependent dipolar Gross-Pitaevskii equation in an anisotropic trap

Many of the static and dynamic properties of an atomic Bose-Einstein condensate (BEC) are usually studied by solving the mean-field Gross-Pitaevskii (GP) equation, which is a nonlinear partial differential equation for short-range atomic interaction. More recently, BEC of atoms with long-range dipolar atomic interaction are used in theoretical and experimental studies. For dipolar atomic interaction, the GP equation is a partial integro-differential equation, requiring complex algorithm for its numerical solution. Here we present numerical algorithms for both stationary and non-stationary solutions of the full three-dimensional (3D) GP equation for a dipolar BEC, including the contact interaction. We also consider the simplified one- (1D) and two-dimensional (2D) GP equations satisfied by cigar- and disk-shaped dipolar BECs. We employ the split-step Crank-Nicolson method with real- and imaginary-time propagations, respectively, for the numerical solution of the GP equation for dynamic and static properties of a dipolar BEC. The atoms are considered to be polarized along the z axis and we consider ten different cases, e.g., stationary and non-stationary solutions of the GP equation for a dipolar BEC in 1D (along x and z axes), 2D (in x-y and x-z planes), and 3D, and we provide working codes in Fortran 90/95 and C for these ten cases (twenty programs in all). We present numerical results for energy, chemical potential, root-mean-square sizes and density of the dipolar BECs and, where available, compare them with results of other authors and of variational and Thomas-Fermi approximations.

==> DBEC-GP/c_programs/output/imag2dXY/imag2dXY-den.txt <==
-1.280000e+01 -2.560000e+01 0.000000e+00
-1.280000e+01 -2.540000e+01 0.000000e+00
-1.280000e+01 -2.520000e+01 0.000000e+00
-1.280000e+01 -2.500000e+01 0.000000e+00
-1.280000e+01 -2.480000e+01 0.000000e+00
-1.280000e+01 -2.460000e+01 0.000000e+00
-1.280000e+01 -2.440000e+01 0.000000e+00
-1.280000e+01 -2.420000e+01 0.000000e+00
-1.280000e+01 -2.400000e+01 0.000000e+00
-1.280000e+01 -2.380000e+01 0.000000e+00
-1.280000e+01 -2.360000e+01 0.000000e+00
-1.280000e+01 -2.340000e+01 0.000000e+00
-1.280000e+01 -2.320000e+01 0.000000e+00
-1.280000e+01 -2.300000e+01 0.000000e+00
-1.280000e+01 -2.280000e+01 0.000000e+00
-1.280000e+01 -2.260000e+01 0.000000e+00
-1.280000e+01 -2.240000e+01 0.000000e+00
-1.280000e+01 -2.220000e+01 0.000000e+00
-1.280000e+01 -2.200000e+01 0.000000e+00
-1.280000e+01 -2.180000e+01 0.000000e+00
-1.280000e+01 -2.160000e+01 0.000000e+00
-1.280000e+01 -2.140000e+01 0.000000e+00
-1.280000e+01 -2.120000e+01 0.000000e+00
-1.280000e+01 -2.100000e+01 0.000000e+00
-1.280000e+01 -2.080000e+01 0.000000e+00
-1.280000e+01 -2.060000e+01 0.000000e+00
-1.280000e+01 -2.040000e+01 0.000000e+00
-1.280000e+01 -2.020000e+01 0.000000e+00
-1.280000e+01 -2.000000e+01 0.000000e+00
-1.280000e+01 -1.980000e+01 0.000000e+00
-1.280000e+01 -1.960000e+01 0.000000e+00
-1.280000e+01 -1.940000e+01 0.000000e+00
-1.280000e+01 -1.920000e+01 0.000000e+00
-1.280000e+01 -1.900000e+01 0.000000e+00
-1.280000e+01 -1.880000e+01 0.000000e+00
-1.280000e+01 -1.860000e+01 0.000000e+00
-1.280000e+01 -1.840000e+01 0.000000e+00
-1.280000e+01 -1.820000e+01 0.000000e+00
-1.280000e+01 -1.800000e+01 0.000000e+00
-1.280000e+01 -1.780000e+01 0.000000e+00
-1.280000e+01 -1.760000e+01 0.000000e+00
-1.280000e+01 -1.740000e+01 0.000000e+00
-1.280000e+01 -1.720000e+01 0.000000e+00
-1.280000e+01 -1.700000e+01 0.000000e+00
-1.280000e+01 -1.680000e+01 0.000000e+00
-1.280000e+01 -1.660000e+01 0.000000e+00
-1.280000e+01 -1.640000e+01 0.000000e+00
-1.280000e+01 -1.620000e+01 0.000000e+00
-1.280000e+01 -1.600000e+01 0.000000e+00
-1.280000e+01 -1.580000e+01 0.000000e+00
-1.280000e+01 -1.560000e+01 0.000000e+00
-1.280000e+01 -1.540000e+01 0.000000e+00
-1.280000e+01 -1.520000e+01 0.000000e+00
-1.280000e+01 -1.500000e+01 0.000000e+00
-1.280000e+01 -1.480000e+01 0.000000e+00
-1.280000e+01 -1.460000e+01 0.000000e+00
-1.280000e+01 -1.440000e+01 0.000000e+00
-1.280000e+01 -1.420000e+01 0.000000e+00
-1.280000e+01 -1.400000e+01 0.000000e+00
-1.280000e+01 -1.380000e+01 0.000000e+00
-1.280000e+01 -1.360000e+01 0.000000e+00
-1.280000e+01 -1.340000e+01 0.000000e+00
-1.280000e+01 -1.320000e+01 0.000000e+00
-1.280000e+01 -1.300000e+01 0.000000e+00
-1.280000e+01 -1.280000e+01 0.000000e+00
-1.280000e+01 -1.260000e+01 0.000000e+00
-1.280000e+01 -1.240000e+01 0.000000e+00
-1.280000e+01 -1.220000e+01 0.000000e+00
-1.280000e+01 -1.200000e+01 0.000000e+00
-1.280000e+01 -1.180000e+01 0.000000e+00
-1.280000e+01 -1.160000e+01 0.000000e+00
-1.280000e+01 -1.140000e+01 0.000000e+00
-1.280000e+01 -1.120000e+01 0.000000e+00
-1.280000e+01 -1.100000e+01 0.000000e+00
-1.280000e+01 -1.080000e+01 0.000000e+00
-1.280000e+01 -1.060000e+01 0.000000e+00
-1.280000e+01 -1.040000e+01 0.000000e+00
-1.280000e+01 -1.020000e+01 0.000000e+00
-1.280000e+01 -1.000000e+01 0.000000e+00
-1.280000e+01 -9.800000e+00 0.000000e+00
-1.280000e+01 -9.600000e+00 0.000000e+00
-1.280000e+01 -9.400000e+00 0.000000e+00
-1.280000e+01 -9.200000e+00 0.000000e+00
-1.280000e+01 -9.000000e+00 0.000000e+00
-1.280000e+01 -8.800000e+00 0.000000e+00
-1.280000e+01 -8.600000e+00 0.000000e+00
-1.280000e+01 -8.400000e+00 0.000000e+00
-1.280000e+01 -8.200000e+00 0.000000e+00
-1.280000e+01 -8.000000e+00 0.000000e+00
-1.280000e+01 -7.800000e+00 0.000000e+00
-1.280000e+01 -7.600000e+00 0.000000e+00
-1.280000e+01 -7.400000e+00 0.000000e+00
-1.280000e+01 -7.200000e+00 0.000000e+00
-1.280000e+01 -7.000000e+00 0.000000e+00
-1.280000e+01 -6.800000e+00 0.000000e+00
-1.280000e+01 -6.600000e+00 0.000000e+00
-1.280000e+01 -6.400000e+00 0.000000e+00
-1.280000e+01 -6.200000e+00 0.000000e+00
-1.280000e+01 -6.000000e+00 0.000000e+00
-1.280000e+01 -5.800000e+00 0.000000e+00
-1.280000e+01 -5.600000e+00 0.000000e+00
-1.280000e+01 -5.400000e+00 0.000000e+00
-1.280000e+01 -5.200000e+00 0.000000e+00
-1.280000e+01 -5.000000e+00 0.000000e+00
-1.280000e+01 -4.800000e+00 0.000000e+00
-1.280000e+01 -4.600000e+00 0.000000e+00
-1.280000e+01 -4.400000e+00 0.000000e+00
-1.280000e+01 -4.200000e+00 0.000000e+00
-1.280000e+01 -4.000000e+00 0.000000e+00
-1.280000e+01 -3.800000e+00 0.000000e+00
-1.280000e+01 -3.600000e+00 0.000000e+00
-1.280000e+01 -3.400000e+00 0.000000e+00
-1.280000e+01 -3.200000e+00 0.000000e+00
-1.280000e+01 -3.000000e+00 0.000000e+00
-1.280000e+01 -2.800000e+00 0.000000e+00
-1.280000e+01 -2.600000e+00 0.000000e+00
-1.280000e+01 -2.400000e+00 0.000000e+00
-1.280000e+01 -2.200000e+00 0.000000e+00
-1.280000e+01 -2.000000e+00 0.000000e+00
-1.280000e+01 -1.800000e+00 0.000000e+00
-1.280000e+01 -1.600000e+00 0.000000e+00
-1.280000e+01 -1.400000e+00 0.000000e+00
-1.280000e+01 -1.200000e+00 0.000000e+00
-1.280000e+01 -1.000000e+00 0.000000e+00
-1.280000e+01 -8.000000e-01 0.000000e+00
-1.280000e+01 -6.000000e-01 0.000000e+00
-1.280000e+01 -4.000000e-01 0.000000e+00
-1.280000e+01 -2.000000e-01 0.000000e+00
-1.280000e+01 0.000000e+00 0.000000e+00
-1.280000e+01 2.000000e-01 0.000000e+00
-1.280000e+01 4.000000e-01 0.000000e+00
-1.280000e+01 6.000000e-01 0.000000e+00
-1.280000e+01 8.000000e-01 0.000000e+00
-1.280000e+01 1.000000e+00 0.000000e+00
-1.280000e+01 1.200000e+00 0.000000e+00
-1.280000e+01 1.400000e+00 0.000000e+00
-1.280000e+01 1.600000e+00 0.000000e+00
-1.280000e+01 1.800000e+00 0.000000e+00
-1.280000e+01 2.000000e+00 0.000000e+00
-1.280000e+01 2.200000e+00 0.000000e+00
-1.280000e+01 2.400000e+00 0.000000e+00
-1.280000e+01 2.600000e+00 0.000000e+00
-1.280000e+01 2.800000e+00 0.000000e+00
-1.280000e+01 3.000000e+00 0.000000e+00
-1.280000e+01 3.200000e+00 0.000000e+00
-1.280000e+01 3.400000e+00 0.000000e+00
-1.280000e+01 3.600000e+00 0.000000e+00
-1.280000e+01 3.800000e+00 0.000000e+00
-1.280000e+01 4.000000e+00 0.000000e+00
-1.280000e+01 4.200000e+00 0.000000e+00
-1.280000e+01 4.400000e+00 0.000000e+00
-1.280000e+01 4.600000e+00 0.000000e+00
-1.280000e+01 4.800000e+00 0.000000e+00
-1.280000e+01 5.000000e+00 0.000000e+00
-1.280000e+01 5.200000e+00 0.000000e+00
-1.280000e+01 5.400000e+00 0.000000e+00
-1.280000e+01 5.600000e+00 0.000000e+00
-1.280000e+01 5.800000e+00 0.000000e+00
-1.280000e+01 6.000000e+00 0.000000e+00
-1.280000e+01 6.200000e+00 0.000000e+00
-1.280000e+01 6.400000e+00 0.000000e+00
-1.280000e+01 6.600000e+00 0.000000e+00
-1.280000e+01 6.800000e+00 0.000000e+00
-1.280000e+01 7.000000e+00 0.000000e+00
-1.280000e+01 7.200000e+00 0.000000e+00
-1.280000e+01 7.400000e+00 0.000000e+00
-1.280000e+01 7.600000e+00 0.000000e+00
-1.280000e+01 7.800000e+00 0.000000e+00
-1.280000e+01 8.000000e+00 0.000000e+00
-1.280000e+01 8.200000e+00 0.000000e+00
-1.280000e+01 8.400000e+00 0.000000e+00
-1.280000e+01 8.600000e+00 0.000000e+00
-1.280000e+01 8.800000e+00 0.000000e+00
-1.280000e+01 9.000000e+00 0.000000e+00
-1.280000e+01 9.200000e+00 0.000000e+00
-1.280000e+01 9.400000e+00 0.000000e+00
-1.280000e+01 9.600000e+00 0.000000e+00
-1.280000e+01 9.800000e+00 0.000000e+00
-1.280000e+01 1.000000e+01 0.000000e+00
-1.280000e+01 1.020000e+01 0.000000e+00
-1.280000e+01 1.040000e+01 0.000000e+00
-1.280000e+01 1.060000e+01 0.000000e+00
-1.280000e+01 1.080000e+01 0.000000e+00
-1.280000e+01 1.100000e+01 0.000000e+00
-1.280000e+01 1.120000e+01 0.000000e+00
-1.280000e+01 1.140000e+01 0.000000e+00
-1.280000e+01 1.160000e+01 0.000000e+00
-1.280000e+01 1.180000e+01 0.000000e+00
-1.280000e+01 1.200000e+01 0.000000e+00
-1.280000e+01 1.220000e+01 0.000000e+00
-1.280000e+01 1.240000e+01 0.000000e+00
-1.280000e+01 1.260000e+01 0.000000e+00
-1.280000e+01 1.280000e+01 0.000000e+00
-1.280000e+01 1.300000e+01 0.000000e+00
-1.280000e+01 1.320000e+01 0.000000e+00
-1.280000e+01 1.340000e+01 0.000000e+00
-1.280000e+01 1.360000e+01 0.000000e+00
-1.280000e+01 1.380000e+01 0.000000e+00
-1.280000e+01 1.400000e+01 0.000000e+00
-1.280000e+01 1.420000e+01 0.000000e+00
-1.280000e+01 1.440000e+01 0.000000e+00
-1.280000e+01 1.460000e+01 0.000000e+00
-1.280000e+01 1.480000e+01 0.000000e+00
-1.280000e+01 1.500000e+01 0.000000e+00
-1.280000e+01 1.520000e+01 0.000000e+00
-1.280000e+01 1.540000e+01 0.000000e+00
-1.280000e+01 1.560000e+01 0.000000e+00
-1.280000e+01 1.580000e+01 0.000000e+00
-1.280000e+01 1.600000e+01 0.000000e+00
-1.280000e+01 1.620000e+01 0.000000e+00
-1.280000e+01 1.640000e+01 0.000000e+00
-1.280000e+01 1.660000e+01 0.000000e+00
-1.280000e+01 1.680000e+01 0.000000e+00
-1.280000e+01 1.700000e+01 0.000000e+00
-1.280000e+01 1.720000e+01 0.000000e+00
-1.280000e+01 1.740000e+01 0.000000e+00
-1.280000e+01 1.760000e+01 0.000000e+00
-1.280000e+01 1.780000e+01 0.000000e+00
-1.280000e+01 1.800000e+01 0.000000e+00
-1.280000e+01 1.820000e+01 0.000000e+00
-1.280000e+01 1.840000e+01 0.000000e+00
-1.280000e+01 1.860000e+01 0.000000e+00
-1.280000e+01 1.880000e+01 0.000000e+00
-1.280000e+01 1.900000e+01 0.000000e+00
-1.280000e+01 1.920000e+01 0.000000e+00
-1.280000e+01 1.940000e+01 0.000000e+00
-1.280000e+01 1.960000e+01 0.000000e+00
-1.280000e+01 1.980000e+01 0.000000e+00
-1.280000e+01 2.000000e+01 0.000000e+00
-1.280000e+01 2.020000e+01 0.000000e+00
-1.280000e+01 2.040000e+01 0.000000e+00
-1.280000e+01 2.060000e+01 0.000000e+00
-1.280000e+01 2.080000e+01 0.000000e+00
-1.280000e+01 2.100000e+01 0.000000e+00
-1.280000e+01 2.120000e+01 0.000000e+00
-1.280000e+01 2.140000e+01 0.000000e+00
-1.280000e+01 2.160000e+01 0.000000e+00
-1.280000e+01 2.180000e+01 0.000000e+00
-1.280000e+01 2.200000e+01 0.000000e+00
-1.280000e+01 2.220000e+01 0.000000e+00
-1.280000e+01 2.240000e+01 0.000000e+00
-1.280000e+01 2.260000e+01 0.000000e+00
-1.280000e+01 2.280000e+01 0.000000e+00
-1.280000e+01 2.300000e+01 0.000000e+00
-1.280000e+01 2.320000e+01 0.000000e+00
-1.280000e+01 2.340000e+01 0.000000e+00
-1.280000e+01 2.360000e+01 0.000000e+00
-1.280000e+01 2.380000e+01 0.000000e+00
-1.280000e+01 2.400000e+01 0.000000e+00
-1.280000e+01 2.420000e+01 0.000000e+00
-1.280000e+01 2.440000e+01 0.000000e+00
-1.280000e+01 2.460000e+01 0.000000e+00
-1.280000e+01 2.480000e+01 0.000000e+00
-1.280000e+01 2.500000e+01 0.000000e+00
-1.280000e+01 2.520000e+01 0.000000e+00
-1.280000e+01 2.540000e+01 0.000000e+00

-1.260000e+01 -2.560000e+01 0.000000e+00
-1.260000e+01 -2.540000e+01 1.066493e-74
-1.260000e+01 -2.520000e+01 1.108081e-73
-1.260000e+01 -2.500000e+01 9.251861e-73
-1.260000e+01 -2.480000e+01 7.407995e-72
-1.260000e+01 -2.460000e+01 5.801580e-71
-1.260000e+01 -2.440000e+01 4.454387e-70
-1.260000e+01 -2.420000e+01 3.353751e-69
-1.260000e+01 -2.400000e+01 2.476086e-68
-1.260000e+01 -2.380000e+01 1.792540e-67
-1.260000e+01 -2.360000e+01 1.272375e-66
-1.260000e+01 -2.340000e+01 8.854816e-66
-1.260000e+01 -2.320000e+01 6.041393e-65
-1.260000e+01 -2.300000e+01 4.040765e-64
-1.260000e+01 -2.280000e+01 2.649326e-63
-1.260000e+01 -2.260000e+01 1.702664e-62
-1.260000e+01 -2.240000e+01 1.072560e-61
-1.260000e+01 -2.220000e+01 6.622038e-61
-1.260000e+01 -2.200000e+01 4.006980e-60
-1.260000e+01 -2.180000e+01 2.376171e-59
-1.260000e+01 -2.160000e+01 1.380870e-58
-1.260000e+01 -2.140000e+01 7.863647e-58
-1.260000e+01 -2.120000e+01 4.388060e-57
-1.260000e+01 -2.100000e+01 2.399281e-56
-1.260000e+01 -2.080000e+01 1.285385e-55
-1.260000e+01 -2.060000e+01 6.747049e-55
-1.260000e+01 -2.040000e+01 3.469833e-54
-1.260000e+01 -2.020000e+01 1.748253e-53
-1.260000e+01 -2.000000e+01 8.629577e-53
-1.260000e+01 -1.980000e+01 4.173050e-52
-1.260000e+01 -1.960000e+01 1.976913e-51
-1.260000e+01 -1.940000e+01 9.174530e-51
-1.260000e+01 -1.920000e+01 4.170964e-50
-1.260000e+01 -1.900000e+01 1.857553e-49
-1.260000e+01 -1.880000e+01 8.103922e-49
-1.260000e+01 -1.860000e+01 3.463363e-48
-1.260000e+01 -1.840000e+01 1.449941e-47
-1.260000e+01 -1.820000e+01 5.946418e-47
-1.260000e+01 -1.800000e+01 2.389012e-46
-1.260000e+01 -1.780000e+01 9.402560e-46
-1.260000e+01 -1.760000e+01 3.625336e-45
-1.260000e+01 -1.740000e+01 1.369419e-44
-1.260000e+01 -1.720000e+01 5.067857e-44
-1.260000e+01 -1.700000e+01 1.837506e-43
-1.260000e+01 -1.680000e+01 6.527819e-43
-1.260000e+01 -1.660000e+01 2.272291e-42
-1.260000e+01 -1.640000e+01 7.750685e-42
-1.260000e+01 -1.620000e+01 2.590735e-41
-1.260000e+01 -1.600000e+01 8.486758e-41
-1.260000e+01 -1.580000e+01 2.724760e-40
-1.260000e+01 -1.560000e+01 8.574653e-40
-1.260000e+01 -1.540000e+01 2.645112e-39
-1.260000e+01 -1.520000e+01 7.999267e-39
-1.260000e+01 -1.500000e+01 2.371797e-38
-1.260000e+01 -1.480000e+01 6.895580e-38
-1.260000e+01 -1.460000e+01 1.965974e-37
-1.260000e+01 -1.440000e+01 5.497285e-37
-1.260000e+01 -1.420000e+01 1.507769e-36
-1.260000e+01 -1.400000e+01 4.056882e-36
-1.260000e+01 -1.380000e+01 1.070972e-35
-1.260000e+01 -1.360000e+01 2.774284e-35
-1.260000e+01 -1.340000e+01 7.052981e-35
-1.260000e+01 -1.320000e+01 1.759976e-34
-1.260000e+01 -1.300000e+01 4.311398e-34
-1.260000e+01 -1.280000e+01 1.036988e-33
-1.260000e+01 -1.260000e+01 2.449303e-33
-1.260000e+01 -1.240000e+01 5.681906e-33
-1.260000e+01 -1.220000e+01 1.294791e-32
-1.260000e+01 -1.200000e+01 2.898889e-32
-1.260000e+01 -1.180000e+01 6.377689e-32
-1.260000e+01 -1.160000e+01 1.379015e-31
-1.260000e+01 -1.140000e+01 2.931054e-31
-1.260000e+01 -1.120000e+01 6.124955e-31
-1.260000e+01 -1.100000e+01 1.258584e-30
-1.260000e+01 -1.080000e+01 2.543534e-30
-1.260000e+01 -1.060000e+01 5.056447e-30
-1.260000e+01 -1.040000e+01 9.889673e-30
-1.260000e+01 -1.020000e+01 1.903369e-29
-1.260000e+01 -1.000000e+01 3.605324e-29
-1.260000e+01 -9.800000e+00 6.722352e-29
-1.260000e+01 -9.600000e+00 1.234038e-28
-1.260000e+01 -9.400000e+00 2.230698e-28
-1.260000e+01 -9.200000e+00 3.971287e-28
-1.260000e+01 -9.000000e+00 6.964221e-28
-1.260000e+01 -8.800000e+00 1.203197e-27
-1.260000e+01 -8.600000e+00 2.048304e-27
-1.260000e+01 -8.400000e+00 3.436495e-27
-1.260000e+01 -8.200000e+00 5.682889e-27
-1.260000e+01 -8.000000e+00 9.264512e-27
-1.260000e+01 -7.800000e+00 1.489163e-26
-1.260000e+01 -7.600000e+00 2.360440e-26
-1.260000e+01 -7.400000e+00 3.690106e-26
-1.260000e+01 -7.200000e+00 5.690392e-26
-1.260000e+01 -7.000000e+00 8.656931e-26
-1.260000e+01 -6.800000e+00 1.299463e-25
-1.260000e+01 -6.600000e+00 1.924862e-25
-1.260000e+01 -6.400000e+00 2.814027e-25
-1.260000e+01 -6.200000e+00 4.060735e-25
-1.260000e+01 -6.000000e+00 5.784720e-25
-1.260000e+01 -5.800000e+00 8.136043e-25
-1.260000e+01 -5.600000e+00 1.129920e-24
-1.260000e+01 -5.400000e+00 1.549653e-24
-1.260000e+01 -5.200000e+00 2.099040e-24
-1.260000e+01 -5.000000e+00 2.808354e-24
-1.260000e+01 -4.800000e+00 3.711690e-24
-1.260000e+01 -4.600000e+00 4.846437e-24
-1.260000e+01 -4.400000e+00 6.252372e-24
-1.260000e+01 -4.200000e+00 7.970349e-24
-1.260000e+01 -4.000000e+00 1.004054e-23
-1.260000e+01 -3.800000e+00 1.250029e-23
-1.260000e+01 -3.600000e+00 1.538152e-23
-1.260000e+01 -3.400000e+00 1.870799e-23
-1.260000e+01 -3.200000e+00 2.249230e-23
-1.260000e+01 -3.000000e+00 2.673303e-23
-1.260000e+01 -2.800000e+00 3.141210e-23
-1.260000e+01 -2.600000e+00 3.649263e-23
-1.260000e+01 -2.400000e+00 4.191761e-23
-1.260000e+01 -2.200000e+00 4.760938e-23
-1.260000e+01 -2.000000e+00 5.347037e-23
-1.260000e+01 -1.800000e+00 5.938501e-23
-1.260000e+01 -1.600000e+00 6.522288e-23
-1.260000e+01 -1.400000e+00 7.084307e-23
-1.260000e+01 -1.200000e+00 7.609954e-23
-1.260000e+01 -1.000000e+00 8.084726e-23
-1.260000e+01 -8.000000e-01 8.494871e-23
-1.260000e+01 -6.000000e-01 8.828039e-23
-1.260000e+01 -4.000000e-01 9.073895e-23
-1.260000e+01 -2.000000e-01 9.224647e-23
-1.260000e+01 0.000000e+00 9.275446e-23
-1.260000e+01 2.000000e-01 9.224647e-23
-1.260000e+01 4.000000e-01 9.073895e-23
-1.260000e+01 6.000000e-01 8.828039e-23
-1.260000e+01 8.000000e-01 8.494871e-23
-1.260000e+01 1.000000e+00 8.084726e-23
-1.260000e+01 1.200000e+00 7.609954e-23
-1.260000e+01 1.400000e+00 7.084307e-23
-1.260000e+01 1.600000e+00 6.522288e-23
-1.260000e+01 1.800000e+00 5.938501e-23
-1.260000e+01 2.000000e+00 5.347037e-23
-1.260000e+01 2.200000e+00 4.760938e-23
-1.260000e+01 2.400000e+00 4.191761e-23
-1.260000e+01 2.600000e+00 3.649263e-23
-1.260000e+01 2.800000e+00 3.141210e-23
-1.260000e+01 3.000000e+00 2.673303e-23
-1.260000e+01 3.200000e+00 2.249230e-23
-1.260000e+01 3.400000e+00 1.870799e-23
-1.260000e+01 3.600000e+00 1.538152e-23
-1.260000e+01 3.800000e+00 1.250029e-23
-1.260000e+01 4.000000e+00 1.004054e-23
-1.260000e+01 4.200000e+00 7.970349e-24
-1.260000e+01 4.400000e+00 6.252372e-24
-1.260000e+01 4.600000e+00 4.846437e-24
-1.260000e+01 4.800000e+00 3.711690e-24
-1.260000e+01 5.000000e+00 2.808354e-24
-1.260000e+01 5.200000e+00 2.099040e-24
-1.260000e+01 5.400000e+00 1.549653e-24
-1.260000e+01 5.600000e+00 1.129920e-24
-1.260000e+01 5.800000e+00 8.136043e-25
-1.260000e+01 6.000000e+00 5.784720e-25
-1.260000e+01 6.200000e+00 4.060735e-25
-1.260000e+01 6.400000e+00 2.814027e-25
-1.260000e+01 6.600000e+00 1.924862e-25
-1.260000e+01 6.800000e+00 1.299463e-25
-1.260000e+01 7.000000e+00 8.656931e-26
-1.260000e+01 7.200000e+00 5.690392e-26
-1.260000e+01 7.400000e+00 3.690106e-26
-1.260000e+01 7.600000e+00 2.360440e-26
-1.260000e+01 7.800000e+00 1.489163e-26
-1.260000e+01 8.000000e+00 9.264512e-27
-1.260000e+01 8.200000e+00 5.682889e-27
-1.260000e+01 8.400000e+00 3.436495e-27
-1.260000e+01 8.600000e+00 2.048304e-27
-1.260000e+01 8.800000e+00 1.203197e-27
-1.260000e+01 9.000000e+00 6.964221e-28
-1.260000e+01 9.200000e+00 3.971287e-28
-1.260000e+01 9.400000e+00 2.230698e-28
-1.260000e+01 9.600000e+00 1.234038e-28
-1.260000e+01 9.800000e+00 6.722352e-29
-1.260000e+01 1.000000e+01 3.605324e-29
-1.260000e+01 1.020000e+01 1.903369e-29
-1.260000e+01 1.040000e+01 9.889673e-30
-1.260000e+01 1.060000e+01 5.056447e-30
-1.260000e+01 1.080000e+01 2.543534e-30
-1.260000e+01 1.100000e+01 1.258584e-30
-1.260000e+01 1.120000e+01 6.124955e-31
-1.260000e+01 1.140000e+01 2.931054e-31
-1.260000e+01 1.160000e+01 1.379015e-31
-1.260000e+01 1.180000e+01 6.377689e-32
-1.260000e+01 1.200000e+01 2.898889e-32
-1.260000e+01 1.220000e+01 1.294791e-32
-1.260000e+01 1.240000e+01 5.681906e-33
-1.260000e+01 1.260000e+01 2.449303e-33
-1.260000e+01 1.280000e+01 1.036988e-33
-1.260000e+01 1.300000e+01 4.311398e-34
-1.260000e+01 1.320000e+01 1.759976e-34
-1.260000e+01 1.340000e+01 7.052981e-35
-1.260000e+01 1.360000e+01 2.774284e-35
-1.260000e+01 1.380000e+01 1.070972e-35
-1.260000e+01 1.400000e+01 4.056882e-36
-1.260000e+01 1.420000e+01 1.507769e-36
-1.260000e+01 1.440000e+01 5.497285e-37
-1.260000e+01 1.460000e+01 1.965974e-37
-1.260000e+01 1.480000e+01 6.895580e-38
-1.260000e+01 1.500000e+01 2.371797e-38
-1.260000e+01 1.520000e+01 7.999267e-39
-1.260000e+01 1.540000e+01 2.645112e-39
-1.260000e+01 1.560000e+01 8.574653e-40
-1.260000e+01 1.580000e+01 2.724760e-40
-1.260000e+01 1.600000e+01 8.486758e-41
-1.260000e+01 1.620000e+01 2.590735e-41
-1.260000e+01 1.640000e+01 7.750685e-42
-1.260000e+01 1.660000e+01 2.272291e-42
-1.260000e+01 1.680000e+01 6.527819e-43
-1.260000e+01 1.700000e+01 1.837506e-43
-1.260000e+01 1.720000e+01 5.067857e-44
-1.260000e+01 1.740000e+01 1.369419e-44
-1.260000e+01 1.760000e+01 3.625336e-45
-1.260000e+01 1.780000e+01 9.402560e-46
-1.260000e+01 1.800000e+01 2.389012e-46
-1.260000e+01 1.820000e+01 5.946418e-47
-1.260000e+01 1.840000e+01 1.449941e-47
-1.260000e+01 1.860000e+01 3.463363e-48
-1.260000e+01 1.880000e+01 8.103922e-49
-1.260000e+01 1.900000e+01 1.857553e-49
-1.260000e+01 1.920000e+01 4.170964e-50
-1.260000e+01 1.940000e+01 9.174530e-51
-1.260000e+01 1.960000e+01 1.976913e-51
-1.260000e+01 1.980000e+01 4.173050e-52
-1.260000e+01 2.000000e+01 8.629577e-53
-1.260000e+01 2.020000e+01 1.748253e-53
-1.260000e+01 2.040000e+01 3.469833e-54
-1.260000e+01 2.060000e+01 6.747049e-55
-1.260000e+01 2.080000e+01 1.285385e-55
-1.260000e+01 2.100000e+01 2.399281e-56
-1.260000e+01 2.120000e+01 4.388060e-57
-1.260000e+01 2.140000e+01 7.863647e-58
-1.260000e+01 2.160000e+01 1.380870e-58
-1.260000e+01 2.180000e+01 2.376171e-59
-1.260000e+01 2.200000e+01 4.006980e-60
-1.260000e+01 2.220000e+01 6.622038e-61
-1.260000e+01 2.240000e+01 1.072560e-61
-1.260000e+01 2.260000e+01 1.702664e-62
-1.260000e+01 2.280000e+01 2.649326e-63
-1.260000e+01 2.300000e+01 4.040765e-64
-1.260000e+01 2.320000e+01 6.041393e-65
-1.260000e+01 2.340000e+01 8.854816e-66
-1.260000e+01 2.360000e+01 1.272375e-66
-1.260000e+01 2.380000e+01 1.792540e-67
-1.260000e+01 2.400000e+01 2.476084e-68
-1.260000e+01 2.420000e+01 3.353725e-69
-1.260000e+01 2.440000e+01 4.454130e-70
-1.260000e+01 2.460000e+01 5.799047e-71
-1.260000e+01 2.480000e+01 7.382997e-72
-1.260000e+01 2.500000e+01 9.006604e-73
-1.260000e+01 2.520000e+01 8.800765e-74
-1.260000e+01 2.540000e+01 0.000000e+00

-1.240000e+01 -2.560000e+01 0.000000e+00
-1.240000e+01 -2.540000e+01 1.323206e-73
-1.240000e+01 -2.520000e+01 1.374325e-72
-1.240000e+01 -2.500000e+01 1.146987e-71
-1.240000e+01 -2.480000e+01 9.179676e-71
-1.240000e+01 -2.460000e+01 7.185583e-70
-1.240000e+01 -2.440000e+01 5.514234e-69
-1.240000e+01 -2.420000e+01 4.149560e-68
-1.240000e+01 -2.400000e+01 3.061985e-67
-1.240000e+01 -2.380000e+01 2.215462e-66
-1.240000e+01 -2.360000e+01 1.571666e-65
-1.240000e+01 -2.340000e+01 1.093114e-64
-1.240000e+01 -2.320000e+01 7.453406e-64
-1.240000e+01 -2.300000e+01 4.982001e-63
-1.240000e+01 -2.280000e+01 3.264286e-62
-1.240000e+01 -2.260000e+01 2.096450e-61
-1.240000e+01 -2.240000e+01 1.319683e-60
-1.240000e+01 -2.220000e+01 8.141807e-60
-1.240000e+01 -2.200000e+01 4.922849e-59
-1.240000e+01 -2.180000e+01 2.916994e-58
-1.240000e+01 -2.160000e+01 1.693781e-57
-1.240000e+01 -2.140000e+01 9.637459e-57
-1.240000e+01 -2.120000e+01 5.373191e-56
-1.240000e+01 -2.100000e+01 2.935275e-55
-1.240000e+01 -2.080000e+01 1.571069e-54
-1.240000e+01 -2.060000e+01 8.238647e-54
-1.240000e+01 -2.040000e+01 4.232686e-53
-1.240000e+01 -2.020000e+01 2.130405e-52
-1.240000e+01 -2.000000e+01 1.050466e-51
-1.240000e+01 -1.980000e+01 5.074168e-51
-1.240000e+01 -1.960000e+01 2.401049e-50
-1.240000e+01 -1.940000e+01 1.112968e-49
-1.240000e+01 -1.920000e+01 5.053626e-49
-1.240000e+01 -1.900000e+01 2.247800e-48
-1.240000e+01 -1.880000e+01 9.793623e-48
-1.240000e+01 -1.860000e+01 4.179832e-47
-1.240000e+01 -1.840000e+01 1.747450e-46
-1.240000e+01 -1.820000e+01 7.156220e-46
-1.240000e+01 -1.800000e+01 2.870783e-45
-1.240000e+01 -1.780000e+01 1.128136e-44
-1.240000e+01 -1.760000e+01 4.342861e-44
-1.240000e+01 -1.740000e+01 1.637779e-43
-1.240000e+01 -1.720000e+01 6.050801e-43
-1.240000e+01 -1.700000e+01 2.190106e-42
-1.240000e+01 -1.680000e+01 7.766587e-42
-1.240000e+01 -1.660000e+01 2.698544e-41
-1.240000e+01 -1.640000e+01 9.187275e-41
-1.240000e+01 -1.620000e+01 3.064982e-40
-1.240000e+01 -1.600000e+01 1.002034e-39
-1.240000e+01 -1.580000e+01 3.210567e-39
-1.240000e+01 -1.560000e+01 1.008232e-38
-1.240000e+01 -1.540000e+01 3.103526e-38
-1.240000e+01 -1.520000e+01 9.364975e-38
-1.240000e+01 -1.500000e+01 2.770491e-37
-1.240000e+01 -1.480000e+01 8.036200e-37
-1.240000e+01 -1.460000e+01 2.285791e-36
-1.240000e+01 -1.440000e+01 6.376241e-36
-1.240000e+01 -1.420000e+01 1.744569e-35
-1.240000e+01 -1.400000e+01 4.682330e-35
-1.240000e+01 -1.380000e+01 1.232946e-34
-1.240000e+01 -1.360000e+01 3.185625e-34
-1.240000e+01 -1.340000e+01 8.077473e-34
-1.240000e+01 -1.320000e+01 2.010254e-33
-1.240000e+01 -1.300000e+01 4.911194e-33
-1.240000e+01 -1.280000e+01 1.178017e-32
-1.240000e+01 -1.260000e+01 2.774688e-32
-1.240000e+01 -1.240000e+01 6.418680e-32
-1.240000e+01 -1.220000e+01 1.458540e-31
-1.240000e+01 -1.200000e+01 3.256161e-31
-1.240000e+01 -1.180000e+01 7.143030e-31
-1.240000e+01 -1.160000e+01 1.540011e-30
-1.240000e+01 -1.140000e+01 3.263666e-30
-1.240000e+01 -1.120000e+01 6.799940e-30
-1.240000e+01 -1.100000e+01 1.393153e-29
-1.240000e+01 -1.080000e+01 2.807143e-29
-1.240000e+01 -1.060000e+01 5.563904e-29
-1.240000e+01 -1.040000e+01 1.084979e-28
-1.240000e+01 -1.020000e+01 2.081936e-28
-1.240000e+01 -1.000000e+01 3.931827e-28
-1.240000e+01 -9.800000e+00 7.309358e-28
-1.240000e+01 -9.600000e+00 1.337821e-27
-1.240000e+01 -9.400000e+00 2.411162e-27
-1.240000e+01 -9.200000e+00 4.279953e-27
-1.240000e+01 -9.000000e+00 7.483590e-27
-1.240000e+01 -8.800000e+00 1.289176e-26
-1.240000e+01 -8.600000e+00 2.188358e-26
-1.240000e+01 -8.400000e+00 3.660994e-26
-1.240000e+01 -8.200000e+00 6.037042e-26
-1.240000e+01 -8.000000e+00 9.814379e-26
-1.240000e+01 -7.800000e+00 1.573194e-25
-1.240000e+01 -7.600000e+00 2.486847e-25
-1.240000e+01 -7.400000e+00 3.877285e-25
-1.240000e+01 -7.200000e+00 5.963235e-25
-1.240000e+01 -7.000000e+00 9.048441e-25
-1.240000e+01 -6.800000e+00 1.354764e-24
-1.240000e+01 -6.600000e+00 2.001756e-24
-1.240000e+01 -6.400000e+00 2.919263e-24
-1.240000e+01 -6.200000e+00 4.202486e-24
-1.240000e+01 -6.000000e+00 5.972616e-24
-1.240000e+01 -5.800000e+00 8.381101e-24
-1.240000e+01 -5.600000e+00 1.161360e-23
-1.240000e+01 -5.400000e+00 1.589321e-23
-1.240000e+01 -5.200000e+00 2.148242e-23
-1.240000e+01 -5.000000e+00 2.868323e-23
-1.240000e+01 -4.800000e+00 3.783471e-23
-1.240000e+01 -4.600000e+00 4.930754e-23
-1.240000e+01 -4.400000e+00 6.349477e-23
-1.240000e+01 -4.200000e+00 8.079860e-23
-1.240000e+01 -4.000000e+00 1.016128e-22
-1.240000e+01 -3.800000e+00 1.263015e-22
-1.240000e+01 -3.600000e+00 1.551735e-22
-1.240000e+01 -3.400000e+00 1.884553e-22
-1.240000e+01 -3.200000e+00 2.262621e-22
-1.240000e+01 -3.000000e+00 2.685698e-22
-1.240000e+01 -2.800000e+00 3.151893e-22
-1.240000e+01 -2.600000e+00 3.657468e-22
-1.240000e+01 -2.400000e+00 4.196700e-22
-1.240000e+01 -2.200000e+00 4.761852e-22
-1.240000e+01 -2.000000e+00 5.343241e-22
-1.240000e+01 -1.800000e+00 5.929430e-22
-1.240000e+01 -1.600000e+00 6.507547e-22
-1.240000e+01 -1.400000e+00 7.063710e-22
-1.240000e+01 -1.200000e+00 7.583555e-22
-1.240000e+01 -1.000000e+00 8.052834e-22
-1.240000e+01 -8.000000e-01 8.458052e-22
-1.240000e+01 -6.000000e-01 8.787100e-22
-1.240000e+01 -4.000000e-01 9.029851e-22
-1.240000e+01 -2.000000e-01 9.178671e-22
-1.240000e+01 0.000000e+00 9.228815e-22
-1.240000e+01 2.000000e-01 9.178671e-22
-1.240000e+01 4.000000e-01 9.029851e-22
-1.240000e+01 6.000000e-01 8.787100e-22
-1.240000e+01 8.000000e-01 8.458052e-22
-1.240000e+01 1.000000e+00 8.052834e-22
-1.240000e+01 1.200000e+00 7.583555e-22
-1.240000e+01 1.400000e+00 7.063710e-22
-1.240000e+01 1.600000e+00 6.507547e-22
-1.240000e+01 1.800000e+00 5.929430e-22
-1.240000e+01 2.000000e+00 5.343241e-22
-1.240000e+01 2.200000e+00 4.761852e-22
-1.240000e+01 2.400000e+00 4.196700e-22
-1.240000e+01 2.600000e+00 3.657468e-22
-1.240000e+01 2.800000e+00 3.151893e-22
-1.240000e+01 3.000000e+00 2.685698e-22
-1.240000e+01 3.200000e+00 2.262621e-22
-1.240000e+01 3.400000e+00 1.884553e-22
-1.240000e+01 3.600000e+00 1.551735e-22
-1.240000e+01 3.800000e+00 1.263015e-22
-1.240000e+01 4.000000e+00 1.016128e-22
-1.240000e+01 4.200000e+00 8.079860e-23
-1.240000e+01 4.400000e+00 6.349477e-23
-1.240000e+01 4.600000e+00 4.930754e-23
-1.240000e+01 4.800000e+00 3.783471e-23
-1.240000e+01 5.000000e+00 2.868323e-23
-1.240000e+01 5.200000e+00 2.148242e-23
-1.240000e+01 5.400000e+00 1.589321e-23
-1.240000e+01 5.600000e+00 1.161360e-23
-1.240000e+01 5.800000e+00 8.381101e-24
-1.240000e+01 6.000000e+00 5.972616e-24
-1.240000e+01 6.200000e+00 4.202486e-24
-1.240000e+01 6.400000e+00 2.919263e-24
-1.240000e+01 6.600000e+00 2.001756e-24
-1.240000e+01 6.800000e+00 1.354764e-24
-1.240000e+01 7.000000e+00 9.048441e-25
-1.240000e+01 7.200000e+00 5.963235e-25
-1.240000e+01 7.400000e+00 3.877285e-25
-1.240000e+01 7.600000e+00 2.486847e-25
-1.240000e+01 7.800000e+00 1.573194e-25
-1.240000e+01 8.000000e+00 9.814379e-26
-1.240000e+01 8.200000e+00 6.037042e-26
-1.240000e+01 8.400000e+00 3.660994e-26
-1.240000e+01 8.600000e+00 2.188358e-26
-1.240000e+01 8.800000e+00 1.289176e-26
-1.240000e+01 9.000000e+00 7.483590e-27
-1.240000e+01 9.200000e+00 4.279953e-27
-1.240000e+01 9.400000e+00 2.411162e-27
-1.240000e+01 9.600000e+00 1.337821e-27
-1.240000e+01 9.800000e+00 7.309358e-28
-1.240000e+01 1.000000e+01 3.931827e-28
-1.240000e+01 1.020000e+01 2.081936e-28
-1.240000e+01 1.040000e+01 1.084979e-28
-1.240000e+01 1.060000e+01 5.563904e-29
-1.240000e+01 1.080000e+01 2.807143e-29
-1.240000e+01 1.100000e+01 1.393153e-29
-1.240000e+01 1.120000e+01 6.799940e-30
-1.240000e+01 1.140000e+01 3.263666e-30
-1.240000e+01 1.160000e+01 1.540011e-30
-1.240000e+01 1.180000e+01 7.143030e-31
-1.240000e+01 1.200000e+01 3.256161e-31
-1.240000e+01 1.220000e+01 1.458540e-31
-1.240000e+01 1.240000e+01 6.418680e-32
-1.240000e+01 1.260000e+01 2.774688e-32
-1.240000e+01 1.280000e+01 1.178017e-32
-1.240000e+01 1.300000e+01 4.911194e-33
-1.240000e+01 1.320000e+01 2.010254e-33
-1.240000e+01 1.340000e+01 8.077473e-34
-1.240000e+01 1.360000e+01 3.185625e-34
-1.240000e+01 1.380000e+01 1.232946e-34
-1.240000e+01 1.400000e+01 4.682330e-35
-1.240000e+01 1.420000e+01 1.744569e-35
-1.240000e+01 1.440000e+01 6.376241e-36
-1.240000e+01 1.460000e+01 2.285791e-36
-1.240000e+01 1.480000e+01 8.036200e-37
-1.240000e+01 1.500000e+01 2.770491e-37
-1.240000e+01 1.520000e+01 9.364975e-38
-1.240000e+01 1.540000e+01 3.103526e-38
-1.240000e+01 1.560000e+01 1.008232e-38
-1.240000e+01 1.580000e+01 3.210567e-39
-1.240000e+01 1.600000e+01 1.002034e-39
-1.240000e+01 1.620000e+01 3.064982e-40
-1.240000e+01 1.640000e+01 9.187275e-41
-1.240000e+01 1.660000e+01 2.698544e-41
-1.240000e+01 1.680000e+01 7.766587e-42
-1.240000e+01 1.700000e+01 2.190106e-42
-1.240000e+01 1.720000e+01 6.050801e-43
-1.240000e+01 1.740000e+01 1.637779e-43
-1.240000e+01 1.760000e+01 4.342861e-44
-1.240000e+01 1.780000e+01 1.128136e-44
-1.240000e+01 1.800000e+01 2.870783e-45
-1.240000e+01 1.820000e+01 7.156220e-46
-1.240000e+01 1.840000e+01 1.747450e-46
-1.240000e+01 1.860000e+01 4.179832e-47
-1.240000e+01 1.880000e+01 9.793623e-48
-1.240000e+01 1.900000e+01 2.247800e-48
-1.240000e+01 1.920000e+01 5.053626e-49
-1.240000e+01 1.940000e+01 1.112968e-49
-1.240000e+01 1.960000e+01 2.401049e-50
-1.240000e+01 1.980000e+01 5.074168e-51
-1.240000e+01 2.000000e+01 1.050466e-51
-1.240000e+01 2.020000e+01 2.130405e-52
-1.240000e+01 2.040000e+01 4.232686e-53
-1.240000e+01 2.060000e+01 8.238647e-54
-1.240000e+01 2.080000e+01 1.571069e-54
-1.240000e+01 2.100000e+01 2.935275e-55
-1.240000e+01 2.120000e+01 5.373191e-56
-1.240000e+01 2.140000e+01 9.637459e-57
-1.240000e+01 2.160000e+01 1.693781e-57
-1.240000e+01 2.180000e+01 2.916994e-58
-1.240000e+01 2.200000e+01 4.922849e-59
-1.240000e+01 2.220000e+01 8.141807e-60
-1.240000e+01 2.240000e+01 1.319683e-60
-1.240000e+01 2.260000e+01 2.096450e-61
-1.240000e+01 2.280000e+01 3.264286e-62
-1.240000e+01 2.300000e+01 4.982001e-63
-1.240000e+01 2.320000e+01 7.453406e-64
-1.240000e+01 2.340000e+01 1.093114e-64
-1.240000e+01 2.360000e+01 1.571666e-65
-1.240000e+01 2.380000e+01 2.215462e-66
-1.240000e+01 2.400000e+01 3.061982e-67
-1.240000e+01 2.420000e+01 4.149528e-68
-1.240000e+01 2.440000e+01 5.513915e-69
-1.240000e+01 2.460000e+01 7.182440e-70
-1.240000e+01 2.480000e+01 9.148659e-71
-1.240000e+01 2.500000e+01 1.116556e-71
-1.240000e+01 2.520000e+01 1.091431e-72
-1.240000e+01 2.540000e+01 0.000000e+00

-1.220000e+01 -2.560000e+01 0.000000e+00
-1.220000e+01 -2.540000e+01 1.347633e-72
-1.220000e+01 -2.520000e+01 1.399120e-71
-1.220000e+01 -2.500000e+01 1.167084e-70
-1.220000e+01 -2.480000e+01 9.335399e-70
-1.220000e+01 -2.460000e+01 7.303303e-69
-1.220000e+01 -2.440000e+01 5.601255e-68
-1.220000e+01 -2.420000e+01 4.212463e-67
-1.220000e+01 -2.400000e+01 3.106431e-66
-1.220000e+01 -2.380000e+01 2.246146e-65
-1.220000e+01 -2.360000e+01 1.592351e-64
-1.220000e+01 -2.340000e+01 1.106723e-63
-1.220000e+01 -2.320000e+01 7.540707e-63
-1.220000e+01 -2.300000e+01 5.036557e-62
-1.220000e+01 -2.280000e+01 3.297459e-61
-1.220000e+01 -2.260000e+01 2.116045e-60
-1.220000e+01 -2.240000e+01 1.330903e-59
-1.220000e+01 -2.220000e+01 8.203924e-59
-1.220000e+01 -2.200000e+01 4.955960e-58
-1.220000e+01 -2.180000e+01 2.933887e-57
-1.220000e+01 -2.160000e+01 1.701952e-56
-1.220000e+01 -2.140000e+01 9.674309e-56
-1.220000e+01 -2.120000e+01 5.388175e-55
-1.220000e+01 -2.100000e+01 2.940318e-54
-1.220000e+01 -2.080000e+01 1.572029e-53
-1.220000e+01 -2.060000e+01 8.234245e-53
-1.220000e+01 -2.040000e+01 4.225411e-52
-1.220000e+01 -2.020000e+01 2.124135e-51
-1.220000e+01 -2.000000e+01 1.046045e-50
-1.220000e+01 -1.980000e+01 5.046173e-50
-1.220000e+01 -1.960000e+01 2.384556e-49
-1.220000e+01 -1.940000e+01 1.103768e-48
-1.220000e+01 -1.920000e+01 5.004561e-48
-1.220000e+01 -1.900000e+01 2.222628e-47
-1.220000e+01 -1.880000e+01 9.668884e-47
-1.220000e+01 -1.860000e+01 4.119960e-46
-1.220000e+01 -1.840000e+01 1.719558e-45
-1.220000e+01 -1.820000e+01 7.029910e-45
-1.220000e+01 -1.800000e+01 2.815114e-44
-1.220000e+01 -1.780000e+01 1.104236e-43
-1.220000e+01 -1.760000e+01 4.242832e-43
-1.220000e+01 -1.740000e+01 1.596940e-42
-1.220000e+01 -1.720000e+01 5.888080e-42
-1.220000e+01 -1.700000e+01 2.126800e-41
-1.220000e+01 -1.680000e+01 7.526021e-41
-1.220000e+01 -1.660000e+01 2.609223e-40
-1.220000e+01 -1.640000e+01 8.863129e-40
-1.220000e+01 -1.620000e+01 2.949982e-39
-1.220000e+01 -1.600000e+01 9.621372e-39
-1.220000e+01 -1.580000e+01 3.075186e-38
-1.220000e+01 -1.560000e+01 9.632901e-38
-1.220000e+01 -1.540000e+01 2.957544e-37
-1.220000e+01 -1.520000e+01 8.900894e-37
-1.220000e+01 -1.500000e+01 2.626075e-36
-1.220000e+01 -1.480000e+01 7.596215e-36
-1.220000e+01 -1.460000e+01 2.154528e-35
-1.220000e+01 -1.440000e+01 5.992700e-35
-1.220000e+01 -1.420000e+01 1.634790e-34
-1.220000e+01 -1.400000e+01 4.374480e-34
-1.220000e+01 -1.380000e+01 1.148350e-33
-1.220000e+01 -1.360000e+01 2.957782e-33
-1.220000e+01 -1.340000e+01 7.475931e-33
-1.220000e+01 -1.320000e+01 1.854541e-32
-1.220000e+01 -1.300000e+01 4.515928e-32
-1.220000e+01 -1.280000e+01 1.079607e-31
-1.220000e+01 -1.260000e+01 2.534329e-31
-1.220000e+01 -1.240000e+01 5.842669e-31
-1.220000e+01 -1.220000e+01 1.323074e-30
-1.220000e+01 -1.200000e+01 2.943446e-30
-1.220000e+01 -1.180000e+01 6.434331e-30
-1.220000e+01 -1.160000e+01 1.382301e-29
-1.220000e+01 -1.140000e+01 2.918982e-29
-1.220000e+01 -1.120000e+01 6.059936e-29
-1.220000e+01 -1.100000e+01 1.237061e-28
-1.220000e+01 -1.080000e+01 2.483587e-28
-1.220000e+01 -1.060000e+01 4.904695e-28
-1.220000e+01 -1.040000e+01 9.529457e-28
-1.220000e+01 -1.020000e+01 1.821909e-27
-1.220000e+01 -1.000000e+01 3.428202e-27
-1.220000e+01 -9.800000e+00 6.349878e-27
-1.220000e+01 -9.600000e+00 1.157981e-26
-1.220000e+01 -9.400000e+00 2.079467e-26
-1.220000e+01 -9.200000e+00 3.677843e-26
-1.220000e+01 -9.000000e+00 6.407679e-26
-1.220000e+01 -8.800000e+00 1.099890e-25
-1.220000e+01 -8.600000e+00 1.860427e-25
-1.220000e+01 -8.400000e+00 3.101441e-25
-1.220000e+01 -8.200000e+00 5.096514e-25
-1.220000e+01 -8.000000e+00 8.256805e-25
-1.220000e+01 -7.800000e+00 1.319013e-24
-1.220000e+01 -7.600000e+00 2.078031e-24
-1.220000e+01 -7.400000e+00 3.229141e-24
-1.220000e+01 -7.200000e+00 4.950158e-24
-1.220000e+01 -7.000000e+00 7.487065e-24
-1.220000e+01 -6.800000e+00 1.117446e-23
-1.220000e+01 -6.600000e+00 1.645979e-23
-1.220000e+01 -6.400000e+00 2.393116e-23
-1.220000e+01 -6.200000e+00 3.434804e-23
-1.220000e+01 -6.000000e+00 4.867373e-23
-1.220000e+01 -5.800000e+00 6.810764e-23
-1.220000e+01 -5.600000e+00 9.411476e-23
-1.220000e+01 -5.400000e+00 1.284491e-22
-1.220000e+01 -5.200000e+00 1.731669e-22
-1.220000e+01 -5.000000e+00 2.306250e-22
-1.220000e+01 -4.800000e+00 3.034597e-22
-1.220000e+01 -4.600000e+00 3.945415e-22
-1.220000e+01 -4.400000e+00 5.069012e-22
-1.220000e+01 -4.200000e+00 6.436258e-22
-1.220000e+01 -4.000000e+00 8.077213e-22
-1.220000e+01 -3.800000e+00 1.001946e-21
-1.220000e+01 -3.600000e+00 1.228618e-21
-1.220000e+01 -3.400000e+00 1.489405e-21
-1.220000e+01 -3.200000e+00 1.785102e-21
-1.220000e+01 -3.000000e+00 2.115424e-21
-1.220000e+01 -2.800000e+00 2.478815e-21
-1.220000e+01 -2.600000e+00 2.872295e-21
-1.220000e+01 -2.400000e+00 3.291370e-21
-1.220000e+01 -2.200000e+00 3.730006e-21
-1.220000e+01 -2.000000e+00 4.180692e-21
-1.220000e+01 -1.800000e+00 4.634595e-21
-1.220000e+01 -1.600000e+00 5.081797e-21
-1.220000e+01 -1.400000e+00 5.511633e-21
-1.220000e+01 -1.200000e+00 5.913084e-21
-1.220000e+01 -1.000000e+00 6.275242e-21
-1.220000e+01 -8.000000e-01 6.587786e-21
-1.220000e+01 -6.000000e-01 6.841465e-21
-1.220000e+01 -4.000000e-01 7.028551e-21
-1.220000e+01 -2.000000e-01 7.143220e-21
-1.220000e+01 0.000000e+00 7.181852e-21
-1.220000e+01 2.000000e-01 7.143220e-21
-1.220000e+01 4.000000e-01 7.028551e-21
-1.220000e+01 6.000000e-01 6.841465e-21
-1.220000e+01 8.000000e-01 6.587786e-21
-1.220000e+01 1.000000e+00 6.275242e-21
-1.220000e+01 1.200000e+00 5.913084e-21
-1.220000e+01 1.400000e+00 5.511633e-21
-1.220000e+01 1.600000e+00 5.081797e-21
-1.220000e+01 1.800000e+00 4.634595e-21
-1.220000e+01 2.000000e+00 4.180692e-21
-1.220000e+01 2.200000e+00 3.730006e-21
-1.220000e+01 2.400000e+00 3.291370e-21
-1.220000e+01 2.600000e+00 2.872295e-21
-1.220000e+01 2.800000e+00 2.478815e-21
-1.220000e+01 3.000000e+00 2.115424e-21
-1.220000e+01 3.200000e+00 1.785102e-21
-1.220000e+01 3.400000e+00 1.489405e-21
-1.220000e+01 3.600000e+00 1.228618e-21
-1.220000e+01 3.800000e+00 1.001946e-21
-1.220000e+01 4.000000e+00 8.077213e-22
-1.220000e+01 4.200000e+00 6.436258e-22
-1.220000e+01 4.400000e+00 5.069012e-22
-1.220000e+01 4.600000e+00 3.945415e-22
-1.220000e+01 4.800000e+00 3.034597e-22
-1.220000e+01 5.000000e+00 2.306250e-22
-1.220000e+01 5.200000e+00 1.731669e-22
-1.220000e+01 5.400000e+00 1.284491e-22
-1.220000e+01 5.600000e+00 9.411476e-23
-1.220000e+01 5.800000e+00 6.810764e-23
-1.220000e+01 6.000000e+00 4.867373e-23
-1.220000e+01 6.200000e+00 3.434804e-23
-1.220000e+01 6.400000e+00 2.393116e-23
-1.220000e+01 6.600000e+00 1.645979e-23
-1.220000e+01 6.800000e+00 1.117446e-23
-1.220000e+01 7.000000e+00 7.487065e-24
-1.220000e+01 7.200000e+00 4.950158e-24
-1.220000e+01 7.400000e+00 3.229141e-24
-1.220000e+01 7.600000e+00 2.078031e-24
-1.220000e+01 7.800000e+00 1.319013e-24
-1.220000e+01 8.000000e+00 8.256805e-25
-1.220000e+01 8.200000e+00 5.096514e-25
-1.220000e+01 8.400000e+00 3.101441e-25
-1.220000e+01 8.600000e+00 1.860427e-25
-1.220000e+01 8.800000e+00 1.099890e-25
-1.220000e+01 9.000000e+00 6.407679e-26
-1.220000e+01 9.200000e+00 3.677843e-26
-1.220000e+01 9.400000e+00 2.079467e-26
-1.220000e+01 9.600000e+00 1.157981e-26
-1.220000e+01 9.800000e+00 6.349878e-27
-1.220000e+01 1.000000e+01 3.428202e-27
-1.220000e+01 1.020000e+01 1.821909e-27
-1.220000e+01 1.040000e+01 9.529457e-28
-1.220000e+01 1.060000e+01 4.904695e-28
-1.220000e+01 1.080000e+01 2.483587e-28
-1.220000e+01 1.100000e+01 1.237061e-28
-1.220000e+01 1.120000e+01 6.059936e-29
-1.220000e+01 1.140000e+01 2.918982e-29
-1.220000e+01 1.160000e+01 1.382301e-29
-1.220000e+01 1.180000e+01 6.434331e-30
-1.220000e+01 1.200000e+01 2.943446e-30
-1.220000e+01 1.220000e+01 1.323074e-30
-1.220000e+01 1.240000e+01 5.842669e-31
-1.220000e+01 1.260000e+01 2.534329e-31
-1.220000e+01 1.280000e+01 1.079607e-31
-1.220000e+01 1.300000e+01 4.515928e-32
-1.220000e+01 1.320000e+01 1.854541e-32
-1.220000e+01 1.340000e+01 7.475931e-33
-1.220000e+01 1.360000e+01 2.957782e-33
-1.220000e+01 1.380000e+01 1.148350e-33
-1.220000e+01 1.400000e+01 4.374480e-34
-1.220000e+01 1.420000e+01 1.634790e-34
-1.220000e+01 1.440000e+01 5.992700e-35
-1.220000e+01 1.460000e+01 2.154528e-35
-1.220000e+01 1.480000e+01 7.596215e-36
-1.220000e+01 1.500000e+01 2.626075e-36
-1.220000e+01 1.520000e+01 8.900894e-37
-1.220000e+01 1.540000e+01 2.957544e-37
-1.220000e+01 1.560000e+01 9.632901e-38
-1.220000e+01 1.580000e+01 3.075186e-38
-1.220000e+01 1.600000e+01 9.621372e-39
-1.220000e+01 1.620000e+01 2.949982e-39
-1.220000e+01 1.640000e+01 8.863129e-40
-1.220000e+01 1.660000e+01 2.609223e-40
-1.220000e+01 1.680000e+01 7.526021e-41
-1.220000e+01 1.700000e+01 2.126800e-41
-1.220000e+01 1.720000e+01 5.888080e-42
-1.220000e+01 1.740000e+01 1.596940e-42
-1.220000e+01 1.760000e+01 4.242832e-43
-1.220000e+01 1.780000e+01 1.104236e-43
-1.220000e+01 1.800000e+01 2.815114e-44
-1.220000e+01 1.820000e+01 7.029910e-45
-1.220000e+01 1.840000e+01 1.719558e-45
-1.220000e+01 1.860000e+01 4.119960e-46
-1.220000e+01 1.880000e+01 9.668884e-47
-1.220000e+01 1.900000e+01 2.222628e-47
-1.220000e+01 1.920000e+01 5.004561e-48
-1.220000e+01 1.940000e+01 1.103768e-48
-1.220000e+01 1.960000e+01 2.384556e-49
-1.220000e+01 1.980000e+01 5.046173e-50
-1.220000e+01 2.000000e+01 1.046045e-50
-1.220000e+01 2.020000e+01 2.124135e-51
-1.220000e+01 2.040000e+01 4.225411e-52
-1.220000e+01 2.060000e+01 8.234245e-53
-1.220000e+01 2.080000e+01 1.572029e-53
-1.220000e+01 2.100000e+01 2.940318e-54
-1.220000e+01 2.120000e+01 5.388175e-55
-1.220000e+01 2.140000e+01 9.674309e-56
-1.220000e+01 2.160000e+01 1.701952e-56
-1.220000e+01 2.180000e+01 2.933887e-57
-1.220000e+01 2.200000e+01 4.955960e-58
-1.220000e+01 2.220000e+01 8.203924e-59
-1.220000e+01 2.240000e+01 1.330903e-59
-1.220000e+01 2.260000e+01 2.116045e-60
-1.220000e+01 2.280000e+01 3.297459e-61
-1.220000e+01 2.300000e+01 5.036557e-62
-1.220000e+01 2.320000e+01 7.540707e-63
-1.220000e+01 2.340000e+01 1.106723e-63
-1.220000e+01 2.360000e+01 1.592351e-64
-1.220000e+01 2.380000e+01 2.246146e-65
-1.220000e+01 2.400000e+01 3.106428e-66
-1.220000e+01 2.420000e+01 4.212430e-67
-1.220000e+01 2.440000e+01 5.600931e-68
-1.220000e+01 2.460000e+01 7.300101e-69
-1.220000e+01 2.480000e+01 9.303808e-70
-1.220000e+01 2.500000e+01 1.136090e-70
-1.220000e+01 2.520000e+01 1.110996e-71
-1.220000e+01 2.540000e+01 0.000000e+00

-1.200000e+01 -2.560000e+01 0.000000e+00
-1.200000e+01 -2.540000e+01 1.306932e-71
-1.200000e+01 -2.520000e+01 1.356289e-70
-1.200000e+01 -2.500000e+01 1.130761e-69
-1.200000e+01 -2.480000e+01 9.039734e-69
-1.200000e+01 -2.460000e+01 7.067830e-68
-1.200000e+01 -2.440000e+01 5.417350e-67
-1.200000e+01 -2.420000e+01 4.071581e-66
-1.200000e+01 -2.400000e+01 3.000575e-65
-1.200000e+01 -2.380000e+01 2.168136e-64
-1.200000e+01 -2.360000e+01 1.535970e-63
-1.200000e+01 -2.340000e+01 1.066761e-62
-1.200000e+01 -2.320000e+01 7.262963e-62
-1.200000e+01 -2.300000e+01 4.847271e-61
-1.200000e+01 -2.280000e+01 3.170974e-60
-1.200000e+01 -2.260000e+01 2.033177e-59
-1.200000e+01 -2.240000e+01 1.277677e-58
-1.200000e+01 -2.220000e+01 7.868772e-58
-1.200000e+01 -2.200000e+01 4.749084e-57
-1.200000e+01 -2.180000e+01 2.808715e-56
-1.200000e+01 -2.160000e+01 1.627718e-55
-1.200000e+01 -2.140000e+01 9.242796e-55
-1.200000e+01 -2.120000e+01 5.142340e-54
-1.200000e+01 -2.100000e+01 2.803060e-53
-1.200000e+01 -2.080000e+01 1.496926e-52
-1.200000e+01 -2.060000e+01 7.831546e-52
-1.200000e+01 -2.040000e+01 4.013823e-51
-1.200000e+01 -2.020000e+01 2.015198e-50
-1.200000e+01 -2.000000e+01 9.910894e-50
-1.200000e+01 -1.980000e+01 4.774536e-49
-1.200000e+01 -1.960000e+01 2.253005e-48
-1.200000e+01 -1.940000e+01 1.041350e-47
-1.200000e+01 -1.920000e+01 4.714404e-47
-1.200000e+01 -1.900000e+01 2.090483e-46
-1.200000e+01 -1.880000e+01 9.079293e-46
-1.200000e+01 -1.860000e+01 3.862250e-45
-1.200000e+01 -1.840000e+01 1.609205e-44
-1.200000e+01 -1.820000e+01 6.566985e-44
-1.200000e+01 -1.800000e+01 2.624872e-43
-1.200000e+01 -1.780000e+01 1.027646e-42
-1.200000e+01 -1.760000e+01 3.940761e-42
-1.200000e+01 -1.740000e+01 1.480226e-41
-1.200000e+01 -1.720000e+01 5.446285e-41
-1.200000e+01 -1.700000e+01 1.962962e-40
-1.200000e+01 -1.680000e+01 6.930760e-40
-1.200000e+01 -1.660000e+01 2.397328e-39
-1.200000e+01 -1.640000e+01 8.124090e-39
-1.200000e+01 -1.620000e+01 2.697421e-38
-1.200000e+01 -1.600000e+01 8.775625e-38
-1.200000e+01 -1.580000e+01 2.797655e-37
-1.200000e+01 -1.560000e+01 8.740403e-37
-1.200000e+01 -1.540000e+01 2.676252e-36
-1.200000e+01 -1.520000e+01 8.031947e-36
-1.200000e+01 -1.500000e+01 2.362957e-35
-1.200000e+01 -1.480000e+01 6.815189e-35
-1.200000e+01 -1.460000e+01 1.927238e-34
-1.200000e+01 -1.440000e+01 5.344160e-34
-1.200000e+01 -1.420000e+01 1.453330e-33
-1.200000e+01 -1.400000e+01 3.876557e-33
-1.200000e+01 -1.380000e+01 1.014342e-32
-1.200000e+01 -1.360000e+01 2.603996e-32
-1.200000e+01 -1.340000e+01 6.559608e-32
-1.200000e+01 -1.320000e+01 1.621672e-31
-1.200000e+01 -1.300000e+01 3.935174e-31
-1.200000e+01 -1.280000e+01 9.374554e-31
-1.200000e+01 -1.260000e+01 2.192779e-30
-1.200000e+01 -1.240000e+01 5.036976e-30
-1.200000e+01 -1.220000e+01 1.136451e-29
-1.200000e+01 -1.200000e+01 2.518917e-29
-1.200000e+01 -1.180000e+01 5.485754e-29
-1.200000e+01 -1.160000e+01 1.174077e-28
-1.200000e+01 -1.140000e+01 2.469867e-28
-1.200000e+01 -1.120000e+01 5.107958e-28
-1.200000e+01 -1.100000e+01 1.038719e-27
-1.200000e+01 -1.080000e+01 2.077333e-27
-1.200000e+01 -1.060000e+01 4.086511e-27
-1.200000e+01 -1.040000e+01 7.908941e-27
-1.200000e+01 -1.020000e+01 1.506204e-26
-1.200000e+01 -1.000000e+01 2.823121e-26
-1.200000e+01 -9.800000e+00 5.208772e-26
-1.200000e+01 -9.600000e+00 9.461959e-26
-1.200000e+01 -9.400000e+00 1.692565e-25
-1.200000e+01 -9.200000e+00 2.981994e-25
-1.200000e+01 -9.000000e+00 5.175381e-25
-1.200000e+01 -8.800000e+00 8.849701e-25
-1.200000e+01 -8.600000e+00 1.491217e-24
-1.200000e+01 -8.400000e+00 2.476587e-24
-1.200000e+01 -8.200000e+00 4.054524e-24
-1.200000e+01 -8.000000e+00 6.544426e-24
-1.200000e+01 -7.800000e+00 1.041644e-23
-1.200000e+01 -7.600000e+00 1.635131e-23
-1.200000e+01 -7.400000e+00 2.531855e-23
-1.200000e+01 -7.200000e+00 3.867629e-23
-1.200000e+01 -7.000000e+00 5.829553e-23
-1.200000e+01 -6.800000e+00 8.671088e-23
-1.200000e+01 -6.600000e+00 1.272980e-22
-1.200000e+01 -6.400000e+00 1.844759e-22
-1.200000e+01 -6.200000e+00 2.639284e-22
-1.200000e+01 -6.000000e+00 3.728361e-22
-1.200000e+01 -5.800000e+00 5.201043e-22
-1.200000e+01 -5.600000e+00 7.165677e-22
-1.200000e+01 -5.400000e+00 9.751470e-22
-1.200000e+01 -5.200000e+00 1.310929e-21
-1.200000e+01 -5.000000e+00 1.741136e-21
-1.200000e+01 -4.800000e+00 2.284953e-21
-1.200000e+01 -4.600000e+00 2.963180e-21
-1.200000e+01 -4.400000e+00 3.797674e-21
-1.200000e+01 -4.200000e+00 4.810584e-21
-1.200000e+01 -4.000000e+00 6.023343e-21
-1.200000e+01 -3.800000e+00 7.455468e-21
-1.200000e+01 -3.600000e+00 9.123166e-21
-1.200000e+01 -3.400000e+00 1.103783e-20
-1.200000e+01 -3.200000e+00 1.320448e-20
-1.200000e+01 -3.000000e+00 1.562028e-20
-1.200000e+01 -2.800000e+00 1.827321e-20
-1.200000e+01 -2.600000e+00 2.114104e-20
-1.200000e+01 -2.400000e+00 2.419068e-20
-1.200000e+01 -2.200000e+00 2.737809e-20
-1.200000e+01 -2.000000e+00 3.064874e-20
-1.200000e+01 -1.800000e+00 3.393876e-20
-1.200000e+01 -1.600000e+00 3.717670e-20
-1.200000e+01 -1.400000e+00 4.028589e-20
-1.200000e+01 -1.200000e+00 4.318729e-20
-1.200000e+01 -1.000000e+00 4.580281e-20
-1.200000e+01 -8.000000e-01 4.805863e-20
-1.200000e+01 -6.000000e-01 4.988871e-20
-1.200000e+01 -4.000000e-01 5.123787e-20
-1.200000e+01 -2.000000e-01 5.206460e-20
-1.200000e+01 0.000000e+00 5.234309e-20
-1.200000e+01 2.000000e-01 5.206460e-20
-1.200000e+01 4.000000e-01 5.123787e-20
-1.200000e+01 6.000000e-01 4.988871e-20
-1.200000e+01 8.000000e-01 4.805863e-20
-1.200000e+01 1.000000e+00 4.580281e-20
-1.200000e+01 1.200000e+00 4.318729e-20
-1.200000e+01 1.400000e+00 4.028589e-20
-1.200000e+01 1.600000e+00 3.717670e-20
-1.200000e+01 1.800000e+00 3.393876e-20
-1.200000e+01 2.000000e+00 3.064874e-20
-1.200000e+01 2.200000e+00 2.737809e-20
-1.200000e+01 2.400000e+00 2.419068e-20
-1.200000e+01 2.600000e+00 2.114104e-20
-1.200000e+01 2.800000e+00 1.827321e-20
-1.200000e+01 3.000000e+00 1.562028e-20
-1.200000e+01 3.200000e+00 1.320448e-20
-1.200000e+01 3.400000e+00 1.103783e-20
-1.200000e+01 3.600000e+00 9.123166e-21
-1.200000e+01 3.800000e+00 7.455468e-21
-1.200000e+01 4.000000e+00 6.023343e-21
-1.200000e+01 4.200000e+00 4.810584e-21
-1.200000e+01 4.400000e+00 3.797674e-21
-1.200000e+01 4.600000e+00 2.963180e-21
-1.200000e+01 4.800000e+00 2.284953e-21
-1.200000e+01 5.000000e+00 1.741136e-21
-1.200000e+01 5.200000e+00 1.310929e-21
-1.200000e+01 5.400000e+00 9.751470e-22
-1.200000e+01 5.600000e+00 7.165677e-22
-1.200000e+01 5.800000e+00 5.201043e-22
-1.200000e+01 6.000000e+00 3.728361e-22
-1.200000e+01 6.200000e+00 2.639284e-22
-1.200000e+01 6.400000e+00 1.844759e-22
-1.200000e+01 6.600000e+00 1.272980e-22
-1.200000e+01 6.800000e+00 8.671088e-23
-1.200000e+01 7.000000e+00 5.829553e-23
-1.200000e+01 7.200000e+00 3.867629e-23
-1.200000e+01 7.400000e+00 2.531855e-23
-1.200000e+01 7.600000e+00 1.635131e-23
-1.200000e+01 7.800000e+00 1.041644e-23
-1.200000e+01 8.000000e+00 6.544426e-24
-1.200000e+01 8.200000e+00 4.054524e-24
-1.200000e+01 8.400000e+00 2.476587e-24
-1.200000e+01 8.600000e+00 1.491217e-24
-1.200000e+01 8.800000e+00 8.849701e-25
-1.200000e+01 9.000000e+00 5.175381e-25
-1.200000e+01 9.200000e+00 2.981994e-25
-1.200000e+01 9.400000e+00 1.692565e-25
-1.200000e+01 9.600000e+00 9.461959e-26
-1.200000e+01 9.800000e+00 5.208772e-26
-1.200000e+01 1.000000e+01 2.823121e-26
-1.200000e+01 1.020000e+01 1.506204e-26
-1.200000e+01 1.040000e+01 7.908941e-27
-1.200000e+01 1.060000e+01 4.086511e-27
-1.200000e+01 1.080000e+01 2.077333e-27
-1.200000e+01 1.100000e+01 1.038719e-27
-1.200000e+01 1.120000e+01 5.107958e-28
-1.200000e+01 1.140000e+01 2.469867e-28
-1.200000e+01 1.160000e+01 1.174077e-28
-1.200000e+01 1.180000e+01 5.485754e-29
-1.200000e+01 1.200000e+01 2.518917e-29
-1.200000e+01 1.220000e+01 1.136451e-29
-1.200000e+01 1.240000e+01 5.036976e-30
-1.200000e+01 1.260000e+01 2.192779e-30
-1.200000e+01 1.280000e+01 9.374554e-31
-1.200000e+01 1.300000e+01 3.935174e-31
-1.200000e+01 1.320000e+01 1.621672e-31
-1.200000e+01 1.340000e+01 6.559608e-32
-1.200000e+01 1.360000e+01 2.603996e-32
-1.200000e+01 1.380000e+01 1.014342e-32
-1.200000e+01 1.400000e+01 3.876557e-33
-1.200000e+01 1.420000e+01 1.453330e-33
-1.200000e+01 1.440000e+01 5.344160e-34
-1.200000e+01 1.460000e+01 1.927238e-34
-1.200000e+01 1.480000e+01 6.815189e-35
-1.200000e+01 1.500000e+01 2.362957e-35
-1.200000e+01 1.520000e+01 8.031947e-36
-1.200000e+01 1.540000e+01 2.676252e-36
-1.200000e+01 1.560000e+01 8.740403e-37
-1.200000e+01 1.580000e+01 2.797655e-37
-1.200000e+01 1.600000e+01 8.775625e-38
-1.200000e+01 1.620000e+01 2.697421e-38
-1.200000e+01 1.640000e+01 8.124090e-39
-1.200000e+01 1.660000e+01 2.397328e-39
-1.200000e+01 1.680000e+01 6.930760e-40
-1.200000e+01 1.700000e+01 1.962962e-40
-1.200000e+01 1.720000e+01 5.446285e-41
-1.200000e+01 1.740000e+01 1.480226e-41
-1.200000e+01 1.760000e+01 3.940761e-42
-1.200000e+01 1.780000e+01 1.027646e-42
-1.200000e+01 1.800000e+01 2.624872e-43
-1.200000e+01 1.820000e+01 6.566985e-44
-1.200000e+01 1.840000e+01 1.609205e-44
-1.200000e+01 1.860000e+01 3.862250e-45
-1.200000e+01 1.880000e+01 9.079293e-46
-1.200000e+01 1.900000e+01 2.090483e-46
-1.200000e+01 1.920000e+01 4.714404e-47
-1.200000e+01 1.940000e+01 1.041350e-47
-1.200000e+01 1.960000e+01 2.253005e-48
-1.200000e+01 1.980000e+01 4.774536e-49
-1.200000e+01 2.000000e+01 9.910894e-50
-1.200000e+01 2.020000e+01 2.015198e-50
-1.200000e+01 2.040000e+01 4.013823e-51
-1.200000e+01 2.060000e+01 7.831546e-52
-1.200000e+01 2.080000e+01 1.496926e-52
-1.200000e+01 2.100000e+01 2.803060e-53
-1.200000e+01 2.120000e+01 5.142340e-54
-1.200000e+01 2.140000e+01 9.242796e-55
-1.200000e+01 2.160000e+01 1.627718e-55
-1.200000e+01 2.180000e+01 2.808715e-56
-1.200000e+01 2.200000e+01 4.749084e-57
-1.200000e+01 2.220000e+01 7.868772e-58
-1.200000e+01 2.240000e+01 1.277677e-58
-1.200000e+01 2.260000e+01 2.033177e-59
-1.200000e+01 2.280000e+01 3.170974e-60
-1.200000e+01 2.300000e+01 4.847271e-61
-1.200000e+01 2.320000e+01 7.262963e-62
-1.200000e+01 2.340000e+01 1.066761e-62
-1.200000e+01 2.360000e+01 1.535970e-63
-1.200000e+01 2.380000e+01 2.168135e-64
-1.200000e+01 2.400000e+01 3.000572e-65
-1.200000e+01 2.420000e+01 4.071549e-66
-1.200000e+01 2.440000e+01 5.417035e-67
-1.200000e+01 2.460000e+01 7.064725e-68
-1.200000e+01 2.480000e+01 9.009097e-69
-1.200000e+01 2.500000e+01 1.100701e-69
-1.200000e+01 2.520000e+01 1.076858e-70
-1.200000e+01 2.540000e+01 0.000000e+00

-1.180000e+01 -2.560000e+01 0.000000e+00
-1.180000e+01 -2.540000e+01 1.223221e-70
-1.180000e+01 -2.520000e+01 1.268875e-69
-1.180000e+01 -2.500000e+01 1.057322e-68
-1.180000e+01 -2.480000e+01 8.447828e-68
-1.180000e+01 -2.460000e+01 6.601122e-67
-1.180000e+01 -2.440000e+01 5.056517e-66
-1.180000e+01 -2.420000e+01 3.797967e-65
-1.180000e+01 -2.400000e+01 2.797089e-64
-1.180000e+01 -2.380000e+01 2.019723e-63
-1.180000e+01 -2.360000e+01 1.429819e-62
-1.180000e+01 -2.340000e+01 9.923103e-62
-1.180000e+01 -2.320000e+01 6.750950e-61
-1.180000e+01 -2.300000e+01 4.502018e-60
-1.180000e+01 -2.280000e+01 2.942721e-59
-1.180000e+01 -2.260000e+01 1.885235e-58
-1.180000e+01 -2.240000e+01 1.183674e-57
-1.180000e+01 -2.220000e+01 7.283245e-57
-1.180000e+01 -2.200000e+01 4.391577e-56
-1.180000e+01 -2.180000e+01 2.594755e-55
-1.180000e+01 -2.160000e+01 1.502209e-54
-1.180000e+01 -2.140000e+01 8.521214e-54
-1.180000e+01 -2.120000e+01 4.735755e-53
-1.180000e+01 -2.100000e+01 2.578542e-52
-1.180000e+01 -2.080000e+01 1.375428e-51
-1.180000e+01 -2.060000e+01 7.187247e-51
-1.180000e+01 -2.040000e+01 3.679019e-50
-1.180000e+01 -2.020000e+01 1.844721e-49
-1.180000e+01 -2.000000e+01 9.060347e-49
-1.180000e+01 -1.980000e+01 4.358745e-48
-1.180000e+01 -1.960000e+01 2.053853e-47
-1.180000e+01 -1.940000e+01 9.478909e-47
-1.180000e+01 -1.920000e+01 4.284700e-46
-1.180000e+01 -1.900000e+01 1.896919e-45
-1.180000e+01 -1.880000e+01 8.225051e-45
-1.180000e+01 -1.860000e+01 3.492903e-44
-1.180000e+01 -1.840000e+01 1.452752e-43
-1.180000e+01 -1.820000e+01 5.917721e-43
-1.180000e+01 -1.800000e+01 2.360903e-42
-1.180000e+01 -1.780000e+01 9.225029e-42
-1.180000e+01 -1.760000e+01 3.530454e-41
-1.180000e+01 -1.740000e+01 1.323355e-40
-1.180000e+01 -1.720000e+01 4.858672e-40
-1.180000e+01 -1.700000e+01 1.747305e-39
-1.180000e+01 -1.680000e+01 6.155270e-39
-1.180000e+01 -1.660000e+01 2.124090e-38
-1.180000e+01 -1.640000e+01 7.180736e-38
-1.180000e+01 -1.620000e+01 2.378267e-37
-1.180000e+01 -1.600000e+01 7.717497e-37
-1.180000e+01 -1.580000e+01 2.453848e-36
-1.180000e+01 -1.560000e+01 7.645548e-36
-1.180000e+01 -1.540000e+01 2.334513e-35
-1.180000e+01 -1.520000e+01 6.986360e-35
-1.180000e+01 -1.500000e+01 2.049347e-34
-1.180000e+01 -1.480000e+01 5.892991e-34
-1.180000e+01 -1.460000e+01 1.661349e-33
-1.180000e+01 -1.440000e+01 4.592425e-33
-1.180000e+01 -1.420000e+01 1.244899e-32
-1.180000e+01 -1.400000e+01 3.309741e-32
-1.180000e+01 -1.380000e+01 8.631405e-32
-1.180000e+01 -1.360000e+01 2.208304e-31
-1.180000e+01 -1.340000e+01 5.543588e-31
-1.180000e+01 -1.320000e+01 1.365666e-30
-1.180000e+01 -1.300000e+01 3.302089e-30
-1.180000e+01 -1.280000e+01 7.837814e-30
-1.180000e+01 -1.260000e+01 1.826569e-29
-1.180000e+01 -1.240000e+01 4.180100e-29
-1.180000e+01 -1.220000e+01 9.395572e-29
-1.180000e+01 -1.200000e+01 2.074547e-28
-1.180000e+01 -1.180000e+01 4.500552e-28
-1.180000e+01 -1.160000e+01 9.594681e-28
-1.180000e+01 -1.140000e+01 2.010474e-27
-1.180000e+01 -1.120000e+01 4.141434e-27
-1.180000e+01 -1.100000e+01 8.388214e-27
-1.180000e+01 -1.080000e+01 1.670849e-26
-1.180000e+01 -1.060000e+01 3.273680e-26
-1.180000e+01 -1.040000e+01 6.310290e-26
-1.180000e+01 -1.020000e+01 1.196903e-25
-1.180000e+01 -1.000000e+01 2.234329e-25
-1.180000e+01 -9.800000e+00 4.105783e-25
-1.180000e+01 -9.600000e+00 7.428257e-25
-1.180000e+01 -9.400000e+00 1.323429e-24
-1.180000e+01 -9.200000e+00 2.322293e-24
-1.180000e+01 -9.000000e+00 4.014351e-24
-1.180000e+01 -8.800000e+00 6.837130e-24
-1.180000e+01 -8.600000e+00 1.147545e-23
-1.180000e+01 -8.400000e+00 1.898362e-23
-1.180000e+01 -8.200000e+00 3.095828e-23
-1.180000e+01 -8.000000e+00 4.977790e-23
-1.180000e+01 -7.800000e+00 7.892790e-23
-1.180000e+01 -7.600000e+00 1.234326e-22
-1.180000e+01 -7.400000e+00 1.904162e-22
-1.180000e+01 -7.200000e+00 2.898148e-22
-1.180000e+01 -7.000000e+00 4.352577e-22
-1.180000e+01 -6.800000e+00 6.451290e-22
-1.180000e+01 -6.600000e+00 9.438089e-22
-1.180000e+01 -6.400000e+00 1.363078e-21
-1.180000e+01 -6.200000e+00 1.943643e-21
-1.180000e+01 -6.000000e+00 2.736715e-21
-1.180000e+01 -5.800000e+00 3.805543e-21
-1.180000e+01 -5.600000e+00 5.226760e-21
-1.180000e+01 -5.400000e+00 7.091376e-21
-1.180000e+01 -5.200000e+00 9.505210e-21
-1.180000e+01 -5.000000e+00 1.258855e-20
-1.180000e+01 -4.800000e+00 1.647481e-20
-1.180000e+01 -4.600000e+00 2.130794e-20
-1.180000e+01 -4.400000e+00 2.723851e-20
-1.180000e+01 -4.200000e+00 3.441818e-20
-1.180000e+01 -4.000000e+00 4.299282e-20
-1.180000e+01 -3.800000e+00 5.309405e-20
-1.180000e+01 -3.600000e+00 6.482976e-20
-1.180000e+01 -3.400000e+00 7.827382e-20
-1.180000e+01 -3.200000e+00 9.345558e-20
-1.180000e+01 -3.000000e+00 1.103498e-19
-1.180000e+01 -2.800000e+00 1.288680e-19
-1.180000e+01 -2.600000e+00 1.488513e-19
-1.180000e+01 -2.400000e+00 1.700671e-19
-1.180000e+01 -2.200000e+00 1.922080e-19
-1.180000e+01 -2.000000e+00 2.148958e-19
-1.180000e+01 -1.800000e+00 2.376892e-19
-1.180000e+01 -1.600000e+00 2.600963e-19
-1.180000e+01 -1.400000e+00 2.815905e-19
-1.180000e+01 -1.200000e+00 3.016306e-19
-1.180000e+01 -1.000000e+00 3.196822e-19
-1.180000e+01 -8.000000e-01 3.352414e-19
-1.180000e+01 -6.000000e-01 3.478576e-19
-1.180000e+01 -4.000000e-01 3.571550e-19
-1.180000e+01 -2.000000e-01 3.628507e-19
-1.180000e+01 0.000000e+00 3.647691e-19
-1.180000e+01 2.000000e-01 3.628507e-19
-1.180000e+01 4.000000e-01 3.571550e-19
-1.180000e+01 6.000000e-01 3.478576e-19
-1.180000e+01 8.000000e-01 3.352414e-19
-1.180000e+01 1.000000e+00 3.196822e-19
-1.180000e+01 1.200000e+00 3.016306e-19
-1.180000e+01 1.400000e+00 2.815905e-19
-1.180000e+01 1.600000e+00 2.600963e-19
-1.180000e+01 1.800000e+00 2.376892e-19
-1.180000e+01 2.000000e+00 2.148958e-19
-1.180000e+01 2.200000e+00 1.922080e-19
-1.180000e+01 2.400000e+00 1.700671e-19
-1.180000e+01 2.600000e+00 1.488513e-19
-1.180000e+01 2.800000e+00 1.288680e-19
-1.180000e+01 3.000000e+00 1.103498e-19
-1.180000e+01 3.200000e+00 9.345558e-20
-1.180000e+01 3.400000e+00 7.827382e-20
-1.180000e+01 3.600000e+00 6.482976e-20
-1.180000e+01 3.800000e+00 5.309405e-20
-1.180000e+01 4.000000e+00 4.299282e-20
-1.180000e+01 4.200000e+00 3.441818e-20
-1.180000e+01 4.400000e+00 2.723851e-20
-1.180000e+01 4.600000e+00 2.130794e-20
-1.180000e+01 4.800000e+00 1.647481e-20
-1.180000e+01 5.000000e+00 1.258855e-20
-1.180000e+01 5.200000e+00 9.505210e-21
-1.180000e+01 5.400000e+00 7.091376e-21
-1.180000e+01 5.600000e+00 5.226760e-21
-1.180000e+01 5.800000e+00 3.805543e-21
-1.180000e+01 6.000000e+00 2.736715e-21
-1.180000e+01 6.200000e+00 1.943643e-21
-1.180000e+01 6.400000e+00 1.363078e-21
-1.180000e+01 6.600000e+00 9.438089e-22
-1.180000e+01 6.800000e+00 6.451290e-22
-1.180000e+01 7.000000e+00 4.352577e-22
-1.180000e+01 7.200000e+00 2.898148e-22
-1.180000e+01 7.400000e+00 1.904162e-22
-1.180000e+01 7.600000e+00 1.234326e-22
-1.180000e+01 7.800000e+00 7.892790e-23
-1.180000e+01 8.000000e+00 4.977790e-23
-1.180000e+01 8.200000e+00 3.095828e-23
-1.180000e+01 8.400000e+00 1.898362e-23
-1.180000e+01 8.600000e+00 1.147545e-23
-1.180000e+01 8.800000e+00 6.837130e-24
-1.180000e+01 9.000000e+00 4.014351e-24
-1.180000e+01 9.200000e+00 2.322293e-24
-1.180000e+01 9.400000e+00 1.323429e-24
-1.180000e+01 9.600000e+00 7.428257e-25
-1.180000e+01 9.800000e+00 4.105783e-25
-1.180000e+01 1.000000e+01 2.234329e-25
-1.180000e+01 1.020000e+01 1.196903e-25
-1.180000e+01 1.040000e+01 6.310290e-26
-1.180000e+01 1.060000e+01 3.273680e-26
-1.180000e+01 1.080000e+01 1.670849e-26
-1.180000e+01 1.100000e+01 8.388214e-27
-1.180000e+01 1.120000e+01 4.141434e-27
-1.180000e+01 1.140000e+01 2.010474e-27
-1.180000e+01 1.160000e+01 9.594681e-28
-1.180000e+01 1.180000e+01 4.500552e-28
-1.180000e+01 1.200000e+01 2.074547e-28
-1.180000e+01 1.220000e+01 9.395572e-29
-1.180000e+01 1.240000e+01 4.180100e-29
-1.180000e+01 1.260000e+01 1.826569e-29
-1.180000e+01 1.280000e+01 7.837814e-30
-1.180000e+01 1.300000e+01 3.302089e-30
-1.180000e+01 1.320000e+01 1.365666e-30
-1.180000e+01 1.340000e+01 5.543588e-31
-1.180000e+01 1.360000e+01 2.208304e-31
-1.180000e+01 1.380000e+01 8.631405e-32
-1.180000e+01 1.400000e+01 3.309741e-32
-1.180000e+01 1.420000e+01 1.244899e-32
-1.180000e+01 1.440000e+01 4.592425e-33
-1.180000e+01 1.460000e+01 1.661349e-33
-1.180000e+01 1.480000e+01 5.892991e-34
-1.180000e+01 1.500000e+01 2.049347e-34
-1.180000e+01 1.520000e+01 6.986360e-35
-1.180000e+01 1.540000e+01 2.334513e-35
-1.180000e+01 1.560000e+01 7.645548e-36
-1.180000e+01 1.580000e+01 2.453848e-36
-1.180000e+01 1.600000e+01 7.717497e-37
-1.180000e+01 1.620000e+01 2.378267e-37
-1.180000e+01 1.640000e+01 7.180736e-38
-1.180000e+01 1.660000e+01 2.124090e-38
-1.180000e+01 1.680000e+01 6.155270e-39
-1.180000e+01 1.700000e+01 1.747305e-39
-1.180000e+01 1.720000e+01 4.858672e-40
-1.180000e+01 1.740000e+01 1.323355e-40
-1.180000e+01 1.760000e+01 3.530454e-41
-1.180000e+01 1.780000e+01 9.225029e-42
-1.180000e+01 1.800000e+01 2.360903e-42
-1.180000e+01 1.820000e+01 5.917721e-43
-1.180000e+01 1.840000e+01 1.452752e-43
-1.180000e+01 1.860000e+01 3.492903e-44
-1.180000e+01 1.880000e+01 8.225051e-45
-1.180000e+01 1.900000e+01 1.896919e-45
-1.180000e+01 1.920000e+01 4.284700e-46
-1.180000e+01 1.940000e+01 9.478909e-47
-1.180000e+01 1.960000e+01 2.053853e-47
-1.180000e+01 1.980000e+01 4.358745e-48
-1.180000e+01 2.000000e+01 9.060347e-49
-1.180000e+01 2.020000e+01 1.844721e-49
-1.180000e+01 2.040000e+01 3.679019e-50
-1.180000e+01 2.060000e+01 7.187247e-51
-1.180000e+01 2.080000e+01 1.375428e-51
-1.180000e+01 2.100000e+01 2.578542e-52
-1.180000e+01 2.120000e+01 4.735755e-53
-1.180000e+01 2.140000e+01 8.521214e-54
-1.180000e+01 2.160000e+01 1.502209e-54
-1.180000e+01 2.180000e+01 2.594755e-55
-1.180000e+01 2.200000e+01 4.391577e-56
-1.180000e+01 2.220000e+01 7.283245e-57
-1.180000e+01 2.240000e+01 1.183674e-57
-1.180000e+01 2.260000e+01 1.885235e-58
-1.180000e+01 2.280000e+01 2.942721e-59
-1.180000e+01 2.300000e+01 4.502018e-60
-1.180000e+01 2.320000e+01 6.750950e-61
-1.180000e+01 2.340000e+01 9.923103e-62
-1.180000e+01 2.360000e+01 1.429819e-62
-1.180000e+01 2.380000e+01 2.019722e-63
-1.180000e+01 2.400000e+01 2.797086e-64
-1.180000e+01 2.420000e+01 3.797937e-65
-1.180000e+01 2.440000e+01 5.056223e-66
-1.180000e+01 2.460000e+01 6.598216e-67
-1.180000e+01 2.480000e+01 8.419152e-68
-1.180000e+01 2.500000e+01 1.029187e-68
-1.180000e+01 2.520000e+01 1.007335e-69
-1.180000e+01 2.540000e+01 0.000000e+00

-1.160000e+01 -2.560000e+01 0.000000e+00
-1.160000e+01 -2.540000e+01 1.106237e-69
-1.160000e+01 -2.520000e+01 1.147035e-68
-1.160000e+01 -2.500000e+01 9.552889e-68
-1.160000e+01 -2.480000e+01 7.628244e-67
-1.160000e+01 -2.460000e+01 5.957155e-66
-1.160000e+01 -2.440000e+01 4.560420e-65
-1.160000e+01 -2.420000e+01 3.423160e-64
-1.160000e+01 -2.400000e+01 2.519388e-63
-1.160000e+01 -2.380000e+01 1.817955e-62
-1.160000e+01 -2.360000e+01 1.286069e-61
-1.160000e+01 -2.340000e+01 8.918905e-61
-1.160000e+01 -2.320000e+01 6.063149e-60
-1.160000e+01 -2.300000e+01 4.040154e-59
-1.160000e+01 -2.280000e+01 2.638668e-58
-1.160000e+01 -2.260000e+01 1.689014e-57
-1.160000e+01 -2.240000e+01 1.059543e-56
-1.160000e+01 -2.220000e+01 6.513524e-56
-1.160000e+01 -2.200000e+01 3.923756e-55
-1.160000e+01 -2.180000e+01 2.316078e-54
-1.160000e+01 -2.160000e+01 1.339513e-53
-1.160000e+01 -2.140000e+01 7.590351e-53
-1.160000e+01 -2.120000e+01 4.213827e-52
-1.160000e+01 -2.100000e+01 2.291772e-51
-1.160000e+01 -2.080000e+01 1.221031e-50
-1.160000e+01 -2.060000e+01 6.372719e-50
-1.160000e+01 -2.040000e+01 3.257978e-49
-1.160000e+01 -2.020000e+01 1.631478e-48
-1.160000e+01 -2.000000e+01 8.002188e-48
-1.160000e+01 -1.980000e+01 3.844305e-47
-1.160000e+01 -1.960000e+01 1.808823e-46
-1.160000e+01 -1.940000e+01 8.335527e-46
-1.160000e+01 -1.920000e+01 3.762008e-45
-1.160000e+01 -1.900000e+01 1.662833e-44
-1.160000e+01 -1.880000e+01 7.198041e-44
-1.160000e+01 -1.860000e+01 3.051496e-43
-1.160000e+01 -1.840000e+01 1.266900e-42
-1.160000e+01 -1.820000e+01 5.151132e-42
-1.160000e+01 -1.800000e+01 2.051146e-41
-1.160000e+01 -1.780000e+01 7.998863e-41
-1.160000e+01 -1.760000e+01 3.054953e-40
-1.160000e+01 -1.740000e+01 1.142706e-39
-1.160000e+01 -1.720000e+01 4.186295e-39
-1.160000e+01 -1.700000e+01 1.502121e-38
-1.160000e+01 -1.680000e+01 5.279299e-38
-1.160000e+01 -1.660000e+01 1.817455e-37
-1.160000e+01 -1.640000e+01 6.129000e-37
-1.160000e+01 -1.620000e+01 2.024786e-36
-1.160000e+01 -1.600000e+01 6.553306e-36
-1.160000e+01 -1.580000e+01 2.078091e-35
-1.160000e+01 -1.560000e+01 6.456925e-35
-1.160000e+01 -1.540000e+01 1.965988e-34
-1.160000e+01 -1.520000e+01 5.866379e-34
-1.160000e+01 -1.500000e+01 1.715682e-33
-1.160000e+01 -1.480000e+01 4.918431e-33
-1.160000e+01 -1.460000e+01 1.382258e-32
-1.160000e+01 -1.440000e+01 3.808692e-32
-1.160000e+01 -1.420000e+01 1.029064e-31
-1.160000e+01 -1.400000e+01 2.726752e-31
-1.160000e+01 -1.380000e+01 7.086741e-31
-1.160000e+01 -1.360000e+01 1.806792e-30
-1.160000e+01 -1.340000e+01 4.519557e-30
-1.160000e+01 -1.320000e+01 1.109373e-29
-1.160000e+01 -1.300000e+01 2.672538e-29
-1.160000e+01 -1.280000e+01 6.319849e-29
-1.160000e+01 -1.260000e+01 1.467237e-28
-1.160000e+01 -1.240000e+01 3.344884e-28
-1.160000e+01 -1.220000e+01 7.489043e-28
-1.160000e+01 -1.200000e+01 1.647083e-27
-1.160000e+01 -1.180000e+01 3.559005e-27
-1.160000e+01 -1.160000e+01 7.556968e-27
-1.160000e+01 -1.140000e+01 1.577083e-26
-1.160000e+01 -1.120000e+01 3.235438e-26
-1.160000e+01 -1.100000e+01 6.526295e-26
-1.160000e+01 -1.080000e+01 1.294612e-25
-1.160000e+01 -1.060000e+01 2.526015e-25
-1.160000e+01 -1.040000e+01 4.848870e-25
-1.160000e+01 -1.020000e+01 9.158779e-25
-1.160000e+01 -1.000000e+01 1.702595e-24
-1.160000e+01 -9.800000e+00 3.115628e-24
-1.160000e+01 -9.600000e+00 5.613369e-24
-1.160000e+01 -9.400000e+00 9.959282e-24
-1.160000e+01 -9.200000e+00 1.740367e-23
-1.160000e+01 -9.000000e+00 2.996009e-23
-1.160000e+01 -8.800000e+00 5.081769e-23
-1.160000e+01 -8.600000e+00 8.494451e-23
-1.160000e+01 -8.400000e+00 1.399530e-22
-1.160000e+01 -8.200000e+00 2.273174e-22
-1.160000e+01 -8.000000e+00 3.640506e-22
-1.160000e+01 -7.800000e+00 5.749679e-22
-1.160000e+01 -7.600000e+00 8.956761e-22
-1.160000e+01 -7.400000e+00 1.376433e-21
-1.160000e+01 -7.200000e+00 2.087015e-21
-1.160000e+01 -7.000000e+00 3.122703e-21
-1.160000e+01 -6.800000e+00 4.611441e-21
-1.160000e+01 -6.600000e+00 6.722157e-21
-1.160000e+01 -6.400000e+00 9.674081e-21
-1.160000e+01 -6.200000e+00 1.374679e-20
-1.160000e+01 -6.000000e+00 1.929050e-20
-1.160000e+01 -5.800000e+00 2.673584e-20
-1.160000e+01 -5.600000e+00 3.660233e-20
-1.160000e+01 -5.400000e+00 4.950428e-20
-1.160000e+01 -5.200000e+00 6.615281e-20
-1.160000e+01 -5.000000e+00 8.735270e-20
-1.160000e+01 -4.800000e+00 1.139923e-19
-1.160000e+01 -4.600000e+00 1.470258e-19
-1.160000e+01 -4.400000e+00 1.874454e-19
-1.160000e+01 -4.200000e+00 2.362453e-19
-1.160000e+01 -4.000000e+00 2.943744e-19
-1.160000e+01 -3.800000e+00 3.626810e-19
-1.160000e+01 -3.600000e+00 4.418503e-19
-1.160000e+01 -3.400000e+00 5.323374e-19
-1.160000e+01 -3.200000e+00 6.342991e-19
-1.160000e+01 -3.000000e+00 7.475295e-19
-1.160000e+01 -2.800000e+00 8.714045e-19
-1.160000e+01 -2.600000e+00 1.004839e-18
-1.160000e+01 -2.400000e+00 1.146264e-18
-1.160000e+01 -2.200000e+00 1.293626e-18
-1.160000e+01 -2.000000e+00 1.444410e-18
-1.160000e+01 -1.800000e+00 1.595698e-18
-1.160000e+01 -1.600000e+00 1.744246e-18
-1.160000e+01 -1.400000e+00 1.886592e-18
-1.160000e+01 -1.200000e+00 2.019184e-18
-1.160000e+01 -1.000000e+00 2.138526e-18
-1.160000e+01 -8.000000e-01 2.241322e-18
-1.160000e+01 -6.000000e-01 2.324630e-18
-1.160000e+01 -4.000000e-01 2.385999e-18
-1.160000e+01 -2.000000e-01 2.423584e-18
-1.160000e+01 0.000000e+00 2.436241e-18
-1.160000e+01 2.000000e-01 2.423584e-18
-1.160000e+01 4.000000e-01 2.385999e-18
-1.160000e+01 6.000000e-01 2.324630e-18
-1.160000e+01 8.000000e-01 2.241322e-18
-1.160000e+01 1.000000e+00 2.138526e-18
-1.160000e+01 1.200000e+00 2.019184e-18
-1.160000e+01 1.400000e+00 1.886592e-18
-1.160000e+01 1.600000e+00 1.744246e-18
-1.160000e+01 1.800000e+00 1.595698e-18
-1.160000e+01 2.000000e+00 1.444410e-18
-1.160000e+01 2.200000e+00 1.293626e-18
-1.160000e+01 2.400000e+00 1.146264e-18
-1.160000e+01 2.600000e+00 1.004839e-18
-1.160000e+01 2.800000e+00 8.714045e-19
-1.160000e+01 3.000000e+00 7.475295e-19
-1.160000e+01 3.200000e+00 6.342991e-19
-1.160000e+01 3.400000e+00 5.323374e-19
-1.160000e+01 3.600000e+00 4.418503e-19
-1.160000e+01 3.800000e+00 3.626810e-19
-1.160000e+01 4.000000e+00 2.943744e-19
-1.160000e+01 4.200000e+00 2.362453e-19
-1.160000e+01 4.400000e+00 1.874454e-19
-1.160000e+01 4.600000e+00 1.470258e-19
-1.160000e+01 4.800000e+00 1.139923e-19
-1.160000e+01 5.000000e+00 8.735270e-20
-1.160000e+01 5.200000e+00 6.615281e-20
-1.160000e+01 5.400000e+00 4.950428e-20
-1.160000e+01 5.600000e+00 3.660233e-20
-1.160000e+01 5.800000e+00 2.673584e-20
-1.160000e+01 6.000000e+00 1.929050e-20
-1.160000e+01 6.200000e+00 1.374679e-20
-1.160000e+01 6.400000e+00 9.674081e-21
-1.160000e+01 6.600000e+00 6.722157e-21
-1.160000e+01 6.800000e+00 4.611441e-21
-1.160000e+01 7.000000e+00 3.122703e-21
-1.160000e+01 7.200000e+00 2.087015e-21
-1.160000e+01 7.400000e+00 1.376433e-21
-1.160000e+01 7.600000e+00 8.956761e-22
-1.160000e+01 7.800000e+00 5.749679e-22
-1.160000e+01 8.000000e+00 3.640506e-22
-1.160000e+01 8.200000e+00 2.273174e-22
-1.160000e+01 8.400000e+00 1.399530e-22
-1.160000e+01 8.600000e+00 8.494451e-23
-1.160000e+01 8.800000e+00 5.081769e-23
-1.160000e+01 9.000000e+00 2.996009e-23
-1.160000e+01 9.200000e+00 1.740367e-23
-1.160000e+01 9.400000e+00 9.959282e-24
-1.160000e+01 9.600000e+00 5.613369e-24
-1.160000e+01 9.800000e+00 3.115628e-24
-1.160000e+01 1.000000e+01 1.702595e-24
-1.160000e+01 1.020000e+01 9.158779e-25
-1.160000e+01 1.040000e+01 4.848870e-25
-1.160000e+01 1.060000e+01 2.526015e-25
-1.160000e+01 1.080000e+01 1.294612e-25
-1.160000e+01 1.100000e+01 6.526295e-26
-1.160000e+01 1.120000e+01 3.235438e-26
-1.160000e+01 1.140000e+01 1.577083e-26
-1.160000e+01 1.160000e+01 7.556968e-27
-1.160000e+01 1.180000e+01 3.559005e-27
-1.160000e+01 1.200000e+01 1.647083e-27
-1.160000e+01 1.220000e+01 7.489043e-28
-1.160000e+01 1.240000e+01 3.344884e-28
-1.160000e+01 1.260000e+01 1.467237e-28
-1.160000e+01 1.280000e+01 6.319849e-29
-1.160000e+01 1.300000e+01 2.672538e-29
-1.160000e+01 1.320000e+01 1.109373e-29
-1.160000e+01 1.340000e+01 4.519557e-30
-1.160000e+01 1.360000e+01 1.806792e-30
-1.160000e+01 1.380000e+01 7.086741e-31
-1.160000e+01 1.400000e+01 2.726752e-31
-1.160000e+01 1.420000e+01 1.029064e-31
-1.160000e+01 1.440000e+01 3.808692e-32
-1.160000e+01 1.460000e+01 1.382258e-32
-1.160000e+01 1.480000e+01 4.918431e-33
-1.160000e+01 1.500000e+01 1.715682e-33
-1.160000e+01 1.520000e+01 5.866379e-34
-1.160000e+01 1.540000e+01 1.965988e-34
-1.160000e+01 1.560000e+01 6.456925e-35
-1.160000e+01 1.580000e+01 2.078091e-35
-1.160000e+01 1.600000e+01 6.553306e-36
-1.160000e+01 1.620000e+01 2.024786e-36
-1.160000e+01 1.640000e+01 6.129000e-37
-1.160000e+01 1.660000e+01 1.817455e-37
-1.160000e+01 1.680000e+01 5.279299e-38
-1.160000e+01 1.700000e+01 1.502121e-38
-1.160000e+01 1.720000e+01 4.186295e-39
-1.160000e+01 1.740000e+01 1.142706e-39
-1.160000e+01 1.760000e+01 3.054953e-40
-1.160000e+01 1.780000e+01 7.998863e-41
-1.160000e+01 1.800000e+01 2.051146e-41
-1.160000e+01 1.820000e+01 5.151132e-42
-1.160000e+01 1.840000e+01 1.266900e-42
-1.160000e+01 1.860000e+01 3.051496e-43
-1.160000e+01 1.880000e+01 7.198041e-44
-1.160000e+01 1.900000e+01 1.662833e-44
-1.160000e+01 1.920000e+01 3.762008e-45
-1.160000e+01 1.940000e+01 8.335527e-46
-1.160000e+01 1.960000e+01 1.808823e-46
-1.160000e+01 1.980000e+01 3.844305e-47
-1.160000e+01 2.000000e+01 8.002188e-48
-1.160000e+01 2.020000e+01 1.631478e-48
-1.160000e+01 2.040000e+01 3.257978e-49
-1.160000e+01 2.060000e+01 6.372719e-50
-1.160000e+01 2.080000e+01 1.221031e-50
-1.160000e+01 2.100000e+01 2.291772e-51
-1.160000e+01 2.120000e+01 4.213827e-52
-1.160000e+01 2.140000e+01 7.590351e-53
-1.160000e+01 2.160000e+01 1.339513e-53
-1.160000e+01 2.180000e+01 2.316078e-54
-1.160000e+01 2.200000e+01 3.923756e-55
-1.160000e+01 2.220000e+01 6.513524e-56
-1.160000e+01 2.240000e+01 1.059543e-56
-1.160000e+01 2.260000e+01 1.689014e-57
-1.160000e+01 2.280000e+01 2.638668e-58
-1.160000e+01 2.300000e+01 4.040154e-59
-1.160000e+01 2.320000e+01 6.063149e-60
-1.160000e+01 2.340000e+01 8.918905e-61
-1.160000e+01 2.360000e+01 1.286069e-61
-1.160000e+01 2.380000e+01 1.817955e-62
-1.160000e+01 2.400000e+01 2.519385e-63
-1.160000e+01 2.420000e+01 3.423133e-64
-1.160000e+01 2.440000e+01 4.560153e-65
-1.160000e+01 2.460000e+01 5.954527e-66
-1.160000e+01 2.480000e+01 7.602309e-67
-1.160000e+01 2.500000e+01 9.298428e-68
-1.160000e+01 2.520000e+01 9.105011e-69
-1.160000e+01 2.540000e+01 0.000000e+00

-1.140000e+01 -2.560000e+01 0.000000e+00
-1.140000e+01 -2.540000e+01 9.666658e-69
-1.140000e+01 -2.520000e+01 1.001888e-67
-1.140000e+01 -2.500000e+01 8.339625e-67
-1.140000e+01 -2.480000e+01 6.655615e-66
-1.140000e+01 -2.460000e+01 5.194500e-65
-1.140000e+01 -2.440000e+01 3.974124e-64
-1.140000e+01 -2.420000e+01 2.981164e-63
-1.140000e+01 -2.400000e+01 2.192633e-62
-1.140000e+01 -2.380000e+01 1.581087e-61
-1.140000e+01 -2.360000e+01 1.117707e-60
-1.140000e+01 -2.340000e+01 7.745602e-60
-1.140000e+01 -2.320000e+01 5.261506e-59
-1.140000e+01 -2.300000e+01 3.503208e-58
-1.140000e+01 -2.280000e+01 2.286106e-57
-1.140000e+01 -2.260000e+01 1.462095e-56
-1.140000e+01 -2.240000e+01 9.163846e-56
-1.140000e+01 -2.220000e+01 5.628313e-55
-1.140000e+01 -2.200000e+01 3.387291e-54
-1.140000e+01 -2.180000e+01 1.997454e-53
-1.140000e+01 -2.160000e+01 1.154059e-52
-1.140000e+01 -2.140000e+01 6.532568e-52
-1.140000e+01 -2.120000e+01 3.622620e-51
-1.140000e+01 -2.100000e+01 1.967995e-50
-1.140000e+01 -2.080000e+01 1.047292e-49
-1.140000e+01 -2.060000e+01 5.459276e-49
-1.140000e+01 -2.040000e+01 2.787458e-48
-1.140000e+01 -2.020000e+01 1.394026e-47
-1.140000e+01 -2.000000e+01 6.828213e-47
-1.140000e+01 -1.980000e+01 3.275692e-46
-1.140000e+01 -1.960000e+01 1.539026e-45
-1.140000e+01 -1.940000e+01 7.081488e-45
-1.140000e+01 -1.920000e+01 3.191015e-44
-1.140000e+01 -1.900000e+01 1.408157e-43
-1.140000e+01 -1.880000e+01 6.085335e-43
-1.140000e+01 -1.860000e+01 2.575282e-42
-1.140000e+01 -1.840000e+01 1.067258e-41
-1.140000e+01 -1.820000e+01 4.331292e-41
-1.140000e+01 -1.800000e+01 1.721356e-40
-1.140000e+01 -1.780000e+01 6.699356e-40
-1.140000e+01 -1.760000e+01 2.553350e-39
-1.140000e+01 -1.740000e+01 9.530403e-39
-1.140000e+01 -1.720000e+01 3.483748e-38
-1.140000e+01 -1.700000e+01 1.247184e-37
-1.140000e+01 -1.680000e+01 4.372992e-37
-1.140000e+01 -1.660000e+01 1.501795e-36
-1.140000e+01 -1.640000e+01 5.051822e-36
-1.140000e+01 -1.620000e+01 1.664623e-35
-1.140000e+01 -1.600000e+01 5.373313e-35
-1.140000e+01 -1.580000e+01 1.699250e-34
-1.140000e+01 -1.560000e+01 5.264966e-34
-1.140000e+01 -1.540000e+01 1.598430e-33
-1.140000e+01 -1.520000e+01 4.755453e-33
-1.140000e+01 -1.500000e+01 1.386543e-32
-1.140000e+01 -1.480000e+01 3.962454e-32
-1.140000e+01 -1.460000e+01 1.110028e-31
-1.140000e+01 -1.440000e+01 3.048563e-31
-1.140000e+01 -1.420000e+01 8.209237e-31
-1.140000e+01 -1.400000e+01 2.167781e-30
-1.140000e+01 -1.380000e+01 5.614279e-30
-1.140000e+01 -1.360000e+01 1.426272e-29
-1.140000e+01 -1.340000e+01 3.554733e-29
-1.140000e+01 -1.320000e+01 8.693142e-29
-1.140000e+01 -1.300000e+01 2.086330e-28
-1.140000e+01 -1.280000e+01 4.914726e-28
-1.140000e+01 -1.260000e+01 1.136583e-27
-1.140000e+01 -1.240000e+01 2.580867e-27
-1.140000e+01 -1.220000e+01 5.755359e-27
-1.140000e+01 -1.200000e+01 1.260671e-26
-1.140000e+01 -1.180000e+01 2.712914e-26
-1.140000e+01 -1.160000e+01 5.736647e-26
-1.140000e+01 -1.140000e+01 1.192209e-25
-1.140000e+01 -1.120000e+01 2.435587e-25
-1.140000e+01 -1.100000e+01 4.892127e-25
-1.140000e+01 -1.080000e+01 9.663190e-25
-1.140000e+01 -1.060000e+01 1.877407e-24
-1.140000e+01 -1.040000e+01 3.588374e-24
-1.140000e+01 -1.020000e+01 6.748772e-24
-1.140000e+01 -1.000000e+01 1.249182e-23
-1.140000e+01 -9.800000e+00 2.276076e-23
-1.140000e+01 -9.600000e+00 4.083125e-23
-1.140000e+01 -9.400000e+00 7.213207e-23
-1.140000e+01 -9.200000e+00 1.255098e-22
-1.140000e+01 -9.000000e+00 2.151413e-22
-1.140000e+01 -8.800000e+00 3.633697e-22
-1.140000e+01 -8.600000e+00 6.048302e-22
-1.140000e+01 -8.400000e+00 9.923342e-22
-1.140000e+01 -8.200000e+00 1.605095e-21
-1.140000e+01 -8.000000e+00 2.559996e-21
-1.140000e+01 -7.800000e+00 4.026702e-21
-1.140000e+01 -7.600000e+00 6.247494e-21
-1.140000e+01 -7.400000e+00 9.562717e-21
-1.140000e+01 -7.200000e+00 1.444267e-20
-1.140000e+01 -7.000000e+00 2.152652e-20
-1.140000e+01 -6.800000e+00 3.166860e-20
-1.140000e+01 -6.600000e+00 4.599167e-20
-1.140000e+01 -6.400000e+00 6.594614e-20
-1.140000e+01 -6.200000e+00 9.337327e-20
-1.140000e+01 -6.000000e+00 1.305690e-19
-1.140000e+01 -5.800000e+00 1.803438e-19
-1.140000e+01 -5.600000e+00 2.460730e-19
-1.140000e+01 -5.400000e+00 3.317293e-19
-1.140000e+01 -5.200000e+00 4.418907e-19
-1.140000e+01 -5.000000e+00 5.817136e-19
-1.140000e+01 -4.800000e+00 7.568626e-19
-1.140000e+01 -4.600000e+00 9.733895e-19
-1.140000e+01 -4.400000e+00 1.237555e-18
-1.140000e+01 -4.200000e+00 1.555588e-18
-1.140000e+01 -4.000000e+00 1.933393e-18
-1.140000e+01 -3.800000e+00 2.376190e-18
-1.140000e+01 -3.600000e+00 2.888128e-18
-1.140000e+01 -3.400000e+00 3.471866e-18
-1.140000e+01 -3.200000e+00 4.128146e-18
-1.140000e+01 -3.000000e+00 4.855406e-18
-1.140000e+01 -2.800000e+00 5.649440e-18
-1.140000e+01 -2.600000e+00 6.503143e-18
-1.140000e+01 -2.400000e+00 7.406383e-18
-1.140000e+01 -2.200000e+00 8.346008e-18
-1.140000e+01 -2.000000e+00 9.306022e-18
-1.140000e+01 -1.800000e+00 1.026793e-17
-1.140000e+01 -1.600000e+00 1.121126e-17
-1.140000e+01 -1.400000e+00 1.211421e-17
-1.140000e+01 -1.200000e+00 1.295448e-17
-1.140000e+01 -1.000000e+00 1.371016e-17
-1.140000e+01 -8.000000e-01 1.436062e-17
-1.140000e+01 -6.000000e-01 1.488747e-17
-1.140000e+01 -4.000000e-01 1.527542e-17
-1.140000e+01 -2.000000e-01 1.551295e-17
-1.140000e+01 0.000000e+00 1.559293e-17
-1.140000e+01 2.000000e-01 1.551295e-17
-1.140000e+01 4.000000e-01 1.527542e-17
-1.140000e+01 6.000000e-01 1.488747e-17
-1.140000e+01 8.000000e-01 1.436062e-17
-1.140000e+01 1.000000e+00 1.371016e-17
-1.140000e+01 1.200000e+00 1.295448e-17
-1.140000e+01 1.400000e+00 1.211421e-17
-1.140000e+01 1.600000e+00 1.121126e-17
-1.140000e+01 1.800000e+00 1.026793e-17
-1.140000e+01 2.000000e+00 9.306022e-18
-1.140000e+01 2.200000e+00 8.346008e-18
-1.140000e+01 2.400000e+00 7.406383e-18
-1.140000e+01 2.600000e+00 6.503143e-18
-1.140000e+01 2.800000e+00 5.649440e-18
-1.140000e+01 3.000000e+00 4.855406e-18
-1.140000e+01 3.200000e+00 4.128146e-18
-1.140000e+01 3.400000e+00 3.471866e-18
-1.140000e+01 3.600000e+00 2.888128e-18
-1.140000e+01 3.800000e+00 2.376190e-18
-1.140000e+01 4.000000e+00 1.933393e-18
-1.140000e+01 4.200000e+00 1.555588e-18
-1.140000e+01 4.400000e+00 1.237555e-18
-1.140000e+01 4.600000e+00 9.733895e-19
-1.140000e+01 4.800000e+00 7.568626e-19
-1.140000e+01 5.000000e+00 5.817136e-19
-1.140000e+01 5.200000e+00 4.418907e-19
-1.140000e+01 5.400000e+00 3.317293e-19
-1.140000e+01 5.600000e+00 2.460730e-19
-1.140000e+01 5.800000e+00 1.803438e-19
-1.140000e+01 6.000000e+00 1.305690e-19
-1.140000e+01 6.200000e+00 9.337327e-20
-1.140000e+01 6.400000e+00 6.594614e-20
-1.140000e+01 6.600000e+00 4.599167e-20
-1.140000e+01 6.800000e+00 3.166860e-20
-1.140000e+01 7.000000e+00 2.152652e-20
-1.140000e+01 7.200000e+00 1.444267e-20
-1.140000e+01 7.400000e+00 9.562717e-21
-1.140000e+01 7.600000e+00 6.247494e-21
-1.140000e+01 7.800000e+00 4.026702e-21
-1.140000e+01 8.000000e+00 2.559996e-21
-1.140000e+01 8.200000e+00 1.605095e-21
-1.140000e+01 8.400000e+00 9.923342e-22
-1.140000e+01 8.600000e+00 6.048302e-22
-1.140000e+01 8.800000e+00 3.633697e-22
-1.140000e+01 9.000000e+00 2.151413e-22
-1.140000e+01 9.200000e+00 1.255098e-22
-1.140000e+01 9.400000e+00 7.213207e-23
-1.140000e+01 9.600000e+00 4.083125e-23
-1.140000e+01 9.800000e+00 2.276076e-23
-1.140000e+01 1.000000e+01 1.249182e-23
-1.140000e+01 1.020000e+01 6.748772e-24
-1.140000e+01 1.040000e+01 3.588374e-24
-1.140000e+01 1.060000e+01 1.877407e-24
-1.140000e+01 1.080000e+01 9.663190e-25
-1.140000e+01 1.100000e+01 4.892127e-25
-1.140000e+01 1.120000e+01 2.435587e-25
-1.140000e+01 1.140000e+01 1.192209e-25
-1.140000e+01 1.160000e+01 5.736647e-26
-1.140000e+01 1.180000e+01 2.712914e-26
-1.140000e+01 1.200000e+01 1.260671e-26
-1.140000e+01 1.220000e+01 5.755359e-27
-1.140000e+01 1.240000e+01 2.580867e-27
-1.140000e+01 1.260000e+01 1.136583e-27
-1.140000e+01 1.280000e+01 4.914726e-28
-1.140000e+01 1.300000e+01 2.086330e-28
-1.140000e+01 1.320000e+01 8.693142e-29
-1.140000e+01 1.340000e+01 3.554733e-29
-1.140000e+01 1.360000e+01 1.426272e-29
-1.140000e+01 1.380000e+01 5.614279e-30
-1.140000e+01 1.400000e+01 2.167781e-30
-1.140000e+01 1.420000e+01 8.209237e-31
-1.140000e+01 1.440000e+01 3.048563e-31
-1.140000e+01 1.460000e+01 1.110028e-31
-1.140000e+01 1.480000e+01 3.962454e-32
-1.140000e+01 1.500000e+01 1.386543e-32
-1.140000e+01 1.520000e+01 4.755453e-33
-1.140000e+01 1.540000e+01 1.598430e-33
-1.140000e+01 1.560000e+01 5.264966e-34
-1.140000e+01 1.580000e+01 1.699250e-34
-1.140000e+01 1.600000e+01 5.373313e-35
-1.140000e+01 1.620000e+01 1.664623e-35
-1.140000e+01 1.640000e+01 5.051822e-36
-1.140000e+01 1.660000e+01 1.501795e-36
-1.140000e+01 1.680000e+01 4.372992e-37
-1.140000e+01 1.700000e+01 1.247184e-37
-1.140000e+01 1.720000e+01 3.483748e-38
-1.140000e+01 1.740000e+01 9.530403e-39
-1.140000e+01 1.760000e+01 2.553350e-39
-1.140000e+01 1.780000e+01 6.699356e-40
-1.140000e+01 1.800000e+01 1.721356e-40
-1.140000e+01 1.820000e+01 4.331292e-41
-1.140000e+01 1.840000e+01 1.067258e-41
-1.140000e+01 1.860000e+01 2.575282e-42
-1.140000e+01 1.880000e+01 6.085335e-43
-1.140000e+01 1.900000e+01 1.408157e-43
-1.140000e+01 1.920000e+01 3.191015e-44
-1.140000e+01 1.940000e+01 7.081488e-45
-1.140000e+01 1.960000e+01 1.539026e-45
-1.140000e+01 1.980000e+01 3.275692e-46
-1.140000e+01 2.000000e+01 6.828213e-47
-1.140000e+01 2.020000e+01 1.394026e-47
-1.140000e+01 2.040000e+01 2.787458e-48
-1.140000e+01 2.060000e+01 5.459276e-49
-1.140000e+01 2.080000e+01 1.047292e-49
-1.140000e+01 2.100000e+01 1.967995e-50
-1.140000e+01 2.120000e+01 3.622620e-51
-1.140000e+01 2.140000e+01 6.532568e-52
-1.140000e+01 2.160000e+01 1.154059e-52
-1.140000e+01 2.180000e+01 1.997454e-53
-1.140000e+01 2.200000e+01 3.387291e-54
-1.140000e+01 2.220000e+01 5.628313e-55
-1.140000e+01 2.240000e+01 9.163846e-56
-1.140000e+01 2.260000e+01 1.462095e-56
-1.140000e+01 2.280000e+01 2.286106e-57
-1.140000e+01 2.300000e+01 3.503208e-58
-1.140000e+01 2.320000e+01 5.261506e-59
-1.140000e+01 2.340000e+01 7.745602e-60
-1.140000e+01 2.360000e+01 1.117707e-60
-1.140000e+01 2.380000e+01 1.581087e-61
-1.140000e+01 2.400000e+01 2.192630e-62
-1.140000e+01 2.420000e+01 2.981140e-63
-1.140000e+01 2.440000e+01 3.973891e-64
-1.140000e+01 2.460000e+01 5.192203e-65
-1.140000e+01 2.480000e+01 6.632951e-66
-1.140000e+01 2.500000e+01 8.117257e-67
-1.140000e+01 2.520000e+01 7.951911e-68
-1.140000e+01 2.540000e+01 0.000000e+00

-1.120000e+01 -2.560000e+01 0.000000e+00
-1.120000e+01 -2.540000e+01 8.160726e-68
-1.120000e+01 -2.520000e+01 8.454463e-67
-1.120000e+01 -2.500000e+01 7.033676e-66
-1.120000e+01 -2.480000e+01 5.610165e-65
-1.120000e+01 -2.460000e+01 4.375948e-64
-1.120000e+01 -2.440000e+01 3.345810e-63
-1.120000e+01 -2.420000e+01 2.508230e-62
-1.120000e+01 -2.400000e+01 1.843568e-61
-1.120000e+01 -2.380000e+01 1.328465e-60
-1.120000e+01 -2.360000e+01 9.384537e-60
-1.120000e+01 -2.340000e+01 6.498589e-59
-1.120000e+01 -2.320000e+01 4.411043e-58
-1.120000e+01 -2.300000e+01 2.934623e-57
-1.120000e+01 -2.280000e+01 1.913486e-56
-1.120000e+01 -2.260000e+01 1.222739e-55
-1.120000e+01 -2.240000e+01 7.656873e-55
-1.120000e+01 -2.220000e+01 4.698434e-54
-1.120000e+01 -2.200000e+01 2.824970e-53
-1.120000e+01 -2.180000e+01 1.664214e-52
-1.120000e+01 -2.160000e+01 9.605405e-52
-1.120000e+01 -2.140000e+01 5.431379e-51
-1.120000e+01 -2.120000e+01 3.008640e-50
-1.120000e+01 -2.100000e+01 1.632582e-49
-1.120000e+01 -2.080000e+01 8.677678e-49
-1.120000e+01 -2.060000e+01 4.517900e-48
-1.120000e+01 -2.040000e+01 2.303858e-47
-1.120000e+01 -2.020000e+01 1.150650e-46
-1.120000e+01 -2.000000e+01 5.628382e-46
-1.120000e+01 -1.980000e+01 2.696257e-45
-1.120000e+01 -1.960000e+01 1.264920e-44
-1.120000e+01 -1.940000e+01 5.811351e-44
-1.120000e+01 -1.920000e+01 2.614523e-43
-1.120000e+01 -1.900000e+01 1.151862e-42
-1.120000e+01 -1.880000e+01 4.969287e-42
-1.120000e+01 -1.860000e+01 2.099267e-41
-1.120000e+01 -1.840000e+01 8.683968e-41
-1.120000e+01 -1.820000e+01 3.517581e-40
-1.120000e+01 -1.800000e+01 1.395232e-39
-1.120000e+01 -1.780000e+01 5.419107e-39
-1.120000e+01 -1.760000e+01 2.061075e-38
-1.120000e+01 -1.740000e+01 7.676309e-38
-1.120000e+01 -1.720000e+01 2.799715e-37
-1.120000e+01 -1.700000e+01 9.999798e-37
-1.120000e+01 -1.680000e+01 3.497842e-36
-1.120000e+01 -1.660000e+01 1.198283e-35
-1.120000e+01 -1.640000e+01 4.020592e-35
-1.120000e+01 -1.620000e+01 1.321346e-34
-1.120000e+01 -1.600000e+01 4.253701e-34
-1.120000e+01 -1.580000e+01 1.341440e-33
-1.120000e+01 -1.560000e+01 4.144413e-33
-1.120000e+01 -1.540000e+01 1.254525e-32
-1.120000e+01 -1.520000e+01 3.721006e-32
-1.120000e+01 -1.500000e+01 1.081556e-31
-1.120000e+01 -1.480000e+01 3.081002e-31
-1.120000e+01 -1.460000e+01 8.602777e-31
-1.120000e+01 -1.440000e+01 2.354734e-30
-1.120000e+01 -1.420000e+01 6.319129e-30
-1.120000e+01 -1.400000e+01 1.662815e-29
-1.120000e+01 -1.380000e+01 4.291047e-29
-1.120000e+01 -1.360000e+01 1.086126e-28
-1.120000e+01 -1.340000e+01 2.696881e-28
-1.120000e+01 -1.320000e+01 6.570193e-28
-1.120000e+01 -1.300000e+01 1.570730e-27
-1.120000e+01 -1.280000e+01 3.685587e-27
-1.120000e+01 -1.260000e+01 8.489273e-27
-1.120000e+01 -1.240000e+01 1.919870e-26
-1.120000e+01 -1.220000e+01 4.263743e-26
-1.120000e+01 -1.200000e+01 9.300591e-26
-1.120000e+01 -1.180000e+01 1.993031e-25
-1.120000e+01 -1.160000e+01 4.196493e-25
-1.120000e+01 -1.140000e+01 8.683880e-25
-1.120000e+01 -1.120000e+01 1.766375e-24
-1.120000e+01 -1.100000e+01 3.532491e-24
-1.120000e+01 -1.080000e+01 6.946988e-24
-1.120000e+01 -1.060000e+01 1.343747e-23
-1.120000e+01 -1.040000e+01 2.557010e-23
-1.120000e+01 -1.020000e+01 4.787731e-23
-1.120000e+01 -1.000000e+01 8.822622e-23
-1.120000e+01 -9.800000e+00 1.600383e-22
-1.120000e+01 -9.600000e+00 2.858224e-22
-1.120000e+01 -9.400000e+00 5.026911e-22
-1.120000e+01 -9.200000e+00 8.708125e-22
-1.120000e+01 -9.000000e+00 1.486113e-21
-1.120000e+01 -8.800000e+00 2.499005e-21
-1.120000e+01 -8.600000e+00 4.141458e-21
-1.120000e+01 -8.400000e+00 6.765382e-21
-1.120000e+01 -8.200000e+00 1.089595e-20
-1.120000e+01 -8.000000e+00 1.730416e-20
-1.120000e+01 -7.800000e+00 2.710358e-20
-1.120000e+01 -7.600000e+00 4.187646e-20
-1.120000e+01 -7.400000e+00 6.383448e-20
-1.120000e+01 -7.200000e+00 9.601874e-20
-1.120000e+01 -7.000000e+00 1.425423e-19
-1.120000e+01 -6.800000e+00 2.088758e-19
-1.120000e+01 -6.600000e+00 3.021746e-19
-1.120000e+01 -6.400000e+00 4.316376e-19
-1.120000e+01 -6.200000e+00 6.088873e-19
-1.120000e+01 -6.000000e+00 8.483476e-19
-1.120000e+01 -5.800000e+00 1.167592e-18
-1.120000e+01 -5.600000e+00 1.587624e-18
-1.120000e+01 -5.400000e+00 2.133049e-18
-1.120000e+01 -5.200000e+00 2.832084e-18
-1.120000e+01 -5.000000e+00 3.716353e-18
-1.120000e+01 -4.800000e+00 4.820419e-18
-1.120000e+01 -4.600000e+00 6.181006e-18
-1.120000e+01 -4.400000e+00 7.835879e-18
-1.120000e+01 -4.200000e+00 9.822366e-18
-1.120000e+01 -4.000000e+00 1.217553e-17
-1.120000e+01 -3.800000e+00 1.492605e-17
-1.120000e+01 -3.600000e+00 1.809783e-17
-1.120000e+01 -3.400000e+00 2.170553e-17
-1.120000e+01 -3.200000e+00 2.575209e-17
-1.120000e+01 -3.000000e+00 3.022639e-17
-1.120000e+01 -2.800000e+00 3.510131e-17
-1.120000e+01 -2.600000e+00 4.033232e-17
-1.120000e+01 -2.400000e+00 4.585677e-17
-1.120000e+01 -2.200000e+00 5.159405e-17
-1.120000e+01 -2.000000e+00 5.744673e-17
-1.120000e+01 -1.800000e+00 6.330264e-17
-1.120000e+01 -1.600000e+00 6.903808e-17
-1.120000e+01 -1.400000e+00 7.452178e-17
-1.120000e+01 -1.200000e+00 7.961975e-17
-1.120000e+01 -1.000000e+00 8.420050e-17
-1.120000e+01 -8.000000e-01 8.814063e-17
-1.120000e+01 -6.000000e-01 9.133020e-17
-1.120000e+01 -4.000000e-01 9.367779e-17
-1.120000e+01 -2.000000e-01 9.511476e-17
-1.120000e+01 0.000000e+00 9.559856e-17
-1.120000e+01 2.000000e-01 9.511476e-17
-1.120000e+01 4.000000e-01 9.367779e-17
-1.120000e+01 6.000000e-01 9.133020e-17
-1.120000e+01 8.000000e-01 8.814063e-17
-1.120000e+01 1.000000e+00 8.420050e-17
-1.120000e+01 1.200000e+00 7.961975e-17
-1.120000e+01 1.400000e+00 7.452178e-17
-1.120000e+01 1.600000e+00 6.903808e-17
-1.120000e+01 1.800000e+00 6.330264e-17
-1.120000e+01 2.000000e+00 5.744673e-17
-1.120000e+01 2.200000e+00 5.159405e-17
-1.120000e+01 2.400000e+00 4.585677e-17
-1.120000e+01 2.600000e+00 4.033232e-17
-1.120000e+01 2.800000e+00 3.510131e-17
-1.120000e+01 3.000000e+00 3.022639e-17
-1.120000e+01 3.200000e+00 2.575209e-17
-1.120000e+01 3.400000e+00 2.170553e-17
-1.120000e+01 3.600000e+00 1.809783e-17
-1.120000e+01 3.800000e+00 1.492605e-17
-1.120000e+01 4.000000e+00 1.217553e-17
-1.120000e+01 4.200000e+00 9.822366e-18
-1.120000e+01 4.400000e+00 7.835879e-18
-1.120000e+01 4.600000e+00 6.181006e-18
-1.120000e+01 4.800000e+00 4.820419e-18
-1.120000e+01 5.000000e+00 3.716353e-18
-1.120000e+01 5.200000e+00 2.832084e-18
-1.120000e+01 5.400000e+00 2.133049e-18
-1.120000e+01 5.600000e+00 1.587624e-18
-1.120000e+01 5.800000e+00 1.167592e-18
-1.120000e+01 6.000000e+00 8.483476e-19
-1.120000e+01 6.200000e+00 6.088873e-19
-1.120000e+01 6.400000e+00 4.316376e-19
-1.120000e+01 6.600000e+00 3.021746e-19
-1.120000e+01 6.800000e+00 2.088758e-19
-1.120000e+01 7.000000e+00 1.425423e-19
-1.120000e+01 7.200000e+00 9.601874e-20
-1.120000e+01 7.400000e+00 6.383448e-20
-1.120000e+01 7.600000e+00 4.187646e-20
-1.120000e+01 7.800000e+00 2.710358e-20
-1.120000e+01 8.000000e+00 1.730416e-20
-1.120000e+01 8.200000e+00 1.089595e-20
-1.120000e+01 8.400000e+00 6.765382e-21
-1.120000e+01 8.600000e+00 4.141458e-21
-1.120000e+01 8.800000e+00 2.499005e-21
-1.120000e+01 9.000000e+00 1.486113e-21
-1.120000e+01 9.200000e+00 8.708125e-22
-1.120000e+01 9.400000e+00 5.026911e-22
-1.120000e+01 9.600000e+00 2.858224e-22
-1.120000e+01 9.800000e+00 1.600383e-22
-1.120000e+01 1.000000e+01 8.822622e-23
-1.120000e+01 1.020000e+01 4.787731e-23
-1.120000e+01 1.040000e+01 2.557010e-23
-1.120000e+01 1.060000e+01 1.343747e-23
-1.120000e+01 1.080000e+01 6.946988e-24
-1.120000e+01 1.100000e+01 3.532491e-24
-1.120000e+01 1.120000e+01 1.766375e-24
-1.120000e+01 1.140000e+01 8.683880e-25
-1.120000e+01 1.160000e+01 4.196493e-25
-1.120000e+01 1.180000e+01 1.993031e-25
-1.120000e+01 1.200000e+01 9.300591e-26
-1.120000e+01 1.220000e+01 4.263743e-26
-1.120000e+01 1.240000e+01 1.919870e-26
-1.120000e+01 1.260000e+01 8.489273e-27
-1.120000e+01 1.280000e+01 3.685587e-27
-1.120000e+01 1.300000e+01 1.570730e-27
-1.120000e+01 1.320000e+01 6.570193e-28
-1.120000e+01 1.340000e+01 2.696881e-28
-1.120000e+01 1.360000e+01 1.086126e-28
-1.120000e+01 1.380000e+01 4.291047e-29
-1.120000e+01 1.400000e+01 1.662815e-29
-1.120000e+01 1.420000e+01 6.319129e-30
-1.120000e+01 1.440000e+01 2.354734e-30
-1.120000e+01 1.460000e+01 8.602777e-31
-1.120000e+01 1.480000e+01 3.081002e-31
-1.120000e+01 1.500000e+01 1.081556e-31
-1.120000e+01 1.520000e+01 3.721006e-32
-1.120000e+01 1.540000e+01 1.254525e-32
-1.120000e+01 1.560000e+01 4.144413e-33
-1.120000e+01 1.580000e+01 1.341440e-33
-1.120000e+01 1.600000e+01 4.253701e-34
-1.120000e+01 1.620000e+01 1.321346e-34
-1.120000e+01 1.640000e+01 4.020592e-35
-1.120000e+01 1.660000e+01 1.198283e-35
-1.120000e+01 1.680000e+01 3.497842e-36
-1.120000e+01 1.700000e+01 9.999798e-37
-1.120000e+01 1.720000e+01 2.799715e-37
-1.120000e+01 1.740000e+01 7.676309e-38
-1.120000e+01 1.760000e+01 2.061075e-38
-1.120000e+01 1.780000e+01 5.419107e-39
-1.120000e+01 1.800000e+01 1.395232e-39
-1.120000e+01 1.820000e+01 3.517581e-40
-1.120000e+01 1.840000e+01 8.683968e-41
-1.120000e+01 1.860000e+01 2.099267e-41
-1.120000e+01 1.880000e+01 4.969287e-42
-1.120000e+01 1.900000e+01 1.151862e-42
-1.120000e+01 1.920000e+01 2.614523e-43
-1.120000e+01 1.940000e+01 5.811351e-44
-1.120000e+01 1.960000e+01 1.264920e-44
-1.120000e+01 1.980000e+01 2.696257e-45
-1.120000e+01 2.000000e+01 5.628382e-46
-1.120000e+01 2.020000e+01 1.150650e-46
-1.120000e+01 2.040000e+01 2.303858e-47
-1.120000e+01 2.060000e+01 4.517900e-48
-1.120000e+01 2.080000e+01 8.677678e-49
-1.120000e+01 2.100000e+01 1.632582e-49
-1.120000e+01 2.120000e+01 3.008640e-50
-1.120000e+01 2.140000e+01 5.431379e-51
-1.120000e+01 2.160000e+01 9.605405e-52
-1.120000e+01 2.180000e+01 1.664214e-52
-1.120000e+01 2.200000e+01 2.824970e-53
-1.120000e+01 2.220000e+01 4.698434e-54
-1.120000e+01 2.240000e+01 7.656873e-55
-1.120000e+01 2.260000e+01 1.222739e-55
-1.120000e+01 2.280000e+01 1.913486e-56
-1.120000e+01 2.300000e+01 2.934623e-57
-1.120000e+01 2.320000e+01 4.411043e-58
-1.120000e+01 2.340000e+01 6.498589e-59
-1.120000e+01 2.360000e+01 9.384537e-60
-1.120000e+01 2.380000e+01 1.328465e-60
-1.120000e+01 2.400000e+01 1.843566e-61
-1.120000e+01 2.420000e+01 2.508210e-62
-1.120000e+01 2.440000e+01 3.345613e-63
-1.120000e+01 2.460000e+01 4.374009e-64
-1.120000e+01 2.480000e+01 5.591032e-65
-1.120000e+01 2.500000e+01 6.845940e-66
-1.120000e+01 2.520000e+01 6.709447e-67
-1.120000e+01 2.540000e+01 0.000000e+00

-1.100000e+01 -2.560000e+01 0.000000e+00
-1.100000e+01 -2.540000e+01 6.654872e-67
-1.100000e+01 -2.520000e+01 6.891461e-66
-1.100000e+01 -2.500000e+01 5.730291e-65
-1.100000e+01 -2.480000e+01 4.567951e-64
-1.100000e+01 -2.460000e+01 3.560892e-63
-1.100000e+01 -2.440000e+01 2.720941e-62
-1.100000e+01 -2.420000e+01 2.038481e-61
-1.100000e+01 -2.400000e+01 1.497303e-60
-1.100000e+01 -2.380000e+01 1.078206e-59
-1.100000e+01 -2.360000e+01 7.611215e-59
-1.100000e+01 -2.340000e+01 5.266701e-58
-1.100000e+01 -2.320000e+01 3.572132e-57
-1.100000e+01 -2.300000e+01 2.374612e-56
-1.100000e+01 -2.280000e+01 1.547060e-55
-1.100000e+01 -2.260000e+01 9.877420e-55
-1.100000e+01 -2.240000e+01 6.179816e-54
-1.100000e+01 -2.220000e+01 3.788585e-53
-1.100000e+01 -2.200000e+01 2.275740e-52
-1.100000e+01 -2.180000e+01 1.339329e-51
-1.100000e+01 -2.160000e+01 7.722299e-51
-1.100000e+01 -2.140000e+01 4.361915e-50
-1.100000e+01 -2.120000e+01 2.413549e-49
-1.100000e+01 -2.100000e+01 1.308161e-48
-1.100000e+01 -2.080000e+01 6.944991e-48
-1.100000e+01 -2.060000e+01 3.611329e-47
-1.100000e+01 -2.040000e+01 1.839196e-46
-1.100000e+01 -2.020000e+01 9.173535e-46
-1.100000e+01 -2.000000e+01 4.481013e-45
-1.100000e+01 -1.980000e+01 2.143536e-44
-1.100000e+01 -1.960000e+01 1.004121e-43
-1.100000e+01 -1.940000e+01 4.606057e-43
-1.100000e+01 -1.920000e+01 2.068947e-42
-1.100000e+01 -1.900000e+01 9.099890e-42
-1.100000e+01 -1.880000e+01 3.919061e-41
-1.100000e+01 -1.860000e+01 1.652649e-40
-1.100000e+01 -1.840000e+01 6.823828e-40
-1.100000e+01 -1.820000e+01 2.758811e-39
-1.100000e+01 -1.800000e+01 1.092100e-38
-1.100000e+01 -1.780000e+01 4.233034e-38
-1.100000e+01 -1.760000e+01 1.606550e-37
-1.100000e+01 -1.740000e+01 5.970319e-37
-1.100000e+01 -1.720000e+01 2.172555e-36
-1.100000e+01 -1.700000e+01 7.741528e-36
-1.100000e+01 -1.680000e+01 2.701345e-35
-1.100000e+01 -1.660000e+01 9.231006e-35
-1.100000e+01 -1.640000e+01 3.089260e-34
-1.100000e+01 -1.620000e+01 1.012559e-33
-1.100000e+01 -1.600000e+01 3.250674e-33
-1.100000e+01 -1.580000e+01 1.022220e-32
-1.100000e+01 -1.560000e+01 3.148953e-32
-1.100000e+01 -1.540000e+01 9.503325e-32
-1.100000e+01 -1.520000e+01 2.810041e-31
-1.100000e+01 -1.500000e+01 8.141802e-31
-1.100000e+01 -1.480000e+01 2.311776e-30
-1.100000e+01 -1.460000e+01 6.433362e-30
-1.100000e+01 -1.440000e+01 1.754892e-29
-1.100000e+01 -1.420000e+01 4.692876e-29
-1.100000e+01 -1.400000e+01 1.230449e-28
-1.100000e+01 -1.380000e+01 3.163632e-28
-1.100000e+01 -1.360000e+01 7.977595e-28
-1.100000e+01 -1.340000e+01 1.973284e-27
-1.100000e+01 -1.320000e+01 4.788612e-27
-1.100000e+01 -1.300000e+01 1.140265e-26
-1.100000e+01 -1.280000e+01 2.664735e-26
-1.100000e+01 -1.260000e+01 6.112687e-26
-1.100000e+01 -1.240000e+01 1.376641e-25
-1.100000e+01 -1.220000e+01 3.044401e-25
-1.100000e+01 -1.200000e+01 6.612405e-25
-1.100000e+01 -1.180000e+01 1.410843e-24
-1.100000e+01 -1.160000e+01 2.957648e-24
-1.100000e+01 -1.140000e+01 6.093273e-24
-1.100000e+01 -1.120000e+01 1.233900e-23
-1.100000e+01 -1.100000e+01 2.456539e-23
-1.100000e+01 -1.080000e+01 4.809190e-23
-1.100000e+01 -1.060000e+01 9.260092e-23
-1.100000e+01 -1.040000e+01 1.754059e-22
-1.100000e+01 -1.020000e+01 3.269258e-22
-1.100000e+01 -1.000000e+01 5.996814e-22
-1.100000e+01 -9.800000e+00 1.082801e-21
-1.100000e+01 -9.600000e+00 1.924964e-21
-1.100000e+01 -9.400000e+00 3.370014e-21
-1.100000e+01 -9.200000e+00 5.811174e-21
-1.100000e+01 -9.000000e+00 9.872035e-21
-1.100000e+01 -8.800000e+00 1.652518e-20
-1.100000e+01 -8.600000e+00 2.726264e-20
-1.100000e+01 -8.400000e+00 4.433591e-20
-1.100000e+01 -8.200000e+00 7.108732e-20
-1.100000e+01 -8.000000e+00 1.123981e-19
-1.100000e+01 -7.800000e+00 1.752813e-19
-1.100000e+01 -7.600000e+00 2.696503e-19
-1.100000e+01 -7.400000e+00 4.092905e-19
-1.100000e+01 -7.200000e+00 6.130598e-19
-1.100000e+01 -7.000000e+00 9.063339e-19
-1.100000e+01 -6.800000e+00 1.322694e-18
-1.100000e+01 -6.600000e+00 1.905841e-18
-1.100000e+01 -6.400000e+00 2.711679e-18
-1.100000e+01 -6.200000e+00 3.810486e-18
-1.100000e+01 -6.000000e+00 5.289051e-18
-1.100000e+01 -5.800000e+00 7.252587e-18
-1.100000e+01 -5.600000e+00 9.826227e-18
-1.100000e+01 -5.400000e+00 1.315582e-17
-1.100000e+01 -5.200000e+00 1.740778e-17
-1.100000e+01 -5.000000e+00 2.276765e-17
-1.100000e+01 -4.800000e+00 2.943709e-17
-1.100000e+01 -4.600000e+00 3.762916e-17
-1.100000e+01 -4.400000e+00 4.756155e-17
-1.100000e+01 -4.200000e+00 5.944786e-17
-1.100000e+01 -4.000000e+00 7.348689e-17
-1.100000e+01 -3.800000e+00 8.985037e-17
-1.100000e+01 -3.600000e+00 1.086693e-16
-1.100000e+01 -3.400000e+00 1.300198e-16
-1.100000e+01 -3.200000e+00 1.539092e-16
-1.100000e+01 -3.000000e+00 1.802630e-16
-1.100000e+01 -2.800000e+00 2.089141e-16
-1.100000e+01 -2.600000e+00 2.395955e-16
-1.100000e+01 -2.400000e+00 2.719366e-16
-1.100000e+01 -2.200000e+00 3.054646e-16
-1.100000e+01 -2.000000e+00 3.396115e-16
-1.100000e+01 -1.800000e+00 3.737270e-16
-1.100000e+01 -1.600000e+00 4.070961e-16
-1.100000e+01 -1.400000e+00 4.389628e-16
-1.100000e+01 -1.200000e+00 4.685570e-16
-1.100000e+01 -1.000000e+00 4.951250e-16
-1.100000e+01 -8.000000e-01 5.179603e-16
-1.100000e+01 -6.000000e-01 5.364347e-16
-1.100000e+01 -4.000000e-01 5.500261e-16
-1.100000e+01 -2.000000e-01 5.583430e-16
-1.100000e+01 0.000000e+00 5.611426e-16
-1.100000e+01 2.000000e-01 5.583430e-16
-1.100000e+01 4.000000e-01 5.500261e-16
-1.100000e+01 6.000000e-01 5.364347e-16
-1.100000e+01 8.000000e-01 5.179603e-16
-1.100000e+01 1.000000e+00 4.951250e-16
-1.100000e+01 1.200000e+00 4.685570e-16
-1.100000e+01 1.400000e+00 4.389628e-16
-1.100000e+01 1.600000e+00 4.070961e-16
-1.100000e+01 1.800000e+00 3.737270e-16
-1.100000e+01 2.000000e+00 3.396115e-16
-1.100000e+01 2.200000e+00 3.054646e-16
-1.100000e+01 2.400000e+00 2.719366e-16
-1.100000e+01 2.600000e+00 2.395955e-16
-1.100000e+01 2.800000e+00 2.089141e-16
-1.100000e+01 3.000000e+00 1.802630e-16
-1.100000e+01 3.200000e+00 1.539092e-16
-1.100000e+01 3.400000e+00 1.300198e-16
-1.100000e+01 3.600000e+00 1.086693e-16
-1.100000e+01 3.800000e+00 8.985037e-17
-1.100000e+01 4.000000e+00 7.348689e-17
-1.100000e+01 4.200000e+00 5.944786e-17
-1.100000e+01 4.400000e+00 4.756155e-17
-1.100000e+01 4.600000e+00 3.762916e-17
-1.100000e+01 4.800000e+00 2.943709e-17
-1.100000e+01 5.000000e+00 2.276765e-17
-1.100000e+01 5.200000e+00 1.740778e-17
-1.100000e+01 5.400000e+00 1.315582e-17
-1.100000e+01 5.600000e+00 9.826227e-18
-1.100000e+01 5.800000e+00 7.252587e-18
-1.100000e+01 6.000000e+00 5.289051e-18
-1.100000e+01 6.200000e+00 3.810486e-18
-1.100000e+01 6.400000e+00 2.711679e-18
-1.100000e+01 6.600000e+00 1.905841e-18
-1.100000e+01 6.800000e+00 1.322694e-18
-1.100000e+01 7.000000e+00 9.063339e-19
-1.100000e+01 7.200000e+00 6.130598e-19
-1.100000e+01 7.400000e+00 4.092905e-19
-1.100000e+01 7.600000e+00 2.696503e-19
-1.100000e+01 7.800000e+00 1.752813e-19
-1.100000e+01 8.000000e+00 1.123981e-19
-1.100000e+01 8.200000e+00 7.108732e-20
-1.100000e+01 8.400000e+00 4.433591e-20
-1.100000e+01 8.600000e+00 2.726264e-20
-1.100000e+01 8.800000e+00 1.652518e-20
-1.100000e+01 9.000000e+00 9.872035e-21
-1.100000e+01 9.200000e+00 5.811174e-21
-1.100000e+01 9.400000e+00 3.370014e-21
-1.100000e+01 9.600000e+00 1.924964e-21
-1.100000e+01 9.800000e+00 1.082801e-21
-1.100000e+01 1.000000e+01 5.996814e-22
-1.100000e+01 1.020000e+01 3.269258e-22
-1.100000e+01 1.040000e+01 1.754059e-22
-1.100000e+01 1.060000e+01 9.260092e-23
-1.100000e+01 1.080000e+01 4.809190e-23
-1.100000e+01 1.100000e+01 2.456539e-23
-1.100000e+01 1.120000e+01 1.233900e-23
-1.100000e+01 1.140000e+01 6.093273e-24
-1.100000e+01 1.160000e+01 2.957648e-24
-1.100000e+01 1.180000e+01 1.410843e-24
-1.100000e+01 1.200000e+01 6.612405e-25
-1.100000e+01 1.220000e+01 3.044401e-25
-1.100000e+01 1.240000e+01 1.376641e-25
-1.100000e+01 1.260000e+01 6.112687e-26
-1.100000e+01 1.280000e+01 2.664735e-26
-1.100000e+01 1.300000e+01 1.140265e-26
-1.100000e+01 1.320000e+01 4.788612e-27
-1.100000e+01 1.340000e+01 1.973284e-27
-1.100000e+01 1.360000e+01 7.977595e-28
-1.100000e+01 1.380000e+01 3.163632e-28
-1.100000e+01 1.400000e+01 1.230449e-28
-1.100000e+01 1.420000e+01 4.692876e-29
-1.100000e+01 1.440000e+01 1.754892e-29
-1.100000e+01 1.460000e+01 6.433362e-30
-1.100000e+01 1.480000e+01 2.311776e-30
-1.100000e+01 1.500000e+01 8.141802e-31
-1.100000e+01 1.520000e+01 2.810041e-31
-1.100000e+01 1.540000e+01 9.503325e-32
-1.100000e+01 1.560000e+01 3.148953e-32
-1.100000e+01 1.580000e+01 1.022220e-32
-1.100000e+01 1.600000e+01 3.250674e-33
-1.100000e+01 1.620000e+01 1.012559e-33
-1.100000e+01 1.640000e+01 3.089260e-34
-1.100000e+01 1.660000e+01 9.231006e-35
-1.100000e+01 1.680000e+01 2.701345e-35
-1.100000e+01 1.700000e+01 7.741528e-36
-1.100000e+01 1.720000e+01 2.172555e-36
-1.100000e+01 1.740000e+01 5.970319e-37
-1.100000e+01 1.760000e+01 1.606550e-37
-1.100000e+01 1.780000e+01 4.233034e-38
-1.100000e+01 1.800000e+01 1.092100e-38
-1.100000e+01 1.820000e+01 2.758811e-39
-1.100000e+01 1.840000e+01 6.823828e-40
-1.100000e+01 1.860000e+01 1.652649e-40
-1.100000e+01 1.880000e+01 3.919061e-41
-1.100000e+01 1.900000e+01 9.099890e-42
-1.100000e+01 1.920000e+01 2.068947e-42
-1.100000e+01 1.940000e+01 4.606057e-43
-1.100000e+01 1.960000e+01 1.004121e-43
-1.100000e+01 1.980000e+01 2.143536e-44
-1.100000e+01 2.000000e+01 4.481013e-45
-1.100000e+01 2.020000e+01 9.173535e-46
-1.100000e+01 2.040000e+01 1.839196e-46
-1.100000e+01 2.060000e+01 3.611329e-47
-1.100000e+01 2.080000e+01 6.944991e-48
-1.100000e+01 2.100000e+01 1.308161e-48
-1.100000e+01 2.120000e+01 2.413549e-49
-1.100000e+01 2.140000e+01 4.361915e-50
-1.100000e+01 2.160000e+01 7.722299e-51
-1.100000e+01 2.180000e+01 1.339329e-51
-1.100000e+01 2.200000e+01 2.275740e-52
-1.100000e+01 2.220000e+01 3.788585e-53
-1.100000e+01 2.240000e+01 6.179816e-54
-1.100000e+01 2.260000e+01 9.877420e-55
-1.100000e+01 2.280000e+01 1.547060e-55
-1.100000e+01 2.300000e+01 2.374612e-56
-1.100000e+01 2.320000e+01 3.572132e-57
-1.100000e+01 2.340000e+01 5.266701e-58
-1.100000e+01 2.360000e+01 7.611215e-59
-1.100000e+01 2.380000e+01 1.078205e-59
-1.100000e+01 2.400000e+01 1.497301e-60
-1.100000e+01 2.420000e+01 2.038465e-61
-1.100000e+01 2.440000e+01 2.720781e-62
-1.100000e+01 2.460000e+01 3.559311e-63
-1.100000e+01 2.480000e+01 4.552348e-64
-1.100000e+01 2.500000e+01 5.577189e-65
-1.100000e+01 2.520000e+01 5.468402e-66
-1.100000e+01 2.540000e+01 0.000000e+00

-1.080000e+01 -2.560000e+01 0.000000e+00
-1.080000e+01 -2.540000e+01 5.241352e-66
-1.080000e+01 -2.520000e+01 5.425368e-65
-1.080000e+01 -2.500000e+01 4.508829e-64
-1.080000e+01 -2.480000e+01 3.592197e-63
-1.080000e+01 -2.460000e+01 2.798583e-62
-1.080000e+01 -2.440000e+01 2.137123e-61
-1.080000e+01 -2.420000e+01 1.600068e-60
-1.080000e+01 -2.400000e+01 1.174499e-59
-1.080000e+01 -2.380000e+01 8.451714e-59
-1.080000e+01 -2.360000e+01 5.961926e-58
-1.080000e+01 -2.340000e+01 4.122391e-57
-1.080000e+01 -2.320000e+01 2.793856e-56
-1.080000e+01 -2.300000e+01 1.855764e-55
-1.080000e+01 -2.280000e+01 1.208030e-54
-1.080000e+01 -2.260000e+01 7.706215e-54
-1.080000e+01 -2.240000e+01 4.817106e-53
-1.080000e+01 -2.220000e+01 2.950436e-52
-1.080000e+01 -2.200000e+01 1.770578e-51
-1.080000e+01 -2.180000e+01 1.040991e-50
-1.080000e+01 -2.160000e+01 5.995944e-50
-1.080000e+01 -2.140000e+01 3.383157e-49
-1.080000e+01 -2.120000e+01 1.869896e-48
-1.080000e+01 -2.100000e+01 1.012326e-47
-1.080000e+01 -2.080000e+01 5.367965e-47
-1.080000e+01 -2.060000e+01 2.787815e-46
-1.080000e+01 -2.040000e+01 1.417958e-45
-1.080000e+01 -2.020000e+01 7.062995e-45
-1.080000e+01 -2.000000e+01 3.445269e-44
-1.080000e+01 -1.980000e+01 1.645696e-43
-1.080000e+01 -1.960000e+01 7.697561e-43
-1.080000e+01 -1.940000e+01 3.525494e-42
-1.080000e+01 -1.920000e+01 1.581022e-41
-1.080000e+01 -1.900000e+01 6.942195e-41
-1.080000e+01 -1.880000e+01 2.984609e-40
-1.080000e+01 -1.860000e+01 1.256328e-39
-1.080000e+01 -1.840000e+01 5.177718e-39
-1.080000e+01 -1.820000e+01 2.089251e-38
-1.080000e+01 -1.800000e+01 8.253896e-38
-1.080000e+01 -1.780000e+01 3.192602e-37
-1.080000e+01 -1.760000e+01 1.209071e-36
-1.080000e+01 -1.740000e+01 4.483182e-36
-1.080000e+01 -1.720000e+01 1.627637e-35
-1.080000e+01 -1.700000e+01 5.785975e-35
-1.080000e+01 -1.680000e+01 2.013994e-34
-1.080000e+01 -1.660000e+01 6.864667e-34
-1.080000e+01 -1.640000e+01 2.291294e-33
-1.080000e+01 -1.620000e+01 7.489724e-33
-1.080000e+01 -1.600000e+01 2.397733e-32
-1.080000e+01 -1.580000e+01 7.518229e-32
-1.080000e+01 -1.560000e+01 2.309102e-31
-1.080000e+01 -1.540000e+01 6.947366e-31
-1.080000e+01 -1.520000e+01 2.047794e-30
-1.080000e+01 -1.500000e+01 5.914044e-30
-1.080000e+01 -1.480000e+01 1.673639e-29
-1.080000e+01 -1.460000e+01 4.641599e-29
-1.080000e+01 -1.440000e+01 1.261698e-28
-1.080000e+01 -1.420000e+01 3.361880e-28
-1.080000e+01 -1.400000e+01 8.782280e-28
-1.080000e+01 -1.380000e+01 2.249541e-27
-1.080000e+01 -1.360000e+01 5.650779e-27
-1.080000e+01 -1.340000e+01 1.392257e-26
-1.080000e+01 -1.320000e+01 3.365110e-26
-1.080000e+01 -1.300000e+01 7.980355e-26
-1.080000e+01 -1.280000e+01 1.857230e-25
-1.080000e+01 -1.260000e+01 4.242374e-25
-1.080000e+01 -1.240000e+01 9.513361e-25
-1.080000e+01 -1.220000e+01 2.094712e-24
-1.080000e+01 -1.200000e+01 4.529660e-24
-1.080000e+01 -1.180000e+01 9.621548e-24
-1.080000e+01 -1.160000e+01 2.007941e-23
-1.080000e+01 -1.140000e+01 4.117875e-23
-1.080000e+01 -1.120000e+01 8.300468e-23
-1.080000e+01 -1.100000e+01 1.644866e-22
-1.080000e+01 -1.080000e+01 3.205159e-22
-1.080000e+01 -1.060000e+01 6.142593e-22
-1.080000e+01 -1.040000e+01 1.158057e-21
-1.080000e+01 -1.020000e+01 2.148213e-21
-1.080000e+01 -1.000000e+01 3.921806e-21
-1.080000e+01 -9.800000e+00 7.047719e-21
-1.080000e+01 -9.600000e+00 1.246972e-20
-1.080000e+01 -9.400000e+00 2.172711e-20
-1.080000e+01 -9.200000e+00 3.728845e-20
-1.080000e+01 -9.000000e+00 6.304689e-20
-1.080000e+01 -8.800000e+00 1.050409e-19
-1.080000e+01 -8.600000e+00 1.724830e-19
-1.080000e+01 -8.400000e+00 2.791987e-19
-1.080000e+01 -8.200000e+00 4.455994e-19
-1.080000e+01 -8.000000e+00 7.013316e-19
-1.080000e+01 -7.800000e+00 1.088759e-18
-1.080000e+01 -7.600000e+00 1.667442e-18
-1.080000e+01 -7.400000e+00 2.519757e-18
-1.080000e+01 -7.200000e+00 3.757794e-18
-1.080000e+01 -7.000000e+00 5.531581e-18
-1.080000e+01 -6.800000e+00 8.038614e-18
-1.080000e+01 -6.600000e+00 1.153455e-17
-1.080000e+01 -6.400000e+00 1.634474e-17
-1.080000e+01 -6.200000e+00 2.287606e-17
-1.080000e+01 -6.000000e+00 3.162837e-17
-1.080000e+01 -5.800000e+00 4.320450e-17
-1.080000e+01 -5.600000e+00 5.831768e-17
-1.080000e+01 -5.400000e+00 7.779487e-17
-1.080000e+01 -5.200000e+00 1.025745e-16
-1.080000e+01 -5.000000e+00 1.336973e-16
-1.080000e+01 -4.800000e+00 1.722876e-16
-1.080000e+01 -4.600000e+00 2.195263e-16
-1.080000e+01 -4.400000e+00 2.766115e-16
-1.080000e+01 -4.200000e+00 3.447096e-16
-1.080000e+01 -4.000000e+00 4.248952e-16
-1.080000e+01 -3.800000e+00 5.180835e-16
-1.080000e+01 -3.600000e+00 6.249552e-16
-1.080000e+01 -3.400000e+00 7.458801e-16
-1.080000e+01 -3.200000e+00 8.808416e-16
-1.080000e+01 -3.000000e+00 1.029368e-15
-1.080000e+01 -2.800000e+00 1.190478e-15
-1.080000e+01 -2.600000e+00 1.362638e-15
-1.080000e+01 -2.400000e+00 1.543753e-15
-1.080000e+01 -2.200000e+00 1.731171e-15
-1.080000e+01 -2.000000e+00 1.921727e-15
-1.080000e+01 -1.800000e+00 2.111815e-15
-1.080000e+01 -1.600000e+00 2.297486e-15
-1.080000e+01 -1.400000e+00 2.474577e-15
-1.080000e+01 -1.200000e+00 2.638862e-15
-1.080000e+01 -1.000000e+00 2.786210e-15
-1.080000e+01 -8.000000e-01 2.912758e-15
-1.080000e+01 -6.000000e-01 3.015075e-15
-1.080000e+01 -4.000000e-01 3.090313e-15
-1.080000e+01 -2.000000e-01 3.136338e-15
-1.080000e+01 0.000000e+00 3.151829e-15
-1.080000e+01 2.000000e-01 3.136338e-15
-1.080000e+01 4.000000e-01 3.090313e-15
-1.080000e+01 6.000000e-01 3.015075e-15
-1.080000e+01 8.000000e-01 2.912758e-15
-1.080000e+01 1.000000e+00 2.786210e-15
-1.080000e+01 1.200000e+00 2.638862e-15
-1.080000e+01 1.400000e+00 2.474577e-15
-1.080000e+01 1.600000e+00 2.297486e-15
-1.080000e+01 1.800000e+00 2.111815e-15
-1.080000e+01 2.000000e+00 1.921727e-15
-1.080000e+01 2.200000e+00 1.731171e-15
-1.080000e+01 2.400000e+00 1.543753e-15
-1.080000e+01 2.600000e+00 1.362638e-15
-1.080000e+01 2.800000e+00 1.190478e-15
-1.080000e+01 3.000000e+00 1.029368e-15
-1.080000e+01 3.200000e+00 8.808416e-16
-1.080000e+01 3.400000e+00 7.458801e-16
-1.080000e+01 3.600000e+00 6.249552e-16
-1.080000e+01 3.800000e+00 5.180835e-16
-1.080000e+01 4.000000e+00 4.248952e-16
-1.080000e+01 4.200000e+00 3.447096e-16
-1.080000e+01 4.400000e+00 2.766115e-16
-1.080000e+01 4.600000e+00 2.195263e-16
-1.080000e+01 4.800000e+00 1.722876e-16
-1.080000e+01 5.000000e+00 1.336973e-16
-1.080000e+01 5.200000e+00 1.025745e-16
-1.080000e+01 5.400000e+00 7.779487e-17
-1.080000e+01 5.600000e+00 5.831768e-17
-1.080000e+01 5.800000e+00 4.320450e-17
-1.080000e+01 6.000000e+00 3.162837e-17
-1.080000e+01 6.200000e+00 2.287606e-17
-1.080000e+01 6.400000e+00 1.634474e-17
-1.080000e+01 6.600000e+00 1.153455e-17
-1.080000e+01 6.800000e+00 8.038614e-18
-1.080000e+01 7.000000e+00 5.531581e-18
-1.080000e+01 7.200000e+00 3.757794e-18
-1.080000e+01 7.400000e+00 2.519757e-18
-1.080000e+01 7.600000e+00 1.667442e-18
-1.080000e+01 7.800000e+00 1.088759e-18
-1.080000e+01 8.000000e+00 7.013316e-19
-1.080000e+01 8.200000e+00 4.455994e-19
-1.080000e+01 8.400000e+00 2.791987e-19
-1.080000e+01 8.600000e+00 1.724830e-19
-1.080000e+01 8.800000e+00 1.050409e-19
-1.080000e+01 9.000000e+00 6.304689e-20
-1.080000e+01 9.200000e+00 3.728845e-20
-1.080000e+01 9.400000e+00 2.172711e-20
-1.080000e+01 9.600000e+00 1.246972e-20
-1.080000e+01 9.800000e+00 7.047719e-21
-1.080000e+01 1.000000e+01 3.921806e-21
-1.080000e+01 1.020000e+01 2.148213e-21
-1.080000e+01 1.040000e+01 1.158057e-21
-1.080000e+01 1.060000e+01 6.142593e-22
-1.080000e+01 1.080000e+01 3.205159e-22
-1.080000e+01 1.100000e+01 1.644866e-22
-1.080000e+01 1.120000e+01 8.300468e-23
-1.080000e+01 1.140000e+01 4.117875e-23
-1.080000e+01 1.160000e+01 2.007941e-23
-1.080000e+01 1.180000e+01 9.621548e-24
-1.080000e+01 1.200000e+01 4.529660e-24
-1.080000e+01 1.220000e+01 2.094712e-24
-1.080000e+01 1.240000e+01 9.513361e-25
-1.080000e+01 1.260000e+01 4.242374e-25
-1.080000e+01 1.280000e+01 1.857230e-25
-1.080000e+01 1.300000e+01 7.980355e-26
-1.080000e+01 1.320000e+01 3.365110e-26
-1.080000e+01 1.340000e+01 1.392257e-26
-1.080000e+01 1.360000e+01 5.650779e-27
-1.080000e+01 1.380000e+01 2.249541e-27
-1.080000e+01 1.400000e+01 8.782280e-28
-1.080000e+01 1.420000e+01 3.361880e-28
-1.080000e+01 1.440000e+01 1.261698e-28
-1.080000e+01 1.460000e+01 4.641599e-29
-1.080000e+01 1.480000e+01 1.673639e-29
-1.080000e+01 1.500000e+01 5.914044e-30
-1.080000e+01 1.520000e+01 2.047794e-30
-1.080000e+01 1.540000e+01 6.947366e-31
-1.080000e+01 1.560000e+01 2.309102e-31
-1.080000e+01 1.580000e+01 7.518229e-32
-1.080000e+01 1.600000e+01 2.397733e-32
-1.080000e+01 1.620000e+01 7.489724e-33
-1.080000e+01 1.640000e+01 2.291294e-33
-1.080000e+01 1.660000e+01 6.864667e-34
-1.080000e+01 1.680000e+01 2.013994e-34
-1.080000e+01 1.700000e+01 5.785975e-35
-1.080000e+01 1.720000e+01 1.627637e-35
-1.080000e+01 1.740000e+01 4.483182e-36
-1.080000e+01 1.760000e+01 1.209071e-36
-1.080000e+01 1.780000e+01 3.192602e-37
-1.080000e+01 1.800000e+01 8.253896e-38
-1.080000e+01 1.820000e+01 2.089251e-38
-1.080000e+01 1.840000e+01 5.177718e-39
-1.080000e+01 1.860000e+01 1.256328e-39
-1.080000e+01 1.880000e+01 2.984609e-40
-1.080000e+01 1.900000e+01 6.942195e-41
-1.080000e+01 1.920000e+01 1.581022e-41
-1.080000e+01 1.940000e+01 3.525494e-42
-1.080000e+01 1.960000e+01 7.697561e-43
-1.080000e+01 1.980000e+01 1.645696e-43
-1.080000e+01 2.000000e+01 3.445269e-44
-1.080000e+01 2.020000e+01 7.062995e-45
-1.080000e+01 2.040000e+01 1.417958e-45
-1.080000e+01 2.060000e+01 2.787815e-46
-1.080000e+01 2.080000e+01 5.367965e-47
-1.080000e+01 2.100000e+01 1.012326e-47
-1.080000e+01 2.120000e+01 1.869896e-48
-1.080000e+01 2.140000e+01 3.383157e-49
-1.080000e+01 2.160000e+01 5.995944e-50
-1.080000e+01 2.180000e+01 1.040991e-50
-1.080000e+01 2.200000e+01 1.770578e-51
-1.080000e+01 2.220000e+01 2.950436e-52
-1.080000e+01 2.240000e+01 4.817106e-53
-1.080000e+01 2.260000e+01 7.706215e-54
-1.080000e+01 2.280000e+01 1.208030e-54
-1.080000e+01 2.300000e+01 1.855764e-55
-1.080000e+01 2.320000e+01 2.793856e-56
-1.080000e+01 2.340000e+01 4.122391e-57
-1.080000e+01 2.360000e+01 5.961926e-58
-1.080000e+01 2.380000e+01 8.451713e-59
-1.080000e+01 2.400000e+01 1.174497e-59
-1.080000e+01 2.420000e+01 1.600055e-60
-1.080000e+01 2.440000e+01 2.136997e-61
-1.080000e+01 2.460000e+01 2.797338e-62
-1.080000e+01 2.480000e+01 3.579907e-63
-1.080000e+01 2.500000e+01 4.388240e-64
-1.080000e+01 2.520000e+01 4.304541e-65
-1.080000e+01 2.540000e+01 0.000000e+00

-1.060000e+01 -2.560000e+01 0.000000e+00
-1.060000e+01 -2.540000e+01 3.986339e-65
-1.060000e+01 -2.520000e+01 4.124532e-64
-1.060000e+01 -2.500000e+01 3.425931e-63
-1.060000e+01 -2.480000e+01 2.727888e-62
-1.060000e+01 -2.460000e+01 2.123956e-61
-1.060000e+01 -2.440000e+01 1.620944e-60
-1.060000e+01 -2.420000e+01 1.212825e-59
-1.060000e+01 -2.400000e+01 8.896579e-59
-1.060000e+01 -2.380000e+01 6.397578e-58
-1.060000e+01 -2.360000e+01 4.509689e-57
-1.060000e+01 -2.340000e+01 3.115923e-56
-1.060000e+01 -2.320000e+01 2.110119e-55
-1.060000e+01 -2.300000e+01 1.400485e-54
-1.060000e+01 -2.280000e+01 9.109055e-54
-1.060000e+01 -2.260000e+01 5.805813e-53
-1.060000e+01 -2.240000e+01 3.625936e-52
-1.060000e+01 -2.220000e+01 2.218796e-51
-1.060000e+01 -2.200000e+01 1.330234e-50
-1.060000e+01 -2.180000e+01 7.813150e-50
-1.060000e+01 -2.160000e+01 4.495583e-49
-1.060000e+01 -2.140000e+01 2.533860e-48
-1.060000e+01 -2.120000e+01 1.398917e-47
-1.060000e+01 -2.100000e+01 7.564679e-47
-1.060000e+01 -2.080000e+01 4.006412e-46
-1.060000e+01 -2.060000e+01 2.078096e-45
-1.060000e+01 -2.040000e+01 1.055601e-44
-1.060000e+01 -2.020000e+01 5.250960e-44
-1.060000e+01 -2.000000e+01 2.557782e-43
-1.060000e+01 -1.980000e+01 1.219993e-42
-1.060000e+01 -1.960000e+01 5.697754e-42
-1.060000e+01 -1.940000e+01 2.605484e-41
-1.060000e+01 -1.920000e+01 1.166537e-40
-1.060000e+01 -1.900000e+01 5.113549e-40
-1.060000e+01 -1.880000e+01 2.194575e-39
-1.060000e+01 -1.860000e+01 9.220932e-39
-1.060000e+01 -1.840000e+01 3.793058e-38
-1.060000e+01 -1.820000e+01 1.527533e-37
-1.060000e+01 -1.800000e+01 6.022495e-37
-1.060000e+01 -1.780000e+01 2.324596e-36
-1.060000e+01 -1.760000e+01 8.784293e-36
-1.060000e+01 -1.740000e+01 3.249823e-35
-1.060000e+01 -1.720000e+01 1.177103e-34
-1.060000e+01 -1.700000e+01 4.174281e-34
-1.060000e+01 -1.680000e+01 1.449356e-33
-1.060000e+01 -1.660000e+01 4.927325e-33
-1.060000e+01 -1.640000e+01 1.640249e-32
-1.060000e+01 -1.620000e+01 5.346798e-32
-1.060000e+01 -1.600000e+01 1.706825e-31
-1.060000e+01 -1.580000e+01 5.336109e-31
-1.060000e+01 -1.560000e+01 1.633931e-30
-1.060000e+01 -1.540000e+01 4.900633e-30
-1.060000e+01 -1.520000e+01 1.439858e-29
-1.060000e+01 -1.500000e+01 4.144566e-29
-1.060000e+01 -1.480000e+01 1.168900e-28
-1.060000e+01 -1.460000e+01 3.230457e-28
-1.060000e+01 -1.440000e+01 8.749696e-28
-1.060000e+01 -1.420000e+01 2.322850e-27
-1.060000e+01 -1.400000e+01 6.045175e-27
-1.060000e+01 -1.380000e+01 1.542481e-26
-1.060000e+01 -1.360000e+01 3.859408e-26
-1.060000e+01 -1.340000e+01 9.470690e-26
-1.060000e+01 -1.320000e+01 2.279688e-25
-1.060000e+01 -1.300000e+01 5.383662e-25
-1.060000e+01 -1.280000e+01 1.247577e-24
-1.060000e+01 -1.260000e+01 2.837426e-24
-1.060000e+01 -1.240000e+01 6.334801e-24
-1.060000e+01 -1.220000e+01 1.388602e-23
-1.060000e+01 -1.200000e+01 2.989142e-23
-1.060000e+01 -1.180000e+01 6.320157e-23
-1.060000e+01 -1.160000e+01 1.312842e-22
-1.060000e+01 -1.140000e+01 2.679734e-22
-1.060000e+01 -1.120000e+01 5.375994e-22
-1.060000e+01 -1.100000e+01 1.060247e-21
-1.060000e+01 -1.080000e+01 2.056040e-21
-1.060000e+01 -1.060000e+01 3.921265e-21
-1.060000e+01 -1.040000e+01 7.356758e-21
-1.060000e+01 -1.020000e+01 1.358024e-20
-1.060000e+01 -1.000000e+01 2.467085e-20
-1.060000e+01 -9.800000e+00 4.411750e-20
-1.060000e+01 -9.600000e+00 7.767520e-20
-1.060000e+01 -9.400000e+00 1.346765e-19
-1.060000e+01 -9.200000e+00 2.300025e-19
-1.060000e+01 -9.000000e+00 3.869868e-19
-1.060000e+01 -8.800000e+00 6.416136e-19
-1.060000e+01 -8.600000e+00 1.048467e-18
-1.060000e+01 -8.400000e+00 1.688994e-18
-1.060000e+01 -8.200000e+00 2.682754e-18
-1.060000e+01 -8.000000e+00 4.202417e-18
-1.060000e+01 -7.800000e+00 6.493321e-18
-1.060000e+01 -7.600000e+00 9.898445e-18
-1.060000e+01 -7.400000e+00 1.488951e-17
-1.060000e+01 -7.200000e+00 2.210481e-17
-1.060000e+01 -7.000000e+00 3.239391e-17
-1.060000e+01 -6.800000e+00 4.686906e-17
-1.060000e+01 -6.600000e+00 6.696211e-17
-1.060000e+01 -6.400000e+00 9.448531e-17
-1.060000e+01 -6.200000e+00 1.316927e-16
-1.060000e+01 -6.000000e+00 1.813384e-16
-1.060000e+01 -5.800000e+00 2.467256e-16
-1.060000e+01 -5.600000e+00 3.317414e-16
-1.060000e+01 -5.400000e+00 4.408675e-16
-1.060000e+01 -5.200000e+00 5.791612e-16
-1.060000e+01 -5.000000e+00 7.521974e-16
-1.060000e+01 -4.800000e+00 9.659643e-16
-1.060000e+01 -4.600000e+00 1.226707e-15
-1.060000e+01 -4.400000e+00 1.540718e-15
-1.060000e+01 -4.200000e+00 1.914068e-15
-1.060000e+01 -4.000000e+00 2.352290e-15
-1.060000e+01 -3.800000e+00 2.860018e-15
-1.060000e+01 -3.600000e+00 3.440600e-15
-1.060000e+01 -3.400000e+00 4.095700e-15
-1.060000e+01 -3.200000e+00 4.824910e-15
-1.060000e+01 -3.000000e+00 5.625408e-15
-1.060000e+01 -2.800000e+00 6.491676e-15
-1.060000e+01 -2.600000e+00 7.415320e-15
-1.060000e+01 -2.400000e+00 8.385000e-15
-1.060000e+01 -2.200000e+00 9.386511e-15
-1.060000e+01 -2.000000e+00 1.040300e-14
-1.060000e+01 -1.800000e+00 1.141537e-14
-1.060000e+01 -1.600000e+00 1.240278e-14
-1.060000e+01 -1.400000e+00 1.334336e-14
-1.060000e+01 -1.200000e+00 1.421492e-14
-1.060000e+01 -1.000000e+00 1.499587e-14
-1.060000e+01 -8.000000e-01 1.566604e-14
-1.060000e+01 -6.000000e-01 1.620753e-14
-1.060000e+01 -4.000000e-01 1.660552e-14
-1.060000e+01 -2.000000e-01 1.684891e-14
-1.060000e+01 0.000000e+00 1.693081e-14
-1.060000e+01 2.000000e-01 1.684891e-14
-1.060000e+01 4.000000e-01 1.660552e-14
-1.060000e+01 6.000000e-01 1.620753e-14
-1.060000e+01 8.000000e-01 1.566604e-14
-1.060000e+01 1.000000e+00 1.499587e-14
-1.060000e+01 1.200000e+00 1.421492e-14
-1.060000e+01 1.400000e+00 1.334336e-14
-1.060000e+01 1.600000e+00 1.240278e-14
-1.060000e+01 1.800000e+00 1.141537e-14
-1.060000e+01 2.000000e+00 1.040300e-14
-1.060000e+01 2.200000e+00 9.386511e-15
-1.060000e+01 2.400000e+00 8.385000e-15
-1.060000e+01 2.600000e+00 7.415320e-15
-1.060000e+01 2.800000e+00 6.491676e-15
-1.060000e+01 3.000000e+00 5.625408e-15
-1.060000e+01 3.200000e+00 4.824910e-15
-1.060000e+01 3.400000e+00 4.095700e-15
-1.060000e+01 3.600000e+00 3.440600e-15
-1.060000e+01 3.800000e+00 2.860018e-15
-1.060000e+01 4.000000e+00 2.352290e-15
-1.060000e+01 4.200000e+00 1.914068e-15
-1.060000e+01 4.400000e+00 1.540718e-15
-1.060000e+01 4.600000e+00 1.226707e-15
-1.060000e+01 4.800000e+00 9.659643e-16
-1.060000e+01 5.000000e+00 7.521974e-16
-1.060000e+01 5.200000e+00 5.791612e-16
-1.060000e+01 5.400000e+00 4.408675e-16
-1.060000e+01 5.600000e+00 3.317414e-16
-1.060000e+01 5.800000e+00 2.467256e-16
-1.060000e+01 6.000000e+00 1.813384e-16
-1.060000e+01 6.200000e+00 1.316927e-16
-1.060000e+01 6.400000e+00 9.448531e-17
-1.060000e+01 6.600000e+00 6.696211e-17
-1.060000e+01 6.800000e+00 4.686906e-17
-1.060000e+01 7.000000e+00 3.239391e-17
-1.060000e+01 7.200000e+00 2.210481e-17
-1.060000e+01 7.400000e+00 1.488951e-17
-1.060000e+01 7.600000e+00 9.898445e-18
-1.060000e+01 7.800000e+00 6.493321e-18
-1.060000e+01 8.000000e+00 4.202417e-18
-1.060000e+01 8.200000e+00 2.682754e-18
-1.060000e+01 8.400000e+00 1.688994e-18
-1.060000e+01 8.600000e+00 1.048467e-18
-1.060000e+01 8.800000e+00 6.416136e-19
-1.060000e+01 9.000000e+00 3.869868e-19
-1.060000e+01 9.200000e+00 2.300025e-19
-1.060000e+01 9.400000e+00 1.346765e-19
-1.060000e+01 9.600000e+00 7.767520e-20
-1.060000e+01 9.800000e+00 4.411750e-20
-1.060000e+01 1.000000e+01 2.467085e-20
-1.060000e+01 1.020000e+01 1.358024e-20
-1.060000e+01 1.040000e+01 7.356758e-21
-1.060000e+01 1.060000e+01 3.921265e-21
-1.060000e+01 1.080000e+01 2.056040e-21
-1.060000e+01 1.100000e+01 1.060247e-21
-1.060000e+01 1.120000e+01 5.375994e-22
-1.060000e+01 1.140000e+01 2.679734e-22
-1.060000e+01 1.160000e+01 1.312842e-22
-1.060000e+01 1.180000e+01 6.320157e-23
-1.060000e+01 1.200000e+01 2.989142e-23
-1.060000e+01 1.220000e+01 1.388602e-23
-1.060000e+01 1.240000e+01 6.334801e-24
-1.060000e+01 1.260000e+01 2.837426e-24
-1.060000e+01 1.280000e+01 1.247577e-24
-1.060000e+01 1.300000e+01 5.383662e-25
-1.060000e+01 1.320000e+01 2.279688e-25
-1.060000e+01 1.340000e+01 9.470690e-26
-1.060000e+01 1.360000e+01 3.859408e-26
-1.060000e+01 1.380000e+01 1.542481e-26
-1.060000e+01 1.400000e+01 6.045175e-27
-1.060000e+01 1.420000e+01 2.322850e-27
-1.060000e+01 1.440000e+01 8.749696e-28
-1.060000e+01 1.460000e+01 3.230457e-28
-1.060000e+01 1.480000e+01 1.168900e-28
-1.060000e+01 1.500000e+01 4.144566e-29
-1.060000e+01 1.520000e+01 1.439858e-29
-1.060000e+01 1.540000e+01 4.900633e-30
-1.060000e+01 1.560000e+01 1.633931e-30
-1.060000e+01 1.580000e+01 5.336109e-31
-1.060000e+01 1.600000e+01 1.706825e-31
-1.060000e+01 1.620000e+01 5.346798e-32
-1.060000e+01 1.640000e+01 1.640249e-32
-1.060000e+01 1.660000e+01 4.927325e-33
-1.060000e+01 1.680000e+01 1.449356e-33
-1.060000e+01 1.700000e+01 4.174281e-34
-1.060000e+01 1.720000e+01 1.177103e-34
-1.060000e+01 1.740000e+01 3.249823e-35
-1.060000e+01 1.760000e+01 8.784293e-36
-1.060000e+01 1.780000e+01 2.324596e-36
-1.060000e+01 1.800000e+01 6.022495e-37
-1.060000e+01 1.820000e+01 1.527533e-37
-1.060000e+01 1.840000e+01 3.793058e-38
-1.060000e+01 1.860000e+01 9.220932e-39
-1.060000e+01 1.880000e+01 2.194575e-39
-1.060000e+01 1.900000e+01 5.113549e-40
-1.060000e+01 1.920000e+01 1.166537e-40
-1.060000e+01 1.940000e+01 2.605484e-41
-1.060000e+01 1.960000e+01 5.697754e-42
-1.060000e+01 1.980000e+01 1.219993e-42
-1.060000e+01 2.000000e+01 2.557782e-43
-1.060000e+01 2.020000e+01 5.250960e-44
-1.060000e+01 2.040000e+01 1.055601e-44
-1.060000e+01 2.060000e+01 2.078096e-45
-1.060000e+01 2.080000e+01 4.006412e-46
-1.060000e+01 2.100000e+01 7.564679e-47
-1.060000e+01 2.120000e+01 1.398917e-47
-1.060000e+01 2.140000e+01 2.533860e-48
-1.060000e+01 2.160000e+01 4.495583e-49
-1.060000e+01 2.180000e+01 7.813150e-50
-1.060000e+01 2.200000e+01 1.330234e-50
-1.060000e+01 2.220000e+01 2.218796e-51
-1.060000e+01 2.240000e+01 3.625936e-52
-1.060000e+01 2.260000e+01 5.805813e-53
-1.060000e+01 2.280000e+01 9.109055e-54
-1.060000e+01 2.300000e+01 1.400485e-54
-1.060000e+01 2.320000e+01 2.110119e-55
-1.060000e+01 2.340000e+01 3.115923e-56
-1.060000e+01 2.360000e+01 4.509689e-57
-1.060000e+01 2.380000e+01 6.397577e-58
-1.060000e+01 2.400000e+01 8.896569e-59
-1.060000e+01 2.420000e+01 1.212815e-59
-1.060000e+01 2.440000e+01 1.620848e-60
-1.060000e+01 2.460000e+01 2.123009e-61
-1.060000e+01 2.480000e+01 2.718541e-62
-1.060000e+01 2.500000e+01 3.334212e-63
-1.060000e+01 2.520000e+01 3.272056e-64
-1.060000e+01 2.540000e+01 0.000000e+00

-1.040000e+01 -2.560000e+01 0.000000e+00
-1.040000e+01 -2.540000e+01 2.927304e-64
-1.040000e+01 -2.520000e+01 3.027494e-63
-1.040000e+01 -2.500000e+01 2.513371e-62
-1.040000e+01 -2.480000e+01 2.000123e-61
-1.040000e+01 -2.460000e+01 1.556384e-60
-1.040000e+01 -2.440000e+01 1.187054e-59
-1.040000e+01 -2.420000e+01 8.876090e-59
-1.040000e+01 -2.400000e+01 6.506653e-58
-1.040000e+01 -2.380000e+01 4.675741e-57
-1.040000e+01 -2.360000e+01 3.293596e-56
-1.040000e+01 -2.340000e+01 2.273986e-55
-1.040000e+01 -2.320000e+01 1.538768e-54
-1.040000e+01 -2.300000e+01 1.020463e-53
-1.040000e+01 -2.280000e+01 6.631799e-53
-1.040000e+01 -2.260000e+01 4.223248e-52
-1.040000e+01 -2.240000e+01 2.635208e-51
-1.040000e+01 -2.220000e+01 1.611048e-50
-1.040000e+01 -2.200000e+01 9.649392e-50
-1.040000e+01 -2.180000e+01 5.661905e-49
-1.040000e+01 -2.160000e+01 3.254394e-48
-1.040000e+01 -2.140000e+01 1.832302e-47
-1.040000e+01 -2.120000e+01 1.010458e-46
-1.040000e+01 -2.100000e+01 5.457705e-46
-1.040000e+01 -2.080000e+01 2.887012e-45
-1.040000e+01 -2.060000e+01 1.495586e-44
-1.040000e+01 -2.040000e+01 7.587127e-44
-1.040000e+01 -2.020000e+01 3.768996e-43
-1.040000e+01 -2.000000e+01 1.833315e-42
-1.040000e+01 -1.980000e+01 8.731594e-42
-1.040000e+01 -1.960000e+01 4.071722e-41
-1.040000e+01 -1.940000e+01 1.858983e-40
-1.040000e+01 -1.920000e+01 8.309434e-40
-1.040000e+01 -1.900000e+01 3.636251e-39
-1.040000e+01 -1.880000e+01 1.557802e-38
-1.040000e+01 -1.860000e+01 6.533372e-38
-1.040000e+01 -1.840000e+01 2.682395e-37
-1.040000e+01 -1.820000e+01 1.078111e-36
-1.040000e+01 -1.800000e+01 4.241861e-36
-1.040000e+01 -1.780000e+01 1.633811e-35
-1.040000e+01 -1.760000e+01 6.160293e-35
-1.040000e+01 -1.740000e+01 2.273839e-34
-1.040000e+01 -1.720000e+01 8.216443e-34
-1.040000e+01 -1.700000e+01 2.906591e-33
-1.040000e+01 -1.680000e+01 1.006637e-32
-1.040000e+01 -1.660000e+01 3.413235e-32
-1.040000e+01 -1.640000e+01 1.133139e-31
-1.040000e+01 -1.620000e+01 3.683373e-31
-1.040000e+01 -1.600000e+01 1.172410e-30
-1.040000e+01 -1.580000e+01 3.654373e-30
-1.040000e+01 -1.560000e+01 1.115523e-29
-1.040000e+01 -1.540000e+01 3.335124e-29
-1.040000e+01 -1.520000e+01 9.766807e-29
-1.040000e+01 -1.500000e+01 2.801841e-28
-1.040000e+01 -1.480000e+01 7.874643e-28
-1.040000e+01 -1.460000e+01 2.168528e-27
-1.040000e+01 -1.440000e+01 5.851940e-27
-1.040000e+01 -1.420000e+01 1.547720e-26
-1.040000e+01 -1.400000e+01 4.012393e-26
-1.040000e+01 -1.380000e+01 1.019759e-25
-1.040000e+01 -1.360000e+01 2.541217e-25
-1.040000e+01 -1.340000e+01 6.210225e-25
-1.040000e+01 -1.320000e+01 1.488566e-24
-1.040000e+01 -1.300000e+01 3.500263e-24
-1.040000e+01 -1.280000e+01 8.075789e-24
-1.040000e+01 -1.260000e+01 1.828535e-23
-1.040000e+01 -1.240000e+01 4.063874e-23
-1.040000e+01 -1.220000e+01 8.867127e-23
-1.040000e+01 -1.200000e+01 1.899854e-22
-1.040000e+01 -1.180000e+01 3.998004e-22
-1.040000e+01 -1.160000e+01 8.265024e-22
-1.040000e+01 -1.140000e+01 1.678869e-21
-1.040000e+01 -1.120000e+01 3.351631e-21
-1.040000e+01 -1.100000e+01 6.577461e-21
-1.040000e+01 -1.080000e+01 1.269169e-20
-1.040000e+01 -1.060000e+01 2.408448e-20
-1.040000e+01 -1.040000e+01 4.495819e-20
-1.040000e+01 -1.020000e+01 8.257180e-20
-1.040000e+01 -1.000000e+01 1.492462e-19
-1.040000e+01 -9.800000e+00 2.655345e-19
-1.040000e+01 -9.600000e+00 4.651373e-19
-1.040000e+01 -9.400000e+00 8.023800e-19
-1.040000e+01 -9.200000e+00 1.363368e-18
-1.040000e+01 -9.000000e+00 2.282310e-18
-1.040000e+01 -8.800000e+00 3.764941e-18
-1.040000e+01 -8.600000e+00 6.121472e-18
-1.040000e+01 -8.400000e+00 9.812028e-18
-1.040000e+01 -8.200000e+00 1.550803e-17
-1.040000e+01 -8.000000e+00 2.417338e-17
-1.040000e+01 -7.800000e+00 3.716960e-17
-1.040000e+01 -7.600000e+00 5.638884e-17
-1.040000e+01 -7.400000e+00 8.441828e-17
-1.040000e+01 -7.200000e+00 1.247382e-16
-1.040000e+01 -7.000000e+00 1.819542e-16
-1.040000e+01 -6.800000e+00 2.620609e-16
-1.040000e+01 -6.600000e+00 3.727311e-16
-1.040000e+01 -6.400000e+00 5.236207e-16
-1.040000e+01 -6.200000e+00 7.266708e-16
-1.040000e+01 -6.000000e+00 9.963880e-16
-1.040000e+01 -5.800000e+00 1.350073e-15
-1.040000e+01 -5.600000e+00 1.807964e-15
-1.040000e+01 -5.400000e+00 2.393263e-15
-1.040000e+01 -5.200000e+00 3.131991e-15
-1.040000e+01 -5.000000e+00 4.052659e-15
-1.040000e+01 -4.800000e+00 5.185689e-15
-1.040000e+01 -4.600000e+00 6.562586e-15
-1.040000e+01 -4.400000e+00 8.214838e-15
-1.040000e+01 -4.200000e+00 1.017254e-14
-1.040000e+01 -4.000000e+00 1.246278e-14
-1.040000e+01 -3.800000e+00 1.510782e-14
-1.040000e+01 -3.600000e+00 1.812321e-14
-1.040000e+01 -3.400000e+00 2.151575e-14
-1.040000e+01 -3.200000e+00 2.528167e-14
-1.040000e+01 -3.000000e+00 2.940496e-14
-1.040000e+01 -2.800000e+00 3.385607e-14
-1.040000e+01 -2.600000e+00 3.859104e-14
-1.040000e+01 -2.400000e+00 4.355132e-14
-1.040000e+01 -2.200000e+00 4.866422e-14
-1.040000e+01 -2.000000e+00 5.384407e-14
-1.040000e+01 -1.800000e+00 5.899428e-14
-1.040000e+01 -1.600000e+00 6.400995e-14
-1.040000e+01 -1.400000e+00 6.878126e-14
-1.040000e+01 -1.200000e+00 7.319728e-14
-1.040000e+01 -1.000000e+00 7.715017e-14
-1.040000e+01 -8.000000e-01 8.053943e-14
-1.040000e+01 -6.000000e-01 8.327608e-14
-1.040000e+01 -4.000000e-01 8.528645e-14
-1.040000e+01 -2.000000e-01 8.651544e-14
-1.040000e+01 0.000000e+00 8.692895e-14
-1.040000e+01 2.000000e-01 8.651544e-14
-1.040000e+01 4.000000e-01 8.528645e-14
-1.040000e+01 6.000000e-01 8.327608e-14
-1.040000e+01 8.000000e-01 8.053943e-14
-1.040000e+01 1.000000e+00 7.715017e-14
-1.040000e+01 1.200000e+00 7.319728e-14
-1.040000e+01 1.400000e+00 6.878126e-14
-1.040000e+01 1.600000e+00 6.400995e-14
-1.040000e+01 1.800000e+00 5.899428e-14
-1.040000e+01 2.000000e+00 5.384407e-14
-1.040000e+01 2.200000e+00 4.866422e-14
-1.040000e+01 2.400000e+00 4.355132e-14
-1.040000e+01 2.600000e+00 3.859104e-14
-1.040000e+01 2.800000e+00 3.385607e-14
-1.040000e+01 3.000000e+00 2.940496e-14
-1.040000e+01 3.200000e+00 2.528167e-14
-1.040000e+01 3.400000e+00 2.151575e-14
-1.040000e+01 3.600000e+00 1.812321e-14
-1.040000e+01 3.800000e+00 1.510782e-14
-1.040000e+01 4.000000e+00 1.246278e-14
-1.040000e+01 4.200000e+00 1.017254e-14
-1.040000e+01 4.400000e+00 8.214838e-15
-1.040000e+01 4.600000e+00 6.562586e-15
-1.040000e+01 4.800000e+00 5.185689e-15
-1.040000e+01 5.000000e+00 4.052659e-15
-1.040000e+01 5.200000e+00 3.131991e-15
-1.040000e+01 5.400000e+00 2.393263e-15
-1.040000e+01 5.600000e+00 1.807964e-15
-1.040000e+01 5.800000e+00 1.350073e-15
-1.040000e+01 6.000000e+00 9.963880e-16
-1.040000e+01 6.200000e+00 7.266708e-16
-1.040000e+01 6.400000e+00 5.236207e-16
-1.040000e+01 6.600000e+00 3.727311e-16
-1.040000e+01 6.800000e+00 2.620609e-16
-1.040000e+01 7.000000e+00 1.819542e-16
-1.040000e+01 7.200000e+00 1.247382e-16
-1.040000e+01 7.400000e+00 8.441828e-17
-1.040000e+01 7.600000e+00 5.638884e-17
-1.040000e+01 7.800000e+00 3.716960e-17
-1.040000e+01 8.000000e+00 2.417338e-17
-1.040000e+01 8.200000e+00 1.550803e-17
-1.040000e+01 8.400000e+00 9.812028e-18
-1.040000e+01 8.600000e+00 6.121472e-18
-1.040000e+01 8.800000e+00 3.764941e-18
-1.040000e+01 9.000000e+00 2.282310e-18
-1.040000e+01 9.200000e+00 1.363368e-18
-1.040000e+01 9.400000e+00 8.023800e-19
-1.040000e+01 9.600000e+00 4.651373e-19
-1.040000e+01 9.800000e+00 2.655345e-19
-1.040000e+01 1.000000e+01 1.492462e-19
-1.040000e+01 1.020000e+01 8.257180e-20
-1.040000e+01 1.040000e+01 4.495819e-20
-1.040000e+01 1.060000e+01 2.408448e-20
-1.040000e+01 1.080000e+01 1.269169e-20
-1.040000e+01 1.100000e+01 6.577461e-21
-1.040000e+01 1.120000e+01 3.351631e-21
-1.040000e+01 1.140000e+01 1.678869e-21
-1.040000e+01 1.160000e+01 8.265024e-22
-1.040000e+01 1.180000e+01 3.998004e-22
-1.040000e+01 1.200000e+01 1.899854e-22
-1.040000e+01 1.220000e+01 8.867127e-23
-1.040000e+01 1.240000e+01 4.063874e-23
-1.040000e+01 1.260000e+01 1.828535e-23
-1.040000e+01 1.280000e+01 8.075789e-24
-1.040000e+01 1.300000e+01 3.500263e-24
-1.040000e+01 1.320000e+01 1.488566e-24
-1.040000e+01 1.340000e+01 6.210225e-25
-1.040000e+01 1.360000e+01 2.541217e-25
-1.040000e+01 1.380000e+01 1.019759e-25
-1.040000e+01 1.400000e+01 4.012393e-26
-1.040000e+01 1.420000e+01 1.547720e-26
-1.040000e+01 1.440000e+01 5.851940e-27
-1.040000e+01 1.460000e+01 2.168528e-27
-1.040000e+01 1.480000e+01 7.874643e-28
-1.040000e+01 1.500000e+01 2.801841e-28
-1.040000e+01 1.520000e+01 9.766807e-29
-1.040000e+01 1.540000e+01 3.335124e-29
-1.040000e+01 1.560000e+01 1.115523e-29
-1.040000e+01 1.580000e+01 3.654373e-30
-1.040000e+01 1.600000e+01 1.172410e-30
-1.040000e+01 1.620000e+01 3.683373e-31
-1.040000e+01 1.640000e+01 1.133139e-31
-1.040000e+01 1.660000e+01 3.413235e-32
-1.040000e+01 1.680000e+01 1.006637e-32
-1.040000e+01 1.700000e+01 2.906591e-33
-1.040000e+01 1.720000e+01 8.216443e-34
-1.040000e+01 1.740000e+01 2.273839e-34
-1.040000e+01 1.760000e+01 6.160293e-35
-1.040000e+01 1.780000e+01 1.633811e-35
-1.040000e+01 1.800000e+01 4.241861e-36
-1.040000e+01 1.820000e+01 1.078111e-36
-1.040000e+01 1.840000e+01 2.682395e-37
-1.040000e+01 1.860000e+01 6.533372e-38
-1.040000e+01 1.880000e+01 1.557802e-38
-1.040000e+01 1.900000e+01 3.636251e-39
-1.040000e+01 1.920000e+01 8.309434e-40
-1.040000e+01 1.940000e+01 1.858983e-40
-1.040000e+01 1.960000e+01 4.071722e-41
-1.040000e+01 1.980000e+01 8.731594e-42
-1.040000e+01 2.000000e+01 1.833315e-42
-1.040000e+01 2.020000e+01 3.768996e-43
-1.040000e+01 2.040000e+01 7.587127e-44
-1.040000e+01 2.060000e+01 1.495586e-44
-1.040000e+01 2.080000e+01 2.887012e-45
-1.040000e+01 2.100000e+01 5.457705e-46
-1.040000e+01 2.120000e+01 1.010458e-46
-1.040000e+01 2.140000e+01 1.832302e-47
-1.040000e+01 2.160000e+01 3.254394e-48
-1.040000e+01 2.180000e+01 5.661905e-49
-1.040000e+01 2.200000e+01 9.649392e-50
-1.040000e+01 2.220000e+01 1.611048e-50
-1.040000e+01 2.240000e+01 2.635208e-51
-1.040000e+01 2.260000e+01 4.223248e-52
-1.040000e+01 2.280000e+01 6.631799e-53
-1.040000e+01 2.300000e+01 1.020463e-53
-1.040000e+01 2.320000e+01 1.538768e-54
-1.040000e+01 2.340000e+01 2.273986e-55
-1.040000e+01 2.360000e+01 3.293596e-56
-1.040000e+01 2.380000e+01 4.675740e-57
-1.040000e+01 2.400000e+01 6.506646e-58
-1.040000e+01 2.420000e+01 8.876019e-59
-1.040000e+01 2.440000e+01 1.186983e-59
-1.040000e+01 2.460000e+01 1.555688e-60
-1.040000e+01 2.480000e+01 1.993258e-61
-1.040000e+01 2.500000e+01 2.446016e-62
-1.040000e+01 2.520000e+01 2.401474e-63
-1.040000e+01 2.540000e+01 0.000000e+00

-1.020000e+01 -2.560000e+01 0.000000e+00
-1.020000e+01 -2.540000e+01 2.075202e-63
-1.020000e+01 -2.520000e+01 2.145314e-62
-1.020000e+01 -2.500000e+01 1.780059e-61
-1.020000e+01 -2.480000e+01 1.415750e-60
-1.020000e+01 -2.460000e+01 1.101002e-59
-1.020000e+01 -2.440000e+01 8.392152e-59
-1.020000e+01 -2.420000e+01 6.271135e-58
-1.020000e+01 -2.400000e+01 4.594024e-57
-1.020000e+01 -2.380000e+01 3.299030e-56
-1.020000e+01 -2.360000e+01 2.322176e-55
-1.020000e+01 -2.340000e+01 1.602101e-54
-1.020000e+01 -2.320000e+01 1.083279e-53
-1.020000e+01 -2.300000e+01 7.178218e-53
-1.020000e+01 -2.280000e+01 4.661112e-52
-1.020000e+01 -2.260000e+01 2.965718e-51
-1.020000e+01 -2.240000e+01 1.848880e-50
-1.020000e+01 -2.220000e+01 1.129270e-49
-1.020000e+01 -2.200000e+01 6.757235e-49
-1.020000e+01 -2.180000e+01 3.960911e-48
-1.020000e+01 -2.160000e+01 2.274307e-47
-1.020000e+01 -2.140000e+01 1.279101e-46
-1.020000e+01 -2.120000e+01 7.045897e-46
-1.020000e+01 -2.100000e+01 3.801184e-45
-1.020000e+01 -2.080000e+01 2.008299e-44
-1.020000e+01 -2.060000e+01 1.039062e-43
-1.020000e+01 -2.040000e+01 5.264244e-43
-1.020000e+01 -2.020000e+01 2.611502e-42
-1.020000e+01 -2.000000e+01 1.268483e-41
-1.020000e+01 -1.980000e+01 6.032532e-41
-1.020000e+01 -1.960000e+01 2.808779e-40
-1.020000e+01 -1.940000e+01 1.280331e-39
-1.020000e+01 -1.920000e+01 5.713450e-39
-1.020000e+01 -1.900000e+01 2.495934e-38
-1.020000e+01 -1.880000e+01 1.067369e-37
-1.020000e+01 -1.860000e+01 4.468205e-37
-1.020000e+01 -1.840000e+01 1.830968e-36
-1.020000e+01 -1.820000e+01 7.344319e-36
-1.020000e+01 -1.800000e+01 2.883646e-35
-1.020000e+01 -1.780000e+01 1.108283e-34
-1.020000e+01 -1.760000e+01 4.169447e-34
-1.020000e+01 -1.740000e+01 1.535427e-33
-1.020000e+01 -1.720000e+01 5.534889e-33
-1.020000e+01 -1.700000e+01 1.953111e-32
-1.020000e+01 -1.680000e+01 6.746752e-32
-1.020000e+01 -1.660000e+01 2.281538e-31
-1.020000e+01 -1.640000e+01 7.553425e-31
-1.020000e+01 -1.620000e+01 2.448301e-30
-1.020000e+01 -1.600000e+01 7.769890e-30
-1.020000e+01 -1.580000e+01 2.414474e-29
-1.020000e+01 -1.560000e+01 7.347163e-29
-1.020000e+01 -1.540000e+01 2.189482e-28
-1.020000e+01 -1.520000e+01 6.390380e-28
-1.020000e+01 -1.500000e+01 1.826915e-27
-1.020000e+01 -1.480000e+01 5.116381e-27
-1.020000e+01 -1.460000e+01 1.403817e-26
-1.020000e+01 -1.440000e+01 3.774110e-26
-1.020000e+01 -1.420000e+01 9.943361e-26
-1.020000e+01 -1.400000e+01 2.567601e-25
-1.020000e+01 -1.380000e+01 6.499233e-25
-1.020000e+01 -1.360000e+01 1.612892e-24
-1.020000e+01 -1.340000e+01 3.924904e-24
-1.020000e+01 -1.320000e+01 9.367158e-24
-1.020000e+01 -1.300000e+01 2.192906e-23
-1.020000e+01 -1.280000e+01 5.036702e-23
-1.020000e+01 -1.260000e+01 1.135195e-22
-1.020000e+01 -1.240000e+01 2.511187e-22
-1.020000e+01 -1.220000e+01 5.453312e-22
-1.020000e+01 -1.200000e+01 1.162801e-21
-1.020000e+01 -1.180000e+01 2.435045e-21
-1.020000e+01 -1.160000e+01 5.009098e-21
-1.020000e+01 -1.140000e+01 1.012416e-20
-1.020000e+01 -1.120000e+01 2.010956e-20
-1.020000e+01 -1.100000e+01 3.926343e-20
-1.020000e+01 -1.080000e+01 7.537292e-20
-1.020000e+01 -1.060000e+01 1.422929e-19
-1.020000e+01 -1.040000e+01 2.642360e-19
-1.020000e+01 -1.020000e+01 4.827713e-19
-1.020000e+01 -1.000000e+01 8.680241e-19
-1.020000e+01 -9.800000e+00 1.536252e-18
-1.020000e+01 -9.600000e+00 2.676907e-18
-1.020000e+01 -9.400000e+00 4.593487e-18
-1.020000e+01 -9.200000e+00 7.764050e-18
-1.020000e+01 -9.000000e+00 1.292908e-17
-1.020000e+01 -8.800000e+00 2.121664e-17
-1.020000e+01 -8.600000e+00 3.431706e-17
-1.020000e+01 -8.400000e+00 5.472194e-17
-1.020000e+01 -8.200000e+00 8.604449e-17
-1.020000e+01 -8.000000e+00 1.334399e-16
-1.020000e+01 -7.800000e+00 2.041447e-16
-1.020000e+01 -7.600000e+00 3.081542e-16
-1.020000e+01 -7.400000e+00 4.590514e-16
-1.020000e+01 -7.200000e+00 6.749968e-16
-1.020000e+01 -7.000000e+00 9.798767e-16
-1.020000e+01 -6.800000e+00 1.404594e-15
-1.020000e+01 -6.600000e+00 1.988464e-15
-1.020000e+01 -6.400000e+00 2.780666e-15
-1.020000e+01 -6.200000e+00 3.841654e-15
-1.020000e+01 -6.000000e+00 5.244427e-15
-1.020000e+01 -5.800000e+00 7.075522e-15
-1.020000e+01 -5.600000e+00 9.435554e-15
-1.020000e+01 -5.400000e+00 1.243915e-14
-1.020000e+01 -5.200000e+00 1.621406e-14
-1.020000e+01 -5.000000e+00 2.089933e-14
-1.020000e+01 -4.800000e+00 2.664229e-14
-1.020000e+01 -4.600000e+00 3.359437e-14
-1.020000e+01 -4.400000e+00 4.190557e-14
-1.020000e+01 -4.200000e+00 5.171778e-14
-1.020000e+01 -4.000000e+00 6.315696e-14
-1.020000e+01 -3.800000e+00 7.632444e-14
-1.020000e+01 -3.600000e+00 9.128783e-14
-1.020000e+01 -3.400000e+00 1.080718e-13
-1.020000e+01 -3.200000e+00 1.266494e-13
-1.020000e+01 -3.000000e+00 1.469345e-13
-1.020000e+01 -2.800000e+00 1.687761e-13
-1.020000e+01 -2.600000e+00 1.919547e-13
-1.020000e+01 -2.400000e+00 2.161816e-13
-1.020000e+01 -2.200000e+00 2.411020e-13
-1.020000e+01 -2.000000e+00 2.663003e-13
-1.020000e+01 -1.800000e+00 2.913105e-13
-1.020000e+01 -1.600000e+00 3.156290e-13
-1.020000e+01 -1.400000e+00 3.387301e-13
-1.020000e+01 -1.200000e+00 3.600847e-13
-1.020000e+01 -1.000000e+00 3.791794e-13
-1.020000e+01 -8.000000e-01 3.955369e-13
-1.020000e+01 -6.000000e-01 4.087354e-13
-1.020000e+01 -4.000000e-01 4.184260e-13
-1.020000e+01 -2.000000e-01 4.243480e-13
-1.020000e+01 0.000000e+00 4.263401e-13
-1.020000e+01 2.000000e-01 4.243480e-13
-1.020000e+01 4.000000e-01 4.184260e-13
-1.020000e+01 6.000000e-01 4.087354e-13
-1.020000e+01 8.000000e-01 3.955369e-13
-1.020000e+01 1.000000e+00 3.791794e-13
-1.020000e+01 1.200000e+00 3.600847e-13
-1.020000e+01 1.400000e+00 3.387301e-13
-1.020000e+01 1.600000e+00 3.156290e-13
-1.020000e+01 1.800000e+00 2.913105e-13
-1.020000e+01 2.000000e+00 2.663003e-13
-1.020000e+01 2.200000e+00 2.411020e-13
-1.020000e+01 2.400000e+00 2.161816e-13
-1.020000e+01 2.600000e+00 1.919547e-13
-1.020000e+01 2.800000e+00 1.687761e-13
-1.020000e+01 3.000000e+00 1.469345e-13
-1.020000e+01 3.200000e+00 1.266494e-13
-1.020000e+01 3.400000e+00 1.080718e-13
-1.020000e+01 3.600000e+00 9.128783e-14
-1.020000e+01 3.800000e+00 7.632444e-14
-1.020000e+01 4.000000e+00 6.315696e-14
-1.020000e+01 4.200000e+00 5.171778e-14
-1.020000e+01 4.400000e+00 4.190557e-14
-1.020000e+01 4.600000e+00 3.359437e-14
-1.020000e+01 4.800000e+00 2.664229e-14
-1.020000e+01 5.000000e+00 2.089933e-14
-1.020000e+01 5.200000e+00 1.621406e-14
-1.020000e+01 5.400000e+00 1.243915e-14
-1.020000e+01 5.600000e+00 9.435554e-15
-1.020000e+01 5.800000e+00 7.075522e-15
-1.020000e+01 6.000000e+00 5.244427e-15
-1.020000e+01 6.200000e+00 3.841654e-15
-1.020000e+01 6.400000e+00 2.780666e-15
-1.020000e+01 6.600000e+00 1.988464e-15
-1.020000e+01 6.800000e+00 1.404594e-15
-1.020000e+01 7.000000e+00 9.798767e-16
-1.020000e+01 7.200000e+00 6.749968e-16
-1.020000e+01 7.400000e+00 4.590514e-16
-1.020000e+01 7.600000e+00 3.081542e-16
-1.020000e+01 7.800000e+00 2.041447e-16
-1.020000e+01 8.000000e+00 1.334399e-16
-1.020000e+01 8.200000e+00 8.604449e-17
-1.020000e+01 8.400000e+00 5.472194e-17
-1.020000e+01 8.600000e+00 3.431706e-17
-1.020000e+01 8.800000e+00 2.121664e-17
-1.020000e+01 9.000000e+00 1.292908e-17
-1.020000e+01 9.200000e+00 7.764050e-18
-1.020000e+01 9.400000e+00 4.593487e-18
-1.020000e+01 9.600000e+00 2.676907e-18
-1.020000e+01 9.800000e+00 1.536252e-18
-1.020000e+01 1.000000e+01 8.680241e-19
-1.020000e+01 1.020000e+01 4.827713e-19
-1.020000e+01 1.040000e+01 2.642360e-19
-1.020000e+01 1.060000e+01 1.422929e-19
-1.020000e+01 1.080000e+01 7.537292e-20
-1.020000e+01 1.100000e+01 3.926343e-20
-1.020000e+01 1.120000e+01 2.010956e-20
-1.020000e+01 1.140000e+01 1.012416e-20
-1.020000e+01 1.160000e+01 5.009098e-21
-1.020000e+01 1.180000e+01 2.435045e-21
-1.020000e+01 1.200000e+01 1.162801e-21
-1.020000e+01 1.220000e+01 5.453312e-22
-1.020000e+01 1.240000e+01 2.511187e-22
-1.020000e+01 1.260000e+01 1.135195e-22
-1.020000e+01 1.280000e+01 5.036702e-23
-1.020000e+01 1.300000e+01 2.192906e-23
-1.020000e+01 1.320000e+01 9.367158e-24
-1.020000e+01 1.340000e+01 3.924904e-24
-1.020000e+01 1.360000e+01 1.612892e-24
-1.020000e+01 1.380000e+01 6.499233e-25
-1.020000e+01 1.400000e+01 2.567601e-25
-1.020000e+01 1.420000e+01 9.943361e-26
-1.020000e+01 1.440000e+01 3.774110e-26
-1.020000e+01 1.460000e+01 1.403817e-26
-1.020000e+01 1.480000e+01 5.116381e-27
-1.020000e+01 1.500000e+01 1.826915e-27
-1.020000e+01 1.520000e+01 6.390380e-28
-1.020000e+01 1.540000e+01 2.189482e-28
-1.020000e+01 1.560000e+01 7.347163e-29
-1.020000e+01 1.580000e+01 2.414474e-29
-1.020000e+01 1.600000e+01 7.769890e-30
-1.020000e+01 1.620000e+01 2.448301e-30
-1.020000e+01 1.640000e+01 7.553425e-31
-1.020000e+01 1.660000e+01 2.281538e-31
-1.020000e+01 1.680000e+01 6.746752e-32
-1.020000e+01 1.700000e+01 1.953111e-32
-1.020000e+01 1.720000e+01 5.534889e-33
-1.020000e+01 1.740000e+01 1.535427e-33
-1.020000e+01 1.760000e+01 4.169447e-34
-1.020000e+01 1.780000e+01 1.108283e-34
-1.020000e+01 1.800000e+01 2.883646e-35
-1.020000e+01 1.820000e+01 7.344319e-36
-1.020000e+01 1.840000e+01 1.830968e-36
-1.020000e+01 1.860000e+01 4.468205e-37
-1.020000e+01 1.880000e+01 1.067369e-37
-1.020000e+01 1.900000e+01 2.495934e-38
-1.020000e+01 1.920000e+01 5.713450e-39
-1.020000e+01 1.940000e+01 1.280331e-39
-1.020000e+01 1.960000e+01 2.808779e-40
-1.020000e+01 1.980000e+01 6.032532e-41
-1.020000e+01 2.000000e+01 1.268483e-41
-1.020000e+01 2.020000e+01 2.611502e-42
-1.020000e+01 2.040000e+01 5.264244e-43
-1.020000e+01 2.060000e+01 1.039062e-43
-1.020000e+01 2.080000e+01 2.008299e-44
-1.020000e+01 2.100000e+01 3.801184e-45
-1.020000e+01 2.120000e+01 7.045897e-46
-1.020000e+01 2.140000e+01 1.279101e-46
-1.020000e+01 2.160000e+01 2.274307e-47
-1.020000e+01 2.180000e+01 3.960911e-48
-1.020000e+01 2.200000e+01 6.757235e-49
-1.020000e+01 2.220000e+01 1.129270e-49
-1.020000e+01 2.240000e+01 1.848880e-50
-1.020000e+01 2.260000e+01 2.965718e-51
-1.020000e+01 2.280000e+01 4.661112e-52
-1.020000e+01 2.300000e+01 7.178218e-53
-1.020000e+01 2.320000e+01 1.083279e-53
-1.020000e+01 2.340000e+01 1.602101e-54
-1.020000e+01 2.360000e+01 2.322176e-55
-1.020000e+01 2.380000e+01 3.299030e-56
-1.020000e+01 2.400000e+01 4.594019e-57
-1.020000e+01 2.420000e+01 6.271085e-58
-1.020000e+01 2.440000e+01 8.391653e-59
-1.020000e+01 2.460000e+01 1.100509e-59
-1.020000e+01 2.480000e+01 1.410884e-60
-1.020000e+01 2.500000e+01 1.732307e-61
-1.020000e+01 2.520000e+01 1.701509e-62
-1.020000e+01 2.540000e+01 0.000000e+00

-1.000000e+01 -2.560000e+01 0.000000e+00
-1.000000e+01 -2.540000e+01 1.420000e-62
-1.000000e+01 -2.520000e+01 1.467353e-61
-1.000000e+01 -2.500000e+01 1.216883e-60
-1.000000e+01 -2.480000e+01 9.672834e-60
-1.000000e+01 -2.460000e+01 7.517909e-59
-1.000000e+01 -2.440000e+01 5.726830e-58
-1.000000e+01 -2.420000e+01 4.276702e-57
-1.000000e+01 -2.400000e+01 3.130887e-56
-1.000000e+01 -2.380000e+01 2.246783e-55
-1.000000e+01 -2.360000e+01 1.580371e-54
-1.000000e+01 -2.340000e+01 1.089510e-53
-1.000000e+01 -2.320000e+01 7.361165e-53
-1.000000e+01 -2.300000e+01 4.873882e-52
-1.000000e+01 -2.280000e+01 3.162180e-51
-1.000000e+01 -2.260000e+01 2.010257e-50
-1.000000e+01 -2.240000e+01 1.252104e-49
-1.000000e+01 -2.220000e+01 7.640547e-49
-1.000000e+01 -2.200000e+01 4.567461e-48
-1.000000e+01 -2.180000e+01 2.674628e-47
-1.000000e+01 -2.160000e+01 1.534132e-46
-1.000000e+01 -2.140000e+01 8.618776e-46
-1.000000e+01 -2.120000e+01 4.742265e-45
-1.000000e+01 -2.100000e+01 2.555392e-44
-1.000000e+01 -2.080000e+01 1.348453e-43
-1.000000e+01 -2.060000e+01 6.967818e-43
-1.000000e+01 -2.040000e+01 3.525471e-42
-1.000000e+01 -2.020000e+01 1.746524e-41
-1.000000e+01 -2.000000e+01 8.471259e-41
-1.000000e+01 -1.980000e+01 4.022698e-40
-1.000000e+01 -1.960000e+01 1.870098e-39
-1.000000e+01 -1.940000e+01 8.510816e-39
-1.000000e+01 -1.920000e+01 3.791597e-38
-1.000000e+01 -1.900000e+01 1.653495e-37
-1.000000e+01 -1.880000e+01 7.058314e-37
-1.000000e+01 -1.860000e+01 2.949207e-36
-1.000000e+01 -1.840000e+01 1.206165e-35
-1.000000e+01 -1.820000e+01 4.828353e-35
-1.000000e+01 -1.800000e+01 1.891807e-34
-1.000000e+01 -1.780000e+01 7.255011e-34
-1.000000e+01 -1.760000e+01 2.723219e-33
-1.000000e+01 -1.740000e+01 1.000490e-32
-1.000000e+01 -1.720000e+01 3.597778e-32
-1.000000e+01 -1.700000e+01 1.266353e-31
-1.000000e+01 -1.680000e+01 4.363003e-31
-1.000000e+01 -1.660000e+01 1.471433e-30
-1.000000e+01 -1.640000e+01 4.857768e-30
-1.000000e+01 -1.620000e+01 1.569984e-29
-1.000000e+01 -1.600000e+01 4.967522e-29
-1.000000e+01 -1.580000e+01 1.538856e-28
-1.000000e+01 -1.560000e+01 4.667680e-28
-1.000000e+01 -1.540000e+01 1.386385e-27
-1.000000e+01 -1.520000e+01 4.032596e-27
-1.000000e+01 -1.500000e+01 1.148805e-26
-1.000000e+01 -1.480000e+01 3.205641e-26
-1.000000e+01 -1.460000e+01 8.762753e-26
-1.000000e+01 -1.440000e+01 2.346806e-25
-1.000000e+01 -1.420000e+01 6.158611e-25
-1.000000e+01 -1.400000e+01 1.583867e-24
-1.000000e+01 -1.380000e+01 3.992551e-24
-1.000000e+01 -1.360000e+01 9.866132e-24
-1.000000e+01 -1.340000e+01 2.390455e-23
-1.000000e+01 -1.320000e+01 5.679725e-23
-1.000000e+01 -1.300000e+01 1.323629e-22
-1.000000e+01 -1.280000e+01 3.026075e-22
-1.000000e+01 -1.260000e+01 6.788172e-22
-1.000000e+01 -1.240000e+01 1.494423e-21
-1.000000e+01 -1.220000e+01 3.229476e-21
-1.000000e+01 -1.200000e+01 6.852063e-21
-1.000000e+01 -1.180000e+01 1.427697e-20
-1.000000e+01 -1.160000e+01 2.921948e-20
-1.000000e+01 -1.140000e+01 5.875288e-20
-1.000000e+01 -1.120000e+01 1.160928e-19
-1.000000e+01 -1.100000e+01 2.254768e-19
-1.000000e+01 -1.080000e+01 4.305463e-19
-1.000000e+01 -1.060000e+01 8.084659e-19
-1.000000e+01 -1.040000e+01 1.493241e-18
-1.000000e+01 -1.020000e+01 2.713481e-18
-1.000000e+01 -1.000000e+01 4.852387e-18
-1.000000e+01 -9.800000e+00 8.541185e-18
-1.000000e+01 -9.600000e+00 1.480188e-17
-1.000000e+01 -9.400000e+00 2.526116e-17
-1.000000e+01 -9.200000e+00 4.246469e-17
-1.000000e+01 -9.000000e+00 7.032999e-17
-1.000000e+01 -8.800000e+00 1.147863e-16
-1.000000e+01 -8.600000e+00 1.846604e-16
-1.000000e+01 -8.400000e+00 2.928790e-16
-1.000000e+01 -8.200000e+00 4.580660e-16
-1.000000e+01 -8.000000e+00 7.066212e-16
-1.000000e+01 -7.800000e+00 1.075365e-15
-1.000000e+01 -7.600000e+00 1.614825e-15
-1.000000e+01 -7.400000e+00 2.393227e-15
-1.000000e+01 -7.200000e+00 3.501206e-15
-1.000000e+01 -7.000000e+00 5.057212e-15
-1.000000e+01 -6.800000e+00 7.213517e-15
-1.000000e+01 -6.600000e+00 1.016263e-14
-1.000000e+01 -6.400000e+00 1.414381e-14
-1.000000e+01 -6.200000e+00 1.944933e-14
-1.000000e+01 -6.000000e+00 2.642990e-14
-1.000000e+01 -5.800000e+00 3.549856e-14
-1.000000e+01 -5.600000e+00 4.713252e-14
-1.000000e+01 -5.400000e+00 6.187182e-14
-1.000000e+01 -5.200000e+00 8.031433e-14
-1.000000e+01 -5.000000e+00 1.031061e-13
-1.000000e+01 -4.800000e+00 1.309267e-13
-1.000000e+01 -4.600000e+00 1.644686e-13
-1.000000e+01 -4.400000e+00 2.044115e-13
-1.000000e+01 -4.200000e+00 2.513908e-13
-1.000000e+01 -4.000000e+00 3.059615e-13
-1.000000e+01 -3.800000e+00 3.685591e-13
-1.000000e+01 -3.600000e+00 4.394581e-13
-1.000000e+01 -3.400000e+00 5.187315e-13
-1.000000e+01 -3.200000e+00 6.062124e-13
-1.000000e+01 -3.000000e+00 7.014619e-13
-1.000000e+01 -2.800000e+00 8.037447e-13
-1.000000e+01 -2.600000e+00 9.120150e-13
-1.000000e+01 -2.400000e+00 1.024917e-12
-1.000000e+01 -2.200000e+00 1.140796e-12
-1.000000e+01 -2.000000e+00 1.257734e-12
-1.000000e+01 -1.800000e+00 1.373586e-12
-1.000000e+01 -1.600000e+00 1.486048e-12
-1.000000e+01 -1.400000e+00 1.592723e-12
-1.000000e+01 -1.200000e+00 1.691205e-12
-1.000000e+01 -1.000000e+00 1.779167e-12
-1.000000e+01 -8.000000e-01 1.854451e-12
-1.000000e+01 -6.000000e-01 1.915150e-12
-1.000000e+01 -4.000000e-01 1.959692e-12
-1.000000e+01 -2.000000e-01 1.986901e-12
-1.000000e+01 0.000000e+00 1.996053e-12
-1.000000e+01 2.000000e-01 1.986901e-12
-1.000000e+01 4.000000e-01 1.959692e-12
-1.000000e+01 6.000000e-01 1.915150e-12
-1.000000e+01 8.000000e-01 1.854451e-12
-1.000000e+01 1.000000e+00 1.779167e-12
-1.000000e+01 1.200000e+00 1.691205e-12
-1.000000e+01 1.400000e+00 1.592723e-12
-1.000000e+01 1.600000e+00 1.486048e-12
-1.000000e+01 1.800000e+00 1.373586e-12
-1.000000e+01 2.000000e+00 1.257734e-12
-1.000000e+01 2.200000e+00 1.140796e-12
-1.000000e+01 2.400000e+00 1.024917e-12
-1.000000e+01 2.600000e+00 9.120150e-13
-1.000000e+01 2.800000e+00 8.037447e-13
-1.000000e+01 3.000000e+00 7.014619e-13
-1.000000e+01 3.200000e+00 6.062124e-13
-1.000000e+01 3.400000e+00 5.187315e-13
-1.000000e+01 3.600000e+00 4.394581e-13
-1.000000e+01 3.800000e+00 3.685591e-13
-1.000000e+01 4.000000e+00 3.059615e-13
-1.000000e+01 4.200000e+00 2.513908e-13
-1.000000e+01 4.400000e+00 2.044115e-13
-1.000000e+01 4.600000e+00 1.644686e-13
-1.000000e+01 4.800000e+00 1.309267e-13
-1.000000e+01 5.000000e+00 1.031061e-13
-1.000000e+01 5.200000e+00 8.031433e-14
-1.000000e+01 5.400000e+00 6.187182e-14
-1.000000e+01 5.600000e+00 4.713252e-14
-1.000000e+01 5.800000e+00 3.549856e-14
-1.000000e+01 6.000000e+00 2.642990e-14
-1.000000e+01 6.200000e+00 1.944933e-14
-1.000000e+01 6.400000e+00 1.414381e-14
-1.000000e+01 6.600000e+00 1.016263e-14
-1.000000e+01 6.800000e+00 7.213517e-15
-1.000000e+01 7.000000e+00 5.057212e-15
-1.000000e+01 7.200000e+00 3.501206e-15
-1.000000e+01 7.400000e+00 2.393227e-15
-1.000000e+01 7.600000e+00 1.614825e-15
-1.000000e+01 7.800000e+00 1.075365e-15
-1.000000e+01 8.000000e+00 7.066212e-16
-1.000000e+01 8.200000e+00 4.580660e-16
-1.000000e+01 8.400000e+00 2.928790e-16
-1.000000e+01 8.600000e+00 1.846604e-16
-1.000000e+01 8.800000e+00 1.147863e-16
-1.000000e+01 9.000000e+00 7.032999e-17
-1.000000e+01 9.200000e+00 4.246469e-17
-1.000000e+01 9.400000e+00 2.526116e-17
-1.000000e+01 9.600000e+00 1.480188e-17
-1.000000e+01 9.800000e+00 8.541185e-18
-1.000000e+01 1.000000e+01 4.852387e-18
-1.000000e+01 1.020000e+01 2.713481e-18
-1.000000e+01 1.040000e+01 1.493241e-18
-1.000000e+01 1.060000e+01 8.084659e-19
-1.000000e+01 1.080000e+01 4.305463e-19
-1.000000e+01 1.100000e+01 2.254768e-19
-1.000000e+01 1.120000e+01 1.160928e-19
-1.000000e+01 1.140000e+01 5.875288e-20
-1.000000e+01 1.160000e+01 2.921948e-20
-1.000000e+01 1.180000e+01 1.427697e-20
-1.000000e+01 1.200000e+01 6.852063e-21
-1.000000e+01 1.220000e+01 3.229476e-21
-1.000000e+01 1.240000e+01 1.494423e-21
-1.000000e+01 1.260000e+01 6.788172e-22
-1.000000e+01 1.280000e+01 3.026075e-22
-1.000000e+01 1.300000e+01 1.323629e-22
-1.000000e+01 1.320000e+01 5.679725e-23
-1.000000e+01 1.340000e+01 2.390455e-23
-1.000000e+01 1.360000e+01 9.866132e-24
-1.000000e+01 1.380000e+01 3.992551e-24
-1.000000e+01 1.400000e+01 1.583867e-24
-1.000000e+01 1.420000e+01 6.158611e-25
-1.000000e+01 1.440000e+01 2.346806e-25
-1.000000e+01 1.460000e+01 8.762753e-26
-1.000000e+01 1.480000e+01 3.205641e-26
-1.000000e+01 1.500000e+01 1.148805e-26
-1.000000e+01 1.520000e+01 4.032596e-27
-1.000000e+01 1.540000e+01 1.386385e-27
-1.000000e+01 1.560000e+01 4.667680e-28
-1.000000e+01 1.580000e+01 1.538856e-28
-1.000000e+01 1.600000e+01 4.967522e-29
-1.000000e+01 1.620000e+01 1.569984e-29
-1.000000e+01 1.640000e+01 4.857768e-30
-1.000000e+01 1.660000e+01 1.471433e-30
-1.000000e+01 1.680000e+01 4.363003e-31
-1.000000e+01 1.700000e+01 1.266353e-31
-1.000000e+01 1.720000e+01 3.597778e-32
-1.000000e+01 1.740000e+01 1.000490e-32
-1.000000e+01 1.760000e+01 2.723219e-33
-1.000000e+01 1.780000e+01 7.255011e-34
-1.000000e+01 1.800000e+01 1.891807e-34
-1.000000e+01 1.820000e+01 4.828353e-35
-1.000000e+01 1.840000e+01 1.206165e-35
-1.000000e+01 1.860000e+01 2.949207e-36
-1.000000e+01 1.880000e+01 7.058314e-37
-1.000000e+01 1.900000e+01 1.653495e-37
-1.000000e+01 1.920000e+01 3.791597e-38
-1.000000e+01 1.940000e+01 8.510816e-39
-1.000000e+01 1.960000e+01 1.870098e-39
-1.000000e+01 1.980000e+01 4.022698e-40
-1.000000e+01 2.000000e+01 8.471259e-41
-1.000000e+01 2.020000e+01 1.746524e-41
-1.000000e+01 2.040000e+01 3.525471e-42
-1.000000e+01 2.060000e+01 6.967818e-43
-1.000000e+01 2.080000e+01 1.348453e-43
-1.000000e+01 2.100000e+01 2.555392e-44
-1.000000e+01 2.120000e+01 4.742265e-45
-1.000000e+01 2.140000e+01 8.618776e-46
-1.000000e+01 2.160000e+01 1.534132e-46
-1.000000e+01 2.180000e+01 2.674628e-47
-1.000000e+01 2.200000e+01 4.567461e-48
-1.000000e+01 2.220000e+01 7.640547e-49
-1.000000e+01 2.240000e+01 1.252104e-49
-1.000000e+01 2.260000e+01 2.010257e-50
-1.000000e+01 2.280000e+01 3.162180e-51
-1.000000e+01 2.300000e+01 4.873882e-52
-1.000000e+01 2.320000e+01 7.361165e-53
-1.000000e+01 2.340000e+01 1.089510e-53
-1.000000e+01 2.360000e+01 1.580371e-54
-1.000000e+01 2.380000e+01 2.246782e-55
-1.000000e+01 2.400000e+01 3.130884e-56
-1.000000e+01 2.420000e+01 4.276667e-57
-1.000000e+01 2.440000e+01 5.726488e-58
-1.000000e+01 2.460000e+01 7.514536e-59
-1.000000e+01 2.480000e+01 9.639534e-60
-1.000000e+01 2.500000e+01 1.184206e-60
-1.000000e+01 2.520000e+01 1.163661e-61
-1.000000e+01 2.540000e+01 0.000000e+00

-9.800000e+00 -2.560000e+01 0.000000e+00
-9.800000e+00 -2.540000e+01 9.377555e-62
-9.800000e+00 -2.520000e+01 9.686171e-61
-9.800000e+00 -2.500000e+01 8.028553e-60
-9.800000e+00 -2.480000e+01 6.378165e-59
-9.800000e+00 -2.460000e+01 4.954292e-58
-9.800000e+00 -2.440000e+01 3.771649e-57
-9.800000e+00 -2.420000e+01 2.814805e-56
-9.800000e+00 -2.400000e+01 2.059296e-55
-9.800000e+00 -2.380000e+01 1.476771e-54
-9.800000e+00 -2.360000e+01 1.038009e-53
-9.800000e+00 -2.340000e+01 7.150733e-53
-9.800000e+00 -2.320000e+01 4.827598e-52
-9.800000e+00 -2.300000e+01 3.193830e-51
-9.800000e+00 -2.280000e+01 2.070437e-50
-9.800000e+00 -2.260000e+01 1.315078e-49
-9.800000e+00 -2.240000e+01 8.183714e-49
-9.800000e+00 -2.220000e+01 4.989176e-48
-9.800000e+00 -2.200000e+01 2.979598e-47
-9.800000e+00 -2.180000e+01 1.743043e-46
-9.800000e+00 -2.160000e+01 9.987382e-46
-9.800000e+00 -2.140000e+01 5.604808e-45
-9.800000e+00 -2.120000e+01 3.080408e-44
-9.800000e+00 -2.100000e+01 1.657935e-43
-9.800000e+00 -2.080000e+01 8.738016e-43
-9.800000e+00 -2.060000e+01 4.509406e-42
-9.800000e+00 -2.040000e+01 2.278573e-41
-9.800000e+00 -2.020000e+01 1.127250e-40
-9.800000e+00 -2.000000e+01 5.459712e-40
-9.800000e+00 -1.980000e+01 2.588750e-39
-9.800000e+00 -1.960000e+01 1.201605e-38
-9.800000e+00 -1.940000e+01 5.459667e-38
-9.800000e+00 -1.920000e+01 2.428212e-37
-9.800000e+00 -1.900000e+01 1.057080e-36
-9.800000e+00 -1.880000e+01 4.504179e-36
-9.800000e+00 -1.860000e+01 1.878445e-35
-9.800000e+00 -1.840000e+01 7.667367e-35
-9.800000e+00 -1.820000e+01 3.063028e-34
-9.800000e+00 -1.800000e+01 1.197586e-33
-9.800000e+00 -1.780000e+01 4.582577e-33
-9.800000e+00 -1.760000e+01 1.716166e-32
-9.800000e+00 -1.740000e+01 6.290086e-32
-9.800000e+00 -1.720000e+01 2.256347e-31
-9.800000e+00 -1.700000e+01 7.921621e-31
-9.800000e+00 -1.680000e+01 2.722019e-30
-9.800000e+00 -1.660000e+01 9.154829e-30
-9.800000e+00 -1.640000e+01 3.013753e-29
-9.800000e+00 -1.620000e+01 9.711429e-29
-9.800000e+00 -1.600000e+01 3.063373e-28
-9.800000e+00 -1.580000e+01 9.459858e-28
-9.800000e+00 -1.560000e+01 2.860012e-27
-9.800000e+00 -1.540000e+01 8.466111e-27
-9.800000e+00 -1.520000e+01 2.453980e-26
-9.800000e+00 -1.500000e+01 6.965800e-26
-9.800000e+00 -1.480000e+01 1.936556e-25
-9.800000e+00 -1.460000e+01 5.273492e-25
-9.800000e+00 -1.440000e+01 1.406791e-24
-9.800000e+00 -1.420000e+01 3.676899e-24
-9.800000e+00 -1.400000e+01 9.417094e-24
-9.800000e+00 -1.380000e+01 2.363747e-23
-9.800000e+00 -1.360000e+01 5.815717e-23
-9.800000e+00 -1.340000e+01 1.402805e-22
-9.800000e+00 -1.320000e+01 3.317873e-22
-9.800000e+00 -1.300000e+01 7.696108e-22
-9.800000e+00 -1.280000e+01 1.751116e-21
-9.800000e+00 -1.260000e+01 3.909108e-21
-9.800000e+00 -1.240000e+01 8.563453e-21
-9.800000e+00 -1.220000e+01 1.841284e-20
-9.800000e+00 -1.200000e+01 3.886762e-20
-9.800000e+00 -1.180000e+01 8.056514e-20
-9.800000e+00 -1.160000e+01 1.640201e-19
-9.800000e+00 -1.140000e+01 3.280487e-19
-9.800000e+00 -1.120000e+01 6.447223e-19
-9.800000e+00 -1.100000e+01 1.245384e-18
-9.800000e+00 -1.080000e+01 2.365015e-18
-9.800000e+00 -1.060000e+01 4.416411e-18
-9.800000e+00 -1.040000e+01 8.111764e-18
-9.800000e+00 -1.020000e+01 1.465807e-17
-9.800000e+00 -1.000000e+01 2.606510e-17
-9.800000e+00 -9.800000e+00 4.562136e-17
-9.800000e+00 -9.600000e+00 7.861554e-17
-9.800000e+00 -9.400000e+00 1.334087e-16
-9.800000e+00 -9.200000e+00 2.229971e-16
-9.800000e+00 -9.000000e+00 3.672450e-16
-9.800000e+00 -8.800000e+00 5.960135e-16
-9.800000e+00 -8.600000e+00 9.534550e-16
-9.800000e+00 -8.400000e+00 1.503790e-15
-9.800000e+00 -8.200000e+00 2.338917e-15
-9.800000e+00 -8.000000e+00 3.588219e-15
-9.800000e+00 -7.800000e+00 5.430932e-15
-9.800000e+00 -7.600000e+00 8.111359e-15
-9.800000e+00 -7.400000e+00 1.195715e-14
-9.800000e+00 -7.200000e+00 1.740065e-14
-9.800000e+00 -7.000000e+00 2.500313e-14
-9.800000e+00 -6.800000e+00 3.548129e-14
-9.800000e+00 -6.600000e+00 4.973515e-14
-9.800000e+00 -6.400000e+00 6.887594e-14
-9.800000e+00 -6.200000e+00 9.425200e-14
-9.800000e+00 -6.000000e+00 1.274703e-13
-9.800000e+00 -5.800000e+00 1.704110e-13
-9.800000e+00 -5.600000e+00 2.252312e-13
-9.800000e+00 -5.400000e+00 2.943549e-13
-9.800000e+00 -5.200000e+00 3.804467e-13
-9.800000e+00 -5.000000e+00 4.863640e-13
-9.800000e+00 -4.800000e+00 6.150876e-13
-9.800000e+00 -4.600000e+00 7.696286e-13
-9.800000e+00 -4.400000e+00 9.529107e-13
-9.800000e+00 -4.200000e+00 1.167632e-12
-9.800000e+00 -4.000000e+00 1.416106e-12
-9.800000e+00 -3.800000e+00 1.700094e-12
-9.800000e+00 -3.600000e+00 2.020625e-12
-9.800000e+00 -3.400000e+00 2.377829e-12
-9.800000e+00 -3.200000e+00 2.770775e-12
-9.800000e+00 -3.000000e+00 3.197341e-12
-9.800000e+00 -2.800000e+00 3.654116e-12
-9.800000e+00 -2.600000e+00 4.136355e-12
-9.800000e+00 -2.400000e+00 4.637985e-12
-9.800000e+00 -2.200000e+00 5.151672e-12
-9.800000e+00 -2.000000e+00 5.668960e-12
-9.800000e+00 -1.800000e+00 6.180465e-12
-9.800000e+00 -1.600000e+00 6.676141e-12
-9.800000e+00 -1.400000e+00 7.145585e-12
-9.800000e+00 -1.200000e+00 7.578389e-12
-9.800000e+00 -1.000000e+00 7.964513e-12
-9.800000e+00 -8.000000e-01 8.294659e-12
-9.800000e+00 -6.000000e-01 8.560641e-12
-9.800000e+00 -4.000000e-01 8.755707e-12
-9.800000e+00 -2.000000e-01 8.874822e-12
-9.800000e+00 0.000000e+00 8.914877e-12
-9.800000e+00 2.000000e-01 8.874822e-12
-9.800000e+00 4.000000e-01 8.755707e-12
-9.800000e+00 6.000000e-01 8.560641e-12
-9.800000e+00 8.000000e-01 8.294659e-12
-9.800000e+00 1.000000e+00 7.964513e-12
-9.800000e+00 1.200000e+00 7.578389e-12
-9.800000e+00 1.400000e+00 7.145585e-12
-9.800000e+00 1.600000e+00 6.676141e-12
-9.800000e+00 1.800000e+00 6.180465e-12
-9.800000e+00 2.000000e+00 5.668960e-12
-9.800000e+00 2.200000e+00 5.151672e-12
-9.800000e+00 2.400000e+00 4.637985e-12
-9.800000e+00 2.600000e+00 4.136355e-12
-9.800000e+00 2.800000e+00 3.654116e-12
-9.800000e+00 3.000000e+00 3.197341e-12
-9.800000e+00 3.200000e+00 2.770775e-12
-9.800000e+00 3.400000e+00 2.377829e-12
-9.800000e+00 3.600000e+00 2.020625e-12
-9.800000e+00 3.800000e+00 1.700094e-12
-9.800000e+00 4.000000e+00 1.416106e-12
-9.800000e+00 4.200000e+00 1.167632e-12
-9.800000e+00 4.400000e+00 9.529107e-13
-9.800000e+00 4.600000e+00 7.696286e-13
-9.800000e+00 4.800000e+00 6.150876e-13
-9.800000e+00 5.000000e+00 4.863640e-13
-9.800000e+00 5.200000e+00 3.804467e-13
-9.800000e+00 5.400000e+00 2.943549e-13
-9.800000e+00 5.600000e+00 2.252312e-13
-9.800000e+00 5.800000e+00 1.704110e-13
-9.800000e+00 6.000000e+00 1.274703e-13
-9.800000e+00 6.200000e+00 9.425200e-14
-9.800000e+00 6.400000e+00 6.887594e-14
-9.800000e+00 6.600000e+00 4.973515e-14
-9.800000e+00 6.800000e+00 3.548129e-14
-9.800000e+00 7.000000e+00 2.500313e-14
-9.800000e+00 7.200000e+00 1.740065e-14
-9.800000e+00 7.400000e+00 1.195715e-14
-9.800000e+00 7.600000e+00 8.111359e-15
-9.800000e+00 7.800000e+00 5.430932e-15
-9.800000e+00 8.000000e+00 3.588219e-15
-9.800000e+00 8.200000e+00 2.338917e-15
-9.800000e+00 8.400000e+00 1.503790e-15
-9.800000e+00 8.600000e+00 9.534550e-16
-9.800000e+00 8.800000e+00 5.960135e-16
-9.800000e+00 9.000000e+00 3.672450e-16
-9.800000e+00 9.200000e+00 2.229971e-16
-9.800000e+00 9.400000e+00 1.334087e-16
-9.800000e+00 9.600000e+00 7.861554e-17
-9.800000e+00 9.800000e+00 4.562136e-17
-9.800000e+00 1.000000e+01 2.606510e-17
-9.800000e+00 1.020000e+01 1.465807e-17
-9.800000e+00 1.040000e+01 8.111764e-18
-9.800000e+00 1.060000e+01 4.416411e-18
-9.800000e+00 1.080000e+01 2.365015e-18
-9.800000e+00 1.100000e+01 1.245384e-18
-9.800000e+00 1.120000e+01 6.447223e-19
-9.800000e+00 1.140000e+01 3.280487e-19
-9.800000e+00 1.160000e+01 1.640201e-19
-9.800000e+00 1.180000e+01 8.056514e-20
-9.800000e+00 1.200000e+01 3.886762e-20
-9.800000e+00 1.220000e+01 1.841284e-20
-9.800000e+00 1.240000e+01 8.563453e-21
-9.800000e+00 1.260000e+01 3.909108e-21
-9.800000e+00 1.280000e+01 1.751116e-21
-9.800000e+00 1.300000e+01 7.696108e-22
-9.800000e+00 1.320000e+01 3.317873e-22
-9.800000e+00 1.340000e+01 1.402805e-22
-9.800000e+00 1.360000e+01 5.815717e-23
-9.800000e+00 1.380000e+01 2.363747e-23
-9.800000e+00 1.400000e+01 9.417094e-24
-9.800000e+00 1.420000e+01 3.676899e-24
-9.800000e+00 1.440000e+01 1.406791e-24
-9.800000e+00 1.460000e+01 5.273492e-25
-9.800000e+00 1.480000e+01 1.936556e-25
-9.800000e+00 1.500000e+01 6.965800e-26
-9.800000e+00 1.520000e+01 2.453980e-26
-9.800000e+00 1.540000e+01 8.466111e-27
-9.800000e+00 1.560000e+01 2.860012e-27
-9.800000e+00 1.580000e+01 9.459858e-28
-9.800000e+00 1.600000e+01 3.063373e-28
-9.800000e+00 1.620000e+01 9.711429e-29
-9.800000e+00 1.640000e+01 3.013753e-29
-9.800000e+00 1.660000e+01 9.154829e-30
-9.800000e+00 1.680000e+01 2.722019e-30
-9.800000e+00 1.700000e+01 7.921621e-31
-9.800000e+00 1.720000e+01 2.256347e-31
-9.800000e+00 1.740000e+01 6.290086e-32
-9.800000e+00 1.760000e+01 1.716166e-32
-9.800000e+00 1.780000e+01 4.582577e-33
-9.800000e+00 1.800000e+01 1.197586e-33
-9.800000e+00 1.820000e+01 3.063028e-34
-9.800000e+00 1.840000e+01 7.667367e-35
-9.800000e+00 1.860000e+01 1.878445e-35
-9.800000e+00 1.880000e+01 4.504179e-36
-9.800000e+00 1.900000e+01 1.057080e-36
-9.800000e+00 1.920000e+01 2.428212e-37
-9.800000e+00 1.940000e+01 5.459667e-38
-9.800000e+00 1.960000e+01 1.201605e-38
-9.800000e+00 1.980000e+01 2.588750e-39
-9.800000e+00 2.000000e+01 5.459712e-40
-9.800000e+00 2.020000e+01 1.127250e-40
-9.800000e+00 2.040000e+01 2.278573e-41
-9.800000e+00 2.060000e+01 4.509406e-42
-9.800000e+00 2.080000e+01 8.738016e-43
-9.800000e+00 2.100000e+01 1.657935e-43
-9.800000e+00 2.120000e+01 3.080408e-44
-9.800000e+00 2.140000e+01 5.604808e-45
-9.800000e+00 2.160000e+01 9.987382e-46
-9.800000e+00 2.180000e+01 1.743043e-46
-9.800000e+00 2.200000e+01 2.979598e-47
-9.800000e+00 2.220000e+01 4.989176e-48
-9.800000e+00 2.240000e+01 8.183714e-49
-9.800000e+00 2.260000e+01 1.315078e-49
-9.800000e+00 2.280000e+01 2.070437e-50
-9.800000e+00 2.300000e+01 3.193830e-51
-9.800000e+00 2.320000e+01 4.827598e-52
-9.800000e+00 2.340000e+01 7.150733e-53
-9.800000e+00 2.360000e+01 1.038009e-53
-9.800000e+00 2.380000e+01 1.476771e-54
-9.800000e+00 2.400000e+01 2.059294e-55
-9.800000e+00 2.420000e+01 2.814783e-56
-9.800000e+00 2.440000e+01 3.771423e-57
-9.800000e+00 2.460000e+01 4.952064e-58
-9.800000e+00 2.480000e+01 6.356174e-59
-9.800000e+00 2.500000e+01 7.812747e-60
-9.800000e+00 2.520000e+01 7.680560e-61
-9.800000e+00 2.540000e+01 0.000000e+00

-9.600000e+00 -2.560000e+01 0.000000e+00
-9.600000e+00 -2.540000e+01 5.975884e-61
-9.600000e+00 -2.520000e+01 6.169949e-60
-9.600000e+00 -2.500000e+01 5.111385e-59
-9.600000e+00 -2.480000e+01 4.058367e-58
-9.600000e+00 -2.460000e+01 3.150506e-57
-9.600000e+00 -2.440000e+01 2.396974e-56
-9.600000e+00 -2.420000e+01 1.787736e-55
-9.600000e+00 -2.400000e+01 1.307033e-54
-9.600000e+00 -2.380000e+01 9.366610e-54
-9.600000e+00 -2.360000e+01 6.579004e-53
-9.600000e+00 -2.340000e+01 4.528849e-52
-9.600000e+00 -2.320000e+01 3.055160e-51
-9.600000e+00 -2.300000e+01 2.019608e-50
-9.600000e+00 -2.280000e+01 1.308146e-49
-9.600000e+00 -2.260000e+01 8.301765e-49
-9.600000e+00 -2.240000e+01 5.161537e-48
-9.600000e+00 -2.220000e+01 3.143777e-47
-9.600000e+00 -2.200000e+01 1.875680e-46
-9.600000e+00 -2.180000e+01 1.096151e-45
-9.600000e+00 -2.160000e+01 6.274190e-45
-9.600000e+00 -2.140000e+01 3.517160e-44
-9.600000e+00 -2.120000e+01 1.930837e-43
-9.600000e+00 -2.100000e+01 1.037985e-42
-9.600000e+00 -2.080000e+01 5.463889e-42
-9.600000e+00 -2.060000e+01 2.816125e-41
-9.600000e+00 -2.040000e+01 1.421073e-40
-9.600000e+00 -2.020000e+01 7.020555e-40
-9.600000e+00 -2.000000e+01 3.395422e-39
-9.600000e+00 -1.980000e+01 1.607539e-38
-9.600000e+00 -1.960000e+01 7.449959e-38
-9.600000e+00 -1.940000e+01 3.379493e-37
-9.600000e+00 -1.920000e+01 1.500502e-36
-9.600000e+00 -1.900000e+01 6.520672e-36
-9.600000e+00 -1.880000e+01 2.773346e-35
-9.600000e+00 -1.860000e+01 1.154406e-34
-9.600000e+00 -1.840000e+01 4.702674e-34
-9.600000e+00 -1.820000e+01 1.874794e-33
-9.600000e+00 -1.800000e+01 7.314382e-33
-9.600000e+00 -1.780000e+01 2.792624e-32
-9.600000e+00 -1.760000e+01 1.043411e-31
-9.600000e+00 -1.740000e+01 3.815113e-31
-9.600000e+00 -1.720000e+01 1.365120e-30
-9.600000e+00 -1.700000e+01 4.780264e-30
-9.600000e+00 -1.680000e+01 1.638171e-29
-9.600000e+00 -1.660000e+01 5.494205e-29
-9.600000e+00 -1.640000e+01 1.803451e-28
-9.600000e+00 -1.620000e+01 5.793967e-28
-9.600000e+00 -1.600000e+01 1.821975e-27
-9.600000e+00 -1.580000e+01 5.608279e-27
-9.600000e+00 -1.560000e+01 1.689924e-26
-9.600000e+00 -1.540000e+01 4.985269e-26
-9.600000e+00 -1.520000e+01 1.439898e-25
-9.600000e+00 -1.500000e+01 4.072285e-25
-9.600000e+00 -1.480000e+01 1.127856e-24
-9.600000e+00 -1.460000e+01 3.059339e-24
-9.600000e+00 -1.440000e+01 8.128577e-24
-9.600000e+00 -1.420000e+01 2.115789e-23
-9.600000e+00 -1.400000e+01 5.395890e-23
-9.600000e+00 -1.380000e+01 1.348507e-22
-9.600000e+00 -1.360000e+01 3.303032e-22
-9.600000e+00 -1.340000e+01 7.930780e-22
-9.600000e+00 -1.320000e+01 1.866984e-21
-9.600000e+00 -1.300000e+01 4.309907e-21
-9.600000e+00 -1.280000e+01 9.758497e-21
-9.600000e+00 -1.260000e+01 2.167573e-20
-9.600000e+00 -1.240000e+01 4.724236e-20
-9.600000e+00 -1.220000e+01 1.010532e-19
-9.600000e+00 -1.200000e+01 2.121907e-19
-9.600000e+00 -1.180000e+01 4.374804e-19
-9.600000e+00 -1.160000e+01 8.858257e-19
-9.600000e+00 -1.140000e+01 1.761968e-18
-9.600000e+00 -1.120000e+01 3.443596e-18
-9.600000e+00 -1.100000e+01 6.614491e-18
-9.600000e+00 -1.080000e+01 1.248986e-17
-9.600000e+00 -1.060000e+01 2.319012e-17
-9.600000e+00 -1.040000e+01 4.234876e-17
-9.600000e+00 -1.020000e+01 7.608152e-17
-9.600000e+00 -1.000000e+01 1.345014e-16
-9.600000e+00 -9.800000e+00 2.340408e-16
-9.600000e+00 -9.600000e+00 4.009422e-16
-9.600000e+00 -9.400000e+00 6.764014e-16
-9.600000e+00 -9.200000e+00 1.124000e-15
-9.600000e+00 -9.000000e+00 1.840234e-15
-9.600000e+00 -8.800000e+00 2.969130e-15
-9.600000e+00 -8.600000e+00 4.722133e-15
-9.600000e+00 -8.400000e+00 7.404609e-15
-9.600000e+00 -8.200000e+00 1.145042e-14
-9.600000e+00 -8.000000e+00 1.746608e-14
-9.600000e+00 -7.800000e+00 2.628581e-14
-9.600000e+00 -7.600000e+00 3.903865e-14
-9.600000e+00 -7.400000e+00 5.722810e-14
-9.600000e+00 -7.200000e+00 8.282412e-14
-9.600000e+00 -7.000000e+00 1.183661e-13
-9.600000e+00 -6.800000e+00 1.670737e-13
-9.600000e+00 -6.600000e+00 2.329621e-13
-9.600000e+00 -6.400000e+00 3.209535e-13
-9.600000e+00 -6.200000e+00 4.369785e-13
-9.600000e+00 -6.000000e+00 5.880552e-13
-9.600000e+00 -5.800000e+00 7.823356e-13
-9.600000e+00 -5.600000e+00 1.029104e-12
-9.600000e+00 -5.400000e+00 1.338719e-12
-9.600000e+00 -5.200000e+00 1.722474e-12
-9.600000e+00 -5.000000e+00 2.192385e-12
-9.600000e+00 -4.800000e+00 2.760875e-12
-9.600000e+00 -4.600000e+00 3.440369e-12
-9.600000e+00 -4.400000e+00 4.242793e-12
-9.600000e+00 -4.200000e+00 5.178988e-12
-9.600000e+00 -4.000000e+00 6.258054e-12
-9.600000e+00 -3.800000e+00 7.486656e-12
-9.600000e+00 -3.600000e+00 8.868309e-12
-9.600000e+00 -3.400000e+00 1.040269e-11
-9.600000e+00 -3.200000e+00 1.208504e-11
-9.600000e+00 -3.000000e+00 1.390561e-11
-9.600000e+00 -2.800000e+00 1.584938e-11
-9.600000e+00 -2.600000e+00 1.789583e-11
-9.600000e+00 -2.400000e+00 2.001908e-11
-9.600000e+00 -2.200000e+00 2.218816e-11
-9.600000e+00 -2.000000e+00 2.436763e-11
-9.600000e+00 -1.800000e+00 2.651841e-11
-9.600000e+00 -1.600000e+00 2.859885e-11
-9.600000e+00 -1.400000e+00 3.056600e-11
-9.600000e+00 -1.200000e+00 3.237704e-11
-9.600000e+00 -1.000000e+00 3.399077e-11
-9.600000e+00 -8.000000e-01 3.536915e-11
-9.600000e+00 -6.000000e-01 3.647873e-11
-9.600000e+00 -4.000000e-01 3.729198e-11
-9.600000e+00 -2.000000e-01 3.778838e-11
-9.600000e+00 0.000000e+00 3.795527e-11
-9.600000e+00 2.000000e-01 3.778838e-11
-9.600000e+00 4.000000e-01 3.729198e-11
-9.600000e+00 6.000000e-01 3.647873e-11
-9.600000e+00 8.000000e-01 3.536915e-11
-9.600000e+00 1.000000e+00 3.399077e-11
-9.600000e+00 1.200000e+00 3.237704e-11
-9.600000e+00 1.400000e+00 3.056600e-11
-9.600000e+00 1.600000e+00 2.859885e-11
-9.600000e+00 1.800000e+00 2.651841e-11
-9.600000e+00 2.000000e+00 2.436763e-11
-9.600000e+00 2.200000e+00 2.218816e-11
-9.600000e+00 2.400000e+00 2.001908e-11
-9.600000e+00 2.600000e+00 1.789583e-11
-9.600000e+00 2.800000e+00 1.584938e-11
-9.600000e+00 3.000000e+00 1.390561e-11
-9.600000e+00 3.200000e+00 1.208504e-11
-9.600000e+00 3.400000e+00 1.040269e-11
-9.600000e+00 3.600000e+00 8.868309e-12
-9.600000e+00 3.800000e+00 7.486656e-12
-9.600000e+00 4.000000e+00 6.258054e-12
-9.600000e+00 4.200000e+00 5.178988e-12
-9.600000e+00 4.400000e+00 4.242793e-12
-9.600000e+00 4.600000e+00 3.440369e-12
-9.600000e+00 4.800000e+00 2.760875e-12
-9.600000e+00 5.000000e+00 2.192385e-12
-9.600000e+00 5.200000e+00 1.722474e-12
-9.600000e+00 5.400000e+00 1.338719e-12
-9.600000e+00 5.600000e+00 1.029104e-12
-9.600000e+00 5.800000e+00 7.823356e-13
-9.600000e+00 6.000000e+00 5.880552e-13
-9.600000e+00 6.200000e+00 4.369785e-13
-9.600000e+00 6.400000e+00 3.209535e-13
-9.600000e+00 6.600000e+00 2.329621e-13
-9.600000e+00 6.800000e+00 1.670737e-13
-9.600000e+00 7.000000e+00 1.183661e-13
-9.600000e+00 7.200000e+00 8.282412e-14
-9.600000e+00 7.400000e+00 5.722810e-14
-9.600000e+00 7.600000e+00 3.903865e-14
-9.600000e+00 7.800000e+00 2.628581e-14
-9.600000e+00 8.000000e+00 1.746608e-14
-9.600000e+00 8.200000e+00 1.145042e-14
-9.600000e+00 8.400000e+00 7.404609e-15
-9.600000e+00 8.600000e+00 4.722133e-15
-9.600000e+00 8.800000e+00 2.969130e-15
-9.600000e+00 9.000000e+00 1.840234e-15
-9.600000e+00 9.200000e+00 1.124000e-15
-9.600000e+00 9.400000e+00 6.764014e-16
-9.600000e+00 9.600000e+00 4.009422e-16
-9.600000e+00 9.800000e+00 2.340408e-16
-9.600000e+00 1.000000e+01 1.345014e-16
-9.600000e+00 1.020000e+01 7.608152e-17
-9.600000e+00 1.040000e+01 4.234876e-17
-9.600000e+00 1.060000e+01 2.319012e-17
-9.600000e+00 1.080000e+01 1.248986e-17
-9.600000e+00 1.100000e+01 6.614491e-18
-9.600000e+00 1.120000e+01 3.443596e-18
-9.600000e+00 1.140000e+01 1.761968e-18
-9.600000e+00 1.160000e+01 8.858257e-19
-9.600000e+00 1.180000e+01 4.374804e-19
-9.600000e+00 1.200000e+01 2.121907e-19
-9.600000e+00 1.220000e+01 1.010532e-19
-9.600000e+00 1.240000e+01 4.724236e-20
-9.600000e+00 1.260000e+01 2.167573e-20
-9.600000e+00 1.280000e+01 9.758497e-21
-9.600000e+00 1.300000e+01 4.309907e-21
-9.600000e+00 1.320000e+01 1.866984e-21
-9.600000e+00 1.340000e+01 7.930780e-22
-9.600000e+00 1.360000e+01 3.303032e-22
-9.600000e+00 1.380000e+01 1.348507e-22
-9.600000e+00 1.400000e+01 5.395890e-23
-9.600000e+00 1.420000e+01 2.115789e-23
-9.600000e+00 1.440000e+01 8.128577e-24
-9.600000e+00 1.460000e+01 3.059339e-24
-9.600000e+00 1.480000e+01 1.127856e-24
-9.600000e+00 1.500000e+01 4.072285e-25
-9.600000e+00 1.520000e+01 1.439898e-25
-9.600000e+00 1.540000e+01 4.985269e-26
-9.600000e+00 1.560000e+01 1.689924e-26
-9.600000e+00 1.580000e+01 5.608279e-27
-9.600000e+00 1.600000e+01 1.821975e-27
-9.600000e+00 1.620000e+01 5.793967e-28
-9.600000e+00 1.640000e+01 1.803451e-28
-9.600000e+00 1.660000e+01 5.494205e-29
-9.600000e+00 1.680000e+01 1.638171e-29
-9.600000e+00 1.700000e+01 4.780264e-30
-9.600000e+00 1.720000e+01 1.365120e-30
-9.600000e+00 1.740000e+01 3.815113e-31
-9.600000e+00 1.760000e+01 1.043411e-31
-9.600000e+00 1.780000e+01 2.792624e-32
-9.600000e+00 1.800000e+01 7.314382e-33
-9.600000e+00 1.820000e+01 1.874794e-33
-9.600000e+00 1.840000e+01 4.702674e-34
-9.600000e+00 1.860000e+01 1.154406e-34
-9.600000e+00 1.880000e+01 2.773346e-35
-9.600000e+00 1.900000e+01 6.520672e-36
-9.600000e+00 1.920000e+01 1.500502e-36
-9.600000e+00 1.940000e+01 3.379493e-37
-9.600000e+00 1.960000e+01 7.449959e-38
-9.600000e+00 1.980000e+01 1.607539e-38
-9.600000e+00 2.000000e+01 3.395422e-39
-9.600000e+00 2.020000e+01 7.020555e-40
-9.600000e+00 2.040000e+01 1.421073e-40
-9.600000e+00 2.060000e+01 2.816125e-41
-9.600000e+00 2.080000e+01 5.463889e-42
-9.600000e+00 2.100000e+01 1.037985e-42
-9.600000e+00 2.120000e+01 1.930837e-43
-9.600000e+00 2.140000e+01 3.517160e-44
-9.600000e+00 2.160000e+01 6.274190e-45
-9.600000e+00 2.180000e+01 1.096151e-45
-9.600000e+00 2.200000e+01 1.875680e-46
-9.600000e+00 2.220000e+01 3.143777e-47
-9.600000e+00 2.240000e+01 5.161537e-48
-9.600000e+00 2.260000e+01 8.301765e-49
-9.600000e+00 2.280000e+01 1.308146e-49
-9.600000e+00 2.300000e+01 2.019608e-50
-9.600000e+00 2.320000e+01 3.055160e-51
-9.600000e+00 2.340000e+01 4.528848e-52
-9.600000e+00 2.360000e+01 6.579004e-53
-9.600000e+00 2.380000e+01 9.366609e-54
-9.600000e+00 2.400000e+01 1.307031e-54
-9.600000e+00 2.420000e+01 1.787722e-55
-9.600000e+00 2.440000e+01 2.396830e-56
-9.600000e+00 2.460000e+01 3.149087e-57
-9.600000e+00 2.480000e+01 4.044353e-58
-9.600000e+00 2.500000e+01 4.973856e-59
-9.600000e+00 2.520000e+01 4.891830e-60
-9.600000e+00 2.540000e+01 0.000000e+00

-9.400000e+00 -2.560000e+01 0.000000e+00
-9.400000e+00 -2.540000e+01 3.674219e-60
-9.400000e+00 -2.520000e+01 3.791946e-59
-9.400000e+00 -2.500000e+01 3.139728e-58
-9.400000e+00 -2.480000e+01 2.491494e-57
-9.400000e+00 -2.460000e+01 1.933005e-56
-9.400000e+00 -2.440000e+01 1.469772e-55
-9.400000e+00 -2.420000e+01 1.095504e-54
-9.400000e+00 -2.400000e+01 8.004061e-54
-9.400000e+00 -2.380000e+01 5.732033e-53
-9.400000e+00 -2.360000e+01 4.023251e-52
-9.400000e+00 -2.340000e+01 2.767473e-51
-9.400000e+00 -2.320000e+01 1.865502e-50
-9.400000e+00 -2.300000e+01 1.232202e-49
-9.400000e+00 -2.280000e+01 7.974625e-49
-9.400000e+00 -2.260000e+01 5.056493e-48
-9.400000e+00 -2.240000e+01 3.141000e-47
-9.400000e+00 -2.220000e+01 1.911327e-46
-9.400000e+00 -2.200000e+01 1.139253e-45
-9.400000e+00 -2.180000e+01 6.651088e-45
-9.400000e+00 -2.160000e+01 3.802973e-44
-9.400000e+00 -2.140000e+01 2.129523e-43
-9.400000e+00 -2.120000e+01 1.167727e-42
-9.400000e+00 -2.100000e+01 6.270062e-42
-9.400000e+00 -2.080000e+01 3.296450e-41
-9.400000e+00 -2.060000e+01 1.696831e-40
-9.400000e+00 -2.040000e+01 8.551106e-40
-9.400000e+00 -2.020000e+01 4.218639e-39
-9.400000e+00 -2.000000e+01 2.037347e-38
-9.400000e+00 -1.980000e+01 9.631122e-38
-9.400000e+00 -1.960000e+01 4.456425e-37
-9.400000e+00 -1.940000e+01 2.018243e-36
-9.400000e+00 -1.920000e+01 8.945780e-36
-9.400000e+00 -1.900000e+01 3.880641e-35
-9.400000e+00 -1.880000e+01 1.647453e-34
-9.400000e+00 -1.860000e+01 6.844356e-34
-9.400000e+00 -1.840000e+01 2.782594e-33
-9.400000e+00 -1.820000e+01 1.107017e-32
-9.400000e+00 -1.800000e+01 4.309608e-32
-9.400000e+00 -1.780000e+01 1.641701e-31
-9.400000e+00 -1.760000e+01 6.119556e-31
-9.400000e+00 -1.740000e+01 2.232102e-30
-9.400000e+00 -1.720000e+01 7.966696e-30
-9.400000e+00 -1.700000e+01 2.782385e-29
-9.400000e+00 -1.680000e+01 9.509085e-29
-9.400000e+00 -1.660000e+01 3.180193e-28
-9.400000e+00 -1.640000e+01 1.040820e-27
-9.400000e+00 -1.620000e+01 3.333673e-27
-9.400000e+00 -1.600000e+01 1.045001e-26
-9.400000e+00 -1.580000e+01 3.206136e-26
-9.400000e+00 -1.560000e+01 9.628251e-26
-9.400000e+00 -1.540000e+01 2.830389e-25
-9.400000e+00 -1.520000e+01 8.145449e-25
-9.400000e+00 -1.500000e+01 2.295066e-24
-9.400000e+00 -1.480000e+01 6.331868e-24
-9.400000e+00 -1.460000e+01 1.710703e-23
-9.400000e+00 -1.440000e+01 4.526657e-23
-9.400000e+00 -1.420000e+01 1.173272e-22
-9.400000e+00 -1.400000e+01 2.979203e-22
-9.400000e+00 -1.380000e+01 7.412230e-22
-9.400000e+00 -1.360000e+01 1.807239e-21
-9.400000e+00 -1.340000e+01 4.318919e-21
-9.400000e+00 -1.320000e+01 1.011826e-20
-9.400000e+00 -1.300000e+01 2.324294e-20
-9.400000e+00 -1.280000e+01 5.236201e-20
-9.400000e+00 -1.260000e+01 1.157101e-19
-9.400000e+00 -1.240000e+01 2.508701e-19
-9.400000e+00 -1.220000e+01 5.337587e-19
-9.400000e+00 -1.200000e+01 1.114700e-18
-9.400000e+00 -1.180000e+01 2.285540e-18
-9.400000e+00 -1.160000e+01 4.601940e-18
-9.400000e+00 -1.140000e+01 9.101640e-18
-9.400000e+00 -1.120000e+01 1.768609e-17
-9.400000e+00 -1.100000e+01 3.377424e-17
-9.400000e+00 -1.080000e+01 6.340022e-17
-9.400000e+00 -1.060000e+01 1.170193e-16
-9.400000e+00 -1.040000e+01 2.124208e-16
-9.400000e+00 -1.020000e+01 3.793329e-16
-9.400000e+00 -1.000000e+01 6.665603e-16
-9.400000e+00 -9.800000e+00 1.152830e-15
-9.400000e+00 -9.600000e+00 1.962948e-15
-9.400000e+00 -9.400000e+00 3.291400e-15
-9.400000e+00 -9.200000e+00 5.436141e-15
-9.400000e+00 -9.000000e+00 8.846016e-15
-9.400000e+00 -8.800000e+00 1.418598e-14
-9.400000e+00 -8.600000e+00 2.242500e-14
-9.400000e+00 -8.400000e+00 3.495200e-14
-9.400000e+00 -8.200000e+00 5.372567e-14
-9.400000e+00 -8.000000e+00 8.146365e-14
-9.400000e+00 -7.800000e+00 1.218761e-13
-9.400000e+00 -7.600000e+00 1.799470e-13
-9.400000e+00 -7.400000e+00 2.622640e-13
-9.400000e+00 -7.200000e+00 3.773942e-13
-9.400000e+00 -7.000000e+00 5.362994e-13
-9.400000e+00 -6.800000e+00 7.527750e-13
-9.400000e+00 -6.600000e+00 1.043897e-12
-9.400000e+00 -6.400000e+00 1.430442e-12
-9.400000e+00 -6.200000e+00 1.937258e-12
-9.400000e+00 -6.000000e+00 2.593528e-12
-9.400000e+00 -5.800000e+00 3.432888e-12
-9.400000e+00 -5.600000e+00 4.493356e-12
-9.400000e+00 -5.400000e+00 5.816998e-12
-9.400000e+00 -5.200000e+00 7.449308e-12
-9.400000e+00 -5.000000e+00 9.438253e-12
-9.400000e+00 -4.800000e+00 1.183295e-11
-9.400000e+00 -4.600000e+00 1.468200e-11
-9.400000e+00 -4.400000e+00 1.803142e-11
-9.400000e+00 -4.200000e+00 2.192234e-11
-9.400000e+00 -4.000000e+00 2.638842e-11
-9.400000e+00 -3.800000e+00 3.145311e-11
-9.400000e+00 -3.600000e+00 3.712698e-11
-9.400000e+00 -3.400000e+00 4.340511e-11
-9.400000e+00 -3.200000e+00 5.026480e-11
-9.400000e+00 -3.000000e+00 5.766378e-11
-9.400000e+00 -2.800000e+00 6.553898e-11
-9.400000e+00 -2.600000e+00 7.380616e-11
-9.400000e+00 -2.400000e+00 8.236034e-11
-9.400000e+00 -2.200000e+00 9.107723e-11
-9.400000e+00 -2.000000e+00 9.981562e-11
-9.400000e+00 -1.800000e+00 1.084208e-10
-9.400000e+00 -1.600000e+00 1.167286e-10
-9.400000e+00 -1.400000e+00 1.245707e-10
-9.400000e+00 -1.200000e+00 1.317797e-10
-9.400000e+00 -1.000000e+00 1.381950e-10
-9.400000e+00 -8.000000e-01 1.436689e-10
-9.400000e+00 -6.000000e-01 1.480715e-10
-9.400000e+00 -4.000000e-01 1.512962e-10
-9.400000e+00 -2.000000e-01 1.532637e-10
-9.400000e+00 0.000000e+00 1.539250e-10
-9.400000e+00 2.000000e-01 1.532637e-10
-9.400000e+00 4.000000e-01 1.512962e-10
-9.400000e+00 6.000000e-01 1.480715e-10
-9.400000e+00 8.000000e-01 1.436689e-10
-9.400000e+00 1.000000e+00 1.381950e-10
-9.400000e+00 1.200000e+00 1.317797e-10
-9.400000e+00 1.400000e+00 1.245707e-10
-9.400000e+00 1.600000e+00 1.167286e-10
-9.400000e+00 1.800000e+00 1.084208e-10
-9.400000e+00 2.000000e+00 9.981562e-11
-9.400000e+00 2.200000e+00 9.107723e-11
-9.400000e+00 2.400000e+00 8.236034e-11
-9.400000e+00 2.600000e+00 7.380616e-11
-9.400000e+00 2.800000e+00 6.553898e-11
-9.400000e+00 3.000000e+00 5.766378e-11
-9.400000e+00 3.200000e+00 5.026480e-11
-9.400000e+00 3.400000e+00 4.340511e-11
-9.400000e+00 3.600000e+00 3.712698e-11
-9.400000e+00 3.800000e+00 3.145311e-11
-9.400000e+00 4.000000e+00 2.638842e-11
-9.400000e+00 4.200000e+00 2.192234e-11
-9.400000e+00 4.400000e+00 1.803142e-11
-9.400000e+00 4.600000e+00 1.468200e-11
-9.400000e+00 4.800000e+00 1.183295e-11
-9.400000e+00 5.000000e+00 9.438253e-12
-9.400000e+00 5.200000e+00 7.449308e-12
-9.400000e+00 5.400000e+00 5.816998e-12
-9.400000e+00 5.600000e+00 4.493356e-12
-9.400000e+00 5.800000e+00 3.432888e-12
-9.400000e+00 6.000000e+00 2.593528e-12
-9.400000e+00 6.200000e+00 1.937258e-12
-9.400000e+00 6.400000e+00 1.430442e-12
-9.400000e+00 6.600000e+00 1.043897e-12
-9.400000e+00 6.800000e+00 7.527750e-13
-9.400000e+00 7.000000e+00 5.362994e-13
-9.400000e+00 7.200000e+00 3.773942e-13
-9.400000e+00 7.400000e+00 2.622640e-13
-9.400000e+00 7.600000e+00 1.799470e-13
-9.400000e+00 7.800000e+00 1.218761e-13
-9.400000e+00 8.000000e+00 8.146365e-14
-9.400000e+00 8.200000e+00 5.372567e-14
-9.400000e+00 8.400000e+00 3.495200e-14
-9.400000e+00 8.600000e+00 2.242500e-14
-9.400000e+00 8.800000e+00 1.418598e-14
-9.400000e+00 9.000000e+00 8.846016e-15
-9.400000e+00 9.200000e+00 5.436141e-15
-9.400000e+00 9.400000e+00 3.291400e-15
-9.400000e+00 9.600000e+00 1.962948e-15
-9.400000e+00 9.800000e+00 1.152830e-15
-9.400000e+00 1.000000e+01 6.665603e-16
-9.400000e+00 1.020000e+01 3.793329e-16
-9.400000e+00 1.040000e+01 2.124208e-16
-9.400000e+00 1.060000e+01 1.170193e-16
-9.400000e+00 1.080000e+01 6.340022e-17
-9.400000e+00 1.100000e+01 3.377424e-17
-9.400000e+00 1.120000e+01 1.768609e-17
-9.400000e+00 1.140000e+01 9.101640e-18
-9.400000e+00 1.160000e+01 4.601940e-18
-9.400000e+00 1.180000e+01 2.285540e-18
-9.400000e+00 1.200000e+01 1.114700e-18
-9.400000e+00 1.220000e+01 5.337587e-19
-9.400000e+00 1.240000e+01 2.508701e-19
-9.400000e+00 1.260000e+01 1.157101e-19
-9.400000e+00 1.280000e+01 5.236201e-20
-9.400000e+00 1.300000e+01 2.324294e-20
-9.400000e+00 1.320000e+01 1.011826e-20
-9.400000e+00 1.340000e+01 4.318919e-21
-9.400000e+00 1.360000e+01 1.807239e-21
-9.400000e+00 1.380000e+01 7.412230e-22
-9.400000e+00 1.400000e+01 2.979203e-22
-9.400000e+00 1.420000e+01 1.173272e-22
-9.400000e+00 1.440000e+01 4.526657e-23
-9.400000e+00 1.460000e+01 1.710703e-23
-9.400000e+00 1.480000e+01 6.331868e-24
-9.400000e+00 1.500000e+01 2.295066e-24
-9.400000e+00 1.520000e+01 8.145449e-25
-9.400000e+00 1.540000e+01 2.830389e-25
-9.400000e+00 1.560000e+01 9.628251e-26
-9.400000e+00 1.580000e+01 3.206136e-26
-9.400000e+00 1.600000e+01 1.045001e-26
-9.400000e+00 1.620000e+01 3.333673e-27
-9.400000e+00 1.640000e+01 1.040820e-27
-9.400000e+00 1.660000e+01 3.180193e-28
-9.400000e+00 1.680000e+01 9.509085e-29
-9.400000e+00 1.700000e+01 2.782385e-29
-9.400000e+00 1.720000e+01 7.966696e-30
-9.400000e+00 1.740000e+01 2.232102e-30
-9.400000e+00 1.760000e+01 6.119556e-31
-9.400000e+00 1.780000e+01 1.641701e-31
-9.400000e+00 1.800000e+01 4.309608e-32
-9.400000e+00 1.820000e+01 1.107017e-32
-9.400000e+00 1.840000e+01 2.782594e-33
-9.400000e+00 1.860000e+01 6.844356e-34
-9.400000e+00 1.880000e+01 1.647453e-34
-9.400000e+00 1.900000e+01 3.880641e-35
-9.400000e+00 1.920000e+01 8.945780e-36
-9.400000e+00 1.940000e+01 2.018243e-36
-9.400000e+00 1.960000e+01 4.456425e-37
-9.400000e+00 1.980000e+01 9.631122e-38
-9.400000e+00 2.000000e+01 2.037347e-38
-9.400000e+00 2.020000e+01 4.218639e-39
-9.400000e+00 2.040000e+01 8.551106e-40
-9.400000e+00 2.060000e+01 1.696831e-40
-9.400000e+00 2.080000e+01 3.296450e-41
-9.400000e+00 2.100000e+01 6.270062e-42
-9.400000e+00 2.120000e+01 1.167727e-42
-9.400000e+00 2.140000e+01 2.129523e-43
-9.400000e+00 2.160000e+01 3.802973e-44
-9.400000e+00 2.180000e+01 6.651088e-45
-9.400000e+00 2.200000e+01 1.139253e-45
-9.400000e+00 2.220000e+01 1.911327e-46
-9.400000e+00 2.240000e+01 3.141000e-47
-9.400000e+00 2.260000e+01 5.056493e-48
-9.400000e+00 2.280000e+01 7.974625e-49
-9.400000e+00 2.300000e+01 1.232202e-49
-9.400000e+00 2.320000e+01 1.865502e-50
-9.400000e+00 2.340000e+01 2.767473e-51
-9.400000e+00 2.360000e+01 4.023251e-52
-9.400000e+00 2.380000e+01 5.732032e-53
-9.400000e+00 2.400000e+01 8.004052e-54
-9.400000e+00 2.420000e+01 1.095496e-54
-9.400000e+00 2.440000e+01 1.469684e-55
-9.400000e+00 2.460000e+01 1.932132e-56
-9.400000e+00 2.480000e+01 2.482877e-57
-9.400000e+00 2.500000e+01 3.055165e-58
-9.400000e+00 2.520000e+01 3.006084e-59
-9.400000e+00 2.540000e+01 0.000000e+00

-9.200000e+00 -2.560000e+01 0.000000e+00
-9.200000e+00 -2.540000e+01 2.179306e-59
-9.200000e+00 -2.520000e+01 2.248195e-58
-9.200000e+00 -2.500000e+01 1.860534e-57
-9.200000e+00 -2.480000e+01 1.475576e-56
-9.200000e+00 -2.460000e+01 1.144142e-55
-9.200000e+00 -2.440000e+01 8.694250e-55
-9.200000e+00 -2.420000e+01 6.476213e-54
-9.200000e+00 -2.400000e+01 4.728589e-53
-9.200000e+00 -2.380000e+01 3.384022e-52
-9.200000e+00 -2.360000e+01 2.373521e-51
-9.200000e+00 -2.340000e+01 1.631470e-50
-9.200000e+00 -2.320000e+01 1.098900e-49
-9.200000e+00 -2.300000e+01 7.252670e-49
-9.200000e+00 -2.280000e+01 4.689928e-48
-9.200000e+00 -2.260000e+01 2.971192e-47
-9.200000e+00 -2.240000e+01 1.843995e-46
-9.200000e+00 -2.220000e+01 1.121041e-45
-9.200000e+00 -2.200000e+01 6.675514e-45
-9.200000e+00 -2.180000e+01 3.893305e-44
-9.200000e+00 -2.160000e+01 2.223781e-43
-9.200000e+00 -2.140000e+01 1.243871e-42
-9.200000e+00 -2.120000e+01 6.813011e-42
-9.200000e+00 -2.100000e+01 3.653877e-41
-9.200000e+00 -2.080000e+01 1.918632e-40
-9.200000e+00 -2.060000e+01 9.863349e-40
-9.200000e+00 -2.040000e+01 4.963927e-39
-9.200000e+00 -2.020000e+01 2.445506e-38
-9.200000e+00 -2.000000e+01 1.179313e-37
-9.200000e+00 -1.980000e+01 5.566504e-37
-9.200000e+00 -1.960000e+01 2.571616e-36
-9.200000e+00 -1.940000e+01 1.162729e-35
-9.200000e+00 -1.920000e+01 5.144921e-35
-9.200000e+00 -1.900000e+01 2.227863e-34
-9.200000e+00 -1.880000e+01 9.440399e-34
-9.200000e+00 -1.860000e+01 3.914432e-33
-9.200000e+00 -1.840000e+01 1.588218e-32
-9.200000e+00 -1.820000e+01 6.305252e-32
-9.200000e+00 -1.800000e+01 2.449268e-31
-9.200000e+00 -1.780000e+01 9.309032e-31
-9.200000e+00 -1.760000e+01 3.461800e-30
-9.200000e+00 -1.740000e+01 1.259582e-29
-9.200000e+00 -1.720000e+01 4.484131e-29
-9.200000e+00 -1.700000e+01 1.561927e-28
-9.200000e+00 -1.680000e+01 5.323294e-28
-9.200000e+00 -1.660000e+01 1.775198e-27
-9.200000e+00 -1.640000e+01 5.792590e-27
-9.200000e+00 -1.620000e+01 1.849588e-26
-9.200000e+00 -1.600000e+01 5.779276e-26
-9.200000e+00 -1.580000e+01 1.767227e-25
-9.200000e+00 -1.560000e+01 5.288827e-25
-9.200000e+00 -1.540000e+01 1.549197e-24
-9.200000e+00 -1.520000e+01 4.441918e-24
-9.200000e+00 -1.500000e+01 1.246784e-23
-9.200000e+00 -1.480000e+01 3.426210e-23
-9.200000e+00 -1.460000e+01 9.219078e-23
-9.200000e+00 -1.440000e+01 2.429214e-22
-9.200000e+00 -1.420000e+01 6.269122e-22
-9.200000e+00 -1.400000e+01 1.584795e-21
-9.200000e+00 -1.380000e+01 3.924928e-21
-9.200000e+00 -1.360000e+01 9.524754e-21
-9.200000e+00 -1.340000e+01 2.265244e-20
-9.200000e+00 -1.320000e+01 5.280740e-20
-9.200000e+00 -1.300000e+01 1.206916e-19
-9.200000e+00 -1.280000e+01 2.704886e-19
-9.200000e+00 -1.260000e+01 5.945682e-19
-9.200000e+00 -1.240000e+01 1.282123e-18
-9.200000e+00 -1.220000e+01 2.712882e-18
-9.200000e+00 -1.200000e+01 5.633854e-18
-9.200000e+00 -1.180000e+01 1.148569e-17
-9.200000e+00 -1.160000e+01 2.299276e-17
-9.200000e+00 -1.140000e+01 4.520800e-17
-9.200000e+00 -1.120000e+01 8.732517e-17
-9.200000e+00 -1.100000e+01 1.657580e-16
-9.200000e+00 -1.080000e+01 3.092666e-16
-9.200000e+00 -1.060000e+01 5.673203e-16
-9.200000e+00 -1.040000e+01 1.023468e-15
-9.200000e+00 -1.020000e+01 1.816293e-15
-9.200000e+00 -1.000000e+01 3.171592e-15
-9.200000e+00 -9.800000e+00 5.450840e-15
-9.200000e+00 -9.600000e+00 9.222710e-15
-9.200000e+00 -9.400000e+00 1.536655e-14
-9.200000e+00 -9.200000e+00 2.521913e-14
-9.200000e+00 -9.000000e+00 4.077857e-14
-9.200000e+00 -8.800000e+00 6.498199e-14
-9.200000e+00 -8.600000e+00 1.020759e-13
-9.200000e+00 -8.400000e+00 1.580996e-13
-9.200000e+00 -8.200000e+00 2.415033e-13
-9.200000e+00 -8.000000e+00 3.639193e-13
-9.200000e+00 -7.800000e+00 5.411040e-13
-9.200000e+00 -7.600000e+00 7.940570e-13
-9.200000e+00 -7.400000e+00 1.150317e-12
-9.200000e+00 -7.200000e+00 1.645419e-12
-9.200000e+00 -7.000000e+00 2.324470e-12
-9.200000e+00 -6.800000e+00 3.243795e-12
-9.200000e+00 -6.600000e+00 4.472562e-12
-9.200000e+00 -6.400000e+00 6.094271e-12
-9.200000e+00 -6.200000e+00 8.207983e-12
-9.200000e+00 -6.000000e+00 1.092911e-11
-9.200000e+00 -5.800000e+00 1.438959e-11
-9.200000e+00 -5.600000e+00 1.873732e-11
-9.200000e+00 -5.400000e+00 2.413451e-11
-9.200000e+00 -5.200000e+00 3.075503e-11
-9.200000e+00 -5.000000e+00 3.878043e-11
-9.200000e+00 -4.800000e+00 4.839465e-11
-9.200000e+00 -4.600000e+00 5.977743e-11
-9.200000e+00 -4.400000e+00 7.309648e-11
-9.200000e+00 -4.200000e+00 8.849870e-11
-9.200000e+00 -4.000000e+00 1.061005e-10
-9.200000e+00 -3.800000e+00 1.259780e-10
-9.200000e+00 -3.600000e+00 1.481571e-10
-9.200000e+00 -3.400000e+00 1.726043e-10
-9.200000e+00 -3.200000e+00 1.992189e-10
-9.200000e+00 -3.000000e+00 2.278269e-10
-9.200000e+00 -2.800000e+00 2.581772e-10
-9.200000e+00 -2.600000e+00 2.899410e-10
-9.200000e+00 -2.400000e+00 3.227139e-10
-9.200000e+00 -2.200000e+00 3.560219e-10
-9.200000e+00 -2.000000e+00 3.893309e-10
-9.200000e+00 -1.800000e+00 4.220591e-10
-9.200000e+00 -1.600000e+00 4.535932e-10
-9.200000e+00 -1.400000e+00 4.833062e-10
-9.200000e+00 -1.200000e+00 5.105775e-10
-9.200000e+00 -1.000000e+00 5.348138e-10
-9.200000e+00 -8.000000e-01 5.554700e-10
-9.200000e+00 -6.000000e-01 5.720687e-10
-9.200000e+00 -4.000000e-01 5.842184e-10
-9.200000e+00 -2.000000e-01 5.916278e-10
-9.200000e+00 0.000000e+00 5.941179e-10
-9.200000e+00 2.000000e-01 5.916278e-10
-9.200000e+00 4.000000e-01 5.842184e-10
-9.200000e+00 6.000000e-01 5.720687e-10
-9.200000e+00 8.000000e-01 5.554700e-10
-9.200000e+00 1.000000e+00 5.348138e-10
-9.200000e+00 1.200000e+00 5.105775e-10
-9.200000e+00 1.400000e+00 4.833062e-10
-9.200000e+00 1.600000e+00 4.535932e-10
-9.200000e+00 1.800000e+00 4.220591e-10
-9.200000e+00 2.000000e+00 3.893309e-10
-9.200000e+00 2.200000e+00 3.560219e-10
-9.200000e+00 2.400000e+00 3.227139e-10
-9.200000e+00 2.600000e+00 2.899410e-10
-9.200000e+00 2.800000e+00 2.581772e-10
-9.200000e+00 3.000000e+00 2.278269e-10
-9.200000e+00 3.200000e+00 1.992189e-10
-9.200000e+00 3.400000e+00 1.726043e-10
-9.200000e+00 3.600000e+00 1.481571e-10
-9.200000e+00 3.800000e+00 1.259780e-10
-9.200000e+00 4.000000e+00 1.061005e-10
-9.200000e+00 4.200000e+00 8.849870e-11
-9.200000e+00 4.400000e+00 7.309648e-11
-9.200000e+00 4.600000e+00 5.977743e-11
-9.200000e+00 4.800000e+00 4.839465e-11
-9.200000e+00 5.000000e+00 3.878043e-11
-9.200000e+00 5.200000e+00 3.075503e-11
-9.200000e+00 5.400000e+00 2.413451e-11
-9.200000e+00 5.600000e+00 1.873732e-11
-9.200000e+00 5.800000e+00 1.438959e-11
-9.200000e+00 6.000000e+00 1.092911e-11
-9.200000e+00 6.200000e+00 8.207983e-12
-9.200000e+00 6.400000e+00 6.094271e-12
-9.200000e+00 6.600000e+00 4.472562e-12
-9.200000e+00 6.800000e+00 3.243795e-12
-9.200000e+00 7.000000e+00 2.324470e-12
-9.200000e+00 7.200000e+00 1.645419e-12
-9.200000e+00 7.400000e+00 1.150317e-12
-9.200000e+00 7.600000e+00 7.940570e-13
-9.200000e+00 7.800000e+00 5.411040e-13
-9.200000e+00 8.000000e+00 3.639193e-13
-9.200000e+00 8.200000e+00 2.415033e-13
-9.200000e+00 8.400000e+00 1.580996e-13
-9.200000e+00 8.600000e+00 1.020759e-13
-9.200000e+00 8.800000e+00 6.498199e-14
-9.200000e+00 9.000000e+00 4.077857e-14
-9.200000e+00 9.200000e+00 2.521913e-14
-9.200000e+00 9.400000e+00 1.536655e-14
-9.200000e+00 9.600000e+00 9.222710e-15
-9.200000e+00 9.800000e+00 5.450840e-15
-9.200000e+00 1.000000e+01 3.171592e-15
-9.200000e+00 1.020000e+01 1.816293e-15
-9.200000e+00 1.040000e+01 1.023468e-15
-9.200000e+00 1.060000e+01 5.673203e-16
-9.200000e+00 1.080000e+01 3.092666e-16
-9.200000e+00 1.100000e+01 1.657580e-16
-9.200000e+00 1.120000e+01 8.732517e-17
-9.200000e+00 1.140000e+01 4.520800e-17
-9.200000e+00 1.160000e+01 2.299276e-17
-9.200000e+00 1.180000e+01 1.148569e-17
-9.200000e+00 1.200000e+01 5.633854e-18
-9.200000e+00 1.220000e+01 2.712882e-18
-9.200000e+00 1.240000e+01 1.282123e-18
-9.200000e+00 1.260000e+01 5.945682e-19
-9.200000e+00 1.280000e+01 2.704886e-19
-9.200000e+00 1.300000e+01 1.206916e-19
-9.200000e+00 1.320000e+01 5.280740e-20
-9.200000e+00 1.340000e+01 2.265244e-20
-9.200000e+00 1.360000e+01 9.524754e-21
-9.200000e+00 1.380000e+01 3.924928e-21
-9.200000e+00 1.400000e+01 1.584795e-21
-9.200000e+00 1.420000e+01 6.269122e-22
-9.200000e+00 1.440000e+01 2.429214e-22
-9.200000e+00 1.460000e+01 9.219078e-23
-9.200000e+00 1.480000e+01 3.426210e-23
-9.200000e+00 1.500000e+01 1.246784e-23
-9.200000e+00 1.520000e+01 4.441918e-24
-9.200000e+00 1.540000e+01 1.549197e-24
-9.200000e+00 1.560000e+01 5.288827e-25
-9.200000e+00 1.580000e+01 1.767227e-25
-9.200000e+00 1.600000e+01 5.779276e-26
-9.200000e+00 1.620000e+01 1.849588e-26
-9.200000e+00 1.640000e+01 5.792590e-27
-9.200000e+00 1.660000e+01 1.775198e-27
-9.200000e+00 1.680000e+01 5.323294e-28
-9.200000e+00 1.700000e+01 1.561927e-28
-9.200000e+00 1.720000e+01 4.484131e-29
-9.200000e+00 1.740000e+01 1.259582e-29
-9.200000e+00 1.760000e+01 3.461800e-30
-9.200000e+00 1.780000e+01 9.309032e-31
-9.200000e+00 1.800000e+01 2.449268e-31
-9.200000e+00 1.820000e+01 6.305252e-32
-9.200000e+00 1.840000e+01 1.588218e-32
-9.200000e+00 1.860000e+01 3.914432e-33
-9.200000e+00 1.880000e+01 9.440399e-34
-9.200000e+00 1.900000e+01 2.227863e-34
-9.200000e+00 1.920000e+01 5.144921e-35
-9.200000e+00 1.940000e+01 1.162729e-35
-9.200000e+00 1.960000e+01 2.571616e-36
-9.200000e+00 1.980000e+01 5.566504e-37
-9.200000e+00 2.000000e+01 1.179313e-37
-9.200000e+00 2.020000e+01 2.445506e-38
-9.200000e+00 2.040000e+01 4.963927e-39
-9.200000e+00 2.060000e+01 9.863349e-40
-9.200000e+00 2.080000e+01 1.918632e-40
-9.200000e+00 2.100000e+01 3.653877e-41
-9.200000e+00 2.120000e+01 6.813011e-42
-9.200000e+00 2.140000e+01 1.243871e-42
-9.200000e+00 2.160000e+01 2.223781e-43
-9.200000e+00 2.180000e+01 3.893305e-44
-9.200000e+00 2.200000e+01 6.675514e-45
-9.200000e+00 2.220000e+01 1.121041e-45
-9.200000e+00 2.240000e+01 1.843995e-46
-9.200000e+00 2.260000e+01 2.971192e-47
-9.200000e+00 2.280000e+01 4.689928e-48
-9.200000e+00 2.300000e+01 7.252670e-49
-9.200000e+00 2.320000e+01 1.098900e-49
-9.200000e+00 2.340000e+01 1.631470e-50
-9.200000e+00 2.360000e+01 2.373521e-51
-9.200000e+00 2.380000e+01 3.384021e-52
-9.200000e+00 2.400000e+01 4.728584e-53
-9.200000e+00 2.420000e+01 6.476159e-54
-9.200000e+00 2.440000e+01 8.693725e-55
-9.200000e+00 2.460000e+01 1.143624e-55
-9.200000e+00 2.480000e+01 1.470465e-56
-9.200000e+00 2.500000e+01 1.810375e-57
-9.200000e+00 2.520000e+01 1.782060e-58
-9.200000e+00 2.540000e+01 0.000000e+00

-9.000000e+00 -2.560000e+01 0.000000e+00
-9.000000e+00 -2.540000e+01 1.246816e-58
-9.000000e+00 -2.520000e+01 1.285694e-57
-9.000000e+00 -2.500000e+01 1.063448e-56
-9.000000e+00 -2.480000e+01 8.429420e-56
-9.000000e+00 -2.460000e+01 6.532243e-55
-9.000000e+00 -2.440000e+01 4.960790e-54
-9.000000e+00 -2.420000e+01 3.692886e-53
-9.000000e+00 -2.400000e+01 2.694584e-52
-9.000000e+00 -2.380000e+01 1.927070e-51
-9.000000e+00 -2.360000e+01 1.350673e-50
-9.000000e+00 -2.340000e+01 9.277195e-50
-9.000000e+00 -2.320000e+01 6.244010e-49
-9.000000e+00 -2.300000e+01 4.117732e-48
-9.000000e+00 -2.280000e+01 2.660523e-47
-9.000000e+00 -2.260000e+01 1.684061e-46
-9.000000e+00 -2.240000e+01 1.044234e-45
-9.000000e+00 -2.220000e+01 6.342416e-45
-9.000000e+00 -2.200000e+01 3.773084e-44
-9.000000e+00 -2.180000e+01 2.198323e-43
-9.000000e+00 -2.160000e+01 1.254320e-42
-9.000000e+00 -2.140000e+01 7.008354e-42
-9.000000e+00 -2.120000e+01 3.834283e-41
-9.000000e+00 -2.100000e+01 2.053917e-40
-9.000000e+00 -2.080000e+01 1.077166e-39
-9.000000e+00 -2.060000e+01 5.530382e-39
-9.000000e+00 -2.040000e+01 2.779536e-38
-9.000000e+00 -2.020000e+01 1.367436e-37
-9.000000e+00 -2.000000e+01 6.584658e-37
-9.000000e+00 -1.980000e+01 3.103314e-36
-9.000000e+00 -1.960000e+01 1.431398e-35
-9.000000e+00 -1.940000e+01 6.461221e-35
-9.000000e+00 -1.920000e+01 2.854083e-34
-9.000000e+00 -1.900000e+01 1.233663e-33
-9.000000e+00 -1.880000e+01 5.217775e-33
-9.000000e+00 -1.860000e+01 2.159318e-32
-9.000000e+00 -1.840000e+01 8.743298e-32
-9.000000e+00 -1.820000e+01 3.463762e-31
-9.000000e+00 -1.800000e+01 1.342530e-30
-9.000000e+00 -1.780000e+01 5.090900e-30
-9.000000e+00 -1.760000e+01 1.888658e-29
-9.000000e+00 -1.740000e+01 6.854824e-29
-9.000000e+00 -1.720000e+01 2.434013e-28
-9.000000e+00 -1.700000e+01 8.455409e-28
-9.000000e+00 -1.680000e+01 2.873669e-27
-9.000000e+00 -1.660000e+01 9.555149e-27
-9.000000e+00 -1.640000e+01 3.108482e-26
-9.000000e+00 -1.620000e+01 9.894291e-26
-9.000000e+00 -1.600000e+01 3.081523e-25
-9.000000e+00 -1.580000e+01 9.391031e-25
-9.000000e+00 -1.560000e+01 2.800627e-24
-9.000000e+00 -1.540000e+01 8.173771e-24
-9.000000e+00 -1.520000e+01 2.334802e-23
-9.000000e+00 -1.500000e+01 6.527968e-23
-9.000000e+00 -1.480000e+01 1.786695e-22
-9.000000e+00 -1.460000e+01 4.787579e-22
-9.000000e+00 -1.440000e+01 1.256111e-21
-9.000000e+00 -1.420000e+01 3.227341e-21
-9.000000e+00 -1.400000e+01 8.121358e-21
-9.000000e+00 -1.380000e+01 2.001921e-20
-9.000000e+00 -1.360000e+01 4.834718e-20
-9.000000e+00 -1.340000e+01 1.144136e-19
-9.000000e+00 -1.320000e+01 2.653670e-19
-9.000000e+00 -1.300000e+01 6.033421e-19
-9.000000e+00 -1.280000e+01 1.344982e-18
-9.000000e+00 -1.260000e+01 2.940343e-18
-9.000000e+00 -1.240000e+01 6.305280e-18
-9.000000e+00 -1.220000e+01 1.326585e-17
-9.000000e+00 -1.200000e+01 2.739007e-17
-9.000000e+00 -1.180000e+01 5.551160e-17
-9.000000e+00 -1.160000e+01 1.104625e-16
-9.000000e+00 -1.140000e+01 2.158726e-16
-9.000000e+00 -1.120000e+01 4.144226e-16
-9.000000e+00 -1.100000e+01 7.817482e-16
-9.000000e+00 -1.080000e+01 1.449383e-15
-9.000000e+00 -1.060000e+01 2.641856e-15
-9.000000e+00 -1.040000e+01 4.735455e-15
-9.000000e+00 -1.020000e+01 8.349467e-15
-9.000000e+00 -1.000000e+01 1.448500e-14
-9.000000e+00 -9.800000e+00 2.473197e-14
-9.000000e+00 -9.600000e+00 4.157168e-14
-9.000000e+00 -9.400000e+00 6.881007e-14
-9.000000e+00 -9.200000e+00 1.121860e-13
-9.000000e+00 -9.000000e+00 1.802078e-13
-9.000000e+00 -8.800000e+00 2.852799e-13
-9.000000e+00 -8.600000e+00 4.451893e-13
-9.000000e+00 -8.400000e+00 6.850249e-13
-9.000000e+00 -8.200000e+00 1.039600e-12
-9.000000e+00 -8.000000e+00 1.556445e-12
-9.000000e+00 -7.800000e+00 2.299405e-12
-9.000000e+00 -7.600000e+00 3.352868e-12
-9.000000e+00 -7.400000e+00 4.826585e-12
-9.000000e+00 -7.200000e+00 6.860993e-12
-9.000000e+00 -7.000000e+00 9.632888e-12
-9.000000e+00 -6.800000e+00 1.336119e-11
-9.000000e+00 -6.600000e+00 1.831249e-11
-9.000000e+00 -6.400000e+00 2.480591e-11
-9.000000e+00 -6.200000e+00 3.321684e-11
-9.000000e+00 -6.000000e+00 4.397887e-11
-9.000000e+00 -5.800000e+00 5.758339e-11
-9.000000e+00 -5.600000e+00 7.457617e-11
-9.000000e+00 -5.400000e+00 9.555037e-11
-9.000000e+00 -5.200000e+00 1.211355e-10
-9.000000e+00 -5.000000e+00 1.519817e-10
-9.000000e+00 -4.800000e+00 1.887403e-10
-9.000000e+00 -4.600000e+00 2.320385e-10
-9.000000e+00 -4.400000e+00 2.824520e-10
-9.000000e+00 -4.200000e+00 3.404726e-10
-9.000000e+00 -4.000000e+00 4.064749e-10
-9.000000e+00 -3.800000e+00 4.806820e-10
-9.000000e+00 -3.600000e+00 5.631321e-10
-9.000000e+00 -3.400000e+00 6.536480e-10
-9.000000e+00 -3.200000e+00 7.518114e-10
-9.000000e+00 -3.000000e+00 8.569443e-10
-9.000000e+00 -2.800000e+00 9.680986e-10
-9.000000e+00 -2.600000e+00 1.084056e-09
-9.000000e+00 -2.400000e+00 1.203338e-09
-9.000000e+00 -2.200000e+00 1.324230e-09
-9.000000e+00 -2.000000e+00 1.444816e-09
-9.000000e+00 -1.800000e+00 1.563023e-09
-9.000000e+00 -1.600000e+00 1.676676e-09
-9.000000e+00 -1.400000e+00 1.783563e-09
-9.000000e+00 -1.200000e+00 1.881505e-09
-9.000000e+00 -1.000000e+00 1.968423e-09
-9.000000e+00 -8.000000e-01 2.042414e-09
-9.000000e+00 -6.000000e-01 2.101814e-09
-9.000000e+00 -4.000000e-01 2.145262e-09
-9.000000e+00 -2.000000e-01 2.171746e-09
-9.000000e+00 0.000000e+00 2.180644e-09
-9.000000e+00 2.000000e-01 2.171746e-09
-9.000000e+00 4.000000e-01 2.145262e-09
-9.000000e+00 6.000000e-01 2.101814e-09
-9.000000e+00 8.000000e-01 2.042414e-09
-9.000000e+00 1.000000e+00 1.968423e-09
-9.000000e+00 1.200000e+00 1.881505e-09
-9.000000e+00 1.400000e+00 1.783563e-09
-9.000000e+00 1.600000e+00 1.676676e-09
-9.000000e+00 1.800000e+00 1.563023e-09
-9.000000e+00 2.000000e+00 1.444816e-09
-9.000000e+00 2.200000e+00 1.324230e-09
-9.000000e+00 2.400000e+00 1.203338e-09
-9.000000e+00 2.600000e+00 1.084056e-09
-9.000000e+00 2.800000e+00 9.680986e-10
-9.000000e+00 3.000000e+00 8.569443e-10
-9.000000e+00 3.200000e+00 7.518114e-10
-9.000000e+00 3.400000e+00 6.536480e-10
-9.000000e+00 3.600000e+00 5.631321e-10
-9.000000e+00 3.800000e+00 4.806820e-10
-9.000000e+00 4.000000e+00 4.064749e-10
-9.000000e+00 4.200000e+00 3.404726e-10
-9.000000e+00 4.400000e+00 2.824520e-10
-9.000000e+00 4.600000e+00 2.320385e-10
-9.000000e+00 4.800000e+00 1.887403e-10
-9.000000e+00 5.000000e+00 1.519817e-10
-9.000000e+00 5.200000e+00 1.211355e-10
-9.000000e+00 5.400000e+00 9.555037e-11
-9.000000e+00 5.600000e+00 7.457617e-11
-9.000000e+00 5.800000e+00 5.758339e-11
-9.000000e+00 6.000000e+00 4.397887e-11
-9.000000e+00 6.200000e+00 3.321684e-11
-9.000000e+00 6.400000e+00 2.480591e-11
-9.000000e+00 6.600000e+00 1.831249e-11
-9.000000e+00 6.800000e+00 1.336119e-11
-9.000000e+00 7.000000e+00 9.632888e-12
-9.000000e+00 7.200000e+00 6.860993e-12
-9.000000e+00 7.400000e+00 4.826585e-12
-9.000000e+00 7.600000e+00 3.352868e-12
-9.000000e+00 7.800000e+00 2.299405e-12
-9.000000e+00 8.000000e+00 1.556445e-12
-9.000000e+00 8.200000e+00 1.039600e-12
-9.000000e+00 8.400000e+00 6.850249e-13
-9.000000e+00 8.600000e+00 4.451893e-13
-9.000000e+00 8.800000e+00 2.852799e-13
-9.000000e+00 9.000000e+00 1.802078e-13
-9.000000e+00 9.200000e+00 1.121860e-13
-9.000000e+00 9.400000e+00 6.881007e-14
-9.000000e+00 9.600000e+00 4.157168e-14
-9.000000e+00 9.800000e+00 2.473197e-14
-9.000000e+00 1.000000e+01 1.448500e-14
-9.000000e+00 1.020000e+01 8.349467e-15
-9.000000e+00 1.040000e+01 4.735455e-15
-9.000000e+00 1.060000e+01 2.641856e-15
-9.000000e+00 1.080000e+01 1.449383e-15
-9.000000e+00 1.100000e+01 7.817482e-16
-9.000000e+00 1.120000e+01 4.144226e-16
-9.000000e+00 1.140000e+01 2.158726e-16
-9.000000e+00 1.160000e+01 1.104625e-16
-9.000000e+00 1.180000e+01 5.551160e-17
-9.000000e+00 1.200000e+01 2.739007e-17
-9.000000e+00 1.220000e+01 1.326585e-17
-9.000000e+00 1.240000e+01 6.305280e-18
-9.000000e+00 1.260000e+01 2.940343e-18
-9.000000e+00 1.280000e+01 1.344982e-18
-9.000000e+00 1.300000e+01 6.033421e-19
-9.000000e+00 1.320000e+01 2.653670e-19
-9.000000e+00 1.340000e+01 1.144136e-19
-9.000000e+00 1.360000e+01 4.834718e-20
-9.000000e+00 1.380000e+01 2.001921e-20
-9.000000e+00 1.400000e+01 8.121358e-21
-9.000000e+00 1.420000e+01 3.227341e-21
-9.000000e+00 1.440000e+01 1.256111e-21
-9.000000e+00 1.460000e+01 4.787579e-22
-9.000000e+00 1.480000e+01 1.786695e-22
-9.000000e+00 1.500000e+01 6.527968e-23
-9.000000e+00 1.520000e+01 2.334802e-23
-9.000000e+00 1.540000e+01 8.173771e-24
-9.000000e+00 1.560000e+01 2.800627e-24
-9.000000e+00 1.580000e+01 9.391031e-25
-9.000000e+00 1.600000e+01 3.081523e-25
-9.000000e+00 1.620000e+01 9.894291e-26
-9.000000e+00 1.640000e+01 3.108482e-26
-9.000000e+00 1.660000e+01 9.555149e-27
-9.000000e+00 1.680000e+01 2.873669e-27
-9.000000e+00 1.700000e+01 8.455409e-28
-9.000000e+00 1.720000e+01 2.434013e-28
-9.000000e+00 1.740000e+01 6.854824e-29
-9.000000e+00 1.760000e+01 1.888658e-29
-9.000000e+00 1.780000e+01 5.090900e-30
-9.000000e+00 1.800000e+01 1.342530e-30
-9.000000e+00 1.820000e+01 3.463762e-31
-9.000000e+00 1.840000e+01 8.743298e-32
-9.000000e+00 1.860000e+01 2.159318e-32
-9.000000e+00 1.880000e+01 5.217775e-33
-9.000000e+00 1.900000e+01 1.233663e-33
-9.000000e+00 1.920000e+01 2.854083e-34
-9.000000e+00 1.940000e+01 6.461221e-35
-9.000000e+00 1.960000e+01 1.431398e-35
-9.000000e+00 1.980000e+01 3.103314e-36
-9.000000e+00 2.000000e+01 6.584658e-37
-9.000000e+00 2.020000e+01 1.367436e-37
-9.000000e+00 2.040000e+01 2.779536e-38
-9.000000e+00 2.060000e+01 5.530382e-39
-9.000000e+00 2.080000e+01 1.077166e-39
-9.000000e+00 2.100000e+01 2.053917e-40
-9.000000e+00 2.120000e+01 3.834283e-41
-9.000000e+00 2.140000e+01 7.008354e-42
-9.000000e+00 2.160000e+01 1.254320e-42
-9.000000e+00 2.180000e+01 2.198323e-43
-9.000000e+00 2.200000e+01 3.773084e-44
-9.000000e+00 2.220000e+01 6.342416e-45
-9.000000e+00 2.240000e+01 1.044234e-45
-9.000000e+00 2.260000e+01 1.684061e-46
-9.000000e+00 2.280000e+01 2.660523e-47
-9.000000e+00 2.300000e+01 4.117732e-48
-9.000000e+00 2.320000e+01 6.244010e-49
-9.000000e+00 2.340000e+01 9.277195e-50
-9.000000e+00 2.360000e+01 1.350673e-50
-9.000000e+00 2.380000e+01 1.927070e-51
-9.000000e+00 2.400000e+01 2.694581e-52
-9.000000e+00 2.420000e+01 3.692855e-53
-9.000000e+00 2.440000e+01 4.960490e-54
-9.000000e+00 2.460000e+01 6.529281e-55
-9.000000e+00 2.480000e+01 8.400177e-56
-9.000000e+00 2.500000e+01 1.034750e-56
-9.000000e+00 2.520000e+01 1.019003e-57
-9.000000e+00 2.540000e+01 0.000000e+00

-8.800000e+00 -2.560000e+01 0.000000e+00
-8.800000e+00 -2.540000e+01 6.879530e-58
-8.800000e+00 -2.520000e+01 7.091115e-57
-8.800000e+00 -2.500000e+01 5.862323e-56
-8.800000e+00 -2.480000e+01 4.644189e-55
-8.800000e+00 -2.460000e+01 3.596849e-54
-8.800000e+00 -2.440000e+01 2.729910e-53
-8.800000e+00 -2.420000e+01 2.030911e-52
-8.800000e+00 -2.400000e+01 1.480927e-51
-8.800000e+00 -2.380000e+01 1.058388e-50
-8.800000e+00 -2.360000e+01 7.412959e-50
-8.800000e+00 -2.340000e+01 5.087914e-49
-8.800000e+00 -2.320000e+01 3.421809e-48
-8.800000e+00 -2.300000e+01 2.254788e-47
-8.800000e+00 -2.280000e+01 1.455649e-46
-8.800000e+00 -2.260000e+01 9.206074e-46
-8.800000e+00 -2.240000e+01 5.703303e-45
-8.800000e+00 -2.220000e+01 3.460823e-44
-8.800000e+00 -2.200000e+01 2.056840e-43
-8.800000e+00 -2.180000e+01 1.197174e-42
-8.800000e+00 -2.160000e+01 6.823665e-42
-8.800000e+00 -2.140000e+01 3.808464e-41
-8.800000e+00 -2.120000e+01 2.081242e-40
-8.800000e+00 -2.100000e+01 1.113538e-39
-8.800000e+00 -2.080000e+01 5.832659e-39
-8.800000e+00 -2.060000e+01 2.990736e-38
-8.800000e+00 -2.040000e+01 1.501102e-37
-8.800000e+00 -2.020000e+01 7.374545e-37
-8.800000e+00 -2.000000e+01 3.545893e-36
-8.800000e+00 -1.980000e+01 1.668611e-35
-8.800000e+00 -1.960000e+01 7.684196e-35
-8.800000e+00 -1.940000e+01 3.462833e-34
-8.800000e+00 -1.920000e+01 1.526974e-33
-8.800000e+00 -1.900000e+01 6.588359e-33
-8.800000e+00 -1.880000e+01 2.781305e-32
-8.800000e+00 -1.860000e+01 1.148755e-31
-8.800000e+00 -1.840000e+01 4.641913e-31
-8.800000e+00 -1.820000e+01 1.835029e-30
-8.800000e+00 -1.800000e+01 7.096645e-30
-8.800000e+00 -1.780000e+01 2.684830e-29
-8.800000e+00 -1.760000e+01 9.936343e-29
-8.800000e+00 -1.740000e+01 3.597302e-28
-8.800000e+00 -1.720000e+01 1.273988e-27
-8.800000e+00 -1.700000e+01 4.413596e-27
-8.800000e+00 -1.680000e+01 1.495760e-26
-8.800000e+00 -1.660000e+01 4.958836e-26
-8.800000e+00 -1.640000e+01 1.608262e-25
-8.800000e+00 -1.620000e+01 5.102778e-25
-8.800000e+00 -1.600000e+01 1.583970e-24
-8.800000e+00 -1.580000e+01 4.810603e-24
-8.800000e+00 -1.560000e+01 1.429518e-23
-8.800000e+00 -1.540000e+01 4.156690e-23
-8.800000e+00 -1.520000e+01 1.182790e-22
-8.800000e+00 -1.500000e+01 3.293887e-22
-8.800000e+00 -1.480000e+01 8.978301e-22
-8.800000e+00 -1.460000e+01 2.395589e-21
-8.800000e+00 -1.440000e+01 6.257717e-21
-8.800000e+00 -1.420000e+01 1.600527e-20
-8.800000e+00 -1.400000e+01 4.008815e-20
-8.800000e+00 -1.380000e+01 9.834274e-20
-8.800000e+00 -1.360000e+01 2.363273e-19
-8.800000e+00 -1.340000e+01 5.564263e-19
-8.800000e+00 -1.320000e+01 1.283822e-18
-8.800000e+00 -1.300000e+01 2.903294e-18
-8.800000e+00 -1.280000e+01 6.436597e-18
-8.800000e+00 -1.260000e+01 1.399248e-17
-8.800000e+00 -1.240000e+01 2.983351e-17
-8.800000e+00 -1.220000e+01 6.240024e-17
-8.800000e+00 -1.200000e+01 1.280694e-16
-8.800000e+00 -1.180000e+01 2.579823e-16
-8.800000e+00 -1.160000e+01 5.101877e-16
-8.800000e+00 -1.140000e+01 9.907839e-16
-8.800000e+00 -1.120000e+01 1.889957e-15
-8.800000e+00 -1.100000e+01 3.542143e-15
-8.800000e+00 -1.080000e+01 6.524390e-15
-8.800000e+00 -1.060000e+01 1.181390e-14
-8.800000e+00 -1.040000e+01 2.103519e-14
-8.800000e+00 -1.020000e+01 3.684013e-14
-8.800000e+00 -1.000000e+01 6.348027e-14
-8.800000e+00 -9.800000e+00 1.076517e-13
-8.800000e+00 -9.600000e+00 1.797170e-13
-8.800000e+00 -9.400000e+00 2.954367e-13
-8.800000e+00 -9.200000e+00 4.783732e-13
-8.800000e+00 -9.000000e+00 7.631607e-13
-8.800000e+00 -8.800000e+00 1.199859e-12
-8.800000e+00 -8.600000e+00 1.859630e-12
-8.800000e+00 -8.400000e+00 2.841978e-12
-8.800000e+00 -8.200000e+00 4.283775e-12
-8.800000e+00 -8.000000e+00 6.370257e-12
-8.800000e+00 -7.800000e+00 9.348075e-12
-8.800000e+00 -7.600000e+00 1.354038e-11
-8.800000e+00 -7.400000e+00 1.936377e-11
-8.800000e+00 -7.200000e+00 2.734660e-11
-8.800000e+00 -7.000000e+00 3.814819e-11
-8.800000e+00 -6.800000e+00 5.257770e-11
-8.800000e+00 -6.600000e+00 7.161168e-11
-8.800000e+00 -6.400000e+00 9.640869e-11
-8.800000e+00 -6.200000e+00 1.283191e-10
-8.800000e+00 -6.000000e+00 1.688884e-10
-8.800000e+00 -5.800000e+00 2.198514e-10
-8.800000e+00 -5.600000e+00 2.831163e-10
-8.800000e+00 -5.400000e+00 3.607360e-10
-8.800000e+00 -5.200000e+00 4.548653e-10
-8.800000e+00 -5.000000e+00 5.677044e-10
-8.800000e+00 -4.800000e+00 7.014267e-10
-8.800000e+00 -4.600000e+00 8.580939e-10
-8.800000e+00 -4.400000e+00 1.039558e-09
-8.800000e+00 -4.200000e+00 1.247357e-09
-8.800000e+00 -4.000000e+00 1.482599e-09
-8.800000e+00 -3.800000e+00 1.745858e-09
-8.800000e+00 -3.600000e+00 2.037059e-09
-8.800000e+00 -3.400000e+00 2.355390e-09
-8.800000e+00 -3.200000e+00 2.699223e-09
-8.800000e+00 -3.000000e+00 3.066060e-09
-8.800000e+00 -2.800000e+00 3.452507e-09
-8.800000e+00 -2.600000e+00 3.854286e-09
-8.800000e+00 -2.400000e+00 4.266278e-09
-8.800000e+00 -2.200000e+00 4.682606e-09
-8.800000e+00 -2.000000e+00 5.096757e-09
-8.800000e+00 -1.800000e+00 5.501733e-09
-8.800000e+00 -1.600000e+00 5.890239e-09
-8.800000e+00 -1.400000e+00 6.254892e-09
-8.800000e+00 -1.200000e+00 6.588442e-09
-8.800000e+00 -1.000000e+00 6.884006e-09
-8.800000e+00 -8.000000e-01 7.135295e-09
-8.800000e+00 -6.000000e-01 7.336829e-09
-8.800000e+00 -4.000000e-01 7.484128e-09
-8.800000e+00 -2.000000e-01 7.573870e-09
-8.800000e+00 0.000000e+00 7.604014e-09
-8.800000e+00 2.000000e-01 7.573870e-09
-8.800000e+00 4.000000e-01 7.484128e-09
-8.800000e+00 6.000000e-01 7.336829e-09
-8.800000e+00 8.000000e-01 7.135295e-09
-8.800000e+00 1.000000e+00 6.884006e-09
-8.800000e+00 1.200000e+00 6.588442e-09
-8.800000e+00 1.400000e+00 6.254892e-09
-8.800000e+00 1.600000e+00 5.890239e-09
-8.800000e+00 1.800000e+00 5.501733e-09
-8.800000e+00 2.000000e+00 5.096757e-09
-8.800000e+00 2.200000e+00 4.682606e-09
-8.800000e+00 2.400000e+00 4.266278e-09
-8.800000e+00 2.600000e+00 3.854286e-09
-8.800000e+00 2.800000e+00 3.452507e-09
-8.800000e+00 3.000000e+00 3.066060e-09
-8.800000e+00 3.200000e+00 2.699223e-09
-8.800000e+00 3.400000e+00 2.355390e-09
-8.800000e+00 3.600000e+00 2.037059e-09
-8.800000e+00 3.800000e+00 1.745858e-09
-8.800000e+00 4.000000e+00 1.482599e-09
-8.800000e+00 4.200000e+00 1.247357e-09
-8.800000e+00 4.400000e+00 1.039558e-09
-8.800000e+00 4.600000e+00 8.580939e-10
-8.800000e+00 4.800000e+00 7.014267e-10
-8.800000e+00 5.000000e+00 5.677044e-10
-8.800000e+00 5.200000e+00 4.548653e-10
-8.800000e+00 5.400000e+00 3.607360e-10
-8.800000e+00 5.600000e+00 2.831163e-10
-8.800000e+00 5.800000e+00 2.198514e-10
-8.800000e+00 6.000000e+00 1.688884e-10
-8.800000e+00 6.200000e+00 1.283191e-10
-8.800000e+00 6.400000e+00 9.640869e-11
-8.800000e+00 6.600000e+00 7.161168e-11
-8.800000e+00 6.800000e+00 5.257770e-11
-8.800000e+00 7.000000e+00 3.814819e-11
-8.800000e+00 7.200000e+00 2.734660e-11
-8.800000e+00 7.400000e+00 1.936377e-11
-8.800000e+00 7.600000e+00 1.354038e-11
-8.800000e+00 7.800000e+00 9.348075e-12
-8.800000e+00 8.000000e+00 6.370257e-12
-8.800000e+00 8.200000e+00 4.283775e-12
-8.800000e+00 8.400000e+00 2.841978e-12
-8.800000e+00 8.600000e+00 1.859630e-12
-8.800000e+00 8.800000e+00 1.199859e-12
-8.800000e+00 9.000000e+00 7.631607e-13
-8.800000e+00 9.200000e+00 4.783732e-13
-8.800000e+00 9.400000e+00 2.954367e-13
-8.800000e+00 9.600000e+00 1.797170e-13
-8.800000e+00 9.800000e+00 1.076517e-13
-8.800000e+00 1.000000e+01 6.348027e-14
-8.800000e+00 1.020000e+01 3.684013e-14
-8.800000e+00 1.040000e+01 2.103519e-14
-8.800000e+00 1.060000e+01 1.181390e-14
-8.800000e+00 1.080000e+01 6.524390e-15
-8.800000e+00 1.100000e+01 3.542143e-15
-8.800000e+00 1.120000e+01 1.889957e-15
-8.800000e+00 1.140000e+01 9.907839e-16
-8.800000e+00 1.160000e+01 5.101877e-16
-8.800000e+00 1.180000e+01 2.579823e-16
-8.800000e+00 1.200000e+01 1.280694e-16
-8.800000e+00 1.220000e+01 6.240024e-17
-8.800000e+00 1.240000e+01 2.983351e-17
-8.800000e+00 1.260000e+01 1.399248e-17
-8.800000e+00 1.280000e+01 6.436597e-18
-8.800000e+00 1.300000e+01 2.903294e-18
-8.800000e+00 1.320000e+01 1.283822e-18
-8.800000e+00 1.340000e+01 5.564263e-19
-8.800000e+00 1.360000e+01 2.363273e-19
-8.800000e+00 1.380000e+01 9.834274e-20
-8.800000e+00 1.400000e+01 4.008815e-20
-8.800000e+00 1.420000e+01 1.600527e-20
-8.800000e+00 1.440000e+01 6.257717e-21
-8.800000e+00 1.460000e+01 2.395589e-21
-8.800000e+00 1.480000e+01 8.978301e-22
-8.800000e+00 1.500000e+01 3.293887e-22
-8.800000e+00 1.520000e+01 1.182790e-22
-8.800000e+00 1.540000e+01 4.156690e-23
-8.800000e+00 1.560000e+01 1.429518e-23
-8.800000e+00 1.580000e+01 4.810603e-24
-8.800000e+00 1.600000e+01 1.583970e-24
-8.800000e+00 1.620000e+01 5.102778e-25
-8.800000e+00 1.640000e+01 1.608262e-25
-8.800000e+00 1.660000e+01 4.958836e-26
-8.800000e+00 1.680000e+01 1.495760e-26
-8.800000e+00 1.700000e+01 4.413596e-27
-8.800000e+00 1.720000e+01 1.273988e-27
-8.800000e+00 1.740000e+01 3.597302e-28
-8.800000e+00 1.760000e+01 9.936343e-29
-8.800000e+00 1.780000e+01 2.684830e-29
-8.800000e+00 1.800000e+01 7.096645e-30
-8.800000e+00 1.820000e+01 1.835029e-30
-8.800000e+00 1.840000e+01 4.641913e-31
-8.800000e+00 1.860000e+01 1.148755e-31
-8.800000e+00 1.880000e+01 2.781305e-32
-8.800000e+00 1.900000e+01 6.588359e-33
-8.800000e+00 1.920000e+01 1.526974e-33
-8.800000e+00 1.940000e+01 3.462833e-34
-8.800000e+00 1.960000e+01 7.684196e-35
-8.800000e+00 1.980000e+01 1.668611e-35
-8.800000e+00 2.000000e+01 3.545893e-36
-8.800000e+00 2.020000e+01 7.374545e-37
-8.800000e+00 2.040000e+01 1.501102e-37
-8.800000e+00 2.060000e+01 2.990736e-38
-8.800000e+00 2.080000e+01 5.832659e-39
-8.800000e+00 2.100000e+01 1.113538e-39
-8.800000e+00 2.120000e+01 2.081242e-40
-8.800000e+00 2.140000e+01 3.808464e-41
-8.800000e+00 2.160000e+01 6.823665e-42
-8.800000e+00 2.180000e+01 1.197174e-42
-8.800000e+00 2.200000e+01 2.056840e-43
-8.800000e+00 2.220000e+01 3.460823e-44
-8.800000e+00 2.240000e+01 5.703303e-45
-8.800000e+00 2.260000e+01 9.206074e-46
-8.800000e+00 2.280000e+01 1.455649e-46
-8.800000e+00 2.300000e+01 2.254788e-47
-8.800000e+00 2.320000e+01 3.421809e-48
-8.800000e+00 2.340000e+01 5.087914e-49
-8.800000e+00 2.360000e+01 7.412959e-50
-8.800000e+00 2.380000e+01 1.058388e-50
-8.800000e+00 2.400000e+01 1.480925e-51
-8.800000e+00 2.420000e+01 2.030894e-52
-8.800000e+00 2.440000e+01 2.729745e-53
-8.800000e+00 2.460000e+01 3.595215e-54
-8.800000e+00 2.480000e+01 4.628053e-55
-8.800000e+00 2.500000e+01 5.703966e-56
-8.800000e+00 2.520000e+01 5.619563e-57
-8.800000e+00 2.540000e+01 0.000000e+00

-8.600000e+00 -2.560000e+01 0.000000e+00
-8.600000e+00 -2.540000e+01 3.660412e-57
-8.600000e+00 -2.520000e+01 3.771443e-56
-8.600000e+00 -2.500000e+01 3.116310e-55
-8.600000e+00 -2.480000e+01 2.467408e-54
-8.600000e+00 -2.460000e+01 1.909865e-53
-8.600000e+00 -2.440000e+01 1.448665e-52
-8.600000e+00 -2.420000e+01 1.077059e-51
-8.600000e+00 -2.400000e+01 7.848748e-51
-8.600000e+00 -2.380000e+01 5.605558e-50
-8.600000e+00 -2.360000e+01 3.923385e-49
-8.600000e+00 -2.340000e+01 2.690867e-48
-8.600000e+00 -2.320000e+01 1.808334e-47
-8.600000e+00 -2.300000e+01 1.190655e-46
-8.600000e+00 -2.280000e+01 7.680326e-46
-8.600000e+00 -2.260000e+01 4.853175e-45
-8.600000e+00 -2.240000e+01 3.003938e-44
-8.600000e+00 -2.220000e+01 1.821130e-43
-8.600000e+00 -2.200000e+01 1.081291e-42
-8.600000e+00 -2.180000e+01 6.287267e-42
-8.600000e+00 -2.160000e+01 3.579865e-41
-8.600000e+00 -2.140000e+01 1.995832e-40
-8.600000e+00 -2.120000e+01 1.089435e-39
-8.600000e+00 -2.100000e+01 5.821938e-39
-8.600000e+00 -2.080000e+01 3.045727e-38
-8.600000e+00 -2.060000e+01 1.559700e-37
-8.600000e+00 -2.040000e+01 7.817862e-37
-8.600000e+00 -2.020000e+01 3.835326e-36
-8.600000e+00 -2.000000e+01 1.841431e-35
-8.600000e+00 -1.980000e+01 8.652076e-35
-8.600000e+00 -1.960000e+01 3.978049e-34
-8.600000e+00 -1.940000e+01 1.789698e-33
-8.600000e+00 -1.920000e+01 7.878159e-33
-8.600000e+00 -1.900000e+01 3.392990e-32
-8.600000e+00 -1.880000e+01 1.429657e-31
-8.600000e+00 -1.860000e+01 5.893224e-31
-8.600000e+00 -1.840000e+01 2.376445e-30
-8.600000e+00 -1.820000e+01 9.374336e-30
-8.600000e+00 -1.800000e+01 3.617237e-29
-8.600000e+00 -1.780000e+01 1.365292e-28
-8.600000e+00 -1.760000e+01 5.040533e-28
-8.600000e+00 -1.740000e+01 1.820217e-27
-8.600000e+00 -1.720000e+01 6.429268e-27
-8.600000e+00 -1.700000e+01 2.221213e-26
-8.600000e+00 -1.680000e+01 7.506048e-26
-8.600000e+00 -1.660000e+01 2.481018e-25
-8.600000e+00 -1.640000e+01 8.021480e-25
-8.600000e+00 -1.620000e+01 2.536866e-24
-8.600000e+00 -1.600000e+01 7.848293e-24
-8.600000e+00 -1.580000e+01 2.375241e-23
-8.600000e+00 -1.560000e+01 7.032654e-23
-8.600000e+00 -1.540000e+01 2.037224e-22
-8.600000e+00 -1.520000e+01 5.774301e-22
-8.600000e+00 -1.500000e+01 1.601545e-21
-8.600000e+00 -1.480000e+01 4.347108e-21
-8.600000e+00 -1.460000e+01 1.154864e-20
-8.600000e+00 -1.440000e+01 3.003191e-20
-8.600000e+00 -1.420000e+01 7.645644e-20
-8.600000e+00 -1.400000e+01 1.905840e-19
-8.600000e+00 -1.380000e+01 4.652301e-19
-8.600000e+00 -1.360000e+01 1.112321e-18
-8.600000e+00 -1.340000e+01 2.605261e-18
-8.600000e+00 -1.320000e+01 5.978780e-18
-8.600000e+00 -1.300000e+01 1.344625e-17
-8.600000e+00 -1.280000e+01 2.964203e-17
-8.600000e+00 -1.260000e+01 6.406617e-17
-8.600000e+00 -1.240000e+01 1.357885e-16
-8.600000e+00 -1.220000e+01 2.823020e-16
-8.600000e+00 -1.200000e+01 5.758228e-16
-8.600000e+00 -1.180000e+01 1.152651e-15
-8.600000e+00 -1.160000e+01 2.264925e-15
-8.600000e+00 -1.140000e+01 4.369916e-15
-8.600000e+00 -1.120000e+01 8.280826e-15
-8.600000e+00 -1.100000e+01 1.541614e-14
-8.600000e+00 -1.080000e+01 2.820337e-14
-8.600000e+00 -1.060000e+01 5.071924e-14
-8.600000e+00 -1.040000e+01 8.968405e-14
-8.600000e+00 -1.020000e+01 1.559744e-13
-8.600000e+00 -1.000000e+01 2.668776e-13
-8.600000e+00 -9.800000e+00 4.493835e-13
-8.600000e+00 -9.600000e+00 7.448927e-13
-8.600000e+00 -9.400000e+00 1.215813e-12
-8.600000e+00 -9.200000e+00 1.954610e-12
-8.600000e+00 -9.000000e+00 3.095975e-12
-8.600000e+00 -8.800000e+00 4.832824e-12
-8.600000e+00 -8.600000e+00 7.436893e-12
-8.600000e+00 -8.400000e+00 1.128467e-11
-8.600000e+00 -8.200000e+00 1.688926e-11
-8.600000e+00 -8.000000e+00 2.493868e-11
-8.600000e+00 -7.800000e+00 3.634056e-11
-8.600000e+00 -7.600000e+00 5.227300e-11
-8.600000e+00 -7.400000e+00 7.424057e-11
-8.600000e+00 -7.200000e+00 1.041337e-10
-8.600000e+00 -7.000000e+00 1.442891e-10
-8.600000e+00 -6.800000e+00 1.975475e-10
-8.600000e+00 -6.600000e+00 2.673047e-10
-8.600000e+00 -6.400000e+00 3.575503e-10
-8.600000e+00 -6.200000e+00 4.728893e-10
-8.600000e+00 -6.000000e+00 6.185395e-10
-8.600000e+00 -5.800000e+00 8.002982e-10
-8.600000e+00 -5.600000e+00 1.024474e-09
-8.600000e+00 -5.400000e+00 1.297780e-09
-8.600000e+00 -5.200000e+00 1.627175e-09
-8.600000e+00 -5.000000e+00 2.019673e-09
-8.600000e+00 -4.800000e+00 2.482098e-09
-8.600000e+00 -4.600000e+00 3.020803e-09
-8.600000e+00 -4.400000e+00 3.641354e-09
-8.600000e+00 -4.200000e+00 4.348200e-09
-8.600000e+00 -4.000000e+00 5.144320e-09
-8.600000e+00 -3.800000e+00 6.030888e-09
-8.600000e+00 -3.600000e+00 7.006959e-09
-8.600000e+00 -3.400000e+00 8.069187e-09
-8.600000e+00 -3.200000e+00 9.211622e-09
-8.600000e+00 -3.000000e+00 1.042556e-08
-8.600000e+00 -2.800000e+00 1.169953e-08
-8.600000e+00 -2.600000e+00 1.301929e-08
-8.600000e+00 -2.400000e+00 1.436808e-08
-8.600000e+00 -2.200000e+00 1.572683e-08
-8.600000e+00 -2.000000e+00 1.707461e-08
-8.600000e+00 -1.800000e+00 1.838910e-08
-8.600000e+00 -1.600000e+00 1.964715e-08
-8.600000e+00 -1.400000e+00 2.082548e-08
-8.600000e+00 -1.200000e+00 2.190131e-08
-8.600000e+00 -1.000000e+00 2.285310e-08
-8.600000e+00 -8.000000e-01 2.366125e-08
-8.600000e+00 -6.000000e-01 2.430870e-08
-8.600000e+00 -4.000000e-01 2.478153e-08
-8.600000e+00 -2.000000e-01 2.506945e-08
-8.600000e+00 0.000000e+00 2.516613e-08
-8.600000e+00 2.000000e-01 2.506945e-08
-8.600000e+00 4.000000e-01 2.478153e-08
-8.600000e+00 6.000000e-01 2.430870e-08
-8.600000e+00 8.000000e-01 2.366125e-08
-8.600000e+00 1.000000e+00 2.285310e-08
-8.600000e+00 1.200000e+00 2.190131e-08
-8.600000e+00 1.400000e+00 2.082548e-08
-8.600000e+00 1.600000e+00 1.964715e-08
-8.600000e+00 1.800000e+00 1.838910e-08
-8.600000e+00 2.000000e+00 1.707461e-08
-8.600000e+00 2.200000e+00 1.572683e-08
-8.600000e+00 2.400000e+00 1.436808e-08
-8.600000e+00 2.600000e+00 1.301929e-08
-8.600000e+00 2.800000e+00 1.169953e-08
-8.600000e+00 3.000000e+00 1.042556e-08
-8.600000e+00 3.200000e+00 9.211622e-09
-8.600000e+00 3.400000e+00 8.069187e-09
-8.600000e+00 3.600000e+00 7.006959e-09
-8.600000e+00 3.800000e+00 6.030888e-09
-8.600000e+00 4.000000e+00 5.144320e-09
-8.600000e+00 4.200000e+00 4.348200e-09
-8.600000e+00 4.400000e+00 3.641354e-09
-8.600000e+00 4.600000e+00 3.020803e-09
-8.600000e+00 4.800000e+00 2.482098e-09
-8.600000e+00 5.000000e+00 2.019673e-09
-8.600000e+00 5.200000e+00 1.627175e-09
-8.600000e+00 5.400000e+00 1.297780e-09
-8.600000e+00 5.600000e+00 1.024474e-09
-8.600000e+00 5.800000e+00 8.002982e-10
-8.600000e+00 6.000000e+00 6.185395e-10
-8.600000e+00 6.200000e+00 4.728893e-10
-8.600000e+00 6.400000e+00 3.575503e-10
-8.600000e+00 6.600000e+00 2.673047e-10
-8.600000e+00 6.800000e+00 1.975475e-10
-8.600000e+00 7.000000e+00 1.442891e-10
-8.600000e+00 7.200000e+00 1.041337e-10
-8.600000e+00 7.400000e+00 7.424057e-11
-8.600000e+00 7.600000e+00 5.227300e-11
-8.600000e+00 7.800000e+00 3.634056e-11
-8.600000e+00 8.000000e+00 2.493868e-11
-8.600000e+00 8.200000e+00 1.688926e-11
-8.600000e+00 8.400000e+00 1.128467e-11
-8.600000e+00 8.600000e+00 7.436893e-12
-8.600000e+00 8.800000e+00 4.832824e-12
-8.600000e+00 9.000000e+00 3.095975e-12
-8.600000e+00 9.200000e+00 1.954610e-12
-8.600000e+00 9.400000e+00 1.215813e-12
-8.600000e+00 9.600000e+00 7.448927e-13
-8.600000e+00 9.800000e+00 4.493835e-13
-8.600000e+00 1.000000e+01 2.668776e-13
-8.600000e+00 1.020000e+01 1.559744e-13
-8.600000e+00 1.040000e+01 8.968405e-14
-8.600000e+00 1.060000e+01 5.071924e-14
-8.600000e+00 1.080000e+01 2.820337e-14
-8.600000e+00 1.100000e+01 1.541614e-14
-8.600000e+00 1.120000e+01 8.280826e-15
-8.600000e+00 1.140000e+01 4.369916e-15
-8.600000e+00 1.160000e+01 2.264925e-15
-8.600000e+00 1.180000e+01 1.152651e-15
-8.600000e+00 1.200000e+01 5.758228e-16
-8.600000e+00 1.220000e+01 2.823020e-16
-8.600000e+00 1.240000e+01 1.357885e-16
-8.600000e+00 1.260000e+01 6.406617e-17
-8.600000e+00 1.280000e+01 2.964203e-17
-8.600000e+00 1.300000e+01 1.344625e-17
-8.600000e+00 1.320000e+01 5.978780e-18
-8.600000e+00 1.340000e+01 2.605261e-18
-8.600000e+00 1.360000e+01 1.112321e-18
-8.600000e+00 1.380000e+01 4.652301e-19
-8.600000e+00 1.400000e+01 1.905840e-19
-8.600000e+00 1.420000e+01 7.645644e-20
-8.600000e+00 1.440000e+01 3.003191e-20
-8.600000e+00 1.460000e+01 1.154864e-20
-8.600000e+00 1.480000e+01 4.347108e-21
-8.600000e+00 1.500000e+01 1.601545e-21
-8.600000e+00 1.520000e+01 5.774301e-22
-8.600000e+00 1.540000e+01 2.037224e-22
-8.600000e+00 1.560000e+01 7.032654e-23
-8.600000e+00 1.580000e+01 2.375241e-23
-8.600000e+00 1.600000e+01 7.848293e-24
-8.600000e+00 1.620000e+01 2.536866e-24
-8.600000e+00 1.640000e+01 8.021480e-25
-8.600000e+00 1.660000e+01 2.481018e-25
-8.600000e+00 1.680000e+01 7.506048e-26
-8.600000e+00 1.700000e+01 2.221213e-26
-8.600000e+00 1.720000e+01 6.429268e-27
-8.600000e+00 1.740000e+01 1.820217e-27
-8.600000e+00 1.760000e+01 5.040533e-28
-8.600000e+00 1.780000e+01 1.365292e-28
-8.600000e+00 1.800000e+01 3.617237e-29
-8.600000e+00 1.820000e+01 9.374336e-30
-8.600000e+00 1.840000e+01 2.376445e-30
-8.600000e+00 1.860000e+01 5.893224e-31
-8.600000e+00 1.880000e+01 1.429657e-31
-8.600000e+00 1.900000e+01 3.392990e-32
-8.600000e+00 1.920000e+01 7.878159e-33
-8.600000e+00 1.940000e+01 1.789698e-33
-8.600000e+00 1.960000e+01 3.978049e-34
-8.600000e+00 1.980000e+01 8.652076e-35
-8.600000e+00 2.000000e+01 1.841431e-35
-8.600000e+00 2.020000e+01 3.835326e-36
-8.600000e+00 2.040000e+01 7.817862e-37
-8.600000e+00 2.060000e+01 1.559700e-37
-8.600000e+00 2.080000e+01 3.045727e-38
-8.600000e+00 2.100000e+01 5.821938e-39
-8.600000e+00 2.120000e+01 1.089435e-39
-8.600000e+00 2.140000e+01 1.995832e-40
-8.600000e+00 2.160000e+01 3.579865e-41
-8.600000e+00 2.180000e+01 6.287267e-42
-8.600000e+00 2.200000e+01 1.081291e-42
-8.600000e+00 2.220000e+01 1.821130e-43
-8.600000e+00 2.240000e+01 3.003938e-44
-8.600000e+00 2.260000e+01 4.853175e-45
-8.600000e+00 2.280000e+01 7.680326e-46
-8.600000e+00 2.300000e+01 1.190655e-46
-8.600000e+00 2.320000e+01 1.808334e-47
-8.600000e+00 2.340000e+01 2.690867e-48
-8.600000e+00 2.360000e+01 3.923385e-49
-8.600000e+00 2.380000e+01 5.605557e-50
-8.600000e+00 2.400000e+01 7.848739e-51
-8.600000e+00 2.420000e+01 1.077050e-51
-8.600000e+00 2.440000e+01 1.448577e-52
-8.600000e+00 2.460000e+01 1.908995e-53
-8.600000e+00 2.480000e+01 2.458823e-54
-8.600000e+00 2.500000e+01 3.032048e-55
-8.600000e+00 2.520000e+01 2.988449e-56
-8.600000e+00 2.540000e+01 0.000000e+00

-8.400000e+00 -2.560000e+01 0.000000e+00
-8.400000e+00 -2.540000e+01 1.877843e-56
-8.400000e+00 -2.520000e+01 1.934016e-55
-8.400000e+00 -2.500000e+01 1.597248e-54
-8.400000e+00 -2.480000e+01 1.263965e-53
-8.400000e+00 -2.460000e+01 9.777942e-53
-8.400000e+00 -2.440000e+01 7.412312e-52
-8.400000e+00 -2.420000e+01 5.507516e-51
-8.400000e+00 -2.400000e+01 4.010853e-50
-8.400000e+00 -2.380000e+01 2.862622e-49
-8.400000e+00 -2.360000e+01 2.002180e-48
-8.400000e+00 -2.340000e+01 1.372206e-47
-8.400000e+00 -2.320000e+01 9.214629e-47
-8.400000e+00 -2.300000e+01 6.062387e-46
-8.400000e+00 -2.280000e+01 3.907348e-45
-8.400000e+00 -2.260000e+01 2.466939e-44
-8.400000e+00 -2.240000e+01 1.525590e-43
-8.400000e+00 -2.220000e+01 9.240305e-43
-8.400000e+00 -2.200000e+01 5.481119e-42
-8.400000e+00 -2.180000e+01 3.183850e-41
-8.400000e+00 -2.160000e+01 1.810934e-40
-8.400000e+00 -2.140000e+01 1.008523e-39
-8.400000e+00 -2.120000e+01 5.498814e-39
-8.400000e+00 -2.100000e+01 2.935077e-38
-8.400000e+00 -2.080000e+01 1.533575e-37
-8.400000e+00 -2.060000e+01 7.843212e-37
-8.400000e+00 -2.040000e+01 3.926043e-36
-8.400000e+00 -2.020000e+01 1.923349e-35
-8.400000e+00 -2.000000e+01 9.220904e-35
-8.400000e+00 -1.980000e+01 4.325859e-34
-8.400000e+00 -1.960000e+01 1.985761e-33
-8.400000e+00 -1.940000e+01 8.918892e-33
-8.400000e+00 -1.920000e+01 3.919208e-32
-8.400000e+00 -1.900000e+01 1.684865e-31
-8.400000e+00 -1.880000e+01 7.085794e-31
-8.400000e+00 -1.860000e+01 2.915059e-30
-8.400000e+00 -1.840000e+01 1.173065e-29
-8.400000e+00 -1.820000e+01 4.617376e-29
-8.400000e+00 -1.800000e+01 1.777669e-28
-8.400000e+00 -1.780000e+01 6.693849e-28
-8.400000e+00 -1.760000e+01 2.465239e-27
-8.400000e+00 -1.740000e+01 8.879564e-27
-8.400000e+00 -1.720000e+01 3.128009e-26
-8.400000e+00 -1.700000e+01 1.077668e-25
-8.400000e+00 -1.680000e+01 3.631143e-25
-8.400000e+00 -1.660000e+01 1.196591e-24
-8.400000e+00 -1.640000e+01 3.856558e-24
-8.400000e+00 -1.620000e+01 1.215671e-23
-8.400000e+00 -1.600000e+01 3.748078e-23
-8.400000e+00 -1.580000e+01 1.130307e-22
-8.400000e+00 -1.560000e+01 3.334285e-22
-8.400000e+00 -1.540000e+01 9.621759e-22
-8.400000e+00 -1.520000e+01 2.716338e-21
-8.400000e+00 -1.500000e+01 7.502868e-21
-8.400000e+00 -1.480000e+01 2.027808e-20
-8.400000e+00 -1.460000e+01 5.363260e-20
-8.400000e+00 -1.440000e+01 1.388306e-19
-8.400000e+00 -1.420000e+01 3.517653e-19
-8.400000e+00 -1.400000e+01 8.725575e-19
-8.400000e+00 -1.380000e+01 2.119220e-18
-8.400000e+00 -1.360000e+01 5.040471e-18
-8.400000e+00 -1.340000e+01 1.174241e-17
-8.400000e+00 -1.320000e+01 2.679891e-17
-8.400000e+00 -1.300000e+01 5.992916e-17
-8.400000e+00 -1.280000e+01 1.313448e-16
-8.400000e+00 -1.260000e+01 2.821879e-16
-8.400000e+00 -1.240000e+01 5.944503e-16
-8.400000e+00 -1.220000e+01 1.228146e-15
-8.400000e+00 -1.200000e+01 2.489149e-15
-8.400000e+00 -1.180000e+01 4.950291e-15
-8.400000e+00 -1.160000e+01 9.662856e-15
-8.400000e+00 -1.140000e+01 1.851799e-14
-8.400000e+00 -1.120000e+01 3.485116e-14
-8.400000e+00 -1.100000e+01 6.443158e-14
-8.400000e+00 -1.080000e+01 1.170480e-13
-8.400000e+00 -1.060000e+01 2.089966e-13
-8.400000e+00 -1.040000e+01 3.669043e-13
-8.400000e+00 -1.020000e+01 6.334804e-13
-8.400000e+00 -1.000000e+01 1.075993e-12
-8.400000e+00 -9.800000e+00 1.798504e-12
-8.400000e+00 -9.600000e+00 2.959155e-12
-8.400000e+00 -9.400000e+00 4.794108e-12
-8.400000e+00 -9.200000e+00 7.649970e-12
-8.400000e+00 -9.000000e+00 1.202683e-11
-8.400000e+00 -8.800000e+00 1.863408e-11
-8.400000e+00 -8.600000e+00 2.846138e-11
-8.400000e+00 -8.400000e+00 4.286653e-11
-8.400000e+00 -8.200000e+00 6.368210e-11
-8.400000e+00 -8.000000e+00 9.334120e-11
-8.400000e+00 -7.800000e+00 1.350221e-10
-8.400000e+00 -7.600000e+00 1.928093e-10
-8.400000e+00 -7.400000e+00 2.718675e-10
-8.400000e+00 -7.200000e+00 3.786210e-10
-8.400000e+00 -7.000000e+00 5.209308e-10
-8.400000e+00 -6.800000e+00 7.082566e-10
-8.400000e+00 -6.600000e+00 9.517907e-10
-8.400000e+00 -6.400000e+00 1.264547e-09
-8.400000e+00 -6.200000e+00 1.661386e-09
-8.400000e+00 -6.000000e+00 2.158966e-09
-8.400000e+00 -5.800000e+00 2.775589e-09
-8.400000e+00 -5.600000e+00 3.530937e-09
-8.400000e+00 -5.400000e+00 4.445692e-09
-8.400000e+00 -5.200000e+00 5.541017e-09
-8.400000e+00 -5.000000e+00 6.837912e-09
-8.400000e+00 -4.800000e+00 8.356451e-09
-8.400000e+00 -4.600000e+00 1.011491e-08
-8.400000e+00 -4.400000e+00 1.212881e-08
-8.400000e+00 -4.200000e+00 1.440995e-08
-8.400000e+00 -4.000000e+00 1.696535e-08
-8.400000e+00 -3.800000e+00 1.979634e-08
-8.400000e+00 -3.600000e+00 2.289766e-08
-8.400000e+00 -3.400000e+00 2.625675e-08
-8.400000e+00 -3.200000e+00 2.985319e-08
-8.400000e+00 -3.000000e+00 3.365840e-08
-8.400000e+00 -2.800000e+00 3.763564e-08
-8.400000e+00 -2.600000e+00 4.174025e-08
-8.400000e+00 -2.400000e+00 4.592027e-08
-8.400000e+00 -2.200000e+00 5.011734e-08
-8.400000e+00 -2.000000e+00 5.426792e-08
-8.400000e+00 -1.800000e+00 5.830477e-08
-8.400000e+00 -1.600000e+00 6.215866e-08
-8.400000e+00 -1.400000e+00 6.576027e-08
-8.400000e+00 -1.200000e+00 6.904216e-08
-8.400000e+00 -1.000000e+00 7.194079e-08
-8.400000e+00 -8.000000e-01 7.439848e-08
-8.400000e+00 -6.000000e-01 7.636524e-08
-8.400000e+00 -4.000000e-01 7.780035e-08
-8.400000e+00 -2.000000e-01 7.867374e-08
-8.400000e+00 0.000000e+00 7.896695e-08
-8.400000e+00 2.000000e-01 7.867374e-08
-8.400000e+00 4.000000e-01 7.780035e-08
-8.400000e+00 6.000000e-01 7.636524e-08
-8.400000e+00 8.000000e-01 7.439848e-08
-8.400000e+00 1.000000e+00 7.194079e-08
-8.400000e+00 1.200000e+00 6.904216e-08
-8.400000e+00 1.400000e+00 6.576027e-08
-8.400000e+00 1.600000e+00 6.215866e-08
-8.400000e+00 1.800000e+00 5.830477e-08
-8.400000e+00 2.000000e+00 5.426792e-08
-8.400000e+00 2.200000e+00 5.011734e-08
-8.400000e+00 2.400000e+00 4.592027e-08
-8.400000e+00 2.600000e+00 4.174025e-08
-8.400000e+00 2.800000e+00 3.763564e-08
-8.400000e+00 3.000000e+00 3.365840e-08
-8.400000e+00 3.200000e+00 2.985319e-08
-8.400000e+00 3.400000e+00 2.625675e-08
-8.400000e+00 3.600000e+00 2.289766e-08
-8.400000e+00 3.800000e+00 1.979634e-08
-8.400000e+00 4.000000e+00 1.696535e-08
-8.400000e+00 4.200000e+00 1.440995e-08
-8.400000e+00 4.400000e+00 1.212881e-08
-8.400000e+00 4.600000e+00 1.011491e-08
-8.400000e+00 4.800000e+00 8.356451e-09
-8.400000e+00 5.000000e+00 6.837912e-09
-8.400000e+00 5.200000e+00 5.541017e-09
-8.400000e+00 5.400000e+00 4.445692e-09
-8.400000e+00 5.600000e+00 3.530937e-09
-8.400000e+00 5.800000e+00 2.775589e-09
-8.400000e+00 6.000000e+00 2.158966e-09
-8.400000e+00 6.200000e+00 1.661386e-09
-8.400000e+00 6.400000e+00 1.264547e-09
-8.400000e+00 6.600000e+00 9.517907e-10
-8.400000e+00 6.800000e+00 7.082566e-10
-8.400000e+00 7.000000e+00 5.209308e-10
-8.400000e+00 7.200000e+00 3.786210e-10
-8.400000e+00 7.400000e+00 2.718675e-10
-8.400000e+00 7.600000e+00 1.928093e-10
-8.400000e+00 7.800000e+00 1.350221e-10
-8.400000e+00 8.000000e+00 9.334120e-11
-8.400000e+00 8.200000e+00 6.368210e-11
-8.400000e+00 8.400000e+00 4.286653e-11
-8.400000e+00 8.600000e+00 2.846138e-11
-8.400000e+00 8.800000e+00 1.863408e-11
-8.400000e+00 9.000000e+00 1.202683e-11
-8.400000e+00 9.200000e+00 7.649970e-12
-8.400000e+00 9.400000e+00 4.794108e-12
-8.400000e+00 9.600000e+00 2.959155e-12
-8.400000e+00 9.800000e+00 1.798504e-12
-8.400000e+00 1.000000e+01 1.075993e-12
-8.400000e+00 1.020000e+01 6.334804e-13
-8.400000e+00 1.040000e+01 3.669043e-13
-8.400000e+00 1.060000e+01 2.089966e-13
-8.400000e+00 1.080000e+01 1.170480e-13
-8.400000e+00 1.100000e+01 6.443158e-14
-8.400000e+00 1.120000e+01 3.485116e-14
-8.400000e+00 1.140000e+01 1.851799e-14
-8.400000e+00 1.160000e+01 9.662856e-15
-8.400000e+00 1.180000e+01 4.950291e-15
-8.400000e+00 1.200000e+01 2.489149e-15
-8.400000e+00 1.220000e+01 1.228146e-15
-8.400000e+00 1.240000e+01 5.944503e-16
-8.400000e+00 1.260000e+01 2.821879e-16
-8.400000e+00 1.280000e+01 1.313448e-16
-8.400000e+00 1.300000e+01 5.992916e-17
-8.400000e+00 1.320000e+01 2.679891e-17
-8.400000e+00 1.340000e+01 1.174241e-17
-8.400000e+00 1.360000e+01 5.040471e-18
-8.400000e+00 1.380000e+01 2.119220e-18
-8.400000e+00 1.400000e+01 8.725575e-19
-8.400000e+00 1.420000e+01 3.517653e-19
-8.400000e+00 1.440000e+01 1.388306e-19
-8.400000e+00 1.460000e+01 5.363260e-20
-8.400000e+00 1.480000e+01 2.027808e-20
-8.400000e+00 1.500000e+01 7.502868e-21
-8.400000e+00 1.520000e+01 2.716338e-21
-8.400000e+00 1.540000e+01 9.621759e-22
-8.400000e+00 1.560000e+01 3.334285e-22
-8.400000e+00 1.580000e+01 1.130307e-22
-8.400000e+00 1.600000e+01 3.748078e-23
-8.400000e+00 1.620000e+01 1.215671e-23
-8.400000e+00 1.640000e+01 3.856558e-24
-8.400000e+00 1.660000e+01 1.196591e-24
-8.400000e+00 1.680000e+01 3.631143e-25
-8.400000e+00 1.700000e+01 1.077668e-25
-8.400000e+00 1.720000e+01 3.128009e-26
-8.400000e+00 1.740000e+01 8.879564e-27
-8.400000e+00 1.760000e+01 2.465239e-27
-8.400000e+00 1.780000e+01 6.693849e-28
-8.400000e+00 1.800000e+01 1.777669e-28
-8.400000e+00 1.820000e+01 4.617376e-29
-8.400000e+00 1.840000e+01 1.173065e-29
-8.400000e+00 1.860000e+01 2.915059e-30
-8.400000e+00 1.880000e+01 7.085794e-31
-8.400000e+00 1.900000e+01 1.684865e-31
-8.400000e+00 1.920000e+01 3.919208e-32
-8.400000e+00 1.940000e+01 8.918892e-33
-8.400000e+00 1.960000e+01 1.985761e-33
-8.400000e+00 1.980000e+01 4.325859e-34
-8.400000e+00 2.000000e+01 9.220904e-35
-8.400000e+00 2.020000e+01 1.923349e-35
-8.400000e+00 2.040000e+01 3.926043e-36
-8.400000e+00 2.060000e+01 7.843212e-37
-8.400000e+00 2.080000e+01 1.533575e-37
-8.400000e+00 2.100000e+01 2.935077e-38
-8.400000e+00 2.120000e+01 5.498814e-39
-8.400000e+00 2.140000e+01 1.008523e-39
-8.400000e+00 2.160000e+01 1.810934e-40
-8.400000e+00 2.180000e+01 3.183850e-41
-8.400000e+00 2.200000e+01 5.481119e-42
-8.400000e+00 2.220000e+01 9.240305e-43
-8.400000e+00 2.240000e+01 1.525590e-43
-8.400000e+00 2.260000e+01 2.466939e-44
-8.400000e+00 2.280000e+01 3.907348e-45
-8.400000e+00 2.300000e+01 6.062387e-46
-8.400000e+00 2.320000e+01 9.214629e-47
-8.400000e+00 2.340000e+01 1.372206e-47
-8.400000e+00 2.360000e+01 2.002180e-48
-8.400000e+00 2.380000e+01 2.862622e-49
-8.400000e+00 2.400000e+01 4.010848e-50
-8.400000e+00 2.420000e+01 5.507471e-51
-8.400000e+00 2.440000e+01 7.411861e-52
-8.400000e+00 2.460000e+01 9.773482e-53
-8.400000e+00 2.480000e+01 1.259560e-53
-8.400000e+00 2.500000e+01 1.554019e-54
-8.400000e+00 2.520000e+01 1.532318e-55
-8.400000e+00 2.540000e+01 0.000000e+00

-8.200000e+00 -2.560000e+01 0.000000e+00
-8.200000e+00 -2.540000e+01 9.287327e-56
-8.200000e+00 -2.520000e+01 9.561282e-55
-8.200000e+00 -2.500000e+01 7.892413e-54
-8.200000e+00 -2.480000e+01 6.242176e-53
-8.200000e+00 -2.460000e+01 4.826157e-52
-8.200000e+00 -2.440000e+01 3.656373e-51
-8.200000e+00 -2.420000e+01 2.715096e-50
-8.200000e+00 -2.400000e+01 1.976005e-49
-8.200000e+00 -2.380000e+01 1.409373e-48
-8.200000e+00 -2.360000e+01 9.850633e-48
-8.200000e+00 -2.340000e+01 6.746323e-47
-8.200000e+00 -2.320000e+01 4.526885e-46
-8.200000e+00 -2.300000e+01 2.975951e-45
-8.200000e+00 -2.280000e+01 1.916508e-44
-8.200000e+00 -2.260000e+01 1.208979e-43
-8.200000e+00 -2.240000e+01 7.469894e-43
-8.200000e+00 -2.220000e+01 4.520255e-42
-8.200000e+00 -2.200000e+01 2.678730e-41
-8.200000e+00 -2.180000e+01 1.554453e-40
-8.200000e+00 -2.160000e+01 8.832310e-40
-8.200000e+00 -2.140000e+01 4.913429e-39
-8.200000e+00 -2.120000e+01 2.675929e-38
-8.200000e+00 -2.100000e+01 1.426627e-37
-8.200000e+00 -2.080000e+01 7.444896e-37
-8.200000e+00 -2.060000e+01 3.802654e-36
-8.200000e+00 -2.040000e+01 1.900914e-35
-8.200000e+00 -2.020000e+01 9.299386e-35
-8.200000e+00 -2.000000e+01 4.451755e-34
-8.200000e+00 -1.980000e+01 2.085276e-33
-8.200000e+00 -1.960000e+01 9.557007e-33
-8.200000e+00 -1.940000e+01 4.285272e-32
-8.200000e+00 -1.920000e+01 1.879775e-31
-8.200000e+00 -1.900000e+01 8.066386e-31
-8.200000e+00 -1.880000e+01 3.385893e-30
-8.200000e+00 -1.860000e+01 1.390163e-29
-8.200000e+00 -1.840000e+01 5.582589e-29
-8.200000e+00 -1.820000e+01 2.192621e-28
-8.200000e+00 -1.800000e+01 8.422323e-28
-8.200000e+00 -1.780000e+01 3.163922e-27
-8.200000e+00 -1.760000e+01 1.162337e-26
-8.200000e+00 -1.740000e+01 4.175809e-26
-8.200000e+00 -1.720000e+01 1.467046e-25
-8.200000e+00 -1.700000e+01 5.040069e-25
-8.200000e+00 -1.680000e+01 1.693236e-24
-8.200000e+00 -1.660000e+01 5.562730e-24
-8.200000e+00 -1.640000e+01 1.787119e-23
-8.200000e+00 -1.620000e+01 5.614648e-23
-8.200000e+00 -1.600000e+01 1.725076e-22
-8.200000e+00 -1.580000e+01 5.183551e-22
-8.200000e+00 -1.560000e+01 1.523356e-21
-8.200000e+00 -1.540000e+01 4.378807e-21
-8.200000e+00 -1.520000e+01 1.231180e-20
-8.200000e+00 -1.500000e+01 3.386366e-20
-8.200000e+00 -1.480000e+01 9.112413e-20
-8.200000e+00 -1.460000e+01 2.399195e-19
-8.200000e+00 -1.440000e+01 6.181325e-19
-8.200000e+00 -1.420000e+01 1.558610e-18
-8.200000e+00 -1.400000e+01 3.846761e-18
-8.200000e+00 -1.380000e+01 9.294408e-18
-8.200000e+00 -1.360000e+01 2.198820e-17
-8.200000e+00 -1.340000e+01 5.094215e-17
-8.200000e+00 -1.320000e+01 1.156026e-16
-8.200000e+00 -1.300000e+01 2.570094e-16
-8.200000e+00 -1.280000e+01 5.599059e-16
-8.200000e+00 -1.260000e+01 1.195540e-15
-8.200000e+00 -1.240000e+01 2.502646e-15
-8.200000e+00 -1.220000e+01 5.137215e-15
-8.200000e+00 -1.200000e+01 1.034334e-14
-8.200000e+00 -1.180000e+01 2.043213e-14
-8.200000e+00 -1.160000e+01 3.960999e-14
-8.200000e+00 -1.140000e+01 7.537998e-14
-8.200000e+00 -1.120000e+01 1.408613e-13
-8.200000e+00 -1.100000e+01 2.585465e-13
-8.200000e+00 -1.080000e+01 4.662573e-13
-8.200000e+00 -1.060000e+01 8.263863e-13
-8.200000e+00 -1.040000e+01 1.439935e-12
-8.200000e+00 -1.020000e+01 2.467388e-12
-8.200000e+00 -1.000000e+01 4.159107e-12
-8.200000e+00 -9.800000e+00 6.898657e-12
-8.200000e+00 -9.600000e+00 1.126326e-11
-8.200000e+00 -9.400000e+00 1.810641e-11
-8.200000e+00 -9.200000e+00 2.866828e-11
-8.200000e+00 -9.000000e+00 4.472020e-11
-8.200000e+00 -8.800000e+00 6.874950e-11
-8.200000e+00 -8.600000e+00 1.041906e-10
-8.200000e+00 -8.400000e+00 1.557072e-10
-8.200000e+00 -8.200000e+00 2.295286e-10
-8.200000e+00 -8.000000e+00 3.338389e-10
-8.200000e+00 -7.800000e+00 4.792170e-10
-8.200000e+00 -7.600000e+00 6.791147e-10
-8.200000e+00 -7.400000e+00 9.503603e-10
-8.200000e+00 -7.200000e+00 1.313663e-09
-8.200000e+00 -7.000000e+00 1.794088e-09
-8.200000e+00 -6.800000e+00 2.421470e-09
-8.200000e+00 -6.600000e+00 3.230719e-09
-8.200000e+00 -6.400000e+00 4.261967e-09
-8.200000e+00 -6.200000e+00 5.560519e-09
-8.200000e+00 -6.000000e+00 7.176553e-09
-8.200000e+00 -5.800000e+00 9.164525e-09
-8.200000e+00 -5.600000e+00 1.158224e-08
-8.200000e+00 -5.400000e+00 1.448961e-08
-8.200000e+00 -5.200000e+00 1.794697e-08
-8.200000e+00 -5.000000e+00 2.201319e-08
-8.200000e+00 -4.800000e+00 2.674333e-08
-8.200000e+00 -4.600000e+00 3.218618e-08
-8.200000e+00 -4.400000e+00 3.838153e-08
-8.200000e+00 -4.200000e+00 4.535744e-08
-8.200000e+00 -4.000000e+00 5.312750e-08
-8.200000e+00 -3.800000e+00 6.168833e-08
-8.200000e+00 -3.600000e+00 7.101737e-08
-8.200000e+00 -3.400000e+00 8.107106e-08
-8.200000e+00 -3.200000e+00 9.178367e-08
-8.200000e+00 -3.000000e+00 1.030668e-07
-8.200000e+00 -2.800000e+00 1.148095e-07
-8.200000e+00 -2.600000e+00 1.268796e-07
-8.200000e+00 -2.400000e+00 1.391253e-07
-8.200000e+00 -2.200000e+00 1.513780e-07
-8.200000e+00 -2.000000e+00 1.634562e-07
-8.200000e+00 -1.800000e+00 1.751688e-07
-8.200000e+00 -1.600000e+00 1.863210e-07
-8.200000e+00 -1.400000e+00 1.967185e-07
-8.200000e+00 -1.200000e+00 2.061732e-07
-8.200000e+00 -1.000000e+00 2.145089e-07
-8.200000e+00 -8.000000e-01 2.215661e-07
-8.200000e+00 -6.000000e-01 2.272068e-07
-8.200000e+00 -4.000000e-01 2.313190e-07
-8.200000e+00 -2.000000e-01 2.338201e-07
-8.200000e+00 0.000000e+00 2.346595e-07
-8.200000e+00 2.000000e-01 2.338201e-07
-8.200000e+00 4.000000e-01 2.313190e-07
-8.200000e+00 6.000000e-01 2.272068e-07
-8.200000e+00 8.000000e-01 2.215661e-07
-8.200000e+00 1.000000e+00 2.145089e-07
-8.200000e+00 1.200000e+00 2.061732e-07
-8.200000e+00 1.400000e+00 1.967185e-07
-8.200000e+00 1.600000e+00 1.863210e-07
-8.200000e+00 1.800000e+00 1.751688e-07
-8.200000e+00 2.000000e+00 1.634562e-07
-8.200000e+00 2.200000e+00 1.513780e-07
-8.200000e+00 2.400000e+00 1.391253e-07
-8.200000e+00 2.600000e+00 1.268796e-07
-8.200000e+00 2.800000e+00 1.148095e-07
-8.200000e+00 3.000000e+00 1.030668e-07
-8.200000e+00 3.200000e+00 9.178367e-08
-8.200000e+00 3.400000e+00 8.107106e-08
-8.200000e+00 3.600000e+00 7.101737e-08
-8.200000e+00 3.800000e+00 6.168833e-08
-8.200000e+00 4.000000e+00 5.312750e-08
-8.200000e+00 4.200000e+00 4.535744e-08
-8.200000e+00 4.400000e+00 3.838153e-08
-8.200000e+00 4.600000e+00 3.218618e-08
-8.200000e+00 4.800000e+00 2.674333e-08
-8.200000e+00 5.000000e+00 2.201319e-08
-8.200000e+00 5.200000e+00 1.794697e-08
-8.200000e+00 5.400000e+00 1.448961e-08
-8.200000e+00 5.600000e+00 1.158224e-08
-8.200000e+00 5.800000e+00 9.164525e-09
-8.200000e+00 6.000000e+00 7.176553e-09
-8.200000e+00 6.200000e+00 5.560519e-09
-8.200000e+00 6.400000e+00 4.261967e-09
-8.200000e+00 6.600000e+00 3.230719e-09
-8.200000e+00 6.800000e+00 2.421470e-09
-8.200000e+00 7.000000e+00 1.794088e-09
-8.200000e+00 7.200000e+00 1.313663e-09
-8.200000e+00 7.400000e+00 9.503603e-10
-8.200000e+00 7.600000e+00 6.791147e-10
-8.200000e+00 7.800000e+00 4.792170e-10
-8.200000e+00 8.000000e+00 3.338389e-10
-8.200000e+00 8.200000e+00 2.295286e-10
-8.200000e+00 8.400000e+00 1.557072e-10
-8.200000e+00 8.600000e+00 1.041906e-10
-8.200000e+00 8.800000e+00 6.874950e-11
-8.200000e+00 9.000000e+00 4.472020e-11
-8.200000e+00 9.200000e+00 2.866828e-11
-8.200000e+00 9.400000e+00 1.810641e-11
-8.200000e+00 9.600000e+00 1.126326e-11
-8.200000e+00 9.800000e+00 6.898657e-12
-8.200000e+00 1.000000e+01 4.159107e-12
-8.200000e+00 1.020000e+01 2.467388e-12
-8.200000e+00 1.040000e+01 1.439935e-12
-8.200000e+00 1.060000e+01 8.263863e-13
-8.200000e+00 1.080000e+01 4.662573e-13
-8.200000e+00 1.100000e+01 2.585465e-13
-8.200000e+00 1.120000e+01 1.408613e-13
-8.200000e+00 1.140000e+01 7.537998e-14
-8.200000e+00 1.160000e+01 3.960999e-14
-8.200000e+00 1.180000e+01 2.043213e-14
-8.200000e+00 1.200000e+01 1.034334e-14
-8.200000e+00 1.220000e+01 5.137215e-15
-8.200000e+00 1.240000e+01 2.502646e-15
-8.200000e+00 1.260000e+01 1.195540e-15
-8.200000e+00 1.280000e+01 5.599059e-16
-8.200000e+00 1.300000e+01 2.570094e-16
-8.200000e+00 1.320000e+01 1.156026e-16
-8.200000e+00 1.340000e+01 5.094215e-17
-8.200000e+00 1.360000e+01 2.198820e-17
-8.200000e+00 1.380000e+01 9.294408e-18
-8.200000e+00 1.400000e+01 3.846761e-18
-8.200000e+00 1.420000e+01 1.558610e-18
-8.200000e+00 1.440000e+01 6.181325e-19
-8.200000e+00 1.460000e+01 2.399195e-19
-8.200000e+00 1.480000e+01 9.112413e-20
-8.200000e+00 1.500000e+01 3.386366e-20
-8.200000e+00 1.520000e+01 1.231180e-20
-8.200000e+00 1.540000e+01 4.378807e-21
-8.200000e+00 1.560000e+01 1.523356e-21
-8.200000e+00 1.580000e+01 5.183551e-22
-8.200000e+00 1.600000e+01 1.725076e-22
-8.200000e+00 1.620000e+01 5.614648e-23
-8.200000e+00 1.640000e+01 1.787119e-23
-8.200000e+00 1.660000e+01 5.562730e-24
-8.200000e+00 1.680000e+01 1.693236e-24
-8.200000e+00 1.700000e+01 5.040069e-25
-8.200000e+00 1.720000e+01 1.467046e-25
-8.200000e+00 1.740000e+01 4.175809e-26
-8.200000e+00 1.760000e+01 1.162337e-26
-8.200000e+00 1.780000e+01 3.163922e-27
-8.200000e+00 1.800000e+01 8.422323e-28
-8.200000e+00 1.820000e+01 2.192621e-28
-8.200000e+00 1.840000e+01 5.582589e-29
-8.200000e+00 1.860000e+01 1.390163e-29
-8.200000e+00 1.880000e+01 3.385893e-30
-8.200000e+00 1.900000e+01 8.066386e-31
-8.200000e+00 1.920000e+01 1.879775e-31
-8.200000e+00 1.940000e+01 4.285272e-32
-8.200000e+00 1.960000e+01 9.557007e-33
-8.200000e+00 1.980000e+01 2.085276e-33
-8.200000e+00 2.000000e+01 4.451755e-34
-8.200000e+00 2.020000e+01 9.299386e-35
-8.200000e+00 2.040000e+01 1.900914e-35
-8.200000e+00 2.060000e+01 3.802654e-36
-8.200000e+00 2.080000e+01 7.444896e-37
-8.200000e+00 2.100000e+01 1.426627e-37
-8.200000e+00 2.120000e+01 2.675929e-38
-8.200000e+00 2.140000e+01 4.913429e-39
-8.200000e+00 2.160000e+01 8.832310e-40
-8.200000e+00 2.180000e+01 1.554453e-40
-8.200000e+00 2.200000e+01 2.678730e-41
-8.200000e+00 2.220000e+01 4.520255e-42
-8.200000e+00 2.240000e+01 7.469894e-43
-8.200000e+00 2.260000e+01 1.208979e-43
-8.200000e+00 2.280000e+01 1.916508e-44
-8.200000e+00 2.300000e+01 2.975951e-45
-8.200000e+00 2.320000e+01 4.526885e-46
-8.200000e+00 2.340000e+01 6.746323e-47
-8.200000e+00 2.360000e+01 9.850632e-48
-8.200000e+00 2.380000e+01 1.409373e-48
-8.200000e+00 2.400000e+01 1.976002e-49
-8.200000e+00 2.420000e+01 2.715073e-50
-8.200000e+00 2.440000e+01 3.656150e-51
-8.200000e+00 2.460000e+01 4.823951e-52
-8.200000e+00 2.480000e+01 6.220391e-53
-8.200000e+00 2.500000e+01 7.678602e-54
-8.200000e+00 2.520000e+01 7.574535e-55
-8.200000e+00 2.540000e+01 0.000000e+00

-8.000000e+00 -2.560000e+01 0.000000e+00
-8.000000e+00 -2.540000e+01 4.427612e-55
-8.000000e+00 -2.520000e+01 4.556393e-54
-8.000000e+00 -2.500000e+01 3.759222e-53
-8.000000e+00 -2.480000e+01 2.971598e-52
-8.000000e+00 -2.460000e+01 2.296204e-51
-8.000000e+00 -2.440000e+01 1.738619e-50
-8.000000e+00 -2.420000e+01 1.290249e-49
-8.000000e+00 -2.400000e+01 9.384268e-49
-8.000000e+00 -2.380000e+01 6.688847e-48
-8.000000e+00 -2.360000e+01 4.671868e-47
-8.000000e+00 -2.340000e+01 3.197293e-46
-8.000000e+00 -2.320000e+01 2.143833e-45
-8.000000e+00 -2.300000e+01 1.408250e-44
-8.000000e+00 -2.280000e+01 9.061773e-44
-8.000000e+00 -2.260000e+01 5.711562e-43
-8.000000e+00 -2.240000e+01 3.525892e-42
-8.000000e+00 -2.220000e+01 2.131667e-41
-8.000000e+00 -2.200000e+01 1.262032e-40
-8.000000e+00 -2.180000e+01 7.316211e-40
-8.000000e+00 -2.160000e+01 4.152708e-39
-8.000000e+00 -2.140000e+01 2.307653e-38
-8.000000e+00 -2.120000e+01 1.255361e-37
-8.000000e+00 -2.100000e+01 6.684837e-37
-8.000000e+00 -2.080000e+01 3.484200e-36
-8.000000e+00 -2.060000e+01 1.777343e-35
-8.000000e+00 -2.040000e+01 8.872832e-35
-8.000000e+00 -2.020000e+01 4.334542e-34
-8.000000e+00 -2.000000e+01 2.071963e-33
-8.000000e+00 -1.980000e+01 9.690523e-33
-8.000000e+00 -1.960000e+01 4.434132e-32
-8.000000e+00 -1.940000e+01 1.984891e-31
-8.000000e+00 -1.920000e+01 8.691661e-31
-8.000000e+00 -1.900000e+01 3.722888e-30
-8.000000e+00 -1.880000e+01 1.559704e-29
-8.000000e+00 -1.860000e+01 6.390944e-29
-8.000000e+00 -1.840000e+01 2.561095e-28
-8.000000e+00 -1.820000e+01 1.003698e-27
-8.000000e+00 -1.800000e+01 3.846610e-27
-8.000000e+00 -1.780000e+01 1.441564e-26
-8.000000e+00 -1.760000e+01 5.282693e-26
-8.000000e+00 -1.740000e+01 1.892912e-25
-8.000000e+00 -1.720000e+01 6.632075e-25
-8.000000e+00 -1.700000e+01 2.271986e-24
-8.000000e+00 -1.680000e+01 7.610187e-24
-8.000000e+00 -1.660000e+01 2.492403e-23
-8.000000e+00 -1.640000e+01 7.981374e-23
-8.000000e+00 -1.620000e+01 2.499081e-22
-8.000000e+00 -1.600000e+01 7.651336e-22
-8.000000e+00 -1.580000e+01 2.290675e-21
-8.000000e+00 -1.560000e+01 6.706232e-21
-8.000000e+00 -1.540000e+01 1.920024e-20
-8.000000e+00 -1.520000e+01 5.376214e-20
-8.000000e+00 -1.500000e+01 1.472388e-19
-8.000000e+00 -1.480000e+01 3.944420e-19
-8.000000e+00 -1.460000e+01 1.033722e-18
-8.000000e+00 -1.440000e+01 2.650534e-18
-8.000000e+00 -1.420000e+01 6.650101e-18
-8.000000e+00 -1.400000e+01 1.632861e-17
-8.000000e+00 -1.380000e+01 3.924308e-17
-8.000000e+00 -1.360000e+01 9.232991e-17
-8.000000e+00 -1.340000e+01 2.126990e-16
-8.000000e+00 -1.320000e+01 4.798613e-16
-8.000000e+00 -1.300000e+01 1.060432e-15
-8.000000e+00 -1.280000e+01 2.295941e-15
-8.000000e+00 -1.260000e+01 4.871352e-15
-8.000000e+00 -1.240000e+01 1.013103e-14
-8.000000e+00 -1.220000e+01 2.065773e-14
-8.000000e+00 -1.200000e+01 4.130946e-14
-8.000000e+00 -1.180000e+01 8.103498e-14
-8.000000e+00 -1.160000e+01 1.559814e-13
-8.000000e+00 -1.140000e+01 2.946964e-13
-8.000000e+00 -1.120000e+01 5.466466e-13
-8.000000e+00 -1.100000e+01 9.958603e-13
-8.000000e+00 -1.080000e+01 1.782307e-12
-8.000000e+00 -1.060000e+01 3.134683e-12
-8.000000e+00 -1.040000e+01 5.419598e-12
-8.000000e+00 -1.020000e+01 9.213824e-12
-8.000000e+00 -1.000000e+01 1.540812e-11
-8.000000e+00 -9.800000e+00 2.535329e-11
-8.000000e+00 -9.600000e+00 4.106122e-11
-8.000000e+00 -9.400000e+00 6.547568e-11
-8.000000e+00 -9.200000e+00 1.028291e-10
-8.000000e+00 -9.000000e+00 1.591023e-10
-8.000000e+00 -8.800000e+00 2.426032e-10
-8.000000e+00 -8.600000e+00 3.646787e-10
-8.000000e+00 -8.400000e+00 5.405687e-10
-8.000000e+00 -8.200000e+00 7.904036e-10
-8.000000e+00 -8.000000e+00 1.140339e-09
-8.000000e+00 -7.800000e+00 1.623801e-09
-8.000000e+00 -7.600000e+00 2.282818e-09
-8.000000e+00 -7.400000e+00 3.169362e-09
-8.000000e+00 -7.200000e+00 4.346657e-09
-8.000000e+00 -7.000000e+00 5.890337e-09
-8.000000e+00 -6.800000e+00 7.889360e-09
-8.000000e+00 -6.600000e+00 1.044656e-08
-8.000000e+00 -6.400000e+00 1.367872e-08
-8.000000e+00 -6.200000e+00 1.771599e-08
-8.000000e+00 -6.000000e+00 2.270067e-08
-8.000000e+00 -5.800000e+00 2.878505e-08
-8.000000e+00 -5.600000e+00 3.612847e-08
-8.000000e+00 -5.400000e+00 4.489339e-08
-8.000000e+00 -5.200000e+00 5.524067e-08
-8.000000e+00 -5.000000e+00 6.732388e-08
-8.000000e+00 -4.800000e+00 8.128307e-08
-8.000000e+00 -4.600000e+00 9.723794e-08
-8.000000e+00 -4.400000e+00 1.152808e-07
-8.000000e+00 -4.200000e+00 1.354693e-07
-8.000000e+00 -4.000000e+00 1.578201e-07
-8.000000e+00 -3.800000e+00 1.823023e-07
-8.000000e+00 -3.600000e+00 2.088326e-07
-8.000000e+00 -3.400000e+00 2.372713e-07
-8.000000e+00 -3.200000e+00 2.674201e-07
-8.000000e+00 -3.000000e+00 2.990215e-07
-8.000000e+00 -2.800000e+00 3.317608e-07
-8.000000e+00 -2.600000e+00 3.652689e-07
-8.000000e+00 -2.400000e+00 3.991288e-07
-8.000000e+00 -2.200000e+00 4.328827e-07
-8.000000e+00 -2.000000e+00 4.660418e-07
-8.000000e+00 -1.800000e+00 4.980973e-07
-8.000000e+00 -1.600000e+00 5.285327e-07
-8.000000e+00 -1.400000e+00 5.568369e-07
-8.000000e+00 -1.200000e+00 5.825180e-07
-8.000000e+00 -1.000000e+00 6.051164e-07
-8.000000e+00 -8.000000e-01 6.242183e-07
-8.000000e+00 -6.000000e-01 6.394666e-07
-8.000000e+00 -4.000000e-01 6.505725e-07
-8.000000e+00 -2.000000e-01 6.573230e-07
-8.000000e+00 0.000000e+00 6.595878e-07
-8.000000e+00 2.000000e-01 6.573230e-07
-8.000000e+00 4.000000e-01 6.505725e-07
-8.000000e+00 6.000000e-01 6.394666e-07
-8.000000e+00 8.000000e-01 6.242183e-07
-8.000000e+00 1.000000e+00 6.051164e-07
-8.000000e+00 1.200000e+00 5.825180e-07
-8.000000e+00 1.400000e+00 5.568369e-07
-8.000000e+00 1.600000e+00 5.285327e-07
-8.000000e+00 1.800000e+00 4.980973e-07
-8.000000e+00 2.000000e+00 4.660418e-07
-8.000000e+00 2.200000e+00 4.328827e-07
-8.000000e+00 2.400000e+00 3.991288e-07
-8.000000e+00 2.600000e+00 3.652689e-07
-8.000000e+00 2.800000e+00 3.317608e-07
-8.000000e+00 3.000000e+00 2.990215e-07
-8.000000e+00 3.200000e+00 2.674201e-07
-8.000000e+00 3.400000e+00 2.372713e-07
-8.000000e+00 3.600000e+00 2.088326e-07
-8.000000e+00 3.800000e+00 1.823023e-07
-8.000000e+00 4.000000e+00 1.578201e-07
-8.000000e+00 4.200000e+00 1.354693e-07
-8.000000e+00 4.400000e+00 1.152808e-07
-8.000000e+00 4.600000e+00 9.723794e-08
-8.000000e+00 4.800000e+00 8.128307e-08
-8.000000e+00 5.000000e+00 6.732388e-08
-8.000000e+00 5.200000e+00 5.524067e-08
-8.000000e+00 5.400000e+00 4.489339e-08
-8.000000e+00 5.600000e+00 3.612847e-08
-8.000000e+00 5.800000e+00 2.878505e-08
-8.000000e+00 6.000000e+00 2.270067e-08
-8.000000e+00 6.200000e+00 1.771599e-08
-8.000000e+00 6.400000e+00 1.367872e-08
-8.000000e+00 6.600000e+00 1.044656e-08
-8.000000e+00 6.800000e+00 7.889360e-09
-8.000000e+00 7.000000e+00 5.890337e-09
-8.000000e+00 7.200000e+00 4.346657e-09
-8.000000e+00 7.400000e+00 3.169362e-09
-8.000000e+00 7.600000e+00 2.282818e-09
-8.000000e+00 7.800000e+00 1.623801e-09
-8.000000e+00 8.000000e+00 1.140339e-09
-8.000000e+00 8.200000e+00 7.904036e-10
-8.000000e+00 8.400000e+00 5.405687e-10
-8.000000e+00 8.600000e+00 3.646787e-10
-8.000000e+00 8.800000e+00 2.426032e-10
-8.000000e+00 9.000000e+00 1.591023e-10
-8.000000e+00 9.200000e+00 1.028291e-10
-8.000000e+00 9.400000e+00 6.547568e-11
-8.000000e+00 9.600000e+00 4.106122e-11
-8.000000e+00 9.800000e+00 2.535329e-11
-8.000000e+00 1.000000e+01 1.540812e-11
-8.000000e+00 1.020000e+01 9.213824e-12
-8.000000e+00 1.040000e+01 5.419598e-12
-8.000000e+00 1.060000e+01 3.134683e-12
-8.000000e+00 1.080000e+01 1.782307e-12
-8.000000e+00 1.100000e+01 9.958603e-13
-8.000000e+00 1.120000e+01 5.466466e-13
-8.000000e+00 1.140000e+01 2.946964e-13
-8.000000e+00 1.160000e+01 1.559814e-13
-8.000000e+00 1.180000e+01 8.103498e-14
-8.000000e+00 1.200000e+01 4.130946e-14
-8.000000e+00 1.220000e+01 2.065773e-14
-8.000000e+00 1.240000e+01 1.013103e-14
-8.000000e+00 1.260000e+01 4.871352e-15
-8.000000e+00 1.280000e+01 2.295941e-15
-8.000000e+00 1.300000e+01 1.060432e-15
-8.000000e+00 1.320000e+01 4.798613e-16
-8.000000e+00 1.340000e+01 2.126990e-16
-8.000000e+00 1.360000e+01 9.232991e-17
-8.000000e+00 1.380000e+01 3.924308e-17
-8.000000e+00 1.400000e+01 1.632861e-17
-8.000000e+00 1.420000e+01 6.650101e-18
-8.000000e+00 1.440000e+01 2.650534e-18
-8.000000e+00 1.460000e+01 1.033722e-18
-8.000000e+00 1.480000e+01 3.944420e-19
-8.000000e+00 1.500000e+01 1.472388e-19
-8.000000e+00 1.520000e+01 5.376214e-20
-8.000000e+00 1.540000e+01 1.920024e-20
-8.000000e+00 1.560000e+01 6.706232e-21
-8.000000e+00 1.580000e+01 2.290675e-21
-8.000000e+00 1.600000e+01 7.651336e-22
-8.000000e+00 1.620000e+01 2.499081e-22
-8.000000e+00 1.640000e+01 7.981374e-23
-8.000000e+00 1.660000e+01 2.492403e-23
-8.000000e+00 1.680000e+01 7.610187e-24
-8.000000e+00 1.700000e+01 2.271986e-24
-8.000000e+00 1.720000e+01 6.632075e-25
-8.000000e+00 1.740000e+01 1.892912e-25
-8.000000e+00 1.760000e+01 5.282693e-26
-8.000000e+00 1.780000e+01 1.441564e-26
-8.000000e+00 1.800000e+01 3.846610e-27
-8.000000e+00 1.820000e+01 1.003698e-27
-8.000000e+00 1.840000e+01 2.561095e-28
-8.000000e+00 1.860000e+01 6.390944e-29
-8.000000e+00 1.880000e+01 1.559704e-29
-8.000000e+00 1.900000e+01 3.722888e-30
-8.000000e+00 1.920000e+01 8.691661e-31
-8.000000e+00 1.940000e+01 1.984891e-31
-8.000000e+00 1.960000e+01 4.434132e-32
-8.000000e+00 1.980000e+01 9.690523e-33
-8.000000e+00 2.000000e+01 2.071963e-33
-8.000000e+00 2.020000e+01 4.334542e-34
-8.000000e+00 2.040000e+01 8.872832e-35
-8.000000e+00 2.060000e+01 1.777343e-35
-8.000000e+00 2.080000e+01 3.484200e-36
-8.000000e+00 2.100000e+01 6.684837e-37
-8.000000e+00 2.120000e+01 1.255361e-37
-8.000000e+00 2.140000e+01 2.307653e-38
-8.000000e+00 2.160000e+01 4.152708e-39
-8.000000e+00 2.180000e+01 7.316211e-40
-8.000000e+00 2.200000e+01 1.262032e-40
-8.000000e+00 2.220000e+01 2.131667e-41
-8.000000e+00 2.240000e+01 3.525892e-42
-8.000000e+00 2.260000e+01 5.711562e-43
-8.000000e+00 2.280000e+01 9.061773e-44
-8.000000e+00 2.300000e+01 1.408250e-44
-8.000000e+00 2.320000e+01 2.143833e-45
-8.000000e+00 2.340000e+01 3.197293e-46
-8.000000e+00 2.360000e+01 4.671868e-47
-8.000000e+00 2.380000e+01 6.688846e-48
-8.000000e+00 2.400000e+01 9.384257e-49
-8.000000e+00 2.420000e+01 1.290238e-49
-8.000000e+00 2.440000e+01 1.738512e-50
-8.000000e+00 2.460000e+01 2.295152e-51
-8.000000e+00 2.480000e+01 2.961212e-52
-8.000000e+00 2.500000e+01 3.657286e-53
-8.000000e+00 2.520000e+01 3.609213e-54
-8.000000e+00 2.540000e+01 0.000000e+00

-7.800000e+00 -2.560000e+01 0.000000e+00
-7.800000e+00 -2.540000e+01 2.034426e-54
-7.800000e+00 -2.520000e+01 2.092769e-53
-7.800000e+00 -2.500000e+01 1.725772e-52
-7.800000e+00 -2.480000e+01 1.363463e-51
-7.800000e+00 -2.460000e+01 1.052982e-50
-7.800000e+00 -2.440000e+01 7.968234e-50
-7.800000e+00 -2.420000e+01 5.909740e-49
-7.800000e+00 -2.400000e+01 4.295577e-48
-7.800000e+00 -2.380000e+01 3.059761e-47
-7.800000e+00 -2.360000e+01 2.135651e-46
-7.800000e+00 -2.340000e+01 1.460540e-45
-7.800000e+00 -2.320000e+01 9.785890e-45
-7.800000e+00 -2.300000e+01 6.423242e-44
-7.800000e+00 -2.280000e+01 4.129890e-43
-7.800000e+00 -2.260000e+01 2.600856e-42
-7.800000e+00 -2.240000e+01 1.604172e-41
-7.800000e+00 -2.220000e+01 9.689596e-41
-7.800000e+00 -2.200000e+01 5.731177e-40
-7.800000e+00 -2.180000e+01 3.319166e-39
-7.800000e+00 -2.160000e+01 1.882021e-38
-7.800000e+00 -2.140000e+01 1.044707e-37
-7.800000e+00 -2.120000e+01 5.676784e-37
-7.800000e+00 -2.100000e+01 3.019346e-36
-7.800000e+00 -2.080000e+01 1.571776e-35
-7.800000e+00 -2.060000e+01 8.007563e-35
-7.800000e+00 -2.040000e+01 3.992158e-34
-7.800000e+00 -2.020000e+01 1.947505e-33
-7.800000e+00 -2.000000e+01 9.295649e-33
-7.800000e+00 -1.980000e+01 4.340885e-32
-7.800000e+00 -1.960000e+01 1.983091e-31
-7.800000e+00 -1.940000e+01 8.862200e-31
-7.800000e+00 -1.920000e+01 3.873872e-30
-7.800000e+00 -1.900000e+01 1.656246e-29
-7.800000e+00 -1.880000e+01 6.925529e-29
-7.800000e+00 -1.860000e+01 2.832065e-28
-7.800000e+00 -1.840000e+01 1.132534e-27
-7.800000e+00 -1.820000e+01 4.428674e-27
-7.800000e+00 -1.800000e+01 1.693363e-26
-7.800000e+00 -1.780000e+01 6.330837e-26
-7.800000e+00 -1.760000e+01 2.314143e-25
-7.800000e+00 -1.740000e+01 8.270333e-25
-7.800000e+00 -1.720000e+01 2.889667e-24
-7.800000e+00 -1.700000e+01 9.870877e-24
-7.800000e+00 -1.680000e+01 3.296409e-23
-7.800000e+00 -1.660000e+01 1.076221e-22
-7.800000e+00 -1.640000e+01 3.435086e-22
-7.800000e+00 -1.620000e+01 1.071901e-21
-7.800000e+00 -1.600000e+01 3.270104e-21
-7.800000e+00 -1.580000e+01 9.753736e-21
-7.800000e+00 -1.560000e+01 2.844466e-20
-7.800000e+00 -1.540000e+01 8.110972e-20
-7.800000e+00 -1.520000e+01 2.261595e-19
-7.800000e+00 -1.500000e+01 6.166782e-19
-7.800000e+00 -1.480000e+01 1.644530e-18
-7.800000e+00 -1.460000e+01 4.289512e-18
-7.800000e+00 -1.440000e+01 1.094474e-17
-7.800000e+00 -1.420000e+01 2.732051e-17
-7.800000e+00 -1.400000e+01 6.672960e-17
-7.800000e+00 -1.380000e+01 1.595001e-16
-7.800000e+00 -1.360000e+01 3.731542e-16
-7.800000e+00 -1.340000e+01 8.546315e-16
-7.800000e+00 -1.320000e+01 1.916534e-15
-7.800000e+00 -1.300000e+01 4.209121e-15
-7.800000e+00 -1.280000e+01 9.055216e-15
-7.800000e+00 -1.260000e+01 1.908709e-14
-7.800000e+00 -1.240000e+01 3.942942e-14
-7.800000e+00 -1.220000e+01 7.984577e-14
-7.800000e+00 -1.200000e+01 1.585441e-13
-7.800000e+00 -1.180000e+01 3.087701e-13
-7.800000e+00 -1.160000e+01 5.899723e-13
-7.800000e+00 -1.140000e+01 1.106285e-12
-7.800000e+00 -1.120000e+01 2.036442e-12
-7.800000e+00 -1.100000e+01 3.681132e-12
-7.800000e+00 -1.080000e+01 6.536284e-12
-7.800000e+00 -1.060000e+01 1.140405e-11
-7.800000e+00 -1.040000e+01 1.955717e-11
-7.800000e+00 -1.020000e+01 3.297711e-11
-7.800000e+00 -1.000000e+01 5.469168e-11
-7.800000e+00 -9.800000e+00 8.924307e-11
-7.800000e+00 -9.600000e+00 1.433227e-10
-7.800000e+00 -9.400000e+00 2.266132e-10
-7.800000e+00 -9.200000e+00 3.528804e-10
-7.800000e+00 -9.000000e+00 5.413560e-10
-7.800000e+00 -8.800000e+00 8.184497e-10
-7.800000e+00 -8.600000e+00 1.219814e-09
-7.800000e+00 -8.400000e+00 1.792774e-09
-7.800000e+00 -8.200000e+00 2.599105e-09
-7.800000e+00 -8.000000e+00 3.718111e-09
-7.800000e+00 -7.800000e+00 5.249928e-09
-7.800000e+00 -7.600000e+00 7.318919e-09
-7.800000e+00 -7.400000e+00 1.007699e-08
-7.800000e+00 -7.200000e+00 1.370662e-08
-7.800000e+00 -7.000000e+00 1.842335e-08
-7.800000e+00 -6.800000e+00 2.447743e-08
-7.800000e+00 -6.600000e+00 3.215433e-08
-7.800000e+00 -6.400000e+00 4.177385e-08
-7.800000e+00 -6.200000e+00 5.368751e-08
-7.800000e+00 -6.000000e+00 6.827391e-08
-7.800000e+00 -5.800000e+00 8.593209e-08
-7.800000e+00 -5.600000e+00 1.070726e-07
-7.800000e+00 -5.400000e+00 1.321064e-07
-7.800000e+00 -5.200000e+00 1.614317e-07
-7.800000e+00 -5.000000e+00 1.954194e-07
-7.800000e+00 -4.800000e+00 2.343964e-07
-7.800000e+00 -4.600000e+00 2.786288e-07
-7.800000e+00 -4.400000e+00 3.283049e-07
-7.800000e+00 -4.200000e+00 3.835181e-07
-7.800000e+00 -4.000000e+00 4.442517e-07
-7.800000e+00 -3.800000e+00 5.103654e-07
-7.800000e+00 -3.600000e+00 5.815850e-07
-7.800000e+00 -3.400000e+00 6.574946e-07
-7.800000e+00 -3.200000e+00 7.375342e-07
-7.800000e+00 -3.000000e+00 8.210007e-07
-7.800000e+00 -2.800000e+00 9.070538e-07
-7.800000e+00 -2.600000e+00 9.947272e-07
-7.800000e+00 -2.400000e+00 1.082944e-06
-7.800000e+00 -2.200000e+00 1.170538e-06
-7.800000e+00 -2.000000e+00 1.256275e-06
-7.800000e+00 -1.800000e+00 1.338883e-06
-7.800000e+00 -1.600000e+00 1.417081e-06
-7.800000e+00 -1.400000e+00 1.489607e-06
-7.800000e+00 -1.200000e+00 1.555257e-06
-7.800000e+00 -1.000000e+00 1.612909e-06
-7.800000e+00 -8.000000e-01 1.661559e-06
-7.800000e+00 -6.000000e-01 1.700341e-06
-7.800000e+00 -4.000000e-01 1.728559e-06
-7.800000e+00 -2.000000e-01 1.745699e-06
-7.800000e+00 0.000000e+00 1.751448e-06
-7.800000e+00 2.000000e-01 1.745699e-06
-7.800000e+00 4.000000e-01 1.728559e-06
-7.800000e+00 6.000000e-01 1.700341e-06
-7.800000e+00 8.000000e-01 1.661559e-06
-7.800000e+00 1.000000e+00 1.612909e-06
-7.800000e+00 1.200000e+00 1.555257e-06
-7.800000e+00 1.400000e+00 1.489607e-06
-7.800000e+00 1.600000e+00 1.417081e-06
-7.800000e+00 1.800000e+00 1.338883e-06
-7.800000e+00 2.000000e+00 1.256275e-06
-7.800000e+00 2.200000e+00 1.170538e-06
-7.800000e+00 2.400000e+00 1.082944e-06
-7.800000e+00 2.600000e+00 9.947272e-07
-7.800000e+00 2.800000e+00 9.070538e-07
-7.800000e+00 3.000000e+00 8.210007e-07
-7.800000e+00 3.200000e+00 7.375342e-07
-7.800000e+00 3.400000e+00 6.574946e-07
-7.800000e+00 3.600000e+00 5.815850e-07
-7.800000e+00 3.800000e+00 5.103654e-07
-7.800000e+00 4.000000e+00 4.442517e-07
-7.800000e+00 4.200000e+00 3.835181e-07
-7.800000e+00 4.400000e+00 3.283049e-07
-7.800000e+00 4.600000e+00 2.786288e-07
-7.800000e+00 4.800000e+00 2.343964e-07
-7.800000e+00 5.000000e+00 1.954194e-07
-7.800000e+00 5.200000e+00 1.614317e-07
-7.800000e+00 5.400000e+00 1.321064e-07
-7.800000e+00 5.600000e+00 1.070726e-07
-7.800000e+00 5.800000e+00 8.593209e-08
-7.800000e+00 6.000000e+00 6.827391e-08
-7.800000e+00 6.200000e+00 5.368751e-08
-7.800000e+00 6.400000e+00 4.177385e-08
-7.800000e+00 6.600000e+00 3.215433e-08
-7.800000e+00 6.800000e+00 2.447743e-08
-7.800000e+00 7.000000e+00 1.842335e-08
-7.800000e+00 7.200000e+00 1.370662e-08
-7.800000e+00 7.400000e+00 1.007699e-08
-7.800000e+00 7.600000e+00 7.318919e-09
-7.800000e+00 7.800000e+00 5.249928e-09
-7.800000e+00 8.000000e+00 3.718111e-09
-7.800000e+00 8.200000e+00 2.599105e-09
-7.800000e+00 8.400000e+00 1.792774e-09
-7.800000e+00 8.600000e+00 1.219814e-09
-7.800000e+00 8.800000e+00 8.184497e-10
-7.800000e+00 9.000000e+00 5.413560e-10
-7.800000e+00 9.200000e+00 3.528804e-10
-7.800000e+00 9.400000e+00 2.266132e-10
-7.800000e+00 9.600000e+00 1.433227e-10
-7.800000e+00 9.800000e+00 8.924307e-11
-7.800000e+00 1.000000e+01 5.469168e-11
-7.800000e+00 1.020000e+01 3.297711e-11
-7.800000e+00 1.040000e+01 1.955717e-11
-7.800000e+00 1.060000e+01 1.140405e-11
-7.800000e+00 1.080000e+01 6.536284e-12
-7.800000e+00 1.100000e+01 3.681132e-12
-7.800000e+00 1.120000e+01 2.036442e-12
-7.800000e+00 1.140000e+01 1.106285e-12
-7.800000e+00 1.160000e+01 5.899723e-13
-7.800000e+00 1.180000e+01 3.087701e-13
-7.800000e+00 1.200000e+01 1.585441e-13
-7.800000e+00 1.220000e+01 7.984577e-14
-7.800000e+00 1.240000e+01 3.942942e-14
-7.800000e+00 1.260000e+01 1.908709e-14
-7.800000e+00 1.280000e+01 9.055216e-15
-7.800000e+00 1.300000e+01 4.209121e-15
-7.800000e+00 1.320000e+01 1.916534e-15
-7.800000e+00 1.340000e+01 8.546315e-16
-7.800000e+00 1.360000e+01 3.731542e-16
-7.800000e+00 1.380000e+01 1.595001e-16
-7.800000e+00 1.400000e+01 6.672960e-17
-7.800000e+00 1.420000e+01 2.732051e-17
-7.800000e+00 1.440000e+01 1.094474e-17
-7.800000e+00 1.460000e+01 4.289512e-18
-7.800000e+00 1.480000e+01 1.644530e-18
-7.800000e+00 1.500000e+01 6.166782e-19
-7.800000e+00 1.520000e+01 2.261595e-19
-7.800000e+00 1.540000e+01 8.110972e-20
-7.800000e+00 1.560000e+01 2.844466e-20
-7.800000e+00 1.580000e+01 9.753736e-21
-7.800000e+00 1.600000e+01 3.270104e-21
-7.800000e+00 1.620000e+01 1.071901e-21
-7.800000e+00 1.640000e+01 3.435086e-22
-7.800000e+00 1.660000e+01 1.076221e-22
-7.800000e+00 1.680000e+01 3.296409e-23
-7.800000e+00 1.700000e+01 9.870877e-24
-7.800000e+00 1.720000e+01 2.889667e-24
-7.800000e+00 1.740000e+01 8.270333e-25
-7.800000e+00 1.760000e+01 2.314143e-25
-7.800000e+00 1.780000e+01 6.330837e-26
-7.800000e+00 1.800000e+01 1.693363e-26
-7.800000e+00 1.820000e+01 4.428674e-27
-7.800000e+00 1.840000e+01 1.132534e-27
-7.800000e+00 1.860000e+01 2.832065e-28
-7.800000e+00 1.880000e+01 6.925529e-29
-7.800000e+00 1.900000e+01 1.656246e-29
-7.800000e+00 1.920000e+01 3.873872e-30
-7.800000e+00 1.940000e+01 8.862200e-31
-7.800000e+00 1.960000e+01 1.983091e-31
-7.800000e+00 1.980000e+01 4.340885e-32
-7.800000e+00 2.000000e+01 9.295649e-33
-7.800000e+00 2.020000e+01 1.947505e-33
-7.800000e+00 2.040000e+01 3.992158e-34
-7.800000e+00 2.060000e+01 8.007563e-35
-7.800000e+00 2.080000e+01 1.571776e-35
-7.800000e+00 2.100000e+01 3.019346e-36
-7.800000e+00 2.120000e+01 5.676784e-37
-7.800000e+00 2.140000e+01 1.044707e-37
-7.800000e+00 2.160000e+01 1.882021e-38
-7.800000e+00 2.180000e+01 3.319166e-39
-7.800000e+00 2.200000e+01 5.731177e-40
-7.800000e+00 2.220000e+01 9.689596e-41
-7.800000e+00 2.240000e+01 1.604172e-41
-7.800000e+00 2.260000e+01 2.600856e-42
-7.800000e+00 2.280000e+01 4.129890e-43
-7.800000e+00 2.300000e+01 6.423242e-44
-7.800000e+00 2.320000e+01 9.785890e-45
-7.800000e+00 2.340000e+01 1.460540e-45
-7.800000e+00 2.360000e+01 2.135651e-46
-7.800000e+00 2.380000e+01 3.059760e-47
-7.800000e+00 2.400000e+01 4.295572e-48
-7.800000e+00 2.420000e+01 5.909690e-49
-7.800000e+00 2.440000e+01 7.967745e-50
-7.800000e+00 2.460000e+01 1.052499e-50
-7.800000e+00 2.480000e+01 1.358691e-51
-7.800000e+00 2.500000e+01 1.678931e-52
-7.800000e+00 2.520000e+01 1.657542e-53
-7.800000e+00 2.540000e+01 0.000000e+00

-7.600000e+00 -2.560000e+01 0.000000e+00
-7.600000e+00 -2.540000e+01 9.008543e-54
-7.600000e+00 -2.520000e+01 9.263261e-53
-7.600000e+00 -2.500000e+01 7.635077e-52
-7.600000e+00 -2.480000e+01 6.028981e-51
-7.600000e+00 -2.460000e+01 4.653514e-50
-7.600000e+00 -2.440000e+01 3.519426e-49
-7.600000e+00 -2.420000e+01 2.608660e-48
-7.600000e+00 -2.400000e+01 1.894958e-47
-7.600000e+00 -2.380000e+01 1.348911e-46
-7.600000e+00 -2.360000e+01 9.408756e-46
-7.600000e+00 -2.340000e+01 6.429974e-45
-7.600000e+00 -2.320000e+01 4.305040e-44
-7.600000e+00 -2.300000e+01 2.823571e-43
-7.600000e+00 -2.280000e+01 1.813997e-42
-7.600000e+00 -2.260000e+01 1.141440e-41
-7.600000e+00 -2.240000e+01 7.034137e-41
-7.600000e+00 -2.220000e+01 4.244948e-40
-7.600000e+00 -2.200000e+01 2.508421e-39
-7.600000e+00 -2.180000e+01 1.451300e-38
-7.600000e+00 -2.160000e+01 8.220642e-38
-7.600000e+00 -2.140000e+01 4.558360e-37
-7.600000e+00 -2.120000e+01 2.474167e-36
-7.600000e+00 -2.100000e+01 1.314407e-35
-7.600000e+00 -2.080000e+01 6.834000e-35
-7.600000e+00 -2.060000e+01 3.477187e-34
-7.600000e+00 -2.040000e+01 1.731224e-33
-7.600000e+00 -2.020000e+01 8.433651e-33
-7.600000e+00 -2.000000e+01 4.019575e-32
-7.600000e+00 -1.980000e+01 1.874187e-31
-7.600000e+00 -1.960000e+01 8.548314e-31
-7.600000e+00 -1.940000e+01 3.813734e-30
-7.600000e+00 -1.920000e+01 1.664145e-29
-7.600000e+00 -1.900000e+01 7.101865e-29
-7.600000e+00 -1.880000e+01 2.963908e-28
-7.600000e+00 -1.860000e+01 1.209596e-27
-7.600000e+00 -1.840000e+01 4.826945e-27
-7.600000e+00 -1.820000e+01 1.883373e-26
-7.600000e+00 -1.800000e+01 7.184712e-26
-7.600000e+00 -1.780000e+01 2.679601e-25
-7.600000e+00 -1.760000e+01 9.770122e-25
-7.600000e+00 -1.740000e+01 3.482430e-24
-7.600000e+00 -1.720000e+01 1.213399e-23
-7.600000e+00 -1.700000e+01 4.132875e-23
-7.600000e+00 -1.680000e+01 1.376007e-22
-7.600000e+00 -1.660000e+01 4.478203e-22
-7.600000e+00 -1.640000e+01 1.424625e-21
-7.600000e+00 -1.620000e+01 4.430100e-21
-7.600000e+00 -1.600000e+01 1.346633e-20
-7.600000e+00 -1.580000e+01 4.001460e-20
-7.600000e+00 -1.560000e+01 1.162349e-19
-7.600000e+00 -1.540000e+01 3.300836e-19
-7.600000e+00 -1.520000e+01 9.164431e-19
-7.600000e+00 -1.500000e+01 2.487778e-18
-7.600000e+00 -1.480000e+01 6.603563e-18
-7.600000e+00 -1.460000e+01 1.714143e-17
-7.600000e+00 -1.440000e+01 4.351762e-17
-7.600000e+00 -1.420000e+01 1.080652e-16
-7.600000e+00 -1.400000e+01 2.625240e-16
-7.600000e+00 -1.380000e+01 6.239930e-16
-7.600000e+00 -1.360000e+01 1.451410e-15
-7.600000e+00 -1.340000e+01 3.304291e-15
-7.600000e+00 -1.320000e+01 7.364246e-15
-7.600000e+00 -1.300000e+01 1.607055e-14
-7.600000e+00 -1.280000e+01 3.434644e-14
-7.600000e+00 -1.260000e+01 7.190905e-14
-7.600000e+00 -1.240000e+01 1.475176e-13
-7.600000e+00 -1.220000e+01 2.966032e-13
-7.600000e+00 -1.200000e+01 5.846521e-13
-7.600000e+00 -1.180000e+01 1.130138e-12
-7.600000e+00 -1.160000e+01 2.142917e-12
-7.600000e+00 -1.140000e+01 3.987029e-12
-7.600000e+00 -1.120000e+01 7.281129e-12
-7.600000e+00 -1.100000e+01 1.305542e-11
-7.600000e+00 -1.080000e+01 2.299143e-11
-7.600000e+00 -1.060000e+01 3.978020e-11
-7.600000e+00 -1.040000e+01 6.764536e-11
-7.600000e+00 -1.020000e+01 1.130902e-10
-7.600000e+00 -1.000000e+01 1.859409e-10
-7.600000e+00 -9.800000e+00 3.007704e-10
-7.600000e+00 -9.600000e+00 4.787990e-10
-7.600000e+00 -9.400000e+00 7.503728e-10
-7.600000e+00 -9.200000e+00 1.158121e-09
-7.600000e+00 -9.000000e+00 1.760880e-09
-7.600000e+00 -8.800000e+00 2.638463e-09
-7.600000e+00 -8.600000e+00 3.897277e-09
-7.600000e+00 -8.400000e+00 5.676803e-09
-7.600000e+00 -8.200000e+00 8.156797e-09
-7.600000e+00 -8.000000e+00 1.156507e-08
-7.600000e+00 -7.800000e+00 1.618553e-08
-7.600000e+00 -7.600000e+00 2.236614e-08
-7.600000e+00 -7.400000e+00 3.052623e-08
-7.600000e+00 -7.200000e+00 4.116271e-08
-7.600000e+00 -7.000000e+00 5.485437e-08
-7.600000e+00 -6.800000e+00 7.226372e-08
-7.600000e+00 -6.600000e+00 9.413558e-08
-7.600000e+00 -6.400000e+00 1.212918e-07
-7.600000e+00 -6.200000e+00 1.546215e-07
-7.600000e+00 -6.000000e+00 1.950666e-07
-7.600000e+00 -5.800000e+00 2.436025e-07
-7.600000e+00 -5.600000e+00 3.012131e-07
-7.600000e+00 -5.400000e+00 3.688619e-07
-7.600000e+00 -5.200000e+00 4.474587e-07
-7.600000e+00 -5.000000e+00 5.378232e-07
-7.600000e+00 -4.800000e+00 6.406461e-07
-7.600000e+00 -4.600000e+00 7.564503e-07
-7.600000e+00 -4.400000e+00 8.855522e-07
-7.600000e+00 -4.200000e+00 1.028026e-06
-7.600000e+00 -4.000000e+00 1.183672e-06
-7.600000e+00 -3.800000e+00 1.351989e-06
-7.600000e+00 -3.600000e+00 1.532160e-06
-7.600000e+00 -3.400000e+00 1.723035e-06
-7.600000e+00 -3.200000e+00 1.923136e-06
-7.600000e+00 -3.000000e+00 2.130665e-06
-7.600000e+00 -2.800000e+00 2.343521e-06
-7.600000e+00 -2.600000e+00 2.559334e-06
-7.600000e+00 -2.400000e+00 2.775500e-06
-7.600000e+00 -2.200000e+00 2.989235e-06
-7.600000e+00 -2.000000e+00 3.197627e-06
-7.600000e+00 -1.800000e+00 3.397702e-06
-7.600000e+00 -1.600000e+00 3.586485e-06
-7.600000e+00 -1.400000e+00 3.761077e-06
-7.600000e+00 -1.200000e+00 3.918718e-06
-7.600000e+00 -1.000000e+00 4.056856e-06
-7.600000e+00 -8.000000e-01 4.173211e-06
-7.600000e+00 -6.000000e-01 4.265833e-06
-7.600000e+00 -4.000000e-01 4.333151e-06
-7.600000e+00 -2.000000e-01 4.374011e-06
-7.600000e+00 0.000000e+00 4.387710e-06
-7.600000e+00 2.000000e-01 4.374011e-06
-7.600000e+00 4.000000e-01 4.333151e-06
-7.600000e+00 6.000000e-01 4.265833e-06
-7.600000e+00 8.000000e-01 4.173211e-06
-7.600000e+00 1.000000e+00 4.056856e-06
-7.600000e+00 1.200000e+00 3.918718e-06
-7.600000e+00 1.400000e+00 3.761077e-06
-7.600000e+00 1.600000e+00 3.586485e-06
-7.600000e+00 1.800000e+00 3.397702e-06
-7.600000e+00 2.000000e+00 3.197627e-06
-7.600000e+00 2.200000e+00 2.989235e-06
-7.600000e+00 2.400000e+00 2.775500e-06
-7.600000e+00 2.600000e+00 2.559334e-06
-7.600000e+00 2.800000e+00 2.343521e-06
-7.600000e+00 3.000000e+00 2.130665e-06
-7.600000e+00 3.200000e+00 1.923136e-06
-7.600000e+00 3.400000e+00 1.723035e-06
-7.600000e+00 3.600000e+00 1.532160e-06
-7.600000e+00 3.800000e+00 1.351989e-06
-7.600000e+00 4.000000e+00 1.183672e-06
-7.600000e+00 4.200000e+00 1.028026e-06
-7.600000e+00 4.400000e+00 8.855522e-07
-7.600000e+00 4.600000e+00 7.564503e-07
-7.600000e+00 4.800000e+00 6.406461e-07
-7.600000e+00 5.000000e+00 5.378232e-07
-7.600000e+00 5.200000e+00 4.474587e-07
-7.600000e+00 5.400000e+00 3.688619e-07
-7.600000e+00 5.600000e+00 3.012131e-07
-7.600000e+00 5.800000e+00 2.436025e-07
-7.600000e+00 6.000000e+00 1.950666e-07
-7.600000e+00 6.200000e+00 1.546215e-07
-7.600000e+00 6.400000e+00 1.212918e-07
-7.600000e+00 6.600000e+00 9.413558e-08
-7.600000e+00 6.800000e+00 7.226372e-08
-7.600000e+00 7.000000e+00 5.485437e-08
-7.600000e+00 7.200000e+00 4.116271e-08
-7.600000e+00 7.400000e+00 3.052623e-08
-7.600000e+00 7.600000e+00 2.236614e-08
-7.600000e+00 7.800000e+00 1.618553e-08
-7.600000e+00 8.000000e+00 1.156507e-08
-7.600000e+00 8.200000e+00 8.156797e-09
-7.600000e+00 8.400000e+00 5.676803e-09
-7.600000e+00 8.600000e+00 3.897277e-09
-7.600000e+00 8.800000e+00 2.638463e-09
-7.600000e+00 9.000000e+00 1.760880e-09
-7.600000e+00 9.200000e+00 1.158121e-09
-7.600000e+00 9.400000e+00 7.503728e-10
-7.600000e+00 9.600000e+00 4.787990e-10
-7.600000e+00 9.800000e+00 3.007704e-10
-7.600000e+00 1.000000e+01 1.859409e-10
-7.600000e+00 1.020000e+01 1.130902e-10
-7.600000e+00 1.040000e+01 6.764536e-11
-7.600000e+00 1.060000e+01 3.978020e-11
-7.600000e+00 1.080000e+01 2.299143e-11
-7.600000e+00 1.100000e+01 1.305542e-11
-7.600000e+00 1.120000e+01 7.281129e-12
-7.600000e+00 1.140000e+01 3.987029e-12
-7.600000e+00 1.160000e+01 2.142917e-12
-7.600000e+00 1.180000e+01 1.130138e-12
-7.600000e+00 1.200000e+01 5.846521e-13
-7.600000e+00 1.220000e+01 2.966032e-13
-7.600000e+00 1.240000e+01 1.475176e-13
-7.600000e+00 1.260000e+01 7.190905e-14
-7.600000e+00 1.280000e+01 3.434644e-14
-7.600000e+00 1.300000e+01 1.607055e-14
-7.600000e+00 1.320000e+01 7.364246e-15
-7.600000e+00 1.340000e+01 3.304291e-15
-7.600000e+00 1.360000e+01 1.451410e-15
-7.600000e+00 1.380000e+01 6.239930e-16
-7.600000e+00 1.400000e+01 2.625240e-16
-7.600000e+00 1.420000e+01 1.080652e-16
-7.600000e+00 1.440000e+01 4.351762e-17
-7.600000e+00 1.460000e+01 1.714143e-17
-7.600000e+00 1.480000e+01 6.603563e-18
-7.600000e+00 1.500000e+01 2.487778e-18
-7.600000e+00 1.520000e+01 9.164431e-19
-7.600000e+00 1.540000e+01 3.300836e-19
-7.600000e+00 1.560000e+01 1.162349e-19
-7.600000e+00 1.580000e+01 4.001460e-20
-7.600000e+00 1.600000e+01 1.346633e-20
-7.600000e+00 1.620000e+01 4.430100e-21
-7.600000e+00 1.640000e+01 1.424625e-21
-7.600000e+00 1.660000e+01 4.478203e-22
-7.600000e+00 1.680000e+01 1.376007e-22
-7.600000e+00 1.700000e+01 4.132875e-23
-7.600000e+00 1.720000e+01 1.213399e-23
-7.600000e+00 1.740000e+01 3.482430e-24
-7.600000e+00 1.760000e+01 9.770122e-25
-7.600000e+00 1.780000e+01 2.679601e-25
-7.600000e+00 1.800000e+01 7.184712e-26
-7.600000e+00 1.820000e+01 1.883373e-26
-7.600000e+00 1.840000e+01 4.826945e-27
-7.600000e+00 1.860000e+01 1.209596e-27
-7.600000e+00 1.880000e+01 2.963908e-28
-7.600000e+00 1.900000e+01 7.101865e-29
-7.600000e+00 1.920000e+01 1.664145e-29
-7.600000e+00 1.940000e+01 3.813734e-30
-7.600000e+00 1.960000e+01 8.548314e-31
-7.600000e+00 1.980000e+01 1.874187e-31
-7.600000e+00 2.000000e+01 4.019575e-32
-7.600000e+00 2.020000e+01 8.433651e-33
-7.600000e+00 2.040000e+01 1.731224e-33
-7.600000e+00 2.060000e+01 3.477187e-34
-7.600000e+00 2.080000e+01 6.834000e-35
-7.600000e+00 2.100000e+01 1.314407e-35
-7.600000e+00 2.120000e+01 2.474167e-36
-7.600000e+00 2.140000e+01 4.558360e-37
-7.600000e+00 2.160000e+01 8.220642e-38
-7.600000e+00 2.180000e+01 1.451300e-38
-7.600000e+00 2.200000e+01 2.508421e-39
-7.600000e+00 2.220000e+01 4.244948e-40
-7.600000e+00 2.240000e+01 7.034137e-41
-7.600000e+00 2.260000e+01 1.141440e-41
-7.600000e+00 2.280000e+01 1.813997e-42
-7.600000e+00 2.300000e+01 2.823571e-43
-7.600000e+00 2.320000e+01 4.305040e-44
-7.600000e+00 2.340000e+01 6.429974e-45
-7.600000e+00 2.360000e+01 9.408755e-46
-7.600000e+00 2.380000e+01 1.348911e-46
-7.600000e+00 2.400000e+01 1.894955e-47
-7.600000e+00 2.420000e+01 2.608638e-48
-7.600000e+00 2.440000e+01 3.519209e-49
-7.600000e+00 2.460000e+01 4.651374e-50
-7.600000e+00 2.480000e+01 6.007848e-51
-7.600000e+00 2.500000e+01 7.427656e-52
-7.600000e+00 2.520000e+01 7.336002e-53
-7.600000e+00 2.540000e+01 0.000000e+00

-7.400000e+00 -2.560000e+01 0.000000e+00
-7.400000e+00 -2.540000e+01 3.843757e-53
-7.400000e+00 -2.520000e+01 3.950909e-52
-7.400000e+00 -2.500000e+01 3.254891e-51
-7.400000e+00 -2.480000e+01 2.568857e-50
-7.400000e+00 -2.460000e+01 1.981706e-49
-7.400000e+00 -2.440000e+01 1.497898e-48
-7.400000e+00 -2.420000e+01 1.109610e-47
-7.400000e+00 -2.400000e+01 8.055340e-47
-7.400000e+00 -2.380000e+01 5.730443e-46
-7.400000e+00 -2.360000e+01 3.994350e-45
-7.400000e+00 -2.340000e+01 2.727846e-44
-7.400000e+00 -2.320000e+01 1.825037e-43
-7.400000e+00 -2.300000e+01 1.196090e-42
-7.400000e+00 -2.280000e+01 7.678176e-42
-7.400000e+00 -2.260000e+01 4.827433e-41
-7.400000e+00 -2.240000e+01 2.972352e-40
-7.400000e+00 -2.220000e+01 1.792139e-39
-7.400000e+00 -2.200000e+01 1.058016e-38
-7.400000e+00 -2.180000e+01 6.115385e-38
-7.400000e+00 -2.160000e+01 3.460414e-37
-7.400000e+00 -2.140000e+01 1.916756e-36
-7.400000e+00 -2.120000e+01 1.039207e-35
-7.400000e+00 -2.100000e+01 5.514372e-35
-7.400000e+00 -2.080000e+01 2.863591e-34
-7.400000e+00 -2.060000e+01 1.455156e-33
-7.400000e+00 -2.040000e+01 7.235276e-33
-7.400000e+00 -2.020000e+01 3.519740e-32
-7.400000e+00 -2.000000e+01 1.675098e-31
-7.400000e+00 -1.980000e+01 7.798453e-31
-7.400000e+00 -1.960000e+01 3.551243e-30
-7.400000e+00 -1.940000e+01 1.581692e-29
-7.400000e+00 -1.920000e+01 6.889697e-29
-7.400000e+00 -1.900000e+01 2.934827e-28
-7.400000e+00 -1.880000e+01 1.222470e-27
-7.400000e+00 -1.860000e+01 4.978946e-27
-7.400000e+00 -1.840000e+01 1.982675e-26
-7.400000e+00 -1.820000e+01 7.718876e-26
-7.400000e+00 -1.800000e+01 2.937783e-25
-7.400000e+00 -1.780000e+01 1.093013e-24
-7.400000e+00 -1.760000e+01 3.975116e-24
-7.400000e+00 -1.740000e+01 1.413105e-23
-7.400000e+00 -1.720000e+01 4.910021e-23
-7.400000e+00 -1.700000e+01 1.667488e-22
-7.400000e+00 -1.680000e+01 5.534801e-22
-7.400000e+00 -1.660000e+01 1.795537e-21
-7.400000e+00 -1.640000e+01 5.692932e-21
-7.400000e+00 -1.620000e+01 1.764115e-20
-7.400000e+00 -1.600000e+01 5.342828e-20
-7.400000e+00 -1.580000e+01 1.581530e-19
-7.400000e+00 -1.560000e+01 4.575708e-19
-7.400000e+00 -1.540000e+01 1.293993e-18
-7.400000e+00 -1.520000e+01 3.577017e-18
-7.400000e+00 -1.500000e+01 9.666158e-18
-7.400000e+00 -1.480000e+01 2.553669e-17
-7.400000e+00 -1.460000e+01 6.596182e-17
-7.400000e+00 -1.440000e+01 1.666034e-16
-7.400000e+00 -1.420000e+01 4.115192e-16
-7.400000e+00 -1.400000e+01 9.941905e-16
-7.400000e+00 -1.380000e+01 2.349563e-15
-7.400000e+00 -1.360000e+01 5.432676e-15
-7.400000e+00 -1.340000e+01 1.229214e-14
-7.400000e+00 -1.320000e+01 2.722151e-14
-7.400000e+00 -1.300000e+01 5.901453e-14
-7.400000e+00 -1.280000e+01 1.252751e-13
-7.400000e+00 -1.260000e+01 2.604549e-13
-7.400000e+00 -1.240000e+01 5.304833e-13
-7.400000e+00 -1.220000e+01 1.058759e-12
-7.400000e+00 -1.200000e+01 2.071235e-12
-7.400000e+00 -1.180000e+01 3.972769e-12
-7.400000e+00 -1.160000e+01 7.473417e-12
-7.400000e+00 -1.140000e+01 1.379245e-11
-7.400000e+00 -1.120000e+01 2.498031e-11
-7.400000e+00 -1.100000e+01 4.441506e-11
-7.400000e+00 -1.080000e+01 7.755023e-11
-7.400000e+00 -1.060000e+01 1.330158e-10
-7.400000e+00 -1.040000e+01 2.242024e-10
-7.400000e+00 -1.020000e+01 3.714875e-10
-7.400000e+00 -1.000000e+01 6.052952e-10
-7.400000e+00 -9.800000e+00 9.702015e-10
-7.400000e+00 -9.600000e+00 1.530317e-09
-7.400000e+00 -9.400000e+00 2.376175e-09
-7.400000e+00 -9.200000e+00 3.633339e-09
-7.400000e+00 -9.000000e+00 5.472879e-09
-7.400000e+00 -8.800000e+00 8.123803e-09
-7.400000e+00 -8.600000e+00 1.188739e-08
-7.400000e+00 -8.400000e+00 1.715321e-08
-7.400000e+00 -8.200000e+00 2.441649e-08
-7.400000e+00 -8.000000e+00 3.429611e-08
-7.400000e+00 -7.800000e+00 4.755247e-08
-7.400000e+00 -7.600000e+00 6.510418e-08
-7.400000e+00 -7.400000e+00 8.804210e-08
-7.400000e+00 -7.200000e+00 1.176396e-07
-7.400000e+00 -7.000000e+00 1.553574e-07
-7.400000e+00 -6.800000e+00 2.028412e-07
-7.400000e+00 -6.600000e+00 2.619109e-07
-7.400000e+00 -6.400000e+00 3.345411e-07
-7.400000e+00 -6.200000e+00 4.228298e-07
-7.400000e+00 -6.000000e+00 5.289577e-07
-7.400000e+00 -5.800000e+00 6.551357e-07
-7.400000e+00 -5.600000e+00 8.035428e-07
-7.400000e+00 -5.400000e+00 9.762556e-07
-7.400000e+00 -5.200000e+00 1.175170e-06
-7.400000e+00 -5.000000e+00 1.401920e-06
-7.400000e+00 -4.800000e+00 1.657791e-06
-7.400000e+00 -4.600000e+00 1.943643e-06
-7.400000e+00 -4.400000e+00 2.259828e-06
-7.400000e+00 -4.200000e+00 2.606121e-06
-7.400000e+00 -4.000000e+00 2.981668e-06
-7.400000e+00 -3.800000e+00 3.384936e-06
-7.400000e+00 -3.600000e+00 3.813692e-06
-7.400000e+00 -3.400000e+00 4.264994e-06
-7.400000e+00 -3.200000e+00 4.735205e-06
-7.400000e+00 -3.000000e+00 5.220027e-06
-7.400000e+00 -2.800000e+00 5.714555e-06
-7.400000e+00 -2.600000e+00 6.213356e-06
-7.400000e+00 -2.400000e+00 6.710556e-06
-7.400000e+00 -2.200000e+00 7.199954e-06
-7.400000e+00 -2.000000e+00 7.675140e-06
-7.400000e+00 -1.800000e+00 8.129631e-06
-7.400000e+00 -1.600000e+00 8.557005e-06
-7.400000e+00 -1.400000e+00 8.951043e-06
-7.400000e+00 -1.200000e+00 9.305867e-06
-7.400000e+00 -1.000000e+00 9.616076e-06
-7.400000e+00 -8.000000e-01 9.876865e-06
-7.400000e+00 -6.000000e-01 1.008414e-05
-7.400000e+00 -4.000000e-01 1.023461e-05
-7.400000e+00 -2.000000e-01 1.032587e-05
-7.400000e+00 0.000000e+00 1.035646e-05
-7.400000e+00 2.000000e-01 1.032587e-05
-7.400000e+00 4.000000e-01 1.023461e-05
-7.400000e+00 6.000000e-01 1.008414e-05
-7.400000e+00 8.000000e-01 9.876865e-06
-7.400000e+00 1.000000e+00 9.616076e-06
-7.400000e+00 1.200000e+00 9.305867e-06
-7.400000e+00 1.400000e+00 8.951043e-06
-7.400000e+00 1.600000e+00 8.557005e-06
-7.400000e+00 1.800000e+00 8.129631e-06
-7.400000e+00 2.000000e+00 7.675140e-06
-7.400000e+00 2.200000e+00 7.199954e-06
-7.400000e+00 2.400000e+00 6.710556e-06
-7.400000e+00 2.600000e+00 6.213356e-06
-7.400000e+00 2.800000e+00 5.714555e-06
-7.400000e+00 3.000000e+00 5.220027e-06
-7.400000e+00 3.200000e+00 4.735205e-06
-7.400000e+00 3.400000e+00 4.264994e-06
-7.400000e+00 3.600000e+00 3.813692e-06
-7.400000e+00 3.800000e+00 3.384936e-06
-7.400000e+00 4.000000e+00 2.981668e-06
-7.400000e+00 4.200000e+00 2.606121e-06
-7.400000e+00 4.400000e+00 2.259828e-06
-7.400000e+00 4.600000e+00 1.943643e-06
-7.400000e+00 4.800000e+00 1.657791e-06
-7.400000e+00 5.000000e+00 1.401920e-06
-7.400000e+00 5.200000e+00 1.175170e-06
-7.400000e+00 5.400000e+00 9.762556e-07
-7.400000e+00 5.600000e+00 8.035428e-07
-7.400000e+00 5.800000e+00 6.551357e-07
-7.400000e+00 6.000000e+00 5.289577e-07
-7.400000e+00 6.200000e+00 4.228298e-07
-7.400000e+00 6.400000e+00 3.345411e-07
-7.400000e+00 6.600000e+00 2.619109e-07
-7.400000e+00 6.800000e+00 2.028412e-07
-7.400000e+00 7.000000e+00 1.553574e-07
-7.400000e+00 7.200000e+00 1.176396e-07
-7.400000e+00 7.400000e+00 8.804210e-08
-7.400000e+00 7.600000e+00 6.510418e-08
-7.400000e+00 7.800000e+00 4.755247e-08
-7.400000e+00 8.000000e+00 3.429611e-08
-7.400000e+00 8.200000e+00 2.441649e-08
-7.400000e+00 8.400000e+00 1.715321e-08
-7.400000e+00 8.600000e+00 1.188739e-08
-7.400000e+00 8.800000e+00 8.123803e-09
-7.400000e+00 9.000000e+00 5.472879e-09
-7.400000e+00 9.200000e+00 3.633339e-09
-7.400000e+00 9.400000e+00 2.376175e-09
-7.400000e+00 9.600000e+00 1.530317e-09
-7.400000e+00 9.800000e+00 9.702015e-10
-7.400000e+00 1.000000e+01 6.052952e-10
-7.400000e+00 1.020000e+01 3.714875e-10
-7.400000e+00 1.040000e+01 2.242024e-10
-7.400000e+00 1.060000e+01 1.330158e-10
-7.400000e+00 1.080000e+01 7.755023e-11
-7.400000e+00 1.100000e+01 4.441506e-11
-7.400000e+00 1.120000e+01 2.498031e-11
-7.400000e+00 1.140000e+01 1.379245e-11
-7.400000e+00 1.160000e+01 7.473417e-12
-7.400000e+00 1.180000e+01 3.972769e-12
-7.400000e+00 1.200000e+01 2.071235e-12
-7.400000e+00 1.220000e+01 1.058759e-12
-7.400000e+00 1.240000e+01 5.304833e-13
-7.400000e+00 1.260000e+01 2.604549e-13
-7.400000e+00 1.280000e+01 1.252751e-13
-7.400000e+00 1.300000e+01 5.901453e-14
-7.400000e+00 1.320000e+01 2.722151e-14
-7.400000e+00 1.340000e+01 1.229214e-14
-7.400000e+00 1.360000e+01 5.432676e-15
-7.400000e+00 1.380000e+01 2.349563e-15
-7.400000e+00 1.400000e+01 9.941905e-16
-7.400000e+00 1.420000e+01 4.115192e-16
-7.400000e+00 1.440000e+01 1.666034e-16
-7.400000e+00 1.460000e+01 6.596182e-17
-7.400000e+00 1.480000e+01 2.553669e-17
-7.400000e+00 1.500000e+01 9.666158e-18
-7.400000e+00 1.520000e+01 3.577017e-18
-7.400000e+00 1.540000e+01 1.293993e-18
-7.400000e+00 1.560000e+01 4.575708e-19
-7.400000e+00 1.580000e+01 1.581530e-19
-7.400000e+00 1.600000e+01 5.342828e-20
-7.400000e+00 1.620000e+01 1.764115e-20
-7.400000e+00 1.640000e+01 5.692932e-21
-7.400000e+00 1.660000e+01 1.795537e-21
-7.400000e+00 1.680000e+01 5.534801e-22
-7.400000e+00 1.700000e+01 1.667488e-22
-7.400000e+00 1.720000e+01 4.910021e-23
-7.400000e+00 1.740000e+01 1.413105e-23
-7.400000e+00 1.760000e+01 3.975116e-24
-7.400000e+00 1.780000e+01 1.093013e-24
-7.400000e+00 1.800000e+01 2.937783e-25
-7.400000e+00 1.820000e+01 7.718876e-26
-7.400000e+00 1.840000e+01 1.982675e-26
-7.400000e+00 1.860000e+01 4.978946e-27
-7.400000e+00 1.880000e+01 1.222470e-27
-7.400000e+00 1.900000e+01 2.934827e-28
-7.400000e+00 1.920000e+01 6.889697e-29
-7.400000e+00 1.940000e+01 1.581692e-29
-7.400000e+00 1.960000e+01 3.551243e-30
-7.400000e+00 1.980000e+01 7.798453e-31
-7.400000e+00 2.000000e+01 1.675098e-31
-7.400000e+00 2.020000e+01 3.519740e-32
-7.400000e+00 2.040000e+01 7.235276e-33
-7.400000e+00 2.060000e+01 1.455156e-33
-7.400000e+00 2.080000e+01 2.863591e-34
-7.400000e+00 2.100000e+01 5.514372e-35
-7.400000e+00 2.120000e+01 1.039207e-35
-7.400000e+00 2.140000e+01 1.916756e-36
-7.400000e+00 2.160000e+01 3.460414e-37
-7.400000e+00 2.180000e+01 6.115385e-38
-7.400000e+00 2.200000e+01 1.058016e-38
-7.400000e+00 2.220000e+01 1.792139e-39
-7.400000e+00 2.240000e+01 2.972352e-40
-7.400000e+00 2.260000e+01 4.827433e-41
-7.400000e+00 2.280000e+01 7.678176e-42
-7.400000e+00 2.300000e+01 1.196090e-42
-7.400000e+00 2.320000e+01 1.825037e-43
-7.400000e+00 2.340000e+01 2.727846e-44
-7.400000e+00 2.360000e+01 3.994350e-45
-7.400000e+00 2.380000e+01 5.730442e-46
-7.400000e+00 2.400000e+01 8.055331e-47
-7.400000e+00 2.420000e+01 1.109600e-47
-7.400000e+00 2.440000e+01 1.497806e-48
-7.400000e+00 2.460000e+01 1.980793e-49
-7.400000e+00 2.480000e+01 2.559840e-50
-7.400000e+00 2.500000e+01 3.166385e-51
-7.400000e+00 2.520000e+01 3.128567e-52
-7.400000e+00 2.540000e+01 0.000000e+00

-7.200000e+00 -2.560000e+01 0.000000e+00
-7.200000e+00 -2.540000e+01 1.580138e-52
-7.200000e+00 -2.520000e+01 1.623566e-51
-7.200000e+00 -2.500000e+01 1.336909e-50
-7.200000e+00 -2.480000e+01 1.054584e-49
-7.200000e+00 -2.460000e+01 8.131028e-49
-7.200000e+00 -2.440000e+01 6.142480e-48
-7.200000e+00 -2.420000e+01 4.547543e-47
-7.200000e+00 -2.400000e+01 3.299325e-46
-7.200000e+00 -2.380000e+01 2.345595e-45
-7.200000e+00 -2.360000e+01 1.633890e-44
-7.200000e+00 -2.340000e+01 1.115056e-43
-7.200000e+00 -2.320000e+01 7.454794e-43
-7.200000e+00 -2.300000e+01 4.882042e-42
-7.200000e+00 -2.280000e+01 3.131522e-41
-7.200000e+00 -2.260000e+01 1.967245e-40
-7.200000e+00 -2.240000e+01 1.210241e-39
-7.200000e+00 -2.220000e+01 7.290486e-39
-7.200000e+00 -2.200000e+01 4.300046e-38
-7.200000e+00 -2.180000e+01 2.483033e-37
-7.200000e+00 -2.160000e+01 1.403608e-36
-7.200000e+00 -2.140000e+01 7.766468e-36
-7.200000e+00 -2.120000e+01 4.206074e-35
-7.200000e+00 -2.100000e+01 2.229292e-34
-7.200000e+00 -2.080000e+01 1.156258e-33
-7.200000e+00 -2.060000e+01 5.868158e-33
-7.200000e+00 -2.040000e+01 2.913869e-32
-7.200000e+00 -2.020000e+01 1.415537e-31
-7.200000e+00 -2.000000e+01 6.726950e-31
-7.200000e+00 -1.980000e+01 3.126971e-30
-7.200000e+00 -1.960000e+01 1.421680e-29
-7.200000e+00 -1.940000e+01 6.321445e-29
-7.200000e+00 -1.920000e+01 2.748734e-28
-7.200000e+00 -1.900000e+01 1.168737e-27
-7.200000e+00 -1.880000e+01 4.858876e-27
-7.200000e+00 -1.860000e+01 1.974958e-26
-7.200000e+00 -1.840000e+01 7.847887e-26
-7.200000e+00 -1.820000e+01 3.048537e-25
-7.200000e+00 -1.800000e+01 1.157568e-24
-7.200000e+00 -1.780000e+01 4.296283e-24
-7.200000e+00 -1.760000e+01 1.558500e-23
-7.200000e+00 -1.740000e+01 5.525449e-23
-7.200000e+00 -1.720000e+01 1.914503e-22
-7.200000e+00 -1.700000e+01 6.482710e-22
-7.200000e+00 -1.680000e+01 2.145142e-21
-7.200000e+00 -1.660000e+01 6.936568e-21
-7.200000e+00 -1.640000e+01 2.191877e-20
-7.200000e+00 -1.620000e+01 6.768115e-20
-7.200000e+00 -1.600000e+01 2.042213e-19
-7.200000e+00 -1.580000e+01 6.021735e-19
-7.200000e+00 -1.560000e+01 1.735162e-18
-7.200000e+00 -1.540000e+01 4.886203e-18
-7.200000e+00 -1.520000e+01 1.344734e-17
-7.200000e+00 -1.500000e+01 3.617102e-17
-7.200000e+00 -1.480000e+01 9.509902e-17
-7.200000e+00 -1.460000e+01 2.444105e-16
-7.200000e+00 -1.440000e+01 6.140959e-16
-7.200000e+00 -1.420000e+01 1.508604e-15
-7.200000e+00 -1.400000e+01 3.624044e-15
-7.200000e+00 -1.380000e+01 8.514414e-15
-7.200000e+00 -1.360000e+01 1.956723e-14
-7.200000e+00 -1.340000e+01 4.399408e-14
-7.200000e+00 -1.320000e+01 9.679074e-14
-7.200000e+00 -1.300000e+01 2.084197e-13
-7.200000e+00 -1.280000e+01 4.393459e-13
-7.200000e+00 -1.260000e+01 9.068630e-13
-7.200000e+00 -1.240000e+01 1.833388e-12
-7.200000e+00 -1.220000e+01 3.631296e-12
-7.200000e+00 -1.200000e+01 7.048321e-12
-7.200000e+00 -1.180000e+01 1.341079e-11
-7.200000e+00 -1.160000e+01 2.502078e-11
-7.200000e+00 -1.140000e+01 4.578917e-11
-7.200000e+00 -1.120000e+01 8.222082e-11
-7.200000e+00 -1.100000e+01 1.449118e-10
-7.200000e+00 -1.080000e+01 2.507709e-10
-7.200000e+00 -1.060000e+01 4.262396e-10
-7.200000e+00 -1.040000e+01 7.118487e-10
-7.200000e+00 -1.020000e+01 1.168516e-09
-7.200000e+00 -1.000000e+01 1.886043e-09
-7.200000e+00 -9.800000e+00 2.994309e-09
-7.200000e+00 -9.600000e+00 4.677660e-09
-7.200000e+00 -9.400000e+00 7.192935e-09
-7.200000e+00 -9.200000e+00 1.089150e-08
-7.200000e+00 -9.000000e+00 1.624543e-08
-7.200000e+00 -8.800000e+00 2.387778e-08
-7.200000e+00 -8.600000e+00 3.459647e-08
-7.200000e+00 -8.400000e+00 4.943095e-08
-7.200000e+00 -8.200000e+00 6.967045e-08
-7.200000e+00 -8.000000e+00 9.690173e-08
-7.200000e+00 -7.800000e+00 1.330444e-07
-7.200000e+00 -7.600000e+00 1.803811e-07
-7.200000e+00 -7.400000e+00 2.415786e-07
-7.200000e+00 -7.200000e+00 3.196989e-07
-7.200000e+00 -7.000000e+00 4.181942e-07
-7.200000e+00 -6.800000e+00 5.408858e-07
-7.200000e+00 -6.600000e+00 6.919222e-07
-7.200000e+00 -6.400000e+00 8.757168e-07
-7.200000e+00 -6.200000e+00 1.096863e-06
-7.200000e+00 -6.000000e+00 1.360026e-06
-7.200000e+00 -5.800000e+00 1.669821e-06
-7.200000e+00 -5.600000e+00 2.030663e-06
-7.200000e+00 -5.400000e+00 2.446614e-06
-7.200000e+00 -5.200000e+00 2.921215e-06
-7.200000e+00 -5.000000e+00 3.457319e-06
-7.200000e+00 -4.800000e+00 4.056927e-06
-7.200000e+00 -4.600000e+00 4.721029e-06
-7.200000e+00 -4.400000e+00 5.449473e-06
-7.200000e+00 -4.200000e+00 6.240842e-06
-7.200000e+00 -4.000000e+00 7.092374e-06
-7.200000e+00 -3.800000e+00 7.999906e-06
-7.200000e+00 -3.600000e+00 8.957853e-06
-7.200000e+00 -3.400000e+00 9.959235e-06
-7.200000e+00 -3.200000e+00 1.099573e-05
-7.200000e+00 -3.000000e+00 1.205778e-05
-7.200000e+00 -2.800000e+00 1.313473e-05
-7.200000e+00 -2.600000e+00 1.421498e-05
-7.200000e+00 -2.400000e+00 1.528620e-05
-7.200000e+00 -2.200000e+00 1.633555e-05
-7.200000e+00 -2.000000e+00 1.734991e-05
-7.200000e+00 -1.800000e+00 1.831618e-05
-7.200000e+00 -1.600000e+00 1.922148e-05
-7.200000e+00 -1.400000e+00 2.005343e-05
-7.200000e+00 -1.200000e+00 2.080045e-05
-7.200000e+00 -1.000000e+00 2.145192e-05
-7.200000e+00 -8.000000e-01 2.199848e-05
-7.200000e+00 -6.000000e-01 2.243217e-05
-7.200000e+00 -4.000000e-01 2.274661e-05
-7.200000e+00 -2.000000e-01 2.293717e-05
-7.200000e+00 0.000000e+00 2.300100e-05
-7.200000e+00 2.000000e-01 2.293717e-05
-7.200000e+00 4.000000e-01 2.274661e-05
-7.200000e+00 6.000000e-01 2.243217e-05
-7.200000e+00 8.000000e-01 2.199848e-05
-7.200000e+00 1.000000e+00 2.145192e-05
-7.200000e+00 1.200000e+00 2.080045e-05
-7.200000e+00 1.400000e+00 2.005343e-05
-7.200000e+00 1.600000e+00 1.922148e-05
-7.200000e+00 1.800000e+00 1.831618e-05
-7.200000e+00 2.000000e+00 1.734991e-05
-7.200000e+00 2.200000e+00 1.633555e-05
-7.200000e+00 2.400000e+00 1.528620e-05
-7.200000e+00 2.600000e+00 1.421498e-05
-7.200000e+00 2.800000e+00 1.313473e-05
-7.200000e+00 3.000000e+00 1.205778e-05
-7.200000e+00 3.200000e+00 1.099573e-05
-7.200000e+00 3.400000e+00 9.959235e-06
-7.200000e+00 3.600000e+00 8.957853e-06
-7.200000e+00 3.800000e+00 7.999906e-06
-7.200000e+00 4.000000e+00 7.092374e-06
-7.200000e+00 4.200000e+00 6.240842e-06
-7.200000e+00 4.400000e+00 5.449473e-06
-7.200000e+00 4.600000e+00 4.721029e-06
-7.200000e+00 4.800000e+00 4.056927e-06
-7.200000e+00 5.000000e+00 3.457319e-06
-7.200000e+00 5.200000e+00 2.921215e-06
-7.200000e+00 5.400000e+00 2.446614e-06
-7.200000e+00 5.600000e+00 2.030663e-06
-7.200000e+00 5.800000e+00 1.669821e-06
-7.200000e+00 6.000000e+00 1.360026e-06
-7.200000e+00 6.200000e+00 1.096863e-06
-7.200000e+00 6.400000e+00 8.757168e-07
-7.200000e+00 6.600000e+00 6.919222e-07
-7.200000e+00 6.800000e+00 5.408858e-07
-7.200000e+00 7.000000e+00 4.181942e-07
-7.200000e+00 7.200000e+00 3.196989e-07
-7.200000e+00 7.400000e+00 2.415786e-07
-7.200000e+00 7.600000e+00 1.803811e-07
-7.200000e+00 7.800000e+00 1.330444e-07
-7.200000e+00 8.000000e+00 9.690173e-08
-7.200000e+00 8.200000e+00 6.967045e-08
-7.200000e+00 8.400000e+00 4.943095e-08
-7.200000e+00 8.600000e+00 3.459647e-08
-7.200000e+00 8.800000e+00 2.387778e-08
-7.200000e+00 9.000000e+00 1.624543e-08
-7.200000e+00 9.200000e+00 1.089150e-08
-7.200000e+00 9.400000e+00 7.192935e-09
-7.200000e+00 9.600000e+00 4.677660e-09
-7.200000e+00 9.800000e+00 2.994309e-09
-7.200000e+00 1.000000e+01 1.886043e-09
-7.200000e+00 1.020000e+01 1.168516e-09
-7.200000e+00 1.040000e+01 7.118487e-10
-7.200000e+00 1.060000e+01 4.262396e-10
-7.200000e+00 1.080000e+01 2.507709e-10
-7.200000e+00 1.100000e+01 1.449118e-10
-7.200000e+00 1.120000e+01 8.222082e-11
-7.200000e+00 1.140000e+01 4.578917e-11
-7.200000e+00 1.160000e+01 2.502078e-11
-7.200000e+00 1.180000e+01 1.341079e-11
-7.200000e+00 1.200000e+01 7.048321e-12
-7.200000e+00 1.220000e+01 3.631296e-12
-7.200000e+00 1.240000e+01 1.833388e-12
-7.200000e+00 1.260000e+01 9.068630e-13
-7.200000e+00 1.280000e+01 4.393459e-13
-7.200000e+00 1.300000e+01 2.084197e-13
-7.200000e+00 1.320000e+01 9.679074e-14
-7.200000e+00 1.340000e+01 4.399408e-14
-7.200000e+00 1.360000e+01 1.956723e-14
-7.200000e+00 1.380000e+01 8.514414e-15
-7.200000e+00 1.400000e+01 3.624044e-15
-7.200000e+00 1.420000e+01 1.508604e-15
-7.200000e+00 1.440000e+01 6.140959e-16
-7.200000e+00 1.460000e+01 2.444105e-16
-7.200000e+00 1.480000e+01 9.509902e-17
-7.200000e+00 1.500000e+01 3.617102e-17
-7.200000e+00 1.520000e+01 1.344734e-17
-7.200000e+00 1.540000e+01 4.886203e-18
-7.200000e+00 1.560000e+01 1.735162e-18
-7.200000e+00 1.580000e+01 6.021735e-19
-7.200000e+00 1.600000e+01 2.042213e-19
-7.200000e+00 1.620000e+01 6.768115e-20
-7.200000e+00 1.640000e+01 2.191877e-20
-7.200000e+00 1.660000e+01 6.936568e-21
-7.200000e+00 1.680000e+01 2.145142e-21
-7.200000e+00 1.700000e+01 6.482710e-22
-7.200000e+00 1.720000e+01 1.914503e-22
-7.200000e+00 1.740000e+01 5.525449e-23
-7.200000e+00 1.760000e+01 1.558500e-23
-7.200000e+00 1.780000e+01 4.296283e-24
-7.200000e+00 1.800000e+01 1.157568e-24
-7.200000e+00 1.820000e+01 3.048537e-25
-7.200000e+00 1.840000e+01 7.847887e-26
-7.200000e+00 1.860000e+01 1.974958e-26
-7.200000e+00 1.880000e+01 4.858876e-27
-7.200000e+00 1.900000e+01 1.168737e-27
-7.200000e+00 1.920000e+01 2.748734e-28
-7.200000e+00 1.940000e+01 6.321445e-29
-7.200000e+00 1.960000e+01 1.421680e-29
-7.200000e+00 1.980000e+01 3.126971e-30
-7.200000e+00 2.000000e+01 6.726950e-31
-7.200000e+00 2.020000e+01 1.415537e-31
-7.200000e+00 2.040000e+01 2.913869e-32
-7.200000e+00 2.060000e+01 5.868158e-33
-7.200000e+00 2.080000e+01 1.156258e-33
-7.200000e+00 2.100000e+01 2.229292e-34
-7.200000e+00 2.120000e+01 4.206074e-35
-7.200000e+00 2.140000e+01 7.766468e-36
-7.200000e+00 2.160000e+01 1.403608e-36
-7.200000e+00 2.180000e+01 2.483033e-37
-7.200000e+00 2.200000e+01 4.300046e-38
-7.200000e+00 2.220000e+01 7.290486e-39
-7.200000e+00 2.240000e+01 1.210241e-39
-7.200000e+00 2.260000e+01 1.967245e-40
-7.200000e+00 2.280000e+01 3.131522e-41
-7.200000e+00 2.300000e+01 4.882042e-42
-7.200000e+00 2.320000e+01 7.454794e-43
-7.200000e+00 2.340000e+01 1.115056e-43
-7.200000e+00 2.360000e+01 1.633890e-44
-7.200000e+00 2.380000e+01 2.345595e-45
-7.200000e+00 2.400000e+01 3.299321e-46
-7.200000e+00 2.420000e+01 4.547505e-47
-7.200000e+00 2.440000e+01 6.142100e-48
-7.200000e+00 2.460000e+01 8.127275e-49
-7.200000e+00 2.480000e+01 1.050877e-49
-7.200000e+00 2.500000e+01 1.300523e-50
-7.200000e+00 2.520000e+01 1.285499e-51
-7.200000e+00 2.540000e+01 0.000000e+00

-7.000000e+00 -2.560000e+01 0.000000e+00
-7.000000e+00 -2.540000e+01 6.257806e-52
-7.000000e+00 -2.520000e+01 6.427368e-51
-7.000000e+00 -2.500000e+01 5.290056e-50
-7.000000e+00 -2.480000e+01 4.170789e-49
-7.000000e+00 -2.460000e+01 3.214035e-48
-7.000000e+00 -2.440000e+01 2.426650e-47
-7.000000e+00 -2.420000e+01 1.795513e-46
-7.000000e+00 -2.400000e+01 1.301891e-45
-7.000000e+00 -2.380000e+01 9.249739e-45
-7.000000e+00 -2.360000e+01 6.438946e-44
-7.000000e+00 -2.340000e+01 4.391286e-43
-7.000000e+00 -2.320000e+01 2.933738e-42
-7.000000e+00 -2.300000e+01 1.919838e-41
-7.000000e+00 -2.280000e+01 1.230500e-40
-7.000000e+00 -2.260000e+01 7.723842e-40
-7.000000e+00 -2.240000e+01 4.747662e-39
-7.000000e+00 -2.220000e+01 2.857466e-38
-7.000000e+00 -2.200000e+01 1.683826e-37
-7.000000e+00 -2.180000e+01 9.713782e-37
-7.000000e+00 -2.160000e+01 5.485475e-36
-7.000000e+00 -2.140000e+01 3.032038e-35
-7.000000e+00 -2.120000e+01 1.640249e-34
-7.000000e+00 -2.100000e+01 8.683589e-34
-7.000000e+00 -2.080000e+01 4.498455e-33
-7.000000e+00 -2.060000e+01 2.280144e-32
-7.000000e+00 -2.040000e+01 1.130723e-31
-7.000000e+00 -2.020000e+01 5.485377e-31
-7.000000e+00 -2.000000e+01 2.602997e-30
-7.000000e+00 -1.980000e+01 1.208146e-29
-7.000000e+00 -1.960000e+01 5.484103e-29
-7.000000e+00 -1.940000e+01 2.434418e-28
-7.000000e+00 -1.920000e+01 1.056699e-27
-7.000000e+00 -1.900000e+01 4.484751e-27
-7.000000e+00 -1.880000e+01 1.860892e-26
-7.000000e+00 -1.860000e+01 7.548600e-26
-7.000000e+00 -1.840000e+01 2.993238e-25
-7.000000e+00 -1.820000e+01 1.160152e-24
-7.000000e+00 -1.800000e+01 4.394984e-24
-7.000000e+00 -1.780000e+01 1.627201e-23
-7.000000e+00 -1.760000e+01 5.887628e-23
-7.000000e+00 -1.740000e+01 2.081763e-22
-7.000000e+00 -1.720000e+01 7.192715e-22
-7.000000e+00 -1.700000e+01 2.428321e-21
-7.000000e+00 -1.680000e+01 8.010425e-21
-7.000000e+00 -1.660000e+01 2.581835e-20
-7.000000e+00 -1.640000e+01 8.130470e-20
-7.000000e+00 -1.620000e+01 2.501564e-19
-7.000000e+00 -1.600000e+01 7.519950e-19
-7.000000e+00 -1.580000e+01 2.208658e-18
-7.000000e+00 -1.560000e+01 6.338112e-18
-7.000000e+00 -1.540000e+01 1.777139e-17
-7.000000e+00 -1.520000e+01 4.868899e-17
-7.000000e+00 -1.500000e+01 1.303500e-16
-7.000000e+00 -1.480000e+01 3.410294e-16
-7.000000e+00 -1.460000e+01 8.719825e-16
-7.000000e+00 -1.440000e+01 2.179219e-15
-7.000000e+00 -1.420000e+01 5.323767e-15
-7.000000e+00 -1.400000e+01 1.271503e-14
-7.000000e+00 -1.380000e+01 2.969329e-14
-7.000000e+00 -1.360000e+01 6.781264e-14
-7.000000e+00 -1.340000e+01 1.514784e-13
-7.000000e+00 -1.320000e+01 3.310263e-13
-7.000000e+00 -1.300000e+01 7.078422e-13
-7.000000e+00 -1.280000e+01 1.481394e-12
-7.000000e+00 -1.260000e+01 3.035080e-12
-7.000000e+00 -1.240000e+01 6.089009e-12
-7.000000e+00 -1.220000e+01 1.196516e-11
-7.000000e+00 -1.200000e+01 2.303615e-11
-7.000000e+00 -1.180000e+01 4.346623e-11
-7.000000e+00 -1.160000e+01 8.040447e-11
-7.000000e+00 -1.140000e+01 1.458599e-10
-7.000000e+00 -1.120000e+01 2.595759e-10
-7.000000e+00 -1.100000e+01 4.533312e-10
-7.000000e+00 -1.080000e+01 7.772181e-10
-7.000000e+00 -1.060000e+01 1.308587e-09
-7.000000e+00 -1.040000e+01 2.164483e-09
-7.000000e+00 -1.020000e+01 3.518505e-09
-7.000000e+00 -1.000000e+01 5.623125e-09
-7.000000e+00 -9.800000e+00 8.838459e-09
-7.000000e+00 -9.600000e+00 1.366845e-08
-7.000000e+00 -9.400000e+00 2.080515e-08
-7.000000e+00 -9.200000e+00 3.118141e-08
-7.000000e+00 -9.000000e+00 4.603185e-08
-7.000000e+00 -8.800000e+00 6.696107e-08
-7.000000e+00 -8.600000e+00 9.601738e-08
-7.000000e+00 -8.400000e+00 1.357694e-07
-7.000000e+00 -8.200000e+00 1.893816e-07
-7.000000e+00 -8.000000e+00 2.606844e-07
-7.000000e+00 -7.800000e+00 3.542331e-07
-7.000000e+00 -7.600000e+00 4.753497e-07
-7.000000e+00 -7.400000e+00 6.301414e-07
-7.000000e+00 -7.200000e+00 8.254900e-07
-7.000000e+00 -7.000000e+00 1.069006e-06
-7.000000e+00 -6.800000e+00 1.368943e-06
-7.000000e+00 -6.600000e+00 1.734074e-06
-7.000000e+00 -6.400000e+00 2.173519e-06
-7.000000e+00 -6.200000e+00 2.696537e-06
-7.000000e+00 -6.000000e+00 3.312275e-06
-7.000000e+00 -5.800000e+00 4.029494e-06
-7.000000e+00 -5.600000e+00 4.856262e-06
-7.000000e+00 -5.400000e+00 5.799641e-06
-7.000000e+00 -5.200000e+00 6.865366e-06
-7.000000e+00 -5.000000e+00 8.057541e-06
-7.000000e+00 -4.800000e+00 9.378347e-06
-7.000000e+00 -4.600000e+00 1.082780e-05
-7.000000e+00 -4.400000e+00 1.240352e-05
-7.000000e+00 -4.200000e+00 1.410061e-05
-7.000000e+00 -4.000000e+00 1.591153e-05
-7.000000e+00 -3.800000e+00 1.782610e-05
-7.000000e+00 -3.600000e+00 1.983151e-05
-7.000000e+00 -3.400000e+00 2.191246e-05
-7.000000e+00 -3.200000e+00 2.405132e-05
-7.000000e+00 -3.000000e+00 2.622838e-05
-7.000000e+00 -2.800000e+00 2.842213e-05
-7.000000e+00 -2.600000e+00 3.060963e-05
-7.000000e+00 -2.400000e+00 3.276691e-05
-7.000000e+00 -2.200000e+00 3.486934e-05
-7.000000e+00 -2.000000e+00 3.689210e-05
-7.000000e+00 -1.800000e+00 3.881065e-05
-7.000000e+00 -1.600000e+00 4.060113e-05
-7.000000e+00 -1.400000e+00 4.224086e-05
-7.000000e+00 -1.200000e+00 4.370867e-05
-7.000000e+00 -1.000000e+00 4.498541e-05
-7.000000e+00 -8.000000e-01 4.605418e-05
-7.000000e+00 -6.000000e-01 4.690075e-05
-7.000000e+00 -4.000000e-01 4.751374e-05
-7.000000e+00 -2.000000e-01 4.788489e-05
-7.000000e+00 0.000000e+00 4.800917e-05
-7.000000e+00 2.000000e-01 4.788489e-05
-7.000000e+00 4.000000e-01 4.751374e-05
-7.000000e+00 6.000000e-01 4.690075e-05
-7.000000e+00 8.000000e-01 4.605418e-05
-7.000000e+00 1.000000e+00 4.498541e-05
-7.000000e+00 1.200000e+00 4.370867e-05
-7.000000e+00 1.400000e+00 4.224086e-05
-7.000000e+00 1.600000e+00 4.060113e-05
-7.000000e+00 1.800000e+00 3.881065e-05
-7.000000e+00 2.000000e+00 3.689210e-05
-7.000000e+00 2.200000e+00 3.486934e-05
-7.000000e+00 2.400000e+00 3.276691e-05
-7.000000e+00 2.600000e+00 3.060963e-05
-7.000000e+00 2.800000e+00 2.842213e-05
-7.000000e+00 3.000000e+00 2.622838e-05
-7.000000e+00 3.200000e+00 2.405132e-05
-7.000000e+00 3.400000e+00 2.191246e-05
-7.000000e+00 3.600000e+00 1.983151e-05
-7.000000e+00 3.800000e+00 1.782610e-05
-7.000000e+00 4.000000e+00 1.591153e-05
-7.000000e+00 4.200000e+00 1.410061e-05
-7.000000e+00 4.400000e+00 1.240352e-05
-7.000000e+00 4.600000e+00 1.082780e-05
-7.000000e+00 4.800000e+00 9.378347e-06
-7.000000e+00 5.000000e+00 8.057541e-06
-7.000000e+00 5.200000e+00 6.865366e-06
-7.000000e+00 5.400000e+00 5.799641e-06
-7.000000e+00 5.600000e+00 4.856262e-06
-7.000000e+00 5.800000e+00 4.029494e-06
-7.000000e+00 6.000000e+00 3.312275e-06
-7.000000e+00 6.200000e+00 2.696537e-06
-7.000000e+00 6.400000e+00 2.173519e-06
-7.000000e+00 6.600000e+00 1.734074e-06
-7.000000e+00 6.800000e+00 1.368943e-06
-7.000000e+00 7.000000e+00 1.069006e-06
-7.000000e+00 7.200000e+00 8.254900e-07
-7.000000e+00 7.400000e+00 6.301414e-07
-7.000000e+00 7.600000e+00 4.753497e-07
-7.000000e+00 7.800000e+00 3.542331e-07
-7.000000e+00 8.000000e+00 2.606844e-07
-7.000000e+00 8.200000e+00 1.893816e-07
-7.000000e+00 8.400000e+00 1.357694e-07
-7.000000e+00 8.600000e+00 9.601738e-08
-7.000000e+00 8.800000e+00 6.696107e-08
-7.000000e+00 9.000000e+00 4.603185e-08
-7.000000e+00 9.200000e+00 3.118141e-08
-7.000000e+00 9.400000e+00 2.080515e-08
-7.000000e+00 9.600000e+00 1.366845e-08
-7.000000e+00 9.800000e+00 8.838459e-09
-7.000000e+00 1.000000e+01 5.623125e-09
-7.000000e+00 1.020000e+01 3.518505e-09
-7.000000e+00 1.040000e+01 2.164483e-09
-7.000000e+00 1.060000e+01 1.308587e-09
-7.000000e+00 1.080000e+01 7.772181e-10
-7.000000e+00 1.100000e+01 4.533312e-10
-7.000000e+00 1.120000e+01 2.595759e-10
-7.000000e+00 1.140000e+01 1.458599e-10
-7.000000e+00 1.160000e+01 8.040447e-11
-7.000000e+00 1.180000e+01 4.346623e-11
-7.000000e+00 1.200000e+01 2.303615e-11
-7.000000e+00 1.220000e+01 1.196516e-11
-7.000000e+00 1.240000e+01 6.089009e-12
-7.000000e+00 1.260000e+01 3.035080e-12
-7.000000e+00 1.280000e+01 1.481394e-12
-7.000000e+00 1.300000e+01 7.078422e-13
-7.000000e+00 1.320000e+01 3.310263e-13
-7.000000e+00 1.340000e+01 1.514784e-13
-7.000000e+00 1.360000e+01 6.781264e-14
-7.000000e+00 1.380000e+01 2.969329e-14
-7.000000e+00 1.400000e+01 1.271503e-14
-7.000000e+00 1.420000e+01 5.323767e-15
-7.000000e+00 1.440000e+01 2.179219e-15
-7.000000e+00 1.460000e+01 8.719825e-16
-7.000000e+00 1.480000e+01 3.410294e-16
-7.000000e+00 1.500000e+01 1.303500e-16
-7.000000e+00 1.520000e+01 4.868899e-17
-7.000000e+00 1.540000e+01 1.777139e-17
-7.000000e+00 1.560000e+01 6.338112e-18
-7.000000e+00 1.580000e+01 2.208658e-18
-7.000000e+00 1.600000e+01 7.519950e-19
-7.000000e+00 1.620000e+01 2.501564e-19
-7.000000e+00 1.640000e+01 8.130470e-20
-7.000000e+00 1.660000e+01 2.581835e-20
-7.000000e+00 1.680000e+01 8.010425e-21
-7.000000e+00 1.700000e+01 2.428321e-21
-7.000000e+00 1.720000e+01 7.192715e-22
-7.000000e+00 1.740000e+01 2.081763e-22
-7.000000e+00 1.760000e+01 5.887628e-23
-7.000000e+00 1.780000e+01 1.627201e-23
-7.000000e+00 1.800000e+01 4.394984e-24
-7.000000e+00 1.820000e+01 1.160152e-24
-7.000000e+00 1.840000e+01 2.993238e-25
-7.000000e+00 1.860000e+01 7.548600e-26
-7.000000e+00 1.880000e+01 1.860892e-26
-7.000000e+00 1.900000e+01 4.484751e-27
-7.000000e+00 1.920000e+01 1.056699e-27
-7.000000e+00 1.940000e+01 2.434418e-28
-7.000000e+00 1.960000e+01 5.484103e-29
-7.000000e+00 1.980000e+01 1.208146e-29
-7.000000e+00 2.000000e+01 2.602997e-30
-7.000000e+00 2.020000e+01 5.485377e-31
-7.000000e+00 2.040000e+01 1.130723e-31
-7.000000e+00 2.060000e+01 2.280144e-32
-7.000000e+00 2.080000e+01 4.498455e-33
-7.000000e+00 2.100000e+01 8.683589e-34
-7.000000e+00 2.120000e+01 1.640249e-34
-7.000000e+00 2.140000e+01 3.032038e-35
-7.000000e+00 2.160000e+01 5.485475e-36
-7.000000e+00 2.180000e+01 9.713782e-37
-7.000000e+00 2.200000e+01 1.683826e-37
-7.000000e+00 2.220000e+01 2.857466e-38
-7.000000e+00 2.240000e+01 4.747662e-39
-7.000000e+00 2.260000e+01 7.723842e-40
-7.000000e+00 2.280000e+01 1.230500e-40
-7.000000e+00 2.300000e+01 1.919838e-41
-7.000000e+00 2.320000e+01 2.933738e-42
-7.000000e+00 2.340000e+01 4.391286e-43
-7.000000e+00 2.360000e+01 6.438946e-44
-7.000000e+00 2.380000e+01 9.249737e-45
-7.000000e+00 2.400000e+01 1.301890e-45
-7.000000e+00 2.420000e+01 1.795498e-46
-7.000000e+00 2.440000e+01 2.426500e-47
-7.000000e+00 2.460000e+01 3.212549e-48
-7.000000e+00 2.480000e+01 4.156108e-49
-7.000000e+00 2.500000e+01 5.145952e-50
-7.000000e+00 2.520000e+01 5.088492e-51
-7.000000e+00 2.540000e+01 0.000000e+00

-6.800000e+00 -2.560000e+01 0.000000e+00
-6.800000e+00 -2.540000e+01 2.387197e-51
-6.800000e+00 -2.520000e+01 2.450969e-50
-6.800000e+00 -2.500000e+01 2.016337e-49
-6.800000e+00 -2.480000e+01 1.588923e-48
-6.800000e+00 -2.460000e+01 1.223789e-47
-6.800000e+00 -2.440000e+01 9.234742e-47
-6.800000e+00 -2.420000e+01 6.829012e-46
-6.800000e+00 -2.400000e+01 4.948633e-45
-6.800000e+00 -2.380000e+01 3.513747e-44
-6.800000e+00 -2.360000e+01 2.444414e-43
-6.800000e+00 -2.340000e+01 1.665938e-42
-6.800000e+00 -2.320000e+01 1.112200e-41
-6.800000e+00 -2.300000e+01 7.272888e-41
-6.800000e+00 -2.280000e+01 4.657912e-40
-6.800000e+00 -2.260000e+01 2.921429e-39
-6.800000e+00 -2.240000e+01 1.794233e-38
-6.800000e+00 -2.220000e+01 1.078949e-37
-6.800000e+00 -2.200000e+01 6.352150e-37
-6.800000e+00 -2.180000e+01 3.660981e-36
-6.800000e+00 -2.160000e+01 2.065333e-35
-6.800000e+00 -2.140000e+01 1.140400e-34
-6.800000e+00 -2.120000e+01 6.162517e-34
-6.800000e+00 -2.100000e+01 3.258752e-33
-6.800000e+00 -2.080000e+01 1.686148e-32
-6.800000e+00 -2.060000e+01 8.535917e-32
-6.800000e+00 -2.040000e+01 4.227407e-31
-6.800000e+00 -2.020000e+01 2.047984e-30
-6.800000e+00 -2.000000e+01 9.704373e-30
-6.800000e+00 -1.980000e+01 4.497348e-29
-6.800000e+00 -1.960000e+01 2.038235e-28
-6.800000e+00 -1.940000e+01 9.032781e-28
-6.800000e+00 -1.920000e+01 3.913991e-27
-6.800000e+00 -1.900000e+01 1.658104e-26
-6.800000e+00 -1.880000e+01 6.866890e-26
-6.800000e+00 -1.860000e+01 2.779901e-25
-6.800000e+00 -1.840000e+01 1.099979e-24
-6.800000e+00 -1.820000e+01 4.253950e-24
-6.800000e+00 -1.800000e+01 1.607759e-23
-6.800000e+00 -1.780000e+01 5.937999e-23
-6.800000e+00 -1.760000e+01 2.142996e-22
-6.800000e+00 -1.740000e+01 7.556805e-22
-6.800000e+00 -1.720000e+01 2.603555e-21
-6.800000e+00 -1.700000e+01 8.763662e-21
-6.800000e+00 -1.680000e+01 2.881880e-20
-6.800000e+00 -1.660000e+01 9.258105e-20
-6.800000e+00 -1.640000e+01 2.905441e-19
-6.800000e+00 -1.620000e+01 8.907114e-19
-6.800000e+00 -1.600000e+01 2.667427e-18
-6.800000e+00 -1.580000e+01 7.803301e-18
-6.800000e+00 -1.560000e+01 2.229969e-17
-6.800000e+00 -1.540000e+01 6.225341e-17
-6.800000e+00 -1.520000e+01 1.697798e-16
-6.800000e+00 -1.500000e+01 4.523638e-16
-6.800000e+00 -1.480000e+01 1.177592e-15
-6.800000e+00 -1.460000e+01 2.995292e-15
-6.800000e+00 -1.440000e+01 7.444924e-15
-6.800000e+00 -1.420000e+01 1.808439e-14
-6.800000e+00 -1.400000e+01 4.293614e-14
-6.800000e+00 -1.380000e+01 9.965015e-14
-6.800000e+00 -1.360000e+01 2.261186e-13
-6.800000e+00 -1.340000e+01 5.017339e-13
-6.800000e+00 -1.320000e+01 1.088860e-12
-6.800000e+00 -1.300000e+01 2.311655e-12
-6.800000e+00 -1.280000e+01 4.802022e-12
-6.800000e+00 -1.260000e+01 9.762948e-12
-6.800000e+00 -1.240000e+01 1.943150e-11
-6.800000e+00 -1.220000e+01 3.787217e-11
-6.800000e+00 -1.200000e+01 7.230178e-11
-6.800000e+00 -1.180000e+01 1.352464e-10
-6.800000e+00 -1.160000e+01 2.479645e-10
-6.800000e+00 -1.140000e+01 4.457431e-10
-6.800000e+00 -1.120000e+01 7.858880e-10
-6.800000e+00 -1.100000e+01 1.359476e-09
-6.800000e+00 -1.080000e+01 2.308212e-09
-6.800000e+00 -1.060000e+01 3.847993e-09
-6.800000e+00 -1.040000e+01 6.301033e-09
-6.800000e+00 -1.020000e+01 1.013853e-08
-6.800000e+00 -1.000000e+01 1.603587e-08
-6.800000e+00 -9.800000e+00 2.494220e-08
-6.800000e+00 -9.600000e+00 3.816562e-08
-6.800000e+00 -9.400000e+00 5.747471e-08
-6.800000e+00 -9.200000e+00 8.521565e-08
-6.800000e+00 -9.000000e+00 1.244432e-07
-6.800000e+00 -8.800000e+00 1.790617e-07
-6.800000e+00 -8.600000e+00 2.539705e-07
-6.800000e+00 -8.400000e+00 3.552063e-07
-6.800000e+00 -8.200000e+00 4.900738e-07
-6.800000e+00 -8.000000e+00 6.672524e-07
-6.800000e+00 -7.800000e+00 8.968695e-07
-6.800000e+00 -7.600000e+00 1.190527e-06
-6.800000e+00 -7.400000e+00 1.561268e-06
-6.800000e+00 -7.200000e+00 2.023482e-06
-6.800000e+00 -7.000000e+00 2.592732e-06
-6.800000e+00 -6.800000e+00 3.285502e-06
-6.800000e+00 -6.600000e+00 4.118869e-06
-6.800000e+00 -6.400000e+00 5.110107e-06
-6.800000e+00 -6.200000e+00 6.276212e-06
-6.800000e+00 -6.000000e+00 7.633394e-06
-6.800000e+00 -5.800000e+00 9.196516e-06
-6.800000e+00 -5.600000e+00 1.097853e-05
-6.800000e+00 -5.400000e+00 1.298990e-05
-6.800000e+00 -5.200000e+00 1.523810e-05
-6.800000e+00 -5.000000e+00 1.772706e-05
-6.800000e+00 -4.800000e+00 2.045682e-05
-6.800000e+00 -4.600000e+00 2.342313e-05
-6.800000e+00 -4.400000e+00 2.661724e-05
-6.800000e+00 -4.200000e+00 3.002579e-05
-6.800000e+00 -4.000000e+00 3.363075e-05
-6.800000e+00 -3.800000e+00 3.740956e-05
-6.800000e+00 -3.600000e+00 4.133531e-05
-6.800000e+00 -3.400000e+00 4.537711e-05
-6.800000e+00 -3.200000e+00 4.950049e-05
-6.800000e+00 -3.000000e+00 5.366789e-05
-6.800000e+00 -2.800000e+00 5.783927e-05
-6.800000e+00 -2.600000e+00 6.197276e-05
-6.800000e+00 -2.400000e+00 6.602528e-05
-6.800000e+00 -2.200000e+00 6.995335e-05
-6.800000e+00 -2.000000e+00 7.371368e-05
-6.800000e+00 -1.800000e+00 7.726399e-05
-6.800000e+00 -1.600000e+00 8.056365e-05
-6.800000e+00 -1.400000e+00 8.357434e-05
-6.800000e+00 -1.200000e+00 8.626070e-05
-6.800000e+00 -1.000000e+00 8.859085e-05
-6.800000e+00 -8.000000e-01 9.053693e-05
-6.800000e+00 -6.000000e-01 9.207554e-05
-6.800000e+00 -4.000000e-01 9.318807e-05
-6.800000e+00 -2.000000e-01 9.386105e-05
-6.800000e+00 0.000000e+00 9.408629e-05
-6.800000e+00 2.000000e-01 9.386105e-05
-6.800000e+00 4.000000e-01 9.318807e-05
-6.800000e+00 6.000000e-01 9.207554e-05
-6.800000e+00 8.000000e-01 9.053693e-05
-6.800000e+00 1.000000e+00 8.859085e-05
-6.800000e+00 1.200000e+00 8.626070e-05
-6.800000e+00 1.400000e+00 8.357434e-05
-6.800000e+00 1.600000e+00 8.056365e-05
-6.800000e+00 1.800000e+00 7.726399e-05
-6.800000e+00 2.000000e+00 7.371368e-05
-6.800000e+00 2.200000e+00 6.995335e-05
-6.800000e+00 2.400000e+00 6.602528e-05
-6.800000e+00 2.600000e+00 6.197276e-05
-6.800000e+00 2.800000e+00 5.783927e-05
-6.800000e+00 3.000000e+00 5.366789e-05
-6.800000e+00 3.200000e+00 4.950049e-05
-6.800000e+00 3.400000e+00 4.537711e-05
-6.800000e+00 3.600000e+00 4.133531e-05
-6.800000e+00 3.800000e+00 3.740956e-05
-6.800000e+00 4.000000e+00 3.363075e-05
-6.800000e+00 4.200000e+00 3.002579e-05
-6.800000e+00 4.400000e+00 2.661724e-05
-6.800000e+00 4.600000e+00 2.342313e-05
-6.800000e+00 4.800000e+00 2.045682e-05
-6.800000e+00 5.000000e+00 1.772706e-05
-6.800000e+00 5.200000e+00 1.523810e-05
-6.800000e+00 5.400000e+00 1.298990e-05
-6.800000e+00 5.600000e+00 1.097853e-05
-6.800000e+00 5.800000e+00 9.196516e-06
-6.800000e+00 6.000000e+00 7.633394e-06
-6.800000e+00 6.200000e+00 6.276212e-06
-6.800000e+00 6.400000e+00 5.110107e-06
-6.800000e+00 6.600000e+00 4.118869e-06
-6.800000e+00 6.800000e+00 3.285502e-06
-6.800000e+00 7.000000e+00 2.592732e-06
-6.800000e+00 7.200000e+00 2.023482e-06
-6.800000e+00 7.400000e+00 1.561268e-06
-6.800000e+00 7.600000e+00 1.190527e-06
-6.800000e+00 7.800000e+00 8.968695e-07
-6.800000e+00 8.000000e+00 6.672524e-07
-6.800000e+00 8.200000e+00 4.900738e-07
-6.800000e+00 8.400000e+00 3.552063e-07
-6.800000e+00 8.600000e+00 2.539705e-07
-6.800000e+00 8.800000e+00 1.790617e-07
-6.800000e+00 9.000000e+00 1.244432e-07
-6.800000e+00 9.200000e+00 8.521565e-08
-6.800000e+00 9.400000e+00 5.747471e-08
-6.800000e+00 9.600000e+00 3.816562e-08
-6.800000e+00 9.800000e+00 2.494220e-08
-6.800000e+00 1.000000e+01 1.603587e-08
-6.800000e+00 1.020000e+01 1.013853e-08
-6.800000e+00 1.040000e+01 6.301033e-09
-6.800000e+00 1.060000e+01 3.847993e-09
-6.800000e+00 1.080000e+01 2.308212e-09
-6.800000e+00 1.100000e+01 1.359476e-09
-6.800000e+00 1.120000e+01 7.858880e-10
-6.800000e+00 1.140000e+01 4.457431e-10
-6.800000e+00 1.160000e+01 2.479645e-10
-6.800000e+00 1.180000e+01 1.352464e-10
-6.800000e+00 1.200000e+01 7.230178e-11
-6.800000e+00 1.220000e+01 3.787217e-11
-6.800000e+00 1.240000e+01 1.943150e-11
-6.800000e+00 1.260000e+01 9.762948e-12
-6.800000e+00 1.280000e+01 4.802022e-12
-6.800000e+00 1.300000e+01 2.311655e-12
-6.800000e+00 1.320000e+01 1.088860e-12
-6.800000e+00 1.340000e+01 5.017339e-13
-6.800000e+00 1.360000e+01 2.261186e-13
-6.800000e+00 1.380000e+01 9.965015e-14
-6.800000e+00 1.400000e+01 4.293614e-14
-6.800000e+00 1.420000e+01 1.808439e-14
-6.800000e+00 1.440000e+01 7.444924e-15
-6.800000e+00 1.460000e+01 2.995292e-15
-6.800000e+00 1.480000e+01 1.177592e-15
-6.800000e+00 1.500000e+01 4.523638e-16
-6.800000e+00 1.520000e+01 1.697798e-16
-6.800000e+00 1.540000e+01 6.225341e-17
-6.800000e+00 1.560000e+01 2.229969e-17
-6.800000e+00 1.580000e+01 7.803301e-18
-6.800000e+00 1.600000e+01 2.667427e-18
-6.800000e+00 1.620000e+01 8.907114e-19
-6.800000e+00 1.640000e+01 2.905441e-19
-6.800000e+00 1.660000e+01 9.258105e-20
-6.800000e+00 1.680000e+01 2.881880e-20
-6.800000e+00 1.700000e+01 8.763662e-21
-6.800000e+00 1.720000e+01 2.603555e-21
-6.800000e+00 1.740000e+01 7.556805e-22
-6.800000e+00 1.760000e+01 2.142996e-22
-6.800000e+00 1.780000e+01 5.937999e-23
-6.800000e+00 1.800000e+01 1.607759e-23
-6.800000e+00 1.820000e+01 4.253950e-24
-6.800000e+00 1.840000e+01 1.099979e-24
-6.800000e+00 1.860000e+01 2.779901e-25
-6.800000e+00 1.880000e+01 6.866890e-26
-6.800000e+00 1.900000e+01 1.658104e-26
-6.800000e+00 1.920000e+01 3.913991e-27
-6.800000e+00 1.940000e+01 9.032781e-28
-6.800000e+00 1.960000e+01 2.038235e-28
-6.800000e+00 1.980000e+01 4.497348e-29
-6.800000e+00 2.000000e+01 9.704373e-30
-6.800000e+00 2.020000e+01 2.047984e-30
-6.800000e+00 2.040000e+01 4.227407e-31
-6.800000e+00 2.060000e+01 8.535917e-32
-6.800000e+00 2.080000e+01 1.686148e-32
-6.800000e+00 2.100000e+01 3.258752e-33
-6.800000e+00 2.120000e+01 6.162517e-34
-6.800000e+00 2.140000e+01 1.140400e-34
-6.800000e+00 2.160000e+01 2.065333e-35
-6.800000e+00 2.180000e+01 3.660981e-36
-6.800000e+00 2.200000e+01 6.352150e-37
-6.800000e+00 2.220000e+01 1.078949e-37
-6.800000e+00 2.240000e+01 1.794233e-38
-6.800000e+00 2.260000e+01 2.921429e-39
-6.800000e+00 2.280000e+01 4.657912e-40
-6.800000e+00 2.300000e+01 7.272888e-41
-6.800000e+00 2.320000e+01 1.112200e-41
-6.800000e+00 2.340000e+01 1.665938e-42
-6.800000e+00 2.360000e+01 2.444414e-43
-6.800000e+00 2.380000e+01 3.513746e-44
-6.800000e+00 2.400000e+01 4.948627e-45
-6.800000e+00 2.420000e+01 6.828954e-46
-6.800000e+00 2.440000e+01 9.234168e-47
-6.800000e+00 2.460000e+01 1.223222e-47
-6.800000e+00 2.480000e+01 1.583322e-48
-6.800000e+00 2.500000e+01 1.961363e-49
-6.800000e+00 2.520000e+01 1.940209e-50
-6.800000e+00 2.540000e+01 0.000000e+00

-6.600000e+00 -2.560000e+01 0.000000e+00
-6.600000e+00 -2.540000e+01 8.770937e-51
-6.600000e+00 -2.520000e+01 9.001950e-50
-6.600000e+00 -2.500000e+01 7.402241e-49
-6.600000e+00 -2.480000e+01 5.830262e-48
-6.600000e+00 -2.460000e+01 4.488141e-47
-6.600000e+00 -2.440000e+01 3.384931e-46
-6.600000e+00 -2.420000e+01 2.501717e-45
-6.600000e+00 -2.400000e+01 1.811802e-44
-6.600000e+00 -2.380000e+01 1.285672e-43
-6.600000e+00 -2.360000e+01 8.938347e-43
-6.600000e+00 -2.340000e+01 6.087684e-42
-6.600000e+00 -2.320000e+01 4.061388e-41
-6.600000e+00 -2.300000e+01 2.653896e-40
-6.600000e+00 -2.280000e+01 1.698398e-39
-6.600000e+00 -2.260000e+01 1.064389e-38
-6.600000e+00 -2.240000e+01 6.531684e-38
-6.600000e+00 -2.220000e+01 3.924392e-37
-6.600000e+00 -2.200000e+01 2.308343e-36
-6.600000e+00 -2.180000e+01 1.329130e-35
-6.600000e+00 -2.160000e+01 7.490852e-35
-6.600000e+00 -2.140000e+01 4.131900e-34
-6.600000e+00 -2.120000e+01 2.230390e-33
-6.600000e+00 -2.100000e+01 1.178100e-32
-6.600000e+00 -2.080000e+01 6.088514e-32
-6.600000e+00 -2.060000e+01 3.078407e-31
-6.600000e+00 -2.040000e+01 1.522594e-30
-6.600000e+00 -2.020000e+01 7.366199e-30
-6.600000e+00 -2.000000e+01 3.485476e-29
-6.600000e+00 -1.980000e+01 1.612867e-28
-6.600000e+00 -1.960000e+01 7.298128e-28
-6.600000e+00 -1.940000e+01 3.228940e-27
-6.600000e+00 -1.920000e+01 1.396702e-26
-6.600000e+00 -1.900000e+01 5.906134e-26
-6.600000e+00 -1.880000e+01 2.441291e-25
-6.600000e+00 -1.860000e+01 9.863126e-25
-6.600000e+00 -1.840000e+01 3.894498e-24
-6.600000e+00 -1.820000e+01 1.502776e-23
-6.600000e+00 -1.800000e+01 5.666421e-23
-6.600000e+00 -1.780000e+01 2.087671e-22
-6.600000e+00 -1.760000e+01 7.514898e-22
-6.600000e+00 -1.740000e+01 2.642789e-21
-6.600000e+00 -1.720000e+01 9.079324e-21
-6.600000e+00 -1.700000e+01 3.046994e-20
-6.600000e+00 -1.680000e+01 9.988376e-20
-6.600000e+00 -1.660000e+01 3.198193e-19
-6.600000e+00 -1.640000e+01 1.000197e-18
-6.600000e+00 -1.620000e+01 3.055098e-18
-6.600000e+00 -1.600000e+01 9.114149e-18
-6.600000e+00 -1.580000e+01 2.655550e-17
-6.600000e+00 -1.560000e+01 7.556855e-17
-6.600000e+00 -1.540000e+01 2.100303e-16
-6.600000e+00 -1.520000e+01 5.701491e-16
-6.600000e+00 -1.500000e+01 1.511741e-15
-6.600000e+00 -1.480000e+01 3.915361e-15
-6.600000e+00 -1.460000e+01 9.906066e-15
-6.600000e+00 -1.440000e+01 2.448509e-14
-6.600000e+00 -1.420000e+01 5.913117e-14
-6.600000e+00 -1.400000e+01 1.395391e-13
-6.600000e+00 -1.380000e+01 3.218093e-13
-6.600000e+00 -1.360000e+01 7.254205e-13
-6.600000e+00 -1.340000e+01 1.598614e-12
-6.600000e+00 -1.320000e+01 3.444625e-12
-6.600000e+00 -1.300000e+01 7.258962e-12
-6.600000e+00 -1.280000e+01 1.496371e-11
-6.600000e+00 -1.260000e+01 3.018159e-11
-6.600000e+00 -1.240000e+01 5.957949e-11
-6.600000e+00 -1.220000e+01 1.151395e-10
-6.600000e+00 -1.200000e+01 2.178981e-10
-6.600000e+00 -1.180000e+01 4.039425e-10
-6.600000e+00 -1.160000e+01 7.337775e-10
-6.600000e+00 -1.140000e+01 1.306580e-09
-6.600000e+00 -1.120000e+01 2.281329e-09
-6.600000e+00 -1.100000e+01 3.907317e-09
-6.600000e+00 -1.080000e+01 6.567062e-09
-6.600000e+00 -1.060000e+01 1.083508e-08
-6.600000e+00 -1.040000e+01 1.755624e-08
-6.600000e+00 -1.020000e+01 2.794748e-08
-6.600000e+00 -1.000000e+01 4.372604e-08
-6.600000e+00 -9.800000e+00 6.726679e-08
-6.600000e+00 -9.600000e+00 1.017893e-07
-6.600000e+00 -9.400000e+00 1.515733e-07
-6.600000e+00 -9.200000e+00 2.221987e-07
-6.600000e+00 -9.000000e+00 3.208016e-07
-6.600000e+00 -8.800000e+00 4.563370e-07
-6.600000e+00 -8.600000e+00 6.398322e-07
-6.600000e+00 -8.400000e+00 8.846128e-07
-6.600000e+00 -8.200000e+00 1.206483e-06
-6.600000e+00 -8.000000e+00 1.623838e-06
-6.600000e+00 -7.800000e+00 2.157683e-06
-6.600000e+00 -7.600000e+00 2.831549e-06
-6.600000e+00 -7.400000e+00 3.671284e-06
-6.600000e+00 -7.200000e+00 4.704701e-06
-6.600000e+00 -7.000000e+00 5.961102e-06
-6.600000e+00 -6.800000e+00 7.470653e-06
-6.600000e+00 -6.600000e+00 9.263651e-06
-6.600000e+00 -6.400000e+00 1.136968e-05
-6.600000e+00 -6.200000e+00 1.381668e-05
-6.600000e+00 -6.000000e+00 1.663002e-05
-6.600000e+00 -5.800000e+00 1.983149e-05
-6.600000e+00 -5.600000e+00 2.343838e-05
-6.600000e+00 -5.400000e+00 2.746261e-05
-6.600000e+00 -5.200000e+00 3.190998e-05
-6.600000e+00 -5.000000e+00 3.677947e-05
-6.600000e+00 -4.800000e+00 4.206284e-05
-6.600000e+00 -4.600000e+00 4.774430e-05
-6.600000e+00 -4.400000e+00 5.380036e-05
-6.600000e+00 -4.200000e+00 6.019994e-05
-6.600000e+00 -4.000000e+00 6.690465e-05
-6.600000e+00 -3.800000e+00 7.386915e-05
-6.600000e+00 -3.600000e+00 8.104181e-05
-6.600000e+00 -3.400000e+00 8.836543e-05
-6.600000e+00 -3.200000e+00 9.577805e-05
-6.600000e+00 -3.000000e+00 1.032139e-04
-6.600000e+00 -2.800000e+00 1.106046e-04
-6.600000e+00 -2.600000e+00 1.178797e-04
-6.600000e+00 -2.400000e+00 1.249684e-04
-6.600000e+00 -2.200000e+00 1.318000e-04
-6.600000e+00 -2.000000e+00 1.383055e-04
-6.600000e+00 -1.800000e+00 1.444182e-04
-6.600000e+00 -1.600000e+00 1.500747e-04
-6.600000e+00 -1.400000e+00 1.552158e-04
-6.600000e+00 -1.200000e+00 1.597875e-04
-6.600000e+00 -1.000000e+00 1.637415e-04
-6.600000e+00 -8.000000e-01 1.670357e-04
-6.600000e+00 -6.000000e-01 1.696351e-04
-6.600000e+00 -4.000000e-01 1.715119e-04
-6.600000e+00 -2.000000e-01 1.726460e-04
-6.600000e+00 0.000000e+00 1.730254e-04
-6.600000e+00 2.000000e-01 1.726460e-04
-6.600000e+00 4.000000e-01 1.715119e-04
-6.600000e+00 6.000000e-01 1.696351e-04
-6.600000e+00 8.000000e-01 1.670357e-04
-6.600000e+00 1.000000e+00 1.637415e-04
-6.600000e+00 1.200000e+00 1.597875e-04
-6.600000e+00 1.400000e+00 1.552158e-04
-6.600000e+00 1.600000e+00 1.500747e-04
-6.600000e+00 1.800000e+00 1.444182e-04
-6.600000e+00 2.000000e+00 1.383055e-04
-6.600000e+00 2.200000e+00 1.318000e-04
-6.600000e+00 2.400000e+00 1.249684e-04
-6.600000e+00 2.600000e+00 1.178797e-04
-6.600000e+00 2.800000e+00 1.106046e-04
-6.600000e+00 3.000000e+00 1.032139e-04
-6.600000e+00 3.200000e+00 9.577805e-05
-6.600000e+00 3.400000e+00 8.836543e-05
-6.600000e+00 3.600000e+00 8.104181e-05
-6.600000e+00 3.800000e+00 7.386915e-05
-6.600000e+00 4.000000e+00 6.690465e-05
-6.600000e+00 4.200000e+00 6.019994e-05
-6.600000e+00 4.400000e+00 5.380036e-05
-6.600000e+00 4.600000e+00 4.774430e-05
-6.600000e+00 4.800000e+00 4.206284e-05
-6.600000e+00 5.000000e+00 3.677947e-05
-6.600000e+00 5.200000e+00 3.190998e-05
-6.600000e+00 5.400000e+00 2.746261e-05
-6.600000e+00 5.600000e+00 2.343838e-05
-6.600000e+00 5.800000e+00 1.983149e-05
-6.600000e+00 6.000000e+00 1.663002e-05
-6.600000e+00 6.200000e+00 1.381668e-05
-6.600000e+00 6.400000e+00 1.136968e-05
-6.600000e+00 6.600000e+00 9.263651e-06
-6.600000e+00 6.800000e+00 7.470653e-06
-6.600000e+00 7.000000e+00 5.961102e-06
-6.600000e+00 7.200000e+00 4.704701e-06
-6.600000e+00 7.400000e+00 3.671284e-06
-6.600000e+00 7.600000e+00 2.831549e-06
-6.600000e+00 7.800000e+00 2.157683e-06
-6.600000e+00 8.000000e+00 1.623838e-06
-6.600000e+00 8.200000e+00 1.206483e-06
-6.600000e+00 8.400000e+00 8.846128e-07
-6.600000e+00 8.600000e+00 6.398322e-07
-6.600000e+00 8.800000e+00 4.563370e-07
-6.600000e+00 9.000000e+00 3.208016e-07
-6.600000e+00 9.200000e+00 2.221987e-07
-6.600000e+00 9.400000e+00 1.515733e-07
-6.600000e+00 9.600000e+00 1.017893e-07
-6.600000e+00 9.800000e+00 6.726679e-08
-6.600000e+00 1.000000e+01 4.372604e-08
-6.600000e+00 1.020000e+01 2.794748e-08
-6.600000e+00 1.040000e+01 1.755624e-08
-6.600000e+00 1.060000e+01 1.083508e-08
-6.600000e+00 1.080000e+01 6.567062e-09
-6.600000e+00 1.100000e+01 3.907317e-09
-6.600000e+00 1.120000e+01 2.281329e-09
-6.600000e+00 1.140000e+01 1.306580e-09
-6.600000e+00 1.160000e+01 7.337775e-10
-6.600000e+00 1.180000e+01 4.039425e-10
-6.600000e+00 1.200000e+01 2.178981e-10
-6.600000e+00 1.220000e+01 1.151395e-10
-6.600000e+00 1.240000e+01 5.957949e-11
-6.600000e+00 1.260000e+01 3.018159e-11
-6.600000e+00 1.280000e+01 1.496371e-11
-6.600000e+00 1.300000e+01 7.258962e-12
-6.600000e+00 1.320000e+01 3.444625e-12
-6.600000e+00 1.340000e+01 1.598614e-12
-6.600000e+00 1.360000e+01 7.254205e-13
-6.600000e+00 1.380000e+01 3.218093e-13
-6.600000e+00 1.400000e+01 1.395391e-13
-6.600000e+00 1.420000e+01 5.913117e-14
-6.600000e+00 1.440000e+01 2.448509e-14
-6.600000e+00 1.460000e+01 9.906066e-15
-6.600000e+00 1.480000e+01 3.915361e-15
-6.600000e+00 1.500000e+01 1.511741e-15
-6.600000e+00 1.520000e+01 5.701491e-16
-6.600000e+00 1.540000e+01 2.100303e-16
-6.600000e+00 1.560000e+01 7.556855e-17
-6.600000e+00 1.580000e+01 2.655550e-17
-6.600000e+00 1.600000e+01 9.114149e-18
-6.600000e+00 1.620000e+01 3.055098e-18
-6.600000e+00 1.640000e+01 1.000197e-18
-6.600000e+00 1.660000e+01 3.198193e-19
-6.600000e+00 1.680000e+01 9.988376e-20
-6.600000e+00 1.700000e+01 3.046994e-20
-6.600000e+00 1.720000e+01 9.079324e-21
-6.600000e+00 1.740000e+01 2.642789e-21
-6.600000e+00 1.760000e+01 7.514898e-22
-6.600000e+00 1.780000e+01 2.087671e-22
-6.600000e+00 1.800000e+01 5.666421e-23
-6.600000e+00 1.820000e+01 1.502776e-23
-6.600000e+00 1.840000e+01 3.894498e-24
-6.600000e+00 1.860000e+01 9.863126e-25
-6.600000e+00 1.880000e+01 2.441291e-25
-6.600000e+00 1.900000e+01 5.906134e-26
-6.600000e+00 1.920000e+01 1.396702e-26
-6.600000e+00 1.940000e+01 3.228940e-27
-6.600000e+00 1.960000e+01 7.298128e-28
-6.600000e+00 1.980000e+01 1.612867e-28
-6.600000e+00 2.000000e+01 3.485476e-29
-6.600000e+00 2.020000e+01 7.366199e-30
-6.600000e+00 2.040000e+01 1.522594e-30
-6.600000e+00 2.060000e+01 3.078407e-31
-6.600000e+00 2.080000e+01 6.088514e-32
-6.600000e+00 2.100000e+01 1.178100e-32
-6.600000e+00 2.120000e+01 2.230390e-33
-6.600000e+00 2.140000e+01 4.131900e-34
-6.600000e+00 2.160000e+01 7.490852e-35
-6.600000e+00 2.180000e+01 1.329130e-35
-6.600000e+00 2.200000e+01 2.308343e-36
-6.600000e+00 2.220000e+01 3.924392e-37
-6.600000e+00 2.240000e+01 6.531684e-38
-6.600000e+00 2.260000e+01 1.064389e-38
-6.600000e+00 2.280000e+01 1.698398e-39
-6.600000e+00 2.300000e+01 2.653896e-40
-6.600000e+00 2.320000e+01 4.061388e-41
-6.600000e+00 2.340000e+01 6.087684e-42
-6.600000e+00 2.360000e+01 8.938347e-43
-6.600000e+00 2.380000e+01 1.285671e-43
-6.600000e+00 2.400000e+01 1.811799e-44
-6.600000e+00 2.420000e+01 2.501696e-45
-6.600000e+00 2.440000e+01 3.384720e-46
-6.600000e+00 2.460000e+01 4.486058e-47
-6.600000e+00 2.480000e+01 5.809684e-48
-6.600000e+00 2.500000e+01 7.200248e-49
-6.600000e+00 2.520000e+01 7.125293e-50
-6.600000e+00 2.540000e+01 0.000000e+00

-6.400000e+00 -2.560000e+01 0.000000e+00
-6.400000e+00 -2.540000e+01 3.103478e-50
-6.400000e+00 -2.520000e+01 3.184073e-49
-6.400000e+00 -2.500000e+01 2.617064e-48
-6.400000e+00 -2.480000e+01 2.060287e-47
-6.400000e+00 -2.460000e+01 1.585202e-46
-6.400000e+00 -2.440000e+01 1.194914e-45
-6.400000e+00 -2.420000e+01 8.826415e-45
-6.400000e+00 -2.400000e+01 6.388600e-44
-6.400000e+00 -2.380000e+01 4.530680e-43
-6.400000e+00 -2.360000e+01 3.147875e-42
-6.400000e+00 -2.340000e+01 2.142533e-41
-6.400000e+00 -2.320000e+01 1.428409e-40
-6.400000e+00 -2.300000e+01 9.327210e-40
-6.400000e+00 -2.280000e+01 5.964626e-39
-6.400000e+00 -2.260000e+01 3.735128e-38
-6.400000e+00 -2.240000e+01 2.290215e-37
-6.400000e+00 -2.220000e+01 1.374844e-36
-6.400000e+00 -2.200000e+01 8.079686e-36
-6.400000e+00 -2.180000e+01 4.647898e-35
-6.400000e+00 -2.160000e+01 2.616957e-34
-6.400000e+00 -2.140000e+01 1.442021e-33
-6.400000e+00 -2.120000e+01 7.775675e-33
-6.400000e+00 -2.100000e+01 4.102538e-32
-6.400000e+00 -2.080000e+01 2.117735e-31
-6.400000e+00 -2.060000e+01 1.069428e-30
-6.400000e+00 -2.040000e+01 5.282615e-30
-6.400000e+00 -2.020000e+01 2.552231e-29
-6.400000e+00 -2.000000e+01 1.205928e-28
-6.400000e+00 -1.980000e+01 5.571985e-28
-6.400000e+00 -1.960000e+01 2.517344e-27
-6.400000e+00 -1.940000e+01 1.111928e-26
-6.400000e+00 -1.920000e+01 4.801423e-26
-6.400000e+00 -1.900000e+01 2.026660e-25
-6.400000e+00 -1.880000e+01 8.361195e-25
-6.400000e+00 -1.860000e+01 3.371259e-24
-6.400000e+00 -1.840000e+01 1.328351e-23
-6.400000e+00 -1.820000e+01 5.114374e-23
-6.400000e+00 -1.800000e+01 1.923950e-22
-6.400000e+00 -1.780000e+01 7.071007e-22
-6.400000e+00 -1.760000e+01 2.538756e-21
-6.400000e+00 -1.740000e+01 8.903912e-21
-6.400000e+00 -1.720000e+01 3.050218e-20
-6.400000e+00 -1.700000e+01 1.020571e-19
-6.400000e+00 -1.680000e+01 3.334978e-19
-6.400000e+00 -1.660000e+01 1.064285e-18
-6.400000e+00 -1.640000e+01 3.316797e-18
-6.400000e+00 -1.620000e+01 1.009393e-17
-6.400000e+00 -1.600000e+01 2.999654e-17
-6.400000e+00 -1.580000e+01 8.704494e-17
-6.400000e+00 -1.560000e+01 2.466464e-16
-6.400000e+00 -1.540000e+01 6.824439e-16
-6.400000e+00 -1.520000e+01 1.843859e-15
-6.400000e+00 -1.500000e+01 4.864860e-15
-6.400000e+00 -1.480000e+01 1.253471e-14
-6.400000e+00 -1.460000e+01 3.154173e-14
-6.400000e+00 -1.440000e+01 7.752053e-14
-6.400000e+00 -1.420000e+01 1.861008e-13
-6.400000e+00 -1.400000e+01 4.364429e-13
-6.400000e+00 -1.380000e+01 1.000023e-12
-6.400000e+00 -1.360000e+01 2.239029e-12
-6.400000e+00 -1.340000e+01 4.899460e-12
-6.400000e+00 -1.320000e+01 1.047987e-11
-6.400000e+00 -1.300000e+01 2.191654e-11
-6.400000e+00 -1.280000e+01 4.482225e-11
-6.400000e+00 -1.260000e+01 8.966580e-11
-6.400000e+00 -1.240000e+01 1.755035e-10
-6.400000e+00 -1.220000e+01 3.361965e-10
-6.400000e+00 -1.200000e+01 6.304911e-10
-6.400000e+00 -1.180000e+01 1.157927e-09
-6.400000e+00 -1.160000e+01 2.083264e-09
-6.400000e+00 -1.140000e+01 3.672993e-09
-6.400000e+00 -1.120000e+01 6.348427e-09
-6.400000e+00 -1.100000e+01 1.076082e-08
-6.400000e+00 -1.080000e+01 1.789477e-08
-6.400000e+00 -1.060000e+01 2.920656e-08
-6.400000e+00 -1.040000e+01 4.680417e-08
-6.400000e+00 -1.020000e+01 7.367461e-08
-6.400000e+00 -1.000000e+01 1.139625e-07
-6.400000e+00 -9.800000e+00 1.733008e-07
-6.400000e+00 -9.600000e+00 2.591905e-07
-6.400000e+00 -9.400000e+00 3.814200e-07
-6.400000e+00 -9.200000e+00 5.525099e-07
-6.400000e+00 -9.000000e+00 7.881623e-07
-6.400000e+00 -8.800000e+00 1.107685e-06
-6.400000e+00 -8.600000e+00 1.534359e-06
-6.400000e+00 -8.400000e+00 2.095714e-06
-6.400000e+00 -8.200000e+00 2.823673e-06
-6.400000e+00 -8.000000e+00 3.754525e-06
-6.400000e+00 -7.800000e+00 4.928702e-06
-6.400000e+00 -7.600000e+00 6.390343e-06
-6.400000e+00 -7.400000e+00 8.186607e-06
-6.400000e+00 -7.200000e+00 1.036677e-05
-6.400000e+00 -7.000000e+00 1.298111e-05
-6.400000e+00 -6.800000e+00 1.607956e-05
-6.400000e+00 -6.600000e+00 1.971030e-05
-6.400000e+00 -6.400000e+00 2.391815e-05
-6.400000e+00 -6.200000e+00 2.874306e-05
-6.400000e+00 -6.000000e+00 3.421847e-05
-6.400000e+00 -5.800000e+00 4.036995e-05
-6.400000e+00 -5.600000e+00 4.721381e-05
-6.400000e+00 -5.400000e+00 5.475610e-05
-6.400000e+00 -5.200000e+00 6.299171e-05
-6.400000e+00 -5.000000e+00 7.190382e-05
-6.400000e+00 -4.800000e+00 8.146365e-05
-6.400000e+00 -4.600000e+00 9.163053e-05
-6.400000e+00 -4.400000e+00 1.023522e-04
-6.400000e+00 -4.200000e+00 1.135653e-04
-6.400000e+00 -4.000000e+00 1.251966e-04
-6.400000e+00 -3.800000e+00 1.371635e-04
-6.400000e+00 -3.600000e+00 1.493759e-04
-6.400000e+00 -3.400000e+00 1.617369e-04
-6.400000e+00 -3.200000e+00 1.741449e-04
-6.400000e+00 -3.000000e+00 1.864945e-04
-6.400000e+00 -2.800000e+00 1.986786e-04
-6.400000e+00 -2.600000e+00 2.105896e-04
-6.400000e+00 -2.400000e+00 2.221205e-04
-6.400000e+00 -2.200000e+00 2.331672e-04
-6.400000e+00 -2.000000e+00 2.436288e-04
-6.400000e+00 -1.800000e+00 2.534095e-04
-6.400000e+00 -1.600000e+00 2.624195e-04
-6.400000e+00 -1.400000e+00 2.705757e-04
-6.400000e+00 -1.200000e+00 2.778030e-04
-6.400000e+00 -1.000000e+00 2.840348e-04
-6.400000e+00 -8.000000e-01 2.892137e-04
-6.400000e+00 -6.000000e-01 2.932920e-04
-6.400000e+00 -4.000000e-01 2.962321e-04
-6.400000e+00 -2.000000e-01 2.980070e-04
-6.400000e+00 0.000000e+00 2.986005e-04
-6.400000e+00 2.000000e-01 2.980070e-04
-6.400000e+00 4.000000e-01 2.962321e-04
-6.400000e+00 6.000000e-01 2.932920e-04
-6.400000e+00 8.000000e-01 2.892137e-04
-6.400000e+00 1.000000e+00 2.840348e-04
-6.400000e+00 1.200000e+00 2.778030e-04
-6.400000e+00 1.400000e+00 2.705757e-04
-6.400000e+00 1.600000e+00 2.624195e-04
-6.400000e+00 1.800000e+00 2.534095e-04
-6.400000e+00 2.000000e+00 2.436288e-04
-6.400000e+00 2.200000e+00 2.331672e-04
-6.400000e+00 2.400000e+00 2.221205e-04
-6.400000e+00 2.600000e+00 2.105896e-04
-6.400000e+00 2.800000e+00 1.986786e-04
-6.400000e+00 3.000000e+00 1.864945e-04
-6.400000e+00 3.200000e+00 1.741449e-04
-6.400000e+00 3.400000e+00 1.617369e-04
-6.400000e+00 3.600000e+00 1.493759e-04
-6.400000e+00 3.800000e+00 1.371635e-04
-6.400000e+00 4.000000e+00 1.251966e-04
-6.400000e+00 4.200000e+00 1.135653e-04
-6.400000e+00 4.400000e+00 1.023522e-04
-6.400000e+00 4.600000e+00 9.163053e-05
-6.400000e+00 4.800000e+00 8.146365e-05
-6.400000e+00 5.000000e+00 7.190382e-05
-6.400000e+00 5.200000e+00 6.299171e-05
-6.400000e+00 5.400000e+00 5.475610e-05
-6.400000e+00 5.600000e+00 4.721381e-05
-6.400000e+00 5.800000e+00 4.036995e-05
-6.400000e+00 6.000000e+00 3.421847e-05
-6.400000e+00 6.200000e+00 2.874306e-05
-6.400000e+00 6.400000e+00 2.391815e-05
-6.400000e+00 6.600000e+00 1.971030e-05
-6.400000e+00 6.800000e+00 1.607956e-05
-6.400000e+00 7.000000e+00 1.298111e-05
-6.400000e+00 7.200000e+00 1.036677e-05
-6.400000e+00 7.400000e+00 8.186607e-06
-6.400000e+00 7.600000e+00 6.390343e-06
-6.400000e+00 7.800000e+00 4.928702e-06
-6.400000e+00 8.000000e+00 3.754525e-06
-6.400000e+00 8.200000e+00 2.823673e-06
-6.400000e+00 8.400000e+00 2.095714e-06
-6.400000e+00 8.600000e+00 1.534359e-06
-6.400000e+00 8.800000e+00 1.107685e-06
-6.400000e+00 9.000000e+00 7.881623e-07
-6.400000e+00 9.200000e+00 5.525099e-07
-6.400000e+00 9.400000e+00 3.814200e-07
-6.400000e+00 9.600000e+00 2.591905e-07
-6.400000e+00 9.800000e+00 1.733008e-07
-6.400000e+00 1.000000e+01 1.139625e-07
-6.400000e+00 1.020000e+01 7.367461e-08
-6.400000e+00 1.040000e+01 4.680417e-08
-6.400000e+00 1.060000e+01 2.920656e-08
-6.400000e+00 1.080000e+01 1.789477e-08
-6.400000e+00 1.100000e+01 1.076082e-08
-6.400000e+00 1.120000e+01 6.348427e-09
-6.400000e+00 1.140000e+01 3.672993e-09
-6.400000e+00 1.160000e+01 2.083264e-09
-6.400000e+00 1.180000e+01 1.157927e-09
-6.400000e+00 1.200000e+01 6.304911e-10
-6.400000e+00 1.220000e+01 3.361965e-10
-6.400000e+00 1.240000e+01 1.755035e-10
-6.400000e+00 1.260000e+01 8.966580e-11
-6.400000e+00 1.280000e+01 4.482225e-11
-6.400000e+00 1.300000e+01 2.191654e-11
-6.400000e+00 1.320000e+01 1.047987e-11
-6.400000e+00 1.340000e+01 4.899460e-12
-6.400000e+00 1.360000e+01 2.239029e-12
-6.400000e+00 1.380000e+01 1.000023e-12
-6.400000e+00 1.400000e+01 4.364429e-13
-6.400000e+00 1.420000e+01 1.861008e-13
-6.400000e+00 1.440000e+01 7.752053e-14
-6.400000e+00 1.460000e+01 3.154173e-14
-6.400000e+00 1.480000e+01 1.253471e-14
-6.400000e+00 1.500000e+01 4.864860e-15
-6.400000e+00 1.520000e+01 1.843859e-15
-6.400000e+00 1.540000e+01 6.824439e-16
-6.400000e+00 1.560000e+01 2.466464e-16
-6.400000e+00 1.580000e+01 8.704494e-17
-6.400000e+00 1.600000e+01 2.999654e-17
-6.400000e+00 1.620000e+01 1.009393e-17
-6.400000e+00 1.640000e+01 3.316797e-18
-6.400000e+00 1.660000e+01 1.064285e-18
-6.400000e+00 1.680000e+01 3.334978e-19
-6.400000e+00 1.700000e+01 1.020571e-19
-6.400000e+00 1.720000e+01 3.050218e-20
-6.400000e+00 1.740000e+01 8.903912e-21
-6.400000e+00 1.760000e+01 2.538756e-21
-6.400000e+00 1.780000e+01 7.071007e-22
-6.400000e+00 1.800000e+01 1.923950e-22
-6.400000e+00 1.820000e+01 5.114374e-23
-6.400000e+00 1.840000e+01 1.328351e-23
-6.400000e+00 1.860000e+01 3.371259e-24
-6.400000e+00 1.880000e+01 8.361195e-25
-6.400000e+00 1.900000e+01 2.026660e-25
-6.400000e+00 1.920000e+01 4.801423e-26
-6.400000e+00 1.940000e+01 1.111928e-26
-6.400000e+00 1.960000e+01 2.517344e-27
-6.400000e+00 1.980000e+01 5.571985e-28
-6.400000e+00 2.000000e+01 1.205928e-28
-6.400000e+00 2.020000e+01 2.552231e-29
-6.400000e+00 2.040000e+01 5.282615e-30
-6.400000e+00 2.060000e+01 1.069428e-30
-6.400000e+00 2.080000e+01 2.117735e-31
-6.400000e+00 2.100000e+01 4.102538e-32
-6.400000e+00 2.120000e+01 7.775675e-33
-6.400000e+00 2.140000e+01 1.442021e-33
-6.400000e+00 2.160000e+01 2.616957e-34
-6.400000e+00 2.180000e+01 4.647898e-35
-6.400000e+00 2.200000e+01 8.079686e-36
-6.400000e+00 2.220000e+01 1.374844e-36
-6.400000e+00 2.240000e+01 2.290215e-37
-6.400000e+00 2.260000e+01 3.735128e-38
-6.400000e+00 2.280000e+01 5.964626e-39
-6.400000e+00 2.300000e+01 9.327210e-40
-6.400000e+00 2.320000e+01 1.428409e-40
-6.400000e+00 2.340000e+01 2.142533e-41
-6.400000e+00 2.360000e+01 3.147875e-42
-6.400000e+00 2.380000e+01 4.530679e-43
-6.400000e+00 2.400000e+01 6.388592e-44
-6.400000e+00 2.420000e+01 8.826339e-45
-6.400000e+00 2.440000e+01 1.194840e-45
-6.400000e+00 2.460000e+01 1.584465e-46
-6.400000e+00 2.480000e+01 2.053006e-47
-6.400000e+00 2.500000e+01 2.545588e-48
-6.400000e+00 2.520000e+01 2.520028e-49
-6.400000e+00 2.540000e+01 0.000000e+00

-6.200000e+00 -2.560000e+01 0.000000e+00
-6.200000e+00 -2.540000e+01 1.057429e-49
-6.200000e+00 -2.520000e+01 1.084506e-48
-6.200000e+00 -2.500000e+01 8.909869e-48
-6.200000e+00 -2.480000e+01 7.010956e-47
-6.200000e+00 -2.460000e+01 5.391582e-46
-6.200000e+00 -2.440000e+01 4.062013e-45
-6.200000e+00 -2.420000e+01 2.998831e-44
-6.200000e+00 -2.400000e+01 2.169335e-43
-6.200000e+00 -2.380000e+01 1.537541e-42
-6.200000e+00 -2.360000e+01 1.067609e-41
-6.200000e+00 -2.340000e+01 7.261763e-41
-6.200000e+00 -2.320000e+01 4.838097e-40
-6.200000e+00 -2.300000e+01 3.156952e-39
-6.200000e+00 -2.280000e+01 2.017345e-38
-6.200000e+00 -2.260000e+01 1.262318e-37
-6.200000e+00 -2.240000e+01 7.733761e-37
-6.200000e+00 -2.220000e+01 4.638773e-36
-6.200000e+00 -2.200000e+01 2.723720e-35
-6.200000e+00 -2.180000e+01 1.565399e-34
-6.200000e+00 -2.160000e+01 8.805353e-34
-6.200000e+00 -2.140000e+01 4.847118e-33
-6.200000e+00 -2.120000e+01 2.610905e-32
-6.200000e+00 -2.100000e+01 1.376019e-31
-6.200000e+00 -2.080000e+01 7.094784e-31
-6.200000e+00 -2.060000e+01 3.578410e-30
-6.200000e+00 -2.040000e+01 1.765356e-29
-6.200000e+00 -2.020000e+01 8.517670e-29
-6.200000e+00 -2.000000e+01 4.018931e-28
-6.200000e+00 -1.980000e+01 1.854200e-27
-6.200000e+00 -1.960000e+01 8.364007e-27
-6.200000e+00 -1.940000e+01 3.688411e-26
-6.200000e+00 -1.920000e+01 1.589963e-25
-6.200000e+00 -1.900000e+01 6.699063e-25
-6.200000e+00 -1.880000e+01 2.758526e-24
-6.200000e+00 -1.860000e+01 1.110027e-23
-6.200000e+00 -1.840000e+01 4.364571e-23
-6.200000e+00 -1.820000e+01 1.676720e-22
-6.200000e+00 -1.800000e+01 6.292898e-22
-6.200000e+00 -1.780000e+01 2.307138e-21
-6.200000e+00 -1.760000e+01 8.262139e-21
-6.200000e+00 -1.740000e+01 2.889828e-20
-6.200000e+00 -1.720000e+01 9.871402e-20
-6.200000e+00 -1.700000e+01 3.292927e-19
-6.200000e+00 -1.680000e+01 1.072638e-18
-6.200000e+00 -1.660000e+01 3.411662e-18
-6.200000e+00 -1.640000e+01 1.059493e-17
-6.200000e+00 -1.620000e+01 3.212404e-17
-6.200000e+00 -1.600000e+01 9.509257e-17
-6.200000e+00 -1.580000e+01 2.748121e-16
-6.200000e+00 -1.560000e+01 7.753383e-16
-6.200000e+00 -1.540000e+01 2.135555e-15
-6.200000e+00 -1.520000e+01 5.742458e-15
-6.200000e+00 -1.500000e+01 1.507515e-14
-6.200000e+00 -1.480000e+01 3.863829e-14
-6.200000e+00 -1.460000e+01 9.669152e-14
-6.200000e+00 -1.440000e+01 2.362665e-13
-6.200000e+00 -1.420000e+01 5.637621e-13
-6.200000e+00 -1.400000e+01 1.313753e-12
-6.200000e+00 -1.380000e+01 2.990255e-12
-6.200000e+00 -1.360000e+01 6.648755e-12
-6.200000e+00 -1.340000e+01 1.444374e-11
-6.200000e+00 -1.320000e+01 3.066229e-11
-6.200000e+00 -1.300000e+01 6.362134e-11
-6.200000e+00 -1.280000e+01 1.290538e-10
-6.200000e+00 -1.260000e+01 2.559848e-10
-6.200000e+00 -1.240000e+01 4.966466e-10
-6.200000e+00 -1.220000e+01 9.427447e-10
-6.200000e+00 -1.200000e+01 1.751402e-09
-6.200000e+00 -1.180000e+01 3.185393e-09
-6.200000e+00 -1.160000e+01 5.673785e-09
-6.200000e+00 -1.140000e+01 9.900811e-09
-6.200000e+00 -1.120000e+01 1.693239e-08
-6.200000e+00 -1.100000e+01 2.839118e-08
-6.200000e+00 -1.080000e+01 4.669168e-08
-6.200000e+00 -1.060000e+01 7.534680e-08
-6.200000e+00 -1.040000e+01 1.193554e-07
-6.200000e+00 -1.020000e+01 1.856765e-07
-6.200000e+00 -1.000000e+01 2.837913e-07
-6.200000e+00 -9.800000e+00 4.263435e-07
-6.200000e+00 -9.600000e+00 6.298427e-07
-6.200000e+00 -9.400000e+00 9.153998e-07
-6.200000e+00 -9.200000e+00 1.309456e-06
-6.200000e+00 -9.000000e+00 1.844456e-06
-6.200000e+00 -8.800000e+00 2.559398e-06
-6.200000e+00 -8.600000e+00 3.500212e-06
-6.200000e+00 -8.400000e+00 4.719886e-06
-6.200000e+00 -8.200000e+00 6.278295e-06
-6.200000e+00 -8.000000e+00 8.241681e-06
-6.200000e+00 -7.800000e+00 1.068175e-05
-6.200000e+00 -7.600000e+00 1.367441e-05
-6.200000e+00 -7.400000e+00 1.729808e-05
-6.200000e+00 -7.200000e+00 2.163176e-05
-6.200000e+00 -7.000000e+00 2.675278e-05
-6.200000e+00 -6.800000e+00 3.273440e-05
-6.200000e+00 -6.600000e+00 3.964329e-05
-6.200000e+00 -6.400000e+00 4.753712e-05
-6.200000e+00 -6.200000e+00 5.646222e-05
-6.200000e+00 -6.000000e+00 6.645153e-05
-6.200000e+00 -5.800000e+00 7.752281e-05
-6.200000e+00 -5.600000e+00 8.967735e-05
-6.200000e+00 -5.400000e+00 1.028990e-04
-6.200000e+00 -5.200000e+00 1.171538e-04
-6.200000e+00 -5.000000e+00 1.323899e-04
-6.200000e+00 -4.800000e+00 1.485382e-04
-6.200000e+00 -4.600000e+00 1.655133e-04
-6.200000e+00 -4.400000e+00 1.832146e-04
-6.200000e+00 -4.200000e+00 2.015278e-04
-6.200000e+00 -4.000000e+00 2.203273e-04
-6.200000e+00 -3.800000e+00 2.394774e-04
-6.200000e+00 -3.600000e+00 2.588351e-04
-6.200000e+00 -3.400000e+00 2.782516e-04
-6.200000e+00 -3.200000e+00 2.975752e-04
-6.200000e+00 -3.000000e+00 3.166525e-04
-6.200000e+00 -2.800000e+00 3.353310e-04
-6.200000e+00 -2.600000e+00 3.534608e-04
-6.200000e+00 -2.400000e+00 3.708961e-04
-6.200000e+00 -2.200000e+00 3.874967e-04
-6.200000e+00 -2.000000e+00 4.031298e-04
-6.200000e+00 -1.800000e+00 4.176706e-04
-6.200000e+00 -1.600000e+00 4.310038e-04
-6.200000e+00 -1.400000e+00 4.430240e-04
-6.200000e+00 -1.200000e+00 4.536370e-04
-6.200000e+00 -1.000000e+00 4.627598e-04
-6.200000e+00 -8.000000e-01 4.703218e-04
-6.200000e+00 -6.000000e-01 4.762645e-04
-6.200000e+00 -4.000000e-01 4.805421e-04
-6.200000e+00 -2.000000e-01 4.831219e-04
-6.200000e+00 0.000000e+00 4.839840e-04
-6.200000e+00 2.000000e-01 4.831219e-04
-6.200000e+00 4.000000e-01 4.805421e-04
-6.200000e+00 6.000000e-01 4.762645e-04
-6.200000e+00 8.000000e-01 4.703218e-04
-6.200000e+00 1.000000e+00 4.627598e-04
-6.200000e+00 1.200000e+00 4.536370e-04
-6.200000e+00 1.400000e+00 4.430240e-04
-6.200000e+00 1.600000e+00 4.310038e-04
-6.200000e+00 1.800000e+00 4.176706e-04
-6.200000e+00 2.000000e+00 4.031298e-04
-6.200000e+00 2.200000e+00 3.874967e-04
-6.200000e+00 2.400000e+00 3.708961e-04
-6.200000e+00 2.600000e+00 3.534608e-04
-6.200000e+00 2.800000e+00 3.353310e-04
-6.200000e+00 3.000000e+00 3.166525e-04
-6.200000e+00 3.200000e+00 2.975752e-04
-6.200000e+00 3.400000e+00 2.782516e-04
-6.200000e+00 3.600000e+00 2.588351e-04
-6.200000e+00 3.800000e+00 2.394774e-04
-6.200000e+00 4.000000e+00 2.203273e-04
-6.200000e+00 4.200000e+00 2.015278e-04
-6.200000e+00 4.400000e+00 1.832146e-04
-6.200000e+00 4.600000e+00 1.655133e-04
-6.200000e+00 4.800000e+00 1.485382e-04
-6.200000e+00 5.000000e+00 1.323899e-04
-6.200000e+00 5.200000e+00 1.171538e-04
-6.200000e+00 5.400000e+00 1.028990e-04
-6.200000e+00 5.600000e+00 8.967735e-05
-6.200000e+00 5.800000e+00 7.752281e-05
-6.200000e+00 6.000000e+00 6.645153e-05
-6.200000e+00 6.200000e+00 5.646222e-05
-6.200000e+00 6.400000e+00 4.753712e-05
-6.200000e+00 6.600000e+00 3.964329e-05
-6.200000e+00 6.800000e+00 3.273440e-05
-6.200000e+00 7.000000e+00 2.675278e-05
-6.200000e+00 7.200000e+00 2.163176e-05
-6.200000e+00 7.400000e+00 1.729808e-05
-6.200000e+00 7.600000e+00 1.367441e-05
-6.200000e+00 7.800000e+00 1.068175e-05
-6.200000e+00 8.000000e+00 8.241681e-06
-6.200000e+00 8.200000e+00 6.278295e-06
-6.200000e+00 8.400000e+00 4.719886e-06
-6.200000e+00 8.600000e+00 3.500212e-06
-6.200000e+00 8.800000e+00 2.559398e-06
-6.200000e+00 9.000000e+00 1.844456e-06
-6.200000e+00 9.200000e+00 1.309456e-06
-6.200000e+00 9.400000e+00 9.153998e-07
-6.200000e+00 9.600000e+00 6.298427e-07
-6.200000e+00 9.800000e+00 4.263435e-07
-6.200000e+00 1.000000e+01 2.837913e-07
-6.200000e+00 1.020000e+01 1.856765e-07
-6.200000e+00 1.040000e+01 1.193554e-07
-6.200000e+00 1.060000e+01 7.534680e-08
-6.200000e+00 1.080000e+01 4.669168e-08
-6.200000e+00 1.100000e+01 2.839118e-08
-6.200000e+00 1.120000e+01 1.693239e-08
-6.200000e+00 1.140000e+01 9.900811e-09
-6.200000e+00 1.160000e+01 5.673785e-09
-6.200000e+00 1.180000e+01 3.185393e-09
-6.200000e+00 1.200000e+01 1.751402e-09
-6.200000e+00 1.220000e+01 9.427447e-10
-6.200000e+00 1.240000e+01 4.966466e-10
-6.200000e+00 1.260000e+01 2.559848e-10
-6.200000e+00 1.280000e+01 1.290538e-10
-6.200000e+00 1.300000e+01 6.362134e-11
-6.200000e+00 1.320000e+01 3.066229e-11
-6.200000e+00 1.340000e+01 1.444374e-11
-6.200000e+00 1.360000e+01 6.648755e-12
-6.200000e+00 1.380000e+01 2.990255e-12
-6.200000e+00 1.400000e+01 1.313753e-12
-6.200000e+00 1.420000e+01 5.637621e-13
-6.200000e+00 1.440000e+01 2.362665e-13
-6.200000e+00 1.460000e+01 9.669152e-14
-6.200000e+00 1.480000e+01 3.863829e-14
-6.200000e+00 1.500000e+01 1.507515e-14
-6.200000e+00 1.520000e+01 5.742458e-15
-6.200000e+00 1.540000e+01 2.135555e-15
-6.200000e+00 1.560000e+01 7.753383e-16
-6.200000e+00 1.580000e+01 2.748121e-16
-6.200000e+00 1.600000e+01 9.509257e-17
-6.200000e+00 1.620000e+01 3.212404e-17
-6.200000e+00 1.640000e+01 1.059493e-17
-6.200000e+00 1.660000e+01 3.411662e-18
-6.200000e+00 1.680000e+01 1.072638e-18
-6.200000e+00 1.700000e+01 3.292927e-19
-6.200000e+00 1.720000e+01 9.871402e-20
-6.200000e+00 1.740000e+01 2.889828e-20
-6.200000e+00 1.760000e+01 8.262139e-21
-6.200000e+00 1.780000e+01 2.307138e-21
-6.200000e+00 1.800000e+01 6.292898e-22
-6.200000e+00 1.820000e+01 1.676720e-22
-6.200000e+00 1.840000e+01 4.364571e-23
-6.200000e+00 1.860000e+01 1.110027e-23
-6.200000e+00 1.880000e+01 2.758526e-24
-6.200000e+00 1.900000e+01 6.699063e-25
-6.200000e+00 1.920000e+01 1.589963e-25
-6.200000e+00 1.940000e+01 3.688411e-26
-6.200000e+00 1.960000e+01 8.364007e-27
-6.200000e+00 1.980000e+01 1.854200e-27
-6.200000e+00 2.000000e+01 4.018931e-28
-6.200000e+00 2.020000e+01 8.517670e-29
-6.200000e+00 2.040000e+01 1.765356e-29
-6.200000e+00 2.060000e+01 3.578410e-30
-6.200000e+00 2.080000e+01 7.094784e-31
-6.200000e+00 2.100000e+01 1.376019e-31
-6.200000e+00 2.120000e+01 2.610905e-32
-6.200000e+00 2.140000e+01 4.847118e-33
-6.200000e+00 2.160000e+01 8.805353e-34
-6.200000e+00 2.180000e+01 1.565399e-34
-6.200000e+00 2.200000e+01 2.723720e-35
-6.200000e+00 2.220000e+01 4.638773e-36
-6.200000e+00 2.240000e+01 7.733761e-37
-6.200000e+00 2.260000e+01 1.262318e-37
-6.200000e+00 2.280000e+01 2.017345e-38
-6.200000e+00 2.300000e+01 3.156952e-39
-6.200000e+00 2.320000e+01 4.838097e-40
-6.200000e+00 2.340000e+01 7.261763e-41
-6.200000e+00 2.360000e+01 1.067609e-41
-6.200000e+00 2.380000e+01 1.537541e-42
-6.200000e+00 2.400000e+01 2.169332e-43
-6.200000e+00 2.420000e+01 2.998806e-44
-6.200000e+00 2.440000e+01 4.061759e-45
-6.200000e+00 2.460000e+01 5.389071e-46
-6.200000e+00 2.480000e+01 6.986145e-47
-6.200000e+00 2.500000e+01 8.666327e-48
-6.200000e+00 2.520000e+01 8.582449e-49
-6.200000e+00 2.540000e+01 0.000000e+00

-6.000000e+00 -2.560000e+01 0.000000e+00
-6.000000e+00 -2.540000e+01 3.469038e-49
-6.000000e+00 -2.520000e+01 3.556635e-48
-6.000000e+00 -2.500000e+01 2.920724e-47
-6.000000e+00 -2.480000e+01 2.297167e-46
-6.000000e+00 -2.460000e+01 1.765704e-45
-6.000000e+00 -2.440000e+01 1.329597e-44
-6.000000e+00 -2.420000e+01 9.810662e-44
-6.000000e+00 -2.400000e+01 7.093007e-43
-6.000000e+00 -2.380000e+01 5.024326e-42
-6.000000e+00 -2.360000e+01 3.486578e-41
-6.000000e+00 -2.340000e+01 2.370029e-40
-6.000000e+00 -2.320000e+01 1.577969e-39
-6.000000e+00 -2.300000e+01 1.028943e-38
-6.000000e+00 -2.280000e+01 6.570367e-38
-6.000000e+00 -2.260000e+01 4.108183e-37
-6.000000e+00 -2.240000e+01 2.514945e-36
-6.000000e+00 -2.220000e+01 1.507237e-35
-6.000000e+00 -2.200000e+01 8.842292e-35
-6.000000e+00 -2.180000e+01 5.077310e-34
-6.000000e+00 -2.160000e+01 2.853272e-33
-6.000000e+00 -2.140000e+01 1.569090e-32
-6.000000e+00 -2.120000e+01 8.443113e-32
-6.000000e+00 -2.100000e+01 4.444892e-31
-6.000000e+00 -2.080000e+01 2.289168e-30
-6.000000e+00 -2.060000e+01 1.153203e-29
-6.000000e+00 -2.040000e+01 5.681976e-29
-6.000000e+00 -2.020000e+01 2.737863e-28
-6.000000e+00 -2.000000e+01 1.290019e-27
-6.000000e+00 -1.980000e+01 5.943005e-27
-6.000000e+00 -1.960000e+01 2.676672e-26
-6.000000e+00 -1.940000e+01 1.178466e-25
-6.000000e+00 -1.920000e+01 5.071368e-25
-6.000000e+00 -1.900000e+01 2.132917e-24
-6.000000e+00 -1.880000e+01 8.766329e-24
-6.000000e+00 -1.860000e+01 3.520561e-23
-6.000000e+00 -1.840000e+01 1.381376e-22
-6.000000e+00 -1.820000e+01 5.295101e-22
-6.000000e+00 -1.800000e+01 1.982698e-21
-6.000000e+00 -1.780000e+01 7.251329e-21
-6.000000e+00 -1.760000e+01 2.590104e-20
-6.000000e+00 -1.740000e+01 9.034767e-20
-6.000000e+00 -1.720000e+01 3.077373e-19
-6.000000e+00 -1.700000e+01 1.023463e-18
-6.000000e+00 -1.680000e+01 3.323235e-18
-6.000000e+00 -1.660000e+01 1.053457e-17
-6.000000e+00 -1.640000e+01 3.259961e-17
-6.000000e+00 -1.620000e+01 9.847476e-17
-6.000000e+00 -1.600000e+01 2.903584e-16
-6.000000e+00 -1.580000e+01 8.356515e-16
-6.000000e+00 -1.560000e+01 2.347394e-15
-6.000000e+00 -1.540000e+01 6.435914e-15
-6.000000e+00 -1.520000e+01 1.722253e-14
-6.000000e+00 -1.500000e+01 4.498327e-14
-6.000000e+00 -1.480000e+01 1.146788e-13
-6.000000e+00 -1.460000e+01 2.853719e-13
-6.000000e+00 -1.440000e+01 6.932021e-13
-6.000000e+00 -1.420000e+01 1.643848e-12
-6.000000e+00 -1.400000e+01 3.805896e-12
-6.000000e+00 -1.380000e+01 8.603885e-12
-6.000000e+00 -1.360000e+01 1.899470e-11
-6.000000e+00 -1.340000e+01 4.095784e-11
-6.000000e+00 -1.320000e+01 8.627493e-11
-6.000000e+00 -1.300000e+01 1.775664e-10
-6.000000e+00 -1.280000e+01 3.571584e-10
-6.000000e+00 -1.260000e+01 7.022466e-10
-6.000000e+00 -1.240000e+01 1.350087e-09
-6.000000e+00 -1.220000e+01 2.538641e-09
-6.000000e+00 -1.200000e+01 4.670262e-09
-6.000000e+00 -1.180000e+01 8.408602e-09
-6.000000e+00 -1.160000e+01 1.482175e-08
-6.000000e+00 -1.140000e+01 2.558745e-08
-6.000000e+00 -1.120000e+01 4.327850e-08
-6.000000e+00 -1.100000e+01 7.174772e-08
-6.000000e+00 -1.080000e+01 1.166309e-07
-6.000000e+00 -1.060000e+01 1.859831e-07
-6.000000e+00 -1.040000e+01 2.910564e-07
-6.000000e+00 -1.020000e+01 4.472169e-07
-6.000000e+00 -1.000000e+01 6.749845e-07
-6.000000e+00 -9.800000e+00 1.001161e-06
-6.000000e+00 -9.600000e+00 1.459995e-06
-6.000000e+00 -9.400000e+00 2.094301e-06
-6.000000e+00 -9.200000e+00 2.956467e-06
-6.000000e+00 -9.000000e+00 4.109209e-06
-6.000000e+00 -8.800000e+00 5.626010e-06
-6.000000e+00 -8.600000e+00 7.591111e-06
-6.000000e+00 -8.400000e+00 1.009898e-05
-6.000000e+00 -8.200000e+00 1.325317e-05
-6.000000e+00 -8.000000e+00 1.716465e-05
-6.000000e+00 -7.800000e+00 2.194939e-05
-6.000000e+00 -7.600000e+00 2.772556e-05
-6.000000e+00 -7.400000e+00 3.461019e-05
-6.000000e+00 -7.200000e+00 4.271552e-05
-6.000000e+00 -7.000000e+00 5.214525e-05
-6.000000e+00 -6.800000e+00 6.299078e-05
-6.000000e+00 -6.600000e+00 7.532763e-05
-6.000000e+00 -6.400000e+00 8.921227e-05
-6.000000e+00 -6.200000e+00 1.046795e-04
-6.000000e+00 -6.000000e+00 1.217402e-04
-6.000000e+00 -5.800000e+00 1.403804e-04
-6.000000e+00 -5.600000e+00 1.605600e-04
-6.000000e+00 -5.400000e+00 1.822138e-04
-6.000000e+00 -5.200000e+00 2.052514e-04
-6.000000e+00 -5.000000e+00 2.295592e-04
-6.000000e+00 -4.800000e+00 2.550024e-04
-6.000000e+00 -4.600000e+00 2.814271e-04
-6.000000e+00 -4.400000e+00 3.086633e-04
-6.000000e+00 -4.200000e+00 3.365277e-04
-6.000000e+00 -4.000000e+00 3.648268e-04
-6.000000e+00 -3.800000e+00 3.933601e-04
-6.000000e+00 -3.600000e+00 4.219225e-04
-6.000000e+00 -3.400000e+00 4.503077e-04
-6.000000e+00 -3.200000e+00 4.783107e-04
-6.000000e+00 -3.000000e+00 5.057296e-04
-6.000000e+00 -2.800000e+00 5.323685e-04
-6.000000e+00 -2.600000e+00 5.580387e-04
-6.000000e+00 -2.400000e+00 5.825604e-04
-6.000000e+00 -2.200000e+00 6.057642e-04
-6.000000e+00 -2.000000e+00 6.274921e-04
-6.000000e+00 -1.800000e+00 6.475980e-04
-6.000000e+00 -1.600000e+00 6.659488e-04
-6.000000e+00 -1.400000e+00 6.824246e-04
-6.000000e+00 -1.200000e+00 6.969193e-04
-6.000000e+00 -1.000000e+00 7.093407e-04
-6.000000e+00 -8.000000e-01 7.196104e-04
-6.000000e+00 -6.000000e-01 7.276644e-04
-6.000000e+00 -4.000000e-01 7.334529e-04
-6.000000e+00 -2.000000e-01 7.369402e-04
-6.000000e+00 0.000000e+00 7.381050e-04
-6.000000e+00 2.000000e-01 7.369402e-04
-6.000000e+00 4.000000e-01 7.334529e-04
-6.000000e+00 6.000000e-01 7.276644e-04
-6.000000e+00 8.000000e-01 7.196104e-04
-6.000000e+00 1.000000e+00 7.093407e-04
-6.000000e+00 1.200000e+00 6.969193e-04
-6.000000e+00 1.400000e+00 6.824246e-04
-6.000000e+00 1.600000e+00 6.659488e-04
-6.000000e+00 1.800000e+00 6.475980e-04
-6.000000e+00 2.000000e+00 6.274921e-04
-6.000000e+00 2.200000e+00 6.057642e-04
-6.000000e+00 2.400000e+00 5.825604e-04
-6.000000e+00 2.600000e+00 5.580387e-04
-6.000000e+00 2.800000e+00 5.323685e-04
-6.000000e+00 3.000000e+00 5.057296e-04
-6.000000e+00 3.200000e+00 4.783107e-04
-6.000000e+00 3.400000e+00 4.503077e-04
-6.000000e+00 3.600000e+00 4.219225e-04
-6.000000e+00 3.800000e+00 3.933601e-04
-6.000000e+00 4.000000e+00 3.648268e-04
-6.000000e+00 4.200000e+00 3.365277e-04
-6.000000e+00 4.400000e+00 3.086633e-04
-6.000000e+00 4.600000e+00 2.814271e-04
-6.000000e+00 4.800000e+00 2.550024e-04
-6.000000e+00 5.000000e+00 2.295592e-04
-6.000000e+00 5.200000e+00 2.052514e-04
-6.000000e+00 5.400000e+00 1.822138e-04
-6.000000e+00 5.600000e+00 1.605600e-04
-6.000000e+00 5.800000e+00 1.403804e-04
-6.000000e+00 6.000000e+00 1.217402e-04
-6.000000e+00 6.200000e+00 1.046795e-04
-6.000000e+00 6.400000e+00 8.921227e-05
-6.000000e+00 6.600000e+00 7.532763e-05
-6.000000e+00 6.800000e+00 6.299078e-05
-6.000000e+00 7.000000e+00 5.214525e-05
-6.000000e+00 7.200000e+00 4.271552e-05
-6.000000e+00 7.400000e+00 3.461019e-05
-6.000000e+00 7.600000e+00 2.772556e-05
-6.000000e+00 7.800000e+00 2.194939e-05
-6.000000e+00 8.000000e+00 1.716465e-05
-6.000000e+00 8.200000e+00 1.325317e-05
-6.000000e+00 8.400000e+00 1.009898e-05
-6.000000e+00 8.600000e+00 7.591111e-06
-6.000000e+00 8.800000e+00 5.626010e-06
-6.000000e+00 9.000000e+00 4.109209e-06
-6.000000e+00 9.200000e+00 2.956467e-06
-6.000000e+00 9.400000e+00 2.094301e-06
-6.000000e+00 9.600000e+00 1.459995e-06
-6.000000e+00 9.800000e+00 1.001161e-06
-6.000000e+00 1.000000e+01 6.749845e-07
-6.000000e+00 1.020000e+01 4.472169e-07
-6.000000e+00 1.040000e+01 2.910564e-07
-6.000000e+00 1.060000e+01 1.859831e-07
-6.000000e+00 1.080000e+01 1.166309e-07
-6.000000e+00 1.100000e+01 7.174772e-08
-6.000000e+00 1.120000e+01 4.327850e-08
-6.000000e+00 1.140000e+01 2.558745e-08
-6.000000e+00 1.160000e+01 1.482175e-08
-6.000000e+00 1.180000e+01 8.408602e-09
-6.000000e+00 1.200000e+01 4.670262e-09
-6.000000e+00 1.220000e+01 2.538641e-09
-6.000000e+00 1.240000e+01 1.350087e-09
-6.000000e+00 1.260000e+01 7.022466e-10
-6.000000e+00 1.280000e+01 3.571584e-10
-6.000000e+00 1.300000e+01 1.775664e-10
-6.000000e+00 1.320000e+01 8.627493e-11
-6.000000e+00 1.340000e+01 4.095784e-11
-6.000000e+00 1.360000e+01 1.899470e-11
-6.000000e+00 1.380000e+01 8.603885e-12
-6.000000e+00 1.400000e+01 3.805896e-12
-6.000000e+00 1.420000e+01 1.643848e-12
-6.000000e+00 1.440000e+01 6.932021e-13
-6.000000e+00 1.460000e+01 2.853719e-13
-6.000000e+00 1.480000e+01 1.146788e-13
-6.000000e+00 1.500000e+01 4.498327e-14
-6.000000e+00 1.520000e+01 1.722253e-14
-6.000000e+00 1.540000e+01 6.435914e-15
-6.000000e+00 1.560000e+01 2.347394e-15
-6.000000e+00 1.580000e+01 8.356515e-16
-6.000000e+00 1.600000e+01 2.903584e-16
-6.000000e+00 1.620000e+01 9.847476e-17
-6.000000e+00 1.640000e+01 3.259961e-17
-6.000000e+00 1.660000e+01 1.053457e-17
-6.000000e+00 1.680000e+01 3.323235e-18
-6.000000e+00 1.700000e+01 1.023463e-18
-6.000000e+00 1.720000e+01 3.077373e-19
-6.000000e+00 1.740000e+01 9.034767e-20
-6.000000e+00 1.760000e+01 2.590104e-20
-6.000000e+00 1.780000e+01 7.251329e-21
-6.000000e+00 1.800000e+01 1.982698e-21
-6.000000e+00 1.820000e+01 5.295101e-22
-6.000000e+00 1.840000e+01 1.381376e-22
-6.000000e+00 1.860000e+01 3.520561e-23
-6.000000e+00 1.880000e+01 8.766329e-24
-6.000000e+00 1.900000e+01 2.132917e-24
-6.000000e+00 1.920000e+01 5.071368e-25
-6.000000e+00 1.940000e+01 1.178466e-25
-6.000000e+00 1.960000e+01 2.676672e-26
-6.000000e+00 1.980000e+01 5.943005e-27
-6.000000e+00 2.000000e+01 1.290019e-27
-6.000000e+00 2.020000e+01 2.737863e-28
-6.000000e+00 2.040000e+01 5.681976e-29
-6.000000e+00 2.060000e+01 1.153203e-29
-6.000000e+00 2.080000e+01 2.289168e-30
-6.000000e+00 2.100000e+01 4.444892e-31
-6.000000e+00 2.120000e+01 8.443113e-32
-6.000000e+00 2.140000e+01 1.569090e-32
-6.000000e+00 2.160000e+01 2.853272e-33
-6.000000e+00 2.180000e+01 5.077310e-34
-6.000000e+00 2.200000e+01 8.842292e-35
-6.000000e+00 2.220000e+01 1.507237e-35
-6.000000e+00 2.240000e+01 2.514945e-36
-6.000000e+00 2.260000e+01 4.108183e-37
-6.000000e+00 2.280000e+01 6.570367e-38
-6.000000e+00 2.300000e+01 1.028943e-38
-6.000000e+00 2.320000e+01 1.577969e-39
-6.000000e+00 2.340000e+01 2.370029e-40
-6.000000e+00 2.360000e+01 3.486578e-41
-6.000000e+00 2.380000e+01 5.024325e-42
-6.000000e+00 2.400000e+01 7.092999e-43
-6.000000e+00 2.420000e+01 9.810578e-44
-6.000000e+00 2.440000e+01 1.329514e-44
-6.000000e+00 2.460000e+01 1.764880e-45
-6.000000e+00 2.480000e+01 2.289028e-46
-6.000000e+00 2.500000e+01 2.840823e-47
-6.000000e+00 2.520000e+01 2.814338e-48
-6.000000e+00 2.540000e+01 0.000000e+00

-5.800000e+00 -2.560000e+01 0.000000e+00
-5.800000e+00 -2.540000e+01 1.095669e-48
-5.800000e+00 -2.520000e+01 1.122955e-47
-5.800000e+00 -2.500000e+01 9.217836e-47
-5.800000e+00 -2.480000e+01 7.246555e-46
-5.800000e+00 -2.460000e+01 5.567337e-45
-5.800000e+00 -2.440000e+01 4.190164e-44
-5.800000e+00 -2.420000e+01 3.090163e-43
-5.800000e+00 -2.400000e+01 2.232933e-42
-5.800000e+00 -2.380000e+01 1.580793e-41
-5.800000e+00 -2.360000e+01 1.096321e-40
-5.800000e+00 -2.340000e+01 7.447693e-40
-5.800000e+00 -2.320000e+01 4.955462e-39
-5.800000e+00 -2.300000e+01 3.229104e-38
-5.800000e+00 -2.280000e+01 2.060495e-37
-5.800000e+00 -2.260000e+01 1.287387e-36
-5.800000e+00 -2.240000e+01 7.874995e-36
-5.800000e+00 -2.220000e+01 4.715743e-35
-5.800000e+00 -2.200000e+01 2.764163e-34
-5.800000e+00 -2.180000e+01 1.585788e-33
-5.800000e+00 -2.160000e+01 8.903253e-33
-5.800000e+00 -2.140000e+01 4.891342e-32
-5.800000e+00 -2.120000e+01 2.629278e-31
-5.800000e+00 -2.100000e+01 1.382697e-30
-5.800000e+00 -2.080000e+01 7.112991e-30
-5.800000e+00 -2.060000e+01 3.579025e-29
-5.800000e+00 -2.040000e+01 1.761232e-28
-5.800000e+00 -2.020000e+01 8.475392e-28
-5.800000e+00 -2.000000e+01 3.987917e-27
-5.800000e+00 -1.980000e+01 1.834540e-26
-5.800000e+00 -1.960000e+01 8.250014e-26
-5.800000e+00 -1.940000e+01 3.626438e-25
-5.800000e+00 -1.920000e+01 1.557958e-24
-5.800000e+00 -1.900000e+01 6.540833e-24
-5.800000e+00 -1.880000e+01 2.683270e-23
-5.800000e+00 -1.860000e+01 1.075480e-22
-5.800000e+00 -1.840000e+01 4.211142e-22
-5.800000e+00 -1.820000e+01 1.610687e-21
-5.800000e+00 -1.800000e+01 6.017144e-21
-5.800000e+00 -1.780000e+01 2.195298e-20
-5.800000e+00 -1.760000e+01 7.821265e-20
-5.800000e+00 -1.740000e+01 2.720816e-19
-5.800000e+00 -1.720000e+01 9.241018e-19
-5.800000e+00 -1.700000e+01 3.064083e-18
-5.800000e+00 -1.680000e+01 9.917564e-18
-5.800000e+00 -1.660000e+01 3.133283e-17
-5.800000e+00 -1.640000e+01 9.661697e-17
-5.800000e+00 -1.620000e+01 2.907625e-16
-5.800000e+00 -1.600000e+01 8.539461e-16
-5.800000e+00 -1.580000e+01 2.447423e-15
-5.800000e+00 -1.560000e+01 6.844757e-15
-5.800000e+00 -1.540000e+01 1.867955e-14
-5.800000e+00 -1.520000e+01 4.974252e-14
-5.800000e+00 -1.500000e+01 1.292535e-13
-5.800000e+00 -1.480000e+01 3.277296e-13
-5.800000e+00 -1.460000e+01 8.108877e-13
-5.800000e+00 -1.440000e+01 1.957931e-12
-5.800000e+00 -1.420000e+01 4.613746e-12
-5.800000e+00 -1.400000e+01 1.061122e-11
-5.800000e+00 -1.380000e+01 2.382194e-11
-5.800000e+00 -1.360000e+01 5.220872e-11
-5.800000e+00 -1.340000e+01 1.117188e-10
-5.800000e+00 -1.320000e+01 2.334532e-10
-5.800000e+00 -1.300000e+01 4.764826e-10
-5.800000e+00 -1.280000e+01 9.500827e-10
-5.800000e+00 -1.260000e+01 1.851171e-09
-5.800000e+00 -1.240000e+01 3.525467e-09
-5.800000e+00 -1.220000e+01 6.564413e-09
-5.800000e+00 -1.200000e+01 1.195415e-08
-5.800000e+00 -1.180000e+01 2.129751e-08
-5.800000e+00 -1.160000e+01 3.713469e-08
-5.800000e+00 -1.140000e+01 6.339191e-08
-5.800000e+00 -1.120000e+01 1.059891e-07
-5.800000e+00 -1.100000e+01 1.736361e-07
-5.800000e+00 -1.080000e+01 2.788403e-07
-5.800000e+00 -1.060000e+01 4.391362e-07
-5.800000e+00 -1.040000e+01 6.785285e-07
-5.800000e+00 -1.020000e+01 1.029115e-06
-5.800000e+00 -1.000000e+01 1.532828e-06
-5.800000e+00 -9.800000e+00 2.243188e-06
-5.800000e+00 -9.600000e+00 3.226958e-06
-5.800000e+00 -9.400000e+00 4.565527e-06
-5.800000e+00 -9.200000e+00 6.355868e-06
-5.800000e+00 -9.000000e+00 8.710888e-06
-5.800000e+00 -8.800000e+00 1.175903e-05
-5.800000e+00 -8.600000e+00 1.564297e-05
-5.800000e+00 -8.400000e+00 2.051746e-05
-5.800000e+00 -8.200000e+00 2.654609e-05
-5.800000e+00 -8.000000e+00 3.389729e-05
-5.800000e+00 -7.800000e+00 4.273955e-05
-5.800000e+00 -7.600000e+00 5.323609e-05
-5.800000e+00 -7.400000e+00 6.553930e-05
-5.800000e+00 -7.200000e+00 7.978510e-05
-5.800000e+00 -7.000000e+00 9.608765e-05
-5.800000e+00 -6.800000e+00 1.145346e-04
-5.800000e+00 -6.600000e+00 1.351831e-04
-5.800000e+00 -6.400000e+00 1.580569e-04
-5.800000e+00 -6.200000e+00 1.831444e-04
-5.800000e+00 -6.000000e+00 2.103978e-04
-5.800000e+00 -5.800000e+00 2.397335e-04
-5.800000e+00 -5.600000e+00 2.710338e-04
-5.800000e+00 -5.400000e+00 3.041490e-04
-5.800000e+00 -5.200000e+00 3.389002e-04
-5.800000e+00 -5.000000e+00 3.750839e-04
-5.800000e+00 -4.800000e+00 4.124750e-04
-5.800000e+00 -4.600000e+00 4.508321e-04
-5.800000e+00 -4.400000e+00 4.899010e-04
-5.800000e+00 -4.200000e+00 5.294199e-04
-5.800000e+00 -4.000000e+00 5.691224e-04
-5.800000e+00 -3.800000e+00 6.087421e-04
-5.800000e+00 -3.600000e+00 6.480155e-04
-5.800000e+00 -3.400000e+00 6.866852e-04
-5.800000e+00 -3.200000e+00 7.245021e-04
-5.800000e+00 -3.000000e+00 7.612277e-04
-5.800000e+00 -2.800000e+00 7.966357e-04
-5.800000e+00 -2.600000e+00 8.305132e-04
-5.800000e+00 -2.400000e+00 8.626618e-04
-5.800000e+00 -2.200000e+00 8.928981e-04
-5.800000e+00 -2.000000e+00 9.210541e-04
-5.800000e+00 -1.800000e+00 9.469773e-04
-5.800000e+00 -1.600000e+00 9.705308e-04
-5.800000e+00 -1.400000e+00 9.915932e-04
-5.800000e+00 -1.200000e+00 1.010058e-03
-5.800000e+00 -1.000000e+00 1.025835e-03
-5.800000e+00 -8.000000e-01 1.038846e-03
-5.800000e+00 -6.000000e-01 1.049030e-03
-5.800000e+00 -4.000000e-01 1.056338e-03
-5.800000e+00 -2.000000e-01 1.060737e-03
-5.800000e+00 0.000000e+00 1.062205e-03
-5.800000e+00 2.000000e-01 1.060737e-03
-5.800000e+00 4.000000e-01 1.056338e-03
-5.800000e+00 6.000000e-01 1.049030e-03
-5.800000e+00 8.000000e-01 1.038846e-03
-5.800000e+00 1.000000e+00 1.025835e-03
-5.800000e+00 1.200000e+00 1.010058e-03
-5.800000e+00 1.400000e+00 9.915932e-04
-5.800000e+00 1.600000e+00 9.705308e-04
-5.800000e+00 1.800000e+00 9.469773e-04
-5.800000e+00 2.000000e+00 9.210541e-04
-5.800000e+00 2.200000e+00 8.928981e-04
-5.800000e+00 2.400000e+00 8.626618e-04
-5.800000e+00 2.600000e+00 8.305132e-04
-5.800000e+00 2.800000e+00 7.966357e-04
-5.800000e+00 3.000000e+00 7.612277e-04
-5.800000e+00 3.200000e+00 7.245021e-04
-5.800000e+00 3.400000e+00 6.866852e-04
-5.800000e+00 3.600000e+00 6.480155e-04
-5.800000e+00 3.800000e+00 6.087421e-04
-5.800000e+00 4.000000e+00 5.691224e-04
-5.800000e+00 4.200000e+00 5.294199e-04
-5.800000e+00 4.400000e+00 4.899010e-04
-5.800000e+00 4.600000e+00 4.508321e-04
-5.800000e+00 4.800000e+00 4.124750e-04
-5.800000e+00 5.000000e+00 3.750839e-04
-5.800000e+00 5.200000e+00 3.389002e-04
-5.800000e+00 5.400000e+00 3.041490e-04
-5.800000e+00 5.600000e+00 2.710338e-04
-5.800000e+00 5.800000e+00 2.397335e-04
-5.800000e+00 6.000000e+00 2.103978e-04
-5.800000e+00 6.200000e+00 1.831444e-04
-5.800000e+00 6.400000e+00 1.580569e-04
-5.800000e+00 6.600000e+00 1.351831e-04
-5.800000e+00 6.800000e+00 1.145346e-04
-5.800000e+00 7.000000e+00 9.608765e-05
-5.800000e+00 7.200000e+00 7.978510e-05
-5.800000e+00 7.400000e+00 6.553930e-05
-5.800000e+00 7.600000e+00 5.323609e-05
-5.800000e+00 7.800000e+00 4.273955e-05
-5.800000e+00 8.000000e+00 3.389729e-05
-5.800000e+00 8.200000e+00 2.654609e-05
-5.800000e+00 8.400000e+00 2.051746e-05
-5.800000e+00 8.600000e+00 1.564297e-05
-5.800000e+00 8.800000e+00 1.175903e-05
-5.800000e+00 9.000000e+00 8.710888e-06
-5.800000e+00 9.200000e+00 6.355868e-06
-5.800000e+00 9.400000e+00 4.565527e-06
-5.800000e+00 9.600000e+00 3.226958e-06
-5.800000e+00 9.800000e+00 2.243188e-06
-5.800000e+00 1.000000e+01 1.532828e-06
-5.800000e+00 1.020000e+01 1.029115e-06
-5.800000e+00 1.040000e+01 6.785285e-07
-5.800000e+00 1.060000e+01 4.391362e-07
-5.800000e+00 1.080000e+01 2.788403e-07
-5.800000e+00 1.100000e+01 1.736361e-07
-5.800000e+00 1.120000e+01 1.059891e-07
-5.800000e+00 1.140000e+01 6.339191e-08
-5.800000e+00 1.160000e+01 3.713469e-08
-5.800000e+00 1.180000e+01 2.129751e-08
-5.800000e+00 1.200000e+01 1.195415e-08
-5.800000e+00 1.220000e+01 6.564413e-09
-5.800000e+00 1.240000e+01 3.525467e-09
-5.800000e+00 1.260000e+01 1.851171e-09
-5.800000e+00 1.280000e+01 9.500827e-10
-5.800000e+00 1.300000e+01 4.764826e-10
-5.800000e+00 1.320000e+01 2.334532e-10
-5.800000e+00 1.340000e+01 1.117188e-10
-5.800000e+00 1.360000e+01 5.220872e-11
-5.800000e+00 1.380000e+01 2.382194e-11
-5.800000e+00 1.400000e+01 1.061122e-11
-5.800000e+00 1.420000e+01 4.613746e-12
-5.800000e+00 1.440000e+01 1.957931e-12
-5.800000e+00 1.460000e+01 8.108877e-13
-5.800000e+00 1.480000e+01 3.277296e-13
-5.800000e+00 1.500000e+01 1.292535e-13
-5.800000e+00 1.520000e+01 4.974252e-14
-5.800000e+00 1.540000e+01 1.867955e-14
-5.800000e+00 1.560000e+01 6.844757e-15
-5.800000e+00 1.580000e+01 2.447423e-15
-5.800000e+00 1.600000e+01 8.539461e-16
-5.800000e+00 1.620000e+01 2.907625e-16
-5.800000e+00 1.640000e+01 9.661697e-17
-5.800000e+00 1.660000e+01 3.133283e-17
-5.800000e+00 1.680000e+01 9.917564e-18
-5.800000e+00 1.700000e+01 3.064083e-18
-5.800000e+00 1.720000e+01 9.241018e-19
-5.800000e+00 1.740000e+01 2.720816e-19
-5.800000e+00 1.760000e+01 7.821265e-20
-5.800000e+00 1.780000e+01 2.195298e-20
-5.800000e+00 1.800000e+01 6.017144e-21
-5.800000e+00 1.820000e+01 1.610687e-21
-5.800000e+00 1.840000e+01 4.211142e-22
-5.800000e+00 1.860000e+01 1.075480e-22
-5.800000e+00 1.880000e+01 2.683270e-23
-5.800000e+00 1.900000e+01 6.540833e-24
-5.800000e+00 1.920000e+01 1.557958e-24
-5.800000e+00 1.940000e+01 3.626438e-25
-5.800000e+00 1.960000e+01 8.250014e-26
-5.800000e+00 1.980000e+01 1.834540e-26
-5.800000e+00 2.000000e+01 3.987917e-27
-5.800000e+00 2.020000e+01 8.475392e-28
-5.800000e+00 2.040000e+01 1.761232e-28
-5.800000e+00 2.060000e+01 3.579025e-29
-5.800000e+00 2.080000e+01 7.112991e-30
-5.800000e+00 2.100000e+01 1.382697e-30
-5.800000e+00 2.120000e+01 2.629278e-31
-5.800000e+00 2.140000e+01 4.891342e-32
-5.800000e+00 2.160000e+01 8.903253e-33
-5.800000e+00 2.180000e+01 1.585788e-33
-5.800000e+00 2.200000e+01 2.764163e-34
-5.800000e+00 2.220000e+01 4.715743e-35
-5.800000e+00 2.240000e+01 7.874995e-36
-5.800000e+00 2.260000e+01 1.287387e-36
-5.800000e+00 2.280000e+01 2.060495e-37
-5.800000e+00 2.300000e+01 3.229104e-38
-5.800000e+00 2.320000e+01 4.955462e-39
-5.800000e+00 2.340000e+01 7.447693e-40
-5.800000e+00 2.360000e+01 1.096321e-40
-5.800000e+00 2.380000e+01 1.580793e-41
-5.800000e+00 2.400000e+01 2.232931e-42
-5.800000e+00 2.420000e+01 3.090136e-43
-5.800000e+00 2.440000e+01 4.189901e-44
-5.800000e+00 2.460000e+01 5.564734e-45
-5.800000e+00 2.480000e+01 7.220847e-46
-5.800000e+00 2.500000e+01 8.965467e-47
-5.800000e+00 2.520000e+01 8.885009e-48
-5.800000e+00 2.540000e+01 0.000000e+00

-5.600000e+00 -2.560000e+01 0.000000e+00
-5.600000e+00 -2.540000e+01 3.331350e-48
-5.600000e+00 -2.520000e+01 3.413179e-47
-5.600000e+00 -2.500000e+01 2.800564e-46
-5.600000e+00 -2.480000e+01 2.200659e-45
-5.600000e+00 -2.460000e+01 1.689911e-44
-5.600000e+00 -2.440000e+01 1.271257e-43
-5.600000e+00 -2.420000e+01 9.370455e-43
-5.600000e+00 -2.400000e+01 6.767406e-42
-5.600000e+00 -2.380000e+01 4.788270e-41
-5.600000e+00 -2.360000e+01 3.318851e-40
-5.600000e+00 -2.340000e+01 2.253236e-39
-5.600000e+00 -2.320000e+01 1.498278e-38
-5.600000e+00 -2.300000e+01 9.756651e-38
-5.600000e+00 -2.280000e+01 6.221396e-37
-5.600000e+00 -2.260000e+01 3.884265e-36
-5.600000e+00 -2.240000e+01 2.374208e-35
-5.600000e+00 -2.220000e+01 1.420600e-34
-5.600000e+00 -2.200000e+01 8.319975e-34
-5.600000e+00 -2.180000e+01 4.768951e-33
-5.600000e+00 -2.160000e+01 2.675023e-32
-5.600000e+00 -2.140000e+01 1.468211e-31
-5.600000e+00 -2.120000e+01 7.884206e-31
-5.600000e+00 -2.100000e+01 4.141788e-30
-5.600000e+00 -2.080000e+01 2.128284e-29
-5.600000e+00 -2.060000e+01 1.069631e-28
-5.600000e+00 -2.040000e+01 5.257169e-28
-5.600000e+00 -2.020000e+01 2.526585e-27
-5.600000e+00 -2.000000e+01 1.187217e-26
-5.600000e+00 -1.980000e+01 5.453686e-26
-5.600000e+00 -1.960000e+01 2.448861e-25
-5.600000e+00 -1.940000e+01 1.074736e-24
-5.600000e+00 -1.920000e+01 4.609484e-24
-5.600000e+00 -1.900000e+01 1.931817e-23
-5.600000e+00 -1.880000e+01 7.910287e-23
-5.600000e+00 -1.860000e+01 3.164327e-22
-5.600000e+00 -1.840000e+01 1.236470e-21
-5.600000e+00 -1.820000e+01 4.719004e-21
-5.600000e+00 -1.800000e+01 1.758866e-20
-5.600000e+00 -1.780000e+01 6.401526e-20
-5.600000e+00 -1.760000e+01 2.274866e-19
-5.600000e+00 -1.740000e+01 7.892314e-19
-5.600000e+00 -1.720000e+01 2.672915e-18
-5.600000e+00 -1.700000e+01 8.836004e-18
-5.600000e+00 -1.680000e+01 2.850862e-17
-5.600000e+00 -1.660000e+01 8.976525e-17
-5.600000e+00 -1.640000e+01 2.758140e-16
-5.600000e+00 -1.620000e+01 8.269282e-16
-5.600000e+00 -1.600000e+01 2.418988e-15
-5.600000e+00 -1.580000e+01 6.903805e-15
-5.600000e+00 -1.560000e+01 1.922255e-14
-5.600000e+00 -1.540000e+01 5.221370e-14
-5.600000e+00 -1.520000e+01 1.383559e-13
-5.600000e+00 -1.500000e+01 3.576388e-13
-5.600000e+00 -1.480000e+01 9.018329e-13
-5.600000e+00 -1.460000e+01 2.218448e-12
-5.600000e+00 -1.440000e+01 5.323883e-12
-5.600000e+00 -1.420000e+01 1.246484e-11
-5.600000e+00 -1.400000e+01 2.847437e-11
-5.600000e+00 -1.380000e+01 6.347040e-11
-5.600000e+00 -1.360000e+01 1.380661e-10
-5.600000e+00 -1.340000e+01 2.931304e-10
-5.600000e+00 -1.320000e+01 6.075222e-10
-5.600000e+00 -1.300000e+01 1.229337e-09
-5.600000e+00 -1.280000e+01 2.429285e-09
-5.600000e+00 -1.260000e+01 4.689067e-09
-5.600000e+00 -1.240000e+01 8.843175e-09
-5.600000e+00 -1.220000e+01 1.629926e-08
-5.600000e+00 -1.200000e+01 2.936976e-08
-5.600000e+00 -1.180000e+01 5.175493e-08
-5.600000e+00 -1.160000e+01 8.922318e-08
-5.600000e+00 -1.140000e+01 1.505373e-07
-5.600000e+00 -1.120000e+01 2.486716e-07
-5.600000e+00 -1.100000e+01 4.023533e-07
-5.600000e+00 -1.080000e+01 6.379403e-07
-5.600000e+00 -1.060000e+01 9.916139e-07
-5.600000e+00 -1.040000e+01 1.511823e-06
-5.600000e+00 -1.020000e+01 2.261863e-06
-5.600000e+00 -1.000000e+01 3.322424e-06
-5.600000e+00 -9.800000e+00 4.793888e-06
-5.600000e+00 -9.600000e+00 6.798125e-06
-5.600000e+00 -9.400000e+00 9.479513e-06
-5.600000e+00 -9.200000e+00 1.300492e-05
-5.600000e+00 -9.000000e+00 1.756247e-05
-5.600000e+00 -8.800000e+00 2.335884e-05
-5.600000e+00 -8.600000e+00 3.061519e-05
-5.600000e+00 -8.400000e+00 3.956172e-05
-5.600000e+00 -8.200000e+00 5.043093e-05
-5.600000e+00 -8.000000e+00 6.345011e-05
-5.600000e+00 -7.800000e+00 7.883326e-05
-5.600000e+00 -7.600000e+00 9.677293e-05
-5.600000e+00 -7.400000e+00 1.174325e-04
-5.600000e+00 -7.200000e+00 1.409390e-04
-5.600000e+00 -7.000000e+00 1.673780e-04
-5.600000e+00 -6.800000e+00 1.967885e-04
-5.600000e+00 -6.600000e+00 2.291610e-04
-5.600000e+00 -6.400000e+00 2.644363e-04
-5.600000e+00 -6.200000e+00 3.025067e-04
-5.600000e+00 -6.000000e+00 3.432180e-04
-5.600000e+00 -5.800000e+00 3.863734e-04
-5.600000e+00 -5.600000e+00 4.317386e-04
-5.600000e+00 -5.400000e+00 4.790470e-04
-5.600000e+00 -5.200000e+00 5.280058e-04
-5.600000e+00 -5.000000e+00 5.783028e-04
-5.600000e+00 -4.800000e+00 6.296117e-04
-5.600000e+00 -4.600000e+00 6.815989e-04
-5.600000e+00 -4.400000e+00 7.339284e-04
-5.600000e+00 -4.200000e+00 7.862669e-04
-5.600000e+00 -4.000000e+00 8.382879e-04
-5.600000e+00 -3.800000e+00 8.896754e-04
-5.600000e+00 -3.600000e+00 9.401269e-04
-5.600000e+00 -3.400000e+00 9.893553e-04
-5.600000e+00 -3.200000e+00 1.037091e-03
-5.600000e+00 -3.000000e+00 1.083082e-03
-5.600000e+00 -2.800000e+00 1.127096e-03
-5.600000e+00 -2.600000e+00 1.168920e-03
-5.600000e+00 -2.400000e+00 1.208359e-03
-5.600000e+00 -2.200000e+00 1.245238e-03
-5.600000e+00 -2.000000e+00 1.279398e-03
-5.600000e+00 -1.800000e+00 1.310699e-03
-5.600000e+00 -1.600000e+00 1.339017e-03
-5.600000e+00 -1.400000e+00 1.364245e-03
-5.600000e+00 -1.200000e+00 1.386289e-03
-5.600000e+00 -1.000000e+00 1.405071e-03
-5.600000e+00 -8.000000e-01 1.420524e-03
-5.600000e+00 -6.000000e-01 1.432597e-03
-5.600000e+00 -4.000000e-01 1.441249e-03
-5.600000e+00 -2.000000e-01 1.446451e-03
-5.600000e+00 0.000000e+00 1.448187e-03
-5.600000e+00 2.000000e-01 1.446451e-03
-5.600000e+00 4.000000e-01 1.441249e-03
-5.600000e+00 6.000000e-01 1.432597e-03
-5.600000e+00 8.000000e-01 1.420524e-03
-5.600000e+00 1.000000e+00 1.405071e-03
-5.600000e+00 1.200000e+00 1.386289e-03
-5.600000e+00 1.400000e+00 1.364245e-03
-5.600000e+00 1.600000e+00 1.339017e-03
-5.600000e+00 1.800000e+00 1.310699e-03
-5.600000e+00 2.000000e+00 1.279398e-03
-5.600000e+00 2.200000e+00 1.245238e-03
-5.600000e+00 2.400000e+00 1.208359e-03
-5.600000e+00 2.600000e+00 1.168920e-03
-5.600000e+00 2.800000e+00 1.127096e-03
-5.600000e+00 3.000000e+00 1.083082e-03
-5.600000e+00 3.200000e+00 1.037091e-03
-5.600000e+00 3.400000e+00 9.893553e-04
-5.600000e+00 3.600000e+00 9.401269e-04
-5.600000e+00 3.800000e+00 8.896754e-04
-5.600000e+00 4.000000e+00 8.382879e-04
-5.600000e+00 4.200000e+00 7.862669e-04
-5.600000e+00 4.400000e+00 7.339284e-04
-5.600000e+00 4.600000e+00 6.815989e-04
-5.600000e+00 4.800000e+00 6.296117e-04
-5.600000e+00 5.000000e+00 5.783028e-04
-5.600000e+00 5.200000e+00 5.280058e-04
-5.600000e+00 5.400000e+00 4.790470e-04
-5.600000e+00 5.600000e+00 4.317386e-04
-5.600000e+00 5.800000e+00 3.863734e-04
-5.600000e+00 6.000000e+00 3.432180e-04
-5.600000e+00 6.200000e+00 3.025067e-04
-5.600000e+00 6.400000e+00 2.644363e-04
-5.600000e+00 6.600000e+00 2.291610e-04
-5.600000e+00 6.800000e+00 1.967885e-04
-5.600000e+00 7.000000e+00 1.673780e-04
-5.600000e+00 7.200000e+00 1.409390e-04
-5.600000e+00 7.400000e+00 1.174325e-04
-5.600000e+00 7.600000e+00 9.677293e-05
-5.600000e+00 7.800000e+00 7.883326e-05
-5.600000e+00 8.000000e+00 6.345011e-05
-5.600000e+00 8.200000e+00 5.043093e-05
-5.600000e+00 8.400000e+00 3.956172e-05
-5.600000e+00 8.600000e+00 3.061519e-05
-5.600000e+00 8.800000e+00 2.335884e-05
-5.600000e+00 9.000000e+00 1.756247e-05
-5.600000e+00 9.200000e+00 1.300492e-05
-5.600000e+00 9.400000e+00 9.479513e-06
-5.600000e+00 9.600000e+00 6.798125e-06
-5.600000e+00 9.800000e+00 4.793888e-06
-5.600000e+00 1.000000e+01 3.322424e-06
-5.600000e+00 1.020000e+01 2.261863e-06
-5.600000e+00 1.040000e+01 1.511823e-06
-5.600000e+00 1.060000e+01 9.916139e-07
-5.600000e+00 1.080000e+01 6.379403e-07
-5.600000e+00 1.100000e+01 4.023533e-07
-5.600000e+00 1.120000e+01 2.486716e-07
-5.600000e+00 1.140000e+01 1.505373e-07
-5.600000e+00 1.160000e+01 8.922318e-08
-5.600000e+00 1.180000e+01 5.175493e-08
-5.600000e+00 1.200000e+01 2.936976e-08
-5.600000e+00 1.220000e+01 1.629926e-08
-5.600000e+00 1.240000e+01 8.843175e-09
-5.600000e+00 1.260000e+01 4.689067e-09
-5.600000e+00 1.280000e+01 2.429285e-09
-5.600000e+00 1.300000e+01 1.229337e-09
-5.600000e+00 1.320000e+01 6.075222e-10
-5.600000e+00 1.340000e+01 2.931304e-10
-5.600000e+00 1.360000e+01 1.380661e-10
-5.600000e+00 1.380000e+01 6.347040e-11
-5.600000e+00 1.400000e+01 2.847437e-11
-5.600000e+00 1.420000e+01 1.246484e-11
-5.600000e+00 1.440000e+01 5.323883e-12
-5.600000e+00 1.460000e+01 2.218448e-12
-5.600000e+00 1.480000e+01 9.018329e-13
-5.600000e+00 1.500000e+01 3.576388e-13
-5.600000e+00 1.520000e+01 1.383559e-13
-5.600000e+00 1.540000e+01 5.221370e-14
-5.600000e+00 1.560000e+01 1.922255e-14
-5.600000e+00 1.580000e+01 6.903805e-15
-5.600000e+00 1.600000e+01 2.418988e-15
-5.600000e+00 1.620000e+01 8.269282e-16
-5.600000e+00 1.640000e+01 2.758140e-16
-5.600000e+00 1.660000e+01 8.976525e-17
-5.600000e+00 1.680000e+01 2.850862e-17
-5.600000e+00 1.700000e+01 8.836004e-18
-5.600000e+00 1.720000e+01 2.672915e-18
-5.600000e+00 1.740000e+01 7.892314e-19
-5.600000e+00 1.760000e+01 2.274866e-19
-5.600000e+00 1.780000e+01 6.401526e-20
-5.600000e+00 1.800000e+01 1.758866e-20
-5.600000e+00 1.820000e+01 4.719004e-21
-5.600000e+00 1.840000e+01 1.236470e-21
-5.600000e+00 1.860000e+01 3.164327e-22
-5.600000e+00 1.880000e+01 7.910287e-23
-5.600000e+00 1.900000e+01 1.931817e-23
-5.600000e+00 1.920000e+01 4.609484e-24
-5.600000e+00 1.940000e+01 1.074736e-24
-5.600000e+00 1.960000e+01 2.448861e-25
-5.600000e+00 1.980000e+01 5.453686e-26
-5.600000e+00 2.000000e+01 1.187217e-26
-5.600000e+00 2.020000e+01 2.526585e-27
-5.600000e+00 2.040000e+01 5.257169e-28
-5.600000e+00 2.060000e+01 1.069631e-28
-5.600000e+00 2.080000e+01 2.128284e-29
-5.600000e+00 2.100000e+01 4.141788e-30
-5.600000e+00 2.120000e+01 7.884206e-31
-5.600000e+00 2.140000e+01 1.468211e-31
-5.600000e+00 2.160000e+01 2.675023e-32
-5.600000e+00 2.180000e+01 4.768951e-33
-5.600000e+00 2.200000e+01 8.319975e-34
-5.600000e+00 2.220000e+01 1.420600e-34
-5.600000e+00 2.240000e+01 2.374208e-35
-5.600000e+00 2.260000e+01 3.884265e-36
-5.600000e+00 2.280000e+01 6.221396e-37
-5.600000e+00 2.300000e+01 9.756651e-38
-5.600000e+00 2.320000e+01 1.498278e-38
-5.600000e+00 2.340000e+01 2.253236e-39
-5.600000e+00 2.360000e+01 3.318851e-40
-5.600000e+00 2.380000e+01 4.788269e-41
-5.600000e+00 2.400000e+01 6.767398e-42
-5.600000e+00 2.420000e+01 9.370374e-43
-5.600000e+00 2.440000e+01 1.271177e-43
-5.600000e+00 2.460000e+01 1.689120e-44
-5.600000e+00 2.480000e+01 2.192843e-45
-5.600000e+00 2.500000e+01 2.723829e-46
-5.600000e+00 2.520000e+01 2.700313e-47
-5.600000e+00 2.540000e+01 0.000000e+00

-5.400000e+00 -2.560000e+01 0.000000e+00
-5.400000e+00 -2.540000e+01 9.749702e-48
-5.400000e+00 -2.520000e+01 9.985950e-47
-5.400000e+00 -2.500000e+01 8.190297e-46
-5.400000e+00 -2.480000e+01 6.433040e-45
-5.400000e+00 -2.460000e+01 4.937726e-44
-5.400000e+00 -2.440000e+01 3.712681e-43
-5.400000e+00 -2.420000e+01 2.735249e-42
-5.400000e+00 -2.400000e+01 1.974380e-41
-5.400000e+00 -2.380000e+01 1.396206e-40
-5.400000e+00 -2.360000e+01 9.671873e-40
-5.400000e+00 -2.340000e+01 6.562516e-39
-5.400000e+00 -2.320000e+01 4.360990e-38
-5.400000e+00 -2.300000e+01 2.837986e-37
-5.400000e+00 -2.280000e+01 1.808427e-36
-5.400000e+00 -2.260000e+01 1.128267e-35
-5.400000e+00 -2.240000e+01 6.891238e-35
-5.400000e+00 -2.220000e+01 4.120124e-34
-5.400000e+00 -2.200000e+01 2.411040e-33
-5.400000e+00 -2.180000e+01 1.380804e-32
-5.400000e+00 -2.160000e+01 7.738291e-32
-5.400000e+00 -2.140000e+01 4.243217e-31
-5.400000e+00 -2.120000e+01 2.276322e-30
-5.400000e+00 -2.100000e+01 1.194568e-29
-5.400000e+00 -2.080000e+01 6.131647e-29
-5.400000e+00 -2.060000e+01 3.078095e-28
-5.400000e+00 -2.040000e+01 1.511036e-27
-5.400000e+00 -2.020000e+01 7.252773e-27
-5.400000e+00 -2.000000e+01 3.403445e-26
-5.400000e+00 -1.980000e+01 1.561230e-25
-5.400000e+00 -1.960000e+01 6.999972e-25
-5.400000e+00 -1.940000e+01 3.067289e-24
-5.400000e+00 -1.920000e+01 1.313378e-23
-5.400000e+00 -1.900000e+01 5.494757e-23
-5.400000e+00 -1.880000e+01 2.245839e-22
-5.400000e+00 -1.860000e+01 8.966599e-22
-5.400000e+00 -1.840000e+01 3.496579e-21
-5.400000e+00 -1.820000e+01 1.331599e-20
-5.400000e+00 -1.800000e+01 4.951842e-20
-5.400000e+00 -1.780000e+01 1.797928e-19
-5.400000e+00 -1.760000e+01 6.372939e-19
-5.400000e+00 -1.740000e+01 2.205059e-18
-5.400000e+00 -1.720000e+01 7.446735e-18
-5.400000e+00 -1.700000e+01 2.454315e-17
-5.400000e+00 -1.680000e+01 7.893481e-17
-5.400000e+00 -1.660000e+01 2.477070e-16
-5.400000e+00 -1.640000e+01 7.584014e-16
-5.400000e+00 -1.620000e+01 2.265236e-15
-5.400000e+00 -1.600000e+01 6.600047e-15
-5.400000e+00 -1.580000e+01 1.875724e-14
-5.400000e+00 -1.560000e+01 5.199386e-14
-5.400000e+00 -1.540000e+01 1.405641e-13
-5.400000e+00 -1.520000e+01 3.706111e-13
-5.400000e+00 -1.500000e+01 9.529553e-13
-5.400000e+00 -1.480000e+01 2.389632e-12
-5.400000e+00 -1.460000e+01 5.843795e-12
-5.400000e+00 -1.440000e+01 1.393712e-11
-5.400000e+00 -1.420000e+01 3.241765e-11
-5.400000e+00 -1.400000e+01 7.354372e-11
-5.400000e+00 -1.380000e+01 1.627419e-10
-5.400000e+00 -1.360000e+01 3.513074e-10
-5.400000e+00 -1.340000e+01 7.398832e-10
-5.400000e+00 -1.320000e+01 1.520521e-09
-5.400000e+00 -1.300000e+01 3.049657e-09
-5.400000e+00 -1.280000e+01 5.970726e-09
-5.400000e+00 -1.260000e+01 1.141354e-08
-5.400000e+00 -1.240000e+01 2.130798e-08
-5.400000e+00 -1.220000e+01 3.886124e-08
-5.400000e+00 -1.200000e+01 6.925940e-08
-5.400000e+00 -1.180000e+01 1.206635e-07
-5.400000e+00 -1.160000e+01 2.055733e-07
-5.400000e+00 -1.140000e+01 3.426265e-07
-5.400000e+00 -1.120000e+01 5.588798e-07
-5.400000e+00 -1.100000e+01 8.925844e-07
-5.400000e+00 -1.080000e+01 1.396409e-06
-5.400000e+00 -1.060000e+01 2.140997e-06
-5.400000e+00 -1.040000e+01 3.218658e-06
-5.400000e+00 -1.020000e+01 4.746912e-06
-5.400000e+00 -1.000000e+01 6.871532e-06
-5.400000e+00 -9.800000e+00 9.768676e-06
-5.400000e+00 -9.600000e+00 1.364570e-05
-5.400000e+00 -9.400000e+00 1.874028e-05
-5.400000e+00 -9.200000e+00 2.531753e-05
-5.400000e+00 -9.000000e+00 3.366503e-05
-5.400000e+00 -8.800000e+00 4.408572e-05
-5.400000e+00 -8.600000e+00 5.688895e-05
-5.400000e+00 -8.400000e+00 7.237997e-05
-5.400000e+00 -8.200000e+00 9.084866e-05
-5.400000e+00 -8.000000e+00 1.125578e-04
-5.400000e+00 -7.800000e+00 1.377321e-04
-5.400000e+00 -7.600000e+00 1.665481e-04
-5.400000e+00 -7.400000e+00 1.991259e-04
-5.400000e+00 -7.200000e+00 2.355234e-04
-5.400000e+00 -7.000000e+00 2.757324e-04
-5.400000e+00 -6.800000e+00 3.196782e-04
-5.400000e+00 -6.600000e+00 3.672208e-04
-5.400000e+00 -6.400000e+00 4.181591e-04
-5.400000e+00 -6.200000e+00 4.722365e-04
-5.400000e+00 -6.000000e+00 5.291483e-04
-5.400000e+00 -5.800000e+00 5.885502e-04
-5.400000e+00 -5.600000e+00 6.500665e-04
-5.400000e+00 -5.400000e+00 7.132999e-04
-5.400000e+00 -5.200000e+00 7.778393e-04
-5.400000e+00 -5.000000e+00 8.432683e-04
-5.400000e+00 -4.800000e+00 9.091723e-04
-5.400000e+00 -4.600000e+00 9.751447e-04
-5.400000e+00 -4.400000e+00 1.040792e-03
-5.400000e+00 -4.200000e+00 1.105739e-03
-5.400000e+00 -4.000000e+00 1.169630e-03
-5.400000e+00 -3.800000e+00 1.232132e-03
-5.400000e+00 -3.600000e+00 1.292938e-03
-5.400000e+00 -3.400000e+00 1.351764e-03
-5.400000e+00 -3.200000e+00 1.408352e-03
-5.400000e+00 -3.000000e+00 1.462469e-03
-5.400000e+00 -2.800000e+00 1.513903e-03
-5.400000e+00 -2.600000e+00 1.562467e-03
-5.400000e+00 -2.400000e+00 1.607995e-03
-5.400000e+00 -2.200000e+00 1.650341e-03
-5.400000e+00 -2.000000e+00 1.689376e-03
-5.400000e+00 -1.800000e+00 1.724988e-03
-5.400000e+00 -1.600000e+00 1.757082e-03
-5.400000e+00 -1.400000e+00 1.785575e-03
-5.400000e+00 -1.200000e+00 1.810398e-03
-5.400000e+00 -1.000000e+00 1.831494e-03
-5.400000e+00 -8.000000e-01 1.848815e-03
-5.400000e+00 -6.000000e-01 1.862325e-03
-5.400000e+00 -4.000000e-01 1.871994e-03
-5.400000e+00 -2.000000e-01 1.877803e-03
-5.400000e+00 0.000000e+00 1.879741e-03
-5.400000e+00 2.000000e-01 1.877803e-03
-5.400000e+00 4.000000e-01 1.871994e-03
-5.400000e+00 6.000000e-01 1.862325e-03
-5.400000e+00 8.000000e-01 1.848815e-03
-5.400000e+00 1.000000e+00 1.831494e-03
-5.400000e+00 1.200000e+00 1.810398e-03
-5.400000e+00 1.400000e+00 1.785575e-03
-5.400000e+00 1.600000e+00 1.757082e-03
-5.400000e+00 1.800000e+00 1.724988e-03
-5.400000e+00 2.000000e+00 1.689376e-03
-5.400000e+00 2.200000e+00 1.650341e-03
-5.400000e+00 2.400000e+00 1.607995e-03
-5.400000e+00 2.600000e+00 1.562467e-03
-5.400000e+00 2.800000e+00 1.513903e-03
-5.400000e+00 3.000000e+00 1.462469e-03
-5.400000e+00 3.200000e+00 1.408352e-03
-5.400000e+00 3.400000e+00 1.351764e-03
-5.400000e+00 3.600000e+00 1.292938e-03
-5.400000e+00 3.800000e+00 1.232132e-03
-5.400000e+00 4.000000e+00 1.169630e-03
-5.400000e+00 4.200000e+00 1.105739e-03
-5.400000e+00 4.400000e+00 1.040792e-03
-5.400000e+00 4.600000e+00 9.751447e-04
-5.400000e+00 4.800000e+00 9.091723e-04
-5.400000e+00 5.000000e+00 8.432683e-04
-5.400000e+00 5.200000e+00 7.778393e-04
-5.400000e+00 5.400000e+00 7.132999e-04
-5.400000e+00 5.600000e+00 6.500665e-04
-5.400000e+00 5.800000e+00 5.885502e-04
-5.400000e+00 6.000000e+00 5.291483e-04
-5.400000e+00 6.200000e+00 4.722365e-04
-5.400000e+00 6.400000e+00 4.181591e-04
-5.400000e+00 6.600000e+00 3.672208e-04
-5.400000e+00 6.800000e+00 3.196782e-04
-5.400000e+00 7.000000e+00 2.757324e-04
-5.400000e+00 7.200000e+00 2.355234e-04
-5.400000e+00 7.400000e+00 1.991259e-04
-5.400000e+00 7.600000e+00 1.665481e-04
-5.400000e+00 7.800000e+00 1.377321e-04
-5.400000e+00 8.000000e+00 1.125578e-04
-5.400000e+00 8.200000e+00 9.084866e-05
-5.400000e+00 8.400000e+00 7.237997e-05
-5.400000e+00 8.600000e+00 5.688895e-05
-5.400000e+00 8.800000e+00 4.408572e-05
-5.400000e+00 9.000000e+00 3.366503e-05
-5.400000e+00 9.200000e+00 2.531753e-05
-5.400000e+00 9.400000e+00 1.874028e-05
-5.400000e+00 9.600000e+00 1.364570e-05
-5.400000e+00 9.800000e+00 9.768676e-06
-5.400000e+00 1.000000e+01 6.871532e-06
-5.400000e+00 1.020000e+01 4.746912e-06
-5.400000e+00 1.040000e+01 3.218658e-06
-5.400000e+00 1.060000e+01 2.140997e-06
-5.400000e+00 1.080000e+01 1.396409e-06
-5.400000e+00 1.100000e+01 8.925844e-07
-5.400000e+00 1.120000e+01 5.588798e-07
-5.400000e+00 1.140000e+01 3.426265e-07
-5.400000e+00 1.160000e+01 2.055733e-07
-5.400000e+00 1.180000e+01 1.206635e-07
-5.400000e+00 1.200000e+01 6.925940e-08
-5.400000e+00 1.220000e+01 3.886124e-08
-5.400000e+00 1.240000e+01 2.130798e-08
-5.400000e+00 1.260000e+01 1.141354e-08
-5.400000e+00 1.280000e+01 5.970726e-09
-5.400000e+00 1.300000e+01 3.049657e-09
-5.400000e+00 1.320000e+01 1.520521e-09
-5.400000e+00 1.340000e+01 7.398832e-10
-5.400000e+00 1.360000e+01 3.513074e-10
-5.400000e+00 1.380000e+01 1.627419e-10
-5.400000e+00 1.400000e+01 7.354372e-11
-5.400000e+00 1.420000e+01 3.241765e-11
-5.400000e+00 1.440000e+01 1.393712e-11
-5.400000e+00 1.460000e+01 5.843795e-12
-5.400000e+00 1.480000e+01 2.389632e-12
-5.400000e+00 1.500000e+01 9.529553e-13
-5.400000e+00 1.520000e+01 3.706111e-13
-5.400000e+00 1.540000e+01 1.405641e-13
-5.400000e+00 1.560000e+01 5.199386e-14
-5.400000e+00 1.580000e+01 1.875724e-14
-5.400000e+00 1.600000e+01 6.600047e-15
-5.400000e+00 1.620000e+01 2.265236e-15
-5.400000e+00 1.640000e+01 7.584014e-16
-5.400000e+00 1.660000e+01 2.477070e-16
-5.400000e+00 1.680000e+01 7.893481e-17
-5.400000e+00 1.700000e+01 2.454315e-17
-5.400000e+00 1.720000e+01 7.446735e-18
-5.400000e+00 1.740000e+01 2.205059e-18
-5.400000e+00 1.760000e+01 6.372939e-19
-5.400000e+00 1.780000e+01 1.797928e-19
-5.400000e+00 1.800000e+01 4.951842e-20
-5.400000e+00 1.820000e+01 1.331599e-20
-5.400000e+00 1.840000e+01 3.496579e-21
-5.400000e+00 1.860000e+01 8.966599e-22
-5.400000e+00 1.880000e+01 2.245839e-22
-5.400000e+00 1.900000e+01 5.494757e-23
-5.400000e+00 1.920000e+01 1.313378e-23
-5.400000e+00 1.940000e+01 3.067289e-24
-5.400000e+00 1.960000e+01 6.999972e-25
-5.400000e+00 1.980000e+01 1.561230e-25
-5.400000e+00 2.000000e+01 3.403445e-26
-5.400000e+00 2.020000e+01 7.252773e-27
-5.400000e+00 2.040000e+01 1.511036e-27
-5.400000e+00 2.060000e+01 3.078095e-28
-5.400000e+00 2.080000e+01 6.131647e-29
-5.400000e+00 2.100000e+01 1.194568e-29
-5.400000e+00 2.120000e+01 2.276322e-30
-5.400000e+00 2.140000e+01 4.243217e-31
-5.400000e+00 2.160000e+01 7.738291e-32
-5.400000e+00 2.180000e+01 1.380804e-32
-5.400000e+00 2.200000e+01 2.411040e-33
-5.400000e+00 2.220000e+01 4.120124e-34
-5.400000e+00 2.240000e+01 6.891238e-35
-5.400000e+00 2.260000e+01 1.128267e-35
-5.400000e+00 2.280000e+01 1.808427e-36
-5.400000e+00 2.300000e+01 2.837986e-37
-5.400000e+00 2.320000e+01 4.360990e-38
-5.400000e+00 2.340000e+01 6.562516e-39
-5.400000e+00 2.360000e+01 9.671873e-40
-5.400000e+00 2.380000e+01 1.396206e-40
-5.400000e+00 2.400000e+01 1.974378e-41
-5.400000e+00 2.420000e+01 2.735225e-42
-5.400000e+00 2.440000e+01 3.712447e-43
-5.400000e+00 2.460000e+01 4.935411e-44
-5.400000e+00 2.480000e+01 6.410163e-45
-5.400000e+00 2.500000e+01 7.965713e-46
-5.400000e+00 2.520000e+01 7.899597e-47
-5.400000e+00 2.540000e+01 0.000000e+00

-5.200000e+00 -2.560000e+01 0.000000e+00
-5.200000e+00 -2.540000e+01 2.746333e-47
-5.200000e+00 -2.520000e+01 2.811991e-46
-5.200000e+00 -2.500000e+01 2.305433e-45
-5.200000e+00 -2.480000e+01 1.810019e-44
-5.200000e+00 -2.460000e+01 1.388669e-43
-5.200000e+00 -2.440000e+01 1.043651e-42
-5.200000e+00 -2.420000e+01 7.685139e-42
-5.200000e+00 -2.400000e+01 5.544515e-41
-5.200000e+00 -2.380000e+01 3.918776e-40
-5.200000e+00 -2.360000e+01 2.713121e-39
-5.200000e+00 -2.340000e+01 1.839822e-38
-5.200000e+00 -2.320000e+01 1.221872e-37
-5.200000e+00 -2.300000e+01 7.946466e-37
-5.200000e+00 -2.280000e+01 5.060287e-36
-5.200000e+00 -2.260000e+01 3.154881e-35
-5.200000e+00 -2.240000e+01 1.925532e-34
-5.200000e+00 -2.220000e+01 1.150353e-33
-5.200000e+00 -2.200000e+01 6.726304e-33
-5.200000e+00 -2.180000e+01 3.848916e-32
-5.200000e+00 -2.160000e+01 2.155103e-31
-5.200000e+00 -2.140000e+01 1.180635e-30
-5.200000e+00 -2.120000e+01 6.327491e-30
-5.200000e+00 -2.100000e+01 3.317148e-29
-5.200000e+00 -2.080000e+01 1.700844e-28
-5.200000e+00 -2.060000e+01 8.528619e-28
-5.200000e+00 -2.040000e+01 4.181724e-27
-5.200000e+00 -2.020000e+01 2.004665e-26
-5.200000e+00 -2.000000e+01 9.394739e-26
-5.200000e+00 -1.980000e+01 4.303587e-25
-5.200000e+00 -1.960000e+01 1.926750e-24
-5.200000e+00 -1.940000e+01 8.429752e-24
-5.200000e+00 -1.920000e+01 3.603662e-23
-5.200000e+00 -1.900000e+01 1.505076e-22
-5.200000e+00 -1.880000e+01 6.140484e-22
-5.200000e+00 -1.860000e+01 2.446930e-21
-5.200000e+00 -1.840000e+01 9.522704e-21
-5.200000e+00 -1.820000e+01 3.618792e-20
-5.200000e+00 -1.800000e+01 1.342694e-19
-5.200000e+00 -1.780000e+01 4.863469e-19
-5.200000e+00 -1.760000e+01 1.719559e-18
-5.200000e+00 -1.740000e+01 5.933860e-18
-5.200000e+00 -1.720000e+01 1.998271e-17
-5.200000e+00 -1.700000e+01 6.566258e-17
-5.200000e+00 -1.680000e+01 2.105128e-16
-5.200000e+00 -1.660000e+01 6.583985e-16
-5.200000e+00 -1.640000e+01 2.008646e-15
-5.200000e+00 -1.620000e+01 5.976947e-15
-5.200000e+00 -1.600000e+01 1.734510e-14
-5.200000e+00 -1.580000e+01 4.908616e-14
-5.200000e+00 -1.560000e+01 1.354544e-13
-5.200000e+00 -1.540000e+01 3.644606e-13
-5.200000e+00 -1.520000e+01 9.561093e-13
-5.200000e+00 -1.500000e+01 2.445376e-12
-5.200000e+00 -1.480000e+01 6.097509e-12
-5.200000e+00 -1.460000e+01 1.482254e-11
-5.200000e+00 -1.440000e+01 3.512833e-11
-5.200000e+00 -1.420000e+01 8.116467e-11
-5.200000e+00 -1.400000e+01 1.828393e-10
-5.200000e+00 -1.380000e+01 4.015992e-10
-5.200000e+00 -1.360000e+01 8.601513e-10
-5.200000e+00 -1.340000e+01 1.796652e-09
-5.200000e+00 -1.320000e+01 3.660331e-09
-5.200000e+00 -1.300000e+01 7.274706e-09
-5.200000e+00 -1.280000e+01 1.410695e-08
-5.200000e+00 -1.260000e+01 2.669748e-08
-5.200000e+00 -1.240000e+01 4.932148e-08
-5.200000e+00 -1.220000e+01 8.897198e-08
-5.200000e+00 -1.200000e+01 1.567680e-07
-5.200000e+00 -1.180000e+01 2.698963e-07
-5.200000e+00 -1.160000e+01 4.541854e-07
-5.200000e+00 -1.140000e+01 7.473774e-07
-5.200000e+00 -1.120000e+01 1.203103e-06
-5.200000e+00 -1.100000e+01 1.895477e-06
-5.200000e+00 -1.080000e+01 2.924119e-06
-5.200000e+00 -1.060000e+01 4.419262e-06
-5.200000e+00 -1.040000e+01 6.546506e-06
-5.200000e+00 -1.020000e+01 9.510639e-06
-5.200000e+00 -1.000000e+01 1.355791e-05
-5.200000e+00 -9.800000e+00 1.897617e-05
-5.200000e+00 -9.600000e+00 2.609226e-05
-5.200000e+00 -9.400000e+00 3.526653e-05
-5.200000e+00 -9.200000e+00 4.688408e-05
-5.200000e+00 -9.000000e+00 6.134325e-05
-5.200000e+00 -8.800000e+00 7.904164e-05
-5.200000e+00 -8.600000e+00 1.003606e-04
-5.200000e+00 -8.400000e+00 1.256489e-04
-5.200000e+00 -8.200000e+00 1.552073e-04
-5.200000e+00 -8.000000e+00 1.892740e-04
-5.200000e+00 -7.800000e+00 2.280131e-04
-5.200000e+00 -7.600000e+00 2.715063e-04
-5.200000e+00 -7.400000e+00 3.197478e-04
-5.200000e+00 -7.200000e+00 3.726434e-04
-5.200000e+00 -7.000000e+00 4.300132e-04
-5.200000e+00 -6.800000e+00 4.915976e-04
-5.200000e+00 -6.600000e+00 5.570662e-04
-5.200000e+00 -6.400000e+00 6.260281e-04
-5.200000e+00 -6.200000e+00 6.980443e-04
-5.200000e+00 -6.000000e+00 7.726400e-04
-5.200000e+00 -5.800000e+00 8.493172e-04
-5.200000e+00 -5.600000e+00 9.275663e-04
-5.200000e+00 -5.400000e+00 1.006877e-03
-5.200000e+00 -5.200000e+00 1.086746e-03
-5.200000e+00 -5.000000e+00 1.166689e-03
-5.200000e+00 -4.800000e+00 1.246242e-03
-5.200000e+00 -4.600000e+00 1.324969e-03
-5.200000e+00 -4.400000e+00 1.402465e-03
-5.200000e+00 -4.200000e+00 1.478354e-03
-5.200000e+00 -4.000000e+00 1.552298e-03
-5.200000e+00 -3.800000e+00 1.623990e-03
-5.200000e+00 -3.600000e+00 1.693153e-03
-5.200000e+00 -3.400000e+00 1.759545e-03
-5.200000e+00 -3.200000e+00 1.822952e-03
-5.200000e+00 -3.000000e+00 1.883184e-03
-5.200000e+00 -2.800000e+00 1.940079e-03
-5.200000e+00 -2.600000e+00 1.993497e-03
-5.200000e+00 -2.400000e+00 2.043317e-03
-5.200000e+00 -2.200000e+00 2.089438e-03
-5.200000e+00 -2.000000e+00 2.131774e-03
-5.200000e+00 -1.800000e+00 2.170251e-03
-5.200000e+00 -1.600000e+00 2.204810e-03
-5.200000e+00 -1.400000e+00 2.235401e-03
-5.200000e+00 -1.200000e+00 2.261984e-03
-5.200000e+00 -1.000000e+00 2.284527e-03
-5.200000e+00 -8.000000e-01 2.303003e-03
-5.200000e+00 -6.000000e-01 2.317392e-03
-5.200000e+00 -4.000000e-01 2.327680e-03
-5.200000e+00 -2.000000e-01 2.333857e-03
-5.200000e+00 0.000000e+00 2.335917e-03
-5.200000e+00 2.000000e-01 2.333857e-03
-5.200000e+00 4.000000e-01 2.327680e-03
-5.200000e+00 6.000000e-01 2.317392e-03
-5.200000e+00 8.000000e-01 2.303003e-03
-5.200000e+00 1.000000e+00 2.284527e-03
-5.200000e+00 1.200000e+00 2.261984e-03
-5.200000e+00 1.400000e+00 2.235401e-03
-5.200000e+00 1.600000e+00 2.204810e-03
-5.200000e+00 1.800000e+00 2.170251e-03
-5.200000e+00 2.000000e+00 2.131774e-03
-5.200000e+00 2.200000e+00 2.089438e-03
-5.200000e+00 2.400000e+00 2.043317e-03
-5.200000e+00 2.600000e+00 1.993497e-03
-5.200000e+00 2.800000e+00 1.940079e-03
-5.200000e+00 3.000000e+00 1.883184e-03
-5.200000e+00 3.200000e+00 1.822952e-03
-5.200000e+00 3.400000e+00 1.759545e-03
-5.200000e+00 3.600000e+00 1.693153e-03
-5.200000e+00 3.800000e+00 1.623990e-03
-5.200000e+00 4.000000e+00 1.552298e-03
-5.200000e+00 4.200000e+00 1.478354e-03
-5.200000e+00 4.400000e+00 1.402465e-03
-5.200000e+00 4.600000e+00 1.324969e-03
-5.200000e+00 4.800000e+00 1.246242e-03
-5.200000e+00 5.000000e+00 1.166689e-03
-5.200000e+00 5.200000e+00 1.086746e-03
-5.200000e+00 5.400000e+00 1.006877e-03
-5.200000e+00 5.600000e+00 9.275663e-04
-5.200000e+00 5.800000e+00 8.493172e-04
-5.200000e+00 6.000000e+00 7.726400e-04
-5.200000e+00 6.200000e+00 6.980443e-04
-5.200000e+00 6.400000e+00 6.260281e-04
-5.200000e+00 6.600000e+00 5.570662e-04
-5.200000e+00 6.800000e+00 4.915976e-04
-5.200000e+00 7.000000e+00 4.300132e-04
-5.200000e+00 7.200000e+00 3.726434e-04
-5.200000e+00 7.400000e+00 3.197478e-04
-5.200000e+00 7.600000e+00 2.715063e-04
-5.200000e+00 7.800000e+00 2.280131e-04
-5.200000e+00 8.000000e+00 1.892740e-04
-5.200000e+00 8.200000e+00 1.552073e-04
-5.200000e+00 8.400000e+00 1.256489e-04
-5.200000e+00 8.600000e+00 1.003606e-04
-5.200000e+00 8.800000e+00 7.904164e-05
-5.200000e+00 9.000000e+00 6.134325e-05
-5.200000e+00 9.200000e+00 4.688408e-05
-5.200000e+00 9.400000e+00 3.526653e-05
-5.200000e+00 9.600000e+00 2.609226e-05
-5.200000e+00 9.800000e+00 1.897617e-05
-5.200000e+00 1.000000e+01 1.355791e-05
-5.200000e+00 1.020000e+01 9.510639e-06
-5.200000e+00 1.040000e+01 6.546506e-06
-5.200000e+00 1.060000e+01 4.419262e-06
-5.200000e+00 1.080000e+01 2.924119e-06
-5.200000e+00 1.100000e+01 1.895477e-06
-5.200000e+00 1.120000e+01 1.203103e-06
-5.200000e+00 1.140000e+01 7.473774e-07
-5.200000e+00 1.160000e+01 4.541854e-07
-5.200000e+00 1.180000e+01 2.698963e-07
-5.200000e+00 1.200000e+01 1.567680e-07
-5.200000e+00 1.220000e+01 8.897198e-08
-5.200000e+00 1.240000e+01 4.932148e-08
-5.200000e+00 1.260000e+01 2.669748e-08
-5.200000e+00 1.280000e+01 1.410695e-08
-5.200000e+00 1.300000e+01 7.274706e-09
-5.200000e+00 1.320000e+01 3.660331e-09
-5.200000e+00 1.340000e+01 1.796652e-09
-5.200000e+00 1.360000e+01 8.601513e-10
-5.200000e+00 1.380000e+01 4.015992e-10
-5.200000e+00 1.400000e+01 1.828393e-10
-5.200000e+00 1.420000e+01 8.116467e-11
-5.200000e+00 1.440000e+01 3.512833e-11
-5.200000e+00 1.460000e+01 1.482254e-11
-5.200000e+00 1.480000e+01 6.097509e-12
-5.200000e+00 1.500000e+01 2.445376e-12
-5.200000e+00 1.520000e+01 9.561093e-13
-5.200000e+00 1.540000e+01 3.644606e-13
-5.200000e+00 1.560000e+01 1.354544e-13
-5.200000e+00 1.580000e+01 4.908616e-14
-5.200000e+00 1.600000e+01 1.734510e-14
-5.200000e+00 1.620000e+01 5.976947e-15
-5.200000e+00 1.640000e+01 2.008646e-15
-5.200000e+00 1.660000e+01 6.583985e-16
-5.200000e+00 1.680000e+01 2.105128e-16
-5.200000e+00 1.700000e+01 6.566258e-17
-5.200000e+00 1.720000e+01 1.998271e-17
-5.200000e+00 1.740000e+01 5.933860e-18
-5.200000e+00 1.760000e+01 1.719559e-18
-5.200000e+00 1.780000e+01 4.863469e-19
-5.200000e+00 1.800000e+01 1.342694e-19
-5.200000e+00 1.820000e+01 3.618792e-20
-5.200000e+00 1.840000e+01 9.522704e-21
-5.200000e+00 1.860000e+01 2.446930e-21
-5.200000e+00 1.880000e+01 6.140484e-22
-5.200000e+00 1.900000e+01 1.505076e-22
-5.200000e+00 1.920000e+01 3.603662e-23
-5.200000e+00 1.940000e+01 8.429752e-24
-5.200000e+00 1.960000e+01 1.926750e-24
-5.200000e+00 1.980000e+01 4.303587e-25
-5.200000e+00 2.000000e+01 9.394739e-26
-5.200000e+00 2.020000e+01 2.004665e-26
-5.200000e+00 2.040000e+01 4.181724e-27
-5.200000e+00 2.060000e+01 8.528619e-28
-5.200000e+00 2.080000e+01 1.700844e-28
-5.200000e+00 2.100000e+01 3.317148e-29
-5.200000e+00 2.120000e+01 6.327491e-30
-5.200000e+00 2.140000e+01 1.180635e-30
-5.200000e+00 2.160000e+01 2.155103e-31
-5.200000e+00 2.180000e+01 3.848916e-32
-5.200000e+00 2.200000e+01 6.726304e-33
-5.200000e+00 2.220000e+01 1.150353e-33
-5.200000e+00 2.240000e+01 1.925532e-34
-5.200000e+00 2.260000e+01 3.154881e-35
-5.200000e+00 2.280000e+01 5.060287e-36
-5.200000e+00 2.300000e+01 7.946466e-37
-5.200000e+00 2.320000e+01 1.221872e-37
-5.200000e+00 2.340000e+01 1.839822e-38
-5.200000e+00 2.360000e+01 2.713121e-39
-5.200000e+00 2.380000e+01 3.918775e-40
-5.200000e+00 2.400000e+01 5.544508e-41
-5.200000e+00 2.420000e+01 7.685072e-42
-5.200000e+00 2.440000e+01 1.043585e-42
-5.200000e+00 2.460000e+01 1.388016e-43
-5.200000e+00 2.480000e+01 1.803575e-44
-5.200000e+00 2.500000e+01 2.242169e-45
-5.200000e+00 2.520000e+01 2.224288e-46
-5.200000e+00 2.540000e+01 0.000000e+00

-5.000000e+00 -2.560000e+01 0.000000e+00
-5.000000e+00 -2.540000e+01 7.445050e-47
-5.000000e+00 -2.520000e+01 7.620702e-46
-5.000000e+00 -2.500000e+01 6.245489e-45
-5.000000e+00 -2.480000e+01 4.901353e-44
-5.000000e+00 -2.460000e+01 3.758732e-43
-5.000000e+00 -2.440000e+01 2.823576e-42
-5.000000e+00 -2.420000e+01 2.078206e-41
-5.000000e+00 -2.400000e+01 1.498594e-40
-5.000000e+00 -2.380000e+01 1.058631e-39
-5.000000e+00 -2.360000e+01 7.325332e-39
-5.000000e+00 -2.340000e+01 4.964632e-38
-5.000000e+00 -2.320000e+01 3.295178e-37
-5.000000e+00 -2.300000e+01 2.141693e-36
-5.000000e+00 -2.280000e+01 1.362936e-35
-5.000000e+00 -2.260000e+01 8.491559e-35
-5.000000e+00 -2.240000e+01 5.178990e-34
-5.000000e+00 -2.220000e+01 3.091723e-33
-5.000000e+00 -2.200000e+01 1.806364e-32
-5.000000e+00 -2.180000e+01 1.032785e-31
-5.000000e+00 -2.160000e+01 5.777826e-31
-5.000000e+00 -2.140000e+01 3.162412e-30
-5.000000e+00 -2.120000e+01 1.693248e-29
-5.000000e+00 -2.100000e+01 8.867869e-29
-5.000000e+00 -2.080000e+01 4.542154e-28
-5.000000e+00 -2.060000e+01 2.275073e-27
-5.000000e+00 -2.040000e+01 1.114208e-26
-5.000000e+00 -2.020000e+01 5.334820e-26
-5.000000e+00 -2.000000e+01 2.496902e-25
-5.000000e+00 -1.980000e+01 1.142236e-24
-5.000000e+00 -1.960000e+01 5.106545e-24
-5.000000e+00 -1.940000e+01 2.230790e-23
-5.000000e+00 -1.920000e+01 9.521241e-23
-5.000000e+00 -1.900000e+01 3.969855e-22
-5.000000e+00 -1.880000e+01 1.616756e-21
-5.000000e+00 -1.860000e+01 6.430501e-21
-5.000000e+00 -1.840000e+01 2.497572e-20
-5.000000e+00 -1.820000e+01 9.471217e-20
-5.000000e+00 -1.800000e+01 3.506310e-19
-5.000000e+00 -1.780000e+01 1.267050e-18
-5.000000e+00 -1.760000e+01 4.468673e-18
-5.000000e+00 -1.740000e+01 1.537970e-17
-5.000000e+00 -1.720000e+01 5.164704e-17
-5.000000e+00 -1.700000e+01 1.692061e-16
-5.000000e+00 -1.680000e+01 5.407613e-16
-5.000000e+00 -1.660000e+01 1.685628e-15
-5.000000e+00 -1.640000e+01 5.124289e-15
-5.000000e+00 -1.620000e+01 1.519053e-14
-5.000000e+00 -1.600000e+01 4.390696e-14
-5.000000e+00 -1.580000e+01 1.237293e-13
-5.000000e+00 -1.560000e+01 3.398995e-13
-5.000000e+00 -1.540000e+01 9.101905e-13
-5.000000e+00 -1.520000e+01 2.375675e-12
-5.000000e+00 -1.500000e+01 6.043509e-12
-5.000000e+00 -1.480000e+01 1.498369e-11
-5.000000e+00 -1.460000e+01 3.620455e-11
-5.000000e+00 -1.440000e+01 8.525422e-11
-5.000000e+00 -1.420000e+01 1.956497e-10
-5.000000e+00 -1.400000e+01 4.375868e-10
-5.000000e+00 -1.380000e+01 9.538743e-10
-5.000000e+00 -1.360000e+01 2.026706e-09
-5.000000e+00 -1.340000e+01 4.197638e-09
-5.000000e+00 -1.320000e+01 8.475930e-09
-5.000000e+00 -1.300000e+01 1.668799e-08
-5.000000e+00 -1.280000e+01 3.204307e-08
-5.000000e+00 -1.260000e+01 6.001647e-08
-5.000000e+00 -1.240000e+01 1.096780e-07
-5.000000e+00 -1.220000e+01 1.956151e-07
-5.000000e+00 -1.200000e+01 3.406075e-07
-5.000000e+00 -1.180000e+01 5.791952e-07
-5.000000e+00 -1.160000e+01 9.622298e-07
-5.000000e+00 -1.140000e+01 1.562406e-06
-5.000000e+00 -1.120000e+01 2.480631e-06
-5.000000e+00 -1.100000e+01 3.852910e-06
-5.000000e+00 -1.080000e+01 5.857222e-06
-5.000000e+00 -1.060000e+01 8.719677e-06
-5.000000e+00 -1.040000e+01 1.271908e-05
-5.000000e+00 -1.020000e+01 1.818899e-05
-5.000000e+00 -1.000000e+01 2.551642e-05
-5.000000e+00 -9.800000e+00 3.513641e-05
-5.000000e+00 -9.600000e+00 4.752233e-05
-5.000000e+00 -9.400000e+00 6.317171e-05
-5.000000e+00 -9.200000e+00 8.258839e-05
-5.000000e+00 -9.000000e+00 1.062619e-04
-5.000000e+00 -8.800000e+00 1.346455e-04
-5.000000e+00 -8.600000e+00 1.681340e-04
-5.000000e+00 -8.400000e+00 2.070444e-04
-5.000000e+00 -8.200000e+00 2.515984e-04
-5.000000e+00 -8.000000e+00 3.019112e-04
-5.000000e+00 -7.800000e+00 3.579835e-04
-5.000000e+00 -7.600000e+00 4.197012e-04
-5.000000e+00 -7.400000e+00 4.868387e-04
-5.000000e+00 -7.200000e+00 5.590676e-04
-5.000000e+00 -7.000000e+00 6.359697e-04
-5.000000e+00 -6.800000e+00 7.170521e-04
-5.000000e+00 -6.600000e+00 8.017637e-04
-5.000000e+00 -6.400000e+00 8.895133e-04
-5.000000e+00 -6.200000e+00 9.796862e-04
-5.000000e+00 -6.000000e+00 1.071660e-03
-5.000000e+00 -5.800000e+00 1.164818e-03
-5.000000e+00 -5.600000e+00 1.258562e-03
-5.000000e+00 -5.400000e+00 1.352321e-03
-5.000000e+00 -5.200000e+00 1.445560e-03
-5.000000e+00 -5.000000e+00 1.537781e-03
-5.000000e+00 -4.800000e+00 1.628532e-03
-5.000000e+00 -4.600000e+00 1.717402e-03
-5.000000e+00 -4.400000e+00 1.804025e-03
-5.000000e+00 -4.200000e+00 1.888080e-03
-5.000000e+00 -4.000000e+00 1.969283e-03
-5.000000e+00 -3.800000e+00 2.047391e-03
-5.000000e+00 -3.600000e+00 2.122194e-03
-5.000000e+00 -3.400000e+00 2.193515e-03
-5.000000e+00 -3.200000e+00 2.261205e-03
-5.000000e+00 -3.000000e+00 2.325141e-03
-5.000000e+00 -2.800000e+00 2.385219e-03
-5.000000e+00 -2.600000e+00 2.441359e-03
-5.000000e+00 -2.400000e+00 2.493492e-03
-5.000000e+00 -2.200000e+00 2.541568e-03
-5.000000e+00 -2.000000e+00 2.585543e-03
-5.000000e+00 -1.800000e+00 2.625387e-03
-5.000000e+00 -1.600000e+00 2.661076e-03
-5.000000e+00 -1.400000e+00 2.692592e-03
-5.000000e+00 -1.200000e+00 2.719922e-03
-5.000000e+00 -1.000000e+00 2.743058e-03
-5.000000e+00 -8.000000e-01 2.761993e-03
-5.000000e+00 -6.000000e-01 2.776723e-03
-5.000000e+00 -4.000000e-01 2.787246e-03
-5.000000e+00 -2.000000e-01 2.793560e-03
-5.000000e+00 0.000000e+00 2.795665e-03
-5.000000e+00 2.000000e-01 2.793560e-03
-5.000000e+00 4.000000e-01 2.787246e-03
-5.000000e+00 6.000000e-01 2.776723e-03
-5.000000e+00 8.000000e-01 2.761993e-03
-5.000000e+00 1.000000e+00 2.743058e-03
-5.000000e+00 1.200000e+00 2.719922e-03
-5.000000e+00 1.400000e+00 2.692592e-03
-5.000000e+00 1.600000e+00 2.661076e-03
-5.000000e+00 1.800000e+00 2.625387e-03
-5.000000e+00 2.000000e+00 2.585543e-03
-5.000000e+00 2.200000e+00 2.541568e-03
-5.000000e+00 2.400000e+00 2.493492e-03
-5.000000e+00 2.600000e+00 2.441359e-03
-5.000000e+00 2.800000e+00 2.385219e-03
-5.000000e+00 3.000000e+00 2.325141e-03
-5.000000e+00 3.200000e+00 2.261205e-03
-5.000000e+00 3.400000e+00 2.193515e-03
-5.000000e+00 3.600000e+00 2.122194e-03
-5.000000e+00 3.800000e+00 2.047391e-03
-5.000000e+00 4.000000e+00 1.969283e-03
-5.000000e+00 4.200000e+00 1.888080e-03
-5.000000e+00 4.400000e+00 1.804025e-03
-5.000000e+00 4.600000e+00 1.717402e-03
-5.000000e+00 4.800000e+00 1.628532e-03
-5.000000e+00 5.000000e+00 1.537781e-03
-5.000000e+00 5.200000e+00 1.445560e-03
-5.000000e+00 5.400000e+00 1.352321e-03
-5.000000e+00 5.600000e+00 1.258562e-03
-5.000000e+00 5.800000e+00 1.164818e-03
-5.000000e+00 6.000000e+00 1.071660e-03
-5.000000e+00 6.200000e+00 9.796862e-04
-5.000000e+00 6.400000e+00 8.895133e-04
-5.000000e+00 6.600000e+00 8.017637e-04
-5.000000e+00 6.800000e+00 7.170521e-04
-5.000000e+00 7.000000e+00 6.359697e-04
-5.000000e+00 7.200000e+00 5.590676e-04
-5.000000e+00 7.400000e+00 4.868387e-04
-5.000000e+00 7.600000e+00 4.197012e-04
-5.000000e+00 7.800000e+00 3.579835e-04
-5.000000e+00 8.000000e+00 3.019112e-04
-5.000000e+00 8.200000e+00 2.515984e-04
-5.000000e+00 8.400000e+00 2.070444e-04
-5.000000e+00 8.600000e+00 1.681340e-04
-5.000000e+00 8.800000e+00 1.346455e-04
-5.000000e+00 9.000000e+00 1.062619e-04
-5.000000e+00 9.200000e+00 8.258839e-05
-5.000000e+00 9.400000e+00 6.317171e-05
-5.000000e+00 9.600000e+00 4.752233e-05
-5.000000e+00 9.800000e+00 3.513641e-05
-5.000000e+00 1.000000e+01 2.551642e-05
-5.000000e+00 1.020000e+01 1.818899e-05
-5.000000e+00 1.040000e+01 1.271908e-05
-5.000000e+00 1.060000e+01 8.719677e-06
-5.000000e+00 1.080000e+01 5.857222e-06
-5.000000e+00 1.100000e+01 3.852910e-06
-5.000000e+00 1.120000e+01 2.480631e-06
-5.000000e+00 1.140000e+01 1.562406e-06
-5.000000e+00 1.160000e+01 9.622298e-07
-5.000000e+00 1.180000e+01 5.791952e-07
-5.000000e+00 1.200000e+01 3.406075e-07
-5.000000e+00 1.220000e+01 1.956151e-07
-5.000000e+00 1.240000e+01 1.096780e-07
-5.000000e+00 1.260000e+01 6.001647e-08
-5.000000e+00 1.280000e+01 3.204307e-08
-5.000000e+00 1.300000e+01 1.668799e-08
-5.000000e+00 1.320000e+01 8.475930e-09
-5.000000e+00 1.340000e+01 4.197638e-09
-5.000000e+00 1.360000e+01 2.026706e-09
-5.000000e+00 1.380000e+01 9.538743e-10
-5.000000e+00 1.400000e+01 4.375868e-10
-5.000000e+00 1.420000e+01 1.956497e-10
-5.000000e+00 1.440000e+01 8.525422e-11
-5.000000e+00 1.460000e+01 3.620455e-11
-5.000000e+00 1.480000e+01 1.498369e-11
-5.000000e+00 1.500000e+01 6.043509e-12
-5.000000e+00 1.520000e+01 2.375675e-12
-5.000000e+00 1.540000e+01 9.101905e-13
-5.000000e+00 1.560000e+01 3.398995e-13
-5.000000e+00 1.580000e+01 1.237293e-13
-5.000000e+00 1.600000e+01 4.390696e-14
-5.000000e+00 1.620000e+01 1.519053e-14
-5.000000e+00 1.640000e+01 5.124289e-15
-5.000000e+00 1.660000e+01 1.685628e-15
-5.000000e+00 1.680000e+01 5.407613e-16
-5.000000e+00 1.700000e+01 1.692061e-16
-5.000000e+00 1.720000e+01 5.164704e-17
-5.000000e+00 1.740000e+01 1.537970e-17
-5.000000e+00 1.760000e+01 4.468673e-18
-5.000000e+00 1.780000e+01 1.267050e-18
-5.000000e+00 1.800000e+01 3.506310e-19
-5.000000e+00 1.820000e+01 9.471217e-20
-5.000000e+00 1.840000e+01 2.497572e-20
-5.000000e+00 1.860000e+01 6.430501e-21
-5.000000e+00 1.880000e+01 1.616756e-21
-5.000000e+00 1.900000e+01 3.969855e-22
-5.000000e+00 1.920000e+01 9.521241e-23
-5.000000e+00 1.940000e+01 2.230790e-23
-5.000000e+00 1.960000e+01 5.106545e-24
-5.000000e+00 1.980000e+01 1.142236e-24
-5.000000e+00 2.000000e+01 2.496902e-25
-5.000000e+00 2.020000e+01 5.334820e-26
-5.000000e+00 2.040000e+01 1.114208e-26
-5.000000e+00 2.060000e+01 2.275073e-27
-5.000000e+00 2.080000e+01 4.542154e-28
-5.000000e+00 2.100000e+01 8.867869e-29
-5.000000e+00 2.120000e+01 1.693248e-29
-5.000000e+00 2.140000e+01 3.162412e-30
-5.000000e+00 2.160000e+01 5.777826e-31
-5.000000e+00 2.180000e+01 1.032785e-31
-5.000000e+00 2.200000e+01 1.806364e-32
-5.000000e+00 2.220000e+01 3.091723e-33
-5.000000e+00 2.240000e+01 5.178990e-34
-5.000000e+00 2.260000e+01 8.491559e-35
-5.000000e+00 2.280000e+01 1.362936e-35
-5.000000e+00 2.300000e+01 2.141693e-36
-5.000000e+00 2.320000e+01 3.295178e-37
-5.000000e+00 2.340000e+01 4.964632e-38
-5.000000e+00 2.360000e+01 7.325332e-39
-5.000000e+00 2.380000e+01 1.058631e-39
-5.000000e+00 2.400000e+01 1.498592e-40
-5.000000e+00 2.420000e+01 2.078188e-41
-5.000000e+00 2.440000e+01 2.823397e-42
-5.000000e+00 2.460000e+01 3.756964e-43
-5.000000e+00 2.480000e+01 4.883883e-44
-5.000000e+00 2.500000e+01 6.073981e-45
-5.000000e+00 2.520000e+01 6.027461e-46
-5.000000e+00 2.540000e+01 0.000000e+00

-4.800000e+00 -2.560000e+01 0.000000e+00
-4.800000e+00 -2.540000e+01 1.942218e-46
-4.800000e+00 -2.520000e+01 1.987448e-45
-4.800000e+00 -2.500000e+01 1.628189e-44
-4.800000e+00 -2.480000e+01 1.277258e-43
-4.800000e+00 -2.460000e+01 9.790820e-43
-4.800000e+00 -2.440000e+01 7.351639e-42
-4.800000e+00 -2.420000e+01 5.408436e-41
-4.800000e+00 -2.400000e+01 3.898133e-40
-4.800000e+00 -2.380000e+01 2.752312e-39
-4.800000e+00 -2.360000e+01 1.903489e-38
-4.800000e+00 -2.340000e+01 1.289347e-37
-4.800000e+00 -2.320000e+01 8.552843e-37
-4.800000e+00 -2.300000e+01 5.555534e-36
-4.800000e+00 -2.280000e+01 3.533206e-35
-4.800000e+00 -2.260000e+01 2.199847e-34
-4.800000e+00 -2.240000e+01 1.340750e-33
-4.800000e+00 -2.220000e+01 7.998098e-33
-4.800000e+00 -2.200000e+01 4.669380e-32
-4.800000e+00 -2.180000e+01 2.667566e-31
-4.800000e+00 -2.160000e+01 1.491090e-30
-4.800000e+00 -2.140000e+01 8.154049e-30
-4.800000e+00 -2.120000e+01 4.361858e-29
-4.800000e+00 -2.100000e+01 2.282157e-28
-4.800000e+00 -2.080000e+01 1.167727e-27
-4.800000e+00 -2.060000e+01 5.842579e-27
-4.800000e+00 -2.040000e+01 2.858119e-26
-4.800000e+00 -2.020000e+01 1.366823e-25
-4.800000e+00 -2.000000e+01 6.389169e-25
-4.800000e+00 -1.980000e+01 2.918900e-24
-4.800000e+00 -1.960000e+01 1.303103e-23
-4.800000e+00 -1.940000e+01 5.684137e-23
-4.800000e+00 -1.920000e+01 2.422242e-22
-4.800000e+00 -1.900000e+01 1.008273e-21
-4.800000e+00 -1.880000e+01 4.099078e-21
-4.800000e+00 -1.860000e+01 1.627350e-20
-4.800000e+00 -1.840000e+01 6.308143e-20
-4.800000e+00 -1.820000e+01 2.387189e-19
-4.800000e+00 -1.800000e+01 8.818105e-19
-4.800000e+00 -1.780000e+01 3.179110e-18
-4.800000e+00 -1.760000e+01 1.118450e-17
-4.800000e+00 -1.740000e+01 3.839253e-17
-4.800000e+00 -1.720000e+01 1.285689e-16
-4.800000e+00 -1.700000e+01 4.199754e-16
-4.800000e+00 -1.680000e+01 1.337987e-15
-4.800000e+00 -1.660000e+01 4.156826e-15
-4.800000e+00 -1.640000e+01 1.259208e-14
-4.800000e+00 -1.620000e+01 3.718814e-14
-4.800000e+00 -1.600000e+01 1.070608e-13
-4.800000e+00 -1.580000e+01 3.004180e-13
-4.800000e+00 -1.560000e+01 8.215699e-13
-4.800000e+00 -1.540000e+01 2.189493e-12
-4.800000e+00 -1.520000e+01 5.685709e-12
-4.800000e+00 -1.500000e+01 1.438581e-11
-4.800000e+00 -1.480000e+01 3.546214e-11
-4.800000e+00 -1.460000e+01 8.516374e-11
-4.800000e+00 -1.440000e+01 1.992459e-10
-4.800000e+00 -1.420000e+01 4.541117e-10
-4.800000e+00 -1.400000e+01 1.008270e-09
-4.800000e+00 -1.380000e+01 2.180940e-09
-4.800000e+00 -1.360000e+01 4.596066e-09
-4.800000e+00 -1.340000e+01 9.437092e-09
-4.800000e+00 -1.320000e+01 1.888191e-08
-4.800000e+00 -1.300000e+01 3.681876e-08
-4.800000e+00 -1.280000e+01 6.998113e-08
-4.800000e+00 -1.260000e+01 1.296789e-07
-4.800000e+00 -1.240000e+01 2.343352e-07
-4.800000e+00 -1.220000e+01 4.130515e-07
-4.800000e+00 -1.200000e+01 7.104021e-07
-4.800000e+00 -1.180000e+01 1.192583e-06
-4.800000e+00 -1.160000e+01 1.954903e-06
-4.800000e+00 -1.140000e+01 3.130379e-06
-4.800000e+00 -1.120000e+01 4.898959e-06
-4.800000e+00 -1.100000e+01 7.496541e-06
-4.800000e+00 -1.080000e+01 1.122273e-05
-4.800000e+00 -1.060000e+01 1.644604e-05
-4.800000e+00 -1.040000e+01 2.360518e-05
-4.800000e+00 -1.020000e+01 3.320529e-05
-4.800000e+00 -1.000000e+01 4.580822e-05
-4.800000e+00 -9.800000e+00 6.201662e-05
-4.800000e+00 -9.600000e+00 8.245229e-05
-4.800000e+00 -9.400000e+00 1.077298e-04
-4.800000e+00 -9.200000e+00 1.384276e-04
-4.800000e+00 -9.000000e+00 1.750577e-04
-4.800000e+00 -8.800000e+00 2.180385e-04
-4.800000e+00 -8.600000e+00 2.676705e-04
-4.800000e+00 -8.400000e+00 3.241190e-04
-4.800000e+00 -8.200000e+00 3.874032e-04
-4.800000e+00 -8.000000e+00 4.573941e-04
-4.800000e+00 -7.800000e+00 5.338195e-04
-4.800000e+00 -7.600000e+00 6.162757e-04
-4.800000e+00 -7.400000e+00 7.042454e-04
-4.800000e+00 -7.200000e+00 7.971182e-04
-4.800000e+00 -7.000000e+00 8.942145e-04
-4.800000e+00 -6.800000e+00 9.948090e-04
-4.800000e+00 -6.600000e+00 1.098154e-03
-4.800000e+00 -6.400000e+00 1.203498e-03
-4.800000e+00 -6.200000e+00 1.310108e-03
-4.800000e+00 -6.000000e+00 1.417280e-03
-4.800000e+00 -5.800000e+00 1.524352e-03
-4.800000e+00 -5.600000e+00 1.630712e-03
-4.800000e+00 -5.400000e+00 1.735805e-03
-4.800000e+00 -5.200000e+00 1.839130e-03
-4.800000e+00 -5.000000e+00 1.940248e-03
-4.800000e+00 -4.800000e+00 2.038772e-03
-4.800000e+00 -4.600000e+00 2.134373e-03
-4.800000e+00 -4.400000e+00 2.226768e-03
-4.800000e+00 -4.200000e+00 2.315722e-03
-4.800000e+00 -4.000000e+00 2.401041e-03
-4.800000e+00 -3.800000e+00 2.482564e-03
-4.800000e+00 -3.600000e+00 2.560167e-03
-4.800000e+00 -3.400000e+00 2.633749e-03
-4.800000e+00 -3.200000e+00 2.703234e-03
-4.800000e+00 -3.000000e+00 2.768565e-03
-4.800000e+00 -2.800000e+00 2.829704e-03
-4.800000e+00 -2.600000e+00 2.886621e-03
-4.800000e+00 -2.400000e+00 2.939301e-03
-4.800000e+00 -2.200000e+00 2.987736e-03
-4.800000e+00 -2.000000e+00 3.031923e-03
-4.800000e+00 -1.800000e+00 3.071866e-03
-4.800000e+00 -1.600000e+00 3.107570e-03
-4.800000e+00 -1.400000e+00 3.139044e-03
-4.800000e+00 -1.200000e+00 3.166297e-03
-4.800000e+00 -1.000000e+00 3.189338e-03
-4.800000e+00 -8.000000e-01 3.208176e-03
-4.800000e+00 -6.000000e-01 3.222818e-03
-4.800000e+00 -4.000000e-01 3.233272e-03
-4.800000e+00 -2.000000e-01 3.239543e-03
-4.800000e+00 0.000000e+00 3.241632e-03
-4.800000e+00 2.000000e-01 3.239543e-03
-4.800000e+00 4.000000e-01 3.233272e-03
-4.800000e+00 6.000000e-01 3.222818e-03
-4.800000e+00 8.000000e-01 3.208176e-03
-4.800000e+00 1.000000e+00 3.189338e-03
-4.800000e+00 1.200000e+00 3.166297e-03
-4.800000e+00 1.400000e+00 3.139044e-03
-4.800000e+00 1.600000e+00 3.107570e-03
-4.800000e+00 1.800000e+00 3.071866e-03
-4.800000e+00 2.000000e+00 3.031923e-03
-4.800000e+00 2.200000e+00 2.987736e-03
-4.800000e+00 2.400000e+00 2.939301e-03
-4.800000e+00 2.600000e+00 2.886621e-03
-4.800000e+00 2.800000e+00 2.829704e-03
-4.800000e+00 3.000000e+00 2.768565e-03
-4.800000e+00 3.200000e+00 2.703234e-03
-4.800000e+00 3.400000e+00 2.633749e-03
-4.800000e+00 3.600000e+00 2.560167e-03
-4.800000e+00 3.800000e+00 2.482564e-03
-4.800000e+00 4.000000e+00 2.401041e-03
-4.800000e+00 4.200000e+00 2.315722e-03
-4.800000e+00 4.400000e+00 2.226768e-03
-4.800000e+00 4.600000e+00 2.134373e-03
-4.800000e+00 4.800000e+00 2.038772e-03
-4.800000e+00 5.000000e+00 1.940248e-03
-4.800000e+00 5.200000e+00 1.839130e-03
-4.800000e+00 5.400000e+00 1.735805e-03
-4.800000e+00 5.600000e+00 1.630712e-03
-4.800000e+00 5.800000e+00 1.524352e-03
-4.800000e+00 6.000000e+00 1.417280e-03
-4.800000e+00 6.200000e+00 1.310108e-03
-4.800000e+00 6.400000e+00 1.203498e-03
-4.800000e+00 6.600000e+00 1.098154e-03
-4.800000e+00 6.800000e+00 9.948090e-04
-4.800000e+00 7.000000e+00 8.942145e-04
-4.800000e+00 7.200000e+00 7.971182e-04
-4.800000e+00 7.400000e+00 7.042454e-04
-4.800000e+00 7.600000e+00 6.162757e-04
-4.800000e+00 7.800000e+00 5.338195e-04
-4.800000e+00 8.000000e+00 4.573941e-04
-4.800000e+00 8.200000e+00 3.874032e-04
-4.800000e+00 8.400000e+00 3.241190e-04
-4.800000e+00 8.600000e+00 2.676705e-04
-4.800000e+00 8.800000e+00 2.180385e-04
-4.800000e+00 9.000000e+00 1.750577e-04
-4.800000e+00 9.200000e+00 1.384276e-04
-4.800000e+00 9.400000e+00 1.077298e-04
-4.800000e+00 9.600000e+00 8.245229e-05
-4.800000e+00 9.800000e+00 6.201662e-05
-4.800000e+00 1.000000e+01 4.580822e-05
-4.800000e+00 1.020000e+01 3.320529e-05
-4.800000e+00 1.040000e+01 2.360518e-05
-4.800000e+00 1.060000e+01 1.644604e-05
-4.800000e+00 1.080000e+01 1.122273e-05
-4.800000e+00 1.100000e+01 7.496541e-06
-4.800000e+00 1.120000e+01 4.898959e-06
-4.800000e+00 1.140000e+01 3.130379e-06
-4.800000e+00 1.160000e+01 1.954903e-06
-4.800000e+00 1.180000e+01 1.192583e-06
-4.800000e+00 1.200000e+01 7.104021e-07
-4.800000e+00 1.220000e+01 4.130515e-07
-4.800000e+00 1.240000e+01 2.343352e-07
-4.800000e+00 1.260000e+01 1.296789e-07
-4.800000e+00 1.280000e+01 6.998113e-08
-4.800000e+00 1.300000e+01 3.681876e-08
-4.800000e+00 1.320000e+01 1.888191e-08
-4.800000e+00 1.340000e+01 9.437092e-09
-4.800000e+00 1.360000e+01 4.596066e-09
-4.800000e+00 1.380000e+01 2.180940e-09
-4.800000e+00 1.400000e+01 1.008270e-09
-4.800000e+00 1.420000e+01 4.541117e-10
-4.800000e+00 1.440000e+01 1.992459e-10
-4.800000e+00 1.460000e+01 8.516374e-11
-4.800000e+00 1.480000e+01 3.546214e-11
-4.800000e+00 1.500000e+01 1.438581e-11
-4.800000e+00 1.520000e+01 5.685709e-12
-4.800000e+00 1.540000e+01 2.189493e-12
-4.800000e+00 1.560000e+01 8.215699e-13
-4.800000e+00 1.580000e+01 3.004180e-13
-4.800000e+00 1.600000e+01 1.070608e-13
-4.800000e+00 1.620000e+01 3.718814e-14
-4.800000e+00 1.640000e+01 1.259208e-14
-4.800000e+00 1.660000e+01 4.156826e-15
-4.800000e+00 1.680000e+01 1.337987e-15
-4.800000e+00 1.700000e+01 4.199754e-16
-4.800000e+00 1.720000e+01 1.285689e-16
-4.800000e+00 1.740000e+01 3.839253e-17
-4.800000e+00 1.760000e+01 1.118450e-17
-4.800000e+00 1.780000e+01 3.179110e-18
-4.800000e+00 1.800000e+01 8.818105e-19
-4.800000e+00 1.820000e+01 2.387189e-19
-4.800000e+00 1.840000e+01 6.308143e-20
-4.800000e+00 1.860000e+01 1.627350e-20
-4.800000e+00 1.880000e+01 4.099078e-21
-4.800000e+00 1.900000e+01 1.008273e-21
-4.800000e+00 1.920000e+01 2.422242e-22
-4.800000e+00 1.940000e+01 5.684137e-23
-4.800000e+00 1.960000e+01 1.303103e-23
-4.800000e+00 1.980000e+01 2.918900e-24
-4.800000e+00 2.000000e+01 6.389169e-25
-4.800000e+00 2.020000e+01 1.366823e-25
-4.800000e+00 2.040000e+01 2.858119e-26
-4.800000e+00 2.060000e+01 5.842579e-27
-4.800000e+00 2.080000e+01 1.167727e-27
-4.800000e+00 2.100000e+01 2.282157e-28
-4.800000e+00 2.120000e+01 4.361858e-29
-4.800000e+00 2.140000e+01 8.154049e-30
-4.800000e+00 2.160000e+01 1.491090e-30
-4.800000e+00 2.180000e+01 2.667566e-31
-4.800000e+00 2.200000e+01 4.669380e-32
-4.800000e+00 2.220000e+01 7.998098e-33
-4.800000e+00 2.240000e+01 1.340750e-33
-4.800000e+00 2.260000e+01 2.199847e-34
-4.800000e+00 2.280000e+01 3.533206e-35
-4.800000e+00 2.300000e+01 5.555534e-36
-4.800000e+00 2.320000e+01 8.552843e-37
-4.800000e+00 2.340000e+01 1.289347e-37
-4.800000e+00 2.360000e+01 1.903489e-38
-4.800000e+00 2.380000e+01 2.752312e-39
-4.800000e+00 2.400000e+01 3.898129e-40
-4.800000e+00 2.420000e+01 5.408389e-41
-4.800000e+00 2.440000e+01 7.351172e-42
-4.800000e+00 2.460000e+01 9.786207e-43
-4.800000e+00 2.480000e+01 1.272700e-43
-4.800000e+00 2.500000e+01 1.583446e-44
-4.800000e+00 2.520000e+01 1.571805e-45
-4.800000e+00 2.540000e+01 0.000000e+00

-4.600000e+00 -2.560000e+01 0.000000e+00
-4.600000e+00 -2.540000e+01 4.875385e-46
-4.600000e+00 -2.520000e+01 4.987478e-45
-4.600000e+00 -2.500000e+01 4.084441e-44
-4.600000e+00 -2.480000e+01 3.202844e-43
-4.600000e+00 -2.460000e+01 2.454127e-42
-4.600000e+00 -2.440000e+01 1.841938e-41
-4.600000e+00 -2.420000e+01 1.354462e-40
-4.600000e+00 -2.400000e+01 9.757707e-40
-4.600000e+00 -2.380000e+01 6.886132e-39
-4.600000e+00 -2.360000e+01 4.759979e-38
-4.600000e+00 -2.340000e+01 3.222487e-37
-4.600000e+00 -2.320000e+01 2.136425e-36
-4.600000e+00 -2.300000e+01 1.386908e-35
-4.600000e+00 -2.280000e+01 8.815016e-35
-4.600000e+00 -2.260000e+01 5.484869e-34
-4.600000e+00 -2.240000e+01 3.340627e-33
-4.600000e+00 -2.220000e+01 1.991400e-32
-4.600000e+00 -2.200000e+01 1.161737e-31
-4.600000e+00 -2.180000e+01 6.631692e-31
-4.600000e+00 -2.160000e+01 3.703876e-30
-4.600000e+00 -2.140000e+01 2.023725e-29
-4.600000e+00 -2.120000e+01 1.081573e-28
-4.600000e+00 -2.100000e+01 5.653479e-28
-4.600000e+00 -2.080000e+01 2.889853e-27
-4.600000e+00 -2.060000e+01 1.444376e-26
-4.600000e+00 -2.040000e+01 7.057851e-26
-4.600000e+00 -2.020000e+01 3.371282e-25
-4.600000e+00 -2.000000e+01 1.573946e-24
-4.600000e+00 -1.980000e+01 7.181210e-24
-4.600000e+00 -1.960000e+01 3.201538e-23
-4.600000e+00 -1.940000e+01 1.394480e-22
-4.600000e+00 -1.920000e+01 5.933311e-22
-4.600000e+00 -1.900000e+01 2.465762e-21
-4.600000e+00 -1.880000e+01 1.000718e-20
-4.600000e+00 -1.860000e+01 3.965657e-20
-4.600000e+00 -1.840000e+01 1.534256e-19
-4.600000e+00 -1.820000e+01 5.794222e-19
-4.600000e+00 -1.800000e+01 2.135710e-18
-4.600000e+00 -1.780000e+01 7.681997e-18
-4.600000e+00 -1.760000e+01 2.696034e-17
-4.600000e+00 -1.740000e+01 9.230619e-17
-4.600000e+00 -1.720000e+01 3.082657e-16
-4.600000e+00 -1.700000e+01 1.004023e-15
-4.600000e+00 -1.680000e+01 3.188762e-15
-4.600000e+00 -1.660000e+01 9.874087e-15
-4.600000e+00 -1.640000e+01 2.980617e-14
-4.600000e+00 -1.620000e+01 8.769781e-14
-4.600000e+00 -1.600000e+01 2.514699e-13
-4.600000e+00 -1.580000e+01 7.026534e-13
-4.600000e+00 -1.560000e+01 1.912936e-12
-4.600000e+00 -1.540000e+01 5.073567e-12
-4.600000e+00 -1.520000e+01 1.310791e-11
-4.600000e+00 -1.500000e+01 3.298515e-11
-4.600000e+00 -1.480000e+01 8.084101e-11
-4.600000e+00 -1.460000e+01 1.929491e-10
-4.600000e+00 -1.440000e+01 4.484640e-10
-4.600000e+00 -1.420000e+01 1.015010e-09
-4.600000e+00 -1.400000e+01 2.236989e-09
-4.600000e+00 -1.380000e+01 4.800765e-09
-4.600000e+00 -1.360000e+01 1.003283e-08
-4.600000e+00 -1.340000e+01 2.041871e-08
-4.600000e+00 -1.320000e+01 4.047270e-08
-4.600000e+00 -1.300000e+01 7.814067e-08
-4.600000e+00 -1.280000e+01 1.469737e-07
-4.600000e+00 -1.260000e+01 2.693592e-07
-4.600000e+00 -1.240000e+01 4.811191e-07
-4.600000e+00 -1.220000e+01 8.377573e-07
-4.600000e+00 -1.200000e+01 1.422535e-06
-4.600000e+00 -1.180000e+01 2.356346e-06
-4.600000e+00 -1.160000e+01 3.809066e-06
-4.600000e+00 -1.140000e+01 6.011615e-06
-4.600000e+00 -1.120000e+01 9.267584e-06
-4.600000e+00 -1.100000e+01 1.396279e-05
-4.600000e+00 -1.080000e+01 2.057096e-05
-4.600000e+00 -1.060000e+01 2.965355e-05
-4.600000e+00 -1.040000e+01 4.185224e-05
-4.600000e+00 -1.020000e+01 5.787299e-05
-4.600000e+00 -1.000000e+01 7.846171e-05
-4.600000e+00 -9.800000e+00 1.043725e-04
-4.600000e+00 -9.600000e+00 1.363304e-04
-4.600000e+00 -9.400000e+00 1.749924e-04
-4.600000e+00 -9.200000e+00 2.209085e-04
-4.600000e+00 -9.000000e+00 2.744883e-04
-4.600000e+00 -8.800000e+00 3.359749e-04
-4.600000e+00 -8.600000e+00 4.054284e-04
-4.600000e+00 -8.400000e+00 4.827205e-04
-4.600000e+00 -8.200000e+00 5.675401e-04
-4.600000e+00 -8.000000e+00 6.594083e-04
-4.600000e+00 -7.800000e+00 7.577018e-04
-4.600000e+00 -7.600000e+00 8.616811e-04
-4.600000e+00 -7.400000e+00 9.705223e-04
-4.600000e+00 -7.200000e+00 1.083349e-03
-4.600000e+00 -7.000000e+00 1.199261e-03
-4.600000e+00 -6.800000e+00 1.317366e-03
-4.600000e+00 -6.600000e+00 1.436797e-03
-4.600000e+00 -6.400000e+00 1.556735e-03
-4.600000e+00 -6.200000e+00 1.676419e-03
-4.600000e+00 -6.000000e+00 1.795158e-03
-4.600000e+00 -5.800000e+00 1.912336e-03
-4.600000e+00 -5.600000e+00 2.027408e-03
-4.600000e+00 -5.400000e+00 2.139907e-03
-4.600000e+00 -5.200000e+00 2.249434e-03
-4.600000e+00 -5.000000e+00 2.355656e-03
-4.600000e+00 -4.800000e+00 2.458298e-03
-4.600000e+00 -4.600000e+00 2.557142e-03
-4.600000e+00 -4.400000e+00 2.652012e-03
-4.600000e+00 -4.200000e+00 2.742776e-03
-4.600000e+00 -4.000000e+00 2.829336e-03
-4.600000e+00 -3.800000e+00 2.911621e-03
-4.600000e+00 -3.600000e+00 2.989586e-03
-4.600000e+00 -3.400000e+00 3.063205e-03
-4.600000e+00 -3.200000e+00 3.132466e-03
-4.600000e+00 -3.000000e+00 3.197372e-03
-4.600000e+00 -2.800000e+00 3.257933e-03
-4.600000e+00 -2.600000e+00 3.314165e-03
-4.600000e+00 -2.400000e+00 3.366091e-03
-4.600000e+00 -2.200000e+00 3.413735e-03
-4.600000e+00 -2.000000e+00 3.457125e-03
-4.600000e+00 -1.800000e+00 3.496287e-03
-4.600000e+00 -1.600000e+00 3.531246e-03
-4.600000e+00 -1.400000e+00 3.562028e-03
-4.600000e+00 -1.200000e+00 3.588656e-03
-4.600000e+00 -1.000000e+00 3.611151e-03
-4.600000e+00 -8.000000e-01 3.629531e-03
-4.600000e+00 -6.000000e-01 3.643810e-03
-4.600000e+00 -4.000000e-01 3.654000e-03
-4.600000e+00 -2.000000e-01 3.660112e-03
-4.600000e+00 0.000000e+00 3.662148e-03
-4.600000e+00 2.000000e-01 3.660112e-03
-4.600000e+00 4.000000e-01 3.654000e-03
-4.600000e+00 6.000000e-01 3.643810e-03
-4.600000e+00 8.000000e-01 3.629531e-03
-4.600000e+00 1.000000e+00 3.611151e-03
-4.600000e+00 1.200000e+00 3.588656e-03
-4.600000e+00 1.400000e+00 3.562028e-03
-4.600000e+00 1.600000e+00 3.531246e-03
-4.600000e+00 1.800000e+00 3.496287e-03
-4.600000e+00 2.000000e+00 3.457125e-03
-4.600000e+00 2.200000e+00 3.413735e-03
-4.600000e+00 2.400000e+00 3.366091e-03
-4.600000e+00 2.600000e+00 3.314165e-03
-4.600000e+00 2.800000e+00 3.257933e-03
-4.600000e+00 3.000000e+00 3.197372e-03
-4.600000e+00 3.200000e+00 3.132466e-03
-4.600000e+00 3.400000e+00 3.063205e-03
-4.600000e+00 3.600000e+00 2.989586e-03
-4.600000e+00 3.800000e+00 2.911621e-03
-4.600000e+00 4.000000e+00 2.829336e-03
-4.600000e+00 4.200000e+00 2.742776e-03
-4.600000e+00 4.400000e+00 2.652012e-03
-4.600000e+00 4.600000e+00 2.557142e-03
-4.600000e+00 4.800000e+00 2.458298e-03
-4.600000e+00 5.000000e+00 2.355656e-03
-4.600000e+00 5.200000e+00 2.249434e-03
-4.600000e+00 5.400000e+00 2.139907e-03
-4.600000e+00 5.600000e+00 2.027408e-03
-4.600000e+00 5.800000e+00 1.912336e-03
-4.600000e+00 6.000000e+00 1.795158e-03
-4.600000e+00 6.200000e+00 1.676419e-03
-4.600000e+00 6.400000e+00 1.556735e-03
-4.600000e+00 6.600000e+00 1.436797e-03
-4.600000e+00 6.800000e+00 1.317366e-03
-4.600000e+00 7.000000e+00 1.199261e-03
-4.600000e+00 7.200000e+00 1.083349e-03
-4.600000e+00 7.400000e+00 9.705223e-04
-4.600000e+00 7.600000e+00 8.616811e-04
-4.600000e+00 7.800000e+00 7.577018e-04
-4.600000e+00 8.000000e+00 6.594083e-04
-4.600000e+00 8.200000e+00 5.675401e-04
-4.600000e+00 8.400000e+00 4.827205e-04
-4.600000e+00 8.600000e+00 4.054284e-04
-4.600000e+00 8.800000e+00 3.359749e-04
-4.600000e+00 9.000000e+00 2.744883e-04
-4.600000e+00 9.200000e+00 2.209085e-04
-4.600000e+00 9.400000e+00 1.749924e-04
-4.600000e+00 9.600000e+00 1.363304e-04
-4.600000e+00 9.800000e+00 1.043725e-04
-4.600000e+00 1.000000e+01 7.846171e-05
-4.600000e+00 1.020000e+01 5.787299e-05
-4.600000e+00 1.040000e+01 4.185224e-05
-4.600000e+00 1.060000e+01 2.965355e-05
-4.600000e+00 1.080000e+01 2.057096e-05
-4.600000e+00 1.100000e+01 1.396279e-05
-4.600000e+00 1.120000e+01 9.267584e-06
-4.600000e+00 1.140000e+01 6.011615e-06
-4.600000e+00 1.160000e+01 3.809066e-06
-4.600000e+00 1.180000e+01 2.356346e-06
-4.600000e+00 1.200000e+01 1.422535e-06
-4.600000e+00 1.220000e+01 8.377573e-07
-4.600000e+00 1.240000e+01 4.811191e-07
-4.600000e+00 1.260000e+01 2.693592e-07
-4.600000e+00 1.280000e+01 1.469737e-07
-4.600000e+00 1.300000e+01 7.814067e-08
-4.600000e+00 1.320000e+01 4.047270e-08
-4.600000e+00 1.340000e+01 2.041871e-08
-4.600000e+00 1.360000e+01 1.003283e-08
-4.600000e+00 1.380000e+01 4.800765e-09
-4.600000e+00 1.400000e+01 2.236989e-09
-4.600000e+00 1.420000e+01 1.015010e-09
-4.600000e+00 1.440000e+01 4.484640e-10
-4.600000e+00 1.460000e+01 1.929491e-10
-4.600000e+00 1.480000e+01 8.084101e-11
-4.600000e+00 1.500000e+01 3.298515e-11
-4.600000e+00 1.520000e+01 1.310791e-11
-4.600000e+00 1.540000e+01 5.073567e-12
-4.600000e+00 1.560000e+01 1.912936e-12
-4.600000e+00 1.580000e+01 7.026534e-13
-4.600000e+00 1.600000e+01 2.514699e-13
-4.600000e+00 1.620000e+01 8.769781e-14
-4.600000e+00 1.640000e+01 2.980617e-14
-4.600000e+00 1.660000e+01 9.874087e-15
-4.600000e+00 1.680000e+01 3.188762e-15
-4.600000e+00 1.700000e+01 1.004023e-15
-4.600000e+00 1.720000e+01 3.082657e-16
-4.600000e+00 1.740000e+01 9.230619e-17
-4.600000e+00 1.760000e+01 2.696034e-17
-4.600000e+00 1.780000e+01 7.681997e-18
-4.600000e+00 1.800000e+01 2.135710e-18
-4.600000e+00 1.820000e+01 5.794222e-19
-4.600000e+00 1.840000e+01 1.534256e-19
-4.600000e+00 1.860000e+01 3.965657e-20
-4.600000e+00 1.880000e+01 1.000718e-20
-4.600000e+00 1.900000e+01 2.465762e-21
-4.600000e+00 1.920000e+01 5.933311e-22
-4.600000e+00 1.940000e+01 1.394480e-22
-4.600000e+00 1.960000e+01 3.201538e-23
-4.600000e+00 1.980000e+01 7.181210e-24
-4.600000e+00 2.000000e+01 1.573946e-24
-4.600000e+00 2.020000e+01 3.371282e-25
-4.600000e+00 2.040000e+01 7.057851e-26
-4.600000e+00 2.060000e+01 1.444376e-26
-4.600000e+00 2.080000e+01 2.889853e-27
-4.600000e+00 2.100000e+01 5.653479e-28
-4.600000e+00 2.120000e+01 1.081573e-28
-4.600000e+00 2.140000e+01 2.023725e-29
-4.600000e+00 2.160000e+01 3.703876e-30
-4.600000e+00 2.180000e+01 6.631692e-31
-4.600000e+00 2.200000e+01 1.161737e-31
-4.600000e+00 2.220000e+01 1.991400e-32
-4.600000e+00 2.240000e+01 3.340627e-33
-4.600000e+00 2.260000e+01 5.484869e-34
-4.600000e+00 2.280000e+01 8.815016e-35
-4.600000e+00 2.300000e+01 1.386908e-35
-4.600000e+00 2.320000e+01 2.136425e-36
-4.600000e+00 2.340000e+01 3.222487e-37
-4.600000e+00 2.360000e+01 4.759979e-38
-4.600000e+00 2.380000e+01 6.886131e-39
-4.600000e+00 2.400000e+01 9.757695e-40
-4.600000e+00 2.420000e+01 1.354451e-40
-4.600000e+00 2.440000e+01 1.841821e-41
-4.600000e+00 2.460000e+01 2.452970e-42
-4.600000e+00 2.480000e+01 3.191403e-43
-4.600000e+00 2.500000e+01 3.972122e-44
-4.600000e+00 2.520000e+01 3.944106e-45
-4.600000e+00 2.540000e+01 0.000000e+00

-4.400000e+00 -2.560000e+01 0.000000e+00
-4.400000e+00 -2.540000e+01 1.177514e-45
-4.400000e+00 -2.520000e+01 1.204250e-44
-4.400000e+00 -2.500000e+01 9.858618e-44
-4.400000e+00 -2.480000e+01 7.727769e-43
-4.400000e+00 -2.460000e+01 5.918914e-42
-4.400000e+00 -2.440000e+01 4.440569e-41
-4.400000e+00 -2.420000e+01 3.263934e-40
-4.400000e+00 -2.400000e+01 2.350306e-39
-4.400000e+00 -2.380000e+01 1.657850e-38
-4.400000e+00 -2.360000e+01 1.145405e-37
-4.400000e+00 -2.340000e+01 7.750309e-37
-4.400000e+00 -2.320000e+01 5.135455e-36
-4.400000e+00 -2.300000e+01 3.331893e-35
-4.400000e+00 -2.280000e+01 2.116446e-34
-4.400000e+00 -2.260000e+01 1.316068e-33
-4.400000e+00 -2.240000e+01 8.010414e-33
-4.400000e+00 -2.220000e+01 4.771847e-32
-4.400000e+00 -2.200000e+01 2.781774e-31
-4.400000e+00 -2.180000e+01 1.586751e-30
-4.400000e+00 -2.160000e+01 8.855123e-30
-4.400000e+00 -2.140000e+01 4.834211e-29
-4.400000e+00 -2.120000e+01 2.581352e-28
-4.400000e+00 -2.100000e+01 1.348044e-27
-4.400000e+00 -2.080000e+01 6.883987e-27
-4.400000e+00 -2.060000e+01 3.437144e-26
-4.400000e+00 -2.040000e+01 1.677718e-25
-4.400000e+00 -2.020000e+01 8.004699e-25
-4.400000e+00 -2.000000e+01 3.732637e-24
-4.400000e+00 -1.980000e+01 1.700867e-23
-4.400000e+00 -1.960000e+01 7.572632e-23
-4.400000e+00 -1.940000e+01 3.293691e-22
-4.400000e+00 -1.920000e+01 1.399312e-21
-4.400000e+00 -1.900000e+01 5.806004e-21
-4.400000e+00 -1.880000e+01 2.352372e-20
-4.400000e+00 -1.860000e+01 9.305385e-20
-4.400000e+00 -1.840000e+01 3.593315e-19
-4.400000e+00 -1.820000e+01 1.354320e-18
-4.400000e+00 -1.800000e+01 4.981311e-18
-4.400000e+00 -1.780000e+01 1.787697e-17
-4.400000e+00 -1.760000e+01 6.258961e-17
-4.400000e+00 -1.740000e+01 2.137467e-16
-4.400000e+00 -1.720000e+01 7.118937e-16
-4.400000e+00 -1.700000e+01 2.311957e-15
-4.400000e+00 -1.680000e+01 7.320214e-15
-4.400000e+00 -1.660000e+01 2.259320e-14
-4.400000e+00 -1.640000e+01 6.796313e-14
-4.400000e+00 -1.620000e+01 1.992247e-13
-4.400000e+00 -1.600000e+01 5.690117e-13
-4.400000e+00 -1.580000e+01 1.583228e-12
-4.400000e+00 -1.560000e+01 4.290896e-12
-4.400000e+00 -1.540000e+01 1.132598e-11
-4.400000e+00 -1.520000e+01 2.911199e-11
-4.400000e+00 -1.500000e+01 7.285922e-11
-4.400000e+00 -1.480000e+01 1.775282e-10
-4.400000e+00 -1.460000e+01 4.210948e-10
-4.400000e+00 -1.440000e+01 9.722718e-10
-4.400000e+00 -1.420000e+01 2.185065e-09
-4.400000e+00 -1.400000e+01 4.779604e-09
-4.400000e+00 -1.380000e+01 1.017565e-08
-4.400000e+00 -1.360000e+01 2.108519e-08
-4.400000e+00 -1.340000e+01 4.252583e-08
-4.400000e+00 -1.320000e+01 8.348649e-08
-4.400000e+00 -1.300000e+01 1.595549e-07
-4.400000e+00 -1.280000e+01 2.968885e-07
-4.400000e+00 -1.260000e+01 5.379492e-07
-4.400000e+00 -1.240000e+01 9.493968e-07
-4.400000e+00 -1.220000e+01 1.632399e-06
-4.400000e+00 -1.200000e+01 2.735334e-06
-4.400000e+00 -1.180000e+01 4.468429e-06
-4.400000e+00 -1.160000e+01 7.119288e-06
-4.400000e+00 -1.140000e+01 1.106763e-05
-4.400000e+00 -1.120000e+01 1.679697e-05
-4.400000e+00 -1.100000e+01 2.490056e-05
-4.400000e+00 -1.080000e+01 3.607911e-05
-4.400000e+00 -1.060000e+01 5.112794e-05
-4.400000e+00 -1.040000e+01 7.091270e-05
-4.400000e+00 -1.020000e+01 9.633393e-05
-4.400000e+00 -1.000000e+01 1.282824e-04
-4.400000e+00 -9.800000e+00 1.675886e-04
-4.400000e+00 -9.600000e+00 2.149718e-04
-4.400000e+00 -9.400000e+00 2.709919e-04
-4.400000e+00 -9.200000e+00 3.360113e-04
-4.400000e+00 -9.000000e+00 4.101685e-04
-4.400000e+00 -8.800000e+00 4.933665e-04
-4.400000e+00 -8.600000e+00 5.852764e-04
-4.400000e+00 -8.400000e+00 6.853554e-04
-4.400000e+00 -8.200000e+00 7.928758e-04
-4.400000e+00 -8.000000e+00 9.069623e-04
-4.400000e+00 -7.800000e+00 1.026633e-03
-4.400000e+00 -7.600000e+00 1.150844e-03
-4.400000e+00 -7.400000e+00 1.278526e-03
-4.400000e+00 -7.200000e+00 1.408623e-03
-4.400000e+00 -7.000000e+00 1.540121e-03
-4.400000e+00 -6.800000e+00 1.672069e-03
-4.400000e+00 -6.600000e+00 1.803601e-03
-4.400000e+00 -6.400000e+00 1.933937e-03
-4.400000e+00 -6.200000e+00 2.062397e-03
-4.400000e+00 -6.000000e+00 2.188392e-03
-4.400000e+00 -5.800000e+00 2.311428e-03
-4.400000e+00 -5.600000e+00 2.431095e-03
-4.400000e+00 -5.400000e+00 2.547064e-03
-4.400000e+00 -5.200000e+00 2.659073e-03
-4.400000e+00 -5.000000e+00 2.766923e-03
-4.400000e+00 -4.800000e+00 2.870465e-03
-4.400000e+00 -4.600000e+00 2.969598e-03
-4.400000e+00 -4.400000e+00 3.064255e-03
-4.400000e+00 -4.200000e+00 3.154399e-03
-4.400000e+00 -4.000000e+00 3.240017e-03
-4.400000e+00 -3.800000e+00 3.321116e-03
-4.400000e+00 -3.600000e+00 3.397715e-03
-4.400000e+00 -3.400000e+00 3.469845e-03
-4.400000e+00 -3.200000e+00 3.537543e-03
-4.400000e+00 -3.000000e+00 3.600851e-03
-4.400000e+00 -2.800000e+00 3.659815e-03
-4.400000e+00 -2.600000e+00 3.714481e-03
-4.400000e+00 -2.400000e+00 3.764893e-03
-4.400000e+00 -2.200000e+00 3.811097e-03
-4.400000e+00 -2.000000e+00 3.853134e-03
-4.400000e+00 -1.800000e+00 3.891045e-03
-4.400000e+00 -1.600000e+00 3.924865e-03
-4.400000e+00 -1.400000e+00 3.954627e-03
-4.400000e+00 -1.200000e+00 3.980361e-03
-4.400000e+00 -1.000000e+00 4.002093e-03
-4.400000e+00 -8.000000e-01 4.019843e-03
-4.400000e+00 -6.000000e-01 4.033631e-03
-4.400000e+00 -4.000000e-01 4.043469e-03
-4.400000e+00 -2.000000e-01 4.049368e-03
-4.400000e+00 0.000000e+00 4.051334e-03
-4.400000e+00 2.000000e-01 4.049368e-03
-4.400000e+00 4.000000e-01 4.043469e-03
-4.400000e+00 6.000000e-01 4.033631e-03
-4.400000e+00 8.000000e-01 4.019843e-03
-4.400000e+00 1.000000e+00 4.002093e-03
-4.400000e+00 1.200000e+00 3.980361e-03
-4.400000e+00 1.400000e+00 3.954627e-03
-4.400000e+00 1.600000e+00 3.924865e-03
-4.400000e+00 1.800000e+00 3.891045e-03
-4.400000e+00 2.000000e+00 3.853134e-03
-4.400000e+00 2.200000e+00 3.811097e-03
-4.400000e+00 2.400000e+00 3.764893e-03
-4.400000e+00 2.600000e+00 3.714481e-03
-4.400000e+00 2.800000e+00 3.659815e-03
-4.400000e+00 3.000000e+00 3.600851e-03
-4.400000e+00 3.200000e+00 3.537543e-03
-4.400000e+00 3.400000e+00 3.469845e-03
-4.400000e+00 3.600000e+00 3.397715e-03
-4.400000e+00 3.800000e+00 3.321116e-03
-4.400000e+00 4.000000e+00 3.240017e-03
-4.400000e+00 4.200000e+00 3.154399e-03
-4.400000e+00 4.400000e+00 3.064255e-03
-4.400000e+00 4.600000e+00 2.969598e-03
-4.400000e+00 4.800000e+00 2.870465e-03
-4.400000e+00 5.000000e+00 2.766923e-03
-4.400000e+00 5.200000e+00 2.659073e-03
-4.400000e+00 5.400000e+00 2.547064e-03
-4.400000e+00 5.600000e+00 2.431095e-03
-4.400000e+00 5.800000e+00 2.311428e-03
-4.400000e+00 6.000000e+00 2.188392e-03
-4.400000e+00 6.200000e+00 2.062397e-03
-4.400000e+00 6.400000e+00 1.933937e-03
-4.400000e+00 6.600000e+00 1.803601e-03
-4.400000e+00 6.800000e+00 1.672069e-03
-4.400000e+00 7.000000e+00 1.540121e-03
-4.400000e+00 7.200000e+00 1.408623e-03
-4.400000e+00 7.400000e+00 1.278526e-03
-4.400000e+00 7.600000e+00 1.150844e-03
-4.400000e+00 7.800000e+00 1.026633e-03
-4.400000e+00 8.000000e+00 9.069623e-04
-4.400000e+00 8.200000e+00 7.928758e-04
-4.400000e+00 8.400000e+00 6.853554e-04
-4.400000e+00 8.600000e+00 5.852764e-04
-4.400000e+00 8.800000e+00 4.933665e-04
-4.400000e+00 9.000000e+00 4.101685e-04
-4.400000e+00 9.200000e+00 3.360113e-04
-4.400000e+00 9.400000e+00 2.709919e-04
-4.400000e+00 9.600000e+00 2.149718e-04
-4.400000e+00 9.800000e+00 1.675886e-04
-4.400000e+00 1.000000e+01 1.282824e-04
-4.400000e+00 1.020000e+01 9.633393e-05
-4.400000e+00 1.040000e+01 7.091270e-05
-4.400000e+00 1.060000e+01 5.112794e-05
-4.400000e+00 1.080000e+01 3.607911e-05
-4.400000e+00 1.100000e+01 2.490056e-05
-4.400000e+00 1.120000e+01 1.679697e-05
-4.400000e+00 1.140000e+01 1.106763e-05
-4.400000e+00 1.160000e+01 7.119288e-06
-4.400000e+00 1.180000e+01 4.468429e-06
-4.400000e+00 1.200000e+01 2.735334e-06
-4.400000e+00 1.220000e+01 1.632399e-06
-4.400000e+00 1.240000e+01 9.493968e-07
-4.400000e+00 1.260000e+01 5.379492e-07
-4.400000e+00 1.280000e+01 2.968885e-07
-4.400000e+00 1.300000e+01 1.595549e-07
-4.400000e+00 1.320000e+01 8.348649e-08
-4.400000e+00 1.340000e+01 4.252583e-08
-4.400000e+00 1.360000e+01 2.108519e-08
-4.400000e+00 1.380000e+01 1.017565e-08
-4.400000e+00 1.400000e+01 4.779604e-09
-4.400000e+00 1.420000e+01 2.185065e-09
-4.400000e+00 1.440000e+01 9.722718e-10
-4.400000e+00 1.460000e+01 4.210948e-10
-4.400000e+00 1.480000e+01 1.775282e-10
-4.400000e+00 1.500000e+01 7.285922e-11
-4.400000e+00 1.520000e+01 2.911199e-11
-4.400000e+00 1.540000e+01 1.132598e-11
-4.400000e+00 1.560000e+01 4.290896e-12
-4.400000e+00 1.580000e+01 1.583228e-12
-4.400000e+00 1.600000e+01 5.690117e-13
-4.400000e+00 1.620000e+01 1.992247e-13
-4.400000e+00 1.640000e+01 6.796313e-14
-4.400000e+00 1.660000e+01 2.259320e-14
-4.400000e+00 1.680000e+01 7.320214e-15
-4.400000e+00 1.700000e+01 2.311957e-15
-4.400000e+00 1.720000e+01 7.118937e-16
-4.400000e+00 1.740000e+01 2.137467e-16
-4.400000e+00 1.760000e+01 6.258961e-17
-4.400000e+00 1.780000e+01 1.787697e-17
-4.400000e+00 1.800000e+01 4.981311e-18
-4.400000e+00 1.820000e+01 1.354320e-18
-4.400000e+00 1.840000e+01 3.593315e-19
-4.400000e+00 1.860000e+01 9.305385e-20
-4.400000e+00 1.880000e+01 2.352372e-20
-4.400000e+00 1.900000e+01 5.806004e-21
-4.400000e+00 1.920000e+01 1.399312e-21
-4.400000e+00 1.940000e+01 3.293691e-22
-4.400000e+00 1.960000e+01 7.572632e-23
-4.400000e+00 1.980000e+01 1.700867e-23
-4.400000e+00 2.000000e+01 3.732637e-24
-4.400000e+00 2.020000e+01 8.004699e-25
-4.400000e+00 2.040000e+01 1.677718e-25
-4.400000e+00 2.060000e+01 3.437144e-26
-4.400000e+00 2.080000e+01 6.883987e-27
-4.400000e+00 2.100000e+01 1.348044e-27
-4.400000e+00 2.120000e+01 2.581352e-28
-4.400000e+00 2.140000e+01 4.834211e-29
-4.400000e+00 2.160000e+01 8.855123e-30
-4.400000e+00 2.180000e+01 1.586751e-30
-4.400000e+00 2.200000e+01 2.781774e-31
-4.400000e+00 2.220000e+01 4.771847e-32
-4.400000e+00 2.240000e+01 8.010414e-33
-4.400000e+00 2.260000e+01 1.316068e-33
-4.400000e+00 2.280000e+01 2.116446e-34
-4.400000e+00 2.300000e+01 3.331893e-35
-4.400000e+00 2.320000e+01 5.135455e-36
-4.400000e+00 2.340000e+01 7.750309e-37
-4.400000e+00 2.360000e+01 1.145404e-37
-4.400000e+00 2.380000e+01 1.657850e-38
-4.400000e+00 2.400000e+01 2.350303e-39
-4.400000e+00 2.420000e+01 3.263905e-40
-4.400000e+00 2.440000e+01 4.440286e-41
-4.400000e+00 2.460000e+01 5.916118e-42
-4.400000e+00 2.480000e+01 7.700137e-43
-4.400000e+00 2.500000e+01 9.587334e-44
-4.400000e+00 2.520000e+01 9.522478e-45
-4.400000e+00 2.540000e+01 0.000000e+00

-4.200000e+00 -2.560000e+01 0.000000e+00
-4.200000e+00 -2.540000e+01 2.736130e-45
-4.200000e+00 -2.520000e+01 2.797499e-44
-4.200000e+00 -2.500000e+01 2.289404e-43
-4.200000e+00 -2.480000e+01 1.793913e-42
-4.200000e+00 -2.460000e+01 1.373478e-41
-4.200000e+00 -2.440000e+01 1.030015e-40
-4.200000e+00 -2.420000e+01 7.567689e-40
-4.200000e+00 -2.400000e+01 5.446974e-39
-4.200000e+00 -2.380000e+01 3.840400e-38
-4.200000e+00 -2.360000e+01 2.652047e-37
-4.200000e+00 -2.340000e+01 1.793589e-36
-4.200000e+00 -2.320000e+01 1.187829e-35
-4.200000e+00 -2.300000e+01 7.702409e-35
-4.200000e+00 -2.280000e+01 4.889807e-34
-4.200000e+00 -2.260000e+01 3.038784e-33
-4.200000e+00 -2.240000e+01 1.848419e-32
-4.200000e+00 -2.220000e+01 1.100379e-31
-4.200000e+00 -2.200000e+01 6.410229e-31
-4.200000e+00 -2.180000e+01 3.653770e-30
-4.200000e+00 -2.160000e+01 2.037470e-29
-4.200000e+00 -2.140000e+01 1.111397e-28
-4.200000e+00 -2.120000e+01 5.929522e-28
-4.200000e+00 -2.100000e+01 3.093753e-27
-4.200000e+00 -2.080000e+01 1.578373e-26
-4.200000e+00 -2.060000e+01 7.872876e-26
-4.200000e+00 -2.040000e+01 3.838814e-25
-4.200000e+00 -2.020000e+01 1.829533e-24
-4.200000e+00 -2.000000e+01 8.521210e-24
-4.200000e+00 -1.980000e+01 3.878086e-23
-4.200000e+00 -1.960000e+01 1.724348e-22
-4.200000e+00 -1.940000e+01 7.489605e-22
-4.200000e+00 -1.920000e+01 3.177267e-21
-4.200000e+00 -1.900000e+01 1.316261e-20
-4.200000e+00 -1.880000e+01 5.324222e-20
-4.200000e+00 -1.860000e+01 2.102456e-19
-4.200000e+00 -1.840000e+01 8.103716e-19
-4.200000e+00 -1.820000e+01 3.048295e-18
-4.200000e+00 -1.800000e+01 1.118854e-17
-4.200000e+00 -1.780000e+01 4.006460e-17
-4.200000e+00 -1.760000e+01 1.399412e-16
-4.200000e+00 -1.740000e+01 4.767090e-16
-4.200000e+00 -1.720000e+01 1.583469e-15
-4.200000e+00 -1.700000e+01 5.127897e-15
-4.200000e+00 -1.680000e+01 1.618703e-14
-4.200000e+00 -1.660000e+01 4.979867e-14
-4.200000e+00 -1.640000e+01 1.492851e-13
-4.200000e+00 -1.620000e+01 4.360023e-13
-4.200000e+00 -1.600000e+01 1.240399e-12
-4.200000e+00 -1.580000e+01 3.436864e-12
-4.200000e+00 -1.560000e+01 9.273022e-12
-4.200000e+00 -1.540000e+01 2.435961e-11
-4.200000e+00 -1.520000e+01 6.229373e-11
-4.200000e+00 -1.500000e+01 1.550537e-10
-4.200000e+00 -1.480000e+01 3.756012e-10
-4.200000e+00 -1.460000e+01 8.853740e-10
-4.200000e+00 -1.440000e+01 2.030655e-09
-4.200000e+00 -1.420000e+01 4.531236e-09
-4.200000e+00 -1.400000e+01 9.836451e-09
-4.200000e+00 -1.380000e+01 2.077214e-08
-4.200000e+00 -1.360000e+01 4.267126e-08
-4.200000e+00 -1.340000e+01 8.527156e-08
-4.200000e+00 -1.320000e+01 1.657694e-07
-4.200000e+00 -1.300000e+01 3.135221e-07
-4.200000e+00 -1.280000e+01 5.769589e-07
-4.200000e+00 -1.260000e+01 1.033243e-06
-4.200000e+00 -1.240000e+01 1.801067e-06
-4.200000e+00 -1.220000e+01 3.056586e-06
-4.200000e+00 -1.200000e+01 5.051924e-06
-4.200000e+00 -1.180000e+01 8.134832e-06
-4.200000e+00 -1.160000e+01 1.276722e-05
-4.200000e+00 -1.140000e+01 1.953938e-05
-4.200000e+00 -1.120000e+01 2.917629e-05
-4.200000e+00 -1.100000e+01 4.253237e-05
-4.200000e+00 -1.080000e+01 6.057193e-05
-4.200000e+00 -1.060000e+01 8.433416e-05
-4.200000e+00 -1.040000e+01 1.148836e-04
-4.200000e+00 -1.020000e+01 1.532495e-04
-4.200000e+00 -1.000000e+01 2.003598e-04
-4.200000e+00 -9.800000e+00 2.569759e-04
-4.200000e+00 -9.600000e+00 3.236362e-04
-4.200000e+00 -9.400000e+00 4.006141e-04
-4.200000e+00 -9.200000e+00 4.878948e-04
-4.200000e+00 -9.000000e+00 5.851729e-04
-4.200000e+00 -8.800000e+00 6.918698e-04
-4.200000e+00 -8.600000e+00 8.071683e-04
-4.200000e+00 -8.400000e+00 9.300596e-04
-4.200000e+00 -8.200000e+00 1.059397e-03
-4.200000e+00 -8.000000e+00 1.193951e-03
-4.200000e+00 -7.800000e+00 1.332463e-03
-4.200000e+00 -7.600000e+00 1.473694e-03
-4.200000e+00 -7.400000e+00 1.616460e-03
-4.200000e+00 -7.200000e+00 1.759661e-03
-4.200000e+00 -7.000000e+00 1.902306e-03
-4.200000e+00 -6.800000e+00 2.043517e-03
-4.200000e+00 -6.600000e+00 2.182541e-03
-4.200000e+00 -6.400000e+00 2.318740e-03
-4.200000e+00 -6.200000e+00 2.451593e-03
-4.200000e+00 -6.000000e+00 2.580680e-03
-4.200000e+00 -5.800000e+00 2.705674e-03
-4.200000e+00 -5.600000e+00 2.826331e-03
-4.200000e+00 -5.400000e+00 2.942475e-03
-4.200000e+00 -5.200000e+00 3.053988e-03
-4.200000e+00 -5.000000e+00 3.160800e-03
-4.200000e+00 -4.800000e+00 3.262880e-03
-4.200000e+00 -4.600000e+00 3.360225e-03
-4.200000e+00 -4.400000e+00 3.452859e-03
-4.200000e+00 -4.200000e+00 3.540819e-03
-4.200000e+00 -4.000000e+00 3.624155e-03
-4.200000e+00 -3.800000e+00 3.702928e-03
-4.200000e+00 -3.600000e+00 3.777199e-03
-4.200000e+00 -3.400000e+00 3.847036e-03
-4.200000e+00 -3.200000e+00 3.912504e-03
-4.200000e+00 -3.000000e+00 3.973669e-03
-4.200000e+00 -2.800000e+00 4.030592e-03
-4.200000e+00 -2.600000e+00 4.083334e-03
-4.200000e+00 -2.400000e+00 4.131949e-03
-4.200000e+00 -2.200000e+00 4.176490e-03
-4.200000e+00 -2.000000e+00 4.217004e-03
-4.200000e+00 -1.800000e+00 4.253533e-03
-4.200000e+00 -1.600000e+00 4.286117e-03
-4.200000e+00 -1.400000e+00 4.314789e-03
-4.200000e+00 -1.200000e+00 4.339579e-03
-4.200000e+00 -1.000000e+00 4.360513e-03
-4.200000e+00 -8.000000e-01 4.377612e-03
-4.200000e+00 -6.000000e-01 4.390893e-03
-4.200000e+00 -4.000000e-01 4.400370e-03
-4.200000e+00 -2.000000e-01 4.406052e-03
-4.200000e+00 0.000000e+00 4.407946e-03
-4.200000e+00 2.000000e-01 4.406052e-03
-4.200000e+00 4.000000e-01 4.400370e-03
-4.200000e+00 6.000000e-01 4.390893e-03
-4.200000e+00 8.000000e-01 4.377612e-03
-4.200000e+00 1.000000e+00 4.360513e-03
-4.200000e+00 1.200000e+00 4.339579e-03
-4.200000e+00 1.400000e+00 4.314789e-03
-4.200000e+00 1.600000e+00 4.286117e-03
-4.200000e+00 1.800000e+00 4.253533e-03
-4.200000e+00 2.000000e+00 4.217004e-03
-4.200000e+00 2.200000e+00 4.176490e-03
-4.200000e+00 2.400000e+00 4.131949e-03
-4.200000e+00 2.600000e+00 4.083334e-03
-4.200000e+00 2.800000e+00 4.030592e-03
-4.200000e+00 3.000000e+00 3.973669e-03
-4.200000e+00 3.200000e+00 3.912504e-03
-4.200000e+00 3.400000e+00 3.847036e-03
-4.200000e+00 3.600000e+00 3.777199e-03
-4.200000e+00 3.800000e+00 3.702928e-03
-4.200000e+00 4.000000e+00 3.624155e-03
-4.200000e+00 4.200000e+00 3.540819e-03
-4.200000e+00 4.400000e+00 3.452859e-03
-4.200000e+00 4.600000e+00 3.360225e-03
-4.200000e+00 4.800000e+00 3.262880e-03
-4.200000e+00 5.000000e+00 3.160800e-03
-4.200000e+00 5.200000e+00 3.053988e-03
-4.200000e+00 5.400000e+00 2.942475e-03
-4.200000e+00 5.600000e+00 2.826331e-03
-4.200000e+00 5.800000e+00 2.705674e-03
-4.200000e+00 6.000000e+00 2.580680e-03
-4.200000e+00 6.200000e+00 2.451593e-03
-4.200000e+00 6.400000e+00 2.318740e-03
-4.200000e+00 6.600000e+00 2.182541e-03
-4.200000e+00 6.800000e+00 2.043517e-03
-4.200000e+00 7.000000e+00 1.902306e-03
-4.200000e+00 7.200000e+00 1.759661e-03
-4.200000e+00 7.400000e+00 1.616460e-03
-4.200000e+00 7.600000e+00 1.473694e-03
-4.200000e+00 7.800000e+00 1.332463e-03
-4.200000e+00 8.000000e+00 1.193951e-03
-4.200000e+00 8.200000e+00 1.059397e-03
-4.200000e+00 8.400000e+00 9.300596e-04
-4.200000e+00 8.600000e+00 8.071683e-04
-4.200000e+00 8.800000e+00 6.918698e-04
-4.200000e+00 9.000000e+00 5.851729e-04
-4.200000e+00 9.200000e+00 4.878948e-04
-4.200000e+00 9.400000e+00 4.006141e-04
-4.200000e+00 9.600000e+00 3.236362e-04
-4.200000e+00 9.800000e+00 2.569759e-04
-4.200000e+00 1.000000e+01 2.003598e-04
-4.200000e+00 1.020000e+01 1.532495e-04
-4.200000e+00 1.040000e+01 1.148836e-04
-4.200000e+00 1.060000e+01 8.433416e-05
-4.200000e+00 1.080000e+01 6.057193e-05
-4.200000e+00 1.100000e+01 4.253237e-05
-4.200000e+00 1.120000e+01 2.917629e-05
-4.200000e+00 1.140000e+01 1.953938e-05
-4.200000e+00 1.160000e+01 1.276722e-05
-4.200000e+00 1.180000e+01 8.134832e-06
-4.200000e+00 1.200000e+01 5.051924e-06
-4.200000e+00 1.220000e+01 3.056586e-06
-4.200000e+00 1.240000e+01 1.801067e-06
-4.200000e+00 1.260000e+01 1.033243e-06
-4.200000e+00 1.280000e+01 5.769589e-07
-4.200000e+00 1.300000e+01 3.135221e-07
-4.200000e+00 1.320000e+01 1.657694e-07
-4.200000e+00 1.340000e+01 8.527156e-08
-4.200000e+00 1.360000e+01 4.267126e-08
-4.200000e+00 1.380000e+01 2.077214e-08
-4.200000e+00 1.400000e+01 9.836451e-09
-4.200000e+00 1.420000e+01 4.531236e-09
-4.200000e+00 1.440000e+01 2.030655e-09
-4.200000e+00 1.460000e+01 8.853740e-10
-4.200000e+00 1.480000e+01 3.756012e-10
-4.200000e+00 1.500000e+01 1.550537e-10
-4.200000e+00 1.520000e+01 6.229373e-11
-4.200000e+00 1.540000e+01 2.435961e-11
-4.200000e+00 1.560000e+01 9.273022e-12
-4.200000e+00 1.580000e+01 3.436864e-12
-4.200000e+00 1.600000e+01 1.240399e-12
-4.200000e+00 1.620000e+01 4.360023e-13
-4.200000e+00 1.640000e+01 1.492851e-13
-4.200000e+00 1.660000e+01 4.979867e-14
-4.200000e+00 1.680000e+01 1.618703e-14
-4.200000e+00 1.700000e+01 5.127897e-15
-4.200000e+00 1.720000e+01 1.583469e-15
-4.200000e+00 1.740000e+01 4.767090e-16
-4.200000e+00 1.760000e+01 1.399412e-16
-4.200000e+00 1.780000e+01 4.006460e-17
-4.200000e+00 1.800000e+01 1.118854e-17
-4.200000e+00 1.820000e+01 3.048295e-18
-4.200000e+00 1.840000e+01 8.103716e-19
-4.200000e+00 1.860000e+01 2.102456e-19
-4.200000e+00 1.880000e+01 5.324222e-20
-4.200000e+00 1.900000e+01 1.316261e-20
-4.200000e+00 1.920000e+01 3.177267e-21
-4.200000e+00 1.940000e+01 7.489605e-22
-4.200000e+00 1.960000e+01 1.724348e-22
-4.200000e+00 1.980000e+01 3.878086e-23
-4.200000e+00 2.000000e+01 8.521210e-24
-4.200000e+00 2.020000e+01 1.829533e-24
-4.200000e+00 2.040000e+01 3.838814e-25
-4.200000e+00 2.060000e+01 7.872876e-26
-4.200000e+00 2.080000e+01 1.578373e-26
-4.200000e+00 2.100000e+01 3.093753e-27
-4.200000e+00 2.120000e+01 5.929522e-28
-4.200000e+00 2.140000e+01 1.111397e-28
-4.200000e+00 2.160000e+01 2.037470e-29
-4.200000e+00 2.180000e+01 3.653770e-30
-4.200000e+00 2.200000e+01 6.410229e-31
-4.200000e+00 2.220000e+01 1.100379e-31
-4.200000e+00 2.240000e+01 1.848419e-32
-4.200000e+00 2.260000e+01 3.038784e-33
-4.200000e+00 2.280000e+01 4.889807e-34
-4.200000e+00 2.300000e+01 7.702409e-35
-4.200000e+00 2.320000e+01 1.187829e-35
-4.200000e+00 2.340000e+01 1.793589e-36
-4.200000e+00 2.360000e+01 2.652047e-37
-4.200000e+00 2.380000e+01 3.840400e-38
-4.200000e+00 2.400000e+01 5.446967e-39
-4.200000e+00 2.420000e+01 7.567623e-40
-4.200000e+00 2.440000e+01 1.029949e-40
-4.200000e+00 2.460000e+01 1.372828e-41
-4.200000e+00 2.480000e+01 1.787492e-42
-4.200000e+00 2.500000e+01 2.226366e-43
-4.200000e+00 2.520000e+01 2.211925e-44
-4.200000e+00 2.540000e+01 0.000000e+00

-4.000000e+00 -2.560000e+01 0.000000e+00
-4.000000e+00 -2.540000e+01 6.116309e-45
-4.000000e+00 -2.520000e+01 6.251867e-44
-4.000000e+00 -2.500000e+01 5.114708e-43
-4.000000e+00 -2.480000e+01 4.006326e-42
-4.000000e+00 -2.460000e+01 3.066236e-41
-4.000000e+00 -2.440000e+01 2.298575e-40
-4.000000e+00 -2.420000e+01 1.688117e-39
-4.000000e+00 -2.400000e+01 1.214536e-38
-4.000000e+00 -2.380000e+01 8.559317e-38
-4.000000e+00 -2.360000e+01 5.908028e-37
-4.000000e+00 -2.340000e+01 3.993682e-36
-4.000000e+00 -2.320000e+01 2.643529e-35
-4.000000e+00 -2.300000e+01 1.713269e-34
-4.000000e+00 -2.280000e+01 1.087047e-33
-4.000000e+00 -2.260000e+01 6.751536e-33
-4.000000e+00 -2.240000e+01 4.104278e-32
-4.000000e+00 -2.220000e+01 2.441738e-31
-4.000000e+00 -2.200000e+01 1.421466e-30
-4.000000e+00 -2.180000e+01 8.096466e-30
-4.000000e+00 -2.160000e+01 4.511502e-29
-4.000000e+00 -2.140000e+01 2.458996e-28
-4.000000e+00 -2.120000e+01 1.310838e-27
-4.000000e+00 -2.100000e+01 6.833396e-27
-4.000000e+00 -2.080000e+01 3.483068e-26
-4.000000e+00 -2.060000e+01 1.735663e-25
-4.000000e+00 -2.040000e+01 8.454454e-25
-4.000000e+00 -2.020000e+01 4.024951e-24
-4.000000e+00 -2.000000e+01 1.872523e-23
-4.000000e+00 -1.980000e+01 8.511784e-23
-4.000000e+00 -1.960000e+01 3.779857e-22
-4.000000e+00 -1.940000e+01 1.639549e-21
-4.000000e+00 -1.920000e+01 6.945441e-21
-4.000000e+00 -1.900000e+01 2.872976e-20
-4.000000e+00 -1.880000e+01 1.160246e-19
-4.000000e+00 -1.860000e+01 4.573857e-19
-4.000000e+00 -1.840000e+01 1.759771e-18
-4.000000e+00 -1.820000e+01 6.606878e-18
-4.000000e+00 -1.800000e+01 2.420068e-17
-4.000000e+00 -1.780000e+01 8.647156e-17
-4.000000e+00 -1.760000e+01 3.013392e-16
-4.000000e+00 -1.740000e+01 1.023991e-15
-4.000000e+00 -1.720000e+01 3.392459e-15
-4.000000e+00 -1.700000e+01 1.095547e-14
-4.000000e+00 -1.680000e+01 3.447977e-14
-4.000000e+00 -1.660000e+01 1.057385e-13
-4.000000e+00 -1.640000e+01 3.159042e-13
-4.000000e+00 -1.620000e+01 9.192846e-13
-4.000000e+00 -1.600000e+01 2.605167e-12
-4.000000e+00 -1.580000e+01 7.188390e-12
-4.000000e+00 -1.560000e+01 1.930897e-11
-4.000000e+00 -1.540000e+01 5.048246e-11
-4.000000e+00 -1.520000e+01 1.284401e-10
-4.000000e+00 -1.500000e+01 3.179563e-10
-4.000000e+00 -1.480000e+01 7.657244e-10
-4.000000e+00 -1.460000e+01 1.793709e-09
-4.000000e+00 -1.440000e+01 4.086467e-09
-4.000000e+00 -1.420000e+01 9.053346e-09
-4.000000e+00 -1.400000e+01 1.950258e-08
-4.000000e+00 -1.380000e+01 4.084728e-08
-4.000000e+00 -1.360000e+01 8.317625e-08
-4.000000e+00 -1.340000e+01 1.646609e-07
-4.000000e+00 -1.320000e+01 3.169134e-07
-4.000000e+00 -1.300000e+01 5.930215e-07
-4.000000e+00 -1.280000e+01 1.078994e-06
-4.000000e+00 -1.260000e+01 1.909175e-06
-4.000000e+00 -1.240000e+01 3.285742e-06
-4.000000e+00 -1.220000e+01 5.501605e-06
-4.000000e+00 -1.200000e+01 8.964962e-06
-4.000000e+00 -1.180000e+01 1.422245e-05
-4.000000e+00 -1.160000e+01 2.197668e-05
-4.000000e+00 -1.140000e+01 3.309316e-05
-4.000000e+00 -1.120000e+01 4.859178e-05
-4.000000e+00 -1.100000e+01 6.961912e-05
-4.000000e+00 -1.080000e+01 9.740039e-05
-4.000000e+00 -1.060000e+01 1.331728e-04
-4.000000e+00 -1.040000e+01 1.781056e-04
-4.000000e+00 -1.020000e+01 2.332156e-04
-4.000000e+00 -1.000000e+01 2.992864e-04
-4.000000e+00 -9.800000e+00 3.768037e-04
-4.000000e+00 -9.600000e+00 4.659112e-04
-4.000000e+00 -9.400000e+00 5.663949e-04
-4.000000e+00 -9.200000e+00 6.776943e-04
-4.000000e+00 -9.000000e+00 7.989392e-04
-4.000000e+00 -8.800000e+00 9.290051e-04
-4.000000e+00 -8.600000e+00 1.066581e-03
-4.000000e+00 -8.400000e+00 1.210243e-03
-4.000000e+00 -8.200000e+00 1.358520e-03
-4.000000e+00 -8.000000e+00 1.509964e-03
-4.000000e+00 -7.800000e+00 1.663191e-03
-4.000000e+00 -7.600000e+00 1.816929e-03
-4.000000e+00 -7.400000e+00 1.970035e-03
-4.000000e+00 -7.200000e+00 2.121517e-03
-4.000000e+00 -7.000000e+00 2.270531e-03
-4.000000e+00 -6.800000e+00 2.416382e-03
-4.000000e+00 -6.600000e+00 2.558512e-03
-4.000000e+00 -6.400000e+00 2.696488e-03
-4.000000e+00 -6.200000e+00 2.829988e-03
-4.000000e+00 -6.000000e+00 2.958782e-03
-4.000000e+00 -5.800000e+00 3.082719e-03
-4.000000e+00 -5.600000e+00 3.201714e-03
-4.000000e+00 -5.400000e+00 3.315730e-03
-4.000000e+00 -5.200000e+00 3.424774e-03
-4.000000e+00 -5.000000e+00 3.528879e-03
-4.000000e+00 -4.800000e+00 3.628102e-03
-4.000000e+00 -4.600000e+00 3.722514e-03
-4.000000e+00 -4.400000e+00 3.812196e-03
-4.000000e+00 -4.200000e+00 3.897234e-03
-4.000000e+00 -4.000000e+00 3.977717e-03
-4.000000e+00 -3.800000e+00 4.053732e-03
-4.000000e+00 -3.600000e+00 4.125364e-03
-4.000000e+00 -3.400000e+00 4.192695e-03
-4.000000e+00 -3.200000e+00 4.255802e-03
-4.000000e+00 -3.000000e+00 4.314756e-03
-4.000000e+00 -2.800000e+00 4.369625e-03
-4.000000e+00 -2.600000e+00 4.420469e-03
-4.000000e+00 -2.400000e+00 4.467343e-03
-4.000000e+00 -2.200000e+00 4.510298e-03
-4.000000e+00 -2.000000e+00 4.549378e-03
-4.000000e+00 -1.800000e+00 4.584624e-03
-4.000000e+00 -1.600000e+00 4.616071e-03
-4.000000e+00 -1.400000e+00 4.643749e-03
-4.000000e+00 -1.200000e+00 4.667685e-03
-4.000000e+00 -1.000000e+00 4.687902e-03
-4.000000e+00 -8.000000e-01 4.704418e-03
-4.000000e+00 -6.000000e-01 4.717249e-03
-4.000000e+00 -4.000000e-01 4.726406e-03
-4.000000e+00 -2.000000e-01 4.731896e-03
-4.000000e+00 0.000000e+00 4.733726e-03
-4.000000e+00 2.000000e-01 4.731896e-03
-4.000000e+00 4.000000e-01 4.726406e-03
-4.000000e+00 6.000000e-01 4.717249e-03
-4.000000e+00 8.000000e-01 4.704418e-03
-4.000000e+00 1.000000e+00 4.687902e-03
-4.000000e+00 1.200000e+00 4.667685e-03
-4.000000e+00 1.400000e+00 4.643749e-03
-4.000000e+00 1.600000e+00 4.616071e-03
-4.000000e+00 1.800000e+00 4.584624e-03
-4.000000e+00 2.000000e+00 4.549378e-03
-4.000000e+00 2.200000e+00 4.510298e-03
-4.000000e+00 2.400000e+00 4.467343e-03
-4.000000e+00 2.600000e+00 4.420469e-03
-4.000000e+00 2.800000e+00 4.369625e-03
-4.000000e+00 3.000000e+00 4.314756e-03
-4.000000e+00 3.200000e+00 4.255802e-03
-4.000000e+00 3.400000e+00 4.192695e-03
-4.000000e+00 3.600000e+00 4.125364e-03
-4.000000e+00 3.800000e+00 4.053732e-03
-4.000000e+00 4.000000e+00 3.977717e-03
-4.000000e+00 4.200000e+00 3.897234e-03
-4.000000e+00 4.400000e+00 3.812196e-03
-4.000000e+00 4.600000e+00 3.722514e-03
-4.000000e+00 4.800000e+00 3.628102e-03
-4.000000e+00 5.000000e+00 3.528879e-03
-4.000000e+00 5.200000e+00 3.424774e-03
-4.000000e+00 5.400000e+00 3.315730e-03
-4.000000e+00 5.600000e+00 3.201714e-03
-4.000000e+00 5.800000e+00 3.082719e-03
-4.000000e+00 6.000000e+00 2.958782e-03
-4.000000e+00 6.200000e+00 2.829988e-03
-4.000000e+00 6.400000e+00 2.696488e-03
-4.000000e+00 6.600000e+00 2.558512e-03
-4.000000e+00 6.800000e+00 2.416382e-03
-4.000000e+00 7.000000e+00 2.270531e-03
-4.000000e+00 7.200000e+00 2.121517e-03
-4.000000e+00 7.400000e+00 1.970035e-03
-4.000000e+00 7.600000e+00 1.816929e-03
-4.000000e+00 7.800000e+00 1.663191e-03
-4.000000e+00 8.000000e+00 1.509964e-03
-4.000000e+00 8.200000e+00 1.358520e-03
-4.000000e+00 8.400000e+00 1.210243e-03
-4.000000e+00 8.600000e+00 1.066581e-03
-4.000000e+00 8.800000e+00 9.290051e-04
-4.000000e+00 9.000000e+00 7.989392e-04
-4.000000e+00 9.200000e+00 6.776943e-04
-4.000000e+00 9.400000e+00 5.663949e-04
-4.000000e+00 9.600000e+00 4.659112e-04
-4.000000e+00 9.800000e+00 3.768037e-04
-4.000000e+00 1.000000e+01 2.992864e-04
-4.000000e+00 1.020000e+01 2.332156e-04
-4.000000e+00 1.040000e+01 1.781056e-04
-4.000000e+00 1.060000e+01 1.331728e-04
-4.000000e+00 1.080000e+01 9.740039e-05
-4.000000e+00 1.100000e+01 6.961912e-05
-4.000000e+00 1.120000e+01 4.859178e-05
-4.000000e+00 1.140000e+01 3.309316e-05
-4.000000e+00 1.160000e+01 2.197668e-05
-4.000000e+00 1.180000e+01 1.422245e-05
-4.000000e+00 1.200000e+01 8.964962e-06
-4.000000e+00 1.220000e+01 5.501605e-06
-4.000000e+00 1.240000e+01 3.285742e-06
-4.000000e+00 1.260000e+01 1.909175e-06
-4.000000e+00 1.280000e+01 1.078994e-06
-4.000000e+00 1.300000e+01 5.930215e-07
-4.000000e+00 1.320000e+01 3.169134e-07
-4.000000e+00 1.340000e+01 1.646609e-07
-4.000000e+00 1.360000e+01 8.317625e-08
-4.000000e+00 1.380000e+01 4.084728e-08
-4.000000e+00 1.400000e+01 1.950258e-08
-4.000000e+00 1.420000e+01 9.053346e-09
-4.000000e+00 1.440000e+01 4.086467e-09
-4.000000e+00 1.460000e+01 1.793709e-09
-4.000000e+00 1.480000e+01 7.657244e-10
-4.000000e+00 1.500000e+01 3.179563e-10
-4.000000e+00 1.520000e+01 1.284401e-10
-4.000000e+00 1.540000e+01 5.048246e-11
-4.000000e+00 1.560000e+01 1.930897e-11
-4.000000e+00 1.580000e+01 7.188390e-12
-4.000000e+00 1.600000e+01 2.605167e-12
-4.000000e+00 1.620000e+01 9.192846e-13
-4.000000e+00 1.640000e+01 3.159042e-13
-4.000000e+00 1.660000e+01 1.057385e-13
-4.000000e+00 1.680000e+01 3.447977e-14
-4.000000e+00 1.700000e+01 1.095547e-14
-4.000000e+00 1.720000e+01 3.392459e-15
-4.000000e+00 1.740000e+01 1.023991e-15
-4.000000e+00 1.760000e+01 3.013392e-16
-4.000000e+00 1.780000e+01 8.647156e-17
-4.000000e+00 1.800000e+01 2.420068e-17
-4.000000e+00 1.820000e+01 6.606878e-18
-4.000000e+00 1.840000e+01 1.759771e-18
-4.000000e+00 1.860000e+01 4.573857e-19
-4.000000e+00 1.880000e+01 1.160246e-19
-4.000000e+00 1.900000e+01 2.872976e-20
-4.000000e+00 1.920000e+01 6.945441e-21
-4.000000e+00 1.940000e+01 1.639549e-21
-4.000000e+00 1.960000e+01 3.779857e-22
-4.000000e+00 1.980000e+01 8.511784e-23
-4.000000e+00 2.000000e+01 1.872523e-23
-4.000000e+00 2.020000e+01 4.024951e-24
-4.000000e+00 2.040000e+01 8.454454e-25
-4.000000e+00 2.060000e+01 1.735663e-25
-4.000000e+00 2.080000e+01 3.483068e-26
-4.000000e+00 2.100000e+01 6.833396e-27
-4.000000e+00 2.120000e+01 1.310838e-27
-4.000000e+00 2.140000e+01 2.458996e-28
-4.000000e+00 2.160000e+01 4.511502e-29
-4.000000e+00 2.180000e+01 8.096466e-30
-4.000000e+00 2.200000e+01 1.421466e-30
-4.000000e+00 2.220000e+01 2.441738e-31
-4.000000e+00 2.240000e+01 4.104278e-32
-4.000000e+00 2.260000e+01 6.751536e-33
-4.000000e+00 2.280000e+01 1.087047e-33
-4.000000e+00 2.300000e+01 1.713269e-34
-4.000000e+00 2.320000e+01 2.643529e-35
-4.000000e+00 2.340000e+01 3.993682e-36
-4.000000e+00 2.360000e+01 5.908028e-37
-4.000000e+00 2.380000e+01 8.559316e-38
-4.000000e+00 2.400000e+01 1.214534e-38
-4.000000e+00 2.420000e+01 1.688102e-39
-4.000000e+00 2.440000e+01 2.298428e-40
-4.000000e+00 2.460000e+01 3.064783e-41
-4.000000e+00 2.480000e+01 3.991973e-42
-4.000000e+00 2.500000e+01 4.973788e-43
-4.000000e+00 2.520000e+01 4.942860e-44
-4.000000e+00 2.540000e+01 0.000000e+00

-3.800000e+00 -2.560000e+01 0.000000e+00
-3.800000e+00 -2.540000e+01 1.315207e-44
-3.800000e+00 -2.520000e+01 1.344021e-43
-3.800000e+00 -2.500000e+01 1.099212e-42
-3.800000e+00 -2.480000e+01 8.607152e-42
-3.800000e+00 -2.460000e+01 6.585124e-41
-3.800000e+00 -2.440000e+01 4.934636e-40
-3.800000e+00 -2.420000e+01 3.622678e-39
-3.800000e+00 -2.400000e+01 2.605319e-38
-3.800000e+00 -2.380000e+01 1.835290e-37
-3.800000e+00 -2.360000e+01 1.266236e-36
-3.800000e+00 -2.340000e+01 8.555453e-36
-3.800000e+00 -2.320000e+01 5.660326e-35
-3.800000e+00 -2.300000e+01 3.666575e-34
-3.800000e+00 -2.280000e+01 2.325148e-33
-3.800000e+00 -2.260000e+01 1.443312e-32
-3.800000e+00 -2.240000e+01 8.768755e-32
-3.800000e+00 -2.220000e+01 5.213519e-31
-3.800000e+00 -2.200000e+01 3.033092e-30
-3.800000e+00 -2.180000e+01 1.726423e-29
-3.800000e+00 -2.160000e+01 9.613024e-29
-3.800000e+00 -2.140000e+01 5.235614e-28
-3.800000e+00 -2.120000e+01 2.788766e-27
-3.800000e+00 -2.100000e+01 1.452562e-26
-3.800000e+00 -2.080000e+01 7.397334e-26
-3.800000e+00 -2.060000e+01 3.682753e-25
-3.800000e+00 -2.040000e+01 1.792109e-24
-3.800000e+00 -2.020000e+01 8.522889e-24
-3.800000e+00 -2.000000e+01 3.960729e-23
-3.800000e+00 -1.980000e+01 1.798303e-22
-3.800000e+00 -1.960000e+01 7.975950e-22
-3.800000e+00 -1.940000e+01 3.455134e-21
-3.800000e+00 -1.920000e+01 1.461638e-20
-3.800000e+00 -1.900000e+01 6.037193e-20
-3.800000e+00 -1.880000e+01 2.434320e-19
-3.800000e+00 -1.860000e+01 9.580604e-19
-3.800000e+00 -1.840000e+01 3.679630e-18
-3.800000e+00 -1.820000e+01 1.378904e-17
-3.800000e+00 -1.800000e+01 5.040842e-17
-3.800000e+00 -1.780000e+01 1.797342e-16
-3.800000e+00 -1.760000e+01 6.249352e-16
-3.800000e+00 -1.740000e+01 2.118519e-15
-3.800000e+00 -1.720000e+01 7.000649e-15
-3.800000e+00 -1.700000e+01 2.254585e-14
-3.800000e+00 -1.680000e+01 7.075070e-14
-3.800000e+00 -1.660000e+01 2.162930e-13
-3.800000e+00 -1.640000e+01 6.440406e-13
-3.800000e+00 -1.620000e+01 1.867472e-12
-3.800000e+00 -1.600000e+01 5.272002e-12
-3.800000e+00 -1.580000e+01 1.448734e-11
-3.800000e+00 -1.560000e+01 3.874401e-11
-3.800000e+00 -1.540000e+01 1.008175e-10
-3.800000e+00 -1.520000e+01 2.552092e-10
-3.800000e+00 -1.500000e+01 6.283511e-10
-3.800000e+00 -1.480000e+01 1.504435e-09
-3.800000e+00 -1.460000e+01 3.502131e-09
-3.800000e+00 -1.440000e+01 7.925157e-09
-3.800000e+00 -1.420000e+01 1.743148e-08
-3.800000e+00 -1.400000e+01 3.726091e-08
-3.800000e+00 -1.380000e+01 7.739569e-08
-3.800000e+00 -1.360000e+01 1.562019e-07
-3.800000e+00 -1.340000e+01 3.062928e-07
-3.800000e+00 -1.320000e+01 5.835235e-07
-3.800000e+00 -1.300000e+01 1.080087e-06
-3.800000e+00 -1.280000e+01 1.942518e-06
-3.800000e+00 -1.260000e+01 3.394910e-06
-3.800000e+00 -1.240000e+01 5.766671e-06
-3.800000e+00 -1.220000e+01 9.522725e-06
-3.800000e+00 -1.200000e+01 1.529234e-05
-3.800000e+00 -1.180000e+01 2.389110e-05
-3.800000e+00 -1.160000e+01 3.632927e-05
-3.800000e+00 -1.140000e+01 5.380026e-05
-3.800000e+00 -1.120000e+01 7.764388e-05
-3.800000e+00 -1.100000e+01 1.092832e-04
-3.800000e+00 -1.080000e+01 1.501378e-04
-3.800000e+00 -1.060000e+01 2.015210e-04
-3.800000e+00 -1.040000e+01 2.645330e-04
-3.800000e+00 -1.020000e+01 3.399645e-04
-3.800000e+00 -1.000000e+01 4.282215e-04
-3.800000e+00 -9.800000e+00 5.292831e-04
-3.800000e+00 -9.600000e+00 6.426965e-04
-3.800000e+00 -9.400000e+00 7.676073e-04
-3.800000e+00 -9.200000e+00 9.028203e-04
-3.800000e+00 -9.000000e+00 1.046881e-03
-3.800000e+00 -8.800000e+00 1.198167e-03
-3.800000e+00 -8.600000e+00 1.354980e-03
-3.800000e+00 -8.400000e+00 1.515628e-03
-3.800000e+00 -8.200000e+00 1.678497e-03
-3.800000e+00 -8.000000e+00 1.842100e-03
-3.800000e+00 -7.800000e+00 2.005114e-03
-3.800000e+00 -7.600000e+00 2.166396e-03
-3.800000e+00 -7.400000e+00 2.324992e-03
-3.800000e+00 -7.200000e+00 2.480127e-03
-3.800000e+00 -7.000000e+00 2.631195e-03
-3.800000e+00 -6.800000e+00 2.777742e-03
-3.800000e+00 -6.600000e+00 2.919441e-03
-3.800000e+00 -6.400000e+00 3.056076e-03
-3.800000e+00 -6.200000e+00 3.187521e-03
-3.800000e+00 -6.000000e+00 3.313722e-03
-3.800000e+00 -5.800000e+00 3.434678e-03
-3.800000e+00 -5.600000e+00 3.550432e-03
-3.800000e+00 -5.400000e+00 3.661055e-03
-3.800000e+00 -5.200000e+00 3.766638e-03
-3.800000e+00 -5.000000e+00 3.867286e-03
-3.800000e+00 -4.800000e+00 3.963110e-03
-3.800000e+00 -4.600000e+00 4.054221e-03
-3.800000e+00 -4.400000e+00 4.140732e-03
-3.800000e+00 -4.200000e+00 4.222750e-03
-3.800000e+00 -4.000000e+00 4.300377e-03
-3.800000e+00 -3.800000e+00 4.373711e-03
-3.800000e+00 -3.600000e+00 4.442840e-03
-3.800000e+00 -3.400000e+00 4.507847e-03
-3.800000e+00 -3.200000e+00 4.568806e-03
-3.800000e+00 -3.000000e+00 4.625784e-03
-3.800000e+00 -2.800000e+00 4.678845e-03
-3.800000e+00 -2.600000e+00 4.728041e-03
-3.800000e+00 -2.400000e+00 4.773423e-03
-3.800000e+00 -2.200000e+00 4.815033e-03
-3.800000e+00 -2.000000e+00 4.852911e-03
-3.800000e+00 -1.800000e+00 4.887089e-03
-3.800000e+00 -1.600000e+00 4.917597e-03
-3.800000e+00 -1.400000e+00 4.944461e-03
-3.800000e+00 -1.200000e+00 4.967701e-03
-3.800000e+00 -1.000000e+00 4.987337e-03
-3.800000e+00 -8.000000e-01 5.003383e-03
-3.800000e+00 -6.000000e-01 5.015850e-03
-3.800000e+00 -4.000000e-01 5.024749e-03
-3.800000e+00 -2.000000e-01 5.030086e-03
-3.800000e+00 0.000000e+00 5.031865e-03
-3.800000e+00 2.000000e-01 5.030086e-03
-3.800000e+00 4.000000e-01 5.024749e-03
-3.800000e+00 6.000000e-01 5.015850e-03
-3.800000e+00 8.000000e-01 5.003383e-03
-3.800000e+00 1.000000e+00 4.987337e-03
-3.800000e+00 1.200000e+00 4.967701e-03
-3.800000e+00 1.400000e+00 4.944461e-03
-3.800000e+00 1.600000e+00 4.917597e-03
-3.800000e+00 1.800000e+00 4.887089e-03
-3.800000e+00 2.000000e+00 4.852911e-03
-3.800000e+00 2.200000e+00 4.815033e-03
-3.800000e+00 2.400000e+00 4.773423e-03
-3.800000e+00 2.600000e+00 4.728041e-03
-3.800000e+00 2.800000e+00 4.678845e-03
-3.800000e+00 3.000000e+00 4.625784e-03
-3.800000e+00 3.200000e+00 4.568806e-03
-3.800000e+00 3.400000e+00 4.507847e-03
-3.800000e+00 3.600000e+00 4.442840e-03
-3.800000e+00 3.800000e+00 4.373711e-03
-3.800000e+00 4.000000e+00 4.300377e-03
-3.800000e+00 4.200000e+00 4.222750e-03
-3.800000e+00 4.400000e+00 4.140732e-03
-3.800000e+00 4.600000e+00 4.054221e-03
-3.800000e+00 4.800000e+00 3.963110e-03
-3.800000e+00 5.000000e+00 3.867286e-03
-3.800000e+00 5.200000e+00 3.766638e-03
-3.800000e+00 5.400000e+00 3.661055e-03
-3.800000e+00 5.600000e+00 3.550432e-03
-3.800000e+00 5.800000e+00 3.434678e-03
-3.800000e+00 6.000000e+00 3.313722e-03
-3.800000e+00 6.200000e+00 3.187521e-03
-3.800000e+00 6.400000e+00 3.056076e-03
-3.800000e+00 6.600000e+00 2.919441e-03
-3.800000e+00 6.800000e+00 2.777742e-03
-3.800000e+00 7.000000e+00 2.631195e-03
-3.800000e+00 7.200000e+00 2.480127e-03
-3.800000e+00 7.400000e+00 2.324992e-03
-3.800000e+00 7.600000e+00 2.166396e-03
-3.800000e+00 7.800000e+00 2.005114e-03
-3.800000e+00 8.000000e+00 1.842100e-03
-3.800000e+00 8.200000e+00 1.678497e-03
-3.800000e+00 8.400000e+00 1.515628e-03
-3.800000e+00 8.600000e+00 1.354980e-03
-3.800000e+00 8.800000e+00 1.198167e-03
-3.800000e+00 9.000000e+00 1.046881e-03
-3.800000e+00 9.200000e+00 9.028203e-04
-3.800000e+00 9.400000e+00 7.676073e-04
-3.800000e+00 9.600000e+00 6.426965e-04
-3.800000e+00 9.800000e+00 5.292831e-04
-3.800000e+00 1.000000e+01 4.282215e-04
-3.800000e+00 1.020000e+01 3.399645e-04
-3.800000e+00 1.040000e+01 2.645330e-04
-3.800000e+00 1.060000e+01 2.015210e-04
-3.800000e+00 1.080000e+01 1.501378e-04
-3.800000e+00 1.100000e+01 1.092832e-04
-3.800000e+00 1.120000e+01 7.764388e-05
-3.800000e+00 1.140000e+01 5.380026e-05
-3.800000e+00 1.160000e+01 3.632927e-05
-3.800000e+00 1.180000e+01 2.389110e-05
-3.800000e+00 1.200000e+01 1.529234e-05
-3.800000e+00 1.220000e+01 9.522725e-06
-3.800000e+00 1.240000e+01 5.766671e-06
-3.800000e+00 1.260000e+01 3.394910e-06
-3.800000e+00 1.280000e+01 1.942518e-06
-3.800000e+00 1.300000e+01 1.080087e-06
-3.800000e+00 1.320000e+01 5.835235e-07
-3.800000e+00 1.340000e+01 3.062928e-07
-3.800000e+00 1.360000e+01 1.562019e-07
-3.800000e+00 1.380000e+01 7.739569e-08
-3.800000e+00 1.400000e+01 3.726091e-08
-3.800000e+00 1.420000e+01 1.743148e-08
-3.800000e+00 1.440000e+01 7.925157e-09
-3.800000e+00 1.460000e+01 3.502131e-09
-3.800000e+00 1.480000e+01 1.504435e-09
-3.800000e+00 1.500000e+01 6.283511e-10
-3.800000e+00 1.520000e+01 2.552092e-10
-3.800000e+00 1.540000e+01 1.008175e-10
-3.800000e+00 1.560000e+01 3.874401e-11
-3.800000e+00 1.580000e+01 1.448734e-11
-3.800000e+00 1.600000e+01 5.272002e-12
-3.800000e+00 1.620000e+01 1.867472e-12
-3.800000e+00 1.640000e+01 6.440406e-13
-3.800000e+00 1.660000e+01 2.162930e-13
-3.800000e+00 1.680000e+01 7.075070e-14
-3.800000e+00 1.700000e+01 2.254585e-14
-3.800000e+00 1.720000e+01 7.000649e-15
-3.800000e+00 1.740000e+01 2.118519e-15
-3.800000e+00 1.760000e+01 6.249352e-16
-3.800000e+00 1.780000e+01 1.797342e-16
-3.800000e+00 1.800000e+01 5.040842e-17
-3.800000e+00 1.820000e+01 1.378904e-17
-3.800000e+00 1.840000e+01 3.679630e-18
-3.800000e+00 1.860000e+01 9.580604e-19
-3.800000e+00 1.880000e+01 2.434320e-19
-3.800000e+00 1.900000e+01 6.037193e-20
-3.800000e+00 1.920000e+01 1.461638e-20
-3.800000e+00 1.940000e+01 3.455134e-21
-3.800000e+00 1.960000e+01 7.975950e-22
-3.800000e+00 1.980000e+01 1.798303e-22
-3.800000e+00 2.000000e+01 3.960729e-23
-3.800000e+00 2.020000e+01 8.522889e-24
-3.800000e+00 2.040000e+01 1.792109e-24
-3.800000e+00 2.060000e+01 3.682753e-25
-3.800000e+00 2.080000e+01 7.397334e-26
-3.800000e+00 2.100000e+01 1.452562e-26
-3.800000e+00 2.120000e+01 2.788766e-27
-3.800000e+00 2.140000e+01 5.235614e-28
-3.800000e+00 2.160000e+01 9.613024e-29
-3.800000e+00 2.180000e+01 1.726423e-29
-3.800000e+00 2.200000e+01 3.033092e-30
-3.800000e+00 2.220000e+01 5.213519e-31
-3.800000e+00 2.240000e+01 8.768755e-32
-3.800000e+00 2.260000e+01 1.443312e-32
-3.800000e+00 2.280000e+01 2.325148e-33
-3.800000e+00 2.300000e+01 3.666575e-34
-3.800000e+00 2.320000e+01 5.660326e-35
-3.800000e+00 2.340000e+01 8.555453e-36
-3.800000e+00 2.360000e+01 1.266236e-36
-3.800000e+00 2.380000e+01 1.835290e-37
-3.800000e+00 2.400000e+01 2.605316e-38
-3.800000e+00 2.420000e+01 3.622647e-39
-3.800000e+00 2.440000e+01 4.934320e-40
-3.800000e+00 2.460000e+01 6.582001e-41
-3.800000e+00 2.480000e+01 8.576288e-42
-3.800000e+00 2.500000e+01 1.068909e-42
-3.800000e+00 2.520000e+01 1.062537e-43
-3.800000e+00 2.540000e+01 0.000000e+00

-3.600000e+00 -2.560000e+01 0.000000e+00
-3.600000e+00 -2.540000e+01 2.720331e-44
-3.600000e+00 -2.520000e+01 2.779266e-43
-3.600000e+00 -2.500000e+01 2.272351e-42
-3.600000e+00 -2.480000e+01 1.778741e-41
-3.600000e+00 -2.460000e+01 1.360407e-40
-3.600000e+00 -2.440000e+01 1.019073e-39
-3.600000e+00 -2.420000e+01 7.478557e-39
-3.600000e+00 -2.400000e+01 5.376251e-38
-3.600000e+00 -2.380000e+01 3.785699e-37
-3.600000e+00 -2.360000e+01 2.610782e-36
-3.600000e+00 -2.340000e+01 1.763213e-35
-3.600000e+00 -2.320000e+01 1.166004e-34
-3.600000e+00 -2.300000e+01 7.549288e-34
-3.600000e+00 -2.280000e+01 4.784895e-33
-3.600000e+00 -2.260000e+01 2.968572e-32
-3.600000e+00 -2.240000e+01 1.802516e-31
-3.600000e+00 -2.220000e+01 1.071060e-30
-3.600000e+00 -2.200000e+01 6.227254e-30
-3.600000e+00 -2.180000e+01 3.542196e-29
-3.600000e+00 -2.160000e+01 1.970993e-28
-3.600000e+00 -2.140000e+01 1.072695e-27
-3.600000e+00 -2.120000e+01 5.709361e-27
-3.600000e+00 -2.100000e+01 2.971385e-26
-3.600000e+00 -2.080000e+01 1.511921e-25
-3.600000e+00 -2.060000e+01 7.520308e-25
-3.600000e+00 -2.040000e+01 3.656072e-24
-3.600000e+00 -2.020000e+01 1.737005e-23
-3.600000e+00 -2.000000e+01 8.063587e-23
-3.600000e+00 -1.980000e+01 3.657027e-22
-3.600000e+00 -1.960000e+01 1.620061e-21
-3.600000e+00 -1.940000e+01 7.009167e-21
-3.600000e+00 -1.920000e+01 2.961154e-20
-3.600000e+00 -1.900000e+01 1.221352e-19
-3.600000e+00 -1.880000e+01 4.917335e-19
-3.600000e+00 -1.860000e+01 1.932192e-18
-3.600000e+00 -1.840000e+01 7.408376e-18
-3.600000e+00 -1.820000e+01 2.771193e-17
-3.600000e+00 -1.800000e+01 1.011111e-16
-3.600000e+00 -1.780000e+01 3.597779e-16
-3.600000e+00 -1.760000e+01 1.248209e-15
-3.600000e+00 -1.740000e+01 4.221525e-15
-3.600000e+00 -1.720000e+01 1.391523e-14
-3.600000e+00 -1.700000e+01 4.469505e-14
-3.600000e+00 -1.680000e+01 1.398567e-13
-3.600000e+00 -1.660000e+01 4.262526e-13
-3.600000e+00 -1.640000e+01 1.265073e-12
-3.600000e+00 -1.620000e+01 3.655371e-12
-3.600000e+00 -1.600000e+01 1.028057e-11
-3.600000e+00 -1.580000e+01 2.813680e-11
-3.600000e+00 -1.560000e+01 7.492125e-11
-3.600000e+00 -1.540000e+01 1.940484e-10
-3.600000e+00 -1.520000e+01 4.887561e-10
-3.600000e+00 -1.500000e+01 1.196893e-09
-3.600000e+00 -1.480000e+01 2.849088e-09
-3.600000e+00 -1.460000e+01 6.591022e-09
-3.600000e+00 -1.440000e+01 1.481527e-08
-3.600000e+00 -1.420000e+01 3.235155e-08
-3.600000e+00 -1.400000e+01 6.861757e-08
-3.600000e+00 -1.380000e+01 1.413399e-07
-3.600000e+00 -1.360000e+01 2.827022e-07
-3.600000e+00 -1.340000e+01 5.490184e-07
-3.600000e+00 -1.320000e+01 1.035171e-06
-3.600000e+00 -1.300000e+01 1.894951e-06
-3.600000e+00 -1.280000e+01 3.367909e-06
-3.600000e+00 -1.260000e+01 5.812194e-06
-3.600000e+00 -1.240000e+01 9.741118e-06
-3.600000e+00 -1.220000e+01 1.585885e-05
-3.600000e+00 -1.200000e+01 2.508835e-05
-3.600000e+00 -1.180000e+01 3.858291e-05
-3.600000e+00 -1.160000e+01 5.771255e-05
-3.600000e+00 -1.140000e+01 8.401846e-05
-3.600000e+00 -1.120000e+01 1.191333e-04
-3.600000e+00 -1.100000e+01 1.646714e-04
-3.600000e+00 -1.080000e+01 2.220996e-04
-3.600000e+00 -1.060000e+01 2.926046e-04
-3.600000e+00 -1.040000e+01 3.769768e-04
-3.600000e+00 -1.020000e+01 4.755257e-04
-3.600000e+00 -1.000000e+01 5.880404e-04
-3.600000e+00 -9.800000e+00 7.137991e-04
-3.600000e+00 -9.600000e+00 8.516235e-04
-3.600000e+00 -9.400000e+00 9.999696e-04
-3.600000e+00 -9.200000e+00 1.157038e-03
-3.600000e+00 -9.000000e+00 1.320894e-03
-3.600000e+00 -8.800000e+00 1.489576e-03
-3.600000e+00 -8.600000e+00 1.661193e-03
-3.600000e+00 -8.400000e+00 1.833997e-03
-3.600000e+00 -8.200000e+00 2.006434e-03
-3.600000e+00 -8.000000e+00 2.177168e-03
-3.600000e+00 -7.800000e+00 2.345094e-03
-3.600000e+00 -7.600000e+00 2.509328e-03
-3.600000e+00 -7.400000e+00 2.669194e-03
-3.600000e+00 -7.200000e+00 2.824195e-03
-3.600000e+00 -7.000000e+00 2.973994e-03
-3.600000e+00 -6.800000e+00 3.118381e-03
-3.600000e+00 -6.600000e+00 3.257249e-03
-3.600000e+00 -6.400000e+00 3.390574e-03
-3.600000e+00 -6.200000e+00 3.518392e-03
-3.600000e+00 -6.000000e+00 3.640782e-03
-3.600000e+00 -5.800000e+00 3.757853e-03
-3.600000e+00 -5.600000e+00 3.869732e-03
-3.600000e+00 -5.400000e+00 3.976557e-03
-3.600000e+00 -5.200000e+00 4.078469e-03
-3.600000e+00 -5.000000e+00 4.175605e-03
-3.600000e+00 -4.800000e+00 4.268101e-03
-3.600000e+00 -4.600000e+00 4.356083e-03
-3.600000e+00 -4.400000e+00 4.439670e-03
-3.600000e+00 -4.200000e+00 4.518972e-03
-3.600000e+00 -4.000000e+00 4.594088e-03
-3.600000e+00 -3.800000e+00 4.665109e-03
-3.600000e+00 -3.600000e+00 4.732117e-03
-3.600000e+00 -3.400000e+00 4.795186e-03
-3.600000e+00 -3.200000e+00 4.854380e-03
-3.600000e+00 -3.000000e+00 4.909757e-03
-3.600000e+00 -2.800000e+00 4.961369e-03
-3.600000e+00 -2.600000e+00 5.009260e-03
-3.600000e+00 -2.400000e+00 5.053472e-03
-3.600000e+00 -2.200000e+00 5.094037e-03
-3.600000e+00 -2.000000e+00 5.130988e-03
-3.600000e+00 -1.800000e+00 5.164349e-03
-3.600000e+00 -1.600000e+00 5.194143e-03
-3.600000e+00 -1.400000e+00 5.220391e-03
-3.600000e+00 -1.200000e+00 5.243108e-03
-3.600000e+00 -1.000000e+00 5.262308e-03
-3.600000e+00 -8.000000e-01 5.278002e-03
-3.600000e+00 -6.000000e-01 5.290200e-03
-3.600000e+00 -4.000000e-01 5.298908e-03
-3.600000e+00 -2.000000e-01 5.304131e-03
-3.600000e+00 0.000000e+00 5.305871e-03
-3.600000e+00 2.000000e-01 5.304131e-03
-3.600000e+00 4.000000e-01 5.298908e-03
-3.600000e+00 6.000000e-01 5.290200e-03
-3.600000e+00 8.000000e-01 5.278002e-03
-3.600000e+00 1.000000e+00 5.262308e-03
-3.600000e+00 1.200000e+00 5.243108e-03
-3.600000e+00 1.400000e+00 5.220391e-03
-3.600000e+00 1.600000e+00 5.194143e-03
-3.600000e+00 1.800000e+00 5.164349e-03
-3.600000e+00 2.000000e+00 5.130988e-03
-3.600000e+00 2.200000e+00 5.094037e-03
-3.600000e+00 2.400000e+00 5.053472e-03
-3.600000e+00 2.600000e+00 5.009260e-03
-3.600000e+00 2.800000e+00 4.961369e-03
-3.600000e+00 3.000000e+00 4.909757e-03
-3.600000e+00 3.200000e+00 4.854380e-03
-3.600000e+00 3.400000e+00 4.795186e-03
-3.600000e+00 3.600000e+00 4.732117e-03
-3.600000e+00 3.800000e+00 4.665109e-03
-3.600000e+00 4.000000e+00 4.594088e-03
-3.600000e+00 4.200000e+00 4.518972e-03
-3.600000e+00 4.400000e+00 4.439670e-03
-3.600000e+00 4.600000e+00 4.356083e-03
-3.600000e+00 4.800000e+00 4.268101e-03
-3.600000e+00 5.000000e+00 4.175605e-03
-3.600000e+00 5.200000e+00 4.078469e-03
-3.600000e+00 5.400000e+00 3.976557e-03
-3.600000e+00 5.600000e+00 3.869732e-03
-3.600000e+00 5.800000e+00 3.757853e-03
-3.600000e+00 6.000000e+00 3.640782e-03
-3.600000e+00 6.200000e+00 3.518392e-03
-3.600000e+00 6.400000e+00 3.390574e-03
-3.600000e+00 6.600000e+00 3.257249e-03
-3.600000e+00 6.800000e+00 3.118381e-03
-3.600000e+00 7.000000e+00 2.973994e-03
-3.600000e+00 7.200000e+00 2.824195e-03
-3.600000e+00 7.400000e+00 2.669194e-03
-3.600000e+00 7.600000e+00 2.509328e-03
-3.600000e+00 7.800000e+00 2.345094e-03
-3.600000e+00 8.000000e+00 2.177168e-03
-3.600000e+00 8.200000e+00 2.006434e-03
-3.600000e+00 8.400000e+00 1.833997e-03
-3.600000e+00 8.600000e+00 1.661193e-03
-3.600000e+00 8.800000e+00 1.489576e-03
-3.600000e+00 9.000000e+00 1.320894e-03
-3.600000e+00 9.200000e+00 1.157038e-03
-3.600000e+00 9.400000e+00 9.999696e-04
-3.600000e+00 9.600000e+00 8.516235e-04
-3.600000e+00 9.800000e+00 7.137991e-04
-3.600000e+00 1.000000e+01 5.880404e-04
-3.600000e+00 1.020000e+01 4.755257e-04
-3.600000e+00 1.040000e+01 3.769768e-04
-3.600000e+00 1.060000e+01 2.926046e-04
-3.600000e+00 1.080000e+01 2.220996e-04
-3.600000e+00 1.100000e+01 1.646714e-04
-3.600000e+00 1.120000e+01 1.191333e-04
-3.600000e+00 1.140000e+01 8.401846e-05
-3.600000e+00 1.160000e+01 5.771255e-05
-3.600000e+00 1.180000e+01 3.858291e-05
-3.600000e+00 1.200000e+01 2.508835e-05
-3.600000e+00 1.220000e+01 1.585885e-05
-3.600000e+00 1.240000e+01 9.741118e-06
-3.600000e+00 1.260000e+01 5.812194e-06
-3.600000e+00 1.280000e+01 3.367909e-06
-3.600000e+00 1.300000e+01 1.894951e-06
-3.600000e+00 1.320000e+01 1.035171e-06
-3.600000e+00 1.340000e+01 5.490184e-07
-3.600000e+00 1.360000e+01 2.827022e-07
-3.600000e+00 1.380000e+01 1.413399e-07
-3.600000e+00 1.400000e+01 6.861757e-08
-3.600000e+00 1.420000e+01 3.235155e-08
-3.600000e+00 1.440000e+01 1.481527e-08
-3.600000e+00 1.460000e+01 6.591022e-09
-3.600000e+00 1.480000e+01 2.849088e-09
-3.600000e+00 1.500000e+01 1.196893e-09
-3.600000e+00 1.520000e+01 4.887561e-10
-3.600000e+00 1.540000e+01 1.940484e-10
-3.600000e+00 1.560000e+01 7.492125e-11
-3.600000e+00 1.580000e+01 2.813680e-11
-3.600000e+00 1.600000e+01 1.028057e-11
-3.600000e+00 1.620000e+01 3.655371e-12
-3.600000e+00 1.640000e+01 1.265073e-12
-3.600000e+00 1.660000e+01 4.262526e-13
-3.600000e+00 1.680000e+01 1.398567e-13
-3.600000e+00 1.700000e+01 4.469505e-14
-3.600000e+00 1.720000e+01 1.391523e-14
-3.600000e+00 1.740000e+01 4.221525e-15
-3.600000e+00 1.760000e+01 1.248209e-15
-3.600000e+00 1.780000e+01 3.597779e-16
-3.600000e+00 1.800000e+01 1.011111e-16
-3.600000e+00 1.820000e+01 2.771193e-17
-3.600000e+00 1.840000e+01 7.408376e-18
-3.600000e+00 1.860000e+01 1.932192e-18
-3.600000e+00 1.880000e+01 4.917335e-19
-3.600000e+00 1.900000e+01 1.221352e-19
-3.600000e+00 1.920000e+01 2.961154e-20
-3.600000e+00 1.940000e+01 7.009167e-21
-3.600000e+00 1.960000e+01 1.620061e-21
-3.600000e+00 1.980000e+01 3.657027e-22
-3.600000e+00 2.000000e+01 8.063587e-23
-3.600000e+00 2.020000e+01 1.737005e-23
-3.600000e+00 2.040000e+01 3.656072e-24
-3.600000e+00 2.060000e+01 7.520308e-25
-3.600000e+00 2.080000e+01 1.511921e-25
-3.600000e+00 2.100000e+01 2.971385e-26
-3.600000e+00 2.120000e+01 5.709361e-27
-3.600000e+00 2.140000e+01 1.072695e-27
-3.600000e+00 2.160000e+01 1.970993e-28
-3.600000e+00 2.180000e+01 3.542196e-29
-3.600000e+00 2.200000e+01 6.227254e-30
-3.600000e+00 2.220000e+01 1.071060e-30
-3.600000e+00 2.240000e+01 1.802516e-31
-3.600000e+00 2.260000e+01 2.968572e-32
-3.600000e+00 2.280000e+01 4.784895e-33
-3.600000e+00 2.300000e+01 7.549288e-34
-3.600000e+00 2.320000e+01 1.166004e-34
-3.600000e+00 2.340000e+01 1.763213e-35
-3.600000e+00 2.360000e+01 2.610782e-36
-3.600000e+00 2.380000e+01 3.785699e-37
-3.600000e+00 2.400000e+01 5.376244e-38
-3.600000e+00 2.420000e+01 7.478491e-39
-3.600000e+00 2.440000e+01 1.019007e-39
-3.600000e+00 2.460000e+01 1.359761e-40
-3.600000e+00 2.480000e+01 1.772357e-41
-3.600000e+00 2.500000e+01 2.209672e-42
-3.600000e+00 2.520000e+01 2.197045e-43
-3.600000e+00 2.540000e+01 0.000000e+00

-3.400000e+00 -2.560000e+01 0.000000e+00
-3.400000e+00 -2.540000e+01 5.411846e-44
-3.400000e+00 -2.520000e+01 5.527833e-43
-3.400000e+00 -2.500000e+01 4.518313e-42
-3.400000e+00 -2.480000e+01 3.535730e-41
-3.400000e+00 -2.460000e+01 2.703298e-40
-3.400000e+00 -2.440000e+01 2.024334e-39
-3.400000e+00 -2.420000e+01 1.485047e-38
-3.400000e+00 -2.400000e+01 1.067186e-37
-3.400000e+00 -2.380000e+01 7.511689e-37
-3.400000e+00 -2.360000e+01 5.178274e-36
-3.400000e+00 -2.340000e+01 3.495697e-35
-3.400000e+00 -2.320000e+01 2.310652e-34
-3.400000e+00 -2.300000e+01 1.495330e-33
-3.400000e+00 -2.280000e+01 9.473048e-33
-3.400000e+00 -2.260000e+01 5.874092e-32
-3.400000e+00 -2.240000e+01 3.564815e-31
-3.400000e+00 -2.220000e+01 2.117016e-30
-3.400000e+00 -2.200000e+01 1.230119e-29
-3.400000e+00 -2.180000e+01 6.992777e-29
-3.400000e+00 -2.160000e+01 3.888431e-28
-3.400000e+00 -2.140000e+01 2.114768e-27
-3.400000e+00 -2.120000e+01 1.124747e-26
-3.400000e+00 -2.100000e+01 5.849105e-26
-3.400000e+00 -2.080000e+01 2.973750e-25
-3.400000e+00 -2.060000e+01 1.477870e-24
-3.400000e+00 -2.040000e+01 7.178259e-24
-3.400000e+00 -2.020000e+01 3.407116e-23
-3.400000e+00 -2.000000e+01 1.580051e-22
-3.400000e+00 -1.980000e+01 7.158172e-22
-3.400000e+00 -1.960000e+01 3.167441e-21
-3.400000e+00 -1.940000e+01 1.368728e-20
-3.400000e+00 -1.920000e+01 5.775014e-20
-3.400000e+00 -1.900000e+01 2.378700e-19
-3.400000e+00 -1.880000e+01 9.563094e-19
-3.400000e+00 -1.860000e+01 3.751879e-18
-3.400000e+00 -1.840000e+01 1.436178e-17
-3.400000e+00 -1.820000e+01 5.362814e-17
-3.400000e+00 -1.800000e+01 1.953058e-16
-3.400000e+00 -1.780000e+01 6.935652e-16
-3.400000e+00 -1.760000e+01 2.401144e-15
-3.400000e+00 -1.740000e+01 8.102427e-15
-3.400000e+00 -1.720000e+01 2.664299e-14
-3.400000e+00 -1.700000e+01 8.535413e-14
-3.400000e+00 -1.680000e+01 2.663427e-13
-3.400000e+00 -1.660000e+01 8.093388e-13
-3.400000e+00 -1.640000e+01 2.394364e-12
-3.400000e+00 -1.620000e+01 6.894700e-12
-3.400000e+00 -1.600000e+01 1.931966e-11
-3.400000e+00 -1.580000e+01 5.266651e-11
-3.400000e+00 -1.560000e+01 1.396406e-10
-3.400000e+00 -1.540000e+01 3.600159e-10
-3.400000e+00 -1.520000e+01 9.023075e-10
-3.400000e+00 -1.500000e+01 2.197866e-09
-3.400000e+00 -1.480000e+01 5.201802e-09
-3.400000e+00 -1.460000e+01 1.195932e-08
-3.400000e+00 -1.440000e+01 2.670278e-08
-3.400000e+00 -1.420000e+01 5.789033e-08
-3.400000e+00 -1.400000e+01 1.218326e-07
-3.400000e+00 -1.380000e+01 2.488543e-07
-3.400000e+00 -1.360000e+01 4.932631e-07
-3.400000e+00 -1.340000e+01 9.486459e-07
-3.400000e+00 -1.320000e+01 1.770023e-06
-3.400000e+00 -1.300000e+01 3.203915e-06
-3.400000e+00 -1.280000e+01 5.626168e-06
-3.400000e+00 -1.260000e+01 9.585317e-06
-3.400000e+00 -1.240000e+01 1.584635e-05
-3.400000e+00 -1.220000e+01 2.542663e-05
-3.400000e+00 -1.200000e+01 3.961300e-05
-3.400000e+00 -1.180000e+01 5.994861e-05
-3.400000e+00 -1.160000e+01 8.818003e-05
-3.400000e+00 -1.140000e+01 1.261609e-04
-3.400000e+00 -1.120000e+01 1.757168e-04
-3.400000e+00 -1.100000e+01 2.384860e-04
-3.400000e+00 -1.080000e+01 3.157563e-04
-3.400000e+00 -1.060000e+01 4.083248e-04
-3.400000e+00 -1.040000e+01 5.164018e-04
-3.400000e+00 -1.020000e+01 6.395741e-04
-3.400000e+00 -1.000000e+01 7.768326e-04
-3.400000e+00 -9.800000e+00 9.266551e-04
-3.400000e+00 -9.600000e+00 1.087132e-03
-3.400000e+00 -9.400000e+00 1.256111e-03
-3.400000e+00 -9.200000e+00 1.431345e-03
-3.400000e+00 -9.000000e+00 1.610624e-03
-3.400000e+00 -8.800000e+00 1.791878e-03
-3.400000e+00 -8.600000e+00 1.973255e-03
-3.400000e+00 -8.400000e+00 2.153165e-03
-3.400000e+00 -8.200000e+00 2.330294e-03
-3.400000e+00 -8.000000e+00 2.503603e-03
-3.400000e+00 -7.800000e+00 2.672305e-03
-3.400000e+00 -7.600000e+00 2.835837e-03
-3.400000e+00 -7.400000e+00 2.993829e-03
-3.400000e+00 -7.200000e+00 3.146064e-03
-3.400000e+00 -7.000000e+00 3.292451e-03
-3.400000e+00 -6.800000e+00 3.432990e-03
-3.400000e+00 -6.600000e+00 3.567753e-03
-3.400000e+00 -6.400000e+00 3.696855e-03
-3.400000e+00 -6.200000e+00 3.820444e-03
-3.400000e+00 -6.000000e+00 3.938685e-03
-3.400000e+00 -5.800000e+00 4.051750e-03
-3.400000e+00 -5.600000e+00 4.159809e-03
-3.400000e+00 -5.400000e+00 4.263029e-03
-3.400000e+00 -5.200000e+00 4.361567e-03
-3.400000e+00 -5.000000e+00 4.455569e-03
-3.400000e+00 -4.800000e+00 4.545169e-03
-3.400000e+00 -4.600000e+00 4.630491e-03
-3.400000e+00 -4.400000e+00 4.711643e-03
-3.400000e+00 -4.200000e+00 4.788724e-03
-3.400000e+00 -4.000000e+00 4.861823e-03
-3.400000e+00 -3.800000e+00 4.931015e-03
-3.400000e+00 -3.600000e+00 4.996370e-03
-3.400000e+00 -3.400000e+00 5.057948e-03
-3.400000e+00 -3.200000e+00 5.115801e-03
-3.400000e+00 -3.000000e+00 5.169975e-03
-3.400000e+00 -2.800000e+00 5.220510e-03
-3.400000e+00 -2.600000e+00 5.267441e-03
-3.400000e+00 -2.400000e+00 5.310798e-03
-3.400000e+00 -2.200000e+00 5.350606e-03
-3.400000e+00 -2.000000e+00 5.386889e-03
-3.400000e+00 -1.800000e+00 5.419666e-03
-3.400000e+00 -1.600000e+00 5.448954e-03
-3.400000e+00 -1.400000e+00 5.474766e-03
-3.400000e+00 -1.200000e+00 5.497114e-03
-3.400000e+00 -1.000000e+00 5.516008e-03
-3.400000e+00 -8.000000e-01 5.531457e-03
-3.400000e+00 -6.000000e-01 5.543466e-03
-3.400000e+00 -4.000000e-01 5.552041e-03
-3.400000e+00 -2.000000e-01 5.557184e-03
-3.400000e+00 0.000000e+00 5.558898e-03
-3.400000e+00 2.000000e-01 5.557184e-03
-3.400000e+00 4.000000e-01 5.552041e-03
-3.400000e+00 6.000000e-01 5.543466e-03
-3.400000e+00 8.000000e-01 5.531457e-03
-3.400000e+00 1.000000e+00 5.516008e-03
-3.400000e+00 1.200000e+00 5.497114e-03
-3.400000e+00 1.400000e+00 5.474766e-03
-3.400000e+00 1.600000e+00 5.448954e-03
-3.400000e+00 1.800000e+00 5.419666e-03
-3.400000e+00 2.000000e+00 5.386889e-03
-3.400000e+00 2.200000e+00 5.350606e-03
-3.400000e+00 2.400000e+00 5.310798e-03
-3.400000e+00 2.600000e+00 5.267441e-03
-3.400000e+00 2.800000e+00 5.220510e-03
-3.400000e+00 3.000000e+00 5.169975e-03
-3.400000e+00 3.200000e+00 5.115801e-03
-3.400000e+00 3.400000e+00 5.057948e-03
-3.400000e+00 3.600000e+00 4.996370e-03
-3.400000e+00 3.800000e+00 4.931015e-03
-3.400000e+00 4.000000e+00 4.861823e-03
-3.400000e+00 4.200000e+00 4.788724e-03
-3.400000e+00 4.400000e+00 4.711643e-03
-3.400000e+00 4.600000e+00 4.630491e-03
-3.400000e+00 4.800000e+00 4.545169e-03
-3.400000e+00 5.000000e+00 4.455569e-03
-3.400000e+00 5.200000e+00 4.361567e-03
-3.400000e+00 5.400000e+00 4.263029e-03
-3.400000e+00 5.600000e+00 4.159809e-03
-3.400000e+00 5.800000e+00 4.051750e-03
-3.400000e+00 6.000000e+00 3.938685e-03
-3.400000e+00 6.200000e+00 3.820444e-03
-3.400000e+00 6.400000e+00 3.696855e-03
-3.400000e+00 6.600000e+00 3.567753e-03
-3.400000e+00 6.800000e+00 3.432990e-03
-3.400000e+00 7.000000e+00 3.292451e-03
-3.400000e+00 7.200000e+00 3.146064e-03
-3.400000e+00 7.400000e+00 2.993829e-03
-3.400000e+00 7.600000e+00 2.835837e-03
-3.400000e+00 7.800000e+00 2.672305e-03
-3.400000e+00 8.000000e+00 2.503603e-03
-3.400000e+00 8.200000e+00 2.330294e-03
-3.400000e+00 8.400000e+00 2.153165e-03
-3.400000e+00 8.600000e+00 1.973255e-03
-3.400000e+00 8.800000e+00 1.791878e-03
-3.400000e+00 9.000000e+00 1.610624e-03
-3.400000e+00 9.200000e+00 1.431345e-03
-3.400000e+00 9.400000e+00 1.256111e-03
-3.400000e+00 9.600000e+00 1.087132e-03
-3.400000e+00 9.800000e+00 9.266551e-04
-3.400000e+00 1.000000e+01 7.768326e-04
-3.400000e+00 1.020000e+01 6.395741e-04
-3.400000e+00 1.040000e+01 5.164018e-04
-3.400000e+00 1.060000e+01 4.083248e-04
-3.400000e+00 1.080000e+01 3.157563e-04
-3.400000e+00 1.100000e+01 2.384860e-04
-3.400000e+00 1.120000e+01 1.757168e-04
-3.400000e+00 1.140000e+01 1.261609e-04
-3.400000e+00 1.160000e+01 8.818003e-05
-3.400000e+00 1.180000e+01 5.994861e-05
-3.400000e+00 1.200000e+01 3.961300e-05
-3.400000e+00 1.220000e+01 2.542663e-05
-3.400000e+00 1.240000e+01 1.584635e-05
-3.400000e+00 1.260000e+01 9.585317e-06
-3.400000e+00 1.280000e+01 5.626168e-06
-3.400000e+00 1.300000e+01 3.203915e-06
-3.400000e+00 1.320000e+01 1.770023e-06
-3.400000e+00 1.340000e+01 9.486459e-07
-3.400000e+00 1.360000e+01 4.932631e-07
-3.400000e+00 1.380000e+01 2.488543e-07
-3.400000e+00 1.400000e+01 1.218326e-07
-3.400000e+00 1.420000e+01 5.789033e-08
-3.400000e+00 1.440000e+01 2.670278e-08
-3.400000e+00 1.460000e+01 1.195932e-08
-3.400000e+00 1.480000e+01 5.201802e-09
-3.400000e+00 1.500000e+01 2.197866e-09
-3.400000e+00 1.520000e+01 9.023075e-10
-3.400000e+00 1.540000e+01 3.600159e-10
-3.400000e+00 1.560000e+01 1.396406e-10
-3.400000e+00 1.580000e+01 5.266651e-11
-3.400000e+00 1.600000e+01 1.931966e-11
-3.400000e+00 1.620000e+01 6.894700e-12
-3.400000e+00 1.640000e+01 2.394364e-12
-3.400000e+00 1.660000e+01 8.093388e-13
-3.400000e+00 1.680000e+01 2.663427e-13
-3.400000e+00 1.700000e+01 8.535413e-14
-3.400000e+00 1.720000e+01 2.664299e-14
-3.400000e+00 1.740000e+01 8.102427e-15
-3.400000e+00 1.760000e+01 2.401144e-15
-3.400000e+00 1.780000e+01 6.935652e-16
-3.400000e+00 1.800000e+01 1.953058e-16
-3.400000e+00 1.820000e+01 5.362814e-17
-3.400000e+00 1.840000e+01 1.436178e-17
-3.400000e+00 1.860000e+01 3.751879e-18
-3.400000e+00 1.880000e+01 9.563094e-19
-3.400000e+00 1.900000e+01 2.378700e-19
-3.400000e+00 1.920000e+01 5.775014e-20
-3.400000e+00 1.940000e+01 1.368728e-20
-3.400000e+00 1.960000e+01 3.167441e-21
-3.400000e+00 1.980000e+01 7.158172e-22
-3.400000e+00 2.000000e+01 1.580051e-22
-3.400000e+00 2.020000e+01 3.407116e-23
-3.400000e+00 2.040000e+01 7.178259e-24
-3.400000e+00 2.060000e+01 1.477870e-24
-3.400000e+00 2.080000e+01 2.973750e-25
-3.400000e+00 2.100000e+01 5.849105e-26
-3.400000e+00 2.120000e+01 1.124747e-26
-3.400000e+00 2.140000e+01 2.114768e-27
-3.400000e+00 2.160000e+01 3.888431e-28
-3.400000e+00 2.180000e+01 6.992777e-29
-3.400000e+00 2.200000e+01 1.230119e-29
-3.400000e+00 2.220000e+01 2.117016e-30
-3.400000e+00 2.240000e+01 3.564815e-31
-3.400000e+00 2.260000e+01 5.874092e-32
-3.400000e+00 2.280000e+01 9.473048e-33
-3.400000e+00 2.300000e+01 1.495330e-33
-3.400000e+00 2.320000e+01 2.310652e-34
-3.400000e+00 2.340000e+01 3.495697e-35
-3.400000e+00 2.360000e+01 5.178274e-36
-3.400000e+00 2.380000e+01 7.511688e-37
-3.400000e+00 2.400000e+01 1.067185e-37
-3.400000e+00 2.420000e+01 1.485034e-38
-3.400000e+00 2.440000e+01 2.024204e-39
-3.400000e+00 2.460000e+01 2.702013e-40
-3.400000e+00 2.480000e+01 3.523030e-41
-3.400000e+00 2.500000e+01 4.393615e-42
-3.400000e+00 2.520000e+01 4.369542e-43
-3.400000e+00 2.540000e+01 0.000000e+00

-3.200000e+00 -2.560000e+01 0.000000e+00
-3.200000e+00 -2.540000e+01 1.035474e-43
-3.200000e+00 -2.520000e+01 1.057437e-42
-3.200000e+00 -2.500000e+01 8.640885e-42
-3.200000e+00 -2.480000e+01 6.759789e-41
-3.200000e+00 -2.460000e+01 5.166704e-40
-3.200000e+00 -2.440000e+01 3.867775e-39
-3.200000e+00 -2.420000e+01 2.836430e-38
-3.200000e+00 -2.400000e+01 2.037597e-37
-3.200000e+00 -2.380000e+01 1.433689e-36
-3.200000e+00 -2.360000e+01 9.879472e-36
-3.200000e+00 -2.340000e+01 6.666625e-35
-3.200000e+00 -2.320000e+01 4.404756e-34
-3.200000e+00 -2.300000e+01 2.849248e-33
-3.200000e+00 -2.280000e+01 1.804179e-32
-3.200000e+00 -2.260000e+01 1.118194e-31
-3.200000e+00 -2.240000e+01 6.782488e-31
-3.200000e+00 -2.220000e+01 4.025692e-30
-3.200000e+00 -2.200000e+01 2.337845e-29
-3.200000e+00 -2.180000e+01 1.328182e-28
-3.200000e+00 -2.160000e+01 7.380875e-28
-3.200000e+00 -2.140000e+01 4.011502e-27
-3.200000e+00 -2.120000e+01 2.132035e-26
-3.200000e+00 -2.100000e+01 1.107918e-25
-3.200000e+00 -2.080000e+01 5.628382e-25
-3.200000e+00 -2.060000e+01 2.794840e-24
-3.200000e+00 -2.040000e+01 1.356317e-23
-3.200000e+00 -2.020000e+01 6.431742e-23
-3.200000e+00 -2.000000e+01 2.979814e-22
-3.200000e+00 -1.980000e+01 1.348563e-21
-3.200000e+00 -1.960000e+01 5.960763e-21
-3.200000e+00 -1.940000e+01 2.572799e-20
-3.200000e+00 -1.920000e+01 1.084192e-19
-3.200000e+00 -1.900000e+01 4.459884e-19
-3.200000e+00 -1.880000e+01 1.790512e-18
-3.200000e+00 -1.860000e+01 7.014288e-18
-3.200000e+00 -1.840000e+01 2.680757e-17
-3.200000e+00 -1.820000e+01 9.993344e-17
-3.200000e+00 -1.800000e+01 3.632901e-16
-3.200000e+00 -1.780000e+01 1.287636e-15
-3.200000e+00 -1.760000e+01 4.448713e-15
-3.200000e+00 -1.740000e+01 1.497889e-14
-3.200000e+00 -1.720000e+01 4.913928e-14
-3.200000e+00 -1.700000e+01 1.570286e-13
-3.200000e+00 -1.680000e+01 4.886800e-13
-3.200000e+00 -1.660000e+01 1.480668e-12
-3.200000e+00 -1.640000e+01 4.366844e-12
-3.200000e+00 -1.620000e+01 1.253261e-11
-3.200000e+00 -1.600000e+01 3.499158e-11
-3.200000e+00 -1.580000e+01 9.502027e-11
-3.200000e+00 -1.560000e+01 2.508881e-10
-3.200000e+00 -1.540000e+01 6.439225e-10
-3.200000e+00 -1.520000e+01 1.606034e-09
-3.200000e+00 -1.500000e+01 3.891529e-09
-3.200000e+00 -1.480000e+01 9.158143e-09
-3.200000e+00 -1.460000e+01 2.092639e-08
-3.200000e+00 -1.440000e+01 4.641531e-08
-3.200000e+00 -1.420000e+01 9.990612e-08
-3.200000e+00 -1.400000e+01 2.086297e-07
-3.200000e+00 -1.380000e+01 4.225815e-07
-3.200000e+00 -1.360000e+01 8.300463e-07
-3.200000e+00 -1.340000e+01 1.580785e-06
-3.200000e+00 -1.320000e+01 2.918508e-06
-3.200000e+00 -1.300000e+01 5.223095e-06
-3.200000e+00 -1.280000e+01 9.060740e-06
-3.200000e+00 -1.260000e+01 1.523674e-05
-3.200000e+00 -1.240000e+01 2.484151e-05
-3.200000e+00 -1.220000e+01 3.927665e-05
-3.200000e+00 -1.200000e+01 6.024611e-05
-3.200000e+00 -1.180000e+01 8.969938e-05
-3.200000e+00 -1.160000e+01 1.297205e-04
-3.200000e+00 -1.140000e+01 1.823670e-04
-3.200000e+00 -1.120000e+01 2.494765e-04
-3.200000e+00 -1.100000e+01 3.324677e-04
-3.200000e+00 -1.080000e+01 4.321702e-04
-3.200000e+00 -1.060000e+01 5.487114e-04
-3.200000e+00 -1.040000e+01 6.814815e-04
-3.200000e+00 -1.020000e+01 8.291792e-04
-3.200000e+00 -1.000000e+01 9.899284e-04
-3.200000e+00 -9.800000e+00 1.161442e-03
-3.200000e+00 -9.600000e+00 1.341209e-03
-3.200000e+00 -9.400000e+00 1.526670e-03
-3.200000e+00 -9.200000e+00 1.715373e-03
-3.200000e+00 -9.000000e+00 1.905088e-03
-3.200000e+00 -8.800000e+00 2.093881e-03
-3.200000e+00 -8.600000e+00 2.280150e-03
-3.200000e+00 -8.400000e+00 2.462625e-03
-3.200000e+00 -8.200000e+00 2.640355e-03
-3.200000e+00 -8.000000e+00 2.812665e-03
-3.200000e+00 -7.800000e+00 2.979120e-03
-3.200000e+00 -7.600000e+00 3.139476e-03
-3.200000e+00 -7.400000e+00 3.293643e-03
-3.200000e+00 -7.200000e+00 3.441641e-03
-3.200000e+00 -7.000000e+00 3.583571e-03
-3.200000e+00 -6.800000e+00 3.719589e-03
-3.200000e+00 -6.600000e+00 3.849882e-03
-3.200000e+00 -6.400000e+00 3.974654e-03
-3.200000e+00 -6.200000e+00 4.094112e-03
-3.200000e+00 -6.000000e+00 4.208462e-03
-3.200000e+00 -5.800000e+00 4.317899e-03
-3.200000e+00 -5.600000e+00 4.422603e-03
-3.200000e+00 -5.400000e+00 4.522743e-03
-3.200000e+00 -5.200000e+00 4.618467e-03
-3.200000e+00 -5.000000e+00 4.709913e-03
-3.200000e+00 -4.800000e+00 4.797201e-03
-3.200000e+00 -4.600000e+00 4.880435e-03
-3.200000e+00 -4.400000e+00 4.959710e-03
-3.200000e+00 -4.200000e+00 5.035107e-03
-3.200000e+00 -4.000000e+00 5.106696e-03
-3.200000e+00 -3.800000e+00 5.174540e-03
-3.200000e+00 -3.600000e+00 5.238692e-03
-3.200000e+00 -3.400000e+00 5.299197e-03
-3.200000e+00 -3.200000e+00 5.356095e-03
-3.200000e+00 -3.000000e+00 5.409420e-03
-3.200000e+00 -2.800000e+00 5.459203e-03
-3.200000e+00 -2.600000e+00 5.505468e-03
-3.200000e+00 -2.400000e+00 5.548237e-03
-3.200000e+00 -2.200000e+00 5.587529e-03
-3.200000e+00 -2.000000e+00 5.623359e-03
-3.200000e+00 -1.800000e+00 5.655742e-03
-3.200000e+00 -1.600000e+00 5.684689e-03
-3.200000e+00 -1.400000e+00 5.710210e-03
-3.200000e+00 -1.200000e+00 5.732312e-03
-3.200000e+00 -1.000000e+00 5.751004e-03
-3.200000e+00 -8.000000e-01 5.766290e-03
-3.200000e+00 -6.000000e-01 5.778174e-03
-3.200000e+00 -4.000000e-01 5.786661e-03
-3.200000e+00 -2.000000e-01 5.791752e-03
-3.200000e+00 0.000000e+00 5.793449e-03
-3.200000e+00 2.000000e-01 5.791752e-03
-3.200000e+00 4.000000e-01 5.786661e-03
-3.200000e+00 6.000000e-01 5.778174e-03
-3.200000e+00 8.000000e-01 5.766290e-03
-3.200000e+00 1.000000e+00 5.751004e-03
-3.200000e+00 1.200000e+00 5.732312e-03
-3.200000e+00 1.400000e+00 5.710210e-03
-3.200000e+00 1.600000e+00 5.684689e-03
-3.200000e+00 1.800000e+00 5.655742e-03
-3.200000e+00 2.000000e+00 5.623359e-03
-3.200000e+00 2.200000e+00 5.587529e-03
-3.200000e+00 2.400000e+00 5.548237e-03
-3.200000e+00 2.600000e+00 5.505468e-03
-3.200000e+00 2.800000e+00 5.459203e-03
-3.200000e+00 3.000000e+00 5.409420e-03
-3.200000e+00 3.200000e+00 5.356095e-03
-3.200000e+00 3.400000e+00 5.299197e-03
-3.200000e+00 3.600000e+00 5.238692e-03
-3.200000e+00 3.800000e+00 5.174540e-03
-3.200000e+00 4.000000e+00 5.106696e-03
-3.200000e+00 4.200000e+00 5.035107e-03
-3.200000e+00 4.400000e+00 4.959710e-03
-3.200000e+00 4.600000e+00 4.880435e-03
-3.200000e+00 4.800000e+00 4.797201e-03
-3.200000e+00 5.000000e+00 4.709913e-03
-3.200000e+00 5.200000e+00 4.618467e-03
-3.200000e+00 5.400000e+00 4.522743e-03
-3.200000e+00 5.600000e+00 4.422603e-03
-3.200000e+00 5.800000e+00 4.317899e-03
-3.200000e+00 6.000000e+00 4.208462e-03
-3.200000e+00 6.200000e+00 4.094112e-03
-3.200000e+00 6.400000e+00 3.974654e-03
-3.200000e+00 6.600000e+00 3.849882e-03
-3.200000e+00 6.800000e+00 3.719589e-03
-3.200000e+00 7.000000e+00 3.583571e-03
-3.200000e+00 7.200000e+00 3.441641e-03
-3.200000e+00 7.400000e+00 3.293643e-03
-3.200000e+00 7.600000e+00 3.139476e-03
-3.200000e+00 7.800000e+00 2.979120e-03
-3.200000e+00 8.000000e+00 2.812665e-03
-3.200000e+00 8.200000e+00 2.640355e-03
-3.200000e+00 8.400000e+00 2.462625e-03
-3.200000e+00 8.600000e+00 2.280150e-03
-3.200000e+00 8.800000e+00 2.093881e-03
-3.200000e+00 9.000000e+00 1.905088e-03
-3.200000e+00 9.200000e+00 1.715373e-03
-3.200000e+00 9.400000e+00 1.526670e-03
-3.200000e+00 9.600000e+00 1.341209e-03
-3.200000e+00 9.800000e+00 1.161442e-03
-3.200000e+00 1.000000e+01 9.899284e-04
-3.200000e+00 1.020000e+01 8.291792e-04
-3.200000e+00 1.040000e+01 6.814815e-04
-3.200000e+00 1.060000e+01 5.487114e-04
-3.200000e+00 1.080000e+01 4.321702e-04
-3.200000e+00 1.100000e+01 3.324677e-04
-3.200000e+00 1.120000e+01 2.494765e-04
-3.200000e+00 1.140000e+01 1.823670e-04
-3.200000e+00 1.160000e+01 1.297205e-04
-3.200000e+00 1.180000e+01 8.969938e-05
-3.200000e+00 1.200000e+01 6.024611e-05
-3.200000e+00 1.220000e+01 3.927665e-05
-3.200000e+00 1.240000e+01 2.484151e-05
-3.200000e+00 1.260000e+01 1.523674e-05
-3.200000e+00 1.280000e+01 9.060740e-06
-3.200000e+00 1.300000e+01 5.223095e-06
-3.200000e+00 1.320000e+01 2.918508e-06
-3.200000e+00 1.340000e+01 1.580785e-06
-3.200000e+00 1.360000e+01 8.300463e-07
-3.200000e+00 1.380000e+01 4.225815e-07
-3.200000e+00 1.400000e+01 2.086297e-07
-3.200000e+00 1.420000e+01 9.990612e-08
-3.200000e+00 1.440000e+01 4.641531e-08
-3.200000e+00 1.460000e+01 2.092639e-08
-3.200000e+00 1.480000e+01 9.158143e-09
-3.200000e+00 1.500000e+01 3.891529e-09
-3.200000e+00 1.520000e+01 1.606034e-09
-3.200000e+00 1.540000e+01 6.439225e-10
-3.200000e+00 1.560000e+01 2.508881e-10
-3.200000e+00 1.580000e+01 9.502027e-11
-3.200000e+00 1.600000e+01 3.499158e-11
-3.200000e+00 1.620000e+01 1.253261e-11
-3.200000e+00 1.640000e+01 4.366844e-12
-3.200000e+00 1.660000e+01 1.480668e-12
-3.200000e+00 1.680000e+01 4.886800e-13
-3.200000e+00 1.700000e+01 1.570286e-13
-3.200000e+00 1.720000e+01 4.913928e-14
-3.200000e+00 1.740000e+01 1.497889e-14
-3.200000e+00 1.760000e+01 4.448713e-15
-3.200000e+00 1.780000e+01 1.287636e-15
-3.200000e+00 1.800000e+01 3.632901e-16
-3.200000e+00 1.820000e+01 9.993344e-17
-3.200000e+00 1.840000e+01 2.680757e-17
-3.200000e+00 1.860000e+01 7.014288e-18
-3.200000e+00 1.880000e+01 1.790512e-18
-3.200000e+00 1.900000e+01 4.459884e-19
-3.200000e+00 1.920000e+01 1.084192e-19
-3.200000e+00 1.940000e+01 2.572799e-20
-3.200000e+00 1.960000e+01 5.960763e-21
-3.200000e+00 1.980000e+01 1.348563e-21
-3.200000e+00 2.000000e+01 2.979814e-22
-3.200000e+00 2.020000e+01 6.431742e-23
-3.200000e+00 2.040000e+01 1.356317e-23
-3.200000e+00 2.060000e+01 2.794840e-24
-3.200000e+00 2.080000e+01 5.628382e-25
-3.200000e+00 2.100000e+01 1.107918e-25
-3.200000e+00 2.120000e+01 2.132035e-26
-3.200000e+00 2.140000e+01 4.011502e-27
-3.200000e+00 2.160000e+01 7.380875e-28
-3.200000e+00 2.180000e+01 1.328182e-28
-3.200000e+00 2.200000e+01 2.337845e-29
-3.200000e+00 2.220000e+01 4.025692e-30
-3.200000e+00 2.240000e+01 6.782488e-31
-3.200000e+00 2.260000e+01 1.118194e-31
-3.200000e+00 2.280000e+01 1.804179e-32
-3.200000e+00 2.300000e+01 2.849248e-33
-3.200000e+00 2.320000e+01 4.404756e-34
-3.200000e+00 2.340000e+01 6.666625e-35
-3.200000e+00 2.360000e+01 9.879472e-36
-3.200000e+00 2.380000e+01 1.433688e-36
-3.200000e+00 2.400000e+01 2.037595e-37
-3.200000e+00 2.420000e+01 2.836405e-38
-3.200000e+00 2.440000e+01 3.867526e-39
-3.200000e+00 2.460000e+01 5.164245e-40
-3.200000e+00 2.480000e+01 6.735489e-41
-3.200000e+00 2.500000e+01 8.402289e-42
-3.200000e+00 2.520000e+01 8.358129e-43
-3.200000e+00 2.540000e+01 0.000000e+00

-3.000000e+00 -2.560000e+01 0.000000e+00
-3.000000e+00 -2.540000e+01 1.905365e-43
-3.000000e+00 -2.520000e+01 1.945381e-42
-3.000000e+00 -2.500000e+01 1.589267e-41
-3.000000e+00 -2.480000e+01 1.242942e-40
-3.000000e+00 -2.460000e+01 9.497384e-40
-3.000000e+00 -2.440000e+01 7.107526e-39
-3.000000e+00 -2.420000e+01 5.210629e-38
-3.000000e+00 -2.400000e+01 3.741887e-37
-3.000000e+00 -2.380000e+01 2.631932e-36
-3.000000e+00 -2.360000e+01 1.812984e-35
-3.000000e+00 -2.340000e+01 1.222923e-34
-3.000000e+00 -2.320000e+01 8.076803e-34
-3.000000e+00 -2.300000e+01 5.222327e-33
-3.000000e+00 -2.280000e+01 3.305373e-32
-3.000000e+00 -2.260000e+01 2.047649e-31
-3.000000e+00 -2.240000e+01 1.241408e-30
-3.000000e+00 -2.220000e+01 7.364486e-30
-3.000000e+00 -2.200000e+01 4.274472e-29
-3.000000e+00 -2.180000e+01 2.427039e-28
-3.000000e+00 -2.160000e+01 1.347927e-27
-3.000000e+00 -2.140000e+01 7.321345e-27
-3.000000e+00 -2.120000e+01 3.888558e-26
-3.000000e+00 -2.100000e+01 2.019279e-25
-3.000000e+00 -2.080000e+01 1.025061e-24
-3.000000e+00 -2.060000e+01 5.086068e-24
-3.000000e+00 -2.040000e+01 2.466188e-23
-3.000000e+00 -2.020000e+01 1.168456e-22
-3.000000e+00 -2.000000e+01 5.408401e-22
-3.000000e+00 -1.980000e+01 2.445250e-21
-3.000000e+00 -1.960000e+01 1.079693e-20
-3.000000e+00 -1.940000e+01 4.655031e-20
-3.000000e+00 -1.920000e+01 1.959347e-19
-3.000000e+00 -1.900000e+01 8.049802e-19
-3.000000e+00 -1.880000e+01 3.227456e-18
-3.000000e+00 -1.860000e+01 1.262557e-17
-3.000000e+00 -1.840000e+01 4.818017e-17
-3.000000e+00 -1.820000e+01 1.793170e-16
-3.000000e+00 -1.800000e+01 6.507536e-16
-3.000000e+00 -1.780000e+01 2.302275e-15
-3.000000e+00 -1.760000e+01 7.938597e-15
-3.000000e+00 -1.740000e+01 2.667313e-14
-3.000000e+00 -1.720000e+01 8.730569e-14
-3.000000e+00 -1.700000e+01 2.783177e-13
-3.000000e+00 -1.680000e+01 8.638871e-13
-3.000000e+00 -1.660000e+01 2.610215e-12
-3.000000e+00 -1.640000e+01 7.675032e-12
-3.000000e+00 -1.620000e+01 2.195571e-11
-3.000000e+00 -1.600000e+01 6.108768e-11
-3.000000e+00 -1.580000e+01 1.652611e-10
-3.000000e+00 -1.560000e+01 4.345784e-10
-3.000000e+00 -1.540000e+01 1.110485e-09
-3.000000e+00 -1.520000e+01 2.756567e-09
-3.000000e+00 -1.500000e+01 6.645053e-09
-3.000000e+00 -1.480000e+01 1.555119e-08
-3.000000e+00 -1.460000e+01 3.532039e-08
-3.000000e+00 -1.440000e+01 7.782981e-08
-3.000000e+00 -1.420000e+01 1.663373e-07
-3.000000e+00 -1.400000e+01 3.446872e-07
-3.000000e+00 -1.380000e+01 6.923550e-07
-3.000000e+00 -1.360000e+01 1.347679e-06
-3.000000e+00 -1.340000e+01 2.541550e-06
-3.000000e+00 -1.320000e+01 4.642851e-06
-3.000000e+00 -1.300000e+01 8.214660e-06
-3.000000e+00 -1.280000e+01 1.407635e-05
-3.000000e+00 -1.260000e+01 2.336165e-05
-3.000000e+00 -1.240000e+01 3.755739e-05
-3.000000e+00 -1.220000e+01 5.850441e-05
-3.000000e+00 -1.200000e+01 8.834288e-05
-3.000000e+00 -1.180000e+01 1.293912e-04
-3.000000e+00 -1.160000e+01 1.839611e-04
-3.000000e+00 -1.140000e+01 2.541273e-04
-3.000000e+00 -1.120000e+01 3.414870e-04
-3.000000e+00 -1.100000e+01 4.469504e-04
-3.000000e+00 -1.080000e+01 5.706030e-04
-3.000000e+00 -1.060000e+01 7.116656e-04
-3.000000e+00 -1.040000e+01 8.685578e-04
-3.000000e+00 -1.020000e+01 1.039049e-03
-3.000000e+00 -1.000000e+01 1.220470e-03
-3.000000e+00 -9.800000e+00 1.409937e-03
-3.000000e+00 -9.600000e+00 1.604576e-03
-3.000000e+00 -9.400000e+00 1.801692e-03
-3.000000e+00 -9.200000e+00 1.998901e-03
-3.000000e+00 -9.000000e+00 2.194197e-03
-3.000000e+00 -8.800000e+00 2.385980e-03
-3.000000e+00 -8.600000e+00 2.573040e-03
-3.000000e+00 -8.400000e+00 2.754522e-03
-3.000000e+00 -8.200000e+00 2.929875e-03
-3.000000e+00 -8.000000e+00 3.098792e-03
-3.000000e+00 -7.800000e+00 3.261162e-03
-3.000000e+00 -7.600000e+00 3.417010e-03
-3.000000e+00 -7.400000e+00 3.566466e-03
-3.000000e+00 -7.200000e+00 3.709720e-03
-3.000000e+00 -7.000000e+00 3.847003e-03
-3.000000e+00 -6.800000e+00 3.978560e-03
-3.000000e+00 -6.600000e+00 4.104642e-03
-3.000000e+00 -6.400000e+00 4.225489e-03
-3.000000e+00 -6.200000e+00 4.341328e-03
-3.000000e+00 -6.000000e+00 4.452370e-03
-3.000000e+00 -5.800000e+00 4.558803e-03
-3.000000e+00 -5.600000e+00 4.660797e-03
-3.000000e+00 -5.400000e+00 4.758502e-03
-3.000000e+00 -5.200000e+00 4.852049e-03
-3.000000e+00 -5.000000e+00 4.941553e-03
-3.000000e+00 -4.800000e+00 5.027114e-03
-3.000000e+00 -4.600000e+00 5.108816e-03
-3.000000e+00 -4.400000e+00 5.186733e-03
-3.000000e+00 -4.200000e+00 5.260928e-03
-3.000000e+00 -4.000000e+00 5.331456e-03
-3.000000e+00 -3.800000e+00 5.398362e-03
-3.000000e+00 -3.600000e+00 5.461686e-03
-3.000000e+00 -3.400000e+00 5.521461e-03
-3.000000e+00 -3.200000e+00 5.577715e-03
-3.000000e+00 -3.000000e+00 5.630474e-03
-3.000000e+00 -2.800000e+00 5.679758e-03
-3.000000e+00 -2.600000e+00 5.725585e-03
-3.000000e+00 -2.400000e+00 5.767970e-03
-3.000000e+00 -2.200000e+00 5.806926e-03
-3.000000e+00 -2.000000e+00 5.842464e-03
-3.000000e+00 -1.800000e+00 5.874594e-03
-3.000000e+00 -1.600000e+00 5.903322e-03
-3.000000e+00 -1.400000e+00 5.928657e-03
-3.000000e+00 -1.200000e+00 5.950603e-03
-3.000000e+00 -1.000000e+00 5.969166e-03
-3.000000e+00 -8.000000e-01 5.984349e-03
-3.000000e+00 -6.000000e-01 5.996154e-03
-3.000000e+00 -4.000000e-01 6.004585e-03
-3.000000e+00 -2.000000e-01 6.009644e-03
-3.000000e+00 0.000000e+00 6.011329e-03
-3.000000e+00 2.000000e-01 6.009644e-03
-3.000000e+00 4.000000e-01 6.004585e-03
-3.000000e+00 6.000000e-01 5.996154e-03
-3.000000e+00 8.000000e-01 5.984349e-03
-3.000000e+00 1.000000e+00 5.969166e-03
-3.000000e+00 1.200000e+00 5.950603e-03
-3.000000e+00 1.400000e+00 5.928657e-03
-3.000000e+00 1.600000e+00 5.903322e-03
-3.000000e+00 1.800000e+00 5.874594e-03
-3.000000e+00 2.000000e+00 5.842464e-03
-3.000000e+00 2.200000e+00 5.806926e-03
-3.000000e+00 2.400000e+00 5.767970e-03
-3.000000e+00 2.600000e+00 5.725585e-03
-3.000000e+00 2.800000e+00 5.679758e-03
-3.000000e+00 3.000000e+00 5.630474e-03
-3.000000e+00 3.200000e+00 5.577715e-03
-3.000000e+00 3.400000e+00 5.521461e-03
-3.000000e+00 3.600000e+00 5.461686e-03
-3.000000e+00 3.800000e+00 5.398362e-03
-3.000000e+00 4.000000e+00 5.331456e-03
-3.000000e+00 4.200000e+00 5.260928e-03
-3.000000e+00 4.400000e+00 5.186733e-03
-3.000000e+00 4.600000e+00 5.108816e-03
-3.000000e+00 4.800000e+00 5.027114e-03
-3.000000e+00 5.000000e+00 4.941553e-03
-3.000000e+00 5.200000e+00 4.852049e-03
-3.000000e+00 5.400000e+00 4.758502e-03
-3.000000e+00 5.600000e+00 4.660797e-03
-3.000000e+00 5.800000e+00 4.558803e-03
-3.000000e+00 6.000000e+00 4.452370e-03
-3.000000e+00 6.200000e+00 4.341328e-03
-3.000000e+00 6.400000e+00 4.225489e-03
-3.000000e+00 6.600000e+00 4.104642e-03
-3.000000e+00 6.800000e+00 3.978560e-03
-3.000000e+00 7.000000e+00 3.847003e-03
-3.000000e+00 7.200000e+00 3.709720e-03
-3.000000e+00 7.400000e+00 3.566466e-03
-3.000000e+00 7.600000e+00 3.417010e-03
-3.000000e+00 7.800000e+00 3.261162e-03
-3.000000e+00 8.000000e+00 3.098792e-03
-3.000000e+00 8.200000e+00 2.929875e-03
-3.000000e+00 8.400000e+00 2.754522e-03
-3.000000e+00 8.600000e+00 2.573040e-03
-3.000000e+00 8.800000e+00 2.385980e-03
-3.000000e+00 9.000000e+00 2.194197e-03
-3.000000e+00 9.200000e+00 1.998901e-03
-3.000000e+00 9.400000e+00 1.801692e-03
-3.000000e+00 9.600000e+00 1.604576e-03
-3.000000e+00 9.800000e+00 1.409937e-03
-3.000000e+00 1.000000e+01 1.220470e-03
-3.000000e+00 1.020000e+01 1.039049e-03
-3.000000e+00 1.040000e+01 8.685578e-04
-3.000000e+00 1.060000e+01 7.116656e-04
-3.000000e+00 1.080000e+01 5.706030e-04
-3.000000e+00 1.100000e+01 4.469504e-04
-3.000000e+00 1.120000e+01 3.414870e-04
-3.000000e+00 1.140000e+01 2.541273e-04
-3.000000e+00 1.160000e+01 1.839611e-04
-3.000000e+00 1.180000e+01 1.293912e-04
-3.000000e+00 1.200000e+01 8.834288e-05
-3.000000e+00 1.220000e+01 5.850441e-05
-3.000000e+00 1.240000e+01 3.755739e-05
-3.000000e+00 1.260000e+01 2.336165e-05
-3.000000e+00 1.280000e+01 1.407635e-05
-3.000000e+00 1.300000e+01 8.214660e-06
-3.000000e+00 1.320000e+01 4.642851e-06
-3.000000e+00 1.340000e+01 2.541550e-06
-3.000000e+00 1.360000e+01 1.347679e-06
-3.000000e+00 1.380000e+01 6.923550e-07
-3.000000e+00 1.400000e+01 3.446872e-07
-3.000000e+00 1.420000e+01 1.663373e-07
-3.000000e+00 1.440000e+01 7.782981e-08
-3.000000e+00 1.460000e+01 3.532039e-08
-3.000000e+00 1.480000e+01 1.555119e-08
-3.000000e+00 1.500000e+01 6.645053e-09
-3.000000e+00 1.520000e+01 2.756567e-09
-3.000000e+00 1.540000e+01 1.110485e-09
-3.000000e+00 1.560000e+01 4.345784e-10
-3.000000e+00 1.580000e+01 1.652611e-10
-3.000000e+00 1.600000e+01 6.108768e-11
-3.000000e+00 1.620000e+01 2.195571e-11
-3.000000e+00 1.640000e+01 7.675032e-12
-3.000000e+00 1.660000e+01 2.610215e-12
-3.000000e+00 1.680000e+01 8.638871e-13
-3.000000e+00 1.700000e+01 2.783177e-13
-3.000000e+00 1.720000e+01 8.730569e-14
-3.000000e+00 1.740000e+01 2.667313e-14
-3.000000e+00 1.760000e+01 7.938597e-15
-3.000000e+00 1.780000e+01 2.302275e-15
-3.000000e+00 1.800000e+01 6.507536e-16
-3.000000e+00 1.820000e+01 1.793170e-16
-3.000000e+00 1.840000e+01 4.818017e-17
-3.000000e+00 1.860000e+01 1.262557e-17
-3.000000e+00 1.880000e+01 3.227456e-18
-3.000000e+00 1.900000e+01 8.049802e-19
-3.000000e+00 1.920000e+01 1.959347e-19
-3.000000e+00 1.940000e+01 4.655031e-20
-3.000000e+00 1.960000e+01 1.079693e-20
-3.000000e+00 1.980000e+01 2.445250e-21
-3.000000e+00 2.000000e+01 5.408401e-22
-3.000000e+00 2.020000e+01 1.168456e-22
-3.000000e+00 2.040000e+01 2.466188e-23
-3.000000e+00 2.060000e+01 5.086068e-24
-3.000000e+00 2.080000e+01 1.025061e-24
-3.000000e+00 2.100000e+01 2.019279e-25
-3.000000e+00 2.120000e+01 3.888558e-26
-3.000000e+00 2.140000e+01 7.321345e-27
-3.000000e+00 2.160000e+01 1.347927e-27
-3.000000e+00 2.180000e+01 2.427039e-28
-3.000000e+00 2.200000e+01 4.274472e-29
-3.000000e+00 2.220000e+01 7.364486e-30
-3.000000e+00 2.240000e+01 1.241408e-30
-3.000000e+00 2.260000e+01 2.047649e-31
-3.000000e+00 2.280000e+01 3.305373e-32
-3.000000e+00 2.300000e+01 5.222327e-33
-3.000000e+00 2.320000e+01 8.076803e-34
-3.000000e+00 2.340000e+01 1.222923e-34
-3.000000e+00 2.360000e+01 1.812984e-35
-3.000000e+00 2.380000e+01 2.631931e-36
-3.000000e+00 2.400000e+01 3.741882e-37
-3.000000e+00 2.420000e+01 5.210582e-38
-3.000000e+00 2.440000e+01 7.107068e-39
-3.000000e+00 2.460000e+01 9.492860e-40
-3.000000e+00 2.480000e+01 1.238470e-40
-3.000000e+00 2.500000e+01 1.545362e-41
-3.000000e+00 2.520000e+01 1.537567e-42
-3.000000e+00 2.540000e+01 0.000000e+00

-2.800000e+00 -2.560000e+01 0.000000e+00
-2.800000e+00 -2.540000e+01 3.371627e-43
-2.800000e+00 -2.520000e+01 3.441774e-42
-2.800000e+00 -2.500000e+01 2.811056e-41
-2.800000e+00 -2.480000e+01 2.197908e-40
-2.800000e+00 -2.460000e+01 1.678969e-39
-2.800000e+00 -2.440000e+01 1.256122e-38
-2.800000e+00 -2.420000e+01 9.206023e-38
-2.800000e+00 -2.400000e+01 6.608992e-37
-2.800000e+00 -2.380000e+01 4.647030e-36
-2.800000e+00 -2.360000e+01 3.199957e-35
-2.800000e+00 -2.340000e+01 2.157702e-34
-2.800000e+00 -2.320000e+01 1.424514e-33
-2.800000e+00 -2.300000e+01 9.206991e-33
-2.800000e+00 -2.280000e+01 5.824948e-32
-2.800000e+00 -2.260000e+01 3.606914e-31
-2.800000e+00 -2.240000e+01 2.185717e-30
-2.800000e+00 -2.220000e+01 1.296017e-29
-2.800000e+00 -2.200000e+01 7.518452e-29
-2.800000e+00 -2.180000e+01 4.266668e-28
-2.800000e+00 -2.160000e+01 2.368274e-27
-2.800000e+00 -2.140000e+01 1.285573e-26
-2.800000e+00 -2.120000e+01 6.823712e-26
-2.800000e+00 -2.100000e+01 3.541110e-25
-2.800000e+00 -2.080000e+01 1.796335e-24
-2.800000e+00 -2.060000e+01 8.906295e-24
-2.800000e+00 -2.040000e+01 4.315188e-23
-2.800000e+00 -2.020000e+01 2.042793e-22
-2.800000e+00 -2.000000e+01 9.447097e-22
-2.800000e+00 -1.980000e+01 4.267239e-21
-2.800000e+00 -1.960000e+01 1.882320e-20
-2.800000e+00 -1.940000e+01 8.106972e-20
-2.800000e+00 -1.920000e+01 3.408487e-19
-2.800000e+00 -1.900000e+01 1.398681e-18
-2.800000e+00 -1.880000e+01 5.600718e-18
-2.800000e+00 -1.860000e+01 2.188003e-17
-2.800000e+00 -1.840000e+01 8.337583e-17
-2.800000e+00 -1.820000e+01 3.098317e-16
-2.800000e+00 -1.800000e+01 1.122555e-15
-2.800000e+00 -1.780000e+01 3.964474e-15
-2.800000e+00 -1.760000e+01 1.364443e-14
-2.800000e+00 -1.740000e+01 4.575205e-14
-2.800000e+00 -1.720000e+01 1.494308e-13
-2.800000e+00 -1.700000e+01 4.752585e-13
-2.800000e+00 -1.680000e+01 1.471506e-12
-2.800000e+00 -1.660000e+01 4.434192e-12
-2.800000e+00 -1.640000e+01 1.300054e-11
-2.800000e+00 -1.620000e+01 3.707433e-11
-2.800000e+00 -1.600000e+01 1.028054e-10
-2.800000e+00 -1.580000e+01 2.771094e-10
-2.800000e+00 -1.560000e+01 7.258344e-10
-2.800000e+00 -1.540000e+01 1.846838e-09
-2.800000e+00 -1.520000e+01 4.563269e-09
-2.800000e+00 -1.500000e+01 1.094527e-08
-2.800000e+00 -1.480000e+01 2.547566e-08
-2.800000e+00 -1.460000e+01 5.751961e-08
-2.800000e+00 -1.440000e+01 1.259334e-07
-2.800000e+00 -1.420000e+01 2.672667e-07
-2.800000e+00 -1.400000e+01 5.496351e-07
-2.800000e+00 -1.380000e+01 1.094923e-06
-2.800000e+00 -1.360000e+01 2.112203e-06
-2.800000e+00 -1.340000e+01 3.944658e-06
-2.800000e+00 -1.320000e+01 7.130241e-06
-2.800000e+00 -1.300000e+01 1.247235e-05
-2.800000e+00 -1.280000e+01 2.111089e-05
-2.800000e+00 -1.260000e+01 3.457735e-05
-2.800000e+00 -1.240000e+01 5.481178e-05
-2.800000e+00 -1.220000e+01 8.411847e-05
-2.800000e+00 -1.200000e+01 1.250434e-04
-2.800000e+00 -1.180000e+01 1.801704e-04
-2.800000e+00 -1.160000e+01 2.518559e-04
-2.800000e+00 -1.140000e+01 3.419394e-04
-2.800000e+00 -1.120000e+01 4.514855e-04
-2.800000e+00 -1.100000e+01 5.806080e-04
-2.800000e+00 -1.080000e+01 7.284140e-04
-2.800000e+00 -1.060000e+01 8.930788e-04
-2.800000e+00 -1.040000e+01 1.072032e-03
-2.800000e+00 -1.020000e+01 1.262214e-03
-2.800000e+00 -1.000000e+01 1.460363e-03
-2.800000e+00 -9.800000e+00 1.663266e-03
-2.800000e+00 -9.600000e+00 1.867977e-03
-2.800000e+00 -9.400000e+00 2.071944e-03
-2.800000e+00 -9.200000e+00 2.273089e-03
-2.800000e+00 -9.000000e+00 2.469813e-03
-2.800000e+00 -8.800000e+00 2.660969e-03
-2.800000e+00 -8.600000e+00 2.845805e-03
-2.800000e+00 -8.400000e+00 3.023892e-03
-2.800000e+00 -8.200000e+00 3.195053e-03
-2.800000e+00 -8.000000e+00 3.359302e-03
-2.800000e+00 -7.800000e+00 3.516780e-03
-2.800000e+00 -7.600000e+00 3.667713e-03
-2.800000e+00 -7.400000e+00 3.812374e-03
-2.800000e+00 -7.200000e+00 3.951058e-03
-2.800000e+00 -7.000000e+00 4.084060e-03
-2.800000e+00 -6.800000e+00 4.211665e-03
-2.800000e+00 -6.600000e+00 4.334138e-03
-2.800000e+00 -6.400000e+00 4.451721e-03
-2.800000e+00 -6.200000e+00 4.564632e-03
-2.800000e+00 -6.000000e+00 4.673061e-03
-2.800000e+00 -5.800000e+00 4.777175e-03
-2.800000e+00 -5.600000e+00 4.877121e-03
-2.800000e+00 -5.400000e+00 4.973021e-03
-2.800000e+00 -5.200000e+00 5.064983e-03
-2.800000e+00 -5.000000e+00 5.153097e-03
-2.800000e+00 -4.800000e+00 5.237441e-03
-2.800000e+00 -4.600000e+00 5.318079e-03
-2.800000e+00 -4.400000e+00 5.395067e-03
-2.800000e+00 -4.200000e+00 5.468450e-03
-2.800000e+00 -4.000000e+00 5.538268e-03
-2.800000e+00 -3.800000e+00 5.604554e-03
-2.800000e+00 -3.600000e+00 5.667336e-03
-2.800000e+00 -3.400000e+00 5.726637e-03
-2.800000e+00 -3.200000e+00 5.782477e-03
-2.800000e+00 -3.000000e+00 5.834874e-03
-2.800000e+00 -2.800000e+00 5.883841e-03
-2.800000e+00 -2.600000e+00 5.929391e-03
-2.800000e+00 -2.400000e+00 5.971535e-03
-2.800000e+00 -2.200000e+00 6.010280e-03
-2.800000e+00 -2.000000e+00 6.045635e-03
-2.800000e+00 -1.800000e+00 6.077607e-03
-2.800000e+00 -1.600000e+00 6.106200e-03
-2.800000e+00 -1.400000e+00 6.131419e-03
-2.800000e+00 -1.200000e+00 6.153268e-03
-2.800000e+00 -1.000000e+00 6.171751e-03
-2.800000e+00 -8.000000e-01 6.186870e-03
-2.800000e+00 -6.000000e-01 6.198627e-03
-2.800000e+00 -4.000000e-01 6.207024e-03
-2.800000e+00 -2.000000e-01 6.212061e-03
-2.800000e+00 0.000000e+00 6.213740e-03
-2.800000e+00 2.000000e-01 6.212061e-03
-2.800000e+00 4.000000e-01 6.207024e-03
-2.800000e+00 6.000000e-01 6.198627e-03
-2.800000e+00 8.000000e-01 6.186870e-03
-2.800000e+00 1.000000e+00 6.171751e-03
-2.800000e+00 1.200000e+00 6.153268e-03
-2.800000e+00 1.400000e+00 6.131419e-03
-2.800000e+00 1.600000e+00 6.106200e-03
-2.800000e+00 1.800000e+00 6.077607e-03
-2.800000e+00 2.000000e+00 6.045635e-03
-2.800000e+00 2.200000e+00 6.010280e-03
-2.800000e+00 2.400000e+00 5.971535e-03
-2.800000e+00 2.600000e+00 5.929391e-03
-2.800000e+00 2.800000e+00 5.883841e-03
-2.800000e+00 3.000000e+00 5.834874e-03
-2.800000e+00 3.200000e+00 5.782477e-03
-2.800000e+00 3.400000e+00 5.726637e-03
-2.800000e+00 3.600000e+00 5.667336e-03
-2.800000e+00 3.800000e+00 5.604554e-03
-2.800000e+00 4.000000e+00 5.538268e-03
-2.800000e+00 4.200000e+00 5.468450e-03
-2.800000e+00 4.400000e+00 5.395067e-03
-2.800000e+00 4.600000e+00 5.318079e-03
-2.800000e+00 4.800000e+00 5.237441e-03
-2.800000e+00 5.000000e+00 5.153097e-03
-2.800000e+00 5.200000e+00 5.064983e-03
-2.800000e+00 5.400000e+00 4.973021e-03
-2.800000e+00 5.600000e+00 4.877121e-03
-2.800000e+00 5.800000e+00 4.777175e-03
-2.800000e+00 6.000000e+00 4.673061e-03
-2.800000e+00 6.200000e+00 4.564632e-03
-2.800000e+00 6.400000e+00 4.451721e-03
-2.800000e+00 6.600000e+00 4.334138e-03
-2.800000e+00 6.800000e+00 4.211665e-03
-2.800000e+00 7.000000e+00 4.084060e-03
-2.800000e+00 7.200000e+00 3.951058e-03
-2.800000e+00 7.400000e+00 3.812374e-03
-2.800000e+00 7.600000e+00 3.667713e-03
-2.800000e+00 7.800000e+00 3.516780e-03
-2.800000e+00 8.000000e+00 3.359302e-03
-2.800000e+00 8.200000e+00 3.195053e-03
-2.800000e+00 8.400000e+00 3.023892e-03
-2.800000e+00 8.600000e+00 2.845805e-03
-2.800000e+00 8.800000e+00 2.660969e-03
-2.800000e+00 9.000000e+00 2.469813e-03
-2.800000e+00 9.200000e+00 2.273089e-03
-2.800000e+00 9.400000e+00 2.071944e-03
-2.800000e+00 9.600000e+00 1.867977e-03
-2.800000e+00 9.800000e+00 1.663266e-03
-2.800000e+00 1.000000e+01 1.460363e-03
-2.800000e+00 1.020000e+01 1.262214e-03
-2.800000e+00 1.040000e+01 1.072032e-03
-2.800000e+00 1.060000e+01 8.930788e-04
-2.800000e+00 1.080000e+01 7.284140e-04
-2.800000e+00 1.100000e+01 5.806080e-04
-2.800000e+00 1.120000e+01 4.514855e-04
-2.800000e+00 1.140000e+01 3.419394e-04
-2.800000e+00 1.160000e+01 2.518559e-04
-2.800000e+00 1.180000e+01 1.801704e-04
-2.800000e+00 1.200000e+01 1.250434e-04
-2.800000e+00 1.220000e+01 8.411847e-05
-2.800000e+00 1.240000e+01 5.481178e-05
-2.800000e+00 1.260000e+01 3.457735e-05
-2.800000e+00 1.280000e+01 2.111089e-05
-2.800000e+00 1.300000e+01 1.247235e-05
-2.800000e+00 1.320000e+01 7.130241e-06
-2.800000e+00 1.340000e+01 3.944658e-06
-2.800000e+00 1.360000e+01 2.112203e-06
-2.800000e+00 1.380000e+01 1.094923e-06
-2.800000e+00 1.400000e+01 5.496351e-07
-2.800000e+00 1.420000e+01 2.672667e-07
-2.800000e+00 1.440000e+01 1.259334e-07
-2.800000e+00 1.460000e+01 5.751961e-08
-2.800000e+00 1.480000e+01 2.547566e-08
-2.800000e+00 1.500000e+01 1.094527e-08
-2.800000e+00 1.520000e+01 4.563269e-09
-2.800000e+00 1.540000e+01 1.846838e-09
-2.800000e+00 1.560000e+01 7.258344e-10
-2.800000e+00 1.580000e+01 2.771094e-10
-2.800000e+00 1.600000e+01 1.028054e-10
-2.800000e+00 1.620000e+01 3.707433e-11
-2.800000e+00 1.640000e+01 1.300054e-11
-2.800000e+00 1.660000e+01 4.434192e-12
-2.800000e+00 1.680000e+01 1.471506e-12
-2.800000e+00 1.700000e+01 4.752585e-13
-2.800000e+00 1.720000e+01 1.494308e-13
-2.800000e+00 1.740000e+01 4.575205e-14
-2.800000e+00 1.760000e+01 1.364443e-14
-2.800000e+00 1.780000e+01 3.964474e-15
-2.800000e+00 1.800000e+01 1.122555e-15
-2.800000e+00 1.820000e+01 3.098317e-16
-2.800000e+00 1.840000e+01 8.337583e-17
-2.800000e+00 1.860000e+01 2.188003e-17
-2.800000e+00 1.880000e+01 5.600718e-18
-2.800000e+00 1.900000e+01 1.398681e-18
-2.800000e+00 1.920000e+01 3.408487e-19
-2.800000e+00 1.940000e+01 8.106972e-20
-2.800000e+00 1.960000e+01 1.882320e-20
-2.800000e+00 1.980000e+01 4.267239e-21
-2.800000e+00 2.000000e+01 9.447097e-22
-2.800000e+00 2.020000e+01 2.042793e-22
-2.800000e+00 2.040000e+01 4.315188e-23
-2.800000e+00 2.060000e+01 8.906295e-24
-2.800000e+00 2.080000e+01 1.796335e-24
-2.800000e+00 2.100000e+01 3.541110e-25
-2.800000e+00 2.120000e+01 6.823712e-26
-2.800000e+00 2.140000e+01 1.285573e-26
-2.800000e+00 2.160000e+01 2.368274e-27
-2.800000e+00 2.180000e+01 4.266668e-28
-2.800000e+00 2.200000e+01 7.518452e-29
-2.800000e+00 2.220000e+01 1.296017e-29
-2.800000e+00 2.240000e+01 2.185717e-30
-2.800000e+00 2.260000e+01 3.606914e-31
-2.800000e+00 2.280000e+01 5.824948e-32
-2.800000e+00 2.300000e+01 9.206991e-33
-2.800000e+00 2.320000e+01 1.424514e-33
-2.800000e+00 2.340000e+01 2.157702e-34
-2.800000e+00 2.360000e+01 3.199957e-35
-2.800000e+00 2.380000e+01 4.647029e-36
-2.800000e+00 2.400000e+01 6.608984e-37
-2.800000e+00 2.420000e+01 9.205941e-38
-2.800000e+00 2.440000e+01 1.256041e-38
-2.800000e+00 2.460000e+01 1.678169e-39
-2.800000e+00 2.480000e+01 2.189995e-40
-2.800000e+00 2.500000e+01 2.733363e-41
-2.800000e+00 2.520000e+01 2.720121e-42
-2.800000e+00 2.540000e+01 0.000000e+00

-2.600000e+00 -2.560000e+01 0.000000e+00
-2.600000e+00 -2.540000e+01 5.737222e-43
-2.600000e+00 -2.520000e+01 5.855528e-42
-2.600000e+00 -2.500000e+01 4.781397e-41
-2.600000e+00 -2.480000e+01 3.737558e-40
-2.600000e+00 -2.460000e+01 2.854360e-39
-2.600000e+00 -2.440000e+01 2.134912e-38
-2.600000e+00 -2.420000e+01 1.564218e-37
-2.600000e+00 -2.400000e+01 1.122617e-36
-2.600000e+00 -2.380000e+01 7.891091e-36
-2.600000e+00 -2.360000e+01 5.432059e-35
-2.600000e+00 -2.340000e+01 3.661540e-34
-2.600000e+00 -2.320000e+01 2.416482e-33
-2.600000e+00 -2.300000e+01 1.561248e-32
-2.600000e+00 -2.280000e+01 9.873594e-32
-2.600000e+00 -2.260000e+01 6.111383e-31
-2.600000e+00 -2.240000e+01 3.701766e-30
-2.600000e+00 -2.220000e+01 2.193952e-29
-2.600000e+00 -2.200000e+01 1.272144e-28
-2.600000e+00 -2.180000e+01 7.215670e-28
-2.600000e+00 -2.160000e+01 4.003024e-27
-2.600000e+00 -2.140000e+01 2.171745e-26
-2.600000e+00 -2.120000e+01 1.152060e-25
-2.600000e+00 -2.100000e+01 5.974776e-25
-2.600000e+00 -2.080000e+01 3.028880e-24
-2.600000e+00 -2.060000e+01 1.500680e-23
-2.600000e+00 -2.040000e+01 7.265560e-23
-2.600000e+00 -2.020000e+01 3.436792e-22
-2.600000e+00 -2.000000e+01 1.588058e-21
-2.600000e+00 -1.980000e+01 7.166915e-21
-2.600000e+00 -1.960000e+01 3.158438e-20
-2.600000e+00 -1.940000e+01 1.358958e-19
-2.600000e+00 -1.920000e+01 5.707555e-19
-2.600000e+00 -1.900000e+01 2.339477e-18
-2.600000e+00 -1.880000e+01 9.356716e-18
-2.600000e+00 -1.860000e+01 3.650674e-17
-2.600000e+00 -1.840000e+01 1.389227e-16
-2.600000e+00 -1.820000e+01 5.154971e-16
-2.600000e+00 -1.800000e+01 1.864798e-15
-2.600000e+00 -1.780000e+01 6.574844e-15
-2.600000e+00 -1.760000e+01 2.258809e-14
-2.600000e+00 -1.740000e+01 7.559658e-14
-2.600000e+00 -1.720000e+01 2.463983e-13
-2.600000e+00 -1.700000e+01 7.819276e-13
-2.600000e+00 -1.680000e+01 2.415262e-12
-2.600000e+00 -1.660000e+01 7.259424e-12
-2.600000e+00 -1.640000e+01 2.122496e-11
-2.600000e+00 -1.620000e+01 6.034759e-11
-2.600000e+00 -1.600000e+01 1.668008e-10
-2.600000e+00 -1.580000e+01 4.480365e-10
-2.600000e+00 -1.560000e+01 1.169101e-09
-2.600000e+00 -1.540000e+01 2.962480e-09
-2.600000e+00 -1.520000e+01 7.287201e-09
-2.600000e+00 -1.500000e+01 1.739401e-08
-2.600000e+00 -1.480000e+01 4.027176e-08
-2.600000e+00 -1.460000e+01 9.040409e-08
-2.600000e+00 -1.440000e+01 1.966913e-07
-2.600000e+00 -1.420000e+01 4.145856e-07
-2.600000e+00 -1.400000e+01 8.462524e-07
-2.600000e+00 -1.380000e+01 1.672139e-06
-2.600000e+00 -1.360000e+01 3.197215e-06
-2.600000e+00 -1.340000e+01 5.913631e-06
-2.600000e+00 -1.320000e+01 1.057788e-05
-2.600000e+00 -1.300000e+01 1.829435e-05
-2.600000e+00 -1.280000e+01 3.058895e-05
-2.600000e+00 -1.260000e+01 4.944834e-05
-2.600000e+00 -1.240000e+01 7.729616e-05
-2.600000e+00 -1.220000e+01 1.168808e-04
-2.600000e+00 -1.200000e+01 1.710644e-04
-2.600000e+00 -1.180000e+01 2.425268e-04
-2.600000e+00 -1.160000e+01 3.334261e-04
-2.600000e+00 -1.140000e+01 4.450795e-04
-2.600000e+00 -1.120000e+01 5.777324e-04
-2.600000e+00 -1.100000e+01 7.304694e-04
-2.600000e+00 -1.080000e+01 9.012863e-04
-2.600000e+00 -1.060000e+01 1.087305e-03
-2.600000e+00 -1.040000e+01 1.285083e-03
-2.600000e+00 -1.020000e+01 1.490956e-03
-2.600000e+00 -1.000000e+01 1.701350e-03
-2.600000e+00 -9.800000e+00 1.913030e-03
-2.600000e+00 -9.600000e+00 2.123254e-03
-2.600000e+00 -9.400000e+00 2.329846e-03
-2.600000e+00 -9.200000e+00 2.531198e-03
-2.600000e+00 -9.000000e+00 2.726217e-03
-2.600000e+00 -8.800000e+00 2.914244e-03
-2.600000e+00 -8.600000e+00 3.094973e-03
-2.600000e+00 -8.400000e+00 3.268353e-03
-2.600000e+00 -8.200000e+00 3.434517e-03
-2.600000e+00 -8.000000e+00 3.593715e-03
-2.600000e+00 -7.800000e+00 3.746265e-03
-2.600000e+00 -7.600000e+00 3.892514e-03
-2.600000e+00 -7.400000e+00 4.032812e-03
-2.600000e+00 -7.200000e+00 4.167496e-03
-2.600000e+00 -7.000000e+00 4.296878e-03
-2.600000e+00 -6.800000e+00 4.421241e-03
-2.600000e+00 -6.600000e+00 4.540836e-03
-2.600000e+00 -6.400000e+00 4.655882e-03
-2.600000e+00 -6.200000e+00 4.766568e-03
-2.600000e+00 -6.000000e+00 4.873055e-03
-2.600000e+00 -5.800000e+00 4.975481e-03
-2.600000e+00 -5.600000e+00 5.073963e-03
-2.600000e+00 -5.400000e+00 5.168597e-03
-2.600000e+00 -5.200000e+00 5.259465e-03
-2.600000e+00 -5.000000e+00 5.346635e-03
-2.600000e+00 -4.800000e+00 5.430163e-03
-2.600000e+00 -4.600000e+00 5.510098e-03
-2.600000e+00 -4.400000e+00 5.586478e-03
-2.600000e+00 -4.200000e+00 5.659336e-03
-2.600000e+00 -4.000000e+00 5.728699e-03
-2.600000e+00 -3.800000e+00 5.794591e-03
-2.600000e+00 -3.600000e+00 5.857031e-03
-2.600000e+00 -3.400000e+00 5.916035e-03
-2.600000e+00 -3.200000e+00 5.971617e-03
-2.600000e+00 -3.000000e+00 6.023788e-03
-2.600000e+00 -2.800000e+00 6.072559e-03
-2.600000e+00 -2.600000e+00 6.117938e-03
-2.600000e+00 -2.400000e+00 6.159931e-03
-2.600000e+00 -2.200000e+00 6.198546e-03
-2.600000e+00 -2.000000e+00 6.233788e-03
-2.600000e+00 -1.800000e+00 6.265662e-03
-2.600000e+00 -1.600000e+00 6.294170e-03
-2.600000e+00 -1.400000e+00 6.319318e-03
-2.600000e+00 -1.200000e+00 6.341107e-03
-2.600000e+00 -1.000000e+00 6.359539e-03
-2.600000e+00 -8.000000e-01 6.374618e-03
-2.600000e+00 -6.000000e-01 6.386345e-03
-2.600000e+00 -4.000000e-01 6.394720e-03
-2.600000e+00 -2.000000e-01 6.399745e-03
-2.600000e+00 0.000000e+00 6.401420e-03
-2.600000e+00 2.000000e-01 6.399745e-03
-2.600000e+00 4.000000e-01 6.394720e-03
-2.600000e+00 6.000000e-01 6.386345e-03
-2.600000e+00 8.000000e-01 6.374618e-03
-2.600000e+00 1.000000e+00 6.359539e-03
-2.600000e+00 1.200000e+00 6.341107e-03
-2.600000e+00 1.400000e+00 6.319318e-03
-2.600000e+00 1.600000e+00 6.294170e-03
-2.600000e+00 1.800000e+00 6.265662e-03
-2.600000e+00 2.000000e+00 6.233788e-03
-2.600000e+00 2.200000e+00 6.198546e-03
-2.600000e+00 2.400000e+00 6.159931e-03
-2.600000e+00 2.600000e+00 6.117938e-03
-2.600000e+00 2.800000e+00 6.072559e-03
-2.600000e+00 3.000000e+00 6.023788e-03
-2.600000e+00 3.200000e+00 5.971617e-03
-2.600000e+00 3.400000e+00 5.916035e-03
-2.600000e+00 3.600000e+00 5.857031e-03
-2.600000e+00 3.800000e+00 5.794591e-03
-2.600000e+00 4.000000e+00 5.728699e-03
-2.600000e+00 4.200000e+00 5.659336e-03
-2.600000e+00 4.400000e+00 5.586478e-03
-2.600000e+00 4.600000e+00 5.510098e-03
-2.600000e+00 4.800000e+00 5.430163e-03
-2.600000e+00 5.000000e+00 5.346635e-03
-2.600000e+00 5.200000e+00 5.259465e-03
-2.600000e+00 5.400000e+00 5.168597e-03
-2.600000e+00 5.600000e+00 5.073963e-03
-2.600000e+00 5.800000e+00 4.975481e-03
-2.600000e+00 6.000000e+00 4.873055e-03
-2.600000e+00 6.200000e+00 4.766568e-03
-2.600000e+00 6.400000e+00 4.655882e-03
-2.600000e+00 6.600000e+00 4.540836e-03
-2.600000e+00 6.800000e+00 4.421241e-03
-2.600000e+00 7.000000e+00 4.296878e-03
-2.600000e+00 7.200000e+00 4.167496e-03
-2.600000e+00 7.400000e+00 4.032812e-03
-2.600000e+00 7.600000e+00 3.892514e-03
-2.600000e+00 7.800000e+00 3.746265e-03
-2.600000e+00 8.000000e+00 3.593715e-03
-2.600000e+00 8.200000e+00 3.434517e-03
-2.600000e+00 8.400000e+00 3.268353e-03
-2.600000e+00 8.600000e+00 3.094973e-03
-2.600000e+00 8.800000e+00 2.914244e-03
-2.600000e+00 9.000000e+00 2.726217e-03
-2.600000e+00 9.200000e+00 2.531198e-03
-2.600000e+00 9.400000e+00 2.329846e-03
-2.600000e+00 9.600000e+00 2.123254e-03
-2.600000e+00 9.800000e+00 1.913030e-03
-2.600000e+00 1.000000e+01 1.701350e-03
-2.600000e+00 1.020000e+01 1.490956e-03
-2.600000e+00 1.040000e+01 1.285083e-03
-2.600000e+00 1.060000e+01 1.087305e-03
-2.600000e+00 1.080000e+01 9.012863e-04
-2.600000e+00 1.100000e+01 7.304694e-04
-2.600000e+00 1.120000e+01 5.777324e-04
-2.600000e+00 1.140000e+01 4.450795e-04
-2.600000e+00 1.160000e+01 3.334261e-04
-2.600000e+00 1.180000e+01 2.425268e-04
-2.600000e+00 1.200000e+01 1.710644e-04
-2.600000e+00 1.220000e+01 1.168808e-04
-2.600000e+00 1.240000e+01 7.729616e-05
-2.600000e+00 1.260000e+01 4.944834e-05
-2.600000e+00 1.280000e+01 3.058895e-05
-2.600000e+00 1.300000e+01 1.829435e-05
-2.600000e+00 1.320000e+01 1.057788e-05
-2.600000e+00 1.340000e+01 5.913631e-06
-2.600000e+00 1.360000e+01 3.197215e-06
-2.600000e+00 1.380000e+01 1.672139e-06
-2.600000e+00 1.400000e+01 8.462524e-07
-2.600000e+00 1.420000e+01 4.145856e-07
-2.600000e+00 1.440000e+01 1.966913e-07
-2.600000e+00 1.460000e+01 9.040409e-08
-2.600000e+00 1.480000e+01 4.027176e-08
-2.600000e+00 1.500000e+01 1.739401e-08
-2.600000e+00 1.520000e+01 7.287201e-09
-2.600000e+00 1.540000e+01 2.962480e-09
-2.600000e+00 1.560000e+01 1.169101e-09
-2.600000e+00 1.580000e+01 4.480365e-10
-2.600000e+00 1.600000e+01 1.668008e-10
-2.600000e+00 1.620000e+01 6.034759e-11
-2.600000e+00 1.640000e+01 2.122496e-11
-2.600000e+00 1.660000e+01 7.259424e-12
-2.600000e+00 1.680000e+01 2.415262e-12
-2.600000e+00 1.700000e+01 7.819276e-13
-2.600000e+00 1.720000e+01 2.463983e-13
-2.600000e+00 1.740000e+01 7.559658e-14
-2.600000e+00 1.760000e+01 2.258809e-14
-2.600000e+00 1.780000e+01 6.574844e-15
-2.600000e+00 1.800000e+01 1.864798e-15
-2.600000e+00 1.820000e+01 5.154971e-16
-2.600000e+00 1.840000e+01 1.389227e-16
-2.600000e+00 1.860000e+01 3.650674e-17
-2.600000e+00 1.880000e+01 9.356716e-18
-2.600000e+00 1.900000e+01 2.339477e-18
-2.600000e+00 1.920000e+01 5.707555e-19
-2.600000e+00 1.940000e+01 1.358958e-19
-2.600000e+00 1.960000e+01 3.158438e-20
-2.600000e+00 1.980000e+01 7.166915e-21
-2.600000e+00 2.000000e+01 1.588058e-21
-2.600000e+00 2.020000e+01 3.436792e-22
-2.600000e+00 2.040000e+01 7.265560e-23
-2.600000e+00 2.060000e+01 1.500680e-23
-2.600000e+00 2.080000e+01 3.028880e-24
-2.600000e+00 2.100000e+01 5.974776e-25
-2.600000e+00 2.120000e+01 1.152060e-25
-2.600000e+00 2.140000e+01 2.171745e-26
-2.600000e+00 2.160000e+01 4.003024e-27
-2.600000e+00 2.180000e+01 7.215670e-28
-2.600000e+00 2.200000e+01 1.272144e-28
-2.600000e+00 2.220000e+01 2.193952e-29
-2.600000e+00 2.240000e+01 3.701766e-30
-2.600000e+00 2.260000e+01 6.111383e-31
-2.600000e+00 2.280000e+01 9.873594e-32
-2.600000e+00 2.300000e+01 1.561248e-32
-2.600000e+00 2.320000e+01 2.416482e-33
-2.600000e+00 2.340000e+01 3.661540e-34
-2.600000e+00 2.360000e+01 5.432059e-35
-2.600000e+00 2.380000e+01 7.891089e-36
-2.600000e+00 2.400000e+01 1.122616e-36
-2.600000e+00 2.420000e+01 1.564204e-37
-2.600000e+00 2.440000e+01 2.134774e-38
-2.600000e+00 2.460000e+01 2.852997e-39
-2.600000e+00 2.480000e+01 3.724094e-40
-2.600000e+00 2.500000e+01 4.649191e-41
-2.600000e+00 2.520000e+01 4.627535e-42
-2.600000e+00 2.540000e+01 0.000000e+00

-2.400000e+00 -2.560000e+01 0.000000e+00
-2.400000e+00 -2.540000e+01 9.387381e-43
-2.400000e+00 -2.520000e+01 9.579343e-42
-2.400000e+00 -2.500000e+01 7.820468e-41
-2.400000e+00 -2.480000e+01 6.111760e-40
-2.400000e+00 -2.460000e+01 4.666404e-39
-2.400000e+00 -2.440000e+01 3.489345e-38
-2.400000e+00 -2.420000e+01 2.555915e-37
-2.400000e+00 -2.400000e+01 1.833837e-36
-2.400000e+00 -2.380000e+01 1.288666e-35
-2.400000e+00 -2.360000e+01 8.868213e-35
-2.400000e+00 -2.340000e+01 5.975817e-34
-2.400000e+00 -2.320000e+01 3.942506e-33
-2.400000e+00 -2.300000e+01 2.546295e-32
-2.400000e+00 -2.280000e+01 1.609728e-31
-2.400000e+00 -2.260000e+01 9.959767e-31
-2.400000e+00 -2.240000e+01 6.030350e-30
-2.400000e+00 -2.220000e+01 3.572526e-29
-2.400000e+00 -2.200000e+01 2.070567e-28
-2.400000e+00 -2.180000e+01 1.173882e-27
-2.400000e+00 -2.160000e+01 6.509079e-27
-2.400000e+00 -2.140000e+01 3.529489e-26
-2.400000e+00 -2.120000e+01 1.871273e-25
-2.400000e+00 -2.100000e+01 9.699053e-25
-2.400000e+00 -2.080000e+01 4.913839e-24
-2.400000e+00 -2.060000e+01 2.433002e-23
-2.400000e+00 -2.040000e+01 1.177125e-22
-2.400000e+00 -2.020000e+01 5.564009e-22
-2.400000e+00 -2.000000e+01 2.568993e-21
-2.400000e+00 -1.980000e+01 1.158431e-20
-2.400000e+00 -1.960000e+01 5.100693e-20
-2.400000e+00 -1.940000e+01 2.192593e-19
-2.400000e+00 -1.920000e+01 9.199648e-19
-2.400000e+00 -1.900000e+01 3.766874e-18
-2.400000e+00 -1.880000e+01 1.504863e-17
-2.400000e+00 -1.860000e+01 5.864417e-17
-2.400000e+00 -1.840000e+01 2.228784e-16
-2.400000e+00 -1.820000e+01 8.258963e-16
-2.400000e+00 -1.800000e+01 2.983278e-15
-2.400000e+00 -1.780000e+01 1.050182e-14
-2.400000e+00 -1.760000e+01 3.601855e-14
-2.400000e+00 -1.740000e+01 1.203269e-13
-2.400000e+00 -1.720000e+01 3.914289e-13
-2.400000e+00 -1.700000e+01 1.239573e-12
-2.400000e+00 -1.680000e+01 3.820229e-12
-2.400000e+00 -1.660000e+01 1.145433e-11
-2.400000e+00 -1.640000e+01 3.340195e-11
-2.400000e+00 -1.620000e+01 9.469986e-11
-2.400000e+00 -1.600000e+01 2.609453e-10
-2.400000e+00 -1.580000e+01 6.985757e-10
-2.400000e+00 -1.560000e+01 1.816254e-09
-2.400000e+00 -1.540000e+01 4.584242e-09
-2.400000e+00 -1.520000e+01 1.122816e-08
-2.400000e+00 -1.500000e+01 2.667574e-08
-2.400000e+00 -1.480000e+01 6.144712e-08
-2.400000e+00 -1.460000e+01 1.371734e-07
-2.400000e+00 -1.440000e+01 2.966357e-07
-2.400000e+00 -1.420000e+01 6.211014e-07
-2.400000e+00 -1.400000e+01 1.258602e-06
-2.400000e+00 -1.380000e+01 2.467215e-06
-2.400000e+00 -1.360000e+01 4.676642e-06
-2.400000e+00 -1.340000e+01 8.568464e-06
-2.400000e+00 -1.320000e+01 1.516955e-05
-2.400000e+00 -1.300000e+01 2.594418e-05
-2.400000e+00 -1.280000e+01 4.285997e-05
-2.400000e+00 -1.260000e+01 6.839451e-05
-2.400000e+00 -1.240000e+01 1.054487e-04
-2.400000e+00 -1.220000e+01 1.571450e-04
-2.400000e+00 -1.200000e+01 2.265142e-04
-2.400000e+00 -1.180000e+01 3.161089e-04
-2.400000e+00 -1.160000e+01 4.276158e-04
-2.400000e+00 -1.140000e+01 5.615496e-04
-2.400000e+00 -1.120000e+01 7.171050e-04
-2.400000e+00 -1.100000e+01 8.922037e-04
-2.400000e+00 -1.080000e+01 1.083724e-03
-2.400000e+00 -1.060000e+01 1.287859e-03
-2.400000e+00 -1.040000e+01 1.500526e-03
-2.400000e+00 -1.020000e+01 1.717746e-03
-2.400000e+00 -1.000000e+01 1.935946e-03
-2.400000e+00 -9.800000e+00 2.152140e-03
-2.400000e+00 -9.600000e+00 2.364016e-03
-2.400000e+00 -9.400000e+00 2.569921e-03
-2.400000e+00 -9.200000e+00 2.768792e-03
-2.400000e+00 -9.000000e+00 2.960058e-03
-2.400000e+00 -8.800000e+00 3.143518e-03
-2.400000e+00 -8.600000e+00 3.319245e-03
-2.400000e+00 -8.400000e+00 3.487488e-03
-2.400000e+00 -8.200000e+00 3.648599e-03
-2.400000e+00 -8.000000e+00 3.802984e-03
-2.400000e+00 -7.800000e+00 3.951058e-03
-2.400000e+00 -7.600000e+00 4.093222e-03
-2.400000e+00 -7.400000e+00 4.229849e-03
-2.400000e+00 -7.200000e+00 4.361273e-03
-2.400000e+00 -7.000000e+00 4.487789e-03
-2.400000e+00 -6.800000e+00 4.609653e-03
-2.400000e+00 -6.600000e+00 4.727084e-03
-2.400000e+00 -6.400000e+00 4.840264e-03
-2.400000e+00 -6.200000e+00 4.949349e-03
-2.400000e+00 -6.000000e+00 5.054468e-03
-2.400000e+00 -5.800000e+00 5.155727e-03
-2.400000e+00 -5.600000e+00 5.253213e-03
-2.400000e+00 -5.400000e+00 5.347000e-03
-2.400000e+00 -5.200000e+00 5.437147e-03
-2.400000e+00 -5.000000e+00 5.523702e-03
-2.400000e+00 -4.800000e+00 5.606707e-03
-2.400000e+00 -4.600000e+00 5.686194e-03
-2.400000e+00 -4.400000e+00 5.762191e-03
-2.400000e+00 -4.200000e+00 5.834720e-03
-2.400000e+00 -4.000000e+00 5.903800e-03
-2.400000e+00 -3.800000e+00 5.969448e-03
-2.400000e+00 -3.600000e+00 6.031676e-03
-2.400000e+00 -3.400000e+00 6.090495e-03
-2.400000e+00 -3.200000e+00 6.145916e-03
-2.400000e+00 -3.000000e+00 6.197947e-03
-2.400000e+00 -2.800000e+00 6.246595e-03
-2.400000e+00 -2.600000e+00 6.291866e-03
-2.400000e+00 -2.400000e+00 6.333765e-03
-2.400000e+00 -2.200000e+00 6.372297e-03
-2.400000e+00 -2.000000e+00 6.407466e-03
-2.400000e+00 -1.800000e+00 6.439276e-03
-2.400000e+00 -1.600000e+00 6.467729e-03
-2.400000e+00 -1.400000e+00 6.492829e-03
-2.400000e+00 -1.200000e+00 6.514578e-03
-2.400000e+00 -1.000000e+00 6.532978e-03
-2.400000e+00 -8.000000e-01 6.548031e-03
-2.400000e+00 -6.000000e-01 6.559736e-03
-2.400000e+00 -4.000000e-01 6.568097e-03
-2.400000e+00 -2.000000e-01 6.573113e-03
-2.400000e+00 0.000000e+00 6.574785e-03
-2.400000e+00 2.000000e-01 6.573113e-03
-2.400000e+00 4.000000e-01 6.568097e-03
-2.400000e+00 6.000000e-01 6.559736e-03
-2.400000e+00 8.000000e-01 6.548031e-03
-2.400000e+00 1.000000e+00 6.532978e-03
-2.400000e+00 1.200000e+00 6.514578e-03
-2.400000e+00 1.400000e+00 6.492829e-03
-2.400000e+00 1.600000e+00 6.467729e-03
-2.400000e+00 1.800000e+00 6.439276e-03
-2.400000e+00 2.000000e+00 6.407466e-03
-2.400000e+00 2.200000e+00 6.372297e-03
-2.400000e+00 2.400000e+00 6.333765e-03
-2.400000e+00 2.600000e+00 6.291866e-03
-2.400000e+00 2.800000e+00 6.246595e-03
-2.400000e+00 3.000000e+00 6.197947e-03
-2.400000e+00 3.200000e+00 6.145916e-03
-2.400000e+00 3.400000e+00 6.090495e-03
-2.400000e+00 3.600000e+00 6.031676e-03
-2.400000e+00 3.800000e+00 5.969448e-03
-2.400000e+00 4.000000e+00 5.903800e-03
-2.400000e+00 4.200000e+00 5.834720e-03
-2.400000e+00 4.400000e+00 5.762191e-03
-2.400000e+00 4.600000e+00 5.686194e-03
-2.400000e+00 4.800000e+00 5.606707e-03
-2.400000e+00 5.000000e+00 5.523702e-03
-2.400000e+00 5.200000e+00 5.437147e-03
-2.400000e+00 5.400000e+00 5.347000e-03
-2.400000e+00 5.600000e+00 5.253213e-03
-2.400000e+00 5.800000e+00 5.155727e-03
-2.400000e+00 6.000000e+00 5.054468e-03
-2.400000e+00 6.200000e+00 4.949349e-03
-2.400000e+00 6.400000e+00 4.840264e-03
-2.400000e+00 6.600000e+00 4.727084e-03
-2.400000e+00 6.800000e+00 4.609653e-03
-2.400000e+00 7.000000e+00 4.487789e-03
-2.400000e+00 7.200000e+00 4.361273e-03
-2.400000e+00 7.400000e+00 4.229849e-03
-2.400000e+00 7.600000e+00 4.093222e-03
-2.400000e+00 7.800000e+00 3.951058e-03
-2.400000e+00 8.000000e+00 3.802984e-03
-2.400000e+00 8.200000e+00 3.648599e-03
-2.400000e+00 8.400000e+00 3.487488e-03
-2.400000e+00 8.600000e+00 3.319245e-03
-2.400000e+00 8.800000e+00 3.143518e-03
-2.400000e+00 9.000000e+00 2.960058e-03
-2.400000e+00 9.200000e+00 2.768792e-03
-2.400000e+00 9.400000e+00 2.569921e-03
-2.400000e+00 9.600000e+00 2.364016e-03
-2.400000e+00 9.800000e+00 2.152140e-03
-2.400000e+00 1.000000e+01 1.935946e-03
-2.400000e+00 1.020000e+01 1.717746e-03
-2.400000e+00 1.040000e+01 1.500526e-03
-2.400000e+00 1.060000e+01 1.287859e-03
-2.400000e+00 1.080000e+01 1.083724e-03
-2.400000e+00 1.100000e+01 8.922037e-04
-2.400000e+00 1.120000e+01 7.171050e-04
-2.400000e+00 1.140000e+01 5.615496e-04
-2.400000e+00 1.160000e+01 4.276158e-04
-2.400000e+00 1.180000e+01 3.161089e-04
-2.400000e+00 1.200000e+01 2.265142e-04
-2.400000e+00 1.220000e+01 1.571450e-04
-2.400000e+00 1.240000e+01 1.054487e-04
-2.400000e+00 1.260000e+01 6.839451e-05
-2.400000e+00 1.280000e+01 4.285997e-05
-2.400000e+00 1.300000e+01 2.594418e-05
-2.400000e+00 1.320000e+01 1.516955e-05
-2.400000e+00 1.340000e+01 8.568464e-06
-2.400000e+00 1.360000e+01 4.676642e-06
-2.400000e+00 1.380000e+01 2.467215e-06
-2.400000e+00 1.400000e+01 1.258602e-06
-2.400000e+00 1.420000e+01 6.211014e-07
-2.400000e+00 1.440000e+01 2.966357e-07
-2.400000e+00 1.460000e+01 1.371734e-07
-2.400000e+00 1.480000e+01 6.144712e-08
-2.400000e+00 1.500000e+01 2.667574e-08
-2.400000e+00 1.520000e+01 1.122816e-08
-2.400000e+00 1.540000e+01 4.584242e-09
-2.400000e+00 1.560000e+01 1.816254e-09
-2.400000e+00 1.580000e+01 6.985757e-10
-2.400000e+00 1.600000e+01 2.609453e-10
-2.400000e+00 1.620000e+01 9.469986e-11
-2.400000e+00 1.640000e+01 3.340195e-11
-2.400000e+00 1.660000e+01 1.145433e-11
-2.400000e+00 1.680000e+01 3.820229e-12
-2.400000e+00 1.700000e+01 1.239573e-12
-2.400000e+00 1.720000e+01 3.914289e-13
-2.400000e+00 1.740000e+01 1.203269e-13
-2.400000e+00 1.760000e+01 3.601855e-14
-2.400000e+00 1.780000e+01 1.050182e-14
-2.400000e+00 1.800000e+01 2.983278e-15
-2.400000e+00 1.820000e+01 8.258963e-16
-2.400000e+00 1.840000e+01 2.228784e-16
-2.400000e+00 1.860000e+01 5.864417e-17
-2.400000e+00 1.880000e+01 1.504863e-17
-2.400000e+00 1.900000e+01 3.766874e-18
-2.400000e+00 1.920000e+01 9.199648e-19
-2.400000e+00 1.940000e+01 2.192593e-19
-2.400000e+00 1.960000e+01 5.100693e-20
-2.400000e+00 1.980000e+01 1.158431e-20
-2.400000e+00 2.000000e+01 2.568993e-21
-2.400000e+00 2.020000e+01 5.564009e-22
-2.400000e+00 2.040000e+01 1.177125e-22
-2.400000e+00 2.060000e+01 2.433002e-23
-2.400000e+00 2.080000e+01 4.913839e-24
-2.400000e+00 2.100000e+01 9.699053e-25
-2.400000e+00 2.120000e+01 1.871273e-25
-2.400000e+00 2.140000e+01 3.529489e-26
-2.400000e+00 2.160000e+01 6.509079e-27
-2.400000e+00 2.180000e+01 1.173882e-27
-2.400000e+00 2.200000e+01 2.070567e-28
-2.400000e+00 2.220000e+01 3.572526e-29
-2.400000e+00 2.240000e+01 6.030350e-30
-2.400000e+00 2.260000e+01 9.959767e-31
-2.400000e+00 2.280000e+01 1.609728e-31
-2.400000e+00 2.300000e+01 2.546295e-32
-2.400000e+00 2.320000e+01 3.942506e-33
-2.400000e+00 2.340000e+01 5.975817e-34
-2.400000e+00 2.360000e+01 8.868212e-35
-2.400000e+00 2.380000e+01 1.288666e-35
-2.400000e+00 2.400000e+01 1.833835e-36
-2.400000e+00 2.420000e+01 2.555892e-37
-2.400000e+00 2.440000e+01 3.489119e-38
-2.400000e+00 2.460000e+01 4.664175e-39
-2.400000e+00 2.480000e+01 6.089730e-40
-2.400000e+00 2.500000e+01 7.604145e-41
-2.400000e+00 2.520000e+01 7.570050e-42
-2.400000e+00 2.540000e+01 0.000000e+00

-2.200000e+00 -2.560000e+01 0.000000e+00
-2.200000e+00 -2.540000e+01 1.476893e-42
-2.200000e+00 -2.520000e+01 1.506859e-41
-2.200000e+00 -2.500000e+01 1.229943e-40
-2.200000e+00 -2.480000e+01 9.610064e-40
-2.200000e+00 -2.460000e+01 7.335763e-39
-2.200000e+00 -2.440000e+01 5.484100e-38
-2.200000e+00 -2.420000e+01 4.016074e-37
-2.200000e+00 -2.400000e+01 2.880745e-36
-2.200000e+00 -2.380000e+01 2.023802e-35
-2.200000e+00 -2.360000e+01 1.392329e-34
-2.200000e+00 -2.340000e+01 9.379400e-34
-2.200000e+00 -2.320000e+01 6.186087e-33
-2.200000e+00 -2.300000e+01 3.994032e-32
-2.200000e+00 -2.280000e+01 2.524106e-31
-2.200000e+00 -2.260000e+01 1.561165e-30
-2.200000e+00 -2.240000e+01 9.448849e-30
-2.200000e+00 -2.220000e+01 5.595514e-29
-2.200000e+00 -2.200000e+01 3.241702e-28
-2.200000e+00 -2.180000e+01 1.837036e-27
-2.200000e+00 -2.160000e+01 1.018150e-26
-2.200000e+00 -2.140000e+01 5.518135e-26
-2.200000e+00 -2.120000e+01 2.924111e-25
-2.200000e+00 -2.100000e+01 1.514781e-24
-2.200000e+00 -2.080000e+01 7.669935e-24
-2.200000e+00 -2.060000e+01 3.795325e-23
-2.200000e+00 -2.040000e+01 1.835056e-22
-2.200000e+00 -2.020000e+01 8.667983e-22
-2.200000e+00 -2.000000e+01 3.999251e-21
-2.200000e+00 -1.980000e+01 1.801988e-20
-2.200000e+00 -1.960000e+01 7.927870e-20
-2.200000e+00 -1.940000e+01 3.404930e-19
-2.200000e+00 -1.920000e+01 1.427316e-18
-2.200000e+00 -1.900000e+01 5.838514e-18
-2.200000e+00 -1.880000e+01 2.330033e-17
-2.200000e+00 -1.860000e+01 9.069915e-17
-2.200000e+00 -1.840000e+01 3.442913e-16
-2.200000e+00 -1.820000e+01 1.274169e-15
-2.200000e+00 -1.800000e+01 4.596204e-15
-2.200000e+00 -1.780000e+01 1.615590e-14
-2.200000e+00 -1.760000e+01 5.532314e-14
-2.200000e+00 -1.740000e+01 1.845041e-13
-2.200000e+00 -1.720000e+01 5.991053e-13
-2.200000e+00 -1.700000e+01 1.893510e-12
-2.200000e+00 -1.680000e+01 5.823220e-12
-2.200000e+00 -1.660000e+01 1.741999e-11
-2.200000e+00 -1.640000e+01 5.067258e-11
-2.200000e+00 -1.620000e+01 1.432795e-10
-2.200000e+00 -1.600000e+01 3.936580e-10
-2.200000e+00 -1.580000e+01 1.050532e-09
-2.200000e+00 -1.560000e+01 2.721937e-09
-2.200000e+00 -1.540000e+01 6.844496e-09
-2.200000e+00 -1.520000e+01 1.669582e-08
-2.200000e+00 -1.500000e+01 3.948912e-08
-2.200000e+00 -1.480000e+01 9.051984e-08
-2.200000e+00 -1.460000e+01 2.009986e-07
-2.200000e+00 -1.440000e+01 4.321221e-07
-2.200000e+00 -1.420000e+01 8.990041e-07
-2.200000e+00 -1.400000e+01 1.808988e-06
-2.200000e+00 -1.380000e+01 3.518925e-06
-2.200000e+00 -1.360000e+01 6.614179e-06
-2.200000e+00 -1.340000e+01 1.200726e-05
-2.200000e+00 -1.320000e+01 2.104522e-05
-2.200000e+00 -1.300000e+01 3.560312e-05
-2.200000e+00 -1.280000e+01 5.812855e-05
-2.200000e+00 -1.260000e+01 9.159601e-05
-2.200000e+00 -1.240000e+01 1.393356e-04
-2.200000e+00 -1.220000e+01 2.047247e-04
-2.200000e+00 -1.200000e+01 2.907689e-04
-2.200000e+00 -1.180000e+01 3.996444e-04
-2.200000e+00 -1.160000e+01 5.322996e-04
-2.200000e+00 -1.140000e+01 6.882177e-04
-2.200000e+00 -1.120000e+01 8.654038e-04
-2.200000e+00 -1.100000e+01 1.060603e-03
-2.200000e+00 -1.080000e+01 1.269694e-03
-2.200000e+00 -1.060000e+01 1.488169e-03
-2.200000e+00 -1.040000e+01 1.711598e-03
-2.200000e+00 -1.020000e+01 1.935994e-03
-2.200000e+00 -1.000000e+01 2.158056e-03
-2.200000e+00 -9.800000e+00 2.375261e-03
-2.200000e+00 -9.600000e+00 2.585860e-03
-2.200000e+00 -9.400000e+00 2.788784e-03
-2.200000e+00 -9.200000e+00 2.983517e-03
-2.200000e+00 -9.000000e+00 3.169956e-03
-2.200000e+00 -8.800000e+00 3.348286e-03
-2.200000e+00 -8.600000e+00 3.518868e-03
-2.200000e+00 -8.400000e+00 3.682158e-03
-2.200000e+00 -8.200000e+00 3.838645e-03
-2.200000e+00 -8.000000e+00 3.988812e-03
-2.200000e+00 -7.800000e+00 4.133107e-03
-2.200000e+00 -7.600000e+00 4.271938e-03
-2.200000e+00 -7.400000e+00 4.405659e-03
-2.200000e+00 -7.200000e+00 4.534574e-03
-2.200000e+00 -7.000000e+00 4.658943e-03
-2.200000e+00 -6.800000e+00 4.778980e-03
-2.200000e+00 -6.600000e+00 4.894863e-03
-2.200000e+00 -6.400000e+00 5.006739e-03
-2.200000e+00 -6.200000e+00 5.114728e-03
-2.200000e+00 -6.000000e+00 5.218926e-03
-2.200000e+00 -5.800000e+00 5.319412e-03
-2.200000e+00 -5.600000e+00 5.416251e-03
-2.200000e+00 -5.400000e+00 5.509494e-03
-2.200000e+00 -5.200000e+00 5.599183e-03
-2.200000e+00 -5.000000e+00 5.685352e-03
-2.200000e+00 -4.800000e+00 5.768030e-03
-2.200000e+00 -4.600000e+00 5.847239e-03
-2.200000e+00 -4.400000e+00 5.922998e-03
-2.200000e+00 -4.200000e+00 5.995323e-03
-2.200000e+00 -4.000000e+00 6.064227e-03
-2.200000e+00 -3.800000e+00 6.129721e-03
-2.200000e+00 -3.600000e+00 6.191815e-03
-2.200000e+00 -3.400000e+00 6.250517e-03
-2.200000e+00 -3.200000e+00 6.305835e-03
-2.200000e+00 -3.000000e+00 6.357773e-03
-2.200000e+00 -2.800000e+00 6.406339e-03
-2.200000e+00 -2.600000e+00 6.451537e-03
-2.200000e+00 -2.400000e+00 6.493372e-03
-2.200000e+00 -2.200000e+00 6.531846e-03
-2.200000e+00 -2.000000e+00 6.566964e-03
-2.200000e+00 -1.800000e+00 6.598729e-03
-2.200000e+00 -1.600000e+00 6.627143e-03
-2.200000e+00 -1.400000e+00 6.652208e-03
-2.200000e+00 -1.200000e+00 6.673928e-03
-2.200000e+00 -1.000000e+00 6.692303e-03
-2.200000e+00 -8.000000e-01 6.707335e-03
-2.200000e+00 -6.000000e-01 6.719026e-03
-2.200000e+00 -4.000000e-01 6.727376e-03
-2.200000e+00 -2.000000e-01 6.732385e-03
-2.200000e+00 0.000000e+00 6.734055e-03
-2.200000e+00 2.000000e-01 6.732385e-03
-2.200000e+00 4.000000e-01 6.727376e-03
-2.200000e+00 6.000000e-01 6.719026e-03
-2.200000e+00 8.000000e-01 6.707335e-03
-2.200000e+00 1.000000e+00 6.692303e-03
-2.200000e+00 1.200000e+00 6.673928e-03
-2.200000e+00 1.400000e+00 6.652208e-03
-2.200000e+00 1.600000e+00 6.627143e-03
-2.200000e+00 1.800000e+00 6.598729e-03
-2.200000e+00 2.000000e+00 6.566964e-03
-2.200000e+00 2.200000e+00 6.531846e-03
-2.200000e+00 2.400000e+00 6.493372e-03
-2.200000e+00 2.600000e+00 6.451537e-03
-2.200000e+00 2.800000e+00 6.406339e-03
-2.200000e+00 3.000000e+00 6.357773e-03
-2.200000e+00 3.200000e+00 6.305835e-03
-2.200000e+00 3.400000e+00 6.250517e-03
-2.200000e+00 3.600000e+00 6.191815e-03
-2.200000e+00 3.800000e+00 6.129721e-03
-2.200000e+00 4.000000e+00 6.064227e-03
-2.200000e+00 4.200000e+00 5.995323e-03
-2.200000e+00 4.400000e+00 5.922998e-03
-2.200000e+00 4.600000e+00 5.847239e-03
-2.200000e+00 4.800000e+00 5.768030e-03
-2.200000e+00 5.000000e+00 5.685352e-03
-2.200000e+00 5.200000e+00 5.599183e-03
-2.200000e+00 5.400000e+00 5.509494e-03
-2.200000e+00 5.600000e+00 5.416251e-03
-2.200000e+00 5.800000e+00 5.319412e-03
-2.200000e+00 6.000000e+00 5.218926e-03
-2.200000e+00 6.200000e+00 5.114728e-03
-2.200000e+00 6.400000e+00 5.006739e-03
-2.200000e+00 6.600000e+00 4.894863e-03
-2.200000e+00 6.800000e+00 4.778980e-03
-2.200000e+00 7.000000e+00 4.658943e-03
-2.200000e+00 7.200000e+00 4.534574e-03
-2.200000e+00 7.400000e+00 4.405659e-03
-2.200000e+00 7.600000e+00 4.271938e-03
-2.200000e+00 7.800000e+00 4.133107e-03
-2.200000e+00 8.000000e+00 3.988812e-03
-2.200000e+00 8.200000e+00 3.838645e-03
-2.200000e+00 8.400000e+00 3.682158e-03
-2.200000e+00 8.600000e+00 3.518868e-03
-2.200000e+00 8.800000e+00 3.348286e-03
-2.200000e+00 9.000000e+00 3.169956e-03
-2.200000e+00 9.200000e+00 2.983517e-03
-2.200000e+00 9.400000e+00 2.788784e-03
-2.200000e+00 9.600000e+00 2.585860e-03
-2.200000e+00 9.800000e+00 2.375261e-03
-2.200000e+00 1.000000e+01 2.158056e-03
-2.200000e+00 1.020000e+01 1.935994e-03
-2.200000e+00 1.040000e+01 1.711598e-03
-2.200000e+00 1.060000e+01 1.488169e-03
-2.200000e+00 1.080000e+01 1.269694e-03
-2.200000e+00 1.100000e+01 1.060603e-03
-2.200000e+00 1.120000e+01 8.654038e-04
-2.200000e+00 1.140000e+01 6.882177e-04
-2.200000e+00 1.160000e+01 5.322996e-04
-2.200000e+00 1.180000e+01 3.996444e-04
-2.200000e+00 1.200000e+01 2.907689e-04
-2.200000e+00 1.220000e+01 2.047247e-04
-2.200000e+00 1.240000e+01 1.393356e-04
-2.200000e+00 1.260000e+01 9.159601e-05
-2.200000e+00 1.280000e+01 5.812855e-05
-2.200000e+00 1.300000e+01 3.560312e-05
-2.200000e+00 1.320000e+01 2.104522e-05
-2.200000e+00 1.340000e+01 1.200726e-05
-2.200000e+00 1.360000e+01 6.614179e-06
-2.200000e+00 1.380000e+01 3.518925e-06
-2.200000e+00 1.400000e+01 1.808988e-06
-2.200000e+00 1.420000e+01 8.990041e-07
-2.200000e+00 1.440000e+01 4.321221e-07
-2.200000e+00 1.460000e+01 2.009986e-07
-2.200000e+00 1.480000e+01 9.051984e-08
-2.200000e+00 1.500000e+01 3.948912e-08
-2.200000e+00 1.520000e+01 1.669582e-08
-2.200000e+00 1.540000e+01 6.844496e-09
-2.200000e+00 1.560000e+01 2.721937e-09
-2.200000e+00 1.580000e+01 1.050532e-09
-2.200000e+00 1.600000e+01 3.936580e-10
-2.200000e+00 1.620000e+01 1.432795e-10
-2.200000e+00 1.640000e+01 5.067258e-11
-2.200000e+00 1.660000e+01 1.741999e-11
-2.200000e+00 1.680000e+01 5.823220e-12
-2.200000e+00 1.700000e+01 1.893510e-12
-2.200000e+00 1.720000e+01 5.991053e-13
-2.200000e+00 1.740000e+01 1.845041e-13
-2.200000e+00 1.760000e+01 5.532314e-14
-2.200000e+00 1.780000e+01 1.615590e-14
-2.200000e+00 1.800000e+01 4.596204e-15
-2.200000e+00 1.820000e+01 1.274169e-15
-2.200000e+00 1.840000e+01 3.442913e-16
-2.200000e+00 1.860000e+01 9.069915e-17
-2.200000e+00 1.880000e+01 2.330033e-17
-2.200000e+00 1.900000e+01 5.838514e-18
-2.200000e+00 1.920000e+01 1.427316e-18
-2.200000e+00 1.940000e+01 3.404930e-19
-2.200000e+00 1.960000e+01 7.927870e-20
-2.200000e+00 1.980000e+01 1.801988e-20
-2.200000e+00 2.000000e+01 3.999251e-21
-2.200000e+00 2.020000e+01 8.667983e-22
-2.200000e+00 2.040000e+01 1.835056e-22
-2.200000e+00 2.060000e+01 3.795325e-23
-2.200000e+00 2.080000e+01 7.669935e-24
-2.200000e+00 2.100000e+01 1.514781e-24
-2.200000e+00 2.120000e+01 2.924111e-25
-2.200000e+00 2.140000e+01 5.518135e-26
-2.200000e+00 2.160000e+01 1.018150e-26
-2.200000e+00 2.180000e+01 1.837036e-27
-2.200000e+00 2.200000e+01 3.241702e-28
-2.200000e+00 2.220000e+01 5.595514e-29
-2.200000e+00 2.240000e+01 9.448849e-30
-2.200000e+00 2.260000e+01 1.561165e-30
-2.200000e+00 2.280000e+01 2.524106e-31
-2.200000e+00 2.300000e+01 3.994032e-32
-2.200000e+00 2.320000e+01 6.186087e-33
-2.200000e+00 2.340000e+01 9.379400e-34
-2.200000e+00 2.360000e+01 1.392329e-34
-2.200000e+00 2.380000e+01 2.023802e-35
-2.200000e+00 2.400000e+01 2.880741e-36
-2.200000e+00 2.420000e+01 4.016038e-37
-2.200000e+00 2.440000e+01 5.483745e-38
-2.200000e+00 2.460000e+01 7.332256e-39
-2.200000e+00 2.480000e+01 9.575403e-40
-2.200000e+00 2.500000e+01 1.195908e-40
-2.200000e+00 2.520000e+01 1.190739e-41
-2.200000e+00 2.540000e+01 0.000000e+00

-2.000000e+00 -2.560000e+01 0.000000e+00
-2.000000e+00 -2.540000e+01 2.234077e-42
-2.000000e+00 -2.520000e+01 2.279081e-41
-2.000000e+00 -2.500000e+01 1.859919e-40
-2.000000e+00 -2.480000e+01 1.452951e-39
-2.000000e+00 -2.460000e+01 1.108871e-38
-2.000000e+00 -2.440000e+01 8.287962e-38
-2.000000e+00 -2.420000e+01 6.068013e-37
-2.000000e+00 -2.400000e+01 4.351585e-36
-2.000000e+00 -2.380000e+01 3.056355e-35
-2.000000e+00 -2.360000e+01 2.102159e-34
-2.000000e+00 -2.340000e+01 1.415733e-33
-2.000000e+00 -2.320000e+01 9.334671e-33
-2.000000e+00 -2.300000e+01 6.025113e-32
-2.000000e+00 -2.280000e+01 3.806496e-31
-2.000000e+00 -2.260000e+01 2.353552e-30
-2.000000e+00 -2.240000e+01 1.423979e-29
-2.000000e+00 -2.220000e+01 8.429596e-29
-2.000000e+00 -2.200000e+01 4.881726e-28
-2.000000e+00 -2.180000e+01 2.765303e-27
-2.000000e+00 -2.160000e+01 1.531977e-26
-2.000000e+00 -2.140000e+01 8.299226e-26
-2.000000e+00 -2.120000e+01 4.395753e-25
-2.000000e+00 -2.100000e+01 2.275997e-24
-2.000000e+00 -2.080000e+01 1.151817e-23
-2.000000e+00 -2.060000e+01 5.696357e-23
-2.000000e+00 -2.040000e+01 2.752578e-22
-2.000000e+00 -2.020000e+01 1.299376e-21
-2.000000e+00 -2.000000e+01 5.991086e-21
-2.000000e+00 -1.980000e+01 2.697558e-20
-2.000000e+00 -1.960000e+01 1.185900e-19
-2.000000e+00 -1.940000e+01 5.089223e-19
-2.000000e+00 -1.920000e+01 2.131536e-18
-2.000000e+00 -1.900000e+01 8.711232e-18
-2.000000e+00 -1.880000e+01 3.473103e-17
-2.000000e+00 -1.860000e+01 1.350543e-16
-2.000000e+00 -1.840000e+01 5.120937e-16
-2.000000e+00 -1.820000e+01 1.892932e-15
-2.000000e+00 -1.800000e+01 6.819531e-15
-2.000000e+00 -1.780000e+01 2.393831e-14
-2.000000e+00 -1.760000e+01 8.185259e-14
-2.000000e+00 -1.740000e+01 2.725503e-13
-2.000000e+00 -1.720000e+01 8.834989e-13
-2.000000e+00 -1.700000e+01 2.787244e-12
-2.000000e+00 -1.680000e+01 8.554832e-12
-2.000000e+00 -1.660000e+01 2.553684e-11
-2.000000e+00 -1.640000e+01 7.411163e-11
-2.000000e+00 -1.620000e+01 2.090289e-10
-2.000000e+00 -1.600000e+01 5.727387e-10
-2.000000e+00 -1.580000e+01 1.523904e-09
-2.000000e+00 -1.560000e+01 3.935704e-09
-2.000000e+00 -1.540000e+01 9.861751e-09
-2.000000e+00 -1.520000e+01 2.396330e-08
-2.000000e+00 -1.500000e+01 5.643971e-08
-2.000000e+00 -1.480000e+01 1.287788e-07
-2.000000e+00 -1.460000e+01 2.845067e-07
-2.000000e+00 -1.440000e+01 6.082596e-07
-2.000000e+00 -1.420000e+01 1.257734e-06
-2.000000e+00 -1.400000e+01 2.513881e-06
-2.000000e+00 -1.380000e+01 4.854154e-06
-2.000000e+00 -1.360000e+01 9.050292e-06
-2.000000e+00 -1.340000e+01 1.628470e-05
-2.000000e+00 -1.320000e+01 2.826746e-05
-2.000000e+00 -1.300000e+01 4.732116e-05
-2.000000e+00 -1.280000e+01 7.638804e-05
-2.000000e+00 -1.260000e+01 1.189120e-04
-2.000000e+00 -1.240000e+01 1.785642e-04
-2.000000e+00 -1.220000e+01 2.588194e-04
-2.000000e+00 -1.200000e+01 3.624417e-04
-2.000000e+00 -1.180000e+01 4.909865e-04
-2.000000e+00 -1.160000e+01 6.444428e-04
-2.000000e+00 -1.140000e+01 8.211169e-04
-2.000000e+00 -1.120000e+01 1.017795e-03
-2.000000e+00 -1.100000e+01 1.230147e-03
-2.000000e+00 -1.080000e+01 1.453265e-03
-2.000000e+00 -1.060000e+01 1.682223e-03
-2.000000e+00 -1.040000e+01 1.912540e-03
-2.000000e+00 -1.020000e+01 2.140490e-03
-2.000000e+00 -1.000000e+01 2.363246e-03
-2.000000e+00 -9.800000e+00 2.578875e-03
-2.000000e+00 -9.600000e+00 2.786241e-03
-2.000000e+00 -9.400000e+00 2.984842e-03
-2.000000e+00 -9.200000e+00 3.174651e-03
-2.000000e+00 -9.000000e+00 3.355954e-03
-2.000000e+00 -8.800000e+00 3.529221e-03
-2.000000e+00 -8.600000e+00 3.695011e-03
-2.000000e+00 -8.400000e+00 3.853901e-03
-2.000000e+00 -8.200000e+00 4.006441e-03
-2.000000e+00 -8.000000e+00 4.153135e-03
-2.000000e+00 -7.800000e+00 4.294420e-03
-2.000000e+00 -7.600000e+00 4.430673e-03
-2.000000e+00 -7.400000e+00 4.562209e-03
-2.000000e+00 -7.200000e+00 4.689288e-03
-2.000000e+00 -7.000000e+00 4.812123e-03
-2.000000e+00 -6.800000e+00 4.930885e-03
-2.000000e+00 -6.600000e+00 5.045713e-03
-2.000000e+00 -6.400000e+00 5.156717e-03
-2.000000e+00 -6.200000e+00 5.263985e-03
-2.000000e+00 -6.000000e+00 5.367589e-03
-2.000000e+00 -5.800000e+00 5.467584e-03
-2.000000e+00 -5.600000e+00 5.564015e-03
-2.000000e+00 -5.400000e+00 5.656919e-03
-2.000000e+00 -5.200000e+00 5.746325e-03
-2.000000e+00 -5.000000e+00 5.832255e-03
-2.000000e+00 -4.800000e+00 5.914730e-03
-2.000000e+00 -4.600000e+00 5.993765e-03
-2.000000e+00 -4.400000e+00 6.069374e-03
-2.000000e+00 -4.200000e+00 6.141569e-03
-2.000000e+00 -4.000000e+00 6.210358e-03
-2.000000e+00 -3.800000e+00 6.275751e-03
-2.000000e+00 -3.600000e+00 6.337755e-03
-2.000000e+00 -3.400000e+00 6.396376e-03
-2.000000e+00 -3.200000e+00 6.451620e-03
-2.000000e+00 -3.000000e+00 6.503492e-03
-2.000000e+00 -2.800000e+00 6.551998e-03
-2.000000e+00 -2.600000e+00 6.597141e-03
-2.000000e+00 -2.400000e+00 6.638925e-03
-2.000000e+00 -2.200000e+00 6.677354e-03
-2.000000e+00 -2.000000e+00 6.712432e-03
-2.000000e+00 -1.800000e+00 6.744160e-03
-2.000000e+00 -1.600000e+00 6.772542e-03
-2.000000e+00 -1.400000e+00 6.797579e-03
-2.000000e+00 -1.200000e+00 6.819274e-03
-2.000000e+00 -1.000000e+00 6.837629e-03
-2.000000e+00 -8.000000e-01 6.852644e-03
-2.000000e+00 -6.000000e-01 6.864322e-03
-2.000000e+00 -4.000000e-01 6.872662e-03
-2.000000e+00 -2.000000e-01 6.877666e-03
-2.000000e+00 0.000000e+00 6.879334e-03
-2.000000e+00 2.000000e-01 6.877666e-03
-2.000000e+00 4.000000e-01 6.872662e-03
-2.000000e+00 6.000000e-01 6.864322e-03
-2.000000e+00 8.000000e-01 6.852644e-03
-2.000000e+00 1.000000e+00 6.837629e-03
-2.000000e+00 1.200000e+00 6.819274e-03
-2.000000e+00 1.400000e+00 6.797579e-03
-2.000000e+00 1.600000e+00 6.772542e-03
-2.000000e+00 1.800000e+00 6.744160e-03
-2.000000e+00 2.000000e+00 6.712432e-03
-2.000000e+00 2.200000e+00 6.677354e-03
-2.000000e+00 2.400000e+00 6.638925e-03
-2.000000e+00 2.600000e+00 6.597141e-03
-2.000000e+00 2.800000e+00 6.551998e-03
-2.000000e+00 3.000000e+00 6.503492e-03
-2.000000e+00 3.200000e+00 6.451620e-03
-2.000000e+00 3.400000e+00 6.396376e-03
-2.000000e+00 3.600000e+00 6.337755e-03
-2.000000e+00 3.800000e+00 6.275751e-03
-2.000000e+00 4.000000e+00 6.210358e-03
-2.000000e+00 4.200000e+00 6.141569e-03
-2.000000e+00 4.400000e+00 6.069374e-03
-2.000000e+00 4.600000e+00 5.993765e-03
-2.000000e+00 4.800000e+00 5.914730e-03
-2.000000e+00 5.000000e+00 5.832255e-03
-2.000000e+00 5.200000e+00 5.746325e-03
-2.000000e+00 5.400000e+00 5.656919e-03
-2.000000e+00 5.600000e+00 5.564015e-03
-2.000000e+00 5.800000e+00 5.467584e-03
-2.000000e+00 6.000000e+00 5.367589e-03
-2.000000e+00 6.200000e+00 5.263985e-03
-2.000000e+00 6.400000e+00 5.156717e-03
-2.000000e+00 6.600000e+00 5.045713e-03
-2.000000e+00 6.800000e+00 4.930885e-03
-2.000000e+00 7.000000e+00 4.812123e-03
-2.000000e+00 7.200000e+00 4.689288e-03
-2.000000e+00 7.400000e+00 4.562209e-03
-2.000000e+00 7.600000e+00 4.430673e-03
-2.000000e+00 7.800000e+00 4.294420e-03
-2.000000e+00 8.000000e+00 4.153135e-03
-2.000000e+00 8.200000e+00 4.006441e-03
-2.000000e+00 8.400000e+00 3.853901e-03
-2.000000e+00 8.600000e+00 3.695011e-03
-2.000000e+00 8.800000e+00 3.529221e-03
-2.000000e+00 9.000000e+00 3.355954e-03
-2.000000e+00 9.200000e+00 3.174651e-03
-2.000000e+00 9.400000e+00 2.984842e-03
-2.000000e+00 9.600000e+00 2.786241e-03
-2.000000e+00 9.800000e+00 2.578875e-03
-2.000000e+00 1.000000e+01 2.363246e-03
-2.000000e+00 1.020000e+01 2.140490e-03
-2.000000e+00 1.040000e+01 1.912540e-03
-2.000000e+00 1.060000e+01 1.682223e-03
-2.000000e+00 1.080000e+01 1.453265e-03
-2.000000e+00 1.100000e+01 1.230147e-03
-2.000000e+00 1.120000e+01 1.017795e-03
-2.000000e+00 1.140000e+01 8.211169e-04
-2.000000e+00 1.160000e+01 6.444428e-04
-2.000000e+00 1.180000e+01 4.909865e-04
-2.000000e+00 1.200000e+01 3.624417e-04
-2.000000e+00 1.220000e+01 2.588194e-04
-2.000000e+00 1.240000e+01 1.785642e-04
-2.000000e+00 1.260000e+01 1.189120e-04
-2.000000e+00 1.280000e+01 7.638804e-05
-2.000000e+00 1.300000e+01 4.732116e-05
-2.000000e+00 1.320000e+01 2.826746e-05
-2.000000e+00 1.340000e+01 1.628470e-05
-2.000000e+00 1.360000e+01 9.050292e-06
-2.000000e+00 1.380000e+01 4.854154e-06
-2.000000e+00 1.400000e+01 2.513881e-06
-2.000000e+00 1.420000e+01 1.257734e-06
-2.000000e+00 1.440000e+01 6.082596e-07
-2.000000e+00 1.460000e+01 2.845067e-07
-2.000000e+00 1.480000e+01 1.287788e-07
-2.000000e+00 1.500000e+01 5.643971e-08
-2.000000e+00 1.520000e+01 2.396330e-08
-2.000000e+00 1.540000e+01 9.861751e-09
-2.000000e+00 1.560000e+01 3.935704e-09
-2.000000e+00 1.580000e+01 1.523904e-09
-2.000000e+00 1.600000e+01 5.727387e-10
-2.000000e+00 1.620000e+01 2.090289e-10
-2.000000e+00 1.640000e+01 7.411163e-11
-2.000000e+00 1.660000e+01 2.553684e-11
-2.000000e+00 1.680000e+01 8.554832e-12
-2.000000e+00 1.700000e+01 2.787244e-12
-2.000000e+00 1.720000e+01 8.834989e-13
-2.000000e+00 1.740000e+01 2.725503e-13
-2.000000e+00 1.760000e+01 8.185259e-14
-2.000000e+00 1.780000e+01 2.393831e-14
-2.000000e+00 1.800000e+01 6.819531e-15
-2.000000e+00 1.820000e+01 1.892932e-15
-2.000000e+00 1.840000e+01 5.120937e-16
-2.000000e+00 1.860000e+01 1.350543e-16
-2.000000e+00 1.880000e+01 3.473103e-17
-2.000000e+00 1.900000e+01 8.711232e-18
-2.000000e+00 1.920000e+01 2.131536e-18
-2.000000e+00 1.940000e+01 5.089223e-19
-2.000000e+00 1.960000e+01 1.185900e-19
-2.000000e+00 1.980000e+01 2.697558e-20
-2.000000e+00 2.000000e+01 5.991086e-21
-2.000000e+00 2.020000e+01 1.299376e-21
-2.000000e+00 2.040000e+01 2.752578e-22
-2.000000e+00 2.060000e+01 5.696357e-23
-2.000000e+00 2.080000e+01 1.151817e-23
-2.000000e+00 2.100000e+01 2.275997e-24
-2.000000e+00 2.120000e+01 4.395753e-25
-2.000000e+00 2.140000e+01 8.299226e-26
-2.000000e+00 2.160000e+01 1.531977e-26
-2.000000e+00 2.180000e+01 2.765303e-27
-2.000000e+00 2.200000e+01 4.881726e-28
-2.000000e+00 2.220000e+01 8.429596e-29
-2.000000e+00 2.240000e+01 1.423979e-29
-2.000000e+00 2.260000e+01 2.353552e-30
-2.000000e+00 2.280000e+01 3.806496e-31
-2.000000e+00 2.300000e+01 6.025113e-32
-2.000000e+00 2.320000e+01 9.334671e-33
-2.000000e+00 2.340000e+01 1.415733e-33
-2.000000e+00 2.360000e+01 2.102159e-34
-2.000000e+00 2.380000e+01 3.056355e-35
-2.000000e+00 2.400000e+01 4.351580e-36
-2.000000e+00 2.420000e+01 6.067959e-37
-2.000000e+00 2.440000e+01 8.287426e-38
-2.000000e+00 2.460000e+01 1.108340e-38
-2.000000e+00 2.480000e+01 1.447708e-39
-2.000000e+00 2.500000e+01 1.808435e-40
-2.000000e+00 2.520000e+01 1.800886e-41
-2.000000e+00 2.540000e+01 0.000000e+00

-1.800000e+00 -2.560000e+01 0.000000e+00
-1.800000e+00 -2.540000e+01 3.249197e-42
-1.800000e+00 -2.520000e+01 3.314219e-41
-1.800000e+00 -2.500000e+01 2.704237e-40
-1.800000e+00 -2.480000e+01 2.112150e-39
-1.800000e+00 -2.460000e+01 1.611661e-38
-1.800000e+00 -2.440000e+01 1.204359e-37
-1.800000e+00 -2.420000e+01 8.815886e-37
-1.800000e+00 -2.400000e+01 6.320829e-36
-1.800000e+00 -2.380000e+01 4.438468e-35
-1.800000e+00 -2.360000e+01 3.052058e-34
-1.800000e+00 -2.340000e+01 2.054952e-33
-1.800000e+00 -2.320000e+01 1.354588e-32
-1.800000e+00 -2.300000e+01 8.740890e-32
-1.800000e+00 -2.280000e+01 5.520674e-31
-1.800000e+00 -2.260000e+01 3.412405e-30
-1.800000e+00 -2.240000e+01 2.063971e-29
-1.800000e+00 -2.220000e+01 1.221414e-28
-1.800000e+00 -2.200000e+01 7.070954e-28
-1.800000e+00 -2.180000e+01 4.003940e-27
-1.800000e+00 -2.160000e+01 2.217321e-26
-1.800000e+00 -2.140000e+01 1.200705e-25
-1.800000e+00 -2.120000e+01 6.356883e-25
-1.800000e+00 -2.100000e+01 3.289911e-24
-1.800000e+00 -2.080000e+01 1.664126e-23
-1.800000e+00 -2.060000e+01 8.225792e-23
-1.800000e+00 -2.040000e+01 3.972690e-22
-1.800000e+00 -2.020000e+01 1.874263e-21
-1.800000e+00 -2.000000e+01 8.636470e-21
-1.800000e+00 -1.980000e+01 3.886156e-20
-1.800000e+00 -1.960000e+01 1.707255e-19
-1.800000e+00 -1.940000e+01 7.321219e-19
-1.800000e+00 -1.920000e+01 3.063975e-18
-1.800000e+00 -1.900000e+01 1.251154e-17
-1.800000e+00 -1.880000e+01 4.983823e-17
-1.800000e+00 -1.860000e+01 1.936157e-16
-1.800000e+00 -1.840000e+01 7.333991e-16
-1.800000e+00 -1.820000e+01 2.708028e-15
-1.800000e+00 -1.800000e+01 9.744640e-15
-1.800000e+00 -1.780000e+01 3.416335e-14
-1.800000e+00 -1.760000e+01 1.166579e-13
-1.800000e+00 -1.740000e+01 3.878810e-13
-1.800000e+00 -1.720000e+01 1.255391e-12
-1.800000e+00 -1.700000e+01 3.953805e-12
-1.800000e+00 -1.680000e+01 1.211322e-11
-1.800000e+00 -1.660000e+01 3.608758e-11
-1.800000e+00 -1.640000e+01 1.045075e-10
-1.800000e+00 -1.620000e+01 2.940750e-10
-1.800000e+00 -1.600000e+01 8.037304e-10
-1.800000e+00 -1.580000e+01 2.132631e-09
-1.800000e+00 -1.560000e+01 5.491307e-09
-1.800000e+00 -1.540000e+01 1.371454e-08
-1.800000e+00 -1.520000e+01 3.320572e-08
-1.800000e+00 -1.500000e+01 7.790044e-08
-1.800000e+00 -1.480000e+01 1.769786e-07
-1.800000e+00 -1.460000e+01 3.891376e-07
-1.800000e+00 -1.440000e+01 8.276118e-07
-1.800000e+00 -1.420000e+01 1.701466e-06
-1.800000e+00 -1.400000e+01 3.379263e-06
-1.800000e+00 -1.380000e+01 6.479710e-06
-1.800000e+00 -1.360000e+01 1.198857e-05
-1.800000e+00 -1.340000e+01 2.139069e-05
-1.800000e+00 -1.320000e+01 3.679022e-05
-1.800000e+00 -1.300000e+01 6.097516e-05
-1.800000e+00 -1.280000e+01 9.737054e-05
-1.800000e+00 -1.260000e+01 1.498302e-04
-1.800000e+00 -1.240000e+01 2.222474e-04
-1.800000e+00 -1.220000e+01 3.180175e-04
-1.800000e+00 -1.200000e+01 4.394510e-04
-1.800000e+00 -1.180000e+01 5.872771e-04
-1.800000e+00 -1.160000e+01 7.603774e-04
-1.800000e+00 -1.140000e+01 9.558347e-04
-1.800000e+00 -1.120000e+01 1.169293e-03
-1.800000e+00 -1.100000e+01 1.395532e-03
-1.800000e+00 -1.080000e+01 1.629121e-03
-1.800000e+00 -1.060000e+01 1.864999e-03
-1.800000e+00 -1.040000e+01 2.098895e-03
-1.800000e+00 -1.020000e+01 2.327540e-03
-1.800000e+00 -1.000000e+01 2.548701e-03
-1.800000e+00 -9.800000e+00 2.761075e-03
-1.800000e+00 -9.600000e+00 2.964118e-03
-1.800000e+00 -9.400000e+00 3.157835e-03
-1.800000e+00 -9.200000e+00 3.342596e-03
-1.800000e+00 -9.000000e+00 3.518977e-03
-1.800000e+00 -8.800000e+00 3.687644e-03
-1.800000e+00 -8.600000e+00 3.849267e-03
-1.800000e+00 -8.400000e+00 4.004474e-03
-1.800000e+00 -8.200000e+00 4.153826e-03
-1.800000e+00 -8.000000e+00 4.297801e-03
-1.800000e+00 -7.800000e+00 4.436800e-03
-1.800000e+00 -7.600000e+00 4.571150e-03
-1.800000e+00 -7.400000e+00 4.701117e-03
-1.800000e+00 -7.200000e+00 4.826911e-03
-1.800000e+00 -7.000000e+00 4.948697e-03
-1.800000e+00 -6.800000e+00 5.066608e-03
-1.800000e+00 -6.600000e+00 5.180745e-03
-1.800000e+00 -6.400000e+00 5.291189e-03
-1.800000e+00 -6.200000e+00 5.398003e-03
-1.800000e+00 -6.000000e+00 5.501236e-03
-1.800000e+00 -5.800000e+00 5.600927e-03
-1.800000e+00 -5.600000e+00 5.697107e-03
-1.800000e+00 -5.400000e+00 5.789802e-03
-1.800000e+00 -5.200000e+00 5.879031e-03
-1.800000e+00 -5.000000e+00 5.964811e-03
-1.800000e+00 -4.800000e+00 6.047156e-03
-1.800000e+00 -4.600000e+00 6.126078e-03
-1.800000e+00 -4.400000e+00 6.201586e-03
-1.800000e+00 -4.200000e+00 6.273691e-03
-1.800000e+00 -4.000000e+00 6.342398e-03
-1.800000e+00 -3.800000e+00 6.407717e-03
-1.800000e+00 -3.600000e+00 6.469652e-03
-1.800000e+00 -3.400000e+00 6.528210e-03
-1.800000e+00 -3.200000e+00 6.583396e-03
-1.800000e+00 -3.000000e+00 6.635214e-03
-1.800000e+00 -2.800000e+00 6.683670e-03
-1.800000e+00 -2.600000e+00 6.728766e-03
-1.800000e+00 -2.400000e+00 6.770508e-03
-1.800000e+00 -2.200000e+00 6.808898e-03
-1.800000e+00 -2.000000e+00 6.843939e-03
-1.800000e+00 -1.800000e+00 6.875635e-03
-1.800000e+00 -1.600000e+00 6.903988e-03
-1.800000e+00 -1.400000e+00 6.928999e-03
-1.800000e+00 -1.200000e+00 6.950672e-03
-1.800000e+00 -1.000000e+00 6.969008e-03
-1.800000e+00 -8.000000e-01 6.984008e-03
-1.800000e+00 -6.000000e-01 6.995673e-03
-1.800000e+00 -4.000000e-01 7.004005e-03
-1.800000e+00 -2.000000e-01 7.009004e-03
-1.800000e+00 0.000000e+00 7.010670e-03
-1.800000e+00 2.000000e-01 7.009004e-03
-1.800000e+00 4.000000e-01 7.004005e-03
-1.800000e+00 6.000000e-01 6.995673e-03
-1.800000e+00 8.000000e-01 6.984008e-03
-1.800000e+00 1.000000e+00 6.969008e-03
-1.800000e+00 1.200000e+00 6.950672e-03
-1.800000e+00 1.400000e+00 6.928999e-03
-1.800000e+00 1.600000e+00 6.903988e-03
-1.800000e+00 1.800000e+00 6.875635e-03
-1.800000e+00 2.000000e+00 6.843939e-03
-1.800000e+00 2.200000e+00 6.808898e-03
-1.800000e+00 2.400000e+00 6.770508e-03
-1.800000e+00 2.600000e+00 6.728766e-03
-1.800000e+00 2.800000e+00 6.683670e-03
-1.800000e+00 3.000000e+00 6.635214e-03
-1.800000e+00 3.200000e+00 6.583396e-03
-1.800000e+00 3.400000e+00 6.528210e-03
-1.800000e+00 3.600000e+00 6.469652e-03
-1.800000e+00 3.800000e+00 6.407717e-03
-1.800000e+00 4.000000e+00 6.342398e-03
-1.800000e+00 4.200000e+00 6.273691e-03
-1.800000e+00 4.400000e+00 6.201586e-03
-1.800000e+00 4.600000e+00 6.126078e-03
-1.800000e+00 4.800000e+00 6.047156e-03
-1.800000e+00 5.000000e+00 5.964811e-03
-1.800000e+00 5.200000e+00 5.879031e-03
-1.800000e+00 5.400000e+00 5.789802e-03
-1.800000e+00 5.600000e+00 5.697107e-03
-1.800000e+00 5.800000e+00 5.600927e-03
-1.800000e+00 6.000000e+00 5.501236e-03
-1.800000e+00 6.200000e+00 5.398003e-03
-1.800000e+00 6.400000e+00 5.291189e-03
-1.800000e+00 6.600000e+00 5.180745e-03
-1.800000e+00 6.800000e+00 5.066608e-03
-1.800000e+00 7.000000e+00 4.948697e-03
-1.800000e+00 7.200000e+00 4.826911e-03
-1.800000e+00 7.400000e+00 4.701117e-03
-1.800000e+00 7.600000e+00 4.571150e-03
-1.800000e+00 7.800000e+00 4.436800e-03
-1.800000e+00 8.000000e+00 4.297801e-03
-1.800000e+00 8.200000e+00 4.153826e-03
-1.800000e+00 8.400000e+00 4.004474e-03
-1.800000e+00 8.600000e+00 3.849267e-03
-1.800000e+00 8.800000e+00 3.687644e-03
-1.800000e+00 9.000000e+00 3.518977e-03
-1.800000e+00 9.200000e+00 3.342596e-03
-1.800000e+00 9.400000e+00 3.157835e-03
-1.800000e+00 9.600000e+00 2.964118e-03
-1.800000e+00 9.800000e+00 2.761075e-03
-1.800000e+00 1.000000e+01 2.548701e-03
-1.800000e+00 1.020000e+01 2.327540e-03
-1.800000e+00 1.040000e+01 2.098895e-03
-1.800000e+00 1.060000e+01 1.864999e-03
-1.800000e+00 1.080000e+01 1.629121e-03
-1.800000e+00 1.100000e+01 1.395532e-03
-1.800000e+00 1.120000e+01 1.169293e-03
-1.800000e+00 1.140000e+01 9.558347e-04
-1.800000e+00 1.160000e+01 7.603774e-04
-1.800000e+00 1.180000e+01 5.872771e-04
-1.800000e+00 1.200000e+01 4.394510e-04
-1.800000e+00 1.220000e+01 3.180175e-04
-1.800000e+00 1.240000e+01 2.222474e-04
-1.800000e+00 1.260000e+01 1.498302e-04
-1.800000e+00 1.280000e+01 9.737054e-05
-1.800000e+00 1.300000e+01 6.097516e-05
-1.800000e+00 1.320000e+01 3.679022e-05
-1.800000e+00 1.340000e+01 2.139069e-05
-1.800000e+00 1.360000e+01 1.198857e-05
-1.800000e+00 1.380000e+01 6.479710e-06
-1.800000e+00 1.400000e+01 3.379263e-06
-1.800000e+00 1.420000e+01 1.701466e-06
-1.800000e+00 1.440000e+01 8.276118e-07
-1.800000e+00 1.460000e+01 3.891376e-07
-1.800000e+00 1.480000e+01 1.769786e-07
-1.800000e+00 1.500000e+01 7.790044e-08
-1.800000e+00 1.520000e+01 3.320572e-08
-1.800000e+00 1.540000e+01 1.371454e-08
-1.800000e+00 1.560000e+01 5.491307e-09
-1.800000e+00 1.580000e+01 2.132631e-09
-1.800000e+00 1.600000e+01 8.037304e-10
-1.800000e+00 1.620000e+01 2.940750e-10
-1.800000e+00 1.640000e+01 1.045075e-10
-1.800000e+00 1.660000e+01 3.608758e-11
-1.800000e+00 1.680000e+01 1.211322e-11
-1.800000e+00 1.700000e+01 3.953805e-12
-1.800000e+00 1.720000e+01 1.255391e-12
-1.800000e+00 1.740000e+01 3.878810e-13
-1.800000e+00 1.760000e+01 1.166579e-13
-1.800000e+00 1.780000e+01 3.416335e-14
-1.800000e+00 1.800000e+01 9.744640e-15
-1.800000e+00 1.820000e+01 2.708028e-15
-1.800000e+00 1.840000e+01 7.333991e-16
-1.800000e+00 1.860000e+01 1.936157e-16
-1.800000e+00 1.880000e+01 4.983823e-17
-1.800000e+00 1.900000e+01 1.251154e-17
-1.800000e+00 1.920000e+01 3.063975e-18
-1.800000e+00 1.940000e+01 7.321219e-19
-1.800000e+00 1.960000e+01 1.707255e-19
-1.800000e+00 1.980000e+01 3.886156e-20
-1.800000e+00 2.000000e+01 8.636470e-21
-1.800000e+00 2.020000e+01 1.874263e-21
-1.800000e+00 2.040000e+01 3.972690e-22
-1.800000e+00 2.060000e+01 8.225792e-23
-1.800000e+00 2.080000e+01 1.664126e-23
-1.800000e+00 2.100000e+01 3.289911e-24
-1.800000e+00 2.120000e+01 6.356883e-25
-1.800000e+00 2.140000e+01 1.200705e-25
-1.800000e+00 2.160000e+01 2.217321e-26
-1.800000e+00 2.180000e+01 4.003940e-27
-1.800000e+00 2.200000e+01 7.070954e-28
-1.800000e+00 2.220000e+01 1.221414e-28
-1.800000e+00 2.240000e+01 2.063971e-29
-1.800000e+00 2.260000e+01 3.412405e-30
-1.800000e+00 2.280000e+01 5.520674e-31
-1.800000e+00 2.300000e+01 8.740890e-32
-1.800000e+00 2.320000e+01 1.354588e-32
-1.800000e+00 2.340000e+01 2.054952e-33
-1.800000e+00 2.360000e+01 3.052058e-34
-1.800000e+00 2.380000e+01 4.438467e-35
-1.800000e+00 2.400000e+01 6.320821e-36
-1.800000e+00 2.420000e+01 8.815807e-37
-1.800000e+00 2.440000e+01 1.204281e-37
-1.800000e+00 2.460000e+01 1.610890e-38
-1.800000e+00 2.480000e+01 2.104524e-39
-1.800000e+00 2.500000e+01 2.629359e-40
-1.800000e+00 2.520000e+01 2.618736e-41
-1.800000e+00 2.540000e+01 0.000000e+00

-1.600000e+00 -2.560000e+01 0.000000e+00
-1.600000e+00 -2.540000e+01 4.543270e-42
-1.600000e+00 -2.520000e+01 4.633648e-41
-1.600000e+00 -2.500000e+01 3.780270e-40
-1.600000e+00 -2.480000e+01 2.952118e-39
-1.600000e+00 -2.460000e+01 2.252216e-38
-1.600000e+00 -2.440000e+01 1.682736e-37
-1.600000e+00 -2.420000e+01 1.231534e-36
-1.600000e+00 -2.400000e+01 8.828174e-36
-1.600000e+00 -2.380000e+01 6.197869e-35
-1.600000e+00 -2.360000e+01 4.260989e-34
-1.600000e+00 -2.340000e+01 2.868291e-33
-1.600000e+00 -2.320000e+01 1.890287e-32
-1.600000e+00 -2.300000e+01 1.219468e-31
-1.600000e+00 -2.280000e+01 7.700085e-31
-1.600000e+00 -2.260000e+01 4.758247e-30
-1.600000e+00 -2.240000e+01 2.877180e-29
-1.600000e+00 -2.220000e+01 1.702146e-28
-1.600000e+00 -2.200000e+01 9.850889e-28
-1.600000e+00 -2.180000e+01 5.576237e-27
-1.600000e+00 -2.160000e+01 3.086956e-26
-1.600000e+00 -2.140000e+01 1.671006e-25
-1.600000e+00 -2.120000e+01 8.843352e-25
-1.600000e+00 -2.100000e+01 4.574863e-24
-1.600000e+00 -2.080000e+01 2.313081e-23
-1.600000e+00 -2.060000e+01 1.142831e-22
-1.600000e+00 -2.040000e+01 5.516669e-22
-1.600000e+00 -2.020000e+01 2.601343e-21
-1.600000e+00 -2.000000e+01 1.198021e-20
-1.600000e+00 -1.980000e+01 5.387588e-20
-1.600000e+00 -1.960000e+01 2.365388e-19
-1.600000e+00 -1.940000e+01 1.013678e-18
-1.600000e+00 -1.920000e+01 4.239311e-18
-1.600000e+00 -1.900000e+01 1.729791e-17
-1.600000e+00 -1.880000e+01 6.884883e-17
-1.600000e+00 -1.860000e+01 2.672399e-16
-1.600000e+00 -1.840000e+01 1.011350e-15
-1.600000e+00 -1.820000e+01 3.730664e-15
-1.600000e+00 -1.800000e+01 1.341033e-14
-1.600000e+00 -1.780000e+01 4.696134e-14
-1.600000e+00 -1.760000e+01 1.601634e-13
-1.600000e+00 -1.740000e+01 5.318334e-13
-1.600000e+00 -1.720000e+01 1.718855e-12
-1.600000e+00 -1.700000e+01 5.405163e-12
-1.600000e+00 -1.680000e+01 1.653226e-11
-1.600000e+00 -1.660000e+01 4.916420e-11
-1.600000e+00 -1.640000e+01 1.420988e-10
-1.600000e+00 -1.620000e+01 3.990059e-10
-1.600000e+00 -1.600000e+01 1.087997e-09
-1.600000e+00 -1.580000e+01 2.879640e-09
-1.600000e+00 -1.560000e+01 7.394376e-09
-1.600000e+00 -1.540000e+01 1.841185e-08
-1.600000e+00 -1.520000e+01 4.443170e-08
-1.600000e+00 -1.500000e+01 1.038586e-07
-1.600000e+00 -1.480000e+01 2.350109e-07
-1.600000e+00 -1.460000e+01 5.144688e-07
-1.600000e+00 -1.440000e+01 1.088866e-06
-1.600000e+00 -1.420000e+01 2.226610e-06
-1.600000e+00 -1.400000e+01 4.396176e-06
-1.600000e+00 -1.380000e+01 8.374823e-06
-1.600000e+00 -1.360000e+01 1.538393e-05
-1.600000e+00 -1.340000e+01 2.723312e-05
-1.600000e+00 -1.320000e+01 4.643618e-05
-1.600000e+00 -1.300000e+01 7.624304e-05
-1.600000e+00 -1.280000e+01 1.205242e-04
-1.600000e+00 -1.260000e+01 1.834592e-04
-1.600000e+00 -1.240000e+01 2.690283e-04
-1.600000e+00 -1.220000e+01 3.803746e-04
-1.600000e+00 -1.200000e+01 5.191750e-04
-1.600000e+00 -1.180000e+01 6.851901e-04
-1.600000e+00 -1.160000e+01 8.761333e-04
-1.600000e+00 -1.140000e+01 1.087911e-03
-1.600000e+00 -1.120000e+01 1.315180e-03
-1.600000e+00 -1.100000e+01 1.552066e-03
-1.600000e+00 -1.080000e+01 1.792878e-03
-1.600000e+00 -1.060000e+01 2.032668e-03
-1.600000e+00 -1.040000e+01 2.267563e-03
-1.600000e+00 -1.020000e+01 2.494866e-03
-1.600000e+00 -1.000000e+01 2.712979e-03
-1.600000e+00 -9.800000e+00 2.921207e-03
-1.600000e+00 -9.600000e+00 3.119531e-03
-1.600000e+00 -9.400000e+00 3.308371e-03
-1.600000e+00 -9.200000e+00 3.488398e-03
-1.600000e+00 -9.000000e+00 3.660388e-03
-1.600000e+00 -8.800000e+00 3.825115e-03
-1.600000e+00 -8.600000e+00 3.983300e-03
-1.600000e+00 -8.400000e+00 4.135570e-03
-1.600000e+00 -8.200000e+00 4.282457e-03
-1.600000e+00 -8.000000e+00 4.424395e-03
-1.600000e+00 -7.800000e+00 4.561729e-03
-1.600000e+00 -7.600000e+00 4.694733e-03
-1.600000e+00 -7.400000e+00 4.823619e-03
-1.600000e+00 -7.200000e+00 4.948549e-03
-1.600000e+00 -7.000000e+00 5.069649e-03
-1.600000e+00 -6.800000e+00 5.187014e-03
-1.600000e+00 -6.600000e+00 5.300717e-03
-1.600000e+00 -6.400000e+00 5.410813e-03
-1.600000e+00 -6.200000e+00 5.517348e-03
-1.600000e+00 -6.000000e+00 5.620354e-03
-1.600000e+00 -5.800000e+00 5.719859e-03
-1.600000e+00 -5.600000e+00 5.815883e-03
-1.600000e+00 -5.400000e+00 5.908446e-03
-1.600000e+00 -5.200000e+00 5.997561e-03
-1.600000e+00 -5.000000e+00 6.083240e-03
-1.600000e+00 -4.800000e+00 6.165496e-03
-1.600000e+00 -4.600000e+00 6.244336e-03
-1.600000e+00 -4.400000e+00 6.319770e-03
-1.600000e+00 -4.200000e+00 6.391805e-03
-1.600000e+00 -4.000000e+00 6.460448e-03
-1.600000e+00 -3.800000e+00 6.525705e-03
-1.600000e+00 -3.600000e+00 6.587583e-03
-1.600000e+00 -3.400000e+00 6.646087e-03
-1.600000e+00 -3.200000e+00 6.701221e-03
-1.600000e+00 -3.000000e+00 6.752991e-03
-1.600000e+00 -2.800000e+00 6.801402e-03
-1.600000e+00 -2.600000e+00 6.846456e-03
-1.600000e+00 -2.400000e+00 6.888158e-03
-1.600000e+00 -2.200000e+00 6.926512e-03
-1.600000e+00 -2.000000e+00 6.961520e-03
-1.600000e+00 -1.800000e+00 6.993186e-03
-1.600000e+00 -1.600000e+00 7.021511e-03
-1.600000e+00 -1.400000e+00 7.046499e-03
-1.600000e+00 -1.200000e+00 7.068151e-03
-1.600000e+00 -1.000000e+00 7.086469e-03
-1.600000e+00 -8.000000e-01 7.101454e-03
-1.600000e+00 -6.000000e-01 7.113108e-03
-1.600000e+00 -4.000000e-01 7.121432e-03
-1.600000e+00 -2.000000e-01 7.126426e-03
-1.600000e+00 0.000000e+00 7.128090e-03
-1.600000e+00 2.000000e-01 7.126426e-03
-1.600000e+00 4.000000e-01 7.121432e-03
-1.600000e+00 6.000000e-01 7.113108e-03
-1.600000e+00 8.000000e-01 7.101454e-03
-1.600000e+00 1.000000e+00 7.086469e-03
-1.600000e+00 1.200000e+00 7.068151e-03
-1.600000e+00 1.400000e+00 7.046499e-03
-1.600000e+00 1.600000e+00 7.021511e-03
-1.600000e+00 1.800000e+00 6.993186e-03
-1.600000e+00 2.000000e+00 6.961520e-03
-1.600000e+00 2.200000e+00 6.926512e-03
-1.600000e+00 2.400000e+00 6.888158e-03
-1.600000e+00 2.600000e+00 6.846456e-03
-1.600000e+00 2.800000e+00 6.801402e-03
-1.600000e+00 3.000000e+00 6.752991e-03
-1.600000e+00 3.200000e+00 6.701221e-03
-1.600000e+00 3.400000e+00 6.646087e-03
-1.600000e+00 3.600000e+00 6.587583e-03
-1.600000e+00 3.800000e+00 6.525705e-03
-1.600000e+00 4.000000e+00 6.460448e-03
-1.600000e+00 4.200000e+00 6.391805e-03
-1.600000e+00 4.400000e+00 6.319770e-03
-1.600000e+00 4.600000e+00 6.244336e-03
-1.600000e+00 4.800000e+00 6.165496e-03
-1.600000e+00 5.000000e+00 6.083240e-03
-1.600000e+00 5.200000e+00 5.997561e-03
-1.600000e+00 5.400000e+00 5.908446e-03
-1.600000e+00 5.600000e+00 5.815883e-03
-1.600000e+00 5.800000e+00 5.719859e-03
-1.600000e+00 6.000000e+00 5.620354e-03
-1.600000e+00 6.200000e+00 5.517348e-03
-1.600000e+00 6.400000e+00 5.410813e-03
-1.600000e+00 6.600000e+00 5.300717e-03
-1.600000e+00 6.800000e+00 5.187014e-03
-1.600000e+00 7.000000e+00 5.069649e-03
-1.600000e+00 7.200000e+00 4.948549e-03
-1.600000e+00 7.400000e+00 4.823619e-03
-1.600000e+00 7.600000e+00 4.694733e-03
-1.600000e+00 7.800000e+00 4.561729e-03
-1.600000e+00 8.000000e+00 4.424395e-03
-1.600000e+00 8.200000e+00 4.282457e-03
-1.600000e+00 8.400000e+00 4.135570e-03
-1.600000e+00 8.600000e+00 3.983300e-03
-1.600000e+00 8.800000e+00 3.825115e-03
-1.600000e+00 9.000000e+00 3.660388e-03
-1.600000e+00 9.200000e+00 3.488398e-03
-1.600000e+00 9.400000e+00 3.308371e-03
-1.600000e+00 9.600000e+00 3.119531e-03
-1.600000e+00 9.800000e+00 2.921207e-03
-1.600000e+00 1.000000e+01 2.712979e-03
-1.600000e+00 1.020000e+01 2.494866e-03
-1.600000e+00 1.040000e+01 2.267563e-03
-1.600000e+00 1.060000e+01 2.032668e-03
-1.600000e+00 1.080000e+01 1.792878e-03
-1.600000e+00 1.100000e+01 1.552066e-03
-1.600000e+00 1.120000e+01 1.315180e-03
-1.600000e+00 1.140000e+01 1.087911e-03
-1.600000e+00 1.160000e+01 8.761333e-04
-1.600000e+00 1.180000e+01 6.851901e-04
-1.600000e+00 1.200000e+01 5.191750e-04
-1.600000e+00 1.220000e+01 3.803746e-04
-1.600000e+00 1.240000e+01 2.690283e-04
-1.600000e+00 1.260000e+01 1.834592e-04
-1.600000e+00 1.280000e+01 1.205242e-04
-1.600000e+00 1.300000e+01 7.624304e-05
-1.600000e+00 1.320000e+01 4.643618e-05
-1.600000e+00 1.340000e+01 2.723312e-05
-1.600000e+00 1.360000e+01 1.538393e-05
-1.600000e+00 1.380000e+01 8.374823e-06
-1.600000e+00 1.400000e+01 4.396176e-06
-1.600000e+00 1.420000e+01 2.226610e-06
-1.600000e+00 1.440000e+01 1.088866e-06
-1.600000e+00 1.460000e+01 5.144688e-07
-1.600000e+00 1.480000e+01 2.350109e-07
-1.600000e+00 1.500000e+01 1.038586e-07
-1.600000e+00 1.520000e+01 4.443170e-08
-1.600000e+00 1.540000e+01 1.841185e-08
-1.600000e+00 1.560000e+01 7.394376e-09
-1.600000e+00 1.580000e+01 2.879640e-09
-1.600000e+00 1.600000e+01 1.087997e-09
-1.600000e+00 1.620000e+01 3.990059e-10
-1.600000e+00 1.640000e+01 1.420988e-10
-1.600000e+00 1.660000e+01 4.916420e-11
-1.600000e+00 1.680000e+01 1.653226e-11
-1.600000e+00 1.700000e+01 5.405163e-12
-1.600000e+00 1.720000e+01 1.718855e-12
-1.600000e+00 1.740000e+01 5.318334e-13
-1.600000e+00 1.760000e+01 1.601634e-13
-1.600000e+00 1.780000e+01 4.696134e-14
-1.600000e+00 1.800000e+01 1.341033e-14
-1.600000e+00 1.820000e+01 3.730664e-15
-1.600000e+00 1.840000e+01 1.011350e-15
-1.600000e+00 1.860000e+01 2.672399e-16
-1.600000e+00 1.880000e+01 6.884883e-17
-1.600000e+00 1.900000e+01 1.729791e-17
-1.600000e+00 1.920000e+01 4.239311e-18
-1.600000e+00 1.940000e+01 1.013678e-18
-1.600000e+00 1.960000e+01 2.365388e-19
-1.600000e+00 1.980000e+01 5.387588e-20
-1.600000e+00 2.000000e+01 1.198021e-20
-1.600000e+00 2.020000e+01 2.601343e-21
-1.600000e+00 2.040000e+01 5.516669e-22
-1.600000e+00 2.060000e+01 1.142831e-22
-1.600000e+00 2.080000e+01 2.313081e-23
-1.600000e+00 2.100000e+01 4.574863e-24
-1.600000e+00 2.120000e+01 8.843352e-25
-1.600000e+00 2.140000e+01 1.671006e-25
-1.600000e+00 2.160000e+01 3.086956e-26
-1.600000e+00 2.180000e+01 5.576237e-27
-1.600000e+00 2.200000e+01 9.850889e-28
-1.600000e+00 2.220000e+01 1.702146e-28
-1.600000e+00 2.240000e+01 2.877180e-29
-1.600000e+00 2.260000e+01 4.758247e-30
-1.600000e+00 2.280000e+01 7.700085e-31
-1.600000e+00 2.300000e+01 1.219468e-31
-1.600000e+00 2.320000e+01 1.890287e-32
-1.600000e+00 2.340000e+01 2.868291e-33
-1.600000e+00 2.360000e+01 4.260989e-34
-1.600000e+00 2.380000e+01 6.197868e-35
-1.600000e+00 2.400000e+01 8.828162e-36
-1.600000e+00 2.420000e+01 1.231523e-36
-1.600000e+00 2.440000e+01 1.682627e-37
-1.600000e+00 2.460000e+01 2.251137e-38
-1.600000e+00 2.480000e+01 2.941456e-39
-1.600000e+00 2.500000e+01 3.675569e-40
-1.600000e+00 2.520000e+01 3.661164e-41
-1.600000e+00 2.540000e+01 0.000000e+00

-1.400000e+00 -2.560000e+01 0.000000e+00
-1.400000e+00 -2.540000e+01 6.107489e-42
-1.400000e+00 -2.520000e+01 6.228339e-41
-1.400000e+00 -2.500000e+01 5.080609e-40
-1.400000e+00 -2.480000e+01 3.967029e-39
-1.400000e+00 -2.460000e+01 3.026058e-38
-1.400000e+00 -2.440000e+01 2.260558e-37
-1.400000e+00 -2.420000e+01 1.654152e-36
-1.400000e+00 -2.400000e+01 1.185566e-35
-1.400000e+00 -2.380000e+01 8.321851e-35
-1.400000e+00 -2.360000e+01 5.720141e-34
-1.400000e+00 -2.340000e+01 3.849766e-33
-1.400000e+00 -2.320000e+01 2.536585e-32
-1.400000e+00 -2.300000e+01 1.636056e-31
-1.400000e+00 -2.280000e+01 1.032820e-30
-1.400000e+00 -2.260000e+01 6.380758e-30
-1.400000e+00 -2.240000e+01 3.857298e-29
-1.400000e+00 -2.220000e+01 2.281382e-28
-1.400000e+00 -2.200000e+01 1.319944e-27
-1.400000e+00 -2.180000e+01 7.469539e-27
-1.400000e+00 -2.160000e+01 4.133791e-26
-1.400000e+00 -2.140000e+01 2.236938e-25
-1.400000e+00 -2.120000e+01 1.183430e-24
-1.400000e+00 -2.100000e+01 6.119910e-24
-1.400000e+00 -2.080000e+01 3.093070e-23
-1.400000e+00 -2.060000e+01 1.527577e-22
-1.400000e+00 -2.040000e+01 7.370711e-22
-1.400000e+00 -2.020000e+01 3.474001e-21
-1.400000e+00 -2.000000e+01 1.599132e-20
-1.400000e+00 -1.980000e+01 7.187674e-20
-1.400000e+00 -1.960000e+01 3.153959e-19
-1.400000e+00 -1.940000e+01 1.350821e-18
-1.400000e+00 -1.920000e+01 5.645734e-18
-1.400000e+00 -1.900000e+01 2.302119e-17
-1.400000e+00 -1.880000e+01 9.156289e-17
-1.400000e+00 -1.860000e+01 3.551335e-16
-1.400000e+00 -1.840000e+01 1.342875e-15
-1.400000e+00 -1.820000e+01 4.949235e-15
-1.400000e+00 -1.800000e+01 1.777384e-14
-1.400000e+00 -1.780000e+01 6.217870e-14
-1.400000e+00 -1.760000e+01 2.118312e-13
-1.400000e+00 -1.740000e+01 7.025722e-13
-1.400000e+00 -1.720000e+01 2.267788e-12
-1.400000e+00 -1.700000e+01 7.121562e-12
-1.400000e+00 -1.680000e+01 2.174965e-11
-1.400000e+00 -1.660000e+01 6.457556e-11
-1.400000e+00 -1.640000e+01 1.863152e-10
-1.400000e+00 -1.620000e+01 5.221658e-10
-1.400000e+00 -1.600000e+01 1.420867e-09
-1.400000e+00 -1.580000e+01 3.752124e-09
-1.400000e+00 -1.560000e+01 9.610832e-09
-1.400000e+00 -1.540000e+01 2.386566e-08
-1.400000e+00 -1.520000e+01 5.742078e-08
-1.400000e+00 -1.500000e+01 1.337792e-07
-1.400000e+00 -1.480000e+01 3.016186e-07
-1.400000e+00 -1.460000e+01 6.576423e-07
-1.400000e+00 -1.440000e+01 1.385744e-06
-1.400000e+00 -1.420000e+01 2.819859e-06
-1.400000e+00 -1.400000e+01 5.537420e-06
-1.400000e+00 -1.380000e+01 1.048601e-05
-1.400000e+00 -1.360000e+01 1.913534e-05
-1.400000e+00 -1.340000e+01 3.362905e-05
-1.400000e+00 -1.320000e+01 5.688842e-05
-1.400000e+00 -1.300000e+01 9.260097e-05
-1.400000e+00 -1.280000e+01 1.450247e-04
-1.400000e+00 -1.260000e+01 2.185672e-04
-1.400000e+00 -1.240000e+01 3.171631e-04
-1.400000e+00 -1.220000e+01 4.435558e-04
-1.400000e+00 -1.200000e+01 5.986624e-04
-1.400000e+00 -1.180000e+01 7.812084e-04
-1.400000e+00 -1.160000e+01 9.877622e-04
-1.400000e+00 -1.140000e+01 1.213177e-03
-1.400000e+00 -1.120000e+01 1.451322e-03
-1.400000e+00 -1.100000e+01 1.695905e-03
-1.400000e+00 -1.080000e+01 1.941209e-03
-1.400000e+00 -1.060000e+01 2.182578e-03
-1.400000e+00 -1.040000e+01 2.416652e-03
-1.400000e+00 -1.020000e+01 2.641347e-03
-1.400000e+00 -1.000000e+01 2.855674e-03
-1.400000e+00 -9.800000e+00 3.059483e-03
-1.400000e+00 -9.600000e+00 3.253187e-03
-1.400000e+00 -9.400000e+00 3.437529e-03
-1.400000e+00 -9.200000e+00 3.613388e-03
-1.400000e+00 -9.000000e+00 3.781659e-03
-1.400000e+00 -8.800000e+00 3.943168e-03
-1.400000e+00 -8.600000e+00 4.098633e-03
-1.400000e+00 -8.400000e+00 4.248654e-03
-1.400000e+00 -8.200000e+00 4.393709e-03
-1.400000e+00 -8.000000e+00 4.534177e-03
-1.400000e+00 -7.800000e+00 4.670345e-03
-1.400000e+00 -7.600000e+00 4.802433e-03
-1.400000e+00 -7.400000e+00 4.930604e-03
-1.400000e+00 -7.200000e+00 5.054978e-03
-1.400000e+00 -7.000000e+00 5.175645e-03
-1.400000e+00 -6.800000e+00 5.292673e-03
-1.400000e+00 -6.600000e+00 5.406111e-03
-1.400000e+00 -6.400000e+00 5.515998e-03
-1.400000e+00 -6.200000e+00 5.622364e-03
-1.400000e+00 -6.000000e+00 5.725231e-03
-1.400000e+00 -5.800000e+00 5.824618e-03
-1.400000e+00 -5.600000e+00 5.920542e-03
-1.400000e+00 -5.400000e+00 6.013016e-03
-1.400000e+00 -5.200000e+00 6.102051e-03
-1.400000e+00 -5.000000e+00 6.187657e-03
-1.400000e+00 -4.800000e+00 6.269843e-03
-1.400000e+00 -4.600000e+00 6.348619e-03
-1.400000e+00 -4.400000e+00 6.423991e-03
-1.400000e+00 -4.200000e+00 6.495967e-03
-1.400000e+00 -4.000000e+00 6.564553e-03
-1.400000e+00 -3.800000e+00 6.629757e-03
-1.400000e+00 -3.600000e+00 6.691583e-03
-1.400000e+00 -3.400000e+00 6.750037e-03
-1.400000e+00 -3.200000e+00 6.805124e-03
-1.400000e+00 -3.000000e+00 6.856850e-03
-1.400000e+00 -2.800000e+00 6.905218e-03
-1.400000e+00 -2.600000e+00 6.950233e-03
-1.400000e+00 -2.400000e+00 6.991899e-03
-1.400000e+00 -2.200000e+00 7.030218e-03
-1.400000e+00 -2.000000e+00 7.065195e-03
-1.400000e+00 -1.800000e+00 7.096832e-03
-1.400000e+00 -1.600000e+00 7.125132e-03
-1.400000e+00 -1.400000e+00 7.150098e-03
-1.400000e+00 -1.200000e+00 7.171730e-03
-1.400000e+00 -1.000000e+00 7.190031e-03
-1.400000e+00 -8.000000e-01 7.205003e-03
-1.400000e+00 -6.000000e-01 7.216647e-03
-1.400000e+00 -4.000000e-01 7.224963e-03
-1.400000e+00 -2.000000e-01 7.229952e-03
-1.400000e+00 0.000000e+00 7.231615e-03
-1.400000e+00 2.000000e-01 7.229952e-03
-1.400000e+00 4.000000e-01 7.224963e-03
-1.400000e+00 6.000000e-01 7.216647e-03
-1.400000e+00 8.000000e-01 7.205003e-03
-1.400000e+00 1.000000e+00 7.190031e-03
-1.400000e+00 1.200000e+00 7.171730e-03
-1.400000e+00 1.400000e+00 7.150098e-03
-1.400000e+00 1.600000e+00 7.125132e-03
-1.400000e+00 1.800000e+00 7.096832e-03
-1.400000e+00 2.000000e+00 7.065195e-03
-1.400000e+00 2.200000e+00 7.030218e-03
-1.400000e+00 2.400000e+00 6.991899e-03
-1.400000e+00 2.600000e+00 6.950233e-03
-1.400000e+00 2.800000e+00 6.905218e-03
-1.400000e+00 3.000000e+00 6.856850e-03
-1.400000e+00 3.200000e+00 6.805124e-03
-1.400000e+00 3.400000e+00 6.750037e-03
-1.400000e+00 3.600000e+00 6.691583e-03
-1.400000e+00 3.800000e+00 6.629757e-03
-1.400000e+00 4.000000e+00 6.564553e-03
-1.400000e+00 4.200000e+00 6.495967e-03
-1.400000e+00 4.400000e+00 6.423991e-03
-1.400000e+00 4.600000e+00 6.348619e-03
-1.400000e+00 4.800000e+00 6.269843e-03
-1.400000e+00 5.000000e+00 6.187657e-03
-1.400000e+00 5.200000e+00 6.102051e-03
-1.400000e+00 5.400000e+00 6.013016e-03
-1.400000e+00 5.600000e+00 5.920542e-03
-1.400000e+00 5.800000e+00 5.824618e-03
-1.400000e+00 6.000000e+00 5.725231e-03
-1.400000e+00 6.200000e+00 5.622364e-03
-1.400000e+00 6.400000e+00 5.515998e-03
-1.400000e+00 6.600000e+00 5.406111e-03
-1.400000e+00 6.800000e+00 5.292673e-03
-1.400000e+00 7.000000e+00 5.175645e-03
-1.400000e+00 7.200000e+00 5.054978e-03
-1.400000e+00 7.400000e+00 4.930604e-03
-1.400000e+00 7.600000e+00 4.802433e-03
-1.400000e+00 7.800000e+00 4.670345e-03
-1.400000e+00 8.000000e+00 4.534177e-03
-1.400000e+00 8.200000e+00 4.393709e-03
-1.400000e+00 8.400000e+00 4.248654e-03
-1.400000e+00 8.600000e+00 4.098633e-03
-1.400000e+00 8.800000e+00 3.943168e-03
-1.400000e+00 9.000000e+00 3.781659e-03
-1.400000e+00 9.200000e+00 3.613388e-03
-1.400000e+00 9.400000e+00 3.437529e-03
-1.400000e+00 9.600000e+00 3.253187e-03
-1.400000e+00 9.800000e+00 3.059483e-03
-1.400000e+00 1.000000e+01 2.855674e-03
-1.400000e+00 1.020000e+01 2.641347e-03
-1.400000e+00 1.040000e+01 2.416652e-03
-1.400000e+00 1.060000e+01 2.182578e-03
-1.400000e+00 1.080000e+01 1.941209e-03
-1.400000e+00 1.100000e+01 1.695905e-03
-1.400000e+00 1.120000e+01 1.451322e-03
-1.400000e+00 1.140000e+01 1.213177e-03
-1.400000e+00 1.160000e+01 9.877622e-04
-1.400000e+00 1.180000e+01 7.812084e-04
-1.400000e+00 1.200000e+01 5.986624e-04
-1.400000e+00 1.220000e+01 4.435558e-04
-1.400000e+00 1.240000e+01 3.171631e-04
-1.400000e+00 1.260000e+01 2.185672e-04
-1.400000e+00 1.280000e+01 1.450247e-04
-1.400000e+00 1.300000e+01 9.260097e-05
-1.400000e+00 1.320000e+01 5.688842e-05
-1.400000e+00 1.340000e+01 3.362905e-05
-1.400000e+00 1.360000e+01 1.913534e-05
-1.400000e+00 1.380000e+01 1.048601e-05
-1.400000e+00 1.400000e+01 5.537420e-06
-1.400000e+00 1.420000e+01 2.819859e-06
-1.400000e+00 1.440000e+01 1.385744e-06
-1.400000e+00 1.460000e+01 6.576423e-07
-1.400000e+00 1.480000e+01 3.016186e-07
-1.400000e+00 1.500000e+01 1.337792e-07
-1.400000e+00 1.520000e+01 5.742078e-08
-1.400000e+00 1.540000e+01 2.386566e-08
-1.400000e+00 1.560000e+01 9.610832e-09
-1.400000e+00 1.580000e+01 3.752124e-09
-1.400000e+00 1.600000e+01 1.420867e-09
-1.400000e+00 1.620000e+01 5.221658e-10
-1.400000e+00 1.640000e+01 1.863152e-10
-1.400000e+00 1.660000e+01 6.457556e-11
-1.400000e+00 1.680000e+01 2.174965e-11
-1.400000e+00 1.700000e+01 7.121562e-12
-1.400000e+00 1.720000e+01 2.267788e-12
-1.400000e+00 1.740000e+01 7.025722e-13
-1.400000e+00 1.760000e+01 2.118312e-13
-1.400000e+00 1.780000e+01 6.217870e-14
-1.400000e+00 1.800000e+01 1.777384e-14
-1.400000e+00 1.820000e+01 4.949235e-15
-1.400000e+00 1.840000e+01 1.342875e-15
-1.400000e+00 1.860000e+01 3.551335e-16
-1.400000e+00 1.880000e+01 9.156289e-17
-1.400000e+00 1.900000e+01 2.302119e-17
-1.400000e+00 1.920000e+01 5.645734e-18
-1.400000e+00 1.940000e+01 1.350821e-18
-1.400000e+00 1.960000e+01 3.153959e-19
-1.400000e+00 1.980000e+01 7.187674e-20
-1.400000e+00 2.000000e+01 1.599132e-20
-1.400000e+00 2.020000e+01 3.474001e-21
-1.400000e+00 2.040000e+01 7.370711e-22
-1.400000e+00 2.060000e+01 1.527577e-22
-1.400000e+00 2.080000e+01 3.093070e-23
-1.400000e+00 2.100000e+01 6.119910e-24
-1.400000e+00 2.120000e+01 1.183430e-24
-1.400000e+00 2.140000e+01 2.236938e-25
-1.400000e+00 2.160000e+01 4.133791e-26
-1.400000e+00 2.180000e+01 7.469539e-27
-1.400000e+00 2.200000e+01 1.319944e-27
-1.400000e+00 2.220000e+01 2.281382e-28
-1.400000e+00 2.240000e+01 3.857298e-29
-1.400000e+00 2.260000e+01 6.380758e-30
-1.400000e+00 2.280000e+01 1.032820e-30
-1.400000e+00 2.300000e+01 1.636056e-31
-1.400000e+00 2.320000e+01 2.536585e-32
-1.400000e+00 2.340000e+01 3.849766e-33
-1.400000e+00 2.360000e+01 5.720141e-34
-1.400000e+00 2.380000e+01 8.321850e-35
-1.400000e+00 2.400000e+01 1.185565e-35
-1.400000e+00 2.420000e+01 1.654137e-36
-1.400000e+00 2.440000e+01 2.260411e-37
-1.400000e+00 2.460000e+01 3.024608e-38
-1.400000e+00 2.480000e+01 3.952696e-39
-1.400000e+00 2.500000e+01 4.939858e-40
-1.400000e+00 2.520000e+01 4.921027e-41
-1.400000e+00 2.540000e+01 0.000000e+00

-1.200000e+00 -2.560000e+01 0.000000e+00
-1.200000e+00 -2.540000e+01 7.893093e-42
-1.200000e+00 -2.520000e+01 8.048551e-41
-1.200000e+00 -2.500000e+01 6.564659e-40
-1.200000e+00 -2.480000e+01 5.125174e-39
-1.200000e+00 -2.460000e+01 3.908989e-38
-1.200000e+00 -2.440000e+01 2.919739e-37
-1.200000e+00 -2.420000e+01 2.136202e-36
-1.200000e+00 -2.400000e+01 1.530836e-35
-1.200000e+00 -2.380000e+01 1.074373e-34
-1.200000e+00 -2.360000e+01 7.383652e-34
-1.200000e+00 -2.340000e+01 4.968492e-33
-1.200000e+00 -2.320000e+01 3.273120e-32
-1.200000e+00 -2.300000e+01 2.110711e-31
-1.200000e+00 -2.280000e+01 1.332200e-30
-1.200000e+00 -2.260000e+01 8.228616e-30
-1.200000e+00 -2.240000e+01 4.973278e-29
-1.200000e+00 -2.220000e+01 2.940745e-28
-1.200000e+00 -2.200000e+01 1.701021e-27
-1.200000e+00 -2.180000e+01 9.623581e-27
-1.200000e+00 -2.160000e+01 5.324442e-26
-1.200000e+00 -2.140000e+01 2.880420e-25
-1.200000e+00 -2.120000e+01 1.523399e-24
-1.200000e+00 -2.100000e+01 7.875492e-24
-1.200000e+00 -2.080000e+01 3.979019e-23
-1.200000e+00 -2.060000e+01 1.964420e-22
-1.200000e+00 -2.040000e+01 9.474929e-22
-1.200000e+00 -2.020000e+01 4.463978e-21
-1.200000e+00 -2.000000e+01 2.053955e-20
-1.200000e+00 -1.980000e+01 9.227796e-20
-1.200000e+00 -1.960000e+01 4.047212e-19
-1.200000e+00 -1.940000e+01 1.732504e-18
-1.200000e+00 -1.920000e+01 7.237000e-18
-1.200000e+00 -1.900000e+01 2.949250e-17
-1.200000e+00 -1.880000e+01 1.172280e-16
-1.200000e+00 -1.860000e+01 4.543732e-16
-1.200000e+00 -1.840000e+01 1.716900e-15
-1.200000e+00 -1.820000e+01 6.322858e-15
-1.200000e+00 -1.800000e+01 2.268807e-14
-1.200000e+00 -1.780000e+01 7.929976e-14
-1.200000e+00 -1.760000e+01 2.699009e-13
-1.200000e+00 -1.740000e+01 8.942457e-13
-1.200000e+00 -1.720000e+01 2.883261e-12
-1.200000e+00 -1.700000e+01 9.043419e-12
-1.200000e+00 -1.680000e+01 2.758302e-11
-1.200000e+00 -1.660000e+01 8.177890e-11
-1.200000e+00 -1.640000e+01 2.355869e-10
-1.200000e+00 -1.620000e+01 6.591452e-10
-1.200000e+00 -1.600000e+01 1.790314e-09
-1.200000e+00 -1.580000e+01 4.718259e-09
-1.200000e+00 -1.560000e+01 1.205900e-08
-1.200000e+00 -1.540000e+01 2.987279e-08
-1.200000e+00 -1.520000e+01 7.168350e-08
-1.200000e+00 -1.500000e+01 1.665210e-07
-1.200000e+00 -1.480000e+01 3.742285e-07
-1.200000e+00 -1.460000e+01 8.130528e-07
-1.200000e+00 -1.440000e+01 1.706461e-06
-1.200000e+00 -1.420000e+01 3.457327e-06
-1.200000e+00 -1.400000e+01 6.756397e-06
-1.200000e+00 -1.380000e+01 1.272587e-05
-1.200000e+00 -1.360000e+01 2.308548e-05
-1.200000e+00 -1.340000e+01 4.030729e-05
-1.200000e+00 -1.320000e+01 6.770008e-05
-1.200000e+00 -1.300000e+01 1.093467e-04
-1.200000e+00 -1.280000e+01 1.698220e-04
-1.200000e+00 -1.260000e+01 2.536637e-04
-1.200000e+00 -1.240000e+01 3.646476e-04
-1.200000e+00 -1.220000e+01 5.050145e-04
-1.200000e+00 -1.200000e+01 6.748599e-04
-1.200000e+00 -1.180000e+01 8.718838e-04
-1.200000e+00 -1.160000e+01 1.091604e-03
-1.200000e+00 -1.140000e+01 1.327987e-03
-1.200000e+00 -1.120000e+01 1.574324e-03
-1.200000e+00 -1.100000e+01 1.824119e-03
-1.200000e+00 -1.080000e+01 2.071797e-03
-1.200000e+00 -1.060000e+01 2.313108e-03
-1.200000e+00 -1.040000e+01 2.545244e-03
-1.200000e+00 -1.020000e+01 2.766712e-03
-1.200000e+00 -1.000000e+01 2.977071e-03
-1.200000e+00 -9.800000e+00 3.176626e-03
-1.200000e+00 -9.600000e+00 3.366130e-03
-1.200000e+00 -9.400000e+00 3.546557e-03
-1.200000e+00 -9.200000e+00 3.718922e-03
-1.200000e+00 -9.000000e+00 3.884178e-03
-1.200000e+00 -8.800000e+00 4.043158e-03
-1.200000e+00 -8.600000e+00 4.196551e-03
-1.200000e+00 -8.400000e+00 4.344906e-03
-1.200000e+00 -8.200000e+00 4.488648e-03
-1.200000e+00 -8.000000e+00 4.628092e-03
-1.200000e+00 -7.800000e+00 4.763474e-03
-1.200000e+00 -7.600000e+00 4.894962e-03
-1.200000e+00 -7.400000e+00 5.022677e-03
-1.200000e+00 -7.200000e+00 5.146707e-03
-1.200000e+00 -7.000000e+00 5.267112e-03
-1.200000e+00 -6.800000e+00 5.383938e-03
-1.200000e+00 -6.600000e+00 5.497219e-03
-1.200000e+00 -6.400000e+00 5.606981e-03
-1.200000e+00 -6.200000e+00 5.713243e-03
-1.200000e+00 -6.000000e+00 5.816022e-03
-1.200000e+00 -5.800000e+00 5.915332e-03
-1.200000e+00 -5.600000e+00 6.011186e-03
-1.200000e+00 -5.400000e+00 6.103594e-03
-1.200000e+00 -5.200000e+00 6.192566e-03
-1.200000e+00 -5.000000e+00 6.278113e-03
-1.200000e+00 -4.800000e+00 6.360242e-03
-1.200000e+00 -4.600000e+00 6.438961e-03
-1.200000e+00 -4.400000e+00 6.514279e-03
-1.200000e+00 -4.200000e+00 6.586202e-03
-1.200000e+00 -4.000000e+00 6.654738e-03
-1.200000e+00 -3.800000e+00 6.719892e-03
-1.200000e+00 -3.600000e+00 6.781670e-03
-1.200000e+00 -3.400000e+00 6.840079e-03
-1.200000e+00 -3.200000e+00 6.895123e-03
-1.200000e+00 -3.000000e+00 6.946807e-03
-1.200000e+00 -2.800000e+00 6.995137e-03
-1.200000e+00 -2.600000e+00 7.040116e-03
-1.200000e+00 -2.400000e+00 7.081747e-03
-1.200000e+00 -2.200000e+00 7.120036e-03
-1.200000e+00 -2.000000e+00 7.154984e-03
-1.200000e+00 -1.800000e+00 7.186595e-03
-1.200000e+00 -1.600000e+00 7.214872e-03
-1.200000e+00 -1.400000e+00 7.239816e-03
-1.200000e+00 -1.200000e+00 7.261431e-03
-1.200000e+00 -1.000000e+00 7.279717e-03
-1.200000e+00 -8.000000e-01 7.294677e-03
-1.200000e+00 -6.000000e-01 7.306311e-03
-1.200000e+00 -4.000000e-01 7.314620e-03
-1.200000e+00 -2.000000e-01 7.319605e-03
-1.200000e+00 0.000000e+00 7.321267e-03
-1.200000e+00 2.000000e-01 7.319605e-03
-1.200000e+00 4.000000e-01 7.314620e-03
-1.200000e+00 6.000000e-01 7.306311e-03
-1.200000e+00 8.000000e-01 7.294677e-03
-1.200000e+00 1.000000e+00 7.279717e-03
-1.200000e+00 1.200000e+00 7.261431e-03
-1.200000e+00 1.400000e+00 7.239816e-03
-1.200000e+00 1.600000e+00 7.214872e-03
-1.200000e+00 1.800000e+00 7.186595e-03
-1.200000e+00 2.000000e+00 7.154984e-03
-1.200000e+00 2.200000e+00 7.120036e-03
-1.200000e+00 2.400000e+00 7.081747e-03
-1.200000e+00 2.600000e+00 7.040116e-03
-1.200000e+00 2.800000e+00 6.995137e-03
-1.200000e+00 3.000000e+00 6.946807e-03
-1.200000e+00 3.200000e+00 6.895123e-03
-1.200000e+00 3.400000e+00 6.840079e-03
-1.200000e+00 3.600000e+00 6.781670e-03
-1.200000e+00 3.800000e+00 6.719892e-03
-1.200000e+00 4.000000e+00 6.654738e-03
-1.200000e+00 4.200000e+00 6.586202e-03
-1.200000e+00 4.400000e+00 6.514279e-03
-1.200000e+00 4.600000e+00 6.438961e-03
-1.200000e+00 4.800000e+00 6.360242e-03
-1.200000e+00 5.000000e+00 6.278113e-03
-1.200000e+00 5.200000e+00 6.192566e-03
-1.200000e+00 5.400000e+00 6.103594e-03
-1.200000e+00 5.600000e+00 6.011186e-03
-1.200000e+00 5.800000e+00 5.915332e-03
-1.200000e+00 6.000000e+00 5.816022e-03
-1.200000e+00 6.200000e+00 5.713243e-03
-1.200000e+00 6.400000e+00 5.606981e-03
-1.200000e+00 6.600000e+00 5.497219e-03
-1.200000e+00 6.800000e+00 5.383938e-03
-1.200000e+00 7.000000e+00 5.267112e-03
-1.200000e+00 7.200000e+00 5.146707e-03
-1.200000e+00 7.400000e+00 5.022677e-03
-1.200000e+00 7.600000e+00 4.894962e-03
-1.200000e+00 7.800000e+00 4.763474e-03
-1.200000e+00 8.000000e+00 4.628092e-03
-1.200000e+00 8.200000e+00 4.488648e-03
-1.200000e+00 8.400000e+00 4.344906e-03
-1.200000e+00 8.600000e+00 4.196551e-03
-1.200000e+00 8.800000e+00 4.043158e-03
-1.200000e+00 9.000000e+00 3.884178e-03
-1.200000e+00 9.200000e+00 3.718922e-03
-1.200000e+00 9.400000e+00 3.546557e-03
-1.200000e+00 9.600000e+00 3.366130e-03
-1.200000e+00 9.800000e+00 3.176626e-03
-1.200000e+00 1.000000e+01 2.977071e-03
-1.200000e+00 1.020000e+01 2.766712e-03
-1.200000e+00 1.040000e+01 2.545244e-03
-1.200000e+00 1.060000e+01 2.313108e-03
-1.200000e+00 1.080000e+01 2.071797e-03
-1.200000e+00 1.100000e+01 1.824119e-03
-1.200000e+00 1.120000e+01 1.574324e-03
-1.200000e+00 1.140000e+01 1.327987e-03
-1.200000e+00 1.160000e+01 1.091604e-03
-1.200000e+00 1.180000e+01 8.718838e-04
-1.200000e+00 1.200000e+01 6.748599e-04
-1.200000e+00 1.220000e+01 5.050145e-04
-1.200000e+00 1.240000e+01 3.646476e-04
-1.200000e+00 1.260000e+01 2.536637e-04
-1.200000e+00 1.280000e+01 1.698220e-04
-1.200000e+00 1.300000e+01 1.093467e-04
-1.200000e+00 1.320000e+01 6.770008e-05
-1.200000e+00 1.340000e+01 4.030729e-05
-1.200000e+00 1.360000e+01 2.308548e-05
-1.200000e+00 1.380000e+01 1.272587e-05
-1.200000e+00 1.400000e+01 6.756397e-06
-1.200000e+00 1.420000e+01 3.457327e-06
-1.200000e+00 1.440000e+01 1.706461e-06
-1.200000e+00 1.460000e+01 8.130528e-07
-1.200000e+00 1.480000e+01 3.742285e-07
-1.200000e+00 1.500000e+01 1.665210e-07
-1.200000e+00 1.520000e+01 7.168350e-08
-1.200000e+00 1.540000e+01 2.987279e-08
-1.200000e+00 1.560000e+01 1.205900e-08
-1.200000e+00 1.580000e+01 4.718259e-09
-1.200000e+00 1.600000e+01 1.790314e-09
-1.200000e+00 1.620000e+01 6.591452e-10
-1.200000e+00 1.640000e+01 2.355869e-10
-1.200000e+00 1.660000e+01 8.177890e-11
-1.200000e+00 1.680000e+01 2.758302e-11
-1.200000e+00 1.700000e+01 9.043419e-12
-1.200000e+00 1.720000e+01 2.883261e-12
-1.200000e+00 1.740000e+01 8.942457e-13
-1.200000e+00 1.760000e+01 2.699009e-13
-1.200000e+00 1.780000e+01 7.929976e-14
-1.200000e+00 1.800000e+01 2.268807e-14
-1.200000e+00 1.820000e+01 6.322858e-15
-1.200000e+00 1.840000e+01 1.716900e-15
-1.200000e+00 1.860000e+01 4.543732e-16
-1.200000e+00 1.880000e+01 1.172280e-16
-1.200000e+00 1.900000e+01 2.949250e-17
-1.200000e+00 1.920000e+01 7.237000e-18
-1.200000e+00 1.940000e+01 1.732504e-18
-1.200000e+00 1.960000e+01 4.047212e-19
-1.200000e+00 1.980000e+01 9.227796e-20
-1.200000e+00 2.000000e+01 2.053955e-20
-1.200000e+00 2.020000e+01 4.463978e-21
-1.200000e+00 2.040000e+01 9.474929e-22
-1.200000e+00 2.060000e+01 1.964420e-22
-1.200000e+00 2.080000e+01 3.979019e-23
-1.200000e+00 2.100000e+01 7.875492e-24
-1.200000e+00 2.120000e+01 1.523399e-24
-1.200000e+00 2.140000e+01 2.880420e-25
-1.200000e+00 2.160000e+01 5.324442e-26
-1.200000e+00 2.180000e+01 9.623581e-27
-1.200000e+00 2.200000e+01 1.701021e-27
-1.200000e+00 2.220000e+01 2.940745e-28
-1.200000e+00 2.240000e+01 4.973278e-29
-1.200000e+00 2.260000e+01 8.228616e-30
-1.200000e+00 2.280000e+01 1.332200e-30
-1.200000e+00 2.300000e+01 2.110711e-31
-1.200000e+00 2.320000e+01 3.273120e-32
-1.200000e+00 2.340000e+01 4.968492e-33
-1.200000e+00 2.360000e+01 7.383652e-34
-1.200000e+00 2.380000e+01 1.074373e-34
-1.200000e+00 2.400000e+01 1.530834e-35
-1.200000e+00 2.420000e+01 2.136183e-36
-1.200000e+00 2.440000e+01 2.919550e-37
-1.200000e+00 2.460000e+01 3.907115e-38
-1.200000e+00 2.480000e+01 5.106650e-39
-1.200000e+00 2.500000e+01 6.382757e-40
-1.200000e+00 2.520000e+01 6.359020e-41
-1.200000e+00 2.540000e+01 0.000000e+00

-1.000000e+00 -2.560000e+01 0.000000e+00
-1.000000e+00 -2.540000e+01 9.806461e-42
-1.000000e+00 -2.520000e+01 9.998841e-41
-1.000000e+00 -2.500000e+01 8.154598e-40
-1.000000e+00 -2.480000e+01 6.365812e-39
-1.000000e+00 -2.460000e+01 4.854695e-38
-1.000000e+00 -2.440000e+01 3.625700e-37
-1.000000e+00 -2.420000e+01 2.652393e-36
-1.000000e+00 -2.400000e+01 1.900507e-35
-1.000000e+00 -2.380000e+01 1.333641e-34
-1.000000e+00 -2.360000e+01 9.164207e-34
-1.000000e+00 -2.340000e+01 6.165741e-33
-1.000000e+00 -2.320000e+01 4.061220e-32
-1.000000e+00 -2.300000e+01 2.618508e-31
-1.000000e+00 -2.280000e+01 1.652425e-30
-1.000000e+00 -2.260000e+01 1.020475e-29
-1.000000e+00 -2.240000e+01 6.166483e-29
-1.000000e+00 -2.220000e+01 3.645585e-28
-1.000000e+00 -2.200000e+01 2.108288e-27
-1.000000e+00 -2.180000e+01 1.192511e-26
-1.000000e+00 -2.160000e+01 6.596298e-26
-1.000000e+00 -2.140000e+01 3.567604e-25
-1.000000e+00 -2.120000e+01 1.886354e-24
-1.000000e+00 -2.100000e+01 9.749217e-24
-1.000000e+00 -2.080000e+01 4.924289e-23
-1.000000e+00 -2.060000e+01 2.430356e-22
-1.000000e+00 -2.040000e+01 1.171849e-21
-1.000000e+00 -2.020000e+01 5.519112e-21
-1.000000e+00 -2.000000e+01 2.538518e-20
-1.000000e+00 -1.980000e+01 1.140039e-19
-1.000000e+00 -1.960000e+01 4.998032e-19
-1.000000e+00 -1.940000e+01 2.138587e-18
-1.000000e+00 -1.920000e+01 8.929116e-18
-1.000000e+00 -1.900000e+01 3.637012e-17
-1.000000e+00 -1.880000e+01 1.444884e-16
-1.000000e+00 -1.860000e+01 5.597140e-16
-1.000000e+00 -1.840000e+01 2.113648e-15
-1.000000e+00 -1.820000e+01 7.778858e-15
-1.000000e+00 -1.800000e+01 2.789290e-14
-1.000000e+00 -1.780000e+01 9.741777e-14
-1.000000e+00 -1.760000e+01 3.312954e-13
-1.000000e+00 -1.740000e+01 1.096692e-12
-1.000000e+00 -1.720000e+01 3.532623e-12
-1.000000e+00 -1.700000e+01 1.106872e-11
-1.000000e+00 -1.680000e+01 3.372254e-11
-1.000000e+00 -1.660000e+01 9.985999e-11
-1.000000e+00 -1.640000e+01 2.872940e-10
-1.000000e+00 -1.620000e+01 8.026565e-10
-1.000000e+00 -1.600000e+01 2.176674e-09
-1.000000e+00 -1.580000e+01 5.726596e-09
-1.000000e+00 -1.560000e+01 1.460845e-08
-1.000000e+00 -1.540000e+01 3.611318e-08
-1.000000e+00 -1.520000e+01 8.645987e-08
-1.000000e+00 -1.500000e+01 2.003397e-07
-1.000000e+00 -1.480000e+01 4.489744e-07
-1.000000e+00 -1.460000e+01 9.724341e-07
-1.000000e+00 -1.440000e+01 2.033989e-06
-1.000000e+00 -1.420000e+01 4.105253e-06
-1.000000e+00 -1.400000e+01 7.988792e-06
-1.000000e+00 -1.380000e+01 1.497687e-05
-1.000000e+00 -1.360000e+01 2.702870e-05
-1.000000e+00 -1.340000e+01 4.692384e-05
-1.000000e+00 -1.320000e+01 7.832251e-05
-1.000000e+00 -1.300000e+01 1.256474e-04
-1.000000e+00 -1.280000e+01 1.937160e-04
-1.000000e+00 -1.260000e+01 2.871107e-04
-1.000000e+00 -1.240000e+01 4.093688e-04
-1.000000e+00 -1.220000e+01 5.621795e-04
-1.000000e+00 -1.200000e+01 7.448227e-04
-1.000000e+00 -1.180000e+01 9.540486e-04
-1.000000e+00 -1.160000e+01 1.184466e-03
-1.000000e+00 -1.140000e+01 1.429339e-03
-1.000000e+00 -1.120000e+01 1.681575e-03
-1.000000e+00 -1.100000e+01 1.934634e-03
-1.000000e+00 -1.080000e+01 2.183190e-03
-1.000000e+00 -1.060000e+01 2.423440e-03
-1.000000e+00 -1.040000e+01 2.653111e-03
-1.000000e+00 -1.020000e+01 2.871238e-03
-1.000000e+00 -1.000000e+01 3.077844e-03
-1.000000e+00 -9.800000e+00 3.273593e-03
-1.000000e+00 -9.600000e+00 3.459494e-03
-1.000000e+00 -9.400000e+00 3.636677e-03
-1.000000e+00 -9.200000e+00 3.806234e-03
-1.000000e+00 -9.000000e+00 3.969137e-03
-1.000000e+00 -8.800000e+00 4.126198e-03
-1.000000e+00 -8.600000e+00 4.278064e-03
-1.000000e+00 -8.400000e+00 4.425228e-03
-1.000000e+00 -8.200000e+00 4.568058e-03
-1.000000e+00 -8.000000e+00 4.706814e-03
-1.000000e+00 -7.800000e+00 4.841684e-03
-1.000000e+00 -7.600000e+00 4.972794e-03
-1.000000e+00 -7.400000e+00 5.100231e-03
-1.000000e+00 -7.200000e+00 5.224055e-03
-1.000000e+00 -7.000000e+00 5.344307e-03
-1.000000e+00 -6.800000e+00 5.461016e-03
-1.000000e+00 -6.600000e+00 5.574205e-03
-1.000000e+00 -6.400000e+00 5.683890e-03
-1.000000e+00 -6.200000e+00 5.790086e-03
-1.000000e+00 -6.000000e+00 5.892805e-03
-1.000000e+00 -5.800000e+00 5.992060e-03
-1.000000e+00 -5.600000e+00 6.087860e-03
-1.000000e+00 -5.400000e+00 6.180216e-03
-1.000000e+00 -5.200000e+00 6.269137e-03
-1.000000e+00 -5.000000e+00 6.354633e-03
-1.000000e+00 -4.800000e+00 6.436711e-03
-1.000000e+00 -4.600000e+00 6.515381e-03
-1.000000e+00 -4.400000e+00 6.590650e-03
-1.000000e+00 -4.200000e+00 6.662526e-03
-1.000000e+00 -4.000000e+00 6.731015e-03
-1.000000e+00 -3.800000e+00 6.796125e-03
-1.000000e+00 -3.600000e+00 6.857860e-03
-1.000000e+00 -3.400000e+00 6.916228e-03
-1.000000e+00 -3.200000e+00 6.971233e-03
-1.000000e+00 -3.000000e+00 7.022881e-03
-1.000000e+00 -2.800000e+00 7.071176e-03
-1.000000e+00 -2.600000e+00 7.116122e-03
-1.000000e+00 -2.400000e+00 7.157723e-03
-1.000000e+00 -2.200000e+00 7.195984e-03
-1.000000e+00 -2.000000e+00 7.230907e-03
-1.000000e+00 -1.800000e+00 7.262495e-03
-1.000000e+00 -1.600000e+00 7.290751e-03
-1.000000e+00 -1.400000e+00 7.315678e-03
-1.000000e+00 -1.200000e+00 7.337277e-03
-1.000000e+00 -1.000000e+00 7.355550e-03
-1.000000e+00 -8.000000e-01 7.370498e-03
-1.000000e+00 -6.000000e-01 7.382123e-03
-1.000000e+00 -4.000000e-01 7.390427e-03
-1.000000e+00 -2.000000e-01 7.395408e-03
-1.000000e+00 0.000000e+00 7.397069e-03
-1.000000e+00 2.000000e-01 7.395408e-03
-1.000000e+00 4.000000e-01 7.390427e-03
-1.000000e+00 6.000000e-01 7.382123e-03
-1.000000e+00 8.000000e-01 7.370498e-03
-1.000000e+00 1.000000e+00 7.355550e-03
-1.000000e+00 1.200000e+00 7.337277e-03
-1.000000e+00 1.400000e+00 7.315678e-03
-1.000000e+00 1.600000e+00 7.290751e-03
-1.000000e+00 1.800000e+00 7.262495e-03
-1.000000e+00 2.000000e+00 7.230907e-03
-1.000000e+00 2.200000e+00 7.195984e-03
-1.000000e+00 2.400000e+00 7.157723e-03
-1.000000e+00 2.600000e+00 7.116122e-03
-1.000000e+00 2.800000e+00 7.071176e-03
-1.000000e+00 3.000000e+00 7.022881e-03
-1.000000e+00 3.200000e+00 6.971233e-03
-1.000000e+00 3.400000e+00 6.916228e-03
-1.000000e+00 3.600000e+00 6.857860e-03
-1.000000e+00 3.800000e+00 6.796125e-03
-1.000000e+00 4.000000e+00 6.731015e-03
-1.000000e+00 4.200000e+00 6.662526e-03
-1.000000e+00 4.400000e+00 6.590650e-03
-1.000000e+00 4.600000e+00 6.515381e-03
-1.000000e+00 4.800000e+00 6.436711e-03
-1.000000e+00 5.000000e+00 6.354633e-03
-1.000000e+00 5.200000e+00 6.269137e-03
-1.000000e+00 5.400000e+00 6.180216e-03
-1.000000e+00 5.600000e+00 6.087860e-03
-1.000000e+00 5.800000e+00 5.992060e-03
-1.000000e+00 6.000000e+00 5.892805e-03
-1.000000e+00 6.200000e+00 5.790086e-03
-1.000000e+00 6.400000e+00 5.683890e-03
-1.000000e+00 6.600000e+00 5.574205e-03
-1.000000e+00 6.800000e+00 5.461016e-03
-1.000000e+00 7.000000e+00 5.344307e-03
-1.000000e+00 7.200000e+00 5.224055e-03
-1.000000e+00 7.400000e+00 5.100231e-03
-1.000000e+00 7.600000e+00 4.972794e-03
-1.000000e+00 7.800000e+00 4.841684e-03
-1.000000e+00 8.000000e+00 4.706814e-03
-1.000000e+00 8.200000e+00 4.568058e-03
-1.000000e+00 8.400000e+00 4.425228e-03
-1.000000e+00 8.600000e+00 4.278064e-03
-1.000000e+00 8.800000e+00 4.126198e-03
-1.000000e+00 9.000000e+00 3.969137e-03
-1.000000e+00 9.200000e+00 3.806234e-03
-1.000000e+00 9.400000e+00 3.636677e-03
-1.000000e+00 9.600000e+00 3.459494e-03
-1.000000e+00 9.800000e+00 3.273593e-03
-1.000000e+00 1.000000e+01 3.077844e-03
-1.000000e+00 1.020000e+01 2.871238e-03
-1.000000e+00 1.040000e+01 2.653111e-03
-1.000000e+00 1.060000e+01 2.423440e-03
-1.000000e+00 1.080000e+01 2.183190e-03
-1.000000e+00 1.100000e+01 1.934634e-03
-1.000000e+00 1.120000e+01 1.681575e-03
-1.000000e+00 1.140000e+01 1.429339e-03
-1.000000e+00 1.160000e+01 1.184466e-03
-1.000000e+00 1.180000e+01 9.540486e-04
-1.000000e+00 1.200000e+01 7.448227e-04
-1.000000e+00 1.220000e+01 5.621795e-04
-1.000000e+00 1.240000e+01 4.093688e-04
-1.000000e+00 1.260000e+01 2.871107e-04
-1.000000e+00 1.280000e+01 1.937160e-04
-1.000000e+00 1.300000e+01 1.256474e-04
-1.000000e+00 1.320000e+01 7.832251e-05
-1.000000e+00 1.340000e+01 4.692384e-05
-1.000000e+00 1.360000e+01 2.702870e-05
-1.000000e+00 1.380000e+01 1.497687e-05
-1.000000e+00 1.400000e+01 7.988792e-06
-1.000000e+00 1.420000e+01 4.105253e-06
-1.000000e+00 1.440000e+01 2.033989e-06
-1.000000e+00 1.460000e+01 9.724341e-07
-1.000000e+00 1.480000e+01 4.489744e-07
-1.000000e+00 1.500000e+01 2.003397e-07
-1.000000e+00 1.520000e+01 8.645987e-08
-1.000000e+00 1.540000e+01 3.611318e-08
-1.000000e+00 1.560000e+01 1.460845e-08
-1.000000e+00 1.580000e+01 5.726596e-09
-1.000000e+00 1.600000e+01 2.176674e-09
-1.000000e+00 1.620000e+01 8.026565e-10
-1.000000e+00 1.640000e+01 2.872940e-10
-1.000000e+00 1.660000e+01 9.985999e-11
-1.000000e+00 1.680000e+01 3.372254e-11
-1.000000e+00 1.700000e+01 1.106872e-11
-1.000000e+00 1.720000e+01 3.532623e-12
-1.000000e+00 1.740000e+01 1.096692e-12
-1.000000e+00 1.760000e+01 3.312954e-13
-1.000000e+00 1.780000e+01 9.741777e-14
-1.000000e+00 1.800000e+01 2.789290e-14
-1.000000e+00 1.820000e+01 7.778858e-15
-1.000000e+00 1.840000e+01 2.113648e-15
-1.000000e+00 1.860000e+01 5.597140e-16
-1.000000e+00 1.880000e+01 1.444884e-16
-1.000000e+00 1.900000e+01 3.637012e-17
-1.000000e+00 1.920000e+01 8.929116e-18
-1.000000e+00 1.940000e+01 2.138587e-18
-1.000000e+00 1.960000e+01 4.998032e-19
-1.000000e+00 1.980000e+01 1.140039e-19
-1.000000e+00 2.000000e+01 2.538518e-20
-1.000000e+00 2.020000e+01 5.519112e-21
-1.000000e+00 2.040000e+01 1.171849e-21
-1.000000e+00 2.060000e+01 2.430356e-22
-1.000000e+00 2.080000e+01 4.924289e-23
-1.000000e+00 2.100000e+01 9.749217e-24
-1.000000e+00 2.120000e+01 1.886354e-24
-1.000000e+00 2.140000e+01 3.567604e-25
-1.000000e+00 2.160000e+01 6.596298e-26
-1.000000e+00 2.180000e+01 1.192511e-26
-1.000000e+00 2.200000e+01 2.108288e-27
-1.000000e+00 2.220000e+01 3.645585e-28
-1.000000e+00 2.240000e+01 6.166483e-29
-1.000000e+00 2.260000e+01 1.020475e-29
-1.000000e+00 2.280000e+01 1.652425e-30
-1.000000e+00 2.300000e+01 2.618508e-31
-1.000000e+00 2.320000e+01 4.061220e-32
-1.000000e+00 2.340000e+01 6.165741e-33
-1.000000e+00 2.360000e+01 9.164206e-34
-1.000000e+00 2.380000e+01 1.333640e-34
-1.000000e+00 2.400000e+01 1.900505e-35
-1.000000e+00 2.420000e+01 2.652369e-36
-1.000000e+00 2.440000e+01 3.625464e-37
-1.000000e+00 2.460000e+01 4.852367e-38
-1.000000e+00 2.480000e+01 6.342797e-39
-1.000000e+00 2.500000e+01 7.928598e-40
-1.000000e+00 2.520000e+01 7.899740e-41
-1.000000e+00 2.540000e+01 0.000000e+00

-8.000000e-01 -2.560000e+01 0.000000e+00
-8.000000e-01 -2.540000e+01 1.171250e-41
-8.000000e-01 -2.520000e+01 1.194153e-40
-8.000000e-01 -2.500000e+01 9.738198e-40
-8.000000e-01 -2.480000e+01 7.601386e-39
-8.000000e-01 -2.460000e+01 5.796448e-38
-8.000000e-01 -2.440000e+01 4.328634e-37
-8.000000e-01 -2.420000e+01 3.166315e-36
-8.000000e-01 -2.400000e+01 2.268511e-35
-8.000000e-01 -2.380000e+01 1.591708e-34
-8.000000e-01 -2.360000e+01 1.093629e-33
-8.000000e-01 -2.340000e+01 7.357137e-33
-8.000000e-01 -2.320000e+01 4.845358e-32
-8.000000e-01 -2.300000e+01 3.123678e-31
-8.000000e-01 -2.280000e+01 1.970943e-30
-8.000000e-01 -2.260000e+01 1.217004e-29
-8.000000e-01 -2.240000e+01 7.352936e-29
-8.000000e-01 -2.220000e+01 4.346310e-28
-8.000000e-01 -2.200000e+01 2.513100e-27
-8.000000e-01 -2.180000e+01 1.421232e-26
-8.000000e-01 -2.160000e+01 7.859969e-26
-8.000000e-01 -2.140000e+01 4.250214e-25
-8.000000e-01 -2.120000e+01 2.246808e-24
-8.000000e-01 -2.100000e+01 1.160956e-23
-8.000000e-01 -2.080000e+01 5.862560e-23
-8.000000e-01 -2.060000e+01 2.892712e-22
-8.000000e-01 -2.040000e+01 1.394415e-21
-8.000000e-01 -2.020000e+01 6.565496e-21
-8.000000e-01 -2.000000e+01 3.018901e-20
-8.000000e-01 -1.980000e+01 1.355347e-19
-8.000000e-01 -1.960000e+01 5.939952e-19
-8.000000e-01 -1.940000e+01 2.540706e-18
-8.000000e-01 -1.920000e+01 1.060398e-17
-8.000000e-01 -1.900000e+01 4.317444e-17
-8.000000e-01 -1.880000e+01 1.714448e-16
-8.000000e-01 -1.860000e+01 6.638245e-16
-8.000000e-01 -1.840000e+01 2.505537e-15
-8.000000e-01 -1.820000e+01 9.216139e-15
-8.000000e-01 -1.800000e+01 3.302739e-14
-8.000000e-01 -1.780000e+01 1.152781e-13
-8.000000e-01 -1.760000e+01 3.917700e-13
-8.000000e-01 -1.740000e+01 1.295937e-12
-8.000000e-01 -1.720000e+01 4.171138e-12
-8.000000e-01 -1.700000e+01 1.305823e-11
-8.000000e-01 -1.680000e+01 3.974707e-11
-8.000000e-01 -1.660000e+01 1.175816e-10
-8.000000e-01 -1.640000e+01 3.379082e-10
-8.000000e-01 -1.620000e+01 9.429376e-10
-8.000000e-01 -1.600000e+01 2.553755e-09
-8.000000e-01 -1.580000e+01 6.709047e-09
-8.000000e-01 -1.560000e+01 1.708780e-08
-8.000000e-01 -1.540000e+01 4.216937e-08
-8.000000e-01 -1.520000e+01 1.007670e-07
-8.000000e-01 -1.500000e+01 2.330004e-07
-8.000000e-01 -1.480000e+01 5.209542e-07
-8.000000e-01 -1.460000e+01 1.125424e-06
-8.000000e-01 -1.440000e+01 2.347249e-06
-8.000000e-01 -1.420000e+01 4.722445e-06
-8.000000e-01 -1.400000e+01 9.157371e-06
-8.000000e-01 -1.380000e+01 1.710035e-05
-8.000000e-01 -1.360000e+01 3.072704e-05
-8.000000e-01 -1.340000e+01 5.308939e-05
-8.000000e-01 -1.320000e+01 8.814952e-05
-8.000000e-01 -1.300000e+01 1.406073e-04
-8.000000e-01 -1.280000e+01 2.154530e-04
-8.000000e-01 -1.260000e+01 3.172501e-04
-8.000000e-01 -1.240000e+01 4.492598e-04
-8.000000e-01 -1.220000e+01 6.126275e-04
-8.000000e-01 -1.200000e+01 8.058849e-04
-8.000000e-01 -1.180000e+01 1.024959e-03
-8.000000e-01 -1.160000e+01 1.263717e-03
-8.000000e-01 -1.140000e+01 1.514902e-03
-8.000000e-01 -1.120000e+01 1.771187e-03
-8.000000e-01 -1.100000e+01 2.026097e-03
-8.000000e-01 -1.080000e+01 2.274597e-03
-8.000000e-01 -1.060000e+01 2.513317e-03
-8.000000e-01 -1.040000e+01 2.740456e-03
-8.000000e-01 -1.020000e+01 2.955494e-03
-8.000000e-01 -1.000000e+01 3.158821e-03
-8.000000e-01 -9.800000e+00 3.351377e-03
-8.000000e-01 -9.600000e+00 3.534349e-03
-8.000000e-01 -9.400000e+00 3.708966e-03
-8.000000e-01 -9.200000e+00 3.876360e-03
-8.000000e-01 -9.000000e+00 4.037497e-03
-8.000000e-01 -8.800000e+00 4.193154e-03
-8.000000e-01 -8.600000e+00 4.343933e-03
-8.000000e-01 -8.400000e+00 4.490273e-03
-8.000000e-01 -8.200000e+00 4.632490e-03
-8.000000e-01 -8.000000e+00 4.770800e-03
-8.000000e-01 -7.800000e+00 4.905348e-03
-8.000000e-01 -7.600000e+00 5.036228e-03
-8.000000e-01 -7.400000e+00 5.163502e-03
-8.000000e-01 -7.200000e+00 5.287209e-03
-8.000000e-01 -7.000000e+00 5.407374e-03
-8.000000e-01 -6.800000e+00 5.524017e-03
-8.000000e-01 -6.600000e+00 5.637150e-03
-8.000000e-01 -6.400000e+00 5.746787e-03
-8.000000e-01 -6.200000e+00 5.852939e-03
-8.000000e-01 -6.000000e+00 5.955616e-03
-8.000000e-01 -5.800000e+00 6.054827e-03
-8.000000e-01 -5.600000e+00 6.150585e-03
-8.000000e-01 -5.400000e+00 6.242897e-03
-8.000000e-01 -5.200000e+00 6.331775e-03
-8.000000e-01 -5.000000e+00 6.417227e-03
-8.000000e-01 -4.800000e+00 6.499262e-03
-8.000000e-01 -4.600000e+00 6.577889e-03
-8.000000e-01 -4.400000e+00 6.653116e-03
-8.000000e-01 -4.200000e+00 6.724950e-03
-8.000000e-01 -4.000000e+00 6.793399e-03
-8.000000e-01 -3.800000e+00 6.858470e-03
-8.000000e-01 -3.600000e+00 6.920168e-03
-8.000000e-01 -3.400000e+00 6.978501e-03
-8.000000e-01 -3.200000e+00 7.033472e-03
-8.000000e-01 -3.000000e+00 7.085088e-03
-8.000000e-01 -2.800000e+00 7.133353e-03
-8.000000e-01 -2.600000e+00 7.178272e-03
-8.000000e-01 -2.400000e+00 7.219848e-03
-8.000000e-01 -2.200000e+00 7.258085e-03
-8.000000e-01 -2.000000e+00 7.292987e-03
-8.000000e-01 -1.800000e+00 7.324555e-03
-8.000000e-01 -1.600000e+00 7.352794e-03
-8.000000e-01 -1.400000e+00 7.377705e-03
-8.000000e-01 -1.200000e+00 7.399291e-03
-8.000000e-01 -1.000000e+00 7.417553e-03
-8.000000e-01 -8.000000e-01 7.432492e-03
-8.000000e-01 -6.000000e-01 7.444110e-03
-8.000000e-01 -4.000000e-01 7.452408e-03
-8.000000e-01 -2.000000e-01 7.457387e-03
-8.000000e-01 0.000000e+00 7.459047e-03
-8.000000e-01 2.000000e-01 7.457387e-03
-8.000000e-01 4.000000e-01 7.452408e-03
-8.000000e-01 6.000000e-01 7.444110e-03
-8.000000e-01 8.000000e-01 7.432492e-03
-8.000000e-01 1.000000e+00 7.417553e-03
-8.000000e-01 1.200000e+00 7.399291e-03
-8.000000e-01 1.400000e+00 7.377705e-03
-8.000000e-01 1.600000e+00 7.352794e-03
-8.000000e-01 1.800000e+00 7.324555e-03
-8.000000e-01 2.000000e+00 7.292987e-03
-8.000000e-01 2.200000e+00 7.258085e-03
-8.000000e-01 2.400000e+00 7.219848e-03
-8.000000e-01 2.600000e+00 7.178272e-03
-8.000000e-01 2.800000e+00 7.133353e-03
-8.000000e-01 3.000000e+00 7.085088e-03
-8.000000e-01 3.200000e+00 7.033472e-03
-8.000000e-01 3.400000e+00 6.978501e-03
-8.000000e-01 3.600000e+00 6.920168e-03
-8.000000e-01 3.800000e+00 6.858470e-03
-8.000000e-01 4.000000e+00 6.793399e-03
-8.000000e-01 4.200000e+00 6.724950e-03
-8.000000e-01 4.400000e+00 6.653116e-03
-8.000000e-01 4.600000e+00 6.577889e-03
-8.000000e-01 4.800000e+00 6.499262e-03
-8.000000e-01 5.000000e+00 6.417227e-03
-8.000000e-01 5.200000e+00 6.331775e-03
-8.000000e-01 5.400000e+00 6.242897e-03
-8.000000e-01 5.600000e+00 6.150585e-03
-8.000000e-01 5.800000e+00 6.054827e-03
-8.000000e-01 6.000000e+00 5.955616e-03
-8.000000e-01 6.200000e+00 5.852939e-03
-8.000000e-01 6.400000e+00 5.746787e-03
-8.000000e-01 6.600000e+00 5.637150e-03
-8.000000e-01 6.800000e+00 5.524017e-03
-8.000000e-01 7.000000e+00 5.407374e-03
-8.000000e-01 7.200000e+00 5.287209e-03
-8.000000e-01 7.400000e+00 5.163502e-03
-8.000000e-01 7.600000e+00 5.036228e-03
-8.000000e-01 7.800000e+00 4.905348e-03
-8.000000e-01 8.000000e+00 4.770800e-03
-8.000000e-01 8.200000e+00 4.632490e-03
-8.000000e-01 8.400000e+00 4.490273e-03
-8.000000e-01 8.600000e+00 4.343933e-03
-8.000000e-01 8.800000e+00 4.193154e-03
-8.000000e-01 9.000000e+00 4.037497e-03
-8.000000e-01 9.200000e+00 3.876360e-03
-8.000000e-01 9.400000e+00 3.708966e-03
-8.000000e-01 9.600000e+00 3.534349e-03
-8.000000e-01 9.800000e+00 3.351377e-03
-8.000000e-01 1.000000e+01 3.158821e-03
-8.000000e-01 1.020000e+01 2.955494e-03
-8.000000e-01 1.040000e+01 2.740456e-03
-8.000000e-01 1.060000e+01 2.513317e-03
-8.000000e-01 1.080000e+01 2.274597e-03
-8.000000e-01 1.100000e+01 2.026097e-03
-8.000000e-01 1.120000e+01 1.771187e-03
-8.000000e-01 1.140000e+01 1.514902e-03
-8.000000e-01 1.160000e+01 1.263717e-03
-8.000000e-01 1.180000e+01 1.024959e-03
-8.000000e-01 1.200000e+01 8.058849e-04
-8.000000e-01 1.220000e+01 6.126275e-04
-8.000000e-01 1.240000e+01 4.492598e-04
-8.000000e-01 1.260000e+01 3.172501e-04
-8.000000e-01 1.280000e+01 2.154530e-04
-8.000000e-01 1.300000e+01 1.406073e-04
-8.000000e-01 1.320000e+01 8.814952e-05
-8.000000e-01 1.340000e+01 5.308939e-05
-8.000000e-01 1.360000e+01 3.072704e-05
-8.000000e-01 1.380000e+01 1.710035e-05
-8.000000e-01 1.400000e+01 9.157371e-06
-8.000000e-01 1.420000e+01 4.722445e-06
-8.000000e-01 1.440000e+01 2.347249e-06
-8.000000e-01 1.460000e+01 1.125424e-06
-8.000000e-01 1.480000e+01 5.209542e-07
-8.000000e-01 1.500000e+01 2.330004e-07
-8.000000e-01 1.520000e+01 1.007670e-07
-8.000000e-01 1.540000e+01 4.216937e-08
-8.000000e-01 1.560000e+01 1.708780e-08
-8.000000e-01 1.580000e+01 6.709047e-09
-8.000000e-01 1.600000e+01 2.553755e-09
-8.000000e-01 1.620000e+01 9.429376e-10
-8.000000e-01 1.640000e+01 3.379082e-10
-8.000000e-01 1.660000e+01 1.175816e-10
-8.000000e-01 1.680000e+01 3.974707e-11
-8.000000e-01 1.700000e+01 1.305823e-11
-8.000000e-01 1.720000e+01 4.171138e-12
-8.000000e-01 1.740000e+01 1.295937e-12
-8.000000e-01 1.760000e+01 3.917700e-13
-8.000000e-01 1.780000e+01 1.152781e-13
-8.000000e-01 1.800000e+01 3.302739e-14
-8.000000e-01 1.820000e+01 9.216139e-15
-8.000000e-01 1.840000e+01 2.505537e-15
-8.000000e-01 1.860000e+01 6.638245e-16
-8.000000e-01 1.880000e+01 1.714448e-16
-8.000000e-01 1.900000e+01 4.317444e-17
-8.000000e-01 1.920000e+01 1.060398e-17
-8.000000e-01 1.940000e+01 2.540706e-18
-8.000000e-01 1.960000e+01 5.939952e-19
-8.000000e-01 1.980000e+01 1.355347e-19
-8.000000e-01 2.000000e+01 3.018901e-20
-8.000000e-01 2.020000e+01 6.565496e-21
-8.000000e-01 2.040000e+01 1.394415e-21
-8.000000e-01 2.060000e+01 2.892712e-22
-8.000000e-01 2.080000e+01 5.862560e-23
-8.000000e-01 2.100000e+01 1.160956e-23
-8.000000e-01 2.120000e+01 2.246808e-24
-8.000000e-01 2.140000e+01 4.250214e-25
-8.000000e-01 2.160000e+01 7.859969e-26
-8.000000e-01 2.180000e+01 1.421232e-26
-8.000000e-01 2.200000e+01 2.513100e-27
-8.000000e-01 2.220000e+01 4.346310e-28
-8.000000e-01 2.240000e+01 7.352936e-29
-8.000000e-01 2.260000e+01 1.217004e-29
-8.000000e-01 2.280000e+01 1.970943e-30
-8.000000e-01 2.300000e+01 3.123678e-31
-8.000000e-01 2.320000e+01 4.845358e-32
-8.000000e-01 2.340000e+01 7.357137e-33
-8.000000e-01 2.360000e+01 1.093629e-33
-8.000000e-01 2.380000e+01 1.591707e-34
-8.000000e-01 2.400000e+01 2.268508e-35
-8.000000e-01 2.420000e+01 3.166287e-36
-8.000000e-01 2.440000e+01 4.328353e-37
-8.000000e-01 2.460000e+01 5.793667e-38
-8.000000e-01 2.480000e+01 7.573897e-39
-8.000000e-01 2.500000e+01 9.468270e-40
-8.000000e-01 2.520000e+01 9.434421e-41
-8.000000e-01 2.540000e+01 0.000000e+00

-6.000000e-01 -2.560000e+01 0.000000e+00
-6.000000e-01 -2.540000e+01 1.344784e-41
-6.000000e-01 -2.520000e+01 1.371012e-40
-6.000000e-01 -2.500000e+01 1.117979e-39
-6.000000e-01 -2.480000e+01 8.726074e-39
-6.000000e-01 -2.460000e+01 6.653615e-38
-6.000000e-01 -2.440000e+01 4.968379e-37
-6.000000e-01 -2.420000e+01 3.633997e-36
-6.000000e-01 -2.400000e+01 2.603373e-35
-6.000000e-01 -2.380000e+01 1.826511e-34
-6.000000e-01 -2.360000e+01 1.254847e-33
-6.000000e-01 -2.340000e+01 8.440906e-33
-6.000000e-01 -2.320000e+01 5.558580e-32
-6.000000e-01 -2.300000e+01 3.583108e-31
-6.000000e-01 -2.280000e+01 2.260586e-30
-6.000000e-01 -2.260000e+01 1.395692e-29
-6.000000e-01 -2.240000e+01 8.431539e-29
-6.000000e-01 -2.220000e+01 4.983246e-28
-6.000000e-01 -2.200000e+01 2.881006e-27
-6.000000e-01 -2.180000e+01 1.629066e-26
-6.000000e-01 -2.160000e+01 9.008051e-26
-6.000000e-01 -2.140000e+01 4.870274e-25
-6.000000e-01 -2.120000e+01 2.574171e-24
-6.000000e-01 -2.100000e+01 1.329878e-23
-6.000000e-01 -2.080000e+01 6.714340e-23
-6.000000e-01 -2.060000e+01 3.312353e-22
-6.000000e-01 -2.040000e+01 1.596370e-21
-6.000000e-01 -2.020000e+01 7.514740e-21
-6.000000e-01 -2.000000e+01 3.454571e-20
-6.000000e-01 -1.980000e+01 1.550557e-19
-6.000000e-01 -1.960000e+01 6.793689e-19
-6.000000e-01 -1.940000e+01 2.905058e-18
-6.000000e-01 -1.920000e+01 1.212101e-17
-6.000000e-01 -1.900000e+01 4.933525e-17
-6.000000e-01 -1.880000e+01 1.958420e-16
-6.000000e-01 -1.860000e+01 7.580103e-16
-6.000000e-01 -1.840000e+01 2.859905e-15
-6.000000e-01 -1.820000e+01 1.051516e-14
-6.000000e-01 -1.800000e+01 3.766548e-14
-6.000000e-01 -1.780000e+01 1.314025e-13
-6.000000e-01 -1.760000e+01 4.463323e-13
-6.000000e-01 -1.740000e+01 1.475582e-12
-6.000000e-01 -1.720000e+01 4.746418e-12
-6.000000e-01 -1.700000e+01 1.484928e-11
-6.000000e-01 -1.680000e+01 4.516593e-11
-6.000000e-01 -1.660000e+01 1.335065e-10
-6.000000e-01 -1.640000e+01 3.833437e-10
-6.000000e-01 -1.620000e+01 1.068722e-09
-6.000000e-01 -1.600000e+01 2.891447e-09
-6.000000e-01 -1.580000e+01 7.587664e-09
-6.000000e-01 -1.560000e+01 1.930174e-08
-6.000000e-01 -1.540000e+01 4.756813e-08
-6.000000e-01 -1.520000e+01 1.134972e-07
-6.000000e-01 -1.500000e+01 2.620004e-07
-6.000000e-01 -1.480000e+01 5.847166e-07
-6.000000e-01 -1.460000e+01 1.260593e-06
-6.000000e-01 -1.440000e+01 2.623202e-06
-6.000000e-01 -1.420000e+01 5.264327e-06
-6.000000e-01 -1.400000e+01 1.017952e-05
-6.000000e-01 -1.380000e+01 1.894990e-05
-6.000000e-01 -1.360000e+01 3.393300e-05
-6.000000e-01 -1.340000e+01 5.840560e-05
-6.000000e-01 -1.320000e+01 9.657247e-05
-6.000000e-01 -1.300000e+01 1.533454e-04
-6.000000e-01 -1.280000e+01 2.338285e-04
-6.000000e-01 -1.260000e+01 3.425301e-04
-6.000000e-01 -1.240000e+01 4.824410e-04
-6.000000e-01 -1.220000e+01 6.542235e-04
-6.000000e-01 -1.200000e+01 8.557794e-04
-6.000000e-01 -1.180000e+01 1.082373e-03
-6.000000e-01 -1.160000e+01 1.327306e-03
-6.000000e-01 -1.140000e+01 1.582955e-03
-6.000000e-01 -1.120000e+01 1.841875e-03
-6.000000e-01 -1.100000e+01 2.097702e-03
-6.000000e-01 -1.080000e+01 2.345683e-03
-6.000000e-01 -1.060000e+01 2.582819e-03
-6.000000e-01 -1.040000e+01 2.807697e-03
-6.000000e-01 -1.020000e+01 3.020145e-03
-6.000000e-01 -1.000000e+01 3.220828e-03
-6.000000e-01 -9.800000e+00 3.410879e-03
-6.000000e-01 -9.600000e+00 3.591611e-03
-6.000000e-01 -9.400000e+00 3.764309e-03
-6.000000e-01 -9.200000e+00 3.930119e-03
-6.000000e-01 -9.000000e+00 4.089989e-03
-6.000000e-01 -8.800000e+00 4.244664e-03
-6.000000e-01 -8.600000e+00 4.394700e-03
-6.000000e-01 -8.400000e+00 4.540492e-03
-6.000000e-01 -8.200000e+00 4.682314e-03
-6.000000e-01 -8.000000e+00 4.820346e-03
-6.000000e-01 -7.800000e+00 4.954700e-03
-6.000000e-01 -7.600000e+00 5.085448e-03
-6.000000e-01 -7.400000e+00 5.212630e-03
-6.000000e-01 -7.200000e+00 5.336272e-03
-6.000000e-01 -7.000000e+00 5.456390e-03
-6.000000e-01 -6.800000e+00 5.572994e-03
-6.000000e-01 -6.600000e+00 5.686095e-03
-6.000000e-01 -6.400000e+00 5.795701e-03
-6.000000e-01 -6.200000e+00 5.901821e-03
-6.000000e-01 -6.000000e+00 6.004466e-03
-6.000000e-01 -5.800000e+00 6.103644e-03
-6.000000e-01 -5.600000e+00 6.199367e-03
-6.000000e-01 -5.400000e+00 6.291645e-03
-6.000000e-01 -5.200000e+00 6.380487e-03
-6.000000e-01 -5.000000e+00 6.465902e-03
-6.000000e-01 -4.800000e+00 6.547902e-03
-6.000000e-01 -4.600000e+00 6.626493e-03
-6.000000e-01 -4.400000e+00 6.701685e-03
-6.000000e-01 -4.200000e+00 6.773485e-03
-6.000000e-01 -4.000000e+00 6.841902e-03
-6.000000e-01 -3.800000e+00 6.906941e-03
-6.000000e-01 -3.600000e+00 6.968609e-03
-6.000000e-01 -3.400000e+00 7.026913e-03
-6.000000e-01 -3.200000e+00 7.081858e-03
-6.000000e-01 -3.000000e+00 7.133448e-03
-6.000000e-01 -2.800000e+00 7.181689e-03
-6.000000e-01 -2.600000e+00 7.226586e-03
-6.000000e-01 -2.400000e+00 7.268141e-03
-6.000000e-01 -2.200000e+00 7.306360e-03
-6.000000e-01 -2.000000e+00 7.341244e-03
-6.000000e-01 -1.800000e+00 7.372797e-03
-6.000000e-01 -1.600000e+00 7.401023e-03
-6.000000e-01 -1.400000e+00 7.425922e-03
-6.000000e-01 -1.200000e+00 7.447497e-03
-6.000000e-01 -1.000000e+00 7.465750e-03
-6.000000e-01 -8.000000e-01 7.480682e-03
-6.000000e-01 -6.000000e-01 7.492294e-03
-6.000000e-01 -4.000000e-01 7.500589e-03
-6.000000e-01 -2.000000e-01 7.505565e-03
-6.000000e-01 0.000000e+00 7.507224e-03
-6.000000e-01 2.000000e-01 7.505565e-03
-6.000000e-01 4.000000e-01 7.500589e-03
-6.000000e-01 6.000000e-01 7.492294e-03
-6.000000e-01 8.000000e-01 7.480682e-03
-6.000000e-01 1.000000e+00 7.465750e-03
-6.000000e-01 1.200000e+00 7.447497e-03
-6.000000e-01 1.400000e+00 7.425922e-03
-6.000000e-01 1.600000e+00 7.401023e-03
-6.000000e-01 1.800000e+00 7.372797e-03
-6.000000e-01 2.000000e+00 7.341244e-03
-6.000000e-01 2.200000e+00 7.306360e-03
-6.000000e-01 2.400000e+00 7.268141e-03
-6.000000e-01 2.600000e+00 7.226586e-03
-6.000000e-01 2.800000e+00 7.181689e-03
-6.000000e-01 3.000000e+00 7.133448e-03
-6.000000e-01 3.200000e+00 7.081858e-03
-6.000000e-01 3.400000e+00 7.026913e-03
-6.000000e-01 3.600000e+00 6.968609e-03
-6.000000e-01 3.800000e+00 6.906941e-03
-6.000000e-01 4.000000e+00 6.841902e-03
-6.000000e-01 4.200000e+00 6.773485e-03
-6.000000e-01 4.400000e+00 6.701685e-03
-6.000000e-01 4.600000e+00 6.626493e-03
-6.000000e-01 4.800000e+00 6.547902e-03
-6.000000e-01 5.000000e+00 6.465902e-03
-6.000000e-01 5.200000e+00 6.380487e-03
-6.000000e-01 5.400000e+00 6.291645e-03
-6.000000e-01 5.600000e+00 6.199367e-03
-6.000000e-01 5.800000e+00 6.103644e-03
-6.000000e-01 6.000000e+00 6.004466e-03
-6.000000e-01 6.200000e+00 5.901821e-03
-6.000000e-01 6.400000e+00 5.795701e-03
-6.000000e-01 6.600000e+00 5.686095e-03
-6.000000e-01 6.800000e+00 5.572994e-03
-6.000000e-01 7.000000e+00 5.456390e-03
-6.000000e-01 7.200000e+00 5.336272e-03
-6.000000e-01 7.400000e+00 5.212630e-03
-6.000000e-01 7.600000e+00 5.085448e-03
-6.000000e-01 7.800000e+00 4.954700e-03
-6.000000e-01 8.000000e+00 4.820346e-03
-6.000000e-01 8.200000e+00 4.682314e-03
-6.000000e-01 8.400000e+00 4.540492e-03
-6.000000e-01 8.600000e+00 4.394700e-03
-6.000000e-01 8.800000e+00 4.244664e-03
-6.000000e-01 9.000000e+00 4.089989e-03
-6.000000e-01 9.200000e+00 3.930119e-03
-6.000000e-01 9.400000e+00 3.764309e-03
-6.000000e-01 9.600000e+00 3.591611e-03
-6.000000e-01 9.800000e+00 3.410879e-03
-6.000000e-01 1.000000e+01 3.220828e-03
-6.000000e-01 1.020000e+01 3.020145e-03
-6.000000e-01 1.040000e+01 2.807697e-03
-6.000000e-01 1.060000e+01 2.582819e-03
-6.000000e-01 1.080000e+01 2.345683e-03
-6.000000e-01 1.100000e+01 2.097702e-03
-6.000000e-01 1.120000e+01 1.841875e-03
-6.000000e-01 1.140000e+01 1.582955e-03
-6.000000e-01 1.160000e+01 1.327306e-03
-6.000000e-01 1.180000e+01 1.082373e-03
-6.000000e-01 1.200000e+01 8.557794e-04
-6.000000e-01 1.220000e+01 6.542235e-04
-6.000000e-01 1.240000e+01 4.824410e-04
-6.000000e-01 1.260000e+01 3.425301e-04
-6.000000e-01 1.280000e+01 2.338285e-04
-6.000000e-01 1.300000e+01 1.533454e-04
-6.000000e-01 1.320000e+01 9.657247e-05
-6.000000e-01 1.340000e+01 5.840560e-05
-6.000000e-01 1.360000e+01 3.393300e-05
-6.000000e-01 1.380000e+01 1.894990e-05
-6.000000e-01 1.400000e+01 1.017952e-05
-6.000000e-01 1.420000e+01 5.264327e-06
-6.000000e-01 1.440000e+01 2.623202e-06
-6.000000e-01 1.460000e+01 1.260593e-06
-6.000000e-01 1.480000e+01 5.847166e-07
-6.000000e-01 1.500000e+01 2.620004e-07
-6.000000e-01 1.520000e+01 1.134972e-07
-6.000000e-01 1.540000e+01 4.756813e-08
-6.000000e-01 1.560000e+01 1.930174e-08
-6.000000e-01 1.580000e+01 7.587664e-09
-6.000000e-01 1.600000e+01 2.891447e-09
-6.000000e-01 1.620000e+01 1.068722e-09
-6.000000e-01 1.640000e+01 3.833437e-10
-6.000000e-01 1.660000e+01 1.335065e-10
-6.000000e-01 1.680000e+01 4.516593e-11
-6.000000e-01 1.700000e+01 1.484928e-11
-6.000000e-01 1.720000e+01 4.746418e-12
-6.000000e-01 1.740000e+01 1.475582e-12
-6.000000e-01 1.760000e+01 4.463323e-13
-6.000000e-01 1.780000e+01 1.314025e-13
-6.000000e-01 1.800000e+01 3.766548e-14
-6.000000e-01 1.820000e+01 1.051516e-14
-6.000000e-01 1.840000e+01 2.859905e-15
-6.000000e-01 1.860000e+01 7.580103e-16
-6.000000e-01 1.880000e+01 1.958420e-16
-6.000000e-01 1.900000e+01 4.933525e-17
-6.000000e-01 1.920000e+01 1.212101e-17
-6.000000e-01 1.940000e+01 2.905058e-18
-6.000000e-01 1.960000e+01 6.793689e-19
-6.000000e-01 1.980000e+01 1.550557e-19
-6.000000e-01 2.000000e+01 3.454571e-20
-6.000000e-01 2.020000e+01 7.514740e-21
-6.000000e-01 2.040000e+01 1.596370e-21
-6.000000e-01 2.060000e+01 3.312353e-22
-6.000000e-01 2.080000e+01 6.714340e-23
-6.000000e-01 2.100000e+01 1.329878e-23
-6.000000e-01 2.120000e+01 2.574171e-24
-6.000000e-01 2.140000e+01 4.870274e-25
-6.000000e-01 2.160000e+01 9.008051e-26
-6.000000e-01 2.180000e+01 1.629066e-26
-6.000000e-01 2.200000e+01 2.881006e-27
-6.000000e-01 2.220000e+01 4.983246e-28
-6.000000e-01 2.240000e+01 8.431539e-29
-6.000000e-01 2.260000e+01 1.395692e-29
-6.000000e-01 2.280000e+01 2.260586e-30
-6.000000e-01 2.300000e+01 3.583108e-31
-6.000000e-01 2.320000e+01 5.558580e-32
-6.000000e-01 2.340000e+01 8.440906e-33
-6.000000e-01 2.360000e+01 1.254846e-33
-6.000000e-01 2.380000e+01 1.826510e-34
-6.000000e-01 2.400000e+01 2.603370e-35
-6.000000e-01 2.420000e+01 3.633965e-36
-6.000000e-01 2.440000e+01 4.968057e-37
-6.000000e-01 2.460000e+01 6.650422e-38
-6.000000e-01 2.480000e+01 8.694513e-39
-6.000000e-01 2.500000e+01 1.086987e-39
-6.000000e-01 2.520000e+01 1.083156e-40
-6.000000e-01 2.540000e+01 0.000000e+00

-4.000000e-01 -2.560000e+01 0.000000e+00
-4.000000e-01 -2.540000e+01 1.484278e-41
-4.000000e-01 -2.520000e+01 1.513175e-40
-4.000000e-01 -2.500000e+01 1.233850e-39
-4.000000e-01 -2.480000e+01 9.630016e-39
-4.000000e-01 -2.460000e+01 7.342500e-38
-4.000000e-01 -2.440000e+01 5.482495e-37
-4.000000e-01 -2.420000e+01 4.009814e-36
-4.000000e-01 -2.400000e+01 2.872441e-35
-4.000000e-01 -2.380000e+01 2.015165e-34
-4.000000e-01 -2.360000e+01 1.384368e-33
-4.000000e-01 -2.340000e+01 9.311534e-33
-4.000000e-01 -2.320000e+01 6.131486e-32
-4.000000e-01 -2.300000e+01 3.952119e-31
-4.000000e-01 -2.280000e+01 2.493203e-30
-4.000000e-01 -2.260000e+01 1.539186e-29
-4.000000e-01 -2.240000e+01 9.297613e-29
-4.000000e-01 -2.220000e+01 5.494624e-28
-4.000000e-01 -2.200000e+01 3.176353e-27
-4.000000e-01 -2.180000e+01 1.795891e-26
-4.000000e-01 -2.160000e+01 9.929478e-26
-4.000000e-01 -2.140000e+01 5.367854e-25
-4.000000e-01 -2.120000e+01 2.836832e-24
-4.000000e-01 -2.100000e+01 1.465393e-23
-4.000000e-01 -2.080000e+01 7.397559e-23
-4.000000e-01 -2.060000e+01 3.648893e-22
-4.000000e-01 -2.040000e+01 1.758304e-21
-4.000000e-01 -2.020000e+01 8.275723e-21
-4.000000e-01 -2.000000e+01 3.803764e-20
-4.000000e-01 -1.980000e+01 1.706986e-19
-4.000000e-01 -1.960000e+01 7.477661e-19
-4.000000e-01 -1.940000e+01 3.196887e-18
-4.000000e-01 -1.920000e+01 1.333576e-17
-4.000000e-01 -1.900000e+01 5.426707e-17
-4.000000e-01 -1.880000e+01 2.153664e-16
-4.000000e-01 -1.860000e+01 8.333604e-16
-4.000000e-01 -1.840000e+01 3.143305e-15
-4.000000e-01 -1.820000e+01 1.155365e-14
-4.000000e-01 -1.800000e+01 4.137185e-14
-4.000000e-01 -1.780000e+01 1.442820e-13
-4.000000e-01 -1.760000e+01 4.898942e-13
-4.000000e-01 -1.740000e+01 1.618935e-12
-4.000000e-01 -1.720000e+01 5.205226e-12
-4.000000e-01 -1.700000e+01 1.627685e-11
-4.000000e-01 -1.680000e+01 4.948225e-11
-4.000000e-01 -1.660000e+01 1.461822e-10
-4.000000e-01 -1.640000e+01 4.194805e-10
-4.000000e-01 -1.620000e+01 1.168678e-09
-4.000000e-01 -1.600000e+01 3.159544e-09
-4.000000e-01 -1.580000e+01 8.284476e-09
-4.000000e-01 -1.560000e+01 2.105554e-08
-4.000000e-01 -1.540000e+01 5.183936e-08
-4.000000e-01 -1.520000e+01 1.235543e-07
-4.000000e-01 -1.500000e+01 2.848745e-07
-4.000000e-01 -1.480000e+01 6.349205e-07
-4.000000e-01 -1.460000e+01 1.366807e-06
-4.000000e-01 -1.440000e+01 2.839554e-06
-4.000000e-01 -1.420000e+01 5.688092e-06
-4.000000e-01 -1.400000e+01 1.097657e-05
-4.000000e-01 -1.380000e+01 2.038748e-05
-4.000000e-01 -1.360000e+01 3.641578e-05
-4.000000e-01 -1.340000e+01 6.250578e-05
-4.000000e-01 -1.320000e+01 1.030391e-04
-4.000000e-01 -1.300000e+01 1.630757e-04
-4.000000e-01 -1.280000e+01 2.477874e-04
-4.000000e-01 -1.260000e+01 3.616191e-04
-4.000000e-01 -1.240000e+01 5.073366e-04
-4.000000e-01 -1.220000e+01 6.852245e-04
-4.000000e-01 -1.200000e+01 8.927098e-04
-4.000000e-01 -1.180000e+01 1.124575e-03
-4.000000e-01 -1.160000e+01 1.373727e-03
-4.000000e-01 -1.140000e+01 1.632308e-03
-4.000000e-01 -1.120000e+01 1.892822e-03
-4.000000e-01 -1.100000e+01 2.149021e-03
-4.000000e-01 -1.080000e+01 2.396380e-03
-4.000000e-01 -1.060000e+01 2.632186e-03
-4.000000e-01 -1.040000e+01 2.855307e-03
-4.000000e-01 -1.020000e+01 3.065818e-03
-4.000000e-01 -1.000000e+01 3.264575e-03
-4.000000e-01 -9.800000e+00 3.452840e-03
-4.000000e-01 -9.600000e+00 3.632001e-03
-4.000000e-01 -9.400000e+00 3.803377e-03
-4.000000e-01 -9.200000e+00 3.968113e-03
-4.000000e-01 -9.000000e+00 4.127141e-03
-4.000000e-01 -8.800000e+00 4.281174e-03
-4.000000e-01 -8.600000e+00 4.430734e-03
-4.000000e-01 -8.400000e+00 4.576184e-03
-4.000000e-01 -8.200000e+00 4.717767e-03
-4.000000e-01 -8.000000e+00 4.855634e-03
-4.000000e-01 -7.800000e+00 4.989879e-03
-4.000000e-01 -7.600000e+00 5.120554e-03
-4.000000e-01 -7.400000e+00 5.247687e-03
-4.000000e-01 -7.200000e+00 5.371296e-03
-4.000000e-01 -7.000000e+00 5.491388e-03
-4.000000e-01 -6.800000e+00 5.607972e-03
-4.000000e-01 -6.600000e+00 5.721052e-03
-4.000000e-01 -6.400000e+00 5.830638e-03
-4.000000e-01 -6.200000e+00 5.936737e-03
-4.000000e-01 -6.000000e+00 6.039359e-03
-4.000000e-01 -5.800000e+00 6.138513e-03
-4.000000e-01 -5.600000e+00 6.234211e-03
-4.000000e-01 -5.400000e+00 6.326462e-03
-4.000000e-01 -5.200000e+00 6.415277e-03
-4.000000e-01 -5.000000e+00 6.500665e-03
-4.000000e-01 -4.800000e+00 6.582638e-03
-4.000000e-01 -4.600000e+00 6.661203e-03
-4.000000e-01 -4.400000e+00 6.736369e-03
-4.000000e-01 -4.200000e+00 6.808144e-03
-4.000000e-01 -4.000000e+00 6.876536e-03
-4.000000e-01 -3.800000e+00 6.941552e-03
-4.000000e-01 -3.600000e+00 7.003198e-03
-4.000000e-01 -3.400000e+00 7.061481e-03
-4.000000e-01 -3.200000e+00 7.116405e-03
-4.000000e-01 -3.000000e+00 7.167977e-03
-4.000000e-01 -2.800000e+00 7.216201e-03
-4.000000e-01 -2.600000e+00 7.261081e-03
-4.000000e-01 -2.400000e+00 7.302622e-03
-4.000000e-01 -2.200000e+00 7.340827e-03
-4.000000e-01 -2.000000e+00 7.375699e-03
-4.000000e-01 -1.800000e+00 7.407241e-03
-4.000000e-01 -1.600000e+00 7.435456e-03
-4.000000e-01 -1.400000e+00 7.460346e-03
-4.000000e-01 -1.200000e+00 7.481914e-03
-4.000000e-01 -1.000000e+00 7.500161e-03
-4.000000e-01 -8.000000e-01 7.515088e-03
-4.000000e-01 -6.000000e-01 7.526696e-03
-4.000000e-01 -4.000000e-01 7.534987e-03
-4.000000e-01 -2.000000e-01 7.539962e-03
-4.000000e-01 0.000000e+00 7.541620e-03
-4.000000e-01 2.000000e-01 7.539962e-03
-4.000000e-01 4.000000e-01 7.534987e-03
-4.000000e-01 6.000000e-01 7.526696e-03
-4.000000e-01 8.000000e-01 7.515088e-03
-4.000000e-01 1.000000e+00 7.500161e-03
-4.000000e-01 1.200000e+00 7.481914e-03
-4.000000e-01 1.400000e+00 7.460346e-03
-4.000000e-01 1.600000e+00 7.435456e-03
-4.000000e-01 1.800000e+00 7.407241e-03
-4.000000e-01 2.000000e+00 7.375699e-03
-4.000000e-01 2.200000e+00 7.340827e-03
-4.000000e-01 2.400000e+00 7.302622e-03
-4.000000e-01 2.600000e+00 7.261081e-03
-4.000000e-01 2.800000e+00 7.216201e-03
-4.000000e-01 3.000000e+00 7.167977e-03
-4.000000e-01 3.200000e+00 7.116405e-03
-4.000000e-01 3.400000e+00 7.061481e-03
-4.000000e-01 3.600000e+00 7.003198e-03
-4.000000e-01 3.800000e+00 6.941552e-03
-4.000000e-01 4.000000e+00 6.876536e-03
-4.000000e-01 4.200000e+00 6.808144e-03
-4.000000e-01 4.400000e+00 6.736369e-03
-4.000000e-01 4.600000e+00 6.661203e-03
-4.000000e-01 4.800000e+00 6.582638e-03
-4.000000e-01 5.000000e+00 6.500665e-03
-4.000000e-01 5.200000e+00 6.415277e-03
-4.000000e-01 5.400000e+00 6.326462e-03
-4.000000e-01 5.600000e+00 6.234211e-03
-4.000000e-01 5.800000e+00 6.138513e-03
-4.000000e-01 6.000000e+00 6.039359e-03
-4.000000e-01 6.200000e+00 5.936737e-03
-4.000000e-01 6.400000e+00 5.830638e-03
-4.000000e-01 6.600000e+00 5.721052e-03
-4.000000e-01 6.800000e+00 5.607972e-03
-4.000000e-01 7.000000e+00 5.491388e-03
-4.000000e-01 7.200000e+00 5.371296e-03
-4.000000e-01 7.400000e+00 5.247687e-03
-4.000000e-01 7.600000e+00 5.120554e-03
-4.000000e-01 7.800000e+00 4.989879e-03
-4.000000e-01 8.000000e+00 4.855634e-03
-4.000000e-01 8.200000e+00 4.717767e-03
-4.000000e-01 8.400000e+00 4.576184e-03
-4.000000e-01 8.600000e+00 4.430734e-03
-4.000000e-01 8.800000e+00 4.281174e-03
-4.000000e-01 9.000000e+00 4.127141e-03
-4.000000e-01 9.200000e+00 3.968113e-03
-4.000000e-01 9.400000e+00 3.803377e-03
-4.000000e-01 9.600000e+00 3.632001e-03
-4.000000e-01 9.800000e+00 3.452840e-03
-4.000000e-01 1.000000e+01 3.264575e-03
-4.000000e-01 1.020000e+01 3.065818e-03
-4.000000e-01 1.040000e+01 2.855307e-03
-4.000000e-01 1.060000e+01 2.632186e-03
-4.000000e-01 1.080000e+01 2.396380e-03
-4.000000e-01 1.100000e+01 2.149021e-03
-4.000000e-01 1.120000e+01 1.892822e-03
-4.000000e-01 1.140000e+01 1.632308e-03
-4.000000e-01 1.160000e+01 1.373727e-03
-4.000000e-01 1.180000e+01 1.124575e-03
-4.000000e-01 1.200000e+01 8.927098e-04
-4.000000e-01 1.220000e+01 6.852245e-04
-4.000000e-01 1.240000e+01 5.073366e-04
-4.000000e-01 1.260000e+01 3.616191e-04
-4.000000e-01 1.280000e+01 2.477874e-04
-4.000000e-01 1.300000e+01 1.630757e-04
-4.000000e-01 1.320000e+01 1.030391e-04
-4.000000e-01 1.340000e+01 6.250578e-05
-4.000000e-01 1.360000e+01 3.641578e-05
-4.000000e-01 1.380000e+01 2.038748e-05
-4.000000e-01 1.400000e+01 1.097657e-05
-4.000000e-01 1.420000e+01 5.688092e-06
-4.000000e-01 1.440000e+01 2.839554e-06
-4.000000e-01 1.460000e+01 1.366807e-06
-4.000000e-01 1.480000e+01 6.349205e-07
-4.000000e-01 1.500000e+01 2.848745e-07
-4.000000e-01 1.520000e+01 1.235543e-07
-4.000000e-01 1.540000e+01 5.183936e-08
-4.000000e-01 1.560000e+01 2.105554e-08
-4.000000e-01 1.580000e+01 8.284476e-09
-4.000000e-01 1.600000e+01 3.159544e-09
-4.000000e-01 1.620000e+01 1.168678e-09
-4.000000e-01 1.640000e+01 4.194805e-10
-4.000000e-01 1.660000e+01 1.461822e-10
-4.000000e-01 1.680000e+01 4.948225e-11
-4.000000e-01 1.700000e+01 1.627685e-11
-4.000000e-01 1.720000e+01 5.205226e-12
-4.000000e-01 1.740000e+01 1.618935e-12
-4.000000e-01 1.760000e+01 4.898942e-13
-4.000000e-01 1.780000e+01 1.442820e-13
-4.000000e-01 1.800000e+01 4.137185e-14
-4.000000e-01 1.820000e+01 1.155365e-14
-4.000000e-01 1.840000e+01 3.143305e-15
-4.000000e-01 1.860000e+01 8.333604e-16
-4.000000e-01 1.880000e+01 2.153664e-16
-4.000000e-01 1.900000e+01 5.426707e-17
-4.000000e-01 1.920000e+01 1.333576e-17
-4.000000e-01 1.940000e+01 3.196887e-18
-4.000000e-01 1.960000e+01 7.477661e-19
-4.000000e-01 1.980000e+01 1.706986e-19
-4.000000e-01 2.000000e+01 3.803764e-20
-4.000000e-01 2.020000e+01 8.275723e-21
-4.000000e-01 2.040000e+01 1.758304e-21
-4.000000e-01 2.060000e+01 3.648893e-22
-4.000000e-01 2.080000e+01 7.397559e-23
-4.000000e-01 2.100000e+01 1.465393e-23
-4.000000e-01 2.120000e+01 2.836832e-24
-4.000000e-01 2.140000e+01 5.367854e-25
-4.000000e-01 2.160000e+01 9.929478e-26
-4.000000e-01 2.180000e+01 1.795891e-26
-4.000000e-01 2.200000e+01 3.176353e-27
-4.000000e-01 2.220000e+01 5.494624e-28
-4.000000e-01 2.240000e+01 9.297613e-29
-4.000000e-01 2.260000e+01 1.539186e-29
-4.000000e-01 2.280000e+01 2.493203e-30
-4.000000e-01 2.300000e+01 3.952119e-31
-4.000000e-01 2.320000e+01 6.131486e-32
-4.000000e-01 2.340000e+01 9.311534e-33
-4.000000e-01 2.360000e+01 1.384368e-33
-4.000000e-01 2.380000e+01 2.015165e-34
-4.000000e-01 2.400000e+01 2.872437e-35
-4.000000e-01 2.420000e+01 4.009778e-36
-4.000000e-01 2.440000e+01 5.482139e-37
-4.000000e-01 2.460000e+01 7.338976e-38
-4.000000e-01 2.480000e+01 9.595180e-39
-4.000000e-01 2.500000e+01 1.199643e-39
-4.000000e-01 2.520000e+01 1.195458e-40
-4.000000e-01 2.540000e+01 0.000000e+00

-2.000000e-01 -2.560000e+01 0.000000e+00
-2.000000e-01 -2.540000e+01 1.574833e-41
-2.000000e-01 -2.520000e+01 1.605459e-40
-2.000000e-01 -2.500000e+01 1.309065e-39
-2.000000e-01 -2.480000e+01 1.021676e-38
-2.000000e-01 -2.460000e+01 7.789637e-38
-2.000000e-01 -2.440000e+01 5.816180e-37
-2.000000e-01 -2.420000e+01 4.253726e-36
-2.000000e-01 -2.400000e+01 3.047062e-35
-2.000000e-01 -2.380000e+01 2.137594e-34
-2.000000e-01 -2.360000e+01 1.468418e-33
-2.000000e-01 -2.340000e+01 9.876474e-33
-2.000000e-01 -2.320000e+01 6.503217e-32
-2.000000e-01 -2.300000e+01 4.191538e-31
-2.000000e-01 -2.280000e+01 2.644119e-30
-2.000000e-01 -2.260000e+01 1.632275e-29
-2.000000e-01 -2.240000e+01 9.859422e-29
-2.000000e-01 -2.220000e+01 5.826324e-28
-2.000000e-01 -2.200000e+01 3.367912e-27
-2.000000e-01 -2.180000e+01 1.904083e-26
-2.000000e-01 -2.160000e+01 1.052701e-25
-2.000000e-01 -2.140000e+01 5.690496e-25
-2.000000e-01 -2.120000e+01 3.007132e-24
-2.000000e-01 -2.100000e+01 1.553246e-23
-2.000000e-01 -2.080000e+01 7.840440e-23
-2.000000e-01 -2.060000e+01 3.867023e-22
-2.000000e-01 -2.040000e+01 1.863249e-21
-2.000000e-01 -2.020000e+01 8.768833e-21
-2.000000e-01 -2.000000e+01 4.030007e-20
-2.000000e-01 -1.980000e+01 1.808323e-19
-2.000000e-01 -1.960000e+01 7.920676e-19
-2.000000e-01 -1.940000e+01 3.385876e-18
-2.000000e-01 -1.920000e+01 1.412230e-17
-2.000000e-01 -1.900000e+01 5.745977e-17
-2.000000e-01 -1.880000e+01 2.280033e-16
-2.000000e-01 -1.860000e+01 8.821190e-16
-2.000000e-01 -1.840000e+01 3.326649e-15
-2.000000e-01 -1.820000e+01 1.222532e-14
-2.000000e-01 -1.800000e+01 4.376840e-14
-2.000000e-01 -1.780000e+01 1.526076e-13
-2.000000e-01 -1.760000e+01 5.180445e-13
-2.000000e-01 -1.740000e+01 1.711540e-12
-2.000000e-01 -1.720000e+01 5.501503e-12
-2.000000e-01 -1.700000e+01 1.719833e-11
-2.000000e-01 -1.680000e+01 5.226718e-11
-2.000000e-01 -1.660000e+01 1.543568e-10
-2.000000e-01 -1.640000e+01 4.427729e-10
-2.000000e-01 -1.620000e+01 1.233069e-09
-2.000000e-01 -1.600000e+01 3.332139e-09
-2.000000e-01 -1.580000e+01 8.732756e-09
-2.000000e-01 -1.560000e+01 2.218293e-08
-2.000000e-01 -1.540000e+01 5.458266e-08
-2.000000e-01 -1.520000e+01 1.300075e-07
-2.000000e-01 -1.500000e+01 2.995362e-07
-2.000000e-01 -1.480000e+01 6.670612e-07
-2.000000e-01 -1.460000e+01 1.434713e-06
-2.000000e-01 -1.440000e+01 2.977666e-06
-2.000000e-01 -1.420000e+01 5.958145e-06
-2.000000e-01 -1.400000e+01 1.148352e-05
-2.000000e-01 -1.380000e+01 2.129982e-05
-2.000000e-01 -1.360000e+01 3.798756e-05
-2.000000e-01 -1.340000e+01 6.509431e-05
-2.000000e-01 -1.320000e+01 1.071090e-04
-2.000000e-01 -1.300000e+01 1.691786e-04
-2.000000e-01 -1.280000e+01 2.565097e-04
-2.000000e-01 -1.260000e+01 3.734988e-04
-2.000000e-01 -1.240000e+01 5.227631e-04
-2.000000e-01 -1.220000e+01 7.043474e-04
-2.000000e-01 -1.200000e+01 9.153846e-04
-2.000000e-01 -1.180000e+01 1.150365e-03
-2.000000e-01 -1.160000e+01 1.401966e-03
-2.000000e-01 -1.140000e+01 1.662198e-03
-2.000000e-01 -1.120000e+01 1.923551e-03
-2.000000e-01 -1.100000e+01 2.179859e-03
-2.000000e-01 -1.080000e+01 2.426747e-03
-2.000000e-01 -1.060000e+01 2.661677e-03
-2.000000e-01 -1.040000e+01 2.883692e-03
-2.000000e-01 -1.020000e+01 3.093011e-03
-2.000000e-01 -1.000000e+01 3.290601e-03
-2.000000e-01 -9.800000e+00 3.477799e-03
-2.000000e-01 -9.600000e+00 3.656032e-03
-2.000000e-01 -9.400000e+00 3.826635e-03
-2.000000e-01 -9.200000e+00 3.990753e-03
-2.000000e-01 -9.000000e+00 4.149300e-03
-2.000000e-01 -8.800000e+00 4.302973e-03
-2.000000e-01 -8.600000e+00 4.452270e-03
-2.000000e-01 -8.400000e+00 4.597534e-03
-2.000000e-01 -8.200000e+00 4.738989e-03
-2.000000e-01 -8.000000e+00 4.876772e-03
-2.000000e-01 -7.800000e+00 5.010961e-03
-2.000000e-01 -7.600000e+00 5.141601e-03
-2.000000e-01 -7.400000e+00 5.268712e-03
-2.000000e-01 -7.200000e+00 5.392304e-03
-2.000000e-01 -7.000000e+00 5.512385e-03
-2.000000e-01 -6.800000e+00 5.628957e-03
-2.000000e-01 -6.600000e+00 5.742027e-03
-2.000000e-01 -6.400000e+00 5.851601e-03
-2.000000e-01 -6.200000e+00 5.957687e-03
-2.000000e-01 -6.000000e+00 6.060295e-03
-2.000000e-01 -5.800000e+00 6.159434e-03
-2.000000e-01 -5.600000e+00 6.255116e-03
-2.000000e-01 -5.400000e+00 6.347351e-03
-2.000000e-01 -5.200000e+00 6.436149e-03
-2.000000e-01 -5.000000e+00 6.521521e-03
-2.000000e-01 -4.800000e+00 6.603477e-03
-2.000000e-01 -4.600000e+00 6.682025e-03
-2.000000e-01 -4.400000e+00 6.757175e-03
-2.000000e-01 -4.200000e+00 6.828934e-03
-2.000000e-01 -4.000000e+00 6.897312e-03
-2.000000e-01 -3.800000e+00 6.962313e-03
-2.000000e-01 -3.600000e+00 7.023946e-03
-2.000000e-01 -3.400000e+00 7.082216e-03
-2.000000e-01 -3.200000e+00 7.137128e-03
-2.000000e-01 -3.000000e+00 7.188689e-03
-2.000000e-01 -2.800000e+00 7.236902e-03
-2.000000e-01 -2.600000e+00 7.281773e-03
-2.000000e-01 -2.400000e+00 7.323304e-03
-2.000000e-01 -2.200000e+00 7.361501e-03
-2.000000e-01 -2.000000e+00 7.396365e-03
-2.000000e-01 -1.800000e+00 7.427901e-03
-2.000000e-01 -1.600000e+00 7.456110e-03
-2.000000e-01 -1.400000e+00 7.480995e-03
-2.000000e-01 -1.200000e+00 7.502558e-03
-2.000000e-01 -1.000000e+00 7.520801e-03
-2.000000e-01 -8.000000e-01 7.535725e-03
-2.000000e-01 -6.000000e-01 7.547331e-03
-2.000000e-01 -4.000000e-01 7.555620e-03
-2.000000e-01 -2.000000e-01 7.560594e-03
-2.000000e-01 0.000000e+00 7.562252e-03
-2.000000e-01 2.000000e-01 7.560594e-03
-2.000000e-01 4.000000e-01 7.555620e-03
-2.000000e-01 6.000000e-01 7.547331e-03
-2.000000e-01 8.000000e-01 7.535725e-03
-2.000000e-01 1.000000e+00 7.520801e-03
-2.000000e-01 1.200000e+00 7.502558e-03
-2.000000e-01 1.400000e+00 7.480995e-03
-2.000000e-01 1.600000e+00 7.456110e-03
-2.000000e-01 1.800000e+00 7.427901e-03
-2.000000e-01 2.000000e+00 7.396365e-03
-2.000000e-01 2.200000e+00 7.361501e-03
-2.000000e-01 2.400000e+00 7.323304e-03
-2.000000e-01 2.600000e+00 7.281773e-03
-2.000000e-01 2.800000e+00 7.236902e-03
-2.000000e-01 3.000000e+00 7.188689e-03
-2.000000e-01 3.200000e+00 7.137128e-03
-2.000000e-01 3.400000e+00 7.082216e-03
-2.000000e-01 3.600000e+00 7.023946e-03
-2.000000e-01 3.800000e+00 6.962313e-03
-2.000000e-01 4.000000e+00 6.897312e-03
-2.000000e-01 4.200000e+00 6.828934e-03
-2.000000e-01 4.400000e+00 6.757175e-03
-2.000000e-01 4.600000e+00 6.682025e-03
-2.000000e-01 4.800000e+00 6.603477e-03
-2.000000e-01 5.000000e+00 6.521521e-03
-2.000000e-01 5.200000e+00 6.436149e-03
-2.000000e-01 5.400000e+00 6.347351e-03
-2.000000e-01 5.600000e+00 6.255116e-03
-2.000000e-01 5.800000e+00 6.159434e-03
-2.000000e-01 6.000000e+00 6.060295e-03
-2.000000e-01 6.200000e+00 5.957687e-03
-2.000000e-01 6.400000e+00 5.851601e-03
-2.000000e-01 6.600000e+00 5.742027e-03
-2.000000e-01 6.800000e+00 5.628957e-03
-2.000000e-01 7.000000e+00 5.512385e-03
-2.000000e-01 7.200000e+00 5.392304e-03
-2.000000e-01 7.400000e+00 5.268712e-03
-2.000000e-01 7.600000e+00 5.141601e-03
-2.000000e-01 7.800000e+00 5.010961e-03
-2.000000e-01 8.000000e+00 4.876772e-03
-2.000000e-01 8.200000e+00 4.738989e-03
-2.000000e-01 8.400000e+00 4.597534e-03
-2.000000e-01 8.600000e+00 4.452270e-03
-2.000000e-01 8.800000e+00 4.302973e-03
-2.000000e-01 9.000000e+00 4.149300e-03
-2.000000e-01 9.200000e+00 3.990753e-03
-2.000000e-01 9.400000e+00 3.826635e-03
-2.000000e-01 9.600000e+00 3.656032e-03
-2.000000e-01 9.800000e+00 3.477799e-03
-2.000000e-01 1.000000e+01 3.290601e-03
-2.000000e-01 1.020000e+01 3.093011e-03
-2.000000e-01 1.040000e+01 2.883692e-03
-2.000000e-01 1.060000e+01 2.661677e-03
-2.000000e-01 1.080000e+01 2.426747e-03
-2.000000e-01 1.100000e+01 2.179859e-03
-2.000000e-01 1.120000e+01 1.923551e-03
-2.000000e-01 1.140000e+01 1.662198e-03
-2.000000e-01 1.160000e+01 1.401966e-03
-2.000000e-01 1.180000e+01 1.150365e-03
-2.000000e-01 1.200000e+01 9.153846e-04
-2.000000e-01 1.220000e+01 7.043474e-04
-2.000000e-01 1.240000e+01 5.227631e-04
-2.000000e-01 1.260000e+01 3.734988e-04
-2.000000e-01 1.280000e+01 2.565097e-04
-2.000000e-01 1.300000e+01 1.691786e-04
-2.000000e-01 1.320000e+01 1.071090e-04
-2.000000e-01 1.340000e+01 6.509431e-05
-2.000000e-01 1.360000e+01 3.798756e-05
-2.000000e-01 1.380000e+01 2.129982e-05
-2.000000e-01 1.400000e+01 1.148352e-05
-2.000000e-01 1.420000e+01 5.958145e-06
-2.000000e-01 1.440000e+01 2.977666e-06
-2.000000e-01 1.460000e+01 1.434713e-06
-2.000000e-01 1.480000e+01 6.670612e-07
-2.000000e-01 1.500000e+01 2.995362e-07
-2.000000e-01 1.520000e+01 1.300075e-07
-2.000000e-01 1.540000e+01 5.458266e-08
-2.000000e-01 1.560000e+01 2.218293e-08
-2.000000e-01 1.580000e+01 8.732756e-09
-2.000000e-01 1.600000e+01 3.332139e-09
-2.000000e-01 1.620000e+01 1.233069e-09
-2.000000e-01 1.640000e+01 4.427729e-10
-2.000000e-01 1.660000e+01 1.543568e-10
-2.000000e-01 1.680000e+01 5.226718e-11
-2.000000e-01 1.700000e+01 1.719833e-11
-2.000000e-01 1.720000e+01 5.501503e-12
-2.000000e-01 1.740000e+01 1.711540e-12
-2.000000e-01 1.760000e+01 5.180445e-13
-2.000000e-01 1.780000e+01 1.526076e-13
-2.000000e-01 1.800000e+01 4.376840e-14
-2.000000e-01 1.820000e+01 1.222532e-14
-2.000000e-01 1.840000e+01 3.326649e-15
-2.000000e-01 1.860000e+01 8.821190e-16
-2.000000e-01 1.880000e+01 2.280033e-16
-2.000000e-01 1.900000e+01 5.745977e-17
-2.000000e-01 1.920000e+01 1.412230e-17
-2.000000e-01 1.940000e+01 3.385876e-18
-2.000000e-01 1.960000e+01 7.920676e-19
-2.000000e-01 1.980000e+01 1.808323e-19
-2.000000e-01 2.000000e+01 4.030007e-20
-2.000000e-01 2.020000e+01 8.768833e-21
-2.000000e-01 2.040000e+01 1.863249e-21
-2.000000e-01 2.060000e+01 3.867023e-22
-2.000000e-01 2.080000e+01 7.840440e-23
-2.000000e-01 2.100000e+01 1.553246e-23
-2.000000e-01 2.120000e+01 3.007132e-24
-2.000000e-01 2.140000e+01 5.690496e-25
-2.000000e-01 2.160000e+01 1.052701e-25
-2.000000e-01 2.180000e+01 1.904083e-26
-2.000000e-01 2.200000e+01 3.367912e-27
-2.000000e-01 2.220000e+01 5.826324e-28
-2.000000e-01 2.240000e+01 9.859422e-29
-2.000000e-01 2.260000e+01 1.632275e-29
-2.000000e-01 2.280000e+01 2.644119e-30
-2.000000e-01 2.300000e+01 4.191538e-31
-2.000000e-01 2.320000e+01 6.503217e-32
-2.000000e-01 2.340000e+01 9.876474e-33
-2.000000e-01 2.360000e+01 1.468418e-33
-2.000000e-01 2.380000e+01 2.137593e-34
-2.000000e-01 2.400000e+01 3.047058e-35
-2.000000e-01 2.420000e+01 4.253688e-36
-2.000000e-01 2.440000e+01 5.815802e-37
-2.000000e-01 2.460000e+01 7.785898e-38
-2.000000e-01 2.480000e+01 1.017980e-38
-2.000000e-01 2.500000e+01 1.272770e-39
-2.000000e-01 2.520000e+01 1.268358e-40
-2.000000e-01 2.540000e+01 0.000000e+00

0.000000e+00 -2.560000e+01 0.000000e+00
0.000000e+00 -2.540000e+01 1.606231e-41
0.000000e+00 -2.520000e+01 1.637456e-40
0.000000e+00 -2.500000e+01 1.335142e-39
0.000000e+00 -2.480000e+01 1.042019e-38
0.000000e+00 -2.460000e+01 7.944658e-38
0.000000e+00 -2.440000e+01 5.931865e-37
0.000000e+00 -2.420000e+01 4.338286e-36
0.000000e+00 -2.400000e+01 3.107599e-35
0.000000e+00 -2.380000e+01 2.180035e-34
0.000000e+00 -2.360000e+01 1.497554e-33
0.000000e+00 -2.340000e+01 1.007231e-32
0.000000e+00 -2.320000e+01 6.632073e-32
0.000000e+00 -2.300000e+01 4.274527e-31
0.000000e+00 -2.280000e+01 2.696429e-30
0.000000e+00 -2.260000e+01 1.664541e-29
0.000000e+00 -2.240000e+01 1.005414e-28
0.000000e+00 -2.220000e+01 5.941284e-28
0.000000e+00 -2.200000e+01 3.434300e-27
0.000000e+00 -2.180000e+01 1.941578e-26
0.000000e+00 -2.160000e+01 1.073407e-25
0.000000e+00 -2.140000e+01 5.802299e-25
0.000000e+00 -2.120000e+01 3.066141e-24
0.000000e+00 -2.100000e+01 1.583687e-23
0.000000e+00 -2.080000e+01 7.993885e-23
0.000000e+00 -2.060000e+01 3.942594e-22
0.000000e+00 -2.040000e+01 1.899605e-21
0.000000e+00 -2.020000e+01 8.939651e-21
0.000000e+00 -2.000000e+01 4.108374e-20
0.000000e+00 -1.980000e+01 1.843422e-19
0.000000e+00 -1.960000e+01 8.074106e-19
0.000000e+00 -1.940000e+01 3.451324e-18
0.000000e+00 -1.920000e+01 1.439465e-17
0.000000e+00 -1.900000e+01 5.856521e-17
0.000000e+00 -1.880000e+01 2.323783e-16
0.000000e+00 -1.860000e+01 8.989977e-16
0.000000e+00 -1.840000e+01 3.390109e-15
0.000000e+00 -1.820000e+01 1.245777e-14
0.000000e+00 -1.800000e+01 4.459770e-14
0.000000e+00 -1.780000e+01 1.554881e-13
0.000000e+00 -1.760000e+01 5.277826e-13
0.000000e+00 -1.740000e+01 1.743570e-12
0.000000e+00 -1.720000e+01 5.603958e-12
0.000000e+00 -1.700000e+01 1.751693e-11
0.000000e+00 -1.680000e+01 5.322982e-11
0.000000e+00 -1.660000e+01 1.571817e-10
0.000000e+00 -1.640000e+01 4.508201e-10
0.000000e+00 -1.620000e+01 1.255309e-09
0.000000e+00 -1.600000e+01 3.391732e-09
0.000000e+00 -1.580000e+01 8.887482e-09
0.000000e+00 -1.560000e+01 2.257190e-08
0.000000e+00 -1.540000e+01 5.552875e-08
0.000000e+00 -1.520000e+01 1.322320e-07
0.000000e+00 -1.500000e+01 3.045874e-07
0.000000e+00 -1.480000e+01 6.781276e-07
0.000000e+00 -1.460000e+01 1.458078e-06
0.000000e+00 -1.440000e+01 3.025150e-06
0.000000e+00 -1.420000e+01 6.050912e-06
0.000000e+00 -1.400000e+01 1.165750e-05
0.000000e+00 -1.380000e+01 2.161257e-05
0.000000e+00 -1.360000e+01 3.852570e-05
0.000000e+00 -1.340000e+01 6.597931e-05
0.000000e+00 -1.320000e+01 1.084983e-04
0.000000e+00 -1.300000e+01 1.712583e-04
0.000000e+00 -1.280000e+01 2.594764e-04
0.000000e+00 -1.260000e+01 3.775311e-04
0.000000e+00 -1.240000e+01 5.279879e-04
0.000000e+00 -1.220000e+01 7.108093e-04
0.000000e+00 -1.200000e+01 9.230289e-04
0.000000e+00 -1.180000e+01 1.159039e-03
0.000000e+00 -1.160000e+01 1.411442e-03
0.000000e+00 -1.140000e+01 1.672206e-03
0.000000e+00 -1.120000e+01 1.933819e-03
0.000000e+00 -1.100000e+01 2.190144e-03
0.000000e+00 -1.080000e+01 2.436859e-03
0.000000e+00 -1.060000e+01 2.671485e-03
0.000000e+00 -1.040000e+01 2.893122e-03
0.000000e+00 -1.020000e+01 3.102039e-03
0.000000e+00 -1.000000e+01 3.299238e-03
0.000000e+00 -9.800000e+00 3.486082e-03
0.000000e+00 -9.600000e+00 3.664009e-03
0.000000e+00 -9.400000e+00 3.834359e-03
0.000000e+00 -9.200000e+00 3.998274e-03
0.000000e+00 -9.000000e+00 4.156665e-03
0.000000e+00 -8.800000e+00 4.310222e-03
0.000000e+00 -8.600000e+00 4.459435e-03
0.000000e+00 -8.400000e+00 4.604641e-03
0.000000e+00 -8.200000e+00 4.746056e-03
0.000000e+00 -8.000000e+00 4.883812e-03
0.000000e+00 -7.800000e+00 5.017985e-03
0.000000e+00 -7.600000e+00 5.148614e-03
0.000000e+00 -7.400000e+00 5.275718e-03
0.000000e+00 -7.200000e+00 5.399306e-03
0.000000e+00 -7.000000e+00 5.519383e-03
0.000000e+00 -6.800000e+00 5.635952e-03
0.000000e+00 -6.600000e+00 5.749019e-03
0.000000e+00 -6.400000e+00 5.858589e-03
0.000000e+00 -6.200000e+00 5.964671e-03
0.000000e+00 -6.000000e+00 6.067274e-03
0.000000e+00 -5.800000e+00 6.166408e-03
0.000000e+00 -5.600000e+00 6.262084e-03
0.000000e+00 -5.400000e+00 6.354314e-03
0.000000e+00 -5.200000e+00 6.443106e-03
0.000000e+00 -5.000000e+00 6.528472e-03
0.000000e+00 -4.800000e+00 6.610422e-03
0.000000e+00 -4.600000e+00 6.688965e-03
0.000000e+00 -4.400000e+00 6.764110e-03
0.000000e+00 -4.200000e+00 6.835864e-03
0.000000e+00 -4.000000e+00 6.904236e-03
0.000000e+00 -3.800000e+00 6.969233e-03
0.000000e+00 -3.600000e+00 7.030861e-03
0.000000e+00 -3.400000e+00 7.089126e-03
0.000000e+00 -3.200000e+00 7.144035e-03
0.000000e+00 -3.000000e+00 7.195592e-03
0.000000e+00 -2.800000e+00 7.243802e-03
0.000000e+00 -2.600000e+00 7.288669e-03
0.000000e+00 -2.400000e+00 7.330198e-03
0.000000e+00 -2.200000e+00 7.368391e-03
0.000000e+00 -2.000000e+00 7.403253e-03
0.000000e+00 -1.800000e+00 7.434786e-03
0.000000e+00 -1.600000e+00 7.462993e-03
0.000000e+00 -1.400000e+00 7.487877e-03
0.000000e+00 -1.200000e+00 7.509438e-03
0.000000e+00 -1.000000e+00 7.527680e-03
0.000000e+00 -8.000000e-01 7.542603e-03
0.000000e+00 -6.000000e-01 7.554208e-03
0.000000e+00 -4.000000e-01 7.562497e-03
0.000000e+00 -2.000000e-01 7.567470e-03
0.000000e+00 0.000000e+00 7.569128e-03
0.000000e+00 2.000000e-01 7.567470e-03
0.000000e+00 4.000000e-01 7.562497e-03
0.000000e+00 6.000000e-01 7.554208e-03
0.000000e+00 8.000000e-01 7.542603e-03
0.000000e+00 1.000000e+00 7.527680e-03
0.000000e+00 1.200000e+00 7.509438e-03
0.000000e+00 1.400000e+00 7.487877e-03
0.000000e+00 1.600000e+00 7.462993e-03
0.000000e+00 1.800000e+00 7.434786e-03
0.000000e+00 2.000000e+00 7.403253e-03
0.000000e+00 2.200000e+00 7.368391e-03
0.000000e+00 2.400000e+00 7.330198e-03
0.000000e+00 2.600000e+00 7.288669e-03
0.000000e+00 2.800000e+00 7.243802e-03
0.000000e+00 3.000000e+00 7.195592e-03
0.000000e+00 3.200000e+00 7.144035e-03
0.000000e+00 3.400000e+00 7.089126e-03
0.000000e+00 3.600000e+00 7.030861e-03
0.000000e+00 3.800000e+00 6.969233e-03
0.000000e+00 4.000000e+00 6.904236e-03
0.000000e+00 4.200000e+00 6.835864e-03
0.000000e+00 4.400000e+00 6.764110e-03
0.000000e+00 4.600000e+00 6.688965e-03
0.000000e+00 4.800000e+00 6.610422e-03
0.000000e+00 5.000000e+00 6.528472e-03
0.000000e+00 5.200000e+00 6.443106e-03
0.000000e+00 5.400000e+00 6.354314e-03
0.000000e+00 5.600000e+00 6.262084e-03
0.000000e+00 5.800000e+00 6.166408e-03
0.000000e+00 6.000000e+00 6.067274e-03
0.000000e+00 6.200000e+00 5.964671e-03
0.000000e+00 6.400000e+00 5.858589e-03
0.000000e+00 6.600000e+00 5.749019e-03
0.000000e+00 6.800000e+00 5.635952e-03
0.000000e+00 7.000000e+00 5.519383e-03
0.000000e+00 7.200000e+00 5.399306e-03
0.000000e+00 7.400000e+00 5.275718e-03
0.000000e+00 7.600000e+00 5.148614e-03
0.000000e+00 7.800000e+00 5.017985e-03
0.000000e+00 8.000000e+00 4.883812e-03
0.000000e+00 8.200000e+00 4.746056e-03
0.000000e+00 8.400000e+00 4.604641e-03
0.000000e+00 8.600000e+00 4.459435e-03
0.000000e+00 8.800000e+00 4.310222e-03
0.000000e+00 9.000000e+00 4.156665e-03
0.000000e+00 9.200000e+00 3.998274e-03
0.000000e+00 9.400000e+00 3.834359e-03
0.000000e+00 9.600000e+00 3.664009e-03
0.000000e+00 9.800000e+00 3.486082e-03
0.000000e+00 1.000000e+01 3.299238e-03
0.000000e+00 1.020000e+01 3.102039e-03
0.000000e+00 1.040000e+01 2.893122e-03
0.000000e+00 1.060000e+01 2.671485e-03
0.000000e+00 1.080000e+01 2.436859e-03
0.000000e+00 1.100000e+01 2.190144e-03
0.000000e+00 1.120000e+01 1.933819e-03
0.000000e+00 1.140000e+01 1.672206e-03
0.000000e+00 1.160000e+01 1.411442e-03
0.000000e+00 1.180000e+01 1.159039e-03
0.000000e+00 1.200000e+01 9.230289e-04
0.000000e+00 1.220000e+01 7.108093e-04
0.000000e+00 1.240000e+01 5.279879e-04
0.000000e+00 1.260000e+01 3.775311e-04
0.000000e+00 1.280000e+01 2.594764e-04
0.000000e+00 1.300000e+01 1.712583e-04
0.000000e+00 1.320000e+01 1.084983e-04
0.000000e+00 1.340000e+01 6.597931e-05
0.000000e+00 1.360000e+01 3.852570e-05
0.000000e+00 1.380000e+01 2.161257e-05
0.000000e+00 1.400000e+01 1.165750e-05
0.000000e+00 1.420000e+01 6.050912e-06
0.000000e+00 1.440000e+01 3.025150e-06
0.000000e+00 1.460000e+01 1.458078e-06
0.000000e+00 1.480000e+01 6.781276e-07
0.000000e+00 1.500000e+01 3.045874e-07
0.000000e+00 1.520000e+01 1.322320e-07
0.000000e+00 1.540000e+01 5.552875e-08
0.000000e+00 1.560000e+01 2.257190e-08
0.000000e+00 1.580000e+01 8.887482e-09
0.000000e+00 1.600000e+01 3.391732e-09
0.000000e+00 1.620000e+01 1.255309e-09
0.000000e+00 1.640000e+01 4.508201e-10
0.000000e+00 1.660000e+01 1.571817e-10
0.000000e+00 1.680000e+01 5.322982e-11
0.000000e+00 1.700000e+01 1.751693e-11
0.000000e+00 1.720000e+01 5.603958e-12
0.000000e+00 1.740000e+01 1.743570e-12
0.000000e+00 1.760000e+01 5.277826e-13
0.000000e+00 1.780000e+01 1.554881e-13
0.000000e+00 1.800000e+01 4.459770e-14
0.000000e+00 1.820000e+01 1.245777e-14
0.000000e+00 1.840000e+01 3.390109e-15
0.000000e+00 1.860000e+01 8.989977e-16
0.000000e+00 1.880000e+01 2.323783e-16
0.000000e+00 1.900000e+01 5.856521e-17
0.000000e+00 1.920000e+01 1.439465e-17
0.000000e+00 1.940000e+01 3.451324e-18
0.000000e+00 1.960000e+01 8.074106e-19
0.000000e+00 1.980000e+01 1.843422e-19
0.000000e+00 2.000000e+01 4.108374e-20
0.000000e+00 2.020000e+01 8.939651e-21
0.000000e+00 2.040000e+01 1.899605e-21
0.000000e+00 2.060000e+01 3.942594e-22
0.000000e+00 2.080000e+01 7.993885e-23
0.000000e+00 2.100000e+01 1.583687e-23
0.000000e+00 2.120000e+01 3.066141e-24
0.000000e+00 2.140000e+01 5.802299e-25
0.000000e+00 2.160000e+01 1.073407e-25
0.000000e+00 2.180000e+01 1.941578e-26
0.000000e+00 2.200000e+01 3.434300e-27
0.000000e+00 2.220000e+01 5.941284e-28
0.000000e+00 2.240000e+01 1.005414e-28
0.000000e+00 2.260000e+01 1.664541e-29
0.000000e+00 2.280000e+01 2.696429e-30
0.000000e+00 2.300000e+01 4.274527e-31
0.000000e+00 2.320000e+01 6.632073e-32
0.000000e+00 2.340000e+01 1.007231e-32
0.000000e+00 2.360000e+01 1.497554e-33
0.000000e+00 2.380000e+01 2.180035e-34
0.000000e+00 2.400000e+01 3.107595e-35
0.000000e+00 2.420000e+01 4.338247e-36
0.000000e+00 2.440000e+01 5.931480e-37
0.000000e+00 2.460000e+01 7.940845e-38
0.000000e+00 2.480000e+01 1.038249e-38
0.000000e+00 2.500000e+01 1.298124e-39
0.000000e+00 2.520000e+01 1.293634e-40
0.000000e+00 2.540000e+01 0.000000e+00

2.000000e-01 -2.560000e+01 0.000000e+00
2.000000e-01 -2.540000e+01 1.574833e-41
2.000000e-01 -2.520000e+01 1.605459e-40
2.000000e-01 -2.500000e+01 1.309065e-39
2.000000e-01 -2.480000e+01 1.021676e-38
2.000000e-01 -2.460000e+01 7.789637e-38
2.000000e-01 -2.440000e+01 5.816180e-37
2.000000e-01 -2.420000e+01 4.253726e-36
2.000000e-01 -2.400000e+01 3.047062e-35
2.000000e-01 -2.380000e+01 2.137594e-34
2.000000e-01 -2.360000e+01 1.468418e-33
2.000000e-01 -2.340000e+01 9.876474e-33
2.000000e-01 -2.320000e+01 6.503217e-32
2.000000e-01 -2.300000e+01 4.191538e-31
2.000000e-01 -2.280000e+01 2.644119e-30
2.000000e-01 -2.260000e+01 1.632275e-29
2.000000e-01 -2.240000e+01 9.859422e-29
2.000000e-01 -2.220000e+01 5.826324e-28
2.000000e-01 -2.200000e+01 3.367912e-27
2.000000e-01 -2.180000e+01 1.904083e-26
2.000000e-01 -2.160000e+01 1.052701e-25
2.000000e-01 -2.140000e+01 5.690496e-25
2.000000e-01 -2.120000e+01 3.007132e-24
2.000000e-01 -2.100000e+01 1.553246e-23
2.000000e-01 -2.080000e+01 7.840440e-23
2.000000e-01 -2.060000e+01 3.867023e-22
2.000000e-01 -2.040000e+01 1.863249e-21
2.000000e-01 -2.020000e+01 8.768833e-21
2.000000e-01 -2.000000e+01 4.030007e-20
2.000000e-01 -1.980000e+01 1.808323e-19
2.000000e-01 -1.960000e+01 7.920676e-19
2.000000e-01 -1.940000e+01 3.385876e-18
2.000000e-01 -1.920000e+01 1.412230e-17
2.000000e-01 -1.900000e+01 5.745977e-17
2.000000e-01 -1.880000e+01 2.280033e-16
2.000000e-01 -1.860000e+01 8.821190e-16
2.000000e-01 -1.840000e+01 3.326649e-15
2.000000e-01 -1.820000e+01 1.222532e-14
2.000000e-01 -1.800000e+01 4.376840e-14
2.000000e-01 -1.780000e+01 1.526076e-13
2.000000e-01 -1.760000e+01 5.180445e-13
2.000000e-01 -1.740000e+01 1.711540e-12
2.000000e-01 -1.720000e+01 5.501503e-12
2.000000e-01 -1.700000e+01 1.719833e-11
2.000000e-01 -1.680000e+01 5.226718e-11
2.000000e-01 -1.660000e+01 1.543568e-10
2.000000e-01 -1.640000e+01 4.427729e-10
2.000000e-01 -1.620000e+01 1.233069e-09
2.000000e-01 -1.600000e+01 3.332139e-09
2.000000e-01 -1.580000e+01 8.732756e-09
2.000000e-01 -1.560000e+01 2.218293e-08
2.000000e-01 -1.540000e+01 5.458266e-08
2.000000e-01 -1.520000e+01 1.300075e-07
2.000000e-01 -1.500000e+01 2.995362e-07
2.000000e-01 -1.480000e+01 6.670612e-07
2.000000e-01 -1.460000e+01 1.434713e-06
2.000000e-01 -1.440000e+01 2.977666e-06
2.000000e-01 -1.420000e+01 5.958145e-06
2.000000e-01 -1.400000e+01 1.148352e-05
2.000000e-01 -1.380000e+01 2.129982e-05
2.000000e-01 -1.360000e+01 3.798756e-05
2.000000e-01 -1.340000e+01 6.509431e-05
2.000000e-01 -1.320000e+01 1.071090e-04
2.000000e-01 -1.300000e+01 1.691786e-04
2.000000e-01 -1.280000e+01 2.565097e-04
2.000000e-01 -1.260000e+01 3.734988e-04
2.000000e-01 -1.240000e+01 5.227631e-04
2.000000e-01 -1.220000e+01 7.043474e-04
2.000000e-01 -1.200000e+01 9.153846e-04
2.000000e-01 -1.180000e+01 1.150365e-03
2.000000e-01 -1.160000e+01 1.401966e-03
2.000000e-01 -1.140000e+01 1.662198e-03
2.000000e-01 -1.120000e+01 1.923551e-03
2.000000e-01 -1.100000e+01 2.179859e-03
2.000000e-01 -1.080000e+01 2.426747e-03
2.000000e-01 -1.060000e+01 2.661677e-03
2.000000e-01 -1.040000e+01 2.883692e-03
2.000000e-01 -1.020000e+01 3.093011e-03
2.000000e-01 -1.000000e+01 3.290601e-03
2.000000e-01 -9.800000e+00 3.477799e-03
2.000000e-01 -9.600000e+00 3.656032e-03
2.000000e-01 -9.400000e+00 3.826635e-03
2.000000e-01 -9.200000e+00 3.990753e-03
2.000000e-01 -9.000000e+00 4.149300e-03
2.000000e-01 -8.800000e+00 4.302973e-03
2.000000e-01 -8.600000e+00 4.452270e-03
2.000000e-01 -8.400000e+00 4.597534e-03
2.000000e-01 -8.200000e+00 4.738989e-03
2.000000e-01 -8.000000e+00 4.876772e-03
2.000000e-01 -7.800000e+00 5.010961e-03
2.000000e-01 -7.600000e+00 5.141601e-03
2.000000e-01 -7.400000e+00 5.268712e-03
2.000000e-01 -7.200000e+00 5.392304e-03
2.000000e-01 -7.000000e+00 5.512385e-03
2.000000e-01 -6.800000e+00 5.628957e-03
2.000000e-01 -6.600000e+00 5.742027e-03
2.000000e-01 -6.400000e+00 5.851601e-03
2.000000e-01 -6.200000e+00 5.957687e-03
2.000000e-01 -6.000000e+00 6.060295e-03
2.000000e-01 -5.800000e+00 6.159434e-03
2.000000e-01 -5.600000e+00 6.255116e-03
2.000000e-01 -5.400000e+00 6.347351e-03
2.000000e-01 -5.200000e+00 6.436149e-03
2.000000e-01 -5.000000e+00 6.521521e-03
2.000000e-01 -4.800000e+00 6.603477e-03
2.000000e-01 -4.600000e+00 6.682025e-03
2.000000e-01 -4.400000e+00 6.757175e-03
2.000000e-01 -4.200000e+00 6.828934e-03
2.000000e-01 -4.000000e+00 6.897312e-03
2.000000e-01 -3.800000e+00 6.962313e-03
2.000000e-01 -3.600000e+00 7.023946e-03
2.000000e-01 -3.400000e+00 7.082216e-03
2.000000e-01 -3.200000e+00 7.137128e-03
2.000000e-01 -3.000000e+00 7.188689e-03
2.000000e-01 -2.800000e+00 7.236902e-03
2.000000e-01 -2.600000e+00 7.281773e-03
2.000000e-01 -2.400000e+00 7.323304e-03
2.000000e-01 -2.200000e+00 7.361501e-03
2.000000e-01 -2.000000e+00 7.396365e-03
2.000000e-01 -1.800000e+00 7.427901e-03
2.000000e-01 -1.600000e+00 7.456110e-03
2.000000e-01 -1.400000e+00 7.480995e-03
2.000000e-01 -1.200000e+00 7.502558e-03
2.000000e-01 -1.000000e+00 7.520801e-03
2.000000e-01 -8.000000e-01 7.535725e-03
2.000000e-01 -6.000000e-01 7.547331e-03
2.000000e-01 -4.000000e-01 7.555620e-03
2.000000e-01 -2.000000e-01 7.560594e-03
2.000000e-01 0.000000e+00 7.562252e-03
2.000000e-01 2.000000e-01 7.560594e-03
2.000000e-01 4.000000e-01 7.555620e-03
2.000000e-01 6.000000e-01 7.547331e-03
2.000000e-01 8.000000e-01 7.535725e-03
2.000000e-01 1.000000e+00 7.520801e-03
2.000000e-01 1.200000e+00 7.502558e-03
2.000000e-01 1.400000e+00 7.480995e-03
2.000000e-01 1.600000e+00 7.456110e-03
2.000000e-01 1.800000e+00 7.427901e-03
2.000000e-01 2.000000e+00 7.396365e-03
2.000000e-01 2.200000e+00 7.361501e-03
2.000000e-01 2.400000e+00 7.323304e-03
2.000000e-01 2.600000e+00 7.281773e-03
2.000000e-01 2.800000e+00 7.236902e-03
2.000000e-01 3.000000e+00 7.188689e-03
2.000000e-01 3.200000e+00 7.137128e-03
2.000000e-01 3.400000e+00 7.082216e-03
2.000000e-01 3.600000e+00 7.023946e-03
2.000000e-01 3.800000e+00 6.962313e-03
2.000000e-01 4.000000e+00 6.897312e-03
2.000000e-01 4.200000e+00 6.828934e-03
2.000000e-01 4.400000e+00 6.757175e-03
2.000000e-01 4.600000e+00 6.682025e-03
2.000000e-01 4.800000e+00 6.603477e-03
2.000000e-01 5.000000e+00 6.521521e-03
2.000000e-01 5.200000e+00 6.436149e-03
2.000000e-01 5.400000e+00 6.347351e-03
2.000000e-01 5.600000e+00 6.255116e-03
2.000000e-01 5.800000e+00 6.159434e-03
2.000000e-01 6.000000e+00 6.060295e-03
2.000000e-01 6.200000e+00 5.957687e-03
2.000000e-01 6.400000e+00 5.851601e-03
2.000000e-01 6.600000e+00 5.742027e-03
2.000000e-01 6.800000e+00 5.628957e-03
2.000000e-01 7.000000e+00 5.512385e-03
2.000000e-01 7.200000e+00 5.392304e-03
2.000000e-01 7.400000e+00 5.268712e-03
2.000000e-01 7.600000e+00 5.141601e-03
2.000000e-01 7.800000e+00 5.010961e-03
2.000000e-01 8.000000e+00 4.876772e-03
2.000000e-01 8.200000e+00 4.738989e-03
2.000000e-01 8.400000e+00 4.597534e-03
2.000000e-01 8.600000e+00 4.452270e-03
2.000000e-01 8.800000e+00 4.302973e-03
2.000000e-01 9.000000e+00 4.149300e-03
2.000000e-01 9.200000e+00 3.990753e-03
2.000000e-01 9.400000e+00 3.826635e-03
2.000000e-01 9.600000e+00 3.656032e-03
2.000000e-01 9.800000e+00 3.477799e-03
2.000000e-01 1.000000e+01 3.290601e-03
2.000000e-01 1.020000e+01 3.093011e-03
2.000000e-01 1.040000e+01 2.883692e-03
2.000000e-01 1.060000e+01 2.661677e-03
2.000000e-01 1.080000e+01 2.426747e-03
2.000000e-01 1.100000e+01 2.179859e-03
2.000000e-01 1.120000e+01 1.923551e-03
2.000000e-01 1.140000e+01 1.662198e-03
2.000000e-01 1.160000e+01 1.401966e-03
2.000000e-01 1.180000e+01 1.150365e-03
2.000000e-01 1.200000e+01 9.153846e-04
2.000000e-01 1.220000e+01 7.043474e-04
2.000000e-01 1.240000e+01 5.227631e-04
2.000000e-01 1.260000e+01 3.734988e-04
2.000000e-01 1.280000e+01 2.565097e-04
2.000000e-01 1.300000e+01 1.691786e-04
2.000000e-01 1.320000e+01 1.071090e-04
2.000000e-01 1.340000e+01 6.509431e-05
2.000000e-01 1.360000e+01 3.798756e-05
2.000000e-01 1.380000e+01 2.129982e-05
2.000000e-01 1.400000e+01 1.148352e-05
2.000000e-01 1.420000e+01 5.958145e-06
2.000000e-01 1.440000e+01 2.977666e-06
2.000000e-01 1.460000e+01 1.434713e-06
2.000000e-01 1.480000e+01 6.670612e-07
2.000000e-01 1.500000e+01 2.995362e-07
2.000000e-01 1.520000e+01 1.300075e-07
2.000000e-01 1.540000e+01 5.458266e-08
2.000000e-01 1.560000e+01 2.218293e-08
2.000000e-01 1.580000e+01 8.732756e-09
2.000000e-01 1.600000e+01 3.332139e-09
2.000000e-01 1.620000e+01 1.233069e-09
2.000000e-01 1.640000e+01 4.427729e-10
2.000000e-01 1.660000e+01 1.543568e-10
2.000000e-01 1.680000e+01 5.226718e-11
2.000000e-01 1.700000e+01 1.719833e-11
2.000000e-01 1.720000e+01 5.501503e-12
2.000000e-01 1.740000e+01 1.711540e-12
2.000000e-01 1.760000e+01 5.180445e-13
2.000000e-01 1.780000e+01 1.526076e-13
2.000000e-01 1.800000e+01 4.376840e-14
2.000000e-01 1.820000e+01 1.222532e-14
2.000000e-01 1.840000e+01 3.326649e-15
2.000000e-01 1.860000e+01 8.821190e-16
2.000000e-01 1.880000e+01 2.280033e-16
2.000000e-01 1.900000e+01 5.745977e-17
2.000000e-01 1.920000e+01 1.412230e-17
2.000000e-01 1.940000e+01 3.385876e-18
2.000000e-01 1.960000e+01 7.920676e-19
2.000000e-01 1.980000e+01 1.808323e-19
2.000000e-01 2.000000e+01 4.030007e-20
2.000000e-01 2.020000e+01 8.768833e-21
2.000000e-01 2.040000e+01 1.863249e-21
2.000000e-01 2.060000e+01 3.867023e-22
2.000000e-01 2.080000e+01 7.840440e-23
2.000000e-01 2.100000e+01 1.553246e-23
2.000000e-01 2.120000e+01 3.007132e-24
2.000000e-01 2.140000e+01 5.690496e-25
2.000000e-01 2.160000e+01 1.052701e-25
2.000000e-01 2.180000e+01 1.904083e-26
2.000000e-01 2.200000e+01 3.367912e-27
2.000000e-01 2.220000e+01 5.826324e-28
2.000000e-01 2.240000e+01 9.859422e-29
2.000000e-01 2.260000e+01 1.632275e-29
2.000000e-01 2.280000e+01 2.644119e-30
2.000000e-01 2.300000e+01 4.191538e-31
2.000000e-01 2.320000e+01 6.503217e-32
2.000000e-01 2.340000e+01 9.876474e-33
2.000000e-01 2.360000e+01 1.468418e-33
2.000000e-01 2.380000e+01 2.137593e-34
2.000000e-01 2.400000e+01 3.047058e-35
2.000000e-01 2.420000e+01 4.253688e-36
2.000000e-01 2.440000e+01 5.815802e-37
2.000000e-01 2.460000e+01 7.785898e-38
2.000000e-01 2.480000e+01 1.017980e-38
2.000000e-01 2.500000e+01 1.272770e-39
2.000000e-01 2.520000e+01 1.268358e-40
2.000000e-01 2.540000e+01 0.000000e+00

4.000000e-01 -2.560000e+01 0.000000e+00
4.000000e-01 -2.540000e+01 1.484278e-41
4.000000e-01 -2.520000e+01 1.513175e-40
4.000000e-01 -2.500000e+01 1.233850e-39
4.000000e-01 -2.480000e+01 9.630016e-39
4.000000e-01 -2.460000e+01 7.342500e-38
4.000000e-01 -2.440000e+01 5.482495e-37
4.000000e-01 -2.420000e+01 4.009814e-36
4.000000e-01 -2.400000e+01 2.872441e-35
4.000000e-01 -2.380000e+01 2.015165e-34
4.000000e-01 -2.360000e+01 1.384368e-33
4.000000e-01 -2.340000e+01 9.311534e-33
4.000000e-01 -2.320000e+01 6.131486e-32
4.000000e-01 -2.300000e+01 3.952119e-31
4.000000e-01 -2.280000e+01 2.493203e-30
4.000000e-01 -2.260000e+01 1.539186e-29
4.000000e-01 -2.240000e+01 9.297613e-29
4.000000e-01 -2.220000e+01 5.494624e-28
4.000000e-01 -2.200000e+01 3.176353e-27
4.000000e-01 -2.180000e+01 1.795891e-26
4.000000e-01 -2.160000e+01 9.929478e-26
4.000000e-01 -2.140000e+01 5.367854e-25
4.000000e-01 -2.120000e+01 2.836832e-24
4.000000e-01 -2.100000e+01 1.465393e-23
4.000000e-01 -2.080000e+01 7.397559e-23
4.000000e-01 -2.060000e+01 3.648893e-22
4.000000e-01 -2.040000e+01 1.758304e-21
4.000000e-01 -2.020000e+01 8.275723e-21
4.000000e-01 -2.000000e+01 3.803764e-20
4.000000e-01 -1.980000e+01 1.706986e-19
4.000000e-01 -1.960000e+01 7.477661e-19
4.000000e-01 -1.940000e+01 3.196887e-18
4.000000e-01 -1.920000e+01 1.333576e-17
4.000000e-01 -1.900000e+01 5.426707e-17
4.000000e-01 -1.880000e+01 2.153664e-16
4.000000e-01 -1.860000e+01 8.333604e-16
4.000000e-01 -1.840000e+01 3.143305e-15
4.000000e-01 -1.820000e+01 1.155365e-14
4.000000e-01 -1.800000e+01 4.137185e-14
4.000000e-01 -1.780000e+01 1.442820e-13
4.000000e-01 -1.760000e+01 4.898942e-13
4.000000e-01 -1.740000e+01 1.618935e-12
4.000000e-01 -1.720000e+01 5.205226e-12
4.000000e-01 -1.700000e+01 1.627685e-11
4.000000e-01 -1.680000e+01 4.948225e-11
4.000000e-01 -1.660000e+01 1.461822e-10
4.000000e-01 -1.640000e+01 4.194805e-10
4.000000e-01 -1.620000e+01 1.168678e-09
4.000000e-01 -1.600000e+01 3.159544e-09
4.000000e-01 -1.580000e+01 8.284476e-09
4.000000e-01 -1.560000e+01 2.105554e-08
4.000000e-01 -1.540000e+01 5.183936e-08
4.000000e-01 -1.520000e+01 1.235543e-07
4.000000e-01 -1.500000e+01 2.848745e-07
4.000000e-01 -1.480000e+01 6.349205e-07
4.000000e-01 -1.460000e+01 1.366807e-06
4.000000e-01 -1.440000e+01 2.839554e-06
4.000000e-01 -1.420000e+01 5.688092e-06
4.000000e-01 -1.400000e+01 1.097657e-05
4.000000e-01 -1.380000e+01 2.038748e-05
4.000000e-01 -1.360000e+01 3.641578e-05
4.000000e-01 -1.340000e+01 6.250578e-05
4.000000e-01 -1.320000e+01 1.030391e-04
4.000000e-01 -1.300000e+01 1.630757e-04
4.000000e-01 -1.280000e+01 2.477874e-04
4.000000e-01 -1.260000e+01 3.616191e-04
4.000000e-01 -1.240000e+01 5.073366e-04
4.000000e-01 -1.220000e+01 6.852245e-04
4.000000e-01 -1.200000e+01 8.927098e-04
4.000000e-01 -1.180000e+01 1.124575e-03
4.000000e-01 -1.160000e+01 1.373727e-03
4.000000e-01 -1.140000e+01 1.632308e-03
4.000000e-01 -1.120000e+01 1.892822e-03
4.000000e-01 -1.100000e+01 2.149021e-03
4.000000e-01 -1.080000e+01 2.396380e-03
4.000000e-01 -1.060000e+01 2.632186e-03
4.000000e-01 -1.040000e+01 2.855307e-03
4.000000e-01 -1.020000e+01 3.065818e-03
4.000000e-01 -1.000000e+01 3.264575e-03
4.000000e-01 -9.800000e+00 3.452840e-03
4.000000e-01 -9.600000e+00 3.632001e-03
4.000000e-01 -9.400000e+00 3.803377e-03
4.000000e-01 -9.200000e+00 3.968113e-03
4.000000e-01 -9.000000e+00 4.127141e-03
4.000000e-01 -8.800000e+00 4.281174e-03
4.000000e-01 -8.600000e+00 4.430734e-03
4.000000e-01 -8.400000e+00 4.576184e-03
4.000000e-01 -8.200000e+00 4.717767e-03
4.000000e-01 -8.000000e+00 4.855634e-03
4.000000e-01 -7.800000e+00 4.989879e-03
4.000000e-01 -7.600000e+00 5.120554e-03
4.000000e-01 -7.400000e+00 5.247687e-03
4.000000e-01 -7.200000e+00 5.371296e-03
4.000000e-01 -7.000000e+00 5.491388e-03
4.000000e-01 -6.800000e+00 5.607972e-03
4.000000e-01 -6.600000e+00 5.721052e-03
4.000000e-01 -6.400000e+00 5.830638e-03
4.000000e-01 -6.200000e+00 5.936737e-03
4.000000e-01 -6.000000e+00 6.039359e-03
4.000000e-01 -5.800000e+00 6.138513e-03
4.000000e-01 -5.600000e+00 6.234211e-03
4.000000e-01 -5.400000e+00 6.326462e-03
4.000000e-01 -5.200000e+00 6.415277e-03
4.000000e-01 -5.000000e+00 6.500665e-03
4.000000e-01 -4.800000e+00 6.582638e-03
4.000000e-01 -4.600000e+00 6.661203e-03
4.000000e-01 -4.400000e+00 6.736369e-03
4.000000e-01 -4.200000e+00 6.808144e-03
4.000000e-01 -4.000000e+00 6.876536e-03
4.000000e-01 -3.800000e+00 6.941552e-03
4.000000e-01 -3.600000e+00 7.003198e-03
4.000000e-01 -3.400000e+00 7.061481e-03
4.000000e-01 -3.200000e+00 7.116405e-03
4.000000e-01 -3.000000e+00 7.167977e-03
4.000000e-01 -2.800000e+00 7.216201e-03
4.000000e-01 -2.600000e+00 7.261081e-03
4.000000e-01 -2.400000e+00 7.302622e-03
4.000000e-01 -2.200000e+00 7.340827e-03
4.000000e-01 -2.000000e+00 7.375699e-03
4.000000e-01 -1.800000e+00 7.407241e-03
4.000000e-01 -1.600000e+00 7.435456e-03
4.000000e-01 -1.400000e+00 7.460346e-03
4.000000e-01 -1.200000e+00 7.481914e-03
4.000000e-01 -1.000000e+00 7.500161e-03
4.000000e-01 -8.000000e-01 7.515088e-03
4.000000e-01 -6.000000e-01 7.526696e-03
4.000000e-01 -4.000000e-01 7.534987e-03
4.000000e-01 -2.000000e-01 7.539962e-03
4.000000e-01 0.000000e+00 7.541620e-03
4.000000e-01 2.000000e-01 7.539962e-03
4.000000e-01 4.000000e-01 7.534987e-03
4.000000e-01 6.000000e-01 7.526696e-03
4.000000e-01 8.000000e-01 7.515088e-03
4.000000e-01 1.000000e+00 7.500161e-03
4.000000e-01 1.200000e+00 7.481914e-03
4.000000e-01 1.400000e+00 7.460346e-03
4.000000e-01 1.600000e+00 7.435456e-03
4.000000e-01 1.800000e+00 7.407241e-03
4.000000e-01 2.000000e+00 7.375699e-03
4.000000e-01 2.200000e+00 7.340827e-03
4.000000e-01 2.400000e+00 7.302622e-03
4.000000e-01 2.600000e+00 7.261081e-03
4.000000e-01 2.800000e+00 7.216201e-03
4.000000e-01 3.000000e+00 7.167977e-03
4.000000e-01 3.200000e+00 7.116405e-03
4.000000e-01 3.400000e+00 7.061481e-03
4.000000e-01 3.600000e+00 7.003198e-03
4.000000e-01 3.800000e+00 6.941552e-03
4.000000e-01 4.000000e+00 6.876536e-03
4.000000e-01 4.200000e+00 6.808144e-03
4.000000e-01 4.400000e+00 6.736369e-03
4.000000e-01 4.600000e+00 6.661203e-03
4.000000e-01 4.800000e+00 6.582638e-03
4.000000e-01 5.000000e+00 6.500665e-03
4.000000e-01 5.200000e+00 6.415277e-03
4.000000e-01 5.400000e+00 6.326462e-03
4.000000e-01 5.600000e+00 6.234211e-03
4.000000e-01 5.800000e+00 6.138513e-03
4.000000e-01 6.000000e+00 6.039359e-03
4.000000e-01 6.200000e+00 5.936737e-03
4.000000e-01 6.400000e+00 5.830638e-03
4.000000e-01 6.600000e+00 5.721052e-03
4.000000e-01 6.800000e+00 5.607972e-03
4.000000e-01 7.000000e+00 5.491388e-03
4.000000e-01 7.200000e+00 5.371296e-03
4.000000e-01 7.400000e+00 5.247687e-03
4.000000e-01 7.600000e+00 5.120554e-03
4.000000e-01 7.800000e+00 4.989879e-03
4.000000e-01 8.000000e+00 4.855634e-03
4.000000e-01 8.200000e+00 4.717767e-03
4.000000e-01 8.400000e+00 4.576184e-03
4.000000e-01 8.600000e+00 4.430734e-03
4.000000e-01 8.800000e+00 4.281174e-03
4.000000e-01 9.000000e+00 4.127141e-03
4.000000e-01 9.200000e+00 3.968113e-03
4.000000e-01 9.400000e+00 3.803377e-03
4.000000e-01 9.600000e+00 3.632001e-03
4.000000e-01 9.800000e+00 3.452840e-03
4.000000e-01 1.000000e+01 3.264575e-03
4.000000e-01 1.020000e+01 3.065818e-03
4.000000e-01 1.040000e+01 2.855307e-03
4.000000e-01 1.060000e+01 2.632186e-03
4.000000e-01 1.080000e+01 2.396380e-03
4.000000e-01 1.100000e+01 2.149021e-03
4.000000e-01 1.120000e+01 1.892822e-03
4.000000e-01 1.140000e+01 1.632308e-03
4.000000e-01 1.160000e+01 1.373727e-03
4.000000e-01 1.180000e+01 1.124575e-03
4.000000e-01 1.200000e+01 8.927098e-04
4.000000e-01 1.220000e+01 6.852245e-04
4.000000e-01 1.240000e+01 5.073366e-04
4.000000e-01 1.260000e+01 3.616191e-04
4.000000e-01 1.280000e+01 2.477874e-04
4.000000e-01 1.300000e+01 1.630757e-04
4.000000e-01 1.320000e+01 1.030391e-04
4.000000e-01 1.340000e+01 6.250578e-05
4.000000e-01 1.360000e+01 3.641578e-05
4.000000e-01 1.380000e+01 2.038748e-05
4.000000e-01 1.400000e+01 1.097657e-05
4.000000e-01 1.420000e+01 5.688092e-06
4.000000e-01 1.440000e+01 2.839554e-06
4.000000e-01 1.460000e+01 1.366807e-06
4.000000e-01 1.480000e+01 6.349205e-07
4.000000e-01 1.500000e+01 2.848745e-07
4.000000e-01 1.520000e+01 1.235543e-07
4.000000e-01 1.540000e+01 5.183936e-08
4.000000e-01 1.560000e+01 2.105554e-08
4.000000e-01 1.580000e+01 8.284476e-09
4.000000e-01 1.600000e+01 3.159544e-09
4.000000e-01 1.620000e+01 1.168678e-09
4.000000e-01 1.640000e+01 4.194805e-10
4.000000e-01 1.660000e+01 1.461822e-10
4.000000e-01 1.680000e+01 4.948225e-11
4.000000e-01 1.700000e+01 1.627685e-11
4.000000e-01 1.720000e+01 5.205226e-12
4.000000e-01 1.740000e+01 1.618935e-12
4.000000e-01 1.760000e+01 4.898942e-13
4.000000e-01 1.780000e+01 1.442820e-13
4.000000e-01 1.800000e+01 4.137185e-14
4.000000e-01 1.820000e+01 1.155365e-14
4.000000e-01 1.840000e+01 3.143305e-15
4.000000e-01 1.860000e+01 8.333604e-16
4.000000e-01 1.880000e+01 2.153664e-16
4.000000e-01 1.900000e+01 5.426707e-17
4.000000e-01 1.920000e+01 1.333576e-17
4.000000e-01 1.940000e+01 3.196887e-18
4.000000e-01 1.960000e+01 7.477661e-19
4.000000e-01 1.980000e+01 1.706986e-19
4.000000e-01 2.000000e+01 3.803764e-20
4.000000e-01 2.020000e+01 8.275723e-21
4.000000e-01 2.040000e+01 1.758304e-21
4.000000e-01 2.060000e+01 3.648893e-22
4.000000e-01 2.080000e+01 7.397559e-23
4.000000e-01 2.100000e+01 1.465393e-23
4.000000e-01 2.120000e+01 2.836832e-24
4.000000e-01 2.140000e+01 5.367854e-25
4.000000e-01 2.160000e+01 9.929478e-26
4.000000e-01 2.180000e+01 1.795891e-26
4.000000e-01 2.200000e+01 3.176353e-27
4.000000e-01 2.220000e+01 5.494624e-28
4.000000e-01 2.240000e+01 9.297613e-29
4.000000e-01 2.260000e+01 1.539186e-29
4.000000e-01 2.280000e+01 2.493203e-30
4.000000e-01 2.300000e+01 3.952119e-31
4.000000e-01 2.320000e+01 6.131486e-32
4.000000e-01 2.340000e+01 9.311534e-33
4.000000e-01 2.360000e+01 1.384368e-33
4.000000e-01 2.380000e+01 2.015165e-34
4.000000e-01 2.400000e+01 2.872437e-35
4.000000e-01 2.420000e+01 4.009778e-36
4.000000e-01 2.440000e+01 5.482139e-37
4.000000e-01 2.460000e+01 7.338976e-38
4.000000e-01 2.480000e+01 9.595180e-39
4.000000e-01 2.500000e+01 1.199643e-39
4.000000e-01 2.520000e+01 1.195458e-40
4.000000e-01 2.540000e+01 0.000000e+00

6.000000e-01 -2.560000e+01 0.000000e+00
6.000000e-01 -2.540000e+01 1.344784e-41
6.000000e-01 -2.520000e+01 1.371012e-40
6.000000e-01 -2.500000e+01 1.117979e-39
6.000000e-01 -2.480000e+01 8.726074e-39
6.000000e-01 -2.460000e+01 6.653615e-38
6.000000e-01 -2.440000e+01 4.968379e-37
6.000000e-01 -2.420000e+01 3.633997e-36
6.000000e-01 -2.400000e+01 2.603373e-35
6.000000e-01 -2.380000e+01 1.826511e-34
6.000000e-01 -2.360000e+01 1.254847e-33
6.000000e-01 -2.340000e+01 8.440906e-33
6.000000e-01 -2.320000e+01 5.558580e-32
6.000000e-01 -2.300000e+01 3.583108e-31
6.000000e-01 -2.280000e+01 2.260586e-30
6.000000e-01 -2.260000e+01 1.395692e-29
6.000000e-01 -2.240000e+01 8.431539e-29
6.000000e-01 -2.220000e+01 4.983246e-28
6.000000e-01 -2.200000e+01 2.881006e-27
6.000000e-01 -2.180000e+01 1.629066e-26
6.000000e-01 -2.160000e+01 9.008051e-26
6.000000e-01 -2.140000e+01 4.870274e-25
6.000000e-01 -2.120000e+01 2.574171e-24
6.000000e-01 -2.100000e+01 1.329878e-23
6.000000e-01 -2.080000e+01 6.714340e-23
6.000000e-01 -2.060000e+01 3.312353e-22
6.000000e-01 -2.040000e+01 1.596370e-21
6.000000e-01 -2.020000e+01 7.514740e-21
6.000000e-01 -2.000000e+01 3.454571e-20
6.000000e-01 -1.980000e+01 1.550557e-19
6.000000e-01 -1.960000e+01 6.793689e-19
6.000000e-01 -1.940000e+01 2.905058e-18
6.000000e-01 -1.920000e+01 1.212101e-17
6.000000e-01 -1.900000e+01 4.933525e-17
6.000000e-01 -1.880000e+01 1.958420e-16
6.000000e-01 -1.860000e+01 7.580103e-16
6.000000e-01 -1.840000e+01 2.859905e-15
6.000000e-01 -1.820000e+01 1.051516e-14
6.000000e-01 -1.800000e+01 3.766548e-14
6.000000e-01 -1.780000e+01 1.314025e-13
6.000000e-01 -1.760000e+01 4.463323e-13
6.000000e-01 -1.740000e+01 1.475582e-12
6.000000e-01 -1.720000e+01 4.746418e-12
6.000000e-01 -1.700000e+01 1.484928e-11
6.000000e-01 -1.680000e+01 4.516593e-11
6.000000e-01 -1.660000e+01 1.335065e-10
6.000000e-01 -1.640000e+01 3.833437e-10
6.000000e-01 -1.620000e+01 1.068722e-09
6.000000e-01 -1.600000e+01 2.891447e-09
6.000000e-01 -1.580000e+01 7.587664e-09
6.000000e-01 -1.560000e+01 1.930174e-08
6.000000e-01 -1.540000e+01 4.756813e-08
6.000000e-01 -1.520000e+01 1.134972e-07
6.000000e-01 -1.500000e+01 2.620004e-07
6.000000e-01 -1.480000e+01 5.847166e-07
6.000000e-01 -1.460000e+01 1.260593e-06
6.000000e-01 -1.440000e+01 2.623202e-06
6.000000e-01 -1.420000e+01 5.264327e-06
6.000000e-01 -1.400000e+01 1.017952e-05
6.000000e-01 -1.380000e+01 1.894990e-05
6.000000e-01 -1.360000e+01 3.393300e-05
6.000000e-01 -1.340000e+01 5.840560e-05
6.000000e-01 -1.320000e+01 9.657247e-05
6.000000e-01 -1.300000e+01 1.533454e-04
6.000000e-01 -1.280000e+01 2.338285e-04
6.000000e-01 -1.260000e+01 3.425301e-04
6.000000e-01 -1.240000e+01 4.824410e-04
6.000000e-01 -1.220000e+01 6.542235e-04
6.000000e-01 -1.200000e+01 8.557794e-04
6.000000e-01 -1.180000e+01 1.082373e-03
6.000000e-01 -1.160000e+01 1.327306e-03
6.000000e-01 -1.140000e+01 1.582955e-03
6.000000e-01 -1.120000e+01 1.841875e-03
6.000000e-01 -1.100000e+01 2.097702e-03
6.000000e-01 -1.080000e+01 2.345683e-03
6.000000e-01 -1.060000e+01 2.582819e-03
6.000000e-01 -1.040000e+01 2.807697e-03
6.000000e-01 -1.020000e+01 3.020145e-03
6.000000e-01 -1.000000e+01 3.220828e-03
6.000000e-01 -9.800000e+00 3.410879e-03
6.000000e-01 -9.600000e+00 3.591611e-03
6.000000e-01 -9.400000e+00 3.764309e-03
6.000000e-01 -9.200000e+00 3.930119e-03
6.000000e-01 -9.000000e+00 4.089989e-03
6.000000e-01 -8.800000e+00 4.244664e-03
6.000000e-01 -8.600000e+00 4.394700e-03
6.000000e-01 -8.400000e+00 4.540492e-03
6.000000e-01 -8.200000e+00 4.682314e-03
6.000000e-01 -8.000000e+00 4.820346e-03
6.000000e-01 -7.800000e+00 4.954700e-03
6.000000e-01 -7.600000e+00 5.085448e-03
6.000000e-01 -7.400000e+00 5.212630e-03
6.000000e-01 -7.200000e+00 5.336272e-03
6.000000e-01 -7.000000e+00 5.456390e-03
6.000000e-01 -6.800000e+00 5.572994e-03
6.000000e-01 -6.600000e+00 5.686095e-03
6.000000e-01 -6.400000e+00 5.795701e-03
6.000000e-01 -6.200000e+00 5.901821e-03
6.000000e-01 -6.000000e+00 6.004466e-03
6.000000e-01 -5.800000e+00 6.103644e-03
6.000000e-01 -5.600000e+00 6.199367e-03
6.000000e-01 -5.400000e+00 6.291645e-03
6.000000e-01 -5.200000e+00 6.380487e-03
6.000000e-01 -5.000000e+00 6.465902e-03
6.000000e-01 -4.800000e+00 6.547902e-03
6.000000e-01 -4.600000e+00 6.626493e-03
6.000000e-01 -4.400000e+00 6.701685e-03
6.000000e-01 -4.200000e+00 6.773485e-03
6.000000e-01 -4.000000e+00 6.841902e-03
6.000000e-01 -3.800000e+00 6.906941e-03
6.000000e-01 -3.600000e+00 6.968609e-03
6.000000e-01 -3.400000e+00 7.026913e-03
6.000000e-01 -3.200000e+00 7.081858e-03
6.000000e-01 -3.000000e+00 7.133448e-03
6.000000e-01 -2.800000e+00 7.181689e-03
6.000000e-01 -2.600000e+00 7.226586e-03
6.000000e-01 -2.400000e+00 7.268141e-03
6.000000e-01 -2.200000e+00 7.306360e-03
6.000000e-01 -2.000000e+00 7.341244e-03
6.000000e-01 -1.800000e+00 7.372797e-03
6.000000e-01 -1.600000e+00 7.401023e-03
6.000000e-01 -1.400000e+00 7.425922e-03
6.000000e-01 -1.200000e+00 7.447497e-03
6.000000e-01 -1.000000e+00 7.465750e-03
6.000000e-01 -8.000000e-01 7.480682e-03
6.000000e-01 -6.000000e-01 7.492294e-03
6.000000e-01 -4.000000e-01 7.500589e-03
6.000000e-01 -2.000000e-01 7.505565e-03
6.000000e-01 0.000000e+00 7.507224e-03
6.000000e-01 2.000000e-01 7.505565e-03
6.000000e-01 4.000000e-01 7.500589e-03
6.000000e-01 6.000000e-01 7.492294e-03
6.000000e-01 8.000000e-01 7.480682e-03
6.000000e-01 1.000000e+00 7.465750e-03
6.000000e-01 1.200000e+00 7.447497e-03
6.000000e-01 1.400000e+00 7.425922e-03
6.000000e-01 1.600000e+00 7.401023e-03
6.000000e-01 1.800000e+00 7.372797e-03
6.000000e-01 2.000000e+00 7.341244e-03
6.000000e-01 2.200000e+00 7.306360e-03
6.000000e-01 2.400000e+00 7.268141e-03
6.000000e-01 2.600000e+00 7.226586e-03
6.000000e-01 2.800000e+00 7.181689e-03
6.000000e-01 3.000000e+00 7.133448e-03
6.000000e-01 3.200000e+00 7.081858e-03
6.000000e-01 3.400000e+00 7.026913e-03
6.000000e-01 3.600000e+00 6.968609e-03
6.000000e-01 3.800000e+00 6.906941e-03
6.000000e-01 4.000000e+00 6.841902e-03
6.000000e-01 4.200000e+00 6.773485e-03
6.000000e-01 4.400000e+00 6.701685e-03
6.000000e-01 4.600000e+00 6.626493e-03
6.000000e-01 4.800000e+00 6.547902e-03
6.000000e-01 5.000000e+00 6.465902e-03
6.000000e-01 5.200000e+00 6.380487e-03
6.000000e-01 5.400000e+00 6.291645e-03
6.000000e-01 5.600000e+00 6.199367e-03
6.000000e-01 5.800000e+00 6.103644e-03
6.000000e-01 6.000000e+00 6.004466e-03
6.000000e-01 6.200000e+00 5.901821e-03
6.000000e-01 6.400000e+00 5.795701e-03
6.000000e-01 6.600000e+00 5.686095e-03
6.000000e-01 6.800000e+00 5.572994e-03
6.000000e-01 7.000000e+00 5.456390e-03
6.000000e-01 7.200000e+00 5.336272e-03
6.000000e-01 7.400000e+00 5.212630e-03
6.000000e-01 7.600000e+00 5.085448e-03
6.000000e-01 7.800000e+00 4.954700e-03
6.000000e-01 8.000000e+00 4.820346e-03
6.000000e-01 8.200000e+00 4.682314e-03
6.000000e-01 8.400000e+00 4.540492e-03
6.000000e-01 8.600000e+00 4.394700e-03
6.000000e-01 8.800000e+00 4.244664e-03
6.000000e-01 9.000000e+00 4.089989e-03
6.000000e-01 9.200000e+00 3.930119e-03
6.000000e-01 9.400000e+00 3.764309e-03
6.000000e-01 9.600000e+00 3.591611e-03
6.000000e-01 9.800000e+00 3.410879e-03
6.000000e-01 1.000000e+01 3.220828e-03
6.000000e-01 1.020000e+01 3.020145e-03
6.000000e-01 1.040000e+01 2.807697e-03
6.000000e-01 1.060000e+01 2.582819e-03
6.000000e-01 1.080000e+01 2.345683e-03
6.000000e-01 1.100000e+01 2.097702e-03
6.000000e-01 1.120000e+01 1.841875e-03
6.000000e-01 1.140000e+01 1.582955e-03
6.000000e-01 1.160000e+01 1.327306e-03
6.000000e-01 1.180000e+01 1.082373e-03
6.000000e-01 1.200000e+01 8.557794e-04
6.000000e-01 1.220000e+01 6.542235e-04
6.000000e-01 1.240000e+01 4.824410e-04
6.000000e-01 1.260000e+01 3.425301e-04
6.000000e-01 1.280000e+01 2.338285e-04
6.000000e-01 1.300000e+01 1.533454e-04
6.000000e-01 1.320000e+01 9.657247e-05
6.000000e-01 1.340000e+01 5.840560e-05
6.000000e-01 1.360000e+01 3.393300e-05
6.000000e-01 1.380000e+01 1.894990e-05
6.000000e-01 1.400000e+01 1.017952e-05
6.000000e-01 1.420000e+01 5.264327e-06
6.000000e-01 1.440000e+01 2.623202e-06
6.000000e-01 1.460000e+01 1.260593e-06
6.000000e-01 1.480000e+01 5.847166e-07
6.000000e-01 1.500000e+01 2.620004e-07
6.000000e-01 1.520000e+01 1.134972e-07
6.000000e-01 1.540000e+01 4.756813e-08
6.000000e-01 1.560000e+01 1.930174e-08
6.000000e-01 1.580000e+01 7.587664e-09
6.000000e-01 1.600000e+01 2.891447e-09
6.000000e-01 1.620000e+01 1.068722e-09
6.000000e-01 1.640000e+01 3.833437e-10
6.000000e-01 1.660000e+01 1.335065e-10
6.000000e-01 1.680000e+01 4.516593e-11
6.000000e-01 1.700000e+01 1.484928e-11
6.000000e-01 1.720000e+01 4.746418e-12
6.000000e-01 1.740000e+01 1.475582e-12
6.000000e-01 1.760000e+01 4.463323e-13
6.000000e-01 1.780000e+01 1.314025e-13
6.000000e-01 1.800000e+01 3.766548e-14
6.000000e-01 1.820000e+01 1.051516e-14
6.000000e-01 1.840000e+01 2.859905e-15
6.000000e-01 1.860000e+01 7.580103e-16
6.000000e-01 1.880000e+01 1.958420e-16
6.000000e-01 1.900000e+01 4.933525e-17
6.000000e-01 1.920000e+01 1.212101e-17
6.000000e-01 1.940000e+01 2.905058e-18
6.000000e-01 1.960000e+01 6.793689e-19
6.000000e-01 1.980000e+01 1.550557e-19
6.000000e-01 2.000000e+01 3.454571e-20
6.000000e-01 2.020000e+01 7.514740e-21
6.000000e-01 2.040000e+01 1.596370e-21
6.000000e-01 2.060000e+01 3.312353e-22
6.000000e-01 2.080000e+01 6.714340e-23
6.000000e-01 2.100000e+01 1.329878e-23
6.000000e-01 2.120000e+01 2.574171e-24
6.000000e-01 2.140000e+01 4.870274e-25
6.000000e-01 2.160000e+01 9.008051e-26
6.000000e-01 2.180000e+01 1.629066e-26
6.000000e-01 2.200000e+01 2.881006e-27
6.000000e-01 2.220000e+01 4.983246e-28
6.000000e-01 2.240000e+01 8.431539e-29
6.000000e-01 2.260000e+01 1.395692e-29
6.000000e-01 2.280000e+01 2.260586e-30
6.000000e-01 2.300000e+01 3.583108e-31
6.000000e-01 2.320000e+01 5.558580e-32
6.000000e-01 2.340000e+01 8.440906e-33
6.000000e-01 2.360000e+01 1.254846e-33
6.000000e-01 2.380000e+01 1.826510e-34
6.000000e-01 2.400000e+01 2.603370e-35
6.000000e-01 2.420000e+01 3.633965e-36
6.000000e-01 2.440000e+01 4.968057e-37
6.000000e-01 2.460000e+01 6.650422e-38
6.000000e-01 2.480000e+01 8.694513e-39
6.000000e-01 2.500000e+01 1.086987e-39
6.000000e-01 2.520000e+01 1.083156e-40
6.000000e-01 2.540000e+01 0.000000e+00

8.000000e-01 -2.560000e+01 0.000000e+00
8.000000e-01 -2.540000e+01 1.171250e-41
8.000000e-01 -2.520000e+01 1.194153e-40
8.000000e-01 -2.500000e+01 9.738198e-40
8.000000e-01 -2.480000e+01 7.601386e-39
8.000000e-01 -2.460000e+01 5.796448e-38
8.000000e-01 -2.440000e+01 4.328634e-37
8.000000e-01 -2.420000e+01 3.166315e-36
8.000000e-01 -2.400000e+01 2.268511e-35
8.000000e-01 -2.380000e+01 1.591708e-34
8.000000e-01 -2.360000e+01 1.093629e-33
8.000000e-01 -2.340000e+01 7.357137e-33
8.000000e-01 -2.320000e+01 4.845358e-32
8.000000e-01 -2.300000e+01 3.123678e-31
8.000000e-01 -2.280000e+01 1.970943e-30
8.000000e-01 -2.260000e+01 1.217004e-29
8.000000e-01 -2.240000e+01 7.352936e-29
8.000000e-01 -2.220000e+01 4.346310e-28
8.000000e-01 -2.200000e+01 2.513100e-27
8.000000e-01 -2.180000e+01 1.421232e-26
8.000000e-01 -2.160000e+01 7.859969e-26
8.000000e-01 -2.140000e+01 4.250214e-25
8.000000e-01 -2.120000e+01 2.246808e-24
8.000000e-01 -2.100000e+01 1.160956e-23
8.000000e-01 -2.080000e+01 5.862560e-23
8.000000e-01 -2.060000e+01 2.892712e-22
8.000000e-01 -2.040000e+01 1.394415e-21
8.000000e-01 -2.020000e+01 6.565496e-21
8.000000e-01 -2.000000e+01 3.018901e-20
8.000000e-01 -1.980000e+01 1.355347e-19
8.000000e-01 -1.960000e+01 5.939952e-19
8.000000e-01 -1.940000e+01 2.540706e-18
8.000000e-01 -1.920000e+01 1.060398e-17
8.000000e-01 -1.900000e+01 4.317444e-17
8.000000e-01 -1.880000e+01 1.714448e-16
8.000000e-01 -1.860000e+01 6.638245e-16
8.000000e-01 -1.840000e+01 2.505537e-15
8.000000e-01 -1.820000e+01 9.216139e-15
8.000000e-01 -1.800000e+01 3.302739e-14
8.000000e-01 -1.780000e+01 1.152781e-13
8.000000e-01 -1.760000e+01 3.917700e-13
8.000000e-01 -1.740000e+01 1.295937e-12
8.000000e-01 -1.720000e+01 4.171138e-12
8.000000e-01 -1.700000e+01 1.305823e-11
8.000000e-01 -1.680000e+01 3.974707e-11
8.000000e-01 -1.660000e+01 1.175816e-10
8.000000e-01 -1.640000e+01 3.379082e-10
8.000000e-01 -1.620000e+01 9.429376e-10
8.000000e-01 -1.600000e+01 2.553755e-09
8.000000e-01 -1.580000e+01 6.709047e-09
8.000000e-01 -1.560000e+01 1.708780e-08
8.000000e-01 -1.540000e+01 4.216937e-08
8.000000e-01 -1.520000e+01 1.007670e-07
8.000000e-01 -1.500000e+01 2.330004e-07
8.000000e-01 -1.480000e+01 5.209542e-07
8.000000e-01 -1.460000e+01 1.125424e-06
8.000000e-01 -1.440000e+01 2.347249e-06
8.000000e-01 -1.420000e+01 4.722445e-06
8.000000e-01 -1.400000e+01 9.157371e-06
8.000000e-01 -1.380000e+01 1.710035e-05
8.000000e-01 -1.360000e+01 3.072704e-05
8.000000e-01 -1.340000e+01 5.308939e-05
8.000000e-01 -1.320000e+01 8.814952e-05
8.000000e-01 -1.300000e+01 1.406073e-04
8.000000e-01 -1.280000e+01 2.154530e-04
8.000000e-01 -1.260000e+01 3.172501e-04
8.000000e-01 -1.240000e+01 4.492598e-04
8.000000e-01 -1.220000e+01 6.126275e-04
8.000000e-01 -1.200000e+01 8.058849e-04
8.000000e-01 -1.180000e+01 1.024959e-03
8.000000e-01 -1.160000e+01 1.263717e-03
8.000000e-01 -1.140000e+01 1.514902e-03
8.000000e-01 -1.120000e+01 1.771187e-03
8.000000e-01 -1.100000e+01 2.026097e-03
8.000000e-01 -1.080000e+01 2.274597e-03
8.000000e-01 -1.060000e+01 2.513317e-03
8.000000e-01 -1.040000e+01 2.740456e-03
8.000000e-01 -1.020000e+01 2.955494e-03
8.000000e-01 -1.000000e+01 3.158821e-03
8.000000e-01 -9.800000e+00 3.351377e-03
8.000000e-01 -9.600000e+00 3.534349e-03
8.000000e-01 -9.400000e+00 3.708966e-03
8.000000e-01 -9.200000e+00 3.876360e-03
8.000000e-01 -9.000000e+00 4.037497e-03
8.000000e-01 -8.800000e+00 4.193154e-03
8.000000e-01 -8.600000e+00 4.343933e-03
8.000000e-01 -8.400000e+00 4.490273e-03
8.000000e-01 -8.200000e+00 4.632490e-03
8.000000e-01 -8.000000e+00 4.770800e-03
8.000000e-01 -7.800000e+00 4.905348e-03
8.000000e-01 -7.600000e+00 5.036228e-03
8.000000e-01 -7.400000e+00 5.163502e-03
8.000000e-01 -7.200000e+00 5.287209e-03
8.000000e-01 -7.000000e+00 5.407374e-03
8.000000e-01 -6.800000e+00 5.524017e-03
8.000000e-01 -6.600000e+00 5.637150e-03
8.000000e-01 -6.400000e+00 5.746787e-03
8.000000e-01 -6.200000e+00 5.852939e-03
8.000000e-01 -6.000000e+00 5.955616e-03
8.000000e-01 -5.800000e+00 6.054827e-03
8.000000e-01 -5.600000e+00 6.150585e-03
8.000000e-01 -5.400000e+00 6.242897e-03
8.000000e-01 -5.200000e+00 6.331775e-03
8.000000e-01 -5.000000e+00 6.417227e-03
8.000000e-01 -4.800000e+00 6.499262e-03
8.000000e-01 -4.600000e+00 6.577889e-03
8.000000e-01 -4.400000e+00 6.653116e-03
8.000000e-01 -4.200000e+00 6.724950e-03
8.000000e-01 -4.000000e+00 6.793399e-03
8.000000e-01 -3.800000e+00 6.858470e-03
8.000000e-01 -3.600000e+00 6.920168e-03
8.000000e-01 -3.400000e+00 6.978501e-03
8.000000e-01 -3.200000e+00 7.033472e-03
8.000000e-01 -3.000000e+00 7.085088e-03
8.000000e-01 -2.800000e+00 7.133353e-03
8.000000e-01 -2.600000e+00 7.178272e-03
8.000000e-01 -2.400000e+00 7.219848e-03
8.000000e-01 -2.200000e+00 7.258085e-03
8.000000e-01 -2.000000e+00 7.292987e-03
8.000000e-01 -1.800000e+00 7.324555e-03
8.000000e-01 -1.600000e+00 7.352794e-03
8.000000e-01 -1.400000e+00 7.377705e-03
8.000000e-01 -1.200000e+00 7.399291e-03
8.000000e-01 -1.000000e+00 7.417553e-03
8.000000e-01 -8.000000e-01 7.432492e-03
8.000000e-01 -6.000000e-01 7.444110e-03
8.000000e-01 -4.000000e-01 7.452408e-03
8.000000e-01 -2.000000e-01 7.457387e-03
8.000000e-01 0.000000e+00 7.459047e-03
8.000000e-01 2.000000e-01 7.457387e-03
8.000000e-01 4.000000e-01 7.452408e-03
8.000000e-01 6.000000e-01 7.444110e-03
8.000000e-01 8.000000e-01 7.432492e-03
8.000000e-01 1.000000e+00 7.417553e-03
8.000000e-01 1.200000e+00 7.399291e-03
8.000000e-01 1.400000e+00 7.377705e-03
8.000000e-01 1.600000e+00 7.352794e-03
8.000000e-01 1.800000e+00 7.324555e-03
8.000000e-01 2.000000e+00 7.292987e-03
8.000000e-01 2.200000e+00 7.258085e-03
8.000000e-01 2.400000e+00 7.219848e-03
8.000000e-01 2.600000e+00 7.178272e-03
8.000000e-01 2.800000e+00 7.133353e-03
8.000000e-01 3.000000e+00 7.085088e-03
8.000000e-01 3.200000e+00 7.033472e-03
8.000000e-01 3.400000e+00 6.978501e-03
8.000000e-01 3.600000e+00 6.920168e-03
8.000000e-01 3.800000e+00 6.858470e-03
8.000000e-01 4.000000e+00 6.793399e-03
8.000000e-01 4.200000e+00 6.724950e-03
8.000000e-01 4.400000e+00 6.653116e-03
8.000000e-01 4.600000e+00 6.577889e-03
8.000000e-01 4.800000e+00 6.499262e-03
8.000000e-01 5.000000e+00 6.417227e-03
8.000000e-01 5.200000e+00 6.331775e-03
8.000000e-01 5.400000e+00 6.242897e-03
8.000000e-01 5.600000e+00 6.150585e-03
8.000000e-01 5.800000e+00 6.054827e-03
8.000000e-01 6.000000e+00 5.955616e-03
8.000000e-01 6.200000e+00 5.852939e-03
8.000000e-01 6.400000e+00 5.746787e-03
8.000000e-01 6.600000e+00 5.637150e-03
8.000000e-01 6.800000e+00 5.524017e-03
8.000000e-01 7.000000e+00 5.407374e-03
8.000000e-01 7.200000e+00 5.287209e-03
8.000000e-01 7.400000e+00 5.163502e-03
8.000000e-01 7.600000e+00 5.036228e-03
8.000000e-01 7.800000e+00 4.905348e-03
8.000000e-01 8.000000e+00 4.770800e-03
8.000000e-01 8.200000e+00 4.632490e-03
8.000000e-01 8.400000e+00 4.490273e-03
8.000000e-01 8.600000e+00 4.343933e-03
8.000000e-01 8.800000e+00 4.193154e-03
8.000000e-01 9.000000e+00 4.037497e-03
8.000000e-01 9.200000e+00 3.876360e-03
8.000000e-01 9.400000e+00 3.708966e-03
8.000000e-01 9.600000e+00 3.534349e-03
8.000000e-01 9.800000e+00 3.351377e-03
8.000000e-01 1.000000e+01 3.158821e-03
8.000000e-01 1.020000e+01 2.955494e-03
8.000000e-01 1.040000e+01 2.740456e-03
8.000000e-01 1.060000e+01 2.513317e-03
8.000000e-01 1.080000e+01 2.274597e-03
8.000000e-01 1.100000e+01 2.026097e-03
8.000000e-01 1.120000e+01 1.771187e-03
8.000000e-01 1.140000e+01 1.514902e-03
8.000000e-01 1.160000e+01 1.263717e-03
8.000000e-01 1.180000e+01 1.024959e-03
8.000000e-01 1.200000e+01 8.058849e-04
8.000000e-01 1.220000e+01 6.126275e-04
8.000000e-01 1.240000e+01 4.492598e-04
8.000000e-01 1.260000e+01 3.172501e-04
8.000000e-01 1.280000e+01 2.154530e-04
8.000000e-01 1.300000e+01 1.406073e-04
8.000000e-01 1.320000e+01 8.814952e-05
8.000000e-01 1.340000e+01 5.308939e-05
8.000000e-01 1.360000e+01 3.072704e-05
8.000000e-01 1.380000e+01 1.710035e-05
8.000000e-01 1.400000e+01 9.157371e-06
8.000000e-01 1.420000e+01 4.722445e-06
8.000000e-01 1.440000e+01 2.347249e-06
8.000000e-01 1.460000e+01 1.125424e-06
8.000000e-01 1.480000e+01 5.209542e-07
8.000000e-01 1.500000e+01 2.330004e-07
8.000000e-01 1.520000e+01 1.007670e-07
8.000000e-01 1.540000e+01 4.216937e-08
8.000000e-01 1.560000e+01 1.708780e-08
8.000000e-01 1.580000e+01 6.709047e-09
8.000000e-01 1.600000e+01 2.553755e-09
8.000000e-01 1.620000e+01 9.429376e-10
8.000000e-01 1.640000e+01 3.379082e-10
8.000000e-01 1.660000e+01 1.175816e-10
8.000000e-01 1.680000e+01 3.974707e-11
8.000000e-01 1.700000e+01 1.305823e-11
8.000000e-01 1.720000e+01 4.171138e-12
8.000000e-01 1.740000e+01 1.295937e-12
8.000000e-01 1.760000e+01 3.917700e-13
8.000000e-01 1.780000e+01 1.152781e-13
8.000000e-01 1.800000e+01 3.302739e-14
8.000000e-01 1.820000e+01 9.216139e-15
8.000000e-01 1.840000e+01 2.505537e-15
8.000000e-01 1.860000e+01 6.638245e-16
8.000000e-01 1.880000e+01 1.714448e-16
8.000000e-01 1.900000e+01 4.317444e-17
8.000000e-01 1.920000e+01 1.060398e-17
8.000000e-01 1.940000e+01 2.540706e-18
8.000000e-01 1.960000e+01 5.939952e-19
8.000000e-01 1.980000e+01 1.355347e-19
8.000000e-01 2.000000e+01 3.018901e-20
8.000000e-01 2.020000e+01 6.565496e-21
8.000000e-01 2.040000e+01 1.394415e-21
8.000000e-01 2.060000e+01 2.892712e-22
8.000000e-01 2.080000e+01 5.862560e-23
8.000000e-01 2.100000e+01 1.160956e-23
8.000000e-01 2.120000e+01 2.246808e-24
8.000000e-01 2.140000e+01 4.250214e-25
8.000000e-01 2.160000e+01 7.859969e-26
8.000000e-01 2.180000e+01 1.421232e-26
8.000000e-01 2.200000e+01 2.513100e-27
8.000000e-01 2.220000e+01 4.346310e-28
8.000000e-01 2.240000e+01 7.352936e-29
8.000000e-01 2.260000e+01 1.217004e-29
8.000000e-01 2.280000e+01 1.970943e-30
8.000000e-01 2.300000e+01 3.123678e-31
8.000000e-01 2.320000e+01 4.845358e-32
8.000000e-01 2.340000e+01 7.357137e-33
8.000000e-01 2.360000e+01 1.093629e-33
8.000000e-01 2.380000e+01 1.591707e-34
8.000000e-01 2.400000e+01 2.268508e-35
8.000000e-01 2.420000e+01 3.166287e-36
8.000000e-01 2.440000e+01 4.328353e-37
8.000000e-01 2.460000e+01 5.793667e-38
8.000000e-01 2.480000e+01 7.573897e-39
8.000000e-01 2.500000e+01 9.468270e-40
8.000000e-01 2.520000e+01 9.434421e-41
8.000000e-01 2.540000e+01 0.000000e+00

1.000000e+00 -2.560000e+01 0.000000e+00
1.000000e+00 -2.540000e+01 9.806461e-42
1.000000e+00 -2.520000e+01 9.998841e-41
1.000000e+00 -2.500000e+01 8.154598e-40
1.000000e+00 -2.480000e+01 6.365812e-39
1.000000e+00 -2.460000e+01 4.854695e-38
1.000000e+00 -2.440000e+01 3.625700e-37
1.000000e+00 -2.420000e+01 2.652393e-36
1.000000e+00 -2.400000e+01 1.900507e-35
1.000000e+00 -2.380000e+01 1.333641e-34
1.000000e+00 -2.360000e+01 9.164207e-34
1.000000e+00 -2.340000e+01 6.165741e-33
1.000000e+00 -2.320000e+01 4.061220e-32
1.000000e+00 -2.300000e+01 2.618508e-31
1.000000e+00 -2.280000e+01 1.652425e-30
1.000000e+00 -2.260000e+01 1.020475e-29
1.000000e+00 -2.240000e+01 6.166483e-29
1.000000e+00 -2.220000e+01 3.645585e-28
1.000000e+00 -2.200000e+01 2.108288e-27
1.000000e+00 -2.180000e+01 1.192511e-26
1.000000e+00 -2.160000e+01 6.596298e-26
1.000000e+00 -2.140000e+01 3.567604e-25
1.000000e+00 -2.120000e+01 1.886354e-24
1.000000e+00 -2.100000e+01 9.749217e-24
1.000000e+00 -2.080000e+01 4.924289e-23
1.000000e+00 -2.060000e+01 2.430356e-22
1.000000e+00 -2.040000e+01 1.171849e-21
1.000000e+00 -2.020000e+01 5.519112e-21
1.000000e+00 -2.000000e+01 2.538518e-20
1.000000e+00 -1.980000e+01 1.140039e-19
1.000000e+00 -1.960000e+01 4.998032e-19
1.000000e+00 -1.940000e+01 2.138587e-18
1.000000e+00 -1.920000e+01 8.929116e-18
1.000000e+00 -1.900000e+01 3.637012e-17
1.000000e+00 -1.880000e+01 1.444884e-16
1.000000e+00 -1.860000e+01 5.597140e-16
1.000000e+00 -1.840000e+01 2.113648e-15
1.000000e+00 -1.820000e+01 7.778858e-15
1.000000e+00 -1.800000e+01 2.789290e-14
1.000000e+00 -1.780000e+01 9.741777e-14
1.000000e+00 -1.760000e+01 3.312954e-13
1.000000e+00 -1.740000e+01 1.096692e-12
1.000000e+00 -1.720000e+01 3.532623e-12
1.000000e+00 -1.700000e+01 1.106872e-11
1.000000e+00 -1.680000e+01 3.372254e-11
1.000000e+00 -1.660000e+01 9.985999e-11
1.000000e+00 -1.640000e+01 2.872940e-10
1.000000e+00 -1.620000e+01 8.026565e-10
1.000000e+00 -1.600000e+01 2.176674e-09
1.000000e+00 -1.580000e+01 5.726596e-09
1.000000e+00 -1.560000e+01 1.460845e-08
1.000000e+00 -1.540000e+01 3.611318e-08
1.000000e+00 -1.520000e+01 8.645987e-08
1.000000e+00 -1.500000e+01 2.003397e-07
1.000000e+00 -1.480000e+01 4.489744e-07
1.000000e+00 -1.460000e+01 9.724341e-07
1.000000e+00 -1.440000e+01 2.033989e-06
1.000000e+00 -1.420000e+01 4.105253e-06
1.000000e+00 -1.400000e+01 7.988792e-06
1.000000e+00 -1.380000e+01 1.497687e-05
1.000000e+00 -1.360000e+01 2.702870e-05
1.000000e+00 -1.340000e+01 4.692384e-05
1.000000e+00 -1.320000e+01 7.832251e-05
1.000000e+00 -1.300000e+01 1.256474e-04
1.000000e+00 -1.280000e+01 1.937160e-04
1.000000e+00 -1.260000e+01 2.871107e-04
1.000000e+00 -1.240000e+01 4.093688e-04
1.000000e+00 -1.220000e+01 5.621795e-04
1.000000e+00 -1.200000e+01 7.448227e-04
1.000000e+00 -1.180000e+01 9.540486e-04
1.000000e+00 -1.160000e+01 1.184466e-03
1.000000e+00 -1.140000e+01 1.429339e-03
1.000000e+00 -1.120000e+01 1.681575e-03
1.000000e+00 -1.100000e+01 1.934634e-03
1.000000e+00 -1.080000e+01 2.183190e-03
1.000000e+00 -1.060000e+01 2.423440e-03
1.000000e+00 -1.040000e+01 2.653111e-03
1.000000e+00 -1.020000e+01 2.871238e-03
1.000000e+00 -1.000000e+01 3.077844e-03
1.000000e+00 -9.800000e+00 3.273593e-03
1.000000e+00 -9.600000e+00 3.459494e-03
1.000000e+00 -9.400000e+00 3.636677e-03
1.000000e+00 -9.200000e+00 3.806234e-03
1.000000e+00 -9.000000e+00 3.969137e-03
1.000000e+00 -8.800000e+00 4.126198e-03
1.000000e+00 -8.600000e+00 4.278064e-03
1.000000e+00 -8.400000e+00 4.425228e-03
1.000000e+00 -8.200000e+00 4.568058e-03
1.000000e+00 -8.000000e+00 4.706814e-03
1.000000e+00 -7.800000e+00 4.841684e-03
1.000000e+00 -7.600000e+00 4.972794e-03
1.000000e+00 -7.400000e+00 5.100231e-03
1.000000e+00 -7.200000e+00 5.224055e-03
1.000000e+00 -7.000000e+00 5.344307e-03
1.000000e+00 -6.800000e+00 5.461016e-03
1.000000e+00 -6.600000e+00 5.574205e-03
1.000000e+00 -6.400000e+00 5.683890e-03
1.000000e+00 -6.200000e+00 5.790086e-03
1.000000e+00 -6.000000e+00 5.892805e-03
1.000000e+00 -5.800000e+00 5.992060e-03
1.000000e+00 -5.600000e+00 6.087860e-03
1.000000e+00 -5.400000e+00 6.180216e-03
1.000000e+00 -5.200000e+00 6.269137e-03
1.000000e+00 -5.000000e+00 6.354633e-03
1.000000e+00 -4.800000e+00 6.436711e-03
1.000000e+00 -4.600000e+00 6.515381e-03
1.000000e+00 -4.400000e+00 6.590650e-03
1.000000e+00 -4.200000e+00 6.662526e-03
1.000000e+00 -4.000000e+00 6.731015e-03
1.000000e+00 -3.800000e+00 6.796125e-03
1.000000e+00 -3.600000e+00 6.857860e-03
1.000000e+00 -3.400000e+00 6.916228e-03
1.000000e+00 -3.200000e+00 6.971233e-03
1.000000e+00 -3.000000e+00 7.022881e-03
1.000000e+00 -2.800000e+00 7.071176e-03
1.000000e+00 -2.600000e+00 7.116122e-03
1.000000e+00 -2.400000e+00 7.157723e-03
1.000000e+00 -2.200000e+00 7.195984e-03
1.000000e+00 -2.000000e+00 7.230907e-03
1.000000e+00 -1.800000e+00 7.262495e-03
1.000000e+00 -1.600000e+00 7.290751e-03
1.000000e+00 -1.400000e+00 7.315678e-03
1.000000e+00 -1.200000e+00 7.337277e-03
1.000000e+00 -1.000000e+00 7.355550e-03
1.000000e+00 -8.000000e-01 7.370498e-03
1.000000e+00 -6.000000e-01 7.382123e-03
1.000000e+00 -4.000000e-01 7.390427e-03
1.000000e+00 -2.000000e-01 7.395408e-03
1.000000e+00 0.000000e+00 7.397069e-03
1.000000e+00 2.000000e-01 7.395408e-03
1.000000e+00 4.000000e-01 7.390427e-03
1.000000e+00 6.000000e-01 7.382123e-03
1.000000e+00 8.000000e-01 7.370498e-03
1.000000e+00 1.000000e+00 7.355550e-03
1.000000e+00 1.200000e+00 7.337277e-03
1.000000e+00 1.400000e+00 7.315678e-03
1.000000e+00 1.600000e+00 7.290751e-03
1.000000e+00 1.800000e+00 7.262495e-03
1.000000e+00 2.000000e+00 7.230907e-03
1.000000e+00 2.200000e+00 7.195984e-03
1.000000e+00 2.400000e+00 7.157723e-03
1.000000e+00 2.600000e+00 7.116122e-03
1.000000e+00 2.800000e+00 7.071176e-03
1.000000e+00 3.000000e+00 7.022881e-03
1.000000e+00 3.200000e+00 6.971233e-03
1.000000e+00 3.400000e+00 6.916228e-03
1.000000e+00 3.600000e+00 6.857860e-03
1.000000e+00 3.800000e+00 6.796125e-03
1.000000e+00 4.000000e+00 6.731015e-03
1.000000e+00 4.200000e+00 6.662526e-03
1.000000e+00 4.400000e+00 6.590650e-03
1.000000e+00 4.600000e+00 6.515381e-03
1.000000e+00 4.800000e+00 6.436711e-03
1.000000e+00 5.000000e+00 6.354633e-03
1.000000e+00 5.200000e+00 6.269137e-03
1.000000e+00 5.400000e+00 6.180216e-03
1.000000e+00 5.600000e+00 6.087860e-03
1.000000e+00 5.800000e+00 5.992060e-03
1.000000e+00 6.000000e+00 5.892805e-03
1.000000e+00 6.200000e+00 5.790086e-03
1.000000e+00 6.400000e+00 5.683890e-03
1.000000e+00 6.600000e+00 5.574205e-03
1.000000e+00 6.800000e+00 5.461016e-03
1.000000e+00 7.000000e+00 5.344307e-03
1.000000e+00 7.200000e+00 5.224055e-03
1.000000e+00 7.400000e+00 5.100231e-03
1.000000e+00 7.600000e+00 4.972794e-03
1.000000e+00 7.800000e+00 4.841684e-03
1.000000e+00 8.000000e+00 4.706814e-03
1.000000e+00 8.200000e+00 4.568058e-03
1.000000e+00 8.400000e+00 4.425228e-03
1.000000e+00 8.600000e+00 4.278064e-03
1.000000e+00 8.800000e+00 4.126198e-03
1.000000e+00 9.000000e+00 3.969137e-03
1.000000e+00 9.200000e+00 3.806234e-03
1.000000e+00 9.400000e+00 3.636677e-03
1.000000e+00 9.600000e+00 3.459494e-03
1.000000e+00 9.800000e+00 3.273593e-03
1.000000e+00 1.000000e+01 3.077844e-03
1.000000e+00 1.020000e+01 2.871238e-03
1.000000e+00 1.040000e+01 2.653111e-03
1.000000e+00 1.060000e+01 2.423440e-03
1.000000e+00 1.080000e+01 2.183190e-03
1.000000e+00 1.100000e+01 1.934634e-03
1.000000e+00 1.120000e+01 1.681575e-03
1.000000e+00 1.140000e+01 1.429339e-03
1.000000e+00 1.160000e+01 1.184466e-03
1.000000e+00 1.180000e+01 9.540486e-04
1.000000e+00 1.200000e+01 7.448227e-04
1.000000e+00 1.220000e+01 5.621795e-04
1.000000e+00 1.240000e+01 4.093688e-04
1.000000e+00 1.260000e+01 2.871107e-04
1.000000e+00 1.280000e+01 1.937160e-04
1.000000e+00 1.300000e+01 1.256474e-04
1.000000e+00 1.320000e+01 7.832251e-05
1.000000e+00 1.340000e+01 4.692384e-05
1.000000e+00 1.360000e+01 2.702870e-05
1.000000e+00 1.380000e+01 1.497687e-05
1.000000e+00 1.400000e+01 7.988792e-06
1.000000e+00 1.420000e+01 4.105253e-06
1.000000e+00 1.440000e+01 2.033989e-06
1.000000e+00 1.460000e+01 9.724341e-07
1.000000e+00 1.480000e+01 4.489744e-07
1.000000e+00 1.500000e+01 2.003397e-07
1.000000e+00 1.520000e+01 8.645987e-08
1.000000e+00 1.540000e+01 3.611318e-08
1.000000e+00 1.560000e+01 1.460845e-08
1.000000e+00 1.580000e+01 5.726596e-09
1.000000e+00 1.600000e+01 2.176674e-09
1.000000e+00 1.620000e+01 8.026565e-10
1.000000e+00 1.640000e+01 2.872940e-10
1.000000e+00 1.660000e+01 9.985999e-11
1.000000e+00 1.680000e+01 3.372254e-11
1.000000e+00 1.700000e+01 1.106872e-11
1.000000e+00 1.720000e+01 3.532623e-12
1.000000e+00 1.740000e+01 1.096692e-12
1.000000e+00 1.760000e+01 3.312954e-13
1.000000e+00 1.780000e+01 9.741777e-14
1.000000e+00 1.800000e+01 2.789290e-14
1.000000e+00 1.820000e+01 7.778858e-15
1.000000e+00 1.840000e+01 2.113648e-15
1.000000e+00 1.860000e+01 5.597140e-16
1.000000e+00 1.880000e+01 1.444884e-16
1.000000e+00 1.900000e+01 3.637012e-17
1.000000e+00 1.920000e+01 8.929116e-18
1.000000e+00 1.940000e+01 2.138587e-18
1.000000e+00 1.960000e+01 4.998032e-19
1.000000e+00 1.980000e+01 1.140039e-19
1.000000e+00 2.000000e+01 2.538518e-20
1.000000e+00 2.020000e+01 5.519112e-21
1.000000e+00 2.040000e+01 1.171849e-21
1.000000e+00 2.060000e+01 2.430356e-22
1.000000e+00 2.080000e+01 4.924289e-23
1.000000e+00 2.100000e+01 9.749217e-24
1.000000e+00 2.120000e+01 1.886354e-24
1.000000e+00 2.140000e+01 3.567604e-25
1.000000e+00 2.160000e+01 6.596298e-26
1.000000e+00 2.180000e+01 1.192511e-26
1.000000e+00 2.200000e+01 2.108288e-27
1.000000e+00 2.220000e+01 3.645585e-28
1.000000e+00 2.240000e+01 6.166483e-29
1.000000e+00 2.260000e+01 1.020475e-29
1.000000e+00 2.280000e+01 1.652425e-30
1.000000e+00 2.300000e+01 2.618508e-31
1.000000e+00 2.320000e+01 4.061220e-32
1.000000e+00 2.340000e+01 6.165741e-33
1.000000e+00 2.360000e+01 9.164206e-34
1.000000e+00 2.380000e+01 1.333640e-34
1.000000e+00 2.400000e+01 1.900505e-35
1.000000e+00 2.420000e+01 2.652369e-36
1.000000e+00 2.440000e+01 3.625464e-37
1.000000e+00 2.460000e+01 4.852367e-38
1.000000e+00 2.480000e+01 6.342797e-39
1.000000e+00 2.500000e+01 7.928598e-40
1.000000e+00 2.520000e+01 7.899740e-41
1.000000e+00 2.540000e+01 0.000000e+00

1.200000e+00 -2.560000e+01 0.000000e+00
1.200000e+00 -2.540000e+01 7.893093e-42
1.200000e+00 -2.520000e+01 8.048551e-41
1.200000e+00 -2.500000e+01 6.564659e-40
1.200000e+00 -2.480000e+01 5.125174e-39
1.200000e+00 -2.460000e+01 3.908989e-38
1.200000e+00 -2.440000e+01 2.919739e-37
1.200000e+00 -2.420000e+01 2.136202e-36
1.200000e+00 -2.400000e+01 1.530836e-35
1.200000e+00 -2.380000e+01 1.074373e-34
1.200000e+00 -2.360000e+01 7.383652e-34
1.200000e+00 -2.340000e+01 4.968492e-33
1.200000e+00 -2.320000e+01 3.273120e-32
1.200000e+00 -2.300000e+01 2.110711e-31
1.200000e+00 -2.280000e+01 1.332200e-30
1.200000e+00 -2.260000e+01 8.228616e-30
1.200000e+00 -2.240000e+01 4.973278e-29
1.200000e+00 -2.220000e+01 2.940745e-28
1.200000e+00 -2.200000e+01 1.701021e-27
1.200000e+00 -2.180000e+01 9.623581e-27
1.200000e+00 -2.160000e+01 5.324442e-26
1.200000e+00 -2.140000e+01 2.880420e-25
1.200000e+00 -2.120000e+01 1.523399e-24
1.200000e+00 -2.100000e+01 7.875492e-24
1.200000e+00 -2.080000e+01 3.979019e-23
1.200000e+00 -2.060000e+01 1.964420e-22
1.200000e+00 -2.040000e+01 9.474929e-22
1.200000e+00 -2.020000e+01 4.463978e-21
1.200000e+00 -2.000000e+01 2.053955e-20
1.200000e+00 -1.980000e+01 9.227796e-20
1.200000e+00 -1.960000e+01 4.047212e-19
1.200000e+00 -1.940000e+01 1.732504e-18
1.200000e+00 -1.920000e+01 7.237000e-18
1.200000e+00 -1.900000e+01 2.949250e-17
1.200000e+00 -1.880000e+01 1.172280e-16
1.200000e+00 -1.860000e+01 4.543732e-16
1.200000e+00 -1.840000e+01 1.716900e-15
1.200000e+00 -1.820000e+01 6.322858e-15
1.200000e+00 -1.800000e+01 2.268807e-14
1.200000e+00 -1.780000e+01 7.929976e-14
1.200000e+00 -1.760000e+01 2.699009e-13
1.200000e+00 -1.740000e+01 8.942457e-13
1.200000e+00 -1.720000e+01 2.883261e-12
1.200000e+00 -1.700000e+01 9.043419e-12
1.200000e+00 -1.680000e+01 2.758302e-11
1.200000e+00 -1.660000e+01 8.177890e-11
1.200000e+00 -1.640000e+01 2.355869e-10
1.200000e+00 -1.620000e+01 6.591452e-10
1.200000e+00 -1.600000e+01 1.790314e-09
1.200000e+00 -1.580000e+01 4.718259e-09
1.200000e+00 -1.560000e+01 1.205900e-08
1.200000e+00 -1.540000e+01 2.987279e-08
1.200000e+00 -1.520000e+01 7.168350e-08
1.200000e+00 -1.500000e+01 1.665210e-07
1.200000e+00 -1.480000e+01 3.742285e-07
1.200000e+00 -1.460000e+01 8.130528e-07
1.200000e+00 -1.440000e+01 1.706461e-06
1.200000e+00 -1.420000e+01 3.457327e-06
1.200000e+00 -1.400000e+01 6.756397e-06
1.200000e+00 -1.380000e+01 1.272587e-05
1.200000e+00 -1.360000e+01 2.308548e-05
1.200000e+00 -1.340000e+01 4.030729e-05
1.200000e+00 -1.320000e+01 6.770008e-05
1.200000e+00 -1.300000e+01 1.093467e-04
1.200000e+00 -1.280000e+01 1.698220e-04
1.200000e+00 -1.260000e+01 2.536637e-04
1.200000e+00 -1.240000e+01 3.646476e-04
1.200000e+00 -1.220000e+01 5.050145e-04
1.200000e+00 -1.200000e+01 6.748599e-04
1.200000e+00 -1.180000e+01 8.718838e-04
1.200000e+00 -1.160000e+01 1.091604e-03
1.200000e+00 -1.140000e+01 1.327987e-03
1.200000e+00 -1.120000e+01 1.574324e-03
1.200000e+00 -1.100000e+01 1.824119e-03
1.200000e+00 -1.080000e+01 2.071797e-03
1.200000e+00 -1.060000e+01 2.313108e-03
1.200000e+00 -1.040000e+01 2.545244e-03
1.200000e+00 -1.020000e+01 2.766712e-03
1.200000e+00 -1.000000e+01 2.977071e-03
1.200000e+00 -9.800000e+00 3.176626e-03
1.200000e+00 -9.600000e+00 3.366130e-03
1.200000e+00 -9.400000e+00 3.546557e-03
1.200000e+00 -9.200000e+00 3.718922e-03
1.200000e+00 -9.000000e+00 3.884178e-03
1.200000e+00 -8.800000e+00 4.043158e-03
1.200000e+00 -8.600000e+00 4.196551e-03
1.200000e+00 -8.400000e+00 4.344906e-03
1.200000e+00 -8.200000e+00 4.488648e-03
1.200000e+00 -8.000000e+00 4.628092e-03
1.200000e+00 -7.800000e+00 4.763474e-03
1.200000e+00 -7.600000e+00 4.894962e-03
1.200000e+00 -7.400000e+00 5.022677e-03
1.200000e+00 -7.200000e+00 5.146707e-03
1.200000e+00 -7.000000e+00 5.267112e-03
1.200000e+00 -6.800000e+00 5.383938e-03
1.200000e+00 -6.600000e+00 5.497219e-03
1.200000e+00 -6.400000e+00 5.606981e-03
1.200000e+00 -6.200000e+00 5.713243e-03
1.200000e+00 -6.000000e+00 5.816022e-03
1.200000e+00 -5.800000e+00 5.915332e-03
1.200000e+00 -5.600000e+00 6.011186e-03
1.200000e+00 -5.400000e+00 6.103594e-03
1.200000e+00 -5.200000e+00 6.192566e-03
1.200000e+00 -5.000000e+00 6.278113e-03
1.200000e+00 -4.800000e+00 6.360242e-03
1.200000e+00 -4.600000e+00 6.438961e-03
1.200000e+00 -4.400000e+00 6.514279e-03
1.200000e+00 -4.200000e+00 6.586202e-03
1.200000e+00 -4.000000e+00 6.654738e-03
1.200000e+00 -3.800000e+00 6.719892e-03
1.200000e+00 -3.600000e+00 6.781670e-03
1.200000e+00 -3.400000e+00 6.840079e-03
1.200000e+00 -3.200000e+00 6.895123e-03
1.200000e+00 -3.000000e+00 6.946807e-03
1.200000e+00 -2.800000e+00 6.995137e-03
1.200000e+00 -2.600000e+00 7.040116e-03
1.200000e+00 -2.400000e+00 7.081747e-03
1.200000e+00 -2.200000e+00 7.120036e-03
1.200000e+00 -2.000000e+00 7.154984e-03
1.200000e+00 -1.800000e+00 7.186595e-03
1.200000e+00 -1.600000e+00 7.214872e-03
1.200000e+00 -1.400000e+00 7.239816e-03
1.200000e+00 -1.200000e+00 7.261431e-03
1.200000e+00 -1.000000e+00 7.279717e-03
1.200000e+00 -8.000000e-01 7.294677e-03
1.200000e+00 -6.000000e-01 7.306311e-03
1.200000e+00 -4.000000e-01 7.314620e-03
1.200000e+00 -2.000000e-01 7.319605e-03
1.200000e+00 0.000000e+00 7.321267e-03
1.200000e+00 2.000000e-01 7.319605e-03
1.200000e+00 4.000000e-01 7.314620e-03
1.200000e+00 6.000000e-01 7.306311e-03
1.200000e+00 8.000000e-01 7.294677e-03
1.200000e+00 1.000000e+00 7.279717e-03
1.200000e+00 1.200000e+00 7.261431e-03
1.200000e+00 1.400000e+00 7.239816e-03
1.200000e+00 1.600000e+00 7.214872e-03
1.200000e+00 1.800000e+00 7.186595e-03
1.200000e+00 2.000000e+00 7.154984e-03
1.200000e+00 2.200000e+00 7.120036e-03
1.200000e+00 2.400000e+00 7.081747e-03
1.200000e+00 2.600000e+00 7.040116e-03
1.200000e+00 2.800000e+00 6.995137e-03
1.200000e+00 3.000000e+00 6.946807e-03
1.200000e+00 3.200000e+00 6.895123e-03
1.200000e+00 3.400000e+00 6.840079e-03
1.200000e+00 3.600000e+00 6.781670e-03
1.200000e+00 3.800000e+00 6.719892e-03
1.200000e+00 4.000000e+00 6.654738e-03
1.200000e+00 4.200000e+00 6.586202e-03
1.200000e+00 4.400000e+00 6.514279e-03
1.200000e+00 4.600000e+00 6.438961e-03
1.200000e+00 4.800000e+00 6.360242e-03
1.200000e+00 5.000000e+00 6.278113e-03
1.200000e+00 5.200000e+00 6.192566e-03
1.200000e+00 5.400000e+00 6.103594e-03
1.200000e+00 5.600000e+00 6.011186e-03
1.200000e+00 5.800000e+00 5.915332e-03
1.200000e+00 6.000000e+00 5.816022e-03
1.200000e+00 6.200000e+00 5.713243e-03
1.200000e+00 6.400000e+00 5.606981e-03
1.200000e+00 6.600000e+00 5.497219e-03
1.200000e+00 6.800000e+00 5.383938e-03
1.200000e+00 7.000000e+00 5.267112e-03
1.200000e+00 7.200000e+00 5.146707e-03
1.200000e+00 7.400000e+00 5.022677e-03
1.200000e+00 7.600000e+00 4.894962e-03
1.200000e+00 7.800000e+00 4.763474e-03
1.200000e+00 8.000000e+00 4.628092e-03
1.200000e+00 8.200000e+00 4.488648e-03
1.200000e+00 8.400000e+00 4.344906e-03
1.200000e+00 8.600000e+00 4.196551e-03
1.200000e+00 8.800000e+00 4.043158e-03
1.200000e+00 9.000000e+00 3.884178e-03
1.200000e+00 9.200000e+00 3.718922e-03
1.200000e+00 9.400000e+00 3.546557e-03
1.200000e+00 9.600000e+00 3.366130e-03
1.200000e+00 9.800000e+00 3.176626e-03
1.200000e+00 1.000000e+01 2.977071e-03
1.200000e+00 1.020000e+01 2.766712e-03
1.200000e+00 1.040000e+01 2.545244e-03
1.200000e+00 1.060000e+01 2.313108e-03
1.200000e+00 1.080000e+01 2.071797e-03
1.200000e+00 1.100000e+01 1.824119e-03
1.200000e+00 1.120000e+01 1.574324e-03
1.200000e+00 1.140000e+01 1.327987e-03
1.200000e+00 1.160000e+01 1.091604e-03
1.200000e+00 1.180000e+01 8.718838e-04
1.200000e+00 1.200000e+01 6.748599e-04
1.200000e+00 1.220000e+01 5.050145e-04
1.200000e+00 1.240000e+01 3.646476e-04
1.200000e+00 1.260000e+01 2.536637e-04
1.200000e+00 1.280000e+01 1.698220e-04
1.200000e+00 1.300000e+01 1.093467e-04
1.200000e+00 1.320000e+01 6.770008e-05
1.200000e+00 1.340000e+01 4.030729e-05
1.200000e+00 1.360000e+01 2.308548e-05
1.200000e+00 1.380000e+01 1.272587e-05
1.200000e+00 1.400000e+01 6.756397e-06
1.200000e+00 1.420000e+01 3.457327e-06
1.200000e+00 1.440000e+01 1.706461e-06
1.200000e+00 1.460000e+01 8.130528e-07
1.200000e+00 1.480000e+01 3.742285e-07
1.200000e+00 1.500000e+01 1.665210e-07
1.200000e+00 1.520000e+01 7.168350e-08
1.200000e+00 1.540000e+01 2.987279e-08
1.200000e+00 1.560000e+01 1.205900e-08
1.200000e+00 1.580000e+01 4.718259e-09
1.200000e+00 1.600000e+01 1.790314e-09
1.200000e+00 1.620000e+01 6.591452e-10
1.200000e+00 1.640000e+01 2.355869e-10
1.200000e+00 1.660000e+01 8.177890e-11
1.200000e+00 1.680000e+01 2.758302e-11
1.200000e+00 1.700000e+01 9.043419e-12
1.200000e+00 1.720000e+01 2.883261e-12
1.200000e+00 1.740000e+01 8.942457e-13
1.200000e+00 1.760000e+01 2.699009e-13
1.200000e+00 1.780000e+01 7.929976e-14
1.200000e+00 1.800000e+01 2.268807e-14
1.200000e+00 1.820000e+01 6.322858e-15
1.200000e+00 1.840000e+01 1.716900e-15
1.200000e+00 1.860000e+01 4.543732e-16
1.200000e+00 1.880000e+01 1.172280e-16
1.200000e+00 1.900000e+01 2.949250e-17
1.200000e+00 1.920000e+01 7.237000e-18
1.200000e+00 1.940000e+01 1.732504e-18
1.200000e+00 1.960000e+01 4.047212e-19
1.200000e+00 1.980000e+01 9.227796e-20
1.200000e+00 2.000000e+01 2.053955e-20
1.200000e+00 2.020000e+01 4.463978e-21
1.200000e+00 2.040000e+01 9.474929e-22
1.200000e+00 2.060000e+01 1.964420e-22
1.200000e+00 2.080000e+01 3.979019e-23
1.200000e+00 2.100000e+01 7.875492e-24
1.200000e+00 2.120000e+01 1.523399e-24
1.200000e+00 2.140000e+01 2.880420e-25
1.200000e+00 2.160000e+01 5.324442e-26
1.200000e+00 2.180000e+01 9.623581e-27
1.200000e+00 2.200000e+01 1.701021e-27
1.200000e+00 2.220000e+01 2.940745e-28
1.200000e+00 2.240000e+01 4.973278e-29
1.200000e+00 2.260000e+01 8.228616e-30
1.200000e+00 2.280000e+01 1.332200e-30
1.200000e+00 2.300000e+01 2.110711e-31
1.200000e+00 2.320000e+01 3.273120e-32
1.200000e+00 2.340000e+01 4.968492e-33
1.200000e+00 2.360000e+01 7.383652e-34
1.200000e+00 2.380000e+01 1.074373e-34
1.200000e+00 2.400000e+01 1.530834e-35
1.200000e+00 2.420000e+01 2.136183e-36
1.200000e+00 2.440000e+01 2.919550e-37
1.200000e+00 2.460000e+01 3.907115e-38
1.200000e+00 2.480000e+01 5.106650e-39
1.200000e+00 2.500000e+01 6.382757e-40
1.200000e+00 2.520000e+01 6.359020e-41
1.200000e+00 2.540000e+01 0.000000e+00

1.400000e+00 -2.560000e+01 0.000000e+00
1.400000e+00 -2.540000e+01 6.107489e-42
1.400000e+00 -2.520000e+01 6.228339e-41
1.400000e+00 -2.500000e+01 5.080609e-40
1.400000e+00 -2.480000e+01 3.967029e-39
1.400000e+00 -2.460000e+01 3.026058e-38
1.400000e+00 -2.440000e+01 2.260558e-37
1.400000e+00 -2.420000e+01 1.654152e-36
1.400000e+00 -2.400000e+01 1.185566e-35
1.400000e+00 -2.380000e+01 8.321851e-35
1.400000e+00 -2.360000e+01 5.720141e-34
1.400000e+00 -2.340000e+01 3.849766e-33
1.400000e+00 -2.320000e+01 2.536585e-32
1.400000e+00 -2.300000e+01 1.636056e-31
1.400000e+00 -2.280000e+01 1.032820e-30
1.400000e+00 -2.260000e+01 6.380758e-30
1.400000e+00 -2.240000e+01 3.857298e-29
1.400000e+00 -2.220000e+01 2.281382e-28
1.400000e+00 -2.200000e+01 1.319944e-27
1.400000e+00 -2.180000e+01 7.469539e-27
1.400000e+00 -2.160000e+01 4.133791e-26
1.400000e+00 -2.140000e+01 2.236938e-25
1.400000e+00 -2.120000e+01 1.183430e-24
1.400000e+00 -2.100000e+01 6.119910e-24
1.400000e+00 -2.080000e+01 3.093070e-23
1.400000e+00 -2.060000e+01 1.527577e-22
1.400000e+00 -2.040000e+01 7.370711e-22
1.400000e+00 -2.020000e+01 3.474001e-21
1.400000e+00 -2.000000e+01 1.599132e-20
1.400000e+00 -1.980000e+01 7.187674e-20
1.400000e+00 -1.960000e+01 3.153959e-19
1.400000e+00 -1.940000e+01 1.350821e-18
1.400000e+00 -1.920000e+01 5.645734e-18
1.400000e+00 -1.900000e+01 2.302119e-17
1.400000e+00 -1.880000e+01 9.156289e-17
1.400000e+00 -1.860000e+01 3.551335e-16
1.400000e+00 -1.840000e+01 1.342875e-15
1.400000e+00 -1.820000e+01 4.949235e-15
1.400000e+00 -1.800000e+01 1.777384e-14
1.400000e+00 -1.780000e+01 6.217870e-14
1.400000e+00 -1.760000e+01 2.118312e-13
1.400000e+00 -1.740000e+01 7.025722e-13
1.400000e+00 -1.720000e+01 2.267788e-12
1.400000e+00 -1.700000e+01 7.121562e-12
1.400000e+00 -1.680000e+01 2.174965e-11
1.400000e+00 -1.660000e+01 6.457556e-11
1.400000e+00 -1.640000e+01 1.863152e-10
1.400000e+00 -1.620000e+01 5.221658e-10
1.400000e+00 -1.600000e+01 1.420867e-09
1.400000e+00 -1.580000e+01 3.752124e-09
1.400000e+00 -1.560000e+01 9.610832e-09
1.400000e+00 -1.540000e+01 2.386566e-08
1.400000e+00 -1.520000e+01 5.742078e-08
1.400000e+00 -1.500000e+01 1.337792e-07
1.400000e+00 -1.480000e+01 3.016186e-07
1.400000e+00 -1.460000e+01 6.576423e-07
1.400000e+00 -1.440000e+01 1.385744e-06
1.400000e+00 -1.420000e+01 2.819859e-06
1.400000e+00 -1.400000e+01 5.537420e-06
1.400000e+00 -1.380000e+01 1.048601e-05
1.400000e+00 -1.360000e+01 1.913534e-05
1.400000e+00 -1.340000e+01 3.362905e-05
1.400000e+00 -1.320000e+01 5.688842e-05
1.400000e+00 -1.300000e+01 9.260097e-05
1.400000e+00 -1.280000e+01 1.450247e-04
1.400000e+00 -1.260000e+01 2.185672e-04
1.400000e+00 -1.240000e+01 3.171631e-04
1.400000e+00 -1.220000e+01 4.435558e-04
1.400000e+00 -1.200000e+01 5.986624e-04
1.400000e+00 -1.180000e+01 7.812084e-04
1.400000e+00 -1.160000e+01 9.877622e-04
1.400000e+00 -1.140000e+01 1.213177e-03
1.400000e+00 -1.120000e+01 1.451322e-03
1.400000e+00 -1.100000e+01 1.695905e-03
1.400000e+00 -1.080000e+01 1.941209e-03
1.400000e+00 -1.060000e+01 2.182578e-03
1.400000e+00 -1.040000e+01 2.416652e-03
1.400000e+00 -1.020000e+01 2.641347e-03
1.400000e+00 -1.000000e+01 2.855674e-03
1.400000e+00 -9.800000e+00 3.059483e-03
1.400000e+00 -9.600000e+00 3.253187e-03
1.400000e+00 -9.400000e+00 3.437529e-03
1.400000e+00 -9.200000e+00 3.613388e-03
1.400000e+00 -9.000000e+00 3.781659e-03
1.400000e+00 -8.800000e+00 3.943168e-03
1.400000e+00 -8.600000e+00 4.098633e-03
1.400000e+00 -8.400000e+00 4.248654e-03
1.400000e+00 -8.200000e+00 4.393709e-03
1.400000e+00 -8.000000e+00 4.534177e-03
1.400000e+00 -7.800000e+00 4.670345e-03
1.400000e+00 -7.600000e+00 4.802433e-03
1.400000e+00 -7.400000e+00 4.930604e-03
1.400000e+00 -7.200000e+00 5.054978e-03
1.400000e+00 -7.000000e+00 5.175645e-03
1.400000e+00 -6.800000e+00 5.292673e-03
1.400000e+00 -6.600000e+00 5.406111e-03
1.400000e+00 -6.400000e+00 5.515998e-03
1.400000e+00 -6.200000e+00 5.622364e-03
1.400000e+00 -6.000000e+00 5.725231e-03
1.400000e+00 -5.800000e+00 5.824618e-03
1.400000e+00 -5.600000e+00 5.920542e-03
1.400000e+00 -5.400000e+00 6.013016e-03
1.400000e+00 -5.200000e+00 6.102051e-03
1.400000e+00 -5.000000e+00 6.187657e-03
1.400000e+00 -4.800000e+00 6.269843e-03
1.400000e+00 -4.600000e+00 6.348619e-03
1.400000e+00 -4.400000e+00 6.423991e-03
1.400000e+00 -4.200000e+00 6.495967e-03
1.400000e+00 -4.000000e+00 6.564553e-03
1.400000e+00 -3.800000e+00 6.629757e-03
1.400000e+00 -3.600000e+00 6.691583e-03
1.400000e+00 -3.400000e+00 6.750037e-03
1.400000e+00 -3.200000e+00 6.805124e-03
1.400000e+00 -3.000000e+00 6.856850e-03
1.400000e+00 -2.800000e+00 6.905218e-03
1.400000e+00 -2.600000e+00 6.950233e-03
1.400000e+00 -2.400000e+00 6.991899e-03
1.400000e+00 -2.200000e+00 7.030218e-03
1.400000e+00 -2.000000e+00 7.065195e-03
1.400000e+00 -1.800000e+00 7.096832e-03
1.400000e+00 -1.600000e+00 7.125132e-03
1.400000e+00 -1.400000e+00 7.150098e-03
1.400000e+00 -1.200000e+00 7.171730e-03
1.400000e+00 -1.000000e+00 7.190031e-03
1.400000e+00 -8.000000e-01 7.205003e-03
1.400000e+00 -6.000000e-01 7.216647e-03
1.400000e+00 -4.000000e-01 7.224963e-03
1.400000e+00 -2.000000e-01 7.229952e-03
1.400000e+00 0.000000e+00 7.231615e-03
1.400000e+00 2.000000e-01 7.229952e-03
1.400000e+00 4.000000e-01 7.224963e-03
1.400000e+00 6.000000e-01 7.216647e-03
1.400000e+00 8.000000e-01 7.205003e-03
1.400000e+00 1.000000e+00 7.190031e-03
1.400000e+00 1.200000e+00 7.171730e-03
1.400000e+00 1.400000e+00 7.150098e-03
1.400000e+00 1.600000e+00 7.125132e-03
1.400000e+00 1.800000e+00 7.096832e-03
1.400000e+00 2.000000e+00 7.065195e-03
1.400000e+00 2.200000e+00 7.030218e-03
1.400000e+00 2.400000e+00 6.991899e-03
1.400000e+00 2.600000e+00 6.950233e-03
1.400000e+00 2.800000e+00 6.905218e-03
1.400000e+00 3.000000e+00 6.856850e-03
1.400000e+00 3.200000e+00 6.805124e-03
1.400000e+00 3.400000e+00 6.750037e-03
1.400000e+00 3.600000e+00 6.691583e-03
1.400000e+00 3.800000e+00 6.629757e-03
1.400000e+00 4.000000e+00 6.564553e-03
1.400000e+00 4.200000e+00 6.495967e-03
1.400000e+00 4.400000e+00 6.423991e-03
1.400000e+00 4.600000e+00 6.348619e-03
1.400000e+00 4.800000e+00 6.269843e-03
1.400000e+00 5.000000e+00 6.187657e-03
1.400000e+00 5.200000e+00 6.102051e-03
1.400000e+00 5.400000e+00 6.013016e-03
1.400000e+00 5.600000e+00 5.920542e-03
1.400000e+00 5.800000e+00 5.824618e-03
1.400000e+00 6.000000e+00 5.725231e-03
1.400000e+00 6.200000e+00 5.622364e-03
1.400000e+00 6.400000e+00 5.515998e-03
1.400000e+00 6.600000e+00 5.406111e-03
1.400000e+00 6.800000e+00 5.292673e-03
1.400000e+00 7.000000e+00 5.175645e-03
1.400000e+00 7.200000e+00 5.054978e-03
1.400000e+00 7.400000e+00 4.930604e-03
1.400000e+00 7.600000e+00 4.802433e-03
1.400000e+00 7.800000e+00 4.670345e-03
1.400000e+00 8.000000e+00 4.534177e-03
1.400000e+00 8.200000e+00 4.393709e-03
1.400000e+00 8.400000e+00 4.248654e-03
1.400000e+00 8.600000e+00 4.098633e-03
1.400000e+00 8.800000e+00 3.943168e-03
1.400000e+00 9.000000e+00 3.781659e-03
1.400000e+00 9.200000e+00 3.613388e-03
1.400000e+00 9.400000e+00 3.437529e-03
1.400000e+00 9.600000e+00 3.253187e-03
1.400000e+00 9.800000e+00 3.059483e-03
1.400000e+00 1.000000e+01 2.855674e-03
1.400000e+00 1.020000e+01 2.641347e-03
1.400000e+00 1.040000e+01 2.416652e-03
1.400000e+00 1.060000e+01 2.182578e-03
1.400000e+00 1.080000e+01 1.941209e-03
1.400000e+00 1.100000e+01 1.695905e-03
1.400000e+00 1.120000e+01 1.451322e-03
1.400000e+00 1.140000e+01 1.213177e-03
1.400000e+00 1.160000e+01 9.877622e-04
1.400000e+00 1.180000e+01 7.812084e-04
1.400000e+00 1.200000e+01 5.986624e-04
1.400000e+00 1.220000e+01 4.435558e-04
1.400000e+00 1.240000e+01 3.171631e-04
1.400000e+00 1.260000e+01 2.185672e-04
1.400000e+00 1.280000e+01 1.450247e-04
1.400000e+00 1.300000e+01 9.260097e-05
1.400000e+00 1.320000e+01 5.688842e-05
1.400000e+00 1.340000e+01 3.362905e-05
1.400000e+00 1.360000e+01 1.913534e-05
1.400000e+00 1.380000e+01 1.048601e-05
1.400000e+00 1.400000e+01 5.537420e-06
1.400000e+00 1.420000e+01 2.819859e-06
1.400000e+00 1.440000e+01 1.385744e-06
1.400000e+00 1.460000e+01 6.576423e-07
1.400000e+00 1.480000e+01 3.016186e-07
1.400000e+00 1.500000e+01 1.337792e-07
1.400000e+00 1.520000e+01 5.742078e-08
1.400000e+00 1.540000e+01 2.386566e-08
1.400000e+00 1.560000e+01 9.610832e-09
1.400000e+00 1.580000e+01 3.752124e-09
1.400000e+00 1.600000e+01 1.420867e-09
1.400000e+00 1.620000e+01 5.221658e-10
1.400000e+00 1.640000e+01 1.863152e-10
1.400000e+00 1.660000e+01 6.457556e-11
1.400000e+00 1.680000e+01 2.174965e-11
1.400000e+00 1.700000e+01 7.121562e-12
1.400000e+00 1.720000e+01 2.267788e-12
1.400000e+00 1.740000e+01 7.025722e-13
1.400000e+00 1.760000e+01 2.118312e-13
1.400000e+00 1.780000e+01 6.217870e-14
1.400000e+00 1.800000e+01 1.777384e-14
1.400000e+00 1.820000e+01 4.949235e-15
1.400000e+00 1.840000e+01 1.342875e-15
1.400000e+00 1.860000e+01 3.551335e-16
1.400000e+00 1.880000e+01 9.156289e-17
1.400000e+00 1.900000e+01 2.302119e-17
1.400000e+00 1.920000e+01 5.645734e-18
1.400000e+00 1.940000e+01 1.350821e-18
1.400000e+00 1.960000e+01 3.153959e-19
1.400000e+00 1.980000e+01 7.187674e-20
1.400000e+00 2.000000e+01 1.599132e-20
1.400000e+00 2.020000e+01 3.474001e-21
1.400000e+00 2.040000e+01 7.370711e-22
1.400000e+00 2.060000e+01 1.527577e-22
1.400000e+00 2.080000e+01 3.093070e-23
1.400000e+00 2.100000e+01 6.119910e-24
1.400000e+00 2.120000e+01 1.183430e-24
1.400000e+00 2.140000e+01 2.236938e-25
1.400000e+00 2.160000e+01 4.133791e-26
1.400000e+00 2.180000e+01 7.469539e-27
1.400000e+00 2.200000e+01 1.319944e-27
1.400000e+00 2.220000e+01 2.281382e-28
1.400000e+00 2.240000e+01 3.857298e-29
1.400000e+00 2.260000e+01 6.380758e-30
1.400000e+00 2.280000e+01 1.032820e-30
1.400000e+00 2.300000e+01 1.636056e-31
1.400000e+00 2.320000e+01 2.536585e-32
1.400000e+00 2.340000e+01 3.849766e-33
1.400000e+00 2.360000e+01 5.720141e-34
1.400000e+00 2.380000e+01 8.321850e-35
1.400000e+00 2.400000e+01 1.185565e-35
1.400000e+00 2.420000e+01 1.654137e-36
1.400000e+00 2.440000e+01 2.260411e-37
1.400000e+00 2.460000e+01 3.024608e-38
1.400000e+00 2.480000e+01 3.952696e-39
1.400000e+00 2.500000e+01 4.939858e-40
1.400000e+00 2.520000e+01 4.921027e-41
1.400000e+00 2.540000e+01 0.000000e+00

1.600000e+00 -2.560000e+01 0.000000e+00
1.600000e+00 -2.540000e+01 4.543270e-42
1.600000e+00 -2.520000e+01 4.633648e-41
1.600000e+00 -2.500000e+01 3.780270e-40
1.600000e+00 -2.480000e+01 2.952118e-39
1.600000e+00 -2.460000e+01 2.252216e-38
1.600000e+00 -2.440000e+01 1.682736e-37
1.600000e+00 -2.420000e+01 1.231534e-36
1.600000e+00 -2.400000e+01 8.828174e-36
1.600000e+00 -2.380000e+01 6.197869e-35
1.600000e+00 -2.360000e+01 4.260989e-34
1.600000e+00 -2.340000e+01 2.868291e-33
1.600000e+00 -2.320000e+01 1.890287e-32
1.600000e+00 -2.300000e+01 1.219468e-31
1.600000e+00 -2.280000e+01 7.700085e-31
1.600000e+00 -2.260000e+01 4.758247e-30
1.600000e+00 -2.240000e+01 2.877180e-29
1.600000e+00 -2.220000e+01 1.702146e-28
1.600000e+00 -2.200000e+01 9.850889e-28
1.600000e+00 -2.180000e+01 5.576237e-27
1.600000e+00 -2.160000e+01 3.086956e-26
1.600000e+00 -2.140000e+01 1.671006e-25
1.600000e+00 -2.120000e+01 8.843352e-25
1.600000e+00 -2.100000e+01 4.574863e-24
1.600000e+00 -2.080000e+01 2.313081e-23
1.600000e+00 -2.060000e+01 1.142831e-22
1.600000e+00 -2.040000e+01 5.516669e-22
1.600000e+00 -2.020000e+01 2.601343e-21
1.600000e+00 -2.000000e+01 1.198021e-20
1.600000e+00 -1.980000e+01 5.387588e-20
1.600000e+00 -1.960000e+01 2.365388e-19
1.600000e+00 -1.940000e+01 1.013678e-18
1.600000e+00 -1.920000e+01 4.239311e-18
1.600000e+00 -1.900000e+01 1.729791e-17
1.600000e+00 -1.880000e+01 6.884883e-17
1.600000e+00 -1.860000e+01 2.672399e-16
1.600000e+00 -1.840000e+01 1.011350e-15
1.600000e+00 -1.820000e+01 3.730664e-15
1.600000e+00 -1.800000e+01 1.341033e-14
1.600000e+00 -1.780000e+01 4.696134e-14
1.600000e+00 -1.760000e+01 1.601634e-13
1.600000e+00 -1.740000e+01 5.318334e-13
1.600000e+00 -1.720000e+01 1.718855e-12
1.600000e+00 -1.700000e+01 5.405163e-12
1.600000e+00 -1.680000e+01 1.653226e-11
1.600000e+00 -1.660000e+01 4.916420e-11
1.600000e+00 -1.640000e+01 1.420988e-10
1.600000e+00 -1.620000e+01 3.990059e-10
1.600000e+00 -1.600000e+01 1.087997e-09
1.600000e+00 -1.580000e+01 2.879640e-09
1.600000e+00 -1.560000e+01 7.394376e-09
1.600000e+00 -1.540000e+01 1.841185e-08
1.600000e+00 -1.520000e+01 4.443170e-08
1.600000e+00 -1.500000e+01 1.038586e-07
1.600000e+00 -1.480000e+01 2.350109e-07
1.600000e+00 -1.460000e+01 5.144688e-07
1.600000e+00 -1.440000e+01 1.088866e-06
1.600000e+00 -1.420000e+01 2.226610e-06
1.600000e+00 -1.400000e+01 4.396176e-06
1.600000e+00 -1.380000e+01 8.374823e-06
1.600000e+00 -1.360000e+01 1.538393e-05
1.600000e+00 -1.340000e+01 2.723312e-05
1.600000e+00 -1.320000e+01 4.643618e-05
1.600000e+00 -1.300000e+01 7.624304e-05
1.600000e+00 -1.280000e+01 1.205242e-04
1.600000e+00 -1.260000e+01 1.834592e-04
1.600000e+00 -1.240000e+01 2.690283e-04
1.600000e+00 -1.220000e+01 3.803746e-04
1.600000e+00 -1.200000e+01 5.191750e-04
1.600000e+00 -1.180000e+01 6.851901e-04
1.600000e+00 -1.160000e+01 8.761333e-04
1.600000e+00 -1.140000e+01 1.087911e-03
1.600000e+00 -1.120000e+01 1.315180e-03
1.600000e+00 -1.100000e+01 1.552066e-03
1.600000e+00 -1.080000e+01 1.792878e-03
1.600000e+00 -1.060000e+01 2.032668e-03
1.600000e+00 -1.040000e+01 2.267563e-03
1.600000e+00 -1.020000e+01 2.494866e-03
1.600000e+00 -1.000000e+01 2.712979e-03
1.600000e+00 -9.800000e+00 2.921207e-03
1.600000e+00 -9.600000e+00 3.119531e-03
1.600000e+00 -9.400000e+00 3.308371e-03
1.600000e+00 -9.200000e+00 3.488398e-03
1.600000e+00 -9.000000e+00 3.660388e-03
1.600000e+00 -8.800000e+00 3.825115e-03
1.600000e+00 -8.600000e+00 3.983300e-03
1.600000e+00 -8.400000e+00 4.135570e-03
1.600000e+00 -8.200000e+00 4.282457e-03
1.600000e+00 -8.000000e+00 4.424395e-03
1.600000e+00 -7.800000e+00 4.561729e-03
1.600000e+00 -7.600000e+00 4.694733e-03
1.600000e+00 -7.400000e+00 4.823619e-03
1.600000e+00 -7.200000e+00 4.948549e-03
1.600000e+00 -7.000000e+00 5.069649e-03
1.600000e+00 -6.800000e+00 5.187014e-03
1.600000e+00 -6.600000e+00 5.300717e-03
1.600000e+00 -6.400000e+00 5.410813e-03
1.600000e+00 -6.200000e+00 5.517348e-03
1.600000e+00 -6.000000e+00 5.620354e-03
1.600000e+00 -5.800000e+00 5.719859e-03
1.600000e+00 -5.600000e+00 5.815883e-03
1.600000e+00 -5.400000e+00 5.908446e-03
1.600000e+00 -5.200000e+00 5.997561e-03
1.600000e+00 -5.000000e+00 6.083240e-03
1.600000e+00 -4.800000e+00 6.165496e-03
1.600000e+00 -4.600000e+00 6.244336e-03
1.600000e+00 -4.400000e+00 6.319770e-03
1.600000e+00 -4.200000e+00 6.391805e-03
1.600000e+00 -4.000000e+00 6.460448e-03
1.600000e+00 -3.800000e+00 6.525705e-03
1.600000e+00 -3.600000e+00 6.587583e-03
1.600000e+00 -3.400000e+00 6.646087e-03
1.600000e+00 -3.200000e+00 6.701221e-03
1.600000e+00 -3.000000e+00 6.752991e-03
1.600000e+00 -2.800000e+00 6.801402e-03
1.600000e+00 -2.600000e+00 6.846456e-03
1.600000e+00 -2.400000e+00 6.888158e-03
1.600000e+00 -2.200000e+00 6.926512e-03
1.600000e+00 -2.000000e+00 6.961520e-03
1.600000e+00 -1.800000e+00 6.993186e-03
1.600000e+00 -1.600000e+00 7.021511e-03
1.600000e+00 -1.400000e+00 7.046499e-03
1.600000e+00 -1.200000e+00 7.068151e-03
1.600000e+00 -1.000000e+00 7.086469e-03
1.600000e+00 -8.000000e-01 7.101454e-03
1.600000e+00 -6.000000e-01 7.113108e-03
1.600000e+00 -4.000000e-01 7.121432e-03
1.600000e+00 -2.000000e-01 7.126426e-03
1.600000e+00 0.000000e+00 7.128090e-03
1.600000e+00 2.000000e-01 7.126426e-03
1.600000e+00 4.000000e-01 7.121432e-03
1.600000e+00 6.000000e-01 7.113108e-03
1.600000e+00 8.000000e-01 7.101454e-03
1.600000e+00 1.000000e+00 7.086469e-03
1.600000e+00 1.200000e+00 7.068151e-03
1.600000e+00 1.400000e+00 7.046499e-03
1.600000e+00 1.600000e+00 7.021511e-03
1.600000e+00 1.800000e+00 6.993186e-03
1.600000e+00 2.000000e+00 6.961520e-03
1.600000e+00 2.200000e+00 6.926512e-03
1.600000e+00 2.400000e+00 6.888158e-03
1.600000e+00 2.600000e+00 6.846456e-03
1.600000e+00 2.800000e+00 6.801402e-03
1.600000e+00 3.000000e+00 6.752991e-03
1.600000e+00 3.200000e+00 6.701221e-03
1.600000e+00 3.400000e+00 6.646087e-03
1.600000e+00 3.600000e+00 6.587583e-03
1.600000e+00 3.800000e+00 6.525705e-03
1.600000e+00 4.000000e+00 6.460448e-03
1.600000e+00 4.200000e+00 6.391805e-03
1.600000e+00 4.400000e+00 6.319770e-03
1.600000e+00 4.600000e+00 6.244336e-03
1.600000e+00 4.800000e+00 6.165496e-03
1.600000e+00 5.000000e+00 6.083240e-03
1.600000e+00 5.200000e+00 5.997561e-03
1.600000e+00 5.400000e+00 5.908446e-03
1.600000e+00 5.600000e+00 5.815883e-03
1.600000e+00 5.800000e+00 5.719859e-03
1.600000e+00 6.000000e+00 5.620354e-03
1.600000e+00 6.200000e+00 5.517348e-03
1.600000e+00 6.400000e+00 5.410813e-03
1.600000e+00 6.600000e+00 5.300717e-03
1.600000e+00 6.800000e+00 5.187014e-03
1.600000e+00 7.000000e+00 5.069649e-03
1.600000e+00 7.200000e+00 4.948549e-03
1.600000e+00 7.400000e+00 4.823619e-03
1.600000e+00 7.600000e+00 4.694733e-03
1.600000e+00 7.800000e+00 4.561729e-03
1.600000e+00 8.000000e+00 4.424395e-03
1.600000e+00 8.200000e+00 4.282457e-03
1.600000e+00 8.400000e+00 4.135570e-03
1.600000e+00 8.600000e+00 3.983300e-03
1.600000e+00 8.800000e+00 3.825115e-03
1.600000e+00 9.000000e+00 3.660388e-03
1.600000e+00 9.200000e+00 3.488398e-03
1.600000e+00 9.400000e+00 3.308371e-03
1.600000e+00 9.600000e+00 3.119531e-03
1.600000e+00 9.800000e+00 2.921207e-03
1.600000e+00 1.000000e+01 2.712979e-03
1.600000e+00 1.020000e+01 2.494866e-03
1.600000e+00 1.040000e+01 2.267563e-03
1.600000e+00 1.060000e+01 2.032668e-03
1.600000e+00 1.080000e+01 1.792878e-03
1.600000e+00 1.100000e+01 1.552066e-03
1.600000e+00 1.120000e+01 1.315180e-03
1.600000e+00 1.140000e+01 1.087911e-03
1.600000e+00 1.160000e+01 8.761333e-04
1.600000e+00 1.180000e+01 6.851901e-04
1.600000e+00 1.200000e+01 5.191750e-04
1.600000e+00 1.220000e+01 3.803746e-04
1.600000e+00 1.240000e+01 2.690283e-04
1.600000e+00 1.260000e+01 1.834592e-04
1.600000e+00 1.280000e+01 1.205242e-04
1.600000e+00 1.300000e+01 7.624304e-05
1.600000e+00 1.320000e+01 4.643618e-05
1.600000e+00 1.340000e+01 2.723312e-05
1.600000e+00 1.360000e+01 1.538393e-05
1.600000e+00 1.380000e+01 8.374823e-06
1.600000e+00 1.400000e+01 4.396176e-06
1.600000e+00 1.420000e+01 2.226610e-06
1.600000e+00 1.440000e+01 1.088866e-06
1.600000e+00 1.460000e+01 5.144688e-07
1.600000e+00 1.480000e+01 2.350109e-07
1.600000e+00 1.500000e+01 1.038586e-07
1.600000e+00 1.520000e+01 4.443170e-08
1.600000e+00 1.540000e+01 1.841185e-08
1.600000e+00 1.560000e+01 7.394376e-09
1.600000e+00 1.580000e+01 2.879640e-09
1.600000e+00 1.600000e+01 1.087997e-09
1.600000e+00 1.620000e+01 3.990059e-10
1.600000e+00 1.640000e+01 1.420988e-10
1.600000e+00 1.660000e+01 4.916420e-11
1.600000e+00 1.680000e+01 1.653226e-11
1.600000e+00 1.700000e+01 5.405163e-12
1.600000e+00 1.720000e+01 1.718855e-12
1.600000e+00 1.740000e+01 5.318334e-13
1.600000e+00 1.760000e+01 1.601634e-13
1.600000e+00 1.780000e+01 4.696134e-14
1.600000e+00 1.800000e+01 1.341033e-14
1.600000e+00 1.820000e+01 3.730664e-15
1.600000e+00 1.840000e+01 1.011350e-15
1.600000e+00 1.860000e+01 2.672399e-16
1.600000e+00 1.880000e+01 6.884883e-17
1.600000e+00 1.900000e+01 1.729791e-17
1.600000e+00 1.920000e+01 4.239311e-18
1.600000e+00 1.940000e+01 1.013678e-18
1.600000e+00 1.960000e+01 2.365388e-19
1.600000e+00 1.980000e+01 5.387588e-20
1.600000e+00 2.000000e+01 1.198021e-20
1.600000e+00 2.020000e+01 2.601343e-21
1.600000e+00 2.040000e+01 5.516669e-22
1.600000e+00 2.060000e+01 1.142831e-22
1.600000e+00 2.080000e+01 2.313081e-23
1.600000e+00 2.100000e+01 4.574863e-24
1.600000e+00 2.120000e+01 8.843352e-25
1.600000e+00 2.140000e+01 1.671006e-25
1.600000e+00 2.160000e+01 3.086956e-26
1.600000e+00 2.180000e+01 5.576237e-27
1.600000e+00 2.200000e+01 9.850889e-28
1.600000e+00 2.220000e+01 1.702146e-28
1.600000e+00 2.240000e+01 2.877180e-29
1.600000e+00 2.260000e+01 4.758247e-30
1.600000e+00 2.280000e+01 7.700085e-31
1.600000e+00 2.300000e+01 1.219468e-31
1.600000e+00 2.320000e+01 1.890287e-32
1.600000e+00 2.340000e+01 2.868291e-33
1.600000e+00 2.360000e+01 4.260989e-34
1.600000e+00 2.380000e+01 6.197868e-35
1.600000e+00 2.400000e+01 8.828162e-36
1.600000e+00 2.420000e+01 1.231523e-36
1.600000e+00 2.440000e+01 1.682627e-37
1.600000e+00 2.460000e+01 2.251137e-38
1.600000e+00 2.480000e+01 2.941456e-39
1.600000e+00 2.500000e+01 3.675569e-40
1.600000e+00 2.520000e+01 3.661164e-41
1.600000e+00 2.540000e+01 0.000000e+00

1.800000e+00 -2.560000e+01 0.000000e+00
1.800000e+00 -2.540000e+01 3.249197e-42
1.800000e+00 -2.520000e+01 3.314219e-41
1.800000e+00 -2.500000e+01 2.704237e-40
1.800000e+00 -2.480000e+01 2.112150e-39
1.800000e+00 -2.460000e+01 1.611661e-38
1.800000e+00 -2.440000e+01 1.204359e-37
1.800000e+00 -2.420000e+01 8.815886e-37
1.800000e+00 -2.400000e+01 6.320829e-36
1.800000e+00 -2.380000e+01 4.438468e-35
1.800000e+00 -2.360000e+01 3.052058e-34
1.800000e+00 -2.340000e+01 2.054952e-33
1.800000e+00 -2.320000e+01 1.354588e-32
1.800000e+00 -2.300000e+01 8.740890e-32
1.800000e+00 -2.280000e+01 5.520674e-31
1.800000e+00 -2.260000e+01 3.412405e-30
1.800000e+00 -2.240000e+01 2.063971e-29
1.800000e+00 -2.220000e+01 1.221414e-28
1.800000e+00 -2.200000e+01 7.070954e-28
1.800000e+00 -2.180000e+01 4.003940e-27
1.800000e+00 -2.160000e+01 2.217321e-26
1.800000e+00 -2.140000e+01 1.200705e-25
1.800000e+00 -2.120000e+01 6.356883e-25
1.800000e+00 -2.100000e+01 3.289911e-24
1.800000e+00 -2.080000e+01 1.664126e-23
1.800000e+00 -2.060000e+01 8.225792e-23
1.800000e+00 -2.040000e+01 3.972690e-22
1.800000e+00 -2.020000e+01 1.874263e-21
1.800000e+00 -2.000000e+01 8.636470e-21
1.800000e+00 -1.980000e+01 3.886156e-20
1.800000e+00 -1.960000e+01 1.707255e-19
1.800000e+00 -1.940000e+01 7.321219e-19
1.800000e+00 -1.920000e+01 3.063975e-18
1.800000e+00 -1.900000e+01 1.251154e-17
1.800000e+00 -1.880000e+01 4.983823e-17
1.800000e+00 -1.860000e+01 1.936157e-16
1.800000e+00 -1.840000e+01 7.333991e-16
1.800000e+00 -1.820000e+01 2.708028e-15
1.800000e+00 -1.800000e+01 9.744640e-15
1.800000e+00 -1.780000e+01 3.416335e-14
1.800000e+00 -1.760000e+01 1.166579e-13
1.800000e+00 -1.740000e+01 3.878810e-13
1.800000e+00 -1.720000e+01 1.255391e-12
1.800000e+00 -1.700000e+01 3.953805e-12
1.800000e+00 -1.680000e+01 1.211322e-11
1.800000e+00 -1.660000e+01 3.608758e-11
1.800000e+00 -1.640000e+01 1.045075e-10
1.800000e+00 -1.620000e+01 2.940750e-10
1.800000e+00 -1.600000e+01 8.037304e-10
1.800000e+00 -1.580000e+01 2.132631e-09
1.800000e+00 -1.560000e+01 5.491307e-09
1.800000e+00 -1.540000e+01 1.371454e-08
1.800000e+00 -1.520000e+01 3.320572e-08
1.800000e+00 -1.500000e+01 7.790044e-08
1.800000e+00 -1.480000e+01 1.769786e-07
1.800000e+00 -1.460000e+01 3.891376e-07
1.800000e+00 -1.440000e+01 8.276118e-07
1.800000e+00 -1.420000e+01 1.701466e-06
1.800000e+00 -1.400000e+01 3.379263e-06
1.800000e+00 -1.380000e+01 6.479710e-06
1.800000e+00 -1.360000e+01 1.198857e-05
1.800000e+00 -1.340000e+01 2.139069e-05
1.800000e+00 -1.320000e+01 3.679022e-05
1.800000e+00 -1.300000e+01 6.097516e-05
1.800000e+00 -1.280000e+01 9.737054e-05
1.800000e+00 -1.260000e+01 1.498302e-04
1.800000e+00 -1.240000e+01 2.222474e-04
1.800000e+00 -1.220000e+01 3.180175e-04
1.800000e+00 -1.200000e+01 4.394510e-04
1.800000e+00 -1.180000e+01 5.872771e-04
1.800000e+00 -1.160000e+01 7.603774e-04
1.800000e+00 -1.140000e+01 9.558347e-04
1.800000e+00 -1.120000e+01 1.169293e-03
1.800000e+00 -1.100000e+01 1.395532e-03
1.800000e+00 -1.080000e+01 1.629121e-03
1.800000e+00 -1.060000e+01 1.864999e-03
1.800000e+00 -1.040000e+01 2.098895e-03
1.800000e+00 -1.020000e+01 2.327540e-03
1.800000e+00 -1.000000e+01 2.548701e-03
1.800000e+00 -9.800000e+00 2.761075e-03
1.800000e+00 -9.600000e+00 2.964118e-03
1.800000e+00 -9.400000e+00 3.157835e-03
1.800000e+00 -9.200000e+00 3.342596e-03
1.800000e+00 -9.000000e+00 3.518977e-03
1.800000e+00 -8.800000e+00 3.687644e-03
1.800000e+00 -8.600000e+00 3.849267e-03
1.800000e+00 -8.400000e+00 4.004474e-03
1.800000e+00 -8.200000e+00 4.153826e-03
1.800000e+00 -8.000000e+00 4.297801e-03
1.800000e+00 -7.800000e+00 4.436800e-03
1.800000e+00 -7.600000e+00 4.571150e-03
1.800000e+00 -7.400000e+00 4.701117e-03
1.800000e+00 -7.200000e+00 4.826911e-03
1.800000e+00 -7.000000e+00 4.948697e-03
1.800000e+00 -6.800000e+00 5.066608e-03
1.800000e+00 -6.600000e+00 5.180745e-03
1.800000e+00 -6.400000e+00 5.291189e-03
1.800000e+00 -6.200000e+00 5.398003e-03
1.800000e+00 -6.000000e+00 5.501236e-03
1.800000e+00 -5.800000e+00 5.600927e-03
1.800000e+00 -5.600000e+00 5.697107e-03
1.800000e+00 -5.400000e+00 5.789802e-03
1.800000e+00 -5.200000e+00 5.879031e-03
1.800000e+00 -5.000000e+00 5.964811e-03
1.800000e+00 -4.800000e+00 6.047156e-03
1.800000e+00 -4.600000e+00 6.126078e-03
1.800000e+00 -4.400000e+00 6.201586e-03
1.800000e+00 -4.200000e+00 6.273691e-03
1.800000e+00 -4.000000e+00 6.342398e-03
1.800000e+00 -3.800000e+00 6.407717e-03
1.800000e+00 -3.600000e+00 6.469652e-03
1.800000e+00 -3.400000e+00 6.528210e-03
1.800000e+00 -3.200000e+00 6.583396e-03
1.800000e+00 -3.000000e+00 6.635214e-03
1.800000e+00 -2.800000e+00 6.683670e-03
1.800000e+00 -2.600000e+00 6.728766e-03
1.800000e+00 -2.400000e+00 6.770508e-03
1.800000e+00 -2.200000e+00 6.808898e-03
1.800000e+00 -2.000000e+00 6.843939e-03
1.800000e+00 -1.800000e+00 6.875635e-03
1.800000e+00 -1.600000e+00 6.903988e-03
1.800000e+00 -1.400000e+00 6.928999e-03
1.800000e+00 -1.200000e+00 6.950672e-03
1.800000e+00 -1.000000e+00 6.969008e-03
1.800000e+00 -8.000000e-01 6.984008e-03
1.800000e+00 -6.000000e-01 6.995673e-03
1.800000e+00 -4.000000e-01 7.004005e-03
1.800000e+00 -2.000000e-01 7.009004e-03
1.800000e+00 0.000000e+00 7.010670e-03
1.800000e+00 2.000000e-01 7.009004e-03
1.800000e+00 4.000000e-01 7.004005e-03
1.800000e+00 6.000000e-01 6.995673e-03
1.800000e+00 8.000000e-01 6.984008e-03
1.800000e+00 1.000000e+00 6.969008e-03
1.800000e+00 1.200000e+00 6.950672e-03
1.800000e+00 1.400000e+00 6.928999e-03
1.800000e+00 1.600000e+00 6.903988e-03
1.800000e+00 1.800000e+00 6.875635e-03
1.800000e+00 2.000000e+00 6.843939e-03
1.800000e+00 2.200000e+00 6.808898e-03
1.800000e+00 2.400000e+00 6.770508e-03
1.800000e+00 2.600000e+00 6.728766e-03
1.800000e+00 2.800000e+00 6.683670e-03
1.800000e+00 3.000000e+00 6.635214e-03
1.800000e+00 3.200000e+00 6.583396e-03
1.800000e+00 3.400000e+00 6.528210e-03
1.800000e+00 3.600000e+00 6.469652e-03
1.800000e+00 3.800000e+00 6.407717e-03
1.800000e+00 4.000000e+00 6.342398e-03
1.800000e+00 4.200000e+00 6.273691e-03
1.800000e+00 4.400000e+00 6.201586e-03
1.800000e+00 4.600000e+00 6.126078e-03
1.800000e+00 4.800000e+00 6.047156e-03
1.800000e+00 5.000000e+00 5.964811e-03
1.800000e+00 5.200000e+00 5.879031e-03
1.800000e+00 5.400000e+00 5.789802e-03
1.800000e+00 5.600000e+00 5.697107e-03
1.800000e+00 5.800000e+00 5.600927e-03
1.800000e+00 6.000000e+00 5.501236e-03
1.800000e+00 6.200000e+00 5.398003e-03
1.800000e+00 6.400000e+00 5.291189e-03
1.800000e+00 6.600000e+00 5.180745e-03
1.800000e+00 6.800000e+00 5.066608e-03
1.800000e+00 7.000000e+00 4.948697e-03
1.800000e+00 7.200000e+00 4.826911e-03
1.800000e+00 7.400000e+00 4.701117e-03
1.800000e+00 7.600000e+00 4.571150e-03
1.800000e+00 7.800000e+00 4.436800e-03
1.800000e+00 8.000000e+00 4.297801e-03
1.800000e+00 8.200000e+00 4.153826e-03
1.800000e+00 8.400000e+00 4.004474e-03
1.800000e+00 8.600000e+00 3.849267e-03
1.800000e+00 8.800000e+00 3.687644e-03
1.800000e+00 9.000000e+00 3.518977e-03
1.800000e+00 9.200000e+00 3.342596e-03
1.800000e+00 9.400000e+00 3.157835e-03
1.800000e+00 9.600000e+00 2.964118e-03
1.800000e+00 9.800000e+00 2.761075e-03
1.800000e+00 1.000000e+01 2.548701e-03
1.800000e+00 1.020000e+01 2.327540e-03
1.800000e+00 1.040000e+01 2.098895e-03
1.800000e+00 1.060000e+01 1.864999e-03
1.800000e+00 1.080000e+01 1.629121e-03
1.800000e+00 1.100000e+01 1.395532e-03
1.800000e+00 1.120000e+01 1.169293e-03
1.800000e+00 1.140000e+01 9.558347e-04
1.800000e+00 1.160000e+01 7.603774e-04
1.800000e+00 1.180000e+01 5.872771e-04
1.800000e+00 1.200000e+01 4.394510e-04
1.800000e+00 1.220000e+01 3.180175e-04
1.800000e+00 1.240000e+01 2.222474e-04
1.800000e+00 1.260000e+01 1.498302e-04
1.800000e+00 1.280000e+01 9.737054e-05
1.800000e+00 1.300000e+01 6.097516e-05
1.800000e+00 1.320000e+01 3.679022e-05
1.800000e+00 1.340000e+01 2.139069e-05
1.800000e+00 1.360000e+01 1.198857e-05
1.800000e+00 1.380000e+01 6.479710e-06
1.800000e+00 1.400000e+01 3.379263e-06
1.800000e+00 1.420000e+01 1.701466e-06
1.800000e+00 1.440000e+01 8.276118e-07
1.800000e+00 1.460000e+01 3.891376e-07
1.800000e+00 1.480000e+01 1.769786e-07
1.800000e+00 1.500000e+01 7.790044e-08
1.800000e+00 1.520000e+01 3.320572e-08
1.800000e+00 1.540000e+01 1.371454e-08
1.800000e+00 1.560000e+01 5.491307e-09
1.800000e+00 1.580000e+01 2.132631e-09
1.800000e+00 1.600000e+01 8.037304e-10
1.800000e+00 1.620000e+01 2.940750e-10
1.800000e+00 1.640000e+01 1.045075e-10
1.800000e+00 1.660000e+01 3.608758e-11
1.800000e+00 1.680000e+01 1.211322e-11
1.800000e+00 1.700000e+01 3.953805e-12
1.800000e+00 1.720000e+01 1.255391e-12
1.800000e+00 1.740000e+01 3.878810e-13
1.800000e+00 1.760000e+01 1.166579e-13
1.800000e+00 1.780000e+01 3.416335e-14
1.800000e+00 1.800000e+01 9.744640e-15
1.800000e+00 1.820000e+01 2.708028e-15
1.800000e+00 1.840000e+01 7.333991e-16
1.800000e+00 1.860000e+01 1.936157e-16
1.800000e+00 1.880000e+01 4.983823e-17
1.800000e+00 1.900000e+01 1.251154e-17
1.800000e+00 1.920000e+01 3.063975e-18
1.800000e+00 1.940000e+01 7.321219e-19
1.800000e+00 1.960000e+01 1.707255e-19
1.800000e+00 1.980000e+01 3.886156e-20
1.800000e+00 2.000000e+01 8.636470e-21
1.800000e+00 2.020000e+01 1.874263e-21
1.800000e+00 2.040000e+01 3.972690e-22
1.800000e+00 2.060000e+01 8.225792e-23
1.800000e+00 2.080000e+01 1.664126e-23
1.800000e+00 2.100000e+01 3.289911e-24
1.800000e+00 2.120000e+01 6.356883e-25
1.800000e+00 2.140000e+01 1.200705e-25
1.800000e+00 2.160000e+01 2.217321e-26
1.800000e+00 2.180000e+01 4.003940e-27
1.800000e+00 2.200000e+01 7.070954e-28
1.800000e+00 2.220000e+01 1.221414e-28
1.800000e+00 2.240000e+01 2.063971e-29
1.800000e+00 2.260000e+01 3.412405e-30
1.800000e+00 2.280000e+01 5.520674e-31
1.800000e+00 2.300000e+01 8.740890e-32
1.800000e+00 2.320000e+01 1.354588e-32
1.800000e+00 2.340000e+01 2.054952e-33
1.800000e+00 2.360000e+01 3.052058e-34
1.800000e+00 2.380000e+01 4.438467e-35
1.800000e+00 2.400000e+01 6.320821e-36
1.800000e+00 2.420000e+01 8.815807e-37
1.800000e+00 2.440000e+01 1.204281e-37
1.800000e+00 2.460000e+01 1.610890e-38
1.800000e+00 2.480000e+01 2.104524e-39
1.800000e+00 2.500000e+01 2.629359e-40
1.800000e+00 2.520000e+01 2.618736e-41
1.800000e+00 2.540000e+01 0.000000e+00

2.000000e+00 -2.560000e+01 0.000000e+00
2.000000e+00 -2.540000e+01 2.234077e-42
2.000000e+00 -2.520000e+01 2.279081e-41
2.000000e+00 -2.500000e+01 1.859919e-40
2.000000e+00 -2.480000e+01 1.452951e-39
2.000000e+00 -2.460000e+01 1.108871e-38
2.000000e+00 -2.440000e+01 8.287962e-38
2.000000e+00 -2.420000e+01 6.068013e-37
2.000000e+00 -2.400000e+01 4.351585e-36
2.000000e+00 -2.380000e+01 3.056355e-35
2.000000e+00 -2.360000e+01 2.102159e-34
2.000000e+00 -2.340000e+01 1.415733e-33
2.000000e+00 -2.320000e+01 9.334671e-33
2.000000e+00 -2.300000e+01 6.025113e-32
2.000000e+00 -2.280000e+01 3.806496e-31
2.000000e+00 -2.260000e+01 2.353552e-30
2.000000e+00 -2.240000e+01 1.423979e-29
2.000000e+00 -2.220000e+01 8.429596e-29
2.000000e+00 -2.200000e+01 4.881726e-28
2.000000e+00 -2.180000e+01 2.765303e-27
2.000000e+00 -2.160000e+01 1.531977e-26
2.000000e+00 -2.140000e+01 8.299226e-26
2.000000e+00 -2.120000e+01 4.395753e-25
2.000000e+00 -2.100000e+01 2.275997e-24
2.000000e+00 -2.080000e+01 1.151817e-23
2.000000e+00 -2.060000e+01 5.696357e-23
2.000000e+00 -2.040000e+01 2.752578e-22
2.000000e+00 -2.020000e+01 1.299376e-21
2.000000e+00 -2.000000e+01 5.991086e-21
2.000000e+00 -1.980000e+01 2.697558e-20
2.000000e+00 -1.960000e+01 1.185900e-19
2.000000e+00 -1.940000e+01 5.089223e-19
2.000000e+00 -1.920000e+01 2.131536e-18
2.000000e+00 -1.900000e+01 8.711232e-18
2.000000e+00 -1.880000e+01 3.473103e-17
2.000000e+00 -1.860000e+01 1.350543e-16
2.000000e+00 -1.840000e+01 5.120937e-16
2.000000e+00 -1.820000e+01 1.892932e-15
2.000000e+00 -1.800000e+01 6.819531e-15
2.000000e+00 -1.780000e+01 2.393831e-14
2.000000e+00 -1.760000e+01 8.185259e-14
2.000000e+00 -1.740000e+01 2.725503e-13
2.000000e+00 -1.720000e+01 8.834989e-13
2.000000e+00 -1.700000e+01 2.787244e-12
2.000000e+00 -1.680000e+01 8.554832e-12
2.000000e+00 -1.660000e+01 2.553684e-11
2.000000e+00 -1.640000e+01 7.411163e-11
2.000000e+00 -1.620000e+01 2.090289e-10
2.000000e+00 -1.600000e+01 5.727387e-10
2.000000e+00 -1.580000e+01 1.523904e-09
2.000000e+00 -1.560000e+01 3.935704e-09
2.000000e+00 -1.540000e+01 9.861751e-09
2.000000e+00 -1.520000e+01 2.396330e-08
2.000000e+00 -1.500000e+01 5.643971e-08
2.000000e+00 -1.480000e+01 1.287788e-07
2.000000e+00 -1.460000e+01 2.845067e-07
2.000000e+00 -1.440000e+01 6.082596e-07
2.000000e+00 -1.420000e+01 1.257734e-06
2.000000e+00 -1.400000e+01 2.513881e-06
2.000000e+00 -1.380000e+01 4.854154e-06
2.000000e+00 -1.360000e+01 9.050292e-06
2.000000e+00 -1.340000e+01 1.628470e-05
2.000000e+00 -1.320000e+01 2.826746e-05
2.000000e+00 -1.300000e+01 4.732116e-05
2.000000e+00 -1.280000e+01 7.638804e-05
2.000000e+00 -1.260000e+01 1.189120e-04
2.000000e+00 -1.240000e+01 1.785642e-04
2.000000e+00 -1.220000e+01 2.588194e-04
2.000000e+00 -1.200000e+01 3.624417e-04
2.000000e+00 -1.180000e+01 4.909865e-04
2.000000e+00 -1.160000e+01 6.444428e-04
2.000000e+00 -1.140000e+01 8.211169e-04
2.000000e+00 -1.120000e+01 1.017795e-03
2.000000e+00 -1.100000e+01 1.230147e-03
2.000000e+00 -1.080000e+01 1.453265e-03
2.000000e+00 -1.060000e+01 1.682223e-03
2.000000e+00 -1.040000e+01 1.912540e-03
2.000000e+00 -1.020000e+01 2.140490e-03
2.000000e+00 -1.000000e+01 2.363246e-03
2.000000e+00 -9.800000e+00 2.578875e-03
2.000000e+00 -9.600000e+00 2.786241e-03
2.000000e+00 -9.400000e+00 2.984842e-03
2.000000e+00 -9.200000e+00 3.174651e-03
2.000000e+00 -9.000000e+00 3.355954e-03
2.000000e+00 -8.800000e+00 3.529221e-03
2.000000e+00 -8.600000e+00 3.695011e-03
2.000000e+00 -8.400000e+00 3.853901e-03
2.000000e+00 -8.200000e+00 4.006441e-03
2.000000e+00 -8.000000e+00 4.153135e-03
2.000000e+00 -7.800000e+00 4.294420e-03
2.000000e+00 -7.600000e+00 4.430673e-03
2.000000e+00 -7.400000e+00 4.562209e-03
2.000000e+00 -7.200000e+00 4.689288e-03
2.000000e+00 -7.000000e+00 4.812123e-03
2.000000e+00 -6.800000e+00 4.930885e-03
2.000000e+00 -6.600000e+00 5.045713e-03
2.000000e+00 -6.400000e+00 5.156717e-03
2.000000e+00 -6.200000e+00 5.263985e-03
2.000000e+00 -6.000000e+00 5.367589e-03
2.000000e+00 -5.800000e+00 5.467584e-03
2.000000e+00 -5.600000e+00 5.564015e-03
2.000000e+00 -5.400000e+00 5.656919e-03
2.000000e+00 -5.200000e+00 5.746325e-03
2.000000e+00 -5.000000e+00 5.832255e-03
2.000000e+00 -4.800000e+00 5.914730e-03
2.000000e+00 -4.600000e+00 5.993765e-03
2.000000e+00 -4.400000e+00 6.069374e-03
2.000000e+00 -4.200000e+00 6.141569e-03
2.000000e+00 -4.000000e+00 6.210358e-03
2.000000e+00 -3.800000e+00 6.275751e-03
2.000000e+00 -3.600000e+00 6.337755e-03
2.000000e+00 -3.400000e+00 6.396376e-03
2.000000e+00 -3.200000e+00 6.451620e-03
2.000000e+00 -3.000000e+00 6.503492e-03
2.000000e+00 -2.800000e+00 6.551998e-03
2.000000e+00 -2.600000e+00 6.597141e-03
2.000000e+00 -2.400000e+00 6.638925e-03
2.000000e+00 -2.200000e+00 6.677354e-03
2.000000e+00 -2.000000e+00 6.712432e-03
2.000000e+00 -1.800000e+00 6.744160e-03
2.000000e+00 -1.600000e+00 6.772542e-03
2.000000e+00 -1.400000e+00 6.797579e-03
2.000000e+00 -1.200000e+00 6.819274e-03
2.000000e+00 -1.000000e+00 6.837629e-03
2.000000e+00 -8.000000e-01 6.852644e-03
2.000000e+00 -6.000000e-01 6.864322e-03
2.000000e+00 -4.000000e-01 6.872662e-03
2.000000e+00 -2.000000e-01 6.877666e-03
2.000000e+00 0.000000e+00 6.879334e-03
2.000000e+00 2.000000e-01 6.877666e-03
2.000000e+00 4.000000e-01 6.872662e-03
2.000000e+00 6.000000e-01 6.864322e-03
2.000000e+00 8.000000e-01 6.852644e-03
2.000000e+00 1.000000e+00 6.837629e-03
2.000000e+00 1.200000e+00 6.819274e-03
2.000000e+00 1.400000e+00 6.797579e-03
2.000000e+00 1.600000e+00 6.772542e-03
2.000000e+00 1.800000e+00 6.744160e-03
2.000000e+00 2.000000e+00 6.712432e-03
2.000000e+00 2.200000e+00 6.677354e-03
2.000000e+00 2.400000e+00 6.638925e-03
2.000000e+00 2.600000e+00 6.597141e-03
2.000000e+00 2.800000e+00 6.551998e-03
2.000000e+00 3.000000e+00 6.503492e-03
2.000000e+00 3.200000e+00 6.451620e-03
2.000000e+00 3.400000e+00 6.396376e-03
2.000000e+00 3.600000e+00 6.337755e-03
2.000000e+00 3.800000e+00 6.275751e-03
2.000000e+00 4.000000e+00 6.210358e-03
2.000000e+00 4.200000e+00 6.141569e-03
2.000000e+00 4.400000e+00 6.069374e-03
2.000000e+00 4.600000e+00 5.993765e-03
2.000000e+00 4.800000e+00 5.914730e-03
2.000000e+00 5.000000e+00 5.832255e-03
2.000000e+00 5.200000e+00 5.746325e-03
2.000000e+00 5.400000e+00 5.656919e-03
2.000000e+00 5.600000e+00 5.564015e-03
2.000000e+00 5.800000e+00 5.467584e-03
2.000000e+00 6.000000e+00 5.367589e-03
2.000000e+00 6.200000e+00 5.263985e-03
2.000000e+00 6.400000e+00 5.156717e-03
2.000000e+00 6.600000e+00 5.045713e-03
2.000000e+00 6.800000e+00 4.930885e-03
2.000000e+00 7.000000e+00 4.812123e-03
2.000000e+00 7.200000e+00 4.689288e-03
2.000000e+00 7.400000e+00 4.562209e-03
2.000000e+00 7.600000e+00 4.430673e-03
2.000000e+00 7.800000e+00 4.294420e-03
2.000000e+00 8.000000e+00 4.153135e-03
2.000000e+00 8.200000e+00 4.006441e-03
2.000000e+00 8.400000e+00 3.853901e-03
2.000000e+00 8.600000e+00 3.695011e-03
2.000000e+00 8.800000e+00 3.529221e-03
2.000000e+00 9.000000e+00 3.355954e-03
2.000000e+00 9.200000e+00 3.174651e-03
2.000000e+00 9.400000e+00 2.984842e-03
2.000000e+00 9.600000e+00 2.786241e-03
2.000000e+00 9.800000e+00 2.578875e-03
2.000000e+00 1.000000e+01 2.363246e-03
2.000000e+00 1.020000e+01 2.140490e-03
2.000000e+00 1.040000e+01 1.912540e-03
2.000000e+00 1.060000e+01 1.682223e-03
2.000000e+00 1.080000e+01 1.453265e-03
2.000000e+00 1.100000e+01 1.230147e-03
2.000000e+00 1.120000e+01 1.017795e-03
2.000000e+00 1.140000e+01 8.211169e-04
2.000000e+00 1.160000e+01 6.444428e-04
2.000000e+00 1.180000e+01 4.909865e-04
2.000000e+00 1.200000e+01 3.624417e-04
2.000000e+00 1.220000e+01 2.588194e-04
2.000000e+00 1.240000e+01 1.785642e-04
2.000000e+00 1.260000e+01 1.189120e-04
2.000000e+00 1.280000e+01 7.638804e-05
2.000000e+00 1.300000e+01 4.732116e-05
2.000000e+00 1.320000e+01 2.826746e-05
2.000000e+00 1.340000e+01 1.628470e-05
2.000000e+00 1.360000e+01 9.050292e-06
2.000000e+00 1.380000e+01 4.854154e-06
2.000000e+00 1.400000e+01 2.513881e-06
2.000000e+00 1.420000e+01 1.257734e-06
2.000000e+00 1.440000e+01 6.082596e-07
2.000000e+00 1.460000e+01 2.845067e-07
2.000000e+00 1.480000e+01 1.287788e-07
2.000000e+00 1.500000e+01 5.643971e-08
2.000000e+00 1.520000e+01 2.396330e-08
2.000000e+00 1.540000e+01 9.861751e-09
2.000000e+00 1.560000e+01 3.935704e-09
2.000000e+00 1.580000e+01 1.523904e-09
2.000000e+00 1.600000e+01 5.727387e-10
2.000000e+00 1.620000e+01 2.090289e-10
2.000000e+00 1.640000e+01 7.411163e-11
2.000000e+00 1.660000e+01 2.553684e-11
2.000000e+00 1.680000e+01 8.554832e-12
2.000000e+00 1.700000e+01 2.787244e-12
2.000000e+00 1.720000e+01 8.834989e-13
2.000000e+00 1.740000e+01 2.725503e-13
2.000000e+00 1.760000e+01 8.185259e-14
2.000000e+00 1.780000e+01 2.393831e-14
2.000000e+00 1.800000e+01 6.819531e-15
2.000000e+00 1.820000e+01 1.892932e-15
2.000000e+00 1.840000e+01 5.120937e-16
2.000000e+00 1.860000e+01 1.350543e-16
2.000000e+00 1.880000e+01 3.473103e-17
2.000000e+00 1.900000e+01 8.711232e-18
2.000000e+00 1.920000e+01 2.131536e-18
2.000000e+00 1.940000e+01 5.089223e-19
2.000000e+00 1.960000e+01 1.185900e-19
2.000000e+00 1.980000e+01 2.697558e-20
2.000000e+00 2.000000e+01 5.991086e-21
2.000000e+00 2.020000e+01 1.299376e-21
2.000000e+00 2.040000e+01 2.752578e-22
2.000000e+00 2.060000e+01 5.696357e-23
2.000000e+00 2.080000e+01 1.151817e-23
2.000000e+00 2.100000e+01 2.275997e-24
2.000000e+00 2.120000e+01 4.395753e-25
2.000000e+00 2.140000e+01 8.299226e-26
2.000000e+00 2.160000e+01 1.531977e-26
2.000000e+00 2.180000e+01 2.765303e-27
2.000000e+00 2.200000e+01 4.881726e-28
2.000000e+00 2.220000e+01 8.429596e-29
2.000000e+00 2.240000e+01 1.423979e-29
2.000000e+00 2.260000e+01 2.353552e-30
2.000000e+00 2.280000e+01 3.806496e-31
2.000000e+00 2.300000e+01 6.025113e-32
2.000000e+00 2.320000e+01 9.334671e-33
2.000000e+00 2.340000e+01 1.415733e-33
2.000000e+00 2.360000e+01 2.102159e-34
2.000000e+00 2.380000e+01 3.056355e-35
2.000000e+00 2.400000e+01 4.351580e-36
2.000000e+00 2.420000e+01 6.067959e-37
2.000000e+00 2.440000e+01 8.287426e-38
2.000000e+00 2.460000e+01 1.108340e-38
2.000000e+00 2.480000e+01 1.447708e-39
2.000000e+00 2.500000e+01 1.808435e-40
2.000000e+00 2.520000e+01 1.800886e-41
2.000000e+00 2.540000e+01 0.000000e+00

2.200000e+00 -2.560000e+01 0.000000e+00
2.200000e+00 -2.540000e+01 1.476893e-42
2.200000e+00 -2.520000e+01 1.506859e-41
2.200000e+00 -2.500000e+01 1.229943e-40
2.200000e+00 -2.480000e+01 9.610064e-40
2.200000e+00 -2.460000e+01 7.335763e-39
2.200000e+00 -2.440000e+01 5.484100e-38
2.200000e+00 -2.420000e+01 4.016074e-37
2.200000e+00 -2.400000e+01 2.880745e-36
2.200000e+00 -2.380000e+01 2.023802e-35
2.200000e+00 -2.360000e+01 1.392329e-34
2.200000e+00 -2.340000e+01 9.379400e-34
2.200000e+00 -2.320000e+01 6.186087e-33
2.200000e+00 -2.300000e+01 3.994032e-32
2.200000e+00 -2.280000e+01 2.524106e-31
2.200000e+00 -2.260000e+01 1.561165e-30
2.200000e+00 -2.240000e+01 9.448849e-30
2.200000e+00 -2.220000e+01 5.595514e-29
2.200000e+00 -2.200000e+01 3.241702e-28
2.200000e+00 -2.180000e+01 1.837036e-27
2.200000e+00 -2.160000e+01 1.018150e-26
2.200000e+00 -2.140000e+01 5.518135e-26
2.200000e+00 -2.120000e+01 2.924111e-25
2.200000e+00 -2.100000e+01 1.514781e-24
2.200000e+00 -2.080000e+01 7.669935e-24
2.200000e+00 -2.060000e+01 3.795325e-23
2.200000e+00 -2.040000e+01 1.835056e-22
2.200000e+00 -2.020000e+01 8.667983e-22
2.200000e+00 -2.000000e+01 3.999251e-21
2.200000e+00 -1.980000e+01 1.801988e-20
2.200000e+00 -1.960000e+01 7.927870e-20
2.200000e+00 -1.940000e+01 3.404930e-19
2.200000e+00 -1.920000e+01 1.427316e-18
2.200000e+00 -1.900000e+01 5.838514e-18
2.200000e+00 -1.880000e+01 2.330033e-17
2.200000e+00 -1.860000e+01 9.069915e-17
2.200000e+00 -1.840000e+01 3.442913e-16
2.200000e+00 -1.820000e+01 1.274169e-15
2.200000e+00 -1.800000e+01 4.596204e-15
2.200000e+00 -1.780000e+01 1.615590e-14
2.200000e+00 -1.760000e+01 5.532314e-14
2.200000e+00 -1.740000e+01 1.845041e-13
2.200000e+00 -1.720000e+01 5.991053e-13
2.200000e+00 -1.700000e+01 1.893510e-12
2.200000e+00 -1.680000e+01 5.823220e-12
2.200000e+00 -1.660000e+01 1.741999e-11
2.200000e+00 -1.640000e+01 5.067258e-11
2.200000e+00 -1.620000e+01 1.432795e-10
2.200000e+00 -1.600000e+01 3.936580e-10
2.200000e+00 -1.580000e+01 1.050532e-09
2.200000e+00 -1.560000e+01 2.721937e-09
2.200000e+00 -1.540000e+01 6.844496e-09
2.200000e+00 -1.520000e+01 1.669582e-08
2.200000e+00 -1.500000e+01 3.948912e-08
2.200000e+00 -1.480000e+01 9.051984e-08
2.200000e+00 -1.460000e+01 2.009986e-07
2.200000e+00 -1.440000e+01 4.321221e-07
2.200000e+00 -1.420000e+01 8.990041e-07
2.200000e+00 -1.400000e+01 1.808988e-06
2.200000e+00 -1.380000e+01 3.518925e-06
2.200000e+00 -1.360000e+01 6.614179e-06
2.200000e+00 -1.340000e+01 1.200726e-05
2.200000e+00 -1.320000e+01 2.104522e-05
2.200000e+00 -1.300000e+01 3.560312e-05
2.200000e+00 -1.280000e+01 5.812855e-05
2.200000e+00 -1.260000e+01 9.159601e-05
2.200000e+00 -1.240000e+01 1.393356e-04
2.200000e+00 -1.220000e+01 2.047247e-04
2.200000e+00 -1.200000e+01 2.907689e-04
2.200000e+00 -1.180000e+01 3.996444e-04
2.200000e+00 -1.160000e+01 5.322996e-04
2.200000e+00 -1.140000e+01 6.882177e-04
2.200000e+00 -1.120000e+01 8.654038e-04
2.200000e+00 -1.100000e+01 1.060603e-03
2.200000e+00 -1.080000e+01 1.269694e-03
2.200000e+00 -1.060000e+01 1.488169e-03
2.200000e+00 -1.040000e+01 1.711598e-03
2.200000e+00 -1.020000e+01 1.935994e-03
2.200000e+00 -1.000000e+01 2.158056e-03
2.200000e+00 -9.800000e+00 2.375261e-03
2.200000e+00 -9.600000e+00 2.585860e-03
2.200000e+00 -9.400000e+00 2.788784e-03
2.200000e+00 -9.200000e+00 2.983517e-03
2.200000e+00 -9.000000e+00 3.169956e-03
2.200000e+00 -8.800000e+00 3.348286e-03
2.200000e+00 -8.600000e+00 3.518868e-03
2.200000e+00 -8.400000e+00 3.682158e-03
2.200000e+00 -8.200000e+00 3.838645e-03
2.200000e+00 -8.000000e+00 3.988812e-03
2.200000e+00 -7.800000e+00 4.133107e-03
2.200000e+00 -7.600000e+00 4.271938e-03
2.200000e+00 -7.400000e+00 4.405659e-03
2.200000e+00 -7.200000e+00 4.534574e-03
2.200000e+00 -7.000000e+00 4.658943e-03
2.200000e+00 -6.800000e+00 4.778980e-03
2.200000e+00 -6.600000e+00 4.894863e-03
2.200000e+00 -6.400000e+00 5.006739e-03
2.200000e+00 -6.200000e+00 5.114728e-03
2.200000e+00 -6.000000e+00 5.218926e-03
2.200000e+00 -5.800000e+00 5.319412e-03
2.200000e+00 -5.600000e+00 5.416251e-03
2.200000e+00 -5.400000e+00 5.509494e-03
2.200000e+00 -5.200000e+00 5.599183e-03
2.200000e+00 -5.000000e+00 5.685352e-03
2.200000e+00 -4.800000e+00 5.768030e-03
2.200000e+00 -4.600000e+00 5.847239e-03
2.200000e+00 -4.400000e+00 5.922998e-03
2.200000e+00 -4.200000e+00 5.995323e-03
2.200000e+00 -4.000000e+00 6.064227e-03
2.200000e+00 -3.800000e+00 6.129721e-03
2.200000e+00 -3.600000e+00 6.191815e-03
2.200000e+00 -3.400000e+00 6.250517e-03
2.200000e+00 -3.200000e+00 6.305835e-03
2.200000e+00 -3.000000e+00 6.357773e-03
2.200000e+00 -2.800000e+00 6.406339e-03
2.200000e+00 -2.600000e+00 6.451537e-03
2.200000e+00 -2.400000e+00 6.493372e-03
2.200000e+00 -2.200000e+00 6.531846e-03
2.200000e+00 -2.000000e+00 6.566964e-03
2.200000e+00 -1.800000e+00 6.598729e-03
2.200000e+00 -1.600000e+00 6.627143e-03
2.200000e+00 -1.400000e+00 6.652208e-03
2.200000e+00 -1.200000e+00 6.673928e-03
2.200000e+00 -1.000000e+00 6.692303e-03
2.200000e+00 -8.000000e-01 6.707335e-03
2.200000e+00 -6.000000e-01 6.719026e-03
2.200000e+00 -4.000000e-01 6.727376e-03
2.200000e+00 -2.000000e-01 6.732385e-03
2.200000e+00 0.000000e+00 6.734055e-03
2.200000e+00 2.000000e-01 6.732385e-03
2.200000e+00 4.000000e-01 6.727376e-03
2.200000e+00 6.000000e-01 6.719026e-03
2.200000e+00 8.000000e-01 6.707335e-03
2.200000e+00 1.000000e+00 6.692303e-03
2.200000e+00 1.200000e+00 6.673928e-03
2.200000e+00 1.400000e+00 6.652208e-03
2.200000e+00 1.600000e+00 6.627143e-03
2.200000e+00 1.800000e+00 6.598729e-03
2.200000e+00 2.000000e+00 6.566964e-03
2.200000e+00 2.200000e+00 6.531846e-03
2.200000e+00 2.400000e+00 6.493372e-03
2.200000e+00 2.600000e+00 6.451537e-03
2.200000e+00 2.800000e+00 6.406339e-03
2.200000e+00 3.000000e+00 6.357773e-03
2.200000e+00 3.200000e+00 6.305835e-03
2.200000e+00 3.400000e+00 6.250517e-03
2.200000e+00 3.600000e+00 6.191815e-03
2.200000e+00 3.800000e+00 6.129721e-03
2.200000e+00 4.000000e+00 6.064227e-03
2.200000e+00 4.200000e+00 5.995323e-03
2.200000e+00 4.400000e+00 5.922998e-03
2.200000e+00 4.600000e+00 5.847239e-03
2.200000e+00 4.800000e+00 5.768030e-03
2.200000e+00 5.000000e+00 5.685352e-03
2.200000e+00 5.200000e+00 5.599183e-03
2.200000e+00 5.400000e+00 5.509494e-03
2.200000e+00 5.600000e+00 5.416251e-03
2.200000e+00 5.800000e+00 5.319412e-03
2.200000e+00 6.000000e+00 5.218926e-03
2.200000e+00 6.200000e+00 5.114728e-03
2.200000e+00 6.400000e+00 5.006739e-03
2.200000e+00 6.600000e+00 4.894863e-03
2.200000e+00 6.800000e+00 4.778980e-03
2.200000e+00 7.000000e+00 4.658943e-03
2.200000e+00 7.200000e+00 4.534574e-03
2.200000e+00 7.400000e+00 4.405659e-03
2.200000e+00 7.600000e+00 4.271938e-03
2.200000e+00 7.800000e+00 4.133107e-03
2.200000e+00 8.000000e+00 3.988812e-03
2.200000e+00 8.200000e+00 3.838645e-03
2.200000e+00 8.400000e+00 3.682158e-03
2.200000e+00 8.600000e+00 3.518868e-03
2.200000e+00 8.800000e+00 3.348286e-03
2.200000e+00 9.000000e+00 3.169956e-03
2.200000e+00 9.200000e+00 2.983517e-03
2.200000e+00 9.400000e+00 2.788784e-03
2.200000e+00 9.600000e+00 2.585860e-03
2.200000e+00 9.800000e+00 2.375261e-03
2.200000e+00 1.000000e+01 2.158056e-03
2.200000e+00 1.020000e+01 1.935994e-03
2.200000e+00 1.040000e+01 1.711598e-03
2.200000e+00 1.060000e+01 1.488169e-03
2.200000e+00 1.080000e+01 1.269694e-03
2.200000e+00 1.100000e+01 1.060603e-03
2.200000e+00 1.120000e+01 8.654038e-04
2.200000e+00 1.140000e+01 6.882177e-04
2.200000e+00 1.160000e+01 5.322996e-04
2.200000e+00 1.180000e+01 3.996444e-04
2.200000e+00 1.200000e+01 2.907689e-04
2.200000e+00 1.220000e+01 2.047247e-04
2.200000e+00 1.240000e+01 1.393356e-04
2.200000e+00 1.260000e+01 9.159601e-05
2.200000e+00 1.280000e+01 5.812855e-05
2.200000e+00 1.300000e+01 3.560312e-05
2.200000e+00 1.320000e+01 2.104522e-05
2.200000e+00 1.340000e+01 1.200726e-05
2.200000e+00 1.360000e+01 6.614179e-06
2.200000e+00 1.380000e+01 3.518925e-06
2.200000e+00 1.400000e+01 1.808988e-06
2.200000e+00 1.420000e+01 8.990041e-07
2.200000e+00 1.440000e+01 4.321221e-07
2.200000e+00 1.460000e+01 2.009986e-07
2.200000e+00 1.480000e+01 9.051984e-08
2.200000e+00 1.500000e+01 3.948912e-08
2.200000e+00 1.520000e+01 1.669582e-08
2.200000e+00 1.540000e+01 6.844496e-09
2.200000e+00 1.560000e+01 2.721937e-09
2.200000e+00 1.580000e+01 1.050532e-09
2.200000e+00 1.600000e+01 3.936580e-10
2.200000e+00 1.620000e+01 1.432795e-10
2.200000e+00 1.640000e+01 5.067258e-11
2.200000e+00 1.660000e+01 1.741999e-11
2.200000e+00 1.680000e+01 5.823220e-12
2.200000e+00 1.700000e+01 1.893510e-12
2.200000e+00 1.720000e+01 5.991053e-13
2.200000e+00 1.740000e+01 1.845041e-13
2.200000e+00 1.760000e+01 5.532314e-14
2.200000e+00 1.780000e+01 1.615590e-14
2.200000e+00 1.800000e+01 4.596204e-15
2.200000e+00 1.820000e+01 1.274169e-15
2.200000e+00 1.840000e+01 3.442913e-16
2.200000e+00 1.860000e+01 9.069915e-17
2.200000e+00 1.880000e+01 2.330033e-17
2.200000e+00 1.900000e+01 5.838514e-18
2.200000e+00 1.920000e+01 1.427316e-18
2.200000e+00 1.940000e+01 3.404930e-19
2.200000e+00 1.960000e+01 7.927870e-20
2.200000e+00 1.980000e+01 1.801988e-20
2.200000e+00 2.000000e+01 3.999251e-21
2.200000e+00 2.020000e+01 8.667983e-22
2.200000e+00 2.040000e+01 1.835056e-22
2.200000e+00 2.060000e+01 3.795325e-23
2.200000e+00 2.080000e+01 7.669935e-24
2.200000e+00 2.100000e+01 1.514781e-24
2.200000e+00 2.120000e+01 2.924111e-25
2.200000e+00 2.140000e+01 5.518135e-26
2.200000e+00 2.160000e+01 1.018150e-26
2.200000e+00 2.180000e+01 1.837036e-27
2.200000e+00 2.200000e+01 3.241702e-28
2.200000e+00 2.220000e+01 5.595514e-29
2.200000e+00 2.240000e+01 9.448849e-30
2.200000e+00 2.260000e+01 1.561165e-30
2.200000e+00 2.280000e+01 2.524106e-31
2.200000e+00 2.300000e+01 3.994032e-32
2.200000e+00 2.320000e+01 6.186087e-33
2.200000e+00 2.340000e+01 9.379400e-34
2.200000e+00 2.360000e+01 1.392329e-34
2.200000e+00 2.380000e+01 2.023802e-35
2.200000e+00 2.400000e+01 2.880741e-36
2.200000e+00 2.420000e+01 4.016038e-37
2.200000e+00 2.440000e+01 5.483745e-38
2.200000e+00 2.460000e+01 7.332256e-39
2.200000e+00 2.480000e+01 9.575403e-40
2.200000e+00 2.500000e+01 1.195908e-40
2.200000e+00 2.520000e+01 1.190739e-41
2.200000e+00 2.540000e+01 0.000000e+00

2.400000e+00 -2.560000e+01 0.000000e+00
2.400000e+00 -2.540000e+01 9.387381e-43
2.400000e+00 -2.520000e+01 9.579343e-42
2.400000e+00 -2.500000e+01 7.820468e-41
2.400000e+00 -2.480000e+01 6.111760e-40
2.400000e+00 -2.460000e+01 4.666404e-39
2.400000e+00 -2.440000e+01 3.489345e-38
2.400000e+00 -2.420000e+01 2.555915e-37
2.400000e+00 -2.400000e+01 1.833837e-36
2.400000e+00 -2.380000e+01 1.288666e-35
2.400000e+00 -2.360000e+01 8.868213e-35
2.400000e+00 -2.340000e+01 5.975817e-34
2.400000e+00 -2.320000e+01 3.942506e-33
2.400000e+00 -2.300000e+01 2.546295e-32
2.400000e+00 -2.280000e+01 1.609728e-31
2.400000e+00 -2.260000e+01 9.959767e-31
2.400000e+00 -2.240000e+01 6.030350e-30
2.400000e+00 -2.220000e+01 3.572526e-29
2.400000e+00 -2.200000e+01 2.070567e-28
2.400000e+00 -2.180000e+01 1.173882e-27
2.400000e+00 -2.160000e+01 6.509079e-27
2.400000e+00 -2.140000e+01 3.529489e-26
2.400000e+00 -2.120000e+01 1.871273e-25
2.400000e+00 -2.100000e+01 9.699053e-25
2.400000e+00 -2.080000e+01 4.913839e-24
2.400000e+00 -2.060000e+01 2.433002e-23
2.400000e+00 -2.040000e+01 1.177125e-22
2.400000e+00 -2.020000e+01 5.564009e-22
2.400000e+00 -2.000000e+01 2.568993e-21
2.400000e+00 -1.980000e+01 1.158431e-20
2.400000e+00 -1.960000e+01 5.100693e-20
2.400000e+00 -1.940000e+01 2.192593e-19
2.400000e+00 -1.920000e+01 9.199648e-19
2.400000e+00 -1.900000e+01 3.766874e-18
2.400000e+00 -1.880000e+01 1.504863e-17
2.400000e+00 -1.860000e+01 5.864417e-17
2.400000e+00 -1.840000e+01 2.228784e-16
2.400000e+00 -1.820000e+01 8.258963e-16
2.400000e+00 -1.800000e+01 2.983278e-15
2.400000e+00 -1.780000e+01 1.050182e-14
2.400000e+00 -1.760000e+01 3.601855e-14
2.400000e+00 -1.740000e+01 1.203269e-13
2.400000e+00 -1.720000e+01 3.914289e-13
2.400000e+00 -1.700000e+01 1.239573e-12
2.400000e+00 -1.680000e+01 3.820229e-12
2.400000e+00 -1.660000e+01 1.145433e-11
2.400000e+00 -1.640000e+01 3.340195e-11
2.400000e+00 -1.620000e+01 9.469986e-11
2.400000e+00 -1.600000e+01 2.609453e-10
2.400000e+00 -1.580000e+01 6.985757e-10
2.400000e+00 -1.560000e+01 1.816254e-09
2.400000e+00 -1.540000e+01 4.584242e-09
2.400000e+00 -1.520000e+01 1.122816e-08
2.400000e+00 -1.500000e+01 2.667574e-08
2.400000e+00 -1.480000e+01 6.144712e-08
2.400000e+00 -1.460000e+01 1.371734e-07
2.400000e+00 -1.440000e+01 2.966357e-07
2.400000e+00 -1.420000e+01 6.211014e-07
2.400000e+00 -1.400000e+01 1.258602e-06
2.400000e+00 -1.380000e+01 2.467215e-06
2.400000e+00 -1.360000e+01 4.676642e-06
2.400000e+00 -1.340000e+01 8.568464e-06
2.400000e+00 -1.320000e+01 1.516955e-05
2.400000e+00 -1.300000e+01 2.594418e-05
2.400000e+00 -1.280000e+01 4.285997e-05
2.400000e+00 -1.260000e+01 6.839451e-05
2.400000e+00 -1.240000e+01 1.054487e-04
2.400000e+00 -1.220000e+01 1.571450e-04
2.400000e+00 -1.200000e+01 2.265142e-04
2.400000e+00 -1.180000e+01 3.161089e-04
2.400000e+00 -1.160000e+01 4.276158e-04
2.400000e+00 -1.140000e+01 5.615496e-04
2.400000e+00 -1.120000e+01 7.171050e-04
2.400000e+00 -1.100000e+01 8.922037e-04
2.400000e+00 -1.080000e+01 1.083724e-03
2.400000e+00 -1.060000e+01 1.287859e-03
2.400000e+00 -1.040000e+01 1.500526e-03
2.400000e+00 -1.020000e+01 1.717746e-03
2.400000e+00 -1.000000e+01 1.935946e-03
2.400000e+00 -9.800000e+00 2.152140e-03
2.400000e+00 -9.600000e+00 2.364016e-03
2.400000e+00 -9.400000e+00 2.569921e-03
2.400000e+00 -9.200000e+00 2.768792e-03
2.400000e+00 -9.000000e+00 2.960058e-03
2.400000e+00 -8.800000e+00 3.143518e-03
2.400000e+00 -8.600000e+00 3.319245e-03
2.400000e+00 -8.400000e+00 3.487488e-03
2.400000e+00 -8.200000e+00 3.648599e-03
2.400000e+00 -8.000000e+00 3.802984e-03
2.400000e+00 -7.800000e+00 3.951058e-03
2.400000e+00 -7.600000e+00 4.093222e-03
2.400000e+00 -7.400000e+00 4.229849e-03
2.400000e+00 -7.200000e+00 4.361273e-03
2.400000e+00 -7.000000e+00 4.487789e-03
2.400000e+00 -6.800000e+00 4.609653e-03
2.400000e+00 -6.600000e+00 4.727084e-03
2.400000e+00 -6.400000e+00 4.840264e-03
2.400000e+00 -6.200000e+00 4.949349e-03
2.400000e+00 -6.000000e+00 5.054468e-03
2.400000e+00 -5.800000e+00 5.155727e-03
2.400000e+00 -5.600000e+00 5.253213e-03
2.400000e+00 -5.400000e+00 5.347000e-03
2.400000e+00 -5.200000e+00 5.437147e-03
2.400000e+00 -5.000000e+00 5.523702e-03
2.400000e+00 -4.800000e+00 5.606707e-03
2.400000e+00 -4.600000e+00 5.686194e-03
2.400000e+00 -4.400000e+00 5.762191e-03
2.400000e+00 -4.200000e+00 5.834720e-03
2.400000e+00 -4.000000e+00 5.903800e-03
2.400000e+00 -3.800000e+00 5.969448e-03
2.400000e+00 -3.600000e+00 6.031676e-03
2.400000e+00 -3.400000e+00 6.090495e-03
2.400000e+00 -3.200000e+00 6.145916e-03
2.400000e+00 -3.000000e+00 6.197947e-03
2.400000e+00 -2.800000e+00 6.246595e-03
2.400000e+00 -2.600000e+00 6.291866e-03
2.400000e+00 -2.400000e+00 6.333765e-03
2.400000e+00 -2.200000e+00 6.372297e-03
2.400000e+00 -2.000000e+00 6.407466e-03
2.400000e+00 -1.800000e+00 6.439276e-03
2.400000e+00 -1.600000e+00 6.467729e-03
2.400000e+00 -1.400000e+00 6.492829e-03
2.400000e+00 -1.200000e+00 6.514578e-03
2.400000e+00 -1.000000e+00 6.532978e-03
2.400000e+00 -8.000000e-01 6.548031e-03
2.400000e+00 -6.000000e-01 6.559736e-03
2.400000e+00 -4.000000e-01 6.568097e-03
2.400000e+00 -2.000000e-01 6.573113e-03
2.400000e+00 0.000000e+00 6.574785e-03
2.400000e+00 2.000000e-01 6.573113e-03
2.400000e+00 4.000000e-01 6.568097e-03
2.400000e+00 6.000000e-01 6.559736e-03
2.400000e+00 8.000000e-01 6.548031e-03
2.400000e+00 1.000000e+00 6.532978e-03
2.400000e+00 1.200000e+00 6.514578e-03
2.400000e+00 1.400000e+00 6.492829e-03
2.400000e+00 1.600000e+00 6.467729e-03
2.400000e+00 1.800000e+00 6.439276e-03
2.400000e+00 2.000000e+00 6.407466e-03
2.400000e+00 2.200000e+00 6.372297e-03
2.400000e+00 2.400000e+00 6.333765e-03
2.400000e+00 2.600000e+00 6.291866e-03
2.400000e+00 2.800000e+00 6.246595e-03
2.400000e+00 3.000000e+00 6.197947e-03
2.400000e+00 3.200000e+00 6.145916e-03
2.400000e+00 3.400000e+00 6.090495e-03
2.400000e+00 3.600000e+00 6.031676e-03
2.400000e+00 3.800000e+00 5.969448e-03
2.400000e+00 4.000000e+00 5.903800e-03
2.400000e+00 4.200000e+00 5.834720e-03
2.400000e+00 4.400000e+00 5.762191e-03
2.400000e+00 4.600000e+00 5.686194e-03
2.400000e+00 4.800000e+00 5.606707e-03
2.400000e+00 5.000000e+00 5.523702e-03
2.400000e+00 5.200000e+00 5.437147e-03
2.400000e+00 5.400000e+00 5.347000e-03
2.400000e+00 5.600000e+00 5.253213e-03
2.400000e+00 5.800000e+00 5.155727e-03
2.400000e+00 6.000000e+00 5.054468e-03
2.400000e+00 6.200000e+00 4.949349e-03
2.400000e+00 6.400000e+00 4.840264e-03
2.400000e+00 6.600000e+00 4.727084e-03
2.400000e+00 6.800000e+00 4.609653e-03
2.400000e+00 7.000000e+00 4.487789e-03
2.400000e+00 7.200000e+00 4.361273e-03
2.400000e+00 7.400000e+00 4.229849e-03
2.400000e+00 7.600000e+00 4.093222e-03
2.400000e+00 7.800000e+00 3.951058e-03
2.400000e+00 8.000000e+00 3.802984e-03
2.400000e+00 8.200000e+00 3.648599e-03
2.400000e+00 8.400000e+00 3.487488e-03
2.400000e+00 8.600000e+00 3.319245e-03
2.400000e+00 8.800000e+00 3.143518e-03
2.400000e+00 9.000000e+00 2.960058e-03
2.400000e+00 9.200000e+00 2.768792e-03
2.400000e+00 9.400000e+00 2.569921e-03
2.400000e+00 9.600000e+00 2.364016e-03
2.400000e+00 9.800000e+00 2.152140e-03
2.400000e+00 1.000000e+01 1.935946e-03
2.400000e+00 1.020000e+01 1.717746e-03
2.400000e+00 1.040000e+01 1.500526e-03
2.400000e+00 1.060000e+01 1.287859e-03
2.400000e+00 1.080000e+01 1.083724e-03
2.400000e+00 1.100000e+01 8.922037e-04
2.400000e+00 1.120000e+01 7.171050e-04
2.400000e+00 1.140000e+01 5.615496e-04
2.400000e+00 1.160000e+01 4.276158e-04
2.400000e+00 1.180000e+01 3.161089e-04
2.400000e+00 1.200000e+01 2.265142e-04
2.400000e+00 1.220000e+01 1.571450e-04
2.400000e+00 1.240000e+01 1.054487e-04
2.400000e+00 1.260000e+01 6.839451e-05
2.400000e+00 1.280000e+01 4.285997e-05
2.400000e+00 1.300000e+01 2.594418e-05
2.400000e+00 1.320000e+01 1.516955e-05
2.400000e+00 1.340000e+01 8.568464e-06
2.400000e+00 1.360000e+01 4.676642e-06
2.400000e+00 1.380000e+01 2.467215e-06
2.400000e+00 1.400000e+01 1.258602e-06
2.400000e+00 1.420000e+01 6.211014e-07
2.400000e+00 1.440000e+01 2.966357e-07
2.400000e+00 1.460000e+01 1.371734e-07
2.400000e+00 1.480000e+01 6.144712e-08
2.400000e+00 1.500000e+01 2.667574e-08
2.400000e+00 1.520000e+01 1.122816e-08
2.400000e+00 1.540000e+01 4.584242e-09
2.400000e+00 1.560000e+01 1.816254e-09
2.400000e+00 1.580000e+01 6.985757e-10
2.400000e+00 1.600000e+01 2.609453e-10
2.400000e+00 1.620000e+01 9.469986e-11
2.400000e+00 1.640000e+01 3.340195e-11
2.400000e+00 1.660000e+01 1.145433e-11
2.400000e+00 1.680000e+01 3.820229e-12
2.400000e+00 1.700000e+01 1.239573e-12
2.400000e+00 1.720000e+01 3.914289e-13
2.400000e+00 1.740000e+01 1.203269e-13
2.400000e+00 1.760000e+01 3.601855e-14
2.400000e+00 1.780000e+01 1.050182e-14
2.400000e+00 1.800000e+01 2.983278e-15
2.400000e+00 1.820000e+01 8.258963e-16
2.400000e+00 1.840000e+01 2.228784e-16
2.400000e+00 1.860000e+01 5.864417e-17
2.400000e+00 1.880000e+01 1.504863e-17
2.400000e+00 1.900000e+01 3.766874e-18
2.400000e+00 1.920000e+01 9.199648e-19
2.400000e+00 1.940000e+01 2.192593e-19
2.400000e+00 1.960000e+01 5.100693e-20
2.400000e+00 1.980000e+01 1.158431e-20
2.400000e+00 2.000000e+01 2.568993e-21
2.400000e+00 2.020000e+01 5.564009e-22
2.400000e+00 2.040000e+01 1.177125e-22
2.400000e+00 2.060000e+01 2.433002e-23
2.400000e+00 2.080000e+01 4.913839e-24
2.400000e+00 2.100000e+01 9.699053e-25
2.400000e+00 2.120000e+01 1.871273e-25
2.400000e+00 2.140000e+01 3.529489e-26
2.400000e+00 2.160000e+01 6.509079e-27
2.400000e+00 2.180000e+01 1.173882e-27
2.400000e+00 2.200000e+01 2.070567e-28
2.400000e+00 2.220000e+01 3.572526e-29
2.400000e+00 2.240000e+01 6.030350e-30
2.400000e+00 2.260000e+01 9.959767e-31
2.400000e+00 2.280000e+01 1.609728e-31
2.400000e+00 2.300000e+01 2.546295e-32
2.400000e+00 2.320000e+01 3.942506e-33
2.400000e+00 2.340000e+01 5.975817e-34
2.400000e+00 2.360000e+01 8.868212e-35
2.400000e+00 2.380000e+01 1.288666e-35
2.400000e+00 2.400000e+01 1.833835e-36
2.400000e+00 2.420000e+01 2.555892e-37
2.400000e+00 2.440000e+01 3.489119e-38
2.400000e+00 2.460000e+01 4.664175e-39
2.400000e+00 2.480000e+01 6.089730e-40
2.400000e+00 2.500000e+01 7.604145e-41
2.400000e+00 2.520000e+01 7.570050e-42
2.400000e+00 2.540000e+01 0.000000e+00

2.600000e+00 -2.560000e+01 0.000000e+00
2.600000e+00 -2.540000e+01 5.737222e-43
2.600000e+00 -2.520000e+01 5.855528e-42
2.600000e+00 -2.500000e+01 4.781397e-41
2.600000e+00 -2.480000e+01 3.737558e-40
2.600000e+00 -2.460000e+01 2.854360e-39
2.600000e+00 -2.440000e+01 2.134912e-38
2.600000e+00 -2.420000e+01 1.564218e-37
2.600000e+00 -2.400000e+01 1.122617e-36
2.600000e+00 -2.380000e+01 7.891091e-36
2.600000e+00 -2.360000e+01 5.432059e-35
2.600000e+00 -2.340000e+01 3.661540e-34
2.600000e+00 -2.320000e+01 2.416482e-33
2.600000e+00 -2.300000e+01 1.561248e-32
2.600000e+00 -2.280000e+01 9.873594e-32
2.600000e+00 -2.260000e+01 6.111383e-31
2.600000e+00 -2.240000e+01 3.701766e-30
2.600000e+00 -2.220000e+01 2.193952e-29
2.600000e+00 -2.200000e+01 1.272144e-28
2.600000e+00 -2.180000e+01 7.215670e-28
2.600000e+00 -2.160000e+01 4.003024e-27
2.600000e+00 -2.140000e+01 2.171745e-26
2.600000e+00 -2.120000e+01 1.152060e-25
2.600000e+00 -2.100000e+01 5.974776e-25
2.600000e+00 -2.080000e+01 3.028880e-24
2.600000e+00 -2.060000e+01 1.500680e-23
2.600000e+00 -2.040000e+01 7.265560e-23
2.600000e+00 -2.020000e+01 3.436792e-22
2.600000e+00 -2.000000e+01 1.588058e-21
2.600000e+00 -1.980000e+01 7.166915e-21
2.600000e+00 -1.960000e+01 3.158438e-20
2.600000e+00 -1.940000e+01 1.358958e-19
2.600000e+00 -1.920000e+01 5.707555e-19
2.600000e+00 -1.900000e+01 2.339477e-18
2.600000e+00 -1.880000e+01 9.356716e-18
2.600000e+00 -1.860000e+01 3.650674e-17
2.600000e+00 -1.840000e+01 1.389227e-16
2.600000e+00 -1.820000e+01 5.154971e-16
2.600000e+00 -1.800000e+01 1.864798e-15
2.600000e+00 -1.780000e+01 6.574844e-15
2.600000e+00 -1.760000e+01 2.258809e-14
2.600000e+00 -1.740000e+01 7.559658e-14
2.600000e+00 -1.720000e+01 2.463983e-13
2.600000e+00 -1.700000e+01 7.819276e-13
2.600000e+00 -1.680000e+01 2.415262e-12
2.600000e+00 -1.660000e+01 7.259424e-12
2.600000e+00 -1.640000e+01 2.122496e-11
2.600000e+00 -1.620000e+01 6.034759e-11
2.600000e+00 -1.600000e+01 1.668008e-10
2.600000e+00 -1.580000e+01 4.480365e-10
2.600000e+00 -1.560000e+01 1.169101e-09
2.600000e+00 -1.540000e+01 2.962480e-09
2.600000e+00 -1.520000e+01 7.287201e-09
2.600000e+00 -1.500000e+01 1.739401e-08
2.600000e+00 -1.480000e+01 4.027176e-08
2.600000e+00 -1.460000e+01 9.040409e-08
2.600000e+00 -1.440000e+01 1.966913e-07
2.600000e+00 -1.420000e+01 4.145856e-07
2.600000e+00 -1.400000e+01 8.462524e-07
2.600000e+00 -1.380000e+01 1.672139e-06
2.600000e+00 -1.360000e+01 3.197215e-06
2.600000e+00 -1.340000e+01 5.913631e-06
2.600000e+00 -1.320000e+01 1.057788e-05
2.600000e+00 -1.300000e+01 1.829435e-05
2.600000e+00 -1.280000e+01 3.058895e-05
2.600000e+00 -1.260000e+01 4.944834e-05
2.600000e+00 -1.240000e+01 7.729616e-05
2.600000e+00 -1.220000e+01 1.168808e-04
2.600000e+00 -1.200000e+01 1.710644e-04
2.600000e+00 -1.180000e+01 2.425268e-04
2.600000e+00 -1.160000e+01 3.334261e-04
2.600000e+00 -1.140000e+01 4.450795e-04
2.600000e+00 -1.120000e+01 5.777324e-04
2.600000e+00 -1.100000e+01 7.304694e-04
2.600000e+00 -1.080000e+01 9.012863e-04
2.600000e+00 -1.060000e+01 1.087305e-03
2.600000e+00 -1.040000e+01 1.285083e-03
2.600000e+00 -1.020000e+01 1.490956e-03
2.600000e+00 -1.000000e+01 1.701350e-03
2.600000e+00 -9.800000e+00 1.913030e-03
2.600000e+00 -9.600000e+00 2.123254e-03
2.600000e+00 -9.400000e+00 2.329846e-03
2.600000e+00 -9.200000e+00 2.531198e-03
2.600000e+00 -9.000000e+00 2.726217e-03
2.600000e+00 -8.800000e+00 2.914244e-03
2.600000e+00 -8.600000e+00 3.094973e-03
2.600000e+00 -8.400000e+00 3.268353e-03
2.600000e+00 -8.200000e+00 3.434517e-03
2.600000e+00 -8.000000e+00 3.593715e-03
2.600000e+00 -7.800000e+00 3.746265e-03
2.600000e+00 -7.600000e+00 3.892514e-03
2.600000e+00 -7.400000e+00 4.032812e-03
2.600000e+00 -7.200000e+00 4.167496e-03
2.600000e+00 -7.000000e+00 4.296878e-03
2.600000e+00 -6.800000e+00 4.421241e-03
2.600000e+00 -6.600000e+00 4.540836e-03
2.600000e+00 -6.400000e+00 4.655882e-03
2.600000e+00 -6.200000e+00 4.766568e-03
2.600000e+00 -6.000000e+00 4.873055e-03
2.600000e+00 -5.800000e+00 4.975481e-03
2.600000e+00 -5.600000e+00 5.073963e-03
2.600000e+00 -5.400000e+00 5.168597e-03
2.600000e+00 -5.200000e+00 5.259465e-03
2.600000e+00 -5.000000e+00 5.346635e-03
2.600000e+00 -4.800000e+00 5.430163e-03
2.600000e+00 -4.600000e+00 5.510098e-03
2.600000e+00 -4.400000e+00 5.586478e-03
2.600000e+00 -4.200000e+00 5.659336e-03
2.600000e+00 -4.000000e+00 5.728699e-03
2.600000e+00 -3.800000e+00 5.794591e-03
2.600000e+00 -3.600000e+00 5.857031e-03
2.600000e+00 -3.400000e+00 5.916035e-03
2.600000e+00 -3.200000e+00 5.971617e-03
2.600000e+00 -3.000000e+00 6.023788e-03
2.600000e+00 -2.800000e+00 6.072559e-03
2.600000e+00 -2.600000e+00 6.117938e-03
2.600000e+00 -2.400000e+00 6.159931e-03
2.600000e+00 -2.200000e+00 6.198546e-03
2.600000e+00 -2.000000e+00 6.233788e-03
2.600000e+00 -1.800000e+00 6.265662e-03
2.600000e+00 -1.600000e+00 6.294170e-03
2.600000e+00 -1.400000e+00 6.319318e-03
2.600000e+00 -1.200000e+00 6.341107e-03
2.600000e+00 -1.000000e+00 6.359539e-03
2.600000e+00 -8.000000e-01 6.374618e-03
2.600000e+00 -6.000000e-01 6.386345e-03
2.600000e+00 -4.000000e-01 6.394720e-03
2.600000e+00 -2.000000e-01 6.399745e-03
2.600000e+00 0.000000e+00 6.401420e-03
2.600000e+00 2.000000e-01 6.399745e-03
2.600000e+00 4.000000e-01 6.394720e-03
2.600000e+00 6.000000e-01 6.386345e-03
2.600000e+00 8.000000e-01 6.374618e-03
2.600000e+00 1.000000e+00 6.359539e-03
2.600000e+00 1.200000e+00 6.341107e-03
2.600000e+00 1.400000e+00 6.319318e-03
2.600000e+00 1.600000e+00 6.294170e-03
2.600000e+00 1.800000e+00 6.265662e-03
2.600000e+00 2.000000e+00 6.233788e-03
2.600000e+00 2.200000e+00 6.198546e-03
2.600000e+00 2.400000e+00 6.159931e-03
2.600000e+00 2.600000e+00 6.117938e-03
2.600000e+00 2.800000e+00 6.072559e-03
2.600000e+00 3.000000e+00 6.023788e-03
2.600000e+00 3.200000e+00 5.971617e-03
2.600000e+00 3.400000e+00 5.916035e-03
2.600000e+00 3.600000e+00 5.857031e-03
2.600000e+00 3.800000e+00 5.794591e-03
2.600000e+00 4.000000e+00 5.728699e-03
2.600000e+00 4.200000e+00 5.659336e-03
2.600000e+00 4.400000e+00 5.586478e-03
2.600000e+00 4.600000e+00 5.510098e-03
2.600000e+00 4.800000e+00 5.430163e-03
2.600000e+00 5.000000e+00 5.346635e-03
2.600000e+00 5.200000e+00 5.259465e-03
2.600000e+00 5.400000e+00 5.168597e-03
2.600000e+00 5.600000e+00 5.073963e-03
2.600000e+00 5.800000e+00 4.975481e-03
2.600000e+00 6.000000e+00 4.873055e-03
2.600000e+00 6.200000e+00 4.766568e-03
2.600000e+00 6.400000e+00 4.655882e-03
2.600000e+00 6.600000e+00 4.540836e-03
2.600000e+00 6.800000e+00 4.421241e-03
2.600000e+00 7.000000e+00 4.296878e-03
2.600000e+00 7.200000e+00 4.167496e-03
2.600000e+00 7.400000e+00 4.032812e-03
2.600000e+00 7.600000e+00 3.892514e-03
2.600000e+00 7.800000e+00 3.746265e-03
2.600000e+00 8.000000e+00 3.593715e-03
2.600000e+00 8.200000e+00 3.434517e-03
2.600000e+00 8.400000e+00 3.268353e-03
2.600000e+00 8.600000e+00 3.094973e-03
2.600000e+00 8.800000e+00 2.914244e-03
2.600000e+00 9.000000e+00 2.726217e-03
2.600000e+00 9.200000e+00 2.531198e-03
2.600000e+00 9.400000e+00 2.329846e-03
2.600000e+00 9.600000e+00 2.123254e-03
2.600000e+00 9.800000e+00 1.913030e-03
2.600000e+00 1.000000e+01 1.701350e-03
2.600000e+00 1.020000e+01 1.490956e-03
2.600000e+00 1.040000e+01 1.285083e-03
2.600000e+00 1.060000e+01 1.087305e-03
2.600000e+00 1.080000e+01 9.012863e-04
2.600000e+00 1.100000e+01 7.304694e-04
2.600000e+00 1.120000e+01 5.777324e-04
2.600000e+00 1.140000e+01 4.450795e-04
2.600000e+00 1.160000e+01 3.334261e-04
2.600000e+00 1.180000e+01 2.425268e-04
2.600000e+00 1.200000e+01 1.710644e-04
2.600000e+00 1.220000e+01 1.168808e-04
2.600000e+00 1.240000e+01 7.729616e-05
2.600000e+00 1.260000e+01 4.944834e-05
2.600000e+00 1.280000e+01 3.058895e-05
2.600000e+00 1.300000e+01 1.829435e-05
2.600000e+00 1.320000e+01 1.057788e-05
2.600000e+00 1.340000e+01 5.913631e-06
2.600000e+00 1.360000e+01 3.197215e-06
2.600000e+00 1.380000e+01 1.672139e-06
2.600000e+00 1.400000e+01 8.462524e-07
2.600000e+00 1.420000e+01 4.145856e-07
2.600000e+00 1.440000e+01 1.966913e-07
2.600000e+00 1.460000e+01 9.040409e-08
2.600000e+00 1.480000e+01 4.027176e-08
2.600000e+00 1.500000e+01 1.739401e-08
2.600000e+00 1.520000e+01 7.287201e-09
2.600000e+00 1.540000e+01 2.962480e-09
2.600000e+00 1.560000e+01 1.169101e-09
2.600000e+00 1.580000e+01 4.480365e-10
2.600000e+00 1.600000e+01 1.668008e-10
2.600000e+00 1.620000e+01 6.034759e-11
2.600000e+00 1.640000e+01 2.122496e-11
2.600000e+00 1.660000e+01 7.259424e-12
2.600000e+00 1.680000e+01 2.415262e-12
2.600000e+00 1.700000e+01 7.819276e-13
2.600000e+00 1.720000e+01 2.463983e-13
2.600000e+00 1.740000e+01 7.559658e-14
2.600000e+00 1.760000e+01 2.258809e-14
2.600000e+00 1.780000e+01 6.574844e-15
2.600000e+00 1.800000e+01 1.864798e-15
2.600000e+00 1.820000e+01 5.154971e-16
2.600000e+00 1.840000e+01 1.389227e-16
2.600000e+00 1.860000e+01 3.650674e-17
2.600000e+00 1.880000e+01 9.356716e-18
2.600000e+00 1.900000e+01 2.339477e-18
2.600000e+00 1.920000e+01 5.707555e-19
2.600000e+00 1.940000e+01 1.358958e-19
2.600000e+00 1.960000e+01 3.158438e-20
2.600000e+00 1.980000e+01 7.166915e-21
2.600000e+00 2.000000e+01 1.588058e-21
2.600000e+00 2.020000e+01 3.436792e-22
2.600000e+00 2.040000e+01 7.265560e-23
2.600000e+00 2.060000e+01 1.500680e-23
2.600000e+00 2.080000e+01 3.028880e-24
2.600000e+00 2.100000e+01 5.974776e-25
2.600000e+00 2.120000e+01 1.152060e-25
2.600000e+00 2.140000e+01 2.171745e-26
2.600000e+00 2.160000e+01 4.003024e-27
2.600000e+00 2.180000e+01 7.215670e-28
2.600000e+00 2.200000e+01 1.272144e-28
2.600000e+00 2.220000e+01 2.193952e-29
2.600000e+00 2.240000e+01 3.701766e-30
2.600000e+00 2.260000e+01 6.111383e-31
2.600000e+00 2.280000e+01 9.873594e-32
2.600000e+00 2.300000e+01 1.561248e-32
2.600000e+00 2.320000e+01 2.416482e-33
2.600000e+00 2.340000e+01 3.661540e-34
2.600000e+00 2.360000e+01 5.432059e-35
2.600000e+00 2.380000e+01 7.891089e-36
2.600000e+00 2.400000e+01 1.122616e-36
2.600000e+00 2.420000e+01 1.564204e-37
2.600000e+00 2.440000e+01 2.134774e-38
2.600000e+00 2.460000e+01 2.852997e-39
2.600000e+00 2.480000e+01 3.724094e-40
2.600000e+00 2.500000e+01 4.649191e-41
2.600000e+00 2.520000e+01 4.627535e-42
2.600000e+00 2.540000e+01 0.000000e+00

2.800000e+00 -2.560000e+01 0.000000e+00
2.800000e+00 -2.540000e+01 3.371627e-43
2.800000e+00 -2.520000e+01 3.441774e-42
2.800000e+00 -2.500000e+01 2.811056e-41
2.800000e+00 -2.480000e+01 2.197908e-40
2.800000e+00 -2.460000e+01 1.678969e-39
2.800000e+00 -2.440000e+01 1.256122e-38
2.800000e+00 -2.420000e+01 9.206023e-38
2.800000e+00 -2.400000e+01 6.608992e-37
2.800000e+00 -2.380000e+01 4.647030e-36
2.800000e+00 -2.360000e+01 3.199957e-35
2.800000e+00 -2.340000e+01 2.157702e-34
2.800000e+00 -2.320000e+01 1.424514e-33
2.800000e+00 -2.300000e+01 9.206991e-33
2.800000e+00 -2.280000e+01 5.824948e-32
2.800000e+00 -2.260000e+01 3.606914e-31
2.800000e+00 -2.240000e+01 2.185717e-30
2.800000e+00 -2.220000e+01 1.296017e-29
2.800000e+00 -2.200000e+01 7.518452e-29
2.800000e+00 -2.180000e+01 4.266668e-28
2.800000e+00 -2.160000e+01 2.368274e-27
2.800000e+00 -2.140000e+01 1.285573e-26
2.800000e+00 -2.120000e+01 6.823712e-26
2.800000e+00 -2.100000e+01 3.541110e-25
2.800000e+00 -2.080000e+01 1.796335e-24
2.800000e+00 -2.060000e+01 8.906295e-24
2.800000e+00 -2.040000e+01 4.315188e-23
2.800000e+00 -2.020000e+01 2.042793e-22
2.800000e+00 -2.000000e+01 9.447097e-22
2.800000e+00 -1.980000e+01 4.267239e-21
2.800000e+00 -1.960000e+01 1.882320e-20
2.800000e+00 -1.940000e+01 8.106972e-20
2.800000e+00 -1.920000e+01 3.408487e-19
2.800000e+00 -1.900000e+01 1.398681e-18
2.800000e+00 -1.880000e+01 5.600718e-18
2.800000e+00 -1.860000e+01 2.188003e-17
2.800000e+00 -1.840000e+01 8.337583e-17
2.800000e+00 -1.820000e+01 3.098317e-16
2.800000e+00 -1.800000e+01 1.122555e-15
2.800000e+00 -1.780000e+01 3.964474e-15
2.800000e+00 -1.760000e+01 1.364443e-14
2.800000e+00 -1.740000e+01 4.575205e-14
2.800000e+00 -1.720000e+01 1.494308e-13
2.800000e+00 -1.700000e+01 4.752585e-13
2.800000e+00 -1.680000e+01 1.471506e-12
2.800000e+00 -1.660000e+01 4.434192e-12
2.800000e+00 -1.640000e+01 1.300054e-11
2.800000e+00 -1.620000e+01 3.707433e-11
2.800000e+00 -1.600000e+01 1.028054e-10
2.800000e+00 -1.580000e+01 2.771094e-10
2.800000e+00 -1.560000e+01 7.258344e-10
2.800000e+00 -1.540000e+01 1.846838e-09
2.800000e+00 -1.520000e+01 4.563269e-09
2.800000e+00 -1.500000e+01 1.094527e-08
2.800000e+00 -1.480000e+01 2.547566e-08
2.800000e+00 -1.460000e+01 5.751961e-08
2.800000e+00 -1.440000e+01 1.259334e-07
2.800000e+00 -1.420000e+01 2.672667e-07
2.800000e+00 -1.400000e+01 5.496351e-07
2.800000e+00 -1.380000e+01 1.094923e-06
2.800000e+00 -1.360000e+01 2.112203e-06
2.800000e+00 -1.340000e+01 3.944658e-06
2.800000e+00 -1.320000e+01 7.130241e-06
2.800000e+00 -1.300000e+01 1.247235e-05
2.800000e+00 -1.280000e+01 2.111089e-05
2.800000e+00 -1.260000e+01 3.457735e-05
2.800000e+00 -1.240000e+01 5.481178e-05
2.800000e+00 -1.220000e+01 8.411847e-05
2.800000e+00 -1.200000e+01 1.250434e-04
2.800000e+00 -1.180000e+01 1.801704e-04
2.800000e+00 -1.160000e+01 2.518559e-04
2.800000e+00 -1.140000e+01 3.419394e-04
2.800000e+00 -1.120000e+01 4.514855e-04
2.800000e+00 -1.100000e+01 5.806080e-04
2.800000e+00 -1.080000e+01 7.284140e-04
2.800000e+00 -1.060000e+01 8.930788e-04
2.800000e+00 -1.040000e+01 1.072032e-03
2.800000e+00 -1.020000e+01 1.262214e-03
2.800000e+00 -1.000000e+01 1.460363e-03
2.800000e+00 -9.800000e+00 1.663266e-03
2.800000e+00 -9.600000e+00 1.867977e-03
2.800000e+00 -9.400000e+00 2.071944e-03
2.800000e+00 -9.200000e+00 2.273089e-03
2.800000e+00 -9.000000e+00 2.469813e-03
2.800000e+00 -8.800000e+00 2.660969e-03
2.800000e+00 -8.600000e+00 2.845805e-03
2.800000e+00 -8.400000e+00 3.023892e-03
2.800000e+00 -8.200000e+00 3.195053e-03
2.800000e+00 -8.000000e+00 3.359302e-03
2.800000e+00 -7.800000e+00 3.516780e-03
2.800000e+00 -7.600000e+00 3.667713e-03
2.800000e+00 -7.400000e+00 3.812374e-03
2.800000e+00 -7.200000e+00 3.951058e-03
2.800000e+00 -7.000000e+00 4.084060e-03
2.800000e+00 -6.800000e+00 4.211665e-03
2.800000e+00 -6.600000e+00 4.334138e-03
2.800000e+00 -6.400000e+00 4.451721e-03
2.800000e+00 -6.200000e+00 4.564632e-03
2.800000e+00 -6.000000e+00 4.673061e-03
2.800000e+00 -5.800000e+00 4.777175e-03
2.800000e+00 -5.600000e+00 4.877121e-03
2.800000e+00 -5.400000e+00 4.973021e-03
2.800000e+00 -5.200000e+00 5.064983e-03
2.800000e+00 -5.000000e+00 5.153097e-03
2.800000e+00 -4.800000e+00 5.237441e-03
2.800000e+00 -4.600000e+00 5.318079e-03
2.800000e+00 -4.400000e+00 5.395067e-03
2.800000e+00 -4.200000e+00 5.468450e-03
2.800000e+00 -4.000000e+00 5.538268e-03
2.800000e+00 -3.800000e+00 5.604554e-03
2.800000e+00 -3.600000e+00 5.667336e-03
2.800000e+00 -3.400000e+00 5.726637e-03
2.800000e+00 -3.200000e+00 5.782477e-03
2.800000e+00 -3.000000e+00 5.834874e-03
2.800000e+00 -2.800000e+00 5.883841e-03
2.800000e+00 -2.600000e+00 5.929391e-03
2.800000e+00 -2.400000e+00 5.971535e-03
2.800000e+00 -2.200000e+00 6.010280e-03
2.800000e+00 -2.000000e+00 6.045635e-03
2.800000e+00 -1.800000e+00 6.077607e-03
2.800000e+00 -1.600000e+00 6.106200e-03
2.800000e+00 -1.400000e+00 6.131419e-03
2.800000e+00 -1.200000e+00 6.153268e-03
2.800000e+00 -1.000000e+00 6.171751e-03
2.800000e+00 -8.000000e-01 6.186870e-03
2.800000e+00 -6.000000e-01 6.198627e-03
2.800000e+00 -4.000000e-01 6.207024e-03
2.800000e+00 -2.000000e-01 6.212061e-03
2.800000e+00 0.000000e+00 6.213740e-03
2.800000e+00 2.000000e-01 6.212061e-03
2.800000e+00 4.000000e-01 6.207024e-03
2.800000e+00 6.000000e-01 6.198627e-03
2.800000e+00 8.000000e-01 6.186870e-03
2.800000e+00 1.000000e+00 6.171751e-03
2.800000e+00 1.200000e+00 6.153268e-03
2.800000e+00 1.400000e+00 6.131419e-03
2.800000e+00 1.600000e+00 6.106200e-03
2.800000e+00 1.800000e+00 6.077607e-03
2.800000e+00 2.000000e+00 6.045635e-03
2.800000e+00 2.200000e+00 6.010280e-03
2.800000e+00 2.400000e+00 5.971535e-03
2.800000e+00 2.600000e+00 5.929391e-03
2.800000e+00 2.800000e+00 5.883841e-03
2.800000e+00 3.000000e+00 5.834874e-03
2.800000e+00 3.200000e+00 5.782477e-03
2.800000e+00 3.400000e+00 5.726637e-03
2.800000e+00 3.600000e+00 5.667336e-03
2.800000e+00 3.800000e+00 5.604554e-03
2.800000e+00 4.000000e+00 5.538268e-03
2.800000e+00 4.200000e+00 5.468450e-03
2.800000e+00 4.400000e+00 5.395067e-03
2.800000e+00 4.600000e+00 5.318079e-03
2.800000e+00 4.800000e+00 5.237441e-03
2.800000e+00 5.000000e+00 5.153097e-03
2.800000e+00 5.200000e+00 5.064983e-03
2.800000e+00 5.400000e+00 4.973021e-03
2.800000e+00 5.600000e+00 4.877121e-03
2.800000e+00 5.800000e+00 4.777175e-03
2.800000e+00 6.000000e+00 4.673061e-03
2.800000e+00 6.200000e+00 4.564632e-03
2.800000e+00 6.400000e+00 4.451721e-03
2.800000e+00 6.600000e+00 4.334138e-03
2.800000e+00 6.800000e+00 4.211665e-03
2.800000e+00 7.000000e+00 4.084060e-03
2.800000e+00 7.200000e+00 3.951058e-03
2.800000e+00 7.400000e+00 3.812374e-03
2.800000e+00 7.600000e+00 3.667713e-03
2.800000e+00 7.800000e+00 3.516780e-03
2.800000e+00 8.000000e+00 3.359302e-03
2.800000e+00 8.200000e+00 3.195053e-03
2.800000e+00 8.400000e+00 3.023892e-03
2.800000e+00 8.600000e+00 2.845805e-03
2.800000e+00 8.800000e+00 2.660969e-03
2.800000e+00 9.000000e+00 2.469813e-03
2.800000e+00 9.200000e+00 2.273089e-03
2.800000e+00 9.400000e+00 2.071944e-03
2.800000e+00 9.600000e+00 1.867977e-03
2.800000e+00 9.800000e+00 1.663266e-03
2.800000e+00 1.000000e+01 1.460363e-03
2.800000e+00 1.020000e+01 1.262214e-03
2.800000e+00 1.040000e+01 1.072032e-03
2.800000e+00 1.060000e+01 8.930788e-04
2.800000e+00 1.080000e+01 7.284140e-04
2.800000e+00 1.100000e+01 5.806080e-04
2.800000e+00 1.120000e+01 4.514855e-04
2.800000e+00 1.140000e+01 3.419394e-04
2.800000e+00 1.160000e+01 2.518559e-04
2.800000e+00 1.180000e+01 1.801704e-04
2.800000e+00 1.200000e+01 1.250434e-04
2.800000e+00 1.220000e+01 8.411847e-05
2.800000e+00 1.240000e+01 5.481178e-05
2.800000e+00 1.260000e+01 3.457735e-05
2.800000e+00 1.280000e+01 2.111089e-05
2.800000e+00 1.300000e+01 1.247235e-05
2.800000e+00 1.320000e+01 7.130241e-06
2.800000e+00 1.340000e+01 3.944658e-06
2.800000e+00 1.360000e+01 2.112203e-06
2.800000e+00 1.380000e+01 1.094923e-06
2.800000e+00 1.400000e+01 5.496351e-07
2.800000e+00 1.420000e+01 2.672667e-07
2.800000e+00 1.440000e+01 1.259334e-07
2.800000e+00 1.460000e+01 5.751961e-08
2.800000e+00 1.480000e+01 2.547566e-08
2.800000e+00 1.500000e+01 1.094527e-08
2.800000e+00 1.520000e+01 4.563269e-09
2.800000e+00 1.540000e+01 1.846838e-09
2.800000e+00 1.560000e+01 7.258344e-10
2.800000e+00 1.580000e+01 2.771094e-10
2.800000e+00 1.600000e+01 1.028054e-10
2.800000e+00 1.620000e+01 3.707433e-11
2.800000e+00 1.640000e+01 1.300054e-11
2.800000e+00 1.660000e+01 4.434192e-12
2.800000e+00 1.680000e+01 1.471506e-12
2.800000e+00 1.700000e+01 4.752585e-13
2.800000e+00 1.720000e+01 1.494308e-13
2.800000e+00 1.740000e+01 4.575205e-14
2.800000e+00 1.760000e+01 1.364443e-14
2.800000e+00 1.780000e+01 3.964474e-15
2.800000e+00 1.800000e+01 1.122555e-15
2.800000e+00 1.820000e+01 3.098317e-16
2.800000e+00 1.840000e+01 8.337583e-17
2.800000e+00 1.860000e+01 2.188003e-17
2.800000e+00 1.880000e+01 5.600718e-18
2.800000e+00 1.900000e+01 1.398681e-18
2.800000e+00 1.920000e+01 3.408487e-19
2.800000e+00 1.940000e+01 8.106972e-20
2.800000e+00 1.960000e+01 1.882320e-20
2.800000e+00 1.980000e+01 4.267239e-21
2.800000e+00 2.000000e+01 9.447097e-22
2.800000e+00 2.020000e+01 2.042793e-22
2.800000e+00 2.040000e+01 4.315188e-23
2.800000e+00 2.060000e+01 8.906295e-24
2.800000e+00 2.080000e+01 1.796335e-24
2.800000e+00 2.100000e+01 3.541110e-25
2.800000e+00 2.120000e+01 6.823712e-26
2.800000e+00 2.140000e+01 1.285573e-26
2.800000e+00 2.160000e+01 2.368274e-27
2.800000e+00 2.180000e+01 4.266668e-28
2.800000e+00 2.200000e+01 7.518452e-29
2.800000e+00 2.220000e+01 1.296017e-29
2.800000e+00 2.240000e+01 2.185717e-30
2.800000e+00 2.260000e+01 3.606914e-31
2.800000e+00 2.280000e+01 5.824948e-32
2.800000e+00 2.300000e+01 9.206991e-33
2.800000e+00 2.320000e+01 1.424514e-33
2.800000e+00 2.340000e+01 2.157702e-34
2.800000e+00 2.360000e+01 3.199957e-35
2.800000e+00 2.380000e+01 4.647029e-36
2.800000e+00 2.400000e+01 6.608984e-37
2.800000e+00 2.420000e+01 9.205941e-38
2.800000e+00 2.440000e+01 1.256041e-38
2.800000e+00 2.460000e+01 1.678169e-39
2.800000e+00 2.480000e+01 2.189995e-40
2.800000e+00 2.500000e+01 2.733363e-41
2.800000e+00 2.520000e+01 2.720121e-42
2.800000e+00 2.540000e+01 0.000000e+00

3.000000e+00 -2.560000e+01 0.000000e+00
3.000000e+00 -2.540000e+01 1.905365e-43
3.000000e+00 -2.520000e+01 1.945381e-42
3.000000e+00 -2.500000e+01 1.589267e-41
3.000000e+00 -2.480000e+01 1.242942e-40
3.000000e+00 -2.460000e+01 9.497384e-40
3.000000e+00 -2.440000e+01 7.107526e-39
3.000000e+00 -2.420000e+01 5.210629e-38
3.000000e+00 -2.400000e+01 3.741887e-37
3.000000e+00 -2.380000e+01 2.631932e-36
3.000000e+00 -2.360000e+01 1.812984e-35
3.000000e+00 -2.340000e+01 1.222923e-34
3.000000e+00 -2.320000e+01 8.076803e-34
3.000000e+00 -2.300000e+01 5.222327e-33
3.000000e+00 -2.280000e+01 3.305373e-32
3.000000e+00 -2.260000e+01 2.047649e-31
3.000000e+00 -2.240000e+01 1.241408e-30
3.000000e+00 -2.220000e+01 7.364486e-30
3.000000e+00 -2.200000e+01 4.274472e-29
3.000000e+00 -2.180000e+01 2.427039e-28
3.000000e+00 -2.160000e+01 1.347927e-27
3.000000e+00 -2.140000e+01 7.321345e-27
3.000000e+00 -2.120000e+01 3.888558e-26
3.000000e+00 -2.100000e+01 2.019279e-25
3.000000e+00 -2.080000e+01 1.025061e-24
3.000000e+00 -2.060000e+01 5.086068e-24
3.000000e+00 -2.040000e+01 2.466188e-23
3.000000e+00 -2.020000e+01 1.168456e-22
3.000000e+00 -2.000000e+01 5.408401e-22
3.000000e+00 -1.980000e+01 2.445250e-21
3.000000e+00 -1.960000e+01 1.079693e-20
3.000000e+00 -1.940000e+01 4.655031e-20
3.000000e+00 -1.920000e+01 1.959347e-19
3.000000e+00 -1.900000e+01 8.049802e-19
3.000000e+00 -1.880000e+01 3.227456e-18
3.000000e+00 -1.860000e+01 1.262557e-17
3.000000e+00 -1.840000e+01 4.818017e-17
3.000000e+00 -1.820000e+01 1.793170e-16
3.000000e+00 -1.800000e+01 6.507536e-16
3.000000e+00 -1.780000e+01 2.302275e-15
3.000000e+00 -1.760000e+01 7.938597e-15
3.000000e+00 -1.740000e+01 2.667313e-14
3.000000e+00 -1.720000e+01 8.730569e-14
3.000000e+00 -1.700000e+01 2.783177e-13
3.000000e+00 -1.680000e+01 8.638871e-13
3.000000e+00 -1.660000e+01 2.610215e-12
3.000000e+00 -1.640000e+01 7.675032e-12
3.000000e+00 -1.620000e+01 2.195571e-11
3.000000e+00 -1.600000e+01 6.108768e-11
3.000000e+00 -1.580000e+01 1.652611e-10
3.000000e+00 -1.560000e+01 4.345784e-10
3.000000e+00 -1.540000e+01 1.110485e-09
3.000000e+00 -1.520000e+01 2.756567e-09
3.000000e+00 -1.500000e+01 6.645053e-09
3.000000e+00 -1.480000e+01 1.555119e-08
3.000000e+00 -1.460000e+01 3.532039e-08
3.000000e+00 -1.440000e+01 7.782981e-08
3.000000e+00 -1.420000e+01 1.663373e-07
3.000000e+00 -1.400000e+01 3.446872e-07
3.000000e+00 -1.380000e+01 6.923550e-07
3.000000e+00 -1.360000e+01 1.347679e-06
3.000000e+00 -1.340000e+01 2.541550e-06
3.000000e+00 -1.320000e+01 4.642851e-06
3.000000e+00 -1.300000e+01 8.214660e-06
3.000000e+00 -1.280000e+01 1.407635e-05
3.000000e+00 -1.260000e+01 2.336165e-05
3.000000e+00 -1.240000e+01 3.755739e-05
3.000000e+00 -1.220000e+01 5.850441e-05
3.000000e+00 -1.200000e+01 8.834288e-05
3.000000e+00 -1.180000e+01 1.293912e-04
3.000000e+00 -1.160000e+01 1.839611e-04
3.000000e+00 -1.140000e+01 2.541273e-04
3.000000e+00 -1.120000e+01 3.414870e-04
3.000000e+00 -1.100000e+01 4.469504e-04
3.000000e+00 -1.080000e+01 5.706030e-04
3.000000e+00 -1.060000e+01 7.116656e-04
3.000000e+00 -1.040000e+01 8.685578e-04
3.000000e+00 -1.020000e+01 1.039049e-03
3.000000e+00 -1.000000e+01 1.220470e-03
3.000000e+00 -9.800000e+00 1.409937e-03
3.000000e+00 -9.600000e+00 1.604576e-03
3.000000e+00 -9.400000e+00 1.801692e-03
3.000000e+00 -9.200000e+00 1.998901e-03
3.000000e+00 -9.000000e+00 2.194197e-03
3.000000e+00 -8.800000e+00 2.385980e-03
3.000000e+00 -8.600000e+00 2.573040e-03
3.000000e+00 -8.400000e+00 2.754522e-03
3.000000e+00 -8.200000e+00 2.929875e-03
3.000000e+00 -8.000000e+00 3.098792e-03
3.000000e+00 -7.800000e+00 3.261162e-03
3.000000e+00 -7.600000e+00 3.417010e-03
3.000000e+00 -7.400000e+00 3.566466e-03
3.000000e+00 -7.200000e+00 3.709720e-03
3.000000e+00 -7.000000e+00 3.847003e-03
3.000000e+00 -6.800000e+00 3.978560e-03
3.000000e+00 -6.600000e+00 4.104642e-03
3.000000e+00 -6.400000e+00 4.225489e-03
3.000000e+00 -6.200000e+00 4.341328e-03
3.000000e+00 -6.000000e+00 4.452370e-03
3.000000e+00 -5.800000e+00 4.558803e-03
3.000000e+00 -5.600000e+00 4.660797e-03
3.000000e+00 -5.400000e+00 4.758502e-03
3.000000e+00 -5.200000e+00 4.852049e-03
3.000000e+00 -5.000000e+00 4.941553e-03
3.000000e+00 -4.800000e+00 5.027114e-03
3.000000e+00 -4.600000e+00 5.108816e-03
3.000000e+00 -4.400000e+00 5.186733e-03
3.000000e+00 -4.200000e+00 5.260928e-03
3.000000e+00 -4.000000e+00 5.331456e-03
3.000000e+00 -3.800000e+00 5.398362e-03
3.000000e+00 -3.600000e+00 5.461686e-03
3.000000e+00 -3.400000e+00 5.521461e-03
3.000000e+00 -3.200000e+00 5.577715e-03
3.000000e+00 -3.000000e+00 5.630474e-03
3.000000e+00 -2.800000e+00 5.679758e-03
3.000000e+00 -2.600000e+00 5.725585e-03
3.000000e+00 -2.400000e+00 5.767970e-03
3.000000e+00 -2.200000e+00 5.806926e-03
3.000000e+00 -2.000000e+00 5.842464e-03
3.000000e+00 -1.800000e+00 5.874594e-03
3.000000e+00 -1.600000e+00 5.903322e-03
3.000000e+00 -1.400000e+00 5.928657e-03
3.000000e+00 -1.200000e+00 5.950603e-03
3.000000e+00 -1.000000e+00 5.969166e-03
3.000000e+00 -8.000000e-01 5.984349e-03
3.000000e+00 -6.000000e-01 5.996154e-03
3.000000e+00 -4.000000e-01 6.004585e-03
3.000000e+00 -2.000000e-01 6.009644e-03
3.000000e+00 0.000000e+00 6.011329e-03
3.000000e+00 2.000000e-01 6.009644e-03
3.000000e+00 4.000000e-01 6.004585e-03
3.000000e+00 6.000000e-01 5.996154e-03
3.000000e+00 8.000000e-01 5.984349e-03
3.000000e+00 1.000000e+00 5.969166e-03
3.000000e+00 1.200000e+00 5.950603e-03
3.000000e+00 1.400000e+00 5.928657e-03
3.000000e+00 1.600000e+00 5.903322e-03
3.000000e+00 1.800000e+00 5.874594e-03
3.000000e+00 2.000000e+00 5.842464e-03
3.000000e+00 2.200000e+00 5.806926e-03
3.000000e+00 2.400000e+00 5.767970e-03
3.000000e+00 2.600000e+00 5.725585e-03
3.000000e+00 2.800000e+00 5.679758e-03
3.000000e+00 3.000000e+00 5.630474e-03
3.000000e+00 3.200000e+00 5.577715e-03
3.000000e+00 3.400000e+00 5.521461e-03
3.000000e+00 3.600000e+00 5.461686e-03
3.000000e+00 3.800000e+00 5.398362e-03
3.000000e+00 4.000000e+00 5.331456e-03
3.000000e+00 4.200000e+00 5.260928e-03
3.000000e+00 4.400000e+00 5.186733e-03
3.000000e+00 4.600000e+00 5.108816e-03
3.000000e+00 4.800000e+00 5.027114e-03
3.000000e+00 5.000000e+00 4.941553e-03
3.000000e+00 5.200000e+00 4.852049e-03
3.000000e+00 5.400000e+00 4.758502e-03
3.000000e+00 5.600000e+00 4.660797e-03
3.000000e+00 5.800000e+00 4.558803e-03
3.000000e+00 6.000000e+00 4.452370e-03
3.000000e+00 6.200000e+00 4.341328e-03
3.000000e+00 6.400000e+00 4.225489e-03
3.000000e+00 6.600000e+00 4.104642e-03
3.000000e+00 6.800000e+00 3.978560e-03
3.000000e+00 7.000000e+00 3.847003e-03
3.000000e+00 7.200000e+00 3.709720e-03
3.000000e+00 7.400000e+00 3.566466e-03
3.000000e+00 7.600000e+00 3.417010e-03
3.000000e+00 7.800000e+00 3.261162e-03
3.000000e+00 8.000000e+00 3.098792e-03
3.000000e+00 8.200000e+00 2.929875e-03
3.000000e+00 8.400000e+00 2.754522e-03
3.000000e+00 8.600000e+00 2.573040e-03
3.000000e+00 8.800000e+00 2.385980e-03
3.000000e+00 9.000000e+00 2.194197e-03
3.000000e+00 9.200000e+00 1.998901e-03
3.000000e+00 9.400000e+00 1.801692e-03
3.000000e+00 9.600000e+00 1.604576e-03
3.000000e+00 9.800000e+00 1.409937e-03
3.000000e+00 1.000000e+01 1.220470e-03
3.000000e+00 1.020000e+01 1.039049e-03
3.000000e+00 1.040000e+01 8.685578e-04
3.000000e+00 1.060000e+01 7.116656e-04
3.000000e+00 1.080000e+01 5.706030e-04
3.000000e+00 1.100000e+01 4.469504e-04
3.000000e+00 1.120000e+01 3.414870e-04
3.000000e+00 1.140000e+01 2.541273e-04
3.000000e+00 1.160000e+01 1.839611e-04
3.000000e+00 1.180000e+01 1.293912e-04
3.000000e+00 1.200000e+01 8.834288e-05
3.000000e+00 1.220000e+01 5.850441e-05
3.000000e+00 1.240000e+01 3.755739e-05
3.000000e+00 1.260000e+01 2.336165e-05
3.000000e+00 1.280000e+01 1.407635e-05
3.000000e+00 1.300000e+01 8.214660e-06
3.000000e+00 1.320000e+01 4.642851e-06
3.000000e+00 1.340000e+01 2.541550e-06
3.000000e+00 1.360000e+01 1.347679e-06
3.000000e+00 1.380000e+01 6.923550e-07
3.000000e+00 1.400000e+01 3.446872e-07
3.000000e+00 1.420000e+01 1.663373e-07
3.000000e+00 1.440000e+01 7.782981e-08
3.000000e+00 1.460000e+01 3.532039e-08
3.000000e+00 1.480000e+01 1.555119e-08
3.000000e+00 1.500000e+01 6.645053e-09
3.000000e+00 1.520000e+01 2.756567e-09
3.000000e+00 1.540000e+01 1.110485e-09
3.000000e+00 1.560000e+01 4.345784e-10
3.000000e+00 1.580000e+01 1.652611e-10
3.000000e+00 1.600000e+01 6.108768e-11
3.000000e+00 1.620000e+01 2.195571e-11
3.000000e+00 1.640000e+01 7.675032e-12
3.000000e+00 1.660000e+01 2.610215e-12
3.000000e+00 1.680000e+01 8.638871e-13
3.000000e+00 1.700000e+01 2.783177e-13
3.000000e+00 1.720000e+01 8.730569e-14
3.000000e+00 1.740000e+01 2.667313e-14
3.000000e+00 1.760000e+01 7.938597e-15
3.000000e+00 1.780000e+01 2.302275e-15
3.000000e+00 1.800000e+01 6.507536e-16
3.000000e+00 1.820000e+01 1.793170e-16
3.000000e+00 1.840000e+01 4.818017e-17
3.000000e+00 1.860000e+01 1.262557e-17
3.000000e+00 1.880000e+01 3.227456e-18
3.000000e+00 1.900000e+01 8.049802e-19
3.000000e+00 1.920000e+01 1.959347e-19
3.000000e+00 1.940000e+01 4.655031e-20
3.000000e+00 1.960000e+01 1.079693e-20
3.000000e+00 1.980000e+01 2.445250e-21
3.000000e+00 2.000000e+01 5.408401e-22
3.000000e+00 2.020000e+01 1.168456e-22
3.000000e+00 2.040000e+01 2.466188e-23
3.000000e+00 2.060000e+01 5.086068e-24
3.000000e+00 2.080000e+01 1.025061e-24
3.000000e+00 2.100000e+01 2.019279e-25
3.000000e+00 2.120000e+01 3.888558e-26
3.000000e+00 2.140000e+01 7.321345e-27
3.000000e+00 2.160000e+01 1.347927e-27
3.000000e+00 2.180000e+01 2.427039e-28
3.000000e+00 2.200000e+01 4.274472e-29
3.000000e+00 2.220000e+01 7.364486e-30
3.000000e+00 2.240000e+01 1.241408e-30
3.000000e+00 2.260000e+01 2.047649e-31
3.000000e+00 2.280000e+01 3.305373e-32
3.000000e+00 2.300000e+01 5.222327e-33
3.000000e+00 2.320000e+01 8.076803e-34
3.000000e+00 2.340000e+01 1.222923e-34
3.000000e+00 2.360000e+01 1.812984e-35
3.000000e+00 2.380000e+01 2.631931e-36
3.000000e+00 2.400000e+01 3.741882e-37
3.000000e+00 2.420000e+01 5.210582e-38
3.000000e+00 2.440000e+01 7.107068e-39
3.000000e+00 2.460000e+01 9.492860e-40
3.000000e+00 2.480000e+01 1.238470e-40
3.000000e+00 2.500000e+01 1.545362e-41
3.000000e+00 2.520000e+01 1.537567e-42
3.000000e+00 2.540000e+01 0.000000e+00

3.200000e+00 -2.560000e+01 0.000000e+00
3.200000e+00 -2.540000e+01 1.035474e-43
3.200000e+00 -2.520000e+01 1.057437e-42
3.200000e+00 -2.500000e+01 8.640885e-42
3.200000e+00 -2.480000e+01 6.759789e-41
3.200000e+00 -2.460000e+01 5.166704e-40
3.200000e+00 -2.440000e+01 3.867775e-39
3.200000e+00 -2.420000e+01 2.836430e-38
3.200000e+00 -2.400000e+01 2.037597e-37
3.200000e+00 -2.380000e+01 1.433689e-36
3.200000e+00 -2.360000e+01 9.879472e-36
3.200000e+00 -2.340000e+01 6.666625e-35
3.200000e+00 -2.320000e+01 4.404756e-34
3.200000e+00 -2.300000e+01 2.849248e-33
3.200000e+00 -2.280000e+01 1.804179e-32
3.200000e+00 -2.260000e+01 1.118194e-31
3.200000e+00 -2.240000e+01 6.782488e-31
3.200000e+00 -2.220000e+01 4.025692e-30
3.200000e+00 -2.200000e+01 2.337845e-29
3.200000e+00 -2.180000e+01 1.328182e-28
3.200000e+00 -2.160000e+01 7.380875e-28
3.200000e+00 -2.140000e+01 4.011502e-27
3.200000e+00 -2.120000e+01 2.132035e-26
3.200000e+00 -2.100000e+01 1.107918e-25
3.200000e+00 -2.080000e+01 5.628382e-25
3.200000e+00 -2.060000e+01 2.794840e-24
3.200000e+00 -2.040000e+01 1.356317e-23
3.200000e+00 -2.020000e+01 6.431742e-23
3.200000e+00 -2.000000e+01 2.979814e-22
3.200000e+00 -1.980000e+01 1.348563e-21
3.200000e+00 -1.960000e+01 5.960763e-21
3.200000e+00 -1.940000e+01 2.572799e-20
3.200000e+00 -1.920000e+01 1.084192e-19
3.200000e+00 -1.900000e+01 4.459884e-19
3.200000e+00 -1.880000e+01 1.790512e-18
3.200000e+00 -1.860000e+01 7.014288e-18
3.200000e+00 -1.840000e+01 2.680757e-17
3.200000e+00 -1.820000e+01 9.993344e-17
3.200000e+00 -1.800000e+01 3.632901e-16
3.200000e+00 -1.780000e+01 1.287636e-15
3.200000e+00 -1.760000e+01 4.448713e-15
3.200000e+00 -1.740000e+01 1.497889e-14
3.200000e+00 -1.720000e+01 4.913928e-14
3.200000e+00 -1.700000e+01 1.570286e-13
3.200000e+00 -1.680000e+01 4.886800e-13
3.200000e+00 -1.660000e+01 1.480668e-12
3.200000e+00 -1.640000e+01 4.366844e-12
3.200000e+00 -1.620000e+01 1.253261e-11
3.200000e+00 -1.600000e+01 3.499158e-11
3.200000e+00 -1.580000e+01 9.502027e-11
3.200000e+00 -1.560000e+01 2.508881e-10
3.200000e+00 -1.540000e+01 6.439225e-10
3.200000e+00 -1.520000e+01 1.606034e-09
3.200000e+00 -1.500000e+01 3.891529e-09
3.200000e+00 -1.480000e+01 9.158143e-09
3.200000e+00 -1.460000e+01 2.092639e-08
3.200000e+00 -1.440000e+01 4.641531e-08
3.200000e+00 -1.420000e+01 9.990612e-08
3.200000e+00 -1.400000e+01 2.086297e-07
3.200000e+00 -1.380000e+01 4.225815e-07
3.200000e+00 -1.360000e+01 8.300463e-07
3.200000e+00 -1.340000e+01 1.580785e-06
3.200000e+00 -1.320000e+01 2.918508e-06
3.200000e+00 -1.300000e+01 5.223095e-06
3.200000e+00 -1.280000e+01 9.060740e-06
3.200000e+00 -1.260000e+01 1.523674e-05
3.200000e+00 -1.240000e+01 2.484151e-05
3.200000e+00 -1.220000e+01 3.927665e-05
3.200000e+00 -1.200000e+01 6.024611e-05
3.200000e+00 -1.180000e+01 8.969938e-05
3.200000e+00 -1.160000e+01 1.297205e-04
3.200000e+00 -1.140000e+01 1.823670e-04
3.200000e+00 -1.120000e+01 2.494765e-04
3.200000e+00 -1.100000e+01 3.324677e-04
3.200000e+00 -1.080000e+01 4.321702e-04
3.200000e+00 -1.060000e+01 5.487114e-04
3.200000e+00 -1.040000e+01 6.814815e-04
3.200000e+00 -1.020000e+01 8.291792e-04
3.200000e+00 -1.000000e+01 9.899284e-04
3.200000e+00 -9.800000e+00 1.161442e-03
3.200000e+00 -9.600000e+00 1.341209e-03
3.200000e+00 -9.400000e+00 1.526670e-03
3.200000e+00 -9.200000e+00 1.715373e-03
3.200000e+00 -9.000000e+00 1.905088e-03
3.200000e+00 -8.800000e+00 2.093881e-03
3.200000e+00 -8.600000e+00 2.280150e-03
3.200000e+00 -8.400000e+00 2.462625e-03
3.200000e+00 -8.200000e+00 2.640355e-03
3.200000e+00 -8.000000e+00 2.812665e-03
3.200000e+00 -7.800000e+00 2.979120e-03
3.200000e+00 -7.600000e+00 3.139476e-03
3.200000e+00 -7.400000e+00 3.293643e-03
3.200000e+00 -7.200000e+00 3.441641e-03
3.200000e+00 -7.000000e+00 3.583571e-03
3.200000e+00 -6.800000e+00 3.719589e-03
3.200000e+00 -6.600000e+00 3.849882e-03
3.200000e+00 -6.400000e+00 3.974654e-03
3.200000e+00 -6.200000e+00 4.094112e-03
3.200000e+00 -6.000000e+00 4.208462e-03
3.200000e+00 -5.800000e+00 4.317899e-03
3.200000e+00 -5.600000e+00 4.422603e-03
3.200000e+00 -5.400000e+00 4.522743e-03
3.200000e+00 -5.200000e+00 4.618467e-03
3.200000e+00 -5.000000e+00 4.709913e-03
3.200000e+00 -4.800000e+00 4.797201e-03
3.200000e+00 -4.600000e+00 4.880435e-03
3.200000e+00 -4.400000e+00 4.959710e-03
3.200000e+00 -4.200000e+00 5.035107e-03
3.200000e+00 -4.000000e+00 5.106696e-03
3.200000e+00 -3.800000e+00 5.174540e-03
3.200000e+00 -3.600000e+00 5.238692e-03
3.200000e+00 -3.400000e+00 5.299197e-03
3.200000e+00 -3.200000e+00 5.356095e-03
3.200000e+00 -3.000000e+00 5.409420e-03
3.200000e+00 -2.800000e+00 5.459203e-03
3.200000e+00 -2.600000e+00 5.505468e-03
3.200000e+00 -2.400000e+00 5.548237e-03
3.200000e+00 -2.200000e+00 5.587529e-03
3.200000e+00 -2.000000e+00 5.623359e-03
3.200000e+00 -1.800000e+00 5.655742e-03
3.200000e+00 -1.600000e+00 5.684689e-03
3.200000e+00 -1.400000e+00 5.710210e-03
3.200000e+00 -1.200000e+00 5.732312e-03
3.200000e+00 -1.000000e+00 5.751004e-03
3.200000e+00 -8.000000e-01 5.766290e-03
3.200000e+00 -6.000000e-01 5.778174e-03
3.200000e+00 -4.000000e-01 5.786661e-03
3.200000e+00 -2.000000e-01 5.791752e-03
3.200000e+00 0.000000e+00 5.793449e-03
3.200000e+00 2.000000e-01 5.791752e-03
3.200000e+00 4.000000e-01 5.786661e-03
3.200000e+00 6.000000e-01 5.778174e-03
3.200000e+00 8.000000e-01 5.766290e-03
3.200000e+00 1.000000e+00 5.751004e-03
3.200000e+00 1.200000e+00 5.732312e-03
3.200000e+00 1.400000e+00 5.710210e-03
3.200000e+00 1.600000e+00 5.684689e-03
3.200000e+00 1.800000e+00 5.655742e-03
3.200000e+00 2.000000e+00 5.623359e-03
3.200000e+00 2.200000e+00 5.587529e-03
3.200000e+00 2.400000e+00 5.548237e-03
3.200000e+00 2.600000e+00 5.505468e-03
3.200000e+00 2.800000e+00 5.459203e-03
3.200000e+00 3.000000e+00 5.409420e-03
3.200000e+00 3.200000e+00 5.356095e-03
3.200000e+00 3.400000e+00 5.299197e-03
3.200000e+00 3.600000e+00 5.238692e-03
3.200000e+00 3.800000e+00 5.174540e-03
3.200000e+00 4.000000e+00 5.106696e-03
3.200000e+00 4.200000e+00 5.035107e-03
3.200000e+00 4.400000e+00 4.959710e-03
3.200000e+00 4.600000e+00 4.880435e-03
3.200000e+00 4.800000e+00 4.797201e-03
3.200000e+00 5.000000e+00 4.709913e-03
3.200000e+00 5.200000e+00 4.618467e-03
3.200000e+00 5.400000e+00 4.522743e-03
3.200000e+00 5.600000e+00 4.422603e-03
3.200000e+00 5.800000e+00 4.317899e-03
3.200000e+00 6.000000e+00 4.208462e-03
3.200000e+00 6.200000e+00 4.094112e-03
3.200000e+00 6.400000e+00 3.974654e-03
3.200000e+00 6.600000e+00 3.849882e-03
3.200000e+00 6.800000e+00 3.719589e-03
3.200000e+00 7.000000e+00 3.583571e-03
3.200000e+00 7.200000e+00 3.441641e-03
3.200000e+00 7.400000e+00 3.293643e-03
3.200000e+00 7.600000e+00 3.139476e-03
3.200000e+00 7.800000e+00 2.979120e-03
3.200000e+00 8.000000e+00 2.812665e-03
3.200000e+00 8.200000e+00 2.640355e-03
3.200000e+00 8.400000e+00 2.462625e-03
3.200000e+00 8.600000e+00 2.280150e-03
3.200000e+00 8.800000e+00 2.093881e-03
3.200000e+00 9.000000e+00 1.905088e-03
3.200000e+00 9.200000e+00 1.715373e-03
3.200000e+00 9.400000e+00 1.526670e-03
3.200000e+00 9.600000e+00 1.341209e-03
3.200000e+00 9.800000e+00 1.161442e-03
3.200000e+00 1.000000e+01 9.899284e-04
3.200000e+00 1.020000e+01 8.291792e-04
3.200000e+00 1.040000e+01 6.814815e-04
3.200000e+00 1.060000e+01 5.487114e-04
3.200000e+00 1.080000e+01 4.321702e-04
3.200000e+00 1.100000e+01 3.324677e-04
3.200000e+00 1.120000e+01 2.494765e-04
3.200000e+00 1.140000e+01 1.823670e-04
3.200000e+00 1.160000e+01 1.297205e-04
3.200000e+00 1.180000e+01 8.969938e-05
3.200000e+00 1.200000e+01 6.024611e-05
3.200000e+00 1.220000e+01 3.927665e-05
3.200000e+00 1.240000e+01 2.484151e-05
3.200000e+00 1.260000e+01 1.523674e-05
3.200000e+00 1.280000e+01 9.060740e-06
3.200000e+00 1.300000e+01 5.223095e-06
3.200000e+00 1.320000e+01 2.918508e-06
3.200000e+00 1.340000e+01 1.580785e-06
3.200000e+00 1.360000e+01 8.300463e-07
3.200000e+00 1.380000e+01 4.225815e-07
3.200000e+00 1.400000e+01 2.086297e-07
3.200000e+00 1.420000e+01 9.990612e-08
3.200000e+00 1.440000e+01 4.641531e-08
3.200000e+00 1.460000e+01 2.092639e-08
3.200000e+00 1.480000e+01 9.158143e-09
3.200000e+00 1.500000e+01 3.891529e-09
3.200000e+00 1.520000e+01 1.606034e-09
3.200000e+00 1.540000e+01 6.439225e-10
3.200000e+00 1.560000e+01 2.508881e-10
3.200000e+00 1.580000e+01 9.502027e-11
3.200000e+00 1.600000e+01 3.499158e-11
3.200000e+00 1.620000e+01 1.253261e-11
3.200000e+00 1.640000e+01 4.366844e-12
3.200000e+00 1.660000e+01 1.480668e-12
3.200000e+00 1.680000e+01 4.886800e-13
3.200000e+00 1.700000e+01 1.570286e-13
3.200000e+00 1.720000e+01 4.913928e-14
3.200000e+00 1.740000e+01 1.497889e-14
3.200000e+00 1.760000e+01 4.448713e-15
3.200000e+00 1.780000e+01 1.287636e-15
3.200000e+00 1.800000e+01 3.632901e-16
3.200000e+00 1.820000e+01 9.993344e-17
3.200000e+00 1.840000e+01 2.680757e-17
3.200000e+00 1.860000e+01 7.014288e-18
3.200000e+00 1.880000e+01 1.790512e-18
3.200000e+00 1.900000e+01 4.459884e-19
3.200000e+00 1.920000e+01 1.084192e-19
3.200000e+00 1.940000e+01 2.572799e-20
3.200000e+00 1.960000e+01 5.960763e-21
3.200000e+00 1.980000e+01 1.348563e-21
3.200000e+00 2.000000e+01 2.979814e-22
3.200000e+00 2.020000e+01 6.431742e-23
3.200000e+00 2.040000e+01 1.356317e-23
3.200000e+00 2.060000e+01 2.794840e-24
3.200000e+00 2.080000e+01 5.628382e-25
3.200000e+00 2.100000e+01 1.107918e-25
3.200000e+00 2.120000e+01 2.132035e-26
3.200000e+00 2.140000e+01 4.011502e-27
3.200000e+00 2.160000e+01 7.380875e-28
3.200000e+00 2.180000e+01 1.328182e-28
3.200000e+00 2.200000e+01 2.337845e-29
3.200000e+00 2.220000e+01 4.025692e-30
3.200000e+00 2.240000e+01 6.782488e-31
3.200000e+00 2.260000e+01 1.118194e-31
3.200000e+00 2.280000e+01 1.804179e-32
3.200000e+00 2.300000e+01 2.849248e-33
3.200000e+00 2.320000e+01 4.404756e-34
3.200000e+00 2.340000e+01 6.666625e-35
3.200000e+00 2.360000e+01 9.879472e-36
3.200000e+00 2.380000e+01 1.433688e-36
3.200000e+00 2.400000e+01 2.037595e-37
3.200000e+00 2.420000e+01 2.836405e-38
3.200000e+00 2.440000e+01 3.867526e-39
3.200000e+00 2.460000e+01 5.164245e-40
3.200000e+00 2.480000e+01 6.735489e-41
3.200000e+00 2.500000e+01 8.402289e-42
3.200000e+00 2.520000e+01 8.358129e-43
3.200000e+00 2.540000e+01 0.000000e+00

3.400000e+00 -2.560000e+01 0.000000e+00
3.400000e+00 -2.540000e+01 5.411846e-44
3.400000e+00 -2.520000e+01 5.527833e-43
3.400000e+00 -2.500000e+01 4.518313e-42
3.400000e+00 -2.480000e+01 3.535730e-41
3.400000e+00 -2.460000e+01 2.703298e-40
3.400000e+00 -2.440000e+01 2.024334e-39
3.400000e+00 -2.420000e+01 1.485047e-38
3.400000e+00 -2.400000e+01 1.067186e-37
3.400000e+00 -2.380000e+01 7.511689e-37
3.400000e+00 -2.360000e+01 5.178274e-36
3.400000e+00 -2.340000e+01 3.495697e-35
3.400000e+00 -2.320000e+01 2.310652e-34
3.400000e+00 -2.300000e+01 1.495330e-33
3.400000e+00 -2.280000e+01 9.473048e-33
3.400000e+00 -2.260000e+01 5.874092e-32
3.400000e+00 -2.240000e+01 3.564815e-31
3.400000e+00 -2.220000e+01 2.117016e-30
3.400000e+00 -2.200000e+01 1.230119e-29
3.400000e+00 -2.180000e+01 6.992777e-29
3.400000e+00 -2.160000e+01 3.888431e-28
3.400000e+00 -2.140000e+01 2.114768e-27
3.400000e+00 -2.120000e+01 1.124747e-26
3.400000e+00 -2.100000e+01 5.849105e-26
3.400000e+00 -2.080000e+01 2.973750e-25
3.400000e+00 -2.060000e+01 1.477870e-24
3.400000e+00 -2.040000e+01 7.178259e-24
3.400000e+00 -2.020000e+01 3.407116e-23
3.400000e+00 -2.000000e+01 1.580051e-22
3.400000e+00 -1.980000e+01 7.158172e-22
3.400000e+00 -1.960000e+01 3.167441e-21
3.400000e+00 -1.940000e+01 1.368728e-20
3.400000e+00 -1.920000e+01 5.775014e-20
3.400000e+00 -1.900000e+01 2.378700e-19
3.400000e+00 -1.880000e+01 9.563094e-19
3.400000e+00 -1.860000e+01 3.751879e-18
3.400000e+00 -1.840000e+01 1.436178e-17
3.400000e+00 -1.820000e+01 5.362814e-17
3.400000e+00 -1.800000e+01 1.953058e-16
3.400000e+00 -1.780000e+01 6.935652e-16
3.400000e+00 -1.760000e+01 2.401144e-15
3.400000e+00 -1.740000e+01 8.102427e-15
3.400000e+00 -1.720000e+01 2.664299e-14
3.400000e+00 -1.700000e+01 8.535413e-14
3.400000e+00 -1.680000e+01 2.663427e-13
3.400000e+00 -1.660000e+01 8.093388e-13
3.400000e+00 -1.640000e+01 2.394364e-12
3.400000e+00 -1.620000e+01 6.894700e-12
3.400000e+00 -1.600000e+01 1.931966e-11
3.400000e+00 -1.580000e+01 5.266651e-11
3.400000e+00 -1.560000e+01 1.396406e-10
3.400000e+00 -1.540000e+01 3.600159e-10
3.400000e+00 -1.520000e+01 9.023075e-10
3.400000e+00 -1.500000e+01 2.197866e-09
3.400000e+00 -1.480000e+01 5.201802e-09
3.400000e+00 -1.460000e+01 1.195932e-08
3.400000e+00 -1.440000e+01 2.670278e-08
3.400000e+00 -1.420000e+01 5.789033e-08
3.400000e+00 -1.400000e+01 1.218326e-07
3.400000e+00 -1.380000e+01 2.488543e-07
3.400000e+00 -1.360000e+01 4.932631e-07
3.400000e+00 -1.340000e+01 9.486459e-07
3.400000e+00 -1.320000e+01 1.770023e-06
3.400000e+00 -1.300000e+01 3.203915e-06
3.400000e+00 -1.280000e+01 5.626168e-06
3.400000e+00 -1.260000e+01 9.585317e-06
3.400000e+00 -1.240000e+01 1.584635e-05
3.400000e+00 -1.220000e+01 2.542663e-05
3.400000e+00 -1.200000e+01 3.961300e-05
3.400000e+00 -1.180000e+01 5.994861e-05
3.400000e+00 -1.160000e+01 8.818003e-05
3.400000e+00 -1.140000e+01 1.261609e-04
3.400000e+00 -1.120000e+01 1.757168e-04
3.400000e+00 -1.100000e+01 2.384860e-04
3.400000e+00 -1.080000e+01 3.157563e-04
3.400000e+00 -1.060000e+01 4.083248e-04
3.400000e+00 -1.040000e+01 5.164018e-04
3.400000e+00 -1.020000e+01 6.395741e-04
3.400000e+00 -1.000000e+01 7.768326e-04
3.400000e+00 -9.800000e+00 9.266551e-04
3.400000e+00 -9.600000e+00 1.087132e-03
3.400000e+00 -9.400000e+00 1.256111e-03
3.400000e+00 -9.200000e+00 1.431345e-03
3.400000e+00 -9.000000e+00 1.610624e-03
3.400000e+00 -8.800000e+00 1.791878e-03
3.400000e+00 -8.600000e+00 1.973255e-03
3.400000e+00 -8.400000e+00 2.153165e-03
3.400000e+00 -8.200000e+00 2.330294e-03
3.400000e+00 -8.000000e+00 2.503603e-03
3.400000e+00 -7.800000e+00 2.672305e-03
3.400000e+00 -7.600000e+00 2.835837e-03
3.400000e+00 -7.400000e+00 2.993829e-03
3.400000e+00 -7.200000e+00 3.146064e-03
3.400000e+00 -7.000000e+00 3.292451e-03
3.400000e+00 -6.800000e+00 3.432990e-03
3.400000e+00 -6.600000e+00 3.567753e-03
3.400000e+00 -6.400000e+00 3.696855e-03
3.400000e+00 -6.200000e+00 3.820444e-03
3.400000e+00 -6.000000e+00 3.938685e-03
3.400000e+00 -5.800000e+00 4.051750e-03
3.400000e+00 -5.600000e+00 4.159809e-03
3.400000e+00 -5.400000e+00 4.263029e-03
3.400000e+00 -5.200000e+00 4.361567e-03
3.400000e+00 -5.000000e+00 4.455569e-03
3.400000e+00 -4.800000e+00 4.545169e-03
3.400000e+00 -4.600000e+00 4.630491e-03
3.400000e+00 -4.400000e+00 4.711643e-03
3.400000e+00 -4.200000e+00 4.788724e-03
3.400000e+00 -4.000000e+00 4.861823e-03
3.400000e+00 -3.800000e+00 4.931015e-03
3.400000e+00 -3.600000e+00 4.996370e-03
3.400000e+00 -3.400000e+00 5.057948e-03
3.400000e+00 -3.200000e+00 5.115801e-03
3.400000e+00 -3.000000e+00 5.169975e-03
3.400000e+00 -2.800000e+00 5.220510e-03
3.400000e+00 -2.600000e+00 5.267441e-03
3.400000e+00 -2.400000e+00 5.310798e-03
3.400000e+00 -2.200000e+00 5.350606e-03
3.400000e+00 -2.000000e+00 5.386889e-03
3.400000e+00 -1.800000e+00 5.419666e-03
3.400000e+00 -1.600000e+00 5.448954e-03
3.400000e+00 -1.400000e+00 5.474766e-03
3.400000e+00 -1.200000e+00 5.497114e-03
3.400000e+00 -1.000000e+00 5.516008e-03
3.400000e+00 -8.000000e-01 5.531457e-03
3.400000e+00 -6.000000e-01 5.543466e-03
3.400000e+00 -4.000000e-01 5.552041e-03
3.400000e+00 -2.000000e-01 5.557184e-03
3.400000e+00 0.000000e+00 5.558898e-03
3.400000e+00 2.000000e-01 5.557184e-03
3.400000e+00 4.000000e-01 5.552041e-03
3.400000e+00 6.000000e-01 5.543466e-03
3.400000e+00 8.000000e-01 5.531457e-03
3.400000e+00 1.000000e+00 5.516008e-03
3.400000e+00 1.200000e+00 5.497114e-03
3.400000e+00 1.400000e+00 5.474766e-03
3.400000e+00 1.600000e+00 5.448954e-03
3.400000e+00 1.800000e+00 5.419666e-03
3.400000e+00 2.000000e+00 5.386889e-03
3.400000e+00 2.200000e+00 5.350606e-03
3.400000e+00 2.400000e+00 5.310798e-03
3.400000e+00 2.600000e+00 5.267441e-03
3.400000e+00 2.800000e+00 5.220510e-03
3.400000e+00 3.000000e+00 5.169975e-03
3.400000e+00 3.200000e+00 5.115801e-03
3.400000e+00 3.400000e+00 5.057948e-03
3.400000e+00 3.600000e+00 4.996370e-03
3.400000e+00 3.800000e+00 4.931015e-03
3.400000e+00 4.000000e+00 4.861823e-03
3.400000e+00 4.200000e+00 4.788724e-03
3.400000e+00 4.400000e+00 4.711643e-03
3.400000e+00 4.600000e+00 4.630491e-03
3.400000e+00 4.800000e+00 4.545169e-03
3.400000e+00 5.000000e+00 4.455569e-03
3.400000e+00 5.200000e+00 4.361567e-03
3.400000e+00 5.400000e+00 4.263029e-03
3.400000e+00 5.600000e+00 4.159809e-03
3.400000e+00 5.800000e+00 4.051750e-03
3.400000e+00 6.000000e+00 3.938685e-03
3.400000e+00 6.200000e+00 3.820444e-03
3.400000e+00 6.400000e+00 3.696855e-03
3.400000e+00 6.600000e+00 3.567753e-03
3.400000e+00 6.800000e+00 3.432990e-03
3.400000e+00 7.000000e+00 3.292451e-03
3.400000e+00 7.200000e+00 3.146064e-03
3.400000e+00 7.400000e+00 2.993829e-03
3.400000e+00 7.600000e+00 2.835837e-03
3.400000e+00 7.800000e+00 2.672305e-03
3.400000e+00 8.000000e+00 2.503603e-03
3.400000e+00 8.200000e+00 2.330294e-03
3.400000e+00 8.400000e+00 2.153165e-03
3.400000e+00 8.600000e+00 1.973255e-03
3.400000e+00 8.800000e+00 1.791878e-03
3.400000e+00 9.000000e+00 1.610624e-03
3.400000e+00 9.200000e+00 1.431345e-03
3.400000e+00 9.400000e+00 1.256111e-03
3.400000e+00 9.600000e+00 1.087132e-03
3.400000e+00 9.800000e+00 9.266551e-04
3.400000e+00 1.000000e+01 7.768326e-04
3.400000e+00 1.020000e+01 6.395741e-04
3.400000e+00 1.040000e+01 5.164018e-04
3.400000e+00 1.060000e+01 4.083248e-04
3.400000e+00 1.080000e+01 3.157563e-04
3.400000e+00 1.100000e+01 2.384860e-04
3.400000e+00 1.120000e+01 1.757168e-04
3.400000e+00 1.140000e+01 1.261609e-04
3.400000e+00 1.160000e+01 8.818003e-05
3.400000e+00 1.180000e+01 5.994861e-05
3.400000e+00 1.200000e+01 3.961300e-05
3.400000e+00 1.220000e+01 2.542663e-05
3.400000e+00 1.240000e+01 1.584635e-05
3.400000e+00 1.260000e+01 9.585317e-06
3.400000e+00 1.280000e+01 5.626168e-06
3.400000e+00 1.300000e+01 3.203915e-06
3.400000e+00 1.320000e+01 1.770023e-06
3.400000e+00 1.340000e+01 9.486459e-07
3.400000e+00 1.360000e+01 4.932631e-07
3.400000e+00 1.380000e+01 2.488543e-07
3.400000e+00 1.400000e+01 1.218326e-07
3.400000e+00 1.420000e+01 5.789033e-08
3.400000e+00 1.440000e+01 2.670278e-08
3.400000e+00 1.460000e+01 1.195932e-08
3.400000e+00 1.480000e+01 5.201802e-09
3.400000e+00 1.500000e+01 2.197866e-09
3.400000e+00 1.520000e+01 9.023075e-10
3.400000e+00 1.540000e+01 3.600159e-10
3.400000e+00 1.560000e+01 1.396406e-10
3.400000e+00 1.580000e+01 5.266651e-11
3.400000e+00 1.600000e+01 1.931966e-11
3.400000e+00 1.620000e+01 6.894700e-12
3.400000e+00 1.640000e+01 2.394364e-12
3.400000e+00 1.660000e+01 8.093388e-13
3.400000e+00 1.680000e+01 2.663427e-13
3.400000e+00 1.700000e+01 8.535413e-14
3.400000e+00 1.720000e+01 2.664299e-14
3.400000e+00 1.740000e+01 8.102427e-15
3.400000e+00 1.760000e+01 2.401144e-15
3.400000e+00 1.780000e+01 6.935652e-16
3.400000e+00 1.800000e+01 1.953058e-16
3.400000e+00 1.820000e+01 5.362814e-17
3.400000e+00 1.840000e+01 1.436178e-17
3.400000e+00 1.860000e+01 3.751879e-18
3.400000e+00 1.880000e+01 9.563094e-19
3.400000e+00 1.900000e+01 2.378700e-19
3.400000e+00 1.920000e+01 5.775014e-20
3.400000e+00 1.940000e+01 1.368728e-20
3.400000e+00 1.960000e+01 3.167441e-21
3.400000e+00 1.980000e+01 7.158172e-22
3.400000e+00 2.000000e+01 1.580051e-22
3.400000e+00 2.020000e+01 3.407116e-23
3.400000e+00 2.040000e+01 7.178259e-24
3.400000e+00 2.060000e+01 1.477870e-24
3.400000e+00 2.080000e+01 2.973750e-25
3.400000e+00 2.100000e+01 5.849105e-26
3.400000e+00 2.120000e+01 1.124747e-26
3.400000e+00 2.140000e+01 2.114768e-27
3.400000e+00 2.160000e+01 3.888431e-28
3.400000e+00 2.180000e+01 6.992777e-29
3.400000e+00 2.200000e+01 1.230119e-29
3.400000e+00 2.220000e+01 2.117016e-30
3.400000e+00 2.240000e+01 3.564815e-31
3.400000e+00 2.260000e+01 5.874092e-32
3.400000e+00 2.280000e+01 9.473048e-33
3.400000e+00 2.300000e+01 1.495330e-33
3.400000e+00 2.320000e+01 2.310652e-34
3.400000e+00 2.340000e+01 3.495697e-35
3.400000e+00 2.360000e+01 5.178274e-36
3.400000e+00 2.380000e+01 7.511688e-37
3.400000e+00 2.400000e+01 1.067185e-37
3.400000e+00 2.420000e+01 1.485034e-38
3.400000e+00 2.440000e+01 2.024204e-39
3.400000e+00 2.460000e+01 2.702013e-40
3.400000e+00 2.480000e+01 3.523030e-41
3.400000e+00 2.500000e+01 4.393615e-42
3.400000e+00 2.520000e+01 4.369542e-43
3.400000e+00 2.540000e+01 0.000000e+00

3.600000e+00 -2.560000e+01 0.000000e+00
3.600000e+00 -2.540000e+01 2.720331e-44
3.600000e+00 -2.520000e+01 2.779266e-43
3.600000e+00 -2.500000e+01 2.272351e-42
3.600000e+00 -2.480000e+01 1.778741e-41
3.600000e+00 -2.460000e+01 1.360407e-40
3.600000e+00 -2.440000e+01 1.019073e-39
3.600000e+00 -2.420000e+01 7.478557e-39
3.600000e+00 -2.400000e+01 5.376251e-38
3.600000e+00 -2.380000e+01 3.785699e-37
3.600000e+00 -2.360000e+01 2.610782e-36
3.600000e+00 -2.340000e+01 1.763213e-35
3.600000e+00 -2.320000e+01 1.166004e-34
3.600000e+00 -2.300000e+01 7.549288e-34
3.600000e+00 -2.280000e+01 4.784895e-33
3.600000e+00 -2.260000e+01 2.968572e-32
3.600000e+00 -2.240000e+01 1.802516e-31
3.600000e+00 -2.220000e+01 1.071060e-30
3.600000e+00 -2.200000e+01 6.227254e-30
3.600000e+00 -2.180000e+01 3.542196e-29
3.600000e+00 -2.160000e+01 1.970993e-28
3.600000e+00 -2.140000e+01 1.072695e-27
3.600000e+00 -2.120000e+01 5.709361e-27
3.600000e+00 -2.100000e+01 2.971385e-26
3.600000e+00 -2.080000e+01 1.511921e-25
3.600000e+00 -2.060000e+01 7.520308e-25
3.600000e+00 -2.040000e+01 3.656072e-24
3.600000e+00 -2.020000e+01 1.737005e-23
3.600000e+00 -2.000000e+01 8.063587e-23
3.600000e+00 -1.980000e+01 3.657027e-22
3.600000e+00 -1.960000e+01 1.620061e-21
3.600000e+00 -1.940000e+01 7.009167e-21
3.600000e+00 -1.920000e+01 2.961154e-20
3.600000e+00 -1.900000e+01 1.221352e-19
3.600000e+00 -1.880000e+01 4.917335e-19
3.600000e+00 -1.860000e+01 1.932192e-18
3.600000e+00 -1.840000e+01 7.408376e-18
3.600000e+00 -1.820000e+01 2.771193e-17
3.600000e+00 -1.800000e+01 1.011111e-16
3.600000e+00 -1.780000e+01 3.597779e-16
3.600000e+00 -1.760000e+01 1.248209e-15
3.600000e+00 -1.740000e+01 4.221525e-15
3.600000e+00 -1.720000e+01 1.391523e-14
3.600000e+00 -1.700000e+01 4.469505e-14
3.600000e+00 -1.680000e+01 1.398567e-13
3.600000e+00 -1.660000e+01 4.262526e-13
3.600000e+00 -1.640000e+01 1.265073e-12
3.600000e+00 -1.620000e+01 3.655371e-12
3.600000e+00 -1.600000e+01 1.028057e-11
3.600000e+00 -1.580000e+01 2.813680e-11
3.600000e+00 -1.560000e+01 7.492125e-11
3.600000e+00 -1.540000e+01 1.940484e-10
3.600000e+00 -1.520000e+01 4.887561e-10
3.600000e+00 -1.500000e+01 1.196893e-09
3.600000e+00 -1.480000e+01 2.849088e-09
3.600000e+00 -1.460000e+01 6.591022e-09
3.600000e+00 -1.440000e+01 1.481527e-08
3.600000e+00 -1.420000e+01 3.235155e-08
3.600000e+00 -1.400000e+01 6.861757e-08
3.600000e+00 -1.380000e+01 1.413399e-07
3.600000e+00 -1.360000e+01 2.827022e-07
3.600000e+00 -1.340000e+01 5.490184e-07
3.600000e+00 -1.320000e+01 1.035171e-06
3.600000e+00 -1.300000e+01 1.894951e-06
3.600000e+00 -1.280000e+01 3.367909e-06
3.600000e+00 -1.260000e+01 5.812194e-06
3.600000e+00 -1.240000e+01 9.741118e-06
3.600000e+00 -1.220000e+01 1.585885e-05
3.600000e+00 -1.200000e+01 2.508835e-05
3.600000e+00 -1.180000e+01 3.858291e-05
3.600000e+00 -1.160000e+01 5.771255e-05
3.600000e+00 -1.140000e+01 8.401846e-05
3.600000e+00 -1.120000e+01 1.191333e-04
3.600000e+00 -1.100000e+01 1.646714e-04
3.600000e+00 -1.080000e+01 2.220996e-04
3.600000e+00 -1.060000e+01 2.926046e-04
3.600000e+00 -1.040000e+01 3.769768e-04
3.600000e+00 -1.020000e+01 4.755257e-04
3.600000e+00 -1.000000e+01 5.880404e-04
3.600000e+00 -9.800000e+00 7.137991e-04
3.600000e+00 -9.600000e+00 8.516235e-04
3.600000e+00 -9.400000e+00 9.999696e-04
3.600000e+00 -9.200000e+00 1.157038e-03
3.600000e+00 -9.000000e+00 1.320894e-03
3.600000e+00 -8.800000e+00 1.489576e-03
3.600000e+00 -8.600000e+00 1.661193e-03
3.600000e+00 -8.400000e+00 1.833997e-03
3.600000e+00 -8.200000e+00 2.006434e-03
3.600000e+00 -8.000000e+00 2.177168e-03
3.600000e+00 -7.800000e+00 2.345094e-03
3.600000e+00 -7.600000e+00 2.509328e-03
3.600000e+00 -7.400000e+00 2.669194e-03
3.600000e+00 -7.200000e+00 2.824195e-03
3.600000e+00 -7.000000e+00 2.973994e-03
3.600000e+00 -6.800000e+00 3.118381e-03
3.600000e+00 -6.600000e+00 3.257249e-03
3.600000e+00 -6.400000e+00 3.390574e-03
3.600000e+00 -6.200000e+00 3.518392e-03
3.600000e+00 -6.000000e+00 3.640782e-03
3.600000e+00 -5.800000e+00 3.757853e-03
3.600000e+00 -5.600000e+00 3.869732e-03
3.600000e+00 -5.400000e+00 3.976557e-03
3.600000e+00 -5.200000e+00 4.078469e-03
3.600000e+00 -5.000000e+00 4.175605e-03
3.600000e+00 -4.800000e+00 4.268101e-03
3.600000e+00 -4.600000e+00 4.356083e-03
3.600000e+00 -4.400000e+00 4.439670e-03
3.600000e+00 -4.200000e+00 4.518972e-03
3.600000e+00 -4.000000e+00 4.594088e-03
3.600000e+00 -3.800000e+00 4.665109e-03
3.600000e+00 -3.600000e+00 4.732117e-03
3.600000e+00 -3.400000e+00 4.795186e-03
3.600000e+00 -3.200000e+00 4.854380e-03
3.600000e+00 -3.000000e+00 4.909757e-03
3.600000e+00 -2.800000e+00 4.961369e-03
3.600000e+00 -2.600000e+00 5.009260e-03
3.600000e+00 -2.400000e+00 5.053472e-03
3.600000e+00 -2.200000e+00 5.094037e-03
3.600000e+00 -2.000000e+00 5.130988e-03
3.600000e+00 -1.800000e+00 5.164349e-03
3.600000e+00 -1.600000e+00 5.194143e-03
3.600000e+00 -1.400000e+00 5.220391e-03
3.600000e+00 -1.200000e+00 5.243108e-03
3.600000e+00 -1.000000e+00 5.262308e-03
3.600000e+00 -8.000000e-01 5.278002e-03
3.600000e+00 -6.000000e-01 5.290200e-03
3.600000e+00 -4.000000e-01 5.298908e-03
3.600000e+00 -2.000000e-01 5.304131e-03
3.600000e+00 0.000000e+00 5.305871e-03
3.600000e+00 2.000000e-01 5.304131e-03
3.600000e+00 4.000000e-01 5.298908e-03
3.600000e+00 6.000000e-01 5.290200e-03
3.600000e+00 8.000000e-01 5.278002e-03
3.600000e+00 1.000000e+00 5.262308e-03
3.600000e+00 1.200000e+00 5.243108e-03
3.600000e+00 1.400000e+00 5.220391e-03
3.600000e+00 1.600000e+00 5.194143e-03
3.600000e+00 1.800000e+00 5.164349e-03
3.600000e+00 2.000000e+00 5.130988e-03
3.600000e+00 2.200000e+00 5.094037e-03
3.600000e+00 2.400000e+00 5.053472e-03
3.600000e+00 2.600000e+00 5.009260e-03
3.600000e+00 2.800000e+00 4.961369e-03
3.600000e+00 3.000000e+00 4.909757e-03
3.600000e+00 3.200000e+00 4.854380e-03
3.600000e+00 3.400000e+00 4.795186e-03
3.600000e+00 3.600000e+00 4.732117e-03
3.600000e+00 3.800000e+00 4.665109e-03
3.600000e+00 4.000000e+00 4.594088e-03
3.600000e+00 4.200000e+00 4.518972e-03
3.600000e+00 4.400000e+00 4.439670e-03
3.600000e+00 4.600000e+00 4.356083e-03
3.600000e+00 4.800000e+00 4.268101e-03
3.600000e+00 5.000000e+00 4.175605e-03
3.600000e+00 5.200000e+00 4.078469e-03
3.600000e+00 5.400000e+00 3.976557e-03
3.600000e+00 5.600000e+00 3.869732e-03
3.600000e+00 5.800000e+00 3.757853e-03
3.600000e+00 6.000000e+00 3.640782e-03
3.600000e+00 6.200000e+00 3.518392e-03
3.600000e+00 6.400000e+00 3.390574e-03
3.600000e+00 6.600000e+00 3.257249e-03
3.600000e+00 6.800000e+00 3.118381e-03
3.600000e+00 7.000000e+00 2.973994e-03
3.600000e+00 7.200000e+00 2.824195e-03
3.600000e+00 7.400000e+00 2.669194e-03
3.600000e+00 7.600000e+00 2.509328e-03
3.600000e+00 7.800000e+00 2.345094e-03
3.600000e+00 8.000000e+00 2.177168e-03
3.600000e+00 8.200000e+00 2.006434e-03
3.600000e+00 8.400000e+00 1.833997e-03
3.600000e+00 8.600000e+00 1.661193e-03
3.600000e+00 8.800000e+00 1.489576e-03
3.600000e+00 9.000000e+00 1.320894e-03
3.600000e+00 9.200000e+00 1.157038e-03
3.600000e+00 9.400000e+00 9.999696e-04
3.600000e+00 9.600000e+00 8.516235e-04
3.600000e+00 9.800000e+00 7.137991e-04
3.600000e+00 1.000000e+01 5.880404e-04
3.600000e+00 1.020000e+01 4.755257e-04
3.600000e+00 1.040000e+01 3.769768e-04
3.600000e+00 1.060000e+01 2.926046e-04
3.600000e+00 1.080000e+01 2.220996e-04
3.600000e+00 1.100000e+01 1.646714e-04
3.600000e+00 1.120000e+01 1.191333e-04
3.600000e+00 1.140000e+01 8.401846e-05
3.600000e+00 1.160000e+01 5.771255e-05
3.600000e+00 1.180000e+01 3.858291e-05
3.600000e+00 1.200000e+01 2.508835e-05
3.600000e+00 1.220000e+01 1.585885e-05
3.600000e+00 1.240000e+01 9.741118e-06
3.600000e+00 1.260000e+01 5.812194e-06
3.600000e+00 1.280000e+01 3.367909e-06
3.600000e+00 1.300000e+01 1.894951e-06
3.600000e+00 1.320000e+01 1.035171e-06
3.600000e+00 1.340000e+01 5.490184e-07
3.600000e+00 1.360000e+01 2.827022e-07
3.600000e+00 1.380000e+01 1.413399e-07
3.600000e+00 1.400000e+01 6.861757e-08
3.600000e+00 1.420000e+01 3.235155e-08
3.600000e+00 1.440000e+01 1.481527e-08
3.600000e+00 1.460000e+01 6.591022e-09
3.600000e+00 1.480000e+01 2.849088e-09
3.600000e+00 1.500000e+01 1.196893e-09
3.600000e+00 1.520000e+01 4.887561e-10
3.600000e+00 1.540000e+01 1.940484e-10
3.600000e+00 1.560000e+01 7.492125e-11
3.600000e+00 1.580000e+01 2.813680e-11
3.600000e+00 1.600000e+01 1.028057e-11
3.600000e+00 1.620000e+01 3.655371e-12
3.600000e+00 1.640000e+01 1.265073e-12
3.600000e+00 1.660000e+01 4.262526e-13
3.600000e+00 1.680000e+01 1.398567e-13
3.600000e+00 1.700000e+01 4.469505e-14
3.600000e+00 1.720000e+01 1.391523e-14
3.600000e+00 1.740000e+01 4.221525e-15
3.600000e+00 1.760000e+01 1.248209e-15
3.600000e+00 1.780000e+01 3.597779e-16
3.600000e+00 1.800000e+01 1.011111e-16
3.600000e+00 1.820000e+01 2.771193e-17
3.600000e+00 1.840000e+01 7.408376e-18
3.600000e+00 1.860000e+01 1.932192e-18
3.600000e+00 1.880000e+01 4.917335e-19
3.600000e+00 1.900000e+01 1.221352e-19
3.600000e+00 1.920000e+01 2.961154e-20
3.600000e+00 1.940000e+01 7.009167e-21
3.600000e+00 1.960000e+01 1.620061e-21
3.600000e+00 1.980000e+01 3.657027e-22
3.600000e+00 2.000000e+01 8.063587e-23
3.600000e+00 2.020000e+01 1.737005e-23
3.600000e+00 2.040000e+01 3.656072e-24
3.600000e+00 2.060000e+01 7.520308e-25
3.600000e+00 2.080000e+01 1.511921e-25
3.600000e+00 2.100000e+01 2.971385e-26
3.600000e+00 2.120000e+01 5.709361e-27
3.600000e+00 2.140000e+01 1.072695e-27
3.600000e+00 2.160000e+01 1.970993e-28
3.600000e+00 2.180000e+01 3.542196e-29
3.600000e+00 2.200000e+01 6.227254e-30
3.600000e+00 2.220000e+01 1.071060e-30
3.600000e+00 2.240000e+01 1.802516e-31
3.600000e+00 2.260000e+01 2.968572e-32
3.600000e+00 2.280000e+01 4.784895e-33
3.600000e+00 2.300000e+01 7.549288e-34
3.600000e+00 2.320000e+01 1.166004e-34
3.600000e+00 2.340000e+01 1.763213e-35
3.600000e+00 2.360000e+01 2.610782e-36
3.600000e+00 2.380000e+01 3.785699e-37
3.600000e+00 2.400000e+01 5.376244e-38
3.600000e+00 2.420000e+01 7.478491e-39
3.600000e+00 2.440000e+01 1.019007e-39
3.600000e+00 2.460000e+01 1.359761e-40
3.600000e+00 2.480000e+01 1.772357e-41
3.600000e+00 2.500000e+01 2.209672e-42
3.600000e+00 2.520000e+01 2.197045e-43
3.600000e+00 2.540000e+01 0.000000e+00

3.800000e+00 -2.560000e+01 0.000000e+00
3.800000e+00 -2.540000e+01 1.315207e-44
3.800000e+00 -2.520000e+01 1.344021e-43
3.800000e+00 -2.500000e+01 1.099212e-42
3.800000e+00 -2.480000e+01 8.607152e-42
3.800000e+00 -2.460000e+01 6.585124e-41
3.800000e+00 -2.440000e+01 4.934636e-40
3.800000e+00 -2.420000e+01 3.622678e-39
3.800000e+00 -2.400000e+01 2.605319e-38
3.800000e+00 -2.380000e+01 1.835290e-37
3.800000e+00 -2.360000e+01 1.266236e-36
3.800000e+00 -2.340000e+01 8.555453e-36
3.800000e+00 -2.320000e+01 5.660326e-35
3.800000e+00 -2.300000e+01 3.666575e-34
3.800000e+00 -2.280000e+01 2.325148e-33
3.800000e+00 -2.260000e+01 1.443312e-32
3.800000e+00 -2.240000e+01 8.768755e-32
3.800000e+00 -2.220000e+01 5.213519e-31
3.800000e+00 -2.200000e+01 3.033092e-30
3.800000e+00 -2.180000e+01 1.726423e-29
3.800000e+00 -2.160000e+01 9.613024e-29
3.800000e+00 -2.140000e+01 5.235614e-28
3.800000e+00 -2.120000e+01 2.788766e-27
3.800000e+00 -2.100000e+01 1.452562e-26
3.800000e+00 -2.080000e+01 7.397334e-26
3.800000e+00 -2.060000e+01 3.682753e-25
3.800000e+00 -2.040000e+01 1.792109e-24
3.800000e+00 -2.020000e+01 8.522889e-24
3.800000e+00 -2.000000e+01 3.960729e-23
3.800000e+00 -1.980000e+01 1.798303e-22
3.800000e+00 -1.960000e+01 7.975950e-22
3.800000e+00 -1.940000e+01 3.455134e-21
3.800000e+00 -1.920000e+01 1.461638e-20
3.800000e+00 -1.900000e+01 6.037193e-20
3.800000e+00 -1.880000e+01 2.434320e-19
3.800000e+00 -1.860000e+01 9.580604e-19
3.800000e+00 -1.840000e+01 3.679630e-18
3.800000e+00 -1.820000e+01 1.378904e-17
3.800000e+00 -1.800000e+01 5.040842e-17
3.800000e+00 -1.780000e+01 1.797342e-16
3.800000e+00 -1.760000e+01 6.249352e-16
3.800000e+00 -1.740000e+01 2.118519e-15
3.800000e+00 -1.720000e+01 7.000649e-15
3.800000e+00 -1.700000e+01 2.254585e-14
3.800000e+00 -1.680000e+01 7.075070e-14
3.800000e+00 -1.660000e+01 2.162930e-13
3.800000e+00 -1.640000e+01 6.440406e-13
3.800000e+00 -1.620000e+01 1.867472e-12
3.800000e+00 -1.600000e+01 5.272002e-12
3.800000e+00 -1.580000e+01 1.448734e-11
3.800000e+00 -1.560000e+01 3.874401e-11
3.800000e+00 -1.540000e+01 1.008175e-10
3.800000e+00 -1.520000e+01 2.552092e-10
3.800000e+00 -1.500000e+01 6.283511e-10
3.800000e+00 -1.480000e+01 1.504435e-09
3.800000e+00 -1.460000e+01 3.502131e-09
3.800000e+00 -1.440000e+01 7.925157e-09
3.800000e+00 -1.420000e+01 1.743148e-08
3.800000e+00 -1.400000e+01 3.726091e-08
3.800000e+00 -1.380000e+01 7.739569e-08
3.800000e+00 -1.360000e+01 1.562019e-07
3.800000e+00 -1.340000e+01 3.062928e-07
3.800000e+00 -1.320000e+01 5.835235e-07
3.800000e+00 -1.300000e+01 1.080087e-06
3.800000e+00 -1.280000e+01 1.942518e-06
3.800000e+00 -1.260000e+01 3.394910e-06
3.800000e+00 -1.240000e+01 5.766671e-06
3.800000e+00 -1.220000e+01 9.522725e-06
3.800000e+00 -1.200000e+01 1.529234e-05
3.800000e+00 -1.180000e+01 2.389110e-05
3.800000e+00 -1.160000e+01 3.632927e-05
3.800000e+00 -1.140000e+01 5.380026e-05
3.800000e+00 -1.120000e+01 7.764388e-05
3.800000e+00 -1.100000e+01 1.092832e-04
3.800000e+00 -1.080000e+01 1.501378e-04
3.800000e+00 -1.060000e+01 2.015210e-04
3.800000e+00 -1.040000e+01 2.645330e-04
3.800000e+00 -1.020000e+01 3.399645e-04
3.800000e+00 -1.000000e+01 4.282215e-04
3.800000e+00 -9.800000e+00 5.292831e-04
3.800000e+00 -9.600000e+00 6.426965e-04
3.800000e+00 -9.400000e+00 7.676073e-04
3.800000e+00 -9.200000e+00 9.028203e-04
3.800000e+00 -9.000000e+00 1.046881e-03
3.800000e+00 -8.800000e+00 1.198167e-03
3.800000e+00 -8.600000e+00 1.354980e-03
3.800000e+00 -8.400000e+00 1.515628e-03
3.800000e+00 -8.200000e+00 1.678497e-03
3.800000e+00 -8.000000e+00 1.842100e-03
3.800000e+00 -7.800000e+00 2.005114e-03
3.800000e+00 -7.600000e+00 2.166396e-03
3.800000e+00 -7.400000e+00 2.324992e-03
3.800000e+00 -7.200000e+00 2.480127e-03
3.800000e+00 -7.000000e+00 2.631195e-03
3.800000e+00 -6.800000e+00 2.777742e-03
3.800000e+00 -6.600000e+00 2.919441e-03
3.800000e+00 -6.400000e+00 3.056076e-03
3.800000e+00 -6.200000e+00 3.187521e-03
3.800000e+00 -6.000000e+00 3.313722e-03
3.800000e+00 -5.800000e+00 3.434678e-03
3.800000e+00 -5.600000e+00 3.550432e-03
3.800000e+00 -5.400000e+00 3.661055e-03
3.800000e+00 -5.200000e+00 3.766638e-03
3.800000e+00 -5.000000e+00 3.867286e-03
3.800000e+00 -4.800000e+00 3.963110e-03
3.800000e+00 -4.600000e+00 4.054221e-03
3.800000e+00 -4.400000e+00 4.140732e-03
3.800000e+00 -4.200000e+00 4.222750e-03
3.800000e+00 -4.000000e+00 4.300377e-03
3.800000e+00 -3.800000e+00 4.373711e-03
3.800000e+00 -3.600000e+00 4.442840e-03
3.800000e+00 -3.400000e+00 4.507847e-03
3.800000e+00 -3.200000e+00 4.568806e-03
3.800000e+00 -3.000000e+00 4.625784e-03
3.800000e+00 -2.800000e+00 4.678845e-03
3.800000e+00 -2.600000e+00 4.728041e-03
3.800000e+00 -2.400000e+00 4.773423e-03
3.800000e+00 -2.200000e+00 4.815033e-03
3.800000e+00 -2.000000e+00 4.852911e-03
3.800000e+00 -1.800000e+00 4.887089e-03
3.800000e+00 -1.600000e+00 4.917597e-03
3.800000e+00 -1.400000e+00 4.944461e-03
3.800000e+00 -1.200000e+00 4.967701e-03
3.800000e+00 -1.000000e+00 4.987337e-03
3.800000e+00 -8.000000e-01 5.003383e-03
3.800000e+00 -6.000000e-01 5.015850e-03
3.800000e+00 -4.000000e-01 5.024749e-03
3.800000e+00 -2.000000e-01 5.030086e-03
3.800000e+00 0.000000e+00 5.031865e-03
3.800000e+00 2.000000e-01 5.030086e-03
3.800000e+00 4.000000e-01 5.024749e-03
3.800000e+00 6.000000e-01 5.015850e-03
3.800000e+00 8.000000e-01 5.003383e-03
3.800000e+00 1.000000e+00 4.987337e-03
3.800000e+00 1.200000e+00 4.967701e-03
3.800000e+00 1.400000e+00 4.944461e-03
3.800000e+00 1.600000e+00 4.917597e-03
3.800000e+00 1.800000e+00 4.887089e-03
3.800000e+00 2.000000e+00 4.852911e-03
3.800000e+00 2.200000e+00 4.815033e-03
3.800000e+00 2.400000e+00 4.773423e-03
3.800000e+00 2.600000e+00 4.728041e-03
3.800000e+00 2.800000e+00 4.678845e-03
3.800000e+00 3.000000e+00 4.625784e-03
3.800000e+00 3.200000e+00 4.568806e-03
3.800000e+00 3.400000e+00 4.507847e-03
3.800000e+00 3.600000e+00 4.442840e-03
3.800000e+00 3.800000e+00 4.373711e-03
3.800000e+00 4.000000e+00 4.300377e-03
3.800000e+00 4.200000e+00 4.222750e-03
3.800000e+00 4.400000e+00 4.140732e-03
3.800000e+00 4.600000e+00 4.054221e-03
3.800000e+00 4.800000e+00 3.963110e-03
3.800000e+00 5.000000e+00 3.867286e-03
3.800000e+00 5.200000e+00 3.766638e-03
3.800000e+00 5.400000e+00 3.661055e-03
3.800000e+00 5.600000e+00 3.550432e-03
3.800000e+00 5.800000e+00 3.434678e-03
3.800000e+00 6.000000e+00 3.313722e-03
3.800000e+00 6.200000e+00 3.187521e-03
3.800000e+00 6.400000e+00 3.056076e-03
3.800000e+00 6.600000e+00 2.919441e-03
3.800000e+00 6.800000e+00 2.777742e-03
3.800000e+00 7.000000e+00 2.631195e-03
3.800000e+00 7.200000e+00 2.480127e-03
3.800000e+00 7.400000e+00 2.324992e-03
3.800000e+00 7.600000e+00 2.166396e-03
3.800000e+00 7.800000e+00 2.005114e-03
3.800000e+00 8.000000e+00 1.842100e-03
3.800000e+00 8.200000e+00 1.678497e-03
3.800000e+00 8.400000e+00 1.515628e-03
3.800000e+00 8.600000e+00 1.354980e-03
3.800000e+00 8.800000e+00 1.198167e-03
3.800000e+00 9.000000e+00 1.046881e-03
3.800000e+00 9.200000e+00 9.028203e-04
3.800000e+00 9.400000e+00 7.676073e-04
3.800000e+00 9.600000e+00 6.426965e-04
3.800000e+00 9.800000e+00 5.292831e-04
3.800000e+00 1.000000e+01 4.282215e-04
3.800000e+00 1.020000e+01 3.399645e-04
3.800000e+00 1.040000e+01 2.645330e-04
3.800000e+00 1.060000e+01 2.015210e-04
3.800000e+00 1.080000e+01 1.501378e-04
3.800000e+00 1.100000e+01 1.092832e-04
3.800000e+00 1.120000e+01 7.764388e-05
3.800000e+00 1.140000e+01 5.380026e-05
3.800000e+00 1.160000e+01 3.632927e-05
3.800000e+00 1.180000e+01 2.389110e-05
3.800000e+00 1.200000e+01 1.529234e-05
3.800000e+00 1.220000e+01 9.522725e-06
3.800000e+00 1.240000e+01 5.766671e-06
3.800000e+00 1.260000e+01 3.394910e-06
3.800000e+00 1.280000e+01 1.942518e-06
3.800000e+00 1.300000e+01 1.080087e-06
3.800000e+00 1.320000e+01 5.835235e-07
3.800000e+00 1.340000e+01 3.062928e-07
3.800000e+00 1.360000e+01 1.562019e-07
3.800000e+00 1.380000e+01 7.739569e-08
3.800000e+00 1.400000e+01 3.726091e-08
3.800000e+00 1.420000e+01 1.743148e-08
3.800000e+00 1.440000e+01 7.925157e-09
3.800000e+00 1.460000e+01 3.502131e-09
3.800000e+00 1.480000e+01 1.504435e-09
3.800000e+00 1.500000e+01 6.283511e-10
3.800000e+00 1.520000e+01 2.552092e-10
3.800000e+00 1.540000e+01 1.008175e-10
3.800000e+00 1.560000e+01 3.874401e-11
3.800000e+00 1.580000e+01 1.448734e-11
3.800000e+00 1.600000e+01 5.272002e-12
3.800000e+00 1.620000e+01 1.867472e-12
3.800000e+00 1.640000e+01 6.440406e-13
3.800000e+00 1.660000e+01 2.162930e-13
3.800000e+00 1.680000e+01 7.075070e-14
3.800000e+00 1.700000e+01 2.254585e-14
3.800000e+00 1.720000e+01 7.000649e-15
3.800000e+00 1.740000e+01 2.118519e-15
3.800000e+00 1.760000e+01 6.249352e-16
3.800000e+00 1.780000e+01 1.797342e-16
3.800000e+00 1.800000e+01 5.040842e-17
3.800000e+00 1.820000e+01 1.378904e-17
3.800000e+00 1.840000e+01 3.679630e-18
3.800000e+00 1.860000e+01 9.580604e-19
3.800000e+00 1.880000e+01 2.434320e-19
3.800000e+00 1.900000e+01 6.037193e-20
3.800000e+00 1.920000e+01 1.461638e-20
3.800000e+00 1.940000e+01 3.455134e-21
3.800000e+00 1.960000e+01 7.975950e-22
3.800000e+00 1.980000e+01 1.798303e-22
3.800000e+00 2.000000e+01 3.960729e-23
3.800000e+00 2.020000e+01 8.522889e-24
3.800000e+00 2.040000e+01 1.792109e-24
3.800000e+00 2.060000e+01 3.682753e-25
3.800000e+00 2.080000e+01 7.397334e-26
3.800000e+00 2.100000e+01 1.452562e-26
3.800000e+00 2.120000e+01 2.788766e-27
3.800000e+00 2.140000e+01 5.235614e-28
3.800000e+00 2.160000e+01 9.613024e-29
3.800000e+00 2.180000e+01 1.726423e-29
3.800000e+00 2.200000e+01 3.033092e-30
3.800000e+00 2.220000e+01 5.213519e-31
3.800000e+00 2.240000e+01 8.768755e-32
3.800000e+00 2.260000e+01 1.443312e-32
3.800000e+00 2.280000e+01 2.325148e-33
3.800000e+00 2.300000e+01 3.666575e-34
3.800000e+00 2.320000e+01 5.660326e-35
3.800000e+00 2.340000e+01 8.555453e-36
3.800000e+00 2.360000e+01 1.266236e-36
3.800000e+00 2.380000e+01 1.835290e-37
3.800000e+00 2.400000e+01 2.605316e-38
3.800000e+00 2.420000e+01 3.622647e-39
3.800000e+00 2.440000e+01 4.934320e-40
3.800000e+00 2.460000e+01 6.582001e-41
3.800000e+00 2.480000e+01 8.576288e-42
3.800000e+00 2.500000e+01 1.068909e-42
3.800000e+00 2.520000e+01 1.062537e-43
3.800000e+00 2.540000e+01 0.000000e+00

4.000000e+00 -2.560000e+01 0.000000e+00
4.000000e+00 -2.540000e+01 6.116309e-45
4.000000e+00 -2.520000e+01 6.251867e-44
4.000000e+00 -2.500000e+01 5.114708e-43
4.000000e+00 -2.480000e+01 4.006326e-42
4.000000e+00 -2.460000e+01 3.066236e-41
4.000000e+00 -2.440000e+01 2.298575e-40
4.000000e+00 -2.420000e+01 1.688117e-39
4.000000e+00 -2.400000e+01 1.214536e-38
4.000000e+00 -2.380000e+01 8.559317e-38
4.000000e+00 -2.360000e+01 5.908028e-37
4.000000e+00 -2.340000e+01 3.993682e-36
4.000000e+00 -2.320000e+01 2.643529e-35
4.000000e+00 -2.300000e+01 1.713269e-34
4.000000e+00 -2.280000e+01 1.087047e-33
4.000000e+00 -2.260000e+01 6.751536e-33
4.000000e+00 -2.240000e+01 4.104278e-32
4.000000e+00 -2.220000e+01 2.441738e-31
4.000000e+00 -2.200000e+01 1.421466e-30
4.000000e+00 -2.180000e+01 8.096466e-30
4.000000e+00 -2.160000e+01 4.511502e-29
4.000000e+00 -2.140000e+01 2.458996e-28
4.000000e+00 -2.120000e+01 1.310838e-27
4.000000e+00 -2.100000e+01 6.833396e-27
4.000000e+00 -2.080000e+01 3.483068e-26
4.000000e+00 -2.060000e+01 1.735663e-25
4.000000e+00 -2.040000e+01 8.454454e-25
4.000000e+00 -2.020000e+01 4.024951e-24
4.000000e+00 -2.000000e+01 1.872523e-23
4.000000e+00 -1.980000e+01 8.511784e-23
4.000000e+00 -1.960000e+01 3.779857e-22
4.000000e+00 -1.940000e+01 1.639549e-21
4.000000e+00 -1.920000e+01 6.945441e-21
4.000000e+00 -1.900000e+01 2.872976e-20
4.000000e+00 -1.880000e+01 1.160246e-19
4.000000e+00 -1.860000e+01 4.573857e-19
4.000000e+00 -1.840000e+01 1.759771e-18
4.000000e+00 -1.820000e+01 6.606878e-18
4.000000e+00 -1.800000e+01 2.420068e-17
4.000000e+00 -1.780000e+01 8.647156e-17
4.000000e+00 -1.760000e+01 3.013392e-16
4.000000e+00 -1.740000e+01 1.023991e-15
4.000000e+00 -1.720000e+01 3.392459e-15
4.000000e+00 -1.700000e+01 1.095547e-14
4.000000e+00 -1.680000e+01 3.447977e-14
4.000000e+00 -1.660000e+01 1.057385e-13
4.000000e+00 -1.640000e+01 3.159042e-13
4.000000e+00 -1.620000e+01 9.192846e-13
4.000000e+00 -1.600000e+01 2.605167e-12
4.000000e+00 -1.580000e+01 7.188390e-12
4.000000e+00 -1.560000e+01 1.930897e-11
4.000000e+00 -1.540000e+01 5.048246e-11
4.000000e+00 -1.520000e+01 1.284401e-10
4.000000e+00 -1.500000e+01 3.179563e-10
4.000000e+00 -1.480000e+01 7.657244e-10
4.000000e+00 -1.460000e+01 1.793709e-09
4.000000e+00 -1.440000e+01 4.086467e-09
4.000000e+00 -1.420000e+01 9.053346e-09
4.000000e+00 -1.400000e+01 1.950258e-08
4.000000e+00 -1.380000e+01 4.084728e-08
4.000000e+00 -1.360000e+01 8.317625e-08
4.000000e+00 -1.340000e+01 1.646609e-07
4.000000e+00 -1.320000e+01 3.169134e-07
4.000000e+00 -1.300000e+01 5.930215e-07
4.000000e+00 -1.280000e+01 1.078994e-06
4.000000e+00 -1.260000e+01 1.909175e-06
4.000000e+00 -1.240000e+01 3.285742e-06
4.000000e+00 -1.220000e+01 5.501605e-06
4.000000e+00 -1.200000e+01 8.964962e-06
4.000000e+00 -1.180000e+01 1.422245e-05
4.000000e+00 -1.160000e+01 2.197668e-05
4.000000e+00 -1.140000e+01 3.309316e-05
4.000000e+00 -1.120000e+01 4.859178e-05
4.000000e+00 -1.100000e+01 6.961912e-05
4.000000e+00 -1.080000e+01 9.740039e-05
4.000000e+00 -1.060000e+01 1.331728e-04
4.000000e+00 -1.040000e+01 1.781056e-04
4.000000e+00 -1.020000e+01 2.332156e-04
4.000000e+00 -1.000000e+01 2.992864e-04
4.000000e+00 -9.800000e+00 3.768037e-04
4.000000e+00 -9.600000e+00 4.659112e-04
4.000000e+00 -9.400000e+00 5.663949e-04
4.000000e+00 -9.200000e+00 6.776943e-04
4.000000e+00 -9.000000e+00 7.989392e-04
4.000000e+00 -8.800000e+00 9.290051e-04
4.000000e+00 -8.600000e+00 1.066581e-03
4.000000e+00 -8.400000e+00 1.210243e-03
4.000000e+00 -8.200000e+00 1.358520e-03
4.000000e+00 -8.000000e+00 1.509964e-03
4.000000e+00 -7.800000e+00 1.663191e-03
4.000000e+00 -7.600000e+00 1.816929e-03
4.000000e+00 -7.400000e+00 1.970035e-03
4.000000e+00 -7.200000e+00 2.121517e-03
4.000000e+00 -7.000000e+00 2.270531e-03
4.000000e+00 -6.800000e+00 2.416382e-03
4.000000e+00 -6.600000e+00 2.558512e-03
4.000000e+00 -6.400000e+00 2.696488e-03
4.000000e+00 -6.200000e+00 2.829988e-03
4.000000e+00 -6.000000e+00 2.958782e-03
4.000000e+00 -5.800000e+00 3.082719e-03
4.000000e+00 -5.600000e+00 3.201714e-03
4.000000e+00 -5.400000e+00 3.315730e-03
4.000000e+00 -5.200000e+00 3.424774e-03
4.000000e+00 -5.000000e+00 3.528879e-03
4.000000e+00 -4.800000e+00 3.628102e-03
4.000000e+00 -4.600000e+00 3.722514e-03
4.000000e+00 -4.400000e+00 3.812196e-03
4.000000e+00 -4.200000e+00 3.897234e-03
4.000000e+00 -4.000000e+00 3.977717e-03
4.000000e+00 -3.800000e+00 4.053732e-03
4.000000e+00 -3.600000e+00 4.125364e-03
4.000000e+00 -3.400000e+00 4.192695e-03
4.000000e+00 -3.200000e+00 4.255802e-03
4.000000e+00 -3.000000e+00 4.314756e-03
4.000000e+00 -2.800000e+00 4.369625e-03
4.000000e+00 -2.600000e+00 4.420469e-03
4.000000e+00 -2.400000e+00 4.467343e-03
4.000000e+00 -2.200000e+00 4.510298e-03
4.000000e+00 -2.000000e+00 4.549378e-03
4.000000e+00 -1.800000e+00 4.584624e-03
4.000000e+00 -1.600000e+00 4.616071e-03
4.000000e+00 -1.400000e+00 4.643749e-03
4.000000e+00 -1.200000e+00 4.667685e-03
4.000000e+00 -1.000000e+00 4.687902e-03
4.000000e+00 -8.000000e-01 4.704418e-03
4.000000e+00 -6.000000e-01 4.717249e-03
4.000000e+00 -4.000000e-01 4.726406e-03
4.000000e+00 -2.000000e-01 4.731896e-03
4.000000e+00 0.000000e+00 4.733726e-03
4.000000e+00 2.000000e-01 4.731896e-03
4.000000e+00 4.000000e-01 4.726406e-03
4.000000e+00 6.000000e-01 4.717249e-03
4.000000e+00 8.000000e-01 4.704418e-03
4.000000e+00 1.000000e+00 4.687902e-03
4.000000e+00 1.200000e+00 4.667685e-03
4.000000e+00 1.400000e+00 4.643749e-03
4.000000e+00 1.600000e+00 4.616071e-03
4.000000e+00 1.800000e+00 4.584624e-03
4.000000e+00 2.000000e+00 4.549378e-03
4.000000e+00 2.200000e+00 4.510298e-03
4.000000e+00 2.400000e+00 4.467343e-03
4.000000e+00 2.600000e+00 4.420469e-03
4.000000e+00 2.800000e+00 4.369625e-03
4.000000e+00 3.000000e+00 4.314756e-03
4.000000e+00 3.200000e+00 4.255802e-03
4.000000e+00 3.400000e+00 4.192695e-03
4.000000e+00 3.600000e+00 4.125364e-03
4.000000e+00 3.800000e+00 4.053732e-03
4.000000e+00 4.000000e+00 3.977717e-03
4.000000e+00 4.200000e+00 3.897234e-03
4.000000e+00 4.400000e+00 3.812196e-03
4.000000e+00 4.600000e+00 3.722514e-03
4.000000e+00 4.800000e+00 3.628102e-03
4.000000e+00 5.000000e+00 3.528879e-03
4.000000e+00 5.200000e+00 3.424774e-03
4.000000e+00 5.400000e+00 3.315730e-03
4.000000e+00 5.600000e+00 3.201714e-03
4.000000e+00 5.800000e+00 3.082719e-03
4.000000e+00 6.000000e+00 2.958782e-03
4.000000e+00 6.200000e+00 2.829988e-03
4.000000e+00 6.400000e+00 2.696488e-03
4.000000e+00 6.600000e+00 2.558512e-03
4.000000e+00 6.800000e+00 2.416382e-03
4.000000e+00 7.000000e+00 2.270531e-03
4.000000e+00 7.200000e+00 2.121517e-03
4.000000e+00 7.400000e+00 1.970035e-03
4.000000e+00 7.600000e+00 1.816929e-03
4.000000e+00 7.800000e+00 1.663191e-03
4.000000e+00 8.000000e+00 1.509964e-03
4.000000e+00 8.200000e+00 1.358520e-03
4.000000e+00 8.400000e+00 1.210243e-03
4.000000e+00 8.600000e+00 1.066581e-03
4.000000e+00 8.800000e+00 9.290051e-04
4.000000e+00 9.000000e+00 7.989392e-04
4.000000e+00 9.200000e+00 6.776943e-04
4.000000e+00 9.400000e+00 5.663949e-04
4.000000e+00 9.600000e+00 4.659112e-04
4.000000e+00 9.800000e+00 3.768037e-04
4.000000e+00 1.000000e+01 2.992864e-04
4.000000e+00 1.020000e+01 2.332156e-04
4.000000e+00 1.040000e+01 1.781056e-04
4.000000e+00 1.060000e+01 1.331728e-04
4.000000e+00 1.080000e+01 9.740039e-05
4.000000e+00 1.100000e+01 6.961912e-05
4.000000e+00 1.120000e+01 4.859178e-05
4.000000e+00 1.140000e+01 3.309316e-05
4.000000e+00 1.160000e+01 2.197668e-05
4.000000e+00 1.180000e+01 1.422245e-05
4.000000e+00 1.200000e+01 8.964962e-06
4.000000e+00 1.220000e+01 5.501605e-06
4.000000e+00 1.240000e+01 3.285742e-06
4.000000e+00 1.260000e+01 1.909175e-06
4.000000e+00 1.280000e+01 1.078994e-06
4.000000e+00 1.300000e+01 5.930215e-07
4.000000e+00 1.320000e+01 3.169134e-07
4.000000e+00 1.340000e+01 1.646609e-07
4.000000e+00 1.360000e+01 8.317625e-08
4.000000e+00 1.380000e+01 4.084728e-08
4.000000e+00 1.400000e+01 1.950258e-08
4.000000e+00 1.420000e+01 9.053346e-09
4.000000e+00 1.440000e+01 4.086467e-09
4.000000e+00 1.460000e+01 1.793709e-09
4.000000e+00 1.480000e+01 7.657244e-10
4.000000e+00 1.500000e+01 3.179563e-10
4.000000e+00 1.520000e+01 1.284401e-10
4.000000e+00 1.540000e+01 5.048246e-11
4.000000e+00 1.560000e+01 1.930897e-11
4.000000e+00 1.580000e+01 7.188390e-12
4.000000e+00 1.600000e+01 2.605167e-12
4.000000e+00 1.620000e+01 9.192846e-13
4.000000e+00 1.640000e+01 3.159042e-13
4.000000e+00 1.660000e+01 1.057385e-13
4.000000e+00 1.680000e+01 3.447977e-14
4.000000e+00 1.700000e+01 1.095547e-14
4.000000e+00 1.720000e+01 3.392459e-15
4.000000e+00 1.740000e+01 1.023991e-15
4.000000e+00 1.760000e+01 3.013392e-16
4.000000e+00 1.780000e+01 8.647156e-17
4.000000e+00 1.800000e+01 2.420068e-17
4.000000e+00 1.820000e+01 6.606878e-18
4.000000e+00 1.840000e+01 1.759771e-18
4.000000e+00 1.860000e+01 4.573857e-19
4.000000e+00 1.880000e+01 1.160246e-19
4.000000e+00 1.900000e+01 2.872976e-20
4.000000e+00 1.920000e+01 6.945441e-21
4.000000e+00 1.940000e+01 1.639549e-21
4.000000e+00 1.960000e+01 3.779857e-22
4.000000e+00 1.980000e+01 8.511784e-23
4.000000e+00 2.000000e+01 1.872523e-23
4.000000e+00 2.020000e+01 4.024951e-24
4.000000e+00 2.040000e+01 8.454454e-25
4.000000e+00 2.060000e+01 1.735663e-25
4.000000e+00 2.080000e+01 3.483068e-26
4.000000e+00 2.100000e+01 6.833396e-27
4.000000e+00 2.120000e+01 1.310838e-27
4.000000e+00 2.140000e+01 2.458996e-28
4.000000e+00 2.160000e+01 4.511502e-29
4.000000e+00 2.180000e+01 8.096466e-30
4.000000e+00 2.200000e+01 1.421466e-30
4.000000e+00 2.220000e+01 2.441738e-31
4.000000e+00 2.240000e+01 4.104278e-32
4.000000e+00 2.260000e+01 6.751536e-33
4.000000e+00 2.280000e+01 1.087047e-33
4.000000e+00 2.300000e+01 1.713269e-34
4.000000e+00 2.320000e+01 2.643529e-35
4.000000e+00 2.340000e+01 3.993682e-36
4.000000e+00 2.360000e+01 5.908028e-37
4.000000e+00 2.380000e+01 8.559316e-38
4.000000e+00 2.400000e+01 1.214534e-38
4.000000e+00 2.420000e+01 1.688102e-39
4.000000e+00 2.440000e+01 2.298428e-40
4.000000e+00 2.460000e+01 3.064783e-41
4.000000e+00 2.480000e+01 3.991973e-42
4.000000e+00 2.500000e+01 4.973788e-43
4.000000e+00 2.520000e+01 4.942860e-44
4.000000e+00 2.540000e+01 0.000000e+00

4.200000e+00 -2.560000e+01 0.000000e+00
4.200000e+00 -2.540000e+01 2.736130e-45
4.200000e+00 -2.520000e+01 2.797499e-44
4.200000e+00 -2.500000e+01 2.289404e-43
4.200000e+00 -2.480000e+01 1.793913e-42
4.200000e+00 -2.460000e+01 1.373478e-41
4.200000e+00 -2.440000e+01 1.030015e-40
4.200000e+00 -2.420000e+01 7.567689e-40
4.200000e+00 -2.400000e+01 5.446974e-39
4.200000e+00 -2.380000e+01 3.840400e-38
4.200000e+00 -2.360000e+01 2.652047e-37
4.200000e+00 -2.340000e+01 1.793589e-36
4.200000e+00 -2.320000e+01 1.187829e-35
4.200000e+00 -2.300000e+01 7.702409e-35
4.200000e+00 -2.280000e+01 4.889807e-34
4.200000e+00 -2.260000e+01 3.038784e-33
4.200000e+00 -2.240000e+01 1.848419e-32
4.200000e+00 -2.220000e+01 1.100379e-31
4.200000e+00 -2.200000e+01 6.410229e-31
4.200000e+00 -2.180000e+01 3.653770e-30
4.200000e+00 -2.160000e+01 2.037470e-29
4.200000e+00 -2.140000e+01 1.111397e-28
4.200000e+00 -2.120000e+01 5.929522e-28
4.200000e+00 -2.100000e+01 3.093753e-27
4.200000e+00 -2.080000e+01 1.578373e-26
4.200000e+00 -2.060000e+01 7.872876e-26
4.200000e+00 -2.040000e+01 3.838814e-25
4.200000e+00 -2.020000e+01 1.829533e-24
4.200000e+00 -2.000000e+01 8.521210e-24
4.200000e+00 -1.980000e+01 3.878086e-23
4.200000e+00 -1.960000e+01 1.724348e-22
4.200000e+00 -1.940000e+01 7.489605e-22
4.200000e+00 -1.920000e+01 3.177267e-21
4.200000e+00 -1.900000e+01 1.316261e-20
4.200000e+00 -1.880000e+01 5.324222e-20
4.200000e+00 -1.860000e+01 2.102456e-19
4.200000e+00 -1.840000e+01 8.103716e-19
4.200000e+00 -1.820000e+01 3.048295e-18
4.200000e+00 -1.800000e+01 1.118854e-17
4.200000e+00 -1.780000e+01 4.006460e-17
4.200000e+00 -1.760000e+01 1.399412e-16
4.200000e+00 -1.740000e+01 4.767090e-16
4.200000e+00 -1.720000e+01 1.583469e-15
4.200000e+00 -1.700000e+01 5.127897e-15
4.200000e+00 -1.680000e+01 1.618703e-14
4.200000e+00 -1.660000e+01 4.979867e-14
4.200000e+00 -1.640000e+01 1.492851e-13
4.200000e+00 -1.620000e+01 4.360023e-13
4.200000e+00 -1.600000e+01 1.240399e-12
4.200000e+00 -1.580000e+01 3.436864e-12
4.200000e+00 -1.560000e+01 9.273022e-12
4.200000e+00 -1.540000e+01 2.435961e-11
4.200000e+00 -1.520000e+01 6.229373e-11
4.200000e+00 -1.500000e+01 1.550537e-10
4.200000e+00 -1.480000e+01 3.756012e-10
4.200000e+00 -1.460000e+01 8.853740e-10
4.200000e+00 -1.440000e+01 2.030655e-09
4.200000e+00 -1.420000e+01 4.531236e-09
4.200000e+00 -1.400000e+01 9.836451e-09
4.200000e+00 -1.380000e+01 2.077214e-08
4.200000e+00 -1.360000e+01 4.267126e-08
4.200000e+00 -1.340000e+01 8.527156e-08
4.200000e+00 -1.320000e+01 1.657694e-07
4.200000e+00 -1.300000e+01 3.135221e-07
4.200000e+00 -1.280000e+01 5.769589e-07
4.200000e+00 -1.260000e+01 1.033243e-06
4.200000e+00 -1.240000e+01 1.801067e-06
4.200000e+00 -1.220000e+01 3.056586e-06
4.200000e+00 -1.200000e+01 5.051924e-06
4.200000e+00 -1.180000e+01 8.134832e-06
4.200000e+00 -1.160000e+01 1.276722e-05
4.200000e+00 -1.140000e+01 1.953938e-05
4.200000e+00 -1.120000e+01 2.917629e-05
4.200000e+00 -1.100000e+01 4.253237e-05
4.200000e+00 -1.080000e+01 6.057193e-05
4.200000e+00 -1.060000e+01 8.433416e-05
4.200000e+00 -1.040000e+01 1.148836e-04
4.200000e+00 -1.020000e+01 1.532495e-04
4.200000e+00 -1.000000e+01 2.003598e-04
4.200000e+00 -9.800000e+00 2.569759e-04
4.200000e+00 -9.600000e+00 3.236362e-04
4.200000e+00 -9.400000e+00 4.006141e-04
4.200000e+00 -9.200000e+00 4.878948e-04
4.200000e+00 -9.000000e+00 5.851729e-04
4.200000e+00 -8.800000e+00 6.918698e-04
4.200000e+00 -8.600000e+00 8.071683e-04
4.200000e+00 -8.400000e+00 9.300596e-04
4.200000e+00 -8.200000e+00 1.059397e-03
4.200000e+00 -8.000000e+00 1.193951e-03
4.200000e+00 -7.800000e+00 1.332463e-03
4.200000e+00 -7.600000e+00 1.473694e-03
4.200000e+00 -7.400000e+00 1.616460e-03
4.200000e+00 -7.200000e+00 1.759661e-03
4.200000e+00 -7.000000e+00 1.902306e-03
4.200000e+00 -6.800000e+00 2.043517e-03
4.200000e+00 -6.600000e+00 2.182541e-03
4.200000e+00 -6.400000e+00 2.318740e-03
4.200000e+00 -6.200000e+00 2.451593e-03
4.200000e+00 -6.000000e+00 2.580680e-03
4.200000e+00 -5.800000e+00 2.705674e-03
4.200000e+00 -5.600000e+00 2.826331e-03
4.200000e+00 -5.400000e+00 2.942475e-03
4.200000e+00 -5.200000e+00 3.053988e-03
4.200000e+00 -5.000000e+00 3.160800e-03
4.200000e+00 -4.800000e+00 3.262880e-03
4.200000e+00 -4.600000e+00 3.360225e-03
4.200000e+00 -4.400000e+00 3.452859e-03
4.200000e+00 -4.200000e+00 3.540819e-03
4.200000e+00 -4.000000e+00 3.624155e-03
4.200000e+00 -3.800000e+00 3.702928e-03
4.200000e+00 -3.600000e+00 3.777199e-03
4.200000e+00 -3.400000e+00 3.847036e-03
4.200000e+00 -3.200000e+00 3.912504e-03
4.200000e+00 -3.000000e+00 3.973669e-03
4.200000e+00 -2.800000e+00 4.030592e-03
4.200000e+00 -2.600000e+00 4.083334e-03
4.200000e+00 -2.400000e+00 4.131949e-03
4.200000e+00 -2.200000e+00 4.176490e-03
4.200000e+00 -2.000000e+00 4.217004e-03
4.200000e+00 -1.800000e+00 4.253533e-03
4.200000e+00 -1.600000e+00 4.286117e-03
4.200000e+00 -1.400000e+00 4.314789e-03
4.200000e+00 -1.200000e+00 4.339579e-03
4.200000e+00 -1.000000e+00 4.360513e-03
4.200000e+00 -8.000000e-01 4.377612e-03
4.200000e+00 -6.000000e-01 4.390893e-03
4.200000e+00 -4.000000e-01 4.400370e-03
4.200000e+00 -2.000000e-01 4.406052e-03
4.200000e+00 0.000000e+00 4.407946e-03
4.200000e+00 2.000000e-01 4.406052e-03
4.200000e+00 4.000000e-01 4.400370e-03
4.200000e+00 6.000000e-01 4.390893e-03
4.200000e+00 8.000000e-01 4.377612e-03
4.200000e+00 1.000000e+00 4.360513e-03
4.200000e+00 1.200000e+00 4.339579e-03
4.200000e+00 1.400000e+00 4.314789e-03
4.200000e+00 1.600000e+00 4.286117e-03
4.200000e+00 1.800000e+00 4.253533e-03
4.200000e+00 2.000000e+00 4.217004e-03
4.200000e+00 2.200000e+00 4.176490e-03
4.200000e+00 2.400000e+00 4.131949e-03
4.200000e+00 2.600000e+00 4.083334e-03
4.200000e+00 2.800000e+00 4.030592e-03
4.200000e+00 3.000000e+00 3.973669e-03
4.200000e+00 3.200000e+00 3.912504e-03
4.200000e+00 3.400000e+00 3.847036e-03
4.200000e+00 3.600000e+00 3.777199e-03
4.200000e+00 3.800000e+00 3.702928e-03
4.200000e+00 4.000000e+00 3.624155e-03
4.200000e+00 4.200000e+00 3.540819e-03
4.200000e+00 4.400000e+00 3.452859e-03
4.200000e+00 4.600000e+00 3.360225e-03
4.200000e+00 4.800000e+00 3.262880e-03
4.200000e+00 5.000000e+00 3.160800e-03
4.200000e+00 5.200000e+00 3.053988e-03
4.200000e+00 5.400000e+00 2.942475e-03
4.200000e+00 5.600000e+00 2.826331e-03
4.200000e+00 5.800000e+00 2.705674e-03
4.200000e+00 6.000000e+00 2.580680e-03
4.200000e+00 6.200000e+00 2.451593e-03
4.200000e+00 6.400000e+00 2.318740e-03
4.200000e+00 6.600000e+00 2.182541e-03
4.200000e+00 6.800000e+00 2.043517e-03
4.200000e+00 7.000000e+00 1.902306e-03
4.200000e+00 7.200000e+00 1.759661e-03
4.200000e+00 7.400000e+00 1.616460e-03
4.200000e+00 7.600000e+00 1.473694e-03
4.200000e+00 7.800000e+00 1.332463e-03
4.200000e+00 8.000000e+00 1.193951e-03
4.200000e+00 8.200000e+00 1.059397e-03
4.200000e+00 8.400000e+00 9.300596e-04
4.200000e+00 8.600000e+00 8.071683e-04
4.200000e+00 8.800000e+00 6.918698e-04
4.200000e+00 9.000000e+00 5.851729e-04
4.200000e+00 9.200000e+00 4.878948e-04
4.200000e+00 9.400000e+00 4.006141e-04
4.200000e+00 9.600000e+00 3.236362e-04
4.200000e+00 9.800000e+00 2.569759e-04
4.200000e+00 1.000000e+01 2.003598e-04
4.200000e+00 1.020000e+01 1.532495e-04
4.200000e+00 1.040000e+01 1.148836e-04
4.200000e+00 1.060000e+01 8.433416e-05
4.200000e+00 1.080000e+01 6.057193e-05
4.200000e+00 1.100000e+01 4.253237e-05
4.200000e+00 1.120000e+01 2.917629e-05
4.200000e+00 1.140000e+01 1.953938e-05
4.200000e+00 1.160000e+01 1.276722e-05
4.200000e+00 1.180000e+01 8.134832e-06
4.200000e+00 1.200000e+01 5.051924e-06
4.200000e+00 1.220000e+01 3.056586e-06
4.200000e+00 1.240000e+01 1.801067e-06
4.200000e+00 1.260000e+01 1.033243e-06
4.200000e+00 1.280000e+01 5.769589e-07
4.200000e+00 1.300000e+01 3.135221e-07
4.200000e+00 1.320000e+01 1.657694e-07
4.200000e+00 1.340000e+01 8.527156e-08
4.200000e+00 1.360000e+01 4.267126e-08
4.200000e+00 1.380000e+01 2.077214e-08
4.200000e+00 1.400000e+01 9.836451e-09
4.200000e+00 1.420000e+01 4.531236e-09
4.200000e+00 1.440000e+01 2.030655e-09
4.200000e+00 1.460000e+01 8.853740e-10
4.200000e+00 1.480000e+01 3.756012e-10
4.200000e+00 1.500000e+01 1.550537e-10
4.200000e+00 1.520000e+01 6.229373e-11
4.200000e+00 1.540000e+01 2.435961e-11
4.200000e+00 1.560000e+01 9.273022e-12
4.200000e+00 1.580000e+01 3.436864e-12
4.200000e+00 1.600000e+01 1.240399e-12
4.200000e+00 1.620000e+01 4.360023e-13
4.200000e+00 1.640000e+01 1.492851e-13
4.200000e+00 1.660000e+01 4.979867e-14
4.200000e+00 1.680000e+01 1.618703e-14
4.200000e+00 1.700000e+01 5.127897e-15
4.200000e+00 1.720000e+01 1.583469e-15
4.200000e+00 1.740000e+01 4.767090e-16
4.200000e+00 1.760000e+01 1.399412e-16
4.200000e+00 1.780000e+01 4.006460e-17
4.200000e+00 1.800000e+01 1.118854e-17
4.200000e+00 1.820000e+01 3.048295e-18
4.200000e+00 1.840000e+01 8.103716e-19
4.200000e+00 1.860000e+01 2.102456e-19
4.200000e+00 1.880000e+01 5.324222e-20
4.200000e+00 1.900000e+01 1.316261e-20
4.200000e+00 1.920000e+01 3.177267e-21
4.200000e+00 1.940000e+01 7.489605e-22
4.200000e+00 1.960000e+01 1.724348e-22
4.200000e+00 1.980000e+01 3.878086e-23
4.200000e+00 2.000000e+01 8.521210e-24
4.200000e+00 2.020000e+01 1.829533e-24
4.200000e+00 2.040000e+01 3.838814e-25
4.200000e+00 2.060000e+01 7.872876e-26
4.200000e+00 2.080000e+01 1.578373e-26
4.200000e+00 2.100000e+01 3.093753e-27
4.200000e+00 2.120000e+01 5.929522e-28
4.200000e+00 2.140000e+01 1.111397e-28
4.200000e+00 2.160000e+01 2.037470e-29
4.200000e+00 2.180000e+01 3.653770e-30
4.200000e+00 2.200000e+01 6.410229e-31
4.200000e+00 2.220000e+01 1.100379e-31
4.200000e+00 2.240000e+01 1.848419e-32
4.200000e+00 2.260000e+01 3.038784e-33
4.200000e+00 2.280000e+01 4.889807e-34
4.200000e+00 2.300000e+01 7.702409e-35
4.200000e+00 2.320000e+01 1.187829e-35
4.200000e+00 2.340000e+01 1.793589e-36
4.200000e+00 2.360000e+01 2.652047e-37
4.200000e+00 2.380000e+01 3.840400e-38
4.200000e+00 2.400000e+01 5.446967e-39
4.200000e+00 2.420000e+01 7.567623e-40
4.200000e+00 2.440000e+01 1.029949e-40
4.200000e+00 2.460000e+01 1.372828e-41
4.200000e+00 2.480000e+01 1.787492e-42
4.200000e+00 2.500000e+01 2.226366e-43
4.200000e+00 2.520000e+01 2.211925e-44
4.200000e+00 2.540000e+01 0.000000e+00

4.400000e+00 -2.560000e+01 0.000000e+00
4.400000e+00 -2.540000e+01 1.177514e-45
4.400000e+00 -2.520000e+01 1.204250e-44
4.400000e+00 -2.500000e+01 9.858618e-44
4.400000e+00 -2.480000e+01 7.727769e-43
4.400000e+00 -2.460000e+01 5.918914e-42
4.400000e+00 -2.440000e+01 4.440569e-41
4.400000e+00 -2.420000e+01 3.263934e-40
4.400000e+00 -2.400000e+01 2.350306e-39
4.400000e+00 -2.380000e+01 1.657850e-38
4.400000e+00 -2.360000e+01 1.145405e-37
4.400000e+00 -2.340000e+01 7.750309e-37
4.400000e+00 -2.320000e+01 5.135455e-36
4.400000e+00 -2.300000e+01 3.331893e-35
4.400000e+00 -2.280000e+01 2.116446e-34
4.400000e+00 -2.260000e+01 1.316068e-33
4.400000e+00 -2.240000e+01 8.010414e-33
4.400000e+00 -2.220000e+01 4.771847e-32
4.400000e+00 -2.200000e+01 2.781774e-31
4.400000e+00 -2.180000e+01 1.586751e-30
4.400000e+00 -2.160000e+01 8.855123e-30
4.400000e+00 -2.140000e+01 4.834211e-29
4.400000e+00 -2.120000e+01 2.581352e-28
4.400000e+00 -2.100000e+01 1.348044e-27
4.400000e+00 -2.080000e+01 6.883987e-27
4.400000e+00 -2.060000e+01 3.437144e-26
4.400000e+00 -2.040000e+01 1.677718e-25
4.400000e+00 -2.020000e+01 8.004699e-25
4.400000e+00 -2.000000e+01 3.732637e-24
4.400000e+00 -1.980000e+01 1.700867e-23
4.400000e+00 -1.960000e+01 7.572632e-23
4.400000e+00 -1.940000e+01 3.293691e-22
4.400000e+00 -1.920000e+01 1.399312e-21
4.400000e+00 -1.900000e+01 5.806004e-21
4.400000e+00 -1.880000e+01 2.352372e-20
4.400000e+00 -1.860000e+01 9.305385e-20
4.400000e+00 -1.840000e+01 3.593315e-19
4.400000e+00 -1.820000e+01 1.354320e-18
4.400000e+00 -1.800000e+01 4.981311e-18
4.400000e+00 -1.780000e+01 1.787697e-17
4.400000e+00 -1.760000e+01 6.258961e-17
4.400000e+00 -1.740000e+01 2.137467e-16
4.400000e+00 -1.720000e+01 7.118937e-16
4.400000e+00 -1.700000e+01 2.311957e-15
4.400000e+00 -1.680000e+01 7.320214e-15
4.400000e+00 -1.660000e+01 2.259320e-14
4.400000e+00 -1.640000e+01 6.796313e-14
4.400000e+00 -1.620000e+01 1.992247e-13
4.400000e+00 -1.600000e+01 5.690117e-13
4.400000e+00 -1.580000e+01 1.583228e-12
4.400000e+00 -1.560000e+01 4.290896e-12
4.400000e+00 -1.540000e+01 1.132598e-11
4.400000e+00 -1.520000e+01 2.911199e-11
4.400000e+00 -1.500000e+01 7.285922e-11
4.400000e+00 -1.480000e+01 1.775282e-10
4.400000e+00 -1.460000e+01 4.210948e-10
4.400000e+00 -1.440000e+01 9.722718e-10
4.400000e+00 -1.420000e+01 2.185065e-09
4.400000e+00 -1.400000e+01 4.779604e-09
4.400000e+00 -1.380000e+01 1.017565e-08
4.400000e+00 -1.360000e+01 2.108519e-08
4.400000e+00 -1.340000e+01 4.252583e-08
4.400000e+00 -1.320000e+01 8.348649e-08
4.400000e+00 -1.300000e+01 1.595549e-07
4.400000e+00 -1.280000e+01 2.968885e-07
4.400000e+00 -1.260000e+01 5.379492e-07
4.400000e+00 -1.240000e+01 9.493968e-07
4.400000e+00 -1.220000e+01 1.632399e-06
4.400000e+00 -1.200000e+01 2.735334e-06
4.400000e+00 -1.180000e+01 4.468429e-06
4.400000e+00 -1.160000e+01 7.119288e-06
4.400000e+00 -1.140000e+01 1.106763e-05
4.400000e+00 -1.120000e+01 1.679697e-05
4.400000e+00 -1.100000e+01 2.490056e-05
4.400000e+00 -1.080000e+01 3.607911e-05
4.400000e+00 -1.060000e+01 5.112794e-05
4.400000e+00 -1.040000e+01 7.091270e-05
4.400000e+00 -1.020000e+01 9.633393e-05
4.400000e+00 -1.000000e+01 1.282824e-04
4.400000e+00 -9.800000e+00 1.675886e-04
4.400000e+00 -9.600000e+00 2.149718e-04
4.400000e+00 -9.400000e+00 2.709919e-04
4.400000e+00 -9.200000e+00 3.360113e-04
4.400000e+00 -9.000000e+00 4.101685e-04
4.400000e+00 -8.800000e+00 4.933665e-04
4.400000e+00 -8.600000e+00 5.852764e-04
4.400000e+00 -8.400000e+00 6.853554e-04
4.400000e+00 -8.200000e+00 7.928758e-04
4.400000e+00 -8.000000e+00 9.069623e-04
4.400000e+00 -7.800000e+00 1.026633e-03
4.400000e+00 -7.600000e+00 1.150844e-03
4.400000e+00 -7.400000e+00 1.278526e-03
4.400000e+00 -7.200000e+00 1.408623e-03
4.400000e+00 -7.000000e+00 1.540121e-03
4.400000e+00 -6.800000e+00 1.672069e-03
4.400000e+00 -6.600000e+00 1.803601e-03
4.400000e+00 -6.400000e+00 1.933937e-03
4.400000e+00 -6.200000e+00 2.062397e-03
4.400000e+00 -6.000000e+00 2.188392e-03
4.400000e+00 -5.800000e+00 2.311428e-03
4.400000e+00 -5.600000e+00 2.431095e-03
4.400000e+00 -5.400000e+00 2.547064e-03
4.400000e+00 -5.200000e+00 2.659073e-03
4.400000e+00 -5.000000e+00 2.766923e-03
4.400000e+00 -4.800000e+00 2.870465e-03
4.400000e+00 -4.600000e+00 2.969598e-03
4.400000e+00 -4.400000e+00 3.064255e-03
4.400000e+00 -4.200000e+00 3.154399e-03
4.400000e+00 -4.000000e+00 3.240017e-03
4.400000e+00 -3.800000e+00 3.321116e-03
4.400000e+00 -3.600000e+00 3.397715e-03
4.400000e+00 -3.400000e+00 3.469845e-03
4.400000e+00 -3.200000e+00 3.537543e-03
4.400000e+00 -3.000000e+00 3.600851e-03
4.400000e+00 -2.800000e+00 3.659815e-03
4.400000e+00 -2.600000e+00 3.714481e-03
4.400000e+00 -2.400000e+00 3.764893e-03
4.400000e+00 -2.200000e+00 3.811097e-03
4.400000e+00 -2.000000e+00 3.853134e-03
4.400000e+00 -1.800000e+00 3.891045e-03
4.400000e+00 -1.600000e+00 3.924865e-03
4.400000e+00 -1.400000e+00 3.954627e-03
4.400000e+00 -1.200000e+00 3.980361e-03
4.400000e+00 -1.000000e+00 4.002093e-03
4.400000e+00 -8.000000e-01 4.019843e-03
4.400000e+00 -6.000000e-01 4.033631e-03
4.400000e+00 -4.000000e-01 4.043469e-03
4.400000e+00 -2.000000e-01 4.049368e-03
4.400000e+00 0.000000e+00 4.051334e-03
4.400000e+00 2.000000e-01 4.049368e-03
4.400000e+00 4.000000e-01 4.043469e-03
4.400000e+00 6.000000e-01 4.033631e-03
4.400000e+00 8.000000e-01 4.019843e-03
4.400000e+00 1.000000e+00 4.002093e-03
4.400000e+00 1.200000e+00 3.980361e-03
4.400000e+00 1.400000e+00 3.954627e-03
4.400000e+00 1.600000e+00 3.924865e-03
4.400000e+00 1.800000e+00 3.891045e-03
4.400000e+00 2.000000e+00 3.853134e-03
4.400000e+00 2.200000e+00 3.811097e-03
4.400000e+00 2.400000e+00 3.764893e-03
4.400000e+00 2.600000e+00 3.714481e-03
4.400000e+00 2.800000e+00 3.659815e-03
4.400000e+00 3.000000e+00 3.600851e-03
4.400000e+00 3.200000e+00 3.537543e-03
4.400000e+00 3.400000e+00 3.469845e-03
4.400000e+00 3.600000e+00 3.397715e-03
4.400000e+00 3.800000e+00 3.321116e-03
4.400000e+00 4.000000e+00 3.240017e-03
4.400000e+00 4.200000e+00 3.154399e-03
4.400000e+00 4.400000e+00 3.064255e-03
4.400000e+00 4.600000e+00 2.969598e-03
4.400000e+00 4.800000e+00 2.870465e-03
4.400000e+00 5.000000e+00 2.766923e-03
4.400000e+00 5.200000e+00 2.659073e-03
4.400000e+00 5.400000e+00 2.547064e-03
4.400000e+00 5.600000e+00 2.431095e-03
4.400000e+00 5.800000e+00 2.311428e-03
4.400000e+00 6.000000e+00 2.188392e-03
4.400000e+00 6.200000e+00 2.062397e-03
4.400000e+00 6.400000e+00 1.933937e-03
4.400000e+00 6.600000e+00 1.803601e-03
4.400000e+00 6.800000e+00 1.672069e-03
4.400000e+00 7.000000e+00 1.540121e-03
4.400000e+00 7.200000e+00 1.408623e-03
4.400000e+00 7.400000e+00 1.278526e-03
4.400000e+00 7.600000e+00 1.150844e-03
4.400000e+00 7.800000e+00 1.026633e-03
4.400000e+00 8.000000e+00 9.069623e-04
4.400000e+00 8.200000e+00 7.928758e-04
4.400000e+00 8.400000e+00 6.853554e-04
4.400000e+00 8.600000e+00 5.852764e-04
4.400000e+00 8.800000e+00 4.933665e-04
4.400000e+00 9.000000e+00 4.101685e-04
4.400000e+00 9.200000e+00 3.360113e-04
4.400000e+00 9.400000e+00 2.709919e-04
4.400000e+00 9.600000e+00 2.149718e-04
4.400000e+00 9.800000e+00 1.675886e-04
4.400000e+00 1.000000e+01 1.282824e-04
4.400000e+00 1.020000e+01 9.633393e-05
4.400000e+00 1.040000e+01 7.091270e-05
4.400000e+00 1.060000e+01 5.112794e-05
4.400000e+00 1.080000e+01 3.607911e-05
4.400000e+00 1.100000e+01 2.490056e-05
4.400000e+00 1.120000e+01 1.679697e-05
4.400000e+00 1.140000e+01 1.106763e-05
4.400000e+00 1.160000e+01 7.119288e-06
4.400000e+00 1.180000e+01 4.468429e-06
4.400000e+00 1.200000e+01 2.735334e-06
4.400000e+00 1.220000e+01 1.632399e-06
4.400000e+00 1.240000e+01 9.493968e-07
4.400000e+00 1.260000e+01 5.379492e-07
4.400000e+00 1.280000e+01 2.968885e-07
4.400000e+00 1.300000e+01 1.595549e-07
4.400000e+00 1.320000e+01 8.348649e-08
4.400000e+00 1.340000e+01 4.252583e-08
4.400000e+00 1.360000e+01 2.108519e-08
4.400000e+00 1.380000e+01 1.017565e-08
4.400000e+00 1.400000e+01 4.779604e-09
4.400000e+00 1.420000e+01 2.185065e-09
4.400000e+00 1.440000e+01 9.722718e-10
4.400000e+00 1.460000e+01 4.210948e-10
4.400000e+00 1.480000e+01 1.775282e-10
4.400000e+00 1.500000e+01 7.285922e-11
4.400000e+00 1.520000e+01 2.911199e-11
4.400000e+00 1.540000e+01 1.132598e-11
4.400000e+00 1.560000e+01 4.290896e-12
4.400000e+00 1.580000e+01 1.583228e-12
4.400000e+00 1.600000e+01 5.690117e-13
4.400000e+00 1.620000e+01 1.992247e-13
4.400000e+00 1.640000e+01 6.796313e-14
4.400000e+00 1.660000e+01 2.259320e-14
4.400000e+00 1.680000e+01 7.320214e-15
4.400000e+00 1.700000e+01 2.311957e-15
4.400000e+00 1.720000e+01 7.118937e-16
4.400000e+00 1.740000e+01 2.137467e-16
4.400000e+00 1.760000e+01 6.258961e-17
4.400000e+00 1.780000e+01 1.787697e-17
4.400000e+00 1.800000e+01 4.981311e-18
4.400000e+00 1.820000e+01 1.354320e-18
4.400000e+00 1.840000e+01 3.593315e-19
4.400000e+00 1.860000e+01 9.305385e-20
4.400000e+00 1.880000e+01 2.352372e-20
4.400000e+00 1.900000e+01 5.806004e-21
4.400000e+00 1.920000e+01 1.399312e-21
4.400000e+00 1.940000e+01 3.293691e-22
4.400000e+00 1.960000e+01 7.572632e-23
4.400000e+00 1.980000e+01 1.700867e-23
4.400000e+00 2.000000e+01 3.732637e-24
4.400000e+00 2.020000e+01 8.004699e-25
4.400000e+00 2.040000e+01 1.677718e-25
4.400000e+00 2.060000e+01 3.437144e-26
4.400000e+00 2.080000e+01 6.883987e-27
4.400000e+00 2.100000e+01 1.348044e-27
4.400000e+00 2.120000e+01 2.581352e-28
4.400000e+00 2.140000e+01 4.834211e-29
4.400000e+00 2.160000e+01 8.855123e-30
4.400000e+00 2.180000e+01 1.586751e-30
4.400000e+00 2.200000e+01 2.781774e-31
4.400000e+00 2.220000e+01 4.771847e-32
4.400000e+00 2.240000e+01 8.010414e-33
4.400000e+00 2.260000e+01 1.316068e-33
4.400000e+00 2.280000e+01 2.116446e-34
4.400000e+00 2.300000e+01 3.331893e-35
4.400000e+00 2.320000e+01 5.135455e-36
4.400000e+00 2.340000e+01 7.750309e-37
4.400000e+00 2.360000e+01 1.145404e-37
4.400000e+00 2.380000e+01 1.657850e-38
4.400000e+00 2.400000e+01 2.350303e-39
4.400000e+00 2.420000e+01 3.263905e-40
4.400000e+00 2.440000e+01 4.440286e-41
4.400000e+00 2.460000e+01 5.916118e-42
4.400000e+00 2.480000e+01 7.700137e-43
4.400000e+00 2.500000e+01 9.587334e-44
4.400000e+00 2.520000e+01 9.522478e-45
4.400000e+00 2.540000e+01 0.000000e+00

4.600000e+00 -2.560000e+01 0.000000e+00
4.600000e+00 -2.540000e+01 4.875385e-46
4.600000e+00 -2.520000e+01 4.987478e-45
4.600000e+00 -2.500000e+01 4.084441e-44
4.600000e+00 -2.480000e+01 3.202844e-43
4.600000e+00 -2.460000e+01 2.454127e-42
4.600000e+00 -2.440000e+01 1.841938e-41
4.600000e+00 -2.420000e+01 1.354462e-40
4.600000e+00 -2.400000e+01 9.757707e-40
4.600000e+00 -2.380000e+01 6.886132e-39
4.600000e+00 -2.360000e+01 4.759979e-38
4.600000e+00 -2.340000e+01 3.222487e-37
4.600000e+00 -2.320000e+01 2.136425e-36
4.600000e+00 -2.300000e+01 1.386908e-35
4.600000e+00 -2.280000e+01 8.815016e-35
4.600000e+00 -2.260000e+01 5.484869e-34
4.600000e+00 -2.240000e+01 3.340627e-33
4.600000e+00 -2.220000e+01 1.991400e-32
4.600000e+00 -2.200000e+01 1.161737e-31
4.600000e+00 -2.180000e+01 6.631692e-31
4.600000e+00 -2.160000e+01 3.703876e-30
4.600000e+00 -2.140000e+01 2.023725e-29
4.600000e+00 -2.120000e+01 1.081573e-28
4.600000e+00 -2.100000e+01 5.653479e-28
4.600000e+00 -2.080000e+01 2.889853e-27
4.600000e+00 -2.060000e+01 1.444376e-26
4.600000e+00 -2.040000e+01 7.057851e-26
4.600000e+00 -2.020000e+01 3.371282e-25
4.600000e+00 -2.000000e+01 1.573946e-24
4.600000e+00 -1.980000e+01 7.181210e-24
4.600000e+00 -1.960000e+01 3.201538e-23
4.600000e+00 -1.940000e+01 1.394480e-22
4.600000e+00 -1.920000e+01 5.933311e-22
4.600000e+00 -1.900000e+01 2.465762e-21
4.600000e+00 -1.880000e+01 1.000718e-20
4.600000e+00 -1.860000e+01 3.965657e-20
4.600000e+00 -1.840000e+01 1.534256e-19
4.600000e+00 -1.820000e+01 5.794222e-19
4.600000e+00 -1.800000e+01 2.135710e-18
4.600000e+00 -1.780000e+01 7.681997e-18
4.600000e+00 -1.760000e+01 2.696034e-17
4.600000e+00 -1.740000e+01 9.230619e-17
4.600000e+00 -1.720000e+01 3.082657e-16
4.600000e+00 -1.700000e+01 1.004023e-15
4.600000e+00 -1.680000e+01 3.188762e-15
4.600000e+00 -1.660000e+01 9.874087e-15
4.600000e+00 -1.640000e+01 2.980617e-14
4.600000e+00 -1.620000e+01 8.769781e-14
4.600000e+00 -1.600000e+01 2.514699e-13
4.600000e+00 -1.580000e+01 7.026534e-13
4.600000e+00 -1.560000e+01 1.912936e-12
4.600000e+00 -1.540000e+01 5.073567e-12
4.600000e+00 -1.520000e+01 1.310791e-11
4.600000e+00 -1.500000e+01 3.298515e-11
4.600000e+00 -1.480000e+01 8.084101e-11
4.600000e+00 -1.460000e+01 1.929491e-10
4.600000e+00 -1.440000e+01 4.484640e-10
4.600000e+00 -1.420000e+01 1.015010e-09
4.600000e+00 -1.400000e+01 2.236989e-09
4.600000e+00 -1.380000e+01 4.800765e-09
4.600000e+00 -1.360000e+01 1.003283e-08
4.600000e+00 -1.340000e+01 2.041871e-08
4.600000e+00 -1.320000e+01 4.047270e-08
4.600000e+00 -1.300000e+01 7.814067e-08
4.600000e+00 -1.280000e+01 1.469737e-07
4.600000e+00 -1.260000e+01 2.693592e-07
4.600000e+00 -1.240000e+01 4.811191e-07
4.600000e+00 -1.220000e+01 8.377573e-07
4.600000e+00 -1.200000e+01 1.422535e-06
4.600000e+00 -1.180000e+01 2.356346e-06
4.600000e+00 -1.160000e+01 3.809066e-06
4.600000e+00 -1.140000e+01 6.011615e-06
4.600000e+00 -1.120000e+01 9.267584e-06
4.600000e+00 -1.100000e+01 1.396279e-05
4.600000e+00 -1.080000e+01 2.057096e-05
4.600000e+00 -1.060000e+01 2.965355e-05
4.600000e+00 -1.040000e+01 4.185224e-05
4.600000e+00 -1.020000e+01 5.787299e-05
4.600000e+00 -1.000000e+01 7.846171e-05
4.600000e+00 -9.800000e+00 1.043725e-04
4.600000e+00 -9.600000e+00 1.363304e-04
4.600000e+00 -9.400000e+00 1.749924e-04
4.600000e+00 -9.200000e+00 2.209085e-04
4.600000e+00 -9.000000e+00 2.744883e-04
4.600000e+00 -8.800000e+00 3.359749e-04
4.600000e+00 -8.600000e+00 4.054284e-04
4.600000e+00 -8.400000e+00 4.827205e-04
4.600000e+00 -8.200000e+00 5.675401e-04
4.600000e+00 -8.000000e+00 6.594083e-04
4.600000e+00 -7.800000e+00 7.577018e-04
4.600000e+00 -7.600000e+00 8.616811e-04
4.600000e+00 -7.400000e+00 9.705223e-04
4.600000e+00 -7.200000e+00 1.083349e-03
4.600000e+00 -7.000000e+00 1.199261e-03
4.600000e+00 -6.800000e+00 1.317366e-03
4.600000e+00 -6.600000e+00 1.436797e-03
4.600000e+00 -6.400000e+00 1.556735e-03
4.600000e+00 -6.200000e+00 1.676419e-03
4.600000e+00 -6.000000e+00 1.795158e-03
4.600000e+00 -5.800000e+00 1.912336e-03
4.600000e+00 -5.600000e+00 2.027408e-03
4.600000e+00 -5.400000e+00 2.139907e-03
4.600000e+00 -5.200000e+00 2.249434e-03
4.600000e+00 -5.000000e+00 2.355656e-03
4.600000e+00 -4.800000e+00 2.458298e-03
4.600000e+00 -4.600000e+00 2.557142e-03
4.600000e+00 -4.400000e+00 2.652012e-03
4.600000e+00 -4.200000e+00 2.742776e-03
4.600000e+00 -4.000000e+00 2.829336e-03
4.600000e+00 -3.800000e+00 2.911621e-03
4.600000e+00 -3.600000e+00 2.989586e-03
4.600000e+00 -3.400000e+00 3.063205e-03
4.600000e+00 -3.200000e+00 3.132466e-03
4.600000e+00 -3.000000e+00 3.197372e-03
4.600000e+00 -2.800000e+00 3.257933e-03
4.600000e+00 -2.600000e+00 3.314165e-03
4.600000e+00 -2.400000e+00 3.366091e-03
4.600000e+00 -2.200000e+00 3.413735e-03
4.600000e+00 -2.000000e+00 3.457125e-03
4.600000e+00 -1.800000e+00 3.496287e-03
4.600000e+00 -1.600000e+00 3.531246e-03
4.600000e+00 -1.400000e+00 3.562028e-03
4.600000e+00 -1.200000e+00 3.588656e-03
4.600000e+00 -1.000000e+00 3.611151e-03
4.600000e+00 -8.000000e-01 3.629531e-03
4.600000e+00 -6.000000e-01 3.643810e-03
4.600000e+00 -4.000000e-01 3.654000e-03
4.600000e+00 -2.000000e-01 3.660112e-03
4.600000e+00 0.000000e+00 3.662148e-03
4.600000e+00 2.000000e-01 3.660112e-03
4.600000e+00 4.000000e-01 3.654000e-03
4.600000e+00 6.000000e-01 3.643810e-03
4.600000e+00 8.000000e-01 3.629531e-03
4.600000e+00 1.000000e+00 3.611151e-03
4.600000e+00 1.200000e+00 3.588656e-03
4.600000e+00 1.400000e+00 3.562028e-03
4.600000e+00 1.600000e+00 3.531246e-03
4.600000e+00 1.800000e+00 3.496287e-03
4.600000e+00 2.000000e+00 3.457125e-03
4.600000e+00 2.200000e+00 3.413735e-03
4.600000e+00 2.400000e+00 3.366091e-03
4.600000e+00 2.600000e+00 3.314165e-03
4.600000e+00 2.800000e+00 3.257933e-03
4.600000e+00 3.000000e+00 3.197372e-03
4.600000e+00 3.200000e+00 3.132466e-03
4.600000e+00 3.400000e+00 3.063205e-03
4.600000e+00 3.600000e+00 2.989586e-03
4.600000e+00 3.800000e+00 2.911621e-03
4.600000e+00 4.000000e+00 2.829336e-03
4.600000e+00 4.200000e+00 2.742776e-03
4.600000e+00 4.400000e+00 2.652012e-03
4.600000e+00 4.600000e+00 2.557142e-03
4.600000e+00 4.800000e+00 2.458298e-03
4.600000e+00 5.000000e+00 2.355656e-03
4.600000e+00 5.200000e+00 2.249434e-03
4.600000e+00 5.400000e+00 2.139907e-03
4.600000e+00 5.600000e+00 2.027408e-03
4.600000e+00 5.800000e+00 1.912336e-03
4.600000e+00 6.000000e+00 1.795158e-03
4.600000e+00 6.200000e+00 1.676419e-03
4.600000e+00 6.400000e+00 1.556735e-03
4.600000e+00 6.600000e+00 1.436797e-03
4.600000e+00 6.800000e+00 1.317366e-03
4.600000e+00 7.000000e+00 1.199261e-03
4.600000e+00 7.200000e+00 1.083349e-03
4.600000e+00 7.400000e+00 9.705223e-04
4.600000e+00 7.600000e+00 8.616811e-04
4.600000e+00 7.800000e+00 7.577018e-04
4.600000e+00 8.000000e+00 6.594083e-04
4.600000e+00 8.200000e+00 5.675401e-04
4.600000e+00 8.400000e+00 4.827205e-04
4.600000e+00 8.600000e+00 4.054284e-04
4.600000e+00 8.800000e+00 3.359749e-04
4.600000e+00 9.000000e+00 2.744883e-04
4.600000e+00 9.200000e+00 2.209085e-04
4.600000e+00 9.400000e+00 1.749924e-04
4.600000e+00 9.600000e+00 1.363304e-04
4.600000e+00 9.800000e+00 1.043725e-04
4.600000e+00 1.000000e+01 7.846171e-05
4.600000e+00 1.020000e+01 5.787299e-05
4.600000e+00 1.040000e+01 4.185224e-05
4.600000e+00 1.060000e+01 2.965355e-05
4.600000e+00 1.080000e+01 2.057096e-05
4.600000e+00 1.100000e+01 1.396279e-05
4.600000e+00 1.120000e+01 9.267584e-06
4.600000e+00 1.140000e+01 6.011615e-06
4.600000e+00 1.160000e+01 3.809066e-06
4.600000e+00 1.180000e+01 2.356346e-06
4.600000e+00 1.200000e+01 1.422535e-06
4.600000e+00 1.220000e+01 8.377573e-07
4.600000e+00 1.240000e+01 4.811191e-07
4.600000e+00 1.260000e+01 2.693592e-07
4.600000e+00 1.280000e+01 1.469737e-07
4.600000e+00 1.300000e+01 7.814067e-08
4.600000e+00 1.320000e+01 4.047270e-08
4.600000e+00 1.340000e+01 2.041871e-08
4.600000e+00 1.360000e+01 1.003283e-08
4.600000e+00 1.380000e+01 4.800765e-09
4.600000e+00 1.400000e+01 2.236989e-09
4.600000e+00 1.420000e+01 1.015010e-09
4.600000e+00 1.440000e+01 4.484640e-10
4.600000e+00 1.460000e+01 1.929491e-10
4.600000e+00 1.480000e+01 8.084101e-11
4.600000e+00 1.500000e+01 3.298515e-11
4.600000e+00 1.520000e+01 1.310791e-11
4.600000e+00 1.540000e+01 5.073567e-12
4.600000e+00 1.560000e+01 1.912936e-12
4.600000e+00 1.580000e+01 7.026534e-13
4.600000e+00 1.600000e+01 2.514699e-13
4.600000e+00 1.620000e+01 8.769781e-14
4.600000e+00 1.640000e+01 2.980617e-14
4.600000e+00 1.660000e+01 9.874087e-15
4.600000e+00 1.680000e+01 3.188762e-15
4.600000e+00 1.700000e+01 1.004023e-15
4.600000e+00 1.720000e+01 3.082657e-16
4.600000e+00 1.740000e+01 9.230619e-17
4.600000e+00 1.760000e+01 2.696034e-17
4.600000e+00 1.780000e+01 7.681997e-18
4.600000e+00 1.800000e+01 2.135710e-18
4.600000e+00 1.820000e+01 5.794222e-19
4.600000e+00 1.840000e+01 1.534256e-19
4.600000e+00 1.860000e+01 3.965657e-20
4.600000e+00 1.880000e+01 1.000718e-20
4.600000e+00 1.900000e+01 2.465762e-21
4.600000e+00 1.920000e+01 5.933311e-22
4.600000e+00 1.940000e+01 1.394480e-22
4.600000e+00 1.960000e+01 3.201538e-23
4.600000e+00 1.980000e+01 7.181210e-24
4.600000e+00 2.000000e+01 1.573946e-24
4.600000e+00 2.020000e+01 3.371282e-25
4.600000e+00 2.040000e+01 7.057851e-26
4.600000e+00 2.060000e+01 1.444376e-26
4.600000e+00 2.080000e+01 2.889853e-27
4.600000e+00 2.100000e+01 5.653479e-28
4.600000e+00 2.120000e+01 1.081573e-28
4.600000e+00 2.140000e+01 2.023725e-29
4.600000e+00 2.160000e+01 3.703876e-30
4.600000e+00 2.180000e+01 6.631692e-31
4.600000e+00 2.200000e+01 1.161737e-31
4.600000e+00 2.220000e+01 1.991400e-32
4.600000e+00 2.240000e+01 3.340627e-33
4.600000e+00 2.260000e+01 5.484869e-34
4.600000e+00 2.280000e+01 8.815016e-35
4.600000e+00 2.300000e+01 1.386908e-35
4.600000e+00 2.320000e+01 2.136425e-36
4.600000e+00 2.340000e+01 3.222487e-37
4.600000e+00 2.360000e+01 4.759979e-38
4.600000e+00 2.380000e+01 6.886131e-39
4.600000e+00 2.400000e+01 9.757695e-40
4.600000e+00 2.420000e+01 1.354451e-40
4.600000e+00 2.440000e+01 1.841821e-41
4.600000e+00 2.460000e+01 2.452970e-42
4.600000e+00 2.480000e+01 3.191403e-43
4.600000e+00 2.500000e+01 3.972122e-44
4.600000e+00 2.520000e+01 3.944106e-45
4.600000e+00 2.540000e+01 0.000000e+00

4.800000e+00 -2.560000e+01 0.000000e+00
4.800000e+00 -2.540000e+01 1.942218e-46
4.800000e+00 -2.520000e+01 1.987448e-45
4.800000e+00 -2.500000e+01 1.628189e-44
4.800000e+00 -2.480000e+01 1.277258e-43
4.800000e+00 -2.460000e+01 9.790820e-43
4.800000e+00 -2.440000e+01 7.351639e-42
4.800000e+00 -2.420000e+01 5.408436e-41
4.800000e+00 -2.400000e+01 3.898133e-40
4.800000e+00 -2.380000e+01 2.752312e-39
4.800000e+00 -2.360000e+01 1.903489e-38
4.800000e+00 -2.340000e+01 1.289347e-37
4.800000e+00 -2.320000e+01 8.552843e-37
4.800000e+00 -2.300000e+01 5.555534e-36
4.800000e+00 -2.280000e+01 3.533206e-35
4.800000e+00 -2.260000e+01 2.199847e-34
4.800000e+00 -2.240000e+01 1.340750e-33
4.800000e+00 -2.220000e+01 7.998098e-33
4.800000e+00 -2.200000e+01 4.669380e-32
4.800000e+00 -2.180000e+01 2.667566e-31
4.800000e+00 -2.160000e+01 1.491090e-30
4.800000e+00 -2.140000e+01 8.154049e-30
4.800000e+00 -2.120000e+01 4.361858e-29
4.800000e+00 -2.100000e+01 2.282157e-28
4.800000e+00 -2.080000e+01 1.167727e-27
4.800000e+00 -2.060000e+01 5.842579e-27
4.800000e+00 -2.040000e+01 2.858119e-26
4.800000e+00 -2.020000e+01 1.366823e-25
4.800000e+00 -2.000000e+01 6.389169e-25
4.800000e+00 -1.980000e+01 2.918900e-24
4.800000e+00 -1.960000e+01 1.303103e-23
4.800000e+00 -1.940000e+01 5.684137e-23
4.800000e+00 -1.920000e+01 2.422242e-22
4.800000e+00 -1.900000e+01 1.008273e-21
4.800000e+00 -1.880000e+01 4.099078e-21
4.800000e+00 -1.860000e+01 1.627350e-20
4.800000e+00 -1.840000e+01 6.308143e-20
4.800000e+00 -1.820000e+01 2.387189e-19
4.800000e+00 -1.800000e+01 8.818105e-19
4.800000e+00 -1.780000e+01 3.179110e-18
4.800000e+00 -1.760000e+01 1.118450e-17
4.800000e+00 -1.740000e+01 3.839253e-17
4.800000e+00 -1.720000e+01 1.285689e-16
4.800000e+00 -1.700000e+01 4.199754e-16
4.800000e+00 -1.680000e+01 1.337987e-15
4.800000e+00 -1.660000e+01 4.156826e-15
4.800000e+00 -1.640000e+01 1.259208e-14
4.800000e+00 -1.620000e+01 3.718814e-14
4.800000e+00 -1.600000e+01 1.070608e-13
4.800000e+00 -1.580000e+01 3.004180e-13
4.800000e+00 -1.560000e+01 8.215699e-13
4.800000e+00 -1.540000e+01 2.189493e-12
4.800000e+00 -1.520000e+01 5.685709e-12
4.800000e+00 -1.500000e+01 1.438581e-11
4.800000e+00 -1.480000e+01 3.546214e-11
4.800000e+00 -1.460000e+01 8.516374e-11
4.800000e+00 -1.440000e+01 1.992459e-10
4.800000e+00 -1.420000e+01 4.541117e-10
4.800000e+00 -1.400000e+01 1.008270e-09
4.800000e+00 -1.380000e+01 2.180940e-09
4.800000e+00 -1.360000e+01 4.596066e-09
4.800000e+00 -1.340000e+01 9.437092e-09
4.800000e+00 -1.320000e+01 1.888191e-08
4.800000e+00 -1.300000e+01 3.681876e-08
4.800000e+00 -1.280000e+01 6.998113e-08
4.800000e+00 -1.260000e+01 1.296789e-07
4.800000e+00 -1.240000e+01 2.343352e-07
4.800000e+00 -1.220000e+01 4.130515e-07
4.800000e+00 -1.200000e+01 7.104021e-07
4.800000e+00 -1.180000e+01 1.192583e-06
4.800000e+00 -1.160000e+01 1.954903e-06
4.800000e+00 -1.140000e+01 3.130379e-06
4.800000e+00 -1.120000e+01 4.898959e-06
4.800000e+00 -1.100000e+01 7.496541e-06
4.800000e+00 -1.080000e+01 1.122273e-05
4.800000e+00 -1.060000e+01 1.644604e-05
4.800000e+00 -1.040000e+01 2.360518e-05
4.800000e+00 -1.020000e+01 3.320529e-05
4.800000e+00 -1.000000e+01 4.580822e-05
4.800000e+00 -9.800000e+00 6.201662e-05
4.800000e+00 -9.600000e+00 8.245229e-05
4.800000e+00 -9.400000e+00 1.077298e-04
4.800000e+00 -9.200000e+00 1.384276e-04
4.800000e+00 -9.000000e+00 1.750577e-04
4.800000e+00 -8.800000e+00 2.180385e-04
4.800000e+00 -8.600000e+00 2.676705e-04
4.800000e+00 -8.400000e+00 3.241190e-04
4.800000e+00 -8.200000e+00 3.874032e-04
4.800000e+00 -8.000000e+00 4.573941e-04
4.800000e+00 -7.800000e+00 5.338195e-04
4.800000e+00 -7.600000e+00 6.162757e-04
4.800000e+00 -7.400000e+00 7.042454e-04
4.800000e+00 -7.200000e+00 7.971182e-04
4.800000e+00 -7.000000e+00 8.942145e-04
4.800000e+00 -6.800000e+00 9.948090e-04
4.800000e+00 -6.600000e+00 1.098154e-03
4.800000e+00 -6.400000e+00 1.203498e-03
4.800000e+00 -6.200000e+00 1.310108e-03
4.800000e+00 -6.000000e+00 1.417280e-03
4.800000e+00 -5.800000e+00 1.524352e-03
4.800000e+00 -5.600000e+00 1.630712e-03
4.800000e+00 -5.400000e+00 1.735805e-03
4.800000e+00 -5.200000e+00 1.839130e-03
4.800000e+00 -5.000000e+00 1.940248e-03
4.800000e+00 -4.800000e+00 2.038772e-03
4.800000e+00 -4.600000e+00 2.134373e-03
4.800000e+00 -4.400000e+00 2.226768e-03
4.800000e+00 -4.200000e+00 2.315722e-03
4.800000e+00 -4.000000e+00 2.401041e-03
4.800000e+00 -3.800000e+00 2.482564e-03
4.800000e+00 -3.600000e+00 2.560167e-03
4.800000e+00 -3.400000e+00 2.633749e-03
4.800000e+00 -3.200000e+00 2.703234e-03
4.800000e+00 -3.000000e+00 2.768565e-03
4.800000e+00 -2.800000e+00 2.829704e-03
4.800000e+00 -2.600000e+00 2.886621e-03
4.800000e+00 -2.400000e+00 2.939301e-03
4.800000e+00 -2.200000e+00 2.987736e-03
4.800000e+00 -2.000000e+00 3.031923e-03
4.800000e+00 -1.800000e+00 3.071866e-03
4.800000e+00 -1.600000e+00 3.107570e-03
4.800000e+00 -1.400000e+00 3.139044e-03
4.800000e+00 -1.200000e+00 3.166297e-03
4.800000e+00 -1.000000e+00 3.189338e-03
4.800000e+00 -8.000000e-01 3.208176e-03
4.800000e+00 -6.000000e-01 3.222818e-03
4.800000e+00 -4.000000e-01 3.233272e-03
4.800000e+00 -2.000000e-01 3.239543e-03
4.800000e+00 0.000000e+00 3.241632e-03
4.800000e+00 2.000000e-01 3.239543e-03
4.800000e+00 4.000000e-01 3.233272e-03
4.800000e+00 6.000000e-01 3.222818e-03
4.800000e+00 8.000000e-01 3.208176e-03
4.800000e+00 1.000000e+00 3.189338e-03
4.800000e+00 1.200000e+00 3.166297e-03
4.800000e+00 1.400000e+00 3.139044e-03
4.800000e+00 1.600000e+00 3.107570e-03
4.800000e+00 1.800000e+00 3.071866e-03
4.800000e+00 2.000000e+00 3.031923e-03
4.800000e+00 2.200000e+00 2.987736e-03
4.800000e+00 2.400000e+00 2.939301e-03
4.800000e+00 2.600000e+00 2.886621e-03
4.800000e+00 2.800000e+00 2.829704e-03
4.800000e+00 3.000000e+00 2.768565e-03
4.800000e+00 3.200000e+00 2.703234e-03
4.800000e+00 3.400000e+00 2.633749e-03
4.800000e+00 3.600000e+00 2.560167e-03
4.800000e+00 3.800000e+00 2.482564e-03
4.800000e+00 4.000000e+00 2.401041e-03
4.800000e+00 4.200000e+00 2.315722e-03
4.800000e+00 4.400000e+00 2.226768e-03
4.800000e+00 4.600000e+00 2.134373e-03
4.800000e+00 4.800000e+00 2.038772e-03
4.800000e+00 5.000000e+00 1.940248e-03
4.800000e+00 5.200000e+00 1.839130e-03
4.800000e+00 5.400000e+00 1.735805e-03
4.800000e+00 5.600000e+00 1.630712e-03
4.800000e+00 5.800000e+00 1.524352e-03
4.800000e+00 6.000000e+00 1.417280e-03
4.800000e+00 6.200000e+00 1.310108e-03
4.800000e+00 6.400000e+00 1.203498e-03
4.800000e+00 6.600000e+00 1.098154e-03
4.800000e+00 6.800000e+00 9.948090e-04
4.800000e+00 7.000000e+00 8.942145e-04
4.800000e+00 7.200000e+00 7.971182e-04
4.800000e+00 7.400000e+00 7.042454e-04
4.800000e+00 7.600000e+00 6.162757e-04
4.800000e+00 7.800000e+00 5.338195e-04
4.800000e+00 8.000000e+00 4.573941e-04
4.800000e+00 8.200000e+00 3.874032e-04
4.800000e+00 8.400000e+00 3.241190e-04
4.800000e+00 8.600000e+00 2.676705e-04
4.800000e+00 8.800000e+00 2.180385e-04
4.800000e+00 9.000000e+00 1.750577e-04
4.800000e+00 9.200000e+00 1.384276e-04
4.800000e+00 9.400000e+00 1.077298e-04
4.800000e+00 9.600000e+00 8.245229e-05
4.800000e+00 9.800000e+00 6.201662e-05
4.800000e+00 1.000000e+01 4.580822e-05
4.800000e+00 1.020000e+01 3.320529e-05
4.800000e+00 1.040000e+01 2.360518e-05
4.800000e+00 1.060000e+01 1.644604e-05
4.800000e+00 1.080000e+01 1.122273e-05
4.800000e+00 1.100000e+01 7.496541e-06
4.800000e+00 1.120000e+01 4.898959e-06
4.800000e+00 1.140000e+01 3.130379e-06
4.800000e+00 1.160000e+01 1.954903e-06
4.800000e+00 1.180000e+01 1.192583e-06
4.800000e+00 1.200000e+01 7.104021e-07
4.800000e+00 1.220000e+01 4.130515e-07
4.800000e+00 1.240000e+01 2.343352e-07
4.800000e+00 1.260000e+01 1.296789e-07
4.800000e+00 1.280000e+01 6.998113e-08
4.800000e+00 1.300000e+01 3.681876e-08
4.800000e+00 1.320000e+01 1.888191e-08
4.800000e+00 1.340000e+01 9.437092e-09
4.800000e+00 1.360000e+01 4.596066e-09
4.800000e+00 1.380000e+01 2.180940e-09
4.800000e+00 1.400000e+01 1.008270e-09
4.800000e+00 1.420000e+01 4.541117e-10
4.800000e+00 1.440000e+01 1.992459e-10
4.800000e+00 1.460000e+01 8.516374e-11
4.800000e+00 1.480000e+01 3.546214e-11
4.800000e+00 1.500000e+01 1.438581e-11
4.800000e+00 1.520000e+01 5.685709e-12
4.800000e+00 1.540000e+01 2.189493e-12
4.800000e+00 1.560000e+01 8.215699e-13
4.800000e+00 1.580000e+01 3.004180e-13
4.800000e+00 1.600000e+01 1.070608e-13
4.800000e+00 1.620000e+01 3.718814e-14
4.800000e+00 1.640000e+01 1.259208e-14
4.800000e+00 1.660000e+01 4.156826e-15
4.800000e+00 1.680000e+01 1.337987e-15
4.800000e+00 1.700000e+01 4.199754e-16
4.800000e+00 1.720000e+01 1.285689e-16
4.800000e+00 1.740000e+01 3.839253e-17
4.800000e+00 1.760000e+01 1.118450e-17
4.800000e+00 1.780000e+01 3.179110e-18
4.800000e+00 1.800000e+01 8.818105e-19
4.800000e+00 1.820000e+01 2.387189e-19
4.800000e+00 1.840000e+01 6.308143e-20
4.800000e+00 1.860000e+01 1.627350e-20
4.800000e+00 1.880000e+01 4.099078e-21
4.800000e+00 1.900000e+01 1.008273e-21
4.800000e+00 1.920000e+01 2.422242e-22
4.800000e+00 1.940000e+01 5.684137e-23
4.800000e+00 1.960000e+01 1.303103e-23
4.800000e+00 1.980000e+01 2.918900e-24
4.800000e+00 2.000000e+01 6.389169e-25
4.800000e+00 2.020000e+01 1.366823e-25
4.800000e+00 2.040000e+01 2.858119e-26
4.800000e+00 2.060000e+01 5.842579e-27
4.800000e+00 2.080000e+01 1.167727e-27
4.800000e+00 2.100000e+01 2.282157e-28
4.800000e+00 2.120000e+01 4.361858e-29
4.800000e+00 2.140000e+01 8.154049e-30
4.800000e+00 2.160000e+01 1.491090e-30
4.800000e+00 2.180000e+01 2.667566e-31
4.800000e+00 2.200000e+01 4.669380e-32
4.800000e+00 2.220000e+01 7.998098e-33
4.800000e+00 2.240000e+01 1.340750e-33
4.800000e+00 2.260000e+01 2.199847e-34
4.800000e+00 2.280000e+01 3.533206e-35
4.800000e+00 2.300000e+01 5.555534e-36
4.800000e+00 2.320000e+01 8.552843e-37
4.800000e+00 2.340000e+01 1.289347e-37
4.800000e+00 2.360000e+01 1.903489e-38
4.800000e+00 2.380000e+01 2.752312e-39
4.800000e+00 2.400000e+01 3.898129e-40
4.800000e+00 2.420000e+01 5.408389e-41
4.800000e+00 2.440000e+01 7.351172e-42
4.800000e+00 2.460000e+01 9.786207e-43
4.800000e+00 2.480000e+01 1.272700e-43
4.800000e+00 2.500000e+01 1.583446e-44
4.800000e+00 2.520000e+01 1.571805e-45
4.800000e+00 2.540000e+01 0.000000e+00

5.000000e+00 -2.560000e+01 0.000000e+00
5.000000e+00 -2.540000e+01 7.445050e-47
5.000000e+00 -2.520000e+01 7.620702e-46
5.000000e+00 -2.500000e+01 6.245489e-45
5.000000e+00 -2.480000e+01 4.901353e-44
5.000000e+00 -2.460000e+01 3.758732e-43
5.000000e+00 -2.440000e+01 2.823576e-42
5.000000e+00 -2.420000e+01 2.078206e-41
5.000000e+00 -2.400000e+01 1.498594e-40
5.000000e+00 -2.380000e+01 1.058631e-39
5.000000e+00 -2.360000e+01 7.325332e-39
5.000000e+00 -2.340000e+01 4.964632e-38
5.000000e+00 -2.320000e+01 3.295178e-37
5.000000e+00 -2.300000e+01 2.141693e-36
5.000000e+00 -2.280000e+01 1.362936e-35
5.000000e+00 -2.260000e+01 8.491559e-35
5.000000e+00 -2.240000e+01 5.178990e-34
5.000000e+00 -2.220000e+01 3.091723e-33
5.000000e+00 -2.200000e+01 1.806364e-32
5.000000e+00 -2.180000e+01 1.032785e-31
5.000000e+00 -2.160000e+01 5.777826e-31
5.000000e+00 -2.140000e+01 3.162412e-30
5.000000e+00 -2.120000e+01 1.693248e-29
5.000000e+00 -2.100000e+01 8.867869e-29
5.000000e+00 -2.080000e+01 4.542154e-28
5.000000e+00 -2.060000e+01 2.275073e-27
5.000000e+00 -2.040000e+01 1.114208e-26
5.000000e+00 -2.020000e+01 5.334820e-26
5.000000e+00 -2.000000e+01 2.496902e-25
5.000000e+00 -1.980000e+01 1.142236e-24
5.000000e+00 -1.960000e+01 5.106545e-24
5.000000e+00 -1.940000e+01 2.230790e-23
5.000000e+00 -1.920000e+01 9.521241e-23
5.000000e+00 -1.900000e+01 3.969855e-22
5.000000e+00 -1.880000e+01 1.616756e-21
5.000000e+00 -1.860000e+01 6.430501e-21
5.000000e+00 -1.840000e+01 2.497572e-20
5.000000e+00 -1.820000e+01 9.471217e-20
5.000000e+00 -1.800000e+01 3.506310e-19
5.000000e+00 -1.780000e+01 1.267050e-18
5.000000e+00 -1.760000e+01 4.468673e-18
5.000000e+00 -1.740000e+01 1.537970e-17
5.000000e+00 -1.720000e+01 5.164704e-17
5.000000e+00 -1.700000e+01 1.692061e-16
5.000000e+00 -1.680000e+01 5.407613e-16
5.000000e+00 -1.660000e+01 1.685628e-15
5.000000e+00 -1.640000e+01 5.124289e-15
5.000000e+00 -1.620000e+01 1.519053e-14
5.000000e+00 -1.600000e+01 4.390696e-14
5.000000e+00 -1.580000e+01 1.237293e-13
5.000000e+00 -1.560000e+01 3.398995e-13
5.000000e+00 -1.540000e+01 9.101905e-13
5.000000e+00 -1.520000e+01 2.375675e-12
5.000000e+00 -1.500000e+01 6.043509e-12
5.000000e+00 -1.480000e+01 1.498369e-11
5.000000e+00 -1.460000e+01 3.620455e-11
5.000000e+00 -1.440000e+01 8.525422e-11
5.000000e+00 -1.420000e+01 1.956497e-10
5.000000e+00 -1.400000e+01 4.375868e-10
5.000000e+00 -1.380000e+01 9.538743e-10
5.000000e+00 -1.360000e+01 2.026706e-09
5.000000e+00 -1.340000e+01 4.197638e-09
5.000000e+00 -1.320000e+01 8.475930e-09
5.000000e+00 -1.300000e+01 1.668799e-08
5.000000e+00 -1.280000e+01 3.204307e-08
5.000000e+00 -1.260000e+01 6.001647e-08
5.000000e+00 -1.240000e+01 1.096780e-07
5.000000e+00 -1.220000e+01 1.956151e-07
5.000000e+00 -1.200000e+01 3.406075e-07
5.000000e+00 -1.180000e+01 5.791952e-07
5.000000e+00 -1.160000e+01 9.622298e-07
5.000000e+00 -1.140000e+01 1.562406e-06
5.000000e+00 -1.120000e+01 2.480631e-06
5.000000e+00 -1.100000e+01 3.852910e-06
5.000000e+00 -1.080000e+01 5.857222e-06
5.000000e+00 -1.060000e+01 8.719677e-06
5.000000e+00 -1.040000e+01 1.271908e-05
5.000000e+00 -1.020000e+01 1.818899e-05
5.000000e+00 -1.000000e+01 2.551642e-05
5.000000e+00 -9.800000e+00 3.513641e-05
5.000000e+00 -9.600000e+00 4.752233e-05
5.000000e+00 -9.400000e+00 6.317171e-05
5.000000e+00 -9.200000e+00 8.258839e-05
5.000000e+00 -9.000000e+00 1.062619e-04
5.000000e+00 -8.800000e+00 1.346455e-04
5.000000e+00 -8.600000e+00 1.681340e-04
5.000000e+00 -8.400000e+00 2.070444e-04
5.000000e+00 -8.200000e+00 2.515984e-04
5.000000e+00 -8.000000e+00 3.019112e-04
5.000000e+00 -7.800000e+00 3.579835e-04
5.000000e+00 -7.600000e+00 4.197012e-04
5.000000e+00 -7.400000e+00 4.868387e-04
5.000000e+00 -7.200000e+00 5.590676e-04
5.000000e+00 -7.000000e+00 6.359697e-04
5.000000e+00 -6.800000e+00 7.170521e-04
5.000000e+00 -6.600000e+00 8.017637e-04
5.000000e+00 -6.400000e+00 8.895133e-04
5.000000e+00 -6.200000e+00 9.796862e-04
5.000000e+00 -6.000000e+00 1.071660e-03
5.000000e+00 -5.800000e+00 1.164818e-03
5.000000e+00 -5.600000e+00 1.258562e-03
5.000000e+00 -5.400000e+00 1.352321e-03
5.000000e+00 -5.200000e+00 1.445560e-03
5.000000e+00 -5.000000e+00 1.537781e-03
5.000000e+00 -4.800000e+00 1.628532e-03
5.000000e+00 -4.600000e+00 1.717402e-03
5.000000e+00 -4.400000e+00 1.804025e-03
5.000000e+00 -4.200000e+00 1.888080e-03
5.000000e+00 -4.000000e+00 1.969283e-03
5.000000e+00 -3.800000e+00 2.047391e-03
5.000000e+00 -3.600000e+00 2.122194e-03
5.000000e+00 -3.400000e+00 2.193515e-03
5.000000e+00 -3.200000e+00 2.261205e-03
5.000000e+00 -3.000000e+00 2.325141e-03
5.000000e+00 -2.800000e+00 2.385219e-03
5.000000e+00 -2.600000e+00 2.441359e-03
5.000000e+00 -2.400000e+00 2.493492e-03
5.000000e+00 -2.200000e+00 2.541568e-03
5.000000e+00 -2.000000e+00 2.585543e-03
5.000000e+00 -1.800000e+00 2.625387e-03
5.000000e+00 -1.600000e+00 2.661076e-03
5.000000e+00 -1.400000e+00 2.692592e-03
5.000000e+00 -1.200000e+00 2.719922e-03
5.000000e+00 -1.000000e+00 2.743058e-03
5.000000e+00 -8.000000e-01 2.761993e-03
5.000000e+00 -6.000000e-01 2.776723e-03
5.000000e+00 -4.000000e-01 2.787246e-03
5.000000e+00 -2.000000e-01 2.793560e-03
5.000000e+00 0.000000e+00 2.795665e-03
5.000000e+00 2.000000e-01 2.793560e-03
5.000000e+00 4.000000e-01 2.787246e-03
5.000000e+00 6.000000e-01 2.776723e-03
5.000000e+00 8.000000e-01 2.761993e-03
5.000000e+00 1.000000e+00 2.743058e-03
5.000000e+00 1.200000e+00 2.719922e-03
5.000000e+00 1.400000e+00 2.692592e-03
5.000000e+00 1.600000e+00 2.661076e-03
5.000000e+00 1.800000e+00 2.625387e-03
5.000000e+00 2.000000e+00 2.585543e-03
5.000000e+00 2.200000e+00 2.541568e-03
5.000000e+00 2.400000e+00 2.493492e-03
5.000000e+00 2.600000e+00 2.441359e-03
5.000000e+00 2.800000e+00 2.385219e-03
5.000000e+00 3.000000e+00 2.325141e-03
5.000000e+00 3.200000e+00 2.261205e-03
5.000000e+00 3.400000e+00 2.193515e-03
5.000000e+00 3.600000e+00 2.122194e-03
5.000000e+00 3.800000e+00 2.047391e-03
5.000000e+00 4.000000e+00 1.969283e-03
5.000000e+00 4.200000e+00 1.888080e-03
5.000000e+00 4.400000e+00 1.804025e-03
5.000000e+00 4.600000e+00 1.717402e-03
5.000000e+00 4.800000e+00 1.628532e-03
5.000000e+00 5.000000e+00 1.537781e-03
5.000000e+00 5.200000e+00 1.445560e-03
5.000000e+00 5.400000e+00 1.352321e-03
5.000000e+00 5.600000e+00 1.258562e-03
5.000000e+00 5.800000e+00 1.164818e-03
5.000000e+00 6.000000e+00 1.071660e-03
5.000000e+00 6.200000e+00 9.796862e-04
5.000000e+00 6.400000e+00 8.895133e-04
5.000000e+00 6.600000e+00 8.017637e-04
5.000000e+00 6.800000e+00 7.170521e-04
5.000000e+00 7.000000e+00 6.359697e-04
5.000000e+00 7.200000e+00 5.590676e-04
5.000000e+00 7.400000e+00 4.868387e-04
5.000000e+00 7.600000e+00 4.197012e-04
5.000000e+00 7.800000e+00 3.579835e-04
5.000000e+00 8.000000e+00 3.019112e-04
5.000000e+00 8.200000e+00 2.515984e-04
5.000000e+00 8.400000e+00 2.070444e-04
5.000000e+00 8.600000e+00 1.681340e-04
5.000000e+00 8.800000e+00 1.346455e-04
5.000000e+00 9.000000e+00 1.062619e-04
5.000000e+00 9.200000e+00 8.258839e-05
5.000000e+00 9.400000e+00 6.317171e-05
5.000000e+00 9.600000e+00 4.752233e-05
5.000000e+00 9.800000e+00 3.513641e-05
5.000000e+00 1.000000e+01 2.551642e-05
5.000000e+00 1.020000e+01 1.818899e-05
5.000000e+00 1.040000e+01 1.271908e-05
5.000000e+00 1.060000e+01 8.719677e-06
5.000000e+00 1.080000e+01 5.857222e-06
5.000000e+00 1.100000e+01 3.852910e-06
5.000000e+00 1.120000e+01 2.480631e-06
5.000000e+00 1.140000e+01 1.562406e-06
5.000000e+00 1.160000e+01 9.622298e-07
5.000000e+00 1.180000e+01 5.791952e-07
5.000000e+00 1.200000e+01 3.406075e-07
5.000000e+00 1.220000e+01 1.956151e-07
5.000000e+00 1.240000e+01 1.096780e-07
5.000000e+00 1.260000e+01 6.001647e-08
5.000000e+00 1.280000e+01 3.204307e-08
5.000000e+00 1.300000e+01 1.668799e-08
5.000000e+00 1.320000e+01 8.475930e-09
5.000000e+00 1.340000e+01 4.197638e-09
5.000000e+00 1.360000e+01 2.026706e-09
5.000000e+00 1.380000e+01 9.538743e-10
5.000000e+00 1.400000e+01 4.375868e-10
5.000000e+00 1.420000e+01 1.956497e-10
5.000000e+00 1.440000e+01 8.525422e-11
5.000000e+00 1.460000e+01 3.620455e-11
5.000000e+00 1.480000e+01 1.498369e-11
5.000000e+00 1.500000e+01 6.043509e-12
5.000000e+00 1.520000e+01 2.375675e-12
5.000000e+00 1.540000e+01 9.101905e-13
5.000000e+00 1.560000e+01 3.398995e-13
5.000000e+00 1.580000e+01 1.237293e-13
5.000000e+00 1.600000e+01 4.390696e-14
5.000000e+00 1.620000e+01 1.519053e-14
5.000000e+00 1.640000e+01 5.124289e-15
5.000000e+00 1.660000e+01 1.685628e-15
5.000000e+00 1.680000e+01 5.407613e-16
5.000000e+00 1.700000e+01 1.692061e-16
5.000000e+00 1.720000e+01 5.164704e-17
5.000000e+00 1.740000e+01 1.537970e-17
5.000000e+00 1.760000e+01 4.468673e-18
5.000000e+00 1.780000e+01 1.267050e-18
5.000000e+00 1.800000e+01 3.506310e-19
5.000000e+00 1.820000e+01 9.471217e-20
5.000000e+00 1.840000e+01 2.497572e-20
5.000000e+00 1.860000e+01 6.430501e-21
5.000000e+00 1.880000e+01 1.616756e-21
5.000000e+00 1.900000e+01 3.969855e-22
5.000000e+00 1.920000e+01 9.521241e-23
5.000000e+00 1.940000e+01 2.230790e-23
5.000000e+00 1.960000e+01 5.106545e-24
5.000000e+00 1.980000e+01 1.142236e-24
5.000000e+00 2.000000e+01 2.496902e-25
5.000000e+00 2.020000e+01 5.334820e-26
5.000000e+00 2.040000e+01 1.114208e-26
5.000000e+00 2.060000e+01 2.275073e-27
5.000000e+00 2.080000e+01 4.542154e-28
5.000000e+00 2.100000e+01 8.867869e-29
5.000000e+00 2.120000e+01 1.693248e-29
5.000000e+00 2.140000e+01 3.162412e-30
5.000000e+00 2.160000e+01 5.777826e-31
5.000000e+00 2.180000e+01 1.032785e-31
5.000000e+00 2.200000e+01 1.806364e-32
5.000000e+00 2.220000e+01 3.091723e-33
5.000000e+00 2.240000e+01 5.178990e-34
5.000000e+00 2.260000e+01 8.491559e-35
5.000000e+00 2.280000e+01 1.362936e-35
5.000000e+00 2.300000e+01 2.141693e-36
5.000000e+00 2.320000e+01 3.295178e-37
5.000000e+00 2.340000e+01 4.964632e-38
5.000000e+00 2.360000e+01 7.325332e-39
5.000000e+00 2.380000e+01 1.058631e-39
5.000000e+00 2.400000e+01 1.498592e-40
5.000000e+00 2.420000e+01 2.078188e-41
5.000000e+00 2.440000e+01 2.823397e-42
5.000000e+00 2.460000e+01 3.756964e-43
5.000000e+00 2.480000e+01 4.883883e-44
5.000000e+00 2.500000e+01 6.073981e-45
5.000000e+00 2.520000e+01 6.027461e-46
5.000000e+00 2.540000e+01 0.000000e+00

5.200000e+00 -2.560000e+01 0.000000e+00
5.200000e+00 -2.540000e+01 2.746333e-47
5.200000e+00 -2.520000e+01 2.811991e-46
5.200000e+00 -2.500000e+01 2.305433e-45
5.200000e+00 -2.480000e+01 1.810019e-44
5.200000e+00 -2.460000e+01 1.388669e-43
5.200000e+00 -2.440000e+01 1.043651e-42
5.200000e+00 -2.420000e+01 7.685139e-42
5.200000e+00 -2.400000e+01 5.544515e-41
5.200000e+00 -2.380000e+01 3.918776e-40
5.200000e+00 -2.360000e+01 2.713121e-39
5.200000e+00 -2.340000e+01 1.839822e-38
5.200000e+00 -2.320000e+01 1.221872e-37
5.200000e+00 -2.300000e+01 7.946466e-37
5.200000e+00 -2.280000e+01 5.060287e-36
5.200000e+00 -2.260000e+01 3.154881e-35
5.200000e+00 -2.240000e+01 1.925532e-34
5.200000e+00 -2.220000e+01 1.150353e-33
5.200000e+00 -2.200000e+01 6.726304e-33
5.200000e+00 -2.180000e+01 3.848916e-32
5.200000e+00 -2.160000e+01 2.155103e-31
5.200000e+00 -2.140000e+01 1.180635e-30
5.200000e+00 -2.120000e+01 6.327491e-30
5.200000e+00 -2.100000e+01 3.317148e-29
5.200000e+00 -2.080000e+01 1.700844e-28
5.200000e+00 -2.060000e+01 8.528619e-28
5.200000e+00 -2.040000e+01 4.181724e-27
5.200000e+00 -2.020000e+01 2.004665e-26
5.200000e+00 -2.000000e+01 9.394739e-26
5.200000e+00 -1.980000e+01 4.303587e-25
5.200000e+00 -1.960000e+01 1.926750e-24
5.200000e+00 -1.940000e+01 8.429752e-24
5.200000e+00 -1.920000e+01 3.603662e-23
5.200000e+00 -1.900000e+01 1.505076e-22
5.200000e+00 -1.880000e+01 6.140484e-22
5.200000e+00 -1.860000e+01 2.446930e-21
5.200000e+00 -1.840000e+01 9.522704e-21
5.200000e+00 -1.820000e+01 3.618792e-20
5.200000e+00 -1.800000e+01 1.342694e-19
5.200000e+00 -1.780000e+01 4.863469e-19
5.200000e+00 -1.760000e+01 1.719559e-18
5.200000e+00 -1.740000e+01 5.933860e-18
5.200000e+00 -1.720000e+01 1.998271e-17
5.200000e+00 -1.700000e+01 6.566258e-17
5.200000e+00 -1.680000e+01 2.105128e-16
5.200000e+00 -1.660000e+01 6.583985e-16
5.200000e+00 -1.640000e+01 2.008646e-15
5.200000e+00 -1.620000e+01 5.976947e-15
5.200000e+00 -1.600000e+01 1.734510e-14
5.200000e+00 -1.580000e+01 4.908616e-14
5.200000e+00 -1.560000e+01 1.354544e-13
5.200000e+00 -1.540000e+01 3.644606e-13
5.200000e+00 -1.520000e+01 9.561093e-13
5.200000e+00 -1.500000e+01 2.445376e-12
5.200000e+00 -1.480000e+01 6.097509e-12
5.200000e+00 -1.460000e+01 1.482254e-11
5.200000e+00 -1.440000e+01 3.512833e-11
5.200000e+00 -1.420000e+01 8.116467e-11
5.200000e+00 -1.400000e+01 1.828393e-10
5.200000e+00 -1.380000e+01 4.015992e-10
5.200000e+00 -1.360000e+01 8.601513e-10
5.200000e+00 -1.340000e+01 1.796652e-09
5.200000e+00 -1.320000e+01 3.660331e-09
5.200000e+00 -1.300000e+01 7.274706e-09
5.200000e+00 -1.280000e+01 1.410695e-08
5.200000e+00 -1.260000e+01 2.669748e-08
5.200000e+00 -1.240000e+01 4.932148e-08
5.200000e+00 -1.220000e+01 8.897198e-08
5.200000e+00 -1.200000e+01 1.567680e-07
5.200000e+00 -1.180000e+01 2.698963e-07
5.200000e+00 -1.160000e+01 4.541854e-07
5.200000e+00 -1.140000e+01 7.473774e-07
5.200000e+00 -1.120000e+01 1.203103e-06
5.200000e+00 -1.100000e+01 1.895477e-06
5.200000e+00 -1.080000e+01 2.924119e-06
5.200000e+00 -1.060000e+01 4.419262e-06
5.200000e+00 -1.040000e+01 6.546506e-06
5.200000e+00 -1.020000e+01 9.510639e-06
5.200000e+00 -1.000000e+01 1.355791e-05
5.200000e+00 -9.800000e+00 1.897617e-05
5.200000e+00 -9.600000e+00 2.609226e-05
5.200000e+00 -9.400000e+00 3.526653e-05
5.200000e+00 -9.200000e+00 4.688408e-05
5.200000e+00 -9.000000e+00 6.134325e-05
5.200000e+00 -8.800000e+00 7.904164e-05
5.200000e+00 -8.600000e+00 1.003606e-04
5.200000e+00 -8.400000e+00 1.256489e-04
5.200000e+00 -8.200000e+00 1.552073e-04
5.200000e+00 -8.000000e+00 1.892740e-04
5.200000e+00 -7.800000e+00 2.280131e-04
5.200000e+00 -7.600000e+00 2.715063e-04
5.200000e+00 -7.400000e+00 3.197478e-04
5.200000e+00 -7.200000e+00 3.726434e-04
5.200000e+00 -7.000000e+00 4.300132e-04
5.200000e+00 -6.800000e+00 4.915976e-04
5.200000e+00 -6.600000e+00 5.570662e-04
5.200000e+00 -6.400000e+00 6.260281e-04
5.200000e+00 -6.200000e+00 6.980443e-04
5.200000e+00 -6.000000e+00 7.726400e-04
5.200000e+00 -5.800000e+00 8.493172e-04
5.200000e+00 -5.600000e+00 9.275663e-04
5.200000e+00 -5.400000e+00 1.006877e-03
5.200000e+00 -5.200000e+00 1.086746e-03
5.200000e+00 -5.000000e+00 1.166689e-03
5.200000e+00 -4.800000e+00 1.246242e-03
5.200000e+00 -4.600000e+00 1.324969e-03
5.200000e+00 -4.400000e+00 1.402465e-03
5.200000e+00 -4.200000e+00 1.478354e-03
5.200000e+00 -4.000000e+00 1.552298e-03
5.200000e+00 -3.800000e+00 1.623990e-03
5.200000e+00 -3.600000e+00 1.693153e-03
5.200000e+00 -3.400000e+00 1.759545e-03
5.200000e+00 -3.200000e+00 1.822952e-03
5.200000e+00 -3.000000e+00 1.883184e-03
5.200000e+00 -2.800000e+00 1.940079e-03
5.200000e+00 -2.600000e+00 1.993497e-03
5.200000e+00 -2.400000e+00 2.043317e-03
5.200000e+00 -2.200000e+00 2.089438e-03
5.200000e+00 -2.000000e+00 2.131774e-03
5.200000e+00 -1.800000e+00 2.170251e-03
5.200000e+00 -1.600000e+00 2.204810e-03
5.200000e+00 -1.400000e+00 2.235401e-03
5.200000e+00 -1.200000e+00 2.261984e-03
5.200000e+00 -1.000000e+00 2.284527e-03
5.200000e+00 -8.000000e-01 2.303003e-03
5.200000e+00 -6.000000e-01 2.317392e-03
5.200000e+00 -4.000000e-01 2.327680e-03
5.200000e+00 -2.000000e-01 2.333857e-03
5.200000e+00 0.000000e+00 2.335917e-03
5.200000e+00 2.000000e-01 2.333857e-03
5.200000e+00 4.000000e-01 2.327680e-03
5.200000e+00 6.000000e-01 2.317392e-03
5.200000e+00 8.000000e-01 2.303003e-03
5.200000e+00 1.000000e+00 2.284527e-03
5.200000e+00 1.200000e+00 2.261984e-03
5.200000e+00 1.400000e+00 2.235401e-03
5.200000e+00 1.600000e+00 2.204810e-03
5.200000e+00 1.800000e+00 2.170251e-03
5.200000e+00 2.000000e+00 2.131774e-03
5.200000e+00 2.200000e+00 2.089438e-03
5.200000e+00 2.400000e+00 2.043317e-03
5.200000e+00 2.600000e+00 1.993497e-03
5.200000e+00 2.800000e+00 1.940079e-03
5.200000e+00 3.000000e+00 1.883184e-03
5.200000e+00 3.200000e+00 1.822952e-03
5.200000e+00 3.400000e+00 1.759545e-03
5.200000e+00 3.600000e+00 1.693153e-03
5.200000e+00 3.800000e+00 1.623990e-03
5.200000e+00 4.000000e+00 1.552298e-03
5.200000e+00 4.200000e+00 1.478354e-03
5.200000e+00 4.400000e+00 1.402465e-03
5.200000e+00 4.600000e+00 1.324969e-03
5.200000e+00 4.800000e+00 1.246242e-03
5.200000e+00 5.000000e+00 1.166689e-03
5.200000e+00 5.200000e+00 1.086746e-03
5.200000e+00 5.400000e+00 1.006877e-03
5.200000e+00 5.600000e+00 9.275663e-04
5.200000e+00 5.800000e+00 8.493172e-04
5.200000e+00 6.000000e+00 7.726400e-04
5.200000e+00 6.200000e+00 6.980443e-04
5.200000e+00 6.400000e+00 6.260281e-04
5.200000e+00 6.600000e+00 5.570662e-04
5.200000e+00 6.800000e+00 4.915976e-04
5.200000e+00 7.000000e+00 4.300132e-04
5.200000e+00 7.200000e+00 3.726434e-04
5.200000e+00 7.400000e+00 3.197478e-04
5.200000e+00 7.600000e+00 2.715063e-04
5.200000e+00 7.800000e+00 2.280131e-04
5.200000e+00 8.000000e+00 1.892740e-04
5.200000e+00 8.200000e+00 1.552073e-04
5.200000e+00 8.400000e+00 1.256489e-04
5.200000e+00 8.600000e+00 1.003606e-04
5.200000e+00 8.800000e+00 7.904164e-05
5.200000e+00 9.000000e+00 6.134325e-05
5.200000e+00 9.200000e+00 4.688408e-05
5.200000e+00 9.400000e+00 3.526653e-05
5.200000e+00 9.600000e+00 2.609226e-05
5.200000e+00 9.800000e+00 1.897617e-05
5.200000e+00 1.000000e+01 1.355791e-05
5.200000e+00 1.020000e+01 9.510639e-06
5.200000e+00 1.040000e+01 6.546506e-06
5.200000e+00 1.060000e+01 4.419262e-06
5.200000e+00 1.080000e+01 2.924119e-06
5.200000e+00 1.100000e+01 1.895477e-06
5.200000e+00 1.120000e+01 1.203103e-06
5.200000e+00 1.140000e+01 7.473774e-07
5.200000e+00 1.160000e+01 4.541854e-07
5.200000e+00 1.180000e+01 2.698963e-07
5.200000e+00 1.200000e+01 1.567680e-07
5.200000e+00 1.220000e+01 8.897198e-08
5.200000e+00 1.240000e+01 4.932148e-08
5.200000e+00 1.260000e+01 2.669748e-08
5.200000e+00 1.280000e+01 1.410695e-08
5.200000e+00 1.300000e+01 7.274706e-09
5.200000e+00 1.320000e+01 3.660331e-09
5.200000e+00 1.340000e+01 1.796652e-09
5.200000e+00 1.360000e+01 8.601513e-10
5.200000e+00 1.380000e+01 4.015992e-10
5.200000e+00 1.400000e+01 1.828393e-10
5.200000e+00 1.420000e+01 8.116467e-11
5.200000e+00 1.440000e+01 3.512833e-11
5.200000e+00 1.460000e+01 1.482254e-11
5.200000e+00 1.480000e+01 6.097509e-12
5.200000e+00 1.500000e+01 2.445376e-12
5.200000e+00 1.520000e+01 9.561093e-13
5.200000e+00 1.540000e+01 3.644606e-13
5.200000e+00 1.560000e+01 1.354544e-13
5.200000e+00 1.580000e+01 4.908616e-14
5.200000e+00 1.600000e+01 1.734510e-14
5.200000e+00 1.620000e+01 5.976947e-15
5.200000e+00 1.640000e+01 2.008646e-15
5.200000e+00 1.660000e+01 6.583985e-16
5.200000e+00 1.680000e+01 2.105128e-16
5.200000e+00 1.700000e+01 6.566258e-17
5.200000e+00 1.720000e+01 1.998271e-17
5.200000e+00 1.740000e+01 5.933860e-18
5.200000e+00 1.760000e+01 1.719559e-18
5.200000e+00 1.780000e+01 4.863469e-19
5.200000e+00 1.800000e+01 1.342694e-19
5.200000e+00 1.820000e+01 3.618792e-20
5.200000e+00 1.840000e+01 9.522704e-21
5.200000e+00 1.860000e+01 2.446930e-21
5.200000e+00 1.880000e+01 6.140484e-22
5.200000e+00 1.900000e+01 1.505076e-22
5.200000e+00 1.920000e+01 3.603662e-23
5.200000e+00 1.940000e+01 8.429752e-24
5.200000e+00 1.960000e+01 1.926750e-24
5.200000e+00 1.980000e+01 4.303587e-25
5.200000e+00 2.000000e+01 9.394739e-26
5.200000e+00 2.020000e+01 2.004665e-26
5.200000e+00 2.040000e+01 4.181724e-27
5.200000e+00 2.060000e+01 8.528619e-28
5.200000e+00 2.080000e+01 1.700844e-28
5.200000e+00 2.100000e+01 3.317148e-29
5.200000e+00 2.120000e+01 6.327491e-30
5.200000e+00 2.140000e+01 1.180635e-30
5.200000e+00 2.160000e+01 2.155103e-31
5.200000e+00 2.180000e+01 3.848916e-32
5.200000e+00 2.200000e+01 6.726304e-33
5.200000e+00 2.220000e+01 1.150353e-33
5.200000e+00 2.240000e+01 1.925532e-34
5.200000e+00 2.260000e+01 3.154881e-35
5.200000e+00 2.280000e+01 5.060287e-36
5.200000e+00 2.300000e+01 7.946466e-37
5.200000e+00 2.320000e+01 1.221872e-37
5.200000e+00 2.340000e+01 1.839822e-38
5.200000e+00 2.360000e+01 2.713121e-39
5.200000e+00 2.380000e+01 3.918775e-40
5.200000e+00 2.400000e+01 5.544508e-41
5.200000e+00 2.420000e+01 7.685072e-42
5.200000e+00 2.440000e+01 1.043585e-42
5.200000e+00 2.460000e+01 1.388016e-43
5.200000e+00 2.480000e+01 1.803575e-44
5.200000e+00 2.500000e+01 2.242169e-45
5.200000e+00 2.520000e+01 2.224288e-46
5.200000e+00 2.540000e+01 0.000000e+00

5.400000e+00 -2.560000e+01 0.000000e+00
5.400000e+00 -2.540000e+01 9.749702e-48
5.400000e+00 -2.520000e+01 9.985950e-47
5.400000e+00 -2.500000e+01 8.190297e-46
5.400000e+00 -2.480000e+01 6.433040e-45
5.400000e+00 -2.460000e+01 4.937726e-44
5.400000e+00 -2.440000e+01 3.712681e-43
5.400000e+00 -2.420000e+01 2.735249e-42
5.400000e+00 -2.400000e+01 1.974380e-41
5.400000e+00 -2.380000e+01 1.396206e-40
5.400000e+00 -2.360000e+01 9.671873e-40
5.400000e+00 -2.340000e+01 6.562516e-39
5.400000e+00 -2.320000e+01 4.360990e-38
5.400000e+00 -2.300000e+01 2.837986e-37
5.400000e+00 -2.280000e+01 1.808427e-36
5.400000e+00 -2.260000e+01 1.128267e-35
5.400000e+00 -2.240000e+01 6.891238e-35
5.400000e+00 -2.220000e+01 4.120124e-34
5.400000e+00 -2.200000e+01 2.411040e-33
5.400000e+00 -2.180000e+01 1.380804e-32
5.400000e+00 -2.160000e+01 7.738291e-32
5.400000e+00 -2.140000e+01 4.243217e-31
5.400000e+00 -2.120000e+01 2.276322e-30
5.400000e+00 -2.100000e+01 1.194568e-29
5.400000e+00 -2.080000e+01 6.131647e-29
5.400000e+00 -2.060000e+01 3.078095e-28
5.400000e+00 -2.040000e+01 1.511036e-27
5.400000e+00 -2.020000e+01 7.252773e-27
5.400000e+00 -2.000000e+01 3.403445e-26
5.400000e+00 -1.980000e+01 1.561230e-25
5.400000e+00 -1.960000e+01 6.999972e-25
5.400000e+00 -1.940000e+01 3.067289e-24
5.400000e+00 -1.920000e+01 1.313378e-23
5.400000e+00 -1.900000e+01 5.494757e-23
5.400000e+00 -1.880000e+01 2.245839e-22
5.400000e+00 -1.860000e+01 8.966599e-22
5.400000e+00 -1.840000e+01 3.496579e-21
5.400000e+00 -1.820000e+01 1.331599e-20
5.400000e+00 -1.800000e+01 4.951842e-20
5.400000e+00 -1.780000e+01 1.797928e-19
5.400000e+00 -1.760000e+01 6.372939e-19
5.400000e+00 -1.740000e+01 2.205059e-18
5.400000e+00 -1.720000e+01 7.446735e-18
5.400000e+00 -1.700000e+01 2.454315e-17
5.400000e+00 -1.680000e+01 7.893481e-17
5.400000e+00 -1.660000e+01 2.477070e-16
5.400000e+00 -1.640000e+01 7.584014e-16
5.400000e+00 -1.620000e+01 2.265236e-15
5.400000e+00 -1.600000e+01 6.600047e-15
5.400000e+00 -1.580000e+01 1.875724e-14
5.400000e+00 -1.560000e+01 5.199386e-14
5.400000e+00 -1.540000e+01 1.405641e-13
5.400000e+00 -1.520000e+01 3.706111e-13
5.400000e+00 -1.500000e+01 9.529553e-13
5.400000e+00 -1.480000e+01 2.389632e-12
5.400000e+00 -1.460000e+01 5.843795e-12
5.400000e+00 -1.440000e+01 1.393712e-11
5.400000e+00 -1.420000e+01 3.241765e-11
5.400000e+00 -1.400000e+01 7.354372e-11
5.400000e+00 -1.380000e+01 1.627419e-10
5.400000e+00 -1.360000e+01 3.513074e-10
5.400000e+00 -1.340000e+01 7.398832e-10
5.400000e+00 -1.320000e+01 1.520521e-09
5.400000e+00 -1.300000e+01 3.049657e-09
5.400000e+00 -1.280000e+01 5.970726e-09
5.400000e+00 -1.260000e+01 1.141354e-08
5.400000e+00 -1.240000e+01 2.130798e-08
5.400000e+00 -1.220000e+01 3.886124e-08
5.400000e+00 -1.200000e+01 6.925940e-08
5.400000e+00 -1.180000e+01 1.206635e-07
5.400000e+00 -1.160000e+01 2.055733e-07
5.400000e+00 -1.140000e+01 3.426265e-07
5.400000e+00 -1.120000e+01 5.588798e-07
5.400000e+00 -1.100000e+01 8.925844e-07
5.400000e+00 -1.080000e+01 1.396409e-06
5.400000e+00 -1.060000e+01 2.140997e-06
5.400000e+00 -1.040000e+01 3.218658e-06
5.400000e+00 -1.020000e+01 4.746912e-06
5.400000e+00 -1.000000e+01 6.871532e-06
5.400000e+00 -9.800000e+00 9.768676e-06
5.400000e+00 -9.600000e+00 1.364570e-05
5.400000e+00 -9.400000e+00 1.874028e-05
5.400000e+00 -9.200000e+00 2.531753e-05
5.400000e+00 -9.000000e+00 3.366503e-05
5.400000e+00 -8.800000e+00 4.408572e-05
5.400000e+00 -8.600000e+00 5.688895e-05
5.400000e+00 -8.400000e+00 7.237997e-05
5.400000e+00 -8.200000e+00 9.084866e-05
5.400000e+00 -8.000000e+00 1.125578e-04
5.400000e+00 -7.800000e+00 1.377321e-04
5.400000e+00 -7.600000e+00 1.665481e-04
5.400000e+00 -7.400000e+00 1.991259e-04
5.400000e+00 -7.200000e+00 2.355234e-04
5.400000e+00 -7.000000e+00 2.757324e-04
5.400000e+00 -6.800000e+00 3.196782e-04
5.400000e+00 -6.600000e+00 3.672208e-04
5.400000e+00 -6.400000e+00 4.181591e-04
5.400000e+00 -6.200000e+00 4.722365e-04
5.400000e+00 -6.000000e+00 5.291483e-04
5.400000e+00 -5.800000e+00 5.885502e-04
5.400000e+00 -5.600000e+00 6.500665e-04
5.400000e+00 -5.400000e+00 7.132999e-04
5.400000e+00 -5.200000e+00 7.778393e-04
5.400000e+00 -5.000000e+00 8.432683e-04
5.400000e+00 -4.800000e+00 9.091723e-04
5.400000e+00 -4.600000e+00 9.751447e-04
5.400000e+00 -4.400000e+00 1.040792e-03
5.400000e+00 -4.200000e+00 1.105739e-03
5.400000e+00 -4.000000e+00 1.169630e-03
5.400000e+00 -3.800000e+00 1.232132e-03
5.400000e+00 -3.600000e+00 1.292938e-03
5.400000e+00 -3.400000e+00 1.351764e-03
5.400000e+00 -3.200000e+00 1.408352e-03
5.400000e+00 -3.000000e+00 1.462469e-03
5.400000e+00 -2.800000e+00 1.513903e-03
5.400000e+00 -2.600000e+00 1.562467e-03
5.400000e+00 -2.400000e+00 1.607995e-03
5.400000e+00 -2.200000e+00 1.650341e-03
5.400000e+00 -2.000000e+00 1.689376e-03
5.400000e+00 -1.800000e+00 1.724988e-03
5.400000e+00 -1.600000e+00 1.757082e-03
5.400000e+00 -1.400000e+00 1.785575e-03
5.400000e+00 -1.200000e+00 1.810398e-03
5.400000e+00 -1.000000e+00 1.831494e-03
5.400000e+00 -8.000000e-01 1.848815e-03
5.400000e+00 -6.000000e-01 1.862325e-03
5.400000e+00 -4.000000e-01 1.871994e-03
5.400000e+00 -2.000000e-01 1.877803e-03
5.400000e+00 0.000000e+00 1.879741e-03
5.400000e+00 2.000000e-01 1.877803e-03
5.400000e+00 4.000000e-01 1.871994e-03
5.400000e+00 6.000000e-01 1.862325e-03
5.400000e+00 8.000000e-01 1.848815e-03
5.400000e+00 1.000000e+00 1.831494e-03
5.400000e+00 1.200000e+00 1.810398e-03
5.400000e+00 1.400000e+00 1.785575e-03
5.400000e+00 1.600000e+00 1.757082e-03
5.400000e+00 1.800000e+00 1.724988e-03
5.400000e+00 2.000000e+00 1.689376e-03
5.400000e+00 2.200000e+00 1.650341e-03
5.400000e+00 2.400000e+00 1.607995e-03
5.400000e+00 2.600000e+00 1.562467e-03
5.400000e+00 2.800000e+00 1.513903e-03
5.400000e+00 3.000000e+00 1.462469e-03
5.400000e+00 3.200000e+00 1.408352e-03
5.400000e+00 3.400000e+00 1.351764e-03
5.400000e+00 3.600000e+00 1.292938e-03
5.400000e+00 3.800000e+00 1.232132e-03
5.400000e+00 4.000000e+00 1.169630e-03
5.400000e+00 4.200000e+00 1.105739e-03
5.400000e+00 4.400000e+00 1.040792e-03
5.400000e+00 4.600000e+00 9.751447e-04
5.400000e+00 4.800000e+00 9.091723e-04
5.400000e+00 5.000000e+00 8.432683e-04
5.400000e+00 5.200000e+00 7.778393e-04
5.400000e+00 5.400000e+00 7.132999e-04
5.400000e+00 5.600000e+00 6.500665e-04
5.400000e+00 5.800000e+00 5.885502e-04
5.400000e+00 6.000000e+00 5.291483e-04
5.400000e+00 6.200000e+00 4.722365e-04
5.400000e+00 6.400000e+00 4.181591e-04
5.400000e+00 6.600000e+00 3.672208e-04
5.400000e+00 6.800000e+00 3.196782e-04
5.400000e+00 7.000000e+00 2.757324e-04
5.400000e+00 7.200000e+00 2.355234e-04
5.400000e+00 7.400000e+00 1.991259e-04
5.400000e+00 7.600000e+00 1.665481e-04
5.400000e+00 7.800000e+00 1.377321e-04
5.400000e+00 8.000000e+00 1.125578e-04
5.400000e+00 8.200000e+00 9.084866e-05
5.400000e+00 8.400000e+00 7.237997e-05
5.400000e+00 8.600000e+00 5.688895e-05
5.400000e+00 8.800000e+00 4.408572e-05
5.400000e+00 9.000000e+00 3.366503e-05
5.400000e+00 9.200000e+00 2.531753e-05
5.400000e+00 9.400000e+00 1.874028e-05
5.400000e+00 9.600000e+00 1.364570e-05
5.400000e+00 9.800000e+00 9.768676e-06
5.400000e+00 1.000000e+01 6.871532e-06
5.400000e+00 1.020000e+01 4.746912e-06
5.400000e+00 1.040000e+01 3.218658e-06
5.400000e+00 1.060000e+01 2.140997e-06
5.400000e+00 1.080000e+01 1.396409e-06
5.400000e+00 1.100000e+01 8.925844e-07
5.400000e+00 1.120000e+01 5.588798e-07
5.400000e+00 1.140000e+01 3.426265e-07
5.400000e+00 1.160000e+01 2.055733e-07
5.400000e+00 1.180000e+01 1.206635e-07
5.400000e+00 1.200000e+01 6.925940e-08
5.400000e+00 1.220000e+01 3.886124e-08
5.400000e+00 1.240000e+01 2.130798e-08
5.400000e+00 1.260000e+01 1.141354e-08
5.400000e+00 1.280000e+01 5.970726e-09
5.400000e+00 1.300000e+01 3.049657e-09
5.400000e+00 1.320000e+01 1.520521e-09
5.400000e+00 1.340000e+01 7.398832e-10
5.400000e+00 1.360000e+01 3.513074e-10
5.400000e+00 1.380000e+01 1.627419e-10
5.400000e+00 1.400000e+01 7.354372e-11
5.400000e+00 1.420000e+01 3.241765e-11
5.400000e+00 1.440000e+01 1.393712e-11
5.400000e+00 1.460000e+01 5.843795e-12
5.400000e+00 1.480000e+01 2.389632e-12
5.400000e+00 1.500000e+01 9.529553e-13
5.400000e+00 1.520000e+01 3.706111e-13
5.400000e+00 1.540000e+01 1.405641e-13
5.400000e+00 1.560000e+01 5.199386e-14
5.400000e+00 1.580000e+01 1.875724e-14
5.400000e+00 1.600000e+01 6.600047e-15
5.400000e+00 1.620000e+01 2.265236e-15
5.400000e+00 1.640000e+01 7.584014e-16
5.400000e+00 1.660000e+01 2.477070e-16
5.400000e+00 1.680000e+01 7.893481e-17
5.400000e+00 1.700000e+01 2.454315e-17
5.400000e+00 1.720000e+01 7.446735e-18
5.400000e+00 1.740000e+01 2.205059e-18
5.400000e+00 1.760000e+01 6.372939e-19
5.400000e+00 1.780000e+01 1.797928e-19
5.400000e+00 1.800000e+01 4.951842e-20
5.400000e+00 1.820000e+01 1.331599e-20
5.400000e+00 1.840000e+01 3.496579e-21
5.400000e+00 1.860000e+01 8.966599e-22
5.400000e+00 1.880000e+01 2.245839e-22
5.400000e+00 1.900000e+01 5.494757e-23
5.400000e+00 1.920000e+01 1.313378e-23
5.400000e+00 1.940000e+01 3.067289e-24
5.400000e+00 1.960000e+01 6.999972e-25
5.400000e+00 1.980000e+01 1.561230e-25
5.400000e+00 2.000000e+01 3.403445e-26
5.400000e+00 2.020000e+01 7.252773e-27
5.400000e+00 2.040000e+01 1.511036e-27
5.400000e+00 2.060000e+01 3.078095e-28
5.400000e+00 2.080000e+01 6.131647e-29
5.400000e+00 2.100000e+01 1.194568e-29
5.400000e+00 2.120000e+01 2.276322e-30
5.400000e+00 2.140000e+01 4.243217e-31
5.400000e+00 2.160000e+01 7.738291e-32
5.400000e+00 2.180000e+01 1.380804e-32
5.400000e+00 2.200000e+01 2.411040e-33
5.400000e+00 2.220000e+01 4.120124e-34
5.400000e+00 2.240000e+01 6.891238e-35
5.400000e+00 2.260000e+01 1.128267e-35
5.400000e+00 2.280000e+01 1.808427e-36
5.400000e+00 2.300000e+01 2.837986e-37
5.400000e+00 2.320000e+01 4.360990e-38
5.400000e+00 2.340000e+01 6.562516e-39
5.400000e+00 2.360000e+01 9.671873e-40
5.400000e+00 2.380000e+01 1.396206e-40
5.400000e+00 2.400000e+01 1.974378e-41
5.400000e+00 2.420000e+01 2.735225e-42
5.400000e+00 2.440000e+01 3.712447e-43
5.400000e+00 2.460000e+01 4.935411e-44
5.400000e+00 2.480000e+01 6.410163e-45
5.400000e+00 2.500000e+01 7.965713e-46
5.400000e+00 2.520000e+01 7.899597e-47
5.400000e+00 2.540000e+01 0.000000e+00

5.600000e+00 -2.560000e+01 0.000000e+00
5.600000e+00 -2.540000e+01 3.331350e-48
5.600000e+00 -2.520000e+01 3.413179e-47
5.600000e+00 -2.500000e+01 2.800564e-46
5.600000e+00 -2.480000e+01 2.200659e-45
5.600000e+00 -2.460000e+01 1.689911e-44
5.600000e+00 -2.440000e+01 1.271257e-43
5.600000e+00 -2.420000e+01 9.370455e-43
5.600000e+00 -2.400000e+01 6.767406e-42
5.600000e+00 -2.380000e+01 4.788270e-41
5.600000e+00 -2.360000e+01 3.318851e-40
5.600000e+00 -2.340000e+01 2.253236e-39
5.600000e+00 -2.320000e+01 1.498278e-38
5.600000e+00 -2.300000e+01 9.756651e-38
5.600000e+00 -2.280000e+01 6.221396e-37
5.600000e+00 -2.260000e+01 3.884265e-36
5.600000e+00 -2.240000e+01 2.374208e-35
5.600000e+00 -2.220000e+01 1.420600e-34
5.600000e+00 -2.200000e+01 8.319975e-34
5.600000e+00 -2.180000e+01 4.768951e-33
5.600000e+00 -2.160000e+01 2.675023e-32
5.600000e+00 -2.140000e+01 1.468211e-31
5.600000e+00 -2.120000e+01 7.884206e-31
5.600000e+00 -2.100000e+01 4.141788e-30
5.600000e+00 -2.080000e+01 2.128284e-29
5.600000e+00 -2.060000e+01 1.069631e-28
5.600000e+00 -2.040000e+01 5.257169e-28
5.600000e+00 -2.020000e+01 2.526585e-27
5.600000e+00 -2.000000e+01 1.187217e-26
5.600000e+00 -1.980000e+01 5.453686e-26
5.600000e+00 -1.960000e+01 2.448861e-25
5.600000e+00 -1.940000e+01 1.074736e-24
5.600000e+00 -1.920000e+01 4.609484e-24
5.600000e+00 -1.900000e+01 1.931817e-23
5.600000e+00 -1.880000e+01 7.910287e-23
5.600000e+00 -1.860000e+01 3.164327e-22
5.600000e+00 -1.840000e+01 1.236470e-21
5.600000e+00 -1.820000e+01 4.719004e-21
5.600000e+00 -1.800000e+01 1.758866e-20
5.600000e+00 -1.780000e+01 6.401526e-20
5.600000e+00 -1.760000e+01 2.274866e-19
5.600000e+00 -1.740000e+01 7.892314e-19
5.600000e+00 -1.720000e+01 2.672915e-18
5.600000e+00 -1.700000e+01 8.836004e-18
5.600000e+00 -1.680000e+01 2.850862e-17
5.600000e+00 -1.660000e+01 8.976525e-17
5.600000e+00 -1.640000e+01 2.758140e-16
5.600000e+00 -1.620000e+01 8.269282e-16
5.600000e+00 -1.600000e+01 2.418988e-15
5.600000e+00 -1.580000e+01 6.903805e-15
5.600000e+00 -1.560000e+01 1.922255e-14
5.600000e+00 -1.540000e+01 5.221370e-14
5.600000e+00 -1.520000e+01 1.383559e-13
5.600000e+00 -1.500000e+01 3.576388e-13
5.600000e+00 -1.480000e+01 9.018329e-13
5.600000e+00 -1.460000e+01 2.218448e-12
5.600000e+00 -1.440000e+01 5.323883e-12
5.600000e+00 -1.420000e+01 1.246484e-11
5.600000e+00 -1.400000e+01 2.847437e-11
5.600000e+00 -1.380000e+01 6.347040e-11
5.600000e+00 -1.360000e+01 1.380661e-10
5.600000e+00 -1.340000e+01 2.931304e-10
5.600000e+00 -1.320000e+01 6.075222e-10
5.600000e+00 -1.300000e+01 1.229337e-09
5.600000e+00 -1.280000e+01 2.429285e-09
5.600000e+00 -1.260000e+01 4.689067e-09
5.600000e+00 -1.240000e+01 8.843175e-09
5.600000e+00 -1.220000e+01 1.629926e-08
5.600000e+00 -1.200000e+01 2.936976e-08
5.600000e+00 -1.180000e+01 5.175493e-08
5.600000e+00 -1.160000e+01 8.922318e-08
5.600000e+00 -1.140000e+01 1.505373e-07
5.600000e+00 -1.120000e+01 2.486716e-07
5.600000e+00 -1.100000e+01 4.023533e-07
5.600000e+00 -1.080000e+01 6.379403e-07
5.600000e+00 -1.060000e+01 9.916139e-07
5.600000e+00 -1.040000e+01 1.511823e-06
5.600000e+00 -1.020000e+01 2.261863e-06
5.600000e+00 -1.000000e+01 3.322424e-06
5.600000e+00 -9.800000e+00 4.793888e-06
5.600000e+00 -9.600000e+00 6.798125e-06
5.600000e+00 -9.400000e+00 9.479513e-06
5.600000e+00 -9.200000e+00 1.300492e-05
5.600000e+00 -9.000000e+00 1.756247e-05
5.600000e+00 -8.800000e+00 2.335884e-05
5.600000e+00 -8.600000e+00 3.061519e-05
5.600000e+00 -8.400000e+00 3.956172e-05
5.600000e+00 -8.200000e+00 5.043093e-05
5.600000e+00 -8.000000e+00 6.345011e-05
5.600000e+00 -7.800000e+00 7.883326e-05
5.600000e+00 -7.600000e+00 9.677293e-05
5.600000e+00 -7.400000e+00 1.174325e-04
5.600000e+00 -7.200000e+00 1.409390e-04
5.600000e+00 -7.000000e+00 1.673780e-04
5.600000e+00 -6.800000e+00 1.967885e-04
5.600000e+00 -6.600000e+00 2.291610e-04
5.600000e+00 -6.400000e+00 2.644363e-04
5.600000e+00 -6.200000e+00 3.025067e-04
5.600000e+00 -6.000000e+00 3.432180e-04
5.600000e+00 -5.800000e+00 3.863734e-04
5.600000e+00 -5.600000e+00 4.317386e-04
5.600000e+00 -5.400000e+00 4.790470e-04
5.600000e+00 -5.200000e+00 5.280058e-04
5.600000e+00 -5.000000e+00 5.783028e-04
5.600000e+00 -4.800000e+00 6.296117e-04
5.600000e+00 -4.600000e+00 6.815989e-04
5.600000e+00 -4.400000e+00 7.339284e-04
5.600000e+00 -4.200000e+00 7.862669e-04
5.600000e+00 -4.000000e+00 8.382879e-04
5.600000e+00 -3.800000e+00 8.896754e-04
5.600000e+00 -3.600000e+00 9.401269e-04
5.600000e+00 -3.400000e+00 9.893553e-04
5.600000e+00 -3.200000e+00 1.037091e-03
5.600000e+00 -3.000000e+00 1.083082e-03
5.600000e+00 -2.800000e+00 1.127096e-03
5.600000e+00 -2.600000e+00 1.168920e-03
5.600000e+00 -2.400000e+00 1.208359e-03
5.600000e+00 -2.200000e+00 1.245238e-03
5.600000e+00 -2.000000e+00 1.279398e-03
5.600000e+00 -1.800000e+00 1.310699e-03
5.600000e+00 -1.600000e+00 1.339017e-03
5.600000e+00 -1.400000e+00 1.364245e-03
5.600000e+00 -1.200000e+00 1.386289e-03
5.600000e+00 -1.000000e+00 1.405071e-03
5.600000e+00 -8.000000e-01 1.420524e-03
5.600000e+00 -6.000000e-01 1.432597e-03
5.600000e+00 -4.000000e-01 1.441249e-03
5.600000e+00 -2.000000e-01 1.446451e-03
5.600000e+00 0.000000e+00 1.448187e-03
5.600000e+00 2.000000e-01 1.446451e-03
5.600000e+00 4.000000e-01 1.441249e-03
5.600000e+00 6.000000e-01 1.432597e-03
5.600000e+00 8.000000e-01 1.420524e-03
5.600000e+00 1.000000e+00 1.405071e-03
5.600000e+00 1.200000e+00 1.386289e-03
5.600000e+00 1.400000e+00 1.364245e-03
5.600000e+00 1.600000e+00 1.339017e-03
5.600000e+00 1.800000e+00 1.310699e-03
5.600000e+00 2.000000e+00 1.279398e-03
5.600000e+00 2.200000e+00 1.245238e-03
5.600000e+00 2.400000e+00 1.208359e-03
5.600000e+00 2.600000e+00 1.168920e-03
5.600000e+00 2.800000e+00 1.127096e-03
5.600000e+00 3.000000e+00 1.083082e-03
5.600000e+00 3.200000e+00 1.037091e-03
5.600000e+00 3.400000e+00 9.893553e-04
5.600000e+00 3.600000e+00 9.401269e-04
5.600000e+00 3.800000e+00 8.896754e-04
5.600000e+00 4.000000e+00 8.382879e-04
5.600000e+00 4.200000e+00 7.862669e-04
5.600000e+00 4.400000e+00 7.339284e-04
5.600000e+00 4.600000e+00 6.815989e-04
5.600000e+00 4.800000e+00 6.296117e-04
5.600000e+00 5.000000e+00 5.783028e-04
5.600000e+00 5.200000e+00 5.280058e-04
5.600000e+00 5.400000e+00 4.790470e-04
5.600000e+00 5.600000e+00 4.317386e-04
5.600000e+00 5.800000e+00 3.863734e-04
5.600000e+00 6.000000e+00 3.432180e-04
5.600000e+00 6.200000e+00 3.025067e-04
5.600000e+00 6.400000e+00 2.644363e-04
5.600000e+00 6.600000e+00 2.291610e-04
5.600000e+00 6.800000e+00 1.967885e-04
5.600000e+00 7.000000e+00 1.673780e-04
5.600000e+00 7.200000e+00 1.409390e-04
5.600000e+00 7.400000e+00 1.174325e-04
5.600000e+00 7.600000e+00 9.677293e-05
5.600000e+00 7.800000e+00 7.883326e-05
5.600000e+00 8.000000e+00 6.345011e-05
5.600000e+00 8.200000e+00 5.043093e-05
5.600000e+00 8.400000e+00 3.956172e-05
5.600000e+00 8.600000e+00 3.061519e-05
5.600000e+00 8.800000e+00 2.335884e-05
5.600000e+00 9.000000e+00 1.756247e-05
5.600000e+00 9.200000e+00 1.300492e-05
5.600000e+00 9.400000e+00 9.479513e-06
5.600000e+00 9.600000e+00 6.798125e-06
5.600000e+00 9.800000e+00 4.793888e-06
5.600000e+00 1.000000e+01 3.322424e-06
5.600000e+00 1.020000e+01 2.261863e-06
5.600000e+00 1.040000e+01 1.511823e-06
5.600000e+00 1.060000e+01 9.916139e-07
5.600000e+00 1.080000e+01 6.379403e-07
5.600000e+00 1.100000e+01 4.023533e-07
5.600000e+00 1.120000e+01 2.486716e-07
5.600000e+00 1.140000e+01 1.505373e-07
5.600000e+00 1.160000e+01 8.922318e-08
5.600000e+00 1.180000e+01 5.175493e-08
5.600000e+00 1.200000e+01 2.936976e-08
5.600000e+00 1.220000e+01 1.629926e-08
5.600000e+00 1.240000e+01 8.843175e-09
5.600000e+00 1.260000e+01 4.689067e-09
5.600000e+00 1.280000e+01 2.429285e-09
5.600000e+00 1.300000e+01 1.229337e-09
5.600000e+00 1.320000e+01 6.075222e-10
5.600000e+00 1.340000e+01 2.931304e-10
5.600000e+00 1.360000e+01 1.380661e-10
5.600000e+00 1.380000e+01 6.347040e-11
5.600000e+00 1.400000e+01 2.847437e-11
5.600000e+00 1.420000e+01 1.246484e-11
5.600000e+00 1.440000e+01 5.323883e-12
5.600000e+00 1.460000e+01 2.218448e-12
5.600000e+00 1.480000e+01 9.018329e-13
5.600000e+00 1.500000e+01 3.576388e-13
5.600000e+00 1.520000e+01 1.383559e-13
5.600000e+00 1.540000e+01 5.221370e-14
5.600000e+00 1.560000e+01 1.922255e-14
5.600000e+00 1.580000e+01 6.903805e-15
5.600000e+00 1.600000e+01 2.418988e-15
5.600000e+00 1.620000e+01 8.269282e-16
5.600000e+00 1.640000e+01 2.758140e-16
5.600000e+00 1.660000e+01 8.976525e-17
5.600000e+00 1.680000e+01 2.850862e-17
5.600000e+00 1.700000e+01 8.836004e-18
5.600000e+00 1.720000e+01 2.672915e-18
5.600000e+00 1.740000e+01 7.892314e-19
5.600000e+00 1.760000e+01 2.274866e-19
5.600000e+00 1.780000e+01 6.401526e-20
5.600000e+00 1.800000e+01 1.758866e-20
5.600000e+00 1.820000e+01 4.719004e-21
5.600000e+00 1.840000e+01 1.236470e-21
5.600000e+00 1.860000e+01 3.164327e-22
5.600000e+00 1.880000e+01 7.910287e-23
5.600000e+00 1.900000e+01 1.931817e-23
5.600000e+00 1.920000e+01 4.609484e-24
5.600000e+00 1.940000e+01 1.074736e-24
5.600000e+00 1.960000e+01 2.448861e-25
5.600000e+00 1.980000e+01 5.453686e-26
5.600000e+00 2.000000e+01 1.187217e-26
5.600000e+00 2.020000e+01 2.526585e-27
5.600000e+00 2.040000e+01 5.257169e-28
5.600000e+00 2.060000e+01 1.069631e-28
5.600000e+00 2.080000e+01 2.128284e-29
5.600000e+00 2.100000e+01 4.141788e-30
5.600000e+00 2.120000e+01 7.884206e-31
5.600000e+00 2.140000e+01 1.468211e-31
5.600000e+00 2.160000e+01 2.675023e-32
5.600000e+00 2.180000e+01 4.768951e-33
5.600000e+00 2.200000e+01 8.319975e-34
5.600000e+00 2.220000e+01 1.420600e-34
5.600000e+00 2.240000e+01 2.374208e-35
5.600000e+00 2.260000e+01 3.884265e-36
5.600000e+00 2.280000e+01 6.221396e-37
5.600000e+00 2.300000e+01 9.756651e-38
5.600000e+00 2.320000e+01 1.498278e-38
5.600000e+00 2.340000e+01 2.253236e-39
5.600000e+00 2.360000e+01 3.318851e-40
5.600000e+00 2.380000e+01 4.788269e-41
5.600000e+00 2.400000e+01 6.767398e-42
5.600000e+00 2.420000e+01 9.370374e-43
5.600000e+00 2.440000e+01 1.271177e-43
5.600000e+00 2.460000e+01 1.689120e-44
5.600000e+00 2.480000e+01 2.192843e-45
5.600000e+00 2.500000e+01 2.723829e-46
5.600000e+00 2.520000e+01 2.700313e-47
5.600000e+00 2.540000e+01 0.000000e+00

5.800000e+00 -2.560000e+01 0.000000e+00
5.800000e+00 -2.540000e+01 1.095669e-48
5.800000e+00 -2.520000e+01 1.122955e-47
5.800000e+00 -2.500000e+01 9.217836e-47
5.800000e+00 -2.480000e+01 7.246555e-46
5.800000e+00 -2.460000e+01 5.567337e-45
5.800000e+00 -2.440000e+01 4.190164e-44
5.800000e+00 -2.420000e+01 3.090163e-43
5.800000e+00 -2.400000e+01 2.232933e-42
5.800000e+00 -2.380000e+01 1.580793e-41
5.800000e+00 -2.360000e+01 1.096321e-40
5.800000e+00 -2.340000e+01 7.447693e-40
5.800000e+00 -2.320000e+01 4.955462e-39
5.800000e+00 -2.300000e+01 3.229104e-38
5.800000e+00 -2.280000e+01 2.060495e-37
5.800000e+00 -2.260000e+01 1.287387e-36
5.800000e+00 -2.240000e+01 7.874995e-36
5.800000e+00 -2.220000e+01 4.715743e-35
5.800000e+00 -2.200000e+01 2.764163e-34
5.800000e+00 -2.180000e+01 1.585788e-33
5.800000e+00 -2.160000e+01 8.903253e-33
5.800000e+00 -2.140000e+01 4.891342e-32
5.800000e+00 -2.120000e+01 2.629278e-31
5.800000e+00 -2.100000e+01 1.382697e-30
5.800000e+00 -2.080000e+01 7.112991e-30
5.800000e+00 -2.060000e+01 3.579025e-29
5.800000e+00 -2.040000e+01 1.761232e-28
5.800000e+00 -2.020000e+01 8.475392e-28
5.800000e+00 -2.000000e+01 3.987917e-27
5.800000e+00 -1.980000e+01 1.834540e-26
5.800000e+00 -1.960000e+01 8.250014e-26
5.800000e+00 -1.940000e+01 3.626438e-25
5.800000e+00 -1.920000e+01 1.557958e-24
5.800000e+00 -1.900000e+01 6.540833e-24
5.800000e+00 -1.880000e+01 2.683270e-23
5.800000e+00 -1.860000e+01 1.075480e-22
5.800000e+00 -1.840000e+01 4.211142e-22
5.800000e+00 -1.820000e+01 1.610687e-21
5.800000e+00 -1.800000e+01 6.017144e-21
5.800000e+00 -1.780000e+01 2.195298e-20
5.800000e+00 -1.760000e+01 7.821265e-20
5.800000e+00 -1.740000e+01 2.720816e-19
5.800000e+00 -1.720000e+01 9.241018e-19
5.800000e+00 -1.700000e+01 3.064083e-18
5.800000e+00 -1.680000e+01 9.917564e-18
5.800000e+00 -1.660000e+01 3.133283e-17
5.800000e+00 -1.640000e+01 9.661697e-17
5.800000e+00 -1.620000e+01 2.907625e-16
5.800000e+00 -1.600000e+01 8.539461e-16
5.800000e+00 -1.580000e+01 2.447423e-15
5.800000e+00 -1.560000e+01 6.844757e-15
5.800000e+00 -1.540000e+01 1.867955e-14
5.800000e+00 -1.520000e+01 4.974252e-14
5.800000e+00 -1.500000e+01 1.292535e-13
5.800000e+00 -1.480000e+01 3.277296e-13
5.800000e+00 -1.460000e+01 8.108877e-13
5.800000e+00 -1.440000e+01 1.957931e-12
5.800000e+00 -1.420000e+01 4.613746e-12
5.800000e+00 -1.400000e+01 1.061122e-11
5.800000e+00 -1.380000e+01 2.382194e-11
5.800000e+00 -1.360000e+01 5.220872e-11
5.800000e+00 -1.340000e+01 1.117188e-10
5.800000e+00 -1.320000e+01 2.334532e-10
5.800000e+00 -1.300000e+01 4.764826e-10
5.800000e+00 -1.280000e+01 9.500827e-10
5.800000e+00 -1.260000e+01 1.851171e-09
5.800000e+00 -1.240000e+01 3.525467e-09
5.800000e+00 -1.220000e+01 6.564413e-09
5.800000e+00 -1.200000e+01 1.195415e-08
5.800000e+00 -1.180000e+01 2.129751e-08
5.800000e+00 -1.160000e+01 3.713469e-08
5.800000e+00 -1.140000e+01 6.339191e-08
5.800000e+00 -1.120000e+01 1.059891e-07
5.800000e+00 -1.100000e+01 1.736361e-07
5.800000e+00 -1.080000e+01 2.788403e-07
5.800000e+00 -1.060000e+01 4.391362e-07
5.800000e+00 -1.040000e+01 6.785285e-07
5.800000e+00 -1.020000e+01 1.029115e-06
5.800000e+00 -1.000000e+01 1.532828e-06
5.800000e+00 -9.800000e+00 2.243188e-06
5.800000e+00 -9.600000e+00 3.226958e-06
5.800000e+00 -9.400000e+00 4.565527e-06
5.800000e+00 -9.200000e+00 6.355868e-06
5.800000e+00 -9.000000e+00 8.710888e-06
5.800000e+00 -8.800000e+00 1.175903e-05
5.800000e+00 -8.600000e+00 1.564297e-05
5.800000e+00 -8.400000e+00 2.051746e-05
5.800000e+00 -8.200000e+00 2.654609e-05
5.800000e+00 -8.000000e+00 3.389729e-05
5.800000e+00 -7.800000e+00 4.273955e-05
5.800000e+00 -7.600000e+00 5.323609e-05
5.800000e+00 -7.400000e+00 6.553930e-05
5.800000e+00 -7.200000e+00 7.978510e-05
5.800000e+00 -7.000000e+00 9.608765e-05
5.800000e+00 -6.800000e+00 1.145346e-04
5.800000e+00 -6.600000e+00 1.351831e-04
5.800000e+00 -6.400000e+00 1.580569e-04
5.800000e+00 -6.200000e+00 1.831444e-04
5.800000e+00 -6.000000e+00 2.103978e-04
5.800000e+00 -5.800000e+00 2.397335e-04
5.800000e+00 -5.600000e+00 2.710338e-04
5.800000e+00 -5.400000e+00 3.041490e-04
5.800000e+00 -5.200000e+00 3.389002e-04
5.800000e+00 -5.000000e+00 3.750839e-04
5.800000e+00 -4.800000e+00 4.124750e-04
5.800000e+00 -4.600000e+00 4.508321e-04
5.800000e+00 -4.400000e+00 4.899010e-04
5.800000e+00 -4.200000e+00 5.294199e-04
5.800000e+00 -4.000000e+00 5.691224e-04
5.800000e+00 -3.800000e+00 6.087421e-04
5.800000e+00 -3.600000e+00 6.480155e-04
5.800000e+00 -3.400000e+00 6.866852e-04
5.800000e+00 -3.200000e+00 7.245021e-04
5.800000e+00 -3.000000e+00 7.612277e-04
5.800000e+00 -2.800000e+00 7.966357e-04
5.800000e+00 -2.600000e+00 8.305132e-04
5.800000e+00 -2.400000e+00 8.626618e-04
5.800000e+00 -2.200000e+00 8.928981e-04
5.800000e+00 -2.000000e+00 9.210541e-04
5.800000e+00 -1.800000e+00 9.469773e-04
5.800000e+00 -1.600000e+00 9.705308e-04
5.800000e+00 -1.400000e+00 9.915932e-04
5.800000e+00 -1.200000e+00 1.010058e-03
5.800000e+00 -1.000000e+00 1.025835e-03
5.800000e+00 -8.000000e-01 1.038846e-03
5.800000e+00 -6.000000e-01 1.049030e-03
5.800000e+00 -4.000000e-01 1.056338e-03
5.800000e+00 -2.000000e-01 1.060737e-03
5.800000e+00 0.000000e+00 1.062205e-03
5.800000e+00 2.000000e-01 1.060737e-03
5.800000e+00 4.000000e-01 1.056338e-03
5.800000e+00 6.000000e-01 1.049030e-03
5.800000e+00 8.000000e-01 1.038846e-03
5.800000e+00 1.000000e+00 1.025835e-03
5.800000e+00 1.200000e+00 1.010058e-03
5.800000e+00 1.400000e+00 9.915932e-04
5.800000e+00 1.600000e+00 9.705308e-04
5.800000e+00 1.800000e+00 9.469773e-04
5.800000e+00 2.000000e+00 9.210541e-04
5.800000e+00 2.200000e+00 8.928981e-04
5.800000e+00 2.400000e+00 8.626618e-04
5.800000e+00 2.600000e+00 8.305132e-04
5.800000e+00 2.800000e+00 7.966357e-04
5.800000e+00 3.000000e+00 7.612277e-04
5.800000e+00 3.200000e+00 7.245021e-04
5.800000e+00 3.400000e+00 6.866852e-04
5.800000e+00 3.600000e+00 6.480155e-04
5.800000e+00 3.800000e+00 6.087421e-04
5.800000e+00 4.000000e+00 5.691224e-04
5.800000e+00 4.200000e+00 5.294199e-04
5.800000e+00 4.400000e+00 4.899010e-04
5.800000e+00 4.600000e+00 4.508321e-04
5.800000e+00 4.800000e+00 4.124750e-04
5.800000e+00 5.000000e+00 3.750839e-04
5.800000e+00 5.200000e+00 3.389002e-04
5.800000e+00 5.400000e+00 3.041490e-04
5.800000e+00 5.600000e+00 2.710338e-04
5.800000e+00 5.800000e+00 2.397335e-04
5.800000e+00 6.000000e+00 2.103978e-04
5.800000e+00 6.200000e+00 1.831444e-04
5.800000e+00 6.400000e+00 1.580569e-04
5.800000e+00 6.600000e+00 1.351831e-04
5.800000e+00 6.800000e+00 1.145346e-04
5.800000e+00 7.000000e+00 9.608765e-05
5.800000e+00 7.200000e+00 7.978510e-05
5.800000e+00 7.400000e+00 6.553930e-05
5.800000e+00 7.600000e+00 5.323609e-05
5.800000e+00 7.800000e+00 4.273955e-05
5.800000e+00 8.000000e+00 3.389729e-05
5.800000e+00 8.200000e+00 2.654609e-05
5.800000e+00 8.400000e+00 2.051746e-05
5.800000e+00 8.600000e+00 1.564297e-05
5.800000e+00 8.800000e+00 1.175903e-05
5.800000e+00 9.000000e+00 8.710888e-06
5.800000e+00 9.200000e+00 6.355868e-06
5.800000e+00 9.400000e+00 4.565527e-06
5.800000e+00 9.600000e+00 3.226958e-06
5.800000e+00 9.800000e+00 2.243188e-06
5.800000e+00 1.000000e+01 1.532828e-06
5.800000e+00 1.020000e+01 1.029115e-06
5.800000e+00 1.040000e+01 6.785285e-07
5.800000e+00 1.060000e+01 4.391362e-07
5.800000e+00 1.080000e+01 2.788403e-07
5.800000e+00 1.100000e+01 1.736361e-07
5.800000e+00 1.120000e+01 1.059891e-07
5.800000e+00 1.140000e+01 6.339191e-08
5.800000e+00 1.160000e+01 3.713469e-08
5.800000e+00 1.180000e+01 2.129751e-08
5.800000e+00 1.200000e+01 1.195415e-08
5.800000e+00 1.220000e+01 6.564413e-09
5.800000e+00 1.240000e+01 3.525467e-09
5.800000e+00 1.260000e+01 1.851171e-09
5.800000e+00 1.280000e+01 9.500827e-10
5.800000e+00 1.300000e+01 4.764826e-10
5.800000e+00 1.320000e+01 2.334532e-10
5.800000e+00 1.340000e+01 1.117188e-10
5.800000e+00 1.360000e+01 5.220872e-11
5.800000e+00 1.380000e+01 2.382194e-11
5.800000e+00 1.400000e+01 1.061122e-11
5.800000e+00 1.420000e+01 4.613746e-12
5.800000e+00 1.440000e+01 1.957931e-12
5.800000e+00 1.460000e+01 8.108877e-13
5.800000e+00 1.480000e+01 3.277296e-13
5.800000e+00 1.500000e+01 1.292535e-13
5.800000e+00 1.520000e+01 4.974252e-14
5.800000e+00 1.540000e+01 1.867955e-14
5.800000e+00 1.560000e+01 6.844757e-15
5.800000e+00 1.580000e+01 2.447423e-15
5.800000e+00 1.600000e+01 8.539461e-16
5.800000e+00 1.620000e+01 2.907625e-16
5.800000e+00 1.640000e+01 9.661697e-17
5.800000e+00 1.660000e+01 3.133283e-17
5.800000e+00 1.680000e+01 9.917564e-18
5.800000e+00 1.700000e+01 3.064083e-18
5.800000e+00 1.720000e+01 9.241018e-19
5.800000e+00 1.740000e+01 2.720816e-19
5.800000e+00 1.760000e+01 7.821265e-20
5.800000e+00 1.780000e+01 2.195298e-20
5.800000e+00 1.800000e+01 6.017144e-21
5.800000e+00 1.820000e+01 1.610687e-21
5.800000e+00 1.840000e+01 4.211142e-22
5.800000e+00 1.860000e+01 1.075480e-22
5.800000e+00 1.880000e+01 2.683270e-23
5.800000e+00 1.900000e+01 6.540833e-24
5.800000e+00 1.920000e+01 1.557958e-24
5.800000e+00 1.940000e+01 3.626438e-25
5.800000e+00 1.960000e+01 8.250014e-26
5.800000e+00 1.980000e+01 1.834540e-26
5.800000e+00 2.000000e+01 3.987917e-27
5.800000e+00 2.020000e+01 8.475392e-28
5.800000e+00 2.040000e+01 1.761232e-28
5.800000e+00 2.060000e+01 3.579025e-29
5.800000e+00 2.080000e+01 7.112991e-30
5.800000e+00 2.100000e+01 1.382697e-30
5.800000e+00 2.120000e+01 2.629278e-31
5.800000e+00 2.140000e+01 4.891342e-32
5.800000e+00 2.160000e+01 8.903253e-33
5.800000e+00 2.180000e+01 1.585788e-33
5.800000e+00 2.200000e+01 2.764163e-34
5.800000e+00 2.220000e+01 4.715743e-35
5.800000e+00 2.240000e+01 7.874995e-36
5.800000e+00 2.260000e+01 1.287387e-36
5.800000e+00 2.280000e+01 2.060495e-37
5.800000e+00 2.300000e+01 3.229104e-38
5.800000e+00 2.320000e+01 4.955462e-39
5.800000e+00 2.340000e+01 7.447693e-40
5.800000e+00 2.360000e+01 1.096321e-40
5.800000e+00 2.380000e+01 1.580793e-41
5.800000e+00 2.400000e+01 2.232931e-42
5.800000e+00 2.420000e+01 3.090136e-43
5.800000e+00 2.440000e+01 4.189901e-44
5.800000e+00 2.460000e+01 5.564734e-45
5.800000e+00 2.480000e+01 7.220847e-46
5.800000e+00 2.500000e+01 8.965467e-47
5.800000e+00 2.520000e+01 8.885009e-48
5.800000e+00 2.540000e+01 0.000000e+00

6.000000e+00 -2.560000e+01 0.000000e+00
6.000000e+00 -2.540000e+01 3.469038e-49
6.000000e+00 -2.520000e+01 3.556635e-48
6.000000e+00 -2.500000e+01 2.920724e-47
6.000000e+00 -2.480000e+01 2.297167e-46
6.000000e+00 -2.460000e+01 1.765704e-45
6.000000e+00 -2.440000e+01 1.329597e-44
6.000000e+00 -2.420000e+01 9.810662e-44
6.000000e+00 -2.400000e+01 7.093007e-43
6.000000e+00 -2.380000e+01 5.024326e-42
6.000000e+00 -2.360000e+01 3.486578e-41
6.000000e+00 -2.340000e+01 2.370029e-40
6.000000e+00 -2.320000e+01 1.577969e-39
6.000000e+00 -2.300000e+01 1.028943e-38
6.000000e+00 -2.280000e+01 6.570367e-38
6.000000e+00 -2.260000e+01 4.108183e-37
6.000000e+00 -2.240000e+01 2.514945e-36
6.000000e+00 -2.220000e+01 1.507237e-35
6.000000e+00 -2.200000e+01 8.842292e-35
6.000000e+00 -2.180000e+01 5.077310e-34
6.000000e+00 -2.160000e+01 2.853272e-33
6.000000e+00 -2.140000e+01 1.569090e-32
6.000000e+00 -2.120000e+01 8.443113e-32
6.000000e+00 -2.100000e+01 4.444892e-31
6.000000e+00 -2.080000e+01 2.289168e-30
6.000000e+00 -2.060000e+01 1.153203e-29
6.000000e+00 -2.040000e+01 5.681976e-29
6.000000e+00 -2.020000e+01 2.737863e-28
6.000000e+00 -2.000000e+01 1.290019e-27
6.000000e+00 -1.980000e+01 5.943005e-27
6.000000e+00 -1.960000e+01 2.676672e-26
6.000000e+00 -1.940000e+01 1.178466e-25
6.000000e+00 -1.920000e+01 5.071368e-25
6.000000e+00 -1.900000e+01 2.132917e-24
6.000000e+00 -1.880000e+01 8.766329e-24
6.000000e+00 -1.860000e+01 3.520561e-23
6.000000e+00 -1.840000e+01 1.381376e-22
6.000000e+00 -1.820000e+01 5.295101e-22
6.000000e+00 -1.800000e+01 1.982698e-21
6.000000e+00 -1.780000e+01 7.251329e-21
6.000000e+00 -1.760000e+01 2.590104e-20
6.000000e+00 -1.740000e+01 9.034767e-20
6.000000e+00 -1.720000e+01 3.077373e-19
6.000000e+00 -1.700000e+01 1.023463e-18
6.000000e+00 -1.680000e+01 3.323235e-18
6.000000e+00 -1.660000e+01 1.053457e-17
6.000000e+00 -1.640000e+01 3.259961e-17
6.000000e+00 -1.620000e+01 9.847476e-17
6.000000e+00 -1.600000e+01 2.903584e-16
6.000000e+00 -1.580000e+01 8.356515e-16
6.000000e+00 -1.560000e+01 2.347394e-15
6.000000e+00 -1.540000e+01 6.435914e-15
6.000000e+00 -1.520000e+01 1.722253e-14
6.000000e+00 -1.500000e+01 4.498327e-14
6.000000e+00 -1.480000e+01 1.146788e-13
6.000000e+00 -1.460000e+01 2.853719e-13
6.000000e+00 -1.440000e+01 6.932021e-13
6.000000e+00 -1.420000e+01 1.643848e-12
6.000000e+00 -1.400000e+01 3.805896e-12
6.000000e+00 -1.380000e+01 8.603885e-12
6.000000e+00 -1.360000e+01 1.899470e-11
6.000000e+00 -1.340000e+01 4.095784e-11
6.000000e+00 -1.320000e+01 8.627493e-11
6.000000e+00 -1.300000e+01 1.775664e-10
6.000000e+00 -1.280000e+01 3.571584e-10
6.000000e+00 -1.260000e+01 7.022466e-10
6.000000e+00 -1.240000e+01 1.350087e-09
6.000000e+00 -1.220000e+01 2.538641e-09
6.000000e+00 -1.200000e+01 4.670262e-09
6.000000e+00 -1.180000e+01 8.408602e-09
6.000000e+00 -1.160000e+01 1.482175e-08
6.000000e+00 -1.140000e+01 2.558745e-08
6.000000e+00 -1.120000e+01 4.327850e-08
6.000000e+00 -1.100000e+01 7.174772e-08
6.000000e+00 -1.080000e+01 1.166309e-07
6.000000e+00 -1.060000e+01 1.859831e-07
6.000000e+00 -1.040000e+01 2.910564e-07
6.000000e+00 -1.020000e+01 4.472169e-07
6.000000e+00 -1.000000e+01 6.749845e-07
6.000000e+00 -9.800000e+00 1.001161e-06
6.000000e+00 -9.600000e+00 1.459995e-06
6.000000e+00 -9.400000e+00 2.094301e-06
6.000000e+00 -9.200000e+00 2.956467e-06
6.000000e+00 -9.000000e+00 4.109209e-06
6.000000e+00 -8.800000e+00 5.626010e-06
6.000000e+00 -8.600000e+00 7.591111e-06
6.000000e+00 -8.400000e+00 1.009898e-05
6.000000e+00 -8.200000e+00 1.325317e-05
6.000000e+00 -8.000000e+00 1.716465e-05
6.000000e+00 -7.800000e+00 2.194939e-05
6.000000e+00 -7.600000e+00 2.772556e-05
6.000000e+00 -7.400000e+00 3.461019e-05
6.000000e+00 -7.200000e+00 4.271552e-05
6.000000e+00 -7.000000e+00 5.214525e-05
6.000000e+00 -6.800000e+00 6.299078e-05
6.000000e+00 -6.600000e+00 7.532763e-05
6.000000e+00 -6.400000e+00 8.921227e-05
6.000000e+00 -6.200000e+00 1.046795e-04
6.000000e+00 -6.000000e+00 1.217402e-04
6.000000e+00 -5.800000e+00 1.403804e-04
6.000000e+00 -5.600000e+00 1.605600e-04
6.000000e+00 -5.400000e+00 1.822138e-04
6.000000e+00 -5.200000e+00 2.052514e-04
6.000000e+00 -5.000000e+00 2.295592e-04
6.000000e+00 -4.800000e+00 2.550024e-04
6.000000e+00 -4.600000e+00 2.814271e-04
6.000000e+00 -4.400000e+00 3.086633e-04
6.000000e+00 -4.200000e+00 3.365277e-04
6.000000e+00 -4.000000e+00 3.648268e-04
6.000000e+00 -3.800000e+00 3.933601e-04
6.000000e+00 -3.600000e+00 4.219225e-04
6.000000e+00 -3.400000e+00 4.503077e-04
6.000000e+00 -3.200000e+00 4.783107e-04
6.000000e+00 -3.000000e+00 5.057296e-04
6.000000e+00 -2.800000e+00 5.323685e-04
6.000000e+00 -2.600000e+00 5.580387e-04
6.000000e+00 -2.400000e+00 5.825604e-04
6.000000e+00 -2.200000e+00 6.057642e-04
6.000000e+00 -2.000000e+00 6.274921e-04
6.000000e+00 -1.800000e+00 6.475980e-04
6.000000e+00 -1.600000e+00 6.659488e-04
6.000000e+00 -1.400000e+00 6.824246e-04
6.000000e+00 -1.200000e+00 6.969193e-04
6.000000e+00 -1.000000e+00 7.093407e-04
6.000000e+00 -8.000000e-01 7.196104e-04
6.000000e+00 -6.000000e-01 7.276644e-04
6.000000e+00 -4.000000e-01 7.334529e-04
6.000000e+00 -2.000000e-01 7.369402e-04
6.000000e+00 0.000000e+00 7.381050e-04
6.000000e+00 2.000000e-01 7.369402e-04
6.000000e+00 4.000000e-01 7.334529e-04
6.000000e+00 6.000000e-01 7.276644e-04
6.000000e+00 8.000000e-01 7.196104e-04
6.000000e+00 1.000000e+00 7.093407e-04
6.000000e+00 1.200000e+00 6.969193e-04
6.000000e+00 1.400000e+00 6.824246e-04
6.000000e+00 1.600000e+00 6.659488e-04
6.000000e+00 1.800000e+00 6.475980e-04
6.000000e+00 2.000000e+00 6.274921e-04
6.000000e+00 2.200000e+00 6.057642e-04
6.000000e+00 2.400000e+00 5.825604e-04
6.000000e+00 2.600000e+00 5.580387e-04
6.000000e+00 2.800000e+00 5.323685e-04
6.000000e+00 3.000000e+00 5.057296e-04
6.000000e+00 3.200000e+00 4.783107e-04
6.000000e+00 3.400000e+00 4.503077e-04
6.000000e+00 3.600000e+00 4.219225e-04
6.000000e+00 3.800000e+00 3.933601e-04
6.000000e+00 4.000000e+00 3.648268e-04
6.000000e+00 4.200000e+00 3.365277e-04
6.000000e+00 4.400000e+00 3.086633e-04
6.000000e+00 4.600000e+00 2.814271e-04
6.000000e+00 4.800000e+00 2.550024e-04
6.000000e+00 5.000000e+00 2.295592e-04
6.000000e+00 5.200000e+00 2.052514e-04
6.000000e+00 5.400000e+00 1.822138e-04
6.000000e+00 5.600000e+00 1.605600e-04
6.000000e+00 5.800000e+00 1.403804e-04
6.000000e+00 6.000000e+00 1.217402e-04
6.000000e+00 6.200000e+00 1.046795e-04
6.000000e+00 6.400000e+00 8.921227e-05
6.000000e+00 6.600000e+00 7.532763e-05
6.000000e+00 6.800000e+00 6.299078e-05
6.000000e+00 7.000000e+00 5.214525e-05
6.000000e+00 7.200000e+00 4.271552e-05
6.000000e+00 7.400000e+00 3.461019e-05
6.000000e+00 7.600000e+00 2.772556e-05
6.000000e+00 7.800000e+00 2.194939e-05
6.000000e+00 8.000000e+00 1.716465e-05
6.000000e+00 8.200000e+00 1.325317e-05
6.000000e+00 8.400000e+00 1.009898e-05
6.000000e+00 8.600000e+00 7.591111e-06
6.000000e+00 8.800000e+00 5.626010e-06
6.000000e+00 9.000000e+00 4.109209e-06
6.000000e+00 9.200000e+00 2.956467e-06
6.000000e+00 9.400000e+00 2.094301e-06
6.000000e+00 9.600000e+00 1.459995e-06
6.000000e+00 9.800000e+00 1.001161e-06
6.000000e+00 1.000000e+01 6.749845e-07
6.000000e+00 1.020000e+01 4.472169e-07
6.000000e+00 1.040000e+01 2.910564e-07
6.000000e+00 1.060000e+01 1.859831e-07
6.000000e+00 1.080000e+01 1.166309e-07
6.000000e+00 1.100000e+01 7.174772e-08
6.000000e+00 1.120000e+01 4.327850e-08
6.000000e+00 1.140000e+01 2.558745e-08
6.000000e+00 1.160000e+01 1.482175e-08
6.000000e+00 1.180000e+01 8.408602e-09
6.000000e+00 1.200000e+01 4.670262e-09
6.000000e+00 1.220000e+01 2.538641e-09
6.000000e+00 1.240000e+01 1.350087e-09
6.000000e+00 1.260000e+01 7.022466e-10
6.000000e+00 1.280000e+01 3.571584e-10
6.000000e+00 1.300000e+01 1.775664e-10
6.000000e+00 1.320000e+01 8.627493e-11
6.000000e+00 1.340000e+01 4.095784e-11
6.000000e+00 1.360000e+01 1.899470e-11
6.000000e+00 1.380000e+01 8.603885e-12
6.000000e+00 1.400000e+01 3.805896e-12
6.000000e+00 1.420000e+01 1.643848e-12
6.000000e+00 1.440000e+01 6.932021e-13
6.000000e+00 1.460000e+01 2.853719e-13
6.000000e+00 1.480000e+01 1.146788e-13
6.000000e+00 1.500000e+01 4.498327e-14
6.000000e+00 1.520000e+01 1.722253e-14
6.000000e+00 1.540000e+01 6.435914e-15
6.000000e+00 1.560000e+01 2.347394e-15
6.000000e+00 1.580000e+01 8.356515e-16
6.000000e+00 1.600000e+01 2.903584e-16
6.000000e+00 1.620000e+01 9.847476e-17
6.000000e+00 1.640000e+01 3.259961e-17
6.000000e+00 1.660000e+01 1.053457e-17
6.000000e+00 1.680000e+01 3.323235e-18
6.000000e+00 1.700000e+01 1.023463e-18
6.000000e+00 1.720000e+01 3.077373e-19
6.000000e+00 1.740000e+01 9.034767e-20
6.000000e+00 1.760000e+01 2.590104e-20
6.000000e+00 1.780000e+01 7.251329e-21
6.000000e+00 1.800000e+01 1.982698e-21
6.000000e+00 1.820000e+01 5.295101e-22
6.000000e+00 1.840000e+01 1.381376e-22
6.000000e+00 1.860000e+01 3.520561e-23
6.000000e+00 1.880000e+01 8.766329e-24
6.000000e+00 1.900000e+01 2.132917e-24
6.000000e+00 1.920000e+01 5.071368e-25
6.000000e+00 1.940000e+01 1.178466e-25
6.000000e+00 1.960000e+01 2.676672e-26
6.000000e+00 1.980000e+01 5.943005e-27
6.000000e+00 2.000000e+01 1.290019e-27
6.000000e+00 2.020000e+01 2.737863e-28
6.000000e+00 2.040000e+01 5.681976e-29
6.000000e+00 2.060000e+01 1.153203e-29
6.000000e+00 2.080000e+01 2.289168e-30
6.000000e+00 2.100000e+01 4.444892e-31
6.000000e+00 2.120000e+01 8.443113e-32
6.000000e+00 2.140000e+01 1.569090e-32
6.000000e+00 2.160000e+01 2.853272e-33
6.000000e+00 2.180000e+01 5.077310e-34
6.000000e+00 2.200000e+01 8.842292e-35
6.000000e+00 2.220000e+01 1.507237e-35
6.000000e+00 2.240000e+01 2.514945e-36
6.000000e+00 2.260000e+01 4.108183e-37
6.000000e+00 2.280000e+01 6.570367e-38
6.000000e+00 2.300000e+01 1.028943e-38
6.000000e+00 2.320000e+01 1.577969e-39
6.000000e+00 2.340000e+01 2.370029e-40
6.000000e+00 2.360000e+01 3.486578e-41
6.000000e+00 2.380000e+01 5.024325e-42
6.000000e+00 2.400000e+01 7.092999e-43
6.000000e+00 2.420000e+01 9.810578e-44
6.000000e+00 2.440000e+01 1.329514e-44
6.000000e+00 2.460000e+01 1.764880e-45
6.000000e+00 2.480000e+01 2.289028e-46
6.000000e+00 2.500000e+01 2.840823e-47
6.000000e+00 2.520000e+01 2.814338e-48
6.000000e+00 2.540000e+01 0.000000e+00

6.200000e+00 -2.560000e+01 0.000000e+00
6.200000e+00 -2.540000e+01 1.057429e-49
6.200000e+00 -2.520000e+01 1.084506e-48
6.200000e+00 -2.500000e+01 8.909869e-48
6.200000e+00 -2.480000e+01 7.010956e-47
6.200000e+00 -2.460000e+01 5.391582e-46
6.200000e+00 -2.440000e+01 4.062013e-45
6.200000e+00 -2.420000e+01 2.998831e-44
6.200000e+00 -2.400000e+01 2.169335e-43
6.200000e+00 -2.380000e+01 1.537541e-42
6.200000e+00 -2.360000e+01 1.067609e-41
6.200000e+00 -2.340000e+01 7.261763e-41
6.200000e+00 -2.320000e+01 4.838097e-40
6.200000e+00 -2.300000e+01 3.156952e-39
6.200000e+00 -2.280000e+01 2.017345e-38
6.200000e+00 -2.260000e+01 1.262318e-37
6.200000e+00 -2.240000e+01 7.733761e-37
6.200000e+00 -2.220000e+01 4.638773e-36
6.200000e+00 -2.200000e+01 2.723720e-35
6.200000e+00 -2.180000e+01 1.565399e-34
6.200000e+00 -2.160000e+01 8.805353e-34
6.200000e+00 -2.140000e+01 4.847118e-33
6.200000e+00 -2.120000e+01 2.610905e-32
6.200000e+00 -2.100000e+01 1.376019e-31
6.200000e+00 -2.080000e+01 7.094784e-31
6.200000e+00 -2.060000e+01 3.578410e-30
6.200000e+00 -2.040000e+01 1.765356e-29
6.200000e+00 -2.020000e+01 8.517670e-29
6.200000e+00 -2.000000e+01 4.018931e-28
6.200000e+00 -1.980000e+01 1.854200e-27
6.200000e+00 -1.960000e+01 8.364007e-27
6.200000e+00 -1.940000e+01 3.688411e-26
6.200000e+00 -1.920000e+01 1.589963e-25
6.200000e+00 -1.900000e+01 6.699063e-25
6.200000e+00 -1.880000e+01 2.758526e-24
6.200000e+00 -1.860000e+01 1.110027e-23
6.200000e+00 -1.840000e+01 4.364571e-23
6.200000e+00 -1.820000e+01 1.676720e-22
6.200000e+00 -1.800000e+01 6.292898e-22
6.200000e+00 -1.780000e+01 2.307138e-21
6.200000e+00 -1.760000e+01 8.262139e-21
6.200000e+00 -1.740000e+01 2.889828e-20
6.200000e+00 -1.720000e+01 9.871402e-20
6.200000e+00 -1.700000e+01 3.292927e-19
6.200000e+00 -1.680000e+01 1.072638e-18
6.200000e+00 -1.660000e+01 3.411662e-18
6.200000e+00 -1.640000e+01 1.059493e-17
6.200000e+00 -1.620000e+01 3.212404e-17
6.200000e+00 -1.600000e+01 9.509257e-17
6.200000e+00 -1.580000e+01 2.748121e-16
6.200000e+00 -1.560000e+01 7.753383e-16
6.200000e+00 -1.540000e+01 2.135555e-15
6.200000e+00 -1.520000e+01 5.742458e-15
6.200000e+00 -1.500000e+01 1.507515e-14
6.200000e+00 -1.480000e+01 3.863829e-14
6.200000e+00 -1.460000e+01 9.669152e-14
6.200000e+00 -1.440000e+01 2.362665e-13
6.200000e+00 -1.420000e+01 5.637621e-13
6.200000e+00 -1.400000e+01 1.313753e-12
6.200000e+00 -1.380000e+01 2.990255e-12
6.200000e+00 -1.360000e+01 6.648755e-12
6.200000e+00 -1.340000e+01 1.444374e-11
6.200000e+00 -1.320000e+01 3.066229e-11
6.200000e+00 -1.300000e+01 6.362134e-11
6.200000e+00 -1.280000e+01 1.290538e-10
6.200000e+00 -1.260000e+01 2.559848e-10
6.200000e+00 -1.240000e+01 4.966466e-10
6.200000e+00 -1.220000e+01 9.427447e-10
6.200000e+00 -1.200000e+01 1.751402e-09
6.200000e+00 -1.180000e+01 3.185393e-09
6.200000e+00 -1.160000e+01 5.673785e-09
6.200000e+00 -1.140000e+01 9.900811e-09
6.200000e+00 -1.120000e+01 1.693239e-08
6.200000e+00 -1.100000e+01 2.839118e-08
6.200000e+00 -1.080000e+01 4.669168e-08
6.200000e+00 -1.060000e+01 7.534680e-08
6.200000e+00 -1.040000e+01 1.193554e-07
6.200000e+00 -1.020000e+01 1.856765e-07
6.200000e+00 -1.000000e+01 2.837913e-07
6.200000e+00 -9.800000e+00 4.263435e-07
6.200000e+00 -9.600000e+00 6.298427e-07
6.200000e+00 -9.400000e+00 9.153998e-07
6.200000e+00 -9.200000e+00 1.309456e-06
6.200000e+00 -9.000000e+00 1.844456e-06
6.200000e+00 -8.800000e+00 2.559398e-06
6.200000e+00 -8.600000e+00 3.500212e-06
6.200000e+00 -8.400000e+00 4.719886e-06
6.200000e+00 -8.200000e+00 6.278295e-06
6.200000e+00 -8.000000e+00 8.241681e-06
6.200000e+00 -7.800000e+00 1.068175e-05
6.200000e+00 -7.600000e+00 1.367441e-05
6.200000e+00 -7.400000e+00 1.729808e-05
6.200000e+00 -7.200000e+00 2.163176e-05
6.200000e+00 -7.000000e+00 2.675278e-05
6.200000e+00 -6.800000e+00 3.273440e-05
6.200000e+00 -6.600000e+00 3.964329e-05
6.200000e+00 -6.400000e+00 4.753712e-05
6.200000e+00 -6.200000e+00 5.646222e-05
6.200000e+00 -6.000000e+00 6.645153e-05
6.200000e+00 -5.800000e+00 7.752281e-05
6.200000e+00 -5.600000e+00 8.967735e-05
6.200000e+00 -5.400000e+00 1.028990e-04
6.200000e+00 -5.200000e+00 1.171538e-04
6.200000e+00 -5.000000e+00 1.323899e-04
6.200000e+00 -4.800000e+00 1.485382e-04
6.200000e+00 -4.600000e+00 1.655133e-04
6.200000e+00 -4.400000e+00 1.832146e-04
6.200000e+00 -4.200000e+00 2.015278e-04
6.200000e+00 -4.000000e+00 2.203273e-04
6.200000e+00 -3.800000e+00 2.394774e-04
6.200000e+00 -3.600000e+00 2.588351e-04
6.200000e+00 -3.400000e+00 2.782516e-04
6.200000e+00 -3.200000e+00 2.975752e-04
6.200000e+00 -3.000000e+00 3.166525e-04
6.200000e+00 -2.800000e+00 3.353310e-04
6.200000e+00 -2.600000e+00 3.534608e-04
6.200000e+00 -2.400000e+00 3.708961e-04
6.200000e+00 -2.200000e+00 3.874967e-04
6.200000e+00 -2.000000e+00 4.031298e-04
6.200000e+00 -1.800000e+00 4.176706e-04
6.200000e+00 -1.600000e+00 4.310038e-04
6.200000e+00 -1.400000e+00 4.430240e-04
6.200000e+00 -1.200000e+00 4.536370e-04
6.200000e+00 -1.000000e+00 4.627598e-04
6.200000e+00 -8.000000e-01 4.703218e-04
6.200000e+00 -6.000000e-01 4.762645e-04
6.200000e+00 -4.000000e-01 4.805421e-04
6.200000e+00 -2.000000e-01 4.831219e-04
6.200000e+00 0.000000e+00 4.839840e-04
6.200000e+00 2.000000e-01 4.831219e-04
6.200000e+00 4.000000e-01 4.805421e-04
6.200000e+00 6.000000e-01 4.762645e-04
6.200000e+00 8.000000e-01 4.703218e-04
6.200000e+00 1.000000e+00 4.627598e-04
6.200000e+00 1.200000e+00 4.536370e-04
6.200000e+00 1.400000e+00 4.430240e-04
6.200000e+00 1.600000e+00 4.310038e-04
6.200000e+00 1.800000e+00 4.176706e-04
6.200000e+00 2.000000e+00 4.031298e-04
6.200000e+00 2.200000e+00 3.874967e-04
6.200000e+00 2.400000e+00 3.708961e-04
6.200000e+00 2.600000e+00 3.534608e-04
6.200000e+00 2.800000e+00 3.353310e-04
6.200000e+00 3.000000e+00 3.166525e-04
6.200000e+00 3.200000e+00 2.975752e-04
6.200000e+00 3.400000e+00 2.782516e-04
6.200000e+00 3.600000e+00 2.588351e-04
6.200000e+00 3.800000e+00 2.394774e-04
6.200000e+00 4.000000e+00 2.203273e-04
6.200000e+00 4.200000e+00 2.015278e-04
6.200000e+00 4.400000e+00 1.832146e-04
6.200000e+00 4.600000e+00 1.655133e-04
6.200000e+00 4.800000e+00 1.485382e-04
6.200000e+00 5.000000e+00 1.323899e-04
6.200000e+00 5.200000e+00 1.171538e-04
6.200000e+00 5.400000e+00 1.028990e-04
6.200000e+00 5.600000e+00 8.967735e-05
6.200000e+00 5.800000e+00 7.752281e-05
6.200000e+00 6.000000e+00 6.645153e-05
6.200000e+00 6.200000e+00 5.646222e-05
6.200000e+00 6.400000e+00 4.753712e-05
6.200000e+00 6.600000e+00 3.964329e-05
6.200000e+00 6.800000e+00 3.273440e-05
6.200000e+00 7.000000e+00 2.675278e-05
6.200000e+00 7.200000e+00 2.163176e-05
6.200000e+00 7.400000e+00 1.729808e-05
6.200000e+00 7.600000e+00 1.367441e-05
6.200000e+00 7.800000e+00 1.068175e-05
6.200000e+00 8.000000e+00 8.241681e-06
6.200000e+00 8.200000e+00 6.278295e-06
6.200000e+00 8.400000e+00 4.719886e-06
6.200000e+00 8.600000e+00 3.500212e-06
6.200000e+00 8.800000e+00 2.559398e-06
6.200000e+00 9.000000e+00 1.844456e-06
6.200000e+00 9.200000e+00 1.309456e-06
6.200000e+00 9.400000e+00 9.153998e-07
6.200000e+00 9.600000e+00 6.298427e-07
6.200000e+00 9.800000e+00 4.263435e-07
6.200000e+00 1.000000e+01 2.837913e-07
6.200000e+00 1.020000e+01 1.856765e-07
6.200000e+00 1.040000e+01 1.193554e-07
6.200000e+00 1.060000e+01 7.534680e-08
6.200000e+00 1.080000e+01 4.669168e-08
6.200000e+00 1.100000e+01 2.839118e-08
6.200000e+00 1.120000e+01 1.693239e-08
6.200000e+00 1.140000e+01 9.900811e-09
6.200000e+00 1.160000e+01 5.673785e-09
6.200000e+00 1.180000e+01 3.185393e-09
6.200000e+00 1.200000e+01 1.751402e-09
6.200000e+00 1.220000e+01 9.427447e-10
6.200000e+00 1.240000e+01 4.966466e-10
6.200000e+00 1.260000e+01 2.559848e-10
6.200000e+00 1.280000e+01 1.290538e-10
6.200000e+00 1.300000e+01 6.362134e-11
6.200000e+00 1.320000e+01 3.066229e-11
6.200000e+00 1.340000e+01 1.444374e-11
6.200000e+00 1.360000e+01 6.648755e-12
6.200000e+00 1.380000e+01 2.990255e-12
6.200000e+00 1.400000e+01 1.313753e-12
6.200000e+00 1.420000e+01 5.637621e-13
6.200000e+00 1.440000e+01 2.362665e-13
6.200000e+00 1.460000e+01 9.669152e-14
6.200000e+00 1.480000e+01 3.863829e-14
6.200000e+00 1.500000e+01 1.507515e-14
6.200000e+00 1.520000e+01 5.742458e-15
6.200000e+00 1.540000e+01 2.135555e-15
6.200000e+00 1.560000e+01 7.753383e-16
6.200000e+00 1.580000e+01 2.748121e-16
6.200000e+00 1.600000e+01 9.509257e-17
6.200000e+00 1.620000e+01 3.212404e-17
6.200000e+00 1.640000e+01 1.059493e-17
6.200000e+00 1.660000e+01 3.411662e-18
6.200000e+00 1.680000e+01 1.072638e-18
6.200000e+00 1.700000e+01 3.292927e-19
6.200000e+00 1.720000e+01 9.871402e-20
6.200000e+00 1.740000e+01 2.889828e-20
6.200000e+00 1.760000e+01 8.262139e-21
6.200000e+00 1.780000e+01 2.307138e-21
6.200000e+00 1.800000e+01 6.292898e-22
6.200000e+00 1.820000e+01 1.676720e-22
6.200000e+00 1.840000e+01 4.364571e-23
6.200000e+00 1.860000e+01 1.110027e-23
6.200000e+00 1.880000e+01 2.758526e-24
6.200000e+00 1.900000e+01 6.699063e-25
6.200000e+00 1.920000e+01 1.589963e-25
6.200000e+00 1.940000e+01 3.688411e-26
6.200000e+00 1.960000e+01 8.364007e-27
6.200000e+00 1.980000e+01 1.854200e-27
6.200000e+00 2.000000e+01 4.018931e-28
6.200000e+00 2.020000e+01 8.517670e-29
6.200000e+00 2.040000e+01 1.765356e-29
6.200000e+00 2.060000e+01 3.578410e-30
6.200000e+00 2.080000e+01 7.094784e-31
6.200000e+00 2.100000e+01 1.376019e-31
6.200000e+00 2.120000e+01 2.610905e-32
6.200000e+00 2.140000e+01 4.847118e-33
6.200000e+00 2.160000e+01 8.805353e-34
6.200000e+00 2.180000e+01 1.565399e-34
6.200000e+00 2.200000e+01 2.723720e-35
6.200000e+00 2.220000e+01 4.638773e-36
6.200000e+00 2.240000e+01 7.733761e-37
6.200000e+00 2.260000e+01 1.262318e-37
6.200000e+00 2.280000e+01 2.017345e-38
6.200000e+00 2.300000e+01 3.156952e-39
6.200000e+00 2.320000e+01 4.838097e-40
6.200000e+00 2.340000e+01 7.261763e-41
6.200000e+00 2.360000e+01 1.067609e-41
6.200000e+00 2.380000e+01 1.537541e-42
6.200000e+00 2.400000e+01 2.169332e-43
6.200000e+00 2.420000e+01 2.998806e-44
6.200000e+00 2.440000e+01 4.061759e-45
6.200000e+00 2.460000e+01 5.389071e-46
6.200000e+00 2.480000e+01 6.986145e-47
6.200000e+00 2.500000e+01 8.666327e-48
6.200000e+00 2.520000e+01 8.582449e-49
6.200000e+00 2.540000e+01 0.000000e+00

6.400000e+00 -2.560000e+01 0.000000e+00
6.400000e+00 -2.540000e+01 3.103478e-50
6.400000e+00 -2.520000e+01 3.184073e-49
6.400000e+00 -2.500000e+01 2.617064e-48
6.400000e+00 -2.480000e+01 2.060287e-47
6.400000e+00 -2.460000e+01 1.585202e-46
6.400000e+00 -2.440000e+01 1.194914e-45
6.400000e+00 -2.420000e+01 8.826415e-45
6.400000e+00 -2.400000e+01 6.388600e-44
6.400000e+00 -2.380000e+01 4.530680e-43
6.400000e+00 -2.360000e+01 3.147875e-42
6.400000e+00 -2.340000e+01 2.142533e-41
6.400000e+00 -2.320000e+01 1.428409e-40
6.400000e+00 -2.300000e+01 9.327210e-40
6.400000e+00 -2.280000e+01 5.964626e-39
6.400000e+00 -2.260000e+01 3.735128e-38
6.400000e+00 -2.240000e+01 2.290215e-37
6.400000e+00 -2.220000e+01 1.374844e-36
6.400000e+00 -2.200000e+01 8.079686e-36
6.400000e+00 -2.180000e+01 4.647898e-35
6.400000e+00 -2.160000e+01 2.616957e-34
6.400000e+00 -2.140000e+01 1.442021e-33
6.400000e+00 -2.120000e+01 7.775675e-33
6.400000e+00 -2.100000e+01 4.102538e-32
6.400000e+00 -2.080000e+01 2.117735e-31
6.400000e+00 -2.060000e+01 1.069428e-30
6.400000e+00 -2.040000e+01 5.282615e-30
6.400000e+00 -2.020000e+01 2.552231e-29
6.400000e+00 -2.000000e+01 1.205928e-28
6.400000e+00 -1.980000e+01 5.571985e-28
6.400000e+00 -1.960000e+01 2.517344e-27
6.400000e+00 -1.940000e+01 1.111928e-26
6.400000e+00 -1.920000e+01 4.801423e-26
6.400000e+00 -1.900000e+01 2.026660e-25
6.400000e+00 -1.880000e+01 8.361195e-25
6.400000e+00 -1.860000e+01 3.371259e-24
6.400000e+00 -1.840000e+01 1.328351e-23
6.400000e+00 -1.820000e+01 5.114374e-23
6.400000e+00 -1.800000e+01 1.923950e-22
6.400000e+00 -1.780000e+01 7.071007e-22
6.400000e+00 -1.760000e+01 2.538756e-21
6.400000e+00 -1.740000e+01 8.903912e-21
6.400000e+00 -1.720000e+01 3.050218e-20
6.400000e+00 -1.700000e+01 1.020571e-19
6.400000e+00 -1.680000e+01 3.334978e-19
6.400000e+00 -1.660000e+01 1.064285e-18
6.400000e+00 -1.640000e+01 3.316797e-18
6.400000e+00 -1.620000e+01 1.009393e-17
6.400000e+00 -1.600000e+01 2.999654e-17
6.400000e+00 -1.580000e+01 8.704494e-17
6.400000e+00 -1.560000e+01 2.466464e-16
6.400000e+00 -1.540000e+01 6.824439e-16
6.400000e+00 -1.520000e+01 1.843859e-15
6.400000e+00 -1.500000e+01 4.864860e-15
6.400000e+00 -1.480000e+01 1.253471e-14
6.400000e+00 -1.460000e+01 3.154173e-14
6.400000e+00 -1.440000e+01 7.752053e-14
6.400000e+00 -1.420000e+01 1.861008e-13
6.400000e+00 -1.400000e+01 4.364429e-13
6.400000e+00 -1.380000e+01 1.000023e-12
6.400000e+00 -1.360000e+01 2.239029e-12
6.400000e+00 -1.340000e+01 4.899460e-12
6.400000e+00 -1.320000e+01 1.047987e-11
6.400000e+00 -1.300000e+01 2.191654e-11
6.400000e+00 -1.280000e+01 4.482225e-11
6.400000e+00 -1.260000e+01 8.966580e-11
6.400000e+00 -1.240000e+01 1.755035e-10
6.400000e+00 -1.220000e+01 3.361965e-10
6.400000e+00 -1.200000e+01 6.304911e-10
6.400000e+00 -1.180000e+01 1.157927e-09
6.400000e+00 -1.160000e+01 2.083264e-09
6.400000e+00 -1.140000e+01 3.672993e-09
6.400000e+00 -1.120000e+01 6.348427e-09
6.400000e+00 -1.100000e+01 1.076082e-08
6.400000e+00 -1.080000e+01 1.789477e-08
6.400000e+00 -1.060000e+01 2.920656e-08
6.400000e+00 -1.040000e+01 4.680417e-08
6.400000e+00 -1.020000e+01 7.367461e-08
6.400000e+00 -1.000000e+01 1.139625e-07
6.400000e+00 -9.800000e+00 1.733008e-07
6.400000e+00 -9.600000e+00 2.591905e-07
6.400000e+00 -9.400000e+00 3.814200e-07
6.400000e+00 -9.200000e+00 5.525099e-07
6.400000e+00 -9.000000e+00 7.881623e-07
6.400000e+00 -8.800000e+00 1.107685e-06
6.400000e+00 -8.600000e+00 1.534359e-06
6.400000e+00 -8.400000e+00 2.095714e-06
6.400000e+00 -8.200000e+00 2.823673e-06
6.400000e+00 -8.000000e+00 3.754525e-06
6.400000e+00 -7.800000e+00 4.928702e-06
6.400000e+00 -7.600000e+00 6.390343e-06
6.400000e+00 -7.400000e+00 8.186607e-06
6.400000e+00 -7.200000e+00 1.036677e-05
6.400000e+00 -7.000000e+00 1.298111e-05
6.400000e+00 -6.800000e+00 1.607956e-05
6.400000e+00 -6.600000e+00 1.971030e-05
6.400000e+00 -6.400000e+00 2.391815e-05
6.400000e+00 -6.200000e+00 2.874306e-05
6.400000e+00 -6.000000e+00 3.421847e-05
6.400000e+00 -5.800000e+00 4.036995e-05
6.400000e+00 -5.600000e+00 4.721381e-05
6.400000e+00 -5.400000e+00 5.475610e-05
6.400000e+00 -5.200000e+00 6.299171e-05
6.400000e+00 -5.000000e+00 7.190382e-05
6.400000e+00 -4.800000e+00 8.146365e-05
6.400000e+00 -4.600000e+00 9.163053e-05
6.400000e+00 -4.400000e+00 1.023522e-04
6.400000e+00 -4.200000e+00 1.135653e-04
6.400000e+00 -4.000000e+00 1.251966e-04
6.400000e+00 -3.800000e+00 1.371635e-04
6.400000e+00 -3.600000e+00 1.493759e-04
6.400000e+00 -3.400000e+00 1.617369e-04
6.400000e+00 -3.200000e+00 1.741449e-04
6.400000e+00 -3.000000e+00 1.864945e-04
6.400000e+00 -2.800000e+00 1.986786e-04
6.400000e+00 -2.600000e+00 2.105896e-04
6.400000e+00 -2.400000e+00 2.221205e-04
6.400000e+00 -2.200000e+00 2.331672e-04
6.400000e+00 -2.000000e+00 2.436288e-04
6.400000e+00 -1.800000e+00 2.534095e-04
6.400000e+00 -1.600000e+00 2.624195e-04
6.400000e+00 -1.400000e+00 2.705757e-04
6.400000e+00 -1.200000e+00 2.778030e-04
6.400000e+00 -1.000000e+00 2.840348e-04
6.400000e+00 -8.000000e-01 2.892137e-04
6.400000e+00 -6.000000e-01 2.932920e-04
6.400000e+00 -4.000000e-01 2.962321e-04
6.400000e+00 -2.000000e-01 2.980070e-04
6.400000e+00 0.000000e+00 2.986005e-04
6.400000e+00 2.000000e-01 2.980070e-04
6.400000e+00 4.000000e-01 2.962321e-04
6.400000e+00 6.000000e-01 2.932920e-04
6.400000e+00 8.000000e-01 2.892137e-04
6.400000e+00 1.000000e+00 2.840348e-04
6.400000e+00 1.200000e+00 2.778030e-04
6.400000e+00 1.400000e+00 2.705757e-04
6.400000e+00 1.600000e+00 2.624195e-04
6.400000e+00 1.800000e+00 2.534095e-04
6.400000e+00 2.000000e+00 2.436288e-04
6.400000e+00 2.200000e+00 2.331672e-04
6.400000e+00 2.400000e+00 2.221205e-04
6.400000e+00 2.600000e+00 2.105896e-04
6.400000e+00 2.800000e+00 1.986786e-04
6.400000e+00 3.000000e+00 1.864945e-04
6.400000e+00 3.200000e+00 1.741449e-04
6.400000e+00 3.400000e+00 1.617369e-04
6.400000e+00 3.600000e+00 1.493759e-04
6.400000e+00 3.800000e+00 1.371635e-04
6.400000e+00 4.000000e+00 1.251966e-04
6.400000e+00 4.200000e+00 1.135653e-04
6.400000e+00 4.400000e+00 1.023522e-04
6.400000e+00 4.600000e+00 9.163053e-05
6.400000e+00 4.800000e+00 8.146365e-05
6.400000e+00 5.000000e+00 7.190382e-05
6.400000e+00 5.200000e+00 6.299171e-05
6.400000e+00 5.400000e+00 5.475610e-05
6.400000e+00 5.600000e+00 4.721381e-05
6.400000e+00 5.800000e+00 4.036995e-05
6.400000e+00 6.000000e+00 3.421847e-05
6.400000e+00 6.200000e+00 2.874306e-05
6.400000e+00 6.400000e+00 2.391815e-05
6.400000e+00 6.600000e+00 1.971030e-05
6.400000e+00 6.800000e+00 1.607956e-05
6.400000e+00 7.000000e+00 1.298111e-05
6.400000e+00 7.200000e+00 1.036677e-05
6.400000e+00 7.400000e+00 8.186607e-06
6.400000e+00 7.600000e+00 6.390343e-06
6.400000e+00 7.800000e+00 4.928702e-06
6.400000e+00 8.000000e+00 3.754525e-06
6.400000e+00 8.200000e+00 2.823673e-06
6.400000e+00 8.400000e+00 2.095714e-06
6.400000e+00 8.600000e+00 1.534359e-06
6.400000e+00 8.800000e+00 1.107685e-06
6.400000e+00 9.000000e+00 7.881623e-07
6.400000e+00 9.200000e+00 5.525099e-07
6.400000e+00 9.400000e+00 3.814200e-07
6.400000e+00 9.600000e+00 2.591905e-07
6.400000e+00 9.800000e+00 1.733008e-07
6.400000e+00 1.000000e+01 1.139625e-07
6.400000e+00 1.020000e+01 7.367461e-08
6.400000e+00 1.040000e+01 4.680417e-08
6.400000e+00 1.060000e+01 2.920656e-08
6.400000e+00 1.080000e+01 1.789477e-08
6.400000e+00 1.100000e+01 1.076082e-08
6.400000e+00 1.120000e+01 6.348427e-09
6.400000e+00 1.140000e+01 3.672993e-09
6.400000e+00 1.160000e+01 2.083264e-09
6.400000e+00 1.180000e+01 1.157927e-09
6.400000e+00 1.200000e+01 6.304911e-10
6.400000e+00 1.220000e+01 3.361965e-10
6.400000e+00 1.240000e+01 1.755035e-10
6.400000e+00 1.260000e+01 8.966580e-11
6.400000e+00 1.280000e+01 4.482225e-11
6.400000e+00 1.300000e+01 2.191654e-11
6.400000e+00 1.320000e+01 1.047987e-11
6.400000e+00 1.340000e+01 4.899460e-12
6.400000e+00 1.360000e+01 2.239029e-12
6.400000e+00 1.380000e+01 1.000023e-12
6.400000e+00 1.400000e+01 4.364429e-13
6.400000e+00 1.420000e+01 1.861008e-13
6.400000e+00 1.440000e+01 7.752053e-14
6.400000e+00 1.460000e+01 3.154173e-14
6.400000e+00 1.480000e+01 1.253471e-14
6.400000e+00 1.500000e+01 4.864860e-15
6.400000e+00 1.520000e+01 1.843859e-15
6.400000e+00 1.540000e+01 6.824439e-16
6.400000e+00 1.560000e+01 2.466464e-16
6.400000e+00 1.580000e+01 8.704494e-17
6.400000e+00 1.600000e+01 2.999654e-17
6.400000e+00 1.620000e+01 1.009393e-17
6.400000e+00 1.640000e+01 3.316797e-18
6.400000e+00 1.660000e+01 1.064285e-18
6.400000e+00 1.680000e+01 3.334978e-19
6.400000e+00 1.700000e+01 1.020571e-19
6.400000e+00 1.720000e+01 3.050218e-20
6.400000e+00 1.740000e+01 8.903912e-21
6.400000e+00 1.760000e+01 2.538756e-21
6.400000e+00 1.780000e+01 7.071007e-22
6.400000e+00 1.800000e+01 1.923950e-22
6.400000e+00 1.820000e+01 5.114374e-23
6.400000e+00 1.840000e+01 1.328351e-23
6.400000e+00 1.860000e+01 3.371259e-24
6.400000e+00 1.880000e+01 8.361195e-25
6.400000e+00 1.900000e+01 2.026660e-25
6.400000e+00 1.920000e+01 4.801423e-26
6.400000e+00 1.940000e+01 1.111928e-26
6.400000e+00 1.960000e+01 2.517344e-27
6.400000e+00 1.980000e+01 5.571985e-28
6.400000e+00 2.000000e+01 1.205928e-28
6.400000e+00 2.020000e+01 2.552231e-29
6.400000e+00 2.040000e+01 5.282615e-30
6.400000e+00 2.060000e+01 1.069428e-30
6.400000e+00 2.080000e+01 2.117735e-31
6.400000e+00 2.100000e+01 4.102538e-32
6.400000e+00 2.120000e+01 7.775675e-33
6.400000e+00 2.140000e+01 1.442021e-33
6.400000e+00 2.160000e+01 2.616957e-34
6.400000e+00 2.180000e+01 4.647898e-35
6.400000e+00 2.200000e+01 8.079686e-36
6.400000e+00 2.220000e+01 1.374844e-36
6.400000e+00 2.240000e+01 2.290215e-37
6.400000e+00 2.260000e+01 3.735128e-38
6.400000e+00 2.280000e+01 5.964626e-39
6.400000e+00 2.300000e+01 9.327210e-40
6.400000e+00 2.320000e+01 1.428409e-40
6.400000e+00 2.340000e+01 2.142533e-41
6.400000e+00 2.360000e+01 3.147875e-42
6.400000e+00 2.380000e+01 4.530679e-43
6.400000e+00 2.400000e+01 6.388592e-44
6.400000e+00 2.420000e+01 8.826339e-45
6.400000e+00 2.440000e+01 1.194840e-45
6.400000e+00 2.460000e+01 1.584465e-46
6.400000e+00 2.480000e+01 2.053006e-47
6.400000e+00 2.500000e+01 2.545588e-48
6.400000e+00 2.520000e+01 2.520028e-49
6.400000e+00 2.540000e+01 0.000000e+00

6.600000e+00 -2.560000e+01 0.000000e+00
6.600000e+00 -2.540000e+01 8.770937e-51
6.600000e+00 -2.520000e+01 9.001950e-50
6.600000e+00 -2.500000e+01 7.402241e-49
6.600000e+00 -2.480000e+01 5.830262e-48
6.600000e+00 -2.460000e+01 4.488141e-47
6.600000e+00 -2.440000e+01 3.384931e-46
6.600000e+00 -2.420000e+01 2.501717e-45
6.600000e+00 -2.400000e+01 1.811802e-44
6.600000e+00 -2.380000e+01 1.285672e-43
6.600000e+00 -2.360000e+01 8.938347e-43
6.600000e+00 -2.340000e+01 6.087684e-42
6.600000e+00 -2.320000e+01 4.061388e-41
6.600000e+00 -2.300000e+01 2.653896e-40
6.600000e+00 -2.280000e+01 1.698398e-39
6.600000e+00 -2.260000e+01 1.064389e-38
6.600000e+00 -2.240000e+01 6.531684e-38
6.600000e+00 -2.220000e+01 3.924392e-37
6.600000e+00 -2.200000e+01 2.308343e-36
6.600000e+00 -2.180000e+01 1.329130e-35
6.600000e+00 -2.160000e+01 7.490852e-35
6.600000e+00 -2.140000e+01 4.131900e-34
6.600000e+00 -2.120000e+01 2.230390e-33
6.600000e+00 -2.100000e+01 1.178100e-32
6.600000e+00 -2.080000e+01 6.088514e-32
6.600000e+00 -2.060000e+01 3.078407e-31
6.600000e+00 -2.040000e+01 1.522594e-30
6.600000e+00 -2.020000e+01 7.366199e-30
6.600000e+00 -2.000000e+01 3.485476e-29
6.600000e+00 -1.980000e+01 1.612867e-28
6.600000e+00 -1.960000e+01 7.298128e-28
6.600000e+00 -1.940000e+01 3.228940e-27
6.600000e+00 -1.920000e+01 1.396702e-26
6.600000e+00 -1.900000e+01 5.906134e-26
6.600000e+00 -1.880000e+01 2.441291e-25
6.600000e+00 -1.860000e+01 9.863126e-25
6.600000e+00 -1.840000e+01 3.894498e-24
6.600000e+00 -1.820000e+01 1.502776e-23
6.600000e+00 -1.800000e+01 5.666421e-23
6.600000e+00 -1.780000e+01 2.087671e-22
6.600000e+00 -1.760000e+01 7.514898e-22
6.600000e+00 -1.740000e+01 2.642789e-21
6.600000e+00 -1.720000e+01 9.079324e-21
6.600000e+00 -1.700000e+01 3.046994e-20
6.600000e+00 -1.680000e+01 9.988376e-20
6.600000e+00 -1.660000e+01 3.198193e-19
6.600000e+00 -1.640000e+01 1.000197e-18
6.600000e+00 -1.620000e+01 3.055098e-18
6.600000e+00 -1.600000e+01 9.114149e-18
6.600000e+00 -1.580000e+01 2.655550e-17
6.600000e+00 -1.560000e+01 7.556855e-17
6.600000e+00 -1.540000e+01 2.100303e-16
6.600000e+00 -1.520000e+01 5.701491e-16
6.600000e+00 -1.500000e+01 1.511741e-15
6.600000e+00 -1.480000e+01 3.915361e-15
6.600000e+00 -1.460000e+01 9.906066e-15
6.600000e+00 -1.440000e+01 2.448509e-14
6.600000e+00 -1.420000e+01 5.913117e-14
6.600000e+00 -1.400000e+01 1.395391e-13
6.600000e+00 -1.380000e+01 3.218093e-13
6.600000e+00 -1.360000e+01 7.254205e-13
6.600000e+00 -1.340000e+01 1.598614e-12
6.600000e+00 -1.320000e+01 3.444625e-12
6.600000e+00 -1.300000e+01 7.258962e-12
6.600000e+00 -1.280000e+01 1.496371e-11
6.600000e+00 -1.260000e+01 3.018159e-11
6.600000e+00 -1.240000e+01 5.957949e-11
6.600000e+00 -1.220000e+01 1.151395e-10
6.600000e+00 -1.200000e+01 2.178981e-10
6.600000e+00 -1.180000e+01 4.039425e-10
6.600000e+00 -1.160000e+01 7.337775e-10
6.600000e+00 -1.140000e+01 1.306580e-09
6.600000e+00 -1.120000e+01 2.281329e-09
6.600000e+00 -1.100000e+01 3.907317e-09
6.600000e+00 -1.080000e+01 6.567062e-09
6.600000e+00 -1.060000e+01 1.083508e-08
6.600000e+00 -1.040000e+01 1.755624e-08
6.600000e+00 -1.020000e+01 2.794748e-08
6.600000e+00 -1.000000e+01 4.372604e-08
6.600000e+00 -9.800000e+00 6.726679e-08
6.600000e+00 -9.600000e+00 1.017893e-07
6.600000e+00 -9.400000e+00 1.515733e-07
6.600000e+00 -9.200000e+00 2.221987e-07
6.600000e+00 -9.000000e+00 3.208016e-07
6.600000e+00 -8.800000e+00 4.563370e-07
6.600000e+00 -8.600000e+00 6.398322e-07
6.600000e+00 -8.400000e+00 8.846128e-07
6.600000e+00 -8.200000e+00 1.206483e-06
6.600000e+00 -8.000000e+00 1.623838e-06
6.600000e+00 -7.800000e+00 2.157683e-06
6.600000e+00 -7.600000e+00 2.831549e-06
6.600000e+00 -7.400000e+00 3.671284e-06
6.600000e+00 -7.200000e+00 4.704701e-06
6.600000e+00 -7.000000e+00 5.961102e-06
6.600000e+00 -6.800000e+00 7.470653e-06
6.600000e+00 -6.600000e+00 9.263651e-06
6.600000e+00 -6.400000e+00 1.136968e-05
6.600000e+00 -6.200000e+00 1.381668e-05
6.600000e+00 -6.000000e+00 1.663002e-05
6.600000e+00 -5.800000e+00 1.983149e-05
6.600000e+00 -5.600000e+00 2.343838e-05
6.600000e+00 -5.400000e+00 2.746261e-05
6.600000e+00 -5.200000e+00 3.190998e-05
6.600000e+00 -5.000000e+00 3.677947e-05
6.600000e+00 -4.800000e+00 4.206284e-05
6.600000e+00 -4.600000e+00 4.774430e-05
6.600000e+00 -4.400000e+00 5.380036e-05
6.600000e+00 -4.200000e+00 6.019994e-05
6.600000e+00 -4.000000e+00 6.690465e-05
6.600000e+00 -3.800000e+00 7.386915e-05
6.600000e+00 -3.600000e+00 8.104181e-05
6.600000e+00 -3.400000e+00 8.836543e-05
6.600000e+00 -3.200000e+00 9.577805e-05
6.600000e+00 -3.000000e+00 1.032139e-04
6.600000e+00 -2.800000e+00 1.106046e-04
6.600000e+00 -2.600000e+00 1.178797e-04
6.600000e+00 -2.400000e+00 1.249684e-04
6.600000e+00 -2.200000e+00 1.318000e-04
6.600000e+00 -2.000000e+00 1.383055e-04
6.600000e+00 -1.800000e+00 1.444182e-04
6.600000e+00 -1.600000e+00 1.500747e-04
6.600000e+00 -1.400000e+00 1.552158e-04
6.600000e+00 -1.200000e+00 1.597875e-04
6.600000e+00 -1.000000e+00 1.637415e-04
6.600000e+00 -8.000000e-01 1.670357e-04
6.600000e+00 -6.000000e-01 1.696351e-04
6.600000e+00 -4.000000e-01 1.715119e-04
6.600000e+00 -2.000000e-01 1.726460e-04
6.600000e+00 0.000000e+00 1.730254e-04
6.600000e+00 2.000000e-01 1.726460e-04
6.600000e+00 4.000000e-01 1.715119e-04
6.600000e+00 6.000000e-01 1.696351e-04
6.600000e+00 8.000000e-01 1.670357e-04
6.600000e+00 1.000000e+00 1.637415e-04
6.600000e+00 1.200000e+00 1.597875e-04
6.600000e+00 1.400000e+00 1.552158e-04
6.600000e+00 1.600000e+00 1.500747e-04
6.600000e+00 1.800000e+00 1.444182e-04
6.600000e+00 2.000000e+00 1.383055e-04
6.600000e+00 2.200000e+00 1.318000e-04
6.600000e+00 2.400000e+00 1.249684e-04
6.600000e+00 2.600000e+00 1.178797e-04
6.600000e+00 2.800000e+00 1.106046e-04
6.600000e+00 3.000000e+00 1.032139e-04
6.600000e+00 3.200000e+00 9.577805e-05
6.600000e+00 3.400000e+00 8.836543e-05
6.600000e+00 3.600000e+00 8.104181e-05
6.600000e+00 3.800000e+00 7.386915e-05
6.600000e+00 4.000000e+00 6.690465e-05
6.600000e+00 4.200000e+00 6.019994e-05
6.600000e+00 4.400000e+00 5.380036e-05
6.600000e+00 4.600000e+00 4.774430e-05
6.600000e+00 4.800000e+00 4.206284e-05
6.600000e+00 5.000000e+00 3.677947e-05
6.600000e+00 5.200000e+00 3.190998e-05
6.600000e+00 5.400000e+00 2.746261e-05
6.600000e+00 5.600000e+00 2.343838e-05
6.600000e+00 5.800000e+00 1.983149e-05
6.600000e+00 6.000000e+00 1.663002e-05
6.600000e+00 6.200000e+00 1.381668e-05
6.600000e+00 6.400000e+00 1.136968e-05
6.600000e+00 6.600000e+00 9.263651e-06
6.600000e+00 6.800000e+00 7.470653e-06
6.600000e+00 7.000000e+00 5.961102e-06
6.600000e+00 7.200000e+00 4.704701e-06
6.600000e+00 7.400000e+00 3.671284e-06
6.600000e+00 7.600000e+00 2.831549e-06
6.600000e+00 7.800000e+00 2.157683e-06
6.600000e+00 8.000000e+00 1.623838e-06
6.600000e+00 8.200000e+00 1.206483e-06
6.600000e+00 8.400000e+00 8.846128e-07
6.600000e+00 8.600000e+00 6.398322e-07
6.600000e+00 8.800000e+00 4.563370e-07
6.600000e+00 9.000000e+00 3.208016e-07
6.600000e+00 9.200000e+00 2.221987e-07
6.600000e+00 9.400000e+00 1.515733e-07
6.600000e+00 9.600000e+00 1.017893e-07
6.600000e+00 9.800000e+00 6.726679e-08
6.600000e+00 1.000000e+01 4.372604e-08
6.600000e+00 1.020000e+01 2.794748e-08
6.600000e+00 1.040000e+01 1.755624e-08
6.600000e+00 1.060000e+01 1.083508e-08
6.600000e+00 1.080000e+01 6.567062e-09
6.600000e+00 1.100000e+01 3.907317e-09
6.600000e+00 1.120000e+01 2.281329e-09
6.600000e+00 1.140000e+01 1.306580e-09
6.600000e+00 1.160000e+01 7.337775e-10
6.600000e+00 1.180000e+01 4.039425e-10
6.600000e+00 1.200000e+01 2.178981e-10
6.600000e+00 1.220000e+01 1.151395e-10
6.600000e+00 1.240000e+01 5.957949e-11
6.600000e+00 1.260000e+01 3.018159e-11
6.600000e+00 1.280000e+01 1.496371e-11
6.600000e+00 1.300000e+01 7.258962e-12
6.600000e+00 1.320000e+01 3.444625e-12
6.600000e+00 1.340000e+01 1.598614e-12
6.600000e+00 1.360000e+01 7.254205e-13
6.600000e+00 1.380000e+01 3.218093e-13
6.600000e+00 1.400000e+01 1.395391e-13
6.600000e+00 1.420000e+01 5.913117e-14
6.600000e+00 1.440000e+01 2.448509e-14
6.600000e+00 1.460000e+01 9.906066e-15
6.600000e+00 1.480000e+01 3.915361e-15
6.600000e+00 1.500000e+01 1.511741e-15
6.600000e+00 1.520000e+01 5.701491e-16
6.600000e+00 1.540000e+01 2.100303e-16
6.600000e+00 1.560000e+01 7.556855e-17
6.600000e+00 1.580000e+01 2.655550e-17
6.600000e+00 1.600000e+01 9.114149e-18
6.600000e+00 1.620000e+01 3.055098e-18
6.600000e+00 1.640000e+01 1.000197e-18
6.600000e+00 1.660000e+01 3.198193e-19
6.600000e+00 1.680000e+01 9.988376e-20
6.600000e+00 1.700000e+01 3.046994e-20
6.600000e+00 1.720000e+01 9.079324e-21
6.600000e+00 1.740000e+01 2.642789e-21
6.600000e+00 1.760000e+01 7.514898e-22
6.600000e+00 1.780000e+01 2.087671e-22
6.600000e+00 1.800000e+01 5.666421e-23
6.600000e+00 1.820000e+01 1.502776e-23
6.600000e+00 1.840000e+01 3.894498e-24
6.600000e+00 1.860000e+01 9.863126e-25
6.600000e+00 1.880000e+01 2.441291e-25
6.600000e+00 1.900000e+01 5.906134e-26
6.600000e+00 1.920000e+01 1.396702e-26
6.600000e+00 1.940000e+01 3.228940e-27
6.600000e+00 1.960000e+01 7.298128e-28
6.600000e+00 1.980000e+01 1.612867e-28
6.600000e+00 2.000000e+01 3.485476e-29
6.600000e+00 2.020000e+01 7.366199e-30
6.600000e+00 2.040000e+01 1.522594e-30
6.600000e+00 2.060000e+01 3.078407e-31
6.600000e+00 2.080000e+01 6.088514e-32
6.600000e+00 2.100000e+01 1.178100e-32
6.600000e+00 2.120000e+01 2.230390e-33
6.600000e+00 2.140000e+01 4.131900e-34
6.600000e+00 2.160000e+01 7.490852e-35
6.600000e+00 2.180000e+01 1.329130e-35
6.600000e+00 2.200000e+01 2.308343e-36
6.600000e+00 2.220000e+01 3.924392e-37
6.600000e+00 2.240000e+01 6.531684e-38
6.600000e+00 2.260000e+01 1.064389e-38
6.600000e+00 2.280000e+01 1.698398e-39
6.600000e+00 2.300000e+01 2.653896e-40
6.600000e+00 2.320000e+01 4.061388e-41
6.600000e+00 2.340000e+01 6.087684e-42
6.600000e+00 2.360000e+01 8.938347e-43
6.600000e+00 2.380000e+01 1.285671e-43
6.600000e+00 2.400000e+01 1.811799e-44
6.600000e+00 2.420000e+01 2.501696e-45
6.600000e+00 2.440000e+01 3.384720e-46
6.600000e+00 2.460000e+01 4.486058e-47
6.600000e+00 2.480000e+01 5.809684e-48
6.600000e+00 2.500000e+01 7.200248e-49
6.600000e+00 2.520000e+01 7.125293e-50
6.600000e+00 2.540000e+01 0.000000e+00

6.800000e+00 -2.560000e+01 0.000000e+00
6.800000e+00 -2.540000e+01 2.387197e-51
6.800000e+00 -2.520000e+01 2.450969e-50
6.800000e+00 -2.500000e+01 2.016337e-49
6.800000e+00 -2.480000e+01 1.588923e-48
6.800000e+00 -2.460000e+01 1.223789e-47
6.800000e+00 -2.440000e+01 9.234742e-47
6.800000e+00 -2.420000e+01 6.829012e-46
6.800000e+00 -2.400000e+01 4.948633e-45
6.800000e+00 -2.380000e+01 3.513747e-44
6.800000e+00 -2.360000e+01 2.444414e-43
6.800000e+00 -2.340000e+01 1.665938e-42
6.800000e+00 -2.320000e+01 1.112200e-41
6.800000e+00 -2.300000e+01 7.272888e-41
6.800000e+00 -2.280000e+01 4.657912e-40
6.800000e+00 -2.260000e+01 2.921429e-39
6.800000e+00 -2.240000e+01 1.794233e-38
6.800000e+00 -2.220000e+01 1.078949e-37
6.800000e+00 -2.200000e+01 6.352150e-37
6.800000e+00 -2.180000e+01 3.660981e-36
6.800000e+00 -2.160000e+01 2.065333e-35
6.800000e+00 -2.140000e+01 1.140400e-34
6.800000e+00 -2.120000e+01 6.162517e-34
6.800000e+00 -2.100000e+01 3.258752e-33
6.800000e+00 -2.080000e+01 1.686148e-32
6.800000e+00 -2.060000e+01 8.535917e-32
6.800000e+00 -2.040000e+01 4.227407e-31
6.800000e+00 -2.020000e+01 2.047984e-30
6.800000e+00 -2.000000e+01 9.704373e-30
6.800000e+00 -1.980000e+01 4.497348e-29
6.800000e+00 -1.960000e+01 2.038235e-28
6.800000e+00 -1.940000e+01 9.032781e-28
6.800000e+00 -1.920000e+01 3.913991e-27
6.800000e+00 -1.900000e+01 1.658104e-26
6.800000e+00 -1.880000e+01 6.866890e-26
6.800000e+00 -1.860000e+01 2.779901e-25
6.800000e+00 -1.840000e+01 1.099979e-24
6.800000e+00 -1.820000e+01 4.253950e-24
6.800000e+00 -1.800000e+01 1.607759e-23
6.800000e+00 -1.780000e+01 5.937999e-23
6.800000e+00 -1.760000e+01 2.142996e-22
6.800000e+00 -1.740000e+01 7.556805e-22
6.800000e+00 -1.720000e+01 2.603555e-21
6.800000e+00 -1.700000e+01 8.763662e-21
6.800000e+00 -1.680000e+01 2.881880e-20
6.800000e+00 -1.660000e+01 9.258105e-20
6.800000e+00 -1.640000e+01 2.905441e-19
6.800000e+00 -1.620000e+01 8.907114e-19
6.800000e+00 -1.600000e+01 2.667427e-18
6.800000e+00 -1.580000e+01 7.803301e-18
6.800000e+00 -1.560000e+01 2.229969e-17
6.800000e+00 -1.540000e+01 6.225341e-17
6.800000e+00 -1.520000e+01 1.697798e-16
6.800000e+00 -1.500000e+01 4.523638e-16
6.800000e+00 -1.480000e+01 1.177592e-15
6.800000e+00 -1.460000e+01 2.995292e-15
6.800000e+00 -1.440000e+01 7.444924e-15
6.800000e+00 -1.420000e+01 1.808439e-14
6.800000e+00 -1.400000e+01 4.293614e-14
6.800000e+00 -1.380000e+01 9.965015e-14
6.800000e+00 -1.360000e+01 2.261186e-13
6.800000e+00 -1.340000e+01 5.017339e-13
6.800000e+00 -1.320000e+01 1.088860e-12
6.800000e+00 -1.300000e+01 2.311655e-12
6.800000e+00 -1.280000e+01 4.802022e-12
6.800000e+00 -1.260000e+01 9.762948e-12
6.800000e+00 -1.240000e+01 1.943150e-11
6.800000e+00 -1.220000e+01 3.787217e-11
6.800000e+00 -1.200000e+01 7.230178e-11
6.800000e+00 -1.180000e+01 1.352464e-10
6.800000e+00 -1.160000e+01 2.479645e-10
6.800000e+00 -1.140000e+01 4.457431e-10
6.800000e+00 -1.120000e+01 7.858880e-10
6.800000e+00 -1.100000e+01 1.359476e-09
6.800000e+00 -1.080000e+01 2.308212e-09
6.800000e+00 -1.060000e+01 3.847993e-09
6.800000e+00 -1.040000e+01 6.301033e-09
6.800000e+00 -1.020000e+01 1.013853e-08
6.800000e+00 -1.000000e+01 1.603587e-08
6.800000e+00 -9.800000e+00 2.494220e-08
6.800000e+00 -9.600000e+00 3.816562e-08
6.800000e+00 -9.400000e+00 5.747471e-08
6.800000e+00 -9.200000e+00 8.521565e-08
6.800000e+00 -9.000000e+00 1.244432e-07
6.800000e+00 -8.800000e+00 1.790617e-07
6.800000e+00 -8.600000e+00 2.539705e-07
6.800000e+00 -8.400000e+00 3.552063e-07
6.800000e+00 -8.200000e+00 4.900738e-07
6.800000e+00 -8.000000e+00 6.672524e-07
6.800000e+00 -7.800000e+00 8.968695e-07
6.800000e+00 -7.600000e+00 1.190527e-06
6.800000e+00 -7.400000e+00 1.561268e-06
6.800000e+00 -7.200000e+00 2.023482e-06
6.800000e+00 -7.000000e+00 2.592732e-06
6.800000e+00 -6.800000e+00 3.285502e-06
6.800000e+00 -6.600000e+00 4.118869e-06
6.800000e+00 -6.400000e+00 5.110107e-06
6.800000e+00 -6.200000e+00 6.276212e-06
6.800000e+00 -6.000000e+00 7.633394e-06
6.800000e+00 -5.800000e+00 9.196516e-06
6.800000e+00 -5.600000e+00 1.097853e-05
6.800000e+00 -5.400000e+00 1.298990e-05
6.800000e+00 -5.200000e+00 1.523810e-05
6.800000e+00 -5.000000e+00 1.772706e-05
6.800000e+00 -4.800000e+00 2.045682e-05
6.800000e+00 -4.600000e+00 2.342313e-05
6.800000e+00 -4.400000e+00 2.661724e-05
6.800000e+00 -4.200000e+00 3.002579e-05
6.800000e+00 -4.000000e+00 3.363075e-05
6.800000e+00 -3.800000e+00 3.740956e-05
6.800000e+00 -3.600000e+00 4.133531e-05
6.800000e+00 -3.400000e+00 4.537711e-05
6.800000e+00 -3.200000e+00 4.950049e-05
6.800000e+00 -3.000000e+00 5.366789e-05
6.800000e+00 -2.800000e+00 5.783927e-05
6.800000e+00 -2.600000e+00 6.197276e-05
6.800000e+00 -2.400000e+00 6.602528e-05
6.800000e+00 -2.200000e+00 6.995335e-05
6.800000e+00 -2.000000e+00 7.371368e-05
6.800000e+00 -1.800000e+00 7.726399e-05
6.800000e+00 -1.600000e+00 8.056365e-05
6.800000e+00 -1.400000e+00 8.357434e-05
6.800000e+00 -1.200000e+00 8.626070e-05
6.800000e+00 -1.000000e+00 8.859085e-05
6.800000e+00 -8.000000e-01 9.053693e-05
6.800000e+00 -6.000000e-01 9.207554e-05
6.800000e+00 -4.000000e-01 9.318807e-05
6.800000e+00 -2.000000e-01 9.386105e-05
6.800000e+00 0.000000e+00 9.408629e-05
6.800000e+00 2.000000e-01 9.386105e-05
6.800000e+00 4.000000e-01 9.318807e-05
6.800000e+00 6.000000e-01 9.207554e-05
6.800000e+00 8.000000e-01 9.053693e-05
6.800000e+00 1.000000e+00 8.859085e-05
6.800000e+00 1.200000e+00 8.626070e-05
6.800000e+00 1.400000e+00 8.357434e-05
6.800000e+00 1.600000e+00 8.056365e-05
6.800000e+00 1.800000e+00 7.726399e-05
6.800000e+00 2.000000e+00 7.371368e-05
6.800000e+00 2.200000e+00 6.995335e-05
6.800000e+00 2.400000e+00 6.602528e-05
6.800000e+00 2.600000e+00 6.197276e-05
6.800000e+00 2.800000e+00 5.783927e-05
6.800000e+00 3.000000e+00 5.366789e-05
6.800000e+00 3.200000e+00 4.950049e-05
6.800000e+00 3.400000e+00 4.537711e-05
6.800000e+00 3.600000e+00 4.133531e-05
6.800000e+00 3.800000e+00 3.740956e-05
6.800000e+00 4.000000e+00 3.363075e-05
6.800000e+00 4.200000e+00 3.002579e-05
6.800000e+00 4.400000e+00 2.661724e-05
6.800000e+00 4.600000e+00 2.342313e-05
6.800000e+00 4.800000e+00 2.045682e-05
6.800000e+00 5.000000e+00 1.772706e-05
6.800000e+00 5.200000e+00 1.523810e-05
6.800000e+00 5.400000e+00 1.298990e-05
6.800000e+00 5.600000e+00 1.097853e-05
6.800000e+00 5.800000e+00 9.196516e-06
6.800000e+00 6.000000e+00 7.633394e-06
6.800000e+00 6.200000e+00 6.276212e-06
6.800000e+00 6.400000e+00 5.110107e-06
6.800000e+00 6.600000e+00 4.118869e-06
6.800000e+00 6.800000e+00 3.285502e-06
6.800000e+00 7.000000e+00 2.592732e-06
6.800000e+00 7.200000e+00 2.023482e-06
6.800000e+00 7.400000e+00 1.561268e-06
6.800000e+00 7.600000e+00 1.190527e-06
6.800000e+00 7.800000e+00 8.968695e-07
6.800000e+00 8.000000e+00 6.672524e-07
6.800000e+00 8.200000e+00 4.900738e-07
6.800000e+00 8.400000e+00 3.552063e-07
6.800000e+00 8.600000e+00 2.539705e-07
6.800000e+00 8.800000e+00 1.790617e-07
6.800000e+00 9.000000e+00 1.244432e-07
6.800000e+00 9.200000e+00 8.521565e-08
6.800000e+00 9.400000e+00 5.747471e-08
6.800000e+00 9.600000e+00 3.816562e-08
6.800000e+00 9.800000e+00 2.494220e-08
6.800000e+00 1.000000e+01 1.603587e-08
6.800000e+00 1.020000e+01 1.013853e-08
6.800000e+00 1.040000e+01 6.301033e-09
6.800000e+00 1.060000e+01 3.847993e-09
6.800000e+00 1.080000e+01 2.308212e-09
6.800000e+00 1.100000e+01 1.359476e-09
6.800000e+00 1.120000e+01 7.858880e-10
6.800000e+00 1.140000e+01 4.457431e-10
6.800000e+00 1.160000e+01 2.479645e-10
6.800000e+00 1.180000e+01 1.352464e-10
6.800000e+00 1.200000e+01 7.230178e-11
6.800000e+00 1.220000e+01 3.787217e-11
6.800000e+00 1.240000e+01 1.943150e-11
6.800000e+00 1.260000e+01 9.762948e-12
6.800000e+00 1.280000e+01 4.802022e-12
6.800000e+00 1.300000e+01 2.311655e-12
6.800000e+00 1.320000e+01 1.088860e-12
6.800000e+00 1.340000e+01 5.017339e-13
6.800000e+00 1.360000e+01 2.261186e-13
6.800000e+00 1.380000e+01 9.965015e-14
6.800000e+00 1.400000e+01 4.293614e-14
6.800000e+00 1.420000e+01 1.808439e-14
6.800000e+00 1.440000e+01 7.444924e-15
6.800000e+00 1.460000e+01 2.995292e-15
6.800000e+00 1.480000e+01 1.177592e-15
6.800000e+00 1.500000e+01 4.523638e-16
6.800000e+00 1.520000e+01 1.697798e-16
6.800000e+00 1.540000e+01 6.225341e-17
6.800000e+00 1.560000e+01 2.229969e-17
6.800000e+00 1.580000e+01 7.803301e-18
6.800000e+00 1.600000e+01 2.667427e-18
6.800000e+00 1.620000e+01 8.907114e-19
6.800000e+00 1.640000e+01 2.905441e-19
6.800000e+00 1.660000e+01 9.258105e-20
6.800000e+00 1.680000e+01 2.881880e-20
6.800000e+00 1.700000e+01 8.763662e-21
6.800000e+00 1.720000e+01 2.603555e-21
6.800000e+00 1.740000e+01 7.556805e-22
6.800000e+00 1.760000e+01 2.142996e-22
6.800000e+00 1.780000e+01 5.937999e-23
6.800000e+00 1.800000e+01 1.607759e-23
6.800000e+00 1.820000e+01 4.253950e-24
6.800000e+00 1.840000e+01 1.099979e-24
6.800000e+00 1.860000e+01 2.779901e-25
6.800000e+00 1.880000e+01 6.866890e-26
6.800000e+00 1.900000e+01 1.658104e-26
6.800000e+00 1.920000e+01 3.913991e-27
6.800000e+00 1.940000e+01 9.032781e-28
6.800000e+00 1.960000e+01 2.038235e-28
6.800000e+00 1.980000e+01 4.497348e-29
6.800000e+00 2.000000e+01 9.704373e-30
6.800000e+00 2.020000e+01 2.047984e-30
6.800000e+00 2.040000e+01 4.227407e-31
6.800000e+00 2.060000e+01 8.535917e-32
6.800000e+00 2.080000e+01 1.686148e-32
6.800000e+00 2.100000e+01 3.258752e-33
6.800000e+00 2.120000e+01 6.162517e-34
6.800000e+00 2.140000e+01 1.140400e-34
6.800000e+00 2.160000e+01 2.065333e-35
6.800000e+00 2.180000e+01 3.660981e-36
6.800000e+00 2.200000e+01 6.352150e-37
6.800000e+00 2.220000e+01 1.078949e-37
6.800000e+00 2.240000e+01 1.794233e-38
6.800000e+00 2.260000e+01 2.921429e-39
6.800000e+00 2.280000e+01 4.657912e-40
6.800000e+00 2.300000e+01 7.272888e-41
6.800000e+00 2.320000e+01 1.112200e-41
6.800000e+00 2.340000e+01 1.665938e-42
6.800000e+00 2.360000e+01 2.444414e-43
6.800000e+00 2.380000e+01 3.513746e-44
6.800000e+00 2.400000e+01 4.948627e-45
6.800000e+00 2.420000e+01 6.828954e-46
6.800000e+00 2.440000e+01 9.234168e-47
6.800000e+00 2.460000e+01 1.223222e-47
6.800000e+00 2.480000e+01 1.583322e-48
6.800000e+00 2.500000e+01 1.961363e-49
6.800000e+00 2.520000e+01 1.940209e-50
6.800000e+00 2.540000e+01 0.000000e+00

7.000000e+00 -2.560000e+01 0.000000e+00
7.000000e+00 -2.540000e+01 6.257806e-52
7.000000e+00 -2.520000e+01 6.427368e-51
7.000000e+00 -2.500000e+01 5.290056e-50
7.000000e+00 -2.480000e+01 4.170789e-49
7.000000e+00 -2.460000e+01 3.214035e-48
7.000000e+00 -2.440000e+01 2.426650e-47
7.000000e+00 -2.420000e+01 1.795513e-46
7.000000e+00 -2.400000e+01 1.301891e-45
7.000000e+00 -2.380000e+01 9.249739e-45
7.000000e+00 -2.360000e+01 6.438946e-44
7.000000e+00 -2.340000e+01 4.391286e-43
7.000000e+00 -2.320000e+01 2.933738e-42
7.000000e+00 -2.300000e+01 1.919838e-41
7.000000e+00 -2.280000e+01 1.230500e-40
7.000000e+00 -2.260000e+01 7.723842e-40
7.000000e+00 -2.240000e+01 4.747662e-39
7.000000e+00 -2.220000e+01 2.857466e-38
7.000000e+00 -2.200000e+01 1.683826e-37
7.000000e+00 -2.180000e+01 9.713782e-37
7.000000e+00 -2.160000e+01 5.485475e-36
7.000000e+00 -2.140000e+01 3.032038e-35
7.000000e+00 -2.120000e+01 1.640249e-34
7.000000e+00 -2.100000e+01 8.683589e-34
7.000000e+00 -2.080000e+01 4.498455e-33
7.000000e+00 -2.060000e+01 2.280144e-32
7.000000e+00 -2.040000e+01 1.130723e-31
7.000000e+00 -2.020000e+01 5.485377e-31
7.000000e+00 -2.000000e+01 2.602997e-30
7.000000e+00 -1.980000e+01 1.208146e-29
7.000000e+00 -1.960000e+01 5.484103e-29
7.000000e+00 -1.940000e+01 2.434418e-28
7.000000e+00 -1.920000e+01 1.056699e-27
7.000000e+00 -1.900000e+01 4.484751e-27
7.000000e+00 -1.880000e+01 1.860892e-26
7.000000e+00 -1.860000e+01 7.548600e-26
7.000000e+00 -1.840000e+01 2.993238e-25
7.000000e+00 -1.820000e+01 1.160152e-24
7.000000e+00 -1.800000e+01 4.394984e-24
7.000000e+00 -1.780000e+01 1.627201e-23
7.000000e+00 -1.760000e+01 5.887628e-23
7.000000e+00 -1.740000e+01 2.081763e-22
7.000000e+00 -1.720000e+01 7.192715e-22
7.000000e+00 -1.700000e+01 2.428321e-21
7.000000e+00 -1.680000e+01 8.010425e-21
7.000000e+00 -1.660000e+01 2.581835e-20
7.000000e+00 -1.640000e+01 8.130470e-20
7.000000e+00 -1.620000e+01 2.501564e-19
7.000000e+00 -1.600000e+01 7.519950e-19
7.000000e+00 -1.580000e+01 2.208658e-18
7.000000e+00 -1.560000e+01 6.338112e-18
7.000000e+00 -1.540000e+01 1.777139e-17
7.000000e+00 -1.520000e+01 4.868899e-17
7.000000e+00 -1.500000e+01 1.303500e-16
7.000000e+00 -1.480000e+01 3.410294e-16
7.000000e+00 -1.460000e+01 8.719825e-16
7.000000e+00 -1.440000e+01 2.179219e-15
7.000000e+00 -1.420000e+01 5.323767e-15
7.000000e+00 -1.400000e+01 1.271503e-14
7.000000e+00 -1.380000e+01 2.969329e-14
7.000000e+00 -1.360000e+01 6.781264e-14
7.000000e+00 -1.340000e+01 1.514784e-13
7.000000e+00 -1.320000e+01 3.310263e-13
7.000000e+00 -1.300000e+01 7.078422e-13
7.000000e+00 -1.280000e+01 1.481394e-12
7.000000e+00 -1.260000e+01 3.035080e-12
7.000000e+00 -1.240000e+01 6.089009e-12
7.000000e+00 -1.220000e+01 1.196516e-11
7.000000e+00 -1.200000e+01 2.303615e-11
7.000000e+00 -1.180000e+01 4.346623e-11
7.000000e+00 -1.160000e+01 8.040447e-11
7.000000e+00 -1.140000e+01 1.458599e-10
7.000000e+00 -1.120000e+01 2.595759e-10
7.000000e+00 -1.100000e+01 4.533312e-10
7.000000e+00 -1.080000e+01 7.772181e-10
7.000000e+00 -1.060000e+01 1.308587e-09
7.000000e+00 -1.040000e+01 2.164483e-09
7.000000e+00 -1.020000e+01 3.518505e-09
7.000000e+00 -1.000000e+01 5.623125e-09
7.000000e+00 -9.800000e+00 8.838459e-09
7.000000e+00 -9.600000e+00 1.366845e-08
7.000000e+00 -9.400000e+00 2.080515e-08
7.000000e+00 -9.200000e+00 3.118141e-08
7.000000e+00 -9.000000e+00 4.603185e-08
7.000000e+00 -8.800000e+00 6.696107e-08
7.000000e+00 -8.600000e+00 9.601738e-08
7.000000e+00 -8.400000e+00 1.357694e-07
7.000000e+00 -8.200000e+00 1.893816e-07
7.000000e+00 -8.000000e+00 2.606844e-07
7.000000e+00 -7.800000e+00 3.542331e-07
7.000000e+00 -7.600000e+00 4.753497e-07
7.000000e+00 -7.400000e+00 6.301414e-07
7.000000e+00 -7.200000e+00 8.254900e-07
7.000000e+00 -7.000000e+00 1.069006e-06
7.000000e+00 -6.800000e+00 1.368943e-06
7.000000e+00 -6.600000e+00 1.734074e-06
7.000000e+00 -6.400000e+00 2.173519e-06
7.000000e+00 -6.200000e+00 2.696537e-06
7.000000e+00 -6.000000e+00 3.312275e-06
7.000000e+00 -5.800000e+00 4.029494e-06
7.000000e+00 -5.600000e+00 4.856262e-06
7.000000e+00 -5.400000e+00 5.799641e-06
7.000000e+00 -5.200000e+00 6.865366e-06
7.000000e+00 -5.000000e+00 8.057541e-06
7.000000e+00 -4.800000e+00 9.378347e-06
7.000000e+00 -4.600000e+00 1.082780e-05
7.000000e+00 -4.400000e+00 1.240352e-05
7.000000e+00 -4.200000e+00 1.410061e-05
7.000000e+00 -4.000000e+00 1.591153e-05
7.000000e+00 -3.800000e+00 1.782610e-05
7.000000e+00 -3.600000e+00 1.983151e-05
7.000000e+00 -3.400000e+00 2.191246e-05
7.000000e+00 -3.200000e+00 2.405132e-05
7.000000e+00 -3.000000e+00 2.622838e-05
7.000000e+00 -2.800000e+00 2.842213e-05
7.000000e+00 -2.600000e+00 3.060963e-05
7.000000e+00 -2.400000e+00 3.276691e-05
7.000000e+00 -2.200000e+00 3.486934e-05
7.000000e+00 -2.000000e+00 3.689210e-05
7.000000e+00 -1.800000e+00 3.881065e-05
7.000000e+00 -1.600000e+00 4.060113e-05
7.000000e+00 -1.400000e+00 4.224086e-05
7.000000e+00 -1.200000e+00 4.370867e-05
7.000000e+00 -1.000000e+00 4.498541e-05
7.000000e+00 -8.000000e-01 4.605418e-05
7.000000e+00 -6.000000e-01 4.690075e-05
7.000000e+00 -4.000000e-01 4.751374e-05
7.000000e+00 -2.000000e-01 4.788489e-05
7.000000e+00 0.000000e+00 4.800917e-05
7.000000e+00 2.000000e-01 4.788489e-05
7.000000e+00 4.000000e-01 4.751374e-05
7.000000e+00 6.000000e-01 4.690075e-05
7.000000e+00 8.000000e-01 4.605418e-05
7.000000e+00 1.000000e+00 4.498541e-05
7.000000e+00 1.200000e+00 4.370867e-05
7.000000e+00 1.400000e+00 4.224086e-05
7.000000e+00 1.600000e+00 4.060113e-05
7.000000e+00 1.800000e+00 3.881065e-05
7.000000e+00 2.000000e+00 3.689210e-05
7.000000e+00 2.200000e+00 3.486934e-05
7.000000e+00 2.400000e+00 3.276691e-05
7.000000e+00 2.600000e+00 3.060963e-05
7.000000e+00 2.800000e+00 2.842213e-05
7.000000e+00 3.000000e+00 2.622838e-05
7.000000e+00 3.200000e+00 2.405132e-05
7.000000e+00 3.400000e+00 2.191246e-05
7.000000e+00 3.600000e+00 1.983151e-05
7.000000e+00 3.800000e+00 1.782610e-05
7.000000e+00 4.000000e+00 1.591153e-05
7.000000e+00 4.200000e+00 1.410061e-05
7.000000e+00 4.400000e+00 1.240352e-05
7.000000e+00 4.600000e+00 1.082780e-05
7.000000e+00 4.800000e+00 9.378347e-06
7.000000e+00 5.000000e+00 8.057541e-06
7.000000e+00 5.200000e+00 6.865366e-06
7.000000e+00 5.400000e+00 5.799641e-06
7.000000e+00 5.600000e+00 4.856262e-06
7.000000e+00 5.800000e+00 4.029494e-06
7.000000e+00 6.000000e+00 3.312275e-06
7.000000e+00 6.200000e+00 2.696537e-06
7.000000e+00 6.400000e+00 2.173519e-06
7.000000e+00 6.600000e+00 1.734074e-06
7.000000e+00 6.800000e+00 1.368943e-06
7.000000e+00 7.000000e+00 1.069006e-06
7.000000e+00 7.200000e+00 8.254900e-07
7.000000e+00 7.400000e+00 6.301414e-07
7.000000e+00 7.600000e+00 4.753497e-07
7.000000e+00 7.800000e+00 3.542331e-07
7.000000e+00 8.000000e+00 2.606844e-07
7.000000e+00 8.200000e+00 1.893816e-07
7.000000e+00 8.400000e+00 1.357694e-07
7.000000e+00 8.600000e+00 9.601738e-08
7.000000e+00 8.800000e+00 6.696107e-08
7.000000e+00 9.000000e+00 4.603185e-08
7.000000e+00 9.200000e+00 3.118141e-08
7.000000e+00 9.400000e+00 2.080515e-08
7.000000e+00 9.600000e+00 1.366845e-08
7.000000e+00 9.800000e+00 8.838459e-09
7.000000e+00 1.000000e+01 5.623125e-09
7.000000e+00 1.020000e+01 3.518505e-09
7.000000e+00 1.040000e+01 2.164483e-09
7.000000e+00 1.060000e+01 1.308587e-09
7.000000e+00 1.080000e+01 7.772181e-10
7.000000e+00 1.100000e+01 4.533312e-10
7.000000e+00 1.120000e+01 2.595759e-10
7.000000e+00 1.140000e+01 1.458599e-10
7.000000e+00 1.160000e+01 8.040447e-11
7.000000e+00 1.180000e+01 4.346623e-11
7.000000e+00 1.200000e+01 2.303615e-11
7.000000e+00 1.220000e+01 1.196516e-11
7.000000e+00 1.240000e+01 6.089009e-12
7.000000e+00 1.260000e+01 3.035080e-12
7.000000e+00 1.280000e+01 1.481394e-12
7.000000e+00 1.300000e+01 7.078422e-13
7.000000e+00 1.320000e+01 3.310263e-13
7.000000e+00 1.340000e+01 1.514784e-13
7.000000e+00 1.360000e+01 6.781264e-14
7.000000e+00 1.380000e+01 2.969329e-14
7.000000e+00 1.400000e+01 1.271503e-14
7.000000e+00 1.420000e+01 5.323767e-15
7.000000e+00 1.440000e+01 2.179219e-15
7.000000e+00 1.460000e+01 8.719825e-16
7.000000e+00 1.480000e+01 3.410294e-16
7.000000e+00 1.500000e+01 1.303500e-16
7.000000e+00 1.520000e+01 4.868899e-17
7.000000e+00 1.540000e+01 1.777139e-17
7.000000e+00 1.560000e+01 6.338112e-18
7.000000e+00 1.580000e+01 2.208658e-18
7.000000e+00 1.600000e+01 7.519950e-19
7.000000e+00 1.620000e+01 2.501564e-19
7.000000e+00 1.640000e+01 8.130470e-20
7.000000e+00 1.660000e+01 2.581835e-20
7.000000e+00 1.680000e+01 8.010425e-21
7.000000e+00 1.700000e+01 2.428321e-21
7.000000e+00 1.720000e+01 7.192715e-22
7.000000e+00 1.740000e+01 2.081763e-22
7.000000e+00 1.760000e+01 5.887628e-23
7.000000e+00 1.780000e+01 1.627201e-23
7.000000e+00 1.800000e+01 4.394984e-24
7.000000e+00 1.820000e+01 1.160152e-24
7.000000e+00 1.840000e+01 2.993238e-25
7.000000e+00 1.860000e+01 7.548600e-26
7.000000e+00 1.880000e+01 1.860892e-26
7.000000e+00 1.900000e+01 4.484751e-27
7.000000e+00 1.920000e+01 1.056699e-27
7.000000e+00 1.940000e+01 2.434418e-28
7.000000e+00 1.960000e+01 5.484103e-29
7.000000e+00 1.980000e+01 1.208146e-29
7.000000e+00 2.000000e+01 2.602997e-30
7.000000e+00 2.020000e+01 5.485377e-31
7.000000e+00 2.040000e+01 1.130723e-31
7.000000e+00 2.060000e+01 2.280144e-32
7.000000e+00 2.080000e+01 4.498455e-33
7.000000e+00 2.100000e+01 8.683589e-34
7.000000e+00 2.120000e+01 1.640249e-34
7.000000e+00 2.140000e+01 3.032038e-35
7.000000e+00 2.160000e+01 5.485475e-36
7.000000e+00 2.180000e+01 9.713782e-37
7.000000e+00 2.200000e+01 1.683826e-37
7.000000e+00 2.220000e+01 2.857466e-38
7.000000e+00 2.240000e+01 4.747662e-39
7.000000e+00 2.260000e+01 7.723842e-40
7.000000e+00 2.280000e+01 1.230500e-40
7.000000e+00 2.300000e+01 1.919838e-41
7.000000e+00 2.320000e+01 2.933738e-42
7.000000e+00 2.340000e+01 4.391286e-43
7.000000e+00 2.360000e+01 6.438946e-44
7.000000e+00 2.380000e+01 9.249737e-45
7.000000e+00 2.400000e+01 1.301890e-45
7.000000e+00 2.420000e+01 1.795498e-46
7.000000e+00 2.440000e+01 2.426500e-47
7.000000e+00 2.460000e+01 3.212549e-48
7.000000e+00 2.480000e+01 4.156108e-49
7.000000e+00 2.500000e+01 5.145952e-50
7.000000e+00 2.520000e+01 5.088492e-51
7.000000e+00 2.540000e+01 0.000000e+00

7.200000e+00 -2.560000e+01 0.000000e+00
7.200000e+00 -2.540000e+01 1.580138e-52
7.200000e+00 -2.520000e+01 1.623566e-51
7.200000e+00 -2.500000e+01 1.336909e-50
7.200000e+00 -2.480000e+01 1.054584e-49
7.200000e+00 -2.460000e+01 8.131028e-49
7.200000e+00 -2.440000e+01 6.142480e-48
7.200000e+00 -2.420000e+01 4.547543e-47
7.200000e+00 -2.400000e+01 3.299325e-46
7.200000e+00 -2.380000e+01 2.345595e-45
7.200000e+00 -2.360000e+01 1.633890e-44
7.200000e+00 -2.340000e+01 1.115056e-43
7.200000e+00 -2.320000e+01 7.454794e-43
7.200000e+00 -2.300000e+01 4.882042e-42
7.200000e+00 -2.280000e+01 3.131522e-41
7.200000e+00 -2.260000e+01 1.967245e-40
7.200000e+00 -2.240000e+01 1.210241e-39
7.200000e+00 -2.220000e+01 7.290486e-39
7.200000e+00 -2.200000e+01 4.300046e-38
7.200000e+00 -2.180000e+01 2.483033e-37
7.200000e+00 -2.160000e+01 1.403608e-36
7.200000e+00 -2.140000e+01 7.766468e-36
7.200000e+00 -2.120000e+01 4.206074e-35
7.200000e+00 -2.100000e+01 2.229292e-34
7.200000e+00 -2.080000e+01 1.156258e-33
7.200000e+00 -2.060000e+01 5.868158e-33
7.200000e+00 -2.040000e+01 2.913869e-32
7.200000e+00 -2.020000e+01 1.415537e-31
7.200000e+00 -2.000000e+01 6.726950e-31
7.200000e+00 -1.980000e+01 3.126971e-30
7.200000e+00 -1.960000e+01 1.421680e-29
7.200000e+00 -1.940000e+01 6.321445e-29
7.200000e+00 -1.920000e+01 2.748734e-28
7.200000e+00 -1.900000e+01 1.168737e-27
7.200000e+00 -1.880000e+01 4.858876e-27
7.200000e+00 -1.860000e+01 1.974958e-26
7.200000e+00 -1.840000e+01 7.847887e-26
7.200000e+00 -1.820000e+01 3.048537e-25
7.200000e+00 -1.800000e+01 1.157568e-24
7.200000e+00 -1.780000e+01 4.296283e-24
7.200000e+00 -1.760000e+01 1.558500e-23
7.200000e+00 -1.740000e+01 5.525449e-23
7.200000e+00 -1.720000e+01 1.914503e-22
7.200000e+00 -1.700000e+01 6.482710e-22
7.200000e+00 -1.680000e+01 2.145142e-21
7.200000e+00 -1.660000e+01 6.936568e-21
7.200000e+00 -1.640000e+01 2.191877e-20
7.200000e+00 -1.620000e+01 6.768115e-20
7.200000e+00 -1.600000e+01 2.042213e-19
7.200000e+00 -1.580000e+01 6.021735e-19
7.200000e+00 -1.560000e+01 1.735162e-18
7.200000e+00 -1.540000e+01 4.886203e-18
7.200000e+00 -1.520000e+01 1.344734e-17
7.200000e+00 -1.500000e+01 3.617102e-17
7.200000e+00 -1.480000e+01 9.509902e-17
7.200000e+00 -1.460000e+01 2.444105e-16
7.200000e+00 -1.440000e+01 6.140959e-16
7.200000e+00 -1.420000e+01 1.508604e-15
7.200000e+00 -1.400000e+01 3.624044e-15
7.200000e+00 -1.380000e+01 8.514414e-15
7.200000e+00 -1.360000e+01 1.956723e-14
7.200000e+00 -1.340000e+01 4.399408e-14
7.200000e+00 -1.320000e+01 9.679074e-14
7.200000e+00 -1.300000e+01 2.084197e-13
7.200000e+00 -1.280000e+01 4.393459e-13
7.200000e+00 -1.260000e+01 9.068630e-13
7.200000e+00 -1.240000e+01 1.833388e-12
7.200000e+00 -1.220000e+01 3.631296e-12
7.200000e+00 -1.200000e+01 7.048321e-12
7.200000e+00 -1.180000e+01 1.341079e-11
7.200000e+00 -1.160000e+01 2.502078e-11
7.200000e+00 -1.140000e+01 4.578917e-11
7.200000e+00 -1.120000e+01 8.222082e-11
7.200000e+00 -1.100000e+01 1.449118e-10
7.200000e+00 -1.080000e+01 2.507709e-10
7.200000e+00 -1.060000e+01 4.262396e-10
7.200000e+00 -1.040000e+01 7.118487e-10
7.200000e+00 -1.020000e+01 1.168516e-09
7.200000e+00 -1.000000e+01 1.886043e-09
7.200000e+00 -9.800000e+00 2.994309e-09
7.200000e+00 -9.600000e+00 4.677660e-09
7.200000e+00 -9.400000e+00 7.192935e-09
7.200000e+00 -9.200000e+00 1.089150e-08
7.200000e+00 -9.000000e+00 1.624543e-08
7.200000e+00 -8.800000e+00 2.387778e-08
7.200000e+00 -8.600000e+00 3.459647e-08
7.200000e+00 -8.400000e+00 4.943095e-08
7.200000e+00 -8.200000e+00 6.967045e-08
7.200000e+00 -8.000000e+00 9.690173e-08
7.200000e+00 -7.800000e+00 1.330444e-07
7.200000e+00 -7.600000e+00 1.803811e-07
7.200000e+00 -7.400000e+00 2.415786e-07
7.200000e+00 -7.200000e+00 3.196989e-07
7.200000e+00 -7.000000e+00 4.181942e-07
7.200000e+00 -6.800000e+00 5.408858e-07
7.200000e+00 -6.600000e+00 6.919222e-07
7.200000e+00 -6.400000e+00 8.757168e-07
7.200000e+00 -6.200000e+00 1.096863e-06
7.200000e+00 -6.000000e+00 1.360026e-06
7.200000e+00 -5.800000e+00 1.669821e-06
7.200000e+00 -5.600000e+00 2.030663e-06
7.200000e+00 -5.400000e+00 2.446614e-06
7.200000e+00 -5.200000e+00 2.921215e-06
7.200000e+00 -5.000000e+00 3.457319e-06
7.200000e+00 -4.800000e+00 4.056927e-06
7.200000e+00 -4.600000e+00 4.721029e-06
7.200000e+00 -4.400000e+00 5.449473e-06
7.200000e+00 -4.200000e+00 6.240842e-06
7.200000e+00 -4.000000e+00 7.092374e-06
7.200000e+00 -3.800000e+00 7.999906e-06
7.200000e+00 -3.600000e+00 8.957853e-06
7.200000e+00 -3.400000e+00 9.959235e-06
7.200000e+00 -3.200000e+00 1.099573e-05
7.200000e+00 -3.000000e+00 1.205778e-05
7.200000e+00 -2.800000e+00 1.313473e-05
7.200000e+00 -2.600000e+00 1.421498e-05
7.200000e+00 -2.400000e+00 1.528620e-05
7.200000e+00 -2.200000e+00 1.633555e-05
7.200000e+00 -2.000000e+00 1.734991e-05
7.200000e+00 -1.800000e+00 1.831618e-05
7.200000e+00 -1.600000e+00 1.922148e-05
7.200000e+00 -1.400000e+00 2.005343e-05
7.200000e+00 -1.200000e+00 2.080045e-05
7.200000e+00 -1.000000e+00 2.145192e-05
7.200000e+00 -8.000000e-01 2.199848e-05
7.200000e+00 -6.000000e-01 2.243217e-05
7.200000e+00 -4.000000e-01 2.274661e-05
7.200000e+00 -2.000000e-01 2.293717e-05
7.200000e+00 0.000000e+00 2.300100e-05
7.200000e+00 2.000000e-01 2.293717e-05
7.200000e+00 4.000000e-01 2.274661e-05
7.200000e+00 6.000000e-01 2.243217e-05
7.200000e+00 8.000000e-01 2.199848e-05
7.200000e+00 1.000000e+00 2.145192e-05
7.200000e+00 1.200000e+00 2.080045e-05
7.200000e+00 1.400000e+00 2.005343e-05
7.200000e+00 1.600000e+00 1.922148e-05
7.200000e+00 1.800000e+00 1.831618e-05
7.200000e+00 2.000000e+00 1.734991e-05
7.200000e+00 2.200000e+00 1.633555e-05
7.200000e+00 2.400000e+00 1.528620e-05
7.200000e+00 2.600000e+00 1.421498e-05
7.200000e+00 2.800000e+00 1.313473e-05
7.200000e+00 3.000000e+00 1.205778e-05
7.200000e+00 3.200000e+00 1.099573e-05
7.200000e+00 3.400000e+00 9.959235e-06
7.200000e+00 3.600000e+00 8.957853e-06
7.200000e+00 3.800000e+00 7.999906e-06
7.200000e+00 4.000000e+00 7.092374e-06
7.200000e+00 4.200000e+00 6.240842e-06
7.200000e+00 4.400000e+00 5.449473e-06
7.200000e+00 4.600000e+00 4.721029e-06
7.200000e+00 4.800000e+00 4.056927e-06
7.200000e+00 5.000000e+00 3.457319e-06
7.200000e+00 5.200000e+00 2.921215e-06
7.200000e+00 5.400000e+00 2.446614e-06
7.200000e+00 5.600000e+00 2.030663e-06
7.200000e+00 5.800000e+00 1.669821e-06
7.200000e+00 6.000000e+00 1.360026e-06
7.200000e+00 6.200000e+00 1.096863e-06
7.200000e+00 6.400000e+00 8.757168e-07
7.200000e+00 6.600000e+00 6.919222e-07
7.200000e+00 6.800000e+00 5.408858e-07
7.200000e+00 7.000000e+00 4.181942e-07
7.200000e+00 7.200000e+00 3.196989e-07
7.200000e+00 7.400000e+00 2.415786e-07
7.200000e+00 7.600000e+00 1.803811e-07
7.200000e+00 7.800000e+00 1.330444e-07
7.200000e+00 8.000000e+00 9.690173e-08
7.200000e+00 8.200000e+00 6.967045e-08
7.200000e+00 8.400000e+00 4.943095e-08
7.200000e+00 8.600000e+00 3.459647e-08
7.200000e+00 8.800000e+00 2.387778e-08
7.200000e+00 9.000000e+00 1.624543e-08
7.200000e+00 9.200000e+00 1.089150e-08
7.200000e+00 9.400000e+00 7.192935e-09
7.200000e+00 9.600000e+00 4.677660e-09
7.200000e+00 9.800000e+00 2.994309e-09
7.200000e+00 1.000000e+01 1.886043e-09
7.200000e+00 1.020000e+01 1.168516e-09
7.200000e+00 1.040000e+01 7.118487e-10
7.200000e+00 1.060000e+01 4.262396e-10
7.200000e+00 1.080000e+01 2.507709e-10
7.200000e+00 1.100000e+01 1.449118e-10
7.200000e+00 1.120000e+01 8.222082e-11
7.200000e+00 1.140000e+01 4.578917e-11
7.200000e+00 1.160000e+01 2.502078e-11
7.200000e+00 1.180000e+01 1.341079e-11
7.200000e+00 1.200000e+01 7.048321e-12
7.200000e+00 1.220000e+01 3.631296e-12
7.200000e+00 1.240000e+01 1.833388e-12
7.200000e+00 1.260000e+01 9.068630e-13
7.200000e+00 1.280000e+01 4.393459e-13
7.200000e+00 1.300000e+01 2.084197e-13
7.200000e+00 1.320000e+01 9.679074e-14
7.200000e+00 1.340000e+01 4.399408e-14
7.200000e+00 1.360000e+01 1.956723e-14
7.200000e+00 1.380000e+01 8.514414e-15
7.200000e+00 1.400000e+01 3.624044e-15
7.200000e+00 1.420000e+01 1.508604e-15
7.200000e+00 1.440000e+01 6.140959e-16
7.200000e+00 1.460000e+01 2.444105e-16
7.200000e+00 1.480000e+01 9.509902e-17
7.200000e+00 1.500000e+01 3.617102e-17
7.200000e+00 1.520000e+01 1.344734e-17
7.200000e+00 1.540000e+01 4.886203e-18
7.200000e+00 1.560000e+01 1.735162e-18
7.200000e+00 1.580000e+01 6.021735e-19
7.200000e+00 1.600000e+01 2.042213e-19
7.200000e+00 1.620000e+01 6.768115e-20
7.200000e+00 1.640000e+01 2.191877e-20
7.200000e+00 1.660000e+01 6.936568e-21
7.200000e+00 1.680000e+01 2.145142e-21
7.200000e+00 1.700000e+01 6.482710e-22
7.200000e+00 1.720000e+01 1.914503e-22
7.200000e+00 1.740000e+01 5.525449e-23
7.200000e+00 1.760000e+01 1.558500e-23
7.200000e+00 1.780000e+01 4.296283e-24
7.200000e+00 1.800000e+01 1.157568e-24
7.200000e+00 1.820000e+01 3.048537e-25
7.200000e+00 1.840000e+01 7.847887e-26
7.200000e+00 1.860000e+01 1.974958e-26
7.200000e+00 1.880000e+01 4.858876e-27
7.200000e+00 1.900000e+01 1.168737e-27
7.200000e+00 1.920000e+01 2.748734e-28
7.200000e+00 1.940000e+01 6.321445e-29
7.200000e+00 1.960000e+01 1.421680e-29
7.200000e+00 1.980000e+01 3.126971e-30
7.200000e+00 2.000000e+01 6.726950e-31
7.200000e+00 2.020000e+01 1.415537e-31
7.200000e+00 2.040000e+01 2.913869e-32
7.200000e+00 2.060000e+01 5.868158e-33
7.200000e+00 2.080000e+01 1.156258e-33
7.200000e+00 2.100000e+01 2.229292e-34
7.200000e+00 2.120000e+01 4.206074e-35
7.200000e+00 2.140000e+01 7.766468e-36
7.200000e+00 2.160000e+01 1.403608e-36
7.200000e+00 2.180000e+01 2.483033e-37
7.200000e+00 2.200000e+01 4.300046e-38
7.200000e+00 2.220000e+01 7.290486e-39
7.200000e+00 2.240000e+01 1.210241e-39
7.200000e+00 2.260000e+01 1.967245e-40
7.200000e+00 2.280000e+01 3.131522e-41
7.200000e+00 2.300000e+01 4.882042e-42
7.200000e+00 2.320000e+01 7.454794e-43
7.200000e+00 2.340000e+01 1.115056e-43
7.200000e+00 2.360000e+01 1.633890e-44
7.200000e+00 2.380000e+01 2.345595e-45
7.200000e+00 2.400000e+01 3.299321e-46
7.200000e+00 2.420000e+01 4.547505e-47
7.200000e+00 2.440000e+01 6.142100e-48
7.200000e+00 2.460000e+01 8.127275e-49
7.200000e+00 2.480000e+01 1.050877e-49
7.200000e+00 2.500000e+01 1.300523e-50
7.200000e+00 2.520000e+01 1.285499e-51
7.200000e+00 2.540000e+01 0.000000e+00

7.400000e+00 -2.560000e+01 0.000000e+00
7.400000e+00 -2.540000e+01 3.843757e-53
7.400000e+00 -2.520000e+01 3.950909e-52
7.400000e+00 -2.500000e+01 3.254891e-51
7.400000e+00 -2.480000e+01 2.568857e-50
7.400000e+00 -2.460000e+01 1.981706e-49
7.400000e+00 -2.440000e+01 1.497898e-48
7.400000e+00 -2.420000e+01 1.109610e-47
7.400000e+00 -2.400000e+01 8.055340e-47
7.400000e+00 -2.380000e+01 5.730443e-46
7.400000e+00 -2.360000e+01 3.994350e-45
7.400000e+00 -2.340000e+01 2.727846e-44
7.400000e+00 -2.320000e+01 1.825037e-43
7.400000e+00 -2.300000e+01 1.196090e-42
7.400000e+00 -2.280000e+01 7.678176e-42
7.400000e+00 -2.260000e+01 4.827433e-41
7.400000e+00 -2.240000e+01 2.972352e-40
7.400000e+00 -2.220000e+01 1.792139e-39
7.400000e+00 -2.200000e+01 1.058016e-38
7.400000e+00 -2.180000e+01 6.115385e-38
7.400000e+00 -2.160000e+01 3.460414e-37
7.400000e+00 -2.140000e+01 1.916756e-36
7.400000e+00 -2.120000e+01 1.039207e-35
7.400000e+00 -2.100000e+01 5.514372e-35
7.400000e+00 -2.080000e+01 2.863591e-34
7.400000e+00 -2.060000e+01 1.455156e-33
7.400000e+00 -2.040000e+01 7.235276e-33
7.400000e+00 -2.020000e+01 3.519740e-32
7.400000e+00 -2.000000e+01 1.675098e-31
7.400000e+00 -1.980000e+01 7.798453e-31
7.400000e+00 -1.960000e+01 3.551243e-30
7.400000e+00 -1.940000e+01 1.581692e-29
7.400000e+00 -1.920000e+01 6.889697e-29
7.400000e+00 -1.900000e+01 2.934827e-28
7.400000e+00 -1.880000e+01 1.222470e-27
7.400000e+00 -1.860000e+01 4.978946e-27
7.400000e+00 -1.840000e+01 1.982675e-26
7.400000e+00 -1.820000e+01 7.718876e-26
7.400000e+00 -1.800000e+01 2.937783e-25
7.400000e+00 -1.780000e+01 1.093013e-24
7.400000e+00 -1.760000e+01 3.975116e-24
7.400000e+00 -1.740000e+01 1.413105e-23
7.400000e+00 -1.720000e+01 4.910021e-23
7.400000e+00 -1.700000e+01 1.667488e-22
7.400000e+00 -1.680000e+01 5.534801e-22
7.400000e+00 -1.660000e+01 1.795537e-21
7.400000e+00 -1.640000e+01 5.692932e-21
7.400000e+00 -1.620000e+01 1.764115e-20
7.400000e+00 -1.600000e+01 5.342828e-20
7.400000e+00 -1.580000e+01 1.581530e-19
7.400000e+00 -1.560000e+01 4.575708e-19
7.400000e+00 -1.540000e+01 1.293993e-18
7.400000e+00 -1.520000e+01 3.577017e-18
7.400000e+00 -1.500000e+01 9.666158e-18
7.400000e+00 -1.480000e+01 2.553669e-17
7.400000e+00 -1.460000e+01 6.596182e-17
7.400000e+00 -1.440000e+01 1.666034e-16
7.400000e+00 -1.420000e+01 4.115192e-16
7.400000e+00 -1.400000e+01 9.941905e-16
7.400000e+00 -1.380000e+01 2.349563e-15
7.400000e+00 -1.360000e+01 5.432676e-15
7.400000e+00 -1.340000e+01 1.229214e-14
7.400000e+00 -1.320000e+01 2.722151e-14
7.400000e+00 -1.300000e+01 5.901453e-14
7.400000e+00 -1.280000e+01 1.252751e-13
7.400000e+00 -1.260000e+01 2.604549e-13
7.400000e+00 -1.240000e+01 5.304833e-13
7.400000e+00 -1.220000e+01 1.058759e-12
7.400000e+00 -1.200000e+01 2.071235e-12
7.400000e+00 -1.180000e+01 3.972769e-12
7.400000e+00 -1.160000e+01 7.473417e-12
7.400000e+00 -1.140000e+01 1.379245e-11
7.400000e+00 -1.120000e+01 2.498031e-11
7.400000e+00 -1.100000e+01 4.441506e-11
7.400000e+00 -1.080000e+01 7.755023e-11
7.400000e+00 -1.060000e+01 1.330158e-10
7.400000e+00 -1.040000e+01 2.242024e-10
7.400000e+00 -1.020000e+01 3.714875e-10
7.400000e+00 -1.000000e+01 6.052952e-10
7.400000e+00 -9.800000e+00 9.702015e-10
7.400000e+00 -9.600000e+00 1.530317e-09
7.400000e+00 -9.400000e+00 2.376175e-09
7.400000e+00 -9.200000e+00 3.633339e-09
7.400000e+00 -9.000000e+00 5.472879e-09
7.400000e+00 -8.800000e+00 8.123803e-09
7.400000e+00 -8.600000e+00 1.188739e-08
7.400000e+00 -8.400000e+00 1.715321e-08
7.400000e+00 -8.200000e+00 2.441649e-08
7.400000e+00 -8.000000e+00 3.429611e-08
7.400000e+00 -7.800000e+00 4.755247e-08
7.400000e+00 -7.600000e+00 6.510418e-08
7.400000e+00 -7.400000e+00 8.804210e-08
7.400000e+00 -7.200000e+00 1.176396e-07
7.400000e+00 -7.000000e+00 1.553574e-07
7.400000e+00 -6.800000e+00 2.028412e-07
7.400000e+00 -6.600000e+00 2.619109e-07
7.400000e+00 -6.400000e+00 3.345411e-07
7.400000e+00 -6.200000e+00 4.228298e-07
7.400000e+00 -6.000000e+00 5.289577e-07
7.400000e+00 -5.800000e+00 6.551357e-07
7.400000e+00 -5.600000e+00 8.035428e-07
7.400000e+00 -5.400000e+00 9.762556e-07
7.400000e+00 -5.200000e+00 1.175170e-06
7.400000e+00 -5.000000e+00 1.401920e-06
7.400000e+00 -4.800000e+00 1.657791e-06
7.400000e+00 -4.600000e+00 1.943643e-06
7.400000e+00 -4.400000e+00 2.259828e-06
7.400000e+00 -4.200000e+00 2.606121e-06
7.400000e+00 -4.000000e+00 2.981668e-06
7.400000e+00 -3.800000e+00 3.384936e-06
7.400000e+00 -3.600000e+00 3.813692e-06
7.400000e+00 -3.400000e+00 4.264994e-06
7.400000e+00 -3.200000e+00 4.735205e-06
7.400000e+00 -3.000000e+00 5.220027e-06
7.400000e+00 -2.800000e+00 5.714555e-06
7.400000e+00 -2.600000e+00 6.213356e-06
7.400000e+00 -2.400000e+00 6.710556e-06
7.400000e+00 -2.200000e+00 7.199954e-06
7.400000e+00 -2.000000e+00 7.675140e-06
7.400000e+00 -1.800000e+00 8.129631e-06
7.400000e+00 -1.600000e+00 8.557005e-06
7.400000e+00 -1.400000e+00 8.951043e-06
7.400000e+00 -1.200000e+00 9.305867e-06
7.400000e+00 -1.000000e+00 9.616076e-06
7.400000e+00 -8.000000e-01 9.876865e-06
7.400000e+00 -6.000000e-01 1.008414e-05
7.400000e+00 -4.000000e-01 1.023461e-05
7.400000e+00 -2.000000e-01 1.032587e-05
7.400000e+00 0.000000e+00 1.035646e-05
7.400000e+00 2.000000e-01 1.032587e-05
7.400000e+00 4.000000e-01 1.023461e-05
7.400000e+00 6.000000e-01 1.008414e-05
7.400000e+00 8.000000e-01 9.876865e-06
7.400000e+00 1.000000e+00 9.616076e-06
7.400000e+00 1.200000e+00 9.305867e-06
7.400000e+00 1.400000e+00 8.951043e-06
7.400000e+00 1.600000e+00 8.557005e-06
7.400000e+00 1.800000e+00 8.129631e-06
7.400000e+00 2.000000e+00 7.675140e-06
7.400000e+00 2.200000e+00 7.199954e-06
7.400000e+00 2.400000e+00 6.710556e-06
7.400000e+00 2.600000e+00 6.213356e-06
7.400000e+00 2.800000e+00 5.714555e-06
7.400000e+00 3.000000e+00 5.220027e-06
7.400000e+00 3.200000e+00 4.735205e-06
7.400000e+00 3.400000e+00 4.264994e-06
7.400000e+00 3.600000e+00 3.813692e-06
7.400000e+00 3.800000e+00 3.384936e-06
7.400000e+00 4.000000e+00 2.981668e-06
7.400000e+00 4.200000e+00 2.606121e-06
7.400000e+00 4.400000e+00 2.259828e-06
7.400000e+00 4.600000e+00 1.943643e-06
7.400000e+00 4.800000e+00 1.657791e-06
7.400000e+00 5.000000e+00 1.401920e-06
7.400000e+00 5.200000e+00 1.175170e-06
7.400000e+00 5.400000e+00 9.762556e-07
7.400000e+00 5.600000e+00 8.035428e-07
7.400000e+00 5.800000e+00 6.551357e-07
7.400000e+00 6.000000e+00 5.289577e-07
7.400000e+00 6.200000e+00 4.228298e-07
7.400000e+00 6.400000e+00 3.345411e-07
7.400000e+00 6.600000e+00 2.619109e-07
7.400000e+00 6.800000e+00 2.028412e-07
7.400000e+00 7.000000e+00 1.553574e-07
7.400000e+00 7.200000e+00 1.176396e-07
7.400000e+00 7.400000e+00 8.804210e-08
7.400000e+00 7.600000e+00 6.510418e-08
7.400000e+00 7.800000e+00 4.755247e-08
7.400000e+00 8.000000e+00 3.429611e-08
7.400000e+00 8.200000e+00 2.441649e-08
7.400000e+00 8.400000e+00 1.715321e-08
7.400000e+00 8.600000e+00 1.188739e-08
7.400000e+00 8.800000e+00 8.123803e-09
7.400000e+00 9.000000e+00 5.472879e-09
7.400000e+00 9.200000e+00 3.633339e-09
7.400000e+00 9.400000e+00 2.376175e-09
7.400000e+00 9.600000e+00 1.530317e-09
7.400000e+00 9.800000e+00 9.702015e-10
7.400000e+00 1.000000e+01 6.052952e-10
7.400000e+00 1.020000e+01 3.714875e-10
7.400000e+00 1.040000e+01 2.242024e-10
7.400000e+00 1.060000e+01 1.330158e-10
7.400000e+00 1.080000e+01 7.755023e-11
7.400000e+00 1.100000e+01 4.441506e-11
7.400000e+00 1.120000e+01 2.498031e-11
7.400000e+00 1.140000e+01 1.379245e-11
7.400000e+00 1.160000e+01 7.473417e-12
7.400000e+00 1.180000e+01 3.972769e-12
7.400000e+00 1.200000e+01 2.071235e-12
7.400000e+00 1.220000e+01 1.058759e-12
7.400000e+00 1.240000e+01 5.304833e-13
7.400000e+00 1.260000e+01 2.604549e-13
7.400000e+00 1.280000e+01 1.252751e-13
7.400000e+00 1.300000e+01 5.901453e-14
7.400000e+00 1.320000e+01 2.722151e-14
7.400000e+00 1.340000e+01 1.229214e-14
7.400000e+00 1.360000e+01 5.432676e-15
7.400000e+00 1.380000e+01 2.349563e-15
7.400000e+00 1.400000e+01 9.941905e-16
7.400000e+00 1.420000e+01 4.115192e-16
7.400000e+00 1.440000e+01 1.666034e-16
7.400000e+00 1.460000e+01 6.596182e-17
7.400000e+00 1.480000e+01 2.553669e-17
7.400000e+00 1.500000e+01 9.666158e-18
7.400000e+00 1.520000e+01 3.577017e-18
7.400000e+00 1.540000e+01 1.293993e-18
7.400000e+00 1.560000e+01 4.575708e-19
7.400000e+00 1.580000e+01 1.581530e-19
7.400000e+00 1.600000e+01 5.342828e-20
7.400000e+00 1.620000e+01 1.764115e-20
7.400000e+00 1.640000e+01 5.692932e-21
7.400000e+00 1.660000e+01 1.795537e-21
7.400000e+00 1.680000e+01 5.534801e-22
7.400000e+00 1.700000e+01 1.667488e-22
7.400000e+00 1.720000e+01 4.910021e-23
7.400000e+00 1.740000e+01 1.413105e-23
7.400000e+00 1.760000e+01 3.975116e-24
7.400000e+00 1.780000e+01 1.093013e-24
7.400000e+00 1.800000e+01 2.937783e-25
7.400000e+00 1.820000e+01 7.718876e-26
7.400000e+00 1.840000e+01 1.982675e-26
7.400000e+00 1.860000e+01 4.978946e-27
7.400000e+00 1.880000e+01 1.222470e-27
7.400000e+00 1.900000e+01 2.934827e-28
7.400000e+00 1.920000e+01 6.889697e-29
7.400000e+00 1.940000e+01 1.581692e-29
7.400000e+00 1.960000e+01 3.551243e-30
7.400000e+00 1.980000e+01 7.798453e-31
7.400000e+00 2.000000e+01 1.675098e-31
7.400000e+00 2.020000e+01 3.519740e-32
7.400000e+00 2.040000e+01 7.235276e-33
7.400000e+00 2.060000e+01 1.455156e-33
7.400000e+00 2.080000e+01 2.863591e-34
7.400000e+00 2.100000e+01 5.514372e-35
7.400000e+00 2.120000e+01 1.039207e-35
7.400000e+00 2.140000e+01 1.916756e-36
7.400000e+00 2.160000e+01 3.460414e-37
7.400000e+00 2.180000e+01 6.115385e-38
7.400000e+00 2.200000e+01 1.058016e-38
7.400000e+00 2.220000e+01 1.792139e-39
7.400000e+00 2.240000e+01 2.972352e-40
7.400000e+00 2.260000e+01 4.827433e-41
7.400000e+00 2.280000e+01 7.678176e-42
7.400000e+00 2.300000e+01 1.196090e-42
7.400000e+00 2.320000e+01 1.825037e-43
7.400000e+00 2.340000e+01 2.727846e-44
7.400000e+00 2.360000e+01 3.994350e-45
7.400000e+00 2.380000e+01 5.730442e-46
7.400000e+00 2.400000e+01 8.055331e-47
7.400000e+00 2.420000e+01 1.109600e-47
7.400000e+00 2.440000e+01 1.497806e-48
7.400000e+00 2.460000e+01 1.980793e-49
7.400000e+00 2.480000e+01 2.559840e-50
7.400000e+00 2.500000e+01 3.166385e-51
7.400000e+00 2.520000e+01 3.128567e-52
7.400000e+00 2.540000e+01 0.000000e+00

7.600000e+00 -2.560000e+01 0.000000e+00
7.600000e+00 -2.540000e+01 9.008543e-54
7.600000e+00 -2.520000e+01 9.263261e-53
7.600000e+00 -2.500000e+01 7.635077e-52
7.600000e+00 -2.480000e+01 6.028981e-51
7.600000e+00 -2.460000e+01 4.653514e-50
7.600000e+00 -2.440000e+01 3.519426e-49
7.600000e+00 -2.420000e+01 2.608660e-48
7.600000e+00 -2.400000e+01 1.894958e-47
7.600000e+00 -2.380000e+01 1.348911e-46
7.600000e+00 -2.360000e+01 9.408756e-46
7.600000e+00 -2.340000e+01 6.429974e-45
7.600000e+00 -2.320000e+01 4.305040e-44
7.600000e+00 -2.300000e+01 2.823571e-43
7.600000e+00 -2.280000e+01 1.813997e-42
7.600000e+00 -2.260000e+01 1.141440e-41
7.600000e+00 -2.240000e+01 7.034137e-41
7.600000e+00 -2.220000e+01 4.244948e-40
7.600000e+00 -2.200000e+01 2.508421e-39
7.600000e+00 -2.180000e+01 1.451300e-38
7.600000e+00 -2.160000e+01 8.220642e-38
7.600000e+00 -2.140000e+01 4.558360e-37
7.600000e+00 -2.120000e+01 2.474167e-36
7.600000e+00 -2.100000e+01 1.314407e-35
7.600000e+00 -2.080000e+01 6.834000e-35
7.600000e+00 -2.060000e+01 3.477187e-34
7.600000e+00 -2.040000e+01 1.731224e-33
7.600000e+00 -2.020000e+01 8.433651e-33
7.600000e+00 -2.000000e+01 4.019575e-32
7.600000e+00 -1.980000e+01 1.874187e-31
7.600000e+00 -1.960000e+01 8.548314e-31
7.600000e+00 -1.940000e+01 3.813734e-30
7.600000e+00 -1.920000e+01 1.664145e-29
7.600000e+00 -1.900000e+01 7.101865e-29
7.600000e+00 -1.880000e+01 2.963908e-28
7.600000e+00 -1.860000e+01 1.209596e-27
7.600000e+00 -1.840000e+01 4.826945e-27
7.600000e+00 -1.820000e+01 1.883373e-26
7.600000e+00 -1.800000e+01 7.184712e-26
7.600000e+00 -1.780000e+01 2.679601e-25
7.600000e+00 -1.760000e+01 9.770122e-25
7.600000e+00 -1.740000e+01 3.482430e-24
7.600000e+00 -1.720000e+01 1.213399e-23
7.600000e+00 -1.700000e+01 4.132875e-23
7.600000e+00 -1.680000e+01 1.376007e-22
7.600000e+00 -1.660000e+01 4.478203e-22
7.600000e+00 -1.640000e+01 1.424625e-21
7.600000e+00 -1.620000e+01 4.430100e-21
7.600000e+00 -1.600000e+01 1.346633e-20
7.600000e+00 -1.580000e+01 4.001460e-20
7.600000e+00 -1.560000e+01 1.162349e-19
7.600000e+00 -1.540000e+01 3.300836e-19
7.600000e+00 -1.520000e+01 9.164431e-19
7.600000e+00 -1.500000e+01 2.487778e-18
7.600000e+00 -1.480000e+01 6.603563e-18
7.600000e+00 -1.460000e+01 1.714143e-17
7.600000e+00 -1.440000e+01 4.351762e-17
7.600000e+00 -1.420000e+01 1.080652e-16
7.600000e+00 -1.400000e+01 2.625240e-16
7.600000e+00 -1.380000e+01 6.239930e-16
7.600000e+00 -1.360000e+01 1.451410e-15
7.600000e+00 -1.340000e+01 3.304291e-15
7.600000e+00 -1.320000e+01 7.364246e-15
7.600000e+00 -1.300000e+01 1.607055e-14
7.600000e+00 -1.280000e+01 3.434644e-14
7.600000e+00 -1.260000e+01 7.190905e-14
7.600000e+00 -1.240000e+01 1.475176e-13
7.600000e+00 -1.220000e+01 2.966032e-13
7.600000e+00 -1.200000e+01 5.846521e-13
7.600000e+00 -1.180000e+01 1.130138e-12
7.600000e+00 -1.160000e+01 2.142917e-12
7.600000e+00 -1.140000e+01 3.987029e-12
7.600000e+00 -1.120000e+01 7.281129e-12
7.600000e+00 -1.100000e+01 1.305542e-11
7.600000e+00 -1.080000e+01 2.299143e-11
7.600000e+00 -1.060000e+01 3.978020e-11
7.600000e+00 -1.040000e+01 6.764536e-11
7.600000e+00 -1.020000e+01 1.130902e-10
7.600000e+00 -1.000000e+01 1.859409e-10
7.600000e+00 -9.800000e+00 3.007704e-10
7.600000e+00 -9.600000e+00 4.787990e-10
7.600000e+00 -9.400000e+00 7.503728e-10
7.600000e+00 -9.200000e+00 1.158121e-09
7.600000e+00 -9.000000e+00 1.760880e-09
7.600000e+00 -8.800000e+00 2.638463e-09
7.600000e+00 -8.600000e+00 3.897277e-09
7.600000e+00 -8.400000e+00 5.676803e-09
7.600000e+00 -8.200000e+00 8.156797e-09
7.600000e+00 -8.000000e+00 1.156507e-08
7.600000e+00 -7.800000e+00 1.618553e-08
7.600000e+00 -7.600000e+00 2.236614e-08
7.600000e+00 -7.400000e+00 3.052623e-08
7.600000e+00 -7.200000e+00 4.116271e-08
7.600000e+00 -7.000000e+00 5.485437e-08
7.600000e+00 -6.800000e+00 7.226372e-08
7.600000e+00 -6.600000e+00 9.413558e-08
7.600000e+00 -6.400000e+00 1.212918e-07
7.600000e+00 -6.200000e+00 1.546215e-07
7.600000e+00 -6.000000e+00 1.950666e-07
7.600000e+00 -5.800000e+00 2.436025e-07
7.600000e+00 -5.600000e+00 3.012131e-07
7.600000e+00 -5.400000e+00 3.688619e-07
7.600000e+00 -5.200000e+00 4.474587e-07
7.600000e+00 -5.000000e+00 5.378232e-07
7.600000e+00 -4.800000e+00 6.406461e-07
7.600000e+00 -4.600000e+00 7.564503e-07
7.600000e+00 -4.400000e+00 8.855522e-07
7.600000e+00 -4.200000e+00 1.028026e-06
7.600000e+00 -4.000000e+00 1.183672e-06
7.600000e+00 -3.800000e+00 1.351989e-06
7.600000e+00 -3.600000e+00 1.532160e-06
7.600000e+00 -3.400000e+00 1.723035e-06
7.600000e+00 -3.200000e+00 1.923136e-06
7.600000e+00 -3.000000e+00 2.130665e-06
7.600000e+00 -2.800000e+00 2.343521e-06
7.600000e+00 -2.600000e+00 2.559334e-06
7.600000e+00 -2.400000e+00 2.775500e-06
7.600000e+00 -2.200000e+00 2.989235e-06
7.600000e+00 -2.000000e+00 3.197627e-06
7.600000e+00 -1.800000e+00 3.397702e-06
7.600000e+00 -1.600000e+00 3.586485e-06
7.600000e+00 -1.400000e+00 3.761077e-06
7.600000e+00 -1.200000e+00 3.918718e-06
7.600000e+00 -1.000000e+00 4.056856e-06
7.600000e+00 -8.000000e-01 4.173211e-06
7.600000e+00 -6.000000e-01 4.265833e-06
7.600000e+00 -4.000000e-01 4.333151e-06
7.600000e+00 -2.000000e-01 4.374011e-06
7.600000e+00 0.000000e+00 4.387710e-06
7.600000e+00 2.000000e-01 4.374011e-06
7.600000e+00 4.000000e-01 4.333151e-06
7.600000e+00 6.000000e-01 4.265833e-06
7.600000e+00 8.000000e-01 4.173211e-06
7.600000e+00 1.000000e+00 4.056856e-06
7.600000e+00 1.200000e+00 3.918718e-06
7.600000e+00 1.400000e+00 3.761077e-06
7.600000e+00 1.600000e+00 3.586485e-06
7.600000e+00 1.800000e+00 3.397702e-06
7.600000e+00 2.000000e+00 3.197627e-06
7.600000e+00 2.200000e+00 2.989235e-06
7.600000e+00 2.400000e+00 2.775500e-06
7.600000e+00 2.600000e+00 2.559334e-06
7.600000e+00 2.800000e+00 2.343521e-06
7.600000e+00 3.000000e+00 2.130665e-06
7.600000e+00 3.200000e+00 1.923136e-06
7.600000e+00 3.400000e+00 1.723035e-06
7.600000e+00 3.600000e+00 1.532160e-06
7.600000e+00 3.800000e+00 1.351989e-06
7.600000e+00 4.000000e+00 1.183672e-06
7.600000e+00 4.200000e+00 1.028026e-06
7.600000e+00 4.400000e+00 8.855522e-07
7.600000e+00 4.600000e+00 7.564503e-07
7.600000e+00 4.800000e+00 6.406461e-07
7.600000e+00 5.000000e+00 5.378232e-07
7.600000e+00 5.200000e+00 4.474587e-07
7.600000e+00 5.400000e+00 3.688619e-07
7.600000e+00 5.600000e+00 3.012131e-07
7.600000e+00 5.800000e+00 2.436025e-07
7.600000e+00 6.000000e+00 1.950666e-07
7.600000e+00 6.200000e+00 1.546215e-07
7.600000e+00 6.400000e+00 1.212918e-07
7.600000e+00 6.600000e+00 9.413558e-08
7.600000e+00 6.800000e+00 7.226372e-08
7.600000e+00 7.000000e+00 5.485437e-08
7.600000e+00 7.200000e+00 4.116271e-08
7.600000e+00 7.400000e+00 3.052623e-08
7.600000e+00 7.600000e+00 2.236614e-08
7.600000e+00 7.800000e+00 1.618553e-08
7.600000e+00 8.000000e+00 1.156507e-08
7.600000e+00 8.200000e+00 8.156797e-09
7.600000e+00 8.400000e+00 5.676803e-09
7.600000e+00 8.600000e+00 3.897277e-09
7.600000e+00 8.800000e+00 2.638463e-09
7.600000e+00 9.000000e+00 1.760880e-09
7.600000e+00 9.200000e+00 1.158121e-09
7.600000e+00 9.400000e+00 7.503728e-10
7.600000e+00 9.600000e+00 4.787990e-10
7.600000e+00 9.800000e+00 3.007704e-10
7.600000e+00 1.000000e+01 1.859409e-10
7.600000e+00 1.020000e+01 1.130902e-10
7.600000e+00 1.040000e+01 6.764536e-11
7.600000e+00 1.060000e+01 3.978020e-11
7.600000e+00 1.080000e+01 2.299143e-11
7.600000e+00 1.100000e+01 1.305542e-11
7.600000e+00 1.120000e+01 7.281129e-12
7.600000e+00 1.140000e+01 3.987029e-12
7.600000e+00 1.160000e+01 2.142917e-12
7.600000e+00 1.180000e+01 1.130138e-12
7.600000e+00 1.200000e+01 5.846521e-13
7.600000e+00 1.220000e+01 2.966032e-13
7.600000e+00 1.240000e+01 1.475176e-13
7.600000e+00 1.260000e+01 7.190905e-14
7.600000e+00 1.280000e+01 3.434644e-14
7.600000e+00 1.300000e+01 1.607055e-14
7.600000e+00 1.320000e+01 7.364246e-15
7.600000e+00 1.340000e+01 3.304291e-15
7.600000e+00 1.360000e+01 1.451410e-15
7.600000e+00 1.380000e+01 6.239930e-16
7.600000e+00 1.400000e+01 2.625240e-16
7.600000e+00 1.420000e+01 1.080652e-16
7.600000e+00 1.440000e+01 4.351762e-17
7.600000e+00 1.460000e+01 1.714143e-17
7.600000e+00 1.480000e+01 6.603563e-18
7.600000e+00 1.500000e+01 2.487778e-18
7.600000e+00 1.520000e+01 9.164431e-19
7.600000e+00 1.540000e+01 3.300836e-19
7.600000e+00 1.560000e+01 1.162349e-19
7.600000e+00 1.580000e+01 4.001460e-20
7.600000e+00 1.600000e+01 1.346633e-20
7.600000e+00 1.620000e+01 4.430100e-21
7.600000e+00 1.640000e+01 1.424625e-21
7.600000e+00 1.660000e+01 4.478203e-22
7.600000e+00 1.680000e+01 1.376007e-22
7.600000e+00 1.700000e+01 4.132875e-23
7.600000e+00 1.720000e+01 1.213399e-23
7.600000e+00 1.740000e+01 3.482430e-24
7.600000e+00 1.760000e+01 9.770122e-25
7.600000e+00 1.780000e+01 2.679601e-25
7.600000e+00 1.800000e+01 7.184712e-26
7.600000e+00 1.820000e+01 1.883373e-26
7.600000e+00 1.840000e+01 4.826945e-27
7.600000e+00 1.860000e+01 1.209596e-27
7.600000e+00 1.880000e+01 2.963908e-28
7.600000e+00 1.900000e+01 7.101865e-29
7.600000e+00 1.920000e+01 1.664145e-29
7.600000e+00 1.940000e+01 3.813734e-30
7.600000e+00 1.960000e+01 8.548314e-31
7.600000e+00 1.980000e+01 1.874187e-31
7.600000e+00 2.000000e+01 4.019575e-32
7.600000e+00 2.020000e+01 8.433651e-33
7.600000e+00 2.040000e+01 1.731224e-33
7.600000e+00 2.060000e+01 3.477187e-34
7.600000e+00 2.080000e+01 6.834000e-35
7.600000e+00 2.100000e+01 1.314407e-35
7.600000e+00 2.120000e+01 2.474167e-36
7.600000e+00 2.140000e+01 4.558360e-37
7.600000e+00 2.160000e+01 8.220642e-38
7.600000e+00 2.180000e+01 1.451300e-38
7.600000e+00 2.200000e+01 2.508421e-39
7.600000e+00 2.220000e+01 4.244948e-40
7.600000e+00 2.240000e+01 7.034137e-41
7.600000e+00 2.260000e+01 1.141440e-41
7.600000e+00 2.280000e+01 1.813997e-42
7.600000e+00 2.300000e+01 2.823571e-43
7.600000e+00 2.320000e+01 4.305040e-44
7.600000e+00 2.340000e+01 6.429974e-45
7.600000e+00 2.360000e+01 9.408755e-46
7.600000e+00 2.380000e+01 1.348911e-46
7.600000e+00 2.400000e+01 1.894955e-47
7.600000e+00 2.420000e+01 2.608638e-48
7.600000e+00 2.440000e+01 3.519209e-49
7.600000e+00 2.460000e+01 4.651374e-50
7.600000e+00 2.480000e+01 6.007848e-51
7.600000e+00 2.500000e+01 7.427656e-52
7.600000e+00 2.520000e+01 7.336002e-53
7.600000e+00 2.540000e+01 0.000000e+00

7.800000e+00 -2.560000e+01 0.000000e+00
7.800000e+00 -2.540000e+01 2.034426e-54
7.800000e+00 -2.520000e+01 2.092769e-53
7.800000e+00 -2.500000e+01 1.725772e-52
7.800000e+00 -2.480000e+01 1.363463e-51
7.800000e+00 -2.460000e+01 1.052982e-50
7.800000e+00 -2.440000e+01 7.968234e-50
7.800000e+00 -2.420000e+01 5.909740e-49
7.800000e+00 -2.400000e+01 4.295577e-48
7.800000e+00 -2.380000e+01 3.059761e-47
7.800000e+00 -2.360000e+01 2.135651e-46
7.800000e+00 -2.340000e+01 1.460540e-45
7.800000e+00 -2.320000e+01 9.785890e-45
7.800000e+00 -2.300000e+01 6.423242e-44
7.800000e+00 -2.280000e+01 4.129890e-43
7.800000e+00 -2.260000e+01 2.600856e-42
7.800000e+00 -2.240000e+01 1.604172e-41
7.800000e+00 -2.220000e+01 9.689596e-41
7.800000e+00 -2.200000e+01 5.731177e-40
7.800000e+00 -2.180000e+01 3.319166e-39
7.800000e+00 -2.160000e+01 1.882021e-38
7.800000e+00 -2.140000e+01 1.044707e-37
7.800000e+00 -2.120000e+01 5.676784e-37
7.800000e+00 -2.100000e+01 3.019346e-36
7.800000e+00 -2.080000e+01 1.571776e-35
7.800000e+00 -2.060000e+01 8.007563e-35
7.800000e+00 -2.040000e+01 3.992158e-34
7.800000e+00 -2.020000e+01 1.947505e-33
7.800000e+00 -2.000000e+01 9.295649e-33
7.800000e+00 -1.980000e+01 4.340885e-32
7.800000e+00 -1.960000e+01 1.983091e-31
7.800000e+00 -1.940000e+01 8.862200e-31
7.800000e+00 -1.920000e+01 3.873872e-30
7.800000e+00 -1.900000e+01 1.656246e-29
7.800000e+00 -1.880000e+01 6.925529e-29
7.800000e+00 -1.860000e+01 2.832065e-28
7.800000e+00 -1.840000e+01 1.132534e-27
7.800000e+00 -1.820000e+01 4.428674e-27
7.800000e+00 -1.800000e+01 1.693363e-26
7.800000e+00 -1.780000e+01 6.330837e-26
7.800000e+00 -1.760000e+01 2.314143e-25
7.800000e+00 -1.740000e+01 8.270333e-25
7.800000e+00 -1.720000e+01 2.889667e-24
7.800000e+00 -1.700000e+01 9.870877e-24
7.800000e+00 -1.680000e+01 3.296409e-23
7.800000e+00 -1.660000e+01 1.076221e-22
7.800000e+00 -1.640000e+01 3.435086e-22
7.800000e+00 -1.620000e+01 1.071901e-21
7.800000e+00 -1.600000e+01 3.270104e-21
7.800000e+00 -1.580000e+01 9.753736e-21
7.800000e+00 -1.560000e+01 2.844466e-20
7.800000e+00 -1.540000e+01 8.110972e-20
7.800000e+00 -1.520000e+01 2.261595e-19
7.800000e+00 -1.500000e+01 6.166782e-19
7.800000e+00 -1.480000e+01 1.644530e-18
7.800000e+00 -1.460000e+01 4.289512e-18
7.800000e+00 -1.440000e+01 1.094474e-17
7.800000e+00 -1.420000e+01 2.732051e-17
7.800000e+00 -1.400000e+01 6.672960e-17
7.800000e+00 -1.380000e+01 1.595001e-16
7.800000e+00 -1.360000e+01 3.731542e-16
7.800000e+00 -1.340000e+01 8.546315e-16
7.800000e+00 -1.320000e+01 1.916534e-15
7.800000e+00 -1.300000e+01 4.209121e-15
7.800000e+00 -1.280000e+01 9.055216e-15
7.800000e+00 -1.260000e+01 1.908709e-14
7.800000e+00 -1.240000e+01 3.942942e-14
7.800000e+00 -1.220000e+01 7.984577e-14
7.800000e+00 -1.200000e+01 1.585441e-13
7.800000e+00 -1.180000e+01 3.087701e-13
7.800000e+00 -1.160000e+01 5.899723e-13
7.800000e+00 -1.140000e+01 1.106285e-12
7.800000e+00 -1.120000e+01 2.036442e-12
7.800000e+00 -1.100000e+01 3.681132e-12
7.800000e+00 -1.080000e+01 6.536284e-12
7.800000e+00 -1.060000e+01 1.140405e-11
7.800000e+00 -1.040000e+01 1.955717e-11
7.800000e+00 -1.020000e+01 3.297711e-11
7.800000e+00 -1.000000e+01 5.469168e-11
7.800000e+00 -9.800000e+00 8.924307e-11
7.800000e+00 -9.600000e+00 1.433227e-10
7.800000e+00 -9.400000e+00 2.266132e-10
7.800000e+00 -9.200000e+00 3.528804e-10
7.800000e+00 -9.000000e+00 5.413560e-10
7.800000e+00 -8.800000e+00 8.184497e-10
7.800000e+00 -8.600000e+00 1.219814e-09
7.800000e+00 -8.400000e+00 1.792774e-09
7.800000e+00 -8.200000e+00 2.599105e-09
7.800000e+00 -8.000000e+00 3.718111e-09
7.800000e+00 -7.800000e+00 5.249928e-09
7.800000e+00 -7.600000e+00 7.318919e-09
7.800000e+00 -7.400000e+00 1.007699e-08
7.800000e+00 -7.200000e+00 1.370662e-08
7.800000e+00 -7.000000e+00 1.842335e-08
7.800000e+00 -6.800000e+00 2.447743e-08
7.800000e+00 -6.600000e+00 3.215433e-08
7.800000e+00 -6.400000e+00 4.177385e-08
7.800000e+00 -6.200000e+00 5.368751e-08
7.800000e+00 -6.000000e+00 6.827391e-08
7.800000e+00 -5.800000e+00 8.593209e-08
7.800000e+00 -5.600000e+00 1.070726e-07
7.800000e+00 -5.400000e+00 1.321064e-07
7.800000e+00 -5.200000e+00 1.614317e-07
7.800000e+00 -5.000000e+00 1.954194e-07
7.800000e+00 -4.800000e+00 2.343964e-07
7.800000e+00 -4.600000e+00 2.786288e-07
7.800000e+00 -4.400000e+00 3.283049e-07
7.800000e+00 -4.200000e+00 3.835181e-07
7.800000e+00 -4.000000e+00 4.442517e-07
7.800000e+00 -3.800000e+00 5.103654e-07
7.800000e+00 -3.600000e+00 5.815850e-07
7.800000e+00 -3.400000e+00 6.574946e-07
7.800000e+00 -3.200000e+00 7.375342e-07
7.800000e+00 -3.000000e+00 8.210007e-07
7.800000e+00 -2.800000e+00 9.070538e-07
7.800000e+00 -2.600000e+00 9.947272e-07
7.800000e+00 -2.400000e+00 1.082944e-06
7.800000e+00 -2.200000e+00 1.170538e-06
7.800000e+00 -2.000000e+00 1.256275e-06
7.800000e+00 -1.800000e+00 1.338883e-06
7.800000e+00 -1.600000e+00 1.417081e-06
7.800000e+00 -1.400000e+00 1.489607e-06
7.800000e+00 -1.200000e+00 1.555257e-06
7.800000e+00 -1.000000e+00 1.612909e-06
7.800000e+00 -8.000000e-01 1.661559e-06
7.800000e+00 -6.000000e-01 1.700341e-06
7.800000e+00 -4.000000e-01 1.728559e-06
7.800000e+00 -2.000000e-01 1.745699e-06
7.800000e+00 0.000000e+00 1.751448e-06
7.800000e+00 2.000000e-01 1.745699e-06
7.800000e+00 4.000000e-01 1.728559e-06
7.800000e+00 6.000000e-01 1.700341e-06
7.800000e+00 8.000000e-01 1.661559e-06
7.800000e+00 1.000000e+00 1.612909e-06
7.800000e+00 1.200000e+00 1.555257e-06
7.800000e+00 1.400000e+00 1.489607e-06
7.800000e+00 1.600000e+00 1.417081e-06
7.800000e+00 1.800000e+00 1.338883e-06
7.800000e+00 2.000000e+00 1.256275e-06
7.800000e+00 2.200000e+00 1.170538e-06
7.800000e+00 2.400000e+00 1.082944e-06
7.800000e+00 2.600000e+00 9.947272e-07
7.800000e+00 2.800000e+00 9.070538e-07
7.800000e+00 3.000000e+00 8.210007e-07
7.800000e+00 3.200000e+00 7.375342e-07
7.800000e+00 3.400000e+00 6.574946e-07
7.800000e+00 3.600000e+00 5.815850e-07
7.800000e+00 3.800000e+00 5.103654e-07
7.800000e+00 4.000000e+00 4.442517e-07
7.800000e+00 4.200000e+00 3.835181e-07
7.800000e+00 4.400000e+00 3.283049e-07
7.800000e+00 4.600000e+00 2.786288e-07
7.800000e+00 4.800000e+00 2.343964e-07
7.800000e+00 5.000000e+00 1.954194e-07
7.800000e+00 5.200000e+00 1.614317e-07
7.800000e+00 5.400000e+00 1.321064e-07
7.800000e+00 5.600000e+00 1.070726e-07
7.800000e+00 5.800000e+00 8.593209e-08
7.800000e+00 6.000000e+00 6.827391e-08
7.800000e+00 6.200000e+00 5.368751e-08
7.800000e+00 6.400000e+00 4.177385e-08
7.800000e+00 6.600000e+00 3.215433e-08
7.800000e+00 6.800000e+00 2.447743e-08
7.800000e+00 7.000000e+00 1.842335e-08
7.800000e+00 7.200000e+00 1.370662e-08
7.800000e+00 7.400000e+00 1.007699e-08
7.800000e+00 7.600000e+00 7.318919e-09
7.800000e+00 7.800000e+00 5.249928e-09
7.800000e+00 8.000000e+00 3.718111e-09
7.800000e+00 8.200000e+00 2.599105e-09
7.800000e+00 8.400000e+00 1.792774e-09
7.800000e+00 8.600000e+00 1.219814e-09
7.800000e+00 8.800000e+00 8.184497e-10
7.800000e+00 9.000000e+00 5.413560e-10
7.800000e+00 9.200000e+00 3.528804e-10
7.800000e+00 9.400000e+00 2.266132e-10
7.800000e+00 9.600000e+00 1.433227e-10
7.800000e+00 9.800000e+00 8.924307e-11
7.800000e+00 1.000000e+01 5.469168e-11
7.800000e+00 1.020000e+01 3.297711e-11
7.800000e+00 1.040000e+01 1.955717e-11
7.800000e+00 1.060000e+01 1.140405e-11
7.800000e+00 1.080000e+01 6.536284e-12
7.800000e+00 1.100000e+01 3.681132e-12
7.800000e+00 1.120000e+01 2.036442e-12
7.800000e+00 1.140000e+01 1.106285e-12
7.800000e+00 1.160000e+01 5.899723e-13
7.800000e+00 1.180000e+01 3.087701e-13
7.800000e+00 1.200000e+01 1.585441e-13
7.800000e+00 1.220000e+01 7.984577e-14
7.800000e+00 1.240000e+01 3.942942e-14
7.800000e+00 1.260000e+01 1.908709e-14
7.800000e+00 1.280000e+01 9.055216e-15
7.800000e+00 1.300000e+01 4.209121e-15
7.800000e+00 1.320000e+01 1.916534e-15
7.800000e+00 1.340000e+01 8.546315e-16
7.800000e+00 1.360000e+01 3.731542e-16
7.800000e+00 1.380000e+01 1.595001e-16
7.800000e+00 1.400000e+01 6.672960e-17
7.800000e+00 1.420000e+01 2.732051e-17
7.800000e+00 1.440000e+01 1.094474e-17
7.800000e+00 1.460000e+01 4.289512e-18
7.800000e+00 1.480000e+01 1.644530e-18
7.800000e+00 1.500000e+01 6.166782e-19
7.800000e+00 1.520000e+01 2.261595e-19
7.800000e+00 1.540000e+01 8.110972e-20
7.800000e+00 1.560000e+01 2.844466e-20
7.800000e+00 1.580000e+01 9.753736e-21
7.800000e+00 1.600000e+01 3.270104e-21
7.800000e+00 1.620000e+01 1.071901e-21
7.800000e+00 1.640000e+01 3.435086e-22
7.800000e+00 1.660000e+01 1.076221e-22
7.800000e+00 1.680000e+01 3.296409e-23
7.800000e+00 1.700000e+01 9.870877e-24
7.800000e+00 1.720000e+01 2.889667e-24
7.800000e+00 1.740000e+01 8.270333e-25
7.800000e+00 1.760000e+01 2.314143e-25
7.800000e+00 1.780000e+01 6.330837e-26
7.800000e+00 1.800000e+01 1.693363e-26
7.800000e+00 1.820000e+01 4.428674e-27
7.800000e+00 1.840000e+01 1.132534e-27
7.800000e+00 1.860000e+01 2.832065e-28
7.800000e+00 1.880000e+01 6.925529e-29
7.800000e+00 1.900000e+01 1.656246e-29
7.800000e+00 1.920000e+01 3.873872e-30
7.800000e+00 1.940000e+01 8.862200e-31
7.800000e+00 1.960000e+01 1.983091e-31
7.800000e+00 1.980000e+01 4.340885e-32
7.800000e+00 2.000000e+01 9.295649e-33
7.800000e+00 2.020000e+01 1.947505e-33
7.800000e+00 2.040000e+01 3.992158e-34
7.800000e+00 2.060000e+01 8.007563e-35
7.800000e+00 2.080000e+01 1.571776e-35
7.800000e+00 2.100000e+01 3.019346e-36
7.800000e+00 2.120000e+01 5.676784e-37
7.800000e+00 2.140000e+01 1.044707e-37
7.800000e+00 2.160000e+01 1.882021e-38
7.800000e+00 2.180000e+01 3.319166e-39
7.800000e+00 2.200000e+01 5.731177e-40
7.800000e+00 2.220000e+01 9.689596e-41
7.800000e+00 2.240000e+01 1.604172e-41
7.800000e+00 2.260000e+01 2.600856e-42
7.800000e+00 2.280000e+01 4.129890e-43
7.800000e+00 2.300000e+01 6.423242e-44
7.800000e+00 2.320000e+01 9.785890e-45
7.800000e+00 2.340000e+01 1.460540e-45
7.800000e+00 2.360000e+01 2.135651e-46
7.800000e+00 2.380000e+01 3.059760e-47
7.800000e+00 2.400000e+01 4.295572e-48
7.800000e+00 2.420000e+01 5.909690e-49
7.800000e+00 2.440000e+01 7.967745e-50
7.800000e+00 2.460000e+01 1.052499e-50
7.800000e+00 2.480000e+01 1.358691e-51
7.800000e+00 2.500000e+01 1.678931e-52
7.800000e+00 2.520000e+01 1.657542e-53
7.800000e+00 2.540000e+01 0.000000e+00

8.000000e+00 -2.560000e+01 0.000000e+00
8.000000e+00 -2.540000e+01 4.427612e-55
8.000000e+00 -2.520000e+01 4.556393e-54
8.000000e+00 -2.500000e+01 3.759222e-53
8.000000e+00 -2.480000e+01 2.971598e-52
8.000000e+00 -2.460000e+01 2.296204e-51
8.000000e+00 -2.440000e+01 1.738619e-50
8.000000e+00 -2.420000e+01 1.290249e-49
8.000000e+00 -2.400000e+01 9.384268e-49
8.000000e+00 -2.380000e+01 6.688847e-48
8.000000e+00 -2.360000e+01 4.671868e-47
8.000000e+00 -2.340000e+01 3.197293e-46
8.000000e+00 -2.320000e+01 2.143833e-45
8.000000e+00 -2.300000e+01 1.408250e-44
8.000000e+00 -2.280000e+01 9.061773e-44
8.000000e+00 -2.260000e+01 5.711562e-43
8.000000e+00 -2.240000e+01 3.525892e-42
8.000000e+00 -2.220000e+01 2.131667e-41
8.000000e+00 -2.200000e+01 1.262032e-40
8.000000e+00 -2.180000e+01 7.316211e-40
8.000000e+00 -2.160000e+01 4.152708e-39
8.000000e+00 -2.140000e+01 2.307653e-38
8.000000e+00 -2.120000e+01 1.255361e-37
8.000000e+00 -2.100000e+01 6.684837e-37
8.000000e+00 -2.080000e+01 3.484200e-36
8.000000e+00 -2.060000e+01 1.777343e-35
8.000000e+00 -2.040000e+01 8.872832e-35
8.000000e+00 -2.020000e+01 4.334542e-34
8.000000e+00 -2.000000e+01 2.071963e-33
8.000000e+00 -1.980000e+01 9.690523e-33
8.000000e+00 -1.960000e+01 4.434132e-32
8.000000e+00 -1.940000e+01 1.984891e-31
8.000000e+00 -1.920000e+01 8.691661e-31
8.000000e+00 -1.900000e+01 3.722888e-30
8.000000e+00 -1.880000e+01 1.559704e-29
8.000000e+00 -1.860000e+01 6.390944e-29
8.000000e+00 -1.840000e+01 2.561095e-28
8.000000e+00 -1.820000e+01 1.003698e-27
8.000000e+00 -1.800000e+01 3.846610e-27
8.000000e+00 -1.780000e+01 1.441564e-26
8.000000e+00 -1.760000e+01 5.282693e-26
8.000000e+00 -1.740000e+01 1.892912e-25
8.000000e+00 -1.720000e+01 6.632075e-25
8.000000e+00 -1.700000e+01 2.271986e-24
8.000000e+00 -1.680000e+01 7.610187e-24
8.000000e+00 -1.660000e+01 2.492403e-23
8.000000e+00 -1.640000e+01 7.981374e-23
8.000000e+00 -1.620000e+01 2.499081e-22
8.000000e+00 -1.600000e+01 7.651336e-22
8.000000e+00 -1.580000e+01 2.290675e-21
8.000000e+00 -1.560000e+01 6.706232e-21
8.000000e+00 -1.540000e+01 1.920024e-20
8.000000e+00 -1.520000e+01 5.376214e-20
8.000000e+00 -1.500000e+01 1.472388e-19
8.000000e+00 -1.480000e+01 3.944420e-19
8.000000e+00 -1.460000e+01 1.033722e-18
8.000000e+00 -1.440000e+01 2.650534e-18
8.000000e+00 -1.420000e+01 6.650101e-18
8.000000e+00 -1.400000e+01 1.632861e-17
8.000000e+00 -1.380000e+01 3.924308e-17
8.000000e+00 -1.360000e+01 9.232991e-17
8.000000e+00 -1.340000e+01 2.126990e-16
8.000000e+00 -1.320000e+01 4.798613e-16
8.000000e+00 -1.300000e+01 1.060432e-15
8.000000e+00 -1.280000e+01 2.295941e-15
8.000000e+00 -1.260000e+01 4.871352e-15
8.000000e+00 -1.240000e+01 1.013103e-14
8.000000e+00 -1.220000e+01 2.065773e-14
8.000000e+00 -1.200000e+01 4.130946e-14
8.000000e+00 -1.180000e+01 8.103498e-14
8.000000e+00 -1.160000e+01 1.559814e-13
8.000000e+00 -1.140000e+01 2.946964e-13
8.000000e+00 -1.120000e+01 5.466466e-13
8.000000e+00 -1.100000e+01 9.958603e-13
8.000000e+00 -1.080000e+01 1.782307e-12
8.000000e+00 -1.060000e+01 3.134683e-12
8.000000e+00 -1.040000e+01 5.419598e-12
8.000000e+00 -1.020000e+01 9.213824e-12
8.000000e+00 -1.000000e+01 1.540812e-11
8.000000e+00 -9.800000e+00 2.535329e-11
8.000000e+00 -9.600000e+00 4.106122e-11
8.000000e+00 -9.400000e+00 6.547568e-11
8.000000e+00 -9.200000e+00 1.028291e-10
8.000000e+00 -9.000000e+00 1.591023e-10
8.000000e+00 -8.800000e+00 2.426032e-10
8.000000e+00 -8.600000e+00 3.646787e-10
8.000000e+00 -8.400000e+00 5.405687e-10
8.000000e+00 -8.200000e+00 7.904036e-10
8.000000e+00 -8.000000e+00 1.140339e-09
8.000000e+00 -7.800000e+00 1.623801e-09
8.000000e+00 -7.600000e+00 2.282818e-09
8.000000e+00 -7.400000e+00 3.169362e-09
8.000000e+00 -7.200000e+00 4.346657e-09
8.000000e+00 -7.000000e+00 5.890337e-09
8.000000e+00 -6.800000e+00 7.889360e-09
8.000000e+00 -6.600000e+00 1.044656e-08
8.000000e+00 -6.400000e+00 1.367872e-08
8.000000e+00 -6.200000e+00 1.771599e-08
8.000000e+00 -6.000000e+00 2.270067e-08
8.000000e+00 -5.800000e+00 2.878505e-08
8.000000e+00 -5.600000e+00 3.612847e-08
8.000000e+00 -5.400000e+00 4.489339e-08
8.000000e+00 -5.200000e+00 5.524067e-08
8.000000e+00 -5.000000e+00 6.732388e-08
8.000000e+00 -4.800000e+00 8.128307e-08
8.000000e+00 -4.600000e+00 9.723794e-08
8.000000e+00 -4.400000e+00 1.152808e-07
8.000000e+00 -4.200000e+00 1.354693e-07
8.000000e+00 -4.000000e+00 1.578201e-07
8.000000e+00 -3.800000e+00 1.823023e-07
8.000000e+00 -3.600000e+00 2.088326e-07
8.000000e+00 -3.400000e+00 2.372713e-07
8.000000e+00 -3.200000e+00 2.674201e-07
8.000000e+00 -3.000000e+00 2.990215e-07
8.000000e+00 -2.800000e+00 3.317608e-07
8.000000e+00 -2.600000e+00 3.652689e-07
8.000000e+00 -2.400000e+00 3.991288e-07
8.000000e+00 -2.200000e+00 4.328827e-07
8.000000e+00 -2.000000e+00 4.660418e-07
8.000000e+00 -1.800000e+00 4.980973e-07
8.000000e+00 -1.600000e+00 5.285327e-07
8.000000e+00 -1.400000e+00 5.568369e-07
8.000000e+00 -1.200000e+00 5.825180e-07
8.000000e+00 -1.000000e+00 6.051164e-07
8.000000e+00 -8.000000e-01 6.242183e-07
8.000000e+00 -6.000000e-01 6.394666e-07
8.000000e+00 -4.000000e-01 6.505725e-07
8.000000e+00 -2.000000e-01 6.573230e-07
8.000000e+00 0.000000e+00 6.595878e-07
8.000000e+00 2.000000e-01 6.573230e-07
8.000000e+00 4.000000e-01 6.505725e-07
8.000000e+00 6.000000e-01 6.394666e-07
8.000000e+00 8.000000e-01 6.242183e-07
8.000000e+00 1.000000e+00 6.051164e-07
8.000000e+00 1.200000e+00 5.825180e-07
8.000000e+00 1.400000e+00 5.568369e-07
8.000000e+00 1.600000e+00 5.285327e-07
8.000000e+00 1.800000e+00 4.980973e-07
8.000000e+00 2.000000e+00 4.660418e-07
8.000000e+00 2.200000e+00 4.328827e-07
8.000000e+00 2.400000e+00 3.991288e-07
8.000000e+00 2.600000e+00 3.652689e-07
8.000000e+00 2.800000e+00 3.317608e-07
8.000000e+00 3.000000e+00 2.990215e-07
8.000000e+00 3.200000e+00 2.674201e-07
8.000000e+00 3.400000e+00 2.372713e-07
8.000000e+00 3.600000e+00 2.088326e-07
8.000000e+00 3.800000e+00 1.823023e-07
8.000000e+00 4.000000e+00 1.578201e-07
8.000000e+00 4.200000e+00 1.354693e-07
8.000000e+00 4.400000e+00 1.152808e-07
8.000000e+00 4.600000e+00 9.723794e-08
8.000000e+00 4.800000e+00 8.128307e-08
8.000000e+00 5.000000e+00 6.732388e-08
8.000000e+00 5.200000e+00 5.524067e-08
8.000000e+00 5.400000e+00 4.489339e-08
8.000000e+00 5.600000e+00 3.612847e-08
8.000000e+00 5.800000e+00 2.878505e-08
8.000000e+00 6.000000e+00 2.270067e-08
8.000000e+00 6.200000e+00 1.771599e-08
8.000000e+00 6.400000e+00 1.367872e-08
8.000000e+00 6.600000e+00 1.044656e-08
8.000000e+00 6.800000e+00 7.889360e-09
8.000000e+00 7.000000e+00 5.890337e-09
8.000000e+00 7.200000e+00 4.346657e-09
8.000000e+00 7.400000e+00 3.169362e-09
8.000000e+00 7.600000e+00 2.282818e-09
8.000000e+00 7.800000e+00 1.623801e-09
8.000000e+00 8.000000e+00 1.140339e-09
8.000000e+00 8.200000e+00 7.904036e-10
8.000000e+00 8.400000e+00 5.405687e-10
8.000000e+00 8.600000e+00 3.646787e-10
8.000000e+00 8.800000e+00 2.426032e-10
8.000000e+00 9.000000e+00 1.591023e-10
8.000000e+00 9.200000e+00 1.028291e-10
8.000000e+00 9.400000e+00 6.547568e-11
8.000000e+00 9.600000e+00 4.106122e-11
8.000000e+00 9.800000e+00 2.535329e-11
8.000000e+00 1.000000e+01 1.540812e-11
8.000000e+00 1.020000e+01 9.213824e-12
8.000000e+00 1.040000e+01 5.419598e-12
8.000000e+00 1.060000e+01 3.134683e-12
8.000000e+00 1.080000e+01 1.782307e-12
8.000000e+00 1.100000e+01 9.958603e-13
8.000000e+00 1.120000e+01 5.466466e-13
8.000000e+00 1.140000e+01 2.946964e-13
8.000000e+00 1.160000e+01 1.559814e-13
8.000000e+00 1.180000e+01 8.103498e-14
8.000000e+00 1.200000e+01 4.130946e-14
8.000000e+00 1.220000e+01 2.065773e-14
8.000000e+00 1.240000e+01 1.013103e-14
8.000000e+00 1.260000e+01 4.871352e-15
8.000000e+00 1.280000e+01 2.295941e-15
8.000000e+00 1.300000e+01 1.060432e-15
8.000000e+00 1.320000e+01 4.798613e-16
8.000000e+00 1.340000e+01 2.126990e-16
8.000000e+00 1.360000e+01 9.232991e-17
8.000000e+00 1.380000e+01 3.924308e-17
8.000000e+00 1.400000e+01 1.632861e-17
8.000000e+00 1.420000e+01 6.650101e-18
8.000000e+00 1.440000e+01 2.650534e-18
8.000000e+00 1.460000e+01 1.033722e-18
8.000000e+00 1.480000e+01 3.944420e-19
8.000000e+00 1.500000e+01 1.472388e-19
8.000000e+00 1.520000e+01 5.376214e-20
8.000000e+00 1.540000e+01 1.920024e-20
8.000000e+00 1.560000e+01 6.706232e-21
8.000000e+00 1.580000e+01 2.290675e-21
8.000000e+00 1.600000e+01 7.651336e-22
8.000000e+00 1.620000e+01 2.499081e-22
8.000000e+00 1.640000e+01 7.981374e-23
8.000000e+00 1.660000e+01 2.492403e-23
8.000000e+00 1.680000e+01 7.610187e-24
8.000000e+00 1.700000e+01 2.271986e-24
8.000000e+00 1.720000e+01 6.632075e-25
8.000000e+00 1.740000e+01 1.892912e-25
8.000000e+00 1.760000e+01 5.282693e-26
8.000000e+00 1.780000e+01 1.441564e-26
8.000000e+00 1.800000e+01 3.846610e-27
8.000000e+00 1.820000e+01 1.003698e-27
8.000000e+00 1.840000e+01 2.561095e-28
8.000000e+00 1.860000e+01 6.390944e-29
8.000000e+00 1.880000e+01 1.559704e-29
8.000000e+00 1.900000e+01 3.722888e-30
8.000000e+00 1.920000e+01 8.691661e-31
8.000000e+00 1.940000e+01 1.984891e-31
8.000000e+00 1.960000e+01 4.434132e-32
8.000000e+00 1.980000e+01 9.690523e-33
8.000000e+00 2.000000e+01 2.071963e-33
8.000000e+00 2.020000e+01 4.334542e-34
8.000000e+00 2.040000e+01 8.872832e-35
8.000000e+00 2.060000e+01 1.777343e-35
8.000000e+00 2.080000e+01 3.484200e-36
8.000000e+00 2.100000e+01 6.684837e-37
8.000000e+00 2.120000e+01 1.255361e-37
8.000000e+00 2.140000e+01 2.307653e-38
8.000000e+00 2.160000e+01 4.152708e-39
8.000000e+00 2.180000e+01 7.316211e-40
8.000000e+00 2.200000e+01 1.262032e-40
8.000000e+00 2.220000e+01 2.131667e-41
8.000000e+00 2.240000e+01 3.525892e-42
8.000000e+00 2.260000e+01 5.711562e-43
8.000000e+00 2.280000e+01 9.061773e-44
8.000000e+00 2.300000e+01 1.408250e-44
8.000000e+00 2.320000e+01 2.143833e-45
8.000000e+00 2.340000e+01 3.197293e-46
8.000000e+00 2.360000e+01 4.671868e-47
8.000000e+00 2.380000e+01 6.688846e-48
8.000000e+00 2.400000e+01 9.384257e-49
8.000000e+00 2.420000e+01 1.290238e-49
8.000000e+00 2.440000e+01 1.738512e-50
8.000000e+00 2.460000e+01 2.295152e-51
8.000000e+00 2.480000e+01 2.961212e-52
8.000000e+00 2.500000e+01 3.657286e-53
8.000000e+00 2.520000e+01 3.609213e-54
8.000000e+00 2.540000e+01 0.000000e+00

8.200000e+00 -2.560000e+01 0.000000e+00
8.200000e+00 -2.540000e+01 9.287327e-56
8.200000e+00 -2.520000e+01 9.561282e-55
8.200000e+00 -2.500000e+01 7.892413e-54
8.200000e+00 -2.480000e+01 6.242176e-53
8.200000e+00 -2.460000e+01 4.826157e-52
8.200000e+00 -2.440000e+01 3.656373e-51
8.200000e+00 -2.420000e+01 2.715096e-50
8.200000e+00 -2.400000e+01 1.976005e-49
8.200000e+00 -2.380000e+01 1.409373e-48
8.200000e+00 -2.360000e+01 9.850633e-48
8.200000e+00 -2.340000e+01 6.746323e-47
8.200000e+00 -2.320000e+01 4.526885e-46
8.200000e+00 -2.300000e+01 2.975951e-45
8.200000e+00 -2.280000e+01 1.916508e-44
8.200000e+00 -2.260000e+01 1.208979e-43
8.200000e+00 -2.240000e+01 7.469894e-43
8.200000e+00 -2.220000e+01 4.520255e-42
8.200000e+00 -2.200000e+01 2.678730e-41
8.200000e+00 -2.180000e+01 1.554453e-40
8.200000e+00 -2.160000e+01 8.832310e-40
8.200000e+00 -2.140000e+01 4.913429e-39
8.200000e+00 -2.120000e+01 2.675929e-38
8.200000e+00 -2.100000e+01 1.426627e-37
8.200000e+00 -2.080000e+01 7.444896e-37
8.200000e+00 -2.060000e+01 3.802654e-36
8.200000e+00 -2.040000e+01 1.900914e-35
8.200000e+00 -2.020000e+01 9.299386e-35
8.200000e+00 -2.000000e+01 4.451755e-34
8.200000e+00 -1.980000e+01 2.085276e-33
8.200000e+00 -1.960000e+01 9.557007e-33
8.200000e+00 -1.940000e+01 4.285272e-32
8.200000e+00 -1.920000e+01 1.879775e-31
8.200000e+00 -1.900000e+01 8.066386e-31
8.200000e+00 -1.880000e+01 3.385893e-30
8.200000e+00 -1.860000e+01 1.390163e-29
8.200000e+00 -1.840000e+01 5.582589e-29
8.200000e+00 -1.820000e+01 2.192621e-28
8.200000e+00 -1.800000e+01 8.422323e-28
8.200000e+00 -1.780000e+01 3.163922e-27
8.200000e+00 -1.760000e+01 1.162337e-26
8.200000e+00 -1.740000e+01 4.175809e-26
8.200000e+00 -1.720000e+01 1.467046e-25
8.200000e+00 -1.700000e+01 5.040069e-25
8.200000e+00 -1.680000e+01 1.693236e-24
8.200000e+00 -1.660000e+01 5.562730e-24
8.200000e+00 -1.640000e+01 1.787119e-23
8.200000e+00 -1.620000e+01 5.614648e-23
8.200000e+00 -1.600000e+01 1.725076e-22
8.200000e+00 -1.580000e+01 5.183551e-22
8.200000e+00 -1.560000e+01 1.523356e-21
8.200000e+00 -1.540000e+01 4.378807e-21
8.200000e+00 -1.520000e+01 1.231180e-20
8.200000e+00 -1.500000e+01 3.386366e-20
8.200000e+00 -1.480000e+01 9.112413e-20
8.200000e+00 -1.460000e+01 2.399195e-19
8.200000e+00 -1.440000e+01 6.181325e-19
8.200000e+00 -1.420000e+01 1.558610e-18
8.200000e+00 -1.400000e+01 3.846761e-18
8.200000e+00 -1.380000e+01 9.294408e-18
8.200000e+00 -1.360000e+01 2.198820e-17
8.200000e+00 -1.340000e+01 5.094215e-17
8.200000e+00 -1.320000e+01 1.156026e-16
8.200000e+00 -1.300000e+01 2.570094e-16
8.200000e+00 -1.280000e+01 5.599059e-16
8.200000e+00 -1.260000e+01 1.195540e-15
8.200000e+00 -1.240000e+01 2.502646e-15
8.200000e+00 -1.220000e+01 5.137215e-15
8.200000e+00 -1.200000e+01 1.034334e-14
8.200000e+00 -1.180000e+01 2.043213e-14
8.200000e+00 -1.160000e+01 3.960999e-14
8.200000e+00 -1.140000e+01 7.537998e-14
8.200000e+00 -1.120000e+01 1.408613e-13
8.200000e+00 -1.100000e+01 2.585465e-13
8.200000e+00 -1.080000e+01 4.662573e-13
8.200000e+00 -1.060000e+01 8.263863e-13
8.200000e+00 -1.040000e+01 1.439935e-12
8.200000e+00 -1.020000e+01 2.467388e-12
8.200000e+00 -1.000000e+01 4.159107e-12
8.200000e+00 -9.800000e+00 6.898657e-12
8.200000e+00 -9.600000e+00 1.126326e-11
8.200000e+00 -9.400000e+00 1.810641e-11
8.200000e+00 -9.200000e+00 2.866828e-11
8.200000e+00 -9.000000e+00 4.472020e-11
8.200000e+00 -8.800000e+00 6.874950e-11
8.200000e+00 -8.600000e+00 1.041906e-10
8.200000e+00 -8.400000e+00 1.557072e-10
8.200000e+00 -8.200000e+00 2.295286e-10
8.200000e+00 -8.000000e+00 3.338389e-10
8.200000e+00 -7.800000e+00 4.792170e-10
8.200000e+00 -7.600000e+00 6.791147e-10
8.200000e+00 -7.400000e+00 9.503603e-10
8.200000e+00 -7.200000e+00 1.313663e-09
8.200000e+00 -7.000000e+00 1.794088e-09
8.200000e+00 -6.800000e+00 2.421470e-09
8.200000e+00 -6.600000e+00 3.230719e-09
8.200000e+00 -6.400000e+00 4.261967e-09
8.200000e+00 -6.200000e+00 5.560519e-09
8.200000e+00 -6.000000e+00 7.176553e-09
8.200000e+00 -5.800000e+00 9.164525e-09
8.200000e+00 -5.600000e+00 1.158224e-08
8.200000e+00 -5.400000e+00 1.448961e-08
8.200000e+00 -5.200000e+00 1.794697e-08
8.200000e+00 -5.000000e+00 2.201319e-08
8.200000e+00 -4.800000e+00 2.674333e-08
8.200000e+00 -4.600000e+00 3.218618e-08
8.200000e+00 -4.400000e+00 3.838153e-08
8.200000e+00 -4.200000e+00 4.535744e-08
8.200000e+00 -4.000000e+00 5.312750e-08
8.200000e+00 -3.800000e+00 6.168833e-08
8.200000e+00 -3.600000e+00 7.101737e-08
8.200000e+00 -3.400000e+00 8.107106e-08
8.200000e+00 -3.200000e+00 9.178367e-08
8.200000e+00 -3.000000e+00 1.030668e-07
8.200000e+00 -2.800000e+00 1.148095e-07
8.200000e+00 -2.600000e+00 1.268796e-07
8.200000e+00 -2.400000e+00 1.391253e-07
8.200000e+00 -2.200000e+00 1.513780e-07
8.200000e+00 -2.000000e+00 1.634562e-07
8.200000e+00 -1.800000e+00 1.751688e-07
8.200000e+00 -1.600000e+00 1.863210e-07
8.200000e+00 -1.400000e+00 1.967185e-07
8.200000e+00 -1.200000e+00 2.061732e-07
8.200000e+00 -1.000000e+00 2.145089e-07
8.200000e+00 -8.000000e-01 2.215661e-07
8.200000e+00 -6.000000e-01 2.272068e-07
8.200000e+00 -4.000000e-01 2.313190e-07
8.200000e+00 -2.000000e-01 2.338201e-07
8.200000e+00 0.000000e+00 2.346595e-07
8.200000e+00 2.000000e-01 2.338201e-07
8.200000e+00 4.000000e-01 2.313190e-07
8.200000e+00 6.000000e-01 2.272068e-07
8.200000e+00 8.000000e-01 2.215661e-07
8.200000e+00 1.000000e+00 2.145089e-07
8.200000e+00 1.200000e+00 2.061732e-07
8.200000e+00 1.400000e+00 1.967185e-07
8.200000e+00 1.600000e+00 1.863210e-07
8.200000e+00 1.800000e+00 1.751688e-07
8.200000e+00 2.000000e+00 1.634562e-07
8.200000e+00 2.200000e+00 1.513780e-07
8.200000e+00 2.400000e+00 1.391253e-07
8.200000e+00 2.600000e+00 1.268796e-07
8.200000e+00 2.800000e+00 1.148095e-07
8.200000e+00 3.000000e+00 1.030668e-07
8.200000e+00 3.200000e+00 9.178367e-08
8.200000e+00 3.400000e+00 8.107106e-08
8.200000e+00 3.600000e+00 7.101737e-08
8.200000e+00 3.800000e+00 6.168833e-08
8.200000e+00 4.000000e+00 5.312750e-08
8.200000e+00 4.200000e+00 4.535744e-08
8.200000e+00 4.400000e+00 3.838153e-08
8.200000e+00 4.600000e+00 3.218618e-08
8.200000e+00 4.800000e+00 2.674333e-08
8.200000e+00 5.000000e+00 2.201319e-08
8.200000e+00 5.200000e+00 1.794697e-08
8.200000e+00 5.400000e+00 1.448961e-08
8.200000e+00 5.600000e+00 1.158224e-08
8.200000e+00 5.800000e+00 9.164525e-09
8.200000e+00 6.000000e+00 7.176553e-09
8.200000e+00 6.200000e+00 5.560519e-09
8.200000e+00 6.400000e+00 4.261967e-09
8.200000e+00 6.600000e+00 3.230719e-09
8.200000e+00 6.800000e+00 2.421470e-09
8.200000e+00 7.000000e+00 1.794088e-09
8.200000e+00 7.200000e+00 1.313663e-09
8.200000e+00 7.400000e+00 9.503603e-10
8.200000e+00 7.600000e+00 6.791147e-10
8.200000e+00 7.800000e+00 4.792170e-10
8.200000e+00 8.000000e+00 3.338389e-10
8.200000e+00 8.200000e+00 2.295286e-10
8.200000e+00 8.400000e+00 1.557072e-10
8.200000e+00 8.600000e+00 1.041906e-10
8.200000e+00 8.800000e+00 6.874950e-11
8.200000e+00 9.000000e+00 4.472020e-11
8.200000e+00 9.200000e+00 2.866828e-11
8.200000e+00 9.400000e+00 1.810641e-11
8.200000e+00 9.600000e+00 1.126326e-11
8.200000e+00 9.800000e+00 6.898657e-12
8.200000e+00 1.000000e+01 4.159107e-12
8.200000e+00 1.020000e+01 2.467388e-12
8.200000e+00 1.040000e+01 1.439935e-12
8.200000e+00 1.060000e+01 8.263863e-13
8.200000e+00 1.080000e+01 4.662573e-13
8.200000e+00 1.100000e+01 2.585465e-13
8.200000e+00 1.120000e+01 1.408613e-13
8.200000e+00 1.140000e+01 7.537998e-14
8.200000e+00 1.160000e+01 3.960999e-14
8.200000e+00 1.180000e+01 2.043213e-14
8.200000e+00 1.200000e+01 1.034334e-14
8.200000e+00 1.220000e+01 5.137215e-15
8.200000e+00 1.240000e+01 2.502646e-15
8.200000e+00 1.260000e+01 1.195540e-15
8.200000e+00 1.280000e+01 5.599059e-16
8.200000e+00 1.300000e+01 2.570094e-16
8.200000e+00 1.320000e+01 1.156026e-16
8.200000e+00 1.340000e+01 5.094215e-17
8.200000e+00 1.360000e+01 2.198820e-17
8.200000e+00 1.380000e+01 9.294408e-18
8.200000e+00 1.400000e+01 3.846761e-18
8.200000e+00 1.420000e+01 1.558610e-18
8.200000e+00 1.440000e+01 6.181325e-19
8.200000e+00 1.460000e+01 2.399195e-19
8.200000e+00 1.480000e+01 9.112413e-20
8.200000e+00 1.500000e+01 3.386366e-20
8.200000e+00 1.520000e+01 1.231180e-20
8.200000e+00 1.540000e+01 4.378807e-21
8.200000e+00 1.560000e+01 1.523356e-21
8.200000e+00 1.580000e+01 5.183551e-22
8.200000e+00 1.600000e+01 1.725076e-22
8.200000e+00 1.620000e+01 5.614648e-23
8.200000e+00 1.640000e+01 1.787119e-23
8.200000e+00 1.660000e+01 5.562730e-24
8.200000e+00 1.680000e+01 1.693236e-24
8.200000e+00 1.700000e+01 5.040069e-25
8.200000e+00 1.720000e+01 1.467046e-25
8.200000e+00 1.740000e+01 4.175809e-26
8.200000e+00 1.760000e+01 1.162337e-26
8.200000e+00 1.780000e+01 3.163922e-27
8.200000e+00 1.800000e+01 8.422323e-28
8.200000e+00 1.820000e+01 2.192621e-28
8.200000e+00 1.840000e+01 5.582589e-29
8.200000e+00 1.860000e+01 1.390163e-29
8.200000e+00 1.880000e+01 3.385893e-30
8.200000e+00 1.900000e+01 8.066386e-31
8.200000e+00 1.920000e+01 1.879775e-31
8.200000e+00 1.940000e+01 4.285272e-32
8.200000e+00 1.960000e+01 9.557007e-33
8.200000e+00 1.980000e+01 2.085276e-33
8.200000e+00 2.000000e+01 4.451755e-34
8.200000e+00 2.020000e+01 9.299386e-35
8.200000e+00 2.040000e+01 1.900914e-35
8.200000e+00 2.060000e+01 3.802654e-36
8.200000e+00 2.080000e+01 7.444896e-37
8.200000e+00 2.100000e+01 1.426627e-37
8.200000e+00 2.120000e+01 2.675929e-38
8.200000e+00 2.140000e+01 4.913429e-39
8.200000e+00 2.160000e+01 8.832310e-40
8.200000e+00 2.180000e+01 1.554453e-40
8.200000e+00 2.200000e+01 2.678730e-41
8.200000e+00 2.220000e+01 4.520255e-42
8.200000e+00 2.240000e+01 7.469894e-43
8.200000e+00 2.260000e+01 1.208979e-43
8.200000e+00 2.280000e+01 1.916508e-44
8.200000e+00 2.300000e+01 2.975951e-45
8.200000e+00 2.320000e+01 4.526885e-46
8.200000e+00 2.340000e+01 6.746323e-47
8.200000e+00 2.360000e+01 9.850632e-48
8.200000e+00 2.380000e+01 1.409373e-48
8.200000e+00 2.400000e+01 1.976002e-49
8.200000e+00 2.420000e+01 2.715073e-50
8.200000e+00 2.440000e+01 3.656150e-51
8.200000e+00 2.460000e+01 4.823951e-52
8.200000e+00 2.480000e+01 6.220391e-53
8.200000e+00 2.500000e+01 7.678602e-54
8.200000e+00 2.520000e+01 7.574535e-55
8.200000e+00 2.540000e+01 0.000000e+00

8.400000e+00 -2.560000e+01 0.000000e+00
8.400000e+00 -2.540000e+01 1.877843e-56
8.400000e+00 -2.520000e+01 1.934016e-55
8.400000e+00 -2.500000e+01 1.597248e-54
8.400000e+00 -2.480000e+01 1.263965e-53
8.400000e+00 -2.460000e+01 9.777942e-53
8.400000e+00 -2.440000e+01 7.412312e-52
8.400000e+00 -2.420000e+01 5.507516e-51
8.400000e+00 -2.400000e+01 4.010853e-50
8.400000e+00 -2.380000e+01 2.862622e-49
8.400000e+00 -2.360000e+01 2.002180e-48
8.400000e+00 -2.340000e+01 1.372206e-47
8.400000e+00 -2.320000e+01 9.214629e-47
8.400000e+00 -2.300000e+01 6.062387e-46
8.400000e+00 -2.280000e+01 3.907348e-45
8.400000e+00 -2.260000e+01 2.466939e-44
8.400000e+00 -2.240000e+01 1.525590e-43
8.400000e+00 -2.220000e+01 9.240305e-43
8.400000e+00 -2.200000e+01 5.481119e-42
8.400000e+00 -2.180000e+01 3.183850e-41
8.400000e+00 -2.160000e+01 1.810934e-40
8.400000e+00 -2.140000e+01 1.008523e-39
8.400000e+00 -2.120000e+01 5.498814e-39
8.400000e+00 -2.100000e+01 2.935077e-38
8.400000e+00 -2.080000e+01 1.533575e-37
8.400000e+00 -2.060000e+01 7.843212e-37
8.400000e+00 -2.040000e+01 3.926043e-36
8.400000e+00 -2.020000e+01 1.923349e-35
8.400000e+00 -2.000000e+01 9.220904e-35
8.400000e+00 -1.980000e+01 4.325859e-34
8.400000e+00 -1.960000e+01 1.985761e-33
8.400000e+00 -1.940000e+01 8.918892e-33
8.400000e+00 -1.920000e+01 3.919208e-32
8.400000e+00 -1.900000e+01 1.684865e-31
8.400000e+00 -1.880000e+01 7.085794e-31
8.400000e+00 -1.860000e+01 2.915059e-30
8.400000e+00 -1.840000e+01 1.173065e-29
8.400000e+00 -1.820000e+01 4.617376e-29
8.400000e+00 -1.800000e+01 1.777669e-28
8.400000e+00 -1.780000e+01 6.693849e-28
8.400000e+00 -1.760000e+01 2.465239e-27
8.400000e+00 -1.740000e+01 8.879564e-27
8.400000e+00 -1.720000e+01 3.128009e-26
8.400000e+00 -1.700000e+01 1.077668e-25
8.400000e+00 -1.680000e+01 3.631143e-25
8.400000e+00 -1.660000e+01 1.196591e-24
8.400000e+00 -1.640000e+01 3.856558e-24
8.400000e+00 -1.620000e+01 1.215671e-23
8.400000e+00 -1.600000e+01 3.748078e-23
8.400000e+00 -1.580000e+01 1.130307e-22
8.400000e+00 -1.560000e+01 3.334285e-22
8.400000e+00 -1.540000e+01 9.621759e-22
8.400000e+00 -1.520000e+01 2.716338e-21
8.400000e+00 -1.500000e+01 7.502868e-21
8.400000e+00 -1.480000e+01 2.027808e-20
8.400000e+00 -1.460000e+01 5.363260e-20
8.400000e+00 -1.440000e+01 1.388306e-19
8.400000e+00 -1.420000e+01 3.517653e-19
8.400000e+00 -1.400000e+01 8.725575e-19
8.400000e+00 -1.380000e+01 2.119220e-18
8.400000e+00 -1.360000e+01 5.040471e-18
8.400000e+00 -1.340000e+01 1.174241e-17
8.400000e+00 -1.320000e+01 2.679891e-17
8.400000e+00 -1.300000e+01 5.992916e-17
8.400000e+00 -1.280000e+01 1.313448e-16
8.400000e+00 -1.260000e+01 2.821879e-16
8.400000e+00 -1.240000e+01 5.944503e-16
8.400000e+00 -1.220000e+01 1.228146e-15
8.400000e+00 -1.200000e+01 2.489149e-15
8.400000e+00 -1.180000e+01 4.950291e-15
8.400000e+00 -1.160000e+01 9.662856e-15
8.400000e+00 -1.140000e+01 1.851799e-14
8.400000e+00 -1.120000e+01 3.485116e-14
8.400000e+00 -1.100000e+01 6.443158e-14
8.400000e+00 -1.080000e+01 1.170480e-13
8.400000e+00 -1.060000e+01 2.089966e-13
8.400000e+00 -1.040000e+01 3.669043e-13
8.400000e+00 -1.020000e+01 6.334804e-13
8.400000e+00 -1.000000e+01 1.075993e-12
8.400000e+00 -9.800000e+00 1.798504e-12
8.400000e+00 -9.600000e+00 2.959155e-12
8.400000e+00 -9.400000e+00 4.794108e-12
8.400000e+00 -9.200000e+00 7.649970e-12
8.400000e+00 -9.000000e+00 1.202683e-11
8.400000e+00 -8.800000e+00 1.863408e-11
8.400000e+00 -8.600000e+00 2.846138e-11
8.400000e+00 -8.400000e+00 4.286653e-11
8.400000e+00 -8.200000e+00 6.368210e-11
8.400000e+00 -8.000000e+00 9.334120e-11
8.400000e+00 -7.800000e+00 1.350221e-10
8.400000e+00 -7.600000e+00 1.928093e-10
8.400000e+00 -7.400000e+00 2.718675e-10
8.400000e+00 -7.200000e+00 3.786210e-10
8.400000e+00 -7.000000e+00 5.209308e-10
8.400000e+00 -6.800000e+00 7.082566e-10
8.400000e+00 -6.600000e+00 9.517907e-10
8.400000e+00 -6.400000e+00 1.264547e-09
8.400000e+00 -6.200000e+00 1.661386e-09
8.400000e+00 -6.000000e+00 2.158966e-09
8.400000e+00 -5.800000e+00 2.775589e-09
8.400000e+00 -5.600000e+00 3.530937e-09
8.400000e+00 -5.400000e+00 4.445692e-09
8.400000e+00 -5.200000e+00 5.541017e-09
8.400000e+00 -5.000000e+00 6.837912e-09
8.400000e+00 -4.800000e+00 8.356451e-09
8.400000e+00 -4.600000e+00 1.011491e-08
8.400000e+00 -4.400000e+00 1.212881e-08
8.400000e+00 -4.200000e+00 1.440995e-08
8.400000e+00 -4.000000e+00 1.696535e-08
8.400000e+00 -3.800000e+00 1.979634e-08
8.400000e+00 -3.600000e+00 2.289766e-08
8.400000e+00 -3.400000e+00 2.625675e-08
8.400000e+00 -3.200000e+00 2.985319e-08
8.400000e+00 -3.000000e+00 3.365840e-08
8.400000e+00 -2.800000e+00 3.763564e-08
8.400000e+00 -2.600000e+00 4.174025e-08
8.400000e+00 -2.400000e+00 4.592027e-08
8.400000e+00 -2.200000e+00 5.011734e-08
8.400000e+00 -2.000000e+00 5.426792e-08
8.400000e+00 -1.800000e+00 5.830477e-08
8.400000e+00 -1.600000e+00 6.215866e-08
8.400000e+00 -1.400000e+00 6.576027e-08
8.400000e+00 -1.200000e+00 6.904216e-08
8.400000e+00 -1.000000e+00 7.194079e-08
8.400000e+00 -8.000000e-01 7.439848e-08
8.400000e+00 -6.000000e-01 7.636524e-08
8.400000e+00 -4.000000e-01 7.780035e-08
8.400000e+00 -2.000000e-01 7.867374e-08
8.400000e+00 0.000000e+00 7.896695e-08
8.400000e+00 2.000000e-01 7.867374e-08
8.400000e+00 4.000000e-01 7.780035e-08
8.400000e+00 6.000000e-01 7.636524e-08
8.400000e+00 8.000000e-01 7.439848e-08
8.400000e+00 1.000000e+00 7.194079e-08
8.400000e+00 1.200000e+00 6.904216e-08
8.400000e+00 1.400000e+00 6.576027e-08
8.400000e+00 1.600000e+00 6.215866e-08
8.400000e+00 1.800000e+00 5.830477e-08
8.400000e+00 2.000000e+00 5.426792e-08
8.400000e+00 2.200000e+00 5.011734e-08
8.400000e+00 2.400000e+00 4.592027e-08
8.400000e+00 2.600000e+00 4.174025e-08
8.400000e+00 2.800000e+00 3.763564e-08
8.400000e+00 3.000000e+00 3.365840e-08
8.400000e+00 3.200000e+00 2.985319e-08
8.400000e+00 3.400000e+00 2.625675e-08
8.400000e+00 3.600000e+00 2.289766e-08
8.400000e+00 3.800000e+00 1.979634e-08
8.400000e+00 4.000000e+00 1.696535e-08
8.400000e+00 4.200000e+00 1.440995e-08
8.400000e+00 4.400000e+00 1.212881e-08
8.400000e+00 4.600000e+00 1.011491e-08
8.400000e+00 4.800000e+00 8.356451e-09
8.400000e+00 5.000000e+00 6.837912e-09
8.400000e+00 5.200000e+00 5.541017e-09
8.400000e+00 5.400000e+00 4.445692e-09
8.400000e+00 5.600000e+00 3.530937e-09
8.400000e+00 5.800000e+00 2.775589e-09
8.400000e+00 6.000000e+00 2.158966e-09
8.400000e+00 6.200000e+00 1.661386e-09
8.400000e+00 6.400000e+00 1.264547e-09
8.400000e+00 6.600000e+00 9.517907e-10
8.400000e+00 6.800000e+00 7.082566e-10
8.400000e+00 7.000000e+00 5.209308e-10
8.400000e+00 7.200000e+00 3.786210e-10
8.400000e+00 7.400000e+00 2.718675e-10
8.400000e+00 7.600000e+00 1.928093e-10
8.400000e+00 7.800000e+00 1.350221e-10
8.400000e+00 8.000000e+00 9.334120e-11
8.400000e+00 8.200000e+00 6.368210e-11
8.400000e+00 8.400000e+00 4.286653e-11
8.400000e+00 8.600000e+00 2.846138e-11
8.400000e+00 8.800000e+00 1.863408e-11
8.400000e+00 9.000000e+00 1.202683e-11
8.400000e+00 9.200000e+00 7.649970e-12
8.400000e+00 9.400000e+00 4.794108e-12
8.400000e+00 9.600000e+00 2.959155e-12
8.400000e+00 9.800000e+00 1.798504e-12
8.400000e+00 1.000000e+01 1.075993e-12
8.400000e+00 1.020000e+01 6.334804e-13
8.400000e+00 1.040000e+01 3.669043e-13
8.400000e+00 1.060000e+01 2.089966e-13
8.400000e+00 1.080000e+01 1.170480e-13
8.400000e+00 1.100000e+01 6.443158e-14
8.400000e+00 1.120000e+01 3.485116e-14
8.400000e+00 1.140000e+01 1.851799e-14
8.400000e+00 1.160000e+01 9.662856e-15
8.400000e+00 1.180000e+01 4.950291e-15
8.400000e+00 1.200000e+01 2.489149e-15
8.400000e+00 1.220000e+01 1.228146e-15
8.400000e+00 1.240000e+01 5.944503e-16
8.400000e+00 1.260000e+01 2.821879e-16
8.400000e+00 1.280000e+01 1.313448e-16
8.400000e+00 1.300000e+01 5.992916e-17
8.400000e+00 1.320000e+01 2.679891e-17
8.400000e+00 1.340000e+01 1.174241e-17
8.400000e+00 1.360000e+01 5.040471e-18
8.400000e+00 1.380000e+01 2.119220e-18
8.400000e+00 1.400000e+01 8.725575e-19
8.400000e+00 1.420000e+01 3.517653e-19
8.400000e+00 1.440000e+01 1.388306e-19
8.400000e+00 1.460000e+01 5.363260e-20
8.400000e+00 1.480000e+01 2.027808e-20
8.400000e+00 1.500000e+01 7.502868e-21
8.400000e+00 1.520000e+01 2.716338e-21
8.400000e+00 1.540000e+01 9.621759e-22
8.400000e+00 1.560000e+01 3.334285e-22
8.400000e+00 1.580000e+01 1.130307e-22
8.400000e+00 1.600000e+01 3.748078e-23
8.400000e+00 1.620000e+01 1.215671e-23
8.400000e+00 1.640000e+01 3.856558e-24
8.400000e+00 1.660000e+01 1.196591e-24
8.400000e+00 1.680000e+01 3.631143e-25
8.400000e+00 1.700000e+01 1.077668e-25
8.400000e+00 1.720000e+01 3.128009e-26
8.400000e+00 1.740000e+01 8.879564e-27
8.400000e+00 1.760000e+01 2.465239e-27
8.400000e+00 1.780000e+01 6.693849e-28
8.400000e+00 1.800000e+01 1.777669e-28
8.400000e+00 1.820000e+01 4.617376e-29
8.400000e+00 1.840000e+01 1.173065e-29
8.400000e+00 1.860000e+01 2.915059e-30
8.400000e+00 1.880000e+01 7.085794e-31
8.400000e+00 1.900000e+01 1.684865e-31
8.400000e+00 1.920000e+01 3.919208e-32
8.400000e+00 1.940000e+01 8.918892e-33
8.400000e+00 1.960000e+01 1.985761e-33
8.400000e+00 1.980000e+01 4.325859e-34
8.400000e+00 2.000000e+01 9.220904e-35
8.400000e+00 2.020000e+01 1.923349e-35
8.400000e+00 2.040000e+01 3.926043e-36
8.400000e+00 2.060000e+01 7.843212e-37
8.400000e+00 2.080000e+01 1.533575e-37
8.400000e+00 2.100000e+01 2.935077e-38
8.400000e+00 2.120000e+01 5.498814e-39
8.400000e+00 2.140000e+01 1.008523e-39
8.400000e+00 2.160000e+01 1.810934e-40
8.400000e+00 2.180000e+01 3.183850e-41
8.400000e+00 2.200000e+01 5.481119e-42
8.400000e+00 2.220000e+01 9.240305e-43
8.400000e+00 2.240000e+01 1.525590e-43
8.400000e+00 2.260000e+01 2.466939e-44
8.400000e+00 2.280000e+01 3.907348e-45
8.400000e+00 2.300000e+01 6.062387e-46
8.400000e+00 2.320000e+01 9.214629e-47
8.400000e+00 2.340000e+01 1.372206e-47
8.400000e+00 2.360000e+01 2.002180e-48
8.400000e+00 2.380000e+01 2.862622e-49
8.400000e+00 2.400000e+01 4.010848e-50
8.400000e+00 2.420000e+01 5.507471e-51
8.400000e+00 2.440000e+01 7.411861e-52
8.400000e+00 2.460000e+01 9.773482e-53
8.400000e+00 2.480000e+01 1.259560e-53
8.400000e+00 2.500000e+01 1.554019e-54
8.400000e+00 2.520000e+01 1.532318e-55
8.400000e+00 2.540000e+01 0.000000e+00

8.600000e+00 -2.560000e+01 0.000000e+00
8.600000e+00 -2.540000e+01 3.660412e-57
8.600000e+00 -2.520000e+01 3.771443e-56
8.600000e+00 -2.500000e+01 3.116310e-55
8.600000e+00 -2.480000e+01 2.467408e-54
8.600000e+00 -2.460000e+01 1.909865e-53
8.600000e+00 -2.440000e+01 1.448665e-52
8.600000e+00 -2.420000e+01 1.077059e-51
8.600000e+00 -2.400000e+01 7.848748e-51
8.600000e+00 -2.380000e+01 5.605558e-50
8.600000e+00 -2.360000e+01 3.923385e-49
8.600000e+00 -2.340000e+01 2.690867e-48
8.600000e+00 -2.320000e+01 1.808334e-47
8.600000e+00 -2.300000e+01 1.190655e-46
8.600000e+00 -2.280000e+01 7.680326e-46
8.600000e+00 -2.260000e+01 4.853175e-45
8.600000e+00 -2.240000e+01 3.003938e-44
8.600000e+00 -2.220000e+01 1.821130e-43
8.600000e+00 -2.200000e+01 1.081291e-42
8.600000e+00 -2.180000e+01 6.287267e-42
8.600000e+00 -2.160000e+01 3.579865e-41
8.600000e+00 -2.140000e+01 1.995832e-40
8.600000e+00 -2.120000e+01 1.089435e-39
8.600000e+00 -2.100000e+01 5.821938e-39
8.600000e+00 -2.080000e+01 3.045727e-38
8.600000e+00 -2.060000e+01 1.559700e-37
8.600000e+00 -2.040000e+01 7.817862e-37
8.600000e+00 -2.020000e+01 3.835326e-36
8.600000e+00 -2.000000e+01 1.841431e-35
8.600000e+00 -1.980000e+01 8.652076e-35
8.600000e+00 -1.960000e+01 3.978049e-34
8.600000e+00 -1.940000e+01 1.789698e-33
8.600000e+00 -1.920000e+01 7.878159e-33
8.600000e+00 -1.900000e+01 3.392990e-32
8.600000e+00 -1.880000e+01 1.429657e-31
8.600000e+00 -1.860000e+01 5.893224e-31
8.600000e+00 -1.840000e+01 2.376445e-30
8.600000e+00 -1.820000e+01 9.374336e-30
8.600000e+00 -1.800000e+01 3.617237e-29
8.600000e+00 -1.780000e+01 1.365292e-28
8.600000e+00 -1.760000e+01 5.040533e-28
8.600000e+00 -1.740000e+01 1.820217e-27
8.600000e+00 -1.720000e+01 6.429268e-27
8.600000e+00 -1.700000e+01 2.221213e-26
8.600000e+00 -1.680000e+01 7.506048e-26
8.600000e+00 -1.660000e+01 2.481018e-25
8.600000e+00 -1.640000e+01 8.021480e-25
8.600000e+00 -1.620000e+01 2.536866e-24
8.600000e+00 -1.600000e+01 7.848293e-24
8.600000e+00 -1.580000e+01 2.375241e-23
8.600000e+00 -1.560000e+01 7.032654e-23
8.600000e+00 -1.540000e+01 2.037224e-22
8.600000e+00 -1.520000e+01 5.774301e-22
8.600000e+00 -1.500000e+01 1.601545e-21
8.600000e+00 -1.480000e+01 4.347108e-21
8.600000e+00 -1.460000e+01 1.154864e-20
8.600000e+00 -1.440000e+01 3.003191e-20
8.600000e+00 -1.420000e+01 7.645644e-20
8.600000e+00 -1.400000e+01 1.905840e-19
8.600000e+00 -1.380000e+01 4.652301e-19
8.600000e+00 -1.360000e+01 1.112321e-18
8.600000e+00 -1.340000e+01 2.605261e-18
8.600000e+00 -1.320000e+01 5.978780e-18
8.600000e+00 -1.300000e+01 1.344625e-17
8.600000e+00 -1.280000e+01 2.964203e-17
8.600000e+00 -1.260000e+01 6.406617e-17
8.600000e+00 -1.240000e+01 1.357885e-16
8.600000e+00 -1.220000e+01 2.823020e-16
8.600000e+00 -1.200000e+01 5.758228e-16
8.600000e+00 -1.180000e+01 1.152651e-15
8.600000e+00 -1.160000e+01 2.264925e-15
8.600000e+00 -1.140000e+01 4.369916e-15
8.600000e+00 -1.120000e+01 8.280826e-15
8.600000e+00 -1.100000e+01 1.541614e-14
8.600000e+00 -1.080000e+01 2.820337e-14
8.600000e+00 -1.060000e+01 5.071924e-14
8.600000e+00 -1.040000e+01 8.968405e-14
8.600000e+00 -1.020000e+01 1.559744e-13
8.600000e+00 -1.000000e+01 2.668776e-13
8.600000e+00 -9.800000e+00 4.493835e-13
8.600000e+00 -9.600000e+00 7.448927e-13
8.600000e+00 -9.400000e+00 1.215813e-12
8.600000e+00 -9.200000e+00 1.954610e-12
8.600000e+00 -9.000000e+00 3.095975e-12
8.600000e+00 -8.800000e+00 4.832824e-12
8.600000e+00 -8.600000e+00 7.436893e-12
8.600000e+00 -8.400000e+00 1.128467e-11
8.600000e+00 -8.200000e+00 1.688926e-11
8.600000e+00 -8.000000e+00 2.493868e-11
8.600000e+00 -7.800000e+00 3.634056e-11
8.600000e+00 -7.600000e+00 5.227300e-11
8.600000e+00 -7.400000e+00 7.424057e-11
8.600000e+00 -7.200000e+00 1.041337e-10
8.600000e+00 -7.000000e+00 1.442891e-10
8.600000e+00 -6.800000e+00 1.975475e-10
8.600000e+00 -6.600000e+00 2.673047e-10
8.600000e+00 -6.400000e+00 3.575503e-10
8.600000e+00 -6.200000e+00 4.728893e-10
8.600000e+00 -6.000000e+00 6.185395e-10
8.600000e+00 -5.800000e+00 8.002982e-10
8.600000e+00 -5.600000e+00 1.024474e-09
8.600000e+00 -5.400000e+00 1.297780e-09
8.600000e+00 -5.200000e+00 1.627175e-09
8.600000e+00 -5.000000e+00 2.019673e-09
8.600000e+00 -4.800000e+00 2.482098e-09
8.600000e+00 -4.600000e+00 3.020803e-09
8.600000e+00 -4.400000e+00 3.641354e-09
8.600000e+00 -4.200000e+00 4.348200e-09
8.600000e+00 -4.000000e+00 5.144320e-09
8.600000e+00 -3.800000e+00 6.030888e-09
8.600000e+00 -3.600000e+00 7.006959e-09
8.600000e+00 -3.400000e+00 8.069187e-09
8.600000e+00 -3.200000e+00 9.211622e-09
8.600000e+00 -3.000000e+00 1.042556e-08
8.600000e+00 -2.800000e+00 1.169953e-08
8.600000e+00 -2.600000e+00 1.301929e-08
8.600000e+00 -2.400000e+00 1.436808e-08
8.600000e+00 -2.200000e+00 1.572683e-08
8.600000e+00 -2.000000e+00 1.707461e-08
8.600000e+00 -1.800000e+00 1.838910e-08
8.600000e+00 -1.600000e+00 1.964715e-08
8.600000e+00 -1.400000e+00 2.082548e-08
8.600000e+00 -1.200000e+00 2.190131e-08
8.600000e+00 -1.000000e+00 2.285310e-08
8.600000e+00 -8.000000e-01 2.366125e-08
8.600000e+00 -6.000000e-01 2.430870e-08
8.600000e+00 -4.000000e-01 2.478153e-08
8.600000e+00 -2.000000e-01 2.506945e-08
8.600000e+00 0.000000e+00 2.516613e-08
8.600000e+00 2.000000e-01 2.506945e-08
8.600000e+00 4.000000e-01 2.478153e-08
8.600000e+00 6.000000e-01 2.430870e-08
8.600000e+00 8.000000e-01 2.366125e-08
8.600000e+00 1.000000e+00 2.285310e-08
8.600000e+00 1.200000e+00 2.190131e-08
8.600000e+00 1.400000e+00 2.082548e-08
8.600000e+00 1.600000e+00 1.964715e-08
8.600000e+00 1.800000e+00 1.838910e-08
8.600000e+00 2.000000e+00 1.707461e-08
8.600000e+00 2.200000e+00 1.572683e-08
8.600000e+00 2.400000e+00 1.436808e-08
8.600000e+00 2.600000e+00 1.301929e-08
8.600000e+00 2.800000e+00 1.169953e-08
8.600000e+00 3.000000e+00 1.042556e-08
8.600000e+00 3.200000e+00 9.211622e-09
8.600000e+00 3.400000e+00 8.069187e-09
8.600000e+00 3.600000e+00 7.006959e-09
8.600000e+00 3.800000e+00 6.030888e-09
8.600000e+00 4.000000e+00 5.144320e-09
8.600000e+00 4.200000e+00 4.348200e-09
8.600000e+00 4.400000e+00 3.641354e-09
8.600000e+00 4.600000e+00 3.020803e-09
8.600000e+00 4.800000e+00 2.482098e-09
8.600000e+00 5.000000e+00 2.019673e-09
8.600000e+00 5.200000e+00 1.627175e-09
8.600000e+00 5.400000e+00 1.297780e-09
8.600000e+00 5.600000e+00 1.024474e-09
8.600000e+00 5.800000e+00 8.002982e-10
8.600000e+00 6.000000e+00 6.185395e-10
8.600000e+00 6.200000e+00 4.728893e-10
8.600000e+00 6.400000e+00 3.575503e-10
8.600000e+00 6.600000e+00 2.673047e-10
8.600000e+00 6.800000e+00 1.975475e-10
8.600000e+00 7.000000e+00 1.442891e-10
8.600000e+00 7.200000e+00 1.041337e-10
8.600000e+00 7.400000e+00 7.424057e-11
8.600000e+00 7.600000e+00 5.227300e-11
8.600000e+00 7.800000e+00 3.634056e-11
8.600000e+00 8.000000e+00 2.493868e-11
8.600000e+00 8.200000e+00 1.688926e-11
8.600000e+00 8.400000e+00 1.128467e-11
8.600000e+00 8.600000e+00 7.436893e-12
8.600000e+00 8.800000e+00 4.832824e-12
8.600000e+00 9.000000e+00 3.095975e-12
8.600000e+00 9.200000e+00 1.954610e-12
8.600000e+00 9.400000e+00 1.215813e-12
8.600000e+00 9.600000e+00 7.448927e-13
8.600000e+00 9.800000e+00 4.493835e-13
8.600000e+00 1.000000e+01 2.668776e-13
8.600000e+00 1.020000e+01 1.559744e-13
8.600000e+00 1.040000e+01 8.968405e-14
8.600000e+00 1.060000e+01 5.071924e-14
8.600000e+00 1.080000e+01 2.820337e-14
8.600000e+00 1.100000e+01 1.541614e-14
8.600000e+00 1.120000e+01 8.280826e-15
8.600000e+00 1.140000e+01 4.369916e-15
8.600000e+00 1.160000e+01 2.264925e-15
8.600000e+00 1.180000e+01 1.152651e-15
8.600000e+00 1.200000e+01 5.758228e-16
8.600000e+00 1.220000e+01 2.823020e-16
8.600000e+00 1.240000e+01 1.357885e-16
8.600000e+00 1.260000e+01 6.406617e-17
8.600000e+00 1.280000e+01 2.964203e-17
8.600000e+00 1.300000e+01 1.344625e-17
8.600000e+00 1.320000e+01 5.978780e-18
8.600000e+00 1.340000e+01 2.605261e-18
8.600000e+00 1.360000e+01 1.112321e-18
8.600000e+00 1.380000e+01 4.652301e-19
8.600000e+00 1.400000e+01 1.905840e-19
8.600000e+00 1.420000e+01 7.645644e-20
8.600000e+00 1.440000e+01 3.003191e-20
8.600000e+00 1.460000e+01 1.154864e-20
8.600000e+00 1.480000e+01 4.347108e-21
8.600000e+00 1.500000e+01 1.601545e-21
8.600000e+00 1.520000e+01 5.774301e-22
8.600000e+00 1.540000e+01 2.037224e-22
8.600000e+00 1.560000e+01 7.032654e-23
8.600000e+00 1.580000e+01 2.375241e-23
8.600000e+00 1.600000e+01 7.848293e-24
8.600000e+00 1.620000e+01 2.536866e-24
8.600000e+00 1.640000e+01 8.021480e-25
8.600000e+00 1.660000e+01 2.481018e-25
8.600000e+00 1.680000e+01 7.506048e-26
8.600000e+00 1.700000e+01 2.221213e-26
8.600000e+00 1.720000e+01 6.429268e-27
8.600000e+00 1.740000e+01 1.820217e-27
8.600000e+00 1.760000e+01 5.040533e-28
8.600000e+00 1.780000e+01 1.365292e-28
8.600000e+00 1.800000e+01 3.617237e-29
8.600000e+00 1.820000e+01 9.374336e-30
8.600000e+00 1.840000e+01 2.376445e-30
8.600000e+00 1.860000e+01 5.893224e-31
8.600000e+00 1.880000e+01 1.429657e-31
8.600000e+00 1.900000e+01 3.392990e-32
8.600000e+00 1.920000e+01 7.878159e-33
8.600000e+00 1.940000e+01 1.789698e-33
8.600000e+00 1.960000e+01 3.978049e-34
8.600000e+00 1.980000e+01 8.652076e-35
8.600000e+00 2.000000e+01 1.841431e-35
8.600000e+00 2.020000e+01 3.835326e-36
8.600000e+00 2.040000e+01 7.817862e-37
8.600000e+00 2.060000e+01 1.559700e-37
8.600000e+00 2.080000e+01 3.045727e-38
8.600000e+00 2.100000e+01 5.821938e-39
8.600000e+00 2.120000e+01 1.089435e-39
8.600000e+00 2.140000e+01 1.995832e-40
8.600000e+00 2.160000e+01 3.579865e-41
8.600000e+00 2.180000e+01 6.287267e-42
8.600000e+00 2.200000e+01 1.081291e-42
8.600000e+00 2.220000e+01 1.821130e-43
8.600000e+00 2.240000e+01 3.003938e-44
8.600000e+00 2.260000e+01 4.853175e-45
8.600000e+00 2.280000e+01 7.680326e-46
8.600000e+00 2.300000e+01 1.190655e-46
8.600000e+00 2.320000e+01 1.808334e-47
8.600000e+00 2.340000e+01 2.690867e-48
8.600000e+00 2.360000e+01 3.923385e-49
8.600000e+00 2.380000e+01 5.605557e-50
8.600000e+00 2.400000e+01 7.848739e-51
8.600000e+00 2.420000e+01 1.077050e-51
8.600000e+00 2.440000e+01 1.448577e-52
8.600000e+00 2.460000e+01 1.908995e-53
8.600000e+00 2.480000e+01 2.458823e-54
8.600000e+00 2.500000e+01 3.032048e-55
8.600000e+00 2.520000e+01 2.988449e-56
8.600000e+00 2.540000e+01 0.000000e+00

8.800000e+00 -2.560000e+01 0.000000e+00
8.800000e+00 -2.540000e+01 6.879530e-58
8.800000e+00 -2.520000e+01 7.091115e-57
8.800000e+00 -2.500000e+01 5.862323e-56
8.800000e+00 -2.480000e+01 4.644189e-55
8.800000e+00 -2.460000e+01 3.596849e-54
8.800000e+00 -2.440000e+01 2.729910e-53
8.800000e+00 -2.420000e+01 2.030911e-52
8.800000e+00 -2.400000e+01 1.480927e-51
8.800000e+00 -2.380000e+01 1.058388e-50
8.800000e+00 -2.360000e+01 7.412959e-50
8.800000e+00 -2.340000e+01 5.087914e-49
8.800000e+00 -2.320000e+01 3.421809e-48
8.800000e+00 -2.300000e+01 2.254788e-47
8.800000e+00 -2.280000e+01 1.455649e-46
8.800000e+00 -2.260000e+01 9.206074e-46
8.800000e+00 -2.240000e+01 5.703303e-45
8.800000e+00 -2.220000e+01 3.460823e-44
8.800000e+00 -2.200000e+01 2.056840e-43
8.800000e+00 -2.180000e+01 1.197174e-42
8.800000e+00 -2.160000e+01 6.823665e-42
8.800000e+00 -2.140000e+01 3.808464e-41
8.800000e+00 -2.120000e+01 2.081242e-40
8.800000e+00 -2.100000e+01 1.113538e-39
8.800000e+00 -2.080000e+01 5.832659e-39
8.800000e+00 -2.060000e+01 2.990736e-38
8.800000e+00 -2.040000e+01 1.501102e-37
8.800000e+00 -2.020000e+01 7.374545e-37
8.800000e+00 -2.000000e+01 3.545893e-36
8.800000e+00 -1.980000e+01 1.668611e-35
8.800000e+00 -1.960000e+01 7.684196e-35
8.800000e+00 -1.940000e+01 3.462833e-34
8.800000e+00 -1.920000e+01 1.526974e-33
8.800000e+00 -1.900000e+01 6.588359e-33
8.800000e+00 -1.880000e+01 2.781305e-32
8.800000e+00 -1.860000e+01 1.148755e-31
8.800000e+00 -1.840000e+01 4.641913e-31
8.800000e+00 -1.820000e+01 1.835029e-30
8.800000e+00 -1.800000e+01 7.096645e-30
8.800000e+00 -1.780000e+01 2.684830e-29
8.800000e+00 -1.760000e+01 9.936343e-29
8.800000e+00 -1.740000e+01 3.597302e-28
8.800000e+00 -1.720000e+01 1.273988e-27
8.800000e+00 -1.700000e+01 4.413596e-27
8.800000e+00 -1.680000e+01 1.495760e-26
8.800000e+00 -1.660000e+01 4.958836e-26
8.800000e+00 -1.640000e+01 1.608262e-25
8.800000e+00 -1.620000e+01 5.102778e-25
8.800000e+00 -1.600000e+01 1.583970e-24
8.800000e+00 -1.580000e+01 4.810603e-24
8.800000e+00 -1.560000e+01 1.429518e-23
8.800000e+00 -1.540000e+01 4.156690e-23
8.800000e+00 -1.520000e+01 1.182790e-22
8.800000e+00 -1.500000e+01 3.293887e-22
8.800000e+00 -1.480000e+01 8.978301e-22
8.800000e+00 -1.460000e+01 2.395589e-21
8.800000e+00 -1.440000e+01 6.257717e-21
8.800000e+00 -1.420000e+01 1.600527e-20
8.800000e+00 -1.400000e+01 4.008815e-20
8.800000e+00 -1.380000e+01 9.834274e-20
8.800000e+00 -1.360000e+01 2.363273e-19
8.800000e+00 -1.340000e+01 5.564263e-19
8.800000e+00 -1.320000e+01 1.283822e-18
8.800000e+00 -1.300000e+01 2.903294e-18
8.800000e+00 -1.280000e+01 6.436597e-18
8.800000e+00 -1.260000e+01 1.399248e-17
8.800000e+00 -1.240000e+01 2.983351e-17
8.800000e+00 -1.220000e+01 6.240024e-17
8.800000e+00 -1.200000e+01 1.280694e-16
8.800000e+00 -1.180000e+01 2.579823e-16
8.800000e+00 -1.160000e+01 5.101877e-16
8.800000e+00 -1.140000e+01 9.907839e-16
8.800000e+00 -1.120000e+01 1.889957e-15
8.800000e+00 -1.100000e+01 3.542143e-15
8.800000e+00 -1.080000e+01 6.524390e-15
8.800000e+00 -1.060000e+01 1.181390e-14
8.800000e+00 -1.040000e+01 2.103519e-14
8.800000e+00 -1.020000e+01 3.684013e-14
8.800000e+00 -1.000000e+01 6.348027e-14
8.800000e+00 -9.800000e+00 1.076517e-13
8.800000e+00 -9.600000e+00 1.797170e-13
8.800000e+00 -9.400000e+00 2.954367e-13
8.800000e+00 -9.200000e+00 4.783732e-13
8.800000e+00 -9.000000e+00 7.631607e-13
8.800000e+00 -8.800000e+00 1.199859e-12
8.800000e+00 -8.600000e+00 1.859630e-12
8.800000e+00 -8.400000e+00 2.841978e-12
8.800000e+00 -8.200000e+00 4.283775e-12
8.800000e+00 -8.000000e+00 6.370257e-12
8.800000e+00 -7.800000e+00 9.348075e-12
8.800000e+00 -7.600000e+00 1.354038e-11
8.800000e+00 -7.400000e+00 1.936377e-11
8.800000e+00 -7.200000e+00 2.734660e-11
8.800000e+00 -7.000000e+00 3.814819e-11
8.800000e+00 -6.800000e+00 5.257770e-11
8.800000e+00 -6.600000e+00 7.161168e-11
8.800000e+00 -6.400000e+00 9.640869e-11
8.800000e+00 -6.200000e+00 1.283191e-10
8.800000e+00 -6.000000e+00 1.688884e-10
8.800000e+00 -5.800000e+00 2.198514e-10
8.800000e+00 -5.600000e+00 2.831163e-10
8.800000e+00 -5.400000e+00 3.607360e-10
8.800000e+00 -5.200000e+00 4.548653e-10
8.800000e+00 -5.000000e+00 5.677044e-10
8.800000e+00 -4.800000e+00 7.014267e-10
8.800000e+00 -4.600000e+00 8.580939e-10
8.800000e+00 -4.400000e+00 1.039558e-09
8.800000e+00 -4.200000e+00 1.247357e-09
8.800000e+00 -4.000000e+00 1.482599e-09
8.800000e+00 -3.800000e+00 1.745858e-09
8.800000e+00 -3.600000e+00 2.037059e-09
8.800000e+00 -3.400000e+00 2.355390e-09
8.800000e+00 -3.200000e+00 2.699223e-09
8.800000e+00 -3.000000e+00 3.066060e-09
8.800000e+00 -2.800000e+00 3.452507e-09
8.800000e+00 -2.600000e+00 3.854286e-09
8.800000e+00 -2.400000e+00 4.266278e-09
8.800000e+00 -2.200000e+00 4.682606e-09
8.800000e+00 -2.000000e+00 5.096757e-09
8.800000e+00 -1.800000e+00 5.501733e-09
8.800000e+00 -1.600000e+00 5.890239e-09
8.800000e+00 -1.400000e+00 6.254892e-09
8.800000e+00 -1.200000e+00 6.588442e-09
8.800000e+00 -1.000000e+00 6.884006e-09
8.800000e+00 -8.000000e-01 7.135295e-09
8.800000e+00 -6.000000e-01 7.336829e-09
8.800000e+00 -4.000000e-01 7.484128e-09
8.800000e+00 -2.000000e-01 7.573870e-09
8.800000e+00 0.000000e+00 7.604014e-09
8.800000e+00 2.000000e-01 7.573870e-09
8.800000e+00 4.000000e-01 7.484128e-09
8.800000e+00 6.000000e-01 7.336829e-09
8.800000e+00 8.000000e-01 7.135295e-09
8.800000e+00 1.000000e+00 6.884006e-09
8.800000e+00 1.200000e+00 6.588442e-09
8.800000e+00 1.400000e+00 6.254892e-09
8.800000e+00 1.600000e+00 5.890239e-09
8.800000e+00 1.800000e+00 5.501733e-09
8.800000e+00 2.000000e+00 5.096757e-09
8.800000e+00 2.200000e+00 4.682606e-09
8.800000e+00 2.400000e+00 4.266278e-09
8.800000e+00 2.600000e+00 3.854286e-09
8.800000e+00 2.800000e+00 3.452507e-09
8.800000e+00 3.000000e+00 3.066060e-09
8.800000e+00 3.200000e+00 2.699223e-09
8.800000e+00 3.400000e+00 2.355390e-09
8.800000e+00 3.600000e+00 2.037059e-09
8.800000e+00 3.800000e+00 1.745858e-09
8.800000e+00 4.000000e+00 1.482599e-09
8.800000e+00 4.200000e+00 1.247357e-09
8.800000e+00 4.400000e+00 1.039558e-09
8.800000e+00 4.600000e+00 8.580939e-10
8.800000e+00 4.800000e+00 7.014267e-10
8.800000e+00 5.000000e+00 5.677044e-10
8.800000e+00 5.200000e+00 4.548653e-10
8.800000e+00 5.400000e+00 3.607360e-10
8.800000e+00 5.600000e+00 2.831163e-10
8.800000e+00 5.800000e+00 2.198514e-10
8.800000e+00 6.000000e+00 1.688884e-10
8.800000e+00 6.200000e+00 1.283191e-10
8.800000e+00 6.400000e+00 9.640869e-11
8.800000e+00 6.600000e+00 7.161168e-11
8.800000e+00 6.800000e+00 5.257770e-11
8.800000e+00 7.000000e+00 3.814819e-11
8.800000e+00 7.200000e+00 2.734660e-11
8.800000e+00 7.400000e+00 1.936377e-11
8.800000e+00 7.600000e+00 1.354038e-11
8.800000e+00 7.800000e+00 9.348075e-12
8.800000e+00 8.000000e+00 6.370257e-12
8.800000e+00 8.200000e+00 4.283775e-12
8.800000e+00 8.400000e+00 2.841978e-12
8.800000e+00 8.600000e+00 1.859630e-12
8.800000e+00 8.800000e+00 1.199859e-12
8.800000e+00 9.000000e+00 7.631607e-13
8.800000e+00 9.200000e+00 4.783732e-13
8.800000e+00 9.400000e+00 2.954367e-13
8.800000e+00 9.600000e+00 1.797170e-13
8.800000e+00 9.800000e+00 1.076517e-13
8.800000e+00 1.000000e+01 6.348027e-14
8.800000e+00 1.020000e+01 3.684013e-14
8.800000e+00 1.040000e+01 2.103519e-14
8.800000e+00 1.060000e+01 1.181390e-14
8.800000e+00 1.080000e+01 6.524390e-15
8.800000e+00 1.100000e+01 3.542143e-15
8.800000e+00 1.120000e+01 1.889957e-15
8.800000e+00 1.140000e+01 9.907839e-16
8.800000e+00 1.160000e+01 5.101877e-16
8.800000e+00 1.180000e+01 2.579823e-16
8.800000e+00 1.200000e+01 1.280694e-16
8.800000e+00 1.220000e+01 6.240024e-17
8.800000e+00 1.240000e+01 2.983351e-17
8.800000e+00 1.260000e+01 1.399248e-17
8.800000e+00 1.280000e+01 6.436597e-18
8.800000e+00 1.300000e+01 2.903294e-18
8.800000e+00 1.320000e+01 1.283822e-18
8.800000e+00 1.340000e+01 5.564263e-19
8.800000e+00 1.360000e+01 2.363273e-19
8.800000e+00 1.380000e+01 9.834274e-20
8.800000e+00 1.400000e+01 4.008815e-20
8.800000e+00 1.420000e+01 1.600527e-20
8.800000e+00 1.440000e+01 6.257717e-21
8.800000e+00 1.460000e+01 2.395589e-21
8.800000e+00 1.480000e+01 8.978301e-22
8.800000e+00 1.500000e+01 3.293887e-22
8.800000e+00 1.520000e+01 1.182790e-22
8.800000e+00 1.540000e+01 4.156690e-23
8.800000e+00 1.560000e+01 1.429518e-23
8.800000e+00 1.580000e+01 4.810603e-24
8.800000e+00 1.600000e+01 1.583970e-24
8.800000e+00 1.620000e+01 5.102778e-25
8.800000e+00 1.640000e+01 1.608262e-25
8.800000e+00 1.660000e+01 4.958836e-26
8.800000e+00 1.680000e+01 1.495760e-26
8.800000e+00 1.700000e+01 4.413596e-27
8.800000e+00 1.720000e+01 1.273988e-27
8.800000e+00 1.740000e+01 3.597302e-28
8.800000e+00 1.760000e+01 9.936343e-29
8.800000e+00 1.780000e+01 2.684830e-29
8.800000e+00 1.800000e+01 7.096645e-30
8.800000e+00 1.820000e+01 1.835029e-30
8.800000e+00 1.840000e+01 4.641913e-31
8.800000e+00 1.860000e+01 1.148755e-31
8.800000e+00 1.880000e+01 2.781305e-32
8.800000e+00 1.900000e+01 6.588359e-33
8.800000e+00 1.920000e+01 1.526974e-33
8.800000e+00 1.940000e+01 3.462833e-34
8.800000e+00 1.960000e+01 7.684196e-35
8.800000e+00 1.980000e+01 1.668611e-35
8.800000e+00 2.000000e+01 3.545893e-36
8.800000e+00 2.020000e+01 7.374545e-37
8.800000e+00 2.040000e+01 1.501102e-37
8.800000e+00 2.060000e+01 2.990736e-38
8.800000e+00 2.080000e+01 5.832659e-39
8.800000e+00 2.100000e+01 1.113538e-39
8.800000e+00 2.120000e+01 2.081242e-40
8.800000e+00 2.140000e+01 3.808464e-41
8.800000e+00 2.160000e+01 6.823665e-42
8.800000e+00 2.180000e+01 1.197174e-42
8.800000e+00 2.200000e+01 2.056840e-43
8.800000e+00 2.220000e+01 3.460823e-44
8.800000e+00 2.240000e+01 5.703303e-45
8.800000e+00 2.260000e+01 9.206074e-46
8.800000e+00 2.280000e+01 1.455649e-46
8.800000e+00 2.300000e+01 2.254788e-47
8.800000e+00 2.320000e+01 3.421809e-48
8.800000e+00 2.340000e+01 5.087914e-49
8.800000e+00 2.360000e+01 7.412959e-50
8.800000e+00 2.380000e+01 1.058388e-50
8.800000e+00 2.400000e+01 1.480925e-51
8.800000e+00 2.420000e+01 2.030894e-52
8.800000e+00 2.440000e+01 2.729745e-53
8.800000e+00 2.460000e+01 3.595215e-54
8.800000e+00 2.480000e+01 4.628053e-55
8.800000e+00 2.500000e+01 5.703966e-56
8.800000e+00 2.520000e+01 5.619563e-57
8.800000e+00 2.540000e+01 0.000000e+00

9.000000e+00 -2.560000e+01 0.000000e+00
9.000000e+00 -2.540000e+01 1.246816e-58
9.000000e+00 -2.520000e+01 1.285694e-57
9.000000e+00 -2.500000e+01 1.063448e-56
9.000000e+00 -2.480000e+01 8.429420e-56
9.000000e+00 -2.460000e+01 6.532243e-55
9.000000e+00 -2.440000e+01 4.960790e-54
9.000000e+00 -2.420000e+01 3.692886e-53
9.000000e+00 -2.400000e+01 2.694584e-52
9.000000e+00 -2.380000e+01 1.927070e-51
9.000000e+00 -2.360000e+01 1.350673e-50
9.000000e+00 -2.340000e+01 9.277195e-50
9.000000e+00 -2.320000e+01 6.244010e-49
9.000000e+00 -2.300000e+01 4.117732e-48
9.000000e+00 -2.280000e+01 2.660523e-47
9.000000e+00 -2.260000e+01 1.684061e-46
9.000000e+00 -2.240000e+01 1.044234e-45
9.000000e+00 -2.220000e+01 6.342416e-45
9.000000e+00 -2.200000e+01 3.773084e-44
9.000000e+00 -2.180000e+01 2.198323e-43
9.000000e+00 -2.160000e+01 1.254320e-42
9.000000e+00 -2.140000e+01 7.008354e-42
9.000000e+00 -2.120000e+01 3.834283e-41
9.000000e+00 -2.100000e+01 2.053917e-40
9.000000e+00 -2.080000e+01 1.077166e-39
9.000000e+00 -2.060000e+01 5.530382e-39
9.000000e+00 -2.040000e+01 2.779536e-38
9.000000e+00 -2.020000e+01 1.367436e-37
9.000000e+00 -2.000000e+01 6.584658e-37
9.000000e+00 -1.980000e+01 3.103314e-36
9.000000e+00 -1.960000e+01 1.431398e-35
9.000000e+00 -1.940000e+01 6.461221e-35
9.000000e+00 -1.920000e+01 2.854083e-34
9.000000e+00 -1.900000e+01 1.233663e-33
9.000000e+00 -1.880000e+01 5.217775e-33
9.000000e+00 -1.860000e+01 2.159318e-32
9.000000e+00 -1.840000e+01 8.743298e-32
9.000000e+00 -1.820000e+01 3.463762e-31
9.000000e+00 -1.800000e+01 1.342530e-30
9.000000e+00 -1.780000e+01 5.090900e-30
9.000000e+00 -1.760000e+01 1.888658e-29
9.000000e+00 -1.740000e+01 6.854824e-29
9.000000e+00 -1.720000e+01 2.434013e-28
9.000000e+00 -1.700000e+01 8.455409e-28
9.000000e+00 -1.680000e+01 2.873669e-27
9.000000e+00 -1.660000e+01 9.555149e-27
9.000000e+00 -1.640000e+01 3.108482e-26
9.000000e+00 -1.620000e+01 9.894291e-26
9.000000e+00 -1.600000e+01 3.081523e-25
9.000000e+00 -1.580000e+01 9.391031e-25
9.000000e+00 -1.560000e+01 2.800627e-24
9.000000e+00 -1.540000e+01 8.173771e-24
9.000000e+00 -1.520000e+01 2.334802e-23
9.000000e+00 -1.500000e+01 6.527968e-23
9.000000e+00 -1.480000e+01 1.786695e-22
9.000000e+00 -1.460000e+01 4.787579e-22
9.000000e+00 -1.440000e+01 1.256111e-21
9.000000e+00 -1.420000e+01 3.227341e-21
9.000000e+00 -1.400000e+01 8.121358e-21
9.000000e+00 -1.380000e+01 2.001921e-20
9.000000e+00 -1.360000e+01 4.834718e-20
9.000000e+00 -1.340000e+01 1.144136e-19
9.000000e+00 -1.320000e+01 2.653670e-19
9.000000e+00 -1.300000e+01 6.033421e-19
9.000000e+00 -1.280000e+01 1.344982e-18
9.000000e+00 -1.260000e+01 2.940343e-18
9.000000e+00 -1.240000e+01 6.305280e-18
9.000000e+00 -1.220000e+01 1.326585e-17
9.000000e+00 -1.200000e+01 2.739007e-17
9.000000e+00 -1.180000e+01 5.551160e-17
9.000000e+00 -1.160000e+01 1.104625e-16
9.000000e+00 -1.140000e+01 2.158726e-16
9.000000e+00 -1.120000e+01 4.144226e-16
9.000000e+00 -1.100000e+01 7.817482e-16
9.000000e+00 -1.080000e+01 1.449383e-15
9.000000e+00 -1.060000e+01 2.641856e-15
9.000000e+00 -1.040000e+01 4.735455e-15
9.000000e+00 -1.020000e+01 8.349467e-15
9.000000e+00 -1.000000e+01 1.448500e-14
9.000000e+00 -9.800000e+00 2.473197e-14
9.000000e+00 -9.600000e+00 4.157168e-14
9.000000e+00 -9.400000e+00 6.881007e-14
9.000000e+00 -9.200000e+00 1.121860e-13
9.000000e+00 -9.000000e+00 1.802078e-13
9.000000e+00 -8.800000e+00 2.852799e-13
9.000000e+00 -8.600000e+00 4.451893e-13
9.000000e+00 -8.400000e+00 6.850249e-13
9.000000e+00 -8.200000e+00 1.039600e-12
9.000000e+00 -8.000000e+00 1.556445e-12
9.000000e+00 -7.800000e+00 2.299405e-12
9.000000e+00 -7.600000e+00 3.352868e-12
9.000000e+00 -7.400000e+00 4.826585e-12
9.000000e+00 -7.200000e+00 6.860993e-12
9.000000e+00 -7.000000e+00 9.632888e-12
9.000000e+00 -6.800000e+00 1.336119e-11
9.000000e+00 -6.600000e+00 1.831249e-11
9.000000e+00 -6.400000e+00 2.480591e-11
9.000000e+00 -6.200000e+00 3.321684e-11
9.000000e+00 -6.000000e+00 4.397887e-11
9.000000e+00 -5.800000e+00 5.758339e-11
9.000000e+00 -5.600000e+00 7.457617e-11
9.000000e+00 -5.400000e+00 9.555037e-11
9.000000e+00 -5.200000e+00 1.211355e-10
9.000000e+00 -5.000000e+00 1.519817e-10
9.000000e+00 -4.800000e+00 1.887403e-10
9.000000e+00 -4.600000e+00 2.320385e-10
9.000000e+00 -4.400000e+00 2.824520e-10
9.000000e+00 -4.200000e+00 3.404726e-10
9.000000e+00 -4.000000e+00 4.064749e-10
9.000000e+00 -3.800000e+00 4.806820e-10
9.000000e+00 -3.600000e+00 5.631321e-10
9.000000e+00 -3.400000e+00 6.536480e-10
9.000000e+00 -3.200000e+00 7.518114e-10
9.000000e+00 -3.000000e+00 8.569443e-10
9.000000e+00 -2.800000e+00 9.680986e-10
9.000000e+00 -2.600000e+00 1.084056e-09
9.000000e+00 -2.400000e+00 1.203338e-09
9.000000e+00 -2.200000e+00 1.324230e-09
9.000000e+00 -2.000000e+00 1.444816e-09
9.000000e+00 -1.800000e+00 1.563023e-09
9.000000e+00 -1.600000e+00 1.676676e-09
9.000000e+00 -1.400000e+00 1.783563e-09
9.000000e+00 -1.200000e+00 1.881505e-09
9.000000e+00 -1.000000e+00 1.968423e-09
9.000000e+00 -8.000000e-01 2.042414e-09
9.000000e+00 -6.000000e-01 2.101814e-09
9.000000e+00 -4.000000e-01 2.145262e-09
9.000000e+00 -2.000000e-01 2.171746e-09
9.000000e+00 0.000000e+00 2.180644e-09
9.000000e+00 2.000000e-01 2.171746e-09
9.000000e+00 4.000000e-01 2.145262e-09
9.000000e+00 6.000000e-01 2.101814e-09
9.000000e+00 8.000000e-01 2.042414e-09
9.000000e+00 1.000000e+00 1.968423e-09
9.000000e+00 1.200000e+00 1.881505e-09
9.000000e+00 1.400000e+00 1.783563e-09
9.000000e+00 1.600000e+00 1.676676e-09
9.000000e+00 1.800000e+00 1.563023e-09
9.000000e+00 2.000000e+00 1.444816e-09
9.000000e+00 2.200000e+00 1.324230e-09
9.000000e+00 2.400000e+00 1.203338e-09
9.000000e+00 2.600000e+00 1.084056e-09
9.000000e+00 2.800000e+00 9.680986e-10
9.000000e+00 3.000000e+00 8.569443e-10
9.000000e+00 3.200000e+00 7.518114e-10
9.000000e+00 3.400000e+00 6.536480e-10
9.000000e+00 3.600000e+00 5.631321e-10
9.000000e+00 3.800000e+00 4.806820e-10
9.000000e+00 4.000000e+00 4.064749e-10
9.000000e+00 4.200000e+00 3.404726e-10
9.000000e+00 4.400000e+00 2.824520e-10
9.000000e+00 4.600000e+00 2.320385e-10
9.000000e+00 4.800000e+00 1.887403e-10
9.000000e+00 5.000000e+00 1.519817e-10
9.000000e+00 5.200000e+00 1.211355e-10
9.000000e+00 5.400000e+00 9.555037e-11
9.000000e+00 5.600000e+00 7.457617e-11
9.000000e+00 5.800000e+00 5.758339e-11
9.000000e+00 6.000000e+00 4.397887e-11
9.000000e+00 6.200000e+00 3.321684e-11
9.000000e+00 6.400000e+00 2.480591e-11
9.000000e+00 6.600000e+00 1.831249e-11
9.000000e+00 6.800000e+00 1.336119e-11
9.000000e+00 7.000000e+00 9.632888e-12
9.000000e+00 7.200000e+00 6.860993e-12
9.000000e+00 7.400000e+00 4.826585e-12
9.000000e+00 7.600000e+00 3.352868e-12
9.000000e+00 7.800000e+00 2.299405e-12
9.000000e+00 8.000000e+00 1.556445e-12
9.000000e+00 8.200000e+00 1.039600e-12
9.000000e+00 8.400000e+00 6.850249e-13
9.000000e+00 8.600000e+00 4.451893e-13
9.000000e+00 8.800000e+00 2.852799e-13
9.000000e+00 9.000000e+00 1.802078e-13
9.000000e+00 9.200000e+00 1.121860e-13
9.000000e+00 9.400000e+00 6.881007e-14
9.000000e+00 9.600000e+00 4.157168e-14
9.000000e+00 9.800000e+00 2.473197e-14
9.000000e+00 1.000000e+01 1.448500e-14
9.000000e+00 1.020000e+01 8.349467e-15
9.000000e+00 1.040000e+01 4.735455e-15
9.000000e+00 1.060000e+01 2.641856e-15
9.000000e+00 1.080000e+01 1.449383e-15
9.000000e+00 1.100000e+01 7.817482e-16
9.000000e+00 1.120000e+01 4.144226e-16
9.000000e+00 1.140000e+01 2.158726e-16
9.000000e+00 1.160000e+01 1.104625e-16
9.000000e+00 1.180000e+01 5.551160e-17
9.000000e+00 1.200000e+01 2.739007e-17
9.000000e+00 1.220000e+01 1.326585e-17
9.000000e+00 1.240000e+01 6.305280e-18
9.000000e+00 1.260000e+01 2.940343e-18
9.000000e+00 1.280000e+01 1.344982e-18
9.000000e+00 1.300000e+01 6.033421e-19
9.000000e+00 1.320000e+01 2.653670e-19
9.000000e+00 1.340000e+01 1.144136e-19
9.000000e+00 1.360000e+01 4.834718e-20
9.000000e+00 1.380000e+01 2.001921e-20
9.000000e+00 1.400000e+01 8.121358e-21
9.000000e+00 1.420000e+01 3.227341e-21
9.000000e+00 1.440000e+01 1.256111e-21
9.000000e+00 1.460000e+01 4.787579e-22
9.000000e+00 1.480000e+01 1.786695e-22
9.000000e+00 1.500000e+01 6.527968e-23
9.000000e+00 1.520000e+01 2.334802e-23
9.000000e+00 1.540000e+01 8.173771e-24
9.000000e+00 1.560000e+01 2.800627e-24
9.000000e+00 1.580000e+01 9.391031e-25
9.000000e+00 1.600000e+01 3.081523e-25
9.000000e+00 1.620000e+01 9.894291e-26
9.000000e+00 1.640000e+01 3.108482e-26
9.000000e+00 1.660000e+01 9.555149e-27
9.000000e+00 1.680000e+01 2.873669e-27
9.000000e+00 1.700000e+01 8.455409e-28
9.000000e+00 1.720000e+01 2.434013e-28
9.000000e+00 1.740000e+01 6.854824e-29
9.000000e+00 1.760000e+01 1.888658e-29
9.000000e+00 1.780000e+01 5.090900e-30
9.000000e+00 1.800000e+01 1.342530e-30
9.000000e+00 1.820000e+01 3.463762e-31
9.000000e+00 1.840000e+01 8.743298e-32
9.000000e+00 1.860000e+01 2.159318e-32
9.000000e+00 1.880000e+01 5.217775e-33
9.000000e+00 1.900000e+01 1.233663e-33
9.000000e+00 1.920000e+01 2.854083e-34
9.000000e+00 1.940000e+01 6.461221e-35
9.000000e+00 1.960000e+01 1.431398e-35
9.000000e+00 1.980000e+01 3.103314e-36
9.000000e+00 2.000000e+01 6.584658e-37
9.000000e+00 2.020000e+01 1.367436e-37
9.000000e+00 2.040000e+01 2.779536e-38
9.000000e+00 2.060000e+01 5.530382e-39
9.000000e+00 2.080000e+01 1.077166e-39
9.000000e+00 2.100000e+01 2.053917e-40
9.000000e+00 2.120000e+01 3.834283e-41
9.000000e+00 2.140000e+01 7.008354e-42
9.000000e+00 2.160000e+01 1.254320e-42
9.000000e+00 2.180000e+01 2.198323e-43
9.000000e+00 2.200000e+01 3.773084e-44
9.000000e+00 2.220000e+01 6.342416e-45
9.000000e+00 2.240000e+01 1.044234e-45
9.000000e+00 2.260000e+01 1.684061e-46
9.000000e+00 2.280000e+01 2.660523e-47
9.000000e+00 2.300000e+01 4.117732e-48
9.000000e+00 2.320000e+01 6.244010e-49
9.000000e+00 2.340000e+01 9.277195e-50
9.000000e+00 2.360000e+01 1.350673e-50
9.000000e+00 2.380000e+01 1.927070e-51
9.000000e+00 2.400000e+01 2.694581e-52
9.000000e+00 2.420000e+01 3.692855e-53
9.000000e+00 2.440000e+01 4.960490e-54
9.000000e+00 2.460000e+01 6.529281e-55
9.000000e+00 2.480000e+01 8.400177e-56
9.000000e+00 2.500000e+01 1.034750e-56
9.000000e+00 2.520000e+01 1.019003e-57
9.000000e+00 2.540000e+01 0.000000e+00

9.200000e+00 -2.560000e+01 0.000000e+00
9.200000e+00 -2.540000e+01 2.179306e-59
9.200000e+00 -2.520000e+01 2.248195e-58
9.200000e+00 -2.500000e+01 1.860534e-57
9.200000e+00 -2.480000e+01 1.475576e-56
9.200000e+00 -2.460000e+01 1.144142e-55
9.200000e+00 -2.440000e+01 8.694250e-55
9.200000e+00 -2.420000e+01 6.476213e-54
9.200000e+00 -2.400000e+01 4.728589e-53
9.200000e+00 -2.380000e+01 3.384022e-52
9.200000e+00 -2.360000e+01 2.373521e-51
9.200000e+00 -2.340000e+01 1.631470e-50
9.200000e+00 -2.320000e+01 1.098900e-49
9.200000e+00 -2.300000e+01 7.252670e-49
9.200000e+00 -2.280000e+01 4.689928e-48
9.200000e+00 -2.260000e+01 2.971192e-47
9.200000e+00 -2.240000e+01 1.843995e-46
9.200000e+00 -2.220000e+01 1.121041e-45
9.200000e+00 -2.200000e+01 6.675514e-45
9.200000e+00 -2.180000e+01 3.893305e-44
9.200000e+00 -2.160000e+01 2.223781e-43
9.200000e+00 -2.140000e+01 1.243871e-42
9.200000e+00 -2.120000e+01 6.813011e-42
9.200000e+00 -2.100000e+01 3.653877e-41
9.200000e+00 -2.080000e+01 1.918632e-40
9.200000e+00 -2.060000e+01 9.863349e-40
9.200000e+00 -2.040000e+01 4.963927e-39
9.200000e+00 -2.020000e+01 2.445506e-38
9.200000e+00 -2.000000e+01 1.179313e-37
9.200000e+00 -1.980000e+01 5.566504e-37
9.200000e+00 -1.960000e+01 2.571616e-36
9.200000e+00 -1.940000e+01 1.162729e-35
9.200000e+00 -1.920000e+01 5.144921e-35
9.200000e+00 -1.900000e+01 2.227863e-34
9.200000e+00 -1.880000e+01 9.440399e-34
9.200000e+00 -1.860000e+01 3.914432e-33
9.200000e+00 -1.840000e+01 1.588218e-32
9.200000e+00 -1.820000e+01 6.305252e-32
9.200000e+00 -1.800000e+01 2.449268e-31
9.200000e+00 -1.780000e+01 9.309032e-31
9.200000e+00 -1.760000e+01 3.461800e-30
9.200000e+00 -1.740000e+01 1.259582e-29
9.200000e+00 -1.720000e+01 4.484131e-29
9.200000e+00 -1.700000e+01 1.561927e-28
9.200000e+00 -1.680000e+01 5.323294e-28
9.200000e+00 -1.660000e+01 1.775198e-27
9.200000e+00 -1.640000e+01 5.792590e-27
9.200000e+00 -1.620000e+01 1.849588e-26
9.200000e+00 -1.600000e+01 5.779276e-26
9.200000e+00 -1.580000e+01 1.767227e-25
9.200000e+00 -1.560000e+01 5.288827e-25
9.200000e+00 -1.540000e+01 1.549197e-24
9.200000e+00 -1.520000e+01 4.441918e-24
9.200000e+00 -1.500000e+01 1.246784e-23
9.200000e+00 -1.480000e+01 3.426210e-23
9.200000e+00 -1.460000e+01 9.219078e-23
9.200000e+00 -1.440000e+01 2.429214e-22
9.200000e+00 -1.420000e+01 6.269122e-22
9.200000e+00 -1.400000e+01 1.584795e-21
9.200000e+00 -1.380000e+01 3.924928e-21
9.200000e+00 -1.360000e+01 9.524754e-21
9.200000e+00 -1.340000e+01 2.265244e-20
9.200000e+00 -1.320000e+01 5.280740e-20
9.200000e+00 -1.300000e+01 1.206916e-19
9.200000e+00 -1.280000e+01 2.704886e-19
9.200000e+00 -1.260000e+01 5.945682e-19
9.200000e+00 -1.240000e+01 1.282123e-18
9.200000e+00 -1.220000e+01 2.712882e-18
9.200000e+00 -1.200000e+01 5.633854e-18
9.200000e+00 -1.180000e+01 1.148569e-17
9.200000e+00 -1.160000e+01 2.299276e-17
9.200000e+00 -1.140000e+01 4.520800e-17
9.200000e+00 -1.120000e+01 8.732517e-17
9.200000e+00 -1.100000e+01 1.657580e-16
9.200000e+00 -1.080000e+01 3.092666e-16
9.200000e+00 -1.060000e+01 5.673203e-16
9.200000e+00 -1.040000e+01 1.023468e-15
9.200000e+00 -1.020000e+01 1.816293e-15
9.200000e+00 -1.000000e+01 3.171592e-15
9.200000e+00 -9.800000e+00 5.450840e-15
9.200000e+00 -9.600000e+00 9.222710e-15
9.200000e+00 -9.400000e+00 1.536655e-14
9.200000e+00 -9.200000e+00 2.521913e-14
9.200000e+00 -9.000000e+00 4.077857e-14
9.200000e+00 -8.800000e+00 6.498199e-14
9.200000e+00 -8.600000e+00 1.020759e-13
9.200000e+00 -8.400000e+00 1.580996e-13
9.200000e+00 -8.200000e+00 2.415033e-13
9.200000e+00 -8.000000e+00 3.639193e-13
9.200000e+00 -7.800000e+00 5.411040e-13
9.200000e+00 -7.600000e+00 7.940570e-13
9.200000e+00 -7.400000e+00 1.150317e-12
9.200000e+00 -7.200000e+00 1.645419e-12
9.200000e+00 -7.000000e+00 2.324470e-12
9.200000e+00 -6.800000e+00 3.243795e-12
9.200000e+00 -6.600000e+00 4.472562e-12
9.200000e+00 -6.400000e+00 6.094271e-12
9.200000e+00 -6.200000e+00 8.207983e-12
9.200000e+00 -6.000000e+00 1.092911e-11
9.200000e+00 -5.800000e+00 1.438959e-11
9.200000e+00 -5.600000e+00 1.873732e-11
9.200000e+00 -5.400000e+00 2.413451e-11
9.200000e+00 -5.200000e+00 3.075503e-11
9.200000e+00 -5.000000e+00 3.878043e-11
9.200000e+00 -4.800000e+00 4.839465e-11
9.200000e+00 -4.600000e+00 5.977743e-11
9.200000e+00 -4.400000e+00 7.309648e-11
9.200000e+00 -4.200000e+00 8.849870e-11
9.200000e+00 -4.000000e+00 1.061005e-10
9.200000e+00 -3.800000e+00 1.259780e-10
9.200000e+00 -3.600000e+00 1.481571e-10
9.200000e+00 -3.400000e+00 1.726043e-10
9.200000e+00 -3.200000e+00 1.992189e-10
9.200000e+00 -3.000000e+00 2.278269e-10
9.200000e+00 -2.800000e+00 2.581772e-10
9.200000e+00 -2.600000e+00 2.899410e-10
9.200000e+00 -2.400000e+00 3.227139e-10
9.200000e+00 -2.200000e+00 3.560219e-10
9.200000e+00 -2.000000e+00 3.893309e-10
9.200000e+00 -1.800000e+00 4.220591e-10
9.200000e+00 -1.600000e+00 4.535932e-10
9.200000e+00 -1.400000e+00 4.833062e-10
9.200000e+00 -1.200000e+00 5.105775e-10
9.200000e+00 -1.000000e+00 5.348138e-10
9.200000e+00 -8.000000e-01 5.554700e-10
9.200000e+00 -6.000000e-01 5.720687e-10
9.200000e+00 -4.000000e-01 5.842184e-10
9.200000e+00 -2.000000e-01 5.916278e-10
9.200000e+00 0.000000e+00 5.941179e-10
9.200000e+00 2.000000e-01 5.916278e-10
9.200000e+00 4.000000e-01 5.842184e-10
9.200000e+00 6.000000e-01 5.720687e-10
9.200000e+00 8.000000e-01 5.554700e-10
9.200000e+00 1.000000e+00 5.348138e-10
9.200000e+00 1.200000e+00 5.105775e-10
9.200000e+00 1.400000e+00 4.833062e-10
9.200000e+00 1.600000e+00 4.535932e-10
9.200000e+00 1.800000e+00 4.220591e-10
9.200000e+00 2.000000e+00 3.893309e-10
9.200000e+00 2.200000e+00 3.560219e-10
9.200000e+00 2.400000e+00 3.227139e-10
9.200000e+00 2.600000e+00 2.899410e-10
9.200000e+00 2.800000e+00 2.581772e-10
9.200000e+00 3.000000e+00 2.278269e-10
9.200000e+00 3.200000e+00 1.992189e-10
9.200000e+00 3.400000e+00 1.726043e-10
9.200000e+00 3.600000e+00 1.481571e-10
9.200000e+00 3.800000e+00 1.259780e-10
9.200000e+00 4.000000e+00 1.061005e-10
9.200000e+00 4.200000e+00 8.849870e-11
9.200000e+00 4.400000e+00 7.309648e-11
9.200000e+00 4.600000e+00 5.977743e-11
9.200000e+00 4.800000e+00 4.839465e-11
9.200000e+00 5.000000e+00 3.878043e-11
9.200000e+00 5.200000e+00 3.075503e-11
9.200000e+00 5.400000e+00 2.413451e-11
9.200000e+00 5.600000e+00 1.873732e-11
9.200000e+00 5.800000e+00 1.438959e-11
9.200000e+00 6.000000e+00 1.092911e-11
9.200000e+00 6.200000e+00 8.207983e-12
9.200000e+00 6.400000e+00 6.094271e-12
9.200000e+00 6.600000e+00 4.472562e-12
9.200000e+00 6.800000e+00 3.243795e-12
9.200000e+00 7.000000e+00 2.324470e-12
9.200000e+00 7.200000e+00 1.645419e-12
9.200000e+00 7.400000e+00 1.150317e-12
9.200000e+00 7.600000e+00 7.940570e-13
9.200000e+00 7.800000e+00 5.411040e-13
9.200000e+00 8.000000e+00 3.639193e-13
9.200000e+00 8.200000e+00 2.415033e-13
9.200000e+00 8.400000e+00 1.580996e-13
9.200000e+00 8.600000e+00 1.020759e-13
9.200000e+00 8.800000e+00 6.498199e-14
9.200000e+00 9.000000e+00 4.077857e-14
9.200000e+00 9.200000e+00 2.521913e-14
9.200000e+00 9.400000e+00 1.536655e-14
9.200000e+00 9.600000e+00 9.222710e-15
9.200000e+00 9.800000e+00 5.450840e-15
9.200000e+00 1.000000e+01 3.171592e-15
9.200000e+00 1.020000e+01 1.816293e-15
9.200000e+00 1.040000e+01 1.023468e-15
9.200000e+00 1.060000e+01 5.673203e-16
9.200000e+00 1.080000e+01 3.092666e-16
9.200000e+00 1.100000e+01 1.657580e-16
9.200000e+00 1.120000e+01 8.732517e-17
9.200000e+00 1.140000e+01 4.520800e-17
9.200000e+00 1.160000e+01 2.299276e-17
9.200000e+00 1.180000e+01 1.148569e-17
9.200000e+00 1.200000e+01 5.633854e-18
9.200000e+00 1.220000e+01 2.712882e-18
9.200000e+00 1.240000e+01 1.282123e-18
9.200000e+00 1.260000e+01 5.945682e-19
9.200000e+00 1.280000e+01 2.704886e-19
9.200000e+00 1.300000e+01 1.206916e-19
9.200000e+00 1.320000e+01 5.280740e-20
9.200000e+00 1.340000e+01 2.265244e-20
9.200000e+00 1.360000e+01 9.524754e-21
9.200000e+00 1.380000e+01 3.924928e-21
9.200000e+00 1.400000e+01 1.584795e-21
9.200000e+00 1.420000e+01 6.269122e-22
9.200000e+00 1.440000e+01 2.429214e-22
9.200000e+00 1.460000e+01 9.219078e-23
9.200000e+00 1.480000e+01 3.426210e-23
9.200000e+00 1.500000e+01 1.246784e-23
9.200000e+00 1.520000e+01 4.441918e-24
9.200000e+00 1.540000e+01 1.549197e-24
9.200000e+00 1.560000e+01 5.288827e-25
9.200000e+00 1.580000e+01 1.767227e-25
9.200000e+00 1.600000e+01 5.779276e-26
9.200000e+00 1.620000e+01 1.849588e-26
9.200000e+00 1.640000e+01 5.792590e-27
9.200000e+00 1.660000e+01 1.775198e-27
9.200000e+00 1.680000e+01 5.323294e-28
9.200000e+00 1.700000e+01 1.561927e-28
9.200000e+00 1.720000e+01 4.484131e-29
9.200000e+00 1.740000e+01 1.259582e-29
9.200000e+00 1.760000e+01 3.461800e-30
9.200000e+00 1.780000e+01 9.309032e-31
9.200000e+00 1.800000e+01 2.449268e-31
9.200000e+00 1.820000e+01 6.305252e-32
9.200000e+00 1.840000e+01 1.588218e-32
9.200000e+00 1.860000e+01 3.914432e-33
9.200000e+00 1.880000e+01 9.440399e-34
9.200000e+00 1.900000e+01 2.227863e-34
9.200000e+00 1.920000e+01 5.144921e-35
9.200000e+00 1.940000e+01 1.162729e-35
9.200000e+00 1.960000e+01 2.571616e-36
9.200000e+00 1.980000e+01 5.566504e-37
9.200000e+00 2.000000e+01 1.179313e-37
9.200000e+00 2.020000e+01 2.445506e-38
9.200000e+00 2.040000e+01 4.963927e-39
9.200000e+00 2.060000e+01 9.863349e-40
9.200000e+00 2.080000e+01 1.918632e-40
9.200000e+00 2.100000e+01 3.653877e-41
9.200000e+00 2.120000e+01 6.813011e-42
9.200000e+00 2.140000e+01 1.243871e-42
9.200000e+00 2.160000e+01 2.223781e-43
9.200000e+00 2.180000e+01 3.893305e-44
9.200000e+00 2.200000e+01 6.675514e-45
9.200000e+00 2.220000e+01 1.121041e-45
9.200000e+00 2.240000e+01 1.843995e-46
9.200000e+00 2.260000e+01 2.971192e-47
9.200000e+00 2.280000e+01 4.689928e-48
9.200000e+00 2.300000e+01 7.252670e-49
9.200000e+00 2.320000e+01 1.098900e-49
9.200000e+00 2.340000e+01 1.631470e-50
9.200000e+00 2.360000e+01 2.373521e-51
9.200000e+00 2.380000e+01 3.384021e-52
9.200000e+00 2.400000e+01 4.728584e-53
9.200000e+00 2.420000e+01 6.476159e-54
9.200000e+00 2.440000e+01 8.693725e-55
9.200000e+00 2.460000e+01 1.143624e-55
9.200000e+00 2.480000e+01 1.470465e-56
9.200000e+00 2.500000e+01 1.810375e-57
9.200000e+00 2.520000e+01 1.782060e-58
9.200000e+00 2.540000e+01 0.000000e+00

9.400000e+00 -2.560000e+01 0.000000e+00
9.400000e+00 -2.540000e+01 3.674219e-60
9.400000e+00 -2.520000e+01 3.791946e-59
9.400000e+00 -2.500000e+01 3.139728e-58
9.400000e+00 -2.480000e+01 2.491494e-57
9.400000e+00 -2.460000e+01 1.933005e-56
9.400000e+00 -2.440000e+01 1.469772e-55
9.400000e+00 -2.420000e+01 1.095504e-54
9.400000e+00 -2.400000e+01 8.004061e-54
9.400000e+00 -2.380000e+01 5.732033e-53
9.400000e+00 -2.360000e+01 4.023251e-52
9.400000e+00 -2.340000e+01 2.767473e-51
9.400000e+00 -2.320000e+01 1.865502e-50
9.400000e+00 -2.300000e+01 1.232202e-49
9.400000e+00 -2.280000e+01 7.974625e-49
9.400000e+00 -2.260000e+01 5.056493e-48
9.400000e+00 -2.240000e+01 3.141000e-47
9.400000e+00 -2.220000e+01 1.911327e-46
9.400000e+00 -2.200000e+01 1.139253e-45
9.400000e+00 -2.180000e+01 6.651088e-45
9.400000e+00 -2.160000e+01 3.802973e-44
9.400000e+00 -2.140000e+01 2.129523e-43
9.400000e+00 -2.120000e+01 1.167727e-42
9.400000e+00 -2.100000e+01 6.270062e-42
9.400000e+00 -2.080000e+01 3.296450e-41
9.400000e+00 -2.060000e+01 1.696831e-40
9.400000e+00 -2.040000e+01 8.551106e-40
9.400000e+00 -2.020000e+01 4.218639e-39
9.400000e+00 -2.000000e+01 2.037347e-38
9.400000e+00 -1.980000e+01 9.631122e-38
9.400000e+00 -1.960000e+01 4.456425e-37
9.400000e+00 -1.940000e+01 2.018243e-36
9.400000e+00 -1.920000e+01 8.945780e-36
9.400000e+00 -1.900000e+01 3.880641e-35
9.400000e+00 -1.880000e+01 1.647453e-34
9.400000e+00 -1.860000e+01 6.844356e-34
9.400000e+00 -1.840000e+01 2.782594e-33
9.400000e+00 -1.820000e+01 1.107017e-32
9.400000e+00 -1.800000e+01 4.309608e-32
9.400000e+00 -1.780000e+01 1.641701e-31
9.400000e+00 -1.760000e+01 6.119556e-31
9.400000e+00 -1.740000e+01 2.232102e-30
9.400000e+00 -1.720000e+01 7.966696e-30
9.400000e+00 -1.700000e+01 2.782385e-29
9.400000e+00 -1.680000e+01 9.509085e-29
9.400000e+00 -1.660000e+01 3.180193e-28
9.400000e+00 -1.640000e+01 1.040820e-27
9.400000e+00 -1.620000e+01 3.333673e-27
9.400000e+00 -1.600000e+01 1.045001e-26
9.400000e+00 -1.580000e+01 3.206136e-26
9.400000e+00 -1.560000e+01 9.628251e-26
9.400000e+00 -1.540000e+01 2.830389e-25
9.400000e+00 -1.520000e+01 8.145449e-25
9.400000e+00 -1.500000e+01 2.295066e-24
9.400000e+00 -1.480000e+01 6.331868e-24
9.400000e+00 -1.460000e+01 1.710703e-23
9.400000e+00 -1.440000e+01 4.526657e-23
9.400000e+00 -1.420000e+01 1.173272e-22
9.400000e+00 -1.400000e+01 2.979203e-22
9.400000e+00 -1.380000e+01 7.412230e-22
9.400000e+00 -1.360000e+01 1.807239e-21
9.400000e+00 -1.340000e+01 4.318919e-21
9.400000e+00 -1.320000e+01 1.011826e-20
9.400000e+00 -1.300000e+01 2.324294e-20
9.400000e+00 -1.280000e+01 5.236201e-20
9.400000e+00 -1.260000e+01 1.157101e-19
9.400000e+00 -1.240000e+01 2.508701e-19
9.400000e+00 -1.220000e+01 5.337587e-19
9.400000e+00 -1.200000e+01 1.114700e-18
9.400000e+00 -1.180000e+01 2.285540e-18
9.400000e+00 -1.160000e+01 4.601940e-18
9.400000e+00 -1.140000e+01 9.101640e-18
9.400000e+00 -1.120000e+01 1.768609e-17
9.400000e+00 -1.100000e+01 3.377424e-17
9.400000e+00 -1.080000e+01 6.340022e-17
9.400000e+00 -1.060000e+01 1.170193e-16
9.400000e+00 -1.040000e+01 2.124208e-16
9.400000e+00 -1.020000e+01 3.793329e-16
9.400000e+00 -1.000000e+01 6.665603e-16
9.400000e+00 -9.800000e+00 1.152830e-15
9.400000e+00 -9.600000e+00 1.962948e-15
9.400000e+00 -9.400000e+00 3.291400e-15
9.400000e+00 -9.200000e+00 5.436141e-15
9.400000e+00 -9.000000e+00 8.846016e-15
9.400000e+00 -8.800000e+00 1.418598e-14
9.400000e+00 -8.600000e+00 2.242500e-14
9.400000e+00 -8.400000e+00 3.495200e-14
9.400000e+00 -8.200000e+00 5.372567e-14
9.400000e+00 -8.000000e+00 8.146365e-14
9.400000e+00 -7.800000e+00 1.218761e-13
9.400000e+00 -7.600000e+00 1.799470e-13
9.400000e+00 -7.400000e+00 2.622640e-13
9.400000e+00 -7.200000e+00 3.773942e-13
9.400000e+00 -7.000000e+00 5.362994e-13
9.400000e+00 -6.800000e+00 7.527750e-13
9.400000e+00 -6.600000e+00 1.043897e-12
9.400000e+00 -6.400000e+00 1.430442e-12
9.400000e+00 -6.200000e+00 1.937258e-12
9.400000e+00 -6.000000e+00 2.593528e-12
9.400000e+00 -5.800000e+00 3.432888e-12
9.400000e+00 -5.600000e+00 4.493356e-12
9.400000e+00 -5.400000e+00 5.816998e-12
9.400000e+00 -5.200000e+00 7.449308e-12
9.400000e+00 -5.000000e+00 9.438253e-12
9.400000e+00 -4.800000e+00 1.183295e-11
9.400000e+00 -4.600000e+00 1.468200e-11
9.400000e+00 -4.400000e+00 1.803142e-11
9.400000e+00 -4.200000e+00 2.192234e-11
9.400000e+00 -4.000000e+00 2.638842e-11
9.400000e+00 -3.800000e+00 3.145311e-11
9.400000e+00 -3.600000e+00 3.712698e-11
9.400000e+00 -3.400000e+00 4.340511e-11
9.400000e+00 -3.200000e+00 5.026480e-11
9.400000e+00 -3.000000e+00 5.766378e-11
9.400000e+00 -2.800000e+00 6.553898e-11
9.400000e+00 -2.600000e+00 7.380616e-11
9.400000e+00 -2.400000e+00 8.236034e-11
9.400000e+00 -2.200000e+00 9.107723e-11
9.400000e+00 -2.000000e+00 9.981562e-11
9.400000e+00 -1.800000e+00 1.084208e-10
9.400000e+00 -1.600000e+00 1.167286e-10
9.400000e+00 -1.400000e+00 1.245707e-10
9.400000e+00 -1.200000e+00 1.317797e-10
9.400000e+00 -1.000000e+00 1.381950e-10
9.400000e+00 -8.000000e-01 1.436689e-10
9.400000e+00 -6.000000e-01 1.480715e-10
9.400000e+00 -4.000000e-01 1.512962e-10
9.400000e+00 -2.000000e-01 1.532637e-10
9.400000e+00 0.000000e+00 1.539250e-10
9.400000e+00 2.000000e-01 1.532637e-10
9.400000e+00 4.000000e-01 1.512962e-10
9.400000e+00 6.000000e-01 1.480715e-10
9.400000e+00 8.000000e-01 1.436689e-10
9.400000e+00 1.000000e+00 1.381950e-10
9.400000e+00 1.200000e+00 1.317797e-10
9.400000e+00 1.400000e+00 1.245707e-10
9.400000e+00 1.600000e+00 1.167286e-10
9.400000e+00 1.800000e+00 1.084208e-10
9.400000e+00 2.000000e+00 9.981562e-11
9.400000e+00 2.200000e+00 9.107723e-11
9.400000e+00 2.400000e+00 8.236034e-11
9.400000e+00 2.600000e+00 7.380616e-11
9.400000e+00 2.800000e+00 6.553898e-11
9.400000e+00 3.000000e+00 5.766378e-11
9.400000e+00 3.200000e+00 5.026480e-11
9.400000e+00 3.400000e+00 4.340511e-11
9.400000e+00 3.600000e+00 3.712698e-11
9.400000e+00 3.800000e+00 3.145311e-11
9.400000e+00 4.000000e+00 2.638842e-11
9.400000e+00 4.200000e+00 2.192234e-11
9.400000e+00 4.400000e+00 1.803142e-11
9.400000e+00 4.600000e+00 1.468200e-11
9.400000e+00 4.800000e+00 1.183295e-11
9.400000e+00 5.000000e+00 9.438253e-12
9.400000e+00 5.200000e+00 7.449308e-12
9.400000e+00 5.400000e+00 5.816998e-12
9.400000e+00 5.600000e+00 4.493356e-12
9.400000e+00 5.800000e+00 3.432888e-12
9.400000e+00 6.000000e+00 2.593528e-12
9.400000e+00 6.200000e+00 1.937258e-12
9.400000e+00 6.400000e+00 1.430442e-12
9.400000e+00 6.600000e+00 1.043897e-12
9.400000e+00 6.800000e+00 7.527750e-13
9.400000e+00 7.000000e+00 5.362994e-13
9.400000e+00 7.200000e+00 3.773942e-13
9.400000e+00 7.400000e+00 2.622640e-13
9.400000e+00 7.600000e+00 1.799470e-13
9.400000e+00 7.800000e+00 1.218761e-13
9.400000e+00 8.000000e+00 8.146365e-14
9.400000e+00 8.200000e+00 5.372567e-14
9.400000e+00 8.400000e+00 3.495200e-14
9.400000e+00 8.600000e+00 2.242500e-14
9.400000e+00 8.800000e+00 1.418598e-14
9.400000e+00 9.000000e+00 8.846016e-15
9.400000e+00 9.200000e+00 5.436141e-15
9.400000e+00 9.400000e+00 3.291400e-15
9.400000e+00 9.600000e+00 1.962948e-15
9.400000e+00 9.800000e+00 1.152830e-15
9.400000e+00 1.000000e+01 6.665603e-16
9.400000e+00 1.020000e+01 3.793329e-16
9.400000e+00 1.040000e+01 2.124208e-16
9.400000e+00 1.060000e+01 1.170193e-16
9.400000e+00 1.080000e+01 6.340022e-17
9.400000e+00 1.100000e+01 3.377424e-17
9.400000e+00 1.120000e+01 1.768609e-17
9.400000e+00 1.140000e+01 9.101640e-18
9.400000e+00 1.160000e+01 4.601940e-18
9.400000e+00 1.180000e+01 2.285540e-18
9.400000e+00 1.200000e+01 1.114700e-18
9.400000e+00 1.220000e+01 5.337587e-19
9.400000e+00 1.240000e+01 2.508701e-19
9.400000e+00 1.260000e+01 1.157101e-19
9.400000e+00 1.280000e+01 5.236201e-20
9.400000e+00 1.300000e+01 2.324294e-20
9.400000e+00 1.320000e+01 1.011826e-20
9.400000e+00 1.340000e+01 4.318919e-21
9.400000e+00 1.360000e+01 1.807239e-21
9.400000e+00 1.380000e+01 7.412230e-22
9.400000e+00 1.400000e+01 2.979203e-22
9.400000e+00 1.420000e+01 1.173272e-22
9.400000e+00 1.440000e+01 4.526657e-23
9.400000e+00 1.460000e+01 1.710703e-23
9.400000e+00 1.480000e+01 6.331868e-24
9.400000e+00 1.500000e+01 2.295066e-24
9.400000e+00 1.520000e+01 8.145449e-25
9.400000e+00 1.540000e+01 2.830389e-25
9.400000e+00 1.560000e+01 9.628251e-26
9.400000e+00 1.580000e+01 3.206136e-26
9.400000e+00 1.600000e+01 1.045001e-26
9.400000e+00 1.620000e+01 3.333673e-27
9.400000e+00 1.640000e+01 1.040820e-27
9.400000e+00 1.660000e+01 3.180193e-28
9.400000e+00 1.680000e+01 9.509085e-29
9.400000e+00 1.700000e+01 2.782385e-29
9.400000e+00 1.720000e+01 7.966696e-30
9.400000e+00 1.740000e+01 2.232102e-30
9.400000e+00 1.760000e+01 6.119556e-31
9.400000e+00 1.780000e+01 1.641701e-31
9.400000e+00 1.800000e+01 4.309608e-32
9.400000e+00 1.820000e+01 1.107017e-32
9.400000e+00 1.840000e+01 2.782594e-33
9.400000e+00 1.860000e+01 6.844356e-34
9.400000e+00 1.880000e+01 1.647453e-34
9.400000e+00 1.900000e+01 3.880641e-35
9.400000e+00 1.920000e+01 8.945780e-36
9.400000e+00 1.940000e+01 2.018243e-36
9.400000e+00 1.960000e+01 4.456425e-37
9.400000e+00 1.980000e+01 9.631122e-38
9.400000e+00 2.000000e+01 2.037347e-38
9.400000e+00 2.020000e+01 4.218639e-39
9.400000e+00 2.040000e+01 8.551106e-40
9.400000e+00 2.060000e+01 1.696831e-40
9.400000e+00 2.080000e+01 3.296450e-41
9.400000e+00 2.100000e+01 6.270062e-42
9.400000e+00 2.120000e+01 1.167727e-42
9.400000e+00 2.140000e+01 2.129523e-43
9.400000e+00 2.160000e+01 3.802973e-44
9.400000e+00 2.180000e+01 6.651088e-45
9.400000e+00 2.200000e+01 1.139253e-45
9.400000e+00 2.220000e+01 1.911327e-46
9.400000e+00 2.240000e+01 3.141000e-47
9.400000e+00 2.260000e+01 5.056493e-48
9.400000e+00 2.280000e+01 7.974625e-49
9.400000e+00 2.300000e+01 1.232202e-49
9.400000e+00 2.320000e+01 1.865502e-50
9.400000e+00 2.340000e+01 2.767473e-51
9.400000e+00 2.360000e+01 4.023251e-52
9.400000e+00 2.380000e+01 5.732032e-53
9.400000e+00 2.400000e+01 8.004052e-54
9.400000e+00 2.420000e+01 1.095496e-54
9.400000e+00 2.440000e+01 1.469684e-55
9.400000e+00 2.460000e+01 1.932132e-56
9.400000e+00 2.480000e+01 2.482877e-57
9.400000e+00 2.500000e+01 3.055165e-58
9.400000e+00 2.520000e+01 3.006084e-59
9.400000e+00 2.540000e+01 0.000000e+00

9.600000e+00 -2.560000e+01 0.000000e+00
9.600000e+00 -2.540000e+01 5.975884e-61
9.600000e+00 -2.520000e+01 6.169949e-60
9.600000e+00 -2.500000e+01 5.111385e-59
9.600000e+00 -2.480000e+01 4.058367e-58
9.600000e+00 -2.460000e+01 3.150506e-57
9.600000e+00 -2.440000e+01 2.396974e-56
9.600000e+00 -2.420000e+01 1.787736e-55
9.600000e+00 -2.400000e+01 1.307033e-54
9.600000e+00 -2.380000e+01 9.366610e-54
9.600000e+00 -2.360000e+01 6.579004e-53
9.600000e+00 -2.340000e+01 4.528849e-52
9.600000e+00 -2.320000e+01 3.055160e-51
9.600000e+00 -2.300000e+01 2.019608e-50
9.600000e+00 -2.280000e+01 1.308146e-49
9.600000e+00 -2.260000e+01 8.301765e-49
9.600000e+00 -2.240000e+01 5.161537e-48
9.600000e+00 -2.220000e+01 3.143777e-47
9.600000e+00 -2.200000e+01 1.875680e-46
9.600000e+00 -2.180000e+01 1.096151e-45
9.600000e+00 -2.160000e+01 6.274190e-45
9.600000e+00 -2.140000e+01 3.517160e-44
9.600000e+00 -2.120000e+01 1.930837e-43
9.600000e+00 -2.100000e+01 1.037985e-42
9.600000e+00 -2.080000e+01 5.463889e-42
9.600000e+00 -2.060000e+01 2.816125e-41
9.600000e+00 -2.040000e+01 1.421073e-40
9.600000e+00 -2.020000e+01 7.020555e-40
9.600000e+00 -2.000000e+01 3.395422e-39
9.600000e+00 -1.980000e+01 1.607539e-38
9.600000e+00 -1.960000e+01 7.449959e-38
9.600000e+00 -1.940000e+01 3.379493e-37
9.600000e+00 -1.920000e+01 1.500502e-36
9.600000e+00 -1.900000e+01 6.520672e-36
9.600000e+00 -1.880000e+01 2.773346e-35
9.600000e+00 -1.860000e+01 1.154406e-34
9.600000e+00 -1.840000e+01 4.702674e-34
9.600000e+00 -1.820000e+01 1.874794e-33
9.600000e+00 -1.800000e+01 7.314382e-33
9.600000e+00 -1.780000e+01 2.792624e-32
9.600000e+00 -1.760000e+01 1.043411e-31
9.600000e+00 -1.740000e+01 3.815113e-31
9.600000e+00 -1.720000e+01 1.365120e-30
9.600000e+00 -1.700000e+01 4.780264e-30
9.600000e+00 -1.680000e+01 1.638171e-29
9.600000e+00 -1.660000e+01 5.494205e-29
9.600000e+00 -1.640000e+01 1.803451e-28
9.600000e+00 -1.620000e+01 5.793967e-28
9.600000e+00 -1.600000e+01 1.821975e-27
9.600000e+00 -1.580000e+01 5.608279e-27
9.600000e+00 -1.560000e+01 1.689924e-26
9.600000e+00 -1.540000e+01 4.985269e-26
9.600000e+00 -1.520000e+01 1.439898e-25
9.600000e+00 -1.500000e+01 4.072285e-25
9.600000e+00 -1.480000e+01 1.127856e-24
9.600000e+00 -1.460000e+01 3.059339e-24
9.600000e+00 -1.440000e+01 8.128577e-24
9.600000e+00 -1.420000e+01 2.115789e-23
9.600000e+00 -1.400000e+01 5.395890e-23
9.600000e+00 -1.380000e+01 1.348507e-22
9.600000e+00 -1.360000e+01 3.303032e-22
9.600000e+00 -1.340000e+01 7.930780e-22
9.600000e+00 -1.320000e+01 1.866984e-21
9.600000e+00 -1.300000e+01 4.309907e-21
9.600000e+00 -1.280000e+01 9.758497e-21
9.600000e+00 -1.260000e+01 2.167573e-20
9.600000e+00 -1.240000e+01 4.724236e-20
9.600000e+00 -1.220000e+01 1.010532e-19
9.600000e+00 -1.200000e+01 2.121907e-19
9.600000e+00 -1.180000e+01 4.374804e-19
9.600000e+00 -1.160000e+01 8.858257e-19
9.600000e+00 -1.140000e+01 1.761968e-18
9.600000e+00 -1.120000e+01 3.443596e-18
9.600000e+00 -1.100000e+01 6.614491e-18
9.600000e+00 -1.080000e+01 1.248986e-17
9.600000e+00 -1.060000e+01 2.319012e-17
9.600000e+00 -1.040000e+01 4.234876e-17
9.600000e+00 -1.020000e+01 7.608152e-17
9.600000e+00 -1.000000e+01 1.345014e-16
9.600000e+00 -9.800000e+00 2.340408e-16
9.600000e+00 -9.600000e+00 4.009422e-16
9.600000e+00 -9.400000e+00 6.764014e-16
9.600000e+00 -9.200000e+00 1.124000e-15
9.600000e+00 -9.000000e+00 1.840234e-15
9.600000e+00 -8.800000e+00 2.969130e-15
9.600000e+00 -8.600000e+00 4.722133e-15
9.600000e+00 -8.400000e+00 7.404609e-15
9.600000e+00 -8.200000e+00 1.145042e-14
9.600000e+00 -8.000000e+00 1.746608e-14
9.600000e+00 -7.800000e+00 2.628581e-14
9.600000e+00 -7.600000e+00 3.903865e-14
9.600000e+00 -7.400000e+00 5.722810e-14
9.600000e+00 -7.200000e+00 8.282412e-14
9.600000e+00 -7.000000e+00 1.183661e-13
9.600000e+00 -6.800000e+00 1.670737e-13
9.600000e+00 -6.600000e+00 2.329621e-13
9.600000e+00 -6.400000e+00 3.209535e-13
9.600000e+00 -6.200000e+00 4.369785e-13
9.600000e+00 -6.000000e+00 5.880552e-13
9.600000e+00 -5.800000e+00 7.823356e-13
9.600000e+00 -5.600000e+00 1.029104e-12
9.600000e+00 -5.400000e+00 1.338719e-12
9.600000e+00 -5.200000e+00 1.722474e-12
9.600000e+00 -5.000000e+00 2.192385e-12
9.600000e+00 -4.800000e+00 2.760875e-12
9.600000e+00 -4.600000e+00 3.440369e-12
9.600000e+00 -4.400000e+00 4.242793e-12
9.600000e+00 -4.200000e+00 5.178988e-12
9.600000e+00 -4.000000e+00 6.258054e-12
9.600000e+00 -3.800000e+00 7.486656e-12
9.600000e+00 -3.600000e+00 8.868309e-12
9.600000e+00 -3.400000e+00 1.040269e-11
9.600000e+00 -3.200000e+00 1.208504e-11
9.600000e+00 -3.000000e+00 1.390561e-11
9.600000e+00 -2.800000e+00 1.584938e-11
9.600000e+00 -2.600000e+00 1.789583e-11
9.600000e+00 -2.400000e+00 2.001908e-11
9.600000e+00 -2.200000e+00 2.218816e-11
9.600000e+00 -2.000000e+00 2.436763e-11
9.600000e+00 -1.800000e+00 2.651841e-11
9.600000e+00 -1.600000e+00 2.859885e-11
9.600000e+00 -1.400000e+00 3.056600e-11
9.600000e+00 -1.200000e+00 3.237704e-11
9.600000e+00 -1.000000e+00 3.399077e-11
9.600000e+00 -8.000000e-01 3.536915e-11
9.600000e+00 -6.000000e-01 3.647873e-11
9.600000e+00 -4.000000e-01 3.729198e-11
9.600000e+00 -2.000000e-01 3.778838e-11
9.600000e+00 0.000000e+00 3.795527e-11
9.600000e+00 2.000000e-01 3.778838e-11
9.600000e+00 4.000000e-01 3.729198e-11
9.600000e+00 6.000000e-01 3.647873e-11
9.600000e+00 8.000000e-01 3.536915e-11
9.600000e+00 1.000000e+00 3.399077e-11
9.600000e+00 1.200000e+00 3.237704e-11
9.600000e+00 1.400000e+00 3.056600e-11
9.600000e+00 1.600000e+00 2.859885e-11
9.600000e+00 1.800000e+00 2.651841e-11
9.600000e+00 2.000000e+00 2.436763e-11
9.600000e+00 2.200000e+00 2.218816e-11
9.600000e+00 2.400000e+00 2.001908e-11
9.600000e+00 2.600000e+00 1.789583e-11
9.600000e+00 2.800000e+00 1.584938e-11
9.600000e+00 3.000000e+00 1.390561e-11
9.600000e+00 3.200000e+00 1.208504e-11
9.600000e+00 3.400000e+00 1.040269e-11
9.600000e+00 3.600000e+00 8.868309e-12
9.600000e+00 3.800000e+00 7.486656e-12
9.600000e+00 4.000000e+00 6.258054e-12
9.600000e+00 4.200000e+00 5.178988e-12
9.600000e+00 4.400000e+00 4.242793e-12
9.600000e+00 4.600000e+00 3.440369e-12
9.600000e+00 4.800000e+00 2.760875e-12
9.600000e+00 5.000000e+00 2.192385e-12
9.600000e+00 5.200000e+00 1.722474e-12
9.600000e+00 5.400000e+00 1.338719e-12
9.600000e+00 5.600000e+00 1.029104e-12
9.600000e+00 5.800000e+00 7.823356e-13
9.600000e+00 6.000000e+00 5.880552e-13
9.600000e+00 6.200000e+00 4.369785e-13
9.600000e+00 6.400000e+00 3.209535e-13
9.600000e+00 6.600000e+00 2.329621e-13
9.600000e+00 6.800000e+00 1.670737e-13
9.600000e+00 7.000000e+00 1.183661e-13
9.600000e+00 7.200000e+00 8.282412e-14
9.600000e+00 7.400000e+00 5.722810e-14
9.600000e+00 7.600000e+00 3.903865e-14
9.600000e+00 7.800000e+00 2.628581e-14
9.600000e+00 8.000000e+00 1.746608e-14
9.600000e+00 8.200000e+00 1.145042e-14
9.600000e+00 8.400000e+00 7.404609e-15
9.600000e+00 8.600000e+00 4.722133e-15
9.600000e+00 8.800000e+00 2.969130e-15
9.600000e+00 9.000000e+00 1.840234e-15
9.600000e+00 9.200000e+00 1.124000e-15
9.600000e+00 9.400000e+00 6.764014e-16
9.600000e+00 9.600000e+00 4.009422e-16
9.600000e+00 9.800000e+00 2.340408e-16
9.600000e+00 1.000000e+01 1.345014e-16
9.600000e+00 1.020000e+01 7.608152e-17
9.600000e+00 1.040000e+01 4.234876e-17
9.600000e+00 1.060000e+01 2.319012e-17
9.600000e+00 1.080000e+01 1.248986e-17
9.600000e+00 1.100000e+01 6.614491e-18
9.600000e+00 1.120000e+01 3.443596e-18
9.600000e+00 1.140000e+01 1.761968e-18
9.600000e+00 1.160000e+01 8.858257e-19
9.600000e+00 1.180000e+01 4.374804e-19
9.600000e+00 1.200000e+01 2.121907e-19
9.600000e+00 1.220000e+01 1.010532e-19
9.600000e+00 1.240000e+01 4.724236e-20
9.600000e+00 1.260000e+01 2.167573e-20
9.600000e+00 1.280000e+01 9.758497e-21
9.600000e+00 1.300000e+01 4.309907e-21
9.600000e+00 1.320000e+01 1.866984e-21
9.600000e+00 1.340000e+01 7.930780e-22
9.600000e+00 1.360000e+01 3.303032e-22
9.600000e+00 1.380000e+01 1.348507e-22
9.600000e+00 1.400000e+01 5.395890e-23
9.600000e+00 1.420000e+01 2.115789e-23
9.600000e+00 1.440000e+01 8.128577e-24
9.600000e+00 1.460000e+01 3.059339e-24
9.600000e+00 1.480000e+01 1.127856e-24
9.600000e+00 1.500000e+01 4.072285e-25
9.600000e+00 1.520000e+01 1.439898e-25
9.600000e+00 1.540000e+01 4.985269e-26
9.600000e+00 1.560000e+01 1.689924e-26
9.600000e+00 1.580000e+01 5.608279e-27
9.600000e+00 1.600000e+01 1.821975e-27
9.600000e+00 1.620000e+01 5.793967e-28
9.600000e+00 1.640000e+01 1.803451e-28
9.600000e+00 1.660000e+01 5.494205e-29
9.600000e+00 1.680000e+01 1.638171e-29
9.600000e+00 1.700000e+01 4.780264e-30
9.600000e+00 1.720000e+01 1.365120e-30
9.600000e+00 1.740000e+01 3.815113e-31
9.600000e+00 1.760000e+01 1.043411e-31
9.600000e+00 1.780000e+01 2.792624e-32
9.600000e+00 1.800000e+01 7.314382e-33
9.600000e+00 1.820000e+01 1.874794e-33
9.600000e+00 1.840000e+01 4.702674e-34
9.600000e+00 1.860000e+01 1.154406e-34
9.600000e+00 1.880000e+01 2.773346e-35
9.600000e+00 1.900000e+01 6.520672e-36
9.600000e+00 1.920000e+01 1.500502e-36
9.600000e+00 1.940000e+01 3.379493e-37
9.600000e+00 1.960000e+01 7.449959e-38
9.600000e+00 1.980000e+01 1.607539e-38
9.600000e+00 2.000000e+01 3.395422e-39
9.600000e+00 2.020000e+01 7.020555e-40
9.600000e+00 2.040000e+01 1.421073e-40
9.600000e+00 2.060000e+01 2.816125e-41
9.600000e+00 2.080000e+01 5.463889e-42
9.600000e+00 2.100000e+01 1.037985e-42
9.600000e+00 2.120000e+01 1.930837e-43
9.600000e+00 2.140000e+01 3.517160e-44
9.600000e+00 2.160000e+01 6.274190e-45
9.600000e+00 2.180000e+01 1.096151e-45
9.600000e+00 2.200000e+01 1.875680e-46
9.600000e+00 2.220000e+01 3.143777e-47
9.600000e+00 2.240000e+01 5.161537e-48
9.600000e+00 2.260000e+01 8.301765e-49
9.600000e+00 2.280000e+01 1.308146e-49
9.600000e+00 2.300000e+01 2.019608e-50
9.600000e+00 2.320000e+01 3.055160e-51
9.600000e+00 2.340000e+01 4.528848e-52
9.600000e+00 2.360000e+01 6.579004e-53
9.600000e+00 2.380000e+01 9.366609e-54
9.600000e+00 2.400000e+01 1.307031e-54
9.600000e+00 2.420000e+01 1.787722e-55
9.600000e+00 2.440000e+01 2.396830e-56
9.600000e+00 2.460000e+01 3.149087e-57
9.600000e+00 2.480000e+01 4.044353e-58
9.600000e+00 2.500000e+01 4.973856e-59
9.600000e+00 2.520000e+01 4.891830e-60
9.600000e+00 2.540000e+01 0.000000e+00

9.800000e+00 -2.560000e+01 0.000000e+00
9.800000e+00 -2.540000e+01 9.377555e-62
9.800000e+00 -2.520000e+01 9.686171e-61
9.800000e+00 -2.500000e+01 8.028553e-60
9.800000e+00 -2.480000e+01 6.378165e-59
9.800000e+00 -2.460000e+01 4.954292e-58
9.800000e+00 -2.440000e+01 3.771649e-57
9.800000e+00 -2.420000e+01 2.814805e-56
9.800000e+00 -2.400000e+01 2.059296e-55
9.800000e+00 -2.380000e+01 1.476771e-54
9.800000e+00 -2.360000e+01 1.038009e-53
9.800000e+00 -2.340000e+01 7.150733e-53
9.800000e+00 -2.320000e+01 4.827598e-52
9.800000e+00 -2.300000e+01 3.193830e-51
9.800000e+00 -2.280000e+01 2.070437e-50
9.800000e+00 -2.260000e+01 1.315078e-49
9.800000e+00 -2.240000e+01 8.183714e-49
9.800000e+00 -2.220000e+01 4.989176e-48
9.800000e+00 -2.200000e+01 2.979598e-47
9.800000e+00 -2.180000e+01 1.743043e-46
9.800000e+00 -2.160000e+01 9.987382e-46
9.800000e+00 -2.140000e+01 5.604808e-45
9.800000e+00 -2.120000e+01 3.080408e-44
9.800000e+00 -2.100000e+01 1.657935e-43
9.800000e+00 -2.080000e+01 8.738016e-43
9.800000e+00 -2.060000e+01 4.509406e-42
9.800000e+00 -2.040000e+01 2.278573e-41
9.800000e+00 -2.020000e+01 1.127250e-40
9.800000e+00 -2.000000e+01 5.459712e-40
9.800000e+00 -1.980000e+01 2.588750e-39
9.800000e+00 -1.960000e+01 1.201605e-38
9.800000e+00 -1.940000e+01 5.459667e-38
9.800000e+00 -1.920000e+01 2.428212e-37
9.800000e+00 -1.900000e+01 1.057080e-36
9.800000e+00 -1.880000e+01 4.504179e-36
9.800000e+00 -1.860000e+01 1.878445e-35
9.800000e+00 -1.840000e+01 7.667367e-35
9.800000e+00 -1.820000e+01 3.063028e-34
9.800000e+00 -1.800000e+01 1.197586e-33
9.800000e+00 -1.780000e+01 4.582577e-33
9.800000e+00 -1.760000e+01 1.716166e-32
9.800000e+00 -1.740000e+01 6.290086e-32
9.800000e+00 -1.720000e+01 2.256347e-31
9.800000e+00 -1.700000e+01 7.921621e-31
9.800000e+00 -1.680000e+01 2.722019e-30
9.800000e+00 -1.660000e+01 9.154829e-30
9.800000e+00 -1.640000e+01 3.013753e-29
9.800000e+00 -1.620000e+01 9.711429e-29
9.800000e+00 -1.600000e+01 3.063373e-28
9.800000e+00 -1.580000e+01 9.459858e-28
9.800000e+00 -1.560000e+01 2.860012e-27
9.800000e+00 -1.540000e+01 8.466111e-27
9.800000e+00 -1.520000e+01 2.453980e-26
9.800000e+00 -1.500000e+01 6.965800e-26
9.800000e+00 -1.480000e+01 1.936556e-25
9.800000e+00 -1.460000e+01 5.273492e-25
9.800000e+00 -1.440000e+01 1.406791e-24
9.800000e+00 -1.420000e+01 3.676899e-24
9.800000e+00 -1.400000e+01 9.417094e-24
9.800000e+00 -1.380000e+01 2.363747e-23
9.800000e+00 -1.360000e+01 5.815717e-23
9.800000e+00 -1.340000e+01 1.402805e-22
9.800000e+00 -1.320000e+01 3.317873e-22
9.800000e+00 -1.300000e+01 7.696108e-22
9.800000e+00 -1.280000e+01 1.751116e-21
9.800000e+00 -1.260000e+01 3.909108e-21
9.800000e+00 -1.240000e+01 8.563453e-21
9.800000e+00 -1.220000e+01 1.841284e-20
9.800000e+00 -1.200000e+01 3.886762e-20
9.800000e+00 -1.180000e+01 8.056514e-20
9.800000e+00 -1.160000e+01 1.640201e-19
9.800000e+00 -1.140000e+01 3.280487e-19
9.800000e+00 -1.120000e+01 6.447223e-19
9.800000e+00 -1.100000e+01 1.245384e-18
9.800000e+00 -1.080000e+01 2.365015e-18
9.800000e+00 -1.060000e+01 4.416411e-18
9.800000e+00 -1.040000e+01 8.111764e-18
9.800000e+00 -1.020000e+01 1.465807e-17
9.800000e+00 -1.000000e+01 2.606510e-17
9.800000e+00 -9.800000e+00 4.562136e-17
9.800000e+00 -9.600000e+00 7.861554e-17
9.800000e+00 -9.400000e+00 1.334087e-16
9.800000e+00 -9.200000e+00 2.229971e-16
9.800000e+00 -9.000000e+00 3.672450e-16
9.800000e+00 -8.800000e+00 5.960135e-16
9.800000e+00 -8.600000e+00 9.534550e-16
9.800000e+00 -8.400000e+00 1.503790e-15
9.800000e+00 -8.200000e+00 2.338917e-15
9.800000e+00 -8.000000e+00 3.588219e-15
9.800000e+00 -7.800000e+00 5.430932e-15
9.800000e+00 -7.600000e+00 8.111359e-15
9.800000e+00 -7.400000e+00 1.195715e-14
9.800000e+00 -7.200000e+00 1.740065e-14
9.800000e+00 -7.000000e+00 2.500313e-14
9.800000e+00 -6.800000e+00 3.548129e-14
9.800000e+00 -6.600000e+00 4.973515e-14
9.800000e+00 -6.400000e+00 6.887594e-14
9.800000e+00 -6.200000e+00 9.425200e-14
9.800000e+00 -6.000000e+00 1.274703e-13
9.800000e+00 -5.800000e+00 1.704110e-13
9.800000e+00 -5.600000e+00 2.252312e-13
9.800000e+00 -5.400000e+00 2.943549e-13
9.800000e+00 -5.200000e+00 3.804467e-13
9.800000e+00 -5.000000e+00 4.863640e-13
9.800000e+00 -4.800000e+00 6.150876e-13
9.800000e+00 -4.600000e+00 7.696286e-13
9.800000e+00 -4.400000e+00 9.529107e-13
9.800000e+00 -4.200000e+00 1.167632e-12
9.800000e+00 -4.000000e+00 1.416106e-12
9.800000e+00 -3.800000e+00 1.700094e-12
9.800000e+00 -3.600000e+00 2.020625e-12
9.800000e+00 -3.400000e+00 2.377829e-12
9.800000e+00 -3.200000e+00 2.770775e-12
9.800000e+00 -3.000000e+00 3.197341e-12
9.800000e+00 -2.800000e+00 3.654116e-12
9.800000e+00 -2.600000e+00 4.136355e-12
9.800000e+00 -2.400000e+00 4.637985e-12
9.800000e+00 -2.200000e+00 5.151672e-12
9.800000e+00 -2.000000e+00 5.668960e-12
9.800000e+00 -1.800000e+00 6.180465e-12
9.800000e+00 -1.600000e+00 6.676141e-12
9.800000e+00 -1.400000e+00 7.145585e-12
9.800000e+00 -1.200000e+00 7.578389e-12
9.800000e+00 -1.000000e+00 7.964513e-12
9.800000e+00 -8.000000e-01 8.294659e-12
9.800000e+00 -6.000000e-01 8.560641e-12
9.800000e+00 -4.000000e-01 8.755707e-12
9.800000e+00 -2.000000e-01 8.874822e-12
9.800000e+00 0.000000e+00 8.914877e-12
9.800000e+00 2.000000e-01 8.874822e-12
9.800000e+00 4.000000e-01 8.755707e-12
9.800000e+00 6.000000e-01 8.560641e-12
9.800000e+00 8.000000e-01 8.294659e-12
9.800000e+00 1.000000e+00 7.964513e-12
9.800000e+00 1.200000e+00 7.578389e-12
9.800000e+00 1.400000e+00 7.145585e-12
9.800000e+00 1.600000e+00 6.676141e-12
9.800000e+00 1.800000e+00 6.180465e-12
9.800000e+00 2.000000e+00 5.668960e-12
9.800000e+00 2.200000e+00 5.151672e-12
9.800000e+00 2.400000e+00 4.637985e-12
9.800000e+00 2.600000e+00 4.136355e-12
9.800000e+00 2.800000e+00 3.654116e-12
9.800000e+00 3.000000e+00 3.197341e-12
9.800000e+00 3.200000e+00 2.770775e-12
9.800000e+00 3.400000e+00 2.377829e-12
9.800000e+00 3.600000e+00 2.020625e-12
9.800000e+00 3.800000e+00 1.700094e-12
9.800000e+00 4.000000e+00 1.416106e-12
9.800000e+00 4.200000e+00 1.167632e-12
9.800000e+00 4.400000e+00 9.529107e-13
9.800000e+00 4.600000e+00 7.696286e-13
9.800000e+00 4.800000e+00 6.150876e-13
9.800000e+00 5.000000e+00 4.863640e-13
9.800000e+00 5.200000e+00 3.804467e-13
9.800000e+00 5.400000e+00 2.943549e-13
9.800000e+00 5.600000e+00 2.252312e-13
9.800000e+00 5.800000e+00 1.704110e-13
9.800000e+00 6.000000e+00 1.274703e-13
9.800000e+00 6.200000e+00 9.425200e-14
9.800000e+00 6.400000e+00 6.887594e-14
9.800000e+00 6.600000e+00 4.973515e-14
9.800000e+00 6.800000e+00 3.548129e-14
9.800000e+00 7.000000e+00 2.500313e-14
9.800000e+00 7.200000e+00 1.740065e-14
9.800000e+00 7.400000e+00 1.195715e-14
9.800000e+00 7.600000e+00 8.111359e-15
9.800000e+00 7.800000e+00 5.430932e-15
9.800000e+00 8.000000e+00 3.588219e-15
9.800000e+00 8.200000e+00 2.338917e-15
9.800000e+00 8.400000e+00 1.503790e-15
9.800000e+00 8.600000e+00 9.534550e-16
9.800000e+00 8.800000e+00 5.960135e-16
9.800000e+00 9.000000e+00 3.672450e-16
9.800000e+00 9.200000e+00 2.229971e-16
9.800000e+00 9.400000e+00 1.334087e-16
9.800000e+00 9.600000e+00 7.861554e-17
9.800000e+00 9.800000e+00 4.562136e-17
9.800000e+00 1.000000e+01 2.606510e-17
9.800000e+00 1.020000e+01 1.465807e-17
9.800000e+00 1.040000e+01 8.111764e-18
9.800000e+00 1.060000e+01 4.416411e-18
9.800000e+00 1.080000e+01 2.365015e-18
9.800000e+00 1.100000e+01 1.245384e-18
9.800000e+00 1.120000e+01 6.447223e-19
9.800000e+00 1.140000e+01 3.280487e-19
9.800000e+00 1.160000e+01 1.640201e-19
9.800000e+00 1.180000e+01 8.056514e-20
9.800000e+00 1.200000e+01 3.886762e-20
9.800000e+00 1.220000e+01 1.841284e-20
9.800000e+00 1.240000e+01 8.563453e-21
9.800000e+00 1.260000e+01 3.909108e-21
9.800000e+00 1.280000e+01 1.751116e-21
9.800000e+00 1.300000e+01 7.696108e-22
9.800000e+00 1.320000e+01 3.317873e-22
9.800000e+00 1.340000e+01 1.402805e-22
9.800000e+00 1.360000e+01 5.815717e-23
9.800000e+00 1.380000e+01 2.363747e-23
9.800000e+00 1.400000e+01 9.417094e-24
9.800000e+00 1.420000e+01 3.676899e-24
9.800000e+00 1.440000e+01 1.406791e-24
9.800000e+00 1.460000e+01 5.273492e-25
9.800000e+00 1.480000e+01 1.936556e-25
9.800000e+00 1.500000e+01 6.965800e-26
9.800000e+00 1.520000e+01 2.453980e-26
9.800000e+00 1.540000e+01 8.466111e-27
9.800000e+00 1.560000e+01 2.860012e-27
9.800000e+00 1.580000e+01 9.459858e-28
9.800000e+00 1.600000e+01 3.063373e-28
9.800000e+00 1.620000e+01 9.711429e-29
9.800000e+00 1.640000e+01 3.013753e-29
9.800000e+00 1.660000e+01 9.154829e-30
9.800000e+00 1.680000e+01 2.722019e-30
9.800000e+00 1.700000e+01 7.921621e-31
9.800000e+00 1.720000e+01 2.256347e-31
9.800000e+00 1.740000e+01 6.290086e-32
9.800000e+00 1.760000e+01 1.716166e-32
9.800000e+00 1.780000e+01 4.582577e-33
9.800000e+00 1.800000e+01 1.197586e-33
9.800000e+00 1.820000e+01 3.063028e-34
9.800000e+00 1.840000e+01 7.667367e-35
9.800000e+00 1.860000e+01 1.878445e-35
9.800000e+00 1.880000e+01 4.504179e-36
9.800000e+00 1.900000e+01 1.057080e-36
9.800000e+00 1.920000e+01 2.428212e-37
9.800000e+00 1.940000e+01 5.459667e-38
9.800000e+00 1.960000e+01 1.201605e-38
9.800000e+00 1.980000e+01 2.588750e-39
9.800000e+00 2.000000e+01 5.459712e-40
9.800000e+00 2.020000e+01 1.127250e-40
9.800000e+00 2.040000e+01 2.278573e-41
9.800000e+00 2.060000e+01 4.509406e-42
9.800000e+00 2.080000e+01 8.738016e-43
9.800000e+00 2.100000e+01 1.657935e-43
9.800000e+00 2.120000e+01 3.080408e-44
9.800000e+00 2.140000e+01 5.604808e-45
9.800000e+00 2.160000e+01 9.987382e-46
9.800000e+00 2.180000e+01 1.743043e-46
9.800000e+00 2.200000e+01 2.979598e-47
9.800000e+00 2.220000e+01 4.989176e-48
9.800000e+00 2.240000e+01 8.183714e-49
9.800000e+00 2.260000e+01 1.315078e-49
9.800000e+00 2.280000e+01 2.070437e-50
9.800000e+00 2.300000e+01 3.193830e-51
9.800000e+00 2.320000e+01 4.827598e-52
9.800000e+00 2.340000e+01 7.150733e-53
9.800000e+00 2.360000e+01 1.038009e-53
9.800000e+00 2.380000e+01 1.476771e-54
9.800000e+00 2.400000e+01 2.059294e-55
9.800000e+00 2.420000e+01 2.814783e-56
9.800000e+00 2.440000e+01 3.771423e-57
9.800000e+00 2.460000e+01 4.952064e-58
9.800000e+00 2.480000e+01 6.356174e-59
9.800000e+00 2.500000e+01 7.812747e-60
9.800000e+00 2.520000e+01 7.680560e-61
9.800000e+00 2.540000e+01 0.000000e+00

1.000000e+01 -2.560000e+01 0.000000e+00
1.000000e+01 -2.540000e+01 1.420000e-62
1.000000e+01 -2.520000e+01 1.467353e-61
1.000000e+01 -2.500000e+01 1.216883e-60
1.000000e+01 -2.480000e+01 9.672834e-60
1.000000e+01 -2.460000e+01 7.517909e-59
1.000000e+01 -2.440000e+01 5.726830e-58
1.000000e+01 -2.420000e+01 4.276702e-57
1.000000e+01 -2.400000e+01 3.130887e-56
1.000000e+01 -2.380000e+01 2.246783e-55
1.000000e+01 -2.360000e+01 1.580371e-54
1.000000e+01 -2.340000e+01 1.089510e-53
1.000000e+01 -2.320000e+01 7.361165e-53
1.000000e+01 -2.300000e+01 4.873882e-52
1.000000e+01 -2.280000e+01 3.162180e-51
1.000000e+01 -2.260000e+01 2.010257e-50
1.000000e+01 -2.240000e+01 1.252104e-49
1.000000e+01 -2.220000e+01 7.640547e-49
1.000000e+01 -2.200000e+01 4.567461e-48
1.000000e+01 -2.180000e+01 2.674628e-47
1.000000e+01 -2.160000e+01 1.534132e-46
1.000000e+01 -2.140000e+01 8.618776e-46
1.000000e+01 -2.120000e+01 4.742265e-45
1.000000e+01 -2.100000e+01 2.555392e-44
1.000000e+01 -2.080000e+01 1.348453e-43
1.000000e+01 -2.060000e+01 6.967818e-43
1.000000e+01 -2.040000e+01 3.525471e-42
1.000000e+01 -2.020000e+01 1.746524e-41
1.000000e+01 -2.000000e+01 8.471259e-41
1.000000e+01 -1.980000e+01 4.022698e-40
1.000000e+01 -1.960000e+01 1.870098e-39
1.000000e+01 -1.940000e+01 8.510816e-39
1.000000e+01 -1.920000e+01 3.791597e-38
1.000000e+01 -1.900000e+01 1.653495e-37
1.000000e+01 -1.880000e+01 7.058314e-37
1.000000e+01 -1.860000e+01 2.949207e-36
1.000000e+01 -1.840000e+01 1.206165e-35
1.000000e+01 -1.820000e+01 4.828353e-35
1.000000e+01 -1.800000e+01 1.891807e-34
1.000000e+01 -1.780000e+01 7.255011e-34
1.000000e+01 -1.760000e+01 2.723219e-33
1.000000e+01 -1.740000e+01 1.000490e-32
1.000000e+01 -1.720000e+01 3.597778e-32
1.000000e+01 -1.700000e+01 1.266353e-31
1.000000e+01 -1.680000e+01 4.363003e-31
1.000000e+01 -1.660000e+01 1.471433e-30
1.000000e+01 -1.640000e+01 4.857768e-30
1.000000e+01 -1.620000e+01 1.569984e-29
1.000000e+01 -1.600000e+01 4.967522e-29
1.000000e+01 -1.580000e+01 1.538856e-28
1.000000e+01 -1.560000e+01 4.667680e-28
1.000000e+01 -1.540000e+01 1.386385e-27
1.000000e+01 -1.520000e+01 4.032596e-27
1.000000e+01 -1.500000e+01 1.148805e-26
1.000000e+01 -1.480000e+01 3.205641e-26
1.000000e+01 -1.460000e+01 8.762753e-26
1.000000e+01 -1.440000e+01 2.346806e-25
1.000000e+01 -1.420000e+01 6.158611e-25
1.000000e+01 -1.400000e+01 1.583867e-24
1.000000e+01 -1.380000e+01 3.992551e-24
1.000000e+01 -1.360000e+01 9.866132e-24
1.000000e+01 -1.340000e+01 2.390455e-23
1.000000e+01 -1.320000e+01 5.679725e-23
1.000000e+01 -1.300000e+01 1.323629e-22
1.000000e+01 -1.280000e+01 3.026075e-22
1.000000e+01 -1.260000e+01 6.788172e-22
1.000000e+01 -1.240000e+01 1.494423e-21
1.000000e+01 -1.220000e+01 3.229476e-21
1.000000e+01 -1.200000e+01 6.852063e-21
1.000000e+01 -1.180000e+01 1.427697e-20
1.000000e+01 -1.160000e+01 2.921948e-20
1.000000e+01 -1.140000e+01 5.875288e-20
1.000000e+01 -1.120000e+01 1.160928e-19
1.000000e+01 -1.100000e+01 2.254768e-19
1.000000e+01 -1.080000e+01 4.305463e-19
1.000000e+01 -1.060000e+01 8.084659e-19
1.000000e+01 -1.040000e+01 1.493241e-18
1.000000e+01 -1.020000e+01 2.713481e-18
1.000000e+01 -1.000000e+01 4.852387e-18
1.000000e+01 -9.800000e+00 8.541185e-18
1.000000e+01 -9.600000e+00 1.480188e-17
1.000000e+01 -9.400000e+00 2.526116e-17
1.000000e+01 -9.200000e+00 4.246469e-17
1.000000e+01 -9.000000e+00 7.032999e-17
1.000000e+01 -8.800000e+00 1.147863e-16
1.000000e+01 -8.600000e+00 1.846604e-16
1.000000e+01 -8.400000e+00 2.928790e-16
1.000000e+01 -8.200000e+00 4.580660e-16
1.000000e+01 -8.000000e+00 7.066212e-16
1.000000e+01 -7.800000e+00 1.075365e-15
1.000000e+01 -7.600000e+00 1.614825e-15
1.000000e+01 -7.400000e+00 2.393227e-15
1.000000e+01 -7.200000e+00 3.501206e-15
1.000000e+01 -7.000000e+00 5.057212e-15
1.000000e+01 -6.800000e+00 7.213517e-15
1.000000e+01 -6.600000e+00 1.016263e-14
1.000000e+01 -6.400000e+00 1.414381e-14
1.000000e+01 -6.200000e+00 1.944933e-14
1.000000e+01 -6.000000e+00 2.642990e-14
1.000000e+01 -5.800000e+00 3.549856e-14
1.000000e+01 -5.600000e+00 4.713252e-14
1.000000e+01 -5.400000e+00 6.187182e-14
1.000000e+01 -5.200000e+00 8.031433e-14
1.000000e+01 -5.000000e+00 1.031061e-13
1.000000e+01 -4.800000e+00 1.309267e-13
1.000000e+01 -4.600000e+00 1.644686e-13
1.000000e+01 -4.400000e+00 2.044115e-13
1.000000e+01 -4.200000e+00 2.513908e-13
1.000000e+01 -4.000000e+00 3.059615e-13
1.000000e+01 -3.800000e+00 3.685591e-13
1.000000e+01 -3.600000e+00 4.394581e-13
1.000000e+01 -3.400000e+00 5.187315e-13
1.000000e+01 -3.200000e+00 6.062124e-13
1.000000e+01 -3.000000e+00 7.014619e-13
1.000000e+01 -2.800000e+00 8.037447e-13
1.000000e+01 -2.600000e+00 9.120150e-13
1.000000e+01 -2.400000e+00 1.024917e-12
1.000000e+01 -2.200000e+00 1.140796e-12
1.000000e+01 -2.000000e+00 1.257734e-12
1.000000e+01 -1.800000e+00 1.373586e-12
1.000000e+01 -1.600000e+00 1.486048e-12
1.000000e+01 -1.400000e+00 1.592723e-12
1.000000e+01 -1.200000e+00 1.691205e-12
1.000000e+01 -1.000000e+00 1.779167e-12
1.000000e+01 -8.000000e-01 1.854451e-12
1.000000e+01 -6.000000e-01 1.915150e-12
1.000000e+01 -4.000000e-01 1.959692e-12
1.000000e+01 -2.000000e-01 1.986901e-12
1.000000e+01 0.000000e+00 1.996053e-12
1.000000e+01 2.000000e-01 1.986901e-12
1.000000e+01 4.000000e-01 1.959692e-12
1.000000e+01 6.000000e-01 1.915150e-12
1.000000e+01 8.000000e-01 1.854451e-12
1.000000e+01 1.000000e+00 1.779167e-12
1.000000e+01 1.200000e+00 1.691205e-12
1.000000e+01 1.400000e+00 1.592723e-12
1.000000e+01 1.600000e+00 1.486048e-12
1.000000e+01 1.800000e+00 1.373586e-12
1.000000e+01 2.000000e+00 1.257734e-12
1.000000e+01 2.200000e+00 1.140796e-12
1.000000e+01 2.400000e+00 1.024917e-12
1.000000e+01 2.600000e+00 9.120150e-13
1.000000e+01 2.800000e+00 8.037447e-13
1.000000e+01 3.000000e+00 7.014619e-13
1.000000e+01 3.200000e+00 6.062124e-13
1.000000e+01 3.400000e+00 5.187315e-13
1.000000e+01 3.600000e+00 4.394581e-13
1.000000e+01 3.800000e+00 3.685591e-13
1.000000e+01 4.000000e+00 3.059615e-13
1.000000e+01 4.200000e+00 2.513908e-13
1.000000e+01 4.400000e+00 2.044115e-13
1.000000e+01 4.600000e+00 1.644686e-13
1.000000e+01 4.800000e+00 1.309267e-13
1.000000e+01 5.000000e+00 1.031061e-13
1.000000e+01 5.200000e+00 8.031433e-14
1.000000e+01 5.400000e+00 6.187182e-14
1.000000e+01 5.600000e+00 4.713252e-14
1.000000e+01 5.800000e+00 3.549856e-14
1.000000e+01 6.000000e+00 2.642990e-14
1.000000e+01 6.200000e+00 1.944933e-14
1.000000e+01 6.400000e+00 1.414381e-14
1.000000e+01 6.600000e+00 1.016263e-14
1.000000e+01 6.800000e+00 7.213517e-15
1.000000e+01 7.000000e+00 5.057212e-15
1.000000e+01 7.200000e+00 3.501206e-15
1.000000e+01 7.400000e+00 2.393227e-15
1.000000e+01 7.600000e+00 1.614825e-15
1.000000e+01 7.800000e+00 1.075365e-15
1.000000e+01 8.000000e+00 7.066212e-16
1.000000e+01 8.200000e+00 4.580660e-16
1.000000e+01 8.400000e+00 2.928790e-16
1.000000e+01 8.600000e+00 1.846604e-16
1.000000e+01 8.800000e+00 1.147863e-16
1.000000e+01 9.000000e+00 7.032999e-17
1.000000e+01 9.200000e+00 4.246469e-17
1.000000e+01 9.400000e+00 2.526116e-17
1.000000e+01 9.600000e+00 1.480188e-17
1.000000e+01 9.800000e+00 8.541185e-18
1.000000e+01 1.000000e+01 4.852387e-18
1.000000e+01 1.020000e+01 2.713481e-18
1.000000e+01 1.040000e+01 1.493241e-18
1.000000e+01 1.060000e+01 8.084659e-19
1.000000e+01 1.080000e+01 4.305463e-19
1.000000e+01 1.100000e+01 2.254768e-19
1.000000e+01 1.120000e+01 1.160928e-19
1.000000e+01 1.140000e+01 5.875288e-20
1.000000e+01 1.160000e+01 2.921948e-20
1.000000e+01 1.180000e+01 1.427697e-20
1.000000e+01 1.200000e+01 6.852063e-21
1.000000e+01 1.220000e+01 3.229476e-21
1.000000e+01 1.240000e+01 1.494423e-21
1.000000e+01 1.260000e+01 6.788172e-22
1.000000e+01 1.280000e+01 3.026075e-22
1.000000e+01 1.300000e+01 1.323629e-22
1.000000e+01 1.320000e+01 5.679725e-23
1.000000e+01 1.340000e+01 2.390455e-23
1.000000e+01 1.360000e+01 9.866132e-24
1.000000e+01 1.380000e+01 3.992551e-24
1.000000e+01 1.400000e+01 1.583867e-24
1.000000e+01 1.420000e+01 6.158611e-25
1.000000e+01 1.440000e+01 2.346806e-25
1.000000e+01 1.460000e+01 8.762753e-26
1.000000e+01 1.480000e+01 3.205641e-26
1.000000e+01 1.500000e+01 1.148805e-26
1.000000e+01 1.520000e+01 4.032596e-27
1.000000e+01 1.540000e+01 1.386385e-27
1.000000e+01 1.560000e+01 4.667680e-28
1.000000e+01 1.580000e+01 1.538856e-28
1.000000e+01 1.600000e+01 4.967522e-29
1.000000e+01 1.620000e+01 1.569984e-29
1.000000e+01 1.640000e+01 4.857768e-30
1.000000e+01 1.660000e+01 1.471433e-30
1.000000e+01 1.680000e+01 4.363003e-31
1.000000e+01 1.700000e+01 1.266353e-31
1.000000e+01 1.720000e+01 3.597778e-32
1.000000e+01 1.740000e+01 1.000490e-32
1.000000e+01 1.760000e+01 2.723219e-33
1.000000e+01 1.780000e+01 7.255011e-34
1.000000e+01 1.800000e+01 1.891807e-34
1.000000e+01 1.820000e+01 4.828353e-35
1.000000e+01 1.840000e+01 1.206165e-35
1.000000e+01 1.860000e+01 2.949207e-36
1.000000e+01 1.880000e+01 7.058314e-37
1.000000e+01 1.900000e+01 1.653495e-37
1.000000e+01 1.920000e+01 3.791597e-38
1.000000e+01 1.940000e+01 8.510816e-39
1.000000e+01 1.960000e+01 1.870098e-39
1.000000e+01 1.980000e+01 4.022698e-40
1.000000e+01 2.000000e+01 8.471259e-41
1.000000e+01 2.020000e+01 1.746524e-41
1.000000e+01 2.040000e+01 3.525471e-42
1.000000e+01 2.060000e+01 6.967818e-43
1.000000e+01 2.080000e+01 1.348453e-43
1.000000e+01 2.100000e+01 2.555392e-44
1.000000e+01 2.120000e+01 4.742265e-45
1.000000e+01 2.140000e+01 8.618776e-46
1.000000e+01 2.160000e+01 1.534132e-46
1.000000e+01 2.180000e+01 2.674628e-47
1.000000e+01 2.200000e+01 4.567461e-48
1.000000e+01 2.220000e+01 7.640547e-49
1.000000e+01 2.240000e+01 1.252104e-49
1.000000e+01 2.260000e+01 2.010257e-50
1.000000e+01 2.280000e+01 3.162180e-51
1.000000e+01 2.300000e+01 4.873882e-52
1.000000e+01 2.320000e+01 7.361165e-53
1.000000e+01 2.340000e+01 1.089510e-53
1.000000e+01 2.360000e+01 1.580371e-54
1.000000e+01 2.380000e+01 2.246782e-55
1.000000e+01 2.400000e+01 3.130884e-56
1.000000e+01 2.420000e+01 4.276667e-57
1.000000e+01 2.440000e+01 5.726488e-58
1.000000e+01 2.460000e+01 7.514536e-59
1.000000e+01 2.480000e+01 9.639534e-60
1.000000e+01 2.500000e+01 1.184206e-60
1.000000e+01 2.520000e+01 1.163661e-61
1.000000e+01 2.540000e+01 0.000000e+00

1.020000e+01 -2.560000e+01 0.000000e+00
1.020000e+01 -2.540000e+01 2.075202e-63
1.020000e+01 -2.520000e+01 2.145314e-62
1.020000e+01 -2.500000e+01 1.780059e-61
1.020000e+01 -2.480000e+01 1.415750e-60
1.020000e+01 -2.460000e+01 1.101002e-59
1.020000e+01 -2.440000e+01 8.392152e-59
1.020000e+01 -2.420000e+01 6.271135e-58
1.020000e+01 -2.400000e+01 4.594024e-57
1.020000e+01 -2.380000e+01 3.299030e-56
1.020000e+01 -2.360000e+01 2.322176e-55
1.020000e+01 -2.340000e+01 1.602101e-54
1.020000e+01 -2.320000e+01 1.083279e-53
1.020000e+01 -2.300000e+01 7.178218e-53
1.020000e+01 -2.280000e+01 4.661112e-52
1.020000e+01 -2.260000e+01 2.965718e-51
1.020000e+01 -2.240000e+01 1.848880e-50
1.020000e+01 -2.220000e+01 1.129270e-49
1.020000e+01 -2.200000e+01 6.757235e-49
1.020000e+01 -2.180000e+01 3.960911e-48
1.020000e+01 -2.160000e+01 2.274307e-47
1.020000e+01 -2.140000e+01 1.279101e-46
1.020000e+01 -2.120000e+01 7.045897e-46
1.020000e+01 -2.100000e+01 3.801184e-45
1.020000e+01 -2.080000e+01 2.008299e-44
1.020000e+01 -2.060000e+01 1.039062e-43
1.020000e+01 -2.040000e+01 5.264244e-43
1.020000e+01 -2.020000e+01 2.611502e-42
1.020000e+01 -2.000000e+01 1.268483e-41
1.020000e+01 -1.980000e+01 6.032532e-41
1.020000e+01 -1.960000e+01 2.808779e-40
1.020000e+01 -1.940000e+01 1.280331e-39
1.020000e+01 -1.920000e+01 5.713450e-39
1.020000e+01 -1.900000e+01 2.495934e-38
1.020000e+01 -1.880000e+01 1.067369e-37
1.020000e+01 -1.860000e+01 4.468205e-37
1.020000e+01 -1.840000e+01 1.830968e-36
1.020000e+01 -1.820000e+01 7.344319e-36
1.020000e+01 -1.800000e+01 2.883646e-35
1.020000e+01 -1.780000e+01 1.108283e-34
1.020000e+01 -1.760000e+01 4.169447e-34
1.020000e+01 -1.740000e+01 1.535427e-33
1.020000e+01 -1.720000e+01 5.534889e-33
1.020000e+01 -1.700000e+01 1.953111e-32
1.020000e+01 -1.680000e+01 6.746752e-32
1.020000e+01 -1.660000e+01 2.281538e-31
1.020000e+01 -1.640000e+01 7.553425e-31
1.020000e+01 -1.620000e+01 2.448301e-30
1.020000e+01 -1.600000e+01 7.769890e-30
1.020000e+01 -1.580000e+01 2.414474e-29
1.020000e+01 -1.560000e+01 7.347163e-29
1.020000e+01 -1.540000e+01 2.189482e-28
1.020000e+01 -1.520000e+01 6.390380e-28
1.020000e+01 -1.500000e+01 1.826915e-27
1.020000e+01 -1.480000e+01 5.116381e-27
1.020000e+01 -1.460000e+01 1.403817e-26
1.020000e+01 -1.440000e+01 3.774110e-26
1.020000e+01 -1.420000e+01 9.943361e-26
1.020000e+01 -1.400000e+01 2.567601e-25
1.020000e+01 -1.380000e+01 6.499233e-25
1.020000e+01 -1.360000e+01 1.612892e-24
1.020000e+01 -1.340000e+01 3.924904e-24
1.020000e+01 -1.320000e+01 9.367158e-24
1.020000e+01 -1.300000e+01 2.192906e-23
1.020000e+01 -1.280000e+01 5.036702e-23
1.020000e+01 -1.260000e+01 1.135195e-22
1.020000e+01 -1.240000e+01 2.511187e-22
1.020000e+01 -1.220000e+01 5.453312e-22
1.020000e+01 -1.200000e+01 1.162801e-21
1.020000e+01 -1.180000e+01 2.435045e-21
1.020000e+01 -1.160000e+01 5.009098e-21
1.020000e+01 -1.140000e+01 1.012416e-20
1.020000e+01 -1.120000e+01 2.010956e-20
1.020000e+01 -1.100000e+01 3.926343e-20
1.020000e+01 -1.080000e+01 7.537292e-20
1.020000e+01 -1.060000e+01 1.422929e-19
1.020000e+01 -1.040000e+01 2.642360e-19
1.020000e+01 -1.020000e+01 4.827713e-19
1.020000e+01 -1.000000e+01 8.680241e-19
1.020000e+01 -9.800000e+00 1.536252e-18
1.020000e+01 -9.600000e+00 2.676907e-18
1.020000e+01 -9.400000e+00 4.593487e-18
1.020000e+01 -9.200000e+00 7.764050e-18
1.020000e+01 -9.000000e+00 1.292908e-17
1.020000e+01 -8.800000e+00 2.121664e-17
1.020000e+01 -8.600000e+00 3.431706e-17
1.020000e+01 -8.400000e+00 5.472194e-17
1.020000e+01 -8.200000e+00 8.604449e-17
1.020000e+01 -8.000000e+00 1.334399e-16
1.020000e+01 -7.800000e+00 2.041447e-16
1.020000e+01 -7.600000e+00 3.081542e-16
1.020000e+01 -7.400000e+00 4.590514e-16
1.020000e+01 -7.200000e+00 6.749968e-16
1.020000e+01 -7.000000e+00 9.798767e-16
1.020000e+01 -6.800000e+00 1.404594e-15
1.020000e+01 -6.600000e+00 1.988464e-15
1.020000e+01 -6.400000e+00 2.780666e-15
1.020000e+01 -6.200000e+00 3.841654e-15
1.020000e+01 -6.000000e+00 5.244427e-15
1.020000e+01 -5.800000e+00 7.075522e-15
1.020000e+01 -5.600000e+00 9.435554e-15
1.020000e+01 -5.400000e+00 1.243915e-14
1.020000e+01 -5.200000e+00 1.621406e-14
1.020000e+01 -5.000000e+00 2.089933e-14
1.020000e+01 -4.800000e+00 2.664229e-14
1.020000e+01 -4.600000e+00 3.359437e-14
1.020000e+01 -4.400000e+00 4.190557e-14
1.020000e+01 -4.200000e+00 5.171778e-14
1.020000e+01 -4.000000e+00 6.315696e-14
1.020000e+01 -3.800000e+00 7.632444e-14
1.020000e+01 -3.600000e+00 9.128783e-14
1.020000e+01 -3.400000e+00 1.080718e-13
1.020000e+01 -3.200000e+00 1.266494e-13
1.020000e+01 -3.000000e+00 1.469345e-13
1.020000e+01 -2.800000e+00 1.687761e-13
1.020000e+01 -2.600000e+00 1.919547e-13
1.020000e+01 -2.400000e+00 2.161816e-13
1.020000e+01 -2.200000e+00 2.411020e-13
1.020000e+01 -2.000000e+00 2.663003e-13
1.020000e+01 -1.800000e+00 2.913105e-13
1.020000e+01 -1.600000e+00 3.156290e-13
1.020000e+01 -1.400000e+00 3.387301e-13
1.020000e+01 -1.200000e+00 3.600847e-13
1.020000e+01 -1.000000e+00 3.791794e-13
1.020000e+01 -8.000000e-01 3.955369e-13
1.020000e+01 -6.000000e-01 4.087354e-13
1.020000e+01 -4.000000e-01 4.184260e-13
1.020000e+01 -2.000000e-01 4.243480e-13
1.020000e+01 0.000000e+00 4.263401e-13
1.020000e+01 2.000000e-01 4.243480e-13
1.020000e+01 4.000000e-01 4.184260e-13
1.020000e+01 6.000000e-01 4.087354e-13
1.020000e+01 8.000000e-01 3.955369e-13
1.020000e+01 1.000000e+00 3.791794e-13
1.020000e+01 1.200000e+00 3.600847e-13
1.020000e+01 1.400000e+00 3.387301e-13
1.020000e+01 1.600000e+00 3.156290e-13
1.020000e+01 1.800000e+00 2.913105e-13
1.020000e+01 2.000000e+00 2.663003e-13
1.020000e+01 2.200000e+00 2.411020e-13
1.020000e+01 2.400000e+00 2.161816e-13
1.020000e+01 2.600000e+00 1.919547e-13
1.020000e+01 2.800000e+00 1.687761e-13
1.020000e+01 3.000000e+00 1.469345e-13
1.020000e+01 3.200000e+00 1.266494e-13
1.020000e+01 3.400000e+00 1.080718e-13
1.020000e+01 3.600000e+00 9.128783e-14
1.020000e+01 3.800000e+00 7.632444e-14
1.020000e+01 4.000000e+00 6.315696e-14
1.020000e+01 4.200000e+00 5.171778e-14
1.020000e+01 4.400000e+00 4.190557e-14
1.020000e+01 4.600000e+00 3.359437e-14
1.020000e+01 4.800000e+00 2.664229e-14
1.020000e+01 5.000000e+00 2.089933e-14
1.020000e+01 5.200000e+00 1.621406e-14
1.020000e+01 5.400000e+00 1.243915e-14
1.020000e+01 5.600000e+00 9.435554e-15
1.020000e+01 5.800000e+00 7.075522e-15
1.020000e+01 6.000000e+00 5.244427e-15
1.020000e+01 6.200000e+00 3.841654e-15
1.020000e+01 6.400000e+00 2.780666e-15
1.020000e+01 6.600000e+00 1.988464e-15
1.020000e+01 6.800000e+00 1.404594e-15
1.020000e+01 7.000000e+00 9.798767e-16
1.020000e+01 7.200000e+00 6.749968e-16
1.020000e+01 7.400000e+00 4.590514e-16
1.020000e+01 7.600000e+00 3.081542e-16
1.020000e+01 7.800000e+00 2.041447e-16
1.020000e+01 8.000000e+00 1.334399e-16
1.020000e+01 8.200000e+00 8.604449e-17
1.020000e+01 8.400000e+00 5.472194e-17
1.020000e+01 8.600000e+00 3.431706e-17
1.020000e+01 8.800000e+00 2.121664e-17
1.020000e+01 9.000000e+00 1.292908e-17
1.020000e+01 9.200000e+00 7.764050e-18
1.020000e+01 9.400000e+00 4.593487e-18
1.020000e+01 9.600000e+00 2.676907e-18
1.020000e+01 9.800000e+00 1.536252e-18
1.020000e+01 1.000000e+01 8.680241e-19
1.020000e+01 1.020000e+01 4.827713e-19
1.020000e+01 1.040000e+01 2.642360e-19
1.020000e+01 1.060000e+01 1.422929e-19
1.020000e+01 1.080000e+01 7.537292e-20
1.020000e+01 1.100000e+01 3.926343e-20
1.020000e+01 1.120000e+01 2.010956e-20
1.020000e+01 1.140000e+01 1.012416e-20
1.020000e+01 1.160000e+01 5.009098e-21
1.020000e+01 1.180000e+01 2.435045e-21
1.020000e+01 1.200000e+01 1.162801e-21
1.020000e+01 1.220000e+01 5.453312e-22
1.020000e+01 1.240000e+01 2.511187e-22
1.020000e+01 1.260000e+01 1.135195e-22
1.020000e+01 1.280000e+01 5.036702e-23
1.020000e+01 1.300000e+01 2.192906e-23
1.020000e+01 1.320000e+01 9.367158e-24
1.020000e+01 1.340000e+01 3.924904e-24
1.020000e+01 1.360000e+01 1.612892e-24
1.020000e+01 1.380000e+01 6.499233e-25
1.020000e+01 1.400000e+01 2.567601e-25
1.020000e+01 1.420000e+01 9.943361e-26
1.020000e+01 1.440000e+01 3.774110e-26
1.020000e+01 1.460000e+01 1.403817e-26
1.020000e+01 1.480000e+01 5.116381e-27
1.020000e+01 1.500000e+01 1.826915e-27
1.020000e+01 1.520000e+01 6.390380e-28
1.020000e+01 1.540000e+01 2.189482e-28
1.020000e+01 1.560000e+01 7.347163e-29
1.020000e+01 1.580000e+01 2.414474e-29
1.020000e+01 1.600000e+01 7.769890e-30
1.020000e+01 1.620000e+01 2.448301e-30
1.020000e+01 1.640000e+01 7.553425e-31
1.020000e+01 1.660000e+01 2.281538e-31
1.020000e+01 1.680000e+01 6.746752e-32
1.020000e+01 1.700000e+01 1.953111e-32
1.020000e+01 1.720000e+01 5.534889e-33
1.020000e+01 1.740000e+01 1.535427e-33
1.020000e+01 1.760000e+01 4.169447e-34
1.020000e+01 1.780000e+01 1.108283e-34
1.020000e+01 1.800000e+01 2.883646e-35
1.020000e+01 1.820000e+01 7.344319e-36
1.020000e+01 1.840000e+01 1.830968e-36
1.020000e+01 1.860000e+01 4.468205e-37
1.020000e+01 1.880000e+01 1.067369e-37
1.020000e+01 1.900000e+01 2.495934e-38
1.020000e+01 1.920000e+01 5.713450e-39
1.020000e+01 1.940000e+01 1.280331e-39
1.020000e+01 1.960000e+01 2.808779e-40
1.020000e+01 1.980000e+01 6.032532e-41
1.020000e+01 2.000000e+01 1.268483e-41
1.020000e+01 2.020000e+01 2.611502e-42
1.020000e+01 2.040000e+01 5.264244e-43
1.020000e+01 2.060000e+01 1.039062e-43
1.020000e+01 2.080000e+01 2.008299e-44
1.020000e+01 2.100000e+01 3.801184e-45
1.020000e+01 2.120000e+01 7.045897e-46
1.020000e+01 2.140000e+01 1.279101e-46
1.020000e+01 2.160000e+01 2.274307e-47
1.020000e+01 2.180000e+01 3.960911e-48
1.020000e+01 2.200000e+01 6.757235e-49
1.020000e+01 2.220000e+01 1.129270e-49
1.020000e+01 2.240000e+01 1.848880e-50
1.020000e+01 2.260000e+01 2.965718e-51
1.020000e+01 2.280000e+01 4.661112e-52
1.020000e+01 2.300000e+01 7.178218e-53
1.020000e+01 2.320000e+01 1.083279e-53
1.020000e+01 2.340000e+01 1.602101e-54
1.020000e+01 2.360000e+01 2.322176e-55
1.020000e+01 2.380000e+01 3.299030e-56
1.020000e+01 2.400000e+01 4.594019e-57
1.020000e+01 2.420000e+01 6.271085e-58
1.020000e+01 2.440000e+01 8.391653e-59
1.020000e+01 2.460000e+01 1.100509e-59
1.020000e+01 2.480000e+01 1.410884e-60
1.020000e+01 2.500000e+01 1.732307e-61
1.020000e+01 2.520000e+01 1.701509e-62
1.020000e+01 2.540000e+01 0.000000e+00

1.040000e+01 -2.560000e+01 0.000000e+00
1.040000e+01 -2.540000e+01 2.927304e-64
1.040000e+01 -2.520000e+01 3.027494e-63
1.040000e+01 -2.500000e+01 2.513371e-62
1.040000e+01 -2.480000e+01 2.000123e-61
1.040000e+01 -2.460000e+01 1.556384e-60
1.040000e+01 -2.440000e+01 1.187054e-59
1.040000e+01 -2.420000e+01 8.876090e-59
1.040000e+01 -2.400000e+01 6.506653e-58
1.040000e+01 -2.380000e+01 4.675741e-57
1.040000e+01 -2.360000e+01 3.293596e-56
1.040000e+01 -2.340000e+01 2.273986e-55
1.040000e+01 -2.320000e+01 1.538768e-54
1.040000e+01 -2.300000e+01 1.020463e-53
1.040000e+01 -2.280000e+01 6.631799e-53
1.040000e+01 -2.260000e+01 4.223248e-52
1.040000e+01 -2.240000e+01 2.635208e-51
1.040000e+01 -2.220000e+01 1.611048e-50
1.040000e+01 -2.200000e+01 9.649392e-50
1.040000e+01 -2.180000e+01 5.661905e-49
1.040000e+01 -2.160000e+01 3.254394e-48
1.040000e+01 -2.140000e+01 1.832302e-47
1.040000e+01 -2.120000e+01 1.010458e-46
1.040000e+01 -2.100000e+01 5.457705e-46
1.040000e+01 -2.080000e+01 2.887012e-45
1.040000e+01 -2.060000e+01 1.495586e-44
1.040000e+01 -2.040000e+01 7.587127e-44
1.040000e+01 -2.020000e+01 3.768996e-43
1.040000e+01 -2.000000e+01 1.833315e-42
1.040000e+01 -1.980000e+01 8.731594e-42
1.040000e+01 -1.960000e+01 4.071722e-41
1.040000e+01 -1.940000e+01 1.858983e-40
1.040000e+01 -1.920000e+01 8.309434e-40
1.040000e+01 -1.900000e+01 3.636251e-39
1.040000e+01 -1.880000e+01 1.557802e-38
1.040000e+01 -1.860000e+01 6.533372e-38
1.040000e+01 -1.840000e+01 2.682395e-37
1.040000e+01 -1.820000e+01 1.078111e-36
1.040000e+01 -1.800000e+01 4.241861e-36
1.040000e+01 -1.780000e+01 1.633811e-35
1.040000e+01 -1.760000e+01 6.160293e-35
1.040000e+01 -1.740000e+01 2.273839e-34
1.040000e+01 -1.720000e+01 8.216443e-34
1.040000e+01 -1.700000e+01 2.906591e-33
1.040000e+01 -1.680000e+01 1.006637e-32
1.040000e+01 -1.660000e+01 3.413235e-32
1.040000e+01 -1.640000e+01 1.133139e-31
1.040000e+01 -1.620000e+01 3.683373e-31
1.040000e+01 -1.600000e+01 1.172410e-30
1.040000e+01 -1.580000e+01 3.654373e-30
1.040000e+01 -1.560000e+01 1.115523e-29
1.040000e+01 -1.540000e+01 3.335124e-29
1.040000e+01 -1.520000e+01 9.766807e-29
1.040000e+01 -1.500000e+01 2.801841e-28
1.040000e+01 -1.480000e+01 7.874643e-28
1.040000e+01 -1.460000e+01 2.168528e-27
1.040000e+01 -1.440000e+01 5.851940e-27
1.040000e+01 -1.420000e+01 1.547720e-26
1.040000e+01 -1.400000e+01 4.012393e-26
1.040000e+01 -1.380000e+01 1.019759e-25
1.040000e+01 -1.360000e+01 2.541217e-25
1.040000e+01 -1.340000e+01 6.210225e-25
1.040000e+01 -1.320000e+01 1.488566e-24
1.040000e+01 -1.300000e+01 3.500263e-24
1.040000e+01 -1.280000e+01 8.075789e-24
1.040000e+01 -1.260000e+01 1.828535e-23
1.040000e+01 -1.240000e+01 4.063874e-23
1.040000e+01 -1.220000e+01 8.867127e-23
1.040000e+01 -1.200000e+01 1.899854e-22
1.040000e+01 -1.180000e+01 3.998004e-22
1.040000e+01 -1.160000e+01 8.265024e-22
1.040000e+01 -1.140000e+01 1.678869e-21
1.040000e+01 -1.120000e+01 3.351631e-21
1.040000e+01 -1.100000e+01 6.577461e-21
1.040000e+01 -1.080000e+01 1.269169e-20
1.040000e+01 -1.060000e+01 2.408448e-20
1.040000e+01 -1.040000e+01 4.495819e-20
1.040000e+01 -1.020000e+01 8.257180e-20
1.040000e+01 -1.000000e+01 1.492462e-19
1.040000e+01 -9.800000e+00 2.655345e-19
1.040000e+01 -9.600000e+00 4.651373e-19
1.040000e+01 -9.400000e+00 8.023800e-19
1.040000e+01 -9.200000e+00 1.363368e-18
1.040000e+01 -9.000000e+00 2.282310e-18
1.040000e+01 -8.800000e+00 3.764941e-18
1.040000e+01 -8.600000e+00 6.121472e-18
1.040000e+01 -8.400000e+00 9.812028e-18
1.040000e+01 -8.200000e+00 1.550803e-17
1.040000e+01 -8.000000e+00 2.417338e-17
1.040000e+01 -7.800000e+00 3.716960e-17
1.040000e+01 -7.600000e+00 5.638884e-17
1.040000e+01 -7.400000e+00 8.441828e-17
1.040000e+01 -7.200000e+00 1.247382e-16
1.040000e+01 -7.000000e+00 1.819542e-16
1.040000e+01 -6.800000e+00 2.620609e-16
1.040000e+01 -6.600000e+00 3.727311e-16
1.040000e+01 -6.400000e+00 5.236207e-16
1.040000e+01 -6.200000e+00 7.266708e-16
1.040000e+01 -6.000000e+00 9.963880e-16
1.040000e+01 -5.800000e+00 1.350073e-15
1.040000e+01 -5.600000e+00 1.807964e-15
1.040000e+01 -5.400000e+00 2.393263e-15
1.040000e+01 -5.200000e+00 3.131991e-15
1.040000e+01 -5.000000e+00 4.052659e-15
1.040000e+01 -4.800000e+00 5.185689e-15
1.040000e+01 -4.600000e+00 6.562586e-15
1.040000e+01 -4.400000e+00 8.214838e-15
1.040000e+01 -4.200000e+00 1.017254e-14
1.040000e+01 -4.000000e+00 1.246278e-14
1.040000e+01 -3.800000e+00 1.510782e-14
1.040000e+01 -3.600000e+00 1.812321e-14
1.040000e+01 -3.400000e+00 2.151575e-14
1.040000e+01 -3.200000e+00 2.528167e-14
1.040000e+01 -3.000000e+00 2.940496e-14
1.040000e+01 -2.800000e+00 3.385607e-14
1.040000e+01 -2.600000e+00 3.859104e-14
1.040000e+01 -2.400000e+00 4.355132e-14
1.040000e+01 -2.200000e+00 4.866421e-14
1.040000e+01 -2.000000e+00 5.384407e-14
1.040000e+01 -1.800000e+00 5.899428e-14
1.040000e+01 -1.600000e+00 6.400995e-14
1.040000e+01 -1.400000e+00 6.878126e-14
1.040000e+01 -1.200000e+00 7.319728e-14
1.040000e+01 -1.000000e+00 7.715017e-14
1.040000e+01 -8.000000e-01 8.053943e-14
1.040000e+01 -6.000000e-01 8.327608e-14
1.040000e+01 -4.000000e-01 8.528645e-14
1.040000e+01 -2.000000e-01 8.651544e-14
1.040000e+01 0.000000e+00 8.692895e-14
1.040000e+01 2.000000e-01 8.651544e-14
1.040000e+01 4.000000e-01 8.528645e-14
1.040000e+01 6.000000e-01 8.327608e-14
1.040000e+01 8.000000e-01 8.053943e-14
1.040000e+01 1.000000e+00 7.715017e-14
1.040000e+01 1.200000e+00 7.319728e-14
1.040000e+01 1.400000e+00 6.878126e-14
1.040000e+01 1.600000e+00 6.400995e-14
1.040000e+01 1.800000e+00 5.899428e-14
1.040000e+01 2.000000e+00 5.384407e-14
1.040000e+01 2.200000e+00 4.866421e-14
1.040000e+01 2.400000e+00 4.355132e-14
1.040000e+01 2.600000e+00 3.859104e-14
1.040000e+01 2.800000e+00 3.385607e-14
1.040000e+01 3.000000e+00 2.940496e-14
1.040000e+01 3.200000e+00 2.528167e-14
1.040000e+01 3.400000e+00 2.151575e-14
1.040000e+01 3.600000e+00 1.812321e-14
1.040000e+01 3.800000e+00 1.510782e-14
1.040000e+01 4.000000e+00 1.246278e-14
1.040000e+01 4.200000e+00 1.017254e-14
1.040000e+01 4.400000e+00 8.214838e-15
1.040000e+01 4.600000e+00 6.562586e-15
1.040000e+01 4.800000e+00 5.185689e-15
1.040000e+01 5.000000e+00 4.052659e-15
1.040000e+01 5.200000e+00 3.131991e-15
1.040000e+01 5.400000e+00 2.393263e-15
1.040000e+01 5.600000e+00 1.807964e-15
1.040000e+01 5.800000e+00 1.350073e-15
1.040000e+01 6.000000e+00 9.963880e-16
1.040000e+01 6.200000e+00 7.266708e-16
1.040000e+01 6.400000e+00 5.236207e-16
1.040000e+01 6.600000e+00 3.727311e-16
1.040000e+01 6.800000e+00 2.620609e-16
1.040000e+01 7.000000e+00 1.819542e-16
1.040000e+01 7.200000e+00 1.247382e-16
1.040000e+01 7.400000e+00 8.441828e-17
1.040000e+01 7.600000e+00 5.638884e-17
1.040000e+01 7.800000e+00 3.716960e-17
1.040000e+01 8.000000e+00 2.417338e-17
1.040000e+01 8.200000e+00 1.550803e-17
1.040000e+01 8.400000e+00 9.812028e-18
1.040000e+01 8.600000e+00 6.121472e-18
1.040000e+01 8.800000e+00 3.764941e-18
1.040000e+01 9.000000e+00 2.282310e-18
1.040000e+01 9.200000e+00 1.363368e-18
1.040000e+01 9.400000e+00 8.023800e-19
1.040000e+01 9.600000e+00 4.651373e-19
1.040000e+01 9.800000e+00 2.655345e-19
1.040000e+01 1.000000e+01 1.492462e-19
1.040000e+01 1.020000e+01 8.257180e-20
1.040000e+01 1.040000e+01 4.495819e-20
1.040000e+01 1.060000e+01 2.408448e-20
1.040000e+01 1.080000e+01 1.269169e-20
1.040000e+01 1.100000e+01 6.577461e-21
1.040000e+01 1.120000e+01 3.351631e-21
1.040000e+01 1.140000e+01 1.678869e-21
1.040000e+01 1.160000e+01 8.265024e-22
1.040000e+01 1.180000e+01 3.998004e-22
1.040000e+01 1.200000e+01 1.899854e-22
1.040000e+01 1.220000e+01 8.867127e-23
1.040000e+01 1.240000e+01 4.063874e-23
1.040000e+01 1.260000e+01 1.828535e-23
1.040000e+01 1.280000e+01 8.075789e-24
1.040000e+01 1.300000e+01 3.500263e-24
1.040000e+01 1.320000e+01 1.488566e-24
1.040000e+01 1.340000e+01 6.210225e-25
1.040000e+01 1.360000e+01 2.541217e-25
1.040000e+01 1.380000e+01 1.019759e-25
1.040000e+01 1.400000e+01 4.012393e-26
1.040000e+01 1.420000e+01 1.547720e-26
1.040000e+01 1.440000e+01 5.851940e-27
1.040000e+01 1.460000e+01 2.168528e-27
1.040000e+01 1.480000e+01 7.874643e-28
1.040000e+01 1.500000e+01 2.801841e-28
1.040000e+01 1.520000e+01 9.766807e-29
1.040000e+01 1.540000e+01 3.335124e-29
1.040000e+01 1.560000e+01 1.115523e-29
1.040000e+01 1.580000e+01 3.654373e-30
1.040000e+01 1.600000e+01 1.172410e-30
1.040000e+01 1.620000e+01 3.683373e-31
1.040000e+01 1.640000e+01 1.133139e-31
1.040000e+01 1.660000e+01 3.413235e-32
1.040000e+01 1.680000e+01 1.006637e-32
1.040000e+01 1.700000e+01 2.906591e-33
1.040000e+01 1.720000e+01 8.216443e-34
1.040000e+01 1.740000e+01 2.273839e-34
1.040000e+01 1.760000e+01 6.160293e-35
1.040000e+01 1.780000e+01 1.633811e-35
1.040000e+01 1.800000e+01 4.241861e-36
1.040000e+01 1.820000e+01 1.078111e-36
1.040000e+01 1.840000e+01 2.682395e-37
1.040000e+01 1.860000e+01 6.533372e-38
1.040000e+01 1.880000e+01 1.557802e-38
1.040000e+01 1.900000e+01 3.636251e-39
1.040000e+01 1.920000e+01 8.309434e-40
1.040000e+01 1.940000e+01 1.858983e-40
1.040000e+01 1.960000e+01 4.071722e-41
1.040000e+01 1.980000e+01 8.731594e-42
1.040000e+01 2.000000e+01 1.833315e-42
1.040000e+01 2.020000e+01 3.768996e-43
1.040000e+01 2.040000e+01 7.587127e-44
1.040000e+01 2.060000e+01 1.495586e-44
1.040000e+01 2.080000e+01 2.887012e-45
1.040000e+01 2.100000e+01 5.457705e-46
1.040000e+01 2.120000e+01 1.010458e-46
1.040000e+01 2.140000e+01 1.832302e-47
1.040000e+01 2.160000e+01 3.254394e-48
1.040000e+01 2.180000e+01 5.661905e-49
1.040000e+01 2.200000e+01 9.649392e-50
1.040000e+01 2.220000e+01 1.611048e-50
1.040000e+01 2.240000e+01 2.635208e-51
1.040000e+01 2.260000e+01 4.223248e-52
1.040000e+01 2.280000e+01 6.631799e-53
1.040000e+01 2.300000e+01 1.020463e-53
1.040000e+01 2.320000e+01 1.538768e-54
1.040000e+01 2.340000e+01 2.273986e-55
1.040000e+01 2.360000e+01 3.293596e-56
1.040000e+01 2.380000e+01 4.675740e-57
1.040000e+01 2.400000e+01 6.506646e-58
1.040000e+01 2.420000e+01 8.876019e-59
1.040000e+01 2.440000e+01 1.186983e-59
1.040000e+01 2.460000e+01 1.555688e-60
1.040000e+01 2.480000e+01 1.993258e-61
1.040000e+01 2.500000e+01 2.446016e-62
1.040000e+01 2.520000e+01 2.401474e-63
1.040000e+01 2.540000e+01 0.000000e+00

1.060000e+01 -2.560000e+01 0.000000e+00
1.060000e+01 -2.540000e+01 3.986339e-65
1.060000e+01 -2.520000e+01 4.124532e-64
1.060000e+01 -2.500000e+01 3.425931e-63
1.060000e+01 -2.480000e+01 2.727888e-62
1.060000e+01 -2.460000e+01 2.123956e-61
1.060000e+01 -2.440000e+01 1.620944e-60
1.060000e+01 -2.420000e+01 1.212825e-59
1.060000e+01 -2.400000e+01 8.896579e-59
1.060000e+01 -2.380000e+01 6.397578e-58
1.060000e+01 -2.360000e+01 4.509689e-57
1.060000e+01 -2.340000e+01 3.115923e-56
1.060000e+01 -2.320000e+01 2.110119e-55
1.060000e+01 -2.300000e+01 1.400485e-54
1.060000e+01 -2.280000e+01 9.109055e-54
1.060000e+01 -2.260000e+01 5.805813e-53
1.060000e+01 -2.240000e+01 3.625936e-52
1.060000e+01 -2.220000e+01 2.218796e-51
1.060000e+01 -2.200000e+01 1.330234e-50
1.060000e+01 -2.180000e+01 7.813150e-50
1.060000e+01 -2.160000e+01 4.495583e-49
1.060000e+01 -2.140000e+01 2.533860e-48
1.060000e+01 -2.120000e+01 1.398917e-47
1.060000e+01 -2.100000e+01 7.564679e-47
1.060000e+01 -2.080000e+01 4.006412e-46
1.060000e+01 -2.060000e+01 2.078096e-45
1.060000e+01 -2.040000e+01 1.055601e-44
1.060000e+01 -2.020000e+01 5.250960e-44
1.060000e+01 -2.000000e+01 2.557782e-43
1.060000e+01 -1.980000e+01 1.219993e-42
1.060000e+01 -1.960000e+01 5.697754e-42
1.060000e+01 -1.940000e+01 2.605484e-41
1.060000e+01 -1.920000e+01 1.166537e-40
1.060000e+01 -1.900000e+01 5.113549e-40
1.060000e+01 -1.880000e+01 2.194575e-39
1.060000e+01 -1.860000e+01 9.220932e-39
1.060000e+01 -1.840000e+01 3.793058e-38
1.060000e+01 -1.820000e+01 1.527533e-37
1.060000e+01 -1.800000e+01 6.022495e-37
1.060000e+01 -1.780000e+01 2.324596e-36
1.060000e+01 -1.760000e+01 8.784293e-36
1.060000e+01 -1.740000e+01 3.249823e-35
1.060000e+01 -1.720000e+01 1.177103e-34
1.060000e+01 -1.700000e+01 4.174281e-34
1.060000e+01 -1.680000e+01 1.449356e-33
1.060000e+01 -1.660000e+01 4.927325e-33
1.060000e+01 -1.640000e+01 1.640249e-32
1.060000e+01 -1.620000e+01 5.346798e-32
1.060000e+01 -1.600000e+01 1.706825e-31
1.060000e+01 -1.580000e+01 5.336109e-31
1.060000e+01 -1.560000e+01 1.633931e-30
1.060000e+01 -1.540000e+01 4.900633e-30
1.060000e+01 -1.520000e+01 1.439858e-29
1.060000e+01 -1.500000e+01 4.144566e-29
1.060000e+01 -1.480000e+01 1.168900e-28
1.060000e+01 -1.460000e+01 3.230457e-28
1.060000e+01 -1.440000e+01 8.749696e-28
1.060000e+01 -1.420000e+01 2.322850e-27
1.060000e+01 -1.400000e+01 6.045175e-27
1.060000e+01 -1.380000e+01 1.542481e-26
1.060000e+01 -1.360000e+01 3.859408e-26
1.060000e+01 -1.340000e+01 9.470690e-26
1.060000e+01 -1.320000e+01 2.279688e-25
1.060000e+01 -1.300000e+01 5.383662e-25
1.060000e+01 -1.280000e+01 1.247577e-24
1.060000e+01 -1.260000e+01 2.837426e-24
1.060000e+01 -1.240000e+01 6.334801e-24
1.060000e+01 -1.220000e+01 1.388602e-23
1.060000e+01 -1.200000e+01 2.989142e-23
1.060000e+01 -1.180000e+01 6.320157e-23
1.060000e+01 -1.160000e+01 1.312842e-22
1.060000e+01 -1.140000e+01 2.679734e-22
1.060000e+01 -1.120000e+01 5.375994e-22
1.060000e+01 -1.100000e+01 1.060247e-21
1.060000e+01 -1.080000e+01 2.056040e-21
1.060000e+01 -1.060000e+01 3.921265e-21
1.060000e+01 -1.040000e+01 7.356758e-21
1.060000e+01 -1.020000e+01 1.358024e-20
1.060000e+01 -1.000000e+01 2.467085e-20
1.060000e+01 -9.800000e+00 4.411750e-20
1.060000e+01 -9.600000e+00 7.767520e-20
1.060000e+01 -9.400000e+00 1.346765e-19
1.060000e+01 -9.200000e+00 2.300025e-19
1.060000e+01 -9.000000e+00 3.869868e-19
1.060000e+01 -8.800000e+00 6.416136e-19
1.060000e+01 -8.600000e+00 1.048467e-18
1.060000e+01 -8.400000e+00 1.688994e-18
1.060000e+01 -8.200000e+00 2.682754e-18
1.060000e+01 -8.000000e+00 4.202417e-18
1.060000e+01 -7.800000e+00 6.493321e-18
1.060000e+01 -7.600000e+00 9.898445e-18
1.060000e+01 -7.400000e+00 1.488951e-17
1.060000e+01 -7.200000e+00 2.210481e-17
1.060000e+01 -7.000000e+00 3.239391e-17
1.060000e+01 -6.800000e+00 4.686905e-17
1.060000e+01 -6.600000e+00 6.696211e-17
1.060000e+01 -6.400000e+00 9.448531e-17
1.060000e+01 -6.200000e+00 1.316927e-16
1.060000e+01 -6.000000e+00 1.813384e-16
1.060000e+01 -5.800000e+00 2.467256e-16
1.060000e+01 -5.600000e+00 3.317414e-16
1.060000e+01 -5.400000e+00 4.408675e-16
1.060000e+01 -5.200000e+00 5.791612e-16
1.060000e+01 -5.000000e+00 7.521974e-16
1.060000e+01 -4.800000e+00 9.659643e-16
1.060000e+01 -4.600000e+00 1.226707e-15
1.060000e+01 -4.400000e+00 1.540718e-15
1.060000e+01 -4.200000e+00 1.914068e-15
1.060000e+01 -4.000000e+00 2.352290e-15
1.060000e+01 -3.800000e+00 2.860018e-15
1.060000e+01 -3.600000e+00 3.440600e-15
1.060000e+01 -3.400000e+00 4.095700e-15
1.060000e+01 -3.200000e+00 4.824910e-15
1.060000e+01 -3.000000e+00 5.625408e-15
1.060000e+01 -2.800000e+00 6.491676e-15
1.060000e+01 -2.600000e+00 7.415320e-15
1.060000e+01 -2.400000e+00 8.385000e-15
1.060000e+01 -2.200000e+00 9.386510e-15
1.060000e+01 -2.000000e+00 1.040300e-14
1.060000e+01 -1.800000e+00 1.141537e-14
1.060000e+01 -1.600000e+00 1.240278e-14
1.060000e+01 -1.400000e+00 1.334336e-14
1.060000e+01 -1.200000e+00 1.421492e-14
1.060000e+01 -1.000000e+00 1.499587e-14
1.060000e+01 -8.000000e-01 1.566604e-14
1.060000e+01 -6.000000e-01 1.620753e-14
1.060000e+01 -4.000000e-01 1.660552e-14
1.060000e+01 -2.000000e-01 1.684891e-14
1.060000e+01 0.000000e+00 1.693081e-14
1.060000e+01 2.000000e-01 1.684891e-14
1.060000e+01 4.000000e-01 1.660552e-14
1.060000e+01 6.000000e-01 1.620753e-14
1.060000e+01 8.000000e-01 1.566604e-14
1.060000e+01 1.000000e+00 1.499587e-14
1.060000e+01 1.200000e+00 1.421492e-14
1.060000e+01 1.400000e+00 1.334336e-14
1.060000e+01 1.600000e+00 1.240278e-14
1.060000e+01 1.800000e+00 1.141537e-14
1.060000e+01 2.000000e+00 1.040300e-14
1.060000e+01 2.200000e+00 9.386510e-15
1.060000e+01 2.400000e+00 8.385000e-15
1.060000e+01 2.600000e+00 7.415320e-15
1.060000e+01 2.800000e+00 6.491676e-15
1.060000e+01 3.000000e+00 5.625408e-15
1.060000e+01 3.200000e+00 4.824910e-15
1.060000e+01 3.400000e+00 4.095700e-15
1.060000e+01 3.600000e+00 3.440600e-15
1.060000e+01 3.800000e+00 2.860018e-15
1.060000e+01 4.000000e+00 2.352290e-15
1.060000e+01 4.200000e+00 1.914068e-15
1.060000e+01 4.400000e+00 1.540718e-15
1.060000e+01 4.600000e+00 1.226707e-15
1.060000e+01 4.800000e+00 9.659643e-16
1.060000e+01 5.000000e+00 7.521974e-16
1.060000e+01 5.200000e+00 5.791612e-16
1.060000e+01 5.400000e+00 4.408675e-16
1.060000e+01 5.600000e+00 3.317414e-16
1.060000e+01 5.800000e+00 2.467256e-16
1.060000e+01 6.000000e+00 1.813384e-16
1.060000e+01 6.200000e+00 1.316927e-16
1.060000e+01 6.400000e+00 9.448531e-17
1.060000e+01 6.600000e+00 6.696211e-17
1.060000e+01 6.800000e+00 4.686905e-17
1.060000e+01 7.000000e+00 3.239391e-17
1.060000e+01 7.200000e+00 2.210481e-17
1.060000e+01 7.400000e+00 1.488951e-17
1.060000e+01 7.600000e+00 9.898445e-18
1.060000e+01 7.800000e+00 6.493321e-18
1.060000e+01 8.000000e+00 4.202417e-18
1.060000e+01 8.200000e+00 2.682754e-18
1.060000e+01 8.400000e+00 1.688994e-18
1.060000e+01 8.600000e+00 1.048467e-18
1.060000e+01 8.800000e+00 6.416136e-19
1.060000e+01 9.000000e+00 3.869868e-19
1.060000e+01 9.200000e+00 2.300025e-19
1.060000e+01 9.400000e+00 1.346765e-19
1.060000e+01 9.600000e+00 7.767520e-20
1.060000e+01 9.800000e+00 4.411750e-20
1.060000e+01 1.000000e+01 2.467085e-20
1.060000e+01 1.020000e+01 1.358024e-20
1.060000e+01 1.040000e+01 7.356758e-21
1.060000e+01 1.060000e+01 3.921265e-21
1.060000e+01 1.080000e+01 2.056040e-21
1.060000e+01 1.100000e+01 1.060247e-21
1.060000e+01 1.120000e+01 5.375994e-22
1.060000e+01 1.140000e+01 2.679734e-22
1.060000e+01 1.160000e+01 1.312842e-22
1.060000e+01 1.180000e+01 6.320157e-23
1.060000e+01 1.200000e+01 2.989142e-23
1.060000e+01 1.220000e+01 1.388602e-23
1.060000e+01 1.240000e+01 6.334801e-24
1.060000e+01 1.260000e+01 2.837426e-24
1.060000e+01 1.280000e+01 1.247577e-24
1.060000e+01 1.300000e+01 5.383662e-25
1.060000e+01 1.320000e+01 2.279688e-25
1.060000e+01 1.340000e+01 9.470690e-26
1.060000e+01 1.360000e+01 3.859408e-26
1.060000e+01 1.380000e+01 1.542481e-26
1.060000e+01 1.400000e+01 6.045175e-27
1.060000e+01 1.420000e+01 2.322850e-27
1.060000e+01 1.440000e+01 8.749696e-28
1.060000e+01 1.460000e+01 3.230457e-28
1.060000e+01 1.480000e+01 1.168900e-28
1.060000e+01 1.500000e+01 4.144566e-29
1.060000e+01 1.520000e+01 1.439858e-29
1.060000e+01 1.540000e+01 4.900633e-30
1.060000e+01 1.560000e+01 1.633931e-30
1.060000e+01 1.580000e+01 5.336109e-31
1.060000e+01 1.600000e+01 1.706825e-31
1.060000e+01 1.620000e+01 5.346798e-32
1.060000e+01 1.640000e+01 1.640249e-32
1.060000e+01 1.660000e+01 4.927325e-33
1.060000e+01 1.680000e+01 1.449356e-33
1.060000e+01 1.700000e+01 4.174281e-34
1.060000e+01 1.720000e+01 1.177103e-34
1.060000e+01 1.740000e+01 3.249823e-35
1.060000e+01 1.760000e+01 8.784293e-36
1.060000e+01 1.780000e+01 2.324596e-36
1.060000e+01 1.800000e+01 6.022495e-37
1.060000e+01 1.820000e+01 1.527533e-37
1.060000e+01 1.840000e+01 3.793058e-38
1.060000e+01 1.860000e+01 9.220932e-39
1.060000e+01 1.880000e+01 2.194575e-39
1.060000e+01 1.900000e+01 5.113549e-40
1.060000e+01 1.920000e+01 1.166537e-40
1.060000e+01 1.940000e+01 2.605484e-41
1.060000e+01 1.960000e+01 5.697754e-42
1.060000e+01 1.980000e+01 1.219993e-42
1.060000e+01 2.000000e+01 2.557782e-43
1.060000e+01 2.020000e+01 5.250960e-44
1.060000e+01 2.040000e+01 1.055601e-44
1.060000e+01 2.060000e+01 2.078096e-45
1.060000e+01 2.080000e+01 4.006412e-46
1.060000e+01 2.100000e+01 7.564679e-47
1.060000e+01 2.120000e+01 1.398917e-47
1.060000e+01 2.140000e+01 2.533860e-48
1.060000e+01 2.160000e+01 4.495583e-49
1.060000e+01 2.180000e+01 7.813150e-50
1.060000e+01 2.200000e+01 1.330234e-50
1.060000e+01 2.220000e+01 2.218796e-51
1.060000e+01 2.240000e+01 3.625936e-52
1.060000e+01 2.260000e+01 5.805813e-53
1.060000e+01 2.280000e+01 9.109055e-54
1.060000e+01 2.300000e+01 1.400485e-54
1.060000e+01 2.320000e+01 2.110119e-55
1.060000e+01 2.340000e+01 3.115923e-56
1.060000e+01 2.360000e+01 4.509689e-57
1.060000e+01 2.380000e+01 6.397577e-58
1.060000e+01 2.400000e+01 8.896569e-59
1.060000e+01 2.420000e+01 1.212815e-59
1.060000e+01 2.440000e+01 1.620848e-60
1.060000e+01 2.460000e+01 2.123009e-61
1.060000e+01 2.480000e+01 2.718541e-62
1.060000e+01 2.500000e+01 3.334212e-63
1.060000e+01 2.520000e+01 3.272056e-64
1.060000e+01 2.540000e+01 0.000000e+00

1.080000e+01 -2.560000e+01 0.000000e+00
1.080000e+01 -2.540000e+01 5.241351e-66
1.080000e+01 -2.520000e+01 5.425368e-65
1.080000e+01 -2.500000e+01 4.508829e-64
1.080000e+01 -2.480000e+01 3.592197e-63
1.080000e+01 -2.460000e+01 2.798583e-62
1.080000e+01 -2.440000e+01 2.137123e-61
1.080000e+01 -2.420000e+01 1.600068e-60
1.080000e+01 -2.400000e+01 1.174498e-59
1.080000e+01 -2.380000e+01 8.451714e-59
1.080000e+01 -2.360000e+01 5.961926e-58
1.080000e+01 -2.340000e+01 4.122391e-57
1.080000e+01 -2.320000e+01 2.793856e-56
1.080000e+01 -2.300000e+01 1.855764e-55
1.080000e+01 -2.280000e+01 1.208030e-54
1.080000e+01 -2.260000e+01 7.706215e-54
1.080000e+01 -2.240000e+01 4.817106e-53
1.080000e+01 -2.220000e+01 2.950436e-52
1.080000e+01 -2.200000e+01 1.770578e-51
1.080000e+01 -2.180000e+01 1.040991e-50
1.080000e+01 -2.160000e+01 5.995944e-50
1.080000e+01 -2.140000e+01 3.383157e-49
1.080000e+01 -2.120000e+01 1.869896e-48
1.080000e+01 -2.100000e+01 1.012326e-47
1.080000e+01 -2.080000e+01 5.367965e-47
1.080000e+01 -2.060000e+01 2.787815e-46
1.080000e+01 -2.040000e+01 1.417958e-45
1.080000e+01 -2.020000e+01 7.062995e-45
1.080000e+01 -2.000000e+01 3.445269e-44
1.080000e+01 -1.980000e+01 1.645696e-43
1.080000e+01 -1.960000e+01 7.697560e-43
1.080000e+01 -1.940000e+01 3.525494e-42
1.080000e+01 -1.920000e+01 1.581022e-41
1.080000e+01 -1.900000e+01 6.942195e-41
1.080000e+01 -1.880000e+01 2.984609e-40
1.080000e+01 -1.860000e+01 1.256328e-39
1.080000e+01 -1.840000e+01 5.177718e-39
1.080000e+01 -1.820000e+01 2.089251e-38
1.080000e+01 -1.800000e+01 8.253896e-38
1.080000e+01 -1.780000e+01 3.192602e-37
1.080000e+01 -1.760000e+01 1.209071e-36
1.080000e+01 -1.740000e+01 4.483182e-36
1.080000e+01 -1.720000e+01 1.627637e-35
1.080000e+01 -1.700000e+01 5.785975e-35
1.080000e+01 -1.680000e+01 2.013994e-34
1.080000e+01 -1.660000e+01 6.864667e-34
1.080000e+01 -1.640000e+01 2.291294e-33
1.080000e+01 -1.620000e+01 7.489724e-33
1.080000e+01 -1.600000e+01 2.397733e-32
1.080000e+01 -1.580000e+01 7.518228e-32
1.080000e+01 -1.560000e+01 2.309102e-31
1.080000e+01 -1.540000e+01 6.947366e-31
1.080000e+01 -1.520000e+01 2.047794e-30
1.080000e+01 -1.500000e+01 5.914044e-30
1.080000e+01 -1.480000e+01 1.673639e-29
1.080000e+01 -1.460000e+01 4.641598e-29
1.080000e+01 -1.440000e+01 1.261698e-28
1.080000e+01 -1.420000e+01 3.361879e-28
1.080000e+01 -1.400000e+01 8.782280e-28
1.080000e+01 -1.380000e+01 2.249541e-27
1.080000e+01 -1.360000e+01 5.650779e-27
1.080000e+01 -1.340000e+01 1.392257e-26
1.080000e+01 -1.320000e+01 3.365110e-26
1.080000e+01 -1.300000e+01 7.980355e-26
1.080000e+01 -1.280000e+01 1.857230e-25
1.080000e+01 -1.260000e+01 4.242374e-25
1.080000e+01 -1.240000e+01 9.513361e-25
1.080000e+01 -1.220000e+01 2.094712e-24
1.080000e+01 -1.200000e+01 4.529660e-24
1.080000e+01 -1.180000e+01 9.621547e-24
1.080000e+01 -1.160000e+01 2.007941e-23
1.080000e+01 -1.140000e+01 4.117875e-23
1.080000e+01 -1.120000e+01 8.300467e-23
1.080000e+01 -1.100000e+01 1.644866e-22
1.080000e+01 -1.080000e+01 3.205159e-22
1.080000e+01 -1.060000e+01 6.142593e-22
1.080000e+01 -1.040000e+01 1.158057e-21
1.080000e+01 -1.020000e+01 2.148213e-21
1.080000e+01 -1.000000e+01 3.921805e-21
1.080000e+01 -9.800000e+00 7.047719e-21
1.080000e+01 -9.600000e+00 1.246972e-20
1.080000e+01 -9.400000e+00 2.172711e-20
1.080000e+01 -9.200000e+00 3.728845e-20
1.080000e+01 -9.000000e+00 6.304689e-20
1.080000e+01 -8.800000e+00 1.050409e-19
1.080000e+01 -8.600000e+00 1.724830e-19
1.080000e+01 -8.400000e+00 2.791987e-19
1.080000e+01 -8.200000e+00 4.455994e-19
1.080000e+01 -8.000000e+00 7.013315e-19
1.080000e+01 -7.800000e+00 1.088759e-18
1.080000e+01 -7.600000e+00 1.667442e-18
1.080000e+01 -7.400000e+00 2.519757e-18
1.080000e+01 -7.200000e+00 3.757794e-18
1.080000e+01 -7.000000e+00 5.531580e-18
1.080000e+01 -6.800000e+00 8.038614e-18
1.080000e+01 -6.600000e+00 1.153455e-17
1.080000e+01 -6.400000e+00 1.634474e-17
1.080000e+01 -6.200000e+00 2.287606e-17
1.080000e+01 -6.000000e+00 3.162837e-17
1.080000e+01 -5.800000e+00 4.320450e-17
1.080000e+01 -5.600000e+00 5.831767e-17
1.080000e+01 -5.400000e+00 7.779486e-17
1.080000e+01 -5.200000e+00 1.025745e-16
1.080000e+01 -5.000000e+00 1.336972e-16
1.080000e+01 -4.800000e+00 1.722876e-16
1.080000e+01 -4.600000e+00 2.195263e-16
1.080000e+01 -4.400000e+00 2.766115e-16
1.080000e+01 -4.200000e+00 3.447096e-16
1.080000e+01 -4.000000e+00 4.248952e-16
1.080000e+01 -3.800000e+00 5.180834e-16
1.080000e+01 -3.600000e+00 6.249551e-16
1.080000e+01 -3.400000e+00 7.458800e-16
1.080000e+01 -3.200000e+00 8.808416e-16
1.080000e+01 -3.000000e+00 1.029368e-15
1.080000e+01 -2.800000e+00 1.190478e-15
1.080000e+01 -2.600000e+00 1.362638e-15
1.080000e+01 -2.400000e+00 1.543753e-15
1.080000e+01 -2.200000e+00 1.731171e-15
1.080000e+01 -2.000000e+00 1.921727e-15
1.080000e+01 -1.800000e+00 2.111815e-15
1.080000e+01 -1.600000e+00 2.297486e-15
1.080000e+01 -1.400000e+00 2.474577e-15
1.080000e+01 -1.200000e+00 2.638862e-15
1.080000e+01 -1.000000e+00 2.786210e-15
1.080000e+01 -8.000000e-01 2.912758e-15
1.080000e+01 -6.000000e-01 3.015075e-15
1.080000e+01 -4.000000e-01 3.090313e-15
1.080000e+01 -2.000000e-01 3.136338e-15
1.080000e+01 0.000000e+00 3.151829e-15
1.080000e+01 2.000000e-01 3.136338e-15
1.080000e+01 4.000000e-01 3.090313e-15
1.080000e+01 6.000000e-01 3.015075e-15
1.080000e+01 8.000000e-01 2.912758e-15
1.080000e+01 1.000000e+00 2.786210e-15
1.080000e+01 1.200000e+00 2.638862e-15
1.080000e+01 1.400000e+00 2.474577e-15
1.080000e+01 1.600000e+00 2.297486e-15
1.080000e+01 1.800000e+00 2.111815e-15
1.080000e+01 2.000000e+00 1.921727e-15
1.080000e+01 2.200000e+00 1.731171e-15
1.080000e+01 2.400000e+00 1.543753e-15
1.080000e+01 2.600000e+00 1.362638e-15
1.080000e+01 2.800000e+00 1.190478e-15
1.080000e+01 3.000000e+00 1.029368e-15
1.080000e+01 3.200000e+00 8.808416e-16
1.080000e+01 3.400000e+00 7.458800e-16
1.080000e+01 3.600000e+00 6.249551e-16
1.080000e+01 3.800000e+00 5.180834e-16
1.080000e+01 4.000000e+00 4.248952e-16
1.080000e+01 4.200000e+00 3.447096e-16
1.080000e+01 4.400000e+00 2.766115e-16
1.080000e+01 4.600000e+00 2.195263e-16
1.080000e+01 4.800000e+00 1.722876e-16
1.080000e+01 5.000000e+00 1.336972e-16
1.080000e+01 5.200000e+00 1.025745e-16
1.080000e+01 5.400000e+00 7.779486e-17
1.080000e+01 5.600000e+00 5.831767e-17
1.080000e+01 5.800000e+00 4.320450e-17
1.080000e+01 6.000000e+00 3.162837e-17
1.080000e+01 6.200000e+00 2.287606e-17
1.080000e+01 6.400000e+00 1.634474e-17
1.080000e+01 6.600000e+00 1.153455e-17
1.080000e+01 6.800000e+00 8.038614e-18
1.080000e+01 7.000000e+00 5.531580e-18
1.080000e+01 7.200000e+00 3.757794e-18
1.080000e+01 7.400000e+00 2.519757e-18
1.080000e+01 7.600000e+00 1.667442e-18
1.080000e+01 7.800000e+00 1.088759e-18
1.080000e+01 8.000000e+00 7.013315e-19
1.080000e+01 8.200000e+00 4.455994e-19
1.080000e+01 8.400000e+00 2.791987e-19
1.080000e+01 8.600000e+00 1.724830e-19
1.080000e+01 8.800000e+00 1.050409e-19
1.080000e+01 9.000000e+00 6.304689e-20
1.080000e+01 9.200000e+00 3.728845e-20
1.080000e+01 9.400000e+00 2.172711e-20
1.080000e+01 9.600000e+00 1.246972e-20
1.080000e+01 9.800000e+00 7.047719e-21
1.080000e+01 1.000000e+01 3.921805e-21
1.080000e+01 1.020000e+01 2.148213e-21
1.080000e+01 1.040000e+01 1.158057e-21
1.080000e+01 1.060000e+01 6.142593e-22
1.080000e+01 1.080000e+01 3.205159e-22
1.080000e+01 1.100000e+01 1.644866e-22
1.080000e+01 1.120000e+01 8.300467e-23
1.080000e+01 1.140000e+01 4.117875e-23
1.080000e+01 1.160000e+01 2.007941e-23
1.080000e+01 1.180000e+01 9.621547e-24
1.080000e+01 1.200000e+01 4.529660e-24
1.080000e+01 1.220000e+01 2.094712e-24
1.080000e+01 1.240000e+01 9.513361e-25
1.080000e+01 1.260000e+01 4.242374e-25
1.080000e+01 1.280000e+01 1.857230e-25
1.080000e+01 1.300000e+01 7.980355e-26
1.080000e+01 1.320000e+01 3.365110e-26
1.080000e+01 1.340000e+01 1.392257e-26
1.080000e+01 1.360000e+01 5.650779e-27
1.080000e+01 1.380000e+01 2.249541e-27
1.080000e+01 1.400000e+01 8.782280e-28
1.080000e+01 1.420000e+01 3.361879e-28
1.080000e+01 1.440000e+01 1.261698e-28
1.080000e+01 1.460000e+01 4.641598e-29
1.080000e+01 1.480000e+01 1.673639e-29
1.080000e+01 1.500000e+01 5.914044e-30
1.080000e+01 1.520000e+01 2.047794e-30
1.080000e+01 1.540000e+01 6.947366e-31
1.080000e+01 1.560000e+01 2.309102e-31
1.080000e+01 1.580000e+01 7.518228e-32
1.080000e+01 1.600000e+01 2.397733e-32
1.080000e+01 1.620000e+01 7.489724e-33
1.080000e+01 1.640000e+01 2.291294e-33
1.080000e+01 1.660000e+01 6.864667e-34
1.080000e+01 1.680000e+01 2.013994e-34
1.080000e+01 1.700000e+01 5.785975e-35
1.080000e+01 1.720000e+01 1.627637e-35
1.080000e+01 1.740000e+01 4.483182e-36
1.080000e+01 1.760000e+01 1.209071e-36
1.080000e+01 1.780000e+01 3.192602e-37
1.080000e+01 1.800000e+01 8.253896e-38
1.080000e+01 1.820000e+01 2.089251e-38
1.080000e+01 1.840000e+01 5.177718e-39
1.080000e+01 1.860000e+01 1.256328e-39
1.080000e+01 1.880000e+01 2.984609e-40
1.080000e+01 1.900000e+01 6.942195e-41
1.080000e+01 1.920000e+01 1.581022e-41
1.080000e+01 1.940000e+01 3.525494e-42
1.080000e+01 1.960000e+01 7.697560e-43
1.080000e+01 1.980000e+01 1.645696e-43
1.080000e+01 2.000000e+01 3.445269e-44
1.080000e+01 2.020000e+01 7.062995e-45
1.080000e+01 2.040000e+01 1.417958e-45
1.080000e+01 2.060000e+01 2.787815e-46
1.080000e+01 2.080000e+01 5.367965e-47
1.080000e+01 2.100000e+01 1.012326e-47
1.080000e+01 2.120000e+01 1.869896e-48
1.080000e+01 2.140000e+01 3.383157e-49
1.080000e+01 2.160000e+01 5.995944e-50
1.080000e+01 2.180000e+01 1.040991e-50
1.080000e+01 2.200000e+01 1.770578e-51
1.080000e+01 2.220000e+01 2.950436e-52
1.080000e+01 2.240000e+01 4.817106e-53
1.080000e+01 2.260000e+01 7.706215e-54
1.080000e+01 2.280000e+01 1.208030e-54
1.080000e+01 2.300000e+01 1.855764e-55
1.080000e+01 2.320000e+01 2.793856e-56
1.080000e+01 2.340000e+01 4.122391e-57
1.080000e+01 2.360000e+01 5.961926e-58
1.080000e+01 2.380000e+01 8.451712e-59
1.080000e+01 2.400000e+01 1.174497e-59
1.080000e+01 2.420000e+01 1.600055e-60
1.080000e+01 2.440000e+01 2.136997e-61
1.080000e+01 2.460000e+01 2.797338e-62
1.080000e+01 2.480000e+01 3.579907e-63
1.080000e+01 2.500000e+01 4.388240e-64
1.080000e+01 2.520000e+01 4.304541e-65
1.080000e+01 2.540000e+01 0.000000e+00

1.100000e+01 -2.560000e+01 0.000000e+00
1.100000e+01 -2.540000e+01 6.654872e-67
1.100000e+01 -2.520000e+01 6.891460e-66
1.100000e+01 -2.500000e+01 5.730290e-65
1.100000e+01 -2.480000e+01 4.567951e-64
1.100000e+01 -2.460000e+01 3.560892e-63
1.100000e+01 -2.440000e+01 2.720941e-62
1.100000e+01 -2.420000e+01 2.038481e-61
1.100000e+01 -2.400000e+01 1.497303e-60
1.100000e+01 -2.380000e+01 1.078205e-59
1.100000e+01 -2.360000e+01 7.611214e-59
1.100000e+01 -2.340000e+01 5.266700e-58
1.100000e+01 -2.320000e+01 3.572132e-57
1.100000e+01 -2.300000e+01 2.374612e-56
1.100000e+01 -2.280000e+01 1.547060e-55
1.100000e+01 -2.260000e+01 9.877420e-55
1.100000e+01 -2.240000e+01 6.179815e-54
1.100000e+01 -2.220000e+01 3.788585e-53
1.100000e+01 -2.200000e+01 2.275740e-52
1.100000e+01 -2.180000e+01 1.339329e-51
1.100000e+01 -2.160000e+01 7.722298e-51
1.100000e+01 -2.140000e+01 4.361915e-50
1.100000e+01 -2.120000e+01 2.413549e-49
1.100000e+01 -2.100000e+01 1.308161e-48
1.100000e+01 -2.080000e+01 6.944991e-48
1.100000e+01 -2.060000e+01 3.611328e-47
1.100000e+01 -2.040000e+01 1.839196e-46
1.100000e+01 -2.020000e+01 9.173535e-46
1.100000e+01 -2.000000e+01 4.481012e-45
1.100000e+01 -1.980000e+01 2.143536e-44
1.100000e+01 -1.960000e+01 1.004121e-43
1.100000e+01 -1.940000e+01 4.606057e-43
1.100000e+01 -1.920000e+01 2.068946e-42
1.100000e+01 -1.900000e+01 9.099890e-42
1.100000e+01 -1.880000e+01 3.919061e-41
1.100000e+01 -1.860000e+01 1.652649e-40
1.100000e+01 -1.840000e+01 6.823828e-40
1.100000e+01 -1.820000e+01 2.758811e-39
1.100000e+01 -1.800000e+01 1.092100e-38
1.100000e+01 -1.780000e+01 4.233033e-38
1.100000e+01 -1.760000e+01 1.606550e-37
1.100000e+01 -1.740000e+01 5.970319e-37
1.100000e+01 -1.720000e+01 2.172555e-36
1.100000e+01 -1.700000e+01 7.741527e-36
1.100000e+01 -1.680000e+01 2.701345e-35
1.100000e+01 -1.660000e+01 9.231005e-35
1.100000e+01 -1.640000e+01 3.089260e-34
1.100000e+01 -1.620000e+01 1.012559e-33
1.100000e+01 -1.600000e+01 3.250674e-33
1.100000e+01 -1.580000e+01 1.022220e-32
1.100000e+01 -1.560000e+01 3.148952e-32
1.100000e+01 -1.540000e+01 9.503325e-32
1.100000e+01 -1.520000e+01 2.810041e-31
1.100000e+01 -1.500000e+01 8.141802e-31
1.100000e+01 -1.480000e+01 2.311776e-30
1.100000e+01 -1.460000e+01 6.433362e-30
1.100000e+01 -1.440000e+01 1.754892e-29
1.100000e+01 -1.420000e+01 4.692876e-29
1.100000e+01 -1.400000e+01 1.230449e-28
1.100000e+01 -1.380000e+01 3.163632e-28
1.100000e+01 -1.360000e+01 7.977594e-28
1.100000e+01 -1.340000e+01 1.973284e-27
1.100000e+01 -1.320000e+01 4.788612e-27
1.100000e+01 -1.300000e+01 1.140265e-26
1.100000e+01 -1.280000e+01 2.664734e-26
1.100000e+01 -1.260000e+01 6.112687e-26
1.100000e+01 -1.240000e+01 1.376641e-25
1.100000e+01 -1.220000e+01 3.044401e-25
1.100000e+01 -1.200000e+01 6.612404e-25
1.100000e+01 -1.180000e+01 1.410843e-24
1.100000e+01 -1.160000e+01 2.957648e-24
1.100000e+01 -1.140000e+01 6.093272e-24
1.100000e+01 -1.120000e+01 1.233899e-23
1.100000e+01 -1.100000e+01 2.456538e-23
1.100000e+01 -1.080000e+01 4.809189e-23
1.100000e+01 -1.060000e+01 9.260090e-23
1.100000e+01 -1.040000e+01 1.754059e-22
1.100000e+01 -1.020000e+01 3.269257e-22
1.100000e+01 -1.000000e+01 5.996813e-22
1.100000e+01 -9.800000e+00 1.082801e-21
1.100000e+01 -9.600000e+00 1.924964e-21
1.100000e+01 -9.400000e+00 3.370013e-21
1.100000e+01 -9.200000e+00 5.811173e-21
1.100000e+01 -9.000000e+00 9.872033e-21
1.100000e+01 -8.800000e+00 1.652518e-20
1.100000e+01 -8.600000e+00 2.726264e-20
1.100000e+01 -8.400000e+00 4.433590e-20
1.100000e+01 -8.200000e+00 7.108731e-20
1.100000e+01 -8.000000e+00 1.123980e-19
1.100000e+01 -7.800000e+00 1.752813e-19
1.100000e+01 -7.600000e+00 2.696503e-19
1.100000e+01 -7.400000e+00 4.092904e-19
1.100000e+01 -7.200000e+00 6.130597e-19
1.100000e+01 -7.000000e+00 9.063337e-19
1.100000e+01 -6.800000e+00 1.322694e-18
1.100000e+01 -6.600000e+00 1.905841e-18
1.100000e+01 -6.400000e+00 2.711678e-18
1.100000e+01 -6.200000e+00 3.810485e-18
1.100000e+01 -6.000000e+00 5.289049e-18
1.100000e+01 -5.800000e+00 7.252585e-18
1.100000e+01 -5.600000e+00 9.826224e-18
1.100000e+01 -5.400000e+00 1.315582e-17
1.100000e+01 -5.200000e+00 1.740778e-17
1.100000e+01 -5.000000e+00 2.276764e-17
1.100000e+01 -4.800000e+00 2.943708e-17
1.100000e+01 -4.600000e+00 3.762915e-17
1.100000e+01 -4.400000e+00 4.756154e-17
1.100000e+01 -4.200000e+00 5.944783e-17
1.100000e+01 -4.000000e+00 7.348687e-17
1.100000e+01 -3.800000e+00 8.985034e-17
1.100000e+01 -3.600000e+00 1.086693e-16
1.100000e+01 -3.400000e+00 1.300198e-16
1.100000e+01 -3.200000e+00 1.539091e-16
1.100000e+01 -3.000000e+00 1.802629e-16
1.100000e+01 -2.800000e+00 2.089140e-16
1.100000e+01 -2.600000e+00 2.395954e-16
1.100000e+01 -2.400000e+00 2.719364e-16
1.100000e+01 -2.200000e+00 3.054644e-16
1.100000e+01 -2.000000e+00 3.396114e-16
1.100000e+01 -1.800000e+00 3.737269e-16
1.100000e+01 -1.600000e+00 4.070959e-16
1.100000e+01 -1.400000e+00 4.389626e-16
1.100000e+01 -1.200000e+00 4.685568e-16
1.100000e+01 -1.000000e+00 4.951248e-16
1.100000e+01 -8.000000e-01 5.179601e-16
1.100000e+01 -6.000000e-01 5.364344e-16
1.100000e+01 -4.000000e-01 5.500258e-16
1.100000e+01 -2.000000e-01 5.583427e-16
1.100000e+01 0.000000e+00 5.611424e-16
1.100000e+01 2.000000e-01 5.583427e-16
1.100000e+01 4.000000e-01 5.500258e-16
1.100000e+01 6.000000e-01 5.364344e-16
1.100000e+01 8.000000e-01 5.179601e-16
1.100000e+01 1.000000e+00 4.951248e-16
1.100000e+01 1.200000e+00 4.685568e-16
1.100000e+01 1.400000e+00 4.389626e-16
1.100000e+01 1.600000e+00 4.070959e-16
1.100000e+01 1.800000e+00 3.737269e-16
1.100000e+01 2.000000e+00 3.396114e-16
1.100000e+01 2.200000e+00 3.054644e-16
1.100000e+01 2.400000e+00 2.719364e-16
1.100000e+01 2.600000e+00 2.395954e-16
1.100000e+01 2.800000e+00 2.089140e-16
1.100000e+01 3.000000e+00 1.802629e-16
1.100000e+01 3.200000e+00 1.539091e-16
1.100000e+01 3.400000e+00 1.300198e-16
1.100000e+01 3.600000e+00 1.086693e-16
1.100000e+01 3.800000e+00 8.985034e-17
1.100000e+01 4.000000e+00 7.348687e-17
1.100000e+01 4.200000e+00 5.944783e-17
1.100000e+01 4.400000e+00 4.756154e-17
1.100000e+01 4.600000e+00 3.762915e-17
1.100000e+01 4.800000e+00 2.943708e-17
1.100000e+01 5.000000e+00 2.276764e-17
1.100000e+01 5.200000e+00 1.740778e-17
1.100000e+01 5.400000e+00 1.315582e-17
1.100000e+01 5.600000e+00 9.826224e-18
1.100000e+01 5.800000e+00 7.252585e-18
1.100000e+01 6.000000e+00 5.289049e-18
1.100000e+01 6.200000e+00 3.810485e-18
1.100000e+01 6.400000e+00 2.711678e-18
1.100000e+01 6.600000e+00 1.905841e-18
1.100000e+01 6.800000e+00 1.322694e-18
1.100000e+01 7.000000e+00 9.063337e-19
1.100000e+01 7.200000e+00 6.130597e-19
1.100000e+01 7.400000e+00 4.092904e-19
1.100000e+01 7.600000e+00 2.696503e-19
1.100000e+01 7.800000e+00 1.752813e-19
1.100000e+01 8.000000e+00 1.123980e-19
1.100000e+01 8.200000e+00 7.108731e-20
1.100000e+01 8.400000e+00 4.433590e-20
1.100000e+01 8.600000e+00 2.726264e-20
1.100000e+01 8.800000e+00 1.652518e-20
1.100000e+01 9.000000e+00 9.872033e-21
1.100000e+01 9.200000e+00 5.811173e-21
1.100000e+01 9.400000e+00 3.370013e-21
1.100000e+01 9.600000e+00 1.924964e-21
1.100000e+01 9.800000e+00 1.082801e-21
1.100000e+01 1.000000e+01 5.996813e-22
1.100000e+01 1.020000e+01 3.269257e-22
1.100000e+01 1.040000e+01 1.754059e-22
1.100000e+01 1.060000e+01 9.260090e-23
1.100000e+01 1.080000e+01 4.809189e-23
1.100000e+01 1.100000e+01 2.456538e-23
1.100000e+01 1.120000e+01 1.233899e-23
1.100000e+01 1.140000e+01 6.093272e-24
1.100000e+01 1.160000e+01 2.957648e-24
1.100000e+01 1.180000e+01 1.410843e-24
1.100000e+01 1.200000e+01 6.612404e-25
1.100000e+01 1.220000e+01 3.044401e-25
1.100000e+01 1.240000e+01 1.376641e-25
1.100000e+01 1.260000e+01 6.112687e-26
1.100000e+01 1.280000e+01 2.664734e-26
1.100000e+01 1.300000e+01 1.140265e-26
1.100000e+01 1.320000e+01 4.788612e-27
1.100000e+01 1.340000e+01 1.973284e-27
1.100000e+01 1.360000e+01 7.977594e-28
1.100000e+01 1.380000e+01 3.163632e-28
1.100000e+01 1.400000e+01 1.230449e-28
1.100000e+01 1.420000e+01 4.692876e-29
1.100000e+01 1.440000e+01 1.754892e-29
1.100000e+01 1.460000e+01 6.433362e-30
1.100000e+01 1.480000e+01 2.311776e-30
1.100000e+01 1.500000e+01 8.141802e-31
1.100000e+01 1.520000e+01 2.810041e-31
1.100000e+01 1.540000e+01 9.503325e-32
1.100000e+01 1.560000e+01 3.148952e-32
1.100000e+01 1.580000e+01 1.022220e-32
1.100000e+01 1.600000e+01 3.250674e-33
1.100000e+01 1.620000e+01 1.012559e-33
1.100000e+01 1.640000e+01 3.089260e-34
1.100000e+01 1.660000e+01 9.231005e-35
1.100000e+01 1.680000e+01 2.701345e-35
1.100000e+01 1.700000e+01 7.741527e-36
1.100000e+01 1.720000e+01 2.172555e-36
1.100000e+01 1.740000e+01 5.970319e-37
1.100000e+01 1.760000e+01 1.606550e-37
1.100000e+01 1.780000e+01 4.233033e-38
1.100000e+01 1.800000e+01 1.092100e-38
1.100000e+01 1.820000e+01 2.758811e-39
1.100000e+01 1.840000e+01 6.823828e-40
1.100000e+01 1.860000e+01 1.652649e-40
1.100000e+01 1.880000e+01 3.919061e-41
1.100000e+01 1.900000e+01 9.099890e-42
1.100000e+01 1.920000e+01 2.068946e-42
1.100000e+01 1.940000e+01 4.606057e-43
1.100000e+01 1.960000e+01 1.004121e-43
1.100000e+01 1.980000e+01 2.143536e-44
1.100000e+01 2.000000e+01 4.481012e-45
1.100000e+01 2.020000e+01 9.173535e-46
1.100000e+01 2.040000e+01 1.839196e-46
1.100000e+01 2.060000e+01 3.611328e-47
1.100000e+01 2.080000e+01 6.944991e-48
1.100000e+01 2.100000e+01 1.308161e-48
1.100000e+01 2.120000e+01 2.413549e-49
1.100000e+01 2.140000e+01 4.361915e-50
1.100000e+01 2.160000e+01 7.722298e-51
1.100000e+01 2.180000e+01 1.339329e-51
1.100000e+01 2.200000e+01 2.275740e-52
1.100000e+01 2.220000e+01 3.788585e-53
1.100000e+01 2.240000e+01 6.179815e-54
1.100000e+01 2.260000e+01 9.877420e-55
1.100000e+01 2.280000e+01 1.547060e-55
1.100000e+01 2.300000e+01 2.374612e-56
1.100000e+01 2.320000e+01 3.572132e-57
1.100000e+01 2.340000e+01 5.266700e-58
1.100000e+01 2.360000e+01 7.611214e-59
1.100000e+01 2.380000e+01 1.078205e-59
1.100000e+01 2.400000e+01 1.497301e-60
1.100000e+01 2.420000e+01 2.038465e-61
1.100000e+01 2.440000e+01 2.720781e-62
1.100000e+01 2.460000e+01 3.559311e-63
1.100000e+01 2.480000e+01 4.552348e-64
1.100000e+01 2.500000e+01 5.577189e-65
1.100000e+01 2.520000e+01 5.468401e-66
1.100000e+01 2.540000e+01 0.000000e+00

1.120000e+01 -2.560000e+01 0.000000e+00
1.120000e+01 -2.540000e+01 8.160724e-68
1.120000e+01 -2.520000e+01 8.454461e-67
1.120000e+01 -2.500000e+01 7.033674e-66
1.120000e+01 -2.480000e+01 5.610163e-65
1.120000e+01 -2.460000e+01 4.375947e-64
1.120000e+01 -2.440000e+01 3.345809e-63
1.120000e+01 -2.420000e+01 2.508229e-62
1.120000e+01 -2.400000e+01 1.843567e-61
1.120000e+01 -2.380000e+01 1.328465e-60
1.120000e+01 -2.360000e+01 9.384534e-60
1.120000e+01 -2.340000e+01 6.498587e-59
1.120000e+01 -2.320000e+01 4.411042e-58
1.120000e+01 -2.300000e+01 2.934622e-57
1.120000e+01 -2.280000e+01 1.913485e-56
1.120000e+01 -2.260000e+01 1.222738e-55
1.120000e+01 -2.240000e+01 7.656870e-55
1.120000e+01 -2.220000e+01 4.698433e-54
1.120000e+01 -2.200000e+01 2.824969e-53
1.120000e+01 -2.180000e+01 1.664214e-52
1.120000e+01 -2.160000e+01 9.605401e-52
1.120000e+01 -2.140000e+01 5.431377e-51
1.120000e+01 -2.120000e+01 3.008639e-50
1.120000e+01 -2.100000e+01 1.632581e-49
1.120000e+01 -2.080000e+01 8.677675e-49
1.120000e+01 -2.060000e+01 4.517898e-48
1.120000e+01 -2.040000e+01 2.303857e-47
1.120000e+01 -2.020000e+01 1.150650e-46
1.120000e+01 -2.000000e+01 5.628379e-46
1.120000e+01 -1.980000e+01 2.696256e-45
1.120000e+01 -1.960000e+01 1.264920e-44
1.120000e+01 -1.940000e+01 5.811349e-44
1.120000e+01 -1.920000e+01 2.614522e-43
1.120000e+01 -1.900000e+01 1.151862e-42
1.120000e+01 -1.880000e+01 4.969285e-42
1.120000e+01 -1.860000e+01 2.099266e-41
1.120000e+01 -1.840000e+01 8.683964e-41
1.120000e+01 -1.820000e+01 3.517580e-40
1.120000e+01 -1.800000e+01 1.395231e-39
1.120000e+01 -1.780000e+01 5.419104e-39
1.120000e+01 -1.760000e+01 2.061074e-38
1.120000e+01 -1.740000e+01 7.676305e-38
1.120000e+01 -1.720000e+01 2.799714e-37
1.120000e+01 -1.700000e+01 9.999793e-37
1.120000e+01 -1.680000e+01 3.497840e-36
1.120000e+01 -1.660000e+01 1.198282e-35
1.120000e+01 -1.640000e+01 4.020590e-35
1.120000e+01 -1.620000e+01 1.321346e-34
1.120000e+01 -1.600000e+01 4.253698e-34
1.120000e+01 -1.580000e+01 1.341439e-33
1.120000e+01 -1.560000e+01 4.144411e-33
1.120000e+01 -1.540000e+01 1.254525e-32
1.120000e+01 -1.520000e+01 3.721004e-32
1.120000e+01 -1.500000e+01 1.081556e-31
1.120000e+01 -1.480000e+01 3.081000e-31
1.120000e+01 -1.460000e+01 8.602771e-31
1.120000e+01 -1.440000e+01 2.354732e-30
1.120000e+01 -1.420000e+01 6.319125e-30
1.120000e+01 -1.400000e+01 1.662813e-29
1.120000e+01 -1.380000e+01 4.291044e-29
1.120000e+01 -1.360000e+01 1.086125e-28
1.120000e+01 -1.340000e+01 2.696879e-28
1.120000e+01 -1.320000e+01 6.570188e-28
1.120000e+01 -1.300000e+01 1.570729e-27
1.120000e+01 -1.280000e+01 3.685585e-27
1.120000e+01 -1.260000e+01 8.489267e-27
1.120000e+01 -1.240000e+01 1.919868e-26
1.120000e+01 -1.220000e+01 4.263739e-26
1.120000e+01 -1.200000e+01 9.300584e-26
1.120000e+01 -1.180000e+01 1.993029e-25
1.120000e+01 -1.160000e+01 4.196490e-25
1.120000e+01 -1.140000e+01 8.683873e-25
1.120000e+01 -1.120000e+01 1.766373e-24
1.120000e+01 -1.100000e+01 3.532488e-24
1.120000e+01 -1.080000e+01 6.946981e-24
1.120000e+01 -1.060000e+01 1.343746e-23
1.120000e+01 -1.040000e+01 2.557007e-23
1.120000e+01 -1.020000e+01 4.787726e-23
1.120000e+01 -1.000000e+01 8.822612e-23
1.120000e+01 -9.800000e+00 1.600382e-22
1.120000e+01 -9.600000e+00 2.858221e-22
1.120000e+01 -9.400000e+00 5.026905e-22
1.120000e+01 -9.200000e+00 8.708114e-22
1.120000e+01 -9.000000e+00 1.486111e-21
1.120000e+01 -8.800000e+00 2.499002e-21
1.120000e+01 -8.600000e+00 4.141453e-21
1.120000e+01 -8.400000e+00 6.765373e-21
1.120000e+01 -8.200000e+00 1.089593e-20
1.120000e+01 -8.000000e+00 1.730413e-20
1.120000e+01 -7.800000e+00 2.710354e-20
1.120000e+01 -7.600000e+00 4.187640e-20
1.120000e+01 -7.400000e+00 6.383438e-20
1.120000e+01 -7.200000e+00 9.601859e-20
1.120000e+01 -7.000000e+00 1.425420e-19
1.120000e+01 -6.800000e+00 2.088755e-19
1.120000e+01 -6.600000e+00 3.021740e-19
1.120000e+01 -6.400000e+00 4.316368e-19
1.120000e+01 -6.200000e+00 6.088863e-19
1.120000e+01 -6.000000e+00 8.483461e-19
1.120000e+01 -5.800000e+00 1.167590e-18
1.120000e+01 -5.600000e+00 1.587621e-18
1.120000e+01 -5.400000e+00 2.133045e-18
1.120000e+01 -5.200000e+00 2.832078e-18
1.120000e+01 -5.000000e+00 3.716345e-18
1.120000e+01 -4.800000e+00 4.820409e-18
1.120000e+01 -4.600000e+00 6.180993e-18
1.120000e+01 -4.400000e+00 7.835863e-18
1.120000e+01 -4.200000e+00 9.822345e-18
1.120000e+01 -4.000000e+00 1.217550e-17
1.120000e+01 -3.800000e+00 1.492601e-17
1.120000e+01 -3.600000e+00 1.809779e-17
1.120000e+01 -3.400000e+00 2.170548e-17
1.120000e+01 -3.200000e+00 2.575203e-17
1.120000e+01 -3.000000e+00 3.022632e-17
1.120000e+01 -2.800000e+00 3.510122e-17
1.120000e+01 -2.600000e+00 4.033222e-17
1.120000e+01 -2.400000e+00 4.585666e-17
1.120000e+01 -2.200000e+00 5.159393e-17
1.120000e+01 -2.000000e+00 5.744659e-17
1.120000e+01 -1.800000e+00 6.330248e-17
1.120000e+01 -1.600000e+00 6.903790e-17
1.120000e+01 -1.400000e+00 7.452159e-17
1.120000e+01 -1.200000e+00 7.961954e-17
1.120000e+01 -1.000000e+00 8.420029e-17
1.120000e+01 -8.000000e-01 8.814040e-17
1.120000e+01 -6.000000e-01 9.132997e-17
1.120000e+01 -4.000000e-01 9.367755e-17
1.120000e+01 -2.000000e-01 9.511451e-17
1.120000e+01 0.000000e+00 9.559831e-17
1.120000e+01 2.000000e-01 9.511451e-17
1.120000e+01 4.000000e-01 9.367755e-17
1.120000e+01 6.000000e-01 9.132997e-17
1.120000e+01 8.000000e-01 8.814040e-17
1.120000e+01 1.000000e+00 8.420029e-17
1.120000e+01 1.200000e+00 7.961954e-17
1.120000e+01 1.400000e+00 7.452159e-17
1.120000e+01 1.600000e+00 6.903790e-17
1.120000e+01 1.800000e+00 6.330248e-17
1.120000e+01 2.000000e+00 5.744659e-17
1.120000e+01 2.200000e+00 5.159393e-17
1.120000e+01 2.400000e+00 4.585666e-17
1.120000e+01 2.600000e+00 4.033222e-17
1.120000e+01 2.800000e+00 3.510122e-17
1.120000e+01 3.000000e+00 3.022632e-17
1.120000e+01 3.200000e+00 2.575203e-17
1.120000e+01 3.400000e+00 2.170548e-17
1.120000e+01 3.600000e+00 1.809779e-17
1.120000e+01 3.800000e+00 1.492601e-17
1.120000e+01 4.000000e+00 1.217550e-17
1.120000e+01 4.200000e+00 9.822345e-18
1.120000e+01 4.400000e+00 7.835863e-18
1.120000e+01 4.600000e+00 6.180993e-18
1.120000e+01 4.800000e+00 4.820409e-18
1.120000e+01 5.000000e+00 3.716345e-18
1.120000e+01 5.200000e+00 2.832078e-18
1.120000e+01 5.400000e+00 2.133045e-18
1.120000e+01 5.600000e+00 1.587621e-18
1.120000e+01 5.800000e+00 1.167590e-18
1.120000e+01 6.000000e+00 8.483461e-19
1.120000e+01 6.200000e+00 6.088863e-19
1.120000e+01 6.400000e+00 4.316368e-19
1.120000e+01 6.600000e+00 3.021740e-19
1.120000e+01 6.800000e+00 2.088755e-19
1.120000e+01 7.000000e+00 1.425420e-19
1.120000e+01 7.200000e+00 9.601859e-20
1.120000e+01 7.400000e+00 6.383438e-20
1.120000e+01 7.600000e+00 4.187640e-20
1.120000e+01 7.800000e+00 2.710354e-20
1.120000e+01 8.000000e+00 1.730413e-20
1.120000e+01 8.200000e+00 1.089593e-20
1.120000e+01 8.400000e+00 6.765373e-21
1.120000e+01 8.600000e+00 4.141453e-21
1.120000e+01 8.800000e+00 2.499002e-21
1.120000e+01 9.000000e+00 1.486111e-21
1.120000e+01 9.200000e+00 8.708114e-22
1.120000e+01 9.400000e+00 5.026905e-22
1.120000e+01 9.600000e+00 2.858221e-22
1.120000e+01 9.800000e+00 1.600382e-22
1.120000e+01 1.000000e+01 8.822612e-23
1.120000e+01 1.020000e+01 4.787726e-23
1.120000e+01 1.040000e+01 2.557007e-23
1.120000e+01 1.060000e+01 1.343746e-23
1.120000e+01 1.080000e+01 6.946981e-24
1.120000e+01 1.100000e+01 3.532488e-24
1.120000e+01 1.120000e+01 1.766373e-24
1.120000e+01 1.140000e+01 8.683873e-25
1.120000e+01 1.160000e+01 4.196490e-25
1.120000e+01 1.180000e+01 1.993029e-25
1.120000e+01 1.200000e+01 9.300584e-26
1.120000e+01 1.220000e+01 4.263739e-26
1.120000e+01 1.240000e+01 1.919868e-26
1.120000e+01 1.260000e+01 8.489267e-27
1.120000e+01 1.280000e+01 3.685585e-27
1.120000e+01 1.300000e+01 1.570729e-27
1.120000e+01 1.320000e+01 6.570188e-28
1.120000e+01 1.340000e+01 2.696879e-28
1.120000e+01 1.360000e+01 1.086125e-28
1.120000e+01 1.380000e+01 4.291044e-29
1.120000e+01 1.400000e+01 1.662813e-29
1.120000e+01 1.420000e+01 6.319125e-30
1.120000e+01 1.440000e+01 2.354732e-30
1.120000e+01 1.460000e+01 8.602771e-31
1.120000e+01 1.480000e+01 3.081000e-31
1.120000e+01 1.500000e+01 1.081556e-31
1.120000e+01 1.520000e+01 3.721004e-32
1.120000e+01 1.540000e+01 1.254525e-32
1.120000e+01 1.560000e+01 4.144411e-33
1.120000e+01 1.580000e+01 1.341439e-33
1.120000e+01 1.600000e+01 4.253698e-34
1.120000e+01 1.620000e+01 1.321346e-34
1.120000e+01 1.640000e+01 4.020590e-35
1.120000e+01 1.660000e+01 1.198282e-35
1.120000e+01 1.680000e+01 3.497840e-36
1.120000e+01 1.700000e+01 9.999793e-37
1.120000e+01 1.720000e+01 2.799714e-37
1.120000e+01 1.740000e+01 7.676305e-38
1.120000e+01 1.760000e+01 2.061074e-38
1.120000e+01 1.780000e+01 5.419104e-39
1.120000e+01 1.800000e+01 1.395231e-39
1.120000e+01 1.820000e+01 3.517580e-40
1.120000e+01 1.840000e+01 8.683964e-41
1.120000e+01 1.860000e+01 2.099266e-41
1.120000e+01 1.880000e+01 4.969285e-42
1.120000e+01 1.900000e+01 1.151862e-42
1.120000e+01 1.920000e+01 2.614522e-43
1.120000e+01 1.940000e+01 5.811349e-44
1.120000e+01 1.960000e+01 1.264920e-44
1.120000e+01 1.980000e+01 2.696256e-45
1.120000e+01 2.000000e+01 5.628379e-46
1.120000e+01 2.020000e+01 1.150650e-46
1.120000e+01 2.040000e+01 2.303857e-47
1.120000e+01 2.060000e+01 4.517898e-48
1.120000e+01 2.080000e+01 8.677675e-49
1.120000e+01 2.100000e+01 1.632581e-49
1.120000e+01 2.120000e+01 3.008639e-50
1.120000e+01 2.140000e+01 5.431377e-51
1.120000e+01 2.160000e+01 9.605401e-52
1.120000e+01 2.180000e+01 1.664214e-52
1.120000e+01 2.200000e+01 2.824969e-53
1.120000e+01 2.220000e+01 4.698433e-54
1.120000e+01 2.240000e+01 7.656870e-55
1.120000e+01 2.260000e+01 1.222738e-55
1.120000e+01 2.280000e+01 1.913485e-56
1.120000e+01 2.300000e+01 2.934622e-57
1.120000e+01 2.320000e+01 4.411042e-58
1.120000e+01 2.340000e+01 6.498587e-59
1.120000e+01 2.360000e+01 9.384534e-60
1.120000e+01 2.380000e+01 1.328465e-60
1.120000e+01 2.400000e+01 1.843565e-61
1.120000e+01 2.420000e+01 2.508210e-62
1.120000e+01 2.440000e+01 3.345612e-63
1.120000e+01 2.460000e+01 4.374008e-64
1.120000e+01 2.480000e+01 5.591030e-65
1.120000e+01 2.500000e+01 6.845938e-66
1.120000e+01 2.520000e+01 6.709445e-67
1.120000e+01 2.540000e+01 0.000000e+00

1.140000e+01 -2.560000e+01 0.000000e+00
1.140000e+01 -2.540000e+01 9.666632e-69
1.140000e+01 -2.520000e+01 1.001886e-67
1.140000e+01 -2.500000e+01 8.339602e-67
1.140000e+01 -2.480000e+01 6.655596e-66
1.140000e+01 -2.460000e+01 5.194485e-65
1.140000e+01 -2.440000e+01 3.974113e-64
1.140000e+01 -2.420000e+01 2.981156e-63
1.140000e+01 -2.400000e+01 2.192627e-62
1.140000e+01 -2.380000e+01 1.581083e-61
1.140000e+01 -2.360000e+01 1.117704e-60
1.140000e+01 -2.340000e+01 7.745580e-60
1.140000e+01 -2.320000e+01 5.261491e-59
1.140000e+01 -2.300000e+01 3.503198e-58
1.140000e+01 -2.280000e+01 2.286100e-57
1.140000e+01 -2.260000e+01 1.462091e-56
1.140000e+01 -2.240000e+01 9.163820e-56
1.140000e+01 -2.220000e+01 5.628296e-55
1.140000e+01 -2.200000e+01 3.387281e-54
1.140000e+01 -2.180000e+01 1.997448e-53
1.140000e+01 -2.160000e+01 1.154056e-52
1.140000e+01 -2.140000e+01 6.532548e-52
1.140000e+01 -2.120000e+01 3.622609e-51
1.140000e+01 -2.100000e+01 1.967989e-50
1.140000e+01 -2.080000e+01 1.047289e-49
1.140000e+01 -2.060000e+01 5.459259e-49
1.140000e+01 -2.040000e+01 2.787449e-48
1.140000e+01 -2.020000e+01 1.394021e-47
1.140000e+01 -2.000000e+01 6.828192e-47
1.140000e+01 -1.980000e+01 3.275682e-46
1.140000e+01 -1.960000e+01 1.539021e-45
1.140000e+01 -1.940000e+01 7.081465e-45
1.140000e+01 -1.920000e+01 3.191005e-44
1.140000e+01 -1.900000e+01 1.408152e-43
1.140000e+01 -1.880000e+01 6.085315e-43
1.140000e+01 -1.860000e+01 2.575273e-42
1.140000e+01 -1.840000e+01 1.067254e-41
1.140000e+01 -1.820000e+01 4.331277e-41
1.140000e+01 -1.800000e+01 1.721350e-40
1.140000e+01 -1.780000e+01 6.699332e-40
1.140000e+01 -1.760000e+01 2.553341e-39
1.140000e+01 -1.740000e+01 9.530368e-39
1.140000e+01 -1.720000e+01 3.483735e-38
1.140000e+01 -1.700000e+01 1.247179e-37
1.140000e+01 -1.680000e+01 4.372976e-37
1.140000e+01 -1.660000e+01 1.501789e-36
1.140000e+01 -1.640000e+01 5.051803e-36
1.140000e+01 -1.620000e+01 1.664617e-35
1.140000e+01 -1.600000e+01 5.373291e-35
1.140000e+01 -1.580000e+01 1.699243e-34
1.140000e+01 -1.560000e+01 5.264944e-34
1.140000e+01 -1.540000e+01 1.598424e-33
1.140000e+01 -1.520000e+01 4.755433e-33
1.140000e+01 -1.500000e+01 1.386537e-32
1.140000e+01 -1.480000e+01 3.962437e-32
1.140000e+01 -1.460000e+01 1.110023e-31
1.140000e+01 -1.440000e+01 3.048549e-31
1.140000e+01 -1.420000e+01 8.209199e-31
1.140000e+01 -1.400000e+01 2.167771e-30
1.140000e+01 -1.380000e+01 5.614251e-30
1.140000e+01 -1.360000e+01 1.426265e-29
1.140000e+01 -1.340000e+01 3.554715e-29
1.140000e+01 -1.320000e+01 8.693097e-29
1.140000e+01 -1.300000e+01 2.086319e-28
1.140000e+01 -1.280000e+01 4.914699e-28
1.140000e+01 -1.260000e+01 1.136576e-27
1.140000e+01 -1.240000e+01 2.580853e-27
1.140000e+01 -1.220000e+01 5.755326e-27
1.140000e+01 -1.200000e+01 1.260664e-26
1.140000e+01 -1.180000e+01 2.712898e-26
1.140000e+01 -1.160000e+01 5.736612e-26
1.140000e+01 -1.140000e+01 1.192201e-25
1.140000e+01 -1.120000e+01 2.435572e-25
1.140000e+01 -1.100000e+01 4.892095e-25
1.140000e+01 -1.080000e+01 9.663125e-25
1.140000e+01 -1.060000e+01 1.877394e-24
1.140000e+01 -1.040000e+01 3.588348e-24
1.140000e+01 -1.020000e+01 6.748723e-24
1.140000e+01 -1.000000e+01 1.249173e-23
1.140000e+01 -9.800000e+00 2.276059e-23
1.140000e+01 -9.600000e+00 4.083093e-23
1.140000e+01 -9.400000e+00 7.213149e-23
1.140000e+01 -9.200000e+00 1.255088e-22
1.140000e+01 -9.000000e+00 2.151395e-22
1.140000e+01 -8.800000e+00 3.633666e-22
1.140000e+01 -8.600000e+00 6.048249e-22
1.140000e+01 -8.400000e+00 9.923253e-22
1.140000e+01 -8.200000e+00 1.605080e-21
1.140000e+01 -8.000000e+00 2.559972e-21
1.140000e+01 -7.800000e+00 4.026664e-21
1.140000e+01 -7.600000e+00 6.247433e-21
1.140000e+01 -7.400000e+00 9.562621e-21
1.140000e+01 -7.200000e+00 1.444252e-20
1.140000e+01 -7.000000e+00 2.152630e-20
1.140000e+01 -6.800000e+00 3.166827e-20
1.140000e+01 -6.600000e+00 4.599117e-20
1.140000e+01 -6.400000e+00 6.594541e-20
1.140000e+01 -6.200000e+00 9.337221e-20
1.140000e+01 -6.000000e+00 1.305675e-19
1.140000e+01 -5.800000e+00 1.803417e-19
1.140000e+01 -5.600000e+00 2.460700e-19
1.140000e+01 -5.400000e+00 3.317252e-19
1.140000e+01 -5.200000e+00 4.418853e-19
1.140000e+01 -5.000000e+00 5.817063e-19
1.140000e+01 -4.800000e+00 7.568530e-19
1.140000e+01 -4.600000e+00 9.733768e-19
1.140000e+01 -4.400000e+00 1.237538e-18
1.140000e+01 -4.200000e+00 1.555567e-18
1.140000e+01 -4.000000e+00 1.933366e-18
1.140000e+01 -3.800000e+00 2.376157e-18
1.140000e+01 -3.600000e+00 2.888088e-18
1.140000e+01 -3.400000e+00 3.471817e-18
1.140000e+01 -3.200000e+00 4.128087e-18
1.140000e+01 -3.000000e+00 4.855337e-18
1.140000e+01 -2.800000e+00 5.649358e-18
1.140000e+01 -2.600000e+00 6.503048e-18
1.140000e+01 -2.400000e+00 7.406274e-18
1.140000e+01 -2.200000e+00 8.345884e-18
1.140000e+01 -2.000000e+00 9.305882e-18
1.140000e+01 -1.800000e+00 1.026778e-17
1.140000e+01 -1.600000e+00 1.121109e-17
1.140000e+01 -1.400000e+00 1.211402e-17
1.140000e+01 -1.200000e+00 1.295428e-17
1.140000e+01 -1.000000e+00 1.370995e-17
1.140000e+01 -8.000000e-01 1.436039e-17
1.140000e+01 -6.000000e-01 1.488724e-17
1.140000e+01 -4.000000e-01 1.527518e-17
1.140000e+01 -2.000000e-01 1.551270e-17
1.140000e+01 0.000000e+00 1.559269e-17
1.140000e+01 2.000000e-01 1.551270e-17
1.140000e+01 4.000000e-01 1.527518e-17
1.140000e+01 6.000000e-01 1.488724e-17
1.140000e+01 8.000000e-01 1.436039e-17
1.140000e+01 1.000000e+00 1.370995e-17
1.140000e+01 1.200000e+00 1.295428e-17
1.140000e+01 1.400000e+00 1.211402e-17
1.140000e+01 1.600000e+00 1.121109e-17
1.140000e+01 1.800000e+00 1.026778e-17
1.140000e+01 2.000000e+00 9.305882e-18
1.140000e+01 2.200000e+00 8.345884e-18
1.140000e+01 2.400000e+00 7.406274e-18
1.140000e+01 2.600000e+00 6.503048e-18
1.140000e+01 2.800000e+00 5.649358e-18
1.140000e+01 3.000000e+00 4.855337e-18
1.140000e+01 3.200000e+00 4.128087e-18
1.140000e+01 3.400000e+00 3.471817e-18
1.140000e+01 3.600000e+00 2.888088e-18
1.140000e+01 3.800000e+00 2.376157e-18
1.140000e+01 4.000000e+00 1.933366e-18
1.140000e+01 4.200000e+00 1.555567e-18
1.140000e+01 4.400000e+00 1.237538e-18
1.140000e+01 4.600000e+00 9.733768e-19
1.140000e+01 4.800000e+00 7.568530e-19
1.140000e+01 5.000000e+00 5.817063e-19
1.140000e+01 5.200000e+00 4.418853e-19
1.140000e+01 5.400000e+00 3.317252e-19
1.140000e+01 5.600000e+00 2.460700e-19
1.140000e+01 5.800000e+00 1.803417e-19
1.140000e+01 6.000000e+00 1.305675e-19
1.140000e+01 6.200000e+00 9.337221e-20
1.140000e+01 6.400000e+00 6.594541e-20
1.140000e+01 6.600000e+00 4.599117e-20
1.140000e+01 6.800000e+00 3.166827e-20
1.140000e+01 7.000000e+00 2.152630e-20
1.140000e+01 7.200000e+00 1.444252e-20
1.140000e+01 7.400000e+00 9.562621e-21
1.140000e+01 7.600000e+00 6.247433e-21
1.140000e+01 7.800000e+00 4.026664e-21
1.140000e+01 8.000000e+00 2.559972e-21
1.140000e+01 8.200000e+00 1.605080e-21
1.140000e+01 8.400000e+00 9.923253e-22
1.140000e+01 8.600000e+00 6.048249e-22
1.140000e+01 8.800000e+00 3.633666e-22
1.140000e+01 9.000000e+00 2.151395e-22
1.140000e+01 9.200000e+00 1.255088e-22
1.140000e+01 9.400000e+00 7.213149e-23
1.140000e+01 9.600000e+00 4.083093e-23
1.140000e+01 9.800000e+00 2.276059e-23
1.140000e+01 1.000000e+01 1.249173e-23
1.140000e+01 1.020000e+01 6.748723e-24
1.140000e+01 1.040000e+01 3.588348e-24
1.140000e+01 1.060000e+01 1.877394e-24
1.140000e+01 1.080000e+01 9.663125e-25
1.140000e+01 1.100000e+01 4.892095e-25
1.140000e+01 1.120000e+01 2.435572e-25
1.140000e+01 1.140000e+01 1.192201e-25
1.140000e+01 1.160000e+01 5.736612e-26
1.140000e+01 1.180000e+01 2.712898e-26
1.140000e+01 1.200000e+01 1.260664e-26
1.140000e+01 1.220000e+01 5.755326e-27
1.140000e+01 1.240000e+01 2.580853e-27
1.140000e+01 1.260000e+01 1.136576e-27
1.140000e+01 1.280000e+01 4.914699e-28
1.140000e+01 1.300000e+01 2.086319e-28
1.140000e+01 1.320000e+01 8.693097e-29
1.140000e+01 1.340000e+01 3.554715e-29
1.140000e+01 1.360000e+01 1.426265e-29
1.140000e+01 1.380000e+01 5.614251e-30
1.140000e+01 1.400000e+01 2.167771e-30
1.140000e+01 1.420000e+01 8.209199e-31
1.140000e+01 1.440000e+01 3.048549e-31
1.140000e+01 1.460000e+01 1.110023e-31
1.140000e+01 1.480000e+01 3.962437e-32
1.140000e+01 1.500000e+01 1.386537e-32
1.140000e+01 1.520000e+01 4.755433e-33
1.140000e+01 1.540000e+01 1.598424e-33
1.140000e+01 1.560000e+01 5.264944e-34
1.140000e+01 1.580000e+01 1.699243e-34
1.140000e+01 1.600000e+01 5.373291e-35
1.140000e+01 1.620000e+01 1.664617e-35
1.140000e+01 1.640000e+01 5.051803e-36
1.140000e+01 1.660000e+01 1.501789e-36
1.140000e+01 1.680000e+01 4.372976e-37
1.140000e+01 1.700000e+01 1.247179e-37
1.140000e+01 1.720000e+01 3.483735e-38
1.140000e+01 1.740000e+01 9.530368e-39
1.140000e+01 1.760000e+01 2.553341e-39
1.140000e+01 1.780000e+01 6.699332e-40
1.140000e+01 1.800000e+01 1.721350e-40
1.140000e+01 1.820000e+01 4.331277e-41
1.140000e+01 1.840000e+01 1.067254e-41
1.140000e+01 1.860000e+01 2.575273e-42
1.140000e+01 1.880000e+01 6.085315e-43
1.140000e+01 1.900000e+01 1.408152e-43
1.140000e+01 1.920000e+01 3.191005e-44
1.140000e+01 1.940000e+01 7.081465e-45
1.140000e+01 1.960000e+01 1.539021e-45
1.140000e+01 1.980000e+01 3.275682e-46
1.140000e+01 2.000000e+01 6.828192e-47
1.140000e+01 2.020000e+01 1.394021e-47
1.140000e+01 2.040000e+01 2.787449e-48
1.140000e+01 2.060000e+01 5.459259e-49
1.140000e+01 2.080000e+01 1.047289e-49
1.140000e+01 2.100000e+01 1.967989e-50
1.140000e+01 2.120000e+01 3.622609e-51
1.140000e+01 2.140000e+01 6.532548e-52
1.140000e+01 2.160000e+01 1.154056e-52
1.140000e+01 2.180000e+01 1.997448e-53
1.140000e+01 2.200000e+01 3.387281e-54
1.140000e+01 2.220000e+01 5.628296e-55
1.140000e+01 2.240000e+01 9.163820e-56
1.140000e+01 2.260000e+01 1.462091e-56
1.140000e+01 2.280000e+01 2.286100e-57
1.140000e+01 2.300000e+01 3.503198e-58
1.140000e+01 2.320000e+01 5.261491e-59
1.140000e+01 2.340000e+01 7.745580e-60
1.140000e+01 2.360000e+01 1.117704e-60
1.140000e+01 2.380000e+01 1.581082e-61
1.140000e+01 2.400000e+01 2.192624e-62
1.140000e+01 2.420000e+01 2.981132e-63
1.140000e+01 2.440000e+01 3.973880e-64
1.140000e+01 2.460000e+01 5.192189e-65
1.140000e+01 2.480000e+01 6.632933e-66
1.140000e+01 2.500000e+01 8.117235e-67
1.140000e+01 2.520000e+01 7.951889e-68
1.140000e+01 2.540000e+01 0.000000e+00

1.160000e+01 -2.560000e+01 0.000000e+00
1.160000e+01 -2.540000e+01 1.106211e-69
1.160000e+01 -2.520000e+01 1.147009e-68
1.160000e+01 -2.500000e+01 9.552666e-68
1.160000e+01 -2.480000e+01 7.628065e-67
1.160000e+01 -2.460000e+01 5.957015e-66
1.160000e+01 -2.440000e+01 4.560312e-65
1.160000e+01 -2.420000e+01 3.423079e-64
1.160000e+01 -2.400000e+01 2.519328e-63
1.160000e+01 -2.380000e+01 1.817912e-62
1.160000e+01 -2.360000e+01 1.286038e-61
1.160000e+01 -2.340000e+01 8.918691e-61
1.160000e+01 -2.320000e+01 6.063003e-60
1.160000e+01 -2.300000e+01 4.040056e-59
1.160000e+01 -2.280000e+01 2.638604e-58
1.160000e+01 -2.260000e+01 1.688973e-57
1.160000e+01 -2.240000e+01 1.059517e-56
1.160000e+01 -2.220000e+01 6.513364e-56
1.160000e+01 -2.200000e+01 3.923659e-55
1.160000e+01 -2.180000e+01 2.316020e-54
1.160000e+01 -2.160000e+01 1.339480e-53
1.160000e+01 -2.140000e+01 7.590160e-53
1.160000e+01 -2.120000e+01 4.213720e-52
1.160000e+01 -2.100000e+01 2.291714e-51
1.160000e+01 -2.080000e+01 1.221000e-50
1.160000e+01 -2.060000e+01 6.372555e-50
1.160000e+01 -2.040000e+01 3.257894e-49
1.160000e+01 -2.020000e+01 1.631435e-48
1.160000e+01 -2.000000e+01 8.001979e-48
1.160000e+01 -1.980000e+01 3.844203e-47
1.160000e+01 -1.960000e+01 1.808775e-46
1.160000e+01 -1.940000e+01 8.335304e-46
1.160000e+01 -1.920000e+01 3.761906e-45
1.160000e+01 -1.900000e+01 1.662788e-44
1.160000e+01 -1.880000e+01 7.197843e-44
1.160000e+01 -1.860000e+01 3.051411e-43
1.160000e+01 -1.840000e+01 1.266864e-42
1.160000e+01 -1.820000e+01 5.150987e-42
1.160000e+01 -1.800000e+01 2.051088e-41
1.160000e+01 -1.780000e+01 7.998633e-41
1.160000e+01 -1.760000e+01 3.054864e-40
1.160000e+01 -1.740000e+01 1.142672e-39
1.160000e+01 -1.720000e+01 4.186171e-39
1.160000e+01 -1.700000e+01 1.502076e-38
1.160000e+01 -1.680000e+01 5.279139e-38
1.160000e+01 -1.660000e+01 1.817399e-37
1.160000e+01 -1.640000e+01 6.128809e-37
1.160000e+01 -1.620000e+01 2.024722e-36
1.160000e+01 -1.600000e+01 6.553097e-36
1.160000e+01 -1.580000e+01 2.078024e-35
1.160000e+01 -1.560000e+01 6.456713e-35
1.160000e+01 -1.540000e+01 1.965923e-34
1.160000e+01 -1.520000e+01 5.866182e-34
1.160000e+01 -1.500000e+01 1.715623e-33
1.160000e+01 -1.480000e+01 4.918261e-33
1.160000e+01 -1.460000e+01 1.382209e-32
1.160000e+01 -1.440000e+01 3.808556e-32
1.160000e+01 -1.420000e+01 1.029026e-31
1.160000e+01 -1.400000e+01 2.726651e-31
1.160000e+01 -1.380000e+01 7.086476e-31
1.160000e+01 -1.360000e+01 1.806723e-30
1.160000e+01 -1.340000e+01 4.519382e-30
1.160000e+01 -1.320000e+01 1.109330e-29
1.160000e+01 -1.300000e+01 2.672431e-29
1.160000e+01 -1.280000e+01 6.319591e-29
1.160000e+01 -1.260000e+01 1.467176e-28
1.160000e+01 -1.240000e+01 3.344742e-28
1.160000e+01 -1.220000e+01 7.488720e-28
1.160000e+01 -1.200000e+01 1.647010e-27
1.160000e+01 -1.180000e+01 3.558846e-27
1.160000e+01 -1.160000e+01 7.556624e-27
1.160000e+01 -1.140000e+01 1.577010e-26
1.160000e+01 -1.120000e+01 3.235285e-26
1.160000e+01 -1.100000e+01 6.525980e-26
1.160000e+01 -1.080000e+01 1.294548e-25
1.160000e+01 -1.060000e+01 2.525888e-25
1.160000e+01 -1.040000e+01 4.848622e-25
1.160000e+01 -1.020000e+01 9.158302e-25
1.160000e+01 -1.000000e+01 1.702505e-24
1.160000e+01 -9.800000e+00 3.115459e-24
1.160000e+01 -9.600000e+00 5.613059e-24
1.160000e+01 -9.400000e+00 9.958722e-24
1.160000e+01 -9.200000e+00 1.740267e-23
1.160000e+01 -9.000000e+00 2.995834e-23
1.160000e+01 -8.800000e+00 5.081466e-23
1.160000e+01 -8.600000e+00 8.493935e-23
1.160000e+01 -8.400000e+00 1.399444e-22
1.160000e+01 -8.200000e+00 2.273031e-22
1.160000e+01 -8.000000e+00 3.640272e-22
1.160000e+01 -7.800000e+00 5.749303e-22
1.160000e+01 -7.600000e+00 8.956165e-22
1.160000e+01 -7.400000e+00 1.376340e-21
1.160000e+01 -7.200000e+00 2.086871e-21
1.160000e+01 -7.000000e+00 3.122484e-21
1.160000e+01 -6.800000e+00 4.611112e-21
1.160000e+01 -6.600000e+00 6.721670e-21
1.160000e+01 -6.400000e+00 9.673368e-21
1.160000e+01 -6.200000e+00 1.374576e-20
1.160000e+01 -6.000000e+00 1.928903e-20
1.160000e+01 -5.800000e+00 2.673377e-20
1.160000e+01 -5.600000e+00 3.659947e-20
1.160000e+01 -5.400000e+00 4.950035e-20
1.160000e+01 -5.200000e+00 6.614749e-20
1.160000e+01 -5.000000e+00 8.734557e-20
1.160000e+01 -4.800000e+00 1.139829e-19
1.160000e+01 -4.600000e+00 1.470134e-19
1.160000e+01 -4.400000e+00 1.874295e-19
1.160000e+01 -4.200000e+00 2.362250e-19
1.160000e+01 -4.000000e+00 2.943488e-19
1.160000e+01 -3.800000e+00 3.626491e-19
1.160000e+01 -3.600000e+00 4.418112e-19
1.160000e+01 -3.400000e+00 5.322898e-19
1.160000e+01 -3.200000e+00 6.342418e-19
1.160000e+01 -3.000000e+00 7.474614e-19
1.160000e+01 -2.800000e+00 8.713245e-19
1.160000e+01 -2.600000e+00 1.004746e-18
1.160000e+01 -2.400000e+00 1.146157e-18
1.160000e+01 -2.200000e+00 1.293504e-18
1.160000e+01 -2.000000e+00 1.444274e-18
1.160000e+01 -1.800000e+00 1.595546e-18
1.160000e+01 -1.600000e+00 1.744079e-18
1.160000e+01 -1.400000e+00 1.886411e-18
1.160000e+01 -1.200000e+00 2.018990e-18
1.160000e+01 -1.000000e+00 2.138320e-18
1.160000e+01 -8.000000e-01 2.241105e-18
1.160000e+01 -6.000000e-01 2.324405e-18
1.160000e+01 -4.000000e-01 2.385767e-18
1.160000e+01 -2.000000e-01 2.423348e-18
1.160000e+01 0.000000e+00 2.436005e-18
1.160000e+01 2.000000e-01 2.423348e-18
1.160000e+01 4.000000e-01 2.385767e-18
1.160000e+01 6.000000e-01 2.324405e-18
1.160000e+01 8.000000e-01 2.241105e-18
1.160000e+01 1.000000e+00 2.138320e-18
1.160000e+01 1.200000e+00 2.018990e-18
1.160000e+01 1.400000e+00 1.886411e-18
1.160000e+01 1.600000e+00 1.744079e-18
1.160000e+01 1.800000e+00 1.595546e-18
1.160000e+01 2.000000e+00 1.444274e-18
1.160000e+01 2.200000e+00 1.293504e-18
1.160000e+01 2.400000e+00 1.146157e-18
1.160000e+01 2.600000e+00 1.004746e-18
1.160000e+01 2.800000e+00 8.713245e-19
1.160000e+01 3.000000e+00 7.474614e-19
1.160000e+01 3.200000e+00 6.342418e-19
1.160000e+01 3.400000e+00 5.322898e-19
1.160000e+01 3.600000e+00 4.418112e-19
1.160000e+01 3.800000e+00 3.626491e-19
1.160000e+01 4.000000e+00 2.943488e-19
1.160000e+01 4.200000e+00 2.362250e-19
1.160000e+01 4.400000e+00 1.874295e-19
1.160000e+01 4.600000e+00 1.470134e-19
1.160000e+01 4.800000e+00 1.139829e-19
1.160000e+01 5.000000e+00 8.734557e-20
1.160000e+01 5.200000e+00 6.614749e-20
1.160000e+01 5.400000e+00 4.950035e-20
1.160000e+01 5.600000e+00 3.659947e-20
1.160000e+01 5.800000e+00 2.673377e-20
1.160000e+01 6.000000e+00 1.928903e-20
1.160000e+01 6.200000e+00 1.374576e-20
1.160000e+01 6.400000e+00 9.673368e-21
1.160000e+01 6.600000e+00 6.721670e-21
1.160000e+01 6.800000e+00 4.611112e-21
1.160000e+01 7.000000e+00 3.122484e-21
1.160000e+01 7.200000e+00 2.086871e-21
1.160000e+01 7.400000e+00 1.376340e-21
1.160000e+01 7.600000e+00 8.956165e-22
1.160000e+01 7.800000e+00 5.749303e-22
1.160000e+01 8.000000e+00 3.640272e-22
1.160000e+01 8.200000e+00 2.273031e-22
1.160000e+01 8.400000e+00 1.399444e-22
1.160000e+01 8.600000e+00 8.493935e-23
1.160000e+01 8.800000e+00 5.081466e-23
1.160000e+01 9.000000e+00 2.995834e-23
1.160000e+01 9.200000e+00 1.740267e-23
1.160000e+01 9.400000e+00 9.958722e-24
1.160000e+01 9.600000e+00 5.613059e-24
1.160000e+01 9.800000e+00 3.115459e-24
1.160000e+01 1.000000e+01 1.702505e-24
1.160000e+01 1.020000e+01 9.158302e-25
1.160000e+01 1.040000e+01 4.848622e-25
1.160000e+01 1.060000e+01 2.525888e-25
1.160000e+01 1.080000e+01 1.294548e-25
1.160000e+01 1.100000e+01 6.525980e-26
1.160000e+01 1.120000e+01 3.235285e-26
1.160000e+01 1.140000e+01 1.577010e-26
1.160000e+01 1.160000e+01 7.556624e-27
1.160000e+01 1.180000e+01 3.558846e-27
1.160000e+01 1.200000e+01 1.647010e-27
1.160000e+01 1.220000e+01 7.488720e-28
1.160000e+01 1.240000e+01 3.344742e-28
1.160000e+01 1.260000e+01 1.467176e-28
1.160000e+01 1.280000e+01 6.319591e-29
1.160000e+01 1.300000e+01 2.672431e-29
1.160000e+01 1.320000e+01 1.109330e-29
1.160000e+01 1.340000e+01 4.519382e-30
1.160000e+01 1.360000e+01 1.806723e-30
1.160000e+01 1.380000e+01 7.086476e-31
1.160000e+01 1.400000e+01 2.726651e-31
1.160000e+01 1.420000e+01 1.029026e-31
1.160000e+01 1.440000e+01 3.808556e-32
1.160000e+01 1.460000e+01 1.382209e-32
1.160000e+01 1.480000e+01 4.918261e-33
1.160000e+01 1.500000e+01 1.715623e-33
1.160000e+01 1.520000e+01 5.866182e-34
1.160000e+01 1.540000e+01 1.965923e-34
1.160000e+01 1.560000e+01 6.456713e-35
1.160000e+01 1.580000e+01 2.078024e-35
1.160000e+01 1.600000e+01 6.553097e-36
1.160000e+01 1.620000e+01 2.024722e-36
1.160000e+01 1.640000e+01 6.128809e-37
1.160000e+01 1.660000e+01 1.817399e-37
1.160000e+01 1.680000e+01 5.279139e-38
1.160000e+01 1.700000e+01 1.502076e-38
1.160000e+01 1.720000e+01 4.186171e-39
1.160000e+01 1.740000e+01 1.142672e-39
1.160000e+01 1.760000e+01 3.054864e-40
1.160000e+01 1.780000e+01 7.998633e-41
1.160000e+01 1.800000e+01 2.051088e-41
1.160000e+01 1.820000e+01 5.150987e-42
1.160000e+01 1.840000e+01 1.266864e-42
1.160000e+01 1.860000e+01 3.051411e-43
1.160000e+01 1.880000e+01 7.197843e-44
1.160000e+01 1.900000e+01 1.662788e-44
1.160000e+01 1.920000e+01 3.761906e-45
1.160000e+01 1.940000e+01 8.335304e-46
1.160000e+01 1.960000e+01 1.808775e-46
1.160000e+01 1.980000e+01 3.844203e-47
1.160000e+01 2.000000e+01 8.001979e-48
1.160000e+01 2.020000e+01 1.631435e-48
1.160000e+01 2.040000e+01 3.257894e-49
1.160000e+01 2.060000e+01 6.372555e-50
1.160000e+01 2.080000e+01 1.221000e-50
1.160000e+01 2.100000e+01 2.291714e-51
1.160000e+01 2.120000e+01 4.213720e-52
1.160000e+01 2.140000e+01 7.590160e-53
1.160000e+01 2.160000e+01 1.339480e-53
1.160000e+01 2.180000e+01 2.316020e-54
1.160000e+01 2.200000e+01 3.923659e-55
1.160000e+01 2.220000e+01 6.513364e-56
1.160000e+01 2.240000e+01 1.059517e-56
1.160000e+01 2.260000e+01 1.688973e-57
1.160000e+01 2.280000e+01 2.638604e-58
1.160000e+01 2.300000e+01 4.040056e-59
1.160000e+01 2.320000e+01 6.063003e-60
1.160000e+01 2.340000e+01 8.918691e-61
1.160000e+01 2.360000e+01 1.286038e-61
1.160000e+01 2.380000e+01 1.817911e-62
1.160000e+01 2.400000e+01 2.519325e-63
1.160000e+01 2.420000e+01 3.423052e-64
1.160000e+01 2.440000e+01 4.560046e-65
1.160000e+01 2.460000e+01 5.954387e-66
1.160000e+01 2.480000e+01 7.602131e-67
1.160000e+01 2.500000e+01 9.298211e-68
1.160000e+01 2.520000e+01 9.104799e-69
1.160000e+01 2.540000e+01 0.000000e+00

1.180000e+01 -2.560000e+01 0.000000e+00
1.180000e+01 -2.540000e+01 1.222969e-70
1.180000e+01 -2.520000e+01 1.268613e-69
1.180000e+01 -2.500000e+01 1.057104e-68
1.180000e+01 -2.480000e+01 8.446077e-68
1.180000e+01 -2.460000e+01 6.599750e-67
1.180000e+01 -2.440000e+01 5.055464e-66
1.180000e+01 -2.420000e+01 3.797173e-65
1.180000e+01 -2.400000e+01 2.796503e-64
1.180000e+01 -2.380000e+01 2.019299e-63
1.180000e+01 -2.360000e+01 1.429518e-62
1.180000e+01 -2.340000e+01 9.921007e-62
1.180000e+01 -2.320000e+01 6.749519e-61
1.180000e+01 -2.300000e+01 4.501061e-60
1.180000e+01 -2.280000e+01 2.942093e-59
1.180000e+01 -2.260000e+01 1.884832e-58
1.180000e+01 -2.240000e+01 1.183420e-57
1.180000e+01 -2.220000e+01 7.281674e-57
1.180000e+01 -2.200000e+01 4.390626e-56
1.180000e+01 -2.180000e+01 2.594191e-55
1.180000e+01 -2.160000e+01 1.501881e-54
1.180000e+01 -2.140000e+01 8.519347e-54
1.180000e+01 -2.120000e+01 4.734713e-53
1.180000e+01 -2.100000e+01 2.577972e-52
1.180000e+01 -2.080000e+01 1.375122e-51
1.180000e+01 -2.060000e+01 7.185643e-51
1.180000e+01 -2.040000e+01 3.678193e-50
1.180000e+01 -2.020000e+01 1.844305e-49
1.180000e+01 -2.000000e+01 9.058293e-49
1.180000e+01 -1.980000e+01 4.357751e-48
1.180000e+01 -1.960000e+01 2.053382e-47
1.180000e+01 -1.940000e+01 9.476723e-47
1.180000e+01 -1.920000e+01 4.283706e-46
1.180000e+01 -1.900000e+01 1.896476e-45
1.180000e+01 -1.880000e+01 8.223117e-45
1.180000e+01 -1.860000e+01 3.492077e-44
1.180000e+01 -1.840000e+01 1.452406e-43
1.180000e+01 -1.820000e+01 5.916301e-43
1.180000e+01 -1.800000e+01 2.360332e-42
1.180000e+01 -1.780000e+01 9.222780e-42
1.180000e+01 -1.760000e+01 3.529587e-41
1.180000e+01 -1.740000e+01 1.323027e-40
1.180000e+01 -1.720000e+01 4.857458e-40
1.180000e+01 -1.700000e+01 1.746864e-39
1.180000e+01 -1.680000e+01 6.153705e-39
1.180000e+01 -1.660000e+01 2.123545e-38
1.180000e+01 -1.640000e+01 7.178875e-38
1.180000e+01 -1.620000e+01 2.377645e-37
1.180000e+01 -1.600000e+01 7.715458e-37
1.180000e+01 -1.580000e+01 2.453193e-36
1.180000e+01 -1.560000e+01 7.643486e-36
1.180000e+01 -1.540000e+01 2.333877e-35
1.180000e+01 -1.520000e+01 6.984434e-35
1.180000e+01 -1.500000e+01 2.048775e-34
1.180000e+01 -1.480000e+01 5.891329e-34
1.180000e+01 -1.460000e+01 1.660874e-33
1.180000e+01 -1.440000e+01 4.591098e-33
1.180000e+01 -1.420000e+01 1.244535e-32
1.180000e+01 -1.400000e+01 3.308761e-32
1.180000e+01 -1.380000e+01 8.628816e-32
1.180000e+01 -1.360000e+01 2.207633e-31
1.180000e+01 -1.340000e+01 5.541880e-31
1.180000e+01 -1.320000e+01 1.365240e-30
1.180000e+01 -1.300000e+01 3.301044e-30
1.180000e+01 -1.280000e+01 7.835299e-30
1.180000e+01 -1.260000e+01 1.825974e-29
1.180000e+01 -1.240000e+01 4.178720e-29
1.180000e+01 -1.220000e+01 9.392426e-29
1.180000e+01 -1.200000e+01 2.073842e-28
1.180000e+01 -1.180000e+01 4.499000e-28
1.180000e+01 -1.160000e+01 9.591324e-28
1.180000e+01 -1.140000e+01 2.009760e-27
1.180000e+01 -1.120000e+01 4.139941e-27
1.180000e+01 -1.100000e+01 8.385145e-27
1.180000e+01 -1.080000e+01 1.670228e-26
1.180000e+01 -1.060000e+01 3.272446e-26
1.180000e+01 -1.040000e+01 6.307873e-26
1.180000e+01 -1.020000e+01 1.196437e-25
1.180000e+01 -1.000000e+01 2.233447e-25
1.180000e+01 -9.800000e+00 4.104138e-25
1.180000e+01 -9.600000e+00 7.425235e-25
1.180000e+01 -9.400000e+00 1.322882e-24
1.180000e+01 -9.200000e+00 2.321319e-24
1.180000e+01 -9.000000e+00 4.012642e-24
1.180000e+01 -8.800000e+00 6.834177e-24
1.180000e+01 -8.600000e+00 1.147042e-23
1.180000e+01 -8.400000e+00 1.897518e-23
1.180000e+01 -8.200000e+00 3.094431e-23
1.180000e+01 -8.000000e+00 4.975510e-23
1.180000e+01 -7.800000e+00 7.889125e-23
1.180000e+01 -7.600000e+00 1.233744e-22
1.180000e+01 -7.400000e+00 1.903252e-22
1.180000e+01 -7.200000e+00 2.896745e-22
1.180000e+01 -7.000000e+00 4.350442e-22
1.180000e+01 -6.800000e+00 6.448083e-22
1.180000e+01 -6.600000e+00 9.433336e-22
1.180000e+01 -6.400000e+00 1.362383e-21
1.180000e+01 -6.200000e+00 1.942639e-21
1.180000e+01 -6.000000e+00 2.735284e-21
1.180000e+01 -5.800000e+00 3.803530e-21
1.180000e+01 -5.600000e+00 5.223963e-21
1.180000e+01 -5.400000e+00 7.087539e-21
1.180000e+01 -5.200000e+00 9.500010e-21
1.180000e+01 -5.000000e+00 1.258159e-20
1.180000e+01 -4.800000e+00 1.646561e-20
1.180000e+01 -4.600000e+00 2.129592e-20
1.180000e+01 -4.400000e+00 2.722299e-20
1.180000e+01 -4.200000e+00 3.439840e-20
1.180000e+01 -4.000000e+00 4.296789e-20
1.180000e+01 -3.800000e+00 5.306300e-20
1.180000e+01 -3.600000e+00 6.479154e-20
1.180000e+01 -3.400000e+00 7.822732e-20
1.180000e+01 -3.200000e+00 9.339966e-20
1.180000e+01 -3.000000e+00 1.102833e-19
1.180000e+01 -2.800000e+00 1.287898e-19
1.180000e+01 -2.600000e+00 1.487605e-19
1.180000e+01 -2.400000e+00 1.699628e-19
1.180000e+01 -2.200000e+00 1.920895e-19
1.180000e+01 -2.000000e+00 2.147626e-19
1.180000e+01 -1.800000e+00 2.375413e-19
1.180000e+01 -1.600000e+00 2.599338e-19
1.180000e+01 -1.400000e+00 2.814141e-19
1.180000e+01 -1.200000e+00 3.014410e-19
1.180000e+01 -1.000000e+00 3.194808e-19
1.180000e+01 -8.000000e-01 3.350298e-19
1.180000e+01 -6.000000e-01 3.476377e-19
1.180000e+01 -4.000000e-01 3.569289e-19
1.180000e+01 -2.000000e-01 3.626208e-19
1.180000e+01 0.000000e+00 3.645379e-19
1.180000e+01 2.000000e-01 3.626208e-19
1.180000e+01 4.000000e-01 3.569289e-19
1.180000e+01 6.000000e-01 3.476377e-19
1.180000e+01 8.000000e-01 3.350298e-19
1.180000e+01 1.000000e+00 3.194808e-19
1.180000e+01 1.200000e+00 3.014410e-19
1.180000e+01 1.400000e+00 2.814141e-19
1.180000e+01 1.600000e+00 2.599338e-19
1.180000e+01 1.800000e+00 2.375413e-19
1.180000e+01 2.000000e+00 2.147626e-19
1.180000e+01 2.200000e+00 1.920895e-19
1.180000e+01 2.400000e+00 1.699628e-19
1.180000e+01 2.600000e+00 1.487605e-19
1.180000e+01 2.800000e+00 1.287898e-19
1.180000e+01 3.000000e+00 1.102833e-19
1.180000e+01 3.200000e+00 9.339966e-20
1.180000e+01 3.400000e+00 7.822732e-20
1.180000e+01 3.600000e+00 6.479154e-20
1.180000e+01 3.800000e+00 5.306300e-20
1.180000e+01 4.000000e+00 4.296789e-20
1.180000e+01 4.200000e+00 3.439840e-20
1.180000e+01 4.400000e+00 2.722299e-20
1.180000e+01 4.600000e+00 2.129592e-20
1.180000e+01 4.800000e+00 1.646561e-20
1.180000e+01 5.000000e+00 1.258159e-20
1.180000e+01 5.200000e+00 9.500010e-21
1.180000e+01 5.400000e+00 7.087539e-21
1.180000e+01 5.600000e+00 5.223963e-21
1.180000e+01 5.800000e+00 3.803530e-21
1.180000e+01 6.000000e+00 2.735284e-21
1.180000e+01 6.200000e+00 1.942639e-21
1.180000e+01 6.400000e+00 1.362383e-21
1.180000e+01 6.600000e+00 9.433336e-22
1.180000e+01 6.800000e+00 6.448083e-22
1.180000e+01 7.000000e+00 4.350442e-22
1.180000e+01 7.200000e+00 2.896745e-22
1.180000e+01 7.400000e+00 1.903252e-22
1.180000e+01 7.600000e+00 1.233744e-22
1.180000e+01 7.800000e+00 7.889125e-23
1.180000e+01 8.000000e+00 4.975510e-23
1.180000e+01 8.200000e+00 3.094431e-23
1.180000e+01 8.400000e+00 1.897518e-23
1.180000e+01 8.600000e+00 1.147042e-23
1.180000e+01 8.800000e+00 6.834177e-24
1.180000e+01 9.000000e+00 4.012642e-24
1.180000e+01 9.200000e+00 2.321319e-24
1.180000e+01 9.400000e+00 1.322882e-24
1.180000e+01 9.600000e+00 7.425235e-25
1.180000e+01 9.800000e+00 4.104138e-25
1.180000e+01 1.000000e+01 2.233447e-25
1.180000e+01 1.020000e+01 1.196437e-25
1.180000e+01 1.040000e+01 6.307873e-26
1.180000e+01 1.060000e+01 3.272446e-26
1.180000e+01 1.080000e+01 1.670228e-26
1.180000e+01 1.100000e+01 8.385145e-27
1.180000e+01 1.120000e+01 4.139941e-27
1.180000e+01 1.140000e+01 2.009760e-27
1.180000e+01 1.160000e+01 9.591324e-28
1.180000e+01 1.180000e+01 4.499000e-28
1.180000e+01 1.200000e+01 2.073842e-28
1.180000e+01 1.220000e+01 9.392426e-29
1.180000e+01 1.240000e+01 4.178720e-29
1.180000e+01 1.260000e+01 1.825974e-29
1.180000e+01 1.280000e+01 7.835299e-30
1.180000e+01 1.300000e+01 3.301044e-30
1.180000e+01 1.320000e+01 1.365240e-30
1.180000e+01 1.340000e+01 5.541880e-31
1.180000e+01 1.360000e+01 2.207633e-31
1.180000e+01 1.380000e+01 8.628816e-32
1.180000e+01 1.400000e+01 3.308761e-32
1.180000e+01 1.420000e+01 1.244535e-32
1.180000e+01 1.440000e+01 4.591098e-33
1.180000e+01 1.460000e+01 1.660874e-33
1.180000e+01 1.480000e+01 5.891329e-34
1.180000e+01 1.500000e+01 2.048775e-34
1.180000e+01 1.520000e+01 6.984434e-35
1.180000e+01 1.540000e+01 2.333877e-35
1.180000e+01 1.560000e+01 7.643486e-36
1.180000e+01 1.580000e+01 2.453193e-36
1.180000e+01 1.600000e+01 7.715458e-37
1.180000e+01 1.620000e+01 2.377645e-37
1.180000e+01 1.640000e+01 7.178875e-38
1.180000e+01 1.660000e+01 2.123545e-38
1.180000e+01 1.680000e+01 6.153705e-39
1.180000e+01 1.700000e+01 1.746864e-39
1.180000e+01 1.720000e+01 4.857458e-40
1.180000e+01 1.740000e+01 1.323027e-40
1.180000e+01 1.760000e+01 3.529587e-41
1.180000e+01 1.780000e+01 9.222780e-42
1.180000e+01 1.800000e+01 2.360332e-42
1.180000e+01 1.820000e+01 5.916301e-43
1.180000e+01 1.840000e+01 1.452406e-43
1.180000e+01 1.860000e+01 3.492077e-44
1.180000e+01 1.880000e+01 8.223117e-45
1.180000e+01 1.900000e+01 1.896476e-45
1.180000e+01 1.920000e+01 4.283706e-46
1.180000e+01 1.940000e+01 9.476723e-47
1.180000e+01 1.960000e+01 2.053382e-47
1.180000e+01 1.980000e+01 4.357751e-48
1.180000e+01 2.000000e+01 9.058293e-49
1.180000e+01 2.020000e+01 1.844305e-49
1.180000e+01 2.040000e+01 3.678193e-50
1.180000e+01 2.060000e+01 7.185643e-51
1.180000e+01 2.080000e+01 1.375122e-51
1.180000e+01 2.100000e+01 2.577972e-52
1.180000e+01 2.120000e+01 4.734713e-53
1.180000e+01 2.140000e+01 8.519347e-54
1.180000e+01 2.160000e+01 1.501881e-54
1.180000e+01 2.180000e+01 2.594191e-55
1.180000e+01 2.200000e+01 4.390626e-56
1.180000e+01 2.220000e+01 7.281674e-57
1.180000e+01 2.240000e+01 1.183420e-57
1.180000e+01 2.260000e+01 1.884832e-58
1.180000e+01 2.280000e+01 2.942093e-59
1.180000e+01 2.300000e+01 4.501061e-60
1.180000e+01 2.320000e+01 6.749519e-61
1.180000e+01 2.340000e+01 9.921007e-62
1.180000e+01 2.360000e+01 1.429518e-62
1.180000e+01 2.380000e+01 2.019298e-63
1.180000e+01 2.400000e+01 2.796500e-64
1.180000e+01 2.420000e+01 3.797143e-65
1.180000e+01 2.440000e+01 5.055169e-66
1.180000e+01 2.460000e+01 6.596845e-67
1.180000e+01 2.480000e+01 8.417407e-68
1.180000e+01 2.500000e+01 1.028974e-68
1.180000e+01 2.520000e+01 1.007127e-69
1.180000e+01 2.540000e+01 0.000000e+00

1.200000e+01 -2.560000e+01 0.000000e+00
1.200000e+01 -2.540000e+01 1.304458e-71
1.200000e+01 -2.520000e+01 1.353719e-70
1.200000e+01 -2.500000e+01 1.128614e-69
1.200000e+01 -2.480000e+01 9.022547e-69
1.200000e+01 -2.460000e+01 7.054367e-68
1.200000e+01 -2.440000e+01 5.407012e-67
1.200000e+01 -2.420000e+01 4.063796e-66
1.200000e+01 -2.400000e+01 2.994827e-65
1.200000e+01 -2.380000e+01 2.163974e-64
1.200000e+01 -2.360000e+01 1.533015e-63
1.200000e+01 -2.340000e+01 1.064704e-62
1.200000e+01 -2.320000e+01 7.248928e-62
1.200000e+01 -2.300000e+01 4.837883e-61
1.200000e+01 -2.280000e+01 3.164817e-60
1.200000e+01 -2.260000e+01 2.029220e-59
1.200000e+01 -2.240000e+01 1.275184e-58
1.200000e+01 -2.220000e+01 7.853374e-58
1.200000e+01 -2.200000e+01 4.739764e-57
1.200000e+01 -2.180000e+01 2.803187e-56
1.200000e+01 -2.160000e+01 1.624505e-55
1.200000e+01 -2.140000e+01 9.224494e-55
1.200000e+01 -2.120000e+01 5.132125e-54
1.200000e+01 -2.100000e+01 2.797473e-53
1.200000e+01 -2.080000e+01 1.493932e-52
1.200000e+01 -2.060000e+01 7.815827e-52
1.200000e+01 -2.040000e+01 4.005737e-51
1.200000e+01 -2.020000e+01 2.011123e-50
1.200000e+01 -2.000000e+01 9.890772e-50
1.200000e+01 -1.980000e+01 4.764803e-49
1.200000e+01 -1.960000e+01 2.248393e-48
1.200000e+01 -1.940000e+01 1.039209e-47
1.200000e+01 -1.920000e+01 4.704667e-47
1.200000e+01 -1.900000e+01 2.086145e-46
1.200000e+01 -1.880000e+01 9.060362e-46
1.200000e+01 -1.860000e+01 3.854157e-45
1.200000e+01 -1.840000e+01 1.605815e-44
1.200000e+01 -1.820000e+01 6.553079e-44
1.200000e+01 -1.800000e+01 2.619284e-43
1.200000e+01 -1.780000e+01 1.025446e-42
1.200000e+01 -1.760000e+01 3.932274e-42
1.200000e+01 -1.740000e+01 1.477019e-41
1.200000e+01 -1.720000e+01 5.434411e-41
1.200000e+01 -1.700000e+01 1.958655e-40
1.200000e+01 -1.680000e+01 6.915452e-40
1.200000e+01 -1.660000e+01 2.391997e-39
1.200000e+01 -1.640000e+01 8.105900e-39
1.200000e+01 -1.620000e+01 2.691338e-38
1.200000e+01 -1.600000e+01 8.755689e-38
1.200000e+01 -1.580000e+01 2.791252e-37
1.200000e+01 -1.560000e+01 8.720241e-37
1.200000e+01 -1.540000e+01 2.670029e-36
1.200000e+01 -1.520000e+01 8.013120e-36
1.200000e+01 -1.500000e+01 2.357373e-35
1.200000e+01 -1.480000e+01 6.798944e-35
1.200000e+01 -1.460000e+01 1.922604e-34
1.200000e+01 -1.440000e+01 5.331196e-34
1.200000e+01 -1.420000e+01 1.449772e-33
1.200000e+01 -1.400000e+01 3.866980e-33
1.200000e+01 -1.380000e+01 1.011812e-32
1.200000e+01 -1.360000e+01 2.597440e-32
1.200000e+01 -1.340000e+01 6.542931e-32
1.200000e+01 -1.320000e+01 1.617509e-31
1.200000e+01 -1.300000e+01 3.924969e-31
1.200000e+01 -1.280000e+01 9.349994e-31
1.200000e+01 -1.260000e+01 2.186974e-30
1.200000e+01 -1.240000e+01 5.023504e-30
1.200000e+01 -1.220000e+01 1.133380e-29
1.200000e+01 -1.200000e+01 2.512036e-29
1.200000e+01 -1.180000e+01 5.470606e-29
1.200000e+01 -1.160000e+01 1.170800e-28
1.200000e+01 -1.140000e+01 2.462897e-28
1.200000e+01 -1.120000e+01 5.093385e-28
1.200000e+01 -1.100000e+01 1.035723e-27
1.200000e+01 -1.080000e+01 2.071274e-27
1.200000e+01 -1.060000e+01 4.074460e-27
1.200000e+01 -1.040000e+01 7.885356e-27
1.200000e+01 -1.020000e+01 1.501662e-26
1.200000e+01 -1.000000e+01 2.814512e-26
1.200000e+01 -9.800000e+00 5.192712e-26
1.200000e+01 -9.600000e+00 9.432460e-26
1.200000e+01 -9.400000e+00 1.687230e-25
1.200000e+01 -9.200000e+00 2.972490e-25
1.200000e+01 -9.000000e+00 5.158705e-25
1.200000e+01 -8.800000e+00 8.820873e-25
1.200000e+01 -8.600000e+00 1.486307e-24
1.200000e+01 -8.400000e+00 2.468344e-24
1.200000e+01 -8.200000e+00 4.040885e-24
1.200000e+01 -8.000000e+00 6.522178e-24
1.200000e+01 -7.800000e+00 1.038066e-23
1.200000e+01 -7.600000e+00 1.629456e-23
1.200000e+01 -7.400000e+00 2.522979e-23
1.200000e+01 -7.200000e+00 3.853934e-23
1.200000e+01 -7.000000e+00 5.808708e-23
1.200000e+01 -6.800000e+00 8.639783e-23
1.200000e+01 -6.600000e+00 1.268341e-22
1.200000e+01 -6.400000e+00 1.837973e-22
1.200000e+01 -6.200000e+00 2.629486e-22
1.200000e+01 -6.000000e+00 3.714397e-22
1.200000e+01 -5.800000e+00 5.181395e-22
1.200000e+01 -5.600000e+00 7.138377e-22
1.200000e+01 -5.400000e+00 9.714011e-22
1.200000e+01 -5.200000e+00 1.305853e-21
1.200000e+01 -5.000000e+00 1.734341e-21
1.200000e+01 -4.800000e+00 2.275970e-21
1.200000e+01 -4.600000e+00 2.951445e-21
1.200000e+01 -4.400000e+00 3.782530e-21
1.200000e+01 -4.200000e+00 4.791270e-21
1.200000e+01 -4.000000e+00 5.999005e-21
1.200000e+01 -3.800000e+00 7.425157e-21
1.200000e+01 -3.600000e+00 9.085856e-21
1.200000e+01 -3.400000e+00 1.099243e-20
1.200000e+01 -3.200000e+00 1.314988e-20
1.200000e+01 -3.000000e+00 1.555538e-20
1.200000e+01 -2.800000e+00 1.819693e-20
1.200000e+01 -2.600000e+00 2.105240e-20
1.200000e+01 -2.400000e+00 2.408884e-20
1.200000e+01 -2.200000e+00 2.726239e-20
1.200000e+01 -2.000000e+00 3.051877e-20
1.200000e+01 -1.800000e+00 3.379439e-20
1.200000e+01 -1.600000e+00 3.701812e-20
1.200000e+01 -1.400000e+00 4.011361e-20
1.200000e+01 -1.200000e+00 4.300221e-20
1.200000e+01 -1.000000e+00 4.560616e-20
1.200000e+01 -8.000000e-01 4.785199e-20
1.200000e+01 -6.000000e-01 4.967395e-20
1.200000e+01 -4.000000e-01 5.101712e-20
1.200000e+01 -2.000000e-01 5.184018e-20
1.200000e+01 0.000000e+00 5.211743e-20
1.200000e+01 2.000000e-01 5.184018e-20
1.200000e+01 4.000000e-01 5.101712e-20
1.200000e+01 6.000000e-01 4.967395e-20
1.200000e+01 8.000000e-01 4.785199e-20
1.200000e+01 1.000000e+00 4.560616e-20
1.200000e+01 1.200000e+00 4.300221e-20
1.200000e+01 1.400000e+00 4.011361e-20
1.200000e+01 1.600000e+00 3.701812e-20
1.200000e+01 1.800000e+00 3.379439e-20
1.200000e+01 2.000000e+00 3.051877e-20
1.200000e+01 2.200000e+00 2.726239e-20
1.200000e+01 2.400000e+00 2.408884e-20
1.200000e+01 2.600000e+00 2.105240e-20
1.200000e+01 2.800000e+00 1.819693e-20
1.200000e+01 3.000000e+00 1.555538e-20
1.200000e+01 3.200000e+00 1.314988e-20
1.200000e+01 3.400000e+00 1.099243e-20
1.200000e+01 3.600000e+00 9.085856e-21
1.200000e+01 3.800000e+00 7.425157e-21
1.200000e+01 4.000000e+00 5.999005e-21
1.200000e+01 4.200000e+00 4.791270e-21
1.200000e+01 4.400000e+00 3.782530e-21
1.200000e+01 4.600000e+00 2.951445e-21
1.200000e+01 4.800000e+00 2.275970e-21
1.200000e+01 5.000000e+00 1.734341e-21
1.200000e+01 5.200000e+00 1.305853e-21
1.200000e+01 5.400000e+00 9.714011e-22
1.200000e+01 5.600000e+00 7.138377e-22
1.200000e+01 5.800000e+00 5.181395e-22
1.200000e+01 6.000000e+00 3.714397e-22
1.200000e+01 6.200000e+00 2.629486e-22
1.200000e+01 6.400000e+00 1.837973e-22
1.200000e+01 6.600000e+00 1.268341e-22
1.200000e+01 6.800000e+00 8.639783e-23
1.200000e+01 7.000000e+00 5.808708e-23
1.200000e+01 7.200000e+00 3.853934e-23
1.200000e+01 7.400000e+00 2.522979e-23
1.200000e+01 7.600000e+00 1.629456e-23
1.200000e+01 7.800000e+00 1.038066e-23
1.200000e+01 8.000000e+00 6.522178e-24
1.200000e+01 8.200000e+00 4.040885e-24
1.200000e+01 8.400000e+00 2.468344e-24
1.200000e+01 8.600000e+00 1.486307e-24
1.200000e+01 8.800000e+00 8.820873e-25
1.200000e+01 9.000000e+00 5.158705e-25
1.200000e+01 9.200000e+00 2.972490e-25
1.200000e+01 9.400000e+00 1.687230e-25
1.200000e+01 9.600000e+00 9.432460e-26
1.200000e+01 9.800000e+00 5.192712e-26
1.200000e+01 1.000000e+01 2.814512e-26
1.200000e+01 1.020000e+01 1.501662e-26
1.200000e+01 1.040000e+01 7.885356e-27
1.200000e+01 1.060000e+01 4.074460e-27
1.200000e+01 1.080000e+01 2.071274e-27
1.200000e+01 1.100000e+01 1.035723e-27
1.200000e+01 1.120000e+01 5.093385e-28
1.200000e+01 1.140000e+01 2.462897e-28
1.200000e+01 1.160000e+01 1.170800e-28
1.200000e+01 1.180000e+01 5.470606e-29
1.200000e+01 1.200000e+01 2.512036e-29
1.200000e+01 1.220000e+01 1.133380e-29
1.200000e+01 1.240000e+01 5.023504e-30
1.200000e+01 1.260000e+01 2.186974e-30
1.200000e+01 1.280000e+01 9.349994e-31
1.200000e+01 1.300000e+01 3.924969e-31
1.200000e+01 1.320000e+01 1.617509e-31
1.200000e+01 1.340000e+01 6.542931e-32
1.200000e+01 1.360000e+01 2.597440e-32
1.200000e+01 1.380000e+01 1.011812e-32
1.200000e+01 1.400000e+01 3.866980e-33
1.200000e+01 1.420000e+01 1.449772e-33
1.200000e+01 1.440000e+01 5.331196e-34
1.200000e+01 1.460000e+01 1.922604e-34
1.200000e+01 1.480000e+01 6.798944e-35
1.200000e+01 1.500000e+01 2.357373e-35
1.200000e+01 1.520000e+01 8.013120e-36
1.200000e+01 1.540000e+01 2.670029e-36
1.200000e+01 1.560000e+01 8.720241e-37
1.200000e+01 1.580000e+01 2.791252e-37
1.200000e+01 1.600000e+01 8.755689e-38
1.200000e+01 1.620000e+01 2.691338e-38
1.200000e+01 1.640000e+01 8.105900e-39
1.200000e+01 1.660000e+01 2.391997e-39
1.200000e+01 1.680000e+01 6.915452e-40
1.200000e+01 1.700000e+01 1.958655e-40
1.200000e+01 1.720000e+01 5.434411e-41
1.200000e+01 1.740000e+01 1.477019e-41
1.200000e+01 1.760000e+01 3.932274e-42
1.200000e+01 1.780000e+01 1.025446e-42
1.200000e+01 1.800000e+01 2.619284e-43
1.200000e+01 1.820000e+01 6.553079e-44
1.200000e+01 1.840000e+01 1.605815e-44
1.200000e+01 1.860000e+01 3.854157e-45
1.200000e+01 1.880000e+01 9.060362e-46
1.200000e+01 1.900000e+01 2.086145e-46
1.200000e+01 1.920000e+01 4.704667e-47
1.200000e+01 1.940000e+01 1.039209e-47
1.200000e+01 1.960000e+01 2.248393e-48
1.200000e+01 1.980000e+01 4.764803e-49
1.200000e+01 2.000000e+01 9.890772e-50
1.200000e+01 2.020000e+01 2.011123e-50
1.200000e+01 2.040000e+01 4.005737e-51
1.200000e+01 2.060000e+01 7.815827e-52
1.200000e+01 2.080000e+01 1.493932e-52
1.200000e+01 2.100000e+01 2.797473e-53
1.200000e+01 2.120000e+01 5.132125e-54
1.200000e+01 2.140000e+01 9.224494e-55
1.200000e+01 2.160000e+01 1.624505e-55
1.200000e+01 2.180000e+01 2.803187e-56
1.200000e+01 2.200000e+01 4.739764e-57
1.200000e+01 2.220000e+01 7.853374e-58
1.200000e+01 2.240000e+01 1.275184e-58
1.200000e+01 2.260000e+01 2.029220e-59
1.200000e+01 2.280000e+01 3.164817e-60
1.200000e+01 2.300000e+01 4.837883e-61
1.200000e+01 2.320000e+01 7.248928e-62
1.200000e+01 2.340000e+01 1.064704e-62
1.200000e+01 2.360000e+01 1.533015e-63
1.200000e+01 2.380000e+01 2.163973e-64
1.200000e+01 2.400000e+01 2.994823e-65
1.200000e+01 2.420000e+01 4.063764e-66
1.200000e+01 2.440000e+01 5.406698e-67
1.200000e+01 2.460000e+01 7.051269e-68
1.200000e+01 2.480000e+01 8.991968e-69
1.200000e+01 2.500000e+01 1.098612e-69
1.200000e+01 2.520000e+01 1.074817e-70
1.200000e+01 2.540000e+01 0.000000e+00

1.220000e+01 -2.560000e+01 0.000000e+00
1.220000e+01 -2.540000e+01 1.323440e-72
1.220000e+01 -2.520000e+01 1.373982e-71
1.220000e+01 -2.500000e+01 1.146093e-70
1.220000e+01 -2.480000e+01 9.167308e-70
1.220000e+01 -2.460000e+01 7.171649e-69
1.220000e+01 -2.440000e+01 5.500163e-68
1.220000e+01 -2.420000e+01 4.136342e-67
1.220000e+01 -2.400000e+01 3.050225e-66
1.220000e+01 -2.380000e+01 2.205451e-65
1.220000e+01 -2.360000e+01 1.563462e-64
1.220000e+01 -2.340000e+01 1.086615e-63
1.220000e+01 -2.320000e+01 7.403504e-63
1.220000e+01 -2.300000e+01 4.944778e-62
1.220000e+01 -2.280000e+01 3.237276e-61
1.220000e+01 -2.260000e+01 2.077361e-60
1.220000e+01 -2.240000e+01 1.306532e-59
1.220000e+01 -2.220000e+01 8.053433e-59
1.220000e+01 -2.200000e+01 4.864884e-58
1.220000e+01 -2.180000e+01 2.879870e-57
1.220000e+01 -2.160000e+01 1.670557e-56
1.220000e+01 -2.140000e+01 9.495491e-56
1.220000e+01 -2.120000e+01 5.288375e-55
1.220000e+01 -2.100000e+01 2.885740e-54
1.220000e+01 -2.080000e+01 1.542784e-53
1.220000e+01 -2.060000e+01 8.080709e-53
1.220000e+01 -2.040000e+01 4.146437e-52
1.220000e+01 -2.020000e+01 2.084336e-51
1.220000e+01 -2.000000e+01 1.026396e-50
1.220000e+01 -1.980000e+01 4.951135e-50
1.220000e+01 -1.960000e+01 2.339523e-49
1.220000e+01 -1.940000e+01 1.082865e-48
1.220000e+01 -1.920000e+01 4.909507e-48
1.220000e+01 -1.900000e+01 2.180285e-47
1.220000e+01 -1.880000e+01 9.484112e-47
1.220000e+01 -1.860000e+01 4.040975e-46
1.220000e+01 -1.840000e+01 1.686482e-45
1.220000e+01 -1.820000e+01 6.894226e-45
1.220000e+01 -1.800000e+01 2.760588e-44
1.220000e+01 -1.780000e+01 1.082770e-43
1.220000e+01 -1.760000e+01 4.160040e-43
1.220000e+01 -1.740000e+01 1.565658e-42
1.220000e+01 -1.720000e+01 5.772277e-42
1.220000e+01 -1.700000e+01 2.084798e-41
1.220000e+01 -1.680000e+01 7.376763e-41
1.220000e+01 -1.660000e+01 2.557250e-40
1.220000e+01 -1.640000e+01 8.685793e-40
1.220000e+01 -1.620000e+01 2.890686e-39
1.220000e+01 -1.600000e+01 9.427060e-39
1.220000e+01 -1.580000e+01 3.012778e-38
1.220000e+01 -1.560000e+01 9.436435e-38
1.220000e+01 -1.540000e+01 2.896915e-37
1.220000e+01 -1.520000e+01 8.717473e-37
1.220000e+01 -1.500000e+01 2.571669e-36
1.220000e+01 -1.480000e+01 7.437977e-36
1.220000e+01 -1.460000e+01 2.109395e-35
1.220000e+01 -1.440000e+01 5.866447e-35
1.220000e+01 -1.420000e+01 1.600147e-34
1.220000e+01 -1.400000e+01 4.281229e-34
1.220000e+01 -1.380000e+01 1.123722e-33
1.220000e+01 -1.360000e+01 2.893958e-33
1.220000e+01 -1.340000e+01 7.313599e-33
1.220000e+01 -1.320000e+01 1.814015e-32
1.220000e+01 -1.300000e+01 4.416606e-32
1.220000e+01 -1.280000e+01 1.055707e-31
1.220000e+01 -1.260000e+01 2.477852e-31
1.220000e+01 -1.240000e+01 5.711590e-31
1.220000e+01 -1.220000e+01 1.293189e-30
1.220000e+01 -1.200000e+01 2.876506e-30
1.220000e+01 -1.180000e+01 6.286987e-30
1.220000e+01 -1.160000e+01 1.350426e-29
1.220000e+01 -1.140000e+01 2.851200e-29
1.220000e+01 -1.120000e+01 5.918222e-29
1.220000e+01 -1.100000e+01 1.207926e-28
1.220000e+01 -1.080000e+01 2.424677e-28
1.220000e+01 -1.060000e+01 4.787526e-28
1.220000e+01 -1.040000e+01 9.300176e-28
1.220000e+01 -1.020000e+01 1.777759e-27
1.220000e+01 -1.000000e+01 3.344531e-27
1.220000e+01 -9.800000e+00 6.193789e-27
1.220000e+01 -9.600000e+00 1.129313e-26
1.220000e+01 -9.400000e+00 2.027619e-26
1.220000e+01 -9.200000e+00 3.585492e-26
1.220000e+01 -9.000000e+00 6.245646e-26
1.220000e+01 -8.800000e+00 1.071882e-25
1.220000e+01 -8.600000e+00 1.812723e-25
1.220000e+01 -8.400000e+00 3.021365e-25
1.220000e+01 -8.200000e+00 4.964028e-25
1.220000e+01 -8.000000e+00 8.040715e-25
1.220000e+01 -7.800000e+00 1.284262e-24
1.220000e+01 -7.600000e+00 2.022921e-24
1.220000e+01 -7.400000e+00 3.142946e-24
1.220000e+01 -7.200000e+00 4.817178e-24
1.220000e+01 -7.000000e+00 7.284666e-24
1.220000e+01 -6.800000e+00 1.087051e-23
1.220000e+01 -6.600000e+00 1.600935e-23
1.220000e+01 -6.400000e+00 2.327235e-23
1.220000e+01 -6.200000e+00 3.339694e-23
1.220000e+01 -6.000000e+00 4.731826e-23
1.220000e+01 -5.800000e+00 6.620041e-23
1.220000e+01 -5.600000e+00 9.146496e-23
1.220000e+01 -5.400000e+00 1.248136e-22
1.220000e+01 -5.200000e+00 1.682406e-22
1.220000e+01 -5.000000e+00 2.240314e-22
1.220000e+01 -4.800000e+00 2.947420e-22
1.220000e+01 -4.600000e+00 3.831546e-22
1.220000e+01 -4.400000e+00 4.922060e-22
1.220000e+01 -4.200000e+00 6.248866e-22
1.220000e+01 -4.000000e+00 7.841073e-22
1.220000e+01 -3.800000e+00 9.725382e-22
1.220000e+01 -3.600000e+00 1.192422e-21
1.220000e+01 -3.400000e+00 1.445368e-21
1.220000e+01 -3.200000e+00 1.732143e-21
1.220000e+01 -3.000000e+00 2.052465e-21
1.220000e+01 -2.800000e+00 2.404819e-21
1.220000e+01 -2.600000e+00 2.786313e-21
1.220000e+01 -2.400000e+00 3.192585e-21
1.220000e+01 -2.200000e+00 3.617786e-21
1.220000e+01 -2.000000e+00 4.054636e-21
1.220000e+01 -1.800000e+00 4.494573e-21
1.220000e+01 -1.600000e+00 4.927989e-21
1.220000e+01 -1.400000e+00 5.344549e-21
1.220000e+01 -1.200000e+00 5.733584e-21
1.220000e+01 -1.000000e+00 6.084526e-21
1.220000e+01 -8.000000e-01 6.387379e-21
1.220000e+01 -6.000000e-01 6.633187e-21
1.220000e+01 -4.000000e-01 6.814463e-21
1.220000e+01 -2.000000e-01 6.925570e-21
1.220000e+01 0.000000e+00 6.963001e-21
1.220000e+01 2.000000e-01 6.925570e-21
1.220000e+01 4.000000e-01 6.814463e-21
1.220000e+01 6.000000e-01 6.633187e-21
1.220000e+01 8.000000e-01 6.387379e-21
1.220000e+01 1.000000e+00 6.084526e-21
1.220000e+01 1.200000e+00 5.733584e-21
1.220000e+01 1.400000e+00 5.344549e-21
1.220000e+01 1.600000e+00 4.927989e-21
1.220000e+01 1.800000e+00 4.494573e-21
1.220000e+01 2.000000e+00 4.054636e-21
1.220000e+01 2.200000e+00 3.617786e-21
1.220000e+01 2.400000e+00 3.192585e-21
1.220000e+01 2.600000e+00 2.786313e-21
1.220000e+01 2.800000e+00 2.404819e-21
1.220000e+01 3.000000e+00 2.052465e-21
1.220000e+01 3.200000e+00 1.732143e-21
1.220000e+01 3.400000e+00 1.445368e-21
1.220000e+01 3.600000e+00 1.192422e-21
1.220000e+01 3.800000e+00 9.725382e-22
1.220000e+01 4.000000e+00 7.841073e-22
1.220000e+01 4.200000e+00 6.248866e-22
1.220000e+01 4.400000e+00 4.922060e-22
1.220000e+01 4.600000e+00 3.831546e-22
1.220000e+01 4.800000e+00 2.947420e-22
1.220000e+01 5.000000e+00 2.240314e-22
1.220000e+01 5.200000e+00 1.682406e-22
1.220000e+01 5.400000e+00 1.248136e-22
1.220000e+01 5.600000e+00 9.146496e-23
1.220000e+01 5.800000e+00 6.620041e-23
1.220000e+01 6.000000e+00 4.731826e-23
1.220000e+01 6.200000e+00 3.339694e-23
1.220000e+01 6.400000e+00 2.327235e-23
1.220000e+01 6.600000e+00 1.600935e-23
1.220000e+01 6.800000e+00 1.087051e-23
1.220000e+01 7.000000e+00 7.284666e-24
1.220000e+01 7.200000e+00 4.817178e-24
1.220000e+01 7.400000e+00 3.142946e-24
1.220000e+01 7.600000e+00 2.022921e-24
1.220000e+01 7.800000e+00 1.284262e-24
1.220000e+01 8.000000e+00 8.040715e-25
1.220000e+01 8.200000e+00 4.964028e-25
1.220000e+01 8.400000e+00 3.021365e-25
1.220000e+01 8.600000e+00 1.812723e-25
1.220000e+01 8.800000e+00 1.071882e-25
1.220000e+01 9.000000e+00 6.245646e-26
1.220000e+01 9.200000e+00 3.585492e-26
1.220000e+01 9.400000e+00 2.027619e-26
1.220000e+01 9.600000e+00 1.129313e-26
1.220000e+01 9.800000e+00 6.193789e-27
1.220000e+01 1.000000e+01 3.344531e-27
1.220000e+01 1.020000e+01 1.777759e-27
1.220000e+01 1.040000e+01 9.300176e-28
1.220000e+01 1.060000e+01 4.787526e-28
1.220000e+01 1.080000e+01 2.424677e-28
1.220000e+01 1.100000e+01 1.207926e-28
1.220000e+01 1.120000e+01 5.918222e-29
1.220000e+01 1.140000e+01 2.851200e-29
1.220000e+01 1.160000e+01 1.350426e-29
1.220000e+01 1.180000e+01 6.286987e-30
1.220000e+01 1.200000e+01 2.876506e-30
1.220000e+01 1.220000e+01 1.293189e-30
1.220000e+01 1.240000e+01 5.711590e-31
1.220000e+01 1.260000e+01 2.477852e-31
1.220000e+01 1.280000e+01 1.055707e-31
1.220000e+01 1.300000e+01 4.416606e-32
1.220000e+01 1.320000e+01 1.814015e-32
1.220000e+01 1.340000e+01 7.313599e-33
1.220000e+01 1.360000e+01 2.893958e-33
1.220000e+01 1.380000e+01 1.123722e-33
1.220000e+01 1.400000e+01 4.281229e-34
1.220000e+01 1.420000e+01 1.600147e-34
1.220000e+01 1.440000e+01 5.866447e-35
1.220000e+01 1.460000e+01 2.109395e-35
1.220000e+01 1.480000e+01 7.437977e-36
1.220000e+01 1.500000e+01 2.571669e-36
1.220000e+01 1.520000e+01 8.717473e-37
1.220000e+01 1.540000e+01 2.896915e-37
1.220000e+01 1.560000e+01 9.436435e-38
1.220000e+01 1.580000e+01 3.012778e-38
1.220000e+01 1.600000e+01 9.427060e-39
1.220000e+01 1.620000e+01 2.890686e-39
1.220000e+01 1.640000e+01 8.685793e-40
1.220000e+01 1.660000e+01 2.557250e-40
1.220000e+01 1.680000e+01 7.376763e-41
1.220000e+01 1.700000e+01 2.084798e-41
1.220000e+01 1.720000e+01 5.772277e-42
1.220000e+01 1.740000e+01 1.565658e-42
1.220000e+01 1.760000e+01 4.160040e-43
1.220000e+01 1.780000e+01 1.082770e-43
1.220000e+01 1.800000e+01 2.760588e-44
1.220000e+01 1.820000e+01 6.894226e-45
1.220000e+01 1.840000e+01 1.686482e-45
1.220000e+01 1.860000e+01 4.040975e-46
1.220000e+01 1.880000e+01 9.484112e-47
1.220000e+01 1.900000e+01 2.180285e-47
1.220000e+01 1.920000e+01 4.909507e-48
1.220000e+01 1.940000e+01 1.082865e-48
1.220000e+01 1.960000e+01 2.339523e-49
1.220000e+01 1.980000e+01 4.951135e-50
1.220000e+01 2.000000e+01 1.026396e-50
1.220000e+01 2.020000e+01 2.084336e-51
1.220000e+01 2.040000e+01 4.146437e-52
1.220000e+01 2.060000e+01 8.080709e-53
1.220000e+01 2.080000e+01 1.542784e-53
1.220000e+01 2.100000e+01 2.885740e-54
1.220000e+01 2.120000e+01 5.288375e-55
1.220000e+01 2.140000e+01 9.495491e-56
1.220000e+01 2.160000e+01 1.670557e-56
1.220000e+01 2.180000e+01 2.879870e-57
1.220000e+01 2.200000e+01 4.864884e-58
1.220000e+01 2.220000e+01 8.053433e-59
1.220000e+01 2.240000e+01 1.306532e-59
1.220000e+01 2.260000e+01 2.077361e-60
1.220000e+01 2.280000e+01 3.237276e-61
1.220000e+01 2.300000e+01 4.944778e-62
1.220000e+01 2.320000e+01 7.403504e-63
1.220000e+01 2.340000e+01 1.086615e-63
1.220000e+01 2.360000e+01 1.563462e-64
1.220000e+01 2.380000e+01 2.205451e-65
1.220000e+01 2.400000e+01 3.050222e-66
1.220000e+01 2.420000e+01 4.136310e-67
1.220000e+01 2.440000e+01 5.499845e-68
1.220000e+01 2.460000e+01 7.168505e-69
1.220000e+01 2.480000e+01 9.136285e-70
1.220000e+01 2.500000e+01 1.115656e-70
1.220000e+01 2.520000e+01 1.091030e-71
1.220000e+01 2.540000e+01 0.000000e+00

1.240000e+01 -2.560000e+01 0.000000e+00
1.240000e+01 -2.540000e+01 1.096739e-73
1.240000e+01 -2.520000e+01 1.139019e-72
1.240000e+01 -2.500000e+01 9.505124e-72
1.240000e+01 -2.480000e+01 7.606440e-71
1.240000e+01 -2.460000e+01 5.953451e-70
1.240000e+01 -2.440000e+01 4.568178e-69
1.240000e+01 -2.420000e+01 3.437234e-68
1.240000e+01 -2.400000e+01 2.536049e-67
1.240000e+01 -2.380000e+01 1.834697e-66
1.240000e+01 -2.360000e+01 1.301380e-65
1.240000e+01 -2.340000e+01 9.050049e-65
1.240000e+01 -2.320000e+01 6.169926e-64
1.240000e+01 -2.300000e+01 4.123504e-63
1.240000e+01 -2.280000e+01 2.701383e-62
1.240000e+01 -2.260000e+01 1.734664e-61
1.240000e+01 -2.240000e+01 1.091769e-60
1.240000e+01 -2.220000e+01 6.734572e-60
1.240000e+01 -2.200000e+01 4.071281e-59
1.240000e+01 -2.180000e+01 2.411975e-58
1.240000e+01 -2.160000e+01 1.400279e-57
1.240000e+01 -2.140000e+01 7.965933e-57
1.240000e+01 -2.120000e+01 4.440382e-56
1.240000e+01 -2.100000e+01 2.425201e-55
1.240000e+01 -2.080000e+01 1.297782e-54
1.240000e+01 -2.060000e+01 6.804039e-54
1.240000e+01 -2.040000e+01 3.494844e-53
1.240000e+01 -2.020000e+01 1.758617e-52
1.240000e+01 -2.000000e+01 8.669314e-52
1.240000e+01 -1.980000e+01 4.186560e-51
1.240000e+01 -1.960000e+01 1.980520e-50
1.240000e+01 -1.940000e+01 9.177887e-50
1.240000e+01 -1.920000e+01 4.166207e-49
1.240000e+01 -1.900000e+01 1.852545e-48
1.240000e+01 -1.880000e+01 8.069067e-48
1.240000e+01 -1.860000e+01 3.442731e-47
1.240000e+01 -1.840000e+01 1.438827e-46
1.240000e+01 -1.820000e+01 5.890368e-46
1.240000e+01 -1.800000e+01 2.362158e-45
1.240000e+01 -1.780000e+01 9.279293e-45
1.240000e+01 -1.760000e+01 3.570829e-44
1.240000e+01 -1.740000e+01 1.346117e-43
1.240000e+01 -1.720000e+01 4.971295e-43
1.240000e+01 -1.700000e+01 1.798644e-42
1.240000e+01 -1.680000e+01 6.375708e-42
1.240000e+01 -1.660000e+01 2.214318e-41
1.240000e+01 -1.640000e+01 7.535355e-41
1.240000e+01 -1.620000e+01 2.512729e-40
1.240000e+01 -1.600000e+01 8.210981e-40
1.240000e+01 -1.580000e+01 2.629561e-39
1.240000e+01 -1.560000e+01 8.253625e-39
1.240000e+01 -1.540000e+01 2.539315e-38
1.240000e+01 -1.520000e+01 7.658413e-38
1.240000e+01 -1.500000e+01 2.264403e-37
1.240000e+01 -1.480000e+01 6.564574e-37
1.240000e+01 -1.460000e+01 1.866144e-36
1.240000e+01 -1.440000e+01 5.202597e-36
1.240000e+01 -1.420000e+01 1.422606e-35
1.240000e+01 -1.400000e+01 3.815870e-35
1.240000e+01 -1.380000e+01 1.004165e-34
1.240000e+01 -1.360000e+01 2.592862e-34
1.240000e+01 -1.340000e+01 6.570199e-34
1.240000e+01 -1.320000e+01 1.634056e-33
1.240000e+01 -1.300000e+01 3.989428e-33
1.240000e+01 -1.280000e+01 9.562641e-33
1.240000e+01 -1.260000e+01 2.250807e-32
1.240000e+01 -1.240000e+01 5.203108e-32
1.240000e+01 -1.220000e+01 1.181474e-31
1.240000e+01 -1.200000e+01 2.635701e-31
1.240000e+01 -1.180000e+01 5.777678e-31
1.240000e+01 -1.160000e+01 1.244719e-30
1.240000e+01 -1.140000e+01 2.635888e-30
1.240000e+01 -1.120000e+01 5.487779e-30
1.240000e+01 -1.100000e+01 1.123461e-29
1.240000e+01 -1.080000e+01 2.261979e-29
1.240000e+01 -1.060000e+01 4.479880e-29
1.240000e+01 -1.040000e+01 8.729091e-29
1.240000e+01 -1.020000e+01 1.673687e-28
1.240000e+01 -1.000000e+01 3.158343e-28
1.240000e+01 -9.800000e+00 5.866802e-28
1.240000e+01 -9.600000e+00 1.072944e-27
1.240000e+01 -9.400000e+00 1.932243e-27
1.240000e+01 -9.200000e+00 3.427134e-27
1.240000e+01 -9.000000e+00 5.987690e-27
1.240000e+01 -8.800000e+00 1.030671e-26
1.240000e+01 -8.600000e+00 1.748176e-26
1.240000e+01 -8.400000e+00 2.922314e-26
1.240000e+01 -8.200000e+00 4.815209e-26
1.240000e+01 -8.000000e+00 7.822023e-26
1.240000e+01 -7.800000e+00 1.252872e-25
1.240000e+01 -7.600000e+00 1.978994e-25
1.240000e+01 -7.400000e+00 3.083172e-25
1.240000e+01 -7.200000e+00 4.738386e-25
1.240000e+01 -7.000000e+00 7.184635e-25
1.240000e+01 -6.800000e+00 1.074934e-24
1.240000e+01 -6.600000e+00 1.587160e-24
1.240000e+01 -6.400000e+00 2.313023e-24
1.240000e+01 -6.200000e+00 3.327480e-24
1.240000e+01 -6.000000e+00 4.725873e-24
1.240000e+01 -5.800000e+00 6.627244e-24
1.240000e+01 -5.600000e+00 9.177401e-24
1.240000e+01 -5.400000e+00 1.255140e-23
1.240000e+01 -5.200000e+00 1.695503e-23
1.240000e+01 -5.000000e+00 2.262483e-23
1.240000e+01 -4.800000e+00 2.982617e-23
1.240000e+01 -4.600000e+00 3.884885e-23
1.240000e+01 -4.400000e+00 4.999985e-23
1.240000e+01 -4.200000e+00 6.359295e-23
1.240000e+01 -4.000000e+00 7.993498e-23
1.240000e+01 -3.800000e+00 9.930904e-23
1.240000e+01 -3.600000e+00 1.219549e-22
1.240000e+01 -3.400000e+00 1.480474e-22
1.240000e+01 -3.200000e+00 1.776743e-22
1.240000e+01 -3.000000e+00 2.108143e-22
1.240000e+01 -2.800000e+00 2.473174e-22
1.240000e+01 -2.600000e+00 2.868892e-22
1.240000e+01 -2.400000e+00 3.290807e-22
1.240000e+01 -2.200000e+00 3.732861e-22
1.240000e+01 -2.000000e+00 4.187480e-22
1.240000e+01 -1.800000e+00 4.645728e-22
1.240000e+01 -1.600000e+00 5.097556e-22
1.240000e+01 -1.400000e+00 5.532131e-22
1.240000e+01 -1.200000e+00 5.938250e-22
1.240000e+01 -1.000000e+00 6.304805e-22
1.240000e+01 -8.000000e-01 6.621278e-22
1.240000e+01 -6.000000e-01 6.878235e-22
1.240000e+01 -4.000000e-01 7.067786e-22
1.240000e+01 -2.000000e-01 7.183985e-22
1.240000e+01 0.000000e+00 7.223136e-22
1.240000e+01 2.000000e-01 7.183985e-22
1.240000e+01 4.000000e-01 7.067786e-22
1.240000e+01 6.000000e-01 6.878235e-22
1.240000e+01 8.000000e-01 6.621278e-22
1.240000e+01 1.000000e+00 6.304805e-22
1.240000e+01 1.200000e+00 5.938250e-22
1.240000e+01 1.400000e+00 5.532131e-22
1.240000e+01 1.600000e+00 5.097556e-22
1.240000e+01 1.800000e+00 4.645728e-22
1.240000e+01 2.000000e+00 4.187480e-22
1.240000e+01 2.200000e+00 3.732861e-22
1.240000e+01 2.400000e+00 3.290807e-22
1.240000e+01 2.600000e+00 2.868892e-22
1.240000e+01 2.800000e+00 2.473174e-22
1.240000e+01 3.000000e+00 2.108143e-22
1.240000e+01 3.200000e+00 1.776743e-22
1.240000e+01 3.400000e+00 1.480474e-22
1.240000e+01 3.600000e+00 1.219549e-22
1.240000e+01 3.800000e+00 9.930904e-23
1.240000e+01 4.000000e+00 7.993498e-23
1.240000e+01 4.200000e+00 6.359295e-23
1.240000e+01 4.400000e+00 4.999985e-23
1.240000e+01 4.600000e+00 3.884885e-23
1.240000e+01 4.800000e+00 2.982617e-23
1.240000e+01 5.000000e+00 2.262483e-23
1.240000e+01 5.200000e+00 1.695503e-23
1.240000e+01 5.400000e+00 1.255140e-23
1.240000e+01 5.600000e+00 9.177401e-24
1.240000e+01 5.800000e+00 6.627244e-24
1.240000e+01 6.000000e+00 4.725873e-24
1.240000e+01 6.200000e+00 3.327480e-24
1.240000e+01 6.400000e+00 2.313023e-24
1.240000e+01 6.600000e+00 1.587160e-24
1.240000e+01 6.800000e+00 1.074934e-24
1.240000e+01 7.000000e+00 7.184635e-25
1.240000e+01 7.200000e+00 4.738386e-25
1.240000e+01 7.400000e+00 3.083172e-25
1.240000e+01 7.600000e+00 1.978994e-25
1.240000e+01 7.800000e+00 1.252872e-25
1.240000e+01 8.000000e+00 7.822023e-26
1.240000e+01 8.200000e+00 4.815209e-26
1.240000e+01 8.400000e+00 2.922314e-26
1.240000e+01 8.600000e+00 1.748176e-26
1.240000e+01 8.800000e+00 1.030671e-26
1.240000e+01 9.000000e+00 5.987690e-27
1.240000e+01 9.200000e+00 3.427134e-27
1.240000e+01 9.400000e+00 1.932243e-27
1.240000e+01 9.600000e+00 1.072944e-27
1.240000e+01 9.800000e+00 5.866802e-28
1.240000e+01 1.000000e+01 3.158343e-28
1.240000e+01 1.020000e+01 1.673687e-28
1.240000e+01 1.040000e+01 8.729091e-29
1.240000e+01 1.060000e+01 4.479880e-29
1.240000e+01 1.080000e+01 2.261979e-29
1.240000e+01 1.100000e+01 1.123461e-29
1.240000e+01 1.120000e+01 5.487779e-30
1.240000e+01 1.140000e+01 2.635888e-30
1.240000e+01 1.160000e+01 1.244719e-30
1.240000e+01 1.180000e+01 5.777678e-31
1.240000e+01 1.200000e+01 2.635701e-31
1.240000e+01 1.220000e+01 1.181474e-31
1.240000e+01 1.240000e+01 5.203108e-32
1.240000e+01 1.260000e+01 2.250807e-32
1.240000e+01 1.280000e+01 9.562641e-33
1.240000e+01 1.300000e+01 3.989428e-33
1.240000e+01 1.320000e+01 1.634056e-33
1.240000e+01 1.340000e+01 6.570199e-34
1.240000e+01 1.360000e+01 2.592862e-34
1.240000e+01 1.380000e+01 1.004165e-34
1.240000e+01 1.400000e+01 3.815870e-35
1.240000e+01 1.420000e+01 1.422606e-35
1.240000e+01 1.440000e+01 5.202597e-36
1.240000e+01 1.460000e+01 1.866144e-36
1.240000e+01 1.480000e+01 6.564574e-37
1.240000e+01 1.500000e+01 2.264403e-37
1.240000e+01 1.520000e+01 7.658413e-38
1.240000e+01 1.540000e+01 2.539315e-38
1.240000e+01 1.560000e+01 8.253625e-39
1.240000e+01 1.580000e+01 2.629561e-39
1.240000e+01 1.600000e+01 8.210981e-40
1.240000e+01 1.620000e+01 2.512729e-40
1.240000e+01 1.640000e+01 7.535355e-41
1.240000e+01 1.660000e+01 2.214318e-41
1.240000e+01 1.680000e+01 6.375708e-42
1.240000e+01 1.700000e+01 1.798644e-42
1.240000e+01 1.720000e+01 4.971295e-43
1.240000e+01 1.740000e+01 1.346117e-43
1.240000e+01 1.760000e+01 3.570829e-44
1.240000e+01 1.780000e+01 9.279293e-45
1.240000e+01 1.800000e+01 2.362158e-45
1.240000e+01 1.820000e+01 5.890368e-46
1.240000e+01 1.840000e+01 1.438827e-46
1.240000e+01 1.860000e+01 3.442731e-47
1.240000e+01 1.880000e+01 8.069067e-48
1.240000e+01 1.900000e+01 1.852545e-48
1.240000e+01 1.920000e+01 4.166207e-49
1.240000e+01 1.940000e+01 9.177887e-50
1.240000e+01 1.960000e+01 1.980520e-50
1.240000e+01 1.980000e+01 4.186560e-51
1.240000e+01 2.000000e+01 8.669314e-52
1.240000e+01 2.020000e+01 1.758617e-52
1.240000e+01 2.040000e+01 3.494844e-53
1.240000e+01 2.060000e+01 6.804039e-54
1.240000e+01 2.080000e+01 1.297782e-54
1.240000e+01 2.100000e+01 2.425201e-55
1.240000e+01 2.120000e+01 4.440382e-56
1.240000e+01 2.140000e+01 7.965933e-57
1.240000e+01 2.160000e+01 1.400279e-57
1.240000e+01 2.180000e+01 2.411975e-58
1.240000e+01 2.200000e+01 4.071281e-59
1.240000e+01 2.220000e+01 6.734572e-60
1.240000e+01 2.240000e+01 1.091769e-60
1.240000e+01 2.260000e+01 1.734664e-61
1.240000e+01 2.280000e+01 2.701383e-62
1.240000e+01 2.300000e+01 4.123504e-63
1.240000e+01 2.320000e+01 6.169926e-64
1.240000e+01 2.340000e+01 9.050049e-65
1.240000e+01 2.360000e+01 1.301380e-65
1.240000e+01 2.380000e+01 1.834697e-66
1.240000e+01 2.400000e+01 2.536046e-67
1.240000e+01 2.420000e+01 3.437207e-68
1.240000e+01 2.440000e+01 4.567913e-69
1.240000e+01 2.460000e+01 5.950846e-70
1.240000e+01 2.480000e+01 7.580731e-71
1.240000e+01 2.500000e+01 9.252898e-72
1.240000e+01 2.520000e+01 9.045415e-73
1.240000e+01 2.540000e+01 0.000000e+00

1.260000e+01 -2.560000e+01 0.000000e+00
1.260000e+01 -2.540000e+01 0.000000e+00
1.260000e+01 -2.520000e+01 0.000000e+00
1.260000e+01 -2.500000e+01 0.000000e+00
1.260000e+01 -2.480000e+01 0.000000e+00
1.260000e+01 -2.460000e+01 0.000000e+00
1.260000e+01 -2.440000e+01 0.000000e+00
1.260000e+01 -2.420000e+01 0.000000e+00
1.260000e+01 -2.400000e+01 0.000000e+00
1.260000e+01 -2.380000e+01 0.000000e+00
1.260000e+01 -2.360000e+01 0.000000e+00
1.260000e+01 -2.340000e+01 0.000000e+00
1.260000e+01 -2.320000e+01 0.000000e+00
1.260000e+01 -2.300000e+01 0.000000e+00
1.260000e+01 -2.280000e+01 0.000000e+00
1.260000e+01 -2.260000e+01 0.000000e+00
1.260000e+01 -2.240000e+01 0.000000e+00
1.260000e+01 -2.220000e+01 0.000000e+00
1.260000e+01 -2.200000e+01 0.000000e+00
1.260000e+01 -2.180000e+01 0.000000e+00
1.260000e+01 -2.160000e+01 0.000000e+00
1.260000e+01 -2.140000e+01 0.000000e+00
1.260000e+01 -2.120000e+01 0.000000e+00
1.260000e+01 -2.100000e+01 0.000000e+00
1.260000e+01 -2.080000e+01 0.000000e+00
1.260000e+01 -2.060000e+01 0.000000e+00
1.260000e+01 -2.040000e+01 0.000000e+00
1.260000e+01 -2.020000e+01 0.000000e+00
1.260000e+01 -2.000000e+01 0.000000e+00
1.260000e+01 -1.980000e+01 0.000000e+00
1.260000e+01 -1.960000e+01 0.000000e+00
1.260000e+01 -1.940000e+01 0.000000e+00
1.260000e+01 -1.920000e+01 0.000000e+00
1.260000e+01 -1.900000e+01 0.000000e+00
1.260000e+01 -1.880000e+01 0.000000e+00
1.260000e+01 -1.860000e+01 0.000000e+00
1.260000e+01 -1.840000e+01 0.000000e+00
1.260000e+01 -1.820000e+01 0.000000e+00
1.260000e+01 -1.800000e+01 0.000000e+00
1.260000e+01 -1.780000e+01 0.000000e+00
1.260000e+01 -1.760000e+01 0.000000e+00
1.260000e+01 -1.740000e+01 0.000000e+00
1.260000e+01 -1.720000e+01 0.000000e+00
1.260000e+01 -1.700000e+01 0.000000e+00
1.260000e+01 -1.680000e+01 0.000000e+00
1.260000e+01 -1.660000e+01 0.000000e+00
1.260000e+01 -1.640000e+01 0.000000e+00
1.260000e+01 -1.620000e+01 0.000000e+00
1.260000e+01 -1.600000e+01 0.000000e+00
1.260000e+01 -1.580000e+01 0.000000e+00
1.260000e+01 -1.560000e+01 0.000000e+00
1.260000e+01 -1.540000e+01 0.000000e+00
1.260000e+01 -1.520000e+01 0.000000e+00
1.260000e+01 -1.500000e+01 0.000000e+00
1.260000e+01 -1.480000e+01 0.000000e+00
1.260000e+01 -1.460000e+01 0.000000e+00
1.260000e+01 -1.440000e+01 0.000000e+00
1.260000e+01 -1.420000e+01 0.000000e+00
1.260000e+01 -1.400000e+01 0.000000e+00
1.260000e+01 -1.380000e+01 0.000000e+00
1.260000e+01 -1.360000e+01 0.000000e+00
1.260000e+01 -1.340000e+01 0.000000e+00
1.260000e+01 -1.320000e+01 0.000000e+00
1.260000e+01 -1.300000e+01 0.000000e+00
1.260000e+01 -1.280000e+01 0.000000e+00
1.260000e+01 -1.260000e+01 0.000000e+00
1.260000e+01 -1.240000e+01 0.000000e+00
1.260000e+01 -1.220000e+01 0.000000e+00
1.260000e+01 -1.200000e+01 0.000000e+00
1.260000e+01 -1.180000e+01 0.000000e+00
1.260000e+01 -1.160000e+01 0.000000e+00
1.260000e+01 -1.140000e+01 0.000000e+00
1.260000e+01 -1.120000e+01 0.000000e+00
1.260000e+01 -1.100000e+01 0.000000e+00
1.260000e+01 -1.080000e+01 0.000000e+00
1.260000e+01 -1.060000e+01 0.000000e+00
1.260000e+01 -1.040000e+01 0.000000e+00
1.260000e+01 -1.020000e+01 0.000000e+00
1.260000e+01 -1.000000e+01 0.000000e+00
1.260000e+01 -9.800000e+00 0.000000e+00
1.260000e+01 -9.600000e+00 0.000000e+00
1.260000e+01 -9.400000e+00 0.000000e+00
1.260000e+01 -9.200000e+00 0.000000e+00
1.260000e+01 -9.000000e+00 0.000000e+00
1.260000e+01 -8.800000e+00 0.000000e+00
1.260000e+01 -8.600000e+00 0.000000e+00
1.260000e+01 -8.400000e+00 0.000000e+00
1.260000e+01 -8.200000e+00 0.000000e+00
1.260000e+01 -8.000000e+00 0.000000e+00
1.260000e+01 -7.800000e+00 0.000000e+00
1.260000e+01 -7.600000e+00 0.000000e+00
1.260000e+01 -7.400000e+00 0.000000e+00
1.260000e+01 -7.200000e+00 0.000000e+00
1.260000e+01 -7.000000e+00 0.000000e+00
1.260000e+01 -6.800000e+00 0.000000e+00
1.260000e+01 -6.600000e+00 0.000000e+00
1.260000e+01 -6.400000e+00 0.000000e+00
1.260000e+01 -6.200000e+00 0.000000e+00
1.260000e+01 -6.000000e+00 0.000000e+00
1.260000e+01 -5.800000e+00 0.000000e+00
1.260000e+01 -5.600000e+00 0.000000e+00
1.260000e+01 -5.400000e+00 0.000000e+00
1.260000e+01 -5.200000e+00 0.000000e+00
1.260000e+01 -5.000000e+00 0.000000e+00
1.260000e+01 -4.800000e+00 0.000000e+00
1.260000e+01 -4.600000e+00 0.000000e+00
1.260000e+01 -4.400000e+00 0.000000e+00
1.260000e+01 -4.200000e+00 0.000000e+00
1.260000e+01 -4.000000e+00 0.000000e+00
1.260000e+01 -3.800000e+00 0.000000e+00
1.260000e+01 -3.600000e+00 0.000000e+00
1.260000e+01 -3.400000e+00 0.000000e+00
1.260000e+01 -3.200000e+00 0.000000e+00
1.260000e+01 -3.000000e+00 0.000000e+00
1.260000e+01 -2.800000e+00 0.000000e+00
1.260000e+01 -2.600000e+00 0.000000e+00
1.260000e+01 -2.400000e+00 0.000000e+00
1.260000e+01 -2.200000e+00 0.000000e+00
1.260000e+01 -2.000000e+00 0.000000e+00
1.260000e+01 -1.800000e+00 0.000000e+00
1.260000e+01 -1.600000e+00 0.000000e+00
1.260000e+01 -1.400000e+00 0.000000e+00
1.260000e+01 -1.200000e+00 0.000000e+00
1.260000e+01 -1.000000e+00 0.000000e+00
1.260000e+01 -8.000000e-01 0.000000e+00
1.260000e+01 -6.000000e-01 0.000000e+00
1.260000e+01 -4.000000e-01 0.000000e+00
1.260000e+01 -2.000000e-01 0.000000e+00
1.260000e+01 0.000000e+00 0.000000e+00
1.260000e+01 2.000000e-01 0.000000e+00
1.260000e+01 4.000000e-01 0.000000e+00
1.260000e+01 6.000000e-01 0.000000e+00
1.260000e+01 8.000000e-01 0.000000e+00
1.260000e+01 1.000000e+00 0.000000e+00
1.260000e+01 1.200000e+00 0.000000e+00
1.260000e+01 1.400000e+00 0.000000e+00
1.260000e+01 1.600000e+00 0.000000e+00
1.260000e+01 1.800000e+00 0.000000e+00
1.260000e+01 2.000000e+00 0.000000e+00
1.260000e+01 2.200000e+00 0.000000e+00
1.260000e+01 2.400000e+00 0.000000e+00
1.260000e+01 2.600000e+00 0.000000e+00
1.260000e+01 2.800000e+00 0.000000e+00
1.260000e+01 3.000000e+00 0.000000e+00
1.260000e+01 3.200000e+00 0.000000e+00
1.260000e+01 3.400000e+00 0.000000e+00
1.260000e+01 3.600000e+00 0.000000e+00
1.260000e+01 3.800000e+00 0.000000e+00
1.260000e+01 4.000000e+00 0.000000e+00
1.260000e+01 4.200000e+00 0.000000e+00
1.260000e+01 4.400000e+00 0.000000e+00
1.260000e+01 4.600000e+00 0.000000e+00
1.260000e+01 4.800000e+00 0.000000e+00
1.260000e+01 5.000000e+00 0.000000e+00
1.260000e+01 5.200000e+00 0.000000e+00
1.260000e+01 5.400000e+00 0.000000e+00
1.260000e+01 5.600000e+00 0.000000e+00
1.260000e+01 5.800000e+00 0.000000e+00
1.260000e+01 6.000000e+00 0.000000e+00
1.260000e+01 6.200000e+00 0.000000e+00
1.260000e+01 6.400000e+00 0.000000e+00
1.260000e+01 6.600000e+00 0.000000e+00
1.260000e+01 6.800000e+00 0.000000e+00
1.260000e+01 7.000000e+00 0.000000e+00
1.260000e+01 7.200000e+00 0.000000e+00
1.260000e+01 7.400000e+00 0.000000e+00
1.260000e+01 7.600000e+00 0.000000e+00
1.260000e+01 7.800000e+00 0.000000e+00
1.260000e+01 8.000000e+00 0.000000e+00
1.260000e+01 8.200000e+00 0.000000e+00
1.260000e+01 8.400000e+00 0.000000e+00
1.260000e+01 8.600000e+00 0.000000e+00
1.260000e+01 8.800000e+00 0.000000e+00
1.260000e+01 9.000000e+00 0.000000e+00
1.260000e+01 9.200000e+00 0.000000e+00
1.260000e+01 9.400000e+00 0.000000e+00
1.260000e+01 9.600000e+00 0.000000e+00
1.260000e+01 9.800000e+00 0.000000e+00
1.260000e+01 1.000000e+01 0.000000e+00
1.260000e+01 1.020000e+01 0.000000e+00
1.260000e+01 1.040000e+01 0.000000e+00
1.260000e+01 1.060000e+01 0.000000e+00
1.260000e+01 1.080000e+01 0.000000e+00
1.260000e+01 1.100000e+01 0.000000e+00
1.260000e+01 1.120000e+01 0.000000e+00
1.260000e+01 1.140000e+01 0.000000e+00
1.260000e+01 1.160000e+01 0.000000e+00
1.260000e+01 1.180000e+01 0.000000e+00
1.260000e+01 1.200000e+01 0.000000e+00
1.260000e+01 1.220000e+01 0.000000e+00
1.260000e+01 1.240000e+01 0.000000e+00
1.260000e+01 1.260000e+01 0.000000e+00
1.260000e+01 1.280000e+01 0.000000e+00
1.260000e+01 1.300000e+01 0.000000e+00
1.260000e+01 1.320000e+01 0.000000e+00
1.260000e+01 1.340000e+01 0.000000e+00
1.260000e+01 1.360000e+01 0.000000e+00
1.260000e+01 1.380000e+01 0.000000e+00
1.260000e+01 1.400000e+01 0.000000e+00
1.260000e+01 1.420000e+01 0.000000e+00
1.260000e+01 1.440000e+01 0.000000e+00
1.260000e+01 1.460000e+01 0.000000e+00
1.260000e+01 1.480000e+01 0.000000e+00
1.260000e+01 1.500000e+01 0.000000e+00
1.260000e+01 1.520000e+01 0.000000e+00
1.260000e+01 1.540000e+01 0.000000e+00
1.260000e+01 1.560000e+01 0.000000e+00
1.260000e+01 1.580000e+01 0.000000e+00
1.260000e+01 1.600000e+01 0.000000e+00
1.260000e+01 1.620000e+01 0.000000e+00
1.260000e+01 1.640000e+01 0.000000e+00
1.260000e+01 1.660000e+01 0.000000e+00
1.260000e+01 1.680000e+01 0.000000e+00
1.260000e+01 1.700000e+01 0.000000e+00
1.260000e+01 1.720000e+01 0.000000e+00
1.260000e+01 1.740000e+01 0.000000e+00
1.260000e+01 1.760000e+01 0.000000e+00
1.260000e+01 1.780000e+01 0.000000e+00
1.260000e+01 1.800000e+01 0.000000e+00
1.260000e+01 1.820000e+01 0.000000e+00
1.260000e+01 1.840000e+01 0.000000e+00
1.260000e+01 1.860000e+01 0.000000e+00
1.260000e+01 1.880000e+01 0.000000e+00
1.260000e+01 1.900000e+01 0.000000e+00
1.260000e+01 1.920000e+01 0.000000e+00
1.260000e+01 1.940000e+01 0.000000e+00
1.260000e+01 1.960000e+01 0.000000e+00
1.260000e+01 1.980000e+01 0.000000e+00
1.260000e+01 2.000000e+01 0.000000e+00
1.260000e+01 2.020000e+01 0.000000e+00
1.260000e+01 2.040000e+01 0.000000e+00
1.260000e+01 2.060000e+01 0.000000e+00
1.260000e+01 2.080000e+01 0.000000e+00
1.260000e+01 2.100000e+01 0.000000e+00
1.260000e+01 2.120000e+01 0.000000e+00
1.260000e+01 2.140000e+01 0.000000e+00
1.260000e+01 2.160000e+01 0.000000e+00
1.260000e+01 2.180000e+01 0.000000e+00
1.260000e+01 2.200000e+01 0.000000e+00
1.260000e+01 2.220000e+01 0.000000e+00
1.260000e+01 2.240000e+01 0.000000e+00
1.260000e+01 2.260000e+01 0.000000e+00
1.260000e+01 2.280000e+01 0.000000e+00
1.260000e+01 2.300000e+01 0.000000e+00
1.260000e+01 2.320000e+01 0.000000e+00
1.260000e+01 2.340000e+01 0.000000e+00
1.260000e+01 2.360000e+01 0.000000e+00
1.260000e+01 2.380000e+01 0.000000e+00
1.260000e+01 2.400000e+01 0.000000e+00
1.260000e+01 2.420000e+01 0.000000e+00
1.260000e+01 2.440000e+01 0.000000e+00
1.260000e+01 2.460000e+01 0.000000e+00
1.260000e+01 2.480000e+01 0.000000e+00
1.260000e+01 2.500000e+01 0.000000e+00
1.260000e+01 2.520000e+01 0.000000e+00
1.260000e+01 2.540000e+01 0.000000e+00



==> DBEC-GP/c_programs/output/imag2dXZ/imag2dXZ-den.txt <==
-1.280000e+01 -2.560000e+01 0.000000e+00
-1.280000e+01 -2.540000e+01 0.000000e+00
-1.280000e+01 -2.520000e+01 0.000000e+00
-1.280000e+01 -2.500000e+01 0.000000e+00
-1.280000e+01 -2.480000e+01 0.000000e+00
-1.280000e+01 -2.460000e+01 0.000000e+00
-1.280000e+01 -2.440000e+01 0.000000e+00
-1.280000e+01 -2.420000e+01 0.000000e+00
-1.280000e+01 -2.400000e+01 0.000000e+00
-1.280000e+01 -2.380000e+01 0.000000e+00
-1.280000e+01 -2.360000e+01 0.000000e+00
-1.280000e+01 -2.340000e+01 0.000000e+00
-1.280000e+01 -2.320000e+01 0.000000e+00
-1.280000e+01 -2.300000e+01 0.000000e+00
-1.280000e+01 -2.280000e+01 0.000000e+00
-1.280000e+01 -2.260000e+01 0.000000e+00
-1.280000e+01 -2.240000e+01 0.000000e+00
-1.280000e+01 -2.220000e+01 0.000000e+00
-1.280000e+01 -2.200000e+01 0.000000e+00
-1.280000e+01 -2.180000e+01 0.000000e+00
-1.280000e+01 -2.160000e+01 0.000000e+00
-1.280000e+01 -2.140000e+01 0.000000e+00
-1.280000e+01 -2.120000e+01 0.000000e+00
-1.280000e+01 -2.100000e+01 0.000000e+00
-1.280000e+01 -2.080000e+01 0.000000e+00
-1.280000e+01 -2.060000e+01 0.000000e+00
-1.280000e+01 -2.040000e+01 0.000000e+00
-1.280000e+01 -2.020000e+01 0.000000e+00
-1.280000e+01 -2.000000e+01 0.000000e+00
-1.280000e+01 -1.980000e+01 0.000000e+00
-1.280000e+01 -1.960000e+01 0.000000e+00
-1.280000e+01 -1.940000e+01 0.000000e+00
-1.280000e+01 -1.920000e+01 0.000000e+00
-1.280000e+01 -1.900000e+01 0.000000e+00
-1.280000e+01 -1.880000e+01 0.000000e+00
-1.280000e+01 -1.860000e+01 0.000000e+00
-1.280000e+01 -1.840000e+01 0.000000e+00
-1.280000e+01 -1.820000e+01 0.000000e+00
-1.280000e+01 -1.800000e+01 0.000000e+00
-1.280000e+01 -1.780000e+01 0.000000e+00
-1.280000e+01 -1.760000e+01 0.000000e+00
-1.280000e+01 -1.740000e+01 0.000000e+00
-1.280000e+01 -1.720000e+01 0.000000e+00
-1.280000e+01 -1.700000e+01 0.000000e+00
-1.280000e+01 -1.680000e+01 0.000000e+00
-1.280000e+01 -1.660000e+01 0.000000e+00
-1.280000e+01 -1.640000e+01 0.000000e+00
-1.280000e+01 -1.620000e+01 0.000000e+00
-1.280000e+01 -1.600000e+01 0.000000e+00
-1.280000e+01 -1.580000e+01 0.000000e+00
-1.280000e+01 -1.560000e+01 0.000000e+00
-1.280000e+01 -1.540000e+01 0.000000e+00
-1.280000e+01 -1.520000e+01 0.000000e+00
-1.280000e+01 -1.500000e+01 0.000000e+00
-1.280000e+01 -1.480000e+01 0.000000e+00
-1.280000e+01 -1.460000e+01 0.000000e+00
-1.280000e+01 -1.440000e+01 0.000000e+00
-1.280000e+01 -1.420000e+01 0.000000e+00
-1.280000e+01 -1.400000e+01 0.000000e+00
-1.280000e+01 -1.380000e+01 0.000000e+00
-1.280000e+01 -1.360000e+01 0.000000e+00
-1.280000e+01 -1.340000e+01 0.000000e+00
-1.280000e+01 -1.320000e+01 0.000000e+00
-1.280000e+01 -1.300000e+01 0.000000e+00
-1.280000e+01 -1.280000e+01 0.000000e+00
-1.280000e+01 -1.260000e+01 0.000000e+00
-1.280000e+01 -1.240000e+01 0.000000e+00
-1.280000e+01 -1.220000e+01 0.000000e+00
-1.280000e+01 -1.200000e+01 0.000000e+00
-1.280000e+01 -1.180000e+01 0.000000e+00
-1.280000e+01 -1.160000e+01 0.000000e+00
-1.280000e+01 -1.140000e+01 0.000000e+00
-1.280000e+01 -1.120000e+01 0.000000e+00
-1.280000e+01 -1.100000e+01 0.000000e+00
-1.280000e+01 -1.080000e+01 0.000000e+00
-1.280000e+01 -1.060000e+01 0.000000e+00
-1.280000e+01 -1.040000e+01 0.000000e+00
-1.280000e+01 -1.020000e+01 0.000000e+00
-1.280000e+01 -1.000000e+01 0.000000e+00
-1.280000e+01 -9.800000e+00 0.000000e+00
-1.280000e+01 -9.600000e+00 0.000000e+00
-1.280000e+01 -9.400000e+00 0.000000e+00
-1.280000e+01 -9.200000e+00 0.000000e+00
-1.280000e+01 -9.000000e+00 0.000000e+00
-1.280000e+01 -8.800000e+00 0.000000e+00
-1.280000e+01 -8.600000e+00 0.000000e+00
-1.280000e+01 -8.400000e+00 0.000000e+00
-1.280000e+01 -8.200000e+00 0.000000e+00
-1.280000e+01 -8.000000e+00 0.000000e+00
-1.280000e+01 -7.800000e+00 0.000000e+00
-1.280000e+01 -7.600000e+00 0.000000e+00
-1.280000e+01 -7.400000e+00 0.000000e+00
-1.280000e+01 -7.200000e+00 0.000000e+00
-1.280000e+01 -7.000000e+00 0.000000e+00
-1.280000e+01 -6.800000e+00 0.000000e+00
-1.280000e+01 -6.600000e+00 0.000000e+00
-1.280000e+01 -6.400000e+00 0.000000e+00
-1.280000e+01 -6.200000e+00 0.000000e+00
-1.280000e+01 -6.000000e+00 0.000000e+00
-1.280000e+01 -5.800000e+00 0.000000e+00
-1.280000e+01 -5.600000e+00 0.000000e+00
-1.280000e+01 -5.400000e+00 0.000000e+00
-1.280000e+01 -5.200000e+00 0.000000e+00
-1.280000e+01 -5.000000e+00 0.000000e+00
-1.280000e+01 -4.800000e+00 0.000000e+00
-1.280000e+01 -4.600000e+00 0.000000e+00
-1.280000e+01 -4.400000e+00 0.000000e+00
-1.280000e+01 -4.200000e+00 0.000000e+00
-1.280000e+01 -4.000000e+00 0.000000e+00
-1.280000e+01 -3.800000e+00 0.000000e+00
-1.280000e+01 -3.600000e+00 0.000000e+00
-1.280000e+01 -3.400000e+00 0.000000e+00
-1.280000e+01 -3.200000e+00 0.000000e+00
-1.280000e+01 -3.000000e+00 0.000000e+00
-1.280000e+01 -2.800000e+00 0.000000e+00
-1.280000e+01 -2.600000e+00 0.000000e+00
-1.280000e+01 -2.400000e+00 0.000000e+00
-1.280000e+01 -2.200000e+00 0.000000e+00
-1.280000e+01 -2.000000e+00 0.000000e+00
-1.280000e+01 -1.800000e+00 0.000000e+00
-1.280000e+01 -1.600000e+00 0.000000e+00
-1.280000e+01 -1.400000e+00 0.000000e+00
-1.280000e+01 -1.200000e+00 0.000000e+00
-1.280000e+01 -1.000000e+00 0.000000e+00
-1.280000e+01 -8.000000e-01 0.000000e+00
-1.280000e+01 -6.000000e-01 0.000000e+00
-1.280000e+01 -4.000000e-01 0.000000e+00
-1.280000e+01 -2.000000e-01 0.000000e+00
-1.280000e+01 0.000000e+00 0.000000e+00
-1.280000e+01 2.000000e-01 0.000000e+00
-1.280000e+01 4.000000e-01 0.000000e+00
-1.280000e+01 6.000000e-01 0.000000e+00
-1.280000e+01 8.000000e-01 0.000000e+00
-1.280000e+01 1.000000e+00 0.000000e+00
-1.280000e+01 1.200000e+00 0.000000e+00
-1.280000e+01 1.400000e+00 0.000000e+00
-1.280000e+01 1.600000e+00 0.000000e+00
-1.280000e+01 1.800000e+00 0.000000e+00
-1.280000e+01 2.000000e+00 0.000000e+00
-1.280000e+01 2.200000e+00 0.000000e+00
-1.280000e+01 2.400000e+00 0.000000e+00
-1.280000e+01 2.600000e+00 0.000000e+00
-1.280000e+01 2.800000e+00 0.000000e+00
-1.280000e+01 3.000000e+00 0.000000e+00
-1.280000e+01 3.200000e+00 0.000000e+00
-1.280000e+01 3.400000e+00 0.000000e+00
-1.280000e+01 3.600000e+00 0.000000e+00
-1.280000e+01 3.800000e+00 0.000000e+00
-1.280000e+01 4.000000e+00 0.000000e+00
-1.280000e+01 4.200000e+00 0.000000e+00
-1.280000e+01 4.400000e+00 0.000000e+00
-1.280000e+01 4.600000e+00 0.000000e+00
-1.280000e+01 4.800000e+00 0.000000e+00
-1.280000e+01 5.000000e+00 0.000000e+00
-1.280000e+01 5.200000e+00 0.000000e+00
-1.280000e+01 5.400000e+00 0.000000e+00
-1.280000e+01 5.600000e+00 0.000000e+00
-1.280000e+01 5.800000e+00 0.000000e+00
-1.280000e+01 6.000000e+00 0.000000e+00
-1.280000e+01 6.200000e+00 0.000000e+00
-1.280000e+01 6.400000e+00 0.000000e+00
-1.280000e+01 6.600000e+00 0.000000e+00
-1.280000e+01 6.800000e+00 0.000000e+00
-1.280000e+01 7.000000e+00 0.000000e+00
-1.280000e+01 7.200000e+00 0.000000e+00
-1.280000e+01 7.400000e+00 0.000000e+00
-1.280000e+01 7.600000e+00 0.000000e+00
-1.280000e+01 7.800000e+00 0.000000e+00
-1.280000e+01 8.000000e+00 0.000000e+00
-1.280000e+01 8.200000e+00 0.000000e+00
-1.280000e+01 8.400000e+00 0.000000e+00
-1.280000e+01 8.600000e+00 0.000000e+00
-1.280000e+01 8.800000e+00 0.000000e+00
-1.280000e+01 9.000000e+00 0.000000e+00
-1.280000e+01 9.200000e+00 0.000000e+00
-1.280000e+01 9.400000e+00 0.000000e+00
-1.280000e+01 9.600000e+00 0.000000e+00
-1.280000e+01 9.800000e+00 0.000000e+00
-1.280000e+01 1.000000e+01 0.000000e+00
-1.280000e+01 1.020000e+01 0.000000e+00
-1.280000e+01 1.040000e+01 0.000000e+00
-1.280000e+01 1.060000e+01 0.000000e+00
-1.280000e+01 1.080000e+01 0.000000e+00
-1.280000e+01 1.100000e+01 0.000000e+00
-1.280000e+01 1.120000e+01 0.000000e+00
-1.280000e+01 1.140000e+01 0.000000e+00
-1.280000e+01 1.160000e+01 0.000000e+00
-1.280000e+01 1.180000e+01 0.000000e+00
-1.280000e+01 1.200000e+01 0.000000e+00
-1.280000e+01 1.220000e+01 0.000000e+00
-1.280000e+01 1.240000e+01 0.000000e+00
-1.280000e+01 1.260000e+01 0.000000e+00
-1.280000e+01 1.280000e+01 0.000000e+00
-1.280000e+01 1.300000e+01 0.000000e+00
-1.280000e+01 1.320000e+01 0.000000e+00
-1.280000e+01 1.340000e+01 0.000000e+00
-1.280000e+01 1.360000e+01 0.000000e+00
-1.280000e+01 1.380000e+01 0.000000e+00
-1.280000e+01 1.400000e+01 0.000000e+00
-1.280000e+01 1.420000e+01 0.000000e+00
-1.280000e+01 1.440000e+01 0.000000e+00
-1.280000e+01 1.460000e+01 0.000000e+00
-1.280000e+01 1.480000e+01 0.000000e+00
-1.280000e+01 1.500000e+01 0.000000e+00
-1.280000e+01 1.520000e+01 0.000000e+00
-1.280000e+01 1.540000e+01 0.000000e+00
-1.280000e+01 1.560000e+01 0.000000e+00
-1.280000e+01 1.580000e+01 0.000000e+00
-1.280000e+01 1.600000e+01 0.000000e+00
-1.280000e+01 1.620000e+01 0.000000e+00
-1.280000e+01 1.640000e+01 0.000000e+00
-1.280000e+01 1.660000e+01 0.000000e+00
-1.280000e+01 1.680000e+01 0.000000e+00
-1.280000e+01 1.700000e+01 0.000000e+00
-1.280000e+01 1.720000e+01 0.000000e+00
-1.280000e+01 1.740000e+01 0.000000e+00
-1.280000e+01 1.760000e+01 0.000000e+00
-1.280000e+01 1.780000e+01 0.000000e+00
-1.280000e+01 1.800000e+01 0.000000e+00
-1.280000e+01 1.820000e+01 0.000000e+00
-1.280000e+01 1.840000e+01 0.000000e+00
-1.280000e+01 1.860000e+01 0.000000e+00
-1.280000e+01 1.880000e+01 0.000000e+00
-1.280000e+01 1.900000e+01 0.000000e+00
-1.280000e+01 1.920000e+01 0.000000e+00
-1.280000e+01 1.940000e+01 0.000000e+00
-1.280000e+01 1.960000e+01 0.000000e+00
-1.280000e+01 1.980000e+01 0.000000e+00
-1.280000e+01 2.000000e+01 0.000000e+00
-1.280000e+01 2.020000e+01 0.000000e+00
-1.280000e+01 2.040000e+01 0.000000e+00
-1.280000e+01 2.060000e+01 0.000000e+00
-1.280000e+01 2.080000e+01 0.000000e+00
-1.280000e+01 2.100000e+01 0.000000e+00
-1.280000e+01 2.120000e+01 0.000000e+00
-1.280000e+01 2.140000e+01 0.000000e+00
-1.280000e+01 2.160000e+01 0.000000e+00
-1.280000e+01 2.180000e+01 0.000000e+00
-1.280000e+01 2.200000e+01 0.000000e+00
-1.280000e+01 2.220000e+01 0.000000e+00
-1.280000e+01 2.240000e+01 0.000000e+00
-1.280000e+01 2.260000e+01 0.000000e+00
-1.280000e+01 2.280000e+01 0.000000e+00
-1.280000e+01 2.300000e+01 0.000000e+00
-1.280000e+01 2.320000e+01 0.000000e+00
-1.280000e+01 2.340000e+01 0.000000e+00
-1.280000e+01 2.360000e+01 0.000000e+00
-1.280000e+01 2.380000e+01 0.000000e+00
-1.280000e+01 2.400000e+01 0.000000e+00
-1.280000e+01 2.420000e+01 0.000000e+00
-1.280000e+01 2.440000e+01 0.000000e+00
-1.280000e+01 2.460000e+01 0.000000e+00
-1.280000e+01 2.480000e+01 0.000000e+00
-1.280000e+01 2.500000e+01 0.000000e+00
-1.280000e+01 2.520000e+01 0.000000e+00
-1.280000e+01 2.540000e+01 0.000000e+00

-1.260000e+01 -2.560000e+01 0.000000e+00
-1.260000e+01 -2.540000e+01 6.330703e-132
-1.260000e+01 -2.520000e+01 6.891069e-131
-1.260000e+01 -2.500000e+01 6.086718e-130
-1.260000e+01 -2.480000e+01 5.167971e-129
-1.260000e+01 -2.460000e+01 4.293970e-128
-1.260000e+01 -2.440000e+01 3.498332e-127
-1.260000e+01 -2.420000e+01 2.795086e-126
-1.260000e+01 -2.400000e+01 2.189964e-125
-1.260000e+01 -2.380000e+01 1.682481e-124
-1.260000e+01 -2.360000e+01 1.267350e-123
-1.260000e+01 -2.340000e+01 9.359166e-123
-1.260000e+01 -2.320000e+01 6.775369e-122
-1.260000e+01 -2.300000e+01 4.807774e-121
-1.260000e+01 -2.280000e+01 3.343721e-120
-1.260000e+01 -2.260000e+01 2.279031e-119
-1.260000e+01 -2.240000e+01 1.522169e-118
-1.260000e+01 -2.220000e+01 9.961540e-118
-1.260000e+01 -2.200000e+01 6.387018e-117
-1.260000e+01 -2.180000e+01 4.011758e-116
-1.260000e+01 -2.160000e+01 2.468270e-115
-1.260000e+01 -2.140000e+01 1.487399e-114
-1.260000e+01 -2.120000e+01 8.777979e-114
-1.260000e+01 -2.100000e+01 5.072802e-113
-1.260000e+01 -2.080000e+01 2.870396e-112
-1.260000e+01 -2.060000e+01 1.590117e-111
-1.260000e+01 -2.040000e+01 8.623092e-111
-1.260000e+01 -2.020000e+01 4.577151e-110
-1.260000e+01 -2.000000e+01 2.377813e-109
-1.260000e+01 -1.980000e+01 1.208819e-108
-1.260000e+01 -1.960000e+01 6.013072e-108
-1.260000e+01 -1.940000e+01 2.926401e-107
-1.260000e+01 -1.920000e+01 1.393231e-106
-1.260000e+01 -1.900000e+01 6.488047e-106
-1.260000e+01 -1.880000e+01 2.954990e-105
-1.260000e+01 -1.860000e+01 1.316130e-104
-1.260000e+01 -1.840000e+01 5.731814e-104
-1.260000e+01 -1.820000e+01 2.440539e-103
-1.260000e+01 -1.800000e+01 1.015852e-102
-1.260000e+01 -1.780000e+01 4.133116e-102
-1.260000e+01 -1.760000e+01 1.643538e-101
-1.260000e+01 -1.740000e+01 6.386908e-101
-1.260000e+01 -1.720000e+01 2.425305e-100
-1.260000e+01 -1.700000e+01 8.998393e-100
-1.260000e+01 -1.680000e+01 3.261724e-99
-1.260000e+01 -1.660000e+01 1.154987e-98
-1.260000e+01 -1.640000e+01 3.995061e-98
-1.260000e+01 -1.620000e+01 1.349767e-97
-1.260000e+01 -1.600000e+01 4.454114e-97
-1.260000e+01 -1.580000e+01 1.435543e-96
-1.260000e+01 -1.560000e+01 4.518713e-96
-1.260000e+01 -1.540000e+01 1.389177e-95
-1.260000e+01 -1.520000e+01 4.171125e-95
-1.260000e+01 -1.500000e+01 1.223267e-94
-1.260000e+01 -1.480000e+01 3.504226e-94
-1.260000e+01 -1.460000e+01 9.806359e-94
-1.260000e+01 -1.440000e+01 2.681167e-93
-1.260000e+01 -1.420000e+01 7.163238e-93
-1.260000e+01 -1.400000e+01 1.870457e-92
-1.260000e+01 -1.380000e+01 4.774598e-92
-1.260000e+01 -1.360000e+01 1.191763e-91
-1.260000e+01 -1.340000e+01 2.909608e-91
-1.260000e+01 -1.320000e+01 6.950444e-91
-1.260000e+01 -1.300000e+01 1.625098e-90
-1.260000e+01 -1.280000e+01 3.720509e-90
-1.260000e+01 -1.260000e+01 8.343705e-90
-1.260000e+01 -1.240000e+01 1.833729e-89
-1.260000e+01 -1.220000e+01 3.951148e-89
-1.260000e+01 -1.200000e+01 8.350619e-89
-1.260000e+01 -1.180000e+01 1.731880e-88
-1.260000e+01 -1.160000e+01 3.526270e-88
-1.260000e+01 -1.140000e+01 7.051838e-88
-1.260000e+01 -1.120000e+01 1.385678e-87
-1.260000e+01 -1.100000e+01 2.676524e-87
-1.260000e+01 -1.080000e+01 5.083882e-87
-1.260000e+01 -1.060000e+01 9.499291e-87
-1.260000e+01 -1.040000e+01 1.746641e-86
-1.260000e+01 -1.020000e+01 3.161317e-86
-1.260000e+01 -1.000000e+01 5.633904e-86
-1.260000e+01 -9.800000e+00 9.888817e-86
-1.260000e+01 -9.600000e+00 1.709943e-85
-1.260000e+01 -9.400000e+00 2.913563e-85
-1.260000e+01 -9.200000e+00 4.892948e-85
-1.260000e+01 -9.000000e+00 8.100552e-85
-1.260000e+01 -8.800000e+00 1.322357e-84
-1.260000e+01 -8.600000e+00 2.128937e-84
-1.260000e+01 -8.400000e+00 3.381014e-84
-1.260000e+01 -8.200000e+00 5.297728e-84
-1.260000e+01 -8.000000e+00 8.191793e-84
-1.260000e+01 -7.800000e+00 1.250266e-83
-1.260000e+01 -7.600000e+00 1.883852e-83
-1.260000e+01 -7.400000e+00 2.802832e-83
-1.260000e+01 -7.200000e+00 4.118480e-83
-1.260000e+01 -7.000000e+00 5.977886e-83
-1.260000e+01 -6.800000e+00 8.572500e-83
-1.260000e+01 -6.600000e+00 1.214765e-82
-1.260000e+01 -6.400000e+00 1.701271e-82
-1.260000e+01 -6.200000e+00 2.355156e-82
-1.260000e+01 -6.000000e+00 3.223258e-82
-1.260000e+01 -5.800000e+00 4.361742e-82
-1.260000e+01 -5.600000e+00 5.836748e-82
-1.260000e+01 -5.400000e+00 7.724673e-82
-1.260000e+01 -5.200000e+00 1.011198e-81
-1.260000e+01 -5.000000e+00 1.309436e-81
-1.260000e+01 -4.800000e+00 1.677510e-81
-1.260000e+01 -4.600000e+00 2.126266e-81
-1.260000e+01 -4.400000e+00 2.666715e-81
-1.260000e+01 -4.200000e+00 3.309591e-81
-1.260000e+01 -4.000000e+00 4.064811e-81
-1.260000e+01 -3.800000e+00 4.940855e-81
-1.260000e+01 -3.600000e+00 5.944080e-81
-1.260000e+01 -3.400000e+00 7.078005e-81
-1.260000e+01 -3.200000e+00 8.342611e-81
-1.260000e+01 -3.000000e+00 9.733685e-81
-1.260000e+01 -2.800000e+00 1.124228e-80
-1.260000e+01 -2.600000e+00 1.285435e-80
-1.260000e+01 -2.400000e+00 1.455052e-80
-1.260000e+01 -2.200000e+00 1.630622e-80
-1.260000e+01 -2.000000e+00 1.809200e-80
-1.260000e+01 -1.800000e+00 1.987420e-80
-1.260000e+01 -1.600000e+00 2.161583e-80
-1.260000e+01 -1.400000e+00 2.327782e-80
-1.260000e+01 -1.200000e+00 2.482037e-80
-1.260000e+01 -1.000000e+00 2.620452e-80
-1.260000e+01 -8.000000e-01 2.739376e-80
-1.260000e+01 -6.000000e-01 2.835562e-80
-1.260000e+01 -4.000000e-01 2.906311e-80
-1.260000e+01 -2.000000e-01 2.949598e-80
-1.260000e+01 0.000000e+00 2.964169e-80
-1.260000e+01 2.000000e-01 2.949598e-80
-1.260000e+01 4.000000e-01 2.906311e-80
-1.260000e+01 6.000000e-01 2.835562e-80
-1.260000e+01 8.000000e-01 2.739376e-80
-1.260000e+01 1.000000e+00 2.620452e-80
-1.260000e+01 1.200000e+00 2.482037e-80
-1.260000e+01 1.400000e+00 2.327782e-80
-1.260000e+01 1.600000e+00 2.161583e-80
-1.260000e+01 1.800000e+00 1.987420e-80
-1.260000e+01 2.000000e+00 1.809200e-80
-1.260000e+01 2.200000e+00 1.630622e-80
-1.260000e+01 2.400000e+00 1.455052e-80
-1.260000e+01 2.600000e+00 1.285435e-80
-1.260000e+01 2.800000e+00 1.124228e-80
-1.260000e+01 3.000000e+00 9.733685e-81
-1.260000e+01 3.200000e+00 8.342611e-81
-1.260000e+01 3.400000e+00 7.078005e-81
-1.260000e+01 3.600000e+00 5.944080e-81
-1.260000e+01 3.800000e+00 4.940855e-81
-1.260000e+01 4.000000e+00 4.064811e-81
-1.260000e+01 4.200000e+00 3.309591e-81
-1.260000e+01 4.400000e+00 2.666715e-81
-1.260000e+01 4.600000e+00 2.126266e-81
-1.260000e+01 4.800000e+00 1.677510e-81
-1.260000e+01 5.000000e+00 1.309436e-81
-1.260000e+01 5.200000e+00 1.011198e-81
-1.260000e+01 5.400000e+00 7.724673e-82
-1.260000e+01 5.600000e+00 5.836748e-82
-1.260000e+01 5.800000e+00 4.361742e-82
-1.260000e+01 6.000000e+00 3.223258e-82
-1.260000e+01 6.200000e+00 2.355156e-82
-1.260000e+01 6.400000e+00 1.701271e-82
-1.260000e+01 6.600000e+00 1.214765e-82
-1.260000e+01 6.800000e+00 8.572500e-83
-1.260000e+01 7.000000e+00 5.977886e-83
-1.260000e+01 7.200000e+00 4.118480e-83
-1.260000e+01 7.400000e+00 2.802832e-83
-1.260000e+01 7.600000e+00 1.883852e-83
-1.260000e+01 7.800000e+00 1.250266e-83
-1.260000e+01 8.000000e+00 8.191793e-84
-1.260000e+01 8.200000e+00 5.297728e-84
-1.260000e+01 8.400000e+00 3.381014e-84
-1.260000e+01 8.600000e+00 2.128937e-84
-1.260000e+01 8.800000e+00 1.322357e-84
-1.260000e+01 9.000000e+00 8.100552e-85
-1.260000e+01 9.200000e+00 4.892948e-85
-1.260000e+01 9.400000e+00 2.913563e-85
-1.260000e+01 9.600000e+00 1.709943e-85
-1.260000e+01 9.800000e+00 9.888817e-86
-1.260000e+01 1.000000e+01 5.633904e-86
-1.260000e+01 1.020000e+01 3.161317e-86
-1.260000e+01 1.040000e+01 1.746641e-86
-1.260000e+01 1.060000e+01 9.499291e-87
-1.260000e+01 1.080000e+01 5.083882e-87
-1.260000e+01 1.100000e+01 2.676524e-87
-1.260000e+01 1.120000e+01 1.385678e-87
-1.260000e+01 1.140000e+01 7.051838e-88
-1.260000e+01 1.160000e+01 3.526270e-88
-1.260000e+01 1.180000e+01 1.731880e-88
-1.260000e+01 1.200000e+01 8.350619e-89
-1.260000e+01 1.220000e+01 3.951148e-89
-1.260000e+01 1.240000e+01 1.833729e-89
-1.260000e+01 1.260000e+01 8.343705e-90
-1.260000e+01 1.280000e+01 3.720509e-90
-1.260000e+01 1.300000e+01 1.625098e-90
-1.260000e+01 1.320000e+01 6.950444e-91
-1.260000e+01 1.340000e+01 2.909608e-91
-1.260000e+01 1.360000e+01 1.191763e-91
-1.260000e+01 1.380000e+01 4.774598e-92
-1.260000e+01 1.400000e+01 1.870457e-92
-1.260000e+01 1.420000e+01 7.163238e-93
-1.260000e+01 1.440000e+01 2.681167e-93
-1.260000e+01 1.460000e+01 9.806359e-94
-1.260000e+01 1.480000e+01 3.504226e-94
-1.260000e+01 1.500000e+01 1.223267e-94
-1.260000e+01 1.520000e+01 4.171125e-95
-1.260000e+01 1.540000e+01 1.389177e-95
-1.260000e+01 1.560000e+01 4.518713e-96
-1.260000e+01 1.580000e+01 1.435543e-96
-1.260000e+01 1.600000e+01 4.454114e-97
-1.260000e+01 1.620000e+01 1.349767e-97
-1.260000e+01 1.640000e+01 3.995061e-98
-1.260000e+01 1.660000e+01 1.154987e-98
-1.260000e+01 1.680000e+01 3.261724e-99
-1.260000e+01 1.700000e+01 8.998393e-100
-1.260000e+01 1.720000e+01 2.425305e-100
-1.260000e+01 1.740000e+01 6.386908e-101
-1.260000e+01 1.760000e+01 1.643538e-101
-1.260000e+01 1.780000e+01 4.133116e-102
-1.260000e+01 1.800000e+01 1.015852e-102
-1.260000e+01 1.820000e+01 2.440539e-103
-1.260000e+01 1.840000e+01 5.731814e-104
-1.260000e+01 1.860000e+01 1.316130e-104
-1.260000e+01 1.880000e+01 2.954990e-105
-1.260000e+01 1.900000e+01 6.488047e-106
-1.260000e+01 1.920000e+01 1.393231e-106
-1.260000e+01 1.940000e+01 2.926401e-107
-1.260000e+01 1.960000e+01 6.013072e-108
-1.260000e+01 1.980000e+01 1.208819e-108
-1.260000e+01 2.000000e+01 2.377813e-109
-1.260000e+01 2.020000e+01 4.577151e-110
-1.260000e+01 2.040000e+01 8.623092e-111
-1.260000e+01 2.060000e+01 1.590117e-111
-1.260000e+01 2.080000e+01 2.870396e-112
-1.260000e+01 2.100000e+01 5.072802e-113
-1.260000e+01 2.120000e+01 8.777979e-114
-1.260000e+01 2.140000e+01 1.487399e-114
-1.260000e+01 2.160000e+01 2.468270e-115
-1.260000e+01 2.180000e+01 4.011758e-116
-1.260000e+01 2.200000e+01 6.387018e-117
-1.260000e+01 2.220000e+01 9.961540e-118
-1.260000e+01 2.240000e+01 1.522169e-118
-1.260000e+01 2.260000e+01 2.279031e-119
-1.260000e+01 2.280000e+01 3.343721e-120
-1.260000e+01 2.300000e+01 4.807774e-121
-1.260000e+01 2.320000e+01 6.775369e-122
-1.260000e+01 2.340000e+01 9.359166e-123
-1.260000e+01 2.360000e+01 1.267350e-123
-1.260000e+01 2.380000e+01 1.682481e-124
-1.260000e+01 2.400000e+01 2.189963e-125
-1.260000e+01 2.420000e+01 2.795071e-126
-1.260000e+01 2.440000e+01 3.498182e-127
-1.260000e+01 2.460000e+01 4.292489e-128
-1.260000e+01 2.480000e+01 5.153311e-129
-1.260000e+01 2.500000e+01 5.942462e-130
-1.260000e+01 2.520000e+01 5.543067e-131
-1.260000e+01 2.540000e+01 0.000000e+00

-1.240000e+01 -2.560000e+01 0.000000e+00
-1.240000e+01 -2.540000e+01 1.114021e-129
-1.240000e+01 -2.520000e+01 1.212628e-128
-1.240000e+01 -2.500000e+01 1.071083e-127
-1.240000e+01 -2.480000e+01 9.094087e-127
-1.240000e+01 -2.460000e+01 7.556087e-126
-1.240000e+01 -2.440000e+01 6.155988e-125
-1.240000e+01 -2.420000e+01 4.918478e-124
-1.240000e+01 -2.400000e+01 3.853640e-123
-1.240000e+01 -2.380000e+01 2.960621e-122
-1.240000e+01 -2.360000e+01 2.230116e-121
-1.240000e+01 -2.340000e+01 1.646897e-120
-1.240000e+01 -2.320000e+01 1.192231e-119
-1.240000e+01 -2.300000e+01 8.459984e-119
-1.240000e+01 -2.280000e+01 5.883739e-118
-1.240000e+01 -2.260000e+01 4.010248e-117
-1.240000e+01 -2.240000e+01 2.678438e-116
-1.240000e+01 -2.220000e+01 1.752840e-115
-1.240000e+01 -2.200000e+01 1.123857e-114
-1.240000e+01 -2.180000e+01 7.059023e-114
-1.240000e+01 -2.160000e+01 4.343093e-113
-1.240000e+01 -2.140000e+01 2.617161e-112
-1.240000e+01 -2.120000e+01 1.544519e-111
-1.240000e+01 -2.100000e+01 8.925704e-111
-1.240000e+01 -2.080000e+01 5.050468e-110
-1.240000e+01 -2.060000e+01 2.797783e-109
-1.240000e+01 -2.040000e+01 1.517198e-108
-1.240000e+01 -2.020000e+01 8.053204e-108
-1.240000e+01 -2.000000e+01 4.183546e-107
-1.240000e+01 -1.980000e+01 2.126772e-106
-1.240000e+01 -1.960000e+01 1.057910e-105
-1.240000e+01 -1.940000e+01 5.148463e-105
-1.240000e+01 -1.920000e+01 2.451081e-104
-1.240000e+01 -1.900000e+01 1.141402e-103
-1.240000e+01 -1.880000e+01 5.198401e-103
-1.240000e+01 -1.860000e+01 2.315264e-102
-1.240000e+01 -1.840000e+01 1.008279e-101
-1.240000e+01 -1.820000e+01 4.292989e-101
-1.240000e+01 -1.800000e+01 1.786852e-100
-1.240000e+01 -1.780000e+01 7.269730e-100
-1.240000e+01 -1.760000e+01 2.890688e-99
-1.240000e+01 -1.740000e+01 1.123288e-98
-1.240000e+01 -1.720000e+01 4.265242e-98
-1.240000e+01 -1.700000e+01 1.582401e-97
-1.240000e+01 -1.680000e+01 5.735491e-97
-1.240000e+01 -1.660000e+01 2.030812e-96
-1.240000e+01 -1.640000e+01 7.023955e-96
-1.240000e+01 -1.620000e+01 2.372900e-95
-1.240000e+01 -1.600000e+01 7.829621e-95
-1.240000e+01 -1.580000e+01 2.523191e-94
-1.240000e+01 -1.560000e+01 7.941435e-94
-1.240000e+01 -1.540000e+01 2.441108e-93
-1.240000e+01 -1.520000e+01 7.328633e-93
-1.240000e+01 -1.500000e+01 2.148947e-92
-1.240000e+01 -1.480000e+01 6.154957e-92
-1.240000e+01 -1.460000e+01 1.722119e-91
-1.240000e+01 -1.440000e+01 4.707550e-91
-1.240000e+01 -1.420000e+01 1.257446e-90
-1.240000e+01 -1.400000e+01 3.282683e-90
-1.240000e+01 -1.380000e+01 8.377455e-90
-1.240000e+01 -1.360000e+01 2.090506e-89
-1.240000e+01 -1.340000e+01 5.102402e-89
-1.240000e+01 -1.320000e+01 1.218495e-88
-1.240000e+01 -1.300000e+01 2.848089e-88
-1.240000e+01 -1.280000e+01 6.518265e-88
-1.240000e+01 -1.260000e+01 1.461292e-87
-1.240000e+01 -1.240000e+01 3.210366e-87
-1.240000e+01 -1.220000e+01 6.914765e-87
-1.240000e+01 -1.200000e+01 1.460837e-86
-1.240000e+01 -1.180000e+01 3.028478e-86
-1.240000e+01 -1.160000e+01 6.163691e-86
-1.240000e+01 -1.140000e+01 1.232089e-85
-1.240000e+01 -1.120000e+01 2.419989e-85
-1.240000e+01 -1.100000e+01 4.672300e-85
-1.240000e+01 -1.080000e+01 8.870770e-85
-1.240000e+01 -1.060000e+01 1.656768e-84
-1.240000e+01 -1.040000e+01 3.044936e-84
-1.240000e+01 -1.020000e+01 5.508656e-84
-1.240000e+01 -1.000000e+01 9.812736e-84
-1.240000e+01 -9.800000e+00 1.721584e-83
-1.240000e+01 -9.600000e+00 2.975566e-83
-1.240000e+01 -9.400000e+00 5.067770e-83
-1.240000e+01 -9.200000e+00 8.506849e-83
-1.240000e+01 -9.000000e+00 1.407731e-82
-1.240000e+01 -8.800000e+00 2.297005e-82
-1.240000e+01 -8.600000e+00 3.696460e-82
-1.240000e+01 -8.400000e+00 5.867887e-82
-1.240000e+01 -8.200000e+00 9.190471e-82
-1.240000e+01 -8.000000e+00 1.420504e-81
-1.240000e+01 -7.800000e+00 2.167124e-81
-1.240000e+01 -7.600000e+00 3.263986e-81
-1.240000e+01 -7.400000e+00 4.854241e-81
-1.240000e+01 -7.200000e+00 7.129954e-81
-1.240000e+01 -7.000000e+00 1.034489e-80
-1.240000e+01 -6.800000e+00 1.482919e-80
-1.240000e+01 -6.600000e+00 2.100570e-80
-1.240000e+01 -6.400000e+00 2.940742e-80
-1.240000e+01 -6.200000e+00 4.069541e-80
-1.240000e+01 -6.000000e+00 5.567586e-80
-1.240000e+01 -5.800000e+00 7.531511e-80
-1.240000e+01 -5.600000e+00 1.007505e-79
-1.240000e+01 -5.400000e+00 1.332954e-79
-1.240000e+01 -5.200000e+00 1.744352e-79
-1.240000e+01 -5.000000e+00 2.258134e-79
-1.240000e+01 -4.800000e+00 2.892030e-79
-1.240000e+01 -4.600000e+00 3.664646e-79
-1.240000e+01 -4.400000e+00 4.594862e-79
-1.240000e+01 -4.200000e+00 5.701072e-79
-1.240000e+01 -4.000000e+00 7.000255e-79
-1.240000e+01 -3.800000e+00 8.506911e-79
-1.240000e+01 -3.600000e+00 1.023189e-78
-1.240000e+01 -3.400000e+00 1.218115e-78
-1.240000e+01 -3.200000e+00 1.435459e-78
-1.240000e+01 -3.000000e+00 1.674491e-78
-1.240000e+01 -2.800000e+00 1.933667e-78
-1.240000e+01 -2.600000e+00 2.210570e-78
-1.240000e+01 -2.400000e+00 2.501872e-78
-1.240000e+01 -2.200000e+00 2.803351e-78
-1.240000e+01 -2.000000e+00 3.109954e-78
-1.240000e+01 -1.800000e+00 3.415901e-78
-1.240000e+01 -1.600000e+00 3.714850e-78
-1.240000e+01 -1.400000e+00 4.000099e-78
-1.240000e+01 -1.200000e+00 4.264824e-78
-1.240000e+01 -1.000000e+00 4.502348e-78
-1.240000e+01 -8.000000e-01 4.706412e-78
-1.240000e+01 -6.000000e-01 4.871450e-78
-1.240000e+01 -4.000000e-01 4.992838e-78
-1.240000e+01 -2.000000e-01 5.067106e-78
-1.240000e+01 0.000000e+00 5.092105e-78
-1.240000e+01 2.000000e-01 5.067106e-78
-1.240000e+01 4.000000e-01 4.992838e-78
-1.240000e+01 6.000000e-01 4.871450e-78
-1.240000e+01 8.000000e-01 4.706412e-78
-1.240000e+01 1.000000e+00 4.502348e-78
-1.240000e+01 1.200000e+00 4.264824e-78
-1.240000e+01 1.400000e+00 4.000099e-78
-1.240000e+01 1.600000e+00 3.714850e-78
-1.240000e+01 1.800000e+00 3.415901e-78
-1.240000e+01 2.000000e+00 3.109954e-78
-1.240000e+01 2.200000e+00 2.803351e-78
-1.240000e+01 2.400000e+00 2.501872e-78
-1.240000e+01 2.600000e+00 2.210570e-78
-1.240000e+01 2.800000e+00 1.933667e-78
-1.240000e+01 3.000000e+00 1.674491e-78
-1.240000e+01 3.200000e+00 1.435459e-78
-1.240000e+01 3.400000e+00 1.218115e-78
-1.240000e+01 3.600000e+00 1.023189e-78
-1.240000e+01 3.800000e+00 8.506911e-79
-1.240000e+01 4.000000e+00 7.000255e-79
-1.240000e+01 4.200000e+00 5.701072e-79
-1.240000e+01 4.400000e+00 4.594862e-79
-1.240000e+01 4.600000e+00 3.664646e-79
-1.240000e+01 4.800000e+00 2.892030e-79
-1.240000e+01 5.000000e+00 2.258134e-79
-1.240000e+01 5.200000e+00 1.744352e-79
-1.240000e+01 5.400000e+00 1.332954e-79
-1.240000e+01 5.600000e+00 1.007505e-79
-1.240000e+01 5.800000e+00 7.531511e-80
-1.240000e+01 6.000000e+00 5.567586e-80
-1.240000e+01 6.200000e+00 4.069541e-80
-1.240000e+01 6.400000e+00 2.940742e-80
-1.240000e+01 6.600000e+00 2.100570e-80
-1.240000e+01 6.800000e+00 1.482919e-80
-1.240000e+01 7.000000e+00 1.034489e-80
-1.240000e+01 7.200000e+00 7.129954e-81
-1.240000e+01 7.400000e+00 4.854241e-81
-1.240000e+01 7.600000e+00 3.263986e-81
-1.240000e+01 7.800000e+00 2.167124e-81
-1.240000e+01 8.000000e+00 1.420504e-81
-1.240000e+01 8.200000e+00 9.190471e-82
-1.240000e+01 8.400000e+00 5.867887e-82
-1.240000e+01 8.600000e+00 3.696460e-82
-1.240000e+01 8.800000e+00 2.297005e-82
-1.240000e+01 9.000000e+00 1.407731e-82
-1.240000e+01 9.200000e+00 8.506849e-83
-1.240000e+01 9.400000e+00 5.067770e-83
-1.240000e+01 9.600000e+00 2.975566e-83
-1.240000e+01 9.800000e+00 1.721584e-83
-1.240000e+01 1.000000e+01 9.812736e-84
-1.240000e+01 1.020000e+01 5.508656e-84
-1.240000e+01 1.040000e+01 3.044936e-84
-1.240000e+01 1.060000e+01 1.656768e-84
-1.240000e+01 1.080000e+01 8.870770e-85
-1.240000e+01 1.100000e+01 4.672300e-85
-1.240000e+01 1.120000e+01 2.419989e-85
-1.240000e+01 1.140000e+01 1.232089e-85
-1.240000e+01 1.160000e+01 6.163691e-86
-1.240000e+01 1.180000e+01 3.028478e-86
-1.240000e+01 1.200000e+01 1.460837e-86
-1.240000e+01 1.220000e+01 6.914765e-87
-1.240000e+01 1.240000e+01 3.210366e-87
-1.240000e+01 1.260000e+01 1.461292e-87
-1.240000e+01 1.280000e+01 6.518265e-88
-1.240000e+01 1.300000e+01 2.848089e-88
-1.240000e+01 1.320000e+01 1.218495e-88
-1.240000e+01 1.340000e+01 5.102402e-89
-1.240000e+01 1.360000e+01 2.090506e-89
-1.240000e+01 1.380000e+01 8.377455e-90
-1.240000e+01 1.400000e+01 3.282683e-90
-1.240000e+01 1.420000e+01 1.257446e-90
-1.240000e+01 1.440000e+01 4.707550e-91
-1.240000e+01 1.460000e+01 1.722119e-91
-1.240000e+01 1.480000e+01 6.154957e-92
-1.240000e+01 1.500000e+01 2.148947e-92
-1.240000e+01 1.520000e+01 7.328633e-93
-1.240000e+01 1.540000e+01 2.441108e-93
-1.240000e+01 1.560000e+01 7.941435e-94
-1.240000e+01 1.580000e+01 2.523191e-94
-1.240000e+01 1.600000e+01 7.829621e-95
-1.240000e+01 1.620000e+01 2.372900e-95
-1.240000e+01 1.640000e+01 7.023955e-96
-1.240000e+01 1.660000e+01 2.030812e-96
-1.240000e+01 1.680000e+01 5.735491e-97
-1.240000e+01 1.700000e+01 1.582401e-97
-1.240000e+01 1.720000e+01 4.265242e-98
-1.240000e+01 1.740000e+01 1.123288e-98
-1.240000e+01 1.760000e+01 2.890688e-99
-1.240000e+01 1.780000e+01 7.269730e-100
-1.240000e+01 1.800000e+01 1.786852e-100
-1.240000e+01 1.820000e+01 4.292989e-101
-1.240000e+01 1.840000e+01 1.008279e-101
-1.240000e+01 1.860000e+01 2.315264e-102
-1.240000e+01 1.880000e+01 5.198401e-103
-1.240000e+01 1.900000e+01 1.141402e-103
-1.240000e+01 1.920000e+01 2.451081e-104
-1.240000e+01 1.940000e+01 5.148463e-105
-1.240000e+01 1.960000e+01 1.057910e-105
-1.240000e+01 1.980000e+01 2.126772e-106
-1.240000e+01 2.000000e+01 4.183546e-107
-1.240000e+01 2.020000e+01 8.053204e-108
-1.240000e+01 2.040000e+01 1.517198e-108
-1.240000e+01 2.060000e+01 2.797783e-109
-1.240000e+01 2.080000e+01 5.050468e-110
-1.240000e+01 2.100000e+01 8.925704e-111
-1.240000e+01 2.120000e+01 1.544519e-111
-1.240000e+01 2.140000e+01 2.617161e-112
-1.240000e+01 2.160000e+01 4.343093e-113
-1.240000e+01 2.180000e+01 7.059023e-114
-1.240000e+01 2.200000e+01 1.123857e-114
-1.240000e+01 2.220000e+01 1.752840e-115
-1.240000e+01 2.240000e+01 2.678438e-116
-1.240000e+01 2.260000e+01 4.010248e-117
-1.240000e+01 2.280000e+01 5.883739e-118
-1.240000e+01 2.300000e+01 8.459984e-119
-1.240000e+01 2.320000e+01 1.192231e-119
-1.240000e+01 2.340000e+01 1.646897e-120
-1.240000e+01 2.360000e+01 2.230116e-121
-1.240000e+01 2.380000e+01 2.960621e-122
-1.240000e+01 2.400000e+01 3.853638e-123
-1.240000e+01 2.420000e+01 4.918452e-124
-1.240000e+01 2.440000e+01 6.155725e-125
-1.240000e+01 2.460000e+01 7.553480e-126
-1.240000e+01 2.480000e+01 9.068290e-127
-1.240000e+01 2.500000e+01 1.045698e-127
-1.240000e+01 2.520000e+01 9.754182e-129
-1.240000e+01 2.540000e+01 0.000000e+00

-1.220000e+01 -2.560000e+01 0.000000e+00
-1.220000e+01 -2.540000e+01 1.871924e-127
-1.220000e+01 -2.520000e+01 2.037612e-126
-1.220000e+01 -2.500000e+01 1.799766e-125
-1.220000e+01 -2.480000e+01 1.528097e-124
-1.220000e+01 -2.460000e+01 1.269661e-123
-1.220000e+01 -2.440000e+01 1.034397e-122
-1.220000e+01 -2.420000e+01 8.264544e-122
-1.220000e+01 -2.400000e+01 6.475270e-121
-1.220000e+01 -2.380000e+01 4.974712e-120
-1.220000e+01 -2.360000e+01 3.747235e-119
-1.220000e+01 -2.340000e+01 2.767248e-118
-1.220000e+01 -2.320000e+01 2.003273e-117
-1.220000e+01 -2.300000e+01 1.421501e-116
-1.220000e+01 -2.280000e+01 9.886183e-116
-1.220000e+01 -2.260000e+01 6.738201e-115
-1.220000e+01 -2.240000e+01 4.500406e-114
-1.220000e+01 -2.220000e+01 2.945165e-113
-1.220000e+01 -2.200000e+01 1.888318e-112
-1.220000e+01 -2.180000e+01 1.186057e-111
-1.220000e+01 -2.160000e+01 7.297202e-111
-1.220000e+01 -2.140000e+01 4.397276e-110
-1.220000e+01 -2.120000e+01 2.595031e-109
-1.220000e+01 -2.100000e+01 1.499640e-108
-1.220000e+01 -2.080000e+01 8.485380e-108
-1.220000e+01 -2.060000e+01 4.700546e-107
-1.220000e+01 -2.040000e+01 2.549006e-106
-1.220000e+01 -2.020000e+01 1.352978e-105
-1.220000e+01 -2.000000e+01 7.028454e-105
-1.220000e+01 -1.980000e+01 3.572965e-104
-1.220000e+01 -1.960000e+01 1.777249e-103
-1.220000e+01 -1.940000e+01 8.649048e-103
-1.220000e+01 -1.920000e+01 4.117548e-102
-1.220000e+01 -1.900000e+01 1.917383e-101
-1.220000e+01 -1.880000e+01 8.732295e-101
-1.220000e+01 -1.860000e+01 3.889076e-100
-1.220000e+01 -1.840000e+01 1.693606e-99
-1.220000e+01 -1.820000e+01 7.210681e-99
-1.220000e+01 -1.800000e+01 3.001154e-98
-1.220000e+01 -1.780000e+01 1.220954e-97
-1.220000e+01 -1.760000e+01 4.854694e-97
-1.220000e+01 -1.740000e+01 1.886381e-96
-1.220000e+01 -1.720000e+01 7.162376e-96
-1.220000e+01 -1.700000e+01 2.657069e-95
-1.220000e+01 -1.680000e+01 9.630013e-95
-1.220000e+01 -1.660000e+01 3.409518e-94
-1.220000e+01 -1.640000e+01 1.179149e-93
-1.220000e+01 -1.620000e+01 3.983147e-93
-1.220000e+01 -1.600000e+01 1.314146e-92
-1.220000e+01 -1.580000e+01 4.234525e-92
-1.220000e+01 -1.560000e+01 1.332602e-91
-1.220000e+01 -1.540000e+01 4.095720e-91
-1.220000e+01 -1.520000e+01 1.229426e-90
-1.220000e+01 -1.500000e+01 3.604421e-90
-1.220000e+01 -1.480000e+01 1.032188e-89
-1.220000e+01 -1.460000e+01 2.887448e-89
-1.220000e+01 -1.440000e+01 7.891437e-89
-1.220000e+01 -1.420000e+01 2.107429e-88
-1.220000e+01 -1.400000e+01 5.500316e-88
-1.220000e+01 -1.380000e+01 1.403323e-87
-1.220000e+01 -1.360000e+01 3.500868e-87
-1.220000e+01 -1.340000e+01 8.542190e-87
-1.220000e+01 -1.320000e+01 2.039296e-86
-1.220000e+01 -1.300000e+01 4.765011e-86
-1.220000e+01 -1.280000e+01 1.090155e-85
-1.220000e+01 -1.260000e+01 2.443041e-85
-1.220000e+01 -1.240000e+01 5.365113e-85
-1.220000e+01 -1.220000e+01 1.155115e-84
-1.220000e+01 -1.200000e+01 2.439308e-84
-1.220000e+01 -1.180000e+01 5.054760e-84
-1.220000e+01 -1.160000e+01 1.028308e-83
-1.220000e+01 -1.140000e+01 2.054595e-83
-1.220000e+01 -1.120000e+01 4.033624e-83
-1.220000e+01 -1.100000e+01 7.784091e-83
-1.220000e+01 -1.080000e+01 1.477173e-82
-1.220000e+01 -1.060000e+01 2.757547e-82
-1.220000e+01 -1.040000e+01 5.065581e-82
-1.220000e+01 -1.020000e+01 9.159805e-82
-1.220000e+01 -1.000000e+01 1.630872e-81
-1.220000e+01 -9.800000e+00 2.859879e-81
-1.220000e+01 -9.600000e+00 4.940592e-81
-1.220000e+01 -9.400000e+00 8.410414e-81
-1.220000e+01 -9.200000e+00 1.411111e-80
-1.220000e+01 -9.000000e+00 2.334025e-80
-1.220000e+01 -8.800000e+00 3.806647e-80
-1.220000e+01 -8.600000e+00 6.122985e-80
-1.220000e+01 -8.400000e+00 9.715321e-80
-1.220000e+01 -8.200000e+00 1.520945e-79
-1.220000e+01 -8.000000e+00 2.349746e-79
-1.220000e+01 -7.800000e+00 3.583167e-79
-1.220000e+01 -7.600000e+00 5.394348e-79
-1.220000e+01 -7.400000e+00 8.019038e-79
-1.220000e+01 -7.200000e+00 1.177337e-78
-1.220000e+01 -7.000000e+00 1.707483e-78
-1.220000e+01 -6.800000e+00 2.446628e-78
-1.220000e+01 -6.600000e+00 3.464264e-78
-1.220000e+01 -6.400000e+00 4.847949e-78
-1.220000e+01 -6.200000e+00 6.706218e-78
-1.220000e+01 -6.000000e+00 9.171377e-78
-1.220000e+01 -5.800000e+00 1.240193e-77
-1.220000e+01 -5.600000e+00 1.658435e-77
-1.220000e+01 -5.400000e+00 2.193386e-77
-1.220000e+01 -5.200000e+00 2.869376e-77
-1.220000e+01 -5.000000e+00 3.713307e-77
-1.220000e+01 -4.800000e+00 4.754197e-77
-1.220000e+01 -4.600000e+00 6.022467e-77
-1.220000e+01 -4.400000e+00 7.548976e-77
-1.220000e+01 -4.200000e+00 9.363764e-77
-1.220000e+01 -4.000000e+00 1.149454e-76
-1.220000e+01 -3.800000e+00 1.396492e-76
-1.220000e+01 -3.600000e+00 1.679254e-76
-1.220000e+01 -3.400000e+00 1.998705e-76
-1.220000e+01 -3.200000e+00 2.354813e-76
-1.220000e+01 -3.000000e+00 2.746370e-76
-1.220000e+01 -2.800000e+00 3.170841e-76
-1.220000e+01 -2.600000e+00 3.624256e-76
-1.220000e+01 -2.400000e+00 4.101164e-76
-1.220000e+01 -2.200000e+00 4.594655e-76
-1.220000e+01 -2.000000e+00 5.096455e-76
-1.220000e+01 -1.800000e+00 5.597115e-76
-1.220000e+01 -1.600000e+00 6.086262e-76
-1.220000e+01 -1.400000e+00 6.552942e-76
-1.220000e+01 -1.200000e+00 6.986003e-76
-1.220000e+01 -1.000000e+00 7.374533e-76
-1.220000e+01 -8.000000e-01 7.708308e-76
-1.220000e+01 -6.000000e-01 7.978236e-76
-1.220000e+01 -4.000000e-01 8.176764e-76
-1.220000e+01 -2.000000e-01 8.298225e-76
-1.220000e+01 0.000000e+00 8.339108e-76
-1.220000e+01 2.000000e-01 8.298225e-76
-1.220000e+01 4.000000e-01 8.176764e-76
-1.220000e+01 6.000000e-01 7.978236e-76
-1.220000e+01 8.000000e-01 7.708308e-76
-1.220000e+01 1.000000e+00 7.374533e-76
-1.220000e+01 1.200000e+00 6.986003e-76
-1.220000e+01 1.400000e+00 6.552942e-76
-1.220000e+01 1.600000e+00 6.086262e-76
-1.220000e+01 1.800000e+00 5.597115e-76
-1.220000e+01 2.000000e+00 5.096455e-76
-1.220000e+01 2.200000e+00 4.594655e-76
-1.220000e+01 2.400000e+00 4.101164e-76
-1.220000e+01 2.600000e+00 3.624256e-76
-1.220000e+01 2.800000e+00 3.170841e-76
-1.220000e+01 3.000000e+00 2.746370e-76
-1.220000e+01 3.200000e+00 2.354813e-76
-1.220000e+01 3.400000e+00 1.998705e-76
-1.220000e+01 3.600000e+00 1.679254e-76
-1.220000e+01 3.800000e+00 1.396492e-76
-1.220000e+01 4.000000e+00 1.149454e-76
-1.220000e+01 4.200000e+00 9.363764e-77
-1.220000e+01 4.400000e+00 7.548976e-77
-1.220000e+01 4.600000e+00 6.022467e-77
-1.220000e+01 4.800000e+00 4.754197e-77
-1.220000e+01 5.000000e+00 3.713307e-77
-1.220000e+01 5.200000e+00 2.869376e-77
-1.220000e+01 5.400000e+00 2.193386e-77
-1.220000e+01 5.600000e+00 1.658435e-77
-1.220000e+01 5.800000e+00 1.240193e-77
-1.220000e+01 6.000000e+00 9.171377e-78
-1.220000e+01 6.200000e+00 6.706218e-78
-1.220000e+01 6.400000e+00 4.847949e-78
-1.220000e+01 6.600000e+00 3.464264e-78
-1.220000e+01 6.800000e+00 2.446628e-78
-1.220000e+01 7.000000e+00 1.707483e-78
-1.220000e+01 7.200000e+00 1.177337e-78
-1.220000e+01 7.400000e+00 8.019038e-79
-1.220000e+01 7.600000e+00 5.394348e-79
-1.220000e+01 7.800000e+00 3.583167e-79
-1.220000e+01 8.000000e+00 2.349746e-79
-1.220000e+01 8.200000e+00 1.520945e-79
-1.220000e+01 8.400000e+00 9.715321e-80
-1.220000e+01 8.600000e+00 6.122985e-80
-1.220000e+01 8.800000e+00 3.806647e-80
-1.220000e+01 9.000000e+00 2.334025e-80
-1.220000e+01 9.200000e+00 1.411111e-80
-1.220000e+01 9.400000e+00 8.410414e-81
-1.220000e+01 9.600000e+00 4.940592e-81
-1.220000e+01 9.800000e+00 2.859879e-81
-1.220000e+01 1.000000e+01 1.630872e-81
-1.220000e+01 1.020000e+01 9.159805e-82
-1.220000e+01 1.040000e+01 5.065581e-82
-1.220000e+01 1.060000e+01 2.757547e-82
-1.220000e+01 1.080000e+01 1.477173e-82
-1.220000e+01 1.100000e+01 7.784091e-83
-1.220000e+01 1.120000e+01 4.033624e-83
-1.220000e+01 1.140000e+01 2.054595e-83
-1.220000e+01 1.160000e+01 1.028308e-83
-1.220000e+01 1.180000e+01 5.054760e-84
-1.220000e+01 1.200000e+01 2.439308e-84
-1.220000e+01 1.220000e+01 1.155115e-84
-1.220000e+01 1.240000e+01 5.365113e-85
-1.220000e+01 1.260000e+01 2.443041e-85
-1.220000e+01 1.280000e+01 1.090155e-85
-1.220000e+01 1.300000e+01 4.765011e-86
-1.220000e+01 1.320000e+01 2.039296e-86
-1.220000e+01 1.340000e+01 8.542190e-87
-1.220000e+01 1.360000e+01 3.500868e-87
-1.220000e+01 1.380000e+01 1.403323e-87
-1.220000e+01 1.400000e+01 5.500316e-88
-1.220000e+01 1.420000e+01 2.107429e-88
-1.220000e+01 1.440000e+01 7.891437e-89
-1.220000e+01 1.460000e+01 2.887448e-89
-1.220000e+01 1.480000e+01 1.032188e-89
-1.220000e+01 1.500000e+01 3.604421e-90
-1.220000e+01 1.520000e+01 1.229426e-90
-1.220000e+01 1.540000e+01 4.095720e-91
-1.220000e+01 1.560000e+01 1.332602e-91
-1.220000e+01 1.580000e+01 4.234525e-92
-1.220000e+01 1.600000e+01 1.314146e-92
-1.220000e+01 1.620000e+01 3.983147e-93
-1.220000e+01 1.640000e+01 1.179149e-93
-1.220000e+01 1.660000e+01 3.409518e-94
-1.220000e+01 1.680000e+01 9.630013e-95
-1.220000e+01 1.700000e+01 2.657069e-95
-1.220000e+01 1.720000e+01 7.162376e-96
-1.220000e+01 1.740000e+01 1.886381e-96
-1.220000e+01 1.760000e+01 4.854694e-97
-1.220000e+01 1.780000e+01 1.220954e-97
-1.220000e+01 1.800000e+01 3.001154e-98
-1.220000e+01 1.820000e+01 7.210681e-99
-1.220000e+01 1.840000e+01 1.693606e-99
-1.220000e+01 1.860000e+01 3.889076e-100
-1.220000e+01 1.880000e+01 8.732295e-101
-1.220000e+01 1.900000e+01 1.917383e-101
-1.220000e+01 1.920000e+01 4.117548e-102
-1.220000e+01 1.940000e+01 8.649048e-103
-1.220000e+01 1.960000e+01 1.777249e-103
-1.220000e+01 1.980000e+01 3.572965e-104
-1.220000e+01 2.000000e+01 7.028454e-105
-1.220000e+01 2.020000e+01 1.352978e-105
-1.220000e+01 2.040000e+01 2.549006e-106
-1.220000e+01 2.060000e+01 4.700546e-107
-1.220000e+01 2.080000e+01 8.485380e-108
-1.220000e+01 2.100000e+01 1.499640e-108
-1.220000e+01 2.120000e+01 2.595031e-109
-1.220000e+01 2.140000e+01 4.397276e-110
-1.220000e+01 2.160000e+01 7.297202e-111
-1.220000e+01 2.180000e+01 1.186057e-111
-1.220000e+01 2.200000e+01 1.888318e-112
-1.220000e+01 2.220000e+01 2.945165e-113
-1.220000e+01 2.240000e+01 4.500406e-114
-1.220000e+01 2.260000e+01 6.738201e-115
-1.220000e+01 2.280000e+01 9.886183e-116
-1.220000e+01 2.300000e+01 1.421501e-116
-1.220000e+01 2.320000e+01 2.003273e-117
-1.220000e+01 2.340000e+01 2.767248e-118
-1.220000e+01 2.360000e+01 3.747235e-119
-1.220000e+01 2.380000e+01 4.974711e-120
-1.220000e+01 2.400000e+01 6.475265e-121
-1.220000e+01 2.420000e+01 8.264499e-122
-1.220000e+01 2.440000e+01 1.034353e-122
-1.220000e+01 2.460000e+01 1.269223e-123
-1.220000e+01 2.480000e+01 1.523763e-124
-1.220000e+01 2.500000e+01 1.757111e-125
-1.220000e+01 2.520000e+01 1.639021e-126
-1.220000e+01 2.540000e+01 0.000000e+00

-1.200000e+01 -2.560000e+01 0.000000e+00
-1.200000e+01 -2.540000e+01 3.032326e-125
-1.200000e+01 -2.520000e+01 3.300718e-124
-1.200000e+01 -2.500000e+01 2.915426e-123
-1.200000e+01 -2.480000e+01 2.475346e-122
-1.200000e+01 -2.460000e+01 2.056702e-121
-1.200000e+01 -2.440000e+01 1.675597e-120
-1.200000e+01 -2.420000e+01 1.338751e-119
-1.200000e+01 -2.400000e+01 1.048908e-118
-1.200000e+01 -2.380000e+01 8.058342e-118
-1.200000e+01 -2.360000e+01 6.069975e-117
-1.200000e+01 -2.340000e+01 4.482519e-116
-1.200000e+01 -2.320000e+01 3.244980e-115
-1.200000e+01 -2.300000e+01 2.302591e-114
-1.200000e+01 -2.280000e+01 1.601386e-113
-1.200000e+01 -2.260000e+01 1.091462e-112
-1.200000e+01 -2.240000e+01 7.289767e-112
-1.200000e+01 -2.220000e+01 4.770552e-111
-1.200000e+01 -2.200000e+01 3.058659e-110
-1.200000e+01 -2.180000e+01 1.921134e-109
-1.200000e+01 -2.160000e+01 1.181966e-108
-1.200000e+01 -2.140000e+01 7.122429e-108
-1.200000e+01 -2.120000e+01 4.203223e-107
-1.200000e+01 -2.100000e+01 2.428971e-106
-1.200000e+01 -2.080000e+01 1.374362e-105
-1.200000e+01 -2.060000e+01 7.613296e-105
-1.200000e+01 -2.040000e+01 4.128470e-104
-1.200000e+01 -2.020000e+01 2.191303e-103
-1.200000e+01 -2.000000e+01 1.138320e-102
-1.200000e+01 -1.980000e+01 5.786624e-102
-1.200000e+01 -1.960000e+01 2.878301e-101
-1.200000e+01 -1.940000e+01 1.400706e-100
-1.200000e+01 -1.920000e+01 6.668175e-100
-1.200000e+01 -1.900000e+01 3.105032e-99
-1.200000e+01 -1.880000e+01 1.414078e-98
-1.200000e+01 -1.860000e+01 6.297641e-98
-1.200000e+01 -1.840000e+01 2.742390e-97
-1.200000e+01 -1.820000e+01 1.167554e-96
-1.200000e+01 -1.800000e+01 4.859270e-96
-1.200000e+01 -1.780000e+01 1.976800e-95
-1.200000e+01 -1.760000e+01 7.859659e-95
-1.200000e+01 -1.740000e+01 3.053849e-94
-1.200000e+01 -1.720000e+01 1.159443e-93
-1.200000e+01 -1.700000e+01 4.300970e-93
-1.200000e+01 -1.680000e+01 1.558687e-92
-1.200000e+01 -1.660000e+01 5.518109e-92
-1.200000e+01 -1.640000e+01 1.908217e-91
-1.200000e+01 -1.620000e+01 6.445302e-91
-1.200000e+01 -1.600000e+01 2.126250e-90
-1.200000e+01 -1.580000e+01 6.850533e-90
-1.200000e+01 -1.560000e+01 2.155581e-89
-1.200000e+01 -1.540000e+01 6.624190e-89
-1.200000e+01 -1.520000e+01 1.988098e-88
-1.200000e+01 -1.500000e+01 5.827702e-88
-1.200000e+01 -1.480000e+01 1.668555e-87
-1.200000e+01 -1.460000e+01 4.666686e-87
-1.200000e+01 -1.440000e+01 1.275134e-86
-1.200000e+01 -1.420000e+01 3.404473e-86
-1.200000e+01 -1.400000e+01 8.883286e-86
-1.200000e+01 -1.380000e+01 2.265814e-85
-1.200000e+01 -1.360000e+01 5.650856e-85
-1.200000e+01 -1.340000e+01 1.378386e-84
-1.200000e+01 -1.320000e+01 3.289548e-84
-1.200000e+01 -1.300000e+01 7.683612e-84
-1.200000e+01 -1.280000e+01 1.757222e-83
-1.200000e+01 -1.260000e+01 3.936388e-83
-1.200000e+01 -1.240000e+01 8.641055e-83
-1.200000e+01 -1.220000e+01 1.859630e-82
-1.200000e+01 -1.200000e+01 3.925314e-82
-1.200000e+01 -1.180000e+01 8.130341e-82
-1.200000e+01 -1.160000e+01 1.653204e-81
-1.200000e+01 -1.140000e+01 3.301564e-81
-1.200000e+01 -1.120000e+01 6.478512e-81
-1.200000e+01 -1.100000e+01 1.249600e-80
-1.200000e+01 -1.080000e+01 2.370146e-80
-1.200000e+01 -1.060000e+01 4.422274e-80
-1.200000e+01 -1.040000e+01 8.119508e-80
-1.200000e+01 -1.020000e+01 1.467452e-79
-1.200000e+01 -1.000000e+01 2.611407e-79
-1.200000e+01 -9.800000e+00 4.576986e-79
-1.200000e+01 -9.600000e+00 7.902942e-79
-1.200000e+01 -9.400000e+00 1.344640e-78
-1.200000e+01 -9.200000e+00 2.254912e-78
-1.200000e+01 -9.000000e+00 3.727822e-78
-1.200000e+01 -8.800000e+00 6.076801e-78
-1.200000e+01 -8.600000e+00 9.769677e-78
-1.200000e+01 -8.400000e+00 1.549390e-77
-1.200000e+01 -8.200000e+00 2.424408e-77
-1.200000e+01 -8.000000e+00 3.743725e-77
-1.200000e+01 -7.800000e+00 5.706156e-77
-1.200000e+01 -7.600000e+00 8.586412e-77
-1.200000e+01 -7.400000e+00 1.275834e-76
-1.200000e+01 -7.200000e+00 1.872299e-76
-1.200000e+01 -7.000000e+00 2.714166e-76
-1.200000e+01 -6.800000e+00 3.887381e-76
-1.200000e+01 -6.600000e+00 5.501907e-76
-1.200000e+01 -6.400000e+00 7.696218e-76
-1.200000e+01 -6.200000e+00 1.064188e-75
-1.200000e+01 -6.000000e+00 1.454791e-75
-1.200000e+01 -5.800000e+00 1.966462e-75
-1.200000e+01 -5.600000e+00 2.628632e-75
-1.200000e+01 -5.400000e+00 3.475249e-75
-1.200000e+01 -5.200000e+00 4.544677e-75
-1.200000e+01 -5.000000e+00 5.879309e-75
-1.200000e+01 -4.800000e+00 7.524845e-75
-1.200000e+01 -4.600000e+00 9.529172e-75
-1.200000e+01 -4.400000e+00 1.194083e-74
-1.200000e+01 -4.200000e+00 1.480703e-74
-1.200000e+01 -4.000000e+00 1.817129e-74
-1.200000e+01 -3.800000e+00 2.207065e-74
-1.200000e+01 -3.600000e+00 2.653269e-74
-1.200000e+01 -3.400000e+00 3.157238e-74
-1.200000e+01 -3.200000e+00 3.718901e-74
-1.200000e+01 -3.000000e+00 4.336335e-74
-1.200000e+01 -2.800000e+00 5.005524e-74
-1.200000e+01 -2.600000e+00 5.720200e-74
-1.200000e+01 -2.400000e+00 6.471766e-74
-1.200000e+01 -2.200000e+00 7.249329e-74
-1.200000e+01 -2.000000e+00 8.039860e-74
-1.200000e+01 -1.800000e+00 8.828479e-74
-1.200000e+01 -1.600000e+00 9.598864e-74
-1.200000e+01 -1.400000e+00 1.033378e-73
-1.200000e+01 -1.200000e+00 1.101568e-73
-1.200000e+01 -1.000000e+00 1.162741e-73
-1.200000e+01 -8.000000e-01 1.215289e-73
-1.200000e+01 -6.000000e-01 1.257783e-73
-1.200000e+01 -4.000000e-01 1.289035e-73
-1.200000e+01 -2.000000e-01 1.308155e-73
-1.200000e+01 0.000000e+00 1.314591e-73
-1.200000e+01 2.000000e-01 1.308155e-73
-1.200000e+01 4.000000e-01 1.289035e-73
-1.200000e+01 6.000000e-01 1.257783e-73
-1.200000e+01 8.000000e-01 1.215289e-73
-1.200000e+01 1.000000e+00 1.162741e-73
-1.200000e+01 1.200000e+00 1.101568e-73
-1.200000e+01 1.400000e+00 1.033378e-73
-1.200000e+01 1.600000e+00 9.598864e-74
-1.200000e+01 1.800000e+00 8.828479e-74
-1.200000e+01 2.000000e+00 8.039860e-74
-1.200000e+01 2.200000e+00 7.249329e-74
-1.200000e+01 2.400000e+00 6.471766e-74
-1.200000e+01 2.600000e+00 5.720200e-74
-1.200000e+01 2.800000e+00 5.005524e-74
-1.200000e+01 3.000000e+00 4.336335e-74
-1.200000e+01 3.200000e+00 3.718901e-74
-1.200000e+01 3.400000e+00 3.157238e-74
-1.200000e+01 3.600000e+00 2.653269e-74
-1.200000e+01 3.800000e+00 2.207065e-74
-1.200000e+01 4.000000e+00 1.817129e-74
-1.200000e+01 4.200000e+00 1.480703e-74
-1.200000e+01 4.400000e+00 1.194083e-74
-1.200000e+01 4.600000e+00 9.529172e-75
-1.200000e+01 4.800000e+00 7.524845e-75
-1.200000e+01 5.000000e+00 5.879309e-75
-1.200000e+01 5.200000e+00 4.544677e-75
-1.200000e+01 5.400000e+00 3.475249e-75
-1.200000e+01 5.600000e+00 2.628632e-75
-1.200000e+01 5.800000e+00 1.966462e-75
-1.200000e+01 6.000000e+00 1.454791e-75
-1.200000e+01 6.200000e+00 1.064188e-75
-1.200000e+01 6.400000e+00 7.696218e-76
-1.200000e+01 6.600000e+00 5.501907e-76
-1.200000e+01 6.800000e+00 3.887381e-76
-1.200000e+01 7.000000e+00 2.714166e-76
-1.200000e+01 7.200000e+00 1.872299e-76
-1.200000e+01 7.400000e+00 1.275834e-76
-1.200000e+01 7.600000e+00 8.586412e-77
-1.200000e+01 7.800000e+00 5.706156e-77
-1.200000e+01 8.000000e+00 3.743725e-77
-1.200000e+01 8.200000e+00 2.424408e-77
-1.200000e+01 8.400000e+00 1.549390e-77
-1.200000e+01 8.600000e+00 9.769677e-78
-1.200000e+01 8.800000e+00 6.076801e-78
-1.200000e+01 9.000000e+00 3.727822e-78
-1.200000e+01 9.200000e+00 2.254912e-78
-1.200000e+01 9.400000e+00 1.344640e-78
-1.200000e+01 9.600000e+00 7.902942e-79
-1.200000e+01 9.800000e+00 4.576986e-79
-1.200000e+01 1.000000e+01 2.611407e-79
-1.200000e+01 1.020000e+01 1.467452e-79
-1.200000e+01 1.040000e+01 8.119508e-80
-1.200000e+01 1.060000e+01 4.422274e-80
-1.200000e+01 1.080000e+01 2.370146e-80
-1.200000e+01 1.100000e+01 1.249600e-80
-1.200000e+01 1.120000e+01 6.478512e-81
-1.200000e+01 1.140000e+01 3.301564e-81
-1.200000e+01 1.160000e+01 1.653204e-81
-1.200000e+01 1.180000e+01 8.130341e-82
-1.200000e+01 1.200000e+01 3.925314e-82
-1.200000e+01 1.220000e+01 1.859630e-82
-1.200000e+01 1.240000e+01 8.641055e-83
-1.200000e+01 1.260000e+01 3.936388e-83
-1.200000e+01 1.280000e+01 1.757222e-83
-1.200000e+01 1.300000e+01 7.683612e-84
-1.200000e+01 1.320000e+01 3.289548e-84
-1.200000e+01 1.340000e+01 1.378386e-84
-1.200000e+01 1.360000e+01 5.650856e-85
-1.200000e+01 1.380000e+01 2.265814e-85
-1.200000e+01 1.400000e+01 8.883286e-86
-1.200000e+01 1.420000e+01 3.404473e-86
-1.200000e+01 1.440000e+01 1.275134e-86
-1.200000e+01 1.460000e+01 4.666686e-87
-1.200000e+01 1.480000e+01 1.668555e-87
-1.200000e+01 1.500000e+01 5.827702e-88
-1.200000e+01 1.520000e+01 1.988098e-88
-1.200000e+01 1.540000e+01 6.624190e-89
-1.200000e+01 1.560000e+01 2.155581e-89
-1.200000e+01 1.580000e+01 6.850533e-90
-1.200000e+01 1.600000e+01 2.126250e-90
-1.200000e+01 1.620000e+01 6.445302e-91
-1.200000e+01 1.640000e+01 1.908217e-91
-1.200000e+01 1.660000e+01 5.518109e-92
-1.200000e+01 1.680000e+01 1.558687e-92
-1.200000e+01 1.700000e+01 4.300970e-93
-1.200000e+01 1.720000e+01 1.159443e-93
-1.200000e+01 1.740000e+01 3.053849e-94
-1.200000e+01 1.760000e+01 7.859659e-95
-1.200000e+01 1.780000e+01 1.976800e-95
-1.200000e+01 1.800000e+01 4.859270e-96
-1.200000e+01 1.820000e+01 1.167554e-96
-1.200000e+01 1.840000e+01 2.742390e-97
-1.200000e+01 1.860000e+01 6.297641e-98
-1.200000e+01 1.880000e+01 1.414078e-98
-1.200000e+01 1.900000e+01 3.105032e-99
-1.200000e+01 1.920000e+01 6.668175e-100
-1.200000e+01 1.940000e+01 1.400706e-100
-1.200000e+01 1.960000e+01 2.878301e-101
-1.200000e+01 1.980000e+01 5.786624e-102
-1.200000e+01 2.000000e+01 1.138320e-102
-1.200000e+01 2.020000e+01 2.191303e-103
-1.200000e+01 2.040000e+01 4.128470e-104
-1.200000e+01 2.060000e+01 7.613296e-105
-1.200000e+01 2.080000e+01 1.374362e-105
-1.200000e+01 2.100000e+01 2.428971e-106
-1.200000e+01 2.120000e+01 4.203223e-107
-1.200000e+01 2.140000e+01 7.122429e-108
-1.200000e+01 2.160000e+01 1.181966e-108
-1.200000e+01 2.180000e+01 1.921134e-109
-1.200000e+01 2.200000e+01 3.058659e-110
-1.200000e+01 2.220000e+01 4.770552e-111
-1.200000e+01 2.240000e+01 7.289767e-112
-1.200000e+01 2.260000e+01 1.091462e-112
-1.200000e+01 2.280000e+01 1.601386e-113
-1.200000e+01 2.300000e+01 2.302591e-114
-1.200000e+01 2.320000e+01 3.244980e-115
-1.200000e+01 2.340000e+01 4.482519e-116
-1.200000e+01 2.360000e+01 6.069975e-117
-1.200000e+01 2.380000e+01 8.058341e-118
-1.200000e+01 2.400000e+01 1.048907e-118
-1.200000e+01 2.420000e+01 1.338744e-119
-1.200000e+01 2.440000e+01 1.675525e-120
-1.200000e+01 2.460000e+01 2.055992e-121
-1.200000e+01 2.480000e+01 2.468324e-122
-1.200000e+01 2.500000e+01 2.846330e-123
-1.200000e+01 2.520000e+01 2.655042e-124
-1.200000e+01 2.540000e+01 0.000000e+00

-1.180000e+01 -2.560000e+01 0.000000e+00
-1.180000e+01 -2.540000e+01 4.728847e-123
-1.180000e+01 -2.520000e+01 5.147387e-122
-1.180000e+01 -2.500000e+01 4.546525e-121
-1.180000e+01 -2.480000e+01 3.860221e-120
-1.180000e+01 -2.460000e+01 3.207350e-119
-1.180000e+01 -2.440000e+01 2.613023e-118
-1.180000e+01 -2.420000e+01 2.087719e-117
-1.180000e+01 -2.400000e+01 1.635716e-116
-1.180000e+01 -2.380000e+01 1.256651e-115
-1.180000e+01 -2.360000e+01 9.465725e-115
-1.180000e+01 -2.340000e+01 6.990160e-114
-1.180000e+01 -2.320000e+01 5.060284e-113
-1.180000e+01 -2.300000e+01 3.590685e-112
-1.180000e+01 -2.280000e+01 2.497204e-111
-1.180000e+01 -2.260000e+01 1.702018e-110
-1.180000e+01 -2.240000e+01 1.136753e-109
-1.180000e+01 -2.220000e+01 7.439055e-109
-1.180000e+01 -2.200000e+01 4.769543e-108
-1.180000e+01 -2.180000e+01 2.995710e-107
-1.180000e+01 -2.160000e+01 1.843075e-106
-1.180000e+01 -2.140000e+01 1.110611e-105
-1.180000e+01 -2.120000e+01 6.554079e-105
-1.180000e+01 -2.100000e+01 3.787446e-104
-1.180000e+01 -2.080000e+01 2.142989e-103
-1.180000e+01 -2.060000e+01 1.187095e-102
-1.180000e+01 -2.040000e+01 6.437178e-102
-1.180000e+01 -2.020000e+01 3.416661e-101
-1.180000e+01 -2.000000e+01 1.774827e-100
-1.180000e+01 -1.980000e+01 9.022126e-100
-1.180000e+01 -1.960000e+01 4.487565e-99
-1.180000e+01 -1.940000e+01 2.183794e-98
-1.180000e+01 -1.920000e+01 1.039587e-97
-1.180000e+01 -1.900000e+01 4.840702e-97
-1.180000e+01 -1.880000e+01 2.204462e-96
-1.180000e+01 -1.860000e+01 9.817325e-96
-1.180000e+01 -1.840000e+01 4.274930e-95
-1.180000e+01 -1.820000e+01 1.819951e-94
-1.180000e+01 -1.800000e+01 7.574174e-94
-1.180000e+01 -1.780000e+01 3.081104e-93
-1.180000e+01 -1.760000e+01 1.224969e-92
-1.180000e+01 -1.740000e+01 4.759309e-92
-1.180000e+01 -1.720000e+01 1.806835e-91
-1.180000e+01 -1.700000e+01 6.702015e-91
-1.180000e+01 -1.680000e+01 2.428649e-90
-1.180000e+01 -1.660000e+01 8.597250e-90
-1.180000e+01 -1.640000e+01 2.972739e-89
-1.180000e+01 -1.620000e+01 1.003987e-88
-1.180000e+01 -1.600000e+01 3.311696e-88
-1.180000e+01 -1.580000e+01 1.066859e-87
-1.180000e+01 -1.560000e+01 3.356510e-87
-1.180000e+01 -1.540000e+01 1.031316e-86
-1.180000e+01 -1.520000e+01 3.094755e-86
-1.180000e+01 -1.500000e+01 9.070024e-86
-1.180000e+01 -1.480000e+01 2.596374e-85
-1.180000e+01 -1.460000e+01 7.260113e-85
-1.180000e+01 -1.440000e+01 1.983310e-84
-1.180000e+01 -1.420000e+01 5.293910e-84
-1.180000e+01 -1.400000e+01 1.380967e-83
-1.180000e+01 -1.380000e+01 3.521341e-83
-1.180000e+01 -1.360000e+01 8.779363e-83
-1.180000e+01 -1.340000e+01 2.140796e-82
-1.180000e+01 -1.320000e+01 5.107246e-82
-1.180000e+01 -1.300000e+01 1.192485e-81
-1.180000e+01 -1.280000e+01 2.726101e-81
-1.180000e+01 -1.260000e+01 6.104252e-81
-1.180000e+01 -1.240000e+01 1.339405e-80
-1.180000e+01 -1.220000e+01 2.881208e-80
-1.180000e+01 -1.200000e+01 6.078804e-80
-1.180000e+01 -1.180000e+01 1.258466e-79
-1.180000e+01 -1.160000e+01 2.557658e-79
-1.180000e+01 -1.140000e+01 5.105217e-79
-1.180000e+01 -1.120000e+01 1.001253e-78
-1.180000e+01 -1.100000e+01 1.930235e-78
-1.180000e+01 -1.080000e+01 3.659170e-78
-1.180000e+01 -1.060000e+01 6.823691e-78
-1.180000e+01 -1.040000e+01 1.252185e-77
-1.180000e+01 -1.020000e+01 2.261866e-77
-1.180000e+01 -1.000000e+01 4.022923e-77
-1.180000e+01 -9.800000e+00 7.047112e-77
-1.180000e+01 -9.600000e+00 1.216145e-76
-1.180000e+01 -9.400000e+00 2.068085e-76
-1.180000e+01 -9.200000e+00 3.466246e-76
-1.180000e+01 -9.000000e+00 5.727348e-76
-1.180000e+01 -8.800000e+00 9.331333e-76
-1.180000e+01 -8.600000e+00 1.499412e-75
-1.180000e+01 -8.400000e+00 2.376707e-75
-1.180000e+01 -8.200000e+00 3.717038e-75
-1.180000e+01 -8.000000e+00 5.736859e-75
-1.180000e+01 -7.800000e+00 8.739676e-75
-1.180000e+01 -7.600000e+00 1.314461e-74
-1.180000e+01 -7.400000e+00 1.952171e-74
-1.180000e+01 -7.200000e+00 2.863450e-74
-1.180000e+01 -7.000000e+00 4.149017e-74
-1.180000e+01 -6.800000e+00 5.939694e-74
-1.180000e+01 -6.600000e+00 8.402769e-74
-1.180000e+01 -6.400000e+00 1.174879e-73
-1.180000e+01 -6.200000e+00 1.623846e-73
-1.180000e+01 -6.000000e+00 2.218925e-73
-1.180000e+01 -5.800000e+00 2.998112e-73
-1.180000e+01 -5.600000e+00 4.006059e-73
-1.180000e+01 -5.400000e+00 5.294243e-73
-1.180000e+01 -5.200000e+00 6.920805e-73
-1.180000e+01 -5.000000e+00 8.949957e-73
-1.180000e+01 -4.800000e+00 1.145088e-72
-1.180000e+01 -4.600000e+00 1.449601e-72
-1.180000e+01 -4.400000e+00 1.815874e-72
-1.180000e+01 -4.200000e+00 2.251039e-72
-1.180000e+01 -4.000000e+00 2.761660e-72
-1.180000e+01 -3.800000e+00 3.353321e-72
-1.180000e+01 -3.600000e+00 4.030164e-72
-1.180000e+01 -3.400000e+00 4.794424e-72
-1.180000e+01 -3.200000e+00 5.645957e-72
-1.180000e+01 -3.000000e+00 6.581815e-72
-1.180000e+01 -2.800000e+00 7.595888e-72
-1.180000e+01 -2.600000e+00 8.678662e-72
-1.180000e+01 -2.400000e+00 9.817098e-72
-1.180000e+01 -2.200000e+00 1.099470e-71
-1.180000e+01 -2.000000e+00 1.219174e-71
-1.180000e+01 -1.800000e+00 1.338569e-71
-1.180000e+01 -1.600000e+00 1.455189e-71
-1.180000e+01 -1.400000e+00 1.566425e-71
-1.180000e+01 -1.200000e+00 1.669626e-71
-1.180000e+01 -1.000000e+00 1.762198e-71
-1.180000e+01 -8.000000e-01 1.841713e-71
-1.180000e+01 -6.000000e-01 1.906009e-71
-1.180000e+01 -4.000000e-01 1.953294e-71
-1.180000e+01 -2.000000e-01 1.982222e-71
-1.180000e+01 0.000000e+00 1.991959e-71
-1.180000e+01 2.000000e-01 1.982222e-71
-1.180000e+01 4.000000e-01 1.953294e-71
-1.180000e+01 6.000000e-01 1.906009e-71
-1.180000e+01 8.000000e-01 1.841713e-71
-1.180000e+01 1.000000e+00 1.762198e-71
-1.180000e+01 1.200000e+00 1.669626e-71
-1.180000e+01 1.400000e+00 1.566425e-71
-1.180000e+01 1.600000e+00 1.455189e-71
-1.180000e+01 1.800000e+00 1.338569e-71
-1.180000e+01 2.000000e+00 1.219174e-71
-1.180000e+01 2.200000e+00 1.099470e-71
-1.180000e+01 2.400000e+00 9.817098e-72
-1.180000e+01 2.600000e+00 8.678662e-72
-1.180000e+01 2.800000e+00 7.595888e-72
-1.180000e+01 3.000000e+00 6.581815e-72
-1.180000e+01 3.200000e+00 5.645957e-72
-1.180000e+01 3.400000e+00 4.794424e-72
-1.180000e+01 3.600000e+00 4.030164e-72
-1.180000e+01 3.800000e+00 3.353321e-72
-1.180000e+01 4.000000e+00 2.761660e-72
-1.180000e+01 4.200000e+00 2.251039e-72
-1.180000e+01 4.400000e+00 1.815874e-72
-1.180000e+01 4.600000e+00 1.449601e-72
-1.180000e+01 4.800000e+00 1.145088e-72
-1.180000e+01 5.000000e+00 8.949957e-73
-1.180000e+01 5.200000e+00 6.920805e-73
-1.180000e+01 5.400000e+00 5.294243e-73
-1.180000e+01 5.600000e+00 4.006059e-73
-1.180000e+01 5.800000e+00 2.998112e-73
-1.180000e+01 6.000000e+00 2.218925e-73
-1.180000e+01 6.200000e+00 1.623846e-73
-1.180000e+01 6.400000e+00 1.174879e-73
-1.180000e+01 6.600000e+00 8.402769e-74
-1.180000e+01 6.800000e+00 5.939694e-74
-1.180000e+01 7.000000e+00 4.149017e-74
-1.180000e+01 7.200000e+00 2.863450e-74
-1.180000e+01 7.400000e+00 1.952171e-74
-1.180000e+01 7.600000e+00 1.314461e-74
-1.180000e+01 7.800000e+00 8.739676e-75
-1.180000e+01 8.000000e+00 5.736859e-75
-1.180000e+01 8.200000e+00 3.717038e-75
-1.180000e+01 8.400000e+00 2.376707e-75
-1.180000e+01 8.600000e+00 1.499412e-75
-1.180000e+01 8.800000e+00 9.331333e-76
-1.180000e+01 9.000000e+00 5.727348e-76
-1.180000e+01 9.200000e+00 3.466246e-76
-1.180000e+01 9.400000e+00 2.068085e-76
-1.180000e+01 9.600000e+00 1.216145e-76
-1.180000e+01 9.800000e+00 7.047112e-77
-1.180000e+01 1.000000e+01 4.022923e-77
-1.180000e+01 1.020000e+01 2.261866e-77
-1.180000e+01 1.040000e+01 1.252185e-77
-1.180000e+01 1.060000e+01 6.823691e-78
-1.180000e+01 1.080000e+01 3.659170e-78
-1.180000e+01 1.100000e+01 1.930235e-78
-1.180000e+01 1.120000e+01 1.001253e-78
-1.180000e+01 1.140000e+01 5.105217e-79
-1.180000e+01 1.160000e+01 2.557658e-79
-1.180000e+01 1.180000e+01 1.258466e-79
-1.180000e+01 1.200000e+01 6.078804e-80
-1.180000e+01 1.220000e+01 2.881208e-80
-1.180000e+01 1.240000e+01 1.339405e-80
-1.180000e+01 1.260000e+01 6.104252e-81
-1.180000e+01 1.280000e+01 2.726101e-81
-1.180000e+01 1.300000e+01 1.192485e-81
-1.180000e+01 1.320000e+01 5.107246e-82
-1.180000e+01 1.340000e+01 2.140796e-82
-1.180000e+01 1.360000e+01 8.779363e-83
-1.180000e+01 1.380000e+01 3.521341e-83
-1.180000e+01 1.400000e+01 1.380967e-83
-1.180000e+01 1.420000e+01 5.293910e-84
-1.180000e+01 1.440000e+01 1.983310e-84
-1.180000e+01 1.460000e+01 7.260113e-85
-1.180000e+01 1.480000e+01 2.596374e-85
-1.180000e+01 1.500000e+01 9.070024e-86
-1.180000e+01 1.520000e+01 3.094755e-86
-1.180000e+01 1.540000e+01 1.031316e-86
-1.180000e+01 1.560000e+01 3.356510e-87
-1.180000e+01 1.580000e+01 1.066859e-87
-1.180000e+01 1.600000e+01 3.311696e-88
-1.180000e+01 1.620000e+01 1.003987e-88
-1.180000e+01 1.640000e+01 2.972739e-89
-1.180000e+01 1.660000e+01 8.597250e-90
-1.180000e+01 1.680000e+01 2.428649e-90
-1.180000e+01 1.700000e+01 6.702015e-91
-1.180000e+01 1.720000e+01 1.806835e-91
-1.180000e+01 1.740000e+01 4.759309e-92
-1.180000e+01 1.760000e+01 1.224969e-92
-1.180000e+01 1.780000e+01 3.081104e-93
-1.180000e+01 1.800000e+01 7.574174e-94
-1.180000e+01 1.820000e+01 1.819951e-94
-1.180000e+01 1.840000e+01 4.274930e-95
-1.180000e+01 1.860000e+01 9.817325e-96
-1.180000e+01 1.880000e+01 2.204462e-96
-1.180000e+01 1.900000e+01 4.840702e-97
-1.180000e+01 1.920000e+01 1.039587e-97
-1.180000e+01 1.940000e+01 2.183794e-98
-1.180000e+01 1.960000e+01 4.487565e-99
-1.180000e+01 1.980000e+01 9.022126e-100
-1.180000e+01 2.000000e+01 1.774827e-100
-1.180000e+01 2.020000e+01 3.416661e-101
-1.180000e+01 2.040000e+01 6.437178e-102
-1.180000e+01 2.060000e+01 1.187095e-102
-1.180000e+01 2.080000e+01 2.142989e-103
-1.180000e+01 2.100000e+01 3.787446e-104
-1.180000e+01 2.120000e+01 6.554079e-105
-1.180000e+01 2.140000e+01 1.110611e-105
-1.180000e+01 2.160000e+01 1.843075e-106
-1.180000e+01 2.180000e+01 2.995710e-107
-1.180000e+01 2.200000e+01 4.769543e-108
-1.180000e+01 2.220000e+01 7.439055e-109
-1.180000e+01 2.240000e+01 1.136753e-109
-1.180000e+01 2.260000e+01 1.702018e-110
-1.180000e+01 2.280000e+01 2.497204e-111
-1.180000e+01 2.300000e+01 3.590685e-112
-1.180000e+01 2.320000e+01 5.060284e-113
-1.180000e+01 2.340000e+01 6.990160e-114
-1.180000e+01 2.360000e+01 9.465725e-115
-1.180000e+01 2.380000e+01 1.256650e-115
-1.180000e+01 2.400000e+01 1.635715e-116
-1.180000e+01 2.420000e+01 2.087707e-117
-1.180000e+01 2.440000e+01 2.612911e-118
-1.180000e+01 2.460000e+01 3.206243e-119
-1.180000e+01 2.480000e+01 3.849270e-120
-1.180000e+01 2.500000e+01 4.438770e-121
-1.180000e+01 2.520000e+01 4.140470e-122
-1.180000e+01 2.540000e+01 0.000000e+00

-1.160000e+01 -2.560000e+01 0.000000e+00
-1.160000e+01 -2.540000e+01 7.089057e-121
-1.160000e+01 -2.520000e+01 7.716481e-120
-1.160000e+01 -2.500000e+01 6.815706e-119
-1.160000e+01 -2.480000e+01 5.786850e-118
-1.160000e+01 -2.460000e+01 4.808118e-117
-1.160000e+01 -2.440000e+01 3.917154e-116
-1.160000e+01 -2.420000e+01 3.129664e-115
-1.160000e+01 -2.400000e+01 2.452065e-114
-1.160000e+01 -2.380000e+01 1.883809e-113
-1.160000e+01 -2.360000e+01 1.418973e-112
-1.160000e+01 -2.340000e+01 1.047865e-111
-1.160000e+01 -2.320000e+01 7.585616e-111
-1.160000e+01 -2.300000e+01 5.382584e-110
-1.160000e+01 -2.280000e+01 3.743389e-109
-1.160000e+01 -2.260000e+01 2.551362e-108
-1.160000e+01 -2.240000e+01 1.704006e-107
-1.160000e+01 -2.220000e+01 1.115115e-106
-1.160000e+01 -2.200000e+01 7.149489e-106
-1.160000e+01 -2.180000e+01 4.490494e-105
-1.160000e+01 -2.160000e+01 2.762697e-104
-1.160000e+01 -2.140000e+01 1.664745e-103
-1.160000e+01 -2.120000e+01 9.824094e-103
-1.160000e+01 -2.100000e+01 5.677041e-102
-1.160000e+01 -2.080000e+01 3.212106e-101
-1.160000e+01 -2.060000e+01 1.779300e-100
-1.160000e+01 -2.040000e+01 9.648337e-100
-1.160000e+01 -2.020000e+01 5.120962e-99
-1.160000e+01 -2.000000e+01 2.660099e-98
-1.160000e+01 -1.980000e+01 1.352203e-97
-1.160000e+01 -1.960000e+01 6.725651e-97
-1.160000e+01 -1.940000e+01 3.272841e-96
-1.160000e+01 -1.920000e+01 1.557984e-95
-1.160000e+01 -1.900000e+01 7.254341e-95
-1.160000e+01 -1.880000e+01 3.303535e-94
-1.160000e+01 -1.860000e+01 1.471142e-93
-1.160000e+01 -1.840000e+01 6.405812e-93
-1.160000e+01 -1.820000e+01 2.727012e-92
-1.160000e+01 -1.800000e+01 1.134862e-91
-1.160000e+01 -1.780000e+01 4.616286e-91
-1.160000e+01 -1.760000e+01 1.835218e-90
-1.160000e+01 -1.740000e+01 7.129853e-90
-1.160000e+01 -1.720000e+01 2.706614e-89
-1.160000e+01 -1.700000e+01 1.003880e-88
-1.160000e+01 -1.680000e+01 3.637527e-88
-1.160000e+01 -1.660000e+01 1.287546e-87
-1.160000e+01 -1.640000e+01 4.451616e-87
-1.160000e+01 -1.620000e+01 1.503289e-86
-1.160000e+01 -1.600000e+01 4.958081e-86
-1.160000e+01 -1.580000e+01 1.597033e-85
-1.160000e+01 -1.560000e+01 5.023808e-85
-1.160000e+01 -1.540000e+01 1.543367e-84
-1.160000e+01 -1.520000e+01 4.630513e-84
-1.160000e+01 -1.500000e+01 1.356844e-83
-1.160000e+01 -1.480000e+01 3.883291e-83
-1.160000e+01 -1.460000e+01 1.085624e-82
-1.160000e+01 -1.440000e+01 2.964977e-82
-1.160000e+01 -1.420000e+01 7.912129e-82
-1.160000e+01 -1.400000e+01 2.063370e-81
-1.160000e+01 -1.380000e+01 5.259799e-81
-1.160000e+01 -1.360000e+01 1.310937e-80
-1.160000e+01 -1.340000e+01 3.195522e-80
-1.160000e+01 -1.320000e+01 7.620634e-80
-1.160000e+01 -1.300000e+01 1.778629e-79
-1.160000e+01 -1.280000e+01 4.064366e-79
-1.160000e+01 -1.260000e+01 9.096877e-79
-1.160000e+01 -1.240000e+01 1.995134e-78
-1.160000e+01 -1.220000e+01 4.289696e-78
-1.160000e+01 -1.200000e+01 9.045950e-78
-1.160000e+01 -1.180000e+01 1.871780e-77
-1.160000e+01 -1.160000e+01 3.802129e-77
-1.160000e+01 -1.140000e+01 7.585154e-77
-1.160000e+01 -1.120000e+01 1.486810e-76
-1.160000e+01 -1.100000e+01 2.864703e-76
-1.160000e+01 -1.080000e+01 5.427588e-76
-1.160000e+01 -1.060000e+01 1.011572e-75
-1.160000e+01 -1.040000e+01 1.855228e-75
-1.160000e+01 -1.020000e+01 3.349243e-75
-1.160000e+01 -1.000000e+01 5.953498e-75
-1.160000e+01 -9.800000e+00 1.042300e-74
-1.160000e+01 -9.600000e+00 1.797705e-74
-1.160000e+01 -9.400000e+00 3.055302e-74
-1.160000e+01 -9.200000e+00 5.117984e-74
-1.160000e+01 -9.000000e+00 8.451784e-74
-1.160000e+01 -8.800000e+00 1.376245e-73
-1.160000e+01 -8.600000e+00 2.210202e-73
-1.160000e+01 -8.400000e+00 3.501450e-73
-1.160000e+01 -8.200000e+00 5.473094e-73
-1.160000e+01 -8.000000e+00 8.442599e-73
-1.160000e+01 -7.800000e+00 1.285483e-72
-1.160000e+01 -7.600000e+00 1.932372e-72
-1.160000e+01 -7.400000e+00 2.868376e-72
-1.160000e+01 -7.200000e+00 4.205200e-72
-1.160000e+01 -7.000000e+00 6.090106e-72
-1.160000e+01 -6.800000e+00 8.714255e-72
-1.160000e+01 -6.600000e+00 1.232195e-71
-1.160000e+01 -6.400000e+00 1.722048e-71
-1.160000e+01 -6.200000e+00 2.379014e-71
-1.160000e+01 -6.000000e+00 3.249375e-71
-1.160000e+01 -5.800000e+00 4.388488e-71
-1.160000e+01 -5.600000e+00 5.861375e-71
-1.160000e+01 -5.400000e+00 7.742953e-71
-1.160000e+01 -5.200000e+00 1.011779e-70
-1.160000e+01 -5.000000e+00 1.307922e-70
-1.160000e+01 -4.800000e+00 1.672774e-70
-1.160000e+01 -4.600000e+00 2.116853e-70
-1.160000e+01 -4.400000e+00 2.650803e-70
-1.160000e+01 -4.200000e+00 3.284964e-70
-1.160000e+01 -4.000000e+00 4.028839e-70
-1.160000e+01 -3.800000e+00 4.890497e-70
-1.160000e+01 -3.600000e+00 5.875913e-70
-1.160000e+01 -3.400000e+00 6.988278e-70
-1.160000e+01 -3.200000e+00 8.227329e-70
-1.160000e+01 -3.000000e+00 9.588730e-70
-1.160000e+01 -2.800000e+00 1.106356e-69
-1.160000e+01 -2.600000e+00 1.263794e-69
-1.160000e+01 -2.400000e+00 1.429292e-69
-1.160000e+01 -2.200000e+00 1.600449e-69
-1.160000e+01 -2.000000e+00 1.774401e-69
-1.160000e+01 -1.800000e+00 1.947877e-69
-1.160000e+01 -1.600000e+00 2.117294e-69
-1.160000e+01 -1.400000e+00 2.278869e-69
-1.160000e+01 -1.200000e+00 2.428756e-69
-1.160000e+01 -1.000000e+00 2.563194e-69
-1.160000e+01 -8.000000e-01 2.678658e-69
-1.160000e+01 -6.000000e-01 2.772018e-69
-1.160000e+01 -4.000000e-01 2.840674e-69
-1.160000e+01 -2.000000e-01 2.882674e-69
-1.160000e+01 0.000000e+00 2.896811e-69
-1.160000e+01 2.000000e-01 2.882674e-69
-1.160000e+01 4.000000e-01 2.840674e-69
-1.160000e+01 6.000000e-01 2.772018e-69
-1.160000e+01 8.000000e-01 2.678658e-69
-1.160000e+01 1.000000e+00 2.563194e-69
-1.160000e+01 1.200000e+00 2.428756e-69
-1.160000e+01 1.400000e+00 2.278869e-69
-1.160000e+01 1.600000e+00 2.117294e-69
-1.160000e+01 1.800000e+00 1.947877e-69
-1.160000e+01 2.000000e+00 1.774401e-69
-1.160000e+01 2.200000e+00 1.600449e-69
-1.160000e+01 2.400000e+00 1.429292e-69
-1.160000e+01 2.600000e+00 1.263794e-69
-1.160000e+01 2.800000e+00 1.106356e-69
-1.160000e+01 3.000000e+00 9.588730e-70
-1.160000e+01 3.200000e+00 8.227329e-70
-1.160000e+01 3.400000e+00 6.988278e-70
-1.160000e+01 3.600000e+00 5.875913e-70
-1.160000e+01 3.800000e+00 4.890497e-70
-1.160000e+01 4.000000e+00 4.028839e-70
-1.160000e+01 4.200000e+00 3.284964e-70
-1.160000e+01 4.400000e+00 2.650803e-70
-1.160000e+01 4.600000e+00 2.116853e-70
-1.160000e+01 4.800000e+00 1.672774e-70
-1.160000e+01 5.000000e+00 1.307922e-70
-1.160000e+01 5.200000e+00 1.011779e-70
-1.160000e+01 5.400000e+00 7.742953e-71
-1.160000e+01 5.600000e+00 5.861375e-71
-1.160000e+01 5.800000e+00 4.388488e-71
-1.160000e+01 6.000000e+00 3.249375e-71
-1.160000e+01 6.200000e+00 2.379014e-71
-1.160000e+01 6.400000e+00 1.722048e-71
-1.160000e+01 6.600000e+00 1.232195e-71
-1.160000e+01 6.800000e+00 8.714255e-72
-1.160000e+01 7.000000e+00 6.090106e-72
-1.160000e+01 7.200000e+00 4.205200e-72
-1.160000e+01 7.400000e+00 2.868376e-72
-1.160000e+01 7.600000e+00 1.932372e-72
-1.160000e+01 7.800000e+00 1.285483e-72
-1.160000e+01 8.000000e+00 8.442599e-73
-1.160000e+01 8.200000e+00 5.473094e-73
-1.160000e+01 8.400000e+00 3.501450e-73
-1.160000e+01 8.600000e+00 2.210202e-73
-1.160000e+01 8.800000e+00 1.376245e-73
-1.160000e+01 9.000000e+00 8.451784e-74
-1.160000e+01 9.200000e+00 5.117984e-74
-1.160000e+01 9.400000e+00 3.055302e-74
-1.160000e+01 9.600000e+00 1.797705e-74
-1.160000e+01 9.800000e+00 1.042300e-74
-1.160000e+01 1.000000e+01 5.953498e-75
-1.160000e+01 1.020000e+01 3.349243e-75
-1.160000e+01 1.040000e+01 1.855228e-75
-1.160000e+01 1.060000e+01 1.011572e-75
-1.160000e+01 1.080000e+01 5.427588e-76
-1.160000e+01 1.100000e+01 2.864703e-76
-1.160000e+01 1.120000e+01 1.486810e-76
-1.160000e+01 1.140000e+01 7.585154e-77
-1.160000e+01 1.160000e+01 3.802129e-77
-1.160000e+01 1.180000e+01 1.871780e-77
-1.160000e+01 1.200000e+01 9.045950e-78
-1.160000e+01 1.220000e+01 4.289696e-78
-1.160000e+01 1.240000e+01 1.995134e-78
-1.160000e+01 1.260000e+01 9.096877e-79
-1.160000e+01 1.280000e+01 4.064366e-79
-1.160000e+01 1.300000e+01 1.778629e-79
-1.160000e+01 1.320000e+01 7.620634e-80
-1.160000e+01 1.340000e+01 3.195522e-80
-1.160000e+01 1.360000e+01 1.310937e-80
-1.160000e+01 1.380000e+01 5.259799e-81
-1.160000e+01 1.400000e+01 2.063370e-81
-1.160000e+01 1.420000e+01 7.912129e-82
-1.160000e+01 1.440000e+01 2.964977e-82
-1.160000e+01 1.460000e+01 1.085624e-82
-1.160000e+01 1.480000e+01 3.883291e-83
-1.160000e+01 1.500000e+01 1.356844e-83
-1.160000e+01 1.520000e+01 4.630513e-84
-1.160000e+01 1.540000e+01 1.543367e-84
-1.160000e+01 1.560000e+01 5.023808e-85
-1.160000e+01 1.580000e+01 1.597033e-85
-1.160000e+01 1.600000e+01 4.958081e-86
-1.160000e+01 1.620000e+01 1.503289e-86
-1.160000e+01 1.640000e+01 4.451616e-87
-1.160000e+01 1.660000e+01 1.287546e-87
-1.160000e+01 1.680000e+01 3.637527e-88
-1.160000e+01 1.700000e+01 1.003880e-88
-1.160000e+01 1.720000e+01 2.706614e-89
-1.160000e+01 1.740000e+01 7.129853e-90
-1.160000e+01 1.760000e+01 1.835218e-90
-1.160000e+01 1.780000e+01 4.616286e-91
-1.160000e+01 1.800000e+01 1.134862e-91
-1.160000e+01 1.820000e+01 2.727012e-92
-1.160000e+01 1.840000e+01 6.405812e-93
-1.160000e+01 1.860000e+01 1.471142e-93
-1.160000e+01 1.880000e+01 3.303535e-94
-1.160000e+01 1.900000e+01 7.254341e-95
-1.160000e+01 1.920000e+01 1.557984e-95
-1.160000e+01 1.940000e+01 3.272841e-96
-1.160000e+01 1.960000e+01 6.725651e-97
-1.160000e+01 1.980000e+01 1.352203e-97
-1.160000e+01 2.000000e+01 2.660099e-98
-1.160000e+01 2.020000e+01 5.120962e-99
-1.160000e+01 2.040000e+01 9.648337e-100
-1.160000e+01 2.060000e+01 1.779300e-100
-1.160000e+01 2.080000e+01 3.212106e-101
-1.160000e+01 2.100000e+01 5.677041e-102
-1.160000e+01 2.120000e+01 9.824094e-103
-1.160000e+01 2.140000e+01 1.664745e-103
-1.160000e+01 2.160000e+01 2.762697e-104
-1.160000e+01 2.180000e+01 4.490494e-105
-1.160000e+01 2.200000e+01 7.149489e-106
-1.160000e+01 2.220000e+01 1.115115e-106
-1.160000e+01 2.240000e+01 1.704006e-107
-1.160000e+01 2.260000e+01 2.551362e-108
-1.160000e+01 2.280000e+01 3.743389e-109
-1.160000e+01 2.300000e+01 5.382584e-110
-1.160000e+01 2.320000e+01 7.585616e-111
-1.160000e+01 2.340000e+01 1.047865e-111
-1.160000e+01 2.360000e+01 1.418973e-112
-1.160000e+01 2.380000e+01 1.883809e-113
-1.160000e+01 2.400000e+01 2.452063e-114
-1.160000e+01 2.420000e+01 3.129647e-115
-1.160000e+01 2.440000e+01 3.916986e-116
-1.160000e+01 2.460000e+01 4.806459e-117
-1.160000e+01 2.480000e+01 5.770434e-118
-1.160000e+01 2.500000e+01 6.654170e-119
-1.160000e+01 2.520000e+01 6.207001e-120
-1.160000e+01 2.540000e+01 0.000000e+00

-1.140000e+01 -2.560000e+01 0.000000e+00
-1.140000e+01 -2.540000e+01 1.020069e-118
-1.140000e+01 -2.520000e+01 1.110349e-117
-1.140000e+01 -2.500000e+01 9.807310e-117
-1.140000e+01 -2.480000e+01 8.326836e-116
-1.140000e+01 -2.460000e+01 6.918493e-115
-1.140000e+01 -2.440000e+01 5.636448e-114
-1.140000e+01 -2.420000e+01 4.503301e-113
-1.140000e+01 -2.400000e+01 3.528283e-112
-1.140000e+01 -2.380000e+01 2.710606e-111
-1.140000e+01 -2.360000e+01 2.041747e-110
-1.140000e+01 -2.340000e+01 1.507755e-109
-1.140000e+01 -2.320000e+01 1.091475e-108
-1.140000e+01 -2.300000e+01 7.744819e-108
-1.140000e+01 -2.280000e+01 5.386202e-107
-1.140000e+01 -2.260000e+01 3.671021e-106
-1.140000e+01 -2.240000e+01 2.451786e-105
-1.140000e+01 -2.220000e+01 1.604455e-104
-1.140000e+01 -2.200000e+01 1.028678e-103
-1.140000e+01 -2.180000e+01 6.460922e-103
-1.140000e+01 -2.160000e+01 3.974927e-102
-1.140000e+01 -2.140000e+01 2.395184e-101
-1.140000e+01 -2.120000e+01 1.413444e-100
-1.140000e+01 -2.100000e+01 8.167755e-100
-1.140000e+01 -2.080000e+01 4.621305e-99
-1.140000e+01 -2.060000e+01 2.559867e-98
-1.140000e+01 -2.040000e+01 1.388077e-97
-1.140000e+01 -2.020000e+01 7.367244e-97
-1.140000e+01 -2.000000e+01 3.826863e-96
-1.140000e+01 -1.980000e+01 1.945262e-95
-1.140000e+01 -1.960000e+01 9.675214e-95
-1.140000e+01 -1.940000e+01 4.708042e-94
-1.140000e+01 -1.920000e+01 2.241128e-93
-1.140000e+01 -1.900000e+01 1.043491e-92
-1.140000e+01 -1.880000e+01 4.751771e-92
-1.140000e+01 -1.860000e+01 2.116000e-91
-1.140000e+01 -1.840000e+01 9.213366e-91
-1.140000e+01 -1.820000e+01 3.922045e-90
-1.140000e+01 -1.800000e+01 1.632105e-89
-1.140000e+01 -1.780000e+01 6.638580e-89
-1.140000e+01 -1.760000e+01 2.639035e-88
-1.140000e+01 -1.740000e+01 1.025205e-87
-1.140000e+01 -1.720000e+01 3.891585e-87
-1.140000e+01 -1.700000e+01 1.443274e-86
-1.140000e+01 -1.680000e+01 5.229220e-86
-1.140000e+01 -1.660000e+01 1.850773e-85
-1.140000e+01 -1.640000e+01 6.398288e-85
-1.140000e+01 -1.620000e+01 2.160428e-84
-1.140000e+01 -1.600000e+01 7.124545e-84
-1.140000e+01 -1.580000e+01 2.294554e-83
-1.140000e+01 -1.560000e+01 7.216930e-83
-1.140000e+01 -1.540000e+01 2.216753e-82
-1.140000e+01 -1.520000e+01 6.649654e-82
-1.140000e+01 -1.500000e+01 1.948114e-81
-1.140000e+01 -1.480000e+01 5.574309e-81
-1.140000e+01 -1.460000e+01 1.558004e-80
-1.140000e+01 -1.440000e+01 4.254025e-80
-1.140000e+01 -1.420000e+01 1.134886e-79
-1.140000e+01 -1.400000e+01 2.958736e-79
-1.140000e+01 -1.380000e+01 7.539780e-79
-1.140000e+01 -1.360000e+01 1.878544e-78
-1.140000e+01 -1.340000e+01 4.577422e-78
-1.140000e+01 -1.320000e+01 1.091188e-77
-1.140000e+01 -1.300000e+01 2.545731e-77
-1.140000e+01 -1.280000e+01 5.814715e-77
-1.140000e+01 -1.260000e+01 1.300848e-76
-1.140000e+01 -1.240000e+01 2.851646e-76
-1.140000e+01 -1.220000e+01 6.128165e-76
-1.140000e+01 -1.200000e+01 1.291607e-75
-1.140000e+01 -1.180000e+01 2.671136e-75
-1.140000e+01 -1.160000e+01 5.422834e-75
-1.140000e+01 -1.140000e+01 1.081226e-74
-1.140000e+01 -1.120000e+01 2.118145e-74
-1.140000e+01 -1.100000e+01 4.078721e-74
-1.140000e+01 -1.080000e+01 7.723114e-74
-1.140000e+01 -1.060000e+01 1.438538e-73
-1.140000e+01 -1.040000e+01 2.636693e-73
-1.140000e+01 -1.020000e+01 4.757137e-73
-1.140000e+01 -1.000000e+01 8.450994e-73
-1.140000e+01 -9.800000e+00 1.478649e-72
-1.140000e+01 -9.600000e+00 2.548757e-72
-1.140000e+01 -9.400000e+00 4.329150e-72
-1.140000e+01 -9.200000e+00 7.247486e-72
-1.140000e+01 -9.000000e+00 1.196130e-71
-1.140000e+01 -8.800000e+00 1.946565e-71
-1.140000e+01 -8.600000e+00 3.124286e-71
-1.140000e+01 -8.400000e+00 4.946685e-71
-1.140000e+01 -8.200000e+00 7.727684e-71
-1.140000e+01 -8.000000e+00 1.191367e-70
-1.140000e+01 -7.800000e+00 1.812973e-70
-1.140000e+01 -7.600000e+00 2.723798e-70
-1.140000e+01 -7.400000e+00 4.040943e-70
-1.140000e+01 -7.200000e+00 5.921060e-70
-1.140000e+01 -7.000000e+00 8.570532e-70
-1.140000e+01 -6.800000e+00 1.225710e-69
-1.140000e+01 -6.600000e+00 1.732270e-69
-1.140000e+01 -6.400000e+00 2.419720e-69
-1.140000e+01 -6.200000e+00 3.341222e-69
-1.140000e+01 -6.000000e+00 4.561438e-69
-1.140000e+01 -5.800000e+00 6.157664e-69
-1.140000e+01 -5.600000e+00 8.220631e-69
-1.140000e+01 -5.400000e+00 1.085482e-68
-1.140000e+01 -5.200000e+00 1.417809e-68
-1.140000e+01 -5.000000e+00 1.832045e-68
-1.140000e+01 -4.800000e+00 2.342179e-68
-1.140000e+01 -4.600000e+00 2.962839e-68
-1.140000e+01 -4.400000e+00 3.708822e-68
-1.140000e+01 -4.200000e+00 4.594482e-68
-1.140000e+01 -4.000000e+00 5.633002e-68
-1.140000e+01 -3.800000e+00 6.835555e-68
-1.140000e+01 -3.600000e+00 8.210386e-68
-1.140000e+01 -3.400000e+00 9.761862e-68
-1.140000e+01 -3.200000e+00 1.148954e-67
-1.140000e+01 -3.000000e+00 1.338729e-67
-1.140000e+01 -2.800000e+00 1.544264e-67
-1.140000e+01 -2.600000e+00 1.763621e-67
-1.140000e+01 -2.400000e+00 1.994155e-67
-1.140000e+01 -2.200000e+00 2.232524e-67
-1.140000e+01 -2.000000e+00 2.474738e-67
-1.140000e+01 -1.800000e+00 2.716250e-67
-1.140000e+01 -1.600000e+00 2.952073e-67
-1.140000e+01 -1.400000e+00 3.176951e-67
-1.140000e+01 -1.200000e+00 3.385536e-67
-1.140000e+01 -1.000000e+00 3.572601e-67
-1.140000e+01 -8.000000e-01 3.733253e-67
-1.140000e+01 -6.000000e-01 3.863141e-67
-1.140000e+01 -4.000000e-01 3.958653e-67
-1.140000e+01 -2.000000e-01 4.017081e-67
-1.140000e+01 0.000000e+00 4.036746e-67
-1.140000e+01 2.000000e-01 4.017081e-67
-1.140000e+01 4.000000e-01 3.958653e-67
-1.140000e+01 6.000000e-01 3.863141e-67
-1.140000e+01 8.000000e-01 3.733253e-67
-1.140000e+01 1.000000e+00 3.572601e-67
-1.140000e+01 1.200000e+00 3.385536e-67
-1.140000e+01 1.400000e+00 3.176951e-67
-1.140000e+01 1.600000e+00 2.952073e-67
-1.140000e+01 1.800000e+00 2.716250e-67
-1.140000e+01 2.000000e+00 2.474738e-67
-1.140000e+01 2.200000e+00 2.232524e-67
-1.140000e+01 2.400000e+00 1.994155e-67
-1.140000e+01 2.600000e+00 1.763621e-67
-1.140000e+01 2.800000e+00 1.544264e-67
-1.140000e+01 3.000000e+00 1.338729e-67
-1.140000e+01 3.200000e+00 1.148954e-67
-1.140000e+01 3.400000e+00 9.761862e-68
-1.140000e+01 3.600000e+00 8.210386e-68
-1.140000e+01 3.800000e+00 6.835555e-68
-1.140000e+01 4.000000e+00 5.633002e-68
-1.140000e+01 4.200000e+00 4.594482e-68
-1.140000e+01 4.400000e+00 3.708822e-68
-1.140000e+01 4.600000e+00 2.962839e-68
-1.140000e+01 4.800000e+00 2.342179e-68
-1.140000e+01 5.000000e+00 1.832045e-68
-1.140000e+01 5.200000e+00 1.417809e-68
-1.140000e+01 5.400000e+00 1.085482e-68
-1.140000e+01 5.600000e+00 8.220631e-69
-1.140000e+01 5.800000e+00 6.157664e-69
-1.140000e+01 6.000000e+00 4.561438e-69
-1.140000e+01 6.200000e+00 3.341222e-69
-1.140000e+01 6.400000e+00 2.419720e-69
-1.140000e+01 6.600000e+00 1.732270e-69
-1.140000e+01 6.800000e+00 1.225710e-69
-1.140000e+01 7.000000e+00 8.570532e-70
-1.140000e+01 7.200000e+00 5.921060e-70
-1.140000e+01 7.400000e+00 4.040943e-70
-1.140000e+01 7.600000e+00 2.723798e-70
-1.140000e+01 7.800000e+00 1.812973e-70
-1.140000e+01 8.000000e+00 1.191367e-70
-1.140000e+01 8.200000e+00 7.727684e-71
-1.140000e+01 8.400000e+00 4.946685e-71
-1.140000e+01 8.600000e+00 3.124286e-71
-1.140000e+01 8.800000e+00 1.946565e-71
-1.140000e+01 9.000000e+00 1.196130e-71
-1.140000e+01 9.200000e+00 7.247486e-72
-1.140000e+01 9.400000e+00 4.329150e-72
-1.140000e+01 9.600000e+00 2.548757e-72
-1.140000e+01 9.800000e+00 1.478649e-72
-1.140000e+01 1.000000e+01 8.450994e-73
-1.140000e+01 1.020000e+01 4.757137e-73
-1.140000e+01 1.040000e+01 2.636693e-73
-1.140000e+01 1.060000e+01 1.438538e-73
-1.140000e+01 1.080000e+01 7.723114e-74
-1.140000e+01 1.100000e+01 4.078721e-74
-1.140000e+01 1.120000e+01 2.118145e-74
-1.140000e+01 1.140000e+01 1.081226e-74
-1.140000e+01 1.160000e+01 5.422834e-75
-1.140000e+01 1.180000e+01 2.671136e-75
-1.140000e+01 1.200000e+01 1.291607e-75
-1.140000e+01 1.220000e+01 6.128165e-76
-1.140000e+01 1.240000e+01 2.851646e-76
-1.140000e+01 1.260000e+01 1.300848e-76
-1.140000e+01 1.280000e+01 5.814715e-77
-1.140000e+01 1.300000e+01 2.545731e-77
-1.140000e+01 1.320000e+01 1.091188e-77
-1.140000e+01 1.340000e+01 4.577422e-78
-1.140000e+01 1.360000e+01 1.878544e-78
-1.140000e+01 1.380000e+01 7.539780e-79
-1.140000e+01 1.400000e+01 2.958736e-79
-1.140000e+01 1.420000e+01 1.134886e-79
-1.140000e+01 1.440000e+01 4.254025e-80
-1.140000e+01 1.460000e+01 1.558004e-80
-1.140000e+01 1.480000e+01 5.574309e-81
-1.140000e+01 1.500000e+01 1.948114e-81
-1.140000e+01 1.520000e+01 6.649654e-82
-1.140000e+01 1.540000e+01 2.216753e-82
-1.140000e+01 1.560000e+01 7.216930e-83
-1.140000e+01 1.580000e+01 2.294554e-83
-1.140000e+01 1.600000e+01 7.124545e-84
-1.140000e+01 1.620000e+01 2.160428e-84
-1.140000e+01 1.640000e+01 6.398288e-85
-1.140000e+01 1.660000e+01 1.850773e-85
-1.140000e+01 1.680000e+01 5.229220e-86
-1.140000e+01 1.700000e+01 1.443274e-86
-1.140000e+01 1.720000e+01 3.891585e-87
-1.140000e+01 1.740000e+01 1.025205e-87
-1.140000e+01 1.760000e+01 2.639035e-88
-1.140000e+01 1.780000e+01 6.638580e-89
-1.140000e+01 1.800000e+01 1.632105e-89
-1.140000e+01 1.820000e+01 3.922045e-90
-1.140000e+01 1.840000e+01 9.213366e-91
-1.140000e+01 1.860000e+01 2.116000e-91
-1.140000e+01 1.880000e+01 4.751771e-92
-1.140000e+01 1.900000e+01 1.043491e-92
-1.140000e+01 1.920000e+01 2.241128e-93
-1.140000e+01 1.940000e+01 4.708042e-94
-1.140000e+01 1.960000e+01 9.675214e-95
-1.140000e+01 1.980000e+01 1.945262e-95
-1.140000e+01 2.000000e+01 3.826863e-96
-1.140000e+01 2.020000e+01 7.367244e-97
-1.140000e+01 2.040000e+01 1.388077e-97
-1.140000e+01 2.060000e+01 2.559867e-98
-1.140000e+01 2.080000e+01 4.621305e-99
-1.140000e+01 2.100000e+01 8.167755e-100
-1.140000e+01 2.120000e+01 1.413444e-100
-1.140000e+01 2.140000e+01 2.395184e-101
-1.140000e+01 2.160000e+01 3.974927e-102
-1.140000e+01 2.180000e+01 6.460922e-103
-1.140000e+01 2.200000e+01 1.028678e-103
-1.140000e+01 2.220000e+01 1.604455e-104
-1.140000e+01 2.240000e+01 2.451786e-105
-1.140000e+01 2.260000e+01 3.671021e-106
-1.140000e+01 2.280000e+01 5.386202e-107
-1.140000e+01 2.300000e+01 7.744819e-108
-1.140000e+01 2.320000e+01 1.091475e-108
-1.140000e+01 2.340000e+01 1.507755e-109
-1.140000e+01 2.360000e+01 2.041747e-110
-1.140000e+01 2.380000e+01 2.710606e-111
-1.140000e+01 2.400000e+01 3.528281e-112
-1.140000e+01 2.420000e+01 4.503277e-113
-1.140000e+01 2.440000e+01 5.636207e-114
-1.140000e+01 2.460000e+01 6.916106e-115
-1.140000e+01 2.480000e+01 8.303215e-116
-1.140000e+01 2.500000e+01 9.574870e-117
-1.140000e+01 2.520000e+01 8.931446e-118
-1.140000e+01 2.540000e+01 0.000000e+00

-1.120000e+01 -2.560000e+01 0.000000e+00
-1.120000e+01 -2.540000e+01 1.406774e-116
-1.120000e+01 -2.520000e+01 1.531276e-115
-1.120000e+01 -2.500000e+01 1.352517e-114
-1.120000e+01 -2.480000e+01 1.148343e-113
-1.120000e+01 -2.460000e+01 9.541168e-113
-1.120000e+01 -2.440000e+01 7.773094e-112
-1.120000e+01 -2.420000e+01 6.210374e-111
-1.120000e+01 -2.400000e+01 4.865734e-110
-1.120000e+01 -2.380000e+01 3.738087e-109
-1.120000e+01 -2.360000e+01 2.815676e-108
-1.120000e+01 -2.340000e+01 2.079262e-107
-1.120000e+01 -2.320000e+01 1.505185e-106
-1.120000e+01 -2.300000e+01 1.068033e-105
-1.120000e+01 -2.280000e+01 7.427679e-105
-1.120000e+01 -2.260000e+01 5.062375e-104
-1.120000e+01 -2.240000e+01 3.381011e-103
-1.120000e+01 -2.220000e+01 2.212524e-102
-1.120000e+01 -2.200000e+01 1.418521e-101
-1.120000e+01 -2.180000e+01 8.909367e-101
-1.120000e+01 -2.160000e+01 5.481217e-100
-1.120000e+01 -2.140000e+01 3.302797e-99
-1.120000e+01 -2.120000e+01 1.949020e-98
-1.120000e+01 -2.100000e+01 1.126249e-97
-1.120000e+01 -2.080000e+01 6.372211e-97
-1.120000e+01 -2.060000e+01 3.529687e-96
-1.120000e+01 -2.040000e+01 1.913926e-95
-1.120000e+01 -2.020000e+01 1.015801e-94
-1.120000e+01 -2.000000e+01 5.276400e-94
-1.120000e+01 -1.980000e+01 2.682028e-93
-1.120000e+01 -1.960000e+01 1.333937e-92
-1.120000e+01 -1.940000e+01 6.490885e-92
-1.120000e+01 -1.920000e+01 3.089711e-91
-1.120000e+01 -1.900000e+01 1.438555e-90
-1.120000e+01 -1.880000e+01 6.550560e-90
-1.120000e+01 -1.860000e+01 2.916906e-89
-1.120000e+01 -1.840000e+01 1.270010e-88
-1.120000e+01 -1.820000e+01 5.406074e-88
-1.120000e+01 -1.800000e+01 2.249552e-87
-1.120000e+01 -1.780000e+01 9.149546e-87
-1.120000e+01 -1.760000e+01 3.637003e-86
-1.120000e+01 -1.740000e+01 1.412800e-85
-1.120000e+01 -1.720000e+01 5.362470e-85
-1.120000e+01 -1.700000e+01 1.988623e-84
-1.120000e+01 -1.680000e+01 7.204472e-84
-1.120000e+01 -1.660000e+01 2.549625e-83
-1.120000e+01 -1.640000e+01 8.813338e-83
-1.120000e+01 -1.620000e+01 2.975536e-82
-1.120000e+01 -1.600000e+01 9.811293e-82
-1.120000e+01 -1.580000e+01 3.159405e-81
-1.120000e+01 -1.560000e+01 9.935538e-81
-1.120000e+01 -1.540000e+01 3.051275e-80
-1.120000e+01 -1.520000e+01 9.151264e-80
-1.120000e+01 -1.500000e+01 2.680444e-79
-1.120000e+01 -1.480000e+01 7.668054e-79
-1.120000e+01 -1.460000e+01 2.142673e-78
-1.120000e+01 -1.440000e+01 5.848857e-78
-1.120000e+01 -1.420000e+01 1.559901e-77
-1.120000e+01 -1.400000e+01 4.065507e-77
-1.120000e+01 -1.380000e+01 1.035667e-76
-1.120000e+01 -1.360000e+01 2.579438e-76
-1.120000e+01 -1.340000e+01 6.282839e-76
-1.120000e+01 -1.320000e+01 1.497113e-75
-1.120000e+01 -1.300000e+01 3.491215e-75
-1.120000e+01 -1.280000e+01 7.970596e-75
-1.120000e+01 -1.260000e+01 1.782284e-74
-1.120000e+01 -1.240000e+01 3.905023e-74
-1.120000e+01 -1.220000e+01 8.387391e-74
-1.120000e+01 -1.200000e+01 1.766797e-73
-1.120000e+01 -1.180000e+01 3.651776e-73
-1.120000e+01 -1.160000e+01 7.409340e-73
-1.120000e+01 -1.140000e+01 1.476416e-72
-1.120000e+01 -1.120000e+01 2.890560e-72
-1.120000e+01 -1.100000e+01 5.562630e-72
-1.120000e+01 -1.080000e+01 1.052629e-71
-1.120000e+01 -1.060000e+01 1.959425e-71
-1.120000e+01 -1.040000e+01 3.589136e-71
-1.120000e+01 -1.020000e+01 6.471398e-71
-1.120000e+01 -1.000000e+01 1.148900e-70
-1.120000e+01 -9.800000e+00 2.008915e-70
-1.120000e+01 -9.600000e+00 3.460570e-70
-1.120000e+01 -9.400000e+00 5.874161e-70
-1.120000e+01 -9.200000e+00 9.827789e-70
-1.120000e+01 -9.000000e+00 1.620966e-69
-1.120000e+01 -8.800000e+00 2.636290e-69
-1.120000e+01 -8.600000e+00 4.228692e-69
-1.120000e+01 -8.400000e+00 6.691184e-69
-1.120000e+01 -8.200000e+00 1.044658e-68
-1.120000e+01 -8.000000e+00 1.609568e-68
-1.120000e+01 -7.800000e+00 2.447920e-68
-1.120000e+01 -7.600000e+00 3.675582e-68
-1.120000e+01 -7.400000e+00 5.449829e-68
-1.120000e+01 -7.200000e+00 7.980913e-68
-1.120000e+01 -7.000000e+00 1.154564e-67
-1.120000e+01 -6.800000e+00 1.650287e-67
-1.120000e+01 -6.600000e+00 2.331062e-67
-1.120000e+01 -6.400000e+00 3.254427e-67
-1.120000e+01 -6.200000e+00 4.491498e-67
-1.120000e+01 -6.000000e+00 6.128719e-67
-1.120000e+01 -5.800000e+00 8.269353e-67
-1.120000e+01 -5.600000e+00 1.103454e-66
-1.120000e+01 -5.400000e+00 1.456368e-66
-1.120000e+01 -5.200000e+00 1.901393e-66
-1.120000e+01 -5.000000e+00 2.455854e-66
-1.120000e+01 -4.800000e+00 3.138376e-66
-1.120000e+01 -4.600000e+00 3.968425e-66
-1.120000e+01 -4.400000e+00 4.965672e-66
-1.120000e+01 -4.200000e+00 6.149183e-66
-1.120000e+01 -4.000000e+00 7.536446e-66
-1.120000e+01 -3.800000e+00 9.142253e-66
-1.120000e+01 -3.600000e+00 1.097749e-65
-1.120000e+01 -3.400000e+00 1.304785e-65
-1.120000e+01 -3.200000e+00 1.535265e-65
-1.120000e+01 -3.000000e+00 1.788361e-65
-1.120000e+01 -2.800000e+00 2.062401e-65
-1.120000e+01 -2.600000e+00 2.354795e-65
-1.120000e+01 -2.400000e+00 2.662016e-65
-1.120000e+01 -2.200000e+00 2.979610e-65
-1.120000e+01 -2.000000e+00 3.302263e-65
-1.120000e+01 -1.800000e+00 3.623921e-65
-1.120000e+01 -1.600000e+00 3.937952e-65
-1.120000e+01 -1.400000e+00 4.237364e-65
-1.120000e+01 -1.200000e+00 4.515047e-65
-1.120000e+01 -1.000000e+00 4.764055e-65
-1.120000e+01 -8.000000e-01 4.977883e-65
-1.120000e+01 -6.000000e-01 5.150751e-65
-1.120000e+01 -4.000000e-01 5.277862e-65
-1.120000e+01 -2.000000e-01 5.355617e-65
-1.120000e+01 0.000000e+00 5.381787e-65
-1.120000e+01 2.000000e-01 5.355617e-65
-1.120000e+01 4.000000e-01 5.277862e-65
-1.120000e+01 6.000000e-01 5.150751e-65
-1.120000e+01 8.000000e-01 4.977883e-65
-1.120000e+01 1.000000e+00 4.764055e-65
-1.120000e+01 1.200000e+00 4.515047e-65
-1.120000e+01 1.400000e+00 4.237364e-65
-1.120000e+01 1.600000e+00 3.937952e-65
-1.120000e+01 1.800000e+00 3.623921e-65
-1.120000e+01 2.000000e+00 3.302263e-65
-1.120000e+01 2.200000e+00 2.979610e-65
-1.120000e+01 2.400000e+00 2.662016e-65
-1.120000e+01 2.600000e+00 2.354795e-65
-1.120000e+01 2.800000e+00 2.062401e-65
-1.120000e+01 3.000000e+00 1.788361e-65
-1.120000e+01 3.200000e+00 1.535265e-65
-1.120000e+01 3.400000e+00 1.304785e-65
-1.120000e+01 3.600000e+00 1.097749e-65
-1.120000e+01 3.800000e+00 9.142253e-66
-1.120000e+01 4.000000e+00 7.536446e-66
-1.120000e+01 4.200000e+00 6.149183e-66
-1.120000e+01 4.400000e+00 4.965672e-66
-1.120000e+01 4.600000e+00 3.968425e-66
-1.120000e+01 4.800000e+00 3.138376e-66
-1.120000e+01 5.000000e+00 2.455854e-66
-1.120000e+01 5.200000e+00 1.901393e-66
-1.120000e+01 5.400000e+00 1.456368e-66
-1.120000e+01 5.600000e+00 1.103454e-66
-1.120000e+01 5.800000e+00 8.269353e-67
-1.120000e+01 6.000000e+00 6.128719e-67
-1.120000e+01 6.200000e+00 4.491498e-67
-1.120000e+01 6.400000e+00 3.254427e-67
-1.120000e+01 6.600000e+00 2.331062e-67
-1.120000e+01 6.800000e+00 1.650287e-67
-1.120000e+01 7.000000e+00 1.154564e-67
-1.120000e+01 7.200000e+00 7.980913e-68
-1.120000e+01 7.400000e+00 5.449829e-68
-1.120000e+01 7.600000e+00 3.675582e-68
-1.120000e+01 7.800000e+00 2.447920e-68
-1.120000e+01 8.000000e+00 1.609568e-68
-1.120000e+01 8.200000e+00 1.044658e-68
-1.120000e+01 8.400000e+00 6.691184e-69
-1.120000e+01 8.600000e+00 4.228692e-69
-1.120000e+01 8.800000e+00 2.636290e-69
-1.120000e+01 9.000000e+00 1.620966e-69
-1.120000e+01 9.200000e+00 9.827789e-70
-1.120000e+01 9.400000e+00 5.874161e-70
-1.120000e+01 9.600000e+00 3.460570e-70
-1.120000e+01 9.800000e+00 2.008915e-70
-1.120000e+01 1.000000e+01 1.148900e-70
-1.120000e+01 1.020000e+01 6.471398e-71
-1.120000e+01 1.040000e+01 3.589136e-71
-1.120000e+01 1.060000e+01 1.959425e-71
-1.120000e+01 1.080000e+01 1.052629e-71
-1.120000e+01 1.100000e+01 5.562630e-72
-1.120000e+01 1.120000e+01 2.890560e-72
-1.120000e+01 1.140000e+01 1.476416e-72
-1.120000e+01 1.160000e+01 7.409340e-73
-1.120000e+01 1.180000e+01 3.651776e-73
-1.120000e+01 1.200000e+01 1.766797e-73
-1.120000e+01 1.220000e+01 8.387391e-74
-1.120000e+01 1.240000e+01 3.905023e-74
-1.120000e+01 1.260000e+01 1.782284e-74
-1.120000e+01 1.280000e+01 7.970596e-75
-1.120000e+01 1.300000e+01 3.491215e-75
-1.120000e+01 1.320000e+01 1.497113e-75
-1.120000e+01 1.340000e+01 6.282839e-76
-1.120000e+01 1.360000e+01 2.579438e-76
-1.120000e+01 1.380000e+01 1.035667e-76
-1.120000e+01 1.400000e+01 4.065507e-77
-1.120000e+01 1.420000e+01 1.559901e-77
-1.120000e+01 1.440000e+01 5.848857e-78
-1.120000e+01 1.460000e+01 2.142673e-78
-1.120000e+01 1.480000e+01 7.668054e-79
-1.120000e+01 1.500000e+01 2.680444e-79
-1.120000e+01 1.520000e+01 9.151264e-80
-1.120000e+01 1.540000e+01 3.051275e-80
-1.120000e+01 1.560000e+01 9.935538e-81
-1.120000e+01 1.580000e+01 3.159405e-81
-1.120000e+01 1.600000e+01 9.811293e-82
-1.120000e+01 1.620000e+01 2.975536e-82
-1.120000e+01 1.640000e+01 8.813338e-83
-1.120000e+01 1.660000e+01 2.549625e-83
-1.120000e+01 1.680000e+01 7.204472e-84
-1.120000e+01 1.700000e+01 1.988623e-84
-1.120000e+01 1.720000e+01 5.362470e-85
-1.120000e+01 1.740000e+01 1.412800e-85
-1.120000e+01 1.760000e+01 3.637003e-86
-1.120000e+01 1.780000e+01 9.149546e-87
-1.120000e+01 1.800000e+01 2.249552e-87
-1.120000e+01 1.820000e+01 5.406074e-88
-1.120000e+01 1.840000e+01 1.270010e-88
-1.120000e+01 1.860000e+01 2.916906e-89
-1.120000e+01 1.880000e+01 6.550560e-90
-1.120000e+01 1.900000e+01 1.438555e-90
-1.120000e+01 1.920000e+01 3.089711e-91
-1.120000e+01 1.940000e+01 6.490885e-92
-1.120000e+01 1.960000e+01 1.333937e-92
-1.120000e+01 1.980000e+01 2.682028e-93
-1.120000e+01 2.000000e+01 5.276400e-94
-1.120000e+01 2.020000e+01 1.015801e-94
-1.120000e+01 2.040000e+01 1.913926e-95
-1.120000e+01 2.060000e+01 3.529687e-96
-1.120000e+01 2.080000e+01 6.372211e-97
-1.120000e+01 2.100000e+01 1.126249e-97
-1.120000e+01 2.120000e+01 1.949020e-98
-1.120000e+01 2.140000e+01 3.302797e-99
-1.120000e+01 2.160000e+01 5.481217e-100
-1.120000e+01 2.180000e+01 8.909367e-101
-1.120000e+01 2.200000e+01 1.418521e-101
-1.120000e+01 2.220000e+01 2.212524e-102
-1.120000e+01 2.240000e+01 3.381011e-103
-1.120000e+01 2.260000e+01 5.062375e-104
-1.120000e+01 2.280000e+01 7.427679e-105
-1.120000e+01 2.300000e+01 1.068033e-105
-1.120000e+01 2.320000e+01 1.505185e-106
-1.120000e+01 2.340000e+01 2.079262e-107
-1.120000e+01 2.360000e+01 2.815676e-108
-1.120000e+01 2.380000e+01 3.738087e-109
-1.120000e+01 2.400000e+01 4.865731e-110
-1.120000e+01 2.420000e+01 6.210341e-111
-1.120000e+01 2.440000e+01 7.772762e-112
-1.120000e+01 2.460000e+01 9.537876e-113
-1.120000e+01 2.480000e+01 1.145085e-113
-1.120000e+01 2.500000e+01 1.320461e-114
-1.120000e+01 2.520000e+01 1.231730e-115
-1.120000e+01 2.540000e+01 0.000000e+00

-1.100000e+01 -2.560000e+01 0.000000e+00
-1.100000e+01 -2.540000e+01 1.856573e-114
-1.100000e+01 -2.520000e+01 2.020878e-113
-1.100000e+01 -2.500000e+01 1.784958e-112
-1.100000e+01 -2.480000e+01 1.515498e-111
-1.100000e+01 -2.460000e+01 1.259169e-110
-1.100000e+01 -2.440000e+01 1.025829e-109
-1.100000e+01 -2.420000e+01 8.195904e-109
-1.100000e+01 -2.400000e+01 6.421338e-108
-1.100000e+01 -2.380000e+01 4.933152e-107
-1.100000e+01 -2.360000e+01 3.715828e-106
-1.100000e+01 -2.340000e+01 2.743973e-105
-1.100000e+01 -2.320000e+01 1.986359e-104
-1.100000e+01 -2.300000e+01 1.409450e-103
-1.100000e+01 -2.280000e+01 9.802013e-103
-1.100000e+01 -2.260000e+01 6.680565e-102
-1.100000e+01 -2.240000e+01 4.461717e-101
-1.100000e+01 -2.220000e+01 2.919710e-100
-1.100000e+01 -2.200000e+01 1.871904e-99
-1.100000e+01 -2.180000e+01 1.175682e-98
-1.100000e+01 -2.160000e+01 7.232950e-98
-1.100000e+01 -2.140000e+01 4.358280e-97
-1.100000e+01 -2.120000e+01 2.571841e-96
-1.100000e+01 -2.100000e+01 1.486128e-95
-1.100000e+01 -2.080000e+01 8.408245e-95
-1.100000e+01 -2.060000e+01 4.657409e-94
-1.100000e+01 -2.040000e+01 2.525373e-93
-1.100000e+01 -2.020000e+01 1.340296e-92
-1.100000e+01 -2.000000e+01 6.961786e-92
-1.100000e+01 -1.980000e+01 3.538640e-91
-1.100000e+01 -1.960000e+01 1.759939e-90
-1.100000e+01 -1.940000e+01 8.563560e-90
-1.100000e+01 -1.920000e+01 4.076200e-89
-1.100000e+01 -1.900000e+01 1.897798e-88
-1.100000e+01 -1.880000e+01 8.641445e-88
-1.100000e+01 -1.860000e+01 3.847809e-87
-1.100000e+01 -1.840000e+01 1.675250e-86
-1.100000e+01 -1.820000e+01 7.130731e-86
-1.100000e+01 -1.800000e+01 2.967055e-85
-1.100000e+01 -1.780000e+01 1.206714e-84
-1.100000e+01 -1.760000e+01 4.796465e-84
-1.100000e+01 -1.740000e+01 1.863067e-83
-1.100000e+01 -1.720000e+01 7.070981e-83
-1.100000e+01 -1.700000e+01 2.621989e-82
-1.100000e+01 -1.680000e+01 9.498184e-82
-1.100000e+01 -1.660000e+01 3.361015e-81
-1.100000e+01 -1.640000e+01 1.161679e-80
-1.100000e+01 -1.620000e+01 3.921544e-80
-1.100000e+01 -1.600000e+01 1.292883e-79
-1.100000e+01 -1.580000e+01 4.162681e-79
-1.100000e+01 -1.560000e+01 1.308844e-78
-1.100000e+01 -1.540000e+01 4.018826e-78
-1.100000e+01 -1.520000e+01 1.205072e-77
-1.100000e+01 -1.500000e+01 3.528940e-77
-1.100000e+01 -1.480000e+01 1.009299e-76
-1.100000e+01 -1.460000e+01 2.819539e-76
-1.100000e+01 -1.440000e+01 7.694337e-76
-1.100000e+01 -1.420000e+01 2.051468e-75
-1.100000e+01 -1.400000e+01 5.344894e-75
-1.100000e+01 -1.380000e+01 1.361100e-74
-1.100000e+01 -1.360000e+01 3.388668e-74
-1.100000e+01 -1.340000e+01 8.250538e-74
-1.100000e+01 -1.320000e+01 1.965131e-73
-1.100000e+01 -1.300000e+01 4.580498e-73
-1.100000e+01 -1.280000e+01 1.045236e-72
-1.100000e+01 -1.260000e+01 2.336022e-72
-1.100000e+01 -1.240000e+01 5.115518e-72
-1.100000e+01 -1.220000e+01 1.098118e-71
-1.100000e+01 -1.200000e+01 2.311827e-71
-1.100000e+01 -1.180000e+01 4.775418e-71
-1.100000e+01 -1.160000e+01 9.683178e-71
-1.100000e+01 -1.140000e+01 1.928288e-70
-1.100000e+01 -1.120000e+01 3.772806e-70
-1.100000e+01 -1.100000e+01 7.255675e-70
-1.100000e+01 -1.080000e+01 1.372097e-69
-1.100000e+01 -1.060000e+01 2.552391e-69
-1.100000e+01 -1.040000e+01 4.672142e-69
-1.100000e+01 -1.020000e+01 8.418426e-69
-1.100000e+01 -1.000000e+01 1.493555e-68
-1.100000e+01 -9.800000e+00 2.609800e-68
-1.100000e+01 -9.600000e+00 4.492632e-68
-1.100000e+01 -9.400000e+00 7.620921e-68
-1.100000e+01 -9.200000e+00 1.274170e-67
-1.100000e+01 -9.000000e+00 2.100183e-67
-1.100000e+01 -8.800000e+00 3.413425e-67
-1.100000e+01 -8.600000e+00 5.471661e-67
-1.100000e+01 -8.400000e+00 8.652360e-67
-1.100000e+01 -8.200000e+00 1.349979e-66
-1.100000e+01 -8.000000e+00 2.078674e-66
-1.100000e+01 -7.800000e+00 3.159380e-66
-1.100000e+01 -7.600000e+00 4.740912e-66
-1.100000e+01 -7.400000e+00 7.025118e-66
-1.100000e+01 -7.200000e+00 1.028164e-65
-1.100000e+01 -7.000000e+00 1.486522e-65
-1.100000e+01 -6.800000e+00 2.123542e-65
-1.100000e+01 -6.600000e+00 2.997840e-65
-1.100000e+01 -6.400000e+00 4.182996e-65
-1.100000e+01 -6.200000e+00 5.769898e-65
-1.100000e+01 -6.000000e+00 7.868940e-65
-1.100000e+01 -5.800000e+00 1.061191e-64
-1.100000e+01 -5.600000e+00 1.415331e-64
-1.100000e+01 -5.400000e+00 1.867081e-64
-1.100000e+01 -5.200000e+00 2.436458e-64
-1.100000e+01 -5.000000e+00 3.145508e-64
-1.100000e+01 -4.800000e+00 4.017923e-64
-1.100000e+01 -4.600000e+00 5.078438e-64
-1.100000e+01 -4.400000e+00 6.352028e-64
-1.100000e+01 -4.200000e+00 7.862877e-64
-1.100000e+01 -4.000000e+00 9.633134e-64
-1.100000e+01 -3.800000e+00 1.168150e-63
-1.100000e+01 -3.600000e+00 1.402169e-63
-1.100000e+01 -3.400000e+00 1.666081e-63
-1.100000e+01 -3.200000e+00 1.959780e-63
-1.100000e+01 -3.000000e+00 2.282203e-63
-1.100000e+01 -2.800000e+00 2.631205e-63
-1.100000e+01 -2.600000e+00 3.003485e-63
-1.100000e+01 -2.400000e+00 3.394544e-63
-1.100000e+01 -2.200000e+00 3.798714e-63
-1.100000e+01 -2.000000e+00 4.209236e-63
-1.100000e+01 -1.800000e+00 4.618413e-63
-1.100000e+01 -1.600000e+00 5.017820e-63
-1.100000e+01 -1.400000e+00 5.398573e-63
-1.100000e+01 -1.200000e+00 5.751647e-63
-1.100000e+01 -1.000000e+00 6.068224e-63
-1.100000e+01 -8.000000e-01 6.340049e-63
-1.100000e+01 -6.000000e-01 6.559788e-63
-1.100000e+01 -4.000000e-01 6.721353e-63
-1.100000e+01 -2.000000e-01 6.820180e-63
-1.100000e+01 0.000000e+00 6.853442e-63
-1.100000e+01 2.000000e-01 6.820180e-63
-1.100000e+01 4.000000e-01 6.721353e-63
-1.100000e+01 6.000000e-01 6.559788e-63
-1.100000e+01 8.000000e-01 6.340049e-63
-1.100000e+01 1.000000e+00 6.068224e-63
-1.100000e+01 1.200000e+00 5.751647e-63
-1.100000e+01 1.400000e+00 5.398573e-63
-1.100000e+01 1.600000e+00 5.017820e-63
-1.100000e+01 1.800000e+00 4.618413e-63
-1.100000e+01 2.000000e+00 4.209236e-63
-1.100000e+01 2.200000e+00 3.798714e-63
-1.100000e+01 2.400000e+00 3.394544e-63
-1.100000e+01 2.600000e+00 3.003485e-63
-1.100000e+01 2.800000e+00 2.631205e-63
-1.100000e+01 3.000000e+00 2.282203e-63
-1.100000e+01 3.200000e+00 1.959780e-63
-1.100000e+01 3.400000e+00 1.666081e-63
-1.100000e+01 3.600000e+00 1.402169e-63
-1.100000e+01 3.800000e+00 1.168150e-63
-1.100000e+01 4.000000e+00 9.633134e-64
-1.100000e+01 4.200000e+00 7.862877e-64
-1.100000e+01 4.400000e+00 6.352028e-64
-1.100000e+01 4.600000e+00 5.078438e-64
-1.100000e+01 4.800000e+00 4.017923e-64
-1.100000e+01 5.000000e+00 3.145508e-64
-1.100000e+01 5.200000e+00 2.436458e-64
-1.100000e+01 5.400000e+00 1.867081e-64
-1.100000e+01 5.600000e+00 1.415331e-64
-1.100000e+01 5.800000e+00 1.061191e-64
-1.100000e+01 6.000000e+00 7.868940e-65
-1.100000e+01 6.200000e+00 5.769898e-65
-1.100000e+01 6.400000e+00 4.182996e-65
-1.100000e+01 6.600000e+00 2.997840e-65
-1.100000e+01 6.800000e+00 2.123542e-65
-1.100000e+01 7.000000e+00 1.486522e-65
-1.100000e+01 7.200000e+00 1.028164e-65
-1.100000e+01 7.400000e+00 7.025118e-66
-1.100000e+01 7.600000e+00 4.740912e-66
-1.100000e+01 7.800000e+00 3.159380e-66
-1.100000e+01 8.000000e+00 2.078674e-66
-1.100000e+01 8.200000e+00 1.349979e-66
-1.100000e+01 8.400000e+00 8.652360e-67
-1.100000e+01 8.600000e+00 5.471661e-67
-1.100000e+01 8.800000e+00 3.413425e-67
-1.100000e+01 9.000000e+00 2.100183e-67
-1.100000e+01 9.200000e+00 1.274170e-67
-1.100000e+01 9.400000e+00 7.620921e-68
-1.100000e+01 9.600000e+00 4.492632e-68
-1.100000e+01 9.800000e+00 2.609800e-68
-1.100000e+01 1.000000e+01 1.493555e-68
-1.100000e+01 1.020000e+01 8.418426e-69
-1.100000e+01 1.040000e+01 4.672142e-69
-1.100000e+01 1.060000e+01 2.552391e-69
-1.100000e+01 1.080000e+01 1.372097e-69
-1.100000e+01 1.100000e+01 7.255675e-70
-1.100000e+01 1.120000e+01 3.772806e-70
-1.100000e+01 1.140000e+01 1.928288e-70
-1.100000e+01 1.160000e+01 9.683178e-71
-1.100000e+01 1.180000e+01 4.775418e-71
-1.100000e+01 1.200000e+01 2.311827e-71
-1.100000e+01 1.220000e+01 1.098118e-71
-1.100000e+01 1.240000e+01 5.115518e-72
-1.100000e+01 1.260000e+01 2.336022e-72
-1.100000e+01 1.280000e+01 1.045236e-72
-1.100000e+01 1.300000e+01 4.580498e-73
-1.100000e+01 1.320000e+01 1.965131e-73
-1.100000e+01 1.340000e+01 8.250538e-74
-1.100000e+01 1.360000e+01 3.388668e-74
-1.100000e+01 1.380000e+01 1.361100e-74
-1.100000e+01 1.400000e+01 5.344894e-75
-1.100000e+01 1.420000e+01 2.051468e-75
-1.100000e+01 1.440000e+01 7.694337e-76
-1.100000e+01 1.460000e+01 2.819539e-76
-1.100000e+01 1.480000e+01 1.009299e-76
-1.100000e+01 1.500000e+01 3.528940e-77
-1.100000e+01 1.520000e+01 1.205072e-77
-1.100000e+01 1.540000e+01 4.018826e-78
-1.100000e+01 1.560000e+01 1.308844e-78
-1.100000e+01 1.580000e+01 4.162681e-79
-1.100000e+01 1.600000e+01 1.292883e-79
-1.100000e+01 1.620000e+01 3.921544e-80
-1.100000e+01 1.640000e+01 1.161679e-80
-1.100000e+01 1.660000e+01 3.361015e-81
-1.100000e+01 1.680000e+01 9.498184e-82
-1.100000e+01 1.700000e+01 2.621989e-82
-1.100000e+01 1.720000e+01 7.070981e-83
-1.100000e+01 1.740000e+01 1.863067e-83
-1.100000e+01 1.760000e+01 4.796465e-84
-1.100000e+01 1.780000e+01 1.206714e-84
-1.100000e+01 1.800000e+01 2.967055e-85
-1.100000e+01 1.820000e+01 7.130731e-86
-1.100000e+01 1.840000e+01 1.675250e-86
-1.100000e+01 1.860000e+01 3.847809e-87
-1.100000e+01 1.880000e+01 8.641445e-88
-1.100000e+01 1.900000e+01 1.897798e-88
-1.100000e+01 1.920000e+01 4.076200e-89
-1.100000e+01 1.940000e+01 8.563560e-90
-1.100000e+01 1.960000e+01 1.759939e-90
-1.100000e+01 1.980000e+01 3.538640e-91
-1.100000e+01 2.000000e+01 6.961786e-92
-1.100000e+01 2.020000e+01 1.340296e-92
-1.100000e+01 2.040000e+01 2.525373e-93
-1.100000e+01 2.060000e+01 4.657409e-94
-1.100000e+01 2.080000e+01 8.408245e-95
-1.100000e+01 2.100000e+01 1.486128e-95
-1.100000e+01 2.120000e+01 2.571841e-96
-1.100000e+01 2.140000e+01 4.358280e-97
-1.100000e+01 2.160000e+01 7.232950e-98
-1.100000e+01 2.180000e+01 1.175682e-98
-1.100000e+01 2.200000e+01 1.871904e-99
-1.100000e+01 2.220000e+01 2.919710e-100
-1.100000e+01 2.240000e+01 4.461717e-101
-1.100000e+01 2.260000e+01 6.680565e-102
-1.100000e+01 2.280000e+01 9.802013e-103
-1.100000e+01 2.300000e+01 1.409450e-103
-1.100000e+01 2.320000e+01 1.986359e-104
-1.100000e+01 2.340000e+01 2.743973e-105
-1.100000e+01 2.360000e+01 3.715828e-106
-1.100000e+01 2.380000e+01 4.933152e-107
-1.100000e+01 2.400000e+01 6.421334e-108
-1.100000e+01 2.420000e+01 8.195860e-109
-1.100000e+01 2.440000e+01 1.025785e-109
-1.100000e+01 2.460000e+01 1.258735e-110
-1.100000e+01 2.480000e+01 1.511199e-111
-1.100000e+01 2.500000e+01 1.742653e-112
-1.100000e+01 2.520000e+01 1.625556e-113
-1.100000e+01 2.540000e+01 0.000000e+00

-1.080000e+01 -2.560000e+01 0.000000e+00
-1.080000e+01 -2.540000e+01 2.341124e-112
-1.080000e+01 -2.520000e+01 2.548305e-111
-1.080000e+01 -2.500000e+01 2.250807e-110
-1.080000e+01 -2.480000e+01 1.911015e-109
-1.080000e+01 -2.460000e+01 1.587783e-108
-1.080000e+01 -2.440000e+01 1.293541e-107
-1.080000e+01 -2.420000e+01 1.033476e-106
-1.080000e+01 -2.400000e+01 8.097056e-106
-1.080000e+01 -2.380000e+01 6.220481e-105
-1.080000e+01 -2.360000e+01 4.685465e-104
-1.080000e+01 -2.340000e+01 3.459987e-103
-1.080000e+01 -2.320000e+01 2.504666e-102
-1.080000e+01 -2.300000e+01 1.777210e-101
-1.080000e+01 -2.280000e+01 1.235951e-100
-1.080000e+01 -2.260000e+01 8.423561e-100
-1.080000e+01 -2.240000e+01 5.625757e-99
-1.080000e+01 -2.220000e+01 3.681414e-98
-1.080000e+01 -2.200000e+01 2.360229e-97
-1.080000e+01 -2.180000e+01 1.482369e-96
-1.080000e+01 -2.160000e+01 9.119618e-96
-1.080000e+01 -2.140000e+01 5.495042e-95
-1.080000e+01 -2.120000e+01 3.242605e-94
-1.080000e+01 -2.100000e+01 1.873700e-93
-1.080000e+01 -2.080000e+01 1.060089e-92
-1.080000e+01 -2.060000e+01 5.871837e-92
-1.080000e+01 -2.040000e+01 3.183810e-91
-1.080000e+01 -2.020000e+01 1.689715e-90
-1.080000e+01 -2.000000e+01 8.776554e-90
-1.080000e+01 -1.980000e+01 4.460971e-89
-1.080000e+01 -1.960000e+01 2.218602e-88
-1.080000e+01 -1.940000e+01 1.079503e-87
-1.080000e+01 -1.920000e+01 5.138204e-87
-1.080000e+01 -1.900000e+01 2.392165e-86
-1.080000e+01 -1.880000e+01 1.089210e-85
-1.080000e+01 -1.860000e+01 4.849766e-85
-1.080000e+01 -1.840000e+01 2.111386e-84
-1.080000e+01 -1.820000e+01 8.986708e-84
-1.080000e+01 -1.800000e+01 3.739115e-83
-1.080000e+01 -1.780000e+01 1.520624e-82
-1.080000e+01 -1.760000e+01 6.043802e-82
-1.080000e+01 -1.740000e+01 2.347395e-81
-1.080000e+01 -1.720000e+01 8.908464e-81
-1.080000e+01 -1.700000e+01 3.303057e-80
-1.080000e+01 -1.680000e+01 1.196421e-79
-1.080000e+01 -1.660000e+01 4.233188e-79
-1.080000e+01 -1.640000e+01 1.462959e-78
-1.080000e+01 -1.620000e+01 4.937955e-78
-1.080000e+01 -1.600000e+01 1.627748e-77
-1.080000e+01 -1.580000e+01 5.240024e-77
-1.080000e+01 -1.560000e+01 1.647301e-76
-1.080000e+01 -1.540000e+01 5.057107e-76
-1.080000e+01 -1.520000e+01 1.516092e-75
-1.080000e+01 -1.500000e+01 4.438724e-75
-1.080000e+01 -1.480000e+01 1.269187e-74
-1.080000e+01 -1.460000e+01 3.544592e-74
-1.080000e+01 -1.440000e+01 9.670102e-74
-1.080000e+01 -1.420000e+01 2.577421e-73
-1.080000e+01 -1.400000e+01 6.712888e-73
-1.080000e+01 -1.380000e+01 1.708827e-72
-1.080000e+01 -1.360000e+01 4.252679e-72
-1.080000e+01 -1.340000e+01 1.034973e-71
-1.080000e+01 -1.320000e+01 2.463992e-71
-1.080000e+01 -1.300000e+01 5.740490e-71
-1.080000e+01 -1.280000e+01 1.309264e-70
-1.080000e+01 -1.260000e+01 2.924518e-70
-1.080000e+01 -1.240000e+01 6.400597e-70
-1.080000e+01 -1.220000e+01 1.373165e-69
-1.080000e+01 -1.200000e+01 2.889099e-69
-1.080000e+01 -1.180000e+01 5.964071e-69
-1.080000e+01 -1.160000e+01 1.208554e-68
-1.080000e+01 -1.140000e+01 2.405081e-68
-1.080000e+01 -1.120000e+01 4.702474e-68
-1.080000e+01 -1.100000e+01 9.037311e-68
-1.080000e+01 -1.080000e+01 1.707820e-67
-1.080000e+01 -1.060000e+01 3.174665e-67
-1.080000e+01 -1.040000e+01 5.807084e-67
-1.080000e+01 -1.020000e+01 1.045595e-66
-1.080000e+01 -1.000000e+01 1.853720e-66
-1.080000e+01 -9.800000e+00 3.236834e-66
-1.080000e+01 -9.600000e+00 5.568078e-66
-1.080000e+01 -9.400000e+00 9.438530e-66
-1.080000e+01 -9.200000e+00 1.576951e-65
-1.080000e+01 -9.000000e+00 2.597429e-65
-1.080000e+01 -8.800000e+00 4.218662e-65
-1.080000e+01 -8.600000e+00 6.757776e-65
-1.080000e+01 -8.400000e+00 1.067879e-64
-1.080000e+01 -8.200000e+00 1.665023e-64
-1.080000e+01 -8.000000e+00 2.562056e-64
-1.080000e+01 -7.800000e+00 3.891495e-64
-1.080000e+01 -7.600000e+00 5.835696e-64
-1.080000e+01 -7.400000e+00 8.641805e-64
-1.080000e+01 -7.200000e+00 1.263973e-63
-1.080000e+01 -7.000000e+00 1.826316e-63
-1.080000e+01 -6.800000e+00 2.607351e-63
-1.080000e+01 -6.600000e+00 3.678631e-63
-1.080000e+01 -6.400000e+00 5.129916e-63
-1.080000e+01 -6.200000e+00 7.071988e-63
-1.080000e+01 -6.000000e+00 9.639319e-63
-1.080000e+01 -5.800000e+00 1.299232e-62
-1.080000e+01 -5.600000e+00 1.731892e-62
-1.080000e+01 -5.400000e+00 2.283506e-62
-1.080000e+01 -5.200000e+00 2.978386e-62
-1.080000e+01 -5.000000e+00 3.843290e-62
-1.080000e+01 -4.800000e+00 4.906947e-62
-1.080000e+01 -4.600000e+00 6.199331e-62
-1.080000e+01 -4.400000e+00 7.750676e-62
-1.080000e+01 -4.200000e+00 9.590221e-62
-1.080000e+01 -4.000000e+00 1.174472e-61
-1.080000e+01 -3.800000e+00 1.423670e-61
-1.080000e+01 -3.600000e+00 1.708262e-61
-1.080000e+01 -3.400000e+00 2.029092e-61
-1.080000e+01 -3.200000e+00 2.386013e-61
-1.080000e+01 -3.000000e+00 2.777714e-61
-1.080000e+01 -2.800000e+00 3.201578e-61
-1.080000e+01 -2.600000e+00 3.653584e-61
-1.080000e+01 -2.400000e+00 4.128268e-61
-1.080000e+01 -2.200000e+00 4.618746e-61
-1.080000e+01 -2.000000e+00 5.116823e-61
-1.080000e+01 -1.800000e+00 5.613166e-61
-1.080000e+01 -1.600000e+00 6.097569e-61
-1.080000e+01 -1.400000e+00 6.559274e-61
-1.080000e+01 -1.200000e+00 6.987355e-61
-1.080000e+01 -1.000000e+00 7.371137e-61
-1.080000e+01 -8.000000e-01 7.700633e-61
-1.080000e+01 -6.000000e-01 7.966972e-61
-1.080000e+01 -4.000000e-01 8.162787e-61
-1.080000e+01 -2.000000e-01 8.282560e-61
-1.080000e+01 0.000000e+00 8.322871e-61
-1.080000e+01 2.000000e-01 8.282560e-61
-1.080000e+01 4.000000e-01 8.162787e-61
-1.080000e+01 6.000000e-01 7.966972e-61
-1.080000e+01 8.000000e-01 7.700633e-61
-1.080000e+01 1.000000e+00 7.371137e-61
-1.080000e+01 1.200000e+00 6.987355e-61
-1.080000e+01 1.400000e+00 6.559274e-61
-1.080000e+01 1.600000e+00 6.097569e-61
-1.080000e+01 1.800000e+00 5.613166e-61
-1.080000e+01 2.000000e+00 5.116823e-61
-1.080000e+01 2.200000e+00 4.618746e-61
-1.080000e+01 2.400000e+00 4.128268e-61
-1.080000e+01 2.600000e+00 3.653584e-61
-1.080000e+01 2.800000e+00 3.201578e-61
-1.080000e+01 3.000000e+00 2.777714e-61
-1.080000e+01 3.200000e+00 2.386013e-61
-1.080000e+01 3.400000e+00 2.029092e-61
-1.080000e+01 3.600000e+00 1.708262e-61
-1.080000e+01 3.800000e+00 1.423670e-61
-1.080000e+01 4.000000e+00 1.174472e-61
-1.080000e+01 4.200000e+00 9.590221e-62
-1.080000e+01 4.400000e+00 7.750676e-62
-1.080000e+01 4.600000e+00 6.199331e-62
-1.080000e+01 4.800000e+00 4.906947e-62
-1.080000e+01 5.000000e+00 3.843290e-62
-1.080000e+01 5.200000e+00 2.978386e-62
-1.080000e+01 5.400000e+00 2.283506e-62
-1.080000e+01 5.600000e+00 1.731892e-62
-1.080000e+01 5.800000e+00 1.299232e-62
-1.080000e+01 6.000000e+00 9.639319e-63
-1.080000e+01 6.200000e+00 7.071988e-63
-1.080000e+01 6.400000e+00 5.129916e-63
-1.080000e+01 6.600000e+00 3.678631e-63
-1.080000e+01 6.800000e+00 2.607351e-63
-1.080000e+01 7.000000e+00 1.826316e-63
-1.080000e+01 7.200000e+00 1.263973e-63
-1.080000e+01 7.400000e+00 8.641805e-64
-1.080000e+01 7.600000e+00 5.835696e-64
-1.080000e+01 7.800000e+00 3.891495e-64
-1.080000e+01 8.000000e+00 2.562056e-64
-1.080000e+01 8.200000e+00 1.665023e-64
-1.080000e+01 8.400000e+00 1.067879e-64
-1.080000e+01 8.600000e+00 6.757776e-65
-1.080000e+01 8.800000e+00 4.218662e-65
-1.080000e+01 9.000000e+00 2.597429e-65
-1.080000e+01 9.200000e+00 1.576951e-65
-1.080000e+01 9.400000e+00 9.438530e-66
-1.080000e+01 9.600000e+00 5.568078e-66
-1.080000e+01 9.800000e+00 3.236834e-66
-1.080000e+01 1.000000e+01 1.853720e-66
-1.080000e+01 1.020000e+01 1.045595e-66
-1.080000e+01 1.040000e+01 5.807084e-67
-1.080000e+01 1.060000e+01 3.174665e-67
-1.080000e+01 1.080000e+01 1.707820e-67
-1.080000e+01 1.100000e+01 9.037311e-68
-1.080000e+01 1.120000e+01 4.702474e-68
-1.080000e+01 1.140000e+01 2.405081e-68
-1.080000e+01 1.160000e+01 1.208554e-68
-1.080000e+01 1.180000e+01 5.964071e-69
-1.080000e+01 1.200000e+01 2.889099e-69
-1.080000e+01 1.220000e+01 1.373165e-69
-1.080000e+01 1.240000e+01 6.400597e-70
-1.080000e+01 1.260000e+01 2.924518e-70
-1.080000e+01 1.280000e+01 1.309264e-70
-1.080000e+01 1.300000e+01 5.740490e-71
-1.080000e+01 1.320000e+01 2.463992e-71
-1.080000e+01 1.340000e+01 1.034973e-71
-1.080000e+01 1.360000e+01 4.252679e-72
-1.080000e+01 1.380000e+01 1.708827e-72
-1.080000e+01 1.400000e+01 6.712888e-73
-1.080000e+01 1.420000e+01 2.577421e-73
-1.080000e+01 1.440000e+01 9.670102e-74
-1.080000e+01 1.460000e+01 3.544592e-74
-1.080000e+01 1.480000e+01 1.269187e-74
-1.080000e+01 1.500000e+01 4.438724e-75
-1.080000e+01 1.520000e+01 1.516092e-75
-1.080000e+01 1.540000e+01 5.057107e-76
-1.080000e+01 1.560000e+01 1.647301e-76
-1.080000e+01 1.580000e+01 5.240024e-77
-1.080000e+01 1.600000e+01 1.627748e-77
-1.080000e+01 1.620000e+01 4.937955e-78
-1.080000e+01 1.640000e+01 1.462959e-78
-1.080000e+01 1.660000e+01 4.233188e-79
-1.080000e+01 1.680000e+01 1.196421e-79
-1.080000e+01 1.700000e+01 3.303057e-80
-1.080000e+01 1.720000e+01 8.908464e-81
-1.080000e+01 1.740000e+01 2.347395e-81
-1.080000e+01 1.760000e+01 6.043802e-82
-1.080000e+01 1.780000e+01 1.520624e-82
-1.080000e+01 1.800000e+01 3.739115e-83
-1.080000e+01 1.820000e+01 8.986708e-84
-1.080000e+01 1.840000e+01 2.111386e-84
-1.080000e+01 1.860000e+01 4.849766e-85
-1.080000e+01 1.880000e+01 1.089210e-85
-1.080000e+01 1.900000e+01 2.392165e-86
-1.080000e+01 1.920000e+01 5.138204e-87
-1.080000e+01 1.940000e+01 1.079503e-87
-1.080000e+01 1.960000e+01 2.218602e-88
-1.080000e+01 1.980000e+01 4.460971e-89
-1.080000e+01 2.000000e+01 8.776554e-90
-1.080000e+01 2.020000e+01 1.689715e-90
-1.080000e+01 2.040000e+01 3.183810e-91
-1.080000e+01 2.060000e+01 5.871837e-92
-1.080000e+01 2.080000e+01 1.060089e-92
-1.080000e+01 2.100000e+01 1.873700e-93
-1.080000e+01 2.120000e+01 3.242605e-94
-1.080000e+01 2.140000e+01 5.495042e-95
-1.080000e+01 2.160000e+01 9.119618e-96
-1.080000e+01 2.180000e+01 1.482369e-96
-1.080000e+01 2.200000e+01 2.360229e-97
-1.080000e+01 2.220000e+01 3.681414e-98
-1.080000e+01 2.240000e+01 5.625757e-99
-1.080000e+01 2.260000e+01 8.423561e-100
-1.080000e+01 2.280000e+01 1.235951e-100
-1.080000e+01 2.300000e+01 1.777210e-101
-1.080000e+01 2.320000e+01 2.504666e-102
-1.080000e+01 2.340000e+01 3.459987e-103
-1.080000e+01 2.360000e+01 4.685465e-104
-1.080000e+01 2.380000e+01 6.220480e-105
-1.080000e+01 2.400000e+01 8.097050e-106
-1.080000e+01 2.420000e+01 1.033470e-106
-1.080000e+01 2.440000e+01 1.293486e-107
-1.080000e+01 2.460000e+01 1.587235e-108
-1.080000e+01 2.480000e+01 1.905594e-109
-1.080000e+01 2.500000e+01 2.197460e-110
-1.080000e+01 2.520000e+01 2.049807e-111
-1.080000e+01 2.540000e+01 0.000000e+00

-1.060000e+01 -2.560000e+01 0.000000e+00
-1.060000e+01 -2.540000e+01 2.816358e-110
-1.060000e+01 -2.520000e+01 3.065588e-109
-1.060000e+01 -2.500000e+01 2.707691e-108
-1.060000e+01 -2.480000e+01 2.298919e-107
-1.060000e+01 -2.460000e+01 1.910069e-106
-1.060000e+01 -2.440000e+01 1.556096e-105
-1.060000e+01 -2.420000e+01 1.243239e-104
-1.060000e+01 -2.400000e+01 9.740455e-104
-1.060000e+01 -2.380000e+01 7.482967e-103
-1.060000e+01 -2.360000e+01 5.636378e-102
-1.060000e+01 -2.340000e+01 4.162165e-101
-1.060000e+01 -2.320000e+01 3.012949e-100
-1.060000e+01 -2.300000e+01 2.137853e-99
-1.060000e+01 -2.280000e+01 1.486747e-98
-1.060000e+01 -2.260000e+01 1.013277e-97
-1.060000e+01 -2.240000e+01 6.767207e-97
-1.060000e+01 -2.220000e+01 4.428321e-96
-1.060000e+01 -2.200000e+01 2.839058e-95
-1.060000e+01 -2.180000e+01 1.783082e-94
-1.060000e+01 -2.160000e+01 1.096950e-93
-1.060000e+01 -2.140000e+01 6.609605e-93
-1.060000e+01 -2.120000e+01 3.900251e-92
-1.060000e+01 -2.100000e+01 2.253679e-91
-1.060000e+01 -2.080000e+01 1.275050e-90
-1.060000e+01 -2.060000e+01 7.062380e-90
-1.060000e+01 -2.040000e+01 3.829269e-89
-1.060000e+01 -2.020000e+01 2.032231e-88
-1.060000e+01 -2.000000e+01 1.055538e-87
-1.060000e+01 -1.980000e+01 5.364983e-87
-1.060000e+01 -1.960000e+01 2.668128e-86
-1.060000e+01 -1.940000e+01 1.298190e-85
-1.060000e+01 -1.920000e+01 6.178908e-85
-1.060000e+01 -1.900000e+01 2.876577e-84
-1.060000e+01 -1.880000e+01 1.309723e-83
-1.060000e+01 -1.860000e+01 5.831368e-83
-1.060000e+01 -1.840000e+01 2.538616e-82
-1.060000e+01 -1.820000e+01 1.080458e-81
-1.060000e+01 -1.800000e+01 4.495225e-81
-1.060000e+01 -1.780000e+01 1.828005e-80
-1.060000e+01 -1.760000e+01 7.265012e-80
-1.060000e+01 -1.740000e+01 2.821496e-79
-1.060000e+01 -1.720000e+01 1.070681e-78
-1.060000e+01 -1.700000e+01 3.969481e-78
-1.060000e+01 -1.680000e+01 1.437665e-77
-1.060000e+01 -1.660000e+01 5.086196e-77
-1.060000e+01 -1.640000e+01 1.757537e-76
-1.060000e+01 -1.620000e+01 5.931448e-76
-1.060000e+01 -1.600000e+01 1.954952e-75
-1.060000e+01 -1.580000e+01 6.292321e-75
-1.060000e+01 -1.560000e+01 1.977754e-74
-1.060000e+01 -1.540000e+01 6.070372e-74
-1.060000e+01 -1.520000e+01 1.819467e-73
-1.060000e+01 -1.500000e+01 5.325658e-73
-1.060000e+01 -1.480000e+01 1.522396e-72
-1.060000e+01 -1.460000e+01 4.250545e-72
-1.060000e+01 -1.440000e+01 1.159244e-71
-1.060000e+01 -1.420000e+01 3.088755e-71
-1.060000e+01 -1.400000e+01 8.041728e-71
-1.060000e+01 -1.380000e+01 2.046293e-70
-1.060000e+01 -1.360000e+01 5.090366e-70
-1.060000e+01 -1.340000e+01 1.238281e-69
-1.060000e+01 -1.320000e+01 2.946593e-69
-1.060000e+01 -1.300000e+01 6.861317e-69
-1.060000e+01 -1.280000e+01 1.564050e-68
-1.060000e+01 -1.260000e+01 3.491645e-68
-1.060000e+01 -1.240000e+01 7.637247e-68
-1.060000e+01 -1.220000e+01 1.637451e-67
-1.060000e+01 -1.200000e+01 3.442922e-67
-1.060000e+01 -1.180000e+01 7.102599e-67
-1.060000e+01 -1.160000e+01 1.438274e-66
-1.060000e+01 -1.140000e+01 2.860223e-66
-1.060000e+01 -1.120000e+01 5.588363e-66
-1.060000e+01 -1.100000e+01 1.073200e-65
-1.060000e+01 -1.080000e+01 2.026576e-65
-1.060000e+01 -1.060000e+01 3.764395e-65
-1.060000e+01 -1.040000e+01 6.880661e-65
-1.060000e+01 -1.020000e+01 1.237967e-64
-1.060000e+01 -1.000000e+01 2.193123e-64
-1.060000e+01 -9.800000e+00 3.826598e-64
-1.060000e+01 -9.600000e+00 6.577668e-64
-1.060000e+01 -9.400000e+00 1.114157e-63
-1.060000e+01 -9.200000e+00 1.860105e-63
-1.060000e+01 -9.000000e+00 3.061554e-63
-1.060000e+01 -8.800000e+00 4.968831e-63
-1.060000e+01 -8.600000e+00 7.953659e-63
-1.060000e+01 -8.400000e+00 1.255948e-62
-1.060000e+01 -8.200000e+00 1.956859e-62
-1.060000e+01 -8.000000e+00 3.008989e-62
-1.060000e+01 -7.800000e+00 4.567146e-62
-1.060000e+01 -7.600000e+00 6.844180e-62
-1.060000e+01 -7.400000e+00 1.012833e-61
-1.060000e+01 -7.200000e+00 1.480404e-61
-1.060000e+01 -7.000000e+00 2.137630e-61
-1.060000e+01 -6.800000e+00 3.049828e-61
-1.060000e+01 -6.600000e+00 4.300184e-61
-1.060000e+01 -6.400000e+00 5.992962e-61
-1.060000e+01 -6.200000e+00 8.256758e-61
-1.060000e+01 -6.000000e+00 1.124754e-60
-1.060000e+01 -5.800000e+00 1.515122e-60
-1.060000e+01 -5.600000e+00 2.018545e-60
-1.060000e+01 -5.400000e+00 2.660011e-60
-1.060000e+01 -5.200000e+00 3.467634e-60
-1.060000e+01 -5.000000e+00 4.472331e-60
-1.060000e+01 -4.800000e+00 5.707269e-60
-1.060000e+01 -4.600000e+00 7.207020e-60
-1.060000e+01 -4.400000e+00 9.006422e-60
-1.060000e+01 -4.200000e+00 1.113913e-59
-1.060000e+01 -4.000000e+00 1.363588e-59
-1.060000e+01 -3.800000e+00 1.652252e-59
-1.060000e+01 -3.600000e+00 1.981784e-59
-1.060000e+01 -3.400000e+00 2.353135e-59
-1.060000e+01 -3.200000e+00 2.766111e-59
-1.060000e+01 -3.000000e+00 3.219176e-59
-1.060000e+01 -2.800000e+00 3.709286e-59
-1.060000e+01 -2.600000e+00 4.231781e-59
-1.060000e+01 -2.400000e+00 4.780338e-59
-1.060000e+01 -2.200000e+00 5.347003e-59
-1.060000e+01 -2.000000e+00 5.922309e-59
-1.060000e+01 -1.800000e+00 6.495492e-59
-1.060000e+01 -1.600000e+00 7.054777e-59
-1.060000e+01 -1.400000e+00 7.587763e-59
-1.060000e+01 -1.200000e+00 8.081860e-59
-1.060000e+01 -1.000000e+00 8.524770e-59
-1.060000e+01 -8.000000e-01 8.904990e-59
-1.060000e+01 -6.000000e-01 9.212302e-59
-1.060000e+01 -4.000000e-01 9.438227e-59
-1.060000e+01 -2.000000e-01 9.576411e-59
-1.060000e+01 0.000000e+00 9.622917e-59
-1.060000e+01 2.000000e-01 9.576411e-59
-1.060000e+01 4.000000e-01 9.438227e-59
-1.060000e+01 6.000000e-01 9.212302e-59
-1.060000e+01 8.000000e-01 8.904990e-59
-1.060000e+01 1.000000e+00 8.524770e-59
-1.060000e+01 1.200000e+00 8.081860e-59
-1.060000e+01 1.400000e+00 7.587763e-59
-1.060000e+01 1.600000e+00 7.054777e-59
-1.060000e+01 1.800000e+00 6.495492e-59
-1.060000e+01 2.000000e+00 5.922309e-59
-1.060000e+01 2.200000e+00 5.347003e-59
-1.060000e+01 2.400000e+00 4.780338e-59
-1.060000e+01 2.600000e+00 4.231781e-59
-1.060000e+01 2.800000e+00 3.709286e-59
-1.060000e+01 3.000000e+00 3.219176e-59
-1.060000e+01 3.200000e+00 2.766111e-59
-1.060000e+01 3.400000e+00 2.353135e-59
-1.060000e+01 3.600000e+00 1.981784e-59
-1.060000e+01 3.800000e+00 1.652252e-59
-1.060000e+01 4.000000e+00 1.363588e-59
-1.060000e+01 4.200000e+00 1.113913e-59
-1.060000e+01 4.400000e+00 9.006422e-60
-1.060000e+01 4.600000e+00 7.207020e-60
-1.060000e+01 4.800000e+00 5.707269e-60
-1.060000e+01 5.000000e+00 4.472331e-60
-1.060000e+01 5.200000e+00 3.467634e-60
-1.060000e+01 5.400000e+00 2.660011e-60
-1.060000e+01 5.600000e+00 2.018545e-60
-1.060000e+01 5.800000e+00 1.515122e-60
-1.060000e+01 6.000000e+00 1.124754e-60
-1.060000e+01 6.200000e+00 8.256758e-61
-1.060000e+01 6.400000e+00 5.992962e-61
-1.060000e+01 6.600000e+00 4.300184e-61
-1.060000e+01 6.800000e+00 3.049828e-61
-1.060000e+01 7.000000e+00 2.137630e-61
-1.060000e+01 7.200000e+00 1.480404e-61
-1.060000e+01 7.400000e+00 1.012833e-61
-1.060000e+01 7.600000e+00 6.844180e-62
-1.060000e+01 7.800000e+00 4.567146e-62
-1.060000e+01 8.000000e+00 3.008989e-62
-1.060000e+01 8.200000e+00 1.956859e-62
-1.060000e+01 8.400000e+00 1.255948e-62
-1.060000e+01 8.600000e+00 7.953659e-63
-1.060000e+01 8.800000e+00 4.968831e-63
-1.060000e+01 9.000000e+00 3.061554e-63
-1.060000e+01 9.200000e+00 1.860105e-63
-1.060000e+01 9.400000e+00 1.114157e-63
-1.060000e+01 9.600000e+00 6.577668e-64
-1.060000e+01 9.800000e+00 3.826598e-64
-1.060000e+01 1.000000e+01 2.193123e-64
-1.060000e+01 1.020000e+01 1.237967e-64
-1.060000e+01 1.040000e+01 6.880661e-65
-1.060000e+01 1.060000e+01 3.764395e-65
-1.060000e+01 1.080000e+01 2.026576e-65
-1.060000e+01 1.100000e+01 1.073200e-65
-1.060000e+01 1.120000e+01 5.588363e-66
-1.060000e+01 1.140000e+01 2.860223e-66
-1.060000e+01 1.160000e+01 1.438274e-66
-1.060000e+01 1.180000e+01 7.102599e-67
-1.060000e+01 1.200000e+01 3.442922e-67
-1.060000e+01 1.220000e+01 1.637451e-67
-1.060000e+01 1.240000e+01 7.637247e-68
-1.060000e+01 1.260000e+01 3.491645e-68
-1.060000e+01 1.280000e+01 1.564050e-68
-1.060000e+01 1.300000e+01 6.861317e-69
-1.060000e+01 1.320000e+01 2.946593e-69
-1.060000e+01 1.340000e+01 1.238281e-69
-1.060000e+01 1.360000e+01 5.090366e-70
-1.060000e+01 1.380000e+01 2.046293e-70
-1.060000e+01 1.400000e+01 8.041728e-71
-1.060000e+01 1.420000e+01 3.088755e-71
-1.060000e+01 1.440000e+01 1.159244e-71
-1.060000e+01 1.460000e+01 4.250545e-72
-1.060000e+01 1.480000e+01 1.522396e-72
-1.060000e+01 1.500000e+01 5.325658e-73
-1.060000e+01 1.520000e+01 1.819467e-73
-1.060000e+01 1.540000e+01 6.070372e-74
-1.060000e+01 1.560000e+01 1.977754e-74
-1.060000e+01 1.580000e+01 6.292321e-75
-1.060000e+01 1.600000e+01 1.954952e-75
-1.060000e+01 1.620000e+01 5.931448e-76
-1.060000e+01 1.640000e+01 1.757537e-76
-1.060000e+01 1.660000e+01 5.086196e-77
-1.060000e+01 1.680000e+01 1.437665e-77
-1.060000e+01 1.700000e+01 3.969481e-78
-1.060000e+01 1.720000e+01 1.070681e-78
-1.060000e+01 1.740000e+01 2.821496e-79
-1.060000e+01 1.760000e+01 7.265012e-80
-1.060000e+01 1.780000e+01 1.828005e-80
-1.060000e+01 1.800000e+01 4.495225e-81
-1.060000e+01 1.820000e+01 1.080458e-81
-1.060000e+01 1.840000e+01 2.538616e-82
-1.060000e+01 1.860000e+01 5.831368e-83
-1.060000e+01 1.880000e+01 1.309723e-83
-1.060000e+01 1.900000e+01 2.876577e-84
-1.060000e+01 1.920000e+01 6.178908e-85
-1.060000e+01 1.940000e+01 1.298190e-85
-1.060000e+01 1.960000e+01 2.668128e-86
-1.060000e+01 1.980000e+01 5.364983e-87
-1.060000e+01 2.000000e+01 1.055538e-87
-1.060000e+01 2.020000e+01 2.032231e-88
-1.060000e+01 2.040000e+01 3.829269e-89
-1.060000e+01 2.060000e+01 7.062380e-90
-1.060000e+01 2.080000e+01 1.275050e-90
-1.060000e+01 2.100000e+01 2.253679e-91
-1.060000e+01 2.120000e+01 3.900251e-92
-1.060000e+01 2.140000e+01 6.609605e-93
-1.060000e+01 2.160000e+01 1.096950e-93
-1.060000e+01 2.180000e+01 1.783082e-94
-1.060000e+01 2.200000e+01 2.839058e-95
-1.060000e+01 2.220000e+01 4.428321e-96
-1.060000e+01 2.240000e+01 6.767207e-97
-1.060000e+01 2.260000e+01 1.013277e-97
-1.060000e+01 2.280000e+01 1.486747e-98
-1.060000e+01 2.300000e+01 2.137853e-99
-1.060000e+01 2.320000e+01 3.012949e-100
-1.060000e+01 2.340000e+01 4.162165e-101
-1.060000e+01 2.360000e+01 5.636378e-102
-1.060000e+01 2.380000e+01 7.482966e-103
-1.060000e+01 2.400000e+01 9.740448e-104
-1.060000e+01 2.420000e+01 1.243232e-104
-1.060000e+01 2.440000e+01 1.556029e-105
-1.060000e+01 2.460000e+01 1.909410e-106
-1.060000e+01 2.480000e+01 2.292397e-107
-1.060000e+01 2.500000e+01 2.643516e-108
-1.060000e+01 2.520000e+01 2.465898e-109
-1.060000e+01 2.540000e+01 0.000000e+00

-1.040000e+01 -2.560000e+01 0.000000e+00
-1.040000e+01 -2.540000e+01 3.227176e-108
-1.040000e+01 -2.520000e+01 3.512752e-107
-1.040000e+01 -2.500000e+01 3.102641e-106
-1.040000e+01 -2.480000e+01 2.634234e-105
-1.040000e+01 -2.460000e+01 2.188659e-104
-1.040000e+01 -2.440000e+01 1.783050e-103
-1.040000e+01 -2.420000e+01 1.424557e-102
-1.040000e+01 -2.400000e+01 1.116098e-101
-1.040000e+01 -2.380000e+01 8.574220e-101
-1.040000e+01 -2.360000e+01 6.458304e-100
-1.040000e+01 -2.340000e+01 4.769083e-99
-1.040000e+01 -2.320000e+01 3.452268e-98
-1.040000e+01 -2.300000e+01 2.449557e-97
-1.040000e+01 -2.280000e+01 1.703504e-96
-1.040000e+01 -2.260000e+01 1.160996e-95
-1.040000e+01 -2.240000e+01 7.753683e-95
-1.040000e+01 -2.220000e+01 5.073801e-94
-1.040000e+01 -2.200000e+01 3.252850e-93
-1.040000e+01 -2.180000e+01 2.042943e-92
-1.040000e+01 -2.160000e+01 1.256800e-91
-1.040000e+01 -2.140000e+01 7.572672e-91
-1.040000e+01 -2.120000e+01 4.468481e-90
-1.040000e+01 -2.100000e+01 2.581978e-89
-1.040000e+01 -2.080000e+01 1.460765e-88
-1.040000e+01 -2.060000e+01 8.090890e-88
-1.040000e+01 -2.040000e+01 4.386846e-87
-1.040000e+01 -2.020000e+01 2.328092e-86
-1.040000e+01 -2.000000e+01 1.209179e-85
-1.040000e+01 -1.980000e+01 6.145735e-85
-1.040000e+01 -1.960000e+01 3.056327e-84
-1.040000e+01 -1.940000e+01 1.487024e-83
-1.040000e+01 -1.920000e+01 7.077452e-83
-1.040000e+01 -1.900000e+01 3.294771e-82
-1.040000e+01 -1.880000e+01 1.500069e-81
-1.040000e+01 -1.860000e+01 6.678561e-81
-1.040000e+01 -1.840000e+01 2.907290e-80
-1.040000e+01 -1.820000e+01 1.237302e-79
-1.040000e+01 -1.800000e+01 5.147472e-79
-1.040000e+01 -1.780000e+01 2.093109e-78
-1.040000e+01 -1.760000e+01 8.318017e-78
-1.040000e+01 -1.740000e+01 3.230196e-77
-1.040000e+01 -1.720000e+01 1.225666e-76
-1.040000e+01 -1.700000e+01 4.543642e-76
-1.040000e+01 -1.680000e+01 1.645441e-75
-1.040000e+01 -1.660000e+01 5.820594e-75
-1.040000e+01 -1.640000e+01 2.011051e-74
-1.040000e+01 -1.620000e+01 6.786064e-74
-1.040000e+01 -1.600000e+01 2.236278e-73
-1.040000e+01 -1.580000e+01 7.196578e-73
-1.040000e+01 -1.560000e+01 2.261546e-72
-1.040000e+01 -1.540000e+01 6.939983e-72
-1.040000e+01 -1.520000e+01 2.079641e-71
-1.040000e+01 -1.500000e+01 6.085679e-71
-1.040000e+01 -1.480000e+01 1.739181e-70
-1.040000e+01 -1.460000e+01 4.854364e-70
-1.040000e+01 -1.440000e+01 1.323494e-69
-1.040000e+01 -1.420000e+01 3.525147e-69
-1.040000e+01 -1.400000e+01 9.174397e-69
-1.040000e+01 -1.380000e+01 2.333550e-68
-1.040000e+01 -1.360000e+01 5.802377e-68
-1.040000e+01 -1.340000e+01 1.410816e-67
-1.040000e+01 -1.320000e+01 3.355454e-67
-1.040000e+01 -1.300000e+01 7.809170e-67
-1.040000e+01 -1.280000e+01 1.779101e-66
-1.040000e+01 -1.260000e+01 3.969355e-66
-1.040000e+01 -1.240000e+01 8.676683e-66
-1.040000e+01 -1.220000e+01 1.859090e-65
-1.040000e+01 -1.200000e+01 3.906282e-65
-1.040000e+01 -1.180000e+01 8.052820e-65
-1.040000e+01 -1.160000e+01 1.629514e-64
-1.040000e+01 -1.140000e+01 3.238128e-64
-1.040000e+01 -1.120000e+01 6.321937e-64
-1.040000e+01 -1.100000e+01 1.213144e-63
-1.040000e+01 -1.080000e+01 2.289058e-63
-1.040000e+01 -1.060000e+01 4.248622e-63
-1.040000e+01 -1.040000e+01 7.759614e-63
-1.040000e+01 -1.020000e+01 1.395002e-62
-1.040000e+01 -1.000000e+01 2.469359e-62
-1.040000e+01 -9.800000e+00 4.305165e-62
-1.040000e+01 -9.600000e+00 7.394442e-62
-1.040000e+01 -9.400000e+00 1.251520e-61
-1.040000e+01 -9.200000e+00 2.087796e-61
-1.040000e+01 -9.000000e+00 3.433634e-61
-1.040000e+01 -8.800000e+00 5.568395e-61
-1.040000e+01 -8.600000e+00 8.906543e-61
-1.040000e+01 -8.400000e+00 1.405346e-60
-1.040000e+01 -8.200000e+00 2.187980e-60
-1.040000e+01 -8.000000e+00 3.361866e-60
-1.040000e+01 -7.800000e+00 5.098994e-60
-1.040000e+01 -7.600000e+00 7.635630e-60
-1.040000e+01 -7.400000e+00 1.129145e-59
-1.040000e+01 -7.200000e+00 1.649245e-59
-1.040000e+01 -7.000000e+00 2.379773e-59
-1.040000e+01 -6.800000e+00 3.392987e-59
-1.040000e+01 -6.600000e+00 4.780830e-59
-1.040000e+01 -6.400000e+00 6.658456e-59
-1.040000e+01 -6.200000e+00 9.167769e-59
-1.040000e+01 -6.000000e+00 1.248074e-58
-1.040000e+01 -5.800000e+00 1.680221e-58
-1.040000e+01 -5.600000e+00 2.237176e-58
-1.040000e+01 -5.400000e+00 2.946428e-58
-1.040000e+01 -5.200000e+00 3.838873e-58
-1.040000e+01 -5.000000e+00 4.948466e-58
-1.040000e+01 -4.800000e+00 6.311596e-58
-1.040000e+01 -4.600000e+00 7.966159e-58
-1.040000e+01 -4.400000e+00 9.950303e-58
-1.040000e+01 -4.200000e+00 1.230083e-57
-1.040000e+01 -4.000000e+00 1.505131e-57
-1.040000e+01 -3.800000e+00 1.822989e-57
-1.040000e+01 -3.600000e+00 2.185695e-57
-1.040000e+01 -3.400000e+00 2.594265e-57
-1.040000e+01 -3.200000e+00 3.048461e-57
-1.040000e+01 -3.000000e+00 3.546568e-57
-1.040000e+01 -2.800000e+00 4.085221e-57
-1.040000e+01 -2.600000e+00 4.659287e-57
-1.040000e+01 -2.400000e+00 5.261809e-57
-1.040000e+01 -2.200000e+00 5.884052e-57
-1.040000e+01 -2.000000e+00 6.515628e-57
-1.040000e+01 -1.800000e+00 7.144728e-57
-1.040000e+01 -1.600000e+00 7.758451e-57
-1.040000e+01 -1.400000e+00 8.343209e-57
-1.040000e+01 -1.200000e+00 8.885213e-57
-1.040000e+01 -1.000000e+00 9.371001e-57
-1.040000e+01 -8.000000e-01 9.787981e-57
-1.040000e+01 -6.000000e-01 1.012498e-56
-1.040000e+01 -4.000000e-01 1.037270e-56
-1.040000e+01 -2.000000e-01 1.052422e-56
-1.040000e+01 0.000000e+00 1.057521e-56
-1.040000e+01 2.000000e-01 1.052422e-56
-1.040000e+01 4.000000e-01 1.037270e-56
-1.040000e+01 6.000000e-01 1.012498e-56
-1.040000e+01 8.000000e-01 9.787981e-57
-1.040000e+01 1.000000e+00 9.371001e-57
-1.040000e+01 1.200000e+00 8.885213e-57
-1.040000e+01 1.400000e+00 8.343209e-57
-1.040000e+01 1.600000e+00 7.758451e-57
-1.040000e+01 1.800000e+00 7.144728e-57
-1.040000e+01 2.000000e+00 6.515628e-57
-1.040000e+01 2.200000e+00 5.884052e-57
-1.040000e+01 2.400000e+00 5.261809e-57
-1.040000e+01 2.600000e+00 4.659287e-57
-1.040000e+01 2.800000e+00 4.085221e-57
-1.040000e+01 3.000000e+00 3.546568e-57
-1.040000e+01 3.200000e+00 3.048461e-57
-1.040000e+01 3.400000e+00 2.594265e-57
-1.040000e+01 3.600000e+00 2.185695e-57
-1.040000e+01 3.800000e+00 1.822989e-57
-1.040000e+01 4.000000e+00 1.505131e-57
-1.040000e+01 4.200000e+00 1.230083e-57
-1.040000e+01 4.400000e+00 9.950303e-58
-1.040000e+01 4.600000e+00 7.966159e-58
-1.040000e+01 4.800000e+00 6.311596e-58
-1.040000e+01 5.000000e+00 4.948466e-58
-1.040000e+01 5.200000e+00 3.838873e-58
-1.040000e+01 5.400000e+00 2.946428e-58
-1.040000e+01 5.600000e+00 2.237176e-58
-1.040000e+01 5.800000e+00 1.680221e-58
-1.040000e+01 6.000000e+00 1.248074e-58
-1.040000e+01 6.200000e+00 9.167769e-59
-1.040000e+01 6.400000e+00 6.658456e-59
-1.040000e+01 6.600000e+00 4.780830e-59
-1.040000e+01 6.800000e+00 3.392987e-59
-1.040000e+01 7.000000e+00 2.379773e-59
-1.040000e+01 7.200000e+00 1.649245e-59
-1.040000e+01 7.400000e+00 1.129145e-59
-1.040000e+01 7.600000e+00 7.635630e-60
-1.040000e+01 7.800000e+00 5.098994e-60
-1.040000e+01 8.000000e+00 3.361866e-60
-1.040000e+01 8.200000e+00 2.187980e-60
-1.040000e+01 8.400000e+00 1.405346e-60
-1.040000e+01 8.600000e+00 8.906543e-61
-1.040000e+01 8.800000e+00 5.568395e-61
-1.040000e+01 9.000000e+00 3.433634e-61
-1.040000e+01 9.200000e+00 2.087796e-61
-1.040000e+01 9.400000e+00 1.251520e-61
-1.040000e+01 9.600000e+00 7.394442e-62
-1.040000e+01 9.800000e+00 4.305165e-62
-1.040000e+01 1.000000e+01 2.469359e-62
-1.040000e+01 1.020000e+01 1.395002e-62
-1.040000e+01 1.040000e+01 7.759614e-63
-1.040000e+01 1.060000e+01 4.248622e-63
-1.040000e+01 1.080000e+01 2.289058e-63
-1.040000e+01 1.100000e+01 1.213144e-63
-1.040000e+01 1.120000e+01 6.321937e-64
-1.040000e+01 1.140000e+01 3.238128e-64
-1.040000e+01 1.160000e+01 1.629514e-64
-1.040000e+01 1.180000e+01 8.052820e-65
-1.040000e+01 1.200000e+01 3.906282e-65
-1.040000e+01 1.220000e+01 1.859090e-65
-1.040000e+01 1.240000e+01 8.676683e-66
-1.040000e+01 1.260000e+01 3.969355e-66
-1.040000e+01 1.280000e+01 1.779101e-66
-1.040000e+01 1.300000e+01 7.809170e-67
-1.040000e+01 1.320000e+01 3.355454e-67
-1.040000e+01 1.340000e+01 1.410816e-67
-1.040000e+01 1.360000e+01 5.802377e-68
-1.040000e+01 1.380000e+01 2.333550e-68
-1.040000e+01 1.400000e+01 9.174397e-69
-1.040000e+01 1.420000e+01 3.525147e-69
-1.040000e+01 1.440000e+01 1.323494e-69
-1.040000e+01 1.460000e+01 4.854364e-70
-1.040000e+01 1.480000e+01 1.739181e-70
-1.040000e+01 1.500000e+01 6.085679e-71
-1.040000e+01 1.520000e+01 2.079641e-71
-1.040000e+01 1.540000e+01 6.939983e-72
-1.040000e+01 1.560000e+01 2.261546e-72
-1.040000e+01 1.580000e+01 7.196578e-73
-1.040000e+01 1.600000e+01 2.236278e-73
-1.040000e+01 1.620000e+01 6.786064e-74
-1.040000e+01 1.640000e+01 2.011051e-74
-1.040000e+01 1.660000e+01 5.820594e-75
-1.040000e+01 1.680000e+01 1.645441e-75
-1.040000e+01 1.700000e+01 4.543642e-76
-1.040000e+01 1.720000e+01 1.225666e-76
-1.040000e+01 1.740000e+01 3.230196e-77
-1.040000e+01 1.760000e+01 8.318017e-78
-1.040000e+01 1.780000e+01 2.093109e-78
-1.040000e+01 1.800000e+01 5.147472e-79
-1.040000e+01 1.820000e+01 1.237302e-79
-1.040000e+01 1.840000e+01 2.907290e-80
-1.040000e+01 1.860000e+01 6.678561e-81
-1.040000e+01 1.880000e+01 1.500069e-81
-1.040000e+01 1.900000e+01 3.294771e-82
-1.040000e+01 1.920000e+01 7.077452e-83
-1.040000e+01 1.940000e+01 1.487024e-83
-1.040000e+01 1.960000e+01 3.056327e-84
-1.040000e+01 1.980000e+01 6.145735e-85
-1.040000e+01 2.000000e+01 1.209179e-85
-1.040000e+01 2.020000e+01 2.328092e-86
-1.040000e+01 2.040000e+01 4.386846e-87
-1.040000e+01 2.060000e+01 8.090890e-88
-1.040000e+01 2.080000e+01 1.460765e-88
-1.040000e+01 2.100000e+01 2.581978e-89
-1.040000e+01 2.120000e+01 4.468481e-90
-1.040000e+01 2.140000e+01 7.572672e-91
-1.040000e+01 2.160000e+01 1.256800e-91
-1.040000e+01 2.180000e+01 2.042943e-92
-1.040000e+01 2.200000e+01 3.252850e-93
-1.040000e+01 2.220000e+01 5.073801e-94
-1.040000e+01 2.240000e+01 7.753683e-95
-1.040000e+01 2.260000e+01 1.160996e-95
-1.040000e+01 2.280000e+01 1.703504e-96
-1.040000e+01 2.300000e+01 2.449557e-97
-1.040000e+01 2.320000e+01 3.452268e-98
-1.040000e+01 2.340000e+01 4.769083e-99
-1.040000e+01 2.360000e+01 6.458304e-100
-1.040000e+01 2.380000e+01 8.574220e-101
-1.040000e+01 2.400000e+01 1.116097e-101
-1.040000e+01 2.420000e+01 1.424549e-102
-1.040000e+01 2.440000e+01 1.782974e-103
-1.040000e+01 2.460000e+01 2.187904e-104
-1.040000e+01 2.480000e+01 2.626761e-105
-1.040000e+01 2.500000e+01 3.029104e-106
-1.040000e+01 2.520000e+01 2.825586e-107
-1.040000e+01 2.540000e+01 0.000000e+00

-1.020000e+01 -2.560000e+01 0.000000e+00
-1.020000e+01 -2.540000e+01 3.516774e-106
-1.020000e+01 -2.520000e+01 3.827967e-105
-1.020000e+01 -2.500000e+01 3.381044e-104
-1.020000e+01 -2.480000e+01 2.870596e-103
-1.020000e+01 -2.460000e+01 2.385031e-102
-1.020000e+01 -2.440000e+01 1.943021e-101
-1.020000e+01 -2.420000e+01 1.552358e-100
-1.020000e+01 -2.400000e+01 1.216220e-99
-1.020000e+01 -2.380000e+01 9.343336e-99
-1.020000e+01 -2.360000e+01 7.037578e-98
-1.020000e+01 -2.340000e+01 5.196810e-97
-1.020000e+01 -2.320000e+01 3.761867e-96
-1.020000e+01 -2.300000e+01 2.669212e-95
-1.020000e+01 -2.280000e+01 1.856245e-94
-1.020000e+01 -2.260000e+01 1.265083e-93
-1.020000e+01 -2.240000e+01 8.448747e-93
-1.020000e+01 -2.220000e+01 5.528576e-92
-1.020000e+01 -2.200000e+01 3.544370e-91
-1.020000e+01 -2.180000e+01 2.226005e-90
-1.020000e+01 -2.160000e+01 1.369401e-89
-1.020000e+01 -2.140000e+01 8.251018e-89
-1.020000e+01 -2.120000e+01 4.868686e-88
-1.020000e+01 -2.100000e+01 2.813178e-87
-1.020000e+01 -2.080000e+01 1.591540e-86
-1.020000e+01 -2.060000e+01 8.815055e-86
-1.020000e+01 -2.040000e+01 4.779385e-85
-1.020000e+01 -2.020000e+01 2.536355e-84
-1.020000e+01 -2.000000e+01 1.317315e-83
-1.020000e+01 -1.980000e+01 6.695165e-83
-1.020000e+01 -1.960000e+01 3.329466e-82
-1.020000e+01 -1.940000e+01 1.619865e-81
-1.020000e+01 -1.920000e+01 7.709433e-81
-1.020000e+01 -1.900000e+01 3.588840e-80
-1.020000e+01 -1.880000e+01 1.633886e-79
-1.020000e+01 -1.860000e+01 7.274003e-79
-1.020000e+01 -1.840000e+01 3.166335e-78
-1.020000e+01 -1.820000e+01 1.347474e-77
-1.020000e+01 -1.800000e+01 5.605467e-77
-1.020000e+01 -1.780000e+01 2.279190e-76
-1.020000e+01 -1.760000e+01 9.056828e-76
-1.020000e+01 -1.740000e+01 3.516816e-75
-1.020000e+01 -1.720000e+01 1.334301e-74
-1.020000e+01 -1.700000e+01 4.945867e-74
-1.020000e+01 -1.680000e+01 1.790907e-73
-1.020000e+01 -1.660000e+01 6.334399e-73
-1.020000e+01 -1.640000e+01 2.188281e-72
-1.020000e+01 -1.620000e+01 7.383017e-72
-1.020000e+01 -1.600000e+01 2.432602e-71
-1.020000e+01 -1.580000e+01 7.826967e-71
-1.020000e+01 -1.560000e+01 2.459163e-70
-1.020000e+01 -1.540000e+01 7.544770e-70
-1.020000e+01 -1.520000e+01 2.260334e-69
-1.020000e+01 -1.500000e+01 6.612715e-69
-1.020000e+01 -1.480000e+01 1.889259e-68
-1.020000e+01 -1.460000e+01 5.271614e-68
-1.020000e+01 -1.440000e+01 1.436764e-67
-1.020000e+01 -1.420000e+01 3.825432e-67
-1.020000e+01 -1.400000e+01 9.951925e-67
-1.020000e+01 -1.380000e+01 2.530225e-66
-1.020000e+01 -1.360000e+01 6.288489e-66
-1.020000e+01 -1.340000e+01 1.528250e-65
-1.020000e+01 -1.320000e+01 3.632825e-65
-1.020000e+01 -1.300000e+01 8.449921e-65
-1.020000e+01 -1.280000e+01 1.923928e-64
-1.020000e+01 -1.260000e+01 4.289773e-64
-1.020000e+01 -1.240000e+01 9.370894e-64
-1.020000e+01 -1.220000e+01 2.006450e-63
-1.020000e+01 -1.200000e+01 4.212891e-63
-1.020000e+01 -1.180000e+01 8.678465e-63
-1.020000e+01 -1.160000e+01 1.754777e-62
-1.020000e+01 -1.140000e+01 3.484325e-62
-1.020000e+01 -1.120000e+01 6.797180e-62
-1.020000e+01 -1.100000e+01 1.303285e-61
-1.020000e+01 -1.080000e+01 2.457128e-61
-1.020000e+01 -1.060000e+01 4.556798e-61
-1.020000e+01 -1.040000e+01 8.315538e-61
-1.020000e+01 -1.020000e+01 1.493697e-60
-1.020000e+01 -1.000000e+01 2.641852e-60
-1.020000e+01 -9.800000e+00 4.602049e-60
-1.020000e+01 -9.600000e+00 7.897774e-60
-1.020000e+01 -9.400000e+00 1.335599e-59
-1.020000e+01 -9.200000e+00 2.226217e-59
-1.020000e+01 -9.000000e+00 3.658276e-59
-1.020000e+01 -8.800000e+00 5.927859e-59
-1.020000e+01 -8.600000e+00 9.473821e-59
-1.020000e+01 -8.400000e+00 1.493655e-58
-1.020000e+01 -8.200000e+00 2.323620e-58
-1.020000e+01 -8.000000e+00 3.567470e-58
-1.020000e+01 -7.800000e+00 5.406628e-58
-1.020000e+01 -7.600000e+00 8.090090e-58
-1.020000e+01 -7.400000e+00 1.195444e-57
-1.020000e+01 -7.200000e+00 1.744781e-57
-1.020000e+01 -7.000000e+00 2.515782e-57
-1.020000e+01 -6.800000e+00 3.584322e-57
-1.020000e+01 -6.600000e+00 5.046864e-57
-1.020000e+01 -6.400000e+00 7.024117e-57
-1.020000e+01 -6.200000e+00 9.664703e-57
-1.020000e+01 -6.000000e+00 1.314859e-56
-1.020000e+01 -5.800000e+00 1.768993e-56
-1.020000e+01 -5.600000e+00 2.353904e-56
-1.020000e+01 -5.400000e+00 3.098283e-56
-1.020000e+01 -5.200000e+00 4.034352e-56
-1.020000e+01 -5.000000e+00 5.197491e-56
-1.020000e+01 -4.800000e+00 6.625580e-56
-1.020000e+01 -4.600000e+00 8.358029e-56
-1.020000e+01 -4.400000e+00 1.043447e-55
-1.020000e+01 -4.200000e+00 1.289308e-55
-1.020000e+01 -4.000000e+00 1.576862e-55
-1.020000e+01 -3.800000e+00 1.909016e-55
-1.020000e+01 -3.600000e+00 2.287866e-55
-1.020000e+01 -3.400000e+00 2.714443e-55
-1.020000e+01 -3.200000e+00 3.188464e-55
-1.020000e+01 -3.000000e+00 3.708117e-55
-1.020000e+01 -2.800000e+00 4.269870e-55
-1.020000e+01 -2.600000e+00 4.868354e-55
-1.020000e+01 -2.400000e+00 5.496312e-55
-1.020000e+01 -2.200000e+00 6.144637e-55
-1.020000e+01 -2.000000e+00 6.802512e-55
-1.020000e+01 -1.800000e+00 7.457653e-55
-1.020000e+01 -1.600000e+00 8.096641e-55
-1.020000e+01 -1.400000e+00 8.705355e-55
-1.020000e+01 -1.200000e+00 9.269469e-55
-1.020000e+01 -1.000000e+00 9.775000e-55
-1.020000e+01 -8.000000e-01 1.020888e-54
-1.020000e+01 -6.000000e-01 1.055949e-54
-1.020000e+01 -4.000000e-01 1.081721e-54
-1.020000e+01 -2.000000e-01 1.097483e-54
-1.020000e+01 0.000000e+00 1.102787e-54
-1.020000e+01 2.000000e-01 1.097483e-54
-1.020000e+01 4.000000e-01 1.081721e-54
-1.020000e+01 6.000000e-01 1.055949e-54
-1.020000e+01 8.000000e-01 1.020888e-54
-1.020000e+01 1.000000e+00 9.775000e-55
-1.020000e+01 1.200000e+00 9.269469e-55
-1.020000e+01 1.400000e+00 8.705355e-55
-1.020000e+01 1.600000e+00 8.096641e-55
-1.020000e+01 1.800000e+00 7.457653e-55
-1.020000e+01 2.000000e+00 6.802512e-55
-1.020000e+01 2.200000e+00 6.144637e-55
-1.020000e+01 2.400000e+00 5.496312e-55
-1.020000e+01 2.600000e+00 4.868354e-55
-1.020000e+01 2.800000e+00 4.269870e-55
-1.020000e+01 3.000000e+00 3.708117e-55
-1.020000e+01 3.200000e+00 3.188464e-55
-1.020000e+01 3.400000e+00 2.714443e-55
-1.020000e+01 3.600000e+00 2.287866e-55
-1.020000e+01 3.800000e+00 1.909016e-55
-1.020000e+01 4.000000e+00 1.576862e-55
-1.020000e+01 4.200000e+00 1.289308e-55
-1.020000e+01 4.400000e+00 1.043447e-55
-1.020000e+01 4.600000e+00 8.358029e-56
-1.020000e+01 4.800000e+00 6.625580e-56
-1.020000e+01 5.000000e+00 5.197491e-56
-1.020000e+01 5.200000e+00 4.034352e-56
-1.020000e+01 5.400000e+00 3.098283e-56
-1.020000e+01 5.600000e+00 2.353904e-56
-1.020000e+01 5.800000e+00 1.768993e-56
-1.020000e+01 6.000000e+00 1.314859e-56
-1.020000e+01 6.200000e+00 9.664703e-57
-1.020000e+01 6.400000e+00 7.024117e-57
-1.020000e+01 6.600000e+00 5.046864e-57
-1.020000e+01 6.800000e+00 3.584322e-57
-1.020000e+01 7.000000e+00 2.515782e-57
-1.020000e+01 7.200000e+00 1.744781e-57
-1.020000e+01 7.400000e+00 1.195444e-57
-1.020000e+01 7.600000e+00 8.090090e-58
-1.020000e+01 7.800000e+00 5.406628e-58
-1.020000e+01 8.000000e+00 3.567470e-58
-1.020000e+01 8.200000e+00 2.323620e-58
-1.020000e+01 8.400000e+00 1.493655e-58
-1.020000e+01 8.600000e+00 9.473821e-59
-1.020000e+01 8.800000e+00 5.927859e-59
-1.020000e+01 9.000000e+00 3.658276e-59
-1.020000e+01 9.200000e+00 2.226217e-59
-1.020000e+01 9.400000e+00 1.335599e-59
-1.020000e+01 9.600000e+00 7.897774e-60
-1.020000e+01 9.800000e+00 4.602049e-60
-1.020000e+01 1.000000e+01 2.641852e-60
-1.020000e+01 1.020000e+01 1.493697e-60
-1.020000e+01 1.040000e+01 8.315538e-61
-1.020000e+01 1.060000e+01 4.556798e-61
-1.020000e+01 1.080000e+01 2.457128e-61
-1.020000e+01 1.100000e+01 1.303285e-61
-1.020000e+01 1.120000e+01 6.797180e-62
-1.020000e+01 1.140000e+01 3.484325e-62
-1.020000e+01 1.160000e+01 1.754777e-62
-1.020000e+01 1.180000e+01 8.678465e-63
-1.020000e+01 1.200000e+01 4.212891e-63
-1.020000e+01 1.220000e+01 2.006450e-63
-1.020000e+01 1.240000e+01 9.370894e-64
-1.020000e+01 1.260000e+01 4.289773e-64
-1.020000e+01 1.280000e+01 1.923928e-64
-1.020000e+01 1.300000e+01 8.449921e-65
-1.020000e+01 1.320000e+01 3.632825e-65
-1.020000e+01 1.340000e+01 1.528250e-65
-1.020000e+01 1.360000e+01 6.288489e-66
-1.020000e+01 1.380000e+01 2.530225e-66
-1.020000e+01 1.400000e+01 9.951925e-67
-1.020000e+01 1.420000e+01 3.825432e-67
-1.020000e+01 1.440000e+01 1.436764e-67
-1.020000e+01 1.460000e+01 5.271614e-68
-1.020000e+01 1.480000e+01 1.889259e-68
-1.020000e+01 1.500000e+01 6.612715e-69
-1.020000e+01 1.520000e+01 2.260334e-69
-1.020000e+01 1.540000e+01 7.544770e-70
-1.020000e+01 1.560000e+01 2.459163e-70
-1.020000e+01 1.580000e+01 7.826967e-71
-1.020000e+01 1.600000e+01 2.432602e-71
-1.020000e+01 1.620000e+01 7.383017e-72
-1.020000e+01 1.640000e+01 2.188281e-72
-1.020000e+01 1.660000e+01 6.334399e-73
-1.020000e+01 1.680000e+01 1.790907e-73
-1.020000e+01 1.700000e+01 4.945867e-74
-1.020000e+01 1.720000e+01 1.334301e-74
-1.020000e+01 1.740000e+01 3.516816e-75
-1.020000e+01 1.760000e+01 9.056828e-76
-1.020000e+01 1.780000e+01 2.279190e-76
-1.020000e+01 1.800000e+01 5.605467e-77
-1.020000e+01 1.820000e+01 1.347474e-77
-1.020000e+01 1.840000e+01 3.166335e-78
-1.020000e+01 1.860000e+01 7.274003e-79
-1.020000e+01 1.880000e+01 1.633886e-79
-1.020000e+01 1.900000e+01 3.588840e-80
-1.020000e+01 1.920000e+01 7.709433e-81
-1.020000e+01 1.940000e+01 1.619865e-81
-1.020000e+01 1.960000e+01 3.329466e-82
-1.020000e+01 1.980000e+01 6.695165e-83
-1.020000e+01 2.000000e+01 1.317315e-83
-1.020000e+01 2.020000e+01 2.536355e-84
-1.020000e+01 2.040000e+01 4.779385e-85
-1.020000e+01 2.060000e+01 8.815055e-86
-1.020000e+01 2.080000e+01 1.591540e-86
-1.020000e+01 2.100000e+01 2.813178e-87
-1.020000e+01 2.120000e+01 4.868686e-88
-1.020000e+01 2.140000e+01 8.251018e-89
-1.020000e+01 2.160000e+01 1.369401e-89
-1.020000e+01 2.180000e+01 2.226005e-90
-1.020000e+01 2.200000e+01 3.544370e-91
-1.020000e+01 2.220000e+01 5.528576e-92
-1.020000e+01 2.240000e+01 8.448747e-93
-1.020000e+01 2.260000e+01 1.265083e-93
-1.020000e+01 2.280000e+01 1.856245e-94
-1.020000e+01 2.300000e+01 2.669212e-95
-1.020000e+01 2.320000e+01 3.761867e-96
-1.020000e+01 2.340000e+01 5.196810e-97
-1.020000e+01 2.360000e+01 7.037577e-98
-1.020000e+01 2.380000e+01 9.343335e-99
-1.020000e+01 2.400000e+01 1.216219e-99
-1.020000e+01 2.420000e+01 1.552349e-100
-1.020000e+01 2.440000e+01 1.942938e-101
-1.020000e+01 2.460000e+01 2.384208e-102
-1.020000e+01 2.480000e+01 2.862453e-103
-1.020000e+01 2.500000e+01 3.300908e-104
-1.020000e+01 2.520000e+01 3.079137e-105
-1.020000e+01 2.540000e+01 0.000000e+00

-1.000000e+01 -2.560000e+01 0.000000e+00
-1.000000e+01 -2.540000e+01 3.638852e-104
-1.000000e+01 -2.520000e+01 3.960837e-103
-1.000000e+01 -2.500000e+01 3.498389e-102
-1.000000e+01 -2.480000e+01 2.970214e-101
-1.000000e+01 -2.460000e+01 2.467788e-100
-1.000000e+01 -2.440000e+01 2.010432e-99
-1.000000e+01 -2.420000e+01 1.606207e-98
-1.000000e+01 -2.400000e+01 1.258402e-97
-1.000000e+01 -2.380000e+01 9.667337e-97
-1.000000e+01 -2.360000e+01 7.281576e-96
-1.000000e+01 -2.340000e+01 5.376951e-95
-1.000000e+01 -2.320000e+01 3.892240e-94
-1.000000e+01 -2.300000e+01 2.761696e-93
-1.000000e+01 -2.280000e+01 1.920545e-92
-1.000000e+01 -2.260000e+01 1.308893e-91
-1.000000e+01 -2.240000e+01 8.741244e-91
-1.000000e+01 -2.220000e+01 5.719916e-90
-1.000000e+01 -2.200000e+01 3.666996e-89
-1.000000e+01 -2.180000e+01 2.302991e-88
-1.000000e+01 -2.160000e+01 1.416742e-87
-1.000000e+01 -2.140000e+01 8.536140e-87
-1.000000e+01 -2.120000e+01 5.036850e-86
-1.000000e+01 -2.100000e+01 2.910296e-85
-1.000000e+01 -2.080000e+01 1.646453e-84
-1.000000e+01 -2.060000e+01 9.119023e-84
-1.000000e+01 -2.040000e+01 4.944085e-83
-1.000000e+01 -2.020000e+01 2.623697e-82
-1.000000e+01 -2.000000e+01 1.362643e-81
-1.000000e+01 -1.980000e+01 6.925349e-81
-1.000000e+01 -1.960000e+01 3.443830e-80
-1.000000e+01 -1.940000e+01 1.675450e-79
-1.000000e+01 -1.920000e+01 7.973690e-79
-1.000000e+01 -1.900000e+01 3.711707e-78
-1.000000e+01 -1.880000e+01 1.689750e-77
-1.000000e+01 -1.860000e+01 7.522344e-77
-1.000000e+01 -1.840000e+01 3.274264e-76
-1.000000e+01 -1.820000e+01 1.393323e-75
-1.000000e+01 -1.800000e+01 5.795832e-75
-1.000000e+01 -1.780000e+01 2.356427e-74
-1.000000e+01 -1.760000e+01 9.363024e-74
-1.000000e+01 -1.740000e+01 3.635404e-73
-1.000000e+01 -1.720000e+01 1.379164e-72
-1.000000e+01 -1.700000e+01 5.111632e-72
-1.000000e+01 -1.680000e+01 1.850719e-71
-1.000000e+01 -1.660000e+01 6.545125e-71
-1.000000e+01 -1.640000e+01 2.260763e-70
-1.000000e+01 -1.620000e+01 7.626391e-70
-1.000000e+01 -1.600000e+01 2.512364e-69
-1.000000e+01 -1.580000e+01 8.082092e-69
-1.000000e+01 -1.560000e+01 2.538797e-68
-1.000000e+01 -1.540000e+01 7.787328e-68
-1.000000e+01 -1.520000e+01 2.332421e-67
-1.000000e+01 -1.500000e+01 6.821747e-67
-1.000000e+01 -1.480000e+01 1.948397e-66
-1.000000e+01 -1.460000e+01 5.434853e-66
-1.000000e+01 -1.440000e+01 1.480728e-65
-1.000000e+01 -1.420000e+01 3.940963e-65
-1.000000e+01 -1.400000e+01 1.024819e-64
-1.000000e+01 -1.380000e+01 2.604369e-64
-1.000000e+01 -1.360000e+01 6.469610e-64
-1.000000e+01 -1.340000e+01 1.571445e-63
-1.000000e+01 -1.320000e+01 3.733422e-63
-1.000000e+01 -1.300000e+01 8.678760e-63
-1.000000e+01 -1.280000e+01 1.974790e-62
-1.000000e+01 -1.260000e+01 4.400266e-62
-1.000000e+01 -1.240000e+01 9.605590e-62
-1.000000e+01 -1.220000e+01 2.055211e-61
-1.000000e+01 -1.200000e+01 4.312022e-61
-1.000000e+01 -1.180000e+01 8.875754e-61
-1.000000e+01 -1.160000e+01 1.793229e-60
-1.000000e+01 -1.140000e+01 3.557750e-60
-1.000000e+01 -1.120000e+01 6.934597e-60
-1.000000e+01 -1.100000e+01 1.328500e-59
-1.000000e+01 -1.080000e+01 2.502505e-59
-1.000000e+01 -1.060000e+01 4.636909e-59
-1.000000e+01 -1.040000e+01 8.454312e-59
-1.000000e+01 -1.020000e+01 1.517289e-58
-1.000000e+01 -1.000000e+01 2.681215e-58
-1.000000e+01 -9.800000e+00 4.666505e-58
-1.000000e+01 -9.600000e+00 8.001356e-58
-1.000000e+01 -9.400000e+00 1.351932e-57
-1.000000e+01 -9.200000e+00 2.251477e-57
-1.000000e+01 -9.000000e+00 3.696580e-57
-1.000000e+01 -8.800000e+00 5.984774e-57
-1.000000e+01 -8.600000e+00 9.556615e-57
-1.000000e+01 -8.400000e+00 1.505433e-56
-1.000000e+01 -8.200000e+00 2.339979e-56
-1.000000e+01 -8.000000e+00 3.589605e-56
-1.000000e+01 -7.800000e+00 5.435713e-56
-1.000000e+01 -7.600000e+00 8.127024e-56
-1.000000e+01 -7.400000e+00 1.199943e-55
-1.000000e+01 -7.200000e+00 1.749971e-55
-1.000000e+01 -7.000000e+00 2.521313e-55
-1.000000e+01 -6.800000e+00 3.589475e-55
-1.000000e+01 -6.600000e+00 5.050357e-55
-1.000000e+01 -6.400000e+00 7.023856e-55
-1.000000e+01 -6.200000e+00 9.657460e-55
-1.000000e+01 -6.000000e+00 1.312960e-54
-1.000000e+01 -5.800000e+00 1.765242e-54
-1.000000e+01 -5.600000e+00 2.347364e-54
-1.000000e+01 -5.400000e+00 3.087698e-54
-1.000000e+01 -5.200000e+00 4.018077e-54
-1.000000e+01 -5.000000e+00 5.173417e-54
-1.000000e+01 -4.800000e+00 6.591069e-54
-1.000000e+01 -4.600000e+00 8.309853e-54
-1.000000e+01 -4.400000e+00 1.036875e-53
-1.000000e+01 -4.200000e+00 1.280528e-53
-1.000000e+01 -4.000000e+00 1.565351e-53
-1.000000e+01 -3.800000e+00 1.894189e-53
-1.000000e+01 -3.600000e+00 2.269079e-53
-1.000000e+01 -3.400000e+00 2.691008e-53
-1.000000e+01 -3.200000e+00 3.159666e-53
-1.000000e+01 -3.000000e+00 3.673234e-53
-1.000000e+01 -2.800000e+00 4.228200e-53
-1.000000e+01 -2.600000e+00 4.819246e-53
-1.000000e+01 -2.400000e+00 5.439196e-53
-1.000000e+01 -2.200000e+00 6.079060e-53
-1.000000e+01 -2.000000e+00 6.728169e-53
-1.000000e+01 -1.800000e+00 7.374417e-53
-1.000000e+01 -1.600000e+00 8.004587e-53
-1.000000e+01 -1.400000e+00 8.604779e-53
-1.000000e+01 -1.200000e+00 9.160897e-53
-1.000000e+01 -1.000000e+00 9.659186e-53
-1.000000e+01 -8.000000e-01 1.008679e-52
-1.000000e+01 -6.000000e-01 1.043230e-52
-1.000000e+01 -4.000000e-01 1.068626e-52
-1.000000e+01 -2.000000e-01 1.084156e-52
-1.000000e+01 0.000000e+00 1.089383e-52
-1.000000e+01 2.000000e-01 1.084156e-52
-1.000000e+01 4.000000e-01 1.068626e-52
-1.000000e+01 6.000000e-01 1.043230e-52
-1.000000e+01 8.000000e-01 1.008679e-52
-1.000000e+01 1.000000e+00 9.659186e-53
-1.000000e+01 1.200000e+00 9.160897e-53
-1.000000e+01 1.400000e+00 8.604779e-53
-1.000000e+01 1.600000e+00 8.004587e-53
-1.000000e+01 1.800000e+00 7.374417e-53
-1.000000e+01 2.000000e+00 6.728169e-53
-1.000000e+01 2.200000e+00 6.079060e-53
-1.000000e+01 2.400000e+00 5.439196e-53
-1.000000e+01 2.600000e+00 4.819246e-53
-1.000000e+01 2.800000e+00 4.228200e-53
-1.000000e+01 3.000000e+00 3.673234e-53
-1.000000e+01 3.200000e+00 3.159666e-53
-1.000000e+01 3.400000e+00 2.691008e-53
-1.000000e+01 3.600000e+00 2.269079e-53
-1.000000e+01 3.800000e+00 1.894189e-53
-1.000000e+01 4.000000e+00 1.565351e-53
-1.000000e+01 4.200000e+00 1.280528e-53
-1.000000e+01 4.400000e+00 1.036875e-53
-1.000000e+01 4.600000e+00 8.309853e-54
-1.000000e+01 4.800000e+00 6.591069e-54
-1.000000e+01 5.000000e+00 5.173417e-54
-1.000000e+01 5.200000e+00 4.018077e-54
-1.000000e+01 5.400000e+00 3.087698e-54
-1.000000e+01 5.600000e+00 2.347364e-54
-1.000000e+01 5.800000e+00 1.765242e-54
-1.000000e+01 6.000000e+00 1.312960e-54
-1.000000e+01 6.200000e+00 9.657460e-55
-1.000000e+01 6.400000e+00 7.023856e-55
-1.000000e+01 6.600000e+00 5.050357e-55
-1.000000e+01 6.800000e+00 3.589475e-55
-1.000000e+01 7.000000e+00 2.521313e-55
-1.000000e+01 7.200000e+00 1.749971e-55
-1.000000e+01 7.400000e+00 1.199943e-55
-1.000000e+01 7.600000e+00 8.127024e-56
-1.000000e+01 7.800000e+00 5.435713e-56
-1.000000e+01 8.000000e+00 3.589605e-56
-1.000000e+01 8.200000e+00 2.339979e-56
-1.000000e+01 8.400000e+00 1.505433e-56
-1.000000e+01 8.600000e+00 9.556615e-57
-1.000000e+01 8.800000e+00 5.984774e-57
-1.000000e+01 9.000000e+00 3.696580e-57
-1.000000e+01 9.200000e+00 2.251477e-57
-1.000000e+01 9.400000e+00 1.351932e-57
-1.000000e+01 9.600000e+00 8.001356e-58
-1.000000e+01 9.800000e+00 4.666505e-58
-1.000000e+01 1.000000e+01 2.681215e-58
-1.000000e+01 1.020000e+01 1.517289e-58
-1.000000e+01 1.040000e+01 8.454312e-59
-1.000000e+01 1.060000e+01 4.636909e-59
-1.000000e+01 1.080000e+01 2.502505e-59
-1.000000e+01 1.100000e+01 1.328500e-59
-1.000000e+01 1.120000e+01 6.934597e-60
-1.000000e+01 1.140000e+01 3.557750e-60
-1.000000e+01 1.160000e+01 1.793229e-60
-1.000000e+01 1.180000e+01 8.875754e-61
-1.000000e+01 1.200000e+01 4.312022e-61
-1.000000e+01 1.220000e+01 2.055211e-61
-1.000000e+01 1.240000e+01 9.605590e-62
-1.000000e+01 1.260000e+01 4.400266e-62
-1.000000e+01 1.280000e+01 1.974790e-62
-1.000000e+01 1.300000e+01 8.678760e-63
-1.000000e+01 1.320000e+01 3.733422e-63
-1.000000e+01 1.340000e+01 1.571445e-63
-1.000000e+01 1.360000e+01 6.469610e-64
-1.000000e+01 1.380000e+01 2.604369e-64
-1.000000e+01 1.400000e+01 1.024819e-64
-1.000000e+01 1.420000e+01 3.940963e-65
-1.000000e+01 1.440000e+01 1.480728e-65
-1.000000e+01 1.460000e+01 5.434853e-66
-1.000000e+01 1.480000e+01 1.948397e-66
-1.000000e+01 1.500000e+01 6.821747e-67
-1.000000e+01 1.520000e+01 2.332421e-67
-1.000000e+01 1.540000e+01 7.787328e-68
-1.000000e+01 1.560000e+01 2.538797e-68
-1.000000e+01 1.580000e+01 8.082092e-69
-1.000000e+01 1.600000e+01 2.512364e-69
-1.000000e+01 1.620000e+01 7.626391e-70
-1.000000e+01 1.640000e+01 2.260763e-70
-1.000000e+01 1.660000e+01 6.545125e-71
-1.000000e+01 1.680000e+01 1.850719e-71
-1.000000e+01 1.700000e+01 5.111632e-72
-1.000000e+01 1.720000e+01 1.379164e-72
-1.000000e+01 1.740000e+01 3.635404e-73
-1.000000e+01 1.760000e+01 9.363024e-74
-1.000000e+01 1.780000e+01 2.356427e-74
-1.000000e+01 1.800000e+01 5.795832e-75
-1.000000e+01 1.820000e+01 1.393323e-75
-1.000000e+01 1.840000e+01 3.274264e-76
-1.000000e+01 1.860000e+01 7.522344e-77
-1.000000e+01 1.880000e+01 1.689750e-77
-1.000000e+01 1.900000e+01 3.711707e-78
-1.000000e+01 1.920000e+01 7.973690e-79
-1.000000e+01 1.940000e+01 1.675450e-79
-1.000000e+01 1.960000e+01 3.443830e-80
-1.000000e+01 1.980000e+01 6.925349e-81
-1.000000e+01 2.000000e+01 1.362643e-81
-1.000000e+01 2.020000e+01 2.623697e-82
-1.000000e+01 2.040000e+01 4.944085e-83
-1.000000e+01 2.060000e+01 9.119023e-84
-1.000000e+01 2.080000e+01 1.646453e-84
-1.000000e+01 2.100000e+01 2.910296e-85
-1.000000e+01 2.120000e+01 5.036850e-86
-1.000000e+01 2.140000e+01 8.536140e-87
-1.000000e+01 2.160000e+01 1.416742e-87
-1.000000e+01 2.180000e+01 2.302991e-88
-1.000000e+01 2.200000e+01 3.666996e-89
-1.000000e+01 2.220000e+01 5.719916e-90
-1.000000e+01 2.240000e+01 8.741244e-91
-1.000000e+01 2.260000e+01 1.308893e-91
-1.000000e+01 2.280000e+01 1.920545e-92
-1.000000e+01 2.300000e+01 2.761696e-93
-1.000000e+01 2.320000e+01 3.892240e-94
-1.000000e+01 2.340000e+01 5.376951e-95
-1.000000e+01 2.360000e+01 7.281576e-96
-1.000000e+01 2.380000e+01 9.667336e-97
-1.000000e+01 2.400000e+01 1.258401e-97
-1.000000e+01 2.420000e+01 1.606198e-98
-1.000000e+01 2.440000e+01 2.010346e-99
-1.000000e+01 2.460000e+01 2.466936e-100
-1.000000e+01 2.480000e+01 2.961787e-101
-1.000000e+01 2.500000e+01 3.415471e-102
-1.000000e+01 2.520000e+01 3.186013e-103
-1.000000e+01 2.540000e+01 0.000000e+00

-9.800000e+00 -2.560000e+01 0.000000e+00
-9.800000e+00 -2.540000e+01 3.569352e-102
-9.800000e+00 -2.520000e+01 3.885176e-101
-9.800000e+00 -2.500000e+01 3.431550e-100
-9.800000e+00 -2.480000e+01 2.913454e-99
-9.800000e+00 -2.460000e+01 2.420619e-98
-9.800000e+00 -2.440000e+01 1.971996e-97
-9.800000e+00 -2.420000e+01 1.575491e-96
-9.800000e+00 -2.400000e+01 1.234330e-95
-9.800000e+00 -2.380000e+01 9.482355e-95
-9.800000e+00 -2.360000e+01 7.142199e-94
-9.800000e+00 -2.340000e+01 5.273995e-93
-9.800000e+00 -2.320000e+01 3.817684e-92
-9.800000e+00 -2.300000e+01 2.708774e-91
-9.800000e+00 -2.280000e+01 1.883725e-90
-9.800000e+00 -2.260000e+01 1.283787e-89
-9.800000e+00 -2.240000e+01 8.573494e-89
-9.800000e+00 -2.220000e+01 5.610086e-88
-9.800000e+00 -2.200000e+01 3.596543e-87
-9.800000e+00 -2.180000e+01 2.258715e-86
-9.800000e+00 -2.160000e+01 1.389486e-85
-9.800000e+00 -2.140000e+01 8.371789e-85
-9.800000e+00 -2.120000e+01 4.939792e-84
-9.800000e+00 -2.100000e+01 2.854166e-83
-9.800000e+00 -2.080000e+01 1.614668e-82
-9.800000e+00 -2.060000e+01 8.942793e-82
-9.800000e+00 -2.040000e+01 4.848429e-81
-9.800000e+00 -2.020000e+01 2.572872e-80
-9.800000e+00 -2.000000e+01 1.336211e-79
-9.800000e+00 -1.980000e+01 6.790817e-79
-9.800000e+00 -1.960000e+01 3.376823e-78
-9.800000e+00 -1.940000e+01 1.642794e-77
-9.800000e+00 -1.920000e+01 7.817978e-77
-9.800000e+00 -1.900000e+01 3.639073e-76
-9.800000e+00 -1.880000e+01 1.656608e-75
-9.800000e+00 -1.860000e+01 7.374438e-75
-9.800000e+00 -1.840000e+01 3.209710e-74
-9.800000e+00 -1.820000e+01 1.365771e-73
-9.800000e+00 -1.800000e+01 5.680844e-73
-9.800000e+00 -1.780000e+01 2.309508e-72
-9.800000e+00 -1.760000e+01 9.175856e-72
-9.800000e+00 -1.740000e+01 3.562416e-71
-9.800000e+00 -1.720000e+01 1.351342e-70
-9.800000e+00 -1.700000e+01 5.007976e-70
-9.800000e+00 -1.680000e+01 1.812973e-69
-9.800000e+00 -1.660000e+01 6.410792e-69
-9.800000e+00 -1.640000e+01 2.214041e-68
-9.800000e+00 -1.620000e+01 7.467583e-68
-9.800000e+00 -1.600000e+01 2.459613e-67
-9.800000e+00 -1.580000e+01 7.910852e-67
-9.800000e+00 -1.560000e+01 2.484472e-66
-9.800000e+00 -1.540000e+01 7.618893e-66
-9.800000e+00 -1.520000e+01 2.281380e-65
-9.800000e+00 -1.500000e+01 6.670561e-65
-9.800000e+00 -1.480000e+01 1.904621e-64
-9.800000e+00 -1.460000e+01 5.310931e-64
-9.800000e+00 -1.440000e+01 1.446427e-63
-9.800000e+00 -1.420000e+01 3.848114e-63
-9.800000e+00 -1.400000e+01 1.000235e-62
-9.800000e+00 -1.380000e+01 2.540689e-62
-9.800000e+00 -1.360000e+01 6.308201e-62
-9.800000e+00 -1.340000e+01 1.531401e-61
-9.800000e+00 -1.320000e+01 3.636157e-61
-9.800000e+00 -1.300000e+01 8.447396e-61
-9.800000e+00 -1.280000e+01 1.920878e-60
-9.800000e+00 -1.260000e+01 4.277162e-60
-9.800000e+00 -1.240000e+01 9.330048e-60
-9.800000e+00 -1.220000e+01 1.994735e-59
-9.800000e+00 -1.200000e+01 4.181823e-59
-9.800000e+00 -1.180000e+01 8.600703e-59
-9.800000e+00 -1.160000e+01 1.736193e-58
-9.800000e+00 -1.140000e+01 3.441612e-58
-9.800000e+00 -1.120000e+01 6.702305e-58
-9.800000e+00 -1.100000e+01 1.282846e-57
-9.800000e+00 -1.080000e+01 2.414310e-57
-9.800000e+00 -1.060000e+01 4.469389e-57
-9.800000e+00 -1.040000e+01 8.141356e-57
-9.800000e+00 -1.020000e+01 1.459769e-56
-9.800000e+00 -1.000000e+01 2.577177e-56
-9.800000e+00 -9.800000e+00 4.481273e-56
-9.800000e+00 -9.600000e+00 7.676637e-56
-9.800000e+00 -9.400000e+00 1.295870e-55
-9.800000e+00 -9.200000e+00 2.156132e-55
-9.800000e+00 -9.000000e+00 3.536805e-55
-9.800000e+00 -8.800000e+00 5.720905e-55
-9.800000e+00 -8.600000e+00 9.127041e-55
-9.800000e+00 -8.400000e+00 1.436480e-54
-9.800000e+00 -8.200000e+00 2.230827e-54
-9.800000e+00 -8.000000e+00 3.419169e-54
-9.800000e+00 -7.800000e+00 5.173145e-54
-9.800000e+00 -7.600000e+00 7.727851e-54
-9.800000e+00 -7.400000e+00 1.140045e-53
-9.800000e+00 -7.200000e+00 1.661238e-53
-9.800000e+00 -7.000000e+00 2.391517e-53
-9.800000e+00 -6.800000e+00 3.401963e-53
-9.800000e+00 -6.600000e+00 4.782770e-53
-9.800000e+00 -6.400000e+00 6.646591e-53
-9.800000e+00 -6.200000e+00 9.131868e-53
-9.800000e+00 -6.000000e+00 1.240593e-52
-9.800000e+00 -5.800000e+00 1.666755e-52
-9.800000e+00 -5.600000e+00 2.214857e-52
-9.800000e+00 -5.400000e+00 2.911433e-52
-9.800000e+00 -5.200000e+00 3.786219e-52
-9.800000e+00 -5.000000e+00 4.871804e-52
-9.800000e+00 -4.800000e+00 6.203010e-52
-9.800000e+00 -4.600000e+00 7.815988e-52
-9.800000e+00 -4.400000e+00 9.746994e-52
-9.800000e+00 -4.200000e+00 1.203087e-51
-9.800000e+00 -4.000000e+00 1.469919e-51
-9.800000e+00 -3.800000e+00 1.777825e-51
-9.800000e+00 -3.600000e+00 2.128678e-51
-9.800000e+00 -3.400000e+00 2.523366e-51
-9.800000e+00 -3.200000e+00 2.961570e-51
-9.800000e+00 -3.000000e+00 3.441562e-51
-9.800000e+00 -2.800000e+00 3.960041e-51
-9.800000e+00 -2.600000e+00 4.512022e-51
-9.800000e+00 -2.400000e+00 5.090796e-51
-9.800000e+00 -2.200000e+00 5.687970e-51
-9.800000e+00 -2.000000e+00 6.293595e-51
-9.800000e+00 -1.800000e+00 6.896389e-51
-9.800000e+00 -1.600000e+00 7.484045e-51
-9.800000e+00 -1.400000e+00 8.043626e-51
-9.800000e+00 -1.200000e+00 8.562017e-51
-9.800000e+00 -1.000000e+00 9.026427e-51
-9.800000e+00 -8.000000e-01 9.424906e-51
-9.800000e+00 -6.000000e-01 9.746849e-51
-9.800000e+00 -4.000000e-01 9.983460e-51
-9.800000e+00 -2.000000e-01 1.012815e-50
-9.800000e+00 0.000000e+00 1.017684e-50
-9.800000e+00 2.000000e-01 1.012815e-50
-9.800000e+00 4.000000e-01 9.983460e-51
-9.800000e+00 6.000000e-01 9.746849e-51
-9.800000e+00 8.000000e-01 9.424906e-51
-9.800000e+00 1.000000e+00 9.026427e-51
-9.800000e+00 1.200000e+00 8.562017e-51
-9.800000e+00 1.400000e+00 8.043626e-51
-9.800000e+00 1.600000e+00 7.484045e-51
-9.800000e+00 1.800000e+00 6.896389e-51
-9.800000e+00 2.000000e+00 6.293595e-51
-9.800000e+00 2.200000e+00 5.687970e-51
-9.800000e+00 2.400000e+00 5.090796e-51
-9.800000e+00 2.600000e+00 4.512022e-51
-9.800000e+00 2.800000e+00 3.960041e-51
-9.800000e+00 3.000000e+00 3.441562e-51
-9.800000e+00 3.200000e+00 2.961570e-51
-9.800000e+00 3.400000e+00 2.523366e-51
-9.800000e+00 3.600000e+00 2.128678e-51
-9.800000e+00 3.800000e+00 1.777825e-51
-9.800000e+00 4.000000e+00 1.469919e-51
-9.800000e+00 4.200000e+00 1.203087e-51
-9.800000e+00 4.400000e+00 9.746994e-52
-9.800000e+00 4.600000e+00 7.815988e-52
-9.800000e+00 4.800000e+00 6.203010e-52
-9.800000e+00 5.000000e+00 4.871804e-52
-9.800000e+00 5.200000e+00 3.786219e-52
-9.800000e+00 5.400000e+00 2.911433e-52
-9.800000e+00 5.600000e+00 2.214857e-52
-9.800000e+00 5.800000e+00 1.666755e-52
-9.800000e+00 6.000000e+00 1.240593e-52
-9.800000e+00 6.200000e+00 9.131868e-53
-9.800000e+00 6.400000e+00 6.646591e-53
-9.800000e+00 6.600000e+00 4.782770e-53
-9.800000e+00 6.800000e+00 3.401963e-53
-9.800000e+00 7.000000e+00 2.391517e-53
-9.800000e+00 7.200000e+00 1.661238e-53
-9.800000e+00 7.400000e+00 1.140045e-53
-9.800000e+00 7.600000e+00 7.727851e-54
-9.800000e+00 7.800000e+00 5.173145e-54
-9.800000e+00 8.000000e+00 3.419169e-54
-9.800000e+00 8.200000e+00 2.230827e-54
-9.800000e+00 8.400000e+00 1.436480e-54
-9.800000e+00 8.600000e+00 9.127041e-55
-9.800000e+00 8.800000e+00 5.720905e-55
-9.800000e+00 9.000000e+00 3.536805e-55
-9.800000e+00 9.200000e+00 2.156132e-55
-9.800000e+00 9.400000e+00 1.295870e-55
-9.800000e+00 9.600000e+00 7.676637e-56
-9.800000e+00 9.800000e+00 4.481273e-56
-9.800000e+00 1.000000e+01 2.577177e-56
-9.800000e+00 1.020000e+01 1.459769e-56
-9.800000e+00 1.040000e+01 8.141356e-57
-9.800000e+00 1.060000e+01 4.469389e-57
-9.800000e+00 1.080000e+01 2.414310e-57
-9.800000e+00 1.100000e+01 1.282846e-57
-9.800000e+00 1.120000e+01 6.702305e-58
-9.800000e+00 1.140000e+01 3.441612e-58
-9.800000e+00 1.160000e+01 1.736193e-58
-9.800000e+00 1.180000e+01 8.600703e-59
-9.800000e+00 1.200000e+01 4.181823e-59
-9.800000e+00 1.220000e+01 1.994735e-59
-9.800000e+00 1.240000e+01 9.330048e-60
-9.800000e+00 1.260000e+01 4.277162e-60
-9.800000e+00 1.280000e+01 1.920878e-60
-9.800000e+00 1.300000e+01 8.447396e-61
-9.800000e+00 1.320000e+01 3.636157e-61
-9.800000e+00 1.340000e+01 1.531401e-61
-9.800000e+00 1.360000e+01 6.308201e-62
-9.800000e+00 1.380000e+01 2.540689e-62
-9.800000e+00 1.400000e+01 1.000235e-62
-9.800000e+00 1.420000e+01 3.848114e-63
-9.800000e+00 1.440000e+01 1.446427e-63
-9.800000e+00 1.460000e+01 5.310931e-64
-9.800000e+00 1.480000e+01 1.904621e-64
-9.800000e+00 1.500000e+01 6.670561e-65
-9.800000e+00 1.520000e+01 2.281380e-65
-9.800000e+00 1.540000e+01 7.618893e-66
-9.800000e+00 1.560000e+01 2.484472e-66
-9.800000e+00 1.580000e+01 7.910852e-67
-9.800000e+00 1.600000e+01 2.459613e-67
-9.800000e+00 1.620000e+01 7.467583e-68
-9.800000e+00 1.640000e+01 2.214041e-68
-9.800000e+00 1.660000e+01 6.410792e-69
-9.800000e+00 1.680000e+01 1.812973e-69
-9.800000e+00 1.700000e+01 5.007976e-70
-9.800000e+00 1.720000e+01 1.351342e-70
-9.800000e+00 1.740000e+01 3.562416e-71
-9.800000e+00 1.760000e+01 9.175856e-72
-9.800000e+00 1.780000e+01 2.309508e-72
-9.800000e+00 1.800000e+01 5.680844e-73
-9.800000e+00 1.820000e+01 1.365771e-73
-9.800000e+00 1.840000e+01 3.209710e-74
-9.800000e+00 1.860000e+01 7.374438e-75
-9.800000e+00 1.880000e+01 1.656608e-75
-9.800000e+00 1.900000e+01 3.639073e-76
-9.800000e+00 1.920000e+01 7.817978e-77
-9.800000e+00 1.940000e+01 1.642794e-77
-9.800000e+00 1.960000e+01 3.376823e-78
-9.800000e+00 1.980000e+01 6.790817e-79
-9.800000e+00 2.000000e+01 1.336211e-79
-9.800000e+00 2.020000e+01 2.572872e-80
-9.800000e+00 2.040000e+01 4.848429e-81
-9.800000e+00 2.060000e+01 8.942793e-82
-9.800000e+00 2.080000e+01 1.614668e-82
-9.800000e+00 2.100000e+01 2.854166e-83
-9.800000e+00 2.120000e+01 4.939792e-84
-9.800000e+00 2.140000e+01 8.371789e-85
-9.800000e+00 2.160000e+01 1.389486e-85
-9.800000e+00 2.180000e+01 2.258715e-86
-9.800000e+00 2.200000e+01 3.596543e-87
-9.800000e+00 2.220000e+01 5.610086e-88
-9.800000e+00 2.240000e+01 8.573494e-89
-9.800000e+00 2.260000e+01 1.283787e-89
-9.800000e+00 2.280000e+01 1.883725e-90
-9.800000e+00 2.300000e+01 2.708774e-91
-9.800000e+00 2.320000e+01 3.817684e-92
-9.800000e+00 2.340000e+01 5.273995e-93
-9.800000e+00 2.360000e+01 7.142199e-94
-9.800000e+00 2.380000e+01 9.482354e-95
-9.800000e+00 2.400000e+01 1.234330e-95
-9.800000e+00 2.420000e+01 1.575482e-96
-9.800000e+00 2.440000e+01 1.971911e-97
-9.800000e+00 2.460000e+01 2.419783e-98
-9.800000e+00 2.480000e+01 2.905189e-99
-9.800000e+00 2.500000e+01 3.350216e-100
-9.800000e+00 2.520000e+01 3.125150e-101
-9.800000e+00 2.540000e+01 0.000000e+00

-9.600000e+00 -2.560000e+01 0.000000e+00
-9.600000e+00 -2.540000e+01 3.313773e-100
-9.600000e+00 -2.520000e+01 3.606973e-99
-9.600000e+00 -2.500000e+01 3.185817e-98
-9.600000e+00 -2.480000e+01 2.704811e-97
-9.600000e+00 -2.460000e+01 2.247259e-96
-9.600000e+00 -2.440000e+01 1.830757e-95
-9.600000e+00 -2.420000e+01 1.462643e-94
-9.600000e+00 -2.400000e+01 1.145912e-93
-9.600000e+00 -2.380000e+01 8.803057e-93
-9.600000e+00 -2.360000e+01 6.630501e-92
-9.600000e+00 -2.340000e+01 4.896108e-91
-9.600000e+00 -2.320000e+01 3.544116e-90
-9.600000e+00 -2.300000e+01 2.514647e-89
-9.600000e+00 -2.280000e+01 1.748711e-88
-9.600000e+00 -2.260000e+01 1.191761e-87
-9.600000e+00 -2.240000e+01 7.958836e-87
-9.600000e+00 -2.220000e+01 5.207824e-86
-9.600000e+00 -2.200000e+01 3.338618e-85
-9.600000e+00 -2.180000e+01 2.096704e-84
-9.600000e+00 -2.160000e+01 1.289803e-83
-9.600000e+00 -2.140000e+01 7.771074e-83
-9.600000e+00 -2.120000e+01 4.585263e-82
-9.600000e+00 -2.100000e+01 2.649274e-81
-9.600000e+00 -2.080000e+01 1.498726e-80
-9.600000e+00 -2.060000e+01 8.300476e-80
-9.600000e+00 -2.040000e+01 4.500085e-79
-9.600000e+00 -2.020000e+01 2.387959e-78
-9.600000e+00 -2.000000e+01 1.240143e-77
-9.600000e+00 -1.980000e+01 6.302396e-77
-9.600000e+00 -1.960000e+01 3.133847e-76
-9.600000e+00 -1.940000e+01 1.524533e-75
-9.600000e+00 -1.920000e+01 7.254897e-75
-9.600000e+00 -1.900000e+01 3.376828e-74
-9.600000e+00 -1.880000e+01 1.537154e-73
-9.600000e+00 -1.860000e+01 6.842331e-73
-9.600000e+00 -1.840000e+01 2.977942e-72
-9.600000e+00 -1.820000e+01 1.267071e-71
-9.600000e+00 -1.800000e+01 5.269948e-71
-9.600000e+00 -1.780000e+01 2.142298e-70
-9.600000e+00 -1.760000e+01 8.510810e-70
-9.600000e+00 -1.740000e+01 3.303915e-69
-9.600000e+00 -1.720000e+01 1.253157e-68
-9.600000e+00 -1.700000e+01 4.643587e-68
-9.600000e+00 -1.680000e+01 1.680850e-67
-9.600000e+00 -1.660000e+01 5.942781e-67
-9.600000e+00 -1.640000e+01 2.052098e-66
-9.600000e+00 -1.620000e+01 6.920220e-66
-9.600000e+00 -1.600000e+01 2.278906e-65
-9.600000e+00 -1.580000e+01 7.328157e-65
-9.600000e+00 -1.560000e+01 2.300956e-64
-9.600000e+00 -1.540000e+01 7.054382e-64
-9.600000e+00 -1.520000e+01 2.111771e-63
-9.600000e+00 -1.500000e+01 6.172802e-63
-9.600000e+00 -1.480000e+01 1.761923e-62
-9.600000e+00 -1.460000e+01 4.911274e-62
-9.600000e+00 -1.440000e+01 1.337060e-61
-9.600000e+00 -1.420000e+01 3.555647e-61
-9.600000e+00 -1.400000e+01 9.237903e-61
-9.600000e+00 -1.380000e+01 2.345349e-60
-9.600000e+00 -1.360000e+01 5.820084e-60
-9.600000e+00 -1.340000e+01 1.412093e-59
-9.600000e+00 -1.320000e+01 3.350817e-59
-9.600000e+00 -1.300000e+01 7.779422e-59
-9.600000e+00 -1.280000e+01 1.767761e-58
-9.600000e+00 -1.260000e+01 3.933350e-58
-9.600000e+00 -1.240000e+01 8.573495e-58
-9.600000e+00 -1.220000e+01 1.831519e-57
-9.600000e+00 -1.200000e+01 3.836456e-57
-9.600000e+00 -1.180000e+01 7.883594e-57
-9.600000e+00 -1.160000e+01 1.590020e-56
-9.600000e+00 -1.140000e+01 3.148990e-56
-9.600000e+00 -1.120000e+01 6.126748e-56
-9.600000e+00 -1.100000e+01 1.171575e-55
-9.600000e+00 -1.080000e+01 2.202789e-55
-9.600000e+00 -1.060000e+01 4.073880e-55
-9.600000e+00 -1.040000e+01 7.413690e-55
-9.600000e+00 -1.020000e+01 1.327999e-54
-9.600000e+00 -1.000000e+01 2.342249e-54
-9.600000e+00 -9.800000e+00 4.068793e-54
-9.600000e+00 -9.600000e+00 6.963242e-54
-9.600000e+00 -9.400000e+00 1.174301e-53
-9.600000e+00 -9.200000e+00 1.951969e-53
-9.600000e+00 -9.000000e+00 3.198828e-53
-9.600000e+00 -8.800000e+00 5.169269e-53
-9.600000e+00 -8.600000e+00 8.239146e-53
-9.600000e+00 -8.400000e+00 1.295517e-52
-9.600000e+00 -8.200000e+00 2.010039e-52
-9.600000e+00 -8.000000e+00 3.077926e-52
-9.600000e+00 -7.800000e+00 4.652605e-52
-9.600000e+00 -7.600000e+00 6.943988e-52
-9.600000e+00 -7.400000e+00 1.023496e-51
-9.600000e+00 -7.200000e+00 1.490102e-51
-9.600000e+00 -7.000000e+00 2.143305e-51
-9.600000e+00 -6.800000e+00 3.046303e-51
-9.600000e+00 -6.600000e+00 4.279204e-51
-9.600000e+00 -6.400000e+00 5.941962e-51
-9.600000e+00 -6.200000e+00 8.157292e-51
-9.600000e+00 -6.000000e+00 1.107336e-50
-9.600000e+00 -5.800000e+00 1.486599e-50
-9.600000e+00 -5.600000e+00 1.974009e-50
-9.600000e+00 -5.400000e+00 2.592987e-50
-9.600000e+00 -5.200000e+00 3.369762e-50
-9.600000e+00 -5.000000e+00 4.333041e-50
-9.600000e+00 -4.800000e+00 5.513470e-50
-9.600000e+00 -4.600000e+00 6.942821e-50
-9.600000e+00 -4.400000e+00 8.652922e-50
-9.600000e+00 -4.200000e+00 1.067430e-49
-9.600000e+00 -4.000000e+00 1.303459e-49
-9.600000e+00 -3.800000e+00 1.575668e-49
-9.600000e+00 -3.600000e+00 1.885683e-49
-9.600000e+00 -3.400000e+00 2.234256e-49
-9.600000e+00 -3.200000e+00 2.621078e-49
-9.600000e+00 -3.000000e+00 3.044598e-49
-9.600000e+00 -2.800000e+00 3.501885e-49
-9.600000e+00 -2.600000e+00 3.988529e-49
-9.600000e+00 -2.400000e+00 4.498609e-49
-9.600000e+00 -2.200000e+00 5.024727e-49
-9.600000e+00 -2.000000e+00 5.558125e-49
-9.600000e+00 -1.800000e+00 6.088879e-49
-9.600000e+00 -1.600000e+00 6.606173e-49
-9.600000e+00 -1.400000e+00 7.098641e-49
-9.600000e+00 -1.200000e+00 7.554769e-49
-9.600000e+00 -1.000000e+00 7.963330e-49
-9.600000e+00 -8.000000e-01 8.313839e-49
-9.600000e+00 -6.000000e-01 8.596993e-49
-9.600000e+00 -4.000000e-01 8.805079e-49
-9.600000e+00 -2.000000e-01 8.932318e-49
-9.600000e+00 0.000000e+00 8.975136e-49
-9.600000e+00 2.000000e-01 8.932318e-49
-9.600000e+00 4.000000e-01 8.805079e-49
-9.600000e+00 6.000000e-01 8.596993e-49
-9.600000e+00 8.000000e-01 8.313839e-49
-9.600000e+00 1.000000e+00 7.963330e-49
-9.600000e+00 1.200000e+00 7.554769e-49
-9.600000e+00 1.400000e+00 7.098641e-49
-9.600000e+00 1.600000e+00 6.606173e-49
-9.600000e+00 1.800000e+00 6.088879e-49
-9.600000e+00 2.000000e+00 5.558125e-49
-9.600000e+00 2.200000e+00 5.024727e-49
-9.600000e+00 2.400000e+00 4.498609e-49
-9.600000e+00 2.600000e+00 3.988529e-49
-9.600000e+00 2.800000e+00 3.501885e-49
-9.600000e+00 3.000000e+00 3.044598e-49
-9.600000e+00 3.200000e+00 2.621078e-49
-9.600000e+00 3.400000e+00 2.234256e-49
-9.600000e+00 3.600000e+00 1.885683e-49
-9.600000e+00 3.800000e+00 1.575668e-49
-9.600000e+00 4.000000e+00 1.303459e-49
-9.600000e+00 4.200000e+00 1.067430e-49
-9.600000e+00 4.400000e+00 8.652922e-50
-9.600000e+00 4.600000e+00 6.942821e-50
-9.600000e+00 4.800000e+00 5.513470e-50
-9.600000e+00 5.000000e+00 4.333041e-50
-9.600000e+00 5.200000e+00 3.369762e-50
-9.600000e+00 5.400000e+00 2.592987e-50
-9.600000e+00 5.600000e+00 1.974009e-50
-9.600000e+00 5.800000e+00 1.486599e-50
-9.600000e+00 6.000000e+00 1.107336e-50
-9.600000e+00 6.200000e+00 8.157292e-51
-9.600000e+00 6.400000e+00 5.941962e-51
-9.600000e+00 6.600000e+00 4.279204e-51
-9.600000e+00 6.800000e+00 3.046303e-51
-9.600000e+00 7.000000e+00 2.143305e-51
-9.600000e+00 7.200000e+00 1.490102e-51
-9.600000e+00 7.400000e+00 1.023496e-51
-9.600000e+00 7.600000e+00 6.943988e-52
-9.600000e+00 7.800000e+00 4.652605e-52
-9.600000e+00 8.000000e+00 3.077926e-52
-9.600000e+00 8.200000e+00 2.010039e-52
-9.600000e+00 8.400000e+00 1.295517e-52
-9.600000e+00 8.600000e+00 8.239146e-53
-9.600000e+00 8.800000e+00 5.169269e-53
-9.600000e+00 9.000000e+00 3.198828e-53
-9.600000e+00 9.200000e+00 1.951969e-53
-9.600000e+00 9.400000e+00 1.174301e-53
-9.600000e+00 9.600000e+00 6.963242e-54
-9.600000e+00 9.800000e+00 4.068793e-54
-9.600000e+00 1.000000e+01 2.342249e-54
-9.600000e+00 1.020000e+01 1.327999e-54
-9.600000e+00 1.040000e+01 7.413690e-55
-9.600000e+00 1.060000e+01 4.073880e-55
-9.600000e+00 1.080000e+01 2.202789e-55
-9.600000e+00 1.100000e+01 1.171575e-55
-9.600000e+00 1.120000e+01 6.126748e-56
-9.600000e+00 1.140000e+01 3.148990e-56
-9.600000e+00 1.160000e+01 1.590020e-56
-9.600000e+00 1.180000e+01 7.883594e-57
-9.600000e+00 1.200000e+01 3.836456e-57
-9.600000e+00 1.220000e+01 1.831519e-57
-9.600000e+00 1.240000e+01 8.573495e-58
-9.600000e+00 1.260000e+01 3.933350e-58
-9.600000e+00 1.280000e+01 1.767761e-58
-9.600000e+00 1.300000e+01 7.779422e-59
-9.600000e+00 1.320000e+01 3.350817e-59
-9.600000e+00 1.340000e+01 1.412093e-59
-9.600000e+00 1.360000e+01 5.820084e-60
-9.600000e+00 1.380000e+01 2.345349e-60
-9.600000e+00 1.400000e+01 9.237903e-61
-9.600000e+00 1.420000e+01 3.555647e-61
-9.600000e+00 1.440000e+01 1.337060e-61
-9.600000e+00 1.460000e+01 4.911274e-62
-9.600000e+00 1.480000e+01 1.761923e-62
-9.600000e+00 1.500000e+01 6.172802e-63
-9.600000e+00 1.520000e+01 2.111771e-63
-9.600000e+00 1.540000e+01 7.054382e-64
-9.600000e+00 1.560000e+01 2.300956e-64
-9.600000e+00 1.580000e+01 7.328157e-65
-9.600000e+00 1.600000e+01 2.278906e-65
-9.600000e+00 1.620000e+01 6.920220e-66
-9.600000e+00 1.640000e+01 2.052098e-66
-9.600000e+00 1.660000e+01 5.942781e-67
-9.600000e+00 1.680000e+01 1.680850e-67
-9.600000e+00 1.700000e+01 4.643587e-68
-9.600000e+00 1.720000e+01 1.253157e-68
-9.600000e+00 1.740000e+01 3.303915e-69
-9.600000e+00 1.760000e+01 8.510810e-70
-9.600000e+00 1.780000e+01 2.142298e-70
-9.600000e+00 1.800000e+01 5.269948e-71
-9.600000e+00 1.820000e+01 1.267071e-71
-9.600000e+00 1.840000e+01 2.977942e-72
-9.600000e+00 1.860000e+01 6.842331e-73
-9.600000e+00 1.880000e+01 1.537154e-73
-9.600000e+00 1.900000e+01 3.376828e-74
-9.600000e+00 1.920000e+01 7.254897e-75
-9.600000e+00 1.940000e+01 1.524533e-75
-9.600000e+00 1.960000e+01 3.133847e-76
-9.600000e+00 1.980000e+01 6.302396e-77
-9.600000e+00 2.000000e+01 1.240143e-77
-9.600000e+00 2.020000e+01 2.387959e-78
-9.600000e+00 2.040000e+01 4.500085e-79
-9.600000e+00 2.060000e+01 8.300476e-80
-9.600000e+00 2.080000e+01 1.498726e-80
-9.600000e+00 2.100000e+01 2.649274e-81
-9.600000e+00 2.120000e+01 4.585263e-82
-9.600000e+00 2.140000e+01 7.771074e-83
-9.600000e+00 2.160000e+01 1.289803e-83
-9.600000e+00 2.180000e+01 2.096704e-84
-9.600000e+00 2.200000e+01 3.338618e-85
-9.600000e+00 2.220000e+01 5.207824e-86
-9.600000e+00 2.240000e+01 7.958836e-87
-9.600000e+00 2.260000e+01 1.191761e-87
-9.600000e+00 2.280000e+01 1.748711e-88
-9.600000e+00 2.300000e+01 2.514647e-89
-9.600000e+00 2.320000e+01 3.544116e-90
-9.600000e+00 2.340000e+01 4.896108e-91
-9.600000e+00 2.360000e+01 6.630501e-92
-9.600000e+00 2.380000e+01 8.803056e-93
-9.600000e+00 2.400000e+01 1.145912e-93
-9.600000e+00 2.420000e+01 1.462635e-94
-9.600000e+00 2.440000e+01 1.830678e-95
-9.600000e+00 2.460000e+01 2.246484e-96
-9.600000e+00 2.480000e+01 2.697138e-97
-9.600000e+00 2.500000e+01 3.110307e-98
-9.600000e+00 2.520000e+01 2.901368e-99
-9.600000e+00 2.540000e+01 0.000000e+00

-9.400000e+00 -2.560000e+01 0.000000e+00
-9.400000e+00 -2.540000e+01 2.907132e-98
-9.400000e+00 -2.520000e+01 3.164344e-97
-9.400000e+00 -2.500000e+01 2.794859e-96
-9.400000e+00 -2.480000e+01 2.372872e-95
-9.400000e+00 -2.460000e+01 1.971462e-94
-9.400000e+00 -2.440000e+01 1.606067e-93
-9.400000e+00 -2.420000e+01 1.283125e-92
-9.400000e+00 -2.400000e+01 1.005263e-91
-9.400000e+00 -2.380000e+01 7.722518e-91
-9.400000e+00 -2.360000e+01 5.816595e-90
-9.400000e+00 -2.340000e+01 4.295070e-89
-9.400000e+00 -2.320000e+01 3.109021e-88
-9.400000e+00 -2.300000e+01 2.205917e-87
-9.400000e+00 -2.280000e+01 1.534002e-86
-9.400000e+00 -2.260000e+01 1.045425e-85
-9.400000e+00 -2.240000e+01 6.981496e-85
-9.400000e+00 -2.220000e+01 4.568253e-84
-9.400000e+00 -2.200000e+01 2.928566e-83
-9.400000e+00 -2.180000e+01 1.839160e-82
-9.400000e+00 -2.160000e+01 1.131357e-81
-9.400000e+00 -2.140000e+01 6.816323e-81
-9.400000e+00 -2.120000e+01 4.021850e-80
-9.400000e+00 -2.100000e+01 2.323702e-79
-9.400000e+00 -2.080000e+01 1.314519e-78
-9.400000e+00 -2.060000e+01 7.280110e-78
-9.400000e+00 -2.040000e+01 3.946801e-77
-9.400000e+00 -2.020000e+01 2.094305e-76
-9.400000e+00 -2.000000e+01 1.087608e-75
-9.400000e+00 -1.980000e+01 5.527044e-75
-9.400000e+00 -1.960000e+01 2.748212e-74
-9.400000e+00 -1.940000e+01 1.336882e-73
-9.400000e+00 -1.920000e+01 6.361651e-73
-9.400000e+00 -1.900000e+01 2.960930e-72
-9.400000e+00 -1.880000e+01 1.347769e-71
-9.400000e+00 -1.860000e+01 5.999000e-71
-9.400000e+00 -1.840000e+01 2.610750e-70
-9.400000e+00 -1.820000e+01 1.110765e-69
-9.400000e+00 -1.800000e+01 4.619514e-69
-9.400000e+00 -1.780000e+01 1.877742e-68
-9.400000e+00 -1.760000e+01 7.459145e-68
-9.400000e+00 -1.740000e+01 2.895380e-67
-9.400000e+00 -1.720000e+01 1.098086e-66
-9.400000e+00 -1.700000e+01 4.068494e-66
-9.400000e+00 -1.680000e+01 1.472492e-65
-9.400000e+00 -1.660000e+01 5.205375e-65
-9.400000e+00 -1.640000e+01 1.797182e-64
-9.400000e+00 -1.620000e+01 6.059523e-64
-9.400000e+00 -1.600000e+01 1.995086e-63
-9.400000e+00 -1.580000e+01 6.414134e-63
-9.400000e+00 -1.560000e+01 2.013494e-62
-9.400000e+00 -1.540000e+01 6.171478e-62
-9.400000e+00 -1.520000e+01 1.846946e-61
-9.400000e+00 -1.500000e+01 5.397031e-61
-9.400000e+00 -1.480000e+01 1.539968e-60
-9.400000e+00 -1.460000e+01 4.290987e-60
-9.400000e+00 -1.440000e+01 1.167717e-59
-9.400000e+00 -1.420000e+01 3.103938e-59
-9.400000e+00 -1.400000e+01 8.060450e-59
-9.400000e+00 -1.380000e+01 2.045351e-58
-9.400000e+00 -1.360000e+01 5.072786e-58
-9.400000e+00 -1.340000e+01 1.230041e-57
-9.400000e+00 -1.320000e+01 2.916942e-57
-9.400000e+00 -1.300000e+01 6.767481e-57
-9.400000e+00 -1.280000e+01 1.536696e-56
-9.400000e+00 -1.260000e+01 3.416602e-56
-9.400000e+00 -1.240000e+01 7.441153e-56
-9.400000e+00 -1.220000e+01 1.588285e-55
-9.400000e+00 -1.200000e+01 3.324047e-55
-9.400000e+00 -1.180000e+01 6.824451e-55
-9.400000e+00 -1.160000e+01 1.375121e-54
-9.400000e+00 -1.140000e+01 2.720781e-54
-9.400000e+00 -1.120000e+01 5.288442e-54
-9.400000e+00 -1.100000e+01 1.010266e-53
-9.400000e+00 -1.080000e+01 1.897584e-53
-9.400000e+00 -1.060000e+01 3.505861e-53
-9.400000e+00 -1.040000e+01 6.373471e-53
-9.400000e+00 -1.020000e+01 1.140493e-52
-9.400000e+00 -1.000000e+01 2.009466e-52
-9.400000e+00 -9.800000e+00 3.487113e-52
-9.400000e+00 -9.600000e+00 5.961635e-52
-9.400000e+00 -9.400000e+00 1.004358e-51
-9.400000e+00 -9.200000e+00 1.667781e-51
-9.400000e+00 -9.000000e+00 2.730337e-51
-9.400000e+00 -8.800000e+00 4.407750e-51
-9.400000e+00 -8.600000e+00 7.018358e-51
-9.400000e+00 -8.400000e+00 1.102467e-50
-9.400000e+00 -8.200000e+00 1.708834e-50
-9.400000e+00 -8.000000e+00 2.614154e-50
-9.400000e+00 -7.800000e+00 3.947765e-50
-9.400000e+00 -7.600000e+00 5.886425e-50
-9.400000e+00 -7.400000e+00 8.668062e-50
-9.400000e+00 -7.200000e+00 1.260814e-49
-9.400000e+00 -7.000000e+00 1.811860e-49
-9.400000e+00 -6.800000e+00 2.572921e-49
-9.400000e+00 -6.600000e+00 3.611075e-49
-9.400000e+00 -6.400000e+00 5.009928e-49
-9.400000e+00 -6.200000e+00 6.872012e-49
-9.400000e+00 -6.000000e+00 9.320995e-49
-9.400000e+00 -5.800000e+00 1.250348e-48
-9.400000e+00 -5.600000e+00 1.659012e-48
-9.400000e+00 -5.400000e+00 2.177579e-48
-9.400000e+00 -5.200000e+00 2.827847e-48
-9.400000e+00 -5.000000e+00 3.633648e-48
-9.400000e+00 -4.800000e+00 4.620392e-48
-9.400000e+00 -4.600000e+00 5.814393e-48
-9.400000e+00 -4.400000e+00 7.241968e-48
-9.400000e+00 -4.200000e+00 8.928321e-48
-9.400000e+00 -4.000000e+00 1.089621e-47
-9.400000e+00 -3.800000e+00 1.316443e-47
-9.400000e+00 -3.600000e+00 1.574623e-47
-9.400000e+00 -3.400000e+00 1.864762e-47
-9.400000e+00 -3.200000e+00 2.186576e-47
-9.400000e+00 -3.000000e+00 2.538755e-47
-9.400000e+00 -2.800000e+00 2.918844e-47
-9.400000e+00 -2.600000e+00 3.323166e-47
-9.400000e+00 -2.400000e+00 3.746796e-47
-9.400000e+00 -2.200000e+00 4.183590e-47
-9.400000e+00 -2.000000e+00 4.626283e-47
-9.400000e+00 -1.800000e+00 5.066649e-47
-9.400000e+00 -1.600000e+00 5.495732e-47
-9.400000e+00 -1.400000e+00 5.904125e-47
-9.400000e+00 -1.200000e+00 6.282303e-47
-9.400000e+00 -1.000000e+00 6.620981e-47
-9.400000e+00 -8.000000e-01 6.911494e-47
-9.400000e+00 -6.000000e-01 7.146152e-47
-9.400000e+00 -4.000000e-01 7.318583e-47
-9.400000e+00 -2.000000e-01 7.424015e-47
-9.400000e+00 0.000000e+00 7.459492e-47
-9.400000e+00 2.000000e-01 7.424015e-47
-9.400000e+00 4.000000e-01 7.318583e-47
-9.400000e+00 6.000000e-01 7.146152e-47
-9.400000e+00 8.000000e-01 6.911494e-47
-9.400000e+00 1.000000e+00 6.620981e-47
-9.400000e+00 1.200000e+00 6.282303e-47
-9.400000e+00 1.400000e+00 5.904125e-47
-9.400000e+00 1.600000e+00 5.495732e-47
-9.400000e+00 1.800000e+00 5.066649e-47
-9.400000e+00 2.000000e+00 4.626283e-47
-9.400000e+00 2.200000e+00 4.183590e-47
-9.400000e+00 2.400000e+00 3.746796e-47
-9.400000e+00 2.600000e+00 3.323166e-47
-9.400000e+00 2.800000e+00 2.918844e-47
-9.400000e+00 3.000000e+00 2.538755e-47
-9.400000e+00 3.200000e+00 2.186576e-47
-9.400000e+00 3.400000e+00 1.864762e-47
-9.400000e+00 3.600000e+00 1.574623e-47
-9.400000e+00 3.800000e+00 1.316443e-47
-9.400000e+00 4.000000e+00 1.089621e-47
-9.400000e+00 4.200000e+00 8.928321e-48
-9.400000e+00 4.400000e+00 7.241968e-48
-9.400000e+00 4.600000e+00 5.814393e-48
-9.400000e+00 4.800000e+00 4.620392e-48
-9.400000e+00 5.000000e+00 3.633648e-48
-9.400000e+00 5.200000e+00 2.827847e-48
-9.400000e+00 5.400000e+00 2.177579e-48
-9.400000e+00 5.600000e+00 1.659012e-48
-9.400000e+00 5.800000e+00 1.250348e-48
-9.400000e+00 6.000000e+00 9.320995e-49
-9.400000e+00 6.200000e+00 6.872012e-49
-9.400000e+00 6.400000e+00 5.009928e-49
-9.400000e+00 6.600000e+00 3.611075e-49
-9.400000e+00 6.800000e+00 2.572921e-49
-9.400000e+00 7.000000e+00 1.811860e-49
-9.400000e+00 7.200000e+00 1.260814e-49
-9.400000e+00 7.400000e+00 8.668062e-50
-9.400000e+00 7.600000e+00 5.886425e-50
-9.400000e+00 7.800000e+00 3.947765e-50
-9.400000e+00 8.000000e+00 2.614154e-50
-9.400000e+00 8.200000e+00 1.708834e-50
-9.400000e+00 8.400000e+00 1.102467e-50
-9.400000e+00 8.600000e+00 7.018358e-51
-9.400000e+00 8.800000e+00 4.407750e-51
-9.400000e+00 9.000000e+00 2.730337e-51
-9.400000e+00 9.200000e+00 1.667781e-51
-9.400000e+00 9.400000e+00 1.004358e-51
-9.400000e+00 9.600000e+00 5.961635e-52
-9.400000e+00 9.800000e+00 3.487113e-52
-9.400000e+00 1.000000e+01 2.009466e-52
-9.400000e+00 1.020000e+01 1.140493e-52
-9.400000e+00 1.040000e+01 6.373471e-53
-9.400000e+00 1.060000e+01 3.505861e-53
-9.400000e+00 1.080000e+01 1.897584e-53
-9.400000e+00 1.100000e+01 1.010266e-53
-9.400000e+00 1.120000e+01 5.288442e-54
-9.400000e+00 1.140000e+01 2.720781e-54
-9.400000e+00 1.160000e+01 1.375121e-54
-9.400000e+00 1.180000e+01 6.824451e-55
-9.400000e+00 1.200000e+01 3.324047e-55
-9.400000e+00 1.220000e+01 1.588285e-55
-9.400000e+00 1.240000e+01 7.441153e-56
-9.400000e+00 1.260000e+01 3.416602e-56
-9.400000e+00 1.280000e+01 1.536696e-56
-9.400000e+00 1.300000e+01 6.767481e-57
-9.400000e+00 1.320000e+01 2.916942e-57
-9.400000e+00 1.340000e+01 1.230041e-57
-9.400000e+00 1.360000e+01 5.072786e-58
-9.400000e+00 1.380000e+01 2.045351e-58
-9.400000e+00 1.400000e+01 8.060450e-59
-9.400000e+00 1.420000e+01 3.103938e-59
-9.400000e+00 1.440000e+01 1.167717e-59
-9.400000e+00 1.460000e+01 4.290987e-60
-9.400000e+00 1.480000e+01 1.539968e-60
-9.400000e+00 1.500000e+01 5.397031e-61
-9.400000e+00 1.520000e+01 1.846946e-61
-9.400000e+00 1.540000e+01 6.171478e-62
-9.400000e+00 1.560000e+01 2.013494e-62
-9.400000e+00 1.580000e+01 6.414134e-63
-9.400000e+00 1.600000e+01 1.995086e-63
-9.400000e+00 1.620000e+01 6.059523e-64
-9.400000e+00 1.640000e+01 1.797182e-64
-9.400000e+00 1.660000e+01 5.205375e-65
-9.400000e+00 1.680000e+01 1.472492e-65
-9.400000e+00 1.700000e+01 4.068494e-66
-9.400000e+00 1.720000e+01 1.098086e-66
-9.400000e+00 1.740000e+01 2.895380e-67
-9.400000e+00 1.760000e+01 7.459145e-68
-9.400000e+00 1.780000e+01 1.877742e-68
-9.400000e+00 1.800000e+01 4.619514e-69
-9.400000e+00 1.820000e+01 1.110765e-69
-9.400000e+00 1.840000e+01 2.610750e-70
-9.400000e+00 1.860000e+01 5.999000e-71
-9.400000e+00 1.880000e+01 1.347769e-71
-9.400000e+00 1.900000e+01 2.960930e-72
-9.400000e+00 1.920000e+01 6.361651e-73
-9.400000e+00 1.940000e+01 1.336882e-73
-9.400000e+00 1.960000e+01 2.748212e-74
-9.400000e+00 1.980000e+01 5.527044e-75
-9.400000e+00 2.000000e+01 1.087608e-75
-9.400000e+00 2.020000e+01 2.094305e-76
-9.400000e+00 2.040000e+01 3.946801e-77
-9.400000e+00 2.060000e+01 7.280110e-78
-9.400000e+00 2.080000e+01 1.314519e-78
-9.400000e+00 2.100000e+01 2.323702e-79
-9.400000e+00 2.120000e+01 4.021850e-80
-9.400000e+00 2.140000e+01 6.816323e-81
-9.400000e+00 2.160000e+01 1.131357e-81
-9.400000e+00 2.180000e+01 1.839160e-82
-9.400000e+00 2.200000e+01 2.928566e-83
-9.400000e+00 2.220000e+01 4.568253e-84
-9.400000e+00 2.240000e+01 6.981496e-85
-9.400000e+00 2.260000e+01 1.045425e-85
-9.400000e+00 2.280000e+01 1.534002e-86
-9.400000e+00 2.300000e+01 2.205917e-87
-9.400000e+00 2.320000e+01 3.109021e-88
-9.400000e+00 2.340000e+01 4.295070e-89
-9.400000e+00 2.360000e+01 5.816595e-90
-9.400000e+00 2.380000e+01 7.722518e-91
-9.400000e+00 2.400000e+01 1.005262e-91
-9.400000e+00 2.420000e+01 1.283118e-92
-9.400000e+00 2.440000e+01 1.605999e-93
-9.400000e+00 2.460000e+01 1.970782e-94
-9.400000e+00 2.480000e+01 2.366140e-95
-9.400000e+00 2.500000e+01 2.728615e-96
-9.400000e+00 2.520000e+01 2.545325e-97
-9.400000e+00 2.540000e+01 0.000000e+00

-9.200000e+00 -2.560000e+01 0.000000e+00
-9.200000e+00 -2.540000e+01 2.406096e-96
-9.200000e+00 -2.520000e+01 2.618969e-95
-9.200000e+00 -2.500000e+01 2.313157e-94
-9.200000e+00 -2.480000e+01 1.963891e-93
-9.200000e+00 -2.460000e+01 1.631660e-92
-9.200000e+00 -2.440000e+01 1.329238e-91
-9.200000e+00 -2.420000e+01 1.061953e-90
-9.200000e+00 -2.400000e+01 8.319810e-90
-9.200000e+00 -2.380000e+01 6.391311e-89
-9.200000e+00 -2.360000e+01 4.813897e-88
-9.200000e+00 -2.340000e+01 3.554634e-87
-9.200000e+00 -2.320000e+01 2.573029e-86
-9.200000e+00 -2.300000e+01 1.825603e-85
-9.200000e+00 -2.280000e+01 1.269518e-84
-9.200000e+00 -2.260000e+01 8.651701e-84
-9.200000e+00 -2.240000e+01 5.777662e-83
-9.200000e+00 -2.220000e+01 3.780495e-82
-9.200000e+00 -2.200000e+01 2.423527e-81
-9.200000e+00 -2.180000e+01 1.521971e-80
-9.200000e+00 -2.160000e+01 9.362237e-80
-9.200000e+00 -2.140000e+01 5.640571e-79
-9.200000e+00 -2.120000e+01 3.328058e-78
-9.200000e+00 -2.100000e+01 1.922813e-77
-9.200000e+00 -2.080000e+01 1.087713e-76
-9.200000e+00 -2.060000e+01 6.023869e-76
-9.200000e+00 -2.040000e+01 3.265668e-75
-9.200000e+00 -2.020000e+01 1.732826e-74
-9.200000e+00 -2.000000e+01 8.998596e-74
-9.200000e+00 -1.980000e+01 4.572788e-73
-9.200000e+00 -1.960000e+01 2.273647e-72
-9.200000e+00 -1.940000e+01 1.105985e-71
-9.200000e+00 -1.920000e+01 5.262690e-71
-9.200000e+00 -1.900000e+01 2.449323e-70
-9.200000e+00 -1.880000e+01 1.114837e-69
-9.200000e+00 -1.860000e+01 4.961930e-69
-9.200000e+00 -1.840000e+01 2.159288e-68
-9.200000e+00 -1.820000e+01 9.186248e-68
-9.200000e+00 -1.800000e+01 3.820149e-67
-9.200000e+00 -1.780000e+01 1.552689e-66
-9.200000e+00 -1.760000e+01 6.167349e-66
-9.200000e+00 -1.740000e+01 2.393712e-65
-9.200000e+00 -1.720000e+01 9.077264e-65
-9.200000e+00 -1.700000e+01 3.362791e-64
-9.200000e+00 -1.680000e+01 1.216917e-63
-9.200000e+00 -1.660000e+01 4.301262e-63
-9.200000e+00 -1.640000e+01 1.484789e-62
-9.200000e+00 -1.620000e+01 5.005331e-62
-9.200000e+00 -1.600000e+01 1.647667e-61
-9.200000e+00 -1.580000e+01 5.296025e-61
-9.200000e+00 -1.560000e+01 1.662099e-60
-9.200000e+00 -1.540000e+01 5.093068e-60
-9.200000e+00 -1.520000e+01 1.523760e-59
-9.200000e+00 -1.500000e+01 4.451195e-59
-9.200000e+00 -1.480000e+01 1.269636e-58
-9.200000e+00 -1.460000e+01 3.536355e-58
-9.200000e+00 -1.440000e+01 9.619486e-58
-9.200000e+00 -1.420000e+01 2.555799e-57
-9.200000e+00 -1.400000e+01 6.633688e-57
-9.200000e+00 -1.380000e+01 1.682394e-56
-9.200000e+00 -1.360000e+01 4.170154e-56
-9.200000e+00 -1.340000e+01 1.010536e-55
-9.200000e+00 -1.320000e+01 2.394791e-55
-9.200000e+00 -1.300000e+01 5.552074e-55
-9.200000e+00 -1.280000e+01 1.259754e-54
-9.200000e+00 -1.260000e+01 2.798613e-54
-9.200000e+00 -1.240000e+01 6.090065e-54
-9.200000e+00 -1.220000e+01 1.298753e-53
-9.200000e+00 -1.200000e+01 2.715602e-53
-9.200000e+00 -1.180000e+01 5.569974e-53
-9.200000e+00 -1.160000e+01 1.121244e-52
-9.200000e+00 -1.140000e+01 2.216234e-52
-9.200000e+00 -1.120000e+01 4.303313e-52
-9.200000e+00 -1.100000e+01 8.212148e-52
-9.200000e+00 -1.080000e+01 1.540854e-51
-9.200000e+00 -1.060000e+01 2.843740e-51
-9.200000e+00 -1.040000e+01 5.164197e-51
-9.200000e+00 -1.020000e+01 9.231009e-51
-9.200000e+00 -1.000000e+01 1.624673e-50
-9.200000e+00 -9.800000e+00 2.816309e-50
-9.200000e+00 -9.600000e+00 4.809605e-50
-9.200000e+00 -9.400000e+00 8.094010e-50
-9.200000e+00 -9.200000e+00 1.342603e-49
-9.200000e+00 -9.000000e+00 2.195637e-49
-9.200000e+00 -8.800000e+00 3.540788e-49
-9.200000e+00 -8.600000e+00 5.631973e-49
-9.200000e+00 -8.400000e+00 8.837641e-49
-9.200000e+00 -8.200000e+00 1.368424e-48
-9.200000e+00 -8.000000e+00 2.091253e-48
-9.200000e+00 -7.800000e+00 3.154904e-48
-9.200000e+00 -7.600000e+00 4.699496e-48
-9.200000e+00 -7.400000e+00 6.913413e-48
-9.200000e+00 -7.200000e+00 1.004613e-47
-9.200000e+00 -7.000000e+00 1.442303e-47
-9.200000e+00 -6.800000e+00 2.046207e-47
-9.200000e+00 -6.600000e+00 2.869188e-47
-9.200000e+00 -6.400000e+00 3.977053e-47
-9.200000e+00 -6.200000e+00 5.450421e-47
-9.200000e+00 -6.000000e+00 7.386417e-47
-9.200000e+00 -5.800000e+00 9.900047e-47
-9.200000e+00 -5.600000e+00 1.312504e-46
-9.200000e+00 -5.400000e+00 1.721393e-46
-9.200000e+00 -5.200000e+00 2.233713e-46
-9.200000e+00 -5.000000e+00 2.868075e-46
-9.200000e+00 -4.800000e+00 3.644297e-46
-9.200000e+00 -4.600000e+00 4.582873e-46
-9.200000e+00 -4.400000e+00 5.704270e-46
-9.200000e+00 -4.200000e+00 7.028052e-46
-9.200000e+00 -4.000000e+00 8.571840e-46
-9.200000e+00 -3.800000e+00 1.035015e-45
-9.200000e+00 -3.600000e+00 1.237311e-45
-9.200000e+00 -3.400000e+00 1.464521e-45
-9.200000e+00 -3.200000e+00 1.716404e-45
-9.200000e+00 -3.000000e+00 1.991915e-45
-9.200000e+00 -2.800000e+00 2.289122e-45
-9.200000e+00 -2.600000e+00 2.605138e-45
-9.200000e+00 -2.400000e+00 2.936110e-45
-9.200000e+00 -2.200000e+00 3.277238e-45
-9.200000e+00 -2.000000e+00 3.622853e-45
-9.200000e+00 -1.800000e+00 3.966543e-45
-9.200000e+00 -1.600000e+00 4.301332e-45
-9.200000e+00 -1.400000e+00 4.619896e-45
-9.200000e+00 -1.200000e+00 4.914826e-45
-9.200000e+00 -1.000000e+00 5.178901e-45
-9.200000e+00 -8.000000e-01 5.405384e-45
-9.200000e+00 -6.000000e-01 5.588300e-45
-9.200000e+00 -4.000000e-01 5.722697e-45
-9.200000e+00 -2.000000e-01 5.804868e-45
-9.200000e+00 0.000000e+00 5.832517e-45
-9.200000e+00 2.000000e-01 5.804868e-45
-9.200000e+00 4.000000e-01 5.722697e-45
-9.200000e+00 6.000000e-01 5.588300e-45
-9.200000e+00 8.000000e-01 5.405384e-45
-9.200000e+00 1.000000e+00 5.178901e-45
-9.200000e+00 1.200000e+00 4.914826e-45
-9.200000e+00 1.400000e+00 4.619896e-45
-9.200000e+00 1.600000e+00 4.301332e-45
-9.200000e+00 1.800000e+00 3.966543e-45
-9.200000e+00 2.000000e+00 3.622853e-45
-9.200000e+00 2.200000e+00 3.277238e-45
-9.200000e+00 2.400000e+00 2.936110e-45
-9.200000e+00 2.600000e+00 2.605138e-45
-9.200000e+00 2.800000e+00 2.289122e-45
-9.200000e+00 3.000000e+00 1.991915e-45
-9.200000e+00 3.200000e+00 1.716404e-45
-9.200000e+00 3.400000e+00 1.464521e-45
-9.200000e+00 3.600000e+00 1.237311e-45
-9.200000e+00 3.800000e+00 1.035015e-45
-9.200000e+00 4.000000e+00 8.571840e-46
-9.200000e+00 4.200000e+00 7.028052e-46
-9.200000e+00 4.400000e+00 5.704270e-46
-9.200000e+00 4.600000e+00 4.582873e-46
-9.200000e+00 4.800000e+00 3.644297e-46
-9.200000e+00 5.000000e+00 2.868075e-46
-9.200000e+00 5.200000e+00 2.233713e-46
-9.200000e+00 5.400000e+00 1.721393e-46
-9.200000e+00 5.600000e+00 1.312504e-46
-9.200000e+00 5.800000e+00 9.900047e-47
-9.200000e+00 6.000000e+00 7.386417e-47
-9.200000e+00 6.200000e+00 5.450421e-47
-9.200000e+00 6.400000e+00 3.977053e-47
-9.200000e+00 6.600000e+00 2.869188e-47
-9.200000e+00 6.800000e+00 2.046207e-47
-9.200000e+00 7.000000e+00 1.442303e-47
-9.200000e+00 7.200000e+00 1.004613e-47
-9.200000e+00 7.400000e+00 6.913413e-48
-9.200000e+00 7.600000e+00 4.699496e-48
-9.200000e+00 7.800000e+00 3.154904e-48
-9.200000e+00 8.000000e+00 2.091253e-48
-9.200000e+00 8.200000e+00 1.368424e-48
-9.200000e+00 8.400000e+00 8.837641e-49
-9.200000e+00 8.600000e+00 5.631973e-49
-9.200000e+00 8.800000e+00 3.540788e-49
-9.200000e+00 9.000000e+00 2.195637e-49
-9.200000e+00 9.200000e+00 1.342603e-49
-9.200000e+00 9.400000e+00 8.094010e-50
-9.200000e+00 9.600000e+00 4.809605e-50
-9.200000e+00 9.800000e+00 2.816309e-50
-9.200000e+00 1.000000e+01 1.624673e-50
-9.200000e+00 1.020000e+01 9.231009e-51
-9.200000e+00 1.040000e+01 5.164197e-51
-9.200000e+00 1.060000e+01 2.843740e-51
-9.200000e+00 1.080000e+01 1.540854e-51
-9.200000e+00 1.100000e+01 8.212148e-52
-9.200000e+00 1.120000e+01 4.303313e-52
-9.200000e+00 1.140000e+01 2.216234e-52
-9.200000e+00 1.160000e+01 1.121244e-52
-9.200000e+00 1.180000e+01 5.569974e-53
-9.200000e+00 1.200000e+01 2.715602e-53
-9.200000e+00 1.220000e+01 1.298753e-53
-9.200000e+00 1.240000e+01 6.090065e-54
-9.200000e+00 1.260000e+01 2.798613e-54
-9.200000e+00 1.280000e+01 1.259754e-54
-9.200000e+00 1.300000e+01 5.552074e-55
-9.200000e+00 1.320000e+01 2.394791e-55
-9.200000e+00 1.340000e+01 1.010536e-55
-9.200000e+00 1.360000e+01 4.170154e-56
-9.200000e+00 1.380000e+01 1.682394e-56
-9.200000e+00 1.400000e+01 6.633688e-57
-9.200000e+00 1.420000e+01 2.555799e-57
-9.200000e+00 1.440000e+01 9.619486e-58
-9.200000e+00 1.460000e+01 3.536355e-58
-9.200000e+00 1.480000e+01 1.269636e-58
-9.200000e+00 1.500000e+01 4.451195e-59
-9.200000e+00 1.520000e+01 1.523760e-59
-9.200000e+00 1.540000e+01 5.093068e-60
-9.200000e+00 1.560000e+01 1.662099e-60
-9.200000e+00 1.580000e+01 5.296025e-61
-9.200000e+00 1.600000e+01 1.647667e-61
-9.200000e+00 1.620000e+01 5.005331e-62
-9.200000e+00 1.640000e+01 1.484789e-62
-9.200000e+00 1.660000e+01 4.301262e-63
-9.200000e+00 1.680000e+01 1.216917e-63
-9.200000e+00 1.700000e+01 3.362791e-64
-9.200000e+00 1.720000e+01 9.077264e-65
-9.200000e+00 1.740000e+01 2.393712e-65
-9.200000e+00 1.760000e+01 6.167349e-66
-9.200000e+00 1.780000e+01 1.552689e-66
-9.200000e+00 1.800000e+01 3.820149e-67
-9.200000e+00 1.820000e+01 9.186248e-68
-9.200000e+00 1.840000e+01 2.159288e-68
-9.200000e+00 1.860000e+01 4.961930e-69
-9.200000e+00 1.880000e+01 1.114837e-69
-9.200000e+00 1.900000e+01 2.449323e-70
-9.200000e+00 1.920000e+01 5.262690e-71
-9.200000e+00 1.940000e+01 1.105985e-71
-9.200000e+00 1.960000e+01 2.273647e-72
-9.200000e+00 1.980000e+01 4.572788e-73
-9.200000e+00 2.000000e+01 8.998596e-74
-9.200000e+00 2.020000e+01 1.732826e-74
-9.200000e+00 2.040000e+01 3.265668e-75
-9.200000e+00 2.060000e+01 6.023869e-76
-9.200000e+00 2.080000e+01 1.087713e-76
-9.200000e+00 2.100000e+01 1.922813e-77
-9.200000e+00 2.120000e+01 3.328058e-78
-9.200000e+00 2.140000e+01 5.640571e-79
-9.200000e+00 2.160000e+01 9.362237e-80
-9.200000e+00 2.180000e+01 1.521971e-80
-9.200000e+00 2.200000e+01 2.423527e-81
-9.200000e+00 2.220000e+01 3.780495e-82
-9.200000e+00 2.240000e+01 5.777662e-83
-9.200000e+00 2.260000e+01 8.651701e-84
-9.200000e+00 2.280000e+01 1.269518e-84
-9.200000e+00 2.300000e+01 1.825603e-85
-9.200000e+00 2.320000e+01 2.573029e-86
-9.200000e+00 2.340000e+01 3.554634e-87
-9.200000e+00 2.360000e+01 4.813897e-88
-9.200000e+00 2.380000e+01 6.391310e-89
-9.200000e+00 2.400000e+01 8.319804e-90
-9.200000e+00 2.420000e+01 1.061948e-90
-9.200000e+00 2.440000e+01 1.329181e-91
-9.200000e+00 2.460000e+01 1.631097e-92
-9.200000e+00 2.480000e+01 1.958320e-93
-9.200000e+00 2.500000e+01 2.258330e-94
-9.200000e+00 2.520000e+01 2.106637e-95
-9.200000e+00 2.540000e+01 0.000000e+00

-9.000000e+00 -2.560000e+01 0.000000e+00
-9.000000e+00 -2.540000e+01 1.875695e-94
-9.000000e+00 -2.520000e+01 2.041636e-93
-9.000000e+00 -2.500000e+01 1.803230e-92
-9.000000e+00 -2.480000e+01 1.530952e-91
-9.000000e+00 -2.460000e+01 1.271955e-90
-9.000000e+00 -2.440000e+01 1.036197e-89
-9.000000e+00 -2.420000e+01 8.278329e-89
-9.000000e+00 -2.400000e+01 6.485567e-88
-9.000000e+00 -2.380000e+01 4.982204e-87
-9.000000e+00 -2.360000e+01 3.752539e-86
-9.000000e+00 -2.340000e+01 2.770894e-85
-9.000000e+00 -2.320000e+01 2.005700e-84
-9.000000e+00 -2.300000e+01 1.423061e-83
-9.000000e+00 -2.280000e+01 9.895825e-83
-9.000000e+00 -2.260000e+01 6.743881e-82
-9.000000e+00 -2.240000e+01 4.503556e-81
-9.000000e+00 -2.220000e+01 2.946773e-80
-9.000000e+00 -2.200000e+01 1.889035e-79
-9.000000e+00 -2.180000e+01 1.186293e-78
-9.000000e+00 -2.160000e+01 7.297241e-78
-9.000000e+00 -2.140000e+01 4.396374e-77
-9.000000e+00 -2.120000e+01 2.593908e-76
-9.000000e+00 -2.100000e+01 1.498621e-75
-9.000000e+00 -2.080000e+01 8.477345e-75
-9.000000e+00 -2.060000e+01 4.694731e-74
-9.000000e+00 -2.040000e+01 2.545048e-73
-9.000000e+00 -2.020000e+01 1.350414e-72
-9.000000e+00 -2.000000e+01 7.012508e-72
-9.000000e+00 -1.980000e+01 3.563406e-71
-9.000000e+00 -1.960000e+01 1.771705e-70
-9.000000e+00 -1.940000e+01 8.617880e-70
-9.000000e+00 -1.920000e+01 4.100530e-69
-9.000000e+00 -1.900000e+01 1.908348e-68
-9.000000e+00 -1.880000e+01 8.685606e-68
-9.000000e+00 -1.860000e+01 3.865578e-67
-9.000000e+00 -1.840000e+01 1.682081e-66
-9.000000e+00 -1.820000e+01 7.155572e-66
-9.000000e+00 -1.800000e+01 2.975453e-65
-9.000000e+00 -1.780000e+01 1.209262e-64
-9.000000e+00 -1.760000e+01 4.802798e-64
-9.000000e+00 -1.740000e+01 1.863902e-63
-9.000000e+00 -1.720000e+01 7.067351e-63
-9.000000e+00 -1.700000e+01 2.617864e-62
-9.000000e+00 -1.680000e+01 9.472136e-62
-9.000000e+00 -1.660000e+01 3.347465e-61
-9.000000e+00 -1.640000e+01 1.155344e-60
-9.000000e+00 -1.620000e+01 3.894016e-60
-9.000000e+00 -1.600000e+01 1.281576e-59
-9.000000e+00 -1.580000e+01 4.118371e-59
-9.000000e+00 -1.560000e+01 1.292178e-58
-9.000000e+00 -1.540000e+01 3.958440e-58
-9.000000e+00 -1.520000e+01 1.183935e-57
-9.000000e+00 -1.500000e+01 3.457335e-57
-9.000000e+00 -1.480000e+01 9.857874e-57
-9.000000e+00 -1.460000e+01 2.744631e-56
-9.000000e+00 -1.440000e+01 7.462557e-56
-9.000000e+00 -1.420000e+01 1.981768e-55
-9.000000e+00 -1.400000e+01 5.141071e-55
-9.000000e+00 -1.380000e+01 1.303106e-54
-9.000000e+00 -1.360000e+01 3.228034e-54
-9.000000e+00 -1.340000e+01 7.817212e-54
-9.000000e+00 -1.320000e+01 1.851234e-53
-9.000000e+00 -1.300000e+01 4.288669e-53
-9.000000e+00 -1.280000e+01 9.723137e-53
-9.000000e+00 -1.260000e+01 2.158229e-52
-9.000000e+00 -1.240000e+01 4.692363e-52
-9.000000e+00 -1.220000e+01 9.997546e-52
-9.000000e+00 -1.200000e+01 2.088400e-51
-9.000000e+00 -1.180000e+01 4.279237e-51
-9.000000e+00 -1.160000e+01 8.605285e-51
-9.000000e+00 -1.140000e+01 1.699108e-50
-9.000000e+00 -1.120000e+01 3.295631e-50
-9.000000e+00 -1.100000e+01 6.282237e-50
-9.000000e+00 -1.080000e+01 1.177428e-49
-9.000000e+00 -1.060000e+01 2.170566e-49
-9.000000e+00 -1.040000e+01 3.937250e-49
-9.000000e+00 -1.020000e+01 7.029818e-49
-9.000000e+00 -1.000000e+01 1.235847e-48
-9.000000e+00 -9.800000e+00 2.139847e-48
-9.000000e+00 -9.600000e+00 3.650199e-48
-9.000000e+00 -9.400000e+00 6.135882e-48
-9.000000e+00 -9.200000e+00 1.016644e-47
-9.000000e+00 -9.000000e+00 1.660706e-47
-9.000000e+00 -8.800000e+00 2.675137e-47
-9.000000e+00 -8.600000e+00 4.250343e-47
-9.000000e+00 -8.400000e+00 6.662251e-47
-9.000000e+00 -8.200000e+00 1.030459e-46
-9.000000e+00 -8.000000e+00 1.573066e-46
-9.000000e+00 -7.800000e+00 2.370620e-46
-9.000000e+00 -7.600000e+00 3.527510e-46
-9.000000e+00 -7.400000e+00 5.183902e-46
-9.000000e+00 -7.200000e+00 7.525181e-46
-9.000000e+00 -7.000000e+00 1.079284e-45
-9.000000e+00 -6.800000e+00 1.529671e-45
-9.000000e+00 -6.600000e+00 2.142813e-45
-9.000000e+00 -6.400000e+00 2.967376e-45
-9.000000e+00 -6.200000e+00 4.062900e-45
-9.000000e+00 -6.000000e+00 5.501035e-45
-9.000000e+00 -5.800000e+00 7.366520e-45
-9.000000e+00 -5.600000e+00 9.757772e-45
-9.000000e+00 -5.400000e+00 1.278691e-44
-9.000000e+00 -5.200000e+00 1.657905e-44
-9.000000e+00 -5.000000e+00 2.127066e-44
-9.000000e+00 -4.800000e+00 2.700685e-44
-9.000000e+00 -4.600000e+00 3.393747e-44
-9.000000e+00 -4.400000e+00 4.221195e-44
-9.000000e+00 -4.200000e+00 5.197282e-44
-9.000000e+00 -4.000000e+00 6.334814e-44
-9.000000e+00 -3.800000e+00 7.644295e-44
-9.000000e+00 -3.600000e+00 9.133009e-44
-9.000000e+00 -3.400000e+00 1.080408e-43
-9.000000e+00 -3.200000e+00 1.265557e-43
-9.000000e+00 -3.000000e+00 1.467969e-43
-9.000000e+00 -2.800000e+00 1.686211e-43
-9.000000e+00 -2.600000e+00 1.918157e-43
-9.000000e+00 -2.400000e+00 2.160976e-43
-9.000000e+00 -2.200000e+00 2.411145e-43
-9.000000e+00 -2.000000e+00 2.664512e-43
-9.000000e+00 -1.800000e+00 2.916384e-43
-9.000000e+00 -1.600000e+00 3.161659e-43
-9.000000e+00 -1.400000e+00 3.394984e-43
-9.000000e+00 -1.200000e+00 3.610948e-43
-9.000000e+00 -1.000000e+00 3.804280e-43
-9.000000e+00 -8.000000e-01 3.970063e-43
-9.000000e+00 -6.000000e-01 4.103937e-43
-9.000000e+00 -4.000000e-01 4.202290e-43
-9.000000e+00 -2.000000e-01 4.262420e-43
-9.000000e+00 0.000000e+00 4.282652e-43
-9.000000e+00 2.000000e-01 4.262420e-43
-9.000000e+00 4.000000e-01 4.202290e-43
-9.000000e+00 6.000000e-01 4.103937e-43
-9.000000e+00 8.000000e-01 3.970063e-43
-9.000000e+00 1.000000e+00 3.804280e-43
-9.000000e+00 1.200000e+00 3.610948e-43
-9.000000e+00 1.400000e+00 3.394984e-43
-9.000000e+00 1.600000e+00 3.161659e-43
-9.000000e+00 1.800000e+00 2.916384e-43
-9.000000e+00 2.000000e+00 2.664512e-43
-9.000000e+00 2.200000e+00 2.411145e-43
-9.000000e+00 2.400000e+00 2.160976e-43
-9.000000e+00 2.600000e+00 1.918157e-43
-9.000000e+00 2.800000e+00 1.686211e-43
-9.000000e+00 3.000000e+00 1.467969e-43
-9.000000e+00 3.200000e+00 1.265557e-43
-9.000000e+00 3.400000e+00 1.080408e-43
-9.000000e+00 3.600000e+00 9.133009e-44
-9.000000e+00 3.800000e+00 7.644295e-44
-9.000000e+00 4.000000e+00 6.334814e-44
-9.000000e+00 4.200000e+00 5.197282e-44
-9.000000e+00 4.400000e+00 4.221195e-44
-9.000000e+00 4.600000e+00 3.393747e-44
-9.000000e+00 4.800000e+00 2.700685e-44
-9.000000e+00 5.000000e+00 2.127066e-44
-9.000000e+00 5.200000e+00 1.657905e-44
-9.000000e+00 5.400000e+00 1.278691e-44
-9.000000e+00 5.600000e+00 9.757772e-45
-9.000000e+00 5.800000e+00 7.366520e-45
-9.000000e+00 6.000000e+00 5.501035e-45
-9.000000e+00 6.200000e+00 4.062900e-45
-9.000000e+00 6.400000e+00 2.967376e-45
-9.000000e+00 6.600000e+00 2.142813e-45
-9.000000e+00 6.800000e+00 1.529671e-45
-9.000000e+00 7.000000e+00 1.079284e-45
-9.000000e+00 7.200000e+00 7.525181e-46
-9.000000e+00 7.400000e+00 5.183902e-46
-9.000000e+00 7.600000e+00 3.527510e-46
-9.000000e+00 7.800000e+00 2.370620e-46
-9.000000e+00 8.000000e+00 1.573066e-46
-9.000000e+00 8.200000e+00 1.030459e-46
-9.000000e+00 8.400000e+00 6.662251e-47
-9.000000e+00 8.600000e+00 4.250343e-47
-9.000000e+00 8.800000e+00 2.675137e-47
-9.000000e+00 9.000000e+00 1.660706e-47
-9.000000e+00 9.200000e+00 1.016644e-47
-9.000000e+00 9.400000e+00 6.135882e-48
-9.000000e+00 9.600000e+00 3.650199e-48
-9.000000e+00 9.800000e+00 2.139847e-48
-9.000000e+00 1.000000e+01 1.235847e-48
-9.000000e+00 1.020000e+01 7.029818e-49
-9.000000e+00 1.040000e+01 3.937250e-49
-9.000000e+00 1.060000e+01 2.170566e-49
-9.000000e+00 1.080000e+01 1.177428e-49
-9.000000e+00 1.100000e+01 6.282237e-50
-9.000000e+00 1.120000e+01 3.295631e-50
-9.000000e+00 1.140000e+01 1.699108e-50
-9.000000e+00 1.160000e+01 8.605285e-51
-9.000000e+00 1.180000e+01 4.279237e-51
-9.000000e+00 1.200000e+01 2.088400e-51
-9.000000e+00 1.220000e+01 9.997546e-52
-9.000000e+00 1.240000e+01 4.692363e-52
-9.000000e+00 1.260000e+01 2.158229e-52
-9.000000e+00 1.280000e+01 9.723137e-53
-9.000000e+00 1.300000e+01 4.288669e-53
-9.000000e+00 1.320000e+01 1.851234e-53
-9.000000e+00 1.340000e+01 7.817212e-54
-9.000000e+00 1.360000e+01 3.228034e-54
-9.000000e+00 1.380000e+01 1.303106e-54
-9.000000e+00 1.400000e+01 5.141071e-55
-9.000000e+00 1.420000e+01 1.981768e-55
-9.000000e+00 1.440000e+01 7.462557e-56
-9.000000e+00 1.460000e+01 2.744631e-56
-9.000000e+00 1.480000e+01 9.857874e-57
-9.000000e+00 1.500000e+01 3.457335e-57
-9.000000e+00 1.520000e+01 1.183935e-57
-9.000000e+00 1.540000e+01 3.958440e-58
-9.000000e+00 1.560000e+01 1.292178e-58
-9.000000e+00 1.580000e+01 4.118371e-59
-9.000000e+00 1.600000e+01 1.281576e-59
-9.000000e+00 1.620000e+01 3.894016e-60
-9.000000e+00 1.640000e+01 1.155344e-60
-9.000000e+00 1.660000e+01 3.347465e-61
-9.000000e+00 1.680000e+01 9.472136e-62
-9.000000e+00 1.700000e+01 2.617864e-62
-9.000000e+00 1.720000e+01 7.067351e-63
-9.000000e+00 1.740000e+01 1.863902e-63
-9.000000e+00 1.760000e+01 4.802798e-64
-9.000000e+00 1.780000e+01 1.209262e-64
-9.000000e+00 1.800000e+01 2.975453e-65
-9.000000e+00 1.820000e+01 7.155572e-66
-9.000000e+00 1.840000e+01 1.682081e-66
-9.000000e+00 1.860000e+01 3.865578e-67
-9.000000e+00 1.880000e+01 8.685606e-68
-9.000000e+00 1.900000e+01 1.908348e-68
-9.000000e+00 1.920000e+01 4.100530e-69
-9.000000e+00 1.940000e+01 8.617880e-70
-9.000000e+00 1.960000e+01 1.771705e-70
-9.000000e+00 1.980000e+01 3.563406e-71
-9.000000e+00 2.000000e+01 7.012508e-72
-9.000000e+00 2.020000e+01 1.350414e-72
-9.000000e+00 2.040000e+01 2.545048e-73
-9.000000e+00 2.060000e+01 4.694731e-74
-9.000000e+00 2.080000e+01 8.477345e-75
-9.000000e+00 2.100000e+01 1.498621e-75
-9.000000e+00 2.120000e+01 2.593908e-76
-9.000000e+00 2.140000e+01 4.396374e-77
-9.000000e+00 2.160000e+01 7.297241e-78
-9.000000e+00 2.180000e+01 1.186293e-78
-9.000000e+00 2.200000e+01 1.889035e-79
-9.000000e+00 2.220000e+01 2.946773e-80
-9.000000e+00 2.240000e+01 4.503556e-81
-9.000000e+00 2.260000e+01 6.743881e-82
-9.000000e+00 2.280000e+01 9.895825e-83
-9.000000e+00 2.300000e+01 1.423061e-83
-9.000000e+00 2.320000e+01 2.005700e-84
-9.000000e+00 2.340000e+01 2.770894e-85
-9.000000e+00 2.360000e+01 3.752539e-86
-9.000000e+00 2.380000e+01 4.982204e-87
-9.000000e+00 2.400000e+01 6.485562e-88
-9.000000e+00 2.420000e+01 8.278285e-89
-9.000000e+00 2.440000e+01 1.036153e-89
-9.000000e+00 2.460000e+01 1.271516e-90
-9.000000e+00 2.480000e+01 1.526609e-91
-9.000000e+00 2.500000e+01 1.760489e-92
-9.000000e+00 2.520000e+01 1.642242e-93
-9.000000e+00 2.540000e+01 0.000000e+00

-8.800000e+00 -2.560000e+01 0.000000e+00
-8.800000e+00 -2.540000e+01 1.375008e-92
-8.800000e+00 -2.520000e+01 1.496649e-91
-8.800000e+00 -2.500000e+01 1.321877e-90
-8.800000e+00 -2.480000e+01 1.122276e-89
-8.800000e+00 -2.460000e+01 9.324111e-89
-8.800000e+00 -2.440000e+01 7.595839e-88
-8.800000e+00 -2.420000e+01 6.068391e-87
-8.800000e+00 -2.400000e+01 4.754184e-86
-8.800000e+00 -2.380000e+01 3.652133e-85
-8.800000e+00 -2.360000e+01 2.750724e-84
-8.800000e+00 -2.340000e+01 2.031132e-83
-8.800000e+00 -2.320000e+01 1.470214e-82
-8.800000e+00 -2.300000e+01 1.043120e-81
-8.800000e+00 -2.280000e+01 7.253674e-81
-8.800000e+00 -2.260000e+01 4.943234e-80
-8.800000e+00 -2.240000e+01 3.301047e-79
-8.800000e+00 -2.220000e+01 2.159917e-78
-8.800000e+00 -2.200000e+01 1.384601e-77
-8.800000e+00 -2.180000e+01 8.695011e-77
-8.800000e+00 -2.160000e+01 5.348471e-76
-8.800000e+00 -2.140000e+01 3.222241e-75
-8.800000e+00 -2.120000e+01 1.901120e-74
-8.800000e+00 -2.100000e+01 1.098343e-73
-8.800000e+00 -2.080000e+01 6.212927e-73
-8.800000e+00 -2.060000e+01 3.440618e-72
-8.800000e+00 -2.040000e+01 1.865135e-71
-8.800000e+00 -2.020000e+01 9.896203e-71
-8.800000e+00 -2.000000e+01 5.138797e-70
-8.800000e+00 -1.980000e+01 2.611190e-69
-8.800000e+00 -1.960000e+01 1.298220e-68
-8.800000e+00 -1.940000e+01 6.314507e-68
-8.800000e+00 -1.920000e+01 3.004412e-67
-8.800000e+00 -1.900000e+01 1.398156e-66
-8.800000e+00 -1.880000e+01 6.363188e-66
-8.800000e+00 -1.860000e+01 2.831804e-65
-8.800000e+00 -1.840000e+01 1.232161e-64
-8.800000e+00 -1.820000e+01 5.241233e-64
-8.800000e+00 -1.800000e+01 2.179254e-63
-8.800000e+00 -1.780000e+01 8.855995e-63
-8.800000e+00 -1.760000e+01 3.516974e-62
-8.800000e+00 -1.740000e+01 1.364745e-61
-8.800000e+00 -1.720000e+01 5.174093e-61
-8.800000e+00 -1.700000e+01 1.916320e-60
-8.800000e+00 -1.680000e+01 6.932764e-60
-8.800000e+00 -1.660000e+01 2.449658e-59
-8.800000e+00 -1.640000e+01 8.453259e-59
-8.800000e+00 -1.620000e+01 2.848564e-58
-8.800000e+00 -1.600000e+01 9.373009e-58
-8.800000e+00 -1.580000e+01 3.011320e-57
-8.800000e+00 -1.560000e+01 9.445821e-57
-8.800000e+00 -1.540000e+01 2.892781e-56
-8.800000e+00 -1.520000e+01 8.649295e-56
-8.800000e+00 -1.500000e+01 2.524886e-55
-8.800000e+00 -1.480000e+01 7.196412e-55
-8.800000e+00 -1.460000e+01 2.002780e-54
-8.800000e+00 -1.440000e+01 5.442975e-54
-8.800000e+00 -1.420000e+01 1.444717e-53
-8.800000e+00 -1.400000e+01 3.745811e-53
-8.800000e+00 -1.380000e+01 9.488870e-53
-8.800000e+00 -1.360000e+01 2.349063e-52
-8.800000e+00 -1.340000e+01 5.684722e-52
-8.800000e+00 -1.320000e+01 1.345235e-51
-8.800000e+00 -1.300000e+01 3.113991e-51
-8.800000e+00 -1.280000e+01 7.054043e-51
-8.800000e+00 -1.260000e+01 1.564391e-50
-8.800000e+00 -1.240000e+01 3.398096e-50
-8.800000e+00 -1.220000e+01 7.232938e-50
-8.800000e+00 -1.200000e+01 1.509366e-49
-8.800000e+00 -1.180000e+01 3.089519e-49
-8.800000e+00 -1.160000e+01 6.206103e-49
-8.800000e+00 -1.140000e+01 1.224028e-48
-8.800000e+00 -1.120000e+01 2.371454e-48
-8.800000e+00 -1.100000e+01 4.515308e-48
-8.800000e+00 -1.080000e+01 8.452737e-48
-8.800000e+00 -1.060000e+01 1.556398e-47
-8.800000e+00 -1.040000e+01 2.819821e-47
-8.800000e+00 -1.020000e+01 5.028648e-47
-8.800000e+00 -1.000000e+01 8.829769e-47
-8.800000e+00 -9.800000e+00 1.527020e-46
-8.800000e+00 -9.600000e+00 2.601696e-46
-8.800000e+00 -9.400000e+00 4.368140e-46
-8.800000e+00 -9.200000e+00 7.228868e-46
-8.800000e+00 -9.000000e+00 1.179448e-45
-8.800000e+00 -8.800000e+00 1.897664e-45
-8.800000e+00 -8.600000e+00 3.011539e-45
-8.800000e+00 -8.400000e+00 4.714990e-45
-8.800000e+00 -8.200000e+00 7.284342e-45
-8.800000e+00 -8.000000e+00 1.110736e-44
-8.800000e+00 -7.800000e+00 1.671999e-44
-8.800000e+00 -7.600000e+00 2.485183e-44
-8.800000e+00 -7.400000e+00 3.648122e-44
-8.800000e+00 -7.200000e+00 5.290039e-44
-8.800000e+00 -7.000000e+00 7.579049e-44
-8.800000e+00 -6.800000e+00 1.073055e-43
-8.800000e+00 -6.600000e+00 1.501626e-43
-8.800000e+00 -6.400000e+00 2.077365e-43
-8.800000e+00 -6.200000e+00 2.841507e-43
-8.800000e+00 -6.000000e+00 3.843611e-43
-8.800000e+00 -5.800000e+00 5.142216e-43
-8.800000e+00 -5.600000e+00 6.805224e-43
-8.800000e+00 -5.400000e+00 8.909895e-43
-8.800000e+00 -5.200000e+00 1.154233e-42
-8.800000e+00 -5.000000e+00 1.479631e-42
-8.800000e+00 -4.800000e+00 1.877143e-42
-8.800000e+00 -4.600000e+00 2.357037e-42
-8.800000e+00 -4.400000e+00 2.929535e-42
-8.800000e+00 -4.200000e+00 3.604366e-42
-8.800000e+00 -4.000000e+00 4.390247e-42
-8.800000e+00 -3.800000e+00 5.294299e-42
-8.800000e+00 -3.600000e+00 6.321416e-42
-8.800000e+00 -3.400000e+00 7.473628e-42
-8.800000e+00 -3.200000e+00 8.749489e-42
-8.800000e+00 -3.000000e+00 1.014352e-41
-8.800000e+00 -2.800000e+00 1.164579e-41
-8.800000e+00 -2.600000e+00 1.324162e-41
-8.800000e+00 -2.400000e+00 1.491148e-41
-8.800000e+00 -2.200000e+00 1.663117e-41
-8.800000e+00 -2.000000e+00 1.837216e-41
-8.800000e+00 -1.800000e+00 2.010227e-41
-8.800000e+00 -1.600000e+00 2.178652e-41
-8.800000e+00 -1.400000e+00 2.338827e-41
-8.800000e+00 -1.200000e+00 2.487046e-41
-8.800000e+00 -1.000000e+00 2.619705e-41
-8.800000e+00 -8.000000e-01 2.733439e-41
-8.800000e+00 -6.000000e-01 2.825270e-41
-8.800000e+00 -4.000000e-01 2.892728e-41
-8.800000e+00 -2.000000e-01 2.933967e-41
-8.800000e+00 0.000000e+00 2.947842e-41
-8.800000e+00 2.000000e-01 2.933967e-41
-8.800000e+00 4.000000e-01 2.892728e-41
-8.800000e+00 6.000000e-01 2.825270e-41
-8.800000e+00 8.000000e-01 2.733439e-41
-8.800000e+00 1.000000e+00 2.619705e-41
-8.800000e+00 1.200000e+00 2.487046e-41
-8.800000e+00 1.400000e+00 2.338827e-41
-8.800000e+00 1.600000e+00 2.178652e-41
-8.800000e+00 1.800000e+00 2.010227e-41
-8.800000e+00 2.000000e+00 1.837216e-41
-8.800000e+00 2.200000e+00 1.663117e-41
-8.800000e+00 2.400000e+00 1.491148e-41
-8.800000e+00 2.600000e+00 1.324162e-41
-8.800000e+00 2.800000e+00 1.164579e-41
-8.800000e+00 3.000000e+00 1.014352e-41
-8.800000e+00 3.200000e+00 8.749489e-42
-8.800000e+00 3.400000e+00 7.473628e-42
-8.800000e+00 3.600000e+00 6.321416e-42
-8.800000e+00 3.800000e+00 5.294299e-42
-8.800000e+00 4.000000e+00 4.390247e-42
-8.800000e+00 4.200000e+00 3.604366e-42
-8.800000e+00 4.400000e+00 2.929535e-42
-8.800000e+00 4.600000e+00 2.357037e-42
-8.800000e+00 4.800000e+00 1.877143e-42
-8.800000e+00 5.000000e+00 1.479631e-42
-8.800000e+00 5.200000e+00 1.154233e-42
-8.800000e+00 5.400000e+00 8.909895e-43
-8.800000e+00 5.600000e+00 6.805224e-43
-8.800000e+00 5.800000e+00 5.142216e-43
-8.800000e+00 6.000000e+00 3.843611e-43
-8.800000e+00 6.200000e+00 2.841507e-43
-8.800000e+00 6.400000e+00 2.077365e-43
-8.800000e+00 6.600000e+00 1.501626e-43
-8.800000e+00 6.800000e+00 1.073055e-43
-8.800000e+00 7.000000e+00 7.579049e-44
-8.800000e+00 7.200000e+00 5.290039e-44
-8.800000e+00 7.400000e+00 3.648122e-44
-8.800000e+00 7.600000e+00 2.485183e-44
-8.800000e+00 7.800000e+00 1.671999e-44
-8.800000e+00 8.000000e+00 1.110736e-44
-8.800000e+00 8.200000e+00 7.284342e-45
-8.800000e+00 8.400000e+00 4.714990e-45
-8.800000e+00 8.600000e+00 3.011539e-45
-8.800000e+00 8.800000e+00 1.897664e-45
-8.800000e+00 9.000000e+00 1.179448e-45
-8.800000e+00 9.200000e+00 7.228868e-46
-8.800000e+00 9.400000e+00 4.368140e-46
-8.800000e+00 9.600000e+00 2.601696e-46
-8.800000e+00 9.800000e+00 1.527020e-46
-8.800000e+00 1.000000e+01 8.829769e-47
-8.800000e+00 1.020000e+01 5.028648e-47
-8.800000e+00 1.040000e+01 2.819821e-47
-8.800000e+00 1.060000e+01 1.556398e-47
-8.800000e+00 1.080000e+01 8.452737e-48
-8.800000e+00 1.100000e+01 4.515308e-48
-8.800000e+00 1.120000e+01 2.371454e-48
-8.800000e+00 1.140000e+01 1.224028e-48
-8.800000e+00 1.160000e+01 6.206103e-49
-8.800000e+00 1.180000e+01 3.089519e-49
-8.800000e+00 1.200000e+01 1.509366e-49
-8.800000e+00 1.220000e+01 7.232938e-50
-8.800000e+00 1.240000e+01 3.398096e-50
-8.800000e+00 1.260000e+01 1.564391e-50
-8.800000e+00 1.280000e+01 7.054043e-51
-8.800000e+00 1.300000e+01 3.113991e-51
-8.800000e+00 1.320000e+01 1.345235e-51
-8.800000e+00 1.340000e+01 5.684722e-52
-8.800000e+00 1.360000e+01 2.349063e-52
-8.800000e+00 1.380000e+01 9.488870e-53
-8.800000e+00 1.400000e+01 3.745811e-53
-8.800000e+00 1.420000e+01 1.444717e-53
-8.800000e+00 1.440000e+01 5.442975e-54
-8.800000e+00 1.460000e+01 2.002780e-54
-8.800000e+00 1.480000e+01 7.196412e-55
-8.800000e+00 1.500000e+01 2.524886e-55
-8.800000e+00 1.520000e+01 8.649295e-56
-8.800000e+00 1.540000e+01 2.892781e-56
-8.800000e+00 1.560000e+01 9.445821e-57
-8.800000e+00 1.580000e+01 3.011320e-57
-8.800000e+00 1.600000e+01 9.373009e-58
-8.800000e+00 1.620000e+01 2.848564e-58
-8.800000e+00 1.640000e+01 8.453259e-59
-8.800000e+00 1.660000e+01 2.449658e-59
-8.800000e+00 1.680000e+01 6.932764e-60
-8.800000e+00 1.700000e+01 1.916320e-60
-8.800000e+00 1.720000e+01 5.174093e-61
-8.800000e+00 1.740000e+01 1.364745e-61
-8.800000e+00 1.760000e+01 3.516974e-62
-8.800000e+00 1.780000e+01 8.855995e-63
-8.800000e+00 1.800000e+01 2.179254e-63
-8.800000e+00 1.820000e+01 5.241233e-64
-8.800000e+00 1.840000e+01 1.232161e-64
-8.800000e+00 1.860000e+01 2.831804e-65
-8.800000e+00 1.880000e+01 6.363188e-66
-8.800000e+00 1.900000e+01 1.398156e-66
-8.800000e+00 1.920000e+01 3.004412e-67
-8.800000e+00 1.940000e+01 6.314507e-68
-8.800000e+00 1.960000e+01 1.298220e-68
-8.800000e+00 1.980000e+01 2.611190e-69
-8.800000e+00 2.000000e+01 5.138797e-70
-8.800000e+00 2.020000e+01 9.896203e-71
-8.800000e+00 2.040000e+01 1.865135e-71
-8.800000e+00 2.060000e+01 3.440618e-72
-8.800000e+00 2.080000e+01 6.212927e-73
-8.800000e+00 2.100000e+01 1.098343e-73
-8.800000e+00 2.120000e+01 1.901120e-74
-8.800000e+00 2.140000e+01 3.222241e-75
-8.800000e+00 2.160000e+01 5.348471e-76
-8.800000e+00 2.180000e+01 8.695011e-77
-8.800000e+00 2.200000e+01 1.384601e-77
-8.800000e+00 2.220000e+01 2.159917e-78
-8.800000e+00 2.240000e+01 3.301047e-79
-8.800000e+00 2.260000e+01 4.943234e-80
-8.800000e+00 2.280000e+01 7.253674e-81
-8.800000e+00 2.300000e+01 1.043120e-81
-8.800000e+00 2.320000e+01 1.470214e-82
-8.800000e+00 2.340000e+01 2.031132e-83
-8.800000e+00 2.360000e+01 2.750724e-84
-8.800000e+00 2.380000e+01 3.652133e-85
-8.800000e+00 2.400000e+01 4.754181e-86
-8.800000e+00 2.420000e+01 6.068358e-87
-8.800000e+00 2.440000e+01 7.595515e-88
-8.800000e+00 2.460000e+01 9.320894e-89
-8.800000e+00 2.480000e+01 1.119092e-89
-8.800000e+00 2.500000e+01 1.290546e-90
-8.800000e+00 2.520000e+01 1.203867e-91
-8.800000e+00 2.540000e+01 0.000000e+00

-8.600000e+00 -2.560000e+01 0.000000e+00
-8.600000e+00 -2.540000e+01 9.463103e-91
-8.600000e+00 -2.520000e+01 1.030023e-89
-8.600000e+00 -2.500000e+01 9.097377e-89
-8.600000e+00 -2.480000e+01 7.723649e-88
-8.600000e+00 -2.460000e+01 6.416942e-87
-8.600000e+00 -2.440000e+01 5.227500e-86
-8.600000e+00 -2.420000e+01 4.176276e-85
-8.600000e+00 -2.400000e+01 3.271815e-84
-8.600000e+00 -2.380000e+01 2.513369e-83
-8.600000e+00 -2.360000e+01 1.893012e-82
-8.600000e+00 -2.340000e+01 1.397787e-81
-8.600000e+00 -2.320000e+01 1.011764e-80
-8.600000e+00 -2.300000e+01 7.178417e-80
-8.600000e+00 -2.280000e+01 4.991696e-79
-8.600000e+00 -2.260000e+01 3.401702e-78
-8.600000e+00 -2.240000e+01 2.271598e-77
-8.600000e+00 -2.220000e+01 1.486317e-76
-8.600000e+00 -2.200000e+01 9.527797e-76
-8.600000e+00 -2.180000e+01 5.983171e-75
-8.600000e+00 -2.160000e+01 3.680304e-74
-8.600000e+00 -2.140000e+01 2.217196e-73
-8.600000e+00 -2.120000e+01 1.308119e-72
-8.600000e+00 -2.100000e+01 7.557296e-72
-8.600000e+00 -2.080000e+01 4.274789e-71
-8.600000e+00 -2.060000e+01 2.367249e-70
-8.600000e+00 -2.040000e+01 1.283234e-69
-8.600000e+00 -2.020000e+01 6.808498e-69
-8.600000e+00 -2.000000e+01 3.535331e-68
-8.600000e+00 -1.980000e+01 1.796353e-67
-8.600000e+00 -1.960000e+01 8.930684e-67
-8.600000e+00 -1.940000e+01 4.343676e-66
-8.600000e+00 -1.920000e+01 2.066605e-65
-8.600000e+00 -1.900000e+01 9.616819e-65
-8.600000e+00 -1.880000e+01 4.376494e-64
-8.600000e+00 -1.860000e+01 1.947548e-63
-8.600000e+00 -1.840000e+01 8.473503e-63
-8.600000e+00 -1.820000e+01 3.604100e-62
-8.600000e+00 -1.800000e+01 1.498427e-61
-8.600000e+00 -1.780000e+01 6.088719e-61
-8.600000e+00 -1.760000e+01 2.417767e-60
-8.600000e+00 -1.740000e+01 9.380997e-60
-8.600000e+00 -1.720000e+01 3.556138e-59
-8.600000e+00 -1.700000e+01 1.316903e-58
-8.600000e+00 -1.680000e+01 4.763516e-58
-8.600000e+00 -1.660000e+01 1.682887e-57
-8.600000e+00 -1.640000e+01 5.806232e-57
-8.600000e+00 -1.620000e+01 1.956179e-56
-8.600000e+00 -1.600000e+01 6.435236e-56
-8.600000e+00 -1.580000e+01 2.066974e-55
-8.600000e+00 -1.560000e+01 6.481856e-55
-8.600000e+00 -1.540000e+01 1.984469e-54
-8.600000e+00 -1.520000e+01 5.931511e-54
-8.600000e+00 -1.500000e+01 1.730883e-53
-8.600000e+00 -1.480000e+01 4.931370e-53
-8.600000e+00 -1.460000e+01 1.371809e-52
-8.600000e+00 -1.440000e+01 3.726385e-52
-8.600000e+00 -1.420000e+01 9.885672e-52
-8.600000e+00 -1.400000e+01 2.561657e-51
-8.600000e+00 -1.380000e+01 6.485159e-51
-8.600000e+00 -1.360000e+01 1.604390e-50
-8.600000e+00 -1.340000e+01 3.879822e-50
-8.600000e+00 -1.320000e+01 9.174137e-50
-8.600000e+00 -1.300000e+01 2.121907e-49
-8.600000e+00 -1.280000e+01 4.802492e-49
-8.600000e+00 -1.260000e+01 1.064073e-48
-8.600000e+00 -1.240000e+01 2.309076e-48
-8.600000e+00 -1.220000e+01 4.909912e-48
-8.600000e+00 -1.200000e+01 1.023508e-47
-8.600000e+00 -1.180000e+01 2.092706e-47
-8.600000e+00 -1.160000e+01 4.198957e-47
-8.600000e+00 -1.140000e+01 8.271904e-47
-8.600000e+00 -1.120000e+01 1.600697e-46
-8.600000e+00 -1.100000e+01 3.044056e-46
-8.600000e+00 -1.080000e+01 5.691488e-46
-8.600000e+00 -1.060000e+01 1.046663e-45
-8.600000e+00 -1.040000e+01 1.893917e-45
-8.600000e+00 -1.020000e+01 3.373196e-45
-8.600000e+00 -1.000000e+01 5.915470e-45
-8.600000e+00 -9.800000e+00 1.021725e-44
-8.600000e+00 -9.600000e+00 1.738585e-44
-8.600000e+00 -9.400000e+00 2.915330e-44
-8.600000e+00 -9.200000e+00 4.818537e-44
-8.600000e+00 -9.000000e+00 7.851998e-44
-8.600000e+00 -8.800000e+00 1.261772e-43
-8.600000e+00 -8.600000e+00 1.999924e-43
-8.600000e+00 -8.400000e+00 3.127328e-43
-8.600000e+00 -8.200000e+00 4.825644e-43
-8.600000e+00 -8.000000e+00 7.349426e-43
-8.600000e+00 -7.800000e+00 1.104998e-42
-8.600000e+00 -7.600000e+00 1.640489e-42
-8.600000e+00 -7.400000e+00 2.405361e-42
-8.600000e+00 -7.200000e+00 3.483960e-42
-8.600000e+00 -7.000000e+00 4.985861e-42
-8.600000e+00 -6.800000e+00 7.051264e-42
-8.600000e+00 -6.600000e+00 9.856794e-42
-8.600000e+00 -6.400000e+00 1.362150e-41
-8.600000e+00 -6.200000e+00 1.861269e-41
-8.600000e+00 -6.000000e+00 2.515121e-41
-8.600000e+00 -5.800000e+00 3.361551e-41
-8.600000e+00 -5.600000e+00 4.444402e-41
-8.600000e+00 -5.400000e+00 5.813489e-41
-8.600000e+00 -5.200000e+00 7.524251e-41
-8.600000e+00 -5.000000e+00 9.636992e-41
-8.600000e+00 -4.800000e+00 1.221565e-40
-8.600000e+00 -4.600000e+00 1.532605e-40
-8.600000e+00 -4.400000e+00 1.903357e-40
-8.600000e+00 -4.200000e+00 2.340032e-40
-8.600000e+00 -4.000000e+00 2.848180e-40
-8.600000e+00 -3.800000e+00 3.432310e-40
-8.600000e+00 -3.600000e+00 4.095494e-40
-8.600000e+00 -3.400000e+00 4.838959e-40
-8.600000e+00 -3.200000e+00 5.661691e-40
-8.600000e+00 -3.000000e+00 6.560097e-40
-8.600000e+00 -2.800000e+00 7.527720e-40
-8.600000e+00 -2.600000e+00 8.555068e-40
-8.600000e+00 -2.400000e+00 9.629559e-40
-8.600000e+00 -2.200000e+00 1.073562e-39
-8.600000e+00 -2.000000e+00 1.185491e-39
-8.600000e+00 -1.800000e+00 1.296680e-39
-8.600000e+00 -1.600000e+00 1.404885e-39
-8.600000e+00 -1.400000e+00 1.507759e-39
-8.600000e+00 -1.200000e+00 1.602929e-39
-8.600000e+00 -1.000000e+00 1.688088e-39
-8.600000e+00 -8.000000e-01 1.761085e-39
-8.600000e+00 -6.000000e-01 1.820016e-39
-8.600000e+00 -4.000000e-01 1.863301e-39
-8.600000e+00 -2.000000e-01 1.889759e-39
-8.600000e+00 0.000000e+00 1.898662e-39
-8.600000e+00 2.000000e-01 1.889759e-39
-8.600000e+00 4.000000e-01 1.863301e-39
-8.600000e+00 6.000000e-01 1.820016e-39
-8.600000e+00 8.000000e-01 1.761085e-39
-8.600000e+00 1.000000e+00 1.688088e-39
-8.600000e+00 1.200000e+00 1.602929e-39
-8.600000e+00 1.400000e+00 1.507759e-39
-8.600000e+00 1.600000e+00 1.404885e-39
-8.600000e+00 1.800000e+00 1.296680e-39
-8.600000e+00 2.000000e+00 1.185491e-39
-8.600000e+00 2.200000e+00 1.073562e-39
-8.600000e+00 2.400000e+00 9.629559e-40
-8.600000e+00 2.600000e+00 8.555068e-40
-8.600000e+00 2.800000e+00 7.527720e-40
-8.600000e+00 3.000000e+00 6.560097e-40
-8.600000e+00 3.200000e+00 5.661691e-40
-8.600000e+00 3.400000e+00 4.838959e-40
-8.600000e+00 3.600000e+00 4.095494e-40
-8.600000e+00 3.800000e+00 3.432310e-40
-8.600000e+00 4.000000e+00 2.848180e-40
-8.600000e+00 4.200000e+00 2.340032e-40
-8.600000e+00 4.400000e+00 1.903357e-40
-8.600000e+00 4.600000e+00 1.532605e-40
-8.600000e+00 4.800000e+00 1.221565e-40
-8.600000e+00 5.000000e+00 9.636992e-41
-8.600000e+00 5.200000e+00 7.524251e-41
-8.600000e+00 5.400000e+00 5.813489e-41
-8.600000e+00 5.600000e+00 4.444402e-41
-8.600000e+00 5.800000e+00 3.361551e-41
-8.600000e+00 6.000000e+00 2.515121e-41
-8.600000e+00 6.200000e+00 1.861269e-41
-8.600000e+00 6.400000e+00 1.362150e-41
-8.600000e+00 6.600000e+00 9.856794e-42
-8.600000e+00 6.800000e+00 7.051264e-42
-8.600000e+00 7.000000e+00 4.985861e-42
-8.600000e+00 7.200000e+00 3.483960e-42
-8.600000e+00 7.400000e+00 2.405361e-42
-8.600000e+00 7.600000e+00 1.640489e-42
-8.600000e+00 7.800000e+00 1.104998e-42
-8.600000e+00 8.000000e+00 7.349426e-43
-8.600000e+00 8.200000e+00 4.825644e-43
-8.600000e+00 8.400000e+00 3.127328e-43
-8.600000e+00 8.600000e+00 1.999924e-43
-8.600000e+00 8.800000e+00 1.261772e-43
-8.600000e+00 9.000000e+00 7.851998e-44
-8.600000e+00 9.200000e+00 4.818537e-44
-8.600000e+00 9.400000e+00 2.915330e-44
-8.600000e+00 9.600000e+00 1.738585e-44
-8.600000e+00 9.800000e+00 1.021725e-44
-8.600000e+00 1.000000e+01 5.915470e-45
-8.600000e+00 1.020000e+01 3.373196e-45
-8.600000e+00 1.040000e+01 1.893917e-45
-8.600000e+00 1.060000e+01 1.046663e-45
-8.600000e+00 1.080000e+01 5.691488e-46
-8.600000e+00 1.100000e+01 3.044056e-46
-8.600000e+00 1.120000e+01 1.600697e-46
-8.600000e+00 1.140000e+01 8.271904e-47
-8.600000e+00 1.160000e+01 4.198957e-47
-8.600000e+00 1.180000e+01 2.092706e-47
-8.600000e+00 1.200000e+01 1.023508e-47
-8.600000e+00 1.220000e+01 4.909912e-48
-8.600000e+00 1.240000e+01 2.309076e-48
-8.600000e+00 1.260000e+01 1.064073e-48
-8.600000e+00 1.280000e+01 4.802492e-49
-8.600000e+00 1.300000e+01 2.121907e-49
-8.600000e+00 1.320000e+01 9.174137e-50
-8.600000e+00 1.340000e+01 3.879822e-50
-8.600000e+00 1.360000e+01 1.604390e-50
-8.600000e+00 1.380000e+01 6.485159e-51
-8.600000e+00 1.400000e+01 2.561657e-51
-8.600000e+00 1.420000e+01 9.885672e-52
-8.600000e+00 1.440000e+01 3.726385e-52
-8.600000e+00 1.460000e+01 1.371809e-52
-8.600000e+00 1.480000e+01 4.931370e-53
-8.600000e+00 1.500000e+01 1.730883e-53
-8.600000e+00 1.520000e+01 5.931511e-54
-8.600000e+00 1.540000e+01 1.984469e-54
-8.600000e+00 1.560000e+01 6.481856e-55
-8.600000e+00 1.580000e+01 2.066974e-55
-8.600000e+00 1.600000e+01 6.435236e-56
-8.600000e+00 1.620000e+01 1.956179e-56
-8.600000e+00 1.640000e+01 5.806232e-57
-8.600000e+00 1.660000e+01 1.682887e-57
-8.600000e+00 1.680000e+01 4.763516e-58
-8.600000e+00 1.700000e+01 1.316903e-58
-8.600000e+00 1.720000e+01 3.556138e-59
-8.600000e+00 1.740000e+01 9.380997e-60
-8.600000e+00 1.760000e+01 2.417767e-60
-8.600000e+00 1.780000e+01 6.088719e-61
-8.600000e+00 1.800000e+01 1.498427e-61
-8.600000e+00 1.820000e+01 3.604100e-62
-8.600000e+00 1.840000e+01 8.473503e-63
-8.600000e+00 1.860000e+01 1.947548e-63
-8.600000e+00 1.880000e+01 4.376494e-64
-8.600000e+00 1.900000e+01 9.616819e-65
-8.600000e+00 1.920000e+01 2.066605e-65
-8.600000e+00 1.940000e+01 4.343676e-66
-8.600000e+00 1.960000e+01 8.930684e-67
-8.600000e+00 1.980000e+01 1.796353e-67
-8.600000e+00 2.000000e+01 3.535331e-68
-8.600000e+00 2.020000e+01 6.808498e-69
-8.600000e+00 2.040000e+01 1.283234e-69
-8.600000e+00 2.060000e+01 2.367249e-70
-8.600000e+00 2.080000e+01 4.274789e-71
-8.600000e+00 2.100000e+01 7.557296e-72
-8.600000e+00 2.120000e+01 1.308119e-72
-8.600000e+00 2.140000e+01 2.217196e-73
-8.600000e+00 2.160000e+01 3.680304e-74
-8.600000e+00 2.180000e+01 5.983171e-75
-8.600000e+00 2.200000e+01 9.527797e-76
-8.600000e+00 2.220000e+01 1.486317e-76
-8.600000e+00 2.240000e+01 2.271598e-77
-8.600000e+00 2.260000e+01 3.401702e-78
-8.600000e+00 2.280000e+01 4.991696e-79
-8.600000e+00 2.300000e+01 7.178417e-80
-8.600000e+00 2.320000e+01 1.011764e-80
-8.600000e+00 2.340000e+01 1.397787e-81
-8.600000e+00 2.360000e+01 1.893012e-82
-8.600000e+00 2.380000e+01 2.513369e-83
-8.600000e+00 2.400000e+01 3.271813e-84
-8.600000e+00 2.420000e+01 4.176253e-85
-8.600000e+00 2.440000e+01 5.227276e-86
-8.600000e+00 2.460000e+01 6.414728e-87
-8.600000e+00 2.480000e+01 7.701736e-88
-8.600000e+00 2.500000e+01 8.881744e-89
-8.600000e+00 2.520000e+01 8.285240e-90
-8.600000e+00 2.540000e+01 0.000000e+00

-8.400000e+00 -2.560000e+01 0.000000e+00
-8.400000e+00 -2.540000e+01 6.104308e-89
-8.400000e+00 -2.520000e+01 6.644286e-88
-8.400000e+00 -2.500000e+01 5.868346e-87
-8.400000e+00 -2.480000e+01 4.982186e-86
-8.400000e+00 -2.460000e+01 4.139265e-85
-8.400000e+00 -2.440000e+01 3.371993e-84
-8.400000e+00 -2.420000e+01 2.693885e-83
-8.400000e+00 -2.400000e+01 2.110453e-82
-8.400000e+00 -2.380000e+01 1.621213e-81
-8.400000e+00 -2.360000e+01 1.221051e-80
-8.400000e+00 -2.340000e+01 9.016076e-80
-8.400000e+00 -2.320000e+01 6.526075e-79
-8.400000e+00 -2.300000e+01 4.630171e-78
-8.400000e+00 -2.280000e+01 3.219673e-77
-8.400000e+00 -2.260000e+01 2.194093e-76
-8.400000e+00 -2.240000e+01 1.465159e-75
-8.400000e+00 -2.220000e+01 9.586468e-75
-8.400000e+00 -2.200000e+01 6.145164e-74
-8.400000e+00 -2.180000e+01 3.858918e-73
-8.400000e+00 -2.160000e+01 2.373615e-72
-8.400000e+00 -2.140000e+01 1.429956e-71
-8.400000e+00 -2.120000e+01 8.436398e-71
-8.400000e+00 -2.100000e+01 4.873790e-70
-8.400000e+00 -2.080000e+01 2.756796e-69
-8.400000e+00 -2.060000e+01 1.526591e-68
-8.400000e+00 -2.040000e+01 8.275087e-68
-8.400000e+00 -2.020000e+01 4.390405e-67
-8.400000e+00 -2.000000e+01 2.279654e-66
-8.400000e+00 -1.980000e+01 1.158283e-65
-8.400000e+00 -1.960000e+01 5.758248e-65
-8.400000e+00 -1.940000e+01 2.800555e-64
-8.400000e+00 -1.920000e+01 1.332365e-63
-8.400000e+00 -1.900000e+01 6.199756e-63
-8.400000e+00 -1.880000e+01 2.821269e-62
-8.400000e+00 -1.860000e+01 1.255390e-61
-8.400000e+00 -1.840000e+01 5.461645e-61
-8.400000e+00 -1.820000e+01 2.322865e-60
-8.400000e+00 -1.800000e+01 9.656641e-60
-8.400000e+00 -1.780000e+01 3.923519e-59
-8.400000e+00 -1.760000e+01 1.557828e-58
-8.400000e+00 -1.740000e+01 6.043725e-58
-8.400000e+00 -1.720000e+01 2.290760e-57
-8.400000e+00 -1.700000e+01 8.481924e-57
-8.400000e+00 -1.680000e+01 3.067616e-56
-8.400000e+00 -1.660000e+01 1.083563e-55
-8.400000e+00 -1.640000e+01 3.737761e-55
-8.400000e+00 -1.620000e+01 1.259026e-54
-8.400000e+00 -1.600000e+01 4.140856e-54
-8.400000e+00 -1.580000e+01 1.329687e-53
-8.400000e+00 -1.560000e+01 4.168604e-53
-8.400000e+00 -1.540000e+01 1.275850e-52
-8.400000e+00 -1.520000e+01 3.812158e-52
-8.400000e+00 -1.500000e+01 1.112009e-51
-8.400000e+00 -1.480000e+01 3.166845e-51
-8.400000e+00 -1.460000e+01 8.805495e-51
-8.400000e+00 -1.440000e+01 2.390727e-50
-8.400000e+00 -1.420000e+01 6.338853e-50
-8.400000e+00 -1.400000e+01 1.641598e-49
-8.400000e+00 -1.380000e+01 4.153224e-49
-8.400000e+00 -1.360000e+01 1.026765e-48
-8.400000e+00 -1.340000e+01 2.481109e-48
-8.400000e+00 -1.320000e+01 5.862035e-48
-8.400000e+00 -1.300000e+01 1.354674e-47
-8.400000e+00 -1.280000e+01 3.063208e-47
-8.400000e+00 -1.260000e+01 6.780467e-47
-8.400000e+00 -1.240000e+01 1.469881e-46
-8.400000e+00 -1.220000e+01 3.122138e-46
-8.400000e+00 -1.200000e+01 6.501063e-46
-8.400000e+00 -1.180000e+01 1.327692e-45
-8.400000e+00 -1.160000e+01 2.660791e-45
-8.400000e+00 -1.140000e+01 5.235287e-45
-8.400000e+00 -1.120000e+01 1.011807e-44
-8.400000e+00 -1.100000e+01 1.921694e-44
-8.400000e+00 -1.080000e+01 3.588331e-44
-8.400000e+00 -1.060000e+01 6.590258e-44
-8.400000e+00 -1.040000e+01 1.190916e-43
-8.400000e+00 -1.020000e+01 2.118280e-43
-8.400000e+00 -1.000000e+01 3.709806e-43
-8.400000e+00 -9.800000e+00 6.399054e-43
-8.400000e+00 -9.600000e+00 1.087423e-42
-8.400000e+00 -9.400000e+00 1.821009e-42
-8.400000e+00 -9.200000e+00 3.005828e-42
-8.400000e+00 -9.000000e+00 4.891658e-42
-8.400000e+00 -8.800000e+00 7.850316e-42
-8.400000e+00 -8.600000e+00 1.242665e-41
-8.400000e+00 -8.400000e+00 1.940674e-41
-8.400000e+00 -8.200000e+00 2.990735e-41
-8.400000e+00 -8.000000e+00 4.549093e-41
-8.400000e+00 -7.800000e+00 6.831052e-41
-8.400000e+00 -7.600000e+00 1.012885e-40
-8.400000e+00 -7.400000e+00 1.483321e-40
-8.400000e+00 -7.200000e+00 2.145872e-40
-8.400000e+00 -7.000000e+00 3.067289e-40
-8.400000e+00 -6.800000e+00 4.332856e-40
-8.400000e+00 -6.600000e+00 6.049858e-40
-8.400000e+00 -6.400000e+00 8.351157e-40
-8.400000e+00 -6.200000e+00 1.139866e-39
-8.400000e+00 -6.000000e+00 1.538641e-39
-8.400000e+00 -5.800000e+00 2.054300e-39
-8.400000e+00 -5.600000e+00 2.713283e-39
-8.400000e+00 -5.400000e+00 3.545593e-39
-8.400000e+00 -5.200000e+00 4.584568e-39
-8.400000e+00 -5.000000e+00 5.866418e-39
-8.400000e+00 -4.800000e+00 7.429474e-39
-8.400000e+00 -4.600000e+00 9.313126e-39
-8.400000e+00 -4.400000e+00 1.155643e-38
-8.400000e+00 -4.200000e+00 1.419639e-38
-8.400000e+00 -4.000000e+00 1.726596e-38
-8.400000e+00 -3.800000e+00 2.079180e-38
-8.400000e+00 -3.600000e+00 2.479186e-38
-8.400000e+00 -3.400000e+00 2.927301e-38
-8.400000e+00 -3.200000e+00 3.422866e-38
-8.400000e+00 -3.000000e+00 3.963673e-38
-8.400000e+00 -2.800000e+00 4.545803e-38
-8.400000e+00 -2.600000e+00 5.163525e-38
-8.400000e+00 -2.400000e+00 5.809261e-38
-8.400000e+00 -2.200000e+00 6.473653e-38
-8.400000e+00 -2.000000e+00 7.145707e-38
-8.400000e+00 -1.800000e+00 7.813044e-38
-8.400000e+00 -1.600000e+00 8.462243e-38
-8.400000e+00 -1.400000e+00 9.079258e-38
-8.400000e+00 -1.200000e+00 9.649911e-38
-8.400000e+00 -1.000000e+00 1.016041e-37
-8.400000e+00 -8.000000e-01 1.059792e-37
-8.400000e+00 -6.000000e-01 1.095107e-37
-8.400000e+00 -4.000000e-01 1.121042e-37
-8.400000e+00 -2.000000e-01 1.136895e-37
-8.400000e+00 0.000000e+00 1.142228e-37
-8.400000e+00 2.000000e-01 1.136895e-37
-8.400000e+00 4.000000e-01 1.121042e-37
-8.400000e+00 6.000000e-01 1.095107e-37
-8.400000e+00 8.000000e-01 1.059792e-37
-8.400000e+00 1.000000e+00 1.016041e-37
-8.400000e+00 1.200000e+00 9.649911e-38
-8.400000e+00 1.400000e+00 9.079258e-38
-8.400000e+00 1.600000e+00 8.462243e-38
-8.400000e+00 1.800000e+00 7.813044e-38
-8.400000e+00 2.000000e+00 7.145707e-38
-8.400000e+00 2.200000e+00 6.473653e-38
-8.400000e+00 2.400000e+00 5.809261e-38
-8.400000e+00 2.600000e+00 5.163525e-38
-8.400000e+00 2.800000e+00 4.545803e-38
-8.400000e+00 3.000000e+00 3.963673e-38
-8.400000e+00 3.200000e+00 3.422866e-38
-8.400000e+00 3.400000e+00 2.927301e-38
-8.400000e+00 3.600000e+00 2.479186e-38
-8.400000e+00 3.800000e+00 2.079180e-38
-8.400000e+00 4.000000e+00 1.726596e-38
-8.400000e+00 4.200000e+00 1.419639e-38
-8.400000e+00 4.400000e+00 1.155643e-38
-8.400000e+00 4.600000e+00 9.313126e-39
-8.400000e+00 4.800000e+00 7.429474e-39
-8.400000e+00 5.000000e+00 5.866418e-39
-8.400000e+00 5.200000e+00 4.584568e-39
-8.400000e+00 5.400000e+00 3.545593e-39
-8.400000e+00 5.600000e+00 2.713283e-39
-8.400000e+00 5.800000e+00 2.054300e-39
-8.400000e+00 6.000000e+00 1.538641e-39
-8.400000e+00 6.200000e+00 1.139866e-39
-8.400000e+00 6.400000e+00 8.351157e-40
-8.400000e+00 6.600000e+00 6.049858e-40
-8.400000e+00 6.800000e+00 4.332856e-40
-8.400000e+00 7.000000e+00 3.067289e-40
-8.400000e+00 7.200000e+00 2.145872e-40
-8.400000e+00 7.400000e+00 1.483321e-40
-8.400000e+00 7.600000e+00 1.012885e-40
-8.400000e+00 7.800000e+00 6.831052e-41
-8.400000e+00 8.000000e+00 4.549093e-41
-8.400000e+00 8.200000e+00 2.990735e-41
-8.400000e+00 8.400000e+00 1.940674e-41
-8.400000e+00 8.600000e+00 1.242665e-41
-8.400000e+00 8.800000e+00 7.850316e-42
-8.400000e+00 9.000000e+00 4.891658e-42
-8.400000e+00 9.200000e+00 3.005828e-42
-8.400000e+00 9.400000e+00 1.821009e-42
-8.400000e+00 9.600000e+00 1.087423e-42
-8.400000e+00 9.800000e+00 6.399054e-43
-8.400000e+00 1.000000e+01 3.709806e-43
-8.400000e+00 1.020000e+01 2.118280e-43
-8.400000e+00 1.040000e+01 1.190916e-43
-8.400000e+00 1.060000e+01 6.590258e-44
-8.400000e+00 1.080000e+01 3.588331e-44
-8.400000e+00 1.100000e+01 1.921694e-44
-8.400000e+00 1.120000e+01 1.011807e-44
-8.400000e+00 1.140000e+01 5.235287e-45
-8.400000e+00 1.160000e+01 2.660791e-45
-8.400000e+00 1.180000e+01 1.327692e-45
-8.400000e+00 1.200000e+01 6.501063e-46
-8.400000e+00 1.220000e+01 3.122138e-46
-8.400000e+00 1.240000e+01 1.469881e-46
-8.400000e+00 1.260000e+01 6.780467e-47
-8.400000e+00 1.280000e+01 3.063208e-47
-8.400000e+00 1.300000e+01 1.354674e-47
-8.400000e+00 1.320000e+01 5.862035e-48
-8.400000e+00 1.340000e+01 2.481109e-48
-8.400000e+00 1.360000e+01 1.026765e-48
-8.400000e+00 1.380000e+01 4.153224e-49
-8.400000e+00 1.400000e+01 1.641598e-49
-8.400000e+00 1.420000e+01 6.338853e-50
-8.400000e+00 1.440000e+01 2.390727e-50
-8.400000e+00 1.460000e+01 8.805495e-51
-8.400000e+00 1.480000e+01 3.166845e-51
-8.400000e+00 1.500000e+01 1.112009e-51
-8.400000e+00 1.520000e+01 3.812158e-52
-8.400000e+00 1.540000e+01 1.275850e-52
-8.400000e+00 1.560000e+01 4.168604e-53
-8.400000e+00 1.580000e+01 1.329687e-53
-8.400000e+00 1.600000e+01 4.140856e-54
-8.400000e+00 1.620000e+01 1.259026e-54
-8.400000e+00 1.640000e+01 3.737761e-55
-8.400000e+00 1.660000e+01 1.083563e-55
-8.400000e+00 1.680000e+01 3.067616e-56
-8.400000e+00 1.700000e+01 8.481924e-57
-8.400000e+00 1.720000e+01 2.290760e-57
-8.400000e+00 1.740000e+01 6.043725e-58
-8.400000e+00 1.760000e+01 1.557828e-58
-8.400000e+00 1.780000e+01 3.923519e-59
-8.400000e+00 1.800000e+01 9.656641e-60
-8.400000e+00 1.820000e+01 2.322865e-60
-8.400000e+00 1.840000e+01 5.461645e-61
-8.400000e+00 1.860000e+01 1.255390e-61
-8.400000e+00 1.880000e+01 2.821269e-62
-8.400000e+00 1.900000e+01 6.199756e-63
-8.400000e+00 1.920000e+01 1.332365e-63
-8.400000e+00 1.940000e+01 2.800555e-64
-8.400000e+00 1.960000e+01 5.758248e-65
-8.400000e+00 1.980000e+01 1.158283e-65
-8.400000e+00 2.000000e+01 2.279654e-66
-8.400000e+00 2.020000e+01 4.390405e-67
-8.400000e+00 2.040000e+01 8.275087e-68
-8.400000e+00 2.060000e+01 1.526591e-68
-8.400000e+00 2.080000e+01 2.756796e-69
-8.400000e+00 2.100000e+01 4.873790e-70
-8.400000e+00 2.120000e+01 8.436398e-71
-8.400000e+00 2.140000e+01 1.429956e-71
-8.400000e+00 2.160000e+01 2.373615e-72
-8.400000e+00 2.180000e+01 3.858918e-73
-8.400000e+00 2.200000e+01 6.145164e-74
-8.400000e+00 2.220000e+01 9.586468e-75
-8.400000e+00 2.240000e+01 1.465159e-75
-8.400000e+00 2.260000e+01 2.194093e-76
-8.400000e+00 2.280000e+01 3.219673e-77
-8.400000e+00 2.300000e+01 4.630171e-78
-8.400000e+00 2.320000e+01 6.526075e-79
-8.400000e+00 2.340000e+01 9.016076e-80
-8.400000e+00 2.360000e+01 1.221051e-80
-8.400000e+00 2.380000e+01 1.621213e-81
-8.400000e+00 2.400000e+01 2.110452e-82
-8.400000e+00 2.420000e+01 2.693870e-83
-8.400000e+00 2.440000e+01 3.371848e-84
-8.400000e+00 2.460000e+01 4.137837e-85
-8.400000e+00 2.480000e+01 4.968051e-86
-8.400000e+00 2.500000e+01 5.729249e-87
-8.400000e+00 2.520000e+01 5.344489e-88
-8.400000e+00 2.540000e+01 0.000000e+00

-8.200000e+00 -2.560000e+01 0.000000e+00
-8.200000e+00 -2.540000e+01 3.684700e-87
-8.200000e+00 -2.520000e+01 4.010629e-86
-8.200000e+00 -2.500000e+01 3.542240e-85
-8.200000e+00 -2.480000e+01 3.007323e-84
-8.200000e+00 -2.460000e+01 2.498510e-83
-8.200000e+00 -2.440000e+01 2.035363e-82
-8.200000e+00 -2.420000e+01 1.626041e-81
-8.200000e+00 -2.400000e+01 1.273870e-80
-8.200000e+00 -2.380000e+01 9.785572e-80
-8.200000e+00 -2.360000e+01 7.370150e-79
-8.200000e+00 -2.340000e+01 5.441974e-78
-8.200000e+00 -2.320000e+01 3.939008e-77
-8.200000e+00 -2.300000e+01 2.794650e-76
-8.200000e+00 -2.280000e+01 1.943289e-75
-8.200000e+00 -2.260000e+01 1.324266e-74
-8.200000e+00 -2.240000e+01 8.842999e-74
-8.200000e+00 -2.220000e+01 5.785853e-73
-8.200000e+00 -2.200000e+01 3.708820e-72
-8.200000e+00 -2.180000e+01 2.328953e-71
-8.200000e+00 -2.160000e+01 1.432511e-70
-8.200000e+00 -2.140000e+01 8.629826e-70
-8.200000e+00 -2.120000e+01 5.091285e-69
-8.200000e+00 -2.100000e+01 2.941219e-68
-8.200000e+00 -2.080000e+01 1.663622e-67
-8.200000e+00 -2.060000e+01 9.212154e-67
-8.200000e+00 -2.040000e+01 4.993424e-66
-8.200000e+00 -2.020000e+01 2.649212e-65
-8.200000e+00 -2.000000e+01 1.375518e-64
-8.200000e+00 -1.980000e+01 6.988687e-64
-8.200000e+00 -1.960000e+01 3.474190e-63
-8.200000e+00 -1.940000e+01 1.689615e-62
-8.200000e+00 -1.920000e+01 8.037956e-62
-8.200000e+00 -1.900000e+01 3.740016e-61
-8.200000e+00 -1.880000e+01 1.701835e-60
-8.200000e+00 -1.860000e+01 7.572227e-60
-8.200000e+00 -1.840000e+01 3.294102e-59
-8.200000e+00 -1.820000e+01 1.400888e-58
-8.200000e+00 -1.800000e+01 5.823278e-58
-8.200000e+00 -1.780000e+01 2.365786e-57
-8.200000e+00 -1.760000e+01 9.392322e-57
-8.200000e+00 -1.740000e+01 3.643401e-56
-8.200000e+00 -1.720000e+01 1.380783e-55
-8.200000e+00 -1.700000e+01 5.111845e-55
-8.200000e+00 -1.680000e+01 1.848481e-54
-8.200000e+00 -1.660000e+01 6.528170e-54
-8.200000e+00 -1.640000e+01 2.251458e-53
-8.200000e+00 -1.620000e+01 7.582159e-53
-8.200000e+00 -1.600000e+01 2.493125e-52
-8.200000e+00 -1.580000e+01 8.003645e-52
-8.200000e+00 -1.560000e+01 2.508427e-51
-8.200000e+00 -1.540000e+01 7.674845e-51
-8.200000e+00 -1.520000e+01 2.292373e-50
-8.200000e+00 -1.500000e+01 6.684225e-50
-8.200000e+00 -1.480000e+01 1.902747e-49
-8.200000e+00 -1.460000e+01 5.288115e-49
-8.200000e+00 -1.440000e+01 1.434995e-48
-8.200000e+00 -1.420000e+01 3.802622e-48
-8.200000e+00 -1.400000e+01 9.841681e-48
-8.200000e+00 -1.380000e+01 2.488255e-47
-8.200000e+00 -1.360000e+01 6.147004e-47
-8.200000e+00 -1.340000e+01 1.484213e-46
-8.200000e+00 -1.320000e+01 3.503741e-46
-8.200000e+00 -1.300000e+01 8.089583e-46
-8.200000e+00 -1.280000e+01 1.827471e-45
-8.200000e+00 -1.260000e+01 4.041026e-45
-8.200000e+00 -1.240000e+01 8.750814e-45
-8.200000e+00 -1.220000e+01 1.856650e-44
-8.200000e+00 -1.200000e+01 3.861470e-44
-8.200000e+00 -1.180000e+01 7.876563e-44
-8.200000e+00 -1.160000e+01 1.576535e-43
-8.200000e+00 -1.140000e+01 3.097929e-43
-8.200000e+00 -1.120000e+01 5.979345e-43
-8.200000e+00 -1.100000e+01 1.134108e-42
-8.200000e+00 -1.080000e+01 2.114794e-42
-8.200000e+00 -1.060000e+01 3.878616e-42
-8.200000e+00 -1.040000e+01 6.999216e-42
-8.200000e+00 -1.020000e+01 1.243204e-41
-8.200000e+00 -1.000000e+01 2.174199e-41
-8.200000e+00 -9.800000e+00 3.745006e-41
-8.200000e+00 -9.600000e+00 6.355130e-41
-8.200000e+00 -9.400000e+00 1.062745e-40
-8.200000e+00 -9.200000e+00 1.751758e-40
-8.200000e+00 -9.000000e+00 2.846832e-40
-8.200000e+00 -8.800000e+00 4.562388e-40
-8.200000e+00 -8.600000e+00 7.212111e-40
-8.200000e+00 -8.400000e+00 1.124783e-39
-8.200000e+00 -8.200000e+00 1.731038e-39
-8.200000e+00 -8.000000e+00 2.629490e-39
-8.200000e+00 -7.800000e+00 3.943290e-39
-8.200000e+00 -7.600000e+00 5.839319e-39
-8.200000e+00 -7.400000e+00 8.540346e-39
-8.200000e+00 -7.200000e+00 1.233929e-38
-8.200000e+00 -7.000000e+00 1.761554e-38
-8.200000e+00 -6.800000e+00 2.485305e-38
-8.200000e+00 -6.600000e+00 3.465968e-38
-8.200000e+00 -6.400000e+00 4.778709e-38
-8.200000e+00 -6.200000e+00 6.514984e-38
-8.200000e+00 -6.000000e+00 8.784242e-38
-8.200000e+00 -5.800000e+00 1.171522e-37
-8.200000e+00 -5.600000e+00 1.545660e-37
-8.200000e+00 -5.400000e+00 2.017683e-37
-8.200000e+00 -5.200000e+00 2.606283e-37
-8.200000e+00 -5.000000e+00 3.331725e-37
-8.200000e+00 -4.800000e+00 4.215428e-37
-8.200000e+00 -4.600000e+00 5.279358e-37
-8.200000e+00 -4.400000e+00 6.545250e-37
-8.200000e+00 -4.200000e+00 8.033649e-37
-8.200000e+00 -4.000000e+00 9.762780e-37
-8.200000e+00 -3.800000e+00 1.174731e-36
-8.200000e+00 -3.600000e+00 1.399701e-36
-8.200000e+00 -3.400000e+00 1.651540e-36
-8.200000e+00 -3.200000e+00 1.929851e-36
-8.200000e+00 -3.000000e+00 2.233369e-36
-8.200000e+00 -2.800000e+00 2.559875e-36
-8.200000e+00 -2.600000e+00 2.906142e-36
-8.200000e+00 -2.400000e+00 3.267916e-36
-8.200000e+00 -2.200000e+00 3.639954e-36
-8.200000e+00 -2.000000e+00 4.016110e-36
-8.200000e+00 -1.800000e+00 4.389468e-36
-8.200000e+00 -1.600000e+00 4.752541e-36
-8.200000e+00 -1.400000e+00 5.097499e-36
-8.200000e+00 -1.200000e+00 5.416442e-36
-8.200000e+00 -1.000000e+00 5.701694e-36
-8.200000e+00 -8.000000e-01 5.946109e-36
-8.200000e+00 -6.000000e-01 6.143358e-36
-8.200000e+00 -4.000000e-01 6.288203e-36
-8.200000e+00 -2.000000e-01 6.376729e-36
-8.200000e+00 0.000000e+00 6.406511e-36
-8.200000e+00 2.000000e-01 6.376729e-36
-8.200000e+00 4.000000e-01 6.288203e-36
-8.200000e+00 6.000000e-01 6.143358e-36
-8.200000e+00 8.000000e-01 5.946109e-36
-8.200000e+00 1.000000e+00 5.701694e-36
-8.200000e+00 1.200000e+00 5.416442e-36
-8.200000e+00 1.400000e+00 5.097499e-36
-8.200000e+00 1.600000e+00 4.752541e-36
-8.200000e+00 1.800000e+00 4.389468e-36
-8.200000e+00 2.000000e+00 4.016110e-36
-8.200000e+00 2.200000e+00 3.639954e-36
-8.200000e+00 2.400000e+00 3.267916e-36
-8.200000e+00 2.600000e+00 2.906142e-36
-8.200000e+00 2.800000e+00 2.559875e-36
-8.200000e+00 3.000000e+00 2.233369e-36
-8.200000e+00 3.200000e+00 1.929851e-36
-8.200000e+00 3.400000e+00 1.651540e-36
-8.200000e+00 3.600000e+00 1.399701e-36
-8.200000e+00 3.800000e+00 1.174731e-36
-8.200000e+00 4.000000e+00 9.762780e-37
-8.200000e+00 4.200000e+00 8.033649e-37
-8.200000e+00 4.400000e+00 6.545250e-37
-8.200000e+00 4.600000e+00 5.279358e-37
-8.200000e+00 4.800000e+00 4.215428e-37
-8.200000e+00 5.000000e+00 3.331725e-37
-8.200000e+00 5.200000e+00 2.606283e-37
-8.200000e+00 5.400000e+00 2.017683e-37
-8.200000e+00 5.600000e+00 1.545660e-37
-8.200000e+00 5.800000e+00 1.171522e-37
-8.200000e+00 6.000000e+00 8.784242e-38
-8.200000e+00 6.200000e+00 6.514984e-38
-8.200000e+00 6.400000e+00 4.778709e-38
-8.200000e+00 6.600000e+00 3.465968e-38
-8.200000e+00 6.800000e+00 2.485305e-38
-8.200000e+00 7.000000e+00 1.761554e-38
-8.200000e+00 7.200000e+00 1.233929e-38
-8.200000e+00 7.400000e+00 8.540346e-39
-8.200000e+00 7.600000e+00 5.839319e-39
-8.200000e+00 7.800000e+00 3.943290e-39
-8.200000e+00 8.000000e+00 2.629490e-39
-8.200000e+00 8.200000e+00 1.731038e-39
-8.200000e+00 8.400000e+00 1.124783e-39
-8.200000e+00 8.600000e+00 7.212111e-40
-8.200000e+00 8.800000e+00 4.562388e-40
-8.200000e+00 9.000000e+00 2.846832e-40
-8.200000e+00 9.200000e+00 1.751758e-40
-8.200000e+00 9.400000e+00 1.062745e-40
-8.200000e+00 9.600000e+00 6.355130e-41
-8.200000e+00 9.800000e+00 3.745006e-41
-8.200000e+00 1.000000e+01 2.174199e-41
-8.200000e+00 1.020000e+01 1.243204e-41
-8.200000e+00 1.040000e+01 6.999216e-42
-8.200000e+00 1.060000e+01 3.878616e-42
-8.200000e+00 1.080000e+01 2.114794e-42
-8.200000e+00 1.100000e+01 1.134108e-42
-8.200000e+00 1.120000e+01 5.979345e-43
-8.200000e+00 1.140000e+01 3.097929e-43
-8.200000e+00 1.160000e+01 1.576535e-43
-8.200000e+00 1.180000e+01 7.876563e-44
-8.200000e+00 1.200000e+01 3.861470e-44
-8.200000e+00 1.220000e+01 1.856650e-44
-8.200000e+00 1.240000e+01 8.750814e-45
-8.200000e+00 1.260000e+01 4.041026e-45
-8.200000e+00 1.280000e+01 1.827471e-45
-8.200000e+00 1.300000e+01 8.089583e-46
-8.200000e+00 1.320000e+01 3.503741e-46
-8.200000e+00 1.340000e+01 1.484213e-46
-8.200000e+00 1.360000e+01 6.147004e-47
-8.200000e+00 1.380000e+01 2.488255e-47
-8.200000e+00 1.400000e+01 9.841681e-48
-8.200000e+00 1.420000e+01 3.802622e-48
-8.200000e+00 1.440000e+01 1.434995e-48
-8.200000e+00 1.460000e+01 5.288115e-49
-8.200000e+00 1.480000e+01 1.902747e-49
-8.200000e+00 1.500000e+01 6.684225e-50
-8.200000e+00 1.520000e+01 2.292373e-50
-8.200000e+00 1.540000e+01 7.674845e-51
-8.200000e+00 1.560000e+01 2.508427e-51
-8.200000e+00 1.580000e+01 8.003645e-52
-8.200000e+00 1.600000e+01 2.493125e-52
-8.200000e+00 1.620000e+01 7.582159e-53
-8.200000e+00 1.640000e+01 2.251458e-53
-8.200000e+00 1.660000e+01 6.528170e-54
-8.200000e+00 1.680000e+01 1.848481e-54
-8.200000e+00 1.700000e+01 5.111845e-55
-8.200000e+00 1.720000e+01 1.380783e-55
-8.200000e+00 1.740000e+01 3.643401e-56
-8.200000e+00 1.760000e+01 9.392322e-57
-8.200000e+00 1.780000e+01 2.365786e-57
-8.200000e+00 1.800000e+01 5.823278e-58
-8.200000e+00 1.820000e+01 1.400888e-58
-8.200000e+00 1.840000e+01 3.294102e-59
-8.200000e+00 1.860000e+01 7.572227e-60
-8.200000e+00 1.880000e+01 1.701835e-60
-8.200000e+00 1.900000e+01 3.740016e-61
-8.200000e+00 1.920000e+01 8.037956e-62
-8.200000e+00 1.940000e+01 1.689615e-62
-8.200000e+00 1.960000e+01 3.474190e-63
-8.200000e+00 1.980000e+01 6.988687e-64
-8.200000e+00 2.000000e+01 1.375518e-64
-8.200000e+00 2.020000e+01 2.649212e-65
-8.200000e+00 2.040000e+01 4.993424e-66
-8.200000e+00 2.060000e+01 9.212154e-67
-8.200000e+00 2.080000e+01 1.663622e-67
-8.200000e+00 2.100000e+01 2.941219e-68
-8.200000e+00 2.120000e+01 5.091285e-69
-8.200000e+00 2.140000e+01 8.629826e-70
-8.200000e+00 2.160000e+01 1.432511e-70
-8.200000e+00 2.180000e+01 2.328953e-71
-8.200000e+00 2.200000e+01 3.708820e-72
-8.200000e+00 2.220000e+01 5.785853e-73
-8.200000e+00 2.240000e+01 8.842999e-74
-8.200000e+00 2.260000e+01 1.324266e-74
-8.200000e+00 2.280000e+01 1.943289e-75
-8.200000e+00 2.300000e+01 2.794650e-76
-8.200000e+00 2.320000e+01 3.939008e-77
-8.200000e+00 2.340000e+01 5.441973e-78
-8.200000e+00 2.360000e+01 7.370150e-79
-8.200000e+00 2.380000e+01 9.785571e-80
-8.200000e+00 2.400000e+01 1.273869e-80
-8.200000e+00 2.420000e+01 1.626032e-81
-8.200000e+00 2.440000e+01 2.035276e-82
-8.200000e+00 2.460000e+01 2.497647e-83
-8.200000e+00 2.480000e+01 2.998791e-84
-8.200000e+00 2.500000e+01 3.458278e-85
-8.200000e+00 2.520000e+01 3.226042e-86
-8.200000e+00 2.540000e+01 0.000000e+00

-8.000000e+00 -2.560000e+01 0.000000e+00
-8.000000e+00 -2.540000e+01 2.077868e-85
-8.000000e+00 -2.520000e+01 2.261657e-84
-8.000000e+00 -2.500000e+01 1.997516e-83
-8.000000e+00 -2.480000e+01 1.695860e-82
-8.000000e+00 -2.460000e+01 1.408927e-81
-8.000000e+00 -2.440000e+01 1.147749e-80
-8.000000e+00 -2.420000e+01 9.169246e-80
-8.000000e+00 -2.400000e+01 7.183303e-79
-8.000000e+00 -2.380000e+01 5.518003e-78
-8.000000e+00 -2.360000e+01 4.155933e-77
-8.000000e+00 -2.340000e+01 3.068631e-76
-8.000000e+00 -2.320000e+01 2.221114e-75
-8.000000e+00 -2.300000e+01 1.575821e-74
-8.000000e+00 -2.280000e+01 1.095751e-73
-8.000000e+00 -2.260000e+01 7.466976e-73
-8.000000e+00 -2.240000e+01 4.986126e-72
-8.000000e+00 -2.220000e+01 3.262308e-71
-8.000000e+00 -2.200000e+01 2.091156e-70
-8.000000e+00 -2.180000e+01 1.313120e-69
-8.000000e+00 -2.160000e+01 8.076693e-69
-8.000000e+00 -2.140000e+01 4.865520e-68
-8.000000e+00 -2.120000e+01 2.870419e-67
-8.000000e+00 -2.100000e+01 1.658194e-66
-8.000000e+00 -2.080000e+01 9.378896e-66
-8.000000e+00 -2.060000e+01 5.193337e-65
-8.000000e+00 -2.040000e+01 2.814951e-64
-8.000000e+00 -2.020000e+01 1.493397e-63
-8.000000e+00 -2.000000e+01 7.753703e-63
-8.000000e+00 -1.980000e+01 3.939326e-62
-8.000000e+00 -1.960000e+01 1.958220e-61
-8.000000e+00 -1.940000e+01 9.523044e-61
-8.000000e+00 -1.920000e+01 4.530140e-60
-8.000000e+00 -1.900000e+01 2.107732e-59
-8.000000e+00 -1.880000e+01 9.590317e-59
-8.000000e+00 -1.860000e+01 4.266874e-58
-8.000000e+00 -1.840000e+01 1.856057e-57
-8.000000e+00 -1.820000e+01 7.892636e-57
-8.000000e+00 -1.800000e+01 3.280555e-56
-8.000000e+00 -1.780000e+01 1.332638e-55
-8.000000e+00 -1.760000e+01 5.290077e-55
-8.000000e+00 -1.740000e+01 2.051839e-54
-8.000000e+00 -1.720000e+01 7.775056e-54
-8.000000e+00 -1.700000e+01 2.878002e-53
-8.000000e+00 -1.680000e+01 1.040536e-52
-8.000000e+00 -1.660000e+01 3.674126e-52
-8.000000e+00 -1.640000e+01 1.266889e-51
-8.000000e+00 -1.620000e+01 4.265503e-51
-8.000000e+00 -1.600000e+01 1.402211e-50
-8.000000e+00 -1.580000e+01 4.500261e-50
-8.000000e+00 -1.560000e+01 1.410000e-49
-8.000000e+00 -1.540000e+01 4.312619e-49
-8.000000e+00 -1.520000e+01 1.287642e-48
-8.000000e+00 -1.500000e+01 3.753038e-48
-8.000000e+00 -1.480000e+01 1.067866e-47
-8.000000e+00 -1.460000e+01 2.966343e-47
-8.000000e+00 -1.440000e+01 8.045160e-47
-8.000000e+00 -1.420000e+01 2.130637e-46
-8.000000e+00 -1.400000e+01 5.510794e-46
-8.000000e+00 -1.380000e+01 1.392304e-45
-8.000000e+00 -1.360000e+01 3.436938e-45
-8.000000e+00 -1.340000e+01 8.291772e-45
-8.000000e+00 -1.320000e+01 1.955687e-44
-8.000000e+00 -1.300000e+01 4.511107e-44
-8.000000e+00 -1.280000e+01 1.018053e-43
-8.000000e+00 -1.260000e+01 2.248788e-43
-8.000000e+00 -1.240000e+01 4.864262e-43
-8.000000e+00 -1.220000e+01 1.030828e-42
-8.000000e+00 -1.200000e+01 2.141281e-42
-8.000000e+00 -1.180000e+01 4.362166e-42
-8.000000e+00 -1.160000e+01 8.719561e-42
-8.000000e+00 -1.140000e+01 1.711086e-41
-8.000000e+00 -1.120000e+01 3.297989e-41
-8.000000e+00 -1.100000e+01 6.246453e-41
-8.000000e+00 -1.080000e+01 1.163111e-40
-8.000000e+00 -1.060000e+01 2.130084e-40
-8.000000e+00 -1.040000e+01 3.838229e-40
-8.000000e+00 -1.020000e+01 6.807411e-40
-8.000000e+00 -1.000000e+01 1.188763e-39
-8.000000e+00 -9.800000e+00 2.044579e-39
-8.000000e+00 -9.600000e+00 3.464432e-39
-8.000000e+00 -9.400000e+00 5.784879e-39
-8.000000e+00 -9.200000e+00 9.521360e-39
-8.000000e+00 -9.000000e+00 1.545075e-38
-8.000000e+00 -8.800000e+00 2.472556e-38
-8.000000e+00 -8.600000e+00 3.902893e-38
-8.000000e+00 -8.400000e+00 6.078097e-38
-8.000000e+00 -8.200000e+00 9.340832e-38
-8.000000e+00 -8.000000e+00 1.416890e-37
-8.000000e+00 -7.800000e+00 2.121853e-37
-8.000000e+00 -7.600000e+00 3.137745e-37
-8.000000e+00 -7.400000e+00 4.582870e-37
-8.000000e+00 -7.200000e+00 6.612522e-37
-8.000000e+00 -7.000000e+00 9.427505e-37
-8.000000e+00 -6.800000e+00 1.328354e-36
-8.000000e+00 -6.600000e+00 1.850132e-36
-8.000000e+00 -6.400000e+00 2.547673e-36
-8.000000e+00 -6.200000e+00 3.469070e-36
-8.000000e+00 -6.000000e+00 4.671785e-36
-8.000000e+00 -5.800000e+00 6.223298e-36
-8.000000e+00 -5.600000e+00 8.201424e-36
-8.000000e+00 -5.400000e+00 1.069418e-35
-8.000000e+00 -5.200000e+00 1.379905e-35
-8.000000e+00 -5.000000e+00 1.762158e-35
-8.000000e+00 -4.800000e+00 2.227309e-35
-8.000000e+00 -4.600000e+00 2.786754e-35
-8.000000e+00 -4.400000e+00 3.451742e-35
-8.000000e+00 -4.200000e+00 4.232875e-35
-8.000000e+00 -4.000000e+00 5.139526e-35
-8.000000e+00 -3.800000e+00 6.179191e-35
-8.000000e+00 -3.600000e+00 7.356799e-35
-8.000000e+00 -3.400000e+00 8.674024e-35
-8.000000e+00 -3.200000e+00 1.012862e-34
-8.000000e+00 -3.000000e+00 1.171384e-34
-8.000000e+00 -2.800000e+00 1.341801e-34
-8.000000e+00 -2.600000e+00 1.522419e-34
-8.000000e+00 -2.400000e+00 1.711018e-34
-8.000000e+00 -2.200000e+00 1.904864e-34
-8.000000e+00 -2.000000e+00 2.100759e-34
-8.000000e+00 -1.800000e+00 2.295111e-34
-8.000000e+00 -1.600000e+00 2.484033e-34
-8.000000e+00 -1.400000e+00 2.663465e-34
-8.000000e+00 -1.200000e+00 2.829312e-34
-8.000000e+00 -1.000000e+00 2.977601e-34
-8.000000e+00 -8.000000e-01 3.104632e-34
-8.000000e+00 -6.000000e-01 3.207131e-34
-8.000000e+00 -4.000000e-01 3.282388e-34
-8.000000e+00 -2.000000e-01 3.328380e-34
-8.000000e+00 0.000000e+00 3.343851e-34
-8.000000e+00 2.000000e-01 3.328380e-34
-8.000000e+00 4.000000e-01 3.282388e-34
-8.000000e+00 6.000000e-01 3.207131e-34
-8.000000e+00 8.000000e-01 3.104632e-34
-8.000000e+00 1.000000e+00 2.977601e-34
-8.000000e+00 1.200000e+00 2.829312e-34
-8.000000e+00 1.400000e+00 2.663465e-34
-8.000000e+00 1.600000e+00 2.484033e-34
-8.000000e+00 1.800000e+00 2.295111e-34
-8.000000e+00 2.000000e+00 2.100759e-34
-8.000000e+00 2.200000e+00 1.904864e-34
-8.000000e+00 2.400000e+00 1.711018e-34
-8.000000e+00 2.600000e+00 1.522419e-34
-8.000000e+00 2.800000e+00 1.341801e-34
-8.000000e+00 3.000000e+00 1.171384e-34
-8.000000e+00 3.200000e+00 1.012862e-34
-8.000000e+00 3.400000e+00 8.674024e-35
-8.000000e+00 3.600000e+00 7.356799e-35
-8.000000e+00 3.800000e+00 6.179191e-35
-8.000000e+00 4.000000e+00 5.139526e-35
-8.000000e+00 4.200000e+00 4.232875e-35
-8.000000e+00 4.400000e+00 3.451742e-35
-8.000000e+00 4.600000e+00 2.786754e-35
-8.000000e+00 4.800000e+00 2.227309e-35
-8.000000e+00 5.000000e+00 1.762158e-35
-8.000000e+00 5.200000e+00 1.379905e-35
-8.000000e+00 5.400000e+00 1.069418e-35
-8.000000e+00 5.600000e+00 8.201424e-36
-8.000000e+00 5.800000e+00 6.223298e-36
-8.000000e+00 6.000000e+00 4.671785e-36
-8.000000e+00 6.200000e+00 3.469070e-36
-8.000000e+00 6.400000e+00 2.547673e-36
-8.000000e+00 6.600000e+00 1.850132e-36
-8.000000e+00 6.800000e+00 1.328354e-36
-8.000000e+00 7.000000e+00 9.427505e-37
-8.000000e+00 7.200000e+00 6.612522e-37
-8.000000e+00 7.400000e+00 4.582870e-37
-8.000000e+00 7.600000e+00 3.137745e-37
-8.000000e+00 7.800000e+00 2.121853e-37
-8.000000e+00 8.000000e+00 1.416890e-37
-8.000000e+00 8.200000e+00 9.340832e-38
-8.000000e+00 8.400000e+00 6.078097e-38
-8.000000e+00 8.600000e+00 3.902893e-38
-8.000000e+00 8.800000e+00 2.472556e-38
-8.000000e+00 9.000000e+00 1.545075e-38
-8.000000e+00 9.200000e+00 9.521360e-39
-8.000000e+00 9.400000e+00 5.784879e-39
-8.000000e+00 9.600000e+00 3.464432e-39
-8.000000e+00 9.800000e+00 2.044579e-39
-8.000000e+00 1.000000e+01 1.188763e-39
-8.000000e+00 1.020000e+01 6.807411e-40
-8.000000e+00 1.040000e+01 3.838229e-40
-8.000000e+00 1.060000e+01 2.130084e-40
-8.000000e+00 1.080000e+01 1.163111e-40
-8.000000e+00 1.100000e+01 6.246453e-41
-8.000000e+00 1.120000e+01 3.297989e-41
-8.000000e+00 1.140000e+01 1.711086e-41
-8.000000e+00 1.160000e+01 8.719561e-42
-8.000000e+00 1.180000e+01 4.362166e-42
-8.000000e+00 1.200000e+01 2.141281e-42
-8.000000e+00 1.220000e+01 1.030828e-42
-8.000000e+00 1.240000e+01 4.864262e-43
-8.000000e+00 1.260000e+01 2.248788e-43
-8.000000e+00 1.280000e+01 1.018053e-43
-8.000000e+00 1.300000e+01 4.511107e-44
-8.000000e+00 1.320000e+01 1.955687e-44
-8.000000e+00 1.340000e+01 8.291772e-45
-8.000000e+00 1.360000e+01 3.436938e-45
-8.000000e+00 1.380000e+01 1.392304e-45
-8.000000e+00 1.400000e+01 5.510794e-46
-8.000000e+00 1.420000e+01 2.130637e-46
-8.000000e+00 1.440000e+01 8.045160e-47
-8.000000e+00 1.460000e+01 2.966343e-47
-8.000000e+00 1.480000e+01 1.067866e-47
-8.000000e+00 1.500000e+01 3.753038e-48
-8.000000e+00 1.520000e+01 1.287642e-48
-8.000000e+00 1.540000e+01 4.312619e-49
-8.000000e+00 1.560000e+01 1.410000e-49
-8.000000e+00 1.580000e+01 4.500261e-50
-8.000000e+00 1.600000e+01 1.402211e-50
-8.000000e+00 1.620000e+01 4.265503e-51
-8.000000e+00 1.640000e+01 1.266889e-51
-8.000000e+00 1.660000e+01 3.674126e-52
-8.000000e+00 1.680000e+01 1.040536e-52
-8.000000e+00 1.700000e+01 2.878002e-53
-8.000000e+00 1.720000e+01 7.775056e-54
-8.000000e+00 1.740000e+01 2.051839e-54
-8.000000e+00 1.760000e+01 5.290077e-55
-8.000000e+00 1.780000e+01 1.332638e-55
-8.000000e+00 1.800000e+01 3.280555e-56
-8.000000e+00 1.820000e+01 7.892636e-57
-8.000000e+00 1.840000e+01 1.856057e-57
-8.000000e+00 1.860000e+01 4.266874e-58
-8.000000e+00 1.880000e+01 9.590317e-59
-8.000000e+00 1.900000e+01 2.107732e-59
-8.000000e+00 1.920000e+01 4.530140e-60
-8.000000e+00 1.940000e+01 9.523044e-61
-8.000000e+00 1.960000e+01 1.958220e-61
-8.000000e+00 1.980000e+01 3.939326e-62
-8.000000e+00 2.000000e+01 7.753703e-63
-8.000000e+00 2.020000e+01 1.493397e-63
-8.000000e+00 2.040000e+01 2.814951e-64
-8.000000e+00 2.060000e+01 5.193337e-65
-8.000000e+00 2.080000e+01 9.378896e-66
-8.000000e+00 2.100000e+01 1.658194e-66
-8.000000e+00 2.120000e+01 2.870419e-67
-8.000000e+00 2.140000e+01 4.865520e-68
-8.000000e+00 2.160000e+01 8.076693e-69
-8.000000e+00 2.180000e+01 1.313120e-69
-8.000000e+00 2.200000e+01 2.091156e-70
-8.000000e+00 2.220000e+01 3.262308e-71
-8.000000e+00 2.240000e+01 4.986126e-72
-8.000000e+00 2.260000e+01 7.466976e-73
-8.000000e+00 2.280000e+01 1.095751e-73
-8.000000e+00 2.300000e+01 1.575821e-74
-8.000000e+00 2.320000e+01 2.221114e-75
-8.000000e+00 2.340000e+01 3.068631e-76
-8.000000e+00 2.360000e+01 4.155933e-77
-8.000000e+00 2.380000e+01 5.518003e-78
-8.000000e+00 2.400000e+01 7.183298e-79
-8.000000e+00 2.420000e+01 9.169197e-80
-8.000000e+00 2.440000e+01 1.147700e-80
-8.000000e+00 2.460000e+01 1.408441e-81
-8.000000e+00 2.480000e+01 1.691049e-82
-8.000000e+00 2.500000e+01 1.950168e-83
-8.000000e+00 2.520000e+01 1.819214e-84
-8.000000e+00 2.540000e+01 0.000000e+00

-7.800000e+00 -2.560000e+01 0.000000e+00
-7.800000e+00 -2.540000e+01 1.092874e-83
-7.800000e+00 -2.520000e+01 1.189535e-82
-7.800000e+00 -2.500000e+01 1.050603e-81
-7.800000e+00 -2.480000e+01 8.919414e-81
-7.800000e+00 -2.460000e+01 7.410242e-80
-7.800000e+00 -2.440000e+01 6.036537e-79
-7.800000e+00 -2.420000e+01 4.822495e-78
-7.800000e+00 -2.400000e+01 3.777976e-77
-7.800000e+00 -2.380000e+01 2.902108e-76
-7.800000e+00 -2.360000e+01 2.185730e-75
-7.800000e+00 -2.340000e+01 1.613870e-74
-7.800000e+00 -2.320000e+01 1.168128e-73
-7.800000e+00 -2.300000e+01 8.287470e-73
-7.800000e+00 -2.280000e+01 5.762647e-72
-7.800000e+00 -2.260000e+01 3.926896e-71
-7.800000e+00 -2.240000e+01 2.622177e-70
-7.800000e+00 -2.220000e+01 1.715605e-69
-7.800000e+00 -2.200000e+01 1.099695e-68
-7.800000e+00 -2.180000e+01 6.905299e-68
-7.800000e+00 -2.160000e+01 4.247210e-67
-7.800000e+00 -2.140000e+01 2.558531e-66
-7.800000e+00 -2.120000e+01 1.509376e-65
-7.800000e+00 -2.100000e+01 8.719209e-65
-7.800000e+00 -2.080000e+01 4.931538e-64
-7.800000e+00 -2.060000e+01 2.730644e-63
-7.800000e+00 -2.040000e+01 1.480049e-62
-7.800000e+00 -2.020000e+01 7.851743e-62
-7.800000e+00 -2.000000e+01 4.076471e-61
-7.800000e+00 -1.980000e+01 2.070999e-60
-7.800000e+00 -1.960000e+01 1.029439e-59
-7.800000e+00 -1.940000e+01 5.006041e-59
-7.800000e+00 -1.920000e+01 2.381265e-58
-7.800000e+00 -1.900000e+01 1.107865e-57
-7.800000e+00 -1.880000e+01 5.040540e-57
-7.800000e+00 -1.860000e+01 2.242456e-56
-7.800000e+00 -1.840000e+01 9.753767e-56
-7.800000e+00 -1.820000e+01 4.147313e-55
-7.800000e+00 -1.800000e+01 1.723661e-54
-7.800000e+00 -1.780000e+01 7.001197e-54
-7.800000e+00 -1.760000e+01 2.778902e-53
-7.800000e+00 -1.740000e+01 1.077706e-52
-7.800000e+00 -1.720000e+01 4.083196e-52
-7.800000e+00 -1.700000e+01 1.511198e-51
-7.800000e+00 -1.680000e+01 5.462775e-51
-7.800000e+00 -1.660000e+01 1.928539e-50
-7.800000e+00 -1.640000e+01 6.648477e-50
-7.800000e+00 -1.620000e+01 2.237964e-49
-7.800000e+00 -1.600000e+01 7.355035e-49
-7.800000e+00 -1.580000e+01 2.359855e-48
-7.800000e+00 -1.560000e+01 7.391453e-48
-7.800000e+00 -1.540000e+01 2.259957e-47
-7.800000e+00 -1.520000e+01 6.745075e-47
-7.800000e+00 -1.500000e+01 1.965123e-46
-7.800000e+00 -1.480000e+01 5.588818e-46
-7.800000e+00 -1.460000e+01 1.551675e-45
-7.800000e+00 -1.440000e+01 4.205992e-45
-7.800000e+00 -1.420000e+01 1.113203e-44
-7.800000e+00 -1.400000e+01 2.877306e-44
-7.800000e+00 -1.380000e+01 7.264189e-44
-7.800000e+00 -1.360000e+01 1.791758e-43
-7.800000e+00 -1.340000e+01 4.318988e-43
-7.800000e+00 -1.320000e+01 1.017731e-42
-7.800000e+00 -1.300000e+01 2.345241e-42
-7.800000e+00 -1.280000e+01 5.287098e-42
-7.800000e+00 -1.260000e+01 1.166568e-41
-7.800000e+00 -1.240000e+01 2.520383e-41
-7.800000e+00 -1.220000e+01 5.334553e-41
-7.800000e+00 -1.200000e+01 1.106685e-40
-7.800000e+00 -1.180000e+01 2.251483e-40
-7.800000e+00 -1.160000e+01 4.494253e-40
-7.800000e+00 -1.140000e+01 8.806707e-40
-7.800000e+00 -1.120000e+01 1.694941e-39
-7.800000e+00 -1.100000e+01 3.205457e-39
-7.800000e+00 -1.080000e+01 5.959621e-39
-7.800000e+00 -1.060000e+01 1.089751e-38
-7.800000e+00 -1.040000e+01 1.960598e-38
-7.800000e+00 -1.020000e+01 3.471868e-38
-7.800000e+00 -1.000000e+01 6.053376e-38
-7.800000e+00 -9.800000e+00 1.039506e-37
-7.800000e+00 -9.600000e+00 1.758636e-37
-7.800000e+00 -9.400000e+00 2.931977e-37
-7.800000e+00 -9.200000e+00 4.818257e-37
-7.800000e+00 -9.000000e+00 7.806710e-37
-7.800000e+00 -8.800000e+00 1.247371e-36
-7.800000e+00 -8.600000e+00 1.965944e-36
-7.800000e+00 -8.400000e+00 3.056976e-36
-7.800000e+00 -8.200000e+00 4.690889e-36
-7.800000e+00 -8.000000e+00 7.104881e-36
-7.800000e+00 -7.800000e+00 1.062413e-35
-7.800000e+00 -7.600000e+00 1.568775e-35
-7.800000e+00 -7.400000e+00 2.287984e-35
-7.800000e+00 -7.200000e+00 3.296583e-35
-7.800000e+00 -7.000000e+00 4.693365e-35
-7.800000e+00 -6.800000e+00 6.603928e-35
-7.800000e+00 -6.600000e+00 9.185502e-35
-7.800000e+00 -6.400000e+00 1.263185e-34
-7.800000e+00 -6.200000e+00 1.717798e-34
-7.800000e+00 -6.000000e+00 2.310416e-34
-7.800000e+00 -5.800000e+00 3.073901e-34
-7.800000e+00 -5.600000e+00 4.046081e-34
-7.800000e+00 -5.400000e+00 5.269669e-34
-7.800000e+00 -5.200000e+00 6.791894e-34
-7.800000e+00 -5.000000e+00 8.663787e-34
-7.800000e+00 -4.800000e+00 1.093908e-33
-7.800000e+00 -4.600000e+00 1.367264e-33
-7.800000e+00 -4.400000e+00 1.691851e-33
-7.800000e+00 -4.200000e+00 2.072748e-33
-7.800000e+00 -4.000000e+00 2.514426e-33
-7.800000e+00 -3.800000e+00 3.020436e-33
-7.800000e+00 -3.600000e+00 3.593081e-33
-7.800000e+00 -3.400000e+00 4.233084e-33
-7.800000e+00 -3.200000e+00 4.939274e-33
-7.800000e+00 -3.000000e+00 5.708309e-33
-7.800000e+00 -2.800000e+00 6.534464e-33
-7.800000e+00 -2.600000e+00 7.409502e-33
-7.800000e+00 -2.400000e+00 8.322642e-33
-7.800000e+00 -2.200000e+00 9.260660e-33
-7.800000e+00 -2.000000e+00 1.020810e-32
-7.800000e+00 -1.800000e+00 1.114763e-32
-7.800000e+00 -1.600000e+00 1.206052e-32
-7.800000e+00 -1.400000e+00 1.292722e-32
-7.800000e+00 -1.200000e+00 1.372804e-32
-7.800000e+00 -1.000000e+00 1.444388e-32
-7.800000e+00 -8.000000e-01 1.505694e-32
-7.800000e+00 -6.000000e-01 1.555152e-32
-7.800000e+00 -4.000000e-01 1.591460e-32
-7.800000e+00 -2.000000e-01 1.613647e-32
-7.800000e+00 0.000000e+00 1.621110e-32
-7.800000e+00 2.000000e-01 1.613647e-32
-7.800000e+00 4.000000e-01 1.591460e-32
-7.800000e+00 6.000000e-01 1.555152e-32
-7.800000e+00 8.000000e-01 1.505694e-32
-7.800000e+00 1.000000e+00 1.444388e-32
-7.800000e+00 1.200000e+00 1.372804e-32
-7.800000e+00 1.400000e+00 1.292722e-32
-7.800000e+00 1.600000e+00 1.206052e-32
-7.800000e+00 1.800000e+00 1.114763e-32
-7.800000e+00 2.000000e+00 1.020810e-32
-7.800000e+00 2.200000e+00 9.260660e-33
-7.800000e+00 2.400000e+00 8.322642e-33
-7.800000e+00 2.600000e+00 7.409502e-33
-7.800000e+00 2.800000e+00 6.534464e-33
-7.800000e+00 3.000000e+00 5.708309e-33
-7.800000e+00 3.200000e+00 4.939274e-33
-7.800000e+00 3.400000e+00 4.233084e-33
-7.800000e+00 3.600000e+00 3.593081e-33
-7.800000e+00 3.800000e+00 3.020436e-33
-7.800000e+00 4.000000e+00 2.514426e-33
-7.800000e+00 4.200000e+00 2.072748e-33
-7.800000e+00 4.400000e+00 1.691851e-33
-7.800000e+00 4.600000e+00 1.367264e-33
-7.800000e+00 4.800000e+00 1.093908e-33
-7.800000e+00 5.000000e+00 8.663787e-34
-7.800000e+00 5.200000e+00 6.791894e-34
-7.800000e+00 5.400000e+00 5.269669e-34
-7.800000e+00 5.600000e+00 4.046081e-34
-7.800000e+00 5.800000e+00 3.073901e-34
-7.800000e+00 6.000000e+00 2.310416e-34
-7.800000e+00 6.200000e+00 1.717798e-34
-7.800000e+00 6.400000e+00 1.263185e-34
-7.800000e+00 6.600000e+00 9.185502e-35
-7.800000e+00 6.800000e+00 6.603928e-35
-7.800000e+00 7.000000e+00 4.693365e-35
-7.800000e+00 7.200000e+00 3.296583e-35
-7.800000e+00 7.400000e+00 2.287984e-35
-7.800000e+00 7.600000e+00 1.568775e-35
-7.800000e+00 7.800000e+00 1.062413e-35
-7.800000e+00 8.000000e+00 7.104881e-36
-7.800000e+00 8.200000e+00 4.690889e-36
-7.800000e+00 8.400000e+00 3.056976e-36
-7.800000e+00 8.600000e+00 1.965944e-36
-7.800000e+00 8.800000e+00 1.247371e-36
-7.800000e+00 9.000000e+00 7.806710e-37
-7.800000e+00 9.200000e+00 4.818257e-37
-7.800000e+00 9.400000e+00 2.931977e-37
-7.800000e+00 9.600000e+00 1.758636e-37
-7.800000e+00 9.800000e+00 1.039506e-37
-7.800000e+00 1.000000e+01 6.053376e-38
-7.800000e+00 1.020000e+01 3.471868e-38
-7.800000e+00 1.040000e+01 1.960598e-38
-7.800000e+00 1.060000e+01 1.089751e-38
-7.800000e+00 1.080000e+01 5.959621e-39
-7.800000e+00 1.100000e+01 3.205457e-39
-7.800000e+00 1.120000e+01 1.694941e-39
-7.800000e+00 1.140000e+01 8.806707e-40
-7.800000e+00 1.160000e+01 4.494253e-40
-7.800000e+00 1.180000e+01 2.251483e-40
-7.800000e+00 1.200000e+01 1.106685e-40
-7.800000e+00 1.220000e+01 5.334553e-41
-7.800000e+00 1.240000e+01 2.520383e-41
-7.800000e+00 1.260000e+01 1.166568e-41
-7.800000e+00 1.280000e+01 5.287098e-42
-7.800000e+00 1.300000e+01 2.345241e-42
-7.800000e+00 1.320000e+01 1.017731e-42
-7.800000e+00 1.340000e+01 4.318988e-43
-7.800000e+00 1.360000e+01 1.791758e-43
-7.800000e+00 1.380000e+01 7.264189e-44
-7.800000e+00 1.400000e+01 2.877306e-44
-7.800000e+00 1.420000e+01 1.113203e-44
-7.800000e+00 1.440000e+01 4.205992e-45
-7.800000e+00 1.460000e+01 1.551675e-45
-7.800000e+00 1.480000e+01 5.588818e-46
-7.800000e+00 1.500000e+01 1.965123e-46
-7.800000e+00 1.520000e+01 6.745075e-47
-7.800000e+00 1.540000e+01 2.259957e-47
-7.800000e+00 1.560000e+01 7.391453e-48
-7.800000e+00 1.580000e+01 2.359855e-48
-7.800000e+00 1.600000e+01 7.355035e-49
-7.800000e+00 1.620000e+01 2.237964e-49
-7.800000e+00 1.640000e+01 6.648477e-50
-7.800000e+00 1.660000e+01 1.928539e-50
-7.800000e+00 1.680000e+01 5.462775e-51
-7.800000e+00 1.700000e+01 1.511198e-51
-7.800000e+00 1.720000e+01 4.083196e-52
-7.800000e+00 1.740000e+01 1.077706e-52
-7.800000e+00 1.760000e+01 2.778902e-53
-7.800000e+00 1.780000e+01 7.001197e-54
-7.800000e+00 1.800000e+01 1.723661e-54
-7.800000e+00 1.820000e+01 4.147313e-55
-7.800000e+00 1.840000e+01 9.753767e-56
-7.800000e+00 1.860000e+01 2.242456e-56
-7.800000e+00 1.880000e+01 5.040540e-57
-7.800000e+00 1.900000e+01 1.107865e-57
-7.800000e+00 1.920000e+01 2.381265e-58
-7.800000e+00 1.940000e+01 5.006041e-59
-7.800000e+00 1.960000e+01 1.029439e-59
-7.800000e+00 1.980000e+01 2.070999e-60
-7.800000e+00 2.000000e+01 4.076471e-61
-7.800000e+00 2.020000e+01 7.851743e-62
-7.800000e+00 2.040000e+01 1.480049e-62
-7.800000e+00 2.060000e+01 2.730644e-63
-7.800000e+00 2.080000e+01 4.931538e-64
-7.800000e+00 2.100000e+01 8.719209e-65
-7.800000e+00 2.120000e+01 1.509376e-65
-7.800000e+00 2.140000e+01 2.558531e-66
-7.800000e+00 2.160000e+01 4.247210e-67
-7.800000e+00 2.180000e+01 6.905299e-68
-7.800000e+00 2.200000e+01 1.099695e-68
-7.800000e+00 2.220000e+01 1.715605e-69
-7.800000e+00 2.240000e+01 2.622177e-70
-7.800000e+00 2.260000e+01 3.926896e-71
-7.800000e+00 2.280000e+01 5.762647e-72
-7.800000e+00 2.300000e+01 8.287470e-73
-7.800000e+00 2.320000e+01 1.168128e-73
-7.800000e+00 2.340000e+01 1.613870e-74
-7.800000e+00 2.360000e+01 2.185730e-75
-7.800000e+00 2.380000e+01 2.902108e-76
-7.800000e+00 2.400000e+01 3.777974e-77
-7.800000e+00 2.420000e+01 4.822469e-78
-7.800000e+00 2.440000e+01 6.036279e-79
-7.800000e+00 2.460000e+01 7.407684e-80
-7.800000e+00 2.480000e+01 8.894107e-81
-7.800000e+00 2.500000e+01 1.025700e-81
-7.800000e+00 2.520000e+01 9.568281e-83
-7.800000e+00 2.540000e+01 0.000000e+00

-7.600000e+00 -2.560000e+01 0.000000e+00
-7.600000e+00 -2.540000e+01 5.352342e-82
-7.600000e+00 -2.520000e+01 5.825719e-81
-7.600000e+00 -2.500000e+01 5.145279e-80
-7.600000e+00 -2.480000e+01 4.368218e-79
-7.600000e+00 -2.460000e+01 3.629090e-78
-7.600000e+00 -2.440000e+01 2.956314e-77
-7.600000e+00 -2.420000e+01 2.361737e-76
-7.600000e+00 -2.400000e+01 1.850188e-75
-7.600000e+00 -2.380000e+01 1.421237e-74
-7.600000e+00 -2.360000e+01 1.070399e-73
-7.600000e+00 -2.340000e+01 7.903399e-73
-7.600000e+00 -2.320000e+01 5.720467e-72
-7.600000e+00 -2.300000e+01 4.058431e-71
-7.600000e+00 -2.280000e+01 2.821974e-70
-7.600000e+00 -2.260000e+01 1.922981e-69
-7.600000e+00 -2.240000e+01 1.284049e-68
-7.600000e+00 -2.220000e+01 8.400989e-68
-7.600000e+00 -2.200000e+01 5.384907e-67
-7.600000e+00 -2.180000e+01 3.381279e-66
-7.600000e+00 -2.160000e+01 2.079668e-65
-7.600000e+00 -2.140000e+01 1.252772e-64
-7.600000e+00 -2.120000e+01 7.390420e-64
-7.600000e+00 -2.100000e+01 4.269120e-63
-7.600000e+00 -2.080000e+01 2.414528e-62
-7.600000e+00 -2.060000e+01 1.336911e-61
-7.600000e+00 -2.040000e+01 7.246029e-61
-7.600000e+00 -2.020000e+01 3.843928e-60
-7.600000e+00 -2.000000e+01 1.995618e-59
-7.600000e+00 -1.980000e+01 1.013807e-58
-7.600000e+00 -1.960000e+01 5.039146e-58
-7.600000e+00 -1.940000e+01 2.450358e-57
-7.600000e+00 -1.920000e+01 1.165520e-56
-7.600000e+00 -1.900000e+01 5.422171e-56
-7.600000e+00 -1.880000e+01 2.466809e-55
-7.600000e+00 -1.860000e+01 1.097367e-54
-7.600000e+00 -1.840000e+01 4.772724e-54
-7.600000e+00 -1.820000e+01 2.029193e-53
-7.600000e+00 -1.800000e+01 8.432709e-53
-7.600000e+00 -1.780000e+01 3.424853e-52
-7.600000e+00 -1.760000e+01 1.359228e-51
-7.600000e+00 -1.740000e+01 5.270642e-51
-7.600000e+00 -1.720000e+01 1.996648e-50
-7.600000e+00 -1.700000e+01 7.388460e-50
-7.600000e+00 -1.680000e+01 2.670360e-49
-7.600000e+00 -1.660000e+01 9.425417e-49
-7.600000e+00 -1.640000e+01 3.248632e-48
-7.600000e+00 -1.620000e+01 1.093270e-47
-7.600000e+00 -1.600000e+01 3.592061e-47
-7.600000e+00 -1.580000e+01 1.152170e-46
-7.600000e+00 -1.560000e+01 3.607606e-46
-7.600000e+00 -1.540000e+01 1.102637e-45
-7.600000e+00 -1.520000e+01 3.289619e-45
-7.600000e+00 -1.500000e+01 9.579808e-45
-7.600000e+00 -1.480000e+01 2.723176e-44
-7.600000e+00 -1.460000e+01 7.556555e-44
-7.600000e+00 -1.440000e+01 2.047087e-43
-7.600000e+00 -1.420000e+01 5.414554e-43
-7.600000e+00 -1.400000e+01 1.398521e-42
-7.600000e+00 -1.380000e+01 3.528074e-42
-7.600000e+00 -1.360000e+01 8.694997e-42
-7.600000e+00 -1.340000e+01 2.094029e-41
-7.600000e+00 -1.320000e+01 4.929633e-41
-7.600000e+00 -1.300000e+01 1.134802e-40
-7.600000e+00 -1.280000e+01 2.555472e-40
-7.600000e+00 -1.260000e+01 5.631909e-40
-7.600000e+00 -1.240000e+01 1.215277e-39
-7.600000e+00 -1.220000e+01 2.568872e-39
-7.600000e+00 -1.200000e+01 5.322049e-39
-7.600000e+00 -1.180000e+01 1.081211e-38
-7.600000e+00 -1.160000e+01 2.155085e-38
-7.600000e+00 -1.140000e+01 4.216645e-38
-7.600000e+00 -1.120000e+01 8.102862e-38
-7.600000e+00 -1.100000e+01 1.529997e-37
-7.600000e+00 -1.080000e+01 2.840044e-37
-7.600000e+00 -1.060000e+01 5.184786e-37
-7.600000e+00 -1.040000e+01 9.312868e-37
-7.600000e+00 -1.020000e+01 1.646435e-36
-7.600000e+00 -1.000000e+01 2.865916e-36
-7.600000e+00 -9.800000e+00 4.913332e-36
-7.600000e+00 -9.600000e+00 8.298672e-36
-7.600000e+00 -9.400000e+00 1.381268e-35
-7.600000e+00 -9.200000e+00 2.266180e-35
-7.600000e+00 -9.000000e+00 3.665747e-35
-7.600000e+00 -8.800000e+00 5.847679e-35
-7.600000e+00 -8.600000e+00 9.201463e-35
-7.600000e+00 -8.400000e+00 1.428500e-34
-7.600000e+00 -8.200000e+00 2.188524e-34
-7.600000e+00 -8.000000e+00 3.309535e-34
-7.600000e+00 -7.800000e+00 4.941108e-34
-7.600000e+00 -7.600000e+00 7.284835e-34
-7.600000e+00 -7.400000e+00 1.060837e-33
-7.600000e+00 -7.200000e+00 1.526178e-33
-7.600000e+00 -7.000000e+00 2.169605e-33
-7.600000e+00 -6.800000e+00 3.048348e-33
-7.600000e+00 -6.600000e+00 4.233916e-33
-7.600000e+00 -6.400000e+00 5.814278e-33
-7.600000e+00 -6.200000e+00 7.895923e-33
-7.600000e+00 -6.000000e+00 1.060564e-32
-7.600000e+00 -5.800000e+00 1.409180e-32
-7.600000e+00 -5.600000e+00 1.852490e-32
-7.600000e+00 -5.400000e+00 2.409710e-32
-7.600000e+00 -5.200000e+00 3.102047e-32
-7.600000e+00 -5.000000e+00 3.952371e-32
-7.600000e+00 -4.800000e+00 4.984709e-32
-7.600000e+00 -4.600000e+00 6.223547e-32
-7.600000e+00 -4.400000e+00 7.692934e-32
-7.600000e+00 -4.200000e+00 9.415396e-32
-7.600000e+00 -4.000000e+00 1.141068e-31
-7.600000e+00 -3.800000e+00 1.369434e-31
-7.600000e+00 -3.600000e+00 1.627634e-31
-7.600000e+00 -3.400000e+00 1.915949e-31
-7.600000e+00 -3.200000e+00 2.233813e-31
-7.600000e+00 -3.000000e+00 2.579690e-31
-7.600000e+00 -2.800000e+00 2.950980e-31
-7.600000e+00 -2.600000e+00 3.343965e-31
-7.600000e+00 -2.400000e+00 3.753795e-31
-7.600000e+00 -2.200000e+00 4.174537e-31
-7.600000e+00 -2.000000e+00 4.599270e-31
-7.600000e+00 -1.800000e+00 5.020246e-31
-7.600000e+00 -1.600000e+00 5.429099e-31
-7.600000e+00 -1.400000e+00 5.817109e-31
-7.600000e+00 -1.200000e+00 6.175498e-31
-7.600000e+00 -1.000000e+00 6.495755e-31
-7.600000e+00 -8.000000e-01 6.769966e-31
-7.600000e+00 -6.000000e-01 6.991134e-31
-7.600000e+00 -4.000000e-01 7.153474e-31
-7.600000e+00 -2.000000e-01 7.252664e-31
-7.600000e+00 0.000000e+00 7.286028e-31
-7.600000e+00 2.000000e-01 7.252664e-31
-7.600000e+00 4.000000e-01 7.153474e-31
-7.600000e+00 6.000000e-01 6.991134e-31
-7.600000e+00 8.000000e-01 6.769966e-31
-7.600000e+00 1.000000e+00 6.495755e-31
-7.600000e+00 1.200000e+00 6.175498e-31
-7.600000e+00 1.400000e+00 5.817109e-31
-7.600000e+00 1.600000e+00 5.429099e-31
-7.600000e+00 1.800000e+00 5.020246e-31
-7.600000e+00 2.000000e+00 4.599270e-31
-7.600000e+00 2.200000e+00 4.174537e-31
-7.600000e+00 2.400000e+00 3.753795e-31
-7.600000e+00 2.600000e+00 3.343965e-31
-7.600000e+00 2.800000e+00 2.950980e-31
-7.600000e+00 3.000000e+00 2.579690e-31
-7.600000e+00 3.200000e+00 2.233813e-31
-7.600000e+00 3.400000e+00 1.915949e-31
-7.600000e+00 3.600000e+00 1.627634e-31
-7.600000e+00 3.800000e+00 1.369434e-31
-7.600000e+00 4.000000e+00 1.141068e-31
-7.600000e+00 4.200000e+00 9.415396e-32
-7.600000e+00 4.400000e+00 7.692934e-32
-7.600000e+00 4.600000e+00 6.223547e-32
-7.600000e+00 4.800000e+00 4.984709e-32
-7.600000e+00 5.000000e+00 3.952371e-32
-7.600000e+00 5.200000e+00 3.102047e-32
-7.600000e+00 5.400000e+00 2.409710e-32
-7.600000e+00 5.600000e+00 1.852490e-32
-7.600000e+00 5.800000e+00 1.409180e-32
-7.600000e+00 6.000000e+00 1.060564e-32
-7.600000e+00 6.200000e+00 7.895923e-33
-7.600000e+00 6.400000e+00 5.814278e-33
-7.600000e+00 6.600000e+00 4.233916e-33
-7.600000e+00 6.800000e+00 3.048348e-33
-7.600000e+00 7.000000e+00 2.169605e-33
-7.600000e+00 7.200000e+00 1.526178e-33
-7.600000e+00 7.400000e+00 1.060837e-33
-7.600000e+00 7.600000e+00 7.284835e-34
-7.600000e+00 7.800000e+00 4.941108e-34
-7.600000e+00 8.000000e+00 3.309535e-34
-7.600000e+00 8.200000e+00 2.188524e-34
-7.600000e+00 8.400000e+00 1.428500e-34
-7.600000e+00 8.600000e+00 9.201463e-35
-7.600000e+00 8.800000e+00 5.847679e-35
-7.600000e+00 9.000000e+00 3.665747e-35
-7.600000e+00 9.200000e+00 2.266180e-35
-7.600000e+00 9.400000e+00 1.381268e-35
-7.600000e+00 9.600000e+00 8.298672e-36
-7.600000e+00 9.800000e+00 4.913332e-36
-7.600000e+00 1.000000e+01 2.865916e-36
-7.600000e+00 1.020000e+01 1.646435e-36
-7.600000e+00 1.040000e+01 9.312868e-37
-7.600000e+00 1.060000e+01 5.184786e-37
-7.600000e+00 1.080000e+01 2.840044e-37
-7.600000e+00 1.100000e+01 1.529997e-37
-7.600000e+00 1.120000e+01 8.102862e-38
-7.600000e+00 1.140000e+01 4.216645e-38
-7.600000e+00 1.160000e+01 2.155085e-38
-7.600000e+00 1.180000e+01 1.081211e-38
-7.600000e+00 1.200000e+01 5.322049e-39
-7.600000e+00 1.220000e+01 2.568872e-39
-7.600000e+00 1.240000e+01 1.215277e-39
-7.600000e+00 1.260000e+01 5.631909e-40
-7.600000e+00 1.280000e+01 2.555472e-40
-7.600000e+00 1.300000e+01 1.134802e-40
-7.600000e+00 1.320000e+01 4.929633e-41
-7.600000e+00 1.340000e+01 2.094029e-41
-7.600000e+00 1.360000e+01 8.694997e-42
-7.600000e+00 1.380000e+01 3.528074e-42
-7.600000e+00 1.400000e+01 1.398521e-42
-7.600000e+00 1.420000e+01 5.414554e-43
-7.600000e+00 1.440000e+01 2.047087e-43
-7.600000e+00 1.460000e+01 7.556555e-44
-7.600000e+00 1.480000e+01 2.723176e-44
-7.600000e+00 1.500000e+01 9.579808e-45
-7.600000e+00 1.520000e+01 3.289619e-45
-7.600000e+00 1.540000e+01 1.102637e-45
-7.600000e+00 1.560000e+01 3.607606e-46
-7.600000e+00 1.580000e+01 1.152170e-46
-7.600000e+00 1.600000e+01 3.592061e-47
-7.600000e+00 1.620000e+01 1.093270e-47
-7.600000e+00 1.640000e+01 3.248632e-48
-7.600000e+00 1.660000e+01 9.425417e-49
-7.600000e+00 1.680000e+01 2.670360e-49
-7.600000e+00 1.700000e+01 7.388460e-50
-7.600000e+00 1.720000e+01 1.996648e-50
-7.600000e+00 1.740000e+01 5.270642e-51
-7.600000e+00 1.760000e+01 1.359228e-51
-7.600000e+00 1.780000e+01 3.424853e-52
-7.600000e+00 1.800000e+01 8.432709e-53
-7.600000e+00 1.820000e+01 2.029193e-53
-7.600000e+00 1.840000e+01 4.772724e-54
-7.600000e+00 1.860000e+01 1.097367e-54
-7.600000e+00 1.880000e+01 2.466809e-55
-7.600000e+00 1.900000e+01 5.422171e-56
-7.600000e+00 1.920000e+01 1.165520e-56
-7.600000e+00 1.940000e+01 2.450358e-57
-7.600000e+00 1.960000e+01 5.039146e-58
-7.600000e+00 1.980000e+01 1.013807e-58
-7.600000e+00 2.000000e+01 1.995618e-59
-7.600000e+00 2.020000e+01 3.843928e-60
-7.600000e+00 2.040000e+01 7.246029e-61
-7.600000e+00 2.060000e+01 1.336911e-61
-7.600000e+00 2.080000e+01 2.414528e-62
-7.600000e+00 2.100000e+01 4.269120e-63
-7.600000e+00 2.120000e+01 7.390420e-64
-7.600000e+00 2.140000e+01 1.252772e-64
-7.600000e+00 2.160000e+01 2.079668e-65
-7.600000e+00 2.180000e+01 3.381279e-66
-7.600000e+00 2.200000e+01 5.384907e-67
-7.600000e+00 2.220000e+01 8.400989e-68
-7.600000e+00 2.240000e+01 1.284049e-68
-7.600000e+00 2.260000e+01 1.922981e-69
-7.600000e+00 2.280000e+01 2.821974e-70
-7.600000e+00 2.300000e+01 4.058431e-71
-7.600000e+00 2.320000e+01 5.720467e-72
-7.600000e+00 2.340000e+01 7.903399e-73
-7.600000e+00 2.360000e+01 1.070399e-73
-7.600000e+00 2.380000e+01 1.421237e-74
-7.600000e+00 2.400000e+01 1.850186e-75
-7.600000e+00 2.420000e+01 2.361724e-76
-7.600000e+00 2.440000e+01 2.956188e-77
-7.600000e+00 2.460000e+01 3.627838e-78
-7.600000e+00 2.480000e+01 4.355824e-79
-7.600000e+00 2.500000e+01 5.023317e-80
-7.600000e+00 2.520000e+01 4.686038e-81
-7.600000e+00 2.540000e+01 0.000000e+00

-7.400000e+00 -2.560000e+01 0.000000e+00
-7.400000e+00 -2.540000e+01 2.436827e-80
-7.400000e+00 -2.520000e+01 2.652337e-79
-7.400000e+00 -2.500000e+01 2.342535e-78
-7.400000e+00 -2.480000e+01 1.988745e-77
-7.400000e+00 -2.460000e+01 1.652228e-76
-7.400000e+00 -2.440000e+01 1.345922e-75
-7.400000e+00 -2.420000e+01 1.075221e-74
-7.400000e+00 -2.400000e+01 8.423234e-74
-7.400000e+00 -2.380000e+01 6.470327e-73
-7.400000e+00 -2.360000e+01 4.873057e-72
-7.400000e+00 -2.340000e+01 3.598036e-71
-7.400000e+00 -2.320000e+01 2.604226e-70
-7.400000e+00 -2.300000e+01 1.847568e-69
-7.400000e+00 -2.280000e+01 1.284666e-68
-7.400000e+00 -2.260000e+01 8.753996e-68
-7.400000e+00 -2.240000e+01 5.845302e-67
-7.400000e+00 -2.220000e+01 3.824276e-66
-7.400000e+00 -2.200000e+01 2.451263e-65
-7.400000e+00 -2.180000e+01 1.539164e-64
-7.400000e+00 -2.160000e+01 9.466503e-64
-7.400000e+00 -2.140000e+01 5.702411e-63
-7.400000e+00 -2.120000e+01 3.363920e-62
-7.400000e+00 -2.100000e+01 1.943140e-61
-7.400000e+00 -2.080000e+01 1.098971e-60
-7.400000e+00 -2.060000e+01 6.084767e-60
-7.400000e+00 -2.040000e+01 3.297826e-59
-7.400000e+00 -2.020000e+01 1.749395e-58
-7.400000e+00 -2.000000e+01 9.081833e-58
-7.400000e+00 -1.980000e+01 4.613531e-57
-7.400000e+00 -1.960000e+01 2.293059e-56
-7.400000e+00 -1.940000e+01 1.114978e-55
-7.400000e+00 -1.920000e+01 5.303134e-55
-7.400000e+00 -1.900000e+01 2.466949e-54
-7.400000e+00 -1.880000e+01 1.122261e-53
-7.400000e+00 -1.860000e+01 4.992046e-53
-7.400000e+00 -1.840000e+01 2.170992e-52
-7.400000e+00 -1.820000e+01 9.229474e-52
-7.400000e+00 -1.800000e+01 3.835114e-51
-7.400000e+00 -1.780000e+01 1.557422e-50
-7.400000e+00 -1.760000e+01 6.180231e-50
-7.400000e+00 -1.740000e+01 2.396174e-49
-7.400000e+00 -1.720000e+01 9.075965e-49
-7.400000e+00 -1.700000e+01 3.357952e-48
-7.400000e+00 -1.680000e+01 1.213422e-47
-7.400000e+00 -1.660000e+01 4.282089e-47
-7.400000e+00 -1.640000e+01 1.475567e-46
-7.400000e+00 -1.620000e+01 4.964536e-46
-7.400000e+00 -1.600000e+01 1.630706e-45
-7.400000e+00 -1.580000e+01 5.228971e-45
-7.400000e+00 -1.560000e+01 1.636712e-44
-7.400000e+00 -1.540000e+01 5.000614e-44
-7.400000e+00 -1.520000e+01 1.491271e-43
-7.400000e+00 -1.500000e+01 4.340794e-43
-7.400000e+00 -1.480000e+01 1.233300e-42
-7.400000e+00 -1.460000e+01 3.420389e-42
-7.400000e+00 -1.440000e+01 9.260246e-42
-7.400000e+00 -1.420000e+01 2.447700e-41
-7.400000e+00 -1.400000e+01 6.317519e-41
-7.400000e+00 -1.380000e+01 1.592462e-40
-7.400000e+00 -1.360000e+01 3.921253e-40
-7.400000e+00 -1.340000e+01 9.434775e-40
-7.400000e+00 -1.320000e+01 2.218838e-39
-7.400000e+00 -1.300000e+01 5.102246e-39
-7.400000e+00 -1.280000e+01 1.147655e-38
-7.400000e+00 -1.260000e+01 2.526174e-38
-7.400000e+00 -1.240000e+01 5.444023e-38
-7.400000e+00 -1.220000e+01 1.149200e-37
-7.400000e+00 -1.200000e+01 2.377457e-37
-7.400000e+00 -1.180000e+01 4.822804e-37
-7.400000e+00 -1.160000e+01 9.598129e-37
-7.400000e+00 -1.140000e+01 1.875002e-36
-7.400000e+00 -1.120000e+01 3.597230e-36
-7.400000e+00 -1.100000e+01 6.781112e-36
-7.400000e+00 -1.080000e+01 1.256620e-35
-7.400000e+00 -1.060000e+01 2.290177e-35
-7.400000e+00 -1.040000e+01 4.106521e-35
-7.400000e+00 -1.020000e+01 7.247412e-35
-7.400000e+00 -1.000000e+01 1.259350e-34
-7.400000e+00 -9.800000e+00 2.155275e-34
-7.400000e+00 -9.600000e+00 3.633950e-34
-7.400000e+00 -9.400000e+00 6.038003e-34
-7.400000e+00 -9.200000e+00 9.889096e-34
-7.400000e+00 -9.000000e+00 1.596888e-33
-7.400000e+00 -8.800000e+00 2.543017e-33
-7.400000e+00 -8.600000e+00 3.994664e-33
-7.400000e+00 -8.400000e+00 6.191079e-33
-7.400000e+00 -8.200000e+00 9.469030e-33
-7.400000e+00 -8.000000e+00 1.429538e-32
-7.400000e+00 -7.800000e+00 2.130759e-32
-7.400000e+00 -7.600000e+00 3.136309e-32
-7.400000e+00 -7.400000e+00 4.559796e-32
-7.400000e+00 -7.200000e+00 6.549510e-32
-7.400000e+00 -7.000000e+00 9.296118e-32
-7.400000e+00 -6.800000e+00 1.304108e-31
-7.400000e+00 -6.600000e+00 1.808554e-31
-7.400000e+00 -6.400000e+00 2.479922e-31
-7.400000e+00 -6.200000e+00 3.362880e-31
-7.400000e+00 -6.000000e+00 4.510513e-31
-7.400000e+00 -5.800000e+00 5.984819e-31
-7.400000e+00 -5.600000e+00 7.856905e-31
-7.400000e+00 -5.400000e+00 1.020676e-30
-7.400000e+00 -5.200000e+00 1.312246e-30
-7.400000e+00 -5.000000e+00 1.669883e-30
-7.400000e+00 -4.800000e+00 2.103523e-30
-7.400000e+00 -4.600000e+00 2.623269e-30
-7.400000e+00 -4.400000e+00 3.239014e-30
-7.400000e+00 -4.200000e+00 3.959994e-30
-7.400000e+00 -4.000000e+00 4.794262e-30
-7.400000e+00 -3.800000e+00 5.748121e-30
-7.400000e+00 -3.600000e+00 6.825518e-30
-7.400000e+00 -3.400000e+00 8.027446e-30
-7.400000e+00 -3.200000e+00 9.351376e-30
-7.400000e+00 -3.000000e+00 1.079077e-29
-7.400000e+00 -2.800000e+00 1.233469e-29
-7.400000e+00 -2.600000e+00 1.396761e-29
-7.400000e+00 -2.400000e+00 1.566935e-29
-7.400000e+00 -2.200000e+00 1.741528e-29
-7.400000e+00 -2.000000e+00 1.917673e-29
-7.400000e+00 -1.800000e+00 2.092167e-29
-7.400000e+00 -1.600000e+00 2.261554e-29
-7.400000e+00 -1.400000e+00 2.422236e-29
-7.400000e+00 -1.200000e+00 2.570596e-29
-7.400000e+00 -1.000000e+00 2.703128e-29
-7.400000e+00 -8.000000e-01 2.816574e-29
-7.400000e+00 -6.000000e-01 2.908055e-29
-7.400000e+00 -4.000000e-01 2.975193e-29
-7.400000e+00 -2.000000e-01 3.016209e-29
-7.400000e+00 0.000000e+00 3.030005e-29
-7.400000e+00 2.000000e-01 3.016209e-29
-7.400000e+00 4.000000e-01 2.975193e-29
-7.400000e+00 6.000000e-01 2.908055e-29
-7.400000e+00 8.000000e-01 2.816574e-29
-7.400000e+00 1.000000e+00 2.703128e-29
-7.400000e+00 1.200000e+00 2.570596e-29
-7.400000e+00 1.400000e+00 2.422236e-29
-7.400000e+00 1.600000e+00 2.261554e-29
-7.400000e+00 1.800000e+00 2.092167e-29
-7.400000e+00 2.000000e+00 1.917673e-29
-7.400000e+00 2.200000e+00 1.741528e-29
-7.400000e+00 2.400000e+00 1.566935e-29
-7.400000e+00 2.600000e+00 1.396761e-29
-7.400000e+00 2.800000e+00 1.233469e-29
-7.400000e+00 3.000000e+00 1.079077e-29
-7.400000e+00 3.200000e+00 9.351376e-30
-7.400000e+00 3.400000e+00 8.027446e-30
-7.400000e+00 3.600000e+00 6.825518e-30
-7.400000e+00 3.800000e+00 5.748121e-30
-7.400000e+00 4.000000e+00 4.794262e-30
-7.400000e+00 4.200000e+00 3.959994e-30
-7.400000e+00 4.400000e+00 3.239014e-30
-7.400000e+00 4.600000e+00 2.623269e-30
-7.400000e+00 4.800000e+00 2.103523e-30
-7.400000e+00 5.000000e+00 1.669883e-30
-7.400000e+00 5.200000e+00 1.312246e-30
-7.400000e+00 5.400000e+00 1.020676e-30
-7.400000e+00 5.600000e+00 7.856905e-31
-7.400000e+00 5.800000e+00 5.984819e-31
-7.400000e+00 6.000000e+00 4.510513e-31
-7.400000e+00 6.200000e+00 3.362880e-31
-7.400000e+00 6.400000e+00 2.479922e-31
-7.400000e+00 6.600000e+00 1.808554e-31
-7.400000e+00 6.800000e+00 1.304108e-31
-7.400000e+00 7.000000e+00 9.296118e-32
-7.400000e+00 7.200000e+00 6.549510e-32
-7.400000e+00 7.400000e+00 4.559796e-32
-7.400000e+00 7.600000e+00 3.136309e-32
-7.400000e+00 7.800000e+00 2.130759e-32
-7.400000e+00 8.000000e+00 1.429538e-32
-7.400000e+00 8.200000e+00 9.469030e-33
-7.400000e+00 8.400000e+00 6.191079e-33
-7.400000e+00 8.600000e+00 3.994664e-33
-7.400000e+00 8.800000e+00 2.543017e-33
-7.400000e+00 9.000000e+00 1.596888e-33
-7.400000e+00 9.200000e+00 9.889096e-34
-7.400000e+00 9.400000e+00 6.038003e-34
-7.400000e+00 9.600000e+00 3.633950e-34
-7.400000e+00 9.800000e+00 2.155275e-34
-7.400000e+00 1.000000e+01 1.259350e-34
-7.400000e+00 1.020000e+01 7.247412e-35
-7.400000e+00 1.040000e+01 4.106521e-35
-7.400000e+00 1.060000e+01 2.290177e-35
-7.400000e+00 1.080000e+01 1.256620e-35
-7.400000e+00 1.100000e+01 6.781112e-36
-7.400000e+00 1.120000e+01 3.597230e-36
-7.400000e+00 1.140000e+01 1.875002e-36
-7.400000e+00 1.160000e+01 9.598129e-37
-7.400000e+00 1.180000e+01 4.822804e-37
-7.400000e+00 1.200000e+01 2.377457e-37
-7.400000e+00 1.220000e+01 1.149200e-37
-7.400000e+00 1.240000e+01 5.444023e-38
-7.400000e+00 1.260000e+01 2.526174e-38
-7.400000e+00 1.280000e+01 1.147655e-38
-7.400000e+00 1.300000e+01 5.102246e-39
-7.400000e+00 1.320000e+01 2.218838e-39
-7.400000e+00 1.340000e+01 9.434775e-40
-7.400000e+00 1.360000e+01 3.921253e-40
-7.400000e+00 1.380000e+01 1.592462e-40
-7.400000e+00 1.400000e+01 6.317519e-41
-7.400000e+00 1.420000e+01 2.447700e-41
-7.400000e+00 1.440000e+01 9.260246e-42
-7.400000e+00 1.460000e+01 3.420389e-42
-7.400000e+00 1.480000e+01 1.233300e-42
-7.400000e+00 1.500000e+01 4.340794e-43
-7.400000e+00 1.520000e+01 1.491271e-43
-7.400000e+00 1.540000e+01 5.000614e-44
-7.400000e+00 1.560000e+01 1.636712e-44
-7.400000e+00 1.580000e+01 5.228971e-45
-7.400000e+00 1.600000e+01 1.630706e-45
-7.400000e+00 1.620000e+01 4.964536e-46
-7.400000e+00 1.640000e+01 1.475567e-46
-7.400000e+00 1.660000e+01 4.282089e-47
-7.400000e+00 1.680000e+01 1.213422e-47
-7.400000e+00 1.700000e+01 3.357952e-48
-7.400000e+00 1.720000e+01 9.075965e-49
-7.400000e+00 1.740000e+01 2.396174e-49
-7.400000e+00 1.760000e+01 6.180231e-50
-7.400000e+00 1.780000e+01 1.557422e-50
-7.400000e+00 1.800000e+01 3.835114e-51
-7.400000e+00 1.820000e+01 9.229474e-52
-7.400000e+00 1.840000e+01 2.170992e-52
-7.400000e+00 1.860000e+01 4.992046e-53
-7.400000e+00 1.880000e+01 1.122261e-53
-7.400000e+00 1.900000e+01 2.466949e-54
-7.400000e+00 1.920000e+01 5.303134e-55
-7.400000e+00 1.940000e+01 1.114978e-55
-7.400000e+00 1.960000e+01 2.293059e-56
-7.400000e+00 1.980000e+01 4.613531e-57
-7.400000e+00 2.000000e+01 9.081833e-58
-7.400000e+00 2.020000e+01 1.749395e-58
-7.400000e+00 2.040000e+01 3.297826e-59
-7.400000e+00 2.060000e+01 6.084767e-60
-7.400000e+00 2.080000e+01 1.098971e-60
-7.400000e+00 2.100000e+01 1.943140e-61
-7.400000e+00 2.120000e+01 3.363920e-62
-7.400000e+00 2.140000e+01 5.702411e-63
-7.400000e+00 2.160000e+01 9.466503e-64
-7.400000e+00 2.180000e+01 1.539164e-64
-7.400000e+00 2.200000e+01 2.451263e-65
-7.400000e+00 2.220000e+01 3.824276e-66
-7.400000e+00 2.240000e+01 5.845302e-67
-7.400000e+00 2.260000e+01 8.753996e-68
-7.400000e+00 2.280000e+01 1.284666e-68
-7.400000e+00 2.300000e+01 1.847568e-69
-7.400000e+00 2.320000e+01 2.604226e-70
-7.400000e+00 2.340000e+01 3.598036e-71
-7.400000e+00 2.360000e+01 4.873057e-72
-7.400000e+00 2.380000e+01 6.470326e-73
-7.400000e+00 2.400000e+01 8.423228e-74
-7.400000e+00 2.420000e+01 1.075216e-74
-7.400000e+00 2.440000e+01 1.345865e-75
-7.400000e+00 2.460000e+01 1.651658e-76
-7.400000e+00 2.480000e+01 1.983102e-77
-7.400000e+00 2.500000e+01 2.287008e-78
-7.400000e+00 2.520000e+01 2.133460e-79
-7.400000e+00 2.540000e+01 0.000000e+00

-7.200000e+00 -2.560000e+01 0.000000e+00
-7.200000e+00 -2.540000e+01 1.029668e-78
-7.200000e+00 -2.520000e+01 1.120726e-77
-7.200000e+00 -2.500000e+01 9.898163e-77
-7.200000e+00 -2.480000e+01 8.403209e-76
-7.200000e+00 -2.460000e+01 6.981256e-75
-7.200000e+00 -2.440000e+01 5.686967e-74
-7.200000e+00 -2.420000e+01 4.543135e-73
-7.200000e+00 -2.400000e+01 3.559043e-72
-7.200000e+00 -2.380000e+01 2.733864e-71
-7.200000e+00 -2.360000e+01 2.058962e-70
-7.200000e+00 -2.340000e+01 1.520226e-69
-7.200000e+00 -2.320000e+01 1.100314e-68
-7.200000e+00 -2.300000e+01 7.806092e-68
-7.200000e+00 -2.280000e+01 5.427728e-67
-7.200000e+00 -2.260000e+01 3.698525e-66
-7.200000e+00 -2.240000e+01 2.469579e-65
-7.200000e+00 -2.220000e+01 1.615691e-64
-7.200000e+00 -2.200000e+01 1.035599e-63
-7.200000e+00 -2.180000e+01 6.502478e-63
-7.200000e+00 -2.160000e+01 3.999218e-62
-7.200000e+00 -2.140000e+01 2.408989e-61
-7.200000e+00 -2.120000e+01 1.421058e-60
-7.200000e+00 -2.100000e+01 8.208417e-60
-7.200000e+00 -2.080000e+01 4.642263e-59
-7.200000e+00 -2.060000e+01 2.570244e-58
-7.200000e+00 -2.040000e+01 1.392977e-57
-7.200000e+00 -2.020000e+01 7.389050e-57
-7.200000e+00 -2.000000e+01 3.835814e-56
-7.200000e+00 -1.980000e+01 1.948494e-55
-7.200000e+00 -1.960000e+01 9.684132e-55
-7.200000e+00 -1.940000e+01 4.708576e-54
-7.200000e+00 -1.920000e+01 2.239400e-53
-7.200000e+00 -1.900000e+01 1.041676e-52
-7.200000e+00 -1.880000e+01 4.738457e-52
-7.200000e+00 -1.860000e+01 2.107605e-51
-7.200000e+00 -1.840000e+01 9.165018e-51
-7.200000e+00 -1.820000e+01 3.895943e-50
-7.200000e+00 -1.800000e+01 1.618715e-49
-7.200000e+00 -1.780000e+01 6.572798e-49
-7.200000e+00 -1.760000e+01 2.607928e-48
-7.200000e+00 -1.740000e+01 1.010998e-47
-7.200000e+00 -1.720000e+01 3.828768e-47
-7.200000e+00 -1.700000e+01 1.416342e-46
-7.200000e+00 -1.680000e+01 5.117111e-46
-7.200000e+00 -1.660000e+01 1.805423e-45
-7.200000e+00 -1.640000e+01 6.219889e-45
-7.200000e+00 -1.620000e+01 2.092145e-44
-7.200000e+00 -1.600000e+01 6.870145e-44
-7.200000e+00 -1.580000e+01 2.202267e-43
-7.200000e+00 -1.560000e+01 6.890878e-43
-7.200000e+00 -1.540000e+01 2.104542e-42
-7.200000e+00 -1.520000e+01 6.273425e-42
-7.200000e+00 -1.500000e+01 1.825204e-41
-7.200000e+00 -1.480000e+01 5.183031e-41
-7.200000e+00 -1.460000e+01 1.436613e-40
-7.200000e+00 -1.440000e+01 3.886971e-40
-7.200000e+00 -1.420000e+01 1.026702e-39
-7.200000e+00 -1.400000e+01 2.647904e-39
-7.200000e+00 -1.380000e+01 6.669051e-39
-7.200000e+00 -1.360000e+01 1.640695e-38
-7.200000e+00 -1.340000e+01 3.943758e-38
-7.200000e+00 -1.320000e+01 9.265030e-38
-7.200000e+00 -1.300000e+01 2.128098e-37
-7.200000e+00 -1.280000e+01 4.780979e-37
-7.200000e+00 -1.260000e+01 1.051020e-36
-7.200000e+00 -1.240000e+01 2.261922e-36
-7.200000e+00 -1.220000e+01 4.767954e-36
-7.200000e+00 -1.200000e+01 9.849155e-36
-7.200000e+00 -1.180000e+01 1.994843e-35
-7.200000e+00 -1.160000e+01 3.963638e-35
-7.200000e+00 -1.140000e+01 7.730109e-35
-7.200000e+00 -1.120000e+01 1.480505e-34
-7.200000e+00 -1.100000e+01 2.786022e-34
-7.200000e+00 -1.080000e+01 5.153671e-34
-7.200000e+00 -1.060000e+01 9.375635e-34
-7.200000e+00 -1.040000e+01 1.678097e-33
-7.200000e+00 -1.020000e+01 2.956189e-33
-7.200000e+00 -1.000000e+01 5.127416e-33
-7.200000e+00 -9.800000e+00 8.759031e-33
-7.200000e+00 -9.600000e+00 1.474122e-32
-7.200000e+00 -9.400000e+00 2.444837e-32
-7.200000e+00 -9.200000e+00 3.996847e-32
-7.200000e+00 -9.000000e+00 6.442323e-32
-7.200000e+00 -8.800000e+00 1.024066e-31
-7.200000e+00 -8.600000e+00 1.605735e-31
-7.200000e+00 -8.400000e+00 2.484162e-31
-7.200000e+00 -8.200000e+00 3.792666e-31
-7.200000e+00 -8.000000e+00 5.715663e-31
-7.200000e+00 -7.800000e+00 8.504414e-31
-7.200000e+00 -7.600000e+00 1.249614e-30
-7.200000e+00 -7.400000e+00 1.813671e-30
-7.200000e+00 -7.200000e+00 2.600683e-30
-7.200000e+00 -7.000000e+00 3.685161e-30
-7.200000e+00 -6.800000e+00 5.161267e-30
-7.200000e+00 -6.600000e+00 7.146188e-30
-7.200000e+00 -6.400000e+00 9.783502e-30
-7.200000e+00 -6.200000e+00 1.324632e-29
-7.200000e+00 -6.000000e+00 1.773996e-29
-7.200000e+00 -5.800000e+00 2.350368e-29
-7.200000e+00 -5.600000e+00 3.081138e-29
-7.200000e+00 -5.400000e+00 3.997046e-29
-7.200000e+00 -5.200000e+00 5.131878e-29
-7.200000e+00 -5.000000e+00 6.521909e-29
-7.200000e+00 -4.800000e+00 8.205075e-29
-7.200000e+00 -4.600000e+00 1.021984e-28
-7.200000e+00 -4.400000e+00 1.260374e-28
-7.200000e+00 -4.200000e+00 1.539171e-28
-7.200000e+00 -4.000000e+00 1.861403e-28
-7.200000e+00 -3.800000e+00 2.229419e-28
-7.200000e+00 -3.600000e+00 2.644661e-28
-7.200000e+00 -3.400000e+00 3.107433e-28
-7.200000e+00 -3.200000e+00 3.616694e-28
-7.200000e+00 -3.000000e+00 4.169871e-28
-7.200000e+00 -2.800000e+00 4.762719e-28
-7.200000e+00 -2.600000e+00 5.389245e-28
-7.200000e+00 -2.400000e+00 6.041695e-28
-7.200000e+00 -2.200000e+00 6.710631e-28
-7.200000e+00 -2.000000e+00 7.385092e-28
-7.200000e+00 -1.800000e+00 8.052846e-28
-7.200000e+00 -1.600000e+00 8.700724e-28
-7.200000e+00 -1.400000e+00 9.315026e-28
-7.200000e+00 -1.200000e+00 9.881991e-28
-7.200000e+00 -1.000000e+00 1.038829e-27
-7.200000e+00 -8.000000e-01 1.082156e-27
-7.200000e+00 -6.000000e-01 1.117085e-27
-7.200000e+00 -4.000000e-01 1.142716e-27
-7.200000e+00 -2.000000e-01 1.158372e-27
-7.200000e+00 0.000000e+00 1.163638e-27
-7.200000e+00 2.000000e-01 1.158372e-27
-7.200000e+00 4.000000e-01 1.142716e-27
-7.200000e+00 6.000000e-01 1.117085e-27
-7.200000e+00 8.000000e-01 1.082156e-27
-7.200000e+00 1.000000e+00 1.038829e-27
-7.200000e+00 1.200000e+00 9.881991e-28
-7.200000e+00 1.400000e+00 9.315026e-28
-7.200000e+00 1.600000e+00 8.700724e-28
-7.200000e+00 1.800000e+00 8.052846e-28
-7.200000e+00 2.000000e+00 7.385092e-28
-7.200000e+00 2.200000e+00 6.710631e-28
-7.200000e+00 2.400000e+00 6.041695e-28
-7.200000e+00 2.600000e+00 5.389245e-28
-7.200000e+00 2.800000e+00 4.762719e-28
-7.200000e+00 3.000000e+00 4.169871e-28
-7.200000e+00 3.200000e+00 3.616694e-28
-7.200000e+00 3.400000e+00 3.107433e-28
-7.200000e+00 3.600000e+00 2.644661e-28
-7.200000e+00 3.800000e+00 2.229419e-28
-7.200000e+00 4.000000e+00 1.861403e-28
-7.200000e+00 4.200000e+00 1.539171e-28
-7.200000e+00 4.400000e+00 1.260374e-28
-7.200000e+00 4.600000e+00 1.021984e-28
-7.200000e+00 4.800000e+00 8.205075e-29
-7.200000e+00 5.000000e+00 6.521909e-29
-7.200000e+00 5.200000e+00 5.131878e-29
-7.200000e+00 5.400000e+00 3.997046e-29
-7.200000e+00 5.600000e+00 3.081138e-29
-7.200000e+00 5.800000e+00 2.350368e-29
-7.200000e+00 6.000000e+00 1.773996e-29
-7.200000e+00 6.200000e+00 1.324632e-29
-7.200000e+00 6.400000e+00 9.783502e-30
-7.200000e+00 6.600000e+00 7.146188e-30
-7.200000e+00 6.800000e+00 5.161267e-30
-7.200000e+00 7.000000e+00 3.685161e-30
-7.200000e+00 7.200000e+00 2.600683e-30
-7.200000e+00 7.400000e+00 1.813671e-30
-7.200000e+00 7.600000e+00 1.249614e-30
-7.200000e+00 7.800000e+00 8.504414e-31
-7.200000e+00 8.000000e+00 5.715663e-31
-7.200000e+00 8.200000e+00 3.792666e-31
-7.200000e+00 8.400000e+00 2.484162e-31
-7.200000e+00 8.600000e+00 1.605735e-31
-7.200000e+00 8.800000e+00 1.024066e-31
-7.200000e+00 9.000000e+00 6.442323e-32
-7.200000e+00 9.200000e+00 3.996847e-32
-7.200000e+00 9.400000e+00 2.444837e-32
-7.200000e+00 9.600000e+00 1.474122e-32
-7.200000e+00 9.800000e+00 8.759031e-33
-7.200000e+00 1.000000e+01 5.127416e-33
-7.200000e+00 1.020000e+01 2.956189e-33
-7.200000e+00 1.040000e+01 1.678097e-33
-7.200000e+00 1.060000e+01 9.375635e-34
-7.200000e+00 1.080000e+01 5.153671e-34
-7.200000e+00 1.100000e+01 2.786022e-34
-7.200000e+00 1.120000e+01 1.480505e-34
-7.200000e+00 1.140000e+01 7.730109e-35
-7.200000e+00 1.160000e+01 3.963638e-35
-7.200000e+00 1.180000e+01 1.994843e-35
-7.200000e+00 1.200000e+01 9.849155e-36
-7.200000e+00 1.220000e+01 4.767954e-36
-7.200000e+00 1.240000e+01 2.261922e-36
-7.200000e+00 1.260000e+01 1.051020e-36
-7.200000e+00 1.280000e+01 4.780979e-37
-7.200000e+00 1.300000e+01 2.128098e-37
-7.200000e+00 1.320000e+01 9.265030e-38
-7.200000e+00 1.340000e+01 3.943758e-38
-7.200000e+00 1.360000e+01 1.640695e-38
-7.200000e+00 1.380000e+01 6.669051e-39
-7.200000e+00 1.400000e+01 2.647904e-39
-7.200000e+00 1.420000e+01 1.026702e-39
-7.200000e+00 1.440000e+01 3.886971e-40
-7.200000e+00 1.460000e+01 1.436613e-40
-7.200000e+00 1.480000e+01 5.183031e-41
-7.200000e+00 1.500000e+01 1.825204e-41
-7.200000e+00 1.520000e+01 6.273425e-42
-7.200000e+00 1.540000e+01 2.104542e-42
-7.200000e+00 1.560000e+01 6.890878e-43
-7.200000e+00 1.580000e+01 2.202267e-43
-7.200000e+00 1.600000e+01 6.870145e-44
-7.200000e+00 1.620000e+01 2.092145e-44
-7.200000e+00 1.640000e+01 6.219889e-45
-7.200000e+00 1.660000e+01 1.805423e-45
-7.200000e+00 1.680000e+01 5.117111e-46
-7.200000e+00 1.700000e+01 1.416342e-46
-7.200000e+00 1.720000e+01 3.828768e-47
-7.200000e+00 1.740000e+01 1.010998e-47
-7.200000e+00 1.760000e+01 2.607928e-48
-7.200000e+00 1.780000e+01 6.572798e-49
-7.200000e+00 1.800000e+01 1.618715e-49
-7.200000e+00 1.820000e+01 3.895943e-50
-7.200000e+00 1.840000e+01 9.165018e-51
-7.200000e+00 1.860000e+01 2.107605e-51
-7.200000e+00 1.880000e+01 4.738457e-52
-7.200000e+00 1.900000e+01 1.041676e-52
-7.200000e+00 1.920000e+01 2.239400e-53
-7.200000e+00 1.940000e+01 4.708576e-54
-7.200000e+00 1.960000e+01 9.684132e-55
-7.200000e+00 1.980000e+01 1.948494e-55
-7.200000e+00 2.000000e+01 3.835814e-56
-7.200000e+00 2.020000e+01 7.389050e-57
-7.200000e+00 2.040000e+01 1.392977e-57
-7.200000e+00 2.060000e+01 2.570244e-58
-7.200000e+00 2.080000e+01 4.642263e-59
-7.200000e+00 2.100000e+01 8.208417e-60
-7.200000e+00 2.120000e+01 1.421058e-60
-7.200000e+00 2.140000e+01 2.408989e-61
-7.200000e+00 2.160000e+01 3.999218e-62
-7.200000e+00 2.180000e+01 6.502478e-63
-7.200000e+00 2.200000e+01 1.035599e-63
-7.200000e+00 2.220000e+01 1.615691e-64
-7.200000e+00 2.240000e+01 2.469579e-65
-7.200000e+00 2.260000e+01 3.698525e-66
-7.200000e+00 2.280000e+01 5.427728e-67
-7.200000e+00 2.300000e+01 7.806092e-68
-7.200000e+00 2.320000e+01 1.100314e-68
-7.200000e+00 2.340000e+01 1.520226e-69
-7.200000e+00 2.360000e+01 2.058962e-70
-7.200000e+00 2.380000e+01 2.733864e-71
-7.200000e+00 2.400000e+01 3.559040e-72
-7.200000e+00 2.420000e+01 4.543110e-73
-7.200000e+00 2.440000e+01 5.686724e-74
-7.200000e+00 2.460000e+01 6.978847e-75
-7.200000e+00 2.480000e+01 8.379366e-76
-7.200000e+00 2.500000e+01 9.663536e-77
-7.200000e+00 2.520000e+01 9.014775e-78
-7.200000e+00 2.540000e+01 0.000000e+00

-7.000000e+00 -2.560000e+01 0.000000e+00
-7.000000e+00 -2.540000e+01 4.031303e-77
-7.000000e+00 -2.520000e+01 4.387793e-76
-7.000000e+00 -2.500000e+01 3.875245e-75
-7.000000e+00 -2.480000e+01 3.289935e-74
-7.000000e+00 -2.460000e+01 2.733210e-73
-7.000000e+00 -2.440000e+01 2.226473e-72
-7.000000e+00 -2.420000e+01 1.778644e-71
-7.000000e+00 -2.400000e+01 1.393360e-70
-7.000000e+00 -2.380000e+01 1.070295e-69
-7.000000e+00 -2.360000e+01 8.060665e-69
-7.000000e+00 -2.340000e+01 5.951500e-68
-7.000000e+00 -2.320000e+01 4.307550e-67
-7.000000e+00 -2.300000e+01 3.055922e-66
-7.000000e+00 -2.280000e+01 2.124816e-65
-7.000000e+00 -2.260000e+01 1.447858e-64
-7.000000e+00 -2.240000e+01 9.667494e-64
-7.000000e+00 -2.220000e+01 6.324739e-63
-7.000000e+00 -2.200000e+01 4.053858e-62
-7.000000e+00 -2.180000e+01 2.545351e-61
-7.000000e+00 -2.160000e+01 1.565435e-60
-7.000000e+00 -2.140000e+01 9.429429e-60
-7.000000e+00 -2.120000e+01 5.562272e-59
-7.000000e+00 -2.100000e+01 3.212836e-58
-7.000000e+00 -2.080000e+01 1.816966e-57
-7.000000e+00 -2.060000e+01 1.005954e-56
-7.000000e+00 -2.040000e+01 5.451718e-56
-7.000000e+00 -2.020000e+01 2.891761e-55
-7.000000e+00 -2.000000e+01 1.501115e-54
-7.000000e+00 -1.980000e+01 7.624945e-54
-7.000000e+00 -1.960000e+01 3.789465e-53
-7.000000e+00 -1.940000e+01 1.842401e-52
-7.000000e+00 -1.920000e+01 8.761963e-52
-7.000000e+00 -1.900000e+01 4.075444e-51
-7.000000e+00 -1.880000e+01 1.853742e-50
-7.000000e+00 -1.860000e+01 8.244582e-50
-7.000000e+00 -1.840000e+01 3.584893e-49
-7.000000e+00 -1.820000e+01 1.523755e-48
-7.000000e+00 -1.800000e+01 6.330362e-48
-7.000000e+00 -1.780000e+01 2.570153e-47
-7.000000e+00 -1.760000e+01 1.019646e-46
-7.000000e+00 -1.740000e+01 3.952244e-46
-7.000000e+00 -1.720000e+01 1.496530e-45
-7.000000e+00 -1.700000e+01 5.535027e-45
-7.000000e+00 -1.680000e+01 1.999372e-44
-7.000000e+00 -1.660000e+01 7.052700e-44
-7.000000e+00 -1.640000e+01 2.429163e-43
-7.000000e+00 -1.620000e+01 8.168677e-43
-7.000000e+00 -1.600000e+01 2.681632e-42
-7.000000e+00 -1.580000e+01 8.593349e-42
-7.000000e+00 -1.560000e+01 2.687885e-41
-7.000000e+00 -1.540000e+01 8.205784e-41
-7.000000e+00 -1.520000e+01 2.444977e-40
-7.000000e+00 -1.500000e+01 7.109982e-40
-7.000000e+00 -1.480000e+01 2.017926e-39
-7.000000e+00 -1.460000e+01 5.589867e-39
-7.000000e+00 -1.440000e+01 1.511426e-38
-7.000000e+00 -1.420000e+01 3.989384e-38
-7.000000e+00 -1.400000e+01 1.028062e-37
-7.000000e+00 -1.380000e+01 2.587055e-37
-7.000000e+00 -1.360000e+01 6.358592e-37
-7.000000e+00 -1.340000e+01 1.526865e-36
-7.000000e+00 -1.320000e+01 3.583104e-36
-7.000000e+00 -1.300000e+01 8.220359e-36
-7.000000e+00 -1.280000e+01 1.844450e-35
-7.000000e+00 -1.260000e+01 4.049270e-35
-7.000000e+00 -1.240000e+01 8.702111e-35
-7.000000e+00 -1.220000e+01 1.831585e-34
-7.000000e+00 -1.200000e+01 3.777557e-34
-7.000000e+00 -1.180000e+01 7.638514e-34
-7.000000e+00 -1.160000e+01 1.515151e-33
-7.000000e+00 -1.140000e+01 2.949755e-33
-7.000000e+00 -1.120000e+01 5.639341e-33
-7.000000e+00 -1.100000e+01 1.059264e-32
-7.000000e+00 -1.080000e+01 1.955795e-32
-7.000000e+00 -1.060000e+01 3.551266e-32
-7.000000e+00 -1.040000e+01 6.344058e-32
-7.000000e+00 -1.020000e+01 1.115434e-31
-7.000000e+00 -1.000000e+01 1.930939e-31
-7.000000e+00 -9.800000e+00 3.292169e-31
-7.000000e+00 -9.600000e+00 5.529873e-31
-7.000000e+00 -9.400000e+00 9.153521e-31
-7.000000e+00 -9.200000e+00 1.493531e-30
-7.000000e+00 -9.000000e+00 2.402705e-30
-7.000000e+00 -8.800000e+00 3.811978e-30
-7.000000e+00 -8.600000e+00 5.965756e-30
-7.000000e+00 -8.400000e+00 9.211821e-30
-7.000000e+00 -8.200000e+00 1.403751e-29
-7.000000e+00 -8.000000e+00 2.111535e-29
-7.000000e+00 -7.800000e+00 3.135954e-29
-7.000000e+00 -7.600000e+00 4.599419e-29
-7.000000e+00 -7.400000e+00 6.663407e-29
-7.000000e+00 -7.200000e+00 9.537759e-29
-7.000000e+00 -7.000000e+00 1.349110e-28
-7.000000e+00 -6.800000e+00 1.886216e-28
-7.000000e+00 -6.600000e+00 2.607153e-28
-7.000000e+00 -6.400000e+00 3.563341e-28
-7.000000e+00 -6.200000e+00 4.816641e-28
-7.000000e+00 -6.000000e+00 6.440253e-28
-7.000000e+00 -5.800000e+00 8.519310e-28
-7.000000e+00 -5.600000e+00 1.115103e-27
-7.000000e+00 -5.400000e+00 1.444430e-27
-7.000000e+00 -5.200000e+00 1.851849e-27
-7.000000e+00 -5.000000e+00 2.350149e-27
-7.000000e+00 -4.800000e+00 2.952666e-27
-7.000000e+00 -4.600000e+00 3.672885e-27
-7.000000e+00 -4.400000e+00 4.523925e-27
-7.000000e+00 -4.200000e+00 5.517936e-27
-7.000000e+00 -4.000000e+00 6.665394e-27
-7.000000e+00 -3.800000e+00 7.974344e-27
-7.000000e+00 -3.600000e+00 9.449602e-27
-7.000000e+00 -3.400000e+00 1.109197e-26
-7.000000e+00 -3.200000e+00 1.289749e-26
-7.000000e+00 -3.000000e+00 1.485683e-26
-7.000000e+00 -2.800000e+00 1.695479e-26
-7.000000e+00 -2.600000e+00 1.917005e-26
-7.000000e+00 -2.400000e+00 2.147517e-26
-7.000000e+00 -2.200000e+00 2.383680e-26
-7.000000e+00 -2.000000e+00 2.621635e-26
-7.000000e+00 -1.800000e+00 2.857080e-26
-7.000000e+00 -1.600000e+00 3.085392e-26
-7.000000e+00 -1.400000e+00 3.301765e-26
-7.000000e+00 -1.200000e+00 3.501378e-26
-7.000000e+00 -1.000000e+00 3.679568e-26
-7.000000e+00 -8.000000e-01 3.832006e-26
-7.000000e+00 -6.000000e-01 3.954872e-26
-7.000000e+00 -4.000000e-01 4.045010e-26
-7.000000e+00 -2.000000e-01 4.100065e-26
-7.000000e+00 0.000000e+00 4.118581e-26
-7.000000e+00 2.000000e-01 4.100065e-26
-7.000000e+00 4.000000e-01 4.045010e-26
-7.000000e+00 6.000000e-01 3.954872e-26
-7.000000e+00 8.000000e-01 3.832006e-26
-7.000000e+00 1.000000e+00 3.679568e-26
-7.000000e+00 1.200000e+00 3.501378e-26
-7.000000e+00 1.400000e+00 3.301765e-26
-7.000000e+00 1.600000e+00 3.085392e-26
-7.000000e+00 1.800000e+00 2.857080e-26
-7.000000e+00 2.000000e+00 2.621635e-26
-7.000000e+00 2.200000e+00 2.383680e-26
-7.000000e+00 2.400000e+00 2.147517e-26
-7.000000e+00 2.600000e+00 1.917005e-26
-7.000000e+00 2.800000e+00 1.695479e-26
-7.000000e+00 3.000000e+00 1.485683e-26
-7.000000e+00 3.200000e+00 1.289749e-26
-7.000000e+00 3.400000e+00 1.109197e-26
-7.000000e+00 3.600000e+00 9.449602e-27
-7.000000e+00 3.800000e+00 7.974344e-27
-7.000000e+00 4.000000e+00 6.665394e-27
-7.000000e+00 4.200000e+00 5.517936e-27
-7.000000e+00 4.400000e+00 4.523925e-27
-7.000000e+00 4.600000e+00 3.672885e-27
-7.000000e+00 4.800000e+00 2.952666e-27
-7.000000e+00 5.000000e+00 2.350149e-27
-7.000000e+00 5.200000e+00 1.851849e-27
-7.000000e+00 5.400000e+00 1.444430e-27
-7.000000e+00 5.600000e+00 1.115103e-27
-7.000000e+00 5.800000e+00 8.519310e-28
-7.000000e+00 6.000000e+00 6.440253e-28
-7.000000e+00 6.200000e+00 4.816641e-28
-7.000000e+00 6.400000e+00 3.563341e-28
-7.000000e+00 6.600000e+00 2.607153e-28
-7.000000e+00 6.800000e+00 1.886216e-28
-7.000000e+00 7.000000e+00 1.349110e-28
-7.000000e+00 7.200000e+00 9.537759e-29
-7.000000e+00 7.400000e+00 6.663407e-29
-7.000000e+00 7.600000e+00 4.599419e-29
-7.000000e+00 7.800000e+00 3.135954e-29
-7.000000e+00 8.000000e+00 2.111535e-29
-7.000000e+00 8.200000e+00 1.403751e-29
-7.000000e+00 8.400000e+00 9.211821e-30
-7.000000e+00 8.600000e+00 5.965756e-30
-7.000000e+00 8.800000e+00 3.811978e-30
-7.000000e+00 9.000000e+00 2.402705e-30
-7.000000e+00 9.200000e+00 1.493531e-30
-7.000000e+00 9.400000e+00 9.153521e-31
-7.000000e+00 9.600000e+00 5.529873e-31
-7.000000e+00 9.800000e+00 3.292169e-31
-7.000000e+00 1.000000e+01 1.930939e-31
-7.000000e+00 1.020000e+01 1.115434e-31
-7.000000e+00 1.040000e+01 6.344058e-32
-7.000000e+00 1.060000e+01 3.551266e-32
-7.000000e+00 1.080000e+01 1.955795e-32
-7.000000e+00 1.100000e+01 1.059264e-32
-7.000000e+00 1.120000e+01 5.639341e-33
-7.000000e+00 1.140000e+01 2.949755e-33
-7.000000e+00 1.160000e+01 1.515151e-33
-7.000000e+00 1.180000e+01 7.638514e-34
-7.000000e+00 1.200000e+01 3.777557e-34
-7.000000e+00 1.220000e+01 1.831585e-34
-7.000000e+00 1.240000e+01 8.702111e-35
-7.000000e+00 1.260000e+01 4.049270e-35
-7.000000e+00 1.280000e+01 1.844450e-35
-7.000000e+00 1.300000e+01 8.220359e-36
-7.000000e+00 1.320000e+01 3.583104e-36
-7.000000e+00 1.340000e+01 1.526865e-36
-7.000000e+00 1.360000e+01 6.358592e-37
-7.000000e+00 1.380000e+01 2.587055e-37
-7.000000e+00 1.400000e+01 1.028062e-37
-7.000000e+00 1.420000e+01 3.989384e-38
-7.000000e+00 1.440000e+01 1.511426e-38
-7.000000e+00 1.460000e+01 5.589867e-39
-7.000000e+00 1.480000e+01 2.017926e-39
-7.000000e+00 1.500000e+01 7.109982e-40
-7.000000e+00 1.520000e+01 2.444977e-40
-7.000000e+00 1.540000e+01 8.205784e-41
-7.000000e+00 1.560000e+01 2.687885e-41
-7.000000e+00 1.580000e+01 8.593349e-42
-7.000000e+00 1.600000e+01 2.681632e-42
-7.000000e+00 1.620000e+01 8.168677e-43
-7.000000e+00 1.640000e+01 2.429163e-43
-7.000000e+00 1.660000e+01 7.052700e-44
-7.000000e+00 1.680000e+01 1.999372e-44
-7.000000e+00 1.700000e+01 5.535027e-45
-7.000000e+00 1.720000e+01 1.496530e-45
-7.000000e+00 1.740000e+01 3.952244e-46
-7.000000e+00 1.760000e+01 1.019646e-46
-7.000000e+00 1.780000e+01 2.570153e-47
-7.000000e+00 1.800000e+01 6.330362e-48
-7.000000e+00 1.820000e+01 1.523755e-48
-7.000000e+00 1.840000e+01 3.584893e-49
-7.000000e+00 1.860000e+01 8.244582e-50
-7.000000e+00 1.880000e+01 1.853742e-50
-7.000000e+00 1.900000e+01 4.075444e-51
-7.000000e+00 1.920000e+01 8.761963e-52
-7.000000e+00 1.940000e+01 1.842401e-52
-7.000000e+00 1.960000e+01 3.789465e-53
-7.000000e+00 1.980000e+01 7.624945e-54
-7.000000e+00 2.000000e+01 1.501115e-54
-7.000000e+00 2.020000e+01 2.891761e-55
-7.000000e+00 2.040000e+01 5.451718e-56
-7.000000e+00 2.060000e+01 1.005954e-56
-7.000000e+00 2.080000e+01 1.816966e-57
-7.000000e+00 2.100000e+01 3.212836e-58
-7.000000e+00 2.120000e+01 5.562272e-59
-7.000000e+00 2.140000e+01 9.429429e-60
-7.000000e+00 2.160000e+01 1.565435e-60
-7.000000e+00 2.180000e+01 2.545351e-61
-7.000000e+00 2.200000e+01 4.053858e-62
-7.000000e+00 2.220000e+01 6.324739e-63
-7.000000e+00 2.240000e+01 9.667494e-64
-7.000000e+00 2.260000e+01 1.447858e-64
-7.000000e+00 2.280000e+01 2.124816e-65
-7.000000e+00 2.300000e+01 3.055922e-66
-7.000000e+00 2.320000e+01 4.307550e-67
-7.000000e+00 2.340000e+01 5.951500e-68
-7.000000e+00 2.360000e+01 8.060665e-69
-7.000000e+00 2.380000e+01 1.070295e-69
-7.000000e+00 2.400000e+01 1.393359e-70
-7.000000e+00 2.420000e+01 1.778635e-71
-7.000000e+00 2.440000e+01 2.226377e-72
-7.000000e+00 2.460000e+01 2.732267e-73
-7.000000e+00 2.480000e+01 3.280600e-74
-7.000000e+00 2.500000e+01 3.783385e-75
-7.000000e+00 2.520000e+01 3.529402e-76
-7.000000e+00 2.540000e+01 0.000000e+00

-6.800000e+00 -2.560000e+01 0.000000e+00
-6.800000e+00 -2.540000e+01 1.460005e-75
-6.800000e+00 -2.520000e+01 1.589107e-74
-6.800000e+00 -2.500000e+01 1.403473e-73
-6.800000e+00 -2.480000e+01 1.191488e-72
-6.800000e+00 -2.460000e+01 9.898579e-72
-6.800000e+00 -2.440000e+01 8.063327e-71
-6.800000e+00 -2.420000e+01 6.441438e-70
-6.800000e+00 -2.400000e+01 5.046075e-69
-6.800000e+00 -2.380000e+01 3.876056e-68
-6.800000e+00 -2.360000e+01 2.919130e-67
-6.800000e+00 -2.340000e+01 2.155285e-66
-6.800000e+00 -2.320000e+01 1.559926e-65
-6.800000e+00 -2.300000e+01 1.106651e-64
-6.800000e+00 -2.280000e+01 7.694569e-64
-6.800000e+00 -2.260000e+01 5.243037e-63
-6.800000e+00 -2.240000e+01 3.500778e-62
-6.800000e+00 -2.220000e+01 2.290268e-61
-6.800000e+00 -2.200000e+01 1.467928e-60
-6.800000e+00 -2.180000e+01 9.216705e-60
-6.800000e+00 -2.160000e+01 5.668319e-59
-6.800000e+00 -2.140000e+01 3.414247e-58
-6.800000e+00 -2.120000e+01 2.013962e-57
-6.800000e+00 -2.100000e+01 1.163259e-56
-6.800000e+00 -2.080000e+01 6.578429e-56
-6.800000e+00 -2.060000e+01 3.642002e-55
-6.800000e+00 -2.040000e+01 1.973698e-54
-6.800000e+00 -2.020000e+01 1.046872e-53
-6.800000e+00 -2.000000e+01 5.434102e-53
-6.800000e+00 -1.980000e+01 2.760141e-52
-6.800000e+00 -1.960000e+01 1.371676e-51
-6.800000e+00 -1.940000e+01 6.668599e-51
-6.800000e+00 -1.920000e+01 3.171222e-50
-6.800000e+00 -1.900000e+01 1.474933e-49
-6.800000e+00 -1.880000e+01 6.708356e-49
-6.800000e+00 -1.860000e+01 2.983332e-48
-6.800000e+00 -1.840000e+01 1.297095e-47
-6.800000e+00 -1.820000e+01 5.512767e-47
-6.800000e+00 -1.800000e+01 2.290010e-46
-6.800000e+00 -1.780000e+01 9.296455e-46
-6.800000e+00 -1.760000e+01 3.687669e-45
-6.800000e+00 -1.740000e+01 1.429170e-44
-6.800000e+00 -1.720000e+01 5.410740e-44
-6.800000e+00 -1.700000e+01 2.000849e-43
-6.800000e+00 -1.680000e+01 7.226084e-43
-6.800000e+00 -1.660000e+01 2.548415e-42
-6.800000e+00 -1.640000e+01 8.775381e-42
-6.800000e+00 -1.620000e+01 2.950148e-41
-6.800000e+00 -1.600000e+01 9.681905e-41
-6.800000e+00 -1.580000e+01 3.101551e-40
-6.800000e+00 -1.560000e+01 9.697635e-40
-6.800000e+00 -1.540000e+01 2.959348e-39
-6.800000e+00 -1.520000e+01 8.813571e-39
-6.800000e+00 -1.500000e+01 2.561682e-38
-6.800000e+00 -1.480000e+01 7.266380e-38
-6.800000e+00 -1.460000e+01 2.011615e-37
-6.800000e+00 -1.440000e+01 5.435423e-37
-6.800000e+00 -1.420000e+01 1.433594e-36
-6.800000e+00 -1.400000e+01 3.691321e-36
-6.800000e+00 -1.380000e+01 9.280623e-36
-6.800000e+00 -1.360000e+01 2.278802e-35
-6.800000e+00 -1.340000e+01 5.466187e-35
-6.800000e+00 -1.320000e+01 1.281280e-34
-6.800000e+00 -1.300000e+01 2.935884e-34
-6.800000e+00 -1.280000e+01 6.578704e-34
-6.800000e+00 -1.260000e+01 1.442242e-33
-6.800000e+00 -1.240000e+01 3.094831e-33
-6.800000e+00 -1.220000e+01 6.503623e-33
-6.800000e+00 -1.200000e+01 1.339126e-32
-6.800000e+00 -1.180000e+01 2.703154e-32
-6.800000e+00 -1.160000e+01 5.352305e-32
-6.800000e+00 -1.140000e+01 1.040085e-31
-6.800000e+00 -1.120000e+01 1.984666e-31
-6.800000e+00 -1.100000e+01 3.720665e-31
-6.800000e+00 -1.080000e+01 6.856177e-31
-6.800000e+00 -1.060000e+01 1.242430e-30
-6.800000e+00 -1.040000e+01 2.215017e-30
-6.800000e+00 -1.020000e+01 3.886586e-30
-6.800000e+00 -1.000000e+01 6.714331e-30
-6.800000e+00 -9.800000e+00 1.142415e-29
-6.800000e+00 -9.600000e+00 1.914979e-29
-6.800000e+00 -9.400000e+00 3.163331e-29
-6.800000e+00 -9.200000e+00 5.150862e-29
-6.800000e+00 -9.000000e+00 8.269478e-29
-6.800000e+00 -8.800000e+00 1.309313e-28
-6.800000e+00 -8.600000e+00 2.044929e-28
-6.800000e+00 -8.400000e+00 3.151249e-28
-6.800000e+00 -8.200000e+00 4.792450e-28
-6.800000e+00 -8.000000e+00 7.194538e-28
-6.800000e+00 -7.800000e+00 1.066397e-27
-6.800000e+00 -7.600000e+00 1.561008e-27
-6.800000e+00 -7.400000e+00 2.257151e-27
-6.800000e+00 -7.200000e+00 3.224656e-27
-6.800000e+00 -7.000000e+00 4.552696e-27
-6.800000e+00 -6.800000e+00 6.353446e-27
-6.800000e+00 -6.600000e+00 8.765865e-27
-6.800000e+00 -6.400000e+00 1.195943e-26
-6.800000e+00 -6.200000e+00 1.613756e-26
-6.800000e+00 -6.000000e+00 2.154039e-26
-6.800000e+00 -5.800000e+00 2.844654e-26
-6.800000e+00 -5.600000e+00 3.717342e-26
-6.800000e+00 -5.400000e+00 4.807568e-26
-6.800000e+00 -5.200000e+00 6.154119e-26
-6.800000e+00 -5.000000e+00 7.798433e-26
-6.800000e+00 -4.800000e+00 9.783608e-26
-6.800000e+00 -4.600000e+00 1.215308e-25
-6.800000e+00 -4.400000e+00 1.494896e-25
-6.800000e+00 -4.200000e+00 1.821006e-25
-6.800000e+00 -4.000000e+00 2.196963e-25
-6.800000e+00 -3.800000e+00 2.625292e-25
-6.800000e+00 -3.600000e+00 3.107462e-25
-6.800000e+00 -3.400000e+00 3.643637e-25
-6.800000e+00 -3.200000e+00 4.232437e-25
-6.800000e+00 -3.000000e+00 4.870744e-25
-6.800000e+00 -2.800000e+00 5.553553e-25
-6.800000e+00 -2.600000e+00 6.273889e-25
-6.800000e+00 -2.400000e+00 7.022810e-25
-6.800000e+00 -2.200000e+00 7.789498e-25
-6.800000e+00 -2.000000e+00 8.561449e-25
-6.800000e+00 -1.800000e+00 9.324760e-25
-6.800000e+00 -1.600000e+00 1.006451e-24
-6.800000e+00 -1.400000e+00 1.076520e-24
-6.800000e+00 -1.200000e+00 1.141133e-24
-6.800000e+00 -1.000000e+00 1.198789e-24
-6.800000e+00 -8.000000e-01 1.248096e-24
-6.800000e+00 -6.000000e-01 1.287827e-24
-6.800000e+00 -4.000000e-01 1.316969e-24
-6.800000e+00 -2.000000e-01 1.334766e-24
-6.800000e+00 0.000000e+00 1.340751e-24
-6.800000e+00 2.000000e-01 1.334766e-24
-6.800000e+00 4.000000e-01 1.316969e-24
-6.800000e+00 6.000000e-01 1.287827e-24
-6.800000e+00 8.000000e-01 1.248096e-24
-6.800000e+00 1.000000e+00 1.198789e-24
-6.800000e+00 1.200000e+00 1.141133e-24
-6.800000e+00 1.400000e+00 1.076520e-24
-6.800000e+00 1.600000e+00 1.006451e-24
-6.800000e+00 1.800000e+00 9.324760e-25
-6.800000e+00 2.000000e+00 8.561449e-25
-6.800000e+00 2.200000e+00 7.789498e-25
-6.800000e+00 2.400000e+00 7.022810e-25
-6.800000e+00 2.600000e+00 6.273889e-25
-6.800000e+00 2.800000e+00 5.553553e-25
-6.800000e+00 3.000000e+00 4.870744e-25
-6.800000e+00 3.200000e+00 4.232437e-25
-6.800000e+00 3.400000e+00 3.643637e-25
-6.800000e+00 3.600000e+00 3.107462e-25
-6.800000e+00 3.800000e+00 2.625292e-25
-6.800000e+00 4.000000e+00 2.196963e-25
-6.800000e+00 4.200000e+00 1.821006e-25
-6.800000e+00 4.400000e+00 1.494896e-25
-6.800000e+00 4.600000e+00 1.215308e-25
-6.800000e+00 4.800000e+00 9.783608e-26
-6.800000e+00 5.000000e+00 7.798433e-26
-6.800000e+00 5.200000e+00 6.154119e-26
-6.800000e+00 5.400000e+00 4.807568e-26
-6.800000e+00 5.600000e+00 3.717342e-26
-6.800000e+00 5.800000e+00 2.844654e-26
-6.800000e+00 6.000000e+00 2.154039e-26
-6.800000e+00 6.200000e+00 1.613756e-26
-6.800000e+00 6.400000e+00 1.195943e-26
-6.800000e+00 6.600000e+00 8.765865e-27
-6.800000e+00 6.800000e+00 6.353446e-27
-6.800000e+00 7.000000e+00 4.552696e-27
-6.800000e+00 7.200000e+00 3.224656e-27
-6.800000e+00 7.400000e+00 2.257151e-27
-6.800000e+00 7.600000e+00 1.561008e-27
-6.800000e+00 7.800000e+00 1.066397e-27
-6.800000e+00 8.000000e+00 7.194538e-28
-6.800000e+00 8.200000e+00 4.792450e-28
-6.800000e+00 8.400000e+00 3.151249e-28
-6.800000e+00 8.600000e+00 2.044929e-28
-6.800000e+00 8.800000e+00 1.309313e-28
-6.800000e+00 9.000000e+00 8.269478e-29
-6.800000e+00 9.200000e+00 5.150862e-29
-6.800000e+00 9.400000e+00 3.163331e-29
-6.800000e+00 9.600000e+00 1.914979e-29
-6.800000e+00 9.800000e+00 1.142415e-29
-6.800000e+00 1.000000e+01 6.714331e-30
-6.800000e+00 1.020000e+01 3.886586e-30
-6.800000e+00 1.040000e+01 2.215017e-30
-6.800000e+00 1.060000e+01 1.242430e-30
-6.800000e+00 1.080000e+01 6.856177e-31
-6.800000e+00 1.100000e+01 3.720665e-31
-6.800000e+00 1.120000e+01 1.984666e-31
-6.800000e+00 1.140000e+01 1.040085e-31
-6.800000e+00 1.160000e+01 5.352305e-32
-6.800000e+00 1.180000e+01 2.703154e-32
-6.800000e+00 1.200000e+01 1.339126e-32
-6.800000e+00 1.220000e+01 6.503623e-33
-6.800000e+00 1.240000e+01 3.094831e-33
-6.800000e+00 1.260000e+01 1.442242e-33
-6.800000e+00 1.280000e+01 6.578704e-34
-6.800000e+00 1.300000e+01 2.935884e-34
-6.800000e+00 1.320000e+01 1.281280e-34
-6.800000e+00 1.340000e+01 5.466187e-35
-6.800000e+00 1.360000e+01 2.278802e-35
-6.800000e+00 1.380000e+01 9.280623e-36
-6.800000e+00 1.400000e+01 3.691321e-36
-6.800000e+00 1.420000e+01 1.433594e-36
-6.800000e+00 1.440000e+01 5.435423e-37
-6.800000e+00 1.460000e+01 2.011615e-37
-6.800000e+00 1.480000e+01 7.266380e-38
-6.800000e+00 1.500000e+01 2.561682e-38
-6.800000e+00 1.520000e+01 8.813571e-39
-6.800000e+00 1.540000e+01 2.959348e-39
-6.800000e+00 1.560000e+01 9.697635e-40
-6.800000e+00 1.580000e+01 3.101551e-40
-6.800000e+00 1.600000e+01 9.681905e-41
-6.800000e+00 1.620000e+01 2.950148e-41
-6.800000e+00 1.640000e+01 8.775381e-42
-6.800000e+00 1.660000e+01 2.548415e-42
-6.800000e+00 1.680000e+01 7.226084e-43
-6.800000e+00 1.700000e+01 2.000849e-43
-6.800000e+00 1.720000e+01 5.410740e-44
-6.800000e+00 1.740000e+01 1.429170e-44
-6.800000e+00 1.760000e+01 3.687669e-45
-6.800000e+00 1.780000e+01 9.296455e-46
-6.800000e+00 1.800000e+01 2.290010e-46
-6.800000e+00 1.820000e+01 5.512767e-47
-6.800000e+00 1.840000e+01 1.297095e-47
-6.800000e+00 1.860000e+01 2.983332e-48
-6.800000e+00 1.880000e+01 6.708356e-49
-6.800000e+00 1.900000e+01 1.474933e-49
-6.800000e+00 1.920000e+01 3.171222e-50
-6.800000e+00 1.940000e+01 6.668599e-51
-6.800000e+00 1.960000e+01 1.371676e-51
-6.800000e+00 1.980000e+01 2.760141e-52
-6.800000e+00 2.000000e+01 5.434102e-53
-6.800000e+00 2.020000e+01 1.046872e-53
-6.800000e+00 2.040000e+01 1.973698e-54
-6.800000e+00 2.060000e+01 3.642002e-55
-6.800000e+00 2.080000e+01 6.578429e-56
-6.800000e+00 2.100000e+01 1.163259e-56
-6.800000e+00 2.120000e+01 2.013962e-57
-6.800000e+00 2.140000e+01 3.414247e-58
-6.800000e+00 2.160000e+01 5.668319e-59
-6.800000e+00 2.180000e+01 9.216705e-60
-6.800000e+00 2.200000e+01 1.467928e-60
-6.800000e+00 2.220000e+01 2.290268e-61
-6.800000e+00 2.240000e+01 3.500778e-62
-6.800000e+00 2.260000e+01 5.243037e-63
-6.800000e+00 2.280000e+01 7.694569e-64
-6.800000e+00 2.300000e+01 1.106651e-64
-6.800000e+00 2.320000e+01 1.559926e-65
-6.800000e+00 2.340000e+01 2.155285e-66
-6.800000e+00 2.360000e+01 2.919130e-67
-6.800000e+00 2.380000e+01 3.876056e-68
-6.800000e+00 2.400000e+01 5.046071e-69
-6.800000e+00 2.420000e+01 6.441403e-70
-6.800000e+00 2.440000e+01 8.062982e-71
-6.800000e+00 2.460000e+01 9.895163e-72
-6.800000e+00 2.480000e+01 1.188108e-72
-6.800000e+00 2.500000e+01 1.370205e-73
-6.800000e+00 2.520000e+01 1.278227e-74
-6.800000e+00 2.540000e+01 0.000000e+00

-6.600000e+00 -2.560000e+01 0.000000e+00
-6.600000e+00 -2.540000e+01 4.883242e-74
-6.600000e+00 -2.520000e+01 5.315027e-73
-6.600000e+00 -2.500000e+01 4.694120e-72
-6.600000e+00 -2.480000e+01 3.985083e-71
-6.600000e+00 -2.460000e+01 3.310684e-70
-6.600000e+00 -2.440000e+01 2.696846e-69
-6.600000e+00 -2.420000e+01 2.154376e-68
-6.600000e+00 -2.400000e+01 1.687675e-67
-6.600000e+00 -2.380000e+01 1.296348e-66
-6.600000e+00 -2.360000e+01 9.762945e-66
-6.600000e+00 -2.340000e+01 7.208214e-65
-6.600000e+00 -2.320000e+01 5.217016e-64
-6.600000e+00 -2.300000e+01 3.701040e-63
-6.600000e+00 -2.280000e+01 2.573308e-62
-6.600000e+00 -2.260000e+01 1.753414e-61
-6.600000e+00 -2.240000e+01 1.170737e-60
-6.600000e+00 -2.220000e+01 7.659038e-60
-6.600000e+00 -2.200000e+01 4.908909e-59
-6.600000e+00 -2.180000e+01 3.082107e-58
-6.600000e+00 -2.160000e+01 1.895472e-57
-6.600000e+00 -2.140000e+01 1.141690e-56
-6.600000e+00 -2.120000e+01 6.734324e-56
-6.600000e+00 -2.100000e+01 3.889623e-55
-6.600000e+00 -2.080000e+01 2.199585e-54
-6.600000e+00 -2.060000e+01 1.217713e-53
-6.600000e+00 -2.040000e+01 6.598886e-53
-6.600000e+00 -2.020000e+01 3.499994e-52
-6.600000e+00 -2.000000e+01 1.816702e-51
-6.600000e+00 -1.980000e+01 9.227150e-51
-6.600000e+00 -1.960000e+01 4.585285e-50
-6.600000e+00 -1.940000e+01 2.229082e-49
-6.600000e+00 -1.920000e+01 1.059967e-48
-6.600000e+00 -1.900000e+01 4.929576e-48
-6.600000e+00 -1.880000e+01 2.241930e-47
-6.600000e+00 -1.860000e+01 9.969492e-47
-6.600000e+00 -1.840000e+01 4.334163e-46
-6.600000e+00 -1.820000e+01 1.841878e-45
-6.600000e+00 -1.800000e+01 7.650364e-45
-6.600000e+00 -1.780000e+01 3.105349e-44
-6.600000e+00 -1.760000e+01 1.231651e-43
-6.600000e+00 -1.740000e+01 4.772613e-43
-6.600000e+00 -1.720000e+01 1.806584e-42
-6.600000e+00 -1.700000e+01 6.679401e-42
-6.600000e+00 -1.680000e+01 2.411786e-41
-6.600000e+00 -1.660000e+01 8.503714e-41
-6.600000e+00 -1.640000e+01 2.927495e-40
-6.600000e+00 -1.620000e+01 9.839056e-40
-6.600000e+00 -1.600000e+01 3.228020e-39
-6.600000e+00 -1.580000e+01 1.033725e-38
-6.600000e+00 -1.560000e+01 3.230915e-38
-6.600000e+00 -1.540000e+01 9.855322e-38
-6.600000e+00 -1.520000e+01 2.933738e-37
-6.600000e+00 -1.500000e+01 8.522495e-37
-6.600000e+00 -1.480000e+01 2.416058e-36
-6.600000e+00 -1.460000e+01 6.684287e-36
-6.600000e+00 -1.440000e+01 1.804827e-35
-6.600000e+00 -1.420000e+01 4.756522e-35
-6.600000e+00 -1.400000e+01 1.223696e-34
-6.600000e+00 -1.380000e+01 3.073703e-34
-6.600000e+00 -1.360000e+01 7.539593e-34
-6.600000e+00 -1.340000e+01 1.806525e-33
-6.600000e+00 -1.320000e+01 4.229439e-33
-6.600000e+00 -1.300000e+01 9.678684e-33
-6.600000e+00 -1.280000e+01 2.165790e-32
-6.600000e+00 -1.260000e+01 4.741030e-32
-6.600000e+00 -1.240000e+01 1.015760e-31
-6.600000e+00 -1.220000e+01 2.131037e-31
-6.600000e+00 -1.200000e+01 4.380293e-31
-6.600000e+00 -1.180000e+01 8.826019e-31
-6.600000e+00 -1.160000e+01 1.744284e-30
-6.600000e+00 -1.140000e+01 3.382985e-30
-6.600000e+00 -1.120000e+01 6.442432e-30
-6.600000e+00 -1.100000e+01 1.205297e-29
-6.600000e+00 -1.080000e+01 2.216409e-29
-6.600000e+00 -1.060000e+01 4.007940e-29
-6.600000e+00 -1.040000e+01 7.130125e-29
-6.600000e+00 -1.020000e+01 1.248395e-28
-6.600000e+00 -1.000000e+01 2.152014e-28
-6.600000e+00 -9.800000e+00 3.653611e-28
-6.600000e+00 -9.600000e+00 6.111066e-28
-6.600000e+00 -9.400000e+00 1.007285e-27
-6.600000e+00 -9.200000e+00 1.636606e-27
-6.600000e+00 -9.000000e+00 2.621809e-27
-6.600000e+00 -8.800000e+00 4.142178e-27
-6.600000e+00 -8.600000e+00 6.455497e-27
-6.600000e+00 -8.400000e+00 9.926715e-27
-6.600000e+00 -8.200000e+00 1.506460e-26
-6.600000e+00 -8.000000e+00 2.256766e-26
-6.600000e+00 -7.800000e+00 3.338056e-26
-6.600000e+00 -7.600000e+00 4.876181e-26
-6.600000e+00 -7.400000e+00 7.036312e-26
-6.600000e+00 -7.200000e+00 1.003201e-25
-6.600000e+00 -7.000000e+00 1.413532e-25
-6.600000e+00 -6.800000e+00 1.968755e-25
-6.600000e+00 -6.600000e+00 2.711044e-25
-6.600000e+00 -6.400000e+00 3.691706e-25
-6.600000e+00 -6.200000e+00 4.972165e-25
-6.600000e+00 -6.000000e+00 6.624751e-25
-6.600000e+00 -5.800000e+00 8.733173e-25
-6.600000e+00 -5.600000e+00 1.139256e-24
-6.600000e+00 -5.400000e+00 1.470889e-24
-6.600000e+00 -5.200000e+00 1.879781e-24
-6.600000e+00 -5.000000e+00 2.378248e-24
-6.600000e+00 -4.800000e+00 2.979061e-24
-6.600000e+00 -4.600000e+00 3.695049e-24
-6.600000e+00 -4.400000e+00 4.538599e-24
-6.600000e+00 -4.200000e+00 5.521070e-24
-6.600000e+00 -4.000000e+00 6.652123e-24
-6.600000e+00 -3.800000e+00 7.939002e-24
-6.600000e+00 -3.600000e+00 9.385781e-24
-6.600000e+00 -3.400000e+00 1.099263e-23
-6.600000e+00 -3.200000e+00 1.275515e-23
-6.600000e+00 -3.000000e+00 1.466377e-23
-6.600000e+00 -2.800000e+00 1.670335e-23
-6.600000e+00 -2.600000e+00 1.885294e-23
-6.600000e+00 -2.400000e+00 2.108582e-23
-6.600000e+00 -2.200000e+00 2.336977e-23
-6.600000e+00 -2.000000e+00 2.566764e-23
-6.600000e+00 -1.800000e+00 2.793819e-23
-6.600000e+00 -1.600000e+00 3.013726e-23
-6.600000e+00 -1.400000e+00 3.221909e-23
-6.600000e+00 -1.200000e+00 3.413783e-23
-6.600000e+00 -1.000000e+00 3.584925e-23
-6.600000e+00 -8.000000e-01 3.731234e-23
-6.600000e+00 -6.000000e-01 3.849094e-23
-6.600000e+00 -4.000000e-01 3.935525e-23
-6.600000e+00 -2.000000e-01 3.988301e-23
-6.600000e+00 0.000000e+00 4.006048e-23
-6.600000e+00 2.000000e-01 3.988301e-23
-6.600000e+00 4.000000e-01 3.935525e-23
-6.600000e+00 6.000000e-01 3.849094e-23
-6.600000e+00 8.000000e-01 3.731234e-23
-6.600000e+00 1.000000e+00 3.584925e-23
-6.600000e+00 1.200000e+00 3.413783e-23
-6.600000e+00 1.400000e+00 3.221909e-23
-6.600000e+00 1.600000e+00 3.013726e-23
-6.600000e+00 1.800000e+00 2.793819e-23
-6.600000e+00 2.000000e+00 2.566764e-23
-6.600000e+00 2.200000e+00 2.336977e-23
-6.600000e+00 2.400000e+00 2.108582e-23
-6.600000e+00 2.600000e+00 1.885294e-23
-6.600000e+00 2.800000e+00 1.670335e-23
-6.600000e+00 3.000000e+00 1.466377e-23
-6.600000e+00 3.200000e+00 1.275515e-23
-6.600000e+00 3.400000e+00 1.099263e-23
-6.600000e+00 3.600000e+00 9.385781e-24
-6.600000e+00 3.800000e+00 7.939002e-24
-6.600000e+00 4.000000e+00 6.652123e-24
-6.600000e+00 4.200000e+00 5.521070e-24
-6.600000e+00 4.400000e+00 4.538599e-24
-6.600000e+00 4.600000e+00 3.695049e-24
-6.600000e+00 4.800000e+00 2.979061e-24
-6.600000e+00 5.000000e+00 2.378248e-24
-6.600000e+00 5.200000e+00 1.879781e-24
-6.600000e+00 5.400000e+00 1.470889e-24
-6.600000e+00 5.600000e+00 1.139256e-24
-6.600000e+00 5.800000e+00 8.733173e-25
-6.600000e+00 6.000000e+00 6.624751e-25
-6.600000e+00 6.200000e+00 4.972165e-25
-6.600000e+00 6.400000e+00 3.691706e-25
-6.600000e+00 6.600000e+00 2.711044e-25
-6.600000e+00 6.800000e+00 1.968755e-25
-6.600000e+00 7.000000e+00 1.413532e-25
-6.600000e+00 7.200000e+00 1.003201e-25
-6.600000e+00 7.400000e+00 7.036312e-26
-6.600000e+00 7.600000e+00 4.876181e-26
-6.600000e+00 7.800000e+00 3.338056e-26
-6.600000e+00 8.000000e+00 2.256766e-26
-6.600000e+00 8.200000e+00 1.506460e-26
-6.600000e+00 8.400000e+00 9.926715e-27
-6.600000e+00 8.600000e+00 6.455497e-27
-6.600000e+00 8.800000e+00 4.142178e-27
-6.600000e+00 9.000000e+00 2.621809e-27
-6.600000e+00 9.200000e+00 1.636606e-27
-6.600000e+00 9.400000e+00 1.007285e-27
-6.600000e+00 9.600000e+00 6.111066e-28
-6.600000e+00 9.800000e+00 3.653611e-28
-6.600000e+00 1.000000e+01 2.152014e-28
-6.600000e+00 1.020000e+01 1.248395e-28
-6.600000e+00 1.040000e+01 7.130125e-29
-6.600000e+00 1.060000e+01 4.007940e-29
-6.600000e+00 1.080000e+01 2.216409e-29
-6.600000e+00 1.100000e+01 1.205297e-29
-6.600000e+00 1.120000e+01 6.442432e-30
-6.600000e+00 1.140000e+01 3.382985e-30
-6.600000e+00 1.160000e+01 1.744284e-30
-6.600000e+00 1.180000e+01 8.826019e-31
-6.600000e+00 1.200000e+01 4.380293e-31
-6.600000e+00 1.220000e+01 2.131037e-31
-6.600000e+00 1.240000e+01 1.015760e-31
-6.600000e+00 1.260000e+01 4.741030e-32
-6.600000e+00 1.280000e+01 2.165790e-32
-6.600000e+00 1.300000e+01 9.678684e-33
-6.600000e+00 1.320000e+01 4.229439e-33
-6.600000e+00 1.340000e+01 1.806525e-33
-6.600000e+00 1.360000e+01 7.539593e-34
-6.600000e+00 1.380000e+01 3.073703e-34
-6.600000e+00 1.400000e+01 1.223696e-34
-6.600000e+00 1.420000e+01 4.756522e-35
-6.600000e+00 1.440000e+01 1.804827e-35
-6.600000e+00 1.460000e+01 6.684287e-36
-6.600000e+00 1.480000e+01 2.416058e-36
-6.600000e+00 1.500000e+01 8.522495e-37
-6.600000e+00 1.520000e+01 2.933738e-37
-6.600000e+00 1.540000e+01 9.855322e-38
-6.600000e+00 1.560000e+01 3.230915e-38
-6.600000e+00 1.580000e+01 1.033725e-38
-6.600000e+00 1.600000e+01 3.228020e-39
-6.600000e+00 1.620000e+01 9.839056e-40
-6.600000e+00 1.640000e+01 2.927495e-40
-6.600000e+00 1.660000e+01 8.503714e-41
-6.600000e+00 1.680000e+01 2.411786e-41
-6.600000e+00 1.700000e+01 6.679401e-42
-6.600000e+00 1.720000e+01 1.806584e-42
-6.600000e+00 1.740000e+01 4.772613e-43
-6.600000e+00 1.760000e+01 1.231651e-43
-6.600000e+00 1.780000e+01 3.105349e-44
-6.600000e+00 1.800000e+01 7.650364e-45
-6.600000e+00 1.820000e+01 1.841878e-45
-6.600000e+00 1.840000e+01 4.334163e-46
-6.600000e+00 1.860000e+01 9.969492e-47
-6.600000e+00 1.880000e+01 2.241930e-47
-6.600000e+00 1.900000e+01 4.929576e-48
-6.600000e+00 1.920000e+01 1.059967e-48
-6.600000e+00 1.940000e+01 2.229082e-49
-6.600000e+00 1.960000e+01 4.585285e-50
-6.600000e+00 1.980000e+01 9.227150e-51
-6.600000e+00 2.000000e+01 1.816702e-51
-6.600000e+00 2.020000e+01 3.499994e-52
-6.600000e+00 2.040000e+01 6.598886e-53
-6.600000e+00 2.060000e+01 1.217713e-53
-6.600000e+00 2.080000e+01 2.199585e-54
-6.600000e+00 2.100000e+01 3.889623e-55
-6.600000e+00 2.120000e+01 6.734324e-56
-6.600000e+00 2.140000e+01 1.141690e-56
-6.600000e+00 2.160000e+01 1.895472e-57
-6.600000e+00 2.180000e+01 3.082107e-58
-6.600000e+00 2.200000e+01 4.908909e-59
-6.600000e+00 2.220000e+01 7.659038e-60
-6.600000e+00 2.240000e+01 1.170737e-60
-6.600000e+00 2.260000e+01 1.753414e-61
-6.600000e+00 2.280000e+01 2.573308e-62
-6.600000e+00 2.300000e+01 3.701040e-63
-6.600000e+00 2.320000e+01 5.217016e-64
-6.600000e+00 2.340000e+01 7.208214e-65
-6.600000e+00 2.360000e+01 9.762945e-66
-6.600000e+00 2.380000e+01 1.296348e-66
-6.600000e+00 2.400000e+01 1.687674e-67
-6.600000e+00 2.420000e+01 2.154364e-68
-6.600000e+00 2.440000e+01 2.696730e-69
-6.600000e+00 2.460000e+01 3.309541e-70
-6.600000e+00 2.480000e+01 3.973775e-71
-6.600000e+00 2.500000e+01 4.582847e-72
-6.600000e+00 2.520000e+01 4.275232e-73
-6.600000e+00 2.540000e+01 0.000000e+00

-6.400000e+00 -2.560000e+01 0.000000e+00
-6.400000e+00 -2.540000e+01 1.505887e-72
-6.400000e+00 -2.520000e+01 1.639033e-71
-6.400000e+00 -2.500000e+01 1.447552e-70
-6.400000e+00 -2.480000e+01 1.228895e-69
-6.400000e+00 -2.460000e+01 1.020922e-68
-6.400000e+00 -2.440000e+01 8.316258e-68
-6.400000e+00 -2.420000e+01 6.643395e-67
-6.400000e+00 -2.400000e+01 5.204199e-66
-6.400000e+00 -2.380000e+01 3.997447e-65
-6.400000e+00 -2.360000e+01 3.010496e-64
-6.400000e+00 -2.340000e+01 2.222698e-63
-6.400000e+00 -2.320000e+01 1.608681e-62
-6.400000e+00 -2.300000e+01 1.141212e-61
-6.400000e+00 -2.280000e+01 7.934670e-61
-6.400000e+00 -2.260000e+01 5.406490e-60
-6.400000e+00 -2.240000e+01 3.609806e-59
-6.400000e+00 -2.220000e+01 2.361519e-58
-6.400000e+00 -2.200000e+01 1.513542e-57
-6.400000e+00 -2.180000e+01 9.502738e-57
-6.400000e+00 -2.160000e+01 5.843987e-56
-6.400000e+00 -2.140000e+01 3.519900e-55
-6.400000e+00 -2.120000e+01 2.076182e-54
-6.400000e+00 -2.100000e+01 1.199132e-53
-6.400000e+00 -2.080000e+01 6.780905e-53
-6.400000e+00 -2.060000e+01 3.753859e-52
-6.400000e+00 -2.040000e+01 2.034176e-51
-6.400000e+00 -2.020000e+01 1.078869e-50
-6.400000e+00 -2.000000e+01 5.599726e-50
-6.400000e+00 -1.980000e+01 2.844009e-49
-6.400000e+00 -1.960000e+01 1.413214e-48
-6.400000e+00 -1.940000e+01 6.869794e-48
-6.400000e+00 -1.920000e+01 3.266507e-47
-6.400000e+00 -1.900000e+01 1.519050e-46
-6.400000e+00 -1.880000e+01 6.908007e-46
-6.400000e+00 -1.860000e+01 3.071628e-45
-6.400000e+00 -1.840000e+01 1.335248e-44
-6.400000e+00 -1.820000e+01 5.673809e-44
-6.400000e+00 -1.800000e+01 2.356396e-43
-6.400000e+00 -1.780000e+01 9.563655e-43
-6.400000e+00 -1.760000e+01 3.792650e-42
-6.400000e+00 -1.740000e+01 1.469421e-41
-6.400000e+00 -1.720000e+01 5.561295e-41
-6.400000e+00 -1.700000e+01 2.055771e-40
-6.400000e+00 -1.680000e+01 7.421412e-40
-6.400000e+00 -1.660000e+01 2.616114e-39
-6.400000e+00 -1.640000e+01 9.003953e-39
-6.400000e+00 -1.620000e+01 3.025287e-38
-6.400000e+00 -1.600000e+01 9.922279e-38
-6.400000e+00 -1.580000e+01 3.176335e-37
-6.400000e+00 -1.560000e+01 9.923749e-37
-6.400000e+00 -1.540000e+01 3.025732e-36
-6.400000e+00 -1.520000e+01 9.002625e-36
-6.400000e+00 -1.500000e+01 2.613841e-35
-6.400000e+00 -1.480000e+01 7.405575e-35
-6.400000e+00 -1.460000e+01 2.047471e-34
-6.400000e+00 -1.440000e+01 5.524325e-34
-6.400000e+00 -1.420000e+01 1.454727e-33
-6.400000e+00 -1.400000e+01 3.739204e-33
-6.400000e+00 -1.380000e+01 9.383059e-33
-6.400000e+00 -1.360000e+01 2.299156e-32
-6.400000e+00 -1.340000e+01 5.502528e-32
-6.400000e+00 -1.320000e+01 1.286640e-31
-6.400000e+00 -1.300000e+01 2.940384e-31
-6.400000e+00 -1.280000e+01 6.570142e-31
-6.400000e+00 -1.260000e+01 1.436015e-30
-6.400000e+00 -1.240000e+01 3.071591e-30
-6.400000e+00 -1.220000e+01 6.432932e-30
-6.400000e+00 -1.200000e+01 1.319861e-29
-6.400000e+00 -1.180000e+01 2.654370e-29
-6.400000e+00 -1.160000e+01 5.235428e-29
-6.400000e+00 -1.140000e+01 1.013315e-28
-6.400000e+00 -1.120000e+01 1.925651e-28
-6.400000e+00 -1.100000e+01 3.594873e-28
-6.400000e+00 -1.080000e+01 6.596032e-28
-6.400000e+00 -1.060000e+01 1.190098e-27
-6.400000e+00 -1.040000e+01 2.112400e-27
-6.400000e+00 -1.020000e+01 3.690117e-27
-6.400000e+00 -1.000000e+01 6.346536e-27
-6.400000e+00 -9.800000e+00 1.075013e-26
-6.400000e+00 -9.600000e+00 1.793936e-26
-6.400000e+00 -9.400000e+00 2.950126e-26
-6.400000e+00 -9.200000e+00 4.782242e-26
-6.400000e+00 -9.000000e+00 7.643463e-26
-6.400000e+00 -8.800000e+00 1.204821e-25
-6.400000e+00 -8.600000e+00 1.873407e-25
-6.400000e+00 -8.400000e+00 2.874230e-25
-6.400000e+00 -8.200000e+00 4.352037e-25
-6.400000e+00 -8.000000e+00 6.505003e-25
-6.400000e+00 -7.800000e+00 9.600377e-25
-6.400000e+00 -7.600000e+00 1.399319e-24
-6.400000e+00 -7.400000e+00 2.014811e-24
-6.400000e+00 -7.200000e+00 2.866427e-24
-6.400000e+00 -7.000000e+00 4.030270e-24
-6.400000e+00 -6.800000e+00 5.601564e-24
-6.400000e+00 -6.600000e+00 7.697651e-24
-6.400000e+00 -6.400000e+00 1.046089e-23
-6.400000e+00 -6.200000e+00 1.406126e-23
-6.400000e+00 -6.000000e+00 1.869836e-23
-6.400000e+00 -5.800000e+00 2.460258e-23
-6.400000e+00 -5.600000e+00 3.203498e-23
-6.400000e+00 -5.400000e+00 4.128567e-23
-6.400000e+00 -5.200000e+00 5.267016e-23
-6.400000e+00 -5.000000e+00 6.652354e-23
-6.400000e+00 -4.800000e+00 8.319211e-23
-6.400000e+00 -4.600000e+00 1.030224e-22
-6.400000e+00 -4.400000e+00 1.263476e-22
-6.400000e+00 -4.200000e+00 1.534715e-22
-6.400000e+00 -4.000000e+00 1.846504e-22
-6.400000e+00 -3.800000e+00 2.200737e-22
-6.400000e+00 -3.600000e+00 2.598435e-22
-6.400000e+00 -3.400000e+00 3.039557e-22
-6.400000e+00 -3.200000e+00 3.522810e-22
-6.400000e+00 -3.000000e+00 4.045506e-22
-6.400000e+00 -2.800000e+00 4.603448e-22
-6.400000e+00 -2.600000e+00 5.190875e-22
-6.400000e+00 -2.400000e+00 5.800473e-22
-6.400000e+00 -2.200000e+00 6.423455e-22
-6.400000e+00 -2.000000e+00 7.049716e-22
-6.400000e+00 -1.800000e+00 7.668069e-22
-6.400000e+00 -1.600000e+00 8.266551e-22
-6.400000e+00 -1.400000e+00 8.832781e-22
-6.400000e+00 -1.200000e+00 9.354380e-22
-6.400000e+00 -1.000000e+00 9.819407e-22
-6.400000e+00 -8.000000e-01 1.021681e-21
-6.400000e+00 -6.000000e-01 1.053684e-21
-6.400000e+00 -4.000000e-01 1.077147e-21
-6.400000e+00 -2.000000e-01 1.091473e-21
-6.400000e+00 0.000000e+00 1.096289e-21
-6.400000e+00 2.000000e-01 1.091473e-21
-6.400000e+00 4.000000e-01 1.077147e-21
-6.400000e+00 6.000000e-01 1.053684e-21
-6.400000e+00 8.000000e-01 1.021681e-21
-6.400000e+00 1.000000e+00 9.819407e-22
-6.400000e+00 1.200000e+00 9.354380e-22
-6.400000e+00 1.400000e+00 8.832781e-22
-6.400000e+00 1.600000e+00 8.266551e-22
-6.400000e+00 1.800000e+00 7.668069e-22
-6.400000e+00 2.000000e+00 7.049716e-22
-6.400000e+00 2.200000e+00 6.423455e-22
-6.400000e+00 2.400000e+00 5.800473e-22
-6.400000e+00 2.600000e+00 5.190875e-22
-6.400000e+00 2.800000e+00 4.603448e-22
-6.400000e+00 3.000000e+00 4.045506e-22
-6.400000e+00 3.200000e+00 3.522810e-22
-6.400000e+00 3.400000e+00 3.039557e-22
-6.400000e+00 3.600000e+00 2.598435e-22
-6.400000e+00 3.800000e+00 2.200737e-22
-6.400000e+00 4.000000e+00 1.846504e-22
-6.400000e+00 4.200000e+00 1.534715e-22
-6.400000e+00 4.400000e+00 1.263476e-22
-6.400000e+00 4.600000e+00 1.030224e-22
-6.400000e+00 4.800000e+00 8.319211e-23
-6.400000e+00 5.000000e+00 6.652354e-23
-6.400000e+00 5.200000e+00 5.267016e-23
-6.400000e+00 5.400000e+00 4.128567e-23
-6.400000e+00 5.600000e+00 3.203498e-23
-6.400000e+00 5.800000e+00 2.460258e-23
-6.400000e+00 6.000000e+00 1.869836e-23
-6.400000e+00 6.200000e+00 1.406126e-23
-6.400000e+00 6.400000e+00 1.046089e-23
-6.400000e+00 6.600000e+00 7.697651e-24
-6.400000e+00 6.800000e+00 5.601564e-24
-6.400000e+00 7.000000e+00 4.030270e-24
-6.400000e+00 7.200000e+00 2.866427e-24
-6.400000e+00 7.400000e+00 2.014811e-24
-6.400000e+00 7.600000e+00 1.399319e-24
-6.400000e+00 7.800000e+00 9.600377e-25
-6.400000e+00 8.000000e+00 6.505003e-25
-6.400000e+00 8.200000e+00 4.352037e-25
-6.400000e+00 8.400000e+00 2.874230e-25
-6.400000e+00 8.600000e+00 1.873407e-25
-6.400000e+00 8.800000e+00 1.204821e-25
-6.400000e+00 9.000000e+00 7.643463e-26
-6.400000e+00 9.200000e+00 4.782242e-26
-6.400000e+00 9.400000e+00 2.950126e-26
-6.400000e+00 9.600000e+00 1.793936e-26
-6.400000e+00 9.800000e+00 1.075013e-26
-6.400000e+00 1.000000e+01 6.346536e-27
-6.400000e+00 1.020000e+01 3.690117e-27
-6.400000e+00 1.040000e+01 2.112400e-27
-6.400000e+00 1.060000e+01 1.190098e-27
-6.400000e+00 1.080000e+01 6.596032e-28
-6.400000e+00 1.100000e+01 3.594873e-28
-6.400000e+00 1.120000e+01 1.925651e-28
-6.400000e+00 1.140000e+01 1.013315e-28
-6.400000e+00 1.160000e+01 5.235428e-29
-6.400000e+00 1.180000e+01 2.654370e-29
-6.400000e+00 1.200000e+01 1.319861e-29
-6.400000e+00 1.220000e+01 6.432932e-30
-6.400000e+00 1.240000e+01 3.071591e-30
-6.400000e+00 1.260000e+01 1.436015e-30
-6.400000e+00 1.280000e+01 6.570142e-31
-6.400000e+00 1.300000e+01 2.940384e-31
-6.400000e+00 1.320000e+01 1.286640e-31
-6.400000e+00 1.340000e+01 5.502528e-32
-6.400000e+00 1.360000e+01 2.299156e-32
-6.400000e+00 1.380000e+01 9.383059e-33
-6.400000e+00 1.400000e+01 3.739204e-33
-6.400000e+00 1.420000e+01 1.454727e-33
-6.400000e+00 1.440000e+01 5.524325e-34
-6.400000e+00 1.460000e+01 2.047471e-34
-6.400000e+00 1.480000e+01 7.405575e-35
-6.400000e+00 1.500000e+01 2.613841e-35
-6.400000e+00 1.520000e+01 9.002625e-36
-6.400000e+00 1.540000e+01 3.025732e-36
-6.400000e+00 1.560000e+01 9.923749e-37
-6.400000e+00 1.580000e+01 3.176335e-37
-6.400000e+00 1.600000e+01 9.922279e-38
-6.400000e+00 1.620000e+01 3.025287e-38
-6.400000e+00 1.640000e+01 9.003953e-39
-6.400000e+00 1.660000e+01 2.616114e-39
-6.400000e+00 1.680000e+01 7.421412e-40
-6.400000e+00 1.700000e+01 2.055771e-40
-6.400000e+00 1.720000e+01 5.561295e-41
-6.400000e+00 1.740000e+01 1.469421e-41
-6.400000e+00 1.760000e+01 3.792650e-42
-6.400000e+00 1.780000e+01 9.563655e-43
-6.400000e+00 1.800000e+01 2.356396e-43
-6.400000e+00 1.820000e+01 5.673809e-44
-6.400000e+00 1.840000e+01 1.335248e-44
-6.400000e+00 1.860000e+01 3.071628e-45
-6.400000e+00 1.880000e+01 6.908007e-46
-6.400000e+00 1.900000e+01 1.519050e-46
-6.400000e+00 1.920000e+01 3.266507e-47
-6.400000e+00 1.940000e+01 6.869794e-48
-6.400000e+00 1.960000e+01 1.413214e-48
-6.400000e+00 1.980000e+01 2.844009e-49
-6.400000e+00 2.000000e+01 5.599726e-50
-6.400000e+00 2.020000e+01 1.078869e-50
-6.400000e+00 2.040000e+01 2.034176e-51
-6.400000e+00 2.060000e+01 3.753859e-52
-6.400000e+00 2.080000e+01 6.780905e-53
-6.400000e+00 2.100000e+01 1.199132e-53
-6.400000e+00 2.120000e+01 2.076182e-54
-6.400000e+00 2.140000e+01 3.519900e-55
-6.400000e+00 2.160000e+01 5.843987e-56
-6.400000e+00 2.180000e+01 9.502738e-57
-6.400000e+00 2.200000e+01 1.513542e-57
-6.400000e+00 2.220000e+01 2.361519e-58
-6.400000e+00 2.240000e+01 3.609806e-59
-6.400000e+00 2.260000e+01 5.406490e-60
-6.400000e+00 2.280000e+01 7.934670e-61
-6.400000e+00 2.300000e+01 1.141212e-61
-6.400000e+00 2.320000e+01 1.608681e-62
-6.400000e+00 2.340000e+01 2.222698e-63
-6.400000e+00 2.360000e+01 3.010496e-64
-6.400000e+00 2.380000e+01 3.997447e-65
-6.400000e+00 2.400000e+01 5.204196e-66
-6.400000e+00 2.420000e+01 6.643359e-67
-6.400000e+00 2.440000e+01 8.315902e-68
-6.400000e+00 2.460000e+01 1.020570e-68
-6.400000e+00 2.480000e+01 1.225408e-69
-6.400000e+00 2.500000e+01 1.413238e-70
-6.400000e+00 2.520000e+01 1.318383e-71
-6.400000e+00 2.540000e+01 0.000000e+00

-6.200000e+00 -2.560000e+01 0.000000e+00
-6.200000e+00 -2.540000e+01 4.274567e-71
-6.200000e+00 -2.520000e+01 4.652494e-70
-6.200000e+00 -2.500000e+01 4.108942e-69
-6.200000e+00 -2.480000e+01 3.488254e-68
-6.200000e+00 -2.460000e+01 2.897897e-67
-6.200000e+00 -2.440000e+01 2.360562e-66
-6.200000e+00 -2.420000e+01 1.885707e-65
-6.200000e+00 -2.400000e+01 1.477184e-64
-6.200000e+00 -2.380000e+01 1.134644e-63
-6.200000e+00 -2.360000e+01 8.544972e-63
-6.200000e+00 -2.340000e+01 6.308825e-62
-6.200000e+00 -2.320000e+01 4.565972e-61
-6.200000e+00 -2.300000e+01 3.239101e-60
-6.200000e+00 -2.280000e+01 2.252066e-59
-6.200000e+00 -2.260000e+01 1.534481e-58
-6.200000e+00 -2.240000e+01 1.024527e-57
-6.200000e+00 -2.220000e+01 6.702297e-57
-6.200000e+00 -2.200000e+01 4.295551e-56
-6.200000e+00 -2.180000e+01 2.696899e-55
-6.200000e+00 -2.160000e+01 1.658502e-54
-6.200000e+00 -2.140000e+01 9.989114e-54
-6.200000e+00 -2.120000e+01 5.891842e-53
-6.200000e+00 -2.100000e+01 3.402836e-52
-6.200000e+00 -2.080000e+01 1.924193e-51
-6.200000e+00 -2.060000e+01 1.065185e-50
-6.200000e+00 -2.040000e+01 5.771917e-50
-6.200000e+00 -2.020000e+01 3.061141e-49
-6.200000e+00 -2.000000e+01 1.588778e-48
-6.200000e+00 -1.980000e+01 8.068767e-48
-6.200000e+00 -1.960000e+01 4.009240e-47
-6.200000e+00 -1.940000e+01 1.948829e-46
-6.200000e+00 -1.920000e+01 9.265885e-46
-6.200000e+00 -1.900000e+01 4.308697e-45
-6.200000e+00 -1.880000e+01 1.959270e-44
-6.200000e+00 -1.860000e+01 8.711125e-44
-6.200000e+00 -1.840000e+01 3.786414e-43
-6.200000e+00 -1.820000e+01 1.608782e-42
-6.200000e+00 -1.800000e+01 6.680704e-42
-6.200000e+00 -1.780000e+01 2.711091e-41
-6.200000e+00 -1.760000e+01 1.074987e-40
-6.200000e+00 -1.740000e+01 4.164283e-40
-6.200000e+00 -1.720000e+01 1.575782e-39
-6.200000e+00 -1.700000e+01 5.823886e-39
-6.200000e+00 -1.680000e+01 2.102002e-38
-6.200000e+00 -1.660000e+01 7.408003e-38
-6.200000e+00 -1.640000e+01 2.548964e-37
-6.200000e+00 -1.620000e+01 8.561901e-37
-6.200000e+00 -1.600000e+01 2.807200e-36
-6.200000e+00 -1.580000e+01 8.983184e-36
-6.200000e+00 -1.560000e+01 2.805457e-35
-6.200000e+00 -1.540000e+01 8.549920e-35
-6.200000e+00 -1.520000e+01 2.542625e-34
-6.200000e+00 -1.500000e+01 7.378183e-34
-6.200000e+00 -1.480000e+01 2.089101e-33
-6.200000e+00 -1.460000e+01 5.771908e-33
-6.200000e+00 -1.440000e+01 1.556146e-32
-6.200000e+00 -1.420000e+01 4.094380e-32
-6.200000e+00 -1.400000e+01 1.051440e-31
-6.200000e+00 -1.380000e+01 2.635784e-31
-6.200000e+00 -1.360000e+01 6.451385e-31
-6.200000e+00 -1.340000e+01 1.542137e-30
-6.200000e+00 -1.320000e+01 3.601222e-30
-6.200000e+00 -1.300000e+01 8.218336e-30
-6.200000e+00 -1.280000e+01 1.833563e-29
-6.200000e+00 -1.260000e+01 4.001067e-29
-6.200000e+00 -1.240000e+01 8.543407e-29
-6.200000e+00 -1.220000e+01 1.786012e-28
-6.200000e+00 -1.200000e+01 3.657379e-28
-6.200000e+00 -1.180000e+01 7.340587e-28
-6.200000e+00 -1.160000e+01 1.444821e-27
-6.200000e+00 -1.140000e+01 2.790401e-27
-6.200000e+00 -1.120000e+01 5.290934e-27
-6.200000e+00 -1.100000e+01 9.854778e-27
-6.200000e+00 -1.080000e+01 1.803992e-26
-6.200000e+00 -1.060000e+01 3.247186e-26
-6.200000e+00 -1.040000e+01 5.749903e-26
-6.200000e+00 -1.020000e+01 1.002017e-25
-6.200000e+00 -1.000000e+01 1.719158e-25
-6.200000e+00 -9.800000e+00 2.904910e-25
-6.200000e+00 -9.600000e+00 4.835743e-25
-6.200000e+00 -9.400000e+00 7.932935e-25
-6.200000e+00 -9.200000e+00 1.282811e-24
-6.200000e+00 -9.000000e+00 2.045317e-24
-6.200000e+00 -8.800000e+00 3.216143e-24
-6.200000e+00 -8.600000e+00 4.988742e-24
-6.200000e+00 -8.400000e+00 7.635390e-24
-6.200000e+00 -8.200000e+00 1.153344e-23
-6.200000e+00 -8.000000e+00 1.719795e-23
-6.200000e+00 -7.800000e+00 2.532143e-23
-6.200000e+00 -7.600000e+00 3.682106e-23
-6.200000e+00 -7.400000e+00 5.289366e-23
-6.200000e+00 -7.200000e+00 7.507773e-23
-6.200000e+00 -7.000000e+00 1.053218e-22
-6.200000e+00 -6.800000e+00 1.460566e-22
-6.200000e+00 -6.600000e+00 2.002689e-22
-6.200000e+00 -6.400000e+00 2.715713e-22
-6.200000e+00 -6.200000e+00 3.642649e-22
-6.200000e+00 -6.000000e+00 4.833855e-22
-6.200000e+00 -5.800000e+00 6.347285e-22
-6.200000e+00 -5.600000e+00 8.248416e-22
-6.200000e+00 -5.400000e+00 1.060978e-21
-6.200000e+00 -5.200000e+00 1.351002e-21
-6.200000e+00 -5.000000e+00 1.703238e-21
-6.200000e+00 -4.800000e+00 2.126257e-21
-6.200000e+00 -4.600000e+00 2.628602e-21
-6.200000e+00 -4.400000e+00 3.218446e-21
-6.200000e+00 -4.200000e+00 3.903194e-21
-6.200000e+00 -4.000000e+00 4.689038e-21
-6.200000e+00 -3.800000e+00 5.580473e-21
-6.200000e+00 -3.600000e+00 6.579811e-21
-6.200000e+00 -3.400000e+00 7.686698e-21
-6.200000e+00 -3.200000e+00 8.897683e-21
-6.200000e+00 -3.000000e+00 1.020585e-20
-6.200000e+00 -2.800000e+00 1.160057e-20
-6.200000e+00 -2.600000e+00 1.306735e-20
-6.200000e+00 -2.400000e+00 1.458791e-20
-6.200000e+00 -2.200000e+00 1.614035e-20
-6.200000e+00 -2.000000e+00 1.769959e-20
-6.200000e+00 -1.800000e+00 1.923789e-20
-6.200000e+00 -1.600000e+00 2.072567e-20
-6.200000e+00 -1.400000e+00 2.213236e-20
-6.200000e+00 -1.200000e+00 2.342744e-20
-6.200000e+00 -1.000000e+00 2.458149e-20
-6.200000e+00 -8.000000e-01 2.556730e-20
-6.200000e+00 -6.000000e-01 2.636094e-20
-6.200000e+00 -4.000000e-01 2.694266e-20
-6.200000e+00 -2.000000e-01 2.729776e-20
-6.200000e+00 0.000000e+00 2.741715e-20
-6.200000e+00 2.000000e-01 2.729776e-20
-6.200000e+00 4.000000e-01 2.694266e-20
-6.200000e+00 6.000000e-01 2.636094e-20
-6.200000e+00 8.000000e-01 2.556730e-20
-6.200000e+00 1.000000e+00 2.458149e-20
-6.200000e+00 1.200000e+00 2.342744e-20
-6.200000e+00 1.400000e+00 2.213236e-20
-6.200000e+00 1.600000e+00 2.072567e-20
-6.200000e+00 1.800000e+00 1.923789e-20
-6.200000e+00 2.000000e+00 1.769959e-20
-6.200000e+00 2.200000e+00 1.614035e-20
-6.200000e+00 2.400000e+00 1.458791e-20
-6.200000e+00 2.600000e+00 1.306735e-20
-6.200000e+00 2.800000e+00 1.160057e-20
-6.200000e+00 3.000000e+00 1.020585e-20
-6.200000e+00 3.200000e+00 8.897683e-21
-6.200000e+00 3.400000e+00 7.686698e-21
-6.200000e+00 3.600000e+00 6.579811e-21
-6.200000e+00 3.800000e+00 5.580473e-21
-6.200000e+00 4.000000e+00 4.689038e-21
-6.200000e+00 4.200000e+00 3.903194e-21
-6.200000e+00 4.400000e+00 3.218446e-21
-6.200000e+00 4.600000e+00 2.628602e-21
-6.200000e+00 4.800000e+00 2.126257e-21
-6.200000e+00 5.000000e+00 1.703238e-21
-6.200000e+00 5.200000e+00 1.351002e-21
-6.200000e+00 5.400000e+00 1.060978e-21
-6.200000e+00 5.600000e+00 8.248416e-22
-6.200000e+00 5.800000e+00 6.347285e-22
-6.200000e+00 6.000000e+00 4.833855e-22
-6.200000e+00 6.200000e+00 3.642649e-22
-6.200000e+00 6.400000e+00 2.715713e-22
-6.200000e+00 6.600000e+00 2.002689e-22
-6.200000e+00 6.800000e+00 1.460566e-22
-6.200000e+00 7.000000e+00 1.053218e-22
-6.200000e+00 7.200000e+00 7.507773e-23
-6.200000e+00 7.400000e+00 5.289366e-23
-6.200000e+00 7.600000e+00 3.682106e-23
-6.200000e+00 7.800000e+00 2.532143e-23
-6.200000e+00 8.000000e+00 1.719795e-23
-6.200000e+00 8.200000e+00 1.153344e-23
-6.200000e+00 8.400000e+00 7.635390e-24
-6.200000e+00 8.600000e+00 4.988742e-24
-6.200000e+00 8.800000e+00 3.216143e-24
-6.200000e+00 9.000000e+00 2.045317e-24
-6.200000e+00 9.200000e+00 1.282811e-24
-6.200000e+00 9.400000e+00 7.932935e-25
-6.200000e+00 9.600000e+00 4.835743e-25
-6.200000e+00 9.800000e+00 2.904910e-25
-6.200000e+00 1.000000e+01 1.719158e-25
-6.200000e+00 1.020000e+01 1.002017e-25
-6.200000e+00 1.040000e+01 5.749903e-26
-6.200000e+00 1.060000e+01 3.247186e-26
-6.200000e+00 1.080000e+01 1.803992e-26
-6.200000e+00 1.100000e+01 9.854778e-27
-6.200000e+00 1.120000e+01 5.290934e-27
-6.200000e+00 1.140000e+01 2.790401e-27
-6.200000e+00 1.160000e+01 1.444821e-27
-6.200000e+00 1.180000e+01 7.340587e-28
-6.200000e+00 1.200000e+01 3.657379e-28
-6.200000e+00 1.220000e+01 1.786012e-28
-6.200000e+00 1.240000e+01 8.543407e-29
-6.200000e+00 1.260000e+01 4.001067e-29
-6.200000e+00 1.280000e+01 1.833563e-29
-6.200000e+00 1.300000e+01 8.218336e-30
-6.200000e+00 1.320000e+01 3.601222e-30
-6.200000e+00 1.340000e+01 1.542137e-30
-6.200000e+00 1.360000e+01 6.451385e-31
-6.200000e+00 1.380000e+01 2.635784e-31
-6.200000e+00 1.400000e+01 1.051440e-31
-6.200000e+00 1.420000e+01 4.094380e-32
-6.200000e+00 1.440000e+01 1.556146e-32
-6.200000e+00 1.460000e+01 5.771908e-33
-6.200000e+00 1.480000e+01 2.089101e-33
-6.200000e+00 1.500000e+01 7.378183e-34
-6.200000e+00 1.520000e+01 2.542625e-34
-6.200000e+00 1.540000e+01 8.549920e-35
-6.200000e+00 1.560000e+01 2.805457e-35
-6.200000e+00 1.580000e+01 8.983184e-36
-6.200000e+00 1.600000e+01 2.807200e-36
-6.200000e+00 1.620000e+01 8.561901e-37
-6.200000e+00 1.640000e+01 2.548964e-37
-6.200000e+00 1.660000e+01 7.408003e-38
-6.200000e+00 1.680000e+01 2.102002e-38
-6.200000e+00 1.700000e+01 5.823886e-39
-6.200000e+00 1.720000e+01 1.575782e-39
-6.200000e+00 1.740000e+01 4.164283e-40
-6.200000e+00 1.760000e+01 1.074987e-40
-6.200000e+00 1.780000e+01 2.711091e-41
-6.200000e+00 1.800000e+01 6.680704e-42
-6.200000e+00 1.820000e+01 1.608782e-42
-6.200000e+00 1.840000e+01 3.786414e-43
-6.200000e+00 1.860000e+01 8.711125e-44
-6.200000e+00 1.880000e+01 1.959270e-44
-6.200000e+00 1.900000e+01 4.308697e-45
-6.200000e+00 1.920000e+01 9.265885e-46
-6.200000e+00 1.940000e+01 1.948829e-46
-6.200000e+00 1.960000e+01 4.009240e-47
-6.200000e+00 1.980000e+01 8.068767e-48
-6.200000e+00 2.000000e+01 1.588778e-48
-6.200000e+00 2.020000e+01 3.061141e-49
-6.200000e+00 2.040000e+01 5.771917e-50
-6.200000e+00 2.060000e+01 1.065185e-50
-6.200000e+00 2.080000e+01 1.924193e-51
-6.200000e+00 2.100000e+01 3.402836e-52
-6.200000e+00 2.120000e+01 5.891842e-53
-6.200000e+00 2.140000e+01 9.989114e-54
-6.200000e+00 2.160000e+01 1.658502e-54
-6.200000e+00 2.180000e+01 2.696899e-55
-6.200000e+00 2.200000e+01 4.295551e-56
-6.200000e+00 2.220000e+01 6.702297e-57
-6.200000e+00 2.240000e+01 1.024527e-57
-6.200000e+00 2.260000e+01 1.534481e-58
-6.200000e+00 2.280000e+01 2.252066e-59
-6.200000e+00 2.300000e+01 3.239101e-60
-6.200000e+00 2.320000e+01 4.565972e-61
-6.200000e+00 2.340000e+01 6.308825e-62
-6.200000e+00 2.360000e+01 8.544972e-63
-6.200000e+00 2.380000e+01 1.134644e-63
-6.200000e+00 2.400000e+01 1.477183e-64
-6.200000e+00 2.420000e+01 1.885697e-65
-6.200000e+00 2.440000e+01 2.360461e-66
-6.200000e+00 2.460000e+01 2.896897e-67
-6.200000e+00 2.480000e+01 3.478356e-68
-6.200000e+00 2.500000e+01 4.011539e-69
-6.200000e+00 2.520000e+01 3.742305e-70
-6.200000e+00 2.540000e+01 0.000000e+00

-6.000000e+00 -2.560000e+01 0.000000e+00
-6.000000e+00 -2.540000e+01 1.115049e-69
-6.000000e+00 -2.520000e+01 1.213629e-68
-6.000000e+00 -2.500000e+01 1.071835e-67
-6.000000e+00 -2.480000e+01 9.099208e-67
-6.000000e+00 -2.460000e+01 7.559196e-66
-6.000000e+00 -2.440000e+01 6.157508e-65
-6.000000e+00 -2.420000e+01 4.918816e-64
-6.000000e+00 -2.400000e+01 3.853162e-63
-6.000000e+00 -2.380000e+01 2.959637e-62
-6.000000e+00 -2.360000e+01 2.228873e-61
-6.000000e+00 -2.340000e+01 1.645579e-60
-6.000000e+00 -2.320000e+01 1.190964e-59
-6.000000e+00 -2.300000e+01 8.448594e-59
-6.000000e+00 -2.280000e+01 5.874019e-58
-6.000000e+00 -2.260000e+01 4.002299e-57
-6.000000e+00 -2.240000e+01 2.672173e-56
-6.000000e+00 -2.220000e+01 1.748065e-55
-6.000000e+00 -2.200000e+01 1.120327e-54
-6.000000e+00 -2.180000e+01 7.033672e-54
-6.000000e+00 -2.160000e+01 4.325378e-53
-6.000000e+00 -2.140000e+01 2.605103e-52
-6.000000e+00 -2.120000e+01 1.536520e-51
-6.000000e+00 -2.100000e+01 8.873932e-51
-6.000000e+00 -2.080000e+01 5.017769e-50
-6.000000e+00 -2.060000e+01 2.777619e-49
-6.000000e+00 -2.040000e+01 1.505054e-48
-6.000000e+00 -2.020000e+01 7.981756e-48
-6.000000e+00 -2.000000e+01 4.142473e-47
-6.000000e+00 -1.980000e+01 2.103698e-46
-6.000000e+00 -1.960000e+01 1.045239e-45
-6.000000e+00 -1.940000e+01 5.080457e-45
-6.000000e+00 -1.920000e+01 2.415399e-44
-6.000000e+00 -1.900000e+01 1.123099e-43
-6.000000e+00 -1.880000e+01 5.106620e-43
-6.000000e+00 -1.860000e+01 2.270269e-42
-6.000000e+00 -1.840000e+01 9.867131e-42
-6.000000e+00 -1.820000e+01 4.191944e-41
-6.000000e+00 -1.800000e+01 1.740569e-40
-6.000000e+00 -1.780000e+01 7.062498e-40
-6.000000e+00 -1.760000e+01 2.799991e-39
-6.000000e+00 -1.740000e+01 1.084491e-38
-6.000000e+00 -1.720000e+01 4.103049e-38
-6.000000e+00 -1.700000e+01 1.516140e-37
-6.000000e+00 -1.680000e+01 5.470991e-37
-6.000000e+00 -1.660000e+01 1.927657e-36
-6.000000e+00 -1.640000e+01 6.630950e-36
-6.000000e+00 -1.620000e+01 2.226651e-35
-6.000000e+00 -1.600000e+01 7.298101e-35
-6.000000e+00 -1.580000e+01 2.334558e-34
-6.000000e+00 -1.560000e+01 7.287808e-34
-6.000000e+00 -1.540000e+01 2.220003e-33
-6.000000e+00 -1.520000e+01 6.598553e-33
-6.000000e+00 -1.500000e+01 1.913663e-32
-6.000000e+00 -1.480000e+01 5.414982e-32
-6.000000e+00 -1.460000e+01 1.495024e-31
-6.000000e+00 -1.440000e+01 4.027514e-31
-6.000000e+00 -1.420000e+01 1.058758e-30
-6.000000e+00 -1.400000e+01 2.716295e-30
-6.000000e+00 -1.380000e+01 6.802129e-30
-6.000000e+00 -1.360000e+01 1.662982e-29
-6.000000e+00 -1.340000e+01 3.970194e-29
-6.000000e+00 -1.320000e+01 9.258610e-29
-6.000000e+00 -1.300000e+01 2.109789e-28
-6.000000e+00 -1.280000e+01 4.699607e-28
-6.000000e+00 -1.260000e+01 1.023772e-27
-6.000000e+00 -1.240000e+01 2.182090e-27
-6.000000e+00 -1.220000e+01 4.552954e-27
-6.000000e+00 -1.200000e+01 9.304689e-27
-6.000000e+00 -1.180000e+01 1.863563e-26
-6.000000e+00 -1.160000e+01 3.659907e-26
-6.000000e+00 -1.140000e+01 7.052307e-26
-6.000000e+00 -1.120000e+01 1.334059e-25
-6.000000e+00 -1.100000e+01 2.478799e-25
-6.000000e+00 -1.080000e+01 4.526463e-25
-6.000000e+00 -1.060000e+01 8.127250e-25
-6.000000e+00 -1.040000e+01 1.435473e-24
-6.000000e+00 -1.020000e+01 2.495152e-24
-6.000000e+00 -1.000000e+01 4.269897e-24
-6.000000e+00 -9.800000e+00 7.196298e-24
-6.000000e+00 -9.600000e+00 1.194845e-23
-6.000000e+00 -9.400000e+00 1.955027e-23
-6.000000e+00 -9.200000e+00 3.153205e-23
-6.000000e+00 -9.000000e+00 5.014440e-23
-6.000000e+00 -8.800000e+00 7.864510e-23
-6.000000e+00 -8.600000e+00 1.216762e-22
-6.000000e+00 -8.400000e+00 1.857497e-22
-6.000000e+00 -8.200000e+00 2.798617e-22
-6.000000e+00 -8.000000e+00 4.162513e-22
-6.000000e+00 -7.800000e+00 6.113207e-22
-6.000000e+00 -7.600000e+00 8.867232e-22
-6.000000e+00 -7.400000e+00 1.270622e-21
-6.000000e+00 -7.200000e+00 1.799106e-21
-6.000000e+00 -7.000000e+00 2.517734e-21
-6.000000e+00 -6.800000e+00 3.483159e-21
-6.000000e+00 -6.600000e+00 4.764770e-21
-6.000000e+00 -6.400000e+00 6.446236e-21
-6.000000e+00 -6.200000e+00 8.626849e-21
-6.000000e+00 -6.000000e+00 1.142250e-20
-6.000000e+00 -5.800000e+00 1.496614e-20
-6.000000e+00 -5.600000e+00 1.940747e-20
-6.000000e+00 -5.400000e+00 2.491181e-20
-6.000000e+00 -5.200000e+00 3.165774e-20
-6.000000e+00 -5.000000e+00 3.983364e-20
-6.000000e+00 -4.800000e+00 4.963268e-20
-6.000000e+00 -4.600000e+00 6.124655e-20
-6.000000e+00 -4.400000e+00 7.485763e-20
-6.000000e+00 -4.200000e+00 9.063003e-20
-6.000000e+00 -4.000000e+00 1.086995e-19
-6.000000e+00 -3.800000e+00 1.291627e-19
-6.000000e+00 -3.600000e+00 1.520662e-19
-6.000000e+00 -3.400000e+00 1.773961e-19
-6.000000e+00 -3.200000e+00 2.050682e-19
-6.000000e+00 -3.000000e+00 2.349202e-19
-6.000000e+00 -2.800000e+00 2.667063e-19
-6.000000e+00 -2.600000e+00 3.000946e-19
-6.000000e+00 -2.400000e+00 3.346682e-19
-6.000000e+00 -2.200000e+00 3.699301e-19
-6.000000e+00 -2.000000e+00 4.053123e-19
-6.000000e+00 -1.800000e+00 4.401891e-19
-6.000000e+00 -1.600000e+00 4.738939e-19
-6.000000e+00 -1.400000e+00 5.057393e-19
-6.000000e+00 -1.200000e+00 5.350399e-19
-6.000000e+00 -1.000000e+00 5.611360e-19
-6.000000e+00 -8.000000e-01 5.834181e-19
-6.000000e+00 -6.000000e-01 6.013500e-19
-6.000000e+00 -4.000000e-01 6.144904e-19
-6.000000e+00 -2.000000e-01 6.225102e-19
-6.000000e+00 0.000000e+00 6.252063e-19
-6.000000e+00 2.000000e-01 6.225102e-19
-6.000000e+00 4.000000e-01 6.144904e-19
-6.000000e+00 6.000000e-01 6.013500e-19
-6.000000e+00 8.000000e-01 5.834181e-19
-6.000000e+00 1.000000e+00 5.611360e-19
-6.000000e+00 1.200000e+00 5.350399e-19
-6.000000e+00 1.400000e+00 5.057393e-19
-6.000000e+00 1.600000e+00 4.738939e-19
-6.000000e+00 1.800000e+00 4.401891e-19
-6.000000e+00 2.000000e+00 4.053123e-19
-6.000000e+00 2.200000e+00 3.699301e-19
-6.000000e+00 2.400000e+00 3.346682e-19
-6.000000e+00 2.600000e+00 3.000946e-19
-6.000000e+00 2.800000e+00 2.667063e-19
-6.000000e+00 3.000000e+00 2.349202e-19
-6.000000e+00 3.200000e+00 2.050682e-19
-6.000000e+00 3.400000e+00 1.773961e-19
-6.000000e+00 3.600000e+00 1.520662e-19
-6.000000e+00 3.800000e+00 1.291627e-19
-6.000000e+00 4.000000e+00 1.086995e-19
-6.000000e+00 4.200000e+00 9.063003e-20
-6.000000e+00 4.400000e+00 7.485763e-20
-6.000000e+00 4.600000e+00 6.124655e-20
-6.000000e+00 4.800000e+00 4.963268e-20
-6.000000e+00 5.000000e+00 3.983364e-20
-6.000000e+00 5.200000e+00 3.165774e-20
-6.000000e+00 5.400000e+00 2.491181e-20
-6.000000e+00 5.600000e+00 1.940747e-20
-6.000000e+00 5.800000e+00 1.496614e-20
-6.000000e+00 6.000000e+00 1.142250e-20
-6.000000e+00 6.200000e+00 8.626849e-21
-6.000000e+00 6.400000e+00 6.446236e-21
-6.000000e+00 6.600000e+00 4.764770e-21
-6.000000e+00 6.800000e+00 3.483159e-21
-6.000000e+00 7.000000e+00 2.517734e-21
-6.000000e+00 7.200000e+00 1.799106e-21
-6.000000e+00 7.400000e+00 1.270622e-21
-6.000000e+00 7.600000e+00 8.867232e-22
-6.000000e+00 7.800000e+00 6.113207e-22
-6.000000e+00 8.000000e+00 4.162513e-22
-6.000000e+00 8.200000e+00 2.798617e-22
-6.000000e+00 8.400000e+00 1.857497e-22
-6.000000e+00 8.600000e+00 1.216762e-22
-6.000000e+00 8.800000e+00 7.864510e-23
-6.000000e+00 9.000000e+00 5.014440e-23
-6.000000e+00 9.200000e+00 3.153205e-23
-6.000000e+00 9.400000e+00 1.955027e-23
-6.000000e+00 9.600000e+00 1.194845e-23
-6.000000e+00 9.800000e+00 7.196298e-24
-6.000000e+00 1.000000e+01 4.269897e-24
-6.000000e+00 1.020000e+01 2.495152e-24
-6.000000e+00 1.040000e+01 1.435473e-24
-6.000000e+00 1.060000e+01 8.127250e-25
-6.000000e+00 1.080000e+01 4.526463e-25
-6.000000e+00 1.100000e+01 2.478799e-25
-6.000000e+00 1.120000e+01 1.334059e-25
-6.000000e+00 1.140000e+01 7.052307e-26
-6.000000e+00 1.160000e+01 3.659907e-26
-6.000000e+00 1.180000e+01 1.863563e-26
-6.000000e+00 1.200000e+01 9.304689e-27
-6.000000e+00 1.220000e+01 4.552954e-27
-6.000000e+00 1.240000e+01 2.182090e-27
-6.000000e+00 1.260000e+01 1.023772e-27
-6.000000e+00 1.280000e+01 4.699607e-28
-6.000000e+00 1.300000e+01 2.109789e-28
-6.000000e+00 1.320000e+01 9.258610e-29
-6.000000e+00 1.340000e+01 3.970194e-29
-6.000000e+00 1.360000e+01 1.662982e-29
-6.000000e+00 1.380000e+01 6.802129e-30
-6.000000e+00 1.400000e+01 2.716295e-30
-6.000000e+00 1.420000e+01 1.058758e-30
-6.000000e+00 1.440000e+01 4.027514e-31
-6.000000e+00 1.460000e+01 1.495024e-31
-6.000000e+00 1.480000e+01 5.414982e-32
-6.000000e+00 1.500000e+01 1.913663e-32
-6.000000e+00 1.520000e+01 6.598553e-33
-6.000000e+00 1.540000e+01 2.220003e-33
-6.000000e+00 1.560000e+01 7.287808e-34
-6.000000e+00 1.580000e+01 2.334558e-34
-6.000000e+00 1.600000e+01 7.298101e-35
-6.000000e+00 1.620000e+01 2.226651e-35
-6.000000e+00 1.640000e+01 6.630950e-36
-6.000000e+00 1.660000e+01 1.927657e-36
-6.000000e+00 1.680000e+01 5.470991e-37
-6.000000e+00 1.700000e+01 1.516140e-37
-6.000000e+00 1.720000e+01 4.103049e-38
-6.000000e+00 1.740000e+01 1.084491e-38
-6.000000e+00 1.760000e+01 2.799991e-39
-6.000000e+00 1.780000e+01 7.062498e-40
-6.000000e+00 1.800000e+01 1.740569e-40
-6.000000e+00 1.820000e+01 4.191944e-41
-6.000000e+00 1.840000e+01 9.867131e-42
-6.000000e+00 1.860000e+01 2.270269e-42
-6.000000e+00 1.880000e+01 5.106620e-43
-6.000000e+00 1.900000e+01 1.123099e-43
-6.000000e+00 1.920000e+01 2.415399e-44
-6.000000e+00 1.940000e+01 5.080457e-45
-6.000000e+00 1.960000e+01 1.045239e-45
-6.000000e+00 1.980000e+01 2.103698e-46
-6.000000e+00 2.000000e+01 4.142473e-47
-6.000000e+00 2.020000e+01 7.981756e-48
-6.000000e+00 2.040000e+01 1.505054e-48
-6.000000e+00 2.060000e+01 2.777619e-49
-6.000000e+00 2.080000e+01 5.017769e-50
-6.000000e+00 2.100000e+01 8.873932e-51
-6.000000e+00 2.120000e+01 1.536520e-51
-6.000000e+00 2.140000e+01 2.605103e-52
-6.000000e+00 2.160000e+01 4.325378e-53
-6.000000e+00 2.180000e+01 7.033672e-54
-6.000000e+00 2.200000e+01 1.120327e-54
-6.000000e+00 2.220000e+01 1.748065e-55
-6.000000e+00 2.240000e+01 2.672173e-56
-6.000000e+00 2.260000e+01 4.002299e-57
-6.000000e+00 2.280000e+01 5.874019e-58
-6.000000e+00 2.300000e+01 8.448594e-59
-6.000000e+00 2.320000e+01 1.190964e-59
-6.000000e+00 2.340000e+01 1.645579e-60
-6.000000e+00 2.360000e+01 2.228873e-61
-6.000000e+00 2.380000e+01 2.959636e-62
-6.000000e+00 2.400000e+01 3.853159e-63
-6.000000e+00 2.420000e+01 4.918789e-64
-6.000000e+00 2.440000e+01 6.157245e-65
-6.000000e+00 2.460000e+01 7.556587e-66
-6.000000e+00 2.480000e+01 9.073388e-67
-6.000000e+00 2.500000e+01 1.046427e-67
-6.000000e+00 2.520000e+01 9.762005e-69
-6.000000e+00 2.540000e+01 0.000000e+00

-5.800000e+00 -2.560000e+01 0.000000e+00
-5.800000e+00 -2.540000e+01 2.668617e-68
-5.800000e+00 -2.520000e+01 2.904534e-67
-5.800000e+00 -2.500000e+01 2.565169e-66
-5.800000e+00 -2.480000e+01 2.177655e-65
-5.800000e+00 -2.460000e+01 1.809082e-64
-5.800000e+00 -2.440000e+01 1.473617e-63
-5.800000e+00 -2.420000e+01 1.177164e-62
-5.800000e+00 -2.400000e+01 9.221254e-62
-5.800000e+00 -2.380000e+01 7.082837e-61
-5.800000e+00 -2.360000e+01 5.333962e-60
-5.800000e+00 -2.340000e+01 3.938027e-59
-5.800000e+00 -2.320000e+01 2.850058e-58
-5.800000e+00 -2.300000e+01 2.021781e-57
-5.800000e+00 -2.280000e+01 1.405657e-56
-5.800000e+00 -2.260000e+01 9.577391e-56
-5.800000e+00 -2.240000e+01 6.394337e-55
-5.800000e+00 -2.220000e+01 4.182936e-54
-5.800000e+00 -2.200000e+01 2.680776e-53
-5.800000e+00 -2.180000e+01 1.683019e-52
-5.800000e+00 -2.160000e+01 1.034955e-51
-5.800000e+00 -2.140000e+01 6.233218e-51
-5.800000e+00 -2.120000e+01 3.676329e-50
-5.800000e+00 -2.100000e+01 2.123148e-49
-5.800000e+00 -2.080000e+01 1.200498e-48
-5.800000e+00 -2.060000e+01 6.645218e-48
-5.800000e+00 -2.040000e+01 3.600585e-47
-5.800000e+00 -2.020000e+01 1.909423e-46
-5.800000e+00 -2.000000e+01 9.909335e-46
-5.800000e+00 -1.980000e+01 5.032079e-45
-5.800000e+00 -1.960000e+01 2.500100e-44
-5.800000e+00 -1.940000e+01 1.215121e-43
-5.800000e+00 -1.920000e+01 5.776677e-43
-5.800000e+00 -1.900000e+01 2.685821e-42
-5.800000e+00 -1.880000e+01 1.221122e-41
-5.800000e+00 -1.860000e+01 5.428327e-41
-5.800000e+00 -1.840000e+01 2.359059e-40
-5.800000e+00 -1.820000e+01 1.002117e-39
-5.800000e+00 -1.800000e+01 4.160484e-39
-5.800000e+00 -1.780000e+01 1.687934e-38
-5.800000e+00 -1.760000e+01 6.691011e-38
-5.800000e+00 -1.740000e+01 2.591148e-37
-5.800000e+00 -1.720000e+01 9.801582e-37
-5.800000e+00 -1.700000e+01 3.621123e-36
-5.800000e+00 -1.680000e+01 1.306395e-35
-5.800000e+00 -1.660000e+01 4.601839e-35
-5.800000e+00 -1.640000e+01 1.582553e-34
-5.800000e+00 -1.620000e+01 5.312532e-34
-5.800000e+00 -1.600000e+01 1.740647e-33
-5.800000e+00 -1.580000e+01 5.565947e-33
-5.800000e+00 -1.560000e+01 1.736783e-32
-5.800000e+00 -1.540000e+01 5.288040e-32
-5.800000e+00 -1.520000e+01 1.570936e-31
-5.800000e+00 -1.500000e+01 4.553204e-31
-5.800000e+00 -1.480000e+01 1.287542e-30
-5.800000e+00 -1.460000e+01 3.552168e-30
-5.800000e+00 -1.440000e+01 9.561556e-30
-5.800000e+00 -1.420000e+01 2.511290e-29
-5.800000e+00 -1.400000e+01 6.436429e-29
-5.800000e+00 -1.380000e+01 1.610044e-28
-5.800000e+00 -1.360000e+01 3.931512e-28
-5.800000e+00 -1.340000e+01 9.373788e-28
-5.800000e+00 -1.320000e+01 2.182884e-27
-5.800000e+00 -1.300000e+01 4.966543e-27
-5.800000e+00 -1.280000e+01 1.104473e-26
-5.800000e+00 -1.260000e+01 2.401725e-26
-5.800000e+00 -1.240000e+01 5.109370e-26
-5.800000e+00 -1.220000e+01 1.063930e-25
-5.800000e+00 -1.200000e+01 2.169694e-25
-5.800000e+00 -1.180000e+01 4.335833e-25
-5.800000e+00 -1.160000e+01 8.495501e-25
-5.800000e+00 -1.140000e+01 1.633063e-24
-5.800000e+00 -1.120000e+01 3.081530e-24
-5.800000e+00 -1.100000e+01 5.711150e-24
-5.800000e+00 -1.080000e+01 1.040179e-23
-5.800000e+00 -1.060000e+01 1.862686e-23
-5.800000e+00 -1.040000e+01 3.281121e-23
-5.800000e+00 -1.020000e+01 5.687789e-23
-5.800000e+00 -1.000000e+01 9.706760e-23
-5.800000e+00 -9.800000e+00 1.631437e-22
-5.800000e+00 -9.600000e+00 2.701301e-22
-5.800000e+00 -9.400000e+00 4.407707e-22
-5.800000e+00 -9.200000e+00 7.089411e-22
-5.800000e+00 -9.000000e+00 1.124292e-21
-5.800000e+00 -8.800000e+00 1.758446e-21
-5.800000e+00 -8.600000e+00 2.713104e-21
-5.800000e+00 -8.400000e+00 4.130443e-21
-5.800000e+00 -8.200000e+00 6.206184e-21
-5.800000e+00 -8.000000e+00 9.205678e-21
-5.800000e+00 -7.800000e+00 1.348328e-20
-5.800000e+00 -7.600000e+00 1.950518e-20
-5.800000e+00 -7.400000e+00 2.787559e-20
-5.800000e+00 -7.200000e+00 3.936606e-20
-5.800000e+00 -7.000000e+00 5.494724e-20
-5.800000e+00 -6.800000e+00 7.582203e-20
-5.800000e+00 -6.600000e+00 1.034586e-19
-5.800000e+00 -6.400000e+00 1.396213e-19
-5.800000e+00 -6.200000e+00 1.863967e-19
-5.800000e+00 -6.000000e+00 2.462118e-19
-5.800000e+00 -5.800000e+00 3.218410e-19
-5.800000e+00 -5.600000e+00 4.163978e-19
-5.800000e+00 -5.400000e+00 5.333074e-19
-5.800000e+00 -5.200000e+00 6.762565e-19
-5.800000e+00 -5.000000e+00 8.491177e-19
-5.800000e+00 -4.800000e+00 1.055846e-18
-5.800000e+00 -4.600000e+00 1.300344e-18
-5.800000e+00 -4.400000e+00 1.586306e-18
-5.800000e+00 -4.200000e+00 1.917026e-18
-5.800000e+00 -4.000000e+00 2.295199e-18
-5.800000e+00 -3.800000e+00 2.722698e-18
-5.800000e+00 -3.600000e+00 3.200353e-18
-5.800000e+00 -3.400000e+00 3.727742e-18
-5.800000e+00 -3.200000e+00 4.302999e-18
-5.800000e+00 -3.000000e+00 4.922658e-18
-5.800000e+00 -2.800000e+00 5.581548e-18
-5.800000e+00 -2.600000e+00 6.272748e-18
-5.800000e+00 -2.400000e+00 6.987616e-18
-5.800000e+00 -2.200000e+00 7.715894e-18
-5.800000e+00 -2.000000e+00 8.445902e-18
-5.800000e+00 -1.800000e+00 9.164802e-18
-5.800000e+00 -1.600000e+00 9.858952e-18
-5.800000e+00 -1.400000e+00 1.051431e-17
-5.800000e+00 -1.200000e+00 1.111690e-17
-5.800000e+00 -1.000000e+00 1.165327e-17
-5.800000e+00 -8.000000e-01 1.211104e-17
-5.800000e+00 -6.000000e-01 1.247929e-17
-5.800000e+00 -4.000000e-01 1.274907e-17
-5.800000e+00 -2.000000e-01 1.291368e-17
-5.800000e+00 0.000000e+00 1.296902e-17
-5.800000e+00 2.000000e-01 1.291368e-17
-5.800000e+00 4.000000e-01 1.274907e-17
-5.800000e+00 6.000000e-01 1.247929e-17
-5.800000e+00 8.000000e-01 1.211104e-17
-5.800000e+00 1.000000e+00 1.165327e-17
-5.800000e+00 1.200000e+00 1.111690e-17
-5.800000e+00 1.400000e+00 1.051431e-17
-5.800000e+00 1.600000e+00 9.858952e-18
-5.800000e+00 1.800000e+00 9.164802e-18
-5.800000e+00 2.000000e+00 8.445902e-18
-5.800000e+00 2.200000e+00 7.715894e-18
-5.800000e+00 2.400000e+00 6.987616e-18
-5.800000e+00 2.600000e+00 6.272748e-18
-5.800000e+00 2.800000e+00 5.581548e-18
-5.800000e+00 3.000000e+00 4.922658e-18
-5.800000e+00 3.200000e+00 4.302999e-18
-5.800000e+00 3.400000e+00 3.727742e-18
-5.800000e+00 3.600000e+00 3.200353e-18
-5.800000e+00 3.800000e+00 2.722698e-18
-5.800000e+00 4.000000e+00 2.295199e-18
-5.800000e+00 4.200000e+00 1.917026e-18
-5.800000e+00 4.400000e+00 1.586306e-18
-5.800000e+00 4.600000e+00 1.300344e-18
-5.800000e+00 4.800000e+00 1.055846e-18
-5.800000e+00 5.000000e+00 8.491177e-19
-5.800000e+00 5.200000e+00 6.762565e-19
-5.800000e+00 5.400000e+00 5.333074e-19
-5.800000e+00 5.600000e+00 4.163978e-19
-5.800000e+00 5.800000e+00 3.218410e-19
-5.800000e+00 6.000000e+00 2.462118e-19
-5.800000e+00 6.200000e+00 1.863967e-19
-5.800000e+00 6.400000e+00 1.396213e-19
-5.800000e+00 6.600000e+00 1.034586e-19
-5.800000e+00 6.800000e+00 7.582203e-20
-5.800000e+00 7.000000e+00 5.494724e-20
-5.800000e+00 7.200000e+00 3.936606e-20
-5.800000e+00 7.400000e+00 2.787559e-20
-5.800000e+00 7.600000e+00 1.950518e-20
-5.800000e+00 7.800000e+00 1.348328e-20
-5.800000e+00 8.000000e+00 9.205678e-21
-5.800000e+00 8.200000e+00 6.206184e-21
-5.800000e+00 8.400000e+00 4.130443e-21
-5.800000e+00 8.600000e+00 2.713104e-21
-5.800000e+00 8.800000e+00 1.758446e-21
-5.800000e+00 9.000000e+00 1.124292e-21
-5.800000e+00 9.200000e+00 7.089411e-22
-5.800000e+00 9.400000e+00 4.407707e-22
-5.800000e+00 9.600000e+00 2.701301e-22
-5.800000e+00 9.800000e+00 1.631437e-22
-5.800000e+00 1.000000e+01 9.706760e-23
-5.800000e+00 1.020000e+01 5.687789e-23
-5.800000e+00 1.040000e+01 3.281121e-23
-5.800000e+00 1.060000e+01 1.862686e-23
-5.800000e+00 1.080000e+01 1.040179e-23
-5.800000e+00 1.100000e+01 5.711150e-24
-5.800000e+00 1.120000e+01 3.081530e-24
-5.800000e+00 1.140000e+01 1.633063e-24
-5.800000e+00 1.160000e+01 8.495501e-25
-5.800000e+00 1.180000e+01 4.335833e-25
-5.800000e+00 1.200000e+01 2.169694e-25
-5.800000e+00 1.220000e+01 1.063930e-25
-5.800000e+00 1.240000e+01 5.109370e-26
-5.800000e+00 1.260000e+01 2.401725e-26
-5.800000e+00 1.280000e+01 1.104473e-26
-5.800000e+00 1.300000e+01 4.966543e-27
-5.800000e+00 1.320000e+01 2.182884e-27
-5.800000e+00 1.340000e+01 9.373788e-28
-5.800000e+00 1.360000e+01 3.931512e-28
-5.800000e+00 1.380000e+01 1.610044e-28
-5.800000e+00 1.400000e+01 6.436429e-29
-5.800000e+00 1.420000e+01 2.511290e-29
-5.800000e+00 1.440000e+01 9.561556e-30
-5.800000e+00 1.460000e+01 3.552168e-30
-5.800000e+00 1.480000e+01 1.287542e-30
-5.800000e+00 1.500000e+01 4.553204e-31
-5.800000e+00 1.520000e+01 1.570936e-31
-5.800000e+00 1.540000e+01 5.288040e-32
-5.800000e+00 1.560000e+01 1.736783e-32
-5.800000e+00 1.580000e+01 5.565947e-33
-5.800000e+00 1.600000e+01 1.740647e-33
-5.800000e+00 1.620000e+01 5.312532e-34
-5.800000e+00 1.640000e+01 1.582553e-34
-5.800000e+00 1.660000e+01 4.601839e-35
-5.800000e+00 1.680000e+01 1.306395e-35
-5.800000e+00 1.700000e+01 3.621123e-36
-5.800000e+00 1.720000e+01 9.801582e-37
-5.800000e+00 1.740000e+01 2.591148e-37
-5.800000e+00 1.760000e+01 6.691011e-38
-5.800000e+00 1.780000e+01 1.687934e-38
-5.800000e+00 1.800000e+01 4.160484e-39
-5.800000e+00 1.820000e+01 1.002117e-39
-5.800000e+00 1.840000e+01 2.359059e-40
-5.800000e+00 1.860000e+01 5.428327e-41
-5.800000e+00 1.880000e+01 1.221122e-41
-5.800000e+00 1.900000e+01 2.685821e-42
-5.800000e+00 1.920000e+01 5.776677e-43
-5.800000e+00 1.940000e+01 1.215121e-43
-5.800000e+00 1.960000e+01 2.500100e-44
-5.800000e+00 1.980000e+01 5.032079e-45
-5.800000e+00 2.000000e+01 9.909335e-46
-5.800000e+00 2.020000e+01 1.909423e-46
-5.800000e+00 2.040000e+01 3.600585e-47
-5.800000e+00 2.060000e+01 6.645218e-48
-5.800000e+00 2.080000e+01 1.200498e-48
-5.800000e+00 2.100000e+01 2.123148e-49
-5.800000e+00 2.120000e+01 3.676329e-50
-5.800000e+00 2.140000e+01 6.233218e-51
-5.800000e+00 2.160000e+01 1.034955e-51
-5.800000e+00 2.180000e+01 1.683019e-52
-5.800000e+00 2.200000e+01 2.680776e-53
-5.800000e+00 2.220000e+01 4.182936e-54
-5.800000e+00 2.240000e+01 6.394337e-55
-5.800000e+00 2.260000e+01 9.577391e-56
-5.800000e+00 2.280000e+01 1.405657e-56
-5.800000e+00 2.300000e+01 2.021781e-57
-5.800000e+00 2.320000e+01 2.850058e-58
-5.800000e+00 2.340000e+01 3.938027e-59
-5.800000e+00 2.360000e+01 5.333962e-60
-5.800000e+00 2.380000e+01 7.082836e-61
-5.800000e+00 2.400000e+01 9.221248e-62
-5.800000e+00 2.420000e+01 1.177157e-62
-5.800000e+00 2.440000e+01 1.473554e-63
-5.800000e+00 2.460000e+01 1.808458e-64
-5.800000e+00 2.480000e+01 2.171476e-65
-5.800000e+00 2.500000e+01 2.504361e-66
-5.800000e+00 2.520000e+01 2.336302e-67
-5.800000e+00 2.540000e+01 0.000000e+00

-5.600000e+00 -2.560000e+01 0.000000e+00
-5.600000e+00 -2.540000e+01 5.850028e-67
-5.600000e+00 -2.520000e+01 6.367169e-66
-5.600000e+00 -2.500000e+01 5.623202e-65
-5.600000e+00 -2.480000e+01 4.773689e-64
-5.600000e+00 -2.460000e+01 3.965706e-63
-5.600000e+00 -2.440000e+01 3.230307e-62
-5.600000e+00 -2.420000e+01 2.580434e-61
-5.600000e+00 -2.400000e+01 2.021353e-60
-5.600000e+00 -2.380000e+01 1.552586e-59
-5.600000e+00 -2.360000e+01 1.169214e-58
-5.600000e+00 -2.340000e+01 8.632134e-58
-5.600000e+00 -2.320000e+01 6.247239e-57
-5.600000e+00 -2.300000e+01 4.431629e-56
-5.600000e+00 -2.280000e+01 3.081078e-55
-5.600000e+00 -2.260000e+01 2.099250e-54
-5.600000e+00 -2.240000e+01 1.401541e-53
-5.600000e+00 -2.220000e+01 9.168198e-53
-5.600000e+00 -2.200000e+01 5.875642e-52
-5.600000e+00 -2.180000e+01 3.688715e-51
-5.600000e+00 -2.160000e+01 2.268288e-50
-5.600000e+00 -2.140000e+01 1.366088e-49
-5.600000e+00 -2.120000e+01 8.056928e-49
-5.600000e+00 -2.100000e+01 4.652894e-48
-5.600000e+00 -2.080000e+01 2.630821e-47
-5.600000e+00 -2.060000e+01 1.456211e-46
-5.600000e+00 -2.040000e+01 7.889916e-46
-5.600000e+00 -2.020000e+01 4.183927e-45
-5.600000e+00 -2.000000e+01 2.171238e-44
-5.600000e+00 -1.980000e+01 1.102528e-43
-5.600000e+00 -1.960000e+01 5.477426e-43
-5.600000e+00 -1.940000e+01 2.662033e-42
-5.600000e+00 -1.920000e+01 1.265448e-41
-5.600000e+00 -1.900000e+01 5.883190e-41
-5.600000e+00 -1.880000e+01 2.674614e-40
-5.600000e+00 -1.860000e+01 1.188860e-39
-5.600000e+00 -1.840000e+01 5.166093e-39
-5.600000e+00 -1.820000e+01 2.194299e-38
-5.600000e+00 -1.800000e+01 9.108998e-38
-5.600000e+00 -1.780000e+01 3.695095e-37
-5.600000e+00 -1.760000e+01 1.464533e-36
-5.600000e+00 -1.740000e+01 5.670608e-36
-5.600000e+00 -1.720000e+01 2.144645e-35
-5.600000e+00 -1.700000e+01 7.921647e-35
-5.600000e+00 -1.680000e+01 2.857257e-34
-5.600000e+00 -1.660000e+01 1.006231e-33
-5.600000e+00 -1.640000e+01 3.459417e-33
-5.600000e+00 -1.620000e+01 1.160941e-32
-5.600000e+00 -1.600000e+01 3.802480e-32
-5.600000e+00 -1.580000e+01 1.215416e-31
-5.600000e+00 -1.560000e+01 3.790889e-31
-5.600000e+00 -1.540000e+01 1.153658e-30
-5.600000e+00 -1.520000e+01 3.425335e-30
-5.600000e+00 -1.500000e+01 9.921932e-30
-5.600000e+00 -1.480000e+01 2.803784e-29
-5.600000e+00 -1.460000e+01 7.729427e-29
-5.600000e+00 -1.440000e+01 2.078819e-28
-5.600000e+00 -1.420000e+01 5.454810e-28
-5.600000e+00 -1.400000e+01 1.396626e-27
-5.600000e+00 -1.380000e+01 3.489631e-27
-5.600000e+00 -1.360000e+01 8.510588e-27
-5.600000e+00 -1.340000e+01 2.026388e-26
-5.600000e+00 -1.320000e+01 4.711865e-26
-5.600000e+00 -1.300000e+01 1.070327e-25
-5.600000e+00 -1.280000e+01 2.376085e-25
-5.600000e+00 -1.260000e+01 5.157260e-25
-5.600000e+00 -1.240000e+01 1.094957e-24
-5.600000e+00 -1.220000e+01 2.275215e-24
-5.600000e+00 -1.200000e+01 4.629522e-24
-5.600000e+00 -1.180000e+01 9.229742e-24
-5.600000e+00 -1.160000e+01 1.804015e-23
-5.600000e+00 -1.140000e+01 3.458976e-23
-5.600000e+00 -1.120000e+01 6.509803e-23
-5.600000e+00 -1.100000e+01 1.203235e-22
-5.600000e+00 -1.080000e+01 2.185413e-22
-5.600000e+00 -1.060000e+01 3.902490e-22
-5.600000e+00 -1.040000e+01 6.854620e-22
-5.600000e+00 -1.020000e+01 1.184813e-21
-5.600000e+00 -1.000000e+01 2.016117e-21
-5.600000e+00 -9.800000e+00 3.378619e-21
-5.600000e+00 -9.600000e+00 5.577823e-21
-5.600000e+00 -9.400000e+00 9.074531e-21
-5.600000e+00 -9.200000e+00 1.455258e-20
-5.600000e+00 -9.000000e+00 2.301057e-20
-5.600000e+00 -8.800000e+00 3.588369e-20
-5.600000e+00 -8.600000e+00 5.520221e-20
-5.600000e+00 -8.400000e+00 8.379384e-20
-5.600000e+00 -8.200000e+00 1.255365e-19
-5.600000e+00 -8.000000e+00 1.856681e-19
-5.600000e+00 -7.800000e+00 2.711567e-19
-5.600000e+00 -7.600000e+00 3.911349e-19
-5.600000e+00 -7.400000e+00 5.573947e-19
-5.600000e+00 -7.200000e+00 7.849373e-19
-5.600000e+00 -7.000000e+00 1.092564e-18
-5.600000e+00 -6.800000e+00 1.503487e-18
-5.600000e+00 -6.600000e+00 2.045934e-18
-5.600000e+00 -6.400000e+00 2.753697e-18
-5.600000e+00 -6.200000e+00 3.666593e-18
-5.600000e+00 -6.000000e+00 4.830762e-18
-5.600000e+00 -5.800000e+00 6.298748e-18
-5.600000e+00 -5.600000e+00 8.129287e-18
-5.600000e+00 -5.400000e+00 1.038674e-17
-5.600000e+00 -5.200000e+00 1.314010e-17
-5.600000e+00 -5.000000e+00 1.646151e-17
-5.600000e+00 -4.800000e+00 2.042428e-17
-5.600000e+00 -4.600000e+00 2.510039e-17
-5.600000e+00 -4.400000e+00 3.055746e-17
-5.600000e+00 -4.200000e+00 3.685529e-17
-5.600000e+00 -4.000000e+00 4.404205e-17
-5.600000e+00 -3.800000e+00 5.215030e-17
-5.600000e+00 -3.600000e+00 6.119293e-17
-5.600000e+00 -3.400000e+00 7.115931e-17
-5.600000e+00 -3.200000e+00 8.201188e-17
-5.600000e+00 -3.000000e+00 9.368341e-17
-5.600000e+00 -2.800000e+00 1.060751e-16
-5.600000e+00 -2.600000e+00 1.190562e-16
-5.600000e+00 -2.400000e+00 1.324639e-16
-5.600000e+00 -2.200000e+00 1.461066e-16
-5.600000e+00 -2.000000e+00 1.597662e-16
-5.600000e+00 -1.800000e+00 1.732042e-16
-5.600000e+00 -1.600000e+00 1.861675e-16
-5.600000e+00 -1.400000e+00 1.983963e-16
-5.600000e+00 -1.200000e+00 2.096322e-16
-5.600000e+00 -1.000000e+00 2.196273e-16
-5.600000e+00 -8.000000e-01 2.281531e-16
-5.600000e+00 -6.000000e-01 2.350089e-16
-5.600000e+00 -4.000000e-01 2.400298e-16
-5.600000e+00 -2.000000e-01 2.430929e-16
-5.600000e+00 0.000000e+00 2.441224e-16
-5.600000e+00 2.000000e-01 2.430929e-16
-5.600000e+00 4.000000e-01 2.400298e-16
-5.600000e+00 6.000000e-01 2.350089e-16
-5.600000e+00 8.000000e-01 2.281531e-16
-5.600000e+00 1.000000e+00 2.196273e-16
-5.600000e+00 1.200000e+00 2.096322e-16
-5.600000e+00 1.400000e+00 1.983963e-16
-5.600000e+00 1.600000e+00 1.861675e-16
-5.600000e+00 1.800000e+00 1.732042e-16
-5.600000e+00 2.000000e+00 1.597662e-16
-5.600000e+00 2.200000e+00 1.461066e-16
-5.600000e+00 2.400000e+00 1.324639e-16
-5.600000e+00 2.600000e+00 1.190562e-16
-5.600000e+00 2.800000e+00 1.060751e-16
-5.600000e+00 3.000000e+00 9.368341e-17
-5.600000e+00 3.200000e+00 8.201188e-17
-5.600000e+00 3.400000e+00 7.115931e-17
-5.600000e+00 3.600000e+00 6.119293e-17
-5.600000e+00 3.800000e+00 5.215030e-17
-5.600000e+00 4.000000e+00 4.404205e-17
-5.600000e+00 4.200000e+00 3.685529e-17
-5.600000e+00 4.400000e+00 3.055746e-17
-5.600000e+00 4.600000e+00 2.510039e-17
-5.600000e+00 4.800000e+00 2.042428e-17
-5.600000e+00 5.000000e+00 1.646151e-17
-5.600000e+00 5.200000e+00 1.314010e-17
-5.600000e+00 5.400000e+00 1.038674e-17
-5.600000e+00 5.600000e+00 8.129287e-18
-5.600000e+00 5.800000e+00 6.298748e-18
-5.600000e+00 6.000000e+00 4.830762e-18
-5.600000e+00 6.200000e+00 3.666593e-18
-5.600000e+00 6.400000e+00 2.753697e-18
-5.600000e+00 6.600000e+00 2.045934e-18
-5.600000e+00 6.800000e+00 1.503487e-18
-5.600000e+00 7.000000e+00 1.092564e-18
-5.600000e+00 7.200000e+00 7.849373e-19
-5.600000e+00 7.400000e+00 5.573947e-19
-5.600000e+00 7.600000e+00 3.911349e-19
-5.600000e+00 7.800000e+00 2.711567e-19
-5.600000e+00 8.000000e+00 1.856681e-19
-5.600000e+00 8.200000e+00 1.255365e-19
-5.600000e+00 8.400000e+00 8.379384e-20
-5.600000e+00 8.600000e+00 5.520221e-20
-5.600000e+00 8.800000e+00 3.588369e-20
-5.600000e+00 9.000000e+00 2.301057e-20
-5.600000e+00 9.200000e+00 1.455258e-20
-5.600000e+00 9.400000e+00 9.074531e-21
-5.600000e+00 9.600000e+00 5.577823e-21
-5.600000e+00 9.800000e+00 3.378619e-21
-5.600000e+00 1.000000e+01 2.016117e-21
-5.600000e+00 1.020000e+01 1.184813e-21
-5.600000e+00 1.040000e+01 6.854620e-22
-5.600000e+00 1.060000e+01 3.902490e-22
-5.600000e+00 1.080000e+01 2.185413e-22
-5.600000e+00 1.100000e+01 1.203235e-22
-5.600000e+00 1.120000e+01 6.509803e-23
-5.600000e+00 1.140000e+01 3.458976e-23
-5.600000e+00 1.160000e+01 1.804015e-23
-5.600000e+00 1.180000e+01 9.229742e-24
-5.600000e+00 1.200000e+01 4.629522e-24
-5.600000e+00 1.220000e+01 2.275215e-24
-5.600000e+00 1.240000e+01 1.094957e-24
-5.600000e+00 1.260000e+01 5.157260e-25
-5.600000e+00 1.280000e+01 2.376085e-25
-5.600000e+00 1.300000e+01 1.070327e-25
-5.600000e+00 1.320000e+01 4.711865e-26
-5.600000e+00 1.340000e+01 2.026388e-26
-5.600000e+00 1.360000e+01 8.510588e-27
-5.600000e+00 1.380000e+01 3.489631e-27
-5.600000e+00 1.400000e+01 1.396626e-27
-5.600000e+00 1.420000e+01 5.454810e-28
-5.600000e+00 1.440000e+01 2.078819e-28
-5.600000e+00 1.460000e+01 7.729427e-29
-5.600000e+00 1.480000e+01 2.803784e-29
-5.600000e+00 1.500000e+01 9.921932e-30
-5.600000e+00 1.520000e+01 3.425335e-30
-5.600000e+00 1.540000e+01 1.153658e-30
-5.600000e+00 1.560000e+01 3.790889e-31
-5.600000e+00 1.580000e+01 1.215416e-31
-5.600000e+00 1.600000e+01 3.802480e-32
-5.600000e+00 1.620000e+01 1.160941e-32
-5.600000e+00 1.640000e+01 3.459417e-33
-5.600000e+00 1.660000e+01 1.006231e-33
-5.600000e+00 1.680000e+01 2.857257e-34
-5.600000e+00 1.700000e+01 7.921647e-35
-5.600000e+00 1.720000e+01 2.144645e-35
-5.600000e+00 1.740000e+01 5.670608e-36
-5.600000e+00 1.760000e+01 1.464533e-36
-5.600000e+00 1.780000e+01 3.695095e-37
-5.600000e+00 1.800000e+01 9.108998e-38
-5.600000e+00 1.820000e+01 2.194299e-38
-5.600000e+00 1.840000e+01 5.166093e-39
-5.600000e+00 1.860000e+01 1.188860e-39
-5.600000e+00 1.880000e+01 2.674614e-40
-5.600000e+00 1.900000e+01 5.883190e-41
-5.600000e+00 1.920000e+01 1.265448e-41
-5.600000e+00 1.940000e+01 2.662033e-42
-5.600000e+00 1.960000e+01 5.477426e-43
-5.600000e+00 1.980000e+01 1.102528e-43
-5.600000e+00 2.000000e+01 2.171238e-44
-5.600000e+00 2.020000e+01 4.183927e-45
-5.600000e+00 2.040000e+01 7.889916e-46
-5.600000e+00 2.060000e+01 1.456211e-46
-5.600000e+00 2.080000e+01 2.630821e-47
-5.600000e+00 2.100000e+01 4.652894e-48
-5.600000e+00 2.120000e+01 8.056928e-49
-5.600000e+00 2.140000e+01 1.366088e-49
-5.600000e+00 2.160000e+01 2.268288e-50
-5.600000e+00 2.180000e+01 3.688715e-51
-5.600000e+00 2.200000e+01 5.875642e-52
-5.600000e+00 2.220000e+01 9.168198e-53
-5.600000e+00 2.240000e+01 1.401541e-53
-5.600000e+00 2.260000e+01 2.099250e-54
-5.600000e+00 2.280000e+01 3.081078e-55
-5.600000e+00 2.300000e+01 4.431629e-56
-5.600000e+00 2.320000e+01 6.247239e-57
-5.600000e+00 2.340000e+01 8.632134e-58
-5.600000e+00 2.360000e+01 1.169214e-58
-5.600000e+00 2.380000e+01 1.552585e-59
-5.600000e+00 2.400000e+01 2.021352e-60
-5.600000e+00 2.420000e+01 2.580420e-61
-5.600000e+00 2.440000e+01 3.230169e-62
-5.600000e+00 2.460000e+01 3.964337e-63
-5.600000e+00 2.480000e+01 4.760143e-64
-5.600000e+00 2.500000e+01 5.489899e-65
-5.600000e+00 2.520000e+01 5.121514e-66
-5.600000e+00 2.540000e+01 0.000000e+00

-5.400000e+00 -2.560000e+01 0.000000e+00
-5.400000e+00 -2.540000e+01 1.172738e-65
-5.400000e+00 -2.520000e+01 1.276402e-64
-5.400000e+00 -2.500000e+01 1.127256e-63
-5.400000e+00 -2.480000e+01 9.569525e-63
-5.400000e+00 -2.460000e+01 7.949758e-62
-5.400000e+00 -2.440000e+01 6.475512e-61
-5.400000e+00 -2.420000e+01 5.172729e-60
-5.400000e+00 -2.400000e+01 4.051964e-59
-5.400000e+00 -2.380000e+01 3.112254e-58
-5.400000e+00 -2.360000e+01 2.343739e-57
-5.400000e+00 -2.340000e+01 1.730329e-56
-5.400000e+00 -2.320000e+01 1.252258e-55
-5.400000e+00 -2.300000e+01 8.883081e-55
-5.400000e+00 -2.280000e+01 6.175854e-54
-5.400000e+00 -2.260000e+01 4.207773e-53
-5.400000e+00 -2.240000e+01 2.809228e-52
-5.400000e+00 -2.220000e+01 1.837629e-51
-5.400000e+00 -2.200000e+01 1.177663e-50
-5.400000e+00 -2.180000e+01 7.393195e-50
-5.400000e+00 -2.160000e+01 4.546171e-49
-5.400000e+00 -2.140000e+01 2.737889e-48
-5.400000e+00 -2.120000e+01 1.614713e-47
-5.400000e+00 -2.100000e+01 9.324742e-47
-5.400000e+00 -2.080000e+01 5.272196e-46
-5.400000e+00 -2.060000e+01 2.918167e-45
-5.400000e+00 -2.040000e+01 1.581037e-44
-5.400000e+00 -2.020000e+01 8.383712e-44
-5.400000e+00 -2.000000e+01 4.350514e-43
-5.400000e+00 -1.980000e+01 2.209031e-42
-5.400000e+00 -1.960000e+01 1.097402e-41
-5.400000e+00 -1.940000e+01 5.333067e-41
-5.400000e+00 -1.920000e+01 2.535013e-40
-5.400000e+00 -1.900000e+01 1.178468e-39
-5.400000e+00 -1.880000e+01 5.357126e-39
-5.400000e+00 -1.860000e+01 2.381024e-38
-5.400000e+00 -1.840000e+01 1.034555e-37
-5.400000e+00 -1.820000e+01 4.393804e-37
-5.400000e+00 -1.800000e+01 1.823745e-36
-5.400000e+00 -1.780000e+01 7.397105e-36
-5.400000e+00 -1.760000e+01 2.931376e-35
-5.400000e+00 -1.740000e+01 1.134831e-34
-5.400000e+00 -1.720000e+01 4.291189e-34
-5.400000e+00 -1.700000e+01 1.584707e-33
-5.400000e+00 -1.680000e+01 5.714574e-33
-5.400000e+00 -1.660000e+01 2.011970e-32
-5.400000e+00 -1.640000e+01 6.915170e-32
-5.400000e+00 -1.620000e+01 2.319910e-31
-5.400000e+00 -1.600000e+01 7.595784e-31
-5.400000e+00 -1.580000e+01 2.426926e-30
-5.400000e+00 -1.560000e+01 7.566196e-30
-5.400000e+00 -1.540000e+01 2.301417e-29
-5.400000e+00 -1.520000e+01 6.829312e-29
-5.400000e+00 -1.500000e+01 1.976957e-28
-5.400000e+00 -1.480000e+01 5.582656e-28
-5.400000e+00 -1.460000e+01 1.537815e-27
-5.400000e+00 -1.440000e+01 4.132336e-27
-5.400000e+00 -1.420000e+01 1.083277e-26
-5.400000e+00 -1.400000e+01 2.770613e-26
-5.400000e+00 -1.380000e+01 6.914541e-26
-5.400000e+00 -1.360000e+01 1.684148e-25
-5.400000e+00 -1.340000e+01 4.004298e-25
-5.400000e+00 -1.320000e+01 9.296583e-25
-5.400000e+00 -1.300000e+01 2.108219e-24
-5.400000e+00 -1.280000e+01 4.671653e-24
-5.400000e+00 -1.260000e+01 1.011992e-23
-5.400000e+00 -1.240000e+01 2.144102e-23
-5.400000e+00 -1.220000e+01 4.445320e-23
-5.400000e+00 -1.200000e+01 9.023874e-23
-5.400000e+00 -1.180000e+01 1.794609e-22
-5.400000e+00 -1.160000e+01 3.498603e-22
-5.400000e+00 -1.140000e+01 6.690081e-22
-5.400000e+00 -1.120000e+01 1.255571e-21
-5.400000e+00 -1.100000e+01 2.314081e-21
-5.400000e+00 -1.080000e+01 4.190702e-21
-5.400000e+00 -1.060000e+01 7.460973e-21
-5.400000e+00 -1.040000e+01 1.306525e-20
-5.400000e+00 -1.020000e+01 2.251381e-20
-5.400000e+00 -1.000000e+01 3.819159e-20
-5.400000e+00 -9.800000e+00 6.380216e-20
-5.400000e+00 -9.600000e+00 1.050023e-19
-5.400000e+00 -9.400000e+00 1.702911e-19
-5.400000e+00 -9.200000e+00 2.722318e-19
-5.400000e+00 -9.000000e+00 4.290982e-19
-5.400000e+00 -8.800000e+00 6.670477e-19
-5.400000e+00 -8.600000e+00 1.022936e-18
-5.400000e+00 -8.400000e+00 1.547886e-18
-5.400000e+00 -8.200000e+00 2.311722e-18
-5.400000e+00 -8.000000e+00 3.408371e-18
-5.400000e+00 -7.800000e+00 4.962275e-18
-5.400000e+00 -7.600000e+00 7.135861e-18
-5.400000e+00 -7.400000e+00 1.013800e-17
-5.400000e+00 -7.200000e+00 1.423331e-17
-5.400000e+00 -7.000000e+00 1.975209e-17
-5.400000e+00 -6.800000e+00 2.710050e-17
-5.400000e+00 -6.600000e+00 3.677039e-17
-5.400000e+00 -6.400000e+00 4.934822e-17
-5.400000e+00 -6.200000e+00 6.552217e-17
-5.400000e+00 -6.000000e+00 8.608644e-17
-5.400000e+00 -5.800000e+00 1.119417e-16
-5.400000e+00 -5.600000e+00 1.440904e-16
-5.400000e+00 -5.400000e+00 1.836264e-16
-5.400000e+00 -5.200000e+00 2.317166e-16
-5.400000e+00 -5.000000e+00 2.895754e-16
-5.400000e+00 -4.800000e+00 3.584303e-16
-5.400000e+00 -4.600000e+00 4.394785e-16
-5.400000e+00 -4.400000e+00 5.338363e-16
-5.400000e+00 -4.200000e+00 6.424804e-16
-5.400000e+00 -4.000000e+00 7.661847e-16
-5.400000e+00 -3.800000e+00 9.054535e-16
-5.400000e+00 -3.600000e+00 1.060456e-15
-5.400000e+00 -3.400000e+00 1.230961e-15
-5.400000e+00 -3.200000e+00 1.416284e-15
-5.400000e+00 -3.000000e+00 1.615246e-15
-5.400000e+00 -2.800000e+00 1.826137e-15
-5.400000e+00 -2.600000e+00 2.046716e-15
-5.400000e+00 -2.400000e+00 2.274220e-15
-5.400000e+00 -2.200000e+00 2.505399e-15
-5.400000e+00 -2.000000e+00 2.736583e-15
-5.400000e+00 -1.800000e+00 2.963761e-15
-5.400000e+00 -1.600000e+00 3.182692e-15
-5.400000e+00 -1.400000e+00 3.389033e-15
-5.400000e+00 -1.200000e+00 3.578470e-15
-5.400000e+00 -1.000000e+00 3.746873e-15
-5.400000e+00 -8.000000e-01 3.890439e-15
-5.400000e+00 -6.000000e-01 4.005831e-15
-5.400000e+00 -4.000000e-01 4.090310e-15
-5.400000e+00 -2.000000e-01 4.141837e-15
-5.400000e+00 0.000000e+00 4.159154e-15
-5.400000e+00 2.000000e-01 4.141837e-15
-5.400000e+00 4.000000e-01 4.090310e-15
-5.400000e+00 6.000000e-01 4.005831e-15
-5.400000e+00 8.000000e-01 3.890439e-15
-5.400000e+00 1.000000e+00 3.746873e-15
-5.400000e+00 1.200000e+00 3.578470e-15
-5.400000e+00 1.400000e+00 3.389033e-15
-5.400000e+00 1.600000e+00 3.182692e-15
-5.400000e+00 1.800000e+00 2.963761e-15
-5.400000e+00 2.000000e+00 2.736583e-15
-5.400000e+00 2.200000e+00 2.505399e-15
-5.400000e+00 2.400000e+00 2.274220e-15
-5.400000e+00 2.600000e+00 2.046716e-15
-5.400000e+00 2.800000e+00 1.826137e-15
-5.400000e+00 3.000000e+00 1.615246e-15
-5.400000e+00 3.200000e+00 1.416284e-15
-5.400000e+00 3.400000e+00 1.230961e-15
-5.400000e+00 3.600000e+00 1.060456e-15
-5.400000e+00 3.800000e+00 9.054535e-16
-5.400000e+00 4.000000e+00 7.661847e-16
-5.400000e+00 4.200000e+00 6.424804e-16
-5.400000e+00 4.400000e+00 5.338363e-16
-5.400000e+00 4.600000e+00 4.394785e-16
-5.400000e+00 4.800000e+00 3.584303e-16
-5.400000e+00 5.000000e+00 2.895754e-16
-5.400000e+00 5.200000e+00 2.317166e-16
-5.400000e+00 5.400000e+00 1.836264e-16
-5.400000e+00 5.600000e+00 1.440904e-16
-5.400000e+00 5.800000e+00 1.119417e-16
-5.400000e+00 6.000000e+00 8.608644e-17
-5.400000e+00 6.200000e+00 6.552217e-17
-5.400000e+00 6.400000e+00 4.934822e-17
-5.400000e+00 6.600000e+00 3.677039e-17
-5.400000e+00 6.800000e+00 2.710050e-17
-5.400000e+00 7.000000e+00 1.975209e-17
-5.400000e+00 7.200000e+00 1.423331e-17
-5.400000e+00 7.400000e+00 1.013800e-17
-5.400000e+00 7.600000e+00 7.135861e-18
-5.400000e+00 7.800000e+00 4.962275e-18
-5.400000e+00 8.000000e+00 3.408371e-18
-5.400000e+00 8.200000e+00 2.311722e-18
-5.400000e+00 8.400000e+00 1.547886e-18
-5.400000e+00 8.600000e+00 1.022936e-18
-5.400000e+00 8.800000e+00 6.670477e-19
-5.400000e+00 9.000000e+00 4.290982e-19
-5.400000e+00 9.200000e+00 2.722318e-19
-5.400000e+00 9.400000e+00 1.702911e-19
-5.400000e+00 9.600000e+00 1.050023e-19
-5.400000e+00 9.800000e+00 6.380216e-20
-5.400000e+00 1.000000e+01 3.819159e-20
-5.400000e+00 1.020000e+01 2.251381e-20
-5.400000e+00 1.040000e+01 1.306525e-20
-5.400000e+00 1.060000e+01 7.460973e-21
-5.400000e+00 1.080000e+01 4.190702e-21
-5.400000e+00 1.100000e+01 2.314081e-21
-5.400000e+00 1.120000e+01 1.255571e-21
-5.400000e+00 1.140000e+01 6.690081e-22
-5.400000e+00 1.160000e+01 3.498603e-22
-5.400000e+00 1.180000e+01 1.794609e-22
-5.400000e+00 1.200000e+01 9.023874e-23
-5.400000e+00 1.220000e+01 4.445320e-23
-5.400000e+00 1.240000e+01 2.144102e-23
-5.400000e+00 1.260000e+01 1.011992e-23
-5.400000e+00 1.280000e+01 4.671653e-24
-5.400000e+00 1.300000e+01 2.108219e-24
-5.400000e+00 1.320000e+01 9.296583e-25
-5.400000e+00 1.340000e+01 4.004298e-25
-5.400000e+00 1.360000e+01 1.684148e-25
-5.400000e+00 1.380000e+01 6.914541e-26
-5.400000e+00 1.400000e+01 2.770613e-26
-5.400000e+00 1.420000e+01 1.083277e-26
-5.400000e+00 1.440000e+01 4.132336e-27
-5.400000e+00 1.460000e+01 1.537815e-27
-5.400000e+00 1.480000e+01 5.582656e-28
-5.400000e+00 1.500000e+01 1.976957e-28
-5.400000e+00 1.520000e+01 6.829312e-29
-5.400000e+00 1.540000e+01 2.301417e-29
-5.400000e+00 1.560000e+01 7.566196e-30
-5.400000e+00 1.580000e+01 2.426926e-30
-5.400000e+00 1.600000e+01 7.595784e-31
-5.400000e+00 1.620000e+01 2.319910e-31
-5.400000e+00 1.640000e+01 6.915170e-32
-5.400000e+00 1.660000e+01 2.011970e-32
-5.400000e+00 1.680000e+01 5.714574e-33
-5.400000e+00 1.700000e+01 1.584707e-33
-5.400000e+00 1.720000e+01 4.291189e-34
-5.400000e+00 1.740000e+01 1.134831e-34
-5.400000e+00 1.760000e+01 2.931376e-35
-5.400000e+00 1.780000e+01 7.397105e-36
-5.400000e+00 1.800000e+01 1.823745e-36
-5.400000e+00 1.820000e+01 4.393804e-37
-5.400000e+00 1.840000e+01 1.034555e-37
-5.400000e+00 1.860000e+01 2.381024e-38
-5.400000e+00 1.880000e+01 5.357126e-39
-5.400000e+00 1.900000e+01 1.178468e-39
-5.400000e+00 1.920000e+01 2.535013e-40
-5.400000e+00 1.940000e+01 5.333067e-41
-5.400000e+00 1.960000e+01 1.097402e-41
-5.400000e+00 1.980000e+01 2.209031e-42
-5.400000e+00 2.000000e+01 4.350514e-43
-5.400000e+00 2.020000e+01 8.383712e-44
-5.400000e+00 2.040000e+01 1.581037e-44
-5.400000e+00 2.060000e+01 2.918167e-45
-5.400000e+00 2.080000e+01 5.272196e-46
-5.400000e+00 2.100000e+01 9.324742e-47
-5.400000e+00 2.120000e+01 1.614713e-47
-5.400000e+00 2.140000e+01 2.737889e-48
-5.400000e+00 2.160000e+01 4.546171e-49
-5.400000e+00 2.180000e+01 7.393195e-50
-5.400000e+00 2.200000e+01 1.177663e-50
-5.400000e+00 2.220000e+01 1.837629e-51
-5.400000e+00 2.240000e+01 2.809228e-52
-5.400000e+00 2.260000e+01 4.207773e-53
-5.400000e+00 2.280000e+01 6.175854e-54
-5.400000e+00 2.300000e+01 8.883081e-55
-5.400000e+00 2.320000e+01 1.252258e-55
-5.400000e+00 2.340000e+01 1.730329e-56
-5.400000e+00 2.360000e+01 2.343739e-57
-5.400000e+00 2.380000e+01 3.112253e-58
-5.400000e+00 2.400000e+01 4.051961e-59
-5.400000e+00 2.420000e+01 5.172701e-60
-5.400000e+00 2.440000e+01 6.475235e-61
-5.400000e+00 2.460000e+01 7.947014e-62
-5.400000e+00 2.480000e+01 9.542369e-63
-5.400000e+00 2.500000e+01 1.100533e-63
-5.400000e+00 2.520000e+01 1.026689e-64
-5.400000e+00 2.540000e+01 0.000000e+00

-5.200000e+00 -2.560000e+01 0.000000e+00
-5.200000e+00 -2.540000e+01 2.146393e-64
-5.200000e+00 -2.520000e+01 2.336115e-63
-5.200000e+00 -2.500000e+01 2.063131e-62
-5.200000e+00 -2.480000e+01 1.751427e-61
-5.200000e+00 -2.460000e+01 1.454966e-60
-5.200000e+00 -2.440000e+01 1.185141e-59
-5.200000e+00 -2.420000e+01 9.466997e-59
-5.200000e+00 -2.400000e+01 7.415741e-58
-5.200000e+00 -2.380000e+01 5.695869e-57
-5.200000e+00 -2.360000e+01 4.289335e-56
-5.200000e+00 -2.340000e+01 3.166686e-55
-5.200000e+00 -2.320000e+01 2.291738e-54
-5.200000e+00 -2.300000e+01 1.625659e-53
-5.200000e+00 -2.280000e+01 1.130204e-52
-5.200000e+00 -2.260000e+01 7.700270e-52
-5.200000e+00 -2.240000e+01 5.140836e-51
-5.200000e+00 -2.220000e+01 3.362770e-50
-5.200000e+00 -2.200000e+01 2.155025e-49
-5.200000e+00 -2.180000e+01 1.352866e-48
-5.200000e+00 -2.160000e+01 8.318762e-48
-5.200000e+00 -2.140000e+01 5.009777e-47
-5.200000e+00 -2.120000e+01 2.954518e-46
-5.200000e+00 -2.100000e+01 1.706145e-45
-5.200000e+00 -2.080000e+01 9.646219e-45
-5.200000e+00 -2.060000e+01 5.339013e-44
-5.200000e+00 -2.040000e+01 2.892524e-43
-5.200000e+00 -2.020000e+01 1.533747e-42
-5.200000e+00 -2.000000e+01 7.958637e-42
-5.200000e+00 -1.980000e+01 4.040905e-41
-5.200000e+00 -1.960000e+01 2.007333e-40
-5.200000e+00 -1.940000e+01 9.754505e-40
-5.200000e+00 -1.920000e+01 4.636392e-39
-5.200000e+00 -1.900000e+01 2.155195e-38
-5.200000e+00 -1.880000e+01 9.796398e-38
-5.200000e+00 -1.860000e+01 4.353717e-37
-5.200000e+00 -1.840000e+01 1.891506e-36
-5.200000e+00 -1.820000e+01 8.032453e-36
-5.200000e+00 -1.800000e+01 3.333646e-35
-5.200000e+00 -1.780000e+01 1.351946e-34
-5.200000e+00 -1.760000e+01 5.356791e-34
-5.200000e+00 -1.740000e+01 2.073444e-33
-5.200000e+00 -1.720000e+01 7.838960e-33
-5.200000e+00 -1.700000e+01 2.894277e-32
-5.200000e+00 -1.680000e+01 1.043457e-31
-5.200000e+00 -1.660000e+01 3.672818e-31
-5.200000e+00 -1.640000e+01 1.261986e-30
-5.200000e+00 -1.620000e+01 4.232351e-30
-5.200000e+00 -1.600000e+01 1.385238e-29
-5.200000e+00 -1.580000e+01 4.424158e-29
-5.200000e+00 -1.560000e+01 1.378644e-28
-5.200000e+00 -1.540000e+01 4.191279e-28
-5.200000e+00 -1.520000e+01 1.243019e-27
-5.200000e+00 -1.500000e+01 3.595983e-27
-5.200000e+00 -1.480000e+01 1.014724e-26
-5.200000e+00 -1.460000e+01 2.792938e-26
-5.200000e+00 -1.440000e+01 7.498307e-26
-5.200000e+00 -1.420000e+01 1.963694e-25
-5.200000e+00 -1.400000e+01 5.016836e-25
-5.200000e+00 -1.380000e+01 1.250508e-24
-5.200000e+00 -1.360000e+01 3.041714e-24
-5.200000e+00 -1.340000e+01 7.221412e-24
-5.200000e+00 -1.320000e+01 1.673852e-23
-5.200000e+00 -1.300000e+01 3.789180e-23
-5.200000e+00 -1.280000e+01 8.380551e-23
-5.200000e+00 -1.260000e+01 1.811705e-22
-5.200000e+00 -1.240000e+01 3.830012e-22
-5.200000e+00 -1.220000e+01 7.922083e-22
-5.200000e+00 -1.200000e+01 1.604170e-21
-5.200000e+00 -1.180000e+01 3.181930e-21
-5.200000e+00 -1.160000e+01 6.186219e-21
-5.200000e+00 -1.140000e+01 1.179567e-20
-5.200000e+00 -1.120000e+01 2.207240e-20
-5.200000e+00 -1.100000e+01 4.055695e-20
-5.200000e+00 -1.080000e+01 7.321820e-20
-5.200000e+00 -1.060000e+01 1.299408e-19
-5.200000e+00 -1.040000e+01 2.268105e-19
-5.200000e+00 -1.020000e+01 3.895576e-19
-5.200000e+00 -1.000000e+01 6.586485e-19
-5.200000e+00 -9.800000e+00 1.096665e-18
-5.200000e+00 -9.600000e+00 1.798796e-18
-5.200000e+00 -9.400000e+00 2.907463e-18
-5.200000e+00 -9.200000e+00 4.632299e-18
-5.200000e+00 -9.000000e+00 7.276918e-18
-5.200000e+00 -8.800000e+00 1.127405e-17
-5.200000e+00 -8.600000e+00 1.723075e-17
-5.200000e+00 -8.400000e+00 2.598537e-17
-5.200000e+00 -8.200000e+00 3.867791e-17
-5.200000e+00 -8.000000e+00 5.683502e-17
-5.200000e+00 -7.800000e+00 8.247039e-17
-5.200000e+00 -7.600000e+00 1.182006e-16
-5.200000e+00 -7.400000e+00 1.673753e-16
-5.200000e+00 -7.200000e+00 2.342193e-16
-5.200000e+00 -7.000000e+00 3.239828e-16
-5.200000e+00 -6.800000e+00 4.430921e-16
-5.200000e+00 -6.600000e+00 5.992957e-16
-5.200000e+00 -6.400000e+00 8.017907e-16
-5.200000e+00 -6.200000e+00 1.061321e-15
-5.200000e+00 -6.000000e+00 1.390230e-15
-5.200000e+00 -5.800000e+00 1.802451e-15
-5.200000e+00 -5.600000e+00 2.313421e-15
-5.200000e+00 -5.400000e+00 2.939898e-15
-5.200000e+00 -5.200000e+00 3.699674e-15
-5.200000e+00 -5.000000e+00 4.611158e-15
-5.200000e+00 -4.800000e+00 5.692846e-15
-5.200000e+00 -4.600000e+00 6.962649e-15
-5.200000e+00 -4.400000e+00 8.437118e-15
-5.200000e+00 -4.200000e+00 1.013056e-14
-5.200000e+00 -4.000000e+00 1.205407e-14
-5.200000e+00 -3.800000e+00 1.421457e-14
-5.200000e+00 -3.600000e+00 1.661380e-14
-5.200000e+00 -3.400000e+00 1.924739e-14
-5.200000e+00 -3.200000e+00 2.210411e-14
-5.200000e+00 -3.000000e+00 2.516519e-14
-5.200000e+00 -2.800000e+00 2.840399e-14
-5.200000e+00 -2.600000e+00 3.178584e-14
-5.200000e+00 -2.400000e+00 3.526837e-14
-5.200000e+00 -2.200000e+00 3.880199e-14
-5.200000e+00 -2.000000e+00 4.233093e-14
-5.200000e+00 -1.800000e+00 4.579446e-14
-5.200000e+00 -1.600000e+00 4.912857e-14
-5.200000e+00 -1.400000e+00 5.226782e-14
-5.200000e+00 -1.200000e+00 5.514741e-14
-5.200000e+00 -1.000000e+00 5.770536e-14
-5.200000e+00 -8.000000e-01 5.988468e-14
-5.200000e+00 -6.000000e-01 6.163546e-14
-5.200000e+00 -4.000000e-01 6.291673e-14
-5.200000e+00 -2.000000e-01 6.369803e-14
-5.200000e+00 0.000000e+00 6.396057e-14
-5.200000e+00 2.000000e-01 6.369803e-14
-5.200000e+00 4.000000e-01 6.291673e-14
-5.200000e+00 6.000000e-01 6.163546e-14
-5.200000e+00 8.000000e-01 5.988468e-14
-5.200000e+00 1.000000e+00 5.770536e-14
-5.200000e+00 1.200000e+00 5.514741e-14
-5.200000e+00 1.400000e+00 5.226782e-14
-5.200000e+00 1.600000e+00 4.912857e-14
-5.200000e+00 1.800000e+00 4.579446e-14
-5.200000e+00 2.000000e+00 4.233093e-14
-5.200000e+00 2.200000e+00 3.880199e-14
-5.200000e+00 2.400000e+00 3.526837e-14
-5.200000e+00 2.600000e+00 3.178584e-14
-5.200000e+00 2.800000e+00 2.840399e-14
-5.200000e+00 3.000000e+00 2.516519e-14
-5.200000e+00 3.200000e+00 2.210411e-14
-5.200000e+00 3.400000e+00 1.924739e-14
-5.200000e+00 3.600000e+00 1.661380e-14
-5.200000e+00 3.800000e+00 1.421457e-14
-5.200000e+00 4.000000e+00 1.205407e-14
-5.200000e+00 4.200000e+00 1.013056e-14
-5.200000e+00 4.400000e+00 8.437118e-15
-5.200000e+00 4.600000e+00 6.962649e-15
-5.200000e+00 4.800000e+00 5.692846e-15
-5.200000e+00 5.000000e+00 4.611158e-15
-5.200000e+00 5.200000e+00 3.699674e-15
-5.200000e+00 5.400000e+00 2.939898e-15
-5.200000e+00 5.600000e+00 2.313421e-15
-5.200000e+00 5.800000e+00 1.802451e-15
-5.200000e+00 6.000000e+00 1.390230e-15
-5.200000e+00 6.200000e+00 1.061321e-15
-5.200000e+00 6.400000e+00 8.017907e-16
-5.200000e+00 6.600000e+00 5.992957e-16
-5.200000e+00 6.800000e+00 4.430921e-16
-5.200000e+00 7.000000e+00 3.239828e-16
-5.200000e+00 7.200000e+00 2.342193e-16
-5.200000e+00 7.400000e+00 1.673753e-16
-5.200000e+00 7.600000e+00 1.182006e-16
-5.200000e+00 7.800000e+00 8.247039e-17
-5.200000e+00 8.000000e+00 5.683502e-17
-5.200000e+00 8.200000e+00 3.867791e-17
-5.200000e+00 8.400000e+00 2.598537e-17
-5.200000e+00 8.600000e+00 1.723075e-17
-5.200000e+00 8.800000e+00 1.127405e-17
-5.200000e+00 9.000000e+00 7.276918e-18
-5.200000e+00 9.200000e+00 4.632299e-18
-5.200000e+00 9.400000e+00 2.907463e-18
-5.200000e+00 9.600000e+00 1.798796e-18
-5.200000e+00 9.800000e+00 1.096665e-18
-5.200000e+00 1.000000e+01 6.586485e-19
-5.200000e+00 1.020000e+01 3.895576e-19
-5.200000e+00 1.040000e+01 2.268105e-19
-5.200000e+00 1.060000e+01 1.299408e-19
-5.200000e+00 1.080000e+01 7.321820e-20
-5.200000e+00 1.100000e+01 4.055695e-20
-5.200000e+00 1.120000e+01 2.207240e-20
-5.200000e+00 1.140000e+01 1.179567e-20
-5.200000e+00 1.160000e+01 6.186219e-21
-5.200000e+00 1.180000e+01 3.181930e-21
-5.200000e+00 1.200000e+01 1.604170e-21
-5.200000e+00 1.220000e+01 7.922083e-22
-5.200000e+00 1.240000e+01 3.830012e-22
-5.200000e+00 1.260000e+01 1.811705e-22
-5.200000e+00 1.280000e+01 8.380551e-23
-5.200000e+00 1.300000e+01 3.789180e-23
-5.200000e+00 1.320000e+01 1.673852e-23
-5.200000e+00 1.340000e+01 7.221412e-24
-5.200000e+00 1.360000e+01 3.041714e-24
-5.200000e+00 1.380000e+01 1.250508e-24
-5.200000e+00 1.400000e+01 5.016836e-25
-5.200000e+00 1.420000e+01 1.963694e-25
-5.200000e+00 1.440000e+01 7.498307e-26
-5.200000e+00 1.460000e+01 2.792938e-26
-5.200000e+00 1.480000e+01 1.014724e-26
-5.200000e+00 1.500000e+01 3.595983e-27
-5.200000e+00 1.520000e+01 1.243019e-27
-5.200000e+00 1.540000e+01 4.191279e-28
-5.200000e+00 1.560000e+01 1.378644e-28
-5.200000e+00 1.580000e+01 4.424158e-29
-5.200000e+00 1.600000e+01 1.385238e-29
-5.200000e+00 1.620000e+01 4.232351e-30
-5.200000e+00 1.640000e+01 1.261986e-30
-5.200000e+00 1.660000e+01 3.672818e-31
-5.200000e+00 1.680000e+01 1.043457e-31
-5.200000e+00 1.700000e+01 2.894277e-32
-5.200000e+00 1.720000e+01 7.838960e-33
-5.200000e+00 1.740000e+01 2.073444e-33
-5.200000e+00 1.760000e+01 5.356791e-34
-5.200000e+00 1.780000e+01 1.351946e-34
-5.200000e+00 1.800000e+01 3.333646e-35
-5.200000e+00 1.820000e+01 8.032453e-36
-5.200000e+00 1.840000e+01 1.891506e-36
-5.200000e+00 1.860000e+01 4.353717e-37
-5.200000e+00 1.880000e+01 9.796398e-38
-5.200000e+00 1.900000e+01 2.155195e-38
-5.200000e+00 1.920000e+01 4.636392e-39
-5.200000e+00 1.940000e+01 9.754505e-40
-5.200000e+00 1.960000e+01 2.007333e-40
-5.200000e+00 1.980000e+01 4.040905e-41
-5.200000e+00 2.000000e+01 7.958637e-42
-5.200000e+00 2.020000e+01 1.533747e-42
-5.200000e+00 2.040000e+01 2.892524e-43
-5.200000e+00 2.060000e+01 5.339013e-44
-5.200000e+00 2.080000e+01 9.646219e-45
-5.200000e+00 2.100000e+01 1.706145e-45
-5.200000e+00 2.120000e+01 2.954518e-46
-5.200000e+00 2.140000e+01 5.009777e-47
-5.200000e+00 2.160000e+01 8.318762e-48
-5.200000e+00 2.180000e+01 1.352866e-48
-5.200000e+00 2.200000e+01 2.155025e-49
-5.200000e+00 2.220000e+01 3.362770e-50
-5.200000e+00 2.240000e+01 5.140836e-51
-5.200000e+00 2.260000e+01 7.700270e-52
-5.200000e+00 2.280000e+01 1.130204e-52
-5.200000e+00 2.300000e+01 1.625659e-53
-5.200000e+00 2.320000e+01 2.291738e-54
-5.200000e+00 2.340000e+01 3.166686e-55
-5.200000e+00 2.360000e+01 4.289335e-56
-5.200000e+00 2.380000e+01 5.695869e-57
-5.200000e+00 2.400000e+01 7.415735e-58
-5.200000e+00 2.420000e+01 9.466946e-59
-5.200000e+00 2.440000e+01 1.185090e-59
-5.200000e+00 2.460000e+01 1.454464e-60
-5.200000e+00 2.480000e+01 1.746457e-61
-5.200000e+00 2.500000e+01 2.014222e-62
-5.200000e+00 2.520000e+01 1.879080e-63
-5.200000e+00 2.540000e+01 0.000000e+00

-5.000000e+00 -2.560000e+01 0.000000e+00
-5.000000e+00 -2.540000e+01 3.580808e-63
-5.000000e+00 -2.520000e+01 3.897302e-62
-5.000000e+00 -2.500000e+01 3.441870e-61
-5.000000e+00 -2.480000e+01 2.921845e-60
-5.000000e+00 -2.460000e+01 2.427253e-59
-5.000000e+00 -2.440000e+01 1.977102e-58
-5.000000e+00 -2.420000e+01 1.579313e-57
-5.000000e+00 -2.400000e+01 1.237106e-56
-5.000000e+00 -2.380000e+01 9.501853e-56
-5.000000e+00 -2.360000e+01 7.155402e-55
-5.000000e+00 -2.340000e+01 5.282560e-54
-5.000000e+00 -2.320000e+01 3.822958e-53
-5.000000e+00 -2.300000e+01 2.711805e-52
-5.000000e+00 -2.280000e+01 1.885299e-51
-5.000000e+00 -2.260000e+01 1.284467e-50
-5.000000e+00 -2.240000e+01 8.575191e-50
-5.000000e+00 -2.220000e+01 5.609185e-49
-5.000000e+00 -2.200000e+01 3.594570e-48
-5.000000e+00 -2.180000e+01 2.256527e-47
-5.000000e+00 -2.160000e+01 1.387506e-46
-5.000000e+00 -2.140000e+01 8.355728e-46
-5.000000e+00 -2.120000e+01 4.927667e-45
-5.000000e+00 -2.100000e+01 2.845497e-44
-5.000000e+00 -2.080000e+01 1.608740e-43
-5.000000e+00 -2.060000e+01 8.903795e-43
-5.000000e+00 -2.040000e+01 4.823642e-42
-5.000000e+00 -2.020000e+01 2.557609e-41
-5.000000e+00 -2.000000e+01 1.327089e-40
-5.000000e+00 -1.980000e+01 6.737809e-40
-5.000000e+00 -1.960000e+01 3.346848e-39
-5.000000e+00 -1.940000e+01 1.626284e-38
-5.000000e+00 -1.920000e+01 7.729348e-38
-5.000000e+00 -1.900000e+01 3.592676e-37
-5.000000e+00 -1.880000e+01 1.632914e-36
-5.000000e+00 -1.860000e+01 7.256359e-36
-5.000000e+00 -1.840000e+01 3.152274e-35
-5.000000e+00 -1.820000e+01 1.338496e-34
-5.000000e+00 -1.800000e+01 5.554386e-34
-5.000000e+00 -1.780000e+01 2.252254e-33
-5.000000e+00 -1.760000e+01 8.922728e-33
-5.000000e+00 -1.740000e+01 3.453126e-32
-5.000000e+00 -1.720000e+01 1.305261e-31
-5.000000e+00 -1.700000e+01 4.818236e-31
-5.000000e+00 -1.680000e+01 1.736683e-30
-5.000000e+00 -1.660000e+01 6.111268e-30
-5.000000e+00 -1.640000e+01 2.099223e-29
-5.000000e+00 -1.620000e+01 7.037877e-29
-5.000000e+00 -1.600000e+01 2.302624e-28
-5.000000e+00 -1.580000e+01 7.351027e-28
-5.000000e+00 -1.560000e+01 2.289634e-27
-5.000000e+00 -1.540000e+01 6.957158e-27
-5.000000e+00 -1.520000e+01 2.062085e-26
-5.000000e+00 -1.500000e+01 5.961549e-26
-5.000000e+00 -1.480000e+01 1.681000e-25
-5.000000e+00 -1.460000e+01 4.622971e-25
-5.000000e+00 -1.440000e+01 1.239999e-24
-5.000000e+00 -1.420000e+01 3.244030e-24
-5.000000e+00 -1.400000e+01 8.278354e-24
-5.000000e+00 -1.380000e+01 2.060868e-23
-5.000000e+00 -1.360000e+01 5.005811e-23
-5.000000e+00 -1.340000e+01 1.186615e-22
-5.000000e+00 -1.320000e+01 2.745825e-22
-5.000000e+00 -1.300000e+01 6.204444e-22
-5.000000e+00 -1.280000e+01 1.369506e-21
-5.000000e+00 -1.260000e+01 2.954228e-21
-5.000000e+00 -1.240000e+01 6.230925e-21
-5.000000e+00 -1.220000e+01 1.285641e-20
-5.000000e+00 -1.200000e+01 2.596528e-20
-5.000000e+00 -1.180000e+01 5.136091e-20
-5.000000e+00 -1.160000e+01 9.956534e-20
-5.000000e+00 -1.140000e+01 1.892747e-19
-5.000000e+00 -1.120000e+01 3.530675e-19
-5.000000e+00 -1.100000e+01 6.466501e-19
-5.000000e+00 -1.080000e+01 1.163542e-18
-5.000000e+00 -1.060000e+01 2.057958e-18
-5.000000e+00 -1.040000e+01 3.579780e-18
-5.000000e+00 -1.020000e+01 6.126980e-18
-5.000000e+00 -1.000000e+01 1.032270e-17
-5.000000e+00 -9.800000e+00 1.712638e-17
-5.000000e+00 -9.600000e+00 2.799084e-17
-5.000000e+00 -9.400000e+00 4.507990e-17
-5.000000e+00 -9.200000e+00 7.156400e-17
-5.000000e+00 -9.000000e+00 1.120136e-16
-5.000000e+00 -8.800000e+00 1.729125e-16
-5.000000e+00 -8.600000e+00 2.633131e-16
-5.000000e+00 -8.400000e+00 3.956576e-16
-5.000000e+00 -8.200000e+00 5.867835e-16
-5.000000e+00 -8.000000e+00 8.591291e-16
-5.000000e+00 -7.800000e+00 1.242148e-15
-5.000000e+00 -7.600000e+00 1.773923e-15
-5.000000e+00 -7.400000e+00 2.502972e-15
-5.000000e+00 -7.200000e+00 3.490184e-15
-5.000000e+00 -7.000000e+00 4.810857e-15
-5.000000e+00 -6.800000e+00 6.556707e-15
-5.000000e+00 -6.600000e+00 8.837773e-15
-5.000000e+00 -6.400000e+00 1.178402e-14
-5.000000e+00 -6.200000e+00 1.554654e-14
-5.000000e+00 -6.000000e+00 2.029801e-14
-5.000000e+00 -5.800000e+00 2.623238e-14
-5.000000e+00 -5.600000e+00 3.356342e-14
-5.000000e+00 -5.400000e+00 4.252190e-14
-5.000000e+00 -5.200000e+00 5.335144e-14
-5.000000e+00 -5.000000e+00 6.630255e-14
-5.000000e+00 -4.800000e+00 8.162514e-14
-5.000000e+00 -4.600000e+00 9.955927e-14
-5.000000e+00 -4.400000e+00 1.203244e-13
-5.000000e+00 -4.200000e+00 1.441076e-13
-5.000000e+00 -4.000000e+00 1.710501e-13
-5.000000e+00 -3.800000e+00 2.012350e-13
-5.000000e+00 -3.600000e+00 2.346733e-13
-5.000000e+00 -3.400000e+00 2.712925e-13
-5.000000e+00 -3.200000e+00 3.109262e-13
-5.000000e+00 -3.000000e+00 3.533060e-13
-5.000000e+00 -2.800000e+00 3.980574e-13
-5.000000e+00 -2.600000e+00 4.446988e-13
-5.000000e+00 -2.400000e+00 4.926452e-13
-5.000000e+00 -2.200000e+00 5.412169e-13
-5.000000e+00 -2.000000e+00 5.896522e-13
-5.000000e+00 -1.800000e+00 6.371256e-13
-5.000000e+00 -1.600000e+00 6.827692e-13
-5.000000e+00 -1.400000e+00 7.256983e-13
-5.000000e+00 -1.200000e+00 7.650389e-13
-5.000000e+00 -1.000000e+00 7.999566e-13
-5.000000e+00 -8.000000e-01 8.296853e-13
-5.000000e+00 -6.000000e-01 8.535551e-13
-5.000000e+00 -4.000000e-01 8.710164e-13
-5.000000e+00 -2.000000e-01 8.816611e-13
-5.000000e+00 0.000000e+00 8.852376e-13
-5.000000e+00 2.000000e-01 8.816611e-13
-5.000000e+00 4.000000e-01 8.710164e-13
-5.000000e+00 6.000000e-01 8.535551e-13
-5.000000e+00 8.000000e-01 8.296853e-13
-5.000000e+00 1.000000e+00 7.999566e-13
-5.000000e+00 1.200000e+00 7.650389e-13
-5.000000e+00 1.400000e+00 7.256983e-13
-5.000000e+00 1.600000e+00 6.827692e-13
-5.000000e+00 1.800000e+00 6.371256e-13
-5.000000e+00 2.000000e+00 5.896522e-13
-5.000000e+00 2.200000e+00 5.412169e-13
-5.000000e+00 2.400000e+00 4.926452e-13
-5.000000e+00 2.600000e+00 4.446988e-13
-5.000000e+00 2.800000e+00 3.980574e-13
-5.000000e+00 3.000000e+00 3.533060e-13
-5.000000e+00 3.200000e+00 3.109262e-13
-5.000000e+00 3.400000e+00 2.712925e-13
-5.000000e+00 3.600000e+00 2.346733e-13
-5.000000e+00 3.800000e+00 2.012350e-13
-5.000000e+00 4.000000e+00 1.710501e-13
-5.000000e+00 4.200000e+00 1.441076e-13
-5.000000e+00 4.400000e+00 1.203244e-13
-5.000000e+00 4.600000e+00 9.955927e-14
-5.000000e+00 4.800000e+00 8.162514e-14
-5.000000e+00 5.000000e+00 6.630255e-14
-5.000000e+00 5.200000e+00 5.335144e-14
-5.000000e+00 5.400000e+00 4.252190e-14
-5.000000e+00 5.600000e+00 3.356342e-14
-5.000000e+00 5.800000e+00 2.623238e-14
-5.000000e+00 6.000000e+00 2.029801e-14
-5.000000e+00 6.200000e+00 1.554654e-14
-5.000000e+00 6.400000e+00 1.178402e-14
-5.000000e+00 6.600000e+00 8.837773e-15
-5.000000e+00 6.800000e+00 6.556707e-15
-5.000000e+00 7.000000e+00 4.810857e-15
-5.000000e+00 7.200000e+00 3.490184e-15
-5.000000e+00 7.400000e+00 2.502972e-15
-5.000000e+00 7.600000e+00 1.773923e-15
-5.000000e+00 7.800000e+00 1.242148e-15
-5.000000e+00 8.000000e+00 8.591291e-16
-5.000000e+00 8.200000e+00 5.867835e-16
-5.000000e+00 8.400000e+00 3.956576e-16
-5.000000e+00 8.600000e+00 2.633131e-16
-5.000000e+00 8.800000e+00 1.729125e-16
-5.000000e+00 9.000000e+00 1.120136e-16
-5.000000e+00 9.200000e+00 7.156400e-17
-5.000000e+00 9.400000e+00 4.507990e-17
-5.000000e+00 9.600000e+00 2.799084e-17
-5.000000e+00 9.800000e+00 1.712638e-17
-5.000000e+00 1.000000e+01 1.032270e-17
-5.000000e+00 1.020000e+01 6.126980e-18
-5.000000e+00 1.040000e+01 3.579780e-18
-5.000000e+00 1.060000e+01 2.057958e-18
-5.000000e+00 1.080000e+01 1.163542e-18
-5.000000e+00 1.100000e+01 6.466501e-19
-5.000000e+00 1.120000e+01 3.530675e-19
-5.000000e+00 1.140000e+01 1.892747e-19
-5.000000e+00 1.160000e+01 9.956534e-20
-5.000000e+00 1.180000e+01 5.136091e-20
-5.000000e+00 1.200000e+01 2.596528e-20
-5.000000e+00 1.220000e+01 1.285641e-20
-5.000000e+00 1.240000e+01 6.230925e-21
-5.000000e+00 1.260000e+01 2.954228e-21
-5.000000e+00 1.280000e+01 1.369506e-21
-5.000000e+00 1.300000e+01 6.204444e-22
-5.000000e+00 1.320000e+01 2.745825e-22
-5.000000e+00 1.340000e+01 1.186615e-22
-5.000000e+00 1.360000e+01 5.005811e-23
-5.000000e+00 1.380000e+01 2.060868e-23
-5.000000e+00 1.400000e+01 8.278354e-24
-5.000000e+00 1.420000e+01 3.244030e-24
-5.000000e+00 1.440000e+01 1.239999e-24
-5.000000e+00 1.460000e+01 4.622971e-25
-5.000000e+00 1.480000e+01 1.681000e-25
-5.000000e+00 1.500000e+01 5.961549e-26
-5.000000e+00 1.520000e+01 2.062085e-26
-5.000000e+00 1.540000e+01 6.957158e-27
-5.000000e+00 1.560000e+01 2.289634e-27
-5.000000e+00 1.580000e+01 7.351027e-28
-5.000000e+00 1.600000e+01 2.302624e-28
-5.000000e+00 1.620000e+01 7.037877e-29
-5.000000e+00 1.640000e+01 2.099223e-29
-5.000000e+00 1.660000e+01 6.111268e-30
-5.000000e+00 1.680000e+01 1.736683e-30
-5.000000e+00 1.700000e+01 4.818236e-31
-5.000000e+00 1.720000e+01 1.305261e-31
-5.000000e+00 1.740000e+01 3.453126e-32
-5.000000e+00 1.760000e+01 8.922728e-33
-5.000000e+00 1.780000e+01 2.252254e-33
-5.000000e+00 1.800000e+01 5.554386e-34
-5.000000e+00 1.820000e+01 1.338496e-34
-5.000000e+00 1.840000e+01 3.152274e-35
-5.000000e+00 1.860000e+01 7.256359e-36
-5.000000e+00 1.880000e+01 1.632914e-36
-5.000000e+00 1.900000e+01 3.592676e-37
-5.000000e+00 1.920000e+01 7.729348e-38
-5.000000e+00 1.940000e+01 1.626284e-38
-5.000000e+00 1.960000e+01 3.346848e-39
-5.000000e+00 1.980000e+01 6.737809e-40
-5.000000e+00 2.000000e+01 1.327089e-40
-5.000000e+00 2.020000e+01 2.557609e-41
-5.000000e+00 2.040000e+01 4.823642e-42
-5.000000e+00 2.060000e+01 8.903795e-43
-5.000000e+00 2.080000e+01 1.608740e-43
-5.000000e+00 2.100000e+01 2.845497e-44
-5.000000e+00 2.120000e+01 4.927667e-45
-5.000000e+00 2.140000e+01 8.355728e-46
-5.000000e+00 2.160000e+01 1.387506e-46
-5.000000e+00 2.180000e+01 2.256527e-47
-5.000000e+00 2.200000e+01 3.594570e-48
-5.000000e+00 2.220000e+01 5.609185e-49
-5.000000e+00 2.240000e+01 8.575191e-50
-5.000000e+00 2.260000e+01 1.284467e-50
-5.000000e+00 2.280000e+01 1.885299e-51
-5.000000e+00 2.300000e+01 2.711805e-52
-5.000000e+00 2.320000e+01 3.822958e-53
-5.000000e+00 2.340000e+01 5.282560e-54
-5.000000e+00 2.360000e+01 7.155402e-55
-5.000000e+00 2.380000e+01 9.501852e-56
-5.000000e+00 2.400000e+01 1.237105e-56
-5.000000e+00 2.420000e+01 1.579304e-57
-5.000000e+00 2.440000e+01 1.977018e-58
-5.000000e+00 2.460000e+01 2.426415e-59
-5.000000e+00 2.480000e+01 2.913554e-60
-5.000000e+00 2.500000e+01 3.360276e-61
-5.000000e+00 2.520000e+01 3.134836e-62
-5.000000e+00 2.540000e+01 0.000000e+00

-4.800000e+00 -2.560000e+01 0.000000e+00
-4.800000e+00 -2.540000e+01 5.436480e-62
-4.800000e+00 -2.520000e+01 5.916966e-61
-4.800000e+00 -2.500000e+01 5.225492e-60
-4.800000e+00 -2.480000e+01 4.435957e-59
-4.800000e+00 -2.460000e+01 3.685042e-58
-4.800000e+00 -2.440000e+01 3.001605e-57
-4.800000e+00 -2.420000e+01 2.397668e-56
-4.800000e+00 -2.400000e+01 1.878124e-55
-4.800000e+00 -2.380000e+01 1.442520e-54
-4.800000e+00 -2.360000e+01 1.086284e-53
-4.800000e+00 -2.340000e+01 8.019534e-53
-4.800000e+00 -2.320000e+01 5.803623e-52
-4.800000e+00 -2.300000e+01 4.116735e-51
-4.800000e+00 -2.280000e+01 2.861995e-50
-4.800000e+00 -2.260000e+01 1.949868e-49
-4.800000e+00 -2.240000e+01 1.301725e-48
-4.800000e+00 -2.220000e+01 8.514670e-48
-4.800000e+00 -2.200000e+01 5.456408e-47
-4.800000e+00 -2.180000e+01 3.425245e-46
-4.800000e+00 -2.160000e+01 2.106089e-45
-4.800000e+00 -2.140000e+01 1.268281e-44
-4.800000e+00 -2.120000e+01 7.479307e-44
-4.800000e+00 -2.100000e+01 4.318828e-43
-4.800000e+00 -2.080000e+01 2.441632e-42
-4.800000e+00 -2.060000e+01 1.351309e-41
-4.800000e+00 -2.040000e+01 7.320465e-41
-4.800000e+00 -2.020000e+01 3.881326e-40
-4.800000e+00 -2.000000e+01 2.013847e-39
-4.800000e+00 -1.980000e+01 1.022408e-38
-4.800000e+00 -1.960000e+01 5.078297e-38
-4.800000e+00 -1.940000e+01 2.467474e-37
-4.800000e+00 -1.920000e+01 1.172656e-36
-4.800000e+00 -1.900000e+01 5.450228e-36
-4.800000e+00 -1.880000e+01 2.476995e-35
-4.800000e+00 -1.860000e+01 1.100632e-34
-4.800000e+00 -1.840000e+01 4.780845e-34
-4.800000e+00 -1.820000e+01 2.029787e-33
-4.800000e+00 -1.800000e+01 8.422026e-33
-4.800000e+00 -1.780000e+01 3.414595e-32
-4.800000e+00 -1.760000e+01 1.352551e-31
-4.800000e+00 -1.740000e+01 5.233535e-31
-4.800000e+00 -1.720000e+01 1.977871e-30
-4.800000e+00 -1.700000e+01 7.299562e-30
-4.800000e+00 -1.680000e+01 2.630427e-29
-4.800000e+00 -1.660000e+01 9.253828e-29
-4.800000e+00 -1.640000e+01 3.177743e-28
-4.800000e+00 -1.620000e+01 1.065016e-27
-4.800000e+00 -1.600000e+01 3.483160e-27
-4.800000e+00 -1.580000e+01 1.111511e-26
-4.800000e+00 -1.560000e+01 3.460385e-26
-4.800000e+00 -1.540000e+01 1.050890e-25
-4.800000e+00 -1.520000e+01 3.112933e-25
-4.800000e+00 -1.500000e+01 8.993486e-25
-4.800000e+00 -1.480000e+01 2.533999e-24
-4.800000e+00 -1.460000e+01 6.962903e-24
-4.800000e+00 -1.440000e+01 1.865852e-23
-4.800000e+00 -1.420000e+01 4.876174e-23
-4.800000e+00 -1.400000e+01 1.242867e-22
-4.800000e+00 -1.380000e+01 3.090018e-22
-4.800000e+00 -1.360000e+01 7.494709e-22
-4.800000e+00 -1.340000e+01 1.773762e-21
-4.800000e+00 -1.320000e+01 4.097278e-21
-4.800000e+00 -1.300000e+01 9.240422e-21
-4.800000e+00 -1.280000e+01 2.035384e-20
-4.800000e+00 -1.260000e+01 4.380721e-20
-4.800000e+00 -1.240000e+01 9.217199e-20
-4.800000e+00 -1.220000e+01 1.896869e-19
-4.800000e+00 -1.200000e+01 3.820412e-19
-4.800000e+00 -1.180000e+01 7.534959e-19
-4.800000e+00 -1.160000e+01 1.456207e-18
-4.800000e+00 -1.140000e+01 2.759401e-18
-4.800000e+00 -1.120000e+01 5.130192e-18
-4.800000e+00 -1.100000e+01 9.363780e-18
-4.800000e+00 -1.080000e+01 1.678915e-17
-4.800000e+00 -1.060000e+01 2.958782e-17
-4.800000e+00 -1.040000e+01 5.127824e-17
-4.800000e+00 -1.020000e+01 8.743786e-17
-4.800000e+00 -1.000000e+01 1.467585e-16
-4.800000e+00 -9.800000e+00 2.425587e-16
-4.800000e+00 -9.600000e+00 3.949080e-16
-4.800000e+00 -9.400000e+00 6.335517e-16
-4.800000e+00 -9.200000e+00 1.001856e-15
-4.800000e+00 -9.000000e+00 1.562021e-15
-4.800000e+00 -8.800000e+00 2.401837e-15
-4.800000e+00 -8.600000e+00 3.643240e-15
-4.800000e+00 -8.400000e+00 5.452951e-15
-4.800000e+00 -8.200000e+00 8.055393e-15
-4.800000e+00 -8.000000e+00 1.174806e-14
-4.800000e+00 -7.800000e+00 1.691936e-14
-4.800000e+00 -7.600000e+00 2.406880e-14
-4.800000e+00 -7.400000e+00 3.382929e-14
-4.800000e+00 -7.200000e+00 4.699091e-14
-4.800000e+00 -7.000000e+00 6.452530e-14
-4.800000e+00 -6.800000e+00 8.760963e-14
-4.800000e+00 -6.600000e+00 1.176485e-13
-4.800000e+00 -6.400000e+00 1.562918e-13
-4.800000e+00 -6.200000e+00 2.054468e-13
-4.800000e+00 -6.000000e+00 2.672816e-13
-4.800000e+00 -5.800000e+00 3.442170e-13
-4.800000e+00 -5.600000e+00 4.389056e-13
-4.800000e+00 -5.400000e+00 5.541937e-13
-4.800000e+00 -5.200000e+00 6.930661e-13
-4.800000e+00 -5.000000e+00 8.585706e-13
-4.800000e+00 -4.800000e+00 1.053723e-12
-4.800000e+00 -4.600000e+00 1.281392e-12
-4.800000e+00 -4.400000e+00 1.544170e-12
-4.800000e+00 -4.200000e+00 1.844223e-12
-4.800000e+00 -4.000000e+00 2.183140e-12
-4.800000e+00 -3.800000e+00 2.561773e-12
-4.800000e+00 -3.600000e+00 2.980086e-12
-4.800000e+00 -3.400000e+00 3.437012e-12
-4.800000e+00 -3.200000e+00 3.930340e-12
-4.800000e+00 -3.000000e+00 4.456625e-12
-4.800000e+00 -2.800000e+00 5.011144e-12
-4.800000e+00 -2.600000e+00 5.587892e-12
-4.800000e+00 -2.400000e+00 6.179639e-12
-4.800000e+00 -2.200000e+00 6.778033e-12
-4.800000e+00 -2.000000e+00 7.373768e-12
-4.800000e+00 -1.800000e+00 7.956794e-12
-4.800000e+00 -1.600000e+00 8.516590e-12
-4.800000e+00 -1.400000e+00 9.042456e-12
-4.800000e+00 -1.200000e+00 9.523853e-12
-4.800000e+00 -1.000000e+00 9.950738e-12
-4.800000e+00 -8.000000e-01 1.031391e-11
-4.800000e+00 -6.000000e-01 1.060533e-11
-4.800000e+00 -4.000000e-01 1.081841e-11
-4.800000e+00 -2.000000e-01 1.094827e-11
-4.800000e+00 0.000000e+00 1.099189e-11
-4.800000e+00 2.000000e-01 1.094827e-11
-4.800000e+00 4.000000e-01 1.081841e-11
-4.800000e+00 6.000000e-01 1.060533e-11
-4.800000e+00 8.000000e-01 1.031391e-11
-4.800000e+00 1.000000e+00 9.950738e-12
-4.800000e+00 1.200000e+00 9.523853e-12
-4.800000e+00 1.400000e+00 9.042456e-12
-4.800000e+00 1.600000e+00 8.516590e-12
-4.800000e+00 1.800000e+00 7.956794e-12
-4.800000e+00 2.000000e+00 7.373768e-12
-4.800000e+00 2.200000e+00 6.778033e-12
-4.800000e+00 2.400000e+00 6.179639e-12
-4.800000e+00 2.600000e+00 5.587892e-12
-4.800000e+00 2.800000e+00 5.011144e-12
-4.800000e+00 3.000000e+00 4.456625e-12
-4.800000e+00 3.200000e+00 3.930340e-12
-4.800000e+00 3.400000e+00 3.437012e-12
-4.800000e+00 3.600000e+00 2.980086e-12
-4.800000e+00 3.800000e+00 2.561773e-12
-4.800000e+00 4.000000e+00 2.183140e-12
-4.800000e+00 4.200000e+00 1.844223e-12
-4.800000e+00 4.400000e+00 1.544170e-12
-4.800000e+00 4.600000e+00 1.281392e-12
-4.800000e+00 4.800000e+00 1.053723e-12
-4.800000e+00 5.000000e+00 8.585706e-13
-4.800000e+00 5.200000e+00 6.930661e-13
-4.800000e+00 5.400000e+00 5.541937e-13
-4.800000e+00 5.600000e+00 4.389056e-13
-4.800000e+00 5.800000e+00 3.442170e-13
-4.800000e+00 6.000000e+00 2.672816e-13
-4.800000e+00 6.200000e+00 2.054468e-13
-4.800000e+00 6.400000e+00 1.562918e-13
-4.800000e+00 6.600000e+00 1.176485e-13
-4.800000e+00 6.800000e+00 8.760963e-14
-4.800000e+00 7.000000e+00 6.452530e-14
-4.800000e+00 7.200000e+00 4.699091e-14
-4.800000e+00 7.400000e+00 3.382929e-14
-4.800000e+00 7.600000e+00 2.406880e-14
-4.800000e+00 7.800000e+00 1.691936e-14
-4.800000e+00 8.000000e+00 1.174806e-14
-4.800000e+00 8.200000e+00 8.055393e-15
-4.800000e+00 8.400000e+00 5.452951e-15
-4.800000e+00 8.600000e+00 3.643240e-15
-4.800000e+00 8.800000e+00 2.401837e-15
-4.800000e+00 9.000000e+00 1.562021e-15
-4.800000e+00 9.200000e+00 1.001856e-15
-4.800000e+00 9.400000e+00 6.335517e-16
-4.800000e+00 9.600000e+00 3.949080e-16
-4.800000e+00 9.800000e+00 2.425587e-16
-4.800000e+00 1.000000e+01 1.467585e-16
-4.800000e+00 1.020000e+01 8.743786e-17
-4.800000e+00 1.040000e+01 5.127824e-17
-4.800000e+00 1.060000e+01 2.958782e-17
-4.800000e+00 1.080000e+01 1.678915e-17
-4.800000e+00 1.100000e+01 9.363780e-18
-4.800000e+00 1.120000e+01 5.130192e-18
-4.800000e+00 1.140000e+01 2.759401e-18
-4.800000e+00 1.160000e+01 1.456207e-18
-4.800000e+00 1.180000e+01 7.534959e-19
-4.800000e+00 1.200000e+01 3.820412e-19
-4.800000e+00 1.220000e+01 1.896869e-19
-4.800000e+00 1.240000e+01 9.217199e-20
-4.800000e+00 1.260000e+01 4.380721e-20
-4.800000e+00 1.280000e+01 2.035384e-20
-4.800000e+00 1.300000e+01 9.240422e-21
-4.800000e+00 1.320000e+01 4.097278e-21
-4.800000e+00 1.340000e+01 1.773762e-21
-4.800000e+00 1.360000e+01 7.494709e-22
-4.800000e+00 1.380000e+01 3.090018e-22
-4.800000e+00 1.400000e+01 1.242867e-22
-4.800000e+00 1.420000e+01 4.876174e-23
-4.800000e+00 1.440000e+01 1.865852e-23
-4.800000e+00 1.460000e+01 6.962903e-24
-4.800000e+00 1.480000e+01 2.533999e-24
-4.800000e+00 1.500000e+01 8.993486e-25
-4.800000e+00 1.520000e+01 3.112933e-25
-4.800000e+00 1.540000e+01 1.050890e-25
-4.800000e+00 1.560000e+01 3.460385e-26
-4.800000e+00 1.580000e+01 1.111511e-26
-4.800000e+00 1.600000e+01 3.483160e-27
-4.800000e+00 1.620000e+01 1.065016e-27
-4.800000e+00 1.640000e+01 3.177743e-28
-4.800000e+00 1.660000e+01 9.253828e-29
-4.800000e+00 1.680000e+01 2.630427e-29
-4.800000e+00 1.700000e+01 7.299562e-30
-4.800000e+00 1.720000e+01 1.977871e-30
-4.800000e+00 1.740000e+01 5.233535e-31
-4.800000e+00 1.760000e+01 1.352551e-31
-4.800000e+00 1.780000e+01 3.414595e-32
-4.800000e+00 1.800000e+01 8.422026e-33
-4.800000e+00 1.820000e+01 2.029787e-33
-4.800000e+00 1.840000e+01 4.780845e-34
-4.800000e+00 1.860000e+01 1.100632e-34
-4.800000e+00 1.880000e+01 2.476995e-35
-4.800000e+00 1.900000e+01 5.450228e-36
-4.800000e+00 1.920000e+01 1.172656e-36
-4.800000e+00 1.940000e+01 2.467474e-37
-4.800000e+00 1.960000e+01 5.078297e-38
-4.800000e+00 1.980000e+01 1.022408e-38
-4.800000e+00 2.000000e+01 2.013847e-39
-4.800000e+00 2.020000e+01 3.881326e-40
-4.800000e+00 2.040000e+01 7.320465e-41
-4.800000e+00 2.060000e+01 1.351309e-41
-4.800000e+00 2.080000e+01 2.441632e-42
-4.800000e+00 2.100000e+01 4.318828e-43
-4.800000e+00 2.120000e+01 7.479307e-44
-4.800000e+00 2.140000e+01 1.268281e-44
-4.800000e+00 2.160000e+01 2.106089e-45
-4.800000e+00 2.180000e+01 3.425245e-46
-4.800000e+00 2.200000e+01 5.456408e-47
-4.800000e+00 2.220000e+01 8.514670e-48
-4.800000e+00 2.240000e+01 1.301725e-48
-4.800000e+00 2.260000e+01 1.949868e-49
-4.800000e+00 2.280000e+01 2.861995e-50
-4.800000e+00 2.300000e+01 4.116735e-51
-4.800000e+00 2.320000e+01 5.803623e-52
-4.800000e+00 2.340000e+01 8.019534e-53
-4.800000e+00 2.360000e+01 1.086284e-53
-4.800000e+00 2.380000e+01 1.442520e-54
-4.800000e+00 2.400000e+01 1.878122e-55
-4.800000e+00 2.420000e+01 2.397655e-56
-4.800000e+00 2.440000e+01 3.001476e-57
-4.800000e+00 2.460000e+01 3.683770e-58
-4.800000e+00 2.480000e+01 4.423369e-59
-4.800000e+00 2.500000e+01 5.101613e-60
-4.800000e+00 2.520000e+01 4.759369e-61
-4.800000e+00 2.540000e+01 0.000000e+00

-4.600000e+00 -2.560000e+01 0.000000e+00
-4.600000e+00 -2.540000e+01 7.499400e-61
-4.600000e+00 -2.520000e+01 8.162176e-60
-4.600000e+00 -2.500000e+01 7.208283e-59
-4.600000e+00 -2.480000e+01 6.119127e-58
-4.600000e+00 -2.460000e+01 5.083254e-57
-4.600000e+00 -2.440000e+01 4.140471e-56
-4.600000e+00 -2.420000e+01 3.307365e-55
-4.600000e+00 -2.400000e+01 2.590679e-54
-4.600000e+00 -2.380000e+01 1.989791e-53
-4.600000e+00 -2.360000e+01 1.498389e-52
-4.600000e+00 -2.340000e+01 1.106180e-51
-4.600000e+00 -2.320000e+01 8.005180e-51
-4.600000e+00 -2.300000e+01 5.678314e-50
-4.600000e+00 -2.280000e+01 3.947568e-49
-4.600000e+00 -2.260000e+01 2.689426e-48
-4.600000e+00 -2.240000e+01 1.795424e-47
-4.600000e+00 -2.220000e+01 1.174379e-46
-4.600000e+00 -2.200000e+01 7.525566e-46
-4.600000e+00 -2.180000e+01 4.724058e-45
-4.600000e+00 -2.160000e+01 2.904630e-44
-4.600000e+00 -2.140000e+01 1.749119e-43
-4.600000e+00 -2.120000e+01 1.031464e-42
-4.600000e+00 -2.100000e+01 5.955884e-42
-4.600000e+00 -2.080000e+01 3.367032e-41
-4.600000e+00 -2.060000e+01 1.863404e-40
-4.600000e+00 -2.040000e+01 1.009427e-39
-4.600000e+00 -2.020000e+01 5.351787e-39
-4.600000e+00 -2.000000e+01 2.776681e-38
-4.600000e+00 -1.980000e+01 1.409621e-37
-4.600000e+00 -1.960000e+01 7.001208e-37
-4.600000e+00 -1.940000e+01 3.401589e-36
-4.600000e+00 -1.920000e+01 1.616485e-35
-4.600000e+00 -1.900000e+01 7.512493e-35
-4.600000e+00 -1.880000e+01 3.413971e-34
-4.600000e+00 -1.860000e+01 1.516835e-33
-4.600000e+00 -1.840000e+01 6.588067e-33
-4.600000e+00 -1.820000e+01 2.796767e-32
-4.600000e+00 -1.800000e+01 1.160298e-31
-4.600000e+00 -1.780000e+01 4.703627e-31
-4.600000e+00 -1.760000e+01 1.862865e-30
-4.600000e+00 -1.740000e+01 7.206909e-30
-4.600000e+00 -1.720000e+01 2.723136e-29
-4.600000e+00 -1.700000e+01 1.004790e-28
-4.600000e+00 -1.680000e+01 3.619935e-28
-4.600000e+00 -1.660000e+01 1.273149e-27
-4.600000e+00 -1.640000e+01 4.370642e-27
-4.600000e+00 -1.620000e+01 1.464316e-26
-4.600000e+00 -1.600000e+01 4.787246e-26
-4.600000e+00 -1.580000e+01 1.527000e-25
-4.600000e+00 -1.560000e+01 4.751586e-25
-4.600000e+00 -1.540000e+01 1.442227e-24
-4.600000e+00 -1.520000e+01 4.269519e-24
-4.600000e+00 -1.500000e+01 1.232641e-23
-4.600000e+00 -1.480000e+01 3.470379e-23
-4.600000e+00 -1.460000e+01 9.527553e-23
-4.600000e+00 -1.440000e+01 2.550605e-22
-4.600000e+00 -1.420000e+01 6.658401e-22
-4.600000e+00 -1.400000e+01 1.695061e-21
-4.600000e+00 -1.380000e+01 4.208544e-21
-4.600000e+00 -1.360000e+01 1.019229e-20
-4.600000e+00 -1.340000e+01 2.408187e-20
-4.600000e+00 -1.320000e+01 5.552590e-20
-4.600000e+00 -1.300000e+01 1.249746e-19
-4.600000e+00 -1.280000e+01 2.746804e-19
-4.600000e+00 -1.260000e+01 5.897911e-19
-4.600000e+00 -1.240000e+01 1.237777e-18
-4.600000e+00 -1.220000e+01 2.540339e-18
-4.600000e+00 -1.200000e+01 5.101491e-18
-4.600000e+00 -1.180000e+01 1.003057e-17
-4.600000e+00 -1.160000e+01 1.932211e-17
-4.600000e+00 -1.140000e+01 3.648947e-17
-4.600000e+00 -1.120000e+01 6.760020e-17
-4.600000e+00 -1.100000e+01 1.229346e-16
-4.600000e+00 -1.080000e+01 2.195906e-16
-4.600000e+00 -1.060000e+01 3.854961e-16
-4.600000e+00 -1.040000e+01 6.654700e-16
-4.600000e+00 -1.020000e+01 1.130200e-15
-4.600000e+00 -1.000000e+01 1.889280e-15
-4.600000e+00 -9.800000e+00 3.109771e-15
-4.600000e+00 -9.600000e+00 5.042088e-15
-4.600000e+00 -9.400000e+00 8.055393e-15
-4.600000e+00 -9.200000e+00 1.268498e-14
-4.600000e+00 -9.000000e+00 1.969439e-14
-4.600000e+00 -8.800000e+00 3.015528e-14
-4.600000e+00 -8.600000e+00 4.554770e-14
-4.600000e+00 -8.400000e+00 6.788364e-14
-4.600000e+00 -8.200000e+00 9.985580e-14
-4.600000e+00 -8.000000e+00 1.450126e-13
-4.600000e+00 -7.800000e+00 2.079593e-13
-4.600000e+00 -7.600000e+00 2.945836e-13
-4.600000e+00 -7.400000e+00 4.123007e-13
-4.600000e+00 -7.200000e+00 5.703115e-13
-4.600000e+00 -7.000000e+00 7.798631e-13
-4.600000e+00 -6.800000e+00 1.054499e-12
-4.600000e+00 -6.600000e+00 1.410282e-12
-4.600000e+00 -6.400000e+00 1.865963e-12
-4.600000e+00 -6.200000e+00 2.443084e-12
-4.600000e+00 -6.000000e+00 3.165978e-12
-4.600000e+00 -5.800000e+00 4.061643e-12
-4.600000e+00 -5.600000e+00 5.159458e-12
-4.600000e+00 -5.400000e+00 6.490733e-12
-4.600000e+00 -5.200000e+00 8.088054e-12
-4.600000e+00 -5.000000e+00 9.984421e-12
-4.600000e+00 -4.800000e+00 1.221218e-11
-4.600000e+00 -4.600000e+00 1.480175e-11
-4.600000e+00 -4.400000e+00 1.778021e-11
-4.600000e+00 -4.200000e+00 2.116968e-11
-4.600000e+00 -4.000000e+00 2.498570e-11
-4.600000e+00 -3.800000e+00 2.923556e-11
-4.600000e+00 -3.600000e+00 3.391671e-11
-4.600000e+00 -3.400000e+00 3.901531e-11
-4.600000e+00 -3.200000e+00 4.450509e-11
-4.600000e+00 -3.000000e+00 5.034647e-11
-4.600000e+00 -2.800000e+00 5.648618e-11
-4.600000e+00 -2.600000e+00 6.285738e-11
-4.600000e+00 -2.400000e+00 6.938024e-11
-4.600000e+00 -2.200000e+00 7.596324e-11
-4.600000e+00 -2.000000e+00 8.250496e-11
-4.600000e+00 -1.800000e+00 8.889641e-11
-4.600000e+00 -1.600000e+00 9.502389e-11
-4.600000e+00 -1.400000e+00 1.007722e-10
-4.600000e+00 -1.200000e+00 1.060282e-10
-4.600000e+00 -1.000000e+00 1.106842e-10
-4.600000e+00 -8.000000e-01 1.146419e-10
-4.600000e+00 -6.000000e-01 1.178156e-10
-4.600000e+00 -4.000000e-01 1.201349e-10
-4.600000e+00 -2.000000e-01 1.215479e-10
-4.600000e+00 0.000000e+00 1.220224e-10
-4.600000e+00 2.000000e-01 1.215479e-10
-4.600000e+00 4.000000e-01 1.201349e-10
-4.600000e+00 6.000000e-01 1.178156e-10
-4.600000e+00 8.000000e-01 1.146419e-10
-4.600000e+00 1.000000e+00 1.106842e-10
-4.600000e+00 1.200000e+00 1.060282e-10
-4.600000e+00 1.400000e+00 1.007722e-10
-4.600000e+00 1.600000e+00 9.502389e-11
-4.600000e+00 1.800000e+00 8.889641e-11
-4.600000e+00 2.000000e+00 8.250496e-11
-4.600000e+00 2.200000e+00 7.596324e-11
-4.600000e+00 2.400000e+00 6.938024e-11
-4.600000e+00 2.600000e+00 6.285738e-11
-4.600000e+00 2.800000e+00 5.648618e-11
-4.600000e+00 3.000000e+00 5.034647e-11
-4.600000e+00 3.200000e+00 4.450509e-11
-4.600000e+00 3.400000e+00 3.901531e-11
-4.600000e+00 3.600000e+00 3.391671e-11
-4.600000e+00 3.800000e+00 2.923556e-11
-4.600000e+00 4.000000e+00 2.498570e-11
-4.600000e+00 4.200000e+00 2.116968e-11
-4.600000e+00 4.400000e+00 1.778021e-11
-4.600000e+00 4.600000e+00 1.480175e-11
-4.600000e+00 4.800000e+00 1.221218e-11
-4.600000e+00 5.000000e+00 9.984421e-12
-4.600000e+00 5.200000e+00 8.088054e-12
-4.600000e+00 5.400000e+00 6.490733e-12
-4.600000e+00 5.600000e+00 5.159458e-12
-4.600000e+00 5.800000e+00 4.061643e-12
-4.600000e+00 6.000000e+00 3.165978e-12
-4.600000e+00 6.200000e+00 2.443084e-12
-4.600000e+00 6.400000e+00 1.865963e-12
-4.600000e+00 6.600000e+00 1.410282e-12
-4.600000e+00 6.800000e+00 1.054499e-12
-4.600000e+00 7.000000e+00 7.798631e-13
-4.600000e+00 7.200000e+00 5.703115e-13
-4.600000e+00 7.400000e+00 4.123007e-13
-4.600000e+00 7.600000e+00 2.945836e-13
-4.600000e+00 7.800000e+00 2.079593e-13
-4.600000e+00 8.000000e+00 1.450126e-13
-4.600000e+00 8.200000e+00 9.985580e-14
-4.600000e+00 8.400000e+00 6.788364e-14
-4.600000e+00 8.600000e+00 4.554770e-14
-4.600000e+00 8.800000e+00 3.015528e-14
-4.600000e+00 9.000000e+00 1.969439e-14
-4.600000e+00 9.200000e+00 1.268498e-14
-4.600000e+00 9.400000e+00 8.055393e-15
-4.600000e+00 9.600000e+00 5.042088e-15
-4.600000e+00 9.800000e+00 3.109771e-15
-4.600000e+00 1.000000e+01 1.889280e-15
-4.600000e+00 1.020000e+01 1.130200e-15
-4.600000e+00 1.040000e+01 6.654700e-16
-4.600000e+00 1.060000e+01 3.854961e-16
-4.600000e+00 1.080000e+01 2.195906e-16
-4.600000e+00 1.100000e+01 1.229346e-16
-4.600000e+00 1.120000e+01 6.760020e-17
-4.600000e+00 1.140000e+01 3.648947e-17
-4.600000e+00 1.160000e+01 1.932211e-17
-4.600000e+00 1.180000e+01 1.003057e-17
-4.600000e+00 1.200000e+01 5.101491e-18
-4.600000e+00 1.220000e+01 2.540339e-18
-4.600000e+00 1.240000e+01 1.237777e-18
-4.600000e+00 1.260000e+01 5.897911e-19
-4.600000e+00 1.280000e+01 2.746804e-19
-4.600000e+00 1.300000e+01 1.249746e-19
-4.600000e+00 1.320000e+01 5.552590e-20
-4.600000e+00 1.340000e+01 2.408187e-20
-4.600000e+00 1.360000e+01 1.019229e-20
-4.600000e+00 1.380000e+01 4.208544e-21
-4.600000e+00 1.400000e+01 1.695061e-21
-4.600000e+00 1.420000e+01 6.658401e-22
-4.600000e+00 1.440000e+01 2.550605e-22
-4.600000e+00 1.460000e+01 9.527553e-23
-4.600000e+00 1.480000e+01 3.470379e-23
-4.600000e+00 1.500000e+01 1.232641e-23
-4.600000e+00 1.520000e+01 4.269519e-24
-4.600000e+00 1.540000e+01 1.442227e-24
-4.600000e+00 1.560000e+01 4.751586e-25
-4.600000e+00 1.580000e+01 1.527000e-25
-4.600000e+00 1.600000e+01 4.787246e-26
-4.600000e+00 1.620000e+01 1.464316e-26
-4.600000e+00 1.640000e+01 4.370642e-27
-4.600000e+00 1.660000e+01 1.273149e-27
-4.600000e+00 1.680000e+01 3.619935e-28
-4.600000e+00 1.700000e+01 1.004790e-28
-4.600000e+00 1.720000e+01 2.723136e-29
-4.600000e+00 1.740000e+01 7.206909e-30
-4.600000e+00 1.760000e+01 1.862865e-30
-4.600000e+00 1.780000e+01 4.703627e-31
-4.600000e+00 1.800000e+01 1.160298e-31
-4.600000e+00 1.820000e+01 2.796767e-32
-4.600000e+00 1.840000e+01 6.588067e-33
-4.600000e+00 1.860000e+01 1.516835e-33
-4.600000e+00 1.880000e+01 3.413971e-34
-4.600000e+00 1.900000e+01 7.512493e-35
-4.600000e+00 1.920000e+01 1.616485e-35
-4.600000e+00 1.940000e+01 3.401589e-36
-4.600000e+00 1.960000e+01 7.001208e-37
-4.600000e+00 1.980000e+01 1.409621e-37
-4.600000e+00 2.000000e+01 2.776681e-38
-4.600000e+00 2.020000e+01 5.351787e-39
-4.600000e+00 2.040000e+01 1.009427e-39
-4.600000e+00 2.060000e+01 1.863404e-40
-4.600000e+00 2.080000e+01 3.367032e-41
-4.600000e+00 2.100000e+01 5.955884e-42
-4.600000e+00 2.120000e+01 1.031464e-42
-4.600000e+00 2.140000e+01 1.749119e-43
-4.600000e+00 2.160000e+01 2.904630e-44
-4.600000e+00 2.180000e+01 4.724058e-45
-4.600000e+00 2.200000e+01 7.525566e-46
-4.600000e+00 2.220000e+01 1.174379e-46
-4.600000e+00 2.240000e+01 1.795424e-47
-4.600000e+00 2.260000e+01 2.689426e-48
-4.600000e+00 2.280000e+01 3.947568e-49
-4.600000e+00 2.300000e+01 5.678314e-50
-4.600000e+00 2.320000e+01 8.005180e-51
-4.600000e+00 2.340000e+01 1.106180e-51
-4.600000e+00 2.360000e+01 1.498389e-52
-4.600000e+00 2.380000e+01 1.989790e-53
-4.600000e+00 2.400000e+01 2.590677e-54
-4.600000e+00 2.420000e+01 3.307347e-55
-4.600000e+00 2.440000e+01 4.140294e-56
-4.600000e+00 2.460000e+01 5.081499e-57
-4.600000e+00 2.480000e+01 6.101761e-58
-4.600000e+00 2.500000e+01 7.037398e-59
-4.600000e+00 2.520000e+01 6.565319e-60
-4.600000e+00 2.540000e+01 0.000000e+00

-4.400000e+00 -2.560000e+01 0.000000e+00
-4.400000e+00 -2.540000e+01 9.384689e-60
-4.400000e+00 -2.520000e+01 1.021404e-58
-4.400000e+00 -2.500000e+01 9.020305e-58
-4.400000e+00 -2.480000e+01 7.657312e-57
-4.400000e+00 -2.460000e+01 6.361007e-56
-4.400000e+00 -2.440000e+01 5.181206e-55
-4.400000e+00 -2.420000e+01 4.138662e-54
-4.400000e+00 -2.400000e+01 3.241812e-53
-4.400000e+00 -2.380000e+01 2.489877e-52
-4.400000e+00 -2.360000e+01 1.874956e-51
-4.400000e+00 -2.340000e+01 1.384165e-50
-4.400000e+00 -2.320000e+01 1.001678e-49
-4.400000e+00 -2.300000e+01 7.105115e-49
-4.400000e+00 -2.280000e+01 4.939415e-48
-4.400000e+00 -2.260000e+01 3.365111e-47
-4.400000e+00 -2.240000e+01 2.246466e-46
-4.400000e+00 -2.220000e+01 1.469379e-45
-4.400000e+00 -2.200000e+01 9.415792e-45
-4.400000e+00 -2.180000e+01 5.910501e-44
-4.400000e+00 -2.160000e+01 3.634046e-43
-4.400000e+00 -2.140000e+01 2.188310e-42
-4.400000e+00 -2.120000e+01 1.290423e-41
-4.400000e+00 -2.100000e+01 7.450961e-41
-4.400000e+00 -2.080000e+01 4.212113e-40
-4.400000e+00 -2.060000e+01 2.331016e-39
-4.400000e+00 -2.040000e+01 1.262691e-38
-4.400000e+00 -2.020000e+01 6.694276e-38
-4.400000e+00 -2.000000e+01 3.473054e-37
-4.400000e+00 -1.980000e+01 1.763059e-36
-4.400000e+00 -1.960000e+01 8.756170e-36
-4.400000e+00 -1.940000e+01 4.253999e-35
-4.400000e+00 -1.920000e+01 2.021431e-34
-4.400000e+00 -1.900000e+01 9.393772e-34
-4.400000e+00 -1.880000e+01 4.268557e-33
-4.400000e+00 -1.860000e+01 1.896361e-32
-4.400000e+00 -1.840000e+01 8.235653e-32
-4.400000e+00 -1.820000e+01 3.495817e-31
-4.400000e+00 -1.800000e+01 1.450136e-30
-4.400000e+00 -1.780000e+01 5.877776e-30
-4.400000e+00 -1.760000e+01 2.327531e-29
-4.400000e+00 -1.740000e+01 9.003035e-29
-4.400000e+00 -1.720000e+01 3.401153e-28
-4.400000e+00 -1.700000e+01 1.254698e-27
-4.400000e+00 -1.680000e+01 4.519182e-27
-4.400000e+00 -1.660000e+01 1.588988e-26
-4.400000e+00 -1.640000e+01 5.453232e-26
-4.400000e+00 -1.620000e+01 1.826393e-25
-4.400000e+00 -1.600000e+01 5.968661e-25
-4.400000e+00 -1.580000e+01 1.903007e-24
-4.400000e+00 -1.560000e+01 5.918693e-24
-4.400000e+00 -1.540000e+01 1.795475e-23
-4.400000e+00 -1.520000e+01 5.311931e-23
-4.400000e+00 -1.500000e+01 1.532509e-22
-4.400000e+00 -1.480000e+01 4.311198e-22
-4.400000e+00 -1.460000e+01 1.182535e-21
-4.400000e+00 -1.440000e+01 3.162565e-21
-4.400000e+00 -1.420000e+01 8.246644e-21
-4.400000e+00 -1.400000e+01 2.096748e-20
-4.400000e+00 -1.380000e+01 5.198561e-20
-4.400000e+00 -1.360000e+01 1.257030e-19
-4.400000e+00 -1.340000e+01 2.964928e-19
-4.400000e+00 -1.320000e+01 6.823265e-19
-4.400000e+00 -1.300000e+01 1.532533e-18
-4.400000e+00 -1.280000e+01 3.360651e-18
-4.400000e+00 -1.260000e+01 7.198055e-18
-4.400000e+00 -1.240000e+01 1.506583e-17
-4.400000e+00 -1.220000e+01 3.083112e-17
-4.400000e+00 -1.200000e+01 6.172431e-17
-4.400000e+00 -1.180000e+01 1.209661e-16
-4.400000e+00 -1.160000e+01 2.322168e-16
-4.400000e+00 -1.140000e+01 4.369529e-16
-4.400000e+00 -1.120000e+01 8.064486e-16
-4.400000e+00 -1.100000e+01 1.460847e-15
-4.400000e+00 -1.080000e+01 2.598925e-15
-4.400000e+00 -1.060000e+01 4.543639e-15
-4.400000e+00 -1.040000e+01 7.810473e-15
-4.400000e+00 -1.020000e+01 1.320798e-14
-4.400000e+00 -1.000000e+01 2.198275e-14
-4.400000e+00 -9.800000e+00 3.602431e-14
-4.400000e+00 -9.600000e+00 5.814869e-14
-4.400000e+00 -9.400000e+00 9.248305e-14
-4.400000e+00 -9.200000e+00 1.449762e-13
-4.400000e+00 -9.000000e+00 2.240627e-13
-4.400000e+00 -8.800000e+00 3.415070e-13
-4.400000e+00 -8.600000e+00 5.134562e-13
-4.400000e+00 -8.400000e+00 7.617210e-13
-4.400000e+00 -8.200000e+00 1.115303e-12
-4.400000e+00 -8.000000e+00 1.612172e-12
-4.400000e+00 -7.800000e+00 2.301282e-12
-4.400000e+00 -7.600000e+00 3.244804e-12
-4.400000e+00 -7.400000e+00 4.520513e-12
-4.400000e+00 -7.200000e+00 6.224266e-12
-4.400000e+00 -7.000000e+00 8.472445e-12
-4.400000e+00 -6.800000e+00 1.140424e-11
-4.400000e+00 -6.600000e+00 1.518360e-11
-4.400000e+00 -6.400000e+00 2.000057e-11
-4.400000e+00 -6.200000e+00 2.607200e-11
-4.400000e+00 -6.000000e+00 3.364100e-11
-4.400000e+00 -5.800000e+00 4.297538e-11
-4.400000e+00 -5.600000e+00 5.436433e-11
-4.400000e+00 -5.400000e+00 6.811353e-11
-4.400000e+00 -5.200000e+00 8.453838e-11
-4.400000e+00 -5.000000e+00 1.039552e-10
-4.400000e+00 -4.800000e+00 1.266704e-10
-4.400000e+00 -4.600000e+00 1.529686e-10
-4.400000e+00 -4.400000e+00 1.830979e-10
-4.400000e+00 -4.200000e+00 2.172553e-10
-4.400000e+00 -4.000000e+00 2.555712e-10
-4.400000e+00 -3.800000e+00 2.980937e-10
-4.400000e+00 -3.600000e+00 3.447740e-10
-4.400000e+00 -3.400000e+00 3.954537e-10
-4.400000e+00 -3.200000e+00 4.498546e-10
-4.400000e+00 -3.000000e+00 5.075714e-10
-4.400000e+00 -2.800000e+00 5.680695e-10
-4.400000e+00 -2.600000e+00 6.306865e-10
-4.400000e+00 -2.400000e+00 6.946394e-10
-4.400000e+00 -2.200000e+00 7.590372e-10
-4.400000e+00 -2.000000e+00 8.228990e-10
-4.400000e+00 -1.800000e+00 8.851759e-10
-4.400000e+00 -1.600000e+00 9.447788e-10
-4.400000e+00 -1.400000e+00 1.000608e-09
-4.400000e+00 -1.200000e+00 1.051587e-09
-4.400000e+00 -1.000000e+00 1.096696e-09
-4.400000e+00 -8.000000e-01 1.135002e-09
-4.400000e+00 -6.000000e-01 1.165695e-09
-4.400000e+00 -4.000000e-01 1.188113e-09
-4.400000e+00 -2.000000e-01 1.201765e-09
-4.400000e+00 0.000000e+00 1.206349e-09
-4.400000e+00 2.000000e-01 1.201765e-09
-4.400000e+00 4.000000e-01 1.188113e-09
-4.400000e+00 6.000000e-01 1.165695e-09
-4.400000e+00 8.000000e-01 1.135002e-09
-4.400000e+00 1.000000e+00 1.096696e-09
-4.400000e+00 1.200000e+00 1.051587e-09
-4.400000e+00 1.400000e+00 1.000608e-09
-4.400000e+00 1.600000e+00 9.447788e-10
-4.400000e+00 1.800000e+00 8.851759e-10
-4.400000e+00 2.000000e+00 8.228990e-10
-4.400000e+00 2.200000e+00 7.590372e-10
-4.400000e+00 2.400000e+00 6.946394e-10
-4.400000e+00 2.600000e+00 6.306865e-10
-4.400000e+00 2.800000e+00 5.680695e-10
-4.400000e+00 3.000000e+00 5.075714e-10
-4.400000e+00 3.200000e+00 4.498546e-10
-4.400000e+00 3.400000e+00 3.954537e-10
-4.400000e+00 3.600000e+00 3.447740e-10
-4.400000e+00 3.800000e+00 2.980937e-10
-4.400000e+00 4.000000e+00 2.555712e-10
-4.400000e+00 4.200000e+00 2.172553e-10
-4.400000e+00 4.400000e+00 1.830979e-10
-4.400000e+00 4.600000e+00 1.529686e-10
-4.400000e+00 4.800000e+00 1.266704e-10
-4.400000e+00 5.000000e+00 1.039552e-10
-4.400000e+00 5.200000e+00 8.453838e-11
-4.400000e+00 5.400000e+00 6.811353e-11
-4.400000e+00 5.600000e+00 5.436433e-11
-4.400000e+00 5.800000e+00 4.297538e-11
-4.400000e+00 6.000000e+00 3.364100e-11
-4.400000e+00 6.200000e+00 2.607200e-11
-4.400000e+00 6.400000e+00 2.000057e-11
-4.400000e+00 6.600000e+00 1.518360e-11
-4.400000e+00 6.800000e+00 1.140424e-11
-4.400000e+00 7.000000e+00 8.472445e-12
-4.400000e+00 7.200000e+00 6.224266e-12
-4.400000e+00 7.400000e+00 4.520513e-12
-4.400000e+00 7.600000e+00 3.244804e-12
-4.400000e+00 7.800000e+00 2.301282e-12
-4.400000e+00 8.000000e+00 1.612172e-12
-4.400000e+00 8.200000e+00 1.115303e-12
-4.400000e+00 8.400000e+00 7.617210e-13
-4.400000e+00 8.600000e+00 5.134562e-13
-4.400000e+00 8.800000e+00 3.415070e-13
-4.400000e+00 9.000000e+00 2.240627e-13
-4.400000e+00 9.200000e+00 1.449762e-13
-4.400000e+00 9.400000e+00 9.248305e-14
-4.400000e+00 9.600000e+00 5.814869e-14
-4.400000e+00 9.800000e+00 3.602431e-14
-4.400000e+00 1.000000e+01 2.198275e-14
-4.400000e+00 1.020000e+01 1.320798e-14
-4.400000e+00 1.040000e+01 7.810473e-15
-4.400000e+00 1.060000e+01 4.543639e-15
-4.400000e+00 1.080000e+01 2.598925e-15
-4.400000e+00 1.100000e+01 1.460847e-15
-4.400000e+00 1.120000e+01 8.064486e-16
-4.400000e+00 1.140000e+01 4.369529e-16
-4.400000e+00 1.160000e+01 2.322168e-16
-4.400000e+00 1.180000e+01 1.209661e-16
-4.400000e+00 1.200000e+01 6.172431e-17
-4.400000e+00 1.220000e+01 3.083112e-17
-4.400000e+00 1.240000e+01 1.506583e-17
-4.400000e+00 1.260000e+01 7.198055e-18
-4.400000e+00 1.280000e+01 3.360651e-18
-4.400000e+00 1.300000e+01 1.532533e-18
-4.400000e+00 1.320000e+01 6.823265e-19
-4.400000e+00 1.340000e+01 2.964928e-19
-4.400000e+00 1.360000e+01 1.257030e-19
-4.400000e+00 1.380000e+01 5.198561e-20
-4.400000e+00 1.400000e+01 2.096748e-20
-4.400000e+00 1.420000e+01 8.246644e-21
-4.400000e+00 1.440000e+01 3.162565e-21
-4.400000e+00 1.460000e+01 1.182535e-21
-4.400000e+00 1.480000e+01 4.311198e-22
-4.400000e+00 1.500000e+01 1.532509e-22
-4.400000e+00 1.520000e+01 5.311931e-23
-4.400000e+00 1.540000e+01 1.795475e-23
-4.400000e+00 1.560000e+01 5.918693e-24
-4.400000e+00 1.580000e+01 1.903007e-24
-4.400000e+00 1.600000e+01 5.968661e-25
-4.400000e+00 1.620000e+01 1.826393e-25
-4.400000e+00 1.640000e+01 5.453232e-26
-4.400000e+00 1.660000e+01 1.588988e-26
-4.400000e+00 1.680000e+01 4.519182e-27
-4.400000e+00 1.700000e+01 1.254698e-27
-4.400000e+00 1.720000e+01 3.401153e-28
-4.400000e+00 1.740000e+01 9.003035e-29
-4.400000e+00 1.760000e+01 2.327531e-29
-4.400000e+00 1.780000e+01 5.877776e-30
-4.400000e+00 1.800000e+01 1.450136e-30
-4.400000e+00 1.820000e+01 3.495817e-31
-4.400000e+00 1.840000e+01 8.235653e-32
-4.400000e+00 1.860000e+01 1.896361e-32
-4.400000e+00 1.880000e+01 4.268557e-33
-4.400000e+00 1.900000e+01 9.393772e-34
-4.400000e+00 1.920000e+01 2.021431e-34
-4.400000e+00 1.940000e+01 4.253999e-35
-4.400000e+00 1.960000e+01 8.756170e-36
-4.400000e+00 1.980000e+01 1.763059e-36
-4.400000e+00 2.000000e+01 3.473054e-37
-4.400000e+00 2.020000e+01 6.694276e-38
-4.400000e+00 2.040000e+01 1.262691e-38
-4.400000e+00 2.060000e+01 2.331016e-39
-4.400000e+00 2.080000e+01 4.212113e-40
-4.400000e+00 2.100000e+01 7.450961e-41
-4.400000e+00 2.120000e+01 1.290423e-41
-4.400000e+00 2.140000e+01 2.188310e-42
-4.400000e+00 2.160000e+01 3.634046e-43
-4.400000e+00 2.180000e+01 5.910501e-44
-4.400000e+00 2.200000e+01 9.415792e-45
-4.400000e+00 2.220000e+01 1.469379e-45
-4.400000e+00 2.240000e+01 2.246466e-46
-4.400000e+00 2.260000e+01 3.365111e-47
-4.400000e+00 2.280000e+01 4.939415e-48
-4.400000e+00 2.300000e+01 7.105115e-49
-4.400000e+00 2.320000e+01 1.001678e-49
-4.400000e+00 2.340000e+01 1.384165e-50
-4.400000e+00 2.360000e+01 1.874956e-51
-4.400000e+00 2.380000e+01 2.489876e-52
-4.400000e+00 2.400000e+01 3.241810e-53
-4.400000e+00 2.420000e+01 4.138639e-54
-4.400000e+00 2.440000e+01 5.180984e-55
-4.400000e+00 2.460000e+01 6.358811e-56
-4.400000e+00 2.480000e+01 7.635581e-57
-4.400000e+00 2.500000e+01 8.806460e-58
-4.400000e+00 2.520000e+01 8.215746e-59
-4.400000e+00 2.540000e+01 0.000000e+00

-4.200000e+00 -2.560000e+01 0.000000e+00
-4.200000e+00 -2.540000e+01 1.063697e-58
-4.200000e+00 -2.520000e+01 1.157694e-57
-4.200000e+00 -2.500000e+01 1.022387e-56
-4.200000e+00 -2.480000e+01 8.678964e-56
-4.200000e+00 -2.460000e+01 7.209659e-55
-4.200000e+00 -2.440000e+01 5.872415e-54
-4.200000e+00 -2.420000e+01 4.690753e-53
-4.200000e+00 -2.400000e+01 3.674236e-52
-4.200000e+00 -2.380000e+01 2.821976e-51
-4.200000e+00 -2.360000e+01 2.125016e-50
-4.200000e+00 -2.340000e+01 1.568753e-49
-4.200000e+00 -2.320000e+01 1.135246e-48
-4.200000e+00 -2.300000e+01 8.052447e-48
-4.200000e+00 -2.280000e+01 5.597920e-47
-4.200000e+00 -2.260000e+01 3.813681e-46
-4.200000e+00 -2.240000e+01 2.545882e-45
-4.200000e+00 -2.220000e+01 1.665194e-44
-4.200000e+00 -2.200000e+01 1.067038e-43
-4.200000e+00 -2.180000e+01 6.697905e-43
-4.200000e+00 -2.160000e+01 4.118090e-42
-4.200000e+00 -2.140000e+01 2.479728e-41
-4.200000e+00 -2.120000e+01 1.462232e-40
-4.200000e+00 -2.100000e+01 8.442758e-40
-4.200000e+00 -2.080000e+01 4.772642e-39
-4.200000e+00 -2.060000e+01 2.641130e-38
-4.200000e+00 -2.040000e+01 1.430625e-37
-4.200000e+00 -2.020000e+01 7.584290e-37
-4.200000e+00 -2.000000e+01 3.934629e-36
-4.200000e+00 -1.980000e+01 1.997276e-35
-4.200000e+00 -1.960000e+01 9.918874e-35
-4.200000e+00 -1.940000e+01 4.818591e-34
-4.200000e+00 -1.920000e+01 2.289567e-33
-4.200000e+00 -1.900000e+01 1.063906e-32
-4.200000e+00 -1.880000e+01 4.834036e-32
-4.200000e+00 -1.860000e+01 2.147393e-31
-4.200000e+00 -1.840000e+01 9.324936e-31
-4.200000e+00 -1.820000e+01 3.957756e-30
-4.200000e+00 -1.800000e+01 1.641558e-29
-4.200000e+00 -1.780000e+01 6.652751e-29
-4.200000e+00 -1.760000e+01 2.634010e-28
-4.200000e+00 -1.740000e+01 1.018678e-27
-4.200000e+00 -1.720000e+01 3.847609e-27
-4.200000e+00 -1.700000e+01 1.419092e-26
-4.200000e+00 -1.680000e+01 5.110061e-26
-4.200000e+00 -1.660000e+01 1.796257e-25
-4.200000e+00 -1.640000e+01 6.162664e-25
-4.200000e+00 -1.620000e+01 2.063280e-24
-4.200000e+00 -1.600000e+01 6.740174e-24
-4.200000e+00 -1.580000e+01 2.148041e-23
-4.200000e+00 -1.560000e+01 6.677462e-23
-4.200000e+00 -1.540000e+01 2.024511e-22
-4.200000e+00 -1.520000e+01 5.985720e-22
-4.200000e+00 -1.500000e+01 1.725658e-21
-4.200000e+00 -1.480000e+01 4.850618e-21
-4.200000e+00 -1.460000e+01 1.329278e-20
-4.200000e+00 -1.440000e+01 3.551356e-20
-4.200000e+00 -1.420000e+01 9.249747e-20
-4.200000e+00 -1.400000e+01 2.348745e-19
-4.200000e+00 -1.380000e+01 5.814922e-19
-4.200000e+00 -1.360000e+01 1.403801e-18
-4.200000e+00 -1.340000e+01 3.305184e-18
-4.200000e+00 -1.320000e+01 7.591248e-18
-4.200000e+00 -1.300000e+01 1.701310e-17
-4.200000e+00 -1.280000e+01 3.721850e-17
-4.200000e+00 -1.260000e+01 7.950952e-17
-4.200000e+00 -1.240000e+01 1.659476e-16
-4.200000e+00 -1.220000e+01 3.385681e-16
-4.200000e+00 -1.200000e+01 6.756135e-16
-4.200000e+00 -1.180000e+01 1.319473e-15
-4.200000e+00 -1.160000e+01 2.523704e-15
-4.200000e+00 -1.140000e+01 4.730495e-15
-4.200000e+00 -1.120000e+01 8.695635e-15
-4.200000e+00 -1.100000e+01 1.568609e-14
-4.200000e+00 -1.080000e+01 2.778621e-14
-4.200000e+00 -1.060000e+01 4.836295e-14
-4.200000e+00 -1.040000e+01 8.275887e-14
-4.200000e+00 -1.020000e+01 1.393038e-13
-4.200000e+00 -1.000000e+01 2.307626e-13
-4.200000e+00 -9.800000e+00 3.763635e-13
-4.200000e+00 -9.600000e+00 6.045830e-13
-4.200000e+00 -9.400000e+00 9.568881e-13
-4.200000e+00 -9.200000e+00 1.492658e-12
-4.200000e+00 -9.000000e+00 2.295518e-12
-4.200000e+00 -8.800000e+00 3.481319e-12
-4.200000e+00 -8.600000e+00 5.207959e-12
-4.200000e+00 -8.400000e+00 7.687218e-12
-4.200000e+00 -8.200000e+00 1.119867e-11
-4.200000e+00 -8.000000e+00 1.610566e-11
-4.200000e+00 -7.800000e+00 2.287321e-11
-4.200000e+00 -7.600000e+00 3.208745e-11
-4.200000e+00 -7.400000e+00 4.447612e-11
-4.200000e+00 -7.200000e+00 6.092931e-11
-4.200000e+00 -7.000000e+00 8.251942e-11
-4.200000e+00 -6.800000e+00 1.105191e-10
-4.200000e+00 -6.600000e+00 1.464155e-10
-4.200000e+00 -6.400000e+00 1.919192e-10
-4.200000e+00 -6.200000e+00 2.489658e-10
-4.200000e+00 -6.000000e+00 3.197078e-10
-4.200000e+00 -5.800000e+00 4.064959e-10
-4.200000e+00 -5.600000e+00 5.118459e-10
-4.200000e+00 -5.400000e+00 6.383919e-10
-4.200000e+00 -5.200000e+00 7.888233e-10
-4.200000e+00 -5.000000e+00 9.658061e-10
-4.200000e+00 -4.800000e+00 1.171889e-09
-4.200000e+00 -4.600000e+00 1.409395e-09
-4.200000e+00 -4.400000e+00 1.680302e-09
-4.200000e+00 -4.200000e+00 1.986120e-09
-4.200000e+00 -4.000000e+00 2.327759e-09
-4.200000e+00 -3.800000e+00 2.705401e-09
-4.200000e+00 -3.600000e+00 3.118393e-09
-4.200000e+00 -3.400000e+00 3.565136e-09
-4.200000e+00 -3.200000e+00 4.043017e-09
-4.200000e+00 -3.000000e+00 4.548356e-09
-4.200000e+00 -2.800000e+00 5.076394e-09
-4.200000e+00 -2.600000e+00 5.621324e-09
-4.200000e+00 -2.400000e+00 6.176352e-09
-4.200000e+00 -2.200000e+00 6.733818e-09
-4.200000e+00 -2.000000e+00 7.285341e-09
-4.200000e+00 -1.800000e+00 7.822021e-09
-4.200000e+00 -1.600000e+00 8.334656e-09
-4.200000e+00 -1.400000e+00 8.814001e-09
-4.200000e+00 -1.200000e+00 9.251034e-09
-4.200000e+00 -1.000000e+00 9.637228e-09
-4.200000e+00 -8.000000e-01 9.964825e-09
-4.200000e+00 -6.000000e-01 1.022708e-08
-4.200000e+00 -4.000000e-01 1.041851e-08
-4.200000e+00 -2.000000e-01 1.053503e-08
-4.200000e+00 0.000000e+00 1.057415e-08
-4.200000e+00 2.000000e-01 1.053503e-08
-4.200000e+00 4.000000e-01 1.041851e-08
-4.200000e+00 6.000000e-01 1.022708e-08
-4.200000e+00 8.000000e-01 9.964825e-09
-4.200000e+00 1.000000e+00 9.637228e-09
-4.200000e+00 1.200000e+00 9.251034e-09
-4.200000e+00 1.400000e+00 8.814001e-09
-4.200000e+00 1.600000e+00 8.334656e-09
-4.200000e+00 1.800000e+00 7.822021e-09
-4.200000e+00 2.000000e+00 7.285341e-09
-4.200000e+00 2.200000e+00 6.733818e-09
-4.200000e+00 2.400000e+00 6.176352e-09
-4.200000e+00 2.600000e+00 5.621324e-09
-4.200000e+00 2.800000e+00 5.076394e-09
-4.200000e+00 3.000000e+00 4.548356e-09
-4.200000e+00 3.200000e+00 4.043017e-09
-4.200000e+00 3.400000e+00 3.565136e-09
-4.200000e+00 3.600000e+00 3.118393e-09
-4.200000e+00 3.800000e+00 2.705401e-09
-4.200000e+00 4.000000e+00 2.327759e-09
-4.200000e+00 4.200000e+00 1.986120e-09
-4.200000e+00 4.400000e+00 1.680302e-09
-4.200000e+00 4.600000e+00 1.409395e-09
-4.200000e+00 4.800000e+00 1.171889e-09
-4.200000e+00 5.000000e+00 9.658061e-10
-4.200000e+00 5.200000e+00 7.888233e-10
-4.200000e+00 5.400000e+00 6.383919e-10
-4.200000e+00 5.600000e+00 5.118459e-10
-4.200000e+00 5.800000e+00 4.064959e-10
-4.200000e+00 6.000000e+00 3.197078e-10
-4.200000e+00 6.200000e+00 2.489658e-10
-4.200000e+00 6.400000e+00 1.919192e-10
-4.200000e+00 6.600000e+00 1.464155e-10
-4.200000e+00 6.800000e+00 1.105191e-10
-4.200000e+00 7.000000e+00 8.251942e-11
-4.200000e+00 7.200000e+00 6.092931e-11
-4.200000e+00 7.400000e+00 4.447612e-11
-4.200000e+00 7.600000e+00 3.208745e-11
-4.200000e+00 7.800000e+00 2.287321e-11
-4.200000e+00 8.000000e+00 1.610566e-11
-4.200000e+00 8.200000e+00 1.119867e-11
-4.200000e+00 8.400000e+00 7.687218e-12
-4.200000e+00 8.600000e+00 5.207959e-12
-4.200000e+00 8.800000e+00 3.481319e-12
-4.200000e+00 9.000000e+00 2.295518e-12
-4.200000e+00 9.200000e+00 1.492658e-12
-4.200000e+00 9.400000e+00 9.568881e-13
-4.200000e+00 9.600000e+00 6.045830e-13
-4.200000e+00 9.800000e+00 3.763635e-13
-4.200000e+00 1.000000e+01 2.307626e-13
-4.200000e+00 1.020000e+01 1.393038e-13
-4.200000e+00 1.040000e+01 8.275887e-14
-4.200000e+00 1.060000e+01 4.836295e-14
-4.200000e+00 1.080000e+01 2.778621e-14
-4.200000e+00 1.100000e+01 1.568609e-14
-4.200000e+00 1.120000e+01 8.695635e-15
-4.200000e+00 1.140000e+01 4.730495e-15
-4.200000e+00 1.160000e+01 2.523704e-15
-4.200000e+00 1.180000e+01 1.319473e-15
-4.200000e+00 1.200000e+01 6.756135e-16
-4.200000e+00 1.220000e+01 3.385681e-16
-4.200000e+00 1.240000e+01 1.659476e-16
-4.200000e+00 1.260000e+01 7.950952e-17
-4.200000e+00 1.280000e+01 3.721850e-17
-4.200000e+00 1.300000e+01 1.701310e-17
-4.200000e+00 1.320000e+01 7.591248e-18
-4.200000e+00 1.340000e+01 3.305184e-18
-4.200000e+00 1.360000e+01 1.403801e-18
-4.200000e+00 1.380000e+01 5.814922e-19
-4.200000e+00 1.400000e+01 2.348745e-19
-4.200000e+00 1.420000e+01 9.249747e-20
-4.200000e+00 1.440000e+01 3.551356e-20
-4.200000e+00 1.460000e+01 1.329278e-20
-4.200000e+00 1.480000e+01 4.850618e-21
-4.200000e+00 1.500000e+01 1.725658e-21
-4.200000e+00 1.520000e+01 5.985720e-22
-4.200000e+00 1.540000e+01 2.024511e-22
-4.200000e+00 1.560000e+01 6.677462e-23
-4.200000e+00 1.580000e+01 2.148041e-23
-4.200000e+00 1.600000e+01 6.740174e-24
-4.200000e+00 1.620000e+01 2.063280e-24
-4.200000e+00 1.640000e+01 6.162664e-25
-4.200000e+00 1.660000e+01 1.796257e-25
-4.200000e+00 1.680000e+01 5.110061e-26
-4.200000e+00 1.700000e+01 1.419092e-26
-4.200000e+00 1.720000e+01 3.847609e-27
-4.200000e+00 1.740000e+01 1.018678e-27
-4.200000e+00 1.760000e+01 2.634010e-28
-4.200000e+00 1.780000e+01 6.652751e-29
-4.200000e+00 1.800000e+01 1.641558e-29
-4.200000e+00 1.820000e+01 3.957756e-30
-4.200000e+00 1.840000e+01 9.324936e-31
-4.200000e+00 1.860000e+01 2.147393e-31
-4.200000e+00 1.880000e+01 4.834036e-32
-4.200000e+00 1.900000e+01 1.063906e-32
-4.200000e+00 1.920000e+01 2.289567e-33
-4.200000e+00 1.940000e+01 4.818591e-34
-4.200000e+00 1.960000e+01 9.918874e-35
-4.200000e+00 1.980000e+01 1.997276e-35
-4.200000e+00 2.000000e+01 3.934629e-36
-4.200000e+00 2.020000e+01 7.584290e-37
-4.200000e+00 2.040000e+01 1.430625e-37
-4.200000e+00 2.060000e+01 2.641130e-38
-4.200000e+00 2.080000e+01 4.772642e-39
-4.200000e+00 2.100000e+01 8.442758e-40
-4.200000e+00 2.120000e+01 1.462232e-40
-4.200000e+00 2.140000e+01 2.479728e-41
-4.200000e+00 2.160000e+01 4.118090e-42
-4.200000e+00 2.180000e+01 6.697905e-43
-4.200000e+00 2.200000e+01 1.067038e-43
-4.200000e+00 2.220000e+01 1.665194e-44
-4.200000e+00 2.240000e+01 2.545882e-45
-4.200000e+00 2.260000e+01 3.813681e-46
-4.200000e+00 2.280000e+01 5.597920e-47
-4.200000e+00 2.300000e+01 8.052447e-48
-4.200000e+00 2.320000e+01 1.135246e-48
-4.200000e+00 2.340000e+01 1.568753e-49
-4.200000e+00 2.360000e+01 2.125016e-50
-4.200000e+00 2.380000e+01 2.821975e-51
-4.200000e+00 2.400000e+01 3.674234e-52
-4.200000e+00 2.420000e+01 4.690728e-53
-4.200000e+00 2.440000e+01 5.872164e-54
-4.200000e+00 2.460000e+01 7.207170e-55
-4.200000e+00 2.480000e+01 8.654334e-56
-4.200000e+00 2.500000e+01 9.981489e-57
-4.200000e+00 2.520000e+01 9.311997e-58
-4.200000e+00 2.540000e+01 0.000000e+00

-4.000000e+00 -2.560000e+01 0.000000e+00
-4.000000e+00 -2.540000e+01 1.090307e-57
-4.000000e+00 -2.520000e+01 1.186651e-56
-4.000000e+00 -2.500000e+01 1.047954e-55
-4.000000e+00 -2.480000e+01 8.895955e-55
-4.000000e+00 -2.460000e+01 7.389869e-54
-4.000000e+00 -2.440000e+01 6.019159e-53
-4.000000e+00 -2.420000e+01 4.807934e-52
-4.000000e+00 -2.400000e+01 3.765993e-51
-4.000000e+00 -2.380000e+01 2.892424e-50
-4.000000e+00 -2.360000e+01 2.178046e-49
-4.000000e+00 -2.340000e+01 1.607885e-48
-4.000000e+00 -2.320000e+01 1.163552e-47
-4.000000e+00 -2.300000e+01 8.253123e-47
-4.000000e+00 -2.280000e+01 5.737352e-46
-4.000000e+00 -2.260000e+01 3.908617e-45
-4.000000e+00 -2.240000e+01 2.609218e-44
-4.000000e+00 -2.220000e+01 1.706593e-43
-4.000000e+00 -2.200000e+01 1.093547e-42
-4.000000e+00 -2.180000e+01 6.864167e-42
-4.000000e+00 -2.160000e+01 4.220224e-41
-4.000000e+00 -2.140000e+01 2.541170e-40
-4.000000e+00 -2.120000e+01 1.498425e-39
-4.000000e+00 -2.100000e+01 8.651496e-39
-4.000000e+00 -2.080000e+01 4.890494e-38
-4.000000e+00 -2.060000e+01 2.706259e-37
-4.000000e+00 -2.040000e+01 1.465851e-36
-4.000000e+00 -2.020000e+01 7.770727e-36
-4.000000e+00 -2.000000e+01 4.031175e-35
-4.000000e+00 -1.980000e+01 2.046186e-34
-4.000000e+00 -1.960000e+01 1.016124e-33
-4.000000e+00 -1.940000e+01 4.936045e-33
-4.000000e+00 -1.920000e+01 2.345225e-32
-4.000000e+00 -1.900000e+01 1.089692e-31
-4.000000e+00 -1.880000e+01 4.950805e-31
-4.000000e+00 -1.860000e+01 2.199072e-30
-4.000000e+00 -1.840000e+01 9.548416e-30
-4.000000e+00 -1.820000e+01 4.052166e-29
-4.000000e+00 -1.800000e+01 1.680512e-28
-4.000000e+00 -1.780000e+01 6.809699e-28
-4.000000e+00 -1.760000e+01 2.695741e-27
-4.000000e+00 -1.740000e+01 1.042374e-26
-4.000000e+00 -1.720000e+01 3.936357e-26
-4.000000e+00 -1.700000e+01 1.451512e-25
-4.000000e+00 -1.680000e+01 5.225539e-25
-4.000000e+00 -1.660000e+01 1.836347e-24
-4.000000e+00 -1.640000e+01 6.298266e-24
-4.000000e+00 -1.620000e+01 2.107946e-23
-4.000000e+00 -1.600000e+01 6.883375e-23
-4.000000e+00 -1.580000e+01 2.192702e-22
-4.000000e+00 -1.560000e+01 6.812860e-22
-4.000000e+00 -1.540000e+01 2.064383e-21
-4.000000e+00 -1.520000e+01 6.099669e-21
-4.000000e+00 -1.500000e+01 1.757224e-20
-4.000000e+00 -1.480000e+01 4.935269e-20
-4.000000e+00 -1.460000e+01 1.351214e-19
-4.000000e+00 -1.440000e+01 3.606164e-19
-4.000000e+00 -1.420000e+01 9.381370e-19
-4.000000e+00 -1.400000e+01 2.378997e-18
-4.000000e+00 -1.380000e+01 5.881031e-18
-4.000000e+00 -1.360000e+01 1.417395e-17
-4.000000e+00 -1.340000e+01 3.330997e-17
-4.000000e+00 -1.320000e+01 7.634794e-17
-4.000000e+00 -1.300000e+01 1.707182e-16
-4.000000e+00 -1.280000e+01 3.725375e-16
-4.000000e+00 -1.260000e+01 7.936775e-16
-4.000000e+00 -1.240000e+01 1.651606e-15
-4.000000e+00 -1.220000e+01 3.358834e-15
-4.000000e+00 -1.200000e+01 6.679516e-15
-4.000000e+00 -1.180000e+01 1.299723e-14
-4.000000e+00 -1.160000e+01 2.476263e-14
-4.000000e+00 -1.140000e+01 4.622559e-14
-4.000000e+00 -1.120000e+01 8.460787e-14
-4.000000e+00 -1.100000e+01 1.519433e-13
-4.000000e+00 -1.080000e+01 2.679078e-13
-4.000000e+00 -1.060000e+01 4.640851e-13
-4.000000e+00 -1.040000e+01 7.902699e-13
-4.000000e+00 -1.020000e+01 1.323593e-12
-4.000000e+00 -1.000000e+01 2.181460e-12
-4.000000e+00 -9.800000e+00 3.539526e-12
-4.000000e+00 -9.600000e+00 5.656123e-12
-4.000000e+00 -9.400000e+00 8.904757e-12
-4.000000e+00 -9.200000e+00 1.381639e-11
-4.000000e+00 -9.000000e+00 2.113323e-11
-4.000000e+00 -8.800000e+00 3.187567e-11
-4.000000e+00 -8.600000e+00 4.742364e-11
-4.000000e+00 -8.400000e+00 6.961321e-11
-4.000000e+00 -8.200000e+00 1.008486e-10
-4.000000e+00 -8.000000e+00 1.442287e-10
-4.000000e+00 -7.800000e+00 2.036862e-10
-4.000000e+00 -7.600000e+00 2.841360e-10
-4.000000e+00 -7.400000e+00 3.916281e-10
-4.000000e+00 -7.200000e+00 5.334975e-10
-4.000000e+00 -7.000000e+00 7.185041e-10
-4.000000e+00 -6.800000e+00 9.569505e-10
-4.000000e+00 -6.600000e+00 1.260767e-09
-4.000000e+00 -6.400000e+00 1.643552e-09
-4.000000e+00 -6.200000e+00 2.120544e-09
-4.000000e+00 -6.000000e+00 2.708529e-09
-4.000000e+00 -5.800000e+00 3.425652e-09
-4.000000e+00 -5.600000e+00 4.291126e-09
-4.000000e+00 -5.400000e+00 5.324839e-09
-4.000000e+00 -5.200000e+00 6.546841e-09
-4.000000e+00 -5.000000e+00 7.976722e-09
-4.000000e+00 -4.800000e+00 9.632882e-09
-4.000000e+00 -4.600000e+00 1.153172e-08
-4.000000e+00 -4.400000e+00 1.368674e-08
-4.000000e+00 -4.200000e+00 1.610764e-08
-4.000000e+00 -4.000000e+00 1.879939e-08
-4.000000e+00 -3.800000e+00 2.176134e-08
-4.000000e+00 -3.600000e+00 2.498643e-08
-4.000000e+00 -3.400000e+00 2.846053e-08
-4.000000e+00 -3.200000e+00 3.216199e-08
-4.000000e+00 -3.000000e+00 3.606130e-08
-4.000000e+00 -2.800000e+00 4.012116e-08
-4.000000e+00 -2.600000e+00 4.429676e-08
-4.000000e+00 -2.400000e+00 4.853631e-08
-4.000000e+00 -2.200000e+00 5.278196e-08
-4.000000e+00 -2.000000e+00 5.697096e-08
-4.000000e+00 -1.800000e+00 6.103708e-08
-4.000000e+00 -1.600000e+00 6.491231e-08
-4.000000e+00 -1.400000e+00 6.852860e-08
-4.000000e+00 -1.200000e+00 7.181985e-08
-4.000000e+00 -1.000000e+00 7.472382e-08
-4.000000e+00 -8.000000e-01 7.718404e-08
-4.000000e+00 -6.000000e-01 7.915157e-08
-4.000000e+00 -4.000000e-01 8.058658e-08
-4.000000e+00 -2.000000e-01 8.145963e-08
-4.000000e+00 0.000000e+00 8.175268e-08
-4.000000e+00 2.000000e-01 8.145963e-08
-4.000000e+00 4.000000e-01 8.058658e-08
-4.000000e+00 6.000000e-01 7.915157e-08
-4.000000e+00 8.000000e-01 7.718404e-08
-4.000000e+00 1.000000e+00 7.472382e-08
-4.000000e+00 1.200000e+00 7.181985e-08
-4.000000e+00 1.400000e+00 6.852860e-08
-4.000000e+00 1.600000e+00 6.491231e-08
-4.000000e+00 1.800000e+00 6.103708e-08
-4.000000e+00 2.000000e+00 5.697096e-08
-4.000000e+00 2.200000e+00 5.278196e-08
-4.000000e+00 2.400000e+00 4.853631e-08
-4.000000e+00 2.600000e+00 4.429676e-08
-4.000000e+00 2.800000e+00 4.012116e-08
-4.000000e+00 3.000000e+00 3.606130e-08
-4.000000e+00 3.200000e+00 3.216199e-08
-4.000000e+00 3.400000e+00 2.846053e-08
-4.000000e+00 3.600000e+00 2.498643e-08
-4.000000e+00 3.800000e+00 2.176134e-08
-4.000000e+00 4.000000e+00 1.879939e-08
-4.000000e+00 4.200000e+00 1.610764e-08
-4.000000e+00 4.400000e+00 1.368674e-08
-4.000000e+00 4.600000e+00 1.153172e-08
-4.000000e+00 4.800000e+00 9.632882e-09
-4.000000e+00 5.000000e+00 7.976722e-09
-4.000000e+00 5.200000e+00 6.546841e-09
-4.000000e+00 5.400000e+00 5.324839e-09
-4.000000e+00 5.600000e+00 4.291126e-09
-4.000000e+00 5.800000e+00 3.425652e-09
-4.000000e+00 6.000000e+00 2.708529e-09
-4.000000e+00 6.200000e+00 2.120544e-09
-4.000000e+00 6.400000e+00 1.643552e-09
-4.000000e+00 6.600000e+00 1.260767e-09
-4.000000e+00 6.800000e+00 9.569505e-10
-4.000000e+00 7.000000e+00 7.185041e-10
-4.000000e+00 7.200000e+00 5.334975e-10
-4.000000e+00 7.400000e+00 3.916281e-10
-4.000000e+00 7.600000e+00 2.841360e-10
-4.000000e+00 7.800000e+00 2.036862e-10
-4.000000e+00 8.000000e+00 1.442287e-10
-4.000000e+00 8.200000e+00 1.008486e-10
-4.000000e+00 8.400000e+00 6.961321e-11
-4.000000e+00 8.600000e+00 4.742364e-11
-4.000000e+00 8.800000e+00 3.187567e-11
-4.000000e+00 9.000000e+00 2.113323e-11
-4.000000e+00 9.200000e+00 1.381639e-11
-4.000000e+00 9.400000e+00 8.904757e-12
-4.000000e+00 9.600000e+00 5.656123e-12
-4.000000e+00 9.800000e+00 3.539526e-12
-4.000000e+00 1.000000e+01 2.181460e-12
-4.000000e+00 1.020000e+01 1.323593e-12
-4.000000e+00 1.040000e+01 7.902699e-13
-4.000000e+00 1.060000e+01 4.640851e-13
-4.000000e+00 1.080000e+01 2.679078e-13
-4.000000e+00 1.100000e+01 1.519433e-13
-4.000000e+00 1.120000e+01 8.460787e-14
-4.000000e+00 1.140000e+01 4.622559e-14
-4.000000e+00 1.160000e+01 2.476263e-14
-4.000000e+00 1.180000e+01 1.299723e-14
-4.000000e+00 1.200000e+01 6.679516e-15
-4.000000e+00 1.220000e+01 3.358834e-15
-4.000000e+00 1.240000e+01 1.651606e-15
-4.000000e+00 1.260000e+01 7.936775e-16
-4.000000e+00 1.280000e+01 3.725375e-16
-4.000000e+00 1.300000e+01 1.707182e-16
-4.000000e+00 1.320000e+01 7.634794e-17
-4.000000e+00 1.340000e+01 3.330997e-17
-4.000000e+00 1.360000e+01 1.417395e-17
-4.000000e+00 1.380000e+01 5.881031e-18
-4.000000e+00 1.400000e+01 2.378997e-18
-4.000000e+00 1.420000e+01 9.381370e-19
-4.000000e+00 1.440000e+01 3.606164e-19
-4.000000e+00 1.460000e+01 1.351214e-19
-4.000000e+00 1.480000e+01 4.935269e-20
-4.000000e+00 1.500000e+01 1.757224e-20
-4.000000e+00 1.520000e+01 6.099669e-21
-4.000000e+00 1.540000e+01 2.064383e-21
-4.000000e+00 1.560000e+01 6.812860e-22
-4.000000e+00 1.580000e+01 2.192702e-22
-4.000000e+00 1.600000e+01 6.883375e-23
-4.000000e+00 1.620000e+01 2.107946e-23
-4.000000e+00 1.640000e+01 6.298266e-24
-4.000000e+00 1.660000e+01 1.836347e-24
-4.000000e+00 1.680000e+01 5.225539e-25
-4.000000e+00 1.700000e+01 1.451512e-25
-4.000000e+00 1.720000e+01 3.936357e-26
-4.000000e+00 1.740000e+01 1.042374e-26
-4.000000e+00 1.760000e+01 2.695741e-27
-4.000000e+00 1.780000e+01 6.809699e-28
-4.000000e+00 1.800000e+01 1.680512e-28
-4.000000e+00 1.820000e+01 4.052166e-29
-4.000000e+00 1.840000e+01 9.548416e-30
-4.000000e+00 1.860000e+01 2.199072e-30
-4.000000e+00 1.880000e+01 4.950805e-31
-4.000000e+00 1.900000e+01 1.089692e-31
-4.000000e+00 1.920000e+01 2.345225e-32
-4.000000e+00 1.940000e+01 4.936045e-33
-4.000000e+00 1.960000e+01 1.016124e-33
-4.000000e+00 1.980000e+01 2.046186e-34
-4.000000e+00 2.000000e+01 4.031175e-35
-4.000000e+00 2.020000e+01 7.770727e-36
-4.000000e+00 2.040000e+01 1.465851e-36
-4.000000e+00 2.060000e+01 2.706259e-37
-4.000000e+00 2.080000e+01 4.890494e-38
-4.000000e+00 2.100000e+01 8.651496e-39
-4.000000e+00 2.120000e+01 1.498425e-39
-4.000000e+00 2.140000e+01 2.541170e-40
-4.000000e+00 2.160000e+01 4.220224e-41
-4.000000e+00 2.180000e+01 6.864167e-42
-4.000000e+00 2.200000e+01 1.093547e-42
-4.000000e+00 2.220000e+01 1.706593e-43
-4.000000e+00 2.240000e+01 2.609218e-44
-4.000000e+00 2.260000e+01 3.908617e-45
-4.000000e+00 2.280000e+01 5.737352e-46
-4.000000e+00 2.300000e+01 8.253123e-47
-4.000000e+00 2.320000e+01 1.163552e-47
-4.000000e+00 2.340000e+01 1.607885e-48
-4.000000e+00 2.360000e+01 2.178046e-49
-4.000000e+00 2.380000e+01 2.892424e-50
-4.000000e+00 2.400000e+01 3.765991e-51
-4.000000e+00 2.420000e+01 4.807908e-52
-4.000000e+00 2.440000e+01 6.018902e-53
-4.000000e+00 2.460000e+01 7.387318e-54
-4.000000e+00 2.480000e+01 8.870708e-55
-4.000000e+00 2.500000e+01 1.023110e-55
-4.000000e+00 2.520000e+01 9.544907e-57
-4.000000e+00 2.540000e+01 0.000000e+00

-3.800000e+00 -2.560000e+01 0.000000e+00
-3.800000e+00 -2.540000e+01 1.009139e-56
-3.800000e+00 -2.520000e+01 1.098307e-55
-3.800000e+00 -2.500000e+01 9.699307e-55
-3.800000e+00 -2.480000e+01 8.233576e-54
-3.800000e+00 -2.460000e+01 6.839589e-53
-3.800000e+00 -2.440000e+01 5.570911e-52
-3.800000e+00 -2.420000e+01 4.449855e-51
-3.800000e+00 -2.400000e+01 3.485487e-50
-3.800000e+00 -2.380000e+01 2.676962e-49
-3.800000e+00 -2.360000e+01 2.015781e-48
-3.800000e+00 -2.340000e+01 1.488082e-47
-3.800000e+00 -2.320000e+01 1.076845e-46
-3.800000e+00 -2.300000e+01 7.638017e-46
-3.800000e+00 -2.280000e+01 5.309680e-45
-3.800000e+00 -2.260000e+01 3.617212e-44
-3.800000e+00 -2.240000e+01 2.414654e-43
-3.800000e+00 -2.220000e+01 1.579310e-42
-3.800000e+00 -2.200000e+01 1.011969e-41
-3.800000e+00 -2.180000e+01 6.351983e-41
-3.800000e+00 -2.160000e+01 3.905242e-40
-3.800000e+00 -2.140000e+01 2.351453e-39
-3.800000e+00 -2.120000e+01 1.386523e-38
-3.800000e+00 -2.100000e+01 8.005184e-38
-3.800000e+00 -2.080000e+01 4.525015e-37
-3.800000e+00 -2.060000e+01 2.503932e-36
-3.800000e+00 -2.040000e+01 1.356212e-35
-3.800000e+00 -2.020000e+01 7.189234e-35
-3.800000e+00 -2.000000e+01 3.729357e-34
-3.800000e+00 -1.980000e+01 1.892897e-33
-3.800000e+00 -1.960000e+01 9.399525e-33
-3.800000e+00 -1.940000e+01 4.565764e-32
-3.800000e+00 -1.920000e+01 2.169158e-31
-3.800000e+00 -1.900000e+01 1.007813e-30
-3.800000e+00 -1.880000e+01 4.578446e-30
-3.800000e+00 -1.860000e+01 2.033499e-29
-3.800000e+00 -1.840000e+01 8.828644e-29
-3.800000e+00 -1.820000e+01 3.746305e-28
-3.800000e+00 -1.800000e+01 1.553479e-27
-3.800000e+00 -1.780000e+01 6.294091e-27
-3.800000e+00 -1.760000e+01 2.491252e-26
-3.800000e+00 -1.740000e+01 9.631403e-26
-3.800000e+00 -1.720000e+01 3.636452e-25
-3.800000e+00 -1.700000e+01 1.340636e-24
-3.800000e+00 -1.680000e+01 4.825211e-24
-3.800000e+00 -1.660000e+01 1.695202e-23
-3.800000e+00 -1.640000e+01 5.812379e-23
-3.800000e+00 -1.620000e+01 1.944648e-22
-3.800000e+00 -1.600000e+01 6.347626e-22
-3.800000e+00 -1.580000e+01 2.021134e-21
-3.800000e+00 -1.560000e+01 6.276602e-21
-3.800000e+00 -1.540000e+01 1.900796e-20
-3.800000e+00 -1.520000e+01 5.612650e-20
-3.800000e+00 -1.500000e+01 1.615725e-19
-3.800000e+00 -1.480000e+01 4.534056e-19
-3.800000e+00 -1.460000e+01 1.240189e-18
-3.800000e+00 -1.440000e+01 3.306302e-18
-3.800000e+00 -1.420000e+01 8.590860e-18
-3.800000e+00 -1.400000e+01 2.175559e-17
-3.800000e+00 -1.380000e+01 5.369865e-17
-3.800000e+00 -1.360000e+01 1.291972e-16
-3.800000e+00 -1.340000e+01 3.030413e-16
-3.800000e+00 -1.320000e+01 6.931003e-16
-3.800000e+00 -1.300000e+01 1.546144e-15
-3.800000e+00 -1.280000e+01 3.365163e-15
-3.800000e+00 -1.260000e+01 7.148861e-15
-3.800000e+00 -1.240000e+01 1.483009e-14
-3.800000e+00 -1.220000e+01 3.005774e-14
-3.800000e+00 -1.200000e+01 5.955666e-14
-3.800000e+00 -1.180000e+01 1.154364e-13
-3.800000e+00 -1.160000e+01 2.190222e-13
-3.800000e+00 -1.140000e+01 4.070724e-13
-3.800000e+00 -1.120000e+01 7.416573e-13
-3.800000e+00 -1.100000e+01 1.325533e-12
-3.800000e+00 -1.080000e+01 2.325586e-12
-3.800000e+00 -1.060000e+01 4.007861e-12
-3.800000e+00 -1.040000e+01 6.788853e-12
-3.800000e+00 -1.020000e+01 1.130906e-11
-3.800000e+00 -1.000000e+01 1.853627e-11
-3.800000e+00 -9.800000e+00 2.990752e-11
-3.800000e+00 -9.600000e+00 4.751991e-11
-3.800000e+00 -9.400000e+00 7.438153e-11
-3.800000e+00 -9.200000e+00 1.147338e-10
-3.800000e+00 -9.000000e+00 1.744561e-10
-3.800000e+00 -8.800000e+00 2.615621e-10
-3.800000e+00 -8.600000e+00 3.867935e-10
-3.800000e+00 -8.400000e+00 5.643141e-10
-3.800000e+00 -8.200000e+00 8.124986e-10
-3.800000e+00 -8.000000e+00 1.154808e-09
-3.800000e+00 -7.800000e+00 1.620730e-09
-3.800000e+00 -7.600000e+00 2.246754e-09
-3.800000e+00 -7.400000e+00 3.077353e-09
-3.800000e+00 -7.200000e+00 4.165899e-09
-3.800000e+00 -7.000000e+00 5.575480e-09
-3.800000e+00 -6.800000e+00 7.379521e-09
-3.800000e+00 -6.600000e+00 9.662146e-09
-3.800000e+00 -6.400000e+00 1.251819e-08
-3.800000e+00 -6.200000e+00 1.605275e-08
-3.800000e+00 -6.000000e+00 2.038024e-08
-3.800000e+00 -5.800000e+00 2.562285e-08
-3.800000e+00 -5.600000e+00 3.190826e-08
-3.800000e+00 -5.400000e+00 3.936680e-08
-3.800000e+00 -5.200000e+00 4.812776e-08
-3.800000e+00 -5.000000e+00 5.831513e-08
-3.800000e+00 -4.800000e+00 7.004271e-08
-3.800000e+00 -4.600000e+00 8.340876e-08
-3.800000e+00 -4.400000e+00 9.849030e-08
-3.800000e+00 -4.200000e+00 1.153374e-07
-3.800000e+00 -4.000000e+00 1.339673e-07
-3.800000e+00 -3.800000e+00 1.543597e-07
-3.800000e+00 -3.600000e+00 1.764515e-07
-3.800000e+00 -3.400000e+00 2.001335e-07
-3.800000e+00 -3.200000e+00 2.252484e-07
-3.800000e+00 -3.000000e+00 2.515890e-07
-3.800000e+00 -2.800000e+00 2.788995e-07
-3.800000e+00 -2.600000e+00 3.068778e-07
-3.800000e+00 -2.400000e+00 3.351795e-07
-3.800000e+00 -2.200000e+00 3.634245e-07
-3.800000e+00 -2.000000e+00 3.912039e-07
-3.800000e+00 -1.800000e+00 4.180899e-07
-3.800000e+00 -1.600000e+00 4.436461e-07
-3.800000e+00 -1.400000e+00 4.674383e-07
-3.800000e+00 -1.200000e+00 4.890470e-07
-3.800000e+00 -1.000000e+00 5.080790e-07
-3.800000e+00 -8.000000e-01 5.241786e-07
-3.800000e+00 -6.000000e-01 5.370385e-07
-3.800000e+00 -4.000000e-01 5.464094e-07
-3.800000e+00 -2.000000e-01 5.521072e-07
-3.800000e+00 0.000000e+00 5.540191e-07
-3.800000e+00 2.000000e-01 5.521072e-07
-3.800000e+00 4.000000e-01 5.464094e-07
-3.800000e+00 6.000000e-01 5.370385e-07
-3.800000e+00 8.000000e-01 5.241786e-07
-3.800000e+00 1.000000e+00 5.080790e-07
-3.800000e+00 1.200000e+00 4.890470e-07
-3.800000e+00 1.400000e+00 4.674383e-07
-3.800000e+00 1.600000e+00 4.436461e-07
-3.800000e+00 1.800000e+00 4.180899e-07
-3.800000e+00 2.000000e+00 3.912039e-07
-3.800000e+00 2.200000e+00 3.634245e-07
-3.800000e+00 2.400000e+00 3.351795e-07
-3.800000e+00 2.600000e+00 3.068778e-07
-3.800000e+00 2.800000e+00 2.788995e-07
-3.800000e+00 3.000000e+00 2.515890e-07
-3.800000e+00 3.200000e+00 2.252484e-07
-3.800000e+00 3.400000e+00 2.001335e-07
-3.800000e+00 3.600000e+00 1.764515e-07
-3.800000e+00 3.800000e+00 1.543597e-07
-3.800000e+00 4.000000e+00 1.339673e-07
-3.800000e+00 4.200000e+00 1.153374e-07
-3.800000e+00 4.400000e+00 9.849030e-08
-3.800000e+00 4.600000e+00 8.340876e-08
-3.800000e+00 4.800000e+00 7.004271e-08
-3.800000e+00 5.000000e+00 5.831513e-08
-3.800000e+00 5.200000e+00 4.812776e-08
-3.800000e+00 5.400000e+00 3.936680e-08
-3.800000e+00 5.600000e+00 3.190826e-08
-3.800000e+00 5.800000e+00 2.562285e-08
-3.800000e+00 6.000000e+00 2.038024e-08
-3.800000e+00 6.200000e+00 1.605275e-08
-3.800000e+00 6.400000e+00 1.251819e-08
-3.800000e+00 6.600000e+00 9.662146e-09
-3.800000e+00 6.800000e+00 7.379521e-09
-3.800000e+00 7.000000e+00 5.575480e-09
-3.800000e+00 7.200000e+00 4.165899e-09
-3.800000e+00 7.400000e+00 3.077353e-09
-3.800000e+00 7.600000e+00 2.246754e-09
-3.800000e+00 7.800000e+00 1.620730e-09
-3.800000e+00 8.000000e+00 1.154808e-09
-3.800000e+00 8.200000e+00 8.124986e-10
-3.800000e+00 8.400000e+00 5.643141e-10
-3.800000e+00 8.600000e+00 3.867935e-10
-3.800000e+00 8.800000e+00 2.615621e-10
-3.800000e+00 9.000000e+00 1.744561e-10
-3.800000e+00 9.200000e+00 1.147338e-10
-3.800000e+00 9.400000e+00 7.438153e-11
-3.800000e+00 9.600000e+00 4.751991e-11
-3.800000e+00 9.800000e+00 2.990752e-11
-3.800000e+00 1.000000e+01 1.853627e-11
-3.800000e+00 1.020000e+01 1.130906e-11
-3.800000e+00 1.040000e+01 6.788853e-12
-3.800000e+00 1.060000e+01 4.007861e-12
-3.800000e+00 1.080000e+01 2.325586e-12
-3.800000e+00 1.100000e+01 1.325533e-12
-3.800000e+00 1.120000e+01 7.416573e-13
-3.800000e+00 1.140000e+01 4.070724e-13
-3.800000e+00 1.160000e+01 2.190222e-13
-3.800000e+00 1.180000e+01 1.154364e-13
-3.800000e+00 1.200000e+01 5.955666e-14
-3.800000e+00 1.220000e+01 3.005774e-14
-3.800000e+00 1.240000e+01 1.483009e-14
-3.800000e+00 1.260000e+01 7.148861e-15
-3.800000e+00 1.280000e+01 3.365163e-15
-3.800000e+00 1.300000e+01 1.546144e-15
-3.800000e+00 1.320000e+01 6.931003e-16
-3.800000e+00 1.340000e+01 3.030413e-16
-3.800000e+00 1.360000e+01 1.291972e-16
-3.800000e+00 1.380000e+01 5.369865e-17
-3.800000e+00 1.400000e+01 2.175559e-17
-3.800000e+00 1.420000e+01 8.590860e-18
-3.800000e+00 1.440000e+01 3.306302e-18
-3.800000e+00 1.460000e+01 1.240189e-18
-3.800000e+00 1.480000e+01 4.534056e-19
-3.800000e+00 1.500000e+01 1.615725e-19
-3.800000e+00 1.520000e+01 5.612650e-20
-3.800000e+00 1.540000e+01 1.900796e-20
-3.800000e+00 1.560000e+01 6.276602e-21
-3.800000e+00 1.580000e+01 2.021134e-21
-3.800000e+00 1.600000e+01 6.347626e-22
-3.800000e+00 1.620000e+01 1.944648e-22
-3.800000e+00 1.640000e+01 5.812379e-23
-3.800000e+00 1.660000e+01 1.695202e-23
-3.800000e+00 1.680000e+01 4.825211e-24
-3.800000e+00 1.700000e+01 1.340636e-24
-3.800000e+00 1.720000e+01 3.636452e-25
-3.800000e+00 1.740000e+01 9.631403e-26
-3.800000e+00 1.760000e+01 2.491252e-26
-3.800000e+00 1.780000e+01 6.294091e-27
-3.800000e+00 1.800000e+01 1.553479e-27
-3.800000e+00 1.820000e+01 3.746305e-28
-3.800000e+00 1.840000e+01 8.828644e-29
-3.800000e+00 1.860000e+01 2.033499e-29
-3.800000e+00 1.880000e+01 4.578446e-30
-3.800000e+00 1.900000e+01 1.007813e-30
-3.800000e+00 1.920000e+01 2.169158e-31
-3.800000e+00 1.940000e+01 4.565764e-32
-3.800000e+00 1.960000e+01 9.399525e-33
-3.800000e+00 1.980000e+01 1.892897e-33
-3.800000e+00 2.000000e+01 3.729357e-34
-3.800000e+00 2.020000e+01 7.189234e-35
-3.800000e+00 2.040000e+01 1.356212e-35
-3.800000e+00 2.060000e+01 2.503932e-36
-3.800000e+00 2.080000e+01 4.525015e-37
-3.800000e+00 2.100000e+01 8.005184e-38
-3.800000e+00 2.120000e+01 1.386523e-38
-3.800000e+00 2.140000e+01 2.351453e-39
-3.800000e+00 2.160000e+01 3.905242e-40
-3.800000e+00 2.180000e+01 6.351983e-41
-3.800000e+00 2.200000e+01 1.011969e-41
-3.800000e+00 2.220000e+01 1.579310e-42
-3.800000e+00 2.240000e+01 2.414654e-43
-3.800000e+00 2.260000e+01 3.617212e-44
-3.800000e+00 2.280000e+01 5.309680e-45
-3.800000e+00 2.300000e+01 7.638017e-46
-3.800000e+00 2.320000e+01 1.076845e-46
-3.800000e+00 2.340000e+01 1.488082e-47
-3.800000e+00 2.360000e+01 2.015781e-48
-3.800000e+00 2.380000e+01 2.676962e-49
-3.800000e+00 2.400000e+01 3.485485e-50
-3.800000e+00 2.420000e+01 4.449831e-51
-3.800000e+00 2.440000e+01 5.570673e-52
-3.800000e+00 2.460000e+01 6.837228e-53
-3.800000e+00 2.480000e+01 8.210208e-54
-3.800000e+00 2.500000e+01 9.469359e-55
-3.800000e+00 2.520000e+01 8.834292e-56
-3.800000e+00 2.540000e+01 0.000000e+00

-3.600000e+00 -2.560000e+01 0.000000e+00
-3.600000e+00 -2.540000e+01 8.421195e-56
-3.600000e+00 -2.520000e+01 9.165260e-55
-3.600000e+00 -2.500000e+01 8.093937e-54
-3.600000e+00 -2.480000e+01 6.870767e-53
-3.600000e+00 -2.460000e+01 5.707477e-52
-3.600000e+00 -2.440000e+01 4.648765e-51
-3.600000e+00 -2.420000e+01 3.713250e-50
-3.600000e+00 -2.400000e+01 2.908496e-49
-3.600000e+00 -2.380000e+01 2.233797e-48
-3.600000e+00 -2.360000e+01 1.682058e-47
-3.600000e+00 -2.340000e+01 1.241710e-46
-3.600000e+00 -2.320000e+01 8.985491e-46
-3.600000e+00 -2.300000e+01 6.373302e-45
-3.600000e+00 -2.280000e+01 4.430440e-44
-3.600000e+00 -2.260000e+01 3.018191e-43
-3.600000e+00 -2.240000e+01 2.014750e-42
-3.600000e+00 -2.220000e+01 1.317731e-41
-3.600000e+00 -2.200000e+01 8.443435e-41
-3.600000e+00 -2.180000e+01 5.299724e-40
-3.600000e+00 -2.160000e+01 3.258239e-39
-3.600000e+00 -2.140000e+01 1.961832e-38
-3.600000e+00 -2.120000e+01 1.156756e-37
-3.600000e+00 -2.100000e+01 6.678435e-37
-3.600000e+00 -2.080000e+01 3.774946e-36
-3.600000e+00 -2.060000e+01 2.088813e-35
-3.600000e+00 -2.040000e+01 1.131330e-34
-3.600000e+00 -2.020000e+01 5.996915e-34
-3.600000e+00 -2.000000e+01 3.110721e-33
-3.600000e+00 -1.980000e+01 1.578825e-32
-3.600000e+00 -1.960000e+01 7.839540e-32
-3.600000e+00 -1.940000e+01 3.807795e-31
-3.600000e+00 -1.920000e+01 1.808940e-30
-3.600000e+00 -1.900000e+01 8.403936e-30
-3.600000e+00 -1.880000e+01 3.817576e-29
-3.600000e+00 -1.860000e+01 1.695416e-28
-3.600000e+00 -1.840000e+01 7.360121e-28
-3.600000e+00 -1.820000e+01 3.122827e-27
-3.600000e+00 -1.800000e+01 1.294787e-26
-3.600000e+00 -1.780000e+01 5.245275e-26
-3.600000e+00 -1.760000e+01 2.075812e-25
-3.600000e+00 -1.740000e+01 8.023929e-25
-3.600000e+00 -1.720000e+01 3.028958e-24
-3.600000e+00 -1.700000e+01 1.116436e-23
-3.600000e+00 -1.680000e+01 4.017307e-23
-3.600000e+00 -1.660000e+01 1.410985e-22
-3.600000e+00 -1.640000e+01 4.836389e-22
-3.600000e+00 -1.620000e+01 1.617548e-21
-3.600000e+00 -1.600000e+01 5.277837e-21
-3.600000e+00 -1.580000e+01 1.679751e-20
-3.600000e+00 -1.560000e+01 5.213788e-20
-3.600000e+00 -1.540000e+01 1.578022e-19
-3.600000e+00 -1.520000e+01 4.656503e-19
-3.600000e+00 -1.500000e+01 1.339476e-18
-3.600000e+00 -1.480000e+01 3.755652e-18
-3.600000e+00 -1.460000e+01 1.026284e-17
-3.600000e+00 -1.440000e+01 2.733051e-17
-3.600000e+00 -1.420000e+01 7.092581e-17
-3.600000e+00 -1.400000e+01 1.793622e-16
-3.600000e+00 -1.380000e+01 4.420168e-16
-3.600000e+00 -1.360000e+01 1.061595e-15
-3.600000e+00 -1.340000e+01 2.485104e-15
-3.600000e+00 -1.320000e+01 5.671212e-15
-3.600000e+00 -1.300000e+01 1.262000e-14
-3.600000e+00 -1.280000e+01 2.739251e-14
-3.600000e+00 -1.260000e+01 5.801762e-14
-3.600000e+00 -1.240000e+01 1.199614e-13
-3.600000e+00 -1.220000e+01 2.422727e-13
-3.600000e+00 -1.200000e+01 4.781933e-13
-3.600000e+00 -1.180000e+01 9.230340e-13
-3.600000e+00 -1.160000e+01 1.743593e-12
-3.600000e+00 -1.140000e+01 3.225494e-12
-3.600000e+00 -1.120000e+01 5.847740e-12
-3.600000e+00 -1.100000e+01 1.039768e-11
-3.600000e+00 -1.080000e+01 1.814463e-11
-3.600000e+00 -1.060000e+01 3.109686e-11
-3.600000e+00 -1.040000e+01 5.237390e-11
-3.600000e+00 -1.020000e+01 8.673489e-11
-3.600000e+00 -1.000000e+01 1.413121e-10
-3.600000e+00 -9.800000e+00 2.266072e-10
-3.600000e+00 -9.600000e+00 3.578130e-10
-3.600000e+00 -9.400000e+00 5.565281e-10
-3.600000e+00 -9.200000e+00 8.529269e-10
-3.600000e+00 -9.000000e+00 1.288441e-09
-3.600000e+00 -8.800000e+00 1.918988e-09
-3.600000e+00 -8.600000e+00 2.818768e-09
-3.600000e+00 -8.400000e+00 4.084599e-09
-3.600000e+00 -8.200000e+00 5.840750e-09
-3.600000e+00 -8.000000e+00 8.244143e-09
-3.600000e+00 -7.800000e+00 1.148980e-08
-3.600000e+00 -7.600000e+00 1.581630e-08
-3.600000e+00 -7.400000e+00 2.151099e-08
-3.600000e+00 -7.200000e+00 2.891463e-08
-3.600000e+00 -7.000000e+00 3.842509e-08
-3.600000e+00 -6.800000e+00 5.049965e-08
-3.600000e+00 -6.600000e+00 6.565555e-08
-3.600000e+00 -6.400000e+00 8.446818e-08
-3.600000e+00 -6.200000e+00 1.075666e-07
-3.600000e+00 -6.000000e+00 1.356256e-07
-3.600000e+00 -5.800000e+00 1.693552e-07
-3.600000e+00 -5.600000e+00 2.094849e-07
-3.600000e+00 -5.400000e+00 2.567458e-07
-3.600000e+00 -5.200000e+00 3.118482e-07
-3.600000e+00 -5.000000e+00 3.754561e-07
-3.600000e+00 -4.800000e+00 4.481591e-07
-3.600000e+00 -4.600000e+00 5.304424e-07
-3.600000e+00 -4.400000e+00 6.226562e-07
-3.600000e+00 -4.200000e+00 7.249845e-07
-3.600000e+00 -4.000000e+00 8.374171e-07
-3.600000e+00 -3.800000e+00 9.597230e-07
-3.600000e+00 -3.600000e+00 1.091429e-06
-3.600000e+00 -3.400000e+00 1.231806e-06
-3.600000e+00 -3.200000e+00 1.379857e-06
-3.600000e+00 -3.000000e+00 1.534319e-06
-3.600000e+00 -2.800000e+00 1.693673e-06
-3.600000e+00 -2.600000e+00 1.856155e-06
-3.600000e+00 -2.400000e+00 2.019792e-06
-3.600000e+00 -2.200000e+00 2.182428e-06
-3.600000e+00 -2.000000e+00 2.341776e-06
-3.600000e+00 -1.800000e+00 2.495461e-06
-3.600000e+00 -1.600000e+00 2.641082e-06
-3.600000e+00 -1.400000e+00 2.776268e-06
-3.600000e+00 -1.200000e+00 2.898742e-06
-3.600000e+00 -1.000000e+00 3.006379e-06
-3.600000e+00 -8.000000e-01 3.097268e-06
-3.600000e+00 -6.000000e-01 3.169763e-06
-3.600000e+00 -4.000000e-01 3.222532e-06
-3.600000e+00 -2.000000e-01 3.254594e-06
-3.600000e+00 0.000000e+00 3.265348e-06
-3.600000e+00 2.000000e-01 3.254594e-06
-3.600000e+00 4.000000e-01 3.222532e-06
-3.600000e+00 6.000000e-01 3.169763e-06
-3.600000e+00 8.000000e-01 3.097268e-06
-3.600000e+00 1.000000e+00 3.006379e-06
-3.600000e+00 1.200000e+00 2.898742e-06
-3.600000e+00 1.400000e+00 2.776268e-06
-3.600000e+00 1.600000e+00 2.641082e-06
-3.600000e+00 1.800000e+00 2.495461e-06
-3.600000e+00 2.000000e+00 2.341776e-06
-3.600000e+00 2.200000e+00 2.182428e-06
-3.600000e+00 2.400000e+00 2.019792e-06
-3.600000e+00 2.600000e+00 1.856155e-06
-3.600000e+00 2.800000e+00 1.693673e-06
-3.600000e+00 3.000000e+00 1.534319e-06
-3.600000e+00 3.200000e+00 1.379857e-06
-3.600000e+00 3.400000e+00 1.231806e-06
-3.600000e+00 3.600000e+00 1.091429e-06
-3.600000e+00 3.800000e+00 9.597230e-07
-3.600000e+00 4.000000e+00 8.374171e-07
-3.600000e+00 4.200000e+00 7.249845e-07
-3.600000e+00 4.400000e+00 6.226562e-07
-3.600000e+00 4.600000e+00 5.304424e-07
-3.600000e+00 4.800000e+00 4.481591e-07
-3.600000e+00 5.000000e+00 3.754561e-07
-3.600000e+00 5.200000e+00 3.118482e-07
-3.600000e+00 5.400000e+00 2.567458e-07
-3.600000e+00 5.600000e+00 2.094849e-07
-3.600000e+00 5.800000e+00 1.693552e-07
-3.600000e+00 6.000000e+00 1.356256e-07
-3.600000e+00 6.200000e+00 1.075666e-07
-3.600000e+00 6.400000e+00 8.446818e-08
-3.600000e+00 6.600000e+00 6.565555e-08
-3.600000e+00 6.800000e+00 5.049965e-08
-3.600000e+00 7.000000e+00 3.842509e-08
-3.600000e+00 7.200000e+00 2.891463e-08
-3.600000e+00 7.400000e+00 2.151099e-08
-3.600000e+00 7.600000e+00 1.581630e-08
-3.600000e+00 7.800000e+00 1.148980e-08
-3.600000e+00 8.000000e+00 8.244143e-09
-3.600000e+00 8.200000e+00 5.840750e-09
-3.600000e+00 8.400000e+00 4.084599e-09
-3.600000e+00 8.600000e+00 2.818768e-09
-3.600000e+00 8.800000e+00 1.918988e-09
-3.600000e+00 9.000000e+00 1.288441e-09
-3.600000e+00 9.200000e+00 8.529269e-10
-3.600000e+00 9.400000e+00 5.565281e-10
-3.600000e+00 9.600000e+00 3.578130e-10
-3.600000e+00 9.800000e+00 2.266072e-10
-3.600000e+00 1.000000e+01 1.413121e-10
-3.600000e+00 1.020000e+01 8.673489e-11
-3.600000e+00 1.040000e+01 5.237390e-11
-3.600000e+00 1.060000e+01 3.109686e-11
-3.600000e+00 1.080000e+01 1.814463e-11
-3.600000e+00 1.100000e+01 1.039768e-11
-3.600000e+00 1.120000e+01 5.847740e-12
-3.600000e+00 1.140000e+01 3.225494e-12
-3.600000e+00 1.160000e+01 1.743593e-12
-3.600000e+00 1.180000e+01 9.230340e-13
-3.600000e+00 1.200000e+01 4.781933e-13
-3.600000e+00 1.220000e+01 2.422727e-13
-3.600000e+00 1.240000e+01 1.199614e-13
-3.600000e+00 1.260000e+01 5.801762e-14
-3.600000e+00 1.280000e+01 2.739251e-14
-3.600000e+00 1.300000e+01 1.262000e-14
-3.600000e+00 1.320000e+01 5.671212e-15
-3.600000e+00 1.340000e+01 2.485104e-15
-3.600000e+00 1.360000e+01 1.061595e-15
-3.600000e+00 1.380000e+01 4.420168e-16
-3.600000e+00 1.400000e+01 1.793622e-16
-3.600000e+00 1.420000e+01 7.092581e-17
-3.600000e+00 1.440000e+01 2.733051e-17
-3.600000e+00 1.460000e+01 1.026284e-17
-3.600000e+00 1.480000e+01 3.755652e-18
-3.600000e+00 1.500000e+01 1.339476e-18
-3.600000e+00 1.520000e+01 4.656503e-19
-3.600000e+00 1.540000e+01 1.578022e-19
-3.600000e+00 1.560000e+01 5.213788e-20
-3.600000e+00 1.580000e+01 1.679751e-20
-3.600000e+00 1.600000e+01 5.277837e-21
-3.600000e+00 1.620000e+01 1.617548e-21
-3.600000e+00 1.640000e+01 4.836389e-22
-3.600000e+00 1.660000e+01 1.410985e-22
-3.600000e+00 1.680000e+01 4.017307e-23
-3.600000e+00 1.700000e+01 1.116436e-23
-3.600000e+00 1.720000e+01 3.028958e-24
-3.600000e+00 1.740000e+01 8.023929e-25
-3.600000e+00 1.760000e+01 2.075812e-25
-3.600000e+00 1.780000e+01 5.245275e-26
-3.600000e+00 1.800000e+01 1.294787e-26
-3.600000e+00 1.820000e+01 3.122827e-27
-3.600000e+00 1.840000e+01 7.360121e-28
-3.600000e+00 1.860000e+01 1.695416e-28
-3.600000e+00 1.880000e+01 3.817576e-29
-3.600000e+00 1.900000e+01 8.403936e-30
-3.600000e+00 1.920000e+01 1.808940e-30
-3.600000e+00 1.940000e+01 3.807795e-31
-3.600000e+00 1.960000e+01 7.839540e-32
-3.600000e+00 1.980000e+01 1.578825e-32
-3.600000e+00 2.000000e+01 3.110721e-33
-3.600000e+00 2.020000e+01 5.996915e-34
-3.600000e+00 2.040000e+01 1.131330e-34
-3.600000e+00 2.060000e+01 2.088813e-35
-3.600000e+00 2.080000e+01 3.774946e-36
-3.600000e+00 2.100000e+01 6.678435e-37
-3.600000e+00 2.120000e+01 1.156756e-37
-3.600000e+00 2.140000e+01 1.961832e-38
-3.600000e+00 2.160000e+01 3.258239e-39
-3.600000e+00 2.180000e+01 5.299724e-40
-3.600000e+00 2.200000e+01 8.443435e-41
-3.600000e+00 2.220000e+01 1.317731e-41
-3.600000e+00 2.240000e+01 2.014750e-42
-3.600000e+00 2.260000e+01 3.018191e-43
-3.600000e+00 2.280000e+01 4.430440e-44
-3.600000e+00 2.300000e+01 6.373302e-45
-3.600000e+00 2.320000e+01 8.985491e-46
-3.600000e+00 2.340000e+01 1.241710e-46
-3.600000e+00 2.360000e+01 1.682058e-47
-3.600000e+00 2.380000e+01 2.233797e-48
-3.600000e+00 2.400000e+01 2.908494e-49
-3.600000e+00 2.420000e+01 3.713230e-50
-3.600000e+00 2.440000e+01 4.648566e-51
-3.600000e+00 2.460000e+01 5.705507e-52
-3.600000e+00 2.480000e+01 6.851267e-53
-3.600000e+00 2.500000e+01 7.902046e-54
-3.600000e+00 2.520000e+01 7.372122e-55
-3.600000e+00 2.540000e+01 0.000000e+00

-3.400000e+00 -2.560000e+01 0.000000e+00
-3.400000e+00 -2.540000e+01 6.326738e-55
-3.400000e+00 -2.520000e+01 6.885719e-54
-3.400000e+00 -2.500000e+01 6.080822e-53
-3.400000e+00 -2.480000e+01 5.161851e-52
-3.400000e+00 -2.460000e+01 4.287873e-51
-3.400000e+00 -2.440000e+01 3.492470e-50
-3.400000e+00 -2.420000e+01 2.789627e-49
-3.400000e+00 -2.400000e+01 2.185030e-48
-3.400000e+00 -2.380000e+01 1.678144e-47
-3.400000e+00 -2.360000e+01 1.263637e-46
-3.400000e+00 -2.340000e+01 9.328199e-46
-3.400000e+00 -2.320000e+01 6.750172e-45
-3.400000e+00 -2.300000e+01 4.787764e-44
-3.400000e+00 -2.280000e+01 3.328203e-43
-3.400000e+00 -2.260000e+01 2.267274e-42
-3.400000e+00 -2.240000e+01 1.513465e-41
-3.400000e+00 -2.220000e+01 9.898543e-41
-3.400000e+00 -2.200000e+01 6.342440e-40
-3.400000e+00 -2.180000e+01 3.980911e-39
-3.400000e+00 -2.160000e+01 2.447393e-38
-3.400000e+00 -2.140000e+01 1.473577e-37
-3.400000e+00 -2.120000e+01 8.688460e-37
-3.400000e+00 -2.100000e+01 5.016079e-36
-3.400000e+00 -2.080000e+01 2.835229e-35
-3.400000e+00 -2.060000e+01 1.568785e-34
-3.400000e+00 -2.040000e+01 8.496471e-34
-3.400000e+00 -2.020000e+01 4.503610e-33
-3.400000e+00 -2.000000e+01 2.336017e-32
-3.400000e+00 -1.980000e+01 1.185576e-31
-3.400000e+00 -1.960000e+01 5.886595e-31
-3.400000e+00 -1.940000e+01 2.859059e-30
-3.400000e+00 -1.920000e+01 1.358148e-29
-3.400000e+00 -1.900000e+01 6.309227e-29
-3.400000e+00 -1.880000e+01 2.865816e-28
-3.400000e+00 -1.860000e+01 1.272625e-27
-3.400000e+00 -1.840000e+01 5.524188e-27
-3.400000e+00 -1.820000e+01 2.343613e-26
-3.400000e+00 -1.800000e+01 9.715958e-26
-3.400000e+00 -1.780000e+01 3.935488e-25
-3.400000e+00 -1.760000e+01 1.557236e-24
-3.400000e+00 -1.740000e+01 6.018406e-24
-3.400000e+00 -1.720000e+01 2.271468e-23
-3.400000e+00 -1.700000e+01 8.370586e-23
-3.400000e+00 -1.680000e+01 3.011298e-22
-3.400000e+00 -1.660000e+01 1.057363e-21
-3.400000e+00 -1.640000e+01 3.623185e-21
-3.400000e+00 -1.620000e+01 1.211368e-20
-3.400000e+00 -1.600000e+01 3.950973e-20
-3.400000e+00 -1.580000e+01 1.256895e-19
-3.400000e+00 -1.560000e+01 3.899297e-19
-3.400000e+00 -1.540000e+01 1.179490e-18
-3.400000e+00 -1.520000e+01 3.478198e-18
-3.400000e+00 -1.500000e+01 9.997755e-18
-3.400000e+00 -1.480000e+01 2.800793e-17
-3.400000e+00 -1.460000e+01 7.646096e-17
-3.400000e+00 -1.440000e+01 2.033940e-16
-3.400000e+00 -1.420000e+01 5.271666e-16
-3.400000e+00 -1.400000e+01 1.331234e-15
-3.400000e+00 -1.380000e+01 3.275373e-15
-3.400000e+00 -1.360000e+01 7.852165e-15
-3.400000e+00 -1.340000e+01 1.834364e-14
-3.400000e+00 -1.320000e+01 4.176573e-14
-3.400000e+00 -1.300000e+01 9.270254e-14
-3.400000e+00 -1.280000e+01 2.006454e-13
-3.400000e+00 -1.260000e+01 4.236369e-13
-3.400000e+00 -1.240000e+01 8.729268e-13
-3.400000e+00 -1.220000e+01 1.756329e-12
-3.400000e+00 -1.200000e+01 3.452484e-12
-3.400000e+00 -1.180000e+01 6.634910e-12
-3.400000e+00 -1.160000e+01 1.247433e-11
-3.400000e+00 -1.140000e+01 2.296115e-11
-3.400000e+00 -1.120000e+01 4.140838e-11
-3.400000e+00 -1.100000e+01 7.321913e-11
-3.400000e+00 -1.080000e+01 1.270337e-10
-3.400000e+00 -1.060000e+01 2.164080e-10
-3.400000e+00 -1.040000e+01 3.622179e-10
-3.400000e+00 -1.020000e+01 5.960287e-10
-3.400000e+00 -1.000000e+01 9.647130e-10
-3.400000e+00 -9.800000e+00 1.536634e-09
-3.400000e+00 -9.600000e+00 2.409727e-09
-3.400000e+00 -9.400000e+00 3.721813e-09
-3.400000e+00 -9.200000e+00 5.663409e-09
-3.400000e+00 -9.000000e+00 8.493260e-09
-3.400000e+00 -8.800000e+00 1.255663e-08
-3.400000e+00 -8.600000e+00 1.830630e-08
-3.400000e+00 -8.400000e+00 2.632589e-08
-3.400000e+00 -8.200000e+00 3.735508e-08
-3.400000e+00 -8.000000e+00 5.231584e-08
-3.400000e+00 -7.800000e+00 7.233871e-08
-3.400000e+00 -7.600000e+00 9.878777e-08
-3.400000e+00 -7.400000e+00 1.332828e-07
-3.400000e+00 -7.200000e+00 1.777169e-07
-3.400000e+00 -7.000000e+00 2.342676e-07
-3.400000e+00 -6.800000e+00 3.053992e-07
-3.400000e+00 -6.600000e+00 3.938552e-07
-3.400000e+00 -6.400000e+00 5.026370e-07
-3.400000e+00 -6.200000e+00 6.349691e-07
-3.400000e+00 -6.000000e+00 7.942477e-07
-3.400000e+00 -5.800000e+00 9.839736e-07
-3.400000e+00 -5.600000e+00 1.207667e-06
-3.400000e+00 -5.400000e+00 1.468767e-06
-3.400000e+00 -5.200000e+00 1.770517e-06
-3.400000e+00 -5.000000e+00 2.115835e-06
-3.400000e+00 -4.800000e+00 2.507180e-06
-3.400000e+00 -4.600000e+00 2.946412e-06
-3.400000e+00 -4.400000e+00 3.434652e-06
-3.400000e+00 -4.200000e+00 3.972152e-06
-3.400000e+00 -4.000000e+00 4.558176e-06
-3.400000e+00 -3.800000e+00 5.190898e-06
-3.400000e+00 -3.600000e+00 5.867333e-06
-3.400000e+00 -3.400000e+00 6.583285e-06
-3.400000e+00 -3.200000e+00 7.333341e-06
-3.400000e+00 -3.000000e+00 8.110893e-06
-3.400000e+00 -2.800000e+00 8.908206e-06
-3.400000e+00 -2.600000e+00 9.716519e-06
-3.400000e+00 -2.400000e+00 1.052619e-05
-3.400000e+00 -2.200000e+00 1.132686e-05
-3.400000e+00 -2.000000e+00 1.210769e-05
-3.400000e+00 -1.800000e+00 1.285754e-05
-3.400000e+00 -1.600000e+00 1.356529e-05
-3.400000e+00 -1.400000e+00 1.422004e-05
-3.400000e+00 -1.200000e+00 1.481140e-05
-3.400000e+00 -1.000000e+00 1.532974e-05
-3.400000e+00 -8.000000e-01 1.576646e-05
-3.400000e+00 -6.000000e-01 1.611418e-05
-3.400000e+00 -4.000000e-01 1.636695e-05
-3.400000e+00 -2.000000e-01 1.652038e-05
-3.400000e+00 0.000000e+00 1.657183e-05
-3.400000e+00 2.000000e-01 1.652038e-05
-3.400000e+00 4.000000e-01 1.636695e-05
-3.400000e+00 6.000000e-01 1.611418e-05
-3.400000e+00 8.000000e-01 1.576646e-05
-3.400000e+00 1.000000e+00 1.532974e-05
-3.400000e+00 1.200000e+00 1.481140e-05
-3.400000e+00 1.400000e+00 1.422004e-05
-3.400000e+00 1.600000e+00 1.356529e-05
-3.400000e+00 1.800000e+00 1.285754e-05
-3.400000e+00 2.000000e+00 1.210769e-05
-3.400000e+00 2.200000e+00 1.132686e-05
-3.400000e+00 2.400000e+00 1.052619e-05
-3.400000e+00 2.600000e+00 9.716519e-06
-3.400000e+00 2.800000e+00 8.908206e-06
-3.400000e+00 3.000000e+00 8.110893e-06
-3.400000e+00 3.200000e+00 7.333341e-06
-3.400000e+00 3.400000e+00 6.583285e-06
-3.400000e+00 3.600000e+00 5.867333e-06
-3.400000e+00 3.800000e+00 5.190898e-06
-3.400000e+00 4.000000e+00 4.558176e-06
-3.400000e+00 4.200000e+00 3.972152e-06
-3.400000e+00 4.400000e+00 3.434652e-06
-3.400000e+00 4.600000e+00 2.946412e-06
-3.400000e+00 4.800000e+00 2.507180e-06
-3.400000e+00 5.000000e+00 2.115835e-06
-3.400000e+00 5.200000e+00 1.770517e-06
-3.400000e+00 5.400000e+00 1.468767e-06
-3.400000e+00 5.600000e+00 1.207667e-06
-3.400000e+00 5.800000e+00 9.839736e-07
-3.400000e+00 6.000000e+00 7.942477e-07
-3.400000e+00 6.200000e+00 6.349691e-07
-3.400000e+00 6.400000e+00 5.026370e-07
-3.400000e+00 6.600000e+00 3.938552e-07
-3.400000e+00 6.800000e+00 3.053992e-07
-3.400000e+00 7.000000e+00 2.342676e-07
-3.400000e+00 7.200000e+00 1.777169e-07
-3.400000e+00 7.400000e+00 1.332828e-07
-3.400000e+00 7.600000e+00 9.878777e-08
-3.400000e+00 7.800000e+00 7.233871e-08
-3.400000e+00 8.000000e+00 5.231584e-08
-3.400000e+00 8.200000e+00 3.735508e-08
-3.400000e+00 8.400000e+00 2.632589e-08
-3.400000e+00 8.600000e+00 1.830630e-08
-3.400000e+00 8.800000e+00 1.255663e-08
-3.400000e+00 9.000000e+00 8.493260e-09
-3.400000e+00 9.200000e+00 5.663409e-09
-3.400000e+00 9.400000e+00 3.721813e-09
-3.400000e+00 9.600000e+00 2.409727e-09
-3.400000e+00 9.800000e+00 1.536634e-09
-3.400000e+00 1.000000e+01 9.647130e-10
-3.400000e+00 1.020000e+01 5.960287e-10
-3.400000e+00 1.040000e+01 3.622179e-10
-3.400000e+00 1.060000e+01 2.164080e-10
-3.400000e+00 1.080000e+01 1.270337e-10
-3.400000e+00 1.100000e+01 7.321913e-11
-3.400000e+00 1.120000e+01 4.140838e-11
-3.400000e+00 1.140000e+01 2.296115e-11
-3.400000e+00 1.160000e+01 1.247433e-11
-3.400000e+00 1.180000e+01 6.634910e-12
-3.400000e+00 1.200000e+01 3.452484e-12
-3.400000e+00 1.220000e+01 1.756329e-12
-3.400000e+00 1.240000e+01 8.729268e-13
-3.400000e+00 1.260000e+01 4.236369e-13
-3.400000e+00 1.280000e+01 2.006454e-13
-3.400000e+00 1.300000e+01 9.270254e-14
-3.400000e+00 1.320000e+01 4.176573e-14
-3.400000e+00 1.340000e+01 1.834364e-14
-3.400000e+00 1.360000e+01 7.852165e-15
-3.400000e+00 1.380000e+01 3.275373e-15
-3.400000e+00 1.400000e+01 1.331234e-15
-3.400000e+00 1.420000e+01 5.271666e-16
-3.400000e+00 1.440000e+01 2.033940e-16
-3.400000e+00 1.460000e+01 7.646096e-17
-3.400000e+00 1.480000e+01 2.800793e-17
-3.400000e+00 1.500000e+01 9.997755e-18
-3.400000e+00 1.520000e+01 3.478198e-18
-3.400000e+00 1.540000e+01 1.179490e-18
-3.400000e+00 1.560000e+01 3.899297e-19
-3.400000e+00 1.580000e+01 1.256895e-19
-3.400000e+00 1.600000e+01 3.950973e-20
-3.400000e+00 1.620000e+01 1.211368e-20
-3.400000e+00 1.640000e+01 3.623185e-21
-3.400000e+00 1.660000e+01 1.057363e-21
-3.400000e+00 1.680000e+01 3.011298e-22
-3.400000e+00 1.700000e+01 8.370586e-23
-3.400000e+00 1.720000e+01 2.271468e-23
-3.400000e+00 1.740000e+01 6.018406e-24
-3.400000e+00 1.760000e+01 1.557236e-24
-3.400000e+00 1.780000e+01 3.935488e-25
-3.400000e+00 1.800000e+01 9.715958e-26
-3.400000e+00 1.820000e+01 2.343613e-26
-3.400000e+00 1.840000e+01 5.524188e-27
-3.400000e+00 1.860000e+01 1.272625e-27
-3.400000e+00 1.880000e+01 2.865816e-28
-3.400000e+00 1.900000e+01 6.309227e-29
-3.400000e+00 1.920000e+01 1.358148e-29
-3.400000e+00 1.940000e+01 2.859059e-30
-3.400000e+00 1.960000e+01 5.886595e-31
-3.400000e+00 1.980000e+01 1.185576e-31
-3.400000e+00 2.000000e+01 2.336017e-32
-3.400000e+00 2.020000e+01 4.503610e-33
-3.400000e+00 2.040000e+01 8.496471e-34
-3.400000e+00 2.060000e+01 1.568785e-34
-3.400000e+00 2.080000e+01 2.835229e-35
-3.400000e+00 2.100000e+01 5.016079e-36
-3.400000e+00 2.120000e+01 8.688460e-37
-3.400000e+00 2.140000e+01 1.473577e-37
-3.400000e+00 2.160000e+01 2.447393e-38
-3.400000e+00 2.180000e+01 3.980911e-39
-3.400000e+00 2.200000e+01 6.342440e-40
-3.400000e+00 2.220000e+01 9.898543e-41
-3.400000e+00 2.240000e+01 1.513465e-41
-3.400000e+00 2.260000e+01 2.267274e-42
-3.400000e+00 2.280000e+01 3.328203e-43
-3.400000e+00 2.300000e+01 4.787764e-44
-3.400000e+00 2.320000e+01 6.750172e-45
-3.400000e+00 2.340000e+01 9.328199e-46
-3.400000e+00 2.360000e+01 1.263637e-46
-3.400000e+00 2.380000e+01 1.678143e-47
-3.400000e+00 2.400000e+01 2.185028e-48
-3.400000e+00 2.420000e+01 2.789612e-49
-3.400000e+00 2.440000e+01 3.492320e-50
-3.400000e+00 2.460000e+01 4.286393e-51
-3.400000e+00 2.480000e+01 5.147201e-52
-3.400000e+00 2.500000e+01 5.936658e-53
-3.400000e+00 2.520000e+01 5.538557e-54
-3.400000e+00 2.540000e+01 0.000000e+00

-3.200000e+00 -2.560000e+01 0.000000e+00
-3.200000e+00 -2.540000e+01 4.273139e-54
-3.200000e+00 -2.520000e+01 4.650663e-53
-3.200000e+00 -2.500000e+01 4.107012e-52
-3.200000e+00 -2.480000e+01 3.486317e-51
-3.200000e+00 -2.460000e+01 2.896016e-50
-3.200000e+00 -2.440000e+01 2.358788e-49
-3.200000e+00 -2.420000e+01 1.884082e-48
-3.200000e+00 -2.400000e+01 1.475733e-47
-3.200000e+00 -2.380000e+01 1.133381e-46
-3.200000e+00 -2.360000e+01 8.534259e-46
-3.200000e+00 -2.340000e+01 6.299951e-45
-3.200000e+00 -2.320000e+01 4.558793e-44
-3.200000e+00 -2.300000e+01 3.233427e-43
-3.200000e+00 -2.280000e+01 2.247683e-42
-3.200000e+00 -2.260000e+01 1.531171e-41
-3.200000e+00 -2.240000e+01 1.022083e-40
-3.200000e+00 -2.220000e+01 6.684649e-40
-3.200000e+00 -2.200000e+01 4.283084e-39
-3.200000e+00 -2.180000e+01 2.688283e-38
-3.200000e+00 -2.160000e+01 1.652676e-37
-3.200000e+00 -2.140000e+01 9.950571e-37
-3.200000e+00 -2.120000e+01 5.866888e-36
-3.200000e+00 -2.100000e+01 3.387026e-35
-3.200000e+00 -2.080000e+01 1.914390e-34
-3.200000e+00 -2.060000e+01 1.059235e-33
-3.200000e+00 -2.040000e+01 5.736583e-33
-3.200000e+00 -2.020000e+01 3.040602e-32
-3.200000e+00 -2.000000e+01 1.577094e-31
-3.200000e+00 -1.980000e+01 8.003713e-31
-3.200000e+00 -1.960000e+01 3.973793e-30
-3.200000e+00 -1.940000e+01 1.929926e-29
-3.200000e+00 -1.920000e+01 9.167246e-29
-3.200000e+00 -1.900000e+01 4.258327e-28
-3.200000e+00 -1.880000e+01 1.934101e-27
-3.200000e+00 -1.860000e+01 8.588073e-27
-3.200000e+00 -1.840000e+01 3.727553e-26
-3.200000e+00 -1.820000e+01 1.581237e-25
-3.200000e+00 -1.800000e+01 6.554608e-25
-3.200000e+00 -1.780000e+01 2.654629e-24
-3.200000e+00 -1.760000e+01 1.050260e-23
-3.200000e+00 -1.740000e+01 4.058386e-23
-3.200000e+00 -1.720000e+01 1.531436e-22
-3.200000e+00 -1.700000e+01 5.642326e-22
-3.200000e+00 -1.680000e+01 2.029337e-21
-3.200000e+00 -1.660000e+01 7.123760e-21
-3.200000e+00 -1.640000e+01 2.440308e-20
-3.200000e+00 -1.620000e+01 8.156078e-20
-3.200000e+00 -1.600000e+01 2.659133e-19
-3.200000e+00 -1.580000e+01 8.455551e-19
-3.200000e+00 -1.560000e+01 2.621858e-18
-3.200000e+00 -1.540000e+01 7.926218e-18
-3.200000e+00 -1.520000e+01 2.335820e-17
-3.200000e+00 -1.500000e+01 6.709036e-17
-3.200000e+00 -1.480000e+01 1.877867e-16
-3.200000e+00 -1.460000e+01 5.121493e-16
-3.200000e+00 -1.440000e+01 1.360844e-15
-3.200000e+00 -1.420000e+01 3.522598e-15
-3.200000e+00 -1.400000e+01 8.882571e-15
-3.200000e+00 -1.380000e+01 2.181869e-14
-3.200000e+00 -1.360000e+01 5.220910e-14
-3.200000e+00 -1.340000e+01 1.217102e-13
-3.200000e+00 -1.320000e+01 2.764595e-13
-3.200000e+00 -1.300000e+01 6.119975e-13
-3.200000e+00 -1.280000e+01 1.320692e-12
-3.200000e+00 -1.260000e+01 2.779328e-12
-3.200000e+00 -1.240000e+01 5.706253e-12
-3.200000e+00 -1.220000e+01 1.143550e-11
-3.200000e+00 -1.200000e+01 2.238221e-11
-3.200000e+00 -1.180000e+01 4.281292e-11
-3.200000e+00 -1.160000e+01 8.008914e-11
-3.200000e+00 -1.140000e+01 1.466289e-10
-3.200000e+00 -1.120000e+01 2.629318e-10
-3.200000e+00 -1.100000e+01 4.621422e-10
-3.200000e+00 -1.080000e+01 7.967868e-10
-3.200000e+00 -1.060000e+01 1.348509e-09
-3.200000e+00 -1.040000e+01 2.241826e-09
-3.200000e+00 -1.020000e+01 3.663135e-09
-3.200000e+00 -1.000000e+01 5.886356e-09
-3.200000e+00 -9.800000e+00 9.306704e-09
-3.200000e+00 -9.600000e+00 1.448403e-08
-3.200000e+00 -9.400000e+00 2.219696e-08
-3.200000e+00 -9.200000e+00 3.350878e-08
-3.200000e+00 -9.000000e+00 4.984510e-08
-3.200000e+00 -8.800000e+00 7.308298e-08
-3.200000e+00 -8.600000e+00 1.056497e-07
-3.200000e+00 -8.400000e+00 1.506287e-07
-3.200000e+00 -8.200000e+00 2.118689e-07
-3.200000e+00 -8.000000e+00 2.940927e-07
-3.200000e+00 -7.800000e+00 4.029965e-07
-3.200000e+00 -7.600000e+00 5.453373e-07
-3.200000e+00 -7.400000e+00 7.289992e-07
-3.200000e+00 -7.200000e+00 9.630297e-07
-3.200000e+00 -7.000000e+00 1.257640e-06
-3.200000e+00 -6.800000e+00 1.624162e-06
-3.200000e+00 -6.600000e+00 2.074949e-06
-3.200000e+00 -6.400000e+00 2.623228e-06
-3.200000e+00 -6.200000e+00 3.282877e-06
-3.200000e+00 -6.000000e+00 4.068152e-06
-3.200000e+00 -5.800000e+00 4.993337e-06
-3.200000e+00 -5.600000e+00 6.072347e-06
-3.200000e+00 -5.400000e+00 7.318265e-06
-3.200000e+00 -5.200000e+00 8.742855e-06
-3.200000e+00 -5.000000e+00 1.035603e-05
-3.200000e+00 -4.800000e+00 1.216534e-05
-3.200000e+00 -4.600000e+00 1.417542e-05
-3.200000e+00 -4.400000e+00 1.638753e-05
-3.200000e+00 -4.200000e+00 1.879912e-05
-3.200000e+00 -4.000000e+00 2.140348e-05
-3.200000e+00 -3.800000e+00 2.418943e-05
-3.200000e+00 -3.600000e+00 2.714125e-05
-3.200000e+00 -3.400000e+00 3.023858e-05
-3.200000e+00 -3.200000e+00 3.345655e-05
-3.200000e+00 -3.000000e+00 3.676602e-05
-3.200000e+00 -2.800000e+00 4.013396e-05
-3.200000e+00 -2.600000e+00 4.352392e-05
-3.200000e+00 -2.400000e+00 4.689668e-05
-3.200000e+00 -2.200000e+00 5.021095e-05
-3.200000e+00 -2.000000e+00 5.342416e-05
-3.200000e+00 -1.800000e+00 5.649335e-05
-3.200000e+00 -1.600000e+00 5.937604e-05
-3.200000e+00 -1.400000e+00 6.203116e-05
-3.200000e+00 -1.200000e+00 6.441996e-05
-3.200000e+00 -1.000000e+00 6.650684e-05
-3.200000e+00 -8.000000e-01 6.826017e-05
-3.200000e+00 -6.000000e-01 6.965305e-05
-3.200000e+00 -4.000000e-01 7.066384e-05
-3.200000e+00 -2.000000e-01 7.127674e-05
-3.200000e+00 0.000000e+00 7.148212e-05
-3.200000e+00 2.000000e-01 7.127674e-05
-3.200000e+00 4.000000e-01 7.066384e-05
-3.200000e+00 6.000000e-01 6.965305e-05
-3.200000e+00 8.000000e-01 6.826017e-05
-3.200000e+00 1.000000e+00 6.650684e-05
-3.200000e+00 1.200000e+00 6.441996e-05
-3.200000e+00 1.400000e+00 6.203116e-05
-3.200000e+00 1.600000e+00 5.937604e-05
-3.200000e+00 1.800000e+00 5.649335e-05
-3.200000e+00 2.000000e+00 5.342416e-05
-3.200000e+00 2.200000e+00 5.021095e-05
-3.200000e+00 2.400000e+00 4.689668e-05
-3.200000e+00 2.600000e+00 4.352392e-05
-3.200000e+00 2.800000e+00 4.013396e-05
-3.200000e+00 3.000000e+00 3.676602e-05
-3.200000e+00 3.200000e+00 3.345655e-05
-3.200000e+00 3.400000e+00 3.023858e-05
-3.200000e+00 3.600000e+00 2.714125e-05
-3.200000e+00 3.800000e+00 2.418943e-05
-3.200000e+00 4.000000e+00 2.140348e-05
-3.200000e+00 4.200000e+00 1.879912e-05
-3.200000e+00 4.400000e+00 1.638753e-05
-3.200000e+00 4.600000e+00 1.417542e-05
-3.200000e+00 4.800000e+00 1.216534e-05
-3.200000e+00 5.000000e+00 1.035603e-05
-3.200000e+00 5.200000e+00 8.742855e-06
-3.200000e+00 5.400000e+00 7.318265e-06
-3.200000e+00 5.600000e+00 6.072347e-06
-3.200000e+00 5.800000e+00 4.993337e-06
-3.200000e+00 6.000000e+00 4.068152e-06
-3.200000e+00 6.200000e+00 3.282877e-06
-3.200000e+00 6.400000e+00 2.623228e-06
-3.200000e+00 6.600000e+00 2.074949e-06
-3.200000e+00 6.800000e+00 1.624162e-06
-3.200000e+00 7.000000e+00 1.257640e-06
-3.200000e+00 7.200000e+00 9.630297e-07
-3.200000e+00 7.400000e+00 7.289992e-07
-3.200000e+00 7.600000e+00 5.453373e-07
-3.200000e+00 7.800000e+00 4.029965e-07
-3.200000e+00 8.000000e+00 2.940927e-07
-3.200000e+00 8.200000e+00 2.118689e-07
-3.200000e+00 8.400000e+00 1.506287e-07
-3.200000e+00 8.600000e+00 1.056497e-07
-3.200000e+00 8.800000e+00 7.308298e-08
-3.200000e+00 9.000000e+00 4.984510e-08
-3.200000e+00 9.200000e+00 3.350878e-08
-3.200000e+00 9.400000e+00 2.219696e-08
-3.200000e+00 9.600000e+00 1.448403e-08
-3.200000e+00 9.800000e+00 9.306704e-09
-3.200000e+00 1.000000e+01 5.886356e-09
-3.200000e+00 1.020000e+01 3.663135e-09
-3.200000e+00 1.040000e+01 2.241826e-09
-3.200000e+00 1.060000e+01 1.348509e-09
-3.200000e+00 1.080000e+01 7.967868e-10
-3.200000e+00 1.100000e+01 4.621422e-10
-3.200000e+00 1.120000e+01 2.629318e-10
-3.200000e+00 1.140000e+01 1.466289e-10
-3.200000e+00 1.160000e+01 8.008914e-11
-3.200000e+00 1.180000e+01 4.281292e-11
-3.200000e+00 1.200000e+01 2.238221e-11
-3.200000e+00 1.220000e+01 1.143550e-11
-3.200000e+00 1.240000e+01 5.706253e-12
-3.200000e+00 1.260000e+01 2.779328e-12
-3.200000e+00 1.280000e+01 1.320692e-12
-3.200000e+00 1.300000e+01 6.119975e-13
-3.200000e+00 1.320000e+01 2.764595e-13
-3.200000e+00 1.340000e+01 1.217102e-13
-3.200000e+00 1.360000e+01 5.220910e-14
-3.200000e+00 1.380000e+01 2.181869e-14
-3.200000e+00 1.400000e+01 8.882571e-15
-3.200000e+00 1.420000e+01 3.522598e-15
-3.200000e+00 1.440000e+01 1.360844e-15
-3.200000e+00 1.460000e+01 5.121493e-16
-3.200000e+00 1.480000e+01 1.877867e-16
-3.200000e+00 1.500000e+01 6.709036e-17
-3.200000e+00 1.520000e+01 2.335820e-17
-3.200000e+00 1.540000e+01 7.926218e-18
-3.200000e+00 1.560000e+01 2.621858e-18
-3.200000e+00 1.580000e+01 8.455551e-19
-3.200000e+00 1.600000e+01 2.659133e-19
-3.200000e+00 1.620000e+01 8.156078e-20
-3.200000e+00 1.640000e+01 2.440308e-20
-3.200000e+00 1.660000e+01 7.123760e-21
-3.200000e+00 1.680000e+01 2.029337e-21
-3.200000e+00 1.700000e+01 5.642326e-22
-3.200000e+00 1.720000e+01 1.531436e-22
-3.200000e+00 1.740000e+01 4.058386e-23
-3.200000e+00 1.760000e+01 1.050260e-23
-3.200000e+00 1.780000e+01 2.654629e-24
-3.200000e+00 1.800000e+01 6.554608e-25
-3.200000e+00 1.820000e+01 1.581237e-25
-3.200000e+00 1.840000e+01 3.727553e-26
-3.200000e+00 1.860000e+01 8.588073e-27
-3.200000e+00 1.880000e+01 1.934101e-27
-3.200000e+00 1.900000e+01 4.258327e-28
-3.200000e+00 1.920000e+01 9.167246e-29
-3.200000e+00 1.940000e+01 1.929926e-29
-3.200000e+00 1.960000e+01 3.973793e-30
-3.200000e+00 1.980000e+01 8.003713e-31
-3.200000e+00 2.000000e+01 1.577094e-31
-3.200000e+00 2.020000e+01 3.040602e-32
-3.200000e+00 2.040000e+01 5.736583e-33
-3.200000e+00 2.060000e+01 1.059235e-33
-3.200000e+00 2.080000e+01 1.914390e-34
-3.200000e+00 2.100000e+01 3.387026e-35
-3.200000e+00 2.120000e+01 5.866888e-36
-3.200000e+00 2.140000e+01 9.950571e-37
-3.200000e+00 2.160000e+01 1.652676e-37
-3.200000e+00 2.180000e+01 2.688283e-38
-3.200000e+00 2.200000e+01 4.283084e-39
-3.200000e+00 2.220000e+01 6.684649e-40
-3.200000e+00 2.240000e+01 1.022083e-40
-3.200000e+00 2.260000e+01 1.531171e-41
-3.200000e+00 2.280000e+01 2.247683e-42
-3.200000e+00 2.300000e+01 3.233427e-43
-3.200000e+00 2.320000e+01 4.558793e-44
-3.200000e+00 2.340000e+01 6.299951e-45
-3.200000e+00 2.360000e+01 8.534259e-46
-3.200000e+00 2.380000e+01 1.133381e-46
-3.200000e+00 2.400000e+01 1.475732e-47
-3.200000e+00 2.420000e+01 1.884071e-48
-3.200000e+00 2.440000e+01 2.358687e-49
-3.200000e+00 2.460000e+01 2.895016e-50
-3.200000e+00 2.480000e+01 3.476422e-51
-3.200000e+00 2.500000e+01 4.009641e-52
-3.200000e+00 2.520000e+01 3.740777e-53
-3.200000e+00 2.540000e+01 0.000000e+00

-3.000000e+00 -2.560000e+01 0.000000e+00
-3.000000e+00 -2.540000e+01 2.591014e-53
-3.000000e+00 -2.520000e+01 2.819916e-52
-3.000000e+00 -2.500000e+01 2.490264e-51
-3.000000e+00 -2.480000e+01 2.113898e-50
-3.000000e+00 -2.460000e+01 1.755965e-49
-3.000000e+00 -2.440000e+01 1.430215e-48
-3.000000e+00 -2.420000e+01 1.142377e-47
-3.000000e+00 -2.400000e+01 8.947760e-47
-3.000000e+00 -2.380000e+01 6.871941e-46
-3.000000e+00 -2.360000e+01 5.174467e-45
-3.000000e+00 -2.340000e+01 3.819734e-44
-3.000000e+00 -2.320000e+01 2.764024e-43
-3.000000e+00 -2.300000e+01 1.960426e-42
-3.000000e+00 -2.280000e+01 1.362754e-41
-3.000000e+00 -2.260000e+01 9.283269e-41
-3.000000e+00 -2.240000e+01 6.196658e-40
-3.000000e+00 -2.220000e+01 4.052692e-39
-3.000000e+00 -2.200000e+01 2.596659e-38
-3.000000e+00 -2.180000e+01 1.629768e-37
-3.000000e+00 -2.160000e+01 1.001914e-36
-3.000000e+00 -2.140000e+01 6.032285e-36
-3.000000e+00 -2.120000e+01 3.556575e-35
-3.000000e+00 -2.100000e+01 2.053204e-34
-3.000000e+00 -2.080000e+01 1.160466e-33
-3.000000e+00 -2.060000e+01 6.420692e-33
-3.000000e+00 -2.040000e+01 3.477192e-32
-3.000000e+00 -2.020000e+01 1.842976e-31
-3.000000e+00 -2.000000e+01 9.558741e-31
-3.000000e+00 -1.980000e+01 4.850831e-30
-3.000000e+00 -1.960000e+01 2.408293e-29
-3.000000e+00 -1.940000e+01 1.169559e-28
-3.000000e+00 -1.920000e+01 5.555140e-28
-3.000000e+00 -1.900000e+01 2.580282e-27
-3.000000e+00 -1.880000e+01 1.171861e-26
-3.000000e+00 -1.860000e+01 5.203051e-26
-3.000000e+00 -1.840000e+01 2.258122e-25
-3.000000e+00 -1.820000e+01 9.578051e-25
-3.000000e+00 -1.800000e+01 3.969890e-24
-3.000000e+00 -1.780000e+01 1.607612e-23
-3.000000e+00 -1.760000e+01 6.359354e-23
-3.000000e+00 -1.740000e+01 2.456973e-22
-3.000000e+00 -1.720000e+01 9.269751e-22
-3.000000e+00 -1.700000e+01 3.414595e-21
-3.000000e+00 -1.680000e+01 1.227822e-20
-3.000000e+00 -1.660000e+01 4.309007e-20
-3.000000e+00 -1.640000e+01 1.475652e-19
-3.000000e+00 -1.620000e+01 4.930306e-19
-3.000000e+00 -1.600000e+01 1.606813e-18
-3.000000e+00 -1.580000e+01 5.107126e-18
-3.000000e+00 -1.560000e+01 1.582799e-17
-3.000000e+00 -1.540000e+01 4.782262e-17
-3.000000e+00 -1.520000e+01 1.408385e-16
-3.000000e+00 -1.500000e+01 4.042178e-16
-3.000000e+00 -1.480000e+01 1.130436e-15
-3.000000e+00 -1.460000e+01 3.079990e-15
-3.000000e+00 -1.440000e+01 8.174679e-15
-3.000000e+00 -1.420000e+01 2.113320e-14
-3.000000e+00 -1.400000e+01 5.321094e-14
-3.000000e+00 -1.380000e+01 1.304854e-13
-3.000000e+00 -1.360000e+01 3.116382e-13
-3.000000e+00 -1.340000e+01 7.249231e-13
-3.000000e+00 -1.320000e+01 1.642614e-12
-3.000000e+00 -1.300000e+01 3.626269e-12
-3.000000e+00 -1.280000e+01 7.801442e-12
-3.000000e+00 -1.260000e+01 1.636152e-11
-3.000000e+00 -1.240000e+01 3.346453e-11
-3.000000e+00 -1.220000e+01 6.678384e-11
-3.000000e+00 -1.200000e+01 1.301161e-10
-3.000000e+00 -1.180000e+01 2.476519e-10
-3.000000e+00 -1.160000e+01 4.607948e-10
-3.000000e+00 -1.140000e+01 8.387888e-10
-3.000000e+00 -1.120000e+01 1.494901e-09
-3.000000e+00 -1.100000e+01 2.610516e-09
-3.000000e+00 -1.080000e+01 4.470207e-09
-3.000000e+00 -1.060000e+01 7.511673e-09
-3.000000e+00 -1.040000e+01 1.239518e-08
-3.000000e+00 -1.020000e+01 2.009791e-08
-3.000000e+00 -1.000000e+01 3.203884e-08
-3.000000e+00 -9.800000e+00 5.023989e-08
-3.000000e+00 -9.600000e+00 7.752796e-08
-3.000000e+00 -9.400000e+00 1.177809e-07
-3.000000e+00 -9.200000e+00 1.762179e-07
-3.000000e+00 -9.000000e+00 2.597304e-07
-3.000000e+00 -8.800000e+00 3.772466e-07
-3.000000e+00 -8.600000e+00 5.401173e-07
-3.000000e+00 -8.400000e+00 7.625054e-07
-3.000000e+00 -8.200000e+00 1.061760e-06
-3.000000e+00 -8.000000e+00 1.458750e-06
-3.000000e+00 -7.800000e+00 1.978130e-06
-3.000000e+00 -7.600000e+00 2.648521e-06
-3.000000e+00 -7.400000e+00 3.502560e-06
-3.000000e+00 -7.200000e+00 4.576817e-06
-3.000000e+00 -7.000000e+00 5.911540e-06
-3.000000e+00 -6.800000e+00 7.550212e-06
-3.000000e+00 -6.600000e+00 9.538914e-06
-3.000000e+00 -6.400000e+00 1.192548e-05
-3.000000e+00 -6.200000e+00 1.475844e-05
-3.000000e+00 -6.000000e+00 1.808578e-05
-3.000000e+00 -5.800000e+00 2.195355e-05
-3.000000e+00 -5.600000e+00 2.640427e-05
-3.000000e+00 -5.400000e+00 3.147535e-05
-3.000000e+00 -5.200000e+00 3.719738e-05
-3.000000e+00 -5.000000e+00 4.359249e-05
-3.000000e+00 -4.800000e+00 5.067282e-05
-3.000000e+00 -4.600000e+00 5.843910e-05
-3.000000e+00 -4.400000e+00 6.687949e-05
-3.000000e+00 -4.200000e+00 7.596867e-05
-3.000000e+00 -4.000000e+00 8.566729e-05
-3.000000e+00 -3.800000e+00 9.592171e-05
-3.000000e+00 -3.600000e+00 1.066642e-04
-3.000000e+00 -3.400000e+00 1.178135e-04
-3.000000e+00 -3.200000e+00 1.292756e-04
-3.000000e+00 -3.000000e+00 1.409453e-04
-3.000000e+00 -2.800000e+00 1.527074e-04
-3.000000e+00 -2.600000e+00 1.644390e-04
-3.000000e+00 -2.400000e+00 1.760112e-04
-3.000000e+00 -2.200000e+00 1.872916e-04
-3.000000e+00 -2.000000e+00 1.981469e-04
-3.000000e+00 -1.800000e+00 2.084449e-04
-3.000000e+00 -1.600000e+00 2.180570e-04
-3.000000e+00 -1.400000e+00 2.268610e-04
-3.000000e+00 -1.200000e+00 2.347430e-04
-3.000000e+00 -1.000000e+00 2.415996e-04
-3.000000e+00 -8.000000e-01 2.473398e-04
-3.000000e+00 -6.000000e-01 2.518869e-04
-3.000000e+00 -4.000000e-01 2.551795e-04
-3.000000e+00 -2.000000e-01 2.571732e-04
-3.000000e+00 0.000000e+00 2.578408e-04
-3.000000e+00 2.000000e-01 2.571732e-04
-3.000000e+00 4.000000e-01 2.551795e-04
-3.000000e+00 6.000000e-01 2.518869e-04
-3.000000e+00 8.000000e-01 2.473398e-04
-3.000000e+00 1.000000e+00 2.415996e-04
-3.000000e+00 1.200000e+00 2.347430e-04
-3.000000e+00 1.400000e+00 2.268610e-04
-3.000000e+00 1.600000e+00 2.180570e-04
-3.000000e+00 1.800000e+00 2.084449e-04
-3.000000e+00 2.000000e+00 1.981469e-04
-3.000000e+00 2.200000e+00 1.872916e-04
-3.000000e+00 2.400000e+00 1.760112e-04
-3.000000e+00 2.600000e+00 1.644390e-04
-3.000000e+00 2.800000e+00 1.527074e-04
-3.000000e+00 3.000000e+00 1.409453e-04
-3.000000e+00 3.200000e+00 1.292756e-04
-3.000000e+00 3.400000e+00 1.178135e-04
-3.000000e+00 3.600000e+00 1.066642e-04
-3.000000e+00 3.800000e+00 9.592171e-05
-3.000000e+00 4.000000e+00 8.566729e-05
-3.000000e+00 4.200000e+00 7.596867e-05
-3.000000e+00 4.400000e+00 6.687949e-05
-3.000000e+00 4.600000e+00 5.843910e-05
-3.000000e+00 4.800000e+00 5.067282e-05
-3.000000e+00 5.000000e+00 4.359249e-05
-3.000000e+00 5.200000e+00 3.719738e-05
-3.000000e+00 5.400000e+00 3.147535e-05
-3.000000e+00 5.600000e+00 2.640427e-05
-3.000000e+00 5.800000e+00 2.195355e-05
-3.000000e+00 6.000000e+00 1.808578e-05
-3.000000e+00 6.200000e+00 1.475844e-05
-3.000000e+00 6.400000e+00 1.192548e-05
-3.000000e+00 6.600000e+00 9.538914e-06
-3.000000e+00 6.800000e+00 7.550212e-06
-3.000000e+00 7.000000e+00 5.911540e-06
-3.000000e+00 7.200000e+00 4.576817e-06
-3.000000e+00 7.400000e+00 3.502560e-06
-3.000000e+00 7.600000e+00 2.648521e-06
-3.000000e+00 7.800000e+00 1.978130e-06
-3.000000e+00 8.000000e+00 1.458750e-06
-3.000000e+00 8.200000e+00 1.061760e-06
-3.000000e+00 8.400000e+00 7.625054e-07
-3.000000e+00 8.600000e+00 5.401173e-07
-3.000000e+00 8.800000e+00 3.772466e-07
-3.000000e+00 9.000000e+00 2.597304e-07
-3.000000e+00 9.200000e+00 1.762179e-07
-3.000000e+00 9.400000e+00 1.177809e-07
-3.000000e+00 9.600000e+00 7.752796e-08
-3.000000e+00 9.800000e+00 5.023989e-08
-3.000000e+00 1.000000e+01 3.203884e-08
-3.000000e+00 1.020000e+01 2.009791e-08
-3.000000e+00 1.040000e+01 1.239518e-08
-3.000000e+00 1.060000e+01 7.511673e-09
-3.000000e+00 1.080000e+01 4.470207e-09
-3.000000e+00 1.100000e+01 2.610516e-09
-3.000000e+00 1.120000e+01 1.494901e-09
-3.000000e+00 1.140000e+01 8.387888e-10
-3.000000e+00 1.160000e+01 4.607948e-10
-3.000000e+00 1.180000e+01 2.476519e-10
-3.000000e+00 1.200000e+01 1.301161e-10
-3.000000e+00 1.220000e+01 6.678384e-11
-3.000000e+00 1.240000e+01 3.346453e-11
-3.000000e+00 1.260000e+01 1.636152e-11
-3.000000e+00 1.280000e+01 7.801442e-12
-3.000000e+00 1.300000e+01 3.626269e-12
-3.000000e+00 1.320000e+01 1.642614e-12
-3.000000e+00 1.340000e+01 7.249231e-13
-3.000000e+00 1.360000e+01 3.116382e-13
-3.000000e+00 1.380000e+01 1.304854e-13
-3.000000e+00 1.400000e+01 5.321094e-14
-3.000000e+00 1.420000e+01 2.113320e-14
-3.000000e+00 1.440000e+01 8.174679e-15
-3.000000e+00 1.460000e+01 3.079990e-15
-3.000000e+00 1.480000e+01 1.130436e-15
-3.000000e+00 1.500000e+01 4.042178e-16
-3.000000e+00 1.520000e+01 1.408385e-16
-3.000000e+00 1.540000e+01 4.782262e-17
-3.000000e+00 1.560000e+01 1.582799e-17
-3.000000e+00 1.580000e+01 5.107126e-18
-3.000000e+00 1.600000e+01 1.606813e-18
-3.000000e+00 1.620000e+01 4.930306e-19
-3.000000e+00 1.640000e+01 1.475652e-19
-3.000000e+00 1.660000e+01 4.309007e-20
-3.000000e+00 1.680000e+01 1.227822e-20
-3.000000e+00 1.700000e+01 3.414595e-21
-3.000000e+00 1.720000e+01 9.269751e-22
-3.000000e+00 1.740000e+01 2.456973e-22
-3.000000e+00 1.760000e+01 6.359354e-23
-3.000000e+00 1.780000e+01 1.607612e-23
-3.000000e+00 1.800000e+01 3.969890e-24
-3.000000e+00 1.820000e+01 9.578051e-25
-3.000000e+00 1.840000e+01 2.258122e-25
-3.000000e+00 1.860000e+01 5.203051e-26
-3.000000e+00 1.880000e+01 1.171861e-26
-3.000000e+00 1.900000e+01 2.580282e-27
-3.000000e+00 1.920000e+01 5.555140e-28
-3.000000e+00 1.940000e+01 1.169559e-28
-3.000000e+00 1.960000e+01 2.408293e-29
-3.000000e+00 1.980000e+01 4.850831e-30
-3.000000e+00 2.000000e+01 9.558741e-31
-3.000000e+00 2.020000e+01 1.842976e-31
-3.000000e+00 2.040000e+01 3.477192e-32
-3.000000e+00 2.060000e+01 6.420692e-33
-3.000000e+00 2.080000e+01 1.160466e-33
-3.000000e+00 2.100000e+01 2.053204e-34
-3.000000e+00 2.120000e+01 3.556575e-35
-3.000000e+00 2.140000e+01 6.032285e-36
-3.000000e+00 2.160000e+01 1.001914e-36
-3.000000e+00 2.180000e+01 1.629768e-37
-3.000000e+00 2.200000e+01 2.596659e-38
-3.000000e+00 2.220000e+01 4.052692e-39
-3.000000e+00 2.240000e+01 6.196658e-40
-3.000000e+00 2.260000e+01 9.283269e-41
-3.000000e+00 2.280000e+01 1.362754e-41
-3.000000e+00 2.300000e+01 1.960426e-42
-3.000000e+00 2.320000e+01 2.764024e-43
-3.000000e+00 2.340000e+01 3.819734e-44
-3.000000e+00 2.360000e+01 5.174467e-45
-3.000000e+00 2.380000e+01 6.871941e-46
-3.000000e+00 2.400000e+01 8.947754e-47
-3.000000e+00 2.420000e+01 1.142370e-47
-3.000000e+00 2.440000e+01 1.430154e-48
-3.000000e+00 2.460000e+01 1.755359e-49
-3.000000e+00 2.480000e+01 2.107899e-50
-3.000000e+00 2.500000e+01 2.431223e-51
-3.000000e+00 2.520000e+01 2.268207e-52
-3.000000e+00 2.540000e+01 0.000000e+00

-2.800000e+00 -2.560000e+01 0.000000e+00
-2.800000e+00 -2.540000e+01 1.408517e-52
-2.800000e+00 -2.520000e+01 1.532946e-51
-2.800000e+00 -2.500000e+01 1.353737e-50
-2.800000e+00 -2.480000e+01 1.149135e-49
-2.800000e+00 -2.460000e+01 9.545540e-49
-2.800000e+00 -2.440000e+01 7.774699e-48
-2.800000e+00 -2.420000e+01 6.209961e-47
-2.800000e+00 -2.400000e+01 4.863972e-46
-2.800000e+00 -2.380000e+01 3.735537e-45
-2.800000e+00 -2.360000e+01 2.812780e-44
-2.800000e+00 -2.340000e+01 2.076346e-43
-2.800000e+00 -2.320000e+01 1.502465e-42
-2.800000e+00 -2.300000e+01 1.065635e-41
-2.800000e+00 -2.280000e+01 7.407490e-41
-2.800000e+00 -2.260000e+01 5.046024e-40
-2.800000e+00 -2.240000e+01 3.368219e-39
-2.800000e+00 -2.220000e+01 2.202827e-38
-2.800000e+00 -2.200000e+01 1.411384e-37
-2.800000e+00 -2.180000e+01 8.858270e-37
-2.800000e+00 -2.160000e+01 5.445601e-36
-2.800000e+00 -2.140000e+01 3.278602e-35
-2.800000e+00 -2.120000e+01 1.932990e-34
-2.800000e+00 -2.100000e+01 1.115885e-33
-2.800000e+00 -2.080000e+01 6.306793e-33
-2.800000e+00 -2.060000e+01 3.489361e-32
-2.800000e+00 -2.040000e+01 1.889641e-31
-2.800000e+00 -2.020000e+01 1.001511e-30
-2.800000e+00 -2.000000e+01 5.194219e-30
-2.800000e+00 -1.980000e+01 2.635832e-29
-2.800000e+00 -1.960000e+01 1.308552e-28
-2.800000e+00 -1.940000e+01 6.354509e-28
-2.800000e+00 -1.920000e+01 3.018079e-27
-2.800000e+00 -1.900000e+01 1.401767e-26
-2.800000e+00 -1.880000e+01 6.365824e-26
-2.800000e+00 -1.860000e+01 2.826201e-25
-2.800000e+00 -1.840000e+01 1.226464e-24
-2.800000e+00 -1.820000e+01 5.201669e-24
-2.800000e+00 -1.800000e+01 2.155743e-23
-2.800000e+00 -1.780000e+01 8.728645e-23
-2.800000e+00 -1.760000e+01 3.452385e-22
-2.800000e+00 -1.740000e+01 1.333643e-21
-2.800000e+00 -1.720000e+01 5.030735e-21
-2.800000e+00 -1.700000e+01 1.852749e-20
-2.800000e+00 -1.680000e+01 6.660634e-20
-2.800000e+00 -1.660000e+01 2.336936e-19
-2.800000e+00 -1.640000e+01 8.000691e-19
-2.800000e+00 -1.620000e+01 2.672231e-18
-2.800000e+00 -1.600000e+01 8.705657e-18
-2.800000e+00 -1.580000e+01 2.765828e-17
-2.800000e+00 -1.560000e+01 8.567610e-17
-2.800000e+00 -1.540000e+01 2.587147e-16
-2.800000e+00 -1.520000e+01 7.614240e-16
-2.800000e+00 -1.500000e+01 2.183717e-15
-2.800000e+00 -1.480000e+01 6.101748e-15
-2.800000e+00 -1.460000e+01 1.660848e-14
-2.800000e+00 -1.440000e+01 4.403116e-14
-2.800000e+00 -1.420000e+01 1.136818e-13
-2.800000e+00 -1.400000e+01 2.858124e-13
-2.800000e+00 -1.380000e+01 6.996858e-13
-2.800000e+00 -1.360000e+01 1.667816e-12
-2.800000e+00 -1.340000e+01 3.871052e-12
-2.800000e+00 -1.320000e+01 8.749489e-12
-2.800000e+00 -1.300000e+01 1.926083e-11
-2.800000e+00 -1.280000e+01 4.130506e-11
-2.800000e+00 -1.260000e+01 8.631757e-11
-2.800000e+00 -1.240000e+01 1.758454e-10
-2.800000e+00 -1.220000e+01 3.493846e-10
-2.800000e+00 -1.200000e+01 6.774204e-10
-2.800000e+00 -1.180000e+01 1.282535e-09
-2.800000e+00 -1.160000e+01 2.372687e-09
-2.800000e+00 -1.140000e+01 4.292371e-09
-2.800000e+00 -1.120000e+01 7.599411e-09
-2.800000e+00 -1.100000e+01 1.317753e-08
-2.800000e+00 -1.080000e+01 2.239758e-08
-2.800000e+00 -1.060000e+01 3.734300e-08
-2.800000e+00 -1.040000e+01 6.111750e-08
-2.800000e+00 -1.020000e+01 9.825433e-08
-2.800000e+00 -1.000000e+01 1.552455e-07
-2.800000e+00 -9.800000e+00 2.412070e-07
-2.800000e+00 -9.600000e+00 3.686871e-07
-2.800000e+00 -9.400000e+00 5.546174e-07
-2.800000e+00 -9.200000e+00 8.213876e-07
-2.800000e+00 -9.000000e+00 1.198012e-06
-2.800000e+00 -8.800000e+00 1.721334e-06
-2.800000e+00 -8.600000e+00 2.437203e-06
-2.800000e+00 -8.400000e+00 3.401539e-06
-2.800000e+00 -8.200000e+00 4.681196e-06
-2.800000e+00 -8.000000e+00 6.354543e-06
-2.800000e+00 -7.800000e+00 8.511659e-06
-2.800000e+00 -7.600000e+00 1.125409e-05
-2.800000e+00 -7.400000e+00 1.469409e-05
-2.800000e+00 -7.200000e+00 1.895330e-05
-2.800000e+00 -7.000000e+00 2.416089e-05
-2.800000e+00 -6.800000e+00 3.045107e-05
-2.800000e+00 -6.600000e+00 3.796012e-05
-2.800000e+00 -6.400000e+00 4.682283e-05
-2.800000e+00 -6.200000e+00 5.716865e-05
-2.800000e+00 -6.000000e+00 6.911745e-05
-2.800000e+00 -5.800000e+00 8.277510e-05
-2.800000e+00 -5.600000e+00 9.822914e-05
-2.800000e+00 -5.400000e+00 1.155445e-04
-2.800000e+00 -5.200000e+00 1.347596e-04
-2.800000e+00 -5.000000e+00 1.558830e-04
-2.800000e+00 -4.800000e+00 1.788906e-04
-2.800000e+00 -4.600000e+00 2.037240e-04
-2.800000e+00 -4.400000e+00 2.302888e-04
-2.800000e+00 -4.200000e+00 2.584552e-04
-2.800000e+00 -4.000000e+00 2.880582e-04
-2.800000e+00 -3.800000e+00 3.188997e-04
-2.800000e+00 -3.600000e+00 3.507508e-04
-2.800000e+00 -3.400000e+00 3.833552e-04
-2.800000e+00 -3.200000e+00 4.164331e-04
-2.800000e+00 -3.000000e+00 4.496856e-04
-2.800000e+00 -2.800000e+00 4.827995e-04
-2.800000e+00 -2.600000e+00 5.154525e-04
-2.800000e+00 -2.400000e+00 5.473180e-04
-2.800000e+00 -2.200000e+00 5.780705e-04
-2.800000e+00 -2.000000e+00 6.073904e-04
-2.800000e+00 -1.800000e+00 6.349690e-04
-2.800000e+00 -1.600000e+00 6.605128e-04
-2.800000e+00 -1.400000e+00 6.837477e-04
-2.800000e+00 -1.200000e+00 7.044229e-04
-2.800000e+00 -1.000000e+00 7.223141e-04
-2.800000e+00 -8.000000e-01 7.372267e-04
-2.800000e+00 -6.000000e-01 7.489980e-04
-2.800000e+00 -4.000000e-01 7.574994e-04
-2.800000e+00 -2.000000e-01 7.626377e-04
-2.800000e+00 0.000000e+00 7.643567e-04
-2.800000e+00 2.000000e-01 7.626377e-04
-2.800000e+00 4.000000e-01 7.574994e-04
-2.800000e+00 6.000000e-01 7.489980e-04
-2.800000e+00 8.000000e-01 7.372267e-04
-2.800000e+00 1.000000e+00 7.223141e-04
-2.800000e+00 1.200000e+00 7.044229e-04
-2.800000e+00 1.400000e+00 6.837477e-04
-2.800000e+00 1.600000e+00 6.605128e-04
-2.800000e+00 1.800000e+00 6.349690e-04
-2.800000e+00 2.000000e+00 6.073904e-04
-2.800000e+00 2.200000e+00 5.780705e-04
-2.800000e+00 2.400000e+00 5.473180e-04
-2.800000e+00 2.600000e+00 5.154525e-04
-2.800000e+00 2.800000e+00 4.827995e-04
-2.800000e+00 3.000000e+00 4.496856e-04
-2.800000e+00 3.200000e+00 4.164331e-04
-2.800000e+00 3.400000e+00 3.833552e-04
-2.800000e+00 3.600000e+00 3.507508e-04
-2.800000e+00 3.800000e+00 3.188997e-04
-2.800000e+00 4.000000e+00 2.880582e-04
-2.800000e+00 4.200000e+00 2.584552e-04
-2.800000e+00 4.400000e+00 2.302888e-04
-2.800000e+00 4.600000e+00 2.037240e-04
-2.800000e+00 4.800000e+00 1.788906e-04
-2.800000e+00 5.000000e+00 1.558830e-04
-2.800000e+00 5.200000e+00 1.347596e-04
-2.800000e+00 5.400000e+00 1.155445e-04
-2.800000e+00 5.600000e+00 9.822914e-05
-2.800000e+00 5.800000e+00 8.277510e-05
-2.800000e+00 6.000000e+00 6.911745e-05
-2.800000e+00 6.200000e+00 5.716865e-05
-2.800000e+00 6.400000e+00 4.682283e-05
-2.800000e+00 6.600000e+00 3.796012e-05
-2.800000e+00 6.800000e+00 3.045107e-05
-2.800000e+00 7.000000e+00 2.416089e-05
-2.800000e+00 7.200000e+00 1.895330e-05
-2.800000e+00 7.400000e+00 1.469409e-05
-2.800000e+00 7.600000e+00 1.125409e-05
-2.800000e+00 7.800000e+00 8.511659e-06
-2.800000e+00 8.000000e+00 6.354543e-06
-2.800000e+00 8.200000e+00 4.681196e-06
-2.800000e+00 8.400000e+00 3.401539e-06
-2.800000e+00 8.600000e+00 2.437203e-06
-2.800000e+00 8.800000e+00 1.721334e-06
-2.800000e+00 9.000000e+00 1.198012e-06
-2.800000e+00 9.200000e+00 8.213876e-07
-2.800000e+00 9.400000e+00 5.546174e-07
-2.800000e+00 9.600000e+00 3.686871e-07
-2.800000e+00 9.800000e+00 2.412070e-07
-2.800000e+00 1.000000e+01 1.552455e-07
-2.800000e+00 1.020000e+01 9.825433e-08
-2.800000e+00 1.040000e+01 6.111750e-08
-2.800000e+00 1.060000e+01 3.734300e-08
-2.800000e+00 1.080000e+01 2.239758e-08
-2.800000e+00 1.100000e+01 1.317753e-08
-2.800000e+00 1.120000e+01 7.599411e-09
-2.800000e+00 1.140000e+01 4.292371e-09
-2.800000e+00 1.160000e+01 2.372687e-09
-2.800000e+00 1.180000e+01 1.282535e-09
-2.800000e+00 1.200000e+01 6.774204e-10
-2.800000e+00 1.220000e+01 3.493846e-10
-2.800000e+00 1.240000e+01 1.758454e-10
-2.800000e+00 1.260000e+01 8.631757e-11
-2.800000e+00 1.280000e+01 4.130506e-11
-2.800000e+00 1.300000e+01 1.926083e-11
-2.800000e+00 1.320000e+01 8.749489e-12
-2.800000e+00 1.340000e+01 3.871052e-12
-2.800000e+00 1.360000e+01 1.667816e-12
-2.800000e+00 1.380000e+01 6.996858e-13
-2.800000e+00 1.400000e+01 2.858124e-13
-2.800000e+00 1.420000e+01 1.136818e-13
-2.800000e+00 1.440000e+01 4.403116e-14
-2.800000e+00 1.460000e+01 1.660848e-14
-2.800000e+00 1.480000e+01 6.101748e-15
-2.800000e+00 1.500000e+01 2.183717e-15
-2.800000e+00 1.520000e+01 7.614240e-16
-2.800000e+00 1.540000e+01 2.587147e-16
-2.800000e+00 1.560000e+01 8.567610e-17
-2.800000e+00 1.580000e+01 2.765828e-17
-2.800000e+00 1.600000e+01 8.705657e-18
-2.800000e+00 1.620000e+01 2.672231e-18
-2.800000e+00 1.640000e+01 8.000691e-19
-2.800000e+00 1.660000e+01 2.336936e-19
-2.800000e+00 1.680000e+01 6.660634e-20
-2.800000e+00 1.700000e+01 1.852749e-20
-2.800000e+00 1.720000e+01 5.030735e-21
-2.800000e+00 1.740000e+01 1.333643e-21
-2.800000e+00 1.760000e+01 3.452385e-22
-2.800000e+00 1.780000e+01 8.728645e-23
-2.800000e+00 1.800000e+01 2.155743e-23
-2.800000e+00 1.820000e+01 5.201669e-24
-2.800000e+00 1.840000e+01 1.226464e-24
-2.800000e+00 1.860000e+01 2.826201e-25
-2.800000e+00 1.880000e+01 6.365824e-26
-2.800000e+00 1.900000e+01 1.401767e-26
-2.800000e+00 1.920000e+01 3.018079e-27
-2.800000e+00 1.940000e+01 6.354509e-28
-2.800000e+00 1.960000e+01 1.308552e-28
-2.800000e+00 1.980000e+01 2.635832e-29
-2.800000e+00 2.000000e+01 5.194219e-30
-2.800000e+00 2.020000e+01 1.001511e-30
-2.800000e+00 2.040000e+01 1.889641e-31
-2.800000e+00 2.060000e+01 3.489361e-32
-2.800000e+00 2.080000e+01 6.306793e-33
-2.800000e+00 2.100000e+01 1.115885e-33
-2.800000e+00 2.120000e+01 1.932990e-34
-2.800000e+00 2.140000e+01 3.278602e-35
-2.800000e+00 2.160000e+01 5.445601e-36
-2.800000e+00 2.180000e+01 8.858270e-37
-2.800000e+00 2.200000e+01 1.411384e-37
-2.800000e+00 2.220000e+01 2.202827e-38
-2.800000e+00 2.240000e+01 3.368219e-39
-2.800000e+00 2.260000e+01 5.046024e-40
-2.800000e+00 2.280000e+01 7.407490e-41
-2.800000e+00 2.300000e+01 1.065635e-41
-2.800000e+00 2.320000e+01 1.502465e-42
-2.800000e+00 2.340000e+01 2.076346e-43
-2.800000e+00 2.360000e+01 2.812780e-44
-2.800000e+00 2.380000e+01 3.735537e-45
-2.800000e+00 2.400000e+01 4.863969e-46
-2.800000e+00 2.420000e+01 6.209928e-47
-2.800000e+00 2.440000e+01 7.774366e-48
-2.800000e+00 2.460000e+01 9.542244e-49
-2.800000e+00 2.480000e+01 1.145873e-49
-2.800000e+00 2.500000e+01 1.321642e-50
-2.800000e+00 2.520000e+01 1.233029e-51
-2.800000e+00 2.540000e+01 0.000000e+00

-2.600000e+00 -2.560000e+01 0.000000e+00
-2.600000e+00 -2.540000e+01 6.855811e-52
-2.600000e+00 -2.520000e+01 7.461438e-51
-2.600000e+00 -2.500000e+01 6.589131e-50
-2.600000e+00 -2.480000e+01 5.593233e-49
-2.600000e+00 -2.460000e+01 4.646118e-48
-2.600000e+00 -2.440000e+01 3.784173e-47
-2.600000e+00 -2.420000e+01 3.022552e-46
-2.600000e+00 -2.400000e+01 2.367409e-45
-2.600000e+00 -2.380000e+01 1.818161e-44
-2.600000e+00 -2.360000e+01 1.369026e-43
-2.600000e+00 -2.340000e+01 1.010583e-42
-2.600000e+00 -2.320000e+01 7.312618e-42
-2.600000e+00 -2.300000e+01 5.186485e-41
-2.600000e+00 -2.280000e+01 3.605214e-40
-2.600000e+00 -2.260000e+01 2.455865e-39
-2.600000e+00 -2.240000e+01 1.639269e-38
-2.600000e+00 -2.220000e+01 1.072074e-37
-2.600000e+00 -2.200000e+01 6.868833e-37
-2.600000e+00 -2.180000e+01 4.311019e-36
-2.600000e+00 -2.160000e+01 2.650143e-35
-2.600000e+00 -2.140000e+01 1.595527e-34
-2.600000e+00 -2.120000e+01 9.406673e-34
-2.600000e+00 -2.100000e+01 5.430206e-33
-2.600000e+00 -2.080000e+01 3.068985e-32
-2.600000e+00 -2.060000e+01 1.697932e-31
-2.600000e+00 -2.040000e+01 9.194771e-31
-2.600000e+00 -2.020000e+01 4.873075e-30
-2.600000e+00 -2.000000e+01 2.527273e-29
-2.600000e+00 -1.980000e+01 1.282427e-28
-2.600000e+00 -1.960000e+01 6.366298e-28
-2.600000e+00 -1.940000e+01 3.091411e-27
-2.600000e+00 -1.920000e+01 1.468189e-26
-2.600000e+00 -1.900000e+01 6.818693e-26
-2.600000e+00 -1.880000e+01 3.096358e-25
-2.600000e+00 -1.860000e+01 1.374571e-24
-2.600000e+00 -1.840000e+01 5.964626e-24
-2.600000e+00 -1.820000e+01 2.529477e-23
-2.600000e+00 -1.800000e+01 1.048189e-22
-2.600000e+00 -1.780000e+01 4.243641e-22
-2.600000e+00 -1.760000e+01 1.678239e-21
-2.600000e+00 -1.740000e+01 6.482004e-21
-2.600000e+00 -1.720000e+01 2.444713e-20
-2.600000e+00 -1.700000e+01 9.001816e-20
-2.600000e+00 -1.680000e+01 3.235450e-19
-2.600000e+00 -1.660000e+01 1.134903e-18
-2.600000e+00 -1.640000e+01 3.884338e-18
-2.600000e+00 -1.620000e+01 1.296952e-17
-2.600000e+00 -1.600000e+01 4.223685e-17
-2.600000e+00 -1.580000e+01 1.341318e-16
-2.600000e+00 -1.560000e+01 4.152945e-16
-2.600000e+00 -1.540000e+01 1.253360e-15
-2.600000e+00 -1.520000e+01 3.686409e-15
-2.600000e+00 -1.500000e+01 1.056461e-14
-2.600000e+00 -1.480000e+01 2.949462e-14
-2.600000e+00 -1.460000e+01 8.020358e-14
-2.600000e+00 -1.440000e+01 2.123902e-13
-2.600000e+00 -1.420000e+01 5.476484e-13
-2.600000e+00 -1.400000e+01 1.374812e-12
-2.600000e+00 -1.380000e+01 3.359851e-12
-2.600000e+00 -1.360000e+01 7.993014e-12
-2.600000e+00 -1.340000e+01 1.851030e-11
-2.600000e+00 -1.320000e+01 4.173034e-11
-2.600000e+00 -1.300000e+01 9.159605e-11
-2.600000e+00 -1.280000e+01 1.957811e-10
-2.600000e+00 -1.260000e+01 4.076167e-10
-2.600000e+00 -1.240000e+01 8.269426e-10
-2.600000e+00 -1.220000e+01 1.635440e-09
-2.600000e+00 -1.200000e+01 3.154731e-09
-2.600000e+00 -1.180000e+01 5.939180e-09
-2.600000e+00 -1.160000e+01 1.092012e-08
-2.600000e+00 -1.140000e+01 1.962414e-08
-2.600000e+00 -1.120000e+01 3.449522e-08
-2.600000e+00 -1.100000e+01 5.935838e-08
-2.600000e+00 -1.080000e+01 1.000708e-07
-2.600000e+00 -1.060000e+01 1.654131e-07
-2.600000e+00 -1.040000e+01 2.682765e-07
-2.600000e+00 -1.020000e+01 4.272008e-07
-2.600000e+00 -1.000000e+01 6.683030e-07
-2.600000e+00 -9.800000e+00 1.027614e-06
-2.600000e+00 -9.600000e+00 1.553803e-06
-2.600000e+00 -9.400000e+00 2.311214e-06
-2.600000e+00 -9.200000e+00 3.383079e-06
-2.600000e+00 -9.000000e+00 4.874720e-06
-2.600000e+00 -8.800000e+00 6.916468e-06
-2.600000e+00 -8.600000e+00 9.666041e-06
-2.600000e+00 -8.400000e+00 1.331005e-05
-2.600000e+00 -8.200000e+00 1.806440e-05
-2.600000e+00 -8.000000e+00 2.417332e-05
-2.600000e+00 -7.800000e+00 3.190688e-05
-2.600000e+00 -7.600000e+00 4.155704e-05
-2.600000e+00 -7.400000e+00 5.343199e-05
-2.600000e+00 -7.200000e+00 6.784929e-05
-2.600000e+00 -7.000000e+00 8.512757e-05
-2.600000e+00 -6.800000e+00 1.055774e-04
-2.600000e+00 -6.600000e+00 1.294914e-04
-2.600000e+00 -6.400000e+00 1.571343e-04
-2.600000e+00 -6.200000e+00 1.887326e-04
-2.600000e+00 -6.000000e+00 2.244652e-04
-2.600000e+00 -5.800000e+00 2.644549e-04
-2.600000e+00 -5.600000e+00 3.087606e-04
-2.600000e+00 -5.400000e+00 3.573724e-04
-2.600000e+00 -5.200000e+00 4.102068e-04
-2.600000e+00 -5.000000e+00 4.671057e-04
-2.600000e+00 -4.800000e+00 5.278364e-04
-2.600000e+00 -4.600000e+00 5.920937e-04
-2.600000e+00 -4.400000e+00 6.595046e-04
-2.600000e+00 -4.200000e+00 7.296340e-04
-2.600000e+00 -4.000000e+00 8.019916e-04
-2.600000e+00 -3.800000e+00 8.760412e-04
-2.600000e+00 -3.600000e+00 9.512088e-04
-2.600000e+00 -3.400000e+00 1.026893e-03
-2.600000e+00 -3.200000e+00 1.102472e-03
-2.600000e+00 -3.000000e+00 1.177318e-03
-2.600000e+00 -2.800000e+00 1.250801e-03
-2.600000e+00 -2.600000e+00 1.322299e-03
-2.600000e+00 -2.400000e+00 1.391206e-03
-2.600000e+00 -2.200000e+00 1.456940e-03
-2.600000e+00 -2.000000e+00 1.518945e-03
-2.600000e+00 -1.800000e+00 1.576702e-03
-2.600000e+00 -1.600000e+00 1.629728e-03
-2.600000e+00 -1.400000e+00 1.677584e-03
-2.600000e+00 -1.200000e+00 1.719876e-03
-2.600000e+00 -1.000000e+00 1.756257e-03
-2.600000e+00 -8.000000e-01 1.786432e-03
-2.600000e+00 -6.000000e-01 1.810156e-03
-2.600000e+00 -4.000000e-01 1.827239e-03
-2.600000e+00 -2.000000e-01 1.837544e-03
-2.600000e+00 0.000000e+00 1.840989e-03
-2.600000e+00 2.000000e-01 1.837544e-03
-2.600000e+00 4.000000e-01 1.827239e-03
-2.600000e+00 6.000000e-01 1.810156e-03
-2.600000e+00 8.000000e-01 1.786432e-03
-2.600000e+00 1.000000e+00 1.756257e-03
-2.600000e+00 1.200000e+00 1.719876e-03
-2.600000e+00 1.400000e+00 1.677584e-03
-2.600000e+00 1.600000e+00 1.629728e-03
-2.600000e+00 1.800000e+00 1.576702e-03
-2.600000e+00 2.000000e+00 1.518945e-03
-2.600000e+00 2.200000e+00 1.456940e-03
-2.600000e+00 2.400000e+00 1.391206e-03
-2.600000e+00 2.600000e+00 1.322299e-03
-2.600000e+00 2.800000e+00 1.250801e-03
-2.600000e+00 3.000000e+00 1.177318e-03
-2.600000e+00 3.200000e+00 1.102472e-03
-2.600000e+00 3.400000e+00 1.026893e-03
-2.600000e+00 3.600000e+00 9.512088e-04
-2.600000e+00 3.800000e+00 8.760412e-04
-2.600000e+00 4.000000e+00 8.019916e-04
-2.600000e+00 4.200000e+00 7.296340e-04
-2.600000e+00 4.400000e+00 6.595046e-04
-2.600000e+00 4.600000e+00 5.920937e-04
-2.600000e+00 4.800000e+00 5.278364e-04
-2.600000e+00 5.000000e+00 4.671057e-04
-2.600000e+00 5.200000e+00 4.102068e-04
-2.600000e+00 5.400000e+00 3.573724e-04
-2.600000e+00 5.600000e+00 3.087606e-04
-2.600000e+00 5.800000e+00 2.644549e-04
-2.600000e+00 6.000000e+00 2.244652e-04
-2.600000e+00 6.200000e+00 1.887326e-04
-2.600000e+00 6.400000e+00 1.571343e-04
-2.600000e+00 6.600000e+00 1.294914e-04
-2.600000e+00 6.800000e+00 1.055774e-04
-2.600000e+00 7.000000e+00 8.512757e-05
-2.600000e+00 7.200000e+00 6.784929e-05
-2.600000e+00 7.400000e+00 5.343199e-05
-2.600000e+00 7.600000e+00 4.155704e-05
-2.600000e+00 7.800000e+00 3.190688e-05
-2.600000e+00 8.000000e+00 2.417332e-05
-2.600000e+00 8.200000e+00 1.806440e-05
-2.600000e+00 8.400000e+00 1.331005e-05
-2.600000e+00 8.600000e+00 9.666041e-06
-2.600000e+00 8.800000e+00 6.916468e-06
-2.600000e+00 9.000000e+00 4.874720e-06
-2.600000e+00 9.200000e+00 3.383079e-06
-2.600000e+00 9.400000e+00 2.311214e-06
-2.600000e+00 9.600000e+00 1.553803e-06
-2.600000e+00 9.800000e+00 1.027614e-06
-2.600000e+00 1.000000e+01 6.683030e-07
-2.600000e+00 1.020000e+01 4.272008e-07
-2.600000e+00 1.040000e+01 2.682765e-07
-2.600000e+00 1.060000e+01 1.654131e-07
-2.600000e+00 1.080000e+01 1.000708e-07
-2.600000e+00 1.100000e+01 5.935838e-08
-2.600000e+00 1.120000e+01 3.449522e-08
-2.600000e+00 1.140000e+01 1.962414e-08
-2.600000e+00 1.160000e+01 1.092012e-08
-2.600000e+00 1.180000e+01 5.939180e-09
-2.600000e+00 1.200000e+01 3.154731e-09
-2.600000e+00 1.220000e+01 1.635440e-09
-2.600000e+00 1.240000e+01 8.269426e-10
-2.600000e+00 1.260000e+01 4.076167e-10
-2.600000e+00 1.280000e+01 1.957811e-10
-2.600000e+00 1.300000e+01 9.159605e-11
-2.600000e+00 1.320000e+01 4.173034e-11
-2.600000e+00 1.340000e+01 1.851030e-11
-2.600000e+00 1.360000e+01 7.993014e-12
-2.600000e+00 1.380000e+01 3.359851e-12
-2.600000e+00 1.400000e+01 1.374812e-12
-2.600000e+00 1.420000e+01 5.476484e-13
-2.600000e+00 1.440000e+01 2.123902e-13
-2.600000e+00 1.460000e+01 8.020358e-14
-2.600000e+00 1.480000e+01 2.949462e-14
-2.600000e+00 1.500000e+01 1.056461e-14
-2.600000e+00 1.520000e+01 3.686409e-15
-2.600000e+00 1.540000e+01 1.253360e-15
-2.600000e+00 1.560000e+01 4.152945e-16
-2.600000e+00 1.580000e+01 1.341318e-16
-2.600000e+00 1.600000e+01 4.223685e-17
-2.600000e+00 1.620000e+01 1.296952e-17
-2.600000e+00 1.640000e+01 3.884338e-18
-2.600000e+00 1.660000e+01 1.134903e-18
-2.600000e+00 1.680000e+01 3.235450e-19
-2.600000e+00 1.700000e+01 9.001816e-20
-2.600000e+00 1.720000e+01 2.444713e-20
-2.600000e+00 1.740000e+01 6.482004e-21
-2.600000e+00 1.760000e+01 1.678239e-21
-2.600000e+00 1.780000e+01 4.243641e-22
-2.600000e+00 1.800000e+01 1.048189e-22
-2.600000e+00 1.820000e+01 2.529477e-23
-2.600000e+00 1.840000e+01 5.964626e-24
-2.600000e+00 1.860000e+01 1.374571e-24
-2.600000e+00 1.880000e+01 3.096358e-25
-2.600000e+00 1.900000e+01 6.818693e-26
-2.600000e+00 1.920000e+01 1.468189e-26
-2.600000e+00 1.940000e+01 3.091411e-27
-2.600000e+00 1.960000e+01 6.366298e-28
-2.600000e+00 1.980000e+01 1.282427e-28
-2.600000e+00 2.000000e+01 2.527273e-29
-2.600000e+00 2.020000e+01 4.873075e-30
-2.600000e+00 2.040000e+01 9.194771e-31
-2.600000e+00 2.060000e+01 1.697932e-31
-2.600000e+00 2.080000e+01 3.068985e-32
-2.600000e+00 2.100000e+01 5.430206e-33
-2.600000e+00 2.120000e+01 9.406673e-34
-2.600000e+00 2.140000e+01 1.595527e-34
-2.600000e+00 2.160000e+01 2.650143e-35
-2.600000e+00 2.180000e+01 4.311019e-36
-2.600000e+00 2.200000e+01 6.868833e-37
-2.600000e+00 2.220000e+01 1.072074e-37
-2.600000e+00 2.240000e+01 1.639269e-38
-2.600000e+00 2.260000e+01 2.455865e-39
-2.600000e+00 2.280000e+01 3.605214e-40
-2.600000e+00 2.300000e+01 5.186485e-41
-2.600000e+00 2.320000e+01 7.312618e-42
-2.600000e+00 2.340000e+01 1.010583e-42
-2.600000e+00 2.360000e+01 1.369026e-43
-2.600000e+00 2.380000e+01 1.818160e-44
-2.600000e+00 2.400000e+01 2.367407e-45
-2.600000e+00 2.420000e+01 3.022536e-46
-2.600000e+00 2.440000e+01 3.784011e-47
-2.600000e+00 2.460000e+01 4.644514e-48
-2.600000e+00 2.480000e+01 5.577358e-49
-2.600000e+00 2.500000e+01 6.432910e-50
-2.600000e+00 2.520000e+01 6.001619e-51
-2.600000e+00 2.540000e+01 0.000000e+00

-2.400000e+00 -2.560000e+01 0.000000e+00
-2.400000e+00 -2.540000e+01 2.984143e-51
-2.400000e+00 -2.520000e+01 3.247745e-50
-2.400000e+00 -2.500000e+01 2.868045e-49
-2.400000e+00 -2.480000e+01 2.434551e-48
-2.400000e+00 -2.460000e+01 2.022294e-47
-2.400000e+00 -2.440000e+01 1.647111e-46
-2.400000e+00 -2.420000e+01 1.315598e-45
-2.400000e+00 -2.400000e+01 1.030434e-44
-2.400000e+00 -2.380000e+01 7.913637e-44
-2.400000e+00 -2.360000e+01 5.958715e-43
-2.400000e+00 -2.340000e+01 4.398551e-42
-2.400000e+00 -2.320000e+01 3.182782e-41
-2.400000e+00 -2.300000e+01 2.257372e-40
-2.400000e+00 -2.280000e+01 1.569123e-39
-2.400000e+00 -2.260000e+01 1.068872e-38
-2.400000e+00 -2.240000e+01 7.134546e-38
-2.400000e+00 -2.220000e+01 4.665898e-37
-2.400000e+00 -2.200000e+01 2.989425e-36
-2.400000e+00 -2.180000e+01 1.876196e-35
-2.400000e+00 -2.160000e+01 1.153348e-34
-2.400000e+00 -2.140000e+01 6.943645e-34
-2.400000e+00 -2.120000e+01 4.093654e-33
-2.400000e+00 -2.100000e+01 2.363100e-32
-2.400000e+00 -2.080000e+01 1.335520e-31
-2.400000e+00 -2.060000e+01 7.388648e-31
-2.400000e+00 -2.040000e+01 4.001044e-30
-2.400000e+00 -2.020000e+01 2.120421e-29
-2.400000e+00 -2.000000e+01 1.099655e-28
-2.400000e+00 -1.980000e+01 5.579823e-28
-2.400000e+00 -1.960000e+01 2.769853e-27
-2.400000e+00 -1.940000e+01 1.344951e-26
-2.400000e+00 -1.920000e+01 6.387185e-26
-2.400000e+00 -1.900000e+01 2.966224e-25
-2.400000e+00 -1.880000e+01 1.346872e-24
-2.400000e+00 -1.860000e+01 5.978770e-24
-2.400000e+00 -1.840000e+01 2.594140e-23
-2.400000e+00 -1.820000e+01 1.100024e-22
-2.400000e+00 -1.800000e+01 4.557934e-22
-2.400000e+00 -1.780000e+01 1.845093e-21
-2.400000e+00 -1.760000e+01 7.295892e-21
-2.400000e+00 -1.740000e+01 2.817552e-20
-2.400000e+00 -1.720000e+01 1.062479e-19
-2.400000e+00 -1.700000e+01 3.911495e-19
-2.400000e+00 -1.680000e+01 1.405583e-18
-2.400000e+00 -1.660000e+01 4.929208e-18
-2.400000e+00 -1.640000e+01 1.686621e-17
-2.400000e+00 -1.620000e+01 5.629753e-17
-2.400000e+00 -1.600000e+01 1.832746e-16
-2.400000e+00 -1.580000e+01 5.817884e-16
-2.400000e+00 -1.560000e+01 1.800467e-15
-2.400000e+00 -1.540000e+01 5.430871e-15
-2.400000e+00 -1.520000e+01 1.596341e-14
-2.400000e+00 -1.500000e+01 4.571536e-14
-2.400000e+00 -1.480000e+01 1.275232e-13
-2.400000e+00 -1.460000e+01 3.464348e-13
-2.400000e+00 -1.440000e+01 9.163850e-13
-2.400000e+00 -1.420000e+01 2.359855e-12
-2.400000e+00 -1.400000e+01 5.915336e-12
-2.400000e+00 -1.380000e+01 1.443142e-11
-2.400000e+00 -1.360000e+01 3.426403e-11
-2.400000e+00 -1.340000e+01 7.916827e-11
-2.400000e+00 -1.320000e+01 1.780139e-10
-2.400000e+00 -1.300000e+01 3.895656e-10
-2.400000e+00 -1.280000e+01 8.298455e-10
-2.400000e+00 -1.260000e+01 1.721093e-09
-2.400000e+00 -1.240000e+01 3.476492e-09
-2.400000e+00 -1.220000e+01 6.842060e-09
-2.400000e+00 -1.200000e+01 1.312687e-08
-2.400000e+00 -1.180000e+01 2.456534e-08
-2.400000e+00 -1.160000e+01 4.487093e-08
-2.400000e+00 -1.140000e+01 8.005896e-08
-2.400000e+00 -1.120000e+01 1.396366e-07
-2.400000e+00 -1.100000e+01 2.382782e-07
-2.400000e+00 -1.080000e+01 3.981214e-07
-2.400000e+00 -1.060000e+01 6.518251e-07
-2.400000e+00 -1.040000e+01 1.046520e-06
-2.400000e+00 -1.020000e+01 1.648741e-06
-2.400000e+00 -1.000000e+01 2.550358e-06
-2.400000e+00 -9.800000e+00 3.875387e-06
-2.400000e+00 -9.600000e+00 5.787418e-06
-2.400000e+00 -9.400000e+00 8.497175e-06
-2.400000e+00 -9.200000e+00 1.226958e-05
-2.400000e+00 -9.000000e+00 1.742945e-05
-2.400000e+00 -8.800000e+00 2.436505e-05
-2.400000e+00 -8.600000e+00 3.352849e-05
-2.400000e+00 -8.400000e+00 4.543244e-05
-2.400000e+00 -8.200000e+00 6.064271e-05
-2.400000e+00 -8.000000e+00 7.976654e-05
-2.400000e+00 -7.800000e+00 1.034372e-04
-2.400000e+00 -7.600000e+00 1.322951e-04
-2.400000e+00 -7.400000e+00 1.669672e-04
-2.400000e+00 -7.200000e+00 2.080445e-04
-2.400000e+00 -7.000000e+00 2.560600e-04
-2.400000e+00 -6.800000e+00 3.114677e-04
-2.400000e+00 -6.600000e+00 3.746237e-04
-2.400000e+00 -6.400000e+00 4.457699e-04
-2.400000e+00 -6.200000e+00 5.250218e-04
-2.400000e+00 -6.000000e+00 6.123602e-04
-2.400000e+00 -5.800000e+00 7.076274e-04
-2.400000e+00 -5.600000e+00 8.105273e-04
-2.400000e+00 -5.400000e+00 9.206307e-04
-2.400000e+00 -5.200000e+00 1.037383e-03
-2.400000e+00 -5.000000e+00 1.160118e-03
-2.400000e+00 -4.800000e+00 1.288069e-03
-2.400000e+00 -4.600000e+00 1.420389e-03
-2.400000e+00 -4.400000e+00 1.556162e-03
-2.400000e+00 -4.200000e+00 1.694429e-03
-2.400000e+00 -4.000000e+00 1.834196e-03
-2.400000e+00 -3.800000e+00 1.974457e-03
-2.400000e+00 -3.600000e+00 2.114205e-03
-2.400000e+00 -3.400000e+00 2.252446e-03
-2.400000e+00 -3.200000e+00 2.388210e-03
-2.400000e+00 -3.000000e+00 2.520565e-03
-2.400000e+00 -2.800000e+00 2.648616e-03
-2.400000e+00 -2.600000e+00 2.771519e-03
-2.400000e+00 -2.400000e+00 2.888483e-03
-2.400000e+00 -2.200000e+00 2.998772e-03
-2.400000e+00 -2.000000e+00 3.101711e-03
-2.400000e+00 -1.800000e+00 3.196682e-03
-2.400000e+00 -1.600000e+00 3.283129e-03
-2.400000e+00 -1.400000e+00 3.360557e-03
-2.400000e+00 -1.200000e+00 3.428531e-03
-2.400000e+00 -1.000000e+00 3.486676e-03
-2.400000e+00 -8.000000e-01 3.534677e-03
-2.400000e+00 -6.000000e-01 3.572275e-03
-2.400000e+00 -4.000000e-01 3.599273e-03
-2.400000e+00 -2.000000e-01 3.615529e-03
-2.400000e+00 0.000000e+00 3.620957e-03
-2.400000e+00 2.000000e-01 3.615529e-03
-2.400000e+00 4.000000e-01 3.599273e-03
-2.400000e+00 6.000000e-01 3.572275e-03
-2.400000e+00 8.000000e-01 3.534677e-03
-2.400000e+00 1.000000e+00 3.486676e-03
-2.400000e+00 1.200000e+00 3.428531e-03
-2.400000e+00 1.400000e+00 3.360557e-03
-2.400000e+00 1.600000e+00 3.283129e-03
-2.400000e+00 1.800000e+00 3.196682e-03
-2.400000e+00 2.000000e+00 3.101711e-03
-2.400000e+00 2.200000e+00 2.998772e-03
-2.400000e+00 2.400000e+00 2.888483e-03
-2.400000e+00 2.600000e+00 2.771519e-03
-2.400000e+00 2.800000e+00 2.648616e-03
-2.400000e+00 3.000000e+00 2.520565e-03
-2.400000e+00 3.200000e+00 2.388210e-03
-2.400000e+00 3.400000e+00 2.252446e-03
-2.400000e+00 3.600000e+00 2.114205e-03
-2.400000e+00 3.800000e+00 1.974457e-03
-2.400000e+00 4.000000e+00 1.834196e-03
-2.400000e+00 4.200000e+00 1.694429e-03
-2.400000e+00 4.400000e+00 1.556162e-03
-2.400000e+00 4.600000e+00 1.420389e-03
-2.400000e+00 4.800000e+00 1.288069e-03
-2.400000e+00 5.000000e+00 1.160118e-03
-2.400000e+00 5.200000e+00 1.037383e-03
-2.400000e+00 5.400000e+00 9.206307e-04
-2.400000e+00 5.600000e+00 8.105273e-04
-2.400000e+00 5.800000e+00 7.076274e-04
-2.400000e+00 6.000000e+00 6.123602e-04
-2.400000e+00 6.200000e+00 5.250218e-04
-2.400000e+00 6.400000e+00 4.457699e-04
-2.400000e+00 6.600000e+00 3.746237e-04
-2.400000e+00 6.800000e+00 3.114677e-04
-2.400000e+00 7.000000e+00 2.560600e-04
-2.400000e+00 7.200000e+00 2.080445e-04
-2.400000e+00 7.400000e+00 1.669672e-04
-2.400000e+00 7.600000e+00 1.322951e-04
-2.400000e+00 7.800000e+00 1.034372e-04
-2.400000e+00 8.000000e+00 7.976654e-05
-2.400000e+00 8.200000e+00 6.064271e-05
-2.400000e+00 8.400000e+00 4.543244e-05
-2.400000e+00 8.600000e+00 3.352849e-05
-2.400000e+00 8.800000e+00 2.436505e-05
-2.400000e+00 9.000000e+00 1.742945e-05
-2.400000e+00 9.200000e+00 1.226958e-05
-2.400000e+00 9.400000e+00 8.497175e-06
-2.400000e+00 9.600000e+00 5.787418e-06
-2.400000e+00 9.800000e+00 3.875387e-06
-2.400000e+00 1.000000e+01 2.550358e-06
-2.400000e+00 1.020000e+01 1.648741e-06
-2.400000e+00 1.040000e+01 1.046520e-06
-2.400000e+00 1.060000e+01 6.518251e-07
-2.400000e+00 1.080000e+01 3.981214e-07
-2.400000e+00 1.100000e+01 2.382782e-07
-2.400000e+00 1.120000e+01 1.396366e-07
-2.400000e+00 1.140000e+01 8.005896e-08
-2.400000e+00 1.160000e+01 4.487093e-08
-2.400000e+00 1.180000e+01 2.456534e-08
-2.400000e+00 1.200000e+01 1.312687e-08
-2.400000e+00 1.220000e+01 6.842060e-09
-2.400000e+00 1.240000e+01 3.476492e-09
-2.400000e+00 1.260000e+01 1.721093e-09
-2.400000e+00 1.280000e+01 8.298455e-10
-2.400000e+00 1.300000e+01 3.895656e-10
-2.400000e+00 1.320000e+01 1.780139e-10
-2.400000e+00 1.340000e+01 7.916827e-11
-2.400000e+00 1.360000e+01 3.426403e-11
-2.400000e+00 1.380000e+01 1.443142e-11
-2.400000e+00 1.400000e+01 5.915336e-12
-2.400000e+00 1.420000e+01 2.359855e-12
-2.400000e+00 1.440000e+01 9.163850e-13
-2.400000e+00 1.460000e+01 3.464348e-13
-2.400000e+00 1.480000e+01 1.275232e-13
-2.400000e+00 1.500000e+01 4.571536e-14
-2.400000e+00 1.520000e+01 1.596341e-14
-2.400000e+00 1.540000e+01 5.430871e-15
-2.400000e+00 1.560000e+01 1.800467e-15
-2.400000e+00 1.580000e+01 5.817884e-16
-2.400000e+00 1.600000e+01 1.832746e-16
-2.400000e+00 1.620000e+01 5.629753e-17
-2.400000e+00 1.640000e+01 1.686621e-17
-2.400000e+00 1.660000e+01 4.929208e-18
-2.400000e+00 1.680000e+01 1.405583e-18
-2.400000e+00 1.700000e+01 3.911495e-19
-2.400000e+00 1.720000e+01 1.062479e-19
-2.400000e+00 1.740000e+01 2.817552e-20
-2.400000e+00 1.760000e+01 7.295892e-21
-2.400000e+00 1.780000e+01 1.845093e-21
-2.400000e+00 1.800000e+01 4.557934e-22
-2.400000e+00 1.820000e+01 1.100024e-22
-2.400000e+00 1.840000e+01 2.594140e-23
-2.400000e+00 1.860000e+01 5.978770e-24
-2.400000e+00 1.880000e+01 1.346872e-24
-2.400000e+00 1.900000e+01 2.966224e-25
-2.400000e+00 1.920000e+01 6.387185e-26
-2.400000e+00 1.940000e+01 1.344951e-26
-2.400000e+00 1.960000e+01 2.769853e-27
-2.400000e+00 1.980000e+01 5.579823e-28
-2.400000e+00 2.000000e+01 1.099655e-28
-2.400000e+00 2.020000e+01 2.120421e-29
-2.400000e+00 2.040000e+01 4.001044e-30
-2.400000e+00 2.060000e+01 7.388648e-31
-2.400000e+00 2.080000e+01 1.335520e-31
-2.400000e+00 2.100000e+01 2.363100e-32
-2.400000e+00 2.120000e+01 4.093654e-33
-2.400000e+00 2.140000e+01 6.943645e-34
-2.400000e+00 2.160000e+01 1.153348e-34
-2.400000e+00 2.180000e+01 1.876196e-35
-2.400000e+00 2.200000e+01 2.989425e-36
-2.400000e+00 2.220000e+01 4.665898e-37
-2.400000e+00 2.240000e+01 7.134546e-38
-2.400000e+00 2.260000e+01 1.068872e-38
-2.400000e+00 2.280000e+01 1.569123e-39
-2.400000e+00 2.300000e+01 2.257372e-40
-2.400000e+00 2.320000e+01 3.182782e-41
-2.400000e+00 2.340000e+01 4.398551e-42
-2.400000e+00 2.360000e+01 5.958715e-43
-2.400000e+00 2.380000e+01 7.913637e-44
-2.400000e+00 2.400000e+01 1.030433e-44
-2.400000e+00 2.420000e+01 1.315591e-45
-2.400000e+00 2.440000e+01 1.647040e-46
-2.400000e+00 2.460000e+01 2.021595e-47
-2.400000e+00 2.480000e+01 2.427641e-48
-2.400000e+00 2.500000e+01 2.800046e-49
-2.400000e+00 2.520000e+01 2.612327e-50
-2.400000e+00 2.540000e+01 0.000000e+00

-2.200000e+00 -2.560000e+01 0.000000e+00
-2.200000e+00 -2.540000e+01 1.160191e-50
-2.200000e+00 -2.520000e+01 1.262672e-49
-2.200000e+00 -2.500000e+01 1.115047e-48
-2.200000e+00 -2.480000e+01 9.465081e-48
-2.200000e+00 -2.460000e+01 7.862266e-47
-2.200000e+00 -2.440000e+01 6.403601e-46
-2.200000e+00 -2.420000e+01 5.114726e-45
-2.200000e+00 -2.400000e+01 4.006054e-44
-2.200000e+00 -2.380000e+01 3.076595e-43
-2.200000e+00 -2.360000e+01 2.316562e-42
-2.200000e+00 -2.340000e+01 1.710007e-41
-2.200000e+00 -2.320000e+01 1.237347e-40
-2.200000e+00 -2.300000e+01 8.775749e-40
-2.200000e+00 -2.280000e+01 6.100057e-39
-2.200000e+00 -2.260000e+01 4.155261e-38
-2.200000e+00 -2.240000e+01 2.773540e-37
-2.200000e+00 -2.220000e+01 1.813836e-36
-2.200000e+00 -2.200000e+01 1.162104e-35
-2.200000e+00 -2.180000e+01 7.293389e-35
-2.200000e+00 -2.160000e+01 4.483375e-34
-2.200000e+00 -2.140000e+01 2.699136e-33
-2.200000e+00 -2.120000e+01 1.591257e-32
-2.200000e+00 -2.100000e+01 9.185498e-32
-2.200000e+00 -2.080000e+01 5.191126e-31
-2.200000e+00 -2.060000e+01 2.871875e-30
-2.200000e+00 -2.040000e+01 1.555115e-29
-2.200000e+00 -2.020000e+01 8.241353e-29
-2.200000e+00 -2.000000e+01 4.273847e-28
-2.200000e+00 -1.980000e+01 2.168540e-27
-2.200000e+00 -1.960000e+01 1.076432e-26
-2.200000e+00 -1.940000e+01 5.226580e-26
-2.200000e+00 -1.920000e+01 2.481988e-25
-2.200000e+00 -1.900000e+01 1.152579e-24
-2.200000e+00 -1.880000e+01 5.233198e-24
-2.200000e+00 -1.860000e+01 2.322862e-23
-2.200000e+00 -1.840000e+01 1.007795e-22
-2.200000e+00 -1.820000e+01 4.273117e-22
-2.200000e+00 -1.800000e+01 1.770393e-21
-2.200000e+00 -1.780000e+01 7.165947e-21
-2.200000e+00 -1.760000e+01 2.833228e-20
-2.200000e+00 -1.740000e+01 1.093997e-19
-2.200000e+00 -1.720000e+01 4.124750e-19
-2.200000e+00 -1.700000e+01 1.518253e-18
-2.200000e+00 -1.680000e+01 5.454708e-18
-2.200000e+00 -1.660000e+01 1.912464e-17
-2.200000e+00 -1.640000e+01 6.542157e-17
-2.200000e+00 -1.620000e+01 2.183049e-16
-2.200000e+00 -1.600000e+01 7.104409e-16
-2.200000e+00 -1.580000e+01 2.254342e-15
-2.200000e+00 -1.560000e+01 6.973374e-15
-2.200000e+00 -1.540000e+01 2.102326e-14
-2.200000e+00 -1.520000e+01 6.175802e-14
-2.200000e+00 -1.500000e+01 1.767361e-13
-2.200000e+00 -1.480000e+01 4.926058e-13
-2.200000e+00 -1.460000e+01 1.336971e-12
-2.200000e+00 -1.440000e+01 3.532669e-12
-2.200000e+00 -1.420000e+01 9.085693e-12
-2.200000e+00 -1.400000e+01 2.274109e-11
-2.200000e+00 -1.380000e+01 5.538564e-11
-2.200000e+00 -1.360000e+01 1.312396e-10
-2.200000e+00 -1.340000e+01 3.025389e-10
-2.200000e+00 -1.320000e+01 6.784758e-10
-2.200000e+00 -1.300000e+01 1.480264e-09
-2.200000e+00 -1.280000e+01 3.142251e-09
-2.200000e+00 -1.260000e+01 6.491129e-09
-2.200000e+00 -1.240000e+01 1.305257e-08
-2.200000e+00 -1.220000e+01 2.555812e-08
-2.200000e+00 -1.200000e+01 4.875527e-08
-2.200000e+00 -1.180000e+01 9.066046e-08
-2.200000e+00 -1.160000e+01 1.644371e-07
-2.200000e+00 -1.140000e+01 2.911260e-07
-2.200000e+00 -1.120000e+01 5.034972e-07
-2.200000e+00 -1.100000e+01 8.513274e-07
-2.200000e+00 -1.080000e+01 1.408406e-06
-2.200000e+00 -1.060000e+01 2.281536e-06
-2.200000e+00 -1.040000e+01 3.621678e-06
-2.200000e+00 -1.020000e+01 5.637149e-06
-2.200000e+00 -1.000000e+01 8.608479e-06
-2.200000e+00 -9.800000e+00 1.290403e-05
-2.200000e+00 -9.600000e+00 1.899496e-05
-2.200000e+00 -9.400000e+00 2.746773e-05
-2.200000e+00 -9.200000e+00 3.903167e-05
-2.200000e+00 -9.000000e+00 5.451956e-05
-2.200000e+00 -8.800000e+00 7.487899e-05
-2.200000e+00 -8.600000e+00 1.011535e-04
-2.200000e+00 -8.400000e+00 1.344531e-04
-2.200000e+00 -8.200000e+00 1.759161e-04
-2.200000e+00 -8.000000e+00 2.266637e-04
-2.200000e+00 -7.800000e+00 2.877514e-04
-2.200000e+00 -7.600000e+00 3.601213e-04
-2.200000e+00 -7.400000e+00 4.445578e-04
-2.200000e+00 -7.200000e+00 5.416512e-04
-2.200000e+00 -7.000000e+00 6.517696e-04
-2.200000e+00 -6.800000e+00 7.750426e-04
-2.200000e+00 -6.600000e+00 9.113543e-04
-2.200000e+00 -6.400000e+00 1.060347e-03
-2.200000e+00 -6.200000e+00 1.221436e-03
-2.200000e+00 -6.000000e+00 1.393824e-03
-2.200000e+00 -5.800000e+00 1.576533e-03
-2.200000e+00 -5.600000e+00 1.768430e-03
-2.200000e+00 -5.400000e+00 1.968260e-03
-2.200000e+00 -5.200000e+00 2.174675e-03
-2.200000e+00 -5.000000e+00 2.386267e-03
-2.200000e+00 -4.800000e+00 2.601598e-03
-2.200000e+00 -4.600000e+00 2.819222e-03
-2.200000e+00 -4.400000e+00 3.037711e-03
-2.200000e+00 -4.200000e+00 3.255673e-03
-2.200000e+00 -4.000000e+00 3.471765e-03
-2.200000e+00 -3.800000e+00 3.684707e-03
-2.200000e+00 -3.600000e+00 3.893289e-03
-2.200000e+00 -3.400000e+00 4.096379e-03
-2.200000e+00 -3.200000e+00 4.292921e-03
-2.200000e+00 -3.000000e+00 4.481942e-03
-2.200000e+00 -2.800000e+00 4.662546e-03
-2.200000e+00 -2.600000e+00 4.833918e-03
-2.200000e+00 -2.400000e+00 4.995315e-03
-2.200000e+00 -2.200000e+00 5.146071e-03
-2.200000e+00 -2.000000e+00 5.285585e-03
-2.200000e+00 -1.800000e+00 5.413323e-03
-2.200000e+00 -1.600000e+00 5.528815e-03
-2.200000e+00 -1.400000e+00 5.631647e-03
-2.200000e+00 -1.200000e+00 5.721463e-03
-2.200000e+00 -1.000000e+00 5.797960e-03
-2.200000e+00 -8.000000e-01 5.860886e-03
-2.200000e+00 -6.000000e-01 5.910036e-03
-2.200000e+00 -4.000000e-01 5.945254e-03
-2.200000e+00 -2.000000e-01 5.966429e-03
-2.200000e+00 0.000000e+00 5.973495e-03
-2.200000e+00 2.000000e-01 5.966429e-03
-2.200000e+00 4.000000e-01 5.945254e-03
-2.200000e+00 6.000000e-01 5.910036e-03
-2.200000e+00 8.000000e-01 5.860886e-03
-2.200000e+00 1.000000e+00 5.797960e-03
-2.200000e+00 1.200000e+00 5.721463e-03
-2.200000e+00 1.400000e+00 5.631647e-03
-2.200000e+00 1.600000e+00 5.528815e-03
-2.200000e+00 1.800000e+00 5.413323e-03
-2.200000e+00 2.000000e+00 5.285585e-03
-2.200000e+00 2.200000e+00 5.146071e-03
-2.200000e+00 2.400000e+00 4.995315e-03
-2.200000e+00 2.600000e+00 4.833918e-03
-2.200000e+00 2.800000e+00 4.662546e-03
-2.200000e+00 3.000000e+00 4.481942e-03
-2.200000e+00 3.200000e+00 4.292921e-03
-2.200000e+00 3.400000e+00 4.096379e-03
-2.200000e+00 3.600000e+00 3.893289e-03
-2.200000e+00 3.800000e+00 3.684707e-03
-2.200000e+00 4.000000e+00 3.471765e-03
-2.200000e+00 4.200000e+00 3.255673e-03
-2.200000e+00 4.400000e+00 3.037711e-03
-2.200000e+00 4.600000e+00 2.819222e-03
-2.200000e+00 4.800000e+00 2.601598e-03
-2.200000e+00 5.000000e+00 2.386267e-03
-2.200000e+00 5.200000e+00 2.174675e-03
-2.200000e+00 5.400000e+00 1.968260e-03
-2.200000e+00 5.600000e+00 1.768430e-03
-2.200000e+00 5.800000e+00 1.576533e-03
-2.200000e+00 6.000000e+00 1.393824e-03
-2.200000e+00 6.200000e+00 1.221436e-03
-2.200000e+00 6.400000e+00 1.060347e-03
-2.200000e+00 6.600000e+00 9.113543e-04
-2.200000e+00 6.800000e+00 7.750426e-04
-2.200000e+00 7.000000e+00 6.517696e-04
-2.200000e+00 7.200000e+00 5.416512e-04
-2.200000e+00 7.400000e+00 4.445578e-04
-2.200000e+00 7.600000e+00 3.601213e-04
-2.200000e+00 7.800000e+00 2.877514e-04
-2.200000e+00 8.000000e+00 2.266637e-04
-2.200000e+00 8.200000e+00 1.759161e-04
-2.200000e+00 8.400000e+00 1.344531e-04
-2.200000e+00 8.600000e+00 1.011535e-04
-2.200000e+00 8.800000e+00 7.487899e-05
-2.200000e+00 9.000000e+00 5.451956e-05
-2.200000e+00 9.200000e+00 3.903167e-05
-2.200000e+00 9.400000e+00 2.746773e-05
-2.200000e+00 9.600000e+00 1.899496e-05
-2.200000e+00 9.800000e+00 1.290403e-05
-2.200000e+00 1.000000e+01 8.608479e-06
-2.200000e+00 1.020000e+01 5.637149e-06
-2.200000e+00 1.040000e+01 3.621678e-06
-2.200000e+00 1.060000e+01 2.281536e-06
-2.200000e+00 1.080000e+01 1.408406e-06
-2.200000e+00 1.100000e+01 8.513274e-07
-2.200000e+00 1.120000e+01 5.034972e-07
-2.200000e+00 1.140000e+01 2.911260e-07
-2.200000e+00 1.160000e+01 1.644371e-07
-2.200000e+00 1.180000e+01 9.066046e-08
-2.200000e+00 1.200000e+01 4.875527e-08
-2.200000e+00 1.220000e+01 2.555812e-08
-2.200000e+00 1.240000e+01 1.305257e-08
-2.200000e+00 1.260000e+01 6.491129e-09
-2.200000e+00 1.280000e+01 3.142251e-09
-2.200000e+00 1.300000e+01 1.480264e-09
-2.200000e+00 1.320000e+01 6.784758e-10
-2.200000e+00 1.340000e+01 3.025389e-10
-2.200000e+00 1.360000e+01 1.312396e-10
-2.200000e+00 1.380000e+01 5.538564e-11
-2.200000e+00 1.400000e+01 2.274109e-11
-2.200000e+00 1.420000e+01 9.085693e-12
-2.200000e+00 1.440000e+01 3.532669e-12
-2.200000e+00 1.460000e+01 1.336971e-12
-2.200000e+00 1.480000e+01 4.926058e-13
-2.200000e+00 1.500000e+01 1.767361e-13
-2.200000e+00 1.520000e+01 6.175802e-14
-2.200000e+00 1.540000e+01 2.102326e-14
-2.200000e+00 1.560000e+01 6.973374e-15
-2.200000e+00 1.580000e+01 2.254342e-15
-2.200000e+00 1.600000e+01 7.104409e-16
-2.200000e+00 1.620000e+01 2.183049e-16
-2.200000e+00 1.640000e+01 6.542157e-17
-2.200000e+00 1.660000e+01 1.912464e-17
-2.200000e+00 1.680000e+01 5.454708e-18
-2.200000e+00 1.700000e+01 1.518253e-18
-2.200000e+00 1.720000e+01 4.124750e-19
-2.200000e+00 1.740000e+01 1.093997e-19
-2.200000e+00 1.760000e+01 2.833228e-20
-2.200000e+00 1.780000e+01 7.165947e-21
-2.200000e+00 1.800000e+01 1.770393e-21
-2.200000e+00 1.820000e+01 4.273117e-22
-2.200000e+00 1.840000e+01 1.007795e-22
-2.200000e+00 1.860000e+01 2.322862e-23
-2.200000e+00 1.880000e+01 5.233198e-24
-2.200000e+00 1.900000e+01 1.152579e-24
-2.200000e+00 1.920000e+01 2.481988e-25
-2.200000e+00 1.940000e+01 5.226580e-26
-2.200000e+00 1.960000e+01 1.076432e-26
-2.200000e+00 1.980000e+01 2.168540e-27
-2.200000e+00 2.000000e+01 4.273847e-28
-2.200000e+00 2.020000e+01 8.241353e-29
-2.200000e+00 2.040000e+01 1.555115e-29
-2.200000e+00 2.060000e+01 2.871875e-30
-2.200000e+00 2.080000e+01 5.191126e-31
-2.200000e+00 2.100000e+01 9.185498e-32
-2.200000e+00 2.120000e+01 1.591257e-32
-2.200000e+00 2.140000e+01 2.699136e-33
-2.200000e+00 2.160000e+01 4.483375e-34
-2.200000e+00 2.180000e+01 7.293389e-35
-2.200000e+00 2.200000e+01 1.162104e-35
-2.200000e+00 2.220000e+01 1.813836e-36
-2.200000e+00 2.240000e+01 2.773540e-37
-2.200000e+00 2.260000e+01 4.155261e-38
-2.200000e+00 2.280000e+01 6.100057e-39
-2.200000e+00 2.300000e+01 8.775749e-40
-2.200000e+00 2.320000e+01 1.237347e-40
-2.200000e+00 2.340000e+01 1.710007e-41
-2.200000e+00 2.360000e+01 2.316562e-42
-2.200000e+00 2.380000e+01 3.076594e-43
-2.200000e+00 2.400000e+01 4.006051e-44
-2.200000e+00 2.420000e+01 5.114698e-45
-2.200000e+00 2.440000e+01 6.403327e-46
-2.200000e+00 2.460000e+01 7.859551e-47
-2.200000e+00 2.480000e+01 9.438216e-48
-2.200000e+00 2.500000e+01 1.088610e-48
-2.200000e+00 2.520000e+01 1.015631e-49
-2.200000e+00 2.540000e+01 0.000000e+00

-2.000000e+00 -2.560000e+01 0.000000e+00
-2.000000e+00 -2.540000e+01 4.024415e-50
-2.000000e+00 -2.520000e+01 4.379887e-49
-2.000000e+00 -2.500000e+01 3.867798e-48
-2.000000e+00 -2.480000e+01 3.283170e-47
-2.000000e+00 -2.460000e+01 2.727188e-46
-2.000000e+00 -2.440000e+01 2.221210e-45
-2.000000e+00 -2.420000e+01 1.774131e-44
-2.000000e+00 -2.400000e+01 1.389562e-43
-2.000000e+00 -2.380000e+01 1.067158e-42
-2.000000e+00 -2.360000e+01 8.035257e-42
-2.000000e+00 -2.340000e+01 5.931312e-41
-2.000000e+00 -2.320000e+01 4.291819e-40
-2.000000e+00 -2.300000e+01 3.043902e-39
-2.000000e+00 -2.280000e+01 2.115810e-38
-2.000000e+00 -2.260000e+01 1.441242e-37
-2.000000e+00 -2.240000e+01 9.619857e-37
-2.000000e+00 -2.220000e+01 6.291114e-36
-2.000000e+00 -2.200000e+01 4.030595e-35
-2.000000e+00 -2.180000e+01 2.529577e-34
-2.000000e+00 -2.160000e+01 1.554954e-33
-2.000000e+00 -2.140000e+01 9.361176e-33
-2.000000e+00 -2.120000e+01 5.518723e-32
-2.000000e+00 -2.100000e+01 3.185611e-31
-2.000000e+00 -2.080000e+01 1.800291e-30
-2.000000e+00 -2.060000e+01 9.959488e-30
-2.000000e+00 -2.040000e+01 5.392910e-29
-2.000000e+00 -2.020000e+01 2.857902e-28
-2.000000e+00 -2.000000e+01 1.482022e-27
-2.000000e+00 -1.980000e+01 7.519499e-27
-2.000000e+00 -1.960000e+01 3.732434e-26
-2.000000e+00 -1.940000e+01 1.812197e-25
-2.000000e+00 -1.920000e+01 8.605334e-25
-2.000000e+00 -1.900000e+01 3.995921e-24
-2.000000e+00 -1.880000e+01 1.814216e-23
-2.000000e+00 -1.860000e+01 8.052264e-23
-2.000000e+00 -1.840000e+01 3.493304e-22
-2.000000e+00 -1.820000e+01 1.481067e-21
-2.000000e+00 -1.800000e+01 6.135654e-21
-2.000000e+00 -1.780000e+01 2.483256e-20
-2.000000e+00 -1.760000e+01 9.817035e-20
-2.000000e+00 -1.740000e+01 3.790176e-19
-2.000000e+00 -1.720000e+01 1.428821e-18
-2.000000e+00 -1.700000e+01 5.258389e-18
-2.000000e+00 -1.680000e+01 1.888854e-17
-2.000000e+00 -1.660000e+01 6.621052e-17
-2.000000e+00 -1.640000e+01 2.264372e-16
-2.000000e+00 -1.620000e+01 7.553836e-16
-2.000000e+00 -1.600000e+01 2.457486e-15
-2.000000e+00 -1.580000e+01 7.795074e-15
-2.000000e+00 -1.560000e+01 2.410213e-14
-2.000000e+00 -1.540000e+01 7.262650e-14
-2.000000e+00 -1.520000e+01 2.132241e-13
-2.000000e+00 -1.500000e+01 6.097829e-13
-2.000000e+00 -1.480000e+01 1.698278e-12
-2.000000e+00 -1.460000e+01 4.605052e-12
-2.000000e+00 -1.440000e+01 1.215494e-11
-2.000000e+00 -1.420000e+01 3.122257e-11
-2.000000e+00 -1.400000e+01 7.803556e-11
-2.000000e+00 -1.380000e+01 1.897339e-10
-2.000000e+00 -1.360000e+01 4.487019e-10
-2.000000e+00 -1.340000e+01 1.032000e-09
-2.000000e+00 -1.320000e+01 2.308224e-09
-2.000000e+00 -1.300000e+01 5.020485e-09
-2.000000e+00 -1.280000e+01 1.061951e-08
-2.000000e+00 -1.260000e+01 2.184794e-08
-2.000000e+00 -1.240000e+01 4.372786e-08
-2.000000e+00 -1.220000e+01 8.516944e-08
-2.000000e+00 -1.200000e+01 1.614980e-07
-2.000000e+00 -1.180000e+01 2.982852e-07
-2.000000e+00 -1.160000e+01 5.369587e-07
-2.000000e+00 -1.140000e+01 9.427419e-07
-2.000000e+00 -1.120000e+01 1.615515e-06
-2.000000e+00 -1.100000e+01 2.704165e-06
-2.000000e+00 -1.080000e+01 4.424853e-06
-2.000000e+00 -1.060000e+01 7.083303e-06
-2.000000e+00 -1.040000e+01 1.110068e-05
-2.000000e+00 -1.020000e+01 1.704177e-05
-2.000000e+00 -1.000000e+01 2.564306e-05
-2.000000e+00 -9.800000e+00 3.783715e-05
-2.000000e+00 -9.600000e+00 5.476872e-05
-2.000000e+00 -9.400000e+00 7.779678e-05
-2.000000e+00 -9.200000e+00 1.084781e-04
-2.000000e+00 -9.000000e+00 1.485287e-04
-2.000000e+00 -8.800000e+00 1.997618e-04
-2.000000e+00 -8.600000e+00 2.640059e-04
-2.000000e+00 -8.400000e+00 3.430096e-04
-2.000000e+00 -8.200000e+00 4.383412e-04
-2.000000e+00 -8.000000e+00 5.512955e-04
-2.000000e+00 -7.800000e+00 6.828166e-04
-2.000000e+00 -7.600000e+00 8.334446e-04
-2.000000e+00 -7.400000e+00 1.003289e-03
-2.000000e+00 -7.200000e+00 1.192032e-03
-2.000000e+00 -7.000000e+00 1.398952e-03
-2.000000e+00 -6.800000e+00 1.622970e-03
-2.000000e+00 -6.600000e+00 1.862704e-03
-2.000000e+00 -6.400000e+00 2.116536e-03
-2.000000e+00 -6.200000e+00 2.382671e-03
-2.000000e+00 -6.000000e+00 2.659200e-03
-2.000000e+00 -5.800000e+00 2.944156e-03
-2.000000e+00 -5.600000e+00 3.235558e-03
-2.000000e+00 -5.400000e+00 3.531451e-03
-2.000000e+00 -5.200000e+00 3.829941e-03
-2.000000e+00 -5.000000e+00 4.129211e-03
-2.000000e+00 -4.800000e+00 4.427543e-03
-2.000000e+00 -4.600000e+00 4.723329e-03
-2.000000e+00 -4.400000e+00 5.015073e-03
-2.000000e+00 -4.200000e+00 5.301396e-03
-2.000000e+00 -4.000000e+00 5.581034e-03
-2.000000e+00 -3.800000e+00 5.852833e-03
-2.000000e+00 -3.600000e+00 6.115745e-03
-2.000000e+00 -3.400000e+00 6.368823e-03
-2.000000e+00 -3.200000e+00 6.611213e-03
-2.000000e+00 -3.000000e+00 6.842145e-03
-2.000000e+00 -2.800000e+00 7.060931e-03
-2.000000e+00 -2.600000e+00 7.266953e-03
-2.000000e+00 -2.400000e+00 7.459662e-03
-2.000000e+00 -2.200000e+00 7.638569e-03
-2.000000e+00 -2.000000e+00 7.803239e-03
-2.000000e+00 -1.800000e+00 7.953292e-03
-2.000000e+00 -1.600000e+00 8.088391e-03
-2.000000e+00 -1.400000e+00 8.208246e-03
-2.000000e+00 -1.200000e+00 8.312606e-03
-2.000000e+00 -1.000000e+00 8.401258e-03
-2.000000e+00 -8.000000e-01 8.474026e-03
-2.000000e+00 -6.000000e-01 8.530769e-03
-2.000000e+00 -4.000000e-01 8.571376e-03
-2.000000e+00 -2.000000e-01 8.595771e-03
-2.000000e+00 0.000000e+00 8.603908e-03
-2.000000e+00 2.000000e-01 8.595771e-03
-2.000000e+00 4.000000e-01 8.571376e-03
-2.000000e+00 6.000000e-01 8.530769e-03
-2.000000e+00 8.000000e-01 8.474026e-03
-2.000000e+00 1.000000e+00 8.401258e-03
-2.000000e+00 1.200000e+00 8.312606e-03
-2.000000e+00 1.400000e+00 8.208246e-03
-2.000000e+00 1.600000e+00 8.088391e-03
-2.000000e+00 1.800000e+00 7.953292e-03
-2.000000e+00 2.000000e+00 7.803239e-03
-2.000000e+00 2.200000e+00 7.638569e-03
-2.000000e+00 2.400000e+00 7.459662e-03
-2.000000e+00 2.600000e+00 7.266953e-03
-2.000000e+00 2.800000e+00 7.060931e-03
-2.000000e+00 3.000000e+00 6.842145e-03
-2.000000e+00 3.200000e+00 6.611213e-03
-2.000000e+00 3.400000e+00 6.368823e-03
-2.000000e+00 3.600000e+00 6.115745e-03
-2.000000e+00 3.800000e+00 5.852833e-03
-2.000000e+00 4.000000e+00 5.581034e-03
-2.000000e+00 4.200000e+00 5.301396e-03
-2.000000e+00 4.400000e+00 5.015073e-03
-2.000000e+00 4.600000e+00 4.723329e-03
-2.000000e+00 4.800000e+00 4.427543e-03
-2.000000e+00 5.000000e+00 4.129211e-03
-2.000000e+00 5.200000e+00 3.829941e-03
-2.000000e+00 5.400000e+00 3.531451e-03
-2.000000e+00 5.600000e+00 3.235558e-03
-2.000000e+00 5.800000e+00 2.944156e-03
-2.000000e+00 6.000000e+00 2.659200e-03
-2.000000e+00 6.200000e+00 2.382671e-03
-2.000000e+00 6.400000e+00 2.116536e-03
-2.000000e+00 6.600000e+00 1.862704e-03
-2.000000e+00 6.800000e+00 1.622970e-03
-2.000000e+00 7.000000e+00 1.398952e-03
-2.000000e+00 7.200000e+00 1.192032e-03
-2.000000e+00 7.400000e+00 1.003289e-03
-2.000000e+00 7.600000e+00 8.334446e-04
-2.000000e+00 7.800000e+00 6.828166e-04
-2.000000e+00 8.000000e+00 5.512955e-04
-2.000000e+00 8.200000e+00 4.383412e-04
-2.000000e+00 8.400000e+00 3.430096e-04
-2.000000e+00 8.600000e+00 2.640059e-04
-2.000000e+00 8.800000e+00 1.997618e-04
-2.000000e+00 9.000000e+00 1.485287e-04
-2.000000e+00 9.200000e+00 1.084781e-04
-2.000000e+00 9.400000e+00 7.779678e-05
-2.000000e+00 9.600000e+00 5.476872e-05
-2.000000e+00 9.800000e+00 3.783715e-05
-2.000000e+00 1.000000e+01 2.564306e-05
-2.000000e+00 1.020000e+01 1.704177e-05
-2.000000e+00 1.040000e+01 1.110068e-05
-2.000000e+00 1.060000e+01 7.083303e-06
-2.000000e+00 1.080000e+01 4.424853e-06
-2.000000e+00 1.100000e+01 2.704165e-06
-2.000000e+00 1.120000e+01 1.615515e-06
-2.000000e+00 1.140000e+01 9.427419e-07
-2.000000e+00 1.160000e+01 5.369587e-07
-2.000000e+00 1.180000e+01 2.982852e-07
-2.000000e+00 1.200000e+01 1.614980e-07
-2.000000e+00 1.220000e+01 8.516944e-08
-2.000000e+00 1.240000e+01 4.372786e-08
-2.000000e+00 1.260000e+01 2.184794e-08
-2.000000e+00 1.280000e+01 1.061951e-08
-2.000000e+00 1.300000e+01 5.020485e-09
-2.000000e+00 1.320000e+01 2.308224e-09
-2.000000e+00 1.340000e+01 1.032000e-09
-2.000000e+00 1.360000e+01 4.487019e-10
-2.000000e+00 1.380000e+01 1.897339e-10
-2.000000e+00 1.400000e+01 7.803556e-11
-2.000000e+00 1.420000e+01 3.122257e-11
-2.000000e+00 1.440000e+01 1.215494e-11
-2.000000e+00 1.460000e+01 4.605052e-12
-2.000000e+00 1.480000e+01 1.698278e-12
-2.000000e+00 1.500000e+01 6.097829e-13
-2.000000e+00 1.520000e+01 2.132241e-13
-2.000000e+00 1.540000e+01 7.262650e-14
-2.000000e+00 1.560000e+01 2.410213e-14
-2.000000e+00 1.580000e+01 7.795074e-15
-2.000000e+00 1.600000e+01 2.457486e-15
-2.000000e+00 1.620000e+01 7.553836e-16
-2.000000e+00 1.640000e+01 2.264372e-16
-2.000000e+00 1.660000e+01 6.621052e-17
-2.000000e+00 1.680000e+01 1.888854e-17
-2.000000e+00 1.700000e+01 5.258389e-18
-2.000000e+00 1.720000e+01 1.428821e-18
-2.000000e+00 1.740000e+01 3.790176e-19
-2.000000e+00 1.760000e+01 9.817035e-20
-2.000000e+00 1.780000e+01 2.483256e-20
-2.000000e+00 1.800000e+01 6.135654e-21
-2.000000e+00 1.820000e+01 1.481067e-21
-2.000000e+00 1.840000e+01 3.493304e-22
-2.000000e+00 1.860000e+01 8.052264e-23
-2.000000e+00 1.880000e+01 1.814216e-23
-2.000000e+00 1.900000e+01 3.995921e-24
-2.000000e+00 1.920000e+01 8.605334e-25
-2.000000e+00 1.940000e+01 1.812197e-25
-2.000000e+00 1.960000e+01 3.732434e-26
-2.000000e+00 1.980000e+01 7.519499e-27
-2.000000e+00 2.000000e+01 1.482022e-27
-2.000000e+00 2.020000e+01 2.857902e-28
-2.000000e+00 2.040000e+01 5.392910e-29
-2.000000e+00 2.060000e+01 9.959488e-30
-2.000000e+00 2.080000e+01 1.800291e-30
-2.000000e+00 2.100000e+01 3.185611e-31
-2.000000e+00 2.120000e+01 5.518723e-32
-2.000000e+00 2.140000e+01 9.361176e-33
-2.000000e+00 2.160000e+01 1.554954e-33
-2.000000e+00 2.180000e+01 2.529577e-34
-2.000000e+00 2.200000e+01 4.030595e-35
-2.000000e+00 2.220000e+01 6.291114e-36
-2.000000e+00 2.240000e+01 9.619857e-37
-2.000000e+00 2.260000e+01 1.441242e-37
-2.000000e+00 2.280000e+01 2.115810e-38
-2.000000e+00 2.300000e+01 3.043902e-39
-2.000000e+00 2.320000e+01 4.291819e-40
-2.000000e+00 2.340000e+01 5.931312e-41
-2.000000e+00 2.360000e+01 8.035257e-42
-2.000000e+00 2.380000e+01 1.067158e-42
-2.000000e+00 2.400000e+01 1.389561e-43
-2.000000e+00 2.420000e+01 1.774121e-44
-2.000000e+00 2.440000e+01 2.221115e-45
-2.000000e+00 2.460000e+01 2.726246e-46
-2.000000e+00 2.480000e+01 3.273852e-47
-2.000000e+00 2.500000e+01 3.776096e-48
-2.000000e+00 2.520000e+01 3.522961e-49
-2.000000e+00 2.540000e+01 0.000000e+00

-1.800000e+00 -2.560000e+01 0.000000e+00
-1.800000e+00 -2.540000e+01 1.244185e-49
-1.800000e+00 -2.520000e+01 1.354079e-48
-1.800000e+00 -2.500000e+01 1.195759e-47
-1.800000e+00 -2.480000e+01 1.015013e-46
-1.800000e+00 -2.460000e+01 8.431247e-46
-1.800000e+00 -2.440000e+01 6.866962e-45
-1.800000e+00 -2.420000e+01 5.484774e-44
-1.800000e+00 -2.400000e+01 4.295847e-43
-1.800000e+00 -2.380000e+01 3.299116e-42
-1.800000e+00 -2.360000e+01 2.484082e-41
-1.800000e+00 -2.340000e+01 1.833641e-40
-1.800000e+00 -2.320000e+01 1.326790e-39
-1.800000e+00 -2.300000e+01 9.409966e-39
-1.800000e+00 -2.280000e+01 6.540796e-38
-1.800000e+00 -2.260000e+01 4.455406e-37
-1.800000e+00 -2.240000e+01 2.973821e-36
-1.800000e+00 -2.220000e+01 1.944775e-35
-1.800000e+00 -2.200000e+01 1.245966e-34
-1.800000e+00 -2.180000e+01 7.819513e-34
-1.800000e+00 -2.160000e+01 4.806661e-33
-1.800000e+00 -2.140000e+01 2.893678e-32
-1.800000e+00 -2.120000e+01 1.705892e-31
-1.800000e+00 -2.100000e+01 9.846871e-31
-1.800000e+00 -2.080000e+01 5.564677e-30
-1.800000e+00 -2.060000e+01 3.078401e-29
-1.800000e+00 -2.040000e+01 1.666869e-28
-1.800000e+00 -2.020000e+01 8.833133e-28
-1.800000e+00 -2.000000e+01 4.580470e-27
-1.800000e+00 -1.980000e+01 2.323972e-26
-1.800000e+00 -1.960000e+01 1.153505e-25
-1.800000e+00 -1.940000e+01 5.600364e-25
-1.800000e+00 -1.920000e+01 2.659258e-24
-1.800000e+00 -1.900000e+01 1.234779e-23
-1.800000e+00 -1.880000e+01 5.605815e-23
-1.800000e+00 -1.860000e+01 2.487955e-22
-1.800000e+00 -1.840000e+01 1.079276e-21
-1.800000e+00 -1.820000e+01 4.575505e-21
-1.800000e+00 -1.800000e+01 1.895350e-20
-1.800000e+00 -1.780000e+01 7.670254e-20
-1.800000e+00 -1.760000e+01 3.031957e-19
-1.800000e+00 -1.740000e+01 1.170443e-18
-1.800000e+00 -1.720000e+01 4.411743e-18
-1.800000e+00 -1.700000e+01 1.623373e-17
-1.800000e+00 -1.680000e+01 5.830258e-17
-1.800000e+00 -1.660000e+01 2.043285e-16
-1.800000e+00 -1.640000e+01 6.986340e-16
-1.800000e+00 -1.620000e+01 2.329993e-15
-1.800000e+00 -1.600000e+01 7.577841e-15
-1.800000e+00 -1.580000e+01 2.402823e-14
-1.800000e+00 -1.560000e+01 7.426424e-14
-1.800000e+00 -1.540000e+01 2.236731e-13
-1.800000e+00 -1.520000e+01 6.563202e-13
-1.800000e+00 -1.500000e+01 1.875756e-12
-1.800000e+00 -1.480000e+01 5.220172e-12
-1.800000e+00 -1.460000e+01 1.414265e-11
-1.800000e+00 -1.440000e+01 3.729104e-11
-1.800000e+00 -1.420000e+01 9.567515e-11
-1.800000e+00 -1.400000e+01 2.387879e-10
-1.800000e+00 -1.380000e+01 5.796272e-10
-1.800000e+00 -1.360000e+01 1.368115e-09
-1.800000e+00 -1.340000e+01 3.139509e-09
-1.800000e+00 -1.320000e+01 7.003440e-09
-1.800000e+00 -1.300000e+01 1.518585e-08
-1.800000e+00 -1.280000e+01 3.200660e-08
-1.800000e+00 -1.260000e+01 6.557519e-08
-1.800000e+00 -1.240000e+01 1.306182e-07
-1.800000e+00 -1.220000e+01 2.530099e-07
-1.800000e+00 -1.200000e+01 4.767504e-07
-1.800000e+00 -1.180000e+01 8.742963e-07
-1.800000e+00 -1.160000e+01 1.561266e-06
-1.800000e+00 -1.140000e+01 2.716561e-06
-1.800000e+00 -1.120000e+01 4.608797e-06
-1.800000e+00 -1.100000e+01 7.629555e-06
-1.800000e+00 -1.080000e+01 1.233318e-05
-1.800000e+00 -1.060000e+01 1.948167e-05
-1.800000e+00 -1.040000e+01 3.009129e-05
-1.800000e+00 -1.020000e+01 4.547548e-05
-1.800000e+00 -1.000000e+01 6.727601e-05
-1.800000e+00 -9.800000e+00 9.747241e-05
-1.800000e+00 -9.600000e+00 1.383595e-04
-1.800000e+00 -9.400000e+00 1.924842e-04
-1.800000e+00 -9.200000e+00 2.625383e-04
-1.800000e+00 -9.000000e+00 3.512108e-04
-1.800000e+00 -8.800000e+00 4.610122e-04
-1.800000e+00 -8.600000e+00 5.940922e-04
-1.800000e+00 -8.400000e+00 7.520739e-04
-1.800000e+00 -8.200000e+00 9.359284e-04
-1.800000e+00 -8.000000e+00 1.145906e-03
-1.800000e+00 -7.800000e+00 1.381532e-03
-1.800000e+00 -7.600000e+00 1.641658e-03
-1.800000e+00 -7.400000e+00 1.924563e-03
-1.800000e+00 -7.200000e+00 2.228075e-03
-1.800000e+00 -7.000000e+00 2.549714e-03
-1.800000e+00 -6.800000e+00 2.886814e-03
-1.800000e+00 -6.600000e+00 3.236640e-03
-1.800000e+00 -6.400000e+00 3.596479e-03
-1.800000e+00 -6.200000e+00 3.963709e-03
-1.800000e+00 -6.000000e+00 4.335841e-03
-1.800000e+00 -5.800000e+00 4.710553e-03
-1.800000e+00 -5.600000e+00 5.085705e-03
-1.800000e+00 -5.400000e+00 5.459336e-03
-1.800000e+00 -5.200000e+00 5.829668e-03
-1.800000e+00 -5.000000e+00 6.195096e-03
-1.800000e+00 -4.800000e+00 6.554173e-03
-1.800000e+00 -4.600000e+00 6.905601e-03
-1.800000e+00 -4.400000e+00 7.248219e-03
-1.800000e+00 -4.200000e+00 7.580985e-03
-1.800000e+00 -4.000000e+00 7.902967e-03
-1.800000e+00 -3.800000e+00 8.213335e-03
-1.800000e+00 -3.600000e+00 8.511341e-03
-1.800000e+00 -3.400000e+00 8.796319e-03
-1.800000e+00 -3.200000e+00 9.067671e-03
-1.800000e+00 -3.000000e+00 9.324860e-03
-1.800000e+00 -2.800000e+00 9.567409e-03
-1.800000e+00 -2.600000e+00 9.794885e-03
-1.800000e+00 -2.400000e+00 1.000690e-02
-1.800000e+00 -2.200000e+00 1.020312e-02
-1.800000e+00 -2.000000e+00 1.038323e-02
-1.800000e+00 -1.800000e+00 1.054696e-02
-1.800000e+00 -1.600000e+00 1.069407e-02
-1.800000e+00 -1.400000e+00 1.082435e-02
-1.800000e+00 -1.200000e+00 1.093762e-02
-1.800000e+00 -1.000000e+00 1.103371e-02
-1.800000e+00 -8.000000e-01 1.111251e-02
-1.800000e+00 -6.000000e-01 1.117391e-02
-1.800000e+00 -4.000000e-01 1.121782e-02
-1.800000e+00 -2.000000e-01 1.124419e-02
-1.800000e+00 0.000000e+00 1.125299e-02
-1.800000e+00 2.000000e-01 1.124419e-02
-1.800000e+00 4.000000e-01 1.121782e-02
-1.800000e+00 6.000000e-01 1.117391e-02
-1.800000e+00 8.000000e-01 1.111251e-02
-1.800000e+00 1.000000e+00 1.103371e-02
-1.800000e+00 1.200000e+00 1.093762e-02
-1.800000e+00 1.400000e+00 1.082435e-02
-1.800000e+00 1.600000e+00 1.069407e-02
-1.800000e+00 1.800000e+00 1.054696e-02
-1.800000e+00 2.000000e+00 1.038323e-02
-1.800000e+00 2.200000e+00 1.020312e-02
-1.800000e+00 2.400000e+00 1.000690e-02
-1.800000e+00 2.600000e+00 9.794885e-03
-1.800000e+00 2.800000e+00 9.567409e-03
-1.800000e+00 3.000000e+00 9.324860e-03
-1.800000e+00 3.200000e+00 9.067671e-03
-1.800000e+00 3.400000e+00 8.796319e-03
-1.800000e+00 3.600000e+00 8.511341e-03
-1.800000e+00 3.800000e+00 8.213335e-03
-1.800000e+00 4.000000e+00 7.902967e-03
-1.800000e+00 4.200000e+00 7.580985e-03
-1.800000e+00 4.400000e+00 7.248219e-03
-1.800000e+00 4.600000e+00 6.905601e-03
-1.800000e+00 4.800000e+00 6.554173e-03
-1.800000e+00 5.000000e+00 6.195096e-03
-1.800000e+00 5.200000e+00 5.829668e-03
-1.800000e+00 5.400000e+00 5.459336e-03
-1.800000e+00 5.600000e+00 5.085705e-03
-1.800000e+00 5.800000e+00 4.710553e-03
-1.800000e+00 6.000000e+00 4.335841e-03
-1.800000e+00 6.200000e+00 3.963709e-03
-1.800000e+00 6.400000e+00 3.596479e-03
-1.800000e+00 6.600000e+00 3.236640e-03
-1.800000e+00 6.800000e+00 2.886814e-03
-1.800000e+00 7.000000e+00 2.549714e-03
-1.800000e+00 7.200000e+00 2.228075e-03
-1.800000e+00 7.400000e+00 1.924563e-03
-1.800000e+00 7.600000e+00 1.641658e-03
-1.800000e+00 7.800000e+00 1.381532e-03
-1.800000e+00 8.000000e+00 1.145906e-03
-1.800000e+00 8.200000e+00 9.359284e-04
-1.800000e+00 8.400000e+00 7.520739e-04
-1.800000e+00 8.600000e+00 5.940922e-04
-1.800000e+00 8.800000e+00 4.610122e-04
-1.800000e+00 9.000000e+00 3.512108e-04
-1.800000e+00 9.200000e+00 2.625383e-04
-1.800000e+00 9.400000e+00 1.924842e-04
-1.800000e+00 9.600000e+00 1.383595e-04
-1.800000e+00 9.800000e+00 9.747241e-05
-1.800000e+00 1.000000e+01 6.727601e-05
-1.800000e+00 1.020000e+01 4.547548e-05
-1.800000e+00 1.040000e+01 3.009129e-05
-1.800000e+00 1.060000e+01 1.948167e-05
-1.800000e+00 1.080000e+01 1.233318e-05
-1.800000e+00 1.100000e+01 7.629555e-06
-1.800000e+00 1.120000e+01 4.608797e-06
-1.800000e+00 1.140000e+01 2.716561e-06
-1.800000e+00 1.160000e+01 1.561266e-06
-1.800000e+00 1.180000e+01 8.742963e-07
-1.800000e+00 1.200000e+01 4.767504e-07
-1.800000e+00 1.220000e+01 2.530099e-07
-1.800000e+00 1.240000e+01 1.306182e-07
-1.800000e+00 1.260000e+01 6.557519e-08
-1.800000e+00 1.280000e+01 3.200660e-08
-1.800000e+00 1.300000e+01 1.518585e-08
-1.800000e+00 1.320000e+01 7.003440e-09
-1.800000e+00 1.340000e+01 3.139509e-09
-1.800000e+00 1.360000e+01 1.368115e-09
-1.800000e+00 1.380000e+01 5.796272e-10
-1.800000e+00 1.400000e+01 2.387879e-10
-1.800000e+00 1.420000e+01 9.567515e-11
-1.800000e+00 1.440000e+01 3.729104e-11
-1.800000e+00 1.460000e+01 1.414265e-11
-1.800000e+00 1.480000e+01 5.220172e-12
-1.800000e+00 1.500000e+01 1.875756e-12
-1.800000e+00 1.520000e+01 6.563202e-13
-1.800000e+00 1.540000e+01 2.236731e-13
-1.800000e+00 1.560000e+01 7.426424e-14
-1.800000e+00 1.580000e+01 2.402823e-14
-1.800000e+00 1.600000e+01 7.577841e-15
-1.800000e+00 1.620000e+01 2.329993e-15
-1.800000e+00 1.640000e+01 6.986340e-16
-1.800000e+00 1.660000e+01 2.043285e-16
-1.800000e+00 1.680000e+01 5.830258e-17
-1.800000e+00 1.700000e+01 1.623373e-17
-1.800000e+00 1.720000e+01 4.411743e-18
-1.800000e+00 1.740000e+01 1.170443e-18
-1.800000e+00 1.760000e+01 3.031957e-19
-1.800000e+00 1.780000e+01 7.670254e-20
-1.800000e+00 1.800000e+01 1.895350e-20
-1.800000e+00 1.820000e+01 4.575505e-21
-1.800000e+00 1.840000e+01 1.079276e-21
-1.800000e+00 1.860000e+01 2.487955e-22
-1.800000e+00 1.880000e+01 5.605815e-23
-1.800000e+00 1.900000e+01 1.234779e-23
-1.800000e+00 1.920000e+01 2.659258e-24
-1.800000e+00 1.940000e+01 5.600364e-25
-1.800000e+00 1.960000e+01 1.153505e-25
-1.800000e+00 1.980000e+01 2.323972e-26
-1.800000e+00 2.000000e+01 4.580470e-27
-1.800000e+00 2.020000e+01 8.833133e-28
-1.800000e+00 2.040000e+01 1.666869e-28
-1.800000e+00 2.060000e+01 3.078401e-29
-1.800000e+00 2.080000e+01 5.564677e-30
-1.800000e+00 2.100000e+01 9.846871e-31
-1.800000e+00 2.120000e+01 1.705892e-31
-1.800000e+00 2.140000e+01 2.893678e-32
-1.800000e+00 2.160000e+01 4.806661e-33
-1.800000e+00 2.180000e+01 7.819513e-34
-1.800000e+00 2.200000e+01 1.245966e-34
-1.800000e+00 2.220000e+01 1.944775e-35
-1.800000e+00 2.240000e+01 2.973821e-36
-1.800000e+00 2.260000e+01 4.455406e-37
-1.800000e+00 2.280000e+01 6.540796e-38
-1.800000e+00 2.300000e+01 9.409966e-39
-1.800000e+00 2.320000e+01 1.326790e-39
-1.800000e+00 2.340000e+01 1.833641e-40
-1.800000e+00 2.360000e+01 2.484082e-41
-1.800000e+00 2.380000e+01 3.299115e-42
-1.800000e+00 2.400000e+01 4.295844e-43
-1.800000e+00 2.420000e+01 5.484744e-44
-1.800000e+00 2.440000e+01 6.866668e-45
-1.800000e+00 2.460000e+01 8.428336e-46
-1.800000e+00 2.480000e+01 1.012132e-46
-1.800000e+00 2.500000e+01 1.167408e-47
-1.800000e+00 2.520000e+01 1.089153e-48
-1.800000e+00 2.540000e+01 0.000000e+00

-1.600000e+00 -2.560000e+01 0.000000e+00
-1.600000e+00 -2.540000e+01 3.424960e-49
-1.600000e+00 -2.520000e+01 3.727466e-48
-1.600000e+00 -2.500000e+01 3.291638e-47
-1.600000e+00 -2.480000e+01 2.794080e-46
-1.600000e+00 -2.460000e+01 2.320905e-45
-1.600000e+00 -2.440000e+01 1.890291e-44
-1.600000e+00 -2.420000e+01 1.509805e-43
-1.600000e+00 -2.400000e+01 1.182522e-42
-1.600000e+00 -2.380000e+01 9.081463e-42
-1.600000e+00 -2.360000e+01 6.837889e-41
-1.600000e+00 -2.340000e+01 5.047402e-40
-1.600000e+00 -2.320000e+01 3.652187e-39
-1.600000e+00 -2.300000e+01 2.590217e-38
-1.600000e+00 -2.280000e+01 1.800427e-37
-1.600000e+00 -2.260000e+01 1.226391e-36
-1.600000e+00 -2.240000e+01 8.185641e-36
-1.600000e+00 -2.220000e+01 5.353074e-35
-1.600000e+00 -2.200000e+01 3.429538e-34
-1.600000e+00 -2.180000e+01 2.152308e-33
-1.600000e+00 -2.160000e+01 1.323009e-32
-1.600000e+00 -2.140000e+01 7.964600e-32
-1.600000e+00 -2.120000e+01 4.695254e-31
-1.600000e+00 -2.100000e+01 2.710185e-30
-1.600000e+00 -2.080000e+01 1.531557e-29
-1.600000e+00 -2.060000e+01 8.472475e-29
-1.600000e+00 -2.040000e+01 4.587514e-28
-1.600000e+00 -2.020000e+01 2.430977e-27
-1.600000e+00 -2.000000e+01 1.260565e-26
-1.600000e+00 -1.980000e+01 6.395489e-26
-1.600000e+00 -1.960000e+01 3.174306e-25
-1.600000e+00 -1.940000e+01 1.541099e-24
-1.600000e+00 -1.920000e+01 7.317424e-24
-1.600000e+00 -1.900000e+01 3.397572e-23
-1.600000e+00 -1.880000e+01 1.542401e-22
-1.600000e+00 -1.860000e+01 6.845073e-22
-1.600000e+00 -1.840000e+01 2.969219e-21
-1.600000e+00 -1.820000e+01 1.258692e-20
-1.600000e+00 -1.800000e+01 5.213594e-20
-1.600000e+00 -1.780000e+01 2.109699e-19
-1.600000e+00 -1.760000e+01 8.338577e-19
-1.600000e+00 -1.740000e+01 3.218636e-18
-1.600000e+00 -1.720000e+01 1.213047e-17
-1.600000e+00 -1.700000e+01 4.462973e-17
-1.600000e+00 -1.680000e+01 1.602594e-16
-1.600000e+00 -1.660000e+01 5.615448e-16
-1.600000e+00 -1.640000e+01 1.919609e-15
-1.600000e+00 -1.620000e+01 6.400460e-15
-1.600000e+00 -1.600000e+01 2.081035e-14
-1.600000e+00 -1.580000e+01 6.596499e-14
-1.600000e+00 -1.560000e+01 2.038012e-13
-1.600000e+00 -1.540000e+01 6.135488e-13
-1.600000e+00 -1.520000e+01 1.799400e-12
-1.600000e+00 -1.500000e+01 5.139574e-12
-1.600000e+00 -1.480000e+01 1.429322e-11
-1.600000e+00 -1.460000e+01 3.869164e-11
-1.600000e+00 -1.440000e+01 1.019223e-10
-1.600000e+00 -1.420000e+01 2.611968e-10
-1.600000e+00 -1.400000e+01 6.510232e-10
-1.600000e+00 -1.380000e+01 1.577769e-09
-1.600000e+00 -1.360000e+01 3.717102e-09
-1.600000e+00 -1.340000e+01 8.511094e-09
-1.600000e+00 -1.320000e+01 1.893679e-08
-1.600000e+00 -1.300000e+01 4.093617e-08
-1.600000e+00 -1.280000e+01 8.597080e-08
-1.600000e+00 -1.260000e+01 1.754006e-07
-1.600000e+00 -1.240000e+01 3.476763e-07
-1.600000e+00 -1.220000e+01 6.696551e-07
-1.600000e+00 -1.200000e+01 1.253632e-06
-1.600000e+00 -1.180000e+01 2.281854e-06
-1.600000e+00 -1.160000e+01 4.040204e-06
-1.600000e+00 -1.140000e+01 6.962316e-06
-1.600000e+00 -1.120000e+01 1.168442e-05
-1.600000e+00 -1.100000e+01 1.910951e-05
-1.600000e+00 -1.080000e+01 3.047713e-05
-1.600000e+00 -1.060000e+01 4.743132e-05
-1.600000e+00 -1.040000e+01 7.207590e-05
-1.600000e+00 -1.020000e+01 1.070016e-04
-1.600000e+00 -1.000000e+01 1.552680e-04
-1.600000e+00 -9.800000e+00 2.203225e-04
-1.600000e+00 -9.600000e+00 3.058476e-04
-1.600000e+00 -9.400000e+00 4.155360e-04
-1.600000e+00 -9.200000e+00 5.528115e-04
-1.600000e+00 -9.000000e+00 7.205317e-04
-1.600000e+00 -8.800000e+00 9.207152e-04
-1.600000e+00 -8.600000e+00 1.154342e-03
-1.600000e+00 -8.400000e+00 1.421258e-03
-1.600000e+00 -8.200000e+00 1.720207e-03
-1.600000e+00 -8.000000e+00 2.048957e-03
-1.600000e+00 -7.800000e+00 2.404520e-03
-1.600000e+00 -7.600000e+00 2.783400e-03
-1.600000e+00 -7.400000e+00 3.181840e-03
-1.600000e+00 -7.200000e+00 3.596041e-03
-1.600000e+00 -7.000000e+00 4.022329e-03
-1.600000e+00 -6.800000e+00 4.457268e-03
-1.600000e+00 -6.600000e+00 4.897723e-03
-1.600000e+00 -6.400000e+00 5.340890e-03
-1.600000e+00 -6.200000e+00 5.784291e-03
-1.600000e+00 -6.000000e+00 6.225750e-03
-1.600000e+00 -5.800000e+00 6.663368e-03
-1.600000e+00 -5.600000e+00 7.095487e-03
-1.600000e+00 -5.400000e+00 7.520658e-03
-1.600000e+00 -5.200000e+00 7.937610e-03
-1.600000e+00 -5.000000e+00 8.345223e-03
-1.600000e+00 -4.800000e+00 8.742507e-03
-1.600000e+00 -4.600000e+00 9.128581e-03
-1.600000e+00 -4.400000e+00 9.502658e-03
-1.600000e+00 -4.200000e+00 9.864031e-03
-1.600000e+00 -4.000000e+00 1.021206e-02
-1.600000e+00 -3.800000e+00 1.054618e-02
-1.600000e+00 -3.600000e+00 1.086585e-02
-1.600000e+00 -3.400000e+00 1.117062e-02
-1.600000e+00 -3.200000e+00 1.146003e-02
-1.600000e+00 -3.000000e+00 1.173370e-02
-1.600000e+00 -2.800000e+00 1.199126e-02
-1.600000e+00 -2.600000e+00 1.223240e-02
-1.600000e+00 -2.400000e+00 1.245681e-02
-1.600000e+00 -2.200000e+00 1.266421e-02
-1.600000e+00 -2.000000e+00 1.285437e-02
-1.600000e+00 -1.800000e+00 1.302707e-02
-1.600000e+00 -1.600000e+00 1.318210e-02
-1.600000e+00 -1.400000e+00 1.331930e-02
-1.600000e+00 -1.200000e+00 1.343850e-02
-1.600000e+00 -1.000000e+00 1.353959e-02
-1.600000e+00 -8.000000e-01 1.362244e-02
-1.600000e+00 -6.000000e-01 1.368698e-02
-1.600000e+00 -4.000000e-01 1.373313e-02
-1.600000e+00 -2.000000e-01 1.376083e-02
-1.600000e+00 0.000000e+00 1.377007e-02
-1.600000e+00 2.000000e-01 1.376083e-02
-1.600000e+00 4.000000e-01 1.373313e-02
-1.600000e+00 6.000000e-01 1.368698e-02
-1.600000e+00 8.000000e-01 1.362244e-02
-1.600000e+00 1.000000e+00 1.353959e-02
-1.600000e+00 1.200000e+00 1.343850e-02
-1.600000e+00 1.400000e+00 1.331930e-02
-1.600000e+00 1.600000e+00 1.318210e-02
-1.600000e+00 1.800000e+00 1.302707e-02
-1.600000e+00 2.000000e+00 1.285437e-02
-1.600000e+00 2.200000e+00 1.266421e-02
-1.600000e+00 2.400000e+00 1.245681e-02
-1.600000e+00 2.600000e+00 1.223240e-02
-1.600000e+00 2.800000e+00 1.199126e-02
-1.600000e+00 3.000000e+00 1.173370e-02
-1.600000e+00 3.200000e+00 1.146003e-02
-1.600000e+00 3.400000e+00 1.117062e-02
-1.600000e+00 3.600000e+00 1.086585e-02
-1.600000e+00 3.800000e+00 1.054618e-02
-1.600000e+00 4.000000e+00 1.021206e-02
-1.600000e+00 4.200000e+00 9.864031e-03
-1.600000e+00 4.400000e+00 9.502658e-03
-1.600000e+00 4.600000e+00 9.128581e-03
-1.600000e+00 4.800000e+00 8.742507e-03
-1.600000e+00 5.000000e+00 8.345223e-03
-1.600000e+00 5.200000e+00 7.937610e-03
-1.600000e+00 5.400000e+00 7.520658e-03
-1.600000e+00 5.600000e+00 7.095487e-03
-1.600000e+00 5.800000e+00 6.663368e-03
-1.600000e+00 6.000000e+00 6.225750e-03
-1.600000e+00 6.200000e+00 5.784291e-03
-1.600000e+00 6.400000e+00 5.340890e-03
-1.600000e+00 6.600000e+00 4.897723e-03
-1.600000e+00 6.800000e+00 4.457268e-03
-1.600000e+00 7.000000e+00 4.022329e-03
-1.600000e+00 7.200000e+00 3.596041e-03
-1.600000e+00 7.400000e+00 3.181840e-03
-1.600000e+00 7.600000e+00 2.783400e-03
-1.600000e+00 7.800000e+00 2.404520e-03
-1.600000e+00 8.000000e+00 2.048957e-03
-1.600000e+00 8.200000e+00 1.720207e-03
-1.600000e+00 8.400000e+00 1.421258e-03
-1.600000e+00 8.600000e+00 1.154342e-03
-1.600000e+00 8.800000e+00 9.207152e-04
-1.600000e+00 9.000000e+00 7.205317e-04
-1.600000e+00 9.200000e+00 5.528115e-04
-1.600000e+00 9.400000e+00 4.155360e-04
-1.600000e+00 9.600000e+00 3.058476e-04
-1.600000e+00 9.800000e+00 2.203225e-04
-1.600000e+00 1.000000e+01 1.552680e-04
-1.600000e+00 1.020000e+01 1.070016e-04
-1.600000e+00 1.040000e+01 7.207590e-05
-1.600000e+00 1.060000e+01 4.743132e-05
-1.600000e+00 1.080000e+01 3.047713e-05
-1.600000e+00 1.100000e+01 1.910951e-05
-1.600000e+00 1.120000e+01 1.168442e-05
-1.600000e+00 1.140000e+01 6.962316e-06
-1.600000e+00 1.160000e+01 4.040204e-06
-1.600000e+00 1.180000e+01 2.281854e-06
-1.600000e+00 1.200000e+01 1.253632e-06
-1.600000e+00 1.220000e+01 6.696551e-07
-1.600000e+00 1.240000e+01 3.476763e-07
-1.600000e+00 1.260000e+01 1.754006e-07
-1.600000e+00 1.280000e+01 8.597080e-08
-1.600000e+00 1.300000e+01 4.093617e-08
-1.600000e+00 1.320000e+01 1.893679e-08
-1.600000e+00 1.340000e+01 8.511094e-09
-1.600000e+00 1.360000e+01 3.717102e-09
-1.600000e+00 1.380000e+01 1.577769e-09
-1.600000e+00 1.400000e+01 6.510232e-10
-1.600000e+00 1.420000e+01 2.611968e-10
-1.600000e+00 1.440000e+01 1.019223e-10
-1.600000e+00 1.460000e+01 3.869164e-11
-1.600000e+00 1.480000e+01 1.429322e-11
-1.600000e+00 1.500000e+01 5.139574e-12
-1.600000e+00 1.520000e+01 1.799400e-12
-1.600000e+00 1.540000e+01 6.135488e-13
-1.600000e+00 1.560000e+01 2.038012e-13
-1.600000e+00 1.580000e+01 6.596499e-14
-1.600000e+00 1.600000e+01 2.081035e-14
-1.600000e+00 1.620000e+01 6.400460e-15
-1.600000e+00 1.640000e+01 1.919609e-15
-1.600000e+00 1.660000e+01 5.615448e-16
-1.600000e+00 1.680000e+01 1.602594e-16
-1.600000e+00 1.700000e+01 4.462973e-17
-1.600000e+00 1.720000e+01 1.213047e-17
-1.600000e+00 1.740000e+01 3.218636e-18
-1.600000e+00 1.760000e+01 8.338577e-19
-1.600000e+00 1.780000e+01 2.109699e-19
-1.600000e+00 1.800000e+01 5.213594e-20
-1.600000e+00 1.820000e+01 1.258692e-20
-1.600000e+00 1.840000e+01 2.969219e-21
-1.600000e+00 1.860000e+01 6.845073e-22
-1.600000e+00 1.880000e+01 1.542401e-22
-1.600000e+00 1.900000e+01 3.397572e-23
-1.600000e+00 1.920000e+01 7.317424e-24
-1.600000e+00 1.940000e+01 1.541099e-24
-1.600000e+00 1.960000e+01 3.174306e-25
-1.600000e+00 1.980000e+01 6.395489e-26
-1.600000e+00 2.000000e+01 1.260565e-26
-1.600000e+00 2.020000e+01 2.430977e-27
-1.600000e+00 2.040000e+01 4.587514e-28
-1.600000e+00 2.060000e+01 8.472475e-29
-1.600000e+00 2.080000e+01 1.531557e-29
-1.600000e+00 2.100000e+01 2.710185e-30
-1.600000e+00 2.120000e+01 4.695254e-31
-1.600000e+00 2.140000e+01 7.964600e-32
-1.600000e+00 2.160000e+01 1.323009e-32
-1.600000e+00 2.180000e+01 2.152308e-33
-1.600000e+00 2.200000e+01 3.429538e-34
-1.600000e+00 2.220000e+01 5.353074e-35
-1.600000e+00 2.240000e+01 8.185641e-36
-1.600000e+00 2.260000e+01 1.226391e-36
-1.600000e+00 2.280000e+01 1.800427e-37
-1.600000e+00 2.300000e+01 2.590217e-38
-1.600000e+00 2.320000e+01 3.652187e-39
-1.600000e+00 2.340000e+01 5.047402e-40
-1.600000e+00 2.360000e+01 6.837888e-41
-1.600000e+00 2.380000e+01 9.081462e-42
-1.600000e+00 2.400000e+01 1.182521e-42
-1.600000e+00 2.420000e+01 1.509797e-43
-1.600000e+00 2.440000e+01 1.890210e-44
-1.600000e+00 2.460000e+01 2.320104e-45
-1.600000e+00 2.480000e+01 2.786150e-46
-1.600000e+00 2.500000e+01 3.213595e-47
-1.600000e+00 2.520000e+01 2.998184e-48
-1.600000e+00 2.540000e+01 0.000000e+00

-1.400000e+00 -2.560000e+01 0.000000e+00
-1.400000e+00 -2.540000e+01 8.387457e-49
-1.400000e+00 -2.520000e+01 9.128251e-48
-1.400000e+00 -2.500000e+01 8.060927e-47
-1.400000e+00 -2.480000e+01 6.842433e-46
-1.400000e+00 -2.460000e+01 5.683655e-45
-1.400000e+00 -2.440000e+01 4.629110e-44
-1.400000e+00 -2.420000e+01 3.697331e-43
-1.400000e+00 -2.400000e+01 2.895841e-42
-1.400000e+00 -2.380000e+01 2.223922e-41
-1.400000e+00 -2.360000e+01 1.674495e-40
-1.400000e+00 -2.340000e+01 1.236026e-39
-1.400000e+00 -2.320000e+01 8.943554e-39
-1.400000e+00 -2.300000e+01 6.342942e-38
-1.400000e+00 -2.280000e+01 4.408871e-37
-1.400000e+00 -2.260000e+01 3.003154e-36
-1.400000e+00 -2.240000e+01 2.004463e-35
-1.400000e+00 -2.220000e+01 1.310826e-34
-1.400000e+00 -2.200000e+01 8.397955e-34
-1.400000e+00 -2.180000e+01 5.270333e-33
-1.400000e+00 -2.160000e+01 3.239604e-32
-1.400000e+00 -2.140000e+01 1.950239e-31
-1.400000e+00 -2.120000e+01 1.149681e-30
-1.400000e+00 -2.100000e+01 6.636073e-30
-1.400000e+00 -2.080000e+01 3.750064e-29
-1.400000e+00 -2.060000e+01 2.074476e-28
-1.400000e+00 -2.040000e+01 1.123227e-27
-1.400000e+00 -2.020000e+01 5.951984e-27
-1.400000e+00 -2.000000e+01 3.086286e-26
-1.400000e+00 -1.980000e+01 1.565792e-25
-1.400000e+00 -1.960000e+01 7.771358e-25
-1.400000e+00 -1.940000e+01 3.772813e-24
-1.400000e+00 -1.920000e+01 1.791340e-23
-1.400000e+00 -1.900000e+01 8.317096e-23
-1.400000e+00 -1.880000e+01 3.775564e-22
-1.400000e+00 -1.860000e+01 1.675490e-21
-1.400000e+00 -1.840000e+01 7.267459e-21
-1.400000e+00 -1.820000e+01 3.080588e-20
-1.400000e+00 -1.800000e+01 1.275915e-19
-1.400000e+00 -1.780000e+01 5.162638e-19
-1.400000e+00 -1.760000e+01 2.040353e-18
-1.400000e+00 -1.740000e+01 7.874852e-18
-1.400000e+00 -1.720000e+01 2.967560e-17
-1.400000e+00 -1.700000e+01 1.091668e-16
-1.400000e+00 -1.680000e+01 3.919459e-16
-1.400000e+00 -1.660000e+01 1.373137e-15
-1.400000e+00 -1.640000e+01 4.693085e-15
-1.400000e+00 -1.620000e+01 1.564445e-14
-1.400000e+00 -1.600000e+01 5.085301e-14
-1.400000e+00 -1.580000e+01 1.611466e-13
-1.400000e+00 -1.560000e+01 4.976956e-13
-1.400000e+00 -1.540000e+01 1.497720e-12
-1.400000e+00 -1.520000e+01 4.390397e-12
-1.400000e+00 -1.500000e+01 1.253322e-11
-1.400000e+00 -1.480000e+01 3.483236e-11
-1.400000e+00 -1.460000e+01 9.421874e-11
-1.400000e+00 -1.440000e+01 2.479686e-10
-1.400000e+00 -1.420000e+01 6.347911e-10
-1.400000e+00 -1.400000e+01 1.580191e-09
-1.400000e+00 -1.380000e+01 3.823880e-09
-1.400000e+00 -1.360000e+01 8.992719e-09
-1.400000e+00 -1.340000e+01 2.054720e-08
-1.400000e+00 -1.320000e+01 4.560190e-08
-1.400000e+00 -1.300000e+01 9.828563e-08
-1.400000e+00 -1.280000e+01 2.056850e-07
-1.400000e+00 -1.260000e+01 4.179021e-07
-1.400000e+00 -1.240000e+01 8.243108e-07
-1.400000e+00 -1.220000e+01 1.578605e-06
-1.400000e+00 -1.200000e+01 2.935517e-06
-1.400000e+00 -1.180000e+01 5.301881e-06
-1.400000e+00 -1.160000e+01 9.303767e-06
-1.400000e+00 -1.140000e+01 1.586938e-05
-1.400000e+00 -1.120000e+01 2.632417e-05
-1.400000e+00 -1.100000e+01 4.249013e-05
-1.400000e+00 -1.080000e+01 6.677534e-05
-1.400000e+00 -1.060000e+01 1.022340e-04
-1.400000e+00 -1.040000e+01 1.525722e-04
-1.400000e+00 -1.020000e+01 2.220717e-04
-1.400000e+00 -1.000000e+01 3.154121e-04
-1.400000e+00 -9.800000e+00 4.373817e-04
-1.400000e+00 -9.600000e+00 5.924939e-04
-1.400000e+00 -9.400000e+00 7.845544e-04
-1.400000e+00 -9.200000e+00 1.016245e-03
-1.400000e+00 -9.000000e+00 1.288802e-03
-1.400000e+00 -8.800000e+00 1.601861e-03
-1.400000e+00 -8.600000e+00 1.953485e-03
-1.400000e+00 -8.400000e+00 2.340384e-03
-1.400000e+00 -8.200000e+00 2.758261e-03
-1.400000e+00 -8.000000e+00 3.202217e-03
-1.400000e+00 -7.800000e+00 3.667148e-03
-1.400000e+00 -7.600000e+00 4.148074e-03
-1.400000e+00 -7.400000e+00 4.640377e-03
-1.400000e+00 -7.200000e+00 5.139937e-03
-1.400000e+00 -7.000000e+00 5.643184e-03
-1.400000e+00 -6.800000e+00 6.147096e-03
-1.400000e+00 -6.600000e+00 6.649141e-03
-1.400000e+00 -6.400000e+00 7.147219e-03
-1.400000e+00 -6.200000e+00 7.639582e-03
-1.400000e+00 -6.000000e+00 8.124769e-03
-1.400000e+00 -5.800000e+00 8.601545e-03
-1.400000e+00 -5.600000e+00 9.068850e-03
-1.400000e+00 -5.400000e+00 9.525763e-03
-1.400000e+00 -5.200000e+00 9.971471e-03
-1.400000e+00 -5.000000e+00 1.040524e-02
-1.400000e+00 -4.800000e+00 1.082642e-02
-1.400000e+00 -4.600000e+00 1.123440e-02
-1.400000e+00 -4.400000e+00 1.162862e-02
-1.400000e+00 -4.200000e+00 1.200856e-02
-1.400000e+00 -4.000000e+00 1.237376e-02
-1.400000e+00 -3.800000e+00 1.272376e-02
-1.400000e+00 -3.600000e+00 1.305815e-02
-1.400000e+00 -3.400000e+00 1.337653e-02
-1.400000e+00 -3.200000e+00 1.367856e-02
-1.400000e+00 -3.000000e+00 1.396390e-02
-1.400000e+00 -2.800000e+00 1.423222e-02
-1.400000e+00 -2.600000e+00 1.448326e-02
-1.400000e+00 -2.400000e+00 1.471673e-02
-1.400000e+00 -2.200000e+00 1.493241e-02
-1.400000e+00 -2.000000e+00 1.513006e-02
-1.400000e+00 -1.800000e+00 1.530949e-02
-1.400000e+00 -1.600000e+00 1.547051e-02
-1.400000e+00 -1.400000e+00 1.561297e-02
-1.400000e+00 -1.200000e+00 1.573671e-02
-1.400000e+00 -1.000000e+00 1.584162e-02
-1.400000e+00 -8.000000e-01 1.592760e-02
-1.400000e+00 -6.000000e-01 1.599456e-02
-1.400000e+00 -4.000000e-01 1.604244e-02
-1.400000e+00 -2.000000e-01 1.607118e-02
-1.400000e+00 0.000000e+00 1.608076e-02
-1.400000e+00 2.000000e-01 1.607118e-02
-1.400000e+00 4.000000e-01 1.604244e-02
-1.400000e+00 6.000000e-01 1.599456e-02
-1.400000e+00 8.000000e-01 1.592760e-02
-1.400000e+00 1.000000e+00 1.584162e-02
-1.400000e+00 1.200000e+00 1.573671e-02
-1.400000e+00 1.400000e+00 1.561297e-02
-1.400000e+00 1.600000e+00 1.547051e-02
-1.400000e+00 1.800000e+00 1.530949e-02
-1.400000e+00 2.000000e+00 1.513006e-02
-1.400000e+00 2.200000e+00 1.493241e-02
-1.400000e+00 2.400000e+00 1.471673e-02
-1.400000e+00 2.600000e+00 1.448326e-02
-1.400000e+00 2.800000e+00 1.423222e-02
-1.400000e+00 3.000000e+00 1.396390e-02
-1.400000e+00 3.200000e+00 1.367856e-02
-1.400000e+00 3.400000e+00 1.337653e-02
-1.400000e+00 3.600000e+00 1.305815e-02
-1.400000e+00 3.800000e+00 1.272376e-02
-1.400000e+00 4.000000e+00 1.237376e-02
-1.400000e+00 4.200000e+00 1.200856e-02
-1.400000e+00 4.400000e+00 1.162862e-02
-1.400000e+00 4.600000e+00 1.123440e-02
-1.400000e+00 4.800000e+00 1.082642e-02
-1.400000e+00 5.000000e+00 1.040524e-02
-1.400000e+00 5.200000e+00 9.971471e-03
-1.400000e+00 5.400000e+00 9.525763e-03
-1.400000e+00 5.600000e+00 9.068850e-03
-1.400000e+00 5.800000e+00 8.601545e-03
-1.400000e+00 6.000000e+00 8.124769e-03
-1.400000e+00 6.200000e+00 7.639582e-03
-1.400000e+00 6.400000e+00 7.147219e-03
-1.400000e+00 6.600000e+00 6.649141e-03
-1.400000e+00 6.800000e+00 6.147096e-03
-1.400000e+00 7.000000e+00 5.643184e-03
-1.400000e+00 7.200000e+00 5.139937e-03
-1.400000e+00 7.400000e+00 4.640377e-03
-1.400000e+00 7.600000e+00 4.148074e-03
-1.400000e+00 7.800000e+00 3.667148e-03
-1.400000e+00 8.000000e+00 3.202217e-03
-1.400000e+00 8.200000e+00 2.758261e-03
-1.400000e+00 8.400000e+00 2.340384e-03
-1.400000e+00 8.600000e+00 1.953485e-03
-1.400000e+00 8.800000e+00 1.601861e-03
-1.400000e+00 9.000000e+00 1.288802e-03
-1.400000e+00 9.200000e+00 1.016245e-03
-1.400000e+00 9.400000e+00 7.845544e-04
-1.400000e+00 9.600000e+00 5.924939e-04
-1.400000e+00 9.800000e+00 4.373817e-04
-1.400000e+00 1.000000e+01 3.154121e-04
-1.400000e+00 1.020000e+01 2.220717e-04
-1.400000e+00 1.040000e+01 1.525722e-04
-1.400000e+00 1.060000e+01 1.022340e-04
-1.400000e+00 1.080000e+01 6.677534e-05
-1.400000e+00 1.100000e+01 4.249013e-05
-1.400000e+00 1.120000e+01 2.632417e-05
-1.400000e+00 1.140000e+01 1.586938e-05
-1.400000e+00 1.160000e+01 9.303767e-06
-1.400000e+00 1.180000e+01 5.301881e-06
-1.400000e+00 1.200000e+01 2.935517e-06
-1.400000e+00 1.220000e+01 1.578605e-06
-1.400000e+00 1.240000e+01 8.243108e-07
-1.400000e+00 1.260000e+01 4.179021e-07
-1.400000e+00 1.280000e+01 2.056850e-07
-1.400000e+00 1.300000e+01 9.828563e-08
-1.400000e+00 1.320000e+01 4.560190e-08
-1.400000e+00 1.340000e+01 2.054720e-08
-1.400000e+00 1.360000e+01 8.992719e-09
-1.400000e+00 1.380000e+01 3.823880e-09
-1.400000e+00 1.400000e+01 1.580191e-09
-1.400000e+00 1.420000e+01 6.347911e-10
-1.400000e+00 1.440000e+01 2.479686e-10
-1.400000e+00 1.460000e+01 9.421874e-11
-1.400000e+00 1.480000e+01 3.483236e-11
-1.400000e+00 1.500000e+01 1.253322e-11
-1.400000e+00 1.520000e+01 4.390397e-12
-1.400000e+00 1.540000e+01 1.497720e-12
-1.400000e+00 1.560000e+01 4.976956e-13
-1.400000e+00 1.580000e+01 1.611466e-13
-1.400000e+00 1.600000e+01 5.085301e-14
-1.400000e+00 1.620000e+01 1.564445e-14
-1.400000e+00 1.640000e+01 4.693085e-15
-1.400000e+00 1.660000e+01 1.373137e-15
-1.400000e+00 1.680000e+01 3.919459e-16
-1.400000e+00 1.700000e+01 1.091668e-16
-1.400000e+00 1.720000e+01 2.967560e-17
-1.400000e+00 1.740000e+01 7.874852e-18
-1.400000e+00 1.760000e+01 2.040353e-18
-1.400000e+00 1.780000e+01 5.162638e-19
-1.400000e+00 1.800000e+01 1.275915e-19
-1.400000e+00 1.820000e+01 3.080588e-20
-1.400000e+00 1.840000e+01 7.267459e-21
-1.400000e+00 1.860000e+01 1.675490e-21
-1.400000e+00 1.880000e+01 3.775564e-22
-1.400000e+00 1.900000e+01 8.317096e-23
-1.400000e+00 1.920000e+01 1.791340e-23
-1.400000e+00 1.940000e+01 3.772813e-24
-1.400000e+00 1.960000e+01 7.771358e-25
-1.400000e+00 1.980000e+01 1.565792e-25
-1.400000e+00 2.000000e+01 3.086286e-26
-1.400000e+00 2.020000e+01 5.951984e-27
-1.400000e+00 2.040000e+01 1.123227e-27
-1.400000e+00 2.060000e+01 2.074476e-28
-1.400000e+00 2.080000e+01 3.750064e-29
-1.400000e+00 2.100000e+01 6.636073e-30
-1.400000e+00 2.120000e+01 1.149681e-30
-1.400000e+00 2.140000e+01 1.950239e-31
-1.400000e+00 2.160000e+01 3.239604e-32
-1.400000e+00 2.180000e+01 5.270333e-33
-1.400000e+00 2.200000e+01 8.397955e-34
-1.400000e+00 2.220000e+01 1.310826e-34
-1.400000e+00 2.240000e+01 2.004463e-35
-1.400000e+00 2.260000e+01 3.003154e-36
-1.400000e+00 2.280000e+01 4.408871e-37
-1.400000e+00 2.300000e+01 6.342942e-38
-1.400000e+00 2.320000e+01 8.943554e-39
-1.400000e+00 2.340000e+01 1.236026e-39
-1.400000e+00 2.360000e+01 1.674495e-40
-1.400000e+00 2.380000e+01 2.223922e-41
-1.400000e+00 2.400000e+01 2.895839e-42
-1.400000e+00 2.420000e+01 3.697311e-43
-1.400000e+00 2.440000e+01 4.628912e-44
-1.400000e+00 2.460000e+01 5.681693e-45
-1.400000e+00 2.480000e+01 6.823011e-46
-1.400000e+00 2.500000e+01 7.869805e-47
-1.400000e+00 2.520000e+01 7.342297e-48
-1.400000e+00 2.540000e+01 0.000000e+00

-1.200000e+00 -2.560000e+01 0.000000e+00
-1.200000e+00 -2.540000e+01 1.825845e-48
-1.200000e+00 -2.520000e+01 1.987103e-47
-1.200000e+00 -2.500000e+01 1.754756e-46
-1.200000e+00 -2.480000e+01 1.489503e-45
-1.200000e+00 -2.460000e+01 1.237250e-44
-1.200000e+00 -2.440000e+01 1.007687e-43
-1.200000e+00 -2.420000e+01 8.048505e-43
-1.200000e+00 -2.400000e+01 6.303767e-42
-1.200000e+00 -2.380000e+01 4.841092e-41
-1.200000e+00 -2.360000e+01 3.645069e-40
-1.200000e+00 -2.340000e+01 2.690590e-39
-1.200000e+00 -2.320000e+01 1.946831e-38
-1.200000e+00 -2.300000e+01 1.380723e-37
-1.200000e+00 -2.280000e+01 9.597115e-37
-1.200000e+00 -2.260000e+01 6.537147e-36
-1.200000e+00 -2.240000e+01 4.363208e-35
-1.200000e+00 -2.220000e+01 2.853315e-34
-1.200000e+00 -2.200000e+01 1.827994e-33
-1.200000e+00 -2.180000e+01 1.147190e-32
-1.200000e+00 -2.160000e+01 7.051560e-32
-1.200000e+00 -2.140000e+01 4.244990e-31
-1.200000e+00 -2.120000e+01 2.502426e-30
-1.200000e+00 -2.100000e+01 1.444407e-29
-1.200000e+00 -2.080000e+01 8.162276e-29
-1.200000e+00 -2.060000e+01 4.515174e-28
-1.200000e+00 -2.040000e+01 2.444704e-27
-1.200000e+00 -2.020000e+01 1.295427e-26
-1.200000e+00 -2.000000e+01 6.717051e-26
-1.200000e+00 -1.980000e+01 3.407742e-25
-1.200000e+00 -1.960000e+01 1.691294e-24
-1.200000e+00 -1.940000e+01 8.210613e-24
-1.200000e+00 -1.920000e+01 3.898298e-23
-1.200000e+00 -1.900000e+01 1.809898e-22
-1.200000e+00 -1.880000e+01 8.215763e-22
-1.200000e+00 -1.860000e+01 3.645771e-21
-1.200000e+00 -1.840000e+01 1.581283e-20
-1.200000e+00 -1.820000e+01 6.702512e-20
-1.200000e+00 -1.800000e+01 2.775873e-19
-1.200000e+00 -1.780000e+01 1.123104e-18
-1.200000e+00 -1.760000e+01 4.438337e-18
-1.200000e+00 -1.740000e+01 1.712850e-17
-1.200000e+00 -1.720000e+01 6.454065e-17
-1.200000e+00 -1.700000e+01 2.373969e-16
-1.200000e+00 -1.680000e+01 8.522249e-16
-1.200000e+00 -1.660000e+01 2.985227e-15
-1.200000e+00 -1.640000e+01 1.020111e-14
-1.200000e+00 -1.620000e+01 3.399875e-14
-1.200000e+00 -1.600000e+01 1.104892e-13
-1.200000e+00 -1.580000e+01 3.500326e-13
-1.200000e+00 -1.560000e+01 1.080727e-12
-1.200000e+00 -1.540000e+01 3.251063e-12
-1.200000e+00 -1.520000e+01 9.526080e-12
-1.200000e+00 -1.500000e+01 2.718043e-11
-1.200000e+00 -1.480000e+01 7.549546e-11
-1.200000e+00 -1.460000e+01 2.040672e-10
-1.200000e+00 -1.440000e+01 5.366298e-10
-1.200000e+00 -1.420000e+01 1.372410e-09
-1.200000e+00 -1.400000e+01 3.412371e-09
-1.200000e+00 -1.380000e+01 8.246076e-09
-1.200000e+00 -1.360000e+01 1.936034e-08
-1.200000e+00 -1.340000e+01 4.414811e-08
-1.200000e+00 -1.320000e+01 9.774855e-08
-1.200000e+00 -1.300000e+01 2.100792e-07
-1.200000e+00 -1.280000e+01 4.381475e-07
-1.200000e+00 -1.260000e+01 8.866096e-07
-1.200000e+00 -1.240000e+01 1.740425e-06
-1.200000e+00 -1.220000e+01 3.314028e-06
-1.200000e+00 -1.200000e+01 6.121241e-06
-1.200000e+00 -1.180000e+01 1.096857e-05
-1.200000e+00 -1.160000e+01 1.907106e-05
-1.200000e+00 -1.140000e+01 3.218418e-05
-1.200000e+00 -1.120000e+01 5.273740e-05
-1.200000e+00 -1.100000e+01 8.394599e-05
-1.200000e+00 -1.080000e+01 1.298692e-04
-1.200000e+00 -1.060000e+01 1.953769e-04
-1.200000e+00 -1.040000e+01 2.859899e-04
-1.200000e+00 -1.020000e+01 4.075698e-04
-1.200000e+00 -1.000000e+01 5.658632e-04
-1.200000e+00 -9.800000e+00 7.659415e-04
-1.200000e+00 -9.600000e+00 1.011618e-03
-1.200000e+00 -9.400000e+00 1.304954e-03
-1.200000e+00 -9.200000e+00 1.645951e-03
-1.200000e+00 -9.000000e+00 2.032517e-03
-1.200000e+00 -8.800000e+00 2.460700e-03
-1.200000e+00 -8.600000e+00 2.925141e-03
-1.200000e+00 -8.400000e+00 3.419644e-03
-1.200000e+00 -8.200000e+00 3.937748e-03
-1.200000e+00 -8.000000e+00 4.473209e-03
-1.200000e+00 -7.800000e+00 5.020351e-03
-1.200000e+00 -7.600000e+00 5.574251e-03
-1.200000e+00 -7.400000e+00 6.130801e-03
-1.200000e+00 -7.200000e+00 6.686677e-03
-1.200000e+00 -7.000000e+00 7.239238e-03
-1.200000e+00 -6.800000e+00 7.786412e-03
-1.200000e+00 -6.600000e+00 8.326573e-03
-1.200000e+00 -6.400000e+00 8.858435e-03
-1.200000e+00 -6.200000e+00 9.380954e-03
-1.200000e+00 -6.000000e+00 9.893266e-03
-1.200000e+00 -5.800000e+00 1.039463e-02
-1.200000e+00 -5.600000e+00 1.088438e-02
-1.200000e+00 -5.400000e+00 1.136192e-02
-1.200000e+00 -5.200000e+00 1.182669e-02
-1.200000e+00 -5.000000e+00 1.227818e-02
-1.200000e+00 -4.800000e+00 1.271587e-02
-1.200000e+00 -4.600000e+00 1.313929e-02
-1.200000e+00 -4.400000e+00 1.354799e-02
-1.200000e+00 -4.200000e+00 1.394153e-02
-1.200000e+00 -4.000000e+00 1.431949e-02
-1.200000e+00 -3.800000e+00 1.468147e-02
-1.200000e+00 -3.600000e+00 1.502710e-02
-1.200000e+00 -3.400000e+00 1.535602e-02
-1.200000e+00 -3.200000e+00 1.566791e-02
-1.200000e+00 -3.000000e+00 1.596243e-02
-1.200000e+00 -2.800000e+00 1.623931e-02
-1.200000e+00 -2.600000e+00 1.649826e-02
-1.200000e+00 -2.400000e+00 1.673903e-02
-1.200000e+00 -2.200000e+00 1.696140e-02
-1.200000e+00 -2.000000e+00 1.716513e-02
-1.200000e+00 -1.800000e+00 1.735005e-02
-1.200000e+00 -1.600000e+00 1.751597e-02
-1.200000e+00 -1.400000e+00 1.766273e-02
-1.200000e+00 -1.200000e+00 1.779021e-02
-1.200000e+00 -1.000000e+00 1.789827e-02
-1.200000e+00 -8.000000e-01 1.798682e-02
-1.200000e+00 -6.000000e-01 1.805578e-02
-1.200000e+00 -4.000000e-01 1.810508e-02
-1.200000e+00 -2.000000e-01 1.813468e-02
-1.200000e+00 0.000000e+00 1.814455e-02
-1.200000e+00 2.000000e-01 1.813468e-02
-1.200000e+00 4.000000e-01 1.810508e-02
-1.200000e+00 6.000000e-01 1.805578e-02
-1.200000e+00 8.000000e-01 1.798682e-02
-1.200000e+00 1.000000e+00 1.789827e-02
-1.200000e+00 1.200000e+00 1.779021e-02
-1.200000e+00 1.400000e+00 1.766273e-02
-1.200000e+00 1.600000e+00 1.751597e-02
-1.200000e+00 1.800000e+00 1.735005e-02
-1.200000e+00 2.000000e+00 1.716513e-02
-1.200000e+00 2.200000e+00 1.696140e-02
-1.200000e+00 2.400000e+00 1.673903e-02
-1.200000e+00 2.600000e+00 1.649826e-02
-1.200000e+00 2.800000e+00 1.623931e-02
-1.200000e+00 3.000000e+00 1.596243e-02
-1.200000e+00 3.200000e+00 1.566791e-02
-1.200000e+00 3.400000e+00 1.535602e-02
-1.200000e+00 3.600000e+00 1.502710e-02
-1.200000e+00 3.800000e+00 1.468147e-02
-1.200000e+00 4.000000e+00 1.431949e-02
-1.200000e+00 4.200000e+00 1.394153e-02
-1.200000e+00 4.400000e+00 1.354799e-02
-1.200000e+00 4.600000e+00 1.313929e-02
-1.200000e+00 4.800000e+00 1.271587e-02
-1.200000e+00 5.000000e+00 1.227818e-02
-1.200000e+00 5.200000e+00 1.182669e-02
-1.200000e+00 5.400000e+00 1.136192e-02
-1.200000e+00 5.600000e+00 1.088438e-02
-1.200000e+00 5.800000e+00 1.039463e-02
-1.200000e+00 6.000000e+00 9.893266e-03
-1.200000e+00 6.200000e+00 9.380954e-03
-1.200000e+00 6.400000e+00 8.858435e-03
-1.200000e+00 6.600000e+00 8.326573e-03
-1.200000e+00 6.800000e+00 7.786412e-03
-1.200000e+00 7.000000e+00 7.239238e-03
-1.200000e+00 7.200000e+00 6.686677e-03
-1.200000e+00 7.400000e+00 6.130801e-03
-1.200000e+00 7.600000e+00 5.574251e-03
-1.200000e+00 7.800000e+00 5.020351e-03
-1.200000e+00 8.000000e+00 4.473209e-03
-1.200000e+00 8.200000e+00 3.937748e-03
-1.200000e+00 8.400000e+00 3.419644e-03
-1.200000e+00 8.600000e+00 2.925141e-03
-1.200000e+00 8.800000e+00 2.460700e-03
-1.200000e+00 9.000000e+00 2.032517e-03
-1.200000e+00 9.200000e+00 1.645951e-03
-1.200000e+00 9.400000e+00 1.304954e-03
-1.200000e+00 9.600000e+00 1.011618e-03
-1.200000e+00 9.800000e+00 7.659415e-04
-1.200000e+00 1.000000e+01 5.658632e-04
-1.200000e+00 1.020000e+01 4.075698e-04
-1.200000e+00 1.040000e+01 2.859899e-04
-1.200000e+00 1.060000e+01 1.953769e-04
-1.200000e+00 1.080000e+01 1.298692e-04
-1.200000e+00 1.100000e+01 8.394599e-05
-1.200000e+00 1.120000e+01 5.273740e-05
-1.200000e+00 1.140000e+01 3.218418e-05
-1.200000e+00 1.160000e+01 1.907106e-05
-1.200000e+00 1.180000e+01 1.096857e-05
-1.200000e+00 1.200000e+01 6.121241e-06
-1.200000e+00 1.220000e+01 3.314028e-06
-1.200000e+00 1.240000e+01 1.740425e-06
-1.200000e+00 1.260000e+01 8.866096e-07
-1.200000e+00 1.280000e+01 4.381475e-07
-1.200000e+00 1.300000e+01 2.100792e-07
-1.200000e+00 1.320000e+01 9.774855e-08
-1.200000e+00 1.340000e+01 4.414811e-08
-1.200000e+00 1.360000e+01 1.936034e-08
-1.200000e+00 1.380000e+01 8.246076e-09
-1.200000e+00 1.400000e+01 3.412371e-09
-1.200000e+00 1.420000e+01 1.372410e-09
-1.200000e+00 1.440000e+01 5.366298e-10
-1.200000e+00 1.460000e+01 2.040672e-10
-1.200000e+00 1.480000e+01 7.549546e-11
-1.200000e+00 1.500000e+01 2.718043e-11
-1.200000e+00 1.520000e+01 9.526080e-12
-1.200000e+00 1.540000e+01 3.251063e-12
-1.200000e+00 1.560000e+01 1.080727e-12
-1.200000e+00 1.580000e+01 3.500326e-13
-1.200000e+00 1.600000e+01 1.104892e-13
-1.200000e+00 1.620000e+01 3.399875e-14
-1.200000e+00 1.640000e+01 1.020111e-14
-1.200000e+00 1.660000e+01 2.985227e-15
-1.200000e+00 1.680000e+01 8.522249e-16
-1.200000e+00 1.700000e+01 2.373969e-16
-1.200000e+00 1.720000e+01 6.454065e-17
-1.200000e+00 1.740000e+01 1.712850e-17
-1.200000e+00 1.760000e+01 4.438337e-18
-1.200000e+00 1.780000e+01 1.123104e-18
-1.200000e+00 1.800000e+01 2.775873e-19
-1.200000e+00 1.820000e+01 6.702512e-20
-1.200000e+00 1.840000e+01 1.581283e-20
-1.200000e+00 1.860000e+01 3.645771e-21
-1.200000e+00 1.880000e+01 8.215763e-22
-1.200000e+00 1.900000e+01 1.809898e-22
-1.200000e+00 1.920000e+01 3.898298e-23
-1.200000e+00 1.940000e+01 8.210613e-24
-1.200000e+00 1.960000e+01 1.691294e-24
-1.200000e+00 1.980000e+01 3.407742e-25
-1.200000e+00 2.000000e+01 6.717051e-26
-1.200000e+00 2.020000e+01 1.295427e-26
-1.200000e+00 2.040000e+01 2.444704e-27
-1.200000e+00 2.060000e+01 4.515174e-28
-1.200000e+00 2.080000e+01 8.162276e-29
-1.200000e+00 2.100000e+01 1.444407e-29
-1.200000e+00 2.120000e+01 2.502426e-30
-1.200000e+00 2.140000e+01 4.244990e-31
-1.200000e+00 2.160000e+01 7.051560e-32
-1.200000e+00 2.180000e+01 1.147190e-32
-1.200000e+00 2.200000e+01 1.827994e-33
-1.200000e+00 2.220000e+01 2.853315e-34
-1.200000e+00 2.240000e+01 4.363208e-35
-1.200000e+00 2.260000e+01 6.537147e-36
-1.200000e+00 2.280000e+01 9.597115e-37
-1.200000e+00 2.300000e+01 1.380723e-37
-1.200000e+00 2.320000e+01 1.946831e-38
-1.200000e+00 2.340000e+01 2.690590e-39
-1.200000e+00 2.360000e+01 3.645069e-40
-1.200000e+00 2.380000e+01 4.841092e-41
-1.200000e+00 2.400000e+01 6.303762e-42
-1.200000e+00 2.420000e+01 8.048462e-43
-1.200000e+00 2.440000e+01 1.007644e-43
-1.200000e+00 2.460000e+01 1.236822e-44
-1.200000e+00 2.480000e+01 1.485275e-45
-1.200000e+00 2.500000e+01 1.713152e-46
-1.200000e+00 2.520000e+01 1.598323e-47
-1.200000e+00 2.540000e+01 0.000000e+00

-1.000000e+00 -2.560000e+01 0.000000e+00
-1.000000e+00 -2.540000e+01 3.530625e-48
-1.000000e+00 -2.520000e+01 3.842444e-47
-1.000000e+00 -2.500000e+01 3.393151e-46
-1.000000e+00 -2.480000e+01 2.880227e-45
-1.000000e+00 -2.460000e+01 2.392444e-44
-1.000000e+00 -2.440000e+01 1.948540e-43
-1.000000e+00 -2.420000e+01 1.556315e-42
-1.000000e+00 -2.400000e+01 1.218936e-41
-1.000000e+00 -2.380000e+01 9.361014e-41
-1.000000e+00 -2.360000e+01 7.048291e-40
-1.000000e+00 -2.340000e+01 5.202642e-39
-1.000000e+00 -2.320000e+01 3.764461e-38
-1.000000e+00 -2.300000e+01 2.669803e-37
-1.000000e+00 -2.280000e+01 1.855715e-36
-1.000000e+00 -2.260000e+01 1.264027e-35
-1.000000e+00 -2.240000e+01 8.436682e-35
-1.000000e+00 -2.220000e+01 5.517124e-34
-1.000000e+00 -2.200000e+01 3.534556e-33
-1.000000e+00 -2.180000e+01 2.218157e-32
-1.000000e+00 -2.160000e+01 1.363448e-31
-1.000000e+00 -2.140000e+01 8.207789e-31
-1.000000e+00 -2.120000e+01 4.838454e-30
-1.000000e+00 -2.100000e+01 2.792739e-29
-1.000000e+00 -2.080000e+01 1.578145e-28
-1.000000e+00 -2.060000e+01 8.729805e-28
-1.000000e+00 -2.040000e+01 4.726616e-27
-1.000000e+00 -2.020000e+01 2.504552e-26
-1.000000e+00 -2.000000e+01 1.298639e-25
-1.000000e+00 -1.980000e+01 6.588223e-25
-1.000000e+00 -1.960000e+01 3.269726e-24
-1.000000e+00 -1.940000e+01 1.587296e-23
-1.000000e+00 -1.920000e+01 7.536088e-23
-1.000000e+00 -1.900000e+01 3.498746e-22
-1.000000e+00 -1.880000e+01 1.588152e-21
-1.000000e+00 -1.860000e+01 7.047221e-21
-1.000000e+00 -1.840000e+01 3.056472e-20
-1.000000e+00 -1.820000e+01 1.295473e-19
-1.000000e+00 -1.800000e+01 5.364979e-19
-1.000000e+00 -1.780000e+01 2.170516e-18
-1.000000e+00 -1.760000e+01 8.576984e-18
-1.000000e+00 -1.740000e+01 3.309794e-17
-1.000000e+00 -1.720000e+01 1.247032e-16
-1.000000e+00 -1.700000e+01 4.586452e-16
-1.000000e+00 -1.680000e+01 1.646294e-15
-1.000000e+00 -1.660000e+01 5.765997e-15
-1.000000e+00 -1.640000e+01 1.970062e-14
-1.000000e+00 -1.620000e+01 6.564791e-14
-1.000000e+00 -1.600000e+01 2.133001e-13
-1.000000e+00 -1.580000e+01 6.755840e-13
-1.000000e+00 -1.560000e+01 2.085306e-12
-1.000000e+00 -1.540000e+01 6.271070e-12
-1.000000e+00 -1.520000e+01 1.836831e-11
-1.000000e+00 -1.500000e+01 5.238672e-11
-1.000000e+00 -1.480000e+01 1.454324e-10
-1.000000e+00 -1.460000e+01 3.928685e-10
-1.000000e+00 -1.440000e+01 1.032362e-09
-1.000000e+00 -1.420000e+01 2.637928e-09
-1.000000e+00 -1.400000e+01 6.552139e-09
-1.000000e+00 -1.380000e+01 1.581363e-08
-1.000000e+00 -1.360000e+01 3.707189e-08
-1.000000e+00 -1.340000e+01 8.438360e-08
-1.000000e+00 -1.320000e+01 1.864268e-07
-1.000000e+00 -1.300000e+01 3.996107e-07
-1.000000e+00 -1.280000e+01 8.307951e-07
-1.000000e+00 -1.260000e+01 1.674720e-06
-1.000000e+00 -1.240000e+01 3.272379e-06
-1.000000e+00 -1.220000e+01 6.196769e-06
-1.000000e+00 -1.200000e+01 1.137066e-05
-1.000000e+00 -1.180000e+01 2.021619e-05
-1.000000e+00 -1.160000e+01 3.482757e-05
-1.000000e+00 -1.140000e+01 5.814573e-05
-1.000000e+00 -1.120000e+01 9.409989e-05
-1.000000e+00 -1.100000e+01 1.476683e-04
-1.000000e+00 -1.080000e+01 2.248052e-04
-1.000000e+00 -1.060000e+01 3.321872e-04
-1.000000e+00 -1.040000e+01 4.767590e-04
-1.000000e+00 -1.020000e+01 6.650993e-04
-1.000000e+00 -1.000000e+01 9.026850e-04
-1.000000e+00 -9.800000e+00 1.193178e-03
-1.000000e+00 -9.600000e+00 1.537886e-03
-1.000000e+00 -9.400000e+00 1.935520e-03
-1.000000e+00 -9.200000e+00 2.382323e-03
-1.000000e+00 -9.000000e+00 2.872518e-03
-1.000000e+00 -8.800000e+00 3.398997e-03
-1.000000e+00 -8.600000e+00 3.954070e-03
-1.000000e+00 -8.400000e+00 4.530157e-03
-1.000000e+00 -8.200000e+00 5.120302e-03
-1.000000e+00 -8.000000e+00 5.718489e-03
-1.000000e+00 -7.800000e+00 6.319765e-03
-1.000000e+00 -7.600000e+00 6.920217e-03
-1.000000e+00 -7.400000e+00 7.516848e-03
-1.000000e+00 -7.200000e+00 8.107414e-03
-1.000000e+00 -7.000000e+00 8.690260e-03
-1.000000e+00 -6.800000e+00 9.264157e-03
-1.000000e+00 -6.600000e+00 9.828177e-03
-1.000000e+00 -6.400000e+00 1.038159e-02
-1.000000e+00 -6.200000e+00 1.092379e-02
-1.000000e+00 -6.000000e+00 1.145425e-02
-1.000000e+00 -5.800000e+00 1.197249e-02
-1.000000e+00 -5.600000e+00 1.247803e-02
-1.000000e+00 -5.400000e+00 1.297042e-02
-1.000000e+00 -5.200000e+00 1.344922e-02
-1.000000e+00 -5.000000e+00 1.391397e-02
-1.000000e+00 -4.800000e+00 1.436424e-02
-1.000000e+00 -4.600000e+00 1.479960e-02
-1.000000e+00 -4.400000e+00 1.521961e-02
-1.000000e+00 -4.200000e+00 1.562388e-02
-1.000000e+00 -4.000000e+00 1.601201e-02
-1.000000e+00 -3.800000e+00 1.638360e-02
-1.000000e+00 -3.600000e+00 1.673831e-02
-1.000000e+00 -3.400000e+00 1.707579e-02
-1.000000e+00 -3.200000e+00 1.739570e-02
-1.000000e+00 -3.000000e+00 1.769774e-02
-1.000000e+00 -2.800000e+00 1.798162e-02
-1.000000e+00 -2.600000e+00 1.824708e-02
-1.000000e+00 -2.400000e+00 1.849386e-02
-1.000000e+00 -2.200000e+00 1.872173e-02
-1.000000e+00 -2.000000e+00 1.893049e-02
-1.000000e+00 -1.800000e+00 1.911994e-02
-1.000000e+00 -1.600000e+00 1.928991e-02
-1.000000e+00 -1.400000e+00 1.944024e-02
-1.000000e+00 -1.200000e+00 1.957081e-02
-1.000000e+00 -1.000000e+00 1.968148e-02
-1.000000e+00 -8.000000e-01 1.977217e-02
-1.000000e+00 -6.000000e-01 1.984279e-02
-1.000000e+00 -4.000000e-01 1.989327e-02
-1.000000e+00 -2.000000e-01 1.992358e-02
-1.000000e+00 0.000000e+00 1.993369e-02
-1.000000e+00 2.000000e-01 1.992358e-02
-1.000000e+00 4.000000e-01 1.989327e-02
-1.000000e+00 6.000000e-01 1.984279e-02
-1.000000e+00 8.000000e-01 1.977217e-02
-1.000000e+00 1.000000e+00 1.968148e-02
-1.000000e+00 1.200000e+00 1.957081e-02
-1.000000e+00 1.400000e+00 1.944024e-02
-1.000000e+00 1.600000e+00 1.928991e-02
-1.000000e+00 1.800000e+00 1.911994e-02
-1.000000e+00 2.000000e+00 1.893049e-02
-1.000000e+00 2.200000e+00 1.872173e-02
-1.000000e+00 2.400000e+00 1.849386e-02
-1.000000e+00 2.600000e+00 1.824708e-02
-1.000000e+00 2.800000e+00 1.798162e-02
-1.000000e+00 3.000000e+00 1.769774e-02
-1.000000e+00 3.200000e+00 1.739570e-02
-1.000000e+00 3.400000e+00 1.707579e-02
-1.000000e+00 3.600000e+00 1.673831e-02
-1.000000e+00 3.800000e+00 1.638360e-02
-1.000000e+00 4.000000e+00 1.601201e-02
-1.000000e+00 4.200000e+00 1.562388e-02
-1.000000e+00 4.400000e+00 1.521961e-02
-1.000000e+00 4.600000e+00 1.479960e-02
-1.000000e+00 4.800000e+00 1.436424e-02
-1.000000e+00 5.000000e+00 1.391397e-02
-1.000000e+00 5.200000e+00 1.344922e-02
-1.000000e+00 5.400000e+00 1.297042e-02
-1.000000e+00 5.600000e+00 1.247803e-02
-1.000000e+00 5.800000e+00 1.197249e-02
-1.000000e+00 6.000000e+00 1.145425e-02
-1.000000e+00 6.200000e+00 1.092379e-02
-1.000000e+00 6.400000e+00 1.038159e-02
-1.000000e+00 6.600000e+00 9.828177e-03
-1.000000e+00 6.800000e+00 9.264157e-03
-1.000000e+00 7.000000e+00 8.690260e-03
-1.000000e+00 7.200000e+00 8.107414e-03
-1.000000e+00 7.400000e+00 7.516848e-03
-1.000000e+00 7.600000e+00 6.920217e-03
-1.000000e+00 7.800000e+00 6.319765e-03
-1.000000e+00 8.000000e+00 5.718489e-03
-1.000000e+00 8.200000e+00 5.120302e-03
-1.000000e+00 8.400000e+00 4.530157e-03
-1.000000e+00 8.600000e+00 3.954070e-03
-1.000000e+00 8.800000e+00 3.398997e-03
-1.000000e+00 9.000000e+00 2.872518e-03
-1.000000e+00 9.200000e+00 2.382323e-03
-1.000000e+00 9.400000e+00 1.935520e-03
-1.000000e+00 9.600000e+00 1.537886e-03
-1.000000e+00 9.800000e+00 1.193178e-03
-1.000000e+00 1.000000e+01 9.026850e-04
-1.000000e+00 1.020000e+01 6.650993e-04
-1.000000e+00 1.040000e+01 4.767590e-04
-1.000000e+00 1.060000e+01 3.321872e-04
-1.000000e+00 1.080000e+01 2.248052e-04
-1.000000e+00 1.100000e+01 1.476683e-04
-1.000000e+00 1.120000e+01 9.409989e-05
-1.000000e+00 1.140000e+01 5.814573e-05
-1.000000e+00 1.160000e+01 3.482757e-05
-1.000000e+00 1.180000e+01 2.021619e-05
-1.000000e+00 1.200000e+01 1.137066e-05
-1.000000e+00 1.220000e+01 6.196769e-06
-1.000000e+00 1.240000e+01 3.272379e-06
-1.000000e+00 1.260000e+01 1.674720e-06
-1.000000e+00 1.280000e+01 8.307951e-07
-1.000000e+00 1.300000e+01 3.996107e-07
-1.000000e+00 1.320000e+01 1.864268e-07
-1.000000e+00 1.340000e+01 8.438360e-08
-1.000000e+00 1.360000e+01 3.707189e-08
-1.000000e+00 1.380000e+01 1.581363e-08
-1.000000e+00 1.400000e+01 6.552139e-09
-1.000000e+00 1.420000e+01 2.637928e-09
-1.000000e+00 1.440000e+01 1.032362e-09
-1.000000e+00 1.460000e+01 3.928685e-10
-1.000000e+00 1.480000e+01 1.454324e-10
-1.000000e+00 1.500000e+01 5.238672e-11
-1.000000e+00 1.520000e+01 1.836831e-11
-1.000000e+00 1.540000e+01 6.271070e-12
-1.000000e+00 1.560000e+01 2.085306e-12
-1.000000e+00 1.580000e+01 6.755840e-13
-1.000000e+00 1.600000e+01 2.133001e-13
-1.000000e+00 1.620000e+01 6.564791e-14
-1.000000e+00 1.640000e+01 1.970062e-14
-1.000000e+00 1.660000e+01 5.765997e-15
-1.000000e+00 1.680000e+01 1.646294e-15
-1.000000e+00 1.700000e+01 4.586452e-16
-1.000000e+00 1.720000e+01 1.247032e-16
-1.000000e+00 1.740000e+01 3.309794e-17
-1.000000e+00 1.760000e+01 8.576984e-18
-1.000000e+00 1.780000e+01 2.170516e-18
-1.000000e+00 1.800000e+01 5.364979e-19
-1.000000e+00 1.820000e+01 1.295473e-19
-1.000000e+00 1.840000e+01 3.056472e-20
-1.000000e+00 1.860000e+01 7.047221e-21
-1.000000e+00 1.880000e+01 1.588152e-21
-1.000000e+00 1.900000e+01 3.498746e-22
-1.000000e+00 1.920000e+01 7.536088e-23
-1.000000e+00 1.940000e+01 1.587296e-23
-1.000000e+00 1.960000e+01 3.269726e-24
-1.000000e+00 1.980000e+01 6.588223e-25
-1.000000e+00 2.000000e+01 1.298639e-25
-1.000000e+00 2.020000e+01 2.504552e-26
-1.000000e+00 2.040000e+01 4.726616e-27
-1.000000e+00 2.060000e+01 8.729805e-28
-1.000000e+00 2.080000e+01 1.578145e-28
-1.000000e+00 2.100000e+01 2.792739e-29
-1.000000e+00 2.120000e+01 4.838454e-30
-1.000000e+00 2.140000e+01 8.207789e-31
-1.000000e+00 2.160000e+01 1.363448e-31
-1.000000e+00 2.180000e+01 2.218157e-32
-1.000000e+00 2.200000e+01 3.534556e-33
-1.000000e+00 2.220000e+01 5.517124e-34
-1.000000e+00 2.240000e+01 8.436682e-35
-1.000000e+00 2.260000e+01 1.264027e-35
-1.000000e+00 2.280000e+01 1.855715e-36
-1.000000e+00 2.300000e+01 2.669803e-37
-1.000000e+00 2.320000e+01 3.764461e-38
-1.000000e+00 2.340000e+01 5.202642e-39
-1.000000e+00 2.360000e+01 7.048291e-40
-1.000000e+00 2.380000e+01 9.361013e-41
-1.000000e+00 2.400000e+01 1.218936e-41
-1.000000e+00 2.420000e+01 1.556306e-42
-1.000000e+00 2.440000e+01 1.948456e-43
-1.000000e+00 2.460000e+01 2.391618e-44
-1.000000e+00 2.480000e+01 2.872052e-45
-1.000000e+00 2.500000e+01 3.312700e-46
-1.000000e+00 2.520000e+01 3.090662e-47
-1.000000e+00 2.540000e+01 0.000000e+00

-8.000000e-01 -2.560000e+01 0.000000e+00
-8.000000e-01 -2.540000e+01 6.060834e-48
-8.000000e-01 -2.520000e+01 6.596108e-47
-8.000000e-01 -2.500000e+01 5.824823e-46
-8.000000e-01 -2.480000e+01 4.944308e-45
-8.000000e-01 -2.460000e+01 4.106953e-44
-8.000000e-01 -2.440000e+01 3.344924e-43
-8.000000e-01 -2.420000e+01 2.671613e-42
-8.000000e-01 -2.400000e+01 2.092455e-41
-8.000000e-01 -2.380000e+01 1.606929e-40
-8.000000e-01 -2.360000e+01 1.209919e-39
-8.000000e-01 -2.340000e+01 8.930901e-39
-8.000000e-01 -2.320000e+01 6.462084e-38
-8.000000e-01 -2.300000e+01 4.582974e-37
-8.000000e-01 -2.280000e+01 3.185501e-36
-8.000000e-01 -2.260000e+01 2.169807e-35
-8.000000e-01 -2.240000e+01 1.448219e-34
-8.000000e-01 -2.220000e+01 9.470503e-34
-8.000000e-01 -2.200000e+01 6.067261e-33
-8.000000e-01 -2.180000e+01 3.807567e-32
-8.000000e-01 -2.160000e+01 2.340404e-31
-8.000000e-01 -2.140000e+01 1.408884e-30
-8.000000e-01 -2.120000e+01 8.305241e-30
-8.000000e-01 -2.100000e+01 4.793715e-29
-8.000000e-01 -2.080000e+01 2.708848e-28
-8.000000e-01 -2.060000e+01 1.498434e-27
-8.000000e-01 -2.040000e+01 8.112941e-27
-8.000000e-01 -2.020000e+01 4.298852e-26
-8.000000e-01 -2.000000e+01 2.228972e-25
-8.000000e-01 -1.980000e+01 1.130779e-24
-8.000000e-01 -1.960000e+01 5.611942e-24
-8.000000e-01 -1.940000e+01 2.724277e-23
-8.000000e-01 -1.920000e+01 1.293391e-22
-8.000000e-01 -1.900000e+01 6.004627e-22
-8.000000e-01 -1.880000e+01 2.725550e-21
-8.000000e-01 -1.860000e+01 1.209391e-20
-8.000000e-01 -1.840000e+01 5.245111e-20
-8.000000e-01 -1.820000e+01 2.223034e-19
-8.000000e-01 -1.800000e+01 9.205917e-19
-8.000000e-01 -1.780000e+01 3.724269e-18
-8.000000e-01 -1.760000e+01 1.471596e-17
-8.000000e-01 -1.740000e+01 5.678426e-17
-8.000000e-01 -1.720000e+01 2.139310e-16
-8.000000e-01 -1.700000e+01 7.867512e-16
-8.000000e-01 -1.680000e+01 2.823757e-15
-8.000000e-01 -1.660000e+01 9.888897e-15
-8.000000e-01 -1.640000e+01 3.378309e-14
-8.000000e-01 -1.620000e+01 1.125585e-13
-8.000000e-01 -1.600000e+01 3.656590e-13
-8.000000e-01 -1.580000e+01 1.157925e-12
-8.000000e-01 -1.560000e+01 3.573324e-12
-8.000000e-01 -1.540000e+01 1.074308e-11
-8.000000e-01 -1.520000e+01 3.145725e-11
-8.000000e-01 -1.500000e+01 8.968350e-11
-8.000000e-01 -1.480000e+01 2.488643e-10
-8.000000e-01 -1.460000e+01 6.719281e-10
-8.000000e-01 -1.440000e+01 1.764566e-09
-8.000000e-01 -1.420000e+01 4.505529e-09
-8.000000e-01 -1.400000e+01 1.118092e-08
-8.000000e-01 -1.380000e+01 2.695614e-08
-8.000000e-01 -1.360000e+01 6.311088e-08
-8.000000e-01 -1.340000e+01 1.434268e-07
-8.000000e-01 -1.320000e+01 3.162606e-07
-8.000000e-01 -1.300000e+01 6.763271e-07
-8.000000e-01 -1.280000e+01 1.402087e-06
-8.000000e-01 -1.260000e+01 2.816533e-06
-8.000000e-01 -1.240000e+01 5.480287e-06
-8.000000e-01 -1.220000e+01 1.032486e-05
-8.000000e-01 -1.200000e+01 1.882894e-05
-8.000000e-01 -1.180000e+01 3.323001e-05
-8.000000e-01 -1.160000e+01 5.674676e-05
-8.000000e-01 -1.140000e+01 9.376706e-05
-8.000000e-01 -1.120000e+01 1.499369e-04
-8.000000e-01 -1.100000e+01 2.320765e-04
-8.000000e-01 -1.080000e+01 3.478606e-04
-8.000000e-01 -1.060000e+01 5.052389e-04
-8.000000e-01 -1.040000e+01 7.116349e-04
-8.000000e-01 -1.020000e+01 9.730362e-04
-8.000000e-01 -1.000000e+01 1.293151e-03
-8.000000e-01 -9.800000e+00 1.672821e-03
-8.000000e-01 -9.600000e+00 2.109832e-03
-8.000000e-01 -9.400000e+00 2.599182e-03
-8.000000e-01 -9.200000e+00 3.133722e-03
-8.000000e-01 -9.000000e+00 3.705032e-03
-8.000000e-01 -8.800000e+00 4.304315e-03
-8.000000e-01 -8.600000e+00 4.923168e-03
-8.000000e-01 -8.400000e+00 5.554117e-03
-8.000000e-01 -8.200000e+00 6.190903e-03
-8.000000e-01 -8.000000e+00 6.828544e-03
-8.000000e-01 -7.800000e+00 7.463248e-03
-8.000000e-01 -7.600000e+00 8.092228e-03
-8.000000e-01 -7.400000e+00 8.713501e-03
-8.000000e-01 -7.200000e+00 9.325675e-03
-8.000000e-01 -7.000000e+00 9.927773e-03
-8.000000e-01 -6.800000e+00 1.051910e-02
-8.000000e-01 -6.600000e+00 1.109911e-02
-8.000000e-01 -6.400000e+00 1.166739e-02
-8.000000e-01 -6.200000e+00 1.222352e-02
-8.000000e-01 -6.000000e+00 1.276714e-02
-8.000000e-01 -5.800000e+00 1.329786e-02
-8.000000e-01 -5.600000e+00 1.381530e-02
-8.000000e-01 -5.400000e+00 1.431904e-02
-8.000000e-01 -5.200000e+00 1.480867e-02
-8.000000e-01 -5.000000e+00 1.528378e-02
-8.000000e-01 -4.800000e+00 1.574394e-02
-8.000000e-01 -4.600000e+00 1.618874e-02
-8.000000e-01 -4.400000e+00 1.661775e-02
-8.000000e-01 -4.200000e+00 1.703059e-02
-8.000000e-01 -4.000000e+00 1.742684e-02
-8.000000e-01 -3.800000e+00 1.780615e-02
-8.000000e-01 -3.600000e+00 1.816815e-02
-8.000000e-01 -3.400000e+00 1.851250e-02
-8.000000e-01 -3.200000e+00 1.883887e-02
-8.000000e-01 -3.000000e+00 1.914696e-02
-8.000000e-01 -2.800000e+00 1.943650e-02
-8.000000e-01 -2.600000e+00 1.970720e-02
-8.000000e-01 -2.400000e+00 1.995882e-02
-8.000000e-01 -2.200000e+00 2.019115e-02
-8.000000e-01 -2.000000e+00 2.040396e-02
-8.000000e-01 -1.800000e+00 2.059707e-02
-8.000000e-01 -1.600000e+00 2.077031e-02
-8.000000e-01 -1.400000e+00 2.092353e-02
-8.000000e-01 -1.200000e+00 2.105658e-02
-8.000000e-01 -1.000000e+00 2.116937e-02
-8.000000e-01 -8.000000e-01 2.126178e-02
-8.000000e-01 -6.000000e-01 2.133373e-02
-8.000000e-01 -4.000000e-01 2.138518e-02
-8.000000e-01 -2.000000e-01 2.141606e-02
-8.000000e-01 0.000000e+00 2.142636e-02
-8.000000e-01 2.000000e-01 2.141606e-02
-8.000000e-01 4.000000e-01 2.138518e-02
-8.000000e-01 6.000000e-01 2.133373e-02
-8.000000e-01 8.000000e-01 2.126178e-02
-8.000000e-01 1.000000e+00 2.116937e-02
-8.000000e-01 1.200000e+00 2.105658e-02
-8.000000e-01 1.400000e+00 2.092353e-02
-8.000000e-01 1.600000e+00 2.077031e-02
-8.000000e-01 1.800000e+00 2.059707e-02
-8.000000e-01 2.000000e+00 2.040396e-02
-8.000000e-01 2.200000e+00 2.019115e-02
-8.000000e-01 2.400000e+00 1.995882e-02
-8.000000e-01 2.600000e+00 1.970720e-02
-8.000000e-01 2.800000e+00 1.943650e-02
-8.000000e-01 3.000000e+00 1.914696e-02
-8.000000e-01 3.200000e+00 1.883887e-02
-8.000000e-01 3.400000e+00 1.851250e-02
-8.000000e-01 3.600000e+00 1.816815e-02
-8.000000e-01 3.800000e+00 1.780615e-02
-8.000000e-01 4.000000e+00 1.742684e-02
-8.000000e-01 4.200000e+00 1.703059e-02
-8.000000e-01 4.400000e+00 1.661775e-02
-8.000000e-01 4.600000e+00 1.618874e-02
-8.000000e-01 4.800000e+00 1.574394e-02
-8.000000e-01 5.000000e+00 1.528378e-02
-8.000000e-01 5.200000e+00 1.480867e-02
-8.000000e-01 5.400000e+00 1.431904e-02
-8.000000e-01 5.600000e+00 1.381530e-02
-8.000000e-01 5.800000e+00 1.329786e-02
-8.000000e-01 6.000000e+00 1.276714e-02
-8.000000e-01 6.200000e+00 1.222352e-02
-8.000000e-01 6.400000e+00 1.166739e-02
-8.000000e-01 6.600000e+00 1.109911e-02
-8.000000e-01 6.800000e+00 1.051910e-02
-8.000000e-01 7.000000e+00 9.927773e-03
-8.000000e-01 7.200000e+00 9.325675e-03
-8.000000e-01 7.400000e+00 8.713501e-03
-8.000000e-01 7.600000e+00 8.092228e-03
-8.000000e-01 7.800000e+00 7.463248e-03
-8.000000e-01 8.000000e+00 6.828544e-03
-8.000000e-01 8.200000e+00 6.190903e-03
-8.000000e-01 8.400000e+00 5.554117e-03
-8.000000e-01 8.600000e+00 4.923168e-03
-8.000000e-01 8.800000e+00 4.304315e-03
-8.000000e-01 9.000000e+00 3.705032e-03
-8.000000e-01 9.200000e+00 3.133722e-03
-8.000000e-01 9.400000e+00 2.599182e-03
-8.000000e-01 9.600000e+00 2.109832e-03
-8.000000e-01 9.800000e+00 1.672821e-03
-8.000000e-01 1.000000e+01 1.293151e-03
-8.000000e-01 1.020000e+01 9.730362e-04
-8.000000e-01 1.040000e+01 7.116349e-04
-8.000000e-01 1.060000e+01 5.052389e-04
-8.000000e-01 1.080000e+01 3.478606e-04
-8.000000e-01 1.100000e+01 2.320765e-04
-8.000000e-01 1.120000e+01 1.499369e-04
-8.000000e-01 1.140000e+01 9.376706e-05
-8.000000e-01 1.160000e+01 5.674676e-05
-8.000000e-01 1.180000e+01 3.323001e-05
-8.000000e-01 1.200000e+01 1.882894e-05
-8.000000e-01 1.220000e+01 1.032486e-05
-8.000000e-01 1.240000e+01 5.480287e-06
-8.000000e-01 1.260000e+01 2.816533e-06
-8.000000e-01 1.280000e+01 1.402087e-06
-8.000000e-01 1.300000e+01 6.763271e-07
-8.000000e-01 1.320000e+01 3.162606e-07
-8.000000e-01 1.340000e+01 1.434268e-07
-8.000000e-01 1.360000e+01 6.311088e-08
-8.000000e-01 1.380000e+01 2.695614e-08
-8.000000e-01 1.400000e+01 1.118092e-08
-8.000000e-01 1.420000e+01 4.505529e-09
-8.000000e-01 1.440000e+01 1.764566e-09
-8.000000e-01 1.460000e+01 6.719281e-10
-8.000000e-01 1.480000e+01 2.488643e-10
-8.000000e-01 1.500000e+01 8.968350e-11
-8.000000e-01 1.520000e+01 3.145725e-11
-8.000000e-01 1.540000e+01 1.074308e-11
-8.000000e-01 1.560000e+01 3.573324e-12
-8.000000e-01 1.580000e+01 1.157925e-12
-8.000000e-01 1.600000e+01 3.656590e-13
-8.000000e-01 1.620000e+01 1.125585e-13
-8.000000e-01 1.640000e+01 3.378309e-14
-8.000000e-01 1.660000e+01 9.888897e-15
-8.000000e-01 1.680000e+01 2.823757e-15
-8.000000e-01 1.700000e+01 7.867512e-16
-8.000000e-01 1.720000e+01 2.139310e-16
-8.000000e-01 1.740000e+01 5.678426e-17
-8.000000e-01 1.760000e+01 1.471596e-17
-8.000000e-01 1.780000e+01 3.724269e-18
-8.000000e-01 1.800000e+01 9.205917e-19
-8.000000e-01 1.820000e+01 2.223034e-19
-8.000000e-01 1.840000e+01 5.245111e-20
-8.000000e-01 1.860000e+01 1.209391e-20
-8.000000e-01 1.880000e+01 2.725550e-21
-8.000000e-01 1.900000e+01 6.004627e-22
-8.000000e-01 1.920000e+01 1.293391e-22
-8.000000e-01 1.940000e+01 2.724277e-23
-8.000000e-01 1.960000e+01 5.611942e-24
-8.000000e-01 1.980000e+01 1.130779e-24
-8.000000e-01 2.000000e+01 2.228972e-25
-8.000000e-01 2.020000e+01 4.298852e-26
-8.000000e-01 2.040000e+01 8.112941e-27
-8.000000e-01 2.060000e+01 1.498434e-27
-8.000000e-01 2.080000e+01 2.708848e-28
-8.000000e-01 2.100000e+01 4.793715e-29
-8.000000e-01 2.120000e+01 8.305241e-30
-8.000000e-01 2.140000e+01 1.408884e-30
-8.000000e-01 2.160000e+01 2.340404e-31
-8.000000e-01 2.180000e+01 3.807567e-32
-8.000000e-01 2.200000e+01 6.067261e-33
-8.000000e-01 2.220000e+01 9.470503e-34
-8.000000e-01 2.240000e+01 1.448219e-34
-8.000000e-01 2.260000e+01 2.169807e-35
-8.000000e-01 2.280000e+01 3.185501e-36
-8.000000e-01 2.300000e+01 4.582974e-37
-8.000000e-01 2.320000e+01 6.462084e-38
-8.000000e-01 2.340000e+01 8.930901e-39
-8.000000e-01 2.360000e+01 1.209919e-39
-8.000000e-01 2.380000e+01 1.606929e-40
-8.000000e-01 2.400000e+01 2.092453e-41
-8.000000e-01 2.420000e+01 2.671599e-42
-8.000000e-01 2.440000e+01 3.344781e-43
-8.000000e-01 2.460000e+01 4.105535e-44
-8.000000e-01 2.480000e+01 4.930274e-45
-8.000000e-01 2.500000e+01 5.686717e-46
-8.000000e-01 2.520000e+01 5.305565e-47
-8.000000e-01 2.540000e+01 0.000000e+00

-6.000000e-01 -2.560000e+01 0.000000e+00
-6.000000e-01 -2.540000e+01 9.231866e-48
-6.000000e-01 -2.520000e+01 1.004719e-46
-6.000000e-01 -2.500000e+01 8.872355e-46
-6.000000e-01 -2.480000e+01 7.531147e-45
-6.000000e-01 -2.460000e+01 6.255683e-44
-6.000000e-01 -2.440000e+01 5.094957e-43
-6.000000e-01 -2.420000e+01 4.069369e-42
-6.000000e-01 -2.400000e+01 3.187196e-41
-6.000000e-01 -2.380000e+01 2.447646e-40
-6.000000e-01 -2.360000e+01 1.842923e-39
-6.000000e-01 -2.340000e+01 1.360332e-38
-6.000000e-01 -2.320000e+01 9.842857e-38
-6.000000e-01 -2.300000e+01 6.980631e-37
-6.000000e-01 -2.280000e+01 4.852032e-36
-6.000000e-01 -2.260000e+01 3.304955e-35
-6.000000e-01 -2.240000e+01 2.205855e-34
-6.000000e-01 -2.220000e+01 1.442494e-33
-6.000000e-01 -2.200000e+01 9.241274e-33
-6.000000e-01 -2.180000e+01 5.799420e-32
-6.000000e-01 -2.160000e+01 3.564722e-31
-6.000000e-01 -2.140000e+01 2.145891e-30
-6.000000e-01 -2.120000e+01 1.264975e-29
-6.000000e-01 -2.100000e+01 7.301277e-29
-6.000000e-01 -2.080000e+01 4.125797e-28
-6.000000e-01 -2.060000e+01 2.282219e-27
-6.000000e-01 -2.040000e+01 1.235646e-26
-6.000000e-01 -2.020000e+01 6.547324e-26
-6.000000e-01 -2.000000e+01 3.394776e-25
-6.000000e-01 -1.980000e+01 1.722181e-24
-6.000000e-01 -1.960000e+01 8.546895e-24
-6.000000e-01 -1.940000e+01 4.148965e-23
-6.000000e-01 -1.920000e+01 1.969751e-22
-6.000000e-01 -1.900000e+01 9.144482e-22
-6.000000e-01 -1.880000e+01 4.150668e-21
-6.000000e-01 -1.860000e+01 1.841706e-20
-6.000000e-01 -1.840000e+01 7.987240e-20
-6.000000e-01 -1.820000e+01 3.385129e-19
-6.000000e-01 -1.800000e+01 1.401785e-18
-6.000000e-01 -1.780000e+01 5.670729e-18
-6.000000e-01 -1.760000e+01 2.240618e-17
-6.000000e-01 -1.740000e+01 8.645411e-17
-6.000000e-01 -1.720000e+01 3.256919e-16
-6.000000e-01 -1.700000e+01 1.197686e-15
-6.000000e-01 -1.680000e+01 4.298340e-15
-6.000000e-01 -1.660000e+01 1.505166e-14
-6.000000e-01 -1.640000e+01 5.141543e-14
-6.000000e-01 -1.620000e+01 1.712865e-13
-6.000000e-01 -1.600000e+01 5.563703e-13
-6.000000e-01 -1.580000e+01 1.761576e-12
-6.000000e-01 -1.560000e+01 5.435199e-12
-6.000000e-01 -1.540000e+01 1.633731e-11
-6.000000e-01 -1.520000e+01 4.782602e-11
-6.000000e-01 -1.500000e+01 1.363102e-10
-6.000000e-01 -1.480000e+01 3.781174e-10
-6.000000e-01 -1.460000e+01 1.020483e-09
-6.000000e-01 -1.440000e+01 2.678577e-09
-6.000000e-01 -1.420000e+01 6.835204e-09
-6.000000e-01 -1.400000e+01 1.694996e-08
-6.000000e-01 -1.380000e+01 4.082889e-08
-6.000000e-01 -1.360000e+01 9.548835e-08
-6.000000e-01 -1.340000e+01 2.167257e-07
-6.000000e-01 -1.320000e+01 4.771252e-07
-6.000000e-01 -1.300000e+01 1.018343e-06
-6.000000e-01 -1.280000e+01 2.106046e-06
-6.000000e-01 -1.260000e+01 4.218179e-06
-6.000000e-01 -1.240000e+01 8.177858e-06
-6.000000e-01 -1.220000e+01 1.533895e-05
-6.000000e-01 -1.200000e+01 2.782246e-05
-6.000000e-01 -1.180000e+01 4.878338e-05
-6.000000e-01 -1.160000e+01 8.266077e-05
-6.000000e-01 -1.140000e+01 1.353352e-04
-6.000000e-01 -1.120000e+01 2.140980e-04
-6.000000e-01 -1.100000e+01 3.273416e-04
-6.000000e-01 -1.080000e+01 4.839258e-04
-6.000000e-01 -1.060000e+01 6.922534e-04
-6.000000e-01 -1.040000e+01 9.591938e-04
-6.000000e-01 -1.020000e+01 1.289071e-03
-6.000000e-01 -1.000000e+01 1.682960e-03
-6.000000e-01 -9.800000e+00 2.138461e-03
-6.000000e-01 -9.600000e+00 2.650027e-03
-6.000000e-01 -9.400000e+00 3.209723e-03
-6.000000e-01 -9.200000e+00 3.808245e-03
-6.000000e-01 -9.000000e+00 4.435948e-03
-6.000000e-01 -8.800000e+00 5.083703e-03
-6.000000e-01 -8.600000e+00 5.743478e-03
-6.000000e-01 -8.400000e+00 6.408633e-03
-6.000000e-01 -8.200000e+00 7.073957e-03
-6.000000e-01 -8.000000e+00 7.735555e-03
-6.000000e-01 -7.800000e+00 8.390627e-03
-6.000000e-01 -7.600000e+00 9.037236e-03
-6.000000e-01 -7.400000e+00 9.674071e-03
-6.000000e-01 -7.200000e+00 1.030026e-02
-6.000000e-01 -7.000000e+00 1.091520e-02
-6.000000e-01 -6.800000e+00 1.151847e-02
-6.000000e-01 -6.600000e+00 1.210973e-02
-6.000000e-01 -6.400000e+00 1.268867e-02
-6.000000e-01 -6.200000e+00 1.325498e-02
-6.000000e-01 -6.000000e+00 1.380833e-02
-6.000000e-01 -5.800000e+00 1.434839e-02
-6.000000e-01 -5.600000e+00 1.487479e-02
-6.000000e-01 -5.400000e+00 1.538714e-02
-6.000000e-01 -5.200000e+00 1.588503e-02
-6.000000e-01 -5.000000e+00 1.636805e-02
-6.000000e-01 -4.800000e+00 1.683579e-02
-6.000000e-01 -4.600000e+00 1.728783e-02
-6.000000e-01 -4.400000e+00 1.772376e-02
-6.000000e-01 -4.200000e+00 1.814317e-02
-6.000000e-01 -4.000000e+00 1.854569e-02
-6.000000e-01 -3.800000e+00 1.893093e-02
-6.000000e-01 -3.600000e+00 1.929854e-02
-6.000000e-01 -3.400000e+00 1.964818e-02
-6.000000e-01 -3.200000e+00 1.997952e-02
-6.000000e-01 -3.000000e+00 2.029228e-02
-6.000000e-01 -2.800000e+00 2.058616e-02
-6.000000e-01 -2.600000e+00 2.086090e-02
-6.000000e-01 -2.400000e+00 2.111625e-02
-6.000000e-01 -2.200000e+00 2.135200e-02
-6.000000e-01 -2.000000e+00 2.156793e-02
-6.000000e-01 -1.800000e+00 2.176386e-02
-6.000000e-01 -1.600000e+00 2.193962e-02
-6.000000e-01 -1.400000e+00 2.209505e-02
-6.000000e-01 -1.200000e+00 2.223003e-02
-6.000000e-01 -1.000000e+00 2.234443e-02
-6.000000e-01 -8.000000e-01 2.243817e-02
-6.000000e-01 -6.000000e-01 2.251115e-02
-6.000000e-01 -4.000000e-01 2.256333e-02
-6.000000e-01 -2.000000e-01 2.259466e-02
-6.000000e-01 0.000000e+00 2.260510e-02
-6.000000e-01 2.000000e-01 2.259466e-02
-6.000000e-01 4.000000e-01 2.256333e-02
-6.000000e-01 6.000000e-01 2.251115e-02
-6.000000e-01 8.000000e-01 2.243817e-02
-6.000000e-01 1.000000e+00 2.234443e-02
-6.000000e-01 1.200000e+00 2.223003e-02
-6.000000e-01 1.400000e+00 2.209505e-02
-6.000000e-01 1.600000e+00 2.193962e-02
-6.000000e-01 1.800000e+00 2.176386e-02
-6.000000e-01 2.000000e+00 2.156793e-02
-6.000000e-01 2.200000e+00 2.135200e-02
-6.000000e-01 2.400000e+00 2.111625e-02
-6.000000e-01 2.600000e+00 2.086090e-02
-6.000000e-01 2.800000e+00 2.058616e-02
-6.000000e-01 3.000000e+00 2.029228e-02
-6.000000e-01 3.200000e+00 1.997952e-02
-6.000000e-01 3.400000e+00 1.964818e-02
-6.000000e-01 3.600000e+00 1.929854e-02
-6.000000e-01 3.800000e+00 1.893093e-02
-6.000000e-01 4.000000e+00 1.854569e-02
-6.000000e-01 4.200000e+00 1.814317e-02
-6.000000e-01 4.400000e+00 1.772376e-02
-6.000000e-01 4.600000e+00 1.728783e-02
-6.000000e-01 4.800000e+00 1.683579e-02
-6.000000e-01 5.000000e+00 1.636805e-02
-6.000000e-01 5.200000e+00 1.588503e-02
-6.000000e-01 5.400000e+00 1.538714e-02
-6.000000e-01 5.600000e+00 1.487479e-02
-6.000000e-01 5.800000e+00 1.434839e-02
-6.000000e-01 6.000000e+00 1.380833e-02
-6.000000e-01 6.200000e+00 1.325498e-02
-6.000000e-01 6.400000e+00 1.268867e-02
-6.000000e-01 6.600000e+00 1.210973e-02
-6.000000e-01 6.800000e+00 1.151847e-02
-6.000000e-01 7.000000e+00 1.091520e-02
-6.000000e-01 7.200000e+00 1.030026e-02
-6.000000e-01 7.400000e+00 9.674071e-03
-6.000000e-01 7.600000e+00 9.037236e-03
-6.000000e-01 7.800000e+00 8.390627e-03
-6.000000e-01 8.000000e+00 7.735555e-03
-6.000000e-01 8.200000e+00 7.073957e-03
-6.000000e-01 8.400000e+00 6.408633e-03
-6.000000e-01 8.600000e+00 5.743478e-03
-6.000000e-01 8.800000e+00 5.083703e-03
-6.000000e-01 9.000000e+00 4.435948e-03
-6.000000e-01 9.200000e+00 3.808245e-03
-6.000000e-01 9.400000e+00 3.209723e-03
-6.000000e-01 9.600000e+00 2.650027e-03
-6.000000e-01 9.800000e+00 2.138461e-03
-6.000000e-01 1.000000e+01 1.682960e-03
-6.000000e-01 1.020000e+01 1.289071e-03
-6.000000e-01 1.040000e+01 9.591938e-04
-6.000000e-01 1.060000e+01 6.922534e-04
-6.000000e-01 1.080000e+01 4.839258e-04
-6.000000e-01 1.100000e+01 3.273416e-04
-6.000000e-01 1.120000e+01 2.140980e-04
-6.000000e-01 1.140000e+01 1.353352e-04
-6.000000e-01 1.160000e+01 8.266077e-05
-6.000000e-01 1.180000e+01 4.878338e-05
-6.000000e-01 1.200000e+01 2.782246e-05
-6.000000e-01 1.220000e+01 1.533895e-05
-6.000000e-01 1.240000e+01 8.177858e-06
-6.000000e-01 1.260000e+01 4.218179e-06
-6.000000e-01 1.280000e+01 2.106046e-06
-6.000000e-01 1.300000e+01 1.018343e-06
-6.000000e-01 1.320000e+01 4.771252e-07
-6.000000e-01 1.340000e+01 2.167257e-07
-6.000000e-01 1.360000e+01 9.548835e-08
-6.000000e-01 1.380000e+01 4.082889e-08
-6.000000e-01 1.400000e+01 1.694996e-08
-6.000000e-01 1.420000e+01 6.835204e-09
-6.000000e-01 1.440000e+01 2.678577e-09
-6.000000e-01 1.460000e+01 1.020483e-09
-6.000000e-01 1.480000e+01 3.781174e-10
-6.000000e-01 1.500000e+01 1.363102e-10
-6.000000e-01 1.520000e+01 4.782602e-11
-6.000000e-01 1.540000e+01 1.633731e-11
-6.000000e-01 1.560000e+01 5.435199e-12
-6.000000e-01 1.580000e+01 1.761576e-12
-6.000000e-01 1.600000e+01 5.563703e-13
-6.000000e-01 1.620000e+01 1.712865e-13
-6.000000e-01 1.640000e+01 5.141543e-14
-6.000000e-01 1.660000e+01 1.505166e-14
-6.000000e-01 1.680000e+01 4.298340e-15
-6.000000e-01 1.700000e+01 1.197686e-15
-6.000000e-01 1.720000e+01 3.256919e-16
-6.000000e-01 1.740000e+01 8.645411e-17
-6.000000e-01 1.760000e+01 2.240618e-17
-6.000000e-01 1.780000e+01 5.670729e-18
-6.000000e-01 1.800000e+01 1.401785e-18
-6.000000e-01 1.820000e+01 3.385129e-19
-6.000000e-01 1.840000e+01 7.987240e-20
-6.000000e-01 1.860000e+01 1.841706e-20
-6.000000e-01 1.880000e+01 4.150668e-21
-6.000000e-01 1.900000e+01 9.144482e-22
-6.000000e-01 1.920000e+01 1.969751e-22
-6.000000e-01 1.940000e+01 4.148965e-23
-6.000000e-01 1.960000e+01 8.546895e-24
-6.000000e-01 1.980000e+01 1.722181e-24
-6.000000e-01 2.000000e+01 3.394776e-25
-6.000000e-01 2.020000e+01 6.547324e-26
-6.000000e-01 2.040000e+01 1.235646e-26
-6.000000e-01 2.060000e+01 2.282219e-27
-6.000000e-01 2.080000e+01 4.125797e-28
-6.000000e-01 2.100000e+01 7.301277e-29
-6.000000e-01 2.120000e+01 1.264975e-29
-6.000000e-01 2.140000e+01 2.145891e-30
-6.000000e-01 2.160000e+01 3.564722e-31
-6.000000e-01 2.180000e+01 5.799420e-32
-6.000000e-01 2.200000e+01 9.241274e-33
-6.000000e-01 2.220000e+01 1.442494e-33
-6.000000e-01 2.240000e+01 2.205855e-34
-6.000000e-01 2.260000e+01 3.304955e-35
-6.000000e-01 2.280000e+01 4.852032e-36
-6.000000e-01 2.300000e+01 6.980631e-37
-6.000000e-01 2.320000e+01 9.842857e-38
-6.000000e-01 2.340000e+01 1.360332e-38
-6.000000e-01 2.360000e+01 1.842923e-39
-6.000000e-01 2.380000e+01 2.447645e-40
-6.000000e-01 2.400000e+01 3.187194e-41
-6.000000e-01 2.420000e+01 4.069347e-42
-6.000000e-01 2.440000e+01 5.094739e-43
-6.000000e-01 2.460000e+01 6.253523e-44
-6.000000e-01 2.480000e+01 7.509770e-45
-6.000000e-01 2.500000e+01 8.661993e-46
-6.000000e-01 2.520000e+01 8.081430e-47
-6.000000e-01 2.540000e+01 0.000000e+00

-4.000000e-01 -2.560000e+01 0.000000e+00
-4.000000e-01 -2.540000e+01 1.247248e-47
-4.000000e-01 -2.520000e+01 1.357399e-46
-4.000000e-01 -2.500000e+01 1.198676e-45
-4.000000e-01 -2.480000e+01 1.017474e-44
-4.000000e-01 -2.460000e+01 8.451554e-44
-4.000000e-01 -2.440000e+01 6.883382e-43
-4.000000e-01 -2.420000e+01 5.497786e-42
-4.000000e-01 -2.400000e+01 4.305950e-41
-4.000000e-01 -2.380000e+01 3.306801e-40
-4.000000e-01 -2.360000e+01 2.489809e-39
-4.000000e-01 -2.340000e+01 1.837820e-38
-4.000000e-01 -2.320000e+01 1.329776e-37
-4.000000e-01 -2.300000e+01 9.430855e-37
-4.000000e-01 -2.280000e+01 6.555096e-36
-4.000000e-01 -2.260000e+01 4.464984e-35
-4.000000e-01 -2.240000e+01 2.980096e-34
-4.000000e-01 -2.220000e+01 1.948794e-33
-4.000000e-01 -2.200000e+01 1.248482e-32
-4.000000e-01 -2.180000e+01 7.834903e-32
-4.000000e-01 -2.160000e+01 4.815851e-31
-4.000000e-01 -2.140000e+01 2.899033e-30
-4.000000e-01 -2.120000e+01 1.708935e-29
-4.000000e-01 -2.100000e+01 9.863709e-29
-4.000000e-01 -2.080000e+01 5.573744e-28
-4.000000e-01 -2.060000e+01 3.083144e-27
-4.000000e-01 -2.040000e+01 1.669274e-26
-4.000000e-01 -2.020000e+01 8.844929e-26
-4.000000e-01 -2.000000e+01 4.586043e-25
-4.000000e-01 -1.980000e+01 2.326494e-24
-4.000000e-01 -1.960000e+01 1.154589e-23
-4.000000e-01 -1.940000e+01 5.604720e-23
-4.000000e-01 -1.920000e+01 2.660848e-22
-4.000000e-01 -1.900000e+01 1.235270e-21
-4.000000e-01 -1.880000e+01 5.606790e-21
-4.000000e-01 -1.860000e+01 2.487765e-20
-4.000000e-01 -1.840000e+01 1.078891e-19
-4.000000e-01 -1.820000e+01 4.572424e-19
-4.000000e-01 -1.800000e+01 1.893400e-18
-4.000000e-01 -1.780000e+01 7.659276e-18
-4.000000e-01 -1.760000e+01 3.026238e-17
-4.000000e-01 -1.740000e+01 1.167631e-16
-4.000000e-01 -1.720000e+01 4.398547e-16
-4.000000e-01 -1.700000e+01 1.617428e-15
-4.000000e-01 -1.680000e+01 5.804433e-15
-4.000000e-01 -1.660000e+01 2.032436e-14
-4.000000e-01 -1.640000e+01 6.942170e-14
-4.000000e-01 -1.620000e+01 2.312540e-13
-4.000000e-01 -1.600000e+01 7.510844e-13
-4.000000e-01 -1.580000e+01 2.377814e-12
-4.000000e-01 -1.560000e+01 7.335596e-12
-4.000000e-01 -1.540000e+01 2.204621e-11
-4.000000e-01 -1.520000e+01 6.452667e-11
-4.000000e-01 -1.500000e+01 1.838697e-10
-4.000000e-01 -1.480000e+01 5.099151e-10
-4.000000e-01 -1.460000e+01 1.375767e-09
-4.000000e-01 -1.440000e+01 3.609809e-09
-4.000000e-01 -1.420000e+01 9.207466e-09
-4.000000e-01 -1.400000e+01 2.282052e-08
-4.000000e-01 -1.380000e+01 5.493411e-08
-4.000000e-01 -1.360000e+01 1.283749e-07
-4.000000e-01 -1.340000e+01 2.910830e-07
-4.000000e-01 -1.320000e+01 6.400559e-07
-4.000000e-01 -1.300000e+01 1.364069e-06
-4.000000e-01 -1.280000e+01 2.815881e-06
-4.000000e-01 -1.260000e+01 5.627126e-06
-4.000000e-01 -1.240000e+01 1.087887e-05
-4.000000e-01 -1.220000e+01 2.033480e-05
-4.000000e-01 -1.200000e+01 3.672844e-05
-4.000000e-01 -1.180000e+01 6.406880e-05
-4.000000e-01 -1.160000e+01 1.078928e-04
-4.000000e-01 -1.140000e+01 1.753585e-04
-4.000000e-01 -1.120000e+01 2.750598e-04
-4.000000e-01 -1.100000e+01 4.164722e-04
-4.000000e-01 -1.080000e+01 6.090220e-04
-4.000000e-01 -1.060000e+01 8.608957e-04
-4.000000e-01 -1.040000e+01 1.177826e-03
-4.000000e-01 -1.020000e+01 1.562150e-03
-4.000000e-01 -1.000000e+01 2.012386e-03
-4.000000e-01 -9.800000e+00 2.523443e-03
-4.000000e-01 -9.600000e+00 3.087376e-03
-4.000000e-01 -9.400000e+00 3.694489e-03
-4.000000e-01 -9.200000e+00 4.334494e-03
-4.000000e-01 -9.000000e+00 4.997506e-03
-4.000000e-01 -8.800000e+00 5.674740e-03
-4.000000e-01 -8.600000e+00 6.358876e-03
-4.000000e-01 -8.400000e+00 7.044146e-03
-4.000000e-01 -8.200000e+00 7.726223e-03
-4.000000e-01 -8.000000e+00 8.402001e-03
-4.000000e-01 -7.800000e+00 9.069338e-03
-4.000000e-01 -7.600000e+00 9.726805e-03
-4.000000e-01 -7.400000e+00 1.037347e-02
-4.000000e-01 -7.200000e+00 1.100873e-02
-4.000000e-01 -7.000000e+00 1.163218e-02
-4.000000e-01 -6.800000e+00 1.224351e-02
-4.000000e-01 -6.600000e+00 1.284246e-02
-4.000000e-01 -6.400000e+00 1.342877e-02
-4.000000e-01 -6.200000e+00 1.400217e-02
-4.000000e-01 -6.000000e+00 1.456235e-02
-4.000000e-01 -5.800000e+00 1.510899e-02
-4.000000e-01 -5.600000e+00 1.564172e-02
-4.000000e-01 -5.400000e+00 1.616015e-02
-4.000000e-01 -5.200000e+00 1.666389e-02
-4.000000e-01 -5.000000e+00 1.715252e-02
-4.000000e-01 -4.800000e+00 1.762563e-02
-4.000000e-01 -4.600000e+00 1.808281e-02
-4.000000e-01 -4.400000e+00 1.852363e-02
-4.000000e-01 -4.200000e+00 1.894772e-02
-4.000000e-01 -4.000000e+00 1.935467e-02
-4.000000e-01 -3.800000e+00 1.974411e-02
-4.000000e-01 -3.600000e+00 2.011570e-02
-4.000000e-01 -3.400000e+00 2.046909e-02
-4.000000e-01 -3.200000e+00 2.080396e-02
-4.000000e-01 -3.000000e+00 2.112002e-02
-4.000000e-01 -2.800000e+00 2.141698e-02
-4.000000e-01 -2.600000e+00 2.169458e-02
-4.000000e-01 -2.400000e+00 2.195257e-02
-4.000000e-01 -2.200000e+00 2.219075e-02
-4.000000e-01 -2.000000e+00 2.240889e-02
-4.000000e-01 -1.800000e+00 2.260681e-02
-4.000000e-01 -1.600000e+00 2.278435e-02
-4.000000e-01 -1.400000e+00 2.294135e-02
-4.000000e-01 -1.200000e+00 2.307768e-02
-4.000000e-01 -1.000000e+00 2.319324e-02
-4.000000e-01 -8.000000e-01 2.328791e-02
-4.000000e-01 -6.000000e-01 2.336163e-02
-4.000000e-01 -4.000000e-01 2.341433e-02
-4.000000e-01 -2.000000e-01 2.344596e-02
-4.000000e-01 0.000000e+00 2.345651e-02
-4.000000e-01 2.000000e-01 2.344596e-02
-4.000000e-01 4.000000e-01 2.341433e-02
-4.000000e-01 6.000000e-01 2.336163e-02
-4.000000e-01 8.000000e-01 2.328791e-02
-4.000000e-01 1.000000e+00 2.319324e-02
-4.000000e-01 1.200000e+00 2.307768e-02
-4.000000e-01 1.400000e+00 2.294135e-02
-4.000000e-01 1.600000e+00 2.278435e-02
-4.000000e-01 1.800000e+00 2.260681e-02
-4.000000e-01 2.000000e+00 2.240889e-02
-4.000000e-01 2.200000e+00 2.219075e-02
-4.000000e-01 2.400000e+00 2.195257e-02
-4.000000e-01 2.600000e+00 2.169458e-02
-4.000000e-01 2.800000e+00 2.141698e-02
-4.000000e-01 3.000000e+00 2.112002e-02
-4.000000e-01 3.200000e+00 2.080396e-02
-4.000000e-01 3.400000e+00 2.046909e-02
-4.000000e-01 3.600000e+00 2.011570e-02
-4.000000e-01 3.800000e+00 1.974411e-02
-4.000000e-01 4.000000e+00 1.935467e-02
-4.000000e-01 4.200000e+00 1.894772e-02
-4.000000e-01 4.400000e+00 1.852363e-02
-4.000000e-01 4.600000e+00 1.808281e-02
-4.000000e-01 4.800000e+00 1.762563e-02
-4.000000e-01 5.000000e+00 1.715252e-02
-4.000000e-01 5.200000e+00 1.666389e-02
-4.000000e-01 5.400000e+00 1.616015e-02
-4.000000e-01 5.600000e+00 1.564172e-02
-4.000000e-01 5.800000e+00 1.510899e-02
-4.000000e-01 6.000000e+00 1.456235e-02
-4.000000e-01 6.200000e+00 1.400217e-02
-4.000000e-01 6.400000e+00 1.342877e-02
-4.000000e-01 6.600000e+00 1.284246e-02
-4.000000e-01 6.800000e+00 1.224351e-02
-4.000000e-01 7.000000e+00 1.163218e-02
-4.000000e-01 7.200000e+00 1.100873e-02
-4.000000e-01 7.400000e+00 1.037347e-02
-4.000000e-01 7.600000e+00 9.726805e-03
-4.000000e-01 7.800000e+00 9.069338e-03
-4.000000e-01 8.000000e+00 8.402001e-03
-4.000000e-01 8.200000e+00 7.726223e-03
-4.000000e-01 8.400000e+00 7.044146e-03
-4.000000e-01 8.600000e+00 6.358876e-03
-4.000000e-01 8.800000e+00 5.674740e-03
-4.000000e-01 9.000000e+00 4.997506e-03
-4.000000e-01 9.200000e+00 4.334494e-03
-4.000000e-01 9.400000e+00 3.694489e-03
-4.000000e-01 9.600000e+00 3.087376e-03
-4.000000e-01 9.800000e+00 2.523443e-03
-4.000000e-01 1.000000e+01 2.012386e-03
-4.000000e-01 1.020000e+01 1.562150e-03
-4.000000e-01 1.040000e+01 1.177826e-03
-4.000000e-01 1.060000e+01 8.608957e-04
-4.000000e-01 1.080000e+01 6.090220e-04
-4.000000e-01 1.100000e+01 4.164722e-04
-4.000000e-01 1.120000e+01 2.750598e-04
-4.000000e-01 1.140000e+01 1.753585e-04
-4.000000e-01 1.160000e+01 1.078928e-04
-4.000000e-01 1.180000e+01 6.406880e-05
-4.000000e-01 1.200000e+01 3.672844e-05
-4.000000e-01 1.220000e+01 2.033480e-05
-4.000000e-01 1.240000e+01 1.087887e-05
-4.000000e-01 1.260000e+01 5.627126e-06
-4.000000e-01 1.280000e+01 2.815881e-06
-4.000000e-01 1.300000e+01 1.364069e-06
-4.000000e-01 1.320000e+01 6.400559e-07
-4.000000e-01 1.340000e+01 2.910830e-07
-4.000000e-01 1.360000e+01 1.283749e-07
-4.000000e-01 1.380000e+01 5.493411e-08
-4.000000e-01 1.400000e+01 2.282052e-08
-4.000000e-01 1.420000e+01 9.207466e-09
-4.000000e-01 1.440000e+01 3.609809e-09
-4.000000e-01 1.460000e+01 1.375767e-09
-4.000000e-01 1.480000e+01 5.099151e-10
-4.000000e-01 1.500000e+01 1.838697e-10
-4.000000e-01 1.520000e+01 6.452667e-11
-4.000000e-01 1.540000e+01 2.204621e-11
-4.000000e-01 1.560000e+01 7.335596e-12
-4.000000e-01 1.580000e+01 2.377814e-12
-4.000000e-01 1.600000e+01 7.510844e-13
-4.000000e-01 1.620000e+01 2.312540e-13
-4.000000e-01 1.640000e+01 6.942170e-14
-4.000000e-01 1.660000e+01 2.032436e-14
-4.000000e-01 1.680000e+01 5.804433e-15
-4.000000e-01 1.700000e+01 1.617428e-15
-4.000000e-01 1.720000e+01 4.398547e-16
-4.000000e-01 1.740000e+01 1.167631e-16
-4.000000e-01 1.760000e+01 3.026238e-17
-4.000000e-01 1.780000e+01 7.659276e-18
-4.000000e-01 1.800000e+01 1.893400e-18
-4.000000e-01 1.820000e+01 4.572424e-19
-4.000000e-01 1.840000e+01 1.078891e-19
-4.000000e-01 1.860000e+01 2.487765e-20
-4.000000e-01 1.880000e+01 5.606790e-21
-4.000000e-01 1.900000e+01 1.235270e-21
-4.000000e-01 1.920000e+01 2.660848e-22
-4.000000e-01 1.940000e+01 5.604720e-23
-4.000000e-01 1.960000e+01 1.154589e-23
-4.000000e-01 1.980000e+01 2.326494e-24
-4.000000e-01 2.000000e+01 4.586043e-25
-4.000000e-01 2.020000e+01 8.844929e-26
-4.000000e-01 2.040000e+01 1.669274e-26
-4.000000e-01 2.060000e+01 3.083144e-27
-4.000000e-01 2.080000e+01 5.573744e-28
-4.000000e-01 2.100000e+01 9.863709e-29
-4.000000e-01 2.120000e+01 1.708935e-29
-4.000000e-01 2.140000e+01 2.899033e-30
-4.000000e-01 2.160000e+01 4.815851e-31
-4.000000e-01 2.180000e+01 7.834903e-32
-4.000000e-01 2.200000e+01 1.248482e-32
-4.000000e-01 2.220000e+01 1.948794e-33
-4.000000e-01 2.240000e+01 2.980096e-34
-4.000000e-01 2.260000e+01 4.464984e-35
-4.000000e-01 2.280000e+01 6.555096e-36
-4.000000e-01 2.300000e+01 9.430855e-37
-4.000000e-01 2.320000e+01 1.329776e-37
-4.000000e-01 2.340000e+01 1.837820e-38
-4.000000e-01 2.360000e+01 2.489809e-39
-4.000000e-01 2.380000e+01 3.306801e-40
-4.000000e-01 2.400000e+01 4.305947e-41
-4.000000e-01 2.420000e+01 5.497756e-42
-4.000000e-01 2.440000e+01 6.883087e-43
-4.000000e-01 2.460000e+01 8.448636e-44
-4.000000e-01 2.480000e+01 1.014586e-44
-4.000000e-01 2.500000e+01 1.170255e-45
-4.000000e-01 2.520000e+01 1.091821e-46
-4.000000e-01 2.540000e+01 0.000000e+00

-2.000000e-01 -2.560000e+01 0.000000e+00
-2.000000e-01 -2.540000e+01 1.494170e-47
-2.000000e-01 -2.520000e+01 1.626128e-46
-2.000000e-01 -2.500000e+01 1.435980e-45
-2.000000e-01 -2.480000e+01 1.218906e-44
-2.000000e-01 -2.460000e+01 1.012472e-43
-2.000000e-01 -2.440000e+01 8.246087e-43
-2.000000e-01 -2.420000e+01 6.586179e-42
-2.000000e-01 -2.400000e+01 5.158392e-41
-2.000000e-01 -2.380000e+01 3.961440e-40
-2.000000e-01 -2.360000e+01 2.982707e-39
-2.000000e-01 -2.340000e+01 2.201644e-38
-2.000000e-01 -2.320000e+01 1.593023e-37
-2.000000e-01 -2.300000e+01 1.129780e-36
-2.000000e-01 -2.280000e+01 7.852745e-36
-2.000000e-01 -2.260000e+01 5.348865e-35
-2.000000e-01 -2.240000e+01 3.570025e-34
-2.000000e-01 -2.220000e+01 2.334567e-33
-2.000000e-01 -2.200000e+01 1.495622e-32
-2.000000e-01 -2.180000e+01 9.385820e-32
-2.000000e-01 -2.160000e+01 5.769135e-31
-2.000000e-01 -2.140000e+01 3.472880e-30
-2.000000e-01 -2.120000e+01 2.047202e-29
-2.000000e-01 -2.100000e+01 1.181610e-28
-2.000000e-01 -2.080000e+01 6.676973e-28
-2.000000e-01 -2.060000e+01 3.693388e-27
-2.000000e-01 -2.040000e+01 1.999664e-26
-2.000000e-01 -2.020000e+01 1.059551e-25
-2.000000e-01 -2.000000e+01 5.493681e-25
-2.000000e-01 -1.980000e+01 2.786923e-24
-2.000000e-01 -1.960000e+01 1.383081e-23
-2.000000e-01 -1.940000e+01 6.713848e-23
-2.000000e-01 -1.920000e+01 3.187385e-22
-2.000000e-01 -1.900000e+01 1.479697e-21
-2.000000e-01 -1.880000e+01 6.716162e-21
-2.000000e-01 -1.860000e+01 2.979969e-20
-2.000000e-01 -1.840000e+01 1.292334e-19
-2.000000e-01 -1.820000e+01 5.476943e-19
-2.000000e-01 -1.800000e+01 2.267920e-18
-2.000000e-01 -1.780000e+01 9.174151e-18
-2.000000e-01 -1.760000e+01 3.624708e-17
-2.000000e-01 -1.740000e+01 1.398512e-16
-2.000000e-01 -1.720000e+01 5.268164e-16
-2.000000e-01 -1.700000e+01 1.937148e-15
-2.000000e-01 -1.680000e+01 6.951584e-15
-2.000000e-01 -1.660000e+01 2.434024e-14
-2.000000e-01 -1.640000e+01 8.313513e-14
-2.000000e-01 -1.620000e+01 2.769218e-13
-2.000000e-01 -1.600000e+01 8.993557e-13
-2.000000e-01 -1.580000e+01 2.847026e-12
-2.000000e-01 -1.560000e+01 8.782428e-12
-2.000000e-01 -1.540000e+01 2.639203e-11
-2.000000e-01 -1.520000e+01 7.723790e-11
-2.000000e-01 -1.500000e+01 2.200619e-10
-2.000000e-01 -1.480000e+01 6.101902e-10
-2.000000e-01 -1.460000e+01 1.646006e-09
-2.000000e-01 -1.440000e+01 4.317914e-09
-2.000000e-01 -1.420000e+01 1.101064e-08
-2.000000e-01 -1.400000e+01 2.728072e-08
-2.000000e-01 -1.380000e+01 6.564458e-08
-2.000000e-01 -1.360000e+01 1.533289e-07
-2.000000e-01 -1.340000e+01 3.474552e-07
-2.000000e-01 -1.320000e+01 7.634417e-07
-2.000000e-01 -1.300000e+01 1.625520e-06
-2.000000e-01 -1.280000e+01 3.351743e-06
-2.000000e-01 -1.260000e+01 6.688385e-06
-2.000000e-01 -1.240000e+01 1.290761e-05
-2.000000e-01 -1.220000e+01 2.407384e-05
-2.000000e-01 -1.200000e+01 4.336413e-05
-2.000000e-01 -1.180000e+01 7.539443e-05
-2.000000e-01 -1.160000e+01 1.264608e-04
-2.000000e-01 -1.140000e+01 2.045690e-04
-2.000000e-01 -1.120000e+01 3.191190e-04
-2.000000e-01 -1.100000e+01 4.801652e-04
-2.000000e-01 -1.080000e+01 6.972825e-04
-2.000000e-01 -1.060000e+01 9.782258e-04
-2.000000e-01 -1.040000e+01 1.327686e-03
-2.000000e-01 -1.020000e+01 1.746472e-03
-2.000000e-01 -1.000000e+01 2.231350e-03
-2.000000e-01 -9.800000e+00 2.775556e-03
-2.000000e-01 -9.600000e+00 3.369826e-03
-2.000000e-01 -9.400000e+00 4.003644e-03
-2.000000e-01 -9.200000e+00 4.666420e-03
-2.000000e-01 -9.000000e+00 5.348401e-03
-2.000000e-01 -8.800000e+00 6.041220e-03
-2.000000e-01 -8.600000e+00 6.738119e-03
-2.000000e-01 -8.400000e+00 7.433918e-03
-2.000000e-01 -8.200000e+00 8.124824e-03
-2.000000e-01 -8.000000e+00 8.808177e-03
-2.000000e-01 -7.800000e+00 9.482184e-03
-2.000000e-01 -7.600000e+00 1.014567e-02
-2.000000e-01 -7.400000e+00 1.079789e-02
-2.000000e-01 -7.200000e+00 1.143835e-02
-2.000000e-01 -7.000000e+00 1.206674e-02
-2.000000e-01 -6.800000e+00 1.268279e-02
-2.000000e-01 -6.600000e+00 1.328628e-02
-2.000000e-01 -6.400000e+00 1.387696e-02
-2.000000e-01 -6.200000e+00 1.445458e-02
-2.000000e-01 -6.000000e+00 1.501883e-02
-2.000000e-01 -5.800000e+00 1.556939e-02
-2.000000e-01 -5.600000e+00 1.610590e-02
-2.000000e-01 -5.400000e+00 1.662797e-02
-2.000000e-01 -5.200000e+00 1.713520e-02
-2.000000e-01 -5.000000e+00 1.762718e-02
-2.000000e-01 -4.800000e+00 1.810350e-02
-2.000000e-01 -4.600000e+00 1.856374e-02
-2.000000e-01 -4.400000e+00 1.900749e-02
-2.000000e-01 -4.200000e+00 1.943436e-02
-2.000000e-01 -4.000000e+00 1.984396e-02
-2.000000e-01 -3.800000e+00 2.023591e-02
-2.000000e-01 -3.600000e+00 2.060987e-02
-2.000000e-01 -3.400000e+00 2.096550e-02
-2.000000e-01 -3.200000e+00 2.130247e-02
-2.000000e-01 -3.000000e+00 2.162050e-02
-2.000000e-01 -2.800000e+00 2.191930e-02
-2.000000e-01 -2.600000e+00 2.219860e-02
-2.000000e-01 -2.400000e+00 2.245818e-02
-2.000000e-01 -2.200000e+00 2.269780e-02
-2.000000e-01 -2.000000e+00 2.291725e-02
-2.000000e-01 -1.800000e+00 2.311637e-02
-2.000000e-01 -1.600000e+00 2.329497e-02
-2.000000e-01 -1.400000e+00 2.345291e-02
-2.000000e-01 -1.200000e+00 2.359005e-02
-2.000000e-01 -1.000000e+00 2.370629e-02
-2.000000e-01 -8.000000e-01 2.380152e-02
-2.000000e-01 -6.000000e-01 2.387567e-02
-2.000000e-01 -4.000000e-01 2.392868e-02
-2.000000e-01 -2.000000e-01 2.396050e-02
-2.000000e-01 0.000000e+00 2.397111e-02
-2.000000e-01 2.000000e-01 2.396050e-02
-2.000000e-01 4.000000e-01 2.392868e-02
-2.000000e-01 6.000000e-01 2.387567e-02
-2.000000e-01 8.000000e-01 2.380152e-02
-2.000000e-01 1.000000e+00 2.370629e-02
-2.000000e-01 1.200000e+00 2.359005e-02
-2.000000e-01 1.400000e+00 2.345291e-02
-2.000000e-01 1.600000e+00 2.329497e-02
-2.000000e-01 1.800000e+00 2.311637e-02
-2.000000e-01 2.000000e+00 2.291725e-02
-2.000000e-01 2.200000e+00 2.269780e-02
-2.000000e-01 2.400000e+00 2.245818e-02
-2.000000e-01 2.600000e+00 2.219860e-02
-2.000000e-01 2.800000e+00 2.191930e-02
-2.000000e-01 3.000000e+00 2.162050e-02
-2.000000e-01 3.200000e+00 2.130247e-02
-2.000000e-01 3.400000e+00 2.096550e-02
-2.000000e-01 3.600000e+00 2.060987e-02
-2.000000e-01 3.800000e+00 2.023591e-02
-2.000000e-01 4.000000e+00 1.984396e-02
-2.000000e-01 4.200000e+00 1.943436e-02
-2.000000e-01 4.400000e+00 1.900749e-02
-2.000000e-01 4.600000e+00 1.856374e-02
-2.000000e-01 4.800000e+00 1.810350e-02
-2.000000e-01 5.000000e+00 1.762718e-02
-2.000000e-01 5.200000e+00 1.713520e-02
-2.000000e-01 5.400000e+00 1.662797e-02
-2.000000e-01 5.600000e+00 1.610590e-02
-2.000000e-01 5.800000e+00 1.556939e-02
-2.000000e-01 6.000000e+00 1.501883e-02
-2.000000e-01 6.200000e+00 1.445458e-02
-2.000000e-01 6.400000e+00 1.387696e-02
-2.000000e-01 6.600000e+00 1.328628e-02
-2.000000e-01 6.800000e+00 1.268279e-02
-2.000000e-01 7.000000e+00 1.206674e-02
-2.000000e-01 7.200000e+00 1.143835e-02
-2.000000e-01 7.400000e+00 1.079789e-02
-2.000000e-01 7.600000e+00 1.014567e-02
-2.000000e-01 7.800000e+00 9.482184e-03
-2.000000e-01 8.000000e+00 8.808177e-03
-2.000000e-01 8.200000e+00 8.124824e-03
-2.000000e-01 8.400000e+00 7.433918e-03
-2.000000e-01 8.600000e+00 6.738119e-03
-2.000000e-01 8.800000e+00 6.041220e-03
-2.000000e-01 9.000000e+00 5.348401e-03
-2.000000e-01 9.200000e+00 4.666420e-03
-2.000000e-01 9.400000e+00 4.003644e-03
-2.000000e-01 9.600000e+00 3.369826e-03
-2.000000e-01 9.800000e+00 2.775556e-03
-2.000000e-01 1.000000e+01 2.231350e-03
-2.000000e-01 1.020000e+01 1.746472e-03
-2.000000e-01 1.040000e+01 1.327686e-03
-2.000000e-01 1.060000e+01 9.782258e-04
-2.000000e-01 1.080000e+01 6.972825e-04
-2.000000e-01 1.100000e+01 4.801652e-04
-2.000000e-01 1.120000e+01 3.191190e-04
-2.000000e-01 1.140000e+01 2.045690e-04
-2.000000e-01 1.160000e+01 1.264608e-04
-2.000000e-01 1.180000e+01 7.539443e-05
-2.000000e-01 1.200000e+01 4.336413e-05
-2.000000e-01 1.220000e+01 2.407384e-05
-2.000000e-01 1.240000e+01 1.290761e-05
-2.000000e-01 1.260000e+01 6.688385e-06
-2.000000e-01 1.280000e+01 3.351743e-06
-2.000000e-01 1.300000e+01 1.625520e-06
-2.000000e-01 1.320000e+01 7.634417e-07
-2.000000e-01 1.340000e+01 3.474552e-07
-2.000000e-01 1.360000e+01 1.533289e-07
-2.000000e-01 1.380000e+01 6.564458e-08
-2.000000e-01 1.400000e+01 2.728072e-08
-2.000000e-01 1.420000e+01 1.101064e-08
-2.000000e-01 1.440000e+01 4.317914e-09
-2.000000e-01 1.460000e+01 1.646006e-09
-2.000000e-01 1.480000e+01 6.101902e-10
-2.000000e-01 1.500000e+01 2.200619e-10
-2.000000e-01 1.520000e+01 7.723790e-11
-2.000000e-01 1.540000e+01 2.639203e-11
-2.000000e-01 1.560000e+01 8.782428e-12
-2.000000e-01 1.580000e+01 2.847026e-12
-2.000000e-01 1.600000e+01 8.993557e-13
-2.000000e-01 1.620000e+01 2.769218e-13
-2.000000e-01 1.640000e+01 8.313513e-14
-2.000000e-01 1.660000e+01 2.434024e-14
-2.000000e-01 1.680000e+01 6.951584e-15
-2.000000e-01 1.700000e+01 1.937148e-15
-2.000000e-01 1.720000e+01 5.268164e-16
-2.000000e-01 1.740000e+01 1.398512e-16
-2.000000e-01 1.760000e+01 3.624708e-17
-2.000000e-01 1.780000e+01 9.174151e-18
-2.000000e-01 1.800000e+01 2.267920e-18
-2.000000e-01 1.820000e+01 5.476943e-19
-2.000000e-01 1.840000e+01 1.292334e-19
-2.000000e-01 1.860000e+01 2.979969e-20
-2.000000e-01 1.880000e+01 6.716162e-21
-2.000000e-01 1.900000e+01 1.479697e-21
-2.000000e-01 1.920000e+01 3.187385e-22
-2.000000e-01 1.940000e+01 6.713848e-23
-2.000000e-01 1.960000e+01 1.383081e-23
-2.000000e-01 1.980000e+01 2.786923e-24
-2.000000e-01 2.000000e+01 5.493681e-25
-2.000000e-01 2.020000e+01 1.059551e-25
-2.000000e-01 2.040000e+01 1.999664e-26
-2.000000e-01 2.060000e+01 3.693388e-27
-2.000000e-01 2.080000e+01 6.676973e-28
-2.000000e-01 2.100000e+01 1.181610e-28
-2.000000e-01 2.120000e+01 2.047202e-29
-2.000000e-01 2.140000e+01 3.472880e-30
-2.000000e-01 2.160000e+01 5.769135e-31
-2.000000e-01 2.180000e+01 9.385820e-32
-2.000000e-01 2.200000e+01 1.495622e-32
-2.000000e-01 2.220000e+01 2.334567e-33
-2.000000e-01 2.240000e+01 3.570025e-34
-2.000000e-01 2.260000e+01 5.348865e-35
-2.000000e-01 2.280000e+01 7.852745e-36
-2.000000e-01 2.300000e+01 1.129780e-36
-2.000000e-01 2.320000e+01 1.593023e-37
-2.000000e-01 2.340000e+01 2.201644e-38
-2.000000e-01 2.360000e+01 2.982707e-39
-2.000000e-01 2.380000e+01 3.961439e-40
-2.000000e-01 2.400000e+01 5.158388e-41
-2.000000e-01 2.420000e+01 6.586143e-42
-2.000000e-01 2.440000e+01 8.245734e-43
-2.000000e-01 2.460000e+01 1.012122e-43
-2.000000e-01 2.480000e+01 1.215446e-44
-2.000000e-01 2.500000e+01 1.401933e-45
-2.000000e-01 2.520000e+01 1.307972e-46
-2.000000e-01 2.540000e+01 0.000000e+00

0.000000e+00 -2.560000e+01 0.000000e+00
0.000000e+00 -2.540000e+01 1.586929e-47
0.000000e+00 -2.520000e+01 1.727078e-46
0.000000e+00 -2.500000e+01 1.525126e-45
0.000000e+00 -2.480000e+01 1.294575e-44
0.000000e+00 -2.460000e+01 1.075325e-43
0.000000e+00 -2.440000e+01 8.757997e-43
0.000000e+00 -2.420000e+01 6.995042e-42
0.000000e+00 -2.400000e+01 5.478617e-41
0.000000e+00 -2.380000e+01 4.207359e-40
0.000000e+00 -2.360000e+01 3.167868e-39
0.000000e+00 -2.340000e+01 2.338317e-38
0.000000e+00 -2.320000e+01 1.691913e-37
0.000000e+00 -2.300000e+01 1.199914e-36
0.000000e+00 -2.280000e+01 8.340214e-36
0.000000e+00 -2.260000e+01 5.680900e-35
0.000000e+00 -2.240000e+01 3.791635e-34
0.000000e+00 -2.220000e+01 2.479484e-33
0.000000e+00 -2.200000e+01 1.588461e-32
0.000000e+00 -2.180000e+01 9.968427e-32
0.000000e+00 -2.160000e+01 6.127238e-31
0.000000e+00 -2.140000e+01 3.688446e-30
0.000000e+00 -2.120000e+01 2.174273e-29
0.000000e+00 -2.100000e+01 1.254952e-28
0.000000e+00 -2.080000e+01 7.091401e-28
0.000000e+00 -2.060000e+01 3.922625e-27
0.000000e+00 -2.040000e+01 2.123774e-26
0.000000e+00 -2.020000e+01 1.125311e-25
0.000000e+00 -2.000000e+01 5.834632e-25
0.000000e+00 -1.980000e+01 2.959881e-24
0.000000e+00 -1.960000e+01 1.468913e-23
0.000000e+00 -1.940000e+01 7.130483e-23
0.000000e+00 -1.920000e+01 3.385172e-22
0.000000e+00 -1.900000e+01 1.571513e-21
0.000000e+00 -1.880000e+01 7.132881e-21
0.000000e+00 -1.860000e+01 3.164857e-20
0.000000e+00 -1.840000e+01 1.372510e-19
0.000000e+00 -1.820000e+01 5.816705e-19
0.000000e+00 -1.800000e+01 2.408598e-18
0.000000e+00 -1.780000e+01 9.743166e-18
0.000000e+00 -1.760000e+01 3.849502e-17
0.000000e+00 -1.740000e+01 1.485233e-16
0.000000e+00 -1.720000e+01 5.594794e-16
0.000000e+00 -1.700000e+01 2.057234e-15
0.000000e+00 -1.680000e+01 7.382439e-15
0.000000e+00 -1.660000e+01 2.584851e-14
0.000000e+00 -1.640000e+01 8.828544e-14
0.000000e+00 -1.620000e+01 2.940725e-13
0.000000e+00 -1.600000e+01 9.550374e-13
0.000000e+00 -1.580000e+01 3.023225e-12
0.000000e+00 -1.560000e+01 9.325717e-12
0.000000e+00 -1.540000e+01 2.802379e-11
0.000000e+00 -1.520000e+01 8.201034e-11
0.000000e+00 -1.500000e+01 2.336491e-10
0.000000e+00 -1.480000e+01 6.478311e-10
0.000000e+00 -1.460000e+01 1.747434e-09
0.000000e+00 -1.440000e+01 4.583644e-09
0.000000e+00 -1.420000e+01 1.168719e-08
0.000000e+00 -1.400000e+01 2.895378e-08
0.000000e+00 -1.380000e+01 6.966101e-08
0.000000e+00 -1.360000e+01 1.626833e-07
0.000000e+00 -1.340000e+01 3.685777e-07
0.000000e+00 -1.320000e+01 8.096476e-07
0.000000e+00 -1.300000e+01 1.723358e-06
0.000000e+00 -1.280000e+01 3.552086e-06
0.000000e+00 -1.260000e+01 7.084698e-06
0.000000e+00 -1.240000e+01 1.366409e-05
0.000000e+00 -1.220000e+01 2.546544e-05
0.000000e+00 -1.200000e+01 4.582798e-05
0.000000e+00 -1.180000e+01 7.958724e-05
0.000000e+00 -1.160000e+01 1.333099e-04
0.000000e+00 -1.140000e+01 2.152964e-04
0.000000e+00 -1.120000e+01 3.352158e-04
0.000000e+00 -1.100000e+01 5.032960e-04
0.000000e+00 -1.080000e+01 7.291202e-04
0.000000e+00 -1.060000e+01 1.020240e-03
0.000000e+00 -1.040000e+01 1.380934e-03
0.000000e+00 -1.020000e+01 1.811450e-03
0.000000e+00 -1.000000e+01 2.307938e-03
0.000000e+00 -9.800000e+00 2.863084e-03
0.000000e+00 -9.600000e+00 3.467214e-03
0.000000e+00 -9.400000e+00 4.109589e-03
0.000000e+00 -9.200000e+00 4.779572e-03
0.000000e+00 -9.000000e+00 5.467496e-03
0.000000e+00 -8.800000e+00 6.165168e-03
0.000000e+00 -8.600000e+00 6.866032e-03
0.000000e+00 -8.400000e+00 7.565107e-03
0.000000e+00 -8.200000e+00 8.258779e-03
0.000000e+00 -8.000000e+00 8.944527e-03
0.000000e+00 -7.800000e+00 9.620664e-03
0.000000e+00 -7.600000e+00 1.028609e-02
0.000000e+00 -7.400000e+00 1.094012e-02
0.000000e+00 -7.200000e+00 1.158229e-02
0.000000e+00 -7.000000e+00 1.221230e-02
0.000000e+00 -6.800000e+00 1.282992e-02
0.000000e+00 -6.600000e+00 1.343491e-02
0.000000e+00 -6.400000e+00 1.402704e-02
0.000000e+00 -6.200000e+00 1.460606e-02
0.000000e+00 -6.000000e+00 1.517167e-02
0.000000e+00 -5.800000e+00 1.572353e-02
0.000000e+00 -5.600000e+00 1.626130e-02
0.000000e+00 -5.400000e+00 1.678457e-02
0.000000e+00 -5.200000e+00 1.729297e-02
0.000000e+00 -5.000000e+00 1.778606e-02
0.000000e+00 -4.800000e+00 1.826345e-02
0.000000e+00 -4.600000e+00 1.872471e-02
0.000000e+00 -4.400000e+00 1.916943e-02
0.000000e+00 -4.200000e+00 1.959723e-02
0.000000e+00 -4.000000e+00 2.000770e-02
0.000000e+00 -3.800000e+00 2.040049e-02
0.000000e+00 -3.600000e+00 2.077524e-02
0.000000e+00 -3.400000e+00 2.113161e-02
0.000000e+00 -3.200000e+00 2.146929e-02
0.000000e+00 -3.000000e+00 2.178797e-02
0.000000e+00 -2.800000e+00 2.208737e-02
0.000000e+00 -2.600000e+00 2.236725e-02
0.000000e+00 -2.400000e+00 2.262735e-02
0.000000e+00 -2.200000e+00 2.286744e-02
0.000000e+00 -2.000000e+00 2.308734e-02
0.000000e+00 -1.800000e+00 2.328685e-02
0.000000e+00 -1.600000e+00 2.346580e-02
0.000000e+00 -1.400000e+00 2.362405e-02
0.000000e+00 -1.200000e+00 2.376147e-02
0.000000e+00 -1.000000e+00 2.387793e-02
0.000000e+00 -8.000000e-01 2.397335e-02
0.000000e+00 -6.000000e-01 2.404764e-02
0.000000e+00 -4.000000e-01 2.410076e-02
0.000000e+00 -2.000000e-01 2.413264e-02
0.000000e+00 0.000000e+00 2.414327e-02
0.000000e+00 2.000000e-01 2.413264e-02
0.000000e+00 4.000000e-01 2.410076e-02
0.000000e+00 6.000000e-01 2.404764e-02
0.000000e+00 8.000000e-01 2.397335e-02
0.000000e+00 1.000000e+00 2.387793e-02
0.000000e+00 1.200000e+00 2.376147e-02
0.000000e+00 1.400000e+00 2.362405e-02
0.000000e+00 1.600000e+00 2.346580e-02
0.000000e+00 1.800000e+00 2.328685e-02
0.000000e+00 2.000000e+00 2.308734e-02
0.000000e+00 2.200000e+00 2.286744e-02
0.000000e+00 2.400000e+00 2.262735e-02
0.000000e+00 2.600000e+00 2.236725e-02
0.000000e+00 2.800000e+00 2.208737e-02
0.000000e+00 3.000000e+00 2.178797e-02
0.000000e+00 3.200000e+00 2.146929e-02
0.000000e+00 3.400000e+00 2.113161e-02
0.000000e+00 3.600000e+00 2.077524e-02
0.000000e+00 3.800000e+00 2.040049e-02
0.000000e+00 4.000000e+00 2.000770e-02
0.000000e+00 4.200000e+00 1.959723e-02
0.000000e+00 4.400000e+00 1.916943e-02
0.000000e+00 4.600000e+00 1.872471e-02
0.000000e+00 4.800000e+00 1.826345e-02
0.000000e+00 5.000000e+00 1.778606e-02
0.000000e+00 5.200000e+00 1.729297e-02
0.000000e+00 5.400000e+00 1.678457e-02
0.000000e+00 5.600000e+00 1.626130e-02
0.000000e+00 5.800000e+00 1.572353e-02
0.000000e+00 6.000000e+00 1.517167e-02
0.000000e+00 6.200000e+00 1.460606e-02
0.000000e+00 6.400000e+00 1.402704e-02
0.000000e+00 6.600000e+00 1.343491e-02
0.000000e+00 6.800000e+00 1.282992e-02
0.000000e+00 7.000000e+00 1.221230e-02
0.000000e+00 7.200000e+00 1.158229e-02
0.000000e+00 7.400000e+00 1.094012e-02
0.000000e+00 7.600000e+00 1.028609e-02
0.000000e+00 7.800000e+00 9.620664e-03
0.000000e+00 8.000000e+00 8.944527e-03
0.000000e+00 8.200000e+00 8.258779e-03
0.000000e+00 8.400000e+00 7.565107e-03
0.000000e+00 8.600000e+00 6.866032e-03
0.000000e+00 8.800000e+00 6.165168e-03
0.000000e+00 9.000000e+00 5.467496e-03
0.000000e+00 9.200000e+00 4.779572e-03
0.000000e+00 9.400000e+00 4.109589e-03
0.000000e+00 9.600000e+00 3.467214e-03
0.000000e+00 9.800000e+00 2.863084e-03
0.000000e+00 1.000000e+01 2.307938e-03
0.000000e+00 1.020000e+01 1.811450e-03
0.000000e+00 1.040000e+01 1.380934e-03
0.000000e+00 1.060000e+01 1.020240e-03
0.000000e+00 1.080000e+01 7.291202e-04
0.000000e+00 1.100000e+01 5.032960e-04
0.000000e+00 1.120000e+01 3.352158e-04
0.000000e+00 1.140000e+01 2.152964e-04
0.000000e+00 1.160000e+01 1.333099e-04
0.000000e+00 1.180000e+01 7.958724e-05
0.000000e+00 1.200000e+01 4.582798e-05
0.000000e+00 1.220000e+01 2.546544e-05
0.000000e+00 1.240000e+01 1.366409e-05
0.000000e+00 1.260000e+01 7.084698e-06
0.000000e+00 1.280000e+01 3.552086e-06
0.000000e+00 1.300000e+01 1.723358e-06
0.000000e+00 1.320000e+01 8.096476e-07
0.000000e+00 1.340000e+01 3.685777e-07
0.000000e+00 1.360000e+01 1.626833e-07
0.000000e+00 1.380000e+01 6.966101e-08
0.000000e+00 1.400000e+01 2.895378e-08
0.000000e+00 1.420000e+01 1.168719e-08
0.000000e+00 1.440000e+01 4.583644e-09
0.000000e+00 1.460000e+01 1.747434e-09
0.000000e+00 1.480000e+01 6.478311e-10
0.000000e+00 1.500000e+01 2.336491e-10
0.000000e+00 1.520000e+01 8.201034e-11
0.000000e+00 1.540000e+01 2.802379e-11
0.000000e+00 1.560000e+01 9.325717e-12
0.000000e+00 1.580000e+01 3.023225e-12
0.000000e+00 1.600000e+01 9.550374e-13
0.000000e+00 1.620000e+01 2.940725e-13
0.000000e+00 1.640000e+01 8.828544e-14
0.000000e+00 1.660000e+01 2.584851e-14
0.000000e+00 1.680000e+01 7.382439e-15
0.000000e+00 1.700000e+01 2.057234e-15
0.000000e+00 1.720000e+01 5.594794e-16
0.000000e+00 1.740000e+01 1.485233e-16
0.000000e+00 1.760000e+01 3.849502e-17
0.000000e+00 1.780000e+01 9.743166e-18
0.000000e+00 1.800000e+01 2.408598e-18
0.000000e+00 1.820000e+01 5.816705e-19
0.000000e+00 1.840000e+01 1.372510e-19
0.000000e+00 1.860000e+01 3.164857e-20
0.000000e+00 1.880000e+01 7.132881e-21
0.000000e+00 1.900000e+01 1.571513e-21
0.000000e+00 1.920000e+01 3.385172e-22
0.000000e+00 1.940000e+01 7.130483e-23
0.000000e+00 1.960000e+01 1.468913e-23
0.000000e+00 1.980000e+01 2.959881e-24
0.000000e+00 2.000000e+01 5.834632e-25
0.000000e+00 2.020000e+01 1.125311e-25
0.000000e+00 2.040000e+01 2.123774e-26
0.000000e+00 2.060000e+01 3.922625e-27
0.000000e+00 2.080000e+01 7.091401e-28
0.000000e+00 2.100000e+01 1.254952e-28
0.000000e+00 2.120000e+01 2.174273e-29
0.000000e+00 2.140000e+01 3.688446e-30
0.000000e+00 2.160000e+01 6.127238e-31
0.000000e+00 2.180000e+01 9.968427e-32
0.000000e+00 2.200000e+01 1.588461e-32
0.000000e+00 2.220000e+01 2.479484e-33
0.000000e+00 2.240000e+01 3.791635e-34
0.000000e+00 2.260000e+01 5.680900e-35
0.000000e+00 2.280000e+01 8.340214e-36
0.000000e+00 2.300000e+01 1.199914e-36
0.000000e+00 2.320000e+01 1.691913e-37
0.000000e+00 2.340000e+01 2.338317e-38
0.000000e+00 2.360000e+01 3.167868e-39
0.000000e+00 2.380000e+01 4.207359e-40
0.000000e+00 2.400000e+01 5.478614e-41
0.000000e+00 2.420000e+01 6.995004e-42
0.000000e+00 2.440000e+01 8.757622e-43
0.000000e+00 2.460000e+01 1.074954e-43
0.000000e+00 2.480000e+01 1.290900e-44
0.000000e+00 2.500000e+01 1.488965e-45
0.000000e+00 2.520000e+01 1.389170e-46
0.000000e+00 2.540000e+01 0.000000e+00

2.000000e-01 -2.560000e+01 0.000000e+00
2.000000e-01 -2.540000e+01 1.494170e-47
2.000000e-01 -2.520000e+01 1.626128e-46
2.000000e-01 -2.500000e+01 1.435980e-45
2.000000e-01 -2.480000e+01 1.218906e-44
2.000000e-01 -2.460000e+01 1.012472e-43
2.000000e-01 -2.440000e+01 8.246087e-43
2.000000e-01 -2.420000e+01 6.586179e-42
2.000000e-01 -2.400000e+01 5.158392e-41
2.000000e-01 -2.380000e+01 3.961440e-40
2.000000e-01 -2.360000e+01 2.982707e-39
2.000000e-01 -2.340000e+01 2.201644e-38
2.000000e-01 -2.320000e+01 1.593023e-37
2.000000e-01 -2.300000e+01 1.129780e-36
2.000000e-01 -2.280000e+01 7.852745e-36
2.000000e-01 -2.260000e+01 5.348865e-35
2.000000e-01 -2.240000e+01 3.570025e-34
2.000000e-01 -2.220000e+01 2.334567e-33
2.000000e-01 -2.200000e+01 1.495622e-32
2.000000e-01 -2.180000e+01 9.385820e-32
2.000000e-01 -2.160000e+01 5.769135e-31
2.000000e-01 -2.140000e+01 3.472880e-30
2.000000e-01 -2.120000e+01 2.047202e-29
2.000000e-01 -2.100000e+01 1.181610e-28
2.000000e-01 -2.080000e+01 6.676973e-28
2.000000e-01 -2.060000e+01 3.693388e-27
2.000000e-01 -2.040000e+01 1.999664e-26
2.000000e-01 -2.020000e+01 1.059551e-25
2.000000e-01 -2.000000e+01 5.493681e-25
2.000000e-01 -1.980000e+01 2.786923e-24
2.000000e-01 -1.960000e+01 1.383081e-23
2.000000e-01 -1.940000e+01 6.713848e-23
2.000000e-01 -1.920000e+01 3.187385e-22
2.000000e-01 -1.900000e+01 1.479697e-21
2.000000e-01 -1.880000e+01 6.716162e-21
2.000000e-01 -1.860000e+01 2.979969e-20
2.000000e-01 -1.840000e+01 1.292334e-19
2.000000e-01 -1.820000e+01 5.476943e-19
2.000000e-01 -1.800000e+01 2.267920e-18
2.000000e-01 -1.780000e+01 9.174151e-18
2.000000e-01 -1.760000e+01 3.624708e-17
2.000000e-01 -1.740000e+01 1.398512e-16
2.000000e-01 -1.720000e+01 5.268164e-16
2.000000e-01 -1.700000e+01 1.937148e-15
2.000000e-01 -1.680000e+01 6.951584e-15
2.000000e-01 -1.660000e+01 2.434024e-14
2.000000e-01 -1.640000e+01 8.313513e-14
2.000000e-01 -1.620000e+01 2.769218e-13
2.000000e-01 -1.600000e+01 8.993557e-13
2.000000e-01 -1.580000e+01 2.847026e-12
2.000000e-01 -1.560000e+01 8.782428e-12
2.000000e-01 -1.540000e+01 2.639203e-11
2.000000e-01 -1.520000e+01 7.723790e-11
2.000000e-01 -1.500000e+01 2.200619e-10
2.000000e-01 -1.480000e+01 6.101902e-10
2.000000e-01 -1.460000e+01 1.646006e-09
2.000000e-01 -1.440000e+01 4.317914e-09
2.000000e-01 -1.420000e+01 1.101064e-08
2.000000e-01 -1.400000e+01 2.728072e-08
2.000000e-01 -1.380000e+01 6.564458e-08
2.000000e-01 -1.360000e+01 1.533289e-07
2.000000e-01 -1.340000e+01 3.474552e-07
2.000000e-01 -1.320000e+01 7.634417e-07
2.000000e-01 -1.300000e+01 1.625520e-06
2.000000e-01 -1.280000e+01 3.351743e-06
2.000000e-01 -1.260000e+01 6.688385e-06
2.000000e-01 -1.240000e+01 1.290761e-05
2.000000e-01 -1.220000e+01 2.407384e-05
2.000000e-01 -1.200000e+01 4.336413e-05
2.000000e-01 -1.180000e+01 7.539443e-05
2.000000e-01 -1.160000e+01 1.264608e-04
2.000000e-01 -1.140000e+01 2.045690e-04
2.000000e-01 -1.120000e+01 3.191190e-04
2.000000e-01 -1.100000e+01 4.801652e-04
2.000000e-01 -1.080000e+01 6.972825e-04
2.000000e-01 -1.060000e+01 9.782258e-04
2.000000e-01 -1.040000e+01 1.327686e-03
2.000000e-01 -1.020000e+01 1.746472e-03
2.000000e-01 -1.000000e+01 2.231350e-03
2.000000e-01 -9.800000e+00 2.775556e-03
2.000000e-01 -9.600000e+00 3.369826e-03
2.000000e-01 -9.400000e+00 4.003644e-03
2.000000e-01 -9.200000e+00 4.666420e-03
2.000000e-01 -9.000000e+00 5.348401e-03
2.000000e-01 -8.800000e+00 6.041220e-03
2.000000e-01 -8.600000e+00 6.738119e-03
2.000000e-01 -8.400000e+00 7.433918e-03
2.000000e-01 -8.200000e+00 8.124824e-03
2.000000e-01 -8.000000e+00 8.808177e-03
2.000000e-01 -7.800000e+00 9.482184e-03
2.000000e-01 -7.600000e+00 1.014567e-02
2.000000e-01 -7.400000e+00 1.079789e-02
2.000000e-01 -7.200000e+00 1.143835e-02
2.000000e-01 -7.000000e+00 1.206674e-02
2.000000e-01 -6.800000e+00 1.268279e-02
2.000000e-01 -6.600000e+00 1.328628e-02
2.000000e-01 -6.400000e+00 1.387696e-02
2.000000e-01 -6.200000e+00 1.445458e-02
2.000000e-01 -6.000000e+00 1.501883e-02
2.000000e-01 -5.800000e+00 1.556939e-02
2.000000e-01 -5.600000e+00 1.610590e-02
2.000000e-01 -5.400000e+00 1.662797e-02
2.000000e-01 -5.200000e+00 1.713520e-02
2.000000e-01 -5.000000e+00 1.762718e-02
2.000000e-01 -4.800000e+00 1.810350e-02
2.000000e-01 -4.600000e+00 1.856374e-02
2.000000e-01 -4.400000e+00 1.900749e-02
2.000000e-01 -4.200000e+00 1.943436e-02
2.000000e-01 -4.000000e+00 1.984396e-02
2.000000e-01 -3.800000e+00 2.023591e-02
2.000000e-01 -3.600000e+00 2.060987e-02
2.000000e-01 -3.400000e+00 2.096550e-02
2.000000e-01 -3.200000e+00 2.130247e-02
2.000000e-01 -3.000000e+00 2.162050e-02
2.000000e-01 -2.800000e+00 2.191930e-02
2.000000e-01 -2.600000e+00 2.219860e-02
2.000000e-01 -2.400000e+00 2.245818e-02
2.000000e-01 -2.200000e+00 2.269780e-02
2.000000e-01 -2.000000e+00 2.291725e-02
2.000000e-01 -1.800000e+00 2.311637e-02
2.000000e-01 -1.600000e+00 2.329497e-02
2.000000e-01 -1.400000e+00 2.345291e-02
2.000000e-01 -1.200000e+00 2.359005e-02
2.000000e-01 -1.000000e+00 2.370629e-02
2.000000e-01 -8.000000e-01 2.380152e-02
2.000000e-01 -6.000000e-01 2.387567e-02
2.000000e-01 -4.000000e-01 2.392868e-02
2.000000e-01 -2.000000e-01 2.396050e-02
2.000000e-01 0.000000e+00 2.397111e-02
2.000000e-01 2.000000e-01 2.396050e-02
2.000000e-01 4.000000e-01 2.392868e-02
2.000000e-01 6.000000e-01 2.387567e-02
2.000000e-01 8.000000e-01 2.380152e-02
2.000000e-01 1.000000e+00 2.370629e-02
2.000000e-01 1.200000e+00 2.359005e-02
2.000000e-01 1.400000e+00 2.345291e-02
2.000000e-01 1.600000e+00 2.329497e-02
2.000000e-01 1.800000e+00 2.311637e-02
2.000000e-01 2.000000e+00 2.291725e-02
2.000000e-01 2.200000e+00 2.269780e-02
2.000000e-01 2.400000e+00 2.245818e-02
2.000000e-01 2.600000e+00 2.219860e-02
2.000000e-01 2.800000e+00 2.191930e-02
2.000000e-01 3.000000e+00 2.162050e-02
2.000000e-01 3.200000e+00 2.130247e-02
2.000000e-01 3.400000e+00 2.096550e-02
2.000000e-01 3.600000e+00 2.060987e-02
2.000000e-01 3.800000e+00 2.023591e-02
2.000000e-01 4.000000e+00 1.984396e-02
2.000000e-01 4.200000e+00 1.943436e-02
2.000000e-01 4.400000e+00 1.900749e-02
2.000000e-01 4.600000e+00 1.856374e-02
2.000000e-01 4.800000e+00 1.810350e-02
2.000000e-01 5.000000e+00 1.762718e-02
2.000000e-01 5.200000e+00 1.713520e-02
2.000000e-01 5.400000e+00 1.662797e-02
2.000000e-01 5.600000e+00 1.610590e-02
2.000000e-01 5.800000e+00 1.556939e-02
2.000000e-01 6.000000e+00 1.501883e-02
2.000000e-01 6.200000e+00 1.445458e-02
2.000000e-01 6.400000e+00 1.387696e-02
2.000000e-01 6.600000e+00 1.328628e-02
2.000000e-01 6.800000e+00 1.268279e-02
2.000000e-01 7.000000e+00 1.206674e-02
2.000000e-01 7.200000e+00 1.143835e-02
2.000000e-01 7.400000e+00 1.079789e-02
2.000000e-01 7.600000e+00 1.014567e-02
2.000000e-01 7.800000e+00 9.482184e-03
2.000000e-01 8.000000e+00 8.808177e-03
2.000000e-01 8.200000e+00 8.124824e-03
2.000000e-01 8.400000e+00 7.433918e-03
2.000000e-01 8.600000e+00 6.738119e-03
2.000000e-01 8.800000e+00 6.041220e-03
2.000000e-01 9.000000e+00 5.348401e-03
2.000000e-01 9.200000e+00 4.666420e-03
2.000000e-01 9.400000e+00 4.003644e-03
2.000000e-01 9.600000e+00 3.369826e-03
2.000000e-01 9.800000e+00 2.775556e-03
2.000000e-01 1.000000e+01 2.231350e-03
2.000000e-01 1.020000e+01 1.746472e-03
2.000000e-01 1.040000e+01 1.327686e-03
2.000000e-01 1.060000e+01 9.782258e-04
2.000000e-01 1.080000e+01 6.972825e-04
2.000000e-01 1.100000e+01 4.801652e-04
2.000000e-01 1.120000e+01 3.191190e-04
2.000000e-01 1.140000e+01 2.045690e-04
2.000000e-01 1.160000e+01 1.264608e-04
2.000000e-01 1.180000e+01 7.539443e-05
2.000000e-01 1.200000e+01 4.336413e-05
2.000000e-01 1.220000e+01 2.407384e-05
2.000000e-01 1.240000e+01 1.290761e-05
2.000000e-01 1.260000e+01 6.688385e-06
2.000000e-01 1.280000e+01 3.351743e-06
2.000000e-01 1.300000e+01 1.625520e-06
2.000000e-01 1.320000e+01 7.634417e-07
2.000000e-01 1.340000e+01 3.474552e-07
2.000000e-01 1.360000e+01 1.533289e-07
2.000000e-01 1.380000e+01 6.564458e-08
2.000000e-01 1.400000e+01 2.728072e-08
2.000000e-01 1.420000e+01 1.101064e-08
2.000000e-01 1.440000e+01 4.317914e-09
2.000000e-01 1.460000e+01 1.646006e-09
2.000000e-01 1.480000e+01 6.101902e-10
2.000000e-01 1.500000e+01 2.200619e-10
2.000000e-01 1.520000e+01 7.723790e-11
2.000000e-01 1.540000e+01 2.639203e-11
2.000000e-01 1.560000e+01 8.782428e-12
2.000000e-01 1.580000e+01 2.847026e-12
2.000000e-01 1.600000e+01 8.993557e-13
2.000000e-01 1.620000e+01 2.769218e-13
2.000000e-01 1.640000e+01 8.313513e-14
2.000000e-01 1.660000e+01 2.434024e-14
2.000000e-01 1.680000e+01 6.951584e-15
2.000000e-01 1.700000e+01 1.937148e-15
2.000000e-01 1.720000e+01 5.268164e-16
2.000000e-01 1.740000e+01 1.398512e-16
2.000000e-01 1.760000e+01 3.624708e-17
2.000000e-01 1.780000e+01 9.174151e-18
2.000000e-01 1.800000e+01 2.267920e-18
2.000000e-01 1.820000e+01 5.476943e-19
2.000000e-01 1.840000e+01 1.292334e-19
2.000000e-01 1.860000e+01 2.979969e-20
2.000000e-01 1.880000e+01 6.716162e-21
2.000000e-01 1.900000e+01 1.479697e-21
2.000000e-01 1.920000e+01 3.187385e-22
2.000000e-01 1.940000e+01 6.713848e-23
2.000000e-01 1.960000e+01 1.383081e-23
2.000000e-01 1.980000e+01 2.786923e-24
2.000000e-01 2.000000e+01 5.493681e-25
2.000000e-01 2.020000e+01 1.059551e-25
2.000000e-01 2.040000e+01 1.999664e-26
2.000000e-01 2.060000e+01 3.693388e-27
2.000000e-01 2.080000e+01 6.676973e-28
2.000000e-01 2.100000e+01 1.181610e-28
2.000000e-01 2.120000e+01 2.047202e-29
2.000000e-01 2.140000e+01 3.472880e-30
2.000000e-01 2.160000e+01 5.769135e-31
2.000000e-01 2.180000e+01 9.385820e-32
2.000000e-01 2.200000e+01 1.495622e-32
2.000000e-01 2.220000e+01 2.334567e-33
2.000000e-01 2.240000e+01 3.570025e-34
2.000000e-01 2.260000e+01 5.348865e-35
2.000000e-01 2.280000e+01 7.852745e-36
2.000000e-01 2.300000e+01 1.129780e-36
2.000000e-01 2.320000e+01 1.593023e-37
2.000000e-01 2.340000e+01 2.201644e-38
2.000000e-01 2.360000e+01 2.982707e-39
2.000000e-01 2.380000e+01 3.961439e-40
2.000000e-01 2.400000e+01 5.158388e-41
2.000000e-01 2.420000e+01 6.586143e-42
2.000000e-01 2.440000e+01 8.245734e-43
2.000000e-01 2.460000e+01 1.012122e-43
2.000000e-01 2.480000e+01 1.215446e-44
2.000000e-01 2.500000e+01 1.401933e-45
2.000000e-01 2.520000e+01 1.307972e-46
2.000000e-01 2.540000e+01 0.000000e+00

4.000000e-01 -2.560000e+01 0.000000e+00
4.000000e-01 -2.540000e+01 1.247248e-47
4.000000e-01 -2.520000e+01 1.357399e-46
4.000000e-01 -2.500000e+01 1.198676e-45
4.000000e-01 -2.480000e+01 1.017474e-44
4.000000e-01 -2.460000e+01 8.451554e-44
4.000000e-01 -2.440000e+01 6.883382e-43
4.000000e-01 -2.420000e+01 5.497786e-42
4.000000e-01 -2.400000e+01 4.305950e-41
4.000000e-01 -2.380000e+01 3.306801e-40
4.000000e-01 -2.360000e+01 2.489809e-39
4.000000e-01 -2.340000e+01 1.837820e-38
4.000000e-01 -2.320000e+01 1.329776e-37
4.000000e-01 -2.300000e+01 9.430855e-37
4.000000e-01 -2.280000e+01 6.555096e-36
4.000000e-01 -2.260000e+01 4.464984e-35
4.000000e-01 -2.240000e+01 2.980096e-34
4.000000e-01 -2.220000e+01 1.948794e-33
4.000000e-01 -2.200000e+01 1.248482e-32
4.000000e-01 -2.180000e+01 7.834903e-32
4.000000e-01 -2.160000e+01 4.815851e-31
4.000000e-01 -2.140000e+01 2.899033e-30
4.000000e-01 -2.120000e+01 1.708935e-29
4.000000e-01 -2.100000e+01 9.863709e-29
4.000000e-01 -2.080000e+01 5.573744e-28
4.000000e-01 -2.060000e+01 3.083144e-27
4.000000e-01 -2.040000e+01 1.669274e-26
4.000000e-01 -2.020000e+01 8.844929e-26
4.000000e-01 -2.000000e+01 4.586043e-25
4.000000e-01 -1.980000e+01 2.326494e-24
4.000000e-01 -1.960000e+01 1.154589e-23
4.000000e-01 -1.940000e+01 5.604720e-23
4.000000e-01 -1.920000e+01 2.660848e-22
4.000000e-01 -1.900000e+01 1.235270e-21
4.000000e-01 -1.880000e+01 5.606790e-21
4.000000e-01 -1.860000e+01 2.487765e-20
4.000000e-01 -1.840000e+01 1.078891e-19
4.000000e-01 -1.820000e+01 4.572424e-19
4.000000e-01 -1.800000e+01 1.893400e-18
4.000000e-01 -1.780000e+01 7.659276e-18
4.000000e-01 -1.760000e+01 3.026238e-17
4.000000e-01 -1.740000e+01 1.167631e-16
4.000000e-01 -1.720000e+01 4.398547e-16
4.000000e-01 -1.700000e+01 1.617428e-15
4.000000e-01 -1.680000e+01 5.804433e-15
4.000000e-01 -1.660000e+01 2.032436e-14
4.000000e-01 -1.640000e+01 6.942170e-14
4.000000e-01 -1.620000e+01 2.312540e-13
4.000000e-01 -1.600000e+01 7.510844e-13
4.000000e-01 -1.580000e+01 2.377814e-12
4.000000e-01 -1.560000e+01 7.335596e-12
4.000000e-01 -1.540000e+01 2.204621e-11
4.000000e-01 -1.520000e+01 6.452667e-11
4.000000e-01 -1.500000e+01 1.838697e-10
4.000000e-01 -1.480000e+01 5.099151e-10
4.000000e-01 -1.460000e+01 1.375767e-09
4.000000e-01 -1.440000e+01 3.609809e-09
4.000000e-01 -1.420000e+01 9.207466e-09
4.000000e-01 -1.400000e+01 2.282052e-08
4.000000e-01 -1.380000e+01 5.493411e-08
4.000000e-01 -1.360000e+01 1.283749e-07
4.000000e-01 -1.340000e+01 2.910830e-07
4.000000e-01 -1.320000e+01 6.400559e-07
4.000000e-01 -1.300000e+01 1.364069e-06
4.000000e-01 -1.280000e+01 2.815881e-06
4.000000e-01 -1.260000e+01 5.627126e-06
4.000000e-01 -1.240000e+01 1.087887e-05
4.000000e-01 -1.220000e+01 2.033480e-05
4.000000e-01 -1.200000e+01 3.672844e-05
4.000000e-01 -1.180000e+01 6.406880e-05
4.000000e-01 -1.160000e+01 1.078928e-04
4.000000e-01 -1.140000e+01 1.753585e-04
4.000000e-01 -1.120000e+01 2.750598e-04
4.000000e-01 -1.100000e+01 4.164722e-04
4.000000e-01 -1.080000e+01 6.090220e-04
4.000000e-01 -1.060000e+01 8.608957e-04
4.000000e-01 -1.040000e+01 1.177826e-03
4.000000e-01 -1.020000e+01 1.562150e-03
4.000000e-01 -1.000000e+01 2.012386e-03
4.000000e-01 -9.800000e+00 2.523443e-03
4.000000e-01 -9.600000e+00 3.087376e-03
4.000000e-01 -9.400000e+00 3.694489e-03
4.000000e-01 -9.200000e+00 4.334494e-03
4.000000e-01 -9.000000e+00 4.997506e-03
4.000000e-01 -8.800000e+00 5.674740e-03
4.000000e-01 -8.600000e+00 6.358876e-03
4.000000e-01 -8.400000e+00 7.044146e-03
4.000000e-01 -8.200000e+00 7.726223e-03
4.000000e-01 -8.000000e+00 8.402001e-03
4.000000e-01 -7.800000e+00 9.069338e-03
4.000000e-01 -7.600000e+00 9.726805e-03
4.000000e-01 -7.400000e+00 1.037347e-02
4.000000e-01 -7.200000e+00 1.100873e-02
4.000000e-01 -7.000000e+00 1.163218e-02
4.000000e-01 -6.800000e+00 1.224351e-02
4.000000e-01 -6.600000e+00 1.284246e-02
4.000000e-01 -6.400000e+00 1.342877e-02
4.000000e-01 -6.200000e+00 1.400217e-02
4.000000e-01 -6.000000e+00 1.456235e-02
4.000000e-01 -5.800000e+00 1.510899e-02
4.000000e-01 -5.600000e+00 1.564172e-02
4.000000e-01 -5.400000e+00 1.616015e-02
4.000000e-01 -5.200000e+00 1.666389e-02
4.000000e-01 -5.000000e+00 1.715252e-02
4.000000e-01 -4.800000e+00 1.762563e-02
4.000000e-01 -4.600000e+00 1.808281e-02
4.000000e-01 -4.400000e+00 1.852363e-02
4.000000e-01 -4.200000e+00 1.894772e-02
4.000000e-01 -4.000000e+00 1.935467e-02
4.000000e-01 -3.800000e+00 1.974411e-02
4.000000e-01 -3.600000e+00 2.011570e-02
4.000000e-01 -3.400000e+00 2.046909e-02
4.000000e-01 -3.200000e+00 2.080396e-02
4.000000e-01 -3.000000e+00 2.112002e-02
4.000000e-01 -2.800000e+00 2.141698e-02
4.000000e-01 -2.600000e+00 2.169458e-02
4.000000e-01 -2.400000e+00 2.195257e-02
4.000000e-01 -2.200000e+00 2.219075e-02
4.000000e-01 -2.000000e+00 2.240889e-02
4.000000e-01 -1.800000e+00 2.260681e-02
4.000000e-01 -1.600000e+00 2.278435e-02
4.000000e-01 -1.400000e+00 2.294135e-02
4.000000e-01 -1.200000e+00 2.307768e-02
4.000000e-01 -1.000000e+00 2.319324e-02
4.000000e-01 -8.000000e-01 2.328791e-02
4.000000e-01 -6.000000e-01 2.336163e-02
4.000000e-01 -4.000000e-01 2.341433e-02
4.000000e-01 -2.000000e-01 2.344596e-02
4.000000e-01 0.000000e+00 2.345651e-02
4.000000e-01 2.000000e-01 2.344596e-02
4.000000e-01 4.000000e-01 2.341433e-02
4.000000e-01 6.000000e-01 2.336163e-02
4.000000e-01 8.000000e-01 2.328791e-02
4.000000e-01 1.000000e+00 2.319324e-02
4.000000e-01 1.200000e+00 2.307768e-02
4.000000e-01 1.400000e+00 2.294135e-02
4.000000e-01 1.600000e+00 2.278435e-02
4.000000e-01 1.800000e+00 2.260681e-02
4.000000e-01 2.000000e+00 2.240889e-02
4.000000e-01 2.200000e+00 2.219075e-02
4.000000e-01 2.400000e+00 2.195257e-02
4.000000e-01 2.600000e+00 2.169458e-02
4.000000e-01 2.800000e+00 2.141698e-02
4.000000e-01 3.000000e+00 2.112002e-02
4.000000e-01 3.200000e+00 2.080396e-02
4.000000e-01 3.400000e+00 2.046909e-02
4.000000e-01 3.600000e+00 2.011570e-02
4.000000e-01 3.800000e+00 1.974411e-02
4.000000e-01 4.000000e+00 1.935467e-02
4.000000e-01 4.200000e+00 1.894772e-02
4.000000e-01 4.400000e+00 1.852363e-02
4.000000e-01 4.600000e+00 1.808281e-02
4.000000e-01 4.800000e+00 1.762563e-02
4.000000e-01 5.000000e+00 1.715252e-02
4.000000e-01 5.200000e+00 1.666389e-02
4.000000e-01 5.400000e+00 1.616015e-02
4.000000e-01 5.600000e+00 1.564172e-02
4.000000e-01 5.800000e+00 1.510899e-02
4.000000e-01 6.000000e+00 1.456235e-02
4.000000e-01 6.200000e+00 1.400217e-02
4.000000e-01 6.400000e+00 1.342877e-02
4.000000e-01 6.600000e+00 1.284246e-02
4.000000e-01 6.800000e+00 1.224351e-02
4.000000e-01 7.000000e+00 1.163218e-02
4.000000e-01 7.200000e+00 1.100873e-02
4.000000e-01 7.400000e+00 1.037347e-02
4.000000e-01 7.600000e+00 9.726805e-03
4.000000e-01 7.800000e+00 9.069338e-03
4.000000e-01 8.000000e+00 8.402001e-03
4.000000e-01 8.200000e+00 7.726223e-03
4.000000e-01 8.400000e+00 7.044146e-03
4.000000e-01 8.600000e+00 6.358876e-03
4.000000e-01 8.800000e+00 5.674740e-03
4.000000e-01 9.000000e+00 4.997506e-03
4.000000e-01 9.200000e+00 4.334494e-03
4.000000e-01 9.400000e+00 3.694489e-03
4.000000e-01 9.600000e+00 3.087376e-03
4.000000e-01 9.800000e+00 2.523443e-03
4.000000e-01 1.000000e+01 2.012386e-03
4.000000e-01 1.020000e+01 1.562150e-03
4.000000e-01 1.040000e+01 1.177826e-03
4.000000e-01 1.060000e+01 8.608957e-04
4.000000e-01 1.080000e+01 6.090220e-04
4.000000e-01 1.100000e+01 4.164722e-04
4.000000e-01 1.120000e+01 2.750598e-04
4.000000e-01 1.140000e+01 1.753585e-04
4.000000e-01 1.160000e+01 1.078928e-04
4.000000e-01 1.180000e+01 6.406880e-05
4.000000e-01 1.200000e+01 3.672844e-05
4.000000e-01 1.220000e+01 2.033480e-05
4.000000e-01 1.240000e+01 1.087887e-05
4.000000e-01 1.260000e+01 5.627126e-06
4.000000e-01 1.280000e+01 2.815881e-06
4.000000e-01 1.300000e+01 1.364069e-06
4.000000e-01 1.320000e+01 6.400559e-07
4.000000e-01 1.340000e+01 2.910830e-07
4.000000e-01 1.360000e+01 1.283749e-07
4.000000e-01 1.380000e+01 5.493411e-08
4.000000e-01 1.400000e+01 2.282052e-08
4.000000e-01 1.420000e+01 9.207466e-09
4.000000e-01 1.440000e+01 3.609809e-09
4.000000e-01 1.460000e+01 1.375767e-09
4.000000e-01 1.480000e+01 5.099151e-10
4.000000e-01 1.500000e+01 1.838697e-10
4.000000e-01 1.520000e+01 6.452667e-11
4.000000e-01 1.540000e+01 2.204621e-11
4.000000e-01 1.560000e+01 7.335596e-12
4.000000e-01 1.580000e+01 2.377814e-12
4.000000e-01 1.600000e+01 7.510844e-13
4.000000e-01 1.620000e+01 2.312540e-13
4.000000e-01 1.640000e+01 6.942170e-14
4.000000e-01 1.660000e+01 2.032436e-14
4.000000e-01 1.680000e+01 5.804433e-15
4.000000e-01 1.700000e+01 1.617428e-15
4.000000e-01 1.720000e+01 4.398547e-16
4.000000e-01 1.740000e+01 1.167631e-16
4.000000e-01 1.760000e+01 3.026238e-17
4.000000e-01 1.780000e+01 7.659276e-18
4.000000e-01 1.800000e+01 1.893400e-18
4.000000e-01 1.820000e+01 4.572424e-19
4.000000e-01 1.840000e+01 1.078891e-19
4.000000e-01 1.860000e+01 2.487765e-20
4.000000e-01 1.880000e+01 5.606790e-21
4.000000e-01 1.900000e+01 1.235270e-21
4.000000e-01 1.920000e+01 2.660848e-22
4.000000e-01 1.940000e+01 5.604720e-23
4.000000e-01 1.960000e+01 1.154589e-23
4.000000e-01 1.980000e+01 2.326494e-24
4.000000e-01 2.000000e+01 4.586043e-25
4.000000e-01 2.020000e+01 8.844929e-26
4.000000e-01 2.040000e+01 1.669274e-26
4.000000e-01 2.060000e+01 3.083144e-27
4.000000e-01 2.080000e+01 5.573744e-28
4.000000e-01 2.100000e+01 9.863709e-29
4.000000e-01 2.120000e+01 1.708935e-29
4.000000e-01 2.140000e+01 2.899033e-30
4.000000e-01 2.160000e+01 4.815851e-31
4.000000e-01 2.180000e+01 7.834903e-32
4.000000e-01 2.200000e+01 1.248482e-32
4.000000e-01 2.220000e+01 1.948794e-33
4.000000e-01 2.240000e+01 2.980096e-34
4.000000e-01 2.260000e+01 4.464984e-35
4.000000e-01 2.280000e+01 6.555096e-36
4.000000e-01 2.300000e+01 9.430855e-37
4.000000e-01 2.320000e+01 1.329776e-37
4.000000e-01 2.340000e+01 1.837820e-38
4.000000e-01 2.360000e+01 2.489809e-39
4.000000e-01 2.380000e+01 3.306801e-40
4.000000e-01 2.400000e+01 4.305947e-41
4.000000e-01 2.420000e+01 5.497756e-42
4.000000e-01 2.440000e+01 6.883087e-43
4.000000e-01 2.460000e+01 8.448636e-44
4.000000e-01 2.480000e+01 1.014586e-44
4.000000e-01 2.500000e+01 1.170255e-45
4.000000e-01 2.520000e+01 1.091821e-46
4.000000e-01 2.540000e+01 0.000000e+00

6.000000e-01 -2.560000e+01 0.000000e+00
6.000000e-01 -2.540000e+01 9.231866e-48
6.000000e-01 -2.520000e+01 1.004719e-46
6.000000e-01 -2.500000e+01 8.872355e-46
6.000000e-01 -2.480000e+01 7.531147e-45
6.000000e-01 -2.460000e+01 6.255683e-44
6.000000e-01 -2.440000e+01 5.094957e-43
6.000000e-01 -2.420000e+01 4.069369e-42
6.000000e-01 -2.400000e+01 3.187196e-41
6.000000e-01 -2.380000e+01 2.447646e-40
6.000000e-01 -2.360000e+01 1.842923e-39
6.000000e-01 -2.340000e+01 1.360332e-38
6.000000e-01 -2.320000e+01 9.842857e-38
6.000000e-01 -2.300000e+01 6.980631e-37
6.000000e-01 -2.280000e+01 4.852032e-36
6.000000e-01 -2.260000e+01 3.304955e-35
6.000000e-01 -2.240000e+01 2.205855e-34
6.000000e-01 -2.220000e+01 1.442494e-33
6.000000e-01 -2.200000e+01 9.241274e-33
6.000000e-01 -2.180000e+01 5.799420e-32
6.000000e-01 -2.160000e+01 3.564722e-31
6.000000e-01 -2.140000e+01 2.145891e-30
6.000000e-01 -2.120000e+01 1.264975e-29
6.000000e-01 -2.100000e+01 7.301277e-29
6.000000e-01 -2.080000e+01 4.125797e-28
6.000000e-01 -2.060000e+01 2.282219e-27
6.000000e-01 -2.040000e+01 1.235646e-26
6.000000e-01 -2.020000e+01 6.547324e-26
6.000000e-01 -2.000000e+01 3.394776e-25
6.000000e-01 -1.980000e+01 1.722181e-24
6.000000e-01 -1.960000e+01 8.546895e-24
6.000000e-01 -1.940000e+01 4.148965e-23
6.000000e-01 -1.920000e+01 1.969751e-22
6.000000e-01 -1.900000e+01 9.144482e-22
6.000000e-01 -1.880000e+01 4.150668e-21
6.000000e-01 -1.860000e+01 1.841706e-20
6.000000e-01 -1.840000e+01 7.987240e-20
6.000000e-01 -1.820000e+01 3.385129e-19
6.000000e-01 -1.800000e+01 1.401785e-18
6.000000e-01 -1.780000e+01 5.670729e-18
6.000000e-01 -1.760000e+01 2.240618e-17
6.000000e-01 -1.740000e+01 8.645411e-17
6.000000e-01 -1.720000e+01 3.256919e-16
6.000000e-01 -1.700000e+01 1.197686e-15
6.000000e-01 -1.680000e+01 4.298340e-15
6.000000e-01 -1.660000e+01 1.505166e-14
6.000000e-01 -1.640000e+01 5.141543e-14
6.000000e-01 -1.620000e+01 1.712865e-13
6.000000e-01 -1.600000e+01 5.563703e-13
6.000000e-01 -1.580000e+01 1.761576e-12
6.000000e-01 -1.560000e+01 5.435199e-12
6.000000e-01 -1.540000e+01 1.633731e-11
6.000000e-01 -1.520000e+01 4.782602e-11
6.000000e-01 -1.500000e+01 1.363102e-10
6.000000e-01 -1.480000e+01 3.781174e-10
6.000000e-01 -1.460000e+01 1.020483e-09
6.000000e-01 -1.440000e+01 2.678577e-09
6.000000e-01 -1.420000e+01 6.835204e-09
6.000000e-01 -1.400000e+01 1.694996e-08
6.000000e-01 -1.380000e+01 4.082889e-08
6.000000e-01 -1.360000e+01 9.548835e-08
6.000000e-01 -1.340000e+01 2.167257e-07
6.000000e-01 -1.320000e+01 4.771252e-07
6.000000e-01 -1.300000e+01 1.018343e-06
6.000000e-01 -1.280000e+01 2.106046e-06
6.000000e-01 -1.260000e+01 4.218179e-06
6.000000e-01 -1.240000e+01 8.177858e-06
6.000000e-01 -1.220000e+01 1.533895e-05
6.000000e-01 -1.200000e+01 2.782246e-05
6.000000e-01 -1.180000e+01 4.878338e-05
6.000000e-01 -1.160000e+01 8.266077e-05
6.000000e-01 -1.140000e+01 1.353352e-04
6.000000e-01 -1.120000e+01 2.140980e-04
6.000000e-01 -1.100000e+01 3.273416e-04
6.000000e-01 -1.080000e+01 4.839258e-04
6.000000e-01 -1.060000e+01 6.922534e-04
6.000000e-01 -1.040000e+01 9.591938e-04
6.000000e-01 -1.020000e+01 1.289071e-03
6.000000e-01 -1.000000e+01 1.682960e-03
6.000000e-01 -9.800000e+00 2.138461e-03
6.000000e-01 -9.600000e+00 2.650027e-03
6.000000e-01 -9.400000e+00 3.209723e-03
6.000000e-01 -9.200000e+00 3.808245e-03
6.000000e-01 -9.000000e+00 4.435948e-03
6.000000e-01 -8.800000e+00 5.083703e-03
6.000000e-01 -8.600000e+00 5.743478e-03
6.000000e-01 -8.400000e+00 6.408633e-03
6.000000e-01 -8.200000e+00 7.073957e-03
6.000000e-01 -8.000000e+00 7.735555e-03
6.000000e-01 -7.800000e+00 8.390627e-03
6.000000e-01 -7.600000e+00 9.037236e-03
6.000000e-01 -7.400000e+00 9.674071e-03
6.000000e-01 -7.200000e+00 1.030026e-02
6.000000e-01 -7.000000e+00 1.091520e-02
6.000000e-01 -6.800000e+00 1.151847e-02
6.000000e-01 -6.600000e+00 1.210973e-02
6.000000e-01 -6.400000e+00 1.268867e-02
6.000000e-01 -6.200000e+00 1.325498e-02
6.000000e-01 -6.000000e+00 1.380833e-02
6.000000e-01 -5.800000e+00 1.434839e-02
6.000000e-01 -5.600000e+00 1.487479e-02
6.000000e-01 -5.400000e+00 1.538714e-02
6.000000e-01 -5.200000e+00 1.588503e-02
6.000000e-01 -5.000000e+00 1.636805e-02
6.000000e-01 -4.800000e+00 1.683579e-02
6.000000e-01 -4.600000e+00 1.728783e-02
6.000000e-01 -4.400000e+00 1.772376e-02
6.000000e-01 -4.200000e+00 1.814317e-02
6.000000e-01 -4.000000e+00 1.854569e-02
6.000000e-01 -3.800000e+00 1.893093e-02
6.000000e-01 -3.600000e+00 1.929854e-02
6.000000e-01 -3.400000e+00 1.964818e-02
6.000000e-01 -3.200000e+00 1.997952e-02
6.000000e-01 -3.000000e+00 2.029228e-02
6.000000e-01 -2.800000e+00 2.058616e-02
6.000000e-01 -2.600000e+00 2.086090e-02
6.000000e-01 -2.400000e+00 2.111625e-02
6.000000e-01 -2.200000e+00 2.135200e-02
6.000000e-01 -2.000000e+00 2.156793e-02
6.000000e-01 -1.800000e+00 2.176386e-02
6.000000e-01 -1.600000e+00 2.193962e-02
6.000000e-01 -1.400000e+00 2.209505e-02
6.000000e-01 -1.200000e+00 2.223003e-02
6.000000e-01 -1.000000e+00 2.234443e-02
6.000000e-01 -8.000000e-01 2.243817e-02
6.000000e-01 -6.000000e-01 2.251115e-02
6.000000e-01 -4.000000e-01 2.256333e-02
6.000000e-01 -2.000000e-01 2.259466e-02
6.000000e-01 0.000000e+00 2.260510e-02
6.000000e-01 2.000000e-01 2.259466e-02
6.000000e-01 4.000000e-01 2.256333e-02
6.000000e-01 6.000000e-01 2.251115e-02
6.000000e-01 8.000000e-01 2.243817e-02
6.000000e-01 1.000000e+00 2.234443e-02
6.000000e-01 1.200000e+00 2.223003e-02
6.000000e-01 1.400000e+00 2.209505e-02
6.000000e-01 1.600000e+00 2.193962e-02
6.000000e-01 1.800000e+00 2.176386e-02
6.000000e-01 2.000000e+00 2.156793e-02
6.000000e-01 2.200000e+00 2.135200e-02
6.000000e-01 2.400000e+00 2.111625e-02
6.000000e-01 2.600000e+00 2.086090e-02
6.000000e-01 2.800000e+00 2.058616e-02
6.000000e-01 3.000000e+00 2.029228e-02
6.000000e-01 3.200000e+00 1.997952e-02
6.000000e-01 3.400000e+00 1.964818e-02
6.000000e-01 3.600000e+00 1.929854e-02
6.000000e-01 3.800000e+00 1.893093e-02
6.000000e-01 4.000000e+00 1.854569e-02
6.000000e-01 4.200000e+00 1.814317e-02
6.000000e-01 4.400000e+00 1.772376e-02
6.000000e-01 4.600000e+00 1.728783e-02
6.000000e-01 4.800000e+00 1.683579e-02
6.000000e-01 5.000000e+00 1.636805e-02
6.000000e-01 5.200000e+00 1.588503e-02
6.000000e-01 5.400000e+00 1.538714e-02
6.000000e-01 5.600000e+00 1.487479e-02
6.000000e-01 5.800000e+00 1.434839e-02
6.000000e-01 6.000000e+00 1.380833e-02
6.000000e-01 6.200000e+00 1.325498e-02
6.000000e-01 6.400000e+00 1.268867e-02
6.000000e-01 6.600000e+00 1.210973e-02
6.000000e-01 6.800000e+00 1.151847e-02
6.000000e-01 7.000000e+00 1.091520e-02
6.000000e-01 7.200000e+00 1.030026e-02
6.000000e-01 7.400000e+00 9.674071e-03
6.000000e-01 7.600000e+00 9.037236e-03
6.000000e-01 7.800000e+00 8.390627e-03
6.000000e-01 8.000000e+00 7.735555e-03
6.000000e-01 8.200000e+00 7.073957e-03
6.000000e-01 8.400000e+00 6.408633e-03
6.000000e-01 8.600000e+00 5.743478e-03
6.000000e-01 8.800000e+00 5.083703e-03
6.000000e-01 9.000000e+00 4.435948e-03
6.000000e-01 9.200000e+00 3.808245e-03
6.000000e-01 9.400000e+00 3.209723e-03
6.000000e-01 9.600000e+00 2.650027e-03
6.000000e-01 9.800000e+00 2.138461e-03
6.000000e-01 1.000000e+01 1.682960e-03
6.000000e-01 1.020000e+01 1.289071e-03
6.000000e-01 1.040000e+01 9.591938e-04
6.000000e-01 1.060000e+01 6.922534e-04
6.000000e-01 1.080000e+01 4.839258e-04
6.000000e-01 1.100000e+01 3.273416e-04
6.000000e-01 1.120000e+01 2.140980e-04
6.000000e-01 1.140000e+01 1.353352e-04
6.000000e-01 1.160000e+01 8.266077e-05
6.000000e-01 1.180000e+01 4.878338e-05
6.000000e-01 1.200000e+01 2.782246e-05
6.000000e-01 1.220000e+01 1.533895e-05
6.000000e-01 1.240000e+01 8.177858e-06
6.000000e-01 1.260000e+01 4.218179e-06
6.000000e-01 1.280000e+01 2.106046e-06
6.000000e-01 1.300000e+01 1.018343e-06
6.000000e-01 1.320000e+01 4.771252e-07
6.000000e-01 1.340000e+01 2.167257e-07
6.000000e-01 1.360000e+01 9.548835e-08
6.000000e-01 1.380000e+01 4.082889e-08
6.000000e-01 1.400000e+01 1.694996e-08
6.000000e-01 1.420000e+01 6.835204e-09
6.000000e-01 1.440000e+01 2.678577e-09
6.000000e-01 1.460000e+01 1.020483e-09
6.000000e-01 1.480000e+01 3.781174e-10
6.000000e-01 1.500000e+01 1.363102e-10
6.000000e-01 1.520000e+01 4.782602e-11
6.000000e-01 1.540000e+01 1.633731e-11
6.000000e-01 1.560000e+01 5.435199e-12
6.000000e-01 1.580000e+01 1.761576e-12
6.000000e-01 1.600000e+01 5.563703e-13
6.000000e-01 1.620000e+01 1.712865e-13
6.000000e-01 1.640000e+01 5.141543e-14
6.000000e-01 1.660000e+01 1.505166e-14
6.000000e-01 1.680000e+01 4.298340e-15
6.000000e-01 1.700000e+01 1.197686e-15
6.000000e-01 1.720000e+01 3.256919e-16
6.000000e-01 1.740000e+01 8.645411e-17
6.000000e-01 1.760000e+01 2.240618e-17
6.000000e-01 1.780000e+01 5.670729e-18
6.000000e-01 1.800000e+01 1.401785e-18
6.000000e-01 1.820000e+01 3.385129e-19
6.000000e-01 1.840000e+01 7.987240e-20
6.000000e-01 1.860000e+01 1.841706e-20
6.000000e-01 1.880000e+01 4.150668e-21
6.000000e-01 1.900000e+01 9.144482e-22
6.000000e-01 1.920000e+01 1.969751e-22
6.000000e-01 1.940000e+01 4.148965e-23
6.000000e-01 1.960000e+01 8.546895e-24
6.000000e-01 1.980000e+01 1.722181e-24
6.000000e-01 2.000000e+01 3.394776e-25
6.000000e-01 2.020000e+01 6.547324e-26
6.000000e-01 2.040000e+01 1.235646e-26
6.000000e-01 2.060000e+01 2.282219e-27
6.000000e-01 2.080000e+01 4.125797e-28
6.000000e-01 2.100000e+01 7.301277e-29
6.000000e-01 2.120000e+01 1.264975e-29
6.000000e-01 2.140000e+01 2.145891e-30
6.000000e-01 2.160000e+01 3.564722e-31
6.000000e-01 2.180000e+01 5.799420e-32
6.000000e-01 2.200000e+01 9.241274e-33
6.000000e-01 2.220000e+01 1.442494e-33
6.000000e-01 2.240000e+01 2.205855e-34
6.000000e-01 2.260000e+01 3.304955e-35
6.000000e-01 2.280000e+01 4.852032e-36
6.000000e-01 2.300000e+01 6.980631e-37
6.000000e-01 2.320000e+01 9.842857e-38
6.000000e-01 2.340000e+01 1.360332e-38
6.000000e-01 2.360000e+01 1.842923e-39
6.000000e-01 2.380000e+01 2.447645e-40
6.000000e-01 2.400000e+01 3.187194e-41
6.000000e-01 2.420000e+01 4.069347e-42
6.000000e-01 2.440000e+01 5.094739e-43
6.000000e-01 2.460000e+01 6.253523e-44
6.000000e-01 2.480000e+01 7.509770e-45
6.000000e-01 2.500000e+01 8.661993e-46
6.000000e-01 2.520000e+01 8.081430e-47
6.000000e-01 2.540000e+01 0.000000e+00

8.000000e-01 -2.560000e+01 0.000000e+00
8.000000e-01 -2.540000e+01 6.060834e-48
8.000000e-01 -2.520000e+01 6.596108e-47
8.000000e-01 -2.500000e+01 5.824823e-46
8.000000e-01 -2.480000e+01 4.944308e-45
8.000000e-01 -2.460000e+01 4.106953e-44
8.000000e-01 -2.440000e+01 3.344924e-43
8.000000e-01 -2.420000e+01 2.671613e-42
8.000000e-01 -2.400000e+01 2.092455e-41
8.000000e-01 -2.380000e+01 1.606929e-40
8.000000e-01 -2.360000e+01 1.209919e-39
8.000000e-01 -2.340000e+01 8.930901e-39
8.000000e-01 -2.320000e+01 6.462084e-38
8.000000e-01 -2.300000e+01 4.582974e-37
8.000000e-01 -2.280000e+01 3.185501e-36
8.000000e-01 -2.260000e+01 2.169807e-35
8.000000e-01 -2.240000e+01 1.448219e-34
8.000000e-01 -2.220000e+01 9.470503e-34
8.000000e-01 -2.200000e+01 6.067261e-33
8.000000e-01 -2.180000e+01 3.807567e-32
8.000000e-01 -2.160000e+01 2.340404e-31
8.000000e-01 -2.140000e+01 1.408884e-30
8.000000e-01 -2.120000e+01 8.305241e-30
8.000000e-01 -2.100000e+01 4.793715e-29
8.000000e-01 -2.080000e+01 2.708848e-28
8.000000e-01 -2.060000e+01 1.498434e-27
8.000000e-01 -2.040000e+01 8.112941e-27
8.000000e-01 -2.020000e+01 4.298852e-26
8.000000e-01 -2.000000e+01 2.228972e-25
8.000000e-01 -1.980000e+01 1.130779e-24
8.000000e-01 -1.960000e+01 5.611942e-24
8.000000e-01 -1.940000e+01 2.724277e-23
8.000000e-01 -1.920000e+01 1.293391e-22
8.000000e-01 -1.900000e+01 6.004627e-22
8.000000e-01 -1.880000e+01 2.725550e-21
8.000000e-01 -1.860000e+01 1.209391e-20
8.000000e-01 -1.840000e+01 5.245111e-20
8.000000e-01 -1.820000e+01 2.223034e-19
8.000000e-01 -1.800000e+01 9.205917e-19
8.000000e-01 -1.780000e+01 3.724269e-18
8.000000e-01 -1.760000e+01 1.471596e-17
8.000000e-01 -1.740000e+01 5.678426e-17
8.000000e-01 -1.720000e+01 2.139310e-16
8.000000e-01 -1.700000e+01 7.867512e-16
8.000000e-01 -1.680000e+01 2.823757e-15
8.000000e-01 -1.660000e+01 9.888897e-15
8.000000e-01 -1.640000e+01 3.378309e-14
8.000000e-01 -1.620000e+01 1.125585e-13
8.000000e-01 -1.600000e+01 3.656590e-13
8.000000e-01 -1.580000e+01 1.157925e-12
8.000000e-01 -1.560000e+01 3.573324e-12
8.000000e-01 -1.540000e+01 1.074308e-11
8.000000e-01 -1.520000e+01 3.145725e-11
8.000000e-01 -1.500000e+01 8.968350e-11
8.000000e-01 -1.480000e+01 2.488643e-10
8.000000e-01 -1.460000e+01 6.719281e-10
8.000000e-01 -1.440000e+01 1.764566e-09
8.000000e-01 -1.420000e+01 4.505529e-09
8.000000e-01 -1.400000e+01 1.118092e-08
8.000000e-01 -1.380000e+01 2.695614e-08
8.000000e-01 -1.360000e+01 6.311088e-08
8.000000e-01 -1.340000e+01 1.434268e-07
8.000000e-01 -1.320000e+01 3.162606e-07
8.000000e-01 -1.300000e+01 6.763271e-07
8.000000e-01 -1.280000e+01 1.402087e-06
8.000000e-01 -1.260000e+01 2.816533e-06
8.000000e-01 -1.240000e+01 5.480287e-06
8.000000e-01 -1.220000e+01 1.032486e-05
8.000000e-01 -1.200000e+01 1.882894e-05
8.000000e-01 -1.180000e+01 3.323001e-05
8.000000e-01 -1.160000e+01 5.674676e-05
8.000000e-01 -1.140000e+01 9.376706e-05
8.000000e-01 -1.120000e+01 1.499369e-04
8.000000e-01 -1.100000e+01 2.320765e-04
8.000000e-01 -1.080000e+01 3.478606e-04
8.000000e-01 -1.060000e+01 5.052389e-04
8.000000e-01 -1.040000e+01 7.116349e-04
8.000000e-01 -1.020000e+01 9.730362e-04
8.000000e-01 -1.000000e+01 1.293151e-03
8.000000e-01 -9.800000e+00 1.672821e-03
8.000000e-01 -9.600000e+00 2.109832e-03
8.000000e-01 -9.400000e+00 2.599182e-03
8.000000e-01 -9.200000e+00 3.133722e-03
8.000000e-01 -9.000000e+00 3.705032e-03
8.000000e-01 -8.800000e+00 4.304315e-03
8.000000e-01 -8.600000e+00 4.923168e-03
8.000000e-01 -8.400000e+00 5.554117e-03
8.000000e-01 -8.200000e+00 6.190903e-03
8.000000e-01 -8.000000e+00 6.828544e-03
8.000000e-01 -7.800000e+00 7.463248e-03
8.000000e-01 -7.600000e+00 8.092228e-03
8.000000e-01 -7.400000e+00 8.713501e-03
8.000000e-01 -7.200000e+00 9.325675e-03
8.000000e-01 -7.000000e+00 9.927773e-03
8.000000e-01 -6.800000e+00 1.051910e-02
8.000000e-01 -6.600000e+00 1.109911e-02
8.000000e-01 -6.400000e+00 1.166739e-02
8.000000e-01 -6.200000e+00 1.222352e-02
8.000000e-01 -6.000000e+00 1.276714e-02
8.000000e-01 -5.800000e+00 1.329786e-02
8.000000e-01 -5.600000e+00 1.381530e-02
8.000000e-01 -5.400000e+00 1.431904e-02
8.000000e-01 -5.200000e+00 1.480867e-02
8.000000e-01 -5.000000e+00 1.528378e-02
8.000000e-01 -4.800000e+00 1.574394e-02
8.000000e-01 -4.600000e+00 1.618874e-02
8.000000e-01 -4.400000e+00 1.661775e-02
8.000000e-01 -4.200000e+00 1.703059e-02
8.000000e-01 -4.000000e+00 1.742684e-02
8.000000e-01 -3.800000e+00 1.780615e-02
8.000000e-01 -3.600000e+00 1.816815e-02
8.000000e-01 -3.400000e+00 1.851250e-02
8.000000e-01 -3.200000e+00 1.883887e-02
8.000000e-01 -3.000000e+00 1.914696e-02
8.000000e-01 -2.800000e+00 1.943650e-02
8.000000e-01 -2.600000e+00 1.970720e-02
8.000000e-01 -2.400000e+00 1.995882e-02
8.000000e-01 -2.200000e+00 2.019115e-02
8.000000e-01 -2.000000e+00 2.040396e-02
8.000000e-01 -1.800000e+00 2.059707e-02
8.000000e-01 -1.600000e+00 2.077031e-02
8.000000e-01 -1.400000e+00 2.092353e-02
8.000000e-01 -1.200000e+00 2.105658e-02
8.000000e-01 -1.000000e+00 2.116937e-02
8.000000e-01 -8.000000e-01 2.126178e-02
8.000000e-01 -6.000000e-01 2.133373e-02
8.000000e-01 -4.000000e-01 2.138518e-02
8.000000e-01 -2.000000e-01 2.141606e-02
8.000000e-01 0.000000e+00 2.142636e-02
8.000000e-01 2.000000e-01 2.141606e-02
8.000000e-01 4.000000e-01 2.138518e-02
8.000000e-01 6.000000e-01 2.133373e-02
8.000000e-01 8.000000e-01 2.126178e-02
8.000000e-01 1.000000e+00 2.116937e-02
8.000000e-01 1.200000e+00 2.105658e-02
8.000000e-01 1.400000e+00 2.092353e-02
8.000000e-01 1.600000e+00 2.077031e-02
8.000000e-01 1.800000e+00 2.059707e-02
8.000000e-01 2.000000e+00 2.040396e-02
8.000000e-01 2.200000e+00 2.019115e-02
8.000000e-01 2.400000e+00 1.995882e-02
8.000000e-01 2.600000e+00 1.970720e-02
8.000000e-01 2.800000e+00 1.943650e-02
8.000000e-01 3.000000e+00 1.914696e-02
8.000000e-01 3.200000e+00 1.883887e-02
8.000000e-01 3.400000e+00 1.851250e-02
8.000000e-01 3.600000e+00 1.816815e-02
8.000000e-01 3.800000e+00 1.780615e-02
8.000000e-01 4.000000e+00 1.742684e-02
8.000000e-01 4.200000e+00 1.703059e-02
8.000000e-01 4.400000e+00 1.661775e-02
8.000000e-01 4.600000e+00 1.618874e-02
8.000000e-01 4.800000e+00 1.574394e-02
8.000000e-01 5.000000e+00 1.528378e-02
8.000000e-01 5.200000e+00 1.480867e-02
8.000000e-01 5.400000e+00 1.431904e-02
8.000000e-01 5.600000e+00 1.381530e-02
8.000000e-01 5.800000e+00 1.329786e-02
8.000000e-01 6.000000e+00 1.276714e-02
8.000000e-01 6.200000e+00 1.222352e-02
8.000000e-01 6.400000e+00 1.166739e-02
8.000000e-01 6.600000e+00 1.109911e-02
8.000000e-01 6.800000e+00 1.051910e-02
8.000000e-01 7.000000e+00 9.927773e-03
8.000000e-01 7.200000e+00 9.325675e-03
8.000000e-01 7.400000e+00 8.713501e-03
8.000000e-01 7.600000e+00 8.092228e-03
8.000000e-01 7.800000e+00 7.463248e-03
8.000000e-01 8.000000e+00 6.828544e-03
8.000000e-01 8.200000e+00 6.190903e-03
8.000000e-01 8.400000e+00 5.554117e-03
8.000000e-01 8.600000e+00 4.923168e-03
8.000000e-01 8.800000e+00 4.304315e-03
8.000000e-01 9.000000e+00 3.705032e-03
8.000000e-01 9.200000e+00 3.133722e-03
8.000000e-01 9.400000e+00 2.599182e-03
8.000000e-01 9.600000e+00 2.109832e-03
8.000000e-01 9.800000e+00 1.672821e-03
8.000000e-01 1.000000e+01 1.293151e-03
8.000000e-01 1.020000e+01 9.730362e-04
8.000000e-01 1.040000e+01 7.116349e-04
8.000000e-01 1.060000e+01 5.052389e-04
8.000000e-01 1.080000e+01 3.478606e-04
8.000000e-01 1.100000e+01 2.320765e-04
8.000000e-01 1.120000e+01 1.499369e-04
8.000000e-01 1.140000e+01 9.376706e-05
8.000000e-01 1.160000e+01 5.674676e-05
8.000000e-01 1.180000e+01 3.323001e-05
8.000000e-01 1.200000e+01 1.882894e-05
8.000000e-01 1.220000e+01 1.032486e-05
8.000000e-01 1.240000e+01 5.480287e-06
8.000000e-01 1.260000e+01 2.816533e-06
8.000000e-01 1.280000e+01 1.402087e-06
8.000000e-01 1.300000e+01 6.763271e-07
8.000000e-01 1.320000e+01 3.162606e-07
8.000000e-01 1.340000e+01 1.434268e-07
8.000000e-01 1.360000e+01 6.311088e-08
8.000000e-01 1.380000e+01 2.695614e-08
8.000000e-01 1.400000e+01 1.118092e-08
8.000000e-01 1.420000e+01 4.505529e-09
8.000000e-01 1.440000e+01 1.764566e-09
8.000000e-01 1.460000e+01 6.719281e-10
8.000000e-01 1.480000e+01 2.488643e-10
8.000000e-01 1.500000e+01 8.968350e-11
8.000000e-01 1.520000e+01 3.145725e-11
8.000000e-01 1.540000e+01 1.074308e-11
8.000000e-01 1.560000e+01 3.573324e-12
8.000000e-01 1.580000e+01 1.157925e-12
8.000000e-01 1.600000e+01 3.656590e-13
8.000000e-01 1.620000e+01 1.125585e-13
8.000000e-01 1.640000e+01 3.378309e-14
8.000000e-01 1.660000e+01 9.888897e-15
8.000000e-01 1.680000e+01 2.823757e-15
8.000000e-01 1.700000e+01 7.867512e-16
8.000000e-01 1.720000e+01 2.139310e-16
8.000000e-01 1.740000e+01 5.678426e-17
8.000000e-01 1.760000e+01 1.471596e-17
8.000000e-01 1.780000e+01 3.724269e-18
8.000000e-01 1.800000e+01 9.205917e-19
8.000000e-01 1.820000e+01 2.223034e-19
8.000000e-01 1.840000e+01 5.245111e-20
8.000000e-01 1.860000e+01 1.209391e-20
8.000000e-01 1.880000e+01 2.725550e-21
8.000000e-01 1.900000e+01 6.004627e-22
8.000000e-01 1.920000e+01 1.293391e-22
8.000000e-01 1.940000e+01 2.724277e-23
8.000000e-01 1.960000e+01 5.611942e-24
8.000000e-01 1.980000e+01 1.130779e-24
8.000000e-01 2.000000e+01 2.228972e-25
8.000000e-01 2.020000e+01 4.298852e-26
8.000000e-01 2.040000e+01 8.112941e-27
8.000000e-01 2.060000e+01 1.498434e-27
8.000000e-01 2.080000e+01 2.708848e-28
8.000000e-01 2.100000e+01 4.793715e-29
8.000000e-01 2.120000e+01 8.305241e-30
8.000000e-01 2.140000e+01 1.408884e-30
8.000000e-01 2.160000e+01 2.340404e-31
8.000000e-01 2.180000e+01 3.807567e-32
8.000000e-01 2.200000e+01 6.067261e-33
8.000000e-01 2.220000e+01 9.470503e-34
8.000000e-01 2.240000e+01 1.448219e-34
8.000000e-01 2.260000e+01 2.169807e-35
8.000000e-01 2.280000e+01 3.185501e-36
8.000000e-01 2.300000e+01 4.582974e-37
8.000000e-01 2.320000e+01 6.462084e-38
8.000000e-01 2.340000e+01 8.930901e-39
8.000000e-01 2.360000e+01 1.209919e-39
8.000000e-01 2.380000e+01 1.606929e-40
8.000000e-01 2.400000e+01 2.092453e-41
8.000000e-01 2.420000e+01 2.671599e-42
8.000000e-01 2.440000e+01 3.344781e-43
8.000000e-01 2.460000e+01 4.105535e-44
8.000000e-01 2.480000e+01 4.930274e-45
8.000000e-01 2.500000e+01 5.686717e-46
8.000000e-01 2.520000e+01 5.305565e-47
8.000000e-01 2.540000e+01 0.000000e+00

1.000000e+00 -2.560000e+01 0.000000e+00
1.000000e+00 -2.540000e+01 3.530625e-48
1.000000e+00 -2.520000e+01 3.842444e-47
1.000000e+00 -2.500000e+01 3.393151e-46
1.000000e+00 -2.480000e+01 2.880227e-45
1.000000e+00 -2.460000e+01 2.392444e-44
1.000000e+00 -2.440000e+01 1.948540e-43
1.000000e+00 -2.420000e+01 1.556315e-42
1.000000e+00 -2.400000e+01 1.218936e-41
1.000000e+00 -2.380000e+01 9.361014e-41
1.000000e+00 -2.360000e+01 7.048291e-40
1.000000e+00 -2.340000e+01 5.202642e-39
1.000000e+00 -2.320000e+01 3.764461e-38
1.000000e+00 -2.300000e+01 2.669803e-37
1.000000e+00 -2.280000e+01 1.855715e-36
1.000000e+00 -2.260000e+01 1.264027e-35
1.000000e+00 -2.240000e+01 8.436682e-35
1.000000e+00 -2.220000e+01 5.517124e-34
1.000000e+00 -2.200000e+01 3.534556e-33
1.000000e+00 -2.180000e+01 2.218157e-32
1.000000e+00 -2.160000e+01 1.363448e-31
1.000000e+00 -2.140000e+01 8.207789e-31
1.000000e+00 -2.120000e+01 4.838454e-30
1.000000e+00 -2.100000e+01 2.792739e-29
1.000000e+00 -2.080000e+01 1.578145e-28
1.000000e+00 -2.060000e+01 8.729805e-28
1.000000e+00 -2.040000e+01 4.726616e-27
1.000000e+00 -2.020000e+01 2.504552e-26
1.000000e+00 -2.000000e+01 1.298639e-25
1.000000e+00 -1.980000e+01 6.588223e-25
1.000000e+00 -1.960000e+01 3.269726e-24
1.000000e+00 -1.940000e+01 1.587296e-23
1.000000e+00 -1.920000e+01 7.536088e-23
1.000000e+00 -1.900000e+01 3.498746e-22
1.000000e+00 -1.880000e+01 1.588152e-21
1.000000e+00 -1.860000e+01 7.047221e-21
1.000000e+00 -1.840000e+01 3.056472e-20
1.000000e+00 -1.820000e+01 1.295473e-19
1.000000e+00 -1.800000e+01 5.364979e-19
1.000000e+00 -1.780000e+01 2.170516e-18
1.000000e+00 -1.760000e+01 8.576984e-18
1.000000e+00 -1.740000e+01 3.309794e-17
1.000000e+00 -1.720000e+01 1.247032e-16
1.000000e+00 -1.700000e+01 4.586452e-16
1.000000e+00 -1.680000e+01 1.646294e-15
1.000000e+00 -1.660000e+01 5.765997e-15
1.000000e+00 -1.640000e+01 1.970062e-14
1.000000e+00 -1.620000e+01 6.564791e-14
1.000000e+00 -1.600000e+01 2.133001e-13
1.000000e+00 -1.580000e+01 6.755840e-13
1.000000e+00 -1.560000e+01 2.085306e-12
1.000000e+00 -1.540000e+01 6.271070e-12
1.000000e+00 -1.520000e+01 1.836831e-11
1.000000e+00 -1.500000e+01 5.238672e-11
1.000000e+00 -1.480000e+01 1.454324e-10
1.000000e+00 -1.460000e+01 3.928685e-10
1.000000e+00 -1.440000e+01 1.032362e-09
1.000000e+00 -1.420000e+01 2.637928e-09
1.000000e+00 -1.400000e+01 6.552139e-09
1.000000e+00 -1.380000e+01 1.581363e-08
1.000000e+00 -1.360000e+01 3.707189e-08
1.000000e+00 -1.340000e+01 8.438360e-08
1.000000e+00 -1.320000e+01 1.864268e-07
1.000000e+00 -1.300000e+01 3.996107e-07
1.000000e+00 -1.280000e+01 8.307951e-07
1.000000e+00 -1.260000e+01 1.674720e-06
1.000000e+00 -1.240000e+01 3.272379e-06
1.000000e+00 -1.220000e+01 6.196769e-06
1.000000e+00 -1.200000e+01 1.137066e-05
1.000000e+00 -1.180000e+01 2.021619e-05
1.000000e+00 -1.160000e+01 3.482757e-05
1.000000e+00 -1.140000e+01 5.814573e-05
1.000000e+00 -1.120000e+01 9.409989e-05
1.000000e+00 -1.100000e+01 1.476683e-04
1.000000e+00 -1.080000e+01 2.248052e-04
1.000000e+00 -1.060000e+01 3.321872e-04
1.000000e+00 -1.040000e+01 4.767590e-04
1.000000e+00 -1.020000e+01 6.650993e-04
1.000000e+00 -1.000000e+01 9.026850e-04
1.000000e+00 -9.800000e+00 1.193178e-03
1.000000e+00 -9.600000e+00 1.537886e-03
1.000000e+00 -9.400000e+00 1.935520e-03
1.000000e+00 -9.200000e+00 2.382323e-03
1.000000e+00 -9.000000e+00 2.872518e-03
1.000000e+00 -8.800000e+00 3.398997e-03
1.000000e+00 -8.600000e+00 3.954070e-03
1.000000e+00 -8.400000e+00 4.530157e-03
1.000000e+00 -8.200000e+00 5.120302e-03
1.000000e+00 -8.000000e+00 5.718489e-03
1.000000e+00 -7.800000e+00 6.319765e-03
1.000000e+00 -7.600000e+00 6.920217e-03
1.000000e+00 -7.400000e+00 7.516848e-03
1.000000e+00 -7.200000e+00 8.107414e-03
1.000000e+00 -7.000000e+00 8.690260e-03
1.000000e+00 -6.800000e+00 9.264157e-03
1.000000e+00 -6.600000e+00 9.828177e-03
1.000000e+00 -6.400000e+00 1.038159e-02
1.000000e+00 -6.200000e+00 1.092379e-02
1.000000e+00 -6.000000e+00 1.145425e-02
1.000000e+00 -5.800000e+00 1.197249e-02
1.000000e+00 -5.600000e+00 1.247803e-02
1.000000e+00 -5.400000e+00 1.297042e-02
1.000000e+00 -5.200000e+00 1.344922e-02
1.000000e+00 -5.000000e+00 1.391397e-02
1.000000e+00 -4.800000e+00 1.436424e-02
1.000000e+00 -4.600000e+00 1.479960e-02
1.000000e+00 -4.400000e+00 1.521961e-02
1.000000e+00 -4.200000e+00 1.562388e-02
1.000000e+00 -4.000000e+00 1.601201e-02
1.000000e+00 -3.800000e+00 1.638360e-02
1.000000e+00 -3.600000e+00 1.673831e-02
1.000000e+00 -3.400000e+00 1.707579e-02
1.000000e+00 -3.200000e+00 1.739570e-02
1.000000e+00 -3.000000e+00 1.769774e-02
1.000000e+00 -2.800000e+00 1.798162e-02
1.000000e+00 -2.600000e+00 1.824708e-02
1.000000e+00 -2.400000e+00 1.849386e-02
1.000000e+00 -2.200000e+00 1.872173e-02
1.000000e+00 -2.000000e+00 1.893049e-02
1.000000e+00 -1.800000e+00 1.911994e-02
1.000000e+00 -1.600000e+00 1.928991e-02
1.000000e+00 -1.400000e+00 1.944024e-02
1.000000e+00 -1.200000e+00 1.957081e-02
1.000000e+00 -1.000000e+00 1.968148e-02
1.000000e+00 -8.000000e-01 1.977217e-02
1.000000e+00 -6.000000e-01 1.984279e-02
1.000000e+00 -4.000000e-01 1.989327e-02
1.000000e+00 -2.000000e-01 1.992358e-02
1.000000e+00 0.000000e+00 1.993369e-02
1.000000e+00 2.000000e-01 1.992358e-02
1.000000e+00 4.000000e-01 1.989327e-02
1.000000e+00 6.000000e-01 1.984279e-02
1.000000e+00 8.000000e-01 1.977217e-02
1.000000e+00 1.000000e+00 1.968148e-02
1.000000e+00 1.200000e+00 1.957081e-02
1.000000e+00 1.400000e+00 1.944024e-02
1.000000e+00 1.600000e+00 1.928991e-02
1.000000e+00 1.800000e+00 1.911994e-02
1.000000e+00 2.000000e+00 1.893049e-02
1.000000e+00 2.200000e+00 1.872173e-02
1.000000e+00 2.400000e+00 1.849386e-02
1.000000e+00 2.600000e+00 1.824708e-02
1.000000e+00 2.800000e+00 1.798162e-02
1.000000e+00 3.000000e+00 1.769774e-02
1.000000e+00 3.200000e+00 1.739570e-02
1.000000e+00 3.400000e+00 1.707579e-02
1.000000e+00 3.600000e+00 1.673831e-02
1.000000e+00 3.800000e+00 1.638360e-02
1.000000e+00 4.000000e+00 1.601201e-02
1.000000e+00 4.200000e+00 1.562388e-02
1.000000e+00 4.400000e+00 1.521961e-02
1.000000e+00 4.600000e+00 1.479960e-02
1.000000e+00 4.800000e+00 1.436424e-02
1.000000e+00 5.000000e+00 1.391397e-02
1.000000e+00 5.200000e+00 1.344922e-02
1.000000e+00 5.400000e+00 1.297042e-02
1.000000e+00 5.600000e+00 1.247803e-02
1.000000e+00 5.800000e+00 1.197249e-02
1.000000e+00 6.000000e+00 1.145425e-02
1.000000e+00 6.200000e+00 1.092379e-02
1.000000e+00 6.400000e+00 1.038159e-02
1.000000e+00 6.600000e+00 9.828177e-03
1.000000e+00 6.800000e+00 9.264157e-03
1.000000e+00 7.000000e+00 8.690260e-03
1.000000e+00 7.200000e+00 8.107414e-03
1.000000e+00 7.400000e+00 7.516848e-03
1.000000e+00 7.600000e+00 6.920217e-03
1.000000e+00 7.800000e+00 6.319765e-03
1.000000e+00 8.000000e+00 5.718489e-03
1.000000e+00 8.200000e+00 5.120302e-03
1.000000e+00 8.400000e+00 4.530157e-03
1.000000e+00 8.600000e+00 3.954070e-03
1.000000e+00 8.800000e+00 3.398997e-03
1.000000e+00 9.000000e+00 2.872518e-03
1.000000e+00 9.200000e+00 2.382323e-03
1.000000e+00 9.400000e+00 1.935520e-03
1.000000e+00 9.600000e+00 1.537886e-03
1.000000e+00 9.800000e+00 1.193178e-03
1.000000e+00 1.000000e+01 9.026850e-04
1.000000e+00 1.020000e+01 6.650993e-04
1.000000e+00 1.040000e+01 4.767590e-04
1.000000e+00 1.060000e+01 3.321872e-04
1.000000e+00 1.080000e+01 2.248052e-04
1.000000e+00 1.100000e+01 1.476683e-04
1.000000e+00 1.120000e+01 9.409989e-05
1.000000e+00 1.140000e+01 5.814573e-05
1.000000e+00 1.160000e+01 3.482757e-05
1.000000e+00 1.180000e+01 2.021619e-05
1.000000e+00 1.200000e+01 1.137066e-05
1.000000e+00 1.220000e+01 6.196769e-06
1.000000e+00 1.240000e+01 3.272379e-06
1.000000e+00 1.260000e+01 1.674720e-06
1.000000e+00 1.280000e+01 8.307951e-07
1.000000e+00 1.300000e+01 3.996107e-07
1.000000e+00 1.320000e+01 1.864268e-07
1.000000e+00 1.340000e+01 8.438360e-08
1.000000e+00 1.360000e+01 3.707189e-08
1.000000e+00 1.380000e+01 1.581363e-08
1.000000e+00 1.400000e+01 6.552139e-09
1.000000e+00 1.420000e+01 2.637928e-09
1.000000e+00 1.440000e+01 1.032362e-09
1.000000e+00 1.460000e+01 3.928685e-10
1.000000e+00 1.480000e+01 1.454324e-10
1.000000e+00 1.500000e+01 5.238672e-11
1.000000e+00 1.520000e+01 1.836831e-11
1.000000e+00 1.540000e+01 6.271070e-12
1.000000e+00 1.560000e+01 2.085306e-12
1.000000e+00 1.580000e+01 6.755840e-13
1.000000e+00 1.600000e+01 2.133001e-13
1.000000e+00 1.620000e+01 6.564791e-14
1.000000e+00 1.640000e+01 1.970062e-14
1.000000e+00 1.660000e+01 5.765997e-15
1.000000e+00 1.680000e+01 1.646294e-15
1.000000e+00 1.700000e+01 4.586452e-16
1.000000e+00 1.720000e+01 1.247032e-16
1.000000e+00 1.740000e+01 3.309794e-17
1.000000e+00 1.760000e+01 8.576984e-18
1.000000e+00 1.780000e+01 2.170516e-18
1.000000e+00 1.800000e+01 5.364979e-19
1.000000e+00 1.820000e+01 1.295473e-19
1.000000e+00 1.840000e+01 3.056472e-20
1.000000e+00 1.860000e+01 7.047221e-21
1.000000e+00 1.880000e+01 1.588152e-21
1.000000e+00 1.900000e+01 3.498746e-22
1.000000e+00 1.920000e+01 7.536088e-23
1.000000e+00 1.940000e+01 1.587296e-23
1.000000e+00 1.960000e+01 3.269726e-24
1.000000e+00 1.980000e+01 6.588223e-25
1.000000e+00 2.000000e+01 1.298639e-25
1.000000e+00 2.020000e+01 2.504552e-26
1.000000e+00 2.040000e+01 4.726616e-27
1.000000e+00 2.060000e+01 8.729805e-28
1.000000e+00 2.080000e+01 1.578145e-28
1.000000e+00 2.100000e+01 2.792739e-29
1.000000e+00 2.120000e+01 4.838454e-30
1.000000e+00 2.140000e+01 8.207789e-31
1.000000e+00 2.160000e+01 1.363448e-31
1.000000e+00 2.180000e+01 2.218157e-32
1.000000e+00 2.200000e+01 3.534556e-33
1.000000e+00 2.220000e+01 5.517124e-34
1.000000e+00 2.240000e+01 8.436682e-35
1.000000e+00 2.260000e+01 1.264027e-35
1.000000e+00 2.280000e+01 1.855715e-36
1.000000e+00 2.300000e+01 2.669803e-37
1.000000e+00 2.320000e+01 3.764461e-38
1.000000e+00 2.340000e+01 5.202642e-39
1.000000e+00 2.360000e+01 7.048291e-40
1.000000e+00 2.380000e+01 9.361013e-41
1.000000e+00 2.400000e+01 1.218936e-41
1.000000e+00 2.420000e+01 1.556306e-42
1.000000e+00 2.440000e+01 1.948456e-43
1.000000e+00 2.460000e+01 2.391618e-44
1.000000e+00 2.480000e+01 2.872052e-45
1.000000e+00 2.500000e+01 3.312700e-46
1.000000e+00 2.520000e+01 3.090662e-47
1.000000e+00 2.540000e+01 0.000000e+00

1.200000e+00 -2.560000e+01 0.000000e+00
1.200000e+00 -2.540000e+01 1.825845e-48
1.200000e+00 -2.520000e+01 1.987103e-47
1.200000e+00 -2.500000e+01 1.754756e-46
1.200000e+00 -2.480000e+01 1.489503e-45
1.200000e+00 -2.460000e+01 1.237250e-44
1.200000e+00 -2.440000e+01 1.007687e-43
1.200000e+00 -2.420000e+01 8.048505e-43
1.200000e+00 -2.400000e+01 6.303767e-42
1.200000e+00 -2.380000e+01 4.841092e-41
1.200000e+00 -2.360000e+01 3.645069e-40
1.200000e+00 -2.340000e+01 2.690590e-39
1.200000e+00 -2.320000e+01 1.946831e-38
1.200000e+00 -2.300000e+01 1.380723e-37
1.200000e+00 -2.280000e+01 9.597115e-37
1.200000e+00 -2.260000e+01 6.537147e-36
1.200000e+00 -2.240000e+01 4.363208e-35
1.200000e+00 -2.220000e+01 2.853315e-34
1.200000e+00 -2.200000e+01 1.827994e-33
1.200000e+00 -2.180000e+01 1.147190e-32
1.200000e+00 -2.160000e+01 7.051560e-32
1.200000e+00 -2.140000e+01 4.244990e-31
1.200000e+00 -2.120000e+01 2.502426e-30
1.200000e+00 -2.100000e+01 1.444407e-29
1.200000e+00 -2.080000e+01 8.162276e-29
1.200000e+00 -2.060000e+01 4.515174e-28
1.200000e+00 -2.040000e+01 2.444704e-27
1.200000e+00 -2.020000e+01 1.295427e-26
1.200000e+00 -2.000000e+01 6.717051e-26
1.200000e+00 -1.980000e+01 3.407742e-25
1.200000e+00 -1.960000e+01 1.691294e-24
1.200000e+00 -1.940000e+01 8.210613e-24
1.200000e+00 -1.920000e+01 3.898298e-23
1.200000e+00 -1.900000e+01 1.809898e-22
1.200000e+00 -1.880000e+01 8.215763e-22
1.200000e+00 -1.860000e+01 3.645771e-21
1.200000e+00 -1.840000e+01 1.581283e-20
1.200000e+00 -1.820000e+01 6.702512e-20
1.200000e+00 -1.800000e+01 2.775873e-19
1.200000e+00 -1.780000e+01 1.123104e-18
1.200000e+00 -1.760000e+01 4.438337e-18
1.200000e+00 -1.740000e+01 1.712850e-17
1.200000e+00 -1.720000e+01 6.454065e-17
1.200000e+00 -1.700000e+01 2.373969e-16
1.200000e+00 -1.680000e+01 8.522249e-16
1.200000e+00 -1.660000e+01 2.985227e-15
1.200000e+00 -1.640000e+01 1.020111e-14
1.200000e+00 -1.620000e+01 3.399875e-14
1.200000e+00 -1.600000e+01 1.104892e-13
1.200000e+00 -1.580000e+01 3.500326e-13
1.200000e+00 -1.560000e+01 1.080727e-12
1.200000e+00 -1.540000e+01 3.251063e-12
1.200000e+00 -1.520000e+01 9.526080e-12
1.200000e+00 -1.500000e+01 2.718043e-11
1.200000e+00 -1.480000e+01 7.549546e-11
1.200000e+00 -1.460000e+01 2.040672e-10
1.200000e+00 -1.440000e+01 5.366298e-10
1.200000e+00 -1.420000e+01 1.372410e-09
1.200000e+00 -1.400000e+01 3.412371e-09
1.200000e+00 -1.380000e+01 8.246076e-09
1.200000e+00 -1.360000e+01 1.936034e-08
1.200000e+00 -1.340000e+01 4.414811e-08
1.200000e+00 -1.320000e+01 9.774855e-08
1.200000e+00 -1.300000e+01 2.100792e-07
1.200000e+00 -1.280000e+01 4.381475e-07
1.200000e+00 -1.260000e+01 8.866096e-07
1.200000e+00 -1.240000e+01 1.740425e-06
1.200000e+00 -1.220000e+01 3.314028e-06
1.200000e+00 -1.200000e+01 6.121241e-06
1.200000e+00 -1.180000e+01 1.096857e-05
1.200000e+00 -1.160000e+01 1.907106e-05
1.200000e+00 -1.140000e+01 3.218418e-05
1.200000e+00 -1.120000e+01 5.273740e-05
1.200000e+00 -1.100000e+01 8.394599e-05
1.200000e+00 -1.080000e+01 1.298692e-04
1.200000e+00 -1.060000e+01 1.953769e-04
1.200000e+00 -1.040000e+01 2.859899e-04
1.200000e+00 -1.020000e+01 4.075698e-04
1.200000e+00 -1.000000e+01 5.658632e-04
1.200000e+00 -9.800000e+00 7.659415e-04
1.200000e+00 -9.600000e+00 1.011618e-03
1.200000e+00 -9.400000e+00 1.304954e-03
1.200000e+00 -9.200000e+00 1.645951e-03
1.200000e+00 -9.000000e+00 2.032517e-03
1.200000e+00 -8.800000e+00 2.460700e-03
1.200000e+00 -8.600000e+00 2.925141e-03
1.200000e+00 -8.400000e+00 3.419644e-03
1.200000e+00 -8.200000e+00 3.937748e-03
1.200000e+00 -8.000000e+00 4.473209e-03
1.200000e+00 -7.800000e+00 5.020351e-03
1.200000e+00 -7.600000e+00 5.574251e-03
1.200000e+00 -7.400000e+00 6.130801e-03
1.200000e+00 -7.200000e+00 6.686677e-03
1.200000e+00 -7.000000e+00 7.239238e-03
1.200000e+00 -6.800000e+00 7.786412e-03
1.200000e+00 -6.600000e+00 8.326573e-03
1.200000e+00 -6.400000e+00 8.858435e-03
1.200000e+00 -6.200000e+00 9.380954e-03
1.200000e+00 -6.000000e+00 9.893266e-03
1.200000e+00 -5.800000e+00 1.039463e-02
1.200000e+00 -5.600000e+00 1.088438e-02
1.200000e+00 -5.400000e+00 1.136192e-02
1.200000e+00 -5.200000e+00 1.182669e-02
1.200000e+00 -5.000000e+00 1.227818e-02
1.200000e+00 -4.800000e+00 1.271587e-02
1.200000e+00 -4.600000e+00 1.313929e-02
1.200000e+00 -4.400000e+00 1.354799e-02
1.200000e+00 -4.200000e+00 1.394153e-02
1.200000e+00 -4.000000e+00 1.431949e-02
1.200000e+00 -3.800000e+00 1.468147e-02
1.200000e+00 -3.600000e+00 1.502710e-02
1.200000e+00 -3.400000e+00 1.535602e-02
1.200000e+00 -3.200000e+00 1.566791e-02
1.200000e+00 -3.000000e+00 1.596243e-02
1.200000e+00 -2.800000e+00 1.623931e-02
1.200000e+00 -2.600000e+00 1.649826e-02
1.200000e+00 -2.400000e+00 1.673903e-02
1.200000e+00 -2.200000e+00 1.696140e-02
1.200000e+00 -2.000000e+00 1.716513e-02
1.200000e+00 -1.800000e+00 1.735005e-02
1.200000e+00 -1.600000e+00 1.751597e-02
1.200000e+00 -1.400000e+00 1.766273e-02
1.200000e+00 -1.200000e+00 1.779021e-02
1.200000e+00 -1.000000e+00 1.789827e-02
1.200000e+00 -8.000000e-01 1.798682e-02
1.200000e+00 -6.000000e-01 1.805578e-02
1.200000e+00 -4.000000e-01 1.810508e-02
1.200000e+00 -2.000000e-01 1.813468e-02
1.200000e+00 0.000000e+00 1.814455e-02
1.200000e+00 2.000000e-01 1.813468e-02
1.200000e+00 4.000000e-01 1.810508e-02
1.200000e+00 6.000000e-01 1.805578e-02
1.200000e+00 8.000000e-01 1.798682e-02
1.200000e+00 1.000000e+00 1.789827e-02
1.200000e+00 1.200000e+00 1.779021e-02
1.200000e+00 1.400000e+00 1.766273e-02
1.200000e+00 1.600000e+00 1.751597e-02
1.200000e+00 1.800000e+00 1.735005e-02
1.200000e+00 2.000000e+00 1.716513e-02
1.200000e+00 2.200000e+00 1.696140e-02
1.200000e+00 2.400000e+00 1.673903e-02
1.200000e+00 2.600000e+00 1.649826e-02
1.200000e+00 2.800000e+00 1.623931e-02
1.200000e+00 3.000000e+00 1.596243e-02
1.200000e+00 3.200000e+00 1.566791e-02
1.200000e+00 3.400000e+00 1.535602e-02
1.200000e+00 3.600000e+00 1.502710e-02
1.200000e+00 3.800000e+00 1.468147e-02
1.200000e+00 4.000000e+00 1.431949e-02
1.200000e+00 4.200000e+00 1.394153e-02
1.200000e+00 4.400000e+00 1.354799e-02
1.200000e+00 4.600000e+00 1.313929e-02
1.200000e+00 4.800000e+00 1.271587e-02
1.200000e+00 5.000000e+00 1.227818e-02
1.200000e+00 5.200000e+00 1.182669e-02
1.200000e+00 5.400000e+00 1.136192e-02
1.200000e+00 5.600000e+00 1.088438e-02
1.200000e+00 5.800000e+00 1.039463e-02
1.200000e+00 6.000000e+00 9.893266e-03
1.200000e+00 6.200000e+00 9.380954e-03
1.200000e+00 6.400000e+00 8.858435e-03
1.200000e+00 6.600000e+00 8.326573e-03
1.200000e+00 6.800000e+00 7.786412e-03
1.200000e+00 7.000000e+00 7.239238e-03
1.200000e+00 7.200000e+00 6.686677e-03
1.200000e+00 7.400000e+00 6.130801e-03
1.200000e+00 7.600000e+00 5.574251e-03
1.200000e+00 7.800000e+00 5.020351e-03
1.200000e+00 8.000000e+00 4.473209e-03
1.200000e+00 8.200000e+00 3.937748e-03
1.200000e+00 8.400000e+00 3.419644e-03
1.200000e+00 8.600000e+00 2.925141e-03
1.200000e+00 8.800000e+00 2.460700e-03
1.200000e+00 9.000000e+00 2.032517e-03
1.200000e+00 9.200000e+00 1.645951e-03
1.200000e+00 9.400000e+00 1.304954e-03
1.200000e+00 9.600000e+00 1.011618e-03
1.200000e+00 9.800000e+00 7.659415e-04
1.200000e+00 1.000000e+01 5.658632e-04
1.200000e+00 1.020000e+01 4.075698e-04
1.200000e+00 1.040000e+01 2.859899e-04
1.200000e+00 1.060000e+01 1.953769e-04
1.200000e+00 1.080000e+01 1.298692e-04
1.200000e+00 1.100000e+01 8.394599e-05
1.200000e+00 1.120000e+01 5.273740e-05
1.200000e+00 1.140000e+01 3.218418e-05
1.200000e+00 1.160000e+01 1.907106e-05
1.200000e+00 1.180000e+01 1.096857e-05
1.200000e+00 1.200000e+01 6.121241e-06
1.200000e+00 1.220000e+01 3.314028e-06
1.200000e+00 1.240000e+01 1.740425e-06
1.200000e+00 1.260000e+01 8.866096e-07
1.200000e+00 1.280000e+01 4.381475e-07
1.200000e+00 1.300000e+01 2.100792e-07
1.200000e+00 1.320000e+01 9.774855e-08
1.200000e+00 1.340000e+01 4.414811e-08
1.200000e+00 1.360000e+01 1.936034e-08
1.200000e+00 1.380000e+01 8.246076e-09
1.200000e+00 1.400000e+01 3.412371e-09
1.200000e+00 1.420000e+01 1.372410e-09
1.200000e+00 1.440000e+01 5.366298e-10
1.200000e+00 1.460000e+01 2.040672e-10
1.200000e+00 1.480000e+01 7.549546e-11
1.200000e+00 1.500000e+01 2.718043e-11
1.200000e+00 1.520000e+01 9.526080e-12
1.200000e+00 1.540000e+01 3.251063e-12
1.200000e+00 1.560000e+01 1.080727e-12
1.200000e+00 1.580000e+01 3.500326e-13
1.200000e+00 1.600000e+01 1.104892e-13
1.200000e+00 1.620000e+01 3.399875e-14
1.200000e+00 1.640000e+01 1.020111e-14
1.200000e+00 1.660000e+01 2.985227e-15
1.200000e+00 1.680000e+01 8.522249e-16
1.200000e+00 1.700000e+01 2.373969e-16
1.200000e+00 1.720000e+01 6.454065e-17
1.200000e+00 1.740000e+01 1.712850e-17
1.200000e+00 1.760000e+01 4.438337e-18
1.200000e+00 1.780000e+01 1.123104e-18
1.200000e+00 1.800000e+01 2.775873e-19
1.200000e+00 1.820000e+01 6.702512e-20
1.200000e+00 1.840000e+01 1.581283e-20
1.200000e+00 1.860000e+01 3.645771e-21
1.200000e+00 1.880000e+01 8.215763e-22
1.200000e+00 1.900000e+01 1.809898e-22
1.200000e+00 1.920000e+01 3.898298e-23
1.200000e+00 1.940000e+01 8.210613e-24
1.200000e+00 1.960000e+01 1.691294e-24
1.200000e+00 1.980000e+01 3.407742e-25
1.200000e+00 2.000000e+01 6.717051e-26
1.200000e+00 2.020000e+01 1.295427e-26
1.200000e+00 2.040000e+01 2.444704e-27
1.200000e+00 2.060000e+01 4.515174e-28
1.200000e+00 2.080000e+01 8.162276e-29
1.200000e+00 2.100000e+01 1.444407e-29
1.200000e+00 2.120000e+01 2.502426e-30
1.200000e+00 2.140000e+01 4.244990e-31
1.200000e+00 2.160000e+01 7.051560e-32
1.200000e+00 2.180000e+01 1.147190e-32
1.200000e+00 2.200000e+01 1.827994e-33
1.200000e+00 2.220000e+01 2.853315e-34
1.200000e+00 2.240000e+01 4.363208e-35
1.200000e+00 2.260000e+01 6.537147e-36
1.200000e+00 2.280000e+01 9.597115e-37
1.200000e+00 2.300000e+01 1.380723e-37
1.200000e+00 2.320000e+01 1.946831e-38
1.200000e+00 2.340000e+01 2.690590e-39
1.200000e+00 2.360000e+01 3.645069e-40
1.200000e+00 2.380000e+01 4.841092e-41
1.200000e+00 2.400000e+01 6.303762e-42
1.200000e+00 2.420000e+01 8.048462e-43
1.200000e+00 2.440000e+01 1.007644e-43
1.200000e+00 2.460000e+01 1.236822e-44
1.200000e+00 2.480000e+01 1.485275e-45
1.200000e+00 2.500000e+01 1.713152e-46
1.200000e+00 2.520000e+01 1.598323e-47
1.200000e+00 2.540000e+01 0.000000e+00

1.400000e+00 -2.560000e+01 0.000000e+00
1.400000e+00 -2.540000e+01 8.387457e-49
1.400000e+00 -2.520000e+01 9.128251e-48
1.400000e+00 -2.500000e+01 8.060927e-47
1.400000e+00 -2.480000e+01 6.842433e-46
1.400000e+00 -2.460000e+01 5.683655e-45
1.400000e+00 -2.440000e+01 4.629110e-44
1.400000e+00 -2.420000e+01 3.697331e-43
1.400000e+00 -2.400000e+01 2.895841e-42
1.400000e+00 -2.380000e+01 2.223922e-41
1.400000e+00 -2.360000e+01 1.674495e-40
1.400000e+00 -2.340000e+01 1.236026e-39
1.400000e+00 -2.320000e+01 8.943554e-39
1.400000e+00 -2.300000e+01 6.342942e-38
1.400000e+00 -2.280000e+01 4.408871e-37
1.400000e+00 -2.260000e+01 3.003154e-36
1.400000e+00 -2.240000e+01 2.004463e-35
1.400000e+00 -2.220000e+01 1.310826e-34
1.400000e+00 -2.200000e+01 8.397955e-34
1.400000e+00 -2.180000e+01 5.270333e-33
1.400000e+00 -2.160000e+01 3.239604e-32
1.400000e+00 -2.140000e+01 1.950239e-31
1.400000e+00 -2.120000e+01 1.149681e-30
1.400000e+00 -2.100000e+01 6.636073e-30
1.400000e+00 -2.080000e+01 3.750064e-29
1.400000e+00 -2.060000e+01 2.074476e-28
1.400000e+00 -2.040000e+01 1.123227e-27
1.400000e+00 -2.020000e+01 5.951984e-27
1.400000e+00 -2.000000e+01 3.086286e-26
1.400000e+00 -1.980000e+01 1.565792e-25
1.400000e+00 -1.960000e+01 7.771358e-25
1.400000e+00 -1.940000e+01 3.772813e-24
1.400000e+00 -1.920000e+01 1.791340e-23
1.400000e+00 -1.900000e+01 8.317096e-23
1.400000e+00 -1.880000e+01 3.775564e-22
1.400000e+00 -1.860000e+01 1.675490e-21
1.400000e+00 -1.840000e+01 7.267459e-21
1.400000e+00 -1.820000e+01 3.080588e-20
1.400000e+00 -1.800000e+01 1.275915e-19
1.400000e+00 -1.780000e+01 5.162638e-19
1.400000e+00 -1.760000e+01 2.040353e-18
1.400000e+00 -1.740000e+01 7.874852e-18
1.400000e+00 -1.720000e+01 2.967560e-17
1.400000e+00 -1.700000e+01 1.091668e-16
1.400000e+00 -1.680000e+01 3.919459e-16
1.400000e+00 -1.660000e+01 1.373137e-15
1.400000e+00 -1.640000e+01 4.693085e-15
1.400000e+00 -1.620000e+01 1.564445e-14
1.400000e+00 -1.600000e+01 5.085301e-14
1.400000e+00 -1.580000e+01 1.611466e-13
1.400000e+00 -1.560000e+01 4.976956e-13
1.400000e+00 -1.540000e+01 1.497720e-12
1.400000e+00 -1.520000e+01 4.390397e-12
1.400000e+00 -1.500000e+01 1.253322e-11
1.400000e+00 -1.480000e+01 3.483236e-11
1.400000e+00 -1.460000e+01 9.421874e-11
1.400000e+00 -1.440000e+01 2.479686e-10
1.400000e+00 -1.420000e+01 6.347911e-10
1.400000e+00 -1.400000e+01 1.580191e-09
1.400000e+00 -1.380000e+01 3.823880e-09
1.400000e+00 -1.360000e+01 8.992719e-09
1.400000e+00 -1.340000e+01 2.054720e-08
1.400000e+00 -1.320000e+01 4.560190e-08
1.400000e+00 -1.300000e+01 9.828563e-08
1.400000e+00 -1.280000e+01 2.056850e-07
1.400000e+00 -1.260000e+01 4.179021e-07
1.400000e+00 -1.240000e+01 8.243108e-07
1.400000e+00 -1.220000e+01 1.578605e-06
1.400000e+00 -1.200000e+01 2.935517e-06
1.400000e+00 -1.180000e+01 5.301881e-06
1.400000e+00 -1.160000e+01 9.303767e-06
1.400000e+00 -1.140000e+01 1.586938e-05
1.400000e+00 -1.120000e+01 2.632417e-05
1.400000e+00 -1.100000e+01 4.249013e-05
1.400000e+00 -1.080000e+01 6.677534e-05
1.400000e+00 -1.060000e+01 1.022340e-04
1.400000e+00 -1.040000e+01 1.525722e-04
1.400000e+00 -1.020000e+01 2.220717e-04
1.400000e+00 -1.000000e+01 3.154121e-04
1.400000e+00 -9.800000e+00 4.373817e-04
1.400000e+00 -9.600000e+00 5.924939e-04
1.400000e+00 -9.400000e+00 7.845544e-04
1.400000e+00 -9.200000e+00 1.016245e-03
1.400000e+00 -9.000000e+00 1.288802e-03
1.400000e+00 -8.800000e+00 1.601861e-03
1.400000e+00 -8.600000e+00 1.953485e-03
1.400000e+00 -8.400000e+00 2.340384e-03
1.400000e+00 -8.200000e+00 2.758261e-03
1.400000e+00 -8.000000e+00 3.202217e-03
1.400000e+00 -7.800000e+00 3.667148e-03
1.400000e+00 -7.600000e+00 4.148074e-03
1.400000e+00 -7.400000e+00 4.640377e-03
1.400000e+00 -7.200000e+00 5.139937e-03
1.400000e+00 -7.000000e+00 5.643184e-03
1.400000e+00 -6.800000e+00 6.147096e-03
1.400000e+00 -6.600000e+00 6.649141e-03
1.400000e+00 -6.400000e+00 7.147219e-03
1.400000e+00 -6.200000e+00 7.639582e-03
1.400000e+00 -6.000000e+00 8.124769e-03
1.400000e+00 -5.800000e+00 8.601545e-03
1.400000e+00 -5.600000e+00 9.068850e-03
1.400000e+00 -5.400000e+00 9.525763e-03
1.400000e+00 -5.200000e+00 9.971471e-03
1.400000e+00 -5.000000e+00 1.040524e-02
1.400000e+00 -4.800000e+00 1.082642e-02
1.400000e+00 -4.600000e+00 1.123440e-02
1.400000e+00 -4.400000e+00 1.162862e-02
1.400000e+00 -4.200000e+00 1.200856e-02
1.400000e+00 -4.000000e+00 1.237376e-02
1.400000e+00 -3.800000e+00 1.272376e-02
1.400000e+00 -3.600000e+00 1.305815e-02
1.400000e+00 -3.400000e+00 1.337653e-02
1.400000e+00 -3.200000e+00 1.367856e-02
1.400000e+00 -3.000000e+00 1.396390e-02
1.400000e+00 -2.800000e+00 1.423222e-02
1.400000e+00 -2.600000e+00 1.448326e-02
1.400000e+00 -2.400000e+00 1.471673e-02
1.400000e+00 -2.200000e+00 1.493241e-02
1.400000e+00 -2.000000e+00 1.513006e-02
1.400000e+00 -1.800000e+00 1.530949e-02
1.400000e+00 -1.600000e+00 1.547051e-02
1.400000e+00 -1.400000e+00 1.561297e-02
1.400000e+00 -1.200000e+00 1.573671e-02
1.400000e+00 -1.000000e+00 1.584162e-02
1.400000e+00 -8.000000e-01 1.592760e-02
1.400000e+00 -6.000000e-01 1.599456e-02
1.400000e+00 -4.000000e-01 1.604244e-02
1.400000e+00 -2.000000e-01 1.607118e-02
1.400000e+00 0.000000e+00 1.608076e-02
1.400000e+00 2.000000e-01 1.607118e-02
1.400000e+00 4.000000e-01 1.604244e-02
1.400000e+00 6.000000e-01 1.599456e-02
1.400000e+00 8.000000e-01 1.592760e-02
1.400000e+00 1.000000e+00 1.584162e-02
1.400000e+00 1.200000e+00 1.573671e-02
1.400000e+00 1.400000e+00 1.561297e-02
1.400000e+00 1.600000e+00 1.547051e-02
1.400000e+00 1.800000e+00 1.530949e-02
1.400000e+00 2.000000e+00 1.513006e-02
1.400000e+00 2.200000e+00 1.493241e-02
1.400000e+00 2.400000e+00 1.471673e-02
1.400000e+00 2.600000e+00 1.448326e-02
1.400000e+00 2.800000e+00 1.423222e-02
1.400000e+00 3.000000e+00 1.396390e-02
1.400000e+00 3.200000e+00 1.367856e-02
1.400000e+00 3.400000e+00 1.337653e-02
1.400000e+00 3.600000e+00 1.305815e-02
1.400000e+00 3.800000e+00 1.272376e-02
1.400000e+00 4.000000e+00 1.237376e-02
1.400000e+00 4.200000e+00 1.200856e-02
1.400000e+00 4.400000e+00 1.162862e-02
1.400000e+00 4.600000e+00 1.123440e-02
1.400000e+00 4.800000e+00 1.082642e-02
1.400000e+00 5.000000e+00 1.040524e-02
1.400000e+00 5.200000e+00 9.971471e-03
1.400000e+00 5.400000e+00 9.525763e-03
1.400000e+00 5.600000e+00 9.068850e-03
1.400000e+00 5.800000e+00 8.601545e-03
1.400000e+00 6.000000e+00 8.124769e-03
1.400000e+00 6.200000e+00 7.639582e-03
1.400000e+00 6.400000e+00 7.147219e-03
1.400000e+00 6.600000e+00 6.649141e-03
1.400000e+00 6.800000e+00 6.147096e-03
1.400000e+00 7.000000e+00 5.643184e-03
1.400000e+00 7.200000e+00 5.139937e-03
1.400000e+00 7.400000e+00 4.640377e-03
1.400000e+00 7.600000e+00 4.148074e-03
1.400000e+00 7.800000e+00 3.667148e-03
1.400000e+00 8.000000e+00 3.202217e-03
1.400000e+00 8.200000e+00 2.758261e-03
1.400000e+00 8.400000e+00 2.340384e-03
1.400000e+00 8.600000e+00 1.953485e-03
1.400000e+00 8.800000e+00 1.601861e-03
1.400000e+00 9.000000e+00 1.288802e-03
1.400000e+00 9.200000e+00 1.016245e-03
1.400000e+00 9.400000e+00 7.845544e-04
1.400000e+00 9.600000e+00 5.924939e-04
1.400000e+00 9.800000e+00 4.373817e-04
1.400000e+00 1.000000e+01 3.154121e-04
1.400000e+00 1.020000e+01 2.220717e-04
1.400000e+00 1.040000e+01 1.525722e-04
1.400000e+00 1.060000e+01 1.022340e-04
1.400000e+00 1.080000e+01 6.677534e-05
1.400000e+00 1.100000e+01 4.249013e-05
1.400000e+00 1.120000e+01 2.632417e-05
1.400000e+00 1.140000e+01 1.586938e-05
1.400000e+00 1.160000e+01 9.303767e-06
1.400000e+00 1.180000e+01 5.301881e-06
1.400000e+00 1.200000e+01 2.935517e-06
1.400000e+00 1.220000e+01 1.578605e-06
1.400000e+00 1.240000e+01 8.243108e-07
1.400000e+00 1.260000e+01 4.179021e-07
1.400000e+00 1.280000e+01 2.056850e-07
1.400000e+00 1.300000e+01 9.828563e-08
1.400000e+00 1.320000e+01 4.560190e-08
1.400000e+00 1.340000e+01 2.054720e-08
1.400000e+00 1.360000e+01 8.992719e-09
1.400000e+00 1.380000e+01 3.823880e-09
1.400000e+00 1.400000e+01 1.580191e-09
1.400000e+00 1.420000e+01 6.347911e-10
1.400000e+00 1.440000e+01 2.479686e-10
1.400000e+00 1.460000e+01 9.421874e-11
1.400000e+00 1.480000e+01 3.483236e-11
1.400000e+00 1.500000e+01 1.253322e-11
1.400000e+00 1.520000e+01 4.390397e-12
1.400000e+00 1.540000e+01 1.497720e-12
1.400000e+00 1.560000e+01 4.976956e-13
1.400000e+00 1.580000e+01 1.611466e-13
1.400000e+00 1.600000e+01 5.085301e-14
1.400000e+00 1.620000e+01 1.564445e-14
1.400000e+00 1.640000e+01 4.693085e-15
1.400000e+00 1.660000e+01 1.373137e-15
1.400000e+00 1.680000e+01 3.919459e-16
1.400000e+00 1.700000e+01 1.091668e-16
1.400000e+00 1.720000e+01 2.967560e-17
1.400000e+00 1.740000e+01 7.874852e-18
1.400000e+00 1.760000e+01 2.040353e-18
1.400000e+00 1.780000e+01 5.162638e-19
1.400000e+00 1.800000e+01 1.275915e-19
1.400000e+00 1.820000e+01 3.080588e-20
1.400000e+00 1.840000e+01 7.267459e-21
1.400000e+00 1.860000e+01 1.675490e-21
1.400000e+00 1.880000e+01 3.775564e-22
1.400000e+00 1.900000e+01 8.317096e-23
1.400000e+00 1.920000e+01 1.791340e-23
1.400000e+00 1.940000e+01 3.772813e-24
1.400000e+00 1.960000e+01 7.771358e-25
1.400000e+00 1.980000e+01 1.565792e-25
1.400000e+00 2.000000e+01 3.086286e-26
1.400000e+00 2.020000e+01 5.951984e-27
1.400000e+00 2.040000e+01 1.123227e-27
1.400000e+00 2.060000e+01 2.074476e-28
1.400000e+00 2.080000e+01 3.750064e-29
1.400000e+00 2.100000e+01 6.636073e-30
1.400000e+00 2.120000e+01 1.149681e-30
1.400000e+00 2.140000e+01 1.950239e-31
1.400000e+00 2.160000e+01 3.239604e-32
1.400000e+00 2.180000e+01 5.270333e-33
1.400000e+00 2.200000e+01 8.397955e-34
1.400000e+00 2.220000e+01 1.310826e-34
1.400000e+00 2.240000e+01 2.004463e-35
1.400000e+00 2.260000e+01 3.003154e-36
1.400000e+00 2.280000e+01 4.408871e-37
1.400000e+00 2.300000e+01 6.342942e-38
1.400000e+00 2.320000e+01 8.943554e-39
1.400000e+00 2.340000e+01 1.236026e-39
1.400000e+00 2.360000e+01 1.674495e-40
1.400000e+00 2.380000e+01 2.223922e-41
1.400000e+00 2.400000e+01 2.895839e-42
1.400000e+00 2.420000e+01 3.697311e-43
1.400000e+00 2.440000e+01 4.628912e-44
1.400000e+00 2.460000e+01 5.681693e-45
1.400000e+00 2.480000e+01 6.823011e-46
1.400000e+00 2.500000e+01 7.869805e-47
1.400000e+00 2.520000e+01 7.342297e-48
1.400000e+00 2.540000e+01 0.000000e+00

1.600000e+00 -2.560000e+01 0.000000e+00
1.600000e+00 -2.540000e+01 3.424960e-49
1.600000e+00 -2.520000e+01 3.727466e-48
1.600000e+00 -2.500000e+01 3.291638e-47
1.600000e+00 -2.480000e+01 2.794080e-46
1.600000e+00 -2.460000e+01 2.320905e-45
1.600000e+00 -2.440000e+01 1.890291e-44
1.600000e+00 -2.420000e+01 1.509805e-43
1.600000e+00 -2.400000e+01 1.182522e-42
1.600000e+00 -2.380000e+01 9.081463e-42
1.600000e+00 -2.360000e+01 6.837889e-41
1.600000e+00 -2.340000e+01 5.047402e-40
1.600000e+00 -2.320000e+01 3.652187e-39
1.600000e+00 -2.300000e+01 2.590217e-38
1.600000e+00 -2.280000e+01 1.800427e-37
1.600000e+00 -2.260000e+01 1.226391e-36
1.600000e+00 -2.240000e+01 8.185641e-36
1.600000e+00 -2.220000e+01 5.353074e-35
1.600000e+00 -2.200000e+01 3.429538e-34
1.600000e+00 -2.180000e+01 2.152308e-33
1.600000e+00 -2.160000e+01 1.323009e-32
1.600000e+00 -2.140000e+01 7.964600e-32
1.600000e+00 -2.120000e+01 4.695254e-31
1.600000e+00 -2.100000e+01 2.710185e-30
1.600000e+00 -2.080000e+01 1.531557e-29
1.600000e+00 -2.060000e+01 8.472475e-29
1.600000e+00 -2.040000e+01 4.587514e-28
1.600000e+00 -2.020000e+01 2.430977e-27
1.600000e+00 -2.000000e+01 1.260565e-26
1.600000e+00 -1.980000e+01 6.395489e-26
1.600000e+00 -1.960000e+01 3.174306e-25
1.600000e+00 -1.940000e+01 1.541099e-24
1.600000e+00 -1.920000e+01 7.317424e-24
1.600000e+00 -1.900000e+01 3.397572e-23
1.600000e+00 -1.880000e+01 1.542401e-22
1.600000e+00 -1.860000e+01 6.845073e-22
1.600000e+00 -1.840000e+01 2.969219e-21
1.600000e+00 -1.820000e+01 1.258692e-20
1.600000e+00 -1.800000e+01 5.213594e-20
1.600000e+00 -1.780000e+01 2.109699e-19
1.600000e+00 -1.760000e+01 8.338577e-19
1.600000e+00 -1.740000e+01 3.218636e-18
1.600000e+00 -1.720000e+01 1.213047e-17
1.600000e+00 -1.700000e+01 4.462973e-17
1.600000e+00 -1.680000e+01 1.602594e-16
1.600000e+00 -1.660000e+01 5.615448e-16
1.600000e+00 -1.640000e+01 1.919609e-15
1.600000e+00 -1.620000e+01 6.400460e-15
1.600000e+00 -1.600000e+01 2.081035e-14
1.600000e+00 -1.580000e+01 6.596499e-14
1.600000e+00 -1.560000e+01 2.038012e-13
1.600000e+00 -1.540000e+01 6.135488e-13
1.600000e+00 -1.520000e+01 1.799400e-12
1.600000e+00 -1.500000e+01 5.139574e-12
1.600000e+00 -1.480000e+01 1.429322e-11
1.600000e+00 -1.460000e+01 3.869164e-11
1.600000e+00 -1.440000e+01 1.019223e-10
1.600000e+00 -1.420000e+01 2.611968e-10
1.600000e+00 -1.400000e+01 6.510232e-10
1.600000e+00 -1.380000e+01 1.577769e-09
1.600000e+00 -1.360000e+01 3.717102e-09
1.600000e+00 -1.340000e+01 8.511094e-09
1.600000e+00 -1.320000e+01 1.893679e-08
1.600000e+00 -1.300000e+01 4.093617e-08
1.600000e+00 -1.280000e+01 8.597080e-08
1.600000e+00 -1.260000e+01 1.754006e-07
1.600000e+00 -1.240000e+01 3.476763e-07
1.600000e+00 -1.220000e+01 6.696551e-07
1.600000e+00 -1.200000e+01 1.253632e-06
1.600000e+00 -1.180000e+01 2.281854e-06
1.600000e+00 -1.160000e+01 4.040204e-06
1.600000e+00 -1.140000e+01 6.962316e-06
1.600000e+00 -1.120000e+01 1.168442e-05
1.600000e+00 -1.100000e+01 1.910951e-05
1.600000e+00 -1.080000e+01 3.047713e-05
1.600000e+00 -1.060000e+01 4.743132e-05
1.600000e+00 -1.040000e+01 7.207590e-05
1.600000e+00 -1.020000e+01 1.070016e-04
1.600000e+00 -1.000000e+01 1.552680e-04
1.600000e+00 -9.800000e+00 2.203225e-04
1.600000e+00 -9.600000e+00 3.058476e-04
1.600000e+00 -9.400000e+00 4.155360e-04
1.600000e+00 -9.200000e+00 5.528115e-04
1.600000e+00 -9.000000e+00 7.205317e-04
1.600000e+00 -8.800000e+00 9.207152e-04
1.600000e+00 -8.600000e+00 1.154342e-03
1.600000e+00 -8.400000e+00 1.421258e-03
1.600000e+00 -8.200000e+00 1.720207e-03
1.600000e+00 -8.000000e+00 2.048957e-03
1.600000e+00 -7.800000e+00 2.404520e-03
1.600000e+00 -7.600000e+00 2.783400e-03
1.600000e+00 -7.400000e+00 3.181840e-03
1.600000e+00 -7.200000e+00 3.596041e-03
1.600000e+00 -7.000000e+00 4.022329e-03
1.600000e+00 -6.800000e+00 4.457268e-03
1.600000e+00 -6.600000e+00 4.897723e-03
1.600000e+00 -6.400000e+00 5.340890e-03
1.600000e+00 -6.200000e+00 5.784291e-03
1.600000e+00 -6.000000e+00 6.225750e-03
1.600000e+00 -5.800000e+00 6.663368e-03
1.600000e+00 -5.600000e+00 7.095487e-03
1.600000e+00 -5.400000e+00 7.520658e-03
1.600000e+00 -5.200000e+00 7.937610e-03
1.600000e+00 -5.000000e+00 8.345223e-03
1.600000e+00 -4.800000e+00 8.742507e-03
1.600000e+00 -4.600000e+00 9.128581e-03
1.600000e+00 -4.400000e+00 9.502658e-03
1.600000e+00 -4.200000e+00 9.864031e-03
1.600000e+00 -4.000000e+00 1.021206e-02
1.600000e+00 -3.800000e+00 1.054618e-02
1.600000e+00 -3.600000e+00 1.086585e-02
1.600000e+00 -3.400000e+00 1.117062e-02
1.600000e+00 -3.200000e+00 1.146003e-02
1.600000e+00 -3.000000e+00 1.173370e-02
1.600000e+00 -2.800000e+00 1.199126e-02
1.600000e+00 -2.600000e+00 1.223240e-02
1.600000e+00 -2.400000e+00 1.245681e-02
1.600000e+00 -2.200000e+00 1.266421e-02
1.600000e+00 -2.000000e+00 1.285437e-02
1.600000e+00 -1.800000e+00 1.302707e-02
1.600000e+00 -1.600000e+00 1.318210e-02
1.600000e+00 -1.400000e+00 1.331930e-02
1.600000e+00 -1.200000e+00 1.343850e-02
1.600000e+00 -1.000000e+00 1.353959e-02
1.600000e+00 -8.000000e-01 1.362244e-02
1.600000e+00 -6.000000e-01 1.368698e-02
1.600000e+00 -4.000000e-01 1.373313e-02
1.600000e+00 -2.000000e-01 1.376083e-02
1.600000e+00 0.000000e+00 1.377007e-02
1.600000e+00 2.000000e-01 1.376083e-02
1.600000e+00 4.000000e-01 1.373313e-02
1.600000e+00 6.000000e-01 1.368698e-02
1.600000e+00 8.000000e-01 1.362244e-02
1.600000e+00 1.000000e+00 1.353959e-02
1.600000e+00 1.200000e+00 1.343850e-02
1.600000e+00 1.400000e+00 1.331930e-02
1.600000e+00 1.600000e+00 1.318210e-02
1.600000e+00 1.800000e+00 1.302707e-02
1.600000e+00 2.000000e+00 1.285437e-02
1.600000e+00 2.200000e+00 1.266421e-02
1.600000e+00 2.400000e+00 1.245681e-02
1.600000e+00 2.600000e+00 1.223240e-02
1.600000e+00 2.800000e+00 1.199126e-02
1.600000e+00 3.000000e+00 1.173370e-02
1.600000e+00 3.200000e+00 1.146003e-02
1.600000e+00 3.400000e+00 1.117062e-02
1.600000e+00 3.600000e+00 1.086585e-02
1.600000e+00 3.800000e+00 1.054618e-02
1.600000e+00 4.000000e+00 1.021206e-02
1.600000e+00 4.200000e+00 9.864031e-03
1.600000e+00 4.400000e+00 9.502658e-03
1.600000e+00 4.600000e+00 9.128581e-03
1.600000e+00 4.800000e+00 8.742507e-03
1.600000e+00 5.000000e+00 8.345223e-03
1.600000e+00 5.200000e+00 7.937610e-03
1.600000e+00 5.400000e+00 7.520658e-03
1.600000e+00 5.600000e+00 7.095487e-03
1.600000e+00 5.800000e+00 6.663368e-03
1.600000e+00 6.000000e+00 6.225750e-03
1.600000e+00 6.200000e+00 5.784291e-03
1.600000e+00 6.400000e+00 5.340890e-03
1.600000e+00 6.600000e+00 4.897723e-03
1.600000e+00 6.800000e+00 4.457268e-03
1.600000e+00 7.000000e+00 4.022329e-03
1.600000e+00 7.200000e+00 3.596041e-03
1.600000e+00 7.400000e+00 3.181840e-03
1.600000e+00 7.600000e+00 2.783400e-03
1.600000e+00 7.800000e+00 2.404520e-03
1.600000e+00 8.000000e+00 2.048957e-03
1.600000e+00 8.200000e+00 1.720207e-03
1.600000e+00 8.400000e+00 1.421258e-03
1.600000e+00 8.600000e+00 1.154342e-03
1.600000e+00 8.800000e+00 9.207152e-04
1.600000e+00 9.000000e+00 7.205317e-04
1.600000e+00 9.200000e+00 5.528115e-04
1.600000e+00 9.400000e+00 4.155360e-04
1.600000e+00 9.600000e+00 3.058476e-04
1.600000e+00 9.800000e+00 2.203225e-04
1.600000e+00 1.000000e+01 1.552680e-04
1.600000e+00 1.020000e+01 1.070016e-04
1.600000e+00 1.040000e+01 7.207590e-05
1.600000e+00 1.060000e+01 4.743132e-05
1.600000e+00 1.080000e+01 3.047713e-05
1.600000e+00 1.100000e+01 1.910951e-05
1.600000e+00 1.120000e+01 1.168442e-05
1.600000e+00 1.140000e+01 6.962316e-06
1.600000e+00 1.160000e+01 4.040204e-06
1.600000e+00 1.180000e+01 2.281854e-06
1.600000e+00 1.200000e+01 1.253632e-06
1.600000e+00 1.220000e+01 6.696551e-07
1.600000e+00 1.240000e+01 3.476763e-07
1.600000e+00 1.260000e+01 1.754006e-07
1.600000e+00 1.280000e+01 8.597080e-08
1.600000e+00 1.300000e+01 4.093617e-08
1.600000e+00 1.320000e+01 1.893679e-08
1.600000e+00 1.340000e+01 8.511094e-09
1.600000e+00 1.360000e+01 3.717102e-09
1.600000e+00 1.380000e+01 1.577769e-09
1.600000e+00 1.400000e+01 6.510232e-10
1.600000e+00 1.420000e+01 2.611968e-10
1.600000e+00 1.440000e+01 1.019223e-10
1.600000e+00 1.460000e+01 3.869164e-11
1.600000e+00 1.480000e+01 1.429322e-11
1.600000e+00 1.500000e+01 5.139574e-12
1.600000e+00 1.520000e+01 1.799400e-12
1.600000e+00 1.540000e+01 6.135488e-13
1.600000e+00 1.560000e+01 2.038012e-13
1.600000e+00 1.580000e+01 6.596499e-14
1.600000e+00 1.600000e+01 2.081035e-14
1.600000e+00 1.620000e+01 6.400460e-15
1.600000e+00 1.640000e+01 1.919609e-15
1.600000e+00 1.660000e+01 5.615448e-16
1.600000e+00 1.680000e+01 1.602594e-16
1.600000e+00 1.700000e+01 4.462973e-17
1.600000e+00 1.720000e+01 1.213047e-17
1.600000e+00 1.740000e+01 3.218636e-18
1.600000e+00 1.760000e+01 8.338577e-19
1.600000e+00 1.780000e+01 2.109699e-19
1.600000e+00 1.800000e+01 5.213594e-20
1.600000e+00 1.820000e+01 1.258692e-20
1.600000e+00 1.840000e+01 2.969219e-21
1.600000e+00 1.860000e+01 6.845073e-22
1.600000e+00 1.880000e+01 1.542401e-22
1.600000e+00 1.900000e+01 3.397572e-23
1.600000e+00 1.920000e+01 7.317424e-24
1.600000e+00 1.940000e+01 1.541099e-24
1.600000e+00 1.960000e+01 3.174306e-25
1.600000e+00 1.980000e+01 6.395489e-26
1.600000e+00 2.000000e+01 1.260565e-26
1.600000e+00 2.020000e+01 2.430977e-27
1.600000e+00 2.040000e+01 4.587514e-28
1.600000e+00 2.060000e+01 8.472475e-29
1.600000e+00 2.080000e+01 1.531557e-29
1.600000e+00 2.100000e+01 2.710185e-30
1.600000e+00 2.120000e+01 4.695254e-31
1.600000e+00 2.140000e+01 7.964600e-32
1.600000e+00 2.160000e+01 1.323009e-32
1.600000e+00 2.180000e+01 2.152308e-33
1.600000e+00 2.200000e+01 3.429538e-34
1.600000e+00 2.220000e+01 5.353074e-35
1.600000e+00 2.240000e+01 8.185641e-36
1.600000e+00 2.260000e+01 1.226391e-36
1.600000e+00 2.280000e+01 1.800427e-37
1.600000e+00 2.300000e+01 2.590217e-38
1.600000e+00 2.320000e+01 3.652187e-39
1.600000e+00 2.340000e+01 5.047402e-40
1.600000e+00 2.360000e+01 6.837888e-41
1.600000e+00 2.380000e+01 9.081462e-42
1.600000e+00 2.400000e+01 1.182521e-42
1.600000e+00 2.420000e+01 1.509797e-43
1.600000e+00 2.440000e+01 1.890210e-44
1.600000e+00 2.460000e+01 2.320104e-45
1.600000e+00 2.480000e+01 2.786150e-46
1.600000e+00 2.500000e+01 3.213595e-47
1.600000e+00 2.520000e+01 2.998184e-48
1.600000e+00 2.540000e+01 0.000000e+00

1.800000e+00 -2.560000e+01 0.000000e+00
1.800000e+00 -2.540000e+01 1.244185e-49
1.800000e+00 -2.520000e+01 1.354079e-48
1.800000e+00 -2.500000e+01 1.195759e-47
1.800000e+00 -2.480000e+01 1.015013e-46
1.800000e+00 -2.460000e+01 8.431247e-46
1.800000e+00 -2.440000e+01 6.866962e-45
1.800000e+00 -2.420000e+01 5.484774e-44
1.800000e+00 -2.400000e+01 4.295847e-43
1.800000e+00 -2.380000e+01 3.299116e-42
1.800000e+00 -2.360000e+01 2.484082e-41
1.800000e+00 -2.340000e+01 1.833641e-40
1.800000e+00 -2.320000e+01 1.326790e-39
1.800000e+00 -2.300000e+01 9.409966e-39
1.800000e+00 -2.280000e+01 6.540796e-38
1.800000e+00 -2.260000e+01 4.455406e-37
1.800000e+00 -2.240000e+01 2.973821e-36
1.800000e+00 -2.220000e+01 1.944775e-35
1.800000e+00 -2.200000e+01 1.245966e-34
1.800000e+00 -2.180000e+01 7.819513e-34
1.800000e+00 -2.160000e+01 4.806661e-33
1.800000e+00 -2.140000e+01 2.893678e-32
1.800000e+00 -2.120000e+01 1.705892e-31
1.800000e+00 -2.100000e+01 9.846871e-31
1.800000e+00 -2.080000e+01 5.564677e-30
1.800000e+00 -2.060000e+01 3.078401e-29
1.800000e+00 -2.040000e+01 1.666869e-28
1.800000e+00 -2.020000e+01 8.833133e-28
1.800000e+00 -2.000000e+01 4.580470e-27
1.800000e+00 -1.980000e+01 2.323972e-26
1.800000e+00 -1.960000e+01 1.153505e-25
1.800000e+00 -1.940000e+01 5.600364e-25
1.800000e+00 -1.920000e+01 2.659258e-24
1.800000e+00 -1.900000e+01 1.234779e-23
1.800000e+00 -1.880000e+01 5.605815e-23
1.800000e+00 -1.860000e+01 2.487955e-22
1.800000e+00 -1.840000e+01 1.079276e-21
1.800000e+00 -1.820000e+01 4.575505e-21
1.800000e+00 -1.800000e+01 1.895350e-20
1.800000e+00 -1.780000e+01 7.670254e-20
1.800000e+00 -1.760000e+01 3.031957e-19
1.800000e+00 -1.740000e+01 1.170443e-18
1.800000e+00 -1.720000e+01 4.411743e-18
1.800000e+00 -1.700000e+01 1.623373e-17
1.800000e+00 -1.680000e+01 5.830258e-17
1.800000e+00 -1.660000e+01 2.043285e-16
1.800000e+00 -1.640000e+01 6.986340e-16
1.800000e+00 -1.620000e+01 2.329993e-15
1.800000e+00 -1.600000e+01 7.577841e-15
1.800000e+00 -1.580000e+01 2.402823e-14
1.800000e+00 -1.560000e+01 7.426424e-14
1.800000e+00 -1.540000e+01 2.236731e-13
1.800000e+00 -1.520000e+01 6.563202e-13
1.800000e+00 -1.500000e+01 1.875756e-12
1.800000e+00 -1.480000e+01 5.220172e-12
1.800000e+00 -1.460000e+01 1.414265e-11
1.800000e+00 -1.440000e+01 3.729104e-11
1.800000e+00 -1.420000e+01 9.567515e-11
1.800000e+00 -1.400000e+01 2.387879e-10
1.800000e+00 -1.380000e+01 5.796272e-10
1.800000e+00 -1.360000e+01 1.368115e-09
1.800000e+00 -1.340000e+01 3.139509e-09
1.800000e+00 -1.320000e+01 7.003440e-09
1.800000e+00 -1.300000e+01 1.518585e-08
1.800000e+00 -1.280000e+01 3.200660e-08
1.800000e+00 -1.260000e+01 6.557519e-08
1.800000e+00 -1.240000e+01 1.306182e-07
1.800000e+00 -1.220000e+01 2.530099e-07
1.800000e+00 -1.200000e+01 4.767504e-07
1.800000e+00 -1.180000e+01 8.742963e-07
1.800000e+00 -1.160000e+01 1.561266e-06
1.800000e+00 -1.140000e+01 2.716561e-06
1.800000e+00 -1.120000e+01 4.608797e-06
1.800000e+00 -1.100000e+01 7.629555e-06
1.800000e+00 -1.080000e+01 1.233318e-05
1.800000e+00 -1.060000e+01 1.948167e-05
1.800000e+00 -1.040000e+01 3.009129e-05
1.800000e+00 -1.020000e+01 4.547548e-05
1.800000e+00 -1.000000e+01 6.727601e-05
1.800000e+00 -9.800000e+00 9.747241e-05
1.800000e+00 -9.600000e+00 1.383595e-04
1.800000e+00 -9.400000e+00 1.924842e-04
1.800000e+00 -9.200000e+00 2.625383e-04
1.800000e+00 -9.000000e+00 3.512108e-04
1.800000e+00 -8.800000e+00 4.610122e-04
1.800000e+00 -8.600000e+00 5.940922e-04
1.800000e+00 -8.400000e+00 7.520739e-04
1.800000e+00 -8.200000e+00 9.359284e-04
1.800000e+00 -8.000000e+00 1.145906e-03
1.800000e+00 -7.800000e+00 1.381532e-03
1.800000e+00 -7.600000e+00 1.641658e-03
1.800000e+00 -7.400000e+00 1.924563e-03
1.800000e+00 -7.200000e+00 2.228075e-03
1.800000e+00 -7.000000e+00 2.549714e-03
1.800000e+00 -6.800000e+00 2.886814e-03
1.800000e+00 -6.600000e+00 3.236640e-03
1.800000e+00 -6.400000e+00 3.596479e-03
1.800000e+00 -6.200000e+00 3.963709e-03
1.800000e+00 -6.000000e+00 4.335841e-03
1.800000e+00 -5.800000e+00 4.710553e-03
1.800000e+00 -5.600000e+00 5.085705e-03
1.800000e+00 -5.400000e+00 5.459336e-03
1.800000e+00 -5.200000e+00 5.829668e-03
1.800000e+00 -5.000000e+00 6.195096e-03
1.800000e+00 -4.800000e+00 6.554173e-03
1.800000e+00 -4.600000e+00 6.905601e-03
1.800000e+00 -4.400000e+00 7.248219e-03
1.800000e+00 -4.200000e+00 7.580985e-03
1.800000e+00 -4.000000e+00 7.902967e-03
1.800000e+00 -3.800000e+00 8.213335e-03
1.800000e+00 -3.600000e+00 8.511341e-03
1.800000e+00 -3.400000e+00 8.796319e-03
1.800000e+00 -3.200000e+00 9.067671e-03
1.800000e+00 -3.000000e+00 9.324860e-03
1.800000e+00 -2.800000e+00 9.567409e-03
1.800000e+00 -2.600000e+00 9.794885e-03
1.800000e+00 -2.400000e+00 1.000690e-02
1.800000e+00 -2.200000e+00 1.020312e-02
1.800000e+00 -2.000000e+00 1.038323e-02
1.800000e+00 -1.800000e+00 1.054696e-02
1.800000e+00 -1.600000e+00 1.069407e-02
1.800000e+00 -1.400000e+00 1.082435e-02
1.800000e+00 -1.200000e+00 1.093762e-02
1.800000e+00 -1.000000e+00 1.103371e-02
1.800000e+00 -8.000000e-01 1.111251e-02
1.800000e+00 -6.000000e-01 1.117391e-02
1.800000e+00 -4.000000e-01 1.121782e-02
1.800000e+00 -2.000000e-01 1.124419e-02
1.800000e+00 0.000000e+00 1.125299e-02
1.800000e+00 2.000000e-01 1.124419e-02
1.800000e+00 4.000000e-01 1.121782e-02
1.800000e+00 6.000000e-01 1.117391e-02
1.800000e+00 8.000000e-01 1.111251e-02
1.800000e+00 1.000000e+00 1.103371e-02
1.800000e+00 1.200000e+00 1.093762e-02
1.800000e+00 1.400000e+00 1.082435e-02
1.800000e+00 1.600000e+00 1.069407e-02
1.800000e+00 1.800000e+00 1.054696e-02
1.800000e+00 2.000000e+00 1.038323e-02
1.800000e+00 2.200000e+00 1.020312e-02
1.800000e+00 2.400000e+00 1.000690e-02
1.800000e+00 2.600000e+00 9.794885e-03
1.800000e+00 2.800000e+00 9.567409e-03
1.800000e+00 3.000000e+00 9.324860e-03
1.800000e+00 3.200000e+00 9.067671e-03
1.800000e+00 3.400000e+00 8.796319e-03
1.800000e+00 3.600000e+00 8.511341e-03
1.800000e+00 3.800000e+00 8.213335e-03
1.800000e+00 4.000000e+00 7.902967e-03
1.800000e+00 4.200000e+00 7.580985e-03
1.800000e+00 4.400000e+00 7.248219e-03
1.800000e+00 4.600000e+00 6.905601e-03
1.800000e+00 4.800000e+00 6.554173e-03
1.800000e+00 5.000000e+00 6.195096e-03
1.800000e+00 5.200000e+00 5.829668e-03
1.800000e+00 5.400000e+00 5.459336e-03
1.800000e+00 5.600000e+00 5.085705e-03
1.800000e+00 5.800000e+00 4.710553e-03
1.800000e+00 6.000000e+00 4.335841e-03
1.800000e+00 6.200000e+00 3.963709e-03
1.800000e+00 6.400000e+00 3.596479e-03
1.800000e+00 6.600000e+00 3.236640e-03
1.800000e+00 6.800000e+00 2.886814e-03
1.800000e+00 7.000000e+00 2.549714e-03
1.800000e+00 7.200000e+00 2.228075e-03
1.800000e+00 7.400000e+00 1.924563e-03
1.800000e+00 7.600000e+00 1.641658e-03
1.800000e+00 7.800000e+00 1.381532e-03
1.800000e+00 8.000000e+00 1.145906e-03
1.800000e+00 8.200000e+00 9.359284e-04
1.800000e+00 8.400000e+00 7.520739e-04
1.800000e+00 8.600000e+00 5.940922e-04
1.800000e+00 8.800000e+00 4.610122e-04
1.800000e+00 9.000000e+00 3.512108e-04
1.800000e+00 9.200000e+00 2.625383e-04
1.800000e+00 9.400000e+00 1.924842e-04
1.800000e+00 9.600000e+00 1.383595e-04
1.800000e+00 9.800000e+00 9.747241e-05
1.800000e+00 1.000000e+01 6.727601e-05
1.800000e+00 1.020000e+01 4.547548e-05
1.800000e+00 1.040000e+01 3.009129e-05
1.800000e+00 1.060000e+01 1.948167e-05
1.800000e+00 1.080000e+01 1.233318e-05
1.800000e+00 1.100000e+01 7.629555e-06
1.800000e+00 1.120000e+01 4.608797e-06
1.800000e+00 1.140000e+01 2.716561e-06
1.800000e+00 1.160000e+01 1.561266e-06
1.800000e+00 1.180000e+01 8.742963e-07
1.800000e+00 1.200000e+01 4.767504e-07
1.800000e+00 1.220000e+01 2.530099e-07
1.800000e+00 1.240000e+01 1.306182e-07
1.800000e+00 1.260000e+01 6.557519e-08
1.800000e+00 1.280000e+01 3.200660e-08
1.800000e+00 1.300000e+01 1.518585e-08
1.800000e+00 1.320000e+01 7.003440e-09
1.800000e+00 1.340000e+01 3.139509e-09
1.800000e+00 1.360000e+01 1.368115e-09
1.800000e+00 1.380000e+01 5.796272e-10
1.800000e+00 1.400000e+01 2.387879e-10
1.800000e+00 1.420000e+01 9.567515e-11
1.800000e+00 1.440000e+01 3.729104e-11
1.800000e+00 1.460000e+01 1.414265e-11
1.800000e+00 1.480000e+01 5.220172e-12
1.800000e+00 1.500000e+01 1.875756e-12
1.800000e+00 1.520000e+01 6.563202e-13
1.800000e+00 1.540000e+01 2.236731e-13
1.800000e+00 1.560000e+01 7.426424e-14
1.800000e+00 1.580000e+01 2.402823e-14
1.800000e+00 1.600000e+01 7.577841e-15
1.800000e+00 1.620000e+01 2.329993e-15
1.800000e+00 1.640000e+01 6.986340e-16
1.800000e+00 1.660000e+01 2.043285e-16
1.800000e+00 1.680000e+01 5.830258e-17
1.800000e+00 1.700000e+01 1.623373e-17
1.800000e+00 1.720000e+01 4.411743e-18
1.800000e+00 1.740000e+01 1.170443e-18
1.800000e+00 1.760000e+01 3.031957e-19
1.800000e+00 1.780000e+01 7.670254e-20
1.800000e+00 1.800000e+01 1.895350e-20
1.800000e+00 1.820000e+01 4.575505e-21
1.800000e+00 1.840000e+01 1.079276e-21
1.800000e+00 1.860000e+01 2.487955e-22
1.800000e+00 1.880000e+01 5.605815e-23
1.800000e+00 1.900000e+01 1.234779e-23
1.800000e+00 1.920000e+01 2.659258e-24
1.800000e+00 1.940000e+01 5.600364e-25
1.800000e+00 1.960000e+01 1.153505e-25
1.800000e+00 1.980000e+01 2.323972e-26
1.800000e+00 2.000000e+01 4.580470e-27
1.800000e+00 2.020000e+01 8.833133e-28
1.800000e+00 2.040000e+01 1.666869e-28
1.800000e+00 2.060000e+01 3.078401e-29
1.800000e+00 2.080000e+01 5.564677e-30
1.800000e+00 2.100000e+01 9.846871e-31
1.800000e+00 2.120000e+01 1.705892e-31
1.800000e+00 2.140000e+01 2.893678e-32
1.800000e+00 2.160000e+01 4.806661e-33
1.800000e+00 2.180000e+01 7.819513e-34
1.800000e+00 2.200000e+01 1.245966e-34
1.800000e+00 2.220000e+01 1.944775e-35
1.800000e+00 2.240000e+01 2.973821e-36
1.800000e+00 2.260000e+01 4.455406e-37
1.800000e+00 2.280000e+01 6.540796e-38
1.800000e+00 2.300000e+01 9.409966e-39
1.800000e+00 2.320000e+01 1.326790e-39
1.800000e+00 2.340000e+01 1.833641e-40
1.800000e+00 2.360000e+01 2.484082e-41
1.800000e+00 2.380000e+01 3.299115e-42
1.800000e+00 2.400000e+01 4.295844e-43
1.800000e+00 2.420000e+01 5.484744e-44
1.800000e+00 2.440000e+01 6.866668e-45
1.800000e+00 2.460000e+01 8.428336e-46
1.800000e+00 2.480000e+01 1.012132e-46
1.800000e+00 2.500000e+01 1.167408e-47
1.800000e+00 2.520000e+01 1.089153e-48
1.800000e+00 2.540000e+01 0.000000e+00

2.000000e+00 -2.560000e+01 0.000000e+00
2.000000e+00 -2.540000e+01 4.024415e-50
2.000000e+00 -2.520000e+01 4.379887e-49
2.000000e+00 -2.500000e+01 3.867798e-48
2.000000e+00 -2.480000e+01 3.283170e-47
2.000000e+00 -2.460000e+01 2.727188e-46
2.000000e+00 -2.440000e+01 2.221210e-45
2.000000e+00 -2.420000e+01 1.774131e-44
2.000000e+00 -2.400000e+01 1.389562e-43
2.000000e+00 -2.380000e+01 1.067158e-42
2.000000e+00 -2.360000e+01 8.035257e-42
2.000000e+00 -2.340000e+01 5.931312e-41
2.000000e+00 -2.320000e+01 4.291819e-40
2.000000e+00 -2.300000e+01 3.043902e-39
2.000000e+00 -2.280000e+01 2.115810e-38
2.000000e+00 -2.260000e+01 1.441242e-37
2.000000e+00 -2.240000e+01 9.619857e-37
2.000000e+00 -2.220000e+01 6.291114e-36
2.000000e+00 -2.200000e+01 4.030595e-35
2.000000e+00 -2.180000e+01 2.529577e-34
2.000000e+00 -2.160000e+01 1.554954e-33
2.000000e+00 -2.140000e+01 9.361176e-33
2.000000e+00 -2.120000e+01 5.518723e-32
2.000000e+00 -2.100000e+01 3.185611e-31
2.000000e+00 -2.080000e+01 1.800291e-30
2.000000e+00 -2.060000e+01 9.959488e-30
2.000000e+00 -2.040000e+01 5.392910e-29
2.000000e+00 -2.020000e+01 2.857902e-28
2.000000e+00 -2.000000e+01 1.482022e-27
2.000000e+00 -1.980000e+01 7.519499e-27
2.000000e+00 -1.960000e+01 3.732434e-26
2.000000e+00 -1.940000e+01 1.812197e-25
2.000000e+00 -1.920000e+01 8.605334e-25
2.000000e+00 -1.900000e+01 3.995921e-24
2.000000e+00 -1.880000e+01 1.814216e-23
2.000000e+00 -1.860000e+01 8.052264e-23
2.000000e+00 -1.840000e+01 3.493304e-22
2.000000e+00 -1.820000e+01 1.481067e-21
2.000000e+00 -1.800000e+01 6.135654e-21
2.000000e+00 -1.780000e+01 2.483256e-20
2.000000e+00 -1.760000e+01 9.817035e-20
2.000000e+00 -1.740000e+01 3.790176e-19
2.000000e+00 -1.720000e+01 1.428821e-18
2.000000e+00 -1.700000e+01 5.258389e-18
2.000000e+00 -1.680000e+01 1.888854e-17
2.000000e+00 -1.660000e+01 6.621052e-17
2.000000e+00 -1.640000e+01 2.264372e-16
2.000000e+00 -1.620000e+01 7.553836e-16
2.000000e+00 -1.600000e+01 2.457486e-15
2.000000e+00 -1.580000e+01 7.795074e-15
2.000000e+00 -1.560000e+01 2.410213e-14
2.000000e+00 -1.540000e+01 7.262650e-14
2.000000e+00 -1.520000e+01 2.132241e-13
2.000000e+00 -1.500000e+01 6.097829e-13
2.000000e+00 -1.480000e+01 1.698278e-12
2.000000e+00 -1.460000e+01 4.605052e-12
2.000000e+00 -1.440000e+01 1.215494e-11
2.000000e+00 -1.420000e+01 3.122257e-11
2.000000e+00 -1.400000e+01 7.803556e-11
2.000000e+00 -1.380000e+01 1.897339e-10
2.000000e+00 -1.360000e+01 4.487019e-10
2.000000e+00 -1.340000e+01 1.032000e-09
2.000000e+00 -1.320000e+01 2.308224e-09
2.000000e+00 -1.300000e+01 5.020485e-09
2.000000e+00 -1.280000e+01 1.061951e-08
2.000000e+00 -1.260000e+01 2.184794e-08
2.000000e+00 -1.240000e+01 4.372786e-08
2.000000e+00 -1.220000e+01 8.516944e-08
2.000000e+00 -1.200000e+01 1.614980e-07
2.000000e+00 -1.180000e+01 2.982852e-07
2.000000e+00 -1.160000e+01 5.369587e-07
2.000000e+00 -1.140000e+01 9.427419e-07
2.000000e+00 -1.120000e+01 1.615515e-06
2.000000e+00 -1.100000e+01 2.704165e-06
2.000000e+00 -1.080000e+01 4.424853e-06
2.000000e+00 -1.060000e+01 7.083303e-06
2.000000e+00 -1.040000e+01 1.110068e-05
2.000000e+00 -1.020000e+01 1.704177e-05
2.000000e+00 -1.000000e+01 2.564306e-05
2.000000e+00 -9.800000e+00 3.783715e-05
2.000000e+00 -9.600000e+00 5.476872e-05
2.000000e+00 -9.400000e+00 7.779678e-05
2.000000e+00 -9.200000e+00 1.084781e-04
2.000000e+00 -9.000000e+00 1.485287e-04
2.000000e+00 -8.800000e+00 1.997618e-04
2.000000e+00 -8.600000e+00 2.640059e-04
2.000000e+00 -8.400000e+00 3.430096e-04
2.000000e+00 -8.200000e+00 4.383412e-04
2.000000e+00 -8.000000e+00 5.512955e-04
2.000000e+00 -7.800000e+00 6.828166e-04
2.000000e+00 -7.600000e+00 8.334446e-04
2.000000e+00 -7.400000e+00 1.003289e-03
2.000000e+00 -7.200000e+00 1.192032e-03
2.000000e+00 -7.000000e+00 1.398952e-03
2.000000e+00 -6.800000e+00 1.622970e-03
2.000000e+00 -6.600000e+00 1.862704e-03
2.000000e+00 -6.400000e+00 2.116536e-03
2.000000e+00 -6.200000e+00 2.382671e-03
2.000000e+00 -6.000000e+00 2.659200e-03
2.000000e+00 -5.800000e+00 2.944156e-03
2.000000e+00 -5.600000e+00 3.235558e-03
2.000000e+00 -5.400000e+00 3.531451e-03
2.000000e+00 -5.200000e+00 3.829941e-03
2.000000e+00 -5.000000e+00 4.129211e-03
2.000000e+00 -4.800000e+00 4.427543e-03
2.000000e+00 -4.600000e+00 4.723329e-03
2.000000e+00 -4.400000e+00 5.015073e-03
2.000000e+00 -4.200000e+00 5.301396e-03
2.000000e+00 -4.000000e+00 5.581034e-03
2.000000e+00 -3.800000e+00 5.852833e-03
2.000000e+00 -3.600000e+00 6.115745e-03
2.000000e+00 -3.400000e+00 6.368823e-03
2.000000e+00 -3.200000e+00 6.611213e-03
2.000000e+00 -3.000000e+00 6.842145e-03
2.000000e+00 -2.800000e+00 7.060931e-03
2.000000e+00 -2.600000e+00 7.266953e-03
2.000000e+00 -2.400000e+00 7.459662e-03
2.000000e+00 -2.200000e+00 7.638569e-03
2.000000e+00 -2.000000e+00 7.803239e-03
2.000000e+00 -1.800000e+00 7.953292e-03
2.000000e+00 -1.600000e+00 8.088391e-03
2.000000e+00 -1.400000e+00 8.208246e-03
2.000000e+00 -1.200000e+00 8.312606e-03
2.000000e+00 -1.000000e+00 8.401258e-03
2.000000e+00 -8.000000e-01 8.474026e-03
2.000000e+00 -6.000000e-01 8.530769e-03
2.000000e+00 -4.000000e-01 8.571376e-03
2.000000e+00 -2.000000e-01 8.595771e-03
2.000000e+00 0.000000e+00 8.603908e-03
2.000000e+00 2.000000e-01 8.595771e-03
2.000000e+00 4.000000e-01 8.571376e-03
2.000000e+00 6.000000e-01 8.530769e-03
2.000000e+00 8.000000e-01 8.474026e-03
2.000000e+00 1.000000e+00 8.401258e-03
2.000000e+00 1.200000e+00 8.312606e-03
2.000000e+00 1.400000e+00 8.208246e-03
2.000000e+00 1.600000e+00 8.088391e-03
2.000000e+00 1.800000e+00 7.953292e-03
2.000000e+00 2.000000e+00 7.803239e-03
2.000000e+00 2.200000e+00 7.638569e-03
2.000000e+00 2.400000e+00 7.459662e-03
2.000000e+00 2.600000e+00 7.266953e-03
2.000000e+00 2.800000e+00 7.060931e-03
2.000000e+00 3.000000e+00 6.842145e-03
2.000000e+00 3.200000e+00 6.611213e-03
2.000000e+00 3.400000e+00 6.368823e-03
2.000000e+00 3.600000e+00 6.115745e-03
2.000000e+00 3.800000e+00 5.852833e-03
2.000000e+00 4.000000e+00 5.581034e-03
2.000000e+00 4.200000e+00 5.301396e-03
2.000000e+00 4.400000e+00 5.015073e-03
2.000000e+00 4.600000e+00 4.723329e-03
2.000000e+00 4.800000e+00 4.427543e-03
2.000000e+00 5.000000e+00 4.129211e-03
2.000000e+00 5.200000e+00 3.829941e-03
2.000000e+00 5.400000e+00 3.531451e-03
2.000000e+00 5.600000e+00 3.235558e-03
2.000000e+00 5.800000e+00 2.944156e-03
2.000000e+00 6.000000e+00 2.659200e-03
2.000000e+00 6.200000e+00 2.382671e-03
2.000000e+00 6.400000e+00 2.116536e-03
2.000000e+00 6.600000e+00 1.862704e-03
2.000000e+00 6.800000e+00 1.622970e-03
2.000000e+00 7.000000e+00 1.398952e-03
2.000000e+00 7.200000e+00 1.192032e-03
2.000000e+00 7.400000e+00 1.003289e-03
2.000000e+00 7.600000e+00 8.334446e-04
2.000000e+00 7.800000e+00 6.828166e-04
2.000000e+00 8.000000e+00 5.512955e-04
2.000000e+00 8.200000e+00 4.383412e-04
2.000000e+00 8.400000e+00 3.430096e-04
2.000000e+00 8.600000e+00 2.640059e-04
2.000000e+00 8.800000e+00 1.997618e-04
2.000000e+00 9.000000e+00 1.485287e-04
2.000000e+00 9.200000e+00 1.084781e-04
2.000000e+00 9.400000e+00 7.779678e-05
2.000000e+00 9.600000e+00 5.476872e-05
2.000000e+00 9.800000e+00 3.783715e-05
2.000000e+00 1.000000e+01 2.564306e-05
2.000000e+00 1.020000e+01 1.704177e-05
2.000000e+00 1.040000e+01 1.110068e-05
2.000000e+00 1.060000e+01 7.083303e-06
2.000000e+00 1.080000e+01 4.424853e-06
2.000000e+00 1.100000e+01 2.704165e-06
2.000000e+00 1.120000e+01 1.615515e-06
2.000000e+00 1.140000e+01 9.427419e-07
2.000000e+00 1.160000e+01 5.369587e-07
2.000000e+00 1.180000e+01 2.982852e-07
2.000000e+00 1.200000e+01 1.614980e-07
2.000000e+00 1.220000e+01 8.516944e-08
2.000000e+00 1.240000e+01 4.372786e-08
2.000000e+00 1.260000e+01 2.184794e-08
2.000000e+00 1.280000e+01 1.061951e-08
2.000000e+00 1.300000e+01 5.020485e-09
2.000000e+00 1.320000e+01 2.308224e-09
2.000000e+00 1.340000e+01 1.032000e-09
2.000000e+00 1.360000e+01 4.487019e-10
2.000000e+00 1.380000e+01 1.897339e-10
2.000000e+00 1.400000e+01 7.803556e-11
2.000000e+00 1.420000e+01 3.122257e-11
2.000000e+00 1.440000e+01 1.215494e-11
2.000000e+00 1.460000e+01 4.605052e-12
2.000000e+00 1.480000e+01 1.698278e-12
2.000000e+00 1.500000e+01 6.097829e-13
2.000000e+00 1.520000e+01 2.132241e-13
2.000000e+00 1.540000e+01 7.262650e-14
2.000000e+00 1.560000e+01 2.410213e-14
2.000000e+00 1.580000e+01 7.795074e-15
2.000000e+00 1.600000e+01 2.457486e-15
2.000000e+00 1.620000e+01 7.553836e-16
2.000000e+00 1.640000e+01 2.264372e-16
2.000000e+00 1.660000e+01 6.621052e-17
2.000000e+00 1.680000e+01 1.888854e-17
2.000000e+00 1.700000e+01 5.258389e-18
2.000000e+00 1.720000e+01 1.428821e-18
2.000000e+00 1.740000e+01 3.790176e-19
2.000000e+00 1.760000e+01 9.817035e-20
2.000000e+00 1.780000e+01 2.483256e-20
2.000000e+00 1.800000e+01 6.135654e-21
2.000000e+00 1.820000e+01 1.481067e-21
2.000000e+00 1.840000e+01 3.493304e-22
2.000000e+00 1.860000e+01 8.052264e-23
2.000000e+00 1.880000e+01 1.814216e-23
2.000000e+00 1.900000e+01 3.995921e-24
2.000000e+00 1.920000e+01 8.605334e-25
2.000000e+00 1.940000e+01 1.812197e-25
2.000000e+00 1.960000e+01 3.732434e-26
2.000000e+00 1.980000e+01 7.519499e-27
2.000000e+00 2.000000e+01 1.482022e-27
2.000000e+00 2.020000e+01 2.857902e-28
2.000000e+00 2.040000e+01 5.392910e-29
2.000000e+00 2.060000e+01 9.959488e-30
2.000000e+00 2.080000e+01 1.800291e-30
2.000000e+00 2.100000e+01 3.185611e-31
2.000000e+00 2.120000e+01 5.518723e-32
2.000000e+00 2.140000e+01 9.361176e-33
2.000000e+00 2.160000e+01 1.554954e-33
2.000000e+00 2.180000e+01 2.529577e-34
2.000000e+00 2.200000e+01 4.030595e-35
2.000000e+00 2.220000e+01 6.291114e-36
2.000000e+00 2.240000e+01 9.619857e-37
2.000000e+00 2.260000e+01 1.441242e-37
2.000000e+00 2.280000e+01 2.115810e-38
2.000000e+00 2.300000e+01 3.043902e-39
2.000000e+00 2.320000e+01 4.291819e-40
2.000000e+00 2.340000e+01 5.931312e-41
2.000000e+00 2.360000e+01 8.035257e-42
2.000000e+00 2.380000e+01 1.067158e-42
2.000000e+00 2.400000e+01 1.389561e-43
2.000000e+00 2.420000e+01 1.774121e-44
2.000000e+00 2.440000e+01 2.221115e-45
2.000000e+00 2.460000e+01 2.726246e-46
2.000000e+00 2.480000e+01 3.273852e-47
2.000000e+00 2.500000e+01 3.776096e-48
2.000000e+00 2.520000e+01 3.522961e-49
2.000000e+00 2.540000e+01 0.000000e+00

2.200000e+00 -2.560000e+01 0.000000e+00
2.200000e+00 -2.540000e+01 1.160191e-50
2.200000e+00 -2.520000e+01 1.262672e-49
2.200000e+00 -2.500000e+01 1.115047e-48
2.200000e+00 -2.480000e+01 9.465081e-48
2.200000e+00 -2.460000e+01 7.862266e-47
2.200000e+00 -2.440000e+01 6.403601e-46
2.200000e+00 -2.420000e+01 5.114726e-45
2.200000e+00 -2.400000e+01 4.006054e-44
2.200000e+00 -2.380000e+01 3.076595e-43
2.200000e+00 -2.360000e+01 2.316562e-42
2.200000e+00 -2.340000e+01 1.710007e-41
2.200000e+00 -2.320000e+01 1.237347e-40
2.200000e+00 -2.300000e+01 8.775749e-40
2.200000e+00 -2.280000e+01 6.100057e-39
2.200000e+00 -2.260000e+01 4.155261e-38
2.200000e+00 -2.240000e+01 2.773540e-37
2.200000e+00 -2.220000e+01 1.813836e-36
2.200000e+00 -2.200000e+01 1.162104e-35
2.200000e+00 -2.180000e+01 7.293389e-35
2.200000e+00 -2.160000e+01 4.483375e-34
2.200000e+00 -2.140000e+01 2.699136e-33
2.200000e+00 -2.120000e+01 1.591257e-32
2.200000e+00 -2.100000e+01 9.185498e-32
2.200000e+00 -2.080000e+01 5.191126e-31
2.200000e+00 -2.060000e+01 2.871875e-30
2.200000e+00 -2.040000e+01 1.555115e-29
2.200000e+00 -2.020000e+01 8.241353e-29
2.200000e+00 -2.000000e+01 4.273847e-28
2.200000e+00 -1.980000e+01 2.168540e-27
2.200000e+00 -1.960000e+01 1.076432e-26
2.200000e+00 -1.940000e+01 5.226580e-26
2.200000e+00 -1.920000e+01 2.481988e-25
2.200000e+00 -1.900000e+01 1.152579e-24
2.200000e+00 -1.880000e+01 5.233198e-24
2.200000e+00 -1.860000e+01 2.322862e-23
2.200000e+00 -1.840000e+01 1.007795e-22
2.200000e+00 -1.820000e+01 4.273117e-22
2.200000e+00 -1.800000e+01 1.770393e-21
2.200000e+00 -1.780000e+01 7.165947e-21
2.200000e+00 -1.760000e+01 2.833228e-20
2.200000e+00 -1.740000e+01 1.093997e-19
2.200000e+00 -1.720000e+01 4.124750e-19
2.200000e+00 -1.700000e+01 1.518253e-18
2.200000e+00 -1.680000e+01 5.454708e-18
2.200000e+00 -1.660000e+01 1.912464e-17
2.200000e+00 -1.640000e+01 6.542157e-17
2.200000e+00 -1.620000e+01 2.183049e-16
2.200000e+00 -1.600000e+01 7.104409e-16
2.200000e+00 -1.580000e+01 2.254342e-15
2.200000e+00 -1.560000e+01 6.973374e-15
2.200000e+00 -1.540000e+01 2.102326e-14
2.200000e+00 -1.520000e+01 6.175802e-14
2.200000e+00 -1.500000e+01 1.767361e-13
2.200000e+00 -1.480000e+01 4.926058e-13
2.200000e+00 -1.460000e+01 1.336971e-12
2.200000e+00 -1.440000e+01 3.532669e-12
2.200000e+00 -1.420000e+01 9.085693e-12
2.200000e+00 -1.400000e+01 2.274109e-11
2.200000e+00 -1.380000e+01 5.538564e-11
2.200000e+00 -1.360000e+01 1.312396e-10
2.200000e+00 -1.340000e+01 3.025389e-10
2.200000e+00 -1.320000e+01 6.784758e-10
2.200000e+00 -1.300000e+01 1.480264e-09
2.200000e+00 -1.280000e+01 3.142251e-09
2.200000e+00 -1.260000e+01 6.491129e-09
2.200000e+00 -1.240000e+01 1.305257e-08
2.200000e+00 -1.220000e+01 2.555812e-08
2.200000e+00 -1.200000e+01 4.875527e-08
2.200000e+00 -1.180000e+01 9.066046e-08
2.200000e+00 -1.160000e+01 1.644371e-07
2.200000e+00 -1.140000e+01 2.911260e-07
2.200000e+00 -1.120000e+01 5.034972e-07
2.200000e+00 -1.100000e+01 8.513274e-07
2.200000e+00 -1.080000e+01 1.408406e-06
2.200000e+00 -1.060000e+01 2.281536e-06
2.200000e+00 -1.040000e+01 3.621678e-06
2.200000e+00 -1.020000e+01 5.637149e-06
2.200000e+00 -1.000000e+01 8.608479e-06
2.200000e+00 -9.800000e+00 1.290403e-05
2.200000e+00 -9.600000e+00 1.899496e-05
2.200000e+00 -9.400000e+00 2.746773e-05
2.200000e+00 -9.200000e+00 3.903167e-05
2.200000e+00 -9.000000e+00 5.451956e-05
2.200000e+00 -8.800000e+00 7.487899e-05
2.200000e+00 -8.600000e+00 1.011535e-04
2.200000e+00 -8.400000e+00 1.344531e-04
2.200000e+00 -8.200000e+00 1.759161e-04
2.200000e+00 -8.000000e+00 2.266637e-04
2.200000e+00 -7.800000e+00 2.877514e-04
2.200000e+00 -7.600000e+00 3.601213e-04
2.200000e+00 -7.400000e+00 4.445578e-04
2.200000e+00 -7.200000e+00 5.416512e-04
2.200000e+00 -7.000000e+00 6.517696e-04
2.200000e+00 -6.800000e+00 7.750426e-04
2.200000e+00 -6.600000e+00 9.113543e-04
2.200000e+00 -6.400000e+00 1.060347e-03
2.200000e+00 -6.200000e+00 1.221436e-03
2.200000e+00 -6.000000e+00 1.393824e-03
2.200000e+00 -5.800000e+00 1.576533e-03
2.200000e+00 -5.600000e+00 1.768430e-03
2.200000e+00 -5.400000e+00 1.968260e-03
2.200000e+00 -5.200000e+00 2.174675e-03
2.200000e+00 -5.000000e+00 2.386267e-03
2.200000e+00 -4.800000e+00 2.601598e-03
2.200000e+00 -4.600000e+00 2.819222e-03
2.200000e+00 -4.400000e+00 3.037711e-03
2.200000e+00 -4.200000e+00 3.255673e-03
2.200000e+00 -4.000000e+00 3.471765e-03
2.200000e+00 -3.800000e+00 3.684707e-03
2.200000e+00 -3.600000e+00 3.893289e-03
2.200000e+00 -3.400000e+00 4.096379e-03
2.200000e+00 -3.200000e+00 4.292921e-03
2.200000e+00 -3.000000e+00 4.481942e-03
2.200000e+00 -2.800000e+00 4.662546e-03
2.200000e+00 -2.600000e+00 4.833918e-03
2.200000e+00 -2.400000e+00 4.995315e-03
2.200000e+00 -2.200000e+00 5.146071e-03
2.200000e+00 -2.000000e+00 5.285585e-03
2.200000e+00 -1.800000e+00 5.413323e-03
2.200000e+00 -1.600000e+00 5.528815e-03
2.200000e+00 -1.400000e+00 5.631647e-03
2.200000e+00 -1.200000e+00 5.721463e-03
2.200000e+00 -1.000000e+00 5.797960e-03
2.200000e+00 -8.000000e-01 5.860886e-03
2.200000e+00 -6.000000e-01 5.910036e-03
2.200000e+00 -4.000000e-01 5.945254e-03
2.200000e+00 -2.000000e-01 5.966429e-03
2.200000e+00 0.000000e+00 5.973495e-03
2.200000e+00 2.000000e-01 5.966429e-03
2.200000e+00 4.000000e-01 5.945254e-03
2.200000e+00 6.000000e-01 5.910036e-03
2.200000e+00 8.000000e-01 5.860886e-03
2.200000e+00 1.000000e+00 5.797960e-03
2.200000e+00 1.200000e+00 5.721463e-03
2.200000e+00 1.400000e+00 5.631647e-03
2.200000e+00 1.600000e+00 5.528815e-03
2.200000e+00 1.800000e+00 5.413323e-03
2.200000e+00 2.000000e+00 5.285585e-03
2.200000e+00 2.200000e+00 5.146071e-03
2.200000e+00 2.400000e+00 4.995315e-03
2.200000e+00 2.600000e+00 4.833918e-03
2.200000e+00 2.800000e+00 4.662546e-03
2.200000e+00 3.000000e+00 4.481942e-03
2.200000e+00 3.200000e+00 4.292921e-03
2.200000e+00 3.400000e+00 4.096379e-03
2.200000e+00 3.600000e+00 3.893289e-03
2.200000e+00 3.800000e+00 3.684707e-03
2.200000e+00 4.000000e+00 3.471765e-03
2.200000e+00 4.200000e+00 3.255673e-03
2.200000e+00 4.400000e+00 3.037711e-03
2.200000e+00 4.600000e+00 2.819222e-03
2.200000e+00 4.800000e+00 2.601598e-03
2.200000e+00 5.000000e+00 2.386267e-03
2.200000e+00 5.200000e+00 2.174675e-03
2.200000e+00 5.400000e+00 1.968260e-03
2.200000e+00 5.600000e+00 1.768430e-03
2.200000e+00 5.800000e+00 1.576533e-03
2.200000e+00 6.000000e+00 1.393824e-03
2.200000e+00 6.200000e+00 1.221436e-03
2.200000e+00 6.400000e+00 1.060347e-03
2.200000e+00 6.600000e+00 9.113543e-04
2.200000e+00 6.800000e+00 7.750426e-04
2.200000e+00 7.000000e+00 6.517696e-04
2.200000e+00 7.200000e+00 5.416512e-04
2.200000e+00 7.400000e+00 4.445578e-04
2.200000e+00 7.600000e+00 3.601213e-04
2.200000e+00 7.800000e+00 2.877514e-04
2.200000e+00 8.000000e+00 2.266637e-04
2.200000e+00 8.200000e+00 1.759161e-04
2.200000e+00 8.400000e+00 1.344531e-04
2.200000e+00 8.600000e+00 1.011535e-04
2.200000e+00 8.800000e+00 7.487899e-05
2.200000e+00 9.000000e+00 5.451956e-05
2.200000e+00 9.200000e+00 3.903167e-05
2.200000e+00 9.400000e+00 2.746773e-05
2.200000e+00 9.600000e+00 1.899496e-05
2.200000e+00 9.800000e+00 1.290403e-05
2.200000e+00 1.000000e+01 8.608479e-06
2.200000e+00 1.020000e+01 5.637149e-06
2.200000e+00 1.040000e+01 3.621678e-06
2.200000e+00 1.060000e+01 2.281536e-06
2.200000e+00 1.080000e+01 1.408406e-06
2.200000e+00 1.100000e+01 8.513274e-07
2.200000e+00 1.120000e+01 5.034972e-07
2.200000e+00 1.140000e+01 2.911260e-07
2.200000e+00 1.160000e+01 1.644371e-07
2.200000e+00 1.180000e+01 9.066046e-08
2.200000e+00 1.200000e+01 4.875527e-08
2.200000e+00 1.220000e+01 2.555812e-08
2.200000e+00 1.240000e+01 1.305257e-08
2.200000e+00 1.260000e+01 6.491129e-09
2.200000e+00 1.280000e+01 3.142251e-09
2.200000e+00 1.300000e+01 1.480264e-09
2.200000e+00 1.320000e+01 6.784758e-10
2.200000e+00 1.340000e+01 3.025389e-10
2.200000e+00 1.360000e+01 1.312396e-10
2.200000e+00 1.380000e+01 5.538564e-11
2.200000e+00 1.400000e+01 2.274109e-11
2.200000e+00 1.420000e+01 9.085693e-12
2.200000e+00 1.440000e+01 3.532669e-12
2.200000e+00 1.460000e+01 1.336971e-12
2.200000e+00 1.480000e+01 4.926058e-13
2.200000e+00 1.500000e+01 1.767361e-13
2.200000e+00 1.520000e+01 6.175802e-14
2.200000e+00 1.540000e+01 2.102326e-14
2.200000e+00 1.560000e+01 6.973374e-15
2.200000e+00 1.580000e+01 2.254342e-15
2.200000e+00 1.600000e+01 7.104409e-16
2.200000e+00 1.620000e+01 2.183049e-16
2.200000e+00 1.640000e+01 6.542157e-17
2.200000e+00 1.660000e+01 1.912464e-17
2.200000e+00 1.680000e+01 5.454708e-18
2.200000e+00 1.700000e+01 1.518253e-18
2.200000e+00 1.720000e+01 4.124750e-19
2.200000e+00 1.740000e+01 1.093997e-19
2.200000e+00 1.760000e+01 2.833228e-20
2.200000e+00 1.780000e+01 7.165947e-21
2.200000e+00 1.800000e+01 1.770393e-21
2.200000e+00 1.820000e+01 4.273117e-22
2.200000e+00 1.840000e+01 1.007795e-22
2.200000e+00 1.860000e+01 2.322862e-23
2.200000e+00 1.880000e+01 5.233198e-24
2.200000e+00 1.900000e+01 1.152579e-24
2.200000e+00 1.920000e+01 2.481988e-25
2.200000e+00 1.940000e+01 5.226580e-26
2.200000e+00 1.960000e+01 1.076432e-26
2.200000e+00 1.980000e+01 2.168540e-27
2.200000e+00 2.000000e+01 4.273847e-28
2.200000e+00 2.020000e+01 8.241353e-29
2.200000e+00 2.040000e+01 1.555115e-29
2.200000e+00 2.060000e+01 2.871875e-30
2.200000e+00 2.080000e+01 5.191126e-31
2.200000e+00 2.100000e+01 9.185498e-32
2.200000e+00 2.120000e+01 1.591257e-32
2.200000e+00 2.140000e+01 2.699136e-33
2.200000e+00 2.160000e+01 4.483375e-34
2.200000e+00 2.180000e+01 7.293389e-35
2.200000e+00 2.200000e+01 1.162104e-35
2.200000e+00 2.220000e+01 1.813836e-36
2.200000e+00 2.240000e+01 2.773540e-37
2.200000e+00 2.260000e+01 4.155261e-38
2.200000e+00 2.280000e+01 6.100057e-39
2.200000e+00 2.300000e+01 8.775749e-40
2.200000e+00 2.320000e+01 1.237347e-40
2.200000e+00 2.340000e+01 1.710007e-41
2.200000e+00 2.360000e+01 2.316562e-42
2.200000e+00 2.380000e+01 3.076594e-43
2.200000e+00 2.400000e+01 4.006051e-44
2.200000e+00 2.420000e+01 5.114698e-45
2.200000e+00 2.440000e+01 6.403327e-46
2.200000e+00 2.460000e+01 7.859551e-47
2.200000e+00 2.480000e+01 9.438216e-48
2.200000e+00 2.500000e+01 1.088610e-48
2.200000e+00 2.520000e+01 1.015631e-49
2.200000e+00 2.540000e+01 0.000000e+00

2.400000e+00 -2.560000e+01 0.000000e+00
2.400000e+00 -2.540000e+01 2.984143e-51
2.400000e+00 -2.520000e+01 3.247745e-50
2.400000e+00 -2.500000e+01 2.868045e-49
2.400000e+00 -2.480000e+01 2.434551e-48
2.400000e+00 -2.460000e+01 2.022294e-47
2.400000e+00 -2.440000e+01 1.647111e-46
2.400000e+00 -2.420000e+01 1.315598e-45
2.400000e+00 -2.400000e+01 1.030434e-44
2.400000e+00 -2.380000e+01 7.913637e-44
2.400000e+00 -2.360000e+01 5.958715e-43
2.400000e+00 -2.340000e+01 4.398551e-42
2.400000e+00 -2.320000e+01 3.182782e-41
2.400000e+00 -2.300000e+01 2.257372e-40
2.400000e+00 -2.280000e+01 1.569123e-39
2.400000e+00 -2.260000e+01 1.068872e-38
2.400000e+00 -2.240000e+01 7.134546e-38
2.400000e+00 -2.220000e+01 4.665898e-37
2.400000e+00 -2.200000e+01 2.989425e-36
2.400000e+00 -2.180000e+01 1.876196e-35
2.400000e+00 -2.160000e+01 1.153348e-34
2.400000e+00 -2.140000e+01 6.943645e-34
2.400000e+00 -2.120000e+01 4.093654e-33
2.400000e+00 -2.100000e+01 2.363100e-32
2.400000e+00 -2.080000e+01 1.335520e-31
2.400000e+00 -2.060000e+01 7.388648e-31
2.400000e+00 -2.040000e+01 4.001044e-30
2.400000e+00 -2.020000e+01 2.120421e-29
2.400000e+00 -2.000000e+01 1.099655e-28
2.400000e+00 -1.980000e+01 5.579823e-28
2.400000e+00 -1.960000e+01 2.769853e-27
2.400000e+00 -1.940000e+01 1.344951e-26
2.400000e+00 -1.920000e+01 6.387185e-26
2.400000e+00 -1.900000e+01 2.966224e-25
2.400000e+00 -1.880000e+01 1.346872e-24
2.400000e+00 -1.860000e+01 5.978770e-24
2.400000e+00 -1.840000e+01 2.594140e-23
2.400000e+00 -1.820000e+01 1.100024e-22
2.400000e+00 -1.800000e+01 4.557934e-22
2.400000e+00 -1.780000e+01 1.845093e-21
2.400000e+00 -1.760000e+01 7.295892e-21
2.400000e+00 -1.740000e+01 2.817552e-20
2.400000e+00 -1.720000e+01 1.062479e-19
2.400000e+00 -1.700000e+01 3.911495e-19
2.400000e+00 -1.680000e+01 1.405583e-18
2.400000e+00 -1.660000e+01 4.929208e-18
2.400000e+00 -1.640000e+01 1.686621e-17
2.400000e+00 -1.620000e+01 5.629753e-17
2.400000e+00 -1.600000e+01 1.832746e-16
2.400000e+00 -1.580000e+01 5.817884e-16
2.400000e+00 -1.560000e+01 1.800467e-15
2.400000e+00 -1.540000e+01 5.430871e-15
2.400000e+00 -1.520000e+01 1.596341e-14
2.400000e+00 -1.500000e+01 4.571536e-14
2.400000e+00 -1.480000e+01 1.275232e-13
2.400000e+00 -1.460000e+01 3.464348e-13
2.400000e+00 -1.440000e+01 9.163850e-13
2.400000e+00 -1.420000e+01 2.359855e-12
2.400000e+00 -1.400000e+01 5.915336e-12
2.400000e+00 -1.380000e+01 1.443142e-11
2.400000e+00 -1.360000e+01 3.426403e-11
2.400000e+00 -1.340000e+01 7.916827e-11
2.400000e+00 -1.320000e+01 1.780139e-10
2.400000e+00 -1.300000e+01 3.895656e-10
2.400000e+00 -1.280000e+01 8.298455e-10
2.400000e+00 -1.260000e+01 1.721093e-09
2.400000e+00 -1.240000e+01 3.476492e-09
2.400000e+00 -1.220000e+01 6.842060e-09
2.400000e+00 -1.200000e+01 1.312687e-08
2.400000e+00 -1.180000e+01 2.456534e-08
2.400000e+00 -1.160000e+01 4.487093e-08
2.400000e+00 -1.140000e+01 8.005896e-08
2.400000e+00 -1.120000e+01 1.396366e-07
2.400000e+00 -1.100000e+01 2.382782e-07
2.400000e+00 -1.080000e+01 3.981214e-07
2.400000e+00 -1.060000e+01 6.518251e-07
2.400000e+00 -1.040000e+01 1.046520e-06
2.400000e+00 -1.020000e+01 1.648741e-06
2.400000e+00 -1.000000e+01 2.550358e-06
2.400000e+00 -9.800000e+00 3.875387e-06
2.400000e+00 -9.600000e+00 5.787418e-06
2.400000e+00 -9.400000e+00 8.497175e-06
2.400000e+00 -9.200000e+00 1.226958e-05
2.400000e+00 -9.000000e+00 1.742945e-05
2.400000e+00 -8.800000e+00 2.436505e-05
2.400000e+00 -8.600000e+00 3.352849e-05
2.400000e+00 -8.400000e+00 4.543244e-05
2.400000e+00 -8.200000e+00 6.064271e-05
2.400000e+00 -8.000000e+00 7.976654e-05
2.400000e+00 -7.800000e+00 1.034372e-04
2.400000e+00 -7.600000e+00 1.322951e-04
2.400000e+00 -7.400000e+00 1.669672e-04
2.400000e+00 -7.200000e+00 2.080445e-04
2.400000e+00 -7.000000e+00 2.560600e-04
2.400000e+00 -6.800000e+00 3.114677e-04
2.400000e+00 -6.600000e+00 3.746237e-04
2.400000e+00 -6.400000e+00 4.457699e-04
2.400000e+00 -6.200000e+00 5.250218e-04
2.400000e+00 -6.000000e+00 6.123602e-04
2.400000e+00 -5.800000e+00 7.076274e-04
2.400000e+00 -5.600000e+00 8.105273e-04
2.400000e+00 -5.400000e+00 9.206307e-04
2.400000e+00 -5.200000e+00 1.037383e-03
2.400000e+00 -5.000000e+00 1.160118e-03
2.400000e+00 -4.800000e+00 1.288069e-03
2.400000e+00 -4.600000e+00 1.420389e-03
2.400000e+00 -4.400000e+00 1.556162e-03
2.400000e+00 -4.200000e+00 1.694429e-03
2.400000e+00 -4.000000e+00 1.834196e-03
2.400000e+00 -3.800000e+00 1.974457e-03
2.400000e+00 -3.600000e+00 2.114205e-03
2.400000e+00 -3.400000e+00 2.252446e-03
2.400000e+00 -3.200000e+00 2.388210e-03
2.400000e+00 -3.000000e+00 2.520565e-03
2.400000e+00 -2.800000e+00 2.648616e-03
2.400000e+00 -2.600000e+00 2.771519e-03
2.400000e+00 -2.400000e+00 2.888483e-03
2.400000e+00 -2.200000e+00 2.998772e-03
2.400000e+00 -2.000000e+00 3.101711e-03
2.400000e+00 -1.800000e+00 3.196682e-03
2.400000e+00 -1.600000e+00 3.283129e-03
2.400000e+00 -1.400000e+00 3.360557e-03
2.400000e+00 -1.200000e+00 3.428531e-03
2.400000e+00 -1.000000e+00 3.486676e-03
2.400000e+00 -8.000000e-01 3.534677e-03
2.400000e+00 -6.000000e-01 3.572275e-03
2.400000e+00 -4.000000e-01 3.599273e-03
2.400000e+00 -2.000000e-01 3.615529e-03
2.400000e+00 0.000000e+00 3.620957e-03
2.400000e+00 2.000000e-01 3.615529e-03
2.400000e+00 4.000000e-01 3.599273e-03
2.400000e+00 6.000000e-01 3.572275e-03
2.400000e+00 8.000000e-01 3.534677e-03
2.400000e+00 1.000000e+00 3.486676e-03
2.400000e+00 1.200000e+00 3.428531e-03
2.400000e+00 1.400000e+00 3.360557e-03
2.400000e+00 1.600000e+00 3.283129e-03
2.400000e+00 1.800000e+00 3.196682e-03
2.400000e+00 2.000000e+00 3.101711e-03
2.400000e+00 2.200000e+00 2.998772e-03
2.400000e+00 2.400000e+00 2.888483e-03
2.400000e+00 2.600000e+00 2.771519e-03
2.400000e+00 2.800000e+00 2.648616e-03
2.400000e+00 3.000000e+00 2.520565e-03
2.400000e+00 3.200000e+00 2.388210e-03
2.400000e+00 3.400000e+00 2.252446e-03
2.400000e+00 3.600000e+00 2.114205e-03
2.400000e+00 3.800000e+00 1.974457e-03
2.400000e+00 4.000000e+00 1.834196e-03
2.400000e+00 4.200000e+00 1.694429e-03
2.400000e+00 4.400000e+00 1.556162e-03
2.400000e+00 4.600000e+00 1.420389e-03
2.400000e+00 4.800000e+00 1.288069e-03
2.400000e+00 5.000000e+00 1.160118e-03
2.400000e+00 5.200000e+00 1.037383e-03
2.400000e+00 5.400000e+00 9.206307e-04
2.400000e+00 5.600000e+00 8.105273e-04
2.400000e+00 5.800000e+00 7.076274e-04
2.400000e+00 6.000000e+00 6.123602e-04
2.400000e+00 6.200000e+00 5.250218e-04
2.400000e+00 6.400000e+00 4.457699e-04
2.400000e+00 6.600000e+00 3.746237e-04
2.400000e+00 6.800000e+00 3.114677e-04
2.400000e+00 7.000000e+00 2.560600e-04
2.400000e+00 7.200000e+00 2.080445e-04
2.400000e+00 7.400000e+00 1.669672e-04
2.400000e+00 7.600000e+00 1.322951e-04
2.400000e+00 7.800000e+00 1.034372e-04
2.400000e+00 8.000000e+00 7.976654e-05
2.400000e+00 8.200000e+00 6.064271e-05
2.400000e+00 8.400000e+00 4.543244e-05
2.400000e+00 8.600000e+00 3.352849e-05
2.400000e+00 8.800000e+00 2.436505e-05
2.400000e+00 9.000000e+00 1.742945e-05
2.400000e+00 9.200000e+00 1.226958e-05
2.400000e+00 9.400000e+00 8.497175e-06
2.400000e+00 9.600000e+00 5.787418e-06
2.400000e+00 9.800000e+00 3.875387e-06
2.400000e+00 1.000000e+01 2.550358e-06
2.400000e+00 1.020000e+01 1.648741e-06
2.400000e+00 1.040000e+01 1.046520e-06
2.400000e+00 1.060000e+01 6.518251e-07
2.400000e+00 1.080000e+01 3.981214e-07
2.400000e+00 1.100000e+01 2.382782e-07
2.400000e+00 1.120000e+01 1.396366e-07
2.400000e+00 1.140000e+01 8.005896e-08
2.400000e+00 1.160000e+01 4.487093e-08
2.400000e+00 1.180000e+01 2.456534e-08
2.400000e+00 1.200000e+01 1.312687e-08
2.400000e+00 1.220000e+01 6.842060e-09
2.400000e+00 1.240000e+01 3.476492e-09
2.400000e+00 1.260000e+01 1.721093e-09
2.400000e+00 1.280000e+01 8.298455e-10
2.400000e+00 1.300000e+01 3.895656e-10
2.400000e+00 1.320000e+01 1.780139e-10
2.400000e+00 1.340000e+01 7.916827e-11
2.400000e+00 1.360000e+01 3.426403e-11
2.400000e+00 1.380000e+01 1.443142e-11
2.400000e+00 1.400000e+01 5.915336e-12
2.400000e+00 1.420000e+01 2.359855e-12
2.400000e+00 1.440000e+01 9.163850e-13
2.400000e+00 1.460000e+01 3.464348e-13
2.400000e+00 1.480000e+01 1.275232e-13
2.400000e+00 1.500000e+01 4.571536e-14
2.400000e+00 1.520000e+01 1.596341e-14
2.400000e+00 1.540000e+01 5.430871e-15
2.400000e+00 1.560000e+01 1.800467e-15
2.400000e+00 1.580000e+01 5.817884e-16
2.400000e+00 1.600000e+01 1.832746e-16
2.400000e+00 1.620000e+01 5.629753e-17
2.400000e+00 1.640000e+01 1.686621e-17
2.400000e+00 1.660000e+01 4.929208e-18
2.400000e+00 1.680000e+01 1.405583e-18
2.400000e+00 1.700000e+01 3.911495e-19
2.400000e+00 1.720000e+01 1.062479e-19
2.400000e+00 1.740000e+01 2.817552e-20
2.400000e+00 1.760000e+01 7.295892e-21
2.400000e+00 1.780000e+01 1.845093e-21
2.400000e+00 1.800000e+01 4.557934e-22
2.400000e+00 1.820000e+01 1.100024e-22
2.400000e+00 1.840000e+01 2.594140e-23
2.400000e+00 1.860000e+01 5.978770e-24
2.400000e+00 1.880000e+01 1.346872e-24
2.400000e+00 1.900000e+01 2.966224e-25
2.400000e+00 1.920000e+01 6.387185e-26
2.400000e+00 1.940000e+01 1.344951e-26
2.400000e+00 1.960000e+01 2.769853e-27
2.400000e+00 1.980000e+01 5.579823e-28
2.400000e+00 2.000000e+01 1.099655e-28
2.400000e+00 2.020000e+01 2.120421e-29
2.400000e+00 2.040000e+01 4.001044e-30
2.400000e+00 2.060000e+01 7.388648e-31
2.400000e+00 2.080000e+01 1.335520e-31
2.400000e+00 2.100000e+01 2.363100e-32
2.400000e+00 2.120000e+01 4.093654e-33
2.400000e+00 2.140000e+01 6.943645e-34
2.400000e+00 2.160000e+01 1.153348e-34
2.400000e+00 2.180000e+01 1.876196e-35
2.400000e+00 2.200000e+01 2.989425e-36
2.400000e+00 2.220000e+01 4.665898e-37
2.400000e+00 2.240000e+01 7.134546e-38
2.400000e+00 2.260000e+01 1.068872e-38
2.400000e+00 2.280000e+01 1.569123e-39
2.400000e+00 2.300000e+01 2.257372e-40
2.400000e+00 2.320000e+01 3.182782e-41
2.400000e+00 2.340000e+01 4.398551e-42
2.400000e+00 2.360000e+01 5.958715e-43
2.400000e+00 2.380000e+01 7.913637e-44
2.400000e+00 2.400000e+01 1.030433e-44
2.400000e+00 2.420000e+01 1.315591e-45
2.400000e+00 2.440000e+01 1.647040e-46
2.400000e+00 2.460000e+01 2.021595e-47
2.400000e+00 2.480000e+01 2.427641e-48
2.400000e+00 2.500000e+01 2.800046e-49
2.400000e+00 2.520000e+01 2.612327e-50
2.400000e+00 2.540000e+01 0.000000e+00

2.600000e+00 -2.560000e+01 0.000000e+00
2.600000e+00 -2.540000e+01 6.855811e-52
2.600000e+00 -2.520000e+01 7.461438e-51
2.600000e+00 -2.500000e+01 6.589131e-50
2.600000e+00 -2.480000e+01 5.593233e-49
2.600000e+00 -2.460000e+01 4.646118e-48
2.600000e+00 -2.440000e+01 3.784173e-47
2.600000e+00 -2.420000e+01 3.022552e-46
2.600000e+00 -2.400000e+01 2.367409e-45
2.600000e+00 -2.380000e+01 1.818161e-44
2.600000e+00 -2.360000e+01 1.369026e-43
2.600000e+00 -2.340000e+01 1.010583e-42
2.600000e+00 -2.320000e+01 7.312618e-42
2.600000e+00 -2.300000e+01 5.186485e-41
2.600000e+00 -2.280000e+01 3.605214e-40
2.600000e+00 -2.260000e+01 2.455865e-39
2.600000e+00 -2.240000e+01 1.639269e-38
2.600000e+00 -2.220000e+01 1.072074e-37
2.600000e+00 -2.200000e+01 6.868833e-37
2.600000e+00 -2.180000e+01 4.311019e-36
2.600000e+00 -2.160000e+01 2.650143e-35
2.600000e+00 -2.140000e+01 1.595527e-34
2.600000e+00 -2.120000e+01 9.406673e-34
2.600000e+00 -2.100000e+01 5.430206e-33
2.600000e+00 -2.080000e+01 3.068985e-32
2.600000e+00 -2.060000e+01 1.697932e-31
2.600000e+00 -2.040000e+01 9.194771e-31
2.600000e+00 -2.020000e+01 4.873075e-30
2.600000e+00 -2.000000e+01 2.527273e-29
2.600000e+00 -1.980000e+01 1.282427e-28
2.600000e+00 -1.960000e+01 6.366298e-28
2.600000e+00 -1.940000e+01 3.091411e-27
2.600000e+00 -1.920000e+01 1.468189e-26
2.600000e+00 -1.900000e+01 6.818693e-26
2.600000e+00 -1.880000e+01 3.096358e-25
2.600000e+00 -1.860000e+01 1.374571e-24
2.600000e+00 -1.840000e+01 5.964626e-24
2.600000e+00 -1.820000e+01 2.529477e-23
2.600000e+00 -1.800000e+01 1.048189e-22
2.600000e+00 -1.780000e+01 4.243641e-22
2.600000e+00 -1.760000e+01 1.678239e-21
2.600000e+00 -1.740000e+01 6.482004e-21
2.600000e+00 -1.720000e+01 2.444713e-20
2.600000e+00 -1.700000e+01 9.001816e-20
2.600000e+00 -1.680000e+01 3.235450e-19
2.600000e+00 -1.660000e+01 1.134903e-18
2.600000e+00 -1.640000e+01 3.884338e-18
2.600000e+00 -1.620000e+01 1.296952e-17
2.600000e+00 -1.600000e+01 4.223685e-17
2.600000e+00 -1.580000e+01 1.341318e-16
2.600000e+00 -1.560000e+01 4.152945e-16
2.600000e+00 -1.540000e+01 1.253360e-15
2.600000e+00 -1.520000e+01 3.686409e-15
2.600000e+00 -1.500000e+01 1.056461e-14
2.600000e+00 -1.480000e+01 2.949462e-14
2.600000e+00 -1.460000e+01 8.020358e-14
2.600000e+00 -1.440000e+01 2.123902e-13
2.600000e+00 -1.420000e+01 5.476484e-13
2.600000e+00 -1.400000e+01 1.374812e-12
2.600000e+00 -1.380000e+01 3.359851e-12
2.600000e+00 -1.360000e+01 7.993014e-12
2.600000e+00 -1.340000e+01 1.851030e-11
2.600000e+00 -1.320000e+01 4.173034e-11
2.600000e+00 -1.300000e+01 9.159605e-11
2.600000e+00 -1.280000e+01 1.957811e-10
2.600000e+00 -1.260000e+01 4.076167e-10
2.600000e+00 -1.240000e+01 8.269426e-10
2.600000e+00 -1.220000e+01 1.635440e-09
2.600000e+00 -1.200000e+01 3.154731e-09
2.600000e+00 -1.180000e+01 5.939180e-09
2.600000e+00 -1.160000e+01 1.092012e-08
2.600000e+00 -1.140000e+01 1.962414e-08
2.600000e+00 -1.120000e+01 3.449522e-08
2.600000e+00 -1.100000e+01 5.935838e-08
2.600000e+00 -1.080000e+01 1.000708e-07
2.600000e+00 -1.060000e+01 1.654131e-07
2.600000e+00 -1.040000e+01 2.682765e-07
2.600000e+00 -1.020000e+01 4.272008e-07
2.600000e+00 -1.000000e+01 6.683030e-07
2.600000e+00 -9.800000e+00 1.027614e-06
2.600000e+00 -9.600000e+00 1.553803e-06
2.600000e+00 -9.400000e+00 2.311214e-06
2.600000e+00 -9.200000e+00 3.383079e-06
2.600000e+00 -9.000000e+00 4.874720e-06
2.600000e+00 -8.800000e+00 6.916468e-06
2.600000e+00 -8.600000e+00 9.666041e-06
2.600000e+00 -8.400000e+00 1.331005e-05
2.600000e+00 -8.200000e+00 1.806440e-05
2.600000e+00 -8.000000e+00 2.417332e-05
2.600000e+00 -7.800000e+00 3.190688e-05
2.600000e+00 -7.600000e+00 4.155704e-05
2.600000e+00 -7.400000e+00 5.343199e-05
2.600000e+00 -7.200000e+00 6.784929e-05
2.600000e+00 -7.000000e+00 8.512757e-05
2.600000e+00 -6.800000e+00 1.055774e-04
2.600000e+00 -6.600000e+00 1.294914e-04
2.600000e+00 -6.400000e+00 1.571343e-04
2.600000e+00 -6.200000e+00 1.887326e-04
2.600000e+00 -6.000000e+00 2.244652e-04
2.600000e+00 -5.800000e+00 2.644549e-04
2.600000e+00 -5.600000e+00 3.087606e-04
2.600000e+00 -5.400000e+00 3.573724e-04
2.600000e+00 -5.200000e+00 4.102068e-04
2.600000e+00 -5.000000e+00 4.671057e-04
2.600000e+00 -4.800000e+00 5.278364e-04
2.600000e+00 -4.600000e+00 5.920937e-04
2.600000e+00 -4.400000e+00 6.595046e-04
2.600000e+00 -4.200000e+00 7.296340e-04
2.600000e+00 -4.000000e+00 8.019916e-04
2.600000e+00 -3.800000e+00 8.760412e-04
2.600000e+00 -3.600000e+00 9.512088e-04
2.600000e+00 -3.400000e+00 1.026893e-03
2.600000e+00 -3.200000e+00 1.102472e-03
2.600000e+00 -3.000000e+00 1.177318e-03
2.600000e+00 -2.800000e+00 1.250801e-03
2.600000e+00 -2.600000e+00 1.322299e-03
2.600000e+00 -2.400000e+00 1.391206e-03
2.600000e+00 -2.200000e+00 1.456940e-03
2.600000e+00 -2.000000e+00 1.518945e-03
2.600000e+00 -1.800000e+00 1.576702e-03
2.600000e+00 -1.600000e+00 1.629728e-03
2.600000e+00 -1.400000e+00 1.677584e-03
2.600000e+00 -1.200000e+00 1.719876e-03
2.600000e+00 -1.000000e+00 1.756257e-03
2.600000e+00 -8.000000e-01 1.786432e-03
2.600000e+00 -6.000000e-01 1.810156e-03
2.600000e+00 -4.000000e-01 1.827239e-03
2.600000e+00 -2.000000e-01 1.837544e-03
2.600000e+00 0.000000e+00 1.840989e-03
2.600000e+00 2.000000e-01 1.837544e-03
2.600000e+00 4.000000e-01 1.827239e-03
2.600000e+00 6.000000e-01 1.810156e-03
2.600000e+00 8.000000e-01 1.786432e-03
2.600000e+00 1.000000e+00 1.756257e-03
2.600000e+00 1.200000e+00 1.719876e-03
2.600000e+00 1.400000e+00 1.677584e-03
2.600000e+00 1.600000e+00 1.629728e-03
2.600000e+00 1.800000e+00 1.576702e-03
2.600000e+00 2.000000e+00 1.518945e-03
2.600000e+00 2.200000e+00 1.456940e-03
2.600000e+00 2.400000e+00 1.391206e-03
2.600000e+00 2.600000e+00 1.322299e-03
2.600000e+00 2.800000e+00 1.250801e-03
2.600000e+00 3.000000e+00 1.177318e-03
2.600000e+00 3.200000e+00 1.102472e-03
2.600000e+00 3.400000e+00 1.026893e-03
2.600000e+00 3.600000e+00 9.512088e-04
2.600000e+00 3.800000e+00 8.760412e-04
2.600000e+00 4.000000e+00 8.019916e-04
2.600000e+00 4.200000e+00 7.296340e-04
2.600000e+00 4.400000e+00 6.595046e-04
2.600000e+00 4.600000e+00 5.920937e-04
2.600000e+00 4.800000e+00 5.278364e-04
2.600000e+00 5.000000e+00 4.671057e-04
2.600000e+00 5.200000e+00 4.102068e-04
2.600000e+00 5.400000e+00 3.573724e-04
2.600000e+00 5.600000e+00 3.087606e-04
2.600000e+00 5.800000e+00 2.644549e-04
2.600000e+00 6.000000e+00 2.244652e-04
2.600000e+00 6.200000e+00 1.887326e-04
2.600000e+00 6.400000e+00 1.571343e-04
2.600000e+00 6.600000e+00 1.294914e-04
2.600000e+00 6.800000e+00 1.055774e-04
2.600000e+00 7.000000e+00 8.512757e-05
2.600000e+00 7.200000e+00 6.784929e-05
2.600000e+00 7.400000e+00 5.343199e-05
2.600000e+00 7.600000e+00 4.155704e-05
2.600000e+00 7.800000e+00 3.190688e-05
2.600000e+00 8.000000e+00 2.417332e-05
2.600000e+00 8.200000e+00 1.806440e-05
2.600000e+00 8.400000e+00 1.331005e-05
2.600000e+00 8.600000e+00 9.666041e-06
2.600000e+00 8.800000e+00 6.916468e-06
2.600000e+00 9.000000e+00 4.874720e-06
2.600000e+00 9.200000e+00 3.383079e-06
2.600000e+00 9.400000e+00 2.311214e-06
2.600000e+00 9.600000e+00 1.553803e-06
2.600000e+00 9.800000e+00 1.027614e-06
2.600000e+00 1.000000e+01 6.683030e-07
2.600000e+00 1.020000e+01 4.272008e-07
2.600000e+00 1.040000e+01 2.682765e-07
2.600000e+00 1.060000e+01 1.654131e-07
2.600000e+00 1.080000e+01 1.000708e-07
2.600000e+00 1.100000e+01 5.935838e-08
2.600000e+00 1.120000e+01 3.449522e-08
2.600000e+00 1.140000e+01 1.962414e-08
2.600000e+00 1.160000e+01 1.092012e-08
2.600000e+00 1.180000e+01 5.939180e-09
2.600000e+00 1.200000e+01 3.154731e-09
2.600000e+00 1.220000e+01 1.635440e-09
2.600000e+00 1.240000e+01 8.269426e-10
2.600000e+00 1.260000e+01 4.076167e-10
2.600000e+00 1.280000e+01 1.957811e-10
2.600000e+00 1.300000e+01 9.159605e-11
2.600000e+00 1.320000e+01 4.173034e-11
2.600000e+00 1.340000e+01 1.851030e-11
2.600000e+00 1.360000e+01 7.993014e-12
2.600000e+00 1.380000e+01 3.359851e-12
2.600000e+00 1.400000e+01 1.374812e-12
2.600000e+00 1.420000e+01 5.476484e-13
2.600000e+00 1.440000e+01 2.123902e-13
2.600000e+00 1.460000e+01 8.020358e-14
2.600000e+00 1.480000e+01 2.949462e-14
2.600000e+00 1.500000e+01 1.056461e-14
2.600000e+00 1.520000e+01 3.686409e-15
2.600000e+00 1.540000e+01 1.253360e-15
2.600000e+00 1.560000e+01 4.152945e-16
2.600000e+00 1.580000e+01 1.341318e-16
2.600000e+00 1.600000e+01 4.223685e-17
2.600000e+00 1.620000e+01 1.296952e-17
2.600000e+00 1.640000e+01 3.884338e-18
2.600000e+00 1.660000e+01 1.134903e-18
2.600000e+00 1.680000e+01 3.235450e-19
2.600000e+00 1.700000e+01 9.001816e-20
2.600000e+00 1.720000e+01 2.444713e-20
2.600000e+00 1.740000e+01 6.482004e-21
2.600000e+00 1.760000e+01 1.678239e-21
2.600000e+00 1.780000e+01 4.243641e-22
2.600000e+00 1.800000e+01 1.048189e-22
2.600000e+00 1.820000e+01 2.529477e-23
2.600000e+00 1.840000e+01 5.964626e-24
2.600000e+00 1.860000e+01 1.374571e-24
2.600000e+00 1.880000e+01 3.096358e-25
2.600000e+00 1.900000e+01 6.818693e-26
2.600000e+00 1.920000e+01 1.468189e-26
2.600000e+00 1.940000e+01 3.091411e-27
2.600000e+00 1.960000e+01 6.366298e-28
2.600000e+00 1.980000e+01 1.282427e-28
2.600000e+00 2.000000e+01 2.527273e-29
2.600000e+00 2.020000e+01 4.873075e-30
2.600000e+00 2.040000e+01 9.194771e-31
2.600000e+00 2.060000e+01 1.697932e-31
2.600000e+00 2.080000e+01 3.068985e-32
2.600000e+00 2.100000e+01 5.430206e-33
2.600000e+00 2.120000e+01 9.406673e-34
2.600000e+00 2.140000e+01 1.595527e-34
2.600000e+00 2.160000e+01 2.650143e-35
2.600000e+00 2.180000e+01 4.311019e-36
2.600000e+00 2.200000e+01 6.868833e-37
2.600000e+00 2.220000e+01 1.072074e-37
2.600000e+00 2.240000e+01 1.639269e-38
2.600000e+00 2.260000e+01 2.455865e-39
2.600000e+00 2.280000e+01 3.605214e-40
2.600000e+00 2.300000e+01 5.186485e-41
2.600000e+00 2.320000e+01 7.312618e-42
2.600000e+00 2.340000e+01 1.010583e-42
2.600000e+00 2.360000e+01 1.369026e-43
2.600000e+00 2.380000e+01 1.818160e-44
2.600000e+00 2.400000e+01 2.367407e-45
2.600000e+00 2.420000e+01 3.022536e-46
2.600000e+00 2.440000e+01 3.784011e-47
2.600000e+00 2.460000e+01 4.644514e-48
2.600000e+00 2.480000e+01 5.577358e-49
2.600000e+00 2.500000e+01 6.432910e-50
2.600000e+00 2.520000e+01 6.001619e-51
2.600000e+00 2.540000e+01 0.000000e+00

2.800000e+00 -2.560000e+01 0.000000e+00
2.800000e+00 -2.540000e+01 1.408517e-52
2.800000e+00 -2.520000e+01 1.532946e-51
2.800000e+00 -2.500000e+01 1.353737e-50
2.800000e+00 -2.480000e+01 1.149135e-49
2.800000e+00 -2.460000e+01 9.545540e-49
2.800000e+00 -2.440000e+01 7.774699e-48
2.800000e+00 -2.420000e+01 6.209961e-47
2.800000e+00 -2.400000e+01 4.863972e-46
2.800000e+00 -2.380000e+01 3.735537e-45
2.800000e+00 -2.360000e+01 2.812780e-44
2.800000e+00 -2.340000e+01 2.076346e-43
2.800000e+00 -2.320000e+01 1.502465e-42
2.800000e+00 -2.300000e+01 1.065635e-41
2.800000e+00 -2.280000e+01 7.407490e-41
2.800000e+00 -2.260000e+01 5.046024e-40
2.800000e+00 -2.240000e+01 3.368219e-39
2.800000e+00 -2.220000e+01 2.202827e-38
2.800000e+00 -2.200000e+01 1.411384e-37
2.800000e+00 -2.180000e+01 8.858270e-37
2.800000e+00 -2.160000e+01 5.445601e-36
2.800000e+00 -2.140000e+01 3.278602e-35
2.800000e+00 -2.120000e+01 1.932990e-34
2.800000e+00 -2.100000e+01 1.115885e-33
2.800000e+00 -2.080000e+01 6.306793e-33
2.800000e+00 -2.060000e+01 3.489361e-32
2.800000e+00 -2.040000e+01 1.889641e-31
2.800000e+00 -2.020000e+01 1.001511e-30
2.800000e+00 -2.000000e+01 5.194219e-30
2.800000e+00 -1.980000e+01 2.635832e-29
2.800000e+00 -1.960000e+01 1.308552e-28
2.800000e+00 -1.940000e+01 6.354509e-28
2.800000e+00 -1.920000e+01 3.018079e-27
2.800000e+00 -1.900000e+01 1.401767e-26
2.800000e+00 -1.880000e+01 6.365824e-26
2.800000e+00 -1.860000e+01 2.826201e-25
2.800000e+00 -1.840000e+01 1.226464e-24
2.800000e+00 -1.820000e+01 5.201669e-24
2.800000e+00 -1.800000e+01 2.155743e-23
2.800000e+00 -1.780000e+01 8.728645e-23
2.800000e+00 -1.760000e+01 3.452385e-22
2.800000e+00 -1.740000e+01 1.333643e-21
2.800000e+00 -1.720000e+01 5.030735e-21
2.800000e+00 -1.700000e+01 1.852749e-20
2.800000e+00 -1.680000e+01 6.660634e-20
2.800000e+00 -1.660000e+01 2.336936e-19
2.800000e+00 -1.640000e+01 8.000691e-19
2.800000e+00 -1.620000e+01 2.672231e-18
2.800000e+00 -1.600000e+01 8.705657e-18
2.800000e+00 -1.580000e+01 2.765828e-17
2.800000e+00 -1.560000e+01 8.567610e-17
2.800000e+00 -1.540000e+01 2.587147e-16
2.800000e+00 -1.520000e+01 7.614240e-16
2.800000e+00 -1.500000e+01 2.183717e-15
2.800000e+00 -1.480000e+01 6.101748e-15
2.800000e+00 -1.460000e+01 1.660848e-14
2.800000e+00 -1.440000e+01 4.403116e-14
2.800000e+00 -1.420000e+01 1.136818e-13
2.800000e+00 -1.400000e+01 2.858124e-13
2.800000e+00 -1.380000e+01 6.996858e-13
2.800000e+00 -1.360000e+01 1.667816e-12
2.800000e+00 -1.340000e+01 3.871052e-12
2.800000e+00 -1.320000e+01 8.749489e-12
2.800000e+00 -1.300000e+01 1.926083e-11
2.800000e+00 -1.280000e+01 4.130506e-11
2.800000e+00 -1.260000e+01 8.631757e-11
2.800000e+00 -1.240000e+01 1.758454e-10
2.800000e+00 -1.220000e+01 3.493846e-10
2.800000e+00 -1.200000e+01 6.774204e-10
2.800000e+00 -1.180000e+01 1.282535e-09
2.800000e+00 -1.160000e+01 2.372687e-09
2.800000e+00 -1.140000e+01 4.292371e-09
2.800000e+00 -1.120000e+01 7.599411e-09
2.800000e+00 -1.100000e+01 1.317753e-08
2.800000e+00 -1.080000e+01 2.239758e-08
2.800000e+00 -1.060000e+01 3.734300e-08
2.800000e+00 -1.040000e+01 6.111750e-08
2.800000e+00 -1.020000e+01 9.825433e-08
2.800000e+00 -1.000000e+01 1.552455e-07
2.800000e+00 -9.800000e+00 2.412070e-07
2.800000e+00 -9.600000e+00 3.686871e-07
2.800000e+00 -9.400000e+00 5.546174e-07
2.800000e+00 -9.200000e+00 8.213876e-07
2.800000e+00 -9.000000e+00 1.198012e-06
2.800000e+00 -8.800000e+00 1.721334e-06
2.800000e+00 -8.600000e+00 2.437203e-06
2.800000e+00 -8.400000e+00 3.401539e-06
2.800000e+00 -8.200000e+00 4.681196e-06
2.800000e+00 -8.000000e+00 6.354543e-06
2.800000e+00 -7.800000e+00 8.511659e-06
2.800000e+00 -7.600000e+00 1.125409e-05
2.800000e+00 -7.400000e+00 1.469409e-05
2.800000e+00 -7.200000e+00 1.895330e-05
2.800000e+00 -7.000000e+00 2.416089e-05
2.800000e+00 -6.800000e+00 3.045107e-05
2.800000e+00 -6.600000e+00 3.796012e-05
2.800000e+00 -6.400000e+00 4.682283e-05
2.800000e+00 -6.200000e+00 5.716865e-05
2.800000e+00 -6.000000e+00 6.911745e-05
2.800000e+00 -5.800000e+00 8.277510e-05
2.800000e+00 -5.600000e+00 9.822914e-05
2.800000e+00 -5.400000e+00 1.155445e-04
2.800000e+00 -5.200000e+00 1.347596e-04
2.800000e+00 -5.000000e+00 1.558830e-04
2.800000e+00 -4.800000e+00 1.788906e-04
2.800000e+00 -4.600000e+00 2.037240e-04
2.800000e+00 -4.400000e+00 2.302888e-04
2.800000e+00 -4.200000e+00 2.584552e-04
2.800000e+00 -4.000000e+00 2.880582e-04
2.800000e+00 -3.800000e+00 3.188997e-04
2.800000e+00 -3.600000e+00 3.507508e-04
2.800000e+00 -3.400000e+00 3.833552e-04
2.800000e+00 -3.200000e+00 4.164331e-04
2.800000e+00 -3.000000e+00 4.496856e-04
2.800000e+00 -2.800000e+00 4.827995e-04
2.800000e+00 -2.600000e+00 5.154525e-04
2.800000e+00 -2.400000e+00 5.473180e-04
2.800000e+00 -2.200000e+00 5.780705e-04
2.800000e+00 -2.000000e+00 6.073904e-04
2.800000e+00 -1.800000e+00 6.349690e-04
2.800000e+00 -1.600000e+00 6.605128e-04
2.800000e+00 -1.400000e+00 6.837477e-04
2.800000e+00 -1.200000e+00 7.044229e-04
2.800000e+00 -1.000000e+00 7.223141e-04
2.800000e+00 -8.000000e-01 7.372267e-04
2.800000e+00 -6.000000e-01 7.489980e-04
2.800000e+00 -4.000000e-01 7.574994e-04
2.800000e+00 -2.000000e-01 7.626377e-04
2.800000e+00 0.000000e+00 7.643567e-04
2.800000e+00 2.000000e-01 7.626377e-04
2.800000e+00 4.000000e-01 7.574994e-04
2.800000e+00 6.000000e-01 7.489980e-04
2.800000e+00 8.000000e-01 7.372267e-04
2.800000e+00 1.000000e+00 7.223141e-04
2.800000e+00 1.200000e+00 7.044229e-04
2.800000e+00 1.400000e+00 6.837477e-04
2.800000e+00 1.600000e+00 6.605128e-04
2.800000e+00 1.800000e+00 6.349690e-04
2.800000e+00 2.000000e+00 6.073904e-04
2.800000e+00 2.200000e+00 5.780705e-04
2.800000e+00 2.400000e+00 5.473180e-04
2.800000e+00 2.600000e+00 5.154525e-04
2.800000e+00 2.800000e+00 4.827995e-04
2.800000e+00 3.000000e+00 4.496856e-04
2.800000e+00 3.200000e+00 4.164331e-04
2.800000e+00 3.400000e+00 3.833552e-04
2.800000e+00 3.600000e+00 3.507508e-04
2.800000e+00 3.800000e+00 3.188997e-04
2.800000e+00 4.000000e+00 2.880582e-04
2.800000e+00 4.200000e+00 2.584552e-04
2.800000e+00 4.400000e+00 2.302888e-04
2.800000e+00 4.600000e+00 2.037240e-04
2.800000e+00 4.800000e+00 1.788906e-04
2.800000e+00 5.000000e+00 1.558830e-04
2.800000e+00 5.200000e+00 1.347596e-04
2.800000e+00 5.400000e+00 1.155445e-04
2.800000e+00 5.600000e+00 9.822914e-05
2.800000e+00 5.800000e+00 8.277510e-05
2.800000e+00 6.000000e+00 6.911745e-05
2.800000e+00 6.200000e+00 5.716865e-05
2.800000e+00 6.400000e+00 4.682283e-05
2.800000e+00 6.600000e+00 3.796012e-05
2.800000e+00 6.800000e+00 3.045107e-05
2.800000e+00 7.000000e+00 2.416089e-05
2.800000e+00 7.200000e+00 1.895330e-05
2.800000e+00 7.400000e+00 1.469409e-05
2.800000e+00 7.600000e+00 1.125409e-05
2.800000e+00 7.800000e+00 8.511659e-06
2.800000e+00 8.000000e+00 6.354543e-06
2.800000e+00 8.200000e+00 4.681196e-06
2.800000e+00 8.400000e+00 3.401539e-06
2.800000e+00 8.600000e+00 2.437203e-06
2.800000e+00 8.800000e+00 1.721334e-06
2.800000e+00 9.000000e+00 1.198012e-06
2.800000e+00 9.200000e+00 8.213876e-07
2.800000e+00 9.400000e+00 5.546174e-07
2.800000e+00 9.600000e+00 3.686871e-07
2.800000e+00 9.800000e+00 2.412070e-07
2.800000e+00 1.000000e+01 1.552455e-07
2.800000e+00 1.020000e+01 9.825433e-08
2.800000e+00 1.040000e+01 6.111750e-08
2.800000e+00 1.060000e+01 3.734300e-08
2.800000e+00 1.080000e+01 2.239758e-08
2.800000e+00 1.100000e+01 1.317753e-08
2.800000e+00 1.120000e+01 7.599411e-09
2.800000e+00 1.140000e+01 4.292371e-09
2.800000e+00 1.160000e+01 2.372687e-09
2.800000e+00 1.180000e+01 1.282535e-09
2.800000e+00 1.200000e+01 6.774204e-10
2.800000e+00 1.220000e+01 3.493846e-10
2.800000e+00 1.240000e+01 1.758454e-10
2.800000e+00 1.260000e+01 8.631757e-11
2.800000e+00 1.280000e+01 4.130506e-11
2.800000e+00 1.300000e+01 1.926083e-11
2.800000e+00 1.320000e+01 8.749489e-12
2.800000e+00 1.340000e+01 3.871052e-12
2.800000e+00 1.360000e+01 1.667816e-12
2.800000e+00 1.380000e+01 6.996858e-13
2.800000e+00 1.400000e+01 2.858124e-13
2.800000e+00 1.420000e+01 1.136818e-13
2.800000e+00 1.440000e+01 4.403116e-14
2.800000e+00 1.460000e+01 1.660848e-14
2.800000e+00 1.480000e+01 6.101748e-15
2.800000e+00 1.500000e+01 2.183717e-15
2.800000e+00 1.520000e+01 7.614240e-16
2.800000e+00 1.540000e+01 2.587147e-16
2.800000e+00 1.560000e+01 8.567610e-17
2.800000e+00 1.580000e+01 2.765828e-17
2.800000e+00 1.600000e+01 8.705657e-18
2.800000e+00 1.620000e+01 2.672231e-18
2.800000e+00 1.640000e+01 8.000691e-19
2.800000e+00 1.660000e+01 2.336936e-19
2.800000e+00 1.680000e+01 6.660634e-20
2.800000e+00 1.700000e+01 1.852749e-20
2.800000e+00 1.720000e+01 5.030735e-21
2.800000e+00 1.740000e+01 1.333643e-21
2.800000e+00 1.760000e+01 3.452385e-22
2.800000e+00 1.780000e+01 8.728645e-23
2.800000e+00 1.800000e+01 2.155743e-23
2.800000e+00 1.820000e+01 5.201669e-24
2.800000e+00 1.840000e+01 1.226464e-24
2.800000e+00 1.860000e+01 2.826201e-25
2.800000e+00 1.880000e+01 6.365824e-26
2.800000e+00 1.900000e+01 1.401767e-26
2.800000e+00 1.920000e+01 3.018079e-27
2.800000e+00 1.940000e+01 6.354509e-28
2.800000e+00 1.960000e+01 1.308552e-28
2.800000e+00 1.980000e+01 2.635832e-29
2.800000e+00 2.000000e+01 5.194219e-30
2.800000e+00 2.020000e+01 1.001511e-30
2.800000e+00 2.040000e+01 1.889641e-31
2.800000e+00 2.060000e+01 3.489361e-32
2.800000e+00 2.080000e+01 6.306793e-33
2.800000e+00 2.100000e+01 1.115885e-33
2.800000e+00 2.120000e+01 1.932990e-34
2.800000e+00 2.140000e+01 3.278602e-35
2.800000e+00 2.160000e+01 5.445601e-36
2.800000e+00 2.180000e+01 8.858270e-37
2.800000e+00 2.200000e+01 1.411384e-37
2.800000e+00 2.220000e+01 2.202827e-38
2.800000e+00 2.240000e+01 3.368219e-39
2.800000e+00 2.260000e+01 5.046024e-40
2.800000e+00 2.280000e+01 7.407490e-41
2.800000e+00 2.300000e+01 1.065635e-41
2.800000e+00 2.320000e+01 1.502465e-42
2.800000e+00 2.340000e+01 2.076346e-43
2.800000e+00 2.360000e+01 2.812780e-44
2.800000e+00 2.380000e+01 3.735537e-45
2.800000e+00 2.400000e+01 4.863969e-46
2.800000e+00 2.420000e+01 6.209928e-47
2.800000e+00 2.440000e+01 7.774366e-48
2.800000e+00 2.460000e+01 9.542244e-49
2.800000e+00 2.480000e+01 1.145873e-49
2.800000e+00 2.500000e+01 1.321642e-50
2.800000e+00 2.520000e+01 1.233029e-51
2.800000e+00 2.540000e+01 0.000000e+00

3.000000e+00 -2.560000e+01 0.000000e+00
3.000000e+00 -2.540000e+01 2.591014e-53
3.000000e+00 -2.520000e+01 2.819916e-52
3.000000e+00 -2.500000e+01 2.490264e-51
3.000000e+00 -2.480000e+01 2.113898e-50
3.000000e+00 -2.460000e+01 1.755965e-49
3.000000e+00 -2.440000e+01 1.430215e-48
3.000000e+00 -2.420000e+01 1.142377e-47
3.000000e+00 -2.400000e+01 8.947760e-47
3.000000e+00 -2.380000e+01 6.871941e-46
3.000000e+00 -2.360000e+01 5.174467e-45
3.000000e+00 -2.340000e+01 3.819734e-44
3.000000e+00 -2.320000e+01 2.764024e-43
3.000000e+00 -2.300000e+01 1.960426e-42
3.000000e+00 -2.280000e+01 1.362754e-41
3.000000e+00 -2.260000e+01 9.283269e-41
3.000000e+00 -2.240000e+01 6.196658e-40
3.000000e+00 -2.220000e+01 4.052692e-39
3.000000e+00 -2.200000e+01 2.596659e-38
3.000000e+00 -2.180000e+01 1.629768e-37
3.000000e+00 -2.160000e+01 1.001914e-36
3.000000e+00 -2.140000e+01 6.032285e-36
3.000000e+00 -2.120000e+01 3.556575e-35
3.000000e+00 -2.100000e+01 2.053204e-34
3.000000e+00 -2.080000e+01 1.160466e-33
3.000000e+00 -2.060000e+01 6.420692e-33
3.000000e+00 -2.040000e+01 3.477192e-32
3.000000e+00 -2.020000e+01 1.842976e-31
3.000000e+00 -2.000000e+01 9.558741e-31
3.000000e+00 -1.980000e+01 4.850831e-30
3.000000e+00 -1.960000e+01 2.408293e-29
3.000000e+00 -1.940000e+01 1.169559e-28
3.000000e+00 -1.920000e+01 5.555140e-28
3.000000e+00 -1.900000e+01 2.580282e-27
3.000000e+00 -1.880000e+01 1.171861e-26
3.000000e+00 -1.860000e+01 5.203051e-26
3.000000e+00 -1.840000e+01 2.258122e-25
3.000000e+00 -1.820000e+01 9.578051e-25
3.000000e+00 -1.800000e+01 3.969890e-24
3.000000e+00 -1.780000e+01 1.607612e-23
3.000000e+00 -1.760000e+01 6.359354e-23
3.000000e+00 -1.740000e+01 2.456973e-22
3.000000e+00 -1.720000e+01 9.269751e-22
3.000000e+00 -1.700000e+01 3.414595e-21
3.000000e+00 -1.680000e+01 1.227822e-20
3.000000e+00 -1.660000e+01 4.309007e-20
3.000000e+00 -1.640000e+01 1.475652e-19
3.000000e+00 -1.620000e+01 4.930306e-19
3.000000e+00 -1.600000e+01 1.606813e-18
3.000000e+00 -1.580000e+01 5.107126e-18
3.000000e+00 -1.560000e+01 1.582799e-17
3.000000e+00 -1.540000e+01 4.782262e-17
3.000000e+00 -1.520000e+01 1.408385e-16
3.000000e+00 -1.500000e+01 4.042178e-16
3.000000e+00 -1.480000e+01 1.130436e-15
3.000000e+00 -1.460000e+01 3.079990e-15
3.000000e+00 -1.440000e+01 8.174679e-15
3.000000e+00 -1.420000e+01 2.113320e-14
3.000000e+00 -1.400000e+01 5.321094e-14
3.000000e+00 -1.380000e+01 1.304854e-13
3.000000e+00 -1.360000e+01 3.116382e-13
3.000000e+00 -1.340000e+01 7.249231e-13
3.000000e+00 -1.320000e+01 1.642614e-12
3.000000e+00 -1.300000e+01 3.626269e-12
3.000000e+00 -1.280000e+01 7.801442e-12
3.000000e+00 -1.260000e+01 1.636152e-11
3.000000e+00 -1.240000e+01 3.346453e-11
3.000000e+00 -1.220000e+01 6.678384e-11
3.000000e+00 -1.200000e+01 1.301161e-10
3.000000e+00 -1.180000e+01 2.476519e-10
3.000000e+00 -1.160000e+01 4.607948e-10
3.000000e+00 -1.140000e+01 8.387888e-10
3.000000e+00 -1.120000e+01 1.494901e-09
3.000000e+00 -1.100000e+01 2.610516e-09
3.000000e+00 -1.080000e+01 4.470207e-09
3.000000e+00 -1.060000e+01 7.511673e-09
3.000000e+00 -1.040000e+01 1.239518e-08
3.000000e+00 -1.020000e+01 2.009791e-08
3.000000e+00 -1.000000e+01 3.203884e-08
3.000000e+00 -9.800000e+00 5.023989e-08
3.000000e+00 -9.600000e+00 7.752796e-08
3.000000e+00 -9.400000e+00 1.177809e-07
3.000000e+00 -9.200000e+00 1.762179e-07
3.000000e+00 -9.000000e+00 2.597304e-07
3.000000e+00 -8.800000e+00 3.772466e-07
3.000000e+00 -8.600000e+00 5.401173e-07
3.000000e+00 -8.400000e+00 7.625054e-07
3.000000e+00 -8.200000e+00 1.061760e-06
3.000000e+00 -8.000000e+00 1.458750e-06
3.000000e+00 -7.800000e+00 1.978130e-06
3.000000e+00 -7.600000e+00 2.648521e-06
3.000000e+00 -7.400000e+00 3.502560e-06
3.000000e+00 -7.200000e+00 4.576817e-06
3.000000e+00 -7.000000e+00 5.911540e-06
3.000000e+00 -6.800000e+00 7.550212e-06
3.000000e+00 -6.600000e+00 9.538914e-06
3.000000e+00 -6.400000e+00 1.192548e-05
3.000000e+00 -6.200000e+00 1.475844e-05
3.000000e+00 -6.000000e+00 1.808578e-05
3.000000e+00 -5.800000e+00 2.195355e-05
3.000000e+00 -5.600000e+00 2.640427e-05
3.000000e+00 -5.400000e+00 3.147535e-05
3.000000e+00 -5.200000e+00 3.719738e-05
3.000000e+00 -5.000000e+00 4.359249e-05
3.000000e+00 -4.800000e+00 5.067282e-05
3.000000e+00 -4.600000e+00 5.843910e-05
3.000000e+00 -4.400000e+00 6.687949e-05
3.000000e+00 -4.200000e+00 7.596867e-05
3.000000e+00 -4.000000e+00 8.566729e-05
3.000000e+00 -3.800000e+00 9.592171e-05
3.000000e+00 -3.600000e+00 1.066642e-04
3.000000e+00 -3.400000e+00 1.178135e-04
3.000000e+00 -3.200000e+00 1.292756e-04
3.000000e+00 -3.000000e+00 1.409453e-04
3.000000e+00 -2.800000e+00 1.527074e-04
3.000000e+00 -2.600000e+00 1.644390e-04
3.000000e+00 -2.400000e+00 1.760112e-04
3.000000e+00 -2.200000e+00 1.872916e-04
3.000000e+00 -2.000000e+00 1.981469e-04
3.000000e+00 -1.800000e+00 2.084449e-04
3.000000e+00 -1.600000e+00 2.180570e-04
3.000000e+00 -1.400000e+00 2.268610e-04
3.000000e+00 -1.200000e+00 2.347430e-04
3.000000e+00 -1.000000e+00 2.415996e-04
3.000000e+00 -8.000000e-01 2.473398e-04
3.000000e+00 -6.000000e-01 2.518869e-04
3.000000e+00 -4.000000e-01 2.551795e-04
3.000000e+00 -2.000000e-01 2.571732e-04
3.000000e+00 0.000000e+00 2.578408e-04
3.000000e+00 2.000000e-01 2.571732e-04
3.000000e+00 4.000000e-01 2.551795e-04
3.000000e+00 6.000000e-01 2.518869e-04
3.000000e+00 8.000000e-01 2.473398e-04
3.000000e+00 1.000000e+00 2.415996e-04
3.000000e+00 1.200000e+00 2.347430e-04
3.000000e+00 1.400000e+00 2.268610e-04
3.000000e+00 1.600000e+00 2.180570e-04
3.000000e+00 1.800000e+00 2.084449e-04
3.000000e+00 2.000000e+00 1.981469e-04
3.000000e+00 2.200000e+00 1.872916e-04
3.000000e+00 2.400000e+00 1.760112e-04
3.000000e+00 2.600000e+00 1.644390e-04
3.000000e+00 2.800000e+00 1.527074e-04
3.000000e+00 3.000000e+00 1.409453e-04
3.000000e+00 3.200000e+00 1.292756e-04
3.000000e+00 3.400000e+00 1.178135e-04
3.000000e+00 3.600000e+00 1.066642e-04
3.000000e+00 3.800000e+00 9.592171e-05
3.000000e+00 4.000000e+00 8.566729e-05
3.000000e+00 4.200000e+00 7.596867e-05
3.000000e+00 4.400000e+00 6.687949e-05
3.000000e+00 4.600000e+00 5.843910e-05
3.000000e+00 4.800000e+00 5.067282e-05
3.000000e+00 5.000000e+00 4.359249e-05
3.000000e+00 5.200000e+00 3.719738e-05
3.000000e+00 5.400000e+00 3.147535e-05
3.000000e+00 5.600000e+00 2.640427e-05
3.000000e+00 5.800000e+00 2.195355e-05
3.000000e+00 6.000000e+00 1.808578e-05
3.000000e+00 6.200000e+00 1.475844e-05
3.000000e+00 6.400000e+00 1.192548e-05
3.000000e+00 6.600000e+00 9.538914e-06
3.000000e+00 6.800000e+00 7.550212e-06
3.000000e+00 7.000000e+00 5.911540e-06
3.000000e+00 7.200000e+00 4.576817e-06
3.000000e+00 7.400000e+00 3.502560e-06
3.000000e+00 7.600000e+00 2.648521e-06
3.000000e+00 7.800000e+00 1.978130e-06
3.000000e+00 8.000000e+00 1.458750e-06
3.000000e+00 8.200000e+00 1.061760e-06
3.000000e+00 8.400000e+00 7.625054e-07
3.000000e+00 8.600000e+00 5.401173e-07
3.000000e+00 8.800000e+00 3.772466e-07
3.000000e+00 9.000000e+00 2.597304e-07
3.000000e+00 9.200000e+00 1.762179e-07
3.000000e+00 9.400000e+00 1.177809e-07
3.000000e+00 9.600000e+00 7.752796e-08
3.000000e+00 9.800000e+00 5.023989e-08
3.000000e+00 1.000000e+01 3.203884e-08
3.000000e+00 1.020000e+01 2.009791e-08
3.000000e+00 1.040000e+01 1.239518e-08
3.000000e+00 1.060000e+01 7.511673e-09
3.000000e+00 1.080000e+01 4.470207e-09
3.000000e+00 1.100000e+01 2.610516e-09
3.000000e+00 1.120000e+01 1.494901e-09
3.000000e+00 1.140000e+01 8.387888e-10
3.000000e+00 1.160000e+01 4.607948e-10
3.000000e+00 1.180000e+01 2.476519e-10
3.000000e+00 1.200000e+01 1.301161e-10
3.000000e+00 1.220000e+01 6.678384e-11
3.000000e+00 1.240000e+01 3.346453e-11
3.000000e+00 1.260000e+01 1.636152e-11
3.000000e+00 1.280000e+01 7.801442e-12
3.000000e+00 1.300000e+01 3.626269e-12
3.000000e+00 1.320000e+01 1.642614e-12
3.000000e+00 1.340000e+01 7.249231e-13
3.000000e+00 1.360000e+01 3.116382e-13
3.000000e+00 1.380000e+01 1.304854e-13
3.000000e+00 1.400000e+01 5.321094e-14
3.000000e+00 1.420000e+01 2.113320e-14
3.000000e+00 1.440000e+01 8.174679e-15
3.000000e+00 1.460000e+01 3.079990e-15
3.000000e+00 1.480000e+01 1.130436e-15
3.000000e+00 1.500000e+01 4.042178e-16
3.000000e+00 1.520000e+01 1.408385e-16
3.000000e+00 1.540000e+01 4.782262e-17
3.000000e+00 1.560000e+01 1.582799e-17
3.000000e+00 1.580000e+01 5.107126e-18
3.000000e+00 1.600000e+01 1.606813e-18
3.000000e+00 1.620000e+01 4.930306e-19
3.000000e+00 1.640000e+01 1.475652e-19
3.000000e+00 1.660000e+01 4.309007e-20
3.000000e+00 1.680000e+01 1.227822e-20
3.000000e+00 1.700000e+01 3.414595e-21
3.000000e+00 1.720000e+01 9.269751e-22
3.000000e+00 1.740000e+01 2.456973e-22
3.000000e+00 1.760000e+01 6.359354e-23
3.000000e+00 1.780000e+01 1.607612e-23
3.000000e+00 1.800000e+01 3.969890e-24
3.000000e+00 1.820000e+01 9.578051e-25
3.000000e+00 1.840000e+01 2.258122e-25
3.000000e+00 1.860000e+01 5.203051e-26
3.000000e+00 1.880000e+01 1.171861e-26
3.000000e+00 1.900000e+01 2.580282e-27
3.000000e+00 1.920000e+01 5.555140e-28
3.000000e+00 1.940000e+01 1.169559e-28
3.000000e+00 1.960000e+01 2.408293e-29
3.000000e+00 1.980000e+01 4.850831e-30
3.000000e+00 2.000000e+01 9.558741e-31
3.000000e+00 2.020000e+01 1.842976e-31
3.000000e+00 2.040000e+01 3.477192e-32
3.000000e+00 2.060000e+01 6.420692e-33
3.000000e+00 2.080000e+01 1.160466e-33
3.000000e+00 2.100000e+01 2.053204e-34
3.000000e+00 2.120000e+01 3.556575e-35
3.000000e+00 2.140000e+01 6.032285e-36
3.000000e+00 2.160000e+01 1.001914e-36
3.000000e+00 2.180000e+01 1.629768e-37
3.000000e+00 2.200000e+01 2.596659e-38
3.000000e+00 2.220000e+01 4.052692e-39
3.000000e+00 2.240000e+01 6.196658e-40
3.000000e+00 2.260000e+01 9.283269e-41
3.000000e+00 2.280000e+01 1.362754e-41
3.000000e+00 2.300000e+01 1.960426e-42
3.000000e+00 2.320000e+01 2.764024e-43
3.000000e+00 2.340000e+01 3.819734e-44
3.000000e+00 2.360000e+01 5.174467e-45
3.000000e+00 2.380000e+01 6.871941e-46
3.000000e+00 2.400000e+01 8.947754e-47
3.000000e+00 2.420000e+01 1.142370e-47
3.000000e+00 2.440000e+01 1.430154e-48
3.000000e+00 2.460000e+01 1.755359e-49
3.000000e+00 2.480000e+01 2.107899e-50
3.000000e+00 2.500000e+01 2.431223e-51
3.000000e+00 2.520000e+01 2.268207e-52
3.000000e+00 2.540000e+01 0.000000e+00

3.200000e+00 -2.560000e+01 0.000000e+00
3.200000e+00 -2.540000e+01 4.273139e-54
3.200000e+00 -2.520000e+01 4.650663e-53
3.200000e+00 -2.500000e+01 4.107012e-52
3.200000e+00 -2.480000e+01 3.486317e-51
3.200000e+00 -2.460000e+01 2.896016e-50
3.200000e+00 -2.440000e+01 2.358788e-49
3.200000e+00 -2.420000e+01 1.884082e-48
3.200000e+00 -2.400000e+01 1.475733e-47
3.200000e+00 -2.380000e+01 1.133381e-46
3.200000e+00 -2.360000e+01 8.534259e-46
3.200000e+00 -2.340000e+01 6.299951e-45
3.200000e+00 -2.320000e+01 4.558793e-44
3.200000e+00 -2.300000e+01 3.233427e-43
3.200000e+00 -2.280000e+01 2.247683e-42
3.200000e+00 -2.260000e+01 1.531171e-41
3.200000e+00 -2.240000e+01 1.022083e-40
3.200000e+00 -2.220000e+01 6.684649e-40
3.200000e+00 -2.200000e+01 4.283084e-39
3.200000e+00 -2.180000e+01 2.688283e-38
3.200000e+00 -2.160000e+01 1.652676e-37
3.200000e+00 -2.140000e+01 9.950571e-37
3.200000e+00 -2.120000e+01 5.866888e-36
3.200000e+00 -2.100000e+01 3.387026e-35
3.200000e+00 -2.080000e+01 1.914390e-34
3.200000e+00 -2.060000e+01 1.059235e-33
3.200000e+00 -2.040000e+01 5.736583e-33
3.200000e+00 -2.020000e+01 3.040602e-32
3.200000e+00 -2.000000e+01 1.577094e-31
3.200000e+00 -1.980000e+01 8.003713e-31
3.200000e+00 -1.960000e+01 3.973793e-30
3.200000e+00 -1.940000e+01 1.929926e-29
3.200000e+00 -1.920000e+01 9.167246e-29
3.200000e+00 -1.900000e+01 4.258327e-28
3.200000e+00 -1.880000e+01 1.934101e-27
3.200000e+00 -1.860000e+01 8.588073e-27
3.200000e+00 -1.840000e+01 3.727553e-26
3.200000e+00 -1.820000e+01 1.581237e-25
3.200000e+00 -1.800000e+01 6.554608e-25
3.200000e+00 -1.780000e+01 2.654629e-24
3.200000e+00 -1.760000e+01 1.050260e-23
3.200000e+00 -1.740000e+01 4.058386e-23
3.200000e+00 -1.720000e+01 1.531436e-22
3.200000e+00 -1.700000e+01 5.642326e-22
3.200000e+00 -1.680000e+01 2.029337e-21
3.200000e+00 -1.660000e+01 7.123760e-21
3.200000e+00 -1.640000e+01 2.440308e-20
3.200000e+00 -1.620000e+01 8.156078e-20
3.200000e+00 -1.600000e+01 2.659133e-19
3.200000e+00 -1.580000e+01 8.455551e-19
3.200000e+00 -1.560000e+01 2.621858e-18
3.200000e+00 -1.540000e+01 7.926218e-18
3.200000e+00 -1.520000e+01 2.335820e-17
3.200000e+00 -1.500000e+01 6.709036e-17
3.200000e+00 -1.480000e+01 1.877867e-16
3.200000e+00 -1.460000e+01 5.121493e-16
3.200000e+00 -1.440000e+01 1.360844e-15
3.200000e+00 -1.420000e+01 3.522598e-15
3.200000e+00 -1.400000e+01 8.882571e-15
3.200000e+00 -1.380000e+01 2.181869e-14
3.200000e+00 -1.360000e+01 5.220910e-14
3.200000e+00 -1.340000e+01 1.217102e-13
3.200000e+00 -1.320000e+01 2.764595e-13
3.200000e+00 -1.300000e+01 6.119975e-13
3.200000e+00 -1.280000e+01 1.320692e-12
3.200000e+00 -1.260000e+01 2.779328e-12
3.200000e+00 -1.240000e+01 5.706253e-12
3.200000e+00 -1.220000e+01 1.143550e-11
3.200000e+00 -1.200000e+01 2.238221e-11
3.200000e+00 -1.180000e+01 4.281292e-11
3.200000e+00 -1.160000e+01 8.008914e-11
3.200000e+00 -1.140000e+01 1.466289e-10
3.200000e+00 -1.120000e+01 2.629318e-10
3.200000e+00 -1.100000e+01 4.621422e-10
3.200000e+00 -1.080000e+01 7.967868e-10
3.200000e+00 -1.060000e+01 1.348509e-09
3.200000e+00 -1.040000e+01 2.241826e-09
3.200000e+00 -1.020000e+01 3.663135e-09
3.200000e+00 -1.000000e+01 5.886356e-09
3.200000e+00 -9.800000e+00 9.306704e-09
3.200000e+00 -9.600000e+00 1.448403e-08
3.200000e+00 -9.400000e+00 2.219696e-08
3.200000e+00 -9.200000e+00 3.350878e-08
3.200000e+00 -9.000000e+00 4.984510e-08
3.200000e+00 -8.800000e+00 7.308298e-08
3.200000e+00 -8.600000e+00 1.056497e-07
3.200000e+00 -8.400000e+00 1.506287e-07
3.200000e+00 -8.200000e+00 2.118689e-07
3.200000e+00 -8.000000e+00 2.940927e-07
3.200000e+00 -7.800000e+00 4.029965e-07
3.200000e+00 -7.600000e+00 5.453373e-07
3.200000e+00 -7.400000e+00 7.289992e-07
3.200000e+00 -7.200000e+00 9.630297e-07
3.200000e+00 -7.000000e+00 1.257640e-06
3.200000e+00 -6.800000e+00 1.624162e-06
3.200000e+00 -6.600000e+00 2.074949e-06
3.200000e+00 -6.400000e+00 2.623228e-06
3.200000e+00 -6.200000e+00 3.282877e-06
3.200000e+00 -6.000000e+00 4.068152e-06
3.200000e+00 -5.800000e+00 4.993337e-06
3.200000e+00 -5.600000e+00 6.072347e-06
3.200000e+00 -5.400000e+00 7.318265e-06
3.200000e+00 -5.200000e+00 8.742855e-06
3.200000e+00 -5.000000e+00 1.035603e-05
3.200000e+00 -4.800000e+00 1.216534e-05
3.200000e+00 -4.600000e+00 1.417542e-05
3.200000e+00 -4.400000e+00 1.638753e-05
3.200000e+00 -4.200000e+00 1.879912e-05
3.200000e+00 -4.000000e+00 2.140348e-05
3.200000e+00 -3.800000e+00 2.418943e-05
3.200000e+00 -3.600000e+00 2.714125e-05
3.200000e+00 -3.400000e+00 3.023858e-05
3.200000e+00 -3.200000e+00 3.345655e-05
3.200000e+00 -3.000000e+00 3.676602e-05
3.200000e+00 -2.800000e+00 4.013396e-05
3.200000e+00 -2.600000e+00 4.352392e-05
3.200000e+00 -2.400000e+00 4.689668e-05
3.200000e+00 -2.200000e+00 5.021095e-05
3.200000e+00 -2.000000e+00 5.342416e-05
3.200000e+00 -1.800000e+00 5.649335e-05
3.200000e+00 -1.600000e+00 5.937604e-05
3.200000e+00 -1.400000e+00 6.203116e-05
3.200000e+00 -1.200000e+00 6.441996e-05
3.200000e+00 -1.000000e+00 6.650684e-05
3.200000e+00 -8.000000e-01 6.826017e-05
3.200000e+00 -6.000000e-01 6.965305e-05
3.200000e+00 -4.000000e-01 7.066384e-05
3.200000e+00 -2.000000e-01 7.127674e-05
3.200000e+00 0.000000e+00 7.148212e-05
3.200000e+00 2.000000e-01 7.127674e-05
3.200000e+00 4.000000e-01 7.066384e-05
3.200000e+00 6.000000e-01 6.965305e-05
3.200000e+00 8.000000e-01 6.826017e-05
3.200000e+00 1.000000e+00 6.650684e-05
3.200000e+00 1.200000e+00 6.441996e-05
3.200000e+00 1.400000e+00 6.203116e-05
3.200000e+00 1.600000e+00 5.937604e-05
3.200000e+00 1.800000e+00 5.649335e-05
3.200000e+00 2.000000e+00 5.342416e-05
3.200000e+00 2.200000e+00 5.021095e-05
3.200000e+00 2.400000e+00 4.689668e-05
3.200000e+00 2.600000e+00 4.352392e-05
3.200000e+00 2.800000e+00 4.013396e-05
3.200000e+00 3.000000e+00 3.676602e-05
3.200000e+00 3.200000e+00 3.345655e-05
3.200000e+00 3.400000e+00 3.023858e-05
3.200000e+00 3.600000e+00 2.714125e-05
3.200000e+00 3.800000e+00 2.418943e-05
3.200000e+00 4.000000e+00 2.140348e-05
3.200000e+00 4.200000e+00 1.879912e-05
3.200000e+00 4.400000e+00 1.638753e-05
3.200000e+00 4.600000e+00 1.417542e-05
3.200000e+00 4.800000e+00 1.216534e-05
3.200000e+00 5.000000e+00 1.035603e-05
3.200000e+00 5.200000e+00 8.742855e-06
3.200000e+00 5.400000e+00 7.318265e-06
3.200000e+00 5.600000e+00 6.072347e-06
3.200000e+00 5.800000e+00 4.993337e-06
3.200000e+00 6.000000e+00 4.068152e-06
3.200000e+00 6.200000e+00 3.282877e-06
3.200000e+00 6.400000e+00 2.623228e-06
3.200000e+00 6.600000e+00 2.074949e-06
3.200000e+00 6.800000e+00 1.624162e-06
3.200000e+00 7.000000e+00 1.257640e-06
3.200000e+00 7.200000e+00 9.630297e-07
3.200000e+00 7.400000e+00 7.289992e-07
3.200000e+00 7.600000e+00 5.453373e-07
3.200000e+00 7.800000e+00 4.029965e-07
3.200000e+00 8.000000e+00 2.940927e-07
3.200000e+00 8.200000e+00 2.118689e-07
3.200000e+00 8.400000e+00 1.506287e-07
3.200000e+00 8.600000e+00 1.056497e-07
3.200000e+00 8.800000e+00 7.308298e-08
3.200000e+00 9.000000e+00 4.984510e-08
3.200000e+00 9.200000e+00 3.350878e-08
3.200000e+00 9.400000e+00 2.219696e-08
3.200000e+00 9.600000e+00 1.448403e-08
3.200000e+00 9.800000e+00 9.306704e-09
3.200000e+00 1.000000e+01 5.886356e-09
3.200000e+00 1.020000e+01 3.663135e-09
3.200000e+00 1.040000e+01 2.241826e-09
3.200000e+00 1.060000e+01 1.348509e-09
3.200000e+00 1.080000e+01 7.967868e-10
3.200000e+00 1.100000e+01 4.621422e-10
3.200000e+00 1.120000e+01 2.629318e-10
3.200000e+00 1.140000e+01 1.466289e-10
3.200000e+00 1.160000e+01 8.008914e-11
3.200000e+00 1.180000e+01 4.281292e-11
3.200000e+00 1.200000e+01 2.238221e-11
3.200000e+00 1.220000e+01 1.143550e-11
3.200000e+00 1.240000e+01 5.706253e-12
3.200000e+00 1.260000e+01 2.779328e-12
3.200000e+00 1.280000e+01 1.320692e-12
3.200000e+00 1.300000e+01 6.119975e-13
3.200000e+00 1.320000e+01 2.764595e-13
3.200000e+00 1.340000e+01 1.217102e-13
3.200000e+00 1.360000e+01 5.220910e-14
3.200000e+00 1.380000e+01 2.181869e-14
3.200000e+00 1.400000e+01 8.882571e-15
3.200000e+00 1.420000e+01 3.522598e-15
3.200000e+00 1.440000e+01 1.360844e-15
3.200000e+00 1.460000e+01 5.121493e-16
3.200000e+00 1.480000e+01 1.877867e-16
3.200000e+00 1.500000e+01 6.709036e-17
3.200000e+00 1.520000e+01 2.335820e-17
3.200000e+00 1.540000e+01 7.926218e-18
3.200000e+00 1.560000e+01 2.621858e-18
3.200000e+00 1.580000e+01 8.455551e-19
3.200000e+00 1.600000e+01 2.659133e-19
3.200000e+00 1.620000e+01 8.156078e-20
3.200000e+00 1.640000e+01 2.440308e-20
3.200000e+00 1.660000e+01 7.123760e-21
3.200000e+00 1.680000e+01 2.029337e-21
3.200000e+00 1.700000e+01 5.642326e-22
3.200000e+00 1.720000e+01 1.531436e-22
3.200000e+00 1.740000e+01 4.058386e-23
3.200000e+00 1.760000e+01 1.050260e-23
3.200000e+00 1.780000e+01 2.654629e-24
3.200000e+00 1.800000e+01 6.554608e-25
3.200000e+00 1.820000e+01 1.581237e-25
3.200000e+00 1.840000e+01 3.727553e-26
3.200000e+00 1.860000e+01 8.588073e-27
3.200000e+00 1.880000e+01 1.934101e-27
3.200000e+00 1.900000e+01 4.258327e-28
3.200000e+00 1.920000e+01 9.167246e-29
3.200000e+00 1.940000e+01 1.929926e-29
3.200000e+00 1.960000e+01 3.973793e-30
3.200000e+00 1.980000e+01 8.003713e-31
3.200000e+00 2.000000e+01 1.577094e-31
3.200000e+00 2.020000e+01 3.040602e-32
3.200000e+00 2.040000e+01 5.736583e-33
3.200000e+00 2.060000e+01 1.059235e-33
3.200000e+00 2.080000e+01 1.914390e-34
3.200000e+00 2.100000e+01 3.387026e-35
3.200000e+00 2.120000e+01 5.866888e-36
3.200000e+00 2.140000e+01 9.950571e-37
3.200000e+00 2.160000e+01 1.652676e-37
3.200000e+00 2.180000e+01 2.688283e-38
3.200000e+00 2.200000e+01 4.283084e-39
3.200000e+00 2.220000e+01 6.684649e-40
3.200000e+00 2.240000e+01 1.022083e-40
3.200000e+00 2.260000e+01 1.531171e-41
3.200000e+00 2.280000e+01 2.247683e-42
3.200000e+00 2.300000e+01 3.233427e-43
3.200000e+00 2.320000e+01 4.558793e-44
3.200000e+00 2.340000e+01 6.299951e-45
3.200000e+00 2.360000e+01 8.534259e-46
3.200000e+00 2.380000e+01 1.133381e-46
3.200000e+00 2.400000e+01 1.475732e-47
3.200000e+00 2.420000e+01 1.884071e-48
3.200000e+00 2.440000e+01 2.358687e-49
3.200000e+00 2.460000e+01 2.895016e-50
3.200000e+00 2.480000e+01 3.476422e-51
3.200000e+00 2.500000e+01 4.009641e-52
3.200000e+00 2.520000e+01 3.740777e-53
3.200000e+00 2.540000e+01 0.000000e+00

3.400000e+00 -2.560000e+01 0.000000e+00
3.400000e+00 -2.540000e+01 6.326738e-55
3.400000e+00 -2.520000e+01 6.885719e-54
3.400000e+00 -2.500000e+01 6.080822e-53
3.400000e+00 -2.480000e+01 5.161851e-52
3.400000e+00 -2.460000e+01 4.287873e-51
3.400000e+00 -2.440000e+01 3.492470e-50
3.400000e+00 -2.420000e+01 2.789627e-49
3.400000e+00 -2.400000e+01 2.185030e-48
3.400000e+00 -2.380000e+01 1.678144e-47
3.400000e+00 -2.360000e+01 1.263637e-46
3.400000e+00 -2.340000e+01 9.328199e-46
3.400000e+00 -2.320000e+01 6.750172e-45
3.400000e+00 -2.300000e+01 4.787764e-44
3.400000e+00 -2.280000e+01 3.328203e-43
3.400000e+00 -2.260000e+01 2.267274e-42
3.400000e+00 -2.240000e+01 1.513465e-41
3.400000e+00 -2.220000e+01 9.898543e-41
3.400000e+00 -2.200000e+01 6.342440e-40
3.400000e+00 -2.180000e+01 3.980911e-39
3.400000e+00 -2.160000e+01 2.447393e-38
3.400000e+00 -2.140000e+01 1.473577e-37
3.400000e+00 -2.120000e+01 8.688460e-37
3.400000e+00 -2.100000e+01 5.016079e-36
3.400000e+00 -2.080000e+01 2.835229e-35
3.400000e+00 -2.060000e+01 1.568785e-34
3.400000e+00 -2.040000e+01 8.496471e-34
3.400000e+00 -2.020000e+01 4.503610e-33
3.400000e+00 -2.000000e+01 2.336017e-32
3.400000e+00 -1.980000e+01 1.185576e-31
3.400000e+00 -1.960000e+01 5.886595e-31
3.400000e+00 -1.940000e+01 2.859059e-30
3.400000e+00 -1.920000e+01 1.358148e-29
3.400000e+00 -1.900000e+01 6.309227e-29
3.400000e+00 -1.880000e+01 2.865816e-28
3.400000e+00 -1.860000e+01 1.272625e-27
3.400000e+00 -1.840000e+01 5.524188e-27
3.400000e+00 -1.820000e+01 2.343613e-26
3.400000e+00 -1.800000e+01 9.715958e-26
3.400000e+00 -1.780000e+01 3.935488e-25
3.400000e+00 -1.760000e+01 1.557236e-24
3.400000e+00 -1.740000e+01 6.018406e-24
3.400000e+00 -1.720000e+01 2.271468e-23
3.400000e+00 -1.700000e+01 8.370586e-23
3.400000e+00 -1.680000e+01 3.011298e-22
3.400000e+00 -1.660000e+01 1.057363e-21
3.400000e+00 -1.640000e+01 3.623185e-21
3.400000e+00 -1.620000e+01 1.211368e-20
3.400000e+00 -1.600000e+01 3.950973e-20
3.400000e+00 -1.580000e+01 1.256895e-19
3.400000e+00 -1.560000e+01 3.899297e-19
3.400000e+00 -1.540000e+01 1.179490e-18
3.400000e+00 -1.520000e+01 3.478198e-18
3.400000e+00 -1.500000e+01 9.997755e-18
3.400000e+00 -1.480000e+01 2.800793e-17
3.400000e+00 -1.460000e+01 7.646096e-17
3.400000e+00 -1.440000e+01 2.033940e-16
3.400000e+00 -1.420000e+01 5.271666e-16
3.400000e+00 -1.400000e+01 1.331234e-15
3.400000e+00 -1.380000e+01 3.275373e-15
3.400000e+00 -1.360000e+01 7.852165e-15
3.400000e+00 -1.340000e+01 1.834364e-14
3.400000e+00 -1.320000e+01 4.176573e-14
3.400000e+00 -1.300000e+01 9.270254e-14
3.400000e+00 -1.280000e+01 2.006454e-13
3.400000e+00 -1.260000e+01 4.236369e-13
3.400000e+00 -1.240000e+01 8.729268e-13
3.400000e+00 -1.220000e+01 1.756329e-12
3.400000e+00 -1.200000e+01 3.452484e-12
3.400000e+00 -1.180000e+01 6.634910e-12
3.400000e+00 -1.160000e+01 1.247433e-11
3.400000e+00 -1.140000e+01 2.296115e-11
3.400000e+00 -1.120000e+01 4.140838e-11
3.400000e+00 -1.100000e+01 7.321913e-11
3.400000e+00 -1.080000e+01 1.270337e-10
3.400000e+00 -1.060000e+01 2.164080e-10
3.400000e+00 -1.040000e+01 3.622179e-10
3.400000e+00 -1.020000e+01 5.960287e-10
3.400000e+00 -1.000000e+01 9.647130e-10
3.400000e+00 -9.800000e+00 1.536634e-09
3.400000e+00 -9.600000e+00 2.409727e-09
3.400000e+00 -9.400000e+00 3.721813e-09
3.400000e+00 -9.200000e+00 5.663409e-09
3.400000e+00 -9.000000e+00 8.493260e-09
3.400000e+00 -8.800000e+00 1.255663e-08
3.400000e+00 -8.600000e+00 1.830630e-08
3.400000e+00 -8.400000e+00 2.632589e-08
3.400000e+00 -8.200000e+00 3.735508e-08
3.400000e+00 -8.000000e+00 5.231584e-08
3.400000e+00 -7.800000e+00 7.233871e-08
3.400000e+00 -7.600000e+00 9.878777e-08
3.400000e+00 -7.400000e+00 1.332828e-07
3.400000e+00 -7.200000e+00 1.777169e-07
3.400000e+00 -7.000000e+00 2.342676e-07
3.400000e+00 -6.800000e+00 3.053992e-07
3.400000e+00 -6.600000e+00 3.938552e-07
3.400000e+00 -6.400000e+00 5.026370e-07
3.400000e+00 -6.200000e+00 6.349691e-07
3.400000e+00 -6.000000e+00 7.942477e-07
3.400000e+00 -5.800000e+00 9.839736e-07
3.400000e+00 -5.600000e+00 1.207667e-06
3.400000e+00 -5.400000e+00 1.468767e-06
3.400000e+00 -5.200000e+00 1.770517e-06
3.400000e+00 -5.000000e+00 2.115835e-06
3.400000e+00 -4.800000e+00 2.507180e-06
3.400000e+00 -4.600000e+00 2.946412e-06
3.400000e+00 -4.400000e+00 3.434652e-06
3.400000e+00 -4.200000e+00 3.972152e-06
3.400000e+00 -4.000000e+00 4.558176e-06
3.400000e+00 -3.800000e+00 5.190898e-06
3.400000e+00 -3.600000e+00 5.867333e-06
3.400000e+00 -3.400000e+00 6.583285e-06
3.400000e+00 -3.200000e+00 7.333341e-06
3.400000e+00 -3.000000e+00 8.110893e-06
3.400000e+00 -2.800000e+00 8.908206e-06
3.400000e+00 -2.600000e+00 9.716519e-06
3.400000e+00 -2.400000e+00 1.052619e-05
3.400000e+00 -2.200000e+00 1.132686e-05
3.400000e+00 -2.000000e+00 1.210769e-05
3.400000e+00 -1.800000e+00 1.285754e-05
3.400000e+00 -1.600000e+00 1.356529e-05
3.400000e+00 -1.400000e+00 1.422004e-05
3.400000e+00 -1.200000e+00 1.481140e-05
3.400000e+00 -1.000000e+00 1.532974e-05
3.400000e+00 -8.000000e-01 1.576646e-05
3.400000e+00 -6.000000e-01 1.611418e-05
3.400000e+00 -4.000000e-01 1.636695e-05
3.400000e+00 -2.000000e-01 1.652038e-05
3.400000e+00 0.000000e+00 1.657183e-05
3.400000e+00 2.000000e-01 1.652038e-05
3.400000e+00 4.000000e-01 1.636695e-05
3.400000e+00 6.000000e-01 1.611418e-05
3.400000e+00 8.000000e-01 1.576646e-05
3.400000e+00 1.000000e+00 1.532974e-05
3.400000e+00 1.200000e+00 1.481140e-05
3.400000e+00 1.400000e+00 1.422004e-05
3.400000e+00 1.600000e+00 1.356529e-05
3.400000e+00 1.800000e+00 1.285754e-05
3.400000e+00 2.000000e+00 1.210769e-05
3.400000e+00 2.200000e+00 1.132686e-05
3.400000e+00 2.400000e+00 1.052619e-05
3.400000e+00 2.600000e+00 9.716519e-06
3.400000e+00 2.800000e+00 8.908206e-06
3.400000e+00 3.000000e+00 8.110893e-06
3.400000e+00 3.200000e+00 7.333341e-06
3.400000e+00 3.400000e+00 6.583285e-06
3.400000e+00 3.600000e+00 5.867333e-06
3.400000e+00 3.800000e+00 5.190898e-06
3.400000e+00 4.000000e+00 4.558176e-06
3.400000e+00 4.200000e+00 3.972152e-06
3.400000e+00 4.400000e+00 3.434652e-06
3.400000e+00 4.600000e+00 2.946412e-06
3.400000e+00 4.800000e+00 2.507180e-06
3.400000e+00 5.000000e+00 2.115835e-06
3.400000e+00 5.200000e+00 1.770517e-06
3.400000e+00 5.400000e+00 1.468767e-06
3.400000e+00 5.600000e+00 1.207667e-06
3.400000e+00 5.800000e+00 9.839736e-07
3.400000e+00 6.000000e+00 7.942477e-07
3.400000e+00 6.200000e+00 6.349691e-07
3.400000e+00 6.400000e+00 5.026370e-07
3.400000e+00 6.600000e+00 3.938552e-07
3.400000e+00 6.800000e+00 3.053992e-07
3.400000e+00 7.000000e+00 2.342676e-07
3.400000e+00 7.200000e+00 1.777169e-07
3.400000e+00 7.400000e+00 1.332828e-07
3.400000e+00 7.600000e+00 9.878777e-08
3.400000e+00 7.800000e+00 7.233871e-08
3.400000e+00 8.000000e+00 5.231584e-08
3.400000e+00 8.200000e+00 3.735508e-08
3.400000e+00 8.400000e+00 2.632589e-08
3.400000e+00 8.600000e+00 1.830630e-08
3.400000e+00 8.800000e+00 1.255663e-08
3.400000e+00 9.000000e+00 8.493260e-09
3.400000e+00 9.200000e+00 5.663409e-09
3.400000e+00 9.400000e+00 3.721813e-09
3.400000e+00 9.600000e+00 2.409727e-09
3.400000e+00 9.800000e+00 1.536634e-09
3.400000e+00 1.000000e+01 9.647130e-10
3.400000e+00 1.020000e+01 5.960287e-10
3.400000e+00 1.040000e+01 3.622179e-10
3.400000e+00 1.060000e+01 2.164080e-10
3.400000e+00 1.080000e+01 1.270337e-10
3.400000e+00 1.100000e+01 7.321913e-11
3.400000e+00 1.120000e+01 4.140838e-11
3.400000e+00 1.140000e+01 2.296115e-11
3.400000e+00 1.160000e+01 1.247433e-11
3.400000e+00 1.180000e+01 6.634910e-12
3.400000e+00 1.200000e+01 3.452484e-12
3.400000e+00 1.220000e+01 1.756329e-12
3.400000e+00 1.240000e+01 8.729268e-13
3.400000e+00 1.260000e+01 4.236369e-13
3.400000e+00 1.280000e+01 2.006454e-13
3.400000e+00 1.300000e+01 9.270254e-14
3.400000e+00 1.320000e+01 4.176573e-14
3.400000e+00 1.340000e+01 1.834364e-14
3.400000e+00 1.360000e+01 7.852165e-15
3.400000e+00 1.380000e+01 3.275373e-15
3.400000e+00 1.400000e+01 1.331234e-15
3.400000e+00 1.420000e+01 5.271666e-16
3.400000e+00 1.440000e+01 2.033940e-16
3.400000e+00 1.460000e+01 7.646096e-17
3.400000e+00 1.480000e+01 2.800793e-17
3.400000e+00 1.500000e+01 9.997755e-18
3.400000e+00 1.520000e+01 3.478198e-18
3.400000e+00 1.540000e+01 1.179490e-18
3.400000e+00 1.560000e+01 3.899297e-19
3.400000e+00 1.580000e+01 1.256895e-19
3.400000e+00 1.600000e+01 3.950973e-20
3.400000e+00 1.620000e+01 1.211368e-20
3.400000e+00 1.640000e+01 3.623185e-21
3.400000e+00 1.660000e+01 1.057363e-21
3.400000e+00 1.680000e+01 3.011298e-22
3.400000e+00 1.700000e+01 8.370586e-23
3.400000e+00 1.720000e+01 2.271468e-23
3.400000e+00 1.740000e+01 6.018406e-24
3.400000e+00 1.760000e+01 1.557236e-24
3.400000e+00 1.780000e+01 3.935488e-25
3.400000e+00 1.800000e+01 9.715958e-26
3.400000e+00 1.820000e+01 2.343613e-26
3.400000e+00 1.840000e+01 5.524188e-27
3.400000e+00 1.860000e+01 1.272625e-27
3.400000e+00 1.880000e+01 2.865816e-28
3.400000e+00 1.900000e+01 6.309227e-29
3.400000e+00 1.920000e+01 1.358148e-29
3.400000e+00 1.940000e+01 2.859059e-30
3.400000e+00 1.960000e+01 5.886595e-31
3.400000e+00 1.980000e+01 1.185576e-31
3.400000e+00 2.000000e+01 2.336017e-32
3.400000e+00 2.020000e+01 4.503610e-33
3.400000e+00 2.040000e+01 8.496471e-34
3.400000e+00 2.060000e+01 1.568785e-34
3.400000e+00 2.080000e+01 2.835229e-35
3.400000e+00 2.100000e+01 5.016079e-36
3.400000e+00 2.120000e+01 8.688460e-37
3.400000e+00 2.140000e+01 1.473577e-37
3.400000e+00 2.160000e+01 2.447393e-38
3.400000e+00 2.180000e+01 3.980911e-39
3.400000e+00 2.200000e+01 6.342440e-40
3.400000e+00 2.220000e+01 9.898543e-41
3.400000e+00 2.240000e+01 1.513465e-41
3.400000e+00 2.260000e+01 2.267274e-42
3.400000e+00 2.280000e+01 3.328203e-43
3.400000e+00 2.300000e+01 4.787764e-44
3.400000e+00 2.320000e+01 6.750172e-45
3.400000e+00 2.340000e+01 9.328199e-46
3.400000e+00 2.360000e+01 1.263637e-46
3.400000e+00 2.380000e+01 1.678143e-47
3.400000e+00 2.400000e+01 2.185028e-48
3.400000e+00 2.420000e+01 2.789612e-49
3.400000e+00 2.440000e+01 3.492320e-50
3.400000e+00 2.460000e+01 4.286393e-51
3.400000e+00 2.480000e+01 5.147201e-52
3.400000e+00 2.500000e+01 5.936658e-53
3.400000e+00 2.520000e+01 5.538557e-54
3.400000e+00 2.540000e+01 0.000000e+00

3.600000e+00 -2.560000e+01 0.000000e+00
3.600000e+00 -2.540000e+01 8.421195e-56
3.600000e+00 -2.520000e+01 9.165260e-55
3.600000e+00 -2.500000e+01 8.093937e-54
3.600000e+00 -2.480000e+01 6.870767e-53
3.600000e+00 -2.460000e+01 5.707477e-52
3.600000e+00 -2.440000e+01 4.648765e-51
3.600000e+00 -2.420000e+01 3.713250e-50
3.600000e+00 -2.400000e+01 2.908496e-49
3.600000e+00 -2.380000e+01 2.233797e-48
3.600000e+00 -2.360000e+01 1.682058e-47
3.600000e+00 -2.340000e+01 1.241710e-46
3.600000e+00 -2.320000e+01 8.985491e-46
3.600000e+00 -2.300000e+01 6.373302e-45
3.600000e+00 -2.280000e+01 4.430440e-44
3.600000e+00 -2.260000e+01 3.018191e-43
3.600000e+00 -2.240000e+01 2.014750e-42
3.600000e+00 -2.220000e+01 1.317731e-41
3.600000e+00 -2.200000e+01 8.443435e-41
3.600000e+00 -2.180000e+01 5.299724e-40
3.600000e+00 -2.160000e+01 3.258239e-39
3.600000e+00 -2.140000e+01 1.961832e-38
3.600000e+00 -2.120000e+01 1.156756e-37
3.600000e+00 -2.100000e+01 6.678435e-37
3.600000e+00 -2.080000e+01 3.774946e-36
3.600000e+00 -2.060000e+01 2.088813e-35
3.600000e+00 -2.040000e+01 1.131330e-34
3.600000e+00 -2.020000e+01 5.996915e-34
3.600000e+00 -2.000000e+01 3.110721e-33
3.600000e+00 -1.980000e+01 1.578825e-32
3.600000e+00 -1.960000e+01 7.839540e-32
3.600000e+00 -1.940000e+01 3.807795e-31
3.600000e+00 -1.920000e+01 1.808940e-30
3.600000e+00 -1.900000e+01 8.403936e-30
3.600000e+00 -1.880000e+01 3.817576e-29
3.600000e+00 -1.860000e+01 1.695416e-28
3.600000e+00 -1.840000e+01 7.360121e-28
3.600000e+00 -1.820000e+01 3.122827e-27
3.600000e+00 -1.800000e+01 1.294787e-26
3.600000e+00 -1.780000e+01 5.245275e-26
3.600000e+00 -1.760000e+01 2.075812e-25
3.600000e+00 -1.740000e+01 8.023929e-25
3.600000e+00 -1.720000e+01 3.028958e-24
3.600000e+00 -1.700000e+01 1.116436e-23
3.600000e+00 -1.680000e+01 4.017307e-23
3.600000e+00 -1.660000e+01 1.410985e-22
3.600000e+00 -1.640000e+01 4.836389e-22
3.600000e+00 -1.620000e+01 1.617548e-21
3.600000e+00 -1.600000e+01 5.277837e-21
3.600000e+00 -1.580000e+01 1.679751e-20
3.600000e+00 -1.560000e+01 5.213788e-20
3.600000e+00 -1.540000e+01 1.578022e-19
3.600000e+00 -1.520000e+01 4.656503e-19
3.600000e+00 -1.500000e+01 1.339476e-18
3.600000e+00 -1.480000e+01 3.755652e-18
3.600000e+00 -1.460000e+01 1.026284e-17
3.600000e+00 -1.440000e+01 2.733051e-17
3.600000e+00 -1.420000e+01 7.092581e-17
3.600000e+00 -1.400000e+01 1.793622e-16
3.600000e+00 -1.380000e+01 4.420168e-16
3.600000e+00 -1.360000e+01 1.061595e-15
3.600000e+00 -1.340000e+01 2.485104e-15
3.600000e+00 -1.320000e+01 5.671212e-15
3.600000e+00 -1.300000e+01 1.262000e-14
3.600000e+00 -1.280000e+01 2.739251e-14
3.600000e+00 -1.260000e+01 5.801762e-14
3.600000e+00 -1.240000e+01 1.199614e-13
3.600000e+00 -1.220000e+01 2.422727e-13
3.600000e+00 -1.200000e+01 4.781933e-13
3.600000e+00 -1.180000e+01 9.230340e-13
3.600000e+00 -1.160000e+01 1.743593e-12
3.600000e+00 -1.140000e+01 3.225494e-12
3.600000e+00 -1.120000e+01 5.847740e-12
3.600000e+00 -1.100000e+01 1.039768e-11
3.600000e+00 -1.080000e+01 1.814463e-11
3.600000e+00 -1.060000e+01 3.109686e-11
3.600000e+00 -1.040000e+01 5.237390e-11
3.600000e+00 -1.020000e+01 8.673489e-11
3.600000e+00 -1.000000e+01 1.413121e-10
3.600000e+00 -9.800000e+00 2.266072e-10
3.600000e+00 -9.600000e+00 3.578130e-10
3.600000e+00 -9.400000e+00 5.565281e-10
3.600000e+00 -9.200000e+00 8.529269e-10
3.600000e+00 -9.000000e+00 1.288441e-09
3.600000e+00 -8.800000e+00 1.918988e-09
3.600000e+00 -8.600000e+00 2.818768e-09
3.600000e+00 -8.400000e+00 4.084599e-09
3.600000e+00 -8.200000e+00 5.840750e-09
3.600000e+00 -8.000000e+00 8.244143e-09
3.600000e+00 -7.800000e+00 1.148980e-08
3.600000e+00 -7.600000e+00 1.581630e-08
3.600000e+00 -7.400000e+00 2.151099e-08
3.600000e+00 -7.200000e+00 2.891463e-08
3.600000e+00 -7.000000e+00 3.842509e-08
3.600000e+00 -6.800000e+00 5.049965e-08
3.600000e+00 -6.600000e+00 6.565555e-08
3.600000e+00 -6.400000e+00 8.446818e-08
3.600000e+00 -6.200000e+00 1.075666e-07
3.600000e+00 -6.000000e+00 1.356256e-07
3.600000e+00 -5.800000e+00 1.693552e-07
3.600000e+00 -5.600000e+00 2.094849e-07
3.600000e+00 -5.400000e+00 2.567458e-07
3.600000e+00 -5.200000e+00 3.118482e-07
3.600000e+00 -5.000000e+00 3.754561e-07
3.600000e+00 -4.800000e+00 4.481591e-07
3.600000e+00 -4.600000e+00 5.304424e-07
3.600000e+00 -4.400000e+00 6.226562e-07
3.600000e+00 -4.200000e+00 7.249845e-07
3.600000e+00 -4.000000e+00 8.374171e-07
3.600000e+00 -3.800000e+00 9.597230e-07
3.600000e+00 -3.600000e+00 1.091429e-06
3.600000e+00 -3.400000e+00 1.231806e-06
3.600000e+00 -3.200000e+00 1.379857e-06
3.600000e+00 -3.000000e+00 1.534319e-06
3.600000e+00 -2.800000e+00 1.693673e-06
3.600000e+00 -2.600000e+00 1.856155e-06
3.600000e+00 -2.400000e+00 2.019792e-06
3.600000e+00 -2.200000e+00 2.182428e-06
3.600000e+00 -2.000000e+00 2.341776e-06
3.600000e+00 -1.800000e+00 2.495461e-06
3.600000e+00 -1.600000e+00 2.641082e-06
3.600000e+00 -1.400000e+00 2.776268e-06
3.600000e+00 -1.200000e+00 2.898742e-06
3.600000e+00 -1.000000e+00 3.006379e-06
3.600000e+00 -8.000000e-01 3.097268e-06
3.600000e+00 -6.000000e-01 3.169763e-06
3.600000e+00 -4.000000e-01 3.222532e-06
3.600000e+00 -2.000000e-01 3.254594e-06
3.600000e+00 0.000000e+00 3.265348e-06
3.600000e+00 2.000000e-01 3.254594e-06
3.600000e+00 4.000000e-01 3.222532e-06
3.600000e+00 6.000000e-01 3.169763e-06
3.600000e+00 8.000000e-01 3.097268e-06
3.600000e+00 1.000000e+00 3.006379e-06
3.600000e+00 1.200000e+00 2.898742e-06
3.600000e+00 1.400000e+00 2.776268e-06
3.600000e+00 1.600000e+00 2.641082e-06
3.600000e+00 1.800000e+00 2.495461e-06
3.600000e+00 2.000000e+00 2.341776e-06
3.600000e+00 2.200000e+00 2.182428e-06
3.600000e+00 2.400000e+00 2.019792e-06
3.600000e+00 2.600000e+00 1.856155e-06
3.600000e+00 2.800000e+00 1.693673e-06
3.600000e+00 3.000000e+00 1.534319e-06
3.600000e+00 3.200000e+00 1.379857e-06
3.600000e+00 3.400000e+00 1.231806e-06
3.600000e+00 3.600000e+00 1.091429e-06
3.600000e+00 3.800000e+00 9.597230e-07
3.600000e+00 4.000000e+00 8.374171e-07
3.600000e+00 4.200000e+00 7.249845e-07
3.600000e+00 4.400000e+00 6.226562e-07
3.600000e+00 4.600000e+00 5.304424e-07
3.600000e+00 4.800000e+00 4.481591e-07
3.600000e+00 5.000000e+00 3.754561e-07
3.600000e+00 5.200000e+00 3.118482e-07
3.600000e+00 5.400000e+00 2.567458e-07
3.600000e+00 5.600000e+00 2.094849e-07
3.600000e+00 5.800000e+00 1.693552e-07
3.600000e+00 6.000000e+00 1.356256e-07
3.600000e+00 6.200000e+00 1.075666e-07
3.600000e+00 6.400000e+00 8.446818e-08
3.600000e+00 6.600000e+00 6.565555e-08
3.600000e+00 6.800000e+00 5.049965e-08
3.600000e+00 7.000000e+00 3.842509e-08
3.600000e+00 7.200000e+00 2.891463e-08
3.600000e+00 7.400000e+00 2.151099e-08
3.600000e+00 7.600000e+00 1.581630e-08
3.600000e+00 7.800000e+00 1.148980e-08
3.600000e+00 8.000000e+00 8.244143e-09
3.600000e+00 8.200000e+00 5.840750e-09
3.600000e+00 8.400000e+00 4.084599e-09
3.600000e+00 8.600000e+00 2.818768e-09
3.600000e+00 8.800000e+00 1.918988e-09
3.600000e+00 9.000000e+00 1.288441e-09
3.600000e+00 9.200000e+00 8.529269e-10
3.600000e+00 9.400000e+00 5.565281e-10
3.600000e+00 9.600000e+00 3.578130e-10
3.600000e+00 9.800000e+00 2.266072e-10
3.600000e+00 1.000000e+01 1.413121e-10
3.600000e+00 1.020000e+01 8.673489e-11
3.600000e+00 1.040000e+01 5.237390e-11
3.600000e+00 1.060000e+01 3.109686e-11
3.600000e+00 1.080000e+01 1.814463e-11
3.600000e+00 1.100000e+01 1.039768e-11
3.600000e+00 1.120000e+01 5.847740e-12
3.600000e+00 1.140000e+01 3.225494e-12
3.600000e+00 1.160000e+01 1.743593e-12
3.600000e+00 1.180000e+01 9.230340e-13
3.600000e+00 1.200000e+01 4.781933e-13
3.600000e+00 1.220000e+01 2.422727e-13
3.600000e+00 1.240000e+01 1.199614e-13
3.600000e+00 1.260000e+01 5.801762e-14
3.600000e+00 1.280000e+01 2.739251e-14
3.600000e+00 1.300000e+01 1.262000e-14
3.600000e+00 1.320000e+01 5.671212e-15
3.600000e+00 1.340000e+01 2.485104e-15
3.600000e+00 1.360000e+01 1.061595e-15
3.600000e+00 1.380000e+01 4.420168e-16
3.600000e+00 1.400000e+01 1.793622e-16
3.600000e+00 1.420000e+01 7.092581e-17
3.600000e+00 1.440000e+01 2.733051e-17
3.600000e+00 1.460000e+01 1.026284e-17
3.600000e+00 1.480000e+01 3.755652e-18
3.600000e+00 1.500000e+01 1.339476e-18
3.600000e+00 1.520000e+01 4.656503e-19
3.600000e+00 1.540000e+01 1.578022e-19
3.600000e+00 1.560000e+01 5.213788e-20
3.600000e+00 1.580000e+01 1.679751e-20
3.600000e+00 1.600000e+01 5.277837e-21
3.600000e+00 1.620000e+01 1.617548e-21
3.600000e+00 1.640000e+01 4.836389e-22
3.600000e+00 1.660000e+01 1.410985e-22
3.600000e+00 1.680000e+01 4.017307e-23
3.600000e+00 1.700000e+01 1.116436e-23
3.600000e+00 1.720000e+01 3.028958e-24
3.600000e+00 1.740000e+01 8.023929e-25
3.600000e+00 1.760000e+01 2.075812e-25
3.600000e+00 1.780000e+01 5.245275e-26
3.600000e+00 1.800000e+01 1.294787e-26
3.600000e+00 1.820000e+01 3.122827e-27
3.600000e+00 1.840000e+01 7.360121e-28
3.600000e+00 1.860000e+01 1.695416e-28
3.600000e+00 1.880000e+01 3.817576e-29
3.600000e+00 1.900000e+01 8.403936e-30
3.600000e+00 1.920000e+01 1.808940e-30
3.600000e+00 1.940000e+01 3.807795e-31
3.600000e+00 1.960000e+01 7.839540e-32
3.600000e+00 1.980000e+01 1.578825e-32
3.600000e+00 2.000000e+01 3.110721e-33
3.600000e+00 2.020000e+01 5.996915e-34
3.600000e+00 2.040000e+01 1.131330e-34
3.600000e+00 2.060000e+01 2.088813e-35
3.600000e+00 2.080000e+01 3.774946e-36
3.600000e+00 2.100000e+01 6.678435e-37
3.600000e+00 2.120000e+01 1.156756e-37
3.600000e+00 2.140000e+01 1.961832e-38
3.600000e+00 2.160000e+01 3.258239e-39
3.600000e+00 2.180000e+01 5.299724e-40
3.600000e+00 2.200000e+01 8.443435e-41
3.600000e+00 2.220000e+01 1.317731e-41
3.600000e+00 2.240000e+01 2.014750e-42
3.600000e+00 2.260000e+01 3.018191e-43
3.600000e+00 2.280000e+01 4.430440e-44
3.600000e+00 2.300000e+01 6.373302e-45
3.600000e+00 2.320000e+01 8.985491e-46
3.600000e+00 2.340000e+01 1.241710e-46
3.600000e+00 2.360000e+01 1.682058e-47
3.600000e+00 2.380000e+01 2.233797e-48
3.600000e+00 2.400000e+01 2.908494e-49
3.600000e+00 2.420000e+01 3.713230e-50
3.600000e+00 2.440000e+01 4.648566e-51
3.600000e+00 2.460000e+01 5.705507e-52
3.600000e+00 2.480000e+01 6.851267e-53
3.600000e+00 2.500000e+01 7.902046e-54
3.600000e+00 2.520000e+01 7.372122e-55
3.600000e+00 2.540000e+01 0.000000e+00

3.800000e+00 -2.560000e+01 0.000000e+00
3.800000e+00 -2.540000e+01 1.009139e-56
3.800000e+00 -2.520000e+01 1.098307e-55
3.800000e+00 -2.500000e+01 9.699307e-55
3.800000e+00 -2.480000e+01 8.233576e-54
3.800000e+00 -2.460000e+01 6.839589e-53
3.800000e+00 -2.440000e+01 5.570911e-52
3.800000e+00 -2.420000e+01 4.449855e-51
3.800000e+00 -2.400000e+01 3.485487e-50
3.800000e+00 -2.380000e+01 2.676962e-49
3.800000e+00 -2.360000e+01 2.015781e-48
3.800000e+00 -2.340000e+01 1.488082e-47
3.800000e+00 -2.320000e+01 1.076845e-46
3.800000e+00 -2.300000e+01 7.638017e-46
3.800000e+00 -2.280000e+01 5.309680e-45
3.800000e+00 -2.260000e+01 3.617212e-44
3.800000e+00 -2.240000e+01 2.414654e-43
3.800000e+00 -2.220000e+01 1.579310e-42
3.800000e+00 -2.200000e+01 1.011969e-41
3.800000e+00 -2.180000e+01 6.351983e-41
3.800000e+00 -2.160000e+01 3.905242e-40
3.800000e+00 -2.140000e+01 2.351453e-39
3.800000e+00 -2.120000e+01 1.386523e-38
3.800000e+00 -2.100000e+01 8.005184e-38
3.800000e+00 -2.080000e+01 4.525015e-37
3.800000e+00 -2.060000e+01 2.503932e-36
3.800000e+00 -2.040000e+01 1.356212e-35
3.800000e+00 -2.020000e+01 7.189234e-35
3.800000e+00 -2.000000e+01 3.729357e-34
3.800000e+00 -1.980000e+01 1.892897e-33
3.800000e+00 -1.960000e+01 9.399525e-33
3.800000e+00 -1.940000e+01 4.565764e-32
3.800000e+00 -1.920000e+01 2.169158e-31
3.800000e+00 -1.900000e+01 1.007813e-30
3.800000e+00 -1.880000e+01 4.578446e-30
3.800000e+00 -1.860000e+01 2.033499e-29
3.800000e+00 -1.840000e+01 8.828644e-29
3.800000e+00 -1.820000e+01 3.746305e-28
3.800000e+00 -1.800000e+01 1.553479e-27
3.800000e+00 -1.780000e+01 6.294091e-27
3.800000e+00 -1.760000e+01 2.491252e-26
3.800000e+00 -1.740000e+01 9.631403e-26
3.800000e+00 -1.720000e+01 3.636452e-25
3.800000e+00 -1.700000e+01 1.340636e-24
3.800000e+00 -1.680000e+01 4.825211e-24
3.800000e+00 -1.660000e+01 1.695202e-23
3.800000e+00 -1.640000e+01 5.812379e-23
3.800000e+00 -1.620000e+01 1.944648e-22
3.800000e+00 -1.600000e+01 6.347626e-22
3.800000e+00 -1.580000e+01 2.021134e-21
3.800000e+00 -1.560000e+01 6.276602e-21
3.800000e+00 -1.540000e+01 1.900796e-20
3.800000e+00 -1.520000e+01 5.612650e-20
3.800000e+00 -1.500000e+01 1.615725e-19
3.800000e+00 -1.480000e+01 4.534056e-19
3.800000e+00 -1.460000e+01 1.240189e-18
3.800000e+00 -1.440000e+01 3.306302e-18
3.800000e+00 -1.420000e+01 8.590860e-18
3.800000e+00 -1.400000e+01 2.175559e-17
3.800000e+00 -1.380000e+01 5.369865e-17
3.800000e+00 -1.360000e+01 1.291972e-16
3.800000e+00 -1.340000e+01 3.030413e-16
3.800000e+00 -1.320000e+01 6.931003e-16
3.800000e+00 -1.300000e+01 1.546144e-15
3.800000e+00 -1.280000e+01 3.365163e-15
3.800000e+00 -1.260000e+01 7.148861e-15
3.800000e+00 -1.240000e+01 1.483009e-14
3.800000e+00 -1.220000e+01 3.005774e-14
3.800000e+00 -1.200000e+01 5.955666e-14
3.800000e+00 -1.180000e+01 1.154364e-13
3.800000e+00 -1.160000e+01 2.190222e-13
3.800000e+00 -1.140000e+01 4.070724e-13
3.800000e+00 -1.120000e+01 7.416573e-13
3.800000e+00 -1.100000e+01 1.325533e-12
3.800000e+00 -1.080000e+01 2.325586e-12
3.800000e+00 -1.060000e+01 4.007861e-12
3.800000e+00 -1.040000e+01 6.788853e-12
3.800000e+00 -1.020000e+01 1.130906e-11
3.800000e+00 -1.000000e+01 1.853627e-11
3.800000e+00 -9.800000e+00 2.990752e-11
3.800000e+00 -9.600000e+00 4.751991e-11
3.800000e+00 -9.400000e+00 7.438153e-11
3.800000e+00 -9.200000e+00 1.147338e-10
3.800000e+00 -9.000000e+00 1.744561e-10
3.800000e+00 -8.800000e+00 2.615621e-10
3.800000e+00 -8.600000e+00 3.867935e-10
3.800000e+00 -8.400000e+00 5.643141e-10
3.800000e+00 -8.200000e+00 8.124986e-10
3.800000e+00 -8.000000e+00 1.154808e-09
3.800000e+00 -7.800000e+00 1.620730e-09
3.800000e+00 -7.600000e+00 2.246754e-09
3.800000e+00 -7.400000e+00 3.077353e-09
3.800000e+00 -7.200000e+00 4.165899e-09
3.800000e+00 -7.000000e+00 5.575480e-09
3.800000e+00 -6.800000e+00 7.379521e-09
3.800000e+00 -6.600000e+00 9.662146e-09
3.800000e+00 -6.400000e+00 1.251819e-08
3.800000e+00 -6.200000e+00 1.605275e-08
3.800000e+00 -6.000000e+00 2.038024e-08
3.800000e+00 -5.800000e+00 2.562285e-08
3.800000e+00 -5.600000e+00 3.190826e-08
3.800000e+00 -5.400000e+00 3.936680e-08
3.800000e+00 -5.200000e+00 4.812776e-08
3.800000e+00 -5.000000e+00 5.831513e-08
3.800000e+00 -4.800000e+00 7.004271e-08
3.800000e+00 -4.600000e+00 8.340876e-08
3.800000e+00 -4.400000e+00 9.849030e-08
3.800000e+00 -4.200000e+00 1.153374e-07
3.800000e+00 -4.000000e+00 1.339673e-07
3.800000e+00 -3.800000e+00 1.543597e-07
3.800000e+00 -3.600000e+00 1.764515e-07
3.800000e+00 -3.400000e+00 2.001335e-07
3.800000e+00 -3.200000e+00 2.252484e-07
3.800000e+00 -3.000000e+00 2.515890e-07
3.800000e+00 -2.800000e+00 2.788995e-07
3.800000e+00 -2.600000e+00 3.068778e-07
3.800000e+00 -2.400000e+00 3.351795e-07
3.800000e+00 -2.200000e+00 3.634245e-07
3.800000e+00 -2.000000e+00 3.912039e-07
3.800000e+00 -1.800000e+00 4.180899e-07
3.800000e+00 -1.600000e+00 4.436461e-07
3.800000e+00 -1.400000e+00 4.674383e-07
3.800000e+00 -1.200000e+00 4.890470e-07
3.800000e+00 -1.000000e+00 5.080790e-07
3.800000e+00 -8.000000e-01 5.241786e-07
3.800000e+00 -6.000000e-01 5.370385e-07
3.800000e+00 -4.000000e-01 5.464094e-07
3.800000e+00 -2.000000e-01 5.521072e-07
3.800000e+00 0.000000e+00 5.540191e-07
3.800000e+00 2.000000e-01 5.521072e-07
3.800000e+00 4.000000e-01 5.464094e-07
3.800000e+00 6.000000e-01 5.370385e-07
3.800000e+00 8.000000e-01 5.241786e-07
3.800000e+00 1.000000e+00 5.080790e-07
3.800000e+00 1.200000e+00 4.890470e-07
3.800000e+00 1.400000e+00 4.674383e-07
3.800000e+00 1.600000e+00 4.436461e-07
3.800000e+00 1.800000e+00 4.180899e-07
3.800000e+00 2.000000e+00 3.912039e-07
3.800000e+00 2.200000e+00 3.634245e-07
3.800000e+00 2.400000e+00 3.351795e-07
3.800000e+00 2.600000e+00 3.068778e-07
3.800000e+00 2.800000e+00 2.788995e-07
3.800000e+00 3.000000e+00 2.515890e-07
3.800000e+00 3.200000e+00 2.252484e-07
3.800000e+00 3.400000e+00 2.001335e-07
3.800000e+00 3.600000e+00 1.764515e-07
3.800000e+00 3.800000e+00 1.543597e-07
3.800000e+00 4.000000e+00 1.339673e-07
3.800000e+00 4.200000e+00 1.153374e-07
3.800000e+00 4.400000e+00 9.849030e-08
3.800000e+00 4.600000e+00 8.340876e-08
3.800000e+00 4.800000e+00 7.004271e-08
3.800000e+00 5.000000e+00 5.831513e-08
3.800000e+00 5.200000e+00 4.812776e-08
3.800000e+00 5.400000e+00 3.936680e-08
3.800000e+00 5.600000e+00 3.190826e-08
3.800000e+00 5.800000e+00 2.562285e-08
3.800000e+00 6.000000e+00 2.038024e-08
3.800000e+00 6.200000e+00 1.605275e-08
3.800000e+00 6.400000e+00 1.251819e-08
3.800000e+00 6.600000e+00 9.662146e-09
3.800000e+00 6.800000e+00 7.379521e-09
3.800000e+00 7.000000e+00 5.575480e-09
3.800000e+00 7.200000e+00 4.165899e-09
3.800000e+00 7.400000e+00 3.077353e-09
3.800000e+00 7.600000e+00 2.246754e-09
3.800000e+00 7.800000e+00 1.620730e-09
3.800000e+00 8.000000e+00 1.154808e-09
3.800000e+00 8.200000e+00 8.124986e-10
3.800000e+00 8.400000e+00 5.643141e-10
3.800000e+00 8.600000e+00 3.867935e-10
3.800000e+00 8.800000e+00 2.615621e-10
3.800000e+00 9.000000e+00 1.744561e-10
3.800000e+00 9.200000e+00 1.147338e-10
3.800000e+00 9.400000e+00 7.438153e-11
3.800000e+00 9.600000e+00 4.751991e-11
3.800000e+00 9.800000e+00 2.990752e-11
3.800000e+00 1.000000e+01 1.853627e-11
3.800000e+00 1.020000e+01 1.130906e-11
3.800000e+00 1.040000e+01 6.788853e-12
3.800000e+00 1.060000e+01 4.007861e-12
3.800000e+00 1.080000e+01 2.325586e-12
3.800000e+00 1.100000e+01 1.325533e-12
3.800000e+00 1.120000e+01 7.416573e-13
3.800000e+00 1.140000e+01 4.070724e-13
3.800000e+00 1.160000e+01 2.190222e-13
3.800000e+00 1.180000e+01 1.154364e-13
3.800000e+00 1.200000e+01 5.955666e-14
3.800000e+00 1.220000e+01 3.005774e-14
3.800000e+00 1.240000e+01 1.483009e-14
3.800000e+00 1.260000e+01 7.148861e-15
3.800000e+00 1.280000e+01 3.365163e-15
3.800000e+00 1.300000e+01 1.546144e-15
3.800000e+00 1.320000e+01 6.931003e-16
3.800000e+00 1.340000e+01 3.030413e-16
3.800000e+00 1.360000e+01 1.291972e-16
3.800000e+00 1.380000e+01 5.369865e-17
3.800000e+00 1.400000e+01 2.175559e-17
3.800000e+00 1.420000e+01 8.590860e-18
3.800000e+00 1.440000e+01 3.306302e-18
3.800000e+00 1.460000e+01 1.240189e-18
3.800000e+00 1.480000e+01 4.534056e-19
3.800000e+00 1.500000e+01 1.615725e-19
3.800000e+00 1.520000e+01 5.612650e-20
3.800000e+00 1.540000e+01 1.900796e-20
3.800000e+00 1.560000e+01 6.276602e-21
3.800000e+00 1.580000e+01 2.021134e-21
3.800000e+00 1.600000e+01 6.347626e-22
3.800000e+00 1.620000e+01 1.944648e-22
3.800000e+00 1.640000e+01 5.812379e-23
3.800000e+00 1.660000e+01 1.695202e-23
3.800000e+00 1.680000e+01 4.825211e-24
3.800000e+00 1.700000e+01 1.340636e-24
3.800000e+00 1.720000e+01 3.636452e-25
3.800000e+00 1.740000e+01 9.631403e-26
3.800000e+00 1.760000e+01 2.491252e-26
3.800000e+00 1.780000e+01 6.294091e-27
3.800000e+00 1.800000e+01 1.553479e-27
3.800000e+00 1.820000e+01 3.746305e-28
3.800000e+00 1.840000e+01 8.828644e-29
3.800000e+00 1.860000e+01 2.033499e-29
3.800000e+00 1.880000e+01 4.578446e-30
3.800000e+00 1.900000e+01 1.007813e-30
3.800000e+00 1.920000e+01 2.169158e-31
3.800000e+00 1.940000e+01 4.565764e-32
3.800000e+00 1.960000e+01 9.399525e-33
3.800000e+00 1.980000e+01 1.892897e-33
3.800000e+00 2.000000e+01 3.729357e-34
3.800000e+00 2.020000e+01 7.189234e-35
3.800000e+00 2.040000e+01 1.356212e-35
3.800000e+00 2.060000e+01 2.503932e-36
3.800000e+00 2.080000e+01 4.525015e-37
3.800000e+00 2.100000e+01 8.005184e-38
3.800000e+00 2.120000e+01 1.386523e-38
3.800000e+00 2.140000e+01 2.351453e-39
3.800000e+00 2.160000e+01 3.905242e-40
3.800000e+00 2.180000e+01 6.351983e-41
3.800000e+00 2.200000e+01 1.011969e-41
3.800000e+00 2.220000e+01 1.579310e-42
3.800000e+00 2.240000e+01 2.414654e-43
3.800000e+00 2.260000e+01 3.617212e-44
3.800000e+00 2.280000e+01 5.309680e-45
3.800000e+00 2.300000e+01 7.638017e-46
3.800000e+00 2.320000e+01 1.076845e-46
3.800000e+00 2.340000e+01 1.488082e-47
3.800000e+00 2.360000e+01 2.015781e-48
3.800000e+00 2.380000e+01 2.676962e-49
3.800000e+00 2.400000e+01 3.485485e-50
3.800000e+00 2.420000e+01 4.449831e-51
3.800000e+00 2.440000e+01 5.570673e-52
3.800000e+00 2.460000e+01 6.837228e-53
3.800000e+00 2.480000e+01 8.210208e-54
3.800000e+00 2.500000e+01 9.469359e-55
3.800000e+00 2.520000e+01 8.834292e-56
3.800000e+00 2.540000e+01 0.000000e+00

4.000000e+00 -2.560000e+01 0.000000e+00
4.000000e+00 -2.540000e+01 1.090307e-57
4.000000e+00 -2.520000e+01 1.186651e-56
4.000000e+00 -2.500000e+01 1.047954e-55
4.000000e+00 -2.480000e+01 8.895955e-55
4.000000e+00 -2.460000e+01 7.389869e-54
4.000000e+00 -2.440000e+01 6.019159e-53
4.000000e+00 -2.420000e+01 4.807934e-52
4.000000e+00 -2.400000e+01 3.765993e-51
4.000000e+00 -2.380000e+01 2.892424e-50
4.000000e+00 -2.360000e+01 2.178046e-49
4.000000e+00 -2.340000e+01 1.607885e-48
4.000000e+00 -2.320000e+01 1.163552e-47
4.000000e+00 -2.300000e+01 8.253123e-47
4.000000e+00 -2.280000e+01 5.737352e-46
4.000000e+00 -2.260000e+01 3.908617e-45
4.000000e+00 -2.240000e+01 2.609218e-44
4.000000e+00 -2.220000e+01 1.706593e-43
4.000000e+00 -2.200000e+01 1.093547e-42
4.000000e+00 -2.180000e+01 6.864167e-42
4.000000e+00 -2.160000e+01 4.220224e-41
4.000000e+00 -2.140000e+01 2.541170e-40
4.000000e+00 -2.120000e+01 1.498425e-39
4.000000e+00 -2.100000e+01 8.651496e-39
4.000000e+00 -2.080000e+01 4.890494e-38
4.000000e+00 -2.060000e+01 2.706259e-37
4.000000e+00 -2.040000e+01 1.465851e-36
4.000000e+00 -2.020000e+01 7.770727e-36
4.000000e+00 -2.000000e+01 4.031175e-35
4.000000e+00 -1.980000e+01 2.046186e-34
4.000000e+00 -1.960000e+01 1.016124e-33
4.000000e+00 -1.940000e+01 4.936045e-33
4.000000e+00 -1.920000e+01 2.345225e-32
4.000000e+00 -1.900000e+01 1.089692e-31
4.000000e+00 -1.880000e+01 4.950805e-31
4.000000e+00 -1.860000e+01 2.199072e-30
4.000000e+00 -1.840000e+01 9.548416e-30
4.000000e+00 -1.820000e+01 4.052166e-29
4.000000e+00 -1.800000e+01 1.680512e-28
4.000000e+00 -1.780000e+01 6.809699e-28
4.000000e+00 -1.760000e+01 2.695741e-27
4.000000e+00 -1.740000e+01 1.042374e-26
4.000000e+00 -1.720000e+01 3.936357e-26
4.000000e+00 -1.700000e+01 1.451512e-25
4.000000e+00 -1.680000e+01 5.225539e-25
4.000000e+00 -1.660000e+01 1.836347e-24
4.000000e+00 -1.640000e+01 6.298266e-24
4.000000e+00 -1.620000e+01 2.107946e-23
4.000000e+00 -1.600000e+01 6.883375e-23
4.000000e+00 -1.580000e+01 2.192702e-22
4.000000e+00 -1.560000e+01 6.812860e-22
4.000000e+00 -1.540000e+01 2.064383e-21
4.000000e+00 -1.520000e+01 6.099669e-21
4.000000e+00 -1.500000e+01 1.757224e-20
4.000000e+00 -1.480000e+01 4.935269e-20
4.000000e+00 -1.460000e+01 1.351214e-19
4.000000e+00 -1.440000e+01 3.606164e-19
4.000000e+00 -1.420000e+01 9.381370e-19
4.000000e+00 -1.400000e+01 2.378997e-18
4.000000e+00 -1.380000e+01 5.881031e-18
4.000000e+00 -1.360000e+01 1.417395e-17
4.000000e+00 -1.340000e+01 3.330997e-17
4.000000e+00 -1.320000e+01 7.634794e-17
4.000000e+00 -1.300000e+01 1.707182e-16
4.000000e+00 -1.280000e+01 3.725375e-16
4.000000e+00 -1.260000e+01 7.936775e-16
4.000000e+00 -1.240000e+01 1.651606e-15
4.000000e+00 -1.220000e+01 3.358834e-15
4.000000e+00 -1.200000e+01 6.679516e-15
4.000000e+00 -1.180000e+01 1.299723e-14
4.000000e+00 -1.160000e+01 2.476263e-14
4.000000e+00 -1.140000e+01 4.622559e-14
4.000000e+00 -1.120000e+01 8.460787e-14
4.000000e+00 -1.100000e+01 1.519433e-13
4.000000e+00 -1.080000e+01 2.679078e-13
4.000000e+00 -1.060000e+01 4.640851e-13
4.000000e+00 -1.040000e+01 7.902699e-13
4.000000e+00 -1.020000e+01 1.323593e-12
4.000000e+00 -1.000000e+01 2.181460e-12
4.000000e+00 -9.800000e+00 3.539526e-12
4.000000e+00 -9.600000e+00 5.656123e-12
4.000000e+00 -9.400000e+00 8.904757e-12
4.000000e+00 -9.200000e+00 1.381639e-11
4.000000e+00 -9.000000e+00 2.113323e-11
4.000000e+00 -8.800000e+00 3.187567e-11
4.000000e+00 -8.600000e+00 4.742364e-11
4.000000e+00 -8.400000e+00 6.961321e-11
4.000000e+00 -8.200000e+00 1.008486e-10
4.000000e+00 -8.000000e+00 1.442287e-10
4.000000e+00 -7.800000e+00 2.036862e-10
4.000000e+00 -7.600000e+00 2.841360e-10
4.000000e+00 -7.400000e+00 3.916281e-10
4.000000e+00 -7.200000e+00 5.334975e-10
4.000000e+00 -7.000000e+00 7.185041e-10
4.000000e+00 -6.800000e+00 9.569505e-10
4.000000e+00 -6.600000e+00 1.260767e-09
4.000000e+00 -6.400000e+00 1.643552e-09
4.000000e+00 -6.200000e+00 2.120544e-09
4.000000e+00 -6.000000e+00 2.708529e-09
4.000000e+00 -5.800000e+00 3.425652e-09
4.000000e+00 -5.600000e+00 4.291126e-09
4.000000e+00 -5.400000e+00 5.324839e-09
4.000000e+00 -5.200000e+00 6.546841e-09
4.000000e+00 -5.000000e+00 7.976722e-09
4.000000e+00 -4.800000e+00 9.632882e-09
4.000000e+00 -4.600000e+00 1.153172e-08
4.000000e+00 -4.400000e+00 1.368674e-08
4.000000e+00 -4.200000e+00 1.610764e-08
4.000000e+00 -4.000000e+00 1.879939e-08
4.000000e+00 -3.800000e+00 2.176134e-08
4.000000e+00 -3.600000e+00 2.498643e-08
4.000000e+00 -3.400000e+00 2.846053e-08
4.000000e+00 -3.200000e+00 3.216199e-08
4.000000e+00 -3.000000e+00 3.606130e-08
4.000000e+00 -2.800000e+00 4.012116e-08
4.000000e+00 -2.600000e+00 4.429676e-08
4.000000e+00 -2.400000e+00 4.853631e-08
4.000000e+00 -2.200000e+00 5.278196e-08
4.000000e+00 -2.000000e+00 5.697096e-08
4.000000e+00 -1.800000e+00 6.103708e-08
4.000000e+00 -1.600000e+00 6.491231e-08
4.000000e+00 -1.400000e+00 6.852860e-08
4.000000e+00 -1.200000e+00 7.181985e-08
4.000000e+00 -1.000000e+00 7.472382e-08
4.000000e+00 -8.000000e-01 7.718404e-08
4.000000e+00 -6.000000e-01 7.915157e-08
4.000000e+00 -4.000000e-01 8.058658e-08
4.000000e+00 -2.000000e-01 8.145963e-08
4.000000e+00 0.000000e+00 8.175268e-08
4.000000e+00 2.000000e-01 8.145963e-08
4.000000e+00 4.000000e-01 8.058658e-08
4.000000e+00 6.000000e-01 7.915157e-08
4.000000e+00 8.000000e-01 7.718404e-08
4.000000e+00 1.000000e+00 7.472382e-08
4.000000e+00 1.200000e+00 7.181985e-08
4.000000e+00 1.400000e+00 6.852860e-08
4.000000e+00 1.600000e+00 6.491231e-08
4.000000e+00 1.800000e+00 6.103708e-08
4.000000e+00 2.000000e+00 5.697096e-08
4.000000e+00 2.200000e+00 5.278196e-08
4.000000e+00 2.400000e+00 4.853631e-08
4.000000e+00 2.600000e+00 4.429676e-08
4.000000e+00 2.800000e+00 4.012116e-08
4.000000e+00 3.000000e+00 3.606130e-08
4.000000e+00 3.200000e+00 3.216199e-08
4.000000e+00 3.400000e+00 2.846053e-08
4.000000e+00 3.600000e+00 2.498643e-08
4.000000e+00 3.800000e+00 2.176134e-08
4.000000e+00 4.000000e+00 1.879939e-08
4.000000e+00 4.200000e+00 1.610764e-08
4.000000e+00 4.400000e+00 1.368674e-08
4.000000e+00 4.600000e+00 1.153172e-08
4.000000e+00 4.800000e+00 9.632882e-09
4.000000e+00 5.000000e+00 7.976722e-09
4.000000e+00 5.200000e+00 6.546841e-09
4.000000e+00 5.400000e+00 5.324839e-09
4.000000e+00 5.600000e+00 4.291126e-09
4.000000e+00 5.800000e+00 3.425652e-09
4.000000e+00 6.000000e+00 2.708529e-09
4.000000e+00 6.200000e+00 2.120544e-09
4.000000e+00 6.400000e+00 1.643552e-09
4.000000e+00 6.600000e+00 1.260767e-09
4.000000e+00 6.800000e+00 9.569505e-10
4.000000e+00 7.000000e+00 7.185041e-10
4.000000e+00 7.200000e+00 5.334975e-10
4.000000e+00 7.400000e+00 3.916281e-10
4.000000e+00 7.600000e+00 2.841360e-10
4.000000e+00 7.800000e+00 2.036862e-10
4.000000e+00 8.000000e+00 1.442287e-10
4.000000e+00 8.200000e+00 1.008486e-10
4.000000e+00 8.400000e+00 6.961321e-11
4.000000e+00 8.600000e+00 4.742364e-11
4.000000e+00 8.800000e+00 3.187567e-11
4.000000e+00 9.000000e+00 2.113323e-11
4.000000e+00 9.200000e+00 1.381639e-11
4.000000e+00 9.400000e+00 8.904757e-12
4.000000e+00 9.600000e+00 5.656123e-12
4.000000e+00 9.800000e+00 3.539526e-12
4.000000e+00 1.000000e+01 2.181460e-12
4.000000e+00 1.020000e+01 1.323593e-12
4.000000e+00 1.040000e+01 7.902699e-13
4.000000e+00 1.060000e+01 4.640851e-13
4.000000e+00 1.080000e+01 2.679078e-13
4.000000e+00 1.100000e+01 1.519433e-13
4.000000e+00 1.120000e+01 8.460787e-14
4.000000e+00 1.140000e+01 4.622559e-14
4.000000e+00 1.160000e+01 2.476263e-14
4.000000e+00 1.180000e+01 1.299723e-14
4.000000e+00 1.200000e+01 6.679516e-15
4.000000e+00 1.220000e+01 3.358834e-15
4.000000e+00 1.240000e+01 1.651606e-15
4.000000e+00 1.260000e+01 7.936775e-16
4.000000e+00 1.280000e+01 3.725375e-16
4.000000e+00 1.300000e+01 1.707182e-16
4.000000e+00 1.320000e+01 7.634794e-17
4.000000e+00 1.340000e+01 3.330997e-17
4.000000e+00 1.360000e+01 1.417395e-17
4.000000e+00 1.380000e+01 5.881031e-18
4.000000e+00 1.400000e+01 2.378997e-18
4.000000e+00 1.420000e+01 9.381370e-19
4.000000e+00 1.440000e+01 3.606164e-19
4.000000e+00 1.460000e+01 1.351214e-19
4.000000e+00 1.480000e+01 4.935269e-20
4.000000e+00 1.500000e+01 1.757224e-20
4.000000e+00 1.520000e+01 6.099669e-21
4.000000e+00 1.540000e+01 2.064383e-21
4.000000e+00 1.560000e+01 6.812860e-22
4.000000e+00 1.580000e+01 2.192702e-22
4.000000e+00 1.600000e+01 6.883375e-23
4.000000e+00 1.620000e+01 2.107946e-23
4.000000e+00 1.640000e+01 6.298266e-24
4.000000e+00 1.660000e+01 1.836347e-24
4.000000e+00 1.680000e+01 5.225539e-25
4.000000e+00 1.700000e+01 1.451512e-25
4.000000e+00 1.720000e+01 3.936357e-26
4.000000e+00 1.740000e+01 1.042374e-26
4.000000e+00 1.760000e+01 2.695741e-27
4.000000e+00 1.780000e+01 6.809699e-28
4.000000e+00 1.800000e+01 1.680512e-28
4.000000e+00 1.820000e+01 4.052166e-29
4.000000e+00 1.840000e+01 9.548416e-30
4.000000e+00 1.860000e+01 2.199072e-30
4.000000e+00 1.880000e+01 4.950805e-31
4.000000e+00 1.900000e+01 1.089692e-31
4.000000e+00 1.920000e+01 2.345225e-32
4.000000e+00 1.940000e+01 4.936045e-33
4.000000e+00 1.960000e+01 1.016124e-33
4.000000e+00 1.980000e+01 2.046186e-34
4.000000e+00 2.000000e+01 4.031175e-35
4.000000e+00 2.020000e+01 7.770727e-36
4.000000e+00 2.040000e+01 1.465851e-36
4.000000e+00 2.060000e+01 2.706259e-37
4.000000e+00 2.080000e+01 4.890494e-38
4.000000e+00 2.100000e+01 8.651496e-39
4.000000e+00 2.120000e+01 1.498425e-39
4.000000e+00 2.140000e+01 2.541170e-40
4.000000e+00 2.160000e+01 4.220224e-41
4.000000e+00 2.180000e+01 6.864167e-42
4.000000e+00 2.200000e+01 1.093547e-42
4.000000e+00 2.220000e+01 1.706593e-43
4.000000e+00 2.240000e+01 2.609218e-44
4.000000e+00 2.260000e+01 3.908617e-45
4.000000e+00 2.280000e+01 5.737352e-46
4.000000e+00 2.300000e+01 8.253123e-47
4.000000e+00 2.320000e+01 1.163552e-47
4.000000e+00 2.340000e+01 1.607885e-48
4.000000e+00 2.360000e+01 2.178046e-49
4.000000e+00 2.380000e+01 2.892424e-50
4.000000e+00 2.400000e+01 3.765991e-51
4.000000e+00 2.420000e+01 4.807908e-52
4.000000e+00 2.440000e+01 6.018902e-53
4.000000e+00 2.460000e+01 7.387318e-54
4.000000e+00 2.480000e+01 8.870708e-55
4.000000e+00 2.500000e+01 1.023110e-55
4.000000e+00 2.520000e+01 9.544907e-57
4.000000e+00 2.540000e+01 0.000000e+00

4.200000e+00 -2.560000e+01 0.000000e+00
4.200000e+00 -2.540000e+01 1.063697e-58
4.200000e+00 -2.520000e+01 1.157694e-57
4.200000e+00 -2.500000e+01 1.022387e-56
4.200000e+00 -2.480000e+01 8.678964e-56
4.200000e+00 -2.460000e+01 7.209659e-55
4.200000e+00 -2.440000e+01 5.872415e-54
4.200000e+00 -2.420000e+01 4.690753e-53
4.200000e+00 -2.400000e+01 3.674236e-52
4.200000e+00 -2.380000e+01 2.821976e-51
4.200000e+00 -2.360000e+01 2.125016e-50
4.200000e+00 -2.340000e+01 1.568753e-49
4.200000e+00 -2.320000e+01 1.135246e-48
4.200000e+00 -2.300000e+01 8.052447e-48
4.200000e+00 -2.280000e+01 5.597920e-47
4.200000e+00 -2.260000e+01 3.813681e-46
4.200000e+00 -2.240000e+01 2.545882e-45
4.200000e+00 -2.220000e+01 1.665194e-44
4.200000e+00 -2.200000e+01 1.067038e-43
4.200000e+00 -2.180000e+01 6.697905e-43
4.200000e+00 -2.160000e+01 4.118090e-42
4.200000e+00 -2.140000e+01 2.479728e-41
4.200000e+00 -2.120000e+01 1.462232e-40
4.200000e+00 -2.100000e+01 8.442758e-40
4.200000e+00 -2.080000e+01 4.772642e-39
4.200000e+00 -2.060000e+01 2.641130e-38
4.200000e+00 -2.040000e+01 1.430625e-37
4.200000e+00 -2.020000e+01 7.584290e-37
4.200000e+00 -2.000000e+01 3.934629e-36
4.200000e+00 -1.980000e+01 1.997276e-35
4.200000e+00 -1.960000e+01 9.918874e-35
4.200000e+00 -1.940000e+01 4.818591e-34
4.200000e+00 -1.920000e+01 2.289567e-33
4.200000e+00 -1.900000e+01 1.063906e-32
4.200000e+00 -1.880000e+01 4.834036e-32
4.200000e+00 -1.860000e+01 2.147393e-31
4.200000e+00 -1.840000e+01 9.324936e-31
4.200000e+00 -1.820000e+01 3.957756e-30
4.200000e+00 -1.800000e+01 1.641558e-29
4.200000e+00 -1.780000e+01 6.652751e-29
4.200000e+00 -1.760000e+01 2.634010e-28
4.200000e+00 -1.740000e+01 1.018678e-27
4.200000e+00 -1.720000e+01 3.847609e-27
4.200000e+00 -1.700000e+01 1.419092e-26
4.200000e+00 -1.680000e+01 5.110061e-26
4.200000e+00 -1.660000e+01 1.796257e-25
4.200000e+00 -1.640000e+01 6.162664e-25
4.200000e+00 -1.620000e+01 2.063280e-24
4.200000e+00 -1.600000e+01 6.740174e-24
4.200000e+00 -1.580000e+01 2.148041e-23
4.200000e+00 -1.560000e+01 6.677462e-23
4.200000e+00 -1.540000e+01 2.024511e-22
4.200000e+00 -1.520000e+01 5.985720e-22
4.200000e+00 -1.500000e+01 1.725658e-21
4.200000e+00 -1.480000e+01 4.850618e-21
4.200000e+00 -1.460000e+01 1.329278e-20
4.200000e+00 -1.440000e+01 3.551356e-20
4.200000e+00 -1.420000e+01 9.249747e-20
4.200000e+00 -1.400000e+01 2.348745e-19
4.200000e+00 -1.380000e+01 5.814922e-19
4.200000e+00 -1.360000e+01 1.403801e-18
4.200000e+00 -1.340000e+01 3.305184e-18
4.200000e+00 -1.320000e+01 7.591248e-18
4.200000e+00 -1.300000e+01 1.701310e-17
4.200000e+00 -1.280000e+01 3.721850e-17
4.200000e+00 -1.260000e+01 7.950952e-17
4.200000e+00 -1.240000e+01 1.659476e-16
4.200000e+00 -1.220000e+01 3.385681e-16
4.200000e+00 -1.200000e+01 6.756135e-16
4.200000e+00 -1.180000e+01 1.319473e-15
4.200000e+00 -1.160000e+01 2.523704e-15
4.200000e+00 -1.140000e+01 4.730495e-15
4.200000e+00 -1.120000e+01 8.695635e-15
4.200000e+00 -1.100000e+01 1.568609e-14
4.200000e+00 -1.080000e+01 2.778621e-14
4.200000e+00 -1.060000e+01 4.836295e-14
4.200000e+00 -1.040000e+01 8.275887e-14
4.200000e+00 -1.020000e+01 1.393038e-13
4.200000e+00 -1.000000e+01 2.307626e-13
4.200000e+00 -9.800000e+00 3.763635e-13
4.200000e+00 -9.600000e+00 6.045830e-13
4.200000e+00 -9.400000e+00 9.568881e-13
4.200000e+00 -9.200000e+00 1.492658e-12
4.200000e+00 -9.000000e+00 2.295518e-12
4.200000e+00 -8.800000e+00 3.481319e-12
4.200000e+00 -8.600000e+00 5.207959e-12
4.200000e+00 -8.400000e+00 7.687218e-12
4.200000e+00 -8.200000e+00 1.119867e-11
4.200000e+00 -8.000000e+00 1.610566e-11
4.200000e+00 -7.800000e+00 2.287321e-11
4.200000e+00 -7.600000e+00 3.208745e-11
4.200000e+00 -7.400000e+00 4.447612e-11
4.200000e+00 -7.200000e+00 6.092931e-11
4.200000e+00 -7.000000e+00 8.251942e-11
4.200000e+00 -6.800000e+00 1.105191e-10
4.200000e+00 -6.600000e+00 1.464155e-10
4.200000e+00 -6.400000e+00 1.919192e-10
4.200000e+00 -6.200000e+00 2.489658e-10
4.200000e+00 -6.000000e+00 3.197078e-10
4.200000e+00 -5.800000e+00 4.064959e-10
4.200000e+00 -5.600000e+00 5.118459e-10
4.200000e+00 -5.400000e+00 6.383919e-10
4.200000e+00 -5.200000e+00 7.888233e-10
4.200000e+00 -5.000000e+00 9.658061e-10
4.200000e+00 -4.800000e+00 1.171889e-09
4.200000e+00 -4.600000e+00 1.409395e-09
4.200000e+00 -4.400000e+00 1.680302e-09
4.200000e+00 -4.200000e+00 1.986120e-09
4.200000e+00 -4.000000e+00 2.327759e-09
4.200000e+00 -3.800000e+00 2.705401e-09
4.200000e+00 -3.600000e+00 3.118393e-09
4.200000e+00 -3.400000e+00 3.565136e-09
4.200000e+00 -3.200000e+00 4.043017e-09
4.200000e+00 -3.000000e+00 4.548356e-09
4.200000e+00 -2.800000e+00 5.076394e-09
4.200000e+00 -2.600000e+00 5.621324e-09
4.200000e+00 -2.400000e+00 6.176352e-09
4.200000e+00 -2.200000e+00 6.733818e-09
4.200000e+00 -2.000000e+00 7.285341e-09
4.200000e+00 -1.800000e+00 7.822021e-09
4.200000e+00 -1.600000e+00 8.334656e-09
4.200000e+00 -1.400000e+00 8.814001e-09
4.200000e+00 -1.200000e+00 9.251034e-09
4.200000e+00 -1.000000e+00 9.637228e-09
4.200000e+00 -8.000000e-01 9.964825e-09
4.200000e+00 -6.000000e-01 1.022708e-08
4.200000e+00 -4.000000e-01 1.041851e-08
4.200000e+00 -2.000000e-01 1.053503e-08
4.200000e+00 0.000000e+00 1.057415e-08
4.200000e+00 2.000000e-01 1.053503e-08
4.200000e+00 4.000000e-01 1.041851e-08
4.200000e+00 6.000000e-01 1.022708e-08
4.200000e+00 8.000000e-01 9.964825e-09
4.200000e+00 1.000000e+00 9.637228e-09
4.200000e+00 1.200000e+00 9.251034e-09
4.200000e+00 1.400000e+00 8.814001e-09
4.200000e+00 1.600000e+00 8.334656e-09
4.200000e+00 1.800000e+00 7.822021e-09
4.200000e+00 2.000000e+00 7.285341e-09
4.200000e+00 2.200000e+00 6.733818e-09
4.200000e+00 2.400000e+00 6.176352e-09
4.200000e+00 2.600000e+00 5.621324e-09
4.200000e+00 2.800000e+00 5.076394e-09
4.200000e+00 3.000000e+00 4.548356e-09
4.200000e+00 3.200000e+00 4.043017e-09
4.200000e+00 3.400000e+00 3.565136e-09
4.200000e+00 3.600000e+00 3.118393e-09
4.200000e+00 3.800000e+00 2.705401e-09
4.200000e+00 4.000000e+00 2.327759e-09
4.200000e+00 4.200000e+00 1.986120e-09
4.200000e+00 4.400000e+00 1.680302e-09
4.200000e+00 4.600000e+00 1.409395e-09
4.200000e+00 4.800000e+00 1.171889e-09
4.200000e+00 5.000000e+00 9.658061e-10
4.200000e+00 5.200000e+00 7.888233e-10
4.200000e+00 5.400000e+00 6.383919e-10
4.200000e+00 5.600000e+00 5.118459e-10
4.200000e+00 5.800000e+00 4.064959e-10
4.200000e+00 6.000000e+00 3.197078e-10
4.200000e+00 6.200000e+00 2.489658e-10
4.200000e+00 6.400000e+00 1.919192e-10
4.200000e+00 6.600000e+00 1.464155e-10
4.200000e+00 6.800000e+00 1.105191e-10
4.200000e+00 7.000000e+00 8.251942e-11
4.200000e+00 7.200000e+00 6.092931e-11
4.200000e+00 7.400000e+00 4.447612e-11
4.200000e+00 7.600000e+00 3.208745e-11
4.200000e+00 7.800000e+00 2.287321e-11
4.200000e+00 8.000000e+00 1.610566e-11
4.200000e+00 8.200000e+00 1.119867e-11
4.200000e+00 8.400000e+00 7.687218e-12
4.200000e+00 8.600000e+00 5.207959e-12
4.200000e+00 8.800000e+00 3.481319e-12
4.200000e+00 9.000000e+00 2.295518e-12
4.200000e+00 9.200000e+00 1.492658e-12
4.200000e+00 9.400000e+00 9.568881e-13
4.200000e+00 9.600000e+00 6.045830e-13
4.200000e+00 9.800000e+00 3.763635e-13
4.200000e+00 1.000000e+01 2.307626e-13
4.200000e+00 1.020000e+01 1.393038e-13
4.200000e+00 1.040000e+01 8.275887e-14
4.200000e+00 1.060000e+01 4.836295e-14
4.200000e+00 1.080000e+01 2.778621e-14
4.200000e+00 1.100000e+01 1.568609e-14
4.200000e+00 1.120000e+01 8.695635e-15
4.200000e+00 1.140000e+01 4.730495e-15
4.200000e+00 1.160000e+01 2.523704e-15
4.200000e+00 1.180000e+01 1.319473e-15
4.200000e+00 1.200000e+01 6.756135e-16
4.200000e+00 1.220000e+01 3.385681e-16
4.200000e+00 1.240000e+01 1.659476e-16
4.200000e+00 1.260000e+01 7.950952e-17
4.200000e+00 1.280000e+01 3.721850e-17
4.200000e+00 1.300000e+01 1.701310e-17
4.200000e+00 1.320000e+01 7.591248e-18
4.200000e+00 1.340000e+01 3.305184e-18
4.200000e+00 1.360000e+01 1.403801e-18
4.200000e+00 1.380000e+01 5.814922e-19
4.200000e+00 1.400000e+01 2.348745e-19
4.200000e+00 1.420000e+01 9.249747e-20
4.200000e+00 1.440000e+01 3.551356e-20
4.200000e+00 1.460000e+01 1.329278e-20
4.200000e+00 1.480000e+01 4.850618e-21
4.200000e+00 1.500000e+01 1.725658e-21
4.200000e+00 1.520000e+01 5.985720e-22
4.200000e+00 1.540000e+01 2.024511e-22
4.200000e+00 1.560000e+01 6.677462e-23
4.200000e+00 1.580000e+01 2.148041e-23
4.200000e+00 1.600000e+01 6.740174e-24
4.200000e+00 1.620000e+01 2.063280e-24
4.200000e+00 1.640000e+01 6.162664e-25
4.200000e+00 1.660000e+01 1.796257e-25
4.200000e+00 1.680000e+01 5.110061e-26
4.200000e+00 1.700000e+01 1.419092e-26
4.200000e+00 1.720000e+01 3.847609e-27
4.200000e+00 1.740000e+01 1.018678e-27
4.200000e+00 1.760000e+01 2.634010e-28
4.200000e+00 1.780000e+01 6.652751e-29
4.200000e+00 1.800000e+01 1.641558e-29
4.200000e+00 1.820000e+01 3.957756e-30
4.200000e+00 1.840000e+01 9.324936e-31
4.200000e+00 1.860000e+01 2.147393e-31
4.200000e+00 1.880000e+01 4.834036e-32
4.200000e+00 1.900000e+01 1.063906e-32
4.200000e+00 1.920000e+01 2.289567e-33
4.200000e+00 1.940000e+01 4.818591e-34
4.200000e+00 1.960000e+01 9.918874e-35
4.200000e+00 1.980000e+01 1.997276e-35
4.200000e+00 2.000000e+01 3.934629e-36
4.200000e+00 2.020000e+01 7.584290e-37
4.200000e+00 2.040000e+01 1.430625e-37
4.200000e+00 2.060000e+01 2.641130e-38
4.200000e+00 2.080000e+01 4.772642e-39
4.200000e+00 2.100000e+01 8.442758e-40
4.200000e+00 2.120000e+01 1.462232e-40
4.200000e+00 2.140000e+01 2.479728e-41
4.200000e+00 2.160000e+01 4.118090e-42
4.200000e+00 2.180000e+01 6.697905e-43
4.200000e+00 2.200000e+01 1.067038e-43
4.200000e+00 2.220000e+01 1.665194e-44
4.200000e+00 2.240000e+01 2.545882e-45
4.200000e+00 2.260000e+01 3.813681e-46
4.200000e+00 2.280000e+01 5.597920e-47
4.200000e+00 2.300000e+01 8.052447e-48
4.200000e+00 2.320000e+01 1.135246e-48
4.200000e+00 2.340000e+01 1.568753e-49
4.200000e+00 2.360000e+01 2.125016e-50
4.200000e+00 2.380000e+01 2.821975e-51
4.200000e+00 2.400000e+01 3.674234e-52
4.200000e+00 2.420000e+01 4.690728e-53
4.200000e+00 2.440000e+01 5.872164e-54
4.200000e+00 2.460000e+01 7.207170e-55
4.200000e+00 2.480000e+01 8.654334e-56
4.200000e+00 2.500000e+01 9.981489e-57
4.200000e+00 2.520000e+01 9.311997e-58
4.200000e+00 2.540000e+01 0.000000e+00

4.400000e+00 -2.560000e+01 0.000000e+00
4.400000e+00 -2.540000e+01 9.384689e-60
4.400000e+00 -2.520000e+01 1.021404e-58
4.400000e+00 -2.500000e+01 9.020305e-58
4.400000e+00 -2.480000e+01 7.657312e-57
4.400000e+00 -2.460000e+01 6.361007e-56
4.400000e+00 -2.440000e+01 5.181206e-55
4.400000e+00 -2.420000e+01 4.138662e-54
4.400000e+00 -2.400000e+01 3.241812e-53
4.400000e+00 -2.380000e+01 2.489877e-52
4.400000e+00 -2.360000e+01 1.874956e-51
4.400000e+00 -2.340000e+01 1.384165e-50
4.400000e+00 -2.320000e+01 1.001678e-49
4.400000e+00 -2.300000e+01 7.105115e-49
4.400000e+00 -2.280000e+01 4.939415e-48
4.400000e+00 -2.260000e+01 3.365111e-47
4.400000e+00 -2.240000e+01 2.246466e-46
4.400000e+00 -2.220000e+01 1.469379e-45
4.400000e+00 -2.200000e+01 9.415792e-45
4.400000e+00 -2.180000e+01 5.910501e-44
4.400000e+00 -2.160000e+01 3.634046e-43
4.400000e+00 -2.140000e+01 2.188310e-42
4.400000e+00 -2.120000e+01 1.290423e-41
4.400000e+00 -2.100000e+01 7.450961e-41
4.400000e+00 -2.080000e+01 4.212113e-40
4.400000e+00 -2.060000e+01 2.331016e-39
4.400000e+00 -2.040000e+01 1.262691e-38
4.400000e+00 -2.020000e+01 6.694276e-38
4.400000e+00 -2.000000e+01 3.473054e-37
4.400000e+00 -1.980000e+01 1.763059e-36
4.400000e+00 -1.960000e+01 8.756170e-36
4.400000e+00 -1.940000e+01 4.253999e-35
4.400000e+00 -1.920000e+01 2.021431e-34
4.400000e+00 -1.900000e+01 9.393772e-34
4.400000e+00 -1.880000e+01 4.268557e-33
4.400000e+00 -1.860000e+01 1.896361e-32
4.400000e+00 -1.840000e+01 8.235653e-32
4.400000e+00 -1.820000e+01 3.495817e-31
4.400000e+00 -1.800000e+01 1.450136e-30
4.400000e+00 -1.780000e+01 5.877776e-30
4.400000e+00 -1.760000e+01 2.327531e-29
4.400000e+00 -1.740000e+01 9.003035e-29
4.400000e+00 -1.720000e+01 3.401153e-28
4.400000e+00 -1.700000e+01 1.254698e-27
4.400000e+00 -1.680000e+01 4.519182e-27
4.400000e+00 -1.660000e+01 1.588988e-26
4.400000e+00 -1.640000e+01 5.453232e-26
4.400000e+00 -1.620000e+01 1.826393e-25
4.400000e+00 -1.600000e+01 5.968661e-25
4.400000e+00 -1.580000e+01 1.903007e-24
4.400000e+00 -1.560000e+01 5.918693e-24
4.400000e+00 -1.540000e+01 1.795475e-23
4.400000e+00 -1.520000e+01 5.311931e-23
4.400000e+00 -1.500000e+01 1.532509e-22
4.400000e+00 -1.480000e+01 4.311198e-22
4.400000e+00 -1.460000e+01 1.182535e-21
4.400000e+00 -1.440000e+01 3.162565e-21
4.400000e+00 -1.420000e+01 8.246644e-21
4.400000e+00 -1.400000e+01 2.096748e-20
4.400000e+00 -1.380000e+01 5.198561e-20
4.400000e+00 -1.360000e+01 1.257030e-19
4.400000e+00 -1.340000e+01 2.964928e-19
4.400000e+00 -1.320000e+01 6.823265e-19
4.400000e+00 -1.300000e+01 1.532533e-18
4.400000e+00 -1.280000e+01 3.360651e-18
4.400000e+00 -1.260000e+01 7.198055e-18
4.400000e+00 -1.240000e+01 1.506583e-17
4.400000e+00 -1.220000e+01 3.083112e-17
4.400000e+00 -1.200000e+01 6.172431e-17
4.400000e+00 -1.180000e+01 1.209661e-16
4.400000e+00 -1.160000e+01 2.322168e-16
4.400000e+00 -1.140000e+01 4.369529e-16
4.400000e+00 -1.120000e+01 8.064486e-16
4.400000e+00 -1.100000e+01 1.460847e-15
4.400000e+00 -1.080000e+01 2.598925e-15
4.400000e+00 -1.060000e+01 4.543639e-15
4.400000e+00 -1.040000e+01 7.810473e-15
4.400000e+00 -1.020000e+01 1.320798e-14
4.400000e+00 -1.000000e+01 2.198275e-14
4.400000e+00 -9.800000e+00 3.602431e-14
4.400000e+00 -9.600000e+00 5.814869e-14
4.400000e+00 -9.400000e+00 9.248305e-14
4.400000e+00 -9.200000e+00 1.449762e-13
4.400000e+00 -9.000000e+00 2.240627e-13
4.400000e+00 -8.800000e+00 3.415070e-13
4.400000e+00 -8.600000e+00 5.134562e-13
4.400000e+00 -8.400000e+00 7.617210e-13
4.400000e+00 -8.200000e+00 1.115303e-12
4.400000e+00 -8.000000e+00 1.612172e-12
4.400000e+00 -7.800000e+00 2.301282e-12
4.400000e+00 -7.600000e+00 3.244804e-12
4.400000e+00 -7.400000e+00 4.520513e-12
4.400000e+00 -7.200000e+00 6.224266e-12
4.400000e+00 -7.000000e+00 8.472445e-12
4.400000e+00 -6.800000e+00 1.140424e-11
4.400000e+00 -6.600000e+00 1.518360e-11
4.400000e+00 -6.400000e+00 2.000057e-11
4.400000e+00 -6.200000e+00 2.607200e-11
4.400000e+00 -6.000000e+00 3.364100e-11
4.400000e+00 -5.800000e+00 4.297538e-11
4.400000e+00 -5.600000e+00 5.436433e-11
4.400000e+00 -5.400000e+00 6.811353e-11
4.400000e+00 -5.200000e+00 8.453838e-11
4.400000e+00 -5.000000e+00 1.039552e-10
4.400000e+00 -4.800000e+00 1.266704e-10
4.400000e+00 -4.600000e+00 1.529686e-10
4.400000e+00 -4.400000e+00 1.830979e-10
4.400000e+00 -4.200000e+00 2.172553e-10
4.400000e+00 -4.000000e+00 2.555712e-10
4.400000e+00 -3.800000e+00 2.980937e-10
4.400000e+00 -3.600000e+00 3.447740e-10
4.400000e+00 -3.400000e+00 3.954537e-10
4.400000e+00 -3.200000e+00 4.498546e-10
4.400000e+00 -3.000000e+00 5.075714e-10
4.400000e+00 -2.800000e+00 5.680695e-10
4.400000e+00 -2.600000e+00 6.306865e-10
4.400000e+00 -2.400000e+00 6.946394e-10
4.400000e+00 -2.200000e+00 7.590372e-10
4.400000e+00 -2.000000e+00 8.228990e-10
4.400000e+00 -1.800000e+00 8.851759e-10
4.400000e+00 -1.600000e+00 9.447788e-10
4.400000e+00 -1.400000e+00 1.000608e-09
4.400000e+00 -1.200000e+00 1.051587e-09
4.400000e+00 -1.000000e+00 1.096696e-09
4.400000e+00 -8.000000e-01 1.135002e-09
4.400000e+00 -6.000000e-01 1.165695e-09
4.400000e+00 -4.000000e-01 1.188113e-09
4.400000e+00 -2.000000e-01 1.201765e-09
4.400000e+00 0.000000e+00 1.206349e-09
4.400000e+00 2.000000e-01 1.201765e-09
4.400000e+00 4.000000e-01 1.188113e-09
4.400000e+00 6.000000e-01 1.165695e-09
4.400000e+00 8.000000e-01 1.135002e-09
4.400000e+00 1.000000e+00 1.096696e-09
4.400000e+00 1.200000e+00 1.051587e-09
4.400000e+00 1.400000e+00 1.000608e-09
4.400000e+00 1.600000e+00 9.447788e-10
4.400000e+00 1.800000e+00 8.851759e-10
4.400000e+00 2.000000e+00 8.228990e-10
4.400000e+00 2.200000e+00 7.590372e-10
4.400000e+00 2.400000e+00 6.946394e-10
4.400000e+00 2.600000e+00 6.306865e-10
4.400000e+00 2.800000e+00 5.680695e-10
4.400000e+00 3.000000e+00 5.075714e-10
4.400000e+00 3.200000e+00 4.498546e-10
4.400000e+00 3.400000e+00 3.954537e-10
4.400000e+00 3.600000e+00 3.447740e-10
4.400000e+00 3.800000e+00 2.980937e-10
4.400000e+00 4.000000e+00 2.555712e-10
4.400000e+00 4.200000e+00 2.172553e-10
4.400000e+00 4.400000e+00 1.830979e-10
4.400000e+00 4.600000e+00 1.529686e-10
4.400000e+00 4.800000e+00 1.266704e-10
4.400000e+00 5.000000e+00 1.039552e-10
4.400000e+00 5.200000e+00 8.453838e-11
4.400000e+00 5.400000e+00 6.811353e-11
4.400000e+00 5.600000e+00 5.436433e-11
4.400000e+00 5.800000e+00 4.297538e-11
4.400000e+00 6.000000e+00 3.364100e-11
4.400000e+00 6.200000e+00 2.607200e-11
4.400000e+00 6.400000e+00 2.000057e-11
4.400000e+00 6.600000e+00 1.518360e-11
4.400000e+00 6.800000e+00 1.140424e-11
4.400000e+00 7.000000e+00 8.472445e-12
4.400000e+00 7.200000e+00 6.224266e-12
4.400000e+00 7.400000e+00 4.520513e-12
4.400000e+00 7.600000e+00 3.244804e-12
4.400000e+00 7.800000e+00 2.301282e-12
4.400000e+00 8.000000e+00 1.612172e-12
4.400000e+00 8.200000e+00 1.115303e-12
4.400000e+00 8.400000e+00 7.617210e-13
4.400000e+00 8.600000e+00 5.134562e-13
4.400000e+00 8.800000e+00 3.415070e-13
4.400000e+00 9.000000e+00 2.240627e-13
4.400000e+00 9.200000e+00 1.449762e-13
4.400000e+00 9.400000e+00 9.248305e-14
4.400000e+00 9.600000e+00 5.814869e-14
4.400000e+00 9.800000e+00 3.602431e-14
4.400000e+00 1.000000e+01 2.198275e-14
4.400000e+00 1.020000e+01 1.320798e-14
4.400000e+00 1.040000e+01 7.810473e-15
4.400000e+00 1.060000e+01 4.543639e-15
4.400000e+00 1.080000e+01 2.598925e-15
4.400000e+00 1.100000e+01 1.460847e-15
4.400000e+00 1.120000e+01 8.064486e-16
4.400000e+00 1.140000e+01 4.369529e-16
4.400000e+00 1.160000e+01 2.322168e-16
4.400000e+00 1.180000e+01 1.209661e-16
4.400000e+00 1.200000e+01 6.172431e-17
4.400000e+00 1.220000e+01 3.083112e-17
4.400000e+00 1.240000e+01 1.506583e-17
4.400000e+00 1.260000e+01 7.198055e-18
4.400000e+00 1.280000e+01 3.360651e-18
4.400000e+00 1.300000e+01 1.532533e-18
4.400000e+00 1.320000e+01 6.823265e-19
4.400000e+00 1.340000e+01 2.964928e-19
4.400000e+00 1.360000e+01 1.257030e-19
4.400000e+00 1.380000e+01 5.198561e-20
4.400000e+00 1.400000e+01 2.096748e-20
4.400000e+00 1.420000e+01 8.246644e-21
4.400000e+00 1.440000e+01 3.162565e-21
4.400000e+00 1.460000e+01 1.182535e-21
4.400000e+00 1.480000e+01 4.311198e-22
4.400000e+00 1.500000e+01 1.532509e-22
4.400000e+00 1.520000e+01 5.311931e-23
4.400000e+00 1.540000e+01 1.795475e-23
4.400000e+00 1.560000e+01 5.918693e-24
4.400000e+00 1.580000e+01 1.903007e-24
4.400000e+00 1.600000e+01 5.968661e-25
4.400000e+00 1.620000e+01 1.826393e-25
4.400000e+00 1.640000e+01 5.453232e-26
4.400000e+00 1.660000e+01 1.588988e-26
4.400000e+00 1.680000e+01 4.519182e-27
4.400000e+00 1.700000e+01 1.254698e-27
4.400000e+00 1.720000e+01 3.401153e-28
4.400000e+00 1.740000e+01 9.003035e-29
4.400000e+00 1.760000e+01 2.327531e-29
4.400000e+00 1.780000e+01 5.877776e-30
4.400000e+00 1.800000e+01 1.450136e-30
4.400000e+00 1.820000e+01 3.495817e-31
4.400000e+00 1.840000e+01 8.235653e-32
4.400000e+00 1.860000e+01 1.896361e-32
4.400000e+00 1.880000e+01 4.268557e-33
4.400000e+00 1.900000e+01 9.393772e-34
4.400000e+00 1.920000e+01 2.021431e-34
4.400000e+00 1.940000e+01 4.253999e-35
4.400000e+00 1.960000e+01 8.756170e-36
4.400000e+00 1.980000e+01 1.763059e-36
4.400000e+00 2.000000e+01 3.473054e-37
4.400000e+00 2.020000e+01 6.694276e-38
4.400000e+00 2.040000e+01 1.262691e-38
4.400000e+00 2.060000e+01 2.331016e-39
4.400000e+00 2.080000e+01 4.212113e-40
4.400000e+00 2.100000e+01 7.450961e-41
4.400000e+00 2.120000e+01 1.290423e-41
4.400000e+00 2.140000e+01 2.188310e-42
4.400000e+00 2.160000e+01 3.634046e-43
4.400000e+00 2.180000e+01 5.910501e-44
4.400000e+00 2.200000e+01 9.415792e-45
4.400000e+00 2.220000e+01 1.469379e-45
4.400000e+00 2.240000e+01 2.246466e-46
4.400000e+00 2.260000e+01 3.365111e-47
4.400000e+00 2.280000e+01 4.939415e-48
4.400000e+00 2.300000e+01 7.105115e-49
4.400000e+00 2.320000e+01 1.001678e-49
4.400000e+00 2.340000e+01 1.384165e-50
4.400000e+00 2.360000e+01 1.874956e-51
4.400000e+00 2.380000e+01 2.489876e-52
4.400000e+00 2.400000e+01 3.241810e-53
4.400000e+00 2.420000e+01 4.138639e-54
4.400000e+00 2.440000e+01 5.180984e-55
4.400000e+00 2.460000e+01 6.358811e-56
4.400000e+00 2.480000e+01 7.635581e-57
4.400000e+00 2.500000e+01 8.806460e-58
4.400000e+00 2.520000e+01 8.215746e-59
4.400000e+00 2.540000e+01 0.000000e+00

4.600000e+00 -2.560000e+01 0.000000e+00
4.600000e+00 -2.540000e+01 7.499400e-61
4.600000e+00 -2.520000e+01 8.162176e-60
4.600000e+00 -2.500000e+01 7.208283e-59
4.600000e+00 -2.480000e+01 6.119127e-58
4.600000e+00 -2.460000e+01 5.083254e-57
4.600000e+00 -2.440000e+01 4.140471e-56
4.600000e+00 -2.420000e+01 3.307365e-55
4.600000e+00 -2.400000e+01 2.590679e-54
4.600000e+00 -2.380000e+01 1.989791e-53
4.600000e+00 -2.360000e+01 1.498389e-52
4.600000e+00 -2.340000e+01 1.106180e-51
4.600000e+00 -2.320000e+01 8.005180e-51
4.600000e+00 -2.300000e+01 5.678314e-50
4.600000e+00 -2.280000e+01 3.947568e-49
4.600000e+00 -2.260000e+01 2.689426e-48
4.600000e+00 -2.240000e+01 1.795424e-47
4.600000e+00 -2.220000e+01 1.174379e-46
4.600000e+00 -2.200000e+01 7.525566e-46
4.600000e+00 -2.180000e+01 4.724058e-45
4.600000e+00 -2.160000e+01 2.904630e-44
4.600000e+00 -2.140000e+01 1.749119e-43
4.600000e+00 -2.120000e+01 1.031464e-42
4.600000e+00 -2.100000e+01 5.955884e-42
4.600000e+00 -2.080000e+01 3.367032e-41
4.600000e+00 -2.060000e+01 1.863404e-40
4.600000e+00 -2.040000e+01 1.009427e-39
4.600000e+00 -2.020000e+01 5.351787e-39
4.600000e+00 -2.000000e+01 2.776681e-38
4.600000e+00 -1.980000e+01 1.409621e-37
4.600000e+00 -1.960000e+01 7.001208e-37
4.600000e+00 -1.940000e+01 3.401589e-36
4.600000e+00 -1.920000e+01 1.616485e-35
4.600000e+00 -1.900000e+01 7.512493e-35
4.600000e+00 -1.880000e+01 3.413971e-34
4.600000e+00 -1.860000e+01 1.516835e-33
4.600000e+00 -1.840000e+01 6.588067e-33
4.600000e+00 -1.820000e+01 2.796767e-32
4.600000e+00 -1.800000e+01 1.160298e-31
4.600000e+00 -1.780000e+01 4.703627e-31
4.600000e+00 -1.760000e+01 1.862865e-30
4.600000e+00 -1.740000e+01 7.206909e-30
4.600000e+00 -1.720000e+01 2.723136e-29
4.600000e+00 -1.700000e+01 1.004790e-28
4.600000e+00 -1.680000e+01 3.619935e-28
4.600000e+00 -1.660000e+01 1.273149e-27
4.600000e+00 -1.640000e+01 4.370642e-27
4.600000e+00 -1.620000e+01 1.464316e-26
4.600000e+00 -1.600000e+01 4.787246e-26
4.600000e+00 -1.580000e+01 1.527000e-25
4.600000e+00 -1.560000e+01 4.751586e-25
4.600000e+00 -1.540000e+01 1.442227e-24
4.600000e+00 -1.520000e+01 4.269519e-24
4.600000e+00 -1.500000e+01 1.232641e-23
4.600000e+00 -1.480000e+01 3.470379e-23
4.600000e+00 -1.460000e+01 9.527553e-23
4.600000e+00 -1.440000e+01 2.550605e-22
4.600000e+00 -1.420000e+01 6.658401e-22
4.600000e+00 -1.400000e+01 1.695061e-21
4.600000e+00 -1.380000e+01 4.208544e-21
4.600000e+00 -1.360000e+01 1.019229e-20
4.600000e+00 -1.340000e+01 2.408187e-20
4.600000e+00 -1.320000e+01 5.552590e-20
4.600000e+00 -1.300000e+01 1.249746e-19
4.600000e+00 -1.280000e+01 2.746804e-19
4.600000e+00 -1.260000e+01 5.897911e-19
4.600000e+00 -1.240000e+01 1.237777e-18
4.600000e+00 -1.220000e+01 2.540339e-18
4.600000e+00 -1.200000e+01 5.101491e-18
4.600000e+00 -1.180000e+01 1.003057e-17
4.600000e+00 -1.160000e+01 1.932211e-17
4.600000e+00 -1.140000e+01 3.648947e-17
4.600000e+00 -1.120000e+01 6.760020e-17
4.600000e+00 -1.100000e+01 1.229346e-16
4.600000e+00 -1.080000e+01 2.195906e-16
4.600000e+00 -1.060000e+01 3.854961e-16
4.600000e+00 -1.040000e+01 6.654700e-16
4.600000e+00 -1.020000e+01 1.130200e-15
4.600000e+00 -1.000000e+01 1.889280e-15
4.600000e+00 -9.800000e+00 3.109771e-15
4.600000e+00 -9.600000e+00 5.042088e-15
4.600000e+00 -9.400000e+00 8.055393e-15
4.600000e+00 -9.200000e+00 1.268498e-14
4.600000e+00 -9.000000e+00 1.969439e-14
4.600000e+00 -8.800000e+00 3.015528e-14
4.600000e+00 -8.600000e+00 4.554770e-14
4.600000e+00 -8.400000e+00 6.788364e-14
4.600000e+00 -8.200000e+00 9.985580e-14
4.600000e+00 -8.000000e+00 1.450126e-13
4.600000e+00 -7.800000e+00 2.079593e-13
4.600000e+00 -7.600000e+00 2.945836e-13
4.600000e+00 -7.400000e+00 4.123007e-13
4.600000e+00 -7.200000e+00 5.703115e-13
4.600000e+00 -7.000000e+00 7.798631e-13
4.600000e+00 -6.800000e+00 1.054499e-12
4.600000e+00 -6.600000e+00 1.410282e-12
4.600000e+00 -6.400000e+00 1.865963e-12
4.600000e+00 -6.200000e+00 2.443084e-12
4.600000e+00 -6.000000e+00 3.165978e-12
4.600000e+00 -5.800000e+00 4.061643e-12
4.600000e+00 -5.600000e+00 5.159458e-12
4.600000e+00 -5.400000e+00 6.490733e-12
4.600000e+00 -5.200000e+00 8.088054e-12
4.600000e+00 -5.000000e+00 9.984421e-12
4.600000e+00 -4.800000e+00 1.221218e-11
4.600000e+00 -4.600000e+00 1.480175e-11
4.600000e+00 -4.400000e+00 1.778021e-11
4.600000e+00 -4.200000e+00 2.116968e-11
4.600000e+00 -4.000000e+00 2.498570e-11
4.600000e+00 -3.800000e+00 2.923556e-11
4.600000e+00 -3.600000e+00 3.391671e-11
4.600000e+00 -3.400000e+00 3.901531e-11
4.600000e+00 -3.200000e+00 4.450509e-11
4.600000e+00 -3.000000e+00 5.034647e-11
4.600000e+00 -2.800000e+00 5.648618e-11
4.600000e+00 -2.600000e+00 6.285738e-11
4.600000e+00 -2.400000e+00 6.938024e-11
4.600000e+00 -2.200000e+00 7.596324e-11
4.600000e+00 -2.000000e+00 8.250496e-11
4.600000e+00 -1.800000e+00 8.889641e-11
4.600000e+00 -1.600000e+00 9.502389e-11
4.600000e+00 -1.400000e+00 1.007722e-10
4.600000e+00 -1.200000e+00 1.060282e-10
4.600000e+00 -1.000000e+00 1.106842e-10
4.600000e+00 -8.000000e-01 1.146419e-10
4.600000e+00 -6.000000e-01 1.178156e-10
4.600000e+00 -4.000000e-01 1.201349e-10
4.600000e+00 -2.000000e-01 1.215479e-10
4.600000e+00 0.000000e+00 1.220224e-10
4.600000e+00 2.000000e-01 1.215479e-10
4.600000e+00 4.000000e-01 1.201349e-10
4.600000e+00 6.000000e-01 1.178156e-10
4.600000e+00 8.000000e-01 1.146419e-10
4.600000e+00 1.000000e+00 1.106842e-10
4.600000e+00 1.200000e+00 1.060282e-10
4.600000e+00 1.400000e+00 1.007722e-10
4.600000e+00 1.600000e+00 9.502389e-11
4.600000e+00 1.800000e+00 8.889641e-11
4.600000e+00 2.000000e+00 8.250496e-11
4.600000e+00 2.200000e+00 7.596324e-11
4.600000e+00 2.400000e+00 6.938024e-11
4.600000e+00 2.600000e+00 6.285738e-11
4.600000e+00 2.800000e+00 5.648618e-11
4.600000e+00 3.000000e+00 5.034647e-11
4.600000e+00 3.200000e+00 4.450509e-11
4.600000e+00 3.400000e+00 3.901531e-11
4.600000e+00 3.600000e+00 3.391671e-11
4.600000e+00 3.800000e+00 2.923556e-11
4.600000e+00 4.000000e+00 2.498570e-11
4.600000e+00 4.200000e+00 2.116968e-11
4.600000e+00 4.400000e+00 1.778021e-11
4.600000e+00 4.600000e+00 1.480175e-11
4.600000e+00 4.800000e+00 1.221218e-11
4.600000e+00 5.000000e+00 9.984421e-12
4.600000e+00 5.200000e+00 8.088054e-12
4.600000e+00 5.400000e+00 6.490733e-12
4.600000e+00 5.600000e+00 5.159458e-12
4.600000e+00 5.800000e+00 4.061643e-12
4.600000e+00 6.000000e+00 3.165978e-12
4.600000e+00 6.200000e+00 2.443084e-12
4.600000e+00 6.400000e+00 1.865963e-12
4.600000e+00 6.600000e+00 1.410282e-12
4.600000e+00 6.800000e+00 1.054499e-12
4.600000e+00 7.000000e+00 7.798631e-13
4.600000e+00 7.200000e+00 5.703115e-13
4.600000e+00 7.400000e+00 4.123007e-13
4.600000e+00 7.600000e+00 2.945836e-13
4.600000e+00 7.800000e+00 2.079593e-13
4.600000e+00 8.000000e+00 1.450126e-13
4.600000e+00 8.200000e+00 9.985580e-14
4.600000e+00 8.400000e+00 6.788364e-14
4.600000e+00 8.600000e+00 4.554770e-14
4.600000e+00 8.800000e+00 3.015528e-14
4.600000e+00 9.000000e+00 1.969439e-14
4.600000e+00 9.200000e+00 1.268498e-14
4.600000e+00 9.400000e+00 8.055393e-15
4.600000e+00 9.600000e+00 5.042088e-15
4.600000e+00 9.800000e+00 3.109771e-15
4.600000e+00 1.000000e+01 1.889280e-15
4.600000e+00 1.020000e+01 1.130200e-15
4.600000e+00 1.040000e+01 6.654700e-16
4.600000e+00 1.060000e+01 3.854961e-16
4.600000e+00 1.080000e+01 2.195906e-16
4.600000e+00 1.100000e+01 1.229346e-16
4.600000e+00 1.120000e+01 6.760020e-17
4.600000e+00 1.140000e+01 3.648947e-17
4.600000e+00 1.160000e+01 1.932211e-17
4.600000e+00 1.180000e+01 1.003057e-17
4.600000e+00 1.200000e+01 5.101491e-18
4.600000e+00 1.220000e+01 2.540339e-18
4.600000e+00 1.240000e+01 1.237777e-18
4.600000e+00 1.260000e+01 5.897911e-19
4.600000e+00 1.280000e+01 2.746804e-19
4.600000e+00 1.300000e+01 1.249746e-19
4.600000e+00 1.320000e+01 5.552590e-20
4.600000e+00 1.340000e+01 2.408187e-20
4.600000e+00 1.360000e+01 1.019229e-20
4.600000e+00 1.380000e+01 4.208544e-21
4.600000e+00 1.400000e+01 1.695061e-21
4.600000e+00 1.420000e+01 6.658401e-22
4.600000e+00 1.440000e+01 2.550605e-22
4.600000e+00 1.460000e+01 9.527553e-23
4.600000e+00 1.480000e+01 3.470379e-23
4.600000e+00 1.500000e+01 1.232641e-23
4.600000e+00 1.520000e+01 4.269519e-24
4.600000e+00 1.540000e+01 1.442227e-24
4.600000e+00 1.560000e+01 4.751586e-25
4.600000e+00 1.580000e+01 1.527000e-25
4.600000e+00 1.600000e+01 4.787246e-26
4.600000e+00 1.620000e+01 1.464316e-26
4.600000e+00 1.640000e+01 4.370642e-27
4.600000e+00 1.660000e+01 1.273149e-27
4.600000e+00 1.680000e+01 3.619935e-28
4.600000e+00 1.700000e+01 1.004790e-28
4.600000e+00 1.720000e+01 2.723136e-29
4.600000e+00 1.740000e+01 7.206909e-30
4.600000e+00 1.760000e+01 1.862865e-30
4.600000e+00 1.780000e+01 4.703627e-31
4.600000e+00 1.800000e+01 1.160298e-31
4.600000e+00 1.820000e+01 2.796767e-32
4.600000e+00 1.840000e+01 6.588067e-33
4.600000e+00 1.860000e+01 1.516835e-33
4.600000e+00 1.880000e+01 3.413971e-34
4.600000e+00 1.900000e+01 7.512493e-35
4.600000e+00 1.920000e+01 1.616485e-35
4.600000e+00 1.940000e+01 3.401589e-36
4.600000e+00 1.960000e+01 7.001208e-37
4.600000e+00 1.980000e+01 1.409621e-37
4.600000e+00 2.000000e+01 2.776681e-38
4.600000e+00 2.020000e+01 5.351787e-39
4.600000e+00 2.040000e+01 1.009427e-39
4.600000e+00 2.060000e+01 1.863404e-40
4.600000e+00 2.080000e+01 3.367032e-41
4.600000e+00 2.100000e+01 5.955884e-42
4.600000e+00 2.120000e+01 1.031464e-42
4.600000e+00 2.140000e+01 1.749119e-43
4.600000e+00 2.160000e+01 2.904630e-44
4.600000e+00 2.180000e+01 4.724058e-45
4.600000e+00 2.200000e+01 7.525566e-46
4.600000e+00 2.220000e+01 1.174379e-46
4.600000e+00 2.240000e+01 1.795424e-47
4.600000e+00 2.260000e+01 2.689426e-48
4.600000e+00 2.280000e+01 3.947568e-49
4.600000e+00 2.300000e+01 5.678314e-50
4.600000e+00 2.320000e+01 8.005180e-51
4.600000e+00 2.340000e+01 1.106180e-51
4.600000e+00 2.360000e+01 1.498389e-52
4.600000e+00 2.380000e+01 1.989790e-53
4.600000e+00 2.400000e+01 2.590677e-54
4.600000e+00 2.420000e+01 3.307347e-55
4.600000e+00 2.440000e+01 4.140294e-56
4.600000e+00 2.460000e+01 5.081499e-57
4.600000e+00 2.480000e+01 6.101761e-58
4.600000e+00 2.500000e+01 7.037398e-59
4.600000e+00 2.520000e+01 6.565319e-60
4.600000e+00 2.540000e+01 0.000000e+00

4.800000e+00 -2.560000e+01 0.000000e+00
4.800000e+00 -2.540000e+01 5.436480e-62
4.800000e+00 -2.520000e+01 5.916966e-61
4.800000e+00 -2.500000e+01 5.225492e-60
4.800000e+00 -2.480000e+01 4.435957e-59
4.800000e+00 -2.460000e+01 3.685042e-58
4.800000e+00 -2.440000e+01 3.001605e-57
4.800000e+00 -2.420000e+01 2.397668e-56
4.800000e+00 -2.400000e+01 1.878124e-55
4.800000e+00 -2.380000e+01 1.442520e-54
4.800000e+00 -2.360000e+01 1.086284e-53
4.800000e+00 -2.340000e+01 8.019534e-53
4.800000e+00 -2.320000e+01 5.803623e-52
4.800000e+00 -2.300000e+01 4.116735e-51
4.800000e+00 -2.280000e+01 2.861995e-50
4.800000e+00 -2.260000e+01 1.949868e-49
4.800000e+00 -2.240000e+01 1.301725e-48
4.800000e+00 -2.220000e+01 8.514670e-48
4.800000e+00 -2.200000e+01 5.456408e-47
4.800000e+00 -2.180000e+01 3.425245e-46
4.800000e+00 -2.160000e+01 2.106089e-45
4.800000e+00 -2.140000e+01 1.268281e-44
4.800000e+00 -2.120000e+01 7.479307e-44
4.800000e+00 -2.100000e+01 4.318828e-43
4.800000e+00 -2.080000e+01 2.441632e-42
4.800000e+00 -2.060000e+01 1.351309e-41
4.800000e+00 -2.040000e+01 7.320465e-41
4.800000e+00 -2.020000e+01 3.881326e-40
4.800000e+00 -2.000000e+01 2.013847e-39
4.800000e+00 -1.980000e+01 1.022408e-38
4.800000e+00 -1.960000e+01 5.078297e-38
4.800000e+00 -1.940000e+01 2.467474e-37
4.800000e+00 -1.920000e+01 1.172656e-36
4.800000e+00 -1.900000e+01 5.450228e-36
4.800000e+00 -1.880000e+01 2.476995e-35
4.800000e+00 -1.860000e+01 1.100632e-34
4.800000e+00 -1.840000e+01 4.780845e-34
4.800000e+00 -1.820000e+01 2.029787e-33
4.800000e+00 -1.800000e+01 8.422026e-33
4.800000e+00 -1.780000e+01 3.414595e-32
4.800000e+00 -1.760000e+01 1.352551e-31
4.800000e+00 -1.740000e+01 5.233535e-31
4.800000e+00 -1.720000e+01 1.977871e-30
4.800000e+00 -1.700000e+01 7.299562e-30
4.800000e+00 -1.680000e+01 2.630427e-29
4.800000e+00 -1.660000e+01 9.253828e-29
4.800000e+00 -1.640000e+01 3.177743e-28
4.800000e+00 -1.620000e+01 1.065016e-27
4.800000e+00 -1.600000e+01 3.483160e-27
4.800000e+00 -1.580000e+01 1.111511e-26
4.800000e+00 -1.560000e+01 3.460385e-26
4.800000e+00 -1.540000e+01 1.050890e-25
4.800000e+00 -1.520000e+01 3.112933e-25
4.800000e+00 -1.500000e+01 8.993486e-25
4.800000e+00 -1.480000e+01 2.533999e-24
4.800000e+00 -1.460000e+01 6.962903e-24
4.800000e+00 -1.440000e+01 1.865852e-23
4.800000e+00 -1.420000e+01 4.876174e-23
4.800000e+00 -1.400000e+01 1.242867e-22
4.800000e+00 -1.380000e+01 3.090018e-22
4.800000e+00 -1.360000e+01 7.494709e-22
4.800000e+00 -1.340000e+01 1.773762e-21
4.800000e+00 -1.320000e+01 4.097278e-21
4.800000e+00 -1.300000e+01 9.240422e-21
4.800000e+00 -1.280000e+01 2.035384e-20
4.800000e+00 -1.260000e+01 4.380721e-20
4.800000e+00 -1.240000e+01 9.217199e-20
4.800000e+00 -1.220000e+01 1.896869e-19
4.800000e+00 -1.200000e+01 3.820412e-19
4.800000e+00 -1.180000e+01 7.534959e-19
4.800000e+00 -1.160000e+01 1.456207e-18
4.800000e+00 -1.140000e+01 2.759401e-18
4.800000e+00 -1.120000e+01 5.130192e-18
4.800000e+00 -1.100000e+01 9.363780e-18
4.800000e+00 -1.080000e+01 1.678915e-17
4.800000e+00 -1.060000e+01 2.958782e-17
4.800000e+00 -1.040000e+01 5.127824e-17
4.800000e+00 -1.020000e+01 8.743786e-17
4.800000e+00 -1.000000e+01 1.467585e-16
4.800000e+00 -9.800000e+00 2.425587e-16
4.800000e+00 -9.600000e+00 3.949080e-16
4.800000e+00 -9.400000e+00 6.335517e-16
4.800000e+00 -9.200000e+00 1.001856e-15
4.800000e+00 -9.000000e+00 1.562021e-15
4.800000e+00 -8.800000e+00 2.401837e-15
4.800000e+00 -8.600000e+00 3.643240e-15
4.800000e+00 -8.400000e+00 5.452951e-15
4.800000e+00 -8.200000e+00 8.055393e-15
4.800000e+00 -8.000000e+00 1.174806e-14
4.800000e+00 -7.800000e+00 1.691936e-14
4.800000e+00 -7.600000e+00 2.406880e-14
4.800000e+00 -7.400000e+00 3.382929e-14
4.800000e+00 -7.200000e+00 4.699091e-14
4.800000e+00 -7.000000e+00 6.452530e-14
4.800000e+00 -6.800000e+00 8.760963e-14
4.800000e+00 -6.600000e+00 1.176485e-13
4.800000e+00 -6.400000e+00 1.562918e-13
4.800000e+00 -6.200000e+00 2.054468e-13
4.800000e+00 -6.000000e+00 2.672816e-13
4.800000e+00 -5.800000e+00 3.442170e-13
4.800000e+00 -5.600000e+00 4.389056e-13
4.800000e+00 -5.400000e+00 5.541937e-13
4.800000e+00 -5.200000e+00 6.930661e-13
4.800000e+00 -5.000000e+00 8.585706e-13
4.800000e+00 -4.800000e+00 1.053723e-12
4.800000e+00 -4.600000e+00 1.281392e-12
4.800000e+00 -4.400000e+00 1.544170e-12
4.800000e+00 -4.200000e+00 1.844223e-12
4.800000e+00 -4.000000e+00 2.183140e-12
4.800000e+00 -3.800000e+00 2.561773e-12
4.800000e+00 -3.600000e+00 2.980086e-12
4.800000e+00 -3.400000e+00 3.437012e-12
4.800000e+00 -3.200000e+00 3.930340e-12
4.800000e+00 -3.000000e+00 4.456625e-12
4.800000e+00 -2.800000e+00 5.011144e-12
4.800000e+00 -2.600000e+00 5.587892e-12
4.800000e+00 -2.400000e+00 6.179639e-12
4.800000e+00 -2.200000e+00 6.778033e-12
4.800000e+00 -2.000000e+00 7.373768e-12
4.800000e+00 -1.800000e+00 7.956794e-12
4.800000e+00 -1.600000e+00 8.516590e-12
4.800000e+00 -1.400000e+00 9.042456e-12
4.800000e+00 -1.200000e+00 9.523853e-12
4.800000e+00 -1.000000e+00 9.950738e-12
4.800000e+00 -8.000000e-01 1.031391e-11
4.800000e+00 -6.000000e-01 1.060533e-11
4.800000e+00 -4.000000e-01 1.081841e-11
4.800000e+00 -2.000000e-01 1.094827e-11
4.800000e+00 0.000000e+00 1.099189e-11
4.800000e+00 2.000000e-01 1.094827e-11
4.800000e+00 4.000000e-01 1.081841e-11
4.800000e+00 6.000000e-01 1.060533e-11
4.800000e+00 8.000000e-01 1.031391e-11
4.800000e+00 1.000000e+00 9.950738e-12
4.800000e+00 1.200000e+00 9.523853e-12
4.800000e+00 1.400000e+00 9.042456e-12
4.800000e+00 1.600000e+00 8.516590e-12
4.800000e+00 1.800000e+00 7.956794e-12
4.800000e+00 2.000000e+00 7.373768e-12
4.800000e+00 2.200000e+00 6.778033e-12
4.800000e+00 2.400000e+00 6.179639e-12
4.800000e+00 2.600000e+00 5.587892e-12
4.800000e+00 2.800000e+00 5.011144e-12
4.800000e+00 3.000000e+00 4.456625e-12
4.800000e+00 3.200000e+00 3.930340e-12
4.800000e+00 3.400000e+00 3.437012e-12
4.800000e+00 3.600000e+00 2.980086e-12
4.800000e+00 3.800000e+00 2.561773e-12
4.800000e+00 4.000000e+00 2.183140e-12
4.800000e+00 4.200000e+00 1.844223e-12
4.800000e+00 4.400000e+00 1.544170e-12
4.800000e+00 4.600000e+00 1.281392e-12
4.800000e+00 4.800000e+00 1.053723e-12
4.800000e+00 5.000000e+00 8.585706e-13
4.800000e+00 5.200000e+00 6.930661e-13
4.800000e+00 5.400000e+00 5.541937e-13
4.800000e+00 5.600000e+00 4.389056e-13
4.800000e+00 5.800000e+00 3.442170e-13
4.800000e+00 6.000000e+00 2.672816e-13
4.800000e+00 6.200000e+00 2.054468e-13
4.800000e+00 6.400000e+00 1.562918e-13
4.800000e+00 6.600000e+00 1.176485e-13
4.800000e+00 6.800000e+00 8.760963e-14
4.800000e+00 7.000000e+00 6.452530e-14
4.800000e+00 7.200000e+00 4.699091e-14
4.800000e+00 7.400000e+00 3.382929e-14
4.800000e+00 7.600000e+00 2.406880e-14
4.800000e+00 7.800000e+00 1.691936e-14
4.800000e+00 8.000000e+00 1.174806e-14
4.800000e+00 8.200000e+00 8.055393e-15
4.800000e+00 8.400000e+00 5.452951e-15
4.800000e+00 8.600000e+00 3.643240e-15
4.800000e+00 8.800000e+00 2.401837e-15
4.800000e+00 9.000000e+00 1.562021e-15
4.800000e+00 9.200000e+00 1.001856e-15
4.800000e+00 9.400000e+00 6.335517e-16
4.800000e+00 9.600000e+00 3.949080e-16
4.800000e+00 9.800000e+00 2.425587e-16
4.800000e+00 1.000000e+01 1.467585e-16
4.800000e+00 1.020000e+01 8.743786e-17
4.800000e+00 1.040000e+01 5.127824e-17
4.800000e+00 1.060000e+01 2.958782e-17
4.800000e+00 1.080000e+01 1.678915e-17
4.800000e+00 1.100000e+01 9.363780e-18
4.800000e+00 1.120000e+01 5.130192e-18
4.800000e+00 1.140000e+01 2.759401e-18
4.800000e+00 1.160000e+01 1.456207e-18
4.800000e+00 1.180000e+01 7.534959e-19
4.800000e+00 1.200000e+01 3.820412e-19
4.800000e+00 1.220000e+01 1.896869e-19
4.800000e+00 1.240000e+01 9.217199e-20
4.800000e+00 1.260000e+01 4.380721e-20
4.800000e+00 1.280000e+01 2.035384e-20
4.800000e+00 1.300000e+01 9.240422e-21
4.800000e+00 1.320000e+01 4.097278e-21
4.800000e+00 1.340000e+01 1.773762e-21
4.800000e+00 1.360000e+01 7.494709e-22
4.800000e+00 1.380000e+01 3.090018e-22
4.800000e+00 1.400000e+01 1.242867e-22
4.800000e+00 1.420000e+01 4.876174e-23
4.800000e+00 1.440000e+01 1.865852e-23
4.800000e+00 1.460000e+01 6.962903e-24
4.800000e+00 1.480000e+01 2.533999e-24
4.800000e+00 1.500000e+01 8.993486e-25
4.800000e+00 1.520000e+01 3.112933e-25
4.800000e+00 1.540000e+01 1.050890e-25
4.800000e+00 1.560000e+01 3.460385e-26
4.800000e+00 1.580000e+01 1.111511e-26
4.800000e+00 1.600000e+01 3.483160e-27
4.800000e+00 1.620000e+01 1.065016e-27
4.800000e+00 1.640000e+01 3.177743e-28
4.800000e+00 1.660000e+01 9.253828e-29
4.800000e+00 1.680000e+01 2.630427e-29
4.800000e+00 1.700000e+01 7.299562e-30
4.800000e+00 1.720000e+01 1.977871e-30
4.800000e+00 1.740000e+01 5.233535e-31
4.800000e+00 1.760000e+01 1.352551e-31
4.800000e+00 1.780000e+01 3.414595e-32
4.800000e+00 1.800000e+01 8.422026e-33
4.800000e+00 1.820000e+01 2.029787e-33
4.800000e+00 1.840000e+01 4.780845e-34
4.800000e+00 1.860000e+01 1.100632e-34
4.800000e+00 1.880000e+01 2.476995e-35
4.800000e+00 1.900000e+01 5.450228e-36
4.800000e+00 1.920000e+01 1.172656e-36
4.800000e+00 1.940000e+01 2.467474e-37
4.800000e+00 1.960000e+01 5.078297e-38
4.800000e+00 1.980000e+01 1.022408e-38
4.800000e+00 2.000000e+01 2.013847e-39
4.800000e+00 2.020000e+01 3.881326e-40
4.800000e+00 2.040000e+01 7.320465e-41
4.800000e+00 2.060000e+01 1.351309e-41
4.800000e+00 2.080000e+01 2.441632e-42
4.800000e+00 2.100000e+01 4.318828e-43
4.800000e+00 2.120000e+01 7.479307e-44
4.800000e+00 2.140000e+01 1.268281e-44
4.800000e+00 2.160000e+01 2.106089e-45
4.800000e+00 2.180000e+01 3.425245e-46
4.800000e+00 2.200000e+01 5.456408e-47
4.800000e+00 2.220000e+01 8.514670e-48
4.800000e+00 2.240000e+01 1.301725e-48
4.800000e+00 2.260000e+01 1.949868e-49
4.800000e+00 2.280000e+01 2.861995e-50
4.800000e+00 2.300000e+01 4.116735e-51
4.800000e+00 2.320000e+01 5.803623e-52
4.800000e+00 2.340000e+01 8.019534e-53
4.800000e+00 2.360000e+01 1.086284e-53
4.800000e+00 2.380000e+01 1.442520e-54
4.800000e+00 2.400000e+01 1.878122e-55
4.800000e+00 2.420000e+01 2.397655e-56
4.800000e+00 2.440000e+01 3.001476e-57
4.800000e+00 2.460000e+01 3.683770e-58
4.800000e+00 2.480000e+01 4.423369e-59
4.800000e+00 2.500000e+01 5.101613e-60
4.800000e+00 2.520000e+01 4.759369e-61
4.800000e+00 2.540000e+01 0.000000e+00

5.000000e+00 -2.560000e+01 0.000000e+00
5.000000e+00 -2.540000e+01 3.580808e-63
5.000000e+00 -2.520000e+01 3.897302e-62
5.000000e+00 -2.500000e+01 3.441870e-61
5.000000e+00 -2.480000e+01 2.921845e-60
5.000000e+00 -2.460000e+01 2.427253e-59
5.000000e+00 -2.440000e+01 1.977102e-58
5.000000e+00 -2.420000e+01 1.579313e-57
5.000000e+00 -2.400000e+01 1.237106e-56
5.000000e+00 -2.380000e+01 9.501853e-56
5.000000e+00 -2.360000e+01 7.155402e-55
5.000000e+00 -2.340000e+01 5.282560e-54
5.000000e+00 -2.320000e+01 3.822958e-53
5.000000e+00 -2.300000e+01 2.711805e-52
5.000000e+00 -2.280000e+01 1.885299e-51
5.000000e+00 -2.260000e+01 1.284467e-50
5.000000e+00 -2.240000e+01 8.575191e-50
5.000000e+00 -2.220000e+01 5.609185e-49
5.000000e+00 -2.200000e+01 3.594570e-48
5.000000e+00 -2.180000e+01 2.256527e-47
5.000000e+00 -2.160000e+01 1.387506e-46
5.000000e+00 -2.140000e+01 8.355728e-46
5.000000e+00 -2.120000e+01 4.927667e-45
5.000000e+00 -2.100000e+01 2.845497e-44
5.000000e+00 -2.080000e+01 1.608740e-43
5.000000e+00 -2.060000e+01 8.903795e-43
5.000000e+00 -2.040000e+01 4.823642e-42
5.000000e+00 -2.020000e+01 2.557609e-41
5.000000e+00 -2.000000e+01 1.327089e-40
5.000000e+00 -1.980000e+01 6.737809e-40
5.000000e+00 -1.960000e+01 3.346848e-39
5.000000e+00 -1.940000e+01 1.626284e-38
5.000000e+00 -1.920000e+01 7.729348e-38
5.000000e+00 -1.900000e+01 3.592676e-37
5.000000e+00 -1.880000e+01 1.632914e-36
5.000000e+00 -1.860000e+01 7.256359e-36
5.000000e+00 -1.840000e+01 3.152274e-35
5.000000e+00 -1.820000e+01 1.338496e-34
5.000000e+00 -1.800000e+01 5.554386e-34
5.000000e+00 -1.780000e+01 2.252254e-33
5.000000e+00 -1.760000e+01 8.922728e-33
5.000000e+00 -1.740000e+01 3.453126e-32
5.000000e+00 -1.720000e+01 1.305261e-31
5.000000e+00 -1.700000e+01 4.818236e-31
5.000000e+00 -1.680000e+01 1.736683e-30
5.000000e+00 -1.660000e+01 6.111268e-30
5.000000e+00 -1.640000e+01 2.099223e-29
5.000000e+00 -1.620000e+01 7.037877e-29
5.000000e+00 -1.600000e+01 2.302624e-28
5.000000e+00 -1.580000e+01 7.351027e-28
5.000000e+00 -1.560000e+01 2.289634e-27
5.000000e+00 -1.540000e+01 6.957158e-27
5.000000e+00 -1.520000e+01 2.062085e-26
5.000000e+00 -1.500000e+01 5.961549e-26
5.000000e+00 -1.480000e+01 1.681000e-25
5.000000e+00 -1.460000e+01 4.622971e-25
5.000000e+00 -1.440000e+01 1.239999e-24
5.000000e+00 -1.420000e+01 3.244030e-24
5.000000e+00 -1.400000e+01 8.278354e-24
5.000000e+00 -1.380000e+01 2.060868e-23
5.000000e+00 -1.360000e+01 5.005811e-23
5.000000e+00 -1.340000e+01 1.186615e-22
5.000000e+00 -1.320000e+01 2.745825e-22
5.000000e+00 -1.300000e+01 6.204444e-22
5.000000e+00 -1.280000e+01 1.369506e-21
5.000000e+00 -1.260000e+01 2.954228e-21
5.000000e+00 -1.240000e+01 6.230925e-21
5.000000e+00 -1.220000e+01 1.285641e-20
5.000000e+00 -1.200000e+01 2.596528e-20
5.000000e+00 -1.180000e+01 5.136091e-20
5.000000e+00 -1.160000e+01 9.956534e-20
5.000000e+00 -1.140000e+01 1.892747e-19
5.000000e+00 -1.120000e+01 3.530675e-19
5.000000e+00 -1.100000e+01 6.466501e-19
5.000000e+00 -1.080000e+01 1.163542e-18
5.000000e+00 -1.060000e+01 2.057958e-18
5.000000e+00 -1.040000e+01 3.579780e-18
5.000000e+00 -1.020000e+01 6.126980e-18
5.000000e+00 -1.000000e+01 1.032270e-17
5.000000e+00 -9.800000e+00 1.712638e-17
5.000000e+00 -9.600000e+00 2.799084e-17
5.000000e+00 -9.400000e+00 4.507990e-17
5.000000e+00 -9.200000e+00 7.156400e-17
5.000000e+00 -9.000000e+00 1.120136e-16
5.000000e+00 -8.800000e+00 1.729125e-16
5.000000e+00 -8.600000e+00 2.633131e-16
5.000000e+00 -8.400000e+00 3.956576e-16
5.000000e+00 -8.200000e+00 5.867835e-16
5.000000e+00 -8.000000e+00 8.591291e-16
5.000000e+00 -7.800000e+00 1.242148e-15
5.000000e+00 -7.600000e+00 1.773923e-15
5.000000e+00 -7.400000e+00 2.502972e-15
5.000000e+00 -7.200000e+00 3.490184e-15
5.000000e+00 -7.000000e+00 4.810857e-15
5.000000e+00 -6.800000e+00 6.556707e-15
5.000000e+00 -6.600000e+00 8.837773e-15
5.000000e+00 -6.400000e+00 1.178402e-14
5.000000e+00 -6.200000e+00 1.554654e-14
5.000000e+00 -6.000000e+00 2.029801e-14
5.000000e+00 -5.800000e+00 2.623238e-14
5.000000e+00 -5.600000e+00 3.356342e-14
5.000000e+00 -5.400000e+00 4.252190e-14
5.000000e+00 -5.200000e+00 5.335144e-14
5.000000e+00 -5.000000e+00 6.630255e-14
5.000000e+00 -4.800000e+00 8.162514e-14
5.000000e+00 -4.600000e+00 9.955927e-14
5.000000e+00 -4.400000e+00 1.203244e-13
5.000000e+00 -4.200000e+00 1.441076e-13
5.000000e+00 -4.000000e+00 1.710501e-13
5.000000e+00 -3.800000e+00 2.012350e-13
5.000000e+00 -3.600000e+00 2.346733e-13
5.000000e+00 -3.400000e+00 2.712925e-13
5.000000e+00 -3.200000e+00 3.109262e-13
5.000000e+00 -3.000000e+00 3.533060e-13
5.000000e+00 -2.800000e+00 3.980574e-13
5.000000e+00 -2.600000e+00 4.446988e-13
5.000000e+00 -2.400000e+00 4.926452e-13
5.000000e+00 -2.200000e+00 5.412169e-13
5.000000e+00 -2.000000e+00 5.896522e-13
5.000000e+00 -1.800000e+00 6.371256e-13
5.000000e+00 -1.600000e+00 6.827692e-13
5.000000e+00 -1.400000e+00 7.256983e-13
5.000000e+00 -1.200000e+00 7.650389e-13
5.000000e+00 -1.000000e+00 7.999566e-13
5.000000e+00 -8.000000e-01 8.296853e-13
5.000000e+00 -6.000000e-01 8.535551e-13
5.000000e+00 -4.000000e-01 8.710164e-13
5.000000e+00 -2.000000e-01 8.816611e-13
5.000000e+00 0.000000e+00 8.852376e-13
5.000000e+00 2.000000e-01 8.816611e-13
5.000000e+00 4.000000e-01 8.710164e-13
5.000000e+00 6.000000e-01 8.535551e-13
5.000000e+00 8.000000e-01 8.296853e-13
5.000000e+00 1.000000e+00 7.999566e-13
5.000000e+00 1.200000e+00 7.650389e-13
5.000000e+00 1.400000e+00 7.256983e-13
5.000000e+00 1.600000e+00 6.827692e-13
5.000000e+00 1.800000e+00 6.371256e-13
5.000000e+00 2.000000e+00 5.896522e-13
5.000000e+00 2.200000e+00 5.412169e-13
5.000000e+00 2.400000e+00 4.926452e-13
5.000000e+00 2.600000e+00 4.446988e-13
5.000000e+00 2.800000e+00 3.980574e-13
5.000000e+00 3.000000e+00 3.533060e-13
5.000000e+00 3.200000e+00 3.109262e-13
5.000000e+00 3.400000e+00 2.712925e-13
5.000000e+00 3.600000e+00 2.346733e-13
5.000000e+00 3.800000e+00 2.012350e-13
5.000000e+00 4.000000e+00 1.710501e-13
5.000000e+00 4.200000e+00 1.441076e-13
5.000000e+00 4.400000e+00 1.203244e-13
5.000000e+00 4.600000e+00 9.955927e-14
5.000000e+00 4.800000e+00 8.162514e-14
5.000000e+00 5.000000e+00 6.630255e-14
5.000000e+00 5.200000e+00 5.335144e-14
5.000000e+00 5.400000e+00 4.252190e-14
5.000000e+00 5.600000e+00 3.356342e-14
5.000000e+00 5.800000e+00 2.623238e-14
5.000000e+00 6.000000e+00 2.029801e-14
5.000000e+00 6.200000e+00 1.554654e-14
5.000000e+00 6.400000e+00 1.178402e-14
5.000000e+00 6.600000e+00 8.837773e-15
5.000000e+00 6.800000e+00 6.556707e-15
5.000000e+00 7.000000e+00 4.810857e-15
5.000000e+00 7.200000e+00 3.490184e-15
5.000000e+00 7.400000e+00 2.502972e-15
5.000000e+00 7.600000e+00 1.773923e-15
5.000000e+00 7.800000e+00 1.242148e-15
5.000000e+00 8.000000e+00 8.591291e-16
5.000000e+00 8.200000e+00 5.867835e-16
5.000000e+00 8.400000e+00 3.956576e-16
5.000000e+00 8.600000e+00 2.633131e-16
5.000000e+00 8.800000e+00 1.729125e-16
5.000000e+00 9.000000e+00 1.120136e-16
5.000000e+00 9.200000e+00 7.156400e-17
5.000000e+00 9.400000e+00 4.507990e-17
5.000000e+00 9.600000e+00 2.799084e-17
5.000000e+00 9.800000e+00 1.712638e-17
5.000000e+00 1.000000e+01 1.032270e-17
5.000000e+00 1.020000e+01 6.126980e-18
5.000000e+00 1.040000e+01 3.579780e-18
5.000000e+00 1.060000e+01 2.057958e-18
5.000000e+00 1.080000e+01 1.163542e-18
5.000000e+00 1.100000e+01 6.466501e-19
5.000000e+00 1.120000e+01 3.530675e-19
5.000000e+00 1.140000e+01 1.892747e-19
5.000000e+00 1.160000e+01 9.956534e-20
5.000000e+00 1.180000e+01 5.136091e-20
5.000000e+00 1.200000e+01 2.596528e-20
5.000000e+00 1.220000e+01 1.285641e-20
5.000000e+00 1.240000e+01 6.230925e-21
5.000000e+00 1.260000e+01 2.954228e-21
5.000000e+00 1.280000e+01 1.369506e-21
5.000000e+00 1.300000e+01 6.204444e-22
5.000000e+00 1.320000e+01 2.745825e-22
5.000000e+00 1.340000e+01 1.186615e-22
5.000000e+00 1.360000e+01 5.005811e-23
5.000000e+00 1.380000e+01 2.060868e-23
5.000000e+00 1.400000e+01 8.278354e-24
5.000000e+00 1.420000e+01 3.244030e-24
5.000000e+00 1.440000e+01 1.239999e-24
5.000000e+00 1.460000e+01 4.622971e-25
5.000000e+00 1.480000e+01 1.681000e-25
5.000000e+00 1.500000e+01 5.961549e-26
5.000000e+00 1.520000e+01 2.062085e-26
5.000000e+00 1.540000e+01 6.957158e-27
5.000000e+00 1.560000e+01 2.289634e-27
5.000000e+00 1.580000e+01 7.351027e-28
5.000000e+00 1.600000e+01 2.302624e-28
5.000000e+00 1.620000e+01 7.037877e-29
5.000000e+00 1.640000e+01 2.099223e-29
5.000000e+00 1.660000e+01 6.111268e-30
5.000000e+00 1.680000e+01 1.736683e-30
5.000000e+00 1.700000e+01 4.818236e-31
5.000000e+00 1.720000e+01 1.305261e-31
5.000000e+00 1.740000e+01 3.453126e-32
5.000000e+00 1.760000e+01 8.922728e-33
5.000000e+00 1.780000e+01 2.252254e-33
5.000000e+00 1.800000e+01 5.554386e-34
5.000000e+00 1.820000e+01 1.338496e-34
5.000000e+00 1.840000e+01 3.152274e-35
5.000000e+00 1.860000e+01 7.256359e-36
5.000000e+00 1.880000e+01 1.632914e-36
5.000000e+00 1.900000e+01 3.592676e-37
5.000000e+00 1.920000e+01 7.729348e-38
5.000000e+00 1.940000e+01 1.626284e-38
5.000000e+00 1.960000e+01 3.346848e-39
5.000000e+00 1.980000e+01 6.737809e-40
5.000000e+00 2.000000e+01 1.327089e-40
5.000000e+00 2.020000e+01 2.557609e-41
5.000000e+00 2.040000e+01 4.823642e-42
5.000000e+00 2.060000e+01 8.903795e-43
5.000000e+00 2.080000e+01 1.608740e-43
5.000000e+00 2.100000e+01 2.845497e-44
5.000000e+00 2.120000e+01 4.927667e-45
5.000000e+00 2.140000e+01 8.355728e-46
5.000000e+00 2.160000e+01 1.387506e-46
5.000000e+00 2.180000e+01 2.256527e-47
5.000000e+00 2.200000e+01 3.594570e-48
5.000000e+00 2.220000e+01 5.609185e-49
5.000000e+00 2.240000e+01 8.575191e-50
5.000000e+00 2.260000e+01 1.284467e-50
5.000000e+00 2.280000e+01 1.885299e-51
5.000000e+00 2.300000e+01 2.711805e-52
5.000000e+00 2.320000e+01 3.822958e-53
5.000000e+00 2.340000e+01 5.282560e-54
5.000000e+00 2.360000e+01 7.155402e-55
5.000000e+00 2.380000e+01 9.501852e-56
5.000000e+00 2.400000e+01 1.237105e-56
5.000000e+00 2.420000e+01 1.579304e-57
5.000000e+00 2.440000e+01 1.977018e-58
5.000000e+00 2.460000e+01 2.426415e-59
5.000000e+00 2.480000e+01 2.913554e-60
5.000000e+00 2.500000e+01 3.360276e-61
5.000000e+00 2.520000e+01 3.134836e-62
5.000000e+00 2.540000e+01 0.000000e+00

5.200000e+00 -2.560000e+01 0.000000e+00
5.200000e+00 -2.540000e+01 2.146393e-64
5.200000e+00 -2.520000e+01 2.336115e-63
5.200000e+00 -2.500000e+01 2.063131e-62
5.200000e+00 -2.480000e+01 1.751427e-61
5.200000e+00 -2.460000e+01 1.454966e-60
5.200000e+00 -2.440000e+01 1.185141e-59
5.200000e+00 -2.420000e+01 9.466997e-59
5.200000e+00 -2.400000e+01 7.415741e-58
5.200000e+00 -2.380000e+01 5.695869e-57
5.200000e+00 -2.360000e+01 4.289335e-56
5.200000e+00 -2.340000e+01 3.166686e-55
5.200000e+00 -2.320000e+01 2.291738e-54
5.200000e+00 -2.300000e+01 1.625659e-53
5.200000e+00 -2.280000e+01 1.130204e-52
5.200000e+00 -2.260000e+01 7.700270e-52
5.200000e+00 -2.240000e+01 5.140836e-51
5.200000e+00 -2.220000e+01 3.362770e-50
5.200000e+00 -2.200000e+01 2.155025e-49
5.200000e+00 -2.180000e+01 1.352866e-48
5.200000e+00 -2.160000e+01 8.318762e-48
5.200000e+00 -2.140000e+01 5.009777e-47
5.200000e+00 -2.120000e+01 2.954518e-46
5.200000e+00 -2.100000e+01 1.706145e-45
5.200000e+00 -2.080000e+01 9.646219e-45
5.200000e+00 -2.060000e+01 5.339013e-44
5.200000e+00 -2.040000e+01 2.892524e-43
5.200000e+00 -2.020000e+01 1.533747e-42
5.200000e+00 -2.000000e+01 7.958637e-42
5.200000e+00 -1.980000e+01 4.040905e-41
5.200000e+00 -1.960000e+01 2.007333e-40
5.200000e+00 -1.940000e+01 9.754505e-40
5.200000e+00 -1.920000e+01 4.636392e-39
5.200000e+00 -1.900000e+01 2.155195e-38
5.200000e+00 -1.880000e+01 9.796398e-38
5.200000e+00 -1.860000e+01 4.353717e-37
5.200000e+00 -1.840000e+01 1.891506e-36
5.200000e+00 -1.820000e+01 8.032453e-36
5.200000e+00 -1.800000e+01 3.333646e-35
5.200000e+00 -1.780000e+01 1.351946e-34
5.200000e+00 -1.760000e+01 5.356791e-34
5.200000e+00 -1.740000e+01 2.073444e-33
5.200000e+00 -1.720000e+01 7.838960e-33
5.200000e+00 -1.700000e+01 2.894277e-32
5.200000e+00 -1.680000e+01 1.043457e-31
5.200000e+00 -1.660000e+01 3.672818e-31
5.200000e+00 -1.640000e+01 1.261986e-30
5.200000e+00 -1.620000e+01 4.232351e-30
5.200000e+00 -1.600000e+01 1.385238e-29
5.200000e+00 -1.580000e+01 4.424158e-29
5.200000e+00 -1.560000e+01 1.378644e-28
5.200000e+00 -1.540000e+01 4.191279e-28
5.200000e+00 -1.520000e+01 1.243019e-27
5.200000e+00 -1.500000e+01 3.595983e-27
5.200000e+00 -1.480000e+01 1.014724e-26
5.200000e+00 -1.460000e+01 2.792938e-26
5.200000e+00 -1.440000e+01 7.498307e-26
5.200000e+00 -1.420000e+01 1.963694e-25
5.200000e+00 -1.400000e+01 5.016836e-25
5.200000e+00 -1.380000e+01 1.250508e-24
5.200000e+00 -1.360000e+01 3.041714e-24
5.200000e+00 -1.340000e+01 7.221412e-24
5.200000e+00 -1.320000e+01 1.673852e-23
5.200000e+00 -1.300000e+01 3.789180e-23
5.200000e+00 -1.280000e+01 8.380551e-23
5.200000e+00 -1.260000e+01 1.811705e-22
5.200000e+00 -1.240000e+01 3.830012e-22
5.200000e+00 -1.220000e+01 7.922083e-22
5.200000e+00 -1.200000e+01 1.604170e-21
5.200000e+00 -1.180000e+01 3.181930e-21
5.200000e+00 -1.160000e+01 6.186219e-21
5.200000e+00 -1.140000e+01 1.179567e-20
5.200000e+00 -1.120000e+01 2.207240e-20
5.200000e+00 -1.100000e+01 4.055695e-20
5.200000e+00 -1.080000e+01 7.321820e-20
5.200000e+00 -1.060000e+01 1.299408e-19
5.200000e+00 -1.040000e+01 2.268105e-19
5.200000e+00 -1.020000e+01 3.895576e-19
5.200000e+00 -1.000000e+01 6.586485e-19
5.200000e+00 -9.800000e+00 1.096665e-18
5.200000e+00 -9.600000e+00 1.798796e-18
5.200000e+00 -9.400000e+00 2.907463e-18
5.200000e+00 -9.200000e+00 4.632299e-18
5.200000e+00 -9.000000e+00 7.276918e-18
5.200000e+00 -8.800000e+00 1.127405e-17
5.200000e+00 -8.600000e+00 1.723075e-17
5.200000e+00 -8.400000e+00 2.598537e-17
5.200000e+00 -8.200000e+00 3.867791e-17
5.200000e+00 -8.000000e+00 5.683502e-17
5.200000e+00 -7.800000e+00 8.247039e-17
5.200000e+00 -7.600000e+00 1.182006e-16
5.200000e+00 -7.400000e+00 1.673753e-16
5.200000e+00 -7.200000e+00 2.342193e-16
5.200000e+00 -7.000000e+00 3.239828e-16
5.200000e+00 -6.800000e+00 4.430921e-16
5.200000e+00 -6.600000e+00 5.992957e-16
5.200000e+00 -6.400000e+00 8.017907e-16
5.200000e+00 -6.200000e+00 1.061321e-15
5.200000e+00 -6.000000e+00 1.390230e-15
5.200000e+00 -5.800000e+00 1.802451e-15
5.200000e+00 -5.600000e+00 2.313421e-15
5.200000e+00 -5.400000e+00 2.939898e-15
5.200000e+00 -5.200000e+00 3.699674e-15
5.200000e+00 -5.000000e+00 4.611158e-15
5.200000e+00 -4.800000e+00 5.692846e-15
5.200000e+00 -4.600000e+00 6.962649e-15
5.200000e+00 -4.400000e+00 8.437118e-15
5.200000e+00 -4.200000e+00 1.013056e-14
5.200000e+00 -4.000000e+00 1.205407e-14
5.200000e+00 -3.800000e+00 1.421457e-14
5.200000e+00 -3.600000e+00 1.661380e-14
5.200000e+00 -3.400000e+00 1.924739e-14
5.200000e+00 -3.200000e+00 2.210411e-14
5.200000e+00 -3.000000e+00 2.516519e-14
5.200000e+00 -2.800000e+00 2.840399e-14
5.200000e+00 -2.600000e+00 3.178584e-14
5.200000e+00 -2.400000e+00 3.526837e-14
5.200000e+00 -2.200000e+00 3.880199e-14
5.200000e+00 -2.000000e+00 4.233093e-14
5.200000e+00 -1.800000e+00 4.579446e-14
5.200000e+00 -1.600000e+00 4.912857e-14
5.200000e+00 -1.400000e+00 5.226782e-14
5.200000e+00 -1.200000e+00 5.514741e-14
5.200000e+00 -1.000000e+00 5.770536e-14
5.200000e+00 -8.000000e-01 5.988468e-14
5.200000e+00 -6.000000e-01 6.163546e-14
5.200000e+00 -4.000000e-01 6.291673e-14
5.200000e+00 -2.000000e-01 6.369803e-14
5.200000e+00 0.000000e+00 6.396057e-14
5.200000e+00 2.000000e-01 6.369803e-14
5.200000e+00 4.000000e-01 6.291673e-14
5.200000e+00 6.000000e-01 6.163546e-14
5.200000e+00 8.000000e-01 5.988468e-14
5.200000e+00 1.000000e+00 5.770536e-14
5.200000e+00 1.200000e+00 5.514741e-14
5.200000e+00 1.400000e+00 5.226782e-14
5.200000e+00 1.600000e+00 4.912857e-14
5.200000e+00 1.800000e+00 4.579446e-14
5.200000e+00 2.000000e+00 4.233093e-14
5.200000e+00 2.200000e+00 3.880199e-14
5.200000e+00 2.400000e+00 3.526837e-14
5.200000e+00 2.600000e+00 3.178584e-14
5.200000e+00 2.800000e+00 2.840399e-14
5.200000e+00 3.000000e+00 2.516519e-14
5.200000e+00 3.200000e+00 2.210411e-14
5.200000e+00 3.400000e+00 1.924739e-14
5.200000e+00 3.600000e+00 1.661380e-14
5.200000e+00 3.800000e+00 1.421457e-14
5.200000e+00 4.000000e+00 1.205407e-14
5.200000e+00 4.200000e+00 1.013056e-14
5.200000e+00 4.400000e+00 8.437118e-15
5.200000e+00 4.600000e+00 6.962649e-15
5.200000e+00 4.800000e+00 5.692846e-15
5.200000e+00 5.000000e+00 4.611158e-15
5.200000e+00 5.200000e+00 3.699674e-15
5.200000e+00 5.400000e+00 2.939898e-15
5.200000e+00 5.600000e+00 2.313421e-15
5.200000e+00 5.800000e+00 1.802451e-15
5.200000e+00 6.000000e+00 1.390230e-15
5.200000e+00 6.200000e+00 1.061321e-15
5.200000e+00 6.400000e+00 8.017907e-16
5.200000e+00 6.600000e+00 5.992957e-16
5.200000e+00 6.800000e+00 4.430921e-16
5.200000e+00 7.000000e+00 3.239828e-16
5.200000e+00 7.200000e+00 2.342193e-16
5.200000e+00 7.400000e+00 1.673753e-16
5.200000e+00 7.600000e+00 1.182006e-16
5.200000e+00 7.800000e+00 8.247039e-17
5.200000e+00 8.000000e+00 5.683502e-17
5.200000e+00 8.200000e+00 3.867791e-17
5.200000e+00 8.400000e+00 2.598537e-17
5.200000e+00 8.600000e+00 1.723075e-17
5.200000e+00 8.800000e+00 1.127405e-17
5.200000e+00 9.000000e+00 7.276918e-18
5.200000e+00 9.200000e+00 4.632299e-18
5.200000e+00 9.400000e+00 2.907463e-18
5.200000e+00 9.600000e+00 1.798796e-18
5.200000e+00 9.800000e+00 1.096665e-18
5.200000e+00 1.000000e+01 6.586485e-19
5.200000e+00 1.020000e+01 3.895576e-19
5.200000e+00 1.040000e+01 2.268105e-19
5.200000e+00 1.060000e+01 1.299408e-19
5.200000e+00 1.080000e+01 7.321820e-20
5.200000e+00 1.100000e+01 4.055695e-20
5.200000e+00 1.120000e+01 2.207240e-20
5.200000e+00 1.140000e+01 1.179567e-20
5.200000e+00 1.160000e+01 6.186219e-21
5.200000e+00 1.180000e+01 3.181930e-21
5.200000e+00 1.200000e+01 1.604170e-21
5.200000e+00 1.220000e+01 7.922083e-22
5.200000e+00 1.240000e+01 3.830012e-22
5.200000e+00 1.260000e+01 1.811705e-22
5.200000e+00 1.280000e+01 8.380551e-23
5.200000e+00 1.300000e+01 3.789180e-23
5.200000e+00 1.320000e+01 1.673852e-23
5.200000e+00 1.340000e+01 7.221412e-24
5.200000e+00 1.360000e+01 3.041714e-24
5.200000e+00 1.380000e+01 1.250508e-24
5.200000e+00 1.400000e+01 5.016836e-25
5.200000e+00 1.420000e+01 1.963694e-25
5.200000e+00 1.440000e+01 7.498307e-26
5.200000e+00 1.460000e+01 2.792938e-26
5.200000e+00 1.480000e+01 1.014724e-26
5.200000e+00 1.500000e+01 3.595983e-27
5.200000e+00 1.520000e+01 1.243019e-27
5.200000e+00 1.540000e+01 4.191279e-28
5.200000e+00 1.560000e+01 1.378644e-28
5.200000e+00 1.580000e+01 4.424158e-29
5.200000e+00 1.600000e+01 1.385238e-29
5.200000e+00 1.620000e+01 4.232351e-30
5.200000e+00 1.640000e+01 1.261986e-30
5.200000e+00 1.660000e+01 3.672818e-31
5.200000e+00 1.680000e+01 1.043457e-31
5.200000e+00 1.700000e+01 2.894277e-32
5.200000e+00 1.720000e+01 7.838960e-33
5.200000e+00 1.740000e+01 2.073444e-33
5.200000e+00 1.760000e+01 5.356791e-34
5.200000e+00 1.780000e+01 1.351946e-34
5.200000e+00 1.800000e+01 3.333646e-35
5.200000e+00 1.820000e+01 8.032453e-36
5.200000e+00 1.840000e+01 1.891506e-36
5.200000e+00 1.860000e+01 4.353717e-37
5.200000e+00 1.880000e+01 9.796398e-38
5.200000e+00 1.900000e+01 2.155195e-38
5.200000e+00 1.920000e+01 4.636392e-39
5.200000e+00 1.940000e+01 9.754505e-40
5.200000e+00 1.960000e+01 2.007333e-40
5.200000e+00 1.980000e+01 4.040905e-41
5.200000e+00 2.000000e+01 7.958637e-42
5.200000e+00 2.020000e+01 1.533747e-42
5.200000e+00 2.040000e+01 2.892524e-43
5.200000e+00 2.060000e+01 5.339013e-44
5.200000e+00 2.080000e+01 9.646219e-45
5.200000e+00 2.100000e+01 1.706145e-45
5.200000e+00 2.120000e+01 2.954518e-46
5.200000e+00 2.140000e+01 5.009777e-47
5.200000e+00 2.160000e+01 8.318762e-48
5.200000e+00 2.180000e+01 1.352866e-48
5.200000e+00 2.200000e+01 2.155025e-49
5.200000e+00 2.220000e+01 3.362770e-50
5.200000e+00 2.240000e+01 5.140836e-51
5.200000e+00 2.260000e+01 7.700270e-52
5.200000e+00 2.280000e+01 1.130204e-52
5.200000e+00 2.300000e+01 1.625659e-53
5.200000e+00 2.320000e+01 2.291738e-54
5.200000e+00 2.340000e+01 3.166686e-55
5.200000e+00 2.360000e+01 4.289335e-56
5.200000e+00 2.380000e+01 5.695869e-57
5.200000e+00 2.400000e+01 7.415735e-58
5.200000e+00 2.420000e+01 9.466946e-59
5.200000e+00 2.440000e+01 1.185090e-59
5.200000e+00 2.460000e+01 1.454464e-60
5.200000e+00 2.480000e+01 1.746457e-61
5.200000e+00 2.500000e+01 2.014222e-62
5.200000e+00 2.520000e+01 1.879080e-63
5.200000e+00 2.540000e+01 0.000000e+00

5.400000e+00 -2.560000e+01 0.000000e+00
5.400000e+00 -2.540000e+01 1.172738e-65
5.400000e+00 -2.520000e+01 1.276402e-64
5.400000e+00 -2.500000e+01 1.127256e-63
5.400000e+00 -2.480000e+01 9.569525e-63
5.400000e+00 -2.460000e+01 7.949758e-62
5.400000e+00 -2.440000e+01 6.475512e-61
5.400000e+00 -2.420000e+01 5.172729e-60
5.400000e+00 -2.400000e+01 4.051964e-59
5.400000e+00 -2.380000e+01 3.112254e-58
5.400000e+00 -2.360000e+01 2.343739e-57
5.400000e+00 -2.340000e+01 1.730329e-56
5.400000e+00 -2.320000e+01 1.252258e-55
5.400000e+00 -2.300000e+01 8.883081e-55
5.400000e+00 -2.280000e+01 6.175854e-54
5.400000e+00 -2.260000e+01 4.207773e-53
5.400000e+00 -2.240000e+01 2.809228e-52
5.400000e+00 -2.220000e+01 1.837629e-51
5.400000e+00 -2.200000e+01 1.177663e-50
5.400000e+00 -2.180000e+01 7.393195e-50
5.400000e+00 -2.160000e+01 4.546171e-49
5.400000e+00 -2.140000e+01 2.737889e-48
5.400000e+00 -2.120000e+01 1.614713e-47
5.400000e+00 -2.100000e+01 9.324742e-47
5.400000e+00 -2.080000e+01 5.272196e-46
5.400000e+00 -2.060000e+01 2.918167e-45
5.400000e+00 -2.040000e+01 1.581037e-44
5.400000e+00 -2.020000e+01 8.383712e-44
5.400000e+00 -2.000000e+01 4.350514e-43
5.400000e+00 -1.980000e+01 2.209031e-42
5.400000e+00 -1.960000e+01 1.097402e-41
5.400000e+00 -1.940000e+01 5.333067e-41
5.400000e+00 -1.920000e+01 2.535013e-40
5.400000e+00 -1.900000e+01 1.178468e-39
5.400000e+00 -1.880000e+01 5.357126e-39
5.400000e+00 -1.860000e+01 2.381024e-38
5.400000e+00 -1.840000e+01 1.034555e-37
5.400000e+00 -1.820000e+01 4.393804e-37
5.400000e+00 -1.800000e+01 1.823745e-36
5.400000e+00 -1.780000e+01 7.397105e-36
5.400000e+00 -1.760000e+01 2.931376e-35
5.400000e+00 -1.740000e+01 1.134831e-34
5.400000e+00 -1.720000e+01 4.291189e-34
5.400000e+00 -1.700000e+01 1.584707e-33
5.400000e+00 -1.680000e+01 5.714574e-33
5.400000e+00 -1.660000e+01 2.011970e-32
5.400000e+00 -1.640000e+01 6.915170e-32
5.400000e+00 -1.620000e+01 2.319910e-31
5.400000e+00 -1.600000e+01 7.595784e-31
5.400000e+00 -1.580000e+01 2.426926e-30
5.400000e+00 -1.560000e+01 7.566196e-30
5.400000e+00 -1.540000e+01 2.301417e-29
5.400000e+00 -1.520000e+01 6.829312e-29
5.400000e+00 -1.500000e+01 1.976957e-28
5.400000e+00 -1.480000e+01 5.582656e-28
5.400000e+00 -1.460000e+01 1.537815e-27
5.400000e+00 -1.440000e+01 4.132336e-27
5.400000e+00 -1.420000e+01 1.083277e-26
5.400000e+00 -1.400000e+01 2.770613e-26
5.400000e+00 -1.380000e+01 6.914541e-26
5.400000e+00 -1.360000e+01 1.684148e-25
5.400000e+00 -1.340000e+01 4.004298e-25
5.400000e+00 -1.320000e+01 9.296583e-25
5.400000e+00 -1.300000e+01 2.108219e-24
5.400000e+00 -1.280000e+01 4.671653e-24
5.400000e+00 -1.260000e+01 1.011992e-23
5.400000e+00 -1.240000e+01 2.144102e-23
5.400000e+00 -1.220000e+01 4.445320e-23
5.400000e+00 -1.200000e+01 9.023874e-23
5.400000e+00 -1.180000e+01 1.794609e-22
5.400000e+00 -1.160000e+01 3.498603e-22
5.400000e+00 -1.140000e+01 6.690081e-22
5.400000e+00 -1.120000e+01 1.255571e-21
5.400000e+00 -1.100000e+01 2.314081e-21
5.400000e+00 -1.080000e+01 4.190702e-21
5.400000e+00 -1.060000e+01 7.460973e-21
5.400000e+00 -1.040000e+01 1.306525e-20
5.400000e+00 -1.020000e+01 2.251381e-20
5.400000e+00 -1.000000e+01 3.819159e-20
5.400000e+00 -9.800000e+00 6.380216e-20
5.400000e+00 -9.600000e+00 1.050023e-19
5.400000e+00 -9.400000e+00 1.702911e-19
5.400000e+00 -9.200000e+00 2.722318e-19
5.400000e+00 -9.000000e+00 4.290982e-19
5.400000e+00 -8.800000e+00 6.670477e-19
5.400000e+00 -8.600000e+00 1.022936e-18
5.400000e+00 -8.400000e+00 1.547886e-18
5.400000e+00 -8.200000e+00 2.311722e-18
5.400000e+00 -8.000000e+00 3.408371e-18
5.400000e+00 -7.800000e+00 4.962275e-18
5.400000e+00 -7.600000e+00 7.135861e-18
5.400000e+00 -7.400000e+00 1.013800e-17
5.400000e+00 -7.200000e+00 1.423331e-17
5.400000e+00 -7.000000e+00 1.975209e-17
5.400000e+00 -6.800000e+00 2.710050e-17
5.400000e+00 -6.600000e+00 3.677039e-17
5.400000e+00 -6.400000e+00 4.934822e-17
5.400000e+00 -6.200000e+00 6.552217e-17
5.400000e+00 -6.000000e+00 8.608644e-17
5.400000e+00 -5.800000e+00 1.119417e-16
5.400000e+00 -5.600000e+00 1.440904e-16
5.400000e+00 -5.400000e+00 1.836264e-16
5.400000e+00 -5.200000e+00 2.317166e-16
5.400000e+00 -5.000000e+00 2.895754e-16
5.400000e+00 -4.800000e+00 3.584303e-16
5.400000e+00 -4.600000e+00 4.394785e-16
5.400000e+00 -4.400000e+00 5.338363e-16
5.400000e+00 -4.200000e+00 6.424804e-16
5.400000e+00 -4.000000e+00 7.661847e-16
5.400000e+00 -3.800000e+00 9.054535e-16
5.400000e+00 -3.600000e+00 1.060456e-15
5.400000e+00 -3.400000e+00 1.230961e-15
5.400000e+00 -3.200000e+00 1.416284e-15
5.400000e+00 -3.000000e+00 1.615246e-15
5.400000e+00 -2.800000e+00 1.826137e-15
5.400000e+00 -2.600000e+00 2.046716e-15
5.400000e+00 -2.400000e+00 2.274220e-15
5.400000e+00 -2.200000e+00 2.505399e-15
5.400000e+00 -2.000000e+00 2.736583e-15
5.400000e+00 -1.800000e+00 2.963761e-15
5.400000e+00 -1.600000e+00 3.182692e-15
5.400000e+00 -1.400000e+00 3.389033e-15
5.400000e+00 -1.200000e+00 3.578470e-15
5.400000e+00 -1.000000e+00 3.746873e-15
5.400000e+00 -8.000000e-01 3.890439e-15
5.400000e+00 -6.000000e-01 4.005831e-15
5.400000e+00 -4.000000e-01 4.090310e-15
5.400000e+00 -2.000000e-01 4.141837e-15
5.400000e+00 0.000000e+00 4.159154e-15
5.400000e+00 2.000000e-01 4.141837e-15
5.400000e+00 4.000000e-01 4.090310e-15
5.400000e+00 6.000000e-01 4.005831e-15
5.400000e+00 8.000000e-01 3.890439e-15
5.400000e+00 1.000000e+00 3.746873e-15
5.400000e+00 1.200000e+00 3.578470e-15
5.400000e+00 1.400000e+00 3.389033e-15
5.400000e+00 1.600000e+00 3.182692e-15
5.400000e+00 1.800000e+00 2.963761e-15
5.400000e+00 2.000000e+00 2.736583e-15
5.400000e+00 2.200000e+00 2.505399e-15
5.400000e+00 2.400000e+00 2.274220e-15
5.400000e+00 2.600000e+00 2.046716e-15
5.400000e+00 2.800000e+00 1.826137e-15
5.400000e+00 3.000000e+00 1.615246e-15
5.400000e+00 3.200000e+00 1.416284e-15
5.400000e+00 3.400000e+00 1.230961e-15
5.400000e+00 3.600000e+00 1.060456e-15
5.400000e+00 3.800000e+00 9.054535e-16
5.400000e+00 4.000000e+00 7.661847e-16
5.400000e+00 4.200000e+00 6.424804e-16
5.400000e+00 4.400000e+00 5.338363e-16
5.400000e+00 4.600000e+00 4.394785e-16
5.400000e+00 4.800000e+00 3.584303e-16
5.400000e+00 5.000000e+00 2.895754e-16
5.400000e+00 5.200000e+00 2.317166e-16
5.400000e+00 5.400000e+00 1.836264e-16
5.400000e+00 5.600000e+00 1.440904e-16
5.400000e+00 5.800000e+00 1.119417e-16
5.400000e+00 6.000000e+00 8.608644e-17
5.400000e+00 6.200000e+00 6.552217e-17
5.400000e+00 6.400000e+00 4.934822e-17
5.400000e+00 6.600000e+00 3.677039e-17
5.400000e+00 6.800000e+00 2.710050e-17
5.400000e+00 7.000000e+00 1.975209e-17
5.400000e+00 7.200000e+00 1.423331e-17
5.400000e+00 7.400000e+00 1.013800e-17
5.400000e+00 7.600000e+00 7.135861e-18
5.400000e+00 7.800000e+00 4.962275e-18
5.400000e+00 8.000000e+00 3.408371e-18
5.400000e+00 8.200000e+00 2.311722e-18
5.400000e+00 8.400000e+00 1.547886e-18
5.400000e+00 8.600000e+00 1.022936e-18
5.400000e+00 8.800000e+00 6.670477e-19
5.400000e+00 9.000000e+00 4.290982e-19
5.400000e+00 9.200000e+00 2.722318e-19
5.400000e+00 9.400000e+00 1.702911e-19
5.400000e+00 9.600000e+00 1.050023e-19
5.400000e+00 9.800000e+00 6.380216e-20
5.400000e+00 1.000000e+01 3.819159e-20
5.400000e+00 1.020000e+01 2.251381e-20
5.400000e+00 1.040000e+01 1.306525e-20
5.400000e+00 1.060000e+01 7.460973e-21
5.400000e+00 1.080000e+01 4.190702e-21
5.400000e+00 1.100000e+01 2.314081e-21
5.400000e+00 1.120000e+01 1.255571e-21
5.400000e+00 1.140000e+01 6.690081e-22
5.400000e+00 1.160000e+01 3.498603e-22
5.400000e+00 1.180000e+01 1.794609e-22
5.400000e+00 1.200000e+01 9.023874e-23
5.400000e+00 1.220000e+01 4.445320e-23
5.400000e+00 1.240000e+01 2.144102e-23
5.400000e+00 1.260000e+01 1.011992e-23
5.400000e+00 1.280000e+01 4.671653e-24
5.400000e+00 1.300000e+01 2.108219e-24
5.400000e+00 1.320000e+01 9.296583e-25
5.400000e+00 1.340000e+01 4.004298e-25
5.400000e+00 1.360000e+01 1.684148e-25
5.400000e+00 1.380000e+01 6.914541e-26
5.400000e+00 1.400000e+01 2.770613e-26
5.400000e+00 1.420000e+01 1.083277e-26
5.400000e+00 1.440000e+01 4.132336e-27
5.400000e+00 1.460000e+01 1.537815e-27
5.400000e+00 1.480000e+01 5.582656e-28
5.400000e+00 1.500000e+01 1.976957e-28
5.400000e+00 1.520000e+01 6.829312e-29
5.400000e+00 1.540000e+01 2.301417e-29
5.400000e+00 1.560000e+01 7.566196e-30
5.400000e+00 1.580000e+01 2.426926e-30
5.400000e+00 1.600000e+01 7.595784e-31
5.400000e+00 1.620000e+01 2.319910e-31
5.400000e+00 1.640000e+01 6.915170e-32
5.400000e+00 1.660000e+01 2.011970e-32
5.400000e+00 1.680000e+01 5.714574e-33
5.400000e+00 1.700000e+01 1.584707e-33
5.400000e+00 1.720000e+01 4.291189e-34
5.400000e+00 1.740000e+01 1.134831e-34
5.400000e+00 1.760000e+01 2.931376e-35
5.400000e+00 1.780000e+01 7.397105e-36
5.400000e+00 1.800000e+01 1.823745e-36
5.400000e+00 1.820000e+01 4.393804e-37
5.400000e+00 1.840000e+01 1.034555e-37
5.400000e+00 1.860000e+01 2.381024e-38
5.400000e+00 1.880000e+01 5.357126e-39
5.400000e+00 1.900000e+01 1.178468e-39
5.400000e+00 1.920000e+01 2.535013e-40
5.400000e+00 1.940000e+01 5.333067e-41
5.400000e+00 1.960000e+01 1.097402e-41
5.400000e+00 1.980000e+01 2.209031e-42
5.400000e+00 2.000000e+01 4.350514e-43
5.400000e+00 2.020000e+01 8.383712e-44
5.400000e+00 2.040000e+01 1.581037e-44
5.400000e+00 2.060000e+01 2.918167e-45
5.400000e+00 2.080000e+01 5.272196e-46
5.400000e+00 2.100000e+01 9.324742e-47
5.400000e+00 2.120000e+01 1.614713e-47
5.400000e+00 2.140000e+01 2.737889e-48
5.400000e+00 2.160000e+01 4.546171e-49
5.400000e+00 2.180000e+01 7.393195e-50
5.400000e+00 2.200000e+01 1.177663e-50
5.400000e+00 2.220000e+01 1.837629e-51
5.400000e+00 2.240000e+01 2.809228e-52
5.400000e+00 2.260000e+01 4.207773e-53
5.400000e+00 2.280000e+01 6.175854e-54
5.400000e+00 2.300000e+01 8.883081e-55
5.400000e+00 2.320000e+01 1.252258e-55
5.400000e+00 2.340000e+01 1.730329e-56
5.400000e+00 2.360000e+01 2.343739e-57
5.400000e+00 2.380000e+01 3.112253e-58
5.400000e+00 2.400000e+01 4.051961e-59
5.400000e+00 2.420000e+01 5.172701e-60
5.400000e+00 2.440000e+01 6.475235e-61
5.400000e+00 2.460000e+01 7.947014e-62
5.400000e+00 2.480000e+01 9.542369e-63
5.400000e+00 2.500000e+01 1.100533e-63
5.400000e+00 2.520000e+01 1.026689e-64
5.400000e+00 2.540000e+01 0.000000e+00

5.600000e+00 -2.560000e+01 0.000000e+00
5.600000e+00 -2.540000e+01 5.850028e-67
5.600000e+00 -2.520000e+01 6.367169e-66
5.600000e+00 -2.500000e+01 5.623202e-65
5.600000e+00 -2.480000e+01 4.773689e-64
5.600000e+00 -2.460000e+01 3.965706e-63
5.600000e+00 -2.440000e+01 3.230307e-62
5.600000e+00 -2.420000e+01 2.580434e-61
5.600000e+00 -2.400000e+01 2.021353e-60
5.600000e+00 -2.380000e+01 1.552586e-59
5.600000e+00 -2.360000e+01 1.169214e-58
5.600000e+00 -2.340000e+01 8.632134e-58
5.600000e+00 -2.320000e+01 6.247239e-57
5.600000e+00 -2.300000e+01 4.431629e-56
5.600000e+00 -2.280000e+01 3.081078e-55
5.600000e+00 -2.260000e+01 2.099250e-54
5.600000e+00 -2.240000e+01 1.401541e-53
5.600000e+00 -2.220000e+01 9.168198e-53
5.600000e+00 -2.200000e+01 5.875642e-52
5.600000e+00 -2.180000e+01 3.688715e-51
5.600000e+00 -2.160000e+01 2.268288e-50
5.600000e+00 -2.140000e+01 1.366088e-49
5.600000e+00 -2.120000e+01 8.056928e-49
5.600000e+00 -2.100000e+01 4.652894e-48
5.600000e+00 -2.080000e+01 2.630821e-47
5.600000e+00 -2.060000e+01 1.456211e-46
5.600000e+00 -2.040000e+01 7.889916e-46
5.600000e+00 -2.020000e+01 4.183927e-45
5.600000e+00 -2.000000e+01 2.171238e-44
5.600000e+00 -1.980000e+01 1.102528e-43
5.600000e+00 -1.960000e+01 5.477426e-43
5.600000e+00 -1.940000e+01 2.662033e-42
5.600000e+00 -1.920000e+01 1.265448e-41
5.600000e+00 -1.900000e+01 5.883190e-41
5.600000e+00 -1.880000e+01 2.674614e-40
5.600000e+00 -1.860000e+01 1.188860e-39
5.600000e+00 -1.840000e+01 5.166093e-39
5.600000e+00 -1.820000e+01 2.194299e-38
5.600000e+00 -1.800000e+01 9.108998e-38
5.600000e+00 -1.780000e+01 3.695095e-37
5.600000e+00 -1.760000e+01 1.464533e-36
5.600000e+00 -1.740000e+01 5.670608e-36
5.600000e+00 -1.720000e+01 2.144645e-35
5.600000e+00 -1.700000e+01 7.921647e-35
5.600000e+00 -1.680000e+01 2.857257e-34
5.600000e+00 -1.660000e+01 1.006231e-33
5.600000e+00 -1.640000e+01 3.459417e-33
5.600000e+00 -1.620000e+01 1.160941e-32
5.600000e+00 -1.600000e+01 3.802480e-32
5.600000e+00 -1.580000e+01 1.215416e-31
5.600000e+00 -1.560000e+01 3.790889e-31
5.600000e+00 -1.540000e+01 1.153658e-30
5.600000e+00 -1.520000e+01 3.425335e-30
5.600000e+00 -1.500000e+01 9.921932e-30
5.600000e+00 -1.480000e+01 2.803784e-29
5.600000e+00 -1.460000e+01 7.729427e-29
5.600000e+00 -1.440000e+01 2.078819e-28
5.600000e+00 -1.420000e+01 5.454810e-28
5.600000e+00 -1.400000e+01 1.396626e-27
5.600000e+00 -1.380000e+01 3.489631e-27
5.600000e+00 -1.360000e+01 8.510588e-27
5.600000e+00 -1.340000e+01 2.026388e-26
5.600000e+00 -1.320000e+01 4.711865e-26
5.600000e+00 -1.300000e+01 1.070327e-25
5.600000e+00 -1.280000e+01 2.376085e-25
5.600000e+00 -1.260000e+01 5.157260e-25
5.600000e+00 -1.240000e+01 1.094957e-24
5.600000e+00 -1.220000e+01 2.275215e-24
5.600000e+00 -1.200000e+01 4.629522e-24
5.600000e+00 -1.180000e+01 9.229742e-24
5.600000e+00 -1.160000e+01 1.804015e-23
5.600000e+00 -1.140000e+01 3.458976e-23
5.600000e+00 -1.120000e+01 6.509803e-23
5.600000e+00 -1.100000e+01 1.203235e-22
5.600000e+00 -1.080000e+01 2.185413e-22
5.600000e+00 -1.060000e+01 3.902490e-22
5.600000e+00 -1.040000e+01 6.854620e-22
5.600000e+00 -1.020000e+01 1.184813e-21
5.600000e+00 -1.000000e+01 2.016117e-21
5.600000e+00 -9.800000e+00 3.378619e-21
5.600000e+00 -9.600000e+00 5.577823e-21
5.600000e+00 -9.400000e+00 9.074531e-21
5.600000e+00 -9.200000e+00 1.455258e-20
5.600000e+00 -9.000000e+00 2.301057e-20
5.600000e+00 -8.800000e+00 3.588369e-20
5.600000e+00 -8.600000e+00 5.520221e-20
5.600000e+00 -8.400000e+00 8.379384e-20
5.600000e+00 -8.200000e+00 1.255365e-19
5.600000e+00 -8.000000e+00 1.856681e-19
5.600000e+00 -7.800000e+00 2.711567e-19
5.600000e+00 -7.600000e+00 3.911349e-19
5.600000e+00 -7.400000e+00 5.573947e-19
5.600000e+00 -7.200000e+00 7.849373e-19
5.600000e+00 -7.000000e+00 1.092564e-18
5.600000e+00 -6.800000e+00 1.503487e-18
5.600000e+00 -6.600000e+00 2.045934e-18
5.600000e+00 -6.400000e+00 2.753697e-18
5.600000e+00 -6.200000e+00 3.666593e-18
5.600000e+00 -6.000000e+00 4.830762e-18
5.600000e+00 -5.800000e+00 6.298748e-18
5.600000e+00 -5.600000e+00 8.129287e-18
5.600000e+00 -5.400000e+00 1.038674e-17
5.600000e+00 -5.200000e+00 1.314010e-17
5.600000e+00 -5.000000e+00 1.646151e-17
5.600000e+00 -4.800000e+00 2.042428e-17
5.600000e+00 -4.600000e+00 2.510039e-17
5.600000e+00 -4.400000e+00 3.055746e-17
5.600000e+00 -4.200000e+00 3.685529e-17
5.600000e+00 -4.000000e+00 4.404205e-17
5.600000e+00 -3.800000e+00 5.215030e-17
5.600000e+00 -3.600000e+00 6.119293e-17
5.600000e+00 -3.400000e+00 7.115931e-17
5.600000e+00 -3.200000e+00 8.201188e-17
5.600000e+00 -3.000000e+00 9.368341e-17
5.600000e+00 -2.800000e+00 1.060751e-16
5.600000e+00 -2.600000e+00 1.190562e-16
5.600000e+00 -2.400000e+00 1.324639e-16
5.600000e+00 -2.200000e+00 1.461066e-16
5.600000e+00 -2.000000e+00 1.597662e-16
5.600000e+00 -1.800000e+00 1.732042e-16
5.600000e+00 -1.600000e+00 1.861675e-16
5.600000e+00 -1.400000e+00 1.983963e-16
5.600000e+00 -1.200000e+00 2.096322e-16
5.600000e+00 -1.000000e+00 2.196273e-16
5.600000e+00 -8.000000e-01 2.281531e-16
5.600000e+00 -6.000000e-01 2.350089e-16
5.600000e+00 -4.000000e-01 2.400298e-16
5.600000e+00 -2.000000e-01 2.430929e-16
5.600000e+00 0.000000e+00 2.441224e-16
5.600000e+00 2.000000e-01 2.430929e-16
5.600000e+00 4.000000e-01 2.400298e-16
5.600000e+00 6.000000e-01 2.350089e-16
5.600000e+00 8.000000e-01 2.281531e-16
5.600000e+00 1.000000e+00 2.196273e-16
5.600000e+00 1.200000e+00 2.096322e-16
5.600000e+00 1.400000e+00 1.983963e-16
5.600000e+00 1.600000e+00 1.861675e-16
5.600000e+00 1.800000e+00 1.732042e-16
5.600000e+00 2.000000e+00 1.597662e-16
5.600000e+00 2.200000e+00 1.461066e-16
5.600000e+00 2.400000e+00 1.324639e-16
5.600000e+00 2.600000e+00 1.190562e-16
5.600000e+00 2.800000e+00 1.060751e-16
5.600000e+00 3.000000e+00 9.368341e-17
5.600000e+00 3.200000e+00 8.201188e-17
5.600000e+00 3.400000e+00 7.115931e-17
5.600000e+00 3.600000e+00 6.119293e-17
5.600000e+00 3.800000e+00 5.215030e-17
5.600000e+00 4.000000e+00 4.404205e-17
5.600000e+00 4.200000e+00 3.685529e-17
5.600000e+00 4.400000e+00 3.055746e-17
5.600000e+00 4.600000e+00 2.510039e-17
5.600000e+00 4.800000e+00 2.042428e-17
5.600000e+00 5.000000e+00 1.646151e-17
5.600000e+00 5.200000e+00 1.314010e-17
5.600000e+00 5.400000e+00 1.038674e-17
5.600000e+00 5.600000e+00 8.129287e-18
5.600000e+00 5.800000e+00 6.298748e-18
5.600000e+00 6.000000e+00 4.830762e-18
5.600000e+00 6.200000e+00 3.666593e-18
5.600000e+00 6.400000e+00 2.753697e-18
5.600000e+00 6.600000e+00 2.045934e-18
5.600000e+00 6.800000e+00 1.503487e-18
5.600000e+00 7.000000e+00 1.092564e-18
5.600000e+00 7.200000e+00 7.849373e-19
5.600000e+00 7.400000e+00 5.573947e-19
5.600000e+00 7.600000e+00 3.911349e-19
5.600000e+00 7.800000e+00 2.711567e-19
5.600000e+00 8.000000e+00 1.856681e-19
5.600000e+00 8.200000e+00 1.255365e-19
5.600000e+00 8.400000e+00 8.379384e-20
5.600000e+00 8.600000e+00 5.520221e-20
5.600000e+00 8.800000e+00 3.588369e-20
5.600000e+00 9.000000e+00 2.301057e-20
5.600000e+00 9.200000e+00 1.455258e-20
5.600000e+00 9.400000e+00 9.074531e-21
5.600000e+00 9.600000e+00 5.577823e-21
5.600000e+00 9.800000e+00 3.378619e-21
5.600000e+00 1.000000e+01 2.016117e-21
5.600000e+00 1.020000e+01 1.184813e-21
5.600000e+00 1.040000e+01 6.854620e-22
5.600000e+00 1.060000e+01 3.902490e-22
5.600000e+00 1.080000e+01 2.185413e-22
5.600000e+00 1.100000e+01 1.203235e-22
5.600000e+00 1.120000e+01 6.509803e-23
5.600000e+00 1.140000e+01 3.458976e-23
5.600000e+00 1.160000e+01 1.804015e-23
5.600000e+00 1.180000e+01 9.229742e-24
5.600000e+00 1.200000e+01 4.629522e-24
5.600000e+00 1.220000e+01 2.275215e-24
5.600000e+00 1.240000e+01 1.094957e-24
5.600000e+00 1.260000e+01 5.157260e-25
5.600000e+00 1.280000e+01 2.376085e-25
5.600000e+00 1.300000e+01 1.070327e-25
5.600000e+00 1.320000e+01 4.711865e-26
5.600000e+00 1.340000e+01 2.026388e-26
5.600000e+00 1.360000e+01 8.510588e-27
5.600000e+00 1.380000e+01 3.489631e-27
5.600000e+00 1.400000e+01 1.396626e-27
5.600000e+00 1.420000e+01 5.454810e-28
5.600000e+00 1.440000e+01 2.078819e-28
5.600000e+00 1.460000e+01 7.729427e-29
5.600000e+00 1.480000e+01 2.803784e-29
5.600000e+00 1.500000e+01 9.921932e-30
5.600000e+00 1.520000e+01 3.425335e-30
5.600000e+00 1.540000e+01 1.153658e-30
5.600000e+00 1.560000e+01 3.790889e-31
5.600000e+00 1.580000e+01 1.215416e-31
5.600000e+00 1.600000e+01 3.802480e-32
5.600000e+00 1.620000e+01 1.160941e-32
5.600000e+00 1.640000e+01 3.459417e-33
5.600000e+00 1.660000e+01 1.006231e-33
5.600000e+00 1.680000e+01 2.857257e-34
5.600000e+00 1.700000e+01 7.921647e-35
5.600000e+00 1.720000e+01 2.144645e-35
5.600000e+00 1.740000e+01 5.670608e-36
5.600000e+00 1.760000e+01 1.464533e-36
5.600000e+00 1.780000e+01 3.695095e-37
5.600000e+00 1.800000e+01 9.108998e-38
5.600000e+00 1.820000e+01 2.194299e-38
5.600000e+00 1.840000e+01 5.166093e-39
5.600000e+00 1.860000e+01 1.188860e-39
5.600000e+00 1.880000e+01 2.674614e-40
5.600000e+00 1.900000e+01 5.883190e-41
5.600000e+00 1.920000e+01 1.265448e-41
5.600000e+00 1.940000e+01 2.662033e-42
5.600000e+00 1.960000e+01 5.477426e-43
5.600000e+00 1.980000e+01 1.102528e-43
5.600000e+00 2.000000e+01 2.171238e-44
5.600000e+00 2.020000e+01 4.183927e-45
5.600000e+00 2.040000e+01 7.889916e-46
5.600000e+00 2.060000e+01 1.456211e-46
5.600000e+00 2.080000e+01 2.630821e-47
5.600000e+00 2.100000e+01 4.652894e-48
5.600000e+00 2.120000e+01 8.056928e-49
5.600000e+00 2.140000e+01 1.366088e-49
5.600000e+00 2.160000e+01 2.268288e-50
5.600000e+00 2.180000e+01 3.688715e-51
5.600000e+00 2.200000e+01 5.875642e-52
5.600000e+00 2.220000e+01 9.168198e-53
5.600000e+00 2.240000e+01 1.401541e-53
5.600000e+00 2.260000e+01 2.099250e-54
5.600000e+00 2.280000e+01 3.081078e-55
5.600000e+00 2.300000e+01 4.431629e-56
5.600000e+00 2.320000e+01 6.247239e-57
5.600000e+00 2.340000e+01 8.632134e-58
5.600000e+00 2.360000e+01 1.169214e-58
5.600000e+00 2.380000e+01 1.552585e-59
5.600000e+00 2.400000e+01 2.021352e-60
5.600000e+00 2.420000e+01 2.580420e-61
5.600000e+00 2.440000e+01 3.230169e-62
5.600000e+00 2.460000e+01 3.964337e-63
5.600000e+00 2.480000e+01 4.760143e-64
5.600000e+00 2.500000e+01 5.489899e-65
5.600000e+00 2.520000e+01 5.121514e-66
5.600000e+00 2.540000e+01 0.000000e+00

5.800000e+00 -2.560000e+01 0.000000e+00
5.800000e+00 -2.540000e+01 2.668617e-68
5.800000e+00 -2.520000e+01 2.904534e-67
5.800000e+00 -2.500000e+01 2.565169e-66
5.800000e+00 -2.480000e+01 2.177655e-65
5.800000e+00 -2.460000e+01 1.809082e-64
5.800000e+00 -2.440000e+01 1.473617e-63
5.800000e+00 -2.420000e+01 1.177164e-62
5.800000e+00 -2.400000e+01 9.221254e-62
5.800000e+00 -2.380000e+01 7.082837e-61
5.800000e+00 -2.360000e+01 5.333962e-60
5.800000e+00 -2.340000e+01 3.938027e-59
5.800000e+00 -2.320000e+01 2.850058e-58
5.800000e+00 -2.300000e+01 2.021781e-57
5.800000e+00 -2.280000e+01 1.405657e-56
5.800000e+00 -2.260000e+01 9.577391e-56
5.800000e+00 -2.240000e+01 6.394337e-55
5.800000e+00 -2.220000e+01 4.182936e-54
5.800000e+00 -2.200000e+01 2.680776e-53
5.800000e+00 -2.180000e+01 1.683019e-52
5.800000e+00 -2.160000e+01 1.034955e-51
5.800000e+00 -2.140000e+01 6.233218e-51
5.800000e+00 -2.120000e+01 3.676329e-50
5.800000e+00 -2.100000e+01 2.123148e-49
5.800000e+00 -2.080000e+01 1.200498e-48
5.800000e+00 -2.060000e+01 6.645218e-48
5.800000e+00 -2.040000e+01 3.600585e-47
5.800000e+00 -2.020000e+01 1.909423e-46
5.800000e+00 -2.000000e+01 9.909335e-46
5.800000e+00 -1.980000e+01 5.032079e-45
5.800000e+00 -1.960000e+01 2.500100e-44
5.800000e+00 -1.940000e+01 1.215121e-43
5.800000e+00 -1.920000e+01 5.776677e-43
5.800000e+00 -1.900000e+01 2.685821e-42
5.800000e+00 -1.880000e+01 1.221122e-41
5.800000e+00 -1.860000e+01 5.428327e-41
5.800000e+00 -1.840000e+01 2.359059e-40
5.800000e+00 -1.820000e+01 1.002117e-39
5.800000e+00 -1.800000e+01 4.160484e-39
5.800000e+00 -1.780000e+01 1.687934e-38
5.800000e+00 -1.760000e+01 6.691011e-38
5.800000e+00 -1.740000e+01 2.591148e-37
5.800000e+00 -1.720000e+01 9.801582e-37
5.800000e+00 -1.700000e+01 3.621123e-36
5.800000e+00 -1.680000e+01 1.306395e-35
5.800000e+00 -1.660000e+01 4.601839e-35
5.800000e+00 -1.640000e+01 1.582553e-34
5.800000e+00 -1.620000e+01 5.312532e-34
5.800000e+00 -1.600000e+01 1.740647e-33
5.800000e+00 -1.580000e+01 5.565947e-33
5.800000e+00 -1.560000e+01 1.736783e-32
5.800000e+00 -1.540000e+01 5.288040e-32
5.800000e+00 -1.520000e+01 1.570936e-31
5.800000e+00 -1.500000e+01 4.553204e-31
5.800000e+00 -1.480000e+01 1.287542e-30
5.800000e+00 -1.460000e+01 3.552168e-30
5.800000e+00 -1.440000e+01 9.561556e-30
5.800000e+00 -1.420000e+01 2.511290e-29
5.800000e+00 -1.400000e+01 6.436429e-29
5.800000e+00 -1.380000e+01 1.610044e-28
5.800000e+00 -1.360000e+01 3.931512e-28
5.800000e+00 -1.340000e+01 9.373788e-28
5.800000e+00 -1.320000e+01 2.182884e-27
5.800000e+00 -1.300000e+01 4.966543e-27
5.800000e+00 -1.280000e+01 1.104473e-26
5.800000e+00 -1.260000e+01 2.401725e-26
5.800000e+00 -1.240000e+01 5.109370e-26
5.800000e+00 -1.220000e+01 1.063930e-25
5.800000e+00 -1.200000e+01 2.169694e-25
5.800000e+00 -1.180000e+01 4.335833e-25
5.800000e+00 -1.160000e+01 8.495501e-25
5.800000e+00 -1.140000e+01 1.633063e-24
5.800000e+00 -1.120000e+01 3.081530e-24
5.800000e+00 -1.100000e+01 5.711150e-24
5.800000e+00 -1.080000e+01 1.040179e-23
5.800000e+00 -1.060000e+01 1.862686e-23
5.800000e+00 -1.040000e+01 3.281121e-23
5.800000e+00 -1.020000e+01 5.687789e-23
5.800000e+00 -1.000000e+01 9.706760e-23
5.800000e+00 -9.800000e+00 1.631437e-22
5.800000e+00 -9.600000e+00 2.701301e-22
5.800000e+00 -9.400000e+00 4.407707e-22
5.800000e+00 -9.200000e+00 7.089411e-22
5.800000e+00 -9.000000e+00 1.124292e-21
5.800000e+00 -8.800000e+00 1.758446e-21
5.800000e+00 -8.600000e+00 2.713104e-21
5.800000e+00 -8.400000e+00 4.130443e-21
5.800000e+00 -8.200000e+00 6.206184e-21
5.800000e+00 -8.000000e+00 9.205678e-21
5.800000e+00 -7.800000e+00 1.348328e-20
5.800000e+00 -7.600000e+00 1.950518e-20
5.800000e+00 -7.400000e+00 2.787559e-20
5.800000e+00 -7.200000e+00 3.936606e-20
5.800000e+00 -7.000000e+00 5.494724e-20
5.800000e+00 -6.800000e+00 7.582203e-20
5.800000e+00 -6.600000e+00 1.034586e-19
5.800000e+00 -6.400000e+00 1.396213e-19
5.800000e+00 -6.200000e+00 1.863967e-19
5.800000e+00 -6.000000e+00 2.462118e-19
5.800000e+00 -5.800000e+00 3.218410e-19
5.800000e+00 -5.600000e+00 4.163978e-19
5.800000e+00 -5.400000e+00 5.333074e-19
5.800000e+00 -5.200000e+00 6.762565e-19
5.800000e+00 -5.000000e+00 8.491177e-19
5.800000e+00 -4.800000e+00 1.055846e-18
5.800000e+00 -4.600000e+00 1.300344e-18
5.800000e+00 -4.400000e+00 1.586306e-18
5.800000e+00 -4.200000e+00 1.917026e-18
5.800000e+00 -4.000000e+00 2.295199e-18
5.800000e+00 -3.800000e+00 2.722698e-18
5.800000e+00 -3.600000e+00 3.200353e-18
5.800000e+00 -3.400000e+00 3.727742e-18
5.800000e+00 -3.200000e+00 4.302999e-18
5.800000e+00 -3.000000e+00 4.922658e-18
5.800000e+00 -2.800000e+00 5.581548e-18
5.800000e+00 -2.600000e+00 6.272748e-18
5.800000e+00 -2.400000e+00 6.987616e-18
5.800000e+00 -2.200000e+00 7.715894e-18
5.800000e+00 -2.000000e+00 8.445902e-18
5.800000e+00 -1.800000e+00 9.164802e-18
5.800000e+00 -1.600000e+00 9.858952e-18
5.800000e+00 -1.400000e+00 1.051431e-17
5.800000e+00 -1.200000e+00 1.111690e-17
5.800000e+00 -1.000000e+00 1.165327e-17
5.800000e+00 -8.000000e-01 1.211104e-17
5.800000e+00 -6.000000e-01 1.247929e-17
5.800000e+00 -4.000000e-01 1.274907e-17
5.800000e+00 -2.000000e-01 1.291368e-17
5.800000e+00 0.000000e+00 1.296902e-17
5.800000e+00 2.000000e-01 1.291368e-17
5.800000e+00 4.000000e-01 1.274907e-17
5.800000e+00 6.000000e-01 1.247929e-17
5.800000e+00 8.000000e-01 1.211104e-17
5.800000e+00 1.000000e+00 1.165327e-17
5.800000e+00 1.200000e+00 1.111690e-17
5.800000e+00 1.400000e+00 1.051431e-17
5.800000e+00 1.600000e+00 9.858952e-18
5.800000e+00 1.800000e+00 9.164802e-18
5.800000e+00 2.000000e+00 8.445902e-18
5.800000e+00 2.200000e+00 7.715894e-18
5.800000e+00 2.400000e+00 6.987616e-18
5.800000e+00 2.600000e+00 6.272748e-18
5.800000e+00 2.800000e+00 5.581548e-18
5.800000e+00 3.000000e+00 4.922658e-18
5.800000e+00 3.200000e+00 4.302999e-18
5.800000e+00 3.400000e+00 3.727742e-18
5.800000e+00 3.600000e+00 3.200353e-18
5.800000e+00 3.800000e+00 2.722698e-18
5.800000e+00 4.000000e+00 2.295199e-18
5.800000e+00 4.200000e+00 1.917026e-18
5.800000e+00 4.400000e+00 1.586306e-18
5.800000e+00 4.600000e+00 1.300344e-18
5.800000e+00 4.800000e+00 1.055846e-18
5.800000e+00 5.000000e+00 8.491177e-19
5.800000e+00 5.200000e+00 6.762565e-19
5.800000e+00 5.400000e+00 5.333074e-19
5.800000e+00 5.600000e+00 4.163978e-19
5.800000e+00 5.800000e+00 3.218410e-19
5.800000e+00 6.000000e+00 2.462118e-19
5.800000e+00 6.200000e+00 1.863967e-19
5.800000e+00 6.400000e+00 1.396213e-19
5.800000e+00 6.600000e+00 1.034586e-19
5.800000e+00 6.800000e+00 7.582203e-20
5.800000e+00 7.000000e+00 5.494724e-20
5.800000e+00 7.200000e+00 3.936606e-20
5.800000e+00 7.400000e+00 2.787559e-20
5.800000e+00 7.600000e+00 1.950518e-20
5.800000e+00 7.800000e+00 1.348328e-20
5.800000e+00 8.000000e+00 9.205678e-21
5.800000e+00 8.200000e+00 6.206184e-21
5.800000e+00 8.400000e+00 4.130443e-21
5.800000e+00 8.600000e+00 2.713104e-21
5.800000e+00 8.800000e+00 1.758446e-21
5.800000e+00 9.000000e+00 1.124292e-21
5.800000e+00 9.200000e+00 7.089411e-22
5.800000e+00 9.400000e+00 4.407707e-22
5.800000e+00 9.600000e+00 2.701301e-22
5.800000e+00 9.800000e+00 1.631437e-22
5.800000e+00 1.000000e+01 9.706760e-23
5.800000e+00 1.020000e+01 5.687789e-23
5.800000e+00 1.040000e+01 3.281121e-23
5.800000e+00 1.060000e+01 1.862686e-23
5.800000e+00 1.080000e+01 1.040179e-23
5.800000e+00 1.100000e+01 5.711150e-24
5.800000e+00 1.120000e+01 3.081530e-24
5.800000e+00 1.140000e+01 1.633063e-24
5.800000e+00 1.160000e+01 8.495501e-25
5.800000e+00 1.180000e+01 4.335833e-25
5.800000e+00 1.200000e+01 2.169694e-25
5.800000e+00 1.220000e+01 1.063930e-25
5.800000e+00 1.240000e+01 5.109370e-26
5.800000e+00 1.260000e+01 2.401725e-26
5.800000e+00 1.280000e+01 1.104473e-26
5.800000e+00 1.300000e+01 4.966543e-27
5.800000e+00 1.320000e+01 2.182884e-27
5.800000e+00 1.340000e+01 9.373788e-28
5.800000e+00 1.360000e+01 3.931512e-28
5.800000e+00 1.380000e+01 1.610044e-28
5.800000e+00 1.400000e+01 6.436429e-29
5.800000e+00 1.420000e+01 2.511290e-29
5.800000e+00 1.440000e+01 9.561556e-30
5.800000e+00 1.460000e+01 3.552168e-30
5.800000e+00 1.480000e+01 1.287542e-30
5.800000e+00 1.500000e+01 4.553204e-31
5.800000e+00 1.520000e+01 1.570936e-31
5.800000e+00 1.540000e+01 5.288040e-32
5.800000e+00 1.560000e+01 1.736783e-32
5.800000e+00 1.580000e+01 5.565947e-33
5.800000e+00 1.600000e+01 1.740647e-33
5.800000e+00 1.620000e+01 5.312532e-34
5.800000e+00 1.640000e+01 1.582553e-34
5.800000e+00 1.660000e+01 4.601839e-35
5.800000e+00 1.680000e+01 1.306395e-35
5.800000e+00 1.700000e+01 3.621123e-36
5.800000e+00 1.720000e+01 9.801582e-37
5.800000e+00 1.740000e+01 2.591148e-37
5.800000e+00 1.760000e+01 6.691011e-38
5.800000e+00 1.780000e+01 1.687934e-38
5.800000e+00 1.800000e+01 4.160484e-39
5.800000e+00 1.820000e+01 1.002117e-39
5.800000e+00 1.840000e+01 2.359059e-40
5.800000e+00 1.860000e+01 5.428327e-41
5.800000e+00 1.880000e+01 1.221122e-41
5.800000e+00 1.900000e+01 2.685821e-42
5.800000e+00 1.920000e+01 5.776677e-43
5.800000e+00 1.940000e+01 1.215121e-43
5.800000e+00 1.960000e+01 2.500100e-44
5.800000e+00 1.980000e+01 5.032079e-45
5.800000e+00 2.000000e+01 9.909335e-46
5.800000e+00 2.020000e+01 1.909423e-46
5.800000e+00 2.040000e+01 3.600585e-47
5.800000e+00 2.060000e+01 6.645218e-48
5.800000e+00 2.080000e+01 1.200498e-48
5.800000e+00 2.100000e+01 2.123148e-49
5.800000e+00 2.120000e+01 3.676329e-50
5.800000e+00 2.140000e+01 6.233218e-51
5.800000e+00 2.160000e+01 1.034955e-51
5.800000e+00 2.180000e+01 1.683019e-52
5.800000e+00 2.200000e+01 2.680776e-53
5.800000e+00 2.220000e+01 4.182936e-54
5.800000e+00 2.240000e+01 6.394337e-55
5.800000e+00 2.260000e+01 9.577391e-56
5.800000e+00 2.280000e+01 1.405657e-56
5.800000e+00 2.300000e+01 2.021781e-57
5.800000e+00 2.320000e+01 2.850058e-58
5.800000e+00 2.340000e+01 3.938027e-59
5.800000e+00 2.360000e+01 5.333962e-60
5.800000e+00 2.380000e+01 7.082836e-61
5.800000e+00 2.400000e+01 9.221248e-62
5.800000e+00 2.420000e+01 1.177157e-62
5.800000e+00 2.440000e+01 1.473554e-63
5.800000e+00 2.460000e+01 1.808458e-64
5.800000e+00 2.480000e+01 2.171476e-65
5.800000e+00 2.500000e+01 2.504361e-66
5.800000e+00 2.520000e+01 2.336302e-67
5.800000e+00 2.540000e+01 0.000000e+00

6.000000e+00 -2.560000e+01 0.000000e+00
6.000000e+00 -2.540000e+01 1.115049e-69
6.000000e+00 -2.520000e+01 1.213629e-68
6.000000e+00 -2.500000e+01 1.071835e-67
6.000000e+00 -2.480000e+01 9.099208e-67
6.000000e+00 -2.460000e+01 7.559196e-66
6.000000e+00 -2.440000e+01 6.157508e-65
6.000000e+00 -2.420000e+01 4.918816e-64
6.000000e+00 -2.400000e+01 3.853162e-63
6.000000e+00 -2.380000e+01 2.959637e-62
6.000000e+00 -2.360000e+01 2.228873e-61
6.000000e+00 -2.340000e+01 1.645579e-60
6.000000e+00 -2.320000e+01 1.190964e-59
6.000000e+00 -2.300000e+01 8.448594e-59
6.000000e+00 -2.280000e+01 5.874019e-58
6.000000e+00 -2.260000e+01 4.002299e-57
6.000000e+00 -2.240000e+01 2.672173e-56
6.000000e+00 -2.220000e+01 1.748065e-55
6.000000e+00 -2.200000e+01 1.120327e-54
6.000000e+00 -2.180000e+01 7.033672e-54
6.000000e+00 -2.160000e+01 4.325378e-53
6.000000e+00 -2.140000e+01 2.605103e-52
6.000000e+00 -2.120000e+01 1.536520e-51
6.000000e+00 -2.100000e+01 8.873932e-51
6.000000e+00 -2.080000e+01 5.017769e-50
6.000000e+00 -2.060000e+01 2.777619e-49
6.000000e+00 -2.040000e+01 1.505054e-48
6.000000e+00 -2.020000e+01 7.981756e-48
6.000000e+00 -2.000000e+01 4.142473e-47
6.000000e+00 -1.980000e+01 2.103698e-46
6.000000e+00 -1.960000e+01 1.045239e-45
6.000000e+00 -1.940000e+01 5.080457e-45
6.000000e+00 -1.920000e+01 2.415399e-44
6.000000e+00 -1.900000e+01 1.123099e-43
6.000000e+00 -1.880000e+01 5.106620e-43
6.000000e+00 -1.860000e+01 2.270269e-42
6.000000e+00 -1.840000e+01 9.867131e-42
6.000000e+00 -1.820000e+01 4.191944e-41
6.000000e+00 -1.800000e+01 1.740569e-40
6.000000e+00 -1.780000e+01 7.062498e-40
6.000000e+00 -1.760000e+01 2.799991e-39
6.000000e+00 -1.740000e+01 1.084491e-38
6.000000e+00 -1.720000e+01 4.103049e-38
6.000000e+00 -1.700000e+01 1.516140e-37
6.000000e+00 -1.680000e+01 5.470991e-37
6.000000e+00 -1.660000e+01 1.927657e-36
6.000000e+00 -1.640000e+01 6.630950e-36
6.000000e+00 -1.620000e+01 2.226651e-35
6.000000e+00 -1.600000e+01 7.298101e-35
6.000000e+00 -1.580000e+01 2.334558e-34
6.000000e+00 -1.560000e+01 7.287808e-34
6.000000e+00 -1.540000e+01 2.220003e-33
6.000000e+00 -1.520000e+01 6.598553e-33
6.000000e+00 -1.500000e+01 1.913663e-32
6.000000e+00 -1.480000e+01 5.414982e-32
6.000000e+00 -1.460000e+01 1.495024e-31
6.000000e+00 -1.440000e+01 4.027514e-31
6.000000e+00 -1.420000e+01 1.058758e-30
6.000000e+00 -1.400000e+01 2.716295e-30
6.000000e+00 -1.380000e+01 6.802129e-30
6.000000e+00 -1.360000e+01 1.662982e-29
6.000000e+00 -1.340000e+01 3.970194e-29
6.000000e+00 -1.320000e+01 9.258610e-29
6.000000e+00 -1.300000e+01 2.109789e-28
6.000000e+00 -1.280000e+01 4.699607e-28
6.000000e+00 -1.260000e+01 1.023772e-27
6.000000e+00 -1.240000e+01 2.182090e-27
6.000000e+00 -1.220000e+01 4.552954e-27
6.000000e+00 -1.200000e+01 9.304689e-27
6.000000e+00 -1.180000e+01 1.863563e-26
6.000000e+00 -1.160000e+01 3.659907e-26
6.000000e+00 -1.140000e+01 7.052307e-26
6.000000e+00 -1.120000e+01 1.334059e-25
6.000000e+00 -1.100000e+01 2.478799e-25
6.000000e+00 -1.080000e+01 4.526463e-25
6.000000e+00 -1.060000e+01 8.127250e-25
6.000000e+00 -1.040000e+01 1.435473e-24
6.000000e+00 -1.020000e+01 2.495152e-24
6.000000e+00 -1.000000e+01 4.269897e-24
6.000000e+00 -9.800000e+00 7.196298e-24
6.000000e+00 -9.600000e+00 1.194845e-23
6.000000e+00 -9.400000e+00 1.955027e-23
6.000000e+00 -9.200000e+00 3.153205e-23
6.000000e+00 -9.000000e+00 5.014440e-23
6.000000e+00 -8.800000e+00 7.864510e-23
6.000000e+00 -8.600000e+00 1.216762e-22
6.000000e+00 -8.400000e+00 1.857497e-22
6.000000e+00 -8.200000e+00 2.798617e-22
6.000000e+00 -8.000000e+00 4.162513e-22
6.000000e+00 -7.800000e+00 6.113207e-22
6.000000e+00 -7.600000e+00 8.867232e-22
6.000000e+00 -7.400000e+00 1.270622e-21
6.000000e+00 -7.200000e+00 1.799106e-21
6.000000e+00 -7.000000e+00 2.517734e-21
6.000000e+00 -6.800000e+00 3.483159e-21
6.000000e+00 -6.600000e+00 4.764770e-21
6.000000e+00 -6.400000e+00 6.446236e-21
6.000000e+00 -6.200000e+00 8.626849e-21
6.000000e+00 -6.000000e+00 1.142250e-20
6.000000e+00 -5.800000e+00 1.496614e-20
6.000000e+00 -5.600000e+00 1.940747e-20
6.000000e+00 -5.400000e+00 2.491181e-20
6.000000e+00 -5.200000e+00 3.165774e-20
6.000000e+00 -5.000000e+00 3.983364e-20
6.000000e+00 -4.800000e+00 4.963268e-20
6.000000e+00 -4.600000e+00 6.124655e-20
6.000000e+00 -4.400000e+00 7.485763e-20
6.000000e+00 -4.200000e+00 9.063003e-20
6.000000e+00 -4.000000e+00 1.086995e-19
6.000000e+00 -3.800000e+00 1.291627e-19
6.000000e+00 -3.600000e+00 1.520662e-19
6.000000e+00 -3.400000e+00 1.773961e-19
6.000000e+00 -3.200000e+00 2.050682e-19
6.000000e+00 -3.000000e+00 2.349202e-19
6.000000e+00 -2.800000e+00 2.667063e-19
6.000000e+00 -2.600000e+00 3.000946e-19
6.000000e+00 -2.400000e+00 3.346682e-19
6.000000e+00 -2.200000e+00 3.699301e-19
6.000000e+00 -2.000000e+00 4.053123e-19
6.000000e+00 -1.800000e+00 4.401891e-19
6.000000e+00 -1.600000e+00 4.738939e-19
6.000000e+00 -1.400000e+00 5.057393e-19
6.000000e+00 -1.200000e+00 5.350399e-19
6.000000e+00 -1.000000e+00 5.611360e-19
6.000000e+00 -8.000000e-01 5.834181e-19
6.000000e+00 -6.000000e-01 6.013500e-19
6.000000e+00 -4.000000e-01 6.144904e-19
6.000000e+00 -2.000000e-01 6.225102e-19
6.000000e+00 0.000000e+00 6.252063e-19
6.000000e+00 2.000000e-01 6.225102e-19
6.000000e+00 4.000000e-01 6.144904e-19
6.000000e+00 6.000000e-01 6.013500e-19
6.000000e+00 8.000000e-01 5.834181e-19
6.000000e+00 1.000000e+00 5.611360e-19
6.000000e+00 1.200000e+00 5.350399e-19
6.000000e+00 1.400000e+00 5.057393e-19
6.000000e+00 1.600000e+00 4.738939e-19
6.000000e+00 1.800000e+00 4.401891e-19
6.000000e+00 2.000000e+00 4.053123e-19
6.000000e+00 2.200000e+00 3.699301e-19
6.000000e+00 2.400000e+00 3.346682e-19
6.000000e+00 2.600000e+00 3.000946e-19
6.000000e+00 2.800000e+00 2.667063e-19
6.000000e+00 3.000000e+00 2.349202e-19
6.000000e+00 3.200000e+00 2.050682e-19
6.000000e+00 3.400000e+00 1.773961e-19
6.000000e+00 3.600000e+00 1.520662e-19
6.000000e+00 3.800000e+00 1.291627e-19
6.000000e+00 4.000000e+00 1.086995e-19
6.000000e+00 4.200000e+00 9.063003e-20
6.000000e+00 4.400000e+00 7.485763e-20
6.000000e+00 4.600000e+00 6.124655e-20
6.000000e+00 4.800000e+00 4.963268e-20
6.000000e+00 5.000000e+00 3.983364e-20
6.000000e+00 5.200000e+00 3.165774e-20
6.000000e+00 5.400000e+00 2.491181e-20
6.000000e+00 5.600000e+00 1.940747e-20
6.000000e+00 5.800000e+00 1.496614e-20
6.000000e+00 6.000000e+00 1.142250e-20
6.000000e+00 6.200000e+00 8.626849e-21
6.000000e+00 6.400000e+00 6.446236e-21
6.000000e+00 6.600000e+00 4.764770e-21
6.000000e+00 6.800000e+00 3.483159e-21
6.000000e+00 7.000000e+00 2.517734e-21
6.000000e+00 7.200000e+00 1.799106e-21
6.000000e+00 7.400000e+00 1.270622e-21
6.000000e+00 7.600000e+00 8.867232e-22
6.000000e+00 7.800000e+00 6.113207e-22
6.000000e+00 8.000000e+00 4.162513e-22
6.000000e+00 8.200000e+00 2.798617e-22
6.000000e+00 8.400000e+00 1.857497e-22
6.000000e+00 8.600000e+00 1.216762e-22
6.000000e+00 8.800000e+00 7.864510e-23
6.000000e+00 9.000000e+00 5.014440e-23
6.000000e+00 9.200000e+00 3.153205e-23
6.000000e+00 9.400000e+00 1.955027e-23
6.000000e+00 9.600000e+00 1.194845e-23
6.000000e+00 9.800000e+00 7.196298e-24
6.000000e+00 1.000000e+01 4.269897e-24
6.000000e+00 1.020000e+01 2.495152e-24
6.000000e+00 1.040000e+01 1.435473e-24
6.000000e+00 1.060000e+01 8.127250e-25
6.000000e+00 1.080000e+01 4.526463e-25
6.000000e+00 1.100000e+01 2.478799e-25
6.000000e+00 1.120000e+01 1.334059e-25
6.000000e+00 1.140000e+01 7.052307e-26
6.000000e+00 1.160000e+01 3.659907e-26
6.000000e+00 1.180000e+01 1.863563e-26
6.000000e+00 1.200000e+01 9.304689e-27
6.000000e+00 1.220000e+01 4.552954e-27
6.000000e+00 1.240000e+01 2.182090e-27
6.000000e+00 1.260000e+01 1.023772e-27
6.000000e+00 1.280000e+01 4.699607e-28
6.000000e+00 1.300000e+01 2.109789e-28
6.000000e+00 1.320000e+01 9.258610e-29
6.000000e+00 1.340000e+01 3.970194e-29
6.000000e+00 1.360000e+01 1.662982e-29
6.000000e+00 1.380000e+01 6.802129e-30
6.000000e+00 1.400000e+01 2.716295e-30
6.000000e+00 1.420000e+01 1.058758e-30
6.000000e+00 1.440000e+01 4.027514e-31
6.000000e+00 1.460000e+01 1.495024e-31
6.000000e+00 1.480000e+01 5.414982e-32
6.000000e+00 1.500000e+01 1.913663e-32
6.000000e+00 1.520000e+01 6.598553e-33
6.000000e+00 1.540000e+01 2.220003e-33
6.000000e+00 1.560000e+01 7.287808e-34
6.000000e+00 1.580000e+01 2.334558e-34
6.000000e+00 1.600000e+01 7.298101e-35
6.000000e+00 1.620000e+01 2.226651e-35
6.000000e+00 1.640000e+01 6.630950e-36
6.000000e+00 1.660000e+01 1.927657e-36
6.000000e+00 1.680000e+01 5.470991e-37
6.000000e+00 1.700000e+01 1.516140e-37
6.000000e+00 1.720000e+01 4.103049e-38
6.000000e+00 1.740000e+01 1.084491e-38
6.000000e+00 1.760000e+01 2.799991e-39
6.000000e+00 1.780000e+01 7.062498e-40
6.000000e+00 1.800000e+01 1.740569e-40
6.000000e+00 1.820000e+01 4.191944e-41
6.000000e+00 1.840000e+01 9.867131e-42
6.000000e+00 1.860000e+01 2.270269e-42
6.000000e+00 1.880000e+01 5.106620e-43
6.000000e+00 1.900000e+01 1.123099e-43
6.000000e+00 1.920000e+01 2.415399e-44
6.000000e+00 1.940000e+01 5.080457e-45
6.000000e+00 1.960000e+01 1.045239e-45
6.000000e+00 1.980000e+01 2.103698e-46
6.000000e+00 2.000000e+01 4.142473e-47
6.000000e+00 2.020000e+01 7.981756e-48
6.000000e+00 2.040000e+01 1.505054e-48
6.000000e+00 2.060000e+01 2.777619e-49
6.000000e+00 2.080000e+01 5.017769e-50
6.000000e+00 2.100000e+01 8.873932e-51
6.000000e+00 2.120000e+01 1.536520e-51
6.000000e+00 2.140000e+01 2.605103e-52
6.000000e+00 2.160000e+01 4.325378e-53
6.000000e+00 2.180000e+01 7.033672e-54
6.000000e+00 2.200000e+01 1.120327e-54
6.000000e+00 2.220000e+01 1.748065e-55
6.000000e+00 2.240000e+01 2.672173e-56
6.000000e+00 2.260000e+01 4.002299e-57
6.000000e+00 2.280000e+01 5.874019e-58
6.000000e+00 2.300000e+01 8.448594e-59
6.000000e+00 2.320000e+01 1.190964e-59
6.000000e+00 2.340000e+01 1.645579e-60
6.000000e+00 2.360000e+01 2.228873e-61
6.000000e+00 2.380000e+01 2.959636e-62
6.000000e+00 2.400000e+01 3.853159e-63
6.000000e+00 2.420000e+01 4.918789e-64
6.000000e+00 2.440000e+01 6.157245e-65
6.000000e+00 2.460000e+01 7.556587e-66
6.000000e+00 2.480000e+01 9.073388e-67
6.000000e+00 2.500000e+01 1.046427e-67
6.000000e+00 2.520000e+01 9.762005e-69
6.000000e+00 2.540000e+01 0.000000e+00

6.200000e+00 -2.560000e+01 0.000000e+00
6.200000e+00 -2.540000e+01 4.274567e-71
6.200000e+00 -2.520000e+01 4.652494e-70
6.200000e+00 -2.500000e+01 4.108942e-69
6.200000e+00 -2.480000e+01 3.488254e-68
6.200000e+00 -2.460000e+01 2.897897e-67
6.200000e+00 -2.440000e+01 2.360562e-66
6.200000e+00 -2.420000e+01 1.885707e-65
6.200000e+00 -2.400000e+01 1.477184e-64
6.200000e+00 -2.380000e+01 1.134644e-63
6.200000e+00 -2.360000e+01 8.544972e-63
6.200000e+00 -2.340000e+01 6.308825e-62
6.200000e+00 -2.320000e+01 4.565972e-61
6.200000e+00 -2.300000e+01 3.239101e-60
6.200000e+00 -2.280000e+01 2.252066e-59
6.200000e+00 -2.260000e+01 1.534481e-58
6.200000e+00 -2.240000e+01 1.024527e-57
6.200000e+00 -2.220000e+01 6.702297e-57
6.200000e+00 -2.200000e+01 4.295551e-56
6.200000e+00 -2.180000e+01 2.696899e-55
6.200000e+00 -2.160000e+01 1.658502e-54
6.200000e+00 -2.140000e+01 9.989114e-54
6.200000e+00 -2.120000e+01 5.891842e-53
6.200000e+00 -2.100000e+01 3.402836e-52
6.200000e+00 -2.080000e+01 1.924193e-51
6.200000e+00 -2.060000e+01 1.065185e-50
6.200000e+00 -2.040000e+01 5.771917e-50
6.200000e+00 -2.020000e+01 3.061141e-49
6.200000e+00 -2.000000e+01 1.588778e-48
6.200000e+00 -1.980000e+01 8.068767e-48
6.200000e+00 -1.960000e+01 4.009240e-47
6.200000e+00 -1.940000e+01 1.948829e-46
6.200000e+00 -1.920000e+01 9.265885e-46
6.200000e+00 -1.900000e+01 4.308697e-45
6.200000e+00 -1.880000e+01 1.959270e-44
6.200000e+00 -1.860000e+01 8.711125e-44
6.200000e+00 -1.840000e+01 3.786414e-43
6.200000e+00 -1.820000e+01 1.608782e-42
6.200000e+00 -1.800000e+01 6.680704e-42
6.200000e+00 -1.780000e+01 2.711091e-41
6.200000e+00 -1.760000e+01 1.074987e-40
6.200000e+00 -1.740000e+01 4.164283e-40
6.200000e+00 -1.720000e+01 1.575782e-39
6.200000e+00 -1.700000e+01 5.823886e-39
6.200000e+00 -1.680000e+01 2.102002e-38
6.200000e+00 -1.660000e+01 7.408003e-38
6.200000e+00 -1.640000e+01 2.548964e-37
6.200000e+00 -1.620000e+01 8.561901e-37
6.200000e+00 -1.600000e+01 2.807200e-36
6.200000e+00 -1.580000e+01 8.983184e-36
6.200000e+00 -1.560000e+01 2.805457e-35
6.200000e+00 -1.540000e+01 8.549920e-35
6.200000e+00 -1.520000e+01 2.542625e-34
6.200000e+00 -1.500000e+01 7.378183e-34
6.200000e+00 -1.480000e+01 2.089101e-33
6.200000e+00 -1.460000e+01 5.771908e-33
6.200000e+00 -1.440000e+01 1.556146e-32
6.200000e+00 -1.420000e+01 4.094380e-32
6.200000e+00 -1.400000e+01 1.051440e-31
6.200000e+00 -1.380000e+01 2.635784e-31
6.200000e+00 -1.360000e+01 6.451385e-31
6.200000e+00 -1.340000e+01 1.542137e-30
6.200000e+00 -1.320000e+01 3.601222e-30
6.200000e+00 -1.300000e+01 8.218336e-30
6.200000e+00 -1.280000e+01 1.833563e-29
6.200000e+00 -1.260000e+01 4.001067e-29
6.200000e+00 -1.240000e+01 8.543407e-29
6.200000e+00 -1.220000e+01 1.786012e-28
6.200000e+00 -1.200000e+01 3.657379e-28
6.200000e+00 -1.180000e+01 7.340587e-28
6.200000e+00 -1.160000e+01 1.444821e-27
6.200000e+00 -1.140000e+01 2.790401e-27
6.200000e+00 -1.120000e+01 5.290934e-27
6.200000e+00 -1.100000e+01 9.854778e-27
6.200000e+00 -1.080000e+01 1.803992e-26
6.200000e+00 -1.060000e+01 3.247186e-26
6.200000e+00 -1.040000e+01 5.749903e-26
6.200000e+00 -1.020000e+01 1.002017e-25
6.200000e+00 -1.000000e+01 1.719158e-25
6.200000e+00 -9.800000e+00 2.904910e-25
6.200000e+00 -9.600000e+00 4.835743e-25
6.200000e+00 -9.400000e+00 7.932935e-25
6.200000e+00 -9.200000e+00 1.282811e-24
6.200000e+00 -9.000000e+00 2.045317e-24
6.200000e+00 -8.800000e+00 3.216143e-24
6.200000e+00 -8.600000e+00 4.988742e-24
6.200000e+00 -8.400000e+00 7.635390e-24
6.200000e+00 -8.200000e+00 1.153344e-23
6.200000e+00 -8.000000e+00 1.719795e-23
6.200000e+00 -7.800000e+00 2.532143e-23
6.200000e+00 -7.600000e+00 3.682106e-23
6.200000e+00 -7.400000e+00 5.289366e-23
6.200000e+00 -7.200000e+00 7.507773e-23
6.200000e+00 -7.000000e+00 1.053218e-22
6.200000e+00 -6.800000e+00 1.460566e-22
6.200000e+00 -6.600000e+00 2.002689e-22
6.200000e+00 -6.400000e+00 2.715713e-22
6.200000e+00 -6.200000e+00 3.642649e-22
6.200000e+00 -6.000000e+00 4.833855e-22
6.200000e+00 -5.800000e+00 6.347285e-22
6.200000e+00 -5.600000e+00 8.248416e-22
6.200000e+00 -5.400000e+00 1.060978e-21
6.200000e+00 -5.200000e+00 1.351002e-21
6.200000e+00 -5.000000e+00 1.703238e-21
6.200000e+00 -4.800000e+00 2.126257e-21
6.200000e+00 -4.600000e+00 2.628602e-21
6.200000e+00 -4.400000e+00 3.218446e-21
6.200000e+00 -4.200000e+00 3.903194e-21
6.200000e+00 -4.000000e+00 4.689038e-21
6.200000e+00 -3.800000e+00 5.580473e-21
6.200000e+00 -3.600000e+00 6.579811e-21
6.200000e+00 -3.400000e+00 7.686698e-21
6.200000e+00 -3.200000e+00 8.897683e-21
6.200000e+00 -3.000000e+00 1.020585e-20
6.200000e+00 -2.800000e+00 1.160057e-20
6.200000e+00 -2.600000e+00 1.306735e-20
6.200000e+00 -2.400000e+00 1.458791e-20
6.200000e+00 -2.200000e+00 1.614035e-20
6.200000e+00 -2.000000e+00 1.769959e-20
6.200000e+00 -1.800000e+00 1.923789e-20
6.200000e+00 -1.600000e+00 2.072567e-20
6.200000e+00 -1.400000e+00 2.213236e-20
6.200000e+00 -1.200000e+00 2.342744e-20
6.200000e+00 -1.000000e+00 2.458149e-20
6.200000e+00 -8.000000e-01 2.556730e-20
6.200000e+00 -6.000000e-01 2.636094e-20
6.200000e+00 -4.000000e-01 2.694266e-20
6.200000e+00 -2.000000e-01 2.729776e-20
6.200000e+00 0.000000e+00 2.741715e-20
6.200000e+00 2.000000e-01 2.729776e-20
6.200000e+00 4.000000e-01 2.694266e-20
6.200000e+00 6.000000e-01 2.636094e-20
6.200000e+00 8.000000e-01 2.556730e-20
6.200000e+00 1.000000e+00 2.458149e-20
6.200000e+00 1.200000e+00 2.342744e-20
6.200000e+00 1.400000e+00 2.213236e-20
6.200000e+00 1.600000e+00 2.072567e-20
6.200000e+00 1.800000e+00 1.923789e-20
6.200000e+00 2.000000e+00 1.769959e-20
6.200000e+00 2.200000e+00 1.614035e-20
6.200000e+00 2.400000e+00 1.458791e-20
6.200000e+00 2.600000e+00 1.306735e-20
6.200000e+00 2.800000e+00 1.160057e-20
6.200000e+00 3.000000e+00 1.020585e-20
6.200000e+00 3.200000e+00 8.897683e-21
6.200000e+00 3.400000e+00 7.686698e-21
6.200000e+00 3.600000e+00 6.579811e-21
6.200000e+00 3.800000e+00 5.580473e-21
6.200000e+00 4.000000e+00 4.689038e-21
6.200000e+00 4.200000e+00 3.903194e-21
6.200000e+00 4.400000e+00 3.218446e-21
6.200000e+00 4.600000e+00 2.628602e-21
6.200000e+00 4.800000e+00 2.126257e-21
6.200000e+00 5.000000e+00 1.703238e-21
6.200000e+00 5.200000e+00 1.351002e-21
6.200000e+00 5.400000e+00 1.060978e-21
6.200000e+00 5.600000e+00 8.248416e-22
6.200000e+00 5.800000e+00 6.347285e-22
6.200000e+00 6.000000e+00 4.833855e-22
6.200000e+00 6.200000e+00 3.642649e-22
6.200000e+00 6.400000e+00 2.715713e-22
6.200000e+00 6.600000e+00 2.002689e-22
6.200000e+00 6.800000e+00 1.460566e-22
6.200000e+00 7.000000e+00 1.053218e-22
6.200000e+00 7.200000e+00 7.507773e-23
6.200000e+00 7.400000e+00 5.289366e-23
6.200000e+00 7.600000e+00 3.682106e-23
6.200000e+00 7.800000e+00 2.532143e-23
6.200000e+00 8.000000e+00 1.719795e-23
6.200000e+00 8.200000e+00 1.153344e-23
6.200000e+00 8.400000e+00 7.635390e-24
6.200000e+00 8.600000e+00 4.988742e-24
6.200000e+00 8.800000e+00 3.216143e-24
6.200000e+00 9.000000e+00 2.045317e-24
6.200000e+00 9.200000e+00 1.282811e-24
6.200000e+00 9.400000e+00 7.932935e-25
6.200000e+00 9.600000e+00 4.835743e-25
6.200000e+00 9.800000e+00 2.904910e-25
6.200000e+00 1.000000e+01 1.719158e-25
6.200000e+00 1.020000e+01 1.002017e-25
6.200000e+00 1.040000e+01 5.749903e-26
6.200000e+00 1.060000e+01 3.247186e-26
6.200000e+00 1.080000e+01 1.803992e-26
6.200000e+00 1.100000e+01 9.854778e-27
6.200000e+00 1.120000e+01 5.290934e-27
6.200000e+00 1.140000e+01 2.790401e-27
6.200000e+00 1.160000e+01 1.444821e-27
6.200000e+00 1.180000e+01 7.340587e-28
6.200000e+00 1.200000e+01 3.657379e-28
6.200000e+00 1.220000e+01 1.786012e-28
6.200000e+00 1.240000e+01 8.543407e-29
6.200000e+00 1.260000e+01 4.001067e-29
6.200000e+00 1.280000e+01 1.833563e-29
6.200000e+00 1.300000e+01 8.218336e-30
6.200000e+00 1.320000e+01 3.601222e-30
6.200000e+00 1.340000e+01 1.542137e-30
6.200000e+00 1.360000e+01 6.451385e-31
6.200000e+00 1.380000e+01 2.635784e-31
6.200000e+00 1.400000e+01 1.051440e-31
6.200000e+00 1.420000e+01 4.094380e-32
6.200000e+00 1.440000e+01 1.556146e-32
6.200000e+00 1.460000e+01 5.771908e-33
6.200000e+00 1.480000e+01 2.089101e-33
6.200000e+00 1.500000e+01 7.378183e-34
6.200000e+00 1.520000e+01 2.542625e-34
6.200000e+00 1.540000e+01 8.549920e-35
6.200000e+00 1.560000e+01 2.805457e-35
6.200000e+00 1.580000e+01 8.983184e-36
6.200000e+00 1.600000e+01 2.807200e-36
6.200000e+00 1.620000e+01 8.561901e-37
6.200000e+00 1.640000e+01 2.548964e-37
6.200000e+00 1.660000e+01 7.408003e-38
6.200000e+00 1.680000e+01 2.102002e-38
6.200000e+00 1.700000e+01 5.823886e-39
6.200000e+00 1.720000e+01 1.575782e-39
6.200000e+00 1.740000e+01 4.164283e-40
6.200000e+00 1.760000e+01 1.074987e-40
6.200000e+00 1.780000e+01 2.711091e-41
6.200000e+00 1.800000e+01 6.680704e-42
6.200000e+00 1.820000e+01 1.608782e-42
6.200000e+00 1.840000e+01 3.786414e-43
6.200000e+00 1.860000e+01 8.711125e-44
6.200000e+00 1.880000e+01 1.959270e-44
6.200000e+00 1.900000e+01 4.308697e-45
6.200000e+00 1.920000e+01 9.265885e-46
6.200000e+00 1.940000e+01 1.948829e-46
6.200000e+00 1.960000e+01 4.009240e-47
6.200000e+00 1.980000e+01 8.068767e-48
6.200000e+00 2.000000e+01 1.588778e-48
6.200000e+00 2.020000e+01 3.061141e-49
6.200000e+00 2.040000e+01 5.771917e-50
6.200000e+00 2.060000e+01 1.065185e-50
6.200000e+00 2.080000e+01 1.924193e-51
6.200000e+00 2.100000e+01 3.402836e-52
6.200000e+00 2.120000e+01 5.891842e-53
6.200000e+00 2.140000e+01 9.989114e-54
6.200000e+00 2.160000e+01 1.658502e-54
6.200000e+00 2.180000e+01 2.696899e-55
6.200000e+00 2.200000e+01 4.295551e-56
6.200000e+00 2.220000e+01 6.702297e-57
6.200000e+00 2.240000e+01 1.024527e-57
6.200000e+00 2.260000e+01 1.534481e-58
6.200000e+00 2.280000e+01 2.252066e-59
6.200000e+00 2.300000e+01 3.239101e-60
6.200000e+00 2.320000e+01 4.565972e-61
6.200000e+00 2.340000e+01 6.308825e-62
6.200000e+00 2.360000e+01 8.544972e-63
6.200000e+00 2.380000e+01 1.134644e-63
6.200000e+00 2.400000e+01 1.477183e-64
6.200000e+00 2.420000e+01 1.885697e-65
6.200000e+00 2.440000e+01 2.360461e-66
6.200000e+00 2.460000e+01 2.896897e-67
6.200000e+00 2.480000e+01 3.478356e-68
6.200000e+00 2.500000e+01 4.011539e-69
6.200000e+00 2.520000e+01 3.742305e-70
6.200000e+00 2.540000e+01 0.000000e+00

6.400000e+00 -2.560000e+01 0.000000e+00
6.400000e+00 -2.540000e+01 1.505887e-72
6.400000e+00 -2.520000e+01 1.639033e-71
6.400000e+00 -2.500000e+01 1.447552e-70
6.400000e+00 -2.480000e+01 1.228895e-69
6.400000e+00 -2.460000e+01 1.020922e-68
6.400000e+00 -2.440000e+01 8.316258e-68
6.400000e+00 -2.420000e+01 6.643395e-67
6.400000e+00 -2.400000e+01 5.204199e-66
6.400000e+00 -2.380000e+01 3.997447e-65
6.400000e+00 -2.360000e+01 3.010496e-64
6.400000e+00 -2.340000e+01 2.222698e-63
6.400000e+00 -2.320000e+01 1.608681e-62
6.400000e+00 -2.300000e+01 1.141212e-61
6.400000e+00 -2.280000e+01 7.934670e-61
6.400000e+00 -2.260000e+01 5.406490e-60
6.400000e+00 -2.240000e+01 3.609806e-59
6.400000e+00 -2.220000e+01 2.361519e-58
6.400000e+00 -2.200000e+01 1.513542e-57
6.400000e+00 -2.180000e+01 9.502738e-57
6.400000e+00 -2.160000e+01 5.843987e-56
6.400000e+00 -2.140000e+01 3.519900e-55
6.400000e+00 -2.120000e+01 2.076182e-54
6.400000e+00 -2.100000e+01 1.199132e-53
6.400000e+00 -2.080000e+01 6.780905e-53
6.400000e+00 -2.060000e+01 3.753859e-52
6.400000e+00 -2.040000e+01 2.034176e-51
6.400000e+00 -2.020000e+01 1.078869e-50
6.400000e+00 -2.000000e+01 5.599726e-50
6.400000e+00 -1.980000e+01 2.844009e-49
6.400000e+00 -1.960000e+01 1.413214e-48
6.400000e+00 -1.940000e+01 6.869794e-48
6.400000e+00 -1.920000e+01 3.266507e-47
6.400000e+00 -1.900000e+01 1.519050e-46
6.400000e+00 -1.880000e+01 6.908007e-46
6.400000e+00 -1.860000e+01 3.071628e-45
6.400000e+00 -1.840000e+01 1.335248e-44
6.400000e+00 -1.820000e+01 5.673809e-44
6.400000e+00 -1.800000e+01 2.356396e-43
6.400000e+00 -1.780000e+01 9.563655e-43
6.400000e+00 -1.760000e+01 3.792650e-42
6.400000e+00 -1.740000e+01 1.469421e-41
6.400000e+00 -1.720000e+01 5.561295e-41
6.400000e+00 -1.700000e+01 2.055771e-40
6.400000e+00 -1.680000e+01 7.421412e-40
6.400000e+00 -1.660000e+01 2.616114e-39
6.400000e+00 -1.640000e+01 9.003953e-39
6.400000e+00 -1.620000e+01 3.025287e-38
6.400000e+00 -1.600000e+01 9.922279e-38
6.400000e+00 -1.580000e+01 3.176335e-37
6.400000e+00 -1.560000e+01 9.923749e-37
6.400000e+00 -1.540000e+01 3.025732e-36
6.400000e+00 -1.520000e+01 9.002625e-36
6.400000e+00 -1.500000e+01 2.613841e-35
6.400000e+00 -1.480000e+01 7.405575e-35
6.400000e+00 -1.460000e+01 2.047471e-34
6.400000e+00 -1.440000e+01 5.524325e-34
6.400000e+00 -1.420000e+01 1.454727e-33
6.400000e+00 -1.400000e+01 3.739204e-33
6.400000e+00 -1.380000e+01 9.383059e-33
6.400000e+00 -1.360000e+01 2.299156e-32
6.400000e+00 -1.340000e+01 5.502528e-32
6.400000e+00 -1.320000e+01 1.286640e-31
6.400000e+00 -1.300000e+01 2.940384e-31
6.400000e+00 -1.280000e+01 6.570142e-31
6.400000e+00 -1.260000e+01 1.436015e-30
6.400000e+00 -1.240000e+01 3.071591e-30
6.400000e+00 -1.220000e+01 6.432932e-30
6.400000e+00 -1.200000e+01 1.319861e-29
6.400000e+00 -1.180000e+01 2.654370e-29
6.400000e+00 -1.160000e+01 5.235428e-29
6.400000e+00 -1.140000e+01 1.013315e-28
6.400000e+00 -1.120000e+01 1.925651e-28
6.400000e+00 -1.100000e+01 3.594873e-28
6.400000e+00 -1.080000e+01 6.596032e-28
6.400000e+00 -1.060000e+01 1.190098e-27
6.400000e+00 -1.040000e+01 2.112400e-27
6.400000e+00 -1.020000e+01 3.690117e-27
6.400000e+00 -1.000000e+01 6.346536e-27
6.400000e+00 -9.800000e+00 1.075013e-26
6.400000e+00 -9.600000e+00 1.793936e-26
6.400000e+00 -9.400000e+00 2.950126e-26
6.400000e+00 -9.200000e+00 4.782242e-26
6.400000e+00 -9.000000e+00 7.643463e-26
6.400000e+00 -8.800000e+00 1.204821e-25
6.400000e+00 -8.600000e+00 1.873407e-25
6.400000e+00 -8.400000e+00 2.874230e-25
6.400000e+00 -8.200000e+00 4.352037e-25
6.400000e+00 -8.000000e+00 6.505003e-25
6.400000e+00 -7.800000e+00 9.600377e-25
6.400000e+00 -7.600000e+00 1.399319e-24
6.400000e+00 -7.400000e+00 2.014811e-24
6.400000e+00 -7.200000e+00 2.866427e-24
6.400000e+00 -7.000000e+00 4.030270e-24
6.400000e+00 -6.800000e+00 5.601564e-24
6.400000e+00 -6.600000e+00 7.697651e-24
6.400000e+00 -6.400000e+00 1.046089e-23
6.400000e+00 -6.200000e+00 1.406126e-23
6.400000e+00 -6.000000e+00 1.869836e-23
6.400000e+00 -5.800000e+00 2.460258e-23
6.400000e+00 -5.600000e+00 3.203498e-23
6.400000e+00 -5.400000e+00 4.128567e-23
6.400000e+00 -5.200000e+00 5.267016e-23
6.400000e+00 -5.000000e+00 6.652354e-23
6.400000e+00 -4.800000e+00 8.319211e-23
6.400000e+00 -4.600000e+00 1.030224e-22
6.400000e+00 -4.400000e+00 1.263476e-22
6.400000e+00 -4.200000e+00 1.534715e-22
6.400000e+00 -4.000000e+00 1.846504e-22
6.400000e+00 -3.800000e+00 2.200737e-22
6.400000e+00 -3.600000e+00 2.598435e-22
6.400000e+00 -3.400000e+00 3.039557e-22
6.400000e+00 -3.200000e+00 3.522810e-22
6.400000e+00 -3.000000e+00 4.045506e-22
6.400000e+00 -2.800000e+00 4.603448e-22
6.400000e+00 -2.600000e+00 5.190875e-22
6.400000e+00 -2.400000e+00 5.800473e-22
6.400000e+00 -2.200000e+00 6.423455e-22
6.400000e+00 -2.000000e+00 7.049716e-22
6.400000e+00 -1.800000e+00 7.668069e-22
6.400000e+00 -1.600000e+00 8.266551e-22
6.400000e+00 -1.400000e+00 8.832781e-22
6.400000e+00 -1.200000e+00 9.354380e-22
6.400000e+00 -1.000000e+00 9.819407e-22
6.400000e+00 -8.000000e-01 1.021681e-21
6.400000e+00 -6.000000e-01 1.053684e-21
6.400000e+00 -4.000000e-01 1.077147e-21
6.400000e+00 -2.000000e-01 1.091473e-21
6.400000e+00 0.000000e+00 1.096289e-21
6.400000e+00 2.000000e-01 1.091473e-21
6.400000e+00 4.000000e-01 1.077147e-21
6.400000e+00 6.000000e-01 1.053684e-21
6.400000e+00 8.000000e-01 1.021681e-21
6.400000e+00 1.000000e+00 9.819407e-22
6.400000e+00 1.200000e+00 9.354380e-22
6.400000e+00 1.400000e+00 8.832781e-22
6.400000e+00 1.600000e+00 8.266551e-22
6.400000e+00 1.800000e+00 7.668069e-22
6.400000e+00 2.000000e+00 7.049716e-22
6.400000e+00 2.200000e+00 6.423455e-22
6.400000e+00 2.400000e+00 5.800473e-22
6.400000e+00 2.600000e+00 5.190875e-22
6.400000e+00 2.800000e+00 4.603448e-22
6.400000e+00 3.000000e+00 4.045506e-22
6.400000e+00 3.200000e+00 3.522810e-22
6.400000e+00 3.400000e+00 3.039557e-22
6.400000e+00 3.600000e+00 2.598435e-22
6.400000e+00 3.800000e+00 2.200737e-22
6.400000e+00 4.000000e+00 1.846504e-22
6.400000e+00 4.200000e+00 1.534715e-22
6.400000e+00 4.400000e+00 1.263476e-22
6.400000e+00 4.600000e+00 1.030224e-22
6.400000e+00 4.800000e+00 8.319211e-23
6.400000e+00 5.000000e+00 6.652354e-23
6.400000e+00 5.200000e+00 5.267016e-23
6.400000e+00 5.400000e+00 4.128567e-23
6.400000e+00 5.600000e+00 3.203498e-23
6.400000e+00 5.800000e+00 2.460258e-23
6.400000e+00 6.000000e+00 1.869836e-23
6.400000e+00 6.200000e+00 1.406126e-23
6.400000e+00 6.400000e+00 1.046089e-23
6.400000e+00 6.600000e+00 7.697651e-24
6.400000e+00 6.800000e+00 5.601564e-24
6.400000e+00 7.000000e+00 4.030270e-24
6.400000e+00 7.200000e+00 2.866427e-24
6.400000e+00 7.400000e+00 2.014811e-24
6.400000e+00 7.600000e+00 1.399319e-24
6.400000e+00 7.800000e+00 9.600377e-25
6.400000e+00 8.000000e+00 6.505003e-25
6.400000e+00 8.200000e+00 4.352037e-25
6.400000e+00 8.400000e+00 2.874230e-25
6.400000e+00 8.600000e+00 1.873407e-25
6.400000e+00 8.800000e+00 1.204821e-25
6.400000e+00 9.000000e+00 7.643463e-26
6.400000e+00 9.200000e+00 4.782242e-26
6.400000e+00 9.400000e+00 2.950126e-26
6.400000e+00 9.600000e+00 1.793936e-26
6.400000e+00 9.800000e+00 1.075013e-26
6.400000e+00 1.000000e+01 6.346536e-27
6.400000e+00 1.020000e+01 3.690117e-27
6.400000e+00 1.040000e+01 2.112400e-27
6.400000e+00 1.060000e+01 1.190098e-27
6.400000e+00 1.080000e+01 6.596032e-28
6.400000e+00 1.100000e+01 3.594873e-28
6.400000e+00 1.120000e+01 1.925651e-28
6.400000e+00 1.140000e+01 1.013315e-28
6.400000e+00 1.160000e+01 5.235428e-29
6.400000e+00 1.180000e+01 2.654370e-29
6.400000e+00 1.200000e+01 1.319861e-29
6.400000e+00 1.220000e+01 6.432932e-30
6.400000e+00 1.240000e+01 3.071591e-30
6.400000e+00 1.260000e+01 1.436015e-30
6.400000e+00 1.280000e+01 6.570142e-31
6.400000e+00 1.300000e+01 2.940384e-31
6.400000e+00 1.320000e+01 1.286640e-31
6.400000e+00 1.340000e+01 5.502528e-32
6.400000e+00 1.360000e+01 2.299156e-32
6.400000e+00 1.380000e+01 9.383059e-33
6.400000e+00 1.400000e+01 3.739204e-33
6.400000e+00 1.420000e+01 1.454727e-33
6.400000e+00 1.440000e+01 5.524325e-34
6.400000e+00 1.460000e+01 2.047471e-34
6.400000e+00 1.480000e+01 7.405575e-35
6.400000e+00 1.500000e+01 2.613841e-35
6.400000e+00 1.520000e+01 9.002625e-36
6.400000e+00 1.540000e+01 3.025732e-36
6.400000e+00 1.560000e+01 9.923749e-37
6.400000e+00 1.580000e+01 3.176335e-37
6.400000e+00 1.600000e+01 9.922279e-38
6.400000e+00 1.620000e+01 3.025287e-38
6.400000e+00 1.640000e+01 9.003953e-39
6.400000e+00 1.660000e+01 2.616114e-39
6.400000e+00 1.680000e+01 7.421412e-40
6.400000e+00 1.700000e+01 2.055771e-40
6.400000e+00 1.720000e+01 5.561295e-41
6.400000e+00 1.740000e+01 1.469421e-41
6.400000e+00 1.760000e+01 3.792650e-42
6.400000e+00 1.780000e+01 9.563655e-43
6.400000e+00 1.800000e+01 2.356396e-43
6.400000e+00 1.820000e+01 5.673809e-44
6.400000e+00 1.840000e+01 1.335248e-44
6.400000e+00 1.860000e+01 3.071628e-45
6.400000e+00 1.880000e+01 6.908007e-46
6.400000e+00 1.900000e+01 1.519050e-46
6.400000e+00 1.920000e+01 3.266507e-47
6.400000e+00 1.940000e+01 6.869794e-48
6.400000e+00 1.960000e+01 1.413214e-48
6.400000e+00 1.980000e+01 2.844009e-49
6.400000e+00 2.000000e+01 5.599726e-50
6.400000e+00 2.020000e+01 1.078869e-50
6.400000e+00 2.040000e+01 2.034176e-51
6.400000e+00 2.060000e+01 3.753859e-52
6.400000e+00 2.080000e+01 6.780905e-53
6.400000e+00 2.100000e+01 1.199132e-53
6.400000e+00 2.120000e+01 2.076182e-54
6.400000e+00 2.140000e+01 3.519900e-55
6.400000e+00 2.160000e+01 5.843987e-56
6.400000e+00 2.180000e+01 9.502738e-57
6.400000e+00 2.200000e+01 1.513542e-57
6.400000e+00 2.220000e+01 2.361519e-58
6.400000e+00 2.240000e+01 3.609806e-59
6.400000e+00 2.260000e+01 5.406490e-60
6.400000e+00 2.280000e+01 7.934670e-61
6.400000e+00 2.300000e+01 1.141212e-61
6.400000e+00 2.320000e+01 1.608681e-62
6.400000e+00 2.340000e+01 2.222698e-63
6.400000e+00 2.360000e+01 3.010496e-64
6.400000e+00 2.380000e+01 3.997447e-65
6.400000e+00 2.400000e+01 5.204196e-66
6.400000e+00 2.420000e+01 6.643359e-67
6.400000e+00 2.440000e+01 8.315902e-68
6.400000e+00 2.460000e+01 1.020570e-68
6.400000e+00 2.480000e+01 1.225408e-69
6.400000e+00 2.500000e+01 1.413238e-70
6.400000e+00 2.520000e+01 1.318383e-71
6.400000e+00 2.540000e+01 0.000000e+00

6.600000e+00 -2.560000e+01 0.000000e+00
6.600000e+00 -2.540000e+01 4.883242e-74
6.600000e+00 -2.520000e+01 5.315027e-73
6.600000e+00 -2.500000e+01 4.694120e-72
6.600000e+00 -2.480000e+01 3.985083e-71
6.600000e+00 -2.460000e+01 3.310684e-70
6.600000e+00 -2.440000e+01 2.696846e-69
6.600000e+00 -2.420000e+01 2.154376e-68
6.600000e+00 -2.400000e+01 1.687675e-67
6.600000e+00 -2.380000e+01 1.296348e-66
6.600000e+00 -2.360000e+01 9.762945e-66
6.600000e+00 -2.340000e+01 7.208214e-65
6.600000e+00 -2.320000e+01 5.217016e-64
6.600000e+00 -2.300000e+01 3.701040e-63
6.600000e+00 -2.280000e+01 2.573308e-62
6.600000e+00 -2.260000e+01 1.753414e-61
6.600000e+00 -2.240000e+01 1.170737e-60
6.600000e+00 -2.220000e+01 7.659038e-60
6.600000e+00 -2.200000e+01 4.908909e-59
6.600000e+00 -2.180000e+01 3.082107e-58
6.600000e+00 -2.160000e+01 1.895472e-57
6.600000e+00 -2.140000e+01 1.141690e-56
6.600000e+00 -2.120000e+01 6.734324e-56
6.600000e+00 -2.100000e+01 3.889623e-55
6.600000e+00 -2.080000e+01 2.199585e-54
6.600000e+00 -2.060000e+01 1.217713e-53
6.600000e+00 -2.040000e+01 6.598886e-53
6.600000e+00 -2.020000e+01 3.499994e-52
6.600000e+00 -2.000000e+01 1.816702e-51
6.600000e+00 -1.980000e+01 9.227150e-51
6.600000e+00 -1.960000e+01 4.585285e-50
6.600000e+00 -1.940000e+01 2.229082e-49
6.600000e+00 -1.920000e+01 1.059967e-48
6.600000e+00 -1.900000e+01 4.929576e-48
6.600000e+00 -1.880000e+01 2.241930e-47
6.600000e+00 -1.860000e+01 9.969492e-47
6.600000e+00 -1.840000e+01 4.334163e-46
6.600000e+00 -1.820000e+01 1.841878e-45
6.600000e+00 -1.800000e+01 7.650364e-45
6.600000e+00 -1.780000e+01 3.105349e-44
6.600000e+00 -1.760000e+01 1.231651e-43
6.600000e+00 -1.740000e+01 4.772613e-43
6.600000e+00 -1.720000e+01 1.806584e-42
6.600000e+00 -1.700000e+01 6.679401e-42
6.600000e+00 -1.680000e+01 2.411786e-41
6.600000e+00 -1.660000e+01 8.503714e-41
6.600000e+00 -1.640000e+01 2.927495e-40
6.600000e+00 -1.620000e+01 9.839056e-40
6.600000e+00 -1.600000e+01 3.228020e-39
6.600000e+00 -1.580000e+01 1.033725e-38
6.600000e+00 -1.560000e+01 3.230915e-38
6.600000e+00 -1.540000e+01 9.855322e-38
6.600000e+00 -1.520000e+01 2.933738e-37
6.600000e+00 -1.500000e+01 8.522495e-37
6.600000e+00 -1.480000e+01 2.416058e-36
6.600000e+00 -1.460000e+01 6.684287e-36
6.600000e+00 -1.440000e+01 1.804827e-35
6.600000e+00 -1.420000e+01 4.756522e-35
6.600000e+00 -1.400000e+01 1.223696e-34
6.600000e+00 -1.380000e+01 3.073703e-34
6.600000e+00 -1.360000e+01 7.539593e-34
6.600000e+00 -1.340000e+01 1.806525e-33
6.600000e+00 -1.320000e+01 4.229439e-33
6.600000e+00 -1.300000e+01 9.678684e-33
6.600000e+00 -1.280000e+01 2.165790e-32
6.600000e+00 -1.260000e+01 4.741030e-32
6.600000e+00 -1.240000e+01 1.015760e-31
6.600000e+00 -1.220000e+01 2.131037e-31
6.600000e+00 -1.200000e+01 4.380293e-31
6.600000e+00 -1.180000e+01 8.826019e-31
6.600000e+00 -1.160000e+01 1.744284e-30
6.600000e+00 -1.140000e+01 3.382985e-30
6.600000e+00 -1.120000e+01 6.442432e-30
6.600000e+00 -1.100000e+01 1.205297e-29
6.600000e+00 -1.080000e+01 2.216409e-29
6.600000e+00 -1.060000e+01 4.007940e-29
6.600000e+00 -1.040000e+01 7.130125e-29
6.600000e+00 -1.020000e+01 1.248395e-28
6.600000e+00 -1.000000e+01 2.152014e-28
6.600000e+00 -9.800000e+00 3.653611e-28
6.600000e+00 -9.600000e+00 6.111066e-28
6.600000e+00 -9.400000e+00 1.007285e-27
6.600000e+00 -9.200000e+00 1.636606e-27
6.600000e+00 -9.000000e+00 2.621809e-27
6.600000e+00 -8.800000e+00 4.142178e-27
6.600000e+00 -8.600000e+00 6.455497e-27
6.600000e+00 -8.400000e+00 9.926715e-27
6.600000e+00 -8.200000e+00 1.506460e-26
6.600000e+00 -8.000000e+00 2.256766e-26
6.600000e+00 -7.800000e+00 3.338056e-26
6.600000e+00 -7.600000e+00 4.876181e-26
6.600000e+00 -7.400000e+00 7.036312e-26
6.600000e+00 -7.200000e+00 1.003201e-25
6.600000e+00 -7.000000e+00 1.413532e-25
6.600000e+00 -6.800000e+00 1.968755e-25
6.600000e+00 -6.600000e+00 2.711044e-25
6.600000e+00 -6.400000e+00 3.691706e-25
6.600000e+00 -6.200000e+00 4.972165e-25
6.600000e+00 -6.000000e+00 6.624751e-25
6.600000e+00 -5.800000e+00 8.733173e-25
6.600000e+00 -5.600000e+00 1.139256e-24
6.600000e+00 -5.400000e+00 1.470889e-24
6.600000e+00 -5.200000e+00 1.879781e-24
6.600000e+00 -5.000000e+00 2.378248e-24
6.600000e+00 -4.800000e+00 2.979061e-24
6.600000e+00 -4.600000e+00 3.695049e-24
6.600000e+00 -4.400000e+00 4.538599e-24
6.600000e+00 -4.200000e+00 5.521070e-24
6.600000e+00 -4.000000e+00 6.652123e-24
6.600000e+00 -3.800000e+00 7.939002e-24
6.600000e+00 -3.600000e+00 9.385781e-24
6.600000e+00 -3.400000e+00 1.099263e-23
6.600000e+00 -3.200000e+00 1.275515e-23
6.600000e+00 -3.000000e+00 1.466377e-23
6.600000e+00 -2.800000e+00 1.670335e-23
6.600000e+00 -2.600000e+00 1.885294e-23
6.600000e+00 -2.400000e+00 2.108582e-23
6.600000e+00 -2.200000e+00 2.336977e-23
6.600000e+00 -2.000000e+00 2.566764e-23
6.600000e+00 -1.800000e+00 2.793819e-23
6.600000e+00 -1.600000e+00 3.013726e-23
6.600000e+00 -1.400000e+00 3.221909e-23
6.600000e+00 -1.200000e+00 3.413783e-23
6.600000e+00 -1.000000e+00 3.584925e-23
6.600000e+00 -8.000000e-01 3.731234e-23
6.600000e+00 -6.000000e-01 3.849094e-23
6.600000e+00 -4.000000e-01 3.935525e-23
6.600000e+00 -2.000000e-01 3.988301e-23
6.600000e+00 0.000000e+00 4.006048e-23
6.600000e+00 2.000000e-01 3.988301e-23
6.600000e+00 4.000000e-01 3.935525e-23
6.600000e+00 6.000000e-01 3.849094e-23
6.600000e+00 8.000000e-01 3.731234e-23
6.600000e+00 1.000000e+00 3.584925e-23
6.600000e+00 1.200000e+00 3.413783e-23
6.600000e+00 1.400000e+00 3.221909e-23
6.600000e+00 1.600000e+00 3.013726e-23
6.600000e+00 1.800000e+00 2.793819e-23
6.600000e+00 2.000000e+00 2.566764e-23
6.600000e+00 2.200000e+00 2.336977e-23
6.600000e+00 2.400000e+00 2.108582e-23
6.600000e+00 2.600000e+00 1.885294e-23
6.600000e+00 2.800000e+00 1.670335e-23
6.600000e+00 3.000000e+00 1.466377e-23
6.600000e+00 3.200000e+00 1.275515e-23
6.600000e+00 3.400000e+00 1.099263e-23
6.600000e+00 3.600000e+00 9.385781e-24
6.600000e+00 3.800000e+00 7.939002e-24
6.600000e+00 4.000000e+00 6.652123e-24
6.600000e+00 4.200000e+00 5.521070e-24
6.600000e+00 4.400000e+00 4.538599e-24
6.600000e+00 4.600000e+00 3.695049e-24
6.600000e+00 4.800000e+00 2.979061e-24
6.600000e+00 5.000000e+00 2.378248e-24
6.600000e+00 5.200000e+00 1.879781e-24
6.600000e+00 5.400000e+00 1.470889e-24
6.600000e+00 5.600000e+00 1.139256e-24
6.600000e+00 5.800000e+00 8.733173e-25
6.600000e+00 6.000000e+00 6.624751e-25
6.600000e+00 6.200000e+00 4.972165e-25
6.600000e+00 6.400000e+00 3.691706e-25
6.600000e+00 6.600000e+00 2.711044e-25
6.600000e+00 6.800000e+00 1.968755e-25
6.600000e+00 7.000000e+00 1.413532e-25
6.600000e+00 7.200000e+00 1.003201e-25
6.600000e+00 7.400000e+00 7.036312e-26
6.600000e+00 7.600000e+00 4.876181e-26
6.600000e+00 7.800000e+00 3.338056e-26
6.600000e+00 8.000000e+00 2.256766e-26
6.600000e+00 8.200000e+00 1.506460e-26
6.600000e+00 8.400000e+00 9.926715e-27
6.600000e+00 8.600000e+00 6.455497e-27
6.600000e+00 8.800000e+00 4.142178e-27
6.600000e+00 9.000000e+00 2.621809e-27
6.600000e+00 9.200000e+00 1.636606e-27
6.600000e+00 9.400000e+00 1.007285e-27
6.600000e+00 9.600000e+00 6.111066e-28
6.600000e+00 9.800000e+00 3.653611e-28
6.600000e+00 1.000000e+01 2.152014e-28
6.600000e+00 1.020000e+01 1.248395e-28
6.600000e+00 1.040000e+01 7.130125e-29
6.600000e+00 1.060000e+01 4.007940e-29
6.600000e+00 1.080000e+01 2.216409e-29
6.600000e+00 1.100000e+01 1.205297e-29
6.600000e+00 1.120000e+01 6.442432e-30
6.600000e+00 1.140000e+01 3.382985e-30
6.600000e+00 1.160000e+01 1.744284e-30
6.600000e+00 1.180000e+01 8.826019e-31
6.600000e+00 1.200000e+01 4.380293e-31
6.600000e+00 1.220000e+01 2.131037e-31
6.600000e+00 1.240000e+01 1.015760e-31
6.600000e+00 1.260000e+01 4.741030e-32
6.600000e+00 1.280000e+01 2.165790e-32
6.600000e+00 1.300000e+01 9.678684e-33
6.600000e+00 1.320000e+01 4.229439e-33
6.600000e+00 1.340000e+01 1.806525e-33
6.600000e+00 1.360000e+01 7.539593e-34
6.600000e+00 1.380000e+01 3.073703e-34
6.600000e+00 1.400000e+01 1.223696e-34
6.600000e+00 1.420000e+01 4.756522e-35
6.600000e+00 1.440000e+01 1.804827e-35
6.600000e+00 1.460000e+01 6.684287e-36
6.600000e+00 1.480000e+01 2.416058e-36
6.600000e+00 1.500000e+01 8.522495e-37
6.600000e+00 1.520000e+01 2.933738e-37
6.600000e+00 1.540000e+01 9.855322e-38
6.600000e+00 1.560000e+01 3.230915e-38
6.600000e+00 1.580000e+01 1.033725e-38
6.600000e+00 1.600000e+01 3.228020e-39
6.600000e+00 1.620000e+01 9.839056e-40
6.600000e+00 1.640000e+01 2.927495e-40
6.600000e+00 1.660000e+01 8.503714e-41
6.600000e+00 1.680000e+01 2.411786e-41
6.600000e+00 1.700000e+01 6.679401e-42
6.600000e+00 1.720000e+01 1.806584e-42
6.600000e+00 1.740000e+01 4.772613e-43
6.600000e+00 1.760000e+01 1.231651e-43
6.600000e+00 1.780000e+01 3.105349e-44
6.600000e+00 1.800000e+01 7.650364e-45
6.600000e+00 1.820000e+01 1.841878e-45
6.600000e+00 1.840000e+01 4.334163e-46
6.600000e+00 1.860000e+01 9.969492e-47
6.600000e+00 1.880000e+01 2.241930e-47
6.600000e+00 1.900000e+01 4.929576e-48
6.600000e+00 1.920000e+01 1.059967e-48
6.600000e+00 1.940000e+01 2.229082e-49
6.600000e+00 1.960000e+01 4.585285e-50
6.600000e+00 1.980000e+01 9.227150e-51
6.600000e+00 2.000000e+01 1.816702e-51
6.600000e+00 2.020000e+01 3.499994e-52
6.600000e+00 2.040000e+01 6.598886e-53
6.600000e+00 2.060000e+01 1.217713e-53
6.600000e+00 2.080000e+01 2.199585e-54
6.600000e+00 2.100000e+01 3.889623e-55
6.600000e+00 2.120000e+01 6.734324e-56
6.600000e+00 2.140000e+01 1.141690e-56
6.600000e+00 2.160000e+01 1.895472e-57
6.600000e+00 2.180000e+01 3.082107e-58
6.600000e+00 2.200000e+01 4.908909e-59
6.600000e+00 2.220000e+01 7.659038e-60
6.600000e+00 2.240000e+01 1.170737e-60
6.600000e+00 2.260000e+01 1.753414e-61
6.600000e+00 2.280000e+01 2.573308e-62
6.600000e+00 2.300000e+01 3.701040e-63
6.600000e+00 2.320000e+01 5.217016e-64
6.600000e+00 2.340000e+01 7.208214e-65
6.600000e+00 2.360000e+01 9.762945e-66
6.600000e+00 2.380000e+01 1.296348e-66
6.600000e+00 2.400000e+01 1.687674e-67
6.600000e+00 2.420000e+01 2.154364e-68
6.600000e+00 2.440000e+01 2.696730e-69
6.600000e+00 2.460000e+01 3.309541e-70
6.600000e+00 2.480000e+01 3.973775e-71
6.600000e+00 2.500000e+01 4.582847e-72
6.600000e+00 2.520000e+01 4.275232e-73
6.600000e+00 2.540000e+01 0.000000e+00

6.800000e+00 -2.560000e+01 0.000000e+00
6.800000e+00 -2.540000e+01 1.460005e-75
6.800000e+00 -2.520000e+01 1.589107e-74
6.800000e+00 -2.500000e+01 1.403473e-73
6.800000e+00 -2.480000e+01 1.191488e-72
6.800000e+00 -2.460000e+01 9.898579e-72
6.800000e+00 -2.440000e+01 8.063327e-71
6.800000e+00 -2.420000e+01 6.441438e-70
6.800000e+00 -2.400000e+01 5.046075e-69
6.800000e+00 -2.380000e+01 3.876056e-68
6.800000e+00 -2.360000e+01 2.919130e-67
6.800000e+00 -2.340000e+01 2.155285e-66
6.800000e+00 -2.320000e+01 1.559926e-65
6.800000e+00 -2.300000e+01 1.106651e-64
6.800000e+00 -2.280000e+01 7.694569e-64
6.800000e+00 -2.260000e+01 5.243037e-63
6.800000e+00 -2.240000e+01 3.500778e-62
6.800000e+00 -2.220000e+01 2.290268e-61
6.800000e+00 -2.200000e+01 1.467928e-60
6.800000e+00 -2.180000e+01 9.216705e-60
6.800000e+00 -2.160000e+01 5.668319e-59
6.800000e+00 -2.140000e+01 3.414247e-58
6.800000e+00 -2.120000e+01 2.013962e-57
6.800000e+00 -2.100000e+01 1.163259e-56
6.800000e+00 -2.080000e+01 6.578429e-56
6.800000e+00 -2.060000e+01 3.642002e-55
6.800000e+00 -2.040000e+01 1.973698e-54
6.800000e+00 -2.020000e+01 1.046872e-53
6.800000e+00 -2.000000e+01 5.434102e-53
6.800000e+00 -1.980000e+01 2.760141e-52
6.800000e+00 -1.960000e+01 1.371676e-51
6.800000e+00 -1.940000e+01 6.668599e-51
6.800000e+00 -1.920000e+01 3.171222e-50
6.800000e+00 -1.900000e+01 1.474933e-49
6.800000e+00 -1.880000e+01 6.708356e-49
6.800000e+00 -1.860000e+01 2.983332e-48
6.800000e+00 -1.840000e+01 1.297095e-47
6.800000e+00 -1.820000e+01 5.512767e-47
6.800000e+00 -1.800000e+01 2.290010e-46
6.800000e+00 -1.780000e+01 9.296455e-46
6.800000e+00 -1.760000e+01 3.687669e-45
6.800000e+00 -1.740000e+01 1.429170e-44
6.800000e+00 -1.720000e+01 5.410740e-44
6.800000e+00 -1.700000e+01 2.000849e-43
6.800000e+00 -1.680000e+01 7.226084e-43
6.800000e+00 -1.660000e+01 2.548415e-42
6.800000e+00 -1.640000e+01 8.775381e-42
6.800000e+00 -1.620000e+01 2.950148e-41
6.800000e+00 -1.600000e+01 9.681905e-41
6.800000e+00 -1.580000e+01 3.101551e-40
6.800000e+00 -1.560000e+01 9.697635e-40
6.800000e+00 -1.540000e+01 2.959348e-39
6.800000e+00 -1.520000e+01 8.813571e-39
6.800000e+00 -1.500000e+01 2.561682e-38
6.800000e+00 -1.480000e+01 7.266380e-38
6.800000e+00 -1.460000e+01 2.011615e-37
6.800000e+00 -1.440000e+01 5.435423e-37
6.800000e+00 -1.420000e+01 1.433594e-36
6.800000e+00 -1.400000e+01 3.691321e-36
6.800000e+00 -1.380000e+01 9.280623e-36
6.800000e+00 -1.360000e+01 2.278802e-35
6.800000e+00 -1.340000e+01 5.466187e-35
6.800000e+00 -1.320000e+01 1.281280e-34
6.800000e+00 -1.300000e+01 2.935884e-34
6.800000e+00 -1.280000e+01 6.578704e-34
6.800000e+00 -1.260000e+01 1.442242e-33
6.800000e+00 -1.240000e+01 3.094831e-33
6.800000e+00 -1.220000e+01 6.503623e-33
6.800000e+00 -1.200000e+01 1.339126e-32
6.800000e+00 -1.180000e+01 2.703154e-32
6.800000e+00 -1.160000e+01 5.352305e-32
6.800000e+00 -1.140000e+01 1.040085e-31
6.800000e+00 -1.120000e+01 1.984666e-31
6.800000e+00 -1.100000e+01 3.720665e-31
6.800000e+00 -1.080000e+01 6.856177e-31
6.800000e+00 -1.060000e+01 1.242430e-30
6.800000e+00 -1.040000e+01 2.215017e-30
6.800000e+00 -1.020000e+01 3.886586e-30
6.800000e+00 -1.000000e+01 6.714331e-30
6.800000e+00 -9.800000e+00 1.142415e-29
6.800000e+00 -9.600000e+00 1.914979e-29
6.800000e+00 -9.400000e+00 3.163331e-29
6.800000e+00 -9.200000e+00 5.150862e-29
6.800000e+00 -9.000000e+00 8.269478e-29
6.800000e+00 -8.800000e+00 1.309313e-28
6.800000e+00 -8.600000e+00 2.044929e-28
6.800000e+00 -8.400000e+00 3.151249e-28
6.800000e+00 -8.200000e+00 4.792450e-28
6.800000e+00 -8.000000e+00 7.194538e-28
6.800000e+00 -7.800000e+00 1.066397e-27
6.800000e+00 -7.600000e+00 1.561008e-27
6.800000e+00 -7.400000e+00 2.257151e-27
6.800000e+00 -7.200000e+00 3.224656e-27
6.800000e+00 -7.000000e+00 4.552696e-27
6.800000e+00 -6.800000e+00 6.353446e-27
6.800000e+00 -6.600000e+00 8.765865e-27
6.800000e+00 -6.400000e+00 1.195943e-26
6.800000e+00 -6.200000e+00 1.613756e-26
6.800000e+00 -6.000000e+00 2.154039e-26
6.800000e+00 -5.800000e+00 2.844654e-26
6.800000e+00 -5.600000e+00 3.717342e-26
6.800000e+00 -5.400000e+00 4.807568e-26
6.800000e+00 -5.200000e+00 6.154119e-26
6.800000e+00 -5.000000e+00 7.798433e-26
6.800000e+00 -4.800000e+00 9.783608e-26
6.800000e+00 -4.600000e+00 1.215308e-25
6.800000e+00 -4.400000e+00 1.494896e-25
6.800000e+00 -4.200000e+00 1.821006e-25
6.800000e+00 -4.000000e+00 2.196963e-25
6.800000e+00 -3.800000e+00 2.625292e-25
6.800000e+00 -3.600000e+00 3.107462e-25
6.800000e+00 -3.400000e+00 3.643637e-25
6.800000e+00 -3.200000e+00 4.232437e-25
6.800000e+00 -3.000000e+00 4.870744e-25
6.800000e+00 -2.800000e+00 5.553553e-25
6.800000e+00 -2.600000e+00 6.273889e-25
6.800000e+00 -2.400000e+00 7.022810e-25
6.800000e+00 -2.200000e+00 7.789498e-25
6.800000e+00 -2.000000e+00 8.561449e-25
6.800000e+00 -1.800000e+00 9.324760e-25
6.800000e+00 -1.600000e+00 1.006451e-24
6.800000e+00 -1.400000e+00 1.076520e-24
6.800000e+00 -1.200000e+00 1.141133e-24
6.800000e+00 -1.000000e+00 1.198789e-24
6.800000e+00 -8.000000e-01 1.248096e-24
6.800000e+00 -6.000000e-01 1.287827e-24
6.800000e+00 -4.000000e-01 1.316969e-24
6.800000e+00 -2.000000e-01 1.334766e-24
6.800000e+00 0.000000e+00 1.340751e-24
6.800000e+00 2.000000e-01 1.334766e-24
6.800000e+00 4.000000e-01 1.316969e-24
6.800000e+00 6.000000e-01 1.287827e-24
6.800000e+00 8.000000e-01 1.248096e-24
6.800000e+00 1.000000e+00 1.198789e-24
6.800000e+00 1.200000e+00 1.141133e-24
6.800000e+00 1.400000e+00 1.076520e-24
6.800000e+00 1.600000e+00 1.006451e-24
6.800000e+00 1.800000e+00 9.324760e-25
6.800000e+00 2.000000e+00 8.561449e-25
6.800000e+00 2.200000e+00 7.789498e-25
6.800000e+00 2.400000e+00 7.022810e-25
6.800000e+00 2.600000e+00 6.273889e-25
6.800000e+00 2.800000e+00 5.553553e-25
6.800000e+00 3.000000e+00 4.870744e-25
6.800000e+00 3.200000e+00 4.232437e-25
6.800000e+00 3.400000e+00 3.643637e-25
6.800000e+00 3.600000e+00 3.107462e-25
6.800000e+00 3.800000e+00 2.625292e-25
6.800000e+00 4.000000e+00 2.196963e-25
6.800000e+00 4.200000e+00 1.821006e-25
6.800000e+00 4.400000e+00 1.494896e-25
6.800000e+00 4.600000e+00 1.215308e-25
6.800000e+00 4.800000e+00 9.783608e-26
6.800000e+00 5.000000e+00 7.798433e-26
6.800000e+00 5.200000e+00 6.154119e-26
6.800000e+00 5.400000e+00 4.807568e-26
6.800000e+00 5.600000e+00 3.717342e-26
6.800000e+00 5.800000e+00 2.844654e-26
6.800000e+00 6.000000e+00 2.154039e-26
6.800000e+00 6.200000e+00 1.613756e-26
6.800000e+00 6.400000e+00 1.195943e-26
6.800000e+00 6.600000e+00 8.765865e-27
6.800000e+00 6.800000e+00 6.353446e-27
6.800000e+00 7.000000e+00 4.552696e-27
6.800000e+00 7.200000e+00 3.224656e-27
6.800000e+00 7.400000e+00 2.257151e-27
6.800000e+00 7.600000e+00 1.561008e-27
6.800000e+00 7.800000e+00 1.066397e-27
6.800000e+00 8.000000e+00 7.194538e-28
6.800000e+00 8.200000e+00 4.792450e-28
6.800000e+00 8.400000e+00 3.151249e-28
6.800000e+00 8.600000e+00 2.044929e-28
6.800000e+00 8.800000e+00 1.309313e-28
6.800000e+00 9.000000e+00 8.269478e-29
6.800000e+00 9.200000e+00 5.150862e-29
6.800000e+00 9.400000e+00 3.163331e-29
6.800000e+00 9.600000e+00 1.914979e-29
6.800000e+00 9.800000e+00 1.142415e-29
6.800000e+00 1.000000e+01 6.714331e-30
6.800000e+00 1.020000e+01 3.886586e-30
6.800000e+00 1.040000e+01 2.215017e-30
6.800000e+00 1.060000e+01 1.242430e-30
6.800000e+00 1.080000e+01 6.856177e-31
6.800000e+00 1.100000e+01 3.720665e-31
6.800000e+00 1.120000e+01 1.984666e-31
6.800000e+00 1.140000e+01 1.040085e-31
6.800000e+00 1.160000e+01 5.352305e-32
6.800000e+00 1.180000e+01 2.703154e-32
6.800000e+00 1.200000e+01 1.339126e-32
6.800000e+00 1.220000e+01 6.503623e-33
6.800000e+00 1.240000e+01 3.094831e-33
6.800000e+00 1.260000e+01 1.442242e-33
6.800000e+00 1.280000e+01 6.578704e-34
6.800000e+00 1.300000e+01 2.935884e-34
6.800000e+00 1.320000e+01 1.281280e-34
6.800000e+00 1.340000e+01 5.466187e-35
6.800000e+00 1.360000e+01 2.278802e-35
6.800000e+00 1.380000e+01 9.280623e-36
6.800000e+00 1.400000e+01 3.691321e-36
6.800000e+00 1.420000e+01 1.433594e-36
6.800000e+00 1.440000e+01 5.435423e-37
6.800000e+00 1.460000e+01 2.011615e-37
6.800000e+00 1.480000e+01 7.266380e-38
6.800000e+00 1.500000e+01 2.561682e-38
6.800000e+00 1.520000e+01 8.813571e-39
6.800000e+00 1.540000e+01 2.959348e-39
6.800000e+00 1.560000e+01 9.697635e-40
6.800000e+00 1.580000e+01 3.101551e-40
6.800000e+00 1.600000e+01 9.681905e-41
6.800000e+00 1.620000e+01 2.950148e-41
6.800000e+00 1.640000e+01 8.775381e-42
6.800000e+00 1.660000e+01 2.548415e-42
6.800000e+00 1.680000e+01 7.226084e-43
6.800000e+00 1.700000e+01 2.000849e-43
6.800000e+00 1.720000e+01 5.410740e-44
6.800000e+00 1.740000e+01 1.429170e-44
6.800000e+00 1.760000e+01 3.687669e-45
6.800000e+00 1.780000e+01 9.296455e-46
6.800000e+00 1.800000e+01 2.290010e-46
6.800000e+00 1.820000e+01 5.512767e-47
6.800000e+00 1.840000e+01 1.297095e-47
6.800000e+00 1.860000e+01 2.983332e-48
6.800000e+00 1.880000e+01 6.708356e-49
6.800000e+00 1.900000e+01 1.474933e-49
6.800000e+00 1.920000e+01 3.171222e-50
6.800000e+00 1.940000e+01 6.668599e-51
6.800000e+00 1.960000e+01 1.371676e-51
6.800000e+00 1.980000e+01 2.760141e-52
6.800000e+00 2.000000e+01 5.434102e-53
6.800000e+00 2.020000e+01 1.046872e-53
6.800000e+00 2.040000e+01 1.973698e-54
6.800000e+00 2.060000e+01 3.642002e-55
6.800000e+00 2.080000e+01 6.578429e-56
6.800000e+00 2.100000e+01 1.163259e-56
6.800000e+00 2.120000e+01 2.013962e-57
6.800000e+00 2.140000e+01 3.414247e-58
6.800000e+00 2.160000e+01 5.668319e-59
6.800000e+00 2.180000e+01 9.216705e-60
6.800000e+00 2.200000e+01 1.467928e-60
6.800000e+00 2.220000e+01 2.290268e-61
6.800000e+00 2.240000e+01 3.500778e-62
6.800000e+00 2.260000e+01 5.243037e-63
6.800000e+00 2.280000e+01 7.694569e-64
6.800000e+00 2.300000e+01 1.106651e-64
6.800000e+00 2.320000e+01 1.559926e-65
6.800000e+00 2.340000e+01 2.155285e-66
6.800000e+00 2.360000e+01 2.919130e-67
6.800000e+00 2.380000e+01 3.876056e-68
6.800000e+00 2.400000e+01 5.046071e-69
6.800000e+00 2.420000e+01 6.441403e-70
6.800000e+00 2.440000e+01 8.062982e-71
6.800000e+00 2.460000e+01 9.895163e-72
6.800000e+00 2.480000e+01 1.188108e-72
6.800000e+00 2.500000e+01 1.370205e-73
6.800000e+00 2.520000e+01 1.278227e-74
6.800000e+00 2.540000e+01 0.000000e+00

7.000000e+00 -2.560000e+01 0.000000e+00
7.000000e+00 -2.540000e+01 4.031303e-77
7.000000e+00 -2.520000e+01 4.387793e-76
7.000000e+00 -2.500000e+01 3.875245e-75
7.000000e+00 -2.480000e+01 3.289935e-74
7.000000e+00 -2.460000e+01 2.733210e-73
7.000000e+00 -2.440000e+01 2.226473e-72
7.000000e+00 -2.420000e+01 1.778644e-71
7.000000e+00 -2.400000e+01 1.393360e-70
7.000000e+00 -2.380000e+01 1.070295e-69
7.000000e+00 -2.360000e+01 8.060665e-69
7.000000e+00 -2.340000e+01 5.951500e-68
7.000000e+00 -2.320000e+01 4.307550e-67
7.000000e+00 -2.300000e+01 3.055922e-66
7.000000e+00 -2.280000e+01 2.124816e-65
7.000000e+00 -2.260000e+01 1.447858e-64
7.000000e+00 -2.240000e+01 9.667494e-64
7.000000e+00 -2.220000e+01 6.324739e-63
7.000000e+00 -2.200000e+01 4.053858e-62
7.000000e+00 -2.180000e+01 2.545351e-61
7.000000e+00 -2.160000e+01 1.565435e-60
7.000000e+00 -2.140000e+01 9.429429e-60
7.000000e+00 -2.120000e+01 5.562272e-59
7.000000e+00 -2.100000e+01 3.212836e-58
7.000000e+00 -2.080000e+01 1.816966e-57
7.000000e+00 -2.060000e+01 1.005954e-56
7.000000e+00 -2.040000e+01 5.451718e-56
7.000000e+00 -2.020000e+01 2.891761e-55
7.000000e+00 -2.000000e+01 1.501115e-54
7.000000e+00 -1.980000e+01 7.624945e-54
7.000000e+00 -1.960000e+01 3.789465e-53
7.000000e+00 -1.940000e+01 1.842401e-52
7.000000e+00 -1.920000e+01 8.761963e-52
7.000000e+00 -1.900000e+01 4.075444e-51
7.000000e+00 -1.880000e+01 1.853742e-50
7.000000e+00 -1.860000e+01 8.244582e-50
7.000000e+00 -1.840000e+01 3.584893e-49
7.000000e+00 -1.820000e+01 1.523755e-48
7.000000e+00 -1.800000e+01 6.330362e-48
7.000000e+00 -1.780000e+01 2.570153e-47
7.000000e+00 -1.760000e+01 1.019646e-46
7.000000e+00 -1.740000e+01 3.952244e-46
7.000000e+00 -1.720000e+01 1.496530e-45
7.000000e+00 -1.700000e+01 5.535027e-45
7.000000e+00 -1.680000e+01 1.999372e-44
7.000000e+00 -1.660000e+01 7.052700e-44
7.000000e+00 -1.640000e+01 2.429163e-43
7.000000e+00 -1.620000e+01 8.168677e-43
7.000000e+00 -1.600000e+01 2.681632e-42
7.000000e+00 -1.580000e+01 8.593349e-42
7.000000e+00 -1.560000e+01 2.687885e-41
7.000000e+00 -1.540000e+01 8.205784e-41
7.000000e+00 -1.520000e+01 2.444977e-40
7.000000e+00 -1.500000e+01 7.109982e-40
7.000000e+00 -1.480000e+01 2.017926e-39
7.000000e+00 -1.460000e+01 5.589867e-39
7.000000e+00 -1.440000e+01 1.511426e-38
7.000000e+00 -1.420000e+01 3.989384e-38
7.000000e+00 -1.400000e+01 1.028062e-37
7.000000e+00 -1.380000e+01 2.587055e-37
7.000000e+00 -1.360000e+01 6.358592e-37
7.000000e+00 -1.340000e+01 1.526865e-36
7.000000e+00 -1.320000e+01 3.583104e-36
7.000000e+00 -1.300000e+01 8.220359e-36
7.000000e+00 -1.280000e+01 1.844450e-35
7.000000e+00 -1.260000e+01 4.049270e-35
7.000000e+00 -1.240000e+01 8.702111e-35
7.000000e+00 -1.220000e+01 1.831585e-34
7.000000e+00 -1.200000e+01 3.777557e-34
7.000000e+00 -1.180000e+01 7.638514e-34
7.000000e+00 -1.160000e+01 1.515151e-33
7.000000e+00 -1.140000e+01 2.949755e-33
7.000000e+00 -1.120000e+01 5.639341e-33
7.000000e+00 -1.100000e+01 1.059264e-32
7.000000e+00 -1.080000e+01 1.955795e-32
7.000000e+00 -1.060000e+01 3.551266e-32
7.000000e+00 -1.040000e+01 6.344058e-32
7.000000e+00 -1.020000e+01 1.115434e-31
7.000000e+00 -1.000000e+01 1.930939e-31
7.000000e+00 -9.800000e+00 3.292169e-31
7.000000e+00 -9.600000e+00 5.529873e-31
7.000000e+00 -9.400000e+00 9.153521e-31
7.000000e+00 -9.200000e+00 1.493531e-30
7.000000e+00 -9.000000e+00 2.402705e-30
7.000000e+00 -8.800000e+00 3.811978e-30
7.000000e+00 -8.600000e+00 5.965756e-30
7.000000e+00 -8.400000e+00 9.211821e-30
7.000000e+00 -8.200000e+00 1.403751e-29
7.000000e+00 -8.000000e+00 2.111535e-29
7.000000e+00 -7.800000e+00 3.135954e-29
7.000000e+00 -7.600000e+00 4.599419e-29
7.000000e+00 -7.400000e+00 6.663407e-29
7.000000e+00 -7.200000e+00 9.537759e-29
7.000000e+00 -7.000000e+00 1.349110e-28
7.000000e+00 -6.800000e+00 1.886216e-28
7.000000e+00 -6.600000e+00 2.607153e-28
7.000000e+00 -6.400000e+00 3.563341e-28
7.000000e+00 -6.200000e+00 4.816641e-28
7.000000e+00 -6.000000e+00 6.440253e-28
7.000000e+00 -5.800000e+00 8.519310e-28
7.000000e+00 -5.600000e+00 1.115103e-27
7.000000e+00 -5.400000e+00 1.444430e-27
7.000000e+00 -5.200000e+00 1.851849e-27
7.000000e+00 -5.000000e+00 2.350149e-27
7.000000e+00 -4.800000e+00 2.952666e-27
7.000000e+00 -4.600000e+00 3.672885e-27
7.000000e+00 -4.400000e+00 4.523925e-27
7.000000e+00 -4.200000e+00 5.517936e-27
7.000000e+00 -4.000000e+00 6.665394e-27
7.000000e+00 -3.800000e+00 7.974344e-27
7.000000e+00 -3.600000e+00 9.449602e-27
7.000000e+00 -3.400000e+00 1.109197e-26
7.000000e+00 -3.200000e+00 1.289749e-26
7.000000e+00 -3.000000e+00 1.485683e-26
7.000000e+00 -2.800000e+00 1.695479e-26
7.000000e+00 -2.600000e+00 1.917005e-26
7.000000e+00 -2.400000e+00 2.147517e-26
7.000000e+00 -2.200000e+00 2.383680e-26
7.000000e+00 -2.000000e+00 2.621635e-26
7.000000e+00 -1.800000e+00 2.857080e-26
7.000000e+00 -1.600000e+00 3.085392e-26
7.000000e+00 -1.400000e+00 3.301765e-26
7.000000e+00 -1.200000e+00 3.501378e-26
7.000000e+00 -1.000000e+00 3.679568e-26
7.000000e+00 -8.000000e-01 3.832006e-26
7.000000e+00 -6.000000e-01 3.954872e-26
7.000000e+00 -4.000000e-01 4.045010e-26
7.000000e+00 -2.000000e-01 4.100065e-26
7.000000e+00 0.000000e+00 4.118581e-26
7.000000e+00 2.000000e-01 4.100065e-26
7.000000e+00 4.000000e-01 4.045010e-26
7.000000e+00 6.000000e-01 3.954872e-26
7.000000e+00 8.000000e-01 3.832006e-26
7.000000e+00 1.000000e+00 3.679568e-26
7.000000e+00 1.200000e+00 3.501378e-26
7.000000e+00 1.400000e+00 3.301765e-26
7.000000e+00 1.600000e+00 3.085392e-26
7.000000e+00 1.800000e+00 2.857080e-26
7.000000e+00 2.000000e+00 2.621635e-26
7.000000e+00 2.200000e+00 2.383680e-26
7.000000e+00 2.400000e+00 2.147517e-26
7.000000e+00 2.600000e+00 1.917005e-26
7.000000e+00 2.800000e+00 1.695479e-26
7.000000e+00 3.000000e+00 1.485683e-26
7.000000e+00 3.200000e+00 1.289749e-26
7.000000e+00 3.400000e+00 1.109197e-26
7.000000e+00 3.600000e+00 9.449602e-27
7.000000e+00 3.800000e+00 7.974344e-27
7.000000e+00 4.000000e+00 6.665394e-27
7.000000e+00 4.200000e+00 5.517936e-27
7.000000e+00 4.400000e+00 4.523925e-27
7.000000e+00 4.600000e+00 3.672885e-27
7.000000e+00 4.800000e+00 2.952666e-27
7.000000e+00 5.000000e+00 2.350149e-27
7.000000e+00 5.200000e+00 1.851849e-27
7.000000e+00 5.400000e+00 1.444430e-27
7.000000e+00 5.600000e+00 1.115103e-27
7.000000e+00 5.800000e+00 8.519310e-28
7.000000e+00 6.000000e+00 6.440253e-28
7.000000e+00 6.200000e+00 4.816641e-28
7.000000e+00 6.400000e+00 3.563341e-28
7.000000e+00 6.600000e+00 2.607153e-28
7.000000e+00 6.800000e+00 1.886216e-28
7.000000e+00 7.000000e+00 1.349110e-28
7.000000e+00 7.200000e+00 9.537759e-29
7.000000e+00 7.400000e+00 6.663407e-29
7.000000e+00 7.600000e+00 4.599419e-29
7.000000e+00 7.800000e+00 3.135954e-29
7.000000e+00 8.000000e+00 2.111535e-29
7.000000e+00 8.200000e+00 1.403751e-29
7.000000e+00 8.400000e+00 9.211821e-30
7.000000e+00 8.600000e+00 5.965756e-30
7.000000e+00 8.800000e+00 3.811978e-30
7.000000e+00 9.000000e+00 2.402705e-30
7.000000e+00 9.200000e+00 1.493531e-30
7.000000e+00 9.400000e+00 9.153521e-31
7.000000e+00 9.600000e+00 5.529873e-31
7.000000e+00 9.800000e+00 3.292169e-31
7.000000e+00 1.000000e+01 1.930939e-31
7.000000e+00 1.020000e+01 1.115434e-31
7.000000e+00 1.040000e+01 6.344058e-32
7.000000e+00 1.060000e+01 3.551266e-32
7.000000e+00 1.080000e+01 1.955795e-32
7.000000e+00 1.100000e+01 1.059264e-32
7.000000e+00 1.120000e+01 5.639341e-33
7.000000e+00 1.140000e+01 2.949755e-33
7.000000e+00 1.160000e+01 1.515151e-33
7.000000e+00 1.180000e+01 7.638514e-34
7.000000e+00 1.200000e+01 3.777557e-34
7.000000e+00 1.220000e+01 1.831585e-34
7.000000e+00 1.240000e+01 8.702111e-35
7.000000e+00 1.260000e+01 4.049270e-35
7.000000e+00 1.280000e+01 1.844450e-35
7.000000e+00 1.300000e+01 8.220359e-36
7.000000e+00 1.320000e+01 3.583104e-36
7.000000e+00 1.340000e+01 1.526865e-36
7.000000e+00 1.360000e+01 6.358592e-37
7.000000e+00 1.380000e+01 2.587055e-37
7.000000e+00 1.400000e+01 1.028062e-37
7.000000e+00 1.420000e+01 3.989384e-38
7.000000e+00 1.440000e+01 1.511426e-38
7.000000e+00 1.460000e+01 5.589867e-39
7.000000e+00 1.480000e+01 2.017926e-39
7.000000e+00 1.500000e+01 7.109982e-40
7.000000e+00 1.520000e+01 2.444977e-40
7.000000e+00 1.540000e+01 8.205784e-41
7.000000e+00 1.560000e+01 2.687885e-41
7.000000e+00 1.580000e+01 8.593349e-42
7.000000e+00 1.600000e+01 2.681632e-42
7.000000e+00 1.620000e+01 8.168677e-43
7.000000e+00 1.640000e+01 2.429163e-43
7.000000e+00 1.660000e+01 7.052700e-44
7.000000e+00 1.680000e+01 1.999372e-44
7.000000e+00 1.700000e+01 5.535027e-45
7.000000e+00 1.720000e+01 1.496530e-45
7.000000e+00 1.740000e+01 3.952244e-46
7.000000e+00 1.760000e+01 1.019646e-46
7.000000e+00 1.780000e+01 2.570153e-47
7.000000e+00 1.800000e+01 6.330362e-48
7.000000e+00 1.820000e+01 1.523755e-48
7.000000e+00 1.840000e+01 3.584893e-49
7.000000e+00 1.860000e+01 8.244582e-50
7.000000e+00 1.880000e+01 1.853742e-50
7.000000e+00 1.900000e+01 4.075444e-51
7.000000e+00 1.920000e+01 8.761963e-52
7.000000e+00 1.940000e+01 1.842401e-52
7.000000e+00 1.960000e+01 3.789465e-53
7.000000e+00 1.980000e+01 7.624945e-54
7.000000e+00 2.000000e+01 1.501115e-54
7.000000e+00 2.020000e+01 2.891761e-55
7.000000e+00 2.040000e+01 5.451718e-56
7.000000e+00 2.060000e+01 1.005954e-56
7.000000e+00 2.080000e+01 1.816966e-57
7.000000e+00 2.100000e+01 3.212836e-58
7.000000e+00 2.120000e+01 5.562272e-59
7.000000e+00 2.140000e+01 9.429429e-60
7.000000e+00 2.160000e+01 1.565435e-60
7.000000e+00 2.180000e+01 2.545351e-61
7.000000e+00 2.200000e+01 4.053858e-62
7.000000e+00 2.220000e+01 6.324739e-63
7.000000e+00 2.240000e+01 9.667494e-64
7.000000e+00 2.260000e+01 1.447858e-64
7.000000e+00 2.280000e+01 2.124816e-65
7.000000e+00 2.300000e+01 3.055922e-66
7.000000e+00 2.320000e+01 4.307550e-67
7.000000e+00 2.340000e+01 5.951500e-68
7.000000e+00 2.360000e+01 8.060665e-69
7.000000e+00 2.380000e+01 1.070295e-69
7.000000e+00 2.400000e+01 1.393359e-70
7.000000e+00 2.420000e+01 1.778635e-71
7.000000e+00 2.440000e+01 2.226377e-72
7.000000e+00 2.460000e+01 2.732267e-73
7.000000e+00 2.480000e+01 3.280600e-74
7.000000e+00 2.500000e+01 3.783385e-75
7.000000e+00 2.520000e+01 3.529402e-76
7.000000e+00 2.540000e+01 0.000000e+00

7.200000e+00 -2.560000e+01 0.000000e+00
7.200000e+00 -2.540000e+01 1.029668e-78
7.200000e+00 -2.520000e+01 1.120726e-77
7.200000e+00 -2.500000e+01 9.898163e-77
7.200000e+00 -2.480000e+01 8.403209e-76
7.200000e+00 -2.460000e+01 6.981256e-75
7.200000e+00 -2.440000e+01 5.686967e-74
7.200000e+00 -2.420000e+01 4.543135e-73
7.200000e+00 -2.400000e+01 3.559043e-72
7.200000e+00 -2.380000e+01 2.733864e-71
7.200000e+00 -2.360000e+01 2.058962e-70
7.200000e+00 -2.340000e+01 1.520226e-69
7.200000e+00 -2.320000e+01 1.100314e-68
7.200000e+00 -2.300000e+01 7.806092e-68
7.200000e+00 -2.280000e+01 5.427728e-67
7.200000e+00 -2.260000e+01 3.698525e-66
7.200000e+00 -2.240000e+01 2.469579e-65
7.200000e+00 -2.220000e+01 1.615691e-64
7.200000e+00 -2.200000e+01 1.035599e-63
7.200000e+00 -2.180000e+01 6.502478e-63
7.200000e+00 -2.160000e+01 3.999218e-62
7.200000e+00 -2.140000e+01 2.408989e-61
7.200000e+00 -2.120000e+01 1.421058e-60
7.200000e+00 -2.100000e+01 8.208417e-60
7.200000e+00 -2.080000e+01 4.642263e-59
7.200000e+00 -2.060000e+01 2.570244e-58
7.200000e+00 -2.040000e+01 1.392977e-57
7.200000e+00 -2.020000e+01 7.389050e-57
7.200000e+00 -2.000000e+01 3.835814e-56
7.200000e+00 -1.980000e+01 1.948494e-55
7.200000e+00 -1.960000e+01 9.684132e-55
7.200000e+00 -1.940000e+01 4.708576e-54
7.200000e+00 -1.920000e+01 2.239400e-53
7.200000e+00 -1.900000e+01 1.041676e-52
7.200000e+00 -1.880000e+01 4.738457e-52
7.200000e+00 -1.860000e+01 2.107605e-51
7.200000e+00 -1.840000e+01 9.165018e-51
7.200000e+00 -1.820000e+01 3.895943e-50
7.200000e+00 -1.800000e+01 1.618715e-49
7.200000e+00 -1.780000e+01 6.572798e-49
7.200000e+00 -1.760000e+01 2.607928e-48
7.200000e+00 -1.740000e+01 1.010998e-47
7.200000e+00 -1.720000e+01 3.828768e-47
7.200000e+00 -1.700000e+01 1.416342e-46
7.200000e+00 -1.680000e+01 5.117111e-46
7.200000e+00 -1.660000e+01 1.805423e-45
7.200000e+00 -1.640000e+01 6.219889e-45
7.200000e+00 -1.620000e+01 2.092145e-44
7.200000e+00 -1.600000e+01 6.870145e-44
7.200000e+00 -1.580000e+01 2.202267e-43
7.200000e+00 -1.560000e+01 6.890878e-43
7.200000e+00 -1.540000e+01 2.104542e-42
7.200000e+00 -1.520000e+01 6.273425e-42
7.200000e+00 -1.500000e+01 1.825204e-41
7.200000e+00 -1.480000e+01 5.183031e-41
7.200000e+00 -1.460000e+01 1.436613e-40
7.200000e+00 -1.440000e+01 3.886971e-40
7.200000e+00 -1.420000e+01 1.026702e-39
7.200000e+00 -1.400000e+01 2.647904e-39
7.200000e+00 -1.380000e+01 6.669051e-39
7.200000e+00 -1.360000e+01 1.640695e-38
7.200000e+00 -1.340000e+01 3.943758e-38
7.200000e+00 -1.320000e+01 9.265030e-38
7.200000e+00 -1.300000e+01 2.128098e-37
7.200000e+00 -1.280000e+01 4.780979e-37
7.200000e+00 -1.260000e+01 1.051020e-36
7.200000e+00 -1.240000e+01 2.261922e-36
7.200000e+00 -1.220000e+01 4.767954e-36
7.200000e+00 -1.200000e+01 9.849155e-36
7.200000e+00 -1.180000e+01 1.994843e-35
7.200000e+00 -1.160000e+01 3.963638e-35
7.200000e+00 -1.140000e+01 7.730109e-35
7.200000e+00 -1.120000e+01 1.480505e-34
7.200000e+00 -1.100000e+01 2.786022e-34
7.200000e+00 -1.080000e+01 5.153671e-34
7.200000e+00 -1.060000e+01 9.375635e-34
7.200000e+00 -1.040000e+01 1.678097e-33
7.200000e+00 -1.020000e+01 2.956189e-33
7.200000e+00 -1.000000e+01 5.127416e-33
7.200000e+00 -9.800000e+00 8.759031e-33
7.200000e+00 -9.600000e+00 1.474122e-32
7.200000e+00 -9.400000e+00 2.444837e-32
7.200000e+00 -9.200000e+00 3.996847e-32
7.200000e+00 -9.000000e+00 6.442323e-32
7.200000e+00 -8.800000e+00 1.024066e-31
7.200000e+00 -8.600000e+00 1.605735e-31
7.200000e+00 -8.400000e+00 2.484162e-31
7.200000e+00 -8.200000e+00 3.792666e-31
7.200000e+00 -8.000000e+00 5.715663e-31
7.200000e+00 -7.800000e+00 8.504414e-31
7.200000e+00 -7.600000e+00 1.249614e-30
7.200000e+00 -7.400000e+00 1.813671e-30
7.200000e+00 -7.200000e+00 2.600683e-30
7.200000e+00 -7.000000e+00 3.685161e-30
7.200000e+00 -6.800000e+00 5.161267e-30
7.200000e+00 -6.600000e+00 7.146188e-30
7.200000e+00 -6.400000e+00 9.783502e-30
7.200000e+00 -6.200000e+00 1.324632e-29
7.200000e+00 -6.000000e+00 1.773996e-29
7.200000e+00 -5.800000e+00 2.350368e-29
7.200000e+00 -5.600000e+00 3.081138e-29
7.200000e+00 -5.400000e+00 3.997046e-29
7.200000e+00 -5.200000e+00 5.131878e-29
7.200000e+00 -5.000000e+00 6.521909e-29
7.200000e+00 -4.800000e+00 8.205075e-29
7.200000e+00 -4.600000e+00 1.021984e-28
7.200000e+00 -4.400000e+00 1.260374e-28
7.200000e+00 -4.200000e+00 1.539171e-28
7.200000e+00 -4.000000e+00 1.861403e-28
7.200000e+00 -3.800000e+00 2.229419e-28
7.200000e+00 -3.600000e+00 2.644661e-28
7.200000e+00 -3.400000e+00 3.107433e-28
7.200000e+00 -3.200000e+00 3.616694e-28
7.200000e+00 -3.000000e+00 4.169871e-28
7.200000e+00 -2.800000e+00 4.762719e-28
7.200000e+00 -2.600000e+00 5.389245e-28
7.200000e+00 -2.400000e+00 6.041695e-28
7.200000e+00 -2.200000e+00 6.710631e-28
7.200000e+00 -2.000000e+00 7.385092e-28
7.200000e+00 -1.800000e+00 8.052846e-28
7.200000e+00 -1.600000e+00 8.700724e-28
7.200000e+00 -1.400000e+00 9.315026e-28
7.200000e+00 -1.200000e+00 9.881991e-28
7.200000e+00 -1.000000e+00 1.038829e-27
7.200000e+00 -8.000000e-01 1.082156e-27
7.200000e+00 -6.000000e-01 1.117085e-27
7.200000e+00 -4.000000e-01 1.142716e-27
7.200000e+00 -2.000000e-01 1.158372e-27
7.200000e+00 0.000000e+00 1.163638e-27
7.200000e+00 2.000000e-01 1.158372e-27
7.200000e+00 4.000000e-01 1.142716e-27
7.200000e+00 6.000000e-01 1.117085e-27
7.200000e+00 8.000000e-01 1.082156e-27
7.200000e+00 1.000000e+00 1.038829e-27
7.200000e+00 1.200000e+00 9.881991e-28
7.200000e+00 1.400000e+00 9.315026e-28
7.200000e+00 1.600000e+00 8.700724e-28
7.200000e+00 1.800000e+00 8.052846e-28
7.200000e+00 2.000000e+00 7.385092e-28
7.200000e+00 2.200000e+00 6.710631e-28
7.200000e+00 2.400000e+00 6.041695e-28
7.200000e+00 2.600000e+00 5.389245e-28
7.200000e+00 2.800000e+00 4.762719e-28
7.200000e+00 3.000000e+00 4.169871e-28
7.200000e+00 3.200000e+00 3.616694e-28
7.200000e+00 3.400000e+00 3.107433e-28
7.200000e+00 3.600000e+00 2.644661e-28
7.200000e+00 3.800000e+00 2.229419e-28
7.200000e+00 4.000000e+00 1.861403e-28
7.200000e+00 4.200000e+00 1.539171e-28
7.200000e+00 4.400000e+00 1.260374e-28
7.200000e+00 4.600000e+00 1.021984e-28
7.200000e+00 4.800000e+00 8.205075e-29
7.200000e+00 5.000000e+00 6.521909e-29
7.200000e+00 5.200000e+00 5.131878e-29
7.200000e+00 5.400000e+00 3.997046e-29
7.200000e+00 5.600000e+00 3.081138e-29
7.200000e+00 5.800000e+00 2.350368e-29
7.200000e+00 6.000000e+00 1.773996e-29
7.200000e+00 6.200000e+00 1.324632e-29
7.200000e+00 6.400000e+00 9.783502e-30
7.200000e+00 6.600000e+00 7.146188e-30
7.200000e+00 6.800000e+00 5.161267e-30
7.200000e+00 7.000000e+00 3.685161e-30
7.200000e+00 7.200000e+00 2.600683e-30
7.200000e+00 7.400000e+00 1.813671e-30
7.200000e+00 7.600000e+00 1.249614e-30
7.200000e+00 7.800000e+00 8.504414e-31
7.200000e+00 8.000000e+00 5.715663e-31
7.200000e+00 8.200000e+00 3.792666e-31
7.200000e+00 8.400000e+00 2.484162e-31
7.200000e+00 8.600000e+00 1.605735e-31
7.200000e+00 8.800000e+00 1.024066e-31
7.200000e+00 9.000000e+00 6.442323e-32
7.200000e+00 9.200000e+00 3.996847e-32
7.200000e+00 9.400000e+00 2.444837e-32
7.200000e+00 9.600000e+00 1.474122e-32
7.200000e+00 9.800000e+00 8.759031e-33
7.200000e+00 1.000000e+01 5.127416e-33
7.200000e+00 1.020000e+01 2.956189e-33
7.200000e+00 1.040000e+01 1.678097e-33
7.200000e+00 1.060000e+01 9.375635e-34
7.200000e+00 1.080000e+01 5.153671e-34
7.200000e+00 1.100000e+01 2.786022e-34
7.200000e+00 1.120000e+01 1.480505e-34
7.200000e+00 1.140000e+01 7.730109e-35
7.200000e+00 1.160000e+01 3.963638e-35
7.200000e+00 1.180000e+01 1.994843e-35
7.200000e+00 1.200000e+01 9.849155e-36
7.200000e+00 1.220000e+01 4.767954e-36
7.200000e+00 1.240000e+01 2.261922e-36
7.200000e+00 1.260000e+01 1.051020e-36
7.200000e+00 1.280000e+01 4.780979e-37
7.200000e+00 1.300000e+01 2.128098e-37
7.200000e+00 1.320000e+01 9.265030e-38
7.200000e+00 1.340000e+01 3.943758e-38
7.200000e+00 1.360000e+01 1.640695e-38
7.200000e+00 1.380000e+01 6.669051e-39
7.200000e+00 1.400000e+01 2.647904e-39
7.200000e+00 1.420000e+01 1.026702e-39
7.200000e+00 1.440000e+01 3.886971e-40
7.200000e+00 1.460000e+01 1.436613e-40
7.200000e+00 1.480000e+01 5.183031e-41
7.200000e+00 1.500000e+01 1.825204e-41
7.200000e+00 1.520000e+01 6.273425e-42
7.200000e+00 1.540000e+01 2.104542e-42
7.200000e+00 1.560000e+01 6.890878e-43
7.200000e+00 1.580000e+01 2.202267e-43
7.200000e+00 1.600000e+01 6.870145e-44
7.200000e+00 1.620000e+01 2.092145e-44
7.200000e+00 1.640000e+01 6.219889e-45
7.200000e+00 1.660000e+01 1.805423e-45
7.200000e+00 1.680000e+01 5.117111e-46
7.200000e+00 1.700000e+01 1.416342e-46
7.200000e+00 1.720000e+01 3.828768e-47
7.200000e+00 1.740000e+01 1.010998e-47
7.200000e+00 1.760000e+01 2.607928e-48
7.200000e+00 1.780000e+01 6.572798e-49
7.200000e+00 1.800000e+01 1.618715e-49
7.200000e+00 1.820000e+01 3.895943e-50
7.200000e+00 1.840000e+01 9.165018e-51
7.200000e+00 1.860000e+01 2.107605e-51
7.200000e+00 1.880000e+01 4.738457e-52
7.200000e+00 1.900000e+01 1.041676e-52
7.200000e+00 1.920000e+01 2.239400e-53
7.200000e+00 1.940000e+01 4.708576e-54
7.200000e+00 1.960000e+01 9.684132e-55
7.200000e+00 1.980000e+01 1.948494e-55
7.200000e+00 2.000000e+01 3.835814e-56
7.200000e+00 2.020000e+01 7.389050e-57
7.200000e+00 2.040000e+01 1.392977e-57
7.200000e+00 2.060000e+01 2.570244e-58
7.200000e+00 2.080000e+01 4.642263e-59
7.200000e+00 2.100000e+01 8.208417e-60
7.200000e+00 2.120000e+01 1.421058e-60
7.200000e+00 2.140000e+01 2.408989e-61
7.200000e+00 2.160000e+01 3.999218e-62
7.200000e+00 2.180000e+01 6.502478e-63
7.200000e+00 2.200000e+01 1.035599e-63
7.200000e+00 2.220000e+01 1.615691e-64
7.200000e+00 2.240000e+01 2.469579e-65
7.200000e+00 2.260000e+01 3.698525e-66
7.200000e+00 2.280000e+01 5.427728e-67
7.200000e+00 2.300000e+01 7.806092e-68
7.200000e+00 2.320000e+01 1.100314e-68
7.200000e+00 2.340000e+01 1.520226e-69
7.200000e+00 2.360000e+01 2.058962e-70
7.200000e+00 2.380000e+01 2.733864e-71
7.200000e+00 2.400000e+01 3.559040e-72
7.200000e+00 2.420000e+01 4.543110e-73
7.200000e+00 2.440000e+01 5.686724e-74
7.200000e+00 2.460000e+01 6.978847e-75
7.200000e+00 2.480000e+01 8.379366e-76
7.200000e+00 2.500000e+01 9.663536e-77
7.200000e+00 2.520000e+01 9.014775e-78
7.200000e+00 2.540000e+01 0.000000e+00

7.400000e+00 -2.560000e+01 0.000000e+00
7.400000e+00 -2.540000e+01 2.436827e-80
7.400000e+00 -2.520000e+01 2.652337e-79
7.400000e+00 -2.500000e+01 2.342535e-78
7.400000e+00 -2.480000e+01 1.988745e-77
7.400000e+00 -2.460000e+01 1.652228e-76
7.400000e+00 -2.440000e+01 1.345922e-75
7.400000e+00 -2.420000e+01 1.075221e-74
7.400000e+00 -2.400000e+01 8.423234e-74
7.400000e+00 -2.380000e+01 6.470327e-73
7.400000e+00 -2.360000e+01 4.873057e-72
7.400000e+00 -2.340000e+01 3.598036e-71
7.400000e+00 -2.320000e+01 2.604226e-70
7.400000e+00 -2.300000e+01 1.847568e-69
7.400000e+00 -2.280000e+01 1.284666e-68
7.400000e+00 -2.260000e+01 8.753996e-68
7.400000e+00 -2.240000e+01 5.845302e-67
7.400000e+00 -2.220000e+01 3.824276e-66
7.400000e+00 -2.200000e+01 2.451263e-65
7.400000e+00 -2.180000e+01 1.539164e-64
7.400000e+00 -2.160000e+01 9.466503e-64
7.400000e+00 -2.140000e+01 5.702411e-63
7.400000e+00 -2.120000e+01 3.363920e-62
7.400000e+00 -2.100000e+01 1.943140e-61
7.400000e+00 -2.080000e+01 1.098971e-60
7.400000e+00 -2.060000e+01 6.084767e-60
7.400000e+00 -2.040000e+01 3.297826e-59
7.400000e+00 -2.020000e+01 1.749395e-58
7.400000e+00 -2.000000e+01 9.081833e-58
7.400000e+00 -1.980000e+01 4.613531e-57
7.400000e+00 -1.960000e+01 2.293059e-56
7.400000e+00 -1.940000e+01 1.114978e-55
7.400000e+00 -1.920000e+01 5.303134e-55
7.400000e+00 -1.900000e+01 2.466949e-54
7.400000e+00 -1.880000e+01 1.122261e-53
7.400000e+00 -1.860000e+01 4.992046e-53
7.400000e+00 -1.840000e+01 2.170992e-52
7.400000e+00 -1.820000e+01 9.229474e-52
7.400000e+00 -1.800000e+01 3.835114e-51
7.400000e+00 -1.780000e+01 1.557422e-50
7.400000e+00 -1.760000e+01 6.180231e-50
7.400000e+00 -1.740000e+01 2.396174e-49
7.400000e+00 -1.720000e+01 9.075965e-49
7.400000e+00 -1.700000e+01 3.357952e-48
7.400000e+00 -1.680000e+01 1.213422e-47
7.400000e+00 -1.660000e+01 4.282089e-47
7.400000e+00 -1.640000e+01 1.475567e-46
7.400000e+00 -1.620000e+01 4.964536e-46
7.400000e+00 -1.600000e+01 1.630706e-45
7.400000e+00 -1.580000e+01 5.228971e-45
7.400000e+00 -1.560000e+01 1.636712e-44
7.400000e+00 -1.540000e+01 5.000614e-44
7.400000e+00 -1.520000e+01 1.491271e-43
7.400000e+00 -1.500000e+01 4.340794e-43
7.400000e+00 -1.480000e+01 1.233300e-42
7.400000e+00 -1.460000e+01 3.420389e-42
7.400000e+00 -1.440000e+01 9.260246e-42
7.400000e+00 -1.420000e+01 2.447700e-41
7.400000e+00 -1.400000e+01 6.317519e-41
7.400000e+00 -1.380000e+01 1.592462e-40
7.400000e+00 -1.360000e+01 3.921253e-40
7.400000e+00 -1.340000e+01 9.434775e-40
7.400000e+00 -1.320000e+01 2.218838e-39
7.400000e+00 -1.300000e+01 5.102246e-39
7.400000e+00 -1.280000e+01 1.147655e-38
7.400000e+00 -1.260000e+01 2.526174e-38
7.400000e+00 -1.240000e+01 5.444023e-38
7.400000e+00 -1.220000e+01 1.149200e-37
7.400000e+00 -1.200000e+01 2.377457e-37
7.400000e+00 -1.180000e+01 4.822804e-37
7.400000e+00 -1.160000e+01 9.598129e-37
7.400000e+00 -1.140000e+01 1.875002e-36
7.400000e+00 -1.120000e+01 3.597230e-36
7.400000e+00 -1.100000e+01 6.781112e-36
7.400000e+00 -1.080000e+01 1.256620e-35
7.400000e+00 -1.060000e+01 2.290177e-35
7.400000e+00 -1.040000e+01 4.106521e-35
7.400000e+00 -1.020000e+01 7.247412e-35
7.400000e+00 -1.000000e+01 1.259350e-34
7.400000e+00 -9.800000e+00 2.155275e-34
7.400000e+00 -9.600000e+00 3.633950e-34
7.400000e+00 -9.400000e+00 6.038003e-34
7.400000e+00 -9.200000e+00 9.889096e-34
7.400000e+00 -9.000000e+00 1.596888e-33
7.400000e+00 -8.800000e+00 2.543017e-33
7.400000e+00 -8.600000e+00 3.994664e-33
7.400000e+00 -8.400000e+00 6.191079e-33
7.400000e+00 -8.200000e+00 9.469030e-33
7.400000e+00 -8.000000e+00 1.429538e-32
7.400000e+00 -7.800000e+00 2.130759e-32
7.400000e+00 -7.600000e+00 3.136309e-32
7.400000e+00 -7.400000e+00 4.559796e-32
7.400000e+00 -7.200000e+00 6.549510e-32
7.400000e+00 -7.000000e+00 9.296118e-32
7.400000e+00 -6.800000e+00 1.304108e-31
7.400000e+00 -6.600000e+00 1.808554e-31
7.400000e+00 -6.400000e+00 2.479922e-31
7.400000e+00 -6.200000e+00 3.362880e-31
7.400000e+00 -6.000000e+00 4.510513e-31
7.400000e+00 -5.800000e+00 5.984819e-31
7.400000e+00 -5.600000e+00 7.856905e-31
7.400000e+00 -5.400000e+00 1.020676e-30
7.400000e+00 -5.200000e+00 1.312246e-30
7.400000e+00 -5.000000e+00 1.669883e-30
7.400000e+00 -4.800000e+00 2.103523e-30
7.400000e+00 -4.600000e+00 2.623269e-30
7.400000e+00 -4.400000e+00 3.239014e-30
7.400000e+00 -4.200000e+00 3.959994e-30
7.400000e+00 -4.000000e+00 4.794262e-30
7.400000e+00 -3.800000e+00 5.748121e-30
7.400000e+00 -3.600000e+00 6.825518e-30
7.400000e+00 -3.400000e+00 8.027446e-30
7.400000e+00 -3.200000e+00 9.351376e-30
7.400000e+00 -3.000000e+00 1.079077e-29
7.400000e+00 -2.800000e+00 1.233469e-29
7.400000e+00 -2.600000e+00 1.396761e-29
7.400000e+00 -2.400000e+00 1.566935e-29
7.400000e+00 -2.200000e+00 1.741528e-29
7.400000e+00 -2.000000e+00 1.917673e-29
7.400000e+00 -1.800000e+00 2.092167e-29
7.400000e+00 -1.600000e+00 2.261554e-29
7.400000e+00 -1.400000e+00 2.422236e-29
7.400000e+00 -1.200000e+00 2.570596e-29
7.400000e+00 -1.000000e+00 2.703128e-29
7.400000e+00 -8.000000e-01 2.816574e-29
7.400000e+00 -6.000000e-01 2.908055e-29
7.400000e+00 -4.000000e-01 2.975193e-29
7.400000e+00 -2.000000e-01 3.016209e-29
7.400000e+00 0.000000e+00 3.030005e-29
7.400000e+00 2.000000e-01 3.016209e-29
7.400000e+00 4.000000e-01 2.975193e-29
7.400000e+00 6.000000e-01 2.908055e-29
7.400000e+00 8.000000e-01 2.816574e-29
7.400000e+00 1.000000e+00 2.703128e-29
7.400000e+00 1.200000e+00 2.570596e-29
7.400000e+00 1.400000e+00 2.422236e-29
7.400000e+00 1.600000e+00 2.261554e-29
7.400000e+00 1.800000e+00 2.092167e-29
7.400000e+00 2.000000e+00 1.917673e-29
7.400000e+00 2.200000e+00 1.741528e-29
7.400000e+00 2.400000e+00 1.566935e-29
7.400000e+00 2.600000e+00 1.396761e-29
7.400000e+00 2.800000e+00 1.233469e-29
7.400000e+00 3.000000e+00 1.079077e-29
7.400000e+00 3.200000e+00 9.351376e-30
7.400000e+00 3.400000e+00 8.027446e-30
7.400000e+00 3.600000e+00 6.825518e-30
7.400000e+00 3.800000e+00 5.748121e-30
7.400000e+00 4.000000e+00 4.794262e-30
7.400000e+00 4.200000e+00 3.959994e-30
7.400000e+00 4.400000e+00 3.239014e-30
7.400000e+00 4.600000e+00 2.623269e-30
7.400000e+00 4.800000e+00 2.103523e-30
7.400000e+00 5.000000e+00 1.669883e-30
7.400000e+00 5.200000e+00 1.312246e-30
7.400000e+00 5.400000e+00 1.020676e-30
7.400000e+00 5.600000e+00 7.856905e-31
7.400000e+00 5.800000e+00 5.984819e-31
7.400000e+00 6.000000e+00 4.510513e-31
7.400000e+00 6.200000e+00 3.362880e-31
7.400000e+00 6.400000e+00 2.479922e-31
7.400000e+00 6.600000e+00 1.808554e-31
7.400000e+00 6.800000e+00 1.304108e-31
7.400000e+00 7.000000e+00 9.296118e-32
7.400000e+00 7.200000e+00 6.549510e-32
7.400000e+00 7.400000e+00 4.559796e-32
7.400000e+00 7.600000e+00 3.136309e-32
7.400000e+00 7.800000e+00 2.130759e-32
7.400000e+00 8.000000e+00 1.429538e-32
7.400000e+00 8.200000e+00 9.469030e-33
7.400000e+00 8.400000e+00 6.191079e-33
7.400000e+00 8.600000e+00 3.994664e-33
7.400000e+00 8.800000e+00 2.543017e-33
7.400000e+00 9.000000e+00 1.596888e-33
7.400000e+00 9.200000e+00 9.889096e-34
7.400000e+00 9.400000e+00 6.038003e-34
7.400000e+00 9.600000e+00 3.633950e-34
7.400000e+00 9.800000e+00 2.155275e-34
7.400000e+00 1.000000e+01 1.259350e-34
7.400000e+00 1.020000e+01 7.247412e-35
7.400000e+00 1.040000e+01 4.106521e-35
7.400000e+00 1.060000e+01 2.290177e-35
7.400000e+00 1.080000e+01 1.256620e-35
7.400000e+00 1.100000e+01 6.781112e-36
7.400000e+00 1.120000e+01 3.597230e-36
7.400000e+00 1.140000e+01 1.875002e-36
7.400000e+00 1.160000e+01 9.598129e-37
7.400000e+00 1.180000e+01 4.822804e-37
7.400000e+00 1.200000e+01 2.377457e-37
7.400000e+00 1.220000e+01 1.149200e-37
7.400000e+00 1.240000e+01 5.444023e-38
7.400000e+00 1.260000e+01 2.526174e-38
7.400000e+00 1.280000e+01 1.147655e-38
7.400000e+00 1.300000e+01 5.102246e-39
7.400000e+00 1.320000e+01 2.218838e-39
7.400000e+00 1.340000e+01 9.434775e-40
7.400000e+00 1.360000e+01 3.921253e-40
7.400000e+00 1.380000e+01 1.592462e-40
7.400000e+00 1.400000e+01 6.317519e-41
7.400000e+00 1.420000e+01 2.447700e-41
7.400000e+00 1.440000e+01 9.260246e-42
7.400000e+00 1.460000e+01 3.420389e-42
7.400000e+00 1.480000e+01 1.233300e-42
7.400000e+00 1.500000e+01 4.340794e-43
7.400000e+00 1.520000e+01 1.491271e-43
7.400000e+00 1.540000e+01 5.000614e-44
7.400000e+00 1.560000e+01 1.636712e-44
7.400000e+00 1.580000e+01 5.228971e-45
7.400000e+00 1.600000e+01 1.630706e-45
7.400000e+00 1.620000e+01 4.964536e-46
7.400000e+00 1.640000e+01 1.475567e-46
7.400000e+00 1.660000e+01 4.282089e-47
7.400000e+00 1.680000e+01 1.213422e-47
7.400000e+00 1.700000e+01 3.357952e-48
7.400000e+00 1.720000e+01 9.075965e-49
7.400000e+00 1.740000e+01 2.396174e-49
7.400000e+00 1.760000e+01 6.180231e-50
7.400000e+00 1.780000e+01 1.557422e-50
7.400000e+00 1.800000e+01 3.835114e-51
7.400000e+00 1.820000e+01 9.229474e-52
7.400000e+00 1.840000e+01 2.170992e-52
7.400000e+00 1.860000e+01 4.992046e-53
7.400000e+00 1.880000e+01 1.122261e-53
7.400000e+00 1.900000e+01 2.466949e-54
7.400000e+00 1.920000e+01 5.303134e-55
7.400000e+00 1.940000e+01 1.114978e-55
7.400000e+00 1.960000e+01 2.293059e-56
7.400000e+00 1.980000e+01 4.613531e-57
7.400000e+00 2.000000e+01 9.081833e-58
7.400000e+00 2.020000e+01 1.749395e-58
7.400000e+00 2.040000e+01 3.297826e-59
7.400000e+00 2.060000e+01 6.084767e-60
7.400000e+00 2.080000e+01 1.098971e-60
7.400000e+00 2.100000e+01 1.943140e-61
7.400000e+00 2.120000e+01 3.363920e-62
7.400000e+00 2.140000e+01 5.702411e-63
7.400000e+00 2.160000e+01 9.466503e-64
7.400000e+00 2.180000e+01 1.539164e-64
7.400000e+00 2.200000e+01 2.451263e-65
7.400000e+00 2.220000e+01 3.824276e-66
7.400000e+00 2.240000e+01 5.845302e-67
7.400000e+00 2.260000e+01 8.753996e-68
7.400000e+00 2.280000e+01 1.284666e-68
7.400000e+00 2.300000e+01 1.847568e-69
7.400000e+00 2.320000e+01 2.604226e-70
7.400000e+00 2.340000e+01 3.598036e-71
7.400000e+00 2.360000e+01 4.873057e-72
7.400000e+00 2.380000e+01 6.470326e-73
7.400000e+00 2.400000e+01 8.423228e-74
7.400000e+00 2.420000e+01 1.075216e-74
7.400000e+00 2.440000e+01 1.345865e-75
7.400000e+00 2.460000e+01 1.651658e-76
7.400000e+00 2.480000e+01 1.983102e-77
7.400000e+00 2.500000e+01 2.287008e-78
7.400000e+00 2.520000e+01 2.133460e-79
7.400000e+00 2.540000e+01 0.000000e+00

7.600000e+00 -2.560000e+01 0.000000e+00
7.600000e+00 -2.540000e+01 5.352342e-82
7.600000e+00 -2.520000e+01 5.825719e-81
7.600000e+00 -2.500000e+01 5.145279e-80
7.600000e+00 -2.480000e+01 4.368218e-79
7.600000e+00 -2.460000e+01 3.629090e-78
7.600000e+00 -2.440000e+01 2.956314e-77
7.600000e+00 -2.420000e+01 2.361737e-76
7.600000e+00 -2.400000e+01 1.850188e-75
7.600000e+00 -2.380000e+01 1.421237e-74
7.600000e+00 -2.360000e+01 1.070399e-73
7.600000e+00 -2.340000e+01 7.903399e-73
7.600000e+00 -2.320000e+01 5.720467e-72
7.600000e+00 -2.300000e+01 4.058431e-71
7.600000e+00 -2.280000e+01 2.821974e-70
7.600000e+00 -2.260000e+01 1.922981e-69
7.600000e+00 -2.240000e+01 1.284049e-68
7.600000e+00 -2.220000e+01 8.400989e-68
7.600000e+00 -2.200000e+01 5.384907e-67
7.600000e+00 -2.180000e+01 3.381279e-66
7.600000e+00 -2.160000e+01 2.079668e-65
7.600000e+00 -2.140000e+01 1.252772e-64
7.600000e+00 -2.120000e+01 7.390420e-64
7.600000e+00 -2.100000e+01 4.269120e-63
7.600000e+00 -2.080000e+01 2.414528e-62
7.600000e+00 -2.060000e+01 1.336911e-61
7.600000e+00 -2.040000e+01 7.246029e-61
7.600000e+00 -2.020000e+01 3.843928e-60
7.600000e+00 -2.000000e+01 1.995618e-59
7.600000e+00 -1.980000e+01 1.013807e-58
7.600000e+00 -1.960000e+01 5.039146e-58
7.600000e+00 -1.940000e+01 2.450358e-57
7.600000e+00 -1.920000e+01 1.165520e-56
7.600000e+00 -1.900000e+01 5.422171e-56
7.600000e+00 -1.880000e+01 2.466809e-55
7.600000e+00 -1.860000e+01 1.097367e-54
7.600000e+00 -1.840000e+01 4.772724e-54
7.600000e+00 -1.820000e+01 2.029193e-53
7.600000e+00 -1.800000e+01 8.432709e-53
7.600000e+00 -1.780000e+01 3.424853e-52
7.600000e+00 -1.760000e+01 1.359228e-51
7.600000e+00 -1.740000e+01 5.270642e-51
7.600000e+00 -1.720000e+01 1.996648e-50
7.600000e+00 -1.700000e+01 7.388460e-50
7.600000e+00 -1.680000e+01 2.670360e-49
7.600000e+00 -1.660000e+01 9.425417e-49
7.600000e+00 -1.640000e+01 3.248632e-48
7.600000e+00 -1.620000e+01 1.093270e-47
7.600000e+00 -1.600000e+01 3.592061e-47
7.600000e+00 -1.580000e+01 1.152170e-46
7.600000e+00 -1.560000e+01 3.607606e-46
7.600000e+00 -1.540000e+01 1.102637e-45
7.600000e+00 -1.520000e+01 3.289619e-45
7.600000e+00 -1.500000e+01 9.579808e-45
7.600000e+00 -1.480000e+01 2.723176e-44
7.600000e+00 -1.460000e+01 7.556555e-44
7.600000e+00 -1.440000e+01 2.047087e-43
7.600000e+00 -1.420000e+01 5.414554e-43
7.600000e+00 -1.400000e+01 1.398521e-42
7.600000e+00 -1.380000e+01 3.528074e-42
7.600000e+00 -1.360000e+01 8.694997e-42
7.600000e+00 -1.340000e+01 2.094029e-41
7.600000e+00 -1.320000e+01 4.929633e-41
7.600000e+00 -1.300000e+01 1.134802e-40
7.600000e+00 -1.280000e+01 2.555472e-40
7.600000e+00 -1.260000e+01 5.631909e-40
7.600000e+00 -1.240000e+01 1.215277e-39
7.600000e+00 -1.220000e+01 2.568872e-39
7.600000e+00 -1.200000e+01 5.322049e-39
7.600000e+00 -1.180000e+01 1.081211e-38
7.600000e+00 -1.160000e+01 2.155085e-38
7.600000e+00 -1.140000e+01 4.216645e-38
7.600000e+00 -1.120000e+01 8.102862e-38
7.600000e+00 -1.100000e+01 1.529997e-37
7.600000e+00 -1.080000e+01 2.840044e-37
7.600000e+00 -1.060000e+01 5.184786e-37
7.600000e+00 -1.040000e+01 9.312868e-37
7.600000e+00 -1.020000e+01 1.646435e-36
7.600000e+00 -1.000000e+01 2.865916e-36
7.600000e+00 -9.800000e+00 4.913332e-36
7.600000e+00 -9.600000e+00 8.298672e-36
7.600000e+00 -9.400000e+00 1.381268e-35
7.600000e+00 -9.200000e+00 2.266180e-35
7.600000e+00 -9.000000e+00 3.665747e-35
7.600000e+00 -8.800000e+00 5.847679e-35
7.600000e+00 -8.600000e+00 9.201463e-35
7.600000e+00 -8.400000e+00 1.428500e-34
7.600000e+00 -8.200000e+00 2.188524e-34
7.600000e+00 -8.000000e+00 3.309535e-34
7.600000e+00 -7.800000e+00 4.941108e-34
7.600000e+00 -7.600000e+00 7.284835e-34
7.600000e+00 -7.400000e+00 1.060837e-33
7.600000e+00 -7.200000e+00 1.526178e-33
7.600000e+00 -7.000000e+00 2.169605e-33
7.600000e+00 -6.800000e+00 3.048348e-33
7.600000e+00 -6.600000e+00 4.233916e-33
7.600000e+00 -6.400000e+00 5.814278e-33
7.600000e+00 -6.200000e+00 7.895923e-33
7.600000e+00 -6.000000e+00 1.060564e-32
7.600000e+00 -5.800000e+00 1.409180e-32
7.600000e+00 -5.600000e+00 1.852490e-32
7.600000e+00 -5.400000e+00 2.409710e-32
7.600000e+00 -5.200000e+00 3.102047e-32
7.600000e+00 -5.000000e+00 3.952371e-32
7.600000e+00 -4.800000e+00 4.984709e-32
7.600000e+00 -4.600000e+00 6.223547e-32
7.600000e+00 -4.400000e+00 7.692934e-32
7.600000e+00 -4.200000e+00 9.415396e-32
7.600000e+00 -4.000000e+00 1.141068e-31
7.600000e+00 -3.800000e+00 1.369434e-31
7.600000e+00 -3.600000e+00 1.627634e-31
7.600000e+00 -3.400000e+00 1.915949e-31
7.600000e+00 -3.200000e+00 2.233813e-31
7.600000e+00 -3.000000e+00 2.579690e-31
7.600000e+00 -2.800000e+00 2.950980e-31
7.600000e+00 -2.600000e+00 3.343965e-31
7.600000e+00 -2.400000e+00 3.753795e-31
7.600000e+00 -2.200000e+00 4.174537e-31
7.600000e+00 -2.000000e+00 4.599270e-31
7.600000e+00 -1.800000e+00 5.020246e-31
7.600000e+00 -1.600000e+00 5.429099e-31
7.600000e+00 -1.400000e+00 5.817109e-31
7.600000e+00 -1.200000e+00 6.175498e-31
7.600000e+00 -1.000000e+00 6.495755e-31
7.600000e+00 -8.000000e-01 6.769966e-31
7.600000e+00 -6.000000e-01 6.991134e-31
7.600000e+00 -4.000000e-01 7.153474e-31
7.600000e+00 -2.000000e-01 7.252664e-31
7.600000e+00 0.000000e+00 7.286028e-31
7.600000e+00 2.000000e-01 7.252664e-31
7.600000e+00 4.000000e-01 7.153474e-31
7.600000e+00 6.000000e-01 6.991134e-31
7.600000e+00 8.000000e-01 6.769966e-31
7.600000e+00 1.000000e+00 6.495755e-31
7.600000e+00 1.200000e+00 6.175498e-31
7.600000e+00 1.400000e+00 5.817109e-31
7.600000e+00 1.600000e+00 5.429099e-31
7.600000e+00 1.800000e+00 5.020246e-31
7.600000e+00 2.000000e+00 4.599270e-31
7.600000e+00 2.200000e+00 4.174537e-31
7.600000e+00 2.400000e+00 3.753795e-31
7.600000e+00 2.600000e+00 3.343965e-31
7.600000e+00 2.800000e+00 2.950980e-31
7.600000e+00 3.000000e+00 2.579690e-31
7.600000e+00 3.200000e+00 2.233813e-31
7.600000e+00 3.400000e+00 1.915949e-31
7.600000e+00 3.600000e+00 1.627634e-31
7.600000e+00 3.800000e+00 1.369434e-31
7.600000e+00 4.000000e+00 1.141068e-31
7.600000e+00 4.200000e+00 9.415396e-32
7.600000e+00 4.400000e+00 7.692934e-32
7.600000e+00 4.600000e+00 6.223547e-32
7.600000e+00 4.800000e+00 4.984709e-32
7.600000e+00 5.000000e+00 3.952371e-32
7.600000e+00 5.200000e+00 3.102047e-32
7.600000e+00 5.400000e+00 2.409710e-32
7.600000e+00 5.600000e+00 1.852490e-32
7.600000e+00 5.800000e+00 1.409180e-32
7.600000e+00 6.000000e+00 1.060564e-32
7.600000e+00 6.200000e+00 7.895923e-33
7.600000e+00 6.400000e+00 5.814278e-33
7.600000e+00 6.600000e+00 4.233916e-33
7.600000e+00 6.800000e+00 3.048348e-33
7.600000e+00 7.000000e+00 2.169605e-33
7.600000e+00 7.200000e+00 1.526178e-33
7.600000e+00 7.400000e+00 1.060837e-33
7.600000e+00 7.600000e+00 7.284835e-34
7.600000e+00 7.800000e+00 4.941108e-34
7.600000e+00 8.000000e+00 3.309535e-34
7.600000e+00 8.200000e+00 2.188524e-34
7.600000e+00 8.400000e+00 1.428500e-34
7.600000e+00 8.600000e+00 9.201463e-35
7.600000e+00 8.800000e+00 5.847679e-35
7.600000e+00 9.000000e+00 3.665747e-35
7.600000e+00 9.200000e+00 2.266180e-35
7.600000e+00 9.400000e+00 1.381268e-35
7.600000e+00 9.600000e+00 8.298672e-36
7.600000e+00 9.800000e+00 4.913332e-36
7.600000e+00 1.000000e+01 2.865916e-36
7.600000e+00 1.020000e+01 1.646435e-36
7.600000e+00 1.040000e+01 9.312868e-37
7.600000e+00 1.060000e+01 5.184786e-37
7.600000e+00 1.080000e+01 2.840044e-37
7.600000e+00 1.100000e+01 1.529997e-37
7.600000e+00 1.120000e+01 8.102862e-38
7.600000e+00 1.140000e+01 4.216645e-38
7.600000e+00 1.160000e+01 2.155085e-38
7.600000e+00 1.180000e+01 1.081211e-38
7.600000e+00 1.200000e+01 5.322049e-39
7.600000e+00 1.220000e+01 2.568872e-39
7.600000e+00 1.240000e+01 1.215277e-39
7.600000e+00 1.260000e+01 5.631909e-40
7.600000e+00 1.280000e+01 2.555472e-40
7.600000e+00 1.300000e+01 1.134802e-40
7.600000e+00 1.320000e+01 4.929633e-41
7.600000e+00 1.340000e+01 2.094029e-41
7.600000e+00 1.360000e+01 8.694997e-42
7.600000e+00 1.380000e+01 3.528074e-42
7.600000e+00 1.400000e+01 1.398521e-42
7.600000e+00 1.420000e+01 5.414554e-43
7.600000e+00 1.440000e+01 2.047087e-43
7.600000e+00 1.460000e+01 7.556555e-44
7.600000e+00 1.480000e+01 2.723176e-44
7.600000e+00 1.500000e+01 9.579808e-45
7.600000e+00 1.520000e+01 3.289619e-45
7.600000e+00 1.540000e+01 1.102637e-45
7.600000e+00 1.560000e+01 3.607606e-46
7.600000e+00 1.580000e+01 1.152170e-46
7.600000e+00 1.600000e+01 3.592061e-47
7.600000e+00 1.620000e+01 1.093270e-47
7.600000e+00 1.640000e+01 3.248632e-48
7.600000e+00 1.660000e+01 9.425417e-49
7.600000e+00 1.680000e+01 2.670360e-49
7.600000e+00 1.700000e+01 7.388460e-50
7.600000e+00 1.720000e+01 1.996648e-50
7.600000e+00 1.740000e+01 5.270642e-51
7.600000e+00 1.760000e+01 1.359228e-51
7.600000e+00 1.780000e+01 3.424853e-52
7.600000e+00 1.800000e+01 8.432709e-53
7.600000e+00 1.820000e+01 2.029193e-53
7.600000e+00 1.840000e+01 4.772724e-54
7.600000e+00 1.860000e+01 1.097367e-54
7.600000e+00 1.880000e+01 2.466809e-55
7.600000e+00 1.900000e+01 5.422171e-56
7.600000e+00 1.920000e+01 1.165520e-56
7.600000e+00 1.940000e+01 2.450358e-57
7.600000e+00 1.960000e+01 5.039146e-58
7.600000e+00 1.980000e+01 1.013807e-58
7.600000e+00 2.000000e+01 1.995618e-59
7.600000e+00 2.020000e+01 3.843928e-60
7.600000e+00 2.040000e+01 7.246029e-61
7.600000e+00 2.060000e+01 1.336911e-61
7.600000e+00 2.080000e+01 2.414528e-62
7.600000e+00 2.100000e+01 4.269120e-63
7.600000e+00 2.120000e+01 7.390420e-64
7.600000e+00 2.140000e+01 1.252772e-64
7.600000e+00 2.160000e+01 2.079668e-65
7.600000e+00 2.180000e+01 3.381279e-66
7.600000e+00 2.200000e+01 5.384907e-67
7.600000e+00 2.220000e+01 8.400989e-68
7.600000e+00 2.240000e+01 1.284049e-68
7.600000e+00 2.260000e+01 1.922981e-69
7.600000e+00 2.280000e+01 2.821974e-70
7.600000e+00 2.300000e+01 4.058431e-71
7.600000e+00 2.320000e+01 5.720467e-72
7.600000e+00 2.340000e+01 7.903399e-73
7.600000e+00 2.360000e+01 1.070399e-73
7.600000e+00 2.380000e+01 1.421237e-74
7.600000e+00 2.400000e+01 1.850186e-75
7.600000e+00 2.420000e+01 2.361724e-76
7.600000e+00 2.440000e+01 2.956188e-77
7.600000e+00 2.460000e+01 3.627838e-78
7.600000e+00 2.480000e+01 4.355824e-79
7.600000e+00 2.500000e+01 5.023317e-80
7.600000e+00 2.520000e+01 4.686038e-81
7.600000e+00 2.540000e+01 0.000000e+00

7.800000e+00 -2.560000e+01 0.000000e+00
7.800000e+00 -2.540000e+01 1.092874e-83
7.800000e+00 -2.520000e+01 1.189535e-82
7.800000e+00 -2.500000e+01 1.050603e-81
7.800000e+00 -2.480000e+01 8.919414e-81
7.800000e+00 -2.460000e+01 7.410242e-80
7.800000e+00 -2.440000e+01 6.036537e-79
7.800000e+00 -2.420000e+01 4.822495e-78
7.800000e+00 -2.400000e+01 3.777976e-77
7.800000e+00 -2.380000e+01 2.902108e-76
7.800000e+00 -2.360000e+01 2.185730e-75
7.800000e+00 -2.340000e+01 1.613870e-74
7.800000e+00 -2.320000e+01 1.168128e-73
7.800000e+00 -2.300000e+01 8.287470e-73
7.800000e+00 -2.280000e+01 5.762647e-72
7.800000e+00 -2.260000e+01 3.926896e-71
7.800000e+00 -2.240000e+01 2.622177e-70
7.800000e+00 -2.220000e+01 1.715605e-69
7.800000e+00 -2.200000e+01 1.099695e-68
7.800000e+00 -2.180000e+01 6.905299e-68
7.800000e+00 -2.160000e+01 4.247210e-67
7.800000e+00 -2.140000e+01 2.558531e-66
7.800000e+00 -2.120000e+01 1.509376e-65
7.800000e+00 -2.100000e+01 8.719209e-65
7.800000e+00 -2.080000e+01 4.931538e-64
7.800000e+00 -2.060000e+01 2.730644e-63
7.800000e+00 -2.040000e+01 1.480049e-62
7.800000e+00 -2.020000e+01 7.851743e-62
7.800000e+00 -2.000000e+01 4.076471e-61
7.800000e+00 -1.980000e+01 2.070999e-60
7.800000e+00 -1.960000e+01 1.029439e-59
7.800000e+00 -1.940000e+01 5.006041e-59
7.800000e+00 -1.920000e+01 2.381265e-58
7.800000e+00 -1.900000e+01 1.107865e-57
7.800000e+00 -1.880000e+01 5.040540e-57
7.800000e+00 -1.860000e+01 2.242456e-56
7.800000e+00 -1.840000e+01 9.753767e-56
7.800000e+00 -1.820000e+01 4.147313e-55
7.800000e+00 -1.800000e+01 1.723661e-54
7.800000e+00 -1.780000e+01 7.001197e-54
7.800000e+00 -1.760000e+01 2.778902e-53
7.800000e+00 -1.740000e+01 1.077706e-52
7.800000e+00 -1.720000e+01 4.083196e-52
7.800000e+00 -1.700000e+01 1.511198e-51
7.800000e+00 -1.680000e+01 5.462775e-51
7.800000e+00 -1.660000e+01 1.928539e-50
7.800000e+00 -1.640000e+01 6.648477e-50
7.800000e+00 -1.620000e+01 2.237964e-49
7.800000e+00 -1.600000e+01 7.355035e-49
7.800000e+00 -1.580000e+01 2.359855e-48
7.800000e+00 -1.560000e+01 7.391453e-48
7.800000e+00 -1.540000e+01 2.259957e-47
7.800000e+00 -1.520000e+01 6.745075e-47
7.800000e+00 -1.500000e+01 1.965123e-46
7.800000e+00 -1.480000e+01 5.588818e-46
7.800000e+00 -1.460000e+01 1.551675e-45
7.800000e+00 -1.440000e+01 4.205992e-45
7.800000e+00 -1.420000e+01 1.113203e-44
7.800000e+00 -1.400000e+01 2.877306e-44
7.800000e+00 -1.380000e+01 7.264189e-44
7.800000e+00 -1.360000e+01 1.791758e-43
7.800000e+00 -1.340000e+01 4.318988e-43
7.800000e+00 -1.320000e+01 1.017731e-42
7.800000e+00 -1.300000e+01 2.345241e-42
7.800000e+00 -1.280000e+01 5.287098e-42
7.800000e+00 -1.260000e+01 1.166568e-41
7.800000e+00 -1.240000e+01 2.520383e-41
7.800000e+00 -1.220000e+01 5.334553e-41
7.800000e+00 -1.200000e+01 1.106685e-40
7.800000e+00 -1.180000e+01 2.251483e-40
7.800000e+00 -1.160000e+01 4.494253e-40
7.800000e+00 -1.140000e+01 8.806707e-40
7.800000e+00 -1.120000e+01 1.694941e-39
7.800000e+00 -1.100000e+01 3.205457e-39
7.800000e+00 -1.080000e+01 5.959621e-39
7.800000e+00 -1.060000e+01 1.089751e-38
7.800000e+00 -1.040000e+01 1.960598e-38
7.800000e+00 -1.020000e+01 3.471868e-38
7.800000e+00 -1.000000e+01 6.053376e-38
7.800000e+00 -9.800000e+00 1.039506e-37
7.800000e+00 -9.600000e+00 1.758636e-37
7.800000e+00 -9.400000e+00 2.931977e-37
7.800000e+00 -9.200000e+00 4.818257e-37
7.800000e+00 -9.000000e+00 7.806710e-37
7.800000e+00 -8.800000e+00 1.247371e-36
7.800000e+00 -8.600000e+00 1.965944e-36
7.800000e+00 -8.400000e+00 3.056976e-36
7.800000e+00 -8.200000e+00 4.690889e-36
7.800000e+00 -8.000000e+00 7.104881e-36
7.800000e+00 -7.800000e+00 1.062413e-35
7.800000e+00 -7.600000e+00 1.568775e-35
7.800000e+00 -7.400000e+00 2.287984e-35
7.800000e+00 -7.200000e+00 3.296583e-35
7.800000e+00 -7.000000e+00 4.693365e-35
7.800000e+00 -6.800000e+00 6.603928e-35
7.800000e+00 -6.600000e+00 9.185502e-35
7.800000e+00 -6.400000e+00 1.263185e-34
7.800000e+00 -6.200000e+00 1.717798e-34
7.800000e+00 -6.000000e+00 2.310416e-34
7.800000e+00 -5.800000e+00 3.073901e-34
7.800000e+00 -5.600000e+00 4.046081e-34
7.800000e+00 -5.400000e+00 5.269669e-34
7.800000e+00 -5.200000e+00 6.791894e-34
7.800000e+00 -5.000000e+00 8.663787e-34
7.800000e+00 -4.800000e+00 1.093908e-33
7.800000e+00 -4.600000e+00 1.367264e-33
7.800000e+00 -4.400000e+00 1.691851e-33
7.800000e+00 -4.200000e+00 2.072748e-33
7.800000e+00 -4.000000e+00 2.514426e-33
7.800000e+00 -3.800000e+00 3.020436e-33
7.800000e+00 -3.600000e+00 3.593081e-33
7.800000e+00 -3.400000e+00 4.233084e-33
7.800000e+00 -3.200000e+00 4.939274e-33
7.800000e+00 -3.000000e+00 5.708309e-33
7.800000e+00 -2.800000e+00 6.534464e-33
7.800000e+00 -2.600000e+00 7.409502e-33
7.800000e+00 -2.400000e+00 8.322642e-33
7.800000e+00 -2.200000e+00 9.260660e-33
7.800000e+00 -2.000000e+00 1.020810e-32
7.800000e+00 -1.800000e+00 1.114763e-32
7.800000e+00 -1.600000e+00 1.206052e-32
7.800000e+00 -1.400000e+00 1.292722e-32
7.800000e+00 -1.200000e+00 1.372804e-32
7.800000e+00 -1.000000e+00 1.444388e-32
7.800000e+00 -8.000000e-01 1.505694e-32
7.800000e+00 -6.000000e-01 1.555152e-32
7.800000e+00 -4.000000e-01 1.591460e-32
7.800000e+00 -2.000000e-01 1.613647e-32
7.800000e+00 0.000000e+00 1.621110e-32
7.800000e+00 2.000000e-01 1.613647e-32
7.800000e+00 4.000000e-01 1.591460e-32
7.800000e+00 6.000000e-01 1.555152e-32
7.800000e+00 8.000000e-01 1.505694e-32
7.800000e+00 1.000000e+00 1.444388e-32
7.800000e+00 1.200000e+00 1.372804e-32
7.800000e+00 1.400000e+00 1.292722e-32
7.800000e+00 1.600000e+00 1.206052e-32
7.800000e+00 1.800000e+00 1.114763e-32
7.800000e+00 2.000000e+00 1.020810e-32
7.800000e+00 2.200000e+00 9.260660e-33
7.800000e+00 2.400000e+00 8.322642e-33
7.800000e+00 2.600000e+00 7.409502e-33
7.800000e+00 2.800000e+00 6.534464e-33
7.800000e+00 3.000000e+00 5.708309e-33
7.800000e+00 3.200000e+00 4.939274e-33
7.800000e+00 3.400000e+00 4.233084e-33
7.800000e+00 3.600000e+00 3.593081e-33
7.800000e+00 3.800000e+00 3.020436e-33
7.800000e+00 4.000000e+00 2.514426e-33
7.800000e+00 4.200000e+00 2.072748e-33
7.800000e+00 4.400000e+00 1.691851e-33
7.800000e+00 4.600000e+00 1.367264e-33
7.800000e+00 4.800000e+00 1.093908e-33
7.800000e+00 5.000000e+00 8.663787e-34
7.800000e+00 5.200000e+00 6.791894e-34
7.800000e+00 5.400000e+00 5.269669e-34
7.800000e+00 5.600000e+00 4.046081e-34
7.800000e+00 5.800000e+00 3.073901e-34
7.800000e+00 6.000000e+00 2.310416e-34
7.800000e+00 6.200000e+00 1.717798e-34
7.800000e+00 6.400000e+00 1.263185e-34
7.800000e+00 6.600000e+00 9.185502e-35
7.800000e+00 6.800000e+00 6.603928e-35
7.800000e+00 7.000000e+00 4.693365e-35
7.800000e+00 7.200000e+00 3.296583e-35
7.800000e+00 7.400000e+00 2.287984e-35
7.800000e+00 7.600000e+00 1.568775e-35
7.800000e+00 7.800000e+00 1.062413e-35
7.800000e+00 8.000000e+00 7.104881e-36
7.800000e+00 8.200000e+00 4.690889e-36
7.800000e+00 8.400000e+00 3.056976e-36
7.800000e+00 8.600000e+00 1.965944e-36
7.800000e+00 8.800000e+00 1.247371e-36
7.800000e+00 9.000000e+00 7.806710e-37
7.800000e+00 9.200000e+00 4.818257e-37
7.800000e+00 9.400000e+00 2.931977e-37
7.800000e+00 9.600000e+00 1.758636e-37
7.800000e+00 9.800000e+00 1.039506e-37
7.800000e+00 1.000000e+01 6.053376e-38
7.800000e+00 1.020000e+01 3.471868e-38
7.800000e+00 1.040000e+01 1.960598e-38
7.800000e+00 1.060000e+01 1.089751e-38
7.800000e+00 1.080000e+01 5.959621e-39
7.800000e+00 1.100000e+01 3.205457e-39
7.800000e+00 1.120000e+01 1.694941e-39
7.800000e+00 1.140000e+01 8.806707e-40
7.800000e+00 1.160000e+01 4.494253e-40
7.800000e+00 1.180000e+01 2.251483e-40
7.800000e+00 1.200000e+01 1.106685e-40
7.800000e+00 1.220000e+01 5.334553e-41
7.800000e+00 1.240000e+01 2.520383e-41
7.800000e+00 1.260000e+01 1.166568e-41
7.800000e+00 1.280000e+01 5.287098e-42
7.800000e+00 1.300000e+01 2.345241e-42
7.800000e+00 1.320000e+01 1.017731e-42
7.800000e+00 1.340000e+01 4.318988e-43
7.800000e+00 1.360000e+01 1.791758e-43
7.800000e+00 1.380000e+01 7.264189e-44
7.800000e+00 1.400000e+01 2.877306e-44
7.800000e+00 1.420000e+01 1.113203e-44
7.800000e+00 1.440000e+01 4.205992e-45
7.800000e+00 1.460000e+01 1.551675e-45
7.800000e+00 1.480000e+01 5.588818e-46
7.800000e+00 1.500000e+01 1.965123e-46
7.800000e+00 1.520000e+01 6.745075e-47
7.800000e+00 1.540000e+01 2.259957e-47
7.800000e+00 1.560000e+01 7.391453e-48
7.800000e+00 1.580000e+01 2.359855e-48
7.800000e+00 1.600000e+01 7.355035e-49
7.800000e+00 1.620000e+01 2.237964e-49
7.800000e+00 1.640000e+01 6.648477e-50
7.800000e+00 1.660000e+01 1.928539e-50
7.800000e+00 1.680000e+01 5.462775e-51
7.800000e+00 1.700000e+01 1.511198e-51
7.800000e+00 1.720000e+01 4.083196e-52
7.800000e+00 1.740000e+01 1.077706e-52
7.800000e+00 1.760000e+01 2.778902e-53
7.800000e+00 1.780000e+01 7.001197e-54
7.800000e+00 1.800000e+01 1.723661e-54
7.800000e+00 1.820000e+01 4.147313e-55
7.800000e+00 1.840000e+01 9.753767e-56
7.800000e+00 1.860000e+01 2.242456e-56
7.800000e+00 1.880000e+01 5.040540e-57
7.800000e+00 1.900000e+01 1.107865e-57
7.800000e+00 1.920000e+01 2.381265e-58
7.800000e+00 1.940000e+01 5.006041e-59
7.800000e+00 1.960000e+01 1.029439e-59
7.800000e+00 1.980000e+01 2.070999e-60
7.800000e+00 2.000000e+01 4.076471e-61
7.800000e+00 2.020000e+01 7.851743e-62
7.800000e+00 2.040000e+01 1.480049e-62
7.800000e+00 2.060000e+01 2.730644e-63
7.800000e+00 2.080000e+01 4.931538e-64
7.800000e+00 2.100000e+01 8.719209e-65
7.800000e+00 2.120000e+01 1.509376e-65
7.800000e+00 2.140000e+01 2.558531e-66
7.800000e+00 2.160000e+01 4.247210e-67
7.800000e+00 2.180000e+01 6.905299e-68
7.800000e+00 2.200000e+01 1.099695e-68
7.800000e+00 2.220000e+01 1.715605e-69
7.800000e+00 2.240000e+01 2.622177e-70
7.800000e+00 2.260000e+01 3.926896e-71
7.800000e+00 2.280000e+01 5.762647e-72
7.800000e+00 2.300000e+01 8.287470e-73
7.800000e+00 2.320000e+01 1.168128e-73
7.800000e+00 2.340000e+01 1.613870e-74
7.800000e+00 2.360000e+01 2.185730e-75
7.800000e+00 2.380000e+01 2.902108e-76
7.800000e+00 2.400000e+01 3.777974e-77
7.800000e+00 2.420000e+01 4.822469e-78
7.800000e+00 2.440000e+01 6.036279e-79
7.800000e+00 2.460000e+01 7.407684e-80
7.800000e+00 2.480000e+01 8.894107e-81
7.800000e+00 2.500000e+01 1.025700e-81
7.800000e+00 2.520000e+01 9.568281e-83
7.800000e+00 2.540000e+01 0.000000e+00

8.000000e+00 -2.560000e+01 0.000000e+00
8.000000e+00 -2.540000e+01 2.077868e-85
8.000000e+00 -2.520000e+01 2.261657e-84
8.000000e+00 -2.500000e+01 1.997516e-83
8.000000e+00 -2.480000e+01 1.695860e-82
8.000000e+00 -2.460000e+01 1.408927e-81
8.000000e+00 -2.440000e+01 1.147749e-80
8.000000e+00 -2.420000e+01 9.169246e-80
8.000000e+00 -2.400000e+01 7.183303e-79
8.000000e+00 -2.380000e+01 5.518003e-78
8.000000e+00 -2.360000e+01 4.155933e-77
8.000000e+00 -2.340000e+01 3.068631e-76
8.000000e+00 -2.320000e+01 2.221114e-75
8.000000e+00 -2.300000e+01 1.575821e-74
8.000000e+00 -2.280000e+01 1.095751e-73
8.000000e+00 -2.260000e+01 7.466976e-73
8.000000e+00 -2.240000e+01 4.986126e-72
8.000000e+00 -2.220000e+01 3.262308e-71
8.000000e+00 -2.200000e+01 2.091156e-70
8.000000e+00 -2.180000e+01 1.313120e-69
8.000000e+00 -2.160000e+01 8.076693e-69
8.000000e+00 -2.140000e+01 4.865520e-68
8.000000e+00 -2.120000e+01 2.870419e-67
8.000000e+00 -2.100000e+01 1.658194e-66
8.000000e+00 -2.080000e+01 9.378896e-66
8.000000e+00 -2.060000e+01 5.193337e-65
8.000000e+00 -2.040000e+01 2.814951e-64
8.000000e+00 -2.020000e+01 1.493397e-63
8.000000e+00 -2.000000e+01 7.753703e-63
8.000000e+00 -1.980000e+01 3.939326e-62
8.000000e+00 -1.960000e+01 1.958220e-61
8.000000e+00 -1.940000e+01 9.523044e-61
8.000000e+00 -1.920000e+01 4.530140e-60
8.000000e+00 -1.900000e+01 2.107732e-59
8.000000e+00 -1.880000e+01 9.590317e-59
8.000000e+00 -1.860000e+01 4.266874e-58
8.000000e+00 -1.840000e+01 1.856057e-57
8.000000e+00 -1.820000e+01 7.892636e-57
8.000000e+00 -1.800000e+01 3.280555e-56
8.000000e+00 -1.780000e+01 1.332638e-55
8.000000e+00 -1.760000e+01 5.290077e-55
8.000000e+00 -1.740000e+01 2.051839e-54
8.000000e+00 -1.720000e+01 7.775056e-54
8.000000e+00 -1.700000e+01 2.878002e-53
8.000000e+00 -1.680000e+01 1.040536e-52
8.000000e+00 -1.660000e+01 3.674126e-52
8.000000e+00 -1.640000e+01 1.266889e-51
8.000000e+00 -1.620000e+01 4.265503e-51
8.000000e+00 -1.600000e+01 1.402211e-50
8.000000e+00 -1.580000e+01 4.500261e-50
8.000000e+00 -1.560000e+01 1.410000e-49
8.000000e+00 -1.540000e+01 4.312619e-49
8.000000e+00 -1.520000e+01 1.287642e-48
8.000000e+00 -1.500000e+01 3.753038e-48
8.000000e+00 -1.480000e+01 1.067866e-47
8.000000e+00 -1.460000e+01 2.966343e-47
8.000000e+00 -1.440000e+01 8.045160e-47
8.000000e+00 -1.420000e+01 2.130637e-46
8.000000e+00 -1.400000e+01 5.510794e-46
8.000000e+00 -1.380000e+01 1.392304e-45
8.000000e+00 -1.360000e+01 3.436938e-45
8.000000e+00 -1.340000e+01 8.291772e-45
8.000000e+00 -1.320000e+01 1.955687e-44
8.000000e+00 -1.300000e+01 4.511107e-44
8.000000e+00 -1.280000e+01 1.018053e-43
8.000000e+00 -1.260000e+01 2.248788e-43
8.000000e+00 -1.240000e+01 4.864262e-43
8.000000e+00 -1.220000e+01 1.030828e-42
8.000000e+00 -1.200000e+01 2.141281e-42
8.000000e+00 -1.180000e+01 4.362166e-42
8.000000e+00 -1.160000e+01 8.719561e-42
8.000000e+00 -1.140000e+01 1.711086e-41
8.000000e+00 -1.120000e+01 3.297989e-41
8.000000e+00 -1.100000e+01 6.246453e-41
8.000000e+00 -1.080000e+01 1.163111e-40
8.000000e+00 -1.060000e+01 2.130084e-40
8.000000e+00 -1.040000e+01 3.838229e-40
8.000000e+00 -1.020000e+01 6.807411e-40
8.000000e+00 -1.000000e+01 1.188763e-39
8.000000e+00 -9.800000e+00 2.044579e-39
8.000000e+00 -9.600000e+00 3.464432e-39
8.000000e+00 -9.400000e+00 5.784879e-39
8.000000e+00 -9.200000e+00 9.521360e-39
8.000000e+00 -9.000000e+00 1.545075e-38
8.000000e+00 -8.800000e+00 2.472556e-38
8.000000e+00 -8.600000e+00 3.902893e-38
8.000000e+00 -8.400000e+00 6.078097e-38
8.000000e+00 -8.200000e+00 9.340832e-38
8.000000e+00 -8.000000e+00 1.416890e-37
8.000000e+00 -7.800000e+00 2.121853e-37
8.000000e+00 -7.600000e+00 3.137745e-37
8.000000e+00 -7.400000e+00 4.582870e-37
8.000000e+00 -7.200000e+00 6.612522e-37
8.000000e+00 -7.000000e+00 9.427505e-37
8.000000e+00 -6.800000e+00 1.328354e-36
8.000000e+00 -6.600000e+00 1.850132e-36
8.000000e+00 -6.400000e+00 2.547673e-36
8.000000e+00 -6.200000e+00 3.469070e-36
8.000000e+00 -6.000000e+00 4.671785e-36
8.000000e+00 -5.800000e+00 6.223298e-36
8.000000e+00 -5.600000e+00 8.201424e-36
8.000000e+00 -5.400000e+00 1.069418e-35
8.000000e+00 -5.200000e+00 1.379905e-35
8.000000e+00 -5.000000e+00 1.762158e-35
8.000000e+00 -4.800000e+00 2.227309e-35
8.000000e+00 -4.600000e+00 2.786754e-35
8.000000e+00 -4.400000e+00 3.451742e-35
8.000000e+00 -4.200000e+00 4.232875e-35
8.000000e+00 -4.000000e+00 5.139526e-35
8.000000e+00 -3.800000e+00 6.179191e-35
8.000000e+00 -3.600000e+00 7.356799e-35
8.000000e+00 -3.400000e+00 8.674024e-35
8.000000e+00 -3.200000e+00 1.012862e-34
8.000000e+00 -3.000000e+00 1.171384e-34
8.000000e+00 -2.800000e+00 1.341801e-34
8.000000e+00 -2.600000e+00 1.522419e-34
8.000000e+00 -2.400000e+00 1.711018e-34
8.000000e+00 -2.200000e+00 1.904864e-34
8.000000e+00 -2.000000e+00 2.100759e-34
8.000000e+00 -1.800000e+00 2.295111e-34
8.000000e+00 -1.600000e+00 2.484033e-34
8.000000e+00 -1.400000e+00 2.663465e-34
8.000000e+00 -1.200000e+00 2.829312e-34
8.000000e+00 -1.000000e+00 2.977601e-34
8.000000e+00 -8.000000e-01 3.104632e-34
8.000000e+00 -6.000000e-01 3.207131e-34
8.000000e+00 -4.000000e-01 3.282388e-34
8.000000e+00 -2.000000e-01 3.328380e-34
8.000000e+00 0.000000e+00 3.343851e-34
8.000000e+00 2.000000e-01 3.328380e-34
8.000000e+00 4.000000e-01 3.282388e-34
8.000000e+00 6.000000e-01 3.207131e-34
8.000000e+00 8.000000e-01 3.104632e-34
8.000000e+00 1.000000e+00 2.977601e-34
8.000000e+00 1.200000e+00 2.829312e-34
8.000000e+00 1.400000e+00 2.663465e-34
8.000000e+00 1.600000e+00 2.484033e-34
8.000000e+00 1.800000e+00 2.295111e-34
8.000000e+00 2.000000e+00 2.100759e-34
8.000000e+00 2.200000e+00 1.904864e-34
8.000000e+00 2.400000e+00 1.711018e-34
8.000000e+00 2.600000e+00 1.522419e-34
8.000000e+00 2.800000e+00 1.341801e-34
8.000000e+00 3.000000e+00 1.171384e-34
8.000000e+00 3.200000e+00 1.012862e-34
8.000000e+00 3.400000e+00 8.674024e-35
8.000000e+00 3.600000e+00 7.356799e-35
8.000000e+00 3.800000e+00 6.179191e-35
8.000000e+00 4.000000e+00 5.139526e-35
8.000000e+00 4.200000e+00 4.232875e-35
8.000000e+00 4.400000e+00 3.451742e-35
8.000000e+00 4.600000e+00 2.786754e-35
8.000000e+00 4.800000e+00 2.227309e-35
8.000000e+00 5.000000e+00 1.762158e-35
8.000000e+00 5.200000e+00 1.379905e-35
8.000000e+00 5.400000e+00 1.069418e-35
8.000000e+00 5.600000e+00 8.201424e-36
8.000000e+00 5.800000e+00 6.223298e-36
8.000000e+00 6.000000e+00 4.671785e-36
8.000000e+00 6.200000e+00 3.469070e-36
8.000000e+00 6.400000e+00 2.547673e-36
8.000000e+00 6.600000e+00 1.850132e-36
8.000000e+00 6.800000e+00 1.328354e-36
8.000000e+00 7.000000e+00 9.427505e-37
8.000000e+00 7.200000e+00 6.612522e-37
8.000000e+00 7.400000e+00 4.582870e-37
8.000000e+00 7.600000e+00 3.137745e-37
8.000000e+00 7.800000e+00 2.121853e-37
8.000000e+00 8.000000e+00 1.416890e-37
8.000000e+00 8.200000e+00 9.340832e-38
8.000000e+00 8.400000e+00 6.078097e-38
8.000000e+00 8.600000e+00 3.902893e-38
8.000000e+00 8.800000e+00 2.472556e-38
8.000000e+00 9.000000e+00 1.545075e-38
8.000000e+00 9.200000e+00 9.521360e-39
8.000000e+00 9.400000e+00 5.784879e-39
8.000000e+00 9.600000e+00 3.464432e-39
8.000000e+00 9.800000e+00 2.044579e-39
8.000000e+00 1.000000e+01 1.188763e-39
8.000000e+00 1.020000e+01 6.807411e-40
8.000000e+00 1.040000e+01 3.838229e-40
8.000000e+00 1.060000e+01 2.130084e-40
8.000000e+00 1.080000e+01 1.163111e-40
8.000000e+00 1.100000e+01 6.246453e-41
8.000000e+00 1.120000e+01 3.297989e-41
8.000000e+00 1.140000e+01 1.711086e-41
8.000000e+00 1.160000e+01 8.719561e-42
8.000000e+00 1.180000e+01 4.362166e-42
8.000000e+00 1.200000e+01 2.141281e-42
8.000000e+00 1.220000e+01 1.030828e-42
8.000000e+00 1.240000e+01 4.864262e-43
8.000000e+00 1.260000e+01 2.248788e-43
8.000000e+00 1.280000e+01 1.018053e-43
8.000000e+00 1.300000e+01 4.511107e-44
8.000000e+00 1.320000e+01 1.955687e-44
8.000000e+00 1.340000e+01 8.291772e-45
8.000000e+00 1.360000e+01 3.436938e-45
8.000000e+00 1.380000e+01 1.392304e-45
8.000000e+00 1.400000e+01 5.510794e-46
8.000000e+00 1.420000e+01 2.130637e-46
8.000000e+00 1.440000e+01 8.045160e-47
8.000000e+00 1.460000e+01 2.966343e-47
8.000000e+00 1.480000e+01 1.067866e-47
8.000000e+00 1.500000e+01 3.753038e-48
8.000000e+00 1.520000e+01 1.287642e-48
8.000000e+00 1.540000e+01 4.312619e-49
8.000000e+00 1.560000e+01 1.410000e-49
8.000000e+00 1.580000e+01 4.500261e-50
8.000000e+00 1.600000e+01 1.402211e-50
8.000000e+00 1.620000e+01 4.265503e-51
8.000000e+00 1.640000e+01 1.266889e-51
8.000000e+00 1.660000e+01 3.674126e-52
8.000000e+00 1.680000e+01 1.040536e-52
8.000000e+00 1.700000e+01 2.878002e-53
8.000000e+00 1.720000e+01 7.775056e-54
8.000000e+00 1.740000e+01 2.051839e-54
8.000000e+00 1.760000e+01 5.290077e-55
8.000000e+00 1.780000e+01 1.332638e-55
8.000000e+00 1.800000e+01 3.280555e-56
8.000000e+00 1.820000e+01 7.892636e-57
8.000000e+00 1.840000e+01 1.856057e-57
8.000000e+00 1.860000e+01 4.266874e-58
8.000000e+00 1.880000e+01 9.590317e-59
8.000000e+00 1.900000e+01 2.107732e-59
8.000000e+00 1.920000e+01 4.530140e-60
8.000000e+00 1.940000e+01 9.523044e-61
8.000000e+00 1.960000e+01 1.958220e-61
8.000000e+00 1.980000e+01 3.939326e-62
8.000000e+00 2.000000e+01 7.753703e-63
8.000000e+00 2.020000e+01 1.493397e-63
8.000000e+00 2.040000e+01 2.814951e-64
8.000000e+00 2.060000e+01 5.193337e-65
8.000000e+00 2.080000e+01 9.378896e-66
8.000000e+00 2.100000e+01 1.658194e-66
8.000000e+00 2.120000e+01 2.870419e-67
8.000000e+00 2.140000e+01 4.865520e-68
8.000000e+00 2.160000e+01 8.076693e-69
8.000000e+00 2.180000e+01 1.313120e-69
8.000000e+00 2.200000e+01 2.091156e-70
8.000000e+00 2.220000e+01 3.262308e-71
8.000000e+00 2.240000e+01 4.986126e-72
8.000000e+00 2.260000e+01 7.466976e-73
8.000000e+00 2.280000e+01 1.095751e-73
8.000000e+00 2.300000e+01 1.575821e-74
8.000000e+00 2.320000e+01 2.221114e-75
8.000000e+00 2.340000e+01 3.068631e-76
8.000000e+00 2.360000e+01 4.155933e-77
8.000000e+00 2.380000e+01 5.518003e-78
8.000000e+00 2.400000e+01 7.183298e-79
8.000000e+00 2.420000e+01 9.169197e-80
8.000000e+00 2.440000e+01 1.147700e-80
8.000000e+00 2.460000e+01 1.408441e-81
8.000000e+00 2.480000e+01 1.691049e-82
8.000000e+00 2.500000e+01 1.950168e-83
8.000000e+00 2.520000e+01 1.819214e-84
8.000000e+00 2.540000e+01 0.000000e+00

8.200000e+00 -2.560000e+01 0.000000e+00
8.200000e+00 -2.540000e+01 3.684700e-87
8.200000e+00 -2.520000e+01 4.010629e-86
8.200000e+00 -2.500000e+01 3.542240e-85
8.200000e+00 -2.480000e+01 3.007323e-84
8.200000e+00 -2.460000e+01 2.498510e-83
8.200000e+00 -2.440000e+01 2.035363e-82
8.200000e+00 -2.420000e+01 1.626041e-81
8.200000e+00 -2.400000e+01 1.273870e-80
8.200000e+00 -2.380000e+01 9.785572e-80
8.200000e+00 -2.360000e+01 7.370150e-79
8.200000e+00 -2.340000e+01 5.441974e-78
8.200000e+00 -2.320000e+01 3.939008e-77
8.200000e+00 -2.300000e+01 2.794650e-76
8.200000e+00 -2.280000e+01 1.943289e-75
8.200000e+00 -2.260000e+01 1.324266e-74
8.200000e+00 -2.240000e+01 8.842999e-74
8.200000e+00 -2.220000e+01 5.785853e-73
8.200000e+00 -2.200000e+01 3.708820e-72
8.200000e+00 -2.180000e+01 2.328953e-71
8.200000e+00 -2.160000e+01 1.432511e-70
8.200000e+00 -2.140000e+01 8.629826e-70
8.200000e+00 -2.120000e+01 5.091285e-69
8.200000e+00 -2.100000e+01 2.941219e-68
8.200000e+00 -2.080000e+01 1.663622e-67
8.200000e+00 -2.060000e+01 9.212154e-67
8.200000e+00 -2.040000e+01 4.993424e-66
8.200000e+00 -2.020000e+01 2.649212e-65
8.200000e+00 -2.000000e+01 1.375518e-64
8.200000e+00 -1.980000e+01 6.988687e-64
8.200000e+00 -1.960000e+01 3.474190e-63
8.200000e+00 -1.940000e+01 1.689615e-62
8.200000e+00 -1.920000e+01 8.037956e-62
8.200000e+00 -1.900000e+01 3.740016e-61
8.200000e+00 -1.880000e+01 1.701835e-60
8.200000e+00 -1.860000e+01 7.572227e-60
8.200000e+00 -1.840000e+01 3.294102e-59
8.200000e+00 -1.820000e+01 1.400888e-58
8.200000e+00 -1.800000e+01 5.823278e-58
8.200000e+00 -1.780000e+01 2.365786e-57
8.200000e+00 -1.760000e+01 9.392322e-57
8.200000e+00 -1.740000e+01 3.643401e-56
8.200000e+00 -1.720000e+01 1.380783e-55
8.200000e+00 -1.700000e+01 5.111845e-55
8.200000e+00 -1.680000e+01 1.848481e-54
8.200000e+00 -1.660000e+01 6.528170e-54
8.200000e+00 -1.640000e+01 2.251458e-53
8.200000e+00 -1.620000e+01 7.582159e-53
8.200000e+00 -1.600000e+01 2.493125e-52
8.200000e+00 -1.580000e+01 8.003645e-52
8.200000e+00 -1.560000e+01 2.508427e-51
8.200000e+00 -1.540000e+01 7.674845e-51
8.200000e+00 -1.520000e+01 2.292373e-50
8.200000e+00 -1.500000e+01 6.684225e-50
8.200000e+00 -1.480000e+01 1.902747e-49
8.200000e+00 -1.460000e+01 5.288115e-49
8.200000e+00 -1.440000e+01 1.434995e-48
8.200000e+00 -1.420000e+01 3.802622e-48
8.200000e+00 -1.400000e+01 9.841681e-48
8.200000e+00 -1.380000e+01 2.488255e-47
8.200000e+00 -1.360000e+01 6.147004e-47
8.200000e+00 -1.340000e+01 1.484213e-46
8.200000e+00 -1.320000e+01 3.503741e-46
8.200000e+00 -1.300000e+01 8.089583e-46
8.200000e+00 -1.280000e+01 1.827471e-45
8.200000e+00 -1.260000e+01 4.041026e-45
8.200000e+00 -1.240000e+01 8.750814e-45
8.200000e+00 -1.220000e+01 1.856650e-44
8.200000e+00 -1.200000e+01 3.861470e-44
8.200000e+00 -1.180000e+01 7.876563e-44
8.200000e+00 -1.160000e+01 1.576535e-43
8.200000e+00 -1.140000e+01 3.097929e-43
8.200000e+00 -1.120000e+01 5.979345e-43
8.200000e+00 -1.100000e+01 1.134108e-42
8.200000e+00 -1.080000e+01 2.114794e-42
8.200000e+00 -1.060000e+01 3.878616e-42
8.200000e+00 -1.040000e+01 6.999216e-42
8.200000e+00 -1.020000e+01 1.243204e-41
8.200000e+00 -1.000000e+01 2.174199e-41
8.200000e+00 -9.800000e+00 3.745006e-41
8.200000e+00 -9.600000e+00 6.355130e-41
8.200000e+00 -9.400000e+00 1.062745e-40
8.200000e+00 -9.200000e+00 1.751758e-40
8.200000e+00 -9.000000e+00 2.846832e-40
8.200000e+00 -8.800000e+00 4.562388e-40
8.200000e+00 -8.600000e+00 7.212111e-40
8.200000e+00 -8.400000e+00 1.124783e-39
8.200000e+00 -8.200000e+00 1.731038e-39
8.200000e+00 -8.000000e+00 2.629490e-39
8.200000e+00 -7.800000e+00 3.943290e-39
8.200000e+00 -7.600000e+00 5.839319e-39
8.200000e+00 -7.400000e+00 8.540346e-39
8.200000e+00 -7.200000e+00 1.233929e-38
8.200000e+00 -7.000000e+00 1.761554e-38
8.200000e+00 -6.800000e+00 2.485305e-38
8.200000e+00 -6.600000e+00 3.465968e-38
8.200000e+00 -6.400000e+00 4.778709e-38
8.200000e+00 -6.200000e+00 6.514984e-38
8.200000e+00 -6.000000e+00 8.784242e-38
8.200000e+00 -5.800000e+00 1.171522e-37
8.200000e+00 -5.600000e+00 1.545660e-37
8.200000e+00 -5.400000e+00 2.017683e-37
8.200000e+00 -5.200000e+00 2.606283e-37
8.200000e+00 -5.000000e+00 3.331725e-37
8.200000e+00 -4.800000e+00 4.215428e-37
8.200000e+00 -4.600000e+00 5.279358e-37
8.200000e+00 -4.400000e+00 6.545250e-37
8.200000e+00 -4.200000e+00 8.033649e-37
8.200000e+00 -4.000000e+00 9.762780e-37
8.200000e+00 -3.800000e+00 1.174731e-36
8.200000e+00 -3.600000e+00 1.399701e-36
8.200000e+00 -3.400000e+00 1.651540e-36
8.200000e+00 -3.200000e+00 1.929851e-36
8.200000e+00 -3.000000e+00 2.233369e-36
8.200000e+00 -2.800000e+00 2.559875e-36
8.200000e+00 -2.600000e+00 2.906142e-36
8.200000e+00 -2.400000e+00 3.267916e-36
8.200000e+00 -2.200000e+00 3.639954e-36
8.200000e+00 -2.000000e+00 4.016110e-36
8.200000e+00 -1.800000e+00 4.389468e-36
8.200000e+00 -1.600000e+00 4.752541e-36
8.200000e+00 -1.400000e+00 5.097499e-36
8.200000e+00 -1.200000e+00 5.416442e-36
8.200000e+00 -1.000000e+00 5.701694e-36
8.200000e+00 -8.000000e-01 5.946109e-36
8.200000e+00 -6.000000e-01 6.143358e-36
8.200000e+00 -4.000000e-01 6.288203e-36
8.200000e+00 -2.000000e-01 6.376729e-36
8.200000e+00 0.000000e+00 6.406511e-36
8.200000e+00 2.000000e-01 6.376729e-36
8.200000e+00 4.000000e-01 6.288203e-36
8.200000e+00 6.000000e-01 6.143358e-36
8.200000e+00 8.000000e-01 5.946109e-36
8.200000e+00 1.000000e+00 5.701694e-36
8.200000e+00 1.200000e+00 5.416442e-36
8.200000e+00 1.400000e+00 5.097499e-36
8.200000e+00 1.600000e+00 4.752541e-36
8.200000e+00 1.800000e+00 4.389468e-36
8.200000e+00 2.000000e+00 4.016110e-36
8.200000e+00 2.200000e+00 3.639954e-36
8.200000e+00 2.400000e+00 3.267916e-36
8.200000e+00 2.600000e+00 2.906142e-36
8.200000e+00 2.800000e+00 2.559875e-36
8.200000e+00 3.000000e+00 2.233369e-36
8.200000e+00 3.200000e+00 1.929851e-36
8.200000e+00 3.400000e+00 1.651540e-36
8.200000e+00 3.600000e+00 1.399701e-36
8.200000e+00 3.800000e+00 1.174731e-36
8.200000e+00 4.000000e+00 9.762780e-37
8.200000e+00 4.200000e+00 8.033649e-37
8.200000e+00 4.400000e+00 6.545250e-37
8.200000e+00 4.600000e+00 5.279358e-37
8.200000e+00 4.800000e+00 4.215428e-37
8.200000e+00 5.000000e+00 3.331725e-37
8.200000e+00 5.200000e+00 2.606283e-37
8.200000e+00 5.400000e+00 2.017683e-37
8.200000e+00 5.600000e+00 1.545660e-37
8.200000e+00 5.800000e+00 1.171522e-37
8.200000e+00 6.000000e+00 8.784242e-38
8.200000e+00 6.200000e+00 6.514984e-38
8.200000e+00 6.400000e+00 4.778709e-38
8.200000e+00 6.600000e+00 3.465968e-38
8.200000e+00 6.800000e+00 2.485305e-38
8.200000e+00 7.000000e+00 1.761554e-38
8.200000e+00 7.200000e+00 1.233929e-38
8.200000e+00 7.400000e+00 8.540346e-39
8.200000e+00 7.600000e+00 5.839319e-39
8.200000e+00 7.800000e+00 3.943290e-39
8.200000e+00 8.000000e+00 2.629490e-39
8.200000e+00 8.200000e+00 1.731038e-39
8.200000e+00 8.400000e+00 1.124783e-39
8.200000e+00 8.600000e+00 7.212111e-40
8.200000e+00 8.800000e+00 4.562388e-40
8.200000e+00 9.000000e+00 2.846832e-40
8.200000e+00 9.200000e+00 1.751758e-40
8.200000e+00 9.400000e+00 1.062745e-40
8.200000e+00 9.600000e+00 6.355130e-41
8.200000e+00 9.800000e+00 3.745006e-41
8.200000e+00 1.000000e+01 2.174199e-41
8.200000e+00 1.020000e+01 1.243204e-41
8.200000e+00 1.040000e+01 6.999216e-42
8.200000e+00 1.060000e+01 3.878616e-42
8.200000e+00 1.080000e+01 2.114794e-42
8.200000e+00 1.100000e+01 1.134108e-42
8.200000e+00 1.120000e+01 5.979345e-43
8.200000e+00 1.140000e+01 3.097929e-43
8.200000e+00 1.160000e+01 1.576535e-43
8.200000e+00 1.180000e+01 7.876563e-44
8.200000e+00 1.200000e+01 3.861470e-44
8.200000e+00 1.220000e+01 1.856650e-44
8.200000e+00 1.240000e+01 8.750814e-45
8.200000e+00 1.260000e+01 4.041026e-45
8.200000e+00 1.280000e+01 1.827471e-45
8.200000e+00 1.300000e+01 8.089583e-46
8.200000e+00 1.320000e+01 3.503741e-46
8.200000e+00 1.340000e+01 1.484213e-46
8.200000e+00 1.360000e+01 6.147004e-47
8.200000e+00 1.380000e+01 2.488255e-47
8.200000e+00 1.400000e+01 9.841681e-48
8.200000e+00 1.420000e+01 3.802622e-48
8.200000e+00 1.440000e+01 1.434995e-48
8.200000e+00 1.460000e+01 5.288115e-49
8.200000e+00 1.480000e+01 1.902747e-49
8.200000e+00 1.500000e+01 6.684225e-50
8.200000e+00 1.520000e+01 2.292373e-50
8.200000e+00 1.540000e+01 7.674845e-51
8.200000e+00 1.560000e+01 2.508427e-51
8.200000e+00 1.580000e+01 8.003645e-52
8.200000e+00 1.600000e+01 2.493125e-52
8.200000e+00 1.620000e+01 7.582159e-53
8.200000e+00 1.640000e+01 2.251458e-53
8.200000e+00 1.660000e+01 6.528170e-54
8.200000e+00 1.680000e+01 1.848481e-54
8.200000e+00 1.700000e+01 5.111845e-55
8.200000e+00 1.720000e+01 1.380783e-55
8.200000e+00 1.740000e+01 3.643401e-56
8.200000e+00 1.760000e+01 9.392322e-57
8.200000e+00 1.780000e+01 2.365786e-57
8.200000e+00 1.800000e+01 5.823278e-58
8.200000e+00 1.820000e+01 1.400888e-58
8.200000e+00 1.840000e+01 3.294102e-59
8.200000e+00 1.860000e+01 7.572227e-60
8.200000e+00 1.880000e+01 1.701835e-60
8.200000e+00 1.900000e+01 3.740016e-61
8.200000e+00 1.920000e+01 8.037956e-62
8.200000e+00 1.940000e+01 1.689615e-62
8.200000e+00 1.960000e+01 3.474190e-63
8.200000e+00 1.980000e+01 6.988687e-64
8.200000e+00 2.000000e+01 1.375518e-64
8.200000e+00 2.020000e+01 2.649212e-65
8.200000e+00 2.040000e+01 4.993424e-66
8.200000e+00 2.060000e+01 9.212154e-67
8.200000e+00 2.080000e+01 1.663622e-67
8.200000e+00 2.100000e+01 2.941219e-68
8.200000e+00 2.120000e+01 5.091285e-69
8.200000e+00 2.140000e+01 8.629826e-70
8.200000e+00 2.160000e+01 1.432511e-70
8.200000e+00 2.180000e+01 2.328953e-71
8.200000e+00 2.200000e+01 3.708820e-72
8.200000e+00 2.220000e+01 5.785853e-73
8.200000e+00 2.240000e+01 8.842999e-74
8.200000e+00 2.260000e+01 1.324266e-74
8.200000e+00 2.280000e+01 1.943289e-75
8.200000e+00 2.300000e+01 2.794650e-76
8.200000e+00 2.320000e+01 3.939008e-77
8.200000e+00 2.340000e+01 5.441973e-78
8.200000e+00 2.360000e+01 7.370150e-79
8.200000e+00 2.380000e+01 9.785571e-80
8.200000e+00 2.400000e+01 1.273869e-80
8.200000e+00 2.420000e+01 1.626032e-81
8.200000e+00 2.440000e+01 2.035276e-82
8.200000e+00 2.460000e+01 2.497647e-83
8.200000e+00 2.480000e+01 2.998791e-84
8.200000e+00 2.500000e+01 3.458278e-85
8.200000e+00 2.520000e+01 3.226042e-86
8.200000e+00 2.540000e+01 0.000000e+00

8.400000e+00 -2.560000e+01 0.000000e+00
8.400000e+00 -2.540000e+01 6.104308e-89
8.400000e+00 -2.520000e+01 6.644286e-88
8.400000e+00 -2.500000e+01 5.868346e-87
8.400000e+00 -2.480000e+01 4.982186e-86
8.400000e+00 -2.460000e+01 4.139265e-85
8.400000e+00 -2.440000e+01 3.371993e-84
8.400000e+00 -2.420000e+01 2.693885e-83
8.400000e+00 -2.400000e+01 2.110453e-82
8.400000e+00 -2.380000e+01 1.621213e-81
8.400000e+00 -2.360000e+01 1.221051e-80
8.400000e+00 -2.340000e+01 9.016076e-80
8.400000e+00 -2.320000e+01 6.526075e-79
8.400000e+00 -2.300000e+01 4.630171e-78
8.400000e+00 -2.280000e+01 3.219673e-77
8.400000e+00 -2.260000e+01 2.194093e-76
8.400000e+00 -2.240000e+01 1.465159e-75
8.400000e+00 -2.220000e+01 9.586468e-75
8.400000e+00 -2.200000e+01 6.145164e-74
8.400000e+00 -2.180000e+01 3.858918e-73
8.400000e+00 -2.160000e+01 2.373615e-72
8.400000e+00 -2.140000e+01 1.429956e-71
8.400000e+00 -2.120000e+01 8.436398e-71
8.400000e+00 -2.100000e+01 4.873790e-70
8.400000e+00 -2.080000e+01 2.756796e-69
8.400000e+00 -2.060000e+01 1.526591e-68
8.400000e+00 -2.040000e+01 8.275087e-68
8.400000e+00 -2.020000e+01 4.390405e-67
8.400000e+00 -2.000000e+01 2.279654e-66
8.400000e+00 -1.980000e+01 1.158283e-65
8.400000e+00 -1.960000e+01 5.758248e-65
8.400000e+00 -1.940000e+01 2.800555e-64
8.400000e+00 -1.920000e+01 1.332365e-63
8.400000e+00 -1.900000e+01 6.199756e-63
8.400000e+00 -1.880000e+01 2.821269e-62
8.400000e+00 -1.860000e+01 1.255390e-61
8.400000e+00 -1.840000e+01 5.461645e-61
8.400000e+00 -1.820000e+01 2.322865e-60
8.400000e+00 -1.800000e+01 9.656641e-60
8.400000e+00 -1.780000e+01 3.923519e-59
8.400000e+00 -1.760000e+01 1.557828e-58
8.400000e+00 -1.740000e+01 6.043725e-58
8.400000e+00 -1.720000e+01 2.290760e-57
8.400000e+00 -1.700000e+01 8.481924e-57
8.400000e+00 -1.680000e+01 3.067616e-56
8.400000e+00 -1.660000e+01 1.083563e-55
8.400000e+00 -1.640000e+01 3.737761e-55
8.400000e+00 -1.620000e+01 1.259026e-54
8.400000e+00 -1.600000e+01 4.140856e-54
8.400000e+00 -1.580000e+01 1.329687e-53
8.400000e+00 -1.560000e+01 4.168604e-53
8.400000e+00 -1.540000e+01 1.275850e-52
8.400000e+00 -1.520000e+01 3.812158e-52
8.400000e+00 -1.500000e+01 1.112009e-51
8.400000e+00 -1.480000e+01 3.166845e-51
8.400000e+00 -1.460000e+01 8.805495e-51
8.400000e+00 -1.440000e+01 2.390727e-50
8.400000e+00 -1.420000e+01 6.338853e-50
8.400000e+00 -1.400000e+01 1.641598e-49
8.400000e+00 -1.380000e+01 4.153224e-49
8.400000e+00 -1.360000e+01 1.026765e-48
8.400000e+00 -1.340000e+01 2.481109e-48
8.400000e+00 -1.320000e+01 5.862035e-48
8.400000e+00 -1.300000e+01 1.354674e-47
8.400000e+00 -1.280000e+01 3.063208e-47
8.400000e+00 -1.260000e+01 6.780467e-47
8.400000e+00 -1.240000e+01 1.469881e-46
8.400000e+00 -1.220000e+01 3.122138e-46
8.400000e+00 -1.200000e+01 6.501063e-46
8.400000e+00 -1.180000e+01 1.327692e-45
8.400000e+00 -1.160000e+01 2.660791e-45
8.400000e+00 -1.140000e+01 5.235287e-45
8.400000e+00 -1.120000e+01 1.011807e-44
8.400000e+00 -1.100000e+01 1.921694e-44
8.400000e+00 -1.080000e+01 3.588331e-44
8.400000e+00 -1.060000e+01 6.590258e-44
8.400000e+00 -1.040000e+01 1.190916e-43
8.400000e+00 -1.020000e+01 2.118280e-43
8.400000e+00 -1.000000e+01 3.709806e-43
8.400000e+00 -9.800000e+00 6.399054e-43
8.400000e+00 -9.600000e+00 1.087423e-42
8.400000e+00 -9.400000e+00 1.821009e-42
8.400000e+00 -9.200000e+00 3.005828e-42
8.400000e+00 -9.000000e+00 4.891658e-42
8.400000e+00 -8.800000e+00 7.850316e-42
8.400000e+00 -8.600000e+00 1.242665e-41
8.400000e+00 -8.400000e+00 1.940674e-41
8.400000e+00 -8.200000e+00 2.990735e-41
8.400000e+00 -8.000000e+00 4.549093e-41
8.400000e+00 -7.800000e+00 6.831052e-41
8.400000e+00 -7.600000e+00 1.012885e-40
8.400000e+00 -7.400000e+00 1.483321e-40
8.400000e+00 -7.200000e+00 2.145872e-40
8.400000e+00 -7.000000e+00 3.067289e-40
8.400000e+00 -6.800000e+00 4.332856e-40
8.400000e+00 -6.600000e+00 6.049858e-40
8.400000e+00 -6.400000e+00 8.351157e-40
8.400000e+00 -6.200000e+00 1.139866e-39
8.400000e+00 -6.000000e+00 1.538641e-39
8.400000e+00 -5.800000e+00 2.054300e-39
8.400000e+00 -5.600000e+00 2.713283e-39
8.400000e+00 -5.400000e+00 3.545593e-39
8.400000e+00 -5.200000e+00 4.584568e-39
8.400000e+00 -5.000000e+00 5.866418e-39
8.400000e+00 -4.800000e+00 7.429474e-39
8.400000e+00 -4.600000e+00 9.313126e-39
8.400000e+00 -4.400000e+00 1.155643e-38
8.400000e+00 -4.200000e+00 1.419639e-38
8.400000e+00 -4.000000e+00 1.726596e-38
8.400000e+00 -3.800000e+00 2.079180e-38
8.400000e+00 -3.600000e+00 2.479186e-38
8.400000e+00 -3.400000e+00 2.927301e-38
8.400000e+00 -3.200000e+00 3.422866e-38
8.400000e+00 -3.000000e+00 3.963673e-38
8.400000e+00 -2.800000e+00 4.545803e-38
8.400000e+00 -2.600000e+00 5.163525e-38
8.400000e+00 -2.400000e+00 5.809261e-38
8.400000e+00 -2.200000e+00 6.473653e-38
8.400000e+00 -2.000000e+00 7.145707e-38
8.400000e+00 -1.800000e+00 7.813044e-38
8.400000e+00 -1.600000e+00 8.462243e-38
8.400000e+00 -1.400000e+00 9.079258e-38
8.400000e+00 -1.200000e+00 9.649911e-38
8.400000e+00 -1.000000e+00 1.016041e-37
8.400000e+00 -8.000000e-01 1.059792e-37
8.400000e+00 -6.000000e-01 1.095107e-37
8.400000e+00 -4.000000e-01 1.121042e-37
8.400000e+00 -2.000000e-01 1.136895e-37
8.400000e+00 0.000000e+00 1.142228e-37
8.400000e+00 2.000000e-01 1.136895e-37
8.400000e+00 4.000000e-01 1.121042e-37
8.400000e+00 6.000000e-01 1.095107e-37
8.400000e+00 8.000000e-01 1.059792e-37
8.400000e+00 1.000000e+00 1.016041e-37
8.400000e+00 1.200000e+00 9.649911e-38
8.400000e+00 1.400000e+00 9.079258e-38
8.400000e+00 1.600000e+00 8.462243e-38
8.400000e+00 1.800000e+00 7.813044e-38
8.400000e+00 2.000000e+00 7.145707e-38
8.400000e+00 2.200000e+00 6.473653e-38
8.400000e+00 2.400000e+00 5.809261e-38
8.400000e+00 2.600000e+00 5.163525e-38
8.400000e+00 2.800000e+00 4.545803e-38
8.400000e+00 3.000000e+00 3.963673e-38
8.400000e+00 3.200000e+00 3.422866e-38
8.400000e+00 3.400000e+00 2.927301e-38
8.400000e+00 3.600000e+00 2.479186e-38
8.400000e+00 3.800000e+00 2.079180e-38
8.400000e+00 4.000000e+00 1.726596e-38
8.400000e+00 4.200000e+00 1.419639e-38
8.400000e+00 4.400000e+00 1.155643e-38
8.400000e+00 4.600000e+00 9.313126e-39
8.400000e+00 4.800000e+00 7.429474e-39
8.400000e+00 5.000000e+00 5.866418e-39
8.400000e+00 5.200000e+00 4.584568e-39
8.400000e+00 5.400000e+00 3.545593e-39
8.400000e+00 5.600000e+00 2.713283e-39
8.400000e+00 5.800000e+00 2.054300e-39
8.400000e+00 6.000000e+00 1.538641e-39
8.400000e+00 6.200000e+00 1.139866e-39
8.400000e+00 6.400000e+00 8.351157e-40
8.400000e+00 6.600000e+00 6.049858e-40
8.400000e+00 6.800000e+00 4.332856e-40
8.400000e+00 7.000000e+00 3.067289e-40
8.400000e+00 7.200000e+00 2.145872e-40
8.400000e+00 7.400000e+00 1.483321e-40
8.400000e+00 7.600000e+00 1.012885e-40
8.400000e+00 7.800000e+00 6.831052e-41
8.400000e+00 8.000000e+00 4.549093e-41
8.400000e+00 8.200000e+00 2.990735e-41
8.400000e+00 8.400000e+00 1.940674e-41
8.400000e+00 8.600000e+00 1.242665e-41
8.400000e+00 8.800000e+00 7.850316e-42
8.400000e+00 9.000000e+00 4.891658e-42
8.400000e+00 9.200000e+00 3.005828e-42
8.400000e+00 9.400000e+00 1.821009e-42
8.400000e+00 9.600000e+00 1.087423e-42
8.400000e+00 9.800000e+00 6.399054e-43
8.400000e+00 1.000000e+01 3.709806e-43
8.400000e+00 1.020000e+01 2.118280e-43
8.400000e+00 1.040000e+01 1.190916e-43
8.400000e+00 1.060000e+01 6.590258e-44
8.400000e+00 1.080000e+01 3.588331e-44
8.400000e+00 1.100000e+01 1.921694e-44
8.400000e+00 1.120000e+01 1.011807e-44
8.400000e+00 1.140000e+01 5.235287e-45
8.400000e+00 1.160000e+01 2.660791e-45
8.400000e+00 1.180000e+01 1.327692e-45
8.400000e+00 1.200000e+01 6.501063e-46
8.400000e+00 1.220000e+01 3.122138e-46
8.400000e+00 1.240000e+01 1.469881e-46
8.400000e+00 1.260000e+01 6.780467e-47
8.400000e+00 1.280000e+01 3.063208e-47
8.400000e+00 1.300000e+01 1.354674e-47
8.400000e+00 1.320000e+01 5.862035e-48
8.400000e+00 1.340000e+01 2.481109e-48
8.400000e+00 1.360000e+01 1.026765e-48
8.400000e+00 1.380000e+01 4.153224e-49
8.400000e+00 1.400000e+01 1.641598e-49
8.400000e+00 1.420000e+01 6.338853e-50
8.400000e+00 1.440000e+01 2.390727e-50
8.400000e+00 1.460000e+01 8.805495e-51
8.400000e+00 1.480000e+01 3.166845e-51
8.400000e+00 1.500000e+01 1.112009e-51
8.400000e+00 1.520000e+01 3.812158e-52
8.400000e+00 1.540000e+01 1.275850e-52
8.400000e+00 1.560000e+01 4.168604e-53
8.400000e+00 1.580000e+01 1.329687e-53
8.400000e+00 1.600000e+01 4.140856e-54
8.400000e+00 1.620000e+01 1.259026e-54
8.400000e+00 1.640000e+01 3.737761e-55
8.400000e+00 1.660000e+01 1.083563e-55
8.400000e+00 1.680000e+01 3.067616e-56
8.400000e+00 1.700000e+01 8.481924e-57
8.400000e+00 1.720000e+01 2.290760e-57
8.400000e+00 1.740000e+01 6.043725e-58
8.400000e+00 1.760000e+01 1.557828e-58
8.400000e+00 1.780000e+01 3.923519e-59
8.400000e+00 1.800000e+01 9.656641e-60
8.400000e+00 1.820000e+01 2.322865e-60
8.400000e+00 1.840000e+01 5.461645e-61
8.400000e+00 1.860000e+01 1.255390e-61
8.400000e+00 1.880000e+01 2.821269e-62
8.400000e+00 1.900000e+01 6.199756e-63
8.400000e+00 1.920000e+01 1.332365e-63
8.400000e+00 1.940000e+01 2.800555e-64
8.400000e+00 1.960000e+01 5.758248e-65
8.400000e+00 1.980000e+01 1.158283e-65
8.400000e+00 2.000000e+01 2.279654e-66
8.400000e+00 2.020000e+01 4.390405e-67
8.400000e+00 2.040000e+01 8.275087e-68
8.400000e+00 2.060000e+01 1.526591e-68
8.400000e+00 2.080000e+01 2.756796e-69
8.400000e+00 2.100000e+01 4.873790e-70
8.400000e+00 2.120000e+01 8.436398e-71
8.400000e+00 2.140000e+01 1.429956e-71
8.400000e+00 2.160000e+01 2.373615e-72
8.400000e+00 2.180000e+01 3.858918e-73
8.400000e+00 2.200000e+01 6.145164e-74
8.400000e+00 2.220000e+01 9.586468e-75
8.400000e+00 2.240000e+01 1.465159e-75
8.400000e+00 2.260000e+01 2.194093e-76
8.400000e+00 2.280000e+01 3.219673e-77
8.400000e+00 2.300000e+01 4.630171e-78
8.400000e+00 2.320000e+01 6.526075e-79
8.400000e+00 2.340000e+01 9.016076e-80
8.400000e+00 2.360000e+01 1.221051e-80
8.400000e+00 2.380000e+01 1.621213e-81
8.400000e+00 2.400000e+01 2.110452e-82
8.400000e+00 2.420000e+01 2.693870e-83
8.400000e+00 2.440000e+01 3.371848e-84
8.400000e+00 2.460000e+01 4.137837e-85
8.400000e+00 2.480000e+01 4.968051e-86
8.400000e+00 2.500000e+01 5.729249e-87
8.400000e+00 2.520000e+01 5.344489e-88
8.400000e+00 2.540000e+01 0.000000e+00

8.600000e+00 -2.560000e+01 0.000000e+00
8.600000e+00 -2.540000e+01 9.463103e-91
8.600000e+00 -2.520000e+01 1.030023e-89
8.600000e+00 -2.500000e+01 9.097377e-89
8.600000e+00 -2.480000e+01 7.723649e-88
8.600000e+00 -2.460000e+01 6.416942e-87
8.600000e+00 -2.440000e+01 5.227500e-86
8.600000e+00 -2.420000e+01 4.176276e-85
8.600000e+00 -2.400000e+01 3.271815e-84
8.600000e+00 -2.380000e+01 2.513369e-83
8.600000e+00 -2.360000e+01 1.893012e-82
8.600000e+00 -2.340000e+01 1.397787e-81
8.600000e+00 -2.320000e+01 1.011764e-80
8.600000e+00 -2.300000e+01 7.178417e-80
8.600000e+00 -2.280000e+01 4.991696e-79
8.600000e+00 -2.260000e+01 3.401702e-78
8.600000e+00 -2.240000e+01 2.271598e-77
8.600000e+00 -2.220000e+01 1.486317e-76
8.600000e+00 -2.200000e+01 9.527797e-76
8.600000e+00 -2.180000e+01 5.983171e-75
8.600000e+00 -2.160000e+01 3.680304e-74
8.600000e+00 -2.140000e+01 2.217196e-73
8.600000e+00 -2.120000e+01 1.308119e-72
8.600000e+00 -2.100000e+01 7.557296e-72
8.600000e+00 -2.080000e+01 4.274789e-71
8.600000e+00 -2.060000e+01 2.367249e-70
8.600000e+00 -2.040000e+01 1.283234e-69
8.600000e+00 -2.020000e+01 6.808498e-69
8.600000e+00 -2.000000e+01 3.535331e-68
8.600000e+00 -1.980000e+01 1.796353e-67
8.600000e+00 -1.960000e+01 8.930684e-67
8.600000e+00 -1.940000e+01 4.343676e-66
8.600000e+00 -1.920000e+01 2.066605e-65
8.600000e+00 -1.900000e+01 9.616819e-65
8.600000e+00 -1.880000e+01 4.376494e-64
8.600000e+00 -1.860000e+01 1.947548e-63
8.600000e+00 -1.840000e+01 8.473503e-63
8.600000e+00 -1.820000e+01 3.604100e-62
8.600000e+00 -1.800000e+01 1.498427e-61
8.600000e+00 -1.780000e+01 6.088719e-61
8.600000e+00 -1.760000e+01 2.417767e-60
8.600000e+00 -1.740000e+01 9.380997e-60
8.600000e+00 -1.720000e+01 3.556138e-59
8.600000e+00 -1.700000e+01 1.316903e-58
8.600000e+00 -1.680000e+01 4.763516e-58
8.600000e+00 -1.660000e+01 1.682887e-57
8.600000e+00 -1.640000e+01 5.806232e-57
8.600000e+00 -1.620000e+01 1.956179e-56
8.600000e+00 -1.600000e+01 6.435236e-56
8.600000e+00 -1.580000e+01 2.066974e-55
8.600000e+00 -1.560000e+01 6.481856e-55
8.600000e+00 -1.540000e+01 1.984469e-54
8.600000e+00 -1.520000e+01 5.931511e-54
8.600000e+00 -1.500000e+01 1.730883e-53
8.600000e+00 -1.480000e+01 4.931370e-53
8.600000e+00 -1.460000e+01 1.371809e-52
8.600000e+00 -1.440000e+01 3.726385e-52
8.600000e+00 -1.420000e+01 9.885672e-52
8.600000e+00 -1.400000e+01 2.561657e-51
8.600000e+00 -1.380000e+01 6.485159e-51
8.600000e+00 -1.360000e+01 1.604390e-50
8.600000e+00 -1.340000e+01 3.879822e-50
8.600000e+00 -1.320000e+01 9.174137e-50
8.600000e+00 -1.300000e+01 2.121907e-49
8.600000e+00 -1.280000e+01 4.802492e-49
8.600000e+00 -1.260000e+01 1.064073e-48
8.600000e+00 -1.240000e+01 2.309076e-48
8.600000e+00 -1.220000e+01 4.909912e-48
8.600000e+00 -1.200000e+01 1.023508e-47
8.600000e+00 -1.180000e+01 2.092706e-47
8.600000e+00 -1.160000e+01 4.198957e-47
8.600000e+00 -1.140000e+01 8.271904e-47
8.600000e+00 -1.120000e+01 1.600697e-46
8.600000e+00 -1.100000e+01 3.044056e-46
8.600000e+00 -1.080000e+01 5.691488e-46
8.600000e+00 -1.060000e+01 1.046663e-45
8.600000e+00 -1.040000e+01 1.893917e-45
8.600000e+00 -1.020000e+01 3.373196e-45
8.600000e+00 -1.000000e+01 5.915470e-45
8.600000e+00 -9.800000e+00 1.021725e-44
8.600000e+00 -9.600000e+00 1.738585e-44
8.600000e+00 -9.400000e+00 2.915330e-44
8.600000e+00 -9.200000e+00 4.818537e-44
8.600000e+00 -9.000000e+00 7.851998e-44
8.600000e+00 -8.800000e+00 1.261772e-43
8.600000e+00 -8.600000e+00 1.999924e-43
8.600000e+00 -8.400000e+00 3.127328e-43
8.600000e+00 -8.200000e+00 4.825644e-43
8.600000e+00 -8.000000e+00 7.349426e-43
8.600000e+00 -7.800000e+00 1.104998e-42
8.600000e+00 -7.600000e+00 1.640489e-42
8.600000e+00 -7.400000e+00 2.405361e-42
8.600000e+00 -7.200000e+00 3.483960e-42
8.600000e+00 -7.000000e+00 4.985861e-42
8.600000e+00 -6.800000e+00 7.051264e-42
8.600000e+00 -6.600000e+00 9.856794e-42
8.600000e+00 -6.400000e+00 1.362150e-41
8.600000e+00 -6.200000e+00 1.861269e-41
8.600000e+00 -6.000000e+00 2.515121e-41
8.600000e+00 -5.800000e+00 3.361551e-41
8.600000e+00 -5.600000e+00 4.444402e-41
8.600000e+00 -5.400000e+00 5.813489e-41
8.600000e+00 -5.200000e+00 7.524251e-41
8.600000e+00 -5.000000e+00 9.636992e-41
8.600000e+00 -4.800000e+00 1.221565e-40
8.600000e+00 -4.600000e+00 1.532605e-40
8.600000e+00 -4.400000e+00 1.903357e-40
8.600000e+00 -4.200000e+00 2.340032e-40
8.600000e+00 -4.000000e+00 2.848180e-40
8.600000e+00 -3.800000e+00 3.432310e-40
8.600000e+00 -3.600000e+00 4.095494e-40
8.600000e+00 -3.400000e+00 4.838959e-40
8.600000e+00 -3.200000e+00 5.661691e-40
8.600000e+00 -3.000000e+00 6.560097e-40
8.600000e+00 -2.800000e+00 7.527720e-40
8.600000e+00 -2.600000e+00 8.555068e-40
8.600000e+00 -2.400000e+00 9.629559e-40
8.600000e+00 -2.200000e+00 1.073562e-39
8.600000e+00 -2.000000e+00 1.185491e-39
8.600000e+00 -1.800000e+00 1.296680e-39
8.600000e+00 -1.600000e+00 1.404885e-39
8.600000e+00 -1.400000e+00 1.507759e-39
8.600000e+00 -1.200000e+00 1.602929e-39
8.600000e+00 -1.000000e+00 1.688088e-39
8.600000e+00 -8.000000e-01 1.761085e-39
8.600000e+00 -6.000000e-01 1.820016e-39
8.600000e+00 -4.000000e-01 1.863301e-39
8.600000e+00 -2.000000e-01 1.889759e-39
8.600000e+00 0.000000e+00 1.898662e-39
8.600000e+00 2.000000e-01 1.889759e-39
8.600000e+00 4.000000e-01 1.863301e-39
8.600000e+00 6.000000e-01 1.820016e-39
8.600000e+00 8.000000e-01 1.761085e-39
8.600000e+00 1.000000e+00 1.688088e-39
8.600000e+00 1.200000e+00 1.602929e-39
8.600000e+00 1.400000e+00 1.507759e-39
8.600000e+00 1.600000e+00 1.404885e-39
8.600000e+00 1.800000e+00 1.296680e-39
8.600000e+00 2.000000e+00 1.185491e-39
8.600000e+00 2.200000e+00 1.073562e-39
8.600000e+00 2.400000e+00 9.629559e-40
8.600000e+00 2.600000e+00 8.555068e-40
8.600000e+00 2.800000e+00 7.527720e-40
8.600000e+00 3.000000e+00 6.560097e-40
8.600000e+00 3.200000e+00 5.661691e-40
8.600000e+00 3.400000e+00 4.838959e-40
8.600000e+00 3.600000e+00 4.095494e-40
8.600000e+00 3.800000e+00 3.432310e-40
8.600000e+00 4.000000e+00 2.848180e-40
8.600000e+00 4.200000e+00 2.340032e-40
8.600000e+00 4.400000e+00 1.903357e-40
8.600000e+00 4.600000e+00 1.532605e-40
8.600000e+00 4.800000e+00 1.221565e-40
8.600000e+00 5.000000e+00 9.636992e-41
8.600000e+00 5.200000e+00 7.524251e-41
8.600000e+00 5.400000e+00 5.813489e-41
8.600000e+00 5.600000e+00 4.444402e-41
8.600000e+00 5.800000e+00 3.361551e-41
8.600000e+00 6.000000e+00 2.515121e-41
8.600000e+00 6.200000e+00 1.861269e-41
8.600000e+00 6.400000e+00 1.362150e-41
8.600000e+00 6.600000e+00 9.856794e-42
8.600000e+00 6.800000e+00 7.051264e-42
8.600000e+00 7.000000e+00 4.985861e-42
8.600000e+00 7.200000e+00 3.483960e-42
8.600000e+00 7.400000e+00 2.405361e-42
8.600000e+00 7.600000e+00 1.640489e-42
8.600000e+00 7.800000e+00 1.104998e-42
8.600000e+00 8.000000e+00 7.349426e-43
8.600000e+00 8.200000e+00 4.825644e-43
8.600000e+00 8.400000e+00 3.127328e-43
8.600000e+00 8.600000e+00 1.999924e-43
8.600000e+00 8.800000e+00 1.261772e-43
8.600000e+00 9.000000e+00 7.851998e-44
8.600000e+00 9.200000e+00 4.818537e-44
8.600000e+00 9.400000e+00 2.915330e-44
8.600000e+00 9.600000e+00 1.738585e-44
8.600000e+00 9.800000e+00 1.021725e-44
8.600000e+00 1.000000e+01 5.915470e-45
8.600000e+00 1.020000e+01 3.373196e-45
8.600000e+00 1.040000e+01 1.893917e-45
8.600000e+00 1.060000e+01 1.046663e-45
8.600000e+00 1.080000e+01 5.691488e-46
8.600000e+00 1.100000e+01 3.044056e-46
8.600000e+00 1.120000e+01 1.600697e-46
8.600000e+00 1.140000e+01 8.271904e-47
8.600000e+00 1.160000e+01 4.198957e-47
8.600000e+00 1.180000e+01 2.092706e-47
8.600000e+00 1.200000e+01 1.023508e-47
8.600000e+00 1.220000e+01 4.909912e-48
8.600000e+00 1.240000e+01 2.309076e-48
8.600000e+00 1.260000e+01 1.064073e-48
8.600000e+00 1.280000e+01 4.802492e-49
8.600000e+00 1.300000e+01 2.121907e-49
8.600000e+00 1.320000e+01 9.174137e-50
8.600000e+00 1.340000e+01 3.879822e-50
8.600000e+00 1.360000e+01 1.604390e-50
8.600000e+00 1.380000e+01 6.485159e-51
8.600000e+00 1.400000e+01 2.561657e-51
8.600000e+00 1.420000e+01 9.885672e-52
8.600000e+00 1.440000e+01 3.726385e-52
8.600000e+00 1.460000e+01 1.371809e-52
8.600000e+00 1.480000e+01 4.931370e-53
8.600000e+00 1.500000e+01 1.730883e-53
8.600000e+00 1.520000e+01 5.931511e-54
8.600000e+00 1.540000e+01 1.984469e-54
8.600000e+00 1.560000e+01 6.481856e-55
8.600000e+00 1.580000e+01 2.066974e-55
8.600000e+00 1.600000e+01 6.435236e-56
8.600000e+00 1.620000e+01 1.956179e-56
8.600000e+00 1.640000e+01 5.806232e-57
8.600000e+00 1.660000e+01 1.682887e-57
8.600000e+00 1.680000e+01 4.763516e-58
8.600000e+00 1.700000e+01 1.316903e-58
8.600000e+00 1.720000e+01 3.556138e-59
8.600000e+00 1.740000e+01 9.380997e-60
8.600000e+00 1.760000e+01 2.417767e-60
8.600000e+00 1.780000e+01 6.088719e-61
8.600000e+00 1.800000e+01 1.498427e-61
8.600000e+00 1.820000e+01 3.604100e-62
8.600000e+00 1.840000e+01 8.473503e-63
8.600000e+00 1.860000e+01 1.947548e-63
8.600000e+00 1.880000e+01 4.376494e-64
8.600000e+00 1.900000e+01 9.616819e-65
8.600000e+00 1.920000e+01 2.066605e-65
8.600000e+00 1.940000e+01 4.343676e-66
8.600000e+00 1.960000e+01 8.930684e-67
8.600000e+00 1.980000e+01 1.796353e-67
8.600000e+00 2.000000e+01 3.535331e-68
8.600000e+00 2.020000e+01 6.808498e-69
8.600000e+00 2.040000e+01 1.283234e-69
8.600000e+00 2.060000e+01 2.367249e-70
8.600000e+00 2.080000e+01 4.274789e-71
8.600000e+00 2.100000e+01 7.557296e-72
8.600000e+00 2.120000e+01 1.308119e-72
8.600000e+00 2.140000e+01 2.217196e-73
8.600000e+00 2.160000e+01 3.680304e-74
8.600000e+00 2.180000e+01 5.983171e-75
8.600000e+00 2.200000e+01 9.527797e-76
8.600000e+00 2.220000e+01 1.486317e-76
8.600000e+00 2.240000e+01 2.271598e-77
8.600000e+00 2.260000e+01 3.401702e-78
8.600000e+00 2.280000e+01 4.991696e-79
8.600000e+00 2.300000e+01 7.178417e-80
8.600000e+00 2.320000e+01 1.011764e-80
8.600000e+00 2.340000e+01 1.397787e-81
8.600000e+00 2.360000e+01 1.893012e-82
8.600000e+00 2.380000e+01 2.513369e-83
8.600000e+00 2.400000e+01 3.271813e-84
8.600000e+00 2.420000e+01 4.176253e-85
8.600000e+00 2.440000e+01 5.227276e-86
8.600000e+00 2.460000e+01 6.414728e-87
8.600000e+00 2.480000e+01 7.701736e-88
8.600000e+00 2.500000e+01 8.881744e-89
8.600000e+00 2.520000e+01 8.285240e-90
8.600000e+00 2.540000e+01 0.000000e+00

8.800000e+00 -2.560000e+01 0.000000e+00
8.800000e+00 -2.540000e+01 1.375008e-92
8.800000e+00 -2.520000e+01 1.496649e-91
8.800000e+00 -2.500000e+01 1.321877e-90
8.800000e+00 -2.480000e+01 1.122276e-89
8.800000e+00 -2.460000e+01 9.324111e-89
8.800000e+00 -2.440000e+01 7.595839e-88
8.800000e+00 -2.420000e+01 6.068391e-87
8.800000e+00 -2.400000e+01 4.754184e-86
8.800000e+00 -2.380000e+01 3.652133e-85
8.800000e+00 -2.360000e+01 2.750724e-84
8.800000e+00 -2.340000e+01 2.031132e-83
8.800000e+00 -2.320000e+01 1.470214e-82
8.800000e+00 -2.300000e+01 1.043120e-81
8.800000e+00 -2.280000e+01 7.253674e-81
8.800000e+00 -2.260000e+01 4.943234e-80
8.800000e+00 -2.240000e+01 3.301047e-79
8.800000e+00 -2.220000e+01 2.159917e-78
8.800000e+00 -2.200000e+01 1.384601e-77
8.800000e+00 -2.180000e+01 8.695011e-77
8.800000e+00 -2.160000e+01 5.348471e-76
8.800000e+00 -2.140000e+01 3.222241e-75
8.800000e+00 -2.120000e+01 1.901120e-74
8.800000e+00 -2.100000e+01 1.098343e-73
8.800000e+00 -2.080000e+01 6.212927e-73
8.800000e+00 -2.060000e+01 3.440618e-72
8.800000e+00 -2.040000e+01 1.865135e-71
8.800000e+00 -2.020000e+01 9.896203e-71
8.800000e+00 -2.000000e+01 5.138797e-70
8.800000e+00 -1.980000e+01 2.611190e-69
8.800000e+00 -1.960000e+01 1.298220e-68
8.800000e+00 -1.940000e+01 6.314507e-68
8.800000e+00 -1.920000e+01 3.004412e-67
8.800000e+00 -1.900000e+01 1.398156e-66
8.800000e+00 -1.880000e+01 6.363188e-66
8.800000e+00 -1.860000e+01 2.831804e-65
8.800000e+00 -1.840000e+01 1.232161e-64
8.800000e+00 -1.820000e+01 5.241233e-64
8.800000e+00 -1.800000e+01 2.179254e-63
8.800000e+00 -1.780000e+01 8.855995e-63
8.800000e+00 -1.760000e+01 3.516974e-62
8.800000e+00 -1.740000e+01 1.364745e-61
8.800000e+00 -1.720000e+01 5.174093e-61
8.800000e+00 -1.700000e+01 1.916320e-60
8.800000e+00 -1.680000e+01 6.932764e-60
8.800000e+00 -1.660000e+01 2.449658e-59
8.800000e+00 -1.640000e+01 8.453259e-59
8.800000e+00 -1.620000e+01 2.848564e-58
8.800000e+00 -1.600000e+01 9.373009e-58
8.800000e+00 -1.580000e+01 3.011320e-57
8.800000e+00 -1.560000e+01 9.445821e-57
8.800000e+00 -1.540000e+01 2.892781e-56
8.800000e+00 -1.520000e+01 8.649295e-56
8.800000e+00 -1.500000e+01 2.524886e-55
8.800000e+00 -1.480000e+01 7.196412e-55
8.800000e+00 -1.460000e+01 2.002780e-54
8.800000e+00 -1.440000e+01 5.442975e-54
8.800000e+00 -1.420000e+01 1.444717e-53
8.800000e+00 -1.400000e+01 3.745811e-53
8.800000e+00 -1.380000e+01 9.488870e-53
8.800000e+00 -1.360000e+01 2.349063e-52
8.800000e+00 -1.340000e+01 5.684722e-52
8.800000e+00 -1.320000e+01 1.345235e-51
8.800000e+00 -1.300000e+01 3.113991e-51
8.800000e+00 -1.280000e+01 7.054043e-51
8.800000e+00 -1.260000e+01 1.564391e-50
8.800000e+00 -1.240000e+01 3.398096e-50
8.800000e+00 -1.220000e+01 7.232938e-50
8.800000e+00 -1.200000e+01 1.509366e-49
8.800000e+00 -1.180000e+01 3.089519e-49
8.800000e+00 -1.160000e+01 6.206103e-49
8.800000e+00 -1.140000e+01 1.224028e-48
8.800000e+00 -1.120000e+01 2.371454e-48
8.800000e+00 -1.100000e+01 4.515308e-48
8.800000e+00 -1.080000e+01 8.452737e-48
8.800000e+00 -1.060000e+01 1.556398e-47
8.800000e+00 -1.040000e+01 2.819821e-47
8.800000e+00 -1.020000e+01 5.028648e-47
8.800000e+00 -1.000000e+01 8.829769e-47
8.800000e+00 -9.800000e+00 1.527020e-46
8.800000e+00 -9.600000e+00 2.601696e-46
8.800000e+00 -9.400000e+00 4.368140e-46
8.800000e+00 -9.200000e+00 7.228868e-46
8.800000e+00 -9.000000e+00 1.179448e-45
8.800000e+00 -8.800000e+00 1.897664e-45
8.800000e+00 -8.600000e+00 3.011539e-45
8.800000e+00 -8.400000e+00 4.714990e-45
8.800000e+00 -8.200000e+00 7.284342e-45
8.800000e+00 -8.000000e+00 1.110736e-44
8.800000e+00 -7.800000e+00 1.671999e-44
8.800000e+00 -7.600000e+00 2.485183e-44
8.800000e+00 -7.400000e+00 3.648122e-44
8.800000e+00 -7.200000e+00 5.290039e-44
8.800000e+00 -7.000000e+00 7.579049e-44
8.800000e+00 -6.800000e+00 1.073055e-43
8.800000e+00 -6.600000e+00 1.501626e-43
8.800000e+00 -6.400000e+00 2.077365e-43
8.800000e+00 -6.200000e+00 2.841507e-43
8.800000e+00 -6.000000e+00 3.843611e-43
8.800000e+00 -5.800000e+00 5.142216e-43
8.800000e+00 -5.600000e+00 6.805224e-43
8.800000e+00 -5.400000e+00 8.909895e-43
8.800000e+00 -5.200000e+00 1.154233e-42
8.800000e+00 -5.000000e+00 1.479631e-42
8.800000e+00 -4.800000e+00 1.877143e-42
8.800000e+00 -4.600000e+00 2.357037e-42
8.800000e+00 -4.400000e+00 2.929535e-42
8.800000e+00 -4.200000e+00 3.604366e-42
8.800000e+00 -4.000000e+00 4.390247e-42
8.800000e+00 -3.800000e+00 5.294299e-42
8.800000e+00 -3.600000e+00 6.321416e-42
8.800000e+00 -3.400000e+00 7.473628e-42
8.800000e+00 -3.200000e+00 8.749489e-42
8.800000e+00 -3.000000e+00 1.014352e-41
8.800000e+00 -2.800000e+00 1.164579e-41
8.800000e+00 -2.600000e+00 1.324162e-41
8.800000e+00 -2.400000e+00 1.491148e-41
8.800000e+00 -2.200000e+00 1.663117e-41
8.800000e+00 -2.000000e+00 1.837216e-41
8.800000e+00 -1.800000e+00 2.010227e-41
8.800000e+00 -1.600000e+00 2.178652e-41
8.800000e+00 -1.400000e+00 2.338827e-41
8.800000e+00 -1.200000e+00 2.487046e-41
8.800000e+00 -1.000000e+00 2.619705e-41
8.800000e+00 -8.000000e-01 2.733439e-41
8.800000e+00 -6.000000e-01 2.825270e-41
8.800000e+00 -4.000000e-01 2.892728e-41
8.800000e+00 -2.000000e-01 2.933967e-41
8.800000e+00 0.000000e+00 2.947842e-41
8.800000e+00 2.000000e-01 2.933967e-41
8.800000e+00 4.000000e-01 2.892728e-41
8.800000e+00 6.000000e-01 2.825270e-41
8.800000e+00 8.000000e-01 2.733439e-41
8.800000e+00 1.000000e+00 2.619705e-41
8.800000e+00 1.200000e+00 2.487046e-41
8.800000e+00 1.400000e+00 2.338827e-41
8.800000e+00 1.600000e+00 2.178652e-41
8.800000e+00 1.800000e+00 2.010227e-41
8.800000e+00 2.000000e+00 1.837216e-41
8.800000e+00 2.200000e+00 1.663117e-41
8.800000e+00 2.400000e+00 1.491148e-41
8.800000e+00 2.600000e+00 1.324162e-41
8.800000e+00 2.800000e+00 1.164579e-41
8.800000e+00 3.000000e+00 1.014352e-41
8.800000e+00 3.200000e+00 8.749489e-42
8.800000e+00 3.400000e+00 7.473628e-42
8.800000e+00 3.600000e+00 6.321416e-42
8.800000e+00 3.800000e+00 5.294299e-42
8.800000e+00 4.000000e+00 4.390247e-42
8.800000e+00 4.200000e+00 3.604366e-42
8.800000e+00 4.400000e+00 2.929535e-42
8.800000e+00 4.600000e+00 2.357037e-42
8.800000e+00 4.800000e+00 1.877143e-42
8.800000e+00 5.000000e+00 1.479631e-42
8.800000e+00 5.200000e+00 1.154233e-42
8.800000e+00 5.400000e+00 8.909895e-43
8.800000e+00 5.600000e+00 6.805224e-43
8.800000e+00 5.800000e+00 5.142216e-43
8.800000e+00 6.000000e+00 3.843611e-43
8.800000e+00 6.200000e+00 2.841507e-43
8.800000e+00 6.400000e+00 2.077365e-43
8.800000e+00 6.600000e+00 1.501626e-43
8.800000e+00 6.800000e+00 1.073055e-43
8.800000e+00 7.000000e+00 7.579049e-44
8.800000e+00 7.200000e+00 5.290039e-44
8.800000e+00 7.400000e+00 3.648122e-44
8.800000e+00 7.600000e+00 2.485183e-44
8.800000e+00 7.800000e+00 1.671999e-44
8.800000e+00 8.000000e+00 1.110736e-44
8.800000e+00 8.200000e+00 7.284342e-45
8.800000e+00 8.400000e+00 4.714990e-45
8.800000e+00 8.600000e+00 3.011539e-45
8.800000e+00 8.800000e+00 1.897664e-45
8.800000e+00 9.000000e+00 1.179448e-45
8.800000e+00 9.200000e+00 7.228868e-46
8.800000e+00 9.400000e+00 4.368140e-46
8.800000e+00 9.600000e+00 2.601696e-46
8.800000e+00 9.800000e+00 1.527020e-46
8.800000e+00 1.000000e+01 8.829769e-47
8.800000e+00 1.020000e+01 5.028648e-47
8.800000e+00 1.040000e+01 2.819821e-47
8.800000e+00 1.060000e+01 1.556398e-47
8.800000e+00 1.080000e+01 8.452737e-48
8.800000e+00 1.100000e+01 4.515308e-48
8.800000e+00 1.120000e+01 2.371454e-48
8.800000e+00 1.140000e+01 1.224028e-48
8.800000e+00 1.160000e+01 6.206103e-49
8.800000e+00 1.180000e+01 3.089519e-49
8.800000e+00 1.200000e+01 1.509366e-49
8.800000e+00 1.220000e+01 7.232938e-50
8.800000e+00 1.240000e+01 3.398096e-50
8.800000e+00 1.260000e+01 1.564391e-50
8.800000e+00 1.280000e+01 7.054043e-51
8.800000e+00 1.300000e+01 3.113991e-51
8.800000e+00 1.320000e+01 1.345235e-51
8.800000e+00 1.340000e+01 5.684722e-52
8.800000e+00 1.360000e+01 2.349063e-52
8.800000e+00 1.380000e+01 9.488870e-53
8.800000e+00 1.400000e+01 3.745811e-53
8.800000e+00 1.420000e+01 1.444717e-53
8.800000e+00 1.440000e+01 5.442975e-54
8.800000e+00 1.460000e+01 2.002780e-54
8.800000e+00 1.480000e+01 7.196412e-55
8.800000e+00 1.500000e+01 2.524886e-55
8.800000e+00 1.520000e+01 8.649295e-56
8.800000e+00 1.540000e+01 2.892781e-56
8.800000e+00 1.560000e+01 9.445821e-57
8.800000e+00 1.580000e+01 3.011320e-57
8.800000e+00 1.600000e+01 9.373009e-58
8.800000e+00 1.620000e+01 2.848564e-58
8.800000e+00 1.640000e+01 8.453259e-59
8.800000e+00 1.660000e+01 2.449658e-59
8.800000e+00 1.680000e+01 6.932764e-60
8.800000e+00 1.700000e+01 1.916320e-60
8.800000e+00 1.720000e+01 5.174093e-61
8.800000e+00 1.740000e+01 1.364745e-61
8.800000e+00 1.760000e+01 3.516974e-62
8.800000e+00 1.780000e+01 8.855995e-63
8.800000e+00 1.800000e+01 2.179254e-63
8.800000e+00 1.820000e+01 5.241233e-64
8.800000e+00 1.840000e+01 1.232161e-64
8.800000e+00 1.860000e+01 2.831804e-65
8.800000e+00 1.880000e+01 6.363188e-66
8.800000e+00 1.900000e+01 1.398156e-66
8.800000e+00 1.920000e+01 3.004412e-67
8.800000e+00 1.940000e+01 6.314507e-68
8.800000e+00 1.960000e+01 1.298220e-68
8.800000e+00 1.980000e+01 2.611190e-69
8.800000e+00 2.000000e+01 5.138797e-70
8.800000e+00 2.020000e+01 9.896203e-71
8.800000e+00 2.040000e+01 1.865135e-71
8.800000e+00 2.060000e+01 3.440618e-72
8.800000e+00 2.080000e+01 6.212927e-73
8.800000e+00 2.100000e+01 1.098343e-73
8.800000e+00 2.120000e+01 1.901120e-74
8.800000e+00 2.140000e+01 3.222241e-75
8.800000e+00 2.160000e+01 5.348471e-76
8.800000e+00 2.180000e+01 8.695011e-77
8.800000e+00 2.200000e+01 1.384601e-77
8.800000e+00 2.220000e+01 2.159917e-78
8.800000e+00 2.240000e+01 3.301047e-79
8.800000e+00 2.260000e+01 4.943234e-80
8.800000e+00 2.280000e+01 7.253674e-81
8.800000e+00 2.300000e+01 1.043120e-81
8.800000e+00 2.320000e+01 1.470214e-82
8.800000e+00 2.340000e+01 2.031132e-83
8.800000e+00 2.360000e+01 2.750724e-84
8.800000e+00 2.380000e+01 3.652133e-85
8.800000e+00 2.400000e+01 4.754181e-86
8.800000e+00 2.420000e+01 6.068358e-87
8.800000e+00 2.440000e+01 7.595515e-88
8.800000e+00 2.460000e+01 9.320894e-89
8.800000e+00 2.480000e+01 1.119092e-89
8.800000e+00 2.500000e+01 1.290546e-90
8.800000e+00 2.520000e+01 1.203867e-91
8.800000e+00 2.540000e+01 0.000000e+00

9.000000e+00 -2.560000e+01 0.000000e+00
9.000000e+00 -2.540000e+01 1.875695e-94
9.000000e+00 -2.520000e+01 2.041636e-93
9.000000e+00 -2.500000e+01 1.803230e-92
9.000000e+00 -2.480000e+01 1.530952e-91
9.000000e+00 -2.460000e+01 1.271955e-90
9.000000e+00 -2.440000e+01 1.036197e-89
9.000000e+00 -2.420000e+01 8.278329e-89
9.000000e+00 -2.400000e+01 6.485567e-88
9.000000e+00 -2.380000e+01 4.982204e-87
9.000000e+00 -2.360000e+01 3.752539e-86
9.000000e+00 -2.340000e+01 2.770894e-85
9.000000e+00 -2.320000e+01 2.005700e-84
9.000000e+00 -2.300000e+01 1.423061e-83
9.000000e+00 -2.280000e+01 9.895825e-83
9.000000e+00 -2.260000e+01 6.743881e-82
9.000000e+00 -2.240000e+01 4.503556e-81
9.000000e+00 -2.220000e+01 2.946773e-80
9.000000e+00 -2.200000e+01 1.889035e-79
9.000000e+00 -2.180000e+01 1.186293e-78
9.000000e+00 -2.160000e+01 7.297241e-78
9.000000e+00 -2.140000e+01 4.396374e-77
9.000000e+00 -2.120000e+01 2.593908e-76
9.000000e+00 -2.100000e+01 1.498621e-75
9.000000e+00 -2.080000e+01 8.477345e-75
9.000000e+00 -2.060000e+01 4.694731e-74
9.000000e+00 -2.040000e+01 2.545048e-73
9.000000e+00 -2.020000e+01 1.350414e-72
9.000000e+00 -2.000000e+01 7.012508e-72
9.000000e+00 -1.980000e+01 3.563406e-71
9.000000e+00 -1.960000e+01 1.771705e-70
9.000000e+00 -1.940000e+01 8.617880e-70
9.000000e+00 -1.920000e+01 4.100530e-69
9.000000e+00 -1.900000e+01 1.908348e-68
9.000000e+00 -1.880000e+01 8.685606e-68
9.000000e+00 -1.860000e+01 3.865578e-67
9.000000e+00 -1.840000e+01 1.682081e-66
9.000000e+00 -1.820000e+01 7.155572e-66
9.000000e+00 -1.800000e+01 2.975453e-65
9.000000e+00 -1.780000e+01 1.209262e-64
9.000000e+00 -1.760000e+01 4.802798e-64
9.000000e+00 -1.740000e+01 1.863902e-63
9.000000e+00 -1.720000e+01 7.067351e-63
9.000000e+00 -1.700000e+01 2.617864e-62
9.000000e+00 -1.680000e+01 9.472136e-62
9.000000e+00 -1.660000e+01 3.347465e-61
9.000000e+00 -1.640000e+01 1.155344e-60
9.000000e+00 -1.620000e+01 3.894016e-60
9.000000e+00 -1.600000e+01 1.281576e-59
9.000000e+00 -1.580000e+01 4.118371e-59
9.000000e+00 -1.560000e+01 1.292178e-58
9.000000e+00 -1.540000e+01 3.958440e-58
9.000000e+00 -1.520000e+01 1.183935e-57
9.000000e+00 -1.500000e+01 3.457335e-57
9.000000e+00 -1.480000e+01 9.857874e-57
9.000000e+00 -1.460000e+01 2.744631e-56
9.000000e+00 -1.440000e+01 7.462557e-56
9.000000e+00 -1.420000e+01 1.981768e-55
9.000000e+00 -1.400000e+01 5.141071e-55
9.000000e+00 -1.380000e+01 1.303106e-54
9.000000e+00 -1.360000e+01 3.228034e-54
9.000000e+00 -1.340000e+01 7.817212e-54
9.000000e+00 -1.320000e+01 1.851234e-53
9.000000e+00 -1.300000e+01 4.288669e-53
9.000000e+00 -1.280000e+01 9.723137e-53
9.000000e+00 -1.260000e+01 2.158229e-52
9.000000e+00 -1.240000e+01 4.692363e-52
9.000000e+00 -1.220000e+01 9.997546e-52
9.000000e+00 -1.200000e+01 2.088400e-51
9.000000e+00 -1.180000e+01 4.279237e-51
9.000000e+00 -1.160000e+01 8.605285e-51
9.000000e+00 -1.140000e+01 1.699108e-50
9.000000e+00 -1.120000e+01 3.295631e-50
9.000000e+00 -1.100000e+01 6.282237e-50
9.000000e+00 -1.080000e+01 1.177428e-49
9.000000e+00 -1.060000e+01 2.170566e-49
9.000000e+00 -1.040000e+01 3.937250e-49
9.000000e+00 -1.020000e+01 7.029818e-49
9.000000e+00 -1.000000e+01 1.235847e-48
9.000000e+00 -9.800000e+00 2.139847e-48
9.000000e+00 -9.600000e+00 3.650199e-48
9.000000e+00 -9.400000e+00 6.135882e-48
9.000000e+00 -9.200000e+00 1.016644e-47
9.000000e+00 -9.000000e+00 1.660706e-47
9.000000e+00 -8.800000e+00 2.675137e-47
9.000000e+00 -8.600000e+00 4.250343e-47
9.000000e+00 -8.400000e+00 6.662251e-47
9.000000e+00 -8.200000e+00 1.030459e-46
9.000000e+00 -8.000000e+00 1.573066e-46
9.000000e+00 -7.800000e+00 2.370620e-46
9.000000e+00 -7.600000e+00 3.527510e-46
9.000000e+00 -7.400000e+00 5.183902e-46
9.000000e+00 -7.200000e+00 7.525181e-46
9.000000e+00 -7.000000e+00 1.079284e-45
9.000000e+00 -6.800000e+00 1.529671e-45
9.000000e+00 -6.600000e+00 2.142813e-45
9.000000e+00 -6.400000e+00 2.967376e-45
9.000000e+00 -6.200000e+00 4.062900e-45
9.000000e+00 -6.000000e+00 5.501035e-45
9.000000e+00 -5.800000e+00 7.366520e-45
9.000000e+00 -5.600000e+00 9.757772e-45
9.000000e+00 -5.400000e+00 1.278691e-44
9.000000e+00 -5.200000e+00 1.657905e-44
9.000000e+00 -5.000000e+00 2.127066e-44
9.000000e+00 -4.800000e+00 2.700685e-44
9.000000e+00 -4.600000e+00 3.393747e-44
9.000000e+00 -4.400000e+00 4.221195e-44
9.000000e+00 -4.200000e+00 5.197282e-44
9.000000e+00 -4.000000e+00 6.334814e-44
9.000000e+00 -3.800000e+00 7.644295e-44
9.000000e+00 -3.600000e+00 9.133009e-44
9.000000e+00 -3.400000e+00 1.080408e-43
9.000000e+00 -3.200000e+00 1.265557e-43
9.000000e+00 -3.000000e+00 1.467969e-43
9.000000e+00 -2.800000e+00 1.686211e-43
9.000000e+00 -2.600000e+00 1.918157e-43
9.000000e+00 -2.400000e+00 2.160976e-43
9.000000e+00 -2.200000e+00 2.411145e-43
9.000000e+00 -2.000000e+00 2.664512e-43
9.000000e+00 -1.800000e+00 2.916384e-43
9.000000e+00 -1.600000e+00 3.161659e-43
9.000000e+00 -1.400000e+00 3.394984e-43
9.000000e+00 -1.200000e+00 3.610948e-43
9.000000e+00 -1.000000e+00 3.804280e-43
9.000000e+00 -8.000000e-01 3.970063e-43
9.000000e+00 -6.000000e-01 4.103937e-43
9.000000e+00 -4.000000e-01 4.202290e-43
9.000000e+00 -2.000000e-01 4.262420e-43
9.000000e+00 0.000000e+00 4.282652e-43
9.000000e+00 2.000000e-01 4.262420e-43
9.000000e+00 4.000000e-01 4.202290e-43
9.000000e+00 6.000000e-01 4.103937e-43
9.000000e+00 8.000000e-01 3.970063e-43
9.000000e+00 1.000000e+00 3.804280e-43
9.000000e+00 1.200000e+00 3.610948e-43
9.000000e+00 1.400000e+00 3.394984e-43
9.000000e+00 1.600000e+00 3.161659e-43
9.000000e+00 1.800000e+00 2.916384e-43
9.000000e+00 2.000000e+00 2.664512e-43
9.000000e+00 2.200000e+00 2.411145e-43
9.000000e+00 2.400000e+00 2.160976e-43
9.000000e+00 2.600000e+00 1.918157e-43
9.000000e+00 2.800000e+00 1.686211e-43
9.000000e+00 3.000000e+00 1.467969e-43
9.000000e+00 3.200000e+00 1.265557e-43
9.000000e+00 3.400000e+00 1.080408e-43
9.000000e+00 3.600000e+00 9.133009e-44
9.000000e+00 3.800000e+00 7.644295e-44
9.000000e+00 4.000000e+00 6.334814e-44
9.000000e+00 4.200000e+00 5.197282e-44
9.000000e+00 4.400000e+00 4.221195e-44
9.000000e+00 4.600000e+00 3.393747e-44
9.000000e+00 4.800000e+00 2.700685e-44
9.000000e+00 5.000000e+00 2.127066e-44
9.000000e+00 5.200000e+00 1.657905e-44
9.000000e+00 5.400000e+00 1.278691e-44
9.000000e+00 5.600000e+00 9.757772e-45
9.000000e+00 5.800000e+00 7.366520e-45
9.000000e+00 6.000000e+00 5.501035e-45
9.000000e+00 6.200000e+00 4.062900e-45
9.000000e+00 6.400000e+00 2.967376e-45
9.000000e+00 6.600000e+00 2.142813e-45
9.000000e+00 6.800000e+00 1.529671e-45
9.000000e+00 7.000000e+00 1.079284e-45
9.000000e+00 7.200000e+00 7.525181e-46
9.000000e+00 7.400000e+00 5.183902e-46
9.000000e+00 7.600000e+00 3.527510e-46
9.000000e+00 7.800000e+00 2.370620e-46
9.000000e+00 8.000000e+00 1.573066e-46
9.000000e+00 8.200000e+00 1.030459e-46
9.000000e+00 8.400000e+00 6.662251e-47
9.000000e+00 8.600000e+00 4.250343e-47
9.000000e+00 8.800000e+00 2.675137e-47
9.000000e+00 9.000000e+00 1.660706e-47
9.000000e+00 9.200000e+00 1.016644e-47
9.000000e+00 9.400000e+00 6.135882e-48
9.000000e+00 9.600000e+00 3.650199e-48
9.000000e+00 9.800000e+00 2.139847e-48
9.000000e+00 1.000000e+01 1.235847e-48
9.000000e+00 1.020000e+01 7.029818e-49
9.000000e+00 1.040000e+01 3.937250e-49
9.000000e+00 1.060000e+01 2.170566e-49
9.000000e+00 1.080000e+01 1.177428e-49
9.000000e+00 1.100000e+01 6.282237e-50
9.000000e+00 1.120000e+01 3.295631e-50
9.000000e+00 1.140000e+01 1.699108e-50
9.000000e+00 1.160000e+01 8.605285e-51
9.000000e+00 1.180000e+01 4.279237e-51
9.000000e+00 1.200000e+01 2.088400e-51
9.000000e+00 1.220000e+01 9.997546e-52
9.000000e+00 1.240000e+01 4.692363e-52
9.000000e+00 1.260000e+01 2.158229e-52
9.000000e+00 1.280000e+01 9.723137e-53
9.000000e+00 1.300000e+01 4.288669e-53
9.000000e+00 1.320000e+01 1.851234e-53
9.000000e+00 1.340000e+01 7.817212e-54
9.000000e+00 1.360000e+01 3.228034e-54
9.000000e+00 1.380000e+01 1.303106e-54
9.000000e+00 1.400000e+01 5.141071e-55
9.000000e+00 1.420000e+01 1.981768e-55
9.000000e+00 1.440000e+01 7.462557e-56
9.000000e+00 1.460000e+01 2.744631e-56
9.000000e+00 1.480000e+01 9.857874e-57
9.000000e+00 1.500000e+01 3.457335e-57
9.000000e+00 1.520000e+01 1.183935e-57
9.000000e+00 1.540000e+01 3.958440e-58
9.000000e+00 1.560000e+01 1.292178e-58
9.000000e+00 1.580000e+01 4.118371e-59
9.000000e+00 1.600000e+01 1.281576e-59
9.000000e+00 1.620000e+01 3.894016e-60
9.000000e+00 1.640000e+01 1.155344e-60
9.000000e+00 1.660000e+01 3.347465e-61
9.000000e+00 1.680000e+01 9.472136e-62
9.000000e+00 1.700000e+01 2.617864e-62
9.000000e+00 1.720000e+01 7.067351e-63
9.000000e+00 1.740000e+01 1.863902e-63
9.000000e+00 1.760000e+01 4.802798e-64
9.000000e+00 1.780000e+01 1.209262e-64
9.000000e+00 1.800000e+01 2.975453e-65
9.000000e+00 1.820000e+01 7.155572e-66
9.000000e+00 1.840000e+01 1.682081e-66
9.000000e+00 1.860000e+01 3.865578e-67
9.000000e+00 1.880000e+01 8.685606e-68
9.000000e+00 1.900000e+01 1.908348e-68
9.000000e+00 1.920000e+01 4.100530e-69
9.000000e+00 1.940000e+01 8.617880e-70
9.000000e+00 1.960000e+01 1.771705e-70
9.000000e+00 1.980000e+01 3.563406e-71
9.000000e+00 2.000000e+01 7.012508e-72
9.000000e+00 2.020000e+01 1.350414e-72
9.000000e+00 2.040000e+01 2.545048e-73
9.000000e+00 2.060000e+01 4.694731e-74
9.000000e+00 2.080000e+01 8.477345e-75
9.000000e+00 2.100000e+01 1.498621e-75
9.000000e+00 2.120000e+01 2.593908e-76
9.000000e+00 2.140000e+01 4.396374e-77
9.000000e+00 2.160000e+01 7.297241e-78
9.000000e+00 2.180000e+01 1.186293e-78
9.000000e+00 2.200000e+01 1.889035e-79
9.000000e+00 2.220000e+01 2.946773e-80
9.000000e+00 2.240000e+01 4.503556e-81
9.000000e+00 2.260000e+01 6.743881e-82
9.000000e+00 2.280000e+01 9.895825e-83
9.000000e+00 2.300000e+01 1.423061e-83
9.000000e+00 2.320000e+01 2.005700e-84
9.000000e+00 2.340000e+01 2.770894e-85
9.000000e+00 2.360000e+01 3.752539e-86
9.000000e+00 2.380000e+01 4.982204e-87
9.000000e+00 2.400000e+01 6.485562e-88
9.000000e+00 2.420000e+01 8.278285e-89
9.000000e+00 2.440000e+01 1.036153e-89
9.000000e+00 2.460000e+01 1.271516e-90
9.000000e+00 2.480000e+01 1.526609e-91
9.000000e+00 2.500000e+01 1.760489e-92
9.000000e+00 2.520000e+01 1.642242e-93
9.000000e+00 2.540000e+01 0.000000e+00

9.200000e+00 -2.560000e+01 0.000000e+00
9.200000e+00 -2.540000e+01 2.406096e-96
9.200000e+00 -2.520000e+01 2.618969e-95
9.200000e+00 -2.500000e+01 2.313157e-94
9.200000e+00 -2.480000e+01 1.963891e-93
9.200000e+00 -2.460000e+01 1.631660e-92
9.200000e+00 -2.440000e+01 1.329238e-91
9.200000e+00 -2.420000e+01 1.061953e-90
9.200000e+00 -2.400000e+01 8.319810e-90
9.200000e+00 -2.380000e+01 6.391311e-89
9.200000e+00 -2.360000e+01 4.813897e-88
9.200000e+00 -2.340000e+01 3.554634e-87
9.200000e+00 -2.320000e+01 2.573029e-86
9.200000e+00 -2.300000e+01 1.825603e-85
9.200000e+00 -2.280000e+01 1.269518e-84
9.200000e+00 -2.260000e+01 8.651701e-84
9.200000e+00 -2.240000e+01 5.777662e-83
9.200000e+00 -2.220000e+01 3.780495e-82
9.200000e+00 -2.200000e+01 2.423527e-81
9.200000e+00 -2.180000e+01 1.521971e-80
9.200000e+00 -2.160000e+01 9.362237e-80
9.200000e+00 -2.140000e+01 5.640571e-79
9.200000e+00 -2.120000e+01 3.328058e-78
9.200000e+00 -2.100000e+01 1.922813e-77
9.200000e+00 -2.080000e+01 1.087713e-76
9.200000e+00 -2.060000e+01 6.023869e-76
9.200000e+00 -2.040000e+01 3.265668e-75
9.200000e+00 -2.020000e+01 1.732826e-74
9.200000e+00 -2.000000e+01 8.998596e-74
9.200000e+00 -1.980000e+01 4.572788e-73
9.200000e+00 -1.960000e+01 2.273647e-72
9.200000e+00 -1.940000e+01 1.105985e-71
9.200000e+00 -1.920000e+01 5.262690e-71
9.200000e+00 -1.900000e+01 2.449323e-70
9.200000e+00 -1.880000e+01 1.114837e-69
9.200000e+00 -1.860000e+01 4.961930e-69
9.200000e+00 -1.840000e+01 2.159288e-68
9.200000e+00 -1.820000e+01 9.186248e-68
9.200000e+00 -1.800000e+01 3.820149e-67
9.200000e+00 -1.780000e+01 1.552689e-66
9.200000e+00 -1.760000e+01 6.167349e-66
9.200000e+00 -1.740000e+01 2.393712e-65
9.200000e+00 -1.720000e+01 9.077264e-65
9.200000e+00 -1.700000e+01 3.362791e-64
9.200000e+00 -1.680000e+01 1.216917e-63
9.200000e+00 -1.660000e+01 4.301262e-63
9.200000e+00 -1.640000e+01 1.484789e-62
9.200000e+00 -1.620000e+01 5.005331e-62
9.200000e+00 -1.600000e+01 1.647667e-61
9.200000e+00 -1.580000e+01 5.296025e-61
9.200000e+00 -1.560000e+01 1.662099e-60
9.200000e+00 -1.540000e+01 5.093068e-60
9.200000e+00 -1.520000e+01 1.523760e-59
9.200000e+00 -1.500000e+01 4.451195e-59
9.200000e+00 -1.480000e+01 1.269636e-58
9.200000e+00 -1.460000e+01 3.536355e-58
9.200000e+00 -1.440000e+01 9.619486e-58
9.200000e+00 -1.420000e+01 2.555799e-57
9.200000e+00 -1.400000e+01 6.633688e-57
9.200000e+00 -1.380000e+01 1.682394e-56
9.200000e+00 -1.360000e+01 4.170154e-56
9.200000e+00 -1.340000e+01 1.010536e-55
9.200000e+00 -1.320000e+01 2.394791e-55
9.200000e+00 -1.300000e+01 5.552074e-55
9.200000e+00 -1.280000e+01 1.259754e-54
9.200000e+00 -1.260000e+01 2.798613e-54
9.200000e+00 -1.240000e+01 6.090065e-54
9.200000e+00 -1.220000e+01 1.298753e-53
9.200000e+00 -1.200000e+01 2.715602e-53
9.200000e+00 -1.180000e+01 5.569974e-53
9.200000e+00 -1.160000e+01 1.121244e-52
9.200000e+00 -1.140000e+01 2.216234e-52
9.200000e+00 -1.120000e+01 4.303313e-52
9.200000e+00 -1.100000e+01 8.212148e-52
9.200000e+00 -1.080000e+01 1.540854e-51
9.200000e+00 -1.060000e+01 2.843740e-51
9.200000e+00 -1.040000e+01 5.164197e-51
9.200000e+00 -1.020000e+01 9.231009e-51
9.200000e+00 -1.000000e+01 1.624673e-50
9.200000e+00 -9.800000e+00 2.816309e-50
9.200000e+00 -9.600000e+00 4.809605e-50
9.200000e+00 -9.400000e+00 8.094010e-50
9.200000e+00 -9.200000e+00 1.342603e-49
9.200000e+00 -9.000000e+00 2.195637e-49
9.200000e+00 -8.800000e+00 3.540788e-49
9.200000e+00 -8.600000e+00 5.631973e-49
9.200000e+00 -8.400000e+00 8.837641e-49
9.200000e+00 -8.200000e+00 1.368424e-48
9.200000e+00 -8.000000e+00 2.091253e-48
9.200000e+00 -7.800000e+00 3.154904e-48
9.200000e+00 -7.600000e+00 4.699496e-48
9.200000e+00 -7.400000e+00 6.913413e-48
9.200000e+00 -7.200000e+00 1.004613e-47
9.200000e+00 -7.000000e+00 1.442303e-47
9.200000e+00 -6.800000e+00 2.046207e-47
9.200000e+00 -6.600000e+00 2.869188e-47
9.200000e+00 -6.400000e+00 3.977053e-47
9.200000e+00 -6.200000e+00 5.450421e-47
9.200000e+00 -6.000000e+00 7.386417e-47
9.200000e+00 -5.800000e+00 9.900047e-47
9.200000e+00 -5.600000e+00 1.312504e-46
9.200000e+00 -5.400000e+00 1.721393e-46
9.200000e+00 -5.200000e+00 2.233713e-46
9.200000e+00 -5.000000e+00 2.868075e-46
9.200000e+00 -4.800000e+00 3.644297e-46
9.200000e+00 -4.600000e+00 4.582873e-46
9.200000e+00 -4.400000e+00 5.704270e-46
9.200000e+00 -4.200000e+00 7.028052e-46
9.200000e+00 -4.000000e+00 8.571840e-46
9.200000e+00 -3.800000e+00 1.035015e-45
9.200000e+00 -3.600000e+00 1.237311e-45
9.200000e+00 -3.400000e+00 1.464521e-45
9.200000e+00 -3.200000e+00 1.716404e-45
9.200000e+00 -3.000000e+00 1.991915e-45
9.200000e+00 -2.800000e+00 2.289122e-45
9.200000e+00 -2.600000e+00 2.605138e-45
9.200000e+00 -2.400000e+00 2.936110e-45
9.200000e+00 -2.200000e+00 3.277238e-45
9.200000e+00 -2.000000e+00 3.622853e-45
9.200000e+00 -1.800000e+00 3.966543e-45
9.200000e+00 -1.600000e+00 4.301332e-45
9.200000e+00 -1.400000e+00 4.619896e-45
9.200000e+00 -1.200000e+00 4.914826e-45
9.200000e+00 -1.000000e+00 5.178901e-45
9.200000e+00 -8.000000e-01 5.405384e-45
9.200000e+00 -6.000000e-01 5.588300e-45
9.200000e+00 -4.000000e-01 5.722697e-45
9.200000e+00 -2.000000e-01 5.804868e-45
9.200000e+00 0.000000e+00 5.832517e-45
9.200000e+00 2.000000e-01 5.804868e-45
9.200000e+00 4.000000e-01 5.722697e-45
9.200000e+00 6.000000e-01 5.588300e-45
9.200000e+00 8.000000e-01 5.405384e-45
9.200000e+00 1.000000e+00 5.178901e-45
9.200000e+00 1.200000e+00 4.914826e-45
9.200000e+00 1.400000e+00 4.619896e-45
9.200000e+00 1.600000e+00 4.301332e-45
9.200000e+00 1.800000e+00 3.966543e-45
9.200000e+00 2.000000e+00 3.622853e-45
9.200000e+00 2.200000e+00 3.277238e-45
9.200000e+00 2.400000e+00 2.936110e-45
9.200000e+00 2.600000e+00 2.605138e-45
9.200000e+00 2.800000e+00 2.289122e-45
9.200000e+00 3.000000e+00 1.991915e-45
9.200000e+00 3.200000e+00 1.716404e-45
9.200000e+00 3.400000e+00 1.464521e-45
9.200000e+00 3.600000e+00 1.237311e-45
9.200000e+00 3.800000e+00 1.035015e-45
9.200000e+00 4.000000e+00 8.571840e-46
9.200000e+00 4.200000e+00 7.028052e-46
9.200000e+00 4.400000e+00 5.704270e-46
9.200000e+00 4.600000e+00 4.582873e-46
9.200000e+00 4.800000e+00 3.644297e-46
9.200000e+00 5.000000e+00 2.868075e-46
9.200000e+00 5.200000e+00 2.233713e-46
9.200000e+00 5.400000e+00 1.721393e-46
9.200000e+00 5.600000e+00 1.312504e-46
9.200000e+00 5.800000e+00 9.900047e-47
9.200000e+00 6.000000e+00 7.386417e-47
9.200000e+00 6.200000e+00 5.450421e-47
9.200000e+00 6.400000e+00 3.977053e-47
9.200000e+00 6.600000e+00 2.869188e-47
9.200000e+00 6.800000e+00 2.046207e-47
9.200000e+00 7.000000e+00 1.442303e-47
9.200000e+00 7.200000e+00 1.004613e-47
9.200000e+00 7.400000e+00 6.913413e-48
9.200000e+00 7.600000e+00 4.699496e-48
9.200000e+00 7.800000e+00 3.154904e-48
9.200000e+00 8.000000e+00 2.091253e-48
9.200000e+00 8.200000e+00 1.368424e-48
9.200000e+00 8.400000e+00 8.837641e-49
9.200000e+00 8.600000e+00 5.631973e-49
9.200000e+00 8.800000e+00 3.540788e-49
9.200000e+00 9.000000e+00 2.195637e-49
9.200000e+00 9.200000e+00 1.342603e-49
9.200000e+00 9.400000e+00 8.094010e-50
9.200000e+00 9.600000e+00 4.809605e-50
9.200000e+00 9.800000e+00 2.816309e-50
9.200000e+00 1.000000e+01 1.624673e-50
9.200000e+00 1.020000e+01 9.231009e-51
9.200000e+00 1.040000e+01 5.164197e-51
9.200000e+00 1.060000e+01 2.843740e-51
9.200000e+00 1.080000e+01 1.540854e-51
9.200000e+00 1.100000e+01 8.212148e-52
9.200000e+00 1.120000e+01 4.303313e-52
9.200000e+00 1.140000e+01 2.216234e-52
9.200000e+00 1.160000e+01 1.121244e-52
9.200000e+00 1.180000e+01 5.569974e-53
9.200000e+00 1.200000e+01 2.715602e-53
9.200000e+00 1.220000e+01 1.298753e-53
9.200000e+00 1.240000e+01 6.090065e-54
9.200000e+00 1.260000e+01 2.798613e-54
9.200000e+00 1.280000e+01 1.259754e-54
9.200000e+00 1.300000e+01 5.552074e-55
9.200000e+00 1.320000e+01 2.394791e-55
9.200000e+00 1.340000e+01 1.010536e-55
9.200000e+00 1.360000e+01 4.170154e-56
9.200000e+00 1.380000e+01 1.682394e-56
9.200000e+00 1.400000e+01 6.633688e-57
9.200000e+00 1.420000e+01 2.555799e-57
9.200000e+00 1.440000e+01 9.619486e-58
9.200000e+00 1.460000e+01 3.536355e-58
9.200000e+00 1.480000e+01 1.269636e-58
9.200000e+00 1.500000e+01 4.451195e-59
9.200000e+00 1.520000e+01 1.523760e-59
9.200000e+00 1.540000e+01 5.093068e-60
9.200000e+00 1.560000e+01 1.662099e-60
9.200000e+00 1.580000e+01 5.296025e-61
9.200000e+00 1.600000e+01 1.647667e-61
9.200000e+00 1.620000e+01 5.005331e-62
9.200000e+00 1.640000e+01 1.484789e-62
9.200000e+00 1.660000e+01 4.301262e-63
9.200000e+00 1.680000e+01 1.216917e-63
9.200000e+00 1.700000e+01 3.362791e-64
9.200000e+00 1.720000e+01 9.077264e-65
9.200000e+00 1.740000e+01 2.393712e-65
9.200000e+00 1.760000e+01 6.167349e-66
9.200000e+00 1.780000e+01 1.552689e-66
9.200000e+00 1.800000e+01 3.820149e-67
9.200000e+00 1.820000e+01 9.186248e-68
9.200000e+00 1.840000e+01 2.159288e-68
9.200000e+00 1.860000e+01 4.961930e-69
9.200000e+00 1.880000e+01 1.114837e-69
9.200000e+00 1.900000e+01 2.449323e-70
9.200000e+00 1.920000e+01 5.262690e-71
9.200000e+00 1.940000e+01 1.105985e-71
9.200000e+00 1.960000e+01 2.273647e-72
9.200000e+00 1.980000e+01 4.572788e-73
9.200000e+00 2.000000e+01 8.998596e-74
9.200000e+00 2.020000e+01 1.732826e-74
9.200000e+00 2.040000e+01 3.265668e-75
9.200000e+00 2.060000e+01 6.023869e-76
9.200000e+00 2.080000e+01 1.087713e-76
9.200000e+00 2.100000e+01 1.922813e-77
9.200000e+00 2.120000e+01 3.328058e-78
9.200000e+00 2.140000e+01 5.640571e-79
9.200000e+00 2.160000e+01 9.362237e-80
9.200000e+00 2.180000e+01 1.521971e-80
9.200000e+00 2.200000e+01 2.423527e-81
9.200000e+00 2.220000e+01 3.780495e-82
9.200000e+00 2.240000e+01 5.777662e-83
9.200000e+00 2.260000e+01 8.651701e-84
9.200000e+00 2.280000e+01 1.269518e-84
9.200000e+00 2.300000e+01 1.825603e-85
9.200000e+00 2.320000e+01 2.573029e-86
9.200000e+00 2.340000e+01 3.554634e-87
9.200000e+00 2.360000e+01 4.813897e-88
9.200000e+00 2.380000e+01 6.391310e-89
9.200000e+00 2.400000e+01 8.319804e-90
9.200000e+00 2.420000e+01 1.061948e-90
9.200000e+00 2.440000e+01 1.329181e-91
9.200000e+00 2.460000e+01 1.631097e-92
9.200000e+00 2.480000e+01 1.958320e-93
9.200000e+00 2.500000e+01 2.258330e-94
9.200000e+00 2.520000e+01 2.106637e-95
9.200000e+00 2.540000e+01 0.000000e+00

9.400000e+00 -2.560000e+01 0.000000e+00
9.400000e+00 -2.540000e+01 2.907132e-98
9.400000e+00 -2.520000e+01 3.164344e-97
9.400000e+00 -2.500000e+01 2.794859e-96
9.400000e+00 -2.480000e+01 2.372872e-95
9.400000e+00 -2.460000e+01 1.971462e-94
9.400000e+00 -2.440000e+01 1.606067e-93
9.400000e+00 -2.420000e+01 1.283125e-92
9.400000e+00 -2.400000e+01 1.005263e-91
9.400000e+00 -2.380000e+01 7.722518e-91
9.400000e+00 -2.360000e+01 5.816595e-90
9.400000e+00 -2.340000e+01 4.295070e-89
9.400000e+00 -2.320000e+01 3.109021e-88
9.400000e+00 -2.300000e+01 2.205917e-87
9.400000e+00 -2.280000e+01 1.534002e-86
9.400000e+00 -2.260000e+01 1.045425e-85
9.400000e+00 -2.240000e+01 6.981496e-85
9.400000e+00 -2.220000e+01 4.568253e-84
9.400000e+00 -2.200000e+01 2.928566e-83
9.400000e+00 -2.180000e+01 1.839160e-82
9.400000e+00 -2.160000e+01 1.131357e-81
9.400000e+00 -2.140000e+01 6.816323e-81
9.400000e+00 -2.120000e+01 4.021850e-80
9.400000e+00 -2.100000e+01 2.323702e-79
9.400000e+00 -2.080000e+01 1.314519e-78
9.400000e+00 -2.060000e+01 7.280110e-78
9.400000e+00 -2.040000e+01 3.946801e-77
9.400000e+00 -2.020000e+01 2.094305e-76
9.400000e+00 -2.000000e+01 1.087608e-75
9.400000e+00 -1.980000e+01 5.527044e-75
9.400000e+00 -1.960000e+01 2.748212e-74
9.400000e+00 -1.940000e+01 1.336882e-73
9.400000e+00 -1.920000e+01 6.361651e-73
9.400000e+00 -1.900000e+01 2.960930e-72
9.400000e+00 -1.880000e+01 1.347769e-71
9.400000e+00 -1.860000e+01 5.999000e-71
9.400000e+00 -1.840000e+01 2.610750e-70
9.400000e+00 -1.820000e+01 1.110765e-69
9.400000e+00 -1.800000e+01 4.619514e-69
9.400000e+00 -1.780000e+01 1.877742e-68
9.400000e+00 -1.760000e+01 7.459145e-68
9.400000e+00 -1.740000e+01 2.895380e-67
9.400000e+00 -1.720000e+01 1.098086e-66
9.400000e+00 -1.700000e+01 4.068494e-66
9.400000e+00 -1.680000e+01 1.472492e-65
9.400000e+00 -1.660000e+01 5.205375e-65
9.400000e+00 -1.640000e+01 1.797182e-64
9.400000e+00 -1.620000e+01 6.059523e-64
9.400000e+00 -1.600000e+01 1.995086e-63
9.400000e+00 -1.580000e+01 6.414134e-63
9.400000e+00 -1.560000e+01 2.013494e-62
9.400000e+00 -1.540000e+01 6.171478e-62
9.400000e+00 -1.520000e+01 1.846946e-61
9.400000e+00 -1.500000e+01 5.397031e-61
9.400000e+00 -1.480000e+01 1.539968e-60
9.400000e+00 -1.460000e+01 4.290987e-60
9.400000e+00 -1.440000e+01 1.167717e-59
9.400000e+00 -1.420000e+01 3.103938e-59
9.400000e+00 -1.400000e+01 8.060450e-59
9.400000e+00 -1.380000e+01 2.045351e-58
9.400000e+00 -1.360000e+01 5.072786e-58
9.400000e+00 -1.340000e+01 1.230041e-57
9.400000e+00 -1.320000e+01 2.916942e-57
9.400000e+00 -1.300000e+01 6.767481e-57
9.400000e+00 -1.280000e+01 1.536696e-56
9.400000e+00 -1.260000e+01 3.416602e-56
9.400000e+00 -1.240000e+01 7.441153e-56
9.400000e+00 -1.220000e+01 1.588285e-55
9.400000e+00 -1.200000e+01 3.324047e-55
9.400000e+00 -1.180000e+01 6.824451e-55
9.400000e+00 -1.160000e+01 1.375121e-54
9.400000e+00 -1.140000e+01 2.720781e-54
9.400000e+00 -1.120000e+01 5.288442e-54
9.400000e+00 -1.100000e+01 1.010266e-53
9.400000e+00 -1.080000e+01 1.897584e-53
9.400000e+00 -1.060000e+01 3.505861e-53
9.400000e+00 -1.040000e+01 6.373471e-53
9.400000e+00 -1.020000e+01 1.140493e-52
9.400000e+00 -1.000000e+01 2.009466e-52
9.400000e+00 -9.800000e+00 3.487113e-52
9.400000e+00 -9.600000e+00 5.961635e-52
9.400000e+00 -9.400000e+00 1.004358e-51
9.400000e+00 -9.200000e+00 1.667781e-51
9.400000e+00 -9.000000e+00 2.730337e-51
9.400000e+00 -8.800000e+00 4.407750e-51
9.400000e+00 -8.600000e+00 7.018358e-51
9.400000e+00 -8.400000e+00 1.102467e-50
9.400000e+00 -8.200000e+00 1.708834e-50
9.400000e+00 -8.000000e+00 2.614154e-50
9.400000e+00 -7.800000e+00 3.947765e-50
9.400000e+00 -7.600000e+00 5.886425e-50
9.400000e+00 -7.400000e+00 8.668062e-50
9.400000e+00 -7.200000e+00 1.260814e-49
9.400000e+00 -7.000000e+00 1.811860e-49
9.400000e+00 -6.800000e+00 2.572921e-49
9.400000e+00 -6.600000e+00 3.611075e-49
9.400000e+00 -6.400000e+00 5.009928e-49
9.400000e+00 -6.200000e+00 6.872012e-49
9.400000e+00 -6.000000e+00 9.320995e-49
9.400000e+00 -5.800000e+00 1.250348e-48
9.400000e+00 -5.600000e+00 1.659012e-48
9.400000e+00 -5.400000e+00 2.177579e-48
9.400000e+00 -5.200000e+00 2.827847e-48
9.400000e+00 -5.000000e+00 3.633648e-48
9.400000e+00 -4.800000e+00 4.620392e-48
9.400000e+00 -4.600000e+00 5.814393e-48
9.400000e+00 -4.400000e+00 7.241968e-48
9.400000e+00 -4.200000e+00 8.928321e-48
9.400000e+00 -4.000000e+00 1.089621e-47
9.400000e+00 -3.800000e+00 1.316443e-47
9.400000e+00 -3.600000e+00 1.574623e-47
9.400000e+00 -3.400000e+00 1.864762e-47
9.400000e+00 -3.200000e+00 2.186576e-47
9.400000e+00 -3.000000e+00 2.538755e-47
9.400000e+00 -2.800000e+00 2.918844e-47
9.400000e+00 -2.600000e+00 3.323166e-47
9.400000e+00 -2.400000e+00 3.746796e-47
9.400000e+00 -2.200000e+00 4.183590e-47
9.400000e+00 -2.000000e+00 4.626283e-47
9.400000e+00 -1.800000e+00 5.066649e-47
9.400000e+00 -1.600000e+00 5.495732e-47
9.400000e+00 -1.400000e+00 5.904125e-47
9.400000e+00 -1.200000e+00 6.282303e-47
9.400000e+00 -1.000000e+00 6.620981e-47
9.400000e+00 -8.000000e-01 6.911494e-47
9.400000e+00 -6.000000e-01 7.146152e-47
9.400000e+00 -4.000000e-01 7.318583e-47
9.400000e+00 -2.000000e-01 7.424015e-47
9.400000e+00 0.000000e+00 7.459492e-47
9.400000e+00 2.000000e-01 7.424015e-47
9.400000e+00 4.000000e-01 7.318583e-47
9.400000e+00 6.000000e-01 7.146152e-47
9.400000e+00 8.000000e-01 6.911494e-47
9.400000e+00 1.000000e+00 6.620981e-47
9.400000e+00 1.200000e+00 6.282303e-47
9.400000e+00 1.400000e+00 5.904125e-47
9.400000e+00 1.600000e+00 5.495732e-47
9.400000e+00 1.800000e+00 5.066649e-47
9.400000e+00 2.000000e+00 4.626283e-47
9.400000e+00 2.200000e+00 4.183590e-47
9.400000e+00 2.400000e+00 3.746796e-47
9.400000e+00 2.600000e+00 3.323166e-47
9.400000e+00 2.800000e+00 2.918844e-47
9.400000e+00 3.000000e+00 2.538755e-47
9.400000e+00 3.200000e+00 2.186576e-47
9.400000e+00 3.400000e+00 1.864762e-47
9.400000e+00 3.600000e+00 1.574623e-47
9.400000e+00 3.800000e+00 1.316443e-47
9.400000e+00 4.000000e+00 1.089621e-47
9.400000e+00 4.200000e+00 8.928321e-48
9.400000e+00 4.400000e+00 7.241968e-48
9.400000e+00 4.600000e+00 5.814393e-48
9.400000e+00 4.800000e+00 4.620392e-48
9.400000e+00 5.000000e+00 3.633648e-48
9.400000e+00 5.200000e+00 2.827847e-48
9.400000e+00 5.400000e+00 2.177579e-48
9.400000e+00 5.600000e+00 1.659012e-48
9.400000e+00 5.800000e+00 1.250348e-48
9.400000e+00 6.000000e+00 9.320995e-49
9.400000e+00 6.200000e+00 6.872012e-49
9.400000e+00 6.400000e+00 5.009928e-49
9.400000e+00 6.600000e+00 3.611075e-49
9.400000e+00 6.800000e+00 2.572921e-49
9.400000e+00 7.000000e+00 1.811860e-49
9.400000e+00 7.200000e+00 1.260814e-49
9.400000e+00 7.400000e+00 8.668062e-50
9.400000e+00 7.600000e+00 5.886425e-50
9.400000e+00 7.800000e+00 3.947765e-50
9.400000e+00 8.000000e+00 2.614154e-50
9.400000e+00 8.200000e+00 1.708834e-50
9.400000e+00 8.400000e+00 1.102467e-50
9.400000e+00 8.600000e+00 7.018358e-51
9.400000e+00 8.800000e+00 4.407750e-51
9.400000e+00 9.000000e+00 2.730337e-51
9.400000e+00 9.200000e+00 1.667781e-51
9.400000e+00 9.400000e+00 1.004358e-51
9.400000e+00 9.600000e+00 5.961635e-52
9.400000e+00 9.800000e+00 3.487113e-52
9.400000e+00 1.000000e+01 2.009466e-52
9.400000e+00 1.020000e+01 1.140493e-52
9.400000e+00 1.040000e+01 6.373471e-53
9.400000e+00 1.060000e+01 3.505861e-53
9.400000e+00 1.080000e+01 1.897584e-53
9.400000e+00 1.100000e+01 1.010266e-53
9.400000e+00 1.120000e+01 5.288442e-54
9.400000e+00 1.140000e+01 2.720781e-54
9.400000e+00 1.160000e+01 1.375121e-54
9.400000e+00 1.180000e+01 6.824451e-55
9.400000e+00 1.200000e+01 3.324047e-55
9.400000e+00 1.220000e+01 1.588285e-55
9.400000e+00 1.240000e+01 7.441153e-56
9.400000e+00 1.260000e+01 3.416602e-56
9.400000e+00 1.280000e+01 1.536696e-56
9.400000e+00 1.300000e+01 6.767481e-57
9.400000e+00 1.320000e+01 2.916942e-57
9.400000e+00 1.340000e+01 1.230041e-57
9.400000e+00 1.360000e+01 5.072786e-58
9.400000e+00 1.380000e+01 2.045351e-58
9.400000e+00 1.400000e+01 8.060450e-59
9.400000e+00 1.420000e+01 3.103938e-59
9.400000e+00 1.440000e+01 1.167717e-59
9.400000e+00 1.460000e+01 4.290987e-60
9.400000e+00 1.480000e+01 1.539968e-60
9.400000e+00 1.500000e+01 5.397031e-61
9.400000e+00 1.520000e+01 1.846946e-61
9.400000e+00 1.540000e+01 6.171478e-62
9.400000e+00 1.560000e+01 2.013494e-62
9.400000e+00 1.580000e+01 6.414134e-63
9.400000e+00 1.600000e+01 1.995086e-63
9.400000e+00 1.620000e+01 6.059523e-64
9.400000e+00 1.640000e+01 1.797182e-64
9.400000e+00 1.660000e+01 5.205375e-65
9.400000e+00 1.680000e+01 1.472492e-65
9.400000e+00 1.700000e+01 4.068494e-66
9.400000e+00 1.720000e+01 1.098086e-66
9.400000e+00 1.740000e+01 2.895380e-67
9.400000e+00 1.760000e+01 7.459145e-68
9.400000e+00 1.780000e+01 1.877742e-68
9.400000e+00 1.800000e+01 4.619514e-69
9.400000e+00 1.820000e+01 1.110765e-69
9.400000e+00 1.840000e+01 2.610750e-70
9.400000e+00 1.860000e+01 5.999000e-71
9.400000e+00 1.880000e+01 1.347769e-71
9.400000e+00 1.900000e+01 2.960930e-72
9.400000e+00 1.920000e+01 6.361651e-73
9.400000e+00 1.940000e+01 1.336882e-73
9.400000e+00 1.960000e+01 2.748212e-74
9.400000e+00 1.980000e+01 5.527044e-75
9.400000e+00 2.000000e+01 1.087608e-75
9.400000e+00 2.020000e+01 2.094305e-76
9.400000e+00 2.040000e+01 3.946801e-77
9.400000e+00 2.060000e+01 7.280110e-78
9.400000e+00 2.080000e+01 1.314519e-78
9.400000e+00 2.100000e+01 2.323702e-79
9.400000e+00 2.120000e+01 4.021850e-80
9.400000e+00 2.140000e+01 6.816323e-81
9.400000e+00 2.160000e+01 1.131357e-81
9.400000e+00 2.180000e+01 1.839160e-82
9.400000e+00 2.200000e+01 2.928566e-83
9.400000e+00 2.220000e+01 4.568253e-84
9.400000e+00 2.240000e+01 6.981496e-85
9.400000e+00 2.260000e+01 1.045425e-85
9.400000e+00 2.280000e+01 1.534002e-86
9.400000e+00 2.300000e+01 2.205917e-87
9.400000e+00 2.320000e+01 3.109021e-88
9.400000e+00 2.340000e+01 4.295070e-89
9.400000e+00 2.360000e+01 5.816595e-90
9.400000e+00 2.380000e+01 7.722518e-91
9.400000e+00 2.400000e+01 1.005262e-91
9.400000e+00 2.420000e+01 1.283118e-92
9.400000e+00 2.440000e+01 1.605999e-93
9.400000e+00 2.460000e+01 1.970782e-94
9.400000e+00 2.480000e+01 2.366140e-95
9.400000e+00 2.500000e+01 2.728615e-96
9.400000e+00 2.520000e+01 2.545325e-97
9.400000e+00 2.540000e+01 0.000000e+00

9.600000e+00 -2.560000e+01 0.000000e+00
9.600000e+00 -2.540000e+01 3.313773e-100
9.600000e+00 -2.520000e+01 3.606973e-99
9.600000e+00 -2.500000e+01 3.185817e-98
9.600000e+00 -2.480000e+01 2.704811e-97
9.600000e+00 -2.460000e+01 2.247259e-96
9.600000e+00 -2.440000e+01 1.830757e-95
9.600000e+00 -2.420000e+01 1.462643e-94
9.600000e+00 -2.400000e+01 1.145912e-93
9.600000e+00 -2.380000e+01 8.803057e-93
9.600000e+00 -2.360000e+01 6.630501e-92
9.600000e+00 -2.340000e+01 4.896108e-91
9.600000e+00 -2.320000e+01 3.544116e-90
9.600000e+00 -2.300000e+01 2.514647e-89
9.600000e+00 -2.280000e+01 1.748711e-88
9.600000e+00 -2.260000e+01 1.191761e-87
9.600000e+00 -2.240000e+01 7.958836e-87
9.600000e+00 -2.220000e+01 5.207824e-86
9.600000e+00 -2.200000e+01 3.338618e-85
9.600000e+00 -2.180000e+01 2.096704e-84
9.600000e+00 -2.160000e+01 1.289803e-83
9.600000e+00 -2.140000e+01 7.771074e-83
9.600000e+00 -2.120000e+01 4.585263e-82
9.600000e+00 -2.100000e+01 2.649274e-81
9.600000e+00 -2.080000e+01 1.498726e-80
9.600000e+00 -2.060000e+01 8.300476e-80
9.600000e+00 -2.040000e+01 4.500085e-79
9.600000e+00 -2.020000e+01 2.387959e-78
9.600000e+00 -2.000000e+01 1.240143e-77
9.600000e+00 -1.980000e+01 6.302396e-77
9.600000e+00 -1.960000e+01 3.133847e-76
9.600000e+00 -1.940000e+01 1.524533e-75
9.600000e+00 -1.920000e+01 7.254897e-75
9.600000e+00 -1.900000e+01 3.376828e-74
9.600000e+00 -1.880000e+01 1.537154e-73
9.600000e+00 -1.860000e+01 6.842331e-73
9.600000e+00 -1.840000e+01 2.977942e-72
9.600000e+00 -1.820000e+01 1.267071e-71
9.600000e+00 -1.800000e+01 5.269948e-71
9.600000e+00 -1.780000e+01 2.142298e-70
9.600000e+00 -1.760000e+01 8.510810e-70
9.600000e+00 -1.740000e+01 3.303915e-69
9.600000e+00 -1.720000e+01 1.253157e-68
9.600000e+00 -1.700000e+01 4.643587e-68
9.600000e+00 -1.680000e+01 1.680850e-67
9.600000e+00 -1.660000e+01 5.942781e-67
9.600000e+00 -1.640000e+01 2.052098e-66
9.600000e+00 -1.620000e+01 6.920220e-66
9.600000e+00 -1.600000e+01 2.278906e-65
9.600000e+00 -1.580000e+01 7.328157e-65
9.600000e+00 -1.560000e+01 2.300956e-64
9.600000e+00 -1.540000e+01 7.054382e-64
9.600000e+00 -1.520000e+01 2.111771e-63
9.600000e+00 -1.500000e+01 6.172802e-63
9.600000e+00 -1.480000e+01 1.761923e-62
9.600000e+00 -1.460000e+01 4.911274e-62
9.600000e+00 -1.440000e+01 1.337060e-61
9.600000e+00 -1.420000e+01 3.555647e-61
9.600000e+00 -1.400000e+01 9.237903e-61
9.600000e+00 -1.380000e+01 2.345349e-60
9.600000e+00 -1.360000e+01 5.820084e-60
9.600000e+00 -1.340000e+01 1.412093e-59
9.600000e+00 -1.320000e+01 3.350817e-59
9.600000e+00 -1.300000e+01 7.779422e-59
9.600000e+00 -1.280000e+01 1.767761e-58
9.600000e+00 -1.260000e+01 3.933350e-58
9.600000e+00 -1.240000e+01 8.573495e-58
9.600000e+00 -1.220000e+01 1.831519e-57
9.600000e+00 -1.200000e+01 3.836456e-57
9.600000e+00 -1.180000e+01 7.883594e-57
9.600000e+00 -1.160000e+01 1.590020e-56
9.600000e+00 -1.140000e+01 3.148990e-56
9.600000e+00 -1.120000e+01 6.126748e-56
9.600000e+00 -1.100000e+01 1.171575e-55
9.600000e+00 -1.080000e+01 2.202789e-55
9.600000e+00 -1.060000e+01 4.073880e-55
9.600000e+00 -1.040000e+01 7.413690e-55
9.600000e+00 -1.020000e+01 1.327999e-54
9.600000e+00 -1.000000e+01 2.342249e-54
9.600000e+00 -9.800000e+00 4.068793e-54
9.600000e+00 -9.600000e+00 6.963242e-54
9.600000e+00 -9.400000e+00 1.174301e-53
9.600000e+00 -9.200000e+00 1.951969e-53
9.600000e+00 -9.000000e+00 3.198828e-53
9.600000e+00 -8.800000e+00 5.169269e-53
9.600000e+00 -8.600000e+00 8.239146e-53
9.600000e+00 -8.400000e+00 1.295517e-52
9.600000e+00 -8.200000e+00 2.010039e-52
9.600000e+00 -8.000000e+00 3.077926e-52
9.600000e+00 -7.800000e+00 4.652605e-52
9.600000e+00 -7.600000e+00 6.943988e-52
9.600000e+00 -7.400000e+00 1.023496e-51
9.600000e+00 -7.200000e+00 1.490102e-51
9.600000e+00 -7.000000e+00 2.143305e-51
9.600000e+00 -6.800000e+00 3.046303e-51
9.600000e+00 -6.600000e+00 4.279204e-51
9.600000e+00 -6.400000e+00 5.941962e-51
9.600000e+00 -6.200000e+00 8.157292e-51
9.600000e+00 -6.000000e+00 1.107336e-50
9.600000e+00 -5.800000e+00 1.486599e-50
9.600000e+00 -5.600000e+00 1.974009e-50
9.600000e+00 -5.400000e+00 2.592987e-50
9.600000e+00 -5.200000e+00 3.369762e-50
9.600000e+00 -5.000000e+00 4.333041e-50
9.600000e+00 -4.800000e+00 5.513470e-50
9.600000e+00 -4.600000e+00 6.942821e-50
9.600000e+00 -4.400000e+00 8.652922e-50
9.600000e+00 -4.200000e+00 1.067430e-49
9.600000e+00 -4.000000e+00 1.303459e-49
9.600000e+00 -3.800000e+00 1.575668e-49
9.600000e+00 -3.600000e+00 1.885683e-49
9.600000e+00 -3.400000e+00 2.234256e-49
9.600000e+00 -3.200000e+00 2.621078e-49
9.600000e+00 -3.000000e+00 3.044598e-49
9.600000e+00 -2.800000e+00 3.501885e-49
9.600000e+00 -2.600000e+00 3.988529e-49
9.600000e+00 -2.400000e+00 4.498609e-49
9.600000e+00 -2.200000e+00 5.024727e-49
9.600000e+00 -2.000000e+00 5.558125e-49
9.600000e+00 -1.800000e+00 6.088879e-49
9.600000e+00 -1.600000e+00 6.606173e-49
9.600000e+00 -1.400000e+00 7.098641e-49
9.600000e+00 -1.200000e+00 7.554769e-49
9.600000e+00 -1.000000e+00 7.963330e-49
9.600000e+00 -8.000000e-01 8.313839e-49
9.600000e+00 -6.000000e-01 8.596993e-49
9.600000e+00 -4.000000e-01 8.805079e-49
9.600000e+00 -2.000000e-01 8.932318e-49
9.600000e+00 0.000000e+00 8.975136e-49
9.600000e+00 2.000000e-01 8.932318e-49
9.600000e+00 4.000000e-01 8.805079e-49
9.600000e+00 6.000000e-01 8.596993e-49
9.600000e+00 8.000000e-01 8.313839e-49
9.600000e+00 1.000000e+00 7.963330e-49
9.600000e+00 1.200000e+00 7.554769e-49
9.600000e+00 1.400000e+00 7.098641e-49
9.600000e+00 1.600000e+00 6.606173e-49
9.600000e+00 1.800000e+00 6.088879e-49
9.600000e+00 2.000000e+00 5.558125e-49
9.600000e+00 2.200000e+00 5.024727e-49
9.600000e+00 2.400000e+00 4.498609e-49
9.600000e+00 2.600000e+00 3.988529e-49
9.600000e+00 2.800000e+00 3.501885e-49
9.600000e+00 3.000000e+00 3.044598e-49
9.600000e+00 3.200000e+00 2.621078e-49
9.600000e+00 3.400000e+00 2.234256e-49
9.600000e+00 3.600000e+00 1.885683e-49
9.600000e+00 3.800000e+00 1.575668e-49
9.600000e+00 4.000000e+00 1.303459e-49
9.600000e+00 4.200000e+00 1.067430e-49
9.600000e+00 4.400000e+00 8.652922e-50
9.600000e+00 4.600000e+00 6.942821e-50
9.600000e+00 4.800000e+00 5.513470e-50
9.600000e+00 5.000000e+00 4.333041e-50
9.600000e+00 5.200000e+00 3.369762e-50
9.600000e+00 5.400000e+00 2.592987e-50
9.600000e+00 5.600000e+00 1.974009e-50
9.600000e+00 5.800000e+00 1.486599e-50
9.600000e+00 6.000000e+00 1.107336e-50
9.600000e+00 6.200000e+00 8.157292e-51
9.600000e+00 6.400000e+00 5.941962e-51
9.600000e+00 6.600000e+00 4.279204e-51
9.600000e+00 6.800000e+00 3.046303e-51
9.600000e+00 7.000000e+00 2.143305e-51
9.600000e+00 7.200000e+00 1.490102e-51
9.600000e+00 7.400000e+00 1.023496e-51
9.600000e+00 7.600000e+00 6.943988e-52
9.600000e+00 7.800000e+00 4.652605e-52
9.600000e+00 8.000000e+00 3.077926e-52
9.600000e+00 8.200000e+00 2.010039e-52
9.600000e+00 8.400000e+00 1.295517e-52
9.600000e+00 8.600000e+00 8.239146e-53
9.600000e+00 8.800000e+00 5.169269e-53
9.600000e+00 9.000000e+00 3.198828e-53
9.600000e+00 9.200000e+00 1.951969e-53
9.600000e+00 9.400000e+00 1.174301e-53
9.600000e+00 9.600000e+00 6.963242e-54
9.600000e+00 9.800000e+00 4.068793e-54
9.600000e+00 1.000000e+01 2.342249e-54
9.600000e+00 1.020000e+01 1.327999e-54
9.600000e+00 1.040000e+01 7.413690e-55
9.600000e+00 1.060000e+01 4.073880e-55
9.600000e+00 1.080000e+01 2.202789e-55
9.600000e+00 1.100000e+01 1.171575e-55
9.600000e+00 1.120000e+01 6.126748e-56
9.600000e+00 1.140000e+01 3.148990e-56
9.600000e+00 1.160000e+01 1.590020e-56
9.600000e+00 1.180000e+01 7.883594e-57
9.600000e+00 1.200000e+01 3.836456e-57
9.600000e+00 1.220000e+01 1.831519e-57
9.600000e+00 1.240000e+01 8.573495e-58
9.600000e+00 1.260000e+01 3.933350e-58
9.600000e+00 1.280000e+01 1.767761e-58
9.600000e+00 1.300000e+01 7.779422e-59
9.600000e+00 1.320000e+01 3.350817e-59
9.600000e+00 1.340000e+01 1.412093e-59
9.600000e+00 1.360000e+01 5.820084e-60
9.600000e+00 1.380000e+01 2.345349e-60
9.600000e+00 1.400000e+01 9.237903e-61
9.600000e+00 1.420000e+01 3.555647e-61
9.600000e+00 1.440000e+01 1.337060e-61
9.600000e+00 1.460000e+01 4.911274e-62
9.600000e+00 1.480000e+01 1.761923e-62
9.600000e+00 1.500000e+01 6.172802e-63
9.600000e+00 1.520000e+01 2.111771e-63
9.600000e+00 1.540000e+01 7.054382e-64
9.600000e+00 1.560000e+01 2.300956e-64
9.600000e+00 1.580000e+01 7.328157e-65
9.600000e+00 1.600000e+01 2.278906e-65
9.600000e+00 1.620000e+01 6.920220e-66
9.600000e+00 1.640000e+01 2.052098e-66
9.600000e+00 1.660000e+01 5.942781e-67
9.600000e+00 1.680000e+01 1.680850e-67
9.600000e+00 1.700000e+01 4.643587e-68
9.600000e+00 1.720000e+01 1.253157e-68
9.600000e+00 1.740000e+01 3.303915e-69
9.600000e+00 1.760000e+01 8.510810e-70
9.600000e+00 1.780000e+01 2.142298e-70
9.600000e+00 1.800000e+01 5.269948e-71
9.600000e+00 1.820000e+01 1.267071e-71
9.600000e+00 1.840000e+01 2.977942e-72
9.600000e+00 1.860000e+01 6.842331e-73
9.600000e+00 1.880000e+01 1.537154e-73
9.600000e+00 1.900000e+01 3.376828e-74
9.600000e+00 1.920000e+01 7.254897e-75
9.600000e+00 1.940000e+01 1.524533e-75
9.600000e+00 1.960000e+01 3.133847e-76
9.600000e+00 1.980000e+01 6.302396e-77
9.600000e+00 2.000000e+01 1.240143e-77
9.600000e+00 2.020000e+01 2.387959e-78
9.600000e+00 2.040000e+01 4.500085e-79
9.600000e+00 2.060000e+01 8.300476e-80
9.600000e+00 2.080000e+01 1.498726e-80
9.600000e+00 2.100000e+01 2.649274e-81
9.600000e+00 2.120000e+01 4.585263e-82
9.600000e+00 2.140000e+01 7.771074e-83
9.600000e+00 2.160000e+01 1.289803e-83
9.600000e+00 2.180000e+01 2.096704e-84
9.600000e+00 2.200000e+01 3.338618e-85
9.600000e+00 2.220000e+01 5.207824e-86
9.600000e+00 2.240000e+01 7.958836e-87
9.600000e+00 2.260000e+01 1.191761e-87
9.600000e+00 2.280000e+01 1.748711e-88
9.600000e+00 2.300000e+01 2.514647e-89
9.600000e+00 2.320000e+01 3.544116e-90
9.600000e+00 2.340000e+01 4.896108e-91
9.600000e+00 2.360000e+01 6.630501e-92
9.600000e+00 2.380000e+01 8.803056e-93
9.600000e+00 2.400000e+01 1.145912e-93
9.600000e+00 2.420000e+01 1.462635e-94
9.600000e+00 2.440000e+01 1.830678e-95
9.600000e+00 2.460000e+01 2.246484e-96
9.600000e+00 2.480000e+01 2.697138e-97
9.600000e+00 2.500000e+01 3.110307e-98
9.600000e+00 2.520000e+01 2.901368e-99
9.600000e+00 2.540000e+01 0.000000e+00

9.800000e+00 -2.560000e+01 0.000000e+00
9.800000e+00 -2.540000e+01 3.569352e-102
9.800000e+00 -2.520000e+01 3.885176e-101
9.800000e+00 -2.500000e+01 3.431550e-100
9.800000e+00 -2.480000e+01 2.913454e-99
9.800000e+00 -2.460000e+01 2.420619e-98
9.800000e+00 -2.440000e+01 1.971996e-97
9.800000e+00 -2.420000e+01 1.575491e-96
9.800000e+00 -2.400000e+01 1.234330e-95
9.800000e+00 -2.380000e+01 9.482355e-95
9.800000e+00 -2.360000e+01 7.142199e-94
9.800000e+00 -2.340000e+01 5.273995e-93
9.800000e+00 -2.320000e+01 3.817684e-92
9.800000e+00 -2.300000e+01 2.708774e-91
9.800000e+00 -2.280000e+01 1.883725e-90
9.800000e+00 -2.260000e+01 1.283787e-89
9.800000e+00 -2.240000e+01 8.573494e-89
9.800000e+00 -2.220000e+01 5.610086e-88
9.800000e+00 -2.200000e+01 3.596543e-87
9.800000e+00 -2.180000e+01 2.258715e-86
9.800000e+00 -2.160000e+01 1.389486e-85
9.800000e+00 -2.140000e+01 8.371789e-85
9.800000e+00 -2.120000e+01 4.939792e-84
9.800000e+00 -2.100000e+01 2.854166e-83
9.800000e+00 -2.080000e+01 1.614668e-82
9.800000e+00 -2.060000e+01 8.942793e-82
9.800000e+00 -2.040000e+01 4.848429e-81
9.800000e+00 -2.020000e+01 2.572872e-80
9.800000e+00 -2.000000e+01 1.336211e-79
9.800000e+00 -1.980000e+01 6.790817e-79
9.800000e+00 -1.960000e+01 3.376823e-78
9.800000e+00 -1.940000e+01 1.642794e-77
9.800000e+00 -1.920000e+01 7.817978e-77
9.800000e+00 -1.900000e+01 3.639073e-76
9.800000e+00 -1.880000e+01 1.656608e-75
9.800000e+00 -1.860000e+01 7.374438e-75
9.800000e+00 -1.840000e+01 3.209710e-74
9.800000e+00 -1.820000e+01 1.365771e-73
9.800000e+00 -1.800000e+01 5.680844e-73
9.800000e+00 -1.780000e+01 2.309508e-72
9.800000e+00 -1.760000e+01 9.175856e-72
9.800000e+00 -1.740000e+01 3.562416e-71
9.800000e+00 -1.720000e+01 1.351342e-70
9.800000e+00 -1.700000e+01 5.007976e-70
9.800000e+00 -1.680000e+01 1.812973e-69
9.800000e+00 -1.660000e+01 6.410792e-69
9.800000e+00 -1.640000e+01 2.214041e-68
9.800000e+00 -1.620000e+01 7.467583e-68
9.800000e+00 -1.600000e+01 2.459613e-67
9.800000e+00 -1.580000e+01 7.910852e-67
9.800000e+00 -1.560000e+01 2.484472e-66
9.800000e+00 -1.540000e+01 7.618893e-66
9.800000e+00 -1.520000e+01 2.281380e-65
9.800000e+00 -1.500000e+01 6.670561e-65
9.800000e+00 -1.480000e+01 1.904621e-64
9.800000e+00 -1.460000e+01 5.310931e-64
9.800000e+00 -1.440000e+01 1.446427e-63
9.800000e+00 -1.420000e+01 3.848114e-63
9.800000e+00 -1.400000e+01 1.000235e-62
9.800000e+00 -1.380000e+01 2.540689e-62
9.800000e+00 -1.360000e+01 6.308201e-62
9.800000e+00 -1.340000e+01 1.531401e-61
9.800000e+00 -1.320000e+01 3.636157e-61
9.800000e+00 -1.300000e+01 8.447396e-61
9.800000e+00 -1.280000e+01 1.920878e-60
9.800000e+00 -1.260000e+01 4.277162e-60
9.800000e+00 -1.240000e+01 9.330048e-60
9.800000e+00 -1.220000e+01 1.994735e-59
9.800000e+00 -1.200000e+01 4.181823e-59
9.800000e+00 -1.180000e+01 8.600703e-59
9.800000e+00 -1.160000e+01 1.736193e-58
9.800000e+00 -1.140000e+01 3.441612e-58
9.800000e+00 -1.120000e+01 6.702305e-58
9.800000e+00 -1.100000e+01 1.282846e-57
9.800000e+00 -1.080000e+01 2.414310e-57
9.800000e+00 -1.060000e+01 4.469389e-57
9.800000e+00 -1.040000e+01 8.141356e-57
9.800000e+00 -1.020000e+01 1.459769e-56
9.800000e+00 -1.000000e+01 2.577177e-56
9.800000e+00 -9.800000e+00 4.481273e-56
9.800000e+00 -9.600000e+00 7.676637e-56
9.800000e+00 -9.400000e+00 1.295870e-55
9.800000e+00 -9.200000e+00 2.156132e-55
9.800000e+00 -9.000000e+00 3.536805e-55
9.800000e+00 -8.800000e+00 5.720905e-55
9.800000e+00 -8.600000e+00 9.127041e-55
9.800000e+00 -8.400000e+00 1.436480e-54
9.800000e+00 -8.200000e+00 2.230827e-54
9.800000e+00 -8.000000e+00 3.419169e-54
9.800000e+00 -7.800000e+00 5.173145e-54
9.800000e+00 -7.600000e+00 7.727851e-54
9.800000e+00 -7.400000e+00 1.140045e-53
9.800000e+00 -7.200000e+00 1.661238e-53
9.800000e+00 -7.000000e+00 2.391517e-53
9.800000e+00 -6.800000e+00 3.401963e-53
9.800000e+00 -6.600000e+00 4.782770e-53
9.800000e+00 -6.400000e+00 6.646591e-53
9.800000e+00 -6.200000e+00 9.131868e-53
9.800000e+00 -6.000000e+00 1.240593e-52
9.800000e+00 -5.800000e+00 1.666755e-52
9.800000e+00 -5.600000e+00 2.214857e-52
9.800000e+00 -5.400000e+00 2.911433e-52
9.800000e+00 -5.200000e+00 3.786219e-52
9.800000e+00 -5.000000e+00 4.871804e-52
9.800000e+00 -4.800000e+00 6.203010e-52
9.800000e+00 -4.600000e+00 7.815988e-52
9.800000e+00 -4.400000e+00 9.746994e-52
9.800000e+00 -4.200000e+00 1.203087e-51
9.800000e+00 -4.000000e+00 1.469919e-51
9.800000e+00 -3.800000e+00 1.777825e-51
9.800000e+00 -3.600000e+00 2.128678e-51
9.800000e+00 -3.400000e+00 2.523366e-51
9.800000e+00 -3.200000e+00 2.961570e-51
9.800000e+00 -3.000000e+00 3.441562e-51
9.800000e+00 -2.800000e+00 3.960041e-51
9.800000e+00 -2.600000e+00 4.512022e-51
9.800000e+00 -2.400000e+00 5.090796e-51
9.800000e+00 -2.200000e+00 5.687970e-51
9.800000e+00 -2.000000e+00 6.293595e-51
9.800000e+00 -1.800000e+00 6.896389e-51
9.800000e+00 -1.600000e+00 7.484045e-51
9.800000e+00 -1.400000e+00 8.043626e-51
9.800000e+00 -1.200000e+00 8.562017e-51
9.800000e+00 -1.000000e+00 9.026427e-51
9.800000e+00 -8.000000e-01 9.424906e-51
9.800000e+00 -6.000000e-01 9.746849e-51
9.800000e+00 -4.000000e-01 9.983460e-51
9.800000e+00 -2.000000e-01 1.012815e-50
9.800000e+00 0.000000e+00 1.017684e-50
9.800000e+00 2.000000e-01 1.012815e-50
9.800000e+00 4.000000e-01 9.983460e-51
9.800000e+00 6.000000e-01 9.746849e-51
9.800000e+00 8.000000e-01 9.424906e-51
9.800000e+00 1.000000e+00 9.026427e-51
9.800000e+00 1.200000e+00 8.562017e-51
9.800000e+00 1.400000e+00 8.043626e-51
9.800000e+00 1.600000e+00 7.484045e-51
9.800000e+00 1.800000e+00 6.896389e-51
9.800000e+00 2.000000e+00 6.293595e-51
9.800000e+00 2.200000e+00 5.687970e-51
9.800000e+00 2.400000e+00 5.090796e-51
9.800000e+00 2.600000e+00 4.512022e-51
9.800000e+00 2.800000e+00 3.960041e-51
9.800000e+00 3.000000e+00 3.441562e-51
9.800000e+00 3.200000e+00 2.961570e-51
9.800000e+00 3.400000e+00 2.523366e-51
9.800000e+00 3.600000e+00 2.128678e-51
9.800000e+00 3.800000e+00 1.777825e-51
9.800000e+00 4.000000e+00 1.469919e-51
9.800000e+00 4.200000e+00 1.203087e-51
9.800000e+00 4.400000e+00 9.746994e-52
9.800000e+00 4.600000e+00 7.815988e-52
9.800000e+00 4.800000e+00 6.203010e-52
9.800000e+00 5.000000e+00 4.871804e-52
9.800000e+00 5.200000e+00 3.786219e-52
9.800000e+00 5.400000e+00 2.911433e-52
9.800000e+00 5.600000e+00 2.214857e-52
9.800000e+00 5.800000e+00 1.666755e-52
9.800000e+00 6.000000e+00 1.240593e-52
9.800000e+00 6.200000e+00 9.131868e-53
9.800000e+00 6.400000e+00 6.646591e-53
9.800000e+00 6.600000e+00 4.782770e-53
9.800000e+00 6.800000e+00 3.401963e-53
9.800000e+00 7.000000e+00 2.391517e-53
9.800000e+00 7.200000e+00 1.661238e-53
9.800000e+00 7.400000e+00 1.140045e-53
9.800000e+00 7.600000e+00 7.727851e-54
9.800000e+00 7.800000e+00 5.173145e-54
9.800000e+00 8.000000e+00 3.419169e-54
9.800000e+00 8.200000e+00 2.230827e-54
9.800000e+00 8.400000e+00 1.436480e-54
9.800000e+00 8.600000e+00 9.127041e-55
9.800000e+00 8.800000e+00 5.720905e-55
9.800000e+00 9.000000e+00 3.536805e-55
9.800000e+00 9.200000e+00 2.156132e-55
9.800000e+00 9.400000e+00 1.295870e-55
9.800000e+00 9.600000e+00 7.676637e-56
9.800000e+00 9.800000e+00 4.481273e-56
9.800000e+00 1.000000e+01 2.577177e-56
9.800000e+00 1.020000e+01 1.459769e-56
9.800000e+00 1.040000e+01 8.141356e-57
9.800000e+00 1.060000e+01 4.469389e-57
9.800000e+00 1.080000e+01 2.414310e-57
9.800000e+00 1.100000e+01 1.282846e-57
9.800000e+00 1.120000e+01 6.702305e-58
9.800000e+00 1.140000e+01 3.441612e-58
9.800000e+00 1.160000e+01 1.736193e-58
9.800000e+00 1.180000e+01 8.600703e-59
9.800000e+00 1.200000e+01 4.181823e-59
9.800000e+00 1.220000e+01 1.994735e-59
9.800000e+00 1.240000e+01 9.330048e-60
9.800000e+00 1.260000e+01 4.277162e-60
9.800000e+00 1.280000e+01 1.920878e-60
9.800000e+00 1.300000e+01 8.447396e-61
9.800000e+00 1.320000e+01 3.636157e-61
9.800000e+00 1.340000e+01 1.531401e-61
9.800000e+00 1.360000e+01 6.308201e-62
9.800000e+00 1.380000e+01 2.540689e-62
9.800000e+00 1.400000e+01 1.000235e-62
9.800000e+00 1.420000e+01 3.848114e-63
9.800000e+00 1.440000e+01 1.446427e-63
9.800000e+00 1.460000e+01 5.310931e-64
9.800000e+00 1.480000e+01 1.904621e-64
9.800000e+00 1.500000e+01 6.670561e-65
9.800000e+00 1.520000e+01 2.281380e-65
9.800000e+00 1.540000e+01 7.618893e-66
9.800000e+00 1.560000e+01 2.484472e-66
9.800000e+00 1.580000e+01 7.910852e-67
9.800000e+00 1.600000e+01 2.459613e-67
9.800000e+00 1.620000e+01 7.467583e-68
9.800000e+00 1.640000e+01 2.214041e-68
9.800000e+00 1.660000e+01 6.410792e-69
9.800000e+00 1.680000e+01 1.812973e-69
9.800000e+00 1.700000e+01 5.007976e-70
9.800000e+00 1.720000e+01 1.351342e-70
9.800000e+00 1.740000e+01 3.562416e-71
9.800000e+00 1.760000e+01 9.175856e-72
9.800000e+00 1.780000e+01 2.309508e-72
9.800000e+00 1.800000e+01 5.680844e-73
9.800000e+00 1.820000e+01 1.365771e-73
9.800000e+00 1.840000e+01 3.209710e-74
9.800000e+00 1.860000e+01 7.374438e-75
9.800000e+00 1.880000e+01 1.656608e-75
9.800000e+00 1.900000e+01 3.639073e-76
9.800000e+00 1.920000e+01 7.817978e-77
9.800000e+00 1.940000e+01 1.642794e-77
9.800000e+00 1.960000e+01 3.376823e-78
9.800000e+00 1.980000e+01 6.790817e-79
9.800000e+00 2.000000e+01 1.336211e-79
9.800000e+00 2.020000e+01 2.572872e-80
9.800000e+00 2.040000e+01 4.848429e-81
9.800000e+00 2.060000e+01 8.942793e-82
9.800000e+00 2.080000e+01 1.614668e-82
9.800000e+00 2.100000e+01 2.854166e-83
9.800000e+00 2.120000e+01 4.939792e-84
9.800000e+00 2.140000e+01 8.371789e-85
9.800000e+00 2.160000e+01 1.389486e-85
9.800000e+00 2.180000e+01 2.258715e-86
9.800000e+00 2.200000e+01 3.596543e-87
9.800000e+00 2.220000e+01 5.610086e-88
9.800000e+00 2.240000e+01 8.573494e-89
9.800000e+00 2.260000e+01 1.283787e-89
9.800000e+00 2.280000e+01 1.883725e-90
9.800000e+00 2.300000e+01 2.708774e-91
9.800000e+00 2.320000e+01 3.817684e-92
9.800000e+00 2.340000e+01 5.273995e-93
9.800000e+00 2.360000e+01 7.142199e-94
9.800000e+00 2.380000e+01 9.482354e-95
9.800000e+00 2.400000e+01 1.234330e-95
9.800000e+00 2.420000e+01 1.575482e-96
9.800000e+00 2.440000e+01 1.971911e-97
9.800000e+00 2.460000e+01 2.419783e-98
9.800000e+00 2.480000e+01 2.905189e-99
9.800000e+00 2.500000e+01 3.350216e-100
9.800000e+00 2.520000e+01 3.125150e-101
9.800000e+00 2.540000e+01 0.000000e+00

1.000000e+01 -2.560000e+01 0.000000e+00
1.000000e+01 -2.540000e+01 3.638852e-104
1.000000e+01 -2.520000e+01 3.960837e-103
1.000000e+01 -2.500000e+01 3.498389e-102
1.000000e+01 -2.480000e+01 2.970214e-101
1.000000e+01 -2.460000e+01 2.467788e-100
1.000000e+01 -2.440000e+01 2.010432e-99
1.000000e+01 -2.420000e+01 1.606207e-98
1.000000e+01 -2.400000e+01 1.258402e-97
1.000000e+01 -2.380000e+01 9.667337e-97
1.000000e+01 -2.360000e+01 7.281576e-96
1.000000e+01 -2.340000e+01 5.376951e-95
1.000000e+01 -2.320000e+01 3.892240e-94
1.000000e+01 -2.300000e+01 2.761696e-93
1.000000e+01 -2.280000e+01 1.920545e-92
1.000000e+01 -2.260000e+01 1.308893e-91
1.000000e+01 -2.240000e+01 8.741244e-91
1.000000e+01 -2.220000e+01 5.719916e-90
1.000000e+01 -2.200000e+01 3.666996e-89
1.000000e+01 -2.180000e+01 2.302991e-88
1.000000e+01 -2.160000e+01 1.416742e-87
1.000000e+01 -2.140000e+01 8.536140e-87
1.000000e+01 -2.120000e+01 5.036850e-86
1.000000e+01 -2.100000e+01 2.910296e-85
1.000000e+01 -2.080000e+01 1.646453e-84
1.000000e+01 -2.060000e+01 9.119023e-84
1.000000e+01 -2.040000e+01 4.944085e-83
1.000000e+01 -2.020000e+01 2.623697e-82
1.000000e+01 -2.000000e+01 1.362643e-81
1.000000e+01 -1.980000e+01 6.925349e-81
1.000000e+01 -1.960000e+01 3.443830e-80
1.000000e+01 -1.940000e+01 1.675450e-79
1.000000e+01 -1.920000e+01 7.973690e-79
1.000000e+01 -1.900000e+01 3.711707e-78
1.000000e+01 -1.880000e+01 1.689750e-77
1.000000e+01 -1.860000e+01 7.522344e-77
1.000000e+01 -1.840000e+01 3.274264e-76
1.000000e+01 -1.820000e+01 1.393323e-75
1.000000e+01 -1.800000e+01 5.795832e-75
1.000000e+01 -1.780000e+01 2.356427e-74
1.000000e+01 -1.760000e+01 9.363024e-74
1.000000e+01 -1.740000e+01 3.635404e-73
1.000000e+01 -1.720000e+01 1.379164e-72
1.000000e+01 -1.700000e+01 5.111632e-72
1.000000e+01 -1.680000e+01 1.850719e-71
1.000000e+01 -1.660000e+01 6.545125e-71
1.000000e+01 -1.640000e+01 2.260763e-70
1.000000e+01 -1.620000e+01 7.626391e-70
1.000000e+01 -1.600000e+01 2.512364e-69
1.000000e+01 -1.580000e+01 8.082092e-69
1.000000e+01 -1.560000e+01 2.538797e-68
1.000000e+01 -1.540000e+01 7.787328e-68
1.000000e+01 -1.520000e+01 2.332421e-67
1.000000e+01 -1.500000e+01 6.821747e-67
1.000000e+01 -1.480000e+01 1.948397e-66
1.000000e+01 -1.460000e+01 5.434853e-66
1.000000e+01 -1.440000e+01 1.480728e-65
1.000000e+01 -1.420000e+01 3.940963e-65
1.000000e+01 -1.400000e+01 1.024819e-64
1.000000e+01 -1.380000e+01 2.604369e-64
1.000000e+01 -1.360000e+01 6.469610e-64
1.000000e+01 -1.340000e+01 1.571445e-63
1.000000e+01 -1.320000e+01 3.733422e-63
1.000000e+01 -1.300000e+01 8.678760e-63
1.000000e+01 -1.280000e+01 1.974790e-62
1.000000e+01 -1.260000e+01 4.400266e-62
1.000000e+01 -1.240000e+01 9.605590e-62
1.000000e+01 -1.220000e+01 2.055211e-61
1.000000e+01 -1.200000e+01 4.312022e-61
1.000000e+01 -1.180000e+01 8.875754e-61
1.000000e+01 -1.160000e+01 1.793229e-60
1.000000e+01 -1.140000e+01 3.557750e-60
1.000000e+01 -1.120000e+01 6.934597e-60
1.000000e+01 -1.100000e+01 1.328500e-59
1.000000e+01 -1.080000e+01 2.502505e-59
1.000000e+01 -1.060000e+01 4.636909e-59
1.000000e+01 -1.040000e+01 8.454312e-59
1.000000e+01 -1.020000e+01 1.517289e-58
1.000000e+01 -1.000000e+01 2.681215e-58
1.000000e+01 -9.800000e+00 4.666505e-58
1.000000e+01 -9.600000e+00 8.001356e-58
1.000000e+01 -9.400000e+00 1.351932e-57
1.000000e+01 -9.200000e+00 2.251477e-57
1.000000e+01 -9.000000e+00 3.696580e-57
1.000000e+01 -8.800000e+00 5.984774e-57
1.000000e+01 -8.600000e+00 9.556615e-57
1.000000e+01 -8.400000e+00 1.505433e-56
1.000000e+01 -8.200000e+00 2.339979e-56
1.000000e+01 -8.000000e+00 3.589605e-56
1.000000e+01 -7.800000e+00 5.435713e-56
1.000000e+01 -7.600000e+00 8.127024e-56
1.000000e+01 -7.400000e+00 1.199943e-55
1.000000e+01 -7.200000e+00 1.749971e-55
1.000000e+01 -7.000000e+00 2.521313e-55
1.000000e+01 -6.800000e+00 3.589475e-55
1.000000e+01 -6.600000e+00 5.050357e-55
1.000000e+01 -6.400000e+00 7.023856e-55
1.000000e+01 -6.200000e+00 9.657460e-55
1.000000e+01 -6.000000e+00 1.312960e-54
1.000000e+01 -5.800000e+00 1.765242e-54
1.000000e+01 -5.600000e+00 2.347364e-54
1.000000e+01 -5.400000e+00 3.087698e-54
1.000000e+01 -5.200000e+00 4.018077e-54
1.000000e+01 -5.000000e+00 5.173417e-54
1.000000e+01 -4.800000e+00 6.591069e-54
1.000000e+01 -4.600000e+00 8.309853e-54
1.000000e+01 -4.400000e+00 1.036875e-53
1.000000e+01 -4.200000e+00 1.280528e-53
1.000000e+01 -4.000000e+00 1.565351e-53
1.000000e+01 -3.800000e+00 1.894189e-53
1.000000e+01 -3.600000e+00 2.269079e-53
1.000000e+01 -3.400000e+00 2.691008e-53
1.000000e+01 -3.200000e+00 3.159666e-53
1.000000e+01 -3.000000e+00 3.673234e-53
1.000000e+01 -2.800000e+00 4.228200e-53
1.000000e+01 -2.600000e+00 4.819246e-53
1.000000e+01 -2.400000e+00 5.439196e-53
1.000000e+01 -2.200000e+00 6.079060e-53
1.000000e+01 -2.000000e+00 6.728169e-53
1.000000e+01 -1.800000e+00 7.374417e-53
1.000000e+01 -1.600000e+00 8.004587e-53
1.000000e+01 -1.400000e+00 8.604779e-53
1.000000e+01 -1.200000e+00 9.160897e-53
1.000000e+01 -1.000000e+00 9.659186e-53
1.000000e+01 -8.000000e-01 1.008679e-52
1.000000e+01 -6.000000e-01 1.043230e-52
1.000000e+01 -4.000000e-01 1.068626e-52
1.000000e+01 -2.000000e-01 1.084156e-52
1.000000e+01 0.000000e+00 1.089383e-52
1.000000e+01 2.000000e-01 1.084156e-52
1.000000e+01 4.000000e-01 1.068626e-52
1.000000e+01 6.000000e-01 1.043230e-52
1.000000e+01 8.000000e-01 1.008679e-52
1.000000e+01 1.000000e+00 9.659186e-53
1.000000e+01 1.200000e+00 9.160897e-53
1.000000e+01 1.400000e+00 8.604779e-53
1.000000e+01 1.600000e+00 8.004587e-53
1.000000e+01 1.800000e+00 7.374417e-53
1.000000e+01 2.000000e+00 6.728169e-53
1.000000e+01 2.200000e+00 6.079060e-53
1.000000e+01 2.400000e+00 5.439196e-53
1.000000e+01 2.600000e+00 4.819246e-53
1.000000e+01 2.800000e+00 4.228200e-53
1.000000e+01 3.000000e+00 3.673234e-53
1.000000e+01 3.200000e+00 3.159666e-53
1.000000e+01 3.400000e+00 2.691008e-53
1.000000e+01 3.600000e+00 2.269079e-53
1.000000e+01 3.800000e+00 1.894189e-53
1.000000e+01 4.000000e+00 1.565351e-53
1.000000e+01 4.200000e+00 1.280528e-53
1.000000e+01 4.400000e+00 1.036875e-53
1.000000e+01 4.600000e+00 8.309853e-54
1.000000e+01 4.800000e+00 6.591069e-54
1.000000e+01 5.000000e+00 5.173417e-54
1.000000e+01 5.200000e+00 4.018077e-54
1.000000e+01 5.400000e+00 3.087698e-54
1.000000e+01 5.600000e+00 2.347364e-54
1.000000e+01 5.800000e+00 1.765242e-54
1.000000e+01 6.000000e+00 1.312960e-54
1.000000e+01 6.200000e+00 9.657460e-55
1.000000e+01 6.400000e+00 7.023856e-55
1.000000e+01 6.600000e+00 5.050357e-55
1.000000e+01 6.800000e+00 3.589475e-55
1.000000e+01 7.000000e+00 2.521313e-55
1.000000e+01 7.200000e+00 1.749971e-55
1.000000e+01 7.400000e+00 1.199943e-55
1.000000e+01 7.600000e+00 8.127024e-56
1.000000e+01 7.800000e+00 5.435713e-56
1.000000e+01 8.000000e+00 3.589605e-56
1.000000e+01 8.200000e+00 2.339979e-56
1.000000e+01 8.400000e+00 1.505433e-56
1.000000e+01 8.600000e+00 9.556615e-57
1.000000e+01 8.800000e+00 5.984774e-57
1.000000e+01 9.000000e+00 3.696580e-57
1.000000e+01 9.200000e+00 2.251477e-57
1.000000e+01 9.400000e+00 1.351932e-57
1.000000e+01 9.600000e+00 8.001356e-58
1.000000e+01 9.800000e+00 4.666505e-58
1.000000e+01 1.000000e+01 2.681215e-58
1.000000e+01 1.020000e+01 1.517289e-58
1.000000e+01 1.040000e+01 8.454312e-59
1.000000e+01 1.060000e+01 4.636909e-59
1.000000e+01 1.080000e+01 2.502505e-59
1.000000e+01 1.100000e+01 1.328500e-59
1.000000e+01 1.120000e+01 6.934597e-60
1.000000e+01 1.140000e+01 3.557750e-60
1.000000e+01 1.160000e+01 1.793229e-60
1.000000e+01 1.180000e+01 8.875754e-61
1.000000e+01 1.200000e+01 4.312022e-61
1.000000e+01 1.220000e+01 2.055211e-61
1.000000e+01 1.240000e+01 9.605590e-62
1.000000e+01 1.260000e+01 4.400266e-62
1.000000e+01 1.280000e+01 1.974790e-62
1.000000e+01 1.300000e+01 8.678760e-63
1.000000e+01 1.320000e+01 3.733422e-63
1.000000e+01 1.340000e+01 1.571445e-63
1.000000e+01 1.360000e+01 6.469610e-64
1.000000e+01 1.380000e+01 2.604369e-64
1.000000e+01 1.400000e+01 1.024819e-64
1.000000e+01 1.420000e+01 3.940963e-65
1.000000e+01 1.440000e+01 1.480728e-65
1.000000e+01 1.460000e+01 5.434853e-66
1.000000e+01 1.480000e+01 1.948397e-66
1.000000e+01 1.500000e+01 6.821747e-67
1.000000e+01 1.520000e+01 2.332421e-67
1.000000e+01 1.540000e+01 7.787328e-68
1.000000e+01 1.560000e+01 2.538797e-68
1.000000e+01 1.580000e+01 8.082092e-69
1.000000e+01 1.600000e+01 2.512364e-69
1.000000e+01 1.620000e+01 7.626391e-70
1.000000e+01 1.640000e+01 2.260763e-70
1.000000e+01 1.660000e+01 6.545125e-71
1.000000e+01 1.680000e+01 1.850719e-71
1.000000e+01 1.700000e+01 5.111632e-72
1.000000e+01 1.720000e+01 1.379164e-72
1.000000e+01 1.740000e+01 3.635404e-73
1.000000e+01 1.760000e+01 9.363024e-74
1.000000e+01 1.780000e+01 2.356427e-74
1.000000e+01 1.800000e+01 5.795832e-75
1.000000e+01 1.820000e+01 1.393323e-75
1.000000e+01 1.840000e+01 3.274264e-76
1.000000e+01 1.860000e+01 7.522344e-77
1.000000e+01 1.880000e+01 1.689750e-77
1.000000e+01 1.900000e+01 3.711707e-78
1.000000e+01 1.920000e+01 7.973690e-79
1.000000e+01 1.940000e+01 1.675450e-79
1.000000e+01 1.960000e+01 3.443830e-80
1.000000e+01 1.980000e+01 6.925349e-81
1.000000e+01 2.000000e+01 1.362643e-81
1.000000e+01 2.020000e+01 2.623697e-82
1.000000e+01 2.040000e+01 4.944085e-83
1.000000e+01 2.060000e+01 9.119023e-84
1.000000e+01 2.080000e+01 1.646453e-84
1.000000e+01 2.100000e+01 2.910296e-85
1.000000e+01 2.120000e+01 5.036850e-86
1.000000e+01 2.140000e+01 8.536140e-87
1.000000e+01 2.160000e+01 1.416742e-87
1.000000e+01 2.180000e+01 2.302991e-88
1.000000e+01 2.200000e+01 3.666996e-89
1.000000e+01 2.220000e+01 5.719916e-90
1.000000e+01 2.240000e+01 8.741244e-91
1.000000e+01 2.260000e+01 1.308893e-91
1.000000e+01 2.280000e+01 1.920545e-92
1.000000e+01 2.300000e+01 2.761696e-93
1.000000e+01 2.320000e+01 3.892240e-94
1.000000e+01 2.340000e+01 5.376951e-95
1.000000e+01 2.360000e+01 7.281576e-96
1.000000e+01 2.380000e+01 9.667336e-97
1.000000e+01 2.400000e+01 1.258401e-97
1.000000e+01 2.420000e+01 1.606198e-98
1.000000e+01 2.440000e+01 2.010346e-99
1.000000e+01 2.460000e+01 2.466936e-100
1.000000e+01 2.480000e+01 2.961787e-101
1.000000e+01 2.500000e+01 3.415471e-102
1.000000e+01 2.520000e+01 3.186013e-103
1.000000e+01 2.540000e+01 0.000000e+00

1.020000e+01 -2.560000e+01 0.000000e+00
1.020000e+01 -2.540000e+01 3.516774e-106
1.020000e+01 -2.520000e+01 3.827967e-105
1.020000e+01 -2.500000e+01 3.381044e-104
1.020000e+01 -2.480000e+01 2.870596e-103
1.020000e+01 -2.460000e+01 2.385031e-102
1.020000e+01 -2.440000e+01 1.943021e-101
1.020000e+01 -2.420000e+01 1.552358e-100
1.020000e+01 -2.400000e+01 1.216220e-99
1.020000e+01 -2.380000e+01 9.343336e-99
1.020000e+01 -2.360000e+01 7.037578e-98
1.020000e+01 -2.340000e+01 5.196810e-97
1.020000e+01 -2.320000e+01 3.761867e-96
1.020000e+01 -2.300000e+01 2.669212e-95
1.020000e+01 -2.280000e+01 1.856245e-94
1.020000e+01 -2.260000e+01 1.265083e-93
1.020000e+01 -2.240000e+01 8.448747e-93
1.020000e+01 -2.220000e+01 5.528576e-92
1.020000e+01 -2.200000e+01 3.544370e-91
1.020000e+01 -2.180000e+01 2.226005e-90
1.020000e+01 -2.160000e+01 1.369401e-89
1.020000e+01 -2.140000e+01 8.251018e-89
1.020000e+01 -2.120000e+01 4.868686e-88
1.020000e+01 -2.100000e+01 2.813178e-87
1.020000e+01 -2.080000e+01 1.591540e-86
1.020000e+01 -2.060000e+01 8.815055e-86
1.020000e+01 -2.040000e+01 4.779385e-85
1.020000e+01 -2.020000e+01 2.536355e-84
1.020000e+01 -2.000000e+01 1.317315e-83
1.020000e+01 -1.980000e+01 6.695165e-83
1.020000e+01 -1.960000e+01 3.329466e-82
1.020000e+01 -1.940000e+01 1.619865e-81
1.020000e+01 -1.920000e+01 7.709433e-81
1.020000e+01 -1.900000e+01 3.588840e-80
1.020000e+01 -1.880000e+01 1.633886e-79
1.020000e+01 -1.860000e+01 7.274003e-79
1.020000e+01 -1.840000e+01 3.166335e-78
1.020000e+01 -1.820000e+01 1.347474e-77
1.020000e+01 -1.800000e+01 5.605467e-77
1.020000e+01 -1.780000e+01 2.279190e-76
1.020000e+01 -1.760000e+01 9.056828e-76
1.020000e+01 -1.740000e+01 3.516816e-75
1.020000e+01 -1.720000e+01 1.334301e-74
1.020000e+01 -1.700000e+01 4.945867e-74
1.020000e+01 -1.680000e+01 1.790907e-73
1.020000e+01 -1.660000e+01 6.334399e-73
1.020000e+01 -1.640000e+01 2.188281e-72
1.020000e+01 -1.620000e+01 7.383017e-72
1.020000e+01 -1.600000e+01 2.432602e-71
1.020000e+01 -1.580000e+01 7.826967e-71
1.020000e+01 -1.560000e+01 2.459163e-70
1.020000e+01 -1.540000e+01 7.544770e-70
1.020000e+01 -1.520000e+01 2.260334e-69
1.020000e+01 -1.500000e+01 6.612715e-69
1.020000e+01 -1.480000e+01 1.889259e-68
1.020000e+01 -1.460000e+01 5.271614e-68
1.020000e+01 -1.440000e+01 1.436764e-67
1.020000e+01 -1.420000e+01 3.825432e-67
1.020000e+01 -1.400000e+01 9.951925e-67
1.020000e+01 -1.380000e+01 2.530225e-66
1.020000e+01 -1.360000e+01 6.288489e-66
1.020000e+01 -1.340000e+01 1.528250e-65
1.020000e+01 -1.320000e+01 3.632825e-65
1.020000e+01 -1.300000e+01 8.449921e-65
1.020000e+01 -1.280000e+01 1.923928e-64
1.020000e+01 -1.260000e+01 4.289773e-64
1.020000e+01 -1.240000e+01 9.370894e-64
1.020000e+01 -1.220000e+01 2.006450e-63
1.020000e+01 -1.200000e+01 4.212891e-63
1.020000e+01 -1.180000e+01 8.678465e-63
1.020000e+01 -1.160000e+01 1.754777e-62
1.020000e+01 -1.140000e+01 3.484325e-62
1.020000e+01 -1.120000e+01 6.797180e-62
1.020000e+01 -1.100000e+01 1.303285e-61
1.020000e+01 -1.080000e+01 2.457128e-61
1.020000e+01 -1.060000e+01 4.556798e-61
1.020000e+01 -1.040000e+01 8.315538e-61
1.020000e+01 -1.020000e+01 1.493697e-60
1.020000e+01 -1.000000e+01 2.641852e-60
1.020000e+01 -9.800000e+00 4.602049e-60
1.020000e+01 -9.600000e+00 7.897774e-60
1.020000e+01 -9.400000e+00 1.335599e-59
1.020000e+01 -9.200000e+00 2.226217e-59
1.020000e+01 -9.000000e+00 3.658276e-59
1.020000e+01 -8.800000e+00 5.927859e-59
1.020000e+01 -8.600000e+00 9.473821e-59
1.020000e+01 -8.400000e+00 1.493655e-58
1.020000e+01 -8.200000e+00 2.323620e-58
1.020000e+01 -8.000000e+00 3.567470e-58
1.020000e+01 -7.800000e+00 5.406628e-58
1.020000e+01 -7.600000e+00 8.090090e-58
1.020000e+01 -7.400000e+00 1.195444e-57
1.020000e+01 -7.200000e+00 1.744781e-57
1.020000e+01 -7.000000e+00 2.515782e-57
1.020000e+01 -6.800000e+00 3.584322e-57
1.020000e+01 -6.600000e+00 5.046864e-57
1.020000e+01 -6.400000e+00 7.024117e-57
1.020000e+01 -6.200000e+00 9.664703e-57
1.020000e+01 -6.000000e+00 1.314859e-56
1.020000e+01 -5.800000e+00 1.768993e-56
1.020000e+01 -5.600000e+00 2.353904e-56
1.020000e+01 -5.400000e+00 3.098283e-56
1.020000e+01 -5.200000e+00 4.034352e-56
1.020000e+01 -5.000000e+00 5.197491e-56
1.020000e+01 -4.800000e+00 6.625580e-56
1.020000e+01 -4.600000e+00 8.358029e-56
1.020000e+01 -4.400000e+00 1.043447e-55
1.020000e+01 -4.200000e+00 1.289308e-55
1.020000e+01 -4.000000e+00 1.576862e-55
1.020000e+01 -3.800000e+00 1.909016e-55
1.020000e+01 -3.600000e+00 2.287866e-55
1.020000e+01 -3.400000e+00 2.714443e-55
1.020000e+01 -3.200000e+00 3.188464e-55
1.020000e+01 -3.000000e+00 3.708117e-55
1.020000e+01 -2.800000e+00 4.269870e-55
1.020000e+01 -2.600000e+00 4.868354e-55
1.020000e+01 -2.400000e+00 5.496312e-55
1.020000e+01 -2.200000e+00 6.144637e-55
1.020000e+01 -2.000000e+00 6.802512e-55
1.020000e+01 -1.800000e+00 7.457653e-55
1.020000e+01 -1.600000e+00 8.096641e-55
1.020000e+01 -1.400000e+00 8.705355e-55
1.020000e+01 -1.200000e+00 9.269469e-55
1.020000e+01 -1.000000e+00 9.775000e-55
1.020000e+01 -8.000000e-01 1.020888e-54
1.020000e+01 -6.000000e-01 1.055949e-54
1.020000e+01 -4.000000e-01 1.081721e-54
1.020000e+01 -2.000000e-01 1.097483e-54
1.020000e+01 0.000000e+00 1.102787e-54
1.020000e+01 2.000000e-01 1.097483e-54
1.020000e+01 4.000000e-01 1.081721e-54
1.020000e+01 6.000000e-01 1.055949e-54
1.020000e+01 8.000000e-01 1.020888e-54
1.020000e+01 1.000000e+00 9.775000e-55
1.020000e+01 1.200000e+00 9.269469e-55
1.020000e+01 1.400000e+00 8.705355e-55
1.020000e+01 1.600000e+00 8.096641e-55
1.020000e+01 1.800000e+00 7.457653e-55
1.020000e+01 2.000000e+00 6.802512e-55
1.020000e+01 2.200000e+00 6.144637e-55
1.020000e+01 2.400000e+00 5.496312e-55
1.020000e+01 2.600000e+00 4.868354e-55
1.020000e+01 2.800000e+00 4.269870e-55
1.020000e+01 3.000000e+00 3.708117e-55
1.020000e+01 3.200000e+00 3.188464e-55
1.020000e+01 3.400000e+00 2.714443e-55
1.020000e+01 3.600000e+00 2.287866e-55
1.020000e+01 3.800000e+00 1.909016e-55
1.020000e+01 4.000000e+00 1.576862e-55
1.020000e+01 4.200000e+00 1.289308e-55
1.020000e+01 4.400000e+00 1.043447e-55
1.020000e+01 4.600000e+00 8.358029e-56
1.020000e+01 4.800000e+00 6.625580e-56
1.020000e+01 5.000000e+00 5.197491e-56
1.020000e+01 5.200000e+00 4.034352e-56
1.020000e+01 5.400000e+00 3.098283e-56
1.020000e+01 5.600000e+00 2.353904e-56
1.020000e+01 5.800000e+00 1.768993e-56
1.020000e+01 6.000000e+00 1.314859e-56
1.020000e+01 6.200000e+00 9.664703e-57
1.020000e+01 6.400000e+00 7.024117e-57
1.020000e+01 6.600000e+00 5.046864e-57
1.020000e+01 6.800000e+00 3.584322e-57
1.020000e+01 7.000000e+00 2.515782e-57
1.020000e+01 7.200000e+00 1.744781e-57
1.020000e+01 7.400000e+00 1.195444e-57
1.020000e+01 7.600000e+00 8.090090e-58
1.020000e+01 7.800000e+00 5.406628e-58
1.020000e+01 8.000000e+00 3.567470e-58
1.020000e+01 8.200000e+00 2.323620e-58
1.020000e+01 8.400000e+00 1.493655e-58
1.020000e+01 8.600000e+00 9.473821e-59
1.020000e+01 8.800000e+00 5.927859e-59
1.020000e+01 9.000000e+00 3.658276e-59
1.020000e+01 9.200000e+00 2.226217e-59
1.020000e+01 9.400000e+00 1.335599e-59
1.020000e+01 9.600000e+00 7.897774e-60
1.020000e+01 9.800000e+00 4.602049e-60
1.020000e+01 1.000000e+01 2.641852e-60
1.020000e+01 1.020000e+01 1.493697e-60
1.020000e+01 1.040000e+01 8.315538e-61
1.020000e+01 1.060000e+01 4.556798e-61
1.020000e+01 1.080000e+01 2.457128e-61
1.020000e+01 1.100000e+01 1.303285e-61
1.020000e+01 1.120000e+01 6.797180e-62
1.020000e+01 1.140000e+01 3.484325e-62
1.020000e+01 1.160000e+01 1.754777e-62
1.020000e+01 1.180000e+01 8.678465e-63
1.020000e+01 1.200000e+01 4.212891e-63
1.020000e+01 1.220000e+01 2.006450e-63
1.020000e+01 1.240000e+01 9.370894e-64
1.020000e+01 1.260000e+01 4.289773e-64
1.020000e+01 1.280000e+01 1.923928e-64
1.020000e+01 1.300000e+01 8.449921e-65
1.020000e+01 1.320000e+01 3.632825e-65
1.020000e+01 1.340000e+01 1.528250e-65
1.020000e+01 1.360000e+01 6.288489e-66
1.020000e+01 1.380000e+01 2.530225e-66
1.020000e+01 1.400000e+01 9.951925e-67
1.020000e+01 1.420000e+01 3.825432e-67
1.020000e+01 1.440000e+01 1.436764e-67
1.020000e+01 1.460000e+01 5.271614e-68
1.020000e+01 1.480000e+01 1.889259e-68
1.020000e+01 1.500000e+01 6.612715e-69
1.020000e+01 1.520000e+01 2.260334e-69
1.020000e+01 1.540000e+01 7.544770e-70
1.020000e+01 1.560000e+01 2.459163e-70
1.020000e+01 1.580000e+01 7.826967e-71
1.020000e+01 1.600000e+01 2.432602e-71
1.020000e+01 1.620000e+01 7.383017e-72
1.020000e+01 1.640000e+01 2.188281e-72
1.020000e+01 1.660000e+01 6.334399e-73
1.020000e+01 1.680000e+01 1.790907e-73
1.020000e+01 1.700000e+01 4.945867e-74
1.020000e+01 1.720000e+01 1.334301e-74
1.020000e+01 1.740000e+01 3.516816e-75
1.020000e+01 1.760000e+01 9.056828e-76
1.020000e+01 1.780000e+01 2.279190e-76
1.020000e+01 1.800000e+01 5.605467e-77
1.020000e+01 1.820000e+01 1.347474e-77
1.020000e+01 1.840000e+01 3.166335e-78
1.020000e+01 1.860000e+01 7.274003e-79
1.020000e+01 1.880000e+01 1.633886e-79
1.020000e+01 1.900000e+01 3.588840e-80
1.020000e+01 1.920000e+01 7.709433e-81
1.020000e+01 1.940000e+01 1.619865e-81
1.020000e+01 1.960000e+01 3.329466e-82
1.020000e+01 1.980000e+01 6.695165e-83
1.020000e+01 2.000000e+01 1.317315e-83
1.020000e+01 2.020000e+01 2.536355e-84
1.020000e+01 2.040000e+01 4.779385e-85
1.020000e+01 2.060000e+01 8.815055e-86
1.020000e+01 2.080000e+01 1.591540e-86
1.020000e+01 2.100000e+01 2.813178e-87
1.020000e+01 2.120000e+01 4.868686e-88
1.020000e+01 2.140000e+01 8.251018e-89
1.020000e+01 2.160000e+01 1.369401e-89
1.020000e+01 2.180000e+01 2.226005e-90
1.020000e+01 2.200000e+01 3.544370e-91
1.020000e+01 2.220000e+01 5.528576e-92
1.020000e+01 2.240000e+01 8.448747e-93
1.020000e+01 2.260000e+01 1.265083e-93
1.020000e+01 2.280000e+01 1.856245e-94
1.020000e+01 2.300000e+01 2.669212e-95
1.020000e+01 2.320000e+01 3.761867e-96
1.020000e+01 2.340000e+01 5.196810e-97
1.020000e+01 2.360000e+01 7.037577e-98
1.020000e+01 2.380000e+01 9.343335e-99
1.020000e+01 2.400000e+01 1.216219e-99
1.020000e+01 2.420000e+01 1.552349e-100
1.020000e+01 2.440000e+01 1.942938e-101
1.020000e+01 2.460000e+01 2.384208e-102
1.020000e+01 2.480000e+01 2.862453e-103
1.020000e+01 2.500000e+01 3.300908e-104
1.020000e+01 2.520000e+01 3.079137e-105
1.020000e+01 2.540000e+01 0.000000e+00

1.040000e+01 -2.560000e+01 0.000000e+00
1.040000e+01 -2.540000e+01 3.227176e-108
1.040000e+01 -2.520000e+01 3.512752e-107
1.040000e+01 -2.500000e+01 3.102641e-106
1.040000e+01 -2.480000e+01 2.634234e-105
1.040000e+01 -2.460000e+01 2.188659e-104
1.040000e+01 -2.440000e+01 1.783050e-103
1.040000e+01 -2.420000e+01 1.424557e-102
1.040000e+01 -2.400000e+01 1.116098e-101
1.040000e+01 -2.380000e+01 8.574220e-101
1.040000e+01 -2.360000e+01 6.458304e-100
1.040000e+01 -2.340000e+01 4.769083e-99
1.040000e+01 -2.320000e+01 3.452268e-98
1.040000e+01 -2.300000e+01 2.449557e-97
1.040000e+01 -2.280000e+01 1.703504e-96
1.040000e+01 -2.260000e+01 1.160996e-95
1.040000e+01 -2.240000e+01 7.753683e-95
1.040000e+01 -2.220000e+01 5.073801e-94
1.040000e+01 -2.200000e+01 3.252850e-93
1.040000e+01 -2.180000e+01 2.042943e-92
1.040000e+01 -2.160000e+01 1.256800e-91
1.040000e+01 -2.140000e+01 7.572672e-91
1.040000e+01 -2.120000e+01 4.468481e-90
1.040000e+01 -2.100000e+01 2.581978e-89
1.040000e+01 -2.080000e+01 1.460765e-88
1.040000e+01 -2.060000e+01 8.090890e-88
1.040000e+01 -2.040000e+01 4.386846e-87
1.040000e+01 -2.020000e+01 2.328092e-86
1.040000e+01 -2.000000e+01 1.209179e-85
1.040000e+01 -1.980000e+01 6.145735e-85
1.040000e+01 -1.960000e+01 3.056327e-84
1.040000e+01 -1.940000e+01 1.487024e-83
1.040000e+01 -1.920000e+01 7.077452e-83
1.040000e+01 -1.900000e+01 3.294771e-82
1.040000e+01 -1.880000e+01 1.500069e-81
1.040000e+01 -1.860000e+01 6.678561e-81
1.040000e+01 -1.840000e+01 2.907290e-80
1.040000e+01 -1.820000e+01 1.237302e-79
1.040000e+01 -1.800000e+01 5.147472e-79
1.040000e+01 -1.780000e+01 2.093109e-78
1.040000e+01 -1.760000e+01 8.318017e-78
1.040000e+01 -1.740000e+01 3.230196e-77
1.040000e+01 -1.720000e+01 1.225666e-76
1.040000e+01 -1.700000e+01 4.543642e-76
1.040000e+01 -1.680000e+01 1.645441e-75
1.040000e+01 -1.660000e+01 5.820594e-75
1.040000e+01 -1.640000e+01 2.011051e-74
1.040000e+01 -1.620000e+01 6.786064e-74
1.040000e+01 -1.600000e+01 2.236278e-73
1.040000e+01 -1.580000e+01 7.196578e-73
1.040000e+01 -1.560000e+01 2.261546e-72
1.040000e+01 -1.540000e+01 6.939983e-72
1.040000e+01 -1.520000e+01 2.079641e-71
1.040000e+01 -1.500000e+01 6.085679e-71
1.040000e+01 -1.480000e+01 1.739181e-70
1.040000e+01 -1.460000e+01 4.854364e-70
1.040000e+01 -1.440000e+01 1.323494e-69
1.040000e+01 -1.420000e+01 3.525147e-69
1.040000e+01 -1.400000e+01 9.174397e-69
1.040000e+01 -1.380000e+01 2.333550e-68
1.040000e+01 -1.360000e+01 5.802377e-68
1.040000e+01 -1.340000e+01 1.410816e-67
1.040000e+01 -1.320000e+01 3.355454e-67
1.040000e+01 -1.300000e+01 7.809170e-67
1.040000e+01 -1.280000e+01 1.779101e-66
1.040000e+01 -1.260000e+01 3.969355e-66
1.040000e+01 -1.240000e+01 8.676683e-66
1.040000e+01 -1.220000e+01 1.859090e-65
1.040000e+01 -1.200000e+01 3.906282e-65
1.040000e+01 -1.180000e+01 8.052820e-65
1.040000e+01 -1.160000e+01 1.629514e-64
1.040000e+01 -1.140000e+01 3.238128e-64
1.040000e+01 -1.120000e+01 6.321937e-64
1.040000e+01 -1.100000e+01 1.213144e-63
1.040000e+01 -1.080000e+01 2.289058e-63
1.040000e+01 -1.060000e+01 4.248622e-63
1.040000e+01 -1.040000e+01 7.759614e-63
1.040000e+01 -1.020000e+01 1.395002e-62
1.040000e+01 -1.000000e+01 2.469359e-62
1.040000e+01 -9.800000e+00 4.305165e-62
1.040000e+01 -9.600000e+00 7.394442e-62
1.040000e+01 -9.400000e+00 1.251520e-61
1.040000e+01 -9.200000e+00 2.087796e-61
1.040000e+01 -9.000000e+00 3.433634e-61
1.040000e+01 -8.800000e+00 5.568395e-61
1.040000e+01 -8.600000e+00 8.906543e-61
1.040000e+01 -8.400000e+00 1.405346e-60
1.040000e+01 -8.200000e+00 2.187980e-60
1.040000e+01 -8.000000e+00 3.361866e-60
1.040000e+01 -7.800000e+00 5.098994e-60
1.040000e+01 -7.600000e+00 7.635630e-60
1.040000e+01 -7.400000e+00 1.129145e-59
1.040000e+01 -7.200000e+00 1.649245e-59
1.040000e+01 -7.000000e+00 2.379773e-59
1.040000e+01 -6.800000e+00 3.392987e-59
1.040000e+01 -6.600000e+00 4.780830e-59
1.040000e+01 -6.400000e+00 6.658456e-59
1.040000e+01 -6.200000e+00 9.167769e-59
1.040000e+01 -6.000000e+00 1.248074e-58
1.040000e+01 -5.800000e+00 1.680221e-58
1.040000e+01 -5.600000e+00 2.237176e-58
1.040000e+01 -5.400000e+00 2.946428e-58
1.040000e+01 -5.200000e+00 3.838873e-58
1.040000e+01 -5.000000e+00 4.948466e-58
1.040000e+01 -4.800000e+00 6.311596e-58
1.040000e+01 -4.600000e+00 7.966159e-58
1.040000e+01 -4.400000e+00 9.950303e-58
1.040000e+01 -4.200000e+00 1.230083e-57
1.040000e+01 -4.000000e+00 1.505131e-57
1.040000e+01 -3.800000e+00 1.822989e-57
1.040000e+01 -3.600000e+00 2.185695e-57
1.040000e+01 -3.400000e+00 2.594265e-57
1.040000e+01 -3.200000e+00 3.048461e-57
1.040000e+01 -3.000000e+00 3.546568e-57
1.040000e+01 -2.800000e+00 4.085221e-57
1.040000e+01 -2.600000e+00 4.659287e-57
1.040000e+01 -2.400000e+00 5.261809e-57
1.040000e+01 -2.200000e+00 5.884052e-57
1.040000e+01 -2.000000e+00 6.515628e-57
1.040000e+01 -1.800000e+00 7.144728e-57
1.040000e+01 -1.600000e+00 7.758451e-57
1.040000e+01 -1.400000e+00 8.343209e-57
1.040000e+01 -1.200000e+00 8.885213e-57
1.040000e+01 -1.000000e+00 9.371001e-57
1.040000e+01 -8.000000e-01 9.787981e-57
1.040000e+01 -6.000000e-01 1.012498e-56
1.040000e+01 -4.000000e-01 1.037270e-56
1.040000e+01 -2.000000e-01 1.052422e-56
1.040000e+01 0.000000e+00 1.057521e-56
1.040000e+01 2.000000e-01 1.052422e-56
1.040000e+01 4.000000e-01 1.037270e-56
1.040000e+01 6.000000e-01 1.012498e-56
1.040000e+01 8.000000e-01 9.787981e-57
1.040000e+01 1.000000e+00 9.371001e-57
1.040000e+01 1.200000e+00 8.885213e-57
1.040000e+01 1.400000e+00 8.343209e-57
1.040000e+01 1.600000e+00 7.758451e-57
1.040000e+01 1.800000e+00 7.144728e-57
1.040000e+01 2.000000e+00 6.515628e-57
1.040000e+01 2.200000e+00 5.884052e-57
1.040000e+01 2.400000e+00 5.261809e-57
1.040000e+01 2.600000e+00 4.659287e-57
1.040000e+01 2.800000e+00 4.085221e-57
1.040000e+01 3.000000e+00 3.546568e-57
1.040000e+01 3.200000e+00 3.048461e-57
1.040000e+01 3.400000e+00 2.594265e-57
1.040000e+01 3.600000e+00 2.185695e-57
1.040000e+01 3.800000e+00 1.822989e-57
1.040000e+01 4.000000e+00 1.505131e-57
1.040000e+01 4.200000e+00 1.230083e-57
1.040000e+01 4.400000e+00 9.950303e-58
1.040000e+01 4.600000e+00 7.966159e-58
1.040000e+01 4.800000e+00 6.311596e-58
1.040000e+01 5.000000e+00 4.948466e-58
1.040000e+01 5.200000e+00 3.838873e-58
1.040000e+01 5.400000e+00 2.946428e-58
1.040000e+01 5.600000e+00 2.237176e-58
1.040000e+01 5.800000e+00 1.680221e-58
1.040000e+01 6.000000e+00 1.248074e-58
1.040000e+01 6.200000e+00 9.167769e-59
1.040000e+01 6.400000e+00 6.658456e-59
1.040000e+01 6.600000e+00 4.780830e-59
1.040000e+01 6.800000e+00 3.392987e-59
1.040000e+01 7.000000e+00 2.379773e-59
1.040000e+01 7.200000e+00 1.649245e-59
1.040000e+01 7.400000e+00 1.129145e-59
1.040000e+01 7.600000e+00 7.635630e-60
1.040000e+01 7.800000e+00 5.098994e-60
1.040000e+01 8.000000e+00 3.361866e-60
1.040000e+01 8.200000e+00 2.187980e-60
1.040000e+01 8.400000e+00 1.405346e-60
1.040000e+01 8.600000e+00 8.906543e-61
1.040000e+01 8.800000e+00 5.568395e-61
1.040000e+01 9.000000e+00 3.433634e-61
1.040000e+01 9.200000e+00 2.087796e-61
1.040000e+01 9.400000e+00 1.251520e-61
1.040000e+01 9.600000e+00 7.394442e-62
1.040000e+01 9.800000e+00 4.305165e-62
1.040000e+01 1.000000e+01 2.469359e-62
1.040000e+01 1.020000e+01 1.395002e-62
1.040000e+01 1.040000e+01 7.759614e-63
1.040000e+01 1.060000e+01 4.248622e-63
1.040000e+01 1.080000e+01 2.289058e-63
1.040000e+01 1.100000e+01 1.213144e-63
1.040000e+01 1.120000e+01 6.321937e-64
1.040000e+01 1.140000e+01 3.238128e-64
1.040000e+01 1.160000e+01 1.629514e-64
1.040000e+01 1.180000e+01 8.052820e-65
1.040000e+01 1.200000e+01 3.906282e-65
1.040000e+01 1.220000e+01 1.859090e-65
1.040000e+01 1.240000e+01 8.676683e-66
1.040000e+01 1.260000e+01 3.969355e-66
1.040000e+01 1.280000e+01 1.779101e-66
1.040000e+01 1.300000e+01 7.809170e-67
1.040000e+01 1.320000e+01 3.355454e-67
1.040000e+01 1.340000e+01 1.410816e-67
1.040000e+01 1.360000e+01 5.802377e-68
1.040000e+01 1.380000e+01 2.333550e-68
1.040000e+01 1.400000e+01 9.174397e-69
1.040000e+01 1.420000e+01 3.525147e-69
1.040000e+01 1.440000e+01 1.323494e-69
1.040000e+01 1.460000e+01 4.854364e-70
1.040000e+01 1.480000e+01 1.739181e-70
1.040000e+01 1.500000e+01 6.085679e-71
1.040000e+01 1.520000e+01 2.079641e-71
1.040000e+01 1.540000e+01 6.939983e-72
1.040000e+01 1.560000e+01 2.261546e-72
1.040000e+01 1.580000e+01 7.196578e-73
1.040000e+01 1.600000e+01 2.236278e-73
1.040000e+01 1.620000e+01 6.786064e-74
1.040000e+01 1.640000e+01 2.011051e-74
1.040000e+01 1.660000e+01 5.820594e-75
1.040000e+01 1.680000e+01 1.645441e-75
1.040000e+01 1.700000e+01 4.543642e-76
1.040000e+01 1.720000e+01 1.225666e-76
1.040000e+01 1.740000e+01 3.230196e-77
1.040000e+01 1.760000e+01 8.318017e-78
1.040000e+01 1.780000e+01 2.093109e-78
1.040000e+01 1.800000e+01 5.147472e-79
1.040000e+01 1.820000e+01 1.237302e-79
1.040000e+01 1.840000e+01 2.907290e-80
1.040000e+01 1.860000e+01 6.678561e-81
1.040000e+01 1.880000e+01 1.500069e-81
1.040000e+01 1.900000e+01 3.294771e-82
1.040000e+01 1.920000e+01 7.077452e-83
1.040000e+01 1.940000e+01 1.487024e-83
1.040000e+01 1.960000e+01 3.056327e-84
1.040000e+01 1.980000e+01 6.145735e-85
1.040000e+01 2.000000e+01 1.209179e-85
1.040000e+01 2.020000e+01 2.328092e-86
1.040000e+01 2.040000e+01 4.386846e-87
1.040000e+01 2.060000e+01 8.090890e-88
1.040000e+01 2.080000e+01 1.460765e-88
1.040000e+01 2.100000e+01 2.581978e-89
1.040000e+01 2.120000e+01 4.468481e-90
1.040000e+01 2.140000e+01 7.572672e-91
1.040000e+01 2.160000e+01 1.256800e-91
1.040000e+01 2.180000e+01 2.042943e-92
1.040000e+01 2.200000e+01 3.252850e-93
1.040000e+01 2.220000e+01 5.073801e-94
1.040000e+01 2.240000e+01 7.753683e-95
1.040000e+01 2.260000e+01 1.160996e-95
1.040000e+01 2.280000e+01 1.703504e-96
1.040000e+01 2.300000e+01 2.449557e-97
1.040000e+01 2.320000e+01 3.452268e-98
1.040000e+01 2.340000e+01 4.769083e-99
1.040000e+01 2.360000e+01 6.458304e-100
1.040000e+01 2.380000e+01 8.574220e-101
1.040000e+01 2.400000e+01 1.116097e-101
1.040000e+01 2.420000e+01 1.424549e-102
1.040000e+01 2.440000e+01 1.782974e-103
1.040000e+01 2.460000e+01 2.187904e-104
1.040000e+01 2.480000e+01 2.626761e-105
1.040000e+01 2.500000e+01 3.029104e-106
1.040000e+01 2.520000e+01 2.825586e-107
1.040000e+01 2.540000e+01 0.000000e+00

1.060000e+01 -2.560000e+01 0.000000e+00
1.060000e+01 -2.540000e+01 2.816358e-110
1.060000e+01 -2.520000e+01 3.065588e-109
1.060000e+01 -2.500000e+01 2.707691e-108
1.060000e+01 -2.480000e+01 2.298919e-107
1.060000e+01 -2.460000e+01 1.910069e-106
1.060000e+01 -2.440000e+01 1.556096e-105
1.060000e+01 -2.420000e+01 1.243239e-104
1.060000e+01 -2.400000e+01 9.740455e-104
1.060000e+01 -2.380000e+01 7.482967e-103
1.060000e+01 -2.360000e+01 5.636378e-102
1.060000e+01 -2.340000e+01 4.162165e-101
1.060000e+01 -2.320000e+01 3.012949e-100
1.060000e+01 -2.300000e+01 2.137853e-99
1.060000e+01 -2.280000e+01 1.486747e-98
1.060000e+01 -2.260000e+01 1.013277e-97
1.060000e+01 -2.240000e+01 6.767207e-97
1.060000e+01 -2.220000e+01 4.428321e-96
1.060000e+01 -2.200000e+01 2.839058e-95
1.060000e+01 -2.180000e+01 1.783082e-94
1.060000e+01 -2.160000e+01 1.096950e-93
1.060000e+01 -2.140000e+01 6.609605e-93
1.060000e+01 -2.120000e+01 3.900251e-92
1.060000e+01 -2.100000e+01 2.253679e-91
1.060000e+01 -2.080000e+01 1.275050e-90
1.060000e+01 -2.060000e+01 7.062380e-90
1.060000e+01 -2.040000e+01 3.829269e-89
1.060000e+01 -2.020000e+01 2.032231e-88
1.060000e+01 -2.000000e+01 1.055538e-87
1.060000e+01 -1.980000e+01 5.364983e-87
1.060000e+01 -1.960000e+01 2.668128e-86
1.060000e+01 -1.940000e+01 1.298190e-85
1.060000e+01 -1.920000e+01 6.178908e-85
1.060000e+01 -1.900000e+01 2.876577e-84
1.060000e+01 -1.880000e+01 1.309723e-83
1.060000e+01 -1.860000e+01 5.831368e-83
1.060000e+01 -1.840000e+01 2.538616e-82
1.060000e+01 -1.820000e+01 1.080458e-81
1.060000e+01 -1.800000e+01 4.495225e-81
1.060000e+01 -1.780000e+01 1.828005e-80
1.060000e+01 -1.760000e+01 7.265012e-80
1.060000e+01 -1.740000e+01 2.821496e-79
1.060000e+01 -1.720000e+01 1.070681e-78
1.060000e+01 -1.700000e+01 3.969481e-78
1.060000e+01 -1.680000e+01 1.437665e-77
1.060000e+01 -1.660000e+01 5.086196e-77
1.060000e+01 -1.640000e+01 1.757537e-76
1.060000e+01 -1.620000e+01 5.931448e-76
1.060000e+01 -1.600000e+01 1.954952e-75
1.060000e+01 -1.580000e+01 6.292321e-75
1.060000e+01 -1.560000e+01 1.977754e-74
1.060000e+01 -1.540000e+01 6.070372e-74
1.060000e+01 -1.520000e+01 1.819467e-73
1.060000e+01 -1.500000e+01 5.325658e-73
1.060000e+01 -1.480000e+01 1.522396e-72
1.060000e+01 -1.460000e+01 4.250545e-72
1.060000e+01 -1.440000e+01 1.159244e-71
1.060000e+01 -1.420000e+01 3.088755e-71
1.060000e+01 -1.400000e+01 8.041728e-71
1.060000e+01 -1.380000e+01 2.046293e-70
1.060000e+01 -1.360000e+01 5.090366e-70
1.060000e+01 -1.340000e+01 1.238281e-69
1.060000e+01 -1.320000e+01 2.946593e-69
1.060000e+01 -1.300000e+01 6.861317e-69
1.060000e+01 -1.280000e+01 1.564050e-68
1.060000e+01 -1.260000e+01 3.491645e-68
1.060000e+01 -1.240000e+01 7.637247e-68
1.060000e+01 -1.220000e+01 1.637451e-67
1.060000e+01 -1.200000e+01 3.442922e-67
1.060000e+01 -1.180000e+01 7.102599e-67
1.060000e+01 -1.160000e+01 1.438274e-66
1.060000e+01 -1.140000e+01 2.860223e-66
1.060000e+01 -1.120000e+01 5.588363e-66
1.060000e+01 -1.100000e+01 1.073200e-65
1.060000e+01 -1.080000e+01 2.026576e-65
1.060000e+01 -1.060000e+01 3.764395e-65
1.060000e+01 -1.040000e+01 6.880661e-65
1.060000e+01 -1.020000e+01 1.237967e-64
1.060000e+01 -1.000000e+01 2.193123e-64
1.060000e+01 -9.800000e+00 3.826598e-64
1.060000e+01 -9.600000e+00 6.577668e-64
1.060000e+01 -9.400000e+00 1.114157e-63
1.060000e+01 -9.200000e+00 1.860105e-63
1.060000e+01 -9.000000e+00 3.061554e-63
1.060000e+01 -8.800000e+00 4.968831e-63
1.060000e+01 -8.600000e+00 7.953659e-63
1.060000e+01 -8.400000e+00 1.255948e-62
1.060000e+01 -8.200000e+00 1.956859e-62
1.060000e+01 -8.000000e+00 3.008989e-62
1.060000e+01 -7.800000e+00 4.567146e-62
1.060000e+01 -7.600000e+00 6.844180e-62
1.060000e+01 -7.400000e+00 1.012833e-61
1.060000e+01 -7.200000e+00 1.480404e-61
1.060000e+01 -7.000000e+00 2.137630e-61
1.060000e+01 -6.800000e+00 3.049828e-61
1.060000e+01 -6.600000e+00 4.300184e-61
1.060000e+01 -6.400000e+00 5.992962e-61
1.060000e+01 -6.200000e+00 8.256758e-61
1.060000e+01 -6.000000e+00 1.124754e-60
1.060000e+01 -5.800000e+00 1.515122e-60
1.060000e+01 -5.600000e+00 2.018545e-60
1.060000e+01 -5.400000e+00 2.660011e-60
1.060000e+01 -5.200000e+00 3.467634e-60
1.060000e+01 -5.000000e+00 4.472331e-60
1.060000e+01 -4.800000e+00 5.707269e-60
1.060000e+01 -4.600000e+00 7.207020e-60
1.060000e+01 -4.400000e+00 9.006422e-60
1.060000e+01 -4.200000e+00 1.113913e-59
1.060000e+01 -4.000000e+00 1.363588e-59
1.060000e+01 -3.800000e+00 1.652252e-59
1.060000e+01 -3.600000e+00 1.981784e-59
1.060000e+01 -3.400000e+00 2.353135e-59
1.060000e+01 -3.200000e+00 2.766111e-59
1.060000e+01 -3.000000e+00 3.219176e-59
1.060000e+01 -2.800000e+00 3.709286e-59
1.060000e+01 -2.600000e+00 4.231781e-59
1.060000e+01 -2.400000e+00 4.780338e-59
1.060000e+01 -2.200000e+00 5.347003e-59
1.060000e+01 -2.000000e+00 5.922309e-59
1.060000e+01 -1.800000e+00 6.495492e-59
1.060000e+01 -1.600000e+00 7.054777e-59
1.060000e+01 -1.400000e+00 7.587763e-59
1.060000e+01 -1.200000e+00 8.081860e-59
1.060000e+01 -1.000000e+00 8.524770e-59
1.060000e+01 -8.000000e-01 8.904990e-59
1.060000e+01 -6.000000e-01 9.212302e-59
1.060000e+01 -4.000000e-01 9.438227e-59
1.060000e+01 -2.000000e-01 9.576411e-59
1.060000e+01 0.000000e+00 9.622917e-59
1.060000e+01 2.000000e-01 9.576411e-59
1.060000e+01 4.000000e-01 9.438227e-59
1.060000e+01 6.000000e-01 9.212302e-59
1.060000e+01 8.000000e-01 8.904990e-59
1.060000e+01 1.000000e+00 8.524770e-59
1.060000e+01 1.200000e+00 8.081860e-59
1.060000e+01 1.400000e+00 7.587763e-59
1.060000e+01 1.600000e+00 7.054777e-59
1.060000e+01 1.800000e+00 6.495492e-59
1.060000e+01 2.000000e+00 5.922309e-59
1.060000e+01 2.200000e+00 5.347003e-59
1.060000e+01 2.400000e+00 4.780338e-59
1.060000e+01 2.600000e+00 4.231781e-59
1.060000e+01 2.800000e+00 3.709286e-59
1.060000e+01 3.000000e+00 3.219176e-59
1.060000e+01 3.200000e+00 2.766111e-59
1.060000e+01 3.400000e+00 2.353135e-59
1.060000e+01 3.600000e+00 1.981784e-59
1.060000e+01 3.800000e+00 1.652252e-59
1.060000e+01 4.000000e+00 1.363588e-59
1.060000e+01 4.200000e+00 1.113913e-59
1.060000e+01 4.400000e+00 9.006422e-60
1.060000e+01 4.600000e+00 7.207020e-60
1.060000e+01 4.800000e+00 5.707269e-60
1.060000e+01 5.000000e+00 4.472331e-60
1.060000e+01 5.200000e+00 3.467634e-60
1.060000e+01 5.400000e+00 2.660011e-60
1.060000e+01 5.600000e+00 2.018545e-60
1.060000e+01 5.800000e+00 1.515122e-60
1.060000e+01 6.000000e+00 1.124754e-60
1.060000e+01 6.200000e+00 8.256758e-61
1.060000e+01 6.400000e+00 5.992962e-61
1.060000e+01 6.600000e+00 4.300184e-61
1.060000e+01 6.800000e+00 3.049828e-61
1.060000e+01 7.000000e+00 2.137630e-61
1.060000e+01 7.200000e+00 1.480404e-61
1.060000e+01 7.400000e+00 1.012833e-61
1.060000e+01 7.600000e+00 6.844180e-62
1.060000e+01 7.800000e+00 4.567146e-62
1.060000e+01 8.000000e+00 3.008989e-62
1.060000e+01 8.200000e+00 1.956859e-62
1.060000e+01 8.400000e+00 1.255948e-62
1.060000e+01 8.600000e+00 7.953659e-63
1.060000e+01 8.800000e+00 4.968831e-63
1.060000e+01 9.000000e+00 3.061554e-63
1.060000e+01 9.200000e+00 1.860105e-63
1.060000e+01 9.400000e+00 1.114157e-63
1.060000e+01 9.600000e+00 6.577668e-64
1.060000e+01 9.800000e+00 3.826598e-64
1.060000e+01 1.000000e+01 2.193123e-64
1.060000e+01 1.020000e+01 1.237967e-64
1.060000e+01 1.040000e+01 6.880661e-65
1.060000e+01 1.060000e+01 3.764395e-65
1.060000e+01 1.080000e+01 2.026576e-65
1.060000e+01 1.100000e+01 1.073200e-65
1.060000e+01 1.120000e+01 5.588363e-66
1.060000e+01 1.140000e+01 2.860223e-66
1.060000e+01 1.160000e+01 1.438274e-66
1.060000e+01 1.180000e+01 7.102599e-67
1.060000e+01 1.200000e+01 3.442922e-67
1.060000e+01 1.220000e+01 1.637451e-67
1.060000e+01 1.240000e+01 7.637247e-68
1.060000e+01 1.260000e+01 3.491645e-68
1.060000e+01 1.280000e+01 1.564050e-68
1.060000e+01 1.300000e+01 6.861317e-69
1.060000e+01 1.320000e+01 2.946593e-69
1.060000e+01 1.340000e+01 1.238281e-69
1.060000e+01 1.360000e+01 5.090366e-70
1.060000e+01 1.380000e+01 2.046293e-70
1.060000e+01 1.400000e+01 8.041728e-71
1.060000e+01 1.420000e+01 3.088755e-71
1.060000e+01 1.440000e+01 1.159244e-71
1.060000e+01 1.460000e+01 4.250545e-72
1.060000e+01 1.480000e+01 1.522396e-72
1.060000e+01 1.500000e+01 5.325658e-73
1.060000e+01 1.520000e+01 1.819467e-73
1.060000e+01 1.540000e+01 6.070372e-74
1.060000e+01 1.560000e+01 1.977754e-74
1.060000e+01 1.580000e+01 6.292321e-75
1.060000e+01 1.600000e+01 1.954952e-75
1.060000e+01 1.620000e+01 5.931448e-76
1.060000e+01 1.640000e+01 1.757537e-76
1.060000e+01 1.660000e+01 5.086196e-77
1.060000e+01 1.680000e+01 1.437665e-77
1.060000e+01 1.700000e+01 3.969481e-78
1.060000e+01 1.720000e+01 1.070681e-78
1.060000e+01 1.740000e+01 2.821496e-79
1.060000e+01 1.760000e+01 7.265012e-80
1.060000e+01 1.780000e+01 1.828005e-80
1.060000e+01 1.800000e+01 4.495225e-81
1.060000e+01 1.820000e+01 1.080458e-81
1.060000e+01 1.840000e+01 2.538616e-82
1.060000e+01 1.860000e+01 5.831368e-83
1.060000e+01 1.880000e+01 1.309723e-83
1.060000e+01 1.900000e+01 2.876577e-84
1.060000e+01 1.920000e+01 6.178908e-85
1.060000e+01 1.940000e+01 1.298190e-85
1.060000e+01 1.960000e+01 2.668128e-86
1.060000e+01 1.980000e+01 5.364983e-87
1.060000e+01 2.000000e+01 1.055538e-87
1.060000e+01 2.020000e+01 2.032231e-88
1.060000e+01 2.040000e+01 3.829269e-89
1.060000e+01 2.060000e+01 7.062380e-90
1.060000e+01 2.080000e+01 1.275050e-90
1.060000e+01 2.100000e+01 2.253679e-91
1.060000e+01 2.120000e+01 3.900251e-92
1.060000e+01 2.140000e+01 6.609605e-93
1.060000e+01 2.160000e+01 1.096950e-93
1.060000e+01 2.180000e+01 1.783082e-94
1.060000e+01 2.200000e+01 2.839058e-95
1.060000e+01 2.220000e+01 4.428321e-96
1.060000e+01 2.240000e+01 6.767207e-97
1.060000e+01 2.260000e+01 1.013277e-97
1.060000e+01 2.280000e+01 1.486747e-98
1.060000e+01 2.300000e+01 2.137853e-99
1.060000e+01 2.320000e+01 3.012949e-100
1.060000e+01 2.340000e+01 4.162165e-101
1.060000e+01 2.360000e+01 5.636378e-102
1.060000e+01 2.380000e+01 7.482966e-103
1.060000e+01 2.400000e+01 9.740448e-104
1.060000e+01 2.420000e+01 1.243232e-104
1.060000e+01 2.440000e+01 1.556029e-105
1.060000e+01 2.460000e+01 1.909410e-106
1.060000e+01 2.480000e+01 2.292397e-107
1.060000e+01 2.500000e+01 2.643516e-108
1.060000e+01 2.520000e+01 2.465898e-109
1.060000e+01 2.540000e+01 0.000000e+00

1.080000e+01 -2.560000e+01 0.000000e+00
1.080000e+01 -2.540000e+01 2.341124e-112
1.080000e+01 -2.520000e+01 2.548305e-111
1.080000e+01 -2.500000e+01 2.250807e-110
1.080000e+01 -2.480000e+01 1.911015e-109
1.080000e+01 -2.460000e+01 1.587783e-108
1.080000e+01 -2.440000e+01 1.293541e-107
1.080000e+01 -2.420000e+01 1.033476e-106
1.080000e+01 -2.400000e+01 8.097056e-106
1.080000e+01 -2.380000e+01 6.220481e-105
1.080000e+01 -2.360000e+01 4.685465e-104
1.080000e+01 -2.340000e+01 3.459987e-103
1.080000e+01 -2.320000e+01 2.504666e-102
1.080000e+01 -2.300000e+01 1.777210e-101
1.080000e+01 -2.280000e+01 1.235951e-100
1.080000e+01 -2.260000e+01 8.423561e-100
1.080000e+01 -2.240000e+01 5.625757e-99
1.080000e+01 -2.220000e+01 3.681414e-98
1.080000e+01 -2.200000e+01 2.360229e-97
1.080000e+01 -2.180000e+01 1.482369e-96
1.080000e+01 -2.160000e+01 9.119618e-96
1.080000e+01 -2.140000e+01 5.495042e-95
1.080000e+01 -2.120000e+01 3.242605e-94
1.080000e+01 -2.100000e+01 1.873700e-93
1.080000e+01 -2.080000e+01 1.060089e-92
1.080000e+01 -2.060000e+01 5.871837e-92
1.080000e+01 -2.040000e+01 3.183810e-91
1.080000e+01 -2.020000e+01 1.689715e-90
1.080000e+01 -2.000000e+01 8.776554e-90
1.080000e+01 -1.980000e+01 4.460971e-89
1.080000e+01 -1.960000e+01 2.218602e-88
1.080000e+01 -1.940000e+01 1.079503e-87
1.080000e+01 -1.920000e+01 5.138204e-87
1.080000e+01 -1.900000e+01 2.392165e-86
1.080000e+01 -1.880000e+01 1.089210e-85
1.080000e+01 -1.860000e+01 4.849766e-85
1.080000e+01 -1.840000e+01 2.111386e-84
1.080000e+01 -1.820000e+01 8.986708e-84
1.080000e+01 -1.800000e+01 3.739115e-83
1.080000e+01 -1.780000e+01 1.520624e-82
1.080000e+01 -1.760000e+01 6.043802e-82
1.080000e+01 -1.740000e+01 2.347395e-81
1.080000e+01 -1.720000e+01 8.908464e-81
1.080000e+01 -1.700000e+01 3.303057e-80
1.080000e+01 -1.680000e+01 1.196421e-79
1.080000e+01 -1.660000e+01 4.233188e-79
1.080000e+01 -1.640000e+01 1.462959e-78
1.080000e+01 -1.620000e+01 4.937955e-78
1.080000e+01 -1.600000e+01 1.627748e-77
1.080000e+01 -1.580000e+01 5.240024e-77
1.080000e+01 -1.560000e+01 1.647301e-76
1.080000e+01 -1.540000e+01 5.057107e-76
1.080000e+01 -1.520000e+01 1.516092e-75
1.080000e+01 -1.500000e+01 4.438724e-75
1.080000e+01 -1.480000e+01 1.269187e-74
1.080000e+01 -1.460000e+01 3.544592e-74
1.080000e+01 -1.440000e+01 9.670102e-74
1.080000e+01 -1.420000e+01 2.577421e-73
1.080000e+01 -1.400000e+01 6.712888e-73
1.080000e+01 -1.380000e+01 1.708827e-72
1.080000e+01 -1.360000e+01 4.252679e-72
1.080000e+01 -1.340000e+01 1.034973e-71
1.080000e+01 -1.320000e+01 2.463992e-71
1.080000e+01 -1.300000e+01 5.740490e-71
1.080000e+01 -1.280000e+01 1.309264e-70
1.080000e+01 -1.260000e+01 2.924518e-70
1.080000e+01 -1.240000e+01 6.400597e-70
1.080000e+01 -1.220000e+01 1.373165e-69
1.080000e+01 -1.200000e+01 2.889099e-69
1.080000e+01 -1.180000e+01 5.964071e-69
1.080000e+01 -1.160000e+01 1.208554e-68
1.080000e+01 -1.140000e+01 2.405081e-68
1.080000e+01 -1.120000e+01 4.702474e-68
1.080000e+01 -1.100000e+01 9.037311e-68
1.080000e+01 -1.080000e+01 1.707820e-67
1.080000e+01 -1.060000e+01 3.174665e-67
1.080000e+01 -1.040000e+01 5.807084e-67
1.080000e+01 -1.020000e+01 1.045595e-66
1.080000e+01 -1.000000e+01 1.853720e-66
1.080000e+01 -9.800000e+00 3.236834e-66
1.080000e+01 -9.600000e+00 5.568078e-66
1.080000e+01 -9.400000e+00 9.438530e-66
1.080000e+01 -9.200000e+00 1.576951e-65
1.080000e+01 -9.000000e+00 2.597429e-65
1.080000e+01 -8.800000e+00 4.218662e-65
1.080000e+01 -8.600000e+00 6.757776e-65
1.080000e+01 -8.400000e+00 1.067879e-64
1.080000e+01 -8.200000e+00 1.665023e-64
1.080000e+01 -8.000000e+00 2.562056e-64
1.080000e+01 -7.800000e+00 3.891495e-64
1.080000e+01 -7.600000e+00 5.835696e-64
1.080000e+01 -7.400000e+00 8.641805e-64
1.080000e+01 -7.200000e+00 1.263973e-63
1.080000e+01 -7.000000e+00 1.826316e-63
1.080000e+01 -6.800000e+00 2.607351e-63
1.080000e+01 -6.600000e+00 3.678631e-63
1.080000e+01 -6.400000e+00 5.129916e-63
1.080000e+01 -6.200000e+00 7.071988e-63
1.080000e+01 -6.000000e+00 9.639319e-63
1.080000e+01 -5.800000e+00 1.299232e-62
1.080000e+01 -5.600000e+00 1.731892e-62
1.080000e+01 -5.400000e+00 2.283506e-62
1.080000e+01 -5.200000e+00 2.978386e-62
1.080000e+01 -5.000000e+00 3.843290e-62
1.080000e+01 -4.800000e+00 4.906947e-62
1.080000e+01 -4.600000e+00 6.199331e-62
1.080000e+01 -4.400000e+00 7.750676e-62
1.080000e+01 -4.200000e+00 9.590221e-62
1.080000e+01 -4.000000e+00 1.174472e-61
1.080000e+01 -3.800000e+00 1.423670e-61
1.080000e+01 -3.600000e+00 1.708262e-61
1.080000e+01 -3.400000e+00 2.029092e-61
1.080000e+01 -3.200000e+00 2.386013e-61
1.080000e+01 -3.000000e+00 2.777714e-61
1.080000e+01 -2.800000e+00 3.201578e-61
1.080000e+01 -2.600000e+00 3.653584e-61
1.080000e+01 -2.400000e+00 4.128268e-61
1.080000e+01 -2.200000e+00 4.618746e-61
1.080000e+01 -2.000000e+00 5.116823e-61
1.080000e+01 -1.800000e+00 5.613166e-61
1.080000e+01 -1.600000e+00 6.097569e-61
1.080000e+01 -1.400000e+00 6.559274e-61
1.080000e+01 -1.200000e+00 6.987355e-61
1.080000e+01 -1.000000e+00 7.371137e-61
1.080000e+01 -8.000000e-01 7.700633e-61
1.080000e+01 -6.000000e-01 7.966972e-61
1.080000e+01 -4.000000e-01 8.162787e-61
1.080000e+01 -2.000000e-01 8.282560e-61
1.080000e+01 0.000000e+00 8.322871e-61
1.080000e+01 2.000000e-01 8.282560e-61
1.080000e+01 4.000000e-01 8.162787e-61
1.080000e+01 6.000000e-01 7.966972e-61
1.080000e+01 8.000000e-01 7.700633e-61
1.080000e+01 1.000000e+00 7.371137e-61
1.080000e+01 1.200000e+00 6.987355e-61
1.080000e+01 1.400000e+00 6.559274e-61
1.080000e+01 1.600000e+00 6.097569e-61
1.080000e+01 1.800000e+00 5.613166e-61
1.080000e+01 2.000000e+00 5.116823e-61
1.080000e+01 2.200000e+00 4.618746e-61
1.080000e+01 2.400000e+00 4.128268e-61
1.080000e+01 2.600000e+00 3.653584e-61
1.080000e+01 2.800000e+00 3.201578e-61
1.080000e+01 3.000000e+00 2.777714e-61
1.080000e+01 3.200000e+00 2.386013e-61
1.080000e+01 3.400000e+00 2.029092e-61
1.080000e+01 3.600000e+00 1.708262e-61
1.080000e+01 3.800000e+00 1.423670e-61
1.080000e+01 4.000000e+00 1.174472e-61
1.080000e+01 4.200000e+00 9.590221e-62
1.080000e+01 4.400000e+00 7.750676e-62
1.080000e+01 4.600000e+00 6.199331e-62
1.080000e+01 4.800000e+00 4.906947e-62
1.080000e+01 5.000000e+00 3.843290e-62
1.080000e+01 5.200000e+00 2.978386e-62
1.080000e+01 5.400000e+00 2.283506e-62
1.080000e+01 5.600000e+00 1.731892e-62
1.080000e+01 5.800000e+00 1.299232e-62
1.080000e+01 6.000000e+00 9.639319e-63
1.080000e+01 6.200000e+00 7.071988e-63
1.080000e+01 6.400000e+00 5.129916e-63
1.080000e+01 6.600000e+00 3.678631e-63
1.080000e+01 6.800000e+00 2.607351e-63
1.080000e+01 7.000000e+00 1.826316e-63
1.080000e+01 7.200000e+00 1.263973e-63
1.080000e+01 7.400000e+00 8.641805e-64
1.080000e+01 7.600000e+00 5.835696e-64
1.080000e+01 7.800000e+00 3.891495e-64
1.080000e+01 8.000000e+00 2.562056e-64
1.080000e+01 8.200000e+00 1.665023e-64
1.080000e+01 8.400000e+00 1.067879e-64
1.080000e+01 8.600000e+00 6.757776e-65
1.080000e+01 8.800000e+00 4.218662e-65
1.080000e+01 9.000000e+00 2.597429e-65
1.080000e+01 9.200000e+00 1.576951e-65
1.080000e+01 9.400000e+00 9.438530e-66
1.080000e+01 9.600000e+00 5.568078e-66
1.080000e+01 9.800000e+00 3.236834e-66
1.080000e+01 1.000000e+01 1.853720e-66
1.080000e+01 1.020000e+01 1.045595e-66
1.080000e+01 1.040000e+01 5.807084e-67
1.080000e+01 1.060000e+01 3.174665e-67
1.080000e+01 1.080000e+01 1.707820e-67
1.080000e+01 1.100000e+01 9.037311e-68
1.080000e+01 1.120000e+01 4.702474e-68
1.080000e+01 1.140000e+01 2.405081e-68
1.080000e+01 1.160000e+01 1.208554e-68
1.080000e+01 1.180000e+01 5.964071e-69
1.080000e+01 1.200000e+01 2.889099e-69
1.080000e+01 1.220000e+01 1.373165e-69
1.080000e+01 1.240000e+01 6.400597e-70
1.080000e+01 1.260000e+01 2.924518e-70
1.080000e+01 1.280000e+01 1.309264e-70
1.080000e+01 1.300000e+01 5.740490e-71
1.080000e+01 1.320000e+01 2.463992e-71
1.080000e+01 1.340000e+01 1.034973e-71
1.080000e+01 1.360000e+01 4.252679e-72
1.080000e+01 1.380000e+01 1.708827e-72
1.080000e+01 1.400000e+01 6.712888e-73
1.080000e+01 1.420000e+01 2.577421e-73
1.080000e+01 1.440000e+01 9.670102e-74
1.080000e+01 1.460000e+01 3.544592e-74
1.080000e+01 1.480000e+01 1.269187e-74
1.080000e+01 1.500000e+01 4.438724e-75
1.080000e+01 1.520000e+01 1.516092e-75
1.080000e+01 1.540000e+01 5.057107e-76
1.080000e+01 1.560000e+01 1.647301e-76
1.080000e+01 1.580000e+01 5.240024e-77
1.080000e+01 1.600000e+01 1.627748e-77
1.080000e+01 1.620000e+01 4.937955e-78
1.080000e+01 1.640000e+01 1.462959e-78
1.080000e+01 1.660000e+01 4.233188e-79
1.080000e+01 1.680000e+01 1.196421e-79
1.080000e+01 1.700000e+01 3.303057e-80
1.080000e+01 1.720000e+01 8.908464e-81
1.080000e+01 1.740000e+01 2.347395e-81
1.080000e+01 1.760000e+01 6.043802e-82
1.080000e+01 1.780000e+01 1.520624e-82
1.080000e+01 1.800000e+01 3.739115e-83
1.080000e+01 1.820000e+01 8.986708e-84
1.080000e+01 1.840000e+01 2.111386e-84
1.080000e+01 1.860000e+01 4.849766e-85
1.080000e+01 1.880000e+01 1.089210e-85
1.080000e+01 1.900000e+01 2.392165e-86
1.080000e+01 1.920000e+01 5.138204e-87
1.080000e+01 1.940000e+01 1.079503e-87
1.080000e+01 1.960000e+01 2.218602e-88
1.080000e+01 1.980000e+01 4.460971e-89
1.080000e+01 2.000000e+01 8.776554e-90
1.080000e+01 2.020000e+01 1.689715e-90
1.080000e+01 2.040000e+01 3.183810e-91
1.080000e+01 2.060000e+01 5.871837e-92
1.080000e+01 2.080000e+01 1.060089e-92
1.080000e+01 2.100000e+01 1.873700e-93
1.080000e+01 2.120000e+01 3.242605e-94
1.080000e+01 2.140000e+01 5.495042e-95
1.080000e+01 2.160000e+01 9.119618e-96
1.080000e+01 2.180000e+01 1.482369e-96
1.080000e+01 2.200000e+01 2.360229e-97
1.080000e+01 2.220000e+01 3.681414e-98
1.080000e+01 2.240000e+01 5.625757e-99
1.080000e+01 2.260000e+01 8.423561e-100
1.080000e+01 2.280000e+01 1.235951e-100
1.080000e+01 2.300000e+01 1.777210e-101
1.080000e+01 2.320000e+01 2.504666e-102
1.080000e+01 2.340000e+01 3.459987e-103
1.080000e+01 2.360000e+01 4.685465e-104
1.080000e+01 2.380000e+01 6.220480e-105
1.080000e+01 2.400000e+01 8.097050e-106
1.080000e+01 2.420000e+01 1.033470e-106
1.080000e+01 2.440000e+01 1.293486e-107
1.080000e+01 2.460000e+01 1.587235e-108
1.080000e+01 2.480000e+01 1.905594e-109
1.080000e+01 2.500000e+01 2.197460e-110
1.080000e+01 2.520000e+01 2.049807e-111
1.080000e+01 2.540000e+01 0.000000e+00

1.100000e+01 -2.560000e+01 0.000000e+00
1.100000e+01 -2.540000e+01 1.856573e-114
1.100000e+01 -2.520000e+01 2.020878e-113
1.100000e+01 -2.500000e+01 1.784958e-112
1.100000e+01 -2.480000e+01 1.515498e-111
1.100000e+01 -2.460000e+01 1.259169e-110
1.100000e+01 -2.440000e+01 1.025829e-109
1.100000e+01 -2.420000e+01 8.195904e-109
1.100000e+01 -2.400000e+01 6.421338e-108
1.100000e+01 -2.380000e+01 4.933152e-107
1.100000e+01 -2.360000e+01 3.715828e-106
1.100000e+01 -2.340000e+01 2.743973e-105
1.100000e+01 -2.320000e+01 1.986359e-104
1.100000e+01 -2.300000e+01 1.409450e-103
1.100000e+01 -2.280000e+01 9.802013e-103
1.100000e+01 -2.260000e+01 6.680565e-102
1.100000e+01 -2.240000e+01 4.461717e-101
1.100000e+01 -2.220000e+01 2.919710e-100
1.100000e+01 -2.200000e+01 1.871904e-99
1.100000e+01 -2.180000e+01 1.175682e-98
1.100000e+01 -2.160000e+01 7.232950e-98
1.100000e+01 -2.140000e+01 4.358280e-97
1.100000e+01 -2.120000e+01 2.571841e-96
1.100000e+01 -2.100000e+01 1.486128e-95
1.100000e+01 -2.080000e+01 8.408245e-95
1.100000e+01 -2.060000e+01 4.657409e-94
1.100000e+01 -2.040000e+01 2.525373e-93
1.100000e+01 -2.020000e+01 1.340296e-92
1.100000e+01 -2.000000e+01 6.961786e-92
1.100000e+01 -1.980000e+01 3.538640e-91
1.100000e+01 -1.960000e+01 1.759939e-90
1.100000e+01 -1.940000e+01 8.563560e-90
1.100000e+01 -1.920000e+01 4.076200e-89
1.100000e+01 -1.900000e+01 1.897798e-88
1.100000e+01 -1.880000e+01 8.641445e-88
1.100000e+01 -1.860000e+01 3.847809e-87
1.100000e+01 -1.840000e+01 1.675250e-86
1.100000e+01 -1.820000e+01 7.130731e-86
1.100000e+01 -1.800000e+01 2.967055e-85
1.100000e+01 -1.780000e+01 1.206714e-84
1.100000e+01 -1.760000e+01 4.796465e-84
1.100000e+01 -1.740000e+01 1.863067e-83
1.100000e+01 -1.720000e+01 7.070981e-83
1.100000e+01 -1.700000e+01 2.621989e-82
1.100000e+01 -1.680000e+01 9.498184e-82
1.100000e+01 -1.660000e+01 3.361015e-81
1.100000e+01 -1.640000e+01 1.161679e-80
1.100000e+01 -1.620000e+01 3.921544e-80
1.100000e+01 -1.600000e+01 1.292883e-79
1.100000e+01 -1.580000e+01 4.162681e-79
1.100000e+01 -1.560000e+01 1.308844e-78
1.100000e+01 -1.540000e+01 4.018826e-78
1.100000e+01 -1.520000e+01 1.205072e-77
1.100000e+01 -1.500000e+01 3.528940e-77
1.100000e+01 -1.480000e+01 1.009299e-76
1.100000e+01 -1.460000e+01 2.819539e-76
1.100000e+01 -1.440000e+01 7.694337e-76
1.100000e+01 -1.420000e+01 2.051468e-75
1.100000e+01 -1.400000e+01 5.344894e-75
1.100000e+01 -1.380000e+01 1.361100e-74
1.100000e+01 -1.360000e+01 3.388668e-74
1.100000e+01 -1.340000e+01 8.250538e-74
1.100000e+01 -1.320000e+01 1.965131e-73
1.100000e+01 -1.300000e+01 4.580498e-73
1.100000e+01 -1.280000e+01 1.045236e-72
1.100000e+01 -1.260000e+01 2.336022e-72
1.100000e+01 -1.240000e+01 5.115518e-72
1.100000e+01 -1.220000e+01 1.098118e-71
1.100000e+01 -1.200000e+01 2.311827e-71
1.100000e+01 -1.180000e+01 4.775418e-71
1.100000e+01 -1.160000e+01 9.683178e-71
1.100000e+01 -1.140000e+01 1.928288e-70
1.100000e+01 -1.120000e+01 3.772806e-70
1.100000e+01 -1.100000e+01 7.255675e-70
1.100000e+01 -1.080000e+01 1.372097e-69
1.100000e+01 -1.060000e+01 2.552391e-69
1.100000e+01 -1.040000e+01 4.672142e-69
1.100000e+01 -1.020000e+01 8.418426e-69
1.100000e+01 -1.000000e+01 1.493555e-68
1.100000e+01 -9.800000e+00 2.609800e-68
1.100000e+01 -9.600000e+00 4.492632e-68
1.100000e+01 -9.400000e+00 7.620921e-68
1.100000e+01 -9.200000e+00 1.274170e-67
1.100000e+01 -9.000000e+00 2.100183e-67
1.100000e+01 -8.800000e+00 3.413425e-67
1.100000e+01 -8.600000e+00 5.471661e-67
1.100000e+01 -8.400000e+00 8.652360e-67
1.100000e+01 -8.200000e+00 1.349979e-66
1.100000e+01 -8.000000e+00 2.078674e-66
1.100000e+01 -7.800000e+00 3.159380e-66
1.100000e+01 -7.600000e+00 4.740912e-66
1.100000e+01 -7.400000e+00 7.025118e-66
1.100000e+01 -7.200000e+00 1.028164e-65
1.100000e+01 -7.000000e+00 1.486522e-65
1.100000e+01 -6.800000e+00 2.123542e-65
1.100000e+01 -6.600000e+00 2.997840e-65
1.100000e+01 -6.400000e+00 4.182996e-65
1.100000e+01 -6.200000e+00 5.769898e-65
1.100000e+01 -6.000000e+00 7.868940e-65
1.100000e+01 -5.800000e+00 1.061191e-64
1.100000e+01 -5.600000e+00 1.415331e-64
1.100000e+01 -5.400000e+00 1.867081e-64
1.100000e+01 -5.200000e+00 2.436458e-64
1.100000e+01 -5.000000e+00 3.145508e-64
1.100000e+01 -4.800000e+00 4.017923e-64
1.100000e+01 -4.600000e+00 5.078438e-64
1.100000e+01 -4.400000e+00 6.352028e-64
1.100000e+01 -4.200000e+00 7.862877e-64
1.100000e+01 -4.000000e+00 9.633134e-64
1.100000e+01 -3.800000e+00 1.168150e-63
1.100000e+01 -3.600000e+00 1.402169e-63
1.100000e+01 -3.400000e+00 1.666081e-63
1.100000e+01 -3.200000e+00 1.959780e-63
1.100000e+01 -3.000000e+00 2.282203e-63
1.100000e+01 -2.800000e+00 2.631205e-63
1.100000e+01 -2.600000e+00 3.003485e-63
1.100000e+01 -2.400000e+00 3.394544e-63
1.100000e+01 -2.200000e+00 3.798714e-63
1.100000e+01 -2.000000e+00 4.209236e-63
1.100000e+01 -1.800000e+00 4.618413e-63
1.100000e+01 -1.600000e+00 5.017820e-63
1.100000e+01 -1.400000e+00 5.398573e-63
1.100000e+01 -1.200000e+00 5.751647e-63
1.100000e+01 -1.000000e+00 6.068224e-63
1.100000e+01 -8.000000e-01 6.340049e-63
1.100000e+01 -6.000000e-01 6.559788e-63
1.100000e+01 -4.000000e-01 6.721353e-63
1.100000e+01 -2.000000e-01 6.820180e-63
1.100000e+01 0.000000e+00 6.853442e-63
1.100000e+01 2.000000e-01 6.820180e-63
1.100000e+01 4.000000e-01 6.721353e-63
1.100000e+01 6.000000e-01 6.559788e-63
1.100000e+01 8.000000e-01 6.340049e-63
1.100000e+01 1.000000e+00 6.068224e-63
1.100000e+01 1.200000e+00 5.751647e-63
1.100000e+01 1.400000e+00 5.398573e-63
1.100000e+01 1.600000e+00 5.017820e-63
1.100000e+01 1.800000e+00 4.618413e-63
1.100000e+01 2.000000e+00 4.209236e-63
1.100000e+01 2.200000e+00 3.798714e-63
1.100000e+01 2.400000e+00 3.394544e-63
1.100000e+01 2.600000e+00 3.003485e-63
1.100000e+01 2.800000e+00 2.631205e-63
1.100000e+01 3.000000e+00 2.282203e-63
1.100000e+01 3.200000e+00 1.959780e-63
1.100000e+01 3.400000e+00 1.666081e-63
1.100000e+01 3.600000e+00 1.402169e-63
1.100000e+01 3.800000e+00 1.168150e-63
1.100000e+01 4.000000e+00 9.633134e-64
1.100000e+01 4.200000e+00 7.862877e-64
1.100000e+01 4.400000e+00 6.352028e-64
1.100000e+01 4.600000e+00 5.078438e-64
1.100000e+01 4.800000e+00 4.017923e-64
1.100000e+01 5.000000e+00 3.145508e-64
1.100000e+01 5.200000e+00 2.436458e-64
1.100000e+01 5.400000e+00 1.867081e-64
1.100000e+01 5.600000e+00 1.415331e-64
1.100000e+01 5.800000e+00 1.061191e-64
1.100000e+01 6.000000e+00 7.868940e-65
1.100000e+01 6.200000e+00 5.769898e-65
1.100000e+01 6.400000e+00 4.182996e-65
1.100000e+01 6.600000e+00 2.997840e-65
1.100000e+01 6.800000e+00 2.123542e-65
1.100000e+01 7.000000e+00 1.486522e-65
1.100000e+01 7.200000e+00 1.028164e-65
1.100000e+01 7.400000e+00 7.025118e-66
1.100000e+01 7.600000e+00 4.740912e-66
1.100000e+01 7.800000e+00 3.159380e-66
1.100000e+01 8.000000e+00 2.078674e-66
1.100000e+01 8.200000e+00 1.349979e-66
1.100000e+01 8.400000e+00 8.652360e-67
1.100000e+01 8.600000e+00 5.471661e-67
1.100000e+01 8.800000e+00 3.413425e-67
1.100000e+01 9.000000e+00 2.100183e-67
1.100000e+01 9.200000e+00 1.274170e-67
1.100000e+01 9.400000e+00 7.620921e-68
1.100000e+01 9.600000e+00 4.492632e-68
1.100000e+01 9.800000e+00 2.609800e-68
1.100000e+01 1.000000e+01 1.493555e-68
1.100000e+01 1.020000e+01 8.418426e-69
1.100000e+01 1.040000e+01 4.672142e-69
1.100000e+01 1.060000e+01 2.552391e-69
1.100000e+01 1.080000e+01 1.372097e-69
1.100000e+01 1.100000e+01 7.255675e-70
1.100000e+01 1.120000e+01 3.772806e-70
1.100000e+01 1.140000e+01 1.928288e-70
1.100000e+01 1.160000e+01 9.683178e-71
1.100000e+01 1.180000e+01 4.775418e-71
1.100000e+01 1.200000e+01 2.311827e-71
1.100000e+01 1.220000e+01 1.098118e-71
1.100000e+01 1.240000e+01 5.115518e-72
1.100000e+01 1.260000e+01 2.336022e-72
1.100000e+01 1.280000e+01 1.045236e-72
1.100000e+01 1.300000e+01 4.580498e-73
1.100000e+01 1.320000e+01 1.965131e-73
1.100000e+01 1.340000e+01 8.250538e-74
1.100000e+01 1.360000e+01 3.388668e-74
1.100000e+01 1.380000e+01 1.361100e-74
1.100000e+01 1.400000e+01 5.344894e-75
1.100000e+01 1.420000e+01 2.051468e-75
1.100000e+01 1.440000e+01 7.694337e-76
1.100000e+01 1.460000e+01 2.819539e-76
1.100000e+01 1.480000e+01 1.009299e-76
1.100000e+01 1.500000e+01 3.528940e-77
1.100000e+01 1.520000e+01 1.205072e-77
1.100000e+01 1.540000e+01 4.018826e-78
1.100000e+01 1.560000e+01 1.308844e-78
1.100000e+01 1.580000e+01 4.162681e-79
1.100000e+01 1.600000e+01 1.292883e-79
1.100000e+01 1.620000e+01 3.921544e-80
1.100000e+01 1.640000e+01 1.161679e-80
1.100000e+01 1.660000e+01 3.361015e-81
1.100000e+01 1.680000e+01 9.498184e-82
1.100000e+01 1.700000e+01 2.621989e-82
1.100000e+01 1.720000e+01 7.070981e-83
1.100000e+01 1.740000e+01 1.863067e-83
1.100000e+01 1.760000e+01 4.796465e-84
1.100000e+01 1.780000e+01 1.206714e-84
1.100000e+01 1.800000e+01 2.967055e-85
1.100000e+01 1.820000e+01 7.130731e-86
1.100000e+01 1.840000e+01 1.675250e-86
1.100000e+01 1.860000e+01 3.847809e-87
1.100000e+01 1.880000e+01 8.641445e-88
1.100000e+01 1.900000e+01 1.897798e-88
1.100000e+01 1.920000e+01 4.076200e-89
1.100000e+01 1.940000e+01 8.563560e-90
1.100000e+01 1.960000e+01 1.759939e-90
1.100000e+01 1.980000e+01 3.538640e-91
1.100000e+01 2.000000e+01 6.961786e-92
1.100000e+01 2.020000e+01 1.340296e-92
1.100000e+01 2.040000e+01 2.525373e-93
1.100000e+01 2.060000e+01 4.657409e-94
1.100000e+01 2.080000e+01 8.408245e-95
1.100000e+01 2.100000e+01 1.486128e-95
1.100000e+01 2.120000e+01 2.571841e-96
1.100000e+01 2.140000e+01 4.358280e-97
1.100000e+01 2.160000e+01 7.232950e-98
1.100000e+01 2.180000e+01 1.175682e-98
1.100000e+01 2.200000e+01 1.871904e-99
1.100000e+01 2.220000e+01 2.919710e-100
1.100000e+01 2.240000e+01 4.461717e-101
1.100000e+01 2.260000e+01 6.680565e-102
1.100000e+01 2.280000e+01 9.802013e-103
1.100000e+01 2.300000e+01 1.409450e-103
1.100000e+01 2.320000e+01 1.986359e-104
1.100000e+01 2.340000e+01 2.743973e-105
1.100000e+01 2.360000e+01 3.715828e-106
1.100000e+01 2.380000e+01 4.933152e-107
1.100000e+01 2.400000e+01 6.421334e-108
1.100000e+01 2.420000e+01 8.195860e-109
1.100000e+01 2.440000e+01 1.025785e-109
1.100000e+01 2.460000e+01 1.258735e-110
1.100000e+01 2.480000e+01 1.511199e-111
1.100000e+01 2.500000e+01 1.742653e-112
1.100000e+01 2.520000e+01 1.625556e-113
1.100000e+01 2.540000e+01 0.000000e+00

1.120000e+01 -2.560000e+01 0.000000e+00
1.120000e+01 -2.540000e+01 1.406774e-116
1.120000e+01 -2.520000e+01 1.531276e-115
1.120000e+01 -2.500000e+01 1.352517e-114
1.120000e+01 -2.480000e+01 1.148343e-113
1.120000e+01 -2.460000e+01 9.541168e-113
1.120000e+01 -2.440000e+01 7.773094e-112
1.120000e+01 -2.420000e+01 6.210374e-111
1.120000e+01 -2.400000e+01 4.865734e-110
1.120000e+01 -2.380000e+01 3.738087e-109
1.120000e+01 -2.360000e+01 2.815676e-108
1.120000e+01 -2.340000e+01 2.079262e-107
1.120000e+01 -2.320000e+01 1.505185e-106
1.120000e+01 -2.300000e+01 1.068033e-105
1.120000e+01 -2.280000e+01 7.427679e-105
1.120000e+01 -2.260000e+01 5.062375e-104
1.120000e+01 -2.240000e+01 3.381011e-103
1.120000e+01 -2.220000e+01 2.212524e-102
1.120000e+01 -2.200000e+01 1.418521e-101
1.120000e+01 -2.180000e+01 8.909367e-101
1.120000e+01 -2.160000e+01 5.481217e-100
1.120000e+01 -2.140000e+01 3.302797e-99
1.120000e+01 -2.120000e+01 1.949020e-98
1.120000e+01 -2.100000e+01 1.126249e-97
1.120000e+01 -2.080000e+01 6.372211e-97
1.120000e+01 -2.060000e+01 3.529687e-96
1.120000e+01 -2.040000e+01 1.913926e-95
1.120000e+01 -2.020000e+01 1.015801e-94
1.120000e+01 -2.000000e+01 5.276400e-94
1.120000e+01 -1.980000e+01 2.682028e-93
1.120000e+01 -1.960000e+01 1.333937e-92
1.120000e+01 -1.940000e+01 6.490885e-92
1.120000e+01 -1.920000e+01 3.089711e-91
1.120000e+01 -1.900000e+01 1.438555e-90
1.120000e+01 -1.880000e+01 6.550560e-90
1.120000e+01 -1.860000e+01 2.916906e-89
1.120000e+01 -1.840000e+01 1.270010e-88
1.120000e+01 -1.820000e+01 5.406074e-88
1.120000e+01 -1.800000e+01 2.249552e-87
1.120000e+01 -1.780000e+01 9.149546e-87
1.120000e+01 -1.760000e+01 3.637003e-86
1.120000e+01 -1.740000e+01 1.412800e-85
1.120000e+01 -1.720000e+01 5.362470e-85
1.120000e+01 -1.700000e+01 1.988623e-84
1.120000e+01 -1.680000e+01 7.204472e-84
1.120000e+01 -1.660000e+01 2.549625e-83
1.120000e+01 -1.640000e+01 8.813338e-83
1.120000e+01 -1.620000e+01 2.975536e-82
1.120000e+01 -1.600000e+01 9.811293e-82
1.120000e+01 -1.580000e+01 3.159405e-81
1.120000e+01 -1.560000e+01 9.935538e-81
1.120000e+01 -1.540000e+01 3.051275e-80
1.120000e+01 -1.520000e+01 9.151264e-80
1.120000e+01 -1.500000e+01 2.680444e-79
1.120000e+01 -1.480000e+01 7.668054e-79
1.120000e+01 -1.460000e+01 2.142673e-78
1.120000e+01 -1.440000e+01 5.848857e-78
1.120000e+01 -1.420000e+01 1.559901e-77
1.120000e+01 -1.400000e+01 4.065507e-77
1.120000e+01 -1.380000e+01 1.035667e-76
1.120000e+01 -1.360000e+01 2.579438e-76
1.120000e+01 -1.340000e+01 6.282839e-76
1.120000e+01 -1.320000e+01 1.497113e-75
1.120000e+01 -1.300000e+01 3.491215e-75
1.120000e+01 -1.280000e+01 7.970596e-75
1.120000e+01 -1.260000e+01 1.782284e-74
1.120000e+01 -1.240000e+01 3.905023e-74
1.120000e+01 -1.220000e+01 8.387391e-74
1.120000e+01 -1.200000e+01 1.766797e-73
1.120000e+01 -1.180000e+01 3.651776e-73
1.120000e+01 -1.160000e+01 7.409340e-73
1.120000e+01 -1.140000e+01 1.476416e-72
1.120000e+01 -1.120000e+01 2.890560e-72
1.120000e+01 -1.100000e+01 5.562630e-72
1.120000e+01 -1.080000e+01 1.052629e-71
1.120000e+01 -1.060000e+01 1.959425e-71
1.120000e+01 -1.040000e+01 3.589136e-71
1.120000e+01 -1.020000e+01 6.471398e-71
1.120000e+01 -1.000000e+01 1.148900e-70
1.120000e+01 -9.800000e+00 2.008915e-70
1.120000e+01 -9.600000e+00 3.460570e-70
1.120000e+01 -9.400000e+00 5.874161e-70
1.120000e+01 -9.200000e+00 9.827789e-70
1.120000e+01 -9.000000e+00 1.620966e-69
1.120000e+01 -8.800000e+00 2.636290e-69
1.120000e+01 -8.600000e+00 4.228692e-69
1.120000e+01 -8.400000e+00 6.691184e-69
1.120000e+01 -8.200000e+00 1.044658e-68
1.120000e+01 -8.000000e+00 1.609568e-68
1.120000e+01 -7.800000e+00 2.447920e-68
1.120000e+01 -7.600000e+00 3.675582e-68
1.120000e+01 -7.400000e+00 5.449829e-68
1.120000e+01 -7.200000e+00 7.980913e-68
1.120000e+01 -7.000000e+00 1.154564e-67
1.120000e+01 -6.800000e+00 1.650287e-67
1.120000e+01 -6.600000e+00 2.331062e-67
1.120000e+01 -6.400000e+00 3.254427e-67
1.120000e+01 -6.200000e+00 4.491498e-67
1.120000e+01 -6.000000e+00 6.128719e-67
1.120000e+01 -5.800000e+00 8.269353e-67
1.120000e+01 -5.600000e+00 1.103454e-66
1.120000e+01 -5.400000e+00 1.456368e-66
1.120000e+01 -5.200000e+00 1.901393e-66
1.120000e+01 -5.000000e+00 2.455854e-66
1.120000e+01 -4.800000e+00 3.138376e-66
1.120000e+01 -4.600000e+00 3.968425e-66
1.120000e+01 -4.400000e+00 4.965672e-66
1.120000e+01 -4.200000e+00 6.149183e-66
1.120000e+01 -4.000000e+00 7.536446e-66
1.120000e+01 -3.800000e+00 9.142253e-66
1.120000e+01 -3.600000e+00 1.097749e-65
1.120000e+01 -3.400000e+00 1.304785e-65
1.120000e+01 -3.200000e+00 1.535265e-65
1.120000e+01 -3.000000e+00 1.788361e-65
1.120000e+01 -2.800000e+00 2.062401e-65
1.120000e+01 -2.600000e+00 2.354795e-65
1.120000e+01 -2.400000e+00 2.662016e-65
1.120000e+01 -2.200000e+00 2.979610e-65
1.120000e+01 -2.000000e+00 3.302263e-65
1.120000e+01 -1.800000e+00 3.623921e-65
1.120000e+01 -1.600000e+00 3.937952e-65
1.120000e+01 -1.400000e+00 4.237364e-65
1.120000e+01 -1.200000e+00 4.515047e-65
1.120000e+01 -1.000000e+00 4.764055e-65
1.120000e+01 -8.000000e-01 4.977883e-65
1.120000e+01 -6.000000e-01 5.150751e-65
1.120000e+01 -4.000000e-01 5.277862e-65
1.120000e+01 -2.000000e-01 5.355617e-65
1.120000e+01 0.000000e+00 5.381787e-65
1.120000e+01 2.000000e-01 5.355617e-65
1.120000e+01 4.000000e-01 5.277862e-65
1.120000e+01 6.000000e-01 5.150751e-65
1.120000e+01 8.000000e-01 4.977883e-65
1.120000e+01 1.000000e+00 4.764055e-65
1.120000e+01 1.200000e+00 4.515047e-65
1.120000e+01 1.400000e+00 4.237364e-65
1.120000e+01 1.600000e+00 3.937952e-65
1.120000e+01 1.800000e+00 3.623921e-65
1.120000e+01 2.000000e+00 3.302263e-65
1.120000e+01 2.200000e+00 2.979610e-65
1.120000e+01 2.400000e+00 2.662016e-65
1.120000e+01 2.600000e+00 2.354795e-65
1.120000e+01 2.800000e+00 2.062401e-65
1.120000e+01 3.000000e+00 1.788361e-65
1.120000e+01 3.200000e+00 1.535265e-65
1.120000e+01 3.400000e+00 1.304785e-65
1.120000e+01 3.600000e+00 1.097749e-65
1.120000e+01 3.800000e+00 9.142253e-66
1.120000e+01 4.000000e+00 7.536446e-66
1.120000e+01 4.200000e+00 6.149183e-66
1.120000e+01 4.400000e+00 4.965672e-66
1.120000e+01 4.600000e+00 3.968425e-66
1.120000e+01 4.800000e+00 3.138376e-66
1.120000e+01 5.000000e+00 2.455854e-66
1.120000e+01 5.200000e+00 1.901393e-66
1.120000e+01 5.400000e+00 1.456368e-66
1.120000e+01 5.600000e+00 1.103454e-66
1.120000e+01 5.800000e+00 8.269353e-67
1.120000e+01 6.000000e+00 6.128719e-67
1.120000e+01 6.200000e+00 4.491498e-67
1.120000e+01 6.400000e+00 3.254427e-67
1.120000e+01 6.600000e+00 2.331062e-67
1.120000e+01 6.800000e+00 1.650287e-67
1.120000e+01 7.000000e+00 1.154564e-67
1.120000e+01 7.200000e+00 7.980913e-68
1.120000e+01 7.400000e+00 5.449829e-68
1.120000e+01 7.600000e+00 3.675582e-68
1.120000e+01 7.800000e+00 2.447920e-68
1.120000e+01 8.000000e+00 1.609568e-68
1.120000e+01 8.200000e+00 1.044658e-68
1.120000e+01 8.400000e+00 6.691184e-69
1.120000e+01 8.600000e+00 4.228692e-69
1.120000e+01 8.800000e+00 2.636290e-69
1.120000e+01 9.000000e+00 1.620966e-69
1.120000e+01 9.200000e+00 9.827789e-70
1.120000e+01 9.400000e+00 5.874161e-70
1.120000e+01 9.600000e+00 3.460570e-70
1.120000e+01 9.800000e+00 2.008915e-70
1.120000e+01 1.000000e+01 1.148900e-70
1.120000e+01 1.020000e+01 6.471398e-71
1.120000e+01 1.040000e+01 3.589136e-71
1.120000e+01 1.060000e+01 1.959425e-71
1.120000e+01 1.080000e+01 1.052629e-71
1.120000e+01 1.100000e+01 5.562630e-72
1.120000e+01 1.120000e+01 2.890560e-72
1.120000e+01 1.140000e+01 1.476416e-72
1.120000e+01 1.160000e+01 7.409340e-73
1.120000e+01 1.180000e+01 3.651776e-73
1.120000e+01 1.200000e+01 1.766797e-73
1.120000e+01 1.220000e+01 8.387391e-74
1.120000e+01 1.240000e+01 3.905023e-74
1.120000e+01 1.260000e+01 1.782284e-74
1.120000e+01 1.280000e+01 7.970596e-75
1.120000e+01 1.300000e+01 3.491215e-75
1.120000e+01 1.320000e+01 1.497113e-75
1.120000e+01 1.340000e+01 6.282839e-76
1.120000e+01 1.360000e+01 2.579438e-76
1.120000e+01 1.380000e+01 1.035667e-76
1.120000e+01 1.400000e+01 4.065507e-77
1.120000e+01 1.420000e+01 1.559901e-77
1.120000e+01 1.440000e+01 5.848857e-78
1.120000e+01 1.460000e+01 2.142673e-78
1.120000e+01 1.480000e+01 7.668054e-79
1.120000e+01 1.500000e+01 2.680444e-79
1.120000e+01 1.520000e+01 9.151264e-80
1.120000e+01 1.540000e+01 3.051275e-80
1.120000e+01 1.560000e+01 9.935538e-81
1.120000e+01 1.580000e+01 3.159405e-81
1.120000e+01 1.600000e+01 9.811293e-82
1.120000e+01 1.620000e+01 2.975536e-82
1.120000e+01 1.640000e+01 8.813338e-83
1.120000e+01 1.660000e+01 2.549625e-83
1.120000e+01 1.680000e+01 7.204472e-84
1.120000e+01 1.700000e+01 1.988623e-84
1.120000e+01 1.720000e+01 5.362470e-85
1.120000e+01 1.740000e+01 1.412800e-85
1.120000e+01 1.760000e+01 3.637003e-86
1.120000e+01 1.780000e+01 9.149546e-87
1.120000e+01 1.800000e+01 2.249552e-87
1.120000e+01 1.820000e+01 5.406074e-88
1.120000e+01 1.840000e+01 1.270010e-88
1.120000e+01 1.860000e+01 2.916906e-89
1.120000e+01 1.880000e+01 6.550560e-90
1.120000e+01 1.900000e+01 1.438555e-90
1.120000e+01 1.920000e+01 3.089711e-91
1.120000e+01 1.940000e+01 6.490885e-92
1.120000e+01 1.960000e+01 1.333937e-92
1.120000e+01 1.980000e+01 2.682028e-93
1.120000e+01 2.000000e+01 5.276400e-94
1.120000e+01 2.020000e+01 1.015801e-94
1.120000e+01 2.040000e+01 1.913926e-95
1.120000e+01 2.060000e+01 3.529687e-96
1.120000e+01 2.080000e+01 6.372211e-97
1.120000e+01 2.100000e+01 1.126249e-97
1.120000e+01 2.120000e+01 1.949020e-98
1.120000e+01 2.140000e+01 3.302797e-99
1.120000e+01 2.160000e+01 5.481217e-100
1.120000e+01 2.180000e+01 8.909367e-101
1.120000e+01 2.200000e+01 1.418521e-101
1.120000e+01 2.220000e+01 2.212524e-102
1.120000e+01 2.240000e+01 3.381011e-103
1.120000e+01 2.260000e+01 5.062375e-104
1.120000e+01 2.280000e+01 7.427679e-105
1.120000e+01 2.300000e+01 1.068033e-105
1.120000e+01 2.320000e+01 1.505185e-106
1.120000e+01 2.340000e+01 2.079262e-107
1.120000e+01 2.360000e+01 2.815676e-108
1.120000e+01 2.380000e+01 3.738087e-109
1.120000e+01 2.400000e+01 4.865731e-110
1.120000e+01 2.420000e+01 6.210341e-111
1.120000e+01 2.440000e+01 7.772762e-112
1.120000e+01 2.460000e+01 9.537876e-113
1.120000e+01 2.480000e+01 1.145085e-113
1.120000e+01 2.500000e+01 1.320461e-114
1.120000e+01 2.520000e+01 1.231730e-115
1.120000e+01 2.540000e+01 0.000000e+00

1.140000e+01 -2.560000e+01 0.000000e+00
1.140000e+01 -2.540000e+01 1.020069e-118
1.140000e+01 -2.520000e+01 1.110349e-117
1.140000e+01 -2.500000e+01 9.807310e-117
1.140000e+01 -2.480000e+01 8.326836e-116
1.140000e+01 -2.460000e+01 6.918493e-115
1.140000e+01 -2.440000e+01 5.636448e-114
1.140000e+01 -2.420000e+01 4.503301e-113
1.140000e+01 -2.400000e+01 3.528283e-112
1.140000e+01 -2.380000e+01 2.710606e-111
1.140000e+01 -2.360000e+01 2.041747e-110
1.140000e+01 -2.340000e+01 1.507755e-109
1.140000e+01 -2.320000e+01 1.091475e-108
1.140000e+01 -2.300000e+01 7.744819e-108
1.140000e+01 -2.280000e+01 5.386202e-107
1.140000e+01 -2.260000e+01 3.671021e-106
1.140000e+01 -2.240000e+01 2.451786e-105
1.140000e+01 -2.220000e+01 1.604455e-104
1.140000e+01 -2.200000e+01 1.028678e-103
1.140000e+01 -2.180000e+01 6.460922e-103
1.140000e+01 -2.160000e+01 3.974927e-102
1.140000e+01 -2.140000e+01 2.395184e-101
1.140000e+01 -2.120000e+01 1.413444e-100
1.140000e+01 -2.100000e+01 8.167755e-100
1.140000e+01 -2.080000e+01 4.621305e-99
1.140000e+01 -2.060000e+01 2.559867e-98
1.140000e+01 -2.040000e+01 1.388077e-97
1.140000e+01 -2.020000e+01 7.367244e-97
1.140000e+01 -2.000000e+01 3.826863e-96
1.140000e+01 -1.980000e+01 1.945262e-95
1.140000e+01 -1.960000e+01 9.675214e-95
1.140000e+01 -1.940000e+01 4.708042e-94
1.140000e+01 -1.920000e+01 2.241128e-93
1.140000e+01 -1.900000e+01 1.043491e-92
1.140000e+01 -1.880000e+01 4.751771e-92
1.140000e+01 -1.860000e+01 2.116000e-91
1.140000e+01 -1.840000e+01 9.213366e-91
1.140000e+01 -1.820000e+01 3.922045e-90
1.140000e+01 -1.800000e+01 1.632105e-89
1.140000e+01 -1.780000e+01 6.638580e-89
1.140000e+01 -1.760000e+01 2.639035e-88
1.140000e+01 -1.740000e+01 1.025205e-87
1.140000e+01 -1.720000e+01 3.891585e-87
1.140000e+01 -1.700000e+01 1.443274e-86
1.140000e+01 -1.680000e+01 5.229220e-86
1.140000e+01 -1.660000e+01 1.850773e-85
1.140000e+01 -1.640000e+01 6.398288e-85
1.140000e+01 -1.620000e+01 2.160428e-84
1.140000e+01 -1.600000e+01 7.124545e-84
1.140000e+01 -1.580000e+01 2.294554e-83
1.140000e+01 -1.560000e+01 7.216930e-83
1.140000e+01 -1.540000e+01 2.216753e-82
1.140000e+01 -1.520000e+01 6.649654e-82
1.140000e+01 -1.500000e+01 1.948114e-81
1.140000e+01 -1.480000e+01 5.574309e-81
1.140000e+01 -1.460000e+01 1.558004e-80
1.140000e+01 -1.440000e+01 4.254025e-80
1.140000e+01 -1.420000e+01 1.134886e-79
1.140000e+01 -1.400000e+01 2.958736e-79
1.140000e+01 -1.380000e+01 7.539780e-79
1.140000e+01 -1.360000e+01 1.878544e-78
1.140000e+01 -1.340000e+01 4.577422e-78
1.140000e+01 -1.320000e+01 1.091188e-77
1.140000e+01 -1.300000e+01 2.545731e-77
1.140000e+01 -1.280000e+01 5.814715e-77
1.140000e+01 -1.260000e+01 1.300848e-76
1.140000e+01 -1.240000e+01 2.851646e-76
1.140000e+01 -1.220000e+01 6.128165e-76
1.140000e+01 -1.200000e+01 1.291607e-75
1.140000e+01 -1.180000e+01 2.671136e-75
1.140000e+01 -1.160000e+01 5.422834e-75
1.140000e+01 -1.140000e+01 1.081226e-74
1.140000e+01 -1.120000e+01 2.118145e-74
1.140000e+01 -1.100000e+01 4.078721e-74
1.140000e+01 -1.080000e+01 7.723114e-74
1.140000e+01 -1.060000e+01 1.438538e-73
1.140000e+01 -1.040000e+01 2.636693e-73
1.140000e+01 -1.020000e+01 4.757137e-73
1.140000e+01 -1.000000e+01 8.450994e-73
1.140000e+01 -9.800000e+00 1.478649e-72
1.140000e+01 -9.600000e+00 2.548757e-72
1.140000e+01 -9.400000e+00 4.329150e-72
1.140000e+01 -9.200000e+00 7.247486e-72
1.140000e+01 -9.000000e+00 1.196130e-71
1.140000e+01 -8.800000e+00 1.946565e-71
1.140000e+01 -8.600000e+00 3.124286e-71
1.140000e+01 -8.400000e+00 4.946685e-71
1.140000e+01 -8.200000e+00 7.727684e-71
1.140000e+01 -8.000000e+00 1.191367e-70
1.140000e+01 -7.800000e+00 1.812973e-70
1.140000e+01 -7.600000e+00 2.723798e-70
1.140000e+01 -7.400000e+00 4.040943e-70
1.140000e+01 -7.200000e+00 5.921060e-70
1.140000e+01 -7.000000e+00 8.570532e-70
1.140000e+01 -6.800000e+00 1.225710e-69
1.140000e+01 -6.600000e+00 1.732270e-69
1.140000e+01 -6.400000e+00 2.419720e-69
1.140000e+01 -6.200000e+00 3.341222e-69
1.140000e+01 -6.000000e+00 4.561438e-69
1.140000e+01 -5.800000e+00 6.157664e-69
1.140000e+01 -5.600000e+00 8.220631e-69
1.140000e+01 -5.400000e+00 1.085482e-68
1.140000e+01 -5.200000e+00 1.417809e-68
1.140000e+01 -5.000000e+00 1.832045e-68
1.140000e+01 -4.800000e+00 2.342179e-68
1.140000e+01 -4.600000e+00 2.962839e-68
1.140000e+01 -4.400000e+00 3.708822e-68
1.140000e+01 -4.200000e+00 4.594482e-68
1.140000e+01 -4.000000e+00 5.633002e-68
1.140000e+01 -3.800000e+00 6.835555e-68
1.140000e+01 -3.600000e+00 8.210386e-68
1.140000e+01 -3.400000e+00 9.761862e-68
1.140000e+01 -3.200000e+00 1.148954e-67
1.140000e+01 -3.000000e+00 1.338729e-67
1.140000e+01 -2.800000e+00 1.544264e-67
1.140000e+01 -2.600000e+00 1.763621e-67
1.140000e+01 -2.400000e+00 1.994155e-67
1.140000e+01 -2.200000e+00 2.232524e-67
1.140000e+01 -2.000000e+00 2.474738e-67
1.140000e+01 -1.800000e+00 2.716250e-67
1.140000e+01 -1.600000e+00 2.952073e-67
1.140000e+01 -1.400000e+00 3.176951e-67
1.140000e+01 -1.200000e+00 3.385536e-67
1.140000e+01 -1.000000e+00 3.572601e-67
1.140000e+01 -8.000000e-01 3.733253e-67
1.140000e+01 -6.000000e-01 3.863141e-67
1.140000e+01 -4.000000e-01 3.958653e-67
1.140000e+01 -2.000000e-01 4.017081e-67
1.140000e+01 0.000000e+00 4.036746e-67
1.140000e+01 2.000000e-01 4.017081e-67
1.140000e+01 4.000000e-01 3.958653e-67
1.140000e+01 6.000000e-01 3.863141e-67
1.140000e+01 8.000000e-01 3.733253e-67
1.140000e+01 1.000000e+00 3.572601e-67
1.140000e+01 1.200000e+00 3.385536e-67
1.140000e+01 1.400000e+00 3.176951e-67
1.140000e+01 1.600000e+00 2.952073e-67
1.140000e+01 1.800000e+00 2.716250e-67
1.140000e+01 2.000000e+00 2.474738e-67
1.140000e+01 2.200000e+00 2.232524e-67
1.140000e+01 2.400000e+00 1.994155e-67
1.140000e+01 2.600000e+00 1.763621e-67
1.140000e+01 2.800000e+00 1.544264e-67
1.140000e+01 3.000000e+00 1.338729e-67
1.140000e+01 3.200000e+00 1.148954e-67
1.140000e+01 3.400000e+00 9.761862e-68
1.140000e+01 3.600000e+00 8.210386e-68
1.140000e+01 3.800000e+00 6.835555e-68
1.140000e+01 4.000000e+00 5.633002e-68
1.140000e+01 4.200000e+00 4.594482e-68
1.140000e+01 4.400000e+00 3.708822e-68
1.140000e+01 4.600000e+00 2.962839e-68
1.140000e+01 4.800000e+00 2.342179e-68
1.140000e+01 5.000000e+00 1.832045e-68
1.140000e+01 5.200000e+00 1.417809e-68
1.140000e+01 5.400000e+00 1.085482e-68
1.140000e+01 5.600000e+00 8.220631e-69
1.140000e+01 5.800000e+00 6.157664e-69
1.140000e+01 6.000000e+00 4.561438e-69
1.140000e+01 6.200000e+00 3.341222e-69
1.140000e+01 6.400000e+00 2.419720e-69
1.140000e+01 6.600000e+00 1.732270e-69
1.140000e+01 6.800000e+00 1.225710e-69
1.140000e+01 7.000000e+00 8.570532e-70
1.140000e+01 7.200000e+00 5.921060e-70
1.140000e+01 7.400000e+00 4.040943e-70
1.140000e+01 7.600000e+00 2.723798e-70
1.140000e+01 7.800000e+00 1.812973e-70
1.140000e+01 8.000000e+00 1.191367e-70
1.140000e+01 8.200000e+00 7.727684e-71
1.140000e+01 8.400000e+00 4.946685e-71
1.140000e+01 8.600000e+00 3.124286e-71
1.140000e+01 8.800000e+00 1.946565e-71
1.140000e+01 9.000000e+00 1.196130e-71
1.140000e+01 9.200000e+00 7.247486e-72
1.140000e+01 9.400000e+00 4.329150e-72
1.140000e+01 9.600000e+00 2.548757e-72
1.140000e+01 9.800000e+00 1.478649e-72
1.140000e+01 1.000000e+01 8.450994e-73
1.140000e+01 1.020000e+01 4.757137e-73
1.140000e+01 1.040000e+01 2.636693e-73
1.140000e+01 1.060000e+01 1.438538e-73
1.140000e+01 1.080000e+01 7.723114e-74
1.140000e+01 1.100000e+01 4.078721e-74
1.140000e+01 1.120000e+01 2.118145e-74
1.140000e+01 1.140000e+01 1.081226e-74
1.140000e+01 1.160000e+01 5.422834e-75
1.140000e+01 1.180000e+01 2.671136e-75
1.140000e+01 1.200000e+01 1.291607e-75
1.140000e+01 1.220000e+01 6.128165e-76
1.140000e+01 1.240000e+01 2.851646e-76
1.140000e+01 1.260000e+01 1.300848e-76
1.140000e+01 1.280000e+01 5.814715e-77
1.140000e+01 1.300000e+01 2.545731e-77
1.140000e+01 1.320000e+01 1.091188e-77
1.140000e+01 1.340000e+01 4.577422e-78
1.140000e+01 1.360000e+01 1.878544e-78
1.140000e+01 1.380000e+01 7.539780e-79
1.140000e+01 1.400000e+01 2.958736e-79
1.140000e+01 1.420000e+01 1.134886e-79
1.140000e+01 1.440000e+01 4.254025e-80
1.140000e+01 1.460000e+01 1.558004e-80
1.140000e+01 1.480000e+01 5.574309e-81
1.140000e+01 1.500000e+01 1.948114e-81
1.140000e+01 1.520000e+01 6.649654e-82
1.140000e+01 1.540000e+01 2.216753e-82
1.140000e+01 1.560000e+01 7.216930e-83
1.140000e+01 1.580000e+01 2.294554e-83
1.140000e+01 1.600000e+01 7.124545e-84
1.140000e+01 1.620000e+01 2.160428e-84
1.140000e+01 1.640000e+01 6.398288e-85
1.140000e+01 1.660000e+01 1.850773e-85
1.140000e+01 1.680000e+01 5.229220e-86
1.140000e+01 1.700000e+01 1.443274e-86
1.140000e+01 1.720000e+01 3.891585e-87
1.140000e+01 1.740000e+01 1.025205e-87
1.140000e+01 1.760000e+01 2.639035e-88
1.140000e+01 1.780000e+01 6.638580e-89
1.140000e+01 1.800000e+01 1.632105e-89
1.140000e+01 1.820000e+01 3.922045e-90
1.140000e+01 1.840000e+01 9.213366e-91
1.140000e+01 1.860000e+01 2.116000e-91
1.140000e+01 1.880000e+01 4.751771e-92
1.140000e+01 1.900000e+01 1.043491e-92
1.140000e+01 1.920000e+01 2.241128e-93
1.140000e+01 1.940000e+01 4.708042e-94
1.140000e+01 1.960000e+01 9.675214e-95
1.140000e+01 1.980000e+01 1.945262e-95
1.140000e+01 2.000000e+01 3.826863e-96
1.140000e+01 2.020000e+01 7.367244e-97
1.140000e+01 2.040000e+01 1.388077e-97
1.140000e+01 2.060000e+01 2.559867e-98
1.140000e+01 2.080000e+01 4.621305e-99
1.140000e+01 2.100000e+01 8.167755e-100
1.140000e+01 2.120000e+01 1.413444e-100
1.140000e+01 2.140000e+01 2.395184e-101
1.140000e+01 2.160000e+01 3.974927e-102
1.140000e+01 2.180000e+01 6.460922e-103
1.140000e+01 2.200000e+01 1.028678e-103
1.140000e+01 2.220000e+01 1.604455e-104
1.140000e+01 2.240000e+01 2.451786e-105
1.140000e+01 2.260000e+01 3.671021e-106
1.140000e+01 2.280000e+01 5.386202e-107
1.140000e+01 2.300000e+01 7.744819e-108
1.140000e+01 2.320000e+01 1.091475e-108
1.140000e+01 2.340000e+01 1.507755e-109
1.140000e+01 2.360000e+01 2.041747e-110
1.140000e+01 2.380000e+01 2.710606e-111
1.140000e+01 2.400000e+01 3.528281e-112
1.140000e+01 2.420000e+01 4.503277e-113
1.140000e+01 2.440000e+01 5.636207e-114
1.140000e+01 2.460000e+01 6.916106e-115
1.140000e+01 2.480000e+01 8.303215e-116
1.140000e+01 2.500000e+01 9.574870e-117
1.140000e+01 2.520000e+01 8.931446e-118
1.140000e+01 2.540000e+01 0.000000e+00

1.160000e+01 -2.560000e+01 0.000000e+00
1.160000e+01 -2.540000e+01 7.089057e-121
1.160000e+01 -2.520000e+01 7.716481e-120
1.160000e+01 -2.500000e+01 6.815706e-119
1.160000e+01 -2.480000e+01 5.786850e-118
1.160000e+01 -2.460000e+01 4.808118e-117
1.160000e+01 -2.440000e+01 3.917154e-116
1.160000e+01 -2.420000e+01 3.129664e-115
1.160000e+01 -2.400000e+01 2.452065e-114
1.160000e+01 -2.380000e+01 1.883809e-113
1.160000e+01 -2.360000e+01 1.418973e-112
1.160000e+01 -2.340000e+01 1.047865e-111
1.160000e+01 -2.320000e+01 7.585616e-111
1.160000e+01 -2.300000e+01 5.382584e-110
1.160000e+01 -2.280000e+01 3.743389e-109
1.160000e+01 -2.260000e+01 2.551362e-108
1.160000e+01 -2.240000e+01 1.704006e-107
1.160000e+01 -2.220000e+01 1.115115e-106
1.160000e+01 -2.200000e+01 7.149489e-106
1.160000e+01 -2.180000e+01 4.490494e-105
1.160000e+01 -2.160000e+01 2.762697e-104
1.160000e+01 -2.140000e+01 1.664745e-103
1.160000e+01 -2.120000e+01 9.824094e-103
1.160000e+01 -2.100000e+01 5.677041e-102
1.160000e+01 -2.080000e+01 3.212106e-101
1.160000e+01 -2.060000e+01 1.779300e-100
1.160000e+01 -2.040000e+01 9.648337e-100
1.160000e+01 -2.020000e+01 5.120962e-99
1.160000e+01 -2.000000e+01 2.660099e-98
1.160000e+01 -1.980000e+01 1.352203e-97
1.160000e+01 -1.960000e+01 6.725651e-97
1.160000e+01 -1.940000e+01 3.272841e-96
1.160000e+01 -1.920000e+01 1.557984e-95
1.160000e+01 -1.900000e+01 7.254341e-95
1.160000e+01 -1.880000e+01 3.303535e-94
1.160000e+01 -1.860000e+01 1.471142e-93
1.160000e+01 -1.840000e+01 6.405812e-93
1.160000e+01 -1.820000e+01 2.727012e-92
1.160000e+01 -1.800000e+01 1.134862e-91
1.160000e+01 -1.780000e+01 4.616286e-91
1.160000e+01 -1.760000e+01 1.835218e-90
1.160000e+01 -1.740000e+01 7.129853e-90
1.160000e+01 -1.720000e+01 2.706614e-89
1.160000e+01 -1.700000e+01 1.003880e-88
1.160000e+01 -1.680000e+01 3.637527e-88
1.160000e+01 -1.660000e+01 1.287546e-87
1.160000e+01 -1.640000e+01 4.451616e-87
1.160000e+01 -1.620000e+01 1.503289e-86
1.160000e+01 -1.600000e+01 4.958081e-86
1.160000e+01 -1.580000e+01 1.597033e-85
1.160000e+01 -1.560000e+01 5.023808e-85
1.160000e+01 -1.540000e+01 1.543367e-84
1.160000e+01 -1.520000e+01 4.630513e-84
1.160000e+01 -1.500000e+01 1.356844e-83
1.160000e+01 -1.480000e+01 3.883291e-83
1.160000e+01 -1.460000e+01 1.085624e-82
1.160000e+01 -1.440000e+01 2.964977e-82
1.160000e+01 -1.420000e+01 7.912129e-82
1.160000e+01 -1.400000e+01 2.063370e-81
1.160000e+01 -1.380000e+01 5.259799e-81
1.160000e+01 -1.360000e+01 1.310937e-80
1.160000e+01 -1.340000e+01 3.195522e-80
1.160000e+01 -1.320000e+01 7.620634e-80
1.160000e+01 -1.300000e+01 1.778629e-79
1.160000e+01 -1.280000e+01 4.064366e-79
1.160000e+01 -1.260000e+01 9.096877e-79
1.160000e+01 -1.240000e+01 1.995134e-78
1.160000e+01 -1.220000e+01 4.289696e-78
1.160000e+01 -1.200000e+01 9.045950e-78
1.160000e+01 -1.180000e+01 1.871780e-77
1.160000e+01 -1.160000e+01 3.802129e-77
1.160000e+01 -1.140000e+01 7.585154e-77
1.160000e+01 -1.120000e+01 1.486810e-76
1.160000e+01 -1.100000e+01 2.864703e-76
1.160000e+01 -1.080000e+01 5.427588e-76
1.160000e+01 -1.060000e+01 1.011572e-75
1.160000e+01 -1.040000e+01 1.855228e-75
1.160000e+01 -1.020000e+01 3.349243e-75
1.160000e+01 -1.000000e+01 5.953498e-75
1.160000e+01 -9.800000e+00 1.042300e-74
1.160000e+01 -9.600000e+00 1.797705e-74
1.160000e+01 -9.400000e+00 3.055302e-74
1.160000e+01 -9.200000e+00 5.117984e-74
1.160000e+01 -9.000000e+00 8.451784e-74
1.160000e+01 -8.800000e+00 1.376245e-73
1.160000e+01 -8.600000e+00 2.210202e-73
1.160000e+01 -8.400000e+00 3.501450e-73
1.160000e+01 -8.200000e+00 5.473094e-73
1.160000e+01 -8.000000e+00 8.442599e-73
1.160000e+01 -7.800000e+00 1.285483e-72
1.160000e+01 -7.600000e+00 1.932372e-72
1.160000e+01 -7.400000e+00 2.868376e-72
1.160000e+01 -7.200000e+00 4.205200e-72
1.160000e+01 -7.000000e+00 6.090106e-72
1.160000e+01 -6.800000e+00 8.714255e-72
1.160000e+01 -6.600000e+00 1.232195e-71
1.160000e+01 -6.400000e+00 1.722048e-71
1.160000e+01 -6.200000e+00 2.379014e-71
1.160000e+01 -6.000000e+00 3.249375e-71
1.160000e+01 -5.800000e+00 4.388488e-71
1.160000e+01 -5.600000e+00 5.861375e-71
1.160000e+01 -5.400000e+00 7.742953e-71
1.160000e+01 -5.200000e+00 1.011779e-70
1.160000e+01 -5.000000e+00 1.307922e-70
1.160000e+01 -4.800000e+00 1.672774e-70
1.160000e+01 -4.600000e+00 2.116853e-70
1.160000e+01 -4.400000e+00 2.650803e-70
1.160000e+01 -4.200000e+00 3.284964e-70
1.160000e+01 -4.000000e+00 4.028839e-70
1.160000e+01 -3.800000e+00 4.890497e-70
1.160000e+01 -3.600000e+00 5.875913e-70
1.160000e+01 -3.400000e+00 6.988278e-70
1.160000e+01 -3.200000e+00 8.227329e-70
1.160000e+01 -3.000000e+00 9.588730e-70
1.160000e+01 -2.800000e+00 1.106356e-69
1.160000e+01 -2.600000e+00 1.263794e-69
1.160000e+01 -2.400000e+00 1.429292e-69
1.160000e+01 -2.200000e+00 1.600449e-69
1.160000e+01 -2.000000e+00 1.774401e-69
1.160000e+01 -1.800000e+00 1.947877e-69
1.160000e+01 -1.600000e+00 2.117294e-69
1.160000e+01 -1.400000e+00 2.278869e-69
1.160000e+01 -1.200000e+00 2.428756e-69
1.160000e+01 -1.000000e+00 2.563194e-69
1.160000e+01 -8.000000e-01 2.678658e-69
1.160000e+01 -6.000000e-01 2.772018e-69
1.160000e+01 -4.000000e-01 2.840674e-69
1.160000e+01 -2.000000e-01 2.882674e-69
1.160000e+01 0.000000e+00 2.896811e-69
1.160000e+01 2.000000e-01 2.882674e-69
1.160000e+01 4.000000e-01 2.840674e-69
1.160000e+01 6.000000e-01 2.772018e-69
1.160000e+01 8.000000e-01 2.678658e-69
1.160000e+01 1.000000e+00 2.563194e-69
1.160000e+01 1.200000e+00 2.428756e-69
1.160000e+01 1.400000e+00 2.278869e-69
1.160000e+01 1.600000e+00 2.117294e-69
1.160000e+01 1.800000e+00 1.947877e-69
1.160000e+01 2.000000e+00 1.774401e-69
1.160000e+01 2.200000e+00 1.600449e-69
1.160000e+01 2.400000e+00 1.429292e-69
1.160000e+01 2.600000e+00 1.263794e-69
1.160000e+01 2.800000e+00 1.106356e-69
1.160000e+01 3.000000e+00 9.588730e-70
1.160000e+01 3.200000e+00 8.227329e-70
1.160000e+01 3.400000e+00 6.988278e-70
1.160000e+01 3.600000e+00 5.875913e-70
1.160000e+01 3.800000e+00 4.890497e-70
1.160000e+01 4.000000e+00 4.028839e-70
1.160000e+01 4.200000e+00 3.284964e-70
1.160000e+01 4.400000e+00 2.650803e-70
1.160000e+01 4.600000e+00 2.116853e-70
1.160000e+01 4.800000e+00 1.672774e-70
1.160000e+01 5.000000e+00 1.307922e-70
1.160000e+01 5.200000e+00 1.011779e-70
1.160000e+01 5.400000e+00 7.742953e-71
1.160000e+01 5.600000e+00 5.861375e-71
1.160000e+01 5.800000e+00 4.388488e-71
1.160000e+01 6.000000e+00 3.249375e-71
1.160000e+01 6.200000e+00 2.379014e-71
1.160000e+01 6.400000e+00 1.722048e-71
1.160000e+01 6.600000e+00 1.232195e-71
1.160000e+01 6.800000e+00 8.714255e-72
1.160000e+01 7.000000e+00 6.090106e-72
1.160000e+01 7.200000e+00 4.205200e-72
1.160000e+01 7.400000e+00 2.868376e-72
1.160000e+01 7.600000e+00 1.932372e-72
1.160000e+01 7.800000e+00 1.285483e-72
1.160000e+01 8.000000e+00 8.442599e-73
1.160000e+01 8.200000e+00 5.473094e-73
1.160000e+01 8.400000e+00 3.501450e-73
1.160000e+01 8.600000e+00 2.210202e-73
1.160000e+01 8.800000e+00 1.376245e-73
1.160000e+01 9.000000e+00 8.451784e-74
1.160000e+01 9.200000e+00 5.117984e-74
1.160000e+01 9.400000e+00 3.055302e-74
1.160000e+01 9.600000e+00 1.797705e-74
1.160000e+01 9.800000e+00 1.042300e-74
1.160000e+01 1.000000e+01 5.953498e-75
1.160000e+01 1.020000e+01 3.349243e-75
1.160000e+01 1.040000e+01 1.855228e-75
1.160000e+01 1.060000e+01 1.011572e-75
1.160000e+01 1.080000e+01 5.427588e-76
1.160000e+01 1.100000e+01 2.864703e-76
1.160000e+01 1.120000e+01 1.486810e-76
1.160000e+01 1.140000e+01 7.585154e-77
1.160000e+01 1.160000e+01 3.802129e-77
1.160000e+01 1.180000e+01 1.871780e-77
1.160000e+01 1.200000e+01 9.045950e-78
1.160000e+01 1.220000e+01 4.289696e-78
1.160000e+01 1.240000e+01 1.995134e-78
1.160000e+01 1.260000e+01 9.096877e-79
1.160000e+01 1.280000e+01 4.064366e-79
1.160000e+01 1.300000e+01 1.778629e-79
1.160000e+01 1.320000e+01 7.620634e-80
1.160000e+01 1.340000e+01 3.195522e-80
1.160000e+01 1.360000e+01 1.310937e-80
1.160000e+01 1.380000e+01 5.259799e-81
1.160000e+01 1.400000e+01 2.063370e-81
1.160000e+01 1.420000e+01 7.912129e-82
1.160000e+01 1.440000e+01 2.964977e-82
1.160000e+01 1.460000e+01 1.085624e-82
1.160000e+01 1.480000e+01 3.883291e-83
1.160000e+01 1.500000e+01 1.356844e-83
1.160000e+01 1.520000e+01 4.630513e-84
1.160000e+01 1.540000e+01 1.543367e-84
1.160000e+01 1.560000e+01 5.023808e-85
1.160000e+01 1.580000e+01 1.597033e-85
1.160000e+01 1.600000e+01 4.958081e-86
1.160000e+01 1.620000e+01 1.503289e-86
1.160000e+01 1.640000e+01 4.451616e-87
1.160000e+01 1.660000e+01 1.287546e-87
1.160000e+01 1.680000e+01 3.637527e-88
1.160000e+01 1.700000e+01 1.003880e-88
1.160000e+01 1.720000e+01 2.706614e-89
1.160000e+01 1.740000e+01 7.129853e-90
1.160000e+01 1.760000e+01 1.835218e-90
1.160000e+01 1.780000e+01 4.616286e-91
1.160000e+01 1.800000e+01 1.134862e-91
1.160000e+01 1.820000e+01 2.727012e-92
1.160000e+01 1.840000e+01 6.405812e-93
1.160000e+01 1.860000e+01 1.471142e-93
1.160000e+01 1.880000e+01 3.303535e-94
1.160000e+01 1.900000e+01 7.254341e-95
1.160000e+01 1.920000e+01 1.557984e-95
1.160000e+01 1.940000e+01 3.272841e-96
1.160000e+01 1.960000e+01 6.725651e-97
1.160000e+01 1.980000e+01 1.352203e-97
1.160000e+01 2.000000e+01 2.660099e-98
1.160000e+01 2.020000e+01 5.120962e-99
1.160000e+01 2.040000e+01 9.648337e-100
1.160000e+01 2.060000e+01 1.779300e-100
1.160000e+01 2.080000e+01 3.212106e-101
1.160000e+01 2.100000e+01 5.677041e-102
1.160000e+01 2.120000e+01 9.824094e-103
1.160000e+01 2.140000e+01 1.664745e-103
1.160000e+01 2.160000e+01 2.762697e-104
1.160000e+01 2.180000e+01 4.490494e-105
1.160000e+01 2.200000e+01 7.149489e-106
1.160000e+01 2.220000e+01 1.115115e-106
1.160000e+01 2.240000e+01 1.704006e-107
1.160000e+01 2.260000e+01 2.551362e-108
1.160000e+01 2.280000e+01 3.743389e-109
1.160000e+01 2.300000e+01 5.382584e-110
1.160000e+01 2.320000e+01 7.585616e-111
1.160000e+01 2.340000e+01 1.047865e-111
1.160000e+01 2.360000e+01 1.418973e-112
1.160000e+01 2.380000e+01 1.883809e-113
1.160000e+01 2.400000e+01 2.452063e-114
1.160000e+01 2.420000e+01 3.129647e-115
1.160000e+01 2.440000e+01 3.916986e-116
1.160000e+01 2.460000e+01 4.806459e-117
1.160000e+01 2.480000e+01 5.770434e-118
1.160000e+01 2.500000e+01 6.654170e-119
1.160000e+01 2.520000e+01 6.207001e-120
1.160000e+01 2.540000e+01 0.000000e+00

1.180000e+01 -2.560000e+01 0.000000e+00
1.180000e+01 -2.540000e+01 4.728847e-123
1.180000e+01 -2.520000e+01 5.147387e-122
1.180000e+01 -2.500000e+01 4.546525e-121
1.180000e+01 -2.480000e+01 3.860221e-120
1.180000e+01 -2.460000e+01 3.207350e-119
1.180000e+01 -2.440000e+01 2.613023e-118
1.180000e+01 -2.420000e+01 2.087719e-117
1.180000e+01 -2.400000e+01 1.635716e-116
1.180000e+01 -2.380000e+01 1.256651e-115
1.180000e+01 -2.360000e+01 9.465725e-115
1.180000e+01 -2.340000e+01 6.990160e-114
1.180000e+01 -2.320000e+01 5.060284e-113
1.180000e+01 -2.300000e+01 3.590685e-112
1.180000e+01 -2.280000e+01 2.497204e-111
1.180000e+01 -2.260000e+01 1.702018e-110
1.180000e+01 -2.240000e+01 1.136753e-109
1.180000e+01 -2.220000e+01 7.439055e-109
1.180000e+01 -2.200000e+01 4.769543e-108
1.180000e+01 -2.180000e+01 2.995710e-107
1.180000e+01 -2.160000e+01 1.843075e-106
1.180000e+01 -2.140000e+01 1.110611e-105
1.180000e+01 -2.120000e+01 6.554079e-105
1.180000e+01 -2.100000e+01 3.787446e-104
1.180000e+01 -2.080000e+01 2.142989e-103
1.180000e+01 -2.060000e+01 1.187095e-102
1.180000e+01 -2.040000e+01 6.437178e-102
1.180000e+01 -2.020000e+01 3.416661e-101
1.180000e+01 -2.000000e+01 1.774827e-100
1.180000e+01 -1.980000e+01 9.022126e-100
1.180000e+01 -1.960000e+01 4.487565e-99
1.180000e+01 -1.940000e+01 2.183794e-98
1.180000e+01 -1.920000e+01 1.039587e-97
1.180000e+01 -1.900000e+01 4.840702e-97
1.180000e+01 -1.880000e+01 2.204462e-96
1.180000e+01 -1.860000e+01 9.817325e-96
1.180000e+01 -1.840000e+01 4.274930e-95
1.180000e+01 -1.820000e+01 1.819951e-94
1.180000e+01 -1.800000e+01 7.574174e-94
1.180000e+01 -1.780000e+01 3.081104e-93
1.180000e+01 -1.760000e+01 1.224969e-92
1.180000e+01 -1.740000e+01 4.759309e-92
1.180000e+01 -1.720000e+01 1.806835e-91
1.180000e+01 -1.700000e+01 6.702015e-91
1.180000e+01 -1.680000e+01 2.428649e-90
1.180000e+01 -1.660000e+01 8.597250e-90
1.180000e+01 -1.640000e+01 2.972739e-89
1.180000e+01 -1.620000e+01 1.003987e-88
1.180000e+01 -1.600000e+01 3.311696e-88
1.180000e+01 -1.580000e+01 1.066859e-87
1.180000e+01 -1.560000e+01 3.356510e-87
1.180000e+01 -1.540000e+01 1.031316e-86
1.180000e+01 -1.520000e+01 3.094755e-86
1.180000e+01 -1.500000e+01 9.070024e-86
1.180000e+01 -1.480000e+01 2.596374e-85
1.180000e+01 -1.460000e+01 7.260113e-85
1.180000e+01 -1.440000e+01 1.983310e-84
1.180000e+01 -1.420000e+01 5.293910e-84
1.180000e+01 -1.400000e+01 1.380967e-83
1.180000e+01 -1.380000e+01 3.521341e-83
1.180000e+01 -1.360000e+01 8.779363e-83
1.180000e+01 -1.340000e+01 2.140796e-82
1.180000e+01 -1.320000e+01 5.107246e-82
1.180000e+01 -1.300000e+01 1.192485e-81
1.180000e+01 -1.280000e+01 2.726101e-81
1.180000e+01 -1.260000e+01 6.104252e-81
1.180000e+01 -1.240000e+01 1.339405e-80
1.180000e+01 -1.220000e+01 2.881208e-80
1.180000e+01 -1.200000e+01 6.078804e-80
1.180000e+01 -1.180000e+01 1.258466e-79
1.180000e+01 -1.160000e+01 2.557658e-79
1.180000e+01 -1.140000e+01 5.105217e-79
1.180000e+01 -1.120000e+01 1.001253e-78
1.180000e+01 -1.100000e+01 1.930235e-78
1.180000e+01 -1.080000e+01 3.659170e-78
1.180000e+01 -1.060000e+01 6.823691e-78
1.180000e+01 -1.040000e+01 1.252185e-77
1.180000e+01 -1.020000e+01 2.261866e-77
1.180000e+01 -1.000000e+01 4.022923e-77
1.180000e+01 -9.800000e+00 7.047112e-77
1.180000e+01 -9.600000e+00 1.216145e-76
1.180000e+01 -9.400000e+00 2.068085e-76
1.180000e+01 -9.200000e+00 3.466246e-76
1.180000e+01 -9.000000e+00 5.727348e-76
1.180000e+01 -8.800000e+00 9.331333e-76
1.180000e+01 -8.600000e+00 1.499412e-75
1.180000e+01 -8.400000e+00 2.376707e-75
1.180000e+01 -8.200000e+00 3.717038e-75
1.180000e+01 -8.000000e+00 5.736859e-75
1.180000e+01 -7.800000e+00 8.739676e-75
1.180000e+01 -7.600000e+00 1.314461e-74
1.180000e+01 -7.400000e+00 1.952171e-74
1.180000e+01 -7.200000e+00 2.863450e-74
1.180000e+01 -7.000000e+00 4.149017e-74
1.180000e+01 -6.800000e+00 5.939694e-74
1.180000e+01 -6.600000e+00 8.402769e-74
1.180000e+01 -6.400000e+00 1.174879e-73
1.180000e+01 -6.200000e+00 1.623846e-73
1.180000e+01 -6.000000e+00 2.218925e-73
1.180000e+01 -5.800000e+00 2.998112e-73
1.180000e+01 -5.600000e+00 4.006059e-73
1.180000e+01 -5.400000e+00 5.294243e-73
1.180000e+01 -5.200000e+00 6.920805e-73
1.180000e+01 -5.000000e+00 8.949957e-73
1.180000e+01 -4.800000e+00 1.145088e-72
1.180000e+01 -4.600000e+00 1.449601e-72
1.180000e+01 -4.400000e+00 1.815874e-72
1.180000e+01 -4.200000e+00 2.251039e-72
1.180000e+01 -4.000000e+00 2.761660e-72
1.180000e+01 -3.800000e+00 3.353321e-72
1.180000e+01 -3.600000e+00 4.030164e-72
1.180000e+01 -3.400000e+00 4.794424e-72
1.180000e+01 -3.200000e+00 5.645957e-72
1.180000e+01 -3.000000e+00 6.581815e-72
1.180000e+01 -2.800000e+00 7.595888e-72
1.180000e+01 -2.600000e+00 8.678662e-72
1.180000e+01 -2.400000e+00 9.817098e-72
1.180000e+01 -2.200000e+00 1.099470e-71
1.180000e+01 -2.000000e+00 1.219174e-71
1.180000e+01 -1.800000e+00 1.338569e-71
1.180000e+01 -1.600000e+00 1.455189e-71
1.180000e+01 -1.400000e+00 1.566425e-71
1.180000e+01 -1.200000e+00 1.669626e-71
1.180000e+01 -1.000000e+00 1.762198e-71
1.180000e+01 -8.000000e-01 1.841713e-71
1.180000e+01 -6.000000e-01 1.906009e-71
1.180000e+01 -4.000000e-01 1.953294e-71
1.180000e+01 -2.000000e-01 1.982222e-71
1.180000e+01 0.000000e+00 1.991959e-71
1.180000e+01 2.000000e-01 1.982222e-71
1.180000e+01 4.000000e-01 1.953294e-71
1.180000e+01 6.000000e-01 1.906009e-71
1.180000e+01 8.000000e-01 1.841713e-71
1.180000e+01 1.000000e+00 1.762198e-71
1.180000e+01 1.200000e+00 1.669626e-71
1.180000e+01 1.400000e+00 1.566425e-71
1.180000e+01 1.600000e+00 1.455189e-71
1.180000e+01 1.800000e+00 1.338569e-71
1.180000e+01 2.000000e+00 1.219174e-71
1.180000e+01 2.200000e+00 1.099470e-71
1.180000e+01 2.400000e+00 9.817098e-72
1.180000e+01 2.600000e+00 8.678662e-72
1.180000e+01 2.800000e+00 7.595888e-72
1.180000e+01 3.000000e+00 6.581815e-72
1.180000e+01 3.200000e+00 5.645957e-72
1.180000e+01 3.400000e+00 4.794424e-72
1.180000e+01 3.600000e+00 4.030164e-72
1.180000e+01 3.800000e+00 3.353321e-72
1.180000e+01 4.000000e+00 2.761660e-72
1.180000e+01 4.200000e+00 2.251039e-72
1.180000e+01 4.400000e+00 1.815874e-72
1.180000e+01 4.600000e+00 1.449601e-72
1.180000e+01 4.800000e+00 1.145088e-72
1.180000e+01 5.000000e+00 8.949957e-73
1.180000e+01 5.200000e+00 6.920805e-73
1.180000e+01 5.400000e+00 5.294243e-73
1.180000e+01 5.600000e+00 4.006059e-73
1.180000e+01 5.800000e+00 2.998112e-73
1.180000e+01 6.000000e+00 2.218925e-73
1.180000e+01 6.200000e+00 1.623846e-73
1.180000e+01 6.400000e+00 1.174879e-73
1.180000e+01 6.600000e+00 8.402769e-74
1.180000e+01 6.800000e+00 5.939694e-74
1.180000e+01 7.000000e+00 4.149017e-74
1.180000e+01 7.200000e+00 2.863450e-74
1.180000e+01 7.400000e+00 1.952171e-74
1.180000e+01 7.600000e+00 1.314461e-74
1.180000e+01 7.800000e+00 8.739676e-75
1.180000e+01 8.000000e+00 5.736859e-75
1.180000e+01 8.200000e+00 3.717038e-75
1.180000e+01 8.400000e+00 2.376707e-75
1.180000e+01 8.600000e+00 1.499412e-75
1.180000e+01 8.800000e+00 9.331333e-76
1.180000e+01 9.000000e+00 5.727348e-76
1.180000e+01 9.200000e+00 3.466246e-76
1.180000e+01 9.400000e+00 2.068085e-76
1.180000e+01 9.600000e+00 1.216145e-76
1.180000e+01 9.800000e+00 7.047112e-77
1.180000e+01 1.000000e+01 4.022923e-77
1.180000e+01 1.020000e+01 2.261866e-77
1.180000e+01 1.040000e+01 1.252185e-77
1.180000e+01 1.060000e+01 6.823691e-78
1.180000e+01 1.080000e+01 3.659170e-78
1.180000e+01 1.100000e+01 1.930235e-78
1.180000e+01 1.120000e+01 1.001253e-78
1.180000e+01 1.140000e+01 5.105217e-79
1.180000e+01 1.160000e+01 2.557658e-79
1.180000e+01 1.180000e+01 1.258466e-79
1.180000e+01 1.200000e+01 6.078804e-80
1.180000e+01 1.220000e+01 2.881208e-80
1.180000e+01 1.240000e+01 1.339405e-80
1.180000e+01 1.260000e+01 6.104252e-81
1.180000e+01 1.280000e+01 2.726101e-81
1.180000e+01 1.300000e+01 1.192485e-81
1.180000e+01 1.320000e+01 5.107246e-82
1.180000e+01 1.340000e+01 2.140796e-82
1.180000e+01 1.360000e+01 8.779363e-83
1.180000e+01 1.380000e+01 3.521341e-83
1.180000e+01 1.400000e+01 1.380967e-83
1.180000e+01 1.420000e+01 5.293910e-84
1.180000e+01 1.440000e+01 1.983310e-84
1.180000e+01 1.460000e+01 7.260113e-85
1.180000e+01 1.480000e+01 2.596374e-85
1.180000e+01 1.500000e+01 9.070024e-86
1.180000e+01 1.520000e+01 3.094755e-86
1.180000e+01 1.540000e+01 1.031316e-86
1.180000e+01 1.560000e+01 3.356510e-87
1.180000e+01 1.580000e+01 1.066859e-87
1.180000e+01 1.600000e+01 3.311696e-88
1.180000e+01 1.620000e+01 1.003987e-88
1.180000e+01 1.640000e+01 2.972739e-89
1.180000e+01 1.660000e+01 8.597250e-90
1.180000e+01 1.680000e+01 2.428649e-90
1.180000e+01 1.700000e+01 6.702015e-91
1.180000e+01 1.720000e+01 1.806835e-91
1.180000e+01 1.740000e+01 4.759309e-92
1.180000e+01 1.760000e+01 1.224969e-92
1.180000e+01 1.780000e+01 3.081104e-93
1.180000e+01 1.800000e+01 7.574174e-94
1.180000e+01 1.820000e+01 1.819951e-94
1.180000e+01 1.840000e+01 4.274930e-95
1.180000e+01 1.860000e+01 9.817325e-96
1.180000e+01 1.880000e+01 2.204462e-96
1.180000e+01 1.900000e+01 4.840702e-97
1.180000e+01 1.920000e+01 1.039587e-97
1.180000e+01 1.940000e+01 2.183794e-98
1.180000e+01 1.960000e+01 4.487565e-99
1.180000e+01 1.980000e+01 9.022126e-100
1.180000e+01 2.000000e+01 1.774827e-100
1.180000e+01 2.020000e+01 3.416661e-101
1.180000e+01 2.040000e+01 6.437178e-102
1.180000e+01 2.060000e+01 1.187095e-102
1.180000e+01 2.080000e+01 2.142989e-103
1.180000e+01 2.100000e+01 3.787446e-104
1.180000e+01 2.120000e+01 6.554079e-105
1.180000e+01 2.140000e+01 1.110611e-105
1.180000e+01 2.160000e+01 1.843075e-106
1.180000e+01 2.180000e+01 2.995710e-107
1.180000e+01 2.200000e+01 4.769543e-108
1.180000e+01 2.220000e+01 7.439055e-109
1.180000e+01 2.240000e+01 1.136753e-109
1.180000e+01 2.260000e+01 1.702018e-110
1.180000e+01 2.280000e+01 2.497204e-111
1.180000e+01 2.300000e+01 3.590685e-112
1.180000e+01 2.320000e+01 5.060284e-113
1.180000e+01 2.340000e+01 6.990160e-114
1.180000e+01 2.360000e+01 9.465725e-115
1.180000e+01 2.380000e+01 1.256650e-115
1.180000e+01 2.400000e+01 1.635715e-116
1.180000e+01 2.420000e+01 2.087707e-117
1.180000e+01 2.440000e+01 2.612911e-118
1.180000e+01 2.460000e+01 3.206243e-119
1.180000e+01 2.480000e+01 3.849270e-120
1.180000e+01 2.500000e+01 4.438770e-121
1.180000e+01 2.520000e+01 4.140470e-122
1.180000e+01 2.540000e+01 0.000000e+00

1.200000e+01 -2.560000e+01 0.000000e+00
1.200000e+01 -2.540000e+01 3.032325e-125
1.200000e+01 -2.520000e+01 3.300716e-124
1.200000e+01 -2.500000e+01 2.915425e-123
1.200000e+01 -2.480000e+01 2.475345e-122
1.200000e+01 -2.460000e+01 2.056701e-121
1.200000e+01 -2.440000e+01 1.675596e-120
1.200000e+01 -2.420000e+01 1.338750e-119
1.200000e+01 -2.400000e+01 1.048907e-118
1.200000e+01 -2.380000e+01 8.058338e-118
1.200000e+01 -2.360000e+01 6.069972e-117
1.200000e+01 -2.340000e+01 4.482517e-116
1.200000e+01 -2.320000e+01 3.244979e-115
1.200000e+01 -2.300000e+01 2.302590e-114
1.200000e+01 -2.280000e+01 1.601385e-113
1.200000e+01 -2.260000e+01 1.091462e-112
1.200000e+01 -2.240000e+01 7.289764e-112
1.200000e+01 -2.220000e+01 4.770550e-111
1.200000e+01 -2.200000e+01 3.058657e-110
1.200000e+01 -2.180000e+01 1.921133e-109
1.200000e+01 -2.160000e+01 1.181965e-108
1.200000e+01 -2.140000e+01 7.122426e-108
1.200000e+01 -2.120000e+01 4.203221e-107
1.200000e+01 -2.100000e+01 2.428969e-106
1.200000e+01 -2.080000e+01 1.374362e-105
1.200000e+01 -2.060000e+01 7.613292e-105
1.200000e+01 -2.040000e+01 4.128468e-104
1.200000e+01 -2.020000e+01 2.191302e-103
1.200000e+01 -2.000000e+01 1.138319e-102
1.200000e+01 -1.980000e+01 5.786622e-102
1.200000e+01 -1.960000e+01 2.878299e-101
1.200000e+01 -1.940000e+01 1.400705e-100
1.200000e+01 -1.920000e+01 6.668172e-100
1.200000e+01 -1.900000e+01 3.105031e-99
1.200000e+01 -1.880000e+01 1.414077e-98
1.200000e+01 -1.860000e+01 6.297638e-98
1.200000e+01 -1.840000e+01 2.742389e-97
1.200000e+01 -1.820000e+01 1.167553e-96
1.200000e+01 -1.800000e+01 4.859268e-96
1.200000e+01 -1.780000e+01 1.976799e-95
1.200000e+01 -1.760000e+01 7.859656e-95
1.200000e+01 -1.740000e+01 3.053848e-94
1.200000e+01 -1.720000e+01 1.159442e-93
1.200000e+01 -1.700000e+01 4.300968e-93
1.200000e+01 -1.680000e+01 1.558686e-92
1.200000e+01 -1.660000e+01 5.518106e-92
1.200000e+01 -1.640000e+01 1.908216e-91
1.200000e+01 -1.620000e+01 6.445299e-91
1.200000e+01 -1.600000e+01 2.126249e-90
1.200000e+01 -1.580000e+01 6.850530e-90
1.200000e+01 -1.560000e+01 2.155580e-89
1.200000e+01 -1.540000e+01 6.624187e-89
1.200000e+01 -1.520000e+01 1.988097e-88
1.200000e+01 -1.500000e+01 5.827699e-88
1.200000e+01 -1.480000e+01 1.668554e-87
1.200000e+01 -1.460000e+01 4.666684e-87
1.200000e+01 -1.440000e+01 1.275133e-86
1.200000e+01 -1.420000e+01 3.404472e-86
1.200000e+01 -1.400000e+01 8.883282e-86
1.200000e+01 -1.380000e+01 2.265813e-85
1.200000e+01 -1.360000e+01 5.650854e-85
1.200000e+01 -1.340000e+01 1.378386e-84
1.200000e+01 -1.320000e+01 3.289546e-84
1.200000e+01 -1.300000e+01 7.683609e-84
1.200000e+01 -1.280000e+01 1.757221e-83
1.200000e+01 -1.260000e+01 3.936387e-83
1.200000e+01 -1.240000e+01 8.641051e-83
1.200000e+01 -1.220000e+01 1.859629e-82
1.200000e+01 -1.200000e+01 3.925312e-82
1.200000e+01 -1.180000e+01 8.130338e-82
1.200000e+01 -1.160000e+01 1.653203e-81
1.200000e+01 -1.140000e+01 3.301563e-81
1.200000e+01 -1.120000e+01 6.478509e-81
1.200000e+01 -1.100000e+01 1.249599e-80
1.200000e+01 -1.080000e+01 2.370145e-80
1.200000e+01 -1.060000e+01 4.422272e-80
1.200000e+01 -1.040000e+01 8.119505e-80
1.200000e+01 -1.020000e+01 1.467451e-79
1.200000e+01 -1.000000e+01 2.611406e-79
1.200000e+01 -9.800000e+00 4.576984e-79
1.200000e+01 -9.600000e+00 7.902938e-79
1.200000e+01 -9.400000e+00 1.344639e-78
1.200000e+01 -9.200000e+00 2.254911e-78
1.200000e+01 -9.000000e+00 3.727820e-78
1.200000e+01 -8.800000e+00 6.076798e-78
1.200000e+01 -8.600000e+00 9.769673e-78
1.200000e+01 -8.400000e+00 1.549389e-77
1.200000e+01 -8.200000e+00 2.424407e-77
1.200000e+01 -8.000000e+00 3.743724e-77
1.200000e+01 -7.800000e+00 5.706153e-77
1.200000e+01 -7.600000e+00 8.586408e-77
1.200000e+01 -7.400000e+00 1.275834e-76
1.200000e+01 -7.200000e+00 1.872298e-76
1.200000e+01 -7.000000e+00 2.714165e-76
1.200000e+01 -6.800000e+00 3.887379e-76
1.200000e+01 -6.600000e+00 5.501904e-76
1.200000e+01 -6.400000e+00 7.696214e-76
1.200000e+01 -6.200000e+00 1.064187e-75
1.200000e+01 -6.000000e+00 1.454791e-75
1.200000e+01 -5.800000e+00 1.966461e-75
1.200000e+01 -5.600000e+00 2.628631e-75
1.200000e+01 -5.400000e+00 3.475247e-75
1.200000e+01 -5.200000e+00 4.544675e-75
1.200000e+01 -5.000000e+00 5.879307e-75
1.200000e+01 -4.800000e+00 7.524842e-75
1.200000e+01 -4.600000e+00 9.529167e-75
1.200000e+01 -4.400000e+00 1.194082e-74
1.200000e+01 -4.200000e+00 1.480703e-74
1.200000e+01 -4.000000e+00 1.817128e-74
1.200000e+01 -3.800000e+00 2.207064e-74
1.200000e+01 -3.600000e+00 2.653267e-74
1.200000e+01 -3.400000e+00 3.157237e-74
1.200000e+01 -3.200000e+00 3.718900e-74
1.200000e+01 -3.000000e+00 4.336333e-74
1.200000e+01 -2.800000e+00 5.005521e-74
1.200000e+01 -2.600000e+00 5.720198e-74
1.200000e+01 -2.400000e+00 6.471763e-74
1.200000e+01 -2.200000e+00 7.249325e-74
1.200000e+01 -2.000000e+00 8.039856e-74
1.200000e+01 -1.800000e+00 8.828475e-74
1.200000e+01 -1.600000e+00 9.598860e-74
1.200000e+01 -1.400000e+00 1.033377e-73
1.200000e+01 -1.200000e+00 1.101568e-73
1.200000e+01 -1.000000e+00 1.162741e-73
1.200000e+01 -8.000000e-01 1.215289e-73
1.200000e+01 -6.000000e-01 1.257783e-73
1.200000e+01 -4.000000e-01 1.289035e-73
1.200000e+01 -2.000000e-01 1.308155e-73
1.200000e+01 0.000000e+00 1.314590e-73
1.200000e+01 2.000000e-01 1.308155e-73
1.200000e+01 4.000000e-01 1.289035e-73
1.200000e+01 6.000000e-01 1.257783e-73
1.200000e+01 8.000000e-01 1.215289e-73
1.200000e+01 1.000000e+00 1.162741e-73
1.200000e+01 1.200000e+00 1.101568e-73
1.200000e+01 1.400000e+00 1.033377e-73
1.200000e+01 1.600000e+00 9.598860e-74
1.200000e+01 1.800000e+00 8.828475e-74
1.200000e+01 2.000000e+00 8.039856e-74
1.200000e+01 2.200000e+00 7.249325e-74
1.200000e+01 2.400000e+00 6.471763e-74
1.200000e+01 2.600000e+00 5.720198e-74
1.200000e+01 2.800000e+00 5.005521e-74
1.200000e+01 3.000000e+00 4.336333e-74
1.200000e+01 3.200000e+00 3.718900e-74
1.200000e+01 3.400000e+00 3.157237e-74
1.200000e+01 3.600000e+00 2.653267e-74
1.200000e+01 3.800000e+00 2.207064e-74
1.200000e+01 4.000000e+00 1.817128e-74
1.200000e+01 4.200000e+00 1.480703e-74
1.200000e+01 4.400000e+00 1.194082e-74
1.200000e+01 4.600000e+00 9.529167e-75
1.200000e+01 4.800000e+00 7.524842e-75
1.200000e+01 5.000000e+00 5.879307e-75
1.200000e+01 5.200000e+00 4.544675e-75
1.200000e+01 5.400000e+00 3.475247e-75
1.200000e+01 5.600000e+00 2.628631e-75
1.200000e+01 5.800000e+00 1.966461e-75
1.200000e+01 6.000000e+00 1.454791e-75
1.200000e+01 6.200000e+00 1.064187e-75
1.200000e+01 6.400000e+00 7.696214e-76
1.200000e+01 6.600000e+00 5.501904e-76
1.200000e+01 6.800000e+00 3.887379e-76
1.200000e+01 7.000000e+00 2.714165e-76
1.200000e+01 7.200000e+00 1.872298e-76
1.200000e+01 7.400000e+00 1.275834e-76
1.200000e+01 7.600000e+00 8.586408e-77
1.200000e+01 7.800000e+00 5.706153e-77
1.200000e+01 8.000000e+00 3.743724e-77
1.200000e+01 8.200000e+00 2.424407e-77
1.200000e+01 8.400000e+00 1.549389e-77
1.200000e+01 8.600000e+00 9.769673e-78
1.200000e+01 8.800000e+00 6.076798e-78
1.200000e+01 9.000000e+00 3.727820e-78
1.200000e+01 9.200000e+00 2.254911e-78
1.200000e+01 9.400000e+00 1.344639e-78
1.200000e+01 9.600000e+00 7.902938e-79
1.200000e+01 9.800000e+00 4.576984e-79
1.200000e+01 1.000000e+01 2.611406e-79
1.200000e+01 1.020000e+01 1.467451e-79
1.200000e+01 1.040000e+01 8.119505e-80
1.200000e+01 1.060000e+01 4.422272e-80
1.200000e+01 1.080000e+01 2.370145e-80
1.200000e+01 1.100000e+01 1.249599e-80
1.200000e+01 1.120000e+01 6.478509e-81
1.200000e+01 1.140000e+01 3.301563e-81
1.200000e+01 1.160000e+01 1.653203e-81
1.200000e+01 1.180000e+01 8.130338e-82
1.200000e+01 1.200000e+01 3.925312e-82
1.200000e+01 1.220000e+01 1.859629e-82
1.200000e+01 1.240000e+01 8.641051e-83
1.200000e+01 1.260000e+01 3.936387e-83
1.200000e+01 1.280000e+01 1.757221e-83
1.200000e+01 1.300000e+01 7.683609e-84
1.200000e+01 1.320000e+01 3.289546e-84
1.200000e+01 1.340000e+01 1.378386e-84
1.200000e+01 1.360000e+01 5.650854e-85
1.200000e+01 1.380000e+01 2.265813e-85
1.200000e+01 1.400000e+01 8.883282e-86
1.200000e+01 1.420000e+01 3.404472e-86
1.200000e+01 1.440000e+01 1.275133e-86
1.200000e+01 1.460000e+01 4.666684e-87
1.200000e+01 1.480000e+01 1.668554e-87
1.200000e+01 1.500000e+01 5.827699e-88
1.200000e+01 1.520000e+01 1.988097e-88
1.200000e+01 1.540000e+01 6.624187e-89
1.200000e+01 1.560000e+01 2.155580e-89
1.200000e+01 1.580000e+01 6.850530e-90
1.200000e+01 1.600000e+01 2.126249e-90
1.200000e+01 1.620000e+01 6.445299e-91
1.200000e+01 1.640000e+01 1.908216e-91
1.200000e+01 1.660000e+01 5.518106e-92
1.200000e+01 1.680000e+01 1.558686e-92
1.200000e+01 1.700000e+01 4.300968e-93
1.200000e+01 1.720000e+01 1.159442e-93
1.200000e+01 1.740000e+01 3.053848e-94
1.200000e+01 1.760000e+01 7.859656e-95
1.200000e+01 1.780000e+01 1.976799e-95
1.200000e+01 1.800000e+01 4.859268e-96
1.200000e+01 1.820000e+01 1.167553e-96
1.200000e+01 1.840000e+01 2.742389e-97
1.200000e+01 1.860000e+01 6.297638e-98
1.200000e+01 1.880000e+01 1.414077e-98
1.200000e+01 1.900000e+01 3.105031e-99
1.200000e+01 1.920000e+01 6.668172e-100
1.200000e+01 1.940000e+01 1.400705e-100
1.200000e+01 1.960000e+01 2.878299e-101
1.200000e+01 1.980000e+01 5.786622e-102
1.200000e+01 2.000000e+01 1.138319e-102
1.200000e+01 2.020000e+01 2.191302e-103
1.200000e+01 2.040000e+01 4.128468e-104
1.200000e+01 2.060000e+01 7.613292e-105
1.200000e+01 2.080000e+01 1.374362e-105
1.200000e+01 2.100000e+01 2.428969e-106
1.200000e+01 2.120000e+01 4.203221e-107
1.200000e+01 2.140000e+01 7.122426e-108
1.200000e+01 2.160000e+01 1.181965e-108
1.200000e+01 2.180000e+01 1.921133e-109
1.200000e+01 2.200000e+01 3.058657e-110
1.200000e+01 2.220000e+01 4.770550e-111
1.200000e+01 2.240000e+01 7.289764e-112
1.200000e+01 2.260000e+01 1.091462e-112
1.200000e+01 2.280000e+01 1.601385e-113
1.200000e+01 2.300000e+01 2.302590e-114
1.200000e+01 2.320000e+01 3.244979e-115
1.200000e+01 2.340000e+01 4.482517e-116
1.200000e+01 2.360000e+01 6.069972e-117
1.200000e+01 2.380000e+01 8.058337e-118
1.200000e+01 2.400000e+01 1.048906e-118
1.200000e+01 2.420000e+01 1.338743e-119
1.200000e+01 2.440000e+01 1.675525e-120
1.200000e+01 2.460000e+01 2.055991e-121
1.200000e+01 2.480000e+01 2.468323e-122
1.200000e+01 2.500000e+01 2.846328e-123
1.200000e+01 2.520000e+01 2.655040e-124
1.200000e+01 2.540000e+01 0.000000e+00

1.220000e+01 -2.560000e+01 0.000000e+00
1.220000e+01 -2.540000e+01 1.871796e-127
1.220000e+01 -2.520000e+01 2.037473e-126
1.220000e+01 -2.500000e+01 1.799644e-125
1.220000e+01 -2.480000e+01 1.527993e-124
1.220000e+01 -2.460000e+01 1.269574e-123
1.220000e+01 -2.440000e+01 1.034327e-122
1.220000e+01 -2.420000e+01 8.263980e-122
1.220000e+01 -2.400000e+01 6.474828e-121
1.220000e+01 -2.380000e+01 4.974373e-120
1.220000e+01 -2.360000e+01 3.746980e-119
1.220000e+01 -2.340000e+01 2.767059e-118
1.220000e+01 -2.320000e+01 2.003136e-117
1.220000e+01 -2.300000e+01 1.421404e-116
1.220000e+01 -2.280000e+01 9.885509e-116
1.220000e+01 -2.260000e+01 6.737742e-115
1.220000e+01 -2.240000e+01 4.500099e-114
1.220000e+01 -2.220000e+01 2.944964e-113
1.220000e+01 -2.200000e+01 1.888190e-112
1.220000e+01 -2.180000e+01 1.185976e-111
1.220000e+01 -2.160000e+01 7.296705e-111
1.220000e+01 -2.140000e+01 4.396976e-110
1.220000e+01 -2.120000e+01 2.594854e-109
1.220000e+01 -2.100000e+01 1.499538e-108
1.220000e+01 -2.080000e+01 8.484801e-108
1.220000e+01 -2.060000e+01 4.700226e-107
1.220000e+01 -2.040000e+01 2.548832e-106
1.220000e+01 -2.020000e+01 1.352886e-105
1.220000e+01 -2.000000e+01 7.027975e-105
1.220000e+01 -1.980000e+01 3.572722e-104
1.220000e+01 -1.960000e+01 1.777128e-103
1.220000e+01 -1.940000e+01 8.648458e-103
1.220000e+01 -1.920000e+01 4.117267e-102
1.220000e+01 -1.900000e+01 1.917253e-101
1.220000e+01 -1.880000e+01 8.731700e-101
1.220000e+01 -1.860000e+01 3.888811e-100
1.220000e+01 -1.840000e+01 1.693491e-99
1.220000e+01 -1.820000e+01 7.210189e-99
1.220000e+01 -1.800000e+01 3.000949e-98
1.220000e+01 -1.780000e+01 1.220871e-97
1.220000e+01 -1.760000e+01 4.854363e-97
1.220000e+01 -1.740000e+01 1.886252e-96
1.220000e+01 -1.720000e+01 7.161887e-96
1.220000e+01 -1.700000e+01 2.656888e-95
1.220000e+01 -1.680000e+01 9.629356e-95
1.220000e+01 -1.660000e+01 3.409285e-94
1.220000e+01 -1.640000e+01 1.179068e-93
1.220000e+01 -1.620000e+01 3.982875e-93
1.220000e+01 -1.600000e+01 1.314056e-92
1.220000e+01 -1.580000e+01 4.234235e-92
1.220000e+01 -1.560000e+01 1.332511e-91
1.220000e+01 -1.540000e+01 4.095440e-91
1.220000e+01 -1.520000e+01 1.229342e-90
1.220000e+01 -1.500000e+01 3.604174e-90
1.220000e+01 -1.480000e+01 1.032117e-89
1.220000e+01 -1.460000e+01 2.887250e-89
1.220000e+01 -1.440000e+01 7.890897e-89
1.220000e+01 -1.420000e+01 2.107285e-88
1.220000e+01 -1.400000e+01 5.499939e-88
1.220000e+01 -1.380000e+01 1.403227e-87
1.220000e+01 -1.360000e+01 3.500627e-87
1.220000e+01 -1.340000e+01 8.541604e-87
1.220000e+01 -1.320000e+01 2.039156e-86
1.220000e+01 -1.300000e+01 4.764684e-86
1.220000e+01 -1.280000e+01 1.090080e-85
1.220000e+01 -1.260000e+01 2.442873e-85
1.220000e+01 -1.240000e+01 5.364743e-85
1.220000e+01 -1.220000e+01 1.155035e-84
1.220000e+01 -1.200000e+01 2.439139e-84
1.220000e+01 -1.180000e+01 5.054411e-84
1.220000e+01 -1.160000e+01 1.028237e-83
1.220000e+01 -1.140000e+01 2.054453e-83
1.220000e+01 -1.120000e+01 4.033345e-83
1.220000e+01 -1.100000e+01 7.783551e-83
1.220000e+01 -1.080000e+01 1.477070e-82
1.220000e+01 -1.060000e+01 2.757356e-82
1.220000e+01 -1.040000e+01 5.065229e-82
1.220000e+01 -1.020000e+01 9.159167e-82
1.220000e+01 -1.000000e+01 1.630759e-81
1.220000e+01 -9.800000e+00 2.859680e-81
1.220000e+01 -9.600000e+00 4.940248e-81
1.220000e+01 -9.400000e+00 8.409827e-81
1.220000e+01 -9.200000e+00 1.411013e-80
1.220000e+01 -9.000000e+00 2.333862e-80
1.220000e+01 -8.800000e+00 3.806380e-80
1.220000e+01 -8.600000e+00 6.122556e-80
1.220000e+01 -8.400000e+00 9.714639e-80
1.220000e+01 -8.200000e+00 1.520838e-79
1.220000e+01 -8.000000e+00 2.349581e-79
1.220000e+01 -7.800000e+00 3.582915e-79
1.220000e+01 -7.600000e+00 5.393968e-79
1.220000e+01 -7.400000e+00 8.018473e-79
1.220000e+01 -7.200000e+00 1.177254e-78
1.220000e+01 -7.000000e+00 1.707363e-78
1.220000e+01 -6.800000e+00 2.446455e-78
1.220000e+01 -6.600000e+00 3.464019e-78
1.220000e+01 -6.400000e+00 4.847606e-78
1.220000e+01 -6.200000e+00 6.705744e-78
1.220000e+01 -6.000000e+00 9.170727e-78
1.220000e+01 -5.800000e+00 1.240105e-77
1.220000e+01 -5.600000e+00 1.658318e-77
1.220000e+01 -5.400000e+00 2.193230e-77
1.220000e+01 -5.200000e+00 2.869172e-77
1.220000e+01 -5.000000e+00 3.713043e-77
1.220000e+01 -4.800000e+00 4.753858e-77
1.220000e+01 -4.600000e+00 6.022038e-77
1.220000e+01 -4.400000e+00 7.548439e-77
1.220000e+01 -4.200000e+00 9.363097e-77
1.220000e+01 -4.000000e+00 1.149372e-76
1.220000e+01 -3.800000e+00 1.396392e-76
1.220000e+01 -3.600000e+00 1.679134e-76
1.220000e+01 -3.400000e+00 1.998562e-76
1.220000e+01 -3.200000e+00 2.354645e-76
1.220000e+01 -3.000000e+00 2.746174e-76
1.220000e+01 -2.800000e+00 3.170614e-76
1.220000e+01 -2.600000e+00 3.623997e-76
1.220000e+01 -2.400000e+00 4.100871e-76
1.220000e+01 -2.200000e+00 4.594326e-76
1.220000e+01 -2.000000e+00 5.096091e-76
1.220000e+01 -1.800000e+00 5.596714e-76
1.220000e+01 -1.600000e+00 6.085827e-76
1.220000e+01 -1.400000e+00 6.552473e-76
1.220000e+01 -1.200000e+00 6.985503e-76
1.220000e+01 -1.000000e+00 7.374004e-76
1.220000e+01 -8.000000e-01 7.707756e-76
1.220000e+01 -6.000000e-01 7.977664e-76
1.220000e+01 -4.000000e-01 8.176178e-76
1.220000e+01 -2.000000e-01 8.297630e-76
1.220000e+01 0.000000e+00 8.338511e-76
1.220000e+01 2.000000e-01 8.297630e-76
1.220000e+01 4.000000e-01 8.176178e-76
1.220000e+01 6.000000e-01 7.977664e-76
1.220000e+01 8.000000e-01 7.707756e-76
1.220000e+01 1.000000e+00 7.374004e-76
1.220000e+01 1.200000e+00 6.985503e-76
1.220000e+01 1.400000e+00 6.552473e-76
1.220000e+01 1.600000e+00 6.085827e-76
1.220000e+01 1.800000e+00 5.596714e-76
1.220000e+01 2.000000e+00 5.096091e-76
1.220000e+01 2.200000e+00 4.594326e-76
1.220000e+01 2.400000e+00 4.100871e-76
1.220000e+01 2.600000e+00 3.623997e-76
1.220000e+01 2.800000e+00 3.170614e-76
1.220000e+01 3.000000e+00 2.746174e-76
1.220000e+01 3.200000e+00 2.354645e-76
1.220000e+01 3.400000e+00 1.998562e-76
1.220000e+01 3.600000e+00 1.679134e-76
1.220000e+01 3.800000e+00 1.396392e-76
1.220000e+01 4.000000e+00 1.149372e-76
1.220000e+01 4.200000e+00 9.363097e-77
1.220000e+01 4.400000e+00 7.548439e-77
1.220000e+01 4.600000e+00 6.022038e-77
1.220000e+01 4.800000e+00 4.753858e-77
1.220000e+01 5.000000e+00 3.713043e-77
1.220000e+01 5.200000e+00 2.869172e-77
1.220000e+01 5.400000e+00 2.193230e-77
1.220000e+01 5.600000e+00 1.658318e-77
1.220000e+01 5.800000e+00 1.240105e-77
1.220000e+01 6.000000e+00 9.170727e-78
1.220000e+01 6.200000e+00 6.705744e-78
1.220000e+01 6.400000e+00 4.847606e-78
1.220000e+01 6.600000e+00 3.464019e-78
1.220000e+01 6.800000e+00 2.446455e-78
1.220000e+01 7.000000e+00 1.707363e-78
1.220000e+01 7.200000e+00 1.177254e-78
1.220000e+01 7.400000e+00 8.018473e-79
1.220000e+01 7.600000e+00 5.393968e-79
1.220000e+01 7.800000e+00 3.582915e-79
1.220000e+01 8.000000e+00 2.349581e-79
1.220000e+01 8.200000e+00 1.520838e-79
1.220000e+01 8.400000e+00 9.714639e-80
1.220000e+01 8.600000e+00 6.122556e-80
1.220000e+01 8.800000e+00 3.806380e-80
1.220000e+01 9.000000e+00 2.333862e-80
1.220000e+01 9.200000e+00 1.411013e-80
1.220000e+01 9.400000e+00 8.409827e-81
1.220000e+01 9.600000e+00 4.940248e-81
1.220000e+01 9.800000e+00 2.859680e-81
1.220000e+01 1.000000e+01 1.630759e-81
1.220000e+01 1.020000e+01 9.159167e-82
1.220000e+01 1.040000e+01 5.065229e-82
1.220000e+01 1.060000e+01 2.757356e-82
1.220000e+01 1.080000e+01 1.477070e-82
1.220000e+01 1.100000e+01 7.783551e-83
1.220000e+01 1.120000e+01 4.033345e-83
1.220000e+01 1.140000e+01 2.054453e-83
1.220000e+01 1.160000e+01 1.028237e-83
1.220000e+01 1.180000e+01 5.054411e-84
1.220000e+01 1.200000e+01 2.439139e-84
1.220000e+01 1.220000e+01 1.155035e-84
1.220000e+01 1.240000e+01 5.364743e-85
1.220000e+01 1.260000e+01 2.442873e-85
1.220000e+01 1.280000e+01 1.090080e-85
1.220000e+01 1.300000e+01 4.764684e-86
1.220000e+01 1.320000e+01 2.039156e-86
1.220000e+01 1.340000e+01 8.541604e-87
1.220000e+01 1.360000e+01 3.500627e-87
1.220000e+01 1.380000e+01 1.403227e-87
1.220000e+01 1.400000e+01 5.499939e-88
1.220000e+01 1.420000e+01 2.107285e-88
1.220000e+01 1.440000e+01 7.890897e-89
1.220000e+01 1.460000e+01 2.887250e-89
1.220000e+01 1.480000e+01 1.032117e-89
1.220000e+01 1.500000e+01 3.604174e-90
1.220000e+01 1.520000e+01 1.229342e-90
1.220000e+01 1.540000e+01 4.095440e-91
1.220000e+01 1.560000e+01 1.332511e-91
1.220000e+01 1.580000e+01 4.234235e-92
1.220000e+01 1.600000e+01 1.314056e-92
1.220000e+01 1.620000e+01 3.982875e-93
1.220000e+01 1.640000e+01 1.179068e-93
1.220000e+01 1.660000e+01 3.409285e-94
1.220000e+01 1.680000e+01 9.629356e-95
1.220000e+01 1.700000e+01 2.656888e-95
1.220000e+01 1.720000e+01 7.161887e-96
1.220000e+01 1.740000e+01 1.886252e-96
1.220000e+01 1.760000e+01 4.854363e-97
1.220000e+01 1.780000e+01 1.220871e-97
1.220000e+01 1.800000e+01 3.000949e-98
1.220000e+01 1.820000e+01 7.210189e-99
1.220000e+01 1.840000e+01 1.693491e-99
1.220000e+01 1.860000e+01 3.888811e-100
1.220000e+01 1.880000e+01 8.731700e-101
1.220000e+01 1.900000e+01 1.917253e-101
1.220000e+01 1.920000e+01 4.117267e-102
1.220000e+01 1.940000e+01 8.648458e-103
1.220000e+01 1.960000e+01 1.777128e-103
1.220000e+01 1.980000e+01 3.572722e-104
1.220000e+01 2.000000e+01 7.027975e-105
1.220000e+01 2.020000e+01 1.352886e-105
1.220000e+01 2.040000e+01 2.548832e-106
1.220000e+01 2.060000e+01 4.700226e-107
1.220000e+01 2.080000e+01 8.484801e-108
1.220000e+01 2.100000e+01 1.499538e-108
1.220000e+01 2.120000e+01 2.594854e-109
1.220000e+01 2.140000e+01 4.396976e-110
1.220000e+01 2.160000e+01 7.296705e-111
1.220000e+01 2.180000e+01 1.185976e-111
1.220000e+01 2.200000e+01 1.888190e-112
1.220000e+01 2.220000e+01 2.944964e-113
1.220000e+01 2.240000e+01 4.500099e-114
1.220000e+01 2.260000e+01 6.737742e-115
1.220000e+01 2.280000e+01 9.885509e-116
1.220000e+01 2.300000e+01 1.421404e-116
1.220000e+01 2.320000e+01 2.003136e-117
1.220000e+01 2.340000e+01 2.767059e-118
1.220000e+01 2.360000e+01 3.746980e-119
1.220000e+01 2.380000e+01 4.974372e-120
1.220000e+01 2.400000e+01 6.474824e-121
1.220000e+01 2.420000e+01 8.263936e-122
1.220000e+01 2.440000e+01 1.034282e-122
1.220000e+01 2.460000e+01 1.269136e-123
1.220000e+01 2.480000e+01 1.523659e-124
1.220000e+01 2.500000e+01 1.756992e-125
1.220000e+01 2.520000e+01 1.638909e-126
1.220000e+01 2.540000e+01 0.000000e+00

1.240000e+01 -2.560000e+01 0.000000e+00
1.240000e+01 -2.540000e+01 1.101315e-129
1.240000e+01 -2.520000e+01 1.198797e-128
1.240000e+01 -2.500000e+01 1.058867e-127
1.240000e+01 -2.480000e+01 8.990361e-127
1.240000e+01 -2.460000e+01 7.469903e-126
1.240000e+01 -2.440000e+01 6.085774e-125
1.240000e+01 -2.420000e+01 4.862378e-124
1.240000e+01 -2.400000e+01 3.809686e-123
1.240000e+01 -2.380000e+01 2.926852e-122
1.240000e+01 -2.360000e+01 2.204679e-121
1.240000e+01 -2.340000e+01 1.628112e-120
1.240000e+01 -2.320000e+01 1.178632e-119
1.240000e+01 -2.300000e+01 8.363487e-119
1.240000e+01 -2.280000e+01 5.816627e-118
1.240000e+01 -2.260000e+01 3.964506e-117
1.240000e+01 -2.240000e+01 2.647886e-116
1.240000e+01 -2.220000e+01 1.732846e-115
1.240000e+01 -2.200000e+01 1.111038e-114
1.240000e+01 -2.180000e+01 6.978503e-114
1.240000e+01 -2.160000e+01 4.293552e-113
1.240000e+01 -2.140000e+01 2.587307e-112
1.240000e+01 -2.120000e+01 1.526901e-111
1.240000e+01 -2.100000e+01 8.823888e-111
1.240000e+01 -2.080000e+01 4.992856e-110
1.240000e+01 -2.060000e+01 2.765868e-109
1.240000e+01 -2.040000e+01 1.499891e-108
1.240000e+01 -2.020000e+01 7.961336e-108
1.240000e+01 -2.000000e+01 4.135821e-107
1.240000e+01 -1.980000e+01 2.102510e-106
1.240000e+01 -1.960000e+01 1.045841e-105
1.240000e+01 -1.940000e+01 5.089727e-105
1.240000e+01 -1.920000e+01 2.423118e-104
1.240000e+01 -1.900000e+01 1.128380e-103
1.240000e+01 -1.880000e+01 5.139091e-103
1.240000e+01 -1.860000e+01 2.288848e-102
1.240000e+01 -1.840000e+01 9.967743e-102
1.240000e+01 -1.820000e+01 4.244005e-101
1.240000e+01 -1.800000e+01 1.766463e-100
1.240000e+01 -1.780000e+01 7.186774e-100
1.240000e+01 -1.760000e+01 2.857700e-99
1.240000e+01 -1.740000e+01 1.110469e-98
1.240000e+01 -1.720000e+01 4.216563e-98
1.240000e+01 -1.700000e+01 1.564340e-97
1.240000e+01 -1.680000e+01 5.670025e-97
1.240000e+01 -1.660000e+01 2.007630e-96
1.240000e+01 -1.640000e+01 6.943770e-96
1.240000e+01 -1.620000e+01 2.345808e-95
1.240000e+01 -1.600000e+01 7.740222e-95
1.240000e+01 -1.580000e+01 2.494378e-94
1.240000e+01 -1.560000e+01 7.850739e-94
1.240000e+01 -1.540000e+01 2.413226e-93
1.240000e+01 -1.520000e+01 7.244913e-93
1.240000e+01 -1.500000e+01 2.124394e-92
1.240000e+01 -1.480000e+01 6.084623e-92
1.240000e+01 -1.460000e+01 1.702436e-91
1.240000e+01 -1.440000e+01 4.653735e-91
1.240000e+01 -1.420000e+01 1.243068e-90
1.240000e+01 -1.400000e+01 3.245140e-90
1.240000e+01 -1.380000e+01 8.281621e-90
1.240000e+01 -1.360000e+01 2.066586e-89
1.240000e+01 -1.340000e+01 5.044001e-89
1.240000e+01 -1.320000e+01 1.204544e-88
1.240000e+01 -1.300000e+01 2.815470e-88
1.240000e+01 -1.280000e+01 6.443587e-88
1.240000e+01 -1.260000e+01 1.444544e-87
1.240000e+01 -1.240000e+01 3.173559e-87
1.240000e+01 -1.220000e+01 6.835457e-87
1.240000e+01 -1.200000e+01 1.444075e-86
1.240000e+01 -1.180000e+01 2.993715e-86
1.240000e+01 -1.160000e+01 6.092911e-86
1.240000e+01 -1.140000e+01 1.217935e-85
1.240000e+01 -1.120000e+01 2.392175e-85
1.240000e+01 -1.100000e+01 4.618575e-85
1.240000e+01 -1.080000e+01 8.768723e-85
1.240000e+01 -1.060000e+01 1.637701e-84
1.240000e+01 -1.040000e+01 3.009876e-84
1.240000e+01 -1.020000e+01 5.445200e-84
1.240000e+01 -1.000000e+01 9.699647e-84
1.240000e+01 -9.800000e+00 1.701735e-83
1.240000e+01 -9.600000e+00 2.941242e-83
1.240000e+01 -9.400000e+00 5.009286e-83
1.240000e+01 -9.200000e+00 8.408633e-83
1.240000e+01 -9.000000e+00 1.391471e-82
1.240000e+01 -8.800000e+00 2.270461e-82
1.240000e+01 -8.600000e+00 3.653725e-82
1.240000e+01 -8.400000e+00 5.800018e-82
1.240000e+01 -8.200000e+00 9.084127e-82
1.240000e+01 -8.000000e+00 1.404060e-81
1.240000e+01 -7.800000e+00 2.142027e-81
1.240000e+01 -7.600000e+00 3.226170e-81
1.240000e+01 -7.400000e+00 4.797977e-81
1.240000e+01 -7.200000e+00 7.047280e-81
1.240000e+01 -7.000000e+00 1.022489e-80
1.240000e+01 -6.800000e+00 1.465711e-80
1.240000e+01 -6.600000e+00 2.076184e-80
1.240000e+01 -6.400000e+00 2.906591e-80
1.240000e+01 -6.200000e+00 4.022263e-80
1.240000e+01 -6.000000e+00 5.502882e-80
1.240000e+01 -5.800000e+00 7.443952e-80
1.240000e+01 -5.600000e+00 9.957884e-80
1.240000e+01 -5.400000e+00 1.317447e-79
1.240000e+01 -5.200000e+00 1.724053e-79
1.240000e+01 -5.000000e+00 2.231847e-79
1.240000e+01 -4.800000e+00 2.858355e-79
1.240000e+01 -4.600000e+00 3.621962e-79
1.240000e+01 -4.400000e+00 4.541329e-79
1.240000e+01 -4.200000e+00 5.634633e-79
1.240000e+01 -4.000000e+00 6.918655e-79
1.240000e+01 -3.800000e+00 8.407724e-79
1.240000e+01 -3.600000e+00 1.011256e-78
1.240000e+01 -3.400000e+00 1.203906e-78
1.240000e+01 -3.200000e+00 1.418711e-78
1.240000e+01 -3.000000e+00 1.654950e-78
1.240000e+01 -2.800000e+00 1.911099e-78
1.240000e+01 -2.600000e+00 2.184765e-78
1.240000e+01 -2.400000e+00 2.472661e-78
1.240000e+01 -2.200000e+00 2.770616e-78
1.240000e+01 -2.000000e+00 3.073634e-78
1.240000e+01 -1.800000e+00 3.376003e-78
1.240000e+01 -1.600000e+00 3.671456e-78
1.240000e+01 -1.400000e+00 3.953368e-78
1.240000e+01 -1.200000e+00 4.214997e-78
1.240000e+01 -1.000000e+00 4.449742e-78
1.240000e+01 -8.000000e-01 4.651418e-78
1.240000e+01 -6.000000e-01 4.814526e-78
1.240000e+01 -4.000000e-01 4.934493e-78
1.240000e+01 -2.000000e-01 5.007892e-78
1.240000e+01 0.000000e+00 5.032599e-78
1.240000e+01 2.000000e-01 5.007892e-78
1.240000e+01 4.000000e-01 4.934493e-78
1.240000e+01 6.000000e-01 4.814526e-78
1.240000e+01 8.000000e-01 4.651418e-78
1.240000e+01 1.000000e+00 4.449742e-78
1.240000e+01 1.200000e+00 4.214997e-78
1.240000e+01 1.400000e+00 3.953368e-78
1.240000e+01 1.600000e+00 3.671456e-78
1.240000e+01 1.800000e+00 3.376003e-78
1.240000e+01 2.000000e+00 3.073634e-78
1.240000e+01 2.200000e+00 2.770616e-78
1.240000e+01 2.400000e+00 2.472661e-78
1.240000e+01 2.600000e+00 2.184765e-78
1.240000e+01 2.800000e+00 1.911099e-78
1.240000e+01 3.000000e+00 1.654950e-78
1.240000e+01 3.200000e+00 1.418711e-78
1.240000e+01 3.400000e+00 1.203906e-78
1.240000e+01 3.600000e+00 1.011256e-78
1.240000e+01 3.800000e+00 8.407724e-79
1.240000e+01 4.000000e+00 6.918655e-79
1.240000e+01 4.200000e+00 5.634633e-79
1.240000e+01 4.400000e+00 4.541329e-79
1.240000e+01 4.600000e+00 3.621962e-79
1.240000e+01 4.800000e+00 2.858355e-79
1.240000e+01 5.000000e+00 2.231847e-79
1.240000e+01 5.200000e+00 1.724053e-79
1.240000e+01 5.400000e+00 1.317447e-79
1.240000e+01 5.600000e+00 9.957884e-80
1.240000e+01 5.800000e+00 7.443952e-80
1.240000e+01 6.000000e+00 5.502882e-80
1.240000e+01 6.200000e+00 4.022263e-80
1.240000e+01 6.400000e+00 2.906591e-80
1.240000e+01 6.600000e+00 2.076184e-80
1.240000e+01 6.800000e+00 1.465711e-80
1.240000e+01 7.000000e+00 1.022489e-80
1.240000e+01 7.200000e+00 7.047280e-81
1.240000e+01 7.400000e+00 4.797977e-81
1.240000e+01 7.600000e+00 3.226170e-81
1.240000e+01 7.800000e+00 2.142027e-81
1.240000e+01 8.000000e+00 1.404060e-81
1.240000e+01 8.200000e+00 9.084127e-82
1.240000e+01 8.400000e+00 5.800018e-82
1.240000e+01 8.600000e+00 3.653725e-82
1.240000e+01 8.800000e+00 2.270461e-82
1.240000e+01 9.000000e+00 1.391471e-82
1.240000e+01 9.200000e+00 8.408633e-83
1.240000e+01 9.400000e+00 5.009286e-83
1.240000e+01 9.600000e+00 2.941242e-83
1.240000e+01 9.800000e+00 1.701735e-83
1.240000e+01 1.000000e+01 9.699647e-84
1.240000e+01 1.020000e+01 5.445200e-84
1.240000e+01 1.040000e+01 3.009876e-84
1.240000e+01 1.060000e+01 1.637701e-84
1.240000e+01 1.080000e+01 8.768723e-85
1.240000e+01 1.100000e+01 4.618575e-85
1.240000e+01 1.120000e+01 2.392175e-85
1.240000e+01 1.140000e+01 1.217935e-85
1.240000e+01 1.160000e+01 6.092911e-86
1.240000e+01 1.180000e+01 2.993715e-86
1.240000e+01 1.200000e+01 1.444075e-86
1.240000e+01 1.220000e+01 6.835457e-87
1.240000e+01 1.240000e+01 3.173559e-87
1.240000e+01 1.260000e+01 1.444544e-87
1.240000e+01 1.280000e+01 6.443587e-88
1.240000e+01 1.300000e+01 2.815470e-88
1.240000e+01 1.320000e+01 1.204544e-88
1.240000e+01 1.340000e+01 5.044001e-89
1.240000e+01 1.360000e+01 2.066586e-89
1.240000e+01 1.380000e+01 8.281621e-90
1.240000e+01 1.400000e+01 3.245140e-90
1.240000e+01 1.420000e+01 1.243068e-90
1.240000e+01 1.440000e+01 4.653735e-91
1.240000e+01 1.460000e+01 1.702436e-91
1.240000e+01 1.480000e+01 6.084623e-92
1.240000e+01 1.500000e+01 2.124394e-92
1.240000e+01 1.520000e+01 7.244913e-93
1.240000e+01 1.540000e+01 2.413226e-93
1.240000e+01 1.560000e+01 7.850739e-94
1.240000e+01 1.580000e+01 2.494378e-94
1.240000e+01 1.600000e+01 7.740222e-95
1.240000e+01 1.620000e+01 2.345808e-95
1.240000e+01 1.640000e+01 6.943770e-96
1.240000e+01 1.660000e+01 2.007630e-96
1.240000e+01 1.680000e+01 5.670025e-97
1.240000e+01 1.700000e+01 1.564340e-97
1.240000e+01 1.720000e+01 4.216563e-98
1.240000e+01 1.740000e+01 1.110469e-98
1.240000e+01 1.760000e+01 2.857700e-99
1.240000e+01 1.780000e+01 7.186774e-100
1.240000e+01 1.800000e+01 1.766463e-100
1.240000e+01 1.820000e+01 4.244005e-101
1.240000e+01 1.840000e+01 9.967743e-102
1.240000e+01 1.860000e+01 2.288848e-102
1.240000e+01 1.880000e+01 5.139091e-103
1.240000e+01 1.900000e+01 1.128380e-103
1.240000e+01 1.920000e+01 2.423118e-104
1.240000e+01 1.940000e+01 5.089727e-105
1.240000e+01 1.960000e+01 1.045841e-105
1.240000e+01 1.980000e+01 2.102510e-106
1.240000e+01 2.000000e+01 4.135821e-107
1.240000e+01 2.020000e+01 7.961336e-108
1.240000e+01 2.040000e+01 1.499891e-108
1.240000e+01 2.060000e+01 2.765868e-109
1.240000e+01 2.080000e+01 4.992856e-110
1.240000e+01 2.100000e+01 8.823888e-111
1.240000e+01 2.120000e+01 1.526901e-111
1.240000e+01 2.140000e+01 2.587307e-112
1.240000e+01 2.160000e+01 4.293552e-113
1.240000e+01 2.180000e+01 6.978503e-114
1.240000e+01 2.200000e+01 1.111038e-114
1.240000e+01 2.220000e+01 1.732846e-115
1.240000e+01 2.240000e+01 2.647886e-116
1.240000e+01 2.260000e+01 3.964506e-117
1.240000e+01 2.280000e+01 5.816627e-118
1.240000e+01 2.300000e+01 8.363487e-119
1.240000e+01 2.320000e+01 1.178632e-119
1.240000e+01 2.340000e+01 1.628112e-120
1.240000e+01 2.360000e+01 2.204679e-121
1.240000e+01 2.380000e+01 2.926852e-122
1.240000e+01 2.400000e+01 3.809683e-123
1.240000e+01 2.420000e+01 4.862352e-124
1.240000e+01 2.440000e+01 6.085513e-125
1.240000e+01 2.460000e+01 7.467326e-126
1.240000e+01 2.480000e+01 8.964858e-127
1.240000e+01 2.500000e+01 1.033771e-127
1.240000e+01 2.520000e+01 9.642928e-129
1.240000e+01 2.540000e+01 0.000000e+00

1.260000e+01 -2.560000e+01 0.000000e+00
1.260000e+01 -2.540000e+01 0.000000e+00
1.260000e+01 -2.520000e+01 0.000000e+00
1.260000e+01 -2.500000e+01 0.000000e+00
1.260000e+01 -2.480000e+01 0.000000e+00
1.260000e+01 -2.460000e+01 0.000000e+00
1.260000e+01 -2.440000e+01 0.000000e+00
1.260000e+01 -2.420000e+01 0.000000e+00
1.260000e+01 -2.400000e+01 0.000000e+00
1.260000e+01 -2.380000e+01 0.000000e+00
1.260000e+01 -2.360000e+01 0.000000e+00
1.260000e+01 -2.340000e+01 0.000000e+00
1.260000e+01 -2.320000e+01 0.000000e+00
1.260000e+01 -2.300000e+01 0.000000e+00
1.260000e+01 -2.280000e+01 0.000000e+00
1.260000e+01 -2.260000e+01 0.000000e+00
1.260000e+01 -2.240000e+01 0.000000e+00
1.260000e+01 -2.220000e+01 0.000000e+00
1.260000e+01 -2.200000e+01 0.000000e+00
1.260000e+01 -2.180000e+01 0.000000e+00
1.260000e+01 -2.160000e+01 0.000000e+00
1.260000e+01 -2.140000e+01 0.000000e+00
1.260000e+01 -2.120000e+01 0.000000e+00
1.260000e+01 -2.100000e+01 0.000000e+00
1.260000e+01 -2.080000e+01 0.000000e+00
1.260000e+01 -2.060000e+01 0.000000e+00
1.260000e+01 -2.040000e+01 0.000000e+00
1.260000e+01 -2.020000e+01 0.000000e+00
1.260000e+01 -2.000000e+01 0.000000e+00
1.260000e+01 -1.980000e+01 0.000000e+00
1.260000e+01 -1.960000e+01 0.000000e+00
1.260000e+01 -1.940000e+01 0.000000e+00
1.260000e+01 -1.920000e+01 0.000000e+00
1.260000e+01 -1.900000e+01 0.000000e+00
1.260000e+01 -1.880000e+01 0.000000e+00
1.260000e+01 -1.860000e+01 0.000000e+00
1.260000e+01 -1.840000e+01 0.000000e+00
1.260000e+01 -1.820000e+01 0.000000e+00
1.260000e+01 -1.800000e+01 0.000000e+00
1.260000e+01 -1.780000e+01 0.000000e+00
1.260000e+01 -1.760000e+01 0.000000e+00
1.260000e+01 -1.740000e+01 0.000000e+00
1.260000e+01 -1.720000e+01 0.000000e+00
1.260000e+01 -1.700000e+01 0.000000e+00
1.260000e+01 -1.680000e+01 0.000000e+00
1.260000e+01 -1.660000e+01 0.000000e+00
1.260000e+01 -1.640000e+01 0.000000e+00
1.260000e+01 -1.620000e+01 0.000000e+00
1.260000e+01 -1.600000e+01 0.000000e+00
1.260000e+01 -1.580000e+01 0.000000e+00
1.260000e+01 -1.560000e+01 0.000000e+00
1.260000e+01 -1.540000e+01 0.000000e+00
1.260000e+01 -1.520000e+01 0.000000e+00
1.260000e+01 -1.500000e+01 0.000000e+00
1.260000e+01 -1.480000e+01 0.000000e+00
1.260000e+01 -1.460000e+01 0.000000e+00
1.260000e+01 -1.440000e+01 0.000000e+00
1.260000e+01 -1.420000e+01 0.000000e+00
1.260000e+01 -1.400000e+01 0.000000e+00
1.260000e+01 -1.380000e+01 0.000000e+00
1.260000e+01 -1.360000e+01 0.000000e+00
1.260000e+01 -1.340000e+01 0.000000e+00
1.260000e+01 -1.320000e+01 0.000000e+00
1.260000e+01 -1.300000e+01 0.000000e+00
1.260000e+01 -1.280000e+01 0.000000e+00
1.260000e+01 -1.260000e+01 0.000000e+00
1.260000e+01 -1.240000e+01 0.000000e+00
1.260000e+01 -1.220000e+01 0.000000e+00
1.260000e+01 -1.200000e+01 0.000000e+00
1.260000e+01 -1.180000e+01 0.000000e+00
1.260000e+01 -1.160000e+01 0.000000e+00
1.260000e+01 -1.140000e+01 0.000000e+00
1.260000e+01 -1.120000e+01 0.000000e+00
1.260000e+01 -1.100000e+01 0.000000e+00
1.260000e+01 -1.080000e+01 0.000000e+00
1.260000e+01 -1.060000e+01 0.000000e+00
1.260000e+01 -1.040000e+01 0.000000e+00
1.260000e+01 -1.020000e+01 0.000000e+00
1.260000e+01 -1.000000e+01 0.000000e+00
1.260000e+01 -9.800000e+00 0.000000e+00
1.260000e+01 -9.600000e+00 0.000000e+00
1.260000e+01 -9.400000e+00 0.000000e+00
1.260000e+01 -9.200000e+00 0.000000e+00
1.260000e+01 -9.000000e+00 0.000000e+00
1.260000e+01 -8.800000e+00 0.000000e+00
1.260000e+01 -8.600000e+00 0.000000e+00
1.260000e+01 -8.400000e+00 0.000000e+00
1.260000e+01 -8.200000e+00 0.000000e+00
1.260000e+01 -8.000000e+00 0.000000e+00
1.260000e+01 -7.800000e+00 0.000000e+00
1.260000e+01 -7.600000e+00 0.000000e+00
1.260000e+01 -7.400000e+00 0.000000e+00
1.260000e+01 -7.200000e+00 0.000000e+00
1.260000e+01 -7.000000e+00 0.000000e+00
1.260000e+01 -6.800000e+00 0.000000e+00
1.260000e+01 -6.600000e+00 0.000000e+00
1.260000e+01 -6.400000e+00 0.000000e+00
1.260000e+01 -6.200000e+00 0.000000e+00
1.260000e+01 -6.000000e+00 0.000000e+00
1.260000e+01 -5.800000e+00 0.000000e+00
1.260000e+01 -5.600000e+00 0.000000e+00
1.260000e+01 -5.400000e+00 0.000000e+00
1.260000e+01 -5.200000e+00 0.000000e+00
1.260000e+01 -5.000000e+00 0.000000e+00
1.260000e+01 -4.800000e+00 0.000000e+00
1.260000e+01 -4.600000e+00 0.000000e+00
1.260000e+01 -4.400000e+00 0.000000e+00
1.260000e+01 -4.200000e+00 0.000000e+00
1.260000e+01 -4.000000e+00 0.000000e+00
1.260000e+01 -3.800000e+00 0.000000e+00
1.260000e+01 -3.600000e+00 0.000000e+00
1.260000e+01 -3.400000e+00 0.000000e+00
1.260000e+01 -3.200000e+00 0.000000e+00
1.260000e+01 -3.000000e+00 0.000000e+00
1.260000e+01 -2.800000e+00 0.000000e+00
1.260000e+01 -2.600000e+00 0.000000e+00
1.260000e+01 -2.400000e+00 0.000000e+00
1.260000e+01 -2.200000e+00 0.000000e+00
1.260000e+01 -2.000000e+00 0.000000e+00
1.260000e+01 -1.800000e+00 0.000000e+00
1.260000e+01 -1.600000e+00 0.000000e+00
1.260000e+01 -1.400000e+00 0.000000e+00
1.260000e+01 -1.200000e+00 0.000000e+00
1.260000e+01 -1.000000e+00 0.000000e+00
1.260000e+01 -8.000000e-01 0.000000e+00
1.260000e+01 -6.000000e-01 0.000000e+00
1.260000e+01 -4.000000e-01 0.000000e+00
1.260000e+01 -2.000000e-01 0.000000e+00
1.260000e+01 0.000000e+00 0.000000e+00
1.260000e+01 2.000000e-01 0.000000e+00
1.260000e+01 4.000000e-01 0.000000e+00
1.260000e+01 6.000000e-01 0.000000e+00
1.260000e+01 8.000000e-01 0.000000e+00
1.260000e+01 1.000000e+00 0.000000e+00
1.260000e+01 1.200000e+00 0.000000e+00
1.260000e+01 1.400000e+00 0.000000e+00
1.260000e+01 1.600000e+00 0.000000e+00
1.260000e+01 1.800000e+00 0.000000e+00
1.260000e+01 2.000000e+00 0.000000e+00
1.260000e+01 2.200000e+00 0.000000e+00
1.260000e+01 2.400000e+00 0.000000e+00
1.260000e+01 2.600000e+00 0.000000e+00
1.260000e+01 2.800000e+00 0.000000e+00
1.260000e+01 3.000000e+00 0.000000e+00
1.260000e+01 3.200000e+00 0.000000e+00
1.260000e+01 3.400000e+00 0.000000e+00
1.260000e+01 3.600000e+00 0.000000e+00
1.260000e+01 3.800000e+00 0.000000e+00
1.260000e+01 4.000000e+00 0.000000e+00
1.260000e+01 4.200000e+00 0.000000e+00
1.260000e+01 4.400000e+00 0.000000e+00
1.260000e+01 4.600000e+00 0.000000e+00
1.260000e+01 4.800000e+00 0.000000e+00
1.260000e+01 5.000000e+00 0.000000e+00
1.260000e+01 5.200000e+00 0.000000e+00
1.260000e+01 5.400000e+00 0.000000e+00
1.260000e+01 5.600000e+00 0.000000e+00
1.260000e+01 5.800000e+00 0.000000e+00
1.260000e+01 6.000000e+00 0.000000e+00
1.260000e+01 6.200000e+00 0.000000e+00
1.260000e+01 6.400000e+00 0.000000e+00
1.260000e+01 6.600000e+00 0.000000e+00
1.260000e+01 6.800000e+00 0.000000e+00
1.260000e+01 7.000000e+00 0.000000e+00
1.260000e+01 7.200000e+00 0.000000e+00
1.260000e+01 7.400000e+00 0.000000e+00
1.260000e+01 7.600000e+00 0.000000e+00
1.260000e+01 7.800000e+00 0.000000e+00
1.260000e+01 8.000000e+00 0.000000e+00
1.260000e+01 8.200000e+00 0.000000e+00
1.260000e+01 8.400000e+00 0.000000e+00
1.260000e+01 8.600000e+00 0.000000e+00
1.260000e+01 8.800000e+00 0.000000e+00
1.260000e+01 9.000000e+00 0.000000e+00
1.260000e+01 9.200000e+00 0.000000e+00
1.260000e+01 9.400000e+00 0.000000e+00
1.260000e+01 9.600000e+00 0.000000e+00
1.260000e+01 9.800000e+00 0.000000e+00
1.260000e+01 1.000000e+01 0.000000e+00
1.260000e+01 1.020000e+01 0.000000e+00
1.260000e+01 1.040000e+01 0.000000e+00
1.260000e+01 1.060000e+01 0.000000e+00
1.260000e+01 1.080000e+01 0.000000e+00
1.260000e+01 1.100000e+01 0.000000e+00
1.260000e+01 1.120000e+01 0.000000e+00
1.260000e+01 1.140000e+01 0.000000e+00
1.260000e+01 1.160000e+01 0.000000e+00
1.260000e+01 1.180000e+01 0.000000e+00
1.260000e+01 1.200000e+01 0.000000e+00
1.260000e+01 1.220000e+01 0.000000e+00
1.260000e+01 1.240000e+01 0.000000e+00
1.260000e+01 1.260000e+01 0.000000e+00
1.260000e+01 1.280000e+01 0.000000e+00
1.260000e+01 1.300000e+01 0.000000e+00
1.260000e+01 1.320000e+01 0.000000e+00
1.260000e+01 1.340000e+01 0.000000e+00
1.260000e+01 1.360000e+01 0.000000e+00
1.260000e+01 1.380000e+01 0.000000e+00
1.260000e+01 1.400000e+01 0.000000e+00
1.260000e+01 1.420000e+01 0.000000e+00
1.260000e+01 1.440000e+01 0.000000e+00
1.260000e+01 1.460000e+01 0.000000e+00
1.260000e+01 1.480000e+01 0.000000e+00
1.260000e+01 1.500000e+01 0.000000e+00
1.260000e+01 1.520000e+01 0.000000e+00
1.260000e+01 1.540000e+01 0.000000e+00
1.260000e+01 1.560000e+01 0.000000e+00
1.260000e+01 1.580000e+01 0.000000e+00
1.260000e+01 1.600000e+01 0.000000e+00
1.260000e+01 1.620000e+01 0.000000e+00
1.260000e+01 1.640000e+01 0.000000e+00
1.260000e+01 1.660000e+01 0.000000e+00
1.260000e+01 1.680000e+01 0.000000e+00
1.260000e+01 1.700000e+01 0.000000e+00
1.260000e+01 1.720000e+01 0.000000e+00
1.260000e+01 1.740000e+01 0.000000e+00
1.260000e+01 1.760000e+01 0.000000e+00
1.260000e+01 1.780000e+01 0.000000e+00
1.260000e+01 1.800000e+01 0.000000e+00
1.260000e+01 1.820000e+01 0.000000e+00
1.260000e+01 1.840000e+01 0.000000e+00
1.260000e+01 1.860000e+01 0.000000e+00
1.260000e+01 1.880000e+01 0.000000e+00
1.260000e+01 1.900000e+01 0.000000e+00
1.260000e+01 1.920000e+01 0.000000e+00
1.260000e+01 1.940000e+01 0.000000e+00
1.260000e+01 1.960000e+01 0.000000e+00
1.260000e+01 1.980000e+01 0.000000e+00
1.260000e+01 2.000000e+01 0.000000e+00
1.260000e+01 2.020000e+01 0.000000e+00
1.260000e+01 2.040000e+01 0.000000e+00
1.260000e+01 2.060000e+01 0.000000e+00
1.260000e+01 2.080000e+01 0.000000e+00
1.260000e+01 2.100000e+01 0.000000e+00
1.260000e+01 2.120000e+01 0.000000e+00
1.260000e+01 2.140000e+01 0.000000e+00
1.260000e+01 2.160000e+01 0.000000e+00
1.260000e+01 2.180000e+01 0.000000e+00
1.260000e+01 2.200000e+01 0.000000e+00
1.260000e+01 2.220000e+01 0.000000e+00
1.260000e+01 2.240000e+01 0.000000e+00
1.260000e+01 2.260000e+01 0.000000e+00
1.260000e+01 2.280000e+01 0.000000e+00
1.260000e+01 2.300000e+01 0.000000e+00
1.260000e+01 2.320000e+01 0.000000e+00
1.260000e+01 2.340000e+01 0.000000e+00
1.260000e+01 2.360000e+01 0.000000e+00
1.260000e+01 2.380000e+01 0.000000e+00
1.260000e+01 2.400000e+01 0.000000e+00
1.260000e+01 2.420000e+01 0.000000e+00
1.260000e+01 2.440000e+01 0.000000e+00
1.260000e+01 2.460000e+01 0.000000e+00
1.260000e+01 2.480000e+01 0.000000e+00
1.260000e+01 2.500000e+01 0.000000e+00
1.260000e+01 2.520000e+01 0.000000e+00
1.260000e+01 2.540000e+01 0.000000e+00



==> DBEC-GP/c_programs/output/real1dX/real1dX-dyna.txt <==
0.000000e+00   1.958170e+00
5.000000e-04   1.958170e+00
1.000000e-03   1.958170e+00
1.500000e-03   1.958170e+00
2.000000e-03   1.958170e+00
2.500000e-03   1.958170e+00
3.000000e-03   1.958170e+00
3.500000e-03   1.958170e+00
4.000000e-03   1.958170e+00
4.500000e-03   1.958170e+00
5.000000e-03   1.958170e+00
5.500000e-03   1.958170e+00
6.000000e-03   1.958170e+00
6.500000e-03   1.958170e+00
7.000000e-03   1.958170e+00
7.500000e-03   1.958170e+00
8.000000e-03   1.958170e+00
8.500000e-03   1.958170e+00
9.000000e-03   1.958170e+00
9.500000e-03   1.958170e+00
1.000000e-02   1.958170e+00
1.050000e-02   1.958170e+00
1.100000e-02   1.958170e+00
1.150000e-02   1.958170e+00
1.200000e-02   1.958170e+00
1.250000e-02   1.958170e+00
1.300000e-02   1.958170e+00
1.350000e-02   1.958170e+00
1.400000e-02   1.958170e+00
1.450000e-02   1.958170e+00
1.500000e-02   1.958170e+00
1.550000e-02   1.958170e+00
1.600000e-02   1.958170e+00
1.650000e-02   1.958170e+00
1.700000e-02   1.958170e+00
1.750000e-02   1.958170e+00
1.800000e-02   1.958170e+00
1.850000e-02   1.958170e+00
1.900000e-02   1.958170e+00
1.950000e-02   1.958170e+00
2.000000e-02   1.958170e+00
2.050000e-02   1.958170e+00
2.100000e-02   1.958170e+00
2.150000e-02   1.958170e+00
2.200000e-02   1.958170e+00
2.250000e-02   1.958170e+00
2.300000e-02   1.958170e+00
2.350000e-02   1.958170e+00
2.400000e-02   1.958170e+00
2.450000e-02   1.958170e+00
2.500000e-02   1.958170e+00
2.550000e-02   1.958170e+00
2.600000e-02   1.958170e+00
2.650000e-02   1.958170e+00
2.700000e-02   1.958170e+00
2.750000e-02   1.958170e+00
2.800000e-02   1.958170e+00
2.850000e-02   1.958170e+00
2.900000e-02   1.958170e+00
2.950000e-02   1.958170e+00
3.000000e-02   1.958170e+00
3.050000e-02   1.958170e+00
3.100000e-02   1.958170e+00
3.150000e-02   1.958170e+00
3.200000e-02   1.958170e+00
3.250000e-02   1.958170e+00
3.300000e-02   1.958170e+00
3.350000e-02   1.958170e+00
3.400000e-02   1.958170e+00
3.450000e-02   1.958170e+00
3.500000e-02   1.958170e+00
3.550000e-02   1.958170e+00
3.600000e-02   1.958170e+00
3.650000e-02   1.958170e+00
3.700000e-02   1.958170e+00
3.750000e-02   1.958170e+00
3.800000e-02   1.958170e+00
3.850000e-02   1.958170e+00
3.900000e-02   1.958170e+00
3.950000e-02   1.958170e+00
4.000000e-02   1.958170e+00
4.050000e-02   1.958170e+00
4.100000e-02   1.958170e+00
4.150000e-02   1.958170e+00
4.200000e-02   1.958170e+00
4.250000e-02   1.958170e+00
4.300000e-02   1.958170e+00
4.350000e-02   1.958170e+00
4.400000e-02   1.958170e+00
4.450000e-02   1.958170e+00
4.500000e-02   1.958170e+00
4.550000e-02   1.958170e+00
4.600000e-02   1.958170e+00
4.650000e-02   1.958170e+00
4.700000e-02   1.958170e+00
4.750000e-02   1.958169e+00
4.800000e-02   1.958169e+00
4.850000e-02   1.958169e+00
4.900000e-02   1.958169e+00
4.950000e-02   1.958169e+00
5.000000e-02   1.958169e+00
5.050000e-02   1.958169e+00
5.100000e-02   1.958169e+00
5.150000e-02   1.958169e+00
5.200000e-02   1.958169e+00
5.250000e-02   1.958169e+00
5.300000e-02   1.958169e+00
5.350000e-02   1.958169e+00
5.400000e-02   1.958169e+00
5.450000e-02   1.958169e+00
5.500000e-02   1.958169e+00
5.550000e-02   1.958169e+00
5.600000e-02   1.958169e+00
5.650000e-02   1.958169e+00
5.700000e-02   1.958169e+00
5.750000e-02   1.958169e+00
5.800000e-02   1.958169e+00
5.850000e-02   1.958169e+00
5.900000e-02   1.958169e+00
5.950000e-02   1.958169e+00
6.000000e-02   1.958169e+00
6.050000e-02   1.958169e+00
6.100000e-02   1.958169e+00
6.150000e-02   1.958169e+00
6.200000e-02   1.958169e+00
6.250000e-02   1.958169e+00
6.300000e-02   1.958169e+00
6.350000e-02   1.958169e+00
6.400000e-02   1.958169e+00
6.450000e-02   1.958169e+00
6.500000e-02   1.958169e+00
6.550000e-02   1.958169e+00
6.600000e-02   1.958169e+00
6.650000e-02   1.958169e+00
6.700000e-02   1.958169e+00
6.750000e-02   1.958169e+00
6.800000e-02   1.958169e+00
6.850000e-02   1.958169e+00
6.900000e-02   1.958169e+00
6.950000e-02   1.958169e+00
7.000000e-02   1.958169e+00
7.050000e-02   1.958169e+00
7.100000e-02   1.958169e+00
7.150000e-02   1.958169e+00
7.200000e-02   1.958169e+00
7.250000e-02   1.958169e+00
7.300000e-02   1.958169e+00
7.350000e-02   1.958169e+00
7.400000e-02   1.958169e+00
7.450000e-02   1.958169e+00
7.500000e-02   1.958169e+00
7.550000e-02   1.958169e+00
7.600000e-02   1.958169e+00
7.650000e-02   1.958169e+00
7.700000e-02   1.958169e+00
7.750000e-02   1.958169e+00
7.800000e-02   1.958169e+00
7.850000e-02   1.958169e+00
7.900000e-02   1.958169e+00
7.950000e-02   1.958169e+00
8.000000e-02   1.958169e+00
8.050000e-02   1.958169e+00
8.100000e-02   1.958169e+00
8.150000e-02   1.958169e+00
8.200000e-02   1.958169e+00
8.250000e-02   1.958169e+00
8.300000e-02   1.958169e+00
8.350000e-02   1.958169e+00
8.400000e-02   1.958169e+00
8.450000e-02   1.958169e+00
8.500000e-02   1.958169e+00
8.550000e-02   1.958169e+00
8.600000e-02   1.958169e+00
8.650000e-02   1.958169e+00
8.700000e-02   1.958169e+00
8.750000e-02   1.958169e+00
8.800000e-02   1.958169e+00
8.850000e-02   1.958169e+00
8.900000e-02   1.958169e+00
8.950000e-02   1.958169e+00
9.000000e-02   1.958169e+00
9.050000e-02   1.958169e+00
9.100000e-02   1.958169e+00
9.150000e-02   1.958169e+00
9.200000e-02   1.958169e+00
9.250000e-02   1.958169e+00
9.300000e-02   1.958169e+00
9.350000e-02   1.958169e+00
9.400000e-02   1.958169e+00
9.450000e-02   1.958169e+00
9.500000e-02   1.958169e+00
9.550000e-02   1.958169e+00
9.600000e-02   1.958169e+00
9.650000e-02   1.958169e+00
9.700000e-02   1.958169e+00
9.750000e-02   1.958169e+00
9.800000e-02   1.958169e+00
9.850000e-02   1.958169e+00
9.900000e-02   1.958169e+00
9.950000e-02   1.958169e+00
1.000000e-01   1.958169e+00
1.005000e-01   1.958169e+00
1.010000e-01   1.958169e+00
1.015000e-01   1.958169e+00
1.020000e-01   1.958169e+00
1.025000e-01   1.958169e+00
1.030000e-01   1.958169e+00
1.035000e-01   1.958169e+00
1.040000e-01   1.958169e+00
1.045000e-01   1.958169e+00
1.050000e-01   1.958169e+00
1.055000e-01   1.958169e+00
1.060000e-01   1.958169e+00
1.065000e-01   1.958169e+00
1.070000e-01   1.958169e+00
1.075000e-01   1.958169e+00
1.080000e-01   1.958169e+00
1.085000e-01   1.958169e+00
1.090000e-01   1.958169e+00
1.095000e-01   1.958169e+00
1.100000e-01   1.958169e+00
1.105000e-01   1.958169e+00
1.110000e-01   1.958169e+00
1.115000e-01   1.958169e+00
1.120000e-01   1.958169e+00
1.125000e-01   1.958168e+00
1.130000e-01   1.958168e+00
1.135000e-01   1.958168e+00
1.140000e-01   1.958168e+00
1.145000e-01   1.958168e+00
1.150000e-01   1.958168e+00
1.155000e-01   1.958168e+00
1.160000e-01   1.958168e+00
1.165000e-01   1.958168e+00
1.170000e-01   1.958168e+00
1.175000e-01   1.958168e+00
1.180000e-01   1.958168e+00
1.185000e-01   1.958168e+00
1.190000e-01   1.958168e+00
1.195000e-01   1.958168e+00
1.200000e-01   1.958168e+00
1.205000e-01   1.958168e+00
1.210000e-01   1.958168e+00
1.215000e-01   1.958168e+00
1.220000e-01   1.958168e+00
1.225000e-01   1.958168e+00
1.230000e-01   1.958168e+00
1.235000e-01   1.958168e+00
1.240000e-01   1.958168e+00
1.245000e-01   1.958168e+00
1.250000e-01   1.958168e+00
1.255000e-01   1.958168e+00
1.260000e-01   1.958168e+00
1.265000e-01   1.958168e+00
1.270000e-01   1.958168e+00
1.275000e-01   1.958168e+00
1.280000e-01   1.958168e+00
1.285000e-01   1.958168e+00
1.290000e-01   1.958168e+00
1.295000e-01   1.958168e+00
1.300000e-01   1.958168e+00
1.305000e-01   1.958168e+00
1.310000e-01   1.958168e+00
1.315000e-01   1.958168e+00
1.320000e-01   1.958168e+00
1.325000e-01   1.958168e+00
1.330000e-01   1.958168e+00
1.335000e-01   1.958168e+00
1.340000e-01   1.958168e+00
1.345000e-01   1.958168e+00
1.350000e-01   1.958168e+00
1.355000e-01   1.958168e+00
1.360000e-01   1.958168e+00
1.365000e-01   1.958168e+00
1.370000e-01   1.958168e+00
1.375000e-01   1.958168e+00
1.380000e-01   1.958168e+00
1.385000e-01   1.958168e+00
1.390000e-01   1.958168e+00
1.395000e-01   1.958168e+00
1.400000e-01   1.958168e+00
1.405000e-01   1.958168e+00
1.410000e-01   1.958168e+00
1.415000e-01   1.958168e+00
1.420000e-01   1.958168e+00
1.425000e-01   1.958168e+00
1.430000e-01   1.958168e+00
1.435000e-01   1.958168e+00
1.440000e-01   1.958168e+00
1.445000e-01   1.958168e+00
1.450000e-01   1.958168e+00
1.455000e-01   1.958168e+00
1.460000e-01   1.958168e+00
1.465000e-01   1.958168e+00
1.470000e-01   1.958168e+00
1.475000e-01   1.958168e+00
1.480000e-01   1.958168e+00
1.485000e-01   1.958168e+00
1.490000e-01   1.958168e+00
1.495000e-01   1.958168e+00
1.500000e-01   1.958168e+00
1.505000e-01   1.958168e+00
1.510000e-01   1.958168e+00
1.515000e-01   1.958168e+00
1.520000e-01   1.958168e+00
1.525000e-01   1.958168e+00
1.530000e-01   1.958168e+00
1.535000e-01   1.958168e+00
1.540000e-01   1.958168e+00
1.545000e-01   1.958168e+00
1.550000e-01   1.958168e+00
1.555000e-01   1.958168e+00
1.560000e-01   1.958168e+00
1.565000e-01   1.958168e+00
1.570000e-01   1.958168e+00
1.575000e-01   1.958168e+00
1.580000e-01   1.958168e+00
1.585000e-01   1.958168e+00
1.590000e-01   1.958168e+00
1.595000e-01   1.958168e+00
1.600000e-01   1.958168e+00
1.605000e-01   1.958168e+00
1.610000e-01   1.958168e+00
1.615000e-01   1.958168e+00
1.620000e-01   1.958168e+00
1.625000e-01   1.958168e+00
1.630000e-01   1.958168e+00
1.635000e-01   1.958168e+00
1.640000e-01   1.958168e+00
1.645000e-01   1.958168e+00
1.650000e-01   1.958168e+00
1.655000e-01   1.958168e+00
1.660000e-01   1.958168e+00
1.665000e-01   1.958168e+00
1.670000e-01   1.958168e+00
1.675000e-01   1.958168e+00
1.680000e-01   1.958168e+00
1.685000e-01   1.958168e+00
1.690000e-01   1.958168e+00
1.695000e-01   1.958168e+00
1.700000e-01   1.958167e+00
1.705000e-01   1.958167e+00
1.710000e-01   1.958167e+00
1.715000e-01   1.958167e+00
1.720000e-01   1.958167e+00
1.725000e-01   1.958167e+00
1.730000e-01   1.958167e+00
1.735000e-01   1.958167e+00
1.740000e-01   1.958167e+00
1.745000e-01   1.958167e+00
1.750000e-01   1.958167e+00
1.755000e-01   1.958167e+00
1.760000e-01   1.958167e+00
1.765000e-01   1.958167e+00
1.770000e-01   1.958167e+00
1.775000e-01   1.958167e+00
1.780000e-01   1.958167e+00
1.785000e-01   1.958167e+00
1.790000e-01   1.958167e+00
1.795000e-01   1.958167e+00
1.800000e-01   1.958167e+00
1.805000e-01   1.958167e+00
1.810000e-01   1.958167e+00
1.815000e-01   1.958167e+00
1.820000e-01   1.958167e+00
1.825000e-01   1.958167e+00
1.830000e-01   1.958167e+00
1.835000e-01   1.958167e+00
1.840000e-01   1.958167e+00
1.845000e-01   1.958167e+00
1.850000e-01   1.958167e+00
1.855000e-01   1.958167e+00
1.860000e-01   1.958167e+00
1.865000e-01   1.958167e+00
1.870000e-01   1.958167e+00
1.875000e-01   1.958167e+00
1.880000e-01   1.958167e+00
1.885000e-01   1.958167e+00
1.890000e-01   1.958167e+00
1.895000e-01   1.958167e+00
1.900000e-01   1.958167e+00
1.905000e-01   1.958167e+00
1.910000e-01   1.958167e+00
1.915000e-01   1.958167e+00
1.920000e-01   1.958167e+00
1.925000e-01   1.958167e+00
1.930000e-01   1.958167e+00
1.935000e-01   1.958167e+00
1.940000e-01   1.958167e+00
1.945000e-01   1.958167e+00
1.950000e-01   1.958167e+00
1.955000e-01   1.958167e+00
1.960000e-01   1.958167e+00
1.965000e-01   1.958167e+00
1.970000e-01   1.958167e+00
1.975000e-01   1.958167e+00
1.980000e-01   1.958167e+00
1.985000e-01   1.958167e+00
1.990000e-01   1.958167e+00
1.995000e-01   1.958167e+00
2.000000e-01   1.958167e+00
2.005000e-01   1.958167e+00
2.010000e-01   1.958167e+00
2.015000e-01   1.958167e+00
2.020000e-01   1.958167e+00
2.025000e-01   1.958167e+00
2.030000e-01   1.958167e+00
2.035000e-01   1.958167e+00
2.040000e-01   1.958167e+00
2.045000e-01   1.958167e+00
2.050000e-01   1.958167e+00
2.055000e-01   1.958167e+00
2.060000e-01   1.958167e+00
2.065000e-01   1.958167e+00
2.070000e-01   1.958167e+00
2.075000e-01   1.958167e+00
2.080000e-01   1.958167e+00
2.085000e-01   1.958167e+00
2.090000e-01   1.958167e+00
2.095000e-01   1.958167e+00
2.100000e-01   1.958167e+00
2.105000e-01   1.958167e+00
2.110000e-01   1.958167e+00
2.115000e-01   1.958167e+00
2.120000e-01   1.958167e+00
2.125000e-01   1.958167e+00
2.130000e-01   1.958167e+00
2.135000e-01   1.958167e+00
2.140000e-01   1.958167e+00
2.145000e-01   1.958167e+00
2.150000e-01   1.958167e+00
2.155000e-01   1.958167e+00
2.160000e-01   1.958167e+00
2.165000e-01   1.958167e+00
2.170000e-01   1.958167e+00
2.175000e-01   1.958167e+00
2.180000e-01   1.958167e+00
2.185000e-01   1.958167e+00
2.190000e-01   1.958167e+00
2.195000e-01   1.958167e+00
2.200000e-01   1.958167e+00
2.205000e-01   1.958167e+00
2.210000e-01   1.958167e+00
2.215000e-01   1.958167e+00
2.220000e-01   1.958167e+00
2.225000e-01   1.958166e+00
2.230000e-01   1.958166e+00
2.235000e-01   1.958166e+00
2.240000e-01   1.958166e+00
2.245000e-01   1.958166e+00
2.250000e-01   1.958166e+00
2.255000e-01   1.958166e+00
2.260000e-01   1.958166e+00
2.265000e-01   1.958166e+00
2.270000e-01   1.958166e+00
2.275000e-01   1.958166e+00
2.280000e-01   1.958166e+00
2.285000e-01   1.958166e+00
2.290000e-01   1.958166e+00
2.295000e-01   1.958166e+00
2.300000e-01   1.958166e+00
2.305000e-01   1.958166e+00
2.310000e-01   1.958166e+00
2.315000e-01   1.958166e+00
2.320000e-01   1.958166e+00
2.325000e-01   1.958166e+00
2.330000e-01   1.958166e+00
2.335000e-01   1.958166e+00
2.340000e-01   1.958166e+00
2.345000e-01   1.958166e+00
2.350000e-01   1.958166e+00
2.355000e-01   1.958166e+00
2.360000e-01   1.958166e+00
2.365000e-01   1.958166e+00
2.370000e-01   1.958166e+00
2.375000e-01   1.958166e+00
2.380000e-01   1.958166e+00
2.385000e-01   1.958166e+00
2.390000e-01   1.958166e+00
2.395000e-01   1.958166e+00
2.400000e-01   1.958166e+00
2.405000e-01   1.958166e+00
2.410000e-01   1.958166e+00
2.415000e-01   1.958166e+00
2.420000e-01   1.958166e+00
2.425000e-01   1.958166e+00
2.430000e-01   1.958166e+00
2.435000e-01   1.958166e+00
2.440000e-01   1.958166e+00
2.445000e-01   1.958166e+00
2.450000e-01   1.958166e+00
2.455000e-01   1.958166e+00
2.460000e-01   1.958166e+00
2.465000e-01   1.958166e+00
2.470000e-01   1.958166e+00
2.475000e-01   1.958166e+00
2.480000e-01   1.958166e+00
2.485000e-01   1.958166e+00
2.490000e-01   1.958166e+00
2.495000e-01   1.958166e+00
2.500000e-01   1.958166e+00
2.505000e-01   1.958166e+00
2.510000e-01   1.958166e+00
2.515000e-01   1.958166e+00
2.520000e-01   1.958166e+00
2.525000e-01   1.958166e+00
2.530000e-01   1.958166e+00
2.535000e-01   1.958166e+00
2.540000e-01   1.958166e+00
2.545000e-01   1.958166e+00
2.550000e-01   1.958166e+00
2.555000e-01   1.958166e+00
2.560000e-01   1.958166e+00
2.565000e-01   1.958166e+00
2.570000e-01   1.958166e+00
2.575000e-01   1.958166e+00
2.580000e-01   1.958166e+00
2.585000e-01   1.958166e+00
2.590000e-01   1.958166e+00
2.595000e-01   1.958166e+00
2.600000e-01   1.958166e+00
2.605000e-01   1.958166e+00
2.610000e-01   1.958166e+00
2.615000e-01   1.958166e+00
2.620000e-01   1.958166e+00
2.625000e-01   1.958166e+00
2.630000e-01   1.958166e+00
2.635000e-01   1.958166e+00
2.640000e-01   1.958166e+00
2.645000e-01   1.958166e+00
2.650000e-01   1.958166e+00
2.655000e-01   1.958166e+00
2.660000e-01   1.958166e+00
2.665000e-01   1.958166e+00
2.670000e-01   1.958166e+00
2.675000e-01   1.958166e+00
2.680000e-01   1.958166e+00
2.685000e-01   1.958166e+00
2.690000e-01   1.958166e+00
2.695000e-01   1.958166e+00
2.700000e-01   1.958166e+00
2.705000e-01   1.958166e+00
2.710000e-01   1.958166e+00
2.715000e-01   1.958165e+00
2.720000e-01   1.958165e+00
2.725000e-01   1.958165e+00
2.730000e-01   1.958165e+00
2.735000e-01   1.958165e+00
2.740000e-01   1.958165e+00
2.745000e-01   1.958165e+00
2.750000e-01   1.958165e+00
2.755000e-01   1.958165e+00
2.760000e-01   1.958165e+00
2.765000e-01   1.958165e+00
2.770000e-01   1.958165e+00
2.775000e-01   1.958165e+00
2.780000e-01   1.958165e+00
2.785000e-01   1.958165e+00
2.790000e-01   1.958165e+00
2.795000e-01   1.958165e+00
2.800000e-01   1.958165e+00
2.805000e-01   1.958165e+00
2.810000e-01   1.958165e+00
2.815000e-01   1.958165e+00
2.820000e-01   1.958165e+00
2.825000e-01   1.958165e+00
2.830000e-01   1.958165e+00
2.835000e-01   1.958165e+00
2.840000e-01   1.958165e+00
2.845000e-01   1.958165e+00
2.850000e-01   1.958165e+00
2.855000e-01   1.958165e+00
2.860000e-01   1.958165e+00
2.865000e-01   1.958165e+00
2.870000e-01   1.958165e+00
2.875000e-01   1.958165e+00
2.880000e-01   1.958165e+00
2.885000e-01   1.958165e+00
2.890000e-01   1.958165e+00
2.895000e-01   1.958165e+00
2.900000e-01   1.958165e+00
2.905000e-01   1.958165e+00
2.910000e-01   1.958165e+00
2.915000e-01   1.958165e+00
2.920000e-01   1.958165e+00
2.925000e-01   1.958165e+00
2.930000e-01   1.958165e+00
2.935000e-01   1.958165e+00
2.940000e-01   1.958165e+00
2.945000e-01   1.958165e+00
2.950000e-01   1.958165e+00
2.955000e-01   1.958165e+00
2.960000e-01   1.958165e+00
2.965000e-01   1.958165e+00
2.970000e-01   1.958165e+00
2.975000e-01   1.958165e+00
2.980000e-01   1.958165e+00
2.985000e-01   1.958165e+00
2.990000e-01   1.958165e+00
2.995000e-01   1.958165e+00
3.000000e-01   1.958165e+00
3.005000e-01   1.958165e+00
3.010000e-01   1.958165e+00
3.015000e-01   1.958165e+00
3.020000e-01   1.958165e+00
3.025000e-01   1.958165e+00
3.030000e-01   1.958165e+00
3.035000e-01   1.958165e+00
3.040000e-01   1.958165e+00
3.045000e-01   1.958165e+00
3.050000e-01   1.958165e+00
3.055000e-01   1.958165e+00
3.060000e-01   1.958165e+00
3.065000e-01   1.958165e+00
3.070000e-01   1.958165e+00
3.075000e-01   1.958165e+00
3.080000e-01   1.958165e+00
3.085000e-01   1.958165e+00
3.090000e-01   1.958165e+00
3.095000e-01   1.958165e+00
3.100000e-01   1.958165e+00
3.105000e-01   1.958165e+00
3.110000e-01   1.958165e+00
3.115000e-01   1.958165e+00
3.120000e-01   1.958165e+00
3.125000e-01   1.958165e+00
3.130000e-01   1.958165e+00
3.135000e-01   1.958165e+00
3.140000e-01   1.958165e+00
3.145000e-01   1.958165e+00
3.150000e-01   1.958165e+00
3.155000e-01   1.958165e+00
3.160000e-01   1.958165e+00
3.165000e-01   1.958165e+00
3.170000e-01   1.958165e+00
3.175000e-01   1.958165e+00
3.180000e-01   1.958164e+00
3.185000e-01   1.958164e+00
3.190000e-01   1.958164e+00
3.195000e-01   1.958164e+00
3.200000e-01   1.958164e+00
3.205000e-01   1.958164e+00
3.210000e-01   1.958164e+00
3.215000e-01   1.958164e+00
3.220000e-01   1.958164e+00
3.225000e-01   1.958164e+00
3.230000e-01   1.958164e+00
3.235000e-01   1.958164e+00
3.240000e-01   1.958164e+00
3.245000e-01   1.958164e+00
3.250000e-01   1.958164e+00
3.255000e-01   1.958164e+00
3.260000e-01   1.958164e+00
3.265000e-01   1.958164e+00
3.270000e-01   1.958164e+00
3.275000e-01   1.958164e+00
3.280000e-01   1.958164e+00
3.285000e-01   1.958164e+00
3.290000e-01   1.958164e+00
3.295000e-01   1.958164e+00
3.300000e-01   1.958164e+00
3.305000e-01   1.958164e+00
3.310000e-01   1.958164e+00
3.315000e-01   1.958164e+00
3.320000e-01   1.958164e+00
3.325000e-01   1.958164e+00
3.330000e-01   1.958164e+00
3.335000e-01   1.958164e+00
3.340000e-01   1.958164e+00
3.345000e-01   1.958164e+00
3.350000e-01   1.958164e+00
3.355000e-01   1.958164e+00
3.360000e-01   1.958164e+00
3.365000e-01   1.958164e+00
3.370000e-01   1.958164e+00
3.375000e-01   1.958164e+00
3.380000e-01   1.958164e+00
3.385000e-01   1.958164e+00
3.390000e-01   1.958164e+00
3.395000e-01   1.958164e+00
3.400000e-01   1.958164e+00
3.405000e-01   1.958164e+00
3.410000e-01   1.958164e+00
3.415000e-01   1.958164e+00
3.420000e-01   1.958164e+00
3.425000e-01   1.958164e+00
3.430000e-01   1.958164e+00
3.435000e-01   1.958164e+00
3.440000e-01   1.958164e+00
3.445000e-01   1.958164e+00
3.450000e-01   1.958164e+00
3.455000e-01   1.958164e+00
3.460000e-01   1.958164e+00
3.465000e-01   1.958164e+00
3.470000e-01   1.958164e+00
3.475000e-01   1.958164e+00
3.480000e-01   1.958164e+00
3.485000e-01   1.958164e+00
3.490000e-01   1.958164e+00
3.495000e-01   1.958164e+00
3.500000e-01   1.958164e+00
3.505000e-01   1.958164e+00
3.510000e-01   1.958164e+00
3.515000e-01   1.958164e+00
3.520000e-01   1.958164e+00
3.525000e-01   1.958164e+00
3.530000e-01   1.958164e+00
3.535000e-01   1.958164e+00
3.540000e-01   1.958164e+00
3.545000e-01   1.958164e+00
3.550000e-01   1.958164e+00
3.555000e-01   1.958164e+00
3.560000e-01   1.958164e+00
3.565000e-01   1.958164e+00
3.570000e-01   1.958164e+00
3.575000e-01   1.958164e+00
3.580000e-01   1.958164e+00
3.585000e-01   1.958164e+00
3.590000e-01   1.958164e+00
3.595000e-01   1.958164e+00
3.600000e-01   1.958164e+00
3.605000e-01   1.958164e+00
3.610000e-01   1.958164e+00
3.615000e-01   1.958164e+00
3.620000e-01   1.958164e+00
3.625000e-01   1.958164e+00
3.630000e-01   1.958163e+00
3.635000e-01   1.958163e+00
3.640000e-01   1.958163e+00
3.645000e-01   1.958163e+00
3.650000e-01   1.958163e+00
3.655000e-01   1.958163e+00
3.660000e-01   1.958163e+00
3.665000e-01   1.958163e+00
3.670000e-01   1.958163e+00
3.675000e-01   1.958163e+00
3.680000e-01   1.958163e+00
3.685000e-01   1.958163e+00
3.690000e-01   1.958163e+00
3.695000e-01   1.958163e+00
3.700000e-01   1.958163e+00
3.705000e-01   1.958163e+00
3.710000e-01   1.958163e+00
3.715000e-01   1.958163e+00
3.720000e-01   1.958163e+00
3.725000e-01   1.958163e+00
3.730000e-01   1.958163e+00
3.735000e-01   1.958163e+00
3.740000e-01   1.958163e+00
3.745000e-01   1.958163e+00
3.750000e-01   1.958163e+00
3.755000e-01   1.958163e+00
3.760000e-01   1.958163e+00
3.765000e-01   1.958163e+00
3.770000e-01   1.958163e+00
3.775000e-01   1.958163e+00
3.780000e-01   1.958163e+00
3.785000e-01   1.958163e+00
3.790000e-01   1.958163e+00
3.795000e-01   1.958163e+00
3.800000e-01   1.958163e+00
3.805000e-01   1.958163e+00
3.810000e-01   1.958163e+00
3.815000e-01   1.958163e+00
3.820000e-01   1.958163e+00
3.825000e-01   1.958163e+00
3.830000e-01   1.958163e+00
3.835000e-01   1.958163e+00
3.840000e-01   1.958163e+00
3.845000e-01   1.958163e+00
3.850000e-01   1.958163e+00
3.855000e-01   1.958163e+00
3.860000e-01   1.958163e+00
3.865000e-01   1.958163e+00
3.870000e-01   1.958163e+00
3.875000e-01   1.958163e+00
3.880000e-01   1.958163e+00
3.885000e-01   1.958163e+00
3.890000e-01   1.958163e+00
3.895000e-01   1.958163e+00
3.900000e-01   1.958163e+00
3.905000e-01   1.958163e+00
3.910000e-01   1.958163e+00
3.915000e-01   1.958163e+00
3.920000e-01   1.958163e+00
3.925000e-01   1.958163e+00
3.930000e-01   1.958163e+00
3.935000e-01   1.958163e+00
3.940000e-01   1.958163e+00
3.945000e-01   1.958163e+00
3.950000e-01   1.958163e+00
3.955000e-01   1.958163e+00
3.960000e-01   1.958163e+00
3.965000e-01   1.958163e+00
3.970000e-01   1.958163e+00
3.975000e-01   1.958163e+00
3.980000e-01   1.958163e+00
3.985000e-01   1.958163e+00
3.990000e-01   1.958163e+00
3.995000e-01   1.958163e+00
4.000000e-01   1.958163e+00
4.005000e-01   1.958163e+00
4.010000e-01   1.958163e+00
4.015000e-01   1.958163e+00
4.020000e-01   1.958163e+00
4.025000e-01   1.958163e+00
4.030000e-01   1.958163e+00
4.035000e-01   1.958163e+00
4.040000e-01   1.958163e+00
4.045000e-01   1.958163e+00
4.050000e-01   1.958163e+00
4.055000e-01   1.958163e+00
4.060000e-01   1.958163e+00
4.065000e-01   1.958163e+00
4.070000e-01   1.958162e+00
4.075000e-01   1.958162e+00
4.080000e-01   1.958162e+00
4.085000e-01   1.958162e+00
4.090000e-01   1.958162e+00
4.095000e-01   1.958162e+00
4.100000e-01   1.958162e+00
4.105000e-01   1.958162e+00
4.110000e-01   1.958162e+00
4.115000e-01   1.958162e+00
4.120000e-01   1.958162e+00
4.125000e-01   1.958162e+00
4.130000e-01   1.958162e+00
4.135000e-01   1.958162e+00
4.140000e-01   1.958162e+00
4.145000e-01   1.958162e+00
4.150000e-01   1.958162e+00
4.155000e-01   1.958162e+00
4.160000e-01   1.958162e+00
4.165000e-01   1.958162e+00
4.170000e-01   1.958162e+00
4.175000e-01   1.958162e+00
4.180000e-01   1.958162e+00
4.185000e-01   1.958162e+00
4.190000e-01   1.958162e+00
4.195000e-01   1.958162e+00
4.200000e-01   1.958162e+00
4.205000e-01   1.958162e+00
4.210000e-01   1.958162e+00
4.215000e-01   1.958162e+00
4.220000e-01   1.958162e+00
4.225000e-01   1.958162e+00
4.230000e-01   1.958162e+00
4.235000e-01   1.958162e+00
4.240000e-01   1.958162e+00
4.245000e-01   1.958162e+00
4.250000e-01   1.958162e+00
4.255000e-01   1.958162e+00
4.260000e-01   1.958162e+00
4.265000e-01   1.958162e+00
4.270000e-01   1.958162e+00
4.275000e-01   1.958162e+00
4.280000e-01   1.958162e+00
4.285000e-01   1.958162e+00
4.290000e-01   1.958162e+00
4.295000e-01   1.958162e+00
4.300000e-01   1.958162e+00
4.305000e-01   1.958162e+00
4.310000e-01   1.958162e+00
4.315000e-01   1.958162e+00
4.320000e-01   1.958162e+00
4.325000e-01   1.958162e+00
4.330000e-01   1.958162e+00
4.335000e-01   1.958162e+00
4.340000e-01   1.958162e+00
4.345000e-01   1.958162e+00
4.350000e-01   1.958162e+00
4.355000e-01   1.958162e+00
4.360000e-01   1.958162e+00
4.365000e-01   1.958162e+00
4.370000e-01   1.958162e+00
4.375000e-01   1.958162e+00
4.380000e-01   1.958162e+00
4.385000e-01   1.958162e+00
4.390000e-01   1.958162e+00
4.395000e-01   1.958162e+00
4.400000e-01   1.958162e+00
4.405000e-01   1.958162e+00
4.410000e-01   1.958162e+00
4.415000e-01   1.958162e+00
4.420000e-01   1.958162e+00
4.425000e-01   1.958162e+00
4.430000e-01   1.958162e+00
4.435000e-01   1.958162e+00
4.440000e-01   1.958162e+00
4.445000e-01   1.958162e+00
4.450000e-01   1.958162e+00
4.455000e-01   1.958162e+00
4.460000e-01   1.958162e+00
4.465000e-01   1.958162e+00
4.470000e-01   1.958162e+00
4.475000e-01   1.958162e+00
4.480000e-01   1.958162e+00
4.485000e-01   1.958162e+00
4.490000e-01   1.958162e+00
4.495000e-01   1.958161e+00
4.500000e-01   1.958161e+00
4.505000e-01   1.958161e+00
4.510000e-01   1.958161e+00
4.515000e-01   1.958161e+00
4.520000e-01   1.958161e+00
4.525000e-01   1.958161e+00
4.530000e-01   1.958161e+00
4.535000e-01   1.958161e+00
4.540000e-01   1.958161e+00
4.545000e-01   1.958161e+00
4.550000e-01   1.958161e+00
4.555000e-01   1.958161e+00
4.560000e-01   1.958161e+00
4.565000e-01   1.958161e+00
4.570000e-01   1.958161e+00
4.575000e-01   1.958161e+00
4.580000e-01   1.958161e+00
4.585000e-01   1.958161e+00
4.590000e-01   1.958161e+00
4.595000e-01   1.958161e+00
4.600000e-01   1.958161e+00
4.605000e-01   1.958161e+00
4.610000e-01   1.958161e+00
4.615000e-01   1.958161e+00
4.620000e-01   1.958161e+00
4.625000e-01   1.958161e+00
4.630000e-01   1.958161e+00
4.635000e-01   1.958161e+00
4.640000e-01   1.958161e+00
4.645000e-01   1.958161e+00
4.650000e-01   1.958161e+00
4.655000e-01   1.958161e+00
4.660000e-01   1.958161e+00
4.665000e-01   1.958161e+00
4.670000e-01   1.958161e+00
4.675000e-01   1.958161e+00
4.680000e-01   1.958161e+00
4.685000e-01   1.958161e+00
4.690000e-01   1.958161e+00
4.695000e-01   1.958161e+00
4.700000e-01   1.958161e+00
4.705000e-01   1.958161e+00
4.710000e-01   1.958161e+00
4.715000e-01   1.958161e+00
4.720000e-01   1.958161e+00
4.725000e-01   1.958161e+00
4.730000e-01   1.958161e+00
4.735000e-01   1.958161e+00
4.740000e-01   1.958161e+00
4.745000e-01   1.958161e+00
4.750000e-01   1.958161e+00
4.755000e-01   1.958161e+00
4.760000e-01   1.958161e+00
4.765000e-01   1.958161e+00
4.770000e-01   1.958161e+00
4.775000e-01   1.958161e+00
4.780000e-01   1.958161e+00
4.785000e-01   1.958161e+00
4.790000e-01   1.958161e+00
4.795000e-01   1.958161e+00
4.800000e-01   1.958161e+00
4.805000e-01   1.958161e+00
4.810000e-01   1.958161e+00
4.815000e-01   1.958161e+00
4.820000e-01   1.958161e+00
4.825000e-01   1.958161e+00
4.830000e-01   1.958161e+00
4.835000e-01   1.958161e+00
4.840000e-01   1.958161e+00
4.845000e-01   1.958161e+00
4.850000e-01   1.958161e+00
4.855000e-01   1.958161e+00
4.860000e-01   1.958161e+00
4.865000e-01   1.958161e+00
4.870000e-01   1.958161e+00
4.875000e-01   1.958161e+00
4.880000e-01   1.958161e+00
4.885000e-01   1.958161e+00
4.890000e-01   1.958161e+00
4.895000e-01   1.958161e+00
4.900000e-01   1.958161e+00
4.905000e-01   1.958161e+00
4.910000e-01   1.958161e+00
4.915000e-01   1.958160e+00
4.920000e-01   1.958160e+00
4.925000e-01   1.958160e+00
4.930000e-01   1.958160e+00
4.935000e-01   1.958160e+00
4.940000e-01   1.958160e+00
4.945000e-01   1.958160e+00
4.950000e-01   1.958160e+00
4.955000e-01   1.958160e+00
4.960000e-01   1.958160e+00
4.965000e-01   1.958160e+00
4.970000e-01   1.958160e+00
4.975000e-01   1.958160e+00
4.980000e-01   1.958160e+00
4.985000e-01   1.958160e+00
4.990000e-01   1.958160e+00
4.995000e-01   1.958160e+00
5.000000e-01   1.958160e+00
5.005000e-01   1.958160e+00
5.010000e-01   1.958160e+00
5.015000e-01   1.958160e+00
5.020000e-01   1.958160e+00
5.025000e-01   1.958160e+00
5.030000e-01   1.958160e+00
5.035000e-01   1.958160e+00
5.040000e-01   1.958160e+00
5.045000e-01   1.958160e+00
5.050000e-01   1.958160e+00
5.055000e-01   1.958160e+00
5.060000e-01   1.958160e+00
5.065000e-01   1.958160e+00
5.070000e-01   1.958160e+00
5.075000e-01   1.958160e+00
5.080000e-01   1.958160e+00
5.085000e-01   1.958160e+00
5.090000e-01   1.958160e+00
5.095000e-01   1.958160e+00
5.100000e-01   1.958160e+00
5.105000e-01   1.958160e+00
5.110000e-01   1.958160e+00
5.115000e-01   1.958160e+00
5.120000e-01   1.958160e+00
5.125000e-01   1.958160e+00
5.130000e-01   1.958160e+00
5.135000e-01   1.958160e+00
5.140000e-01   1.958160e+00
5.145000e-01   1.958160e+00
5.150000e-01   1.958160e+00
5.155000e-01   1.958160e+00
5.160000e-01   1.958160e+00
5.165000e-01   1.958160e+00
5.170000e-01   1.958160e+00
5.175000e-01   1.958160e+00
5.180000e-01   1.958160e+00
5.185000e-01   1.958160e+00
5.190000e-01   1.958160e+00
5.195000e-01   1.958160e+00
5.200000e-01   1.958160e+00
5.205000e-01   1.958160e+00
5.210000e-01   1.958160e+00
5.215000e-01   1.958160e+00
5.220000e-01   1.958160e+00
5.225000e-01   1.958160e+00
5.230000e-01   1.958160e+00
5.235000e-01   1.958160e+00
5.240000e-01   1.958160e+00
5.245000e-01   1.958160e+00
5.250000e-01   1.958160e+00
5.255000e-01   1.958160e+00
5.260000e-01   1.958160e+00
5.265000e-01   1.958160e+00
5.270000e-01   1.958160e+00
5.275000e-01   1.958160e+00
5.280000e-01   1.958160e+00
5.285000e-01   1.958160e+00
5.290000e-01   1.958160e+00
5.295000e-01   1.958160e+00
5.300000e-01   1.958160e+00
5.305000e-01   1.958160e+00
5.310000e-01   1.958160e+00
5.315000e-01   1.958160e+00
5.320000e-01   1.958160e+00
5.325000e-01   1.958160e+00
5.330000e-01   1.958160e+00
5.335000e-01   1.958159e+00
5.340000e-01   1.958159e+00
5.345000e-01   1.958159e+00
5.350000e-01   1.958159e+00
5.355000e-01   1.958159e+00
5.360000e-01   1.958159e+00
5.365000e-01   1.958159e+00
5.370000e-01   1.958159e+00
5.375000e-01   1.958159e+00
5.380000e-01   1.958159e+00
5.385000e-01   1.958159e+00
5.390000e-01   1.958159e+00
5.395000e-01   1.958159e+00
5.400000e-01   1.958159e+00
5.405000e-01   1.958159e+00
5.410000e-01   1.958159e+00
5.415000e-01   1.958159e+00
5.420000e-01   1.958159e+00
5.425000e-01   1.958159e+00
5.430000e-01   1.958159e+00
5.435000e-01   1.958159e+00
5.440000e-01   1.958159e+00
5.445000e-01   1.958159e+00
5.450000e-01   1.958159e+00
5.455000e-01   1.958159e+00
5.460000e-01   1.958159e+00
5.465000e-01   1.958159e+00
5.470000e-01   1.958159e+00
5.475000e-01   1.958159e+00
5.480000e-01   1.958159e+00
5.485000e-01   1.958159e+00
5.490000e-01   1.958159e+00
5.495000e-01   1.958159e+00
5.500000e-01   1.958159e+00
5.505000e-01   1.958159e+00
5.510000e-01   1.958159e+00
5.515000e-01   1.958159e+00
5.520000e-01   1.958159e+00
5.525000e-01   1.958159e+00
5.530000e-01   1.958159e+00
5.535000e-01   1.958159e+00
5.540000e-01   1.958159e+00
5.545000e-01   1.958159e+00
5.550000e-01   1.958159e+00
5.555000e-01   1.958159e+00
5.560000e-01   1.958159e+00
5.565000e-01   1.958159e+00
5.570000e-01   1.958159e+00
5.575000e-01   1.958159e+00
5.580000e-01   1.958159e+00
5.585000e-01   1.958159e+00
5.590000e-01   1.958159e+00
5.595000e-01   1.958159e+00
5.600000e-01   1.958159e+00
5.605000e-01   1.958159e+00
5.610000e-01   1.958159e+00
5.615000e-01   1.958159e+00
5.620000e-01   1.958159e+00
5.625000e-01   1.958159e+00
5.630000e-01   1.958159e+00
5.635000e-01   1.958159e+00
5.640000e-01   1.958159e+00
5.645000e-01   1.958159e+00
5.650000e-01   1.958159e+00
5.655000e-01   1.958159e+00
5.660000e-01   1.958159e+00
5.665000e-01   1.958159e+00
5.670000e-01   1.958159e+00
5.675000e-01   1.958159e+00
5.680000e-01   1.958159e+00
5.685000e-01   1.958159e+00
5.690000e-01   1.958159e+00
5.695000e-01   1.958159e+00
5.700000e-01   1.958159e+00
5.705000e-01   1.958159e+00
5.710000e-01   1.958159e+00
5.715000e-01   1.958159e+00
5.720000e-01   1.958159e+00
5.725000e-01   1.958159e+00
5.730000e-01   1.958159e+00
5.735000e-01   1.958159e+00
5.740000e-01   1.958159e+00
5.745000e-01   1.958159e+00
5.750000e-01   1.958158e+00
5.755000e-01   1.958158e+00
5.760000e-01   1.958158e+00
5.765000e-01   1.958158e+00
5.770000e-01   1.958158e+00
5.775000e-01   1.958158e+00
5.780000e-01   1.958158e+00
5.785000e-01   1.958158e+00
5.790000e-01   1.958158e+00
5.795000e-01   1.958158e+00
5.800000e-01   1.958158e+00
5.805000e-01   1.958158e+00
5.810000e-01   1.958158e+00
5.815000e-01   1.958158e+00
5.820000e-01   1.958158e+00
5.825000e-01   1.958158e+00
5.830000e-01   1.958158e+00
5.835000e-01   1.958158e+00
5.840000e-01   1.958158e+00
5.845000e-01   1.958158e+00
5.850000e-01   1.958158e+00
5.855000e-01   1.958158e+00
5.860000e-01   1.958158e+00
5.865000e-01   1.958158e+00
5.870000e-01   1.958158e+00
5.875000e-01   1.958158e+00
5.880000e-01   1.958158e+00
5.885000e-01   1.958158e+00
5.890000e-01   1.958158e+00
5.895000e-01   1.958158e+00
5.900000e-01   1.958158e+00
5.905000e-01   1.958158e+00
5.910000e-01   1.958158e+00
5.915000e-01   1.958158e+00
5.920000e-01   1.958158e+00
5.925000e-01   1.958158e+00
5.930000e-01   1.958158e+00
5.935000e-01   1.958158e+00
5.940000e-01   1.958158e+00
5.945000e-01   1.958158e+00
5.950000e-01   1.958158e+00
5.955000e-01   1.958158e+00
5.960000e-01   1.958158e+00
5.965000e-01   1.958158e+00
5.970000e-01   1.958158e+00
5.975000e-01   1.958158e+00
5.980000e-01   1.958158e+00
5.985000e-01   1.958158e+00
5.990000e-01   1.958158e+00
5.995000e-01   1.958158e+00
6.000000e-01   1.958158e+00
6.005000e-01   1.958158e+00
6.010000e-01   1.958158e+00
6.015000e-01   1.958158e+00
6.020000e-01   1.958158e+00
6.025000e-01   1.958158e+00
6.030000e-01   1.958158e+00
6.035000e-01   1.958158e+00
6.040000e-01   1.958158e+00
6.045000e-01   1.958158e+00
6.050000e-01   1.958158e+00
6.055000e-01   1.958158e+00
6.060000e-01   1.958158e+00
6.065000e-01   1.958158e+00
6.070000e-01   1.958158e+00
6.075000e-01   1.958158e+00
6.080000e-01   1.958158e+00
6.085000e-01   1.958158e+00
6.090000e-01   1.958158e+00
6.095000e-01   1.958158e+00
6.100000e-01   1.958158e+00
6.105000e-01   1.958158e+00
6.110000e-01   1.958158e+00
6.115000e-01   1.958158e+00
6.120000e-01   1.958158e+00
6.125000e-01   1.958158e+00
6.130000e-01   1.958158e+00
6.135000e-01   1.958158e+00
6.140000e-01   1.958158e+00
6.145000e-01   1.958158e+00
6.150000e-01   1.958158e+00
6.155000e-01   1.958158e+00
6.160000e-01   1.958158e+00
6.165000e-01   1.958157e+00
6.170000e-01   1.958157e+00
6.175000e-01   1.958157e+00
6.180000e-01   1.958157e+00
6.185000e-01   1.958157e+00
6.190000e-01   1.958157e+00
6.195000e-01   1.958157e+00
6.200000e-01   1.958157e+00
6.205000e-01   1.958157e+00
6.210000e-01   1.958157e+00
6.215000e-01   1.958157e+00
6.220000e-01   1.958157e+00
6.225000e-01   1.958157e+00
6.230000e-01   1.958157e+00
6.235000e-01   1.958157e+00
6.240000e-01   1.958157e+00
6.245000e-01   1.958157e+00
6.250000e-01   1.958157e+00
6.255000e-01   1.958157e+00
6.260000e-01   1.958157e+00
6.265000e-01   1.958157e+00
6.270000e-01   1.958157e+00
6.275000e-01   1.958157e+00
6.280000e-01   1.958157e+00
6.285000e-01   1.958157e+00
6.290000e-01   1.958157e+00
6.295000e-01   1.958157e+00
6.300000e-01   1.958157e+00
6.305000e-01   1.958157e+00
6.310000e-01   1.958157e+00
6.315000e-01   1.958157e+00
6.320000e-01   1.958157e+00
6.325000e-01   1.958157e+00
6.330000e-01   1.958157e+00
6.335000e-01   1.958157e+00
6.340000e-01   1.958157e+00
6.345000e-01   1.958157e+00
6.350000e-01   1.958157e+00
6.355000e-01   1.958157e+00
6.360000e-01   1.958157e+00
6.365000e-01   1.958157e+00
6.370000e-01   1.958157e+00
6.375000e-01   1.958157e+00
6.380000e-01   1.958157e+00
6.385000e-01   1.958157e+00
6.390000e-01   1.958157e+00
6.395000e-01   1.958157e+00
6.400000e-01   1.958157e+00
6.405000e-01   1.958157e+00
6.410000e-01   1.958157e+00
6.415000e-01   1.958157e+00
6.420000e-01   1.958157e+00
6.425000e-01   1.958157e+00
6.430000e-01   1.958157e+00
6.435000e-01   1.958157e+00
6.440000e-01   1.958157e+00
6.445000e-01   1.958157e+00
6.450000e-01   1.958157e+00
6.455000e-01   1.958157e+00
6.460000e-01   1.958157e+00
6.465000e-01   1.958157e+00
6.470000e-01   1.958157e+00
6.475000e-01   1.958157e+00
6.480000e-01   1.958157e+00
6.485000e-01   1.958157e+00
6.490000e-01   1.958157e+00
6.495000e-01   1.958157e+00
6.500000e-01   1.958157e+00
6.505000e-01   1.958157e+00
6.510000e-01   1.958157e+00
6.515000e-01   1.958157e+00
6.520000e-01   1.958157e+00
6.525000e-01   1.958157e+00
6.530000e-01   1.958157e+00
6.535000e-01   1.958157e+00
6.540000e-01   1.958157e+00
6.545000e-01   1.958157e+00
6.550000e-01   1.958157e+00
6.555000e-01   1.958157e+00
6.560000e-01   1.958157e+00
6.565000e-01   1.958157e+00
6.570000e-01   1.958157e+00
6.575000e-01   1.958157e+00
6.580000e-01   1.958156e+00
6.585000e-01   1.958156e+00
6.590000e-01   1.958156e+00
6.595000e-01   1.958156e+00
6.600000e-01   1.958156e+00
6.605000e-01   1.958156e+00
6.610000e-01   1.958156e+00
6.615000e-01   1.958156e+00
6.620000e-01   1.958156e+00
6.625000e-01   1.958156e+00
6.630000e-01   1.958156e+00
6.635000e-01   1.958156e+00
6.640000e-01   1.958156e+00
6.645000e-01   1.958156e+00
6.650000e-01   1.958156e+00
6.655000e-01   1.958156e+00
6.660000e-01   1.958156e+00
6.665000e-01   1.958156e+00
6.670000e-01   1.958156e+00
6.675000e-01   1.958156e+00
6.680000e-01   1.958156e+00
6.685000e-01   1.958156e+00
6.690000e-01   1.958156e+00
6.695000e-01   1.958156e+00
6.700000e-01   1.958156e+00
6.705000e-01   1.958156e+00
6.710000e-01   1.958156e+00
6.715000e-01   1.958156e+00
6.720000e-01   1.958156e+00
6.725000e-01   1.958156e+00
6.730000e-01   1.958156e+00
6.735000e-01   1.958156e+00
6.740000e-01   1.958156e+00
6.745000e-01   1.958156e+00
6.750000e-01   1.958156e+00
6.755000e-01   1.958156e+00
6.760000e-01   1.958156e+00
6.765000e-01   1.958156e+00
6.770000e-01   1.958156e+00
6.775000e-01   1.958156e+00
6.780000e-01   1.958156e+00
6.785000e-01   1.958156e+00
6.790000e-01   1.958156e+00
6.795000e-01   1.958156e+00
6.800000e-01   1.958156e+00
6.805000e-01   1.958156e+00
6.810000e-01   1.958156e+00
6.815000e-01   1.958156e+00
6.820000e-01   1.958156e+00
6.825000e-01   1.958156e+00
6.830000e-01   1.958156e+00
6.835000e-01   1.958156e+00
6.840000e-01   1.958156e+00
6.845000e-01   1.958156e+00
6.850000e-01   1.958156e+00
6.855000e-01   1.958156e+00
6.860000e-01   1.958156e+00
6.865000e-01   1.958156e+00
6.870000e-01   1.958156e+00
6.875000e-01   1.958156e+00
6.880000e-01   1.958156e+00
6.885000e-01   1.958156e+00
6.890000e-01   1.958156e+00
6.895000e-01   1.958156e+00
6.900000e-01   1.958156e+00
6.905000e-01   1.958156e+00
6.910000e-01   1.958156e+00
6.915000e-01   1.958156e+00
6.920000e-01   1.958156e+00
6.925000e-01   1.958156e+00
6.930000e-01   1.958156e+00
6.935000e-01   1.958156e+00
6.940000e-01   1.958156e+00
6.945000e-01   1.958156e+00
6.950000e-01   1.958156e+00
6.955000e-01   1.958156e+00
6.960000e-01   1.958156e+00
6.965000e-01   1.958156e+00
6.970000e-01   1.958156e+00
6.975000e-01   1.958156e+00
6.980000e-01   1.958156e+00
6.985000e-01   1.958156e+00
6.990000e-01   1.958156e+00
6.995000e-01   1.958156e+00
7.000000e-01   1.958156e+00
7.005000e-01   1.958155e+00
7.010000e-01   1.958155e+00
7.015000e-01   1.958155e+00
7.020000e-01   1.958155e+00
7.025000e-01   1.958155e+00
7.030000e-01   1.958155e+00
7.035000e-01   1.958155e+00
7.040000e-01   1.958155e+00
7.045000e-01   1.958155e+00
7.050000e-01   1.958155e+00
7.055000e-01   1.958155e+00
7.060000e-01   1.958155e+00
7.065000e-01   1.958155e+00
7.070000e-01   1.958155e+00
7.075000e-01   1.958155e+00
7.080000e-01   1.958155e+00
7.085000e-01   1.958155e+00
7.090000e-01   1.958155e+00
7.095000e-01   1.958155e+00
7.100000e-01   1.958155e+00
7.105000e-01   1.958155e+00
7.110000e-01   1.958155e+00
7.115000e-01   1.958155e+00
7.120000e-01   1.958155e+00
7.125000e-01   1.958155e+00
7.130000e-01   1.958155e+00
7.135000e-01   1.958155e+00
7.140000e-01   1.958155e+00
7.145000e-01   1.958155e+00
7.150000e-01   1.958155e+00
7.155000e-01   1.958155e+00
7.160000e-01   1.958155e+00
7.165000e-01   1.958155e+00
7.170000e-01   1.958155e+00
7.175000e-01   1.958155e+00
7.180000e-01   1.958155e+00
7.185000e-01   1.958155e+00
7.190000e-01   1.958155e+00
7.195000e-01   1.958155e+00
7.200000e-01   1.958155e+00
7.205000e-01   1.958155e+00
7.210000e-01   1.958155e+00
7.215000e-01   1.958155e+00
7.220000e-01   1.958155e+00
7.225000e-01   1.958155e+00
7.230000e-01   1.958155e+00
7.235000e-01   1.958155e+00
7.240000e-01   1.958155e+00
7.245000e-01   1.958155e+00
7.250000e-01   1.958155e+00
7.255000e-01   1.958155e+00
7.260000e-01   1.958155e+00
7.265000e-01   1.958155e+00
7.270000e-01   1.958155e+00
7.275000e-01   1.958155e+00
7.280000e-01   1.958155e+00
7.285000e-01   1.958155e+00
7.290000e-01   1.958155e+00
7.295000e-01   1.958155e+00
7.300000e-01   1.958155e+00
7.305000e-01   1.958155e+00
7.310000e-01   1.958155e+00
7.315000e-01   1.958155e+00
7.320000e-01   1.958155e+00
7.325000e-01   1.958155e+00
7.330000e-01   1.958155e+00
7.335000e-01   1.958155e+00
7.340000e-01   1.958155e+00
7.345000e-01   1.958155e+00
7.350000e-01   1.958155e+00
7.355000e-01   1.958155e+00
7.360000e-01   1.958155e+00
7.365000e-01   1.958155e+00
7.370000e-01   1.958155e+00
7.375000e-01   1.958155e+00
7.380000e-01   1.958155e+00
7.385000e-01   1.958155e+00
7.390000e-01   1.958155e+00
7.395000e-01   1.958155e+00
7.400000e-01   1.958155e+00
7.405000e-01   1.958155e+00
7.410000e-01   1.958155e+00
7.415000e-01   1.958155e+00
7.420000e-01   1.958155e+00
7.425000e-01   1.958155e+00
7.430000e-01   1.958154e+00
7.435000e-01   1.958154e+00
7.440000e-01   1.958154e+00
7.445000e-01   1.958154e+00
7.450000e-01   1.958154e+00
7.455000e-01   1.958154e+00
7.460000e-01   1.958154e+00
7.465000e-01   1.958154e+00
7.470000e-01   1.958154e+00
7.475000e-01   1.958154e+00
7.480000e-01   1.958154e+00
7.485000e-01   1.958154e+00
7.490000e-01   1.958154e+00
7.495000e-01   1.958154e+00
7.500000e-01   1.958154e+00
7.505000e-01   1.958154e+00
7.510000e-01   1.958154e+00
7.515000e-01   1.958154e+00
7.520000e-01   1.958154e+00
7.525000e-01   1.958154e+00
7.530000e-01   1.958154e+00
7.535000e-01   1.958154e+00
7.540000e-01   1.958154e+00
7.545000e-01   1.958154e+00
7.550000e-01   1.958154e+00
7.555000e-01   1.958154e+00
7.560000e-01   1.958154e+00
7.565000e-01   1.958154e+00
7.570000e-01   1.958154e+00
7.575000e-01   1.958154e+00
7.580000e-01   1.958154e+00
7.585000e-01   1.958154e+00
7.590000e-01   1.958154e+00
7.595000e-01   1.958154e+00
7.600000e-01   1.958154e+00
7.605000e-01   1.958154e+00
7.610000e-01   1.958154e+00
7.615000e-01   1.958154e+00
7.620000e-01   1.958154e+00
7.625000e-01   1.958154e+00
7.630000e-01   1.958154e+00
7.635000e-01   1.958154e+00
7.640000e-01   1.958154e+00
7.645000e-01   1.958154e+00
7.650000e-01   1.958154e+00
7.655000e-01   1.958154e+00
7.660000e-01   1.958154e+00
7.665000e-01   1.958154e+00
7.670000e-01   1.958154e+00
7.675000e-01   1.958154e+00
7.680000e-01   1.958154e+00
7.685000e-01   1.958154e+00
7.690000e-01   1.958154e+00
7.695000e-01   1.958154e+00
7.700000e-01   1.958154e+00
7.705000e-01   1.958154e+00
7.710000e-01   1.958154e+00
7.715000e-01   1.958154e+00
7.720000e-01   1.958154e+00
7.725000e-01   1.958154e+00
7.730000e-01   1.958154e+00
7.735000e-01   1.958154e+00
7.740000e-01   1.958154e+00
7.745000e-01   1.958154e+00
7.750000e-01   1.958154e+00
7.755000e-01   1.958154e+00
7.760000e-01   1.958154e+00
7.765000e-01   1.958154e+00
7.770000e-01   1.958154e+00
7.775000e-01   1.958154e+00
7.780000e-01   1.958154e+00
7.785000e-01   1.958154e+00
7.790000e-01   1.958154e+00
7.795000e-01   1.958154e+00
7.800000e-01   1.958154e+00
7.805000e-01   1.958154e+00
7.810000e-01   1.958154e+00
7.815000e-01   1.958154e+00
7.820000e-01   1.958154e+00
7.825000e-01   1.958154e+00
7.830000e-01   1.958154e+00
7.835000e-01   1.958154e+00
7.840000e-01   1.958154e+00
7.845000e-01   1.958154e+00
7.850000e-01   1.958154e+00
7.855000e-01   1.958154e+00
7.860000e-01   1.958154e+00
7.865000e-01   1.958154e+00
7.870000e-01   1.958153e+00
7.875000e-01   1.958153e+00
7.880000e-01   1.958153e+00
7.885000e-01   1.958153e+00
7.890000e-01   1.958153e+00
7.895000e-01   1.958153e+00
7.900000e-01   1.958153e+00
7.905000e-01   1.958153e+00
7.910000e-01   1.958153e+00
7.915000e-01   1.958153e+00
7.920000e-01   1.958153e+00
7.925000e-01   1.958153e+00
7.930000e-01   1.958153e+00
7.935000e-01   1.958153e+00
7.940000e-01   1.958153e+00
7.945000e-01   1.958153e+00
7.950000e-01   1.958153e+00
7.955000e-01   1.958153e+00
7.960000e-01   1.958153e+00
7.965000e-01   1.958153e+00
7.970000e-01   1.958153e+00
7.975000e-01   1.958153e+00
7.980000e-01   1.958153e+00
7.985000e-01   1.958153e+00
7.990000e-01   1.958153e+00
7.995000e-01   1.958153e+00
8.000000e-01   1.958153e+00
8.005000e-01   1.958153e+00
8.010000e-01   1.958153e+00
8.015000e-01   1.958153e+00
8.020000e-01   1.958153e+00
8.025000e-01   1.958153e+00
8.030000e-01   1.958153e+00
8.035000e-01   1.958153e+00
8.040000e-01   1.958153e+00
8.045000e-01   1.958153e+00
8.050000e-01   1.958153e+00
8.055000e-01   1.958153e+00
8.060000e-01   1.958153e+00
8.065000e-01   1.958153e+00
8.070000e-01   1.958153e+00
8.075000e-01   1.958153e+00
8.080000e-01   1.958153e+00
8.085000e-01   1.958153e+00
8.090000e-01   1.958153e+00
8.095000e-01   1.958153e+00
8.100000e-01   1.958153e+00
8.105000e-01   1.958153e+00
8.110000e-01   1.958153e+00
8.115000e-01   1.958153e+00
8.120000e-01   1.958153e+00
8.125000e-01   1.958153e+00
8.130000e-01   1.958153e+00
8.135000e-01   1.958153e+00
8.140000e-01   1.958153e+00
8.145000e-01   1.958153e+00
8.150000e-01   1.958153e+00
8.155000e-01   1.958153e+00
8.160000e-01   1.958153e+00
8.165000e-01   1.958153e+00
8.170000e-01   1.958153e+00
8.175000e-01   1.958153e+00
8.180000e-01   1.958153e+00
8.185000e-01   1.958153e+00
8.190000e-01   1.958153e+00
8.195000e-01   1.958153e+00
8.200000e-01   1.958153e+00
8.205000e-01   1.958153e+00
8.210000e-01   1.958153e+00
8.215000e-01   1.958153e+00
8.220000e-01   1.958153e+00
8.225000e-01   1.958153e+00
8.230000e-01   1.958153e+00
8.235000e-01   1.958153e+00
8.240000e-01   1.958153e+00
8.245000e-01   1.958153e+00
8.250000e-01   1.958153e+00
8.255000e-01   1.958153e+00
8.260000e-01   1.958153e+00
8.265000e-01   1.958153e+00
8.270000e-01   1.958153e+00
8.275000e-01   1.958153e+00
8.280000e-01   1.958153e+00
8.285000e-01   1.958153e+00
8.290000e-01   1.958153e+00
8.295000e-01   1.958153e+00
8.300000e-01   1.958153e+00
8.305000e-01   1.958153e+00
8.310000e-01   1.958153e+00
8.315000e-01   1.958152e+00
8.320000e-01   1.958152e+00
8.325000e-01   1.958152e+00
8.330000e-01   1.958152e+00
8.335000e-01   1.958152e+00
8.340000e-01   1.958152e+00
8.345000e-01   1.958152e+00
8.350000e-01   1.958152e+00
8.355000e-01   1.958152e+00
8.360000e-01   1.958152e+00
8.365000e-01   1.958152e+00
8.370000e-01   1.958152e+00
8.375000e-01   1.958152e+00
8.380000e-01   1.958152e+00
8.385000e-01   1.958152e+00
8.390000e-01   1.958152e+00
8.395000e-01   1.958152e+00
8.400000e-01   1.958152e+00
8.405000e-01   1.958152e+00
8.410000e-01   1.958152e+00
8.415000e-01   1.958152e+00
8.420000e-01   1.958152e+00
8.425000e-01   1.958152e+00
8.430000e-01   1.958152e+00
8.435000e-01   1.958152e+00
8.440000e-01   1.958152e+00
8.445000e-01   1.958152e+00
8.450000e-01   1.958152e+00
8.455000e-01   1.958152e+00
8.460000e-01   1.958152e+00
8.465000e-01   1.958152e+00
8.470000e-01   1.958152e+00
8.475000e-01   1.958152e+00
8.480000e-01   1.958152e+00
8.485000e-01   1.958152e+00
8.490000e-01   1.958152e+00
8.495000e-01   1.958152e+00
8.500000e-01   1.958152e+00
8.505000e-01   1.958152e+00
8.510000e-01   1.958152e+00
8.515000e-01   1.958152e+00
8.520000e-01   1.958152e+00
8.525000e-01   1.958152e+00
8.530000e-01   1.958152e+00
8.535000e-01   1.958152e+00
8.540000e-01   1.958152e+00
8.545000e-01   1.958152e+00
8.550000e-01   1.958152e+00
8.555000e-01   1.958152e+00
8.560000e-01   1.958152e+00
8.565000e-01   1.958152e+00
8.570000e-01   1.958152e+00
8.575000e-01   1.958152e+00
8.580000e-01   1.958152e+00
8.585000e-01   1.958152e+00
8.590000e-01   1.958152e+00
8.595000e-01   1.958152e+00
8.600000e-01   1.958152e+00
8.605000e-01   1.958152e+00
8.610000e-01   1.958152e+00
8.615000e-01   1.958152e+00
8.620000e-01   1.958152e+00
8.625000e-01   1.958152e+00
8.630000e-01   1.958152e+00
8.635000e-01   1.958152e+00
8.640000e-01   1.958152e+00
8.645000e-01   1.958152e+00
8.650000e-01   1.958152e+00
8.655000e-01   1.958152e+00
8.660000e-01   1.958152e+00
8.665000e-01   1.958152e+00
8.670000e-01   1.958152e+00
8.675000e-01   1.958152e+00
8.680000e-01   1.958152e+00
8.685000e-01   1.958152e+00
8.690000e-01   1.958152e+00
8.695000e-01   1.958152e+00
8.700000e-01   1.958152e+00
8.705000e-01   1.958152e+00
8.710000e-01   1.958152e+00
8.715000e-01   1.958152e+00
8.720000e-01   1.958152e+00
8.725000e-01   1.958152e+00
8.730000e-01   1.958152e+00
8.735000e-01   1.958152e+00
8.740000e-01   1.958152e+00
8.745000e-01   1.958152e+00
8.750000e-01   1.958152e+00
8.755000e-01   1.958152e+00
8.760000e-01   1.958152e+00
8.765000e-01   1.958152e+00
8.770000e-01   1.958152e+00
8.775000e-01   1.958152e+00
8.780000e-01   1.958151e+00
8.785000e-01   1.958151e+00
8.790000e-01   1.958151e+00
8.795000e-01   1.958151e+00
8.800000e-01   1.958151e+00
8.805000e-01   1.958151e+00
8.810000e-01   1.958151e+00
8.815000e-01   1.958151e+00
8.820000e-01   1.958151e+00
8.825000e-01   1.958151e+00
8.830000e-01   1.958151e+00
8.835000e-01   1.958151e+00
8.840000e-01   1.958151e+00
8.845000e-01   1.958151e+00
8.850000e-01   1.958151e+00
8.855000e-01   1.958151e+00
8.860000e-01   1.958151e+00
8.865000e-01   1.958151e+00
8.870000e-01   1.958151e+00
8.875000e-01   1.958151e+00
8.880000e-01   1.958151e+00
8.885000e-01   1.958151e+00
8.890000e-01   1.958151e+00
8.895000e-01   1.958151e+00
8.900000e-01   1.958151e+00
8.905000e-01   1.958151e+00
8.910000e-01   1.958151e+00
8.915000e-01   1.958151e+00
8.920000e-01   1.958151e+00
8.925000e-01   1.958151e+00
8.930000e-01   1.958151e+00
8.935000e-01   1.958151e+00
8.940000e-01   1.958151e+00
8.945000e-01   1.958151e+00
8.950000e-01   1.958151e+00
8.955000e-01   1.958151e+00
8.960000e-01   1.958151e+00
8.965000e-01   1.958151e+00
8.970000e-01   1.958151e+00
8.975000e-01   1.958151e+00
8.980000e-01   1.958151e+00
8.985000e-01   1.958151e+00
8.990000e-01   1.958151e+00
8.995000e-01   1.958151e+00
9.000000e-01   1.958151e+00
9.005000e-01   1.958151e+00
9.010000e-01   1.958151e+00
9.015000e-01   1.958151e+00
9.020000e-01   1.958151e+00
9.025000e-01   1.958151e+00
9.030000e-01   1.958151e+00
9.035000e-01   1.958151e+00
9.040000e-01   1.958151e+00
9.045000e-01   1.958151e+00
9.050000e-01   1.958151e+00
9.055000e-01   1.958151e+00
9.060000e-01   1.958151e+00
9.065000e-01   1.958151e+00
9.070000e-01   1.958151e+00
9.075000e-01   1.958151e+00
9.080000e-01   1.958151e+00
9.085000e-01   1.958151e+00
9.090000e-01   1.958151e+00
9.095000e-01   1.958151e+00
9.100000e-01   1.958151e+00
9.105000e-01   1.958151e+00
9.110000e-01   1.958151e+00
9.115000e-01   1.958151e+00
9.120000e-01   1.958151e+00
9.125000e-01   1.958151e+00
9.130000e-01   1.958151e+00
9.135000e-01   1.958151e+00
9.140000e-01   1.958151e+00
9.145000e-01   1.958151e+00
9.150000e-01   1.958151e+00
9.155000e-01   1.958151e+00
9.160000e-01   1.958151e+00
9.165000e-01   1.958151e+00
9.170000e-01   1.958151e+00
9.175000e-01   1.958151e+00
9.180000e-01   1.958151e+00
9.185000e-01   1.958151e+00
9.190000e-01   1.958151e+00
9.195000e-01   1.958151e+00
9.200000e-01   1.958151e+00
9.205000e-01   1.958151e+00
9.210000e-01   1.958151e+00
9.215000e-01   1.958151e+00
9.220000e-01   1.958151e+00
9.225000e-01   1.958151e+00
9.230000e-01   1.958151e+00
9.235000e-01   1.958151e+00
9.240000e-01   1.958151e+00
9.245000e-01   1.958151e+00
9.250000e-01   1.958151e+00
9.255000e-01   1.958151e+00
9.260000e-01   1.958150e+00
9.265000e-01   1.958150e+00
9.270000e-01   1.958150e+00
9.275000e-01   1.958150e+00
9.280000e-01   1.958150e+00
9.285000e-01   1.958150e+00
9.290000e-01   1.958150e+00
9.295000e-01   1.958150e+00
9.300000e-01   1.958150e+00
9.305000e-01   1.958150e+00
9.310000e-01   1.958150e+00
9.315000e-01   1.958150e+00
9.320000e-01   1.958150e+00
9.325000e-01   1.958150e+00
9.330000e-01   1.958150e+00
9.335000e-01   1.958150e+00
9.340000e-01   1.958150e+00
9.345000e-01   1.958150e+00
9.350000e-01   1.958150e+00
9.355000e-01   1.958150e+00
9.360000e-01   1.958150e+00
9.365000e-01   1.958150e+00
9.370000e-01   1.958150e+00
9.375000e-01   1.958150e+00
9.380000e-01   1.958150e+00
9.385000e-01   1.958150e+00
9.390000e-01   1.958150e+00
9.395000e-01   1.958150e+00
9.400000e-01   1.958150e+00
9.405000e-01   1.958150e+00
9.410000e-01   1.958150e+00
9.415000e-01   1.958150e+00
9.420000e-01   1.958150e+00
9.425000e-01   1.958150e+00
9.430000e-01   1.958150e+00
9.435000e-01   1.958150e+00
9.440000e-01   1.958150e+00
9.445000e-01   1.958150e+00
9.450000e-01   1.958150e+00
9.455000e-01   1.958150e+00
9.460000e-01   1.958150e+00
9.465000e-01   1.958150e+00
9.470000e-01   1.958150e+00
9.475000e-01   1.958150e+00
9.480000e-01   1.958150e+00
9.485000e-01   1.958150e+00
9.490000e-01   1.958150e+00
9.495000e-01   1.958150e+00
9.500000e-01   1.958150e+00
9.505000e-01   1.958150e+00
9.510000e-01   1.958150e+00
9.515000e-01   1.958150e+00
9.520000e-01   1.958150e+00
9.525000e-01   1.958150e+00
9.530000e-01   1.958150e+00
9.535000e-01   1.958150e+00
9.540000e-01   1.958150e+00
9.545000e-01   1.958150e+00
9.550000e-01   1.958150e+00
9.555000e-01   1.958150e+00
9.560000e-01   1.958150e+00
9.565000e-01   1.958150e+00
9.570000e-01   1.958150e+00
9.575000e-01   1.958150e+00
9.580000e-01   1.958150e+00
9.585000e-01   1.958150e+00
9.590000e-01   1.958150e+00
9.595000e-01   1.958150e+00
9.600000e-01   1.958150e+00
9.605000e-01   1.958150e+00
9.610000e-01   1.958150e+00
9.615000e-01   1.958150e+00
9.620000e-01   1.958150e+00
9.625000e-01   1.958150e+00
9.630000e-01   1.958150e+00
9.635000e-01   1.958150e+00
9.640000e-01   1.958150e+00
9.645000e-01   1.958150e+00
9.650000e-01   1.958150e+00
9.655000e-01   1.958150e+00
9.660000e-01   1.958150e+00
9.665000e-01   1.958150e+00
9.670000e-01   1.958150e+00
9.675000e-01   1.958150e+00
9.680000e-01   1.958150e+00
9.685000e-01   1.958150e+00
9.690000e-01   1.958150e+00
9.695000e-01   1.958150e+00
9.700000e-01   1.958150e+00
9.705000e-01   1.958150e+00
9.710000e-01   1.958150e+00
9.715000e-01   1.958150e+00
9.720000e-01   1.958150e+00
9.725000e-01   1.958150e+00
9.730000e-01   1.958150e+00
9.735000e-01   1.958150e+00
9.740000e-01   1.958150e+00
9.745000e-01   1.958150e+00
9.750000e-01   1.958150e+00
9.755000e-01   1.958150e+00
9.760000e-01   1.958150e+00
9.765000e-01   1.958149e+00
9.770000e-01   1.958149e+00
9.775000e-01   1.958149e+00
9.780000e-01   1.958149e+00
9.785000e-01   1.958149e+00
9.790000e-01   1.958149e+00
9.795000e-01   1.958149e+00
9.800000e-01   1.958149e+00
9.805000e-01   1.958149e+00
9.810000e-01   1.958149e+00
9.815000e-01   1.958149e+00
9.820000e-01   1.958149e+00
9.825000e-01   1.958149e+00
9.830000e-01   1.958149e+00
9.835000e-01   1.958149e+00
9.840000e-01   1.958149e+00
9.845000e-01   1.958149e+00
9.850000e-01   1.958149e+00
9.855000e-01   1.958149e+00
9.860000e-01   1.958149e+00
9.865000e-01   1.958149e+00
9.870000e-01   1.958149e+00
9.875000e-01   1.958149e+00
9.880000e-01   1.958149e+00
9.885000e-01   1.958149e+00
9.890000e-01   1.958149e+00
9.895000e-01   1.958149e+00
9.900000e-01   1.958149e+00
9.905000e-01   1.958149e+00
9.910000e-01   1.958149e+00
9.915000e-01   1.958149e+00
9.920000e-01   1.958149e+00
9.925000e-01   1.958149e+00
9.930000e-01   1.958149e+00
9.935000e-01   1.958149e+00
9.940000e-01   1.958149e+00
9.945000e-01   1.958149e+00
9.950000e-01   1.958149e+00
9.955000e-01   1.958149e+00
9.960000e-01   1.958149e+00
9.965000e-01   1.958149e+00
9.970000e-01   1.958149e+00
9.975000e-01   1.958149e+00
9.980000e-01   1.958149e+00
9.985000e-01   1.958149e+00
9.990000e-01   1.958149e+00
9.995000e-01   1.958149e+00
1.000000e+00   1.958149e+00
1.000500e+00   1.958149e+00
1.001000e+00   1.958149e+00
1.001500e+00   1.958150e+00
1.002000e+00   1.958150e+00
1.002500e+00   1.958150e+00
1.003000e+00   1.958150e+00
1.003500e+00   1.958151e+00
1.004000e+00   1.958151e+00
1.004500e+00   1.958152e+00
1.005000e+00   1.958152e+00
1.005500e+00   1.958153e+00
1.006000e+00   1.958153e+00
1.006500e+00   1.958154e+00
1.007000e+00   1.958155e+00
1.007500e+00   1.958155e+00
1.008000e+00   1.958156e+00
1.008500e+00   1.958157e+00
1.009000e+00   1.958158e+00
1.009500e+00   1.958159e+00
1.010000e+00   1.958160e+00
1.010500e+00   1.958161e+00
1.011000e+00   1.958162e+00
1.011500e+00   1.958163e+00
1.012000e+00   1.958164e+00
1.012500e+00   1.958166e+00
1.013000e+00   1.958167e+00
1.013500e+00   1.958168e+00
1.014000e+00   1.958170e+00
1.014500e+00   1.958171e+00
1.015000e+00   1.958172e+00
1.015500e+00   1.958174e+00
1.016000e+00   1.958176e+00
1.016500e+00   1.958177e+00
1.017000e+00   1.958179e+00
1.017500e+00   1.958180e+00
1.018000e+00   1.958182e+00
1.018500e+00   1.958184e+00
1.019000e+00   1.958186e+00
1.019500e+00   1.958188e+00
1.020000e+00   1.958190e+00
1.020500e+00   1.958192e+00
1.021000e+00   1.958194e+00
1.021500e+00   1.958196e+00
1.022000e+00   1.958198e+00
1.022500e+00   1.958200e+00
1.023000e+00   1.958202e+00
1.023500e+00   1.958205e+00
1.024000e+00   1.958207e+00
1.024500e+00   1.958209e+00
1.025000e+00   1.958212e+00
1.025500e+00   1.958214e+00
1.026000e+00   1.958217e+00
1.026500e+00   1.958219e+00
1.027000e+00   1.958222e+00
1.027500e+00   1.958225e+00
1.028000e+00   1.958227e+00
1.028500e+00   1.958230e+00
1.029000e+00   1.958233e+00
1.029500e+00   1.958236e+00
1.030000e+00   1.958239e+00
1.030500e+00   1.958242e+00
1.031000e+00   1.958245e+00
1.031500e+00   1.958248e+00
1.032000e+00   1.958251e+00
1.032500e+00   1.958254e+00
1.033000e+00   1.958257e+00
1.033500e+00   1.958260e+00
1.034000e+00   1.958264e+00
1.034500e+00   1.958267e+00
1.035000e+00   1.958270e+00
1.035500e+00   1.958274e+00
1.036000e+00   1.958277e+00
1.036500e+00   1.958281e+00
1.037000e+00   1.958284e+00
1.037500e+00   1.958288e+00
1.038000e+00   1.958292e+00
1.038500e+00   1.958295e+00
1.039000e+00   1.958299e+00
1.039500e+00   1.958303e+00
1.040000e+00   1.958307e+00
1.040500e+00   1.958311e+00
1.041000e+00   1.958315e+00
1.041500e+00   1.958319e+00
1.042000e+00   1.958323e+00
1.042500e+00   1.958327e+00
1.043000e+00   1.958331e+00
1.043500e+00   1.958335e+00
1.044000e+00   1.958339e+00
1.044500e+00   1.958343e+00
1.045000e+00   1.958348e+00
1.045500e+00   1.958352e+00
1.046000e+00   1.958357e+00
1.046500e+00   1.958361e+00
1.047000e+00   1.958366e+00
1.047500e+00   1.958370e+00
1.048000e+00   1.958375e+00
1.048500e+00   1.958379e+00
1.049000e+00   1.958384e+00
1.049500e+00   1.958389e+00
1.050000e+00   1.958394e+00
1.050500e+00   1.958399e+00
1.051000e+00   1.958403e+00
1.051500e+00   1.958408e+00
1.052000e+00   1.958413e+00
1.052500e+00   1.958418e+00
1.053000e+00   1.958424e+00
1.053500e+00   1.958429e+00
1.054000e+00   1.958434e+00
1.054500e+00   1.958439e+00
1.055000e+00   1.958444e+00
1.055500e+00   1.958450e+00
1.056000e+00   1.958455e+00
1.056500e+00   1.958460e+00
1.057000e+00   1.958466e+00
1.057500e+00   1.958471e+00
1.058000e+00   1.958477e+00
1.058500e+00   1.958483e+00
1.059000e+00   1.958488e+00
1.059500e+00   1.958494e+00
1.060000e+00   1.958500e+00
1.060500e+00   1.958506e+00
1.061000e+00   1.958511e+00
1.061500e+00   1.958517e+00
1.062000e+00   1.958523e+00
1.062500e+00   1.958529e+00
1.063000e+00   1.958535e+00
1.063500e+00   1.958541e+00
1.064000e+00   1.958547e+00
1.064500e+00   1.958554e+00
1.065000e+00   1.958560e+00
1.065500e+00   1.958566e+00
1.066000e+00   1.958572e+00
1.066500e+00   1.958579e+00
1.067000e+00   1.958585e+00
1.067500e+00   1.958592e+00
1.068000e+00   1.958598e+00
1.068500e+00   1.958605e+00
1.069000e+00   1.958611e+00
1.069500e+00   1.958618e+00
1.070000e+00   1.958625e+00
1.070500e+00   1.958631e+00
1.071000e+00   1.958638e+00
1.071500e+00   1.958645e+00
1.072000e+00   1.958652e+00
1.072500e+00   1.958659e+00
1.073000e+00   1.958666e+00
1.073500e+00   1.958673e+00
1.074000e+00   1.958680e+00
1.074500e+00   1.958687e+00
1.075000e+00   1.958694e+00
1.075500e+00   1.958702e+00
1.076000e+00   1.958709e+00
1.076500e+00   1.958716e+00
1.077000e+00   1.958724e+00
1.077500e+00   1.958731e+00
1.078000e+00   1.958738e+00
1.078500e+00   1.958746e+00
1.079000e+00   1.958753e+00
1.079500e+00   1.958761e+00
1.080000e+00   1.958769e+00
1.080500e+00   1.958776e+00
1.081000e+00   1.958784e+00
1.081500e+00   1.958792e+00
1.082000e+00   1.958800e+00
1.082500e+00   1.958808e+00
1.083000e+00   1.958816e+00
1.083500e+00   1.958824e+00
1.084000e+00   1.958832e+00
1.084500e+00   1.958840e+00
1.085000e+00   1.958848e+00
1.085500e+00   1.958856e+00
1.086000e+00   1.958864e+00
1.086500e+00   1.958872e+00
1.087000e+00   1.958881e+00
1.087500e+00   1.958889e+00
1.088000e+00   1.958897e+00
1.088500e+00   1.958906e+00
1.089000e+00   1.958914e+00
1.089500e+00   1.958923e+00
1.090000e+00   1.958932e+00
1.090500e+00   1.958940e+00
1.091000e+00   1.958949e+00
1.091500e+00   1.958958e+00
1.092000e+00   1.958966e+00
1.092500e+00   1.958975e+00
1.093000e+00   1.958984e+00
1.093500e+00   1.958993e+00
1.094000e+00   1.959002e+00
1.094500e+00   1.959011e+00
1.095000e+00   1.959020e+00
1.095500e+00   1.959029e+00
1.096000e+00   1.959038e+00
1.096500e+00   1.959048e+00
1.097000e+00   1.959057e+00
1.097500e+00   1.959066e+00
1.098000e+00   1.959075e+00
1.098500e+00   1.959085e+00
1.099000e+00   1.959094e+00
1.099500e+00   1.959104e+00
1.100000e+00   1.959113e+00
1.100500e+00   1.959123e+00
1.101000e+00   1.959132e+00
1.101500e+00   1.959142e+00
1.102000e+00   1.959152e+00
1.102500e+00   1.959162e+00
1.103000e+00   1.959171e+00
1.103500e+00   1.959181e+00
1.104000e+00   1.959191e+00
1.104500e+00   1.959201e+00
1.105000e+00   1.959211e+00
1.105500e+00   1.959221e+00
1.106000e+00   1.959231e+00
1.106500e+00   1.959241e+00
1.107000e+00   1.959252e+00
1.107500e+00   1.959262e+00
1.108000e+00   1.959272e+00
1.108500e+00   1.959282e+00
1.109000e+00   1.959293e+00
1.109500e+00   1.959303e+00
1.110000e+00   1.959314e+00
1.110500e+00   1.959324e+00
1.111000e+00   1.959335e+00
1.111500e+00   1.959345e+00
1.112000e+00   1.959356e+00
1.112500e+00   1.959367e+00
1.113000e+00   1.959378e+00
1.113500e+00   1.959388e+00
1.114000e+00   1.959399e+00
1.114500e+00   1.959410e+00
1.115000e+00   1.959421e+00
1.115500e+00   1.959432e+00
1.116000e+00   1.959443e+00
1.116500e+00   1.959454e+00
1.117000e+00   1.959465e+00
1.117500e+00   1.959476e+00
1.118000e+00   1.959488e+00
1.118500e+00   1.959499e+00
1.119000e+00   1.959510e+00
1.119500e+00   1.959522e+00
1.120000e+00   1.959533e+00
1.120500e+00   1.959544e+00
1.121000e+00   1.959556e+00
1.121500e+00   1.959567e+00
1.122000e+00   1.959579e+00
1.122500e+00   1.959591e+00
1.123000e+00   1.959602e+00
1.123500e+00   1.959614e+00
1.124000e+00   1.959626e+00
1.124500e+00   1.959638e+00
1.125000e+00   1.959650e+00
1.125500e+00   1.959661e+00
1.126000e+00   1.959673e+00
1.126500e+00   1.959685e+00
1.127000e+00   1.959697e+00
1.127500e+00   1.959710e+00
1.128000e+00   1.959722e+00
1.128500e+00   1.959734e+00
1.129000e+00   1.959746e+00
1.129500e+00   1.959758e+00
1.130000e+00   1.959771e+00
1.130500e+00   1.959783e+00
1.131000e+00   1.959796e+00
1.131500e+00   1.959808e+00
1.132000e+00   1.959821e+00
1.132500e+00   1.959833e+00
1.133000e+00   1.959846e+00
1.133500e+00   1.959858e+00
1.134000e+00   1.959871e+00
1.134500e+00   1.959884e+00
1.135000e+00   1.959897e+00
1.135500e+00   1.959910e+00
1.136000e+00   1.959922e+00
1.136500e+00   1.959935e+00
1.137000e+00   1.959948e+00
1.137500e+00   1.959961e+00
1.138000e+00   1.959974e+00
1.138500e+00   1.959988e+00
1.139000e+00   1.960001e+00
1.139500e+00   1.960014e+00
1.140000e+00   1.960027e+00
1.140500e+00   1.960041e+00
1.141000e+00   1.960054e+00
1.141500e+00   1.960067e+00
1.142000e+00   1.960081e+00
1.142500e+00   1.960094e+00
1.143000e+00   1.960108e+00
1.143500e+00   1.960121e+00
1.144000e+00   1.960135e+00
1.144500e+00   1.960149e+00
1.145000e+00   1.960162e+00
1.145500e+00   1.960176e+00
1.146000e+00   1.960190e+00
1.146500e+00   1.960204e+00
1.147000e+00   1.960218e+00
1.147500e+00   1.960232e+00
1.148000e+00   1.960246e+00
1.148500e+00   1.960260e+00
1.149000e+00   1.960274e+00
1.149500e+00   1.960288e+00
1.150000e+00   1.960302e+00
1.150500e+00   1.960316e+00
1.151000e+00   1.960331e+00
1.151500e+00   1.960345e+00
1.152000e+00   1.960359e+00
1.152500e+00   1.960374e+00
1.153000e+00   1.960388e+00
1.153500e+00   1.960403e+00
1.154000e+00   1.960417e+00
1.154500e+00   1.960432e+00
1.155000e+00   1.960447e+00
1.155500e+00   1.960461e+00
1.156000e+00   1.960476e+00
1.156500e+00   1.960491e+00
1.157000e+00   1.960506e+00
1.157500e+00   1.960521e+00
1.158000e+00   1.960535e+00
1.158500e+00   1.960550e+00
1.159000e+00   1.960565e+00
1.159500e+00   1.960581e+00
1.160000e+00   1.960596e+00
1.160500e+00   1.960611e+00
1.161000e+00   1.960626e+00
1.161500e+00   1.960641e+00
1.162000e+00   1.960657e+00
1.162500e+00   1.960672e+00
1.163000e+00   1.960687e+00
1.163500e+00   1.960703e+00
1.164000e+00   1.960718e+00
1.164500e+00   1.960734e+00
1.165000e+00   1.960749e+00
1.165500e+00   1.960765e+00
1.166000e+00   1.960780e+00
1.166500e+00   1.960796e+00
1.167000e+00   1.960812e+00
1.167500e+00   1.960828e+00
1.168000e+00   1.960844e+00
1.168500e+00   1.960859e+00
1.169000e+00   1.960875e+00
1.169500e+00   1.960891e+00
1.170000e+00   1.960907e+00
1.170500e+00   1.960923e+00
1.171000e+00   1.960940e+00
1.171500e+00   1.960956e+00
1.172000e+00   1.960972e+00
1.172500e+00   1.960988e+00
1.173000e+00   1.961004e+00
1.173500e+00   1.961021e+00
1.174000e+00   1.961037e+00
1.174500e+00   1.961054e+00
1.175000e+00   1.961070e+00
1.175500e+00   1.961087e+00
1.176000e+00   1.961103e+00
1.176500e+00   1.961120e+00
1.177000e+00   1.961136e+00
1.177500e+00   1.961153e+00
1.178000e+00   1.961170e+00
1.178500e+00   1.961187e+00
1.179000e+00   1.961204e+00
1.179500e+00   1.961220e+00
1.180000e+00   1.961237e+00
1.180500e+00   1.961254e+00
1.181000e+00   1.961271e+00
1.181500e+00   1.961288e+00
1.182000e+00   1.961306e+00
1.182500e+00   1.961323e+00
1.183000e+00   1.961340e+00
1.183500e+00   1.961357e+00
1.184000e+00   1.961374e+00
1.184500e+00   1.961392e+00
1.185000e+00   1.961409e+00
1.185500e+00   1.961427e+00
1.186000e+00   1.961444e+00
1.186500e+00   1.961462e+00
1.187000e+00   1.961479e+00
1.187500e+00   1.961497e+00
1.188000e+00   1.961514e+00
1.188500e+00   1.961532e+00
1.189000e+00   1.961550e+00
1.189500e+00   1.961568e+00
1.190000e+00   1.961585e+00
1.190500e+00   1.961603e+00
1.191000e+00   1.961621e+00
1.191500e+00   1.961639e+00
1.192000e+00   1.961657e+00
1.192500e+00   1.961675e+00
1.193000e+00   1.961693e+00
1.193500e+00   1.961712e+00
1.194000e+00   1.961730e+00
1.194500e+00   1.961748e+00
1.195000e+00   1.961766e+00
1.195500e+00   1.961785e+00
1.196000e+00   1.961803e+00
1.196500e+00   1.961821e+00
1.197000e+00   1.961840e+00
1.197500e+00   1.961858e+00
1.198000e+00   1.961877e+00
1.198500e+00   1.961896e+00
1.199000e+00   1.961914e+00
1.199500e+00   1.961933e+00
1.200000e+00   1.961952e+00
1.200500e+00   1.961970e+00
1.201000e+00   1.961989e+00
1.201500e+00   1.962008e+00
1.202000e+00   1.962027e+00
1.202500e+00   1.962046e+00
1.203000e+00   1.962065e+00
1.203500e+00   1.962084e+00
1.204000e+00   1.962103e+00
1.204500e+00   1.962122e+00
1.205000e+00   1.962141e+00
1.205500e+00   1.962161e+00
1.206000e+00   1.962180e+00
1.206500e+00   1.962199e+00
1.207000e+00   1.962219e+00
1.207500e+00   1.962238e+00
1.208000e+00   1.962258e+00
1.208500e+00   1.962277e+00
1.209000e+00   1.962297e+00
1.209500e+00   1.962316e+00
1.210000e+00   1.962336e+00
1.210500e+00   1.962355e+00
1.211000e+00   1.962375e+00
1.211500e+00   1.962395e+00
1.212000e+00   1.962415e+00
1.212500e+00   1.962435e+00
1.213000e+00   1.962454e+00
1.213500e+00   1.962474e+00
1.214000e+00   1.962494e+00
1.214500e+00   1.962514e+00
1.215000e+00   1.962534e+00
1.215500e+00   1.962555e+00
1.216000e+00   1.962575e+00
1.216500e+00   1.962595e+00
1.217000e+00   1.962615e+00
1.217500e+00   1.962636e+00
1.218000e+00   1.962656e+00
1.218500e+00   1.962676e+00
1.219000e+00   1.962697e+00
1.219500e+00   1.962717e+00
1.220000e+00   1.962738e+00
1.220500e+00   1.962758e+00
1.221000e+00   1.962779e+00
1.221500e+00   1.962799e+00
1.222000e+00   1.962820e+00
1.222500e+00   1.962841e+00
1.223000e+00   1.962862e+00
1.223500e+00   1.962883e+00
1.224000e+00   1.962903e+00
1.224500e+00   1.962924e+00
1.225000e+00   1.962945e+00
1.225500e+00   1.962966e+00
1.226000e+00   1.962987e+00
1.226500e+00   1.963008e+00
1.227000e+00   1.963030e+00
1.227500e+00   1.963051e+00
1.228000e+00   1.963072e+00
1.228500e+00   1.963093e+00
1.229000e+00   1.963115e+00
1.229500e+00   1.963136e+00
1.230000e+00   1.963157e+00
1.230500e+00   1.963179e+00
1.231000e+00   1.963200e+00
1.231500e+00   1.963222e+00
1.232000e+00   1.963243e+00
1.232500e+00   1.963265e+00
1.233000e+00   1.963287e+00
1.233500e+00   1.963308e+00
1.234000e+00   1.963330e+00
1.234500e+00   1.963352e+00
1.235000e+00   1.963374e+00
1.235500e+00   1.963396e+00
1.236000e+00   1.963417e+00
1.236500e+00   1.963439e+00
1.237000e+00   1.963461e+00
1.237500e+00   1.963483e+00
1.238000e+00   1.963506e+00
1.238500e+00   1.963528e+00
1.239000e+00   1.963550e+00
1.239500e+00   1.963572e+00
1.240000e+00   1.963594e+00
1.240500e+00   1.963617e+00
1.241000e+00   1.963639e+00
1.241500e+00   1.963662e+00
1.242000e+00   1.963684e+00
1.242500e+00   1.963706e+00
1.243000e+00   1.963729e+00
1.243500e+00   1.963752e+00
1.244000e+00   1.963774e+00
1.244500e+00   1.963797e+00
1.245000e+00   1.963820e+00
1.245500e+00   1.963842e+00
1.246000e+00   1.963865e+00
1.246500e+00   1.963888e+00
1.247000e+00   1.963911e+00
1.247500e+00   1.963934e+00
1.248000e+00   1.963957e+00
1.248500e+00   1.963980e+00
1.249000e+00   1.964003e+00
1.249500e+00   1.964026e+00
1.250000e+00   1.964049e+00
1.250500e+00   1.964072e+00
1.251000e+00   1.964095e+00
1.251500e+00   1.964119e+00
1.252000e+00   1.964142e+00
1.252500e+00   1.964165e+00
1.253000e+00   1.964189e+00
1.253500e+00   1.964212e+00
1.254000e+00   1.964236e+00
1.254500e+00   1.964259e+00
1.255000e+00   1.964283e+00
1.255500e+00   1.964306e+00
1.256000e+00   1.964330e+00
1.256500e+00   1.964354e+00
1.257000e+00   1.964378e+00
1.257500e+00   1.964401e+00
1.258000e+00   1.964425e+00
1.258500e+00   1.964449e+00
1.259000e+00   1.964473e+00
1.259500e+00   1.964497e+00
1.260000e+00   1.964521e+00
1.260500e+00   1.964545e+00
1.261000e+00   1.964569e+00
1.261500e+00   1.964593e+00
1.262000e+00   1.964617e+00
1.262500e+00   1.964642e+00
1.263000e+00   1.964666e+00
1.263500e+00   1.964690e+00
1.264000e+00   1.964714e+00
1.264500e+00   1.964739e+00
1.265000e+00   1.964763e+00
1.265500e+00   1.964788e+00
1.266000e+00   1.964812e+00
1.266500e+00   1.964837e+00
1.267000e+00   1.964861e+00
1.267500e+00   1.964886e+00
1.268000e+00   1.964911e+00
1.268500e+00   1.964935e+00
1.269000e+00   1.964960e+00
1.269500e+00   1.964985e+00
1.270000e+00   1.965010e+00
1.270500e+00   1.965035e+00
1.271000e+00   1.965060e+00
1.271500e+00   1.965085e+00
1.272000e+00   1.965110e+00
1.272500e+00   1.965135e+00
1.273000e+00   1.965160e+00
1.273500e+00   1.965185e+00
1.274000e+00   1.965210e+00
1.274500e+00   1.965236e+00
1.275000e+00   1.965261e+00
1.275500e+00   1.965286e+00
1.276000e+00   1.965312e+00
1.276500e+00   1.965337e+00
1.277000e+00   1.965362e+00
1.277500e+00   1.965388e+00
1.278000e+00   1.965413e+00
1.278500e+00   1.965439e+00
1.279000e+00   1.965465e+00
1.279500e+00   1.965490e+00
1.280000e+00   1.965516e+00
1.280500e+00   1.965542e+00
1.281000e+00   1.965568e+00
1.281500e+00   1.965593e+00
1.282000e+00   1.965619e+00
1.282500e+00   1.965645e+00
1.283000e+00   1.965671e+00
1.283500e+00   1.965697e+00
1.284000e+00   1.965723e+00
1.284500e+00   1.965749e+00
1.285000e+00   1.965775e+00
1.285500e+00   1.965801e+00
1.286000e+00   1.965828e+00
1.286500e+00   1.965854e+00
1.287000e+00   1.965880e+00
1.287500e+00   1.965907e+00
1.288000e+00   1.965933e+00
1.288500e+00   1.965959e+00
1.289000e+00   1.965986e+00
1.289500e+00   1.966012e+00
1.290000e+00   1.966039e+00
1.290500e+00   1.966065e+00
1.291000e+00   1.966092e+00
1.291500e+00   1.966119e+00
1.292000e+00   1.966145e+00
1.292500e+00   1.966172e+00
1.293000e+00   1.966199e+00
1.293500e+00   1.966226e+00
1.294000e+00   1.966253e+00
1.294500e+00   1.966280e+00
1.295000e+00   1.966307e+00
1.295500e+00   1.966334e+00
1.296000e+00   1.966361e+00
1.296500e+00   1.966388e+00
1.297000e+00   1.966415e+00
1.297500e+00   1.966442e+00
1.298000e+00   1.966469e+00
1.298500e+00   1.966496e+00
1.299000e+00   1.966524e+00
1.299500e+00   1.966551e+00
1.300000e+00   1.966578e+00
1.300500e+00   1.966606e+00
1.301000e+00   1.966633e+00
1.301500e+00   1.966661e+00
1.302000e+00   1.966688e+00
1.302500e+00   1.966716e+00
1.303000e+00   1.966744e+00
1.303500e+00   1.966771e+00
1.304000e+00   1.966799e+00
1.304500e+00   1.966827e+00
1.305000e+00   1.966854e+00
1.305500e+00   1.966882e+00
1.306000e+00   1.966910e+00
1.306500e+00   1.966938e+00
1.307000e+00   1.966966e+00
1.307500e+00   1.966994e+00
1.308000e+00   1.967022e+00
1.308500e+00   1.967050e+00
1.309000e+00   1.967078e+00
1.309500e+00   1.967106e+00
1.310000e+00   1.967135e+00
1.310500e+00   1.967163e+00
1.311000e+00   1.967191e+00
1.311500e+00   1.967219e+00
1.312000e+00   1.967248e+00
1.312500e+00   1.967276e+00
1.313000e+00   1.967305e+00
1.313500e+00   1.967333e+00
1.314000e+00   1.967362e+00
1.314500e+00   1.967390e+00
1.315000e+00   1.967419e+00
1.315500e+00   1.967447e+00
1.316000e+00   1.967476e+00
1.316500e+00   1.967505e+00
1.317000e+00   1.967534e+00
1.317500e+00   1.967562e+00
1.318000e+00   1.967591e+00
1.318500e+00   1.967620e+00
1.319000e+00   1.967649e+00
1.319500e+00   1.967678e+00
1.320000e+00   1.967707e+00
1.320500e+00   1.967736e+00
1.321000e+00   1.967765e+00
1.321500e+00   1.967794e+00
1.322000e+00   1.967823e+00
1.322500e+00   1.967853e+00
1.323000e+00   1.967882e+00
1.323500e+00   1.967911e+00
1.324000e+00   1.967941e+00
1.324500e+00   1.967970e+00
1.325000e+00   1.967999e+00
1.325500e+00   1.968029e+00
1.326000e+00   1.968058e+00
1.326500e+00   1.968088e+00
1.327000e+00   1.968117e+00
1.327500e+00   1.968147e+00
1.328000e+00   1.968177e+00
1.328500e+00   1.968206e+00
1.329000e+00   1.968236e+00
1.329500e+00   1.968266e+00
1.330000e+00   1.968296e+00
1.330500e+00   1.968326e+00
1.331000e+00   1.968355e+00
1.331500e+00   1.968385e+00
1.332000e+00   1.968415e+00
1.332500e+00   1.968445e+00
1.333000e+00   1.968475e+00
1.333500e+00   1.968505e+00
1.334000e+00   1.968536e+00
1.334500e+00   1.968566e+00
1.335000e+00   1.968596e+00
1.335500e+00   1.968626e+00
1.336000e+00   1.968657e+00
1.336500e+00   1.968687e+00
1.337000e+00   1.968717e+00
1.337500e+00   1.968748e+00
1.338000e+00   1.968778e+00
1.338500e+00   1.968809e+00
1.339000e+00   1.968839e+00
1.339500e+00   1.968870e+00
1.340000e+00   1.968900e+00
1.340500e+00   1.968931e+00
1.341000e+00   1.968962e+00
1.341500e+00   1.968992e+00
1.342000e+00   1.969023e+00
1.342500e+00   1.969054e+00
1.343000e+00   1.969085e+00
1.343500e+00   1.969116e+00
1.344000e+00   1.969147e+00
1.344500e+00   1.969178e+00
1.345000e+00   1.969209e+00
1.345500e+00   1.969240e+00
1.346000e+00   1.969271e+00
1.346500e+00   1.969302e+00
1.347000e+00   1.969333e+00
1.347500e+00   1.969364e+00
1.348000e+00   1.969395e+00
1.348500e+00   1.969427e+00
1.349000e+00   1.969458e+00
1.349500e+00   1.969489e+00
1.350000e+00   1.969521e+00
1.350500e+00   1.969552e+00
1.351000e+00   1.969584e+00
1.351500e+00   1.969615e+00
1.352000e+00   1.969647e+00
1.352500e+00   1.969678e+00
1.353000e+00   1.969710e+00
1.353500e+00   1.969742e+00
1.354000e+00   1.969773e+00
1.354500e+00   1.969805e+00
1.355000e+00   1.969837e+00
1.355500e+00   1.969869e+00
1.356000e+00   1.969901e+00
1.356500e+00   1.969933e+00
1.357000e+00   1.969964e+00
1.357500e+00   1.969996e+00
1.358000e+00   1.970028e+00
1.358500e+00   1.970061e+00
1.359000e+00   1.970093e+00
1.359500e+00   1.970125e+00
1.360000e+00   1.970157e+00
1.360500e+00   1.970189e+00
1.361000e+00   1.970221e+00
1.361500e+00   1.970254e+00
1.362000e+00   1.970286e+00
1.362500e+00   1.970318e+00
1.363000e+00   1.970351e+00
1.363500e+00   1.970383e+00
1.364000e+00   1.970416e+00
1.364500e+00   1.970448e+00
1.365000e+00   1.970481e+00
1.365500e+00   1.970513e+00
1.366000e+00   1.970546e+00
1.366500e+00   1.970579e+00
1.367000e+00   1.970611e+00
1.367500e+00   1.970644e+00
1.368000e+00   1.970677e+00
1.368500e+00   1.970710e+00
1.369000e+00   1.970743e+00
1.369500e+00   1.970776e+00
1.370000e+00   1.970808e+00
1.370500e+00   1.970841e+00
1.371000e+00   1.970874e+00
1.371500e+00   1.970908e+00
1.372000e+00   1.970941e+00
1.372500e+00   1.970974e+00
1.373000e+00   1.971007e+00
1.373500e+00   1.971040e+00
1.374000e+00   1.971073e+00
1.374500e+00   1.971107e+00
1.375000e+00   1.971140e+00
1.375500e+00   1.971173e+00
1.376000e+00   1.971207e+00
1.376500e+00   1.971240e+00
1.377000e+00   1.971274e+00
1.377500e+00   1.971307e+00
1.378000e+00   1.971341e+00
1.378500e+00   1.971374e+00
1.379000e+00   1.971408e+00
1.379500e+00   1.971442e+00
1.380000e+00   1.971475e+00
1.380500e+00   1.971509e+00
1.381000e+00   1.971543e+00
1.381500e+00   1.971577e+00
1.382000e+00   1.971610e+00
1.382500e+00   1.971644e+00
1.383000e+00   1.971678e+00
1.383500e+00   1.971712e+00
1.384000e+00   1.971746e+00
1.384500e+00   1.971780e+00
1.385000e+00   1.971814e+00
1.385500e+00   1.971848e+00
1.386000e+00   1.971883e+00
1.386500e+00   1.971917e+00
1.387000e+00   1.971951e+00
1.387500e+00   1.971985e+00
1.388000e+00   1.972020e+00
1.388500e+00   1.972054e+00
1.389000e+00   1.972088e+00
1.389500e+00   1.972123e+00
1.390000e+00   1.972157e+00
1.390500e+00   1.972192e+00
1.391000e+00   1.972226e+00
1.391500e+00   1.972261e+00
1.392000e+00   1.972295e+00
1.392500e+00   1.972330e+00
1.393000e+00   1.972365e+00
1.393500e+00   1.972399e+00
1.394000e+00   1.972434e+00
1.394500e+00   1.972469e+00
1.395000e+00   1.972504e+00
1.395500e+00   1.972539e+00
1.396000e+00   1.972573e+00
1.396500e+00   1.972608e+00
1.397000e+00   1.972643e+00
1.397500e+00   1.972678e+00
1.398000e+00   1.972713e+00
1.398500e+00   1.972748e+00
1.399000e+00   1.972784e+00
1.399500e+00   1.972819e+00
1.400000e+00   1.972854e+00
1.400500e+00   1.972889e+00
1.401000e+00   1.972924e+00
1.401500e+00   1.972960e+00
1.402000e+00   1.972995e+00
1.402500e+00   1.973030e+00
1.403000e+00   1.973066e+00
1.403500e+00   1.973101e+00
1.404000e+00   1.973137e+00
1.404500e+00   1.973172e+00
1.405000e+00   1.973208e+00
1.405500e+00   1.973243e+00
1.406000e+00   1.973279e+00
1.406500e+00   1.973315e+00
1.407000e+00   1.973350e+00
1.407500e+00   1.973386e+00
1.408000e+00   1.973422e+00
1.408500e+00   1.973458e+00
1.409000e+00   1.973493e+00
1.409500e+00   1.973529e+00
1.410000e+00   1.973565e+00
1.410500e+00   1.973601e+00
1.411000e+00   1.973637e+00
1.411500e+00   1.973673e+00
1.412000e+00   1.973709e+00
1.412500e+00   1.973745e+00
1.413000e+00   1.973781e+00
1.413500e+00   1.973818e+00
1.414000e+00   1.973854e+00
1.414500e+00   1.973890e+00
1.415000e+00   1.973926e+00
1.415500e+00   1.973963e+00
1.416000e+00   1.973999e+00
1.416500e+00   1.974035e+00
1.417000e+00   1.974072e+00
1.417500e+00   1.974108e+00
1.418000e+00   1.974145e+00
1.418500e+00   1.974181e+00
1.419000e+00   1.974218e+00
1.419500e+00   1.974254e+00
1.420000e+00   1.974291e+00
1.420500e+00   1.974328e+00
1.421000e+00   1.974364e+00
1.421500e+00   1.974401e+00
1.422000e+00   1.974438e+00
1.422500e+00   1.974475e+00
1.423000e+00   1.974511e+00
1.423500e+00   1.974548e+00
1.424000e+00   1.974585e+00
1.424500e+00   1.974622e+00
1.425000e+00   1.974659e+00
1.425500e+00   1.974696e+00
1.426000e+00   1.974733e+00
1.426500e+00   1.974770e+00
1.427000e+00   1.974807e+00
1.427500e+00   1.974845e+00
1.428000e+00   1.974882e+00
1.428500e+00   1.974919e+00
1.429000e+00   1.974956e+00
1.429500e+00   1.974994e+00
1.430000e+00   1.975031e+00
1.430500e+00   1.975068e+00
1.431000e+00   1.975106e+00
1.431500e+00   1.975143e+00
1.432000e+00   1.975181e+00
1.432500e+00   1.975218e+00
1.433000e+00   1.975256e+00
1.433500e+00   1.975293e+00
1.434000e+00   1.975331e+00
1.434500e+00   1.975368e+00
1.435000e+00   1.975406e+00
1.435500e+00   1.975444e+00
1.436000e+00   1.975482e+00
1.436500e+00   1.975519e+00
1.437000e+00   1.975557e+00
1.437500e+00   1.975595e+00
1.438000e+00   1.975633e+00
1.438500e+00   1.975671e+00
1.439000e+00   1.975709e+00
1.439500e+00   1.975747e+00
1.440000e+00   1.975785e+00
1.440500e+00   1.975823e+00
1.441000e+00   1.975861e+00
1.441500e+00   1.975899e+00
1.442000e+00   1.975937e+00
1.442500e+00   1.975976e+00
1.443000e+00   1.976014e+00
1.443500e+00   1.976052e+00
1.444000e+00   1.976090e+00
1.444500e+00   1.976129e+00
1.445000e+00   1.976167e+00
1.445500e+00   1.976205e+00
1.446000e+00   1.976244e+00
1.446500e+00   1.976282e+00
1.447000e+00   1.976321e+00
1.447500e+00   1.976359e+00
1.448000e+00   1.976398e+00
1.448500e+00   1.976437e+00
1.449000e+00   1.976475e+00
1.449500e+00   1.976514e+00
1.450000e+00   1.976553e+00
1.450500e+00   1.976591e+00
1.451000e+00   1.976630e+00
1.451500e+00   1.976669e+00
1.452000e+00   1.976708e+00
1.452500e+00   1.976747e+00
1.453000e+00   1.976786e+00
1.453500e+00   1.976824e+00
1.454000e+00   1.976863e+00
1.454500e+00   1.976902e+00
1.455000e+00   1.976942e+00
1.455500e+00   1.976981e+00
1.456000e+00   1.977020e+00
1.456500e+00   1.977059e+00
1.457000e+00   1.977098e+00
1.457500e+00   1.977137e+00
1.458000e+00   1.977176e+00
1.458500e+00   1.977216e+00
1.459000e+00   1.977255e+00
1.459500e+00   1.977294e+00
1.460000e+00   1.977334e+00
1.460500e+00   1.977373e+00
1.461000e+00   1.977413e+00
1.461500e+00   1.977452e+00
1.462000e+00   1.977492e+00
1.462500e+00   1.977531e+00
1.463000e+00   1.977571e+00
1.463500e+00   1.977610e+00
1.464000e+00   1.977650e+00
1.464500e+00   1.977690e+00
1.465000e+00   1.977729e+00
1.465500e+00   1.977769e+00
1.466000e+00   1.977809e+00
1.466500e+00   1.977849e+00
1.467000e+00   1.977889e+00
1.467500e+00   1.977928e+00
1.468000e+00   1.977968e+00
1.468500e+00   1.978008e+00
1.469000e+00   1.978048e+00
1.469500e+00   1.978088e+00
1.470000e+00   1.978128e+00
1.470500e+00   1.978168e+00
1.471000e+00   1.978208e+00
1.471500e+00   1.978249e+00
1.472000e+00   1.978289e+00
1.472500e+00   1.978329e+00
1.473000e+00   1.978369e+00
1.473500e+00   1.978409e+00
1.474000e+00   1.978450e+00
1.474500e+00   1.978490e+00
1.475000e+00   1.978530e+00
1.475500e+00   1.978571e+00
1.476000e+00   1.978611e+00
1.476500e+00   1.978652e+00
1.477000e+00   1.978692e+00
1.477500e+00   1.978733e+00
1.478000e+00   1.978773e+00
1.478500e+00   1.978814e+00
1.479000e+00   1.978855e+00
1.479500e+00   1.978895e+00
1.480000e+00   1.978936e+00
1.480500e+00   1.978977e+00
1.481000e+00   1.979017e+00
1.481500e+00   1.979058e+00
1.482000e+00   1.979099e+00
1.482500e+00   1.979140e+00
1.483000e+00   1.979181e+00
1.483500e+00   1.979222e+00
1.484000e+00   1.979262e+00
1.484500e+00   1.979303e+00
1.485000e+00   1.979344e+00
1.485500e+00   1.979385e+00
1.486000e+00   1.979427e+00
1.486500e+00   1.979468e+00
1.487000e+00   1.979509e+00
1.487500e+00   1.979550e+00
1.488000e+00   1.979591e+00
1.488500e+00   1.979632e+00
1.489000e+00   1.979674e+00
1.489500e+00   1.979715e+00
1.490000e+00   1.979756e+00
1.490500e+00   1.979798e+00
1.491000e+00   1.979839e+00
1.491500e+00   1.979880e+00
1.492000e+00   1.979922e+00
1.492500e+00   1.979963e+00
1.493000e+00   1.980005e+00
1.493500e+00   1.980046e+00
1.494000e+00   1.980088e+00
1.494500e+00   1.980129e+00
1.495000e+00   1.980171e+00
1.495500e+00   1.980213e+00
1.496000e+00   1.980254e+00
1.496500e+00   1.980296e+00
1.497000e+00   1.980338e+00
1.497500e+00   1.980380e+00
1.498000e+00   1.980422e+00
1.498500e+00   1.980463e+00
1.499000e+00   1.980505e+00
1.499500e+00   1.980547e+00
1.500000e+00   1.980589e+00
1.500500e+00   1.980631e+00
1.501000e+00   1.980673e+00
1.501500e+00   1.980715e+00
1.502000e+00   1.980757e+00
1.502500e+00   1.980799e+00
1.503000e+00   1.980841e+00
1.503500e+00   1.980884e+00
1.504000e+00   1.980926e+00
1.504500e+00   1.980968e+00
1.505000e+00   1.981010e+00
1.505500e+00   1.981052e+00
1.506000e+00   1.981095e+00
1.506500e+00   1.981137e+00
1.507000e+00   1.981179e+00
1.507500e+00   1.981222e+00
1.508000e+00   1.981264e+00
1.508500e+00   1.981307e+00
1.509000e+00   1.981349e+00
1.509500e+00   1.981392e+00
1.510000e+00   1.981434e+00
1.510500e+00   1.981477e+00
1.511000e+00   1.981520e+00
1.511500e+00   1.981562e+00
1.512000e+00   1.981605e+00
1.512500e+00   1.981648e+00
1.513000e+00   1.981690e+00
1.513500e+00   1.981733e+00
1.514000e+00   1.981776e+00
1.514500e+00   1.981819e+00
1.515000e+00   1.981861e+00
1.515500e+00   1.981904e+00
1.516000e+00   1.981947e+00
1.516500e+00   1.981990e+00
1.517000e+00   1.982033e+00
1.517500e+00   1.982076e+00
1.518000e+00   1.982119e+00
1.518500e+00   1.982162e+00
1.519000e+00   1.982205e+00
1.519500e+00   1.982248e+00
1.520000e+00   1.982292e+00
1.520500e+00   1.982335e+00
1.521000e+00   1.982378e+00
1.521500e+00   1.982421e+00
1.522000e+00   1.982465e+00
1.522500e+00   1.982508e+00
1.523000e+00   1.982551e+00
1.523500e+00   1.982594e+00
1.524000e+00   1.982638e+00
1.524500e+00   1.982681e+00
1.525000e+00   1.982725e+00
1.525500e+00   1.982768e+00
1.526000e+00   1.982812e+00
1.526500e+00   1.982855e+00
1.527000e+00   1.982899e+00
1.527500e+00   1.982942e+00
1.528000e+00   1.982986e+00
1.528500e+00   1.983030e+00
1.529000e+00   1.983073e+00
1.529500e+00   1.983117e+00
1.530000e+00   1.983161e+00
1.530500e+00   1.983204e+00
1.531000e+00   1.983248e+00
1.531500e+00   1.983292e+00
1.532000e+00   1.983336e+00
1.532500e+00   1.983380e+00
1.533000e+00   1.983424e+00
1.533500e+00   1.983468e+00
1.534000e+00   1.983512e+00
1.534500e+00   1.983556e+00
1.535000e+00   1.983600e+00
1.535500e+00   1.983644e+00
1.536000e+00   1.983688e+00
1.536500e+00   1.983732e+00
1.537000e+00   1.983776e+00
1.537500e+00   1.983820e+00
1.538000e+00   1.983864e+00
1.538500e+00   1.983909e+00
1.539000e+00   1.983953e+00
1.539500e+00   1.983997e+00
1.540000e+00   1.984041e+00
1.540500e+00   1.984086e+00
1.541000e+00   1.984130e+00
1.541500e+00   1.984174e+00
1.542000e+00   1.984219e+00
1.542500e+00   1.984263e+00
1.543000e+00   1.984308e+00
1.543500e+00   1.984352e+00
1.544000e+00   1.984397e+00
1.544500e+00   1.984441e+00
1.545000e+00   1.984486e+00
1.545500e+00   1.984531e+00
1.546000e+00   1.984575e+00
1.546500e+00   1.984620e+00
1.547000e+00   1.984665e+00
1.547500e+00   1.984709e+00
1.548000e+00   1.984754e+00
1.548500e+00   1.984799e+00
1.549000e+00   1.984844e+00
1.549500e+00   1.984888e+00
1.550000e+00   1.984933e+00
1.550500e+00   1.984978e+00
1.551000e+00   1.985023e+00
1.551500e+00   1.985068e+00
1.552000e+00   1.985113e+00
1.552500e+00   1.985158e+00
1.553000e+00   1.985203e+00
1.553500e+00   1.985248e+00
1.554000e+00   1.985293e+00
1.554500e+00   1.985338e+00
1.555000e+00   1.985383e+00
1.555500e+00   1.985429e+00
1.556000e+00   1.985474e+00
1.556500e+00   1.985519e+00
1.557000e+00   1.985564e+00
1.557500e+00   1.985609e+00
1.558000e+00   1.985655e+00
1.558500e+00   1.985700e+00
1.559000e+00   1.985745e+00
1.559500e+00   1.985791e+00
1.560000e+00   1.985836e+00
1.560500e+00   1.985882e+00
1.561000e+00   1.985927e+00
1.561500e+00   1.985973e+00
1.562000e+00   1.986018e+00
1.562500e+00   1.986064e+00
1.563000e+00   1.986109e+00
1.563500e+00   1.986155e+00
1.564000e+00   1.986200e+00
1.564500e+00   1.986246e+00
1.565000e+00   1.986292e+00
1.565500e+00   1.986337e+00
1.566000e+00   1.986383e+00
1.566500e+00   1.986429e+00
1.567000e+00   1.986475e+00
1.567500e+00   1.986520e+00
1.568000e+00   1.986566e+00
1.568500e+00   1.986612e+00
1.569000e+00   1.986658e+00
1.569500e+00   1.986704e+00
1.570000e+00   1.986750e+00
1.570500e+00   1.986796e+00
1.571000e+00   1.986842e+00
1.571500e+00   1.986888e+00
1.572000e+00   1.986934e+00
1.572500e+00   1.986980e+00
1.573000e+00   1.987026e+00
1.573500e+00   1.987072e+00
1.574000e+00   1.987118e+00
1.574500e+00   1.987164e+00
1.575000e+00   1.987211e+00
1.575500e+00   1.987257e+00
1.576000e+00   1.987303e+00
1.576500e+00   1.987349e+00
1.577000e+00   1.987396e+00
1.577500e+00   1.987442e+00
1.578000e+00   1.987488e+00
1.578500e+00   1.987535e+00
1.579000e+00   1.987581e+00
1.579500e+00   1.987628e+00
1.580000e+00   1.987674e+00
1.580500e+00   1.987720e+00
1.581000e+00   1.987767e+00
1.581500e+00   1.987813e+00
1.582000e+00   1.987860e+00
1.582500e+00   1.987907e+00
1.583000e+00   1.987953e+00
1.583500e+00   1.988000e+00
1.584000e+00   1.988046e+00
1.584500e+00   1.988093e+00
1.585000e+00   1.988140e+00
1.585500e+00   1.988187e+00
1.586000e+00   1.988233e+00
1.586500e+00   1.988280e+00
1.587000e+00   1.988327e+00
1.587500e+00   1.988374e+00
1.588000e+00   1.988421e+00
1.588500e+00   1.988467e+00
1.589000e+00   1.988514e+00
1.589500e+00   1.988561e+00
1.590000e+00   1.988608e+00
1.590500e+00   1.988655e+00
1.591000e+00   1.988702e+00
1.591500e+00   1.988749e+00
1.592000e+00   1.988796e+00
1.592500e+00   1.988843e+00
1.593000e+00   1.988891e+00
1.593500e+00   1.988938e+00
1.594000e+00   1.988985e+00
1.594500e+00   1.989032e+00
1.595000e+00   1.989079e+00
1.595500e+00   1.989126e+00
1.596000e+00   1.989174e+00
1.596500e+00   1.989221e+00
1.597000e+00   1.989268e+00
1.597500e+00   1.989316e+00
1.598000e+00   1.989363e+00
1.598500e+00   1.989410e+00
1.599000e+00   1.989458e+00
1.599500e+00   1.989505e+00
1.600000e+00   1.989553e+00
1.600500e+00   1.989600e+00
1.601000e+00   1.989647e+00
1.601500e+00   1.989695e+00
1.602000e+00   1.989743e+00
1.602500e+00   1.989790e+00
1.603000e+00   1.989838e+00
1.603500e+00   1.989885e+00
1.604000e+00   1.989933e+00
1.604500e+00   1.989981e+00
1.605000e+00   1.990028e+00
1.605500e+00   1.990076e+00
1.606000e+00   1.990124e+00
1.606500e+00   1.990171e+00
1.607000e+00   1.990219e+00
1.607500e+00   1.990267e+00
1.608000e+00   1.990315e+00
1.608500e+00   1.990363e+00
1.609000e+00   1.990411e+00
1.609500e+00   1.990458e+00
1.610000e+00   1.990506e+00
1.610500e+00   1.990554e+00
1.611000e+00   1.990602e+00
1.611500e+00   1.990650e+00
1.612000e+00   1.990698e+00
1.612500e+00   1.990746e+00
1.613000e+00   1.990794e+00
1.613500e+00   1.990842e+00
1.614000e+00   1.990891e+00
1.614500e+00   1.990939e+00
1.615000e+00   1.990987e+00
1.615500e+00   1.991035e+00
1.616000e+00   1.991083e+00
1.616500e+00   1.991131e+00
1.617000e+00   1.991180e+00
1.617500e+00   1.991228e+00
1.618000e+00   1.991276e+00
1.618500e+00   1.991325e+00
1.619000e+00   1.991373e+00
1.619500e+00   1.991421e+00
1.620000e+00   1.991470e+00
1.620500e+00   1.991518e+00
1.621000e+00   1.991566e+00
1.621500e+00   1.991615e+00
1.622000e+00   1.991663e+00
1.622500e+00   1.991712e+00
1.623000e+00   1.991760e+00
1.623500e+00   1.991809e+00
1.624000e+00   1.991858e+00
1.624500e+00   1.991906e+00
1.625000e+00   1.991955e+00
1.625500e+00   1.992003e+00
1.626000e+00   1.992052e+00
1.626500e+00   1.992101e+00
1.627000e+00   1.992149e+00
1.627500e+00   1.992198e+00
1.628000e+00   1.992247e+00
1.628500e+00   1.992296e+00
1.629000e+00   1.992344e+00
1.629500e+00   1.992393e+00
1.630000e+00   1.992442e+00
1.630500e+00   1.992491e+00
1.631000e+00   1.992540e+00
1.631500e+00   1.992589e+00
1.632000e+00   1.992637e+00
1.632500e+00   1.992686e+00
1.633000e+00   1.992735e+00
1.633500e+00   1.992784e+00
1.634000e+00   1.992833e+00
1.634500e+00   1.992882e+00
1.635000e+00   1.992931e+00
1.635500e+00   1.992980e+00
1.636000e+00   1.993030e+00
1.636500e+00   1.993079e+00
1.637000e+00   1.993128e+00
1.637500e+00   1.993177e+00
1.638000e+00   1.993226e+00
1.638500e+00   1.993275e+00
1.639000e+00   1.993325e+00
1.639500e+00   1.993374e+00
1.640000e+00   1.993423e+00
1.640500e+00   1.993472e+00
1.641000e+00   1.993522e+00
1.641500e+00   1.993571e+00
1.642000e+00   1.993620e+00
1.642500e+00   1.993670e+00
1.643000e+00   1.993719e+00
1.643500e+00   1.993768e+00
1.644000e+00   1.993818e+00
1.644500e+00   1.993867e+00
1.645000e+00   1.993917e+00
1.645500e+00   1.993966e+00
1.646000e+00   1.994016e+00
1.646500e+00   1.994065e+00
1.647000e+00   1.994115e+00
1.647500e+00   1.994164e+00
1.648000e+00   1.994214e+00
1.648500e+00   1.994264e+00
1.649000e+00   1.994313e+00
1.649500e+00   1.994363e+00
1.650000e+00   1.994413e+00
1.650500e+00   1.994462e+00
1.651000e+00   1.994512e+00
1.651500e+00   1.994562e+00
1.652000e+00   1.994611e+00
1.652500e+00   1.994661e+00
1.653000e+00   1.994711e+00
1.653500e+00   1.994761e+00
1.654000e+00   1.994811e+00
1.654500e+00   1.994861e+00
1.655000e+00   1.994910e+00
1.655500e+00   1.994960e+00
1.656000e+00   1.995010e+00
1.656500e+00   1.995060e+00
1.657000e+00   1.995110e+00
1.657500e+00   1.995160e+00
1.658000e+00   1.995210e+00
1.658500e+00   1.995260e+00
1.659000e+00   1.995310e+00
1.659500e+00   1.995360e+00
1.660000e+00   1.995410e+00
1.660500e+00   1.995460e+00
1.661000e+00   1.995511e+00
1.661500e+00   1.995561e+00
1.662000e+00   1.995611e+00
1.662500e+00   1.995661e+00
1.663000e+00   1.995711e+00
1.663500e+00   1.995761e+00
1.664000e+00   1.995812e+00
1.664500e+00   1.995862e+00
1.665000e+00   1.995912e+00
1.665500e+00   1.995962e+00
1.666000e+00   1.996013e+00
1.666500e+00   1.996063e+00
1.667000e+00   1.996113e+00
1.667500e+00   1.996164e+00
1.668000e+00   1.996214e+00
1.668500e+00   1.996265e+00
1.669000e+00   1.996315e+00
1.669500e+00   1.996366e+00
1.670000e+00   1.996416e+00
1.670500e+00   1.996466e+00
1.671000e+00   1.996517e+00
1.671500e+00   1.996568e+00
1.672000e+00   1.996618e+00
1.672500e+00   1.996669e+00
1.673000e+00   1.996719e+00
1.673500e+00   1.996770e+00
1.674000e+00   1.996820e+00
1.674500e+00   1.996871e+00
1.675000e+00   1.996922e+00
1.675500e+00   1.996972e+00
1.676000e+00   1.997023e+00
1.676500e+00   1.997074e+00
1.677000e+00   1.997125e+00
1.677500e+00   1.997175e+00
1.678000e+00   1.997226e+00
1.678500e+00   1.997277e+00
1.679000e+00   1.997328e+00
1.679500e+00   1.997378e+00
1.680000e+00   1.997429e+00
1.680500e+00   1.997480e+00
1.681000e+00   1.997531e+00
1.681500e+00   1.997582e+00
1.682000e+00   1.997633e+00
1.682500e+00   1.997684e+00
1.683000e+00   1.997735e+00
1.683500e+00   1.997786e+00
1.684000e+00   1.997837e+00
1.684500e+00   1.997888e+00
1.685000e+00   1.997939e+00
1.685500e+00   1.997990e+00
1.686000e+00   1.998041e+00
1.686500e+00   1.998092e+00
1.687000e+00   1.998143e+00
1.687500e+00   1.998194e+00
1.688000e+00   1.998245e+00
1.688500e+00   1.998296e+00
1.689000e+00   1.998347e+00
1.689500e+00   1.998399e+00
1.690000e+00   1.998450e+00
1.690500e+00   1.998501e+00
1.691000e+00   1.998552e+00
1.691500e+00   1.998604e+00
1.692000e+00   1.998655e+00
1.692500e+00   1.998706e+00
1.693000e+00   1.998757e+00
1.693500e+00   1.998809e+00
1.694000e+00   1.998860e+00
1.694500e+00   1.998911e+00
1.695000e+00   1.998963e+00
1.695500e+00   1.999014e+00
1.696000e+00   1.999066e+00
1.696500e+00   1.999117e+00
1.697000e+00   1.999168e+00
1.697500e+00   1.999220e+00
1.698000e+00   1.999271e+00
1.698500e+00   1.999323e+00
1.699000e+00   1.999374e+00
1.699500e+00   1.999426e+00
1.700000e+00   1.999477e+00
1.700500e+00   1.999529e+00
1.701000e+00   1.999581e+00
1.701500e+00   1.999632e+00
1.702000e+00   1.999684e+00
1.702500e+00   1.999735e+00
1.703000e+00   1.999787e+00
1.703500e+00   1.999839e+00
1.704000e+00   1.999890e+00
1.704500e+00   1.999942e+00
1.705000e+00   1.999994e+00
1.705500e+00   2.000045e+00
1.706000e+00   2.000097e+00
1.706500e+00   2.000149e+00
1.707000e+00   2.000201e+00
1.707500e+00   2.000252e+00
1.708000e+00   2.000304e+00
1.708500e+00   2.000356e+00
1.709000e+00   2.000408e+00
1.709500e+00   2.000460e+00
1.710000e+00   2.000512e+00
1.710500e+00   2.000564e+00
1.711000e+00   2.000615e+00
1.711500e+00   2.000667e+00
1.712000e+00   2.000719e+00
1.712500e+00   2.000771e+00
1.713000e+00   2.000823e+00
1.713500e+00   2.000875e+00
1.714000e+00   2.000927e+00
1.714500e+00   2.000979e+00
1.715000e+00   2.001031e+00
1.715500e+00   2.001083e+00
1.716000e+00   2.001135e+00
1.716500e+00   2.001187e+00
1.717000e+00   2.001239e+00
1.717500e+00   2.001292e+00
1.718000e+00   2.001344e+00
1.718500e+00   2.001396e+00
1.719000e+00   2.001448e+00
1.719500e+00   2.001500e+00
1.720000e+00   2.001552e+00
1.720500e+00   2.001604e+00
1.721000e+00   2.001657e+00
1.721500e+00   2.001709e+00
1.722000e+00   2.001761e+00
1.722500e+00   2.001813e+00
1.723000e+00   2.001866e+00
1.723500e+00   2.001918e+00
1.724000e+00   2.001970e+00
1.724500e+00   2.002023e+00
1.725000e+00   2.002075e+00
1.725500e+00   2.002127e+00
1.726000e+00   2.002180e+00
1.726500e+00   2.002232e+00
1.727000e+00   2.002284e+00
1.727500e+00   2.002337e+00
1.728000e+00   2.002389e+00
1.728500e+00   2.002442e+00
1.729000e+00   2.002494e+00
1.729500e+00   2.002547e+00
1.730000e+00   2.002599e+00
1.730500e+00   2.002651e+00
1.731000e+00   2.002704e+00
1.731500e+00   2.002757e+00
1.732000e+00   2.002809e+00
1.732500e+00   2.002862e+00
1.733000e+00   2.002914e+00
1.733500e+00   2.002967e+00
1.734000e+00   2.003019e+00
1.734500e+00   2.003072e+00
1.735000e+00   2.003125e+00
1.735500e+00   2.003177e+00
1.736000e+00   2.003230e+00
1.736500e+00   2.003282e+00
1.737000e+00   2.003335e+00
1.737500e+00   2.003388e+00
1.738000e+00   2.003441e+00
1.738500e+00   2.003493e+00
1.739000e+00   2.003546e+00
1.739500e+00   2.003599e+00
1.740000e+00   2.003651e+00
1.740500e+00   2.003704e+00
1.741000e+00   2.003757e+00
1.741500e+00   2.003810e+00
1.742000e+00   2.003863e+00
1.742500e+00   2.003915e+00
1.743000e+00   2.003968e+00
1.743500e+00   2.004021e+00
1.744000e+00   2.004074e+00
1.744500e+00   2.004127e+00
1.745000e+00   2.004180e+00
1.745500e+00   2.004233e+00
1.746000e+00   2.004286e+00
1.746500e+00   2.004339e+00
1.747000e+00   2.004392e+00
1.747500e+00   2.004444e+00
1.748000e+00   2.004497e+00
1.748500e+00   2.004550e+00
1.749000e+00   2.004603e+00
1.749500e+00   2.004656e+00
1.750000e+00   2.004709e+00
1.750500e+00   2.004763e+00
1.751000e+00   2.004816e+00
1.751500e+00   2.004869e+00
1.752000e+00   2.004922e+00
1.752500e+00   2.004975e+00
1.753000e+00   2.005028e+00
1.753500e+00   2.005081e+00
1.754000e+00   2.005134e+00
1.754500e+00   2.005187e+00
1.755000e+00   2.005240e+00
1.755500e+00   2.005294e+00
1.756000e+00   2.005347e+00
1.756500e+00   2.005400e+00
1.757000e+00   2.005453e+00
1.757500e+00   2.005506e+00
1.758000e+00   2.005560e+00
1.758500e+00   2.005613e+00
1.759000e+00   2.005666e+00
1.759500e+00   2.005719e+00
1.760000e+00   2.005773e+00
1.760500e+00   2.005826e+00
1.761000e+00   2.005879e+00
1.761500e+00   2.005932e+00
1.762000e+00   2.005986e+00
1.762500e+00   2.006039e+00
1.763000e+00   2.006092e+00
1.763500e+00   2.006146e+00
1.764000e+00   2.006199e+00
1.764500e+00   2.006253e+00
1.765000e+00   2.006306e+00
1.765500e+00   2.006359e+00
1.766000e+00   2.006413e+00
1.766500e+00   2.006466e+00
1.767000e+00   2.006520e+00
1.767500e+00   2.006573e+00
1.768000e+00   2.006627e+00
1.768500e+00   2.006680e+00
1.769000e+00   2.006734e+00
1.769500e+00   2.006787e+00
1.770000e+00   2.006841e+00
1.770500e+00   2.006894e+00
1.771000e+00   2.006948e+00
1.771500e+00   2.007001e+00
1.772000e+00   2.007055e+00
1.772500e+00   2.007108e+00
1.773000e+00   2.007162e+00
1.773500e+00   2.007215e+00
1.774000e+00   2.007269e+00
1.774500e+00   2.007323e+00
1.775000e+00   2.007376e+00
1.775500e+00   2.007430e+00
1.776000e+00   2.007484e+00
1.776500e+00   2.007537e+00
1.777000e+00   2.007591e+00
1.777500e+00   2.007645e+00
1.778000e+00   2.007698e+00
1.778500e+00   2.007752e+00
1.779000e+00   2.007806e+00
1.779500e+00   2.007859e+00
1.780000e+00   2.007913e+00
1.780500e+00   2.007967e+00
1.781000e+00   2.008021e+00
1.781500e+00   2.008074e+00
1.782000e+00   2.008128e+00
1.782500e+00   2.008182e+00
1.783000e+00   2.008236e+00
1.783500e+00   2.008289e+00
1.784000e+00   2.008343e+00
1.784500e+00   2.008397e+00
1.785000e+00   2.008451e+00
1.785500e+00   2.008505e+00
1.786000e+00   2.008559e+00
1.786500e+00   2.008612e+00
1.787000e+00   2.008666e+00
1.787500e+00   2.008720e+00
1.788000e+00   2.008774e+00
1.788500e+00   2.008828e+00
1.789000e+00   2.008882e+00
1.789500e+00   2.008936e+00
1.790000e+00   2.008990e+00
1.790500e+00   2.009044e+00
1.791000e+00   2.009098e+00
1.791500e+00   2.009152e+00
1.792000e+00   2.009206e+00
1.792500e+00   2.009260e+00
1.793000e+00   2.009314e+00
1.793500e+00   2.009368e+00
1.794000e+00   2.009422e+00
1.794500e+00   2.009476e+00
1.795000e+00   2.009530e+00
1.795500e+00   2.009584e+00
1.796000e+00   2.009638e+00
1.796500e+00   2.009692e+00
1.797000e+00   2.009746e+00
1.797500e+00   2.009800e+00
1.798000e+00   2.009854e+00
1.798500e+00   2.009908e+00
1.799000e+00   2.009962e+00
1.799500e+00   2.010016e+00
1.800000e+00   2.010070e+00
1.800500e+00   2.010125e+00
1.801000e+00   2.010179e+00
1.801500e+00   2.010233e+00
1.802000e+00   2.010287e+00
1.802500e+00   2.010341e+00
1.803000e+00   2.010395e+00
1.803500e+00   2.010449e+00
1.804000e+00   2.010504e+00
1.804500e+00   2.010558e+00
1.805000e+00   2.010612e+00
1.805500e+00   2.010666e+00
1.806000e+00   2.010720e+00
1.806500e+00   2.010775e+00
1.807000e+00   2.010829e+00
1.807500e+00   2.010883e+00
1.808000e+00   2.010937e+00
1.808500e+00   2.010992e+00
1.809000e+00   2.011046e+00
1.809500e+00   2.011100e+00
1.810000e+00   2.011155e+00
1.810500e+00   2.011209e+00
1.811000e+00   2.011263e+00
1.811500e+00   2.011317e+00
1.812000e+00   2.011372e+00
1.812500e+00   2.011426e+00
1.813000e+00   2.011480e+00
1.813500e+00   2.011535e+00
1.814000e+00   2.011589e+00
1.814500e+00   2.011644e+00
1.815000e+00   2.011698e+00
1.815500e+00   2.011752e+00
1.816000e+00   2.011807e+00
1.816500e+00   2.011861e+00
1.817000e+00   2.011915e+00
1.817500e+00   2.011970e+00
1.818000e+00   2.012024e+00
1.818500e+00   2.012079e+00
1.819000e+00   2.012133e+00
1.819500e+00   2.012188e+00
1.820000e+00   2.012242e+00
1.820500e+00   2.012296e+00
1.821000e+00   2.012351e+00
1.821500e+00   2.012405e+00
1.822000e+00   2.012460e+00
1.822500e+00   2.012514e+00
1.823000e+00   2.012569e+00
1.823500e+00   2.012623e+00
1.824000e+00   2.012678e+00
1.824500e+00   2.012732e+00
1.825000e+00   2.012787e+00
1.825500e+00   2.012841e+00
1.826000e+00   2.012896e+00
1.826500e+00   2.012950e+00
1.827000e+00   2.013005e+00
1.827500e+00   2.013060e+00
1.828000e+00   2.013114e+00
1.828500e+00   2.013169e+00
1.829000e+00   2.013223e+00
1.829500e+00   2.013278e+00
1.830000e+00   2.013332e+00
1.830500e+00   2.013387e+00
1.831000e+00   2.013442e+00
1.831500e+00   2.013496e+00
1.832000e+00   2.013551e+00
1.832500e+00   2.013605e+00
1.833000e+00   2.013660e+00
1.833500e+00   2.013715e+00
1.834000e+00   2.013769e+00
1.834500e+00   2.013824e+00
1.835000e+00   2.013879e+00
1.835500e+00   2.013933e+00
1.836000e+00   2.013988e+00
1.836500e+00   2.014043e+00
1.837000e+00   2.014097e+00
1.837500e+00   2.014152e+00
1.838000e+00   2.014207e+00
1.838500e+00   2.014261e+00
1.839000e+00   2.014316e+00
1.839500e+00   2.014371e+00
1.840000e+00   2.014425e+00
1.840500e+00   2.014480e+00
1.841000e+00   2.014535e+00
1.841500e+00   2.014590e+00
1.842000e+00   2.014644e+00
1.842500e+00   2.014699e+00
1.843000e+00   2.014754e+00
1.843500e+00   2.014809e+00
1.844000e+00   2.014863e+00
1.844500e+00   2.014918e+00
1.845000e+00   2.014973e+00
1.845500e+00   2.015028e+00
1.846000e+00   2.015082e+00
1.846500e+00   2.015137e+00
1.847000e+00   2.015192e+00
1.847500e+00   2.015247e+00
1.848000e+00   2.015302e+00
1.848500e+00   2.015356e+00
1.849000e+00   2.015411e+00
1.849500e+00   2.015466e+00
1.850000e+00   2.015521e+00
1.850500e+00   2.015576e+00
1.851000e+00   2.015630e+00
1.851500e+00   2.015685e+00
1.852000e+00   2.015740e+00
1.852500e+00   2.015795e+00
1.853000e+00   2.015850e+00
1.853500e+00   2.015905e+00
1.854000e+00   2.015960e+00
1.854500e+00   2.016014e+00
1.855000e+00   2.016069e+00
1.855500e+00   2.016124e+00
1.856000e+00   2.016179e+00
1.856500e+00   2.016234e+00
1.857000e+00   2.016289e+00
1.857500e+00   2.016344e+00
1.858000e+00   2.016399e+00
1.858500e+00   2.016453e+00
1.859000e+00   2.016508e+00
1.859500e+00   2.016563e+00
1.860000e+00   2.016618e+00
1.860500e+00   2.016673e+00
1.861000e+00   2.016728e+00
1.861500e+00   2.016783e+00
1.862000e+00   2.016838e+00
1.862500e+00   2.016893e+00
1.863000e+00   2.016948e+00
1.863500e+00   2.017003e+00
1.864000e+00   2.017058e+00
1.864500e+00   2.017113e+00
1.865000e+00   2.017168e+00
1.865500e+00   2.017222e+00
1.866000e+00   2.017277e+00
1.866500e+00   2.017332e+00
1.867000e+00   2.017387e+00
1.867500e+00   2.017442e+00
1.868000e+00   2.017497e+00
1.868500e+00   2.017552e+00
1.869000e+00   2.017607e+00
1.869500e+00   2.017662e+00
1.870000e+00   2.017717e+00
1.870500e+00   2.017772e+00
1.871000e+00   2.017827e+00
1.871500e+00   2.017882e+00
1.872000e+00   2.017937e+00
1.872500e+00   2.017992e+00
1.873000e+00   2.018047e+00
1.873500e+00   2.018102e+00
1.874000e+00   2.018157e+00
1.874500e+00   2.018212e+00
1.875000e+00   2.018267e+00
1.875500e+00   2.018322e+00
1.876000e+00   2.018377e+00
1.876500e+00   2.018432e+00
1.877000e+00   2.018487e+00
1.877500e+00   2.018542e+00
1.878000e+00   2.018597e+00
1.878500e+00   2.018652e+00
1.879000e+00   2.018707e+00
1.879500e+00   2.018763e+00
1.880000e+00   2.018818e+00
1.880500e+00   2.018873e+00
1.881000e+00   2.018928e+00
1.881500e+00   2.018983e+00
1.882000e+00   2.019038e+00
1.882500e+00   2.019093e+00
1.883000e+00   2.019148e+00
1.883500e+00   2.019203e+00
1.884000e+00   2.019258e+00
1.884500e+00   2.019313e+00
1.885000e+00   2.019368e+00
1.885500e+00   2.019423e+00
1.886000e+00   2.019478e+00
1.886500e+00   2.019533e+00
1.887000e+00   2.019588e+00
1.887500e+00   2.019644e+00
1.888000e+00   2.019699e+00
1.888500e+00   2.019754e+00
1.889000e+00   2.019809e+00
1.889500e+00   2.019864e+00
1.890000e+00   2.019919e+00
1.890500e+00   2.019974e+00
1.891000e+00   2.020029e+00
1.891500e+00   2.020084e+00
1.892000e+00   2.020139e+00
1.892500e+00   2.020194e+00
1.893000e+00   2.020250e+00
1.893500e+00   2.020305e+00
1.894000e+00   2.020360e+00
1.894500e+00   2.020415e+00
1.895000e+00   2.020470e+00
1.895500e+00   2.020525e+00
1.896000e+00   2.020580e+00
1.896500e+00   2.020635e+00
1.897000e+00   2.020690e+00
1.897500e+00   2.020746e+00
1.898000e+00   2.020801e+00
1.898500e+00   2.020856e+00
1.899000e+00   2.020911e+00
1.899500e+00   2.020966e+00
1.900000e+00   2.021021e+00
1.900500e+00   2.021076e+00
1.901000e+00   2.021131e+00
1.901500e+00   2.021186e+00
1.902000e+00   2.021242e+00
1.902500e+00   2.021297e+00
1.903000e+00   2.021352e+00
1.903500e+00   2.021407e+00
1.904000e+00   2.021462e+00
1.904500e+00   2.021517e+00
1.905000e+00   2.021572e+00
1.905500e+00   2.021627e+00
1.906000e+00   2.021683e+00
1.906500e+00   2.021738e+00
1.907000e+00   2.021793e+00
1.907500e+00   2.021848e+00
1.908000e+00   2.021903e+00
1.908500e+00   2.021958e+00
1.909000e+00   2.022013e+00
1.909500e+00   2.022069e+00
1.910000e+00   2.022124e+00
1.910500e+00   2.022179e+00
1.911000e+00   2.022234e+00
1.911500e+00   2.022289e+00
1.912000e+00   2.022344e+00
1.912500e+00   2.022399e+00
1.913000e+00   2.022454e+00
1.913500e+00   2.022510e+00
1.914000e+00   2.022565e+00
1.914500e+00   2.022620e+00
1.915000e+00   2.022675e+00
1.915500e+00   2.022730e+00
1.916000e+00   2.022785e+00
1.916500e+00   2.022840e+00
1.917000e+00   2.022895e+00
1.917500e+00   2.022951e+00
1.918000e+00   2.023006e+00
1.918500e+00   2.023061e+00
1.919000e+00   2.023116e+00
1.919500e+00   2.023171e+00
1.920000e+00   2.023226e+00
1.920500e+00   2.023281e+00
1.921000e+00   2.023336e+00
1.921500e+00   2.023392e+00
1.922000e+00   2.023447e+00
1.922500e+00   2.023502e+00
1.923000e+00   2.023557e+00
1.923500e+00   2.023612e+00
1.924000e+00   2.023667e+00
1.924500e+00   2.023722e+00
1.925000e+00   2.023777e+00
1.925500e+00   2.023833e+00
1.926000e+00   2.023888e+00
1.926500e+00   2.023943e+00
1.927000e+00   2.023998e+00
1.927500e+00   2.024053e+00
1.928000e+00   2.024108e+00
1.928500e+00   2.024163e+00
1.929000e+00   2.024218e+00
1.929500e+00   2.024273e+00
1.930000e+00   2.024329e+00
1.930500e+00   2.024384e+00
1.931000e+00   2.024439e+00
1.931500e+00   2.024494e+00
1.932000e+00   2.024549e+00
1.932500e+00   2.024604e+00
1.933000e+00   2.024659e+00
1.933500e+00   2.024714e+00
1.934000e+00   2.024769e+00
1.934500e+00   2.024824e+00
1.935000e+00   2.024880e+00
1.935500e+00   2.024935e+00
1.936000e+00   2.024990e+00
1.936500e+00   2.025045e+00
1.937000e+00   2.025100e+00
1.937500e+00   2.025155e+00
1.938000e+00   2.025210e+00
1.938500e+00   2.025265e+00
1.939000e+00   2.025320e+00
1.939500e+00   2.025375e+00
1.940000e+00   2.025430e+00
1.940500e+00   2.025485e+00
1.941000e+00   2.025540e+00
1.941500e+00   2.025596e+00
1.942000e+00   2.025651e+00
1.942500e+00   2.025706e+00
1.943000e+00   2.025761e+00
1.943500e+00   2.025816e+00
1.944000e+00   2.025871e+00
1.944500e+00   2.025926e+00
1.945000e+00   2.025981e+00
1.945500e+00   2.026036e+00
1.946000e+00   2.026091e+00
1.946500e+00   2.026146e+00
1.947000e+00   2.026201e+00
1.947500e+00   2.026256e+00
1.948000e+00   2.026311e+00
1.948500e+00   2.026366e+00
1.949000e+00   2.026421e+00
1.949500e+00   2.026476e+00
1.950000e+00   2.026531e+00
1.950500e+00   2.026586e+00
1.951000e+00   2.026641e+00
1.951500e+00   2.026696e+00
1.952000e+00   2.026751e+00
1.952500e+00   2.026806e+00
1.953000e+00   2.026861e+00
1.953500e+00   2.026916e+00
1.954000e+00   2.026971e+00
1.954500e+00   2.027026e+00
1.955000e+00   2.027081e+00
1.955500e+00   2.027136e+00
1.956000e+00   2.027191e+00
1.956500e+00   2.027246e+00
1.957000e+00   2.027301e+00
1.957500e+00   2.027356e+00
1.958000e+00   2.027411e+00
1.958500e+00   2.027466e+00
1.959000e+00   2.027521e+00
1.959500e+00   2.027576e+00
1.960000e+00   2.027631e+00
1.960500e+00   2.027686e+00
1.961000e+00   2.027741e+00
1.961500e+00   2.027796e+00
1.962000e+00   2.027851e+00
1.962500e+00   2.027906e+00
1.963000e+00   2.027961e+00
1.963500e+00   2.028016e+00
1.964000e+00   2.028070e+00
1.964500e+00   2.028125e+00
1.965000e+00   2.028180e+00
1.965500e+00   2.028235e+00
1.966000e+00   2.028290e+00
1.966500e+00   2.028345e+00
1.967000e+00   2.028400e+00
1.967500e+00   2.028455e+00
1.968000e+00   2.028510e+00
1.968500e+00   2.028565e+00
1.969000e+00   2.028619e+00
1.969500e+00   2.028674e+00
1.970000e+00   2.028729e+00
1.970500e+00   2.028784e+00
1.971000e+00   2.028839e+00
1.971500e+00   2.028894e+00
1.972000e+00   2.028949e+00
1.972500e+00   2.029003e+00
1.973000e+00   2.029058e+00
1.973500e+00   2.029113e+00
1.974000e+00   2.029168e+00
1.974500e+00   2.029223e+00
1.975000e+00   2.029278e+00
1.975500e+00   2.029332e+00
1.976000e+00   2.029387e+00
1.976500e+00   2.029442e+00
1.977000e+00   2.029497e+00
1.977500e+00   2.029552e+00
1.978000e+00   2.029606e+00
1.978500e+00   2.029661e+00
1.979000e+00   2.029716e+00
1.979500e+00   2.029771e+00
1.980000e+00   2.029826e+00
1.980500e+00   2.029880e+00
1.981000e+00   2.029935e+00
1.981500e+00   2.029990e+00
1.982000e+00   2.030045e+00
1.982500e+00   2.030099e+00
1.983000e+00   2.030154e+00
1.983500e+00   2.030209e+00
1.984000e+00   2.030263e+00
1.984500e+00   2.030318e+00
1.985000e+00   2.030373e+00
1.985500e+00   2.030428e+00
1.986000e+00   2.030482e+00
1.986500e+00   2.030537e+00
1.987000e+00   2.030592e+00
1.987500e+00   2.030646e+00
1.988000e+00   2.030701e+00
1.988500e+00   2.030756e+00
1.989000e+00   2.030810e+00
1.989500e+00   2.030865e+00
1.990000e+00   2.030920e+00
1.990500e+00   2.030974e+00
1.991000e+00   2.031029e+00
1.991500e+00   2.031084e+00
1.992000e+00   2.031138e+00
1.992500e+00   2.031193e+00
1.993000e+00   2.031248e+00
1.993500e+00   2.031302e+00
1.994000e+00   2.031357e+00
1.994500e+00   2.031411e+00
1.995000e+00   2.031466e+00
1.995500e+00   2.031521e+00
1.996000e+00   2.031575e+00
1.996500e+00   2.031630e+00
1.997000e+00   2.031684e+00
1.997500e+00   2.031739e+00
1.998000e+00   2.031793e+00
1.998500e+00   2.031848e+00
1.999000e+00   2.031902e+00
1.999500e+00   2.031957e+00
2.000000e+00   2.032011e+00
2.000500e+00   2.032066e+00
2.001000e+00   2.032121e+00
2.001500e+00   2.032175e+00
2.002000e+00   2.032230e+00
2.002500e+00   2.032284e+00
2.003000e+00   2.032338e+00
2.003500e+00   2.032393e+00
2.004000e+00   2.032447e+00
2.004500e+00   2.032502e+00
2.005000e+00   2.032556e+00
2.005500e+00   2.032611e+00
2.006000e+00   2.032665e+00
2.006500e+00   2.032720e+00
2.007000e+00   2.032774e+00
2.007500e+00   2.032829e+00
2.008000e+00   2.032883e+00
2.008500e+00   2.032937e+00
2.009000e+00   2.032992e+00
2.009500e+00   2.033046e+00
2.010000e+00   2.033100e+00
2.010500e+00   2.033155e+00
2.011000e+00   2.033209e+00
2.011500e+00   2.033264e+00
2.012000e+00   2.033318e+00
2.012500e+00   2.033372e+00
2.013000e+00   2.033427e+00
2.013500e+00   2.033481e+00
2.014000e+00   2.033535e+00
2.014500e+00   2.033590e+00
2.015000e+00   2.033644e+00
2.015500e+00   2.033698e+00
2.016000e+00   2.033752e+00
2.016500e+00   2.033807e+00
2.017000e+00   2.033861e+00
2.017500e+00   2.033915e+00
2.018000e+00   2.033969e+00
2.018500e+00   2.034024e+00
2.019000e+00   2.034078e+00
2.019500e+00   2.034132e+00
2.020000e+00   2.034186e+00
2.020500e+00   2.034241e+00
2.021000e+00   2.034295e+00
2.021500e+00   2.034349e+00
2.022000e+00   2.034403e+00
2.022500e+00   2.034457e+00
2.023000e+00   2.034511e+00
2.023500e+00   2.034566e+00
2.024000e+00   2.034620e+00
2.024500e+00   2.034674e+00
2.025000e+00   2.034728e+00
2.025500e+00   2.034782e+00
2.026000e+00   2.034836e+00
2.026500e+00   2.034890e+00
2.027000e+00   2.034944e+00
2.027500e+00   2.034999e+00
2.028000e+00   2.035053e+00
2.028500e+00   2.035107e+00
2.029000e+00   2.035161e+00
2.029500e+00   2.035215e+00
2.030000e+00   2.035269e+00
2.030500e+00   2.035323e+00
2.031000e+00   2.035377e+00
2.031500e+00   2.035431e+00
2.032000e+00   2.035485e+00
2.032500e+00   2.035539e+00
2.033000e+00   2.035593e+00
2.033500e+00   2.035647e+00
2.034000e+00   2.035701e+00
2.034500e+00   2.035755e+00
2.035000e+00   2.035809e+00
2.035500e+00   2.035863e+00
2.036000e+00   2.035917e+00
2.036500e+00   2.035971e+00
2.037000e+00   2.036024e+00
2.037500e+00   2.036078e+00
2.038000e+00   2.036132e+00
2.038500e+00   2.036186e+00
2.039000e+00   2.036240e+00
2.039500e+00   2.036294e+00
2.040000e+00   2.036348e+00
2.040500e+00   2.036401e+00
2.041000e+00   2.036455e+00
2.041500e+00   2.036509e+00
2.042000e+00   2.036563e+00
2.042500e+00   2.036617e+00
2.043000e+00   2.036670e+00
2.043500e+00   2.036724e+00
2.044000e+00   2.036778e+00
2.044500e+00   2.036832e+00
2.045000e+00   2.036886e+00
2.045500e+00   2.036939e+00
2.046000e+00   2.036993e+00
2.046500e+00   2.037047e+00
2.047000e+00   2.037100e+00
2.047500e+00   2.037154e+00
2.048000e+00   2.037208e+00
2.048500e+00   2.037261e+00
2.049000e+00   2.037315e+00
2.049500e+00   2.037369e+00
2.050000e+00   2.037422e+00
2.050500e+00   2.037476e+00
2.051000e+00   2.037530e+00
2.051500e+00   2.037583e+00
2.052000e+00   2.037637e+00
2.052500e+00   2.037690e+00
2.053000e+00   2.037744e+00
2.053500e+00   2.037798e+00
2.054000e+00   2.037851e+00
2.054500e+00   2.037905e+00
2.055000e+00   2.037958e+00
2.055500e+00   2.038012e+00
2.056000e+00   2.038065e+00
2.056500e+00   2.038119e+00
2.057000e+00   2.038172e+00
2.057500e+00   2.038226e+00
2.058000e+00   2.038279e+00
2.058500e+00   2.038333e+00
2.059000e+00   2.038386e+00
2.059500e+00   2.038439e+00
2.060000e+00   2.038493e+00
2.060500e+00   2.038546e+00
2.061000e+00   2.038600e+00
2.061500e+00   2.038653e+00
2.062000e+00   2.038706e+00
2.062500e+00   2.038760e+00
2.063000e+00   2.038813e+00
2.063500e+00   2.038866e+00
2.064000e+00   2.038920e+00
2.064500e+00   2.038973e+00
2.065000e+00   2.039026e+00
2.065500e+00   2.039080e+00
2.066000e+00   2.039133e+00
2.066500e+00   2.039186e+00
2.067000e+00   2.039239e+00
2.067500e+00   2.039293e+00
2.068000e+00   2.039346e+00
2.068500e+00   2.039399e+00
2.069000e+00   2.039452e+00
2.069500e+00   2.039505e+00
2.070000e+00   2.039559e+00
2.070500e+00   2.039612e+00
2.071000e+00   2.039665e+00
2.071500e+00   2.039718e+00
2.072000e+00   2.039771e+00
2.072500e+00   2.039824e+00
2.073000e+00   2.039877e+00
2.073500e+00   2.039931e+00
2.074000e+00   2.039984e+00
2.074500e+00   2.040037e+00
2.075000e+00   2.040090e+00
2.075500e+00   2.040143e+00
2.076000e+00   2.040196e+00
2.076500e+00   2.040249e+00
2.077000e+00   2.040302e+00
2.077500e+00   2.040355e+00
2.078000e+00   2.040408e+00
2.078500e+00   2.040461e+00
2.079000e+00   2.040514e+00
2.079500e+00   2.040567e+00
2.080000e+00   2.040620e+00
2.080500e+00   2.040672e+00
2.081000e+00   2.040725e+00
2.081500e+00   2.040778e+00
2.082000e+00   2.040831e+00
2.082500e+00   2.040884e+00
2.083000e+00   2.040937e+00
2.083500e+00   2.040990e+00
2.084000e+00   2.041042e+00
2.084500e+00   2.041095e+00
2.085000e+00   2.041148e+00
2.085500e+00   2.041201e+00
2.086000e+00   2.041254e+00
2.086500e+00   2.041306e+00
2.087000e+00   2.041359e+00
2.087500e+00   2.041412e+00
2.088000e+00   2.041464e+00
2.088500e+00   2.041517e+00
2.089000e+00   2.041570e+00
2.089500e+00   2.041623e+00
2.090000e+00   2.041675e+00
2.090500e+00   2.041728e+00
2.091000e+00   2.041780e+00
2.091500e+00   2.041833e+00
2.092000e+00   2.041886e+00
2.092500e+00   2.041938e+00
2.093000e+00   2.041991e+00
2.093500e+00   2.042043e+00
2.094000e+00   2.042096e+00
2.094500e+00   2.042148e+00
2.095000e+00   2.042201e+00
2.095500e+00   2.042253e+00
2.096000e+00   2.042306e+00
2.096500e+00   2.042358e+00
2.097000e+00   2.042411e+00
2.097500e+00   2.042463e+00
2.098000e+00   2.042516e+00
2.098500e+00   2.042568e+00
2.099000e+00   2.042621e+00
2.099500e+00   2.042673e+00
2.100000e+00   2.042725e+00
2.100500e+00   2.042778e+00
2.101000e+00   2.042830e+00
2.101500e+00   2.042882e+00
2.102000e+00   2.042935e+00
2.102500e+00   2.042987e+00
2.103000e+00   2.043039e+00
2.103500e+00   2.043091e+00
2.104000e+00   2.043144e+00
2.104500e+00   2.043196e+00
2.105000e+00   2.043248e+00
2.105500e+00   2.043300e+00
2.106000e+00   2.043353e+00
2.106500e+00   2.043405e+00
2.107000e+00   2.043457e+00
2.107500e+00   2.043509e+00
2.108000e+00   2.043561e+00
2.108500e+00   2.043613e+00
2.109000e+00   2.043665e+00
2.109500e+00   2.043717e+00
2.110000e+00   2.043770e+00
2.110500e+00   2.043822e+00
2.111000e+00   2.043874e+00
2.111500e+00   2.043926e+00
2.112000e+00   2.043978e+00
2.112500e+00   2.044030e+00
2.113000e+00   2.044082e+00
2.113500e+00   2.044134e+00
2.114000e+00   2.044186e+00
2.114500e+00   2.044237e+00
2.115000e+00   2.044289e+00
2.115500e+00   2.044341e+00
2.116000e+00   2.044393e+00
2.116500e+00   2.044445e+00
2.117000e+00   2.044497e+00
2.117500e+00   2.044549e+00
2.118000e+00   2.044601e+00
2.118500e+00   2.044652e+00
2.119000e+00   2.044704e+00
2.119500e+00   2.044756e+00
2.120000e+00   2.044808e+00
2.120500e+00   2.044859e+00
2.121000e+00   2.044911e+00
2.121500e+00   2.044963e+00
2.122000e+00   2.045015e+00
2.122500e+00   2.045066e+00
2.123000e+00   2.045118e+00
2.123500e+00   2.045170e+00
2.124000e+00   2.045221e+00
2.124500e+00   2.045273e+00
2.125000e+00   2.045324e+00
2.125500e+00   2.045376e+00
2.126000e+00   2.045427e+00
2.126500e+00   2.045479e+00
2.127000e+00   2.045531e+00
2.127500e+00   2.045582e+00
2.128000e+00   2.045634e+00
2.128500e+00   2.045685e+00
2.129000e+00   2.045736e+00
2.129500e+00   2.045788e+00
2.130000e+00   2.045839e+00
2.130500e+00   2.045891e+00
2.131000e+00   2.045942e+00
2.131500e+00   2.045994e+00
2.132000e+00   2.046045e+00
2.132500e+00   2.046096e+00
2.133000e+00   2.046148e+00
2.133500e+00   2.046199e+00
2.134000e+00   2.046250e+00
2.134500e+00   2.046301e+00
2.135000e+00   2.046353e+00
2.135500e+00   2.046404e+00
2.136000e+00   2.046455e+00
2.136500e+00   2.046506e+00
2.137000e+00   2.046558e+00
2.137500e+00   2.046609e+00
2.138000e+00   2.046660e+00
2.138500e+00   2.046711e+00
2.139000e+00   2.046762e+00
2.139500e+00   2.046813e+00
2.140000e+00   2.046864e+00
2.140500e+00   2.046915e+00
2.141000e+00   2.046966e+00
2.141500e+00   2.047017e+00
2.142000e+00   2.047069e+00
2.142500e+00   2.047120e+00
2.143000e+00   2.047170e+00
2.143500e+00   2.047221e+00
2.144000e+00   2.047272e+00
2.144500e+00   2.047323e+00
2.145000e+00   2.047374e+00
2.145500e+00   2.047425e+00
2.146000e+00   2.047476e+00
2.146500e+00   2.047527e+00
2.147000e+00   2.047578e+00
2.147500e+00   2.047629e+00
2.148000e+00   2.047679e+00
2.148500e+00   2.047730e+00
2.149000e+00   2.047781e+00
2.149500e+00   2.047832e+00
2.150000e+00   2.047882e+00
2.150500e+00   2.047933e+00
2.151000e+00   2.047984e+00
2.151500e+00   2.048034e+00
2.152000e+00   2.048085e+00
2.152500e+00   2.048136e+00
2.153000e+00   2.048186e+00
2.153500e+00   2.048237e+00
2.154000e+00   2.048287e+00
2.154500e+00   2.048338e+00
2.155000e+00   2.048389e+00
2.155500e+00   2.048439e+00
2.156000e+00   2.048490e+00
2.156500e+00   2.048540e+00
2.157000e+00   2.048591e+00
2.157500e+00   2.048641e+00
2.158000e+00   2.048691e+00
2.158500e+00   2.048742e+00
2.159000e+00   2.048792e+00
2.159500e+00   2.048843e+00
2.160000e+00   2.048893e+00
2.160500e+00   2.048943e+00
2.161000e+00   2.048994e+00
2.161500e+00   2.049044e+00
2.162000e+00   2.049094e+00
2.162500e+00   2.049144e+00
2.163000e+00   2.049195e+00
2.163500e+00   2.049245e+00
2.164000e+00   2.049295e+00
2.164500e+00   2.049345e+00
2.165000e+00   2.049396e+00
2.165500e+00   2.049446e+00
2.166000e+00   2.049496e+00
2.166500e+00   2.049546e+00
2.167000e+00   2.049596e+00
2.167500e+00   2.049646e+00
2.168000e+00   2.049696e+00
2.168500e+00   2.049746e+00
2.169000e+00   2.049796e+00
2.169500e+00   2.049846e+00
2.170000e+00   2.049896e+00
2.170500e+00   2.049946e+00
2.171000e+00   2.049996e+00
2.171500e+00   2.050046e+00
2.172000e+00   2.050096e+00
2.172500e+00   2.050146e+00
2.173000e+00   2.050195e+00
2.173500e+00   2.050245e+00
2.174000e+00   2.050295e+00
2.174500e+00   2.050345e+00
2.175000e+00   2.050395e+00
2.175500e+00   2.050444e+00
2.176000e+00   2.050494e+00
2.176500e+00   2.050544e+00
2.177000e+00   2.050594e+00
2.177500e+00   2.050643e+00
2.178000e+00   2.050693e+00
2.178500e+00   2.050743e+00
2.179000e+00   2.050792e+00
2.179500e+00   2.050842e+00
2.180000e+00   2.050891e+00
2.180500e+00   2.050941e+00
2.181000e+00   2.050990e+00
2.181500e+00   2.051040e+00
2.182000e+00   2.051089e+00
2.182500e+00   2.051139e+00
2.183000e+00   2.051188e+00
2.183500e+00   2.051238e+00
2.184000e+00   2.051287e+00
2.184500e+00   2.051337e+00
2.185000e+00   2.051386e+00
2.185500e+00   2.051435e+00
2.186000e+00   2.051485e+00
2.186500e+00   2.051534e+00
2.187000e+00   2.051583e+00
2.187500e+00   2.051632e+00
2.188000e+00   2.051682e+00
2.188500e+00   2.051731e+00
2.189000e+00   2.051780e+00
2.189500e+00   2.051829e+00
2.190000e+00   2.051878e+00
2.190500e+00   2.051928e+00
2.191000e+00   2.051977e+00
2.191500e+00   2.052026e+00
2.192000e+00   2.052075e+00
2.192500e+00   2.052124e+00
2.193000e+00   2.052173e+00
2.193500e+00   2.052222e+00
2.194000e+00   2.052271e+00
2.194500e+00   2.052320e+00
2.195000e+00   2.052369e+00
2.195500e+00   2.052418e+00
2.196000e+00   2.052467e+00
2.196500e+00   2.052515e+00
2.197000e+00   2.052564e+00
2.197500e+00   2.052613e+00
2.198000e+00   2.052662e+00
2.198500e+00   2.052711e+00
2.199000e+00   2.052760e+00
2.199500e+00   2.052808e+00
2.200000e+00   2.052857e+00
2.200500e+00   2.052906e+00
2.201000e+00   2.052954e+00
2.201500e+00   2.053003e+00
2.202000e+00   2.053052e+00
2.202500e+00   2.053100e+00
2.203000e+00   2.053149e+00
2.203500e+00   2.053198e+00
2.204000e+00   2.053246e+00
2.204500e+00   2.053295e+00
2.205000e+00   2.053343e+00
2.205500e+00   2.053392e+00
2.206000e+00   2.053440e+00
2.206500e+00   2.053488e+00
2.207000e+00   2.053537e+00
2.207500e+00   2.053585e+00
2.208000e+00   2.053634e+00
2.208500e+00   2.053682e+00
2.209000e+00   2.053730e+00
2.209500e+00   2.053779e+00
2.210000e+00   2.053827e+00
2.210500e+00   2.053875e+00
2.211000e+00   2.053923e+00
2.211500e+00   2.053972e+00
2.212000e+00   2.054020e+00
2.212500e+00   2.054068e+00
2.213000e+00   2.054116e+00
2.213500e+00   2.054164e+00
2.214000e+00   2.054212e+00
2.214500e+00   2.054261e+00
2.215000e+00   2.054309e+00
2.215500e+00   2.054357e+00
2.216000e+00   2.054405e+00
2.216500e+00   2.054453e+00
2.217000e+00   2.054501e+00
2.217500e+00   2.054549e+00
2.218000e+00   2.054596e+00
2.218500e+00   2.054644e+00
2.219000e+00   2.054692e+00
2.219500e+00   2.054740e+00
2.220000e+00   2.054788e+00
2.220500e+00   2.054836e+00
2.221000e+00   2.054884e+00
2.221500e+00   2.054931e+00
2.222000e+00   2.054979e+00
2.222500e+00   2.055027e+00
2.223000e+00   2.055074e+00
2.223500e+00   2.055122e+00
2.224000e+00   2.055170e+00
2.224500e+00   2.055217e+00
2.225000e+00   2.055265e+00
2.225500e+00   2.055313e+00
2.226000e+00   2.055360e+00
2.226500e+00   2.055408e+00
2.227000e+00   2.055455e+00
2.227500e+00   2.055503e+00
2.228000e+00   2.055550e+00
2.228500e+00   2.055597e+00
2.229000e+00   2.055645e+00
2.229500e+00   2.055692e+00
2.230000e+00   2.055740e+00
2.230500e+00   2.055787e+00
2.231000e+00   2.055834e+00
2.231500e+00   2.055882e+00
2.232000e+00   2.055929e+00
2.232500e+00   2.055976e+00
2.233000e+00   2.056023e+00
2.233500e+00   2.056071e+00
2.234000e+00   2.056118e+00
2.234500e+00   2.056165e+00
2.235000e+00   2.056212e+00
2.235500e+00   2.056259e+00
2.236000e+00   2.056306e+00
2.236500e+00   2.056353e+00
2.237000e+00   2.056400e+00
2.237500e+00   2.056447e+00
2.238000e+00   2.056494e+00
2.238500e+00   2.056541e+00
2.239000e+00   2.056588e+00
2.239500e+00   2.056635e+00
2.240000e+00   2.056682e+00
2.240500e+00   2.056729e+00
2.241000e+00   2.056776e+00
2.241500e+00   2.056822e+00
2.242000e+00   2.056869e+00
2.242500e+00   2.056916e+00
2.243000e+00   2.056963e+00
2.243500e+00   2.057009e+00
2.244000e+00   2.057056e+00
2.244500e+00   2.057103e+00
2.245000e+00   2.057149e+00
2.245500e+00   2.057196e+00
2.246000e+00   2.057242e+00
2.246500e+00   2.057289e+00
2.247000e+00   2.057336e+00
2.247500e+00   2.057382e+00
2.248000e+00   2.057429e+00
2.248500e+00   2.057475e+00
2.249000e+00   2.057521e+00
2.249500e+00   2.057568e+00
2.250000e+00   2.057614e+00
2.250500e+00   2.057661e+00
2.251000e+00   2.057707e+00
2.251500e+00   2.057753e+00
2.252000e+00   2.057800e+00
2.252500e+00   2.057846e+00
2.253000e+00   2.057892e+00
2.253500e+00   2.057938e+00
2.254000e+00   2.057984e+00
2.254500e+00   2.058031e+00
2.255000e+00   2.058077e+00
2.255500e+00   2.058123e+00
2.256000e+00   2.058169e+00
2.256500e+00   2.058215e+00
2.257000e+00   2.058261e+00
2.257500e+00   2.058307e+00
2.258000e+00   2.058353e+00
2.258500e+00   2.058399e+00
2.259000e+00   2.058445e+00
2.259500e+00   2.058491e+00
2.260000e+00   2.058537e+00
2.260500e+00   2.058583e+00
2.261000e+00   2.058628e+00
2.261500e+00   2.058674e+00
2.262000e+00   2.058720e+00
2.262500e+00   2.058766e+00
2.263000e+00   2.058811e+00
2.263500e+00   2.058857e+00
2.264000e+00   2.058903e+00
2.264500e+00   2.058948e+00
2.265000e+00   2.058994e+00
2.265500e+00   2.059040e+00
2.266000e+00   2.059085e+00
2.266500e+00   2.059131e+00
2.267000e+00   2.059176e+00
2.267500e+00   2.059222e+00
2.268000e+00   2.059267e+00
2.268500e+00   2.059313e+00
2.269000e+00   2.059358e+00
2.269500e+00   2.059403e+00
2.270000e+00   2.059449e+00
2.270500e+00   2.059494e+00
2.271000e+00   2.059539e+00
2.271500e+00   2.059585e+00
2.272000e+00   2.059630e+00
2.272500e+00   2.059675e+00
2.273000e+00   2.059720e+00
2.273500e+00   2.059765e+00
2.274000e+00   2.059811e+00
2.274500e+00   2.059856e+00
2.275000e+00   2.059901e+00
2.275500e+00   2.059946e+00
2.276000e+00   2.059991e+00
2.276500e+00   2.060036e+00
2.277000e+00   2.060081e+00
2.277500e+00   2.060126e+00
2.278000e+00   2.060171e+00
2.278500e+00   2.060216e+00
2.279000e+00   2.060261e+00
2.279500e+00   2.060305e+00
2.280000e+00   2.060350e+00
2.280500e+00   2.060395e+00
2.281000e+00   2.060440e+00
2.281500e+00   2.060485e+00
2.282000e+00   2.060529e+00
2.282500e+00   2.060574e+00
2.283000e+00   2.060619e+00
2.283500e+00   2.060663e+00
2.284000e+00   2.060708e+00
2.284500e+00   2.060752e+00
2.285000e+00   2.060797e+00
2.285500e+00   2.060842e+00
2.286000e+00   2.060886e+00
2.286500e+00   2.060930e+00
2.287000e+00   2.060975e+00
2.287500e+00   2.061019e+00
2.288000e+00   2.061064e+00
2.288500e+00   2.061108e+00
2.289000e+00   2.061152e+00
2.289500e+00   2.061197e+00
2.290000e+00   2.061241e+00
2.290500e+00   2.061285e+00
2.291000e+00   2.061329e+00
2.291500e+00   2.061374e+00
2.292000e+00   2.061418e+00
2.292500e+00   2.061462e+00
2.293000e+00   2.061506e+00
2.293500e+00   2.061550e+00
2.294000e+00   2.061594e+00
2.294500e+00   2.061638e+00
2.295000e+00   2.061682e+00
2.295500e+00   2.061726e+00
2.296000e+00   2.061770e+00
2.296500e+00   2.061814e+00
2.297000e+00   2.061858e+00
2.297500e+00   2.061902e+00
2.298000e+00   2.061946e+00
2.298500e+00   2.061989e+00
2.299000e+00   2.062033e+00
2.299500e+00   2.062077e+00
2.300000e+00   2.062121e+00
2.300500e+00   2.062164e+00
2.301000e+00   2.062208e+00
2.301500e+00   2.062252e+00
2.302000e+00   2.062295e+00
2.302500e+00   2.062339e+00
2.303000e+00   2.062382e+00
2.303500e+00   2.062426e+00
2.304000e+00   2.062469e+00
2.304500e+00   2.062513e+00
2.305000e+00   2.062556e+00
2.305500e+00   2.062600e+00
2.306000e+00   2.062643e+00
2.306500e+00   2.062686e+00
2.307000e+00   2.062730e+00
2.307500e+00   2.062773e+00
2.308000e+00   2.062816e+00
2.308500e+00   2.062859e+00
2.309000e+00   2.062903e+00
2.309500e+00   2.062946e+00
2.310000e+00   2.062989e+00
2.310500e+00   2.063032e+00
2.311000e+00   2.063075e+00
2.311500e+00   2.063118e+00
2.312000e+00   2.063161e+00
2.312500e+00   2.063204e+00
2.313000e+00   2.063247e+00
2.313500e+00   2.063290e+00
2.314000e+00   2.063333e+00
2.314500e+00   2.063376e+00
2.315000e+00   2.063419e+00
2.315500e+00   2.063462e+00
2.316000e+00   2.063505e+00
2.316500e+00   2.063547e+00
2.317000e+00   2.063590e+00
2.317500e+00   2.063633e+00
2.318000e+00   2.063675e+00
2.318500e+00   2.063718e+00
2.319000e+00   2.063761e+00
2.319500e+00   2.063803e+00
2.320000e+00   2.063846e+00
2.320500e+00   2.063888e+00
2.321000e+00   2.063931e+00
2.321500e+00   2.063973e+00
2.322000e+00   2.064016e+00
2.322500e+00   2.064058e+00
2.323000e+00   2.064101e+00
2.323500e+00   2.064143e+00
2.324000e+00   2.064185e+00
2.324500e+00   2.064228e+00
2.325000e+00   2.064270e+00
2.325500e+00   2.064312e+00
2.326000e+00   2.064354e+00
2.326500e+00   2.064396e+00
2.327000e+00   2.064439e+00
2.327500e+00   2.064481e+00
2.328000e+00   2.064523e+00
2.328500e+00   2.064565e+00
2.329000e+00   2.064607e+00
2.329500e+00   2.064649e+00
2.330000e+00   2.064691e+00
2.330500e+00   2.064733e+00
2.331000e+00   2.064775e+00
2.331500e+00   2.064817e+00
2.332000e+00   2.064858e+00
2.332500e+00   2.064900e+00
2.333000e+00   2.064942e+00
2.333500e+00   2.064984e+00
2.334000e+00   2.065026e+00
2.334500e+00   2.065067e+00
2.335000e+00   2.065109e+00
2.335500e+00   2.065151e+00
2.336000e+00   2.065192e+00
2.336500e+00   2.065234e+00
2.337000e+00   2.065275e+00
2.337500e+00   2.065317e+00
2.338000e+00   2.065358e+00
2.338500e+00   2.065400e+00
2.339000e+00   2.065441e+00
2.339500e+00   2.065483e+00
2.340000e+00   2.065524e+00
2.340500e+00   2.065565e+00
2.341000e+00   2.065607e+00
2.341500e+00   2.065648e+00
2.342000e+00   2.065689e+00
2.342500e+00   2.065730e+00
2.343000e+00   2.065771e+00
2.343500e+00   2.065813e+00
2.344000e+00   2.065854e+00
2.344500e+00   2.065895e+00
2.345000e+00   2.065936e+00
2.345500e+00   2.065977e+00
2.346000e+00   2.066018e+00
2.346500e+00   2.066059e+00
2.347000e+00   2.066100e+00
2.347500e+00   2.066141e+00
2.348000e+00   2.066181e+00
2.348500e+00   2.066222e+00
2.349000e+00   2.066263e+00
2.349500e+00   2.066304e+00
2.350000e+00   2.066345e+00
2.350500e+00   2.066385e+00
2.351000e+00   2.066426e+00
2.351500e+00   2.066467e+00
2.352000e+00   2.066507e+00
2.352500e+00   2.066548e+00
2.353000e+00   2.066588e+00
2.353500e+00   2.066629e+00
2.354000e+00   2.066669e+00
2.354500e+00   2.066710e+00
2.355000e+00   2.066750e+00
2.355500e+00   2.066791e+00
2.356000e+00   2.066831e+00
2.356500e+00   2.066871e+00
2.357000e+00   2.066912e+00
2.357500e+00   2.066952e+00
2.358000e+00   2.066992e+00
2.358500e+00   2.067032e+00
2.359000e+00   2.067073e+00
2.359500e+00   2.067113e+00
2.360000e+00   2.067153e+00
2.360500e+00   2.067193e+00
2.361000e+00   2.067233e+00
2.361500e+00   2.067273e+00
2.362000e+00   2.067313e+00
2.362500e+00   2.067353e+00
2.363000e+00   2.067393e+00
2.363500e+00   2.067433e+00
2.364000e+00   2.067473e+00
2.364500e+00   2.067513e+00
2.365000e+00   2.067552e+00
2.365500e+00   2.067592e+00
2.366000e+00   2.067632e+00
2.366500e+00   2.067672e+00
2.367000e+00   2.067711e+00
2.367500e+00   2.067751e+00
2.368000e+00   2.067790e+00
2.368500e+00   2.067830e+00
2.369000e+00   2.067870e+00
2.369500e+00   2.067909e+00
2.370000e+00   2.067949e+00
2.370500e+00   2.067988e+00
2.371000e+00   2.068027e+00
2.371500e+00   2.068067e+00
2.372000e+00   2.068106e+00
2.372500e+00   2.068145e+00
2.373000e+00   2.068185e+00
2.373500e+00   2.068224e+00
2.374000e+00   2.068263e+00
2.374500e+00   2.068302e+00
2.375000e+00   2.068341e+00
2.375500e+00   2.068381e+00
2.376000e+00   2.068420e+00
2.376500e+00   2.068459e+00
2.377000e+00   2.068498e+00
2.377500e+00   2.068537e+00
2.378000e+00   2.068576e+00
2.378500e+00   2.068615e+00
2.379000e+00   2.068653e+00
2.379500e+00   2.068692e+00
2.380000e+00   2.068731e+00
2.380500e+00   2.068770e+00
2.381000e+00   2.068809e+00
2.381500e+00   2.068847e+00
2.382000e+00   2.068886e+00
2.382500e+00   2.068925e+00
2.383000e+00   2.068963e+00
2.383500e+00   2.069002e+00
2.384000e+00   2.069041e+00
2.384500e+00   2.069079e+00
2.385000e+00   2.069118e+00
2.385500e+00   2.069156e+00
2.386000e+00   2.069194e+00
2.386500e+00   2.069233e+00
2.387000e+00   2.069271e+00
2.387500e+00   2.069310e+00
2.388000e+00   2.069348e+00
2.388500e+00   2.069386e+00
2.389000e+00   2.069424e+00
2.389500e+00   2.069463e+00
2.390000e+00   2.069501e+00
2.390500e+00   2.069539e+00
2.391000e+00   2.069577e+00
2.391500e+00   2.069615e+00
2.392000e+00   2.069653e+00
2.392500e+00   2.069691e+00
2.393000e+00   2.069729e+00
2.393500e+00   2.069767e+00
2.394000e+00   2.069805e+00
2.394500e+00   2.069843e+00
2.395000e+00   2.069880e+00
2.395500e+00   2.069918e+00
2.396000e+00   2.069956e+00
2.396500e+00   2.069994e+00
2.397000e+00   2.070031e+00
2.397500e+00   2.070069e+00
2.398000e+00   2.070107e+00
2.398500e+00   2.070144e+00
2.399000e+00   2.070182e+00
2.399500e+00   2.070219e+00
2.400000e+00   2.070257e+00
2.400500e+00   2.070294e+00
2.401000e+00   2.070332e+00
2.401500e+00   2.070369e+00
2.402000e+00   2.070406e+00
2.402500e+00   2.070444e+00
2.403000e+00   2.070481e+00
2.403500e+00   2.070518e+00
2.404000e+00   2.070556e+00
2.404500e+00   2.070593e+00
2.405000e+00   2.070630e+00
2.405500e+00   2.070667e+00
2.406000e+00   2.070704e+00
2.406500e+00   2.070741e+00
2.407000e+00   2.070778e+00
2.407500e+00   2.070815e+00
2.408000e+00   2.070852e+00
2.408500e+00   2.070889e+00
2.409000e+00   2.070926e+00
2.409500e+00   2.070963e+00
2.410000e+00   2.070999e+00
2.410500e+00   2.071036e+00
2.411000e+00   2.071073e+00
2.411500e+00   2.071110e+00
2.412000e+00   2.071146e+00
2.412500e+00   2.071183e+00
2.413000e+00   2.071220e+00
2.413500e+00   2.071256e+00
2.414000e+00   2.071293e+00
2.414500e+00   2.071329e+00
2.415000e+00   2.071366e+00
2.415500e+00   2.071402e+00
2.416000e+00   2.071438e+00
2.416500e+00   2.071475e+00
2.417000e+00   2.071511e+00
2.417500e+00   2.071547e+00
2.418000e+00   2.071584e+00
2.418500e+00   2.071620e+00
2.419000e+00   2.071656e+00
2.419500e+00   2.071692e+00
2.420000e+00   2.071728e+00
2.420500e+00   2.071764e+00
2.421000e+00   2.071800e+00
2.421500e+00   2.071836e+00
2.422000e+00   2.071872e+00
2.422500e+00   2.071908e+00
2.423000e+00   2.071944e+00
2.423500e+00   2.071980e+00
2.424000e+00   2.072016e+00
2.424500e+00   2.072052e+00
2.425000e+00   2.072087e+00
2.425500e+00   2.072123e+00
2.426000e+00   2.072159e+00
2.426500e+00   2.072195e+00
2.427000e+00   2.072230e+00
2.427500e+00   2.072266e+00
2.428000e+00   2.072301e+00
2.428500e+00   2.072337e+00
2.429000e+00   2.072372e+00
2.429500e+00   2.072408e+00
2.430000e+00   2.072443e+00
2.430500e+00   2.072478e+00
2.431000e+00   2.072514e+00
2.431500e+00   2.072549e+00
2.432000e+00   2.072584e+00
2.432500e+00   2.072620e+00
2.433000e+00   2.072655e+00
2.433500e+00   2.072690e+00
2.434000e+00   2.072725e+00
2.434500e+00   2.072760e+00
2.435000e+00   2.072795e+00
2.435500e+00   2.072830e+00
2.436000e+00   2.072865e+00
2.436500e+00   2.072900e+00
2.437000e+00   2.072935e+00
2.437500e+00   2.072970e+00
2.438000e+00   2.073005e+00
2.438500e+00   2.073040e+00
2.439000e+00   2.073074e+00
2.439500e+00   2.073109e+00
2.440000e+00   2.073144e+00
2.440500e+00   2.073178e+00
2.441000e+00   2.073213e+00
2.441500e+00   2.073248e+00
2.442000e+00   2.073282e+00
2.442500e+00   2.073317e+00
2.443000e+00   2.073351e+00
2.443500e+00   2.073386e+00
2.444000e+00   2.073420e+00
2.444500e+00   2.073454e+00
2.445000e+00   2.073489e+00
2.445500e+00   2.073523e+00
2.446000e+00   2.073557e+00
2.446500e+00   2.073592e+00
2.447000e+00   2.073626e+00
2.447500e+00   2.073660e+00
2.448000e+00   2.073694e+00
2.448500e+00   2.073728e+00
2.449000e+00   2.073762e+00
2.449500e+00   2.073796e+00
2.450000e+00   2.073830e+00
2.450500e+00   2.073864e+00
2.451000e+00   2.073898e+00
2.451500e+00   2.073932e+00
2.452000e+00   2.073966e+00
2.452500e+00   2.073999e+00
2.453000e+00   2.074033e+00
2.453500e+00   2.074067e+00
2.454000e+00   2.074101e+00
2.454500e+00   2.074134e+00
2.455000e+00   2.074168e+00
2.455500e+00   2.074201e+00
2.456000e+00   2.074235e+00
2.456500e+00   2.074268e+00
2.457000e+00   2.074302e+00
2.457500e+00   2.074335e+00
2.458000e+00   2.074369e+00
2.458500e+00   2.074402e+00
2.459000e+00   2.074435e+00
2.459500e+00   2.074469e+00
2.460000e+00   2.074502e+00
2.460500e+00   2.074535e+00
2.461000e+00   2.074568e+00
2.461500e+00   2.074601e+00
2.462000e+00   2.074634e+00
2.462500e+00   2.074668e+00
2.463000e+00   2.074701e+00
2.463500e+00   2.074734e+00
2.464000e+00   2.074766e+00
2.464500e+00   2.074799e+00
2.465000e+00   2.074832e+00
2.465500e+00   2.074865e+00
2.466000e+00   2.074898e+00
2.466500e+00   2.074931e+00
2.467000e+00   2.074963e+00
2.467500e+00   2.074996e+00
2.468000e+00   2.075029e+00
2.468500e+00   2.075061e+00
2.469000e+00   2.075094e+00
2.469500e+00   2.075126e+00
2.470000e+00   2.075159e+00
2.470500e+00   2.075191e+00
2.471000e+00   2.075224e+00
2.471500e+00   2.075256e+00
2.472000e+00   2.075289e+00
2.472500e+00   2.075321e+00
2.473000e+00   2.075353e+00
2.473500e+00   2.075385e+00
2.474000e+00   2.075418e+00
2.474500e+00   2.075450e+00
2.475000e+00   2.075482e+00
2.475500e+00   2.075514e+00
2.476000e+00   2.075546e+00
2.476500e+00   2.075578e+00
2.477000e+00   2.075610e+00
2.477500e+00   2.075642e+00
2.478000e+00   2.075674e+00
2.478500e+00   2.075706e+00
2.479000e+00   2.075737e+00
2.479500e+00   2.075769e+00
2.480000e+00   2.075801e+00
2.480500e+00   2.075833e+00
2.481000e+00   2.075864e+00
2.481500e+00   2.075896e+00
2.482000e+00   2.075928e+00
2.482500e+00   2.075959e+00
2.483000e+00   2.075991e+00
2.483500e+00   2.076022e+00
2.484000e+00   2.076054e+00
2.484500e+00   2.076085e+00
2.485000e+00   2.076116e+00
2.485500e+00   2.076148e+00
2.486000e+00   2.076179e+00
2.486500e+00   2.076210e+00
2.487000e+00   2.076241e+00
2.487500e+00   2.076273e+00
2.488000e+00   2.076304e+00
2.488500e+00   2.076335e+00
2.489000e+00   2.076366e+00
2.489500e+00   2.076397e+00
2.490000e+00   2.076428e+00
2.490500e+00   2.076459e+00
2.491000e+00   2.076490e+00
2.491500e+00   2.076521e+00
2.492000e+00   2.076552e+00
2.492500e+00   2.076582e+00
2.493000e+00   2.076613e+00
2.493500e+00   2.076644e+00
2.494000e+00   2.076675e+00
2.494500e+00   2.076705e+00
2.495000e+00   2.076736e+00
2.495500e+00   2.076766e+00
2.496000e+00   2.076797e+00
2.496500e+00   2.076827e+00
2.497000e+00   2.076858e+00
2.497500e+00   2.076888e+00
2.498000e+00   2.076919e+00
2.498500e+00   2.076949e+00
2.499000e+00   2.076979e+00
2.499500e+00   2.077010e+00
2.500000e+00   2.077040e+00
2.500500e+00   2.077070e+00
2.501000e+00   2.077100e+00
2.501500e+00   2.077130e+00
2.502000e+00   2.077160e+00
2.502500e+00   2.077190e+00
2.503000e+00   2.077220e+00
2.503500e+00   2.077250e+00
2.504000e+00   2.077280e+00
2.504500e+00   2.077310e+00
2.505000e+00   2.077340e+00
2.505500e+00   2.077370e+00
2.506000e+00   2.077399e+00
2.506500e+00   2.077429e+00
2.507000e+00   2.077459e+00
2.507500e+00   2.077488e+00
2.508000e+00   2.077518e+00
2.508500e+00   2.077548e+00
2.509000e+00   2.077577e+00
2.509500e+00   2.077607e+00
2.510000e+00   2.077636e+00
2.510500e+00   2.077665e+00
2.511000e+00   2.077695e+00
2.511500e+00   2.077724e+00
2.512000e+00   2.077753e+00
2.512500e+00   2.077783e+00
2.513000e+00   2.077812e+00
2.513500e+00   2.077841e+00
2.514000e+00   2.077870e+00
2.514500e+00   2.077899e+00
2.515000e+00   2.077928e+00
2.515500e+00   2.077957e+00
2.516000e+00   2.077986e+00
2.516500e+00   2.078015e+00
2.517000e+00   2.078044e+00
2.517500e+00   2.078073e+00
2.518000e+00   2.078102e+00
2.518500e+00   2.078131e+00
2.519000e+00   2.078159e+00
2.519500e+00   2.078188e+00
2.520000e+00   2.078217e+00
2.520500e+00   2.078245e+00
2.521000e+00   2.078274e+00
2.521500e+00   2.078303e+00
2.522000e+00   2.078331e+00
2.522500e+00   2.078359e+00
2.523000e+00   2.078388e+00
2.523500e+00   2.078416e+00
2.524000e+00   2.078445e+00
2.524500e+00   2.078473e+00
2.525000e+00   2.078501e+00
2.525500e+00   2.078529e+00
2.526000e+00   2.078558e+00
2.526500e+00   2.078586e+00
2.527000e+00   2.078614e+00
2.527500e+00   2.078642e+00
2.528000e+00   2.078670e+00
2.528500e+00   2.078698e+00
2.529000e+00   2.078726e+00
2.529500e+00   2.078754e+00
2.530000e+00   2.078782e+00
2.530500e+00   2.078810e+00
2.531000e+00   2.078837e+00
2.531500e+00   2.078865e+00
2.532000e+00   2.078893e+00
2.532500e+00   2.078920e+00
2.533000e+00   2.078948e+00
2.533500e+00   2.078976e+00
2.534000e+00   2.079003e+00
2.534500e+00   2.079031e+00
2.535000e+00   2.079058e+00
2.535500e+00   2.079086e+00
2.536000e+00   2.079113e+00
2.536500e+00   2.079140e+00
2.537000e+00   2.079168e+00
2.537500e+00   2.079195e+00
2.538000e+00   2.079222e+00
2.538500e+00   2.079249e+00
2.539000e+00   2.079277e+00
2.539500e+00   2.079304e+00
2.540000e+00   2.079331e+00
2.540500e+00   2.079358e+00
2.541000e+00   2.079385e+00
2.541500e+00   2.079412e+00
2.542000e+00   2.079439e+00
2.542500e+00   2.079465e+00
2.543000e+00   2.079492e+00
2.543500e+00   2.079519e+00
2.544000e+00   2.079546e+00
2.544500e+00   2.079573e+00
2.545000e+00   2.079599e+00
2.545500e+00   2.079626e+00
2.546000e+00   2.079652e+00
2.546500e+00   2.079679e+00
2.547000e+00   2.079705e+00
2.547500e+00   2.079732e+00
2.548000e+00   2.079758e+00
2.548500e+00   2.079785e+00
2.549000e+00   2.079811e+00
2.549500e+00   2.079837e+00
2.550000e+00   2.079864e+00
2.550500e+00   2.079890e+00
2.551000e+00   2.079916e+00
2.551500e+00   2.079942e+00
2.552000e+00   2.079968e+00
2.552500e+00   2.079994e+00
2.553000e+00   2.080020e+00
2.553500e+00   2.080046e+00
2.554000e+00   2.080072e+00
2.554500e+00   2.080098e+00
2.555000e+00   2.080124e+00
2.555500e+00   2.080150e+00
2.556000e+00   2.080176e+00
2.556500e+00   2.080201e+00
2.557000e+00   2.080227e+00
2.557500e+00   2.080253e+00
2.558000e+00   2.080278e+00
2.558500e+00   2.080304e+00
2.559000e+00   2.080329e+00
2.559500e+00   2.080355e+00
2.560000e+00   2.080380e+00
2.560500e+00   2.080406e+00
2.561000e+00   2.080431e+00
2.561500e+00   2.080456e+00
2.562000e+00   2.080482e+00
2.562500e+00   2.080507e+00
2.563000e+00   2.080532e+00
2.563500e+00   2.080557e+00
2.564000e+00   2.080583e+00
2.564500e+00   2.080608e+00
2.565000e+00   2.080633e+00
2.565500e+00   2.080658e+00
2.566000e+00   2.080683e+00
2.566500e+00   2.080707e+00
2.567000e+00   2.080732e+00
2.567500e+00   2.080757e+00
2.568000e+00   2.080782e+00
2.568500e+00   2.080807e+00
2.569000e+00   2.080831e+00
2.569500e+00   2.080856e+00
2.570000e+00   2.080881e+00
2.570500e+00   2.080905e+00
2.571000e+00   2.080930e+00
2.571500e+00   2.080954e+00
2.572000e+00   2.080979e+00
2.572500e+00   2.081003e+00
2.573000e+00   2.081028e+00
2.573500e+00   2.081052e+00
2.574000e+00   2.081076e+00
2.574500e+00   2.081101e+00
2.575000e+00   2.081125e+00
2.575500e+00   2.081149e+00
2.576000e+00   2.081173e+00
2.576500e+00   2.081197e+00
2.577000e+00   2.081221e+00
2.577500e+00   2.081245e+00
2.578000e+00   2.081269e+00
2.578500e+00   2.081293e+00
2.579000e+00   2.081317e+00
2.579500e+00   2.081341e+00
2.580000e+00   2.081365e+00
2.580500e+00   2.081388e+00
2.581000e+00   2.081412e+00
2.581500e+00   2.081436e+00
2.582000e+00   2.081459e+00
2.582500e+00   2.081483e+00
2.583000e+00   2.081507e+00
2.583500e+00   2.081530e+00
2.584000e+00   2.081554e+00
2.584500e+00   2.081577e+00
2.585000e+00   2.081600e+00
2.585500e+00   2.081624e+00
2.586000e+00   2.081647e+00
2.586500e+00   2.081670e+00
2.587000e+00   2.081693e+00
2.587500e+00   2.081717e+00
2.588000e+00   2.081740e+00
2.588500e+00   2.081763e+00
2.589000e+00   2.081786e+00
2.589500e+00   2.081809e+00
2.590000e+00   2.081832e+00
2.590500e+00   2.081855e+00
2.591000e+00   2.081878e+00
2.591500e+00   2.081901e+00
2.592000e+00   2.081923e+00
2.592500e+00   2.081946e+00
2.593000e+00   2.081969e+00
2.593500e+00   2.081992e+00
2.594000e+00   2.082014e+00
2.594500e+00   2.082037e+00
2.595000e+00   2.082059e+00
2.595500e+00   2.082082e+00
2.596000e+00   2.082104e+00
2.596500e+00   2.082127e+00
2.597000e+00   2.082149e+00
2.597500e+00   2.082171e+00
2.598000e+00   2.082194e+00
2.598500e+00   2.082216e+00
2.599000e+00   2.082238e+00
2.599500e+00   2.082260e+00
2.600000e+00   2.082282e+00
2.600500e+00   2.082305e+00
2.601000e+00   2.082327e+00
2.601500e+00   2.082349e+00
2.602000e+00   2.082371e+00
2.602500e+00   2.082392e+00
2.603000e+00   2.082414e+00
2.603500e+00   2.082436e+00
2.604000e+00   2.082458e+00
2.604500e+00   2.082480e+00
2.605000e+00   2.082501e+00
2.605500e+00   2.082523e+00
2.606000e+00   2.082545e+00
2.606500e+00   2.082566e+00
2.607000e+00   2.082588e+00
2.607500e+00   2.082609e+00
2.608000e+00   2.082631e+00
2.608500e+00   2.082652e+00
2.609000e+00   2.082673e+00
2.609500e+00   2.082695e+00
2.610000e+00   2.082716e+00
2.610500e+00   2.082737e+00
2.611000e+00   2.082758e+00
2.611500e+00   2.082780e+00
2.612000e+00   2.082801e+00
2.612500e+00   2.082822e+00
2.613000e+00   2.082843e+00
2.613500e+00   2.082864e+00
2.614000e+00   2.082885e+00
2.614500e+00   2.082906e+00
2.615000e+00   2.082927e+00
2.615500e+00   2.082947e+00
2.616000e+00   2.082968e+00
2.616500e+00   2.082989e+00
2.617000e+00   2.083010e+00
2.617500e+00   2.083030e+00
2.618000e+00   2.083051e+00
2.618500e+00   2.083071e+00
2.619000e+00   2.083092e+00
2.619500e+00   2.083112e+00
2.620000e+00   2.083133e+00
2.620500e+00   2.083153e+00
2.621000e+00   2.083173e+00
2.621500e+00   2.083194e+00
2.622000e+00   2.083214e+00
2.622500e+00   2.083234e+00
2.623000e+00   2.083254e+00
2.623500e+00   2.083274e+00
2.624000e+00   2.083295e+00
2.624500e+00   2.083315e+00
2.625000e+00   2.083335e+00
2.625500e+00   2.083355e+00
2.626000e+00   2.083374e+00
2.626500e+00   2.083394e+00
2.627000e+00   2.083414e+00
2.627500e+00   2.083434e+00
2.628000e+00   2.083454e+00
2.628500e+00   2.083473e+00
2.629000e+00   2.083493e+00
2.629500e+00   2.083513e+00
2.630000e+00   2.083532e+00
2.630500e+00   2.083552e+00
2.631000e+00   2.083571e+00
2.631500e+00   2.083591e+00
2.632000e+00   2.083610e+00
2.632500e+00   2.083629e+00
2.633000e+00   2.083649e+00
2.633500e+00   2.083668e+00
2.634000e+00   2.083687e+00
2.634500e+00   2.083706e+00
2.635000e+00   2.083726e+00
2.635500e+00   2.083745e+00
2.636000e+00   2.083764e+00
2.636500e+00   2.083783e+00
2.637000e+00   2.083802e+00
2.637500e+00   2.083821e+00
2.638000e+00   2.083839e+00
2.638500e+00   2.083858e+00
2.639000e+00   2.083877e+00
2.639500e+00   2.083896e+00
2.640000e+00   2.083915e+00
2.640500e+00   2.083933e+00
2.641000e+00   2.083952e+00
2.641500e+00   2.083970e+00
2.642000e+00   2.083989e+00
2.642500e+00   2.084007e+00
2.643000e+00   2.084026e+00
2.643500e+00   2.084044e+00
2.644000e+00   2.084063e+00
2.644500e+00   2.084081e+00
2.645000e+00   2.084099e+00
2.645500e+00   2.084117e+00
2.646000e+00   2.084136e+00
2.646500e+00   2.084154e+00
2.647000e+00   2.084172e+00
2.647500e+00   2.084190e+00
2.648000e+00   2.084208e+00
2.648500e+00   2.084226e+00
2.649000e+00   2.084244e+00
2.649500e+00   2.084262e+00
2.650000e+00   2.084280e+00
2.650500e+00   2.084297e+00
2.651000e+00   2.084315e+00
2.651500e+00   2.084333e+00
2.652000e+00   2.084350e+00
2.652500e+00   2.084368e+00
2.653000e+00   2.084386e+00
2.653500e+00   2.084403e+00
2.654000e+00   2.084421e+00
2.654500e+00   2.084438e+00
2.655000e+00   2.084455e+00
2.655500e+00   2.084473e+00
2.656000e+00   2.084490e+00
2.656500e+00   2.084507e+00
2.657000e+00   2.084525e+00
2.657500e+00   2.084542e+00
2.658000e+00   2.084559e+00
2.658500e+00   2.084576e+00
2.659000e+00   2.084593e+00
2.659500e+00   2.084610e+00
2.660000e+00   2.084627e+00
2.660500e+00   2.084644e+00
2.661000e+00   2.084661e+00
2.661500e+00   2.084678e+00
2.662000e+00   2.084694e+00
2.662500e+00   2.084711e+00
2.663000e+00   2.084728e+00
2.663500e+00   2.084745e+00
2.664000e+00   2.084761e+00
2.664500e+00   2.084778e+00
2.665000e+00   2.084794e+00
2.665500e+00   2.084811e+00
2.666000e+00   2.084827e+00
2.666500e+00   2.084844e+00
2.667000e+00   2.084860e+00
2.667500e+00   2.084876e+00
2.668000e+00   2.084893e+00
2.668500e+00   2.084909e+00
2.669000e+00   2.084925e+00
2.669500e+00   2.084941e+00
2.670000e+00   2.084957e+00
2.670500e+00   2.084973e+00
2.671000e+00   2.084989e+00
2.671500e+00   2.085005e+00
2.672000e+00   2.085021e+00
2.672500e+00   2.085037e+00
2.673000e+00   2.085053e+00
2.673500e+00   2.085069e+00
2.674000e+00   2.085084e+00
2.674500e+00   2.085100e+00
2.675000e+00   2.085116e+00
2.675500e+00   2.085131e+00
2.676000e+00   2.085147e+00
2.676500e+00   2.085162e+00
2.677000e+00   2.085178e+00
2.677500e+00   2.085193e+00
2.678000e+00   2.085208e+00
2.678500e+00   2.085224e+00
2.679000e+00   2.085239e+00
2.679500e+00   2.085254e+00
2.680000e+00   2.085270e+00
2.680500e+00   2.085285e+00
2.681000e+00   2.085300e+00
2.681500e+00   2.085315e+00
2.682000e+00   2.085330e+00
2.682500e+00   2.085345e+00
2.683000e+00   2.085360e+00
2.683500e+00   2.085375e+00
2.684000e+00   2.085390e+00
2.684500e+00   2.085404e+00
2.685000e+00   2.085419e+00
2.685500e+00   2.085434e+00
2.686000e+00   2.085449e+00
2.686500e+00   2.085463e+00
2.687000e+00   2.085478e+00
2.687500e+00   2.085492e+00
2.688000e+00   2.085507e+00
2.688500e+00   2.085521e+00
2.689000e+00   2.085536e+00
2.689500e+00   2.085550e+00
2.690000e+00   2.085564e+00
2.690500e+00   2.085579e+00
2.691000e+00   2.085593e+00
2.691500e+00   2.085607e+00
2.692000e+00   2.085621e+00
2.692500e+00   2.085635e+00
2.693000e+00   2.085649e+00
2.693500e+00   2.085663e+00
2.694000e+00   2.085677e+00
2.694500e+00   2.085691e+00
2.695000e+00   2.085705e+00
2.695500e+00   2.085719e+00
2.696000e+00   2.085733e+00
2.696500e+00   2.085746e+00
2.697000e+00   2.085760e+00
2.697500e+00   2.085774e+00
2.698000e+00   2.085787e+00
2.698500e+00   2.085801e+00
2.699000e+00   2.085814e+00
2.699500e+00   2.085828e+00
2.700000e+00   2.085841e+00
2.700500e+00   2.085855e+00
2.701000e+00   2.085868e+00
2.701500e+00   2.085881e+00
2.702000e+00   2.085895e+00
2.702500e+00   2.085908e+00
2.703000e+00   2.085921e+00
2.703500e+00   2.085934e+00
2.704000e+00   2.085947e+00
2.704500e+00   2.085960e+00
2.705000e+00   2.085973e+00
2.705500e+00   2.085986e+00
2.706000e+00   2.085999e+00
2.706500e+00   2.086012e+00
2.707000e+00   2.086025e+00
2.707500e+00   2.086037e+00
2.708000e+00   2.086050e+00
2.708500e+00   2.086063e+00
2.709000e+00   2.086075e+00
2.709500e+00   2.086088e+00
2.710000e+00   2.086100e+00
2.710500e+00   2.086113e+00
2.711000e+00   2.086125e+00
2.711500e+00   2.086138e+00
2.712000e+00   2.086150e+00
2.712500e+00   2.086162e+00
2.713000e+00   2.086175e+00
2.713500e+00   2.086187e+00
2.714000e+00   2.086199e+00
2.714500e+00   2.086211e+00
2.715000e+00   2.086223e+00
2.715500e+00   2.086235e+00
2.716000e+00   2.086247e+00
2.716500e+00   2.086259e+00
2.717000e+00   2.086271e+00
2.717500e+00   2.086283e+00
2.718000e+00   2.086295e+00
2.718500e+00   2.086307e+00
2.719000e+00   2.086318e+00
2.719500e+00   2.086330e+00
2.720000e+00   2.086342e+00
2.720500e+00   2.086353e+00
2.721000e+00   2.086365e+00
2.721500e+00   2.086376e+00
2.722000e+00   2.086388e+00
2.722500e+00   2.086399e+00
2.723000e+00   2.086410e+00
2.723500e+00   2.086422e+00
2.724000e+00   2.086433e+00
2.724500e+00   2.086444e+00
2.725000e+00   2.086455e+00
2.725500e+00   2.086467e+00
2.726000e+00   2.086478e+00
2.726500e+00   2.086489e+00
2.727000e+00   2.086500e+00
2.727500e+00   2.086511e+00
2.728000e+00   2.086522e+00
2.728500e+00   2.086533e+00
2.729000e+00   2.086543e+00
2.729500e+00   2.086554e+00
2.730000e+00   2.086565e+00
2.730500e+00   2.086576e+00
2.731000e+00   2.086586e+00
2.731500e+00   2.086597e+00
2.732000e+00   2.086607e+00
2.732500e+00   2.086618e+00
2.733000e+00   2.086628e+00
2.733500e+00   2.086639e+00
2.734000e+00   2.086649e+00
2.734500e+00   2.086659e+00
2.735000e+00   2.086670e+00
2.735500e+00   2.086680e+00
2.736000e+00   2.086690e+00
2.736500e+00   2.086700e+00
2.737000e+00   2.086710e+00
2.737500e+00   2.086720e+00
2.738000e+00   2.086730e+00
2.738500e+00   2.086740e+00
2.739000e+00   2.086750e+00
2.739500e+00   2.086760e+00
2.740000e+00   2.086770e+00
2.740500e+00   2.086780e+00
2.741000e+00   2.086790e+00
2.741500e+00   2.086799e+00
2.742000e+00   2.086809e+00
2.742500e+00   2.086819e+00
2.743000e+00   2.086828e+00
2.743500e+00   2.086838e+00
2.744000e+00   2.086847e+00
2.744500e+00   2.086856e+00
2.745000e+00   2.086866e+00
2.745500e+00   2.086875e+00
2.746000e+00   2.086884e+00
2.746500e+00   2.086894e+00
2.747000e+00   2.086903e+00
2.747500e+00   2.086912e+00
2.748000e+00   2.086921e+00
2.748500e+00   2.086930e+00
2.749000e+00   2.086939e+00
2.749500e+00   2.086948e+00
2.750000e+00   2.086957e+00
2.750500e+00   2.086966e+00
2.751000e+00   2.086975e+00
2.751500e+00   2.086984e+00
2.752000e+00   2.086992e+00
2.752500e+00   2.087001e+00
2.753000e+00   2.087010e+00
2.753500e+00   2.087018e+00
2.754000e+00   2.087027e+00
2.754500e+00   2.087035e+00
2.755000e+00   2.087044e+00
2.755500e+00   2.087052e+00
2.756000e+00   2.087061e+00
2.756500e+00   2.087069e+00
2.757000e+00   2.087077e+00
2.757500e+00   2.087086e+00
2.758000e+00   2.087094e+00
2.758500e+00   2.087102e+00
2.759000e+00   2.087110e+00
2.759500e+00   2.087118e+00
2.760000e+00   2.087126e+00
2.760500e+00   2.087134e+00
2.761000e+00   2.087142e+00
2.761500e+00   2.087150e+00
2.762000e+00   2.087158e+00
2.762500e+00   2.087165e+00
2.763000e+00   2.087173e+00
2.763500e+00   2.087181e+00
2.764000e+00   2.087189e+00
2.764500e+00   2.087196e+00
2.765000e+00   2.087204e+00
2.765500e+00   2.087211e+00
2.766000e+00   2.087219e+00
2.766500e+00   2.087226e+00
2.767000e+00   2.087233e+00
2.767500e+00   2.087241e+00
2.768000e+00   2.087248e+00
2.768500e+00   2.087255e+00
2.769000e+00   2.087263e+00
2.769500e+00   2.087270e+00
2.770000e+00   2.087277e+00
2.770500e+00   2.087284e+00
2.771000e+00   2.087291e+00
2.771500e+00   2.087298e+00
2.772000e+00   2.087305e+00
2.772500e+00   2.087312e+00
2.773000e+00   2.087318e+00
2.773500e+00   2.087325e+00
2.774000e+00   2.087332e+00
2.774500e+00   2.087339e+00
2.775000e+00   2.087345e+00
2.775500e+00   2.087352e+00
2.776000e+00   2.087358e+00
2.776500e+00   2.087365e+00
2.777000e+00   2.087371e+00
2.777500e+00   2.087378e+00
2.778000e+00   2.087384e+00
2.778500e+00   2.087391e+00
2.779000e+00   2.087397e+00
2.779500e+00   2.087403e+00
2.780000e+00   2.087409e+00
2.780500e+00   2.087415e+00
2.781000e+00   2.087422e+00
2.781500e+00   2.087428e+00
2.782000e+00   2.087434e+00
2.782500e+00   2.087440e+00
2.783000e+00   2.087445e+00
2.783500e+00   2.087451e+00
2.784000e+00   2.087457e+00
2.784500e+00   2.087463e+00
2.785000e+00   2.087469e+00
2.785500e+00   2.087474e+00
2.786000e+00   2.087480e+00
2.786500e+00   2.087486e+00
2.787000e+00   2.087491e+00
2.787500e+00   2.087497e+00
2.788000e+00   2.087502e+00
2.788500e+00   2.087508e+00
2.789000e+00   2.087513e+00
2.789500e+00   2.087518e+00
2.790000e+00   2.087524e+00
2.790500e+00   2.087529e+00
2.791000e+00   2.087534e+00
2.791500e+00   2.087539e+00
2.792000e+00   2.087544e+00
2.792500e+00   2.087549e+00
2.793000e+00   2.087554e+00
2.793500e+00   2.087559e+00
2.794000e+00   2.087564e+00
2.794500e+00   2.087569e+00
2.795000e+00   2.087574e+00
2.795500e+00   2.087579e+00
2.796000e+00   2.087583e+00
2.796500e+00   2.087588e+00
2.797000e+00   2.087593e+00
2.797500e+00   2.087597e+00
2.798000e+00   2.087602e+00
2.798500e+00   2.087606e+00
2.799000e+00   2.087611e+00
2.799500e+00   2.087615e+00
2.800000e+00   2.087619e+00
2.800500e+00   2.087624e+00
2.801000e+00   2.087628e+00
2.801500e+00   2.087632e+00
2.802000e+00   2.087636e+00
2.802500e+00   2.087641e+00
2.803000e+00   2.087645e+00
2.803500e+00   2.087649e+00
2.804000e+00   2.087653e+00
2.804500e+00   2.087657e+00
2.805000e+00   2.087660e+00
2.805500e+00   2.087664e+00
2.806000e+00   2.087668e+00
2.806500e+00   2.087672e+00
2.807000e+00   2.087676e+00
2.807500e+00   2.087679e+00
2.808000e+00   2.087683e+00
2.808500e+00   2.087687e+00
2.809000e+00   2.087690e+00
2.809500e+00   2.087694e+00
2.810000e+00   2.087697e+00
2.810500e+00   2.087700e+00
2.811000e+00   2.087704e+00
2.811500e+00   2.087707e+00
2.812000e+00   2.087710e+00
2.812500e+00   2.087714e+00
2.813000e+00   2.087717e+00
2.813500e+00   2.087720e+00
2.814000e+00   2.087723e+00
2.814500e+00   2.087726e+00
2.815000e+00   2.087729e+00
2.815500e+00   2.087732e+00
2.816000e+00   2.087735e+00
2.816500e+00   2.087738e+00
2.817000e+00   2.087740e+00
2.817500e+00   2.087743e+00
2.818000e+00   2.087746e+00
2.818500e+00   2.087749e+00
2.819000e+00   2.087751e+00
2.819500e+00   2.087754e+00
2.820000e+00   2.087756e+00
2.820500e+00   2.087759e+00
2.821000e+00   2.087761e+00
2.821500e+00   2.087764e+00
2.822000e+00   2.087766e+00
2.822500e+00   2.087768e+00
2.823000e+00   2.087770e+00
2.823500e+00   2.087773e+00
2.824000e+00   2.087775e+00
2.824500e+00   2.087777e+00
2.825000e+00   2.087779e+00
2.825500e+00   2.087781e+00
2.826000e+00   2.087783e+00
2.826500e+00   2.087785e+00
2.827000e+00   2.087787e+00
2.827500e+00   2.087789e+00
2.828000e+00   2.087790e+00
2.828500e+00   2.087792e+00
2.829000e+00   2.087794e+00
2.829500e+00   2.087795e+00
2.830000e+00   2.087797e+00
2.830500e+00   2.087799e+00
2.831000e+00   2.087800e+00
2.831500e+00   2.087802e+00
2.832000e+00   2.087803e+00
2.832500e+00   2.087804e+00
2.833000e+00   2.087806e+00
2.833500e+00   2.087807e+00
2.834000e+00   2.087808e+00
2.834500e+00   2.087809e+00
2.835000e+00   2.087811e+00
2.835500e+00   2.087812e+00
2.836000e+00   2.087813e+00
2.836500e+00   2.087814e+00
2.837000e+00   2.087815e+00
2.837500e+00   2.087816e+00
2.838000e+00   2.087817e+00
2.838500e+00   2.087817e+00
2.839000e+00   2.087818e+00
2.839500e+00   2.087819e+00
2.840000e+00   2.087820e+00
2.840500e+00   2.087820e+00
2.841000e+00   2.087821e+00
2.841500e+00   2.087821e+00
2.842000e+00   2.087822e+00
2.842500e+00   2.087822e+00
2.843000e+00   2.087823e+00
2.843500e+00   2.087823e+00
2.844000e+00   2.087823e+00
2.844500e+00   2.087824e+00
2.845000e+00   2.087824e+00
2.845500e+00   2.087824e+00
2.846000e+00   2.087824e+00
2.846500e+00   2.087824e+00
2.847000e+00   2.087824e+00
2.847500e+00   2.087824e+00
2.848000e+00   2.087824e+00
2.848500e+00   2.087824e+00
2.849000e+00   2.087824e+00
2.849500e+00   2.087824e+00
2.850000e+00   2.087824e+00
2.850500e+00   2.087823e+00
2.851000e+00   2.087823e+00
2.851500e+00   2.087823e+00
2.852000e+00   2.087822e+00
2.852500e+00   2.087822e+00
2.853000e+00   2.087821e+00
2.853500e+00   2.087821e+00
2.854000e+00   2.087820e+00
2.854500e+00   2.087820e+00
2.855000e+00   2.087819e+00
2.855500e+00   2.087818e+00
2.856000e+00   2.087817e+00
2.856500e+00   2.087817e+00
2.857000e+00   2.087816e+00
2.857500e+00   2.087815e+00
2.858000e+00   2.087814e+00
2.858500e+00   2.087813e+00
2.859000e+00   2.087812e+00
2.859500e+00   2.087811e+00
2.860000e+00   2.087809e+00
2.860500e+00   2.087808e+00
2.861000e+00   2.087807e+00
2.861500e+00   2.087806e+00
2.862000e+00   2.087804e+00
2.862500e+00   2.087803e+00
2.863000e+00   2.087802e+00
2.863500e+00   2.087800e+00
2.864000e+00   2.087799e+00
2.864500e+00   2.087797e+00
2.865000e+00   2.087795e+00
2.865500e+00   2.087794e+00
2.866000e+00   2.087792e+00
2.866500e+00   2.087790e+00
2.867000e+00   2.087788e+00
2.867500e+00   2.087787e+00
2.868000e+00   2.087785e+00
2.868500e+00   2.087783e+00
2.869000e+00   2.087781e+00
2.869500e+00   2.087779e+00
2.870000e+00   2.087777e+00
2.870500e+00   2.087775e+00
2.871000e+00   2.087772e+00
2.871500e+00   2.087770e+00
2.872000e+00   2.087768e+00
2.872500e+00   2.087766e+00
2.873000e+00   2.087763e+00
2.873500e+00   2.087761e+00
2.874000e+00   2.087759e+00
2.874500e+00   2.087756e+00
2.875000e+00   2.087754e+00
2.875500e+00   2.087751e+00
2.876000e+00   2.087748e+00
2.876500e+00   2.087746e+00
2.877000e+00   2.087743e+00
2.877500e+00   2.087740e+00
2.878000e+00   2.087737e+00
2.878500e+00   2.087735e+00
2.879000e+00   2.087732e+00
2.879500e+00   2.087729e+00
2.880000e+00   2.087726e+00
2.880500e+00   2.087723e+00
2.881000e+00   2.087720e+00
2.881500e+00   2.087716e+00
2.882000e+00   2.087713e+00
2.882500e+00   2.087710e+00
2.883000e+00   2.087707e+00
2.883500e+00   2.087704e+00
2.884000e+00   2.087700e+00
2.884500e+00   2.087697e+00
2.885000e+00   2.087693e+00
2.885500e+00   2.087690e+00
2.886000e+00   2.087686e+00
2.886500e+00   2.087683e+00
2.887000e+00   2.087679e+00
2.887500e+00   2.087675e+00
2.888000e+00   2.087672e+00
2.888500e+00   2.087668e+00
2.889000e+00   2.087664e+00
2.889500e+00   2.087660e+00
2.890000e+00   2.087656e+00
2.890500e+00   2.087652e+00
2.891000e+00   2.087648e+00
2.891500e+00   2.087644e+00
2.892000e+00   2.087640e+00
2.892500e+00   2.087636e+00
2.893000e+00   2.087632e+00
2.893500e+00   2.087628e+00
2.894000e+00   2.087623e+00
2.894500e+00   2.087619e+00
2.895000e+00   2.087615e+00
2.895500e+00   2.087610e+00
2.896000e+00   2.087606e+00
2.896500e+00   2.087601e+00
2.897000e+00   2.087597e+00
2.897500e+00   2.087592e+00
2.898000e+00   2.087588e+00
2.898500e+00   2.087583e+00
2.899000e+00   2.087578e+00
2.899500e+00   2.087573e+00
2.900000e+00   2.087569e+00
2.900500e+00   2.087564e+00
2.901000e+00   2.087559e+00
2.901500e+00   2.087554e+00
2.902000e+00   2.087549e+00
2.902500e+00   2.087544e+00
2.903000e+00   2.087539e+00
2.903500e+00   2.087534e+00
2.904000e+00   2.087528e+00
2.904500e+00   2.087523e+00
2.905000e+00   2.087518e+00
2.905500e+00   2.087513e+00
2.906000e+00   2.087507e+00
2.906500e+00   2.087502e+00
2.907000e+00   2.087496e+00
2.907500e+00   2.087491e+00
2.908000e+00   2.087485e+00
2.908500e+00   2.087480e+00
2.909000e+00   2.087474e+00
2.909500e+00   2.087468e+00
2.910000e+00   2.087463e+00
2.910500e+00   2.087457e+00
2.911000e+00   2.087451e+00
2.911500e+00   2.087445e+00
2.912000e+00   2.087439e+00
2.912500e+00   2.087433e+00
2.913000e+00   2.087427e+00
2.913500e+00   2.087421e+00
2.914000e+00   2.087415e+00
2.914500e+00   2.087409e+00
2.915000e+00   2.087403e+00
2.915500e+00   2.087396e+00
2.916000e+00   2.087390e+00
2.916500e+00   2.087384e+00
2.917000e+00   2.087377e+00
2.917500e+00   2.087371e+00
2.918000e+00   2.087365e+00
2.918500e+00   2.087358e+00
2.919000e+00   2.087352e+00
2.919500e+00   2.087345e+00
2.920000e+00   2.087338e+00
2.920500e+00   2.087332e+00
2.921000e+00   2.087325e+00
2.921500e+00   2.087318e+00
2.922000e+00   2.087311e+00
2.922500e+00   2.087304e+00
2.923000e+00   2.087297e+00
2.923500e+00   2.087290e+00
2.924000e+00   2.087283e+00
2.924500e+00   2.087276e+00
2.925000e+00   2.087269e+00
2.925500e+00   2.087262e+00
2.926000e+00   2.087255e+00
2.926500e+00   2.087248e+00
2.927000e+00   2.087240e+00
2.927500e+00   2.087233e+00
2.928000e+00   2.087226e+00
2.928500e+00   2.087218e+00
2.929000e+00   2.087211e+00
2.929500e+00   2.087203e+00
2.930000e+00   2.087196e+00
2.930500e+00   2.087188e+00
2.931000e+00   2.087180e+00
2.931500e+00   2.087173e+00
2.932000e+00   2.087165e+00
2.932500e+00   2.087157e+00
2.933000e+00   2.087149e+00
2.933500e+00   2.087141e+00
2.934000e+00   2.087134e+00
2.934500e+00   2.087126e+00
2.935000e+00   2.087118e+00
2.935500e+00   2.087110e+00
2.936000e+00   2.087101e+00
2.936500e+00   2.087093e+00
2.937000e+00   2.087085e+00
2.937500e+00   2.087077e+00
2.938000e+00   2.087069e+00
2.938500e+00   2.087060e+00
2.939000e+00   2.087052e+00
2.939500e+00   2.087043e+00
2.940000e+00   2.087035e+00
2.940500e+00   2.087026e+00
2.941000e+00   2.087018e+00
2.941500e+00   2.087009e+00
2.942000e+00   2.087001e+00
2.942500e+00   2.086992e+00
2.943000e+00   2.086983e+00
2.943500e+00   2.086974e+00
2.944000e+00   2.086965e+00
2.944500e+00   2.086957e+00
2.945000e+00   2.086948e+00
2.945500e+00   2.086939e+00
2.946000e+00   2.086930e+00
2.946500e+00   2.086921e+00
2.947000e+00   2.086912e+00
2.947500e+00   2.086902e+00
2.948000e+00   2.086893e+00
2.948500e+00   2.086884e+00
2.949000e+00   2.086875e+00
2.949500e+00   2.086865e+00
2.950000e+00   2.086856e+00
2.950500e+00   2.086847e+00
2.951000e+00   2.086837e+00
2.951500e+00   2.086828e+00
2.952000e+00   2.086818e+00
2.952500e+00   2.086808e+00
2.953000e+00   2.086799e+00
2.953500e+00   2.086789e+00
2.954000e+00   2.086779e+00
2.954500e+00   2.086769e+00
2.955000e+00   2.086760e+00
2.955500e+00   2.086750e+00
2.956000e+00   2.086740e+00
2.956500e+00   2.086730e+00
2.957000e+00   2.086720e+00
2.957500e+00   2.086710e+00
2.958000e+00   2.086700e+00
2.958500e+00   2.086690e+00
2.959000e+00   2.086679e+00
2.959500e+00   2.086669e+00
2.960000e+00   2.086659e+00
2.960500e+00   2.086649e+00
2.961000e+00   2.086638e+00
2.961500e+00   2.086628e+00
2.962000e+00   2.086617e+00
2.962500e+00   2.086607e+00
2.963000e+00   2.086596e+00
2.963500e+00   2.086586e+00
2.964000e+00   2.086575e+00
2.964500e+00   2.086564e+00
2.965000e+00   2.086554e+00
2.965500e+00   2.086543e+00
2.966000e+00   2.086532e+00
2.966500e+00   2.086521e+00
2.967000e+00   2.086510e+00
2.967500e+00   2.086499e+00
2.968000e+00   2.086488e+00
2.968500e+00   2.086477e+00
2.969000e+00   2.086466e+00
2.969500e+00   2.086455e+00
2.970000e+00   2.086444e+00
2.970500e+00   2.086432e+00
2.971000e+00   2.086421e+00
2.971500e+00   2.086410e+00
2.972000e+00   2.086399e+00
2.972500e+00   2.086387e+00
2.973000e+00   2.086376e+00
2.973500e+00   2.086364e+00
2.974000e+00   2.086353e+00
2.974500e+00   2.086341e+00
2.975000e+00   2.086329e+00
2.975500e+00   2.086318e+00
2.976000e+00   2.086306e+00
2.976500e+00   2.086294e+00
2.977000e+00   2.086282e+00
2.977500e+00   2.086271e+00
2.978000e+00   2.086259e+00
2.978500e+00   2.086247e+00
2.979000e+00   2.086235e+00
2.979500e+00   2.086223e+00
2.980000e+00   2.086211e+00
2.980500e+00   2.086198e+00
2.981000e+00   2.086186e+00
2.981500e+00   2.086174e+00
2.982000e+00   2.086162e+00
2.982500e+00   2.086150e+00
2.983000e+00   2.086137e+00
2.983500e+00   2.086125e+00
2.984000e+00   2.086112e+00
2.984500e+00   2.086100e+00
2.985000e+00   2.086087e+00
2.985500e+00   2.086075e+00
2.986000e+00   2.086062e+00
2.986500e+00   2.086049e+00
2.987000e+00   2.086037e+00
2.987500e+00   2.086024e+00
2.988000e+00   2.086011e+00
2.988500e+00   2.085998e+00
2.989000e+00   2.085985e+00
2.989500e+00   2.085972e+00
2.990000e+00   2.085960e+00
2.990500e+00   2.085946e+00
2.991000e+00   2.085933e+00
2.991500e+00   2.085920e+00
2.992000e+00   2.085907e+00
2.992500e+00   2.085894e+00
2.993000e+00   2.085881e+00
2.993500e+00   2.085867e+00
2.994000e+00   2.085854e+00
2.994500e+00   2.085841e+00
2.995000e+00   2.085827e+00
2.995500e+00   2.085814e+00
2.996000e+00   2.085800e+00
2.996500e+00   2.085787e+00
2.997000e+00   2.085773e+00
2.997500e+00   2.085759e+00
2.998000e+00   2.085746e+00
2.998500e+00   2.085732e+00
2.999000e+00   2.085718e+00
2.999500e+00   2.085704e+00
3.000000e+00   2.085691e+00
3.000500e+00   2.085677e+00
3.001000e+00   2.085663e+00
3.001500e+00   2.085649e+00
3.002000e+00   2.085635e+00
3.002500e+00   2.085621e+00
3.003000e+00   2.085606e+00
3.003500e+00   2.085592e+00
3.004000e+00   2.085578e+00
3.004500e+00   2.085564e+00
3.005000e+00   2.085549e+00
3.005500e+00   2.085535e+00
3.006000e+00   2.085521e+00
3.006500e+00   2.085506e+00
3.007000e+00   2.085492e+00
3.007500e+00   2.085477e+00
3.008000e+00   2.085463e+00
3.008500e+00   2.085448e+00
3.009000e+00   2.085433e+00
3.009500e+00   2.085419e+00
3.010000e+00   2.085404e+00
3.010500e+00   2.085389e+00
3.011000e+00   2.085374e+00
3.011500e+00   2.085359e+00
3.012000e+00   2.085344e+00
3.012500e+00   2.085329e+00
3.013000e+00   2.085314e+00
3.013500e+00   2.085299e+00
3.014000e+00   2.085284e+00
3.014500e+00   2.085269e+00
3.015000e+00   2.085254e+00
3.015500e+00   2.085239e+00
3.016000e+00   2.085223e+00
3.016500e+00   2.085208e+00
3.017000e+00   2.085193e+00
3.017500e+00   2.085177e+00
3.018000e+00   2.085162e+00
3.018500e+00   2.085146e+00
3.019000e+00   2.085131e+00
3.019500e+00   2.085115e+00
3.020000e+00   2.085099e+00
3.020500e+00   2.085084e+00
3.021000e+00   2.085068e+00
3.021500e+00   2.085052e+00
3.022000e+00   2.085036e+00
3.022500e+00   2.085020e+00
3.023000e+00   2.085005e+00
3.023500e+00   2.084989e+00
3.024000e+00   2.084973e+00
3.024500e+00   2.084957e+00
3.025000e+00   2.084940e+00
3.025500e+00   2.084924e+00
3.026000e+00   2.084908e+00
3.026500e+00   2.084892e+00
3.027000e+00   2.084876e+00
3.027500e+00   2.084859e+00
3.028000e+00   2.084843e+00
3.028500e+00   2.084827e+00
3.029000e+00   2.084810e+00
3.029500e+00   2.084794e+00
3.030000e+00   2.084777e+00
3.030500e+00   2.084761e+00
3.031000e+00   2.084744e+00
3.031500e+00   2.084727e+00
3.032000e+00   2.084711e+00
3.032500e+00   2.084694e+00
3.033000e+00   2.084677e+00
3.033500e+00   2.084660e+00
3.034000e+00   2.084643e+00
3.034500e+00   2.084627e+00
3.035000e+00   2.084610e+00
3.035500e+00   2.084593e+00
3.036000e+00   2.084576e+00
3.036500e+00   2.084558e+00
3.037000e+00   2.084541e+00
3.037500e+00   2.084524e+00
3.038000e+00   2.084507e+00
3.038500e+00   2.084490e+00
3.039000e+00   2.084472e+00
3.039500e+00   2.084455e+00
3.040000e+00   2.084438e+00
3.040500e+00   2.084420e+00
3.041000e+00   2.084403e+00
3.041500e+00   2.084385e+00
3.042000e+00   2.084368e+00
3.042500e+00   2.084350e+00
3.043000e+00   2.084332e+00
3.043500e+00   2.084315e+00
3.044000e+00   2.084297e+00
3.044500e+00   2.084279e+00
3.045000e+00   2.084261e+00
3.045500e+00   2.084243e+00
3.046000e+00   2.084225e+00
3.046500e+00   2.084207e+00
3.047000e+00   2.084189e+00
3.047500e+00   2.084171e+00
3.048000e+00   2.084153e+00
3.048500e+00   2.084135e+00
3.049000e+00   2.084117e+00
3.049500e+00   2.084099e+00
3.050000e+00   2.084080e+00
3.050500e+00   2.084062e+00
3.051000e+00   2.084044e+00
3.051500e+00   2.084025e+00
3.052000e+00   2.084007e+00
3.052500e+00   2.083988e+00
3.053000e+00   2.083970e+00
3.053500e+00   2.083951e+00
3.054000e+00   2.083933e+00
3.054500e+00   2.083914e+00
3.055000e+00   2.083895e+00
3.055500e+00   2.083877e+00
3.056000e+00   2.083858e+00
3.056500e+00   2.083839e+00
3.057000e+00   2.083820e+00
3.057500e+00   2.083801e+00
3.058000e+00   2.083782e+00
3.058500e+00   2.083763e+00
3.059000e+00   2.083744e+00
3.059500e+00   2.083725e+00
3.060000e+00   2.083706e+00
3.060500e+00   2.083687e+00
3.061000e+00   2.083668e+00
3.061500e+00   2.083648e+00
3.062000e+00   2.083629e+00
3.062500e+00   2.083610e+00
3.063000e+00   2.083590e+00
3.063500e+00   2.083571e+00
3.064000e+00   2.083551e+00
3.064500e+00   2.083532e+00
3.065000e+00   2.083512e+00
3.065500e+00   2.083493e+00
3.066000e+00   2.083473e+00
3.066500e+00   2.083453e+00
3.067000e+00   2.083434e+00
3.067500e+00   2.083414e+00
3.068000e+00   2.083394e+00
3.068500e+00   2.083374e+00
3.069000e+00   2.083354e+00
3.069500e+00   2.083334e+00
3.070000e+00   2.083314e+00
3.070500e+00   2.083294e+00
3.071000e+00   2.083274e+00
3.071500e+00   2.083254e+00
3.072000e+00   2.083234e+00
3.072500e+00   2.083214e+00
3.073000e+00   2.083193e+00
3.073500e+00   2.083173e+00
3.074000e+00   2.083153e+00
3.074500e+00   2.083132e+00
3.075000e+00   2.083112e+00
3.075500e+00   2.083091e+00
3.076000e+00   2.083071e+00
3.076500e+00   2.083050e+00
3.077000e+00   2.083030e+00
3.077500e+00   2.083009e+00
3.078000e+00   2.082988e+00
3.078500e+00   2.082968e+00
3.079000e+00   2.082947e+00
3.079500e+00   2.082926e+00
3.080000e+00   2.082905e+00
3.080500e+00   2.082884e+00
3.081000e+00   2.082864e+00
3.081500e+00   2.082843e+00
3.082000e+00   2.082822e+00
3.082500e+00   2.082800e+00
3.083000e+00   2.082779e+00
3.083500e+00   2.082758e+00
3.084000e+00   2.082737e+00
3.084500e+00   2.082716e+00
3.085000e+00   2.082695e+00
3.085500e+00   2.082673e+00
3.086000e+00   2.082652e+00
3.086500e+00   2.082630e+00
3.087000e+00   2.082609e+00
3.087500e+00   2.082588e+00
3.088000e+00   2.082566e+00
3.088500e+00   2.082544e+00
3.089000e+00   2.082523e+00
3.089500e+00   2.082501e+00
3.090000e+00   2.082479e+00
3.090500e+00   2.082458e+00
3.091000e+00   2.082436e+00
3.091500e+00   2.082414e+00
3.092000e+00   2.082392e+00
3.092500e+00   2.082370e+00
3.093000e+00   2.082348e+00
3.093500e+00   2.082326e+00
3.094000e+00   2.082304e+00
3.094500e+00   2.082282e+00
3.095000e+00   2.082260e+00
3.095500e+00   2.082238e+00
3.096000e+00   2.082216e+00
3.096500e+00   2.082193e+00
3.097000e+00   2.082171e+00
3.097500e+00   2.082149e+00
3.098000e+00   2.082126e+00
3.098500e+00   2.082104e+00
3.099000e+00   2.082082e+00
3.099500e+00   2.082059e+00
3.100000e+00   2.082037e+00
3.100500e+00   2.082014e+00
3.101000e+00   2.081991e+00
3.101500e+00   2.081969e+00
3.102000e+00   2.081946e+00
3.102500e+00   2.081923e+00
3.103000e+00   2.081900e+00
3.103500e+00   2.081878e+00
3.104000e+00   2.081855e+00
3.104500e+00   2.081832e+00
3.105000e+00   2.081809e+00
3.105500e+00   2.081786e+00
3.106000e+00   2.081763e+00
3.106500e+00   2.081740e+00
3.107000e+00   2.081717e+00
3.107500e+00   2.081693e+00
3.108000e+00   2.081670e+00
3.108500e+00   2.081647e+00
3.109000e+00   2.081624e+00
3.109500e+00   2.081600e+00
3.110000e+00   2.081577e+00
3.110500e+00   2.081554e+00
3.111000e+00   2.081530e+00
3.111500e+00   2.081507e+00
3.112000e+00   2.081483e+00
3.112500e+00   2.081459e+00
3.113000e+00   2.081436e+00
3.113500e+00   2.081412e+00
3.114000e+00   2.081388e+00
3.114500e+00   2.081365e+00
3.115000e+00   2.081341e+00
3.115500e+00   2.081317e+00
3.116000e+00   2.081293e+00
3.116500e+00   2.081269e+00
3.117000e+00   2.081245e+00
3.117500e+00   2.081221e+00
3.118000e+00   2.081197e+00
3.118500e+00   2.081173e+00
3.119000e+00   2.081149e+00
3.119500e+00   2.081125e+00
3.120000e+00   2.081101e+00
3.120500e+00   2.081076e+00
3.121000e+00   2.081052e+00
3.121500e+00   2.081028e+00
3.122000e+00   2.081003e+00
3.122500e+00   2.080979e+00
3.123000e+00   2.080955e+00
3.123500e+00   2.080930e+00
3.124000e+00   2.080905e+00
3.124500e+00   2.080881e+00
3.125000e+00   2.080856e+00
3.125500e+00   2.080832e+00
3.126000e+00   2.080807e+00
3.126500e+00   2.080782e+00
3.127000e+00   2.080757e+00
3.127500e+00   2.080733e+00
3.128000e+00   2.080708e+00
3.128500e+00   2.080683e+00
3.129000e+00   2.080658e+00
3.129500e+00   2.080633e+00
3.130000e+00   2.080608e+00
3.130500e+00   2.080583e+00
3.131000e+00   2.080558e+00
3.131500e+00   2.080532e+00
3.132000e+00   2.080507e+00
3.132500e+00   2.080482e+00
3.133000e+00   2.080457e+00
3.133500e+00   2.080431e+00
3.134000e+00   2.080406e+00
3.134500e+00   2.080381e+00
3.135000e+00   2.080355e+00
3.135500e+00   2.080330e+00
3.136000e+00   2.080304e+00
3.136500e+00   2.080279e+00
3.137000e+00   2.080253e+00
3.137500e+00   2.080227e+00
3.138000e+00   2.080202e+00
3.138500e+00   2.080176e+00
3.139000e+00   2.080150e+00
3.139500e+00   2.080124e+00
3.140000e+00   2.080099e+00
3.140500e+00   2.080073e+00
3.141000e+00   2.080047e+00
3.141500e+00   2.080021e+00
3.142000e+00   2.079995e+00
3.142500e+00   2.079969e+00
3.143000e+00   2.079943e+00
3.143500e+00   2.079916e+00
3.144000e+00   2.079890e+00
3.144500e+00   2.079864e+00
3.145000e+00   2.079838e+00
3.145500e+00   2.079812e+00
3.146000e+00   2.079785e+00
3.146500e+00   2.079759e+00
3.147000e+00   2.079732e+00
3.147500e+00   2.079706e+00
3.148000e+00   2.079679e+00
3.148500e+00   2.079653e+00
3.149000e+00   2.079626e+00
3.149500e+00   2.079600e+00
3.150000e+00   2.079573e+00
3.150500e+00   2.079546e+00
3.151000e+00   2.079520e+00
3.151500e+00   2.079493e+00
3.152000e+00   2.079466e+00
3.152500e+00   2.079439e+00
3.153000e+00   2.079412e+00
3.153500e+00   2.079385e+00
3.154000e+00   2.079358e+00
3.154500e+00   2.079331e+00
3.155000e+00   2.079304e+00
3.155500e+00   2.079277e+00
3.156000e+00   2.079250e+00
3.156500e+00   2.079223e+00
3.157000e+00   2.079196e+00
3.157500e+00   2.079168e+00
3.158000e+00   2.079141e+00
3.158500e+00   2.079114e+00
3.159000e+00   2.079086e+00
3.159500e+00   2.079059e+00
3.160000e+00   2.079031e+00
3.160500e+00   2.079004e+00
3.161000e+00   2.078976e+00
3.161500e+00   2.078949e+00
3.162000e+00   2.078921e+00
3.162500e+00   2.078893e+00
3.163000e+00   2.078866e+00
3.163500e+00   2.078838e+00
3.164000e+00   2.078810e+00
3.164500e+00   2.078782e+00
3.165000e+00   2.078755e+00
3.165500e+00   2.078727e+00
3.166000e+00   2.078699e+00
3.166500e+00   2.078671e+00
3.167000e+00   2.078643e+00
3.167500e+00   2.078615e+00
3.168000e+00   2.078587e+00
3.168500e+00   2.078558e+00
3.169000e+00   2.078530e+00
3.169500e+00   2.078502e+00
3.170000e+00   2.078474e+00
3.170500e+00   2.078445e+00
3.171000e+00   2.078417e+00
3.171500e+00   2.078389e+00
3.172000e+00   2.078360e+00
3.172500e+00   2.078332e+00
3.173000e+00   2.078303e+00
3.173500e+00   2.078275e+00
3.174000e+00   2.078246e+00
3.174500e+00   2.078218e+00
3.175000e+00   2.078189e+00
3.175500e+00   2.078160e+00
3.176000e+00   2.078132e+00
3.176500e+00   2.078103e+00
3.177000e+00   2.078074e+00
3.177500e+00   2.078045e+00
3.178000e+00   2.078016e+00
3.178500e+00   2.077987e+00
3.179000e+00   2.077958e+00
3.179500e+00   2.077929e+00
3.180000e+00   2.077900e+00
3.180500e+00   2.077871e+00
3.181000e+00   2.077842e+00
3.181500e+00   2.077813e+00
3.182000e+00   2.077784e+00
3.182500e+00   2.077755e+00
3.183000e+00   2.077725e+00
3.183500e+00   2.077696e+00
3.184000e+00   2.077667e+00
3.184500e+00   2.077637e+00
3.185000e+00   2.077608e+00
3.185500e+00   2.077578e+00
3.186000e+00   2.077549e+00
3.186500e+00   2.077519e+00
3.187000e+00   2.077490e+00
3.187500e+00   2.077460e+00
3.188000e+00   2.077430e+00
3.188500e+00   2.077401e+00
3.189000e+00   2.077371e+00
3.189500e+00   2.077341e+00
3.190000e+00   2.077311e+00
3.190500e+00   2.077281e+00
3.191000e+00   2.077252e+00
3.191500e+00   2.077222e+00
3.192000e+00   2.077192e+00
3.192500e+00   2.077162e+00
3.193000e+00   2.077131e+00
3.193500e+00   2.077101e+00
3.194000e+00   2.077071e+00
3.194500e+00   2.077041e+00
3.195000e+00   2.077011e+00
3.195500e+00   2.076981e+00
3.196000e+00   2.076950e+00
3.196500e+00   2.076920e+00
3.197000e+00   2.076890e+00
3.197500e+00   2.076859e+00
3.198000e+00   2.076829e+00
3.198500e+00   2.076798e+00
3.199000e+00   2.076768e+00
3.199500e+00   2.076737e+00
3.200000e+00   2.076707e+00
3.200500e+00   2.076676e+00
3.201000e+00   2.076645e+00
3.201500e+00   2.076615e+00
3.202000e+00   2.076584e+00
3.202500e+00   2.076553e+00
3.203000e+00   2.076522e+00
3.203500e+00   2.076491e+00
3.204000e+00   2.076461e+00
3.204500e+00   2.076430e+00
3.205000e+00   2.076399e+00
3.205500e+00   2.076368e+00
3.206000e+00   2.076337e+00
3.206500e+00   2.076305e+00
3.207000e+00   2.076274e+00
3.207500e+00   2.076243e+00
3.208000e+00   2.076212e+00
3.208500e+00   2.076181e+00
3.209000e+00   2.076149e+00
3.209500e+00   2.076118e+00
3.210000e+00   2.076087e+00
3.210500e+00   2.076055e+00
3.211000e+00   2.076024e+00
3.211500e+00   2.075992e+00
3.212000e+00   2.075961e+00
3.212500e+00   2.075929e+00
3.213000e+00   2.075898e+00
3.213500e+00   2.075866e+00
3.214000e+00   2.075835e+00
3.214500e+00   2.075803e+00
3.215000e+00   2.075771e+00
3.215500e+00   2.075739e+00
3.216000e+00   2.075708e+00
3.216500e+00   2.075676e+00
3.217000e+00   2.075644e+00
3.217500e+00   2.075612e+00
3.218000e+00   2.075580e+00
3.218500e+00   2.075548e+00
3.219000e+00   2.075516e+00
3.219500e+00   2.075484e+00
3.220000e+00   2.075452e+00
3.220500e+00   2.075420e+00
3.221000e+00   2.075387e+00
3.221500e+00   2.075355e+00
3.222000e+00   2.075323e+00
3.222500e+00   2.075291e+00
3.223000e+00   2.075258e+00
3.223500e+00   2.075226e+00
3.224000e+00   2.075193e+00
3.224500e+00   2.075161e+00
3.225000e+00   2.075128e+00
3.225500e+00   2.075096e+00
3.226000e+00   2.075063e+00
3.226500e+00   2.075031e+00
3.227000e+00   2.074998e+00
3.227500e+00   2.074966e+00
3.228000e+00   2.074933e+00
3.228500e+00   2.074900e+00
3.229000e+00   2.074867e+00
3.229500e+00   2.074834e+00
3.230000e+00   2.074802e+00
3.230500e+00   2.074769e+00
3.231000e+00   2.074736e+00
3.231500e+00   2.074703e+00
3.232000e+00   2.074670e+00
3.232500e+00   2.074637e+00
3.233000e+00   2.074604e+00
3.233500e+00   2.074571e+00
3.234000e+00   2.074537e+00
3.234500e+00   2.074504e+00
3.235000e+00   2.074471e+00
3.235500e+00   2.074438e+00
3.236000e+00   2.074404e+00
3.236500e+00   2.074371e+00
3.237000e+00   2.074338e+00
3.237500e+00   2.074304e+00
3.238000e+00   2.074271e+00
3.238500e+00   2.074237e+00
3.239000e+00   2.074204e+00
3.239500e+00   2.074170e+00
3.240000e+00   2.074137e+00
3.240500e+00   2.074103e+00
3.241000e+00   2.074069e+00
3.241500e+00   2.074036e+00
3.242000e+00   2.074002e+00
3.242500e+00   2.073968e+00
3.243000e+00   2.073934e+00
3.243500e+00   2.073901e+00
3.244000e+00   2.073867e+00
3.244500e+00   2.073833e+00
3.245000e+00   2.073799e+00
3.245500e+00   2.073765e+00
3.246000e+00   2.073731e+00
3.246500e+00   2.073697e+00
3.247000e+00   2.073663e+00
3.247500e+00   2.073628e+00
3.248000e+00   2.073594e+00
3.248500e+00   2.073560e+00
3.249000e+00   2.073526e+00
3.249500e+00   2.073492e+00
3.250000e+00   2.073457e+00
3.250500e+00   2.073423e+00
3.251000e+00   2.073388e+00
3.251500e+00   2.073354e+00
3.252000e+00   2.073320e+00
3.252500e+00   2.073285e+00
3.253000e+00   2.073251e+00
3.253500e+00   2.073216e+00
3.254000e+00   2.073181e+00
3.254500e+00   2.073147e+00
3.255000e+00   2.073112e+00
3.255500e+00   2.073077e+00
3.256000e+00   2.073043e+00
3.256500e+00   2.073008e+00
3.257000e+00   2.072973e+00
3.257500e+00   2.072938e+00
3.258000e+00   2.072903e+00
3.258500e+00   2.072868e+00
3.259000e+00   2.072833e+00
3.259500e+00   2.072798e+00
3.260000e+00   2.072763e+00
3.260500e+00   2.072728e+00
3.261000e+00   2.072693e+00
3.261500e+00   2.072658e+00
3.262000e+00   2.072623e+00
3.262500e+00   2.072588e+00
3.263000e+00   2.072552e+00
3.263500e+00   2.072517e+00
3.264000e+00   2.072482e+00
3.264500e+00   2.072446e+00
3.265000e+00   2.072411e+00
3.265500e+00   2.072375e+00
3.266000e+00   2.072340e+00
3.266500e+00   2.072305e+00
3.267000e+00   2.072269e+00
3.267500e+00   2.072233e+00
3.268000e+00   2.072198e+00
3.268500e+00   2.072162e+00
3.269000e+00   2.072127e+00
3.269500e+00   2.072091e+00
3.270000e+00   2.072055e+00
3.270500e+00   2.072019e+00
3.271000e+00   2.071983e+00
3.271500e+00   2.071948e+00
3.272000e+00   2.071912e+00
3.272500e+00   2.071876e+00
3.273000e+00   2.071840e+00
3.273500e+00   2.071804e+00
3.274000e+00   2.071768e+00
3.274500e+00   2.071732e+00
3.275000e+00   2.071696e+00
3.275500e+00   2.071660e+00
3.276000e+00   2.071623e+00
3.276500e+00   2.071587e+00
3.277000e+00   2.071551e+00
3.277500e+00   2.071515e+00
3.278000e+00   2.071478e+00
3.278500e+00   2.071442e+00
3.279000e+00   2.071406e+00
3.279500e+00   2.071369e+00
3.280000e+00   2.071333e+00
3.280500e+00   2.071296e+00
3.281000e+00   2.071260e+00
3.281500e+00   2.071223e+00
3.282000e+00   2.071187e+00
3.282500e+00   2.071150e+00
3.283000e+00   2.071113e+00
3.283500e+00   2.071077e+00
3.284000e+00   2.071040e+00
3.284500e+00   2.071003e+00
3.285000e+00   2.070967e+00
3.285500e+00   2.070930e+00
3.286000e+00   2.070893e+00
3.286500e+00   2.070856e+00
3.287000e+00   2.070819e+00
3.287500e+00   2.070782e+00
3.288000e+00   2.070745e+00
3.288500e+00   2.070708e+00
3.289000e+00   2.070671e+00
3.289500e+00   2.070634e+00
3.290000e+00   2.070597e+00
3.290500e+00   2.070560e+00
3.291000e+00   2.070522e+00
3.291500e+00   2.070485e+00
3.292000e+00   2.070448e+00
3.292500e+00   2.070411e+00
3.293000e+00   2.070373e+00
3.293500e+00   2.070336e+00
3.294000e+00   2.070298e+00
3.294500e+00   2.070261e+00
3.295000e+00   2.070224e+00
3.295500e+00   2.070186e+00
3.296000e+00   2.070149e+00
3.296500e+00   2.070111e+00
3.297000e+00   2.070073e+00
3.297500e+00   2.070036e+00
3.298000e+00   2.069998e+00
3.298500e+00   2.069960e+00
3.299000e+00   2.069923e+00
3.299500e+00   2.069885e+00
3.300000e+00   2.069847e+00
3.300500e+00   2.069809e+00
3.301000e+00   2.069771e+00
3.301500e+00   2.069733e+00
3.302000e+00   2.069695e+00
3.302500e+00   2.069657e+00
3.303000e+00   2.069619e+00
3.303500e+00   2.069581e+00
3.304000e+00   2.069543e+00
3.304500e+00   2.069505e+00
3.305000e+00   2.069467e+00
3.305500e+00   2.069429e+00
3.306000e+00   2.069391e+00
3.306500e+00   2.069352e+00
3.307000e+00   2.069314e+00
3.307500e+00   2.069276e+00
3.308000e+00   2.069238e+00
3.308500e+00   2.069199e+00
3.309000e+00   2.069161e+00
3.309500e+00   2.069122e+00
3.310000e+00   2.069084e+00
3.310500e+00   2.069045e+00
3.311000e+00   2.069007e+00
3.311500e+00   2.068968e+00
3.312000e+00   2.068930e+00
3.312500e+00   2.068891e+00
3.313000e+00   2.068852e+00
3.313500e+00   2.068814e+00
3.314000e+00   2.068775e+00
3.314500e+00   2.068736e+00
3.315000e+00   2.068697e+00
3.315500e+00   2.068658e+00
3.316000e+00   2.068620e+00
3.316500e+00   2.068581e+00
3.317000e+00   2.068542e+00
3.317500e+00   2.068503e+00
3.318000e+00   2.068464e+00
3.318500e+00   2.068425e+00
3.319000e+00   2.068386e+00
3.319500e+00   2.068347e+00
3.320000e+00   2.068307e+00
3.320500e+00   2.068268e+00
3.321000e+00   2.068229e+00
3.321500e+00   2.068190e+00
3.322000e+00   2.068151e+00
3.322500e+00   2.068111e+00
3.323000e+00   2.068072e+00
3.323500e+00   2.068033e+00
3.324000e+00   2.067993e+00
3.324500e+00   2.067954e+00
3.325000e+00   2.067914e+00
3.325500e+00   2.067875e+00
3.326000e+00   2.067835e+00
3.326500e+00   2.067796e+00
3.327000e+00   2.067756e+00
3.327500e+00   2.067717e+00
3.328000e+00   2.067677e+00
3.328500e+00   2.067637e+00
3.329000e+00   2.067598e+00
3.329500e+00   2.067558e+00
3.330000e+00   2.067518e+00
3.330500e+00   2.067478e+00
3.331000e+00   2.067438e+00
3.331500e+00   2.067399e+00
3.332000e+00   2.067359e+00
3.332500e+00   2.067319e+00
3.333000e+00   2.067279e+00
3.333500e+00   2.067239e+00
3.334000e+00   2.067199e+00
3.334500e+00   2.067159e+00
3.335000e+00   2.067119e+00
3.335500e+00   2.067078e+00
3.336000e+00   2.067038e+00
3.336500e+00   2.066998e+00
3.337000e+00   2.066958e+00
3.337500e+00   2.066918e+00
3.338000e+00   2.066877e+00
3.338500e+00   2.066837e+00
3.339000e+00   2.066797e+00
3.339500e+00   2.066756e+00
3.340000e+00   2.066716e+00
3.340500e+00   2.066675e+00
3.341000e+00   2.066635e+00
3.341500e+00   2.066594e+00
3.342000e+00   2.066554e+00
3.342500e+00   2.066513e+00
3.343000e+00   2.066473e+00
3.343500e+00   2.066432e+00
3.344000e+00   2.066391e+00
3.344500e+00   2.066351e+00
3.345000e+00   2.066310e+00
3.345500e+00   2.066269e+00
3.346000e+00   2.066228e+00
3.346500e+00   2.066188e+00
3.347000e+00   2.066147e+00
3.347500e+00   2.066106e+00
3.348000e+00   2.066065e+00
3.348500e+00   2.066024e+00
3.349000e+00   2.065983e+00
3.349500e+00   2.065942e+00
3.350000e+00   2.065901e+00
3.350500e+00   2.065860e+00
3.351000e+00   2.065819e+00
3.351500e+00   2.065778e+00
3.352000e+00   2.065737e+00
3.352500e+00   2.065695e+00
3.353000e+00   2.065654e+00
3.353500e+00   2.065613e+00
3.354000e+00   2.065572e+00
3.354500e+00   2.065530e+00
3.355000e+00   2.065489e+00
3.355500e+00   2.065448e+00
3.356000e+00   2.065406e+00
3.356500e+00   2.065365e+00
3.357000e+00   2.065323e+00
3.357500e+00   2.065282e+00
3.358000e+00   2.065240e+00
3.358500e+00   2.065199e+00
3.359000e+00   2.065157e+00
3.359500e+00   2.065116e+00
3.360000e+00   2.065074e+00
3.360500e+00   2.065032e+00
3.361000e+00   2.064991e+00
3.361500e+00   2.064949e+00
3.362000e+00   2.064907e+00
3.362500e+00   2.064865e+00
3.363000e+00   2.064823e+00
3.363500e+00   2.064782e+00
3.364000e+00   2.064740e+00
3.364500e+00   2.064698e+00
3.365000e+00   2.064656e+00
3.365500e+00   2.064614e+00
3.366000e+00   2.064572e+00
3.366500e+00   2.064530e+00
3.367000e+00   2.064488e+00
3.367500e+00   2.064446e+00
3.368000e+00   2.064404e+00
3.368500e+00   2.064361e+00
3.369000e+00   2.064319e+00
3.369500e+00   2.064277e+00
3.370000e+00   2.064235e+00
3.370500e+00   2.064192e+00
3.371000e+00   2.064150e+00
3.371500e+00   2.064108e+00
3.372000e+00   2.064065e+00
3.372500e+00   2.064023e+00
3.373000e+00   2.063981e+00
3.373500e+00   2.063938e+00
3.374000e+00   2.063896e+00
3.374500e+00   2.063853e+00
3.375000e+00   2.063811e+00
3.375500e+00   2.063768e+00
3.376000e+00   2.063725e+00
3.376500e+00   2.063683e+00
3.377000e+00   2.063640e+00
3.377500e+00   2.063597e+00
3.378000e+00   2.063555e+00
3.378500e+00   2.063512e+00
3.379000e+00   2.063469e+00
3.379500e+00   2.063426e+00
3.380000e+00   2.063384e+00
3.380500e+00   2.063341e+00
3.381000e+00   2.063298e+00
3.381500e+00   2.063255e+00
3.382000e+00   2.063212e+00
3.382500e+00   2.063169e+00
3.383000e+00   2.063126e+00
3.383500e+00   2.063083e+00
3.384000e+00   2.063040e+00
3.384500e+00   2.062997e+00
3.385000e+00   2.062954e+00
3.385500e+00   2.062911e+00
3.386000e+00   2.062867e+00
3.386500e+00   2.062824e+00
3.387000e+00   2.062781e+00
3.387500e+00   2.062738e+00
3.388000e+00   2.062694e+00
3.388500e+00   2.062651e+00
3.389000e+00   2.062608e+00
3.389500e+00   2.062564e+00
3.390000e+00   2.062521e+00
3.390500e+00   2.062477e+00
3.391000e+00   2.062434e+00
3.391500e+00   2.062390e+00
3.392000e+00   2.062347e+00
3.392500e+00   2.062303e+00
3.393000e+00   2.062260e+00
3.393500e+00   2.062216e+00
3.394000e+00   2.062173e+00
3.394500e+00   2.062129e+00
3.395000e+00   2.062085e+00
3.395500e+00   2.062041e+00
3.396000e+00   2.061998e+00
3.396500e+00   2.061954e+00
3.397000e+00   2.061910e+00
3.397500e+00   2.061866e+00
3.398000e+00   2.061822e+00
3.398500e+00   2.061779e+00
3.399000e+00   2.061735e+00
3.399500e+00   2.061691e+00
3.400000e+00   2.061647e+00
3.400500e+00   2.061603e+00
3.401000e+00   2.061559e+00
3.401500e+00   2.061515e+00
3.402000e+00   2.061471e+00
3.402500e+00   2.061426e+00
3.403000e+00   2.061382e+00
3.403500e+00   2.061338e+00
3.404000e+00   2.061294e+00
3.404500e+00   2.061250e+00
3.405000e+00   2.061205e+00
3.405500e+00   2.061161e+00
3.406000e+00   2.061117e+00
3.406500e+00   2.061072e+00
3.407000e+00   2.061028e+00
3.407500e+00   2.060984e+00
3.408000e+00   2.060939e+00
3.408500e+00   2.060895e+00
3.409000e+00   2.060850e+00
3.409500e+00   2.060806e+00
3.410000e+00   2.060761e+00
3.410500e+00   2.060717e+00
3.411000e+00   2.060672e+00
3.411500e+00   2.060628e+00
3.412000e+00   2.060583e+00
3.412500e+00   2.060538e+00
3.413000e+00   2.060494e+00
3.413500e+00   2.060449e+00
3.414000e+00   2.060404e+00
3.414500e+00   2.060359e+00
3.415000e+00   2.060315e+00
3.415500e+00   2.060270e+00
3.416000e+00   2.060225e+00
3.416500e+00   2.060180e+00
3.417000e+00   2.060135e+00
3.417500e+00   2.060090e+00
3.418000e+00   2.060045e+00
3.418500e+00   2.060000e+00
3.419000e+00   2.059955e+00
3.419500e+00   2.059910e+00
3.420000e+00   2.059865e+00
3.420500e+00   2.059820e+00
3.421000e+00   2.059775e+00
3.421500e+00   2.059730e+00
3.422000e+00   2.059685e+00
3.422500e+00   2.059639e+00
3.423000e+00   2.059594e+00
3.423500e+00   2.059549e+00
3.424000e+00   2.059504e+00
3.424500e+00   2.059458e+00
3.425000e+00   2.059413e+00
3.425500e+00   2.059368e+00
3.426000e+00   2.059322e+00
3.426500e+00   2.059277e+00
3.427000e+00   2.059231e+00
3.427500e+00   2.059186e+00
3.428000e+00   2.059141e+00
3.428500e+00   2.059095e+00
3.429000e+00   2.059049e+00
3.429500e+00   2.059004e+00
3.430000e+00   2.058958e+00
3.430500e+00   2.058913e+00
3.431000e+00   2.058867e+00
3.431500e+00   2.058821e+00
3.432000e+00   2.058776e+00
3.432500e+00   2.058730e+00
3.433000e+00   2.058684e+00
3.433500e+00   2.058638e+00
3.434000e+00   2.058593e+00
3.434500e+00   2.058547e+00
3.435000e+00   2.058501e+00
3.435500e+00   2.058455e+00
3.436000e+00   2.058409e+00
3.436500e+00   2.058363e+00
3.437000e+00   2.058317e+00
3.437500e+00   2.058271e+00
3.438000e+00   2.058225e+00
3.438500e+00   2.058179e+00
3.439000e+00   2.058133e+00
3.439500e+00   2.058087e+00
3.440000e+00   2.058041e+00
3.440500e+00   2.057995e+00
3.441000e+00   2.057949e+00
3.441500e+00   2.057903e+00
3.442000e+00   2.057856e+00
3.442500e+00   2.057810e+00
3.443000e+00   2.057764e+00
3.443500e+00   2.057718e+00
3.444000e+00   2.057671e+00
3.444500e+00   2.057625e+00
3.445000e+00   2.057579e+00
3.445500e+00   2.057532e+00
3.446000e+00   2.057486e+00
3.446500e+00   2.057439e+00
3.447000e+00   2.057393e+00
3.447500e+00   2.057346e+00
3.448000e+00   2.057300e+00
3.448500e+00   2.057253e+00
3.449000e+00   2.057207e+00
3.449500e+00   2.057160e+00
3.450000e+00   2.057114e+00
3.450500e+00   2.057067e+00
3.451000e+00   2.057020e+00
3.451500e+00   2.056974e+00
3.452000e+00   2.056927e+00
3.452500e+00   2.056880e+00
3.453000e+00   2.056833e+00
3.453500e+00   2.056787e+00
3.454000e+00   2.056740e+00
3.454500e+00   2.056693e+00
3.455000e+00   2.056646e+00
3.455500e+00   2.056599e+00
3.456000e+00   2.056552e+00
3.456500e+00   2.056505e+00
3.457000e+00   2.056458e+00
3.457500e+00   2.056411e+00
3.458000e+00   2.056364e+00
3.458500e+00   2.056317e+00
3.459000e+00   2.056270e+00
3.459500e+00   2.056223e+00
3.460000e+00   2.056176e+00
3.460500e+00   2.056129e+00
3.461000e+00   2.056082e+00
3.461500e+00   2.056035e+00
3.462000e+00   2.055988e+00
3.462500e+00   2.055940e+00
3.463000e+00   2.055893e+00
3.463500e+00   2.055846e+00
3.464000e+00   2.055799e+00
3.464500e+00   2.055751e+00
3.465000e+00   2.055704e+00
3.465500e+00   2.055657e+00
3.466000e+00   2.055609e+00
3.466500e+00   2.055562e+00
3.467000e+00   2.055514e+00
3.467500e+00   2.055467e+00
3.468000e+00   2.055419e+00
3.468500e+00   2.055372e+00
3.469000e+00   2.055324e+00
3.469500e+00   2.055277e+00
3.470000e+00   2.055229e+00
3.470500e+00   2.055182e+00
3.471000e+00   2.055134e+00
3.471500e+00   2.055086e+00
3.472000e+00   2.055039e+00
3.472500e+00   2.054991e+00
3.473000e+00   2.054943e+00
3.473500e+00   2.054896e+00
3.474000e+00   2.054848e+00
3.474500e+00   2.054800e+00
3.475000e+00   2.054752e+00
3.475500e+00   2.054704e+00
3.476000e+00   2.054657e+00
3.476500e+00   2.054609e+00
3.477000e+00   2.054561e+00
3.477500e+00   2.054513e+00
3.478000e+00   2.054465e+00
3.478500e+00   2.054417e+00
3.479000e+00   2.054369e+00
3.479500e+00   2.054321e+00
3.480000e+00   2.054273e+00
3.480500e+00   2.054225e+00
3.481000e+00   2.054177e+00
3.481500e+00   2.054129e+00
3.482000e+00   2.054081e+00
3.482500e+00   2.054032e+00
3.483000e+00   2.053984e+00
3.483500e+00   2.053936e+00
3.484000e+00   2.053888e+00
3.484500e+00   2.053840e+00
3.485000e+00   2.053791e+00
3.485500e+00   2.053743e+00
3.486000e+00   2.053695e+00
3.486500e+00   2.053646e+00
3.487000e+00   2.053598e+00
3.487500e+00   2.053550e+00
3.488000e+00   2.053501e+00
3.488500e+00   2.053453e+00
3.489000e+00   2.053404e+00
3.489500e+00   2.053356e+00
3.490000e+00   2.053307e+00
3.490500e+00   2.053259e+00
3.491000e+00   2.053210e+00
3.491500e+00   2.053162e+00
3.492000e+00   2.053113e+00
3.492500e+00   2.053065e+00
3.493000e+00   2.053016e+00
3.493500e+00   2.052967e+00
3.494000e+00   2.052919e+00
3.494500e+00   2.052870e+00
3.495000e+00   2.052821e+00
3.495500e+00   2.052773e+00
3.496000e+00   2.052724e+00
3.496500e+00   2.052675e+00
3.497000e+00   2.052626e+00
3.497500e+00   2.052578e+00
3.498000e+00   2.052529e+00
3.498500e+00   2.052480e+00
3.499000e+00   2.052431e+00
3.499500e+00   2.052382e+00
3.500000e+00   2.052333e+00
3.500500e+00   2.052284e+00
3.501000e+00   2.052235e+00
3.501500e+00   2.052186e+00
3.502000e+00   2.052137e+00
3.502500e+00   2.052088e+00
3.503000e+00   2.052039e+00
3.503500e+00   2.051990e+00
3.504000e+00   2.051941e+00
3.504500e+00   2.051892e+00
3.505000e+00   2.051843e+00
3.505500e+00   2.051794e+00
3.506000e+00   2.051745e+00
3.506500e+00   2.051695e+00
3.507000e+00   2.051646e+00
3.507500e+00   2.051597e+00
3.508000e+00   2.051548e+00
3.508500e+00   2.051498e+00
3.509000e+00   2.051449e+00
3.509500e+00   2.051400e+00
3.510000e+00   2.051350e+00
3.510500e+00   2.051301e+00
3.511000e+00   2.051252e+00
3.511500e+00   2.051202e+00
3.512000e+00   2.051153e+00
3.512500e+00   2.051103e+00
3.513000e+00   2.051054e+00
3.513500e+00   2.051004e+00
3.514000e+00   2.050955e+00
3.514500e+00   2.050905e+00
3.515000e+00   2.050856e+00
3.515500e+00   2.050806e+00
3.516000e+00   2.050757e+00
3.516500e+00   2.050707e+00
3.517000e+00   2.050658e+00
3.517500e+00   2.050608e+00
3.518000e+00   2.050558e+00
3.518500e+00   2.050509e+00
3.519000e+00   2.050459e+00
3.519500e+00   2.050409e+00
3.520000e+00   2.050359e+00
3.520500e+00   2.050310e+00
3.521000e+00   2.050260e+00
3.521500e+00   2.050210e+00
3.522000e+00   2.050160e+00
3.522500e+00   2.050110e+00
3.523000e+00   2.050060e+00
3.523500e+00   2.050011e+00
3.524000e+00   2.049961e+00
3.524500e+00   2.049911e+00
3.525000e+00   2.049861e+00
3.525500e+00   2.049811e+00
3.526000e+00   2.049761e+00
3.526500e+00   2.049711e+00
3.527000e+00   2.049661e+00
3.527500e+00   2.049611e+00
3.528000e+00   2.049561e+00
3.528500e+00   2.049511e+00
3.529000e+00   2.049461e+00
3.529500e+00   2.049410e+00
3.530000e+00   2.049360e+00
3.530500e+00   2.049310e+00
3.531000e+00   2.049260e+00
3.531500e+00   2.049210e+00
3.532000e+00   2.049160e+00
3.532500e+00   2.049109e+00
3.533000e+00   2.049059e+00
3.533500e+00   2.049009e+00
3.534000e+00   2.048958e+00
3.534500e+00   2.048908e+00
3.535000e+00   2.048858e+00
3.535500e+00   2.048807e+00
3.536000e+00   2.048757e+00
3.536500e+00   2.048707e+00
3.537000e+00   2.048656e+00
3.537500e+00   2.048606e+00
3.538000e+00   2.048555e+00
3.538500e+00   2.048505e+00
3.539000e+00   2.048455e+00
3.539500e+00   2.048404e+00
3.540000e+00   2.048354e+00
3.540500e+00   2.048303e+00
3.541000e+00   2.048252e+00
3.541500e+00   2.048202e+00
3.542000e+00   2.048151e+00
3.542500e+00   2.048101e+00
3.543000e+00   2.048050e+00
3.543500e+00   2.047999e+00
3.544000e+00   2.047949e+00
3.544500e+00   2.047898e+00
3.545000e+00   2.047847e+00
3.545500e+00   2.047797e+00
3.546000e+00   2.047746e+00
3.546500e+00   2.047695e+00
3.547000e+00   2.047644e+00
3.547500e+00   2.047594e+00
3.548000e+00   2.047543e+00
3.548500e+00   2.047492e+00
3.549000e+00   2.047441e+00
3.549500e+00   2.047390e+00
3.550000e+00   2.047339e+00
3.550500e+00   2.047288e+00
3.551000e+00   2.047237e+00
3.551500e+00   2.047187e+00
3.552000e+00   2.047136e+00
3.552500e+00   2.047085e+00
3.553000e+00   2.047034e+00
3.553500e+00   2.046983e+00
3.554000e+00   2.046932e+00
3.554500e+00   2.046881e+00
3.555000e+00   2.046830e+00
3.555500e+00   2.046778e+00
3.556000e+00   2.046727e+00
3.556500e+00   2.046676e+00
3.557000e+00   2.046625e+00
3.557500e+00   2.046574e+00
3.558000e+00   2.046523e+00
3.558500e+00   2.046472e+00
3.559000e+00   2.046420e+00
3.559500e+00   2.046369e+00
3.560000e+00   2.046318e+00
3.560500e+00   2.046267e+00
3.561000e+00   2.046215e+00
3.561500e+00   2.046164e+00
3.562000e+00   2.046113e+00
3.562500e+00   2.046062e+00
3.563000e+00   2.046010e+00
3.563500e+00   2.045959e+00
3.564000e+00   2.045907e+00
3.564500e+00   2.045856e+00
3.565000e+00   2.045805e+00
3.565500e+00   2.045753e+00
3.566000e+00   2.045702e+00
3.566500e+00   2.045650e+00
3.567000e+00   2.045599e+00
3.567500e+00   2.045547e+00
3.568000e+00   2.045496e+00
3.568500e+00   2.045444e+00
3.569000e+00   2.045393e+00
3.569500e+00   2.045341e+00
3.570000e+00   2.045290e+00
3.570500e+00   2.045238e+00
3.571000e+00   2.045187e+00
3.571500e+00   2.045135e+00
3.572000e+00   2.045083e+00
3.572500e+00   2.045032e+00
3.573000e+00   2.044980e+00
3.573500e+00   2.044928e+00
3.574000e+00   2.044877e+00
3.574500e+00   2.044825e+00
3.575000e+00   2.044773e+00
3.575500e+00   2.044721e+00
3.576000e+00   2.044670e+00
3.576500e+00   2.044618e+00
3.577000e+00   2.044566e+00
3.577500e+00   2.044514e+00
3.578000e+00   2.044462e+00
3.578500e+00   2.044411e+00
3.579000e+00   2.044359e+00
3.579500e+00   2.044307e+00
3.580000e+00   2.044255e+00
3.580500e+00   2.044203e+00
3.581000e+00   2.044151e+00
3.581500e+00   2.044099e+00
3.582000e+00   2.044047e+00
3.582500e+00   2.043995e+00
3.583000e+00   2.043943e+00
3.583500e+00   2.043891e+00
3.584000e+00   2.043839e+00
3.584500e+00   2.043787e+00
3.585000e+00   2.043735e+00
3.585500e+00   2.043683e+00
3.586000e+00   2.043631e+00
3.586500e+00   2.043579e+00
3.587000e+00   2.043527e+00
3.587500e+00   2.043475e+00
3.588000e+00   2.043423e+00
3.588500e+00   2.043370e+00
3.589000e+00   2.043318e+00
3.589500e+00   2.043266e+00
3.590000e+00   2.043214e+00
3.590500e+00   2.043162e+00
3.591000e+00   2.043109e+00
3.591500e+00   2.043057e+00
3.592000e+00   2.043005e+00
3.592500e+00   2.042953e+00
3.593000e+00   2.042900e+00
3.593500e+00   2.042848e+00
3.594000e+00   2.042796e+00
3.594500e+00   2.042744e+00
3.595000e+00   2.042691e+00
3.595500e+00   2.042639e+00
3.596000e+00   2.042586e+00
3.596500e+00   2.042534e+00
3.597000e+00   2.042482e+00
3.597500e+00   2.042429e+00
3.598000e+00   2.042377e+00
3.598500e+00   2.042324e+00
3.599000e+00   2.042272e+00
3.599500e+00   2.042219e+00
3.600000e+00   2.042167e+00
3.600500e+00   2.042114e+00
3.601000e+00   2.042062e+00
3.601500e+00   2.042009e+00
3.602000e+00   2.041957e+00
3.602500e+00   2.041904e+00
3.603000e+00   2.041852e+00
3.603500e+00   2.041799e+00
3.604000e+00   2.041747e+00
3.604500e+00   2.041694e+00
3.605000e+00   2.041641e+00
3.605500e+00   2.041589e+00
3.606000e+00   2.041536e+00
3.606500e+00   2.041483e+00
3.607000e+00   2.041431e+00
3.607500e+00   2.041378e+00
3.608000e+00   2.041325e+00
3.608500e+00   2.041272e+00
3.609000e+00   2.041220e+00
3.609500e+00   2.041167e+00
3.610000e+00   2.041114e+00
3.610500e+00   2.041061e+00
3.611000e+00   2.041009e+00
3.611500e+00   2.040956e+00
3.612000e+00   2.040903e+00
3.612500e+00   2.040850e+00
3.613000e+00   2.040797e+00
3.613500e+00   2.040744e+00
3.614000e+00   2.040692e+00
3.614500e+00   2.040639e+00
3.615000e+00   2.040586e+00
3.615500e+00   2.040533e+00
3.616000e+00   2.040480e+00
3.616500e+00   2.040427e+00
3.617000e+00   2.040374e+00
3.617500e+00   2.040321e+00
3.618000e+00   2.040268e+00
3.618500e+00   2.040215e+00
3.619000e+00   2.040162e+00
3.619500e+00   2.040109e+00
3.620000e+00   2.040056e+00
3.620500e+00   2.040003e+00
3.621000e+00   2.039950e+00
3.621500e+00   2.039897e+00
3.622000e+00   2.039844e+00
3.622500e+00   2.039791e+00
3.623000e+00   2.039738e+00
3.623500e+00   2.039685e+00
3.624000e+00   2.039631e+00
3.624500e+00   2.039578e+00
3.625000e+00   2.039525e+00
3.625500e+00   2.039472e+00
3.626000e+00   2.039419e+00
3.626500e+00   2.039366e+00
3.627000e+00   2.039312e+00
3.627500e+00   2.039259e+00
3.628000e+00   2.039206e+00
3.628500e+00   2.039153e+00
3.629000e+00   2.039100e+00
3.629500e+00   2.039046e+00
3.630000e+00   2.038993e+00
3.630500e+00   2.038940e+00
3.631000e+00   2.038886e+00
3.631500e+00   2.038833e+00
3.632000e+00   2.038780e+00
3.632500e+00   2.038726e+00
3.633000e+00   2.038673e+00
3.633500e+00   2.038620e+00
3.634000e+00   2.038566e+00
3.634500e+00   2.038513e+00
3.635000e+00   2.038460e+00
3.635500e+00   2.038406e+00
3.636000e+00   2.038353e+00
3.636500e+00   2.038299e+00
3.637000e+00   2.038246e+00
3.637500e+00   2.038192e+00
3.638000e+00   2.038139e+00
3.638500e+00   2.038086e+00
3.639000e+00   2.038032e+00
3.639500e+00   2.037979e+00
3.640000e+00   2.037925e+00
3.640500e+00   2.037872e+00
3.641000e+00   2.037818e+00
3.641500e+00   2.037764e+00
3.642000e+00   2.037711e+00
3.642500e+00   2.037657e+00
3.643000e+00   2.037604e+00
3.643500e+00   2.037550e+00
3.644000e+00   2.037497e+00
3.644500e+00   2.037443e+00
3.645000e+00   2.037389e+00
3.645500e+00   2.037336e+00
3.646000e+00   2.037282e+00
3.646500e+00   2.037228e+00
3.647000e+00   2.037175e+00
3.647500e+00   2.037121e+00
3.648000e+00   2.037067e+00
3.648500e+00   2.037014e+00
3.649000e+00   2.036960e+00
3.649500e+00   2.036906e+00
3.650000e+00   2.036853e+00
3.650500e+00   2.036799e+00
3.651000e+00   2.036745e+00
3.651500e+00   2.036691e+00
3.652000e+00   2.036638e+00
3.652500e+00   2.036584e+00
3.653000e+00   2.036530e+00
3.653500e+00   2.036476e+00
3.654000e+00   2.036422e+00
3.654500e+00   2.036369e+00
3.655000e+00   2.036315e+00
3.655500e+00   2.036261e+00
3.656000e+00   2.036207e+00
3.656500e+00   2.036153e+00
3.657000e+00   2.036099e+00
3.657500e+00   2.036046e+00
3.658000e+00   2.035992e+00
3.658500e+00   2.035938e+00
3.659000e+00   2.035884e+00
3.659500e+00   2.035830e+00
3.660000e+00   2.035776e+00
3.660500e+00   2.035722e+00
3.661000e+00   2.035668e+00
3.661500e+00   2.035614e+00
3.662000e+00   2.035560e+00
3.662500e+00   2.035506e+00
3.663000e+00   2.035452e+00
3.663500e+00   2.035398e+00
3.664000e+00   2.035344e+00
3.664500e+00   2.035290e+00
3.665000e+00   2.035236e+00
3.665500e+00   2.035182e+00
3.666000e+00   2.035128e+00
3.666500e+00   2.035074e+00
3.667000e+00   2.035020e+00
3.667500e+00   2.034966e+00
3.668000e+00   2.034912e+00
3.668500e+00   2.034858e+00
3.669000e+00   2.034804e+00
3.669500e+00   2.034750e+00
3.670000e+00   2.034696e+00
3.670500e+00   2.034642e+00
3.671000e+00   2.034587e+00
3.671500e+00   2.034533e+00
3.672000e+00   2.034479e+00
3.672500e+00   2.034425e+00
3.673000e+00   2.034371e+00
3.673500e+00   2.034317e+00
3.674000e+00   2.034262e+00
3.674500e+00   2.034208e+00
3.675000e+00   2.034154e+00
3.675500e+00   2.034100e+00
3.676000e+00   2.034046e+00
3.676500e+00   2.033991e+00
3.677000e+00   2.033937e+00
3.677500e+00   2.033883e+00
3.678000e+00   2.033829e+00
3.678500e+00   2.033774e+00
3.679000e+00   2.033720e+00
3.679500e+00   2.033666e+00
3.680000e+00   2.033612e+00
3.680500e+00   2.033557e+00
3.681000e+00   2.033503e+00
3.681500e+00   2.033449e+00
3.682000e+00   2.033394e+00
3.682500e+00   2.033340e+00
3.683000e+00   2.033286e+00
3.683500e+00   2.033231e+00
3.684000e+00   2.033177e+00
3.684500e+00   2.033123e+00
3.685000e+00   2.033068e+00
3.685500e+00   2.033014e+00
3.686000e+00   2.032960e+00
3.686500e+00   2.032905e+00
3.687000e+00   2.032851e+00
3.687500e+00   2.032797e+00
3.688000e+00   2.032742e+00
3.688500e+00   2.032688e+00
3.689000e+00   2.032633e+00
3.689500e+00   2.032579e+00
3.690000e+00   2.032524e+00
3.690500e+00   2.032470e+00
3.691000e+00   2.032416e+00
3.691500e+00   2.032361e+00
3.692000e+00   2.032307e+00
3.692500e+00   2.032252e+00
3.693000e+00   2.032198e+00
3.693500e+00   2.032143e+00
3.694000e+00   2.032089e+00
3.694500e+00   2.032034e+00
3.695000e+00   2.031980e+00
3.695500e+00   2.031925e+00
3.696000e+00   2.031871e+00
3.696500e+00   2.031816e+00
3.697000e+00   2.031762e+00
3.697500e+00   2.031707e+00
3.698000e+00   2.031653e+00
3.698500e+00   2.031598e+00
3.699000e+00   2.031543e+00
3.699500e+00   2.031489e+00
3.700000e+00   2.031434e+00
3.700500e+00   2.031380e+00
3.701000e+00   2.031325e+00
3.701500e+00   2.031271e+00
3.702000e+00   2.031216e+00
3.702500e+00   2.031161e+00
3.703000e+00   2.031107e+00
3.703500e+00   2.031052e+00
3.704000e+00   2.030997e+00
3.704500e+00   2.030943e+00
3.705000e+00   2.030888e+00
3.705500e+00   2.030834e+00
3.706000e+00   2.030779e+00
3.706500e+00   2.030724e+00
3.707000e+00   2.030670e+00
3.707500e+00   2.030615e+00
3.708000e+00   2.030560e+00
3.708500e+00   2.030506e+00
3.709000e+00   2.030451e+00
3.709500e+00   2.030396e+00
3.710000e+00   2.030341e+00
3.710500e+00   2.030287e+00
3.711000e+00   2.030232e+00
3.711500e+00   2.030177e+00
3.712000e+00   2.030123e+00
3.712500e+00   2.030068e+00
3.713000e+00   2.030013e+00
3.713500e+00   2.029958e+00
3.714000e+00   2.029904e+00
3.714500e+00   2.029849e+00
3.715000e+00   2.029794e+00
3.715500e+00   2.029739e+00
3.716000e+00   2.029685e+00
3.716500e+00   2.029630e+00
3.717000e+00   2.029575e+00
3.717500e+00   2.029520e+00
3.718000e+00   2.029466e+00
3.718500e+00   2.029411e+00
3.719000e+00   2.029356e+00
3.719500e+00   2.029301e+00
3.720000e+00   2.029246e+00
3.720500e+00   2.029192e+00
3.721000e+00   2.029137e+00
3.721500e+00   2.029082e+00
3.722000e+00   2.029027e+00
3.722500e+00   2.028972e+00
3.723000e+00   2.028917e+00
3.723500e+00   2.028863e+00
3.724000e+00   2.028808e+00
3.724500e+00   2.028753e+00
3.725000e+00   2.028698e+00
3.725500e+00   2.028643e+00
3.726000e+00   2.028588e+00
3.726500e+00   2.028534e+00
3.727000e+00   2.028479e+00
3.727500e+00   2.028424e+00
3.728000e+00   2.028369e+00
3.728500e+00   2.028314e+00
3.729000e+00   2.028259e+00
3.729500e+00   2.028204e+00
3.730000e+00   2.028149e+00
3.730500e+00   2.028094e+00
3.731000e+00   2.028040e+00
3.731500e+00   2.027985e+00
3.732000e+00   2.027930e+00
3.732500e+00   2.027875e+00
3.733000e+00   2.027820e+00
3.733500e+00   2.027765e+00
3.734000e+00   2.027710e+00
3.734500e+00   2.027655e+00
3.735000e+00   2.027600e+00
3.735500e+00   2.027545e+00
3.736000e+00   2.027490e+00
3.736500e+00   2.027435e+00
3.737000e+00   2.027380e+00
3.737500e+00   2.027325e+00
3.738000e+00   2.027270e+00
3.738500e+00   2.027216e+00
3.739000e+00   2.027161e+00
3.739500e+00   2.027106e+00
3.740000e+00   2.027051e+00
3.740500e+00   2.026996e+00
3.741000e+00   2.026941e+00
3.741500e+00   2.026886e+00
3.742000e+00   2.026831e+00
3.742500e+00   2.026776e+00
3.743000e+00   2.026721e+00
3.743500e+00   2.026666e+00
3.744000e+00   2.026611e+00
3.744500e+00   2.026556e+00
3.745000e+00   2.026501e+00
3.745500e+00   2.026446e+00
3.746000e+00   2.026391e+00
3.746500e+00   2.026336e+00
3.747000e+00   2.026281e+00
3.747500e+00   2.026226e+00
3.748000e+00   2.026171e+00
3.748500e+00   2.026116e+00
3.749000e+00   2.026061e+00
3.749500e+00   2.026005e+00
3.750000e+00   2.025950e+00
3.750500e+00   2.025895e+00
3.751000e+00   2.025840e+00
3.751500e+00   2.025785e+00
3.752000e+00   2.025730e+00
3.752500e+00   2.025675e+00
3.753000e+00   2.025620e+00
3.753500e+00   2.025565e+00
3.754000e+00   2.025510e+00
3.754500e+00   2.025455e+00
3.755000e+00   2.025400e+00
3.755500e+00   2.025345e+00
3.756000e+00   2.025290e+00
3.756500e+00   2.025235e+00
3.757000e+00   2.025180e+00
3.757500e+00   2.025125e+00
3.758000e+00   2.025070e+00
3.758500e+00   2.025015e+00
3.759000e+00   2.024959e+00
3.759500e+00   2.024904e+00
3.760000e+00   2.024849e+00
3.760500e+00   2.024794e+00
3.761000e+00   2.024739e+00
3.761500e+00   2.024684e+00
3.762000e+00   2.024629e+00
3.762500e+00   2.024574e+00
3.763000e+00   2.024519e+00
3.763500e+00   2.024464e+00
3.764000e+00   2.024409e+00
3.764500e+00   2.024354e+00
3.765000e+00   2.024298e+00
3.765500e+00   2.024243e+00
3.766000e+00   2.024188e+00
3.766500e+00   2.024133e+00
3.767000e+00   2.024078e+00
3.767500e+00   2.024023e+00
3.768000e+00   2.023968e+00
3.768500e+00   2.023913e+00
3.769000e+00   2.023858e+00
3.769500e+00   2.023803e+00
3.770000e+00   2.023747e+00
3.770500e+00   2.023692e+00
3.771000e+00   2.023637e+00
3.771500e+00   2.023582e+00
3.772000e+00   2.023527e+00
3.772500e+00   2.023472e+00
3.773000e+00   2.023417e+00
3.773500e+00   2.023362e+00
3.774000e+00   2.023307e+00
3.774500e+00   2.023251e+00
3.775000e+00   2.023196e+00
3.775500e+00   2.023141e+00
3.776000e+00   2.023086e+00
3.776500e+00   2.023031e+00
3.777000e+00   2.022976e+00
3.777500e+00   2.022921e+00
3.778000e+00   2.022866e+00
3.778500e+00   2.022810e+00
3.779000e+00   2.022755e+00
3.779500e+00   2.022700e+00
3.780000e+00   2.022645e+00
3.780500e+00   2.022590e+00
3.781000e+00   2.022535e+00
3.781500e+00   2.022480e+00
3.782000e+00   2.022425e+00
3.782500e+00   2.022370e+00
3.783000e+00   2.022314e+00
3.783500e+00   2.022259e+00
3.784000e+00   2.022204e+00
3.784500e+00   2.022149e+00
3.785000e+00   2.022094e+00
3.785500e+00   2.022039e+00
3.786000e+00   2.021984e+00
3.786500e+00   2.021929e+00
3.787000e+00   2.021873e+00
3.787500e+00   2.021818e+00
3.788000e+00   2.021763e+00
3.788500e+00   2.021708e+00
3.789000e+00   2.021653e+00
3.789500e+00   2.021598e+00
3.790000e+00   2.021543e+00
3.790500e+00   2.021488e+00
3.791000e+00   2.021432e+00
3.791500e+00   2.021377e+00
3.792000e+00   2.021322e+00
3.792500e+00   2.021267e+00
3.793000e+00   2.021212e+00
3.793500e+00   2.021157e+00
3.794000e+00   2.021102e+00
3.794500e+00   2.021047e+00
3.795000e+00   2.020992e+00
3.795500e+00   2.020936e+00
3.796000e+00   2.020881e+00
3.796500e+00   2.020826e+00
3.797000e+00   2.020771e+00
3.797500e+00   2.020716e+00
3.798000e+00   2.020661e+00
3.798500e+00   2.020606e+00
3.799000e+00   2.020551e+00
3.799500e+00   2.020496e+00
3.800000e+00   2.020441e+00
3.800500e+00   2.020385e+00
3.801000e+00   2.020330e+00
3.801500e+00   2.020275e+00
3.802000e+00   2.020220e+00
3.802500e+00   2.020165e+00
3.803000e+00   2.020110e+00
3.803500e+00   2.020055e+00
3.804000e+00   2.020000e+00
3.804500e+00   2.019945e+00
3.805000e+00   2.019890e+00
3.805500e+00   2.019835e+00
3.806000e+00   2.019779e+00
3.806500e+00   2.019724e+00
3.807000e+00   2.019669e+00
3.807500e+00   2.019614e+00
3.808000e+00   2.019559e+00
3.808500e+00   2.019504e+00
3.809000e+00   2.019449e+00
3.809500e+00   2.019394e+00
3.810000e+00   2.019339e+00
3.810500e+00   2.019284e+00
3.811000e+00   2.019229e+00
3.811500e+00   2.019174e+00
3.812000e+00   2.019119e+00
3.812500e+00   2.019064e+00
3.813000e+00   2.019009e+00
3.813500e+00   2.018954e+00
3.814000e+00   2.018899e+00
3.814500e+00   2.018843e+00
3.815000e+00   2.018788e+00
3.815500e+00   2.018733e+00
3.816000e+00   2.018678e+00
3.816500e+00   2.018623e+00
3.817000e+00   2.018568e+00
3.817500e+00   2.018513e+00
3.818000e+00   2.018458e+00
3.818500e+00   2.018403e+00
3.819000e+00   2.018348e+00
3.819500e+00   2.018293e+00
3.820000e+00   2.018238e+00
3.820500e+00   2.018183e+00
3.821000e+00   2.018128e+00
3.821500e+00   2.018073e+00
3.822000e+00   2.018018e+00
3.822500e+00   2.017963e+00
3.823000e+00   2.017908e+00
3.823500e+00   2.017853e+00
3.824000e+00   2.017798e+00
3.824500e+00   2.017743e+00
3.825000e+00   2.017688e+00
3.825500e+00   2.017633e+00
3.826000e+00   2.017578e+00
3.826500e+00   2.017523e+00
3.827000e+00   2.017468e+00
3.827500e+00   2.017413e+00
3.828000e+00   2.017358e+00
3.828500e+00   2.017303e+00
3.829000e+00   2.017248e+00
3.829500e+00   2.017194e+00
3.830000e+00   2.017139e+00
3.830500e+00   2.017084e+00
3.831000e+00   2.017029e+00
3.831500e+00   2.016974e+00
3.832000e+00   2.016919e+00
3.832500e+00   2.016864e+00
3.833000e+00   2.016809e+00
3.833500e+00   2.016754e+00
3.834000e+00   2.016699e+00
3.834500e+00   2.016644e+00
3.835000e+00   2.016589e+00
3.835500e+00   2.016534e+00
3.836000e+00   2.016480e+00
3.836500e+00   2.016425e+00
3.837000e+00   2.016370e+00
3.837500e+00   2.016315e+00
3.838000e+00   2.016260e+00
3.838500e+00   2.016205e+00
3.839000e+00   2.016150e+00
3.839500e+00   2.016095e+00
3.840000e+00   2.016041e+00
3.840500e+00   2.015986e+00
3.841000e+00   2.015931e+00
3.841500e+00   2.015876e+00
3.842000e+00   2.015821e+00
3.842500e+00   2.015766e+00
3.843000e+00   2.015711e+00
3.843500e+00   2.015657e+00
3.844000e+00   2.015602e+00
3.844500e+00   2.015547e+00
3.845000e+00   2.015492e+00
3.845500e+00   2.015437e+00
3.846000e+00   2.015383e+00
3.846500e+00   2.015328e+00
3.847000e+00   2.015273e+00
3.847500e+00   2.015218e+00
3.848000e+00   2.015163e+00
3.848500e+00   2.015109e+00
3.849000e+00   2.015054e+00
3.849500e+00   2.014999e+00
3.850000e+00   2.014944e+00
3.850500e+00   2.014890e+00
3.851000e+00   2.014835e+00
3.851500e+00   2.014780e+00
3.852000e+00   2.014725e+00
3.852500e+00   2.014671e+00
3.853000e+00   2.014616e+00
3.853500e+00   2.014561e+00
3.854000e+00   2.014506e+00
3.854500e+00   2.014452e+00
3.855000e+00   2.014397e+00
3.855500e+00   2.014342e+00
3.856000e+00   2.014288e+00
3.856500e+00   2.014233e+00
3.857000e+00   2.014178e+00
3.857500e+00   2.014123e+00
3.858000e+00   2.014069e+00
3.858500e+00   2.014014e+00
3.859000e+00   2.013959e+00
3.859500e+00   2.013905e+00
3.860000e+00   2.013850e+00
3.860500e+00   2.013796e+00
3.861000e+00   2.013741e+00
3.861500e+00   2.013686e+00
3.862000e+00   2.013632e+00
3.862500e+00   2.013577e+00
3.863000e+00   2.013522e+00
3.863500e+00   2.013468e+00
3.864000e+00   2.013413e+00
3.864500e+00   2.013359e+00
3.865000e+00   2.013304e+00
3.865500e+00   2.013249e+00
3.866000e+00   2.013195e+00
3.866500e+00   2.013140e+00
3.867000e+00   2.013086e+00
3.867500e+00   2.013031e+00
3.868000e+00   2.012977e+00
3.868500e+00   2.012922e+00
3.869000e+00   2.012868e+00
3.869500e+00   2.012813e+00
3.870000e+00   2.012758e+00
3.870500e+00   2.012704e+00
3.871000e+00   2.012649e+00
3.871500e+00   2.012595e+00
3.872000e+00   2.012541e+00
3.872500e+00   2.012486e+00
3.873000e+00   2.012432e+00
3.873500e+00   2.012377e+00
3.874000e+00   2.012323e+00
3.874500e+00   2.012268e+00
3.875000e+00   2.012214e+00
3.875500e+00   2.012159e+00
3.876000e+00   2.012105e+00
3.876500e+00   2.012050e+00
3.877000e+00   2.011996e+00
3.877500e+00   2.011942e+00
3.878000e+00   2.011887e+00
3.878500e+00   2.011833e+00
3.879000e+00   2.011778e+00
3.879500e+00   2.011724e+00
3.880000e+00   2.011670e+00
3.880500e+00   2.011615e+00
3.881000e+00   2.011561e+00
3.881500e+00   2.011507e+00
3.882000e+00   2.011452e+00
3.882500e+00   2.011398e+00
3.883000e+00   2.011344e+00
3.883500e+00   2.011289e+00
3.884000e+00   2.011235e+00
3.884500e+00   2.011181e+00
3.885000e+00   2.011126e+00
3.885500e+00   2.011072e+00
3.886000e+00   2.011018e+00
3.886500e+00   2.010963e+00
3.887000e+00   2.010909e+00
3.887500e+00   2.010855e+00
3.888000e+00   2.010801e+00
3.888500e+00   2.010746e+00
3.889000e+00   2.010692e+00
3.889500e+00   2.010638e+00
3.890000e+00   2.010584e+00
3.890500e+00   2.010530e+00
3.891000e+00   2.010475e+00
3.891500e+00   2.010421e+00
3.892000e+00   2.010367e+00
3.892500e+00   2.010313e+00
3.893000e+00   2.010259e+00
3.893500e+00   2.010205e+00
3.894000e+00   2.010150e+00
3.894500e+00   2.010096e+00
3.895000e+00   2.010042e+00
3.895500e+00   2.009988e+00
3.896000e+00   2.009934e+00
3.896500e+00   2.009880e+00
3.897000e+00   2.009826e+00
3.897500e+00   2.009772e+00
3.898000e+00   2.009718e+00
3.898500e+00   2.009664e+00
3.899000e+00   2.009610e+00
3.899500e+00   2.009555e+00
3.900000e+00   2.009501e+00
3.900500e+00   2.009447e+00
3.901000e+00   2.009393e+00
3.901500e+00   2.009339e+00
3.902000e+00   2.009285e+00
3.902500e+00   2.009231e+00
3.903000e+00   2.009177e+00
3.903500e+00   2.009123e+00
3.904000e+00   2.009070e+00
3.904500e+00   2.009016e+00
3.905000e+00   2.008962e+00
3.905500e+00   2.008908e+00
3.906000e+00   2.008854e+00
3.906500e+00   2.008800e+00
3.907000e+00   2.008746e+00
3.907500e+00   2.008692e+00
3.908000e+00   2.008638e+00
3.908500e+00   2.008584e+00
3.909000e+00   2.008530e+00
3.909500e+00   2.008477e+00
3.910000e+00   2.008423e+00
3.910500e+00   2.008369e+00
3.911000e+00   2.008315e+00
3.911500e+00   2.008261e+00
3.912000e+00   2.008208e+00
3.912500e+00   2.008154e+00
3.913000e+00   2.008100e+00
3.913500e+00   2.008046e+00
3.914000e+00   2.007992e+00
3.914500e+00   2.007939e+00
3.915000e+00   2.007885e+00
3.915500e+00   2.007831e+00
3.916000e+00   2.007778e+00
3.916500e+00   2.007724e+00
3.917000e+00   2.007670e+00
3.917500e+00   2.007616e+00
3.918000e+00   2.007563e+00
3.918500e+00   2.007509e+00
3.919000e+00   2.007455e+00
3.919500e+00   2.007402e+00
3.920000e+00   2.007348e+00
3.920500e+00   2.007295e+00
3.921000e+00   2.007241e+00
3.921500e+00   2.007187e+00
3.922000e+00   2.007134e+00
3.922500e+00   2.007080e+00
3.923000e+00   2.007027e+00
3.923500e+00   2.006973e+00
3.924000e+00   2.006920e+00
3.924500e+00   2.006866e+00
3.925000e+00   2.006812e+00
3.925500e+00   2.006759e+00
3.926000e+00   2.006705e+00
3.926500e+00   2.006652e+00
3.927000e+00   2.006599e+00
3.927500e+00   2.006545e+00
3.928000e+00   2.006492e+00
3.928500e+00   2.006438e+00
3.929000e+00   2.006385e+00
3.929500e+00   2.006331e+00
3.930000e+00   2.006278e+00
3.930500e+00   2.006225e+00
3.931000e+00   2.006171e+00
3.931500e+00   2.006118e+00
3.932000e+00   2.006064e+00
3.932500e+00   2.006011e+00
3.933000e+00   2.005958e+00
3.933500e+00   2.005904e+00
3.934000e+00   2.005851e+00
3.934500e+00   2.005798e+00
3.935000e+00   2.005745e+00
3.935500e+00   2.005691e+00
3.936000e+00   2.005638e+00
3.936500e+00   2.005585e+00
3.937000e+00   2.005531e+00
3.937500e+00   2.005478e+00
3.938000e+00   2.005425e+00
3.938500e+00   2.005372e+00
3.939000e+00   2.005319e+00
3.939500e+00   2.005265e+00
3.940000e+00   2.005212e+00
3.940500e+00   2.005159e+00
3.941000e+00   2.005106e+00
3.941500e+00   2.005053e+00
3.942000e+00   2.005000e+00
3.942500e+00   2.004947e+00
3.943000e+00   2.004894e+00
3.943500e+00   2.004841e+00
3.944000e+00   2.004787e+00
3.944500e+00   2.004734e+00
3.945000e+00   2.004681e+00
3.945500e+00   2.004628e+00
3.946000e+00   2.004575e+00
3.946500e+00   2.004522e+00
3.947000e+00   2.004469e+00
3.947500e+00   2.004416e+00
3.948000e+00   2.004363e+00
3.948500e+00   2.004310e+00
3.949000e+00   2.004258e+00
3.949500e+00   2.004205e+00
3.950000e+00   2.004152e+00
3.950500e+00   2.004099e+00
3.951000e+00   2.004046e+00
3.951500e+00   2.003993e+00
3.952000e+00   2.003940e+00
3.952500e+00   2.003887e+00
3.953000e+00   2.003835e+00
3.953500e+00   2.003782e+00
3.954000e+00   2.003729e+00
3.954500e+00   2.003676e+00
3.955000e+00   2.003623e+00
3.955500e+00   2.003571e+00
3.956000e+00   2.003518e+00
3.956500e+00   2.003465e+00
3.957000e+00   2.003412e+00
3.957500e+00   2.003360e+00
3.958000e+00   2.003307e+00
3.958500e+00   2.003254e+00
3.959000e+00   2.003202e+00
3.959500e+00   2.003149e+00
3.960000e+00   2.003096e+00
3.960500e+00   2.003044e+00
3.961000e+00   2.002991e+00
3.961500e+00   2.002939e+00
3.962000e+00   2.002886e+00
3.962500e+00   2.002833e+00
3.963000e+00   2.002781e+00
3.963500e+00   2.002728e+00
3.964000e+00   2.002676e+00
3.964500e+00   2.002623e+00
3.965000e+00   2.002571e+00
3.965500e+00   2.002518e+00
3.966000e+00   2.002466e+00
3.966500e+00   2.002413e+00
3.967000e+00   2.002361e+00
3.967500e+00   2.002309e+00
3.968000e+00   2.002256e+00
3.968500e+00   2.002204e+00
3.969000e+00   2.002151e+00
3.969500e+00   2.002099e+00
3.970000e+00   2.002047e+00
3.970500e+00   2.001994e+00
3.971000e+00   2.001942e+00
3.971500e+00   2.001890e+00
3.972000e+00   2.001837e+00
3.972500e+00   2.001785e+00
3.973000e+00   2.001733e+00
3.973500e+00   2.001681e+00
3.974000e+00   2.001628e+00
3.974500e+00   2.001576e+00
3.975000e+00   2.001524e+00
3.975500e+00   2.001472e+00
3.976000e+00   2.001420e+00
3.976500e+00   2.001367e+00
3.977000e+00   2.001315e+00
3.977500e+00   2.001263e+00
3.978000e+00   2.001211e+00
3.978500e+00   2.001159e+00
3.979000e+00   2.001107e+00
3.979500e+00   2.001055e+00
3.980000e+00   2.001003e+00
3.980500e+00   2.000951e+00
3.981000e+00   2.000899e+00
3.981500e+00   2.000847e+00
3.982000e+00   2.000795e+00
3.982500e+00   2.000743e+00
3.983000e+00   2.000691e+00
3.983500e+00   2.000639e+00
3.984000e+00   2.000587e+00
3.984500e+00   2.000535e+00
3.985000e+00   2.000483e+00
3.985500e+00   2.000431e+00
3.986000e+00   2.000380e+00
3.986500e+00   2.000328e+00
3.987000e+00   2.000276e+00
3.987500e+00   2.000224e+00
3.988000e+00   2.000172e+00
3.988500e+00   2.000120e+00
3.989000e+00   2.000069e+00
3.989500e+00   2.000017e+00
3.990000e+00   1.999965e+00
3.990500e+00   1.999914e+00
3.991000e+00   1.999862e+00
3.991500e+00   1.999810e+00
3.992000e+00   1.999759e+00
3.992500e+00   1.999707e+00
3.993000e+00   1.999655e+00
3.993500e+00   1.999604e+00
3.994000e+00   1.999552e+00
3.994500e+00   1.999500e+00
3.995000e+00   1.999449e+00
3.995500e+00   1.999397e+00
3.996000e+00   1.999346e+00
3.996500e+00   1.999294e+00
3.997000e+00   1.999243e+00
3.997500e+00   1.999191e+00
3.998000e+00   1.999140e+00
3.998500e+00   1.999088e+00
3.999000e+00   1.999037e+00
3.999500e+00   1.998986e+00
4.000000e+00   1.998934e+00
4.000500e+00   1.998883e+00
4.001000e+00   1.998831e+00
4.001500e+00   1.998780e+00
4.002000e+00   1.998729e+00
4.002500e+00   1.998677e+00
4.003000e+00   1.998626e+00
4.003500e+00   1.998575e+00
4.004000e+00   1.998524e+00
4.004500e+00   1.998472e+00
4.005000e+00   1.998421e+00
4.005500e+00   1.998370e+00
4.006000e+00   1.998319e+00
4.006500e+00   1.998268e+00
4.007000e+00   1.998216e+00
4.007500e+00   1.998165e+00
4.008000e+00   1.998114e+00
4.008500e+00   1.998063e+00
4.009000e+00   1.998012e+00
4.009500e+00   1.997961e+00
4.010000e+00   1.997910e+00
4.010500e+00   1.997859e+00
4.011000e+00   1.997808e+00
4.011500e+00   1.997757e+00
4.012000e+00   1.997706e+00
4.012500e+00   1.997655e+00
4.013000e+00   1.997604e+00
4.013500e+00   1.997553e+00
4.014000e+00   1.997502e+00
4.014500e+00   1.997451e+00
4.015000e+00   1.997400e+00
4.015500e+00   1.997350e+00
4.016000e+00   1.997299e+00
4.016500e+00   1.997248e+00
4.017000e+00   1.997197e+00
4.017500e+00   1.997146e+00
4.018000e+00   1.997096e+00
4.018500e+00   1.997045e+00
4.019000e+00   1.996994e+00
4.019500e+00   1.996944e+00
4.020000e+00   1.996893e+00
4.020500e+00   1.996842e+00
4.021000e+00   1.996792e+00
4.021500e+00   1.996741e+00
4.022000e+00   1.996690e+00
4.022500e+00   1.996640e+00
4.023000e+00   1.996589e+00
4.023500e+00   1.996539e+00
4.024000e+00   1.996488e+00
4.024500e+00   1.996438e+00
4.025000e+00   1.996387e+00
4.025500e+00   1.996337e+00
4.026000e+00   1.996286e+00
4.026500e+00   1.996236e+00
4.027000e+00   1.996185e+00
4.027500e+00   1.996135e+00
4.028000e+00   1.996084e+00
4.028500e+00   1.996034e+00
4.029000e+00   1.995984e+00
4.029500e+00   1.995933e+00
4.030000e+00   1.995883e+00
4.030500e+00   1.995833e+00
4.031000e+00   1.995783e+00
4.031500e+00   1.995732e+00
4.032000e+00   1.995682e+00
4.032500e+00   1.995632e+00
4.033000e+00   1.995582e+00
4.033500e+00   1.995532e+00
4.034000e+00   1.995481e+00
4.034500e+00   1.995431e+00
4.035000e+00   1.995381e+00
4.035500e+00   1.995331e+00
4.036000e+00   1.995281e+00
4.036500e+00   1.995231e+00
4.037000e+00   1.995181e+00
4.037500e+00   1.995131e+00
4.038000e+00   1.995081e+00
4.038500e+00   1.995031e+00
4.039000e+00   1.994981e+00
4.039500e+00   1.994931e+00
4.040000e+00   1.994881e+00
4.040500e+00   1.994831e+00
4.041000e+00   1.994781e+00
4.041500e+00   1.994732e+00
4.042000e+00   1.994682e+00
4.042500e+00   1.994632e+00
4.043000e+00   1.994582e+00
4.043500e+00   1.994532e+00
4.044000e+00   1.994483e+00
4.044500e+00   1.994433e+00
4.045000e+00   1.994383e+00
4.045500e+00   1.994334e+00
4.046000e+00   1.994284e+00
4.046500e+00   1.994234e+00
4.047000e+00   1.994185e+00
4.047500e+00   1.994135e+00
4.048000e+00   1.994085e+00
4.048500e+00   1.994036e+00
4.049000e+00   1.993986e+00
4.049500e+00   1.993937e+00
4.050000e+00   1.993887e+00
4.050500e+00   1.993838e+00
4.051000e+00   1.993788e+00
4.051500e+00   1.993739e+00
4.052000e+00   1.993689e+00
4.052500e+00   1.993640e+00
4.053000e+00   1.993591e+00
4.053500e+00   1.993541e+00
4.054000e+00   1.993492e+00
4.054500e+00   1.993443e+00
4.055000e+00   1.993393e+00
4.055500e+00   1.993344e+00
4.056000e+00   1.993295e+00
4.056500e+00   1.993246e+00
4.057000e+00   1.993196e+00
4.057500e+00   1.993147e+00
4.058000e+00   1.993098e+00
4.058500e+00   1.993049e+00
4.059000e+00   1.993000e+00
4.059500e+00   1.992951e+00
4.060000e+00   1.992902e+00
4.060500e+00   1.992853e+00
4.061000e+00   1.992804e+00
4.061500e+00   1.992755e+00
4.062000e+00   1.992706e+00
4.062500e+00   1.992657e+00
4.063000e+00   1.992608e+00
4.063500e+00   1.992559e+00
4.064000e+00   1.992510e+00
4.064500e+00   1.992461e+00
4.065000e+00   1.992412e+00
4.065500e+00   1.992363e+00
4.066000e+00   1.992314e+00
4.066500e+00   1.992266e+00
4.067000e+00   1.992217e+00
4.067500e+00   1.992168e+00
4.068000e+00   1.992119e+00
4.068500e+00   1.992071e+00
4.069000e+00   1.992022e+00
4.069500e+00   1.991973e+00
4.070000e+00   1.991925e+00
4.070500e+00   1.991876e+00
4.071000e+00   1.991828e+00
4.071500e+00   1.991779e+00
4.072000e+00   1.991730e+00
4.072500e+00   1.991682e+00
4.073000e+00   1.991633e+00
4.073500e+00   1.991585e+00
4.074000e+00   1.991536e+00
4.074500e+00   1.991488e+00
4.075000e+00   1.991440e+00
4.075500e+00   1.991391e+00
4.076000e+00   1.991343e+00
4.076500e+00   1.991294e+00
4.077000e+00   1.991246e+00
4.077500e+00   1.991198e+00
4.078000e+00   1.991150e+00
4.078500e+00   1.991101e+00
4.079000e+00   1.991053e+00
4.079500e+00   1.991005e+00
4.080000e+00   1.990957e+00
4.080500e+00   1.990908e+00
4.081000e+00   1.990860e+00
4.081500e+00   1.990812e+00
4.082000e+00   1.990764e+00
4.082500e+00   1.990716e+00
4.083000e+00   1.990668e+00
4.083500e+00   1.990620e+00
4.084000e+00   1.990572e+00
4.084500e+00   1.990524e+00
4.085000e+00   1.990476e+00
4.085500e+00   1.990428e+00
4.086000e+00   1.990380e+00
4.086500e+00   1.990332e+00
4.087000e+00   1.990284e+00
4.087500e+00   1.990237e+00
4.088000e+00   1.990189e+00
4.088500e+00   1.990141e+00
4.089000e+00   1.990093e+00
4.089500e+00   1.990045e+00
4.090000e+00   1.989998e+00
4.090500e+00   1.989950e+00
4.091000e+00   1.989902e+00
4.091500e+00   1.989855e+00
4.092000e+00   1.989807e+00
4.092500e+00   1.989759e+00
4.093000e+00   1.989712e+00
4.093500e+00   1.989664e+00
4.094000e+00   1.989617e+00
4.094500e+00   1.989569e+00
4.095000e+00   1.989522e+00
4.095500e+00   1.989474e+00
4.096000e+00   1.989427e+00
4.096500e+00   1.989380e+00
4.097000e+00   1.989332e+00
4.097500e+00   1.989285e+00
4.098000e+00   1.989237e+00
4.098500e+00   1.989190e+00
4.099000e+00   1.989143e+00
4.099500e+00   1.989096e+00
4.100000e+00   1.989048e+00
4.100500e+00   1.989001e+00
4.101000e+00   1.988954e+00
4.101500e+00   1.988907e+00
4.102000e+00   1.988860e+00
4.102500e+00   1.988813e+00
4.103000e+00   1.988765e+00
4.103500e+00   1.988718e+00
4.104000e+00   1.988671e+00
4.104500e+00   1.988624e+00
4.105000e+00   1.988577e+00
4.105500e+00   1.988530e+00
4.106000e+00   1.988483e+00
4.106500e+00   1.988436e+00
4.107000e+00   1.988390e+00
4.107500e+00   1.988343e+00
4.108000e+00   1.988296e+00
4.108500e+00   1.988249e+00
4.109000e+00   1.988202e+00
4.109500e+00   1.988155e+00
4.110000e+00   1.988109e+00
4.110500e+00   1.988062e+00
4.111000e+00   1.988015e+00
4.111500e+00   1.987969e+00
4.112000e+00   1.987922e+00
4.112500e+00   1.987875e+00
4.113000e+00   1.987829e+00
4.113500e+00   1.987782e+00
4.114000e+00   1.987736e+00
4.114500e+00   1.987689e+00
4.115000e+00   1.987643e+00
4.115500e+00   1.987596e+00
4.116000e+00   1.987550e+00
4.116500e+00   1.987503e+00
4.117000e+00   1.987457e+00
4.117500e+00   1.987411e+00
4.118000e+00   1.987364e+00
4.118500e+00   1.987318e+00
4.119000e+00   1.987272e+00
4.119500e+00   1.987225e+00
4.120000e+00   1.987179e+00
4.120500e+00   1.987133e+00
4.121000e+00   1.987087e+00
4.121500e+00   1.987041e+00
4.122000e+00   1.986994e+00
4.122500e+00   1.986948e+00
4.123000e+00   1.986902e+00
4.123500e+00   1.986856e+00
4.124000e+00   1.986810e+00
4.124500e+00   1.986764e+00
4.125000e+00   1.986718e+00
4.125500e+00   1.986672e+00
4.126000e+00   1.986626e+00
4.126500e+00   1.986580e+00
4.127000e+00   1.986535e+00
4.127500e+00   1.986489e+00
4.128000e+00   1.986443e+00
4.128500e+00   1.986397e+00
4.129000e+00   1.986351e+00
4.129500e+00   1.986306e+00
4.130000e+00   1.986260e+00
4.130500e+00   1.986214e+00
4.131000e+00   1.986168e+00
4.131500e+00   1.986123e+00
4.132000e+00   1.986077e+00
4.132500e+00   1.986032e+00
4.133000e+00   1.985986e+00
4.133500e+00   1.985941e+00
4.134000e+00   1.985895e+00
4.134500e+00   1.985850e+00
4.135000e+00   1.985804e+00
4.135500e+00   1.985759e+00
4.136000e+00   1.985713e+00
4.136500e+00   1.985668e+00
4.137000e+00   1.985623e+00
4.137500e+00   1.985577e+00
4.138000e+00   1.985532e+00
4.138500e+00   1.985487e+00
4.139000e+00   1.985441e+00
4.139500e+00   1.985396e+00
4.140000e+00   1.985351e+00
4.140500e+00   1.985306e+00
4.141000e+00   1.985261e+00
4.141500e+00   1.985216e+00
4.142000e+00   1.985171e+00
4.142500e+00   1.985126e+00
4.143000e+00   1.985081e+00
4.143500e+00   1.985036e+00
4.144000e+00   1.984991e+00
4.144500e+00   1.984946e+00
4.145000e+00   1.984901e+00
4.145500e+00   1.984856e+00
4.146000e+00   1.984811e+00
4.146500e+00   1.984766e+00
4.147000e+00   1.984721e+00
4.147500e+00   1.984677e+00
4.148000e+00   1.984632e+00
4.148500e+00   1.984587e+00
4.149000e+00   1.984543e+00
4.149500e+00   1.984498e+00
4.150000e+00   1.984453e+00
4.150500e+00   1.984409e+00
4.151000e+00   1.984364e+00
4.151500e+00   1.984320e+00
4.152000e+00   1.984275e+00
4.152500e+00   1.984231e+00
4.153000e+00   1.984186e+00
4.153500e+00   1.984142e+00
4.154000e+00   1.984097e+00
4.154500e+00   1.984053e+00
4.155000e+00   1.984009e+00
4.155500e+00   1.983964e+00
4.156000e+00   1.983920e+00
4.156500e+00   1.983876e+00
4.157000e+00   1.983831e+00
4.157500e+00   1.983787e+00
4.158000e+00   1.983743e+00
4.158500e+00   1.983699e+00
4.159000e+00   1.983655e+00
4.159500e+00   1.983611e+00
4.160000e+00   1.983567e+00
4.160500e+00   1.983523e+00
4.161000e+00   1.983479e+00
4.161500e+00   1.983435e+00
4.162000e+00   1.983391e+00
4.162500e+00   1.983347e+00
4.163000e+00   1.983303e+00
4.163500e+00   1.983259e+00
4.164000e+00   1.983215e+00
4.164500e+00   1.983171e+00
4.165000e+00   1.983128e+00
4.165500e+00   1.983084e+00
4.166000e+00   1.983040e+00
4.166500e+00   1.982996e+00
4.167000e+00   1.982953e+00
4.167500e+00   1.982909e+00
4.168000e+00   1.982865e+00
4.168500e+00   1.982822e+00
4.169000e+00   1.982778e+00
4.169500e+00   1.982735e+00
4.170000e+00   1.982691e+00
4.170500e+00   1.982648e+00
4.171000e+00   1.982604e+00
4.171500e+00   1.982561e+00
4.172000e+00   1.982518e+00
4.172500e+00   1.982474e+00
4.173000e+00   1.982431e+00
4.173500e+00   1.982388e+00
4.174000e+00   1.982344e+00
4.174500e+00   1.982301e+00
4.175000e+00   1.982258e+00
4.175500e+00   1.982215e+00
4.176000e+00   1.982172e+00
4.176500e+00   1.982129e+00
4.177000e+00   1.982086e+00
4.177500e+00   1.982042e+00
4.178000e+00   1.981999e+00
4.178500e+00   1.981956e+00
4.179000e+00   1.981913e+00
4.179500e+00   1.981871e+00
4.180000e+00   1.981828e+00
4.180500e+00   1.981785e+00
4.181000e+00   1.981742e+00
4.181500e+00   1.981699e+00
4.182000e+00   1.981656e+00
4.182500e+00   1.981614e+00
4.183000e+00   1.981571e+00
4.183500e+00   1.981528e+00
4.184000e+00   1.981486e+00
4.184500e+00   1.981443e+00
4.185000e+00   1.981400e+00
4.185500e+00   1.981358e+00
4.186000e+00   1.981315e+00
4.186500e+00   1.981273e+00
4.187000e+00   1.981230e+00
4.187500e+00   1.981188e+00
4.188000e+00   1.981145e+00
4.188500e+00   1.981103e+00
4.189000e+00   1.981061e+00
4.189500e+00   1.981018e+00
4.190000e+00   1.980976e+00
4.190500e+00   1.980934e+00
4.191000e+00   1.980891e+00
4.191500e+00   1.980849e+00
4.192000e+00   1.980807e+00
4.192500e+00   1.980765e+00
4.193000e+00   1.980723e+00
4.193500e+00   1.980681e+00
4.194000e+00   1.980639e+00
4.194500e+00   1.980597e+00
4.195000e+00   1.980555e+00
4.195500e+00   1.980513e+00
4.196000e+00   1.980471e+00
4.196500e+00   1.980429e+00
4.197000e+00   1.980387e+00
4.197500e+00   1.980345e+00
4.198000e+00   1.980303e+00
4.198500e+00   1.980262e+00
4.199000e+00   1.980220e+00
4.199500e+00   1.980178e+00
4.200000e+00   1.980136e+00
4.200500e+00   1.980095e+00
4.201000e+00   1.980053e+00
4.201500e+00   1.980012e+00
4.202000e+00   1.979970e+00
4.202500e+00   1.979928e+00
4.203000e+00   1.979887e+00
4.203500e+00   1.979846e+00
4.204000e+00   1.979804e+00
4.204500e+00   1.979763e+00
4.205000e+00   1.979721e+00
4.205500e+00   1.979680e+00
4.206000e+00   1.979639e+00
4.206500e+00   1.979597e+00
4.207000e+00   1.979556e+00
4.207500e+00   1.979515e+00
4.208000e+00   1.979474e+00
4.208500e+00   1.979433e+00
4.209000e+00   1.979391e+00
4.209500e+00   1.979350e+00
4.210000e+00   1.979309e+00
4.210500e+00   1.979268e+00
4.211000e+00   1.979227e+00
4.211500e+00   1.979186e+00
4.212000e+00   1.979145e+00
4.212500e+00   1.979105e+00
4.213000e+00   1.979064e+00
4.213500e+00   1.979023e+00
4.214000e+00   1.978982e+00
4.214500e+00   1.978941e+00
4.215000e+00   1.978901e+00
4.215500e+00   1.978860e+00
4.216000e+00   1.978819e+00
4.216500e+00   1.978779e+00
4.217000e+00   1.978738e+00
4.217500e+00   1.978697e+00
4.218000e+00   1.978657e+00
4.218500e+00   1.978616e+00
4.219000e+00   1.978576e+00
4.219500e+00   1.978535e+00
4.220000e+00   1.978495e+00
4.220500e+00   1.978455e+00
4.221000e+00   1.978414e+00
4.221500e+00   1.978374e+00
4.222000e+00   1.978334e+00
4.222500e+00   1.978293e+00
4.223000e+00   1.978253e+00
4.223500e+00   1.978213e+00
4.224000e+00   1.978173e+00
4.224500e+00   1.978133e+00
4.225000e+00   1.978093e+00
4.225500e+00   1.978052e+00
4.226000e+00   1.978012e+00
4.226500e+00   1.977972e+00
4.227000e+00   1.977932e+00
4.227500e+00   1.977893e+00
4.228000e+00   1.977853e+00
4.228500e+00   1.977813e+00
4.229000e+00   1.977773e+00
4.229500e+00   1.977733e+00
4.230000e+00   1.977693e+00
4.230500e+00   1.977654e+00
4.231000e+00   1.977614e+00
4.231500e+00   1.977574e+00
4.232000e+00   1.977535e+00
4.232500e+00   1.977495e+00
4.233000e+00   1.977456e+00
4.233500e+00   1.977416e+00
4.234000e+00   1.977376e+00
4.234500e+00   1.977337e+00
4.235000e+00   1.977298e+00
4.235500e+00   1.977258e+00
4.236000e+00   1.977219e+00
4.236500e+00   1.977179e+00
4.237000e+00   1.977140e+00
4.237500e+00   1.977101e+00
4.238000e+00   1.977062e+00
4.238500e+00   1.977022e+00
4.239000e+00   1.976983e+00
4.239500e+00   1.976944e+00
4.240000e+00   1.976905e+00
4.240500e+00   1.976866e+00
4.241000e+00   1.976827e+00
4.241500e+00   1.976788e+00
4.242000e+00   1.976749e+00
4.242500e+00   1.976710e+00
4.243000e+00   1.976671e+00
4.243500e+00   1.976632e+00
4.244000e+00   1.976593e+00
4.244500e+00   1.976555e+00
4.245000e+00   1.976516e+00
4.245500e+00   1.976477e+00
4.246000e+00   1.976438e+00
4.246500e+00   1.976400e+00
4.247000e+00   1.976361e+00
4.247500e+00   1.976323e+00
4.248000e+00   1.976284e+00
4.248500e+00   1.976246e+00
4.249000e+00   1.976207e+00
4.249500e+00   1.976169e+00
4.250000e+00   1.976130e+00
4.250500e+00   1.976092e+00
4.251000e+00   1.976053e+00
4.251500e+00   1.976015e+00
4.252000e+00   1.975977e+00
4.252500e+00   1.975939e+00
4.253000e+00   1.975900e+00
4.253500e+00   1.975862e+00
4.254000e+00   1.975824e+00
4.254500e+00   1.975786e+00
4.255000e+00   1.975748e+00
4.255500e+00   1.975710e+00
4.256000e+00   1.975672e+00
4.256500e+00   1.975634e+00
4.257000e+00   1.975596e+00
4.257500e+00   1.975558e+00
4.258000e+00   1.975520e+00
4.258500e+00   1.975482e+00
4.259000e+00   1.975444e+00
4.259500e+00   1.975407e+00
4.260000e+00   1.975369e+00
4.260500e+00   1.975331e+00
4.261000e+00   1.975293e+00
4.261500e+00   1.975256e+00
4.262000e+00   1.975218e+00
4.262500e+00   1.975181e+00
4.263000e+00   1.975143e+00
4.263500e+00   1.975106e+00
4.264000e+00   1.975068e+00
4.264500e+00   1.975031e+00
4.265000e+00   1.974993e+00
4.265500e+00   1.974956e+00
4.266000e+00   1.974919e+00
4.266500e+00   1.974881e+00
4.267000e+00   1.974844e+00
4.267500e+00   1.974807e+00
4.268000e+00   1.974770e+00
4.268500e+00   1.974733e+00
4.269000e+00   1.974696e+00
4.269500e+00   1.974658e+00
4.270000e+00   1.974621e+00
4.270500e+00   1.974584e+00
4.271000e+00   1.974547e+00
4.271500e+00   1.974511e+00
4.272000e+00   1.974474e+00
4.272500e+00   1.974437e+00
4.273000e+00   1.974400e+00
4.273500e+00   1.974363e+00
4.274000e+00   1.974326e+00
4.274500e+00   1.974290e+00
4.275000e+00   1.974253e+00
4.275500e+00   1.974216e+00
4.276000e+00   1.974180e+00
4.276500e+00   1.974143e+00
4.277000e+00   1.974107e+00
4.277500e+00   1.974070e+00
4.278000e+00   1.974034e+00
4.278500e+00   1.973997e+00
4.279000e+00   1.973961e+00
4.279500e+00   1.973924e+00
4.280000e+00   1.973888e+00
4.280500e+00   1.973852e+00
4.281000e+00   1.973816e+00
4.281500e+00   1.973779e+00
4.282000e+00   1.973743e+00
4.282500e+00   1.973707e+00
4.283000e+00   1.973671e+00
4.283500e+00   1.973635e+00
4.284000e+00   1.973599e+00
4.284500e+00   1.973563e+00
4.285000e+00   1.973527e+00
4.285500e+00   1.973491e+00
4.286000e+00   1.973455e+00
4.286500e+00   1.973419e+00
4.287000e+00   1.973383e+00
4.287500e+00   1.973347e+00
4.288000e+00   1.973312e+00
4.288500e+00   1.973276e+00
4.289000e+00   1.973240e+00
4.289500e+00   1.973205e+00
4.290000e+00   1.973169e+00
4.290500e+00   1.973134e+00
4.291000e+00   1.973098e+00
4.291500e+00   1.973062e+00
4.292000e+00   1.973027e+00
4.292500e+00   1.972992e+00
4.293000e+00   1.972956e+00
4.293500e+00   1.972921e+00
4.294000e+00   1.972886e+00
4.294500e+00   1.972850e+00
4.295000e+00   1.972815e+00
4.295500e+00   1.972780e+00
4.296000e+00   1.972745e+00
4.296500e+00   1.972710e+00
4.297000e+00   1.972674e+00
4.297500e+00   1.972639e+00
4.298000e+00   1.972604e+00
4.298500e+00   1.972569e+00
4.299000e+00   1.972534e+00
4.299500e+00   1.972499e+00
4.300000e+00   1.972465e+00
4.300500e+00   1.972430e+00
4.301000e+00   1.972395e+00
4.301500e+00   1.972360e+00
4.302000e+00   1.972325e+00
4.302500e+00   1.972291e+00
4.303000e+00   1.972256e+00
4.303500e+00   1.972222e+00
4.304000e+00   1.972187e+00
4.304500e+00   1.972152e+00
4.305000e+00   1.972118e+00
4.305500e+00   1.972083e+00
4.306000e+00   1.972049e+00
4.306500e+00   1.972015e+00
4.307000e+00   1.971980e+00
4.307500e+00   1.971946e+00
4.308000e+00   1.971912e+00
4.308500e+00   1.971877e+00
4.309000e+00   1.971843e+00
4.309500e+00   1.971809e+00
4.310000e+00   1.971775e+00
4.310500e+00   1.971741e+00
4.311000e+00   1.971707e+00
4.311500e+00   1.971673e+00
4.312000e+00   1.971639e+00
4.312500e+00   1.971605e+00
4.313000e+00   1.971571e+00
4.313500e+00   1.971537e+00
4.314000e+00   1.971503e+00
4.314500e+00   1.971469e+00
4.315000e+00   1.971436e+00
4.315500e+00   1.971402e+00
4.316000e+00   1.971368e+00
4.316500e+00   1.971335e+00
4.317000e+00   1.971301e+00
4.317500e+00   1.971267e+00
4.318000e+00   1.971234e+00
4.318500e+00   1.971200e+00
4.319000e+00   1.971167e+00
4.319500e+00   1.971133e+00
4.320000e+00   1.971100e+00
4.320500e+00   1.971067e+00
4.321000e+00   1.971033e+00
4.321500e+00   1.971000e+00
4.322000e+00   1.970967e+00
4.322500e+00   1.970934e+00
4.323000e+00   1.970901e+00
4.323500e+00   1.970867e+00
4.324000e+00   1.970834e+00
4.324500e+00   1.970801e+00
4.325000e+00   1.970768e+00
4.325500e+00   1.970735e+00
4.326000e+00   1.970703e+00
4.326500e+00   1.970670e+00
4.327000e+00   1.970637e+00
4.327500e+00   1.970604e+00
4.328000e+00   1.970571e+00
4.328500e+00   1.970538e+00
4.329000e+00   1.970506e+00
4.329500e+00   1.970473e+00
4.330000e+00   1.970440e+00
4.330500e+00   1.970408e+00
4.331000e+00   1.970375e+00
4.331500e+00   1.970343e+00
4.332000e+00   1.970310e+00
4.332500e+00   1.970278e+00
4.333000e+00   1.970246e+00
4.333500e+00   1.970213e+00
4.334000e+00   1.970181e+00
4.334500e+00   1.970149e+00
4.335000e+00   1.970116e+00
4.335500e+00   1.970084e+00
4.336000e+00   1.970052e+00
4.336500e+00   1.970020e+00
4.337000e+00   1.969988e+00
4.337500e+00   1.969956e+00
4.338000e+00   1.969924e+00
4.338500e+00   1.969892e+00
4.339000e+00   1.969860e+00
4.339500e+00   1.969828e+00
4.340000e+00   1.969796e+00
4.340500e+00   1.969764e+00
4.341000e+00   1.969733e+00
4.341500e+00   1.969701e+00
4.342000e+00   1.969669e+00
4.342500e+00   1.969638e+00
4.343000e+00   1.969606e+00
4.343500e+00   1.969574e+00
4.344000e+00   1.969543e+00
4.344500e+00   1.969511e+00
4.345000e+00   1.969480e+00
4.345500e+00   1.969449e+00
4.346000e+00   1.969417e+00
4.346500e+00   1.969386e+00
4.347000e+00   1.969355e+00
4.347500e+00   1.969323e+00
4.348000e+00   1.969292e+00
4.348500e+00   1.969261e+00
4.349000e+00   1.969230e+00
4.349500e+00   1.969199e+00
4.350000e+00   1.969168e+00
4.350500e+00   1.969137e+00
4.351000e+00   1.969106e+00
4.351500e+00   1.969075e+00
4.352000e+00   1.969044e+00
4.352500e+00   1.969013e+00
4.353000e+00   1.968982e+00
4.353500e+00   1.968951e+00
4.354000e+00   1.968920e+00
4.354500e+00   1.968890e+00
4.355000e+00   1.968859e+00
4.355500e+00   1.968828e+00
4.356000e+00   1.968798e+00
4.356500e+00   1.968767e+00
4.357000e+00   1.968737e+00
4.357500e+00   1.968706e+00
4.358000e+00   1.968676e+00
4.358500e+00   1.968646e+00
4.359000e+00   1.968615e+00
4.359500e+00   1.968585e+00
4.360000e+00   1.968555e+00
4.360500e+00   1.968524e+00
4.361000e+00   1.968494e+00
4.361500e+00   1.968464e+00
4.362000e+00   1.968434e+00
4.362500e+00   1.968404e+00
4.363000e+00   1.968374e+00
4.363500e+00   1.968344e+00
4.364000e+00   1.968314e+00
4.364500e+00   1.968284e+00
4.365000e+00   1.968254e+00
4.365500e+00   1.968224e+00
4.366000e+00   1.968194e+00
4.366500e+00   1.968165e+00
4.367000e+00   1.968135e+00
4.367500e+00   1.968105e+00
4.368000e+00   1.968076e+00
4.368500e+00   1.968046e+00
4.369000e+00   1.968017e+00
4.369500e+00   1.967987e+00
4.370000e+00   1.967958e+00
4.370500e+00   1.967928e+00
4.371000e+00   1.967899e+00
4.371500e+00   1.967869e+00
4.372000e+00   1.967840e+00
4.372500e+00   1.967811e+00
4.373000e+00   1.967782e+00
4.373500e+00   1.967752e+00
4.374000e+00   1.967723e+00
4.374500e+00   1.967694e+00
4.375000e+00   1.967665e+00
4.375500e+00   1.967636e+00
4.376000e+00   1.967607e+00
4.376500e+00   1.967578e+00
4.377000e+00   1.967549e+00
4.377500e+00   1.967520e+00
4.378000e+00   1.967492e+00
4.378500e+00   1.967463e+00
4.379000e+00   1.967434e+00
4.379500e+00   1.967405e+00
4.380000e+00   1.967377e+00
4.380500e+00   1.967348e+00
4.381000e+00   1.967320e+00
4.381500e+00   1.967291e+00
4.382000e+00   1.967262e+00
4.382500e+00   1.967234e+00
4.383000e+00   1.967206e+00
4.383500e+00   1.967177e+00
4.384000e+00   1.967149e+00
4.384500e+00   1.967121e+00
4.385000e+00   1.967092e+00
4.385500e+00   1.967064e+00
4.386000e+00   1.967036e+00
4.386500e+00   1.967008e+00
4.387000e+00   1.966980e+00
4.387500e+00   1.966952e+00
4.388000e+00   1.966924e+00
4.388500e+00   1.966896e+00
4.389000e+00   1.966868e+00
4.389500e+00   1.966840e+00
4.390000e+00   1.966812e+00
4.390500e+00   1.966784e+00
4.391000e+00   1.966757e+00
4.391500e+00   1.966729e+00
4.392000e+00   1.966701e+00
4.392500e+00   1.966674e+00
4.393000e+00   1.966646e+00
4.393500e+00   1.966618e+00
4.394000e+00   1.966591e+00
4.394500e+00   1.966563e+00
4.395000e+00   1.966536e+00
4.395500e+00   1.966509e+00
4.396000e+00   1.966481e+00
4.396500e+00   1.966454e+00
4.397000e+00   1.966427e+00
4.397500e+00   1.966399e+00
4.398000e+00   1.966372e+00
4.398500e+00   1.966345e+00
4.399000e+00   1.966318e+00
4.399500e+00   1.966291e+00
4.400000e+00   1.966264e+00
4.400500e+00   1.966237e+00
4.401000e+00   1.966210e+00
4.401500e+00   1.966183e+00
4.402000e+00   1.966156e+00
4.402500e+00   1.966130e+00
4.403000e+00   1.966103e+00
4.403500e+00   1.966076e+00
4.404000e+00   1.966049e+00
4.404500e+00   1.966023e+00
4.405000e+00   1.965996e+00
4.405500e+00   1.965970e+00
4.406000e+00   1.965943e+00
4.406500e+00   1.965917e+00
4.407000e+00   1.965890e+00
4.407500e+00   1.965864e+00
4.408000e+00   1.965837e+00
4.408500e+00   1.965811e+00
4.409000e+00   1.965785e+00
4.409500e+00   1.965759e+00
4.410000e+00   1.965732e+00
4.410500e+00   1.965706e+00
4.411000e+00   1.965680e+00
4.411500e+00   1.965654e+00
4.412000e+00   1.965628e+00
4.412500e+00   1.965602e+00
4.413000e+00   1.965576e+00
4.413500e+00   1.965550e+00
4.414000e+00   1.965525e+00
4.414500e+00   1.965499e+00
4.415000e+00   1.965473e+00
4.415500e+00   1.965447e+00
4.416000e+00   1.965422e+00
4.416500e+00   1.965396e+00
4.417000e+00   1.965370e+00
4.417500e+00   1.965345e+00
4.418000e+00   1.965319e+00
4.418500e+00   1.965294e+00
4.419000e+00   1.965269e+00
4.419500e+00   1.965243e+00
4.420000e+00   1.965218e+00
4.420500e+00   1.965193e+00
4.421000e+00   1.965167e+00
4.421500e+00   1.965142e+00
4.422000e+00   1.965117e+00
4.422500e+00   1.965092e+00
4.423000e+00   1.965067e+00
4.423500e+00   1.965042e+00
4.424000e+00   1.965017e+00
4.424500e+00   1.964992e+00
4.425000e+00   1.964967e+00
4.425500e+00   1.964942e+00
4.426000e+00   1.964917e+00
4.426500e+00   1.964892e+00
4.427000e+00   1.964868e+00
4.427500e+00   1.964843e+00
4.428000e+00   1.964818e+00
4.428500e+00   1.964794e+00
4.429000e+00   1.964769e+00
4.429500e+00   1.964745e+00
4.430000e+00   1.964720e+00
4.430500e+00   1.964696e+00
4.431000e+00   1.964671e+00
4.431500e+00   1.964647e+00
4.432000e+00   1.964623e+00
4.432500e+00   1.964598e+00
4.433000e+00   1.964574e+00
4.433500e+00   1.964550e+00
4.434000e+00   1.964526e+00
4.434500e+00   1.964502e+00
4.435000e+00   1.964478e+00
4.435500e+00   1.964454e+00
4.436000e+00   1.964430e+00
4.436500e+00   1.964406e+00
4.437000e+00   1.964382e+00
4.437500e+00   1.964358e+00
4.438000e+00   1.964334e+00
4.438500e+00   1.964310e+00
4.439000e+00   1.964287e+00
4.439500e+00   1.964263e+00
4.440000e+00   1.964239e+00
4.440500e+00   1.964216e+00
4.441000e+00   1.964192e+00
4.441500e+00   1.964169e+00
4.442000e+00   1.964145e+00
4.442500e+00   1.964122e+00
4.443000e+00   1.964099e+00
4.443500e+00   1.964075e+00
4.444000e+00   1.964052e+00
4.444500e+00   1.964029e+00
4.445000e+00   1.964006e+00
4.445500e+00   1.963982e+00
4.446000e+00   1.963959e+00
4.446500e+00   1.963936e+00
4.447000e+00   1.963913e+00
4.447500e+00   1.963890e+00
4.448000e+00   1.963867e+00
4.448500e+00   1.963844e+00
4.449000e+00   1.963822e+00
4.449500e+00   1.963799e+00
4.450000e+00   1.963776e+00
4.450500e+00   1.963753e+00
4.451000e+00   1.963731e+00
4.451500e+00   1.963708e+00
4.452000e+00   1.963685e+00
4.452500e+00   1.963663e+00
4.453000e+00   1.963640e+00
4.453500e+00   1.963618e+00
4.454000e+00   1.963596e+00
4.454500e+00   1.963573e+00
4.455000e+00   1.963551e+00
4.455500e+00   1.963529e+00
4.456000e+00   1.963506e+00
4.456500e+00   1.963484e+00
4.457000e+00   1.963462e+00
4.457500e+00   1.963440e+00
4.458000e+00   1.963418e+00
4.458500e+00   1.963396e+00
4.459000e+00   1.963374e+00
4.459500e+00   1.963352e+00
4.460000e+00   1.963330e+00
4.460500e+00   1.963308e+00
4.461000e+00   1.963286e+00
4.461500e+00   1.963265e+00
4.462000e+00   1.963243e+00
4.462500e+00   1.963221e+00
4.463000e+00   1.963200e+00
4.463500e+00   1.963178e+00
4.464000e+00   1.963157e+00
4.464500e+00   1.963135e+00
4.465000e+00   1.963114e+00
4.465500e+00   1.963092e+00
4.466000e+00   1.963071e+00
4.466500e+00   1.963050e+00
4.467000e+00   1.963028e+00
4.467500e+00   1.963007e+00
4.468000e+00   1.962986e+00
4.468500e+00   1.962965e+00
4.469000e+00   1.962944e+00
4.469500e+00   1.962923e+00
4.470000e+00   1.962902e+00
4.470500e+00   1.962881e+00
4.471000e+00   1.962860e+00
4.471500e+00   1.962839e+00
4.472000e+00   1.962818e+00
4.472500e+00   1.962797e+00
4.473000e+00   1.962777e+00
4.473500e+00   1.962756e+00
4.474000e+00   1.962735e+00
4.474500e+00   1.962715e+00
4.475000e+00   1.962694e+00
4.475500e+00   1.962674e+00
4.476000e+00   1.962653e+00
4.476500e+00   1.962633e+00
4.477000e+00   1.962612e+00
4.477500e+00   1.962592e+00
4.478000e+00   1.962572e+00
4.478500e+00   1.962551e+00
4.479000e+00   1.962531e+00
4.479500e+00   1.962511e+00
4.480000e+00   1.962491e+00
4.480500e+00   1.962471e+00
4.481000e+00   1.962451e+00
4.481500e+00   1.962431e+00
4.482000e+00   1.962411e+00
4.482500e+00   1.962391e+00
4.483000e+00   1.962371e+00
4.483500e+00   1.962351e+00
4.484000e+00   1.962332e+00
4.484500e+00   1.962312e+00
4.485000e+00   1.962292e+00
4.485500e+00   1.962273e+00
4.486000e+00   1.962253e+00
4.486500e+00   1.962233e+00
4.487000e+00   1.962214e+00
4.487500e+00   1.962194e+00
4.488000e+00   1.962175e+00
4.488500e+00   1.962156e+00
4.489000e+00   1.962136e+00
4.489500e+00   1.962117e+00
4.490000e+00   1.962098e+00
4.490500e+00   1.962079e+00
4.491000e+00   1.962060e+00
4.491500e+00   1.962040e+00
4.492000e+00   1.962021e+00
4.492500e+00   1.962002e+00
4.493000e+00   1.961983e+00
4.493500e+00   1.961965e+00
4.494000e+00   1.961946e+00
4.494500e+00   1.961927e+00
4.495000e+00   1.961908e+00
4.495500e+00   1.961889e+00
4.496000e+00   1.961871e+00
4.496500e+00   1.961852e+00
4.497000e+00   1.961833e+00
4.497500e+00   1.961815e+00
4.498000e+00   1.961796e+00
4.498500e+00   1.961778e+00
4.499000e+00   1.961759e+00
4.499500e+00   1.961741e+00
4.500000e+00   1.961723e+00
4.500500e+00   1.961705e+00
4.501000e+00   1.961686e+00
4.501500e+00   1.961668e+00
4.502000e+00   1.961650e+00
4.502500e+00   1.961632e+00
4.503000e+00   1.961614e+00
4.503500e+00   1.961596e+00
4.504000e+00   1.961578e+00
4.504500e+00   1.961560e+00
4.505000e+00   1.961542e+00
4.505500e+00   1.961524e+00
4.506000e+00   1.961506e+00
4.506500e+00   1.961489e+00
4.507000e+00   1.961471e+00
4.507500e+00   1.961453e+00
4.508000e+00   1.961436e+00
4.508500e+00   1.961418e+00
4.509000e+00   1.961401e+00
4.509500e+00   1.961383e+00
4.510000e+00   1.961366e+00
4.510500e+00   1.961348e+00
4.511000e+00   1.961331e+00
4.511500e+00   1.961314e+00
4.512000e+00   1.961296e+00
4.512500e+00   1.961279e+00
4.513000e+00   1.961262e+00
4.513500e+00   1.961245e+00
4.514000e+00   1.961228e+00
4.514500e+00   1.961211e+00
4.515000e+00   1.961194e+00
4.515500e+00   1.961177e+00
4.516000e+00   1.961160e+00
4.516500e+00   1.961143e+00
4.517000e+00   1.961127e+00
4.517500e+00   1.961110e+00
4.518000e+00   1.961093e+00
4.518500e+00   1.961077e+00
4.519000e+00   1.961060e+00
4.519500e+00   1.961043e+00
4.520000e+00   1.961027e+00
4.520500e+00   1.961010e+00
4.521000e+00   1.960994e+00
4.521500e+00   1.960978e+00
4.522000e+00   1.960961e+00
4.522500e+00   1.960945e+00
4.523000e+00   1.960929e+00
4.523500e+00   1.960912e+00
4.524000e+00   1.960896e+00
4.524500e+00   1.960880e+00
4.525000e+00   1.960864e+00
4.525500e+00   1.960848e+00
4.526000e+00   1.960832e+00
4.526500e+00   1.960816e+00
4.527000e+00   1.960800e+00
4.527500e+00   1.960785e+00
4.528000e+00   1.960769e+00
4.528500e+00   1.960753e+00
4.529000e+00   1.960737e+00
4.529500e+00   1.960722e+00
4.530000e+00   1.960706e+00
4.530500e+00   1.960691e+00
4.531000e+00   1.960675e+00
4.531500e+00   1.960660e+00
4.532000e+00   1.960644e+00
4.532500e+00   1.960629e+00
4.533000e+00   1.960614e+00
4.533500e+00   1.960598e+00
4.534000e+00   1.960583e+00
4.534500e+00   1.960568e+00
4.535000e+00   1.960553e+00
4.535500e+00   1.960538e+00
4.536000e+00   1.960523e+00
4.536500e+00   1.960508e+00
4.537000e+00   1.960493e+00
4.537500e+00   1.960478e+00
4.538000e+00   1.960463e+00
4.538500e+00   1.960448e+00
4.539000e+00   1.960433e+00
4.539500e+00   1.960418e+00
4.540000e+00   1.960404e+00
4.540500e+00   1.960389e+00
4.541000e+00   1.960375e+00
4.541500e+00   1.960360e+00
4.542000e+00   1.960346e+00
4.542500e+00   1.960331e+00
4.543000e+00   1.960317e+00
4.543500e+00   1.960302e+00
4.544000e+00   1.960288e+00
4.544500e+00   1.960274e+00
4.545000e+00   1.960260e+00
4.545500e+00   1.960245e+00
4.546000e+00   1.960231e+00
4.546500e+00   1.960217e+00
4.547000e+00   1.960203e+00
4.547500e+00   1.960189e+00
4.548000e+00   1.960175e+00
4.548500e+00   1.960161e+00
4.549000e+00   1.960147e+00
4.549500e+00   1.960134e+00
4.550000e+00   1.960120e+00
4.550500e+00   1.960106e+00
4.551000e+00   1.960093e+00
4.551500e+00   1.960079e+00
4.552000e+00   1.960065e+00
4.552500e+00   1.960052e+00
4.553000e+00   1.960038e+00
4.553500e+00   1.960025e+00
4.554000e+00   1.960011e+00
4.554500e+00   1.959998e+00
4.555000e+00   1.959985e+00
4.555500e+00   1.959972e+00
4.556000e+00   1.959958e+00
4.556500e+00   1.959945e+00
4.557000e+00   1.959932e+00
4.557500e+00   1.959919e+00
4.558000e+00   1.959906e+00
4.558500e+00   1.959893e+00
4.559000e+00   1.959880e+00
4.559500e+00   1.959867e+00
4.560000e+00   1.959854e+00
4.560500e+00   1.959842e+00
4.561000e+00   1.959829e+00
4.561500e+00   1.959816e+00
4.562000e+00   1.959804e+00
4.562500e+00   1.959791e+00
4.563000e+00   1.959778e+00
4.563500e+00   1.959766e+00
4.564000e+00   1.959754e+00
4.564500e+00   1.959741e+00
4.565000e+00   1.959729e+00
4.565500e+00   1.959716e+00
4.566000e+00   1.959704e+00
4.566500e+00   1.959692e+00
4.567000e+00   1.959680e+00
4.567500e+00   1.959668e+00
4.568000e+00   1.959656e+00
4.568500e+00   1.959644e+00
4.569000e+00   1.959632e+00
4.569500e+00   1.959620e+00
4.570000e+00   1.959608e+00
4.570500e+00   1.959596e+00
4.571000e+00   1.959584e+00
4.571500e+00   1.959572e+00
4.572000e+00   1.959561e+00
4.572500e+00   1.959549e+00
4.573000e+00   1.959537e+00
4.573500e+00   1.959526e+00
4.574000e+00   1.959514e+00
4.574500e+00   1.959503e+00
4.575000e+00   1.959491e+00
4.575500e+00   1.959480e+00
4.576000e+00   1.959469e+00
4.576500e+00   1.959457e+00
4.577000e+00   1.959446e+00
4.577500e+00   1.959435e+00
4.578000e+00   1.959424e+00
4.578500e+00   1.959413e+00
4.579000e+00   1.959402e+00
4.579500e+00   1.959391e+00
4.580000e+00   1.959380e+00
4.580500e+00   1.959369e+00
4.581000e+00   1.959358e+00
4.581500e+00   1.959347e+00
4.582000e+00   1.959336e+00
4.582500e+00   1.959325e+00
4.583000e+00   1.959315e+00
4.583500e+00   1.959304e+00
4.584000e+00   1.959294e+00
4.584500e+00   1.959283e+00
4.585000e+00   1.959273e+00
4.585500e+00   1.959262e+00
4.586000e+00   1.959252e+00
4.586500e+00   1.959241e+00
4.587000e+00   1.959231e+00
4.587500e+00   1.959221e+00
4.588000e+00   1.959211e+00
4.588500e+00   1.959200e+00
4.589000e+00   1.959190e+00
4.589500e+00   1.959180e+00
4.590000e+00   1.959170e+00
4.590500e+00   1.959160e+00
4.591000e+00   1.959150e+00
4.591500e+00   1.959140e+00
4.592000e+00   1.959131e+00
4.592500e+00   1.959121e+00
4.593000e+00   1.959111e+00
4.593500e+00   1.959101e+00
4.594000e+00   1.959092e+00
4.594500e+00   1.959082e+00
4.595000e+00   1.959073e+00
4.595500e+00   1.959063e+00
4.596000e+00   1.959054e+00
4.596500e+00   1.959044e+00
4.597000e+00   1.959035e+00
4.597500e+00   1.959026e+00
4.598000e+00   1.959016e+00
4.598500e+00   1.959007e+00
4.599000e+00   1.958998e+00
4.599500e+00   1.958989e+00
4.600000e+00   1.958980e+00
4.600500e+00   1.958971e+00
4.601000e+00   1.958962e+00
4.601500e+00   1.958953e+00
4.602000e+00   1.958944e+00
4.602500e+00   1.958935e+00
4.603000e+00   1.958926e+00
4.603500e+00   1.958917e+00
4.604000e+00   1.958909e+00
4.604500e+00   1.958900e+00
4.605000e+00   1.958891e+00
4.605500e+00   1.958883e+00
4.606000e+00   1.958874e+00
4.606500e+00   1.958866e+00
4.607000e+00   1.958857e+00
4.607500e+00   1.958849e+00
4.608000e+00   1.958841e+00
4.608500e+00   1.958833e+00
4.609000e+00   1.958824e+00
4.609500e+00   1.958816e+00
4.610000e+00   1.958808e+00
4.610500e+00   1.958800e+00
4.611000e+00   1.958792e+00
4.611500e+00   1.958784e+00
4.612000e+00   1.958776e+00
4.612500e+00   1.958768e+00
4.613000e+00   1.958760e+00
4.613500e+00   1.958752e+00
4.614000e+00   1.958745e+00
4.614500e+00   1.958737e+00
4.615000e+00   1.958729e+00
4.615500e+00   1.958722e+00
4.616000e+00   1.958714e+00
4.616500e+00   1.958707e+00
4.617000e+00   1.958699e+00
4.617500e+00   1.958692e+00
4.618000e+00   1.958684e+00
4.618500e+00   1.958677e+00
4.619000e+00   1.958670e+00
4.619500e+00   1.958662e+00
4.620000e+00   1.958655e+00
4.620500e+00   1.958648e+00
4.621000e+00   1.958641e+00
4.621500e+00   1.958634e+00
4.622000e+00   1.958627e+00
4.622500e+00   1.958620e+00
4.623000e+00   1.958613e+00
4.623500e+00   1.958606e+00
4.624000e+00   1.958599e+00
4.624500e+00   1.958593e+00
4.625000e+00   1.958586e+00
4.625500e+00   1.958579e+00
4.626000e+00   1.958573e+00
4.626500e+00   1.958566e+00
4.627000e+00   1.958560e+00
4.627500e+00   1.958553e+00
4.628000e+00   1.958547e+00
4.628500e+00   1.958540e+00
4.629000e+00   1.958534e+00
4.629500e+00   1.958528e+00
4.630000e+00   1.958521e+00
4.630500e+00   1.958515e+00
4.631000e+00   1.958509e+00
4.631500e+00   1.958503e+00
4.632000e+00   1.958497e+00
4.632500e+00   1.958491e+00
4.633000e+00   1.958485e+00
4.633500e+00   1.958479e+00
4.634000e+00   1.958473e+00
4.634500e+00   1.958467e+00
4.635000e+00   1.958462e+00
4.635500e+00   1.958456e+00
4.636000e+00   1.958450e+00
4.636500e+00   1.958445e+00
4.637000e+00   1.958439e+00
4.637500e+00   1.958434e+00
4.638000e+00   1.958428e+00
4.638500e+00   1.958423e+00
4.639000e+00   1.958417e+00
4.639500e+00   1.958412e+00
4.640000e+00   1.958407e+00
4.640500e+00   1.958401e+00
4.641000e+00   1.958396e+00
4.641500e+00   1.958391e+00
4.642000e+00   1.958386e+00
4.642500e+00   1.958381e+00
4.643000e+00   1.958376e+00
4.643500e+00   1.958371e+00
4.644000e+00   1.958366e+00
4.644500e+00   1.958361e+00
4.645000e+00   1.958356e+00
4.645500e+00   1.958352e+00
4.646000e+00   1.958347e+00
4.646500e+00   1.958342e+00
4.647000e+00   1.958338e+00
4.647500e+00   1.958333e+00
4.648000e+00   1.958328e+00
4.648500e+00   1.958324e+00
4.649000e+00   1.958320e+00
4.649500e+00   1.958315e+00
4.650000e+00   1.958311e+00
4.650500e+00   1.958307e+00
4.651000e+00   1.958302e+00
4.651500e+00   1.958298e+00
4.652000e+00   1.958294e+00
4.652500e+00   1.958290e+00
4.653000e+00   1.958286e+00
4.653500e+00   1.958282e+00
4.654000e+00   1.958278e+00
4.654500e+00   1.958274e+00
4.655000e+00   1.958270e+00
4.655500e+00   1.958266e+00
4.656000e+00   1.958263e+00
4.656500e+00   1.958259e+00
4.657000e+00   1.958255e+00
4.657500e+00   1.958252e+00
4.658000e+00   1.958248e+00
4.658500e+00   1.958244e+00
4.659000e+00   1.958241e+00
4.659500e+00   1.958238e+00
4.660000e+00   1.958234e+00
4.660500e+00   1.958231e+00
4.661000e+00   1.958228e+00
4.661500e+00   1.958224e+00
4.662000e+00   1.958221e+00
4.662500e+00   1.958218e+00
4.663000e+00   1.958215e+00
4.663500e+00   1.958212e+00
4.664000e+00   1.958209e+00
4.664500e+00   1.958206e+00
4.665000e+00   1.958203e+00
4.665500e+00   1.958200e+00
4.666000e+00   1.958197e+00
4.666500e+00   1.958195e+00
4.667000e+00   1.958192e+00
4.667500e+00   1.958189e+00
4.668000e+00   1.958187e+00
4.668500e+00   1.958184e+00
4.669000e+00   1.958182e+00
4.669500e+00   1.958179e+00
4.670000e+00   1.958177e+00
4.670500e+00   1.958174e+00
4.671000e+00   1.958172e+00
4.671500e+00   1.958170e+00
4.672000e+00   1.958167e+00
4.672500e+00   1.958165e+00
4.673000e+00   1.958163e+00
4.673500e+00   1.958161e+00
4.674000e+00   1.958159e+00
4.674500e+00   1.958157e+00
4.675000e+00   1.958155e+00
4.675500e+00   1.958153e+00
4.676000e+00   1.958151e+00
4.676500e+00   1.958150e+00
4.677000e+00   1.958148e+00
4.677500e+00   1.958146e+00
4.678000e+00   1.958144e+00
4.678500e+00   1.958143e+00
4.679000e+00   1.958141e+00
4.679500e+00   1.958140e+00
4.680000e+00   1.958138e+00
4.680500e+00   1.958137e+00
4.681000e+00   1.958135e+00
4.681500e+00   1.958134e+00
4.682000e+00   1.958133e+00
4.682500e+00   1.958132e+00
4.683000e+00   1.958130e+00
4.683500e+00   1.958129e+00
4.684000e+00   1.958128e+00
4.684500e+00   1.958127e+00
4.685000e+00   1.958126e+00
4.685500e+00   1.958125e+00
4.686000e+00   1.958124e+00
4.686500e+00   1.958123e+00
4.687000e+00   1.958123e+00
4.687500e+00   1.958122e+00
4.688000e+00   1.958121e+00
4.688500e+00   1.958121e+00
4.689000e+00   1.958120e+00
4.689500e+00   1.958119e+00
4.690000e+00   1.958119e+00
4.690500e+00   1.958118e+00
4.691000e+00   1.958118e+00
4.691500e+00   1.958118e+00
4.692000e+00   1.958117e+00
4.692500e+00   1.958117e+00
4.693000e+00   1.958117e+00
4.693500e+00   1.958117e+00
4.694000e+00   1.958117e+00
4.694500e+00   1.958116e+00
4.695000e+00   1.958116e+00
4.695500e+00   1.958116e+00
4.696000e+00   1.958116e+00
4.696500e+00   1.958117e+00
4.697000e+00   1.958117e+00
4.697500e+00   1.958117e+00
4.698000e+00   1.958117e+00
4.698500e+00   1.958118e+00
4.699000e+00   1.958118e+00
4.699500e+00   1.958118e+00
4.700000e+00   1.958119e+00
4.700500e+00   1.958119e+00
4.701000e+00   1.958120e+00
4.701500e+00   1.958120e+00
4.702000e+00   1.958121e+00
4.702500e+00   1.958122e+00
4.703000e+00   1.958122e+00
4.703500e+00   1.958123e+00
4.704000e+00   1.958124e+00
4.704500e+00   1.958125e+00
4.705000e+00   1.958126e+00
4.705500e+00   1.958127e+00
4.706000e+00   1.958128e+00
4.706500e+00   1.958129e+00
4.707000e+00   1.958130e+00
4.707500e+00   1.958131e+00
4.708000e+00   1.958132e+00
4.708500e+00   1.958134e+00
4.709000e+00   1.958135e+00
4.709500e+00   1.958136e+00
4.710000e+00   1.958138e+00
4.710500e+00   1.958139e+00
4.711000e+00   1.958141e+00
4.711500e+00   1.958142e+00
4.712000e+00   1.958144e+00
4.712500e+00   1.958145e+00
4.713000e+00   1.958147e+00
4.713500e+00   1.958149e+00
4.714000e+00   1.958151e+00
4.714500e+00   1.958152e+00
4.715000e+00   1.958154e+00
4.715500e+00   1.958156e+00
4.716000e+00   1.958158e+00
4.716500e+00   1.958160e+00
4.717000e+00   1.958162e+00
4.717500e+00   1.958164e+00
4.718000e+00   1.958167e+00
4.718500e+00   1.958169e+00
4.719000e+00   1.958171e+00
4.719500e+00   1.958173e+00
4.720000e+00   1.958176e+00
4.720500e+00   1.958178e+00
4.721000e+00   1.958181e+00
4.721500e+00   1.958183e+00
4.722000e+00   1.958186e+00
4.722500e+00   1.958188e+00
4.723000e+00   1.958191e+00
4.723500e+00   1.958194e+00
4.724000e+00   1.958196e+00
4.724500e+00   1.958199e+00
4.725000e+00   1.958202e+00
4.725500e+00   1.958205e+00
4.726000e+00   1.958208e+00
4.726500e+00   1.958211e+00
4.727000e+00   1.958214e+00
4.727500e+00   1.958217e+00
4.728000e+00   1.958220e+00
4.728500e+00   1.958223e+00
4.729000e+00   1.958226e+00
4.729500e+00   1.958230e+00
4.730000e+00   1.958233e+00
4.730500e+00   1.958236e+00
4.731000e+00   1.958240e+00
4.731500e+00   1.958243e+00
4.732000e+00   1.958247e+00
4.732500e+00   1.958250e+00
4.733000e+00   1.958254e+00
4.733500e+00   1.958258e+00
4.734000e+00   1.958261e+00
4.734500e+00   1.958265e+00
4.735000e+00   1.958269e+00
4.735500e+00   1.958273e+00
4.736000e+00   1.958276e+00
4.736500e+00   1.958280e+00
4.737000e+00   1.958284e+00
4.737500e+00   1.958288e+00
4.738000e+00   1.958292e+00
4.738500e+00   1.958297e+00
4.739000e+00   1.958301e+00
4.739500e+00   1.958305e+00
4.740000e+00   1.958309e+00
4.740500e+00   1.958314e+00
4.741000e+00   1.958318e+00
4.741500e+00   1.958322e+00
4.742000e+00   1.958327e+00
4.742500e+00   1.958331e+00
4.743000e+00   1.958336e+00
4.743500e+00   1.958340e+00
4.744000e+00   1.958345e+00
4.744500e+00   1.958350e+00
4.745000e+00   1.958355e+00
4.745500e+00   1.958359e+00
4.746000e+00   1.958364e+00
4.746500e+00   1.958369e+00
4.747000e+00   1.958374e+00
4.747500e+00   1.958379e+00
4.748000e+00   1.958384e+00
4.748500e+00   1.958389e+00
4.749000e+00   1.958394e+00
4.749500e+00   1.958399e+00
4.750000e+00   1.958405e+00
4.750500e+00   1.958410e+00
4.751000e+00   1.958415e+00
4.751500e+00   1.958421e+00
4.752000e+00   1.958426e+00
4.752500e+00   1.958431e+00
4.753000e+00   1.958437e+00
4.753500e+00   1.958443e+00
4.754000e+00   1.958448e+00
4.754500e+00   1.958454e+00
4.755000e+00   1.958459e+00
4.755500e+00   1.958465e+00
4.756000e+00   1.958471e+00
4.756500e+00   1.958477e+00
4.757000e+00   1.958483e+00
4.757500e+00   1.958489e+00
4.758000e+00   1.958495e+00
4.758500e+00   1.958501e+00
4.759000e+00   1.958507e+00
4.759500e+00   1.958513e+00
4.760000e+00   1.958519e+00
4.760500e+00   1.958525e+00
4.761000e+00   1.958532e+00
4.761500e+00   1.958538e+00
4.762000e+00   1.958544e+00
4.762500e+00   1.958551e+00
4.763000e+00   1.958557e+00
4.763500e+00   1.958564e+00
4.764000e+00   1.958570e+00
4.764500e+00   1.958577e+00
4.765000e+00   1.958583e+00
4.765500e+00   1.958590e+00
4.766000e+00   1.958597e+00
4.766500e+00   1.958604e+00
4.767000e+00   1.958610e+00
4.767500e+00   1.958617e+00
4.768000e+00   1.958624e+00
4.768500e+00   1.958631e+00
4.769000e+00   1.958638e+00
4.769500e+00   1.958645e+00
4.770000e+00   1.958653e+00
4.770500e+00   1.958660e+00
4.771000e+00   1.958667e+00
4.771500e+00   1.958674e+00
4.772000e+00   1.958681e+00
4.772500e+00   1.958689e+00
4.773000e+00   1.958696e+00
4.773500e+00   1.958704e+00
4.774000e+00   1.958711e+00
4.774500e+00   1.958719e+00
4.775000e+00   1.958726e+00
4.775500e+00   1.958734e+00
4.776000e+00   1.958742e+00
4.776500e+00   1.958749e+00
4.777000e+00   1.958757e+00
4.777500e+00   1.958765e+00
4.778000e+00   1.958773e+00
4.778500e+00   1.958781e+00
4.779000e+00   1.958789e+00
4.779500e+00   1.958797e+00
4.780000e+00   1.958805e+00
4.780500e+00   1.958813e+00
4.781000e+00   1.958821e+00
4.781500e+00   1.958829e+00
4.782000e+00   1.958838e+00
4.782500e+00   1.958846e+00
4.783000e+00   1.958854e+00
4.783500e+00   1.958863e+00
4.784000e+00   1.958871e+00
4.784500e+00   1.958880e+00
4.785000e+00   1.958888e+00
4.785500e+00   1.958897e+00
4.786000e+00   1.958905e+00
4.786500e+00   1.958914e+00
4.787000e+00   1.958923e+00
4.787500e+00   1.958932e+00
4.788000e+00   1.958940e+00
4.788500e+00   1.958949e+00
4.789000e+00   1.958958e+00
4.789500e+00   1.958967e+00
4.790000e+00   1.958976e+00
4.790500e+00   1.958985e+00
4.791000e+00   1.958994e+00
4.791500e+00   1.959004e+00
4.792000e+00   1.959013e+00
4.792500e+00   1.959022e+00
4.793000e+00   1.959031e+00
4.793500e+00   1.959041e+00
4.794000e+00   1.959050e+00
4.794500e+00   1.959060e+00
4.795000e+00   1.959069e+00
4.795500e+00   1.959079e+00
4.796000e+00   1.959088e+00
4.796500e+00   1.959098e+00
4.797000e+00   1.959107e+00
4.797500e+00   1.959117e+00
4.798000e+00   1.959127e+00
4.798500e+00   1.959137e+00
4.799000e+00   1.959147e+00
4.799500e+00   1.959157e+00
4.800000e+00   1.959166e+00
4.800500e+00   1.959176e+00
4.801000e+00   1.959187e+00
4.801500e+00   1.959197e+00
4.802000e+00   1.959207e+00
4.802500e+00   1.959217e+00
4.803000e+00   1.959227e+00
4.803500e+00   1.959238e+00
4.804000e+00   1.959248e+00
4.804500e+00   1.959258e+00
4.805000e+00   1.959269e+00
4.805500e+00   1.959279e+00
4.806000e+00   1.959290e+00
4.806500e+00   1.959300e+00
4.807000e+00   1.959311e+00
4.807500e+00   1.959321e+00
4.808000e+00   1.959332e+00
4.808500e+00   1.959343e+00
4.809000e+00   1.959354e+00
4.809500e+00   1.959365e+00
4.810000e+00   1.959375e+00
4.810500e+00   1.959386e+00
4.811000e+00   1.959397e+00
4.811500e+00   1.959408e+00
4.812000e+00   1.959420e+00
4.812500e+00   1.959431e+00
4.813000e+00   1.959442e+00
4.813500e+00   1.959453e+00
4.814000e+00   1.959464e+00
4.814500e+00   1.959476e+00
4.815000e+00   1.959487e+00
4.815500e+00   1.959498e+00
4.816000e+00   1.959510e+00
4.816500e+00   1.959521e+00
4.817000e+00   1.959533e+00
4.817500e+00   1.959545e+00
4.818000e+00   1.959556e+00
4.818500e+00   1.959568e+00
4.819000e+00   1.959580e+00
4.819500e+00   1.959591e+00
4.820000e+00   1.959603e+00
4.820500e+00   1.959615e+00
4.821000e+00   1.959627e+00
4.821500e+00   1.959639e+00
4.822000e+00   1.959651e+00
4.822500e+00   1.959663e+00
4.823000e+00   1.959675e+00
4.823500e+00   1.959687e+00
4.824000e+00   1.959700e+00
4.824500e+00   1.959712e+00
4.825000e+00   1.959724e+00
4.825500e+00   1.959737e+00
4.826000e+00   1.959749e+00
4.826500e+00   1.959761e+00
4.827000e+00   1.959774e+00
4.827500e+00   1.959786e+00
4.828000e+00   1.959799e+00
4.828500e+00   1.959812e+00
4.829000e+00   1.959824e+00
4.829500e+00   1.959837e+00
4.830000e+00   1.959850e+00
4.830500e+00   1.959863e+00
4.831000e+00   1.959875e+00
4.831500e+00   1.959888e+00
4.832000e+00   1.959901e+00
4.832500e+00   1.959914e+00
4.833000e+00   1.959927e+00
4.833500e+00   1.959940e+00
4.834000e+00   1.959954e+00
4.834500e+00   1.959967e+00
4.835000e+00   1.959980e+00
4.835500e+00   1.959993e+00
4.836000e+00   1.960007e+00
4.836500e+00   1.960020e+00
4.837000e+00   1.960033e+00
4.837500e+00   1.960047e+00
4.838000e+00   1.960060e+00
4.838500e+00   1.960074e+00
4.839000e+00   1.960087e+00
4.839500e+00   1.960101e+00
4.840000e+00   1.960115e+00
4.840500e+00   1.960129e+00
4.841000e+00   1.960142e+00
4.841500e+00   1.960156e+00
4.842000e+00   1.960170e+00
4.842500e+00   1.960184e+00
4.843000e+00   1.960198e+00
4.843500e+00   1.960212e+00
4.844000e+00   1.960226e+00
4.844500e+00   1.960240e+00
4.845000e+00   1.960254e+00
4.845500e+00   1.960268e+00
4.846000e+00   1.960283e+00
4.846500e+00   1.960297e+00
4.847000e+00   1.960311e+00
4.847500e+00   1.960326e+00
4.848000e+00   1.960340e+00
4.848500e+00   1.960355e+00
4.849000e+00   1.960369e+00
4.849500e+00   1.960384e+00
4.850000e+00   1.960398e+00
4.850500e+00   1.960413e+00
4.851000e+00   1.960428e+00
4.851500e+00   1.960442e+00
4.852000e+00   1.960457e+00
4.852500e+00   1.960472e+00
4.853000e+00   1.960487e+00
4.853500e+00   1.960502e+00
4.854000e+00   1.960517e+00
4.854500e+00   1.960532e+00
4.855000e+00   1.960547e+00
4.855500e+00   1.960562e+00
4.856000e+00   1.960577e+00
4.856500e+00   1.960593e+00
4.857000e+00   1.960608e+00
4.857500e+00   1.960623e+00
4.858000e+00   1.960638e+00
4.858500e+00   1.960654e+00
4.859000e+00   1.960669e+00
4.859500e+00   1.960685e+00
4.860000e+00   1.960700e+00
4.860500e+00   1.960716e+00
4.861000e+00   1.960732e+00
4.861500e+00   1.960747e+00
4.862000e+00   1.960763e+00
4.862500e+00   1.960779e+00
4.863000e+00   1.960795e+00
4.863500e+00   1.960810e+00
4.864000e+00   1.960826e+00
4.864500e+00   1.960842e+00
4.865000e+00   1.960858e+00
4.865500e+00   1.960874e+00
4.866000e+00   1.960890e+00
4.866500e+00   1.960907e+00
4.867000e+00   1.960923e+00
4.867500e+00   1.960939e+00
4.868000e+00   1.960955e+00
4.868500e+00   1.960971e+00
4.869000e+00   1.960988e+00
4.869500e+00   1.961004e+00
4.870000e+00   1.961021e+00
4.870500e+00   1.961037e+00
4.871000e+00   1.961054e+00
4.871500e+00   1.961070e+00
4.872000e+00   1.961087e+00
4.872500e+00   1.961104e+00
4.873000e+00   1.961120e+00
4.873500e+00   1.961137e+00
4.874000e+00   1.961154e+00
4.874500e+00   1.961171e+00
4.875000e+00   1.961188e+00
4.875500e+00   1.961205e+00
4.876000e+00   1.961222e+00
4.876500e+00   1.961239e+00
4.877000e+00   1.961256e+00
4.877500e+00   1.961273e+00
4.878000e+00   1.961290e+00
4.878500e+00   1.961307e+00
4.879000e+00   1.961325e+00
4.879500e+00   1.961342e+00
4.880000e+00   1.961359e+00
4.880500e+00   1.961377e+00
4.881000e+00   1.961394e+00
4.881500e+00   1.961412e+00
4.882000e+00   1.961429e+00
4.882500e+00   1.961447e+00
4.883000e+00   1.961464e+00
4.883500e+00   1.961482e+00
4.884000e+00   1.961500e+00
4.884500e+00   1.961518e+00
4.885000e+00   1.961535e+00
4.885500e+00   1.961553e+00
4.886000e+00   1.961571e+00
4.886500e+00   1.961589e+00
4.887000e+00   1.961607e+00
4.887500e+00   1.961625e+00
4.888000e+00   1.961643e+00
4.888500e+00   1.961661e+00
4.889000e+00   1.961680e+00
4.889500e+00   1.961698e+00
4.890000e+00   1.961716e+00
4.890500e+00   1.961734e+00
4.891000e+00   1.961753e+00
4.891500e+00   1.961771e+00
4.892000e+00   1.961790e+00
4.892500e+00   1.961808e+00
4.893000e+00   1.961827e+00
4.893500e+00   1.961845e+00
4.894000e+00   1.961864e+00
4.894500e+00   1.961882e+00
4.895000e+00   1.961901e+00
4.895500e+00   1.961920e+00
4.896000e+00   1.961939e+00
4.896500e+00   1.961958e+00
4.897000e+00   1.961976e+00
4.897500e+00   1.961995e+00
4.898000e+00   1.962014e+00
4.898500e+00   1.962033e+00
4.899000e+00   1.962052e+00
4.899500e+00   1.962072e+00
4.900000e+00   1.962091e+00
4.900500e+00   1.962110e+00
4.901000e+00   1.962129e+00
4.901500e+00   1.962149e+00
4.902000e+00   1.962168e+00
4.902500e+00   1.962187e+00
4.903000e+00   1.962207e+00
4.903500e+00   1.962226e+00
4.904000e+00   1.962246e+00
4.904500e+00   1.962265e+00
4.905000e+00   1.962285e+00
4.905500e+00   1.962305e+00
4.906000e+00   1.962324e+00
4.906500e+00   1.962344e+00
4.907000e+00   1.962364e+00
4.907500e+00   1.962384e+00
4.908000e+00   1.962403e+00
4.908500e+00   1.962423e+00
4.909000e+00   1.962443e+00
4.909500e+00   1.962463e+00
4.910000e+00   1.962483e+00
4.910500e+00   1.962504e+00
4.911000e+00   1.962524e+00
4.911500e+00   1.962544e+00
4.912000e+00   1.962564e+00
4.912500e+00   1.962584e+00
4.913000e+00   1.962605e+00
4.913500e+00   1.962625e+00
4.914000e+00   1.962646e+00
4.914500e+00   1.962666e+00
4.915000e+00   1.962686e+00
4.915500e+00   1.962707e+00
4.916000e+00   1.962728e+00
4.916500e+00   1.962748e+00
4.917000e+00   1.962769e+00
4.917500e+00   1.962790e+00
4.918000e+00   1.962810e+00
4.918500e+00   1.962831e+00
4.919000e+00   1.962852e+00
4.919500e+00   1.962873e+00
4.920000e+00   1.962894e+00
4.920500e+00   1.962915e+00
4.921000e+00   1.962936e+00
4.921500e+00   1.962957e+00
4.922000e+00   1.962978e+00
4.922500e+00   1.962999e+00
4.923000e+00   1.963021e+00
4.923500e+00   1.963042e+00
4.924000e+00   1.963063e+00
4.924500e+00   1.963084e+00
4.925000e+00   1.963106e+00
4.925500e+00   1.963127e+00
4.926000e+00   1.963149e+00
4.926500e+00   1.963170e+00
4.927000e+00   1.963192e+00
4.927500e+00   1.963213e+00
4.928000e+00   1.963235e+00
4.928500e+00   1.963257e+00
4.929000e+00   1.963278e+00
4.929500e+00   1.963300e+00
4.930000e+00   1.963322e+00
4.930500e+00   1.963344e+00
4.931000e+00   1.963366e+00
4.931500e+00   1.963388e+00
4.932000e+00   1.963410e+00
4.932500e+00   1.963432e+00
4.933000e+00   1.963454e+00
4.933500e+00   1.963476e+00
4.934000e+00   1.963498e+00
4.934500e+00   1.963520e+00
4.935000e+00   1.963543e+00
4.935500e+00   1.963565e+00
4.936000e+00   1.963587e+00
4.936500e+00   1.963610e+00
4.937000e+00   1.963632e+00
4.937500e+00   1.963655e+00
4.938000e+00   1.963677e+00
4.938500e+00   1.963700e+00
4.939000e+00   1.963722e+00
4.939500e+00   1.963745e+00
4.940000e+00   1.963768e+00
4.940500e+00   1.963790e+00
4.941000e+00   1.963813e+00
4.941500e+00   1.963836e+00
4.942000e+00   1.963859e+00
4.942500e+00   1.963882e+00
4.943000e+00   1.963905e+00
4.943500e+00   1.963928e+00
4.944000e+00   1.963951e+00
4.944500e+00   1.963974e+00
4.945000e+00   1.963997e+00
4.945500e+00   1.964020e+00
4.946000e+00   1.964043e+00
4.946500e+00   1.964067e+00
4.947000e+00   1.964090e+00
4.947500e+00   1.964113e+00
4.948000e+00   1.964137e+00
4.948500e+00   1.964160e+00
4.949000e+00   1.964184e+00
4.949500e+00   1.964207e+00
4.950000e+00   1.964231e+00
4.950500e+00   1.964254e+00
4.951000e+00   1.964278e+00
4.951500e+00   1.964302e+00
4.952000e+00   1.964325e+00
4.952500e+00   1.964349e+00
4.953000e+00   1.964373e+00
4.953500e+00   1.964397e+00
4.954000e+00   1.964421e+00
4.954500e+00   1.964445e+00
4.955000e+00   1.964469e+00
4.955500e+00   1.964493e+00
4.956000e+00   1.964517e+00
4.956500e+00   1.964541e+00
4.957000e+00   1.964565e+00
4.957500e+00   1.964589e+00
4.958000e+00   1.964614e+00
4.958500e+00   1.964638e+00
4.959000e+00   1.964662e+00
4.959500e+00   1.964687e+00
4.960000e+00   1.964711e+00
4.960500e+00   1.964736e+00
4.961000e+00   1.964760e+00
4.961500e+00   1.964785e+00
4.962000e+00   1.964809e+00
4.962500e+00   1.964834e+00
4.963000e+00   1.964859e+00
4.963500e+00   1.964883e+00
4.964000e+00   1.964908e+00
4.964500e+00   1.964933e+00
4.965000e+00   1.964958e+00
4.965500e+00   1.964983e+00
4.966000e+00   1.965007e+00
4.966500e+00   1.965032e+00
4.967000e+00   1.965057e+00
4.967500e+00   1.965083e+00
4.968000e+00   1.965108e+00
4.968500e+00   1.965133e+00
4.969000e+00   1.965158e+00
4.969500e+00   1.965183e+00
4.970000e+00   1.965209e+00
4.970500e+00   1.965234e+00
4.971000e+00   1.965259e+00
4.971500e+00   1.965285e+00
4.972000e+00   1.965310e+00
4.972500e+00   1.965336e+00
4.973000e+00   1.965361e+00
4.973500e+00   1.965387e+00
4.974000e+00   1.965412e+00
4.974500e+00   1.965438e+00
4.975000e+00   1.965464e+00
4.975500e+00   1.965489e+00
4.976000e+00   1.965515e+00
4.976500e+00   1.965541e+00
4.977000e+00   1.965567e+00
4.977500e+00   1.965593e+00
4.978000e+00   1.965619e+00
4.978500e+00   1.965645e+00
4.979000e+00   1.965671e+00
4.979500e+00   1.965697e+00
4.980000e+00   1.965723e+00
4.980500e+00   1.965749e+00
4.981000e+00   1.965775e+00
4.981500e+00   1.965802e+00
4.982000e+00   1.965828e+00
4.982500e+00   1.965854e+00
4.983000e+00   1.965880e+00
4.983500e+00   1.965907e+00
4.984000e+00   1.965933e+00
4.984500e+00   1.965960e+00
4.985000e+00   1.965986e+00
4.985500e+00   1.966013e+00
4.986000e+00   1.966040e+00
4.986500e+00   1.966066e+00
4.987000e+00   1.966093e+00
4.987500e+00   1.966120e+00
4.988000e+00   1.966147e+00
4.988500e+00   1.966173e+00
4.989000e+00   1.966200e+00
4.989500e+00   1.966227e+00
4.990000e+00   1.966254e+00
4.990500e+00   1.966281e+00
4.991000e+00   1.966308e+00
4.991500e+00   1.966335e+00
4.992000e+00   1.966362e+00
4.992500e+00   1.966389e+00
4.993000e+00   1.966417e+00
4.993500e+00   1.966444e+00
4.994000e+00   1.966471e+00
4.994500e+00   1.966499e+00
4.995000e+00   1.966526e+00
4.995500e+00   1.966553e+00
4.996000e+00   1.966581e+00
4.996500e+00   1.966608e+00
4.997000e+00   1.966636e+00
4.997500e+00   1.966663e+00
4.998000e+00   1.966691e+00
4.998500e+00   1.966719e+00
4.999000e+00   1.966746e+00
4.999500e+00   1.966774e+00
5.000000e+00   1.966802e+00
5.000500e+00   1.966830e+00
5.001000e+00   1.966858e+00
5.001500e+00   1.966886e+00
5.002000e+00   1.966913e+00
5.002500e+00   1.966941e+00
5.003000e+00   1.966969e+00
5.003500e+00   1.966998e+00
5.004000e+00   1.967026e+00
5.004500e+00   1.967054e+00
5.005000e+00   1.967082e+00
5.005500e+00   1.967110e+00
5.006000e+00   1.967139e+00
5.006500e+00   1.967167e+00
5.007000e+00   1.967195e+00
5.007500e+00   1.967224e+00
5.008000e+00   1.967252e+00
5.008500e+00   1.967281e+00
5.009000e+00   1.967309e+00
5.009500e+00   1.967338e+00
5.010000e+00   1.967366e+00
5.010500e+00   1.967395e+00
5.011000e+00   1.967424e+00
5.011500e+00   1.967452e+00
5.012000e+00   1.967481e+00
5.012500e+00   1.967510e+00
5.013000e+00   1.967539e+00
5.013500e+00   1.967568e+00
5.014000e+00   1.967596e+00
5.014500e+00   1.967625e+00
5.015000e+00   1.967654e+00
5.015500e+00   1.967684e+00
5.016000e+00   1.967713e+00
5.016500e+00   1.967742e+00
5.017000e+00   1.967771e+00
5.017500e+00   1.967800e+00
5.018000e+00   1.967829e+00
5.018500e+00   1.967859e+00
5.019000e+00   1.967888e+00
5.019500e+00   1.967917e+00
5.020000e+00   1.967947e+00
5.020500e+00   1.967976e+00
5.021000e+00   1.968006e+00
5.021500e+00   1.968035e+00
5.022000e+00   1.968065e+00
5.022500e+00   1.968094e+00
5.023000e+00   1.968124e+00
5.023500e+00   1.968154e+00
5.024000e+00   1.968184e+00
5.024500e+00   1.968213e+00
5.025000e+00   1.968243e+00
5.025500e+00   1.968273e+00
5.026000e+00   1.968303e+00
5.026500e+00   1.968333e+00
5.027000e+00   1.968363e+00
5.027500e+00   1.968393e+00
5.028000e+00   1.968423e+00
5.028500e+00   1.968453e+00
5.029000e+00   1.968483e+00
5.029500e+00   1.968513e+00
5.030000e+00   1.968544e+00
5.030500e+00   1.968574e+00
5.031000e+00   1.968604e+00
5.031500e+00   1.968634e+00
5.032000e+00   1.968665e+00
5.032500e+00   1.968695e+00
5.033000e+00   1.968726e+00
5.033500e+00   1.968756e+00
5.034000e+00   1.968787e+00
5.034500e+00   1.968817e+00
5.035000e+00   1.968848e+00
5.035500e+00   1.968879e+00
5.036000e+00   1.968909e+00
5.036500e+00   1.968940e+00
5.037000e+00   1.968971e+00
5.037500e+00   1.969002e+00
5.038000e+00   1.969032e+00
5.038500e+00   1.969063e+00
5.039000e+00   1.969094e+00
5.039500e+00   1.969125e+00
5.040000e+00   1.969156e+00
5.040500e+00   1.969187e+00
5.041000e+00   1.969218e+00
5.041500e+00   1.969249e+00
5.042000e+00   1.969281e+00
5.042500e+00   1.969312e+00
5.043000e+00   1.969343e+00
5.043500e+00   1.969374e+00
5.044000e+00   1.969406e+00
5.044500e+00   1.969437e+00
5.045000e+00   1.969468e+00
5.045500e+00   1.969500e+00
5.046000e+00   1.969531e+00
5.046500e+00   1.969563e+00
5.047000e+00   1.969594e+00
5.047500e+00   1.969626e+00
5.048000e+00   1.969658e+00
5.048500e+00   1.969689e+00
5.049000e+00   1.969721e+00
5.049500e+00   1.969753e+00
5.050000e+00   1.969785e+00
5.050500e+00   1.969816e+00
5.051000e+00   1.969848e+00
5.051500e+00   1.969880e+00
5.052000e+00   1.969912e+00
5.052500e+00   1.969944e+00
5.053000e+00   1.969976e+00
5.053500e+00   1.970008e+00
5.054000e+00   1.970040e+00
5.054500e+00   1.970072e+00
5.055000e+00   1.970105e+00
5.055500e+00   1.970137e+00
5.056000e+00   1.970169e+00
5.056500e+00   1.970201e+00
5.057000e+00   1.970234e+00
5.057500e+00   1.970266e+00
5.058000e+00   1.970299e+00
5.058500e+00   1.970331e+00
5.059000e+00   1.970363e+00
5.059500e+00   1.970396e+00
5.060000e+00   1.970429e+00
5.060500e+00   1.970461e+00
5.061000e+00   1.970494e+00
5.061500e+00   1.970526e+00
5.062000e+00   1.970559e+00
5.062500e+00   1.970592e+00
5.063000e+00   1.970625e+00
5.063500e+00   1.970658e+00
5.064000e+00   1.970690e+00
5.064500e+00   1.970723e+00
5.065000e+00   1.970756e+00
5.065500e+00   1.970789e+00
5.066000e+00   1.970822e+00
5.066500e+00   1.970855e+00
5.067000e+00   1.970888e+00
5.067500e+00   1.970922e+00
5.068000e+00   1.970955e+00
5.068500e+00   1.970988e+00
5.069000e+00   1.971021e+00
5.069500e+00   1.971055e+00
5.070000e+00   1.971088e+00
5.070500e+00   1.971121e+00
5.071000e+00   1.971155e+00
5.071500e+00   1.971188e+00
5.072000e+00   1.971222e+00
5.072500e+00   1.971255e+00
5.073000e+00   1.971289e+00
5.073500e+00   1.971322e+00
5.074000e+00   1.971356e+00
5.074500e+00   1.971390e+00
5.075000e+00   1.971423e+00
5.075500e+00   1.971457e+00
5.076000e+00   1.971491e+00
5.076500e+00   1.971525e+00
5.077000e+00   1.971558e+00
5.077500e+00   1.971592e+00
5.078000e+00   1.971626e+00
5.078500e+00   1.971660e+00
5.079000e+00   1.971694e+00
5.079500e+00   1.971728e+00
5.080000e+00   1.971762e+00
5.080500e+00   1.971796e+00
5.081000e+00   1.971831e+00
5.081500e+00   1.971865e+00
5.082000e+00   1.971899e+00
5.082500e+00   1.971933e+00
5.083000e+00   1.971968e+00
5.083500e+00   1.972002e+00
5.084000e+00   1.972036e+00
5.084500e+00   1.972071e+00
5.085000e+00   1.972105e+00
5.085500e+00   1.972140e+00
5.086000e+00   1.972174e+00
5.086500e+00   1.972209e+00
5.087000e+00   1.972243e+00
5.087500e+00   1.972278e+00
5.088000e+00   1.972313e+00
5.088500e+00   1.972347e+00
5.089000e+00   1.972382e+00
5.089500e+00   1.972417e+00
5.090000e+00   1.972452e+00
5.090500e+00   1.972487e+00
5.091000e+00   1.972522e+00
5.091500e+00   1.972556e+00
5.092000e+00   1.972591e+00
5.092500e+00   1.972626e+00
5.093000e+00   1.972661e+00
5.093500e+00   1.972697e+00
5.094000e+00   1.972732e+00
5.094500e+00   1.972767e+00
5.095000e+00   1.972802e+00
5.095500e+00   1.972837e+00
5.096000e+00   1.972873e+00
5.096500e+00   1.972908e+00
5.097000e+00   1.972943e+00
5.097500e+00   1.972979e+00
5.098000e+00   1.973014e+00
5.098500e+00   1.973049e+00
5.099000e+00   1.973085e+00
5.099500e+00   1.973120e+00
5.100000e+00   1.973156e+00
5.100500e+00   1.973192e+00
5.101000e+00   1.973227e+00
5.101500e+00   1.973263e+00
5.102000e+00   1.973299e+00
5.102500e+00   1.973334e+00
5.103000e+00   1.973370e+00
5.103500e+00   1.973406e+00
5.104000e+00   1.973442e+00
5.104500e+00   1.973478e+00
5.105000e+00   1.973514e+00
5.105500e+00   1.973549e+00
5.106000e+00   1.973585e+00
5.106500e+00   1.973622e+00
5.107000e+00   1.973658e+00
5.107500e+00   1.973694e+00
5.108000e+00   1.973730e+00
5.108500e+00   1.973766e+00
5.109000e+00   1.973802e+00
5.109500e+00   1.973838e+00
5.110000e+00   1.973875e+00
5.110500e+00   1.973911e+00
5.111000e+00   1.973947e+00
5.111500e+00   1.973984e+00
5.112000e+00   1.974020e+00
5.112500e+00   1.974057e+00
5.113000e+00   1.974093e+00
5.113500e+00   1.974130e+00
5.114000e+00   1.974166e+00
5.114500e+00   1.974203e+00
5.115000e+00   1.974239e+00
5.115500e+00   1.974276e+00
5.116000e+00   1.974313e+00
5.116500e+00   1.974350e+00
5.117000e+00   1.974386e+00
5.117500e+00   1.974423e+00
5.118000e+00   1.974460e+00
5.118500e+00   1.974497e+00
5.119000e+00   1.974534e+00
5.119500e+00   1.974571e+00
5.120000e+00   1.974608e+00
5.120500e+00   1.974645e+00
5.121000e+00   1.974682e+00
5.121500e+00   1.974719e+00
5.122000e+00   1.974756e+00
5.122500e+00   1.974793e+00
5.123000e+00   1.974830e+00
5.123500e+00   1.974868e+00
5.124000e+00   1.974905e+00
5.124500e+00   1.974942e+00
5.125000e+00   1.974980e+00
5.125500e+00   1.975017e+00
5.126000e+00   1.975054e+00
5.126500e+00   1.975092e+00
5.127000e+00   1.975129e+00
5.127500e+00   1.975167e+00
5.128000e+00   1.975204e+00
5.128500e+00   1.975242e+00
5.129000e+00   1.975280e+00
5.129500e+00   1.975317e+00
5.130000e+00   1.975355e+00
5.130500e+00   1.975393e+00
5.131000e+00   1.975430e+00
5.131500e+00   1.975468e+00
5.132000e+00   1.975506e+00
5.132500e+00   1.975544e+00
5.133000e+00   1.975582e+00
5.133500e+00   1.975620e+00
5.134000e+00   1.975658e+00
5.134500e+00   1.975696e+00
5.135000e+00   1.975734e+00
5.135500e+00   1.975772e+00
5.136000e+00   1.975810e+00
5.136500e+00   1.975848e+00
5.137000e+00   1.975886e+00
5.137500e+00   1.975924e+00
5.138000e+00   1.975963e+00
5.138500e+00   1.976001e+00
5.139000e+00   1.976039e+00
5.139500e+00   1.976077e+00
5.140000e+00   1.976116e+00
5.140500e+00   1.976154e+00
5.141000e+00   1.976193e+00
5.141500e+00   1.976231e+00
5.142000e+00   1.976270e+00
5.142500e+00   1.976308e+00
5.143000e+00   1.976347e+00
5.143500e+00   1.976385e+00
5.144000e+00   1.976424e+00
5.144500e+00   1.976463e+00
5.145000e+00   1.976501e+00
5.145500e+00   1.976540e+00
5.146000e+00   1.976579e+00
5.146500e+00   1.976618e+00
5.147000e+00   1.976657e+00
5.147500e+00   1.976696e+00
5.148000e+00   1.976734e+00
5.148500e+00   1.976773e+00
5.149000e+00   1.976812e+00
5.149500e+00   1.976851e+00
5.150000e+00   1.976890e+00
5.150500e+00   1.976930e+00
5.151000e+00   1.976969e+00
5.151500e+00   1.977008e+00
5.152000e+00   1.977047e+00
5.152500e+00   1.977086e+00
5.153000e+00   1.977126e+00
5.153500e+00   1.977165e+00
5.154000e+00   1.977204e+00
5.154500e+00   1.977243e+00
5.155000e+00   1.977283e+00
5.155500e+00   1.977322e+00
5.156000e+00   1.977362e+00
5.156500e+00   1.977401e+00
5.157000e+00   1.977441e+00
5.157500e+00   1.977480e+00
5.158000e+00   1.977520e+00
5.158500e+00   1.977559e+00
5.159000e+00   1.977599e+00
5.159500e+00   1.977639e+00
5.160000e+00   1.977679e+00
5.160500e+00   1.977718e+00
5.161000e+00   1.977758e+00
5.161500e+00   1.977798e+00
5.162000e+00   1.977838e+00
5.162500e+00   1.977878e+00
5.163000e+00   1.977918e+00
5.163500e+00   1.977957e+00
5.164000e+00   1.977997e+00
5.164500e+00   1.978037e+00
5.165000e+00   1.978077e+00
5.165500e+00   1.978118e+00
5.166000e+00   1.978158e+00
5.166500e+00   1.978198e+00
5.167000e+00   1.978238e+00
5.167500e+00   1.978278e+00
5.168000e+00   1.978318e+00
5.168500e+00   1.978359e+00
5.169000e+00   1.978399e+00
5.169500e+00   1.978439e+00
5.170000e+00   1.978480e+00
5.170500e+00   1.978520e+00
5.171000e+00   1.978561e+00
5.171500e+00   1.978601e+00
5.172000e+00   1.978642e+00
5.172500e+00   1.978682e+00
5.173000e+00   1.978723e+00
5.173500e+00   1.978763e+00
5.174000e+00   1.978804e+00
5.174500e+00   1.978844e+00
5.175000e+00   1.978885e+00
5.175500e+00   1.978926e+00
5.176000e+00   1.978967e+00
5.176500e+00   1.979007e+00
5.177000e+00   1.979048e+00
5.177500e+00   1.979089e+00
5.178000e+00   1.979130e+00
5.178500e+00   1.979171e+00
5.179000e+00   1.979212e+00
5.179500e+00   1.979253e+00
5.180000e+00   1.979294e+00
5.180500e+00   1.979335e+00
5.181000e+00   1.979376e+00
5.181500e+00   1.979417e+00
5.182000e+00   1.979458e+00
5.182500e+00   1.979499e+00
5.183000e+00   1.979541e+00
5.183500e+00   1.979582e+00
5.184000e+00   1.979623e+00
5.184500e+00   1.979664e+00
5.185000e+00   1.979706e+00
5.185500e+00   1.979747e+00
5.186000e+00   1.979788e+00
5.186500e+00   1.979830e+00
5.187000e+00   1.979871e+00
5.187500e+00   1.979913e+00
5.188000e+00   1.979954e+00
5.188500e+00   1.979996e+00
5.189000e+00   1.980037e+00
5.189500e+00   1.980079e+00
5.190000e+00   1.980121e+00
5.190500e+00   1.980162e+00
5.191000e+00   1.980204e+00
5.191500e+00   1.980246e+00
5.192000e+00   1.980287e+00
5.192500e+00   1.980329e+00
5.193000e+00   1.980371e+00
5.193500e+00   1.980413e+00
5.194000e+00   1.980455e+00
5.194500e+00   1.980497e+00
5.195000e+00   1.980539e+00
5.195500e+00   1.980581e+00
5.196000e+00   1.980623e+00
5.196500e+00   1.980665e+00
5.197000e+00   1.980707e+00
5.197500e+00   1.980749e+00
5.198000e+00   1.980791e+00
5.198500e+00   1.980833e+00
5.199000e+00   1.980875e+00
5.199500e+00   1.980918e+00
5.200000e+00   1.980960e+00
5.200500e+00   1.981002e+00
5.201000e+00   1.981044e+00
5.201500e+00   1.981087e+00
5.202000e+00   1.981129e+00
5.202500e+00   1.981172e+00
5.203000e+00   1.981214e+00
5.203500e+00   1.981256e+00
5.204000e+00   1.981299e+00
5.204500e+00   1.981341e+00
5.205000e+00   1.981384e+00
5.205500e+00   1.981427e+00
5.206000e+00   1.981469e+00
5.206500e+00   1.981512e+00
5.207000e+00   1.981555e+00
5.207500e+00   1.981597e+00
5.208000e+00   1.981640e+00
5.208500e+00   1.981683e+00
5.209000e+00   1.981726e+00
5.209500e+00   1.981768e+00
5.210000e+00   1.981811e+00
5.210500e+00   1.981854e+00
5.211000e+00   1.981897e+00
5.211500e+00   1.981940e+00
5.212000e+00   1.981983e+00
5.212500e+00   1.982026e+00
5.213000e+00   1.982069e+00
5.213500e+00   1.982112e+00
5.214000e+00   1.982155e+00
5.214500e+00   1.982198e+00
5.215000e+00   1.982241e+00
5.215500e+00   1.982285e+00
5.216000e+00   1.982328e+00
5.216500e+00   1.982371e+00
5.217000e+00   1.982414e+00
5.217500e+00   1.982458e+00
5.218000e+00   1.982501e+00
5.218500e+00   1.982544e+00
5.219000e+00   1.982588e+00
5.219500e+00   1.982631e+00
5.220000e+00   1.982675e+00
5.220500e+00   1.982718e+00
5.221000e+00   1.982762e+00
5.221500e+00   1.982805e+00
5.222000e+00   1.982849e+00
5.222500e+00   1.982892e+00
5.223000e+00   1.982936e+00
5.223500e+00   1.982979e+00
5.224000e+00   1.983023e+00
5.224500e+00   1.983067e+00
5.225000e+00   1.983111e+00
5.225500e+00   1.983154e+00
5.226000e+00   1.983198e+00
5.226500e+00   1.983242e+00
5.227000e+00   1.983286e+00
5.227500e+00   1.983330e+00
5.228000e+00   1.983374e+00
5.228500e+00   1.983418e+00
5.229000e+00   1.983461e+00
5.229500e+00   1.983505e+00
5.230000e+00   1.983550e+00
5.230500e+00   1.983594e+00
5.231000e+00   1.983638e+00
5.231500e+00   1.983682e+00
5.232000e+00   1.983726e+00
5.232500e+00   1.983770e+00
5.233000e+00   1.983814e+00
5.233500e+00   1.983858e+00
5.234000e+00   1.983903e+00
5.234500e+00   1.983947e+00
5.235000e+00   1.983991e+00
5.235500e+00   1.984036e+00
5.236000e+00   1.984080e+00
5.236500e+00   1.984124e+00
5.237000e+00   1.984169e+00
5.237500e+00   1.984213e+00
5.238000e+00   1.984258e+00
5.238500e+00   1.984302e+00
5.239000e+00   1.984347e+00
5.239500e+00   1.984391e+00
5.240000e+00   1.984436e+00
5.240500e+00   1.984481e+00
5.241000e+00   1.984525e+00
5.241500e+00   1.984570e+00
5.242000e+00   1.984615e+00
5.242500e+00   1.984659e+00
5.243000e+00   1.984704e+00
5.243500e+00   1.984749e+00
5.244000e+00   1.984794e+00
5.244500e+00   1.984838e+00
5.245000e+00   1.984883e+00
5.245500e+00   1.984928e+00
5.246000e+00   1.984973e+00
5.246500e+00   1.985018e+00
5.247000e+00   1.985063e+00
5.247500e+00   1.985108e+00
5.248000e+00   1.985153e+00
5.248500e+00   1.985198e+00
5.249000e+00   1.985243e+00
5.249500e+00   1.985288e+00
5.250000e+00   1.985333e+00
5.250500e+00   1.985379e+00
5.251000e+00   1.985424e+00
5.251500e+00   1.985469e+00
5.252000e+00   1.985514e+00
5.252500e+00   1.985559e+00
5.253000e+00   1.985605e+00
5.253500e+00   1.985650e+00
5.254000e+00   1.985695e+00
5.254500e+00   1.985741e+00
5.255000e+00   1.985786e+00
5.255500e+00   1.985832e+00
5.256000e+00   1.985877e+00
5.256500e+00   1.985923e+00
5.257000e+00   1.985968e+00
5.257500e+00   1.986014e+00
5.258000e+00   1.986059e+00
5.258500e+00   1.986105e+00
5.259000e+00   1.986150e+00
5.259500e+00   1.986196e+00
5.260000e+00   1.986242e+00
5.260500e+00   1.986287e+00
5.261000e+00   1.986333e+00
5.261500e+00   1.986379e+00
5.262000e+00   1.986425e+00
5.262500e+00   1.986470e+00
5.263000e+00   1.986516e+00
5.263500e+00   1.986562e+00
5.264000e+00   1.986608e+00
5.264500e+00   1.986654e+00
5.265000e+00   1.986700e+00
5.265500e+00   1.986746e+00
5.266000e+00   1.986792e+00
5.266500e+00   1.986838e+00
5.267000e+00   1.986884e+00
5.267500e+00   1.986930e+00
5.268000e+00   1.986976e+00
5.268500e+00   1.987022e+00
5.269000e+00   1.987068e+00
5.269500e+00   1.987114e+00
5.270000e+00   1.987161e+00
5.270500e+00   1.987207e+00
5.271000e+00   1.987253e+00
5.271500e+00   1.987299e+00
5.272000e+00   1.987346e+00
5.272500e+00   1.987392e+00
5.273000e+00   1.987438e+00
5.273500e+00   1.987485e+00
5.274000e+00   1.987531e+00
5.274500e+00   1.987578e+00
5.275000e+00   1.987624e+00
5.275500e+00   1.987670e+00
5.276000e+00   1.987717e+00
5.276500e+00   1.987764e+00
5.277000e+00   1.987810e+00
5.277500e+00   1.987857e+00
5.278000e+00   1.987903e+00
5.278500e+00   1.987950e+00
5.279000e+00   1.987997e+00
5.279500e+00   1.988043e+00
5.280000e+00   1.988090e+00
5.280500e+00   1.988137e+00
5.281000e+00   1.988183e+00
5.281500e+00   1.988230e+00
5.282000e+00   1.988277e+00
5.282500e+00   1.988324e+00
5.283000e+00   1.988371e+00
5.283500e+00   1.988418e+00
5.284000e+00   1.988464e+00
5.284500e+00   1.988511e+00
5.285000e+00   1.988558e+00
5.285500e+00   1.988605e+00
5.286000e+00   1.988652e+00
5.286500e+00   1.988699e+00
5.287000e+00   1.988746e+00
5.287500e+00   1.988793e+00
5.288000e+00   1.988841e+00
5.288500e+00   1.988888e+00
5.289000e+00   1.988935e+00
5.289500e+00   1.988982e+00
5.290000e+00   1.989029e+00
5.290500e+00   1.989076e+00
5.291000e+00   1.989124e+00
5.291500e+00   1.989171e+00
5.292000e+00   1.989218e+00
5.292500e+00   1.989266e+00
5.293000e+00   1.989313e+00
5.293500e+00   1.989360e+00
5.294000e+00   1.989408e+00
5.294500e+00   1.989455e+00
5.295000e+00   1.989503e+00
5.295500e+00   1.989550e+00
5.296000e+00   1.989597e+00
5.296500e+00   1.989645e+00
5.297000e+00   1.989693e+00
5.297500e+00   1.989740e+00
5.298000e+00   1.989788e+00
5.298500e+00   1.989835e+00
5.299000e+00   1.989883e+00
5.299500e+00   1.989931e+00
5.300000e+00   1.989978e+00
5.300500e+00   1.990026e+00
5.301000e+00   1.990074e+00
5.301500e+00   1.990121e+00
5.302000e+00   1.990169e+00
5.302500e+00   1.990217e+00
5.303000e+00   1.990265e+00
5.303500e+00   1.990313e+00
5.304000e+00   1.990361e+00
5.304500e+00   1.990408e+00
5.305000e+00   1.990456e+00
5.305500e+00   1.990504e+00
5.306000e+00   1.990552e+00
5.306500e+00   1.990600e+00
5.307000e+00   1.990648e+00
5.307500e+00   1.990696e+00
5.308000e+00   1.990744e+00
5.308500e+00   1.990792e+00
5.309000e+00   1.990840e+00
5.309500e+00   1.990889e+00
5.310000e+00   1.990937e+00
5.310500e+00   1.990985e+00
5.311000e+00   1.991033e+00
5.311500e+00   1.991081e+00
5.312000e+00   1.991130e+00
5.312500e+00   1.991178e+00
5.313000e+00   1.991226e+00
5.313500e+00   1.991274e+00
5.314000e+00   1.991323e+00
5.314500e+00   1.991371e+00
5.315000e+00   1.991419e+00
5.315500e+00   1.991468e+00
5.316000e+00   1.991516e+00
5.316500e+00   1.991565e+00
5.317000e+00   1.991613e+00
5.317500e+00   1.991662e+00
5.318000e+00   1.991710e+00
5.318500e+00   1.991759e+00
5.319000e+00   1.991807e+00
5.319500e+00   1.991856e+00
5.320000e+00   1.991904e+00
5.320500e+00   1.991953e+00
5.321000e+00   1.992002e+00
5.321500e+00   1.992050e+00
5.322000e+00   1.992099e+00
5.322500e+00   1.992148e+00
5.323000e+00   1.992196e+00
5.323500e+00   1.992245e+00
5.324000e+00   1.992294e+00
5.324500e+00   1.992343e+00
5.325000e+00   1.992392e+00
5.325500e+00   1.992440e+00
5.326000e+00   1.992489e+00
5.326500e+00   1.992538e+00
5.327000e+00   1.992587e+00
5.327500e+00   1.992636e+00
5.328000e+00   1.992685e+00
5.328500e+00   1.992734e+00
5.329000e+00   1.992783e+00
5.329500e+00   1.992832e+00
5.330000e+00   1.992881e+00
5.330500e+00   1.992930e+00
5.331000e+00   1.992979e+00
5.331500e+00   1.993028e+00
5.332000e+00   1.993077e+00
5.332500e+00   1.993127e+00
5.333000e+00   1.993176e+00
5.333500e+00   1.993225e+00
5.334000e+00   1.993274e+00
5.334500e+00   1.993323e+00
5.335000e+00   1.993373e+00
5.335500e+00   1.993422e+00
5.336000e+00   1.993471e+00
5.336500e+00   1.993520e+00
5.337000e+00   1.993570e+00
5.337500e+00   1.993619e+00
5.338000e+00   1.993669e+00
5.338500e+00   1.993718e+00
5.339000e+00   1.993767e+00
5.339500e+00   1.993817e+00
5.340000e+00   1.993866e+00
5.340500e+00   1.993916e+00
5.341000e+00   1.993965e+00
5.341500e+00   1.994015e+00
5.342000e+00   1.994064e+00
5.342500e+00   1.994114e+00
5.343000e+00   1.994163e+00
5.343500e+00   1.994213e+00
5.344000e+00   1.994263e+00
5.344500e+00   1.994312e+00
5.345000e+00   1.994362e+00
5.345500e+00   1.994412e+00
5.346000e+00   1.994461e+00
5.346500e+00   1.994511e+00
5.347000e+00   1.994561e+00
5.347500e+00   1.994611e+00
5.348000e+00   1.994660e+00
5.348500e+00   1.994710e+00
5.349000e+00   1.994760e+00
5.349500e+00   1.994810e+00
5.350000e+00   1.994860e+00
5.350500e+00   1.994910e+00
5.351000e+00   1.994960e+00
5.351500e+00   1.995009e+00
5.352000e+00   1.995059e+00
5.352500e+00   1.995109e+00
5.353000e+00   1.995159e+00
5.353500e+00   1.995209e+00
5.354000e+00   1.995259e+00
5.354500e+00   1.995309e+00
5.355000e+00   1.995359e+00
5.355500e+00   1.995410e+00
5.356000e+00   1.995460e+00
5.356500e+00   1.995510e+00
5.357000e+00   1.995560e+00
5.357500e+00   1.995610e+00
5.358000e+00   1.995660e+00
5.358500e+00   1.995711e+00
5.359000e+00   1.995761e+00
5.359500e+00   1.995811e+00
5.360000e+00   1.995861e+00
5.360500e+00   1.995912e+00
5.361000e+00   1.995962e+00
5.361500e+00   1.996012e+00
5.362000e+00   1.996062e+00
5.362500e+00   1.996113e+00
5.363000e+00   1.996163e+00
5.363500e+00   1.996214e+00
5.364000e+00   1.996264e+00
5.364500e+00   1.996314e+00
5.365000e+00   1.996365e+00
5.365500e+00   1.996415e+00
5.366000e+00   1.996466e+00
5.366500e+00   1.996516e+00
5.367000e+00   1.996567e+00
5.367500e+00   1.996617e+00
5.368000e+00   1.996668e+00
5.368500e+00   1.996719e+00
5.369000e+00   1.996769e+00
5.369500e+00   1.996820e+00
5.370000e+00   1.996870e+00
5.370500e+00   1.996921e+00
5.371000e+00   1.996972e+00
5.371500e+00   1.997023e+00
5.372000e+00   1.997073e+00
5.372500e+00   1.997124e+00
5.373000e+00   1.997175e+00
5.373500e+00   1.997225e+00
5.374000e+00   1.997276e+00
5.374500e+00   1.997327e+00
5.375000e+00   1.997378e+00
5.375500e+00   1.997429e+00
5.376000e+00   1.997480e+00
5.376500e+00   1.997531e+00
5.377000e+00   1.997581e+00
5.377500e+00   1.997632e+00
5.378000e+00   1.997683e+00
5.378500e+00   1.997734e+00
5.379000e+00   1.997785e+00
5.379500e+00   1.997836e+00
5.380000e+00   1.997887e+00
5.380500e+00   1.997938e+00
5.381000e+00   1.997989e+00
5.381500e+00   1.998040e+00
5.382000e+00   1.998091e+00
5.382500e+00   1.998142e+00
5.383000e+00   1.998194e+00
5.383500e+00   1.998245e+00
5.384000e+00   1.998296e+00
5.384500e+00   1.998347e+00
5.385000e+00   1.998398e+00
5.385500e+00   1.998449e+00
5.386000e+00   1.998501e+00
5.386500e+00   1.998552e+00
5.387000e+00   1.998603e+00
5.387500e+00   1.998654e+00
5.388000e+00   1.998706e+00
5.388500e+00   1.998757e+00
5.389000e+00   1.998808e+00
5.389500e+00   1.998860e+00
5.390000e+00   1.998911e+00
5.390500e+00   1.998962e+00
5.391000e+00   1.999014e+00
5.391500e+00   1.999065e+00
5.392000e+00   1.999117e+00
5.392500e+00   1.999168e+00
5.393000e+00   1.999219e+00
5.393500e+00   1.999271e+00
5.394000e+00   1.999322e+00
5.394500e+00   1.999374e+00
5.395000e+00   1.999425e+00
5.395500e+00   1.999477e+00
5.396000e+00   1.999529e+00
5.396500e+00   1.999580e+00
5.397000e+00   1.999632e+00
5.397500e+00   1.999683e+00
5.398000e+00   1.999735e+00
5.398500e+00   1.999787e+00
5.399000e+00   1.999838e+00
5.399500e+00   1.999890e+00
5.400000e+00   1.999942e+00
5.400500e+00   1.999993e+00
5.401000e+00   2.000045e+00
5.401500e+00   2.000097e+00
5.402000e+00   2.000148e+00
5.402500e+00   2.000200e+00
5.403000e+00   2.000252e+00
5.403500e+00   2.000304e+00
5.404000e+00   2.000356e+00
5.404500e+00   2.000407e+00
5.405000e+00   2.000459e+00
5.405500e+00   2.000511e+00
5.406000e+00   2.000563e+00
5.406500e+00   2.000615e+00
5.407000e+00   2.000667e+00
5.407500e+00   2.000719e+00
5.408000e+00   2.000771e+00
5.408500e+00   2.000823e+00
5.409000e+00   2.000875e+00
5.409500e+00   2.000927e+00
5.410000e+00   2.000979e+00
5.410500e+00   2.001031e+00
5.411000e+00   2.001083e+00
5.411500e+00   2.001135e+00
5.412000e+00   2.001187e+00
5.412500e+00   2.001239e+00
5.413000e+00   2.001291e+00
5.413500e+00   2.001343e+00
5.414000e+00   2.001395e+00
5.414500e+00   2.001447e+00
5.415000e+00   2.001500e+00
5.415500e+00   2.001552e+00
5.416000e+00   2.001604e+00
5.416500e+00   2.001656e+00
5.417000e+00   2.001708e+00
5.417500e+00   2.001761e+00
5.418000e+00   2.001813e+00
5.418500e+00   2.001865e+00
5.419000e+00   2.001917e+00
5.419500e+00   2.001970e+00
5.420000e+00   2.002022e+00
5.420500e+00   2.002074e+00
5.421000e+00   2.002127e+00
5.421500e+00   2.002179e+00
5.422000e+00   2.002231e+00
5.422500e+00   2.002284e+00
5.423000e+00   2.002336e+00
5.423500e+00   2.002389e+00
5.424000e+00   2.002441e+00
5.424500e+00   2.002493e+00
5.425000e+00   2.002546e+00
5.425500e+00   2.002598e+00
5.426000e+00   2.002651e+00
5.426500e+00   2.002703e+00
5.427000e+00   2.002756e+00
5.427500e+00   2.002808e+00
5.428000e+00   2.002861e+00
5.428500e+00   2.002913e+00
5.429000e+00   2.002966e+00
5.429500e+00   2.003019e+00
5.430000e+00   2.003071e+00
5.430500e+00   2.003124e+00
5.431000e+00   2.003176e+00
5.431500e+00   2.003229e+00
5.432000e+00   2.003282e+00
5.432500e+00   2.003334e+00
5.433000e+00   2.003387e+00
5.433500e+00   2.003440e+00
5.434000e+00   2.003493e+00
5.434500e+00   2.003545e+00
5.435000e+00   2.003598e+00
5.435500e+00   2.003651e+00
5.436000e+00   2.003703e+00
5.436500e+00   2.003756e+00
5.437000e+00   2.003809e+00
5.437500e+00   2.003862e+00
5.438000e+00   2.003915e+00
5.438500e+00   2.003968e+00
5.439000e+00   2.004020e+00
5.439500e+00   2.004073e+00
5.440000e+00   2.004126e+00
5.440500e+00   2.004179e+00
5.441000e+00   2.004232e+00
5.441500e+00   2.004285e+00
5.442000e+00   2.004338e+00
5.442500e+00   2.004391e+00
5.443000e+00   2.004444e+00
5.443500e+00   2.004497e+00
5.444000e+00   2.004549e+00
5.444500e+00   2.004602e+00
5.445000e+00   2.004655e+00
5.445500e+00   2.004708e+00
5.446000e+00   2.004762e+00
5.446500e+00   2.004815e+00
5.447000e+00   2.004868e+00
5.447500e+00   2.004921e+00
5.448000e+00   2.004974e+00
5.448500e+00   2.005027e+00
5.449000e+00   2.005080e+00
5.449500e+00   2.005133e+00
5.450000e+00   2.005186e+00
5.450500e+00   2.005239e+00
5.451000e+00   2.005292e+00
5.451500e+00   2.005346e+00
5.452000e+00   2.005399e+00
5.452500e+00   2.005452e+00
5.453000e+00   2.005505e+00
5.453500e+00   2.005558e+00
5.454000e+00   2.005612e+00
5.454500e+00   2.005665e+00
5.455000e+00   2.005718e+00
5.455500e+00   2.005771e+00
5.456000e+00   2.005825e+00
5.456500e+00   2.005878e+00
5.457000e+00   2.005931e+00
5.457500e+00   2.005985e+00
5.458000e+00   2.006038e+00
5.458500e+00   2.006091e+00
5.459000e+00   2.006145e+00
5.459500e+00   2.006198e+00
5.460000e+00   2.006251e+00
5.460500e+00   2.006305e+00
5.461000e+00   2.006358e+00
5.461500e+00   2.006411e+00
5.462000e+00   2.006465e+00
5.462500e+00   2.006518e+00
5.463000e+00   2.006572e+00
5.463500e+00   2.006625e+00
5.464000e+00   2.006679e+00
5.464500e+00   2.006732e+00
5.465000e+00   2.006786e+00
5.465500e+00   2.006839e+00
5.466000e+00   2.006893e+00
5.466500e+00   2.006946e+00
5.467000e+00   2.007000e+00
5.467500e+00   2.007053e+00
5.468000e+00   2.007107e+00
5.468500e+00   2.007160e+00
5.469000e+00   2.007214e+00
5.469500e+00   2.007267e+00
5.470000e+00   2.007321e+00
5.470500e+00   2.007375e+00
5.471000e+00   2.007428e+00
5.471500e+00   2.007482e+00
5.472000e+00   2.007535e+00
5.472500e+00   2.007589e+00
5.473000e+00   2.007643e+00
5.473500e+00   2.007696e+00
5.474000e+00   2.007750e+00
5.474500e+00   2.007804e+00
5.475000e+00   2.007857e+00
5.475500e+00   2.007911e+00
5.476000e+00   2.007965e+00
5.476500e+00   2.008019e+00
5.477000e+00   2.008072e+00
5.477500e+00   2.008126e+00
5.478000e+00   2.008180e+00
5.478500e+00   2.008234e+00
5.479000e+00   2.008287e+00
5.479500e+00   2.008341e+00
5.480000e+00   2.008395e+00
5.480500e+00   2.008449e+00
5.481000e+00   2.008503e+00
5.481500e+00   2.008557e+00
5.482000e+00   2.008610e+00
5.482500e+00   2.008664e+00
5.483000e+00   2.008718e+00
5.483500e+00   2.008772e+00
5.484000e+00   2.008826e+00
5.484500e+00   2.008880e+00
5.485000e+00   2.008934e+00
5.485500e+00   2.008988e+00
5.486000e+00   2.009041e+00
5.486500e+00   2.009095e+00
5.487000e+00   2.009149e+00
5.487500e+00   2.009203e+00
5.488000e+00   2.009257e+00
5.488500e+00   2.009311e+00
5.489000e+00   2.009365e+00
5.489500e+00   2.009419e+00
5.490000e+00   2.009473e+00
5.490500e+00   2.009527e+00
5.491000e+00   2.009581e+00
5.491500e+00   2.009635e+00
5.492000e+00   2.009689e+00
5.492500e+00   2.009743e+00
5.493000e+00   2.009797e+00
5.493500e+00   2.009851e+00
5.494000e+00   2.009905e+00
5.494500e+00   2.009960e+00
5.495000e+00   2.010014e+00
5.495500e+00   2.010068e+00
5.496000e+00   2.010122e+00
5.496500e+00   2.010176e+00
5.497000e+00   2.010230e+00
5.497500e+00   2.010284e+00
5.498000e+00   2.010338e+00
5.498500e+00   2.010392e+00
5.499000e+00   2.010447e+00
5.499500e+00   2.010501e+00
5.500000e+00   2.010555e+00
5.500500e+00   2.010609e+00
5.501000e+00   2.010663e+00
5.501500e+00   2.010718e+00
5.502000e+00   2.010772e+00
5.502500e+00   2.010826e+00
5.503000e+00   2.010880e+00
5.503500e+00   2.010934e+00
5.504000e+00   2.010989e+00
5.504500e+00   2.011043e+00
5.505000e+00   2.011097e+00
5.505500e+00   2.011151e+00
5.506000e+00   2.011206e+00
5.506500e+00   2.011260e+00
5.507000e+00   2.011314e+00
5.507500e+00   2.011369e+00
5.508000e+00   2.011423e+00
5.508500e+00   2.011477e+00
5.509000e+00   2.011532e+00
5.509500e+00   2.011586e+00
5.510000e+00   2.011640e+00
5.510500e+00   2.011695e+00
5.511000e+00   2.011749e+00
5.511500e+00   2.011803e+00
5.512000e+00   2.011858e+00
5.512500e+00   2.011912e+00
5.513000e+00   2.011966e+00
5.513500e+00   2.012021e+00
5.514000e+00   2.012075e+00
5.514500e+00   2.012130e+00
5.515000e+00   2.012184e+00
5.515500e+00   2.012238e+00
5.516000e+00   2.012293e+00
5.516500e+00   2.012347e+00
5.517000e+00   2.012402e+00
5.517500e+00   2.012456e+00
5.518000e+00   2.012511e+00
5.518500e+00   2.012565e+00
5.519000e+00   2.012620e+00
5.519500e+00   2.012674e+00
5.520000e+00   2.012729e+00
5.520500e+00   2.012783e+00
5.521000e+00   2.012838e+00
5.521500e+00   2.012892e+00
5.522000e+00   2.012947e+00
5.522500e+00   2.013001e+00
5.523000e+00   2.013056e+00
5.523500e+00   2.013110e+00
5.524000e+00   2.013165e+00
5.524500e+00   2.013219e+00
5.525000e+00   2.013274e+00
5.525500e+00   2.013328e+00
5.526000e+00   2.013383e+00
5.526500e+00   2.013437e+00
5.527000e+00   2.013492e+00
5.527500e+00   2.013547e+00
5.528000e+00   2.013601e+00
5.528500e+00   2.013656e+00
5.529000e+00   2.013710e+00
5.529500e+00   2.013765e+00
5.530000e+00   2.013820e+00
5.530500e+00   2.013874e+00
5.531000e+00   2.013929e+00
5.531500e+00   2.013983e+00
5.532000e+00   2.014038e+00
5.532500e+00   2.014093e+00
5.533000e+00   2.014147e+00
5.533500e+00   2.014202e+00
5.534000e+00   2.014257e+00
5.534500e+00   2.014311e+00
5.535000e+00   2.014366e+00
5.535500e+00   2.014421e+00
5.536000e+00   2.014475e+00
5.536500e+00   2.014530e+00
5.537000e+00   2.014585e+00
5.537500e+00   2.014640e+00
5.538000e+00   2.014694e+00
5.538500e+00   2.014749e+00
5.539000e+00   2.014804e+00
5.539500e+00   2.014858e+00
5.540000e+00   2.014913e+00
5.540500e+00   2.014968e+00
5.541000e+00   2.015023e+00
5.541500e+00   2.015077e+00
5.542000e+00   2.015132e+00
5.542500e+00   2.015187e+00
5.543000e+00   2.015242e+00
5.543500e+00   2.015296e+00
5.544000e+00   2.015351e+00
5.544500e+00   2.015406e+00
5.545000e+00   2.015461e+00
5.545500e+00   2.015515e+00
5.546000e+00   2.015570e+00
5.546500e+00   2.015625e+00
5.547000e+00   2.015680e+00
5.547500e+00   2.015735e+00
5.548000e+00   2.015789e+00
5.548500e+00   2.015844e+00
5.549000e+00   2.015899e+00
5.549500e+00   2.015954e+00
5.550000e+00   2.016009e+00
5.550500e+00   2.016064e+00
5.551000e+00   2.016118e+00
5.551500e+00   2.016173e+00
5.552000e+00   2.016228e+00
5.552500e+00   2.016283e+00
5.553000e+00   2.016338e+00
5.553500e+00   2.016393e+00
5.554000e+00   2.016448e+00
5.554500e+00   2.016502e+00
5.555000e+00   2.016557e+00
5.555500e+00   2.016612e+00
5.556000e+00   2.016667e+00
5.556500e+00   2.016722e+00
5.557000e+00   2.016777e+00
5.557500e+00   2.016832e+00
5.558000e+00   2.016887e+00
5.558500e+00   2.016942e+00
5.559000e+00   2.016996e+00
5.559500e+00   2.017051e+00
5.560000e+00   2.017106e+00
5.560500e+00   2.017161e+00
5.561000e+00   2.017216e+00
5.561500e+00   2.017271e+00
5.562000e+00   2.017326e+00
5.562500e+00   2.017381e+00
5.563000e+00   2.017436e+00
5.563500e+00   2.017491e+00
5.564000e+00   2.017546e+00
5.564500e+00   2.017601e+00
5.565000e+00   2.017656e+00
5.565500e+00   2.017711e+00
5.566000e+00   2.017765e+00
5.566500e+00   2.017820e+00
5.567000e+00   2.017875e+00
5.567500e+00   2.017930e+00
5.568000e+00   2.017985e+00
5.568500e+00   2.018040e+00
5.569000e+00   2.018095e+00
5.569500e+00   2.018150e+00
5.570000e+00   2.018205e+00
5.570500e+00   2.018260e+00
5.571000e+00   2.018315e+00
5.571500e+00   2.018370e+00
5.572000e+00   2.018425e+00
5.572500e+00   2.018480e+00
5.573000e+00   2.018535e+00
5.573500e+00   2.018590e+00
5.574000e+00   2.018645e+00
5.574500e+00   2.018700e+00
5.575000e+00   2.018755e+00
5.575500e+00   2.018810e+00
5.576000e+00   2.018865e+00
5.576500e+00   2.018920e+00
5.577000e+00   2.018975e+00
5.577500e+00   2.019030e+00
5.578000e+00   2.019085e+00
5.578500e+00   2.019140e+00
5.579000e+00   2.019195e+00
5.579500e+00   2.019250e+00
5.580000e+00   2.019305e+00
5.580500e+00   2.019360e+00
5.581000e+00   2.019415e+00
5.581500e+00   2.019470e+00
5.582000e+00   2.019525e+00
5.582500e+00   2.019581e+00
5.583000e+00   2.019636e+00
5.583500e+00   2.019691e+00
5.584000e+00   2.019746e+00
5.584500e+00   2.019801e+00
5.585000e+00   2.019856e+00
5.585500e+00   2.019911e+00
5.586000e+00   2.019966e+00
5.586500e+00   2.020021e+00
5.587000e+00   2.020076e+00
5.587500e+00   2.020131e+00
5.588000e+00   2.020186e+00
5.588500e+00   2.020241e+00
5.589000e+00   2.020296e+00
5.589500e+00   2.020351e+00
5.590000e+00   2.020406e+00
5.590500e+00   2.020461e+00
5.591000e+00   2.020516e+00
5.591500e+00   2.020572e+00
5.592000e+00   2.020627e+00
5.592500e+00   2.020682e+00
5.593000e+00   2.020737e+00
5.593500e+00   2.020792e+00
5.594000e+00   2.020847e+00
5.594500e+00   2.020902e+00
5.595000e+00   2.020957e+00
5.595500e+00   2.021012e+00
5.596000e+00   2.021067e+00
5.596500e+00   2.021122e+00
5.597000e+00   2.021177e+00
5.597500e+00   2.021232e+00
5.598000e+00   2.021288e+00
5.598500e+00   2.021343e+00
5.599000e+00   2.021398e+00
5.599500e+00   2.021453e+00
5.600000e+00   2.021508e+00
5.600500e+00   2.021563e+00
5.601000e+00   2.021618e+00
5.601500e+00   2.021673e+00
5.602000e+00   2.021728e+00
5.602500e+00   2.021783e+00
5.603000e+00   2.021838e+00
5.603500e+00   2.021893e+00
5.604000e+00   2.021949e+00
5.604500e+00   2.022004e+00
5.605000e+00   2.022059e+00
5.605500e+00   2.022114e+00
5.606000e+00   2.022169e+00
5.606500e+00   2.022224e+00
5.607000e+00   2.022279e+00
5.607500e+00   2.022334e+00
5.608000e+00   2.022389e+00
5.608500e+00   2.022444e+00
5.609000e+00   2.022499e+00
5.609500e+00   2.022555e+00
5.610000e+00   2.022610e+00
5.610500e+00   2.022665e+00
5.611000e+00   2.022720e+00
5.611500e+00   2.022775e+00
5.612000e+00   2.022830e+00
5.612500e+00   2.022885e+00
5.613000e+00   2.022940e+00
5.613500e+00   2.022995e+00
5.614000e+00   2.023050e+00
5.614500e+00   2.023105e+00
5.615000e+00   2.023160e+00
5.615500e+00   2.023216e+00
5.616000e+00   2.023271e+00
5.616500e+00   2.023326e+00
5.617000e+00   2.023381e+00
5.617500e+00   2.023436e+00
5.618000e+00   2.023491e+00
5.618500e+00   2.023546e+00
5.619000e+00   2.023601e+00
5.619500e+00   2.023656e+00
5.620000e+00   2.023711e+00
5.620500e+00   2.023766e+00
5.621000e+00   2.023821e+00
5.621500e+00   2.023876e+00
5.622000e+00   2.023932e+00
5.622500e+00   2.023987e+00
5.623000e+00   2.024042e+00
5.623500e+00   2.024097e+00
5.624000e+00   2.024152e+00
5.624500e+00   2.024207e+00
5.625000e+00   2.024262e+00
5.625500e+00   2.024317e+00
5.626000e+00   2.024372e+00
5.626500e+00   2.024427e+00
5.627000e+00   2.024482e+00
5.627500e+00   2.024537e+00
5.628000e+00   2.024592e+00
5.628500e+00   2.024647e+00
5.629000e+00   2.024702e+00
5.629500e+00   2.024757e+00
5.630000e+00   2.024813e+00
5.630500e+00   2.024868e+00
5.631000e+00   2.024923e+00
5.631500e+00   2.024978e+00
5.632000e+00   2.025033e+00
5.632500e+00   2.025088e+00
5.633000e+00   2.025143e+00
5.633500e+00   2.025198e+00
5.634000e+00   2.025253e+00
5.634500e+00   2.025308e+00
5.635000e+00   2.025363e+00
5.635500e+00   2.025418e+00
5.636000e+00   2.025473e+00
5.636500e+00   2.025528e+00
5.637000e+00   2.025583e+00
5.637500e+00   2.025638e+00
5.638000e+00   2.025693e+00
5.638500e+00   2.025748e+00
5.639000e+00   2.025803e+00
5.639500e+00   2.025858e+00
5.640000e+00   2.025913e+00
5.640500e+00   2.025968e+00
5.641000e+00   2.026023e+00
5.641500e+00   2.026078e+00
5.642000e+00   2.026133e+00
5.642500e+00   2.026188e+00
5.643000e+00   2.026243e+00
5.643500e+00   2.026298e+00
5.644000e+00   2.026353e+00
5.644500e+00   2.026408e+00
5.645000e+00   2.026463e+00
5.645500e+00   2.026518e+00
5.646000e+00   2.026573e+00
5.646500e+00   2.026628e+00
5.647000e+00   2.026683e+00
5.647500e+00   2.026738e+00
5.648000e+00   2.026793e+00
5.648500e+00   2.026848e+00
5.649000e+00   2.026903e+00
5.649500e+00   2.026958e+00
5.650000e+00   2.027012e+00
5.650500e+00   2.027067e+00
5.651000e+00   2.027122e+00
5.651500e+00   2.027177e+00
5.652000e+00   2.027232e+00
5.652500e+00   2.027287e+00
5.653000e+00   2.027342e+00
5.653500e+00   2.027397e+00
5.654000e+00   2.027452e+00
5.654500e+00   2.027507e+00
5.655000e+00   2.027562e+00
5.655500e+00   2.027617e+00
5.656000e+00   2.027672e+00
5.656500e+00   2.027726e+00
5.657000e+00   2.027781e+00
5.657500e+00   2.027836e+00
5.658000e+00   2.027891e+00
5.658500e+00   2.027946e+00
5.659000e+00   2.028001e+00
5.659500e+00   2.028056e+00
5.660000e+00   2.028111e+00
5.660500e+00   2.028165e+00
5.661000e+00   2.028220e+00
5.661500e+00   2.028275e+00
5.662000e+00   2.028330e+00
5.662500e+00   2.028385e+00
5.663000e+00   2.028440e+00
5.663500e+00   2.028495e+00
5.664000e+00   2.028549e+00
5.664500e+00   2.028604e+00
5.665000e+00   2.028659e+00
5.665500e+00   2.028714e+00
5.666000e+00   2.028769e+00
5.666500e+00   2.028823e+00
5.667000e+00   2.028878e+00
5.667500e+00   2.028933e+00
5.668000e+00   2.028988e+00
5.668500e+00   2.029043e+00
5.669000e+00   2.029097e+00
5.669500e+00   2.029152e+00
5.670000e+00   2.029207e+00
5.670500e+00   2.029262e+00
5.671000e+00   2.029317e+00
5.671500e+00   2.029371e+00
5.672000e+00   2.029426e+00
5.672500e+00   2.029481e+00
5.673000e+00   2.029536e+00
5.673500e+00   2.029590e+00
5.674000e+00   2.029645e+00
5.674500e+00   2.029700e+00
5.675000e+00   2.029754e+00
5.675500e+00   2.029809e+00
5.676000e+00   2.029864e+00
5.676500e+00   2.029919e+00
5.677000e+00   2.029973e+00
5.677500e+00   2.030028e+00
5.678000e+00   2.030083e+00
5.678500e+00   2.030137e+00
5.679000e+00   2.030192e+00
5.679500e+00   2.030247e+00
5.680000e+00   2.030301e+00
5.680500e+00   2.030356e+00
5.681000e+00   2.030411e+00
5.681500e+00   2.030465e+00
5.682000e+00   2.030520e+00
5.682500e+00   2.030575e+00
5.683000e+00   2.030629e+00
5.683500e+00   2.030684e+00
5.684000e+00   2.030739e+00
5.684500e+00   2.030793e+00
5.685000e+00   2.030848e+00
5.685500e+00   2.030902e+00
5.686000e+00   2.030957e+00
5.686500e+00   2.031012e+00
5.687000e+00   2.031066e+00
5.687500e+00   2.031121e+00
5.688000e+00   2.031175e+00
5.688500e+00   2.031230e+00
5.689000e+00   2.031284e+00
5.689500e+00   2.031339e+00
5.690000e+00   2.031394e+00
5.690500e+00   2.031448e+00
5.691000e+00   2.031503e+00
5.691500e+00   2.031557e+00
5.692000e+00   2.031612e+00
5.692500e+00   2.031666e+00
5.693000e+00   2.031721e+00
5.693500e+00   2.031775e+00
5.694000e+00   2.031830e+00
5.694500e+00   2.031884e+00
5.695000e+00   2.031939e+00
5.695500e+00   2.031993e+00
5.696000e+00   2.032048e+00
5.696500e+00   2.032102e+00
5.697000e+00   2.032156e+00
5.697500e+00   2.032211e+00
5.698000e+00   2.032265e+00
5.698500e+00   2.032320e+00
5.699000e+00   2.032374e+00
5.699500e+00   2.032429e+00
5.700000e+00   2.032483e+00
5.700500e+00   2.032537e+00
5.701000e+00   2.032592e+00
5.701500e+00   2.032646e+00
5.702000e+00   2.032701e+00
5.702500e+00   2.032755e+00
5.703000e+00   2.032809e+00
5.703500e+00   2.032864e+00
5.704000e+00   2.032918e+00
5.704500e+00   2.032972e+00
5.705000e+00   2.033027e+00
5.705500e+00   2.033081e+00
5.706000e+00   2.033135e+00
5.706500e+00   2.033190e+00
5.707000e+00   2.033244e+00
5.707500e+00   2.033298e+00
5.708000e+00   2.033353e+00
5.708500e+00   2.033407e+00
5.709000e+00   2.033461e+00
5.709500e+00   2.033515e+00
5.710000e+00   2.033570e+00
5.710500e+00   2.033624e+00
5.711000e+00   2.033678e+00
5.711500e+00   2.033732e+00
5.712000e+00   2.033787e+00
5.712500e+00   2.033841e+00
5.713000e+00   2.033895e+00
5.713500e+00   2.033949e+00
5.714000e+00   2.034003e+00
5.714500e+00   2.034058e+00
5.715000e+00   2.034112e+00
5.715500e+00   2.034166e+00
5.716000e+00   2.034220e+00
5.716500e+00   2.034274e+00
5.717000e+00   2.034328e+00
5.717500e+00   2.034382e+00
5.718000e+00   2.034437e+00
5.718500e+00   2.034491e+00
5.719000e+00   2.034545e+00
5.719500e+00   2.034599e+00
5.720000e+00   2.034653e+00
5.720500e+00   2.034707e+00
5.721000e+00   2.034761e+00
5.721500e+00   2.034815e+00
5.722000e+00   2.034869e+00
5.722500e+00   2.034923e+00
5.723000e+00   2.034977e+00
5.723500e+00   2.035031e+00
5.724000e+00   2.035085e+00
5.724500e+00   2.035139e+00
5.725000e+00   2.035193e+00
5.725500e+00   2.035247e+00
5.726000e+00   2.035301e+00
5.726500e+00   2.035355e+00
5.727000e+00   2.035409e+00
5.727500e+00   2.035463e+00
5.728000e+00   2.035517e+00
5.728500e+00   2.035571e+00
5.729000e+00   2.035625e+00
5.729500e+00   2.035679e+00
5.730000e+00   2.035733e+00
5.730500e+00   2.035787e+00
5.731000e+00   2.035840e+00
5.731500e+00   2.035894e+00
5.732000e+00   2.035948e+00
5.732500e+00   2.036002e+00
5.733000e+00   2.036056e+00
5.733500e+00   2.036110e+00
5.734000e+00   2.036164e+00
5.734500e+00   2.036217e+00
5.735000e+00   2.036271e+00
5.735500e+00   2.036325e+00
5.736000e+00   2.036379e+00
5.736500e+00   2.036433e+00
5.737000e+00   2.036486e+00
5.737500e+00   2.036540e+00
5.738000e+00   2.036594e+00
5.738500e+00   2.036648e+00
5.739000e+00   2.036701e+00
5.739500e+00   2.036755e+00
5.740000e+00   2.036809e+00
5.740500e+00   2.036862e+00
5.741000e+00   2.036916e+00
5.741500e+00   2.036970e+00
5.742000e+00   2.037023e+00
5.742500e+00   2.037077e+00
5.743000e+00   2.037131e+00
5.743500e+00   2.037184e+00
5.744000e+00   2.037238e+00
5.744500e+00   2.037291e+00
5.745000e+00   2.037345e+00
5.745500e+00   2.037399e+00
5.746000e+00   2.037452e+00
5.746500e+00   2.037506e+00
5.747000e+00   2.037559e+00
5.747500e+00   2.037613e+00
5.748000e+00   2.037666e+00
5.748500e+00   2.037720e+00
5.749000e+00   2.037773e+00
5.749500e+00   2.037827e+00
5.750000e+00   2.037880e+00
5.750500e+00   2.037934e+00
5.751000e+00   2.037987e+00
5.751500e+00   2.038041e+00
5.752000e+00   2.038094e+00
5.752500e+00   2.038148e+00
5.753000e+00   2.038201e+00
5.753500e+00   2.038255e+00
5.754000e+00   2.038308e+00
5.754500e+00   2.038361e+00
5.755000e+00   2.038415e+00
5.755500e+00   2.038468e+00
5.756000e+00   2.038521e+00
5.756500e+00   2.038575e+00
5.757000e+00   2.038628e+00
5.757500e+00   2.038681e+00
5.758000e+00   2.038735e+00
5.758500e+00   2.038788e+00
5.759000e+00   2.038841e+00
5.759500e+00   2.038894e+00
5.760000e+00   2.038948e+00
5.760500e+00   2.039001e+00
5.761000e+00   2.039054e+00
5.761500e+00   2.039107e+00
5.762000e+00   2.039161e+00
5.762500e+00   2.039214e+00
5.763000e+00   2.039267e+00
5.763500e+00   2.039320e+00
5.764000e+00   2.039373e+00
5.764500e+00   2.039426e+00
5.765000e+00   2.039480e+00
5.765500e+00   2.039533e+00
5.766000e+00   2.039586e+00
5.766500e+00   2.039639e+00
5.767000e+00   2.039692e+00
5.767500e+00   2.039745e+00
5.768000e+00   2.039798e+00
5.768500e+00   2.039851e+00
5.769000e+00   2.039904e+00
5.769500e+00   2.039957e+00
5.770000e+00   2.040010e+00
5.770500e+00   2.040063e+00
5.771000e+00   2.040116e+00
5.771500e+00   2.040169e+00
5.772000e+00   2.040222e+00
5.772500e+00   2.040275e+00
5.773000e+00   2.040328e+00
5.773500e+00   2.040381e+00
5.774000e+00   2.040434e+00
5.774500e+00   2.040487e+00
5.775000e+00   2.040540e+00
5.775500e+00   2.040593e+00
5.776000e+00   2.040645e+00
5.776500e+00   2.040698e+00
5.777000e+00   2.040751e+00
5.777500e+00   2.040804e+00
5.778000e+00   2.040857e+00
5.778500e+00   2.040909e+00
5.779000e+00   2.040962e+00
5.779500e+00   2.041015e+00
5.780000e+00   2.041068e+00
5.780500e+00   2.041120e+00
5.781000e+00   2.041173e+00
5.781500e+00   2.041226e+00
5.782000e+00   2.041279e+00
5.782500e+00   2.041331e+00
5.783000e+00   2.041384e+00
5.783500e+00   2.041437e+00
5.784000e+00   2.041489e+00
5.784500e+00   2.041542e+00
5.785000e+00   2.041594e+00
5.785500e+00   2.041647e+00
5.786000e+00   2.041700e+00
5.786500e+00   2.041752e+00
5.787000e+00   2.041805e+00
5.787500e+00   2.041857e+00
5.788000e+00   2.041910e+00
5.788500e+00   2.041962e+00
5.789000e+00   2.042015e+00
5.789500e+00   2.042067e+00
5.790000e+00   2.042120e+00
5.790500e+00   2.042172e+00
5.791000e+00   2.042225e+00
5.791500e+00   2.042277e+00
5.792000e+00   2.042330e+00
5.792500e+00   2.042382e+00
5.793000e+00   2.042434e+00
5.793500e+00   2.042487e+00
5.794000e+00   2.042539e+00
5.794500e+00   2.042591e+00
5.795000e+00   2.042644e+00
5.795500e+00   2.042696e+00
5.796000e+00   2.042748e+00
5.796500e+00   2.042801e+00
5.797000e+00   2.042853e+00
5.797500e+00   2.042905e+00
5.798000e+00   2.042957e+00
5.798500e+00   2.043010e+00
5.799000e+00   2.043062e+00
5.799500e+00   2.043114e+00
5.800000e+00   2.043166e+00
5.800500e+00   2.043218e+00
5.801000e+00   2.043271e+00
5.801500e+00   2.043323e+00
5.802000e+00   2.043375e+00
5.802500e+00   2.043427e+00
5.803000e+00   2.043479e+00
5.803500e+00   2.043531e+00
5.804000e+00   2.043583e+00
5.804500e+00   2.043635e+00
5.805000e+00   2.043687e+00
5.805500e+00   2.043739e+00
5.806000e+00   2.043791e+00
5.806500e+00   2.043843e+00
5.807000e+00   2.043895e+00
5.807500e+00   2.043947e+00
5.808000e+00   2.043999e+00
5.808500e+00   2.044051e+00
5.809000e+00   2.044103e+00
5.809500e+00   2.044155e+00
5.810000e+00   2.044207e+00
5.810500e+00   2.044259e+00
5.811000e+00   2.044310e+00
5.811500e+00   2.044362e+00
5.812000e+00   2.044414e+00
5.812500e+00   2.044466e+00
5.813000e+00   2.044518e+00
5.813500e+00   2.044569e+00
5.814000e+00   2.044621e+00
5.814500e+00   2.044673e+00
5.815000e+00   2.044725e+00
5.815500e+00   2.044776e+00
5.816000e+00   2.044828e+00
5.816500e+00   2.044880e+00
5.817000e+00   2.044931e+00
5.817500e+00   2.044983e+00
5.818000e+00   2.045035e+00
5.818500e+00   2.045086e+00
5.819000e+00   2.045138e+00
5.819500e+00   2.045189e+00
5.820000e+00   2.045241e+00
5.820500e+00   2.045292e+00
5.821000e+00   2.045344e+00
5.821500e+00   2.045395e+00
5.822000e+00   2.045447e+00
5.822500e+00   2.045498e+00
5.823000e+00   2.045550e+00
5.823500e+00   2.045601e+00
5.824000e+00   2.045653e+00
5.824500e+00   2.045704e+00
5.825000e+00   2.045756e+00
5.825500e+00   2.045807e+00
5.826000e+00   2.045858e+00
5.826500e+00   2.045910e+00
5.827000e+00   2.045961e+00
5.827500e+00   2.046012e+00
5.828000e+00   2.046064e+00
5.828500e+00   2.046115e+00
5.829000e+00   2.046166e+00
5.829500e+00   2.046217e+00
5.830000e+00   2.046269e+00
5.830500e+00   2.046320e+00
5.831000e+00   2.046371e+00
5.831500e+00   2.046422e+00
5.832000e+00   2.046473e+00
5.832500e+00   2.046524e+00
5.833000e+00   2.046576e+00
5.833500e+00   2.046627e+00
5.834000e+00   2.046678e+00
5.834500e+00   2.046729e+00
5.835000e+00   2.046780e+00
5.835500e+00   2.046831e+00
5.836000e+00   2.046882e+00
5.836500e+00   2.046933e+00
5.837000e+00   2.046984e+00
5.837500e+00   2.047035e+00
5.838000e+00   2.047086e+00
5.838500e+00   2.047137e+00
5.839000e+00   2.047188e+00
5.839500e+00   2.047238e+00
5.840000e+00   2.047289e+00
5.840500e+00   2.047340e+00
5.841000e+00   2.047391e+00
5.841500e+00   2.047442e+00
5.842000e+00   2.047493e+00
5.842500e+00   2.047543e+00
5.843000e+00   2.047594e+00
5.843500e+00   2.047645e+00
5.844000e+00   2.047696e+00
5.844500e+00   2.047746e+00
5.845000e+00   2.047797e+00
5.845500e+00   2.047848e+00
5.846000e+00   2.047898e+00
5.846500e+00   2.047949e+00
5.847000e+00   2.048000e+00
5.847500e+00   2.048050e+00
5.848000e+00   2.048101e+00
5.848500e+00   2.048151e+00
5.849000e+00   2.048202e+00
5.849500e+00   2.048253e+00
5.850000e+00   2.048303e+00
5.850500e+00   2.048354e+00
5.851000e+00   2.048404e+00
5.851500e+00   2.048454e+00
5.852000e+00   2.048505e+00
5.852500e+00   2.048555e+00
5.853000e+00   2.048606e+00
5.853500e+00   2.048656e+00
5.854000e+00   2.048706e+00
5.854500e+00   2.048757e+00
5.855000e+00   2.048807e+00
5.855500e+00   2.048857e+00
5.856000e+00   2.048908e+00
5.856500e+00   2.048958e+00
5.857000e+00   2.049008e+00
5.857500e+00   2.049058e+00
5.858000e+00   2.049109e+00
5.858500e+00   2.049159e+00
5.859000e+00   2.049209e+00
5.859500e+00   2.049259e+00
5.860000e+00   2.049309e+00
5.860500e+00   2.049359e+00
5.861000e+00   2.049410e+00
5.861500e+00   2.049460e+00
5.862000e+00   2.049510e+00
5.862500e+00   2.049560e+00
5.863000e+00   2.049610e+00
5.863500e+00   2.049660e+00
5.864000e+00   2.049710e+00
5.864500e+00   2.049760e+00
5.865000e+00   2.049810e+00
5.865500e+00   2.049860e+00
5.866000e+00   2.049909e+00
5.866500e+00   2.049959e+00
5.867000e+00   2.050009e+00
5.867500e+00   2.050059e+00
5.868000e+00   2.050109e+00
5.868500e+00   2.050159e+00
5.869000e+00   2.050208e+00
5.869500e+00   2.050258e+00
5.870000e+00   2.050308e+00
5.870500e+00   2.050358e+00
5.871000e+00   2.050407e+00
5.871500e+00   2.050457e+00
5.872000e+00   2.050507e+00
5.872500e+00   2.050556e+00
5.873000e+00   2.050606e+00
5.873500e+00   2.050656e+00
5.874000e+00   2.050705e+00
5.874500e+00   2.050755e+00
5.875000e+00   2.050804e+00
5.875500e+00   2.050854e+00
5.876000e+00   2.050903e+00
5.876500e+00   2.050953e+00
5.877000e+00   2.051002e+00
5.877500e+00   2.051052e+00
5.878000e+00   2.051101e+00
5.878500e+00   2.051150e+00
5.879000e+00   2.051200e+00
5.879500e+00   2.051249e+00
5.880000e+00   2.051299e+00
5.880500e+00   2.051348e+00
5.881000e+00   2.051397e+00
5.881500e+00   2.051446e+00
5.882000e+00   2.051496e+00
5.882500e+00   2.051545e+00
5.883000e+00   2.051594e+00
5.883500e+00   2.051643e+00
5.884000e+00   2.051692e+00
5.884500e+00   2.051742e+00
5.885000e+00   2.051791e+00
5.885500e+00   2.051840e+00
5.886000e+00   2.051889e+00
5.886500e+00   2.051938e+00
5.887000e+00   2.051987e+00
5.887500e+00   2.052036e+00
5.888000e+00   2.052085e+00
5.888500e+00   2.052134e+00
5.889000e+00   2.052183e+00
5.889500e+00   2.052232e+00
5.890000e+00   2.052281e+00
5.890500e+00   2.052330e+00
5.891000e+00   2.052379e+00
5.891500e+00   2.052427e+00
5.892000e+00   2.052476e+00
5.892500e+00   2.052525e+00
5.893000e+00   2.052574e+00
5.893500e+00   2.052623e+00
5.894000e+00   2.052671e+00
5.894500e+00   2.052720e+00
5.895000e+00   2.052769e+00
5.895500e+00   2.052818e+00
5.896000e+00   2.052866e+00
5.896500e+00   2.052915e+00
5.897000e+00   2.052963e+00
5.897500e+00   2.053012e+00
5.898000e+00   2.053061e+00
5.898500e+00   2.053109e+00
5.899000e+00   2.053158e+00
5.899500e+00   2.053206e+00
5.900000e+00   2.053255e+00
5.900500e+00   2.053303e+00
5.901000e+00   2.053352e+00
5.901500e+00   2.053400e+00
5.902000e+00   2.053448e+00
5.902500e+00   2.053497e+00
5.903000e+00   2.053545e+00
5.903500e+00   2.053593e+00
5.904000e+00   2.053642e+00
5.904500e+00   2.053690e+00
5.905000e+00   2.053738e+00
5.905500e+00   2.053787e+00
5.906000e+00   2.053835e+00
5.906500e+00   2.053883e+00
5.907000e+00   2.053931e+00
5.907500e+00   2.053979e+00
5.908000e+00   2.054027e+00
5.908500e+00   2.054076e+00
5.909000e+00   2.054124e+00
5.909500e+00   2.054172e+00
5.910000e+00   2.054220e+00
5.910500e+00   2.054268e+00
5.911000e+00   2.054316e+00
5.911500e+00   2.054364e+00
5.912000e+00   2.054412e+00
5.912500e+00   2.054460e+00
5.913000e+00   2.054507e+00
5.913500e+00   2.054555e+00
5.914000e+00   2.054603e+00
5.914500e+00   2.054651e+00
5.915000e+00   2.054699e+00
5.915500e+00   2.054747e+00
5.916000e+00   2.054794e+00
5.916500e+00   2.054842e+00
5.917000e+00   2.054890e+00
5.917500e+00   2.054938e+00
5.918000e+00   2.054985e+00
5.918500e+00   2.055033e+00
5.919000e+00   2.055080e+00
5.919500e+00   2.055128e+00
5.920000e+00   2.055176e+00
5.920500e+00   2.055223e+00
5.921000e+00   2.055271e+00
5.921500e+00   2.055318e+00
5.922000e+00   2.055366e+00
5.922500e+00   2.055413e+00
5.923000e+00   2.055461e+00
5.923500e+00   2.055508e+00
5.924000e+00   2.055555e+00
5.924500e+00   2.055603e+00
5.925000e+00   2.055650e+00
5.925500e+00   2.055697e+00
5.926000e+00   2.055745e+00
5.926500e+00   2.055792e+00
5.927000e+00   2.055839e+00
5.927500e+00   2.055886e+00
5.928000e+00   2.055934e+00
5.928500e+00   2.055981e+00
5.929000e+00   2.056028e+00
5.929500e+00   2.056075e+00
5.930000e+00   2.056122e+00
5.930500e+00   2.056169e+00
5.931000e+00   2.056216e+00
5.931500e+00   2.056263e+00
5.932000e+00   2.056310e+00
5.932500e+00   2.056357e+00
5.933000e+00   2.056404e+00
5.933500e+00   2.056451e+00
5.934000e+00   2.056498e+00
5.934500e+00   2.056545e+00
5.935000e+00   2.056592e+00
5.935500e+00   2.056639e+00
5.936000e+00   2.056686e+00
5.936500e+00   2.056732e+00
5.937000e+00   2.056779e+00
5.937500e+00   2.056826e+00
5.938000e+00   2.056873e+00
5.938500e+00   2.056919e+00
5.939000e+00   2.056966e+00
5.939500e+00   2.057013e+00
5.940000e+00   2.057059e+00
5.940500e+00   2.057106e+00
5.941000e+00   2.057152e+00
5.941500e+00   2.057199e+00
5.942000e+00   2.057245e+00
5.942500e+00   2.057292e+00
5.943000e+00   2.057338e+00
5.943500e+00   2.057385e+00
5.944000e+00   2.057431e+00
5.944500e+00   2.057478e+00
5.945000e+00   2.057524e+00
5.945500e+00   2.057570e+00
5.946000e+00   2.057617e+00
5.946500e+00   2.057663e+00
5.947000e+00   2.057709e+00
5.947500e+00   2.057756e+00
5.948000e+00   2.057802e+00
5.948500e+00   2.057848e+00
5.949000e+00   2.057894e+00
5.949500e+00   2.057940e+00
5.950000e+00   2.057986e+00
5.950500e+00   2.058032e+00
5.951000e+00   2.058079e+00
5.951500e+00   2.058125e+00
5.952000e+00   2.058171e+00
5.952500e+00   2.058217e+00
5.953000e+00   2.058263e+00
5.953500e+00   2.058308e+00
5.954000e+00   2.058354e+00
5.954500e+00   2.058400e+00
5.955000e+00   2.058446e+00
5.955500e+00   2.058492e+00
5.956000e+00   2.058538e+00
5.956500e+00   2.058584e+00
5.957000e+00   2.058629e+00
5.957500e+00   2.058675e+00
5.958000e+00   2.058721e+00
5.958500e+00   2.058766e+00
5.959000e+00   2.058812e+00
5.959500e+00   2.058858e+00
5.960000e+00   2.058903e+00
5.960500e+00   2.058949e+00
5.961000e+00   2.058994e+00
5.961500e+00   2.059040e+00
5.962000e+00   2.059086e+00
5.962500e+00   2.059131e+00
5.963000e+00   2.059176e+00
5.963500e+00   2.059222e+00
5.964000e+00   2.059267e+00
5.964500e+00   2.059313e+00
5.965000e+00   2.059358e+00
5.965500e+00   2.059403e+00
5.966000e+00   2.059449e+00
5.966500e+00   2.059494e+00
5.967000e+00   2.059539e+00
5.967500e+00   2.059584e+00
5.968000e+00   2.059630e+00
5.968500e+00   2.059675e+00
5.969000e+00   2.059720e+00
5.969500e+00   2.059765e+00
5.970000e+00   2.059810e+00
5.970500e+00   2.059855e+00
5.971000e+00   2.059900e+00
5.971500e+00   2.059945e+00
5.972000e+00   2.059990e+00
5.972500e+00   2.060035e+00
5.973000e+00   2.060080e+00
5.973500e+00   2.060125e+00
5.974000e+00   2.060170e+00
5.974500e+00   2.060215e+00
5.975000e+00   2.060259e+00
5.975500e+00   2.060304e+00
5.976000e+00   2.060349e+00
5.976500e+00   2.060394e+00
5.977000e+00   2.060438e+00
5.977500e+00   2.060483e+00
5.978000e+00   2.060528e+00
5.978500e+00   2.060572e+00
5.979000e+00   2.060617e+00
5.979500e+00   2.060661e+00
5.980000e+00   2.060706e+00
5.980500e+00   2.060751e+00
5.981000e+00   2.060795e+00
5.981500e+00   2.060839e+00
5.982000e+00   2.060884e+00
5.982500e+00   2.060928e+00
5.983000e+00   2.060973e+00
5.983500e+00   2.061017e+00
5.984000e+00   2.061061e+00
5.984500e+00   2.061106e+00
5.985000e+00   2.061150e+00
5.985500e+00   2.061194e+00
5.986000e+00   2.061238e+00
5.986500e+00   2.061283e+00
5.987000e+00   2.061327e+00
5.987500e+00   2.061371e+00
5.988000e+00   2.061415e+00
5.988500e+00   2.061459e+00
5.989000e+00   2.061503e+00
5.989500e+00   2.061547e+00
5.990000e+00   2.061591e+00
5.990500e+00   2.061635e+00
5.991000e+00   2.061679e+00
5.991500e+00   2.061723e+00
5.992000e+00   2.061767e+00
5.992500e+00   2.061811e+00
5.993000e+00   2.061854e+00
5.993500e+00   2.061898e+00
5.994000e+00   2.061942e+00
5.994500e+00   2.061986e+00
5.995000e+00   2.062029e+00
5.995500e+00   2.062073e+00
5.996000e+00   2.062117e+00
5.996500e+00   2.062160e+00
5.997000e+00   2.062204e+00
5.997500e+00   2.062248e+00
5.998000e+00   2.062291e+00
5.998500e+00   2.062335e+00
5.999000e+00   2.062378e+00
5.999500e+00   2.062422e+00
6.000000e+00   2.062465e+00
6.000500e+00   2.062508e+00
6.001000e+00   2.062552e+00
6.001500e+00   2.062595e+00
6.002000e+00   2.062638e+00
6.002500e+00   2.062682e+00
6.003000e+00   2.062725e+00
6.003500e+00   2.062768e+00
6.004000e+00   2.062811e+00
6.004500e+00   2.062855e+00
6.005000e+00   2.062898e+00
6.005500e+00   2.062941e+00
6.006000e+00   2.062984e+00
6.006500e+00   2.063027e+00
6.007000e+00   2.063070e+00
6.007500e+00   2.063113e+00
6.008000e+00   2.063156e+00
6.008500e+00   2.063199e+00
6.009000e+00   2.063242e+00
6.009500e+00   2.063285e+00
6.010000e+00   2.063328e+00
6.010500e+00   2.063370e+00
6.011000e+00   2.063413e+00
6.011500e+00   2.063456e+00
6.012000e+00   2.063499e+00
6.012500e+00   2.063542e+00
6.013000e+00   2.063584e+00
6.013500e+00   2.063627e+00
6.014000e+00   2.063669e+00
6.014500e+00   2.063712e+00
6.015000e+00   2.063755e+00
6.015500e+00   2.063797e+00
6.016000e+00   2.063840e+00
6.016500e+00   2.063882e+00
6.017000e+00   2.063925e+00
6.017500e+00   2.063967e+00
6.018000e+00   2.064009e+00
6.018500e+00   2.064052e+00
6.019000e+00   2.064094e+00
6.019500e+00   2.064136e+00
6.020000e+00   2.064179e+00
6.020500e+00   2.064221e+00
6.021000e+00   2.064263e+00
6.021500e+00   2.064305e+00
6.022000e+00   2.064347e+00
6.022500e+00   2.064390e+00
6.023000e+00   2.064432e+00
6.023500e+00   2.064474e+00
6.024000e+00   2.064516e+00
6.024500e+00   2.064558e+00
6.025000e+00   2.064600e+00
6.025500e+00   2.064642e+00
6.026000e+00   2.064684e+00
6.026500e+00   2.064725e+00
6.027000e+00   2.064767e+00
6.027500e+00   2.064809e+00
6.028000e+00   2.064851e+00
6.028500e+00   2.064893e+00
6.029000e+00   2.064934e+00
6.029500e+00   2.064976e+00
6.030000e+00   2.065018e+00
6.030500e+00   2.065059e+00
6.031000e+00   2.065101e+00
6.031500e+00   2.065143e+00
6.032000e+00   2.065184e+00
6.032500e+00   2.065226e+00
6.033000e+00   2.065267e+00
6.033500e+00   2.065309e+00
6.034000e+00   2.065350e+00
6.034500e+00   2.065391e+00
6.035000e+00   2.065433e+00
6.035500e+00   2.065474e+00
6.036000e+00   2.065516e+00
6.036500e+00   2.065557e+00
6.037000e+00   2.065598e+00
6.037500e+00   2.065639e+00
6.038000e+00   2.065680e+00
6.038500e+00   2.065722e+00
6.039000e+00   2.065763e+00
6.039500e+00   2.065804e+00
6.040000e+00   2.065845e+00
6.040500e+00   2.065886e+00
6.041000e+00   2.065927e+00
6.041500e+00   2.065968e+00
6.042000e+00   2.066009e+00
6.042500e+00   2.066050e+00
6.043000e+00   2.066091e+00
6.043500e+00   2.066131e+00
6.044000e+00   2.066172e+00
6.044500e+00   2.066213e+00
6.045000e+00   2.066254e+00
6.045500e+00   2.066295e+00
6.046000e+00   2.066335e+00
6.046500e+00   2.066376e+00
6.047000e+00   2.066416e+00
6.047500e+00   2.066457e+00
6.048000e+00   2.066498e+00
6.048500e+00   2.066538e+00
6.049000e+00   2.066579e+00
6.049500e+00   2.066619e+00
6.050000e+00   2.066660e+00
6.050500e+00   2.066700e+00
6.051000e+00   2.066740e+00
6.051500e+00   2.066781e+00
6.052000e+00   2.066821e+00
6.052500e+00   2.066861e+00
6.053000e+00   2.066902e+00
6.053500e+00   2.066942e+00
6.054000e+00   2.066982e+00
6.054500e+00   2.067022e+00
6.055000e+00   2.067062e+00
6.055500e+00   2.067102e+00
6.056000e+00   2.067142e+00
6.056500e+00   2.067182e+00
6.057000e+00   2.067222e+00
6.057500e+00   2.067262e+00
6.058000e+00   2.067302e+00
6.058500e+00   2.067342e+00
6.059000e+00   2.067382e+00
6.059500e+00   2.067422e+00
6.060000e+00   2.067462e+00
6.060500e+00   2.067502e+00
6.061000e+00   2.067541e+00
6.061500e+00   2.067581e+00
6.062000e+00   2.067621e+00
6.062500e+00   2.067660e+00
6.063000e+00   2.067700e+00
6.063500e+00   2.067740e+00
6.064000e+00   2.067779e+00
6.064500e+00   2.067819e+00
6.065000e+00   2.067858e+00
6.065500e+00   2.067898e+00
6.066000e+00   2.067937e+00
6.066500e+00   2.067976e+00
6.067000e+00   2.068016e+00
6.067500e+00   2.068055e+00
6.068000e+00   2.068094e+00
6.068500e+00   2.068134e+00
6.069000e+00   2.068173e+00
6.069500e+00   2.068212e+00
6.070000e+00   2.068251e+00
6.070500e+00   2.068290e+00
6.071000e+00   2.068330e+00
6.071500e+00   2.068369e+00
6.072000e+00   2.068408e+00
6.072500e+00   2.068447e+00
6.073000e+00   2.068486e+00
6.073500e+00   2.068525e+00
6.074000e+00   2.068563e+00
6.074500e+00   2.068602e+00
6.075000e+00   2.068641e+00
6.075500e+00   2.068680e+00
6.076000e+00   2.068719e+00
6.076500e+00   2.068757e+00
6.077000e+00   2.068796e+00
6.077500e+00   2.068835e+00
6.078000e+00   2.068873e+00
6.078500e+00   2.068912e+00
6.079000e+00   2.068951e+00
6.079500e+00   2.068989e+00
6.080000e+00   2.069028e+00
6.080500e+00   2.069066e+00
6.081000e+00   2.069105e+00
6.081500e+00   2.069143e+00
6.082000e+00   2.069181e+00
6.082500e+00   2.069220e+00
6.083000e+00   2.069258e+00
6.083500e+00   2.069296e+00
6.084000e+00   2.069335e+00
6.084500e+00   2.069373e+00
6.085000e+00   2.069411e+00
6.085500e+00   2.069449e+00
6.086000e+00   2.069487e+00
6.086500e+00   2.069525e+00
6.087000e+00   2.069563e+00
6.087500e+00   2.069601e+00
6.088000e+00   2.069639e+00
6.088500e+00   2.069677e+00
6.089000e+00   2.069715e+00
6.089500e+00   2.069753e+00
6.090000e+00   2.069791e+00
6.090500e+00   2.069829e+00
6.091000e+00   2.069867e+00
6.091500e+00   2.069904e+00
6.092000e+00   2.069942e+00
6.092500e+00   2.069980e+00
6.093000e+00   2.070017e+00
6.093500e+00   2.070055e+00
6.094000e+00   2.070093e+00
6.094500e+00   2.070130e+00
6.095000e+00   2.070168e+00
6.095500e+00   2.070205e+00
6.096000e+00   2.070243e+00
6.096500e+00   2.070280e+00
6.097000e+00   2.070317e+00
6.097500e+00   2.070355e+00
6.098000e+00   2.070392e+00
6.098500e+00   2.070429e+00
6.099000e+00   2.070467e+00
6.099500e+00   2.070504e+00
6.100000e+00   2.070541e+00
6.100500e+00   2.070578e+00
6.101000e+00   2.070615e+00
6.101500e+00   2.070652e+00
6.102000e+00   2.070689e+00
6.102500e+00   2.070726e+00
6.103000e+00   2.070763e+00
6.103500e+00   2.070800e+00
6.104000e+00   2.070837e+00
6.104500e+00   2.070874e+00
6.105000e+00   2.070911e+00
6.105500e+00   2.070948e+00
6.106000e+00   2.070984e+00
6.106500e+00   2.071021e+00
6.107000e+00   2.071058e+00
6.107500e+00   2.071094e+00
6.108000e+00   2.071131e+00
6.108500e+00   2.071168e+00
6.109000e+00   2.071204e+00
6.109500e+00   2.071241e+00
6.110000e+00   2.071277e+00
6.110500e+00   2.071314e+00
6.111000e+00   2.071350e+00
6.111500e+00   2.071386e+00
6.112000e+00   2.071423e+00
6.112500e+00   2.071459e+00
6.113000e+00   2.071495e+00
6.113500e+00   2.071532e+00
6.114000e+00   2.071568e+00
6.114500e+00   2.071604e+00
6.115000e+00   2.071640e+00
6.115500e+00   2.071676e+00
6.116000e+00   2.071712e+00
6.116500e+00   2.071748e+00
6.117000e+00   2.071784e+00
6.117500e+00   2.071820e+00
6.118000e+00   2.071856e+00
6.118500e+00   2.071892e+00
6.119000e+00   2.071928e+00
6.119500e+00   2.071964e+00
6.120000e+00   2.072000e+00
6.120500e+00   2.072035e+00
6.121000e+00   2.072071e+00
6.121500e+00   2.072107e+00
6.122000e+00   2.072142e+00
6.122500e+00   2.072178e+00
6.123000e+00   2.072214e+00
6.123500e+00   2.072249e+00
6.124000e+00   2.072285e+00
6.124500e+00   2.072320e+00
6.125000e+00   2.072356e+00
6.125500e+00   2.072391e+00
6.126000e+00   2.072426e+00
6.126500e+00   2.072462e+00
6.127000e+00   2.072497e+00
6.127500e+00   2.072532e+00
6.128000e+00   2.072567e+00
6.128500e+00   2.072603e+00
6.129000e+00   2.072638e+00
6.129500e+00   2.072673e+00
6.130000e+00   2.072708e+00
6.130500e+00   2.072743e+00
6.131000e+00   2.072778e+00
6.131500e+00   2.072813e+00
6.132000e+00   2.072848e+00
6.132500e+00   2.072883e+00
6.133000e+00   2.072918e+00
6.133500e+00   2.072953e+00
6.134000e+00   2.072987e+00
6.134500e+00   2.073022e+00
6.135000e+00   2.073057e+00
6.135500e+00   2.073092e+00
6.136000e+00   2.073126e+00
6.136500e+00   2.073161e+00
6.137000e+00   2.073196e+00
6.137500e+00   2.073230e+00
6.138000e+00   2.073265e+00
6.138500e+00   2.073299e+00
6.139000e+00   2.073333e+00
6.139500e+00   2.073368e+00
6.140000e+00   2.073402e+00
6.140500e+00   2.073437e+00
6.141000e+00   2.073471e+00
6.141500e+00   2.073505e+00
6.142000e+00   2.073539e+00
6.142500e+00   2.073574e+00
6.143000e+00   2.073608e+00
6.143500e+00   2.073642e+00
6.144000e+00   2.073676e+00
6.144500e+00   2.073710e+00
6.145000e+00   2.073744e+00
6.145500e+00   2.073778e+00
6.146000e+00   2.073812e+00
6.146500e+00   2.073846e+00
6.147000e+00   2.073880e+00
6.147500e+00   2.073914e+00
6.148000e+00   2.073947e+00
6.148500e+00   2.073981e+00
6.149000e+00   2.074015e+00
6.149500e+00   2.074048e+00
6.150000e+00   2.074082e+00
6.150500e+00   2.074116e+00
6.151000e+00   2.074149e+00
6.151500e+00   2.074183e+00
6.152000e+00   2.074216e+00
6.152500e+00   2.074250e+00
6.153000e+00   2.074283e+00
6.153500e+00   2.074317e+00
6.154000e+00   2.074350e+00
6.154500e+00   2.074383e+00
6.155000e+00   2.074417e+00
6.155500e+00   2.074450e+00
6.156000e+00   2.074483e+00
6.156500e+00   2.074516e+00
6.157000e+00   2.074549e+00
6.157500e+00   2.074582e+00
6.158000e+00   2.074615e+00
6.158500e+00   2.074648e+00
6.159000e+00   2.074681e+00
6.159500e+00   2.074714e+00
6.160000e+00   2.074747e+00
6.160500e+00   2.074780e+00
6.161000e+00   2.074813e+00
6.161500e+00   2.074846e+00
6.162000e+00   2.074879e+00
6.162500e+00   2.074911e+00
6.163000e+00   2.074944e+00
6.163500e+00   2.074977e+00
6.164000e+00   2.075009e+00
6.164500e+00   2.075042e+00
6.165000e+00   2.075074e+00
6.165500e+00   2.075107e+00
6.166000e+00   2.075139e+00
6.166500e+00   2.075172e+00
6.167000e+00   2.075204e+00
6.167500e+00   2.075237e+00
6.168000e+00   2.075269e+00
6.168500e+00   2.075301e+00
6.169000e+00   2.075333e+00
6.169500e+00   2.075366e+00
6.170000e+00   2.075398e+00
6.170500e+00   2.075430e+00
6.171000e+00   2.075462e+00
6.171500e+00   2.075494e+00
6.172000e+00   2.075526e+00
6.172500e+00   2.075558e+00
6.173000e+00   2.075590e+00
6.173500e+00   2.075622e+00
6.174000e+00   2.075654e+00
6.174500e+00   2.075686e+00
6.175000e+00   2.075717e+00
6.175500e+00   2.075749e+00
6.176000e+00   2.075781e+00
6.176500e+00   2.075813e+00
6.177000e+00   2.075844e+00
6.177500e+00   2.075876e+00
6.178000e+00   2.075907e+00
6.178500e+00   2.075939e+00
6.179000e+00   2.075970e+00
6.179500e+00   2.076002e+00
6.180000e+00   2.076033e+00
6.180500e+00   2.076065e+00
6.181000e+00   2.076096e+00
6.181500e+00   2.076127e+00
6.182000e+00   2.076159e+00
6.182500e+00   2.076190e+00
6.183000e+00   2.076221e+00
6.183500e+00   2.076252e+00
6.184000e+00   2.076283e+00
6.184500e+00   2.076314e+00
6.185000e+00   2.076345e+00
6.185500e+00   2.076376e+00
6.186000e+00   2.076407e+00
6.186500e+00   2.076438e+00
6.187000e+00   2.076469e+00
6.187500e+00   2.076500e+00
6.188000e+00   2.076531e+00
6.188500e+00   2.076562e+00
6.189000e+00   2.076592e+00
6.189500e+00   2.076623e+00
6.190000e+00   2.076654e+00
6.190500e+00   2.076684e+00
6.191000e+00   2.076715e+00
6.191500e+00   2.076745e+00
6.192000e+00   2.076776e+00
6.192500e+00   2.076806e+00
6.193000e+00   2.076837e+00
6.193500e+00   2.076867e+00
6.194000e+00   2.076898e+00
6.194500e+00   2.076928e+00
6.195000e+00   2.076958e+00
6.195500e+00   2.076988e+00
6.196000e+00   2.077019e+00
6.196500e+00   2.077049e+00
6.197000e+00   2.077079e+00
6.197500e+00   2.077109e+00
6.198000e+00   2.077139e+00
6.198500e+00   2.077169e+00
6.199000e+00   2.077199e+00
6.199500e+00   2.077229e+00
6.200000e+00   2.077259e+00
6.200500e+00   2.077289e+00
6.201000e+00   2.077318e+00
6.201500e+00   2.077348e+00
6.202000e+00   2.077378e+00
6.202500e+00   2.077408e+00
6.203000e+00   2.077437e+00
6.203500e+00   2.077467e+00
6.204000e+00   2.077496e+00
6.204500e+00   2.077526e+00
6.205000e+00   2.077556e+00
6.205500e+00   2.077585e+00
6.206000e+00   2.077614e+00
6.206500e+00   2.077644e+00
6.207000e+00   2.077673e+00
6.207500e+00   2.077702e+00
6.208000e+00   2.077732e+00
6.208500e+00   2.077761e+00
6.209000e+00   2.077790e+00
6.209500e+00   2.077819e+00
6.210000e+00   2.077848e+00
6.210500e+00   2.077877e+00
6.211000e+00   2.077906e+00
6.211500e+00   2.077935e+00
6.212000e+00   2.077964e+00
6.212500e+00   2.077993e+00
6.213000e+00   2.078022e+00
6.213500e+00   2.078051e+00
6.214000e+00   2.078080e+00
6.214500e+00   2.078109e+00
6.215000e+00   2.078137e+00
6.215500e+00   2.078166e+00
6.216000e+00   2.078195e+00
6.216500e+00   2.078223e+00
6.217000e+00   2.078252e+00
6.217500e+00   2.078280e+00
6.218000e+00   2.078309e+00
6.218500e+00   2.078337e+00
6.219000e+00   2.078366e+00
6.219500e+00   2.078394e+00
6.220000e+00   2.078422e+00
6.220500e+00   2.078451e+00
6.221000e+00   2.078479e+00
6.221500e+00   2.078507e+00
6.222000e+00   2.078535e+00
6.222500e+00   2.078563e+00
6.223000e+00   2.078591e+00
6.223500e+00   2.078620e+00
6.224000e+00   2.078648e+00
6.224500e+00   2.078676e+00
6.225000e+00   2.078703e+00
6.225500e+00   2.078731e+00
6.226000e+00   2.078759e+00
6.226500e+00   2.078787e+00
6.227000e+00   2.078815e+00
6.227500e+00   2.078843e+00
6.228000e+00   2.078870e+00
6.228500e+00   2.078898e+00
6.229000e+00   2.078925e+00
6.229500e+00   2.078953e+00
6.230000e+00   2.078981e+00
6.230500e+00   2.079008e+00
6.231000e+00   2.079036e+00
6.231500e+00   2.079063e+00
6.232000e+00   2.079090e+00
6.232500e+00   2.079118e+00
6.233000e+00   2.079145e+00
6.233500e+00   2.079172e+00
6.234000e+00   2.079199e+00
6.234500e+00   2.079227e+00
6.235000e+00   2.079254e+00
6.235500e+00   2.079281e+00
6.236000e+00   2.079308e+00
6.236500e+00   2.079335e+00
6.237000e+00   2.079362e+00
6.237500e+00   2.079389e+00
6.238000e+00   2.079416e+00
6.238500e+00   2.079443e+00
6.239000e+00   2.079469e+00
6.239500e+00   2.079496e+00
6.240000e+00   2.079523e+00
6.240500e+00   2.079550e+00
6.241000e+00   2.079576e+00
6.241500e+00   2.079603e+00
6.242000e+00   2.079629e+00
6.242500e+00   2.079656e+00
6.243000e+00   2.079682e+00
6.243500e+00   2.079709e+00
6.244000e+00   2.079735e+00
6.244500e+00   2.079762e+00
6.245000e+00   2.079788e+00
6.245500e+00   2.079814e+00
6.246000e+00   2.079840e+00
6.246500e+00   2.079867e+00
6.247000e+00   2.079893e+00
6.247500e+00   2.079919e+00
6.248000e+00   2.079945e+00
6.248500e+00   2.079971e+00
6.249000e+00   2.079997e+00
6.249500e+00   2.080023e+00
6.250000e+00   2.080049e+00
6.250500e+00   2.080075e+00
6.251000e+00   2.080101e+00
6.251500e+00   2.080127e+00
6.252000e+00   2.080152e+00
6.252500e+00   2.080178e+00
6.253000e+00   2.080204e+00
6.253500e+00   2.080229e+00
6.254000e+00   2.080255e+00
6.254500e+00   2.080281e+00
6.255000e+00   2.080306e+00
6.255500e+00   2.080332e+00
6.256000e+00   2.080357e+00
6.256500e+00   2.080382e+00
6.257000e+00   2.080408e+00
6.257500e+00   2.080433e+00
6.258000e+00   2.080458e+00
6.258500e+00   2.080484e+00
6.259000e+00   2.080509e+00
6.259500e+00   2.080534e+00
6.260000e+00   2.080559e+00
6.260500e+00   2.080584e+00
6.261000e+00   2.080609e+00
6.261500e+00   2.080634e+00
6.262000e+00   2.080659e+00
6.262500e+00   2.080684e+00
6.263000e+00   2.080709e+00
6.263500e+00   2.080734e+00
6.264000e+00   2.080758e+00
6.264500e+00   2.080783e+00
6.265000e+00   2.080808e+00
6.265500e+00   2.080832e+00
6.266000e+00   2.080857e+00
6.266500e+00   2.080882e+00
6.267000e+00   2.080906e+00
6.267500e+00   2.080931e+00
6.268000e+00   2.080955e+00
6.268500e+00   2.080980e+00
6.269000e+00   2.081004e+00
6.269500e+00   2.081028e+00
6.270000e+00   2.081053e+00
6.270500e+00   2.081077e+00
6.271000e+00   2.081101e+00
6.271500e+00   2.081125e+00
6.272000e+00   2.081149e+00
6.272500e+00   2.081173e+00
6.273000e+00   2.081197e+00
6.273500e+00   2.081221e+00
6.274000e+00   2.081245e+00
6.274500e+00   2.081269e+00
6.275000e+00   2.081293e+00
6.275500e+00   2.081317e+00
6.276000e+00   2.081341e+00
6.276500e+00   2.081365e+00
6.277000e+00   2.081388e+00
6.277500e+00   2.081412e+00
6.278000e+00   2.081436e+00
6.278500e+00   2.081459e+00
6.279000e+00   2.081483e+00
6.279500e+00   2.081506e+00
6.280000e+00   2.081530e+00
6.280500e+00   2.081553e+00
6.281000e+00   2.081576e+00
6.281500e+00   2.081600e+00
6.282000e+00   2.081623e+00
6.282500e+00   2.081646e+00
6.283000e+00   2.081670e+00
6.283500e+00   2.081693e+00
6.284000e+00   2.081716e+00
6.284500e+00   2.081739e+00
6.285000e+00   2.081762e+00
6.285500e+00   2.081785e+00
6.286000e+00   2.081808e+00
6.286500e+00   2.081831e+00
6.287000e+00   2.081854e+00
6.287500e+00   2.081876e+00
6.288000e+00   2.081899e+00
6.288500e+00   2.081922e+00
6.289000e+00   2.081945e+00
6.289500e+00   2.081967e+00
6.290000e+00   2.081990e+00
6.290500e+00   2.082013e+00
6.291000e+00   2.082035e+00
6.291500e+00   2.082058e+00
6.292000e+00   2.082080e+00
6.292500e+00   2.082103e+00
6.293000e+00   2.082125e+00
6.293500e+00   2.082147e+00
6.294000e+00   2.082170e+00
6.294500e+00   2.082192e+00
6.295000e+00   2.082214e+00
6.295500e+00   2.082236e+00
6.296000e+00   2.082258e+00
6.296500e+00   2.082280e+00
6.297000e+00   2.082302e+00
6.297500e+00   2.082324e+00
6.298000e+00   2.082346e+00
6.298500e+00   2.082368e+00
6.299000e+00   2.082390e+00
6.299500e+00   2.082412e+00
6.300000e+00   2.082434e+00
6.300500e+00   2.082455e+00
6.301000e+00   2.082477e+00
6.301500e+00   2.082499e+00
6.302000e+00   2.082520e+00
6.302500e+00   2.082542e+00
6.303000e+00   2.082564e+00
6.303500e+00   2.082585e+00
6.304000e+00   2.082606e+00
6.304500e+00   2.082628e+00
6.305000e+00   2.082649e+00
6.305500e+00   2.082671e+00
6.306000e+00   2.082692e+00
6.306500e+00   2.082713e+00
6.307000e+00   2.082734e+00
6.307500e+00   2.082755e+00
6.308000e+00   2.082776e+00
6.308500e+00   2.082798e+00
6.309000e+00   2.082819e+00
6.309500e+00   2.082840e+00
6.310000e+00   2.082860e+00
6.310500e+00   2.082881e+00
6.311000e+00   2.082902e+00
6.311500e+00   2.082923e+00
6.312000e+00   2.082944e+00
6.312500e+00   2.082965e+00
6.313000e+00   2.082985e+00
6.313500e+00   2.083006e+00
6.314000e+00   2.083026e+00
6.314500e+00   2.083047e+00
6.315000e+00   2.083068e+00
6.315500e+00   2.083088e+00
6.316000e+00   2.083108e+00
6.316500e+00   2.083129e+00
6.317000e+00   2.083149e+00
6.317500e+00   2.083169e+00
6.318000e+00   2.083190e+00
6.318500e+00   2.083210e+00
6.319000e+00   2.083230e+00
6.319500e+00   2.083250e+00
6.320000e+00   2.083270e+00
6.320500e+00   2.083290e+00
6.321000e+00   2.083310e+00
6.321500e+00   2.083330e+00
6.322000e+00   2.083350e+00
6.322500e+00   2.083370e+00
6.323000e+00   2.083390e+00
6.323500e+00   2.083410e+00
6.324000e+00   2.083429e+00
6.324500e+00   2.083449e+00
6.325000e+00   2.083469e+00
6.325500e+00   2.083488e+00
6.326000e+00   2.083508e+00
6.326500e+00   2.083527e+00
6.327000e+00   2.083547e+00
6.327500e+00   2.083566e+00
6.328000e+00   2.083586e+00
6.328500e+00   2.083605e+00
6.329000e+00   2.083624e+00
6.329500e+00   2.083644e+00
6.330000e+00   2.083663e+00
6.330500e+00   2.083682e+00
6.331000e+00   2.083701e+00
6.331500e+00   2.083720e+00
6.332000e+00   2.083739e+00
6.332500e+00   2.083758e+00
6.333000e+00   2.083777e+00
6.333500e+00   2.083796e+00
6.334000e+00   2.083815e+00
6.334500e+00   2.083834e+00
6.335000e+00   2.083853e+00
6.335500e+00   2.083872e+00
6.336000e+00   2.083890e+00
6.336500e+00   2.083909e+00
6.337000e+00   2.083928e+00
6.337500e+00   2.083946e+00
6.338000e+00   2.083965e+00
6.338500e+00   2.083983e+00
6.339000e+00   2.084002e+00
6.339500e+00   2.084020e+00
6.340000e+00   2.084038e+00
6.340500e+00   2.084057e+00
6.341000e+00   2.084075e+00
6.341500e+00   2.084093e+00
6.342000e+00   2.084111e+00
6.342500e+00   2.084129e+00
6.343000e+00   2.084148e+00
6.343500e+00   2.084166e+00
6.344000e+00   2.084184e+00
6.344500e+00   2.084202e+00
6.345000e+00   2.084220e+00
6.345500e+00   2.084237e+00
6.346000e+00   2.084255e+00
6.346500e+00   2.084273e+00
6.347000e+00   2.084291e+00
6.347500e+00   2.084309e+00
6.348000e+00   2.084326e+00
6.348500e+00   2.084344e+00
6.349000e+00   2.084361e+00
6.349500e+00   2.084379e+00
6.350000e+00   2.084396e+00
6.350500e+00   2.084414e+00
6.351000e+00   2.084431e+00
6.351500e+00   2.084449e+00
6.352000e+00   2.084466e+00
6.352500e+00   2.084483e+00
6.353000e+00   2.084500e+00
6.353500e+00   2.084518e+00
6.354000e+00   2.084535e+00
6.354500e+00   2.084552e+00
6.355000e+00   2.084569e+00
6.355500e+00   2.084586e+00
6.356000e+00   2.084603e+00
6.356500e+00   2.084620e+00
6.357000e+00   2.084637e+00
6.357500e+00   2.084654e+00
6.358000e+00   2.084670e+00
6.358500e+00   2.084687e+00
6.359000e+00   2.084704e+00
6.359500e+00   2.084720e+00
6.360000e+00   2.084737e+00
6.360500e+00   2.084754e+00
6.361000e+00   2.084770e+00
6.361500e+00   2.084787e+00
6.362000e+00   2.084803e+00
6.362500e+00   2.084820e+00
6.363000e+00   2.084836e+00
6.363500e+00   2.084852e+00
6.364000e+00   2.084868e+00
6.364500e+00   2.084885e+00
6.365000e+00   2.084901e+00
6.365500e+00   2.084917e+00
6.366000e+00   2.084933e+00
6.366500e+00   2.084949e+00
6.367000e+00   2.084965e+00
6.367500e+00   2.084981e+00
6.368000e+00   2.084997e+00
6.368500e+00   2.085013e+00
6.369000e+00   2.085029e+00
6.369500e+00   2.085045e+00
6.370000e+00   2.085060e+00
6.370500e+00   2.085076e+00
6.371000e+00   2.085092e+00
6.371500e+00   2.085107e+00
6.372000e+00   2.085123e+00
6.372500e+00   2.085138e+00
6.373000e+00   2.085154e+00
6.373500e+00   2.085169e+00
6.374000e+00   2.085185e+00
6.374500e+00   2.085200e+00
6.375000e+00   2.085215e+00
6.375500e+00   2.085230e+00
6.376000e+00   2.085246e+00
6.376500e+00   2.085261e+00
6.377000e+00   2.085276e+00
6.377500e+00   2.085291e+00
6.378000e+00   2.085306e+00
6.378500e+00   2.085321e+00
6.379000e+00   2.085336e+00
6.379500e+00   2.085351e+00
6.380000e+00   2.085366e+00
6.380500e+00   2.085381e+00
6.381000e+00   2.085395e+00
6.381500e+00   2.085410e+00
6.382000e+00   2.085425e+00
6.382500e+00   2.085439e+00
6.383000e+00   2.085454e+00
6.383500e+00   2.085469e+00
6.384000e+00   2.085483e+00
6.384500e+00   2.085498e+00
6.385000e+00   2.085512e+00
6.385500e+00   2.085526e+00
6.386000e+00   2.085541e+00
6.386500e+00   2.085555e+00
6.387000e+00   2.085569e+00
6.387500e+00   2.085583e+00
6.388000e+00   2.085597e+00
6.388500e+00   2.085612e+00
6.389000e+00   2.085626e+00
6.389500e+00   2.085640e+00
6.390000e+00   2.085654e+00
6.390500e+00   2.085668e+00
6.391000e+00   2.085681e+00
6.391500e+00   2.085695e+00
6.392000e+00   2.085709e+00
6.392500e+00   2.085723e+00
6.393000e+00   2.085737e+00
6.393500e+00   2.085750e+00
6.394000e+00   2.085764e+00
6.394500e+00   2.085777e+00
6.395000e+00   2.085791e+00
6.395500e+00   2.085804e+00
6.396000e+00   2.085818e+00
6.396500e+00   2.085831e+00
6.397000e+00   2.085845e+00
6.397500e+00   2.085858e+00
6.398000e+00   2.085871e+00
6.398500e+00   2.085884e+00
6.399000e+00   2.085897e+00
6.399500e+00   2.085911e+00
6.400000e+00   2.085924e+00
6.400500e+00   2.085937e+00
6.401000e+00   2.085950e+00
6.401500e+00   2.085963e+00
6.402000e+00   2.085976e+00
6.402500e+00   2.085988e+00
6.403000e+00   2.086001e+00
6.403500e+00   2.086014e+00
6.404000e+00   2.086027e+00
6.404500e+00   2.086039e+00
6.405000e+00   2.086052e+00
6.405500e+00   2.086065e+00
6.406000e+00   2.086077e+00
6.406500e+00   2.086090e+00
6.407000e+00   2.086102e+00
6.407500e+00   2.086115e+00
6.408000e+00   2.086127e+00
6.408500e+00   2.086139e+00
6.409000e+00   2.086152e+00
6.409500e+00   2.086164e+00
6.410000e+00   2.086176e+00
6.410500e+00   2.086188e+00
6.411000e+00   2.086200e+00
6.411500e+00   2.086212e+00
6.412000e+00   2.086224e+00
6.412500e+00   2.086236e+00
6.413000e+00   2.086248e+00
6.413500e+00   2.086260e+00
6.414000e+00   2.086272e+00
6.414500e+00   2.086284e+00
6.415000e+00   2.086295e+00
6.415500e+00   2.086307e+00
6.416000e+00   2.086319e+00
6.416500e+00   2.086330e+00
6.417000e+00   2.086342e+00
6.417500e+00   2.086353e+00
6.418000e+00   2.086365e+00
6.418500e+00   2.086376e+00
6.419000e+00   2.086388e+00
6.419500e+00   2.086399e+00
6.420000e+00   2.086410e+00
6.420500e+00   2.086421e+00
6.421000e+00   2.086433e+00
6.421500e+00   2.086444e+00
6.422000e+00   2.086455e+00
6.422500e+00   2.086466e+00
6.423000e+00   2.086477e+00
6.423500e+00   2.086488e+00
6.424000e+00   2.086499e+00
6.424500e+00   2.086510e+00
6.425000e+00   2.086521e+00
6.425500e+00   2.086531e+00
6.426000e+00   2.086542e+00
6.426500e+00   2.086553e+00
6.427000e+00   2.086564e+00
6.427500e+00   2.086574e+00
6.428000e+00   2.086585e+00
6.428500e+00   2.086595e+00
6.429000e+00   2.086606e+00
6.429500e+00   2.086616e+00
6.430000e+00   2.086627e+00
6.430500e+00   2.086637e+00
6.431000e+00   2.086647e+00
6.431500e+00   2.086657e+00
6.432000e+00   2.086668e+00
6.432500e+00   2.086678e+00
6.433000e+00   2.086688e+00
6.433500e+00   2.086698e+00
6.434000e+00   2.086708e+00
6.434500e+00   2.086718e+00
6.435000e+00   2.086728e+00
6.435500e+00   2.086738e+00
6.436000e+00   2.086748e+00
6.436500e+00   2.086757e+00
6.437000e+00   2.086767e+00
6.437500e+00   2.086777e+00
6.438000e+00   2.086787e+00
6.438500e+00   2.086796e+00
6.439000e+00   2.086806e+00
6.439500e+00   2.086815e+00
6.440000e+00   2.086825e+00
6.440500e+00   2.086834e+00
6.441000e+00   2.086844e+00
6.441500e+00   2.086853e+00
6.442000e+00   2.086862e+00
6.442500e+00   2.086872e+00
6.443000e+00   2.086881e+00
6.443500e+00   2.086890e+00
6.444000e+00   2.086899e+00
6.444500e+00   2.086908e+00
6.445000e+00   2.086917e+00
6.445500e+00   2.086926e+00
6.446000e+00   2.086935e+00
6.446500e+00   2.086944e+00
6.447000e+00   2.086953e+00
6.447500e+00   2.086962e+00
6.448000e+00   2.086970e+00
6.448500e+00   2.086979e+00
6.449000e+00   2.086988e+00
6.449500e+00   2.086996e+00
6.450000e+00   2.087005e+00
6.450500e+00   2.087014e+00
6.451000e+00   2.087022e+00
6.451500e+00   2.087030e+00
6.452000e+00   2.087039e+00
6.452500e+00   2.087047e+00
6.453000e+00   2.087056e+00
6.453500e+00   2.087064e+00
6.454000e+00   2.087072e+00
6.454500e+00   2.087080e+00
6.455000e+00   2.087088e+00
6.455500e+00   2.087096e+00
6.456000e+00   2.087104e+00
6.456500e+00   2.087112e+00
6.457000e+00   2.087120e+00
6.457500e+00   2.087128e+00
6.458000e+00   2.087136e+00
6.458500e+00   2.087144e+00
6.459000e+00   2.087152e+00
6.459500e+00   2.087159e+00
6.460000e+00   2.087167e+00
6.460500e+00   2.087175e+00
6.461000e+00   2.087182e+00
6.461500e+00   2.087190e+00
6.462000e+00   2.087197e+00
6.462500e+00   2.087205e+00
6.463000e+00   2.087212e+00
6.463500e+00   2.087219e+00
6.464000e+00   2.087227e+00
6.464500e+00   2.087234e+00
6.465000e+00   2.087241e+00
6.465500e+00   2.087248e+00
6.466000e+00   2.087256e+00
6.466500e+00   2.087263e+00
6.467000e+00   2.087270e+00
6.467500e+00   2.087277e+00
6.468000e+00   2.087284e+00
6.468500e+00   2.087290e+00
6.469000e+00   2.087297e+00
6.469500e+00   2.087304e+00
6.470000e+00   2.087311e+00
6.470500e+00   2.087318e+00
6.471000e+00   2.087324e+00
6.471500e+00   2.087331e+00
6.472000e+00   2.087337e+00
6.472500e+00   2.087344e+00
6.473000e+00   2.087351e+00
6.473500e+00   2.087357e+00
6.474000e+00   2.087363e+00
6.474500e+00   2.087370e+00
6.475000e+00   2.087376e+00
6.475500e+00   2.087382e+00
6.476000e+00   2.087388e+00
6.476500e+00   2.087395e+00
6.477000e+00   2.087401e+00
6.477500e+00   2.087407e+00
6.478000e+00   2.087413e+00
6.478500e+00   2.087419e+00
6.479000e+00   2.087425e+00
6.479500e+00   2.087431e+00
6.480000e+00   2.087437e+00
6.480500e+00   2.087442e+00
6.481000e+00   2.087448e+00
6.481500e+00   2.087454e+00
6.482000e+00   2.087459e+00
6.482500e+00   2.087465e+00
6.483000e+00   2.087471e+00
6.483500e+00   2.087476e+00
6.484000e+00   2.087482e+00
6.484500e+00   2.087487e+00
6.485000e+00   2.087492e+00
6.485500e+00   2.087498e+00
6.486000e+00   2.087503e+00
6.486500e+00   2.087508e+00
6.487000e+00   2.087514e+00
6.487500e+00   2.087519e+00
6.488000e+00   2.087524e+00
6.488500e+00   2.087529e+00
6.489000e+00   2.087534e+00
6.489500e+00   2.087539e+00
6.490000e+00   2.087544e+00
6.490500e+00   2.087549e+00
6.491000e+00   2.087554e+00
6.491500e+00   2.087558e+00
6.492000e+00   2.087563e+00
6.492500e+00   2.087568e+00
6.493000e+00   2.087572e+00
6.493500e+00   2.087577e+00
6.494000e+00   2.087582e+00
6.494500e+00   2.087586e+00
6.495000e+00   2.087591e+00
6.495500e+00   2.087595e+00
6.496000e+00   2.087599e+00
6.496500e+00   2.087604e+00
6.497000e+00   2.087608e+00
6.497500e+00   2.087612e+00
6.498000e+00   2.087617e+00
6.498500e+00   2.087621e+00
6.499000e+00   2.087625e+00
6.499500e+00   2.087629e+00
6.500000e+00   2.087633e+00
6.500500e+00   2.087637e+00
6.501000e+00   2.087641e+00
6.501500e+00   2.087645e+00
6.502000e+00   2.087649e+00
6.502500e+00   2.087652e+00
6.503000e+00   2.087656e+00
6.503500e+00   2.087660e+00
6.504000e+00   2.087663e+00
6.504500e+00   2.087667e+00
6.505000e+00   2.087671e+00
6.505500e+00   2.087674e+00
6.506000e+00   2.087678e+00
6.506500e+00   2.087681e+00
6.507000e+00   2.087684e+00
6.507500e+00   2.087688e+00
6.508000e+00   2.087691e+00
6.508500e+00   2.087694e+00
6.509000e+00   2.087697e+00
6.509500e+00   2.087701e+00
6.510000e+00   2.087704e+00
6.510500e+00   2.087707e+00
6.511000e+00   2.087710e+00
6.511500e+00   2.087713e+00
6.512000e+00   2.087716e+00
6.512500e+00   2.087718e+00
6.513000e+00   2.087721e+00
6.513500e+00   2.087724e+00
6.514000e+00   2.087727e+00
6.514500e+00   2.087730e+00
6.515000e+00   2.087732e+00
6.515500e+00   2.087735e+00
6.516000e+00   2.087737e+00
6.516500e+00   2.087740e+00
6.517000e+00   2.087742e+00
6.517500e+00   2.087745e+00
6.518000e+00   2.087747e+00
6.518500e+00   2.087749e+00
6.519000e+00   2.087752e+00
6.519500e+00   2.087754e+00
6.520000e+00   2.087756e+00
6.520500e+00   2.087758e+00
6.521000e+00   2.087760e+00
6.521500e+00   2.087762e+00
6.522000e+00   2.087764e+00
6.522500e+00   2.087766e+00
6.523000e+00   2.087768e+00
6.523500e+00   2.087770e+00
6.524000e+00   2.087772e+00
6.524500e+00   2.087774e+00
6.525000e+00   2.087775e+00
6.525500e+00   2.087777e+00
6.526000e+00   2.087779e+00
6.526500e+00   2.087780e+00
6.527000e+00   2.087782e+00
6.527500e+00   2.087783e+00
6.528000e+00   2.087785e+00
6.528500e+00   2.087786e+00
6.529000e+00   2.087788e+00
6.529500e+00   2.087789e+00
6.530000e+00   2.087790e+00
6.530500e+00   2.087791e+00
6.531000e+00   2.087792e+00
6.531500e+00   2.087794e+00
6.532000e+00   2.087795e+00
6.532500e+00   2.087796e+00
6.533000e+00   2.087797e+00
6.533500e+00   2.087798e+00
6.534000e+00   2.087799e+00
6.534500e+00   2.087799e+00
6.535000e+00   2.087800e+00
6.535500e+00   2.087801e+00
6.536000e+00   2.087802e+00
6.536500e+00   2.087802e+00
6.537000e+00   2.087803e+00
6.537500e+00   2.087804e+00
6.538000e+00   2.087804e+00
6.538500e+00   2.087805e+00
6.539000e+00   2.087805e+00
6.539500e+00   2.087805e+00
6.540000e+00   2.087806e+00
6.540500e+00   2.087806e+00
6.541000e+00   2.087806e+00
6.541500e+00   2.087807e+00
6.542000e+00   2.087807e+00
6.542500e+00   2.087807e+00
6.543000e+00   2.087807e+00
6.543500e+00   2.087807e+00
6.544000e+00   2.087807e+00
6.544500e+00   2.087807e+00
6.545000e+00   2.087807e+00
6.545500e+00   2.087807e+00
6.546000e+00   2.087806e+00
6.546500e+00   2.087806e+00
6.547000e+00   2.087806e+00
6.547500e+00   2.087805e+00
6.548000e+00   2.087805e+00
6.548500e+00   2.087805e+00
6.549000e+00   2.087804e+00
6.549500e+00   2.087804e+00
6.550000e+00   2.087803e+00
6.550500e+00   2.087802e+00
6.551000e+00   2.087802e+00
6.551500e+00   2.087801e+00
6.552000e+00   2.087800e+00
6.552500e+00   2.087800e+00
6.553000e+00   2.087799e+00
6.553500e+00   2.087798e+00
6.554000e+00   2.087797e+00
6.554500e+00   2.087796e+00
6.555000e+00   2.087795e+00
6.555500e+00   2.087794e+00
6.556000e+00   2.087793e+00
6.556500e+00   2.087791e+00
6.557000e+00   2.087790e+00
6.557500e+00   2.087789e+00
6.558000e+00   2.087788e+00
6.558500e+00   2.087786e+00
6.559000e+00   2.087785e+00
6.559500e+00   2.087783e+00
6.560000e+00   2.087782e+00
6.560500e+00   2.087780e+00
6.561000e+00   2.087779e+00
6.561500e+00   2.087777e+00
6.562000e+00   2.087776e+00
6.562500e+00   2.087774e+00
6.563000e+00   2.087772e+00
6.563500e+00   2.087770e+00
6.564000e+00   2.087768e+00
6.564500e+00   2.087766e+00
6.565000e+00   2.087765e+00
6.565500e+00   2.087763e+00
6.566000e+00   2.087761e+00
6.566500e+00   2.087758e+00
6.567000e+00   2.087756e+00
6.567500e+00   2.087754e+00
6.568000e+00   2.087752e+00
6.568500e+00   2.087750e+00
6.569000e+00   2.087747e+00
6.569500e+00   2.087745e+00
6.570000e+00   2.087743e+00
6.570500e+00   2.087740e+00
6.571000e+00   2.087738e+00
6.571500e+00   2.087735e+00
6.572000e+00   2.087732e+00
6.572500e+00   2.087730e+00
6.573000e+00   2.087727e+00
6.573500e+00   2.087724e+00
6.574000e+00   2.087722e+00
6.574500e+00   2.087719e+00
6.575000e+00   2.087716e+00
6.575500e+00   2.087713e+00
6.576000e+00   2.087710e+00
6.576500e+00   2.087707e+00
6.577000e+00   2.087704e+00
6.577500e+00   2.087701e+00
6.578000e+00   2.087698e+00
6.578500e+00   2.087695e+00
6.579000e+00   2.087691e+00
6.579500e+00   2.087688e+00
6.580000e+00   2.087685e+00
6.580500e+00   2.087681e+00
6.581000e+00   2.087678e+00
6.581500e+00   2.087674e+00
6.582000e+00   2.087671e+00
6.582500e+00   2.087667e+00
6.583000e+00   2.087664e+00
6.583500e+00   2.087660e+00
6.584000e+00   2.087656e+00
6.584500e+00   2.087653e+00
6.585000e+00   2.087649e+00
6.585500e+00   2.087645e+00
6.586000e+00   2.087641e+00
6.586500e+00   2.087637e+00
6.587000e+00   2.087633e+00
6.587500e+00   2.087629e+00
6.588000e+00   2.087625e+00
6.588500e+00   2.087621e+00
6.589000e+00   2.087617e+00
6.589500e+00   2.087613e+00
6.590000e+00   2.087609e+00
6.590500e+00   2.087604e+00
6.591000e+00   2.087600e+00
6.591500e+00   2.087596e+00
6.592000e+00   2.087591e+00
6.592500e+00   2.087587e+00
6.593000e+00   2.087582e+00
6.593500e+00   2.087578e+00
6.594000e+00   2.087573e+00
6.594500e+00   2.087568e+00
6.595000e+00   2.087564e+00
6.595500e+00   2.087559e+00
6.596000e+00   2.087554e+00
6.596500e+00   2.087549e+00
6.597000e+00   2.087544e+00
6.597500e+00   2.087539e+00
6.598000e+00   2.087534e+00
6.598500e+00   2.087529e+00
6.599000e+00   2.087524e+00
6.599500e+00   2.087519e+00
6.600000e+00   2.087514e+00
6.600500e+00   2.087509e+00
6.601000e+00   2.087504e+00
6.601500e+00   2.087498e+00
6.602000e+00   2.087493e+00
6.602500e+00   2.087488e+00
6.603000e+00   2.087482e+00
6.603500e+00   2.087477e+00
6.604000e+00   2.087471e+00
6.604500e+00   2.087466e+00
6.605000e+00   2.087460e+00
6.605500e+00   2.087454e+00
6.606000e+00   2.087449e+00
6.606500e+00   2.087443e+00
6.607000e+00   2.087437e+00
6.607500e+00   2.087431e+00
6.608000e+00   2.087425e+00
6.608500e+00   2.087419e+00
6.609000e+00   2.087413e+00
6.609500e+00   2.087407e+00
6.610000e+00   2.087401e+00
6.610500e+00   2.087395e+00
6.611000e+00   2.087389e+00
6.611500e+00   2.087383e+00
6.612000e+00   2.087377e+00
6.612500e+00   2.087370e+00
6.613000e+00   2.087364e+00
6.613500e+00   2.087358e+00
6.614000e+00   2.087351e+00
6.614500e+00   2.087345e+00
6.615000e+00   2.087338e+00
6.615500e+00   2.087332e+00
6.616000e+00   2.087325e+00
6.616500e+00   2.087318e+00
6.617000e+00   2.087312e+00
6.617500e+00   2.087305e+00
6.618000e+00   2.087298e+00
6.618500e+00   2.087291e+00
6.619000e+00   2.087284e+00
6.619500e+00   2.087277e+00
6.620000e+00   2.087270e+00
6.620500e+00   2.087263e+00
6.621000e+00   2.087256e+00
6.621500e+00   2.087249e+00
6.622000e+00   2.087242e+00
6.622500e+00   2.087235e+00
6.623000e+00   2.087227e+00
6.623500e+00   2.087220e+00
6.624000e+00   2.087213e+00
6.624500e+00   2.087205e+00
6.625000e+00   2.087198e+00
6.625500e+00   2.087191e+00
6.626000e+00   2.087183e+00
6.626500e+00   2.087175e+00
6.627000e+00   2.087168e+00
6.627500e+00   2.087160e+00
6.628000e+00   2.087152e+00
6.628500e+00   2.087145e+00
6.629000e+00   2.087137e+00
6.629500e+00   2.087129e+00
6.630000e+00   2.087121e+00
6.630500e+00   2.087113e+00
6.631000e+00   2.087105e+00
6.631500e+00   2.087097e+00
6.632000e+00   2.087089e+00
6.632500e+00   2.087081e+00
6.633000e+00   2.087073e+00
6.633500e+00   2.087065e+00
6.634000e+00   2.087056e+00
6.634500e+00   2.087048e+00
6.635000e+00   2.087040e+00
6.635500e+00   2.087031e+00
6.636000e+00   2.087023e+00
6.636500e+00   2.087014e+00
6.637000e+00   2.087006e+00
6.637500e+00   2.086997e+00
6.638000e+00   2.086989e+00
6.638500e+00   2.086980e+00
6.639000e+00   2.086971e+00
6.639500e+00   2.086962e+00
6.640000e+00   2.086954e+00
6.640500e+00   2.086945e+00
6.641000e+00   2.086936e+00
6.641500e+00   2.086927e+00
6.642000e+00   2.086918e+00
6.642500e+00   2.086909e+00
6.643000e+00   2.086900e+00
6.643500e+00   2.086891e+00
6.644000e+00   2.086882e+00
6.644500e+00   2.086872e+00
6.645000e+00   2.086863e+00
6.645500e+00   2.086854e+00
6.646000e+00   2.086844e+00
6.646500e+00   2.086835e+00
6.647000e+00   2.086826e+00
6.647500e+00   2.086816e+00
6.648000e+00   2.086807e+00
6.648500e+00   2.086797e+00
6.649000e+00   2.086787e+00
6.649500e+00   2.086778e+00
6.650000e+00   2.086768e+00
6.650500e+00   2.086758e+00
6.651000e+00   2.086748e+00
6.651500e+00   2.086739e+00
6.652000e+00   2.086729e+00
6.652500e+00   2.086719e+00
6.653000e+00   2.086709e+00
6.653500e+00   2.086699e+00
6.654000e+00   2.086689e+00
6.654500e+00   2.086679e+00
6.655000e+00   2.086668e+00
6.655500e+00   2.086658e+00
6.656000e+00   2.086648e+00
6.656500e+00   2.086638e+00
6.657000e+00   2.086627e+00
6.657500e+00   2.086617e+00
6.658000e+00   2.086607e+00
6.658500e+00   2.086596e+00
6.659000e+00   2.086586e+00
6.659500e+00   2.086575e+00
6.660000e+00   2.086564e+00
6.660500e+00   2.086554e+00
6.661000e+00   2.086543e+00
6.661500e+00   2.086532e+00
6.662000e+00   2.086521e+00
6.662500e+00   2.086511e+00
6.663000e+00   2.086500e+00
6.663500e+00   2.086489e+00
6.664000e+00   2.086478e+00
6.664500e+00   2.086467e+00
6.665000e+00   2.086456e+00
6.665500e+00   2.086445e+00
6.666000e+00   2.086433e+00
6.666500e+00   2.086422e+00
6.667000e+00   2.086411e+00
6.667500e+00   2.086400e+00
6.668000e+00   2.086388e+00
6.668500e+00   2.086377e+00
6.669000e+00   2.086366e+00
6.669500e+00   2.086354e+00
6.670000e+00   2.086343e+00
6.670500e+00   2.086331e+00
6.671000e+00   2.086319e+00
6.671500e+00   2.086308e+00
6.672000e+00   2.086296e+00
6.672500e+00   2.086284e+00
6.673000e+00   2.086273e+00
6.673500e+00   2.086261e+00
6.674000e+00   2.086249e+00
6.674500e+00   2.086237e+00
6.675000e+00   2.086225e+00
6.675500e+00   2.086213e+00
6.676000e+00   2.086201e+00
6.676500e+00   2.086189e+00
6.677000e+00   2.086177e+00
6.677500e+00   2.086164e+00
6.678000e+00   2.086152e+00
6.678500e+00   2.086140e+00
6.679000e+00   2.086128e+00
6.679500e+00   2.086115e+00
6.680000e+00   2.086103e+00
6.680500e+00   2.086090e+00
6.681000e+00   2.086078e+00
6.681500e+00   2.086065e+00
6.682000e+00   2.086053e+00
6.682500e+00   2.086040e+00
6.683000e+00   2.086027e+00
6.683500e+00   2.086015e+00
6.684000e+00   2.086002e+00
6.684500e+00   2.085989e+00
6.685000e+00   2.085976e+00
6.685500e+00   2.085963e+00
6.686000e+00   2.085950e+00
6.686500e+00   2.085937e+00
6.687000e+00   2.085924e+00
6.687500e+00   2.085911e+00
6.688000e+00   2.085898e+00
6.688500e+00   2.085885e+00
6.689000e+00   2.085872e+00
6.689500e+00   2.085859e+00
6.690000e+00   2.085845e+00
6.690500e+00   2.085832e+00
6.691000e+00   2.085819e+00
6.691500e+00   2.085805e+00
6.692000e+00   2.085792e+00
6.692500e+00   2.085778e+00
6.693000e+00   2.085764e+00
6.693500e+00   2.085751e+00
6.694000e+00   2.085737e+00
6.694500e+00   2.085723e+00
6.695000e+00   2.085710e+00
6.695500e+00   2.085696e+00
6.696000e+00   2.085682e+00
6.696500e+00   2.085668e+00
6.697000e+00   2.085654e+00
6.697500e+00   2.085640e+00
6.698000e+00   2.085626e+00
6.698500e+00   2.085612e+00
6.699000e+00   2.085598e+00
6.699500e+00   2.085584e+00
6.700000e+00   2.085570e+00
6.700500e+00   2.085556e+00
6.701000e+00   2.085541e+00
6.701500e+00   2.085527e+00
6.702000e+00   2.085513e+00
6.702500e+00   2.085498e+00
6.703000e+00   2.085484e+00
6.703500e+00   2.085469e+00
6.704000e+00   2.085455e+00
6.704500e+00   2.085440e+00
6.705000e+00   2.085425e+00
6.705500e+00   2.085411e+00
6.706000e+00   2.085396e+00
6.706500e+00   2.085381e+00
6.707000e+00   2.085366e+00
6.707500e+00   2.085351e+00
6.708000e+00   2.085337e+00
6.708500e+00   2.085322e+00
6.709000e+00   2.085307e+00
6.709500e+00   2.085292e+00
6.710000e+00   2.085277e+00
6.710500e+00   2.085261e+00
6.711000e+00   2.085246e+00
6.711500e+00   2.085231e+00
6.712000e+00   2.085216e+00
6.712500e+00   2.085200e+00
6.713000e+00   2.085185e+00
6.713500e+00   2.085170e+00
6.714000e+00   2.085154e+00
6.714500e+00   2.085139e+00
6.715000e+00   2.085123e+00
6.715500e+00   2.085108e+00
6.716000e+00   2.085092e+00
6.716500e+00   2.085076e+00
6.717000e+00   2.085061e+00
6.717500e+00   2.085045e+00
6.718000e+00   2.085029e+00
6.718500e+00   2.085013e+00
6.719000e+00   2.084997e+00
6.719500e+00   2.084982e+00
6.720000e+00   2.084966e+00
6.720500e+00   2.084950e+00
6.721000e+00   2.084933e+00
6.721500e+00   2.084917e+00
6.722000e+00   2.084901e+00
6.722500e+00   2.084885e+00
6.723000e+00   2.084869e+00
6.723500e+00   2.084853e+00
6.724000e+00   2.084836e+00
6.724500e+00   2.084820e+00
6.725000e+00   2.084803e+00
6.725500e+00   2.084787e+00
6.726000e+00   2.084771e+00
6.726500e+00   2.084754e+00
6.727000e+00   2.084737e+00
6.727500e+00   2.084721e+00
6.728000e+00   2.084704e+00
6.728500e+00   2.084687e+00
6.729000e+00   2.084671e+00
6.729500e+00   2.084654e+00
6.730000e+00   2.084637e+00
6.730500e+00   2.084620e+00
6.731000e+00   2.084603e+00
6.731500e+00   2.084586e+00
6.732000e+00   2.084569e+00
6.732500e+00   2.084552e+00
6.733000e+00   2.084535e+00
6.733500e+00   2.084518e+00
6.734000e+00   2.084501e+00
6.734500e+00   2.084483e+00
6.735000e+00   2.084466e+00
6.735500e+00   2.084449e+00
6.736000e+00   2.084431e+00
6.736500e+00   2.084414e+00
6.737000e+00   2.084397e+00
6.737500e+00   2.084379e+00
6.738000e+00   2.084362e+00
6.738500e+00   2.084344e+00
6.739000e+00   2.084326e+00
6.739500e+00   2.084309e+00
6.740000e+00   2.084291e+00
6.740500e+00   2.084273e+00
6.741000e+00   2.084255e+00
6.741500e+00   2.084237e+00
6.742000e+00   2.084220e+00
6.742500e+00   2.084202e+00
6.743000e+00   2.084184e+00
6.743500e+00   2.084166e+00
6.744000e+00   2.084148e+00
6.744500e+00   2.084129e+00
6.745000e+00   2.084111e+00
6.745500e+00   2.084093e+00
6.746000e+00   2.084075e+00
6.746500e+00   2.084057e+00
6.747000e+00   2.084038e+00
6.747500e+00   2.084020e+00
6.748000e+00   2.084001e+00
6.748500e+00   2.083983e+00
6.749000e+00   2.083965e+00
6.749500e+00   2.083946e+00
6.750000e+00   2.083927e+00
6.750500e+00   2.083909e+00
6.751000e+00   2.083890e+00
6.751500e+00   2.083871e+00
6.752000e+00   2.083853e+00
6.752500e+00   2.083834e+00
6.753000e+00   2.083815e+00
6.753500e+00   2.083796e+00
6.754000e+00   2.083777e+00
6.754500e+00   2.083758e+00
6.755000e+00   2.083739e+00
6.755500e+00   2.083720e+00
6.756000e+00   2.083701e+00
6.756500e+00   2.083682e+00
6.757000e+00   2.083663e+00
6.757500e+00   2.083643e+00
6.758000e+00   2.083624e+00
6.758500e+00   2.083605e+00
6.759000e+00   2.083585e+00
6.759500e+00   2.083566e+00
6.760000e+00   2.083547e+00
6.760500e+00   2.083527e+00
6.761000e+00   2.083508e+00
6.761500e+00   2.083488e+00
6.762000e+00   2.083468e+00
6.762500e+00   2.083449e+00
6.763000e+00   2.083429e+00
6.763500e+00   2.083409e+00
6.764000e+00   2.083389e+00
6.764500e+00   2.083370e+00
6.765000e+00   2.083350e+00
6.765500e+00   2.083330e+00
6.766000e+00   2.083310e+00
6.766500e+00   2.083290e+00
6.767000e+00   2.083270e+00
6.767500e+00   2.083250e+00
6.768000e+00   2.083230e+00
6.768500e+00   2.083209e+00
6.769000e+00   2.083189e+00
6.769500e+00   2.083169e+00
6.770000e+00   2.083149e+00
6.770500e+00   2.083128e+00
6.771000e+00   2.083108e+00
6.771500e+00   2.083087e+00
6.772000e+00   2.083067e+00
6.772500e+00   2.083046e+00
6.773000e+00   2.083026e+00
6.773500e+00   2.083005e+00
6.774000e+00   2.082984e+00
6.774500e+00   2.082964e+00
6.775000e+00   2.082943e+00
6.775500e+00   2.082922e+00
6.776000e+00   2.082901e+00
6.776500e+00   2.082881e+00
6.777000e+00   2.082860e+00
6.777500e+00   2.082839e+00
6.778000e+00   2.082818e+00
6.778500e+00   2.082797e+00
6.779000e+00   2.082776e+00
6.779500e+00   2.082754e+00
6.780000e+00   2.082733e+00
6.780500e+00   2.082712e+00
6.781000e+00   2.082691e+00
6.781500e+00   2.082670e+00
6.782000e+00   2.082648e+00
6.782500e+00   2.082627e+00
6.783000e+00   2.082605e+00
6.783500e+00   2.082584e+00
6.784000e+00   2.082563e+00
6.784500e+00   2.082541e+00
6.785000e+00   2.082519e+00
6.785500e+00   2.082498e+00
6.786000e+00   2.082476e+00
6.786500e+00   2.082454e+00
6.787000e+00   2.082433e+00
6.787500e+00   2.082411e+00
6.788000e+00   2.082389e+00
6.788500e+00   2.082367e+00
6.789000e+00   2.082345e+00
6.789500e+00   2.082323e+00
6.790000e+00   2.082301e+00
6.790500e+00   2.082279e+00
6.791000e+00   2.082257e+00
6.791500e+00   2.082235e+00
6.792000e+00   2.082213e+00
6.792500e+00   2.082190e+00
6.793000e+00   2.082168e+00
6.793500e+00   2.082146e+00
6.794000e+00   2.082124e+00
6.794500e+00   2.082101e+00
6.795000e+00   2.082079e+00
6.795500e+00   2.082056e+00
6.796000e+00   2.082034e+00
6.796500e+00   2.082011e+00
6.797000e+00   2.081989e+00
6.797500e+00   2.081966e+00
6.798000e+00   2.081943e+00
6.798500e+00   2.081921e+00
6.799000e+00   2.081898e+00
6.799500e+00   2.081875e+00
6.800000e+00   2.081852e+00
6.800500e+00   2.081829e+00
6.801000e+00   2.081806e+00
6.801500e+00   2.081783e+00
6.802000e+00   2.081760e+00
6.802500e+00   2.081737e+00
6.803000e+00   2.081714e+00
6.803500e+00   2.081691e+00
6.804000e+00   2.081668e+00
6.804500e+00   2.081645e+00
6.805000e+00   2.081621e+00
6.805500e+00   2.081598e+00
6.806000e+00   2.081575e+00
6.806500e+00   2.081551e+00
6.807000e+00   2.081528e+00
6.807500e+00   2.081504e+00
6.808000e+00   2.081481e+00
6.808500e+00   2.081457e+00
6.809000e+00   2.081434e+00
6.809500e+00   2.081410e+00
6.810000e+00   2.081386e+00
6.810500e+00   2.081363e+00
6.811000e+00   2.081339e+00
6.811500e+00   2.081315e+00
6.812000e+00   2.081291e+00
6.812500e+00   2.081267e+00
6.813000e+00   2.081243e+00
6.813500e+00   2.081219e+00
6.814000e+00   2.081195e+00
6.814500e+00   2.081171e+00
6.815000e+00   2.081147e+00
6.815500e+00   2.081123e+00
6.816000e+00   2.081099e+00
6.816500e+00   2.081075e+00
6.817000e+00   2.081050e+00
6.817500e+00   2.081026e+00
6.818000e+00   2.081002e+00
6.818500e+00   2.080977e+00
6.819000e+00   2.080953e+00
6.819500e+00   2.080928e+00
6.820000e+00   2.080904e+00
6.820500e+00   2.080879e+00
6.821000e+00   2.080855e+00
6.821500e+00   2.080830e+00
6.822000e+00   2.080805e+00
6.822500e+00   2.080781e+00
6.823000e+00   2.080756e+00
6.823500e+00   2.080731e+00
6.824000e+00   2.080706e+00
6.824500e+00   2.080681e+00
6.825000e+00   2.080656e+00
6.825500e+00   2.080631e+00
6.826000e+00   2.080606e+00
6.826500e+00   2.080581e+00
6.827000e+00   2.080556e+00
6.827500e+00   2.080531e+00
6.828000e+00   2.080506e+00
6.828500e+00   2.080481e+00
6.829000e+00   2.080455e+00
6.829500e+00   2.080430e+00
6.830000e+00   2.080405e+00
6.830500e+00   2.080379e+00
6.831000e+00   2.080354e+00
6.831500e+00   2.080329e+00
6.832000e+00   2.080303e+00
6.832500e+00   2.080278e+00
6.833000e+00   2.080252e+00
6.833500e+00   2.080226e+00
6.834000e+00   2.080201e+00
6.834500e+00   2.080175e+00
6.835000e+00   2.080149e+00
6.835500e+00   2.080123e+00
6.836000e+00   2.080098e+00
6.836500e+00   2.080072e+00
6.837000e+00   2.080046e+00
6.837500e+00   2.080020e+00
6.838000e+00   2.079994e+00
6.838500e+00   2.079968e+00
6.839000e+00   2.079942e+00
6.839500e+00   2.079916e+00
6.840000e+00   2.079890e+00
6.840500e+00   2.079863e+00
6.841000e+00   2.079837e+00
6.841500e+00   2.079811e+00
6.842000e+00   2.079785e+00
6.842500e+00   2.079758e+00
6.843000e+00   2.079732e+00
6.843500e+00   2.079705e+00
6.844000e+00   2.079679e+00
6.844500e+00   2.079652e+00
6.845000e+00   2.079626e+00
6.845500e+00   2.079599e+00
6.846000e+00   2.079573e+00
6.846500e+00   2.079546e+00
6.847000e+00   2.079519e+00
6.847500e+00   2.079492e+00
6.848000e+00   2.079466e+00
6.848500e+00   2.079439e+00
6.849000e+00   2.079412e+00
6.849500e+00   2.079385e+00
6.850000e+00   2.079358e+00
6.850500e+00   2.079331e+00
6.851000e+00   2.079304e+00
6.851500e+00   2.079277e+00
6.852000e+00   2.079250e+00
6.852500e+00   2.079223e+00
6.853000e+00   2.079195e+00
6.853500e+00   2.079168e+00
6.854000e+00   2.079141e+00
6.854500e+00   2.079114e+00
6.855000e+00   2.079086e+00
6.855500e+00   2.079059e+00
6.856000e+00   2.079031e+00
6.856500e+00   2.079004e+00
6.857000e+00   2.078976e+00
6.857500e+00   2.078949e+00
6.858000e+00   2.078921e+00
6.858500e+00   2.078893e+00
6.859000e+00   2.078866e+00
6.859500e+00   2.078838e+00
6.860000e+00   2.078810e+00
6.860500e+00   2.078783e+00
6.861000e+00   2.078755e+00
6.861500e+00   2.078727e+00
6.862000e+00   2.078699e+00
6.862500e+00   2.078671e+00
6.863000e+00   2.078643e+00
6.863500e+00   2.078615e+00
6.864000e+00   2.078587e+00
6.864500e+00   2.078559e+00
6.865000e+00   2.078531e+00
6.865500e+00   2.078502e+00
6.866000e+00   2.078474e+00
6.866500e+00   2.078446e+00
6.867000e+00   2.078417e+00
6.867500e+00   2.078389e+00
6.868000e+00   2.078361e+00
6.868500e+00   2.078332e+00
6.869000e+00   2.078304e+00
6.869500e+00   2.078275e+00
6.870000e+00   2.078247e+00
6.870500e+00   2.078218e+00
6.871000e+00   2.078190e+00
6.871500e+00   2.078161e+00
6.872000e+00   2.078132e+00
6.872500e+00   2.078103e+00
6.873000e+00   2.078075e+00
6.873500e+00   2.078046e+00
6.874000e+00   2.078017e+00
6.874500e+00   2.077988e+00
6.875000e+00   2.077959e+00
6.875500e+00   2.077930e+00
6.876000e+00   2.077901e+00
6.876500e+00   2.077872e+00
6.877000e+00   2.077843e+00
6.877500e+00   2.077814e+00
6.878000e+00   2.077785e+00
6.878500e+00   2.077755e+00
6.879000e+00   2.077726e+00
6.879500e+00   2.077697e+00
6.880000e+00   2.077667e+00
6.880500e+00   2.077638e+00
6.881000e+00   2.077609e+00
6.881500e+00   2.077579e+00
6.882000e+00   2.077550e+00
6.882500e+00   2.077520e+00
6.883000e+00   2.077491e+00
6.883500e+00   2.077461e+00
6.884000e+00   2.077431e+00
6.884500e+00   2.077402e+00
6.885000e+00   2.077372e+00
6.885500e+00   2.077342e+00
6.886000e+00   2.077312e+00
6.886500e+00   2.077282e+00
6.887000e+00   2.077253e+00
6.887500e+00   2.077223e+00
6.888000e+00   2.077193e+00
6.888500e+00   2.077163e+00
6.889000e+00   2.077133e+00
6.889500e+00   2.077103e+00
6.890000e+00   2.077072e+00
6.890500e+00   2.077042e+00
6.891000e+00   2.077012e+00
6.891500e+00   2.076982e+00
6.892000e+00   2.076952e+00
6.892500e+00   2.076921e+00
6.893000e+00   2.076891e+00
6.893500e+00   2.076861e+00
6.894000e+00   2.076830e+00
6.894500e+00   2.076800e+00
6.895000e+00   2.076769e+00
6.895500e+00   2.076739e+00
6.896000e+00   2.076708e+00
6.896500e+00   2.076677e+00
6.897000e+00   2.076647e+00
6.897500e+00   2.076616e+00
6.898000e+00   2.076585e+00
6.898500e+00   2.076555e+00
6.899000e+00   2.076524e+00
6.899500e+00   2.076493e+00
6.900000e+00   2.076462e+00
6.900500e+00   2.076431e+00
6.901000e+00   2.076400e+00
6.901500e+00   2.076369e+00
6.902000e+00   2.076338e+00
6.902500e+00   2.076307e+00
6.903000e+00   2.076276e+00
6.903500e+00   2.076245e+00
6.904000e+00   2.076214e+00
6.904500e+00   2.076182e+00
6.905000e+00   2.076151e+00
6.905500e+00   2.076120e+00
6.906000e+00   2.076088e+00
6.906500e+00   2.076057e+00
6.907000e+00   2.076026e+00
6.907500e+00   2.075994e+00
6.908000e+00   2.075963e+00
6.908500e+00   2.075931e+00
6.909000e+00   2.075900e+00
6.909500e+00   2.075868e+00
6.910000e+00   2.075836e+00
6.910500e+00   2.075805e+00
6.911000e+00   2.075773e+00
6.911500e+00   2.075741e+00
6.912000e+00   2.075709e+00
6.912500e+00   2.075678e+00
6.913000e+00   2.075646e+00
6.913500e+00   2.075614e+00
6.914000e+00   2.075582e+00
6.914500e+00   2.075550e+00
6.915000e+00   2.075518e+00
6.915500e+00   2.075486e+00
6.916000e+00   2.075454e+00
6.916500e+00   2.075422e+00
6.917000e+00   2.075389e+00
6.917500e+00   2.075357e+00
6.918000e+00   2.075325e+00
6.918500e+00   2.075293e+00
6.919000e+00   2.075260e+00
6.919500e+00   2.075228e+00
6.920000e+00   2.075196e+00
6.920500e+00   2.075163e+00
6.921000e+00   2.075131e+00
6.921500e+00   2.075098e+00
6.922000e+00   2.075066e+00
6.922500e+00   2.075033e+00
6.923000e+00   2.075000e+00
6.923500e+00   2.074968e+00
6.924000e+00   2.074935e+00
6.924500e+00   2.074902e+00
6.925000e+00   2.074870e+00
6.925500e+00   2.074837e+00
6.926000e+00   2.074804e+00
6.926500e+00   2.074771e+00
6.927000e+00   2.074738e+00
6.927500e+00   2.074705e+00
6.928000e+00   2.074672e+00
6.928500e+00   2.074639e+00
6.929000e+00   2.074606e+00
6.929500e+00   2.074573e+00
6.930000e+00   2.074540e+00
6.930500e+00   2.074507e+00
6.931000e+00   2.074473e+00
6.931500e+00   2.074440e+00
6.932000e+00   2.074407e+00
6.932500e+00   2.074374e+00
6.933000e+00   2.074340e+00
6.933500e+00   2.074307e+00
6.934000e+00   2.074273e+00
6.934500e+00   2.074240e+00
6.935000e+00   2.074206e+00
6.935500e+00   2.074173e+00
6.936000e+00   2.074139e+00
6.936500e+00   2.074106e+00
6.937000e+00   2.074072e+00
6.937500e+00   2.074038e+00
6.938000e+00   2.074005e+00
6.938500e+00   2.073971e+00
6.939000e+00   2.073937e+00
6.939500e+00   2.073903e+00
6.940000e+00   2.073869e+00
6.940500e+00   2.073835e+00
6.941000e+00   2.073801e+00
6.941500e+00   2.073767e+00
6.942000e+00   2.073733e+00
6.942500e+00   2.073699e+00
6.943000e+00   2.073665e+00
6.943500e+00   2.073631e+00
6.944000e+00   2.073597e+00
6.944500e+00   2.073563e+00
6.945000e+00   2.073529e+00
6.945500e+00   2.073494e+00
6.946000e+00   2.073460e+00
6.946500e+00   2.073426e+00
6.947000e+00   2.073391e+00
6.947500e+00   2.073357e+00
6.948000e+00   2.073322e+00
6.948500e+00   2.073288e+00
6.949000e+00   2.073253e+00
6.949500e+00   2.073219e+00
6.950000e+00   2.073184e+00
6.950500e+00   2.073150e+00
6.951000e+00   2.073115e+00
6.951500e+00   2.073080e+00
6.952000e+00   2.073046e+00
6.952500e+00   2.073011e+00
6.953000e+00   2.072976e+00
6.953500e+00   2.072941e+00
6.954000e+00   2.072906e+00
6.954500e+00   2.072871e+00
6.955000e+00   2.072836e+00
6.955500e+00   2.072801e+00
6.956000e+00   2.072766e+00
6.956500e+00   2.072731e+00
6.957000e+00   2.072696e+00
6.957500e+00   2.072661e+00
6.958000e+00   2.072626e+00
6.958500e+00   2.072591e+00
6.959000e+00   2.072555e+00
6.959500e+00   2.072520e+00
6.960000e+00   2.072485e+00
6.960500e+00   2.072449e+00
6.961000e+00   2.072414e+00
6.961500e+00   2.072379e+00
6.962000e+00   2.072343e+00
6.962500e+00   2.072308e+00
6.963000e+00   2.072272e+00
6.963500e+00   2.072237e+00
6.964000e+00   2.072201e+00
6.964500e+00   2.072165e+00
6.965000e+00   2.072130e+00
6.965500e+00   2.072094e+00
6.966000e+00   2.072058e+00
6.966500e+00   2.072023e+00
6.967000e+00   2.071987e+00
6.967500e+00   2.071951e+00
6.968000e+00   2.071915e+00
6.968500e+00   2.071879e+00
6.969000e+00   2.071843e+00
6.969500e+00   2.071807e+00
6.970000e+00   2.071771e+00
6.970500e+00   2.071735e+00
6.971000e+00   2.071699e+00
6.971500e+00   2.071663e+00
6.972000e+00   2.071627e+00
6.972500e+00   2.071591e+00
6.973000e+00   2.071554e+00
6.973500e+00   2.071518e+00
6.974000e+00   2.071482e+00
6.974500e+00   2.071445e+00
6.975000e+00   2.071409e+00
6.975500e+00   2.071373e+00
6.976000e+00   2.071336e+00
6.976500e+00   2.071300e+00
6.977000e+00   2.071263e+00
6.977500e+00   2.071227e+00
6.978000e+00   2.071190e+00
6.978500e+00   2.071154e+00
6.979000e+00   2.071117e+00
6.979500e+00   2.071080e+00
6.980000e+00   2.071044e+00
6.980500e+00   2.071007e+00
6.981000e+00   2.070970e+00
6.981500e+00   2.070933e+00
6.982000e+00   2.070896e+00
6.982500e+00   2.070859e+00
6.983000e+00   2.070823e+00
6.983500e+00   2.070786e+00
6.984000e+00   2.070749e+00
6.984500e+00   2.070712e+00
6.985000e+00   2.070675e+00
6.985500e+00   2.070637e+00
6.986000e+00   2.070600e+00
6.986500e+00   2.070563e+00
6.987000e+00   2.070526e+00
6.987500e+00   2.070489e+00
6.988000e+00   2.070452e+00
6.988500e+00   2.070414e+00
6.989000e+00   2.070377e+00
6.989500e+00   2.070340e+00
6.990000e+00   2.070302e+00
6.990500e+00   2.070265e+00
6.991000e+00   2.070227e+00
6.991500e+00   2.070190e+00
6.992000e+00   2.070152e+00
6.992500e+00   2.070115e+00
6.993000e+00   2.070077e+00
6.993500e+00   2.070039e+00
6.994000e+00   2.070002e+00
6.994500e+00   2.069964e+00
6.995000e+00   2.069926e+00
6.995500e+00   2.069889e+00
6.996000e+00   2.069851e+00
6.996500e+00   2.069813e+00
6.997000e+00   2.069775e+00
6.997500e+00   2.069737e+00
6.998000e+00   2.069699e+00
6.998500e+00   2.069661e+00
6.999000e+00   2.069623e+00
6.999500e+00   2.069585e+00
7.000000e+00   2.069547e+00
7.000500e+00   2.069509e+00
7.001000e+00   2.069471e+00
7.001500e+00   2.069433e+00
7.002000e+00   2.069395e+00
7.002500e+00   2.069356e+00
7.003000e+00   2.069318e+00
7.003500e+00   2.069280e+00
7.004000e+00   2.069241e+00
7.004500e+00   2.069203e+00
7.005000e+00   2.069165e+00
7.005500e+00   2.069126e+00
7.006000e+00   2.069088e+00
7.006500e+00   2.069049e+00
7.007000e+00   2.069011e+00
7.007500e+00   2.068972e+00
7.008000e+00   2.068933e+00
7.008500e+00   2.068895e+00
7.009000e+00   2.068856e+00
7.009500e+00   2.068817e+00
7.010000e+00   2.068779e+00
7.010500e+00   2.068740e+00
7.011000e+00   2.068701e+00
7.011500e+00   2.068662e+00
7.012000e+00   2.068623e+00
7.012500e+00   2.068585e+00
7.013000e+00   2.068546e+00
7.013500e+00   2.068507e+00
7.014000e+00   2.068468e+00
7.014500e+00   2.068429e+00
7.015000e+00   2.068390e+00
7.015500e+00   2.068351e+00
7.016000e+00   2.068311e+00
7.016500e+00   2.068272e+00
7.017000e+00   2.068233e+00
7.017500e+00   2.068194e+00
7.018000e+00   2.068155e+00
7.018500e+00   2.068115e+00
7.019000e+00   2.068076e+00
7.019500e+00   2.068037e+00
7.020000e+00   2.067997e+00
7.020500e+00   2.067958e+00
7.021000e+00   2.067918e+00
7.021500e+00   2.067879e+00
7.022000e+00   2.067839e+00
7.022500e+00   2.067800e+00
7.023000e+00   2.067760e+00
7.023500e+00   2.067721e+00
7.024000e+00   2.067681e+00
7.024500e+00   2.067641e+00
7.025000e+00   2.067602e+00
7.025500e+00   2.067562e+00
7.026000e+00   2.067522e+00
7.026500e+00   2.067482e+00
7.027000e+00   2.067442e+00
7.027500e+00   2.067403e+00
7.028000e+00   2.067363e+00
7.028500e+00   2.067323e+00
7.029000e+00   2.067283e+00
7.029500e+00   2.067243e+00
7.030000e+00   2.067203e+00
7.030500e+00   2.067163e+00
7.031000e+00   2.067123e+00
7.031500e+00   2.067082e+00
7.032000e+00   2.067042e+00
7.032500e+00   2.067002e+00
7.033000e+00   2.066962e+00
7.033500e+00   2.066922e+00
7.034000e+00   2.066881e+00
7.034500e+00   2.066841e+00
7.035000e+00   2.066801e+00
7.035500e+00   2.066760e+00
7.036000e+00   2.066720e+00
7.036500e+00   2.066679e+00
7.037000e+00   2.066639e+00
7.037500e+00   2.066598e+00
7.038000e+00   2.066558e+00
7.038500e+00   2.066517e+00
7.039000e+00   2.066477e+00
7.039500e+00   2.066436e+00
7.040000e+00   2.066395e+00
7.040500e+00   2.066355e+00
7.041000e+00   2.066314e+00
7.041500e+00   2.066273e+00
7.042000e+00   2.066233e+00
7.042500e+00   2.066192e+00
7.043000e+00   2.066151e+00
7.043500e+00   2.066110e+00
7.044000e+00   2.066069e+00
7.044500e+00   2.066028e+00
7.045000e+00   2.065987e+00
7.045500e+00   2.065946e+00
7.046000e+00   2.065905e+00
7.046500e+00   2.065864e+00
7.047000e+00   2.065823e+00
7.047500e+00   2.065782e+00
7.048000e+00   2.065741e+00
7.048500e+00   2.065700e+00
7.049000e+00   2.065658e+00
7.049500e+00   2.065617e+00
7.050000e+00   2.065576e+00
7.050500e+00   2.065534e+00
7.051000e+00   2.065493e+00
7.051500e+00   2.065452e+00
7.052000e+00   2.065410e+00
7.052500e+00   2.065369e+00
7.053000e+00   2.065327e+00
7.053500e+00   2.065286e+00
7.054000e+00   2.065244e+00
7.054500e+00   2.065203e+00
7.055000e+00   2.065161e+00
7.055500e+00   2.065120e+00
7.056000e+00   2.065078e+00
7.056500e+00   2.065036e+00
7.057000e+00   2.064995e+00
7.057500e+00   2.064953e+00
7.058000e+00   2.064911e+00
7.058500e+00   2.064869e+00
7.059000e+00   2.064828e+00
7.059500e+00   2.064786e+00
7.060000e+00   2.064744e+00
7.060500e+00   2.064702e+00
7.061000e+00   2.064660e+00
7.061500e+00   2.064618e+00
7.062000e+00   2.064576e+00
7.062500e+00   2.064534e+00
7.063000e+00   2.064492e+00
7.063500e+00   2.064450e+00
7.064000e+00   2.064408e+00
7.064500e+00   2.064365e+00
7.065000e+00   2.064323e+00
7.065500e+00   2.064281e+00
7.066000e+00   2.064239e+00
7.066500e+00   2.064197e+00
7.067000e+00   2.064154e+00
7.067500e+00   2.064112e+00
7.068000e+00   2.064070e+00
7.068500e+00   2.064027e+00
7.069000e+00   2.063985e+00
7.069500e+00   2.063942e+00
7.070000e+00   2.063900e+00
7.070500e+00   2.063857e+00
7.071000e+00   2.063815e+00
7.071500e+00   2.063772e+00
7.072000e+00   2.063730e+00
7.072500e+00   2.063687e+00
7.073000e+00   2.063644e+00
7.073500e+00   2.063602e+00
7.074000e+00   2.063559e+00
7.074500e+00   2.063516e+00
7.075000e+00   2.063473e+00
7.075500e+00   2.063430e+00
7.076000e+00   2.063388e+00
7.076500e+00   2.063345e+00
7.077000e+00   2.063302e+00
7.077500e+00   2.063259e+00
7.078000e+00   2.063216e+00
7.078500e+00   2.063173e+00
7.079000e+00   2.063130e+00
7.079500e+00   2.063087e+00
7.080000e+00   2.063044e+00
7.080500e+00   2.063001e+00
7.081000e+00   2.062958e+00
7.081500e+00   2.062915e+00
7.082000e+00   2.062871e+00
7.082500e+00   2.062828e+00
7.083000e+00   2.062785e+00
7.083500e+00   2.062742e+00
7.084000e+00   2.062698e+00
7.084500e+00   2.062655e+00
7.085000e+00   2.062612e+00
7.085500e+00   2.062568e+00
7.086000e+00   2.062525e+00
7.086500e+00   2.062481e+00
7.087000e+00   2.062438e+00
7.087500e+00   2.062394e+00
7.088000e+00   2.062351e+00
7.088500e+00   2.062307e+00
7.089000e+00   2.062264e+00
7.089500e+00   2.062220e+00
7.090000e+00   2.062177e+00
7.090500e+00   2.062133e+00
7.091000e+00   2.062089e+00
7.091500e+00   2.062045e+00
7.092000e+00   2.062002e+00
7.092500e+00   2.061958e+00
7.093000e+00   2.061914e+00
7.093500e+00   2.061870e+00
7.094000e+00   2.061826e+00
7.094500e+00   2.061782e+00
7.095000e+00   2.061739e+00
7.095500e+00   2.061695e+00
7.096000e+00   2.061651e+00
7.096500e+00   2.061607e+00
7.097000e+00   2.061563e+00
7.097500e+00   2.061519e+00
7.098000e+00   2.061474e+00
7.098500e+00   2.061430e+00
7.099000e+00   2.061386e+00
7.099500e+00   2.061342e+00
7.100000e+00   2.061298e+00
7.100500e+00   2.061254e+00
7.101000e+00   2.061209e+00
7.101500e+00   2.061165e+00
7.102000e+00   2.061121e+00
7.102500e+00   2.061076e+00
7.103000e+00   2.061032e+00
7.103500e+00   2.060988e+00
7.104000e+00   2.060943e+00
7.104500e+00   2.060899e+00
7.105000e+00   2.060854e+00
7.105500e+00   2.060810e+00
7.106000e+00   2.060765e+00
7.106500e+00   2.060721e+00
7.107000e+00   2.060676e+00
7.107500e+00   2.060631e+00
7.108000e+00   2.060587e+00
7.108500e+00   2.060542e+00
7.109000e+00   2.060497e+00
7.109500e+00   2.060453e+00
7.110000e+00   2.060408e+00
7.110500e+00   2.060363e+00
7.111000e+00   2.060318e+00
7.111500e+00   2.060274e+00
7.112000e+00   2.060229e+00
7.112500e+00   2.060184e+00
7.113000e+00   2.060139e+00
7.113500e+00   2.060094e+00
7.114000e+00   2.060049e+00
7.114500e+00   2.060004e+00
7.115000e+00   2.059959e+00
7.115500e+00   2.059914e+00
7.116000e+00   2.059869e+00
7.116500e+00   2.059824e+00
7.117000e+00   2.059779e+00
7.117500e+00   2.059734e+00
7.118000e+00   2.059688e+00
7.118500e+00   2.059643e+00
7.119000e+00   2.059598e+00
7.119500e+00   2.059553e+00
7.120000e+00   2.059507e+00
7.120500e+00   2.059462e+00
7.121000e+00   2.059417e+00
7.121500e+00   2.059371e+00
7.122000e+00   2.059326e+00
7.122500e+00   2.059281e+00
7.123000e+00   2.059235e+00
7.123500e+00   2.059190e+00
7.124000e+00   2.059144e+00
7.124500e+00   2.059099e+00
7.125000e+00   2.059053e+00
7.125500e+00   2.059007e+00
7.126000e+00   2.058962e+00
7.126500e+00   2.058916e+00
7.127000e+00   2.058871e+00
7.127500e+00   2.058825e+00
7.128000e+00   2.058779e+00
7.128500e+00   2.058733e+00
7.129000e+00   2.058688e+00
7.129500e+00   2.058642e+00
7.130000e+00   2.058596e+00
7.130500e+00   2.058550e+00
7.131000e+00   2.058504e+00
7.131500e+00   2.058459e+00
7.132000e+00   2.058413e+00
7.132500e+00   2.058367e+00
7.133000e+00   2.058321e+00
7.133500e+00   2.058275e+00
7.134000e+00   2.058229e+00
7.134500e+00   2.058183e+00
7.135000e+00   2.058137e+00
7.135500e+00   2.058091e+00
7.136000e+00   2.058044e+00
7.136500e+00   2.057998e+00
7.137000e+00   2.057952e+00
7.137500e+00   2.057906e+00
7.138000e+00   2.057860e+00
7.138500e+00   2.057813e+00
7.139000e+00   2.057767e+00
7.139500e+00   2.057721e+00
7.140000e+00   2.057675e+00
7.140500e+00   2.057628e+00
7.141000e+00   2.057582e+00
7.141500e+00   2.057535e+00
7.142000e+00   2.057489e+00
7.142500e+00   2.057443e+00
7.143000e+00   2.057396e+00
7.143500e+00   2.057350e+00
7.144000e+00   2.057303e+00
7.144500e+00   2.057257e+00
7.145000e+00   2.057210e+00
7.145500e+00   2.057163e+00
7.146000e+00   2.057117e+00
7.146500e+00   2.057070e+00
7.147000e+00   2.057023e+00
7.147500e+00   2.056977e+00
7.148000e+00   2.056930e+00
7.148500e+00   2.056883e+00
7.149000e+00   2.056837e+00
7.149500e+00   2.056790e+00
7.150000e+00   2.056743e+00
7.150500e+00   2.056696e+00
7.151000e+00   2.056649e+00
7.151500e+00   2.056602e+00
7.152000e+00   2.056555e+00
7.152500e+00   2.056509e+00
7.153000e+00   2.056462e+00
7.153500e+00   2.056415e+00
7.154000e+00   2.056368e+00
7.154500e+00   2.056321e+00
7.155000e+00   2.056273e+00
7.155500e+00   2.056226e+00
7.156000e+00   2.056179e+00
7.156500e+00   2.056132e+00
7.157000e+00   2.056085e+00
7.157500e+00   2.056038e+00
7.158000e+00   2.055991e+00
7.158500e+00   2.055943e+00
7.159000e+00   2.055896e+00
7.159500e+00   2.055849e+00
7.160000e+00   2.055802e+00
7.160500e+00   2.055754e+00
7.161000e+00   2.055707e+00
7.161500e+00   2.055659e+00
7.162000e+00   2.055612e+00
7.162500e+00   2.055565e+00
7.163000e+00   2.055517e+00
7.163500e+00   2.055470e+00
7.164000e+00   2.055422e+00
7.164500e+00   2.055375e+00
7.165000e+00   2.055327e+00
7.165500e+00   2.055280e+00
7.166000e+00   2.055232e+00
7.166500e+00   2.055184e+00
7.167000e+00   2.055137e+00
7.167500e+00   2.055089e+00
7.168000e+00   2.055042e+00
7.168500e+00   2.054994e+00
7.169000e+00   2.054946e+00
7.169500e+00   2.054898e+00
7.170000e+00   2.054851e+00
7.170500e+00   2.054803e+00
7.171000e+00   2.054755e+00
7.171500e+00   2.054707e+00
7.172000e+00   2.054659e+00
7.172500e+00   2.054611e+00
7.173000e+00   2.054563e+00
7.173500e+00   2.054516e+00
7.174000e+00   2.054468e+00
7.174500e+00   2.054420e+00
7.175000e+00   2.054372e+00
7.175500e+00   2.054324e+00
7.176000e+00   2.054276e+00
7.176500e+00   2.054227e+00
7.177000e+00   2.054179e+00
7.177500e+00   2.054131e+00
7.178000e+00   2.054083e+00
7.178500e+00   2.054035e+00
7.179000e+00   2.053987e+00
7.179500e+00   2.053939e+00
7.180000e+00   2.053890e+00
7.180500e+00   2.053842e+00
7.181000e+00   2.053794e+00
7.181500e+00   2.053746e+00
7.182000e+00   2.053697e+00
7.182500e+00   2.053649e+00
7.183000e+00   2.053601e+00
7.183500e+00   2.053552e+00
7.184000e+00   2.053504e+00
7.184500e+00   2.053455e+00
7.185000e+00   2.053407e+00
7.185500e+00   2.053358e+00
7.186000e+00   2.053310e+00
7.186500e+00   2.053261e+00
7.187000e+00   2.053213e+00
7.187500e+00   2.053164e+00
7.188000e+00   2.053116e+00
7.188500e+00   2.053067e+00
7.189000e+00   2.053018e+00
7.189500e+00   2.052970e+00
7.190000e+00   2.052921e+00
7.190500e+00   2.052872e+00
7.191000e+00   2.052824e+00
7.191500e+00   2.052775e+00
7.192000e+00   2.052726e+00
7.192500e+00   2.052677e+00
7.193000e+00   2.052629e+00
7.193500e+00   2.052580e+00
7.194000e+00   2.052531e+00
7.194500e+00   2.052482e+00
7.195000e+00   2.052433e+00
7.195500e+00   2.052384e+00
7.196000e+00   2.052335e+00
7.196500e+00   2.052286e+00
7.197000e+00   2.052237e+00
7.197500e+00   2.052188e+00
7.198000e+00   2.052139e+00
7.198500e+00   2.052090e+00
7.199000e+00   2.052041e+00
7.199500e+00   2.051992e+00
7.200000e+00   2.051943e+00
7.200500e+00   2.051894e+00
7.201000e+00   2.051845e+00
7.201500e+00   2.051796e+00
7.202000e+00   2.051747e+00
7.202500e+00   2.051697e+00
7.203000e+00   2.051648e+00
7.203500e+00   2.051599e+00
7.204000e+00   2.051550e+00
7.204500e+00   2.051500e+00
7.205000e+00   2.051451e+00
7.205500e+00   2.051402e+00
7.206000e+00   2.051352e+00
7.206500e+00   2.051303e+00
7.207000e+00   2.051254e+00
7.207500e+00   2.051204e+00
7.208000e+00   2.051155e+00
7.208500e+00   2.051105e+00
7.209000e+00   2.051056e+00
7.209500e+00   2.051006e+00
7.210000e+00   2.050957e+00
7.210500e+00   2.050907e+00
7.211000e+00   2.050858e+00
7.211500e+00   2.050808e+00
7.212000e+00   2.050758e+00
7.212500e+00   2.050709e+00
7.213000e+00   2.050659e+00
7.213500e+00   2.050610e+00
7.214000e+00   2.050560e+00
7.214500e+00   2.050510e+00
7.215000e+00   2.050460e+00
7.215500e+00   2.050411e+00
7.216000e+00   2.050361e+00
7.216500e+00   2.050311e+00
7.217000e+00   2.050261e+00
7.217500e+00   2.050212e+00
7.218000e+00   2.050162e+00
7.218500e+00   2.050112e+00
7.219000e+00   2.050062e+00
7.219500e+00   2.050012e+00
7.220000e+00   2.049962e+00
7.220500e+00   2.049912e+00
7.221000e+00   2.049862e+00
7.221500e+00   2.049812e+00
7.222000e+00   2.049762e+00
7.222500e+00   2.049712e+00
7.223000e+00   2.049662e+00
7.223500e+00   2.049612e+00
7.224000e+00   2.049562e+00
7.224500e+00   2.049512e+00
7.225000e+00   2.049462e+00
7.225500e+00   2.049412e+00
7.226000e+00   2.049362e+00
7.226500e+00   2.049311e+00
7.227000e+00   2.049261e+00
7.227500e+00   2.049211e+00
7.228000e+00   2.049161e+00
7.228500e+00   2.049110e+00
7.229000e+00   2.049060e+00
7.229500e+00   2.049010e+00
7.230000e+00   2.048960e+00
7.230500e+00   2.048909e+00
7.231000e+00   2.048859e+00
7.231500e+00   2.048809e+00
7.232000e+00   2.048758e+00
7.232500e+00   2.048708e+00
7.233000e+00   2.048657e+00
7.233500e+00   2.048607e+00
7.234000e+00   2.048556e+00
7.234500e+00   2.048506e+00
7.235000e+00   2.048455e+00
7.235500e+00   2.048405e+00
7.236000e+00   2.048354e+00
7.236500e+00   2.048304e+00
7.237000e+00   2.048253e+00
7.237500e+00   2.048203e+00
7.238000e+00   2.048152e+00
7.238500e+00   2.048102e+00
7.239000e+00   2.048051e+00
7.239500e+00   2.048000e+00
7.240000e+00   2.047950e+00
7.240500e+00   2.047899e+00
7.241000e+00   2.047848e+00
7.241500e+00   2.047797e+00
7.242000e+00   2.047747e+00
7.242500e+00   2.047696e+00
7.243000e+00   2.047645e+00
7.243500e+00   2.047594e+00
7.244000e+00   2.047543e+00
7.244500e+00   2.047493e+00
7.245000e+00   2.047442e+00
7.245500e+00   2.047391e+00
7.246000e+00   2.047340e+00
7.246500e+00   2.047289e+00
7.247000e+00   2.047238e+00
7.247500e+00   2.047187e+00
7.248000e+00   2.047136e+00
7.248500e+00   2.047085e+00
7.249000e+00   2.047034e+00
7.249500e+00   2.046983e+00
7.250000e+00   2.046932e+00
7.250500e+00   2.046881e+00
7.251000e+00   2.046830e+00
7.251500e+00   2.046779e+00
7.252000e+00   2.046728e+00
7.252500e+00   2.046677e+00
7.253000e+00   2.046625e+00
7.253500e+00   2.046574e+00
7.254000e+00   2.046523e+00
7.254500e+00   2.046472e+00
7.255000e+00   2.046421e+00
7.255500e+00   2.046369e+00
7.256000e+00   2.046318e+00
7.256500e+00   2.046267e+00
7.257000e+00   2.046216e+00
7.257500e+00   2.046164e+00
7.258000e+00   2.046113e+00
7.258500e+00   2.046062e+00
7.259000e+00   2.046010e+00
7.259500e+00   2.045959e+00
7.260000e+00   2.045908e+00
7.260500e+00   2.045856e+00
7.261000e+00   2.045805e+00
7.261500e+00   2.045753e+00
7.262000e+00   2.045702e+00
7.262500e+00   2.045650e+00
7.263000e+00   2.045599e+00
7.263500e+00   2.045547e+00
7.264000e+00   2.045496e+00
7.264500e+00   2.045444e+00
7.265000e+00   2.045393e+00
7.265500e+00   2.045341e+00
7.266000e+00   2.045290e+00
7.266500e+00   2.045238e+00
7.267000e+00   2.045186e+00
7.267500e+00   2.045135e+00
7.268000e+00   2.045083e+00
7.268500e+00   2.045031e+00
7.269000e+00   2.044980e+00
7.269500e+00   2.044928e+00
7.270000e+00   2.044876e+00
7.270500e+00   2.044825e+00
7.271000e+00   2.044773e+00
7.271500e+00   2.044721e+00
7.272000e+00   2.044669e+00
7.272500e+00   2.044618e+00
7.273000e+00   2.044566e+00
7.273500e+00   2.044514e+00
7.274000e+00   2.044462e+00
7.274500e+00   2.044410e+00
7.275000e+00   2.044358e+00
7.275500e+00   2.044306e+00
7.276000e+00   2.044255e+00
7.276500e+00   2.044203e+00
7.277000e+00   2.044151e+00
7.277500e+00   2.044099e+00
7.278000e+00   2.044047e+00
7.278500e+00   2.043995e+00
7.279000e+00   2.043943e+00
7.279500e+00   2.043891e+00
7.280000e+00   2.043839e+00
7.280500e+00   2.043787e+00
7.281000e+00   2.043735e+00
7.281500e+00   2.043682e+00
7.282000e+00   2.043630e+00
7.282500e+00   2.043578e+00
7.283000e+00   2.043526e+00
7.283500e+00   2.043474e+00
7.284000e+00   2.043422e+00
7.284500e+00   2.043370e+00
7.285000e+00   2.043318e+00
7.285500e+00   2.043265e+00
7.286000e+00   2.043213e+00
7.286500e+00   2.043161e+00
7.287000e+00   2.043109e+00
7.287500e+00   2.043056e+00
7.288000e+00   2.043004e+00
7.288500e+00   2.042952e+00
7.289000e+00   2.042899e+00
7.289500e+00   2.042847e+00
7.290000e+00   2.042795e+00
7.290500e+00   2.042742e+00
7.291000e+00   2.042690e+00
7.291500e+00   2.042638e+00
7.292000e+00   2.042585e+00
7.292500e+00   2.042533e+00
7.293000e+00   2.042481e+00
7.293500e+00   2.042428e+00
7.294000e+00   2.042376e+00
7.294500e+00   2.042323e+00
7.295000e+00   2.042271e+00
7.295500e+00   2.042218e+00
7.296000e+00   2.042166e+00
7.296500e+00   2.042113e+00
7.297000e+00   2.042061e+00
7.297500e+00   2.042008e+00
7.298000e+00   2.041956e+00
7.298500e+00   2.041903e+00
7.299000e+00   2.041850e+00
7.299500e+00   2.041798e+00
7.300000e+00   2.041745e+00
7.300500e+00   2.041693e+00
7.301000e+00   2.041640e+00
7.301500e+00   2.041587e+00
7.302000e+00   2.041535e+00
7.302500e+00   2.041482e+00
7.303000e+00   2.041429e+00
7.303500e+00   2.041376e+00
7.304000e+00   2.041324e+00
7.304500e+00   2.041271e+00
7.305000e+00   2.041218e+00
7.305500e+00   2.041165e+00
7.306000e+00   2.041113e+00
7.306500e+00   2.041060e+00
7.307000e+00   2.041007e+00
7.307500e+00   2.040954e+00
7.308000e+00   2.040901e+00
7.308500e+00   2.040848e+00
7.309000e+00   2.040796e+00
7.309500e+00   2.040743e+00
7.310000e+00   2.040690e+00
7.310500e+00   2.040637e+00
7.311000e+00   2.040584e+00
7.311500e+00   2.040531e+00
7.312000e+00   2.040478e+00
7.312500e+00   2.040425e+00
7.313000e+00   2.040372e+00
7.313500e+00   2.040319e+00
7.314000e+00   2.040266e+00
7.314500e+00   2.040213e+00
7.315000e+00   2.040160e+00
7.315500e+00   2.040107e+00
7.316000e+00   2.040054e+00
7.316500e+00   2.040001e+00
7.317000e+00   2.039948e+00
7.317500e+00   2.039895e+00
7.318000e+00   2.039842e+00
7.318500e+00   2.039789e+00
7.319000e+00   2.039736e+00
7.319500e+00   2.039682e+00
7.320000e+00   2.039629e+00
7.320500e+00   2.039576e+00
7.321000e+00   2.039523e+00
7.321500e+00   2.039470e+00
7.322000e+00   2.039417e+00
7.322500e+00   2.039363e+00
7.323000e+00   2.039310e+00
7.323500e+00   2.039257e+00
7.324000e+00   2.039204e+00
7.324500e+00   2.039150e+00
7.325000e+00   2.039097e+00
7.325500e+00   2.039044e+00
7.326000e+00   2.038991e+00
7.326500e+00   2.038937e+00
7.327000e+00   2.038884e+00
7.327500e+00   2.038831e+00
7.328000e+00   2.038777e+00
7.328500e+00   2.038724e+00
7.329000e+00   2.038671e+00
7.329500e+00   2.038617e+00
7.330000e+00   2.038564e+00
7.330500e+00   2.038510e+00
7.331000e+00   2.038457e+00
7.331500e+00   2.038404e+00
7.332000e+00   2.038350e+00
7.332500e+00   2.038297e+00
7.333000e+00   2.038243e+00
7.333500e+00   2.038190e+00
7.334000e+00   2.038136e+00
7.334500e+00   2.038083e+00
7.335000e+00   2.038029e+00
7.335500e+00   2.037976e+00
7.336000e+00   2.037922e+00
7.336500e+00   2.037869e+00
7.337000e+00   2.037815e+00
7.337500e+00   2.037762e+00
7.338000e+00   2.037708e+00
7.338500e+00   2.037654e+00
7.339000e+00   2.037601e+00
7.339500e+00   2.037547e+00
7.340000e+00   2.037494e+00
7.340500e+00   2.037440e+00
7.341000e+00   2.037386e+00
7.341500e+00   2.037333e+00
7.342000e+00   2.037279e+00
7.342500e+00   2.037225e+00
7.343000e+00   2.037172e+00
7.343500e+00   2.037118e+00
7.344000e+00   2.037064e+00
7.344500e+00   2.037011e+00
7.345000e+00   2.036957e+00
7.345500e+00   2.036903e+00
7.346000e+00   2.036849e+00
7.346500e+00   2.036796e+00
7.347000e+00   2.036742e+00
7.347500e+00   2.036688e+00
7.348000e+00   2.036634e+00
7.348500e+00   2.036581e+00
7.349000e+00   2.036527e+00
7.349500e+00   2.036473e+00
7.350000e+00   2.036419e+00
7.350500e+00   2.036365e+00
7.351000e+00   2.036311e+00
7.351500e+00   2.036258e+00
7.352000e+00   2.036204e+00
7.352500e+00   2.036150e+00
7.353000e+00   2.036096e+00
7.353500e+00   2.036042e+00
7.354000e+00   2.035988e+00
7.354500e+00   2.035934e+00
7.355000e+00   2.035880e+00
7.355500e+00   2.035826e+00
7.356000e+00   2.035772e+00
7.356500e+00   2.035718e+00
7.357000e+00   2.035664e+00
7.357500e+00   2.035611e+00
7.358000e+00   2.035557e+00
7.358500e+00   2.035503e+00
7.359000e+00   2.035449e+00
7.359500e+00   2.035395e+00
7.360000e+00   2.035341e+00
7.360500e+00   2.035286e+00
7.361000e+00   2.035232e+00
7.361500e+00   2.035178e+00
7.362000e+00   2.035124e+00
7.362500e+00   2.035070e+00
7.363000e+00   2.035016e+00
7.363500e+00   2.034962e+00
7.364000e+00   2.034908e+00
7.364500e+00   2.034854e+00
7.365000e+00   2.034800e+00
7.365500e+00   2.034746e+00
7.366000e+00   2.034692e+00
7.366500e+00   2.034637e+00
7.367000e+00   2.034583e+00
7.367500e+00   2.034529e+00
7.368000e+00   2.034475e+00
7.368500e+00   2.034421e+00
7.369000e+00   2.034367e+00
7.369500e+00   2.034312e+00
7.370000e+00   2.034258e+00
7.370500e+00   2.034204e+00
7.371000e+00   2.034150e+00
7.371500e+00   2.034096e+00
7.372000e+00   2.034041e+00
7.372500e+00   2.033987e+00
7.373000e+00   2.033933e+00
7.373500e+00   2.033879e+00
7.374000e+00   2.033824e+00
7.374500e+00   2.033770e+00
7.375000e+00   2.033716e+00
7.375500e+00   2.033661e+00
7.376000e+00   2.033607e+00
7.376500e+00   2.033553e+00
7.377000e+00   2.033499e+00
7.377500e+00   2.033444e+00
7.378000e+00   2.033390e+00
7.378500e+00   2.033336e+00
7.379000e+00   2.033281e+00
7.379500e+00   2.033227e+00
7.380000e+00   2.033172e+00
7.380500e+00   2.033118e+00
7.381000e+00   2.033064e+00
7.381500e+00   2.033009e+00
7.382000e+00   2.032955e+00
7.382500e+00   2.032901e+00
7.383000e+00   2.032846e+00
7.383500e+00   2.032792e+00
7.384000e+00   2.032737e+00
7.384500e+00   2.032683e+00
7.385000e+00   2.032628e+00
7.385500e+00   2.032574e+00
7.386000e+00   2.032519e+00
7.386500e+00   2.032465e+00
7.387000e+00   2.032411e+00
7.387500e+00   2.032356e+00
7.388000e+00   2.032302e+00
7.388500e+00   2.032247e+00
7.389000e+00   2.032193e+00
7.389500e+00   2.032138e+00
7.390000e+00   2.032084e+00
7.390500e+00   2.032029e+00
7.391000e+00   2.031975e+00
7.391500e+00   2.031920e+00
7.392000e+00   2.031865e+00
7.392500e+00   2.031811e+00
7.393000e+00   2.031756e+00
7.393500e+00   2.031702e+00
7.394000e+00   2.031647e+00
7.394500e+00   2.031593e+00
7.395000e+00   2.031538e+00
7.395500e+00   2.031483e+00
7.396000e+00   2.031429e+00
7.396500e+00   2.031374e+00
7.397000e+00   2.031320e+00
7.397500e+00   2.031265e+00
7.398000e+00   2.031210e+00
7.398500e+00   2.031156e+00
7.399000e+00   2.031101e+00
7.399500e+00   2.031047e+00
7.400000e+00   2.030992e+00
7.400500e+00   2.030937e+00
7.401000e+00   2.030883e+00
7.401500e+00   2.030828e+00
7.402000e+00   2.030773e+00
7.402500e+00   2.030719e+00
7.403000e+00   2.030664e+00
7.403500e+00   2.030609e+00
7.404000e+00   2.030555e+00
7.404500e+00   2.030500e+00
7.405000e+00   2.030445e+00
7.405500e+00   2.030390e+00
7.406000e+00   2.030336e+00
7.406500e+00   2.030281e+00
7.407000e+00   2.030226e+00
7.407500e+00   2.030171e+00
7.408000e+00   2.030117e+00
7.408500e+00   2.030062e+00
7.409000e+00   2.030007e+00
7.409500e+00   2.029952e+00
7.410000e+00   2.029898e+00
7.410500e+00   2.029843e+00
7.411000e+00   2.029788e+00
7.411500e+00   2.029733e+00
7.412000e+00   2.029679e+00
7.412500e+00   2.029624e+00
7.413000e+00   2.029569e+00
7.413500e+00   2.029514e+00
7.414000e+00   2.029459e+00
7.414500e+00   2.029405e+00
7.415000e+00   2.029350e+00
7.415500e+00   2.029295e+00
7.416000e+00   2.029240e+00
7.416500e+00   2.029185e+00
7.417000e+00   2.029130e+00
7.417500e+00   2.029076e+00
7.418000e+00   2.029021e+00
7.418500e+00   2.028966e+00
7.419000e+00   2.028911e+00
7.419500e+00   2.028856e+00
7.420000e+00   2.028801e+00
7.420500e+00   2.028747e+00
7.421000e+00   2.028692e+00
7.421500e+00   2.028637e+00
7.422000e+00   2.028582e+00
7.422500e+00   2.028527e+00
7.423000e+00   2.028472e+00
7.423500e+00   2.028417e+00
7.424000e+00   2.028362e+00
7.424500e+00   2.028307e+00
7.425000e+00   2.028252e+00
7.425500e+00   2.028198e+00
7.426000e+00   2.028143e+00
7.426500e+00   2.028088e+00
7.427000e+00   2.028033e+00
7.427500e+00   2.027978e+00
7.428000e+00   2.027923e+00
7.428500e+00   2.027868e+00
7.429000e+00   2.027813e+00
7.429500e+00   2.027758e+00
7.430000e+00   2.027703e+00
7.430500e+00   2.027648e+00
7.431000e+00   2.027593e+00
7.431500e+00   2.027538e+00
7.432000e+00   2.027483e+00
7.432500e+00   2.027428e+00
7.433000e+00   2.027373e+00
7.433500e+00   2.027318e+00
7.434000e+00   2.027263e+00
7.434500e+00   2.027208e+00
7.435000e+00   2.027153e+00
7.435500e+00   2.027098e+00
7.436000e+00   2.027043e+00
7.436500e+00   2.026988e+00
7.437000e+00   2.026933e+00
7.437500e+00   2.026878e+00
7.438000e+00   2.026823e+00
7.438500e+00   2.026768e+00
7.439000e+00   2.026713e+00
7.439500e+00   2.026658e+00
7.440000e+00   2.026603e+00
7.440500e+00   2.026548e+00
7.441000e+00   2.026493e+00
7.441500e+00   2.026438e+00
7.442000e+00   2.026383e+00
7.442500e+00   2.026328e+00
7.443000e+00   2.026273e+00
7.443500e+00   2.026218e+00
7.444000e+00   2.026163e+00
7.444500e+00   2.026108e+00
7.445000e+00   2.026053e+00
7.445500e+00   2.025998e+00
7.446000e+00   2.025943e+00
7.446500e+00   2.025888e+00
7.447000e+00   2.025833e+00
7.447500e+00   2.025778e+00
7.448000e+00   2.025723e+00
7.448500e+00   2.025668e+00
7.449000e+00   2.025613e+00
7.449500e+00   2.025557e+00
7.450000e+00   2.025502e+00
7.450500e+00   2.025447e+00
7.451000e+00   2.025392e+00
7.451500e+00   2.025337e+00
7.452000e+00   2.025282e+00
7.452500e+00   2.025227e+00
7.453000e+00   2.025172e+00
7.453500e+00   2.025117e+00
7.454000e+00   2.025062e+00
7.454500e+00   2.025007e+00
7.455000e+00   2.024952e+00
7.455500e+00   2.024896e+00
7.456000e+00   2.024841e+00
7.456500e+00   2.024786e+00
7.457000e+00   2.024731e+00
7.457500e+00   2.024676e+00
7.458000e+00   2.024621e+00
7.458500e+00   2.024566e+00
7.459000e+00   2.024511e+00
7.459500e+00   2.024456e+00
7.460000e+00   2.024401e+00
7.460500e+00   2.024345e+00
7.461000e+00   2.024290e+00
7.461500e+00   2.024235e+00
7.462000e+00   2.024180e+00
7.462500e+00   2.024125e+00
7.463000e+00   2.024070e+00
7.463500e+00   2.024015e+00
7.464000e+00   2.023960e+00
7.464500e+00   2.023904e+00
7.465000e+00   2.023849e+00
7.465500e+00   2.023794e+00
7.466000e+00   2.023739e+00
7.466500e+00   2.023684e+00
7.467000e+00   2.023629e+00
7.467500e+00   2.023574e+00
7.468000e+00   2.023519e+00
7.468500e+00   2.023463e+00
7.469000e+00   2.023408e+00
7.469500e+00   2.023353e+00
7.470000e+00   2.023298e+00
7.470500e+00   2.023243e+00
7.471000e+00   2.023188e+00
7.471500e+00   2.023133e+00
7.472000e+00   2.023077e+00
7.472500e+00   2.023022e+00
7.473000e+00   2.022967e+00
7.473500e+00   2.022912e+00
7.474000e+00   2.022857e+00
7.474500e+00   2.022802e+00
7.475000e+00   2.022747e+00
7.475500e+00   2.022691e+00
7.476000e+00   2.022636e+00
7.476500e+00   2.022581e+00
7.477000e+00   2.022526e+00
7.477500e+00   2.022471e+00
7.478000e+00   2.022416e+00
7.478500e+00   2.022361e+00
7.479000e+00   2.022306e+00
7.479500e+00   2.022250e+00
7.480000e+00   2.022195e+00
7.480500e+00   2.022140e+00
7.481000e+00   2.022085e+00
7.481500e+00   2.022030e+00
7.482000e+00   2.021975e+00
7.482500e+00   2.021920e+00
7.483000e+00   2.021864e+00
7.483500e+00   2.021809e+00
7.484000e+00   2.021754e+00
7.484500e+00   2.021699e+00
7.485000e+00   2.021644e+00
7.485500e+00   2.021589e+00
7.486000e+00   2.021534e+00
7.486500e+00   2.021478e+00
7.487000e+00   2.021423e+00
7.487500e+00   2.021368e+00
7.488000e+00   2.021313e+00
7.488500e+00   2.021258e+00
7.489000e+00   2.021203e+00
7.489500e+00   2.021148e+00
7.490000e+00   2.021092e+00
7.490500e+00   2.021037e+00
7.491000e+00   2.020982e+00
7.491500e+00   2.020927e+00
7.492000e+00   2.020872e+00
7.492500e+00   2.020817e+00
7.493000e+00   2.020762e+00
7.493500e+00   2.020707e+00
7.494000e+00   2.020651e+00
7.494500e+00   2.020596e+00
7.495000e+00   2.020541e+00
7.495500e+00   2.020486e+00
7.496000e+00   2.020431e+00
7.496500e+00   2.020376e+00
7.497000e+00   2.020321e+00
7.497500e+00   2.020266e+00
7.498000e+00   2.020211e+00
7.498500e+00   2.020155e+00
7.499000e+00   2.020100e+00
7.499500e+00   2.020045e+00
7.500000e+00   2.019990e+00
7.500500e+00   2.019935e+00
7.501000e+00   2.019880e+00
7.501500e+00   2.019825e+00
7.502000e+00   2.019770e+00
7.502500e+00   2.019715e+00
7.503000e+00   2.019660e+00
7.503500e+00   2.019604e+00
7.504000e+00   2.019549e+00
7.504500e+00   2.019494e+00
7.505000e+00   2.019439e+00
7.505500e+00   2.019384e+00
7.506000e+00   2.019329e+00
7.506500e+00   2.019274e+00
7.507000e+00   2.019219e+00
7.507500e+00   2.019164e+00
7.508000e+00   2.019109e+00
7.508500e+00   2.019054e+00
7.509000e+00   2.018999e+00
7.509500e+00   2.018943e+00
7.510000e+00   2.018888e+00
7.510500e+00   2.018833e+00
7.511000e+00   2.018778e+00
7.511500e+00   2.018723e+00
7.512000e+00   2.018668e+00
7.512500e+00   2.018613e+00
7.513000e+00   2.018558e+00
7.513500e+00   2.018503e+00
7.514000e+00   2.018448e+00
7.514500e+00   2.018393e+00
7.515000e+00   2.018338e+00
7.515500e+00   2.018283e+00
7.516000e+00   2.018228e+00
7.516500e+00   2.018173e+00
7.517000e+00   2.018118e+00
7.517500e+00   2.018063e+00
7.518000e+00   2.018008e+00
7.518500e+00   2.017953e+00
7.519000e+00   2.017898e+00
7.519500e+00   2.017843e+00
7.520000e+00   2.017788e+00
7.520500e+00   2.017733e+00
7.521000e+00   2.017678e+00
7.521500e+00   2.017623e+00
7.522000e+00   2.017568e+00
7.522500e+00   2.017513e+00
7.523000e+00   2.017458e+00
7.523500e+00   2.017403e+00
7.524000e+00   2.017348e+00
7.524500e+00   2.017293e+00
7.525000e+00   2.017238e+00
7.525500e+00   2.017183e+00
7.526000e+00   2.017128e+00
7.526500e+00   2.017073e+00
7.527000e+00   2.017018e+00
7.527500e+00   2.016963e+00
7.528000e+00   2.016908e+00
7.528500e+00   2.016853e+00
7.529000e+00   2.016798e+00
7.529500e+00   2.016743e+00
7.530000e+00   2.016688e+00
7.530500e+00   2.016633e+00
7.531000e+00   2.016579e+00
7.531500e+00   2.016524e+00
7.532000e+00   2.016469e+00
7.532500e+00   2.016414e+00
7.533000e+00   2.016359e+00
7.533500e+00   2.016304e+00
7.534000e+00   2.016249e+00
7.534500e+00   2.016194e+00
7.535000e+00   2.016139e+00
7.535500e+00   2.016084e+00
7.536000e+00   2.016030e+00
7.536500e+00   2.015975e+00
7.537000e+00   2.015920e+00
7.537500e+00   2.015865e+00
7.538000e+00   2.015810e+00
7.538500e+00   2.015755e+00
7.539000e+00   2.015700e+00
7.539500e+00   2.015645e+00
7.540000e+00   2.015591e+00
7.540500e+00   2.015536e+00
7.541000e+00   2.015481e+00
7.541500e+00   2.015426e+00
7.542000e+00   2.015371e+00
7.542500e+00   2.015316e+00
7.543000e+00   2.015262e+00
7.543500e+00   2.015207e+00
7.544000e+00   2.015152e+00
7.544500e+00   2.015097e+00
7.545000e+00   2.015042e+00
7.545500e+00   2.014988e+00
7.546000e+00   2.014933e+00
7.546500e+00   2.014878e+00
7.547000e+00   2.014823e+00
7.547500e+00   2.014769e+00
7.548000e+00   2.014714e+00
7.548500e+00   2.014659e+00
7.549000e+00   2.014604e+00
7.549500e+00   2.014550e+00
7.550000e+00   2.014495e+00
7.550500e+00   2.014440e+00
7.551000e+00   2.014385e+00
7.551500e+00   2.014331e+00
7.552000e+00   2.014276e+00
7.552500e+00   2.014221e+00
7.553000e+00   2.014167e+00
7.553500e+00   2.014112e+00
7.554000e+00   2.014057e+00
7.554500e+00   2.014002e+00
7.555000e+00   2.013948e+00
7.555500e+00   2.013893e+00
7.556000e+00   2.013838e+00
7.556500e+00   2.013784e+00
7.557000e+00   2.013729e+00
7.557500e+00   2.013675e+00
7.558000e+00   2.013620e+00
7.558500e+00   2.013565e+00
7.559000e+00   2.013511e+00
7.559500e+00   2.013456e+00
7.560000e+00   2.013401e+00
7.560500e+00   2.013347e+00
7.561000e+00   2.013292e+00
7.561500e+00   2.013238e+00
7.562000e+00   2.013183e+00
7.562500e+00   2.013128e+00
7.563000e+00   2.013074e+00
7.563500e+00   2.013019e+00
7.564000e+00   2.012965e+00
7.564500e+00   2.012910e+00
7.565000e+00   2.012856e+00
7.565500e+00   2.012801e+00
7.566000e+00   2.012746e+00
7.566500e+00   2.012692e+00
7.567000e+00   2.012637e+00
7.567500e+00   2.012583e+00
7.568000e+00   2.012528e+00
7.568500e+00   2.012474e+00
7.569000e+00   2.012419e+00
7.569500e+00   2.012365e+00
7.570000e+00   2.012310e+00
7.570500e+00   2.012256e+00
7.571000e+00   2.012202e+00
7.571500e+00   2.012147e+00
7.572000e+00   2.012093e+00
7.572500e+00   2.012038e+00
7.573000e+00   2.011984e+00
7.573500e+00   2.011929e+00
7.574000e+00   2.011875e+00
7.574500e+00   2.011820e+00
7.575000e+00   2.011766e+00
7.575500e+00   2.011712e+00
7.576000e+00   2.011657e+00
7.576500e+00   2.011603e+00
7.577000e+00   2.011549e+00
7.577500e+00   2.011494e+00
7.578000e+00   2.011440e+00
7.578500e+00   2.011385e+00
7.579000e+00   2.011331e+00
7.579500e+00   2.011277e+00
7.580000e+00   2.011222e+00
7.580500e+00   2.011168e+00
7.581000e+00   2.011114e+00
7.581500e+00   2.011060e+00
7.582000e+00   2.011005e+00
7.582500e+00   2.010951e+00
7.583000e+00   2.010897e+00
7.583500e+00   2.010842e+00
7.584000e+00   2.010788e+00
7.584500e+00   2.010734e+00
7.585000e+00   2.010680e+00
7.585500e+00   2.010625e+00
7.586000e+00   2.010571e+00
7.586500e+00   2.010517e+00
7.587000e+00   2.010463e+00
7.587500e+00   2.010409e+00
7.588000e+00   2.010354e+00
7.588500e+00   2.010300e+00
7.589000e+00   2.010246e+00
7.589500e+00   2.010192e+00
7.590000e+00   2.010138e+00
7.590500e+00   2.010084e+00
7.591000e+00   2.010029e+00
7.591500e+00   2.009975e+00
7.592000e+00   2.009921e+00
7.592500e+00   2.009867e+00
7.593000e+00   2.009813e+00
7.593500e+00   2.009759e+00
7.594000e+00   2.009705e+00
7.594500e+00   2.009651e+00
7.595000e+00   2.009597e+00
7.595500e+00   2.009543e+00
7.596000e+00   2.009489e+00
7.596500e+00   2.009435e+00
7.597000e+00   2.009381e+00
7.597500e+00   2.009326e+00
7.598000e+00   2.009272e+00
7.598500e+00   2.009218e+00
7.599000e+00   2.009164e+00
7.599500e+00   2.009111e+00
7.600000e+00   2.009057e+00
7.600500e+00   2.009003e+00
7.601000e+00   2.008949e+00
7.601500e+00   2.008895e+00
7.602000e+00   2.008841e+00
7.602500e+00   2.008787e+00
7.603000e+00   2.008733e+00
7.603500e+00   2.008679e+00
7.604000e+00   2.008625e+00
7.604500e+00   2.008571e+00
7.605000e+00   2.008517e+00
7.605500e+00   2.008464e+00
7.606000e+00   2.008410e+00
7.606500e+00   2.008356e+00
7.607000e+00   2.008302e+00
7.607500e+00   2.008248e+00
7.608000e+00   2.008194e+00
7.608500e+00   2.008141e+00
7.609000e+00   2.008087e+00
7.609500e+00   2.008033e+00
7.610000e+00   2.007979e+00
7.610500e+00   2.007925e+00
7.611000e+00   2.007872e+00
7.611500e+00   2.007818e+00
7.612000e+00   2.007764e+00
7.612500e+00   2.007711e+00
7.613000e+00   2.007657e+00
7.613500e+00   2.007603e+00
7.614000e+00   2.007549e+00
7.614500e+00   2.007496e+00
7.615000e+00   2.007442e+00
7.615500e+00   2.007388e+00
7.616000e+00   2.007335e+00
7.616500e+00   2.007281e+00
7.617000e+00   2.007228e+00
7.617500e+00   2.007174e+00
7.618000e+00   2.007120e+00
7.618500e+00   2.007067e+00
7.619000e+00   2.007013e+00
7.619500e+00   2.006960e+00
7.620000e+00   2.006906e+00
7.620500e+00   2.006853e+00
7.621000e+00   2.006799e+00
7.621500e+00   2.006745e+00
7.622000e+00   2.006692e+00
7.622500e+00   2.006638e+00
7.623000e+00   2.006585e+00
7.623500e+00   2.006532e+00
7.624000e+00   2.006478e+00
7.624500e+00   2.006425e+00
7.625000e+00   2.006371e+00
7.625500e+00   2.006318e+00
7.626000e+00   2.006264e+00
7.626500e+00   2.006211e+00
7.627000e+00   2.006158e+00
7.627500e+00   2.006104e+00
7.628000e+00   2.006051e+00
7.628500e+00   2.005997e+00
7.629000e+00   2.005944e+00
7.629500e+00   2.005891e+00
7.630000e+00   2.005837e+00
7.630500e+00   2.005784e+00
7.631000e+00   2.005731e+00
7.631500e+00   2.005678e+00
7.632000e+00   2.005624e+00
7.632500e+00   2.005571e+00
7.633000e+00   2.005518e+00
7.633500e+00   2.005465e+00
7.634000e+00   2.005411e+00
7.634500e+00   2.005358e+00
7.635000e+00   2.005305e+00
7.635500e+00   2.005252e+00
7.636000e+00   2.005199e+00
7.636500e+00   2.005145e+00
7.637000e+00   2.005092e+00
7.637500e+00   2.005039e+00
7.638000e+00   2.004986e+00
7.638500e+00   2.004933e+00
7.639000e+00   2.004880e+00
7.639500e+00   2.004827e+00
7.640000e+00   2.004774e+00
7.640500e+00   2.004721e+00
7.641000e+00   2.004667e+00
7.641500e+00   2.004614e+00
7.642000e+00   2.004561e+00
7.642500e+00   2.004508e+00
7.643000e+00   2.004455e+00
7.643500e+00   2.004402e+00
7.644000e+00   2.004349e+00
7.644500e+00   2.004296e+00
7.645000e+00   2.004244e+00
7.645500e+00   2.004191e+00
7.646000e+00   2.004138e+00
7.646500e+00   2.004085e+00
7.647000e+00   2.004032e+00
7.647500e+00   2.003979e+00
7.648000e+00   2.003926e+00
7.648500e+00   2.003873e+00
7.649000e+00   2.003820e+00
7.649500e+00   2.003768e+00
7.650000e+00   2.003715e+00
7.650500e+00   2.003662e+00
7.651000e+00   2.003609e+00
7.651500e+00   2.003557e+00
7.652000e+00   2.003504e+00
7.652500e+00   2.003451e+00
7.653000e+00   2.003398e+00
7.653500e+00   2.003346e+00
7.654000e+00   2.003293e+00
7.654500e+00   2.003240e+00
7.655000e+00   2.003188e+00
7.655500e+00   2.003135e+00
7.656000e+00   2.003082e+00
7.656500e+00   2.003030e+00
7.657000e+00   2.002977e+00
7.657500e+00   2.002924e+00
7.658000e+00   2.002872e+00
7.658500e+00   2.002819e+00
7.659000e+00   2.002767e+00
7.659500e+00   2.002714e+00
7.660000e+00   2.002662e+00
7.660500e+00   2.002609e+00
7.661000e+00   2.002557e+00
7.661500e+00   2.002504e+00
7.662000e+00   2.002452e+00
7.662500e+00   2.002399e+00
7.663000e+00   2.002347e+00
7.663500e+00   2.002294e+00
7.664000e+00   2.002242e+00
7.664500e+00   2.002189e+00
7.665000e+00   2.002137e+00
7.665500e+00   2.002085e+00
7.666000e+00   2.002032e+00
7.666500e+00   2.001980e+00
7.667000e+00   2.001928e+00
7.667500e+00   2.001875e+00
7.668000e+00   2.001823e+00
7.668500e+00   2.001771e+00
7.669000e+00   2.001719e+00
7.669500e+00   2.001666e+00
7.670000e+00   2.001614e+00
7.670500e+00   2.001562e+00
7.671000e+00   2.001510e+00
7.671500e+00   2.001457e+00
7.672000e+00   2.001405e+00
7.672500e+00   2.001353e+00
7.673000e+00   2.001301e+00
7.673500e+00   2.001249e+00
7.674000e+00   2.001197e+00
7.674500e+00   2.001145e+00
7.675000e+00   2.001093e+00
7.675500e+00   2.001040e+00
7.676000e+00   2.000988e+00
7.676500e+00   2.000936e+00
7.677000e+00   2.000884e+00
7.677500e+00   2.000832e+00
7.678000e+00   2.000780e+00
7.678500e+00   2.000728e+00
7.679000e+00   2.000676e+00
7.679500e+00   2.000624e+00
7.680000e+00   2.000573e+00
7.680500e+00   2.000521e+00
7.681000e+00   2.000469e+00
7.681500e+00   2.000417e+00
7.682000e+00   2.000365e+00
7.682500e+00   2.000313e+00
7.683000e+00   2.000261e+00
7.683500e+00   2.000210e+00
7.684000e+00   2.000158e+00
7.684500e+00   2.000106e+00
7.685000e+00   2.000054e+00
7.685500e+00   2.000002e+00
7.686000e+00   1.999951e+00
7.686500e+00   1.999899e+00
7.687000e+00   1.999847e+00
7.687500e+00   1.999796e+00
7.688000e+00   1.999744e+00
7.688500e+00   1.999692e+00
7.689000e+00   1.999641e+00
7.689500e+00   1.999589e+00
7.690000e+00   1.999537e+00
7.690500e+00   1.999486e+00
7.691000e+00   1.999434e+00
7.691500e+00   1.999383e+00
7.692000e+00   1.999331e+00
7.692500e+00   1.999280e+00
7.693000e+00   1.999228e+00
7.693500e+00   1.999177e+00
7.694000e+00   1.999125e+00
7.694500e+00   1.999074e+00
7.695000e+00   1.999022e+00
7.695500e+00   1.998971e+00
7.696000e+00   1.998920e+00
7.696500e+00   1.998868e+00
7.697000e+00   1.998817e+00
7.697500e+00   1.998765e+00
7.698000e+00   1.998714e+00
7.698500e+00   1.998663e+00
7.699000e+00   1.998612e+00
7.699500e+00   1.998560e+00
7.700000e+00   1.998509e+00
7.700500e+00   1.998458e+00
7.701000e+00   1.998406e+00
7.701500e+00   1.998355e+00
7.702000e+00   1.998304e+00
7.702500e+00   1.998253e+00
7.703000e+00   1.998202e+00
7.703500e+00   1.998151e+00
7.704000e+00   1.998100e+00
7.704500e+00   1.998048e+00
7.705000e+00   1.997997e+00
7.705500e+00   1.997946e+00
7.706000e+00   1.997895e+00
7.706500e+00   1.997844e+00
7.707000e+00   1.997793e+00
7.707500e+00   1.997742e+00
7.708000e+00   1.997691e+00
7.708500e+00   1.997640e+00
7.709000e+00   1.997589e+00
7.709500e+00   1.997538e+00
7.710000e+00   1.997487e+00
7.710500e+00   1.997437e+00
7.711000e+00   1.997386e+00
7.711500e+00   1.997335e+00
7.712000e+00   1.997284e+00
7.712500e+00   1.997233e+00
7.713000e+00   1.997182e+00
7.713500e+00   1.997132e+00
7.714000e+00   1.997081e+00
7.714500e+00   1.997030e+00
7.715000e+00   1.996979e+00
7.715500e+00   1.996929e+00
7.716000e+00   1.996878e+00
7.716500e+00   1.996827e+00
7.717000e+00   1.996777e+00
7.717500e+00   1.996726e+00
7.718000e+00   1.996675e+00
7.718500e+00   1.996625e+00
7.719000e+00   1.996574e+00
7.719500e+00   1.996524e+00
7.720000e+00   1.996473e+00
7.720500e+00   1.996423e+00
7.721000e+00   1.996372e+00
7.721500e+00   1.996322e+00
7.722000e+00   1.996271e+00
7.722500e+00   1.996221e+00
7.723000e+00   1.996170e+00
7.723500e+00   1.996120e+00
7.724000e+00   1.996070e+00
7.724500e+00   1.996019e+00
7.725000e+00   1.995969e+00
7.725500e+00   1.995919e+00
7.726000e+00   1.995868e+00
7.726500e+00   1.995818e+00
7.727000e+00   1.995768e+00
7.727500e+00   1.995718e+00
7.728000e+00   1.995667e+00
7.728500e+00   1.995617e+00
7.729000e+00   1.995567e+00
7.729500e+00   1.995517e+00
7.730000e+00   1.995467e+00
7.730500e+00   1.995416e+00
7.731000e+00   1.995366e+00
7.731500e+00   1.995316e+00
7.732000e+00   1.995266e+00
7.732500e+00   1.995216e+00
7.733000e+00   1.995166e+00
7.733500e+00   1.995116e+00
7.734000e+00   1.995066e+00
7.734500e+00   1.995016e+00
7.735000e+00   1.994966e+00
7.735500e+00   1.994916e+00
7.736000e+00   1.994866e+00
7.736500e+00   1.994816e+00
7.737000e+00   1.994767e+00
7.737500e+00   1.994717e+00
7.738000e+00   1.994667e+00
7.738500e+00   1.994617e+00
7.739000e+00   1.994567e+00
7.739500e+00   1.994518e+00
7.740000e+00   1.994468e+00
7.740500e+00   1.994418e+00
7.741000e+00   1.994368e+00
7.741500e+00   1.994319e+00
7.742000e+00   1.994269e+00
7.742500e+00   1.994219e+00
7.743000e+00   1.994170e+00
7.743500e+00   1.994120e+00
7.744000e+00   1.994071e+00
7.744500e+00   1.994021e+00
7.745000e+00   1.993971e+00
7.745500e+00   1.993922e+00
7.746000e+00   1.993872e+00
7.746500e+00   1.993823e+00
7.747000e+00   1.993774e+00
7.747500e+00   1.993724e+00
7.748000e+00   1.993675e+00
7.748500e+00   1.993625e+00
7.749000e+00   1.993576e+00
7.749500e+00   1.993527e+00
7.750000e+00   1.993477e+00
7.750500e+00   1.993428e+00
7.751000e+00   1.993379e+00
7.751500e+00   1.993329e+00
7.752000e+00   1.993280e+00
7.752500e+00   1.993231e+00
7.753000e+00   1.993182e+00
7.753500e+00   1.993132e+00
7.754000e+00   1.993083e+00
7.754500e+00   1.993034e+00
7.755000e+00   1.992985e+00
7.755500e+00   1.992936e+00
7.756000e+00   1.992887e+00
7.756500e+00   1.992838e+00
7.757000e+00   1.992789e+00
7.757500e+00   1.992740e+00
7.758000e+00   1.992691e+00
7.758500e+00   1.992642e+00
7.759000e+00   1.992593e+00
7.759500e+00   1.992544e+00
7.760000e+00   1.992495e+00
7.760500e+00   1.992446e+00
7.761000e+00   1.992397e+00
7.761500e+00   1.992348e+00
7.762000e+00   1.992300e+00
7.762500e+00   1.992251e+00
7.763000e+00   1.992202e+00
7.763500e+00   1.992153e+00
7.764000e+00   1.992105e+00
7.764500e+00   1.992056e+00
7.765000e+00   1.992007e+00
7.765500e+00   1.991959e+00
7.766000e+00   1.991910e+00
7.766500e+00   1.991861e+00
7.767000e+00   1.991813e+00
7.767500e+00   1.991764e+00
7.768000e+00   1.991716e+00
7.768500e+00   1.991667e+00
7.769000e+00   1.991619e+00
7.769500e+00   1.991570e+00
7.770000e+00   1.991522e+00
7.770500e+00   1.991473e+00
7.771000e+00   1.991425e+00
7.771500e+00   1.991376e+00
7.772000e+00   1.991328e+00
7.772500e+00   1.991280e+00
7.773000e+00   1.991231e+00
7.773500e+00   1.991183e+00
7.774000e+00   1.991135e+00
7.774500e+00   1.991087e+00
7.775000e+00   1.991038e+00
7.775500e+00   1.990990e+00
7.776000e+00   1.990942e+00
7.776500e+00   1.990894e+00
7.777000e+00   1.990846e+00
7.777500e+00   1.990798e+00
7.778000e+00   1.990749e+00
7.778500e+00   1.990701e+00
7.779000e+00   1.990653e+00
7.779500e+00   1.990605e+00
7.780000e+00   1.990557e+00
7.780500e+00   1.990509e+00
7.781000e+00   1.990461e+00
7.781500e+00   1.990413e+00
7.782000e+00   1.990366e+00
7.782500e+00   1.990318e+00
7.783000e+00   1.990270e+00
7.783500e+00   1.990222e+00
7.784000e+00   1.990174e+00
7.784500e+00   1.990126e+00
7.785000e+00   1.990079e+00
7.785500e+00   1.990031e+00
7.786000e+00   1.989983e+00
7.786500e+00   1.989935e+00
7.787000e+00   1.989888e+00
7.787500e+00   1.989840e+00
7.788000e+00   1.989792e+00
7.788500e+00   1.989745e+00
7.789000e+00   1.989697e+00
7.789500e+00   1.989650e+00
7.790000e+00   1.989602e+00
7.790500e+00   1.989555e+00
7.791000e+00   1.989507e+00
7.791500e+00   1.989460e+00
7.792000e+00   1.989412e+00
7.792500e+00   1.989365e+00
7.793000e+00   1.989318e+00
7.793500e+00   1.989270e+00
7.794000e+00   1.989223e+00
7.794500e+00   1.989176e+00
7.795000e+00   1.989128e+00
7.795500e+00   1.989081e+00
7.796000e+00   1.989034e+00
7.796500e+00   1.988987e+00
7.797000e+00   1.988939e+00
7.797500e+00   1.988892e+00
7.798000e+00   1.988845e+00
7.798500e+00   1.988798e+00
7.799000e+00   1.988751e+00
7.799500e+00   1.988704e+00
7.800000e+00   1.988657e+00
7.800500e+00   1.988610e+00
7.801000e+00   1.988563e+00
7.801500e+00   1.988516e+00
7.802000e+00   1.988469e+00
7.802500e+00   1.988422e+00
7.803000e+00   1.988375e+00
7.803500e+00   1.988328e+00
7.804000e+00   1.988281e+00
7.804500e+00   1.988235e+00
7.805000e+00   1.988188e+00
7.805500e+00   1.988141e+00
7.806000e+00   1.988094e+00
7.806500e+00   1.988048e+00
7.807000e+00   1.988001e+00
7.807500e+00   1.987954e+00
7.808000e+00   1.987908e+00
7.808500e+00   1.987861e+00
7.809000e+00   1.987814e+00
7.809500e+00   1.987768e+00
7.810000e+00   1.987721e+00
7.810500e+00   1.987675e+00
7.811000e+00   1.987628e+00
7.811500e+00   1.987582e+00
7.812000e+00   1.987535e+00
7.812500e+00   1.987489e+00
7.813000e+00   1.987443e+00
7.813500e+00   1.987396e+00
7.814000e+00   1.987350e+00
7.814500e+00   1.987304e+00
7.815000e+00   1.987257e+00
7.815500e+00   1.987211e+00
7.816000e+00   1.987165e+00
7.816500e+00   1.987119e+00
7.817000e+00   1.987072e+00
7.817500e+00   1.987026e+00
7.818000e+00   1.986980e+00
7.818500e+00   1.986934e+00
7.819000e+00   1.986888e+00
7.819500e+00   1.986842e+00
7.820000e+00   1.986796e+00
7.820500e+00   1.986750e+00
7.821000e+00   1.986704e+00
7.821500e+00   1.986658e+00
7.822000e+00   1.986612e+00
7.822500e+00   1.986566e+00
7.823000e+00   1.986520e+00
7.823500e+00   1.986474e+00
7.824000e+00   1.986429e+00
7.824500e+00   1.986383e+00
7.825000e+00   1.986337e+00
7.825500e+00   1.986291e+00
7.826000e+00   1.986246e+00
7.826500e+00   1.986200e+00
7.827000e+00   1.986154e+00
7.827500e+00   1.986109e+00
7.828000e+00   1.986063e+00
7.828500e+00   1.986018e+00
7.829000e+00   1.985972e+00
7.829500e+00   1.985926e+00
7.830000e+00   1.985881e+00
7.830500e+00   1.985836e+00
7.831000e+00   1.985790e+00
7.831500e+00   1.985745e+00
7.832000e+00   1.985699e+00
7.832500e+00   1.985654e+00
7.833000e+00   1.985609e+00
7.833500e+00   1.985563e+00
7.834000e+00   1.985518e+00
7.834500e+00   1.985473e+00
7.835000e+00   1.985428e+00
7.835500e+00   1.985382e+00
7.836000e+00   1.985337e+00
7.836500e+00   1.985292e+00
7.837000e+00   1.985247e+00
7.837500e+00   1.985202e+00
7.838000e+00   1.985157e+00
7.838500e+00   1.985112e+00
7.839000e+00   1.985067e+00
7.839500e+00   1.985022e+00
7.840000e+00   1.984977e+00
7.840500e+00   1.984932e+00
7.841000e+00   1.984887e+00
7.841500e+00   1.984842e+00
7.842000e+00   1.984797e+00
7.842500e+00   1.984752e+00
7.843000e+00   1.984708e+00
7.843500e+00   1.984663e+00
7.844000e+00   1.984618e+00
7.844500e+00   1.984573e+00
7.845000e+00   1.984529e+00
7.845500e+00   1.984484e+00
7.846000e+00   1.984440e+00
7.846500e+00   1.984395e+00
7.847000e+00   1.984350e+00
7.847500e+00   1.984306e+00
7.848000e+00   1.984261e+00
7.848500e+00   1.984217e+00
7.849000e+00   1.984172e+00
7.849500e+00   1.984128e+00
7.850000e+00   1.984084e+00
7.850500e+00   1.984039e+00
7.851000e+00   1.983995e+00
7.851500e+00   1.983951e+00
7.852000e+00   1.983906e+00
7.852500e+00   1.983862e+00
7.853000e+00   1.983818e+00
7.853500e+00   1.983774e+00
7.854000e+00   1.983729e+00
7.854500e+00   1.983685e+00
7.855000e+00   1.983641e+00
7.855500e+00   1.983597e+00
7.856000e+00   1.983553e+00
7.856500e+00   1.983509e+00
7.857000e+00   1.983465e+00
7.857500e+00   1.983421e+00
7.858000e+00   1.983377e+00
7.858500e+00   1.983333e+00
7.859000e+00   1.983289e+00
7.859500e+00   1.983245e+00
7.860000e+00   1.983202e+00
7.860500e+00   1.983158e+00
7.861000e+00   1.983114e+00
7.861500e+00   1.983070e+00
7.862000e+00   1.983027e+00
7.862500e+00   1.982983e+00
7.863000e+00   1.982939e+00
7.863500e+00   1.982896e+00
7.864000e+00   1.982852e+00
7.864500e+00   1.982809e+00
7.865000e+00   1.982765e+00
7.865500e+00   1.982721e+00
7.866000e+00   1.982678e+00
7.866500e+00   1.982635e+00
7.867000e+00   1.982591e+00
7.867500e+00   1.982548e+00
7.868000e+00   1.982504e+00
7.868500e+00   1.982461e+00
7.869000e+00   1.982418e+00
7.869500e+00   1.982374e+00
7.870000e+00   1.982331e+00
7.870500e+00   1.982288e+00
7.871000e+00   1.982245e+00
7.871500e+00   1.982202e+00
7.872000e+00   1.982159e+00
7.872500e+00   1.982115e+00
7.873000e+00   1.982072e+00
7.873500e+00   1.982029e+00
7.874000e+00   1.981986e+00
7.874500e+00   1.981943e+00
7.875000e+00   1.981900e+00
7.875500e+00   1.981858e+00
7.876000e+00   1.981815e+00
7.876500e+00   1.981772e+00
7.877000e+00   1.981729e+00
7.877500e+00   1.981686e+00
7.878000e+00   1.981643e+00
7.878500e+00   1.981601e+00
7.879000e+00   1.981558e+00
7.879500e+00   1.981515e+00
7.880000e+00   1.981473e+00
7.880500e+00   1.981430e+00
7.881000e+00   1.981387e+00
7.881500e+00   1.981345e+00
7.882000e+00   1.981302e+00
7.882500e+00   1.981260e+00
7.883000e+00   1.981217e+00
7.883500e+00   1.981175e+00
7.884000e+00   1.981132e+00
7.884500e+00   1.981090e+00
7.885000e+00   1.981048e+00
7.885500e+00   1.981005e+00
7.886000e+00   1.980963e+00
7.886500e+00   1.980921e+00
7.887000e+00   1.980879e+00
7.887500e+00   1.980837e+00
7.888000e+00   1.980794e+00
7.888500e+00   1.980752e+00
7.889000e+00   1.980710e+00
7.889500e+00   1.980668e+00
7.890000e+00   1.980626e+00
7.890500e+00   1.980584e+00
7.891000e+00   1.980542e+00
7.891500e+00   1.980500e+00
7.892000e+00   1.980458e+00
7.892500e+00   1.980416e+00
7.893000e+00   1.980374e+00
7.893500e+00   1.980333e+00
7.894000e+00   1.980291e+00
7.894500e+00   1.980249e+00
7.895000e+00   1.980207e+00
7.895500e+00   1.980166e+00
7.896000e+00   1.980124e+00
7.896500e+00   1.980082e+00
7.897000e+00   1.980041e+00
7.897500e+00   1.979999e+00
7.898000e+00   1.979958e+00
7.898500e+00   1.979916e+00
7.899000e+00   1.979875e+00
7.899500e+00   1.979833e+00
7.900000e+00   1.979792e+00
7.900500e+00   1.979750e+00
7.901000e+00   1.979709e+00
7.901500e+00   1.979668e+00
7.902000e+00   1.979626e+00
7.902500e+00   1.979585e+00
7.903000e+00   1.979544e+00
7.903500e+00   1.979503e+00
7.904000e+00   1.979461e+00
7.904500e+00   1.979420e+00
7.905000e+00   1.979379e+00
7.905500e+00   1.979338e+00
7.906000e+00   1.979297e+00
7.906500e+00   1.979256e+00
7.907000e+00   1.979215e+00
7.907500e+00   1.979174e+00
7.908000e+00   1.979133e+00
7.908500e+00   1.979092e+00
7.909000e+00   1.979052e+00
7.909500e+00   1.979011e+00
7.910000e+00   1.978970e+00
7.910500e+00   1.978929e+00
7.911000e+00   1.978888e+00
7.911500e+00   1.978848e+00
7.912000e+00   1.978807e+00
7.912500e+00   1.978766e+00
7.913000e+00   1.978726e+00
7.913500e+00   1.978685e+00
7.914000e+00   1.978645e+00
7.914500e+00   1.978604e+00
7.915000e+00   1.978564e+00
7.915500e+00   1.978523e+00
7.916000e+00   1.978483e+00
7.916500e+00   1.978443e+00
7.917000e+00   1.978402e+00
7.917500e+00   1.978362e+00
7.918000e+00   1.978322e+00
7.918500e+00   1.978281e+00
7.919000e+00   1.978241e+00
7.919500e+00   1.978201e+00
7.920000e+00   1.978161e+00
7.920500e+00   1.978121e+00
7.921000e+00   1.978081e+00
7.921500e+00   1.978041e+00
7.922000e+00   1.978001e+00
7.922500e+00   1.977961e+00
7.923000e+00   1.977921e+00
7.923500e+00   1.977881e+00
7.924000e+00   1.977841e+00
7.924500e+00   1.977801e+00
7.925000e+00   1.977761e+00
7.925500e+00   1.977722e+00
7.926000e+00   1.977682e+00
7.926500e+00   1.977642e+00
7.927000e+00   1.977602e+00
7.927500e+00   1.977563e+00
7.928000e+00   1.977523e+00
7.928500e+00   1.977484e+00
7.929000e+00   1.977444e+00
7.929500e+00   1.977405e+00
7.930000e+00   1.977365e+00
7.930500e+00   1.977326e+00
7.931000e+00   1.977286e+00
7.931500e+00   1.977247e+00
7.932000e+00   1.977207e+00
7.932500e+00   1.977168e+00
7.933000e+00   1.977129e+00
7.933500e+00   1.977090e+00
7.934000e+00   1.977050e+00
7.934500e+00   1.977011e+00
7.935000e+00   1.976972e+00
7.935500e+00   1.976933e+00
7.936000e+00   1.976894e+00
7.936500e+00   1.976855e+00
7.937000e+00   1.976816e+00
7.937500e+00   1.976777e+00
7.938000e+00   1.976738e+00
7.938500e+00   1.976699e+00
7.939000e+00   1.976660e+00
7.939500e+00   1.976621e+00
7.940000e+00   1.976582e+00
7.940500e+00   1.976544e+00
7.941000e+00   1.976505e+00
7.941500e+00   1.976466e+00
7.942000e+00   1.976427e+00
7.942500e+00   1.976389e+00
7.943000e+00   1.976350e+00
7.943500e+00   1.976312e+00
7.944000e+00   1.976273e+00
7.944500e+00   1.976235e+00
7.945000e+00   1.976196e+00
7.945500e+00   1.976158e+00
7.946000e+00   1.976119e+00
7.946500e+00   1.976081e+00
7.947000e+00   1.976043e+00
7.947500e+00   1.976004e+00
7.948000e+00   1.975966e+00
7.948500e+00   1.975928e+00
7.949000e+00   1.975890e+00
7.949500e+00   1.975851e+00
7.950000e+00   1.975813e+00
7.950500e+00   1.975775e+00
7.951000e+00   1.975737e+00
7.951500e+00   1.975699e+00
7.952000e+00   1.975661e+00
7.952500e+00   1.975623e+00
7.953000e+00   1.975585e+00
7.953500e+00   1.975547e+00
7.954000e+00   1.975509e+00
7.954500e+00   1.975472e+00
7.955000e+00   1.975434e+00
7.955500e+00   1.975396e+00
7.956000e+00   1.975358e+00
7.956500e+00   1.975321e+00
7.957000e+00   1.975283e+00
7.957500e+00   1.975245e+00
7.958000e+00   1.975208e+00
7.958500e+00   1.975170e+00
7.959000e+00   1.975133e+00
7.959500e+00   1.975095e+00
7.960000e+00   1.975058e+00
7.960500e+00   1.975020e+00
7.961000e+00   1.974983e+00
7.961500e+00   1.974946e+00
7.962000e+00   1.974908e+00
7.962500e+00   1.974871e+00
7.963000e+00   1.974834e+00
7.963500e+00   1.974797e+00
7.964000e+00   1.974760e+00
7.964500e+00   1.974722e+00
7.965000e+00   1.974685e+00
7.965500e+00   1.974648e+00
7.966000e+00   1.974611e+00
7.966500e+00   1.974574e+00
7.967000e+00   1.974537e+00
7.967500e+00   1.974500e+00
7.968000e+00   1.974464e+00
7.968500e+00   1.974427e+00
7.969000e+00   1.974390e+00
7.969500e+00   1.974353e+00
7.970000e+00   1.974316e+00
7.970500e+00   1.974280e+00
7.971000e+00   1.974243e+00
7.971500e+00   1.974206e+00
7.972000e+00   1.974170e+00
7.972500e+00   1.974133e+00
7.973000e+00   1.974097e+00
7.973500e+00   1.974060e+00
7.974000e+00   1.974024e+00
7.974500e+00   1.973987e+00
7.975000e+00   1.973951e+00
7.975500e+00   1.973915e+00
7.976000e+00   1.973878e+00
7.976500e+00   1.973842e+00
7.977000e+00   1.973806e+00
7.977500e+00   1.973770e+00
7.978000e+00   1.973733e+00
7.978500e+00   1.973697e+00
7.979000e+00   1.973661e+00
7.979500e+00   1.973625e+00
7.980000e+00   1.973589e+00
7.980500e+00   1.973553e+00
7.981000e+00   1.973517e+00
7.981500e+00   1.973481e+00
7.982000e+00   1.973445e+00
7.982500e+00   1.973410e+00
7.983000e+00   1.973374e+00
7.983500e+00   1.973338e+00
7.984000e+00   1.973302e+00
7.984500e+00   1.973267e+00
7.985000e+00   1.973231e+00
7.985500e+00   1.973195e+00
7.986000e+00   1.973160e+00
7.986500e+00   1.973124e+00
7.987000e+00   1.973089e+00
7.987500e+00   1.973053e+00
7.988000e+00   1.973018e+00
7.988500e+00   1.972982e+00
7.989000e+00   1.972947e+00
7.989500e+00   1.972912e+00
7.990000e+00   1.972876e+00
7.990500e+00   1.972841e+00
7.991000e+00   1.972806e+00
7.991500e+00   1.972771e+00
7.992000e+00   1.972736e+00
7.992500e+00   1.972700e+00
7.993000e+00   1.972665e+00
7.993500e+00   1.972630e+00
7.994000e+00   1.972595e+00
7.994500e+00   1.972560e+00
7.995000e+00   1.972525e+00
7.995500e+00   1.972491e+00
7.996000e+00   1.972456e+00
7.996500e+00   1.972421e+00
7.997000e+00   1.972386e+00
7.997500e+00   1.972351e+00
7.998000e+00   1.972317e+00
7.998500e+00   1.972282e+00
7.999000e+00   1.972247e+00
7.999500e+00   1.972213e+00
8.000000e+00   1.972178e+00
8.000500e+00   1.972144e+00
8.001000e+00   1.972109e+00
8.001500e+00   1.972075e+00
8.002000e+00   1.972040e+00
8.002500e+00   1.972006e+00
8.003000e+00   1.971972e+00
8.003500e+00   1.971937e+00
8.004000e+00   1.971903e+00
8.004500e+00   1.971869e+00
8.005000e+00   1.971835e+00
8.005500e+00   1.971800e+00
8.006000e+00   1.971766e+00
8.006500e+00   1.971732e+00
8.007000e+00   1.971698e+00
8.007500e+00   1.971664e+00
8.008000e+00   1.971630e+00
8.008500e+00   1.971596e+00
8.009000e+00   1.971562e+00
8.009500e+00   1.971529e+00
8.010000e+00   1.971495e+00
8.010500e+00   1.971461e+00
8.011000e+00   1.971427e+00
8.011500e+00   1.971394e+00
8.012000e+00   1.971360e+00
8.012500e+00   1.971326e+00
8.013000e+00   1.971293e+00
8.013500e+00   1.971259e+00
8.014000e+00   1.971226e+00
8.014500e+00   1.971192e+00
8.015000e+00   1.971159e+00
8.015500e+00   1.971125e+00
8.016000e+00   1.971092e+00
8.016500e+00   1.971059e+00
8.017000e+00   1.971025e+00
8.017500e+00   1.970992e+00
8.018000e+00   1.970959e+00
8.018500e+00   1.970926e+00
8.019000e+00   1.970893e+00
8.019500e+00   1.970860e+00
8.020000e+00   1.970827e+00
8.020500e+00   1.970793e+00
8.021000e+00   1.970761e+00
8.021500e+00   1.970728e+00
8.022000e+00   1.970695e+00
8.022500e+00   1.970662e+00
8.023000e+00   1.970629e+00
8.023500e+00   1.970596e+00
8.024000e+00   1.970563e+00
8.024500e+00   1.970531e+00
8.025000e+00   1.970498e+00
8.025500e+00   1.970465e+00
8.026000e+00   1.970433e+00
8.026500e+00   1.970400e+00
8.027000e+00   1.970368e+00
8.027500e+00   1.970335e+00
8.028000e+00   1.970303e+00
8.028500e+00   1.970270e+00
8.029000e+00   1.970238e+00
8.029500e+00   1.970206e+00
8.030000e+00   1.970173e+00
8.030500e+00   1.970141e+00
8.031000e+00   1.970109e+00
8.031500e+00   1.970077e+00
8.032000e+00   1.970045e+00
8.032500e+00   1.970013e+00
8.033000e+00   1.969981e+00
8.033500e+00   1.969949e+00
8.034000e+00   1.969917e+00
8.034500e+00   1.969885e+00
8.035000e+00   1.969853e+00
8.035500e+00   1.969821e+00
8.036000e+00   1.969789e+00
8.036500e+00   1.969757e+00
8.037000e+00   1.969725e+00
8.037500e+00   1.969694e+00
8.038000e+00   1.969662e+00
8.038500e+00   1.969630e+00
8.039000e+00   1.969599e+00
8.039500e+00   1.969567e+00
8.040000e+00   1.969536e+00
8.040500e+00   1.969504e+00
8.041000e+00   1.969473e+00
8.041500e+00   1.969442e+00
8.042000e+00   1.969410e+00
8.042500e+00   1.969379e+00
8.043000e+00   1.969348e+00
8.043500e+00   1.969316e+00
8.044000e+00   1.969285e+00
8.044500e+00   1.969254e+00
8.045000e+00   1.969223e+00
8.045500e+00   1.969192e+00
8.046000e+00   1.969161e+00
8.046500e+00   1.969130e+00
8.047000e+00   1.969099e+00
8.047500e+00   1.969068e+00
8.048000e+00   1.969037e+00
8.048500e+00   1.969006e+00
8.049000e+00   1.968975e+00
8.049500e+00   1.968945e+00
8.050000e+00   1.968914e+00
8.050500e+00   1.968883e+00
8.051000e+00   1.968853e+00
8.051500e+00   1.968822e+00
8.052000e+00   1.968791e+00
8.052500e+00   1.968761e+00
8.053000e+00   1.968730e+00
8.053500e+00   1.968700e+00
8.054000e+00   1.968670e+00
8.054500e+00   1.968639e+00
8.055000e+00   1.968609e+00
8.055500e+00   1.968579e+00
8.056000e+00   1.968548e+00
8.056500e+00   1.968518e+00
8.057000e+00   1.968488e+00
8.057500e+00   1.968458e+00
8.058000e+00   1.968428e+00
8.058500e+00   1.968398e+00
8.059000e+00   1.968368e+00
8.059500e+00   1.968338e+00
8.060000e+00   1.968308e+00
8.060500e+00   1.968278e+00
8.061000e+00   1.968248e+00
8.061500e+00   1.968218e+00
8.062000e+00   1.968188e+00
8.062500e+00   1.968159e+00
8.063000e+00   1.968129e+00
8.063500e+00   1.968099e+00
8.064000e+00   1.968070e+00
8.064500e+00   1.968040e+00
8.065000e+00   1.968011e+00
8.065500e+00   1.967981e+00
8.066000e+00   1.967952e+00
8.066500e+00   1.967922e+00
8.067000e+00   1.967893e+00
8.067500e+00   1.967864e+00
8.068000e+00   1.967834e+00
8.068500e+00   1.967805e+00
8.069000e+00   1.967776e+00
8.069500e+00   1.967747e+00
8.070000e+00   1.967718e+00
8.070500e+00   1.967689e+00
8.071000e+00   1.967659e+00
8.071500e+00   1.967630e+00
8.072000e+00   1.967602e+00
8.072500e+00   1.967573e+00
8.073000e+00   1.967544e+00
8.073500e+00   1.967515e+00
8.074000e+00   1.967486e+00
8.074500e+00   1.967457e+00
8.075000e+00   1.967429e+00
8.075500e+00   1.967400e+00
8.076000e+00   1.967371e+00
8.076500e+00   1.967343e+00
8.077000e+00   1.967314e+00
8.077500e+00   1.967286e+00
8.078000e+00   1.967257e+00
8.078500e+00   1.967229e+00
8.079000e+00   1.967200e+00
8.079500e+00   1.967172e+00
8.080000e+00   1.967144e+00
8.080500e+00   1.967115e+00
8.081000e+00   1.967087e+00
8.081500e+00   1.967059e+00
8.082000e+00   1.967031e+00
8.082500e+00   1.967003e+00
8.083000e+00   1.966975e+00
8.083500e+00   1.966947e+00
8.084000e+00   1.966919e+00
8.084500e+00   1.966891e+00
8.085000e+00   1.966863e+00
8.085500e+00   1.966835e+00
8.086000e+00   1.966807e+00
8.086500e+00   1.966779e+00
8.087000e+00   1.966752e+00
8.087500e+00   1.966724e+00
8.088000e+00   1.966696e+00
8.088500e+00   1.966669e+00
8.089000e+00   1.966641e+00
8.089500e+00   1.966614e+00
8.090000e+00   1.966586e+00
8.090500e+00   1.966559e+00
8.091000e+00   1.966531e+00
8.091500e+00   1.966504e+00
8.092000e+00   1.966477e+00
8.092500e+00   1.966449e+00
8.093000e+00   1.966422e+00
8.093500e+00   1.966395e+00
8.094000e+00   1.966368e+00
8.094500e+00   1.966341e+00
8.095000e+00   1.966314e+00
8.095500e+00   1.966286e+00
8.096000e+00   1.966259e+00
8.096500e+00   1.966233e+00
8.097000e+00   1.966206e+00
8.097500e+00   1.966179e+00
8.098000e+00   1.966152e+00
8.098500e+00   1.966125e+00
8.099000e+00   1.966098e+00
8.099500e+00   1.966072e+00
8.100000e+00   1.966045e+00
8.100500e+00   1.966018e+00
8.101000e+00   1.965992e+00
8.101500e+00   1.965965e+00
8.102000e+00   1.965939e+00
8.102500e+00   1.965912e+00
8.103000e+00   1.965886e+00
8.103500e+00   1.965860e+00
8.104000e+00   1.965833e+00
8.104500e+00   1.965807e+00
8.105000e+00   1.965781e+00
8.105500e+00   1.965755e+00
8.106000e+00   1.965728e+00
8.106500e+00   1.965702e+00
8.107000e+00   1.965676e+00
8.107500e+00   1.965650e+00
8.108000e+00   1.965624e+00
8.108500e+00   1.965598e+00
8.109000e+00   1.965572e+00
8.109500e+00   1.965547e+00
8.110000e+00   1.965521e+00
8.110500e+00   1.965495e+00
8.111000e+00   1.965469e+00
8.111500e+00   1.965444e+00
8.112000e+00   1.965418e+00
8.112500e+00   1.965392e+00
8.113000e+00   1.965367e+00
8.113500e+00   1.965341e+00
8.114000e+00   1.965316e+00
8.114500e+00   1.965290e+00
8.115000e+00   1.965265e+00
8.115500e+00   1.965240e+00
8.116000e+00   1.965214e+00
8.116500e+00   1.965189e+00
8.117000e+00   1.965164e+00
8.117500e+00   1.965139e+00
8.118000e+00   1.965113e+00
8.118500e+00   1.965088e+00
8.119000e+00   1.965063e+00
8.119500e+00   1.965038e+00
8.120000e+00   1.965013e+00
8.120500e+00   1.964988e+00
8.121000e+00   1.964963e+00
8.121500e+00   1.964939e+00
8.122000e+00   1.964914e+00
8.122500e+00   1.964889e+00
8.123000e+00   1.964864e+00
8.123500e+00   1.964840e+00
8.124000e+00   1.964815e+00
8.124500e+00   1.964790e+00
8.125000e+00   1.964766e+00
8.125500e+00   1.964741e+00
8.126000e+00   1.964717e+00
8.126500e+00   1.964693e+00
8.127000e+00   1.964668e+00
8.127500e+00   1.964644e+00
8.128000e+00   1.964620e+00
8.128500e+00   1.964595e+00
8.129000e+00   1.964571e+00
8.129500e+00   1.964547e+00
8.130000e+00   1.964523e+00
8.130500e+00   1.964499e+00
8.131000e+00   1.964475e+00
8.131500e+00   1.964451e+00
8.132000e+00   1.964427e+00
8.132500e+00   1.964403e+00
8.133000e+00   1.964379e+00
8.133500e+00   1.964355e+00
8.134000e+00   1.964331e+00
8.134500e+00   1.964308e+00
8.135000e+00   1.964284e+00
8.135500e+00   1.964260e+00
8.136000e+00   1.964237e+00
8.136500e+00   1.964213e+00
8.137000e+00   1.964190e+00
8.137500e+00   1.964166e+00
8.138000e+00   1.964143e+00
8.138500e+00   1.964119e+00
8.139000e+00   1.964096e+00
8.139500e+00   1.964073e+00
8.140000e+00   1.964050e+00
8.140500e+00   1.964026e+00
8.141000e+00   1.964003e+00
8.141500e+00   1.963980e+00
8.142000e+00   1.963957e+00
8.142500e+00   1.963934e+00
8.143000e+00   1.963911e+00
8.143500e+00   1.963888e+00
8.144000e+00   1.963865e+00
8.144500e+00   1.963842e+00
8.145000e+00   1.963819e+00
8.145500e+00   1.963797e+00
8.146000e+00   1.963774e+00
8.146500e+00   1.963751e+00
8.147000e+00   1.963728e+00
8.147500e+00   1.963706e+00
8.148000e+00   1.963683e+00
8.148500e+00   1.963661e+00
8.149000e+00   1.963638e+00
8.149500e+00   1.963616e+00
8.150000e+00   1.963594e+00
8.150500e+00   1.963571e+00
8.151000e+00   1.963549e+00
8.151500e+00   1.963527e+00
8.152000e+00   1.963504e+00
8.152500e+00   1.963482e+00
8.153000e+00   1.963460e+00
8.153500e+00   1.963438e+00
8.154000e+00   1.963416e+00
8.154500e+00   1.963394e+00
8.155000e+00   1.963372e+00
8.155500e+00   1.963350e+00
8.156000e+00   1.963328e+00
8.156500e+00   1.963306e+00
8.157000e+00   1.963285e+00
8.157500e+00   1.963263e+00
8.158000e+00   1.963241e+00
8.158500e+00   1.963220e+00
8.159000e+00   1.963198e+00
8.159500e+00   1.963176e+00
8.160000e+00   1.963155e+00
8.160500e+00   1.963134e+00
8.161000e+00   1.963112e+00
8.161500e+00   1.963091e+00
8.162000e+00   1.963069e+00
8.162500e+00   1.963048e+00
8.163000e+00   1.963027e+00
8.163500e+00   1.963006e+00
8.164000e+00   1.962984e+00
8.164500e+00   1.962963e+00
8.165000e+00   1.962942e+00
8.165500e+00   1.962921e+00
8.166000e+00   1.962900e+00
8.166500e+00   1.962879e+00
8.167000e+00   1.962858e+00
8.167500e+00   1.962838e+00
8.168000e+00   1.962817e+00
8.168500e+00   1.962796e+00
8.169000e+00   1.962775e+00
8.169500e+00   1.962755e+00
8.170000e+00   1.962734e+00
8.170500e+00   1.962713e+00
8.171000e+00   1.962693e+00
8.171500e+00   1.962672e+00
8.172000e+00   1.962652e+00
8.172500e+00   1.962632e+00
8.173000e+00   1.962611e+00
8.173500e+00   1.962591e+00
8.174000e+00   1.962571e+00
8.174500e+00   1.962550e+00
8.175000e+00   1.962530e+00
8.175500e+00   1.962510e+00
8.176000e+00   1.962490e+00
8.176500e+00   1.962470e+00
8.177000e+00   1.962450e+00
8.177500e+00   1.962430e+00
8.178000e+00   1.962410e+00
8.178500e+00   1.962390e+00
8.179000e+00   1.962370e+00
8.179500e+00   1.962351e+00
8.180000e+00   1.962331e+00
8.180500e+00   1.962311e+00
8.181000e+00   1.962291e+00
8.181500e+00   1.962272e+00
8.182000e+00   1.962252e+00
8.182500e+00   1.962233e+00
8.183000e+00   1.962213e+00
8.183500e+00   1.962194e+00
8.184000e+00   1.962174e+00
8.184500e+00   1.962155e+00
8.185000e+00   1.962136e+00
8.185500e+00   1.962117e+00
8.186000e+00   1.962097e+00
8.186500e+00   1.962078e+00
8.187000e+00   1.962059e+00
8.187500e+00   1.962040e+00
8.188000e+00   1.962021e+00
8.188500e+00   1.962002e+00
8.189000e+00   1.961983e+00
8.189500e+00   1.961964e+00
8.190000e+00   1.961945e+00
8.190500e+00   1.961927e+00
8.191000e+00   1.961908e+00
8.191500e+00   1.961889e+00
8.192000e+00   1.961870e+00
8.192500e+00   1.961852e+00
8.193000e+00   1.961833e+00
8.193500e+00   1.961815e+00
8.194000e+00   1.961796e+00
8.194500e+00   1.961778e+00
8.195000e+00   1.961759e+00
8.195500e+00   1.961741e+00
8.196000e+00   1.961723e+00
8.196500e+00   1.961704e+00
8.197000e+00   1.961686e+00
8.197500e+00   1.961668e+00
8.198000e+00   1.961650e+00
8.198500e+00   1.961632e+00
8.199000e+00   1.961614e+00
8.199500e+00   1.961596e+00
8.200000e+00   1.961578e+00
8.200500e+00   1.961560e+00
8.201000e+00   1.961542e+00
8.201500e+00   1.961524e+00
8.202000e+00   1.961507e+00
8.202500e+00   1.961489e+00
8.203000e+00   1.961471e+00
8.203500e+00   1.961454e+00
8.204000e+00   1.961436e+00
8.204500e+00   1.961418e+00
8.205000e+00   1.961401e+00
8.205500e+00   1.961383e+00
8.206000e+00   1.961366e+00
8.206500e+00   1.961349e+00
8.207000e+00   1.961331e+00
8.207500e+00   1.961314e+00
8.208000e+00   1.961297e+00
8.208500e+00   1.961280e+00
8.209000e+00   1.961263e+00
8.209500e+00   1.961246e+00
8.210000e+00   1.961228e+00
8.210500e+00   1.961211e+00
8.211000e+00   1.961195e+00
8.211500e+00   1.961178e+00
8.212000e+00   1.961161e+00
8.212500e+00   1.961144e+00
8.213000e+00   1.961127e+00
8.213500e+00   1.961110e+00
8.214000e+00   1.961094e+00
8.214500e+00   1.961077e+00
8.215000e+00   1.961061e+00
8.215500e+00   1.961044e+00
8.216000e+00   1.961028e+00
8.216500e+00   1.961011e+00
8.217000e+00   1.960995e+00
8.217500e+00   1.960978e+00
8.218000e+00   1.960962e+00
8.218500e+00   1.960946e+00
8.219000e+00   1.960930e+00
8.219500e+00   1.960913e+00
8.220000e+00   1.960897e+00
8.220500e+00   1.960881e+00
8.221000e+00   1.960865e+00
8.221500e+00   1.960849e+00
8.222000e+00   1.960833e+00
8.222500e+00   1.960817e+00
8.223000e+00   1.960801e+00
8.223500e+00   1.960786e+00
8.224000e+00   1.960770e+00
8.224500e+00   1.960754e+00
8.225000e+00   1.960738e+00
8.225500e+00   1.960723e+00
8.226000e+00   1.960707e+00
8.226500e+00   1.960692e+00
8.227000e+00   1.960676e+00
8.227500e+00   1.960661e+00
8.228000e+00   1.960645e+00
8.228500e+00   1.960630e+00
8.229000e+00   1.960615e+00
8.229500e+00   1.960599e+00
8.230000e+00   1.960584e+00
8.230500e+00   1.960569e+00
8.231000e+00   1.960554e+00
8.231500e+00   1.960539e+00
8.232000e+00   1.960524e+00
8.232500e+00   1.960509e+00
8.233000e+00   1.960494e+00
8.233500e+00   1.960479e+00
8.234000e+00   1.960464e+00
8.234500e+00   1.960449e+00
8.235000e+00   1.960435e+00
8.235500e+00   1.960420e+00
8.236000e+00   1.960405e+00
8.236500e+00   1.960391e+00
8.237000e+00   1.960376e+00
8.237500e+00   1.960362e+00
8.238000e+00   1.960347e+00
8.238500e+00   1.960333e+00
8.239000e+00   1.960318e+00
8.239500e+00   1.960304e+00
8.240000e+00   1.960290e+00
8.240500e+00   1.960275e+00
8.241000e+00   1.960261e+00
8.241500e+00   1.960247e+00
8.242000e+00   1.960233e+00
8.242500e+00   1.960219e+00
8.243000e+00   1.960205e+00
8.243500e+00   1.960191e+00
8.244000e+00   1.960177e+00
8.244500e+00   1.960163e+00
8.245000e+00   1.960149e+00
8.245500e+00   1.960135e+00
8.246000e+00   1.960122e+00
8.246500e+00   1.960108e+00
8.247000e+00   1.960094e+00
8.247500e+00   1.960081e+00
8.248000e+00   1.960067e+00
8.248500e+00   1.960054e+00
8.249000e+00   1.960040e+00
8.249500e+00   1.960027e+00
8.250000e+00   1.960013e+00
8.250500e+00   1.960000e+00
8.251000e+00   1.959987e+00
8.251500e+00   1.959974e+00
8.252000e+00   1.959960e+00
8.252500e+00   1.959947e+00
8.253000e+00   1.959934e+00
8.253500e+00   1.959921e+00
8.254000e+00   1.959908e+00
8.254500e+00   1.959895e+00
8.255000e+00   1.959882e+00
8.255500e+00   1.959869e+00
8.256000e+00   1.959857e+00
8.256500e+00   1.959844e+00
8.257000e+00   1.959831e+00
8.257500e+00   1.959819e+00
8.258000e+00   1.959806e+00
8.258500e+00   1.959793e+00
8.259000e+00   1.959781e+00
8.259500e+00   1.959768e+00
8.260000e+00   1.959756e+00
8.260500e+00   1.959743e+00
8.261000e+00   1.959731e+00
8.261500e+00   1.959719e+00
8.262000e+00   1.959707e+00
8.262500e+00   1.959694e+00
8.263000e+00   1.959682e+00
8.263500e+00   1.959670e+00
8.264000e+00   1.959658e+00
8.264500e+00   1.959646e+00
8.265000e+00   1.959634e+00
8.265500e+00   1.959622e+00
8.266000e+00   1.959610e+00
8.266500e+00   1.959598e+00
8.267000e+00   1.959587e+00
8.267500e+00   1.959575e+00
8.268000e+00   1.959563e+00
8.268500e+00   1.959552e+00
8.269000e+00   1.959540e+00
8.269500e+00   1.959528e+00
8.270000e+00   1.959517e+00
8.270500e+00   1.959505e+00
8.271000e+00   1.959494e+00
8.271500e+00   1.959483e+00
8.272000e+00   1.959471e+00
8.272500e+00   1.959460e+00
8.273000e+00   1.959449e+00
8.273500e+00   1.959438e+00
8.274000e+00   1.959426e+00
8.274500e+00   1.959415e+00
8.275000e+00   1.959404e+00
8.275500e+00   1.959393e+00
8.276000e+00   1.959382e+00
8.276500e+00   1.959372e+00
8.277000e+00   1.959361e+00
8.277500e+00   1.959350e+00
8.278000e+00   1.959339e+00
8.278500e+00   1.959328e+00
8.279000e+00   1.959318e+00
8.279500e+00   1.959307e+00
8.280000e+00   1.959297e+00
8.280500e+00   1.959286e+00
8.281000e+00   1.959276e+00
8.281500e+00   1.959265e+00
8.282000e+00   1.959255e+00
8.282500e+00   1.959244e+00
8.283000e+00   1.959234e+00
8.283500e+00   1.959224e+00
8.284000e+00   1.959214e+00
8.284500e+00   1.959204e+00
8.285000e+00   1.959193e+00
8.285500e+00   1.959183e+00
8.286000e+00   1.959173e+00
8.286500e+00   1.959163e+00
8.287000e+00   1.959153e+00
8.287500e+00   1.959144e+00
8.288000e+00   1.959134e+00
8.288500e+00   1.959124e+00
8.289000e+00   1.959114e+00
8.289500e+00   1.959105e+00
8.290000e+00   1.959095e+00
8.290500e+00   1.959085e+00
8.291000e+00   1.959076e+00
8.291500e+00   1.959066e+00
8.292000e+00   1.959057e+00
8.292500e+00   1.959048e+00
8.293000e+00   1.959038e+00
8.293500e+00   1.959029e+00
8.294000e+00   1.959020e+00
8.294500e+00   1.959010e+00
8.295000e+00   1.959001e+00
8.295500e+00   1.958992e+00
8.296000e+00   1.958983e+00
8.296500e+00   1.958974e+00
8.297000e+00   1.958965e+00
8.297500e+00   1.958956e+00
8.298000e+00   1.958947e+00
8.298500e+00   1.958938e+00
8.299000e+00   1.958930e+00
8.299500e+00   1.958921e+00
8.300000e+00   1.958912e+00
8.300500e+00   1.958904e+00
8.301000e+00   1.958895e+00
8.301500e+00   1.958886e+00
8.302000e+00   1.958878e+00
8.302500e+00   1.958870e+00
8.303000e+00   1.958861e+00
8.303500e+00   1.958853e+00
8.304000e+00   1.958844e+00
8.304500e+00   1.958836e+00
8.305000e+00   1.958828e+00
8.305500e+00   1.958820e+00
8.306000e+00   1.958812e+00
8.306500e+00   1.958804e+00
8.307000e+00   1.958796e+00
8.307500e+00   1.958788e+00
8.308000e+00   1.958780e+00
8.308500e+00   1.958772e+00
8.309000e+00   1.958764e+00
8.309500e+00   1.958756e+00
8.310000e+00   1.958748e+00
8.310500e+00   1.958741e+00
8.311000e+00   1.958733e+00
8.311500e+00   1.958725e+00
8.312000e+00   1.958718e+00
8.312500e+00   1.958710e+00
8.313000e+00   1.958703e+00
8.313500e+00   1.958696e+00
8.314000e+00   1.958688e+00
8.314500e+00   1.958681e+00
8.315000e+00   1.958674e+00
8.315500e+00   1.958666e+00
8.316000e+00   1.958659e+00
8.316500e+00   1.958652e+00
8.317000e+00   1.958645e+00
8.317500e+00   1.958638e+00
8.318000e+00   1.958631e+00
8.318500e+00   1.958624e+00
8.319000e+00   1.958617e+00
8.319500e+00   1.958610e+00
8.320000e+00   1.958603e+00
8.320500e+00   1.958597e+00
8.321000e+00   1.958590e+00
8.321500e+00   1.958583e+00
8.322000e+00   1.958577e+00
8.322500e+00   1.958570e+00
8.323000e+00   1.958564e+00
8.323500e+00   1.958557e+00
8.324000e+00   1.958551e+00
8.324500e+00   1.958544e+00
8.325000e+00   1.958538e+00
8.325500e+00   1.958532e+00
8.326000e+00   1.958526e+00
8.326500e+00   1.958519e+00
8.327000e+00   1.958513e+00
8.327500e+00   1.958507e+00
8.328000e+00   1.958501e+00
8.328500e+00   1.958495e+00
8.329000e+00   1.958489e+00
8.329500e+00   1.958483e+00
8.330000e+00   1.958477e+00
8.330500e+00   1.958472e+00
8.331000e+00   1.958466e+00
8.331500e+00   1.958460e+00
8.332000e+00   1.958455e+00
8.332500e+00   1.958449e+00
8.333000e+00   1.958443e+00
8.333500e+00   1.958438e+00
8.334000e+00   1.958432e+00
8.334500e+00   1.958427e+00
8.335000e+00   1.958422e+00
8.335500e+00   1.958416e+00
8.336000e+00   1.958411e+00
8.336500e+00   1.958406e+00
8.337000e+00   1.958401e+00
8.337500e+00   1.958395e+00
8.338000e+00   1.958390e+00
8.338500e+00   1.958385e+00
8.339000e+00   1.958380e+00
8.339500e+00   1.958375e+00
8.340000e+00   1.958371e+00
8.340500e+00   1.958366e+00
8.341000e+00   1.958361e+00
8.341500e+00   1.958356e+00
8.342000e+00   1.958351e+00
8.342500e+00   1.958347e+00
8.343000e+00   1.958342e+00
8.343500e+00   1.958338e+00
8.344000e+00   1.958333e+00
8.344500e+00   1.958329e+00
8.345000e+00   1.958324e+00
8.345500e+00   1.958320e+00
8.346000e+00   1.958315e+00
8.346500e+00   1.958311e+00
8.347000e+00   1.958307e+00
8.347500e+00   1.958303e+00
8.348000e+00   1.958299e+00
8.348500e+00   1.958295e+00
8.349000e+00   1.958291e+00
8.349500e+00   1.958287e+00
8.350000e+00   1.958283e+00
8.350500e+00   1.958279e+00
8.351000e+00   1.958275e+00
8.351500e+00   1.958271e+00
8.352000e+00   1.958267e+00
8.352500e+00   1.958264e+00
8.353000e+00   1.958260e+00
8.353500e+00   1.958256e+00
8.354000e+00   1.958253e+00
8.354500e+00   1.958249e+00
8.355000e+00   1.958246e+00
8.355500e+00   1.958242e+00
8.356000e+00   1.958239e+00
8.356500e+00   1.958236e+00
8.357000e+00   1.958232e+00
8.357500e+00   1.958229e+00
8.358000e+00   1.958226e+00
8.358500e+00   1.958223e+00
8.359000e+00   1.958220e+00
8.359500e+00   1.958217e+00
8.360000e+00   1.958214e+00
8.360500e+00   1.958211e+00
8.361000e+00   1.958208e+00
8.361500e+00   1.958205e+00
8.362000e+00   1.958202e+00
8.362500e+00   1.958200e+00
8.363000e+00   1.958197e+00
8.363500e+00   1.958194e+00
8.364000e+00   1.958192e+00
8.364500e+00   1.958189e+00
8.365000e+00   1.958186e+00
8.365500e+00   1.958184e+00
8.366000e+00   1.958182e+00
8.366500e+00   1.958179e+00
8.367000e+00   1.958177e+00
8.367500e+00   1.958175e+00
8.368000e+00   1.958172e+00
8.368500e+00   1.958170e+00
8.369000e+00   1.958168e+00
8.369500e+00   1.958166e+00
8.370000e+00   1.958164e+00
8.370500e+00   1.958162e+00
8.371000e+00   1.958160e+00
8.371500e+00   1.958158e+00
8.372000e+00   1.958156e+00
8.372500e+00   1.958155e+00
8.373000e+00   1.958153e+00
8.373500e+00   1.958151e+00
8.374000e+00   1.958149e+00
8.374500e+00   1.958148e+00
8.375000e+00   1.958146e+00
8.375500e+00   1.958145e+00
8.376000e+00   1.958143e+00
8.376500e+00   1.958142e+00
8.377000e+00   1.958141e+00
8.377500e+00   1.958139e+00
8.378000e+00   1.958138e+00
8.378500e+00   1.958137e+00
8.379000e+00   1.958136e+00
8.379500e+00   1.958134e+00
8.380000e+00   1.958133e+00
8.380500e+00   1.958132e+00
8.381000e+00   1.958131e+00
8.381500e+00   1.958130e+00
8.382000e+00   1.958129e+00
8.382500e+00   1.958129e+00
8.383000e+00   1.958128e+00
8.383500e+00   1.958127e+00
8.384000e+00   1.958126e+00
8.384500e+00   1.958126e+00
8.385000e+00   1.958125e+00
8.385500e+00   1.958125e+00
8.386000e+00   1.958124e+00
8.386500e+00   1.958124e+00
8.387000e+00   1.958123e+00
8.387500e+00   1.958123e+00
8.388000e+00   1.958123e+00
8.388500e+00   1.958122e+00
8.389000e+00   1.958122e+00
8.389500e+00   1.958122e+00
8.390000e+00   1.958122e+00
8.390500e+00   1.958122e+00
8.391000e+00   1.958122e+00
8.391500e+00   1.958122e+00
8.392000e+00   1.958122e+00
8.392500e+00   1.958122e+00
8.393000e+00   1.958122e+00
8.393500e+00   1.958122e+00
8.394000e+00   1.958123e+00
8.394500e+00   1.958123e+00
8.395000e+00   1.958123e+00
8.395500e+00   1.958124e+00
8.396000e+00   1.958124e+00
8.396500e+00   1.958125e+00
8.397000e+00   1.958125e+00
8.397500e+00   1.958126e+00
8.398000e+00   1.958126e+00
8.398500e+00   1.958127e+00
8.399000e+00   1.958128e+00
8.399500e+00   1.958129e+00
8.400000e+00   1.958129e+00
8.400500e+00   1.958130e+00
8.401000e+00   1.958131e+00
8.401500e+00   1.958132e+00
8.402000e+00   1.958133e+00
8.402500e+00   1.958134e+00
8.403000e+00   1.958135e+00
8.403500e+00   1.958137e+00
8.404000e+00   1.958138e+00
8.404500e+00   1.958139e+00
8.405000e+00   1.958140e+00
8.405500e+00   1.958142e+00
8.406000e+00   1.958143e+00
8.406500e+00   1.958145e+00
8.407000e+00   1.958146e+00
8.407500e+00   1.958148e+00
8.408000e+00   1.958149e+00
8.408500e+00   1.958151e+00
8.409000e+00   1.958152e+00
8.409500e+00   1.958154e+00
8.410000e+00   1.958156e+00
8.410500e+00   1.958158e+00
8.411000e+00   1.958160e+00
8.411500e+00   1.958162e+00
8.412000e+00   1.958164e+00
8.412500e+00   1.958166e+00
8.413000e+00   1.958168e+00
8.413500e+00   1.958170e+00
8.414000e+00   1.958172e+00
8.414500e+00   1.958174e+00
8.415000e+00   1.958177e+00
8.415500e+00   1.958179e+00
8.416000e+00   1.958181e+00
8.416500e+00   1.958184e+00
8.417000e+00   1.958186e+00
8.417500e+00   1.958189e+00
8.418000e+00   1.958191e+00
8.418500e+00   1.958194e+00
8.419000e+00   1.958196e+00
8.419500e+00   1.958199e+00
8.420000e+00   1.958202e+00
8.420500e+00   1.958205e+00
8.421000e+00   1.958207e+00
8.421500e+00   1.958210e+00
8.422000e+00   1.958213e+00
8.422500e+00   1.958216e+00
8.423000e+00   1.958219e+00
8.423500e+00   1.958222e+00
8.424000e+00   1.958225e+00
8.424500e+00   1.958229e+00
8.425000e+00   1.958232e+00
8.425500e+00   1.958235e+00
8.426000e+00   1.958238e+00
8.426500e+00   1.958242e+00
8.427000e+00   1.958245e+00
8.427500e+00   1.958249e+00
8.428000e+00   1.958252e+00
8.428500e+00   1.958256e+00
8.429000e+00   1.958259e+00
8.429500e+00   1.958263e+00
8.430000e+00   1.958267e+00
8.430500e+00   1.958270e+00
8.431000e+00   1.958274e+00
8.431500e+00   1.958278e+00
8.432000e+00   1.958282e+00
8.432500e+00   1.958286e+00
8.433000e+00   1.958290e+00
8.433500e+00   1.958294e+00
8.434000e+00   1.958298e+00
8.434500e+00   1.958302e+00
8.435000e+00   1.958306e+00
8.435500e+00   1.958310e+00
8.436000e+00   1.958315e+00
8.436500e+00   1.958319e+00
8.437000e+00   1.958323e+00
8.437500e+00   1.958328e+00
8.438000e+00   1.958332e+00
8.438500e+00   1.958337e+00
8.439000e+00   1.958341e+00
8.439500e+00   1.958346e+00
8.440000e+00   1.958351e+00
8.440500e+00   1.958355e+00
8.441000e+00   1.958360e+00
8.441500e+00   1.958365e+00
8.442000e+00   1.958370e+00
8.442500e+00   1.958375e+00
8.443000e+00   1.958380e+00
8.443500e+00   1.958385e+00
8.444000e+00   1.958390e+00
8.444500e+00   1.958395e+00
8.445000e+00   1.958400e+00
8.445500e+00   1.958405e+00
8.446000e+00   1.958410e+00
8.446500e+00   1.958415e+00
8.447000e+00   1.958421e+00
8.447500e+00   1.958426e+00
8.448000e+00   1.958432e+00
8.448500e+00   1.958437e+00
8.449000e+00   1.958442e+00
8.449500e+00   1.958448e+00
8.450000e+00   1.958454e+00
8.450500e+00   1.958459e+00
8.451000e+00   1.958465e+00
8.451500e+00   1.958471e+00
8.452000e+00   1.958477e+00
8.452500e+00   1.958482e+00
8.453000e+00   1.958488e+00
8.453500e+00   1.958494e+00
8.454000e+00   1.958500e+00
8.454500e+00   1.958506e+00
8.455000e+00   1.958512e+00
8.455500e+00   1.958518e+00
8.456000e+00   1.958525e+00
8.456500e+00   1.958531e+00
8.457000e+00   1.958537e+00
8.457500e+00   1.958543e+00
8.458000e+00   1.958550e+00
8.458500e+00   1.958556e+00
8.459000e+00   1.958563e+00
8.459500e+00   1.958569e+00
8.460000e+00   1.958576e+00
8.460500e+00   1.958582e+00
8.461000e+00   1.958589e+00
8.461500e+00   1.958596e+00
8.462000e+00   1.958602e+00
8.462500e+00   1.958609e+00
8.463000e+00   1.958616e+00
8.463500e+00   1.958623e+00
8.464000e+00   1.958630e+00
8.464500e+00   1.958637e+00
8.465000e+00   1.958644e+00
8.465500e+00   1.958651e+00
8.466000e+00   1.958658e+00
8.466500e+00   1.958665e+00
8.467000e+00   1.958672e+00
8.467500e+00   1.958680e+00
8.468000e+00   1.958687e+00
8.468500e+00   1.958694e+00
8.469000e+00   1.958702e+00
8.469500e+00   1.958709e+00
8.470000e+00   1.958717e+00
8.470500e+00   1.958724e+00
8.471000e+00   1.958732e+00
8.471500e+00   1.958739e+00
8.472000e+00   1.958747e+00
8.472500e+00   1.958755e+00
8.473000e+00   1.958763e+00
8.473500e+00   1.958770e+00
8.474000e+00   1.958778e+00
8.474500e+00   1.958786e+00
8.475000e+00   1.958794e+00
8.475500e+00   1.958802e+00
8.476000e+00   1.958810e+00
8.476500e+00   1.958818e+00
8.477000e+00   1.958827e+00
8.477500e+00   1.958835e+00
8.478000e+00   1.958843e+00
8.478500e+00   1.958851e+00
8.479000e+00   1.958860e+00
8.479500e+00   1.958868e+00
8.480000e+00   1.958877e+00
8.480500e+00   1.958885e+00
8.481000e+00   1.958894e+00
8.481500e+00   1.958902e+00
8.482000e+00   1.958911e+00
8.482500e+00   1.958919e+00
8.483000e+00   1.958928e+00
8.483500e+00   1.958937e+00
8.484000e+00   1.958946e+00
8.484500e+00   1.958955e+00
8.485000e+00   1.958964e+00
8.485500e+00   1.958973e+00
8.486000e+00   1.958982e+00
8.486500e+00   1.958991e+00
8.487000e+00   1.959000e+00
8.487500e+00   1.959009e+00
8.488000e+00   1.959018e+00
8.488500e+00   1.959027e+00
8.489000e+00   1.959037e+00
8.489500e+00   1.959046e+00
8.490000e+00   1.959055e+00
8.490500e+00   1.959065e+00
8.491000e+00   1.959074e+00
8.491500e+00   1.959084e+00
8.492000e+00   1.959093e+00
8.492500e+00   1.959103e+00
8.493000e+00   1.959113e+00
8.493500e+00   1.959122e+00
8.494000e+00   1.959132e+00
8.494500e+00   1.959142e+00
8.495000e+00   1.959152e+00
8.495500e+00   1.959162e+00
8.496000e+00   1.959172e+00
8.496500e+00   1.959182e+00
8.497000e+00   1.959192e+00
8.497500e+00   1.959202e+00
8.498000e+00   1.959212e+00
8.498500e+00   1.959222e+00
8.499000e+00   1.959232e+00
8.499500e+00   1.959243e+00
8.500000e+00   1.959253e+00
8.500500e+00   1.959263e+00
8.501000e+00   1.959274e+00
8.501500e+00   1.959284e+00
8.502000e+00   1.959295e+00
8.502500e+00   1.959305e+00
8.503000e+00   1.959316e+00
8.503500e+00   1.959327e+00
8.504000e+00   1.959337e+00
8.504500e+00   1.959348e+00
8.505000e+00   1.959359e+00
8.505500e+00   1.959370e+00
8.506000e+00   1.959381e+00
8.506500e+00   1.959391e+00
8.507000e+00   1.959402e+00
8.507500e+00   1.959413e+00
8.508000e+00   1.959425e+00
8.508500e+00   1.959436e+00
8.509000e+00   1.959447e+00
8.509500e+00   1.959458e+00
8.510000e+00   1.959469e+00
8.510500e+00   1.959481e+00
8.511000e+00   1.959492e+00
8.511500e+00   1.959503e+00
8.512000e+00   1.959515e+00
8.512500e+00   1.959526e+00
8.513000e+00   1.959538e+00
8.513500e+00   1.959549e+00
8.514000e+00   1.959561e+00
8.514500e+00   1.959573e+00
8.515000e+00   1.959585e+00
8.515500e+00   1.959596e+00
8.516000e+00   1.959608e+00
8.516500e+00   1.959620e+00
8.517000e+00   1.959632e+00
8.517500e+00   1.959644e+00
8.518000e+00   1.959656e+00
8.518500e+00   1.959668e+00
8.519000e+00   1.959680e+00
8.519500e+00   1.959692e+00
8.520000e+00   1.959704e+00
8.520500e+00   1.959717e+00
8.521000e+00   1.959729e+00
8.521500e+00   1.959741e+00
8.522000e+00   1.959754e+00
8.522500e+00   1.959766e+00
8.523000e+00   1.959779e+00
8.523500e+00   1.959791e+00
8.524000e+00   1.959804e+00
8.524500e+00   1.959816e+00
8.525000e+00   1.959829e+00
8.525500e+00   1.959842e+00
8.526000e+00   1.959854e+00
8.526500e+00   1.959867e+00
8.527000e+00   1.959880e+00
8.527500e+00   1.959893e+00
8.528000e+00   1.959906e+00
8.528500e+00   1.959919e+00
8.529000e+00   1.959932e+00
8.529500e+00   1.959945e+00
8.530000e+00   1.959958e+00
8.530500e+00   1.959971e+00
8.531000e+00   1.959985e+00
8.531500e+00   1.959998e+00
8.532000e+00   1.960011e+00
8.532500e+00   1.960024e+00
8.533000e+00   1.960038e+00
8.533500e+00   1.960051e+00
8.534000e+00   1.960065e+00
8.534500e+00   1.960078e+00
8.535000e+00   1.960092e+00
8.535500e+00   1.960106e+00
8.536000e+00   1.960119e+00
8.536500e+00   1.960133e+00
8.537000e+00   1.960147e+00
8.537500e+00   1.960161e+00
8.538000e+00   1.960175e+00
8.538500e+00   1.960188e+00
8.539000e+00   1.960202e+00
8.539500e+00   1.960216e+00
8.540000e+00   1.960230e+00
8.540500e+00   1.960245e+00
8.541000e+00   1.960259e+00
8.541500e+00   1.960273e+00
8.542000e+00   1.960287e+00
8.542500e+00   1.960301e+00
8.543000e+00   1.960316e+00
8.543500e+00   1.960330e+00
8.544000e+00   1.960345e+00
8.544500e+00   1.960359e+00
8.545000e+00   1.960374e+00
8.545500e+00   1.960388e+00
8.546000e+00   1.960403e+00
8.546500e+00   1.960417e+00
8.547000e+00   1.960432e+00
8.547500e+00   1.960447e+00
8.548000e+00   1.960462e+00
8.548500e+00   1.960476e+00
8.549000e+00   1.960491e+00
8.549500e+00   1.960506e+00
8.550000e+00   1.960521e+00
8.550500e+00   1.960536e+00
8.551000e+00   1.960551e+00
8.551500e+00   1.960566e+00
8.552000e+00   1.960582e+00
8.552500e+00   1.960597e+00
8.553000e+00   1.960612e+00
8.553500e+00   1.960627e+00
8.554000e+00   1.960643e+00
8.554500e+00   1.960658e+00
8.555000e+00   1.960673e+00
8.555500e+00   1.960689e+00
8.556000e+00   1.960704e+00
8.556500e+00   1.960720e+00
8.557000e+00   1.960736e+00
8.557500e+00   1.960751e+00
8.558000e+00   1.960767e+00
8.558500e+00   1.960783e+00
8.559000e+00   1.960799e+00
8.559500e+00   1.960814e+00
8.560000e+00   1.960830e+00
8.560500e+00   1.960846e+00
8.561000e+00   1.960862e+00
8.561500e+00   1.960878e+00
8.562000e+00   1.960894e+00
8.562500e+00   1.960910e+00
8.563000e+00   1.960927e+00
8.563500e+00   1.960943e+00
8.564000e+00   1.960959e+00
8.564500e+00   1.960975e+00
8.565000e+00   1.960992e+00
8.565500e+00   1.961008e+00
8.566000e+00   1.961025e+00
8.566500e+00   1.961041e+00
8.567000e+00   1.961058e+00
8.567500e+00   1.961074e+00
8.568000e+00   1.961091e+00
8.568500e+00   1.961107e+00
8.569000e+00   1.961124e+00
8.569500e+00   1.961141e+00
8.570000e+00   1.961158e+00
8.570500e+00   1.961175e+00
8.571000e+00   1.961191e+00
8.571500e+00   1.961208e+00
8.572000e+00   1.961225e+00
8.572500e+00   1.961242e+00
8.573000e+00   1.961259e+00
8.573500e+00   1.961277e+00
8.574000e+00   1.961294e+00
8.574500e+00   1.961311e+00
8.575000e+00   1.961328e+00
8.575500e+00   1.961346e+00
8.576000e+00   1.961363e+00
8.576500e+00   1.961380e+00
8.577000e+00   1.961398e+00
8.577500e+00   1.961415e+00
8.578000e+00   1.961433e+00
8.578500e+00   1.961450e+00
8.579000e+00   1.961468e+00
8.579500e+00   1.961486e+00
8.580000e+00   1.961503e+00
8.580500e+00   1.961521e+00
8.581000e+00   1.961539e+00
8.581500e+00   1.961557e+00
8.582000e+00   1.961575e+00
8.582500e+00   1.961593e+00
8.583000e+00   1.961611e+00
8.583500e+00   1.961629e+00
8.584000e+00   1.961647e+00
8.584500e+00   1.961665e+00
8.585000e+00   1.961683e+00
8.585500e+00   1.961701e+00
8.586000e+00   1.961719e+00
8.586500e+00   1.961738e+00
8.587000e+00   1.961756e+00
8.587500e+00   1.961774e+00
8.588000e+00   1.961793e+00
8.588500e+00   1.961811e+00
8.589000e+00   1.961830e+00
8.589500e+00   1.961848e+00
8.590000e+00   1.961867e+00
8.590500e+00   1.961886e+00
8.591000e+00   1.961904e+00
8.591500e+00   1.961923e+00
8.592000e+00   1.961942e+00
8.592500e+00   1.961961e+00
8.593000e+00   1.961980e+00
8.593500e+00   1.961999e+00
8.594000e+00   1.962018e+00
8.594500e+00   1.962037e+00
8.595000e+00   1.962056e+00
8.595500e+00   1.962075e+00
8.596000e+00   1.962094e+00
8.596500e+00   1.962113e+00
8.597000e+00   1.962132e+00
8.597500e+00   1.962152e+00
8.598000e+00   1.962171e+00
8.598500e+00   1.962190e+00
8.599000e+00   1.962210e+00
8.599500e+00   1.962229e+00
8.600000e+00   1.962249e+00
8.600500e+00   1.962268e+00
8.601000e+00   1.962288e+00
8.601500e+00   1.962307e+00
8.602000e+00   1.962327e+00
8.602500e+00   1.962347e+00
8.603000e+00   1.962367e+00
8.603500e+00   1.962386e+00
8.604000e+00   1.962406e+00
8.604500e+00   1.962426e+00
8.605000e+00   1.962446e+00
8.605500e+00   1.962466e+00
8.606000e+00   1.962486e+00
8.606500e+00   1.962506e+00
8.607000e+00   1.962526e+00
8.607500e+00   1.962547e+00
8.608000e+00   1.962567e+00
8.608500e+00   1.962587e+00
8.609000e+00   1.962607e+00
8.609500e+00   1.962628e+00
8.610000e+00   1.962648e+00
8.610500e+00   1.962669e+00
8.611000e+00   1.962689e+00
8.611500e+00   1.962710e+00
8.612000e+00   1.962730e+00
8.612500e+00   1.962751e+00
8.613000e+00   1.962771e+00
8.613500e+00   1.962792e+00
8.614000e+00   1.962813e+00
8.614500e+00   1.962834e+00
8.615000e+00   1.962855e+00
8.615500e+00   1.962875e+00
8.616000e+00   1.962896e+00
8.616500e+00   1.962917e+00
8.617000e+00   1.962938e+00
8.617500e+00   1.962959e+00
8.618000e+00   1.962981e+00
8.618500e+00   1.963002e+00
8.619000e+00   1.963023e+00
8.619500e+00   1.963044e+00
8.620000e+00   1.963065e+00
8.620500e+00   1.963087e+00
8.621000e+00   1.963108e+00
8.621500e+00   1.963129e+00
8.622000e+00   1.963151e+00
8.622500e+00   1.963172e+00
8.623000e+00   1.963194e+00
8.623500e+00   1.963216e+00
8.624000e+00   1.963237e+00
8.624500e+00   1.963259e+00
8.625000e+00   1.963281e+00
8.625500e+00   1.963302e+00
8.626000e+00   1.963324e+00
8.626500e+00   1.963346e+00
8.627000e+00   1.963368e+00
8.627500e+00   1.963390e+00
8.628000e+00   1.963412e+00
8.628500e+00   1.963434e+00
8.629000e+00   1.963456e+00
8.629500e+00   1.963478e+00
8.630000e+00   1.963500e+00
8.630500e+00   1.963522e+00
8.631000e+00   1.963545e+00
8.631500e+00   1.963567e+00
8.632000e+00   1.963589e+00
8.632500e+00   1.963612e+00
8.633000e+00   1.963634e+00
8.633500e+00   1.963657e+00
8.634000e+00   1.963679e+00
8.634500e+00   1.963702e+00
8.635000e+00   1.963724e+00
8.635500e+00   1.963747e+00
8.636000e+00   1.963769e+00
8.636500e+00   1.963792e+00
8.637000e+00   1.963815e+00
8.637500e+00   1.963838e+00
8.638000e+00   1.963861e+00
8.638500e+00   1.963884e+00
8.639000e+00   1.963906e+00
8.639500e+00   1.963929e+00
8.640000e+00   1.963952e+00
8.640500e+00   1.963976e+00
8.641000e+00   1.963999e+00
8.641500e+00   1.964022e+00
8.642000e+00   1.964045e+00
8.642500e+00   1.964068e+00
8.643000e+00   1.964092e+00
8.643500e+00   1.964115e+00
8.644000e+00   1.964138e+00
8.644500e+00   1.964162e+00
8.645000e+00   1.964185e+00
8.645500e+00   1.964209e+00
8.646000e+00   1.964232e+00
8.646500e+00   1.964256e+00
8.647000e+00   1.964279e+00
8.647500e+00   1.964303e+00
8.648000e+00   1.964327e+00
8.648500e+00   1.964351e+00
8.649000e+00   1.964374e+00
8.649500e+00   1.964398e+00
8.650000e+00   1.964422e+00
8.650500e+00   1.964446e+00
8.651000e+00   1.964470e+00
8.651500e+00   1.964494e+00
8.652000e+00   1.964518e+00
8.652500e+00   1.964542e+00
8.653000e+00   1.964566e+00
8.653500e+00   1.964591e+00
8.654000e+00   1.964615e+00
8.654500e+00   1.964639e+00
8.655000e+00   1.964663e+00
8.655500e+00   1.964688e+00
8.656000e+00   1.964712e+00
8.656500e+00   1.964737e+00
8.657000e+00   1.964761e+00
8.657500e+00   1.964786e+00
8.658000e+00   1.964810e+00
8.658500e+00   1.964835e+00
8.659000e+00   1.964859e+00
8.659500e+00   1.964884e+00
8.660000e+00   1.964909e+00
8.660500e+00   1.964934e+00
8.661000e+00   1.964959e+00
8.661500e+00   1.964983e+00
8.662000e+00   1.965008e+00
8.662500e+00   1.965033e+00
8.663000e+00   1.965058e+00
8.663500e+00   1.965083e+00
8.664000e+00   1.965108e+00
8.664500e+00   1.965134e+00
8.665000e+00   1.965159e+00
8.665500e+00   1.965184e+00
8.666000e+00   1.965209e+00
8.666500e+00   1.965235e+00
8.667000e+00   1.965260e+00
8.667500e+00   1.965285e+00
8.668000e+00   1.965311e+00
8.668500e+00   1.965336e+00
8.669000e+00   1.965362e+00
8.669500e+00   1.965387e+00
8.670000e+00   1.965413e+00
8.670500e+00   1.965438e+00
8.671000e+00   1.965464e+00
8.671500e+00   1.965490e+00
8.672000e+00   1.965516e+00
8.672500e+00   1.965541e+00
8.673000e+00   1.965567e+00
8.673500e+00   1.965593e+00
8.674000e+00   1.965619e+00
8.674500e+00   1.965645e+00
8.675000e+00   1.965671e+00
8.675500e+00   1.965697e+00
8.676000e+00   1.965723e+00
8.676500e+00   1.965749e+00
8.677000e+00   1.965776e+00
8.677500e+00   1.965802e+00
8.678000e+00   1.965828e+00
8.678500e+00   1.965854e+00
8.679000e+00   1.965881e+00
8.679500e+00   1.965907e+00
8.680000e+00   1.965934e+00
8.680500e+00   1.965960e+00
8.681000e+00   1.965987e+00
8.681500e+00   1.966013e+00
8.682000e+00   1.966040e+00
8.682500e+00   1.966066e+00
8.683000e+00   1.966093e+00
8.683500e+00   1.966120e+00
8.684000e+00   1.966147e+00
8.684500e+00   1.966173e+00
8.685000e+00   1.966200e+00
8.685500e+00   1.966227e+00
8.686000e+00   1.966254e+00
8.686500e+00   1.966281e+00
8.687000e+00   1.966308e+00
8.687500e+00   1.966335e+00
8.688000e+00   1.966362e+00
8.688500e+00   1.966389e+00
8.689000e+00   1.966417e+00
8.689500e+00   1.966444e+00
8.690000e+00   1.966471e+00
8.690500e+00   1.966498e+00
8.691000e+00   1.966526e+00
8.691500e+00   1.966553e+00
8.692000e+00   1.966581e+00
8.692500e+00   1.966608e+00
8.693000e+00   1.966636e+00
8.693500e+00   1.966663e+00
8.694000e+00   1.966691e+00
8.694500e+00   1.966718e+00
8.695000e+00   1.966746e+00
8.695500e+00   1.966774e+00
8.696000e+00   1.966801e+00
8.696500e+00   1.966829e+00
8.697000e+00   1.966857e+00
8.697500e+00   1.966885e+00
8.698000e+00   1.966913e+00
8.698500e+00   1.966941e+00
8.699000e+00   1.966969e+00
8.699500e+00   1.966997e+00
8.700000e+00   1.967025e+00
8.700500e+00   1.967053e+00
8.701000e+00   1.967081e+00
8.701500e+00   1.967110e+00
8.702000e+00   1.967138e+00
8.702500e+00   1.967166e+00
8.703000e+00   1.967194e+00
8.703500e+00   1.967223e+00
8.704000e+00   1.967251e+00
8.704500e+00   1.967280e+00
8.705000e+00   1.967308e+00
8.705500e+00   1.967337e+00
8.706000e+00   1.967365e+00
8.706500e+00   1.967394e+00
8.707000e+00   1.967423e+00
8.707500e+00   1.967451e+00
8.708000e+00   1.967480e+00
8.708500e+00   1.967509e+00
8.709000e+00   1.967538e+00
8.709500e+00   1.967567e+00
8.710000e+00   1.967596e+00
8.710500e+00   1.967624e+00
8.711000e+00   1.967653e+00
8.711500e+00   1.967682e+00
8.712000e+00   1.967712e+00
8.712500e+00   1.967741e+00
8.713000e+00   1.967770e+00
8.713500e+00   1.967799e+00
8.714000e+00   1.967828e+00
8.714500e+00   1.967858e+00
8.715000e+00   1.967887e+00
8.715500e+00   1.967916e+00
8.716000e+00   1.967946e+00
8.716500e+00   1.967975e+00
8.717000e+00   1.968004e+00
8.717500e+00   1.968034e+00
8.718000e+00   1.968064e+00
8.718500e+00   1.968093e+00
8.719000e+00   1.968123e+00
8.719500e+00   1.968152e+00
8.720000e+00   1.968182e+00
8.720500e+00   1.968212e+00
8.721000e+00   1.968242e+00
8.721500e+00   1.968272e+00
8.722000e+00   1.968301e+00
8.722500e+00   1.968331e+00
8.723000e+00   1.968361e+00
8.723500e+00   1.968391e+00
8.724000e+00   1.968421e+00
8.724500e+00   1.968451e+00
8.725000e+00   1.968482e+00
8.725500e+00   1.968512e+00
8.726000e+00   1.968542e+00
8.726500e+00   1.968572e+00
8.727000e+00   1.968602e+00
8.727500e+00   1.968633e+00
8.728000e+00   1.968663e+00
8.728500e+00   1.968693e+00
8.729000e+00   1.968724e+00
8.729500e+00   1.968754e+00
8.730000e+00   1.968785e+00
8.730500e+00   1.968815e+00
8.731000e+00   1.968846e+00
8.731500e+00   1.968877e+00
8.732000e+00   1.968907e+00
8.732500e+00   1.968938e+00
8.733000e+00   1.968969e+00
8.733500e+00   1.969000e+00
8.734000e+00   1.969030e+00
8.734500e+00   1.969061e+00
8.735000e+00   1.969092e+00
8.735500e+00   1.969123e+00
8.736000e+00   1.969154e+00
8.736500e+00   1.969185e+00
8.737000e+00   1.969216e+00
8.737500e+00   1.969247e+00
8.738000e+00   1.969278e+00
8.738500e+00   1.969310e+00
8.739000e+00   1.969341e+00
8.739500e+00   1.969372e+00
8.740000e+00   1.969403e+00
8.740500e+00   1.969435e+00
8.741000e+00   1.969466e+00
8.741500e+00   1.969498e+00
8.742000e+00   1.969529e+00
8.742500e+00   1.969561e+00
8.743000e+00   1.969592e+00
8.743500e+00   1.969624e+00
8.744000e+00   1.969655e+00
8.744500e+00   1.969687e+00
8.745000e+00   1.969719e+00
8.745500e+00   1.969750e+00
8.746000e+00   1.969782e+00
8.746500e+00   1.969814e+00
8.747000e+00   1.969846e+00
8.747500e+00   1.969878e+00
8.748000e+00   1.969910e+00
8.748500e+00   1.969942e+00
8.749000e+00   1.969974e+00
8.749500e+00   1.970006e+00
8.750000e+00   1.970038e+00
8.750500e+00   1.970070e+00
8.751000e+00   1.970102e+00
8.751500e+00   1.970134e+00
8.752000e+00   1.970166e+00
8.752500e+00   1.970199e+00
8.753000e+00   1.970231e+00
8.753500e+00   1.970263e+00
8.754000e+00   1.970296e+00
8.754500e+00   1.970328e+00
8.755000e+00   1.970361e+00
8.755500e+00   1.970393e+00
8.756000e+00   1.970426e+00
8.756500e+00   1.970458e+00
8.757000e+00   1.970491e+00
8.757500e+00   1.970524e+00
8.758000e+00   1.970556e+00
8.758500e+00   1.970589e+00
8.759000e+00   1.970622e+00
8.759500e+00   1.970655e+00
8.760000e+00   1.970687e+00
8.760500e+00   1.970720e+00
8.761000e+00   1.970753e+00
8.761500e+00   1.970786e+00
8.762000e+00   1.970819e+00
8.762500e+00   1.970852e+00
8.763000e+00   1.970885e+00
8.763500e+00   1.970918e+00
8.764000e+00   1.970952e+00
8.764500e+00   1.970985e+00
8.765000e+00   1.971018e+00
8.765500e+00   1.971051e+00
8.766000e+00   1.971085e+00
8.766500e+00   1.971118e+00
8.767000e+00   1.971151e+00
8.767500e+00   1.971185e+00
8.768000e+00   1.971218e+00
8.768500e+00   1.971252e+00
8.769000e+00   1.971285e+00
8.769500e+00   1.971319e+00
8.770000e+00   1.971352e+00
8.770500e+00   1.971386e+00
8.771000e+00   1.971420e+00
8.771500e+00   1.971454e+00
8.772000e+00   1.971487e+00
8.772500e+00   1.971521e+00
8.773000e+00   1.971555e+00
8.773500e+00   1.971589e+00
8.774000e+00   1.971623e+00
8.774500e+00   1.971657e+00
8.775000e+00   1.971691e+00
8.775500e+00   1.971725e+00
8.776000e+00   1.971759e+00
8.776500e+00   1.971793e+00
8.777000e+00   1.971827e+00
8.777500e+00   1.971861e+00
8.778000e+00   1.971895e+00
8.778500e+00   1.971930e+00
8.779000e+00   1.971964e+00
8.779500e+00   1.971998e+00
8.780000e+00   1.972033e+00
8.780500e+00   1.972067e+00
8.781000e+00   1.972101e+00
8.781500e+00   1.972136e+00
8.782000e+00   1.972170e+00
8.782500e+00   1.972205e+00
8.783000e+00   1.972239e+00
8.783500e+00   1.972274e+00
8.784000e+00   1.972309e+00
8.784500e+00   1.972343e+00
8.785000e+00   1.972378e+00
8.785500e+00   1.972413e+00
8.786000e+00   1.972448e+00
8.786500e+00   1.972483e+00
8.787000e+00   1.972517e+00
8.787500e+00   1.972552e+00
8.788000e+00   1.972587e+00
8.788500e+00   1.972622e+00
8.789000e+00   1.972657e+00
8.789500e+00   1.972692e+00
8.790000e+00   1.972728e+00
8.790500e+00   1.972763e+00
8.791000e+00   1.972798e+00
8.791500e+00   1.972833e+00
8.792000e+00   1.972868e+00
8.792500e+00   1.972904e+00
8.793000e+00   1.972939e+00
8.793500e+00   1.972974e+00
8.794000e+00   1.973010e+00
8.794500e+00   1.973045e+00
8.795000e+00   1.973081e+00
8.795500e+00   1.973116e+00
8.796000e+00   1.973152e+00
8.796500e+00   1.973187e+00
8.797000e+00   1.973223e+00
8.797500e+00   1.973258e+00
8.798000e+00   1.973294e+00
8.798500e+00   1.973330e+00
8.799000e+00   1.973366e+00
8.799500e+00   1.973401e+00
8.800000e+00   1.973437e+00
8.800500e+00   1.973473e+00
8.801000e+00   1.973509e+00
8.801500e+00   1.973545e+00
8.802000e+00   1.973581e+00
8.802500e+00   1.973617e+00
8.803000e+00   1.973653e+00
8.803500e+00   1.973689e+00
8.804000e+00   1.973725e+00
8.804500e+00   1.973761e+00
8.805000e+00   1.973797e+00
8.805500e+00   1.973834e+00
8.806000e+00   1.973870e+00
8.806500e+00   1.973906e+00
8.807000e+00   1.973943e+00
8.807500e+00   1.973979e+00
8.808000e+00   1.974015e+00
8.808500e+00   1.974052e+00
8.809000e+00   1.974088e+00
8.809500e+00   1.974125e+00
8.810000e+00   1.974161e+00
8.810500e+00   1.974198e+00
8.811000e+00   1.974234e+00
8.811500e+00   1.974271e+00
8.812000e+00   1.974308e+00
8.812500e+00   1.974345e+00
8.813000e+00   1.974381e+00
8.813500e+00   1.974418e+00
8.814000e+00   1.974455e+00
8.814500e+00   1.974492e+00
8.815000e+00   1.974529e+00
8.815500e+00   1.974566e+00
8.816000e+00   1.974603e+00
8.816500e+00   1.974640e+00
8.817000e+00   1.974677e+00
8.817500e+00   1.974714e+00
8.818000e+00   1.974751e+00
8.818500e+00   1.974788e+00
8.819000e+00   1.974825e+00
8.819500e+00   1.974862e+00
8.820000e+00   1.974900e+00
8.820500e+00   1.974937e+00
8.821000e+00   1.974974e+00
8.821500e+00   1.975012e+00
8.822000e+00   1.975049e+00
8.822500e+00   1.975086e+00
8.823000e+00   1.975124e+00
8.823500e+00   1.975161e+00
8.824000e+00   1.975199e+00
8.824500e+00   1.975236e+00
8.825000e+00   1.975274e+00
8.825500e+00   1.975312e+00
8.826000e+00   1.975349e+00
8.826500e+00   1.975387e+00
8.827000e+00   1.975425e+00
8.827500e+00   1.975463e+00
8.828000e+00   1.975500e+00
8.828500e+00   1.975538e+00
8.829000e+00   1.975576e+00
8.829500e+00   1.975614e+00
8.830000e+00   1.975652e+00
8.830500e+00   1.975690e+00
8.831000e+00   1.975728e+00
8.831500e+00   1.975766e+00
8.832000e+00   1.975804e+00
8.832500e+00   1.975842e+00
8.833000e+00   1.975880e+00
8.833500e+00   1.975919e+00
8.834000e+00   1.975957e+00
8.834500e+00   1.975995e+00
8.835000e+00   1.976033e+00
8.835500e+00   1.976072e+00
8.836000e+00   1.976110e+00
8.836500e+00   1.976148e+00
8.837000e+00   1.976187e+00
8.837500e+00   1.976225e+00
8.838000e+00   1.976264e+00
8.838500e+00   1.976302e+00
8.839000e+00   1.976341e+00
8.839500e+00   1.976379e+00
8.840000e+00   1.976418e+00
8.840500e+00   1.976457e+00
8.841000e+00   1.976495e+00
8.841500e+00   1.976534e+00
8.842000e+00   1.976573e+00
8.842500e+00   1.976612e+00
8.843000e+00   1.976651e+00
8.843500e+00   1.976689e+00
8.844000e+00   1.976728e+00
8.844500e+00   1.976767e+00
8.845000e+00   1.976806e+00
8.845500e+00   1.976845e+00
8.846000e+00   1.976884e+00
8.846500e+00   1.976923e+00
8.847000e+00   1.976962e+00
8.847500e+00   1.977002e+00
8.848000e+00   1.977041e+00
8.848500e+00   1.977080e+00
8.849000e+00   1.977119e+00
8.849500e+00   1.977158e+00
8.850000e+00   1.977198e+00
8.850500e+00   1.977237e+00
8.851000e+00   1.977276e+00
8.851500e+00   1.977316e+00
8.852000e+00   1.977355e+00
8.852500e+00   1.977395e+00
8.853000e+00   1.977434e+00
8.853500e+00   1.977474e+00
8.854000e+00   1.977513e+00
8.854500e+00   1.977553e+00
8.855000e+00   1.977593e+00
8.855500e+00   1.977632e+00
8.856000e+00   1.977672e+00
8.856500e+00   1.977712e+00
8.857000e+00   1.977752e+00
8.857500e+00   1.977791e+00
8.858000e+00   1.977831e+00
8.858500e+00   1.977871e+00
8.859000e+00   1.977911e+00
8.859500e+00   1.977951e+00
8.860000e+00   1.977991e+00
8.860500e+00   1.978031e+00
8.861000e+00   1.978071e+00
8.861500e+00   1.978111e+00
8.862000e+00   1.978151e+00
8.862500e+00   1.978191e+00
8.863000e+00   1.978231e+00
8.863500e+00   1.978271e+00
8.864000e+00   1.978312e+00
8.864500e+00   1.978352e+00
8.865000e+00   1.978392e+00
8.865500e+00   1.978433e+00
8.866000e+00   1.978473e+00
8.866500e+00   1.978513e+00
8.867000e+00   1.978554e+00
8.867500e+00   1.978594e+00
8.868000e+00   1.978635e+00
8.868500e+00   1.978675e+00
8.869000e+00   1.978716e+00
8.869500e+00   1.978756e+00
8.870000e+00   1.978797e+00
8.870500e+00   1.978838e+00
8.871000e+00   1.978878e+00
8.871500e+00   1.978919e+00
8.872000e+00   1.978960e+00
8.872500e+00   1.979000e+00
8.873000e+00   1.979041e+00
8.873500e+00   1.979082e+00
8.874000e+00   1.979123e+00
8.874500e+00   1.979164e+00
8.875000e+00   1.979205e+00
8.875500e+00   1.979246e+00
8.876000e+00   1.979287e+00
8.876500e+00   1.979328e+00
8.877000e+00   1.979369e+00
8.877500e+00   1.979410e+00
8.878000e+00   1.979451e+00
8.878500e+00   1.979492e+00
8.879000e+00   1.979533e+00
8.879500e+00   1.979575e+00
8.880000e+00   1.979616e+00
8.880500e+00   1.979657e+00
8.881000e+00   1.979698e+00
8.881500e+00   1.979740e+00
8.882000e+00   1.979781e+00
8.882500e+00   1.979823e+00
8.883000e+00   1.979864e+00
8.883500e+00   1.979905e+00
8.884000e+00   1.979947e+00
8.884500e+00   1.979988e+00
8.885000e+00   1.980030e+00
8.885500e+00   1.980072e+00
8.886000e+00   1.980113e+00
8.886500e+00   1.980155e+00
8.887000e+00   1.980197e+00
8.887500e+00   1.980238e+00
8.888000e+00   1.980280e+00
8.888500e+00   1.980322e+00
8.889000e+00   1.980364e+00
8.889500e+00   1.980405e+00
8.890000e+00   1.980447e+00
8.890500e+00   1.980489e+00
8.891000e+00   1.980531e+00
8.891500e+00   1.980573e+00
8.892000e+00   1.980615e+00
8.892500e+00   1.980657e+00
8.893000e+00   1.980699e+00
8.893500e+00   1.980741e+00
8.894000e+00   1.980783e+00
8.894500e+00   1.980826e+00
8.895000e+00   1.980868e+00
8.895500e+00   1.980910e+00
8.896000e+00   1.980952e+00
8.896500e+00   1.980994e+00
8.897000e+00   1.981037e+00
8.897500e+00   1.981079e+00
8.898000e+00   1.981121e+00
8.898500e+00   1.981164e+00
8.899000e+00   1.981206e+00
8.899500e+00   1.981249e+00
8.900000e+00   1.981291e+00
8.900500e+00   1.981334e+00
8.901000e+00   1.981376e+00
8.901500e+00   1.981419e+00
8.902000e+00   1.981461e+00
8.902500e+00   1.981504e+00
8.903000e+00   1.981547e+00
8.903500e+00   1.981589e+00
8.904000e+00   1.981632e+00
8.904500e+00   1.981675e+00
8.905000e+00   1.981718e+00
8.905500e+00   1.981760e+00
8.906000e+00   1.981803e+00
8.906500e+00   1.981846e+00
8.907000e+00   1.981889e+00
8.907500e+00   1.981932e+00
8.908000e+00   1.981975e+00
8.908500e+00   1.982018e+00
8.909000e+00   1.982061e+00
8.909500e+00   1.982104e+00
8.910000e+00   1.982147e+00
8.910500e+00   1.982190e+00
8.911000e+00   1.982233e+00
8.911500e+00   1.982277e+00
8.912000e+00   1.982320e+00
8.912500e+00   1.982363e+00
8.913000e+00   1.982406e+00
8.913500e+00   1.982450e+00
8.914000e+00   1.982493e+00
8.914500e+00   1.982536e+00
8.915000e+00   1.982580e+00
8.915500e+00   1.982623e+00
8.916000e+00   1.982666e+00
8.916500e+00   1.982710e+00
8.917000e+00   1.982753e+00
8.917500e+00   1.982797e+00
8.918000e+00   1.982840e+00
8.918500e+00   1.982884e+00
8.919000e+00   1.982928e+00
8.919500e+00   1.982971e+00
8.920000e+00   1.983015e+00
8.920500e+00   1.983059e+00
8.921000e+00   1.983102e+00
8.921500e+00   1.983146e+00
8.922000e+00   1.983190e+00
8.922500e+00   1.983234e+00
8.923000e+00   1.983278e+00
8.923500e+00   1.983321e+00
8.924000e+00   1.983365e+00
8.924500e+00   1.983409e+00
8.925000e+00   1.983453e+00
8.925500e+00   1.983497e+00
8.926000e+00   1.983541e+00
8.926500e+00   1.983585e+00
8.927000e+00   1.983629e+00
8.927500e+00   1.983673e+00
8.928000e+00   1.983718e+00
8.928500e+00   1.983762e+00
8.929000e+00   1.983806e+00
8.929500e+00   1.983850e+00
8.930000e+00   1.983894e+00
8.930500e+00   1.983939e+00
8.931000e+00   1.983983e+00
8.931500e+00   1.984027e+00
8.932000e+00   1.984072e+00
8.932500e+00   1.984116e+00
8.933000e+00   1.984160e+00
8.933500e+00   1.984205e+00
8.934000e+00   1.984249e+00
8.934500e+00   1.984294e+00
8.935000e+00   1.984338e+00
8.935500e+00   1.984383e+00
8.936000e+00   1.984427e+00
8.936500e+00   1.984472e+00
8.937000e+00   1.984517e+00
8.937500e+00   1.984561e+00
8.938000e+00   1.984606e+00
8.938500e+00   1.984651e+00
8.939000e+00   1.984695e+00
8.939500e+00   1.984740e+00
8.940000e+00   1.984785e+00
8.940500e+00   1.984830e+00
8.941000e+00   1.984875e+00
8.941500e+00   1.984920e+00
8.942000e+00   1.984964e+00
8.942500e+00   1.985009e+00
8.943000e+00   1.985054e+00
8.943500e+00   1.985099e+00
8.944000e+00   1.985144e+00
8.944500e+00   1.985189e+00
8.945000e+00   1.985234e+00
8.945500e+00   1.985280e+00
8.946000e+00   1.985325e+00
8.946500e+00   1.985370e+00
8.947000e+00   1.985415e+00
8.947500e+00   1.985460e+00
8.948000e+00   1.985505e+00
8.948500e+00   1.985551e+00
8.949000e+00   1.985596e+00
8.949500e+00   1.985641e+00
8.950000e+00   1.985687e+00
8.950500e+00   1.985732e+00
8.951000e+00   1.985777e+00
8.951500e+00   1.985823e+00
8.952000e+00   1.985868e+00
8.952500e+00   1.985914e+00
8.953000e+00   1.985959e+00
8.953500e+00   1.986005e+00
8.954000e+00   1.986050e+00
8.954500e+00   1.986096e+00
8.955000e+00   1.986142e+00
8.955500e+00   1.986187e+00
8.956000e+00   1.986233e+00
8.956500e+00   1.986279e+00
8.957000e+00   1.986324e+00
8.957500e+00   1.986370e+00
8.958000e+00   1.986416e+00
8.958500e+00   1.986462e+00
8.959000e+00   1.986507e+00
8.959500e+00   1.986553e+00
8.960000e+00   1.986599e+00
8.960500e+00   1.986645e+00
8.961000e+00   1.986691e+00
8.961500e+00   1.986737e+00
8.962000e+00   1.986783e+00
8.962500e+00   1.986829e+00
8.963000e+00   1.986875e+00
8.963500e+00   1.986921e+00
8.964000e+00   1.986967e+00
8.964500e+00   1.987013e+00
8.965000e+00   1.987059e+00
8.965500e+00   1.987106e+00
8.966000e+00   1.987152e+00
8.966500e+00   1.987198e+00
8.967000e+00   1.987244e+00
8.967500e+00   1.987290e+00
8.968000e+00   1.987337e+00
8.968500e+00   1.987383e+00
8.969000e+00   1.987429e+00
8.969500e+00   1.987476e+00
8.970000e+00   1.987522e+00
8.970500e+00   1.987569e+00
8.971000e+00   1.987615e+00
8.971500e+00   1.987662e+00
8.972000e+00   1.987708e+00
8.972500e+00   1.987755e+00
8.973000e+00   1.987801e+00
8.973500e+00   1.987848e+00
8.974000e+00   1.987894e+00
8.974500e+00   1.987941e+00
8.975000e+00   1.987988e+00
8.975500e+00   1.988034e+00
8.976000e+00   1.988081e+00
8.976500e+00   1.988128e+00
8.977000e+00   1.988174e+00
8.977500e+00   1.988221e+00
8.978000e+00   1.988268e+00
8.978500e+00   1.988315e+00
8.979000e+00   1.988362e+00
8.979500e+00   1.988408e+00
8.980000e+00   1.988455e+00
8.980500e+00   1.988502e+00
8.981000e+00   1.988549e+00
8.981500e+00   1.988596e+00
8.982000e+00   1.988643e+00
8.982500e+00   1.988690e+00
8.983000e+00   1.988737e+00
8.983500e+00   1.988784e+00
8.984000e+00   1.988831e+00
8.984500e+00   1.988879e+00
8.985000e+00   1.988926e+00
8.985500e+00   1.988973e+00
8.986000e+00   1.989020e+00
8.986500e+00   1.989067e+00
8.987000e+00   1.989115e+00
8.987500e+00   1.989162e+00
8.988000e+00   1.989209e+00
8.988500e+00   1.989256e+00
8.989000e+00   1.989304e+00
8.989500e+00   1.989351e+00
8.990000e+00   1.989399e+00
8.990500e+00   1.989446e+00
8.991000e+00   1.989493e+00
8.991500e+00   1.989541e+00
8.992000e+00   1.989588e+00
8.992500e+00   1.989636e+00
8.993000e+00   1.989683e+00
8.993500e+00   1.989731e+00
8.994000e+00   1.989779e+00
8.994500e+00   1.989826e+00
8.995000e+00   1.989874e+00
8.995500e+00   1.989921e+00
8.996000e+00   1.989969e+00
8.996500e+00   1.990017e+00
8.997000e+00   1.990065e+00
8.997500e+00   1.990112e+00
8.998000e+00   1.990160e+00
8.998500e+00   1.990208e+00
8.999000e+00   1.990256e+00
8.999500e+00   1.990304e+00
9.000000e+00   1.990351e+00
9.000500e+00   1.990399e+00
9.001000e+00   1.990447e+00
9.001500e+00   1.990495e+00
9.002000e+00   1.990543e+00
9.002500e+00   1.990591e+00
9.003000e+00   1.990639e+00
9.003500e+00   1.990687e+00
9.004000e+00   1.990735e+00
9.004500e+00   1.990783e+00
9.005000e+00   1.990831e+00
9.005500e+00   1.990879e+00
9.006000e+00   1.990928e+00
9.006500e+00   1.990976e+00
9.007000e+00   1.991024e+00
9.007500e+00   1.991072e+00
9.008000e+00   1.991120e+00
9.008500e+00   1.991169e+00
9.009000e+00   1.991217e+00
9.009500e+00   1.991265e+00
9.010000e+00   1.991314e+00
9.010500e+00   1.991362e+00
9.011000e+00   1.991410e+00
9.011500e+00   1.991459e+00
9.012000e+00   1.991507e+00
9.012500e+00   1.991556e+00
9.013000e+00   1.991604e+00
9.013500e+00   1.991653e+00
9.014000e+00   1.991701e+00
9.014500e+00   1.991750e+00
9.015000e+00   1.991798e+00
9.015500e+00   1.991847e+00
9.016000e+00   1.991895e+00
9.016500e+00   1.991944e+00
9.017000e+00   1.991993e+00
9.017500e+00   1.992041e+00
9.018000e+00   1.992090e+00
9.018500e+00   1.992139e+00
9.019000e+00   1.992187e+00
9.019500e+00   1.992236e+00
9.020000e+00   1.992285e+00
9.020500e+00   1.992334e+00
9.021000e+00   1.992383e+00
9.021500e+00   1.992431e+00
9.022000e+00   1.992480e+00
9.022500e+00   1.992529e+00
9.023000e+00   1.992578e+00
9.023500e+00   1.992627e+00
9.024000e+00   1.992676e+00
9.024500e+00   1.992725e+00
9.025000e+00   1.992774e+00
9.025500e+00   1.992823e+00
9.026000e+00   1.992872e+00
9.026500e+00   1.992921e+00
9.027000e+00   1.992970e+00
9.027500e+00   1.993019e+00
9.028000e+00   1.993068e+00
9.028500e+00   1.993117e+00
9.029000e+00   1.993167e+00
9.029500e+00   1.993216e+00
9.030000e+00   1.993265e+00
9.030500e+00   1.993314e+00
9.031000e+00   1.993364e+00
9.031500e+00   1.993413e+00
9.032000e+00   1.993462e+00
9.032500e+00   1.993511e+00
9.033000e+00   1.993561e+00
9.033500e+00   1.993610e+00
9.034000e+00   1.993659e+00
9.034500e+00   1.993709e+00
9.035000e+00   1.993758e+00
9.035500e+00   1.993808e+00
9.036000e+00   1.993857e+00
9.036500e+00   1.993907e+00
9.037000e+00   1.993956e+00
9.037500e+00   1.994006e+00
9.038000e+00   1.994055e+00
9.038500e+00   1.994105e+00
9.039000e+00   1.994154e+00
9.039500e+00   1.994204e+00
9.040000e+00   1.994254e+00
9.040500e+00   1.994303e+00
9.041000e+00   1.994353e+00
9.041500e+00   1.994403e+00
9.042000e+00   1.994452e+00
9.042500e+00   1.994502e+00
9.043000e+00   1.994552e+00
9.043500e+00   1.994602e+00
9.044000e+00   1.994651e+00
9.044500e+00   1.994701e+00
9.045000e+00   1.994751e+00
9.045500e+00   1.994801e+00
9.046000e+00   1.994851e+00
9.046500e+00   1.994901e+00
9.047000e+00   1.994951e+00
9.047500e+00   1.995001e+00
9.048000e+00   1.995051e+00
9.048500e+00   1.995101e+00
9.049000e+00   1.995151e+00
9.049500e+00   1.995201e+00
9.050000e+00   1.995251e+00
9.050500e+00   1.995301e+00
9.051000e+00   1.995351e+00
9.051500e+00   1.995401e+00
9.052000e+00   1.995451e+00
9.052500e+00   1.995501e+00
9.053000e+00   1.995551e+00
9.053500e+00   1.995601e+00
9.054000e+00   1.995652e+00
9.054500e+00   1.995702e+00
9.055000e+00   1.995752e+00
9.055500e+00   1.995802e+00
9.056000e+00   1.995853e+00
9.056500e+00   1.995903e+00
9.057000e+00   1.995953e+00
9.057500e+00   1.996003e+00
9.058000e+00   1.996054e+00
9.058500e+00   1.996104e+00
9.059000e+00   1.996155e+00
9.059500e+00   1.996205e+00
9.060000e+00   1.996255e+00
9.060500e+00   1.996306e+00
9.061000e+00   1.996356e+00
9.061500e+00   1.996407e+00
9.062000e+00   1.996457e+00
9.062500e+00   1.996508e+00
9.063000e+00   1.996558e+00
9.063500e+00   1.996609e+00
9.064000e+00   1.996659e+00
9.064500e+00   1.996710e+00
9.065000e+00   1.996761e+00
9.065500e+00   1.996811e+00
9.066000e+00   1.996862e+00
9.066500e+00   1.996913e+00
9.067000e+00   1.996963e+00
9.067500e+00   1.997014e+00
9.068000e+00   1.997065e+00
9.068500e+00   1.997115e+00
9.069000e+00   1.997166e+00
9.069500e+00   1.997217e+00
9.070000e+00   1.997268e+00
9.070500e+00   1.997319e+00
9.071000e+00   1.997369e+00
9.071500e+00   1.997420e+00
9.072000e+00   1.997471e+00
9.072500e+00   1.997522e+00
9.073000e+00   1.997573e+00
9.073500e+00   1.997624e+00
9.074000e+00   1.997675e+00
9.074500e+00   1.997726e+00
9.075000e+00   1.997777e+00
9.075500e+00   1.997828e+00
9.076000e+00   1.997879e+00
9.076500e+00   1.997930e+00
9.077000e+00   1.997981e+00
9.077500e+00   1.998032e+00
9.078000e+00   1.998083e+00
9.078500e+00   1.998134e+00
9.079000e+00   1.998185e+00
9.079500e+00   1.998236e+00
9.080000e+00   1.998288e+00
9.080500e+00   1.998339e+00
9.081000e+00   1.998390e+00
9.081500e+00   1.998441e+00
9.082000e+00   1.998492e+00
9.082500e+00   1.998544e+00
9.083000e+00   1.998595e+00
9.083500e+00   1.998646e+00
9.084000e+00   1.998697e+00
9.084500e+00   1.998749e+00
9.085000e+00   1.998800e+00
9.085500e+00   1.998851e+00
9.086000e+00   1.998903e+00
9.086500e+00   1.998954e+00
9.087000e+00   1.999006e+00
9.087500e+00   1.999057e+00
9.088000e+00   1.999108e+00
9.088500e+00   1.999160e+00
9.089000e+00   1.999211e+00
9.089500e+00   1.999263e+00
9.090000e+00   1.999314e+00
9.090500e+00   1.999366e+00
9.091000e+00   1.999417e+00
9.091500e+00   1.999469e+00
9.092000e+00   1.999521e+00
9.092500e+00   1.999572e+00
9.093000e+00   1.999624e+00
9.093500e+00   1.999675e+00
9.094000e+00   1.999727e+00
9.094500e+00   1.999779e+00
9.095000e+00   1.999830e+00
9.095500e+00   1.999882e+00
9.096000e+00   1.999934e+00
9.096500e+00   1.999985e+00
9.097000e+00   2.000037e+00
9.097500e+00   2.000089e+00
9.098000e+00   2.000141e+00
9.098500e+00   2.000192e+00
9.099000e+00   2.000244e+00
9.099500e+00   2.000296e+00
9.100000e+00   2.000348e+00
9.100500e+00   2.000400e+00
9.101000e+00   2.000452e+00
9.101500e+00   2.000503e+00
9.102000e+00   2.000555e+00
9.102500e+00   2.000607e+00
9.103000e+00   2.000659e+00
9.103500e+00   2.000711e+00
9.104000e+00   2.000763e+00
9.104500e+00   2.000815e+00
9.105000e+00   2.000867e+00
9.105500e+00   2.000919e+00
9.106000e+00   2.000971e+00
9.106500e+00   2.001023e+00
9.107000e+00   2.001075e+00
9.107500e+00   2.001127e+00
9.108000e+00   2.001179e+00
9.108500e+00   2.001231e+00
9.109000e+00   2.001284e+00
9.109500e+00   2.001336e+00
9.110000e+00   2.001388e+00
9.110500e+00   2.001440e+00
9.111000e+00   2.001492e+00
9.111500e+00   2.001544e+00
9.112000e+00   2.001597e+00
9.112500e+00   2.001649e+00
9.113000e+00   2.001701e+00
9.113500e+00   2.001753e+00
9.114000e+00   2.001806e+00
9.114500e+00   2.001858e+00
9.115000e+00   2.001910e+00
9.115500e+00   2.001962e+00
9.116000e+00   2.002015e+00
9.116500e+00   2.002067e+00
9.117000e+00   2.002119e+00
9.117500e+00   2.002172e+00
9.118000e+00   2.002224e+00
9.118500e+00   2.002277e+00
9.119000e+00   2.002329e+00
9.119500e+00   2.002381e+00
9.120000e+00   2.002434e+00
9.120500e+00   2.002486e+00
9.121000e+00   2.002539e+00
9.121500e+00   2.002591e+00
9.122000e+00   2.002644e+00
9.122500e+00   2.002696e+00
9.123000e+00   2.002749e+00
9.123500e+00   2.002801e+00
9.124000e+00   2.002854e+00
9.124500e+00   2.002907e+00
9.125000e+00   2.002959e+00
9.125500e+00   2.003012e+00
9.126000e+00   2.003064e+00
9.126500e+00   2.003117e+00
9.127000e+00   2.003170e+00
9.127500e+00   2.003222e+00
9.128000e+00   2.003275e+00
9.128500e+00   2.003328e+00
9.129000e+00   2.003380e+00
9.129500e+00   2.003433e+00
9.130000e+00   2.003486e+00
9.130500e+00   2.003538e+00
9.131000e+00   2.003591e+00
9.131500e+00   2.003644e+00
9.132000e+00   2.003697e+00
9.132500e+00   2.003750e+00
9.133000e+00   2.003802e+00
9.133500e+00   2.003855e+00
9.134000e+00   2.003908e+00
9.134500e+00   2.003961e+00
9.135000e+00   2.004014e+00
9.135500e+00   2.004067e+00
9.136000e+00   2.004120e+00
9.136500e+00   2.004172e+00
9.137000e+00   2.004225e+00
9.137500e+00   2.004278e+00
9.138000e+00   2.004331e+00
9.138500e+00   2.004384e+00
9.139000e+00   2.004437e+00
9.139500e+00   2.004490e+00
9.140000e+00   2.004543e+00
9.140500e+00   2.004596e+00
9.141000e+00   2.004649e+00
9.141500e+00   2.004702e+00
9.142000e+00   2.004755e+00
9.142500e+00   2.004808e+00
9.143000e+00   2.004861e+00
9.143500e+00   2.004914e+00
9.144000e+00   2.004968e+00
9.144500e+00   2.005021e+00
9.145000e+00   2.005074e+00
9.145500e+00   2.005127e+00
9.146000e+00   2.005180e+00
9.146500e+00   2.005233e+00
9.147000e+00   2.005286e+00
9.147500e+00   2.005340e+00
9.148000e+00   2.005393e+00
9.148500e+00   2.005446e+00
9.149000e+00   2.005499e+00
9.149500e+00   2.005552e+00
9.150000e+00   2.005606e+00
9.150500e+00   2.005659e+00
9.151000e+00   2.005712e+00
9.151500e+00   2.005765e+00
9.152000e+00   2.005819e+00
9.152500e+00   2.005872e+00
9.153000e+00   2.005925e+00
9.153500e+00   2.005979e+00
9.154000e+00   2.006032e+00
9.154500e+00   2.006085e+00
9.155000e+00   2.006139e+00
9.155500e+00   2.006192e+00
9.156000e+00   2.006246e+00
9.156500e+00   2.006299e+00
9.157000e+00   2.006352e+00
9.157500e+00   2.006406e+00
9.158000e+00   2.006459e+00
9.158500e+00   2.006513e+00
9.159000e+00   2.006566e+00
9.159500e+00   2.006620e+00
9.160000e+00   2.006673e+00
9.160500e+00   2.006727e+00
9.161000e+00   2.006780e+00
9.161500e+00   2.006834e+00
9.162000e+00   2.006887e+00
9.162500e+00   2.006941e+00
9.163000e+00   2.006994e+00
9.163500e+00   2.007048e+00
9.164000e+00   2.007101e+00
9.164500e+00   2.007155e+00
9.165000e+00   2.007209e+00
9.165500e+00   2.007262e+00
9.166000e+00   2.007316e+00
9.166500e+00   2.007369e+00
9.167000e+00   2.007423e+00
9.167500e+00   2.007477e+00
9.168000e+00   2.007530e+00
9.168500e+00   2.007584e+00
9.169000e+00   2.007638e+00
9.169500e+00   2.007691e+00
9.170000e+00   2.007745e+00
9.170500e+00   2.007799e+00
9.171000e+00   2.007853e+00
9.171500e+00   2.007906e+00
9.172000e+00   2.007960e+00
9.172500e+00   2.008014e+00
9.173000e+00   2.008068e+00
9.173500e+00   2.008121e+00
9.174000e+00   2.008175e+00
9.174500e+00   2.008229e+00
9.175000e+00   2.008283e+00
9.175500e+00   2.008337e+00
9.176000e+00   2.008390e+00
9.176500e+00   2.008444e+00
9.177000e+00   2.008498e+00
9.177500e+00   2.008552e+00
9.178000e+00   2.008606e+00
9.178500e+00   2.008660e+00
9.179000e+00   2.008714e+00
9.179500e+00   2.008767e+00
9.180000e+00   2.008821e+00
9.180500e+00   2.008875e+00
9.181000e+00   2.008929e+00
9.181500e+00   2.008983e+00
9.182000e+00   2.009037e+00
9.182500e+00   2.009091e+00
9.183000e+00   2.009145e+00
9.183500e+00   2.009199e+00
9.184000e+00   2.009253e+00
9.184500e+00   2.009307e+00
9.185000e+00   2.009361e+00
9.185500e+00   2.009415e+00
9.186000e+00   2.009469e+00
9.186500e+00   2.009523e+00
9.187000e+00   2.009577e+00
9.187500e+00   2.009631e+00
9.188000e+00   2.009685e+00
9.188500e+00   2.009739e+00
9.189000e+00   2.009793e+00
9.189500e+00   2.009847e+00
9.190000e+00   2.009902e+00
9.190500e+00   2.009956e+00
9.191000e+00   2.010010e+00
9.191500e+00   2.010064e+00
9.192000e+00   2.010118e+00
9.192500e+00   2.010172e+00
9.193000e+00   2.010226e+00
9.193500e+00   2.010280e+00
9.194000e+00   2.010335e+00
9.194500e+00   2.010389e+00
9.195000e+00   2.010443e+00
9.195500e+00   2.010497e+00
9.196000e+00   2.010551e+00
9.196500e+00   2.010606e+00
9.197000e+00   2.010660e+00
9.197500e+00   2.010714e+00
9.198000e+00   2.010768e+00
9.198500e+00   2.010823e+00
9.199000e+00   2.010877e+00
9.199500e+00   2.010931e+00
9.200000e+00   2.010985e+00
9.200500e+00   2.011040e+00
9.201000e+00   2.011094e+00
9.201500e+00   2.011148e+00
9.202000e+00   2.011203e+00
9.202500e+00   2.011257e+00
9.203000e+00   2.011311e+00
9.203500e+00   2.011365e+00
9.204000e+00   2.011420e+00
9.204500e+00   2.011474e+00
9.205000e+00   2.011529e+00
9.205500e+00   2.011583e+00
9.206000e+00   2.011637e+00
9.206500e+00   2.011692e+00
9.207000e+00   2.011746e+00
9.207500e+00   2.011800e+00
9.208000e+00   2.011855e+00
9.208500e+00   2.011909e+00
9.209000e+00   2.011964e+00
9.209500e+00   2.012018e+00
9.210000e+00   2.012072e+00
9.210500e+00   2.012127e+00
9.211000e+00   2.012181e+00
9.211500e+00   2.012236e+00
9.212000e+00   2.012290e+00
9.212500e+00   2.012345e+00
9.213000e+00   2.012399e+00
9.213500e+00   2.012454e+00
9.214000e+00   2.012508e+00
9.214500e+00   2.012563e+00
9.215000e+00   2.012617e+00
9.215500e+00   2.012672e+00
9.216000e+00   2.012726e+00
9.216500e+00   2.012781e+00
9.217000e+00   2.012835e+00
9.217500e+00   2.012890e+00
9.218000e+00   2.012944e+00
9.218500e+00   2.012999e+00
9.219000e+00   2.013053e+00
9.219500e+00   2.013108e+00
9.220000e+00   2.013163e+00
9.220500e+00   2.013217e+00
9.221000e+00   2.013272e+00
9.221500e+00   2.013326e+00
9.222000e+00   2.013381e+00
9.222500e+00   2.013435e+00
9.223000e+00   2.013490e+00
9.223500e+00   2.013545e+00
9.224000e+00   2.013599e+00
9.224500e+00   2.013654e+00
9.225000e+00   2.013709e+00
9.225500e+00   2.013763e+00
9.226000e+00   2.013818e+00
9.226500e+00   2.013873e+00
9.227000e+00   2.013927e+00
9.227500e+00   2.013982e+00
9.228000e+00   2.014037e+00
9.228500e+00   2.014091e+00
9.229000e+00   2.014146e+00
9.229500e+00   2.014201e+00
9.230000e+00   2.014255e+00
9.230500e+00   2.014310e+00
9.231000e+00   2.014365e+00
9.231500e+00   2.014419e+00
9.232000e+00   2.014474e+00
9.232500e+00   2.014529e+00
9.233000e+00   2.014584e+00
9.233500e+00   2.014638e+00
9.234000e+00   2.014693e+00
9.234500e+00   2.014748e+00
9.235000e+00   2.014803e+00
9.235500e+00   2.014857e+00
9.236000e+00   2.014912e+00
9.236500e+00   2.014967e+00
9.237000e+00   2.015022e+00
9.237500e+00   2.015076e+00
9.238000e+00   2.015131e+00
9.238500e+00   2.015186e+00
9.239000e+00   2.015241e+00
9.239500e+00   2.015296e+00
9.240000e+00   2.015350e+00
9.240500e+00   2.015405e+00
9.241000e+00   2.015460e+00
9.241500e+00   2.015515e+00
9.242000e+00   2.015570e+00
9.242500e+00   2.015625e+00
9.243000e+00   2.015679e+00
9.243500e+00   2.015734e+00
9.244000e+00   2.015789e+00
9.244500e+00   2.015844e+00
9.245000e+00   2.015899e+00
9.245500e+00   2.015954e+00
9.246000e+00   2.016008e+00
9.246500e+00   2.016063e+00
9.247000e+00   2.016118e+00
9.247500e+00   2.016173e+00
9.248000e+00   2.016228e+00
9.248500e+00   2.016283e+00
9.249000e+00   2.016338e+00
9.249500e+00   2.016393e+00
9.250000e+00   2.016448e+00
9.250500e+00   2.016502e+00
9.251000e+00   2.016557e+00
9.251500e+00   2.016612e+00
9.252000e+00   2.016667e+00
9.252500e+00   2.016722e+00
9.253000e+00   2.016777e+00
9.253500e+00   2.016832e+00
9.254000e+00   2.016887e+00
9.254500e+00   2.016942e+00
9.255000e+00   2.016997e+00
9.255500e+00   2.017052e+00
9.256000e+00   2.017107e+00
9.256500e+00   2.017162e+00
9.257000e+00   2.017217e+00
9.257500e+00   2.017272e+00
9.258000e+00   2.017326e+00
9.258500e+00   2.017381e+00
9.259000e+00   2.017436e+00
9.259500e+00   2.017491e+00
9.260000e+00   2.017546e+00
9.260500e+00   2.017601e+00
9.261000e+00   2.017656e+00
9.261500e+00   2.017711e+00
9.262000e+00   2.017766e+00
9.262500e+00   2.017821e+00
9.263000e+00   2.017876e+00
9.263500e+00   2.017931e+00
9.264000e+00   2.017986e+00
9.264500e+00   2.018041e+00
9.265000e+00   2.018096e+00
9.265500e+00   2.018151e+00
9.266000e+00   2.018206e+00
9.266500e+00   2.018261e+00
9.267000e+00   2.018316e+00
9.267500e+00   2.018371e+00
9.268000e+00   2.018426e+00
9.268500e+00   2.018482e+00
9.269000e+00   2.018537e+00
9.269500e+00   2.018592e+00
9.270000e+00   2.018647e+00
9.270500e+00   2.018702e+00
9.271000e+00   2.018757e+00
9.271500e+00   2.018812e+00
9.272000e+00   2.018867e+00
9.272500e+00   2.018922e+00
9.273000e+00   2.018977e+00
9.273500e+00   2.019032e+00
9.274000e+00   2.019087e+00
9.274500e+00   2.019142e+00
9.275000e+00   2.019197e+00
9.275500e+00   2.019252e+00
9.276000e+00   2.019307e+00
9.276500e+00   2.019362e+00
9.277000e+00   2.019417e+00
9.277500e+00   2.019473e+00
9.278000e+00   2.019528e+00
9.278500e+00   2.019583e+00
9.279000e+00   2.019638e+00
9.279500e+00   2.019693e+00
9.280000e+00   2.019748e+00
9.280500e+00   2.019803e+00
9.281000e+00   2.019858e+00
9.281500e+00   2.019913e+00
9.282000e+00   2.019968e+00
9.282500e+00   2.020023e+00
9.283000e+00   2.020078e+00
9.283500e+00   2.020134e+00
9.284000e+00   2.020189e+00
9.284500e+00   2.020244e+00
9.285000e+00   2.020299e+00
9.285500e+00   2.020354e+00
9.286000e+00   2.020409e+00
9.286500e+00   2.020464e+00
9.287000e+00   2.020519e+00
9.287500e+00   2.020574e+00
9.288000e+00   2.020630e+00
9.288500e+00   2.020685e+00
9.289000e+00   2.020740e+00
9.289500e+00   2.020795e+00
9.290000e+00   2.020850e+00
9.290500e+00   2.020905e+00
9.291000e+00   2.020960e+00
9.291500e+00   2.021015e+00
9.292000e+00   2.021070e+00
9.292500e+00   2.021126e+00
9.293000e+00   2.021181e+00
9.293500e+00   2.021236e+00
9.294000e+00   2.021291e+00
9.294500e+00   2.021346e+00
9.295000e+00   2.021401e+00
9.295500e+00   2.021456e+00
9.296000e+00   2.021511e+00
9.296500e+00   2.021567e+00
9.297000e+00   2.021622e+00
9.297500e+00   2.021677e+00
9.298000e+00   2.021732e+00
9.298500e+00   2.021787e+00
9.299000e+00   2.021842e+00
9.299500e+00   2.021897e+00
9.300000e+00   2.021953e+00
9.300500e+00   2.022008e+00
9.301000e+00   2.022063e+00
9.301500e+00   2.022118e+00
9.302000e+00   2.022173e+00
9.302500e+00   2.022228e+00
9.303000e+00   2.022283e+00
9.303500e+00   2.022338e+00
9.304000e+00   2.022394e+00
9.304500e+00   2.022449e+00
9.305000e+00   2.022504e+00
9.305500e+00   2.022559e+00
9.306000e+00   2.022614e+00
9.306500e+00   2.022669e+00
9.307000e+00   2.022724e+00
9.307500e+00   2.022779e+00
9.308000e+00   2.022835e+00
9.308500e+00   2.022890e+00
9.309000e+00   2.022945e+00
9.309500e+00   2.023000e+00
9.310000e+00   2.023055e+00
9.310500e+00   2.023110e+00
9.311000e+00   2.023165e+00
9.311500e+00   2.023220e+00
9.312000e+00   2.023276e+00
9.312500e+00   2.023331e+00
9.313000e+00   2.023386e+00
9.313500e+00   2.023441e+00
9.314000e+00   2.023496e+00
9.314500e+00   2.023551e+00
9.315000e+00   2.023606e+00
9.315500e+00   2.023661e+00
9.316000e+00   2.023717e+00
9.316500e+00   2.023772e+00
9.317000e+00   2.023827e+00
9.317500e+00   2.023882e+00
9.318000e+00   2.023937e+00
9.318500e+00   2.023992e+00
9.319000e+00   2.024047e+00
9.319500e+00   2.024102e+00
9.320000e+00   2.024158e+00
9.320500e+00   2.024213e+00
9.321000e+00   2.024268e+00
9.321500e+00   2.024323e+00
9.322000e+00   2.024378e+00
9.322500e+00   2.024433e+00
9.323000e+00   2.024488e+00
9.323500e+00   2.024543e+00
9.324000e+00   2.024598e+00
9.324500e+00   2.024653e+00
9.325000e+00   2.024709e+00
9.325500e+00   2.024764e+00
9.326000e+00   2.024819e+00
9.326500e+00   2.024874e+00
9.327000e+00   2.024929e+00
9.327500e+00   2.024984e+00
9.328000e+00   2.025039e+00
9.328500e+00   2.025094e+00
9.329000e+00   2.025149e+00
9.329500e+00   2.025204e+00
9.330000e+00   2.025259e+00
9.330500e+00   2.025314e+00
9.331000e+00   2.025370e+00
9.331500e+00   2.025425e+00
9.332000e+00   2.025480e+00
9.332500e+00   2.025535e+00
9.333000e+00   2.025590e+00
9.333500e+00   2.025645e+00
9.334000e+00   2.025700e+00
9.334500e+00   2.025755e+00
9.335000e+00   2.025810e+00
9.335500e+00   2.025865e+00
9.336000e+00   2.025920e+00
9.336500e+00   2.025975e+00
9.337000e+00   2.026030e+00
9.337500e+00   2.026085e+00
9.338000e+00   2.026140e+00
9.338500e+00   2.026195e+00
9.339000e+00   2.026250e+00
9.339500e+00   2.026305e+00
9.340000e+00   2.026360e+00
9.340500e+00   2.026415e+00
9.341000e+00   2.026471e+00
9.341500e+00   2.026526e+00
9.342000e+00   2.026581e+00
9.342500e+00   2.026636e+00
9.343000e+00   2.026691e+00
9.343500e+00   2.026746e+00
9.344000e+00   2.026801e+00
9.344500e+00   2.026856e+00
9.345000e+00   2.026911e+00
9.345500e+00   2.026966e+00
9.346000e+00   2.027021e+00
9.346500e+00   2.027076e+00
9.347000e+00   2.027131e+00
9.347500e+00   2.027186e+00
9.348000e+00   2.027240e+00
9.348500e+00   2.027295e+00
9.349000e+00   2.027350e+00
9.349500e+00   2.027405e+00
9.350000e+00   2.027460e+00
9.350500e+00   2.027515e+00
9.351000e+00   2.027570e+00
9.351500e+00   2.027625e+00
9.352000e+00   2.027680e+00
9.352500e+00   2.027735e+00
9.353000e+00   2.027790e+00
9.353500e+00   2.027845e+00
9.354000e+00   2.027900e+00
9.354500e+00   2.027955e+00
9.355000e+00   2.028010e+00
9.355500e+00   2.028065e+00
9.356000e+00   2.028120e+00
9.356500e+00   2.028175e+00
9.357000e+00   2.028229e+00
9.357500e+00   2.028284e+00
9.358000e+00   2.028339e+00
9.358500e+00   2.028394e+00
9.359000e+00   2.028449e+00
9.359500e+00   2.028504e+00
9.360000e+00   2.028559e+00
9.360500e+00   2.028614e+00
9.361000e+00   2.028669e+00
9.361500e+00   2.028723e+00
9.362000e+00   2.028778e+00
9.362500e+00   2.028833e+00
9.363000e+00   2.028888e+00
9.363500e+00   2.028943e+00
9.364000e+00   2.028998e+00
9.364500e+00   2.029052e+00
9.365000e+00   2.029107e+00
9.365500e+00   2.029162e+00
9.366000e+00   2.029217e+00
9.366500e+00   2.029272e+00
9.367000e+00   2.029327e+00
9.367500e+00   2.029381e+00
9.368000e+00   2.029436e+00
9.368500e+00   2.029491e+00
9.369000e+00   2.029546e+00
9.369500e+00   2.029601e+00
9.370000e+00   2.029655e+00
9.370500e+00   2.029710e+00
9.371000e+00   2.029765e+00
9.371500e+00   2.029820e+00
9.372000e+00   2.029874e+00
9.372500e+00   2.029929e+00
9.373000e+00   2.029984e+00
9.373500e+00   2.030039e+00
9.374000e+00   2.030093e+00
9.374500e+00   2.030148e+00
9.375000e+00   2.030203e+00
9.375500e+00   2.030258e+00
9.376000e+00   2.030312e+00
9.376500e+00   2.030367e+00
9.377000e+00   2.030422e+00
9.377500e+00   2.030477e+00
9.378000e+00   2.030531e+00
9.378500e+00   2.030586e+00
9.379000e+00   2.030641e+00
9.379500e+00   2.030695e+00
9.380000e+00   2.030750e+00
9.380500e+00   2.030805e+00
9.381000e+00   2.030859e+00
9.381500e+00   2.030914e+00
9.382000e+00   2.030969e+00
9.382500e+00   2.031023e+00
9.383000e+00   2.031078e+00
9.383500e+00   2.031132e+00
9.384000e+00   2.031187e+00
9.384500e+00   2.031242e+00
9.385000e+00   2.031296e+00
9.385500e+00   2.031351e+00
9.386000e+00   2.031405e+00
9.386500e+00   2.031460e+00
9.387000e+00   2.031515e+00
9.387500e+00   2.031569e+00
9.388000e+00   2.031624e+00
9.388500e+00   2.031678e+00
9.389000e+00   2.031733e+00
9.389500e+00   2.031787e+00
9.390000e+00   2.031842e+00
9.390500e+00   2.031897e+00
9.391000e+00   2.031951e+00
9.391500e+00   2.032006e+00
9.392000e+00   2.032060e+00
9.392500e+00   2.032115e+00
9.393000e+00   2.032169e+00
9.393500e+00   2.032224e+00
9.394000e+00   2.032278e+00
9.394500e+00   2.032333e+00
9.395000e+00   2.032387e+00
9.395500e+00   2.032442e+00
9.396000e+00   2.032496e+00
9.396500e+00   2.032550e+00
9.397000e+00   2.032605e+00
9.397500e+00   2.032659e+00
9.398000e+00   2.032714e+00
9.398500e+00   2.032768e+00
9.399000e+00   2.032823e+00
9.399500e+00   2.032877e+00
9.400000e+00   2.032931e+00
9.400500e+00   2.032986e+00
9.401000e+00   2.033040e+00
9.401500e+00   2.033095e+00
9.402000e+00   2.033149e+00
9.402500e+00   2.033203e+00
9.403000e+00   2.033258e+00
9.403500e+00   2.033312e+00
9.404000e+00   2.033366e+00
9.404500e+00   2.033421e+00
9.405000e+00   2.033475e+00
9.405500e+00   2.033529e+00
9.406000e+00   2.033584e+00
9.406500e+00   2.033638e+00
9.407000e+00   2.033692e+00
9.407500e+00   2.033746e+00
9.408000e+00   2.033801e+00
9.408500e+00   2.033855e+00
9.409000e+00   2.033909e+00
9.409500e+00   2.033963e+00
9.410000e+00   2.034018e+00
9.410500e+00   2.034072e+00
9.411000e+00   2.034126e+00
9.411500e+00   2.034180e+00
9.412000e+00   2.034235e+00
9.412500e+00   2.034289e+00
9.413000e+00   2.034343e+00
9.413500e+00   2.034397e+00
9.414000e+00   2.034451e+00
9.414500e+00   2.034505e+00
9.415000e+00   2.034560e+00
9.415500e+00   2.034614e+00
9.416000e+00   2.034668e+00
9.416500e+00   2.034722e+00
9.417000e+00   2.034776e+00
9.417500e+00   2.034830e+00
9.418000e+00   2.034884e+00
9.418500e+00   2.034938e+00
9.419000e+00   2.034993e+00
9.419500e+00   2.035047e+00
9.420000e+00   2.035101e+00
9.420500e+00   2.035155e+00
9.421000e+00   2.035209e+00
9.421500e+00   2.035263e+00
9.422000e+00   2.035317e+00
9.422500e+00   2.035371e+00
9.423000e+00   2.035425e+00
9.423500e+00   2.035479e+00
9.424000e+00   2.035533e+00
9.424500e+00   2.035587e+00
9.425000e+00   2.035641e+00
9.425500e+00   2.035695e+00
9.426000e+00   2.035749e+00
9.426500e+00   2.035803e+00
9.427000e+00   2.035857e+00
9.427500e+00   2.035911e+00
9.428000e+00   2.035964e+00
9.428500e+00   2.036018e+00
9.429000e+00   2.036072e+00
9.429500e+00   2.036126e+00
9.430000e+00   2.036180e+00
9.430500e+00   2.036234e+00
9.431000e+00   2.036288e+00
9.431500e+00   2.036342e+00
9.432000e+00   2.036395e+00
9.432500e+00   2.036449e+00
9.433000e+00   2.036503e+00
9.433500e+00   2.036557e+00
9.434000e+00   2.036611e+00
9.434500e+00   2.036664e+00
9.435000e+00   2.036718e+00
9.435500e+00   2.036772e+00
9.436000e+00   2.036826e+00
9.436500e+00   2.036879e+00
9.437000e+00   2.036933e+00
9.437500e+00   2.036987e+00
9.438000e+00   2.037041e+00
9.438500e+00   2.037094e+00
9.439000e+00   2.037148e+00
9.439500e+00   2.037202e+00
9.440000e+00   2.037255e+00
9.440500e+00   2.037309e+00
9.441000e+00   2.037363e+00
9.441500e+00   2.037416e+00
9.442000e+00   2.037470e+00
9.442500e+00   2.037523e+00
9.443000e+00   2.037577e+00
9.443500e+00   2.037631e+00
9.444000e+00   2.037684e+00
9.444500e+00   2.037738e+00
9.445000e+00   2.037791e+00
9.445500e+00   2.037845e+00
9.446000e+00   2.037898e+00
9.446500e+00   2.037952e+00
9.447000e+00   2.038005e+00
9.447500e+00   2.038059e+00
9.448000e+00   2.038112e+00
9.448500e+00   2.038166e+00
9.449000e+00   2.038219e+00
9.449500e+00   2.038273e+00
9.450000e+00   2.038326e+00
9.450500e+00   2.038380e+00
9.451000e+00   2.038433e+00
9.451500e+00   2.038487e+00
9.452000e+00   2.038540e+00
9.452500e+00   2.038593e+00
9.453000e+00   2.038647e+00
9.453500e+00   2.038700e+00
9.454000e+00   2.038753e+00
9.454500e+00   2.038807e+00
9.455000e+00   2.038860e+00
9.455500e+00   2.038913e+00
9.456000e+00   2.038967e+00
9.456500e+00   2.039020e+00
9.457000e+00   2.039073e+00
9.457500e+00   2.039127e+00
9.458000e+00   2.039180e+00
9.458500e+00   2.039233e+00
9.459000e+00   2.039286e+00
9.459500e+00   2.039340e+00
9.460000e+00   2.039393e+00
9.460500e+00   2.039446e+00
9.461000e+00   2.039499e+00
9.461500e+00   2.039552e+00
9.462000e+00   2.039606e+00
9.462500e+00   2.039659e+00
9.463000e+00   2.039712e+00
9.463500e+00   2.039765e+00
9.464000e+00   2.039818e+00
9.464500e+00   2.039871e+00
9.465000e+00   2.039924e+00
9.465500e+00   2.039977e+00
9.466000e+00   2.040030e+00
9.466500e+00   2.040083e+00
9.467000e+00   2.040136e+00
9.467500e+00   2.040189e+00
9.468000e+00   2.040242e+00
9.468500e+00   2.040295e+00
9.469000e+00   2.040348e+00
9.469500e+00   2.040401e+00
9.470000e+00   2.040454e+00
9.470500e+00   2.040507e+00
9.471000e+00   2.040560e+00
9.471500e+00   2.040613e+00
9.472000e+00   2.040666e+00
9.472500e+00   2.040719e+00
9.473000e+00   2.040772e+00
9.473500e+00   2.040825e+00
9.474000e+00   2.040878e+00
9.474500e+00   2.040930e+00
9.475000e+00   2.040983e+00
9.475500e+00   2.041036e+00
9.476000e+00   2.041089e+00
9.476500e+00   2.041142e+00
9.477000e+00   2.041194e+00
9.477500e+00   2.041247e+00
9.478000e+00   2.041300e+00
9.478500e+00   2.041353e+00
9.479000e+00   2.041405e+00
9.479500e+00   2.041458e+00
9.480000e+00   2.041511e+00
9.480500e+00   2.041563e+00
9.481000e+00   2.041616e+00
9.481500e+00   2.041669e+00
9.482000e+00   2.041721e+00
9.482500e+00   2.041774e+00
9.483000e+00   2.041827e+00
9.483500e+00   2.041879e+00
9.484000e+00   2.041932e+00
9.484500e+00   2.041984e+00
9.485000e+00   2.042037e+00
9.485500e+00   2.042089e+00
9.486000e+00   2.042142e+00
9.486500e+00   2.042194e+00
9.487000e+00   2.042247e+00
9.487500e+00   2.042299e+00
9.488000e+00   2.042352e+00
9.488500e+00   2.042404e+00
9.489000e+00   2.042457e+00
9.489500e+00   2.042509e+00
9.490000e+00   2.042562e+00
9.490500e+00   2.042614e+00
9.491000e+00   2.042666e+00
9.491500e+00   2.042719e+00
9.492000e+00   2.042771e+00
9.492500e+00   2.042823e+00
9.493000e+00   2.042876e+00
9.493500e+00   2.042928e+00
9.494000e+00   2.042980e+00
9.494500e+00   2.043033e+00
9.495000e+00   2.043085e+00
9.495500e+00   2.043137e+00
9.496000e+00   2.043189e+00
9.496500e+00   2.043242e+00
9.497000e+00   2.043294e+00
9.497500e+00   2.043346e+00
9.498000e+00   2.043398e+00
9.498500e+00   2.043450e+00
9.499000e+00   2.043502e+00
9.499500e+00   2.043555e+00
9.500000e+00   2.043607e+00
9.500500e+00   2.043659e+00
9.501000e+00   2.043711e+00
9.501500e+00   2.043763e+00
9.502000e+00   2.043815e+00
9.502500e+00   2.043867e+00
9.503000e+00   2.043919e+00
9.503500e+00   2.043971e+00
9.504000e+00   2.044023e+00
9.504500e+00   2.044075e+00
9.505000e+00   2.044127e+00
9.505500e+00   2.044179e+00
9.506000e+00   2.044231e+00
9.506500e+00   2.044283e+00
9.507000e+00   2.044335e+00
9.507500e+00   2.044387e+00
9.508000e+00   2.044438e+00
9.508500e+00   2.044490e+00
9.509000e+00   2.044542e+00
9.509500e+00   2.044594e+00
9.510000e+00   2.044646e+00
9.510500e+00   2.044697e+00
9.511000e+00   2.044749e+00
9.511500e+00   2.044801e+00
9.512000e+00   2.044853e+00
9.512500e+00   2.044904e+00
9.513000e+00   2.044956e+00
9.513500e+00   2.045008e+00
9.514000e+00   2.045060e+00
9.514500e+00   2.045111e+00
9.515000e+00   2.045163e+00
9.515500e+00   2.045214e+00
9.516000e+00   2.045266e+00
9.516500e+00   2.045318e+00
9.517000e+00   2.045369e+00
9.517500e+00   2.045421e+00
9.518000e+00   2.045472e+00
9.518500e+00   2.045524e+00
9.519000e+00   2.045575e+00
9.519500e+00   2.045627e+00
9.520000e+00   2.045678e+00
9.520500e+00   2.045730e+00
9.521000e+00   2.045781e+00
9.521500e+00   2.045833e+00
9.522000e+00   2.045884e+00
9.522500e+00   2.045935e+00
9.523000e+00   2.045987e+00
9.523500e+00   2.046038e+00
9.524000e+00   2.046090e+00
9.524500e+00   2.046141e+00
9.525000e+00   2.046192e+00
9.525500e+00   2.046243e+00
9.526000e+00   2.046295e+00
9.526500e+00   2.046346e+00
9.527000e+00   2.046397e+00
9.527500e+00   2.046448e+00
9.528000e+00   2.046500e+00
9.528500e+00   2.046551e+00
9.529000e+00   2.046602e+00
9.529500e+00   2.046653e+00
9.530000e+00   2.046704e+00
9.530500e+00   2.046755e+00
9.531000e+00   2.046806e+00
9.531500e+00   2.046858e+00
9.532000e+00   2.046909e+00
9.532500e+00   2.046960e+00
9.533000e+00   2.047011e+00
9.533500e+00   2.047062e+00
9.534000e+00   2.047113e+00
9.534500e+00   2.047164e+00
9.535000e+00   2.047215e+00
9.535500e+00   2.047266e+00
9.536000e+00   2.047316e+00
9.536500e+00   2.047367e+00
9.537000e+00   2.047418e+00
9.537500e+00   2.047469e+00
9.538000e+00   2.047520e+00
9.538500e+00   2.047571e+00
9.539000e+00   2.047622e+00
9.539500e+00   2.047672e+00
9.540000e+00   2.047723e+00
9.540500e+00   2.047774e+00
9.541000e+00   2.047825e+00
9.541500e+00   2.047875e+00
9.542000e+00   2.047926e+00
9.542500e+00   2.047977e+00
9.543000e+00   2.048028e+00
9.543500e+00   2.048078e+00
9.544000e+00   2.048129e+00
9.544500e+00   2.048179e+00
9.545000e+00   2.048230e+00
9.545500e+00   2.048281e+00
9.546000e+00   2.048331e+00
9.546500e+00   2.048382e+00
9.547000e+00   2.048432e+00
9.547500e+00   2.048483e+00
9.548000e+00   2.048533e+00
9.548500e+00   2.048584e+00
9.549000e+00   2.048634e+00
9.549500e+00   2.048685e+00
9.550000e+00   2.048735e+00
9.550500e+00   2.048785e+00
9.551000e+00   2.048836e+00
9.551500e+00   2.048886e+00
9.552000e+00   2.048936e+00
9.552500e+00   2.048987e+00
9.553000e+00   2.049037e+00
9.553500e+00   2.049087e+00
9.554000e+00   2.049138e+00
9.554500e+00   2.049188e+00
9.555000e+00   2.049238e+00
9.555500e+00   2.049288e+00
9.556000e+00   2.049338e+00
9.556500e+00   2.049389e+00
9.557000e+00   2.049439e+00
9.557500e+00   2.049489e+00
9.558000e+00   2.049539e+00
9.558500e+00   2.049589e+00
9.559000e+00   2.049639e+00
9.559500e+00   2.049689e+00
9.560000e+00   2.049739e+00
9.560500e+00   2.049789e+00
9.561000e+00   2.049839e+00
9.561500e+00   2.049889e+00
9.562000e+00   2.049939e+00
9.562500e+00   2.049989e+00
9.563000e+00   2.050039e+00
9.563500e+00   2.050089e+00
9.564000e+00   2.050139e+00
9.564500e+00   2.050188e+00
9.565000e+00   2.050238e+00
9.565500e+00   2.050288e+00
9.566000e+00   2.050338e+00
9.566500e+00   2.050388e+00
9.567000e+00   2.050437e+00
9.567500e+00   2.050487e+00
9.568000e+00   2.050537e+00
9.568500e+00   2.050587e+00
9.569000e+00   2.050636e+00
9.569500e+00   2.050686e+00
9.570000e+00   2.050735e+00
9.570500e+00   2.050785e+00
9.571000e+00   2.050835e+00
9.571500e+00   2.050884e+00
9.572000e+00   2.050934e+00
9.572500e+00   2.050983e+00
9.573000e+00   2.051033e+00
9.573500e+00   2.051082e+00
9.574000e+00   2.051132e+00
9.574500e+00   2.051181e+00
9.575000e+00   2.051231e+00
9.575500e+00   2.051280e+00
9.576000e+00   2.051329e+00
9.576500e+00   2.051379e+00
9.577000e+00   2.051428e+00
9.577500e+00   2.051477e+00
9.578000e+00   2.051527e+00
9.578500e+00   2.051576e+00
9.579000e+00   2.051625e+00
9.579500e+00   2.051674e+00
9.580000e+00   2.051724e+00
9.580500e+00   2.051773e+00
9.581000e+00   2.051822e+00
9.581500e+00   2.051871e+00
9.582000e+00   2.051920e+00
9.582500e+00   2.051969e+00
9.583000e+00   2.052019e+00
9.583500e+00   2.052068e+00
9.584000e+00   2.052117e+00
9.584500e+00   2.052166e+00
9.585000e+00   2.052215e+00
9.585500e+00   2.052264e+00
9.586000e+00   2.052313e+00
9.586500e+00   2.052362e+00
9.587000e+00   2.052410e+00
9.587500e+00   2.052459e+00
9.588000e+00   2.052508e+00
9.588500e+00   2.052557e+00
9.589000e+00   2.052606e+00
9.589500e+00   2.052655e+00
9.590000e+00   2.052704e+00
9.590500e+00   2.052752e+00
9.591000e+00   2.052801e+00
9.591500e+00   2.052850e+00
9.592000e+00   2.052898e+00
9.592500e+00   2.052947e+00
9.593000e+00   2.052996e+00
9.593500e+00   2.053044e+00
9.594000e+00   2.053093e+00
9.594500e+00   2.053142e+00
9.595000e+00   2.053190e+00
9.595500e+00   2.053239e+00
9.596000e+00   2.053287e+00
9.596500e+00   2.053336e+00
9.597000e+00   2.053384e+00
9.597500e+00   2.053433e+00
9.598000e+00   2.053481e+00
9.598500e+00   2.053530e+00
9.599000e+00   2.053578e+00
9.599500e+00   2.053626e+00
9.600000e+00   2.053675e+00
9.600500e+00   2.053723e+00
9.601000e+00   2.053771e+00
9.601500e+00   2.053820e+00
9.602000e+00   2.053868e+00
9.602500e+00   2.053916e+00
9.603000e+00   2.053964e+00
9.603500e+00   2.054013e+00
9.604000e+00   2.054061e+00
9.604500e+00   2.054109e+00
9.605000e+00   2.054157e+00
9.605500e+00   2.054205e+00
9.606000e+00   2.054253e+00
9.606500e+00   2.054301e+00
9.607000e+00   2.054349e+00
9.607500e+00   2.054397e+00
9.608000e+00   2.054445e+00
9.608500e+00   2.054493e+00
9.609000e+00   2.054541e+00
9.609500e+00   2.054589e+00
9.610000e+00   2.054637e+00
9.610500e+00   2.054685e+00
9.611000e+00   2.054733e+00
9.611500e+00   2.054781e+00
9.612000e+00   2.054828e+00
9.612500e+00   2.054876e+00
9.613000e+00   2.054924e+00
9.613500e+00   2.054972e+00
9.614000e+00   2.055019e+00
9.614500e+00   2.055067e+00
9.615000e+00   2.055115e+00
9.615500e+00   2.055162e+00
9.616000e+00   2.055210e+00
9.616500e+00   2.055258e+00
9.617000e+00   2.055305e+00
9.617500e+00   2.055353e+00
9.618000e+00   2.055400e+00
9.618500e+00   2.055448e+00
9.619000e+00   2.055495e+00
9.619500e+00   2.055543e+00
9.620000e+00   2.055590e+00
9.620500e+00   2.055637e+00
9.621000e+00   2.055685e+00
9.621500e+00   2.055732e+00
9.622000e+00   2.055780e+00
9.622500e+00   2.055827e+00
9.623000e+00   2.055874e+00
9.623500e+00   2.055921e+00
9.624000e+00   2.055969e+00
9.624500e+00   2.056016e+00
9.625000e+00   2.056063e+00
9.625500e+00   2.056110e+00
9.626000e+00   2.056157e+00
9.626500e+00   2.056204e+00
9.627000e+00   2.056252e+00
9.627500e+00   2.056299e+00
9.628000e+00   2.056346e+00
9.628500e+00   2.056393e+00
9.629000e+00   2.056440e+00
9.629500e+00   2.056487e+00
9.630000e+00   2.056534e+00
9.630500e+00   2.056581e+00
9.631000e+00   2.056627e+00
9.631500e+00   2.056674e+00
9.632000e+00   2.056721e+00
9.632500e+00   2.056768e+00
9.633000e+00   2.056815e+00
9.633500e+00   2.056862e+00
9.634000e+00   2.056908e+00
9.634500e+00   2.056955e+00
9.635000e+00   2.057002e+00
9.635500e+00   2.057048e+00
9.636000e+00   2.057095e+00
9.636500e+00   2.057142e+00
9.637000e+00   2.057188e+00
9.637500e+00   2.057235e+00
9.638000e+00   2.057281e+00
9.638500e+00   2.057328e+00
9.639000e+00   2.057375e+00
9.639500e+00   2.057421e+00
9.640000e+00   2.057467e+00
9.640500e+00   2.057514e+00
9.641000e+00   2.057560e+00
9.641500e+00   2.057607e+00
9.642000e+00   2.057653e+00
9.642500e+00   2.057699e+00
9.643000e+00   2.057746e+00
9.643500e+00   2.057792e+00
9.644000e+00   2.057838e+00
9.644500e+00   2.057884e+00
9.645000e+00   2.057931e+00
9.645500e+00   2.057977e+00
9.646000e+00   2.058023e+00
9.646500e+00   2.058069e+00
9.647000e+00   2.058115e+00
9.647500e+00   2.058161e+00
9.648000e+00   2.058207e+00
9.648500e+00   2.058253e+00
9.649000e+00   2.058299e+00
9.649500e+00   2.058345e+00
9.650000e+00   2.058391e+00
9.650500e+00   2.058437e+00
9.651000e+00   2.058483e+00
9.651500e+00   2.058529e+00
9.652000e+00   2.058575e+00
9.652500e+00   2.058621e+00
9.653000e+00   2.058666e+00
9.653500e+00   2.058712e+00
9.654000e+00   2.058758e+00
9.654500e+00   2.058804e+00
9.655000e+00   2.058849e+00
9.655500e+00   2.058895e+00
9.656000e+00   2.058941e+00
9.656500e+00   2.058986e+00
9.657000e+00   2.059032e+00
9.657500e+00   2.059077e+00
9.658000e+00   2.059123e+00
9.658500e+00   2.059169e+00
9.659000e+00   2.059214e+00
9.659500e+00   2.059259e+00
9.660000e+00   2.059305e+00
9.660500e+00   2.059350e+00
9.661000e+00   2.059396e+00
9.661500e+00   2.059441e+00
9.662000e+00   2.059486e+00
9.662500e+00   2.059532e+00
9.663000e+00   2.059577e+00
9.663500e+00   2.059622e+00
9.664000e+00   2.059667e+00
9.664500e+00   2.059713e+00
9.665000e+00   2.059758e+00
9.665500e+00   2.059803e+00
9.666000e+00   2.059848e+00
9.666500e+00   2.059893e+00
9.667000e+00   2.059938e+00
9.667500e+00   2.059983e+00
9.668000e+00   2.060028e+00
9.668500e+00   2.060073e+00
9.669000e+00   2.060118e+00
9.669500e+00   2.060163e+00
9.670000e+00   2.060208e+00
9.670500e+00   2.060253e+00
9.671000e+00   2.060298e+00
9.671500e+00   2.060343e+00
9.672000e+00   2.060387e+00
9.672500e+00   2.060432e+00
9.673000e+00   2.060477e+00
9.673500e+00   2.060522e+00
9.674000e+00   2.060566e+00
9.674500e+00   2.060611e+00
9.675000e+00   2.060655e+00
9.675500e+00   2.060700e+00
9.676000e+00   2.060745e+00
9.676500e+00   2.060789e+00
9.677000e+00   2.060834e+00
9.677500e+00   2.060878e+00
9.678000e+00   2.060923e+00
9.678500e+00   2.060967e+00
9.679000e+00   2.061012e+00
9.679500e+00   2.061056e+00
9.680000e+00   2.061100e+00
9.680500e+00   2.061145e+00
9.681000e+00   2.061189e+00
9.681500e+00   2.061233e+00
9.682000e+00   2.061277e+00
9.682500e+00   2.061322e+00
9.683000e+00   2.061366e+00
9.683500e+00   2.061410e+00
9.684000e+00   2.061454e+00
9.684500e+00   2.061498e+00
9.685000e+00   2.061542e+00
9.685500e+00   2.061586e+00
9.686000e+00   2.061630e+00
9.686500e+00   2.061674e+00
9.687000e+00   2.061718e+00
9.687500e+00   2.061762e+00
9.688000e+00   2.061806e+00
9.688500e+00   2.061850e+00
9.689000e+00   2.061894e+00
9.689500e+00   2.061938e+00
9.690000e+00   2.061982e+00
9.690500e+00   2.062025e+00
9.691000e+00   2.062069e+00
9.691500e+00   2.062113e+00
9.692000e+00   2.062156e+00
9.692500e+00   2.062200e+00
9.693000e+00   2.062244e+00
9.693500e+00   2.062287e+00
9.694000e+00   2.062331e+00
9.694500e+00   2.062374e+00
9.695000e+00   2.062418e+00
9.695500e+00   2.062461e+00
9.696000e+00   2.062505e+00
9.696500e+00   2.062548e+00
9.697000e+00   2.062592e+00
9.697500e+00   2.062635e+00
9.698000e+00   2.062678e+00
9.698500e+00   2.062722e+00
9.699000e+00   2.062765e+00
9.699500e+00   2.062808e+00
9.700000e+00   2.062852e+00
9.700500e+00   2.062895e+00
9.701000e+00   2.062938e+00
9.701500e+00   2.062981e+00
9.702000e+00   2.063024e+00
9.702500e+00   2.063067e+00
9.703000e+00   2.063110e+00
9.703500e+00   2.063153e+00
9.704000e+00   2.063196e+00
9.704500e+00   2.063239e+00
9.705000e+00   2.063282e+00
9.705500e+00   2.063325e+00
9.706000e+00   2.063368e+00
9.706500e+00   2.063411e+00
9.707000e+00   2.063454e+00
9.707500e+00   2.063497e+00
9.708000e+00   2.063539e+00
9.708500e+00   2.063582e+00
9.709000e+00   2.063625e+00
9.709500e+00   2.063667e+00
9.710000e+00   2.063710e+00
9.710500e+00   2.063753e+00
9.711000e+00   2.063795e+00
9.711500e+00   2.063838e+00
9.712000e+00   2.063880e+00
9.712500e+00   2.063923e+00
9.713000e+00   2.063965e+00
9.713500e+00   2.064008e+00
9.714000e+00   2.064050e+00
9.714500e+00   2.064093e+00
9.715000e+00   2.064135e+00
9.715500e+00   2.064177e+00
9.716000e+00   2.064220e+00
9.716500e+00   2.064262e+00
9.717000e+00   2.064304e+00
9.717500e+00   2.064346e+00
9.718000e+00   2.064388e+00
9.718500e+00   2.064431e+00
9.719000e+00   2.064473e+00
9.719500e+00   2.064515e+00
9.720000e+00   2.064557e+00
9.720500e+00   2.064599e+00
9.721000e+00   2.064641e+00
9.721500e+00   2.064683e+00
9.722000e+00   2.064725e+00
9.722500e+00   2.064767e+00
9.723000e+00   2.064809e+00
9.723500e+00   2.064850e+00
9.724000e+00   2.064892e+00
9.724500e+00   2.064934e+00
9.725000e+00   2.064976e+00
9.725500e+00   2.065017e+00
9.726000e+00   2.065059e+00
9.726500e+00   2.065101e+00
9.727000e+00   2.065142e+00
9.727500e+00   2.065184e+00
9.728000e+00   2.065226e+00
9.728500e+00   2.065267e+00
9.729000e+00   2.065309e+00
9.729500e+00   2.065350e+00
9.730000e+00   2.065392e+00
9.730500e+00   2.065433e+00
9.731000e+00   2.065474e+00
9.731500e+00   2.065516e+00
9.732000e+00   2.065557e+00
9.732500e+00   2.065598e+00
9.733000e+00   2.065640e+00
9.733500e+00   2.065681e+00
9.734000e+00   2.065722e+00
9.734500e+00   2.065763e+00
9.735000e+00   2.065804e+00
9.735500e+00   2.065846e+00
9.736000e+00   2.065887e+00
9.736500e+00   2.065928e+00
9.737000e+00   2.065969e+00
9.737500e+00   2.066010e+00
9.738000e+00   2.066051e+00
9.738500e+00   2.066092e+00
9.739000e+00   2.066133e+00
9.739500e+00   2.066173e+00
9.740000e+00   2.066214e+00
9.740500e+00   2.066255e+00
9.741000e+00   2.066296e+00
9.741500e+00   2.066337e+00
9.742000e+00   2.066377e+00
9.742500e+00   2.066418e+00
9.743000e+00   2.066459e+00
9.743500e+00   2.066499e+00
9.744000e+00   2.066540e+00
9.744500e+00   2.066580e+00
9.745000e+00   2.066621e+00
9.745500e+00   2.066661e+00
9.746000e+00   2.066702e+00
9.746500e+00   2.066742e+00
9.747000e+00   2.066783e+00
9.747500e+00   2.066823e+00
9.748000e+00   2.066863e+00
9.748500e+00   2.066904e+00
9.749000e+00   2.066944e+00
9.749500e+00   2.066984e+00
9.750000e+00   2.067024e+00
9.750500e+00   2.067065e+00
9.751000e+00   2.067105e+00
9.751500e+00   2.067145e+00
9.752000e+00   2.067185e+00
9.752500e+00   2.067225e+00
9.753000e+00   2.067265e+00
9.753500e+00   2.067305e+00
9.754000e+00   2.067345e+00
9.754500e+00   2.067385e+00
9.755000e+00   2.067425e+00
9.755500e+00   2.067465e+00
9.756000e+00   2.067504e+00
9.756500e+00   2.067544e+00
9.757000e+00   2.067584e+00
9.757500e+00   2.067624e+00
9.758000e+00   2.067663e+00
9.758500e+00   2.067703e+00
9.759000e+00   2.067743e+00
9.759500e+00   2.067782e+00
9.760000e+00   2.067822e+00
9.760500e+00   2.067861e+00
9.761000e+00   2.067901e+00
9.761500e+00   2.067940e+00
9.762000e+00   2.067980e+00
9.762500e+00   2.068019e+00
9.763000e+00   2.068059e+00
9.763500e+00   2.068098e+00
9.764000e+00   2.068137e+00
9.764500e+00   2.068176e+00
9.765000e+00   2.068216e+00
9.765500e+00   2.068255e+00
9.766000e+00   2.068294e+00
9.766500e+00   2.068333e+00
9.767000e+00   2.068372e+00
9.767500e+00   2.068411e+00
9.768000e+00   2.068450e+00
9.768500e+00   2.068490e+00
9.769000e+00   2.068528e+00
9.769500e+00   2.068567e+00
9.770000e+00   2.068606e+00
9.770500e+00   2.068645e+00
9.771000e+00   2.068684e+00
9.771500e+00   2.068723e+00
9.772000e+00   2.068762e+00
9.772500e+00   2.068800e+00
9.773000e+00   2.068839e+00
9.773500e+00   2.068878e+00
9.774000e+00   2.068917e+00
9.774500e+00   2.068955e+00
9.775000e+00   2.068994e+00
9.775500e+00   2.069032e+00
9.776000e+00   2.069071e+00
9.776500e+00   2.069109e+00
9.777000e+00   2.069148e+00
9.777500e+00   2.069186e+00
9.778000e+00   2.069225e+00
9.778500e+00   2.069263e+00
9.779000e+00   2.069301e+00
9.779500e+00   2.069340e+00
9.780000e+00   2.069378e+00
9.780500e+00   2.069416e+00
9.781000e+00   2.069454e+00
9.781500e+00   2.069492e+00
9.782000e+00   2.069531e+00
9.782500e+00   2.069569e+00
9.783000e+00   2.069607e+00
9.783500e+00   2.069645e+00
9.784000e+00   2.069683e+00
9.784500e+00   2.069721e+00
9.785000e+00   2.069759e+00
9.785500e+00   2.069796e+00
9.786000e+00   2.069834e+00
9.786500e+00   2.069872e+00
9.787000e+00   2.069910e+00
9.787500e+00   2.069948e+00
9.788000e+00   2.069985e+00
9.788500e+00   2.070023e+00
9.789000e+00   2.070061e+00
9.789500e+00   2.070098e+00
9.790000e+00   2.070136e+00
9.790500e+00   2.070174e+00
9.791000e+00   2.070211e+00
9.791500e+00   2.070249e+00
9.792000e+00   2.070286e+00
9.792500e+00   2.070323e+00
9.793000e+00   2.070361e+00
9.793500e+00   2.070398e+00
9.794000e+00   2.070435e+00
9.794500e+00   2.070473e+00
9.795000e+00   2.070510e+00
9.795500e+00   2.070547e+00
9.796000e+00   2.070584e+00
9.796500e+00   2.070621e+00
9.797000e+00   2.070659e+00
9.797500e+00   2.070696e+00
9.798000e+00   2.070733e+00
9.798500e+00   2.070770e+00
9.799000e+00   2.070807e+00
9.799500e+00   2.070844e+00
9.800000e+00   2.070881e+00
9.800500e+00   2.070917e+00
9.801000e+00   2.070954e+00
9.801500e+00   2.070991e+00
9.802000e+00   2.071028e+00
9.802500e+00   2.071065e+00
9.803000e+00   2.071101e+00
9.803500e+00   2.071138e+00
9.804000e+00   2.071175e+00
9.804500e+00   2.071211e+00
9.805000e+00   2.071248e+00
9.805500e+00   2.071284e+00
9.806000e+00   2.071321e+00
9.806500e+00   2.071357e+00
9.807000e+00   2.071394e+00
9.807500e+00   2.071430e+00
9.808000e+00   2.071466e+00
9.808500e+00   2.071503e+00
9.809000e+00   2.071539e+00
9.809500e+00   2.071575e+00
9.810000e+00   2.071611e+00
9.810500e+00   2.071648e+00
9.811000e+00   2.071684e+00
9.811500e+00   2.071720e+00
9.812000e+00   2.071756e+00
9.812500e+00   2.071792e+00
9.813000e+00   2.071828e+00
9.813500e+00   2.071864e+00
9.814000e+00   2.071900e+00
9.814500e+00   2.071936e+00
9.815000e+00   2.071972e+00
9.815500e+00   2.072007e+00
9.816000e+00   2.072043e+00
9.816500e+00   2.072079e+00
9.817000e+00   2.072115e+00
9.817500e+00   2.072150e+00
9.818000e+00   2.072186e+00
9.818500e+00   2.072222e+00
9.819000e+00   2.072257e+00
9.819500e+00   2.072293e+00
9.820000e+00   2.072328e+00
9.820500e+00   2.072364e+00
9.821000e+00   2.072399e+00
9.821500e+00   2.072435e+00
9.822000e+00   2.072470e+00
9.822500e+00   2.072505e+00
9.823000e+00   2.072541e+00
9.823500e+00   2.072576e+00
9.824000e+00   2.072611e+00
9.824500e+00   2.072646e+00
9.825000e+00   2.072682e+00
9.825500e+00   2.072717e+00
9.826000e+00   2.072752e+00
9.826500e+00   2.072787e+00
9.827000e+00   2.072822e+00
9.827500e+00   2.072857e+00
9.828000e+00   2.072892e+00
9.828500e+00   2.072927e+00
9.829000e+00   2.072961e+00
9.829500e+00   2.072996e+00
9.830000e+00   2.073031e+00
9.830500e+00   2.073066e+00
9.831000e+00   2.073101e+00
9.831500e+00   2.073135e+00
9.832000e+00   2.073170e+00
9.832500e+00   2.073205e+00
9.833000e+00   2.073239e+00
9.833500e+00   2.073274e+00
9.834000e+00   2.073308e+00
9.834500e+00   2.073343e+00
9.835000e+00   2.073377e+00
9.835500e+00   2.073412e+00
9.836000e+00   2.073446e+00
9.836500e+00   2.073480e+00
9.837000e+00   2.073515e+00
9.837500e+00   2.073549e+00
9.838000e+00   2.073583e+00
9.838500e+00   2.073617e+00
9.839000e+00   2.073651e+00
9.839500e+00   2.073685e+00
9.840000e+00   2.073720e+00
9.840500e+00   2.073754e+00
9.841000e+00   2.073788e+00
9.841500e+00   2.073822e+00
9.842000e+00   2.073856e+00
9.842500e+00   2.073889e+00
9.843000e+00   2.073923e+00
9.843500e+00   2.073957e+00
9.844000e+00   2.073991e+00
9.844500e+00   2.074025e+00
9.845000e+00   2.074058e+00
9.845500e+00   2.074092e+00
9.846000e+00   2.074126e+00
9.846500e+00   2.074159e+00
9.847000e+00   2.074193e+00
9.847500e+00   2.074226e+00
9.848000e+00   2.074260e+00
9.848500e+00   2.074293e+00
9.849000e+00   2.074327e+00
9.849500e+00   2.074360e+00
9.850000e+00   2.074393e+00
9.850500e+00   2.074427e+00
9.851000e+00   2.074460e+00
9.851500e+00   2.074493e+00
9.852000e+00   2.074526e+00
9.852500e+00   2.074560e+00
9.853000e+00   2.074593e+00
9.853500e+00   2.074626e+00
9.854000e+00   2.074659e+00
9.854500e+00   2.074692e+00
9.855000e+00   2.074725e+00
9.855500e+00   2.074758e+00
9.856000e+00   2.074791e+00
9.856500e+00   2.074824e+00
9.857000e+00   2.074856e+00
9.857500e+00   2.074889e+00
9.858000e+00   2.074922e+00
9.858500e+00   2.074955e+00
9.859000e+00   2.074987e+00
9.859500e+00   2.075020e+00
9.860000e+00   2.075053e+00
9.860500e+00   2.075085e+00
9.861000e+00   2.075118e+00
9.861500e+00   2.075150e+00
9.862000e+00   2.075183e+00
9.862500e+00   2.075215e+00
9.863000e+00   2.075248e+00
9.863500e+00   2.075280e+00
9.864000e+00   2.075312e+00
9.864500e+00   2.075344e+00
9.865000e+00   2.075377e+00
9.865500e+00   2.075409e+00
9.866000e+00   2.075441e+00
9.866500e+00   2.075473e+00
9.867000e+00   2.075505e+00
9.867500e+00   2.075537e+00
9.868000e+00   2.075569e+00
9.868500e+00   2.075601e+00
9.869000e+00   2.075633e+00
9.869500e+00   2.075665e+00
9.870000e+00   2.075697e+00
9.870500e+00   2.075729e+00
9.871000e+00   2.075761e+00
9.871500e+00   2.075792e+00
9.872000e+00   2.075824e+00
9.872500e+00   2.075856e+00
9.873000e+00   2.075887e+00
9.873500e+00   2.075919e+00
9.874000e+00   2.075951e+00
9.874500e+00   2.075982e+00
9.875000e+00   2.076014e+00
9.875500e+00   2.076045e+00
9.876000e+00   2.076076e+00
9.876500e+00   2.076108e+00
9.877000e+00   2.076139e+00
9.877500e+00   2.076170e+00
9.878000e+00   2.076202e+00
9.878500e+00   2.076233e+00
9.879000e+00   2.076264e+00
9.879500e+00   2.076295e+00
9.880000e+00   2.076326e+00
9.880500e+00   2.076357e+00
9.881000e+00   2.076388e+00
9.881500e+00   2.076419e+00
9.882000e+00   2.076450e+00
9.882500e+00   2.076481e+00
9.883000e+00   2.076512e+00
9.883500e+00   2.076543e+00
9.884000e+00   2.076574e+00
9.884500e+00   2.076604e+00
9.885000e+00   2.076635e+00
9.885500e+00   2.076666e+00
9.886000e+00   2.076696e+00
9.886500e+00   2.076727e+00
9.887000e+00   2.076758e+00
9.887500e+00   2.076788e+00
9.888000e+00   2.076819e+00
9.888500e+00   2.076849e+00
9.889000e+00   2.076880e+00
9.889500e+00   2.076910e+00
9.890000e+00   2.076940e+00
9.890500e+00   2.076971e+00
9.891000e+00   2.077001e+00
9.891500e+00   2.077031e+00
9.892000e+00   2.077061e+00
9.892500e+00   2.077091e+00
9.893000e+00   2.077121e+00
9.893500e+00   2.077151e+00
9.894000e+00   2.077182e+00
9.894500e+00   2.077212e+00
9.895000e+00   2.077241e+00
9.895500e+00   2.077271e+00
9.896000e+00   2.077301e+00
9.896500e+00   2.077331e+00
9.897000e+00   2.077361e+00
9.897500e+00   2.077391e+00
9.898000e+00   2.077420e+00
9.898500e+00   2.077450e+00
9.899000e+00   2.077480e+00
9.899500e+00   2.077509e+00
9.900000e+00   2.077539e+00
9.900500e+00   2.077568e+00
9.901000e+00   2.077598e+00
9.901500e+00   2.077627e+00
9.902000e+00   2.077657e+00
9.902500e+00   2.077686e+00
9.903000e+00   2.077715e+00
9.903500e+00   2.077745e+00
9.904000e+00   2.077774e+00
9.904500e+00   2.077803e+00
9.905000e+00   2.077832e+00
9.905500e+00   2.077861e+00
9.906000e+00   2.077891e+00
9.906500e+00   2.077920e+00
9.907000e+00   2.077949e+00
9.907500e+00   2.077978e+00
9.908000e+00   2.078006e+00
9.908500e+00   2.078035e+00
9.909000e+00   2.078064e+00
9.909500e+00   2.078093e+00
9.910000e+00   2.078122e+00
9.910500e+00   2.078151e+00
9.911000e+00   2.078179e+00
9.911500e+00   2.078208e+00
9.912000e+00   2.078237e+00
9.912500e+00   2.078265e+00
9.913000e+00   2.078294e+00
9.913500e+00   2.078322e+00
9.914000e+00   2.078351e+00
9.914500e+00   2.078379e+00
9.915000e+00   2.078407e+00
9.915500e+00   2.078436e+00
9.916000e+00   2.078464e+00
9.916500e+00   2.078492e+00
9.917000e+00   2.078521e+00
9.917500e+00   2.078549e+00
9.918000e+00   2.078577e+00
9.918500e+00   2.078605e+00
9.919000e+00   2.078633e+00
9.919500e+00   2.078661e+00
9.920000e+00   2.078689e+00
9.920500e+00   2.078717e+00
9.921000e+00   2.078745e+00
9.921500e+00   2.078773e+00
9.922000e+00   2.078801e+00
9.922500e+00   2.078828e+00
9.923000e+00   2.078856e+00
9.923500e+00   2.078884e+00
9.924000e+00   2.078912e+00
9.924500e+00   2.078939e+00
9.925000e+00   2.078967e+00
9.925500e+00   2.078994e+00
9.926000e+00   2.079022e+00
9.926500e+00   2.079049e+00
9.927000e+00   2.079077e+00
9.927500e+00   2.079104e+00
9.928000e+00   2.079131e+00
9.928500e+00   2.079159e+00
9.929000e+00   2.079186e+00
9.929500e+00   2.079213e+00
9.930000e+00   2.079240e+00
9.930500e+00   2.079268e+00
9.931000e+00   2.079295e+00
9.931500e+00   2.079322e+00
9.932000e+00   2.079349e+00
9.932500e+00   2.079376e+00
9.933000e+00   2.079403e+00
9.933500e+00   2.079430e+00
9.934000e+00   2.079457e+00
9.934500e+00   2.079483e+00
9.935000e+00   2.079510e+00
9.935500e+00   2.079537e+00
9.936000e+00   2.079564e+00
9.936500e+00   2.079590e+00
9.937000e+00   2.079617e+00
9.937500e+00   2.079643e+00
9.938000e+00   2.079670e+00
9.938500e+00   2.079697e+00
9.939000e+00   2.079723e+00
9.939500e+00   2.079749e+00
9.940000e+00   2.079776e+00
9.940500e+00   2.079802e+00
9.941000e+00   2.079828e+00
9.941500e+00   2.079855e+00
9.942000e+00   2.079881e+00
9.942500e+00   2.079907e+00
9.943000e+00   2.079933e+00
9.943500e+00   2.079959e+00
9.944000e+00   2.079985e+00
9.944500e+00   2.080011e+00
9.945000e+00   2.080037e+00
9.945500e+00   2.080063e+00
9.946000e+00   2.080089e+00
9.946500e+00   2.080115e+00
9.947000e+00   2.080141e+00
9.947500e+00   2.080167e+00
9.948000e+00   2.080192e+00
9.948500e+00   2.080218e+00
9.949000e+00   2.080244e+00
9.949500e+00   2.080269e+00
9.950000e+00   2.080295e+00
9.950500e+00   2.080320e+00
9.951000e+00   2.080346e+00
9.951500e+00   2.080371e+00
9.952000e+00   2.080397e+00
9.952500e+00   2.080422e+00
9.953000e+00   2.080447e+00
9.953500e+00   2.080473e+00
9.954000e+00   2.080498e+00
9.954500e+00   2.080523e+00
9.955000e+00   2.080548e+00
9.955500e+00   2.080573e+00
9.956000e+00   2.080599e+00
9.956500e+00   2.080624e+00
9.957000e+00   2.080649e+00
9.957500e+00   2.080674e+00
9.958000e+00   2.080698e+00
9.958500e+00   2.080723e+00
9.959000e+00   2.080748e+00
9.959500e+00   2.080773e+00
9.960000e+00   2.080798e+00
9.960500e+00   2.080822e+00
9.961000e+00   2.080847e+00
9.961500e+00   2.080872e+00
9.962000e+00   2.080896e+00
9.962500e+00   2.080921e+00
9.963000e+00   2.080945e+00
9.963500e+00   2.080970e+00
9.964000e+00   2.080994e+00
9.964500e+00   2.081019e+00
9.965000e+00   2.081043e+00
9.965500e+00   2.081067e+00
9.966000e+00   2.081091e+00
9.966500e+00   2.081116e+00
9.967000e+00   2.081140e+00
9.967500e+00   2.081164e+00
9.968000e+00   2.081188e+00
9.968500e+00   2.081212e+00
9.969000e+00   2.081236e+00
9.969500e+00   2.081260e+00
9.970000e+00   2.081284e+00
9.970500e+00   2.081308e+00
9.971000e+00   2.081332e+00
9.971500e+00   2.081356e+00
9.972000e+00   2.081379e+00
9.972500e+00   2.081403e+00
9.973000e+00   2.081427e+00
9.973500e+00   2.081450e+00
9.974000e+00   2.081474e+00
9.974500e+00   2.081497e+00
9.975000e+00   2.081521e+00
9.975500e+00   2.081544e+00
9.976000e+00   2.081568e+00
9.976500e+00   2.081591e+00
9.977000e+00   2.081615e+00
9.977500e+00   2.081638e+00
9.978000e+00   2.081661e+00
9.978500e+00   2.081684e+00
9.979000e+00   2.081708e+00
9.979500e+00   2.081731e+00
9.980000e+00   2.081754e+00
9.980500e+00   2.081777e+00
9.981000e+00   2.081800e+00
9.981500e+00   2.081823e+00
9.982000e+00   2.081846e+00
9.982500e+00   2.081869e+00
9.983000e+00   2.081891e+00
9.983500e+00   2.081914e+00
9.984000e+00   2.081937e+00
9.984500e+00   2.081960e+00
9.985000e+00   2.081982e+00
9.985500e+00   2.082005e+00
9.986000e+00   2.082028e+00
9.986500e+00   2.082050e+00
9.987000e+00   2.082073e+00
9.987500e+00   2.082095e+00
9.988000e+00   2.082117e+00
9.988500e+00   2.082140e+00
9.989000e+00   2.082162e+00
9.989500e+00   2.082184e+00
9.990000e+00   2.082207e+00
9.990500e+00   2.082229e+00
9.991000e+00   2.082251e+00
9.991500e+00   2.082273e+00
9.992000e+00   2.082295e+00
9.992500e+00   2.082317e+00
9.993000e+00   2.082339e+00
9.993500e+00   2.082361e+00
9.994000e+00   2.082383e+00
9.994500e+00   2.082405e+00
9.995000e+00   2.082427e+00
9.995500e+00   2.082449e+00
9.996000e+00   2.082470e+00
9.996500e+00   2.082492e+00
9.997000e+00   2.082514e+00
9.997500e+00   2.082535e+00
9.998000e+00   2.082557e+00
9.998500e+00   2.082578e+00
9.999000e+00   2.082600e+00
9.999500e+00   2.082621e+00
1.000000e+01   2.082643e+00
1.000050e+01   2.082664e+00
1.000100e+01   2.082685e+00
1.000150e+01   2.082707e+00
1.000200e+01   2.082728e+00
1.000250e+01   2.082749e+00
1.000300e+01   2.082770e+00
1.000350e+01   2.082791e+00
1.000400e+01   2.082813e+00
1.000450e+01   2.082834e+00
1.000500e+01   2.082855e+00
1.000550e+01   2.082875e+00
1.000600e+01   2.082896e+00
1.000650e+01   2.082917e+00
1.000700e+01   2.082938e+00
1.000750e+01   2.082959e+00
1.000800e+01   2.082979e+00
1.000850e+01   2.083000e+00
1.000900e+01   2.083021e+00
1.000950e+01   2.083041e+00
1.001000e+01   2.083062e+00
1.001050e+01   2.083082e+00
1.001100e+01   2.083103e+00
1.001150e+01   2.083123e+00
1.001200e+01   2.083144e+00
1.001250e+01   2.083164e+00
1.001300e+01   2.083184e+00
1.001350e+01   2.083205e+00
1.001400e+01   2.083225e+00
1.001450e+01   2.083245e+00
1.001500e+01   2.083265e+00
1.001550e+01   2.083285e+00
1.001600e+01   2.083305e+00
1.001650e+01   2.083325e+00
1.001700e+01   2.083345e+00
1.001750e+01   2.083365e+00
1.001800e+01   2.083385e+00
1.001850e+01   2.083405e+00
1.001900e+01   2.083425e+00
1.001950e+01   2.083444e+00
1.002000e+01   2.083464e+00
1.002050e+01   2.083484e+00
1.002100e+01   2.083503e+00
1.002150e+01   2.083523e+00
1.002200e+01   2.083542e+00
1.002250e+01   2.083562e+00
1.002300e+01   2.083581e+00
1.002350e+01   2.083601e+00
1.002400e+01   2.083620e+00
1.002450e+01   2.083639e+00
1.002500e+01   2.083659e+00
1.002550e+01   2.083678e+00
1.002600e+01   2.083697e+00
1.002650e+01   2.083716e+00
1.002700e+01   2.083735e+00
1.002750e+01   2.083754e+00
1.002800e+01   2.083773e+00
1.002850e+01   2.083792e+00
1.002900e+01   2.083811e+00
1.002950e+01   2.083830e+00
1.003000e+01   2.083849e+00
1.003050e+01   2.083868e+00
1.003100e+01   2.083886e+00
1.003150e+01   2.083905e+00
1.003200e+01   2.083924e+00
1.003250e+01   2.083942e+00
1.003300e+01   2.083961e+00
1.003350e+01   2.083979e+00
1.003400e+01   2.083998e+00
1.003450e+01   2.084016e+00
1.003500e+01   2.084035e+00
1.003550e+01   2.084053e+00
1.003600e+01   2.084071e+00
1.003650e+01   2.084090e+00
1.003700e+01   2.084108e+00
1.003750e+01   2.084126e+00
1.003800e+01   2.084144e+00
1.003850e+01   2.084162e+00
1.003900e+01   2.084180e+00
1.003950e+01   2.084198e+00
1.004000e+01   2.084216e+00
1.004050e+01   2.084234e+00
1.004100e+01   2.084252e+00
1.004150e+01   2.084270e+00
1.004200e+01   2.084288e+00
1.004250e+01   2.084305e+00
1.004300e+01   2.084323e+00
1.004350e+01   2.084341e+00
1.004400e+01   2.084358e+00
1.004450e+01   2.084376e+00
1.004500e+01   2.084394e+00
1.004550e+01   2.084411e+00
1.004600e+01   2.084428e+00
1.004650e+01   2.084446e+00
1.004700e+01   2.084463e+00
1.004750e+01   2.084481e+00
1.004800e+01   2.084498e+00
1.004850e+01   2.084515e+00
1.004900e+01   2.084532e+00
1.004950e+01   2.084549e+00
1.005000e+01   2.084566e+00
1.005050e+01   2.084583e+00
1.005100e+01   2.084600e+00
1.005150e+01   2.084617e+00
1.005200e+01   2.084634e+00
1.005250e+01   2.084651e+00
1.005300e+01   2.084668e+00
1.005350e+01   2.084685e+00
1.005400e+01   2.084702e+00
1.005450e+01   2.084718e+00
1.005500e+01   2.084735e+00
1.005550e+01   2.084752e+00
1.005600e+01   2.084768e+00
1.005650e+01   2.084785e+00
1.005700e+01   2.084801e+00
1.005750e+01   2.084818e+00
1.005800e+01   2.084834e+00
1.005850e+01   2.084850e+00
1.005900e+01   2.084867e+00
1.005950e+01   2.084883e+00
1.006000e+01   2.084899e+00
1.006050e+01   2.084915e+00
1.006100e+01   2.084931e+00
1.006150e+01   2.084947e+00
1.006200e+01   2.084963e+00
1.006250e+01   2.084979e+00
1.006300e+01   2.084995e+00
1.006350e+01   2.085011e+00
1.006400e+01   2.085027e+00
1.006450e+01   2.085043e+00
1.006500e+01   2.085059e+00
1.006550e+01   2.085074e+00
1.006600e+01   2.085090e+00
1.006650e+01   2.085106e+00
1.006700e+01   2.085121e+00
1.006750e+01   2.085137e+00
1.006800e+01   2.085152e+00
1.006850e+01   2.085168e+00
1.006900e+01   2.085183e+00
1.006950e+01   2.085199e+00
1.007000e+01   2.085214e+00
1.007050e+01   2.085229e+00
1.007100e+01   2.085245e+00
1.007150e+01   2.085260e+00
1.007200e+01   2.085275e+00
1.007250e+01   2.085290e+00
1.007300e+01   2.085305e+00
1.007350e+01   2.085320e+00
1.007400e+01   2.085335e+00
1.007450e+01   2.085350e+00
1.007500e+01   2.085365e+00
1.007550e+01   2.085380e+00
1.007600e+01   2.085395e+00
1.007650e+01   2.085409e+00
1.007700e+01   2.085424e+00
1.007750e+01   2.085439e+00
1.007800e+01   2.085453e+00
1.007850e+01   2.085468e+00
1.007900e+01   2.085482e+00
1.007950e+01   2.085497e+00
1.008000e+01   2.085511e+00
1.008050e+01   2.085526e+00
1.008100e+01   2.085540e+00
1.008150e+01   2.085554e+00
1.008200e+01   2.085569e+00
1.008250e+01   2.085583e+00
1.008300e+01   2.085597e+00
1.008350e+01   2.085611e+00
1.008400e+01   2.085625e+00
1.008450e+01   2.085639e+00
1.008500e+01   2.085653e+00
1.008550e+01   2.085667e+00
1.008600e+01   2.085681e+00
1.008650e+01   2.085695e+00
1.008700e+01   2.085709e+00
1.008750e+01   2.085723e+00
1.008800e+01   2.085736e+00
1.008850e+01   2.085750e+00
1.008900e+01   2.085764e+00
1.008950e+01   2.085777e+00
1.009000e+01   2.085791e+00
1.009050e+01   2.085804e+00
1.009100e+01   2.085818e+00
1.009150e+01   2.085831e+00
1.009200e+01   2.085845e+00
1.009250e+01   2.085858e+00
1.009300e+01   2.085871e+00
1.009350e+01   2.085885e+00
1.009400e+01   2.085898e+00
1.009450e+01   2.085911e+00
1.009500e+01   2.085924e+00
1.009550e+01   2.085937e+00
1.009600e+01   2.085950e+00
1.009650e+01   2.085963e+00
1.009700e+01   2.085976e+00
1.009750e+01   2.085989e+00
1.009800e+01   2.086002e+00
1.009850e+01   2.086015e+00
1.009900e+01   2.086027e+00
1.009950e+01   2.086040e+00
1.010000e+01   2.086053e+00
1.010050e+01   2.086065e+00
1.010100e+01   2.086078e+00
1.010150e+01   2.086090e+00
1.010200e+01   2.086103e+00
1.010250e+01   2.086115e+00
1.010300e+01   2.086128e+00
1.010350e+01   2.086140e+00
1.010400e+01   2.086152e+00
1.010450e+01   2.086165e+00
1.010500e+01   2.086177e+00
1.010550e+01   2.086189e+00
1.010600e+01   2.086201e+00
1.010650e+01   2.086213e+00
1.010700e+01   2.086225e+00
1.010750e+01   2.086237e+00
1.010800e+01   2.086249e+00
1.010850e+01   2.086261e+00
1.010900e+01   2.086273e+00
1.010950e+01   2.086285e+00
1.011000e+01   2.086297e+00
1.011050e+01   2.086308e+00
1.011100e+01   2.086320e+00
1.011150e+01   2.086332e+00
1.011200e+01   2.086343e+00
1.011250e+01   2.086355e+00
1.011300e+01   2.086366e+00
1.011350e+01   2.086378e+00
1.011400e+01   2.086389e+00
1.011450e+01   2.086400e+00
1.011500e+01   2.086412e+00
1.011550e+01   2.086423e+00
1.011600e+01   2.086434e+00
1.011650e+01   2.086445e+00
1.011700e+01   2.086456e+00
1.011750e+01   2.086468e+00
1.011800e+01   2.086479e+00
1.011850e+01   2.086490e+00
1.011900e+01   2.086501e+00
1.011950e+01   2.086511e+00
1.012000e+01   2.086522e+00
1.012050e+01   2.086533e+00
1.012100e+01   2.086544e+00
1.012150e+01   2.086555e+00
1.012200e+01   2.086565e+00
1.012250e+01   2.086576e+00
1.012300e+01   2.086587e+00
1.012350e+01   2.086597e+00
1.012400e+01   2.086608e+00
1.012450e+01   2.086618e+00
1.012500e+01   2.086628e+00
1.012550e+01   2.086639e+00
1.012600e+01   2.086649e+00
1.012650e+01   2.086659e+00
1.012700e+01   2.086670e+00
1.012750e+01   2.086680e+00
1.012800e+01   2.086690e+00
1.012850e+01   2.086700e+00
1.012900e+01   2.086710e+00
1.012950e+01   2.086720e+00
1.013000e+01   2.086730e+00
1.013050e+01   2.086740e+00
1.013100e+01   2.086750e+00
1.013150e+01   2.086760e+00
1.013200e+01   2.086770e+00
1.013250e+01   2.086779e+00
1.013300e+01   2.086789e+00
1.013350e+01   2.086799e+00
1.013400e+01   2.086808e+00
1.013450e+01   2.086818e+00
1.013500e+01   2.086827e+00
1.013550e+01   2.086837e+00
1.013600e+01   2.086846e+00
1.013650e+01   2.086856e+00
1.013700e+01   2.086865e+00
1.013750e+01   2.086874e+00
1.013800e+01   2.086883e+00
1.013850e+01   2.086893e+00
1.013900e+01   2.086902e+00
1.013950e+01   2.086911e+00
1.014000e+01   2.086920e+00
1.014050e+01   2.086929e+00
1.014100e+01   2.086938e+00
1.014150e+01   2.086947e+00
1.014200e+01   2.086956e+00
1.014250e+01   2.086964e+00
1.014300e+01   2.086973e+00
1.014350e+01   2.086982e+00
1.014400e+01   2.086991e+00
1.014450e+01   2.086999e+00
1.014500e+01   2.087008e+00
1.014550e+01   2.087016e+00
1.014600e+01   2.087025e+00
1.014650e+01   2.087033e+00
1.014700e+01   2.087042e+00
1.014750e+01   2.087050e+00
1.014800e+01   2.087059e+00
1.014850e+01   2.087067e+00
1.014900e+01   2.087075e+00
1.014950e+01   2.087083e+00
1.015000e+01   2.087091e+00
1.015050e+01   2.087100e+00
1.015100e+01   2.087108e+00
1.015150e+01   2.087116e+00
1.015200e+01   2.087124e+00
1.015250e+01   2.087131e+00
1.015300e+01   2.087139e+00
1.015350e+01   2.087147e+00
1.015400e+01   2.087155e+00
1.015450e+01   2.087163e+00
1.015500e+01   2.087170e+00
1.015550e+01   2.087178e+00
1.015600e+01   2.087186e+00
1.015650e+01   2.087193e+00
1.015700e+01   2.087201e+00
1.015750e+01   2.087208e+00
1.015800e+01   2.087216e+00
1.015850e+01   2.087223e+00
1.015900e+01   2.087230e+00
1.015950e+01   2.087238e+00
1.016000e+01   2.087245e+00
1.016050e+01   2.087252e+00
1.016100e+01   2.087259e+00
1.016150e+01   2.087266e+00
1.016200e+01   2.087273e+00
1.016250e+01   2.087280e+00
1.016300e+01   2.087287e+00
1.016350e+01   2.087294e+00
1.016400e+01   2.087301e+00
1.016450e+01   2.087308e+00
1.016500e+01   2.087315e+00
1.016550e+01   2.087321e+00
1.016600e+01   2.087328e+00
1.016650e+01   2.087335e+00
1.016700e+01   2.087341e+00
1.016750e+01   2.087348e+00
1.016800e+01   2.087354e+00
1.016850e+01   2.087361e+00
1.016900e+01   2.087367e+00
1.016950e+01   2.087374e+00
1.017000e+01   2.087380e+00
1.017050e+01   2.087386e+00
1.017100e+01   2.087392e+00
1.017150e+01   2.087399e+00
1.017200e+01   2.087405e+00
1.017250e+01   2.087411e+00
1.017300e+01   2.087417e+00
1.017350e+01   2.087423e+00
1.017400e+01   2.087429e+00
1.017450e+01   2.087435e+00
1.017500e+01   2.087441e+00
1.017550e+01   2.087446e+00
1.017600e+01   2.087452e+00
1.017650e+01   2.087458e+00
1.017700e+01   2.087464e+00
1.017750e+01   2.087469e+00
1.017800e+01   2.087475e+00
1.017850e+01   2.087480e+00
1.017900e+01   2.087486e+00
1.017950e+01   2.087491e+00
1.018000e+01   2.087497e+00
1.018050e+01   2.087502e+00
1.018100e+01   2.087507e+00
1.018150e+01   2.087513e+00
1.018200e+01   2.087518e+00
1.018250e+01   2.087523e+00
1.018300e+01   2.087528e+00
1.018350e+01   2.087533e+00
1.018400e+01   2.087538e+00
1.018450e+01   2.087543e+00
1.018500e+01   2.087548e+00
1.018550e+01   2.087553e+00
1.018600e+01   2.087558e+00
1.018650e+01   2.087563e+00
1.018700e+01   2.087568e+00
1.018750e+01   2.087572e+00
1.018800e+01   2.087577e+00
1.018850e+01   2.087582e+00
1.018900e+01   2.087586e+00
1.018950e+01   2.087591e+00
1.019000e+01   2.087595e+00
1.019050e+01   2.087600e+00
1.019100e+01   2.087604e+00
1.019150e+01   2.087609e+00
1.019200e+01   2.087613e+00
1.019250e+01   2.087617e+00
1.019300e+01   2.087621e+00
1.019350e+01   2.087626e+00
1.019400e+01   2.087630e+00
1.019450e+01   2.087634e+00
1.019500e+01   2.087638e+00
1.019550e+01   2.087642e+00
1.019600e+01   2.087646e+00
1.019650e+01   2.087650e+00
1.019700e+01   2.087653e+00
1.019750e+01   2.087657e+00
1.019800e+01   2.087661e+00
1.019850e+01   2.087665e+00
1.019900e+01   2.087668e+00
1.019950e+01   2.087672e+00
1.020000e+01   2.087676e+00
1.020050e+01   2.087679e+00
1.020100e+01   2.087683e+00
1.020150e+01   2.087686e+00
1.020200e+01   2.087689e+00
1.020250e+01   2.087693e+00
1.020300e+01   2.087696e+00
1.020350e+01   2.087699e+00
1.020400e+01   2.087703e+00
1.020450e+01   2.087706e+00
1.020500e+01   2.087709e+00
1.020550e+01   2.087712e+00
1.020600e+01   2.087715e+00
1.020650e+01   2.087718e+00
1.020700e+01   2.087721e+00
1.020750e+01   2.087724e+00
1.020800e+01   2.087727e+00
1.020850e+01   2.087729e+00
1.020900e+01   2.087732e+00
1.020950e+01   2.087735e+00
1.021000e+01   2.087737e+00
1.021050e+01   2.087740e+00
1.021100e+01   2.087743e+00
1.021150e+01   2.087745e+00
1.021200e+01   2.087748e+00
1.021250e+01   2.087750e+00
1.021300e+01   2.087752e+00
1.021350e+01   2.087755e+00
1.021400e+01   2.087757e+00
1.021450e+01   2.087759e+00
1.021500e+01   2.087762e+00
1.021550e+01   2.087764e+00
1.021600e+01   2.087766e+00
1.021650e+01   2.087768e+00
1.021700e+01   2.087770e+00
1.021750e+01   2.087772e+00
1.021800e+01   2.087774e+00
1.021850e+01   2.087776e+00
1.021900e+01   2.087777e+00
1.021950e+01   2.087779e+00
1.022000e+01   2.087781e+00
1.022050e+01   2.087783e+00
1.022100e+01   2.087784e+00
1.022150e+01   2.087786e+00
1.022200e+01   2.087788e+00
1.022250e+01   2.087789e+00
1.022300e+01   2.087790e+00
1.022350e+01   2.087792e+00
1.022400e+01   2.087793e+00
1.022450e+01   2.087795e+00
1.022500e+01   2.087796e+00
1.022550e+01   2.087797e+00
1.022600e+01   2.087798e+00
1.022650e+01   2.087799e+00
1.022700e+01   2.087801e+00
1.022750e+01   2.087802e+00
1.022800e+01   2.087803e+00
1.022850e+01   2.087804e+00
1.022900e+01   2.087804e+00
1.022950e+01   2.087805e+00
1.023000e+01   2.087806e+00
1.023050e+01   2.087807e+00
1.023100e+01   2.087808e+00
1.023150e+01   2.087808e+00
1.023200e+01   2.087809e+00
1.023250e+01   2.087810e+00
1.023300e+01   2.087810e+00
1.023350e+01   2.087811e+00
1.023400e+01   2.087811e+00
1.023450e+01   2.087811e+00
1.023500e+01   2.087812e+00
1.023550e+01   2.087812e+00
1.023600e+01   2.087812e+00
1.023650e+01   2.087813e+00
1.023700e+01   2.087813e+00
1.023750e+01   2.087813e+00
1.023800e+01   2.087813e+00
1.023850e+01   2.087813e+00
1.023900e+01   2.087813e+00
1.023950e+01   2.087813e+00
1.024000e+01   2.087813e+00
1.024050e+01   2.087813e+00
1.024100e+01   2.087813e+00
1.024150e+01   2.087812e+00
1.024200e+01   2.087812e+00
1.024250e+01   2.087812e+00
1.024300e+01   2.087811e+00
1.024350e+01   2.087811e+00
1.024400e+01   2.087810e+00
1.024450e+01   2.087810e+00
1.024500e+01   2.087809e+00
1.024550e+01   2.087809e+00
1.024600e+01   2.087808e+00
1.024650e+01   2.087807e+00
1.024700e+01   2.087807e+00
1.024750e+01   2.087806e+00
1.024800e+01   2.087805e+00
1.024850e+01   2.087804e+00
1.024900e+01   2.087803e+00
1.024950e+01   2.087802e+00
1.025000e+01   2.087801e+00
1.025050e+01   2.087800e+00
1.025100e+01   2.087799e+00
1.025150e+01   2.087798e+00
1.025200e+01   2.087797e+00
1.025250e+01   2.087796e+00
1.025300e+01   2.087794e+00
1.025350e+01   2.087793e+00
1.025400e+01   2.087792e+00
1.025450e+01   2.087790e+00
1.025500e+01   2.087789e+00
1.025550e+01   2.087787e+00
1.025600e+01   2.087786e+00
1.025650e+01   2.087784e+00
1.025700e+01   2.087782e+00
1.025750e+01   2.087781e+00
1.025800e+01   2.087779e+00
1.025850e+01   2.087777e+00
1.025900e+01   2.087775e+00
1.025950e+01   2.087773e+00
1.026000e+01   2.087771e+00
1.026050e+01   2.087769e+00
1.026100e+01   2.087767e+00
1.026150e+01   2.087765e+00
1.026200e+01   2.087763e+00
1.026250e+01   2.087761e+00
1.026300e+01   2.087759e+00
1.026350e+01   2.087756e+00
1.026400e+01   2.087754e+00
1.026450e+01   2.087752e+00
1.026500e+01   2.087749e+00
1.026550e+01   2.087747e+00
1.026600e+01   2.087744e+00
1.026650e+01   2.087742e+00
1.026700e+01   2.087739e+00
1.026750e+01   2.087737e+00
1.026800e+01   2.087734e+00
1.026850e+01   2.087731e+00
1.026900e+01   2.087729e+00
1.026950e+01   2.087726e+00
1.027000e+01   2.087723e+00
1.027050e+01   2.087720e+00
1.027100e+01   2.087717e+00
1.027150e+01   2.087714e+00
1.027200e+01   2.087711e+00
1.027250e+01   2.087708e+00
1.027300e+01   2.087705e+00
1.027350e+01   2.087702e+00
1.027400e+01   2.087698e+00
1.027450e+01   2.087695e+00
1.027500e+01   2.087692e+00
1.027550e+01   2.087689e+00
1.027600e+01   2.087685e+00
1.027650e+01   2.087682e+00
1.027700e+01   2.087678e+00
1.027750e+01   2.087675e+00
1.027800e+01   2.087671e+00
1.027850e+01   2.087667e+00
1.027900e+01   2.087664e+00
1.027950e+01   2.087660e+00
1.028000e+01   2.087656e+00
1.028050e+01   2.087652e+00
1.028100e+01   2.087649e+00
1.028150e+01   2.087645e+00
1.028200e+01   2.087641e+00
1.028250e+01   2.087637e+00
1.028300e+01   2.087633e+00
1.028350e+01   2.087629e+00
1.028400e+01   2.087624e+00
1.028450e+01   2.087620e+00
1.028500e+01   2.087616e+00
1.028550e+01   2.087612e+00
1.028600e+01   2.087607e+00
1.028650e+01   2.087603e+00
1.028700e+01   2.087599e+00
1.028750e+01   2.087594e+00
1.028800e+01   2.087590e+00
1.028850e+01   2.087585e+00
1.028900e+01   2.087581e+00
1.028950e+01   2.087576e+00
1.029000e+01   2.087571e+00
1.029050e+01   2.087566e+00
1.029100e+01   2.087562e+00
1.029150e+01   2.087557e+00
1.029200e+01   2.087552e+00
1.029250e+01   2.087547e+00
1.029300e+01   2.087542e+00
1.029350e+01   2.087537e+00
1.029400e+01   2.087532e+00
1.029450e+01   2.087527e+00
1.029500e+01   2.087522e+00
1.029550e+01   2.087517e+00
1.029600e+01   2.087511e+00
1.029650e+01   2.087506e+00
1.029700e+01   2.087501e+00
1.029750e+01   2.087495e+00
1.029800e+01   2.087490e+00
1.029850e+01   2.087484e+00
1.029900e+01   2.087479e+00
1.029950e+01   2.087473e+00
1.030000e+01   2.087468e+00
1.030050e+01   2.087462e+00
1.030100e+01   2.087456e+00
1.030150e+01   2.087451e+00
1.030200e+01   2.087445e+00
1.030250e+01   2.087439e+00
1.030300e+01   2.087433e+00
1.030350e+01   2.087427e+00
1.030400e+01   2.087421e+00
1.030450e+01   2.087415e+00
1.030500e+01   2.087409e+00
1.030550e+01   2.087403e+00
1.030600e+01   2.087397e+00
1.030650e+01   2.087391e+00
1.030700e+01   2.087385e+00
1.030750e+01   2.087378e+00
1.030800e+01   2.087372e+00
1.030850e+01   2.087366e+00
1.030900e+01   2.087359e+00
1.030950e+01   2.087353e+00
1.031000e+01   2.087346e+00
1.031050e+01   2.087340e+00
1.031100e+01   2.087333e+00
1.031150e+01   2.087326e+00
1.031200e+01   2.087320e+00
1.031250e+01   2.087313e+00
1.031300e+01   2.087306e+00
1.031350e+01   2.087299e+00
1.031400e+01   2.087292e+00
1.031450e+01   2.087285e+00
1.031500e+01   2.087278e+00
1.031550e+01   2.087271e+00
1.031600e+01   2.087264e+00
1.031650e+01   2.087257e+00
1.031700e+01   2.087250e+00
1.031750e+01   2.087243e+00
1.031800e+01   2.087236e+00
1.031850e+01   2.087228e+00
1.031900e+01   2.087221e+00
1.031950e+01   2.087214e+00
1.032000e+01   2.087206e+00
1.032050e+01   2.087199e+00
1.032100e+01   2.087191e+00
1.032150e+01   2.087184e+00
1.032200e+01   2.087176e+00
1.032250e+01   2.087168e+00
1.032300e+01   2.087161e+00
1.032350e+01   2.087153e+00
1.032400e+01   2.087145e+00
1.032450e+01   2.087137e+00
1.032500e+01   2.087129e+00
1.032550e+01   2.087122e+00
1.032600e+01   2.087114e+00
1.032650e+01   2.087106e+00
1.032700e+01   2.087097e+00
1.032750e+01   2.087089e+00
1.032800e+01   2.087081e+00
1.032850e+01   2.087073e+00
1.032900e+01   2.087065e+00
1.032950e+01   2.087056e+00
1.033000e+01   2.087048e+00
1.033050e+01   2.087040e+00
1.033100e+01   2.087031e+00
1.033150e+01   2.087023e+00
1.033200e+01   2.087014e+00
1.033250e+01   2.087006e+00
1.033300e+01   2.086997e+00
1.033350e+01   2.086988e+00
1.033400e+01   2.086980e+00
1.033450e+01   2.086971e+00
1.033500e+01   2.086962e+00
1.033550e+01   2.086953e+00
1.033600e+01   2.086945e+00
1.033650e+01   2.086936e+00
1.033700e+01   2.086927e+00
1.033750e+01   2.086918e+00
1.033800e+01   2.086909e+00
1.033850e+01   2.086899e+00
1.033900e+01   2.086890e+00
1.033950e+01   2.086881e+00
1.034000e+01   2.086872e+00
1.034050e+01   2.086863e+00
1.034100e+01   2.086853e+00
1.034150e+01   2.086844e+00
1.034200e+01   2.086834e+00
1.034250e+01   2.086825e+00
1.034300e+01   2.086815e+00
1.034350e+01   2.086806e+00
1.034400e+01   2.086796e+00
1.034450e+01   2.086787e+00
1.034500e+01   2.086777e+00
1.034550e+01   2.086767e+00
1.034600e+01   2.086757e+00
1.034650e+01   2.086748e+00
1.034700e+01   2.086738e+00
1.034750e+01   2.086728e+00
1.034800e+01   2.086718e+00
1.034850e+01   2.086708e+00
1.034900e+01   2.086698e+00
1.034950e+01   2.086688e+00
1.035000e+01   2.086677e+00
1.035050e+01   2.086667e+00
1.035100e+01   2.086657e+00
1.035150e+01   2.086647e+00
1.035200e+01   2.086636e+00
1.035250e+01   2.086626e+00
1.035300e+01   2.086616e+00
1.035350e+01   2.086605e+00
1.035400e+01   2.086595e+00
1.035450e+01   2.086584e+00
1.035500e+01   2.086573e+00
1.035550e+01   2.086563e+00
1.035600e+01   2.086552e+00
1.035650e+01   2.086541e+00
1.035700e+01   2.086531e+00
1.035750e+01   2.086520e+00
1.035800e+01   2.086509e+00
1.035850e+01   2.086498e+00
1.035900e+01   2.086487e+00
1.035950e+01   2.086476e+00
1.036000e+01   2.086465e+00
1.036050e+01   2.086454e+00
1.036100e+01   2.086443e+00
1.036150e+01   2.086432e+00
1.036200e+01   2.086420e+00
1.036250e+01   2.086409e+00
1.036300e+01   2.086398e+00
1.036350e+01   2.086386e+00
1.036400e+01   2.086375e+00
1.036450e+01   2.086363e+00
1.036500e+01   2.086352e+00
1.036550e+01   2.086340e+00
1.036600e+01   2.086329e+00
1.036650e+01   2.086317e+00
1.036700e+01   2.086305e+00
1.036750e+01   2.086294e+00
1.036800e+01   2.086282e+00
1.036850e+01   2.086270e+00
1.036900e+01   2.086258e+00
1.036950e+01   2.086246e+00
1.037000e+01   2.086234e+00
1.037050e+01   2.086222e+00
1.037100e+01   2.086210e+00
1.037150e+01   2.086198e+00
1.037200e+01   2.086186e+00
1.037250e+01   2.086174e+00
1.037300e+01   2.086162e+00
1.037350e+01   2.086150e+00
1.037400e+01   2.086137e+00
1.037450e+01   2.086125e+00
1.037500e+01   2.086112e+00
1.037550e+01   2.086100e+00
1.037600e+01   2.086088e+00
1.037650e+01   2.086075e+00
1.037700e+01   2.086062e+00
1.037750e+01   2.086050e+00
1.037800e+01   2.086037e+00
1.037850e+01   2.086024e+00
1.037900e+01   2.086012e+00
1.037950e+01   2.085999e+00
1.038000e+01   2.085986e+00
1.038050e+01   2.085973e+00
1.038100e+01   2.085960e+00
1.038150e+01   2.085947e+00
1.038200e+01   2.085934e+00
1.038250e+01   2.085921e+00
1.038300e+01   2.085908e+00
1.038350e+01   2.085895e+00
1.038400e+01   2.085882e+00
1.038450e+01   2.085868e+00
1.038500e+01   2.085855e+00
1.038550e+01   2.085842e+00
1.038600e+01   2.085828e+00
1.038650e+01   2.085815e+00
1.038700e+01   2.085801e+00
1.038750e+01   2.085788e+00
1.038800e+01   2.085774e+00
1.038850e+01   2.085761e+00
1.038900e+01   2.085747e+00
1.038950e+01   2.085733e+00
1.039000e+01   2.085720e+00
1.039050e+01   2.085706e+00
1.039100e+01   2.085692e+00
1.039150e+01   2.085678e+00
1.039200e+01   2.085664e+00
1.039250e+01   2.085650e+00
1.039300e+01   2.085636e+00
1.039350e+01   2.085622e+00
1.039400e+01   2.085608e+00
1.039450e+01   2.085594e+00
1.039500e+01   2.085580e+00
1.039550e+01   2.085566e+00
1.039600e+01   2.085551e+00
1.039650e+01   2.085537e+00
1.039700e+01   2.085523e+00
1.039750e+01   2.085508e+00
1.039800e+01   2.085494e+00
1.039850e+01   2.085479e+00
1.039900e+01   2.085465e+00
1.039950e+01   2.085450e+00
1.040000e+01   2.085436e+00
1.040050e+01   2.085421e+00
1.040100e+01   2.085406e+00
1.040150e+01   2.085391e+00
1.040200e+01   2.085377e+00
1.040250e+01   2.085362e+00
1.040300e+01   2.085347e+00
1.040350e+01   2.085332e+00
1.040400e+01   2.085317e+00
1.040450e+01   2.085302e+00
1.040500e+01   2.085287e+00
1.040550e+01   2.085272e+00
1.040600e+01   2.085257e+00
1.040650e+01   2.085241e+00
1.040700e+01   2.085226e+00
1.040750e+01   2.085211e+00
1.040800e+01   2.085196e+00
1.040850e+01   2.085180e+00
1.040900e+01   2.085165e+00
1.040950e+01   2.085149e+00
1.041000e+01   2.085134e+00
1.041050e+01   2.085118e+00
1.041100e+01   2.085103e+00
1.041150e+01   2.085087e+00
1.041200e+01   2.085071e+00
1.041250e+01   2.085056e+00
1.041300e+01   2.085040e+00
1.041350e+01   2.085024e+00
1.041400e+01   2.085008e+00
1.041450e+01   2.084992e+00
1.041500e+01   2.084976e+00
1.041550e+01   2.084960e+00
1.041600e+01   2.084944e+00
1.041650e+01   2.084928e+00
1.041700e+01   2.084912e+00
1.041750e+01   2.084896e+00
1.041800e+01   2.084880e+00
1.041850e+01   2.084863e+00
1.041900e+01   2.084847e+00
1.041950e+01   2.084831e+00
1.042000e+01   2.084814e+00
1.042050e+01   2.084798e+00
1.042100e+01   2.084781e+00
1.042150e+01   2.084765e+00
1.042200e+01   2.084748e+00
1.042250e+01   2.084732e+00
1.042300e+01   2.084715e+00
1.042350e+01   2.084698e+00
1.042400e+01   2.084682e+00
1.042450e+01   2.084665e+00
1.042500e+01   2.084648e+00
1.042550e+01   2.084631e+00
1.042600e+01   2.084614e+00
1.042650e+01   2.084597e+00
1.042700e+01   2.084580e+00
1.042750e+01   2.084563e+00
1.042800e+01   2.084546e+00
1.042850e+01   2.084529e+00
1.042900e+01   2.084512e+00
1.042950e+01   2.084495e+00
1.043000e+01   2.084477e+00
1.043050e+01   2.084460e+00
1.043100e+01   2.084443e+00
1.043150e+01   2.084425e+00
1.043200e+01   2.084408e+00
1.043250e+01   2.084390e+00
1.043300e+01   2.084373e+00
1.043350e+01   2.084355e+00
1.043400e+01   2.084338e+00
1.043450e+01   2.084320e+00
1.043500e+01   2.084302e+00
1.043550e+01   2.084285e+00
1.043600e+01   2.084267e+00
1.043650e+01   2.084249e+00
1.043700e+01   2.084231e+00
1.043750e+01   2.084213e+00
1.043800e+01   2.084195e+00
1.043850e+01   2.084177e+00
1.043900e+01   2.084159e+00
1.043950e+01   2.084141e+00
1.044000e+01   2.084123e+00
1.044050e+01   2.084105e+00
1.044100e+01   2.084086e+00
1.044150e+01   2.084068e+00
1.044200e+01   2.084050e+00
1.044250e+01   2.084032e+00
1.044300e+01   2.084013e+00
1.044350e+01   2.083995e+00
1.044400e+01   2.083976e+00
1.044450e+01   2.083958e+00
1.044500e+01   2.083939e+00
1.044550e+01   2.083921e+00
1.044600e+01   2.083902e+00
1.044650e+01   2.083883e+00
1.044700e+01   2.083864e+00
1.044750e+01   2.083846e+00
1.044800e+01   2.083827e+00
1.044850e+01   2.083808e+00
1.044900e+01   2.083789e+00
1.044950e+01   2.083770e+00
1.045000e+01   2.083751e+00
1.045050e+01   2.083732e+00
1.045100e+01   2.083713e+00
1.045150e+01   2.083694e+00
1.045200e+01   2.083675e+00
1.045250e+01   2.083655e+00
1.045300e+01   2.083636e+00
1.045350e+01   2.083617e+00
1.045400e+01   2.083597e+00
1.045450e+01   2.083578e+00
1.045500e+01   2.083559e+00
1.045550e+01   2.083539e+00
1.045600e+01   2.083520e+00
1.045650e+01   2.083500e+00
1.045700e+01   2.083480e+00
1.045750e+01   2.083461e+00
1.045800e+01   2.083441e+00
1.045850e+01   2.083421e+00
1.045900e+01   2.083402e+00
1.045950e+01   2.083382e+00
1.046000e+01   2.083362e+00
1.046050e+01   2.083342e+00
1.046100e+01   2.083322e+00
1.046150e+01   2.083302e+00
1.046200e+01   2.083282e+00
1.046250e+01   2.083262e+00
1.046300e+01   2.083242e+00
1.046350e+01   2.083222e+00
1.046400e+01   2.083202e+00
1.046450e+01   2.083181e+00
1.046500e+01   2.083161e+00
1.046550e+01   2.083141e+00
1.046600e+01   2.083120e+00
1.046650e+01   2.083100e+00
1.046700e+01   2.083079e+00
1.046750e+01   2.083059e+00
1.046800e+01   2.083038e+00
1.046850e+01   2.083018e+00
1.046900e+01   2.082997e+00
1.046950e+01   2.082976e+00
1.047000e+01   2.082956e+00
1.047050e+01   2.082935e+00
1.047100e+01   2.082914e+00
1.047150e+01   2.082893e+00
1.047200e+01   2.082872e+00
1.047250e+01   2.082851e+00
1.047300e+01   2.082831e+00
1.047350e+01   2.082809e+00
1.047400e+01   2.082788e+00
1.047450e+01   2.082767e+00
1.047500e+01   2.082746e+00
1.047550e+01   2.082725e+00
1.047600e+01   2.082704e+00
1.047650e+01   2.082683e+00
1.047700e+01   2.082661e+00
1.047750e+01   2.082640e+00
1.047800e+01   2.082618e+00
1.047850e+01   2.082597e+00
1.047900e+01   2.082576e+00
1.047950e+01   2.082554e+00
1.048000e+01   2.082532e+00
1.048050e+01   2.082511e+00
1.048100e+01   2.082489e+00
1.048150e+01   2.082467e+00
1.048200e+01   2.082446e+00
1.048250e+01   2.082424e+00
1.048300e+01   2.082402e+00
1.048350e+01   2.082380e+00
1.048400e+01   2.082358e+00
1.048450e+01   2.082336e+00
1.048500e+01   2.082314e+00
1.048550e+01   2.082292e+00
1.048600e+01   2.082270e+00
1.048650e+01   2.082248e+00
1.048700e+01   2.082226e+00
1.048750e+01   2.082204e+00
1.048800e+01   2.082182e+00
1.048850e+01   2.082159e+00
1.048900e+01   2.082137e+00
1.048950e+01   2.082115e+00
1.049000e+01   2.082092e+00
1.049050e+01   2.082070e+00
1.049100e+01   2.082047e+00
1.049150e+01   2.082025e+00
1.049200e+01   2.082002e+00
1.049250e+01   2.081980e+00
1.049300e+01   2.081957e+00
1.049350e+01   2.081934e+00
1.049400e+01   2.081911e+00
1.049450e+01   2.081889e+00
1.049500e+01   2.081866e+00
1.049550e+01   2.081843e+00
1.049600e+01   2.081820e+00
1.049650e+01   2.081797e+00
1.049700e+01   2.081774e+00
1.049750e+01   2.081751e+00
1.049800e+01   2.081728e+00
1.049850e+01   2.081705e+00
1.049900e+01   2.081682e+00
1.049950e+01   2.081658e+00
1.050000e+01   2.081635e+00
1.050050e+01   2.081612e+00
1.050100e+01   2.081589e+00
1.050150e+01   2.081565e+00
1.050200e+01   2.081542e+00
1.050250e+01   2.081518e+00
1.050300e+01   2.081495e+00
1.050350e+01   2.081471e+00
1.050400e+01   2.081448e+00
1.050450e+01   2.081424e+00
1.050500e+01   2.081400e+00
1.050550e+01   2.081377e+00
1.050600e+01   2.081353e+00
1.050650e+01   2.081329e+00
1.050700e+01   2.081305e+00
1.050750e+01   2.081282e+00
1.050800e+01   2.081258e+00
1.050850e+01   2.081234e+00
1.050900e+01   2.081210e+00
1.050950e+01   2.081186e+00
1.051000e+01   2.081162e+00
1.051050e+01   2.081137e+00
1.051100e+01   2.081113e+00
1.051150e+01   2.081089e+00
1.051200e+01   2.081065e+00
1.051250e+01   2.081041e+00
1.051300e+01   2.081016e+00
1.051350e+01   2.080992e+00
1.051400e+01   2.080967e+00
1.051450e+01   2.080943e+00
1.051500e+01   2.080919e+00
1.051550e+01   2.080894e+00
1.051600e+01   2.080869e+00
1.051650e+01   2.080845e+00
1.051700e+01   2.080820e+00
1.051750e+01   2.080795e+00
1.051800e+01   2.080771e+00
1.051850e+01   2.080746e+00
1.051900e+01   2.080721e+00
1.051950e+01   2.080696e+00
1.052000e+01   2.080671e+00
1.052050e+01   2.080646e+00
1.052100e+01   2.080621e+00
1.052150e+01   2.080596e+00
1.052200e+01   2.080571e+00
1.052250e+01   2.080546e+00
1.052300e+01   2.080521e+00
1.052350e+01   2.080496e+00
1.052400e+01   2.080471e+00
1.052450e+01   2.080445e+00
1.052500e+01   2.080420e+00
1.052550e+01   2.080395e+00
1.052600e+01   2.080369e+00
1.052650e+01   2.080344e+00
1.052700e+01   2.080318e+00
1.052750e+01   2.080293e+00
1.052800e+01   2.080267e+00
1.052850e+01   2.080242e+00
1.052900e+01   2.080216e+00
1.052950e+01   2.080190e+00
1.053000e+01   2.080165e+00
1.053050e+01   2.080139e+00
1.053100e+01   2.080113e+00
1.053150e+01   2.080087e+00
1.053200e+01   2.080061e+00
1.053250e+01   2.080036e+00
1.053300e+01   2.080010e+00
1.053350e+01   2.079984e+00
1.053400e+01   2.079957e+00
1.053450e+01   2.079931e+00
1.053500e+01   2.079905e+00
1.053550e+01   2.079879e+00
1.053600e+01   2.079853e+00
1.053650e+01   2.079827e+00
1.053700e+01   2.079800e+00
1.053750e+01   2.079774e+00
1.053800e+01   2.079748e+00
1.053850e+01   2.079721e+00
1.053900e+01   2.079695e+00
1.053950e+01   2.079668e+00
1.054000e+01   2.079642e+00
1.054050e+01   2.079615e+00
1.054100e+01   2.079589e+00
1.054150e+01   2.079562e+00
1.054200e+01   2.079535e+00
1.054250e+01   2.079509e+00
1.054300e+01   2.079482e+00
1.054350e+01   2.079455e+00
1.054400e+01   2.079428e+00
1.054450e+01   2.079401e+00
1.054500e+01   2.079374e+00
1.054550e+01   2.079347e+00
1.054600e+01   2.079320e+00
1.054650e+01   2.079293e+00
1.054700e+01   2.079266e+00
1.054750e+01   2.079239e+00
1.054800e+01   2.079212e+00
1.054850e+01   2.079185e+00
1.054900e+01   2.079157e+00
1.054950e+01   2.079130e+00
1.055000e+01   2.079103e+00
1.055050e+01   2.079075e+00
1.055100e+01   2.079048e+00
1.055150e+01   2.079021e+00
1.055200e+01   2.078993e+00
1.055250e+01   2.078966e+00
1.055300e+01   2.078938e+00
1.055350e+01   2.078910e+00
1.055400e+01   2.078883e+00
1.055450e+01   2.078855e+00
1.055500e+01   2.078827e+00
1.055550e+01   2.078800e+00
1.055600e+01   2.078772e+00
1.055650e+01   2.078744e+00
1.055700e+01   2.078716e+00
1.055750e+01   2.078688e+00
1.055800e+01   2.078660e+00
1.055850e+01   2.078632e+00
1.055900e+01   2.078604e+00
1.055950e+01   2.078576e+00
1.056000e+01   2.078548e+00
1.056050e+01   2.078520e+00
1.056100e+01   2.078491e+00
1.056150e+01   2.078463e+00
1.056200e+01   2.078435e+00
1.056250e+01   2.078407e+00
1.056300e+01   2.078378e+00
1.056350e+01   2.078350e+00
1.056400e+01   2.078321e+00
1.056450e+01   2.078293e+00
1.056500e+01   2.078264e+00
1.056550e+01   2.078236e+00
1.056600e+01   2.078207e+00
1.056650e+01   2.078179e+00
1.056700e+01   2.078150e+00
1.056750e+01   2.078121e+00
1.056800e+01   2.078092e+00
1.056850e+01   2.078064e+00
1.056900e+01   2.078035e+00
1.056950e+01   2.078006e+00
1.057000e+01   2.077977e+00
1.057050e+01   2.077948e+00
1.057100e+01   2.077919e+00
1.057150e+01   2.077890e+00
1.057200e+01   2.077861e+00
1.057250e+01   2.077832e+00
1.057300e+01   2.077803e+00
1.057350e+01   2.077773e+00
1.057400e+01   2.077744e+00
1.057450e+01   2.077715e+00
1.057500e+01   2.077686e+00
1.057550e+01   2.077656e+00
1.057600e+01   2.077627e+00
1.057650e+01   2.077598e+00
1.057700e+01   2.077568e+00
1.057750e+01   2.077539e+00
1.057800e+01   2.077509e+00
1.057850e+01   2.077479e+00
1.057900e+01   2.077450e+00
1.057950e+01   2.077420e+00
1.058000e+01   2.077390e+00
1.058050e+01   2.077361e+00
1.058100e+01   2.077331e+00
1.058150e+01   2.077301e+00
1.058200e+01   2.077271e+00
1.058250e+01   2.077241e+00
1.058300e+01   2.077211e+00
1.058350e+01   2.077182e+00
1.058400e+01   2.077152e+00
1.058450e+01   2.077121e+00
1.058500e+01   2.077091e+00
1.058550e+01   2.077061e+00
1.058600e+01   2.077031e+00
1.058650e+01   2.077001e+00
1.058700e+01   2.076971e+00
1.058750e+01   2.076940e+00
1.058800e+01   2.076910e+00
1.058850e+01   2.076880e+00
1.058900e+01   2.076849e+00
1.058950e+01   2.076819e+00
1.059000e+01   2.076788e+00
1.059050e+01   2.076758e+00
1.059100e+01   2.076727e+00
1.059150e+01   2.076697e+00
1.059200e+01   2.076666e+00
1.059250e+01   2.076636e+00
1.059300e+01   2.076605e+00
1.059350e+01   2.076574e+00
1.059400e+01   2.076543e+00
1.059450e+01   2.076513e+00
1.059500e+01   2.076482e+00
1.059550e+01   2.076451e+00
1.059600e+01   2.076420e+00
1.059650e+01   2.076389e+00
1.059700e+01   2.076358e+00
1.059750e+01   2.076327e+00
1.059800e+01   2.076296e+00
1.059850e+01   2.076265e+00
1.059900e+01   2.076234e+00
1.059950e+01   2.076202e+00
1.060000e+01   2.076171e+00
1.060050e+01   2.076140e+00
1.060100e+01   2.076109e+00
1.060150e+01   2.076077e+00
1.060200e+01   2.076046e+00
1.060250e+01   2.076014e+00
1.060300e+01   2.075983e+00
1.060350e+01   2.075951e+00
1.060400e+01   2.075920e+00
1.060450e+01   2.075888e+00
1.060500e+01   2.075857e+00
1.060550e+01   2.075825e+00
1.060600e+01   2.075793e+00
1.060650e+01   2.075762e+00
1.060700e+01   2.075730e+00
1.060750e+01   2.075698e+00
1.060800e+01   2.075666e+00
1.060850e+01   2.075634e+00
1.060900e+01   2.075603e+00
1.060950e+01   2.075571e+00
1.061000e+01   2.075539e+00
1.061050e+01   2.075507e+00
1.061100e+01   2.075475e+00
1.061150e+01   2.075442e+00
1.061200e+01   2.075410e+00
1.061250e+01   2.075378e+00
1.061300e+01   2.075346e+00
1.061350e+01   2.075314e+00
1.061400e+01   2.075281e+00
1.061450e+01   2.075249e+00
1.061500e+01   2.075217e+00
1.061550e+01   2.075184e+00
1.061600e+01   2.075152e+00
1.061650e+01   2.075119e+00
1.061700e+01   2.075087e+00
1.061750e+01   2.075054e+00
1.061800e+01   2.075022e+00
1.061850e+01   2.074989e+00
1.061900e+01   2.074957e+00
1.061950e+01   2.074924e+00
1.062000e+01   2.074891e+00
1.062050e+01   2.074858e+00
1.062100e+01   2.074826e+00
1.062150e+01   2.074793e+00
1.062200e+01   2.074760e+00
1.062250e+01   2.074727e+00
1.062300e+01   2.074694e+00
1.062350e+01   2.074661e+00
1.062400e+01   2.074628e+00
1.062450e+01   2.074595e+00
1.062500e+01   2.074562e+00
1.062550e+01   2.074529e+00
1.062600e+01   2.074496e+00
1.062650e+01   2.074462e+00
1.062700e+01   2.074429e+00
1.062750e+01   2.074396e+00
1.062800e+01   2.074362e+00
1.062850e+01   2.074329e+00
1.062900e+01   2.074296e+00
1.062950e+01   2.074262e+00
1.063000e+01   2.074229e+00
1.063050e+01   2.074195e+00
1.063100e+01   2.074162e+00
1.063150e+01   2.074128e+00
1.063200e+01   2.074095e+00
1.063250e+01   2.074061e+00
1.063300e+01   2.074027e+00
1.063350e+01   2.073994e+00
1.063400e+01   2.073960e+00
1.063450e+01   2.073926e+00
1.063500e+01   2.073892e+00
1.063550e+01   2.073858e+00
1.063600e+01   2.073824e+00
1.063650e+01   2.073790e+00
1.063700e+01   2.073756e+00
1.063750e+01   2.073722e+00
1.063800e+01   2.073688e+00
1.063850e+01   2.073654e+00
1.063900e+01   2.073620e+00
1.063950e+01   2.073586e+00
1.064000e+01   2.073552e+00
1.064050e+01   2.073518e+00
1.064100e+01   2.073483e+00
1.064150e+01   2.073449e+00
1.064200e+01   2.073415e+00
1.064250e+01   2.073380e+00
1.064300e+01   2.073346e+00
1.064350e+01   2.073312e+00
1.064400e+01   2.073277e+00
1.064450e+01   2.073243e+00
1.064500e+01   2.073208e+00
1.064550e+01   2.073173e+00
1.064600e+01   2.073139e+00
1.064650e+01   2.073104e+00
1.064700e+01   2.073069e+00
1.064750e+01   2.073035e+00
1.064800e+01   2.073000e+00
1.064850e+01   2.072965e+00
1.064900e+01   2.072930e+00
1.064950e+01   2.072895e+00
1.065000e+01   2.072860e+00
1.065050e+01   2.072826e+00
1.065100e+01   2.072791e+00
1.065150e+01   2.072756e+00
1.065200e+01   2.072721e+00
1.065250e+01   2.072685e+00
1.065300e+01   2.072650e+00
1.065350e+01   2.072615e+00
1.065400e+01   2.072580e+00
1.065450e+01   2.072545e+00
1.065500e+01   2.072509e+00
1.065550e+01   2.072474e+00
1.065600e+01   2.072439e+00
1.065650e+01   2.072403e+00
1.065700e+01   2.072368e+00
1.065750e+01   2.072333e+00
1.065800e+01   2.072297e+00
1.065850e+01   2.072262e+00
1.065900e+01   2.072226e+00
1.065950e+01   2.072190e+00
1.066000e+01   2.072155e+00
1.066050e+01   2.072119e+00
1.066100e+01   2.072084e+00
1.066150e+01   2.072048e+00
1.066200e+01   2.072012e+00
1.066250e+01   2.071976e+00
1.066300e+01   2.071940e+00
1.066350e+01   2.071905e+00
1.066400e+01   2.071869e+00
1.066450e+01   2.071833e+00
1.066500e+01   2.071797e+00
1.066550e+01   2.071761e+00
1.066600e+01   2.071725e+00
1.066650e+01   2.071689e+00
1.066700e+01   2.071653e+00
1.066750e+01   2.071616e+00
1.066800e+01   2.071580e+00
1.066850e+01   2.071544e+00
1.066900e+01   2.071508e+00
1.066950e+01   2.071471e+00
1.067000e+01   2.071435e+00
1.067050e+01   2.071399e+00
1.067100e+01   2.071362e+00
1.067150e+01   2.071326e+00
1.067200e+01   2.071290e+00
1.067250e+01   2.071253e+00
1.067300e+01   2.071217e+00
1.067350e+01   2.071180e+00
1.067400e+01   2.071143e+00
1.067450e+01   2.071107e+00
1.067500e+01   2.071070e+00
1.067550e+01   2.071033e+00
1.067600e+01   2.070997e+00
1.067650e+01   2.070960e+00
1.067700e+01   2.070923e+00
1.067750e+01   2.070886e+00
1.067800e+01   2.070849e+00
1.067850e+01   2.070813e+00
1.067900e+01   2.070776e+00
1.067950e+01   2.070739e+00
1.068000e+01   2.070702e+00
1.068050e+01   2.070665e+00
1.068100e+01   2.070627e+00
1.068150e+01   2.070590e+00
1.068200e+01   2.070553e+00
1.068250e+01   2.070516e+00
1.068300e+01   2.070479e+00
1.068350e+01   2.070442e+00
1.068400e+01   2.070404e+00
1.068450e+01   2.070367e+00
1.068500e+01   2.070330e+00
1.068550e+01   2.070292e+00
1.068600e+01   2.070255e+00
1.068650e+01   2.070217e+00
1.068700e+01   2.070180e+00
1.068750e+01   2.070142e+00
1.068800e+01   2.070105e+00
1.068850e+01   2.070067e+00
1.068900e+01   2.070030e+00
1.068950e+01   2.069992e+00
1.069000e+01   2.069954e+00
1.069050e+01   2.069917e+00
1.069100e+01   2.069879e+00
1.069150e+01   2.069841e+00
1.069200e+01   2.069803e+00
1.069250e+01   2.069765e+00
1.069300e+01   2.069728e+00
1.069350e+01   2.069690e+00
1.069400e+01   2.069652e+00
1.069450e+01   2.069614e+00
1.069500e+01   2.069576e+00
1.069550e+01   2.069538e+00
1.069600e+01   2.069500e+00
1.069650e+01   2.069461e+00
1.069700e+01   2.069423e+00
1.069750e+01   2.069385e+00
1.069800e+01   2.069347e+00
1.069850e+01   2.069309e+00
1.069900e+01   2.069270e+00
1.069950e+01   2.069232e+00
1.070000e+01   2.069194e+00
1.070050e+01   2.069155e+00
1.070100e+01   2.069117e+00
1.070150e+01   2.069078e+00
1.070200e+01   2.069040e+00
1.070250e+01   2.069001e+00
1.070300e+01   2.068963e+00
1.070350e+01   2.068924e+00
1.070400e+01   2.068886e+00
1.070450e+01   2.068847e+00
1.070500e+01   2.068808e+00
1.070550e+01   2.068770e+00
1.070600e+01   2.068731e+00
1.070650e+01   2.068692e+00
1.070700e+01   2.068653e+00
1.070750e+01   2.068615e+00
1.070800e+01   2.068576e+00
1.070850e+01   2.068537e+00
1.070900e+01   2.068498e+00
1.070950e+01   2.068459e+00
1.071000e+01   2.068420e+00
1.071050e+01   2.068381e+00
1.071100e+01   2.068342e+00
1.071150e+01   2.068303e+00
1.071200e+01   2.068263e+00
1.071250e+01   2.068224e+00
1.071300e+01   2.068185e+00
1.071350e+01   2.068146e+00
1.071400e+01   2.068107e+00
1.071450e+01   2.068067e+00
1.071500e+01   2.068028e+00
1.071550e+01   2.067989e+00
1.071600e+01   2.067949e+00
1.071650e+01   2.067910e+00
1.071700e+01   2.067870e+00
1.071750e+01   2.067831e+00
1.071800e+01   2.067791e+00
1.071850e+01   2.067752e+00
1.071900e+01   2.067712e+00
1.071950e+01   2.067673e+00
1.072000e+01   2.067633e+00
1.072050e+01   2.067593e+00
1.072100e+01   2.067554e+00
1.072150e+01   2.067514e+00
1.072200e+01   2.067474e+00
1.072250e+01   2.067434e+00
1.072300e+01   2.067394e+00
1.072350e+01   2.067354e+00
1.072400e+01   2.067315e+00
1.072450e+01   2.067275e+00
1.072500e+01   2.067235e+00
1.072550e+01   2.067195e+00
1.072600e+01   2.067155e+00
1.072650e+01   2.067115e+00
1.072700e+01   2.067074e+00
1.072750e+01   2.067034e+00
1.072800e+01   2.066994e+00
1.072850e+01   2.066954e+00
1.072900e+01   2.066914e+00
1.072950e+01   2.066873e+00
1.073000e+01   2.066833e+00
1.073050e+01   2.066793e+00
1.073100e+01   2.066753e+00
1.073150e+01   2.066712e+00
1.073200e+01   2.066672e+00
1.073250e+01   2.066631e+00
1.073300e+01   2.066591e+00
1.073350e+01   2.066550e+00
1.073400e+01   2.066510e+00
1.073450e+01   2.066469e+00
1.073500e+01   2.066429e+00
1.073550e+01   2.066388e+00
1.073600e+01   2.066347e+00
1.073650e+01   2.066307e+00
1.073700e+01   2.066266e+00
1.073750e+01   2.066225e+00
1.073800e+01   2.066184e+00
1.073850e+01   2.066144e+00
1.073900e+01   2.066103e+00
1.073950e+01   2.066062e+00
1.074000e+01   2.066021e+00
1.074050e+01   2.065980e+00
1.074100e+01   2.065939e+00
1.074150e+01   2.065898e+00
1.074200e+01   2.065857e+00
1.074250e+01   2.065816e+00
1.074300e+01   2.065775e+00
1.074350e+01   2.065734e+00
1.074400e+01   2.065692e+00
1.074450e+01   2.065651e+00
1.074500e+01   2.065610e+00
1.074550e+01   2.065569e+00
1.074600e+01   2.065528e+00
1.074650e+01   2.065486e+00
1.074700e+01   2.065445e+00
1.074750e+01   2.065404e+00
1.074800e+01   2.065362e+00
1.074850e+01   2.065321e+00
1.074900e+01   2.065279e+00
1.074950e+01   2.065238e+00
1.075000e+01   2.065196e+00
1.075050e+01   2.065155e+00
1.075100e+01   2.065113e+00
1.075150e+01   2.065071e+00
1.075200e+01   2.065030e+00
1.075250e+01   2.064988e+00
1.075300e+01   2.064946e+00
1.075350e+01   2.064905e+00
1.075400e+01   2.064863e+00
1.075450e+01   2.064821e+00
1.075500e+01   2.064779e+00
1.075550e+01   2.064737e+00
1.075600e+01   2.064696e+00
1.075650e+01   2.064654e+00
1.075700e+01   2.064612e+00
1.075750e+01   2.064570e+00
1.075800e+01   2.064528e+00
1.075850e+01   2.064486e+00
1.075900e+01   2.064444e+00
1.075950e+01   2.064402e+00
1.076000e+01   2.064359e+00
1.076050e+01   2.064317e+00
1.076100e+01   2.064275e+00
1.076150e+01   2.064233e+00
1.076200e+01   2.064191e+00
1.076250e+01   2.064148e+00
1.076300e+01   2.064106e+00
1.076350e+01   2.064064e+00
1.076400e+01   2.064021e+00
1.076450e+01   2.063979e+00
1.076500e+01   2.063937e+00
1.076550e+01   2.063894e+00
1.076600e+01   2.063852e+00
1.076650e+01   2.063809e+00
1.076700e+01   2.063767e+00
1.076750e+01   2.063724e+00
1.076800e+01   2.063681e+00
1.076850e+01   2.063639e+00
1.076900e+01   2.063596e+00
1.076950e+01   2.063553e+00
1.077000e+01   2.063511e+00
1.077050e+01   2.063468e+00
1.077100e+01   2.063425e+00
1.077150e+01   2.063382e+00
1.077200e+01   2.063340e+00
1.077250e+01   2.063297e+00
1.077300e+01   2.063254e+00
1.077350e+01   2.063211e+00
1.077400e+01   2.063168e+00
1.077450e+01   2.063125e+00
1.077500e+01   2.063082e+00
1.077550e+01   2.063039e+00
1.077600e+01   2.062996e+00
1.077650e+01   2.062953e+00
1.077700e+01   2.062910e+00
1.077750e+01   2.062867e+00
1.077800e+01   2.062823e+00
1.077850e+01   2.062780e+00
1.077900e+01   2.062737e+00
1.077950e+01   2.062694e+00
1.078000e+01   2.062650e+00
1.078050e+01   2.062607e+00
1.078100e+01   2.062564e+00
1.078150e+01   2.062520e+00
1.078200e+01   2.062477e+00
1.078250e+01   2.062434e+00
1.078300e+01   2.062390e+00
1.078350e+01   2.062347e+00
1.078400e+01   2.062303e+00
1.078450e+01   2.062260e+00
1.078500e+01   2.062216e+00
1.078550e+01   2.062172e+00
1.078600e+01   2.062129e+00
1.078650e+01   2.062085e+00
1.078700e+01   2.062041e+00
1.078750e+01   2.061998e+00
1.078800e+01   2.061954e+00
1.078850e+01   2.061910e+00
1.078900e+01   2.061866e+00
1.078950e+01   2.061822e+00
1.079000e+01   2.061779e+00
1.079050e+01   2.061735e+00
1.079100e+01   2.061691e+00
1.079150e+01   2.061647e+00
1.079200e+01   2.061603e+00
1.079250e+01   2.061559e+00
1.079300e+01   2.061515e+00
1.079350e+01   2.061471e+00
1.079400e+01   2.061427e+00
1.079450e+01   2.061383e+00
1.079500e+01   2.061339e+00
1.079550e+01   2.061294e+00
1.079600e+01   2.061250e+00
1.079650e+01   2.061206e+00
1.079700e+01   2.061162e+00
1.079750e+01   2.061117e+00
1.079800e+01   2.061073e+00
1.079850e+01   2.061029e+00
1.079900e+01   2.060984e+00
1.079950e+01   2.060940e+00
1.080000e+01   2.060896e+00
1.080050e+01   2.060851e+00
1.080100e+01   2.060807e+00
1.080150e+01   2.060762e+00
1.080200e+01   2.060718e+00
1.080250e+01   2.060673e+00
1.080300e+01   2.060629e+00
1.080350e+01   2.060584e+00
1.080400e+01   2.060539e+00
1.080450e+01   2.060495e+00
1.080500e+01   2.060450e+00
1.080550e+01   2.060405e+00
1.080600e+01   2.060361e+00
1.080650e+01   2.060316e+00
1.080700e+01   2.060271e+00
1.080750e+01   2.060226e+00
1.080800e+01   2.060181e+00
1.080850e+01   2.060137e+00
1.080900e+01   2.060092e+00
1.080950e+01   2.060047e+00
1.081000e+01   2.060002e+00
1.081050e+01   2.059957e+00
1.081100e+01   2.059912e+00
1.081150e+01   2.059867e+00
1.081200e+01   2.059822e+00
1.081250e+01   2.059777e+00
1.081300e+01   2.059732e+00
1.081350e+01   2.059686e+00
1.081400e+01   2.059641e+00
1.081450e+01   2.059596e+00
1.081500e+01   2.059551e+00
1.081550e+01   2.059506e+00
1.081600e+01   2.059460e+00
1.081650e+01   2.059415e+00
1.081700e+01   2.059370e+00
1.081750e+01   2.059324e+00
1.081800e+01   2.059279e+00
1.081850e+01   2.059234e+00
1.081900e+01   2.059188e+00
1.081950e+01   2.059143e+00
1.082000e+01   2.059097e+00
1.082050e+01   2.059052e+00
1.082100e+01   2.059006e+00
1.082150e+01   2.058961e+00
1.082200e+01   2.058915e+00
1.082250e+01   2.058869e+00
1.082300e+01   2.058824e+00
1.082350e+01   2.058778e+00
1.082400e+01   2.058733e+00
1.082450e+01   2.058687e+00
1.082500e+01   2.058641e+00
1.082550e+01   2.058595e+00
1.082600e+01   2.058550e+00
1.082650e+01   2.058504e+00
1.082700e+01   2.058458e+00
1.082750e+01   2.058412e+00
1.082800e+01   2.058366e+00
1.082850e+01   2.058320e+00
1.082900e+01   2.058274e+00
1.082950e+01   2.058228e+00
1.083000e+01   2.058182e+00
1.083050e+01   2.058136e+00
1.083100e+01   2.058090e+00
1.083150e+01   2.058044e+00
1.083200e+01   2.057998e+00
1.083250e+01   2.057952e+00
1.083300e+01   2.057906e+00
1.083350e+01   2.057860e+00
1.083400e+01   2.057813e+00
1.083450e+01   2.057767e+00
1.083500e+01   2.057721e+00
1.083550e+01   2.057675e+00
1.083600e+01   2.057628e+00
1.083650e+01   2.057582e+00
1.083700e+01   2.057536e+00
1.083750e+01   2.057489e+00
1.083800e+01   2.057443e+00
1.083850e+01   2.057397e+00
1.083900e+01   2.057350e+00
1.083950e+01   2.057304e+00
1.084000e+01   2.057257e+00
1.084050e+01   2.057211e+00
1.084100e+01   2.057164e+00
1.084150e+01   2.057117e+00
1.084200e+01   2.057071e+00
1.084250e+01   2.057024e+00
1.084300e+01   2.056978e+00
1.084350e+01   2.056931e+00
1.084400e+01   2.056884e+00
1.084450e+01   2.056838e+00
1.084500e+01   2.056791e+00
1.084550e+01   2.056744e+00
1.084600e+01   2.056697e+00
1.084650e+01   2.056650e+00
1.084700e+01   2.056604e+00
1.084750e+01   2.056557e+00
1.084800e+01   2.056510e+00
1.084850e+01   2.056463e+00
1.084900e+01   2.056416e+00
1.084950e+01   2.056369e+00
1.085000e+01   2.056322e+00
1.085050e+01   2.056275e+00
1.085100e+01   2.056228e+00
1.085150e+01   2.056181e+00
1.085200e+01   2.056134e+00
1.085250e+01   2.056087e+00
1.085300e+01   2.056040e+00
1.085350e+01   2.055992e+00
1.085400e+01   2.055945e+00
1.085450e+01   2.055898e+00
1.085500e+01   2.055851e+00
1.085550e+01   2.055804e+00
1.085600e+01   2.055756e+00
1.085650e+01   2.055709e+00
1.085700e+01   2.055662e+00
1.085750e+01   2.055614e+00
1.085800e+01   2.055567e+00
1.085850e+01   2.055520e+00
1.085900e+01   2.055472e+00
1.085950e+01   2.055425e+00
1.086000e+01   2.055377e+00
1.086050e+01   2.055330e+00
1.086100e+01   2.055282e+00
1.086150e+01   2.055235e+00
1.086200e+01   2.055187e+00
1.086250e+01   2.055140e+00
1.086300e+01   2.055092e+00
1.086350e+01   2.055044e+00
1.086400e+01   2.054997e+00
1.086450e+01   2.054949e+00
1.086500e+01   2.054901e+00
1.086550e+01   2.054854e+00
1.086600e+01   2.054806e+00
1.086650e+01   2.054758e+00
1.086700e+01   2.054710e+00
1.086750e+01   2.054663e+00
1.086800e+01   2.054615e+00
1.086850e+01   2.054567e+00
1.086900e+01   2.054519e+00
1.086950e+01   2.054471e+00
1.087000e+01   2.054423e+00
1.087050e+01   2.054375e+00
1.087100e+01   2.054327e+00
1.087150e+01   2.054279e+00
1.087200e+01   2.054231e+00
1.087250e+01   2.054183e+00
1.087300e+01   2.054135e+00
1.087350e+01   2.054087e+00
1.087400e+01   2.054039e+00
1.087450e+01   2.053991e+00
1.087500e+01   2.053943e+00
1.087550e+01   2.053895e+00
1.087600e+01   2.053846e+00
1.087650e+01   2.053798e+00
1.087700e+01   2.053750e+00
1.087750e+01   2.053702e+00
1.087800e+01   2.053653e+00
1.087850e+01   2.053605e+00
1.087900e+01   2.053557e+00
1.087950e+01   2.053508e+00
1.088000e+01   2.053460e+00
1.088050e+01   2.053412e+00
1.088100e+01   2.053363e+00
1.088150e+01   2.053315e+00
1.088200e+01   2.053266e+00
1.088250e+01   2.053218e+00
1.088300e+01   2.053169e+00
1.088350e+01   2.053121e+00
1.088400e+01   2.053072e+00
1.088450e+01   2.053024e+00
1.088500e+01   2.052975e+00
1.088550e+01   2.052926e+00
1.088600e+01   2.052878e+00
1.088650e+01   2.052829e+00
1.088700e+01   2.052780e+00
1.088750e+01   2.052732e+00
1.088800e+01   2.052683e+00
1.088850e+01   2.052634e+00
1.088900e+01   2.052585e+00
1.088950e+01   2.052537e+00
1.089000e+01   2.052488e+00
1.089050e+01   2.052439e+00
1.089100e+01   2.052390e+00
1.089150e+01   2.052341e+00
1.089200e+01   2.052292e+00
1.089250e+01   2.052244e+00
1.089300e+01   2.052195e+00
1.089350e+01   2.052146e+00
1.089400e+01   2.052097e+00
1.089450e+01   2.052048e+00
1.089500e+01   2.051999e+00
1.089550e+01   2.051950e+00
1.089600e+01   2.051901e+00
1.089650e+01   2.051851e+00
1.089700e+01   2.051802e+00
1.089750e+01   2.051753e+00
1.089800e+01   2.051704e+00
1.089850e+01   2.051655e+00
1.089900e+01   2.051606e+00
1.089950e+01   2.051556e+00
1.090000e+01   2.051507e+00
1.090050e+01   2.051458e+00
1.090100e+01   2.051409e+00
1.090150e+01   2.051359e+00
1.090200e+01   2.051310e+00
1.090250e+01   2.051261e+00
1.090300e+01   2.051211e+00
1.090350e+01   2.051162e+00
1.090400e+01   2.051113e+00
1.090450e+01   2.051063e+00
1.090500e+01   2.051014e+00
1.090550e+01   2.050964e+00
1.090600e+01   2.050915e+00
1.090650e+01   2.050865e+00
1.090700e+01   2.050816e+00
1.090750e+01   2.050766e+00
1.090800e+01   2.050717e+00
1.090850e+01   2.050667e+00
1.090900e+01   2.050618e+00
1.090950e+01   2.050568e+00
1.091000e+01   2.050518e+00
1.091050e+01   2.050469e+00
1.091100e+01   2.050419e+00
1.091150e+01   2.050369e+00
1.091200e+01   2.050319e+00
1.091250e+01   2.050270e+00
1.091300e+01   2.050220e+00
1.091350e+01   2.050170e+00
1.091400e+01   2.050120e+00
1.091450e+01   2.050071e+00
1.091500e+01   2.050021e+00
1.091550e+01   2.049971e+00
1.091600e+01   2.049921e+00
1.091650e+01   2.049871e+00
1.091700e+01   2.049821e+00
1.091750e+01   2.049771e+00
1.091800e+01   2.049721e+00
1.091850e+01   2.049671e+00
1.091900e+01   2.049621e+00
1.091950e+01   2.049571e+00
1.092000e+01   2.049521e+00
1.092050e+01   2.049471e+00
1.092100e+01   2.049421e+00
1.092150e+01   2.049371e+00
1.092200e+01   2.049321e+00
1.092250e+01   2.049271e+00
1.092300e+01   2.049221e+00
1.092350e+01   2.049170e+00
1.092400e+01   2.049120e+00
1.092450e+01   2.049070e+00
1.092500e+01   2.049020e+00
1.092550e+01   2.048970e+00
1.092600e+01   2.048919e+00
1.092650e+01   2.048869e+00
1.092700e+01   2.048819e+00
1.092750e+01   2.048768e+00
1.092800e+01   2.048718e+00
1.092850e+01   2.048668e+00
1.092900e+01   2.048617e+00
1.092950e+01   2.048567e+00
1.093000e+01   2.048517e+00
1.093050e+01   2.048466e+00
1.093100e+01   2.048416e+00
1.093150e+01   2.048365e+00
1.093200e+01   2.048315e+00
1.093250e+01   2.048264e+00
1.093300e+01   2.048214e+00
1.093350e+01   2.048163e+00
1.093400e+01   2.048113e+00
1.093450e+01   2.048062e+00
1.093500e+01   2.048011e+00
1.093550e+01   2.047961e+00
1.093600e+01   2.047910e+00
1.093650e+01   2.047859e+00
1.093700e+01   2.047809e+00
1.093750e+01   2.047758e+00
1.093800e+01   2.047707e+00
1.093850e+01   2.047657e+00
1.093900e+01   2.047606e+00
1.093950e+01   2.047555e+00
1.094000e+01   2.047504e+00
1.094050e+01   2.047454e+00
1.094100e+01   2.047403e+00
1.094150e+01   2.047352e+00
1.094200e+01   2.047301e+00
1.094250e+01   2.047250e+00
1.094300e+01   2.047199e+00
1.094350e+01   2.047148e+00
1.094400e+01   2.047097e+00
1.094450e+01   2.047046e+00
1.094500e+01   2.046996e+00
1.094550e+01   2.046945e+00
1.094600e+01   2.046894e+00
1.094650e+01   2.046843e+00
1.094700e+01   2.046791e+00
1.094750e+01   2.046740e+00
1.094800e+01   2.046689e+00
1.094850e+01   2.046638e+00
1.094900e+01   2.046587e+00
1.094950e+01   2.046536e+00
1.095000e+01   2.046485e+00
1.095050e+01   2.046434e+00
1.095100e+01   2.046383e+00
1.095150e+01   2.046331e+00
1.095200e+01   2.046280e+00
1.095250e+01   2.046229e+00
1.095300e+01   2.046178e+00
1.095350e+01   2.046127e+00
1.095400e+01   2.046075e+00
1.095450e+01   2.046024e+00
1.095500e+01   2.045973e+00
1.095550e+01   2.045921e+00
1.095600e+01   2.045870e+00
1.095650e+01   2.045819e+00
1.095700e+01   2.045767e+00
1.095750e+01   2.045716e+00
1.095800e+01   2.045664e+00
1.095850e+01   2.045613e+00
1.095900e+01   2.045562e+00
1.095950e+01   2.045510e+00
1.096000e+01   2.045459e+00
1.096050e+01   2.045407e+00
1.096100e+01   2.045356e+00
1.096150e+01   2.045304e+00
1.096200e+01   2.045253e+00
1.096250e+01   2.045201e+00
1.096300e+01   2.045149e+00
1.096350e+01   2.045098e+00
1.096400e+01   2.045046e+00
1.096450e+01   2.044995e+00
1.096500e+01   2.044943e+00
1.096550e+01   2.044891e+00
1.096600e+01   2.044840e+00
1.096650e+01   2.044788e+00
1.096700e+01   2.044736e+00
1.096750e+01   2.044685e+00
1.096800e+01   2.044633e+00
1.096850e+01   2.044581e+00
1.096900e+01   2.044529e+00
1.096950e+01   2.044478e+00
1.097000e+01   2.044426e+00
1.097050e+01   2.044374e+00
1.097100e+01   2.044322e+00
1.097150e+01   2.044270e+00
1.097200e+01   2.044218e+00
1.097250e+01   2.044167e+00
1.097300e+01   2.044115e+00
1.097350e+01   2.044063e+00
1.097400e+01   2.044011e+00
1.097450e+01   2.043959e+00
1.097500e+01   2.043907e+00
1.097550e+01   2.043855e+00
1.097600e+01   2.043803e+00
1.097650e+01   2.043751e+00
1.097700e+01   2.043699e+00
1.097750e+01   2.043647e+00
1.097800e+01   2.043595e+00
1.097850e+01   2.043543e+00
1.097900e+01   2.043491e+00
1.097950e+01   2.043439e+00
1.098000e+01   2.043387e+00
1.098050e+01   2.043334e+00
1.098100e+01   2.043282e+00
1.098150e+01   2.043230e+00
1.098200e+01   2.043178e+00
1.098250e+01   2.043126e+00
1.098300e+01   2.043074e+00
1.098350e+01   2.043021e+00
1.098400e+01   2.042969e+00
1.098450e+01   2.042917e+00
1.098500e+01   2.042865e+00
1.098550e+01   2.042812e+00
1.098600e+01   2.042760e+00
1.098650e+01   2.042708e+00
1.098700e+01   2.042656e+00
1.098750e+01   2.042603e+00
1.098800e+01   2.042551e+00
1.098850e+01   2.042499e+00
1.098900e+01   2.042446e+00
1.098950e+01   2.042394e+00
1.099000e+01   2.042341e+00
1.099050e+01   2.042289e+00
1.099100e+01   2.042237e+00
1.099150e+01   2.042184e+00
1.099200e+01   2.042132e+00
1.099250e+01   2.042079e+00
1.099300e+01   2.042027e+00
1.099350e+01   2.041974e+00
1.099400e+01   2.041922e+00
1.099450e+01   2.041869e+00
1.099500e+01   2.041817e+00
1.099550e+01   2.041764e+00
1.099600e+01   2.041712e+00
1.099650e+01   2.041659e+00
1.099700e+01   2.041606e+00
1.099750e+01   2.041554e+00
1.099800e+01   2.041501e+00
1.099850e+01   2.041448e+00
1.099900e+01   2.041396e+00
1.099950e+01   2.041343e+00


==> DBEC-GP/c_programs/output/real1dZ/real1dZ-dyna.txt <==
0.000000e+00   3.670389e+00
5.000000e-04   3.670389e+00
1.000000e-03   3.670389e+00
1.500000e-03   3.670389e+00
2.000000e-03   3.670389e+00
2.500000e-03   3.670389e+00
3.000000e-03   3.670389e+00
3.500000e-03   3.670389e+00
4.000000e-03   3.670389e+00
4.500000e-03   3.670389e+00
5.000000e-03   3.670389e+00
5.500000e-03   3.670389e+00
6.000000e-03   3.670389e+00
6.500000e-03   3.670389e+00
7.000000e-03   3.670389e+00
7.500000e-03   3.670389e+00
8.000000e-03   3.670389e+00
8.500000e-03   3.670389e+00
9.000000e-03   3.670389e+00
9.500000e-03   3.670389e+00
1.000000e-02   3.670389e+00
1.050000e-02   3.670389e+00
1.100000e-02   3.670389e+00
1.150000e-02   3.670389e+00
1.200000e-02   3.670389e+00
1.250000e-02   3.670389e+00
1.300000e-02   3.670389e+00
1.350000e-02   3.670389e+00
1.400000e-02   3.670389e+00
1.450000e-02   3.670389e+00
1.500000e-02   3.670389e+00
1.550000e-02   3.670389e+00
1.600000e-02   3.670389e+00
1.650000e-02   3.670389e+00
1.700000e-02   3.670389e+00
1.750000e-02   3.670389e+00
1.800000e-02   3.670389e+00
1.850000e-02   3.670389e+00
1.900000e-02   3.670389e+00
1.950000e-02   3.670389e+00
2.000000e-02   3.670389e+00
2.050000e-02   3.670389e+00
2.100000e-02   3.670389e+00
2.150000e-02   3.670389e+00
2.200000e-02   3.670389e+00
2.250000e-02   3.670389e+00
2.300000e-02   3.670389e+00
2.350000e-02   3.670389e+00
2.400000e-02   3.670389e+00
2.450000e-02   3.670389e+00
2.500000e-02   3.670389e+00
2.550000e-02   3.670389e+00
2.600000e-02   3.670389e+00
2.650000e-02   3.670389e+00
2.700000e-02   3.670389e+00
2.750000e-02   3.670389e+00
2.800000e-02   3.670389e+00
2.850000e-02   3.670389e+00
2.900000e-02   3.670389e+00
2.950000e-02   3.670389e+00
3.000000e-02   3.670389e+00
3.050000e-02   3.670389e+00
3.100000e-02   3.670389e+00
3.150000e-02   3.670389e+00
3.200000e-02   3.670389e+00
3.250000e-02   3.670389e+00
3.300000e-02   3.670389e+00
3.350000e-02   3.670389e+00
3.400000e-02   3.670389e+00
3.450000e-02   3.670389e+00
3.500000e-02   3.670389e+00
3.550000e-02   3.670389e+00
3.600000e-02   3.670389e+00
3.650000e-02   3.670389e+00
3.700000e-02   3.670389e+00
3.750000e-02   3.670389e+00
3.800000e-02   3.670389e+00
3.850000e-02   3.670389e+00
3.900000e-02   3.670389e+00
3.950000e-02   3.670389e+00
4.000000e-02   3.670389e+00
4.050000e-02   3.670389e+00
4.100000e-02   3.670389e+00
4.150000e-02   3.670389e+00
4.200000e-02   3.670389e+00
4.250000e-02   3.670389e+00
4.300000e-02   3.670389e+00
4.350000e-02   3.670389e+00
4.400000e-02   3.670389e+00
4.450000e-02   3.670389e+00
4.500000e-02   3.670389e+00
4.550000e-02   3.670389e+00
4.600000e-02   3.670389e+00
4.650000e-02   3.670389e+00
4.700000e-02   3.670389e+00
4.750000e-02   3.670389e+00
4.800000e-02   3.670389e+00
4.850000e-02   3.670389e+00
4.900000e-02   3.670389e+00
4.950000e-02   3.670389e+00
5.000000e-02   3.670389e+00
5.050000e-02   3.670389e+00
5.100000e-02   3.670389e+00
5.150000e-02   3.670389e+00
5.200000e-02   3.670389e+00
5.250000e-02   3.670389e+00
5.300000e-02   3.670389e+00
5.350000e-02   3.670389e+00
5.400000e-02   3.670389e+00
5.450000e-02   3.670389e+00
5.500000e-02   3.670389e+00
5.550000e-02   3.670389e+00
5.600000e-02   3.670389e+00
5.650000e-02   3.670389e+00
5.700000e-02   3.670389e+00
5.750000e-02   3.670389e+00
5.800000e-02   3.670389e+00
5.850000e-02   3.670389e+00
5.900000e-02   3.670389e+00
5.950000e-02   3.670389e+00
6.000000e-02   3.670389e+00
6.050000e-02   3.670389e+00
6.100000e-02   3.670389e+00
6.150000e-02   3.670389e+00
6.200000e-02   3.670389e+00
6.250000e-02   3.670389e+00
6.300000e-02   3.670389e+00
6.350000e-02   3.670389e+00
6.400000e-02   3.670389e+00
6.450000e-02   3.670389e+00
6.500000e-02   3.670389e+00
6.550000e-02   3.670389e+00
6.600000e-02   3.670389e+00
6.650000e-02   3.670389e+00
6.700000e-02   3.670389e+00
6.750000e-02   3.670389e+00
6.800000e-02   3.670389e+00
6.850000e-02   3.670389e+00
6.900000e-02   3.670389e+00
6.950000e-02   3.670389e+00
7.000000e-02   3.670389e+00
7.050000e-02   3.670389e+00
7.100000e-02   3.670389e+00
7.150000e-02   3.670389e+00
7.200000e-02   3.670389e+00
7.250000e-02   3.670389e+00
7.300000e-02   3.670389e+00
7.350000e-02   3.670389e+00
7.400000e-02   3.670389e+00
7.450000e-02   3.670389e+00
7.500000e-02   3.670389e+00
7.550000e-02   3.670389e+00
7.600000e-02   3.670389e+00
7.650000e-02   3.670389e+00
7.700000e-02   3.670389e+00
7.750000e-02   3.670389e+00
7.800000e-02   3.670389e+00
7.850000e-02   3.670389e+00
7.900000e-02   3.670389e+00
7.950000e-02   3.670389e+00
8.000000e-02   3.670389e+00
8.050000e-02   3.670389e+00
8.100000e-02   3.670389e+00
8.150000e-02   3.670389e+00
8.200000e-02   3.670389e+00
8.250000e-02   3.670389e+00
8.300000e-02   3.670389e+00
8.350000e-02   3.670389e+00
8.400000e-02   3.670389e+00
8.450000e-02   3.670389e+00
8.500000e-02   3.670389e+00
8.550000e-02   3.670389e+00
8.600000e-02   3.670389e+00
8.650000e-02   3.670389e+00
8.700000e-02   3.670389e+00
8.750000e-02   3.670389e+00
8.800000e-02   3.670389e+00
8.850000e-02   3.670389e+00
8.900000e-02   3.670389e+00
8.950000e-02   3.670389e+00
9.000000e-02   3.670389e+00
9.050000e-02   3.670389e+00
9.100000e-02   3.670389e+00
9.150000e-02   3.670389e+00
9.200000e-02   3.670389e+00
9.250000e-02   3.670389e+00
9.300000e-02   3.670389e+00
9.350000e-02   3.670389e+00
9.400000e-02   3.670389e+00
9.450000e-02   3.670389e+00
9.500000e-02   3.670389e+00
9.550000e-02   3.670389e+00
9.600000e-02   3.670389e+00
9.650000e-02   3.670389e+00
9.700000e-02   3.670389e+00
9.750000e-02   3.670389e+00
9.800000e-02   3.670389e+00
9.850000e-02   3.670389e+00
9.900000e-02   3.670389e+00
9.950000e-02   3.670389e+00
1.000000e-01   3.670389e+00
1.005000e-01   3.670389e+00
1.010000e-01   3.670389e+00
1.015000e-01   3.670389e+00
1.020000e-01   3.670389e+00
1.025000e-01   3.670389e+00
1.030000e-01   3.670389e+00
1.035000e-01   3.670389e+00
1.040000e-01   3.670389e+00
1.045000e-01   3.670389e+00
1.050000e-01   3.670389e+00
1.055000e-01   3.670389e+00
1.060000e-01   3.670389e+00
1.065000e-01   3.670389e+00
1.070000e-01   3.670389e+00
1.075000e-01   3.670389e+00
1.080000e-01   3.670389e+00
1.085000e-01   3.670389e+00
1.090000e-01   3.670389e+00
1.095000e-01   3.670389e+00
1.100000e-01   3.670389e+00
1.105000e-01   3.670389e+00
1.110000e-01   3.670389e+00
1.115000e-01   3.670389e+00
1.120000e-01   3.670389e+00
1.125000e-01   3.670389e+00
1.130000e-01   3.670389e+00
1.135000e-01   3.670389e+00
1.140000e-01   3.670389e+00
1.145000e-01   3.670389e+00
1.150000e-01   3.670389e+00
1.155000e-01   3.670389e+00
1.160000e-01   3.670389e+00
1.165000e-01   3.670389e+00
1.170000e-01   3.670389e+00
1.175000e-01   3.670389e+00
1.180000e-01   3.670389e+00
1.185000e-01   3.670389e+00
1.190000e-01   3.670389e+00
1.195000e-01   3.670389e+00
1.200000e-01   3.670389e+00
1.205000e-01   3.670389e+00
1.210000e-01   3.670389e+00
1.215000e-01   3.670389e+00
1.220000e-01   3.670389e+00
1.225000e-01   3.670389e+00
1.230000e-01   3.670389e+00
1.235000e-01   3.670389e+00
1.240000e-01   3.670389e+00
1.245000e-01   3.670389e+00
1.250000e-01   3.670389e+00
1.255000e-01   3.670389e+00
1.260000e-01   3.670389e+00
1.265000e-01   3.670389e+00
1.270000e-01   3.670389e+00
1.275000e-01   3.670389e+00
1.280000e-01   3.670389e+00
1.285000e-01   3.670389e+00
1.290000e-01   3.670389e+00
1.295000e-01   3.670389e+00
1.300000e-01   3.670389e+00
1.305000e-01   3.670389e+00
1.310000e-01   3.670389e+00
1.315000e-01   3.670389e+00
1.320000e-01   3.670389e+00
1.325000e-01   3.670389e+00
1.330000e-01   3.670389e+00
1.335000e-01   3.670389e+00
1.340000e-01   3.670389e+00
1.345000e-01   3.670389e+00
1.350000e-01   3.670389e+00
1.355000e-01   3.670389e+00
1.360000e-01   3.670389e+00
1.365000e-01   3.670389e+00
1.370000e-01   3.670389e+00
1.375000e-01   3.670389e+00
1.380000e-01   3.670389e+00
1.385000e-01   3.670389e+00
1.390000e-01   3.670389e+00
1.395000e-01   3.670389e+00
1.400000e-01   3.670389e+00
1.405000e-01   3.670389e+00
1.410000e-01   3.670389e+00
1.415000e-01   3.670389e+00
1.420000e-01   3.670389e+00
1.425000e-01   3.670389e+00
1.430000e-01   3.670389e+00
1.435000e-01   3.670389e+00
1.440000e-01   3.670389e+00
1.445000e-01   3.670389e+00
1.450000e-01   3.670389e+00
1.455000e-01   3.670389e+00
1.460000e-01   3.670389e+00
1.465000e-01   3.670389e+00
1.470000e-01   3.670389e+00
1.475000e-01   3.670389e+00
1.480000e-01   3.670389e+00
1.485000e-01   3.670389e+00
1.490000e-01   3.670389e+00
1.495000e-01   3.670389e+00
1.500000e-01   3.670389e+00
1.505000e-01   3.670389e+00
1.510000e-01   3.670389e+00
1.515000e-01   3.670389e+00
1.520000e-01   3.670389e+00
1.525000e-01   3.670389e+00
1.530000e-01   3.670389e+00
1.535000e-01   3.670389e+00
1.540000e-01   3.670389e+00
1.545000e-01   3.670389e+00
1.550000e-01   3.670389e+00
1.555000e-01   3.670389e+00
1.560000e-01   3.670389e+00
1.565000e-01   3.670389e+00
1.570000e-01   3.670389e+00
1.575000e-01   3.670389e+00
1.580000e-01   3.670389e+00
1.585000e-01   3.670389e+00
1.590000e-01   3.670389e+00
1.595000e-01   3.670389e+00
1.600000e-01   3.670389e+00
1.605000e-01   3.670389e+00
1.610000e-01   3.670389e+00
1.615000e-01   3.670389e+00
1.620000e-01   3.670389e+00
1.625000e-01   3.670389e+00
1.630000e-01   3.670389e+00
1.635000e-01   3.670389e+00
1.640000e-01   3.670389e+00
1.645000e-01   3.670389e+00
1.650000e-01   3.670389e+00
1.655000e-01   3.670389e+00
1.660000e-01   3.670389e+00
1.665000e-01   3.670389e+00
1.670000e-01   3.670389e+00
1.675000e-01   3.670389e+00
1.680000e-01   3.670389e+00
1.685000e-01   3.670389e+00
1.690000e-01   3.670389e+00
1.695000e-01   3.670389e+00
1.700000e-01   3.670389e+00
1.705000e-01   3.670389e+00
1.710000e-01   3.670389e+00
1.715000e-01   3.670389e+00
1.720000e-01   3.670389e+00
1.725000e-01   3.670389e+00
1.730000e-01   3.670389e+00
1.735000e-01   3.670389e+00
1.740000e-01   3.670389e+00
1.745000e-01   3.670389e+00
1.750000e-01   3.670389e+00
1.755000e-01   3.670389e+00
1.760000e-01   3.670389e+00
1.765000e-01   3.670389e+00
1.770000e-01   3.670389e+00
1.775000e-01   3.670389e+00
1.780000e-01   3.670389e+00
1.785000e-01   3.670389e+00
1.790000e-01   3.670389e+00
1.795000e-01   3.670389e+00
1.800000e-01   3.670389e+00
1.805000e-01   3.670389e+00
1.810000e-01   3.670389e+00
1.815000e-01   3.670389e+00
1.820000e-01   3.670389e+00
1.825000e-01   3.670389e+00
1.830000e-01   3.670389e+00
1.835000e-01   3.670389e+00
1.840000e-01   3.670389e+00
1.845000e-01   3.670389e+00
1.850000e-01   3.670389e+00
1.855000e-01   3.670389e+00
1.860000e-01   3.670389e+00
1.865000e-01   3.670389e+00
1.870000e-01   3.670389e+00
1.875000e-01   3.670389e+00
1.880000e-01   3.670389e+00
1.885000e-01   3.670389e+00
1.890000e-01   3.670389e+00
1.895000e-01   3.670389e+00
1.900000e-01   3.670389e+00
1.905000e-01   3.670389e+00
1.910000e-01   3.670389e+00
1.915000e-01   3.670389e+00
1.920000e-01   3.670389e+00
1.925000e-01   3.670389e+00
1.930000e-01   3.670389e+00
1.935000e-01   3.670389e+00
1.940000e-01   3.670389e+00
1.945000e-01   3.670389e+00
1.950000e-01   3.670389e+00
1.955000e-01   3.670389e+00
1.960000e-01   3.670389e+00
1.965000e-01   3.670389e+00
1.970000e-01   3.670389e+00
1.975000e-01   3.670389e+00
1.980000e-01   3.670389e+00
1.985000e-01   3.670389e+00
1.990000e-01   3.670389e+00
1.995000e-01   3.670389e+00
2.000000e-01   3.670389e+00
2.005000e-01   3.670389e+00
2.010000e-01   3.670389e+00
2.015000e-01   3.670389e+00
2.020000e-01   3.670389e+00
2.025000e-01   3.670389e+00
2.030000e-01   3.670389e+00
2.035000e-01   3.670389e+00
2.040000e-01   3.670389e+00
2.045000e-01   3.670389e+00
2.050000e-01   3.670389e+00
2.055000e-01   3.670389e+00
2.060000e-01   3.670389e+00
2.065000e-01   3.670389e+00
2.070000e-01   3.670389e+00
2.075000e-01   3.670389e+00
2.080000e-01   3.670389e+00
2.085000e-01   3.670389e+00
2.090000e-01   3.670389e+00
2.095000e-01   3.670389e+00
2.100000e-01   3.670389e+00
2.105000e-01   3.670389e+00
2.110000e-01   3.670389e+00
2.115000e-01   3.670389e+00
2.120000e-01   3.670389e+00
2.125000e-01   3.670389e+00
2.130000e-01   3.670389e+00
2.135000e-01   3.670389e+00
2.140000e-01   3.670389e+00
2.145000e-01   3.670389e+00
2.150000e-01   3.670389e+00
2.155000e-01   3.670389e+00
2.160000e-01   3.670389e+00
2.165000e-01   3.670389e+00
2.170000e-01   3.670389e+00
2.175000e-01   3.670389e+00
2.180000e-01   3.670389e+00
2.185000e-01   3.670389e+00
2.190000e-01   3.670389e+00
2.195000e-01   3.670389e+00
2.200000e-01   3.670389e+00
2.205000e-01   3.670389e+00
2.210000e-01   3.670389e+00
2.215000e-01   3.670389e+00
2.220000e-01   3.670389e+00
2.225000e-01   3.670389e+00
2.230000e-01   3.670389e+00
2.235000e-01   3.670389e+00
2.240000e-01   3.670389e+00
2.245000e-01   3.670389e+00
2.250000e-01   3.670389e+00
2.255000e-01   3.670389e+00
2.260000e-01   3.670389e+00
2.265000e-01   3.670389e+00
2.270000e-01   3.670389e+00
2.275000e-01   3.670389e+00
2.280000e-01   3.670389e+00
2.285000e-01   3.670389e+00
2.290000e-01   3.670389e+00
2.295000e-01   3.670389e+00
2.300000e-01   3.670389e+00
2.305000e-01   3.670389e+00
2.310000e-01   3.670389e+00
2.315000e-01   3.670389e+00
2.320000e-01   3.670389e+00
2.325000e-01   3.670389e+00
2.330000e-01   3.670389e+00
2.335000e-01   3.670389e+00
2.340000e-01   3.670389e+00
2.345000e-01   3.670389e+00
2.350000e-01   3.670389e+00
2.355000e-01   3.670389e+00
2.360000e-01   3.670389e+00
2.365000e-01   3.670389e+00
2.370000e-01   3.670389e+00
2.375000e-01   3.670389e+00
2.380000e-01   3.670389e+00
2.385000e-01   3.670389e+00
2.390000e-01   3.670389e+00
2.395000e-01   3.670389e+00
2.400000e-01   3.670389e+00
2.405000e-01   3.670389e+00
2.410000e-01   3.670389e+00
2.415000e-01   3.670389e+00
2.420000e-01   3.670389e+00
2.425000e-01   3.670389e+00
2.430000e-01   3.670389e+00
2.435000e-01   3.670389e+00
2.440000e-01   3.670389e+00
2.445000e-01   3.670389e+00
2.450000e-01   3.670389e+00
2.455000e-01   3.670389e+00
2.460000e-01   3.670389e+00
2.465000e-01   3.670389e+00
2.470000e-01   3.670389e+00
2.475000e-01   3.670389e+00
2.480000e-01   3.670389e+00
2.485000e-01   3.670389e+00
2.490000e-01   3.670389e+00
2.495000e-01   3.670389e+00
2.500000e-01   3.670389e+00
2.505000e-01   3.670389e+00
2.510000e-01   3.670389e+00
2.515000e-01   3.670389e+00
2.520000e-01   3.670389e+00
2.525000e-01   3.670389e+00
2.530000e-01   3.670389e+00
2.535000e-01   3.670389e+00
2.540000e-01   3.670389e+00
2.545000e-01   3.670389e+00
2.550000e-01   3.670389e+00
2.555000e-01   3.670389e+00
2.560000e-01   3.670389e+00
2.565000e-01   3.670389e+00
2.570000e-01   3.670389e+00
2.575000e-01   3.670389e+00
2.580000e-01   3.670389e+00
2.585000e-01   3.670389e+00
2.590000e-01   3.670389e+00
2.595000e-01   3.670389e+00
2.600000e-01   3.670389e+00
2.605000e-01   3.670389e+00
2.610000e-01   3.670389e+00
2.615000e-01   3.670389e+00
2.620000e-01   3.670389e+00
2.625000e-01   3.670389e+00
2.630000e-01   3.670389e+00
2.635000e-01   3.670389e+00
2.640000e-01   3.670389e+00
2.645000e-01   3.670389e+00
2.650000e-01   3.670389e+00
2.655000e-01   3.670389e+00
2.660000e-01   3.670389e+00
2.665000e-01   3.670389e+00
2.670000e-01   3.670389e+00
2.675000e-01   3.670389e+00
2.680000e-01   3.670389e+00
2.685000e-01   3.670389e+00
2.690000e-01   3.670389e+00
2.695000e-01   3.670389e+00
2.700000e-01   3.670389e+00
2.705000e-01   3.670389e+00
2.710000e-01   3.670389e+00
2.715000e-01   3.670389e+00
2.720000e-01   3.670389e+00
2.725000e-01   3.670389e+00
2.730000e-01   3.670389e+00
2.735000e-01   3.670389e+00
2.740000e-01   3.670389e+00
2.745000e-01   3.670389e+00
2.750000e-01   3.670389e+00
2.755000e-01   3.670389e+00
2.760000e-01   3.670389e+00
2.765000e-01   3.670389e+00
2.770000e-01   3.670389e+00
2.775000e-01   3.670389e+00
2.780000e-01   3.670389e+00
2.785000e-01   3.670389e+00
2.790000e-01   3.670389e+00
2.795000e-01   3.670389e+00
2.800000e-01   3.670389e+00
2.805000e-01   3.670389e+00
2.810000e-01   3.670389e+00
2.815000e-01   3.670389e+00
2.820000e-01   3.670389e+00
2.825000e-01   3.670389e+00
2.830000e-01   3.670389e+00
2.835000e-01   3.670389e+00
2.840000e-01   3.670389e+00
2.845000e-01   3.670389e+00
2.850000e-01   3.670389e+00
2.855000e-01   3.670389e+00
2.860000e-01   3.670389e+00
2.865000e-01   3.670389e+00
2.870000e-01   3.670389e+00
2.875000e-01   3.670389e+00
2.880000e-01   3.670389e+00
2.885000e-01   3.670389e+00
2.890000e-01   3.670389e+00
2.895000e-01   3.670389e+00
2.900000e-01   3.670389e+00
2.905000e-01   3.670389e+00
2.910000e-01   3.670389e+00
2.915000e-01   3.670389e+00
2.920000e-01   3.670389e+00
2.925000e-01   3.670389e+00
2.930000e-01   3.670389e+00
2.935000e-01   3.670389e+00
2.940000e-01   3.670389e+00
2.945000e-01   3.670389e+00
2.950000e-01   3.670389e+00
2.955000e-01   3.670389e+00
2.960000e-01   3.670389e+00
2.965000e-01   3.670389e+00
2.970000e-01   3.670389e+00
2.975000e-01   3.670389e+00
2.980000e-01   3.670389e+00
2.985000e-01   3.670389e+00
2.990000e-01   3.670389e+00
2.995000e-01   3.670389e+00
3.000000e-01   3.670389e+00
3.005000e-01   3.670389e+00
3.010000e-01   3.670389e+00
3.015000e-01   3.670389e+00
3.020000e-01   3.670389e+00
3.025000e-01   3.670389e+00
3.030000e-01   3.670389e+00
3.035000e-01   3.670389e+00
3.040000e-01   3.670389e+00
3.045000e-01   3.670389e+00
3.050000e-01   3.670389e+00
3.055000e-01   3.670389e+00
3.060000e-01   3.670389e+00
3.065000e-01   3.670389e+00
3.070000e-01   3.670389e+00
3.075000e-01   3.670389e+00
3.080000e-01   3.670389e+00
3.085000e-01   3.670389e+00
3.090000e-01   3.670389e+00
3.095000e-01   3.670389e+00
3.100000e-01   3.670389e+00
3.105000e-01   3.670389e+00
3.110000e-01   3.670389e+00
3.115000e-01   3.670389e+00
3.120000e-01   3.670389e+00
3.125000e-01   3.670389e+00
3.130000e-01   3.670388e+00
3.135000e-01   3.670388e+00
3.140000e-01   3.670388e+00
3.145000e-01   3.670388e+00
3.150000e-01   3.670388e+00
3.155000e-01   3.670388e+00
3.160000e-01   3.670388e+00
3.165000e-01   3.670388e+00
3.170000e-01   3.670388e+00
3.175000e-01   3.670388e+00
3.180000e-01   3.670388e+00
3.185000e-01   3.670388e+00
3.190000e-01   3.670388e+00
3.195000e-01   3.670388e+00
3.200000e-01   3.670388e+00
3.205000e-01   3.670388e+00
3.210000e-01   3.670388e+00
3.215000e-01   3.670388e+00
3.220000e-01   3.670388e+00
3.225000e-01   3.670388e+00
3.230000e-01   3.670388e+00
3.235000e-01   3.670388e+00
3.240000e-01   3.670388e+00
3.245000e-01   3.670388e+00
3.250000e-01   3.670388e+00
3.255000e-01   3.670388e+00
3.260000e-01   3.670388e+00
3.265000e-01   3.670388e+00
3.270000e-01   3.670388e+00
3.275000e-01   3.670388e+00
3.280000e-01   3.670388e+00
3.285000e-01   3.670388e+00
3.290000e-01   3.670388e+00
3.295000e-01   3.670388e+00
3.300000e-01   3.670388e+00
3.305000e-01   3.670388e+00
3.310000e-01   3.670388e+00
3.315000e-01   3.670388e+00
3.320000e-01   3.670388e+00
3.325000e-01   3.670388e+00
3.330000e-01   3.670388e+00
3.335000e-01   3.670388e+00
3.340000e-01   3.670388e+00
3.345000e-01   3.670388e+00
3.350000e-01   3.670388e+00
3.355000e-01   3.670388e+00
3.360000e-01   3.670388e+00
3.365000e-01   3.670388e+00
3.370000e-01   3.670388e+00
3.375000e-01   3.670388e+00
3.380000e-01   3.670388e+00
3.385000e-01   3.670388e+00
3.390000e-01   3.670388e+00
3.395000e-01   3.670388e+00
3.400000e-01   3.670388e+00
3.405000e-01   3.670388e+00
3.410000e-01   3.670388e+00
3.415000e-01   3.670388e+00
3.420000e-01   3.670388e+00
3.425000e-01   3.670388e+00
3.430000e-01   3.670388e+00
3.435000e-01   3.670388e+00
3.440000e-01   3.670388e+00
3.445000e-01   3.670388e+00
3.450000e-01   3.670388e+00
3.455000e-01   3.670388e+00
3.460000e-01   3.670388e+00
3.465000e-01   3.670388e+00
3.470000e-01   3.670388e+00
3.475000e-01   3.670388e+00
3.480000e-01   3.670388e+00
3.485000e-01   3.670388e+00
3.490000e-01   3.670388e+00
3.495000e-01   3.670388e+00
3.500000e-01   3.670388e+00
3.505000e-01   3.670388e+00
3.510000e-01   3.670388e+00
3.515000e-01   3.670388e+00
3.520000e-01   3.670388e+00
3.525000e-01   3.670388e+00
3.530000e-01   3.670388e+00
3.535000e-01   3.670388e+00
3.540000e-01   3.670388e+00
3.545000e-01   3.670388e+00
3.550000e-01   3.670388e+00
3.555000e-01   3.670388e+00
3.560000e-01   3.670388e+00
3.565000e-01   3.670388e+00
3.570000e-01   3.670388e+00
3.575000e-01   3.670388e+00
3.580000e-01   3.670388e+00
3.585000e-01   3.670388e+00
3.590000e-01   3.670388e+00
3.595000e-01   3.670388e+00
3.600000e-01   3.670388e+00
3.605000e-01   3.670388e+00
3.610000e-01   3.670388e+00
3.615000e-01   3.670388e+00
3.620000e-01   3.670388e+00
3.625000e-01   3.670388e+00
3.630000e-01   3.670388e+00
3.635000e-01   3.670388e+00
3.640000e-01   3.670388e+00
3.645000e-01   3.670388e+00
3.650000e-01   3.670388e+00
3.655000e-01   3.670388e+00
3.660000e-01   3.670388e+00
3.665000e-01   3.670388e+00
3.670000e-01   3.670388e+00
3.675000e-01   3.670388e+00
3.680000e-01   3.670388e+00
3.685000e-01   3.670388e+00
3.690000e-01   3.670388e+00
3.695000e-01   3.670388e+00
3.700000e-01   3.670388e+00
3.705000e-01   3.670388e+00
3.710000e-01   3.670388e+00
3.715000e-01   3.670388e+00
3.720000e-01   3.670388e+00
3.725000e-01   3.670388e+00
3.730000e-01   3.670388e+00
3.735000e-01   3.670388e+00
3.740000e-01   3.670388e+00
3.745000e-01   3.670388e+00
3.750000e-01   3.670388e+00
3.755000e-01   3.670388e+00
3.760000e-01   3.670388e+00
3.765000e-01   3.670388e+00
3.770000e-01   3.670388e+00
3.775000e-01   3.670388e+00
3.780000e-01   3.670388e+00
3.785000e-01   3.670388e+00
3.790000e-01   3.670388e+00
3.795000e-01   3.670388e+00
3.800000e-01   3.670388e+00
3.805000e-01   3.670388e+00
3.810000e-01   3.670388e+00
3.815000e-01   3.670388e+00
3.820000e-01   3.670388e+00
3.825000e-01   3.670388e+00
3.830000e-01   3.670388e+00
3.835000e-01   3.670388e+00
3.840000e-01   3.670388e+00
3.845000e-01   3.670388e+00
3.850000e-01   3.670388e+00
3.855000e-01   3.670388e+00
3.860000e-01   3.670388e+00
3.865000e-01   3.670388e+00
3.870000e-01   3.670388e+00
3.875000e-01   3.670388e+00
3.880000e-01   3.670388e+00
3.885000e-01   3.670388e+00
3.890000e-01   3.670388e+00
3.895000e-01   3.670388e+00
3.900000e-01   3.670388e+00
3.905000e-01   3.670388e+00
3.910000e-01   3.670388e+00
3.915000e-01   3.670388e+00
3.920000e-01   3.670388e+00
3.925000e-01   3.670388e+00
3.930000e-01   3.670388e+00
3.935000e-01   3.670388e+00
3.940000e-01   3.670388e+00
3.945000e-01   3.670388e+00
3.950000e-01   3.670388e+00
3.955000e-01   3.670388e+00
3.960000e-01   3.670388e+00
3.965000e-01   3.670388e+00
3.970000e-01   3.670388e+00
3.975000e-01   3.670388e+00
3.980000e-01   3.670388e+00
3.985000e-01   3.670388e+00
3.990000e-01   3.670388e+00
3.995000e-01   3.670388e+00
4.000000e-01   3.670388e+00
4.005000e-01   3.670388e+00
4.010000e-01   3.670388e+00
4.015000e-01   3.670388e+00
4.020000e-01   3.670388e+00
4.025000e-01   3.670388e+00
4.030000e-01   3.670388e+00
4.035000e-01   3.670388e+00
4.040000e-01   3.670388e+00
4.045000e-01   3.670388e+00
4.050000e-01   3.670388e+00
4.055000e-01   3.670388e+00
4.060000e-01   3.670388e+00
4.065000e-01   3.670388e+00
4.070000e-01   3.670388e+00
4.075000e-01   3.670388e+00
4.080000e-01   3.670388e+00
4.085000e-01   3.670388e+00
4.090000e-01   3.670388e+00
4.095000e-01   3.670388e+00
4.100000e-01   3.670388e+00
4.105000e-01   3.670388e+00
4.110000e-01   3.670388e+00
4.115000e-01   3.670388e+00
4.120000e-01   3.670388e+00
4.125000e-01   3.670388e+00
4.130000e-01   3.670388e+00
4.135000e-01   3.670388e+00
4.140000e-01   3.670388e+00
4.145000e-01   3.670388e+00
4.150000e-01   3.670388e+00
4.155000e-01   3.670388e+00
4.160000e-01   3.670388e+00
4.165000e-01   3.670388e+00
4.170000e-01   3.670388e+00
4.175000e-01   3.670388e+00
4.180000e-01   3.670388e+00
4.185000e-01   3.670388e+00
4.190000e-01   3.670388e+00
4.195000e-01   3.670388e+00
4.200000e-01   3.670388e+00
4.205000e-01   3.670388e+00
4.210000e-01   3.670388e+00
4.215000e-01   3.670388e+00
4.220000e-01   3.670388e+00
4.225000e-01   3.670388e+00
4.230000e-01   3.670388e+00
4.235000e-01   3.670388e+00
4.240000e-01   3.670388e+00
4.245000e-01   3.670388e+00
4.250000e-01   3.670388e+00
4.255000e-01   3.670388e+00
4.260000e-01   3.670388e+00
4.265000e-01   3.670388e+00
4.270000e-01   3.670388e+00
4.275000e-01   3.670388e+00
4.280000e-01   3.670388e+00
4.285000e-01   3.670388e+00
4.290000e-01   3.670388e+00
4.295000e-01   3.670388e+00
4.300000e-01   3.670388e+00
4.305000e-01   3.670388e+00
4.310000e-01   3.670388e+00
4.315000e-01   3.670388e+00
4.320000e-01   3.670388e+00
4.325000e-01   3.670388e+00
4.330000e-01   3.670388e+00
4.335000e-01   3.670388e+00
4.340000e-01   3.670388e+00
4.345000e-01   3.670388e+00
4.350000e-01   3.670388e+00
4.355000e-01   3.670388e+00
4.360000e-01   3.670388e+00
4.365000e-01   3.670388e+00
4.370000e-01   3.670388e+00
4.375000e-01   3.670388e+00
4.380000e-01   3.670388e+00
4.385000e-01   3.670388e+00
4.390000e-01   3.670388e+00
4.395000e-01   3.670388e+00
4.400000e-01   3.670388e+00
4.405000e-01   3.670388e+00
4.410000e-01   3.670388e+00
4.415000e-01   3.670388e+00
4.420000e-01   3.670388e+00
4.425000e-01   3.670388e+00
4.430000e-01   3.670388e+00
4.435000e-01   3.670388e+00
4.440000e-01   3.670388e+00
4.445000e-01   3.670388e+00
4.450000e-01   3.670388e+00
4.455000e-01   3.670388e+00
4.460000e-01   3.670388e+00
4.465000e-01   3.670388e+00
4.470000e-01   3.670388e+00
4.475000e-01   3.670388e+00
4.480000e-01   3.670388e+00
4.485000e-01   3.670388e+00
4.490000e-01   3.670388e+00
4.495000e-01   3.670388e+00
4.500000e-01   3.670388e+00
4.505000e-01   3.670388e+00
4.510000e-01   3.670388e+00
4.515000e-01   3.670388e+00
4.520000e-01   3.670388e+00
4.525000e-01   3.670388e+00
4.530000e-01   3.670388e+00
4.535000e-01   3.670388e+00
4.540000e-01   3.670388e+00
4.545000e-01   3.670388e+00
4.550000e-01   3.670388e+00
4.555000e-01   3.670388e+00
4.560000e-01   3.670388e+00
4.565000e-01   3.670388e+00
4.570000e-01   3.670388e+00
4.575000e-01   3.670388e+00
4.580000e-01   3.670388e+00
4.585000e-01   3.670388e+00
4.590000e-01   3.670388e+00
4.595000e-01   3.670388e+00
4.600000e-01   3.670388e+00
4.605000e-01   3.670388e+00
4.610000e-01   3.670388e+00
4.615000e-01   3.670388e+00
4.620000e-01   3.670388e+00
4.625000e-01   3.670388e+00
4.630000e-01   3.670388e+00
4.635000e-01   3.670388e+00
4.640000e-01   3.670388e+00
4.645000e-01   3.670388e+00
4.650000e-01   3.670388e+00
4.655000e-01   3.670388e+00
4.660000e-01   3.670388e+00
4.665000e-01   3.670388e+00
4.670000e-01   3.670388e+00
4.675000e-01   3.670388e+00
4.680000e-01   3.670388e+00
4.685000e-01   3.670388e+00
4.690000e-01   3.670388e+00
4.695000e-01   3.670388e+00
4.700000e-01   3.670388e+00
4.705000e-01   3.670388e+00
4.710000e-01   3.670388e+00
4.715000e-01   3.670388e+00
4.720000e-01   3.670388e+00
4.725000e-01   3.670388e+00
4.730000e-01   3.670388e+00
4.735000e-01   3.670388e+00
4.740000e-01   3.670388e+00
4.745000e-01   3.670388e+00
4.750000e-01   3.670388e+00
4.755000e-01   3.670388e+00
4.760000e-01   3.670388e+00
4.765000e-01   3.670388e+00
4.770000e-01   3.670388e+00
4.775000e-01   3.670388e+00
4.780000e-01   3.670388e+00
4.785000e-01   3.670388e+00
4.790000e-01   3.670388e+00
4.795000e-01   3.670388e+00
4.800000e-01   3.670388e+00
4.805000e-01   3.670388e+00
4.810000e-01   3.670388e+00
4.815000e-01   3.670388e+00
4.820000e-01   3.670388e+00
4.825000e-01   3.670388e+00
4.830000e-01   3.670388e+00
4.835000e-01   3.670388e+00
4.840000e-01   3.670388e+00
4.845000e-01   3.670388e+00
4.850000e-01   3.670388e+00
4.855000e-01   3.670388e+00
4.860000e-01   3.670388e+00
4.865000e-01   3.670388e+00
4.870000e-01   3.670388e+00
4.875000e-01   3.670388e+00
4.880000e-01   3.670388e+00
4.885000e-01   3.670388e+00
4.890000e-01   3.670388e+00
4.895000e-01   3.670388e+00
4.900000e-01   3.670388e+00
4.905000e-01   3.670388e+00
4.910000e-01   3.670388e+00
4.915000e-01   3.670388e+00
4.920000e-01   3.670388e+00
4.925000e-01   3.670388e+00
4.930000e-01   3.670388e+00
4.935000e-01   3.670388e+00
4.940000e-01   3.670388e+00
4.945000e-01   3.670388e+00
4.950000e-01   3.670388e+00
4.955000e-01   3.670388e+00
4.960000e-01   3.670388e+00
4.965000e-01   3.670388e+00
4.970000e-01   3.670388e+00
4.975000e-01   3.670388e+00
4.980000e-01   3.670388e+00
4.985000e-01   3.670388e+00
4.990000e-01   3.670388e+00
4.995000e-01   3.670388e+00
5.000000e-01   3.670388e+00
5.005000e-01   3.670388e+00
5.010000e-01   3.670388e+00
5.015000e-01   3.670388e+00
5.020000e-01   3.670388e+00
5.025000e-01   3.670388e+00
5.030000e-01   3.670388e+00
5.035000e-01   3.670388e+00
5.040000e-01   3.670388e+00
5.045000e-01   3.670388e+00
5.050000e-01   3.670388e+00
5.055000e-01   3.670388e+00
5.060000e-01   3.670388e+00
5.065000e-01   3.670388e+00
5.070000e-01   3.670388e+00
5.075000e-01   3.670388e+00
5.080000e-01   3.670388e+00
5.085000e-01   3.670388e+00
5.090000e-01   3.670388e+00
5.095000e-01   3.670388e+00
5.100000e-01   3.670388e+00
5.105000e-01   3.670388e+00
5.110000e-01   3.670388e+00
5.115000e-01   3.670388e+00
5.120000e-01   3.670388e+00
5.125000e-01   3.670388e+00
5.130000e-01   3.670388e+00
5.135000e-01   3.670388e+00
5.140000e-01   3.670388e+00
5.145000e-01   3.670388e+00
5.150000e-01   3.670388e+00
5.155000e-01   3.670388e+00
5.160000e-01   3.670388e+00
5.165000e-01   3.670388e+00
5.170000e-01   3.670388e+00
5.175000e-01   3.670388e+00
5.180000e-01   3.670388e+00
5.185000e-01   3.670388e+00
5.190000e-01   3.670388e+00
5.195000e-01   3.670388e+00
5.200000e-01   3.670388e+00
5.205000e-01   3.670388e+00
5.210000e-01   3.670388e+00
5.215000e-01   3.670388e+00
5.220000e-01   3.670388e+00
5.225000e-01   3.670388e+00
5.230000e-01   3.670388e+00
5.235000e-01   3.670388e+00
5.240000e-01   3.670388e+00
5.245000e-01   3.670388e+00
5.250000e-01   3.670388e+00
5.255000e-01   3.670388e+00
5.260000e-01   3.670388e+00
5.265000e-01   3.670388e+00
5.270000e-01   3.670388e+00
5.275000e-01   3.670388e+00
5.280000e-01   3.670388e+00
5.285000e-01   3.670388e+00
5.290000e-01   3.670388e+00
5.295000e-01   3.670388e+00
5.300000e-01   3.670388e+00
5.305000e-01   3.670388e+00
5.310000e-01   3.670388e+00
5.315000e-01   3.670388e+00
5.320000e-01   3.670388e+00
5.325000e-01   3.670388e+00
5.330000e-01   3.670388e+00
5.335000e-01   3.670388e+00
5.340000e-01   3.670388e+00
5.345000e-01   3.670388e+00
5.350000e-01   3.670388e+00
5.355000e-01   3.670388e+00
5.360000e-01   3.670388e+00
5.365000e-01   3.670388e+00
5.370000e-01   3.670388e+00
5.375000e-01   3.670388e+00
5.380000e-01   3.670388e+00
5.385000e-01   3.670388e+00
5.390000e-01   3.670388e+00
5.395000e-01   3.670388e+00
5.400000e-01   3.670388e+00
5.405000e-01   3.670388e+00
5.410000e-01   3.670388e+00
5.415000e-01   3.670388e+00
5.420000e-01   3.670388e+00
5.425000e-01   3.670388e+00
5.430000e-01   3.670388e+00
5.435000e-01   3.670388e+00
5.440000e-01   3.670388e+00
5.445000e-01   3.670388e+00
5.450000e-01   3.670388e+00
5.455000e-01   3.670388e+00
5.460000e-01   3.670388e+00
5.465000e-01   3.670388e+00
5.470000e-01   3.670388e+00
5.475000e-01   3.670388e+00
5.480000e-01   3.670388e+00
5.485000e-01   3.670388e+00
5.490000e-01   3.670388e+00
5.495000e-01   3.670388e+00
5.500000e-01   3.670388e+00
5.505000e-01   3.670388e+00
5.510000e-01   3.670388e+00
5.515000e-01   3.670388e+00
5.520000e-01   3.670388e+00
5.525000e-01   3.670388e+00
5.530000e-01   3.670388e+00
5.535000e-01   3.670388e+00
5.540000e-01   3.670388e+00
5.545000e-01   3.670388e+00
5.550000e-01   3.670388e+00
5.555000e-01   3.670388e+00
5.560000e-01   3.670388e+00
5.565000e-01   3.670388e+00
5.570000e-01   3.670388e+00
5.575000e-01   3.670388e+00
5.580000e-01   3.670388e+00
5.585000e-01   3.670388e+00
5.590000e-01   3.670388e+00
5.595000e-01   3.670388e+00
5.600000e-01   3.670388e+00
5.605000e-01   3.670388e+00
5.610000e-01   3.670388e+00
5.615000e-01   3.670387e+00
5.620000e-01   3.670387e+00
5.625000e-01   3.670387e+00
5.630000e-01   3.670387e+00
5.635000e-01   3.670387e+00
5.640000e-01   3.670387e+00
5.645000e-01   3.670387e+00
5.650000e-01   3.670387e+00
5.655000e-01   3.670387e+00
5.660000e-01   3.670387e+00
5.665000e-01   3.670387e+00
5.670000e-01   3.670387e+00
5.675000e-01   3.670387e+00
5.680000e-01   3.670387e+00
5.685000e-01   3.670387e+00
5.690000e-01   3.670387e+00
5.695000e-01   3.670387e+00
5.700000e-01   3.670387e+00
5.705000e-01   3.670387e+00
5.710000e-01   3.670387e+00
5.715000e-01   3.670387e+00
5.720000e-01   3.670387e+00
5.725000e-01   3.670387e+00
5.730000e-01   3.670387e+00
5.735000e-01   3.670387e+00
5.740000e-01   3.670387e+00
5.745000e-01   3.670387e+00
5.750000e-01   3.670387e+00
5.755000e-01   3.670387e+00
5.760000e-01   3.670387e+00
5.765000e-01   3.670387e+00
5.770000e-01   3.670387e+00
5.775000e-01   3.670387e+00
5.780000e-01   3.670387e+00
5.785000e-01   3.670387e+00
5.790000e-01   3.670387e+00
5.795000e-01   3.670387e+00
5.800000e-01   3.670387e+00
5.805000e-01   3.670387e+00
5.810000e-01   3.670387e+00
5.815000e-01   3.670387e+00
5.820000e-01   3.670387e+00
5.825000e-01   3.670387e+00
5.830000e-01   3.670387e+00
5.835000e-01   3.670387e+00
5.840000e-01   3.670387e+00
5.845000e-01   3.670387e+00
5.850000e-01   3.670387e+00
5.855000e-01   3.670387e+00
5.860000e-01   3.670387e+00
5.865000e-01   3.670387e+00
5.870000e-01   3.670387e+00
5.875000e-01   3.670387e+00
5.880000e-01   3.670387e+00
5.885000e-01   3.670387e+00
5.890000e-01   3.670387e+00
5.895000e-01   3.670387e+00
5.900000e-01   3.670387e+00
5.905000e-01   3.670387e+00
5.910000e-01   3.670387e+00
5.915000e-01   3.670387e+00
5.920000e-01   3.670387e+00
5.925000e-01   3.670387e+00
5.930000e-01   3.670387e+00
5.935000e-01   3.670387e+00
5.940000e-01   3.670387e+00
5.945000e-01   3.670387e+00
5.950000e-01   3.670387e+00
5.955000e-01   3.670387e+00
5.960000e-01   3.670387e+00
5.965000e-01   3.670387e+00
5.970000e-01   3.670387e+00
5.975000e-01   3.670387e+00
5.980000e-01   3.670387e+00
5.985000e-01   3.670387e+00
5.990000e-01   3.670387e+00
5.995000e-01   3.670387e+00
6.000000e-01   3.670387e+00
6.005000e-01   3.670387e+00
6.010000e-01   3.670387e+00
6.015000e-01   3.670387e+00
6.020000e-01   3.670387e+00
6.025000e-01   3.670387e+00
6.030000e-01   3.670387e+00
6.035000e-01   3.670387e+00
6.040000e-01   3.670387e+00
6.045000e-01   3.670387e+00
6.050000e-01   3.670387e+00
6.055000e-01   3.670387e+00
6.060000e-01   3.670387e+00
6.065000e-01   3.670387e+00
6.070000e-01   3.670387e+00
6.075000e-01   3.670387e+00
6.080000e-01   3.670387e+00
6.085000e-01   3.670387e+00
6.090000e-01   3.670387e+00
6.095000e-01   3.670387e+00
6.100000e-01   3.670387e+00
6.105000e-01   3.670387e+00
6.110000e-01   3.670387e+00
6.115000e-01   3.670387e+00
6.120000e-01   3.670387e+00
6.125000e-01   3.670387e+00
6.130000e-01   3.670387e+00
6.135000e-01   3.670387e+00
6.140000e-01   3.670387e+00
6.145000e-01   3.670387e+00
6.150000e-01   3.670387e+00
6.155000e-01   3.670387e+00
6.160000e-01   3.670387e+00
6.165000e-01   3.670387e+00
6.170000e-01   3.670387e+00
6.175000e-01   3.670387e+00
6.180000e-01   3.670387e+00
6.185000e-01   3.670387e+00
6.190000e-01   3.670387e+00
6.195000e-01   3.670387e+00
6.200000e-01   3.670387e+00
6.205000e-01   3.670387e+00
6.210000e-01   3.670387e+00
6.215000e-01   3.670387e+00
6.220000e-01   3.670387e+00
6.225000e-01   3.670387e+00
6.230000e-01   3.670387e+00
6.235000e-01   3.670387e+00
6.240000e-01   3.670387e+00
6.245000e-01   3.670387e+00
6.250000e-01   3.670387e+00
6.255000e-01   3.670387e+00
6.260000e-01   3.670387e+00
6.265000e-01   3.670387e+00
6.270000e-01   3.670387e+00
6.275000e-01   3.670387e+00
6.280000e-01   3.670387e+00
6.285000e-01   3.670387e+00
6.290000e-01   3.670387e+00
6.295000e-01   3.670387e+00
6.300000e-01   3.670387e+00
6.305000e-01   3.670387e+00
6.310000e-01   3.670387e+00
6.315000e-01   3.670387e+00
6.320000e-01   3.670387e+00
6.325000e-01   3.670387e+00
6.330000e-01   3.670387e+00
6.335000e-01   3.670387e+00
6.340000e-01   3.670387e+00
6.345000e-01   3.670387e+00
6.350000e-01   3.670387e+00
6.355000e-01   3.670387e+00
6.360000e-01   3.670387e+00
6.365000e-01   3.670387e+00
6.370000e-01   3.670387e+00
6.375000e-01   3.670387e+00
6.380000e-01   3.670387e+00
6.385000e-01   3.670387e+00
6.390000e-01   3.670387e+00
6.395000e-01   3.670387e+00
6.400000e-01   3.670387e+00
6.405000e-01   3.670387e+00
6.410000e-01   3.670387e+00
6.415000e-01   3.670387e+00
6.420000e-01   3.670387e+00
6.425000e-01   3.670387e+00
6.430000e-01   3.670387e+00
6.435000e-01   3.670387e+00
6.440000e-01   3.670387e+00
6.445000e-01   3.670387e+00
6.450000e-01   3.670387e+00
6.455000e-01   3.670387e+00
6.460000e-01   3.670387e+00
6.465000e-01   3.670387e+00
6.470000e-01   3.670387e+00
6.475000e-01   3.670387e+00
6.480000e-01   3.670387e+00
6.485000e-01   3.670387e+00
6.490000e-01   3.670387e+00
6.495000e-01   3.670387e+00
6.500000e-01   3.670387e+00
6.505000e-01   3.670387e+00
6.510000e-01   3.670387e+00
6.515000e-01   3.670387e+00
6.520000e-01   3.670387e+00
6.525000e-01   3.670387e+00
6.530000e-01   3.670387e+00
6.535000e-01   3.670387e+00
6.540000e-01   3.670387e+00
6.545000e-01   3.670387e+00
6.550000e-01   3.670387e+00
6.555000e-01   3.670387e+00
6.560000e-01   3.670387e+00
6.565000e-01   3.670387e+00
6.570000e-01   3.670387e+00
6.575000e-01   3.670387e+00
6.580000e-01   3.670387e+00
6.585000e-01   3.670387e+00
6.590000e-01   3.670387e+00
6.595000e-01   3.670387e+00
6.600000e-01   3.670387e+00
6.605000e-01   3.670387e+00
6.610000e-01   3.670387e+00
6.615000e-01   3.670387e+00
6.620000e-01   3.670387e+00
6.625000e-01   3.670387e+00
6.630000e-01   3.670387e+00
6.635000e-01   3.670387e+00
6.640000e-01   3.670387e+00
6.645000e-01   3.670387e+00
6.650000e-01   3.670387e+00
6.655000e-01   3.670387e+00
6.660000e-01   3.670387e+00
6.665000e-01   3.670387e+00
6.670000e-01   3.670387e+00
6.675000e-01   3.670387e+00
6.680000e-01   3.670387e+00
6.685000e-01   3.670387e+00
6.690000e-01   3.670387e+00
6.695000e-01   3.670387e+00
6.700000e-01   3.670387e+00
6.705000e-01   3.670387e+00
6.710000e-01   3.670387e+00
6.715000e-01   3.670387e+00
6.720000e-01   3.670387e+00
6.725000e-01   3.670387e+00
6.730000e-01   3.670387e+00
6.735000e-01   3.670387e+00
6.740000e-01   3.670387e+00
6.745000e-01   3.670387e+00
6.750000e-01   3.670387e+00
6.755000e-01   3.670387e+00
6.760000e-01   3.670387e+00
6.765000e-01   3.670387e+00
6.770000e-01   3.670387e+00
6.775000e-01   3.670387e+00
6.780000e-01   3.670387e+00
6.785000e-01   3.670387e+00
6.790000e-01   3.670387e+00
6.795000e-01   3.670387e+00
6.800000e-01   3.670387e+00
6.805000e-01   3.670387e+00
6.810000e-01   3.670387e+00
6.815000e-01   3.670387e+00
6.820000e-01   3.670387e+00
6.825000e-01   3.670387e+00
6.830000e-01   3.670387e+00
6.835000e-01   3.670387e+00
6.840000e-01   3.670387e+00
6.845000e-01   3.670387e+00
6.850000e-01   3.670387e+00
6.855000e-01   3.670387e+00
6.860000e-01   3.670387e+00
6.865000e-01   3.670387e+00
6.870000e-01   3.670387e+00
6.875000e-01   3.670387e+00
6.880000e-01   3.670387e+00
6.885000e-01   3.670387e+00
6.890000e-01   3.670387e+00
6.895000e-01   3.670387e+00
6.900000e-01   3.670387e+00
6.905000e-01   3.670387e+00
6.910000e-01   3.670387e+00
6.915000e-01   3.670387e+00
6.920000e-01   3.670387e+00
6.925000e-01   3.670387e+00
6.930000e-01   3.670387e+00
6.935000e-01   3.670387e+00
6.940000e-01   3.670387e+00
6.945000e-01   3.670387e+00
6.950000e-01   3.670387e+00
6.955000e-01   3.670387e+00
6.960000e-01   3.670387e+00
6.965000e-01   3.670387e+00
6.970000e-01   3.670387e+00
6.975000e-01   3.670387e+00
6.980000e-01   3.670387e+00
6.985000e-01   3.670387e+00
6.990000e-01   3.670387e+00
6.995000e-01   3.670387e+00
7.000000e-01   3.670387e+00
7.005000e-01   3.670387e+00
7.010000e-01   3.670387e+00
7.015000e-01   3.670387e+00
7.020000e-01   3.670387e+00
7.025000e-01   3.670387e+00
7.030000e-01   3.670387e+00
7.035000e-01   3.670387e+00
7.040000e-01   3.670387e+00
7.045000e-01   3.670387e+00
7.050000e-01   3.670387e+00
7.055000e-01   3.670387e+00
7.060000e-01   3.670387e+00
7.065000e-01   3.670387e+00
7.070000e-01   3.670387e+00
7.075000e-01   3.670387e+00
7.080000e-01   3.670387e+00
7.085000e-01   3.670387e+00
7.090000e-01   3.670387e+00
7.095000e-01   3.670387e+00
7.100000e-01   3.670387e+00
7.105000e-01   3.670387e+00
7.110000e-01   3.670387e+00
7.115000e-01   3.670387e+00
7.120000e-01   3.670387e+00
7.125000e-01   3.670387e+00
7.130000e-01   3.670387e+00
7.135000e-01   3.670387e+00
7.140000e-01   3.670387e+00
7.145000e-01   3.670387e+00
7.150000e-01   3.670387e+00
7.155000e-01   3.670387e+00
7.160000e-01   3.670387e+00
7.165000e-01   3.670387e+00
7.170000e-01   3.670387e+00
7.175000e-01   3.670387e+00
7.180000e-01   3.670387e+00
7.185000e-01   3.670387e+00
7.190000e-01   3.670387e+00
7.195000e-01   3.670387e+00
7.200000e-01   3.670387e+00
7.205000e-01   3.670387e+00
7.210000e-01   3.670387e+00
7.215000e-01   3.670387e+00
7.220000e-01   3.670387e+00
7.225000e-01   3.670387e+00
7.230000e-01   3.670387e+00
7.235000e-01   3.670387e+00
7.240000e-01   3.670387e+00
7.245000e-01   3.670387e+00
7.250000e-01   3.670387e+00
7.255000e-01   3.670387e+00
7.260000e-01   3.670387e+00
7.265000e-01   3.670387e+00
7.270000e-01   3.670387e+00
7.275000e-01   3.670387e+00
7.280000e-01   3.670387e+00
7.285000e-01   3.670387e+00
7.290000e-01   3.670387e+00
7.295000e-01   3.670387e+00
7.300000e-01   3.670387e+00
7.305000e-01   3.670387e+00
7.310000e-01   3.670387e+00
7.315000e-01   3.670387e+00
7.320000e-01   3.670387e+00
7.325000e-01   3.670387e+00
7.330000e-01   3.670387e+00
7.335000e-01   3.670387e+00
7.340000e-01   3.670387e+00
7.345000e-01   3.670387e+00
7.350000e-01   3.670387e+00
7.355000e-01   3.670387e+00
7.360000e-01   3.670387e+00
7.365000e-01   3.670387e+00
7.370000e-01   3.670387e+00
7.375000e-01   3.670387e+00
7.380000e-01   3.670387e+00
7.385000e-01   3.670387e+00
7.390000e-01   3.670387e+00
7.395000e-01   3.670387e+00
7.400000e-01   3.670387e+00
7.405000e-01   3.670387e+00
7.410000e-01   3.670387e+00
7.415000e-01   3.670387e+00
7.420000e-01   3.670387e+00
7.425000e-01   3.670387e+00
7.430000e-01   3.670387e+00
7.435000e-01   3.670387e+00
7.440000e-01   3.670387e+00
7.445000e-01   3.670387e+00
7.450000e-01   3.670387e+00
7.455000e-01   3.670387e+00
7.460000e-01   3.670387e+00
7.465000e-01   3.670387e+00
7.470000e-01   3.670387e+00
7.475000e-01   3.670387e+00
7.480000e-01   3.670387e+00
7.485000e-01   3.670387e+00
7.490000e-01   3.670387e+00
7.495000e-01   3.670387e+00
7.500000e-01   3.670387e+00
7.505000e-01   3.670387e+00
7.510000e-01   3.670387e+00
7.515000e-01   3.670387e+00
7.520000e-01   3.670387e+00
7.525000e-01   3.670387e+00
7.530000e-01   3.670387e+00
7.535000e-01   3.670387e+00
7.540000e-01   3.670387e+00
7.545000e-01   3.670387e+00
7.550000e-01   3.670387e+00
7.555000e-01   3.670387e+00
7.560000e-01   3.670387e+00
7.565000e-01   3.670387e+00
7.570000e-01   3.670387e+00
7.575000e-01   3.670387e+00
7.580000e-01   3.670387e+00
7.585000e-01   3.670387e+00
7.590000e-01   3.670387e+00
7.595000e-01   3.670387e+00
7.600000e-01   3.670387e+00
7.605000e-01   3.670387e+00
7.610000e-01   3.670387e+00
7.615000e-01   3.670387e+00
7.620000e-01   3.670387e+00
7.625000e-01   3.670387e+00
7.630000e-01   3.670387e+00
7.635000e-01   3.670387e+00
7.640000e-01   3.670387e+00
7.645000e-01   3.670387e+00
7.650000e-01   3.670387e+00
7.655000e-01   3.670387e+00
7.660000e-01   3.670387e+00
7.665000e-01   3.670387e+00
7.670000e-01   3.670387e+00
7.675000e-01   3.670387e+00
7.680000e-01   3.670387e+00
7.685000e-01   3.670387e+00
7.690000e-01   3.670387e+00
7.695000e-01   3.670387e+00
7.700000e-01   3.670387e+00
7.705000e-01   3.670387e+00
7.710000e-01   3.670387e+00
7.715000e-01   3.670387e+00
7.720000e-01   3.670387e+00
7.725000e-01   3.670386e+00
7.730000e-01   3.670386e+00
7.735000e-01   3.670386e+00
7.740000e-01   3.670386e+00
7.745000e-01   3.670386e+00
7.750000e-01   3.670386e+00
7.755000e-01   3.670386e+00
7.760000e-01   3.670386e+00
7.765000e-01   3.670386e+00
7.770000e-01   3.670386e+00
7.775000e-01   3.670386e+00
7.780000e-01   3.670386e+00
7.785000e-01   3.670386e+00
7.790000e-01   3.670386e+00
7.795000e-01   3.670386e+00
7.800000e-01   3.670386e+00
7.805000e-01   3.670386e+00
7.810000e-01   3.670386e+00
7.815000e-01   3.670386e+00
7.820000e-01   3.670386e+00
7.825000e-01   3.670386e+00
7.830000e-01   3.670386e+00
7.835000e-01   3.670386e+00
7.840000e-01   3.670386e+00
7.845000e-01   3.670386e+00
7.850000e-01   3.670386e+00
7.855000e-01   3.670386e+00
7.860000e-01   3.670386e+00
7.865000e-01   3.670386e+00
7.870000e-01   3.670386e+00
7.875000e-01   3.670386e+00
7.880000e-01   3.670386e+00
7.885000e-01   3.670386e+00
7.890000e-01   3.670386e+00
7.895000e-01   3.670386e+00
7.900000e-01   3.670386e+00
7.905000e-01   3.670386e+00
7.910000e-01   3.670386e+00
7.915000e-01   3.670386e+00
7.920000e-01   3.670386e+00
7.925000e-01   3.670386e+00
7.930000e-01   3.670386e+00
7.935000e-01   3.670386e+00
7.940000e-01   3.670386e+00
7.945000e-01   3.670386e+00
7.950000e-01   3.670386e+00
7.955000e-01   3.670386e+00
7.960000e-01   3.670386e+00
7.965000e-01   3.670386e+00
7.970000e-01   3.670386e+00
7.975000e-01   3.670386e+00
7.980000e-01   3.670386e+00
7.985000e-01   3.670386e+00
7.990000e-01   3.670386e+00
7.995000e-01   3.670386e+00
8.000000e-01   3.670386e+00
8.005000e-01   3.670386e+00
8.010000e-01   3.670386e+00
8.015000e-01   3.670386e+00
8.020000e-01   3.670386e+00
8.025000e-01   3.670386e+00
8.030000e-01   3.670386e+00
8.035000e-01   3.670386e+00
8.040000e-01   3.670386e+00
8.045000e-01   3.670386e+00
8.050000e-01   3.670386e+00
8.055000e-01   3.670386e+00
8.060000e-01   3.670386e+00
8.065000e-01   3.670386e+00
8.070000e-01   3.670386e+00
8.075000e-01   3.670386e+00
8.080000e-01   3.670386e+00
8.085000e-01   3.670386e+00
8.090000e-01   3.670386e+00
8.095000e-01   3.670386e+00
8.100000e-01   3.670386e+00
8.105000e-01   3.670386e+00
8.110000e-01   3.670386e+00
8.115000e-01   3.670386e+00
8.120000e-01   3.670386e+00
8.125000e-01   3.670386e+00
8.130000e-01   3.670386e+00
8.135000e-01   3.670386e+00
8.140000e-01   3.670386e+00
8.145000e-01   3.670386e+00
8.150000e-01   3.670386e+00
8.155000e-01   3.670386e+00
8.160000e-01   3.670386e+00
8.165000e-01   3.670386e+00
8.170000e-01   3.670386e+00
8.175000e-01   3.670386e+00
8.180000e-01   3.670386e+00
8.185000e-01   3.670386e+00
8.190000e-01   3.670386e+00
8.195000e-01   3.670386e+00
8.200000e-01   3.670386e+00
8.205000e-01   3.670386e+00
8.210000e-01   3.670386e+00
8.215000e-01   3.670386e+00
8.220000e-01   3.670386e+00
8.225000e-01   3.670386e+00
8.230000e-01   3.670386e+00
8.235000e-01   3.670386e+00
8.240000e-01   3.670386e+00
8.245000e-01   3.670386e+00
8.250000e-01   3.670386e+00
8.255000e-01   3.670386e+00
8.260000e-01   3.670386e+00
8.265000e-01   3.670386e+00
8.270000e-01   3.670386e+00
8.275000e-01   3.670386e+00
8.280000e-01   3.670386e+00
8.285000e-01   3.670386e+00
8.290000e-01   3.670386e+00
8.295000e-01   3.670386e+00
8.300000e-01   3.670386e+00
8.305000e-01   3.670386e+00
8.310000e-01   3.670386e+00
8.315000e-01   3.670386e+00
8.320000e-01   3.670386e+00
8.325000e-01   3.670386e+00
8.330000e-01   3.670386e+00
8.335000e-01   3.670386e+00
8.340000e-01   3.670386e+00
8.345000e-01   3.670386e+00
8.350000e-01   3.670386e+00
8.355000e-01   3.670386e+00
8.360000e-01   3.670386e+00
8.365000e-01   3.670386e+00
8.370000e-01   3.670386e+00
8.375000e-01   3.670386e+00
8.380000e-01   3.670386e+00
8.385000e-01   3.670386e+00
8.390000e-01   3.670386e+00
8.395000e-01   3.670386e+00
8.400000e-01   3.670386e+00
8.405000e-01   3.670386e+00
8.410000e-01   3.670386e+00
8.415000e-01   3.670386e+00
8.420000e-01   3.670386e+00
8.425000e-01   3.670386e+00
8.430000e-01   3.670386e+00
8.435000e-01   3.670386e+00
8.440000e-01   3.670386e+00
8.445000e-01   3.670386e+00
8.450000e-01   3.670386e+00
8.455000e-01   3.670386e+00
8.460000e-01   3.670386e+00
8.465000e-01   3.670386e+00
8.470000e-01   3.670386e+00
8.475000e-01   3.670386e+00
8.480000e-01   3.670386e+00
8.485000e-01   3.670386e+00
8.490000e-01   3.670386e+00
8.495000e-01   3.670386e+00
8.500000e-01   3.670386e+00
8.505000e-01   3.670386e+00
8.510000e-01   3.670386e+00
8.515000e-01   3.670386e+00
8.520000e-01   3.670386e+00
8.525000e-01   3.670386e+00
8.530000e-01   3.670386e+00
8.535000e-01   3.670386e+00
8.540000e-01   3.670386e+00
8.545000e-01   3.670386e+00
8.550000e-01   3.670386e+00
8.555000e-01   3.670386e+00
8.560000e-01   3.670386e+00
8.565000e-01   3.670386e+00
8.570000e-01   3.670386e+00
8.575000e-01   3.670386e+00
8.580000e-01   3.670386e+00
8.585000e-01   3.670386e+00
8.590000e-01   3.670386e+00
8.595000e-01   3.670386e+00
8.600000e-01   3.670386e+00
8.605000e-01   3.670386e+00
8.610000e-01   3.670386e+00
8.615000e-01   3.670386e+00
8.620000e-01   3.670386e+00
8.625000e-01   3.670386e+00
8.630000e-01   3.670386e+00
8.635000e-01   3.670386e+00
8.640000e-01   3.670386e+00
8.645000e-01   3.670386e+00
8.650000e-01   3.670386e+00
8.655000e-01   3.670386e+00
8.660000e-01   3.670386e+00
8.665000e-01   3.670386e+00
8.670000e-01   3.670386e+00
8.675000e-01   3.670386e+00
8.680000e-01   3.670386e+00
8.685000e-01   3.670386e+00
8.690000e-01   3.670386e+00
8.695000e-01   3.670386e+00
8.700000e-01   3.670386e+00
8.705000e-01   3.670386e+00
8.710000e-01   3.670386e+00
8.715000e-01   3.670386e+00
8.720000e-01   3.670386e+00
8.725000e-01   3.670386e+00
8.730000e-01   3.670386e+00
8.735000e-01   3.670386e+00
8.740000e-01   3.670386e+00
8.745000e-01   3.670386e+00
8.750000e-01   3.670386e+00
8.755000e-01   3.670386e+00
8.760000e-01   3.670386e+00
8.765000e-01   3.670386e+00
8.770000e-01   3.670386e+00
8.775000e-01   3.670386e+00
8.780000e-01   3.670386e+00
8.785000e-01   3.670386e+00
8.790000e-01   3.670386e+00
8.795000e-01   3.670386e+00
8.800000e-01   3.670386e+00
8.805000e-01   3.670386e+00
8.810000e-01   3.670386e+00
8.815000e-01   3.670386e+00
8.820000e-01   3.670386e+00
8.825000e-01   3.670386e+00
8.830000e-01   3.670386e+00
8.835000e-01   3.670386e+00
8.840000e-01   3.670386e+00
8.845000e-01   3.670386e+00
8.850000e-01   3.670386e+00
8.855000e-01   3.670386e+00
8.860000e-01   3.670386e+00
8.865000e-01   3.670386e+00
8.870000e-01   3.670386e+00
8.875000e-01   3.670386e+00
8.880000e-01   3.670386e+00
8.885000e-01   3.670386e+00
8.890000e-01   3.670386e+00
8.895000e-01   3.670386e+00
8.900000e-01   3.670386e+00
8.905000e-01   3.670386e+00
8.910000e-01   3.670386e+00
8.915000e-01   3.670386e+00
8.920000e-01   3.670386e+00
8.925000e-01   3.670386e+00
8.930000e-01   3.670386e+00
8.935000e-01   3.670386e+00
8.940000e-01   3.670386e+00
8.945000e-01   3.670386e+00
8.950000e-01   3.670386e+00
8.955000e-01   3.670386e+00
8.960000e-01   3.670386e+00
8.965000e-01   3.670386e+00
8.970000e-01   3.670386e+00
8.975000e-01   3.670386e+00
8.980000e-01   3.670386e+00
8.985000e-01   3.670386e+00
8.990000e-01   3.670386e+00
8.995000e-01   3.670386e+00
9.000000e-01   3.670386e+00
9.005000e-01   3.670386e+00
9.010000e-01   3.670386e+00
9.015000e-01   3.670386e+00
9.020000e-01   3.670386e+00
9.025000e-01   3.670386e+00
9.030000e-01   3.670386e+00
9.035000e-01   3.670386e+00
9.040000e-01   3.670386e+00
9.045000e-01   3.670386e+00
9.050000e-01   3.670386e+00
9.055000e-01   3.670386e+00
9.060000e-01   3.670386e+00
9.065000e-01   3.670386e+00
9.070000e-01   3.670386e+00
9.075000e-01   3.670386e+00
9.080000e-01   3.670386e+00
9.085000e-01   3.670386e+00
9.090000e-01   3.670386e+00
9.095000e-01   3.670386e+00
9.100000e-01   3.670386e+00
9.105000e-01   3.670386e+00
9.110000e-01   3.670386e+00
9.115000e-01   3.670386e+00
9.120000e-01   3.670386e+00
9.125000e-01   3.670386e+00
9.130000e-01   3.670386e+00
9.135000e-01   3.670386e+00
9.140000e-01   3.670386e+00
9.145000e-01   3.670386e+00
9.150000e-01   3.670386e+00
9.155000e-01   3.670386e+00
9.160000e-01   3.670386e+00
9.165000e-01   3.670386e+00
9.170000e-01   3.670386e+00
9.175000e-01   3.670386e+00
9.180000e-01   3.670386e+00
9.185000e-01   3.670386e+00
9.190000e-01   3.670386e+00
9.195000e-01   3.670386e+00
9.200000e-01   3.670386e+00
9.205000e-01   3.670386e+00
9.210000e-01   3.670386e+00
9.215000e-01   3.670386e+00
9.220000e-01   3.670386e+00
9.225000e-01   3.670386e+00
9.230000e-01   3.670386e+00
9.235000e-01   3.670386e+00
9.240000e-01   3.670386e+00
9.245000e-01   3.670386e+00
9.250000e-01   3.670386e+00
9.255000e-01   3.670386e+00
9.260000e-01   3.670386e+00
9.265000e-01   3.670386e+00
9.270000e-01   3.670386e+00
9.275000e-01   3.670386e+00
9.280000e-01   3.670386e+00
9.285000e-01   3.670386e+00
9.290000e-01   3.670386e+00
9.295000e-01   3.670386e+00
9.300000e-01   3.670386e+00
9.305000e-01   3.670386e+00
9.310000e-01   3.670386e+00
9.315000e-01   3.670386e+00
9.320000e-01   3.670386e+00
9.325000e-01   3.670386e+00
9.330000e-01   3.670386e+00
9.335000e-01   3.670386e+00
9.340000e-01   3.670386e+00
9.345000e-01   3.670386e+00
9.350000e-01   3.670386e+00
9.355000e-01   3.670386e+00
9.360000e-01   3.670386e+00
9.365000e-01   3.670386e+00
9.370000e-01   3.670386e+00
9.375000e-01   3.670386e+00
9.380000e-01   3.670386e+00
9.385000e-01   3.670386e+00
9.390000e-01   3.670386e+00
9.395000e-01   3.670386e+00
9.400000e-01   3.670386e+00
9.405000e-01   3.670386e+00
9.410000e-01   3.670386e+00
9.415000e-01   3.670386e+00
9.420000e-01   3.670386e+00
9.425000e-01   3.670386e+00
9.430000e-01   3.670386e+00
9.435000e-01   3.670386e+00
9.440000e-01   3.670386e+00
9.445000e-01   3.670386e+00
9.450000e-01   3.670386e+00
9.455000e-01   3.670386e+00
9.460000e-01   3.670386e+00
9.465000e-01   3.670386e+00
9.470000e-01   3.670386e+00
9.475000e-01   3.670386e+00
9.480000e-01   3.670386e+00
9.485000e-01   3.670386e+00
9.490000e-01   3.670386e+00
9.495000e-01   3.670386e+00
9.500000e-01   3.670386e+00
9.505000e-01   3.670386e+00
9.510000e-01   3.670386e+00
9.515000e-01   3.670386e+00
9.520000e-01   3.670386e+00
9.525000e-01   3.670386e+00
9.530000e-01   3.670386e+00
9.535000e-01   3.670386e+00
9.540000e-01   3.670386e+00
9.545000e-01   3.670386e+00
9.550000e-01   3.670386e+00
9.555000e-01   3.670386e+00
9.560000e-01   3.670386e+00
9.565000e-01   3.670386e+00
9.570000e-01   3.670386e+00
9.575000e-01   3.670386e+00
9.580000e-01   3.670386e+00
9.585000e-01   3.670386e+00
9.590000e-01   3.670386e+00
9.595000e-01   3.670386e+00
9.600000e-01   3.670386e+00
9.605000e-01   3.670386e+00
9.610000e-01   3.670386e+00
9.615000e-01   3.670386e+00
9.620000e-01   3.670385e+00
9.625000e-01   3.670385e+00
9.630000e-01   3.670385e+00
9.635000e-01   3.670385e+00
9.640000e-01   3.670385e+00
9.645000e-01   3.670385e+00
9.650000e-01   3.670385e+00
9.655000e-01   3.670385e+00
9.660000e-01   3.670385e+00
9.665000e-01   3.670385e+00
9.670000e-01   3.670385e+00
9.675000e-01   3.670385e+00
9.680000e-01   3.670385e+00
9.685000e-01   3.670385e+00
9.690000e-01   3.670385e+00
9.695000e-01   3.670385e+00
9.700000e-01   3.670385e+00
9.705000e-01   3.670385e+00
9.710000e-01   3.670385e+00
9.715000e-01   3.670385e+00
9.720000e-01   3.670385e+00
9.725000e-01   3.670385e+00
9.730000e-01   3.670385e+00
9.735000e-01   3.670385e+00
9.740000e-01   3.670385e+00
9.745000e-01   3.670385e+00
9.750000e-01   3.670385e+00
9.755000e-01   3.670385e+00
9.760000e-01   3.670385e+00
9.765000e-01   3.670385e+00
9.770000e-01   3.670385e+00
9.775000e-01   3.670385e+00
9.780000e-01   3.670385e+00
9.785000e-01   3.670385e+00
9.790000e-01   3.670385e+00
9.795000e-01   3.670385e+00
9.800000e-01   3.670385e+00
9.805000e-01   3.670385e+00
9.810000e-01   3.670385e+00
9.815000e-01   3.670385e+00
9.820000e-01   3.670385e+00
9.825000e-01   3.670385e+00
9.830000e-01   3.670385e+00
9.835000e-01   3.670385e+00
9.840000e-01   3.670385e+00
9.845000e-01   3.670385e+00
9.850000e-01   3.670385e+00
9.855000e-01   3.670385e+00
9.860000e-01   3.670385e+00
9.865000e-01   3.670385e+00
9.870000e-01   3.670385e+00
9.875000e-01   3.670385e+00
9.880000e-01   3.670385e+00
9.885000e-01   3.670385e+00
9.890000e-01   3.670385e+00
9.895000e-01   3.670385e+00
9.900000e-01   3.670385e+00
9.905000e-01   3.670385e+00
9.910000e-01   3.670385e+00
9.915000e-01   3.670385e+00
9.920000e-01   3.670385e+00
9.925000e-01   3.670385e+00
9.930000e-01   3.670385e+00
9.935000e-01   3.670385e+00
9.940000e-01   3.670385e+00
9.945000e-01   3.670385e+00
9.950000e-01   3.670385e+00
9.955000e-01   3.670385e+00
9.960000e-01   3.670385e+00
9.965000e-01   3.670385e+00
9.970000e-01   3.670385e+00
9.975000e-01   3.670385e+00
9.980000e-01   3.670385e+00
9.985000e-01   3.670385e+00
9.990000e-01   3.670385e+00
9.995000e-01   3.670385e+00
1.000000e+00   3.670385e+00
1.000500e+00   3.670385e+00
1.001000e+00   3.670385e+00
1.001500e+00   3.670386e+00
1.002000e+00   3.670386e+00
1.002500e+00   3.670386e+00
1.003000e+00   3.670386e+00
1.003500e+00   3.670386e+00
1.004000e+00   3.670386e+00
1.004500e+00   3.670387e+00
1.005000e+00   3.670387e+00
1.005500e+00   3.670387e+00
1.006000e+00   3.670387e+00
1.006500e+00   3.670388e+00
1.007000e+00   3.670388e+00
1.007500e+00   3.670388e+00
1.008000e+00   3.670389e+00
1.008500e+00   3.670389e+00
1.009000e+00   3.670390e+00
1.009500e+00   3.670390e+00
1.010000e+00   3.670390e+00
1.010500e+00   3.670391e+00
1.011000e+00   3.670392e+00
1.011500e+00   3.670392e+00
1.012000e+00   3.670393e+00
1.012500e+00   3.670393e+00
1.013000e+00   3.670394e+00
1.013500e+00   3.670394e+00
1.014000e+00   3.670395e+00
1.014500e+00   3.670396e+00
1.015000e+00   3.670396e+00
1.015500e+00   3.670397e+00
1.016000e+00   3.670398e+00
1.016500e+00   3.670399e+00
1.017000e+00   3.670400e+00
1.017500e+00   3.670400e+00
1.018000e+00   3.670401e+00
1.018500e+00   3.670402e+00
1.019000e+00   3.670403e+00
1.019500e+00   3.670404e+00
1.020000e+00   3.670405e+00
1.020500e+00   3.670406e+00
1.021000e+00   3.670407e+00
1.021500e+00   3.670408e+00
1.022000e+00   3.670409e+00
1.022500e+00   3.670410e+00
1.023000e+00   3.670411e+00
1.023500e+00   3.670412e+00
1.024000e+00   3.670413e+00
1.024500e+00   3.670414e+00
1.025000e+00   3.670415e+00
1.025500e+00   3.670416e+00
1.026000e+00   3.670418e+00
1.026500e+00   3.670419e+00
1.027000e+00   3.670420e+00
1.027500e+00   3.670421e+00
1.028000e+00   3.670423e+00
1.028500e+00   3.670424e+00
1.029000e+00   3.670425e+00
1.029500e+00   3.670427e+00
1.030000e+00   3.670428e+00
1.030500e+00   3.670430e+00
1.031000e+00   3.670431e+00
1.031500e+00   3.670432e+00
1.032000e+00   3.670434e+00
1.032500e+00   3.670435e+00
1.033000e+00   3.670437e+00
1.033500e+00   3.670438e+00
1.034000e+00   3.670440e+00
1.034500e+00   3.670442e+00
1.035000e+00   3.670443e+00
1.035500e+00   3.670445e+00
1.036000e+00   3.670446e+00
1.036500e+00   3.670448e+00
1.037000e+00   3.670450e+00
1.037500e+00   3.670452e+00
1.038000e+00   3.670453e+00
1.038500e+00   3.670455e+00
1.039000e+00   3.670457e+00
1.039500e+00   3.670459e+00
1.040000e+00   3.670461e+00
1.040500e+00   3.670462e+00
1.041000e+00   3.670464e+00
1.041500e+00   3.670466e+00
1.042000e+00   3.670468e+00
1.042500e+00   3.670470e+00
1.043000e+00   3.670472e+00
1.043500e+00   3.670474e+00
1.044000e+00   3.670476e+00
1.044500e+00   3.670478e+00
1.045000e+00   3.670480e+00
1.045500e+00   3.670482e+00
1.046000e+00   3.670484e+00
1.046500e+00   3.670487e+00
1.047000e+00   3.670489e+00
1.047500e+00   3.670491e+00
1.048000e+00   3.670493e+00
1.048500e+00   3.670495e+00
1.049000e+00   3.670498e+00
1.049500e+00   3.670500e+00
1.050000e+00   3.670502e+00
1.050500e+00   3.670504e+00
1.051000e+00   3.670507e+00
1.051500e+00   3.670509e+00
1.052000e+00   3.670511e+00
1.052500e+00   3.670514e+00
1.053000e+00   3.670516e+00
1.053500e+00   3.670519e+00
1.054000e+00   3.670521e+00
1.054500e+00   3.670524e+00
1.055000e+00   3.670526e+00
1.055500e+00   3.670529e+00
1.056000e+00   3.670531e+00
1.056500e+00   3.670534e+00
1.057000e+00   3.670537e+00
1.057500e+00   3.670539e+00
1.058000e+00   3.670542e+00
1.058500e+00   3.670545e+00
1.059000e+00   3.670547e+00
1.059500e+00   3.670550e+00
1.060000e+00   3.670553e+00
1.060500e+00   3.670555e+00
1.061000e+00   3.670558e+00
1.061500e+00   3.670561e+00
1.062000e+00   3.670564e+00
1.062500e+00   3.670567e+00
1.063000e+00   3.670570e+00
1.063500e+00   3.670573e+00
1.064000e+00   3.670576e+00
1.064500e+00   3.670578e+00
1.065000e+00   3.670581e+00
1.065500e+00   3.670584e+00
1.066000e+00   3.670587e+00
1.066500e+00   3.670590e+00
1.067000e+00   3.670594e+00
1.067500e+00   3.670597e+00
1.068000e+00   3.670600e+00
1.068500e+00   3.670603e+00
1.069000e+00   3.670606e+00
1.069500e+00   3.670609e+00
1.070000e+00   3.670612e+00
1.070500e+00   3.670616e+00
1.071000e+00   3.670619e+00
1.071500e+00   3.670622e+00
1.072000e+00   3.670625e+00
1.072500e+00   3.670629e+00
1.073000e+00   3.670632e+00
1.073500e+00   3.670635e+00
1.074000e+00   3.670639e+00
1.074500e+00   3.670642e+00
1.075000e+00   3.670646e+00
1.075500e+00   3.670649e+00
1.076000e+00   3.670653e+00
1.076500e+00   3.670656e+00
1.077000e+00   3.670660e+00
1.077500e+00   3.670663e+00
1.078000e+00   3.670667e+00
1.078500e+00   3.670670e+00
1.079000e+00   3.670674e+00
1.079500e+00   3.670678e+00
1.080000e+00   3.670681e+00
1.080500e+00   3.670685e+00
1.081000e+00   3.670689e+00
1.081500e+00   3.670692e+00
1.082000e+00   3.670696e+00
1.082500e+00   3.670700e+00
1.083000e+00   3.670704e+00
1.083500e+00   3.670707e+00
1.084000e+00   3.670711e+00
1.084500e+00   3.670715e+00
1.085000e+00   3.670719e+00
1.085500e+00   3.670723e+00
1.086000e+00   3.670727e+00
1.086500e+00   3.670731e+00
1.087000e+00   3.670735e+00
1.087500e+00   3.670739e+00
1.088000e+00   3.670743e+00
1.088500e+00   3.670747e+00
1.089000e+00   3.670751e+00
1.089500e+00   3.670755e+00
1.090000e+00   3.670759e+00
1.090500e+00   3.670763e+00
1.091000e+00   3.670767e+00
1.091500e+00   3.670771e+00
1.092000e+00   3.670776e+00
1.092500e+00   3.670780e+00
1.093000e+00   3.670784e+00
1.093500e+00   3.670788e+00
1.094000e+00   3.670793e+00
1.094500e+00   3.670797e+00
1.095000e+00   3.670801e+00
1.095500e+00   3.670806e+00
1.096000e+00   3.670810e+00
1.096500e+00   3.670814e+00
1.097000e+00   3.670819e+00
1.097500e+00   3.670823e+00
1.098000e+00   3.670828e+00
1.098500e+00   3.670832e+00
1.099000e+00   3.670837e+00
1.099500e+00   3.670841e+00
1.100000e+00   3.670846e+00
1.100500e+00   3.670851e+00
1.101000e+00   3.670855e+00
1.101500e+00   3.670860e+00
1.102000e+00   3.670864e+00
1.102500e+00   3.670869e+00
1.103000e+00   3.670874e+00
1.103500e+00   3.670878e+00
1.104000e+00   3.670883e+00
1.104500e+00   3.670888e+00
1.105000e+00   3.670893e+00
1.105500e+00   3.670898e+00
1.106000e+00   3.670902e+00
1.106500e+00   3.670907e+00
1.107000e+00   3.670912e+00
1.107500e+00   3.670917e+00
1.108000e+00   3.670922e+00
1.108500e+00   3.670927e+00
1.109000e+00   3.670932e+00
1.109500e+00   3.670937e+00
1.110000e+00   3.670942e+00
1.110500e+00   3.670947e+00
1.111000e+00   3.670952e+00
1.111500e+00   3.670957e+00
1.112000e+00   3.670962e+00
1.112500e+00   3.670967e+00
1.113000e+00   3.670972e+00
1.113500e+00   3.670978e+00
1.114000e+00   3.670983e+00
1.114500e+00   3.670988e+00
1.115000e+00   3.670993e+00
1.115500e+00   3.670999e+00
1.116000e+00   3.671004e+00
1.116500e+00   3.671009e+00
1.117000e+00   3.671014e+00
1.117500e+00   3.671020e+00
1.118000e+00   3.671025e+00
1.118500e+00   3.671031e+00
1.119000e+00   3.671036e+00
1.119500e+00   3.671041e+00
1.120000e+00   3.671047e+00
1.120500e+00   3.671052e+00
1.121000e+00   3.671058e+00
1.121500e+00   3.671063e+00
1.122000e+00   3.671069e+00
1.122500e+00   3.671075e+00
1.123000e+00   3.671080e+00
1.123500e+00   3.671086e+00
1.124000e+00   3.671091e+00
1.124500e+00   3.671097e+00
1.125000e+00   3.671103e+00
1.125500e+00   3.671108e+00
1.126000e+00   3.671114e+00
1.126500e+00   3.671120e+00
1.127000e+00   3.671126e+00
1.127500e+00   3.671132e+00
1.128000e+00   3.671137e+00
1.128500e+00   3.671143e+00
1.129000e+00   3.671149e+00
1.129500e+00   3.671155e+00
1.130000e+00   3.671161e+00
1.130500e+00   3.671167e+00
1.131000e+00   3.671173e+00
1.131500e+00   3.671179e+00
1.132000e+00   3.671185e+00
1.132500e+00   3.671191e+00
1.133000e+00   3.671197e+00
1.133500e+00   3.671203e+00
1.134000e+00   3.671209e+00
1.134500e+00   3.671215e+00
1.135000e+00   3.671221e+00
1.135500e+00   3.671227e+00
1.136000e+00   3.671234e+00
1.136500e+00   3.671240e+00
1.137000e+00   3.671246e+00
1.137500e+00   3.671252e+00
1.138000e+00   3.671259e+00
1.138500e+00   3.671265e+00
1.139000e+00   3.671271e+00
1.139500e+00   3.671278e+00
1.140000e+00   3.671284e+00
1.140500e+00   3.671290e+00
1.141000e+00   3.671297e+00
1.141500e+00   3.671303e+00
1.142000e+00   3.671310e+00
1.142500e+00   3.671316e+00
1.143000e+00   3.671323e+00
1.143500e+00   3.671329e+00
1.144000e+00   3.671336e+00
1.144500e+00   3.671342e+00
1.145000e+00   3.671349e+00
1.145500e+00   3.671356e+00
1.146000e+00   3.671362e+00
1.146500e+00   3.671369e+00
1.147000e+00   3.671376e+00
1.147500e+00   3.671382e+00
1.148000e+00   3.671389e+00
1.148500e+00   3.671396e+00
1.149000e+00   3.671402e+00
1.149500e+00   3.671409e+00
1.150000e+00   3.671416e+00
1.150500e+00   3.671423e+00
1.151000e+00   3.671430e+00
1.151500e+00   3.671437e+00
1.152000e+00   3.671444e+00
1.152500e+00   3.671451e+00
1.153000e+00   3.671457e+00
1.153500e+00   3.671464e+00
1.154000e+00   3.671471e+00
1.154500e+00   3.671478e+00
1.155000e+00   3.671486e+00
1.155500e+00   3.671493e+00
1.156000e+00   3.671500e+00
1.156500e+00   3.671507e+00
1.157000e+00   3.671514e+00
1.157500e+00   3.671521e+00
1.158000e+00   3.671528e+00
1.158500e+00   3.671535e+00
1.159000e+00   3.671543e+00
1.159500e+00   3.671550e+00
1.160000e+00   3.671557e+00
1.160500e+00   3.671564e+00
1.161000e+00   3.671572e+00
1.161500e+00   3.671579e+00
1.162000e+00   3.671586e+00
1.162500e+00   3.671594e+00
1.163000e+00   3.671601e+00
1.163500e+00   3.671609e+00
1.164000e+00   3.671616e+00
1.164500e+00   3.671624e+00
1.165000e+00   3.671631e+00
1.165500e+00   3.671639e+00
1.166000e+00   3.671646e+00
1.166500e+00   3.671654e+00
1.167000e+00   3.671661e+00
1.167500e+00   3.671669e+00
1.168000e+00   3.671677e+00
1.168500e+00   3.671684e+00
1.169000e+00   3.671692e+00
1.169500e+00   3.671700e+00
1.170000e+00   3.671707e+00
1.170500e+00   3.671715e+00
1.171000e+00   3.671723e+00
1.171500e+00   3.671731e+00
1.172000e+00   3.671738e+00
1.172500e+00   3.671746e+00
1.173000e+00   3.671754e+00
1.173500e+00   3.671762e+00
1.174000e+00   3.671770e+00
1.174500e+00   3.671778e+00
1.175000e+00   3.671786e+00
1.175500e+00   3.671794e+00
1.176000e+00   3.671802e+00
1.176500e+00   3.671810e+00
1.177000e+00   3.671818e+00
1.177500e+00   3.671826e+00
1.178000e+00   3.671834e+00
1.178500e+00   3.671842e+00
1.179000e+00   3.671850e+00
1.179500e+00   3.671858e+00
1.180000e+00   3.671866e+00
1.180500e+00   3.671875e+00
1.181000e+00   3.671883e+00
1.181500e+00   3.671891e+00
1.182000e+00   3.671899e+00
1.182500e+00   3.671908e+00
1.183000e+00   3.671916e+00
1.183500e+00   3.671924e+00
1.184000e+00   3.671932e+00
1.184500e+00   3.671941e+00
1.185000e+00   3.671949e+00
1.185500e+00   3.671958e+00
1.186000e+00   3.671966e+00
1.186500e+00   3.671975e+00
1.187000e+00   3.671983e+00
1.187500e+00   3.671992e+00
1.188000e+00   3.672000e+00
1.188500e+00   3.672009e+00
1.189000e+00   3.672017e+00
1.189500e+00   3.672026e+00
1.190000e+00   3.672034e+00
1.190500e+00   3.672043e+00
1.191000e+00   3.672052e+00
1.191500e+00   3.672060e+00
1.192000e+00   3.672069e+00
1.192500e+00   3.672078e+00
1.193000e+00   3.672087e+00
1.193500e+00   3.672095e+00
1.194000e+00   3.672104e+00
1.194500e+00   3.672113e+00
1.195000e+00   3.672122e+00
1.195500e+00   3.672131e+00
1.196000e+00   3.672140e+00
1.196500e+00   3.672148e+00
1.197000e+00   3.672157e+00
1.197500e+00   3.672166e+00
1.198000e+00   3.672175e+00
1.198500e+00   3.672184e+00
1.199000e+00   3.672193e+00
1.199500e+00   3.672202e+00
1.200000e+00   3.672211e+00
1.200500e+00   3.672220e+00
1.201000e+00   3.672230e+00
1.201500e+00   3.672239e+00
1.202000e+00   3.672248e+00
1.202500e+00   3.672257e+00
1.203000e+00   3.672266e+00
1.203500e+00   3.672275e+00
1.204000e+00   3.672285e+00
1.204500e+00   3.672294e+00
1.205000e+00   3.672303e+00
1.205500e+00   3.672313e+00
1.206000e+00   3.672322e+00
1.206500e+00   3.672331e+00
1.207000e+00   3.672341e+00
1.207500e+00   3.672350e+00
1.208000e+00   3.672359e+00
1.208500e+00   3.672369e+00
1.209000e+00   3.672378e+00
1.209500e+00   3.672388e+00
1.210000e+00   3.672397e+00
1.210500e+00   3.672407e+00
1.211000e+00   3.672416e+00
1.211500e+00   3.672426e+00
1.212000e+00   3.672436e+00
1.212500e+00   3.672445e+00
1.213000e+00   3.672455e+00
1.213500e+00   3.672465e+00
1.214000e+00   3.672474e+00
1.214500e+00   3.672484e+00
1.215000e+00   3.672494e+00
1.215500e+00   3.672503e+00
1.216000e+00   3.672513e+00
1.216500e+00   3.672523e+00
1.217000e+00   3.672533e+00
1.217500e+00   3.672543e+00
1.218000e+00   3.672553e+00
1.218500e+00   3.672562e+00
1.219000e+00   3.672572e+00
1.219500e+00   3.672582e+00
1.220000e+00   3.672592e+00
1.220500e+00   3.672602e+00
1.221000e+00   3.672612e+00
1.221500e+00   3.672622e+00
1.222000e+00   3.672632e+00
1.222500e+00   3.672642e+00
1.223000e+00   3.672652e+00
1.223500e+00   3.672663e+00
1.224000e+00   3.672673e+00
1.224500e+00   3.672683e+00
1.225000e+00   3.672693e+00
1.225500e+00   3.672703e+00
1.226000e+00   3.672713e+00
1.226500e+00   3.672724e+00
1.227000e+00   3.672734e+00
1.227500e+00   3.672744e+00
1.228000e+00   3.672755e+00
1.228500e+00   3.672765e+00
1.229000e+00   3.672775e+00
1.229500e+00   3.672786e+00
1.230000e+00   3.672796e+00
1.230500e+00   3.672806e+00
1.231000e+00   3.672817e+00
1.231500e+00   3.672827e+00
1.232000e+00   3.672838e+00
1.232500e+00   3.672848e+00
1.233000e+00   3.672859e+00
1.233500e+00   3.672869e+00
1.234000e+00   3.672880e+00
1.234500e+00   3.672891e+00
1.235000e+00   3.672901e+00
1.235500e+00   3.672912e+00
1.236000e+00   3.672923e+00
1.236500e+00   3.672933e+00
1.237000e+00   3.672944e+00
1.237500e+00   3.672955e+00
1.238000e+00   3.672965e+00
1.238500e+00   3.672976e+00
1.239000e+00   3.672987e+00
1.239500e+00   3.672998e+00
1.240000e+00   3.673009e+00
1.240500e+00   3.673020e+00
1.241000e+00   3.673030e+00
1.241500e+00   3.673041e+00
1.242000e+00   3.673052e+00
1.242500e+00   3.673063e+00
1.243000e+00   3.673074e+00
1.243500e+00   3.673085e+00
1.244000e+00   3.673096e+00
1.244500e+00   3.673107e+00
1.245000e+00   3.673118e+00
1.245500e+00   3.673129e+00
1.246000e+00   3.673141e+00
1.246500e+00   3.673152e+00
1.247000e+00   3.673163e+00
1.247500e+00   3.673174e+00
1.248000e+00   3.673185e+00
1.248500e+00   3.673196e+00
1.249000e+00   3.673208e+00
1.249500e+00   3.673219e+00
1.250000e+00   3.673230e+00
1.250500e+00   3.673242e+00
1.251000e+00   3.673253e+00
1.251500e+00   3.673264e+00
1.252000e+00   3.673276e+00
1.252500e+00   3.673287e+00
1.253000e+00   3.673298e+00
1.253500e+00   3.673310e+00
1.254000e+00   3.673321e+00
1.254500e+00   3.673333e+00
1.255000e+00   3.673344e+00
1.255500e+00   3.673356e+00
1.256000e+00   3.673367e+00
1.256500e+00   3.673379e+00
1.257000e+00   3.673391e+00
1.257500e+00   3.673402e+00
1.258000e+00   3.673414e+00
1.258500e+00   3.673426e+00
1.259000e+00   3.673437e+00
1.259500e+00   3.673449e+00
1.260000e+00   3.673461e+00
1.260500e+00   3.673472e+00
1.261000e+00   3.673484e+00
1.261500e+00   3.673496e+00
1.262000e+00   3.673508e+00
1.262500e+00   3.673520e+00
1.263000e+00   3.673531e+00
1.263500e+00   3.673543e+00
1.264000e+00   3.673555e+00
1.264500e+00   3.673567e+00
1.265000e+00   3.673579e+00
1.265500e+00   3.673591e+00
1.266000e+00   3.673603e+00
1.266500e+00   3.673615e+00
1.267000e+00   3.673627e+00
1.267500e+00   3.673639e+00
1.268000e+00   3.673651e+00
1.268500e+00   3.673663e+00
1.269000e+00   3.673676e+00
1.269500e+00   3.673688e+00
1.270000e+00   3.673700e+00
1.270500e+00   3.673712e+00
1.271000e+00   3.673724e+00
1.271500e+00   3.673737e+00
1.272000e+00   3.673749e+00
1.272500e+00   3.673761e+00
1.273000e+00   3.673773e+00
1.273500e+00   3.673786e+00
1.274000e+00   3.673798e+00
1.274500e+00   3.673810e+00
1.275000e+00   3.673823e+00
1.275500e+00   3.673835e+00
1.276000e+00   3.673848e+00
1.276500e+00   3.673860e+00
1.277000e+00   3.673873e+00
1.277500e+00   3.673885e+00
1.278000e+00   3.673898e+00
1.278500e+00   3.673910e+00
1.279000e+00   3.673923e+00
1.279500e+00   3.673935e+00
1.280000e+00   3.673948e+00
1.280500e+00   3.673961e+00
1.281000e+00   3.673973e+00
1.281500e+00   3.673986e+00
1.282000e+00   3.673999e+00
1.282500e+00   3.674011e+00
1.283000e+00   3.674024e+00
1.283500e+00   3.674037e+00
1.284000e+00   3.674050e+00
1.284500e+00   3.674062e+00
1.285000e+00   3.674075e+00
1.285500e+00   3.674088e+00
1.286000e+00   3.674101e+00
1.286500e+00   3.674114e+00
1.287000e+00   3.674127e+00
1.287500e+00   3.674140e+00
1.288000e+00   3.674153e+00
1.288500e+00   3.674166e+00
1.289000e+00   3.674179e+00
1.289500e+00   3.674192e+00
1.290000e+00   3.674205e+00
1.290500e+00   3.674218e+00
1.291000e+00   3.674231e+00
1.291500e+00   3.674244e+00
1.292000e+00   3.674257e+00
1.292500e+00   3.674270e+00
1.293000e+00   3.674284e+00
1.293500e+00   3.674297e+00
1.294000e+00   3.674310e+00
1.294500e+00   3.674323e+00
1.295000e+00   3.674337e+00
1.295500e+00   3.674350e+00
1.296000e+00   3.674363e+00
1.296500e+00   3.674376e+00
1.297000e+00   3.674390e+00
1.297500e+00   3.674403e+00
1.298000e+00   3.674417e+00
1.298500e+00   3.674430e+00
1.299000e+00   3.674443e+00
1.299500e+00   3.674457e+00
1.300000e+00   3.674470e+00
1.300500e+00   3.674484e+00
1.301000e+00   3.674498e+00
1.301500e+00   3.674511e+00
1.302000e+00   3.674525e+00
1.302500e+00   3.674538e+00
1.303000e+00   3.674552e+00
1.303500e+00   3.674566e+00
1.304000e+00   3.674579e+00
1.304500e+00   3.674593e+00
1.305000e+00   3.674607e+00
1.305500e+00   3.674620e+00
1.306000e+00   3.674634e+00
1.306500e+00   3.674648e+00
1.307000e+00   3.674662e+00
1.307500e+00   3.674675e+00
1.308000e+00   3.674689e+00
1.308500e+00   3.674703e+00
1.309000e+00   3.674717e+00
1.309500e+00   3.674731e+00
1.310000e+00   3.674745e+00
1.310500e+00   3.674759e+00
1.311000e+00   3.674773e+00
1.311500e+00   3.674787e+00
1.312000e+00   3.674801e+00
1.312500e+00   3.674815e+00
1.313000e+00   3.674829e+00
1.313500e+00   3.674843e+00
1.314000e+00   3.674857e+00
1.314500e+00   3.674871e+00
1.315000e+00   3.674885e+00
1.315500e+00   3.674899e+00
1.316000e+00   3.674914e+00
1.316500e+00   3.674928e+00
1.317000e+00   3.674942e+00
1.317500e+00   3.674956e+00
1.318000e+00   3.674971e+00
1.318500e+00   3.674985e+00
1.319000e+00   3.674999e+00
1.319500e+00   3.675014e+00
1.320000e+00   3.675028e+00
1.320500e+00   3.675042e+00
1.321000e+00   3.675057e+00
1.321500e+00   3.675071e+00
1.322000e+00   3.675086e+00
1.322500e+00   3.675100e+00
1.323000e+00   3.675115e+00
1.323500e+00   3.675129e+00
1.324000e+00   3.675144e+00
1.324500e+00   3.675158e+00
1.325000e+00   3.675173e+00
1.325500e+00   3.675187e+00
1.326000e+00   3.675202e+00
1.326500e+00   3.675217e+00
1.327000e+00   3.675231e+00
1.327500e+00   3.675246e+00
1.328000e+00   3.675261e+00
1.328500e+00   3.675275e+00
1.329000e+00   3.675290e+00
1.329500e+00   3.675305e+00
1.330000e+00   3.675320e+00
1.330500e+00   3.675335e+00
1.331000e+00   3.675349e+00
1.331500e+00   3.675364e+00
1.332000e+00   3.675379e+00
1.332500e+00   3.675394e+00
1.333000e+00   3.675409e+00
1.333500e+00   3.675424e+00
1.334000e+00   3.675439e+00
1.334500e+00   3.675454e+00
1.335000e+00   3.675469e+00
1.335500e+00   3.675484e+00
1.336000e+00   3.675499e+00
1.336500e+00   3.675514e+00
1.337000e+00   3.675529e+00
1.337500e+00   3.675544e+00
1.338000e+00   3.675560e+00
1.338500e+00   3.675575e+00
1.339000e+00   3.675590e+00
1.339500e+00   3.675605e+00
1.340000e+00   3.675620e+00
1.340500e+00   3.675636e+00
1.341000e+00   3.675651e+00
1.341500e+00   3.675666e+00
1.342000e+00   3.675681e+00
1.342500e+00   3.675697e+00
1.343000e+00   3.675712e+00
1.343500e+00   3.675728e+00
1.344000e+00   3.675743e+00
1.344500e+00   3.675758e+00
1.345000e+00   3.675774e+00
1.345500e+00   3.675789e+00
1.346000e+00   3.675805e+00
1.346500e+00   3.675820e+00
1.347000e+00   3.675836e+00
1.347500e+00   3.675851e+00
1.348000e+00   3.675867e+00
1.348500e+00   3.675883e+00
1.349000e+00   3.675898e+00
1.349500e+00   3.675914e+00
1.350000e+00   3.675930e+00
1.350500e+00   3.675945e+00
1.351000e+00   3.675961e+00
1.351500e+00   3.675977e+00
1.352000e+00   3.675992e+00
1.352500e+00   3.676008e+00
1.353000e+00   3.676024e+00
1.353500e+00   3.676040e+00
1.354000e+00   3.676056e+00
1.354500e+00   3.676071e+00
1.355000e+00   3.676087e+00
1.355500e+00   3.676103e+00
1.356000e+00   3.676119e+00
1.356500e+00   3.676135e+00
1.357000e+00   3.676151e+00
1.357500e+00   3.676167e+00
1.358000e+00   3.676183e+00
1.358500e+00   3.676199e+00
1.359000e+00   3.676215e+00
1.359500e+00   3.676231e+00
1.360000e+00   3.676247e+00
1.360500e+00   3.676263e+00
1.361000e+00   3.676280e+00
1.361500e+00   3.676296e+00
1.362000e+00   3.676312e+00
1.362500e+00   3.676328e+00
1.363000e+00   3.676344e+00
1.363500e+00   3.676361e+00
1.364000e+00   3.676377e+00
1.364500e+00   3.676393e+00
1.365000e+00   3.676409e+00
1.365500e+00   3.676426e+00
1.366000e+00   3.676442e+00
1.366500e+00   3.676459e+00
1.367000e+00   3.676475e+00
1.367500e+00   3.676491e+00
1.368000e+00   3.676508e+00
1.368500e+00   3.676524e+00
1.369000e+00   3.676541e+00
1.369500e+00   3.676557e+00
1.370000e+00   3.676574e+00
1.370500e+00   3.676590e+00
1.371000e+00   3.676607e+00
1.371500e+00   3.676623e+00
1.372000e+00   3.676640e+00
1.372500e+00   3.676657e+00
1.373000e+00   3.676673e+00
1.373500e+00   3.676690e+00
1.374000e+00   3.676707e+00
1.374500e+00   3.676723e+00
1.375000e+00   3.676740e+00
1.375500e+00   3.676757e+00
1.376000e+00   3.676774e+00
1.376500e+00   3.676791e+00
1.377000e+00   3.676807e+00
1.377500e+00   3.676824e+00
1.378000e+00   3.676841e+00
1.378500e+00   3.676858e+00
1.379000e+00   3.676875e+00
1.379500e+00   3.676892e+00
1.380000e+00   3.676909e+00
1.380500e+00   3.676926e+00
1.381000e+00   3.676943e+00
1.381500e+00   3.676960e+00
1.382000e+00   3.676977e+00
1.382500e+00   3.676994e+00
1.383000e+00   3.677011e+00
1.383500e+00   3.677028e+00
1.384000e+00   3.677045e+00
1.384500e+00   3.677062e+00
1.385000e+00   3.677079e+00
1.385500e+00   3.677097e+00
1.386000e+00   3.677114e+00
1.386500e+00   3.677131e+00
1.387000e+00   3.677148e+00
1.387500e+00   3.677166e+00
1.388000e+00   3.677183e+00
1.388500e+00   3.677200e+00
1.389000e+00   3.677218e+00
1.389500e+00   3.677235e+00
1.390000e+00   3.677252e+00
1.390500e+00   3.677270e+00
1.391000e+00   3.677287e+00
1.391500e+00   3.677305e+00
1.392000e+00   3.677322e+00
1.392500e+00   3.677340e+00
1.393000e+00   3.677357e+00
1.393500e+00   3.677375e+00
1.394000e+00   3.677392e+00
1.394500e+00   3.677410e+00
1.395000e+00   3.677427e+00
1.395500e+00   3.677445e+00
1.396000e+00   3.677463e+00
1.396500e+00   3.677480e+00
1.397000e+00   3.677498e+00
1.397500e+00   3.677516e+00
1.398000e+00   3.677533e+00
1.398500e+00   3.677551e+00
1.399000e+00   3.677569e+00
1.399500e+00   3.677587e+00
1.400000e+00   3.677604e+00
1.400500e+00   3.677622e+00
1.401000e+00   3.677640e+00
1.401500e+00   3.677658e+00
1.402000e+00   3.677676e+00
1.402500e+00   3.677694e+00
1.403000e+00   3.677712e+00
1.403500e+00   3.677730e+00
1.404000e+00   3.677748e+00
1.404500e+00   3.677766e+00
1.405000e+00   3.677784e+00
1.405500e+00   3.677802e+00
1.406000e+00   3.677820e+00
1.406500e+00   3.677838e+00
1.407000e+00   3.677856e+00
1.407500e+00   3.677874e+00
1.408000e+00   3.677892e+00
1.408500e+00   3.677910e+00
1.409000e+00   3.677929e+00
1.409500e+00   3.677947e+00
1.410000e+00   3.677965e+00
1.410500e+00   3.677983e+00
1.411000e+00   3.678002e+00
1.411500e+00   3.678020e+00
1.412000e+00   3.678038e+00
1.412500e+00   3.678056e+00
1.413000e+00   3.678075e+00
1.413500e+00   3.678093e+00
1.414000e+00   3.678112e+00
1.414500e+00   3.678130e+00
1.415000e+00   3.678148e+00
1.415500e+00   3.678167e+00
1.416000e+00   3.678185e+00
1.416500e+00   3.678204e+00
1.417000e+00   3.678222e+00
1.417500e+00   3.678241e+00
1.418000e+00   3.678260e+00
1.418500e+00   3.678278e+00
1.419000e+00   3.678297e+00
1.419500e+00   3.678315e+00
1.420000e+00   3.678334e+00
1.420500e+00   3.678353e+00
1.421000e+00   3.678371e+00
1.421500e+00   3.678390e+00
1.422000e+00   3.678409e+00
1.422500e+00   3.678428e+00
1.423000e+00   3.678446e+00
1.423500e+00   3.678465e+00
1.424000e+00   3.678484e+00
1.424500e+00   3.678503e+00
1.425000e+00   3.678522e+00
1.425500e+00   3.678541e+00
1.426000e+00   3.678559e+00
1.426500e+00   3.678578e+00
1.427000e+00   3.678597e+00
1.427500e+00   3.678616e+00
1.428000e+00   3.678635e+00
1.428500e+00   3.678654e+00
1.429000e+00   3.678673e+00
1.429500e+00   3.678692e+00
1.430000e+00   3.678712e+00
1.430500e+00   3.678731e+00
1.431000e+00   3.678750e+00
1.431500e+00   3.678769e+00
1.432000e+00   3.678788e+00
1.432500e+00   3.678807e+00
1.433000e+00   3.678826e+00
1.433500e+00   3.678846e+00
1.434000e+00   3.678865e+00
1.434500e+00   3.678884e+00
1.435000e+00   3.678903e+00
1.435500e+00   3.678923e+00
1.436000e+00   3.678942e+00
1.436500e+00   3.678961e+00
1.437000e+00   3.678981e+00
1.437500e+00   3.679000e+00
1.438000e+00   3.679020e+00
1.438500e+00   3.679039e+00
1.439000e+00   3.679058e+00
1.439500e+00   3.679078e+00
1.440000e+00   3.679097e+00
1.440500e+00   3.679117e+00
1.441000e+00   3.679136e+00
1.441500e+00   3.679156e+00
1.442000e+00   3.679176e+00
1.442500e+00   3.679195e+00
1.443000e+00   3.679215e+00
1.443500e+00   3.679234e+00
1.444000e+00   3.679254e+00
1.444500e+00   3.679274e+00
1.445000e+00   3.679293e+00
1.445500e+00   3.679313e+00
1.446000e+00   3.679333e+00
1.446500e+00   3.679353e+00
1.447000e+00   3.679372e+00
1.447500e+00   3.679392e+00
1.448000e+00   3.679412e+00
1.448500e+00   3.679432e+00
1.449000e+00   3.679452e+00
1.449500e+00   3.679472e+00
1.450000e+00   3.679492e+00
1.450500e+00   3.679512e+00
1.451000e+00   3.679532e+00
1.451500e+00   3.679552e+00
1.452000e+00   3.679571e+00
1.452500e+00   3.679592e+00
1.453000e+00   3.679612e+00
1.453500e+00   3.679632e+00
1.454000e+00   3.679652e+00
1.454500e+00   3.679672e+00
1.455000e+00   3.679692e+00
1.455500e+00   3.679712e+00
1.456000e+00   3.679732e+00
1.456500e+00   3.679752e+00
1.457000e+00   3.679773e+00
1.457500e+00   3.679793e+00
1.458000e+00   3.679813e+00
1.458500e+00   3.679833e+00
1.459000e+00   3.679854e+00
1.459500e+00   3.679874e+00
1.460000e+00   3.679894e+00
1.460500e+00   3.679915e+00
1.461000e+00   3.679935e+00
1.461500e+00   3.679955e+00
1.462000e+00   3.679976e+00
1.462500e+00   3.679996e+00
1.463000e+00   3.680017e+00
1.463500e+00   3.680037e+00
1.464000e+00   3.680058e+00
1.464500e+00   3.680078e+00
1.465000e+00   3.680099e+00
1.465500e+00   3.680119e+00
1.466000e+00   3.680140e+00
1.466500e+00   3.680160e+00
1.467000e+00   3.680181e+00
1.467500e+00   3.680202e+00
1.468000e+00   3.680222e+00
1.468500e+00   3.680243e+00
1.469000e+00   3.680264e+00
1.469500e+00   3.680284e+00
1.470000e+00   3.680305e+00
1.470500e+00   3.680326e+00
1.471000e+00   3.680347e+00
1.471500e+00   3.680367e+00
1.472000e+00   3.680388e+00
1.472500e+00   3.680409e+00
1.473000e+00   3.680430e+00
1.473500e+00   3.680451e+00
1.474000e+00   3.680472e+00
1.474500e+00   3.680493e+00
1.475000e+00   3.680514e+00
1.475500e+00   3.680535e+00
1.476000e+00   3.680556e+00
1.476500e+00   3.680577e+00
1.477000e+00   3.680598e+00
1.477500e+00   3.680619e+00
1.478000e+00   3.680640e+00
1.478500e+00   3.680661e+00
1.479000e+00   3.680682e+00
1.479500e+00   3.680703e+00
1.480000e+00   3.680724e+00
1.480500e+00   3.680745e+00
1.481000e+00   3.680767e+00
1.481500e+00   3.680788e+00
1.482000e+00   3.680809e+00
1.482500e+00   3.680830e+00
1.483000e+00   3.680852e+00
1.483500e+00   3.680873e+00
1.484000e+00   3.680894e+00
1.484500e+00   3.680916e+00
1.485000e+00   3.680937e+00
1.485500e+00   3.680958e+00
1.486000e+00   3.680980e+00
1.486500e+00   3.681001e+00
1.487000e+00   3.681023e+00
1.487500e+00   3.681044e+00
1.488000e+00   3.681066e+00
1.488500e+00   3.681087e+00
1.489000e+00   3.681109e+00
1.489500e+00   3.681130e+00
1.490000e+00   3.681152e+00
1.490500e+00   3.681173e+00
1.491000e+00   3.681195e+00
1.491500e+00   3.681217e+00
1.492000e+00   3.681238e+00
1.492500e+00   3.681260e+00
1.493000e+00   3.681282e+00
1.493500e+00   3.681303e+00
1.494000e+00   3.681325e+00
1.494500e+00   3.681347e+00
1.495000e+00   3.681369e+00
1.495500e+00   3.681390e+00
1.496000e+00   3.681412e+00
1.496500e+00   3.681434e+00
1.497000e+00   3.681456e+00
1.497500e+00   3.681478e+00
1.498000e+00   3.681500e+00
1.498500e+00   3.681521e+00
1.499000e+00   3.681543e+00
1.499500e+00   3.681565e+00
1.500000e+00   3.681587e+00
1.500500e+00   3.681609e+00
1.501000e+00   3.681631e+00
1.501500e+00   3.681653e+00
1.502000e+00   3.681675e+00
1.502500e+00   3.681698e+00
1.503000e+00   3.681720e+00
1.503500e+00   3.681742e+00
1.504000e+00   3.681764e+00
1.504500e+00   3.681786e+00
1.505000e+00   3.681808e+00
1.505500e+00   3.681830e+00
1.506000e+00   3.681853e+00
1.506500e+00   3.681875e+00
1.507000e+00   3.681897e+00
1.507500e+00   3.681919e+00
1.508000e+00   3.681942e+00
1.508500e+00   3.681964e+00
1.509000e+00   3.681986e+00
1.509500e+00   3.682009e+00
1.510000e+00   3.682031e+00
1.510500e+00   3.682054e+00
1.511000e+00   3.682076e+00
1.511500e+00   3.682098e+00
1.512000e+00   3.682121e+00
1.512500e+00   3.682143e+00
1.513000e+00   3.682166e+00
1.513500e+00   3.682188e+00
1.514000e+00   3.682211e+00
1.514500e+00   3.682233e+00
1.515000e+00   3.682256e+00
1.515500e+00   3.682279e+00
1.516000e+00   3.682301e+00
1.516500e+00   3.682324e+00
1.517000e+00   3.682347e+00
1.517500e+00   3.682369e+00
1.518000e+00   3.682392e+00
1.518500e+00   3.682415e+00
1.519000e+00   3.682437e+00
1.519500e+00   3.682460e+00
1.520000e+00   3.682483e+00
1.520500e+00   3.682506e+00
1.521000e+00   3.682529e+00
1.521500e+00   3.682552e+00
1.522000e+00   3.682574e+00
1.522500e+00   3.682597e+00
1.523000e+00   3.682620e+00
1.523500e+00   3.682643e+00
1.524000e+00   3.682666e+00
1.524500e+00   3.682689e+00
1.525000e+00   3.682712e+00
1.525500e+00   3.682735e+00
1.526000e+00   3.682758e+00
1.526500e+00   3.682781e+00
1.527000e+00   3.682804e+00
1.527500e+00   3.682827e+00
1.528000e+00   3.682850e+00
1.528500e+00   3.682874e+00
1.529000e+00   3.682897e+00
1.529500e+00   3.682920e+00
1.530000e+00   3.682943e+00
1.530500e+00   3.682966e+00
1.531000e+00   3.682990e+00
1.531500e+00   3.683013e+00
1.532000e+00   3.683036e+00
1.532500e+00   3.683059e+00
1.533000e+00   3.683083e+00
1.533500e+00   3.683106e+00
1.534000e+00   3.683129e+00
1.534500e+00   3.683153e+00
1.535000e+00   3.683176e+00
1.535500e+00   3.683199e+00
1.536000e+00   3.683223e+00
1.536500e+00   3.683246e+00
1.537000e+00   3.683270e+00
1.537500e+00   3.683293e+00
1.538000e+00   3.683317e+00
1.538500e+00   3.683340e+00
1.539000e+00   3.683364e+00
1.539500e+00   3.683388e+00
1.540000e+00   3.683411e+00
1.540500e+00   3.683435e+00
1.541000e+00   3.683458e+00
1.541500e+00   3.683482e+00
1.542000e+00   3.683506e+00
1.542500e+00   3.683529e+00
1.543000e+00   3.683553e+00
1.543500e+00   3.683577e+00
1.544000e+00   3.683601e+00
1.544500e+00   3.683624e+00
1.545000e+00   3.683648e+00
1.545500e+00   3.683672e+00
1.546000e+00   3.683696e+00
1.546500e+00   3.683720e+00
1.547000e+00   3.683744e+00
1.547500e+00   3.683767e+00
1.548000e+00   3.683791e+00
1.548500e+00   3.683815e+00
1.549000e+00   3.683839e+00
1.549500e+00   3.683863e+00
1.550000e+00   3.683887e+00
1.550500e+00   3.683911e+00
1.551000e+00   3.683935e+00
1.551500e+00   3.683959e+00
1.552000e+00   3.683983e+00
1.552500e+00   3.684007e+00
1.553000e+00   3.684032e+00
1.553500e+00   3.684056e+00
1.554000e+00   3.684080e+00
1.554500e+00   3.684104e+00
1.555000e+00   3.684128e+00
1.555500e+00   3.684152e+00
1.556000e+00   3.684177e+00
1.556500e+00   3.684201e+00
1.557000e+00   3.684225e+00
1.557500e+00   3.684250e+00
1.558000e+00   3.684274e+00
1.558500e+00   3.684298e+00
1.559000e+00   3.684322e+00
1.559500e+00   3.684347e+00
1.560000e+00   3.684371e+00
1.560500e+00   3.684396e+00
1.561000e+00   3.684420e+00
1.561500e+00   3.684445e+00
1.562000e+00   3.684469e+00
1.562500e+00   3.684494e+00
1.563000e+00   3.684518e+00
1.563500e+00   3.684543e+00
1.564000e+00   3.684567e+00
1.564500e+00   3.684592e+00
1.565000e+00   3.684616e+00
1.565500e+00   3.684641e+00
1.566000e+00   3.684666e+00
1.566500e+00   3.684690e+00
1.567000e+00   3.684715e+00
1.567500e+00   3.684740e+00
1.568000e+00   3.684764e+00
1.568500e+00   3.684789e+00
1.569000e+00   3.684814e+00
1.569500e+00   3.684838e+00
1.570000e+00   3.684863e+00
1.570500e+00   3.684888e+00
1.571000e+00   3.684913e+00
1.571500e+00   3.684938e+00
1.572000e+00   3.684963e+00
1.572500e+00   3.684987e+00
1.573000e+00   3.685012e+00
1.573500e+00   3.685037e+00
1.574000e+00   3.685062e+00
1.574500e+00   3.685087e+00
1.575000e+00   3.685112e+00
1.575500e+00   3.685137e+00
1.576000e+00   3.685162e+00
1.576500e+00   3.685187e+00
1.577000e+00   3.685212e+00
1.577500e+00   3.685237e+00
1.578000e+00   3.685263e+00
1.578500e+00   3.685288e+00
1.579000e+00   3.685313e+00
1.579500e+00   3.685338e+00
1.580000e+00   3.685363e+00
1.580500e+00   3.685388e+00
1.581000e+00   3.685414e+00
1.581500e+00   3.685439e+00
1.582000e+00   3.685464e+00
1.582500e+00   3.685489e+00
1.583000e+00   3.685515e+00
1.583500e+00   3.685540e+00
1.584000e+00   3.685565e+00
1.584500e+00   3.685591e+00
1.585000e+00   3.685616e+00
1.585500e+00   3.685641e+00
1.586000e+00   3.685667e+00
1.586500e+00   3.685692e+00
1.587000e+00   3.685718e+00
1.587500e+00   3.685743e+00
1.588000e+00   3.685769e+00
1.588500e+00   3.685794e+00
1.589000e+00   3.685820e+00
1.589500e+00   3.685845e+00
1.590000e+00   3.685871e+00
1.590500e+00   3.685896e+00
1.591000e+00   3.685922e+00
1.591500e+00   3.685948e+00
1.592000e+00   3.685973e+00
1.592500e+00   3.685999e+00
1.593000e+00   3.686025e+00
1.593500e+00   3.686050e+00
1.594000e+00   3.686076e+00
1.594500e+00   3.686102e+00
1.595000e+00   3.686128e+00
1.595500e+00   3.686154e+00
1.596000e+00   3.686179e+00
1.596500e+00   3.686205e+00
1.597000e+00   3.686231e+00
1.597500e+00   3.686257e+00
1.598000e+00   3.686283e+00
1.598500e+00   3.686309e+00
1.599000e+00   3.686335e+00
1.599500e+00   3.686361e+00
1.600000e+00   3.686386e+00
1.600500e+00   3.686412e+00
1.601000e+00   3.686438e+00
1.601500e+00   3.686464e+00
1.602000e+00   3.686491e+00
1.602500e+00   3.686517e+00
1.603000e+00   3.686543e+00
1.603500e+00   3.686569e+00
1.604000e+00   3.686595e+00
1.604500e+00   3.686621e+00
1.605000e+00   3.686647e+00
1.605500e+00   3.686673e+00
1.606000e+00   3.686700e+00
1.606500e+00   3.686726e+00
1.607000e+00   3.686752e+00
1.607500e+00   3.686778e+00
1.608000e+00   3.686805e+00
1.608500e+00   3.686831e+00
1.609000e+00   3.686857e+00
1.609500e+00   3.686883e+00
1.610000e+00   3.686910e+00
1.610500e+00   3.686936e+00
1.611000e+00   3.686963e+00
1.611500e+00   3.686989e+00
1.612000e+00   3.687015e+00
1.612500e+00   3.687042e+00
1.613000e+00   3.687068e+00
1.613500e+00   3.687095e+00
1.614000e+00   3.687121e+00
1.614500e+00   3.687148e+00
1.615000e+00   3.687174e+00
1.615500e+00   3.687201e+00
1.616000e+00   3.687228e+00
1.616500e+00   3.687254e+00
1.617000e+00   3.687281e+00
1.617500e+00   3.687307e+00
1.618000e+00   3.687334e+00
1.618500e+00   3.687361e+00
1.619000e+00   3.687387e+00
1.619500e+00   3.687414e+00
1.620000e+00   3.687441e+00
1.620500e+00   3.687468e+00
1.621000e+00   3.687494e+00
1.621500e+00   3.687521e+00
1.622000e+00   3.687548e+00
1.622500e+00   3.687575e+00
1.623000e+00   3.687602e+00
1.623500e+00   3.687629e+00
1.624000e+00   3.687655e+00
1.624500e+00   3.687682e+00
1.625000e+00   3.687709e+00
1.625500e+00   3.687736e+00
1.626000e+00   3.687763e+00
1.626500e+00   3.687790e+00
1.627000e+00   3.687817e+00
1.627500e+00   3.687844e+00
1.628000e+00   3.687871e+00
1.628500e+00   3.687898e+00
1.629000e+00   3.687925e+00
1.629500e+00   3.687952e+00
1.630000e+00   3.687980e+00
1.630500e+00   3.688007e+00
1.631000e+00   3.688034e+00
1.631500e+00   3.688061e+00
1.632000e+00   3.688088e+00
1.632500e+00   3.688116e+00
1.633000e+00   3.688143e+00
1.633500e+00   3.688170e+00
1.634000e+00   3.688197e+00
1.634500e+00   3.688225e+00
1.635000e+00   3.688252e+00
1.635500e+00   3.688279e+00
1.636000e+00   3.688307e+00
1.636500e+00   3.688334e+00
1.637000e+00   3.688361e+00
1.637500e+00   3.688389e+00
1.638000e+00   3.688416e+00
1.638500e+00   3.688444e+00
1.639000e+00   3.688471e+00
1.639500e+00   3.688499e+00
1.640000e+00   3.688526e+00
1.640500e+00   3.688554e+00
1.641000e+00   3.688581e+00
1.641500e+00   3.688609e+00
1.642000e+00   3.688636e+00
1.642500e+00   3.688664e+00
1.643000e+00   3.688691e+00
1.643500e+00   3.688719e+00
1.644000e+00   3.688747e+00
1.644500e+00   3.688774e+00
1.645000e+00   3.688802e+00
1.645500e+00   3.688830e+00
1.646000e+00   3.688857e+00
1.646500e+00   3.688885e+00
1.647000e+00   3.688913e+00
1.647500e+00   3.688941e+00
1.648000e+00   3.688969e+00
1.648500e+00   3.688996e+00
1.649000e+00   3.689024e+00
1.649500e+00   3.689052e+00
1.650000e+00   3.689080e+00
1.650500e+00   3.689108e+00
1.651000e+00   3.689136e+00
1.651500e+00   3.689164e+00
1.652000e+00   3.689192e+00
1.652500e+00   3.689220e+00
1.653000e+00   3.689248e+00
1.653500e+00   3.689276e+00
1.654000e+00   3.689304e+00
1.654500e+00   3.689332e+00
1.655000e+00   3.689360e+00
1.655500e+00   3.689388e+00
1.656000e+00   3.689416e+00
1.656500e+00   3.689444e+00
1.657000e+00   3.689472e+00
1.657500e+00   3.689500e+00
1.658000e+00   3.689529e+00
1.658500e+00   3.689557e+00
1.659000e+00   3.689585e+00
1.659500e+00   3.689613e+00
1.660000e+00   3.689642e+00
1.660500e+00   3.689670e+00
1.661000e+00   3.689698e+00
1.661500e+00   3.689726e+00
1.662000e+00   3.689755e+00
1.662500e+00   3.689783e+00
1.663000e+00   3.689811e+00
1.663500e+00   3.689840e+00
1.664000e+00   3.689868e+00
1.664500e+00   3.689897e+00
1.665000e+00   3.689925e+00
1.665500e+00   3.689954e+00
1.666000e+00   3.689982e+00
1.666500e+00   3.690011e+00
1.667000e+00   3.690039e+00
1.667500e+00   3.690068e+00
1.668000e+00   3.690096e+00
1.668500e+00   3.690125e+00
1.669000e+00   3.690153e+00
1.669500e+00   3.690182e+00
1.670000e+00   3.690211e+00
1.670500e+00   3.690239e+00
1.671000e+00   3.690268e+00
1.671500e+00   3.690297e+00
1.672000e+00   3.690325e+00
1.672500e+00   3.690354e+00
1.673000e+00   3.690383e+00
1.673500e+00   3.690412e+00
1.674000e+00   3.690440e+00
1.674500e+00   3.690469e+00
1.675000e+00   3.690498e+00
1.675500e+00   3.690527e+00
1.676000e+00   3.690556e+00
1.676500e+00   3.690584e+00
1.677000e+00   3.690613e+00
1.677500e+00   3.690642e+00
1.678000e+00   3.690671e+00
1.678500e+00   3.690700e+00
1.679000e+00   3.690729e+00
1.679500e+00   3.690758e+00
1.680000e+00   3.690787e+00
1.680500e+00   3.690816e+00
1.681000e+00   3.690845e+00
1.681500e+00   3.690874e+00
1.682000e+00   3.690903e+00
1.682500e+00   3.690932e+00
1.683000e+00   3.690961e+00
1.683500e+00   3.690991e+00
1.684000e+00   3.691020e+00
1.684500e+00   3.691049e+00
1.685000e+00   3.691078e+00
1.685500e+00   3.691107e+00
1.686000e+00   3.691137e+00
1.686500e+00   3.691166e+00
1.687000e+00   3.691195e+00
1.687500e+00   3.691224e+00
1.688000e+00   3.691254e+00
1.688500e+00   3.691283e+00
1.689000e+00   3.691312e+00
1.689500e+00   3.691342e+00
1.690000e+00   3.691371e+00
1.690500e+00   3.691400e+00
1.691000e+00   3.691430e+00
1.691500e+00   3.691459e+00
1.692000e+00   3.691489e+00
1.692500e+00   3.691518e+00
1.693000e+00   3.691548e+00
1.693500e+00   3.691577e+00
1.694000e+00   3.691607e+00
1.694500e+00   3.691636e+00
1.695000e+00   3.691666e+00
1.695500e+00   3.691695e+00
1.696000e+00   3.691725e+00
1.696500e+00   3.691754e+00
1.697000e+00   3.691784e+00
1.697500e+00   3.691814e+00
1.698000e+00   3.691843e+00
1.698500e+00   3.691873e+00
1.699000e+00   3.691903e+00
1.699500e+00   3.691933e+00
1.700000e+00   3.691962e+00
1.700500e+00   3.691992e+00
1.701000e+00   3.692022e+00
1.701500e+00   3.692052e+00
1.702000e+00   3.692081e+00
1.702500e+00   3.692111e+00
1.703000e+00   3.692141e+00
1.703500e+00   3.692171e+00
1.704000e+00   3.692201e+00
1.704500e+00   3.692231e+00
1.705000e+00   3.692261e+00
1.705500e+00   3.692291e+00
1.706000e+00   3.692321e+00
1.706500e+00   3.692351e+00
1.707000e+00   3.692381e+00
1.707500e+00   3.692411e+00
1.708000e+00   3.692441e+00
1.708500e+00   3.692471e+00
1.709000e+00   3.692501e+00
1.709500e+00   3.692531e+00
1.710000e+00   3.692561e+00
1.710500e+00   3.692591e+00
1.711000e+00   3.692621e+00
1.711500e+00   3.692651e+00
1.712000e+00   3.692681e+00
1.712500e+00   3.692712e+00
1.713000e+00   3.692742e+00
1.713500e+00   3.692772e+00
1.714000e+00   3.692802e+00
1.714500e+00   3.692833e+00
1.715000e+00   3.692863e+00
1.715500e+00   3.692893e+00
1.716000e+00   3.692923e+00
1.716500e+00   3.692954e+00
1.717000e+00   3.692984e+00
1.717500e+00   3.693015e+00
1.718000e+00   3.693045e+00
1.718500e+00   3.693075e+00
1.719000e+00   3.693106e+00
1.719500e+00   3.693136e+00
1.720000e+00   3.693167e+00
1.720500e+00   3.693197e+00
1.721000e+00   3.693228e+00
1.721500e+00   3.693258e+00
1.722000e+00   3.693289e+00
1.722500e+00   3.693319e+00
1.723000e+00   3.693350e+00
1.723500e+00   3.693380e+00
1.724000e+00   3.693411e+00
1.724500e+00   3.693442e+00
1.725000e+00   3.693472e+00
1.725500e+00   3.693503e+00
1.726000e+00   3.693534e+00
1.726500e+00   3.693564e+00
1.727000e+00   3.693595e+00
1.727500e+00   3.693626e+00
1.728000e+00   3.693657e+00
1.728500e+00   3.693687e+00
1.729000e+00   3.693718e+00
1.729500e+00   3.693749e+00
1.730000e+00   3.693780e+00
1.730500e+00   3.693811e+00
1.731000e+00   3.693841e+00
1.731500e+00   3.693872e+00
1.732000e+00   3.693903e+00
1.732500e+00   3.693934e+00
1.733000e+00   3.693965e+00
1.733500e+00   3.693996e+00
1.734000e+00   3.694027e+00
1.734500e+00   3.694058e+00
1.735000e+00   3.694089e+00
1.735500e+00   3.694120e+00
1.736000e+00   3.694151e+00
1.736500e+00   3.694182e+00
1.737000e+00   3.694213e+00
1.737500e+00   3.694244e+00
1.738000e+00   3.694275e+00
1.738500e+00   3.694307e+00
1.739000e+00   3.694338e+00
1.739500e+00   3.694369e+00
1.740000e+00   3.694400e+00
1.740500e+00   3.694431e+00
1.741000e+00   3.694462e+00
1.741500e+00   3.694494e+00
1.742000e+00   3.694525e+00
1.742500e+00   3.694556e+00
1.743000e+00   3.694587e+00
1.743500e+00   3.694619e+00
1.744000e+00   3.694650e+00
1.744500e+00   3.694681e+00
1.745000e+00   3.694713e+00
1.745500e+00   3.694744e+00
1.746000e+00   3.694776e+00
1.746500e+00   3.694807e+00
1.747000e+00   3.694838e+00
1.747500e+00   3.694870e+00
1.748000e+00   3.694901e+00
1.748500e+00   3.694933e+00
1.749000e+00   3.694964e+00
1.749500e+00   3.694996e+00
1.750000e+00   3.695027e+00
1.750500e+00   3.695059e+00
1.751000e+00   3.695090e+00
1.751500e+00   3.695122e+00
1.752000e+00   3.695154e+00
1.752500e+00   3.695185e+00
1.753000e+00   3.695217e+00
1.753500e+00   3.695249e+00
1.754000e+00   3.695280e+00
1.754500e+00   3.695312e+00
1.755000e+00   3.695344e+00
1.755500e+00   3.695375e+00
1.756000e+00   3.695407e+00
1.756500e+00   3.695439e+00
1.757000e+00   3.695471e+00
1.757500e+00   3.695503e+00
1.758000e+00   3.695534e+00
1.758500e+00   3.695566e+00
1.759000e+00   3.695598e+00
1.759500e+00   3.695630e+00
1.760000e+00   3.695662e+00
1.760500e+00   3.695694e+00
1.761000e+00   3.695726e+00
1.761500e+00   3.695758e+00
1.762000e+00   3.695790e+00
1.762500e+00   3.695821e+00
1.763000e+00   3.695853e+00
1.763500e+00   3.695885e+00
1.764000e+00   3.695918e+00
1.764500e+00   3.695950e+00
1.765000e+00   3.695982e+00
1.765500e+00   3.696014e+00
1.766000e+00   3.696046e+00
1.766500e+00   3.696078e+00
1.767000e+00   3.696110e+00
1.767500e+00   3.696142e+00
1.768000e+00   3.696174e+00
1.768500e+00   3.696207e+00
1.769000e+00   3.696239e+00
1.769500e+00   3.696271e+00
1.770000e+00   3.696303e+00
1.770500e+00   3.696335e+00
1.771000e+00   3.696368e+00
1.771500e+00   3.696400e+00
1.772000e+00   3.696432e+00
1.772500e+00   3.696465e+00
1.773000e+00   3.696497e+00
1.773500e+00   3.696529e+00
1.774000e+00   3.696562e+00
1.774500e+00   3.696594e+00
1.775000e+00   3.696627e+00
1.775500e+00   3.696659e+00
1.776000e+00   3.696691e+00
1.776500e+00   3.696724e+00
1.777000e+00   3.696756e+00
1.777500e+00   3.696789e+00
1.778000e+00   3.696821e+00
1.778500e+00   3.696854e+00
1.779000e+00   3.696886e+00
1.779500e+00   3.696919e+00
1.780000e+00   3.696952e+00
1.780500e+00   3.696984e+00
1.781000e+00   3.697017e+00
1.781500e+00   3.697049e+00
1.782000e+00   3.697082e+00
1.782500e+00   3.697115e+00
1.783000e+00   3.697147e+00
1.783500e+00   3.697180e+00
1.784000e+00   3.697213e+00
1.784500e+00   3.697246e+00
1.785000e+00   3.697278e+00
1.785500e+00   3.697311e+00
1.786000e+00   3.697344e+00
1.786500e+00   3.697377e+00
1.787000e+00   3.697410e+00
1.787500e+00   3.697442e+00
1.788000e+00   3.697475e+00
1.788500e+00   3.697508e+00
1.789000e+00   3.697541e+00
1.789500e+00   3.697574e+00
1.790000e+00   3.697607e+00
1.790500e+00   3.697640e+00
1.791000e+00   3.697673e+00
1.791500e+00   3.697706e+00
1.792000e+00   3.697739e+00
1.792500e+00   3.697772e+00
1.793000e+00   3.697805e+00
1.793500e+00   3.697838e+00
1.794000e+00   3.697871e+00
1.794500e+00   3.697904e+00
1.795000e+00   3.697937e+00
1.795500e+00   3.697970e+00
1.796000e+00   3.698003e+00
1.796500e+00   3.698036e+00
1.797000e+00   3.698070e+00
1.797500e+00   3.698103e+00
1.798000e+00   3.698136e+00
1.798500e+00   3.698169e+00
1.799000e+00   3.698202e+00
1.799500e+00   3.698236e+00
1.800000e+00   3.698269e+00
1.800500e+00   3.698302e+00
1.801000e+00   3.698336e+00
1.801500e+00   3.698369e+00
1.802000e+00   3.698402e+00
1.802500e+00   3.698436e+00
1.803000e+00   3.698469e+00
1.803500e+00   3.698502e+00
1.804000e+00   3.698536e+00
1.804500e+00   3.698569e+00
1.805000e+00   3.698603e+00
1.805500e+00   3.698636e+00
1.806000e+00   3.698670e+00
1.806500e+00   3.698703e+00
1.807000e+00   3.698737e+00
1.807500e+00   3.698770e+00
1.808000e+00   3.698804e+00
1.808500e+00   3.698837e+00
1.809000e+00   3.698871e+00
1.809500e+00   3.698904e+00
1.810000e+00   3.698938e+00
1.810500e+00   3.698972e+00
1.811000e+00   3.699005e+00
1.811500e+00   3.699039e+00
1.812000e+00   3.699073e+00
1.812500e+00   3.699106e+00
1.813000e+00   3.699140e+00
1.813500e+00   3.699174e+00
1.814000e+00   3.699207e+00
1.814500e+00   3.699241e+00
1.815000e+00   3.699275e+00
1.815500e+00   3.699309e+00
1.816000e+00   3.699343e+00
1.816500e+00   3.699376e+00
1.817000e+00   3.699410e+00
1.817500e+00   3.699444e+00
1.818000e+00   3.699478e+00
1.818500e+00   3.699512e+00
1.819000e+00   3.699546e+00
1.819500e+00   3.699580e+00
1.820000e+00   3.699614e+00
1.820500e+00   3.699648e+00
1.821000e+00   3.699682e+00
1.821500e+00   3.699716e+00
1.822000e+00   3.699750e+00
1.822500e+00   3.699784e+00
1.823000e+00   3.699818e+00
1.823500e+00   3.699852e+00
1.824000e+00   3.699886e+00
1.824500e+00   3.699920e+00
1.825000e+00   3.699954e+00
1.825500e+00   3.699988e+00
1.826000e+00   3.700022e+00
1.826500e+00   3.700056e+00
1.827000e+00   3.700091e+00
1.827500e+00   3.700125e+00
1.828000e+00   3.700159e+00
1.828500e+00   3.700193e+00
1.829000e+00   3.700227e+00
1.829500e+00   3.700262e+00
1.830000e+00   3.700296e+00
1.830500e+00   3.700330e+00
1.831000e+00   3.700365e+00
1.831500e+00   3.700399e+00
1.832000e+00   3.700433e+00
1.832500e+00   3.700468e+00
1.833000e+00   3.700502e+00
1.833500e+00   3.700536e+00
1.834000e+00   3.700571e+00
1.834500e+00   3.700605e+00
1.835000e+00   3.700640e+00
1.835500e+00   3.700674e+00
1.836000e+00   3.700709e+00
1.836500e+00   3.700743e+00
1.837000e+00   3.700778e+00
1.837500e+00   3.700812e+00
1.838000e+00   3.700847e+00
1.838500e+00   3.700881e+00
1.839000e+00   3.700916e+00
1.839500e+00   3.700950e+00
1.840000e+00   3.700985e+00
1.840500e+00   3.701020e+00
1.841000e+00   3.701054e+00
1.841500e+00   3.701089e+00
1.842000e+00   3.701124e+00
1.842500e+00   3.701158e+00
1.843000e+00   3.701193e+00
1.843500e+00   3.701228e+00
1.844000e+00   3.701262e+00
1.844500e+00   3.701297e+00
1.845000e+00   3.701332e+00
1.845500e+00   3.701367e+00
1.846000e+00   3.701402e+00
1.846500e+00   3.701436e+00
1.847000e+00   3.701471e+00
1.847500e+00   3.701506e+00
1.848000e+00   3.701541e+00
1.848500e+00   3.701576e+00
1.849000e+00   3.701611e+00
1.849500e+00   3.701646e+00
1.850000e+00   3.701681e+00
1.850500e+00   3.701716e+00
1.851000e+00   3.701751e+00
1.851500e+00   3.701785e+00
1.852000e+00   3.701820e+00
1.852500e+00   3.701856e+00
1.853000e+00   3.701891e+00
1.853500e+00   3.701926e+00
1.854000e+00   3.701961e+00
1.854500e+00   3.701996e+00
1.855000e+00   3.702031e+00
1.855500e+00   3.702066e+00
1.856000e+00   3.702101e+00
1.856500e+00   3.702136e+00
1.857000e+00   3.702171e+00
1.857500e+00   3.702207e+00
1.858000e+00   3.702242e+00
1.858500e+00   3.702277e+00
1.859000e+00   3.702312e+00
1.859500e+00   3.702347e+00
1.860000e+00   3.702383e+00
1.860500e+00   3.702418e+00
1.861000e+00   3.702453e+00
1.861500e+00   3.702489e+00
1.862000e+00   3.702524e+00
1.862500e+00   3.702559e+00
1.863000e+00   3.702595e+00
1.863500e+00   3.702630e+00
1.864000e+00   3.702665e+00
1.864500e+00   3.702701e+00
1.865000e+00   3.702736e+00
1.865500e+00   3.702772e+00
1.866000e+00   3.702807e+00
1.866500e+00   3.702843e+00
1.867000e+00   3.702878e+00
1.867500e+00   3.702914e+00
1.868000e+00   3.702949e+00
1.868500e+00   3.702985e+00
1.869000e+00   3.703020e+00
1.869500e+00   3.703056e+00
1.870000e+00   3.703091e+00
1.870500e+00   3.703127e+00
1.871000e+00   3.703162e+00
1.871500e+00   3.703198e+00
1.872000e+00   3.703234e+00
1.872500e+00   3.703269e+00
1.873000e+00   3.703305e+00
1.873500e+00   3.703341e+00
1.874000e+00   3.703376e+00
1.874500e+00   3.703412e+00
1.875000e+00   3.703448e+00
1.875500e+00   3.703484e+00
1.876000e+00   3.703519e+00
1.876500e+00   3.703555e+00
1.877000e+00   3.703591e+00
1.877500e+00   3.703627e+00
1.878000e+00   3.703663e+00
1.878500e+00   3.703699e+00
1.879000e+00   3.703734e+00
1.879500e+00   3.703770e+00
1.880000e+00   3.703806e+00
1.880500e+00   3.703842e+00
1.881000e+00   3.703878e+00
1.881500e+00   3.703914e+00
1.882000e+00   3.703950e+00
1.882500e+00   3.703986e+00
1.883000e+00   3.704022e+00
1.883500e+00   3.704058e+00
1.884000e+00   3.704094e+00
1.884500e+00   3.704130e+00
1.885000e+00   3.704166e+00
1.885500e+00   3.704202e+00
1.886000e+00   3.704238e+00
1.886500e+00   3.704274e+00
1.887000e+00   3.704310e+00
1.887500e+00   3.704347e+00
1.888000e+00   3.704383e+00
1.888500e+00   3.704419e+00
1.889000e+00   3.704455e+00
1.889500e+00   3.704491e+00
1.890000e+00   3.704528e+00
1.890500e+00   3.704564e+00
1.891000e+00   3.704600e+00
1.891500e+00   3.704636e+00
1.892000e+00   3.704673e+00
1.892500e+00   3.704709e+00
1.893000e+00   3.704745e+00
1.893500e+00   3.704781e+00
1.894000e+00   3.704818e+00
1.894500e+00   3.704854e+00
1.895000e+00   3.704891e+00
1.895500e+00   3.704927e+00
1.896000e+00   3.704963e+00
1.896500e+00   3.705000e+00
1.897000e+00   3.705036e+00
1.897500e+00   3.705073e+00
1.898000e+00   3.705109e+00
1.898500e+00   3.705146e+00
1.899000e+00   3.705182e+00
1.899500e+00   3.705219e+00
1.900000e+00   3.705255e+00
1.900500e+00   3.705292e+00
1.901000e+00   3.705328e+00
1.901500e+00   3.705365e+00
1.902000e+00   3.705401e+00
1.902500e+00   3.705438e+00
1.903000e+00   3.705475e+00
1.903500e+00   3.705511e+00
1.904000e+00   3.705548e+00
1.904500e+00   3.705585e+00
1.905000e+00   3.705621e+00
1.905500e+00   3.705658e+00
1.906000e+00   3.705695e+00
1.906500e+00   3.705731e+00
1.907000e+00   3.705768e+00
1.907500e+00   3.705805e+00
1.908000e+00   3.705842e+00
1.908500e+00   3.705878e+00
1.909000e+00   3.705915e+00
1.909500e+00   3.705952e+00
1.910000e+00   3.705989e+00
1.910500e+00   3.706026e+00
1.911000e+00   3.706063e+00
1.911500e+00   3.706100e+00
1.912000e+00   3.706136e+00
1.912500e+00   3.706173e+00
1.913000e+00   3.706210e+00
1.913500e+00   3.706247e+00
1.914000e+00   3.706284e+00
1.914500e+00   3.706321e+00
1.915000e+00   3.706358e+00
1.915500e+00   3.706395e+00
1.916000e+00   3.706432e+00
1.916500e+00   3.706469e+00
1.917000e+00   3.706506e+00
1.917500e+00   3.706543e+00
1.918000e+00   3.706580e+00
1.918500e+00   3.706618e+00
1.919000e+00   3.706655e+00
1.919500e+00   3.706692e+00
1.920000e+00   3.706729e+00
1.920500e+00   3.706766e+00
1.921000e+00   3.706803e+00
1.921500e+00   3.706840e+00
1.922000e+00   3.706878e+00
1.922500e+00   3.706915e+00
1.923000e+00   3.706952e+00
1.923500e+00   3.706989e+00
1.924000e+00   3.707027e+00
1.924500e+00   3.707064e+00
1.925000e+00   3.707101e+00
1.925500e+00   3.707139e+00
1.926000e+00   3.707176e+00
1.926500e+00   3.707213e+00
1.927000e+00   3.707251e+00
1.927500e+00   3.707288e+00
1.928000e+00   3.707325e+00
1.928500e+00   3.707363e+00
1.929000e+00   3.707400e+00
1.929500e+00   3.707438e+00
1.930000e+00   3.707475e+00
1.930500e+00   3.707513e+00
1.931000e+00   3.707550e+00
1.931500e+00   3.707587e+00
1.932000e+00   3.707625e+00
1.932500e+00   3.707663e+00
1.933000e+00   3.707700e+00
1.933500e+00   3.707738e+00
1.934000e+00   3.707775e+00
1.934500e+00   3.707813e+00
1.935000e+00   3.707850e+00
1.935500e+00   3.707888e+00
1.936000e+00   3.707926e+00
1.936500e+00   3.707963e+00
1.937000e+00   3.708001e+00
1.937500e+00   3.708039e+00
1.938000e+00   3.708076e+00
1.938500e+00   3.708114e+00
1.939000e+00   3.708152e+00
1.939500e+00   3.708189e+00
1.940000e+00   3.708227e+00
1.940500e+00   3.708265e+00
1.941000e+00   3.708303e+00
1.941500e+00   3.708341e+00
1.942000e+00   3.708378e+00
1.942500e+00   3.708416e+00
1.943000e+00   3.708454e+00
1.943500e+00   3.708492e+00
1.944000e+00   3.708530e+00
1.944500e+00   3.708568e+00
1.945000e+00   3.708606e+00
1.945500e+00   3.708643e+00
1.946000e+00   3.708681e+00
1.946500e+00   3.708719e+00
1.947000e+00   3.708757e+00
1.947500e+00   3.708795e+00
1.948000e+00   3.708833e+00
1.948500e+00   3.708871e+00
1.949000e+00   3.708909e+00
1.949500e+00   3.708947e+00
1.950000e+00   3.708985e+00
1.950500e+00   3.709023e+00
1.951000e+00   3.709061e+00
1.951500e+00   3.709100e+00
1.952000e+00   3.709138e+00
1.952500e+00   3.709176e+00
1.953000e+00   3.709214e+00
1.953500e+00   3.709252e+00
1.954000e+00   3.709290e+00
1.954500e+00   3.709328e+00
1.955000e+00   3.709367e+00
1.955500e+00   3.709405e+00
1.956000e+00   3.709443e+00
1.956500e+00   3.709481e+00
1.957000e+00   3.709520e+00
1.957500e+00   3.709558e+00
1.958000e+00   3.709596e+00
1.958500e+00   3.709634e+00
1.959000e+00   3.709673e+00
1.959500e+00   3.709711e+00
1.960000e+00   3.709749e+00
1.960500e+00   3.709788e+00
1.961000e+00   3.709826e+00
1.961500e+00   3.709865e+00
1.962000e+00   3.709903e+00
1.962500e+00   3.709941e+00
1.963000e+00   3.709980e+00
1.963500e+00   3.710018e+00
1.964000e+00   3.710057e+00
1.964500e+00   3.710095e+00
1.965000e+00   3.710134e+00
1.965500e+00   3.710172e+00
1.966000e+00   3.710211e+00
1.966500e+00   3.710249e+00
1.967000e+00   3.710288e+00
1.967500e+00   3.710326e+00
1.968000e+00   3.710365e+00
1.968500e+00   3.710403e+00
1.969000e+00   3.710442e+00
1.969500e+00   3.710481e+00
1.970000e+00   3.710519e+00
1.970500e+00   3.710558e+00
1.971000e+00   3.710597e+00
1.971500e+00   3.710635e+00
1.972000e+00   3.710674e+00
1.972500e+00   3.710713e+00
1.973000e+00   3.710751e+00
1.973500e+00   3.710790e+00
1.974000e+00   3.710829e+00
1.974500e+00   3.710868e+00
1.975000e+00   3.710906e+00
1.975500e+00   3.710945e+00
1.976000e+00   3.710984e+00
1.976500e+00   3.711023e+00
1.977000e+00   3.711062e+00
1.977500e+00   3.711101e+00
1.978000e+00   3.711139e+00
1.978500e+00   3.711178e+00
1.979000e+00   3.711217e+00
1.979500e+00   3.711256e+00
1.980000e+00   3.711295e+00
1.980500e+00   3.711334e+00
1.981000e+00   3.711373e+00
1.981500e+00   3.711412e+00
1.982000e+00   3.711451e+00
1.982500e+00   3.711490e+00
1.983000e+00   3.711529e+00
1.983500e+00   3.711568e+00
1.984000e+00   3.711607e+00
1.984500e+00   3.711646e+00
1.985000e+00   3.711685e+00
1.985500e+00   3.711724e+00
1.986000e+00   3.711763e+00
1.986500e+00   3.711802e+00
1.987000e+00   3.711841e+00
1.987500e+00   3.711881e+00
1.988000e+00   3.711920e+00
1.988500e+00   3.711959e+00
1.989000e+00   3.711998e+00
1.989500e+00   3.712037e+00
1.990000e+00   3.712077e+00
1.990500e+00   3.712116e+00
1.991000e+00   3.712155e+00
1.991500e+00   3.712194e+00
1.992000e+00   3.712233e+00
1.992500e+00   3.712273e+00
1.993000e+00   3.712312e+00
1.993500e+00   3.712351e+00
1.994000e+00   3.712391e+00
1.994500e+00   3.712430e+00
1.995000e+00   3.712469e+00
1.995500e+00   3.712509e+00
1.996000e+00   3.712548e+00
1.996500e+00   3.712588e+00
1.997000e+00   3.712627e+00
1.997500e+00   3.712666e+00
1.998000e+00   3.712706e+00
1.998500e+00   3.712745e+00
1.999000e+00   3.712785e+00
1.999500e+00   3.712824e+00
2.000000e+00   3.712864e+00
2.000500e+00   3.712903e+00
2.001000e+00   3.712943e+00
2.001500e+00   3.712982e+00
2.002000e+00   3.713022e+00
2.002500e+00   3.713061e+00
2.003000e+00   3.713101e+00
2.003500e+00   3.713140e+00
2.004000e+00   3.713180e+00
2.004500e+00   3.713220e+00
2.005000e+00   3.713259e+00
2.005500e+00   3.713299e+00
2.006000e+00   3.713339e+00
2.006500e+00   3.713378e+00
2.007000e+00   3.713418e+00
2.007500e+00   3.713458e+00
2.008000e+00   3.713497e+00
2.008500e+00   3.713537e+00
2.009000e+00   3.713577e+00
2.009500e+00   3.713617e+00
2.010000e+00   3.713656e+00
2.010500e+00   3.713696e+00
2.011000e+00   3.713736e+00
2.011500e+00   3.713776e+00
2.012000e+00   3.713816e+00
2.012500e+00   3.713855e+00
2.013000e+00   3.713895e+00
2.013500e+00   3.713935e+00
2.014000e+00   3.713975e+00
2.014500e+00   3.714015e+00
2.015000e+00   3.714055e+00
2.015500e+00   3.714095e+00
2.016000e+00   3.714135e+00
2.016500e+00   3.714175e+00
2.017000e+00   3.714215e+00
2.017500e+00   3.714255e+00
2.018000e+00   3.714295e+00
2.018500e+00   3.714335e+00
2.019000e+00   3.714375e+00
2.019500e+00   3.714415e+00
2.020000e+00   3.714455e+00
2.020500e+00   3.714495e+00
2.021000e+00   3.714535e+00
2.021500e+00   3.714575e+00
2.022000e+00   3.714615e+00
2.022500e+00   3.714655e+00
2.023000e+00   3.714695e+00
2.023500e+00   3.714735e+00
2.024000e+00   3.714776e+00
2.024500e+00   3.714816e+00
2.025000e+00   3.714856e+00
2.025500e+00   3.714896e+00
2.026000e+00   3.714936e+00
2.026500e+00   3.714977e+00
2.027000e+00   3.715017e+00
2.027500e+00   3.715057e+00
2.028000e+00   3.715097e+00
2.028500e+00   3.715138e+00
2.029000e+00   3.715178e+00
2.029500e+00   3.715218e+00
2.030000e+00   3.715258e+00
2.030500e+00   3.715299e+00
2.031000e+00   3.715339e+00
2.031500e+00   3.715380e+00
2.032000e+00   3.715420e+00
2.032500e+00   3.715460e+00
2.033000e+00   3.715501e+00
2.033500e+00   3.715541e+00
2.034000e+00   3.715582e+00
2.034500e+00   3.715622e+00
2.035000e+00   3.715662e+00
2.035500e+00   3.715703e+00
2.036000e+00   3.715743e+00
2.036500e+00   3.715784e+00
2.037000e+00   3.715824e+00
2.037500e+00   3.715865e+00
2.038000e+00   3.715905e+00
2.038500e+00   3.715946e+00
2.039000e+00   3.715987e+00
2.039500e+00   3.716027e+00
2.040000e+00   3.716068e+00
2.040500e+00   3.716108e+00
2.041000e+00   3.716149e+00
2.041500e+00   3.716190e+00
2.042000e+00   3.716230e+00
2.042500e+00   3.716271e+00
2.043000e+00   3.716311e+00
2.043500e+00   3.716352e+00
2.044000e+00   3.716393e+00
2.044500e+00   3.716434e+00
2.045000e+00   3.716474e+00
2.045500e+00   3.716515e+00
2.046000e+00   3.716556e+00
2.046500e+00   3.716597e+00
2.047000e+00   3.716637e+00
2.047500e+00   3.716678e+00
2.048000e+00   3.716719e+00
2.048500e+00   3.716760e+00
2.049000e+00   3.716801e+00
2.049500e+00   3.716841e+00
2.050000e+00   3.716882e+00
2.050500e+00   3.716923e+00
2.051000e+00   3.716964e+00
2.051500e+00   3.717005e+00
2.052000e+00   3.717046e+00
2.052500e+00   3.717087e+00
2.053000e+00   3.717128e+00
2.053500e+00   3.717169e+00
2.054000e+00   3.717210e+00
2.054500e+00   3.717250e+00
2.055000e+00   3.717291e+00
2.055500e+00   3.717332e+00
2.056000e+00   3.717373e+00
2.056500e+00   3.717415e+00
2.057000e+00   3.717456e+00
2.057500e+00   3.717497e+00
2.058000e+00   3.717538e+00
2.058500e+00   3.717579e+00
2.059000e+00   3.717620e+00
2.059500e+00   3.717661e+00
2.060000e+00   3.717702e+00
2.060500e+00   3.717743e+00
2.061000e+00   3.717784e+00
2.061500e+00   3.717825e+00
2.062000e+00   3.717867e+00
2.062500e+00   3.717908e+00
2.063000e+00   3.717949e+00
2.063500e+00   3.717990e+00
2.064000e+00   3.718031e+00
2.064500e+00   3.718073e+00
2.065000e+00   3.718114e+00
2.065500e+00   3.718155e+00
2.066000e+00   3.718196e+00
2.066500e+00   3.718238e+00
2.067000e+00   3.718279e+00
2.067500e+00   3.718320e+00
2.068000e+00   3.718362e+00
2.068500e+00   3.718403e+00
2.069000e+00   3.718444e+00
2.069500e+00   3.718486e+00
2.070000e+00   3.718527e+00
2.070500e+00   3.718568e+00
2.071000e+00   3.718610e+00
2.071500e+00   3.718651e+00
2.072000e+00   3.718693e+00
2.072500e+00   3.718734e+00
2.073000e+00   3.718776e+00
2.073500e+00   3.718817e+00
2.074000e+00   3.718859e+00
2.074500e+00   3.718900e+00
2.075000e+00   3.718942e+00
2.075500e+00   3.718983e+00
2.076000e+00   3.719025e+00
2.076500e+00   3.719066e+00
2.077000e+00   3.719108e+00
2.077500e+00   3.719149e+00
2.078000e+00   3.719191e+00
2.078500e+00   3.719232e+00
2.079000e+00   3.719274e+00
2.079500e+00   3.719316e+00
2.080000e+00   3.719357e+00
2.080500e+00   3.719399e+00
2.081000e+00   3.719441e+00
2.081500e+00   3.719482e+00
2.082000e+00   3.719524e+00
2.082500e+00   3.719566e+00
2.083000e+00   3.719607e+00
2.083500e+00   3.719649e+00
2.084000e+00   3.719691e+00
2.084500e+00   3.719733e+00
2.085000e+00   3.719774e+00
2.085500e+00   3.719816e+00
2.086000e+00   3.719858e+00
2.086500e+00   3.719900e+00
2.087000e+00   3.719941e+00
2.087500e+00   3.719983e+00
2.088000e+00   3.720025e+00
2.088500e+00   3.720067e+00
2.089000e+00   3.720109e+00
2.089500e+00   3.720151e+00
2.090000e+00   3.720193e+00
2.090500e+00   3.720234e+00
2.091000e+00   3.720276e+00
2.091500e+00   3.720318e+00
2.092000e+00   3.720360e+00
2.092500e+00   3.720402e+00
2.093000e+00   3.720444e+00
2.093500e+00   3.720486e+00
2.094000e+00   3.720528e+00
2.094500e+00   3.720570e+00
2.095000e+00   3.720612e+00
2.095500e+00   3.720654e+00
2.096000e+00   3.720696e+00
2.096500e+00   3.720738e+00
2.097000e+00   3.720780e+00
2.097500e+00   3.720822e+00
2.098000e+00   3.720864e+00
2.098500e+00   3.720907e+00
2.099000e+00   3.720949e+00
2.099500e+00   3.720991e+00
2.100000e+00   3.721033e+00
2.100500e+00   3.721075e+00
2.101000e+00   3.721117e+00
2.101500e+00   3.721159e+00
2.102000e+00   3.721202e+00
2.102500e+00   3.721244e+00
2.103000e+00   3.721286e+00
2.103500e+00   3.721328e+00
2.104000e+00   3.721370e+00
2.104500e+00   3.721413e+00
2.105000e+00   3.721455e+00
2.105500e+00   3.721497e+00
2.106000e+00   3.721539e+00
2.106500e+00   3.721582e+00
2.107000e+00   3.721624e+00
2.107500e+00   3.721666e+00
2.108000e+00   3.721709e+00
2.108500e+00   3.721751e+00
2.109000e+00   3.721793e+00
2.109500e+00   3.721836e+00
2.110000e+00   3.721878e+00
2.110500e+00   3.721921e+00
2.111000e+00   3.721963e+00
2.111500e+00   3.722005e+00
2.112000e+00   3.722048e+00
2.112500e+00   3.722090e+00
2.113000e+00   3.722133e+00
2.113500e+00   3.722175e+00
2.114000e+00   3.722218e+00
2.114500e+00   3.722260e+00
2.115000e+00   3.722303e+00
2.115500e+00   3.722345e+00
2.116000e+00   3.722388e+00
2.116500e+00   3.722430e+00
2.117000e+00   3.722473e+00
2.117500e+00   3.722515e+00
2.118000e+00   3.722558e+00
2.118500e+00   3.722600e+00
2.119000e+00   3.722643e+00
2.119500e+00   3.722686e+00
2.120000e+00   3.722728e+00
2.120500e+00   3.722771e+00
2.121000e+00   3.722814e+00
2.121500e+00   3.722856e+00
2.122000e+00   3.722899e+00
2.122500e+00   3.722942e+00
2.123000e+00   3.722984e+00
2.123500e+00   3.723027e+00
2.124000e+00   3.723070e+00
2.124500e+00   3.723112e+00
2.125000e+00   3.723155e+00
2.125500e+00   3.723198e+00
2.126000e+00   3.723241e+00
2.126500e+00   3.723283e+00
2.127000e+00   3.723326e+00
2.127500e+00   3.723369e+00
2.128000e+00   3.723412e+00
2.128500e+00   3.723455e+00
2.129000e+00   3.723498e+00
2.129500e+00   3.723540e+00
2.130000e+00   3.723583e+00
2.130500e+00   3.723626e+00
2.131000e+00   3.723669e+00
2.131500e+00   3.723712e+00
2.132000e+00   3.723755e+00
2.132500e+00   3.723798e+00
2.133000e+00   3.723841e+00
2.133500e+00   3.723884e+00
2.134000e+00   3.723927e+00
2.134500e+00   3.723969e+00
2.135000e+00   3.724012e+00
2.135500e+00   3.724055e+00
2.136000e+00   3.724098e+00
2.136500e+00   3.724141e+00
2.137000e+00   3.724185e+00
2.137500e+00   3.724228e+00
2.138000e+00   3.724271e+00
2.138500e+00   3.724314e+00
2.139000e+00   3.724357e+00
2.139500e+00   3.724400e+00
2.140000e+00   3.724443e+00
2.140500e+00   3.724486e+00
2.141000e+00   3.724529e+00
2.141500e+00   3.724572e+00
2.142000e+00   3.724615e+00
2.142500e+00   3.724659e+00
2.143000e+00   3.724702e+00
2.143500e+00   3.724745e+00
2.144000e+00   3.724788e+00
2.144500e+00   3.724831e+00
2.145000e+00   3.724875e+00
2.145500e+00   3.724918e+00
2.146000e+00   3.724961e+00
2.146500e+00   3.725004e+00
2.147000e+00   3.725047e+00
2.147500e+00   3.725091e+00
2.148000e+00   3.725134e+00
2.148500e+00   3.725177e+00
2.149000e+00   3.725221e+00
2.149500e+00   3.725264e+00
2.150000e+00   3.725307e+00
2.150500e+00   3.725351e+00
2.151000e+00   3.725394e+00
2.151500e+00   3.725437e+00
2.152000e+00   3.725481e+00
2.152500e+00   3.725524e+00
2.153000e+00   3.725567e+00
2.153500e+00   3.725611e+00
2.154000e+00   3.725654e+00
2.154500e+00   3.725698e+00
2.155000e+00   3.725741e+00
2.155500e+00   3.725785e+00
2.156000e+00   3.725828e+00
2.156500e+00   3.725872e+00
2.157000e+00   3.725915e+00
2.157500e+00   3.725959e+00
2.158000e+00   3.726002e+00
2.158500e+00   3.726046e+00
2.159000e+00   3.726089e+00
2.159500e+00   3.726133e+00
2.160000e+00   3.726176e+00
2.160500e+00   3.726220e+00
2.161000e+00   3.726263e+00
2.161500e+00   3.726307e+00
2.162000e+00   3.726351e+00
2.162500e+00   3.726394e+00
2.163000e+00   3.726438e+00
2.163500e+00   3.726481e+00
2.164000e+00   3.726525e+00
2.164500e+00   3.726569e+00
2.165000e+00   3.726612e+00
2.165500e+00   3.726656e+00
2.166000e+00   3.726700e+00
2.166500e+00   3.726744e+00
2.167000e+00   3.726787e+00
2.167500e+00   3.726831e+00
2.168000e+00   3.726875e+00
2.168500e+00   3.726918e+00
2.169000e+00   3.726962e+00
2.169500e+00   3.727006e+00
2.170000e+00   3.727050e+00
2.170500e+00   3.727094e+00
2.171000e+00   3.727137e+00
2.171500e+00   3.727181e+00
2.172000e+00   3.727225e+00
2.172500e+00   3.727269e+00
2.173000e+00   3.727313e+00
2.173500e+00   3.727357e+00
2.174000e+00   3.727400e+00
2.174500e+00   3.727444e+00
2.175000e+00   3.727488e+00
2.175500e+00   3.727532e+00
2.176000e+00   3.727576e+00
2.176500e+00   3.727620e+00
2.177000e+00   3.727664e+00
2.177500e+00   3.727708e+00
2.178000e+00   3.727752e+00
2.178500e+00   3.727796e+00
2.179000e+00   3.727840e+00
2.179500e+00   3.727884e+00
2.180000e+00   3.727928e+00
2.180500e+00   3.727972e+00
2.181000e+00   3.728016e+00
2.181500e+00   3.728060e+00
2.182000e+00   3.728104e+00
2.182500e+00   3.728148e+00
2.183000e+00   3.728192e+00
2.183500e+00   3.728236e+00
2.184000e+00   3.728280e+00
2.184500e+00   3.728324e+00
2.185000e+00   3.728368e+00
2.185500e+00   3.728412e+00
2.186000e+00   3.728457e+00
2.186500e+00   3.728501e+00
2.187000e+00   3.728545e+00
2.187500e+00   3.728589e+00
2.188000e+00   3.728633e+00
2.188500e+00   3.728677e+00
2.189000e+00   3.728722e+00
2.189500e+00   3.728766e+00
2.190000e+00   3.728810e+00
2.190500e+00   3.728854e+00
2.191000e+00   3.728899e+00
2.191500e+00   3.728943e+00
2.192000e+00   3.728987e+00
2.192500e+00   3.729031e+00
2.193000e+00   3.729076e+00
2.193500e+00   3.729120e+00
2.194000e+00   3.729164e+00
2.194500e+00   3.729209e+00
2.195000e+00   3.729253e+00
2.195500e+00   3.729297e+00
2.196000e+00   3.729342e+00
2.196500e+00   3.729386e+00
2.197000e+00   3.729430e+00
2.197500e+00   3.729475e+00
2.198000e+00   3.729519e+00
2.198500e+00   3.729563e+00
2.199000e+00   3.729608e+00
2.199500e+00   3.729652e+00
2.200000e+00   3.729697e+00
2.200500e+00   3.729741e+00
2.201000e+00   3.729786e+00
2.201500e+00   3.729830e+00
2.202000e+00   3.729875e+00
2.202500e+00   3.729919e+00
2.203000e+00   3.729964e+00
2.203500e+00   3.730008e+00
2.204000e+00   3.730053e+00
2.204500e+00   3.730097e+00
2.205000e+00   3.730142e+00
2.205500e+00   3.730186e+00
2.206000e+00   3.730231e+00
2.206500e+00   3.730275e+00
2.207000e+00   3.730320e+00
2.207500e+00   3.730365e+00
2.208000e+00   3.730409e+00
2.208500e+00   3.730454e+00
2.209000e+00   3.730498e+00
2.209500e+00   3.730543e+00
2.210000e+00   3.730588e+00
2.210500e+00   3.730632e+00
2.211000e+00   3.730677e+00
2.211500e+00   3.730722e+00
2.212000e+00   3.730766e+00
2.212500e+00   3.730811e+00
2.213000e+00   3.730856e+00
2.213500e+00   3.730901e+00
2.214000e+00   3.730945e+00
2.214500e+00   3.730990e+00
2.215000e+00   3.731035e+00
2.215500e+00   3.731080e+00
2.216000e+00   3.731124e+00
2.216500e+00   3.731169e+00
2.217000e+00   3.731214e+00
2.217500e+00   3.731259e+00
2.218000e+00   3.731303e+00
2.218500e+00   3.731348e+00
2.219000e+00   3.731393e+00
2.219500e+00   3.731438e+00
2.220000e+00   3.731483e+00
2.220500e+00   3.731528e+00
2.221000e+00   3.731573e+00
2.221500e+00   3.731617e+00
2.222000e+00   3.731662e+00
2.222500e+00   3.731707e+00
2.223000e+00   3.731752e+00
2.223500e+00   3.731797e+00
2.224000e+00   3.731842e+00
2.224500e+00   3.731887e+00
2.225000e+00   3.731932e+00
2.225500e+00   3.731977e+00
2.226000e+00   3.732022e+00
2.226500e+00   3.732067e+00
2.227000e+00   3.732112e+00
2.227500e+00   3.732157e+00
2.228000e+00   3.732202e+00
2.228500e+00   3.732247e+00
2.229000e+00   3.732292e+00
2.229500e+00   3.732337e+00
2.230000e+00   3.732382e+00
2.230500e+00   3.732427e+00
2.231000e+00   3.732472e+00
2.231500e+00   3.732517e+00
2.232000e+00   3.732562e+00
2.232500e+00   3.732608e+00
2.233000e+00   3.732653e+00
2.233500e+00   3.732698e+00
2.234000e+00   3.732743e+00
2.234500e+00   3.732788e+00
2.235000e+00   3.732833e+00
2.235500e+00   3.732878e+00
2.236000e+00   3.732924e+00
2.236500e+00   3.732969e+00
2.237000e+00   3.733014e+00
2.237500e+00   3.733059e+00
2.238000e+00   3.733104e+00
2.238500e+00   3.733150e+00
2.239000e+00   3.733195e+00
2.239500e+00   3.733240e+00
2.240000e+00   3.733285e+00
2.240500e+00   3.733331e+00
2.241000e+00   3.733376e+00
2.241500e+00   3.733421e+00
2.242000e+00   3.733466e+00
2.242500e+00   3.733512e+00
2.243000e+00   3.733557e+00
2.243500e+00   3.733602e+00
2.244000e+00   3.733648e+00
2.244500e+00   3.733693e+00
2.245000e+00   3.733738e+00
2.245500e+00   3.733784e+00
2.246000e+00   3.733829e+00
2.246500e+00   3.733875e+00
2.247000e+00   3.733920e+00
2.247500e+00   3.733965e+00
2.248000e+00   3.734011e+00
2.248500e+00   3.734056e+00
2.249000e+00   3.734102e+00
2.249500e+00   3.734147e+00
2.250000e+00   3.734193e+00
2.250500e+00   3.734238e+00
2.251000e+00   3.734283e+00
2.251500e+00   3.734329e+00
2.252000e+00   3.734374e+00
2.252500e+00   3.734420e+00
2.253000e+00   3.734465e+00
2.253500e+00   3.734511e+00
2.254000e+00   3.734557e+00
2.254500e+00   3.734602e+00
2.255000e+00   3.734648e+00
2.255500e+00   3.734693e+00
2.256000e+00   3.734739e+00
2.256500e+00   3.734784e+00
2.257000e+00   3.734830e+00
2.257500e+00   3.734876e+00
2.258000e+00   3.734921e+00
2.258500e+00   3.734967e+00
2.259000e+00   3.735012e+00
2.259500e+00   3.735058e+00
2.260000e+00   3.735104e+00
2.260500e+00   3.735149e+00
2.261000e+00   3.735195e+00
2.261500e+00   3.735241e+00
2.262000e+00   3.735286e+00
2.262500e+00   3.735332e+00
2.263000e+00   3.735378e+00
2.263500e+00   3.735423e+00
2.264000e+00   3.735469e+00
2.264500e+00   3.735515e+00
2.265000e+00   3.735561e+00
2.265500e+00   3.735606e+00
2.266000e+00   3.735652e+00
2.266500e+00   3.735698e+00
2.267000e+00   3.735744e+00
2.267500e+00   3.735790e+00
2.268000e+00   3.735835e+00
2.268500e+00   3.735881e+00
2.269000e+00   3.735927e+00
2.269500e+00   3.735973e+00
2.270000e+00   3.736019e+00
2.270500e+00   3.736064e+00
2.271000e+00   3.736110e+00
2.271500e+00   3.736156e+00
2.272000e+00   3.736202e+00
2.272500e+00   3.736248e+00
2.273000e+00   3.736294e+00
2.273500e+00   3.736340e+00
2.274000e+00   3.736386e+00
2.274500e+00   3.736432e+00
2.275000e+00   3.736478e+00
2.275500e+00   3.736523e+00
2.276000e+00   3.736569e+00
2.276500e+00   3.736615e+00
2.277000e+00   3.736661e+00
2.277500e+00   3.736707e+00
2.278000e+00   3.736753e+00
2.278500e+00   3.736799e+00
2.279000e+00   3.736845e+00
2.279500e+00   3.736891e+00
2.280000e+00   3.736937e+00
2.280500e+00   3.736983e+00
2.281000e+00   3.737029e+00
2.281500e+00   3.737075e+00
2.282000e+00   3.737121e+00
2.282500e+00   3.737168e+00
2.283000e+00   3.737214e+00
2.283500e+00   3.737260e+00
2.284000e+00   3.737306e+00
2.284500e+00   3.737352e+00
2.285000e+00   3.737398e+00
2.285500e+00   3.737444e+00
2.286000e+00   3.737490e+00
2.286500e+00   3.737536e+00
2.287000e+00   3.737583e+00
2.287500e+00   3.737629e+00
2.288000e+00   3.737675e+00
2.288500e+00   3.737721e+00
2.289000e+00   3.737767e+00
2.289500e+00   3.737813e+00
2.290000e+00   3.737860e+00
2.290500e+00   3.737906e+00
2.291000e+00   3.737952e+00
2.291500e+00   3.737998e+00
2.292000e+00   3.738045e+00
2.292500e+00   3.738091e+00
2.293000e+00   3.738137e+00
2.293500e+00   3.738183e+00
2.294000e+00   3.738230e+00
2.294500e+00   3.738276e+00
2.295000e+00   3.738322e+00
2.295500e+00   3.738369e+00
2.296000e+00   3.738415e+00
2.296500e+00   3.738461e+00
2.297000e+00   3.738507e+00
2.297500e+00   3.738554e+00
2.298000e+00   3.738600e+00
2.298500e+00   3.738647e+00
2.299000e+00   3.738693e+00
2.299500e+00   3.738739e+00
2.300000e+00   3.738786e+00
2.300500e+00   3.738832e+00
2.301000e+00   3.738878e+00
2.301500e+00   3.738925e+00
2.302000e+00   3.738971e+00
2.302500e+00   3.739018e+00
2.303000e+00   3.739064e+00
2.303500e+00   3.739111e+00
2.304000e+00   3.739157e+00
2.304500e+00   3.739203e+00
2.305000e+00   3.739250e+00
2.305500e+00   3.739296e+00
2.306000e+00   3.739343e+00
2.306500e+00   3.739389e+00
2.307000e+00   3.739436e+00
2.307500e+00   3.739482e+00
2.308000e+00   3.739529e+00
2.308500e+00   3.739575e+00
2.309000e+00   3.739622e+00
2.309500e+00   3.739669e+00
2.310000e+00   3.739715e+00
2.310500e+00   3.739762e+00
2.311000e+00   3.739808e+00
2.311500e+00   3.739855e+00
2.312000e+00   3.739901e+00
2.312500e+00   3.739948e+00
2.313000e+00   3.739995e+00
2.313500e+00   3.740041e+00
2.314000e+00   3.740088e+00
2.314500e+00   3.740135e+00
2.315000e+00   3.740181e+00
2.315500e+00   3.740228e+00
2.316000e+00   3.740274e+00
2.316500e+00   3.740321e+00
2.317000e+00   3.740368e+00
2.317500e+00   3.740415e+00
2.318000e+00   3.740461e+00
2.318500e+00   3.740508e+00
2.319000e+00   3.740555e+00
2.319500e+00   3.740601e+00
2.320000e+00   3.740648e+00
2.320500e+00   3.740695e+00
2.321000e+00   3.740742e+00
2.321500e+00   3.740788e+00
2.322000e+00   3.740835e+00
2.322500e+00   3.740882e+00
2.323000e+00   3.740929e+00
2.323500e+00   3.740975e+00
2.324000e+00   3.741022e+00
2.324500e+00   3.741069e+00
2.325000e+00   3.741116e+00
2.325500e+00   3.741163e+00
2.326000e+00   3.741209e+00
2.326500e+00   3.741256e+00
2.327000e+00   3.741303e+00
2.327500e+00   3.741350e+00
2.328000e+00   3.741397e+00
2.328500e+00   3.741444e+00
2.329000e+00   3.741491e+00
2.329500e+00   3.741537e+00
2.330000e+00   3.741584e+00
2.330500e+00   3.741631e+00
2.331000e+00   3.741678e+00
2.331500e+00   3.741725e+00
2.332000e+00   3.741772e+00
2.332500e+00   3.741819e+00
2.333000e+00   3.741866e+00
2.333500e+00   3.741913e+00
2.334000e+00   3.741960e+00
2.334500e+00   3.742007e+00
2.335000e+00   3.742054e+00
2.335500e+00   3.742101e+00
2.336000e+00   3.742148e+00
2.336500e+00   3.742195e+00
2.337000e+00   3.742242e+00
2.337500e+00   3.742289e+00
2.338000e+00   3.742336e+00
2.338500e+00   3.742383e+00
2.339000e+00   3.742430e+00
2.339500e+00   3.742477e+00
2.340000e+00   3.742524e+00
2.340500e+00   3.742571e+00
2.341000e+00   3.742618e+00
2.341500e+00   3.742665e+00
2.342000e+00   3.742712e+00
2.342500e+00   3.742759e+00
2.343000e+00   3.742806e+00
2.343500e+00   3.742854e+00
2.344000e+00   3.742901e+00
2.344500e+00   3.742948e+00
2.345000e+00   3.742995e+00
2.345500e+00   3.743042e+00
2.346000e+00   3.743089e+00
2.346500e+00   3.743136e+00
2.347000e+00   3.743184e+00
2.347500e+00   3.743231e+00
2.348000e+00   3.743278e+00
2.348500e+00   3.743325e+00
2.349000e+00   3.743372e+00
2.349500e+00   3.743420e+00
2.350000e+00   3.743467e+00
2.350500e+00   3.743514e+00
2.351000e+00   3.743561e+00
2.351500e+00   3.743609e+00
2.352000e+00   3.743656e+00
2.352500e+00   3.743703e+00
2.353000e+00   3.743750e+00
2.353500e+00   3.743798e+00
2.354000e+00   3.743845e+00
2.354500e+00   3.743892e+00
2.355000e+00   3.743939e+00
2.355500e+00   3.743987e+00
2.356000e+00   3.744034e+00
2.356500e+00   3.744081e+00
2.357000e+00   3.744129e+00
2.357500e+00   3.744176e+00
2.358000e+00   3.744223e+00
2.358500e+00   3.744271e+00
2.359000e+00   3.744318e+00
2.359500e+00   3.744365e+00
2.360000e+00   3.744413e+00
2.360500e+00   3.744460e+00
2.361000e+00   3.744508e+00
2.361500e+00   3.744555e+00
2.362000e+00   3.744602e+00
2.362500e+00   3.744650e+00
2.363000e+00   3.744697e+00
2.363500e+00   3.744745e+00
2.364000e+00   3.744792e+00
2.364500e+00   3.744840e+00
2.365000e+00   3.744887e+00
2.365500e+00   3.744934e+00
2.366000e+00   3.744982e+00
2.366500e+00   3.745029e+00
2.367000e+00   3.745077e+00
2.367500e+00   3.745124e+00
2.368000e+00   3.745172e+00
2.368500e+00   3.745219e+00
2.369000e+00   3.745267e+00
2.369500e+00   3.745314e+00
2.370000e+00   3.745362e+00
2.370500e+00   3.745409e+00
2.371000e+00   3.745457e+00
2.371500e+00   3.745504e+00
2.372000e+00   3.745552e+00
2.372500e+00   3.745600e+00
2.373000e+00   3.745647e+00
2.373500e+00   3.745695e+00
2.374000e+00   3.745742e+00
2.374500e+00   3.745790e+00
2.375000e+00   3.745838e+00
2.375500e+00   3.745885e+00
2.376000e+00   3.745933e+00
2.376500e+00   3.745980e+00
2.377000e+00   3.746028e+00
2.377500e+00   3.746076e+00
2.378000e+00   3.746123e+00
2.378500e+00   3.746171e+00
2.379000e+00   3.746219e+00
2.379500e+00   3.746266e+00
2.380000e+00   3.746314e+00
2.380500e+00   3.746362e+00
2.381000e+00   3.746409e+00
2.381500e+00   3.746457e+00
2.382000e+00   3.746505e+00
2.382500e+00   3.746552e+00
2.383000e+00   3.746600e+00
2.383500e+00   3.746648e+00
2.384000e+00   3.746696e+00
2.384500e+00   3.746743e+00
2.385000e+00   3.746791e+00
2.385500e+00   3.746839e+00
2.386000e+00   3.746887e+00
2.386500e+00   3.746934e+00
2.387000e+00   3.746982e+00
2.387500e+00   3.747030e+00
2.388000e+00   3.747078e+00
2.388500e+00   3.747125e+00
2.389000e+00   3.747173e+00
2.389500e+00   3.747221e+00
2.390000e+00   3.747269e+00
2.390500e+00   3.747317e+00
2.391000e+00   3.747365e+00
2.391500e+00   3.747412e+00
2.392000e+00   3.747460e+00
2.392500e+00   3.747508e+00
2.393000e+00   3.747556e+00
2.393500e+00   3.747604e+00
2.394000e+00   3.747652e+00
2.394500e+00   3.747700e+00
2.395000e+00   3.747747e+00
2.395500e+00   3.747795e+00
2.396000e+00   3.747843e+00
2.396500e+00   3.747891e+00
2.397000e+00   3.747939e+00
2.397500e+00   3.747987e+00
2.398000e+00   3.748035e+00
2.398500e+00   3.748083e+00
2.399000e+00   3.748131e+00
2.399500e+00   3.748179e+00
2.400000e+00   3.748227e+00
2.400500e+00   3.748275e+00
2.401000e+00   3.748323e+00
2.401500e+00   3.748371e+00
2.402000e+00   3.748419e+00
2.402500e+00   3.748467e+00
2.403000e+00   3.748515e+00
2.403500e+00   3.748563e+00
2.404000e+00   3.748611e+00
2.404500e+00   3.748659e+00
2.405000e+00   3.748707e+00
2.405500e+00   3.748755e+00
2.406000e+00   3.748803e+00
2.406500e+00   3.748851e+00
2.407000e+00   3.748899e+00
2.407500e+00   3.748947e+00
2.408000e+00   3.748995e+00
2.408500e+00   3.749043e+00
2.409000e+00   3.749091e+00
2.409500e+00   3.749139e+00
2.410000e+00   3.749187e+00
2.410500e+00   3.749235e+00
2.411000e+00   3.749284e+00
2.411500e+00   3.749332e+00
2.412000e+00   3.749380e+00
2.412500e+00   3.749428e+00
2.413000e+00   3.749476e+00
2.413500e+00   3.749524e+00
2.414000e+00   3.749572e+00
2.414500e+00   3.749621e+00
2.415000e+00   3.749669e+00
2.415500e+00   3.749717e+00
2.416000e+00   3.749765e+00
2.416500e+00   3.749813e+00
2.417000e+00   3.749861e+00
2.417500e+00   3.749910e+00
2.418000e+00   3.749958e+00
2.418500e+00   3.750006e+00
2.419000e+00   3.750054e+00
2.419500e+00   3.750102e+00
2.420000e+00   3.750151e+00
2.420500e+00   3.750199e+00
2.421000e+00   3.750247e+00
2.421500e+00   3.750295e+00
2.422000e+00   3.750344e+00
2.422500e+00   3.750392e+00
2.423000e+00   3.750440e+00
2.423500e+00   3.750488e+00
2.424000e+00   3.750537e+00
2.424500e+00   3.750585e+00
2.425000e+00   3.750633e+00
2.425500e+00   3.750682e+00
2.426000e+00   3.750730e+00
2.426500e+00   3.750778e+00
2.427000e+00   3.750827e+00
2.427500e+00   3.750875e+00
2.428000e+00   3.750923e+00
2.428500e+00   3.750972e+00
2.429000e+00   3.751020e+00
2.429500e+00   3.751068e+00
2.430000e+00   3.751117e+00
2.430500e+00   3.751165e+00
2.431000e+00   3.751213e+00
2.431500e+00   3.751262e+00
2.432000e+00   3.751310e+00
2.432500e+00   3.751358e+00
2.433000e+00   3.751407e+00
2.433500e+00   3.751455e+00
2.434000e+00   3.751504e+00
2.434500e+00   3.751552e+00
2.435000e+00   3.751601e+00
2.435500e+00   3.751649e+00
2.436000e+00   3.751697e+00
2.436500e+00   3.751746e+00
2.437000e+00   3.751794e+00
2.437500e+00   3.751843e+00
2.438000e+00   3.751891e+00
2.438500e+00   3.751940e+00
2.439000e+00   3.751988e+00
2.439500e+00   3.752037e+00
2.440000e+00   3.752085e+00
2.440500e+00   3.752134e+00
2.441000e+00   3.752182e+00
2.441500e+00   3.752231e+00
2.442000e+00   3.752279e+00
2.442500e+00   3.752328e+00
2.443000e+00   3.752376e+00
2.443500e+00   3.752425e+00
2.444000e+00   3.752473e+00
2.444500e+00   3.752522e+00
2.445000e+00   3.752570e+00
2.445500e+00   3.752619e+00
2.446000e+00   3.752667e+00
2.446500e+00   3.752716e+00
2.447000e+00   3.752764e+00
2.447500e+00   3.752813e+00
2.448000e+00   3.752862e+00
2.448500e+00   3.752910e+00
2.449000e+00   3.752959e+00
2.449500e+00   3.753007e+00
2.450000e+00   3.753056e+00
2.450500e+00   3.753105e+00
2.451000e+00   3.753153e+00
2.451500e+00   3.753202e+00
2.452000e+00   3.753250e+00
2.452500e+00   3.753299e+00
2.453000e+00   3.753348e+00
2.453500e+00   3.753396e+00
2.454000e+00   3.753445e+00
2.454500e+00   3.753494e+00
2.455000e+00   3.753542e+00
2.455500e+00   3.753591e+00
2.456000e+00   3.753640e+00
2.456500e+00   3.753688e+00
2.457000e+00   3.753737e+00
2.457500e+00   3.753786e+00
2.458000e+00   3.753834e+00
2.458500e+00   3.753883e+00
2.459000e+00   3.753932e+00
2.459500e+00   3.753981e+00
2.460000e+00   3.754029e+00
2.460500e+00   3.754078e+00
2.461000e+00   3.754127e+00
2.461500e+00   3.754176e+00
2.462000e+00   3.754224e+00
2.462500e+00   3.754273e+00
2.463000e+00   3.754322e+00
2.463500e+00   3.754371e+00
2.464000e+00   3.754419e+00
2.464500e+00   3.754468e+00
2.465000e+00   3.754517e+00
2.465500e+00   3.754566e+00
2.466000e+00   3.754614e+00
2.466500e+00   3.754663e+00
2.467000e+00   3.754712e+00
2.467500e+00   3.754761e+00
2.468000e+00   3.754810e+00
2.468500e+00   3.754858e+00
2.469000e+00   3.754907e+00
2.469500e+00   3.754956e+00
2.470000e+00   3.755005e+00
2.470500e+00   3.755054e+00
2.471000e+00   3.755103e+00
2.471500e+00   3.755152e+00
2.472000e+00   3.755200e+00
2.472500e+00   3.755249e+00
2.473000e+00   3.755298e+00
2.473500e+00   3.755347e+00
2.474000e+00   3.755396e+00
2.474500e+00   3.755445e+00
2.475000e+00   3.755494e+00
2.475500e+00   3.755543e+00
2.476000e+00   3.755591e+00
2.476500e+00   3.755640e+00
2.477000e+00   3.755689e+00
2.477500e+00   3.755738e+00
2.478000e+00   3.755787e+00
2.478500e+00   3.755836e+00
2.479000e+00   3.755885e+00
2.479500e+00   3.755934e+00
2.480000e+00   3.755983e+00
2.480500e+00   3.756032e+00
2.481000e+00   3.756081e+00
2.481500e+00   3.756130e+00
2.482000e+00   3.756179e+00
2.482500e+00   3.756228e+00
2.483000e+00   3.756277e+00
2.483500e+00   3.756326e+00
2.484000e+00   3.756375e+00
2.484500e+00   3.756424e+00
2.485000e+00   3.756473e+00
2.485500e+00   3.756522e+00
2.486000e+00   3.756571e+00
2.486500e+00   3.756620e+00
2.487000e+00   3.756669e+00
2.487500e+00   3.756718e+00
2.488000e+00   3.756767e+00
2.488500e+00   3.756816e+00
2.489000e+00   3.756865e+00
2.489500e+00   3.756914e+00
2.490000e+00   3.756963e+00
2.490500e+00   3.757012e+00
2.491000e+00   3.757061e+00
2.491500e+00   3.757110e+00
2.492000e+00   3.757159e+00
2.492500e+00   3.757208e+00
2.493000e+00   3.757257e+00
2.493500e+00   3.757306e+00
2.494000e+00   3.757355e+00
2.494500e+00   3.757405e+00
2.495000e+00   3.757454e+00
2.495500e+00   3.757503e+00
2.496000e+00   3.757552e+00
2.496500e+00   3.757601e+00
2.497000e+00   3.757650e+00
2.497500e+00   3.757699e+00
2.498000e+00   3.757748e+00
2.498500e+00   3.757798e+00
2.499000e+00   3.757847e+00
2.499500e+00   3.757896e+00
2.500000e+00   3.757945e+00
2.500500e+00   3.757994e+00
2.501000e+00   3.758043e+00
2.501500e+00   3.758092e+00
2.502000e+00   3.758142e+00
2.502500e+00   3.758191e+00
2.503000e+00   3.758240e+00
2.503500e+00   3.758289e+00
2.504000e+00   3.758338e+00
2.504500e+00   3.758388e+00
2.505000e+00   3.758437e+00
2.505500e+00   3.758486e+00
2.506000e+00   3.758535e+00
2.506500e+00   3.758584e+00
2.507000e+00   3.758634e+00
2.507500e+00   3.758683e+00
2.508000e+00   3.758732e+00
2.508500e+00   3.758781e+00
2.509000e+00   3.758831e+00
2.509500e+00   3.758880e+00
2.510000e+00   3.758929e+00
2.510500e+00   3.758978e+00
2.511000e+00   3.759028e+00
2.511500e+00   3.759077e+00
2.512000e+00   3.759126e+00
2.512500e+00   3.759175e+00
2.513000e+00   3.759225e+00
2.513500e+00   3.759274e+00
2.514000e+00   3.759323e+00
2.514500e+00   3.759373e+00
2.515000e+00   3.759422e+00
2.515500e+00   3.759471e+00
2.516000e+00   3.759520e+00
2.516500e+00   3.759570e+00
2.517000e+00   3.759619e+00
2.517500e+00   3.759668e+00
2.518000e+00   3.759718e+00
2.518500e+00   3.759767e+00
2.519000e+00   3.759816e+00
2.519500e+00   3.759866e+00
2.520000e+00   3.759915e+00
2.520500e+00   3.759964e+00
2.521000e+00   3.760014e+00
2.521500e+00   3.760063e+00
2.522000e+00   3.760113e+00
2.522500e+00   3.760162e+00
2.523000e+00   3.760211e+00
2.523500e+00   3.760261e+00
2.524000e+00   3.760310e+00
2.524500e+00   3.760359e+00
2.525000e+00   3.760409e+00
2.525500e+00   3.760458e+00
2.526000e+00   3.760508e+00
2.526500e+00   3.760557e+00
2.527000e+00   3.760606e+00
2.527500e+00   3.760656e+00
2.528000e+00   3.760705e+00
2.528500e+00   3.760755e+00
2.529000e+00   3.760804e+00
2.529500e+00   3.760854e+00
2.530000e+00   3.760903e+00
2.530500e+00   3.760952e+00
2.531000e+00   3.761002e+00
2.531500e+00   3.761051e+00
2.532000e+00   3.761101e+00
2.532500e+00   3.761150e+00
2.533000e+00   3.761200e+00
2.533500e+00   3.761249e+00
2.534000e+00   3.761299e+00
2.534500e+00   3.761348e+00
2.535000e+00   3.761398e+00
2.535500e+00   3.761447e+00
2.536000e+00   3.761497e+00
2.536500e+00   3.761546e+00
2.537000e+00   3.761596e+00
2.537500e+00   3.761645e+00
2.538000e+00   3.761695e+00
2.538500e+00   3.761744e+00
2.539000e+00   3.761794e+00
2.539500e+00   3.761843e+00
2.540000e+00   3.761893e+00
2.540500e+00   3.761942e+00
2.541000e+00   3.761992e+00
2.541500e+00   3.762041e+00
2.542000e+00   3.762091e+00
2.542500e+00   3.762140e+00
2.543000e+00   3.762190e+00
2.543500e+00   3.762239e+00
2.544000e+00   3.762289e+00
2.544500e+00   3.762339e+00
2.545000e+00   3.762388e+00
2.545500e+00   3.762438e+00
2.546000e+00   3.762487e+00
2.546500e+00   3.762537e+00
2.547000e+00   3.762586e+00
2.547500e+00   3.762636e+00
2.548000e+00   3.762686e+00
2.548500e+00   3.762735e+00
2.549000e+00   3.762785e+00
2.549500e+00   3.762834e+00
2.550000e+00   3.762884e+00
2.550500e+00   3.762934e+00
2.551000e+00   3.762983e+00
2.551500e+00   3.763033e+00
2.552000e+00   3.763082e+00
2.552500e+00   3.763132e+00
2.553000e+00   3.763182e+00
2.553500e+00   3.763231e+00
2.554000e+00   3.763281e+00
2.554500e+00   3.763331e+00
2.555000e+00   3.763380e+00
2.555500e+00   3.763430e+00
2.556000e+00   3.763480e+00
2.556500e+00   3.763529e+00
2.557000e+00   3.763579e+00
2.557500e+00   3.763629e+00
2.558000e+00   3.763678e+00
2.558500e+00   3.763728e+00
2.559000e+00   3.763778e+00
2.559500e+00   3.763827e+00
2.560000e+00   3.763877e+00
2.560500e+00   3.763927e+00
2.561000e+00   3.763976e+00
2.561500e+00   3.764026e+00
2.562000e+00   3.764076e+00
2.562500e+00   3.764125e+00
2.563000e+00   3.764175e+00
2.563500e+00   3.764225e+00
2.564000e+00   3.764275e+00
2.564500e+00   3.764324e+00
2.565000e+00   3.764374e+00
2.565500e+00   3.764424e+00
2.566000e+00   3.764473e+00
2.566500e+00   3.764523e+00
2.567000e+00   3.764573e+00
2.567500e+00   3.764623e+00
2.568000e+00   3.764672e+00
2.568500e+00   3.764722e+00
2.569000e+00   3.764772e+00
2.569500e+00   3.764822e+00
2.570000e+00   3.764871e+00
2.570500e+00   3.764921e+00
2.571000e+00   3.764971e+00
2.571500e+00   3.765021e+00
2.572000e+00   3.765071e+00
2.572500e+00   3.765120e+00
2.573000e+00   3.765170e+00
2.573500e+00   3.765220e+00
2.574000e+00   3.765270e+00
2.574500e+00   3.765319e+00
2.575000e+00   3.765369e+00
2.575500e+00   3.765419e+00
2.576000e+00   3.765469e+00
2.576500e+00   3.765519e+00
2.577000e+00   3.765568e+00
2.577500e+00   3.765618e+00
2.578000e+00   3.765668e+00
2.578500e+00   3.765718e+00
2.579000e+00   3.765768e+00
2.579500e+00   3.765818e+00
2.580000e+00   3.765867e+00
2.580500e+00   3.765917e+00
2.581000e+00   3.765967e+00
2.581500e+00   3.766017e+00
2.582000e+00   3.766067e+00
2.582500e+00   3.766117e+00
2.583000e+00   3.766166e+00
2.583500e+00   3.766216e+00
2.584000e+00   3.766266e+00
2.584500e+00   3.766316e+00
2.585000e+00   3.766366e+00
2.585500e+00   3.766416e+00
2.586000e+00   3.766466e+00
2.586500e+00   3.766515e+00
2.587000e+00   3.766565e+00
2.587500e+00   3.766615e+00
2.588000e+00   3.766665e+00
2.588500e+00   3.766715e+00
2.589000e+00   3.766765e+00
2.589500e+00   3.766815e+00
2.590000e+00   3.766865e+00
2.590500e+00   3.766915e+00
2.591000e+00   3.766965e+00
2.591500e+00   3.767014e+00
2.592000e+00   3.767064e+00
2.592500e+00   3.767114e+00
2.593000e+00   3.767164e+00
2.593500e+00   3.767214e+00
2.594000e+00   3.767264e+00
2.594500e+00   3.767314e+00
2.595000e+00   3.767364e+00
2.595500e+00   3.767414e+00
2.596000e+00   3.767464e+00
2.596500e+00   3.767514e+00
2.597000e+00   3.767564e+00
2.597500e+00   3.767614e+00
2.598000e+00   3.767664e+00
2.598500e+00   3.767713e+00
2.599000e+00   3.767763e+00
2.599500e+00   3.767813e+00
2.600000e+00   3.767863e+00
2.600500e+00   3.767913e+00
2.601000e+00   3.767963e+00
2.601500e+00   3.768013e+00
2.602000e+00   3.768063e+00
2.602500e+00   3.768113e+00
2.603000e+00   3.768163e+00
2.603500e+00   3.768213e+00
2.604000e+00   3.768263e+00
2.604500e+00   3.768313e+00
2.605000e+00   3.768363e+00
2.605500e+00   3.768413e+00
2.606000e+00   3.768463e+00
2.606500e+00   3.768513e+00
2.607000e+00   3.768563e+00
2.607500e+00   3.768613e+00
2.608000e+00   3.768663e+00
2.608500e+00   3.768713e+00
2.609000e+00   3.768763e+00
2.609500e+00   3.768813e+00
2.610000e+00   3.768863e+00
2.610500e+00   3.768913e+00
2.611000e+00   3.768963e+00
2.611500e+00   3.769013e+00
2.612000e+00   3.769063e+00
2.612500e+00   3.769113e+00
2.613000e+00   3.769163e+00
2.613500e+00   3.769213e+00
2.614000e+00   3.769263e+00
2.614500e+00   3.769313e+00
2.615000e+00   3.769364e+00
2.615500e+00   3.769414e+00
2.616000e+00   3.769464e+00
2.616500e+00   3.769514e+00
2.617000e+00   3.769564e+00
2.617500e+00   3.769614e+00
2.618000e+00   3.769664e+00
2.618500e+00   3.769714e+00
2.619000e+00   3.769764e+00
2.619500e+00   3.769814e+00
2.620000e+00   3.769864e+00
2.620500e+00   3.769914e+00
2.621000e+00   3.769964e+00
2.621500e+00   3.770014e+00
2.622000e+00   3.770064e+00
2.622500e+00   3.770115e+00
2.623000e+00   3.770165e+00
2.623500e+00   3.770215e+00
2.624000e+00   3.770265e+00
2.624500e+00   3.770315e+00
2.625000e+00   3.770365e+00
2.625500e+00   3.770415e+00
2.626000e+00   3.770465e+00
2.626500e+00   3.770515e+00
2.627000e+00   3.770565e+00
2.627500e+00   3.770616e+00
2.628000e+00   3.770666e+00
2.628500e+00   3.770716e+00
2.629000e+00   3.770766e+00
2.629500e+00   3.770816e+00
2.630000e+00   3.770866e+00
2.630500e+00   3.770916e+00
2.631000e+00   3.770966e+00
2.631500e+00   3.771017e+00
2.632000e+00   3.771067e+00
2.632500e+00   3.771117e+00
2.633000e+00   3.771167e+00
2.633500e+00   3.771217e+00
2.634000e+00   3.771267e+00
2.634500e+00   3.771317e+00
2.635000e+00   3.771368e+00
2.635500e+00   3.771418e+00
2.636000e+00   3.771468e+00
2.636500e+00   3.771518e+00
2.637000e+00   3.771568e+00
2.637500e+00   3.771618e+00
2.638000e+00   3.771669e+00
2.638500e+00   3.771719e+00
2.639000e+00   3.771769e+00
2.639500e+00   3.771819e+00
2.640000e+00   3.771869e+00
2.640500e+00   3.771919e+00
2.641000e+00   3.771970e+00
2.641500e+00   3.772020e+00
2.642000e+00   3.772070e+00
2.642500e+00   3.772120e+00
2.643000e+00   3.772170e+00
2.643500e+00   3.772221e+00
2.644000e+00   3.772271e+00
2.644500e+00   3.772321e+00
2.645000e+00   3.772371e+00
2.645500e+00   3.772421e+00
2.646000e+00   3.772472e+00
2.646500e+00   3.772522e+00
2.647000e+00   3.772572e+00
2.647500e+00   3.772622e+00
2.648000e+00   3.772672e+00
2.648500e+00   3.772723e+00
2.649000e+00   3.772773e+00
2.649500e+00   3.772823e+00
2.650000e+00   3.772873e+00
2.650500e+00   3.772923e+00
2.651000e+00   3.772974e+00
2.651500e+00   3.773024e+00
2.652000e+00   3.773074e+00
2.652500e+00   3.773124e+00
2.653000e+00   3.773175e+00
2.653500e+00   3.773225e+00
2.654000e+00   3.773275e+00
2.654500e+00   3.773325e+00
2.655000e+00   3.773375e+00
2.655500e+00   3.773426e+00
2.656000e+00   3.773476e+00
2.656500e+00   3.773526e+00
2.657000e+00   3.773576e+00
2.657500e+00   3.773627e+00
2.658000e+00   3.773677e+00
2.658500e+00   3.773727e+00
2.659000e+00   3.773777e+00
2.659500e+00   3.773828e+00
2.660000e+00   3.773878e+00
2.660500e+00   3.773928e+00
2.661000e+00   3.773978e+00
2.661500e+00   3.774029e+00
2.662000e+00   3.774079e+00
2.662500e+00   3.774129e+00
2.663000e+00   3.774180e+00
2.663500e+00   3.774230e+00
2.664000e+00   3.774280e+00
2.664500e+00   3.774330e+00
2.665000e+00   3.774381e+00
2.665500e+00   3.774431e+00
2.666000e+00   3.774481e+00
2.666500e+00   3.774531e+00
2.667000e+00   3.774582e+00
2.667500e+00   3.774632e+00
2.668000e+00   3.774682e+00
2.668500e+00   3.774733e+00
2.669000e+00   3.774783e+00
2.669500e+00   3.774833e+00
2.670000e+00   3.774883e+00
2.670500e+00   3.774934e+00
2.671000e+00   3.774984e+00
2.671500e+00   3.775034e+00
2.672000e+00   3.775085e+00
2.672500e+00   3.775135e+00
2.673000e+00   3.775185e+00
2.673500e+00   3.775236e+00
2.674000e+00   3.775286e+00
2.674500e+00   3.775336e+00
2.675000e+00   3.775387e+00
2.675500e+00   3.775437e+00
2.676000e+00   3.775487e+00
2.676500e+00   3.775537e+00
2.677000e+00   3.775588e+00
2.677500e+00   3.775638e+00
2.678000e+00   3.775688e+00
2.678500e+00   3.775739e+00
2.679000e+00   3.775789e+00
2.679500e+00   3.775839e+00
2.680000e+00   3.775890e+00
2.680500e+00   3.775940e+00
2.681000e+00   3.775990e+00
2.681500e+00   3.776041e+00
2.682000e+00   3.776091e+00
2.682500e+00   3.776141e+00
2.683000e+00   3.776192e+00
2.683500e+00   3.776242e+00
2.684000e+00   3.776292e+00
2.684500e+00   3.776343e+00
2.685000e+00   3.776393e+00
2.685500e+00   3.776443e+00
2.686000e+00   3.776494e+00
2.686500e+00   3.776544e+00
2.687000e+00   3.776594e+00
2.687500e+00   3.776645e+00
2.688000e+00   3.776695e+00
2.688500e+00   3.776745e+00
2.689000e+00   3.776796e+00
2.689500e+00   3.776846e+00
2.690000e+00   3.776896e+00
2.690500e+00   3.776947e+00
2.691000e+00   3.776997e+00
2.691500e+00   3.777048e+00
2.692000e+00   3.777098e+00
2.692500e+00   3.777148e+00
2.693000e+00   3.777199e+00
2.693500e+00   3.777249e+00
2.694000e+00   3.777299e+00
2.694500e+00   3.777350e+00
2.695000e+00   3.777400e+00
2.695500e+00   3.777450e+00
2.696000e+00   3.777501e+00
2.696500e+00   3.777551e+00
2.697000e+00   3.777602e+00
2.697500e+00   3.777652e+00
2.698000e+00   3.777702e+00
2.698500e+00   3.777753e+00
2.699000e+00   3.777803e+00
2.699500e+00   3.777853e+00
2.700000e+00   3.777904e+00
2.700500e+00   3.777954e+00
2.701000e+00   3.778005e+00
2.701500e+00   3.778055e+00
2.702000e+00   3.778105e+00
2.702500e+00   3.778156e+00
2.703000e+00   3.778206e+00
2.703500e+00   3.778256e+00
2.704000e+00   3.778307e+00
2.704500e+00   3.778357e+00
2.705000e+00   3.778408e+00
2.705500e+00   3.778458e+00
2.706000e+00   3.778508e+00
2.706500e+00   3.778559e+00
2.707000e+00   3.778609e+00
2.707500e+00   3.778660e+00
2.708000e+00   3.778710e+00
2.708500e+00   3.778760e+00
2.709000e+00   3.778811e+00
2.709500e+00   3.778861e+00
2.710000e+00   3.778911e+00
2.710500e+00   3.778962e+00
2.711000e+00   3.779012e+00
2.711500e+00   3.779063e+00
2.712000e+00   3.779113e+00
2.712500e+00   3.779163e+00
2.713000e+00   3.779214e+00
2.713500e+00   3.779264e+00
2.714000e+00   3.779315e+00
2.714500e+00   3.779365e+00
2.715000e+00   3.779415e+00
2.715500e+00   3.779466e+00
2.716000e+00   3.779516e+00
2.716500e+00   3.779567e+00
2.717000e+00   3.779617e+00
2.717500e+00   3.779668e+00
2.718000e+00   3.779718e+00
2.718500e+00   3.779768e+00
2.719000e+00   3.779819e+00
2.719500e+00   3.779869e+00
2.720000e+00   3.779920e+00
2.720500e+00   3.779970e+00
2.721000e+00   3.780020e+00
2.721500e+00   3.780071e+00
2.722000e+00   3.780121e+00
2.722500e+00   3.780172e+00
2.723000e+00   3.780222e+00
2.723500e+00   3.780272e+00
2.724000e+00   3.780323e+00
2.724500e+00   3.780373e+00
2.725000e+00   3.780424e+00
2.725500e+00   3.780474e+00
2.726000e+00   3.780525e+00
2.726500e+00   3.780575e+00
2.727000e+00   3.780625e+00
2.727500e+00   3.780676e+00
2.728000e+00   3.780726e+00
2.728500e+00   3.780777e+00
2.729000e+00   3.780827e+00
2.729500e+00   3.780878e+00
2.730000e+00   3.780928e+00
2.730500e+00   3.780978e+00
2.731000e+00   3.781029e+00
2.731500e+00   3.781079e+00
2.732000e+00   3.781130e+00
2.732500e+00   3.781180e+00
2.733000e+00   3.781230e+00
2.733500e+00   3.781281e+00
2.734000e+00   3.781331e+00
2.734500e+00   3.781382e+00
2.735000e+00   3.781432e+00
2.735500e+00   3.781483e+00
2.736000e+00   3.781533e+00
2.736500e+00   3.781583e+00
2.737000e+00   3.781634e+00
2.737500e+00   3.781684e+00
2.738000e+00   3.781735e+00
2.738500e+00   3.781785e+00
2.739000e+00   3.781836e+00
2.739500e+00   3.781886e+00
2.740000e+00   3.781937e+00
2.740500e+00   3.781987e+00
2.741000e+00   3.782037e+00
2.741500e+00   3.782088e+00
2.742000e+00   3.782138e+00
2.742500e+00   3.782189e+00
2.743000e+00   3.782239e+00
2.743500e+00   3.782290e+00
2.744000e+00   3.782340e+00
2.744500e+00   3.782390e+00
2.745000e+00   3.782441e+00
2.745500e+00   3.782491e+00
2.746000e+00   3.782542e+00
2.746500e+00   3.782592e+00
2.747000e+00   3.782643e+00
2.747500e+00   3.782693e+00
2.748000e+00   3.782743e+00
2.748500e+00   3.782794e+00
2.749000e+00   3.782844e+00
2.749500e+00   3.782895e+00
2.750000e+00   3.782945e+00
2.750500e+00   3.782996e+00
2.751000e+00   3.783046e+00
2.751500e+00   3.783096e+00
2.752000e+00   3.783147e+00
2.752500e+00   3.783197e+00
2.753000e+00   3.783248e+00
2.753500e+00   3.783298e+00
2.754000e+00   3.783349e+00
2.754500e+00   3.783399e+00
2.755000e+00   3.783450e+00
2.755500e+00   3.783500e+00
2.756000e+00   3.783550e+00
2.756500e+00   3.783601e+00
2.757000e+00   3.783651e+00
2.757500e+00   3.783702e+00
2.758000e+00   3.783752e+00
2.758500e+00   3.783803e+00
2.759000e+00   3.783853e+00
2.759500e+00   3.783903e+00
2.760000e+00   3.783954e+00
2.760500e+00   3.784004e+00
2.761000e+00   3.784055e+00
2.761500e+00   3.784105e+00
2.762000e+00   3.784156e+00
2.762500e+00   3.784206e+00
2.763000e+00   3.784257e+00
2.763500e+00   3.784307e+00
2.764000e+00   3.784357e+00
2.764500e+00   3.784408e+00
2.765000e+00   3.784458e+00
2.765500e+00   3.784509e+00
2.766000e+00   3.784559e+00
2.766500e+00   3.784610e+00
2.767000e+00   3.784660e+00
2.767500e+00   3.784710e+00
2.768000e+00   3.784761e+00
2.768500e+00   3.784811e+00
2.769000e+00   3.784862e+00
2.769500e+00   3.784912e+00
2.770000e+00   3.784963e+00
2.770500e+00   3.785013e+00
2.771000e+00   3.785063e+00
2.771500e+00   3.785114e+00
2.772000e+00   3.785164e+00
2.772500e+00   3.785215e+00
2.773000e+00   3.785265e+00
2.773500e+00   3.785316e+00
2.774000e+00   3.785366e+00
2.774500e+00   3.785416e+00
2.775000e+00   3.785467e+00
2.775500e+00   3.785517e+00
2.776000e+00   3.785568e+00
2.776500e+00   3.785618e+00
2.777000e+00   3.785669e+00
2.777500e+00   3.785719e+00
2.778000e+00   3.785769e+00
2.778500e+00   3.785820e+00
2.779000e+00   3.785870e+00
2.779500e+00   3.785921e+00
2.780000e+00   3.785971e+00
2.780500e+00   3.786022e+00
2.781000e+00   3.786072e+00
2.781500e+00   3.786122e+00
2.782000e+00   3.786173e+00
2.782500e+00   3.786223e+00
2.783000e+00   3.786274e+00
2.783500e+00   3.786324e+00
2.784000e+00   3.786375e+00
2.784500e+00   3.786425e+00
2.785000e+00   3.786475e+00
2.785500e+00   3.786526e+00
2.786000e+00   3.786576e+00
2.786500e+00   3.786627e+00
2.787000e+00   3.786677e+00
2.787500e+00   3.786727e+00
2.788000e+00   3.786778e+00
2.788500e+00   3.786828e+00
2.789000e+00   3.786879e+00
2.789500e+00   3.786929e+00
2.790000e+00   3.786980e+00
2.790500e+00   3.787030e+00
2.791000e+00   3.787080e+00
2.791500e+00   3.787131e+00
2.792000e+00   3.787181e+00
2.792500e+00   3.787232e+00
2.793000e+00   3.787282e+00
2.793500e+00   3.787332e+00
2.794000e+00   3.787383e+00
2.794500e+00   3.787433e+00
2.795000e+00   3.787484e+00
2.795500e+00   3.787534e+00
2.796000e+00   3.787584e+00
2.796500e+00   3.787635e+00
2.797000e+00   3.787685e+00
2.797500e+00   3.787736e+00
2.798000e+00   3.787786e+00
2.798500e+00   3.787836e+00
2.799000e+00   3.787887e+00
2.799500e+00   3.787937e+00
2.800000e+00   3.787988e+00
2.800500e+00   3.788038e+00
2.801000e+00   3.788088e+00
2.801500e+00   3.788139e+00
2.802000e+00   3.788189e+00
2.802500e+00   3.788240e+00
2.803000e+00   3.788290e+00
2.803500e+00   3.788340e+00
2.804000e+00   3.788391e+00
2.804500e+00   3.788441e+00
2.805000e+00   3.788492e+00
2.805500e+00   3.788542e+00
2.806000e+00   3.788592e+00
2.806500e+00   3.788643e+00
2.807000e+00   3.788693e+00
2.807500e+00   3.788743e+00
2.808000e+00   3.788794e+00
2.808500e+00   3.788844e+00
2.809000e+00   3.788895e+00
2.809500e+00   3.788945e+00
2.810000e+00   3.788995e+00
2.810500e+00   3.789046e+00
2.811000e+00   3.789096e+00
2.811500e+00   3.789147e+00
2.812000e+00   3.789197e+00
2.812500e+00   3.789247e+00
2.813000e+00   3.789298e+00
2.813500e+00   3.789348e+00
2.814000e+00   3.789398e+00
2.814500e+00   3.789449e+00
2.815000e+00   3.789499e+00
2.815500e+00   3.789549e+00
2.816000e+00   3.789600e+00
2.816500e+00   3.789650e+00
2.817000e+00   3.789701e+00
2.817500e+00   3.789751e+00
2.818000e+00   3.789801e+00
2.818500e+00   3.789852e+00
2.819000e+00   3.789902e+00
2.819500e+00   3.789952e+00
2.820000e+00   3.790003e+00
2.820500e+00   3.790053e+00
2.821000e+00   3.790103e+00
2.821500e+00   3.790154e+00
2.822000e+00   3.790204e+00
2.822500e+00   3.790254e+00
2.823000e+00   3.790305e+00
2.823500e+00   3.790355e+00
2.824000e+00   3.790406e+00
2.824500e+00   3.790456e+00
2.825000e+00   3.790506e+00
2.825500e+00   3.790557e+00
2.826000e+00   3.790607e+00
2.826500e+00   3.790657e+00
2.827000e+00   3.790708e+00
2.827500e+00   3.790758e+00
2.828000e+00   3.790808e+00
2.828500e+00   3.790859e+00
2.829000e+00   3.790909e+00
2.829500e+00   3.790959e+00
2.830000e+00   3.791010e+00
2.830500e+00   3.791060e+00
2.831000e+00   3.791110e+00
2.831500e+00   3.791161e+00
2.832000e+00   3.791211e+00
2.832500e+00   3.791261e+00
2.833000e+00   3.791311e+00
2.833500e+00   3.791362e+00
2.834000e+00   3.791412e+00
2.834500e+00   3.791462e+00
2.835000e+00   3.791513e+00
2.835500e+00   3.791563e+00
2.836000e+00   3.791613e+00
2.836500e+00   3.791664e+00
2.837000e+00   3.791714e+00
2.837500e+00   3.791764e+00
2.838000e+00   3.791815e+00
2.838500e+00   3.791865e+00
2.839000e+00   3.791915e+00
2.839500e+00   3.791965e+00
2.840000e+00   3.792016e+00
2.840500e+00   3.792066e+00
2.841000e+00   3.792116e+00
2.841500e+00   3.792167e+00
2.842000e+00   3.792217e+00
2.842500e+00   3.792267e+00
2.843000e+00   3.792318e+00
2.843500e+00   3.792368e+00
2.844000e+00   3.792418e+00
2.844500e+00   3.792468e+00
2.845000e+00   3.792519e+00
2.845500e+00   3.792569e+00
2.846000e+00   3.792619e+00
2.846500e+00   3.792669e+00
2.847000e+00   3.792720e+00
2.847500e+00   3.792770e+00
2.848000e+00   3.792820e+00
2.848500e+00   3.792871e+00
2.849000e+00   3.792921e+00
2.849500e+00   3.792971e+00
2.850000e+00   3.793021e+00
2.850500e+00   3.793072e+00
2.851000e+00   3.793122e+00
2.851500e+00   3.793172e+00
2.852000e+00   3.793222e+00
2.852500e+00   3.793273e+00
2.853000e+00   3.793323e+00
2.853500e+00   3.793373e+00
2.854000e+00   3.793423e+00
2.854500e+00   3.793474e+00
2.855000e+00   3.793524e+00
2.855500e+00   3.793574e+00
2.856000e+00   3.793624e+00
2.856500e+00   3.793675e+00
2.857000e+00   3.793725e+00
2.857500e+00   3.793775e+00
2.858000e+00   3.793825e+00
2.858500e+00   3.793876e+00
2.859000e+00   3.793926e+00
2.859500e+00   3.793976e+00
2.860000e+00   3.794026e+00
2.860500e+00   3.794076e+00
2.861000e+00   3.794127e+00
2.861500e+00   3.794177e+00
2.862000e+00   3.794227e+00
2.862500e+00   3.794277e+00
2.863000e+00   3.794327e+00
2.863500e+00   3.794378e+00
2.864000e+00   3.794428e+00
2.864500e+00   3.794478e+00
2.865000e+00   3.794528e+00
2.865500e+00   3.794578e+00
2.866000e+00   3.794629e+00
2.866500e+00   3.794679e+00
2.867000e+00   3.794729e+00
2.867500e+00   3.794779e+00
2.868000e+00   3.794829e+00
2.868500e+00   3.794880e+00
2.869000e+00   3.794930e+00
2.869500e+00   3.794980e+00
2.870000e+00   3.795030e+00
2.870500e+00   3.795080e+00
2.871000e+00   3.795131e+00
2.871500e+00   3.795181e+00
2.872000e+00   3.795231e+00
2.872500e+00   3.795281e+00
2.873000e+00   3.795331e+00
2.873500e+00   3.795381e+00
2.874000e+00   3.795432e+00
2.874500e+00   3.795482e+00
2.875000e+00   3.795532e+00
2.875500e+00   3.795582e+00
2.876000e+00   3.795632e+00
2.876500e+00   3.795682e+00
2.877000e+00   3.795732e+00
2.877500e+00   3.795783e+00
2.878000e+00   3.795833e+00
2.878500e+00   3.795883e+00
2.879000e+00   3.795933e+00
2.879500e+00   3.795983e+00
2.880000e+00   3.796033e+00
2.880500e+00   3.796083e+00
2.881000e+00   3.796134e+00
2.881500e+00   3.796184e+00
2.882000e+00   3.796234e+00
2.882500e+00   3.796284e+00
2.883000e+00   3.796334e+00
2.883500e+00   3.796384e+00
2.884000e+00   3.796434e+00
2.884500e+00   3.796484e+00
2.885000e+00   3.796534e+00
2.885500e+00   3.796585e+00
2.886000e+00   3.796635e+00
2.886500e+00   3.796685e+00
2.887000e+00   3.796735e+00
2.887500e+00   3.796785e+00
2.888000e+00   3.796835e+00
2.888500e+00   3.796885e+00
2.889000e+00   3.796935e+00
2.889500e+00   3.796985e+00
2.890000e+00   3.797035e+00
2.890500e+00   3.797086e+00
2.891000e+00   3.797136e+00
2.891500e+00   3.797186e+00
2.892000e+00   3.797236e+00
2.892500e+00   3.797286e+00
2.893000e+00   3.797336e+00
2.893500e+00   3.797386e+00
2.894000e+00   3.797436e+00
2.894500e+00   3.797486e+00
2.895000e+00   3.797536e+00
2.895500e+00   3.797586e+00
2.896000e+00   3.797636e+00
2.896500e+00   3.797686e+00
2.897000e+00   3.797736e+00
2.897500e+00   3.797786e+00
2.898000e+00   3.797836e+00
2.898500e+00   3.797886e+00
2.899000e+00   3.797936e+00
2.899500e+00   3.797986e+00
2.900000e+00   3.798037e+00
2.900500e+00   3.798087e+00
2.901000e+00   3.798137e+00
2.901500e+00   3.798187e+00
2.902000e+00   3.798237e+00
2.902500e+00   3.798287e+00
2.903000e+00   3.798337e+00
2.903500e+00   3.798387e+00
2.904000e+00   3.798437e+00
2.904500e+00   3.798487e+00
2.905000e+00   3.798537e+00
2.905500e+00   3.798587e+00
2.906000e+00   3.798637e+00
2.906500e+00   3.798687e+00
2.907000e+00   3.798737e+00
2.907500e+00   3.798787e+00
2.908000e+00   3.798837e+00
2.908500e+00   3.798887e+00
2.909000e+00   3.798937e+00
2.909500e+00   3.798986e+00
2.910000e+00   3.799036e+00
2.910500e+00   3.799086e+00
2.911000e+00   3.799136e+00
2.911500e+00   3.799186e+00
2.912000e+00   3.799236e+00
2.912500e+00   3.799286e+00
2.913000e+00   3.799336e+00
2.913500e+00   3.799386e+00
2.914000e+00   3.799436e+00
2.914500e+00   3.799486e+00
2.915000e+00   3.799536e+00
2.915500e+00   3.799586e+00
2.916000e+00   3.799636e+00
2.916500e+00   3.799686e+00
2.917000e+00   3.799736e+00
2.917500e+00   3.799786e+00
2.918000e+00   3.799836e+00
2.918500e+00   3.799885e+00
2.919000e+00   3.799935e+00
2.919500e+00   3.799985e+00
2.920000e+00   3.800035e+00
2.920500e+00   3.800085e+00
2.921000e+00   3.800135e+00
2.921500e+00   3.800185e+00
2.922000e+00   3.800235e+00
2.922500e+00   3.800285e+00
2.923000e+00   3.800335e+00
2.923500e+00   3.800384e+00
2.924000e+00   3.800434e+00
2.924500e+00   3.800484e+00
2.925000e+00   3.800534e+00
2.925500e+00   3.800584e+00
2.926000e+00   3.800634e+00
2.926500e+00   3.800684e+00
2.927000e+00   3.800734e+00
2.927500e+00   3.800783e+00
2.928000e+00   3.800833e+00
2.928500e+00   3.800883e+00
2.929000e+00   3.800933e+00
2.929500e+00   3.800983e+00
2.930000e+00   3.801033e+00
2.930500e+00   3.801083e+00
2.931000e+00   3.801132e+00
2.931500e+00   3.801182e+00
2.932000e+00   3.801232e+00
2.932500e+00   3.801282e+00
2.933000e+00   3.801332e+00
2.933500e+00   3.801381e+00
2.934000e+00   3.801431e+00
2.934500e+00   3.801481e+00
2.935000e+00   3.801531e+00
2.935500e+00   3.801581e+00
2.936000e+00   3.801631e+00
2.936500e+00   3.801680e+00
2.937000e+00   3.801730e+00
2.937500e+00   3.801780e+00
2.938000e+00   3.801830e+00
2.938500e+00   3.801879e+00
2.939000e+00   3.801929e+00
2.939500e+00   3.801979e+00
2.940000e+00   3.802029e+00
2.940500e+00   3.802079e+00
2.941000e+00   3.802128e+00
2.941500e+00   3.802178e+00
2.942000e+00   3.802228e+00
2.942500e+00   3.802278e+00
2.943000e+00   3.802327e+00
2.943500e+00   3.802377e+00
2.944000e+00   3.802427e+00
2.944500e+00   3.802477e+00
2.945000e+00   3.802526e+00
2.945500e+00   3.802576e+00
2.946000e+00   3.802626e+00
2.946500e+00   3.802676e+00
2.947000e+00   3.802725e+00
2.947500e+00   3.802775e+00
2.948000e+00   3.802825e+00
2.948500e+00   3.802874e+00
2.949000e+00   3.802924e+00
2.949500e+00   3.802974e+00
2.950000e+00   3.803023e+00
2.950500e+00   3.803073e+00
2.951000e+00   3.803123e+00
2.951500e+00   3.803173e+00
2.952000e+00   3.803222e+00
2.952500e+00   3.803272e+00
2.953000e+00   3.803322e+00
2.953500e+00   3.803371e+00
2.954000e+00   3.803421e+00
2.954500e+00   3.803471e+00
2.955000e+00   3.803520e+00
2.955500e+00   3.803570e+00
2.956000e+00   3.803620e+00
2.956500e+00   3.803669e+00
2.957000e+00   3.803719e+00
2.957500e+00   3.803768e+00
2.958000e+00   3.803818e+00
2.958500e+00   3.803868e+00
2.959000e+00   3.803917e+00
2.959500e+00   3.803967e+00
2.960000e+00   3.804017e+00
2.960500e+00   3.804066e+00
2.961000e+00   3.804116e+00
2.961500e+00   3.804165e+00
2.962000e+00   3.804215e+00
2.962500e+00   3.804265e+00
2.963000e+00   3.804314e+00
2.963500e+00   3.804364e+00
2.964000e+00   3.804413e+00
2.964500e+00   3.804463e+00
2.965000e+00   3.804513e+00
2.965500e+00   3.804562e+00
2.966000e+00   3.804612e+00
2.966500e+00   3.804661e+00
2.967000e+00   3.804711e+00
2.967500e+00   3.804760e+00
2.968000e+00   3.804810e+00
2.968500e+00   3.804860e+00
2.969000e+00   3.804909e+00
2.969500e+00   3.804959e+00
2.970000e+00   3.805008e+00
2.970500e+00   3.805058e+00
2.971000e+00   3.805107e+00
2.971500e+00   3.805157e+00
2.972000e+00   3.805206e+00
2.972500e+00   3.805256e+00
2.973000e+00   3.805305e+00
2.973500e+00   3.805355e+00
2.974000e+00   3.805404e+00
2.974500e+00   3.805454e+00
2.975000e+00   3.805503e+00
2.975500e+00   3.805553e+00
2.976000e+00   3.805602e+00
2.976500e+00   3.805652e+00
2.977000e+00   3.805701e+00
2.977500e+00   3.805751e+00
2.978000e+00   3.805800e+00
2.978500e+00   3.805850e+00
2.979000e+00   3.805899e+00
2.979500e+00   3.805949e+00
2.980000e+00   3.805998e+00
2.980500e+00   3.806048e+00
2.981000e+00   3.806097e+00
2.981500e+00   3.806146e+00
2.982000e+00   3.806196e+00
2.982500e+00   3.806245e+00
2.983000e+00   3.806295e+00
2.983500e+00   3.806344e+00
2.984000e+00   3.806394e+00
2.984500e+00   3.806443e+00
2.985000e+00   3.806492e+00
2.985500e+00   3.806542e+00
2.986000e+00   3.806591e+00
2.986500e+00   3.806641e+00
2.987000e+00   3.806690e+00
2.987500e+00   3.806739e+00
2.988000e+00   3.806789e+00
2.988500e+00   3.806838e+00
2.989000e+00   3.806888e+00
2.989500e+00   3.806937e+00
2.990000e+00   3.806986e+00
2.990500e+00   3.807036e+00
2.991000e+00   3.807085e+00
2.991500e+00   3.807134e+00
2.992000e+00   3.807184e+00
2.992500e+00   3.807233e+00
2.993000e+00   3.807282e+00
2.993500e+00   3.807332e+00
2.994000e+00   3.807381e+00
2.994500e+00   3.807430e+00
2.995000e+00   3.807480e+00
2.995500e+00   3.807529e+00
2.996000e+00   3.807578e+00
2.996500e+00   3.807628e+00
2.997000e+00   3.807677e+00
2.997500e+00   3.807726e+00
2.998000e+00   3.807775e+00
2.998500e+00   3.807825e+00
2.999000e+00   3.807874e+00
2.999500e+00   3.807923e+00
3.000000e+00   3.807973e+00
3.000500e+00   3.808022e+00
3.001000e+00   3.808071e+00
3.001500e+00   3.808120e+00
3.002000e+00   3.808170e+00
3.002500e+00   3.808219e+00
3.003000e+00   3.808268e+00
3.003500e+00   3.808317e+00
3.004000e+00   3.808367e+00
3.004500e+00   3.808416e+00
3.005000e+00   3.808465e+00
3.005500e+00   3.808514e+00
3.006000e+00   3.808563e+00
3.006500e+00   3.808613e+00
3.007000e+00   3.808662e+00
3.007500e+00   3.808711e+00
3.008000e+00   3.808760e+00
3.008500e+00   3.808809e+00
3.009000e+00   3.808859e+00
3.009500e+00   3.808908e+00
3.010000e+00   3.808957e+00
3.010500e+00   3.809006e+00
3.011000e+00   3.809055e+00
3.011500e+00   3.809105e+00
3.012000e+00   3.809154e+00
3.012500e+00   3.809203e+00
3.013000e+00   3.809252e+00
3.013500e+00   3.809301e+00
3.014000e+00   3.809350e+00
3.014500e+00   3.809399e+00
3.015000e+00   3.809449e+00
3.015500e+00   3.809498e+00
3.016000e+00   3.809547e+00
3.016500e+00   3.809596e+00
3.017000e+00   3.809645e+00
3.017500e+00   3.809694e+00
3.018000e+00   3.809743e+00
3.018500e+00   3.809792e+00
3.019000e+00   3.809841e+00
3.019500e+00   3.809890e+00
3.020000e+00   3.809940e+00
3.020500e+00   3.809989e+00
3.021000e+00   3.810038e+00
3.021500e+00   3.810087e+00
3.022000e+00   3.810136e+00
3.022500e+00   3.810185e+00
3.023000e+00   3.810234e+00
3.023500e+00   3.810283e+00
3.024000e+00   3.810332e+00
3.024500e+00   3.810381e+00
3.025000e+00   3.810430e+00
3.025500e+00   3.810479e+00
3.026000e+00   3.810528e+00
3.026500e+00   3.810577e+00
3.027000e+00   3.810626e+00
3.027500e+00   3.810675e+00
3.028000e+00   3.810724e+00
3.028500e+00   3.810773e+00
3.029000e+00   3.810822e+00
3.029500e+00   3.810871e+00
3.030000e+00   3.810920e+00
3.030500e+00   3.810969e+00
3.031000e+00   3.811018e+00
3.031500e+00   3.811067e+00
3.032000e+00   3.811116e+00
3.032500e+00   3.811165e+00
3.033000e+00   3.811214e+00
3.033500e+00   3.811263e+00
3.034000e+00   3.811312e+00
3.034500e+00   3.811360e+00
3.035000e+00   3.811409e+00
3.035500e+00   3.811458e+00
3.036000e+00   3.811507e+00
3.036500e+00   3.811556e+00
3.037000e+00   3.811605e+00
3.037500e+00   3.811654e+00
3.038000e+00   3.811703e+00
3.038500e+00   3.811752e+00
3.039000e+00   3.811801e+00
3.039500e+00   3.811849e+00
3.040000e+00   3.811898e+00
3.040500e+00   3.811947e+00
3.041000e+00   3.811996e+00
3.041500e+00   3.812045e+00
3.042000e+00   3.812094e+00
3.042500e+00   3.812142e+00
3.043000e+00   3.812191e+00
3.043500e+00   3.812240e+00
3.044000e+00   3.812289e+00
3.044500e+00   3.812338e+00
3.045000e+00   3.812387e+00
3.045500e+00   3.812435e+00
3.046000e+00   3.812484e+00
3.046500e+00   3.812533e+00
3.047000e+00   3.812582e+00
3.047500e+00   3.812631e+00
3.048000e+00   3.812679e+00
3.048500e+00   3.812728e+00
3.049000e+00   3.812777e+00
3.049500e+00   3.812826e+00
3.050000e+00   3.812874e+00
3.050500e+00   3.812923e+00
3.051000e+00   3.812972e+00
3.051500e+00   3.813021e+00
3.052000e+00   3.813069e+00
3.052500e+00   3.813118e+00
3.053000e+00   3.813167e+00
3.053500e+00   3.813215e+00
3.054000e+00   3.813264e+00
3.054500e+00   3.813313e+00
3.055000e+00   3.813362e+00
3.055500e+00   3.813410e+00
3.056000e+00   3.813459e+00
3.056500e+00   3.813508e+00
3.057000e+00   3.813556e+00
3.057500e+00   3.813605e+00
3.058000e+00   3.813654e+00
3.058500e+00   3.813702e+00
3.059000e+00   3.813751e+00
3.059500e+00   3.813800e+00
3.060000e+00   3.813848e+00
3.060500e+00   3.813897e+00
3.061000e+00   3.813945e+00
3.061500e+00   3.813994e+00
3.062000e+00   3.814043e+00
3.062500e+00   3.814091e+00
3.063000e+00   3.814140e+00
3.063500e+00   3.814189e+00
3.064000e+00   3.814237e+00
3.064500e+00   3.814286e+00
3.065000e+00   3.814334e+00
3.065500e+00   3.814383e+00
3.066000e+00   3.814431e+00
3.066500e+00   3.814480e+00
3.067000e+00   3.814529e+00
3.067500e+00   3.814577e+00
3.068000e+00   3.814626e+00
3.068500e+00   3.814674e+00
3.069000e+00   3.814723e+00
3.069500e+00   3.814771e+00
3.070000e+00   3.814820e+00
3.070500e+00   3.814868e+00
3.071000e+00   3.814917e+00
3.071500e+00   3.814965e+00
3.072000e+00   3.815014e+00
3.072500e+00   3.815062e+00
3.073000e+00   3.815111e+00
3.073500e+00   3.815159e+00
3.074000e+00   3.815208e+00
3.074500e+00   3.815256e+00
3.075000e+00   3.815305e+00
3.075500e+00   3.815353e+00
3.076000e+00   3.815401e+00
3.076500e+00   3.815450e+00
3.077000e+00   3.815498e+00
3.077500e+00   3.815547e+00
3.078000e+00   3.815595e+00
3.078500e+00   3.815644e+00
3.079000e+00   3.815692e+00
3.079500e+00   3.815740e+00
3.080000e+00   3.815789e+00
3.080500e+00   3.815837e+00
3.081000e+00   3.815886e+00
3.081500e+00   3.815934e+00
3.082000e+00   3.815982e+00
3.082500e+00   3.816031e+00
3.083000e+00   3.816079e+00
3.083500e+00   3.816127e+00
3.084000e+00   3.816176e+00
3.084500e+00   3.816224e+00
3.085000e+00   3.816272e+00
3.085500e+00   3.816321e+00
3.086000e+00   3.816369e+00
3.086500e+00   3.816417e+00
3.087000e+00   3.816466e+00
3.087500e+00   3.816514e+00
3.088000e+00   3.816562e+00
3.088500e+00   3.816611e+00
3.089000e+00   3.816659e+00
3.089500e+00   3.816707e+00
3.090000e+00   3.816755e+00
3.090500e+00   3.816804e+00
3.091000e+00   3.816852e+00
3.091500e+00   3.816900e+00
3.092000e+00   3.816948e+00
3.092500e+00   3.816997e+00
3.093000e+00   3.817045e+00
3.093500e+00   3.817093e+00
3.094000e+00   3.817141e+00
3.094500e+00   3.817190e+00
3.095000e+00   3.817238e+00
3.095500e+00   3.817286e+00
3.096000e+00   3.817334e+00
3.096500e+00   3.817382e+00
3.097000e+00   3.817430e+00
3.097500e+00   3.817479e+00
3.098000e+00   3.817527e+00
3.098500e+00   3.817575e+00
3.099000e+00   3.817623e+00
3.099500e+00   3.817671e+00
3.100000e+00   3.817719e+00
3.100500e+00   3.817768e+00
3.101000e+00   3.817816e+00
3.101500e+00   3.817864e+00
3.102000e+00   3.817912e+00
3.102500e+00   3.817960e+00
3.103000e+00   3.818008e+00
3.103500e+00   3.818056e+00
3.104000e+00   3.818104e+00
3.104500e+00   3.818152e+00
3.105000e+00   3.818200e+00
3.105500e+00   3.818249e+00
3.106000e+00   3.818297e+00
3.106500e+00   3.818345e+00
3.107000e+00   3.818393e+00
3.107500e+00   3.818441e+00
3.108000e+00   3.818489e+00
3.108500e+00   3.818537e+00
3.109000e+00   3.818585e+00
3.109500e+00   3.818633e+00
3.110000e+00   3.818681e+00
3.110500e+00   3.818729e+00
3.111000e+00   3.818777e+00
3.111500e+00   3.818825e+00
3.112000e+00   3.818873e+00
3.112500e+00   3.818921e+00
3.113000e+00   3.818969e+00
3.113500e+00   3.819017e+00
3.114000e+00   3.819065e+00
3.114500e+00   3.819113e+00
3.115000e+00   3.819160e+00
3.115500e+00   3.819208e+00
3.116000e+00   3.819256e+00
3.116500e+00   3.819304e+00
3.117000e+00   3.819352e+00
3.117500e+00   3.819400e+00
3.118000e+00   3.819448e+00
3.118500e+00   3.819496e+00
3.119000e+00   3.819544e+00
3.119500e+00   3.819592e+00
3.120000e+00   3.819639e+00
3.120500e+00   3.819687e+00
3.121000e+00   3.819735e+00
3.121500e+00   3.819783e+00
3.122000e+00   3.819831e+00
3.122500e+00   3.819879e+00
3.123000e+00   3.819927e+00
3.123500e+00   3.819974e+00
3.124000e+00   3.820022e+00
3.124500e+00   3.820070e+00
3.125000e+00   3.820118e+00
3.125500e+00   3.820166e+00
3.126000e+00   3.820213e+00
3.126500e+00   3.820261e+00
3.127000e+00   3.820309e+00
3.127500e+00   3.820357e+00
3.128000e+00   3.820404e+00
3.128500e+00   3.820452e+00
3.129000e+00   3.820500e+00
3.129500e+00   3.820548e+00
3.130000e+00   3.820595e+00
3.130500e+00   3.820643e+00
3.131000e+00   3.820691e+00
3.131500e+00   3.820738e+00
3.132000e+00   3.820786e+00
3.132500e+00   3.820834e+00
3.133000e+00   3.820882e+00
3.133500e+00   3.820929e+00
3.134000e+00   3.820977e+00
3.134500e+00   3.821025e+00
3.135000e+00   3.821072e+00
3.135500e+00   3.821120e+00
3.136000e+00   3.821168e+00
3.136500e+00   3.821215e+00
3.137000e+00   3.821263e+00
3.137500e+00   3.821310e+00
3.138000e+00   3.821358e+00
3.138500e+00   3.821406e+00
3.139000e+00   3.821453e+00
3.139500e+00   3.821501e+00
3.140000e+00   3.821548e+00
3.140500e+00   3.821596e+00
3.141000e+00   3.821644e+00
3.141500e+00   3.821691e+00
3.142000e+00   3.821739e+00
3.142500e+00   3.821786e+00
3.143000e+00   3.821834e+00
3.143500e+00   3.821881e+00
3.144000e+00   3.821929e+00
3.144500e+00   3.821976e+00
3.145000e+00   3.822024e+00
3.145500e+00   3.822071e+00
3.146000e+00   3.822119e+00
3.146500e+00   3.822166e+00
3.147000e+00   3.822214e+00
3.147500e+00   3.822261e+00
3.148000e+00   3.822309e+00
3.148500e+00   3.822356e+00
3.149000e+00   3.822404e+00
3.149500e+00   3.822451e+00
3.150000e+00   3.822498e+00
3.150500e+00   3.822546e+00
3.151000e+00   3.822593e+00
3.151500e+00   3.822641e+00
3.152000e+00   3.822688e+00
3.152500e+00   3.822736e+00
3.153000e+00   3.822783e+00
3.153500e+00   3.822830e+00
3.154000e+00   3.822878e+00
3.154500e+00   3.822925e+00
3.155000e+00   3.822972e+00
3.155500e+00   3.823020e+00
3.156000e+00   3.823067e+00
3.156500e+00   3.823114e+00
3.157000e+00   3.823162e+00
3.157500e+00   3.823209e+00
3.158000e+00   3.823256e+00
3.158500e+00   3.823304e+00
3.159000e+00   3.823351e+00
3.159500e+00   3.823398e+00
3.160000e+00   3.823446e+00
3.160500e+00   3.823493e+00
3.161000e+00   3.823540e+00
3.161500e+00   3.823587e+00
3.162000e+00   3.823635e+00
3.162500e+00   3.823682e+00
3.163000e+00   3.823729e+00
3.163500e+00   3.823776e+00
3.164000e+00   3.823824e+00
3.164500e+00   3.823871e+00
3.165000e+00   3.823918e+00
3.165500e+00   3.823965e+00
3.166000e+00   3.824012e+00
3.166500e+00   3.824060e+00
3.167000e+00   3.824107e+00
3.167500e+00   3.824154e+00
3.168000e+00   3.824201e+00
3.168500e+00   3.824248e+00
3.169000e+00   3.824295e+00
3.169500e+00   3.824342e+00
3.170000e+00   3.824390e+00
3.170500e+00   3.824437e+00
3.171000e+00   3.824484e+00
3.171500e+00   3.824531e+00
3.172000e+00   3.824578e+00
3.172500e+00   3.824625e+00
3.173000e+00   3.824672e+00
3.173500e+00   3.824719e+00
3.174000e+00   3.824766e+00
3.174500e+00   3.824813e+00
3.175000e+00   3.824860e+00
3.175500e+00   3.824907e+00
3.176000e+00   3.824954e+00
3.176500e+00   3.825001e+00
3.177000e+00   3.825048e+00
3.177500e+00   3.825095e+00
3.178000e+00   3.825142e+00
3.178500e+00   3.825189e+00
3.179000e+00   3.825236e+00
3.179500e+00   3.825283e+00
3.180000e+00   3.825330e+00
3.180500e+00   3.825377e+00
3.181000e+00   3.825424e+00
3.181500e+00   3.825471e+00
3.182000e+00   3.825518e+00
3.182500e+00   3.825565e+00
3.183000e+00   3.825612e+00
3.183500e+00   3.825659e+00
3.184000e+00   3.825706e+00
3.184500e+00   3.825753e+00
3.185000e+00   3.825800e+00
3.185500e+00   3.825847e+00
3.186000e+00   3.825893e+00
3.186500e+00   3.825940e+00
3.187000e+00   3.825987e+00
3.187500e+00   3.826034e+00
3.188000e+00   3.826081e+00
3.188500e+00   3.826128e+00
3.189000e+00   3.826174e+00
3.189500e+00   3.826221e+00
3.190000e+00   3.826268e+00
3.190500e+00   3.826315e+00
3.191000e+00   3.826362e+00
3.191500e+00   3.826408e+00
3.192000e+00   3.826455e+00
3.192500e+00   3.826502e+00
3.193000e+00   3.826549e+00
3.193500e+00   3.826595e+00
3.194000e+00   3.826642e+00
3.194500e+00   3.826689e+00
3.195000e+00   3.826736e+00
3.195500e+00   3.826782e+00
3.196000e+00   3.826829e+00
3.196500e+00   3.826876e+00
3.197000e+00   3.826922e+00
3.197500e+00   3.826969e+00
3.198000e+00   3.827016e+00
3.198500e+00   3.827062e+00
3.199000e+00   3.827109e+00
3.199500e+00   3.827156e+00
3.200000e+00   3.827202e+00
3.200500e+00   3.827249e+00
3.201000e+00   3.827296e+00
3.201500e+00   3.827342e+00
3.202000e+00   3.827389e+00
3.202500e+00   3.827435e+00
3.203000e+00   3.827482e+00
3.203500e+00   3.827529e+00
3.204000e+00   3.827575e+00
3.204500e+00   3.827622e+00
3.205000e+00   3.827668e+00
3.205500e+00   3.827715e+00
3.206000e+00   3.827761e+00
3.206500e+00   3.827808e+00
3.207000e+00   3.827854e+00
3.207500e+00   3.827901e+00
3.208000e+00   3.827947e+00
3.208500e+00   3.827994e+00
3.209000e+00   3.828040e+00
3.209500e+00   3.828087e+00
3.210000e+00   3.828133e+00
3.210500e+00   3.828180e+00
3.211000e+00   3.828226e+00
3.211500e+00   3.828273e+00
3.212000e+00   3.828319e+00
3.212500e+00   3.828366e+00
3.213000e+00   3.828412e+00
3.213500e+00   3.828458e+00
3.214000e+00   3.828505e+00
3.214500e+00   3.828551e+00
3.215000e+00   3.828598e+00
3.215500e+00   3.828644e+00
3.216000e+00   3.828690e+00
3.216500e+00   3.828737e+00
3.217000e+00   3.828783e+00
3.217500e+00   3.828829e+00
3.218000e+00   3.828876e+00
3.218500e+00   3.828922e+00
3.219000e+00   3.828968e+00
3.219500e+00   3.829015e+00
3.220000e+00   3.829061e+00
3.220500e+00   3.829107e+00
3.221000e+00   3.829153e+00
3.221500e+00   3.829200e+00
3.222000e+00   3.829246e+00
3.222500e+00   3.829292e+00
3.223000e+00   3.829339e+00
3.223500e+00   3.829385e+00
3.224000e+00   3.829431e+00
3.224500e+00   3.829477e+00
3.225000e+00   3.829523e+00
3.225500e+00   3.829570e+00
3.226000e+00   3.829616e+00
3.226500e+00   3.829662e+00
3.227000e+00   3.829708e+00
3.227500e+00   3.829754e+00
3.228000e+00   3.829800e+00
3.228500e+00   3.829847e+00
3.229000e+00   3.829893e+00
3.229500e+00   3.829939e+00
3.230000e+00   3.829985e+00
3.230500e+00   3.830031e+00
3.231000e+00   3.830077e+00
3.231500e+00   3.830123e+00
3.232000e+00   3.830169e+00
3.232500e+00   3.830215e+00
3.233000e+00   3.830261e+00
3.233500e+00   3.830308e+00
3.234000e+00   3.830354e+00
3.234500e+00   3.830400e+00
3.235000e+00   3.830446e+00
3.235500e+00   3.830492e+00
3.236000e+00   3.830538e+00
3.236500e+00   3.830584e+00
3.237000e+00   3.830630e+00
3.237500e+00   3.830676e+00
3.238000e+00   3.830722e+00
3.238500e+00   3.830768e+00
3.239000e+00   3.830814e+00
3.239500e+00   3.830860e+00
3.240000e+00   3.830905e+00
3.240500e+00   3.830951e+00
3.241000e+00   3.830997e+00
3.241500e+00   3.831043e+00
3.242000e+00   3.831089e+00
3.242500e+00   3.831135e+00
3.243000e+00   3.831181e+00
3.243500e+00   3.831227e+00
3.244000e+00   3.831273e+00
3.244500e+00   3.831318e+00
3.245000e+00   3.831364e+00
3.245500e+00   3.831410e+00
3.246000e+00   3.831456e+00
3.246500e+00   3.831502e+00
3.247000e+00   3.831548e+00
3.247500e+00   3.831593e+00
3.248000e+00   3.831639e+00
3.248500e+00   3.831685e+00
3.249000e+00   3.831731e+00
3.249500e+00   3.831777e+00
3.250000e+00   3.831822e+00
3.250500e+00   3.831868e+00
3.251000e+00   3.831914e+00
3.251500e+00   3.831959e+00
3.252000e+00   3.832005e+00
3.252500e+00   3.832051e+00
3.253000e+00   3.832097e+00
3.253500e+00   3.832142e+00
3.254000e+00   3.832188e+00
3.254500e+00   3.832234e+00
3.255000e+00   3.832279e+00
3.255500e+00   3.832325e+00
3.256000e+00   3.832371e+00
3.256500e+00   3.832416e+00
3.257000e+00   3.832462e+00
3.257500e+00   3.832507e+00
3.258000e+00   3.832553e+00
3.258500e+00   3.832599e+00
3.259000e+00   3.832644e+00
3.259500e+00   3.832690e+00
3.260000e+00   3.832735e+00
3.260500e+00   3.832781e+00
3.261000e+00   3.832827e+00
3.261500e+00   3.832872e+00
3.262000e+00   3.832918e+00
3.262500e+00   3.832963e+00
3.263000e+00   3.833009e+00
3.263500e+00   3.833054e+00
3.264000e+00   3.833100e+00
3.264500e+00   3.833145e+00
3.265000e+00   3.833191e+00
3.265500e+00   3.833236e+00
3.266000e+00   3.833281e+00
3.266500e+00   3.833327e+00
3.267000e+00   3.833372e+00
3.267500e+00   3.833418e+00
3.268000e+00   3.833463e+00
3.268500e+00   3.833509e+00
3.269000e+00   3.833554e+00
3.269500e+00   3.833599e+00
3.270000e+00   3.833645e+00
3.270500e+00   3.833690e+00
3.271000e+00   3.833735e+00
3.271500e+00   3.833781e+00
3.272000e+00   3.833826e+00
3.272500e+00   3.833871e+00
3.273000e+00   3.833917e+00
3.273500e+00   3.833962e+00
3.274000e+00   3.834007e+00
3.274500e+00   3.834053e+00
3.275000e+00   3.834098e+00
3.275500e+00   3.834143e+00
3.276000e+00   3.834188e+00
3.276500e+00   3.834234e+00
3.277000e+00   3.834279e+00
3.277500e+00   3.834324e+00
3.278000e+00   3.834369e+00
3.278500e+00   3.834415e+00
3.279000e+00   3.834460e+00
3.279500e+00   3.834505e+00
3.280000e+00   3.834550e+00
3.280500e+00   3.834595e+00
3.281000e+00   3.834641e+00
3.281500e+00   3.834686e+00
3.282000e+00   3.834731e+00
3.282500e+00   3.834776e+00
3.283000e+00   3.834821e+00
3.283500e+00   3.834866e+00
3.284000e+00   3.834911e+00
3.284500e+00   3.834956e+00
3.285000e+00   3.835001e+00
3.285500e+00   3.835047e+00
3.286000e+00   3.835092e+00
3.286500e+00   3.835137e+00
3.287000e+00   3.835182e+00
3.287500e+00   3.835227e+00
3.288000e+00   3.835272e+00
3.288500e+00   3.835317e+00
3.289000e+00   3.835362e+00
3.289500e+00   3.835407e+00
3.290000e+00   3.835452e+00
3.290500e+00   3.835497e+00
3.291000e+00   3.835542e+00
3.291500e+00   3.835587e+00
3.292000e+00   3.835632e+00
3.292500e+00   3.835677e+00
3.293000e+00   3.835721e+00
3.293500e+00   3.835766e+00
3.294000e+00   3.835811e+00
3.294500e+00   3.835856e+00
3.295000e+00   3.835901e+00
3.295500e+00   3.835946e+00
3.296000e+00   3.835991e+00
3.296500e+00   3.836036e+00
3.297000e+00   3.836081e+00
3.297500e+00   3.836125e+00
3.298000e+00   3.836170e+00
3.298500e+00   3.836215e+00
3.299000e+00   3.836260e+00
3.299500e+00   3.836305e+00
3.300000e+00   3.836349e+00
3.300500e+00   3.836394e+00
3.301000e+00   3.836439e+00
3.301500e+00   3.836484e+00
3.302000e+00   3.836528e+00
3.302500e+00   3.836573e+00
3.303000e+00   3.836618e+00
3.303500e+00   3.836663e+00
3.304000e+00   3.836707e+00
3.304500e+00   3.836752e+00
3.305000e+00   3.836797e+00
3.305500e+00   3.836841e+00
3.306000e+00   3.836886e+00
3.306500e+00   3.836931e+00
3.307000e+00   3.836975e+00
3.307500e+00   3.837020e+00
3.308000e+00   3.837064e+00
3.308500e+00   3.837109e+00
3.309000e+00   3.837154e+00
3.309500e+00   3.837198e+00
3.310000e+00   3.837243e+00
3.310500e+00   3.837287e+00
3.311000e+00   3.837332e+00
3.311500e+00   3.837377e+00
3.312000e+00   3.837421e+00
3.312500e+00   3.837466e+00
3.313000e+00   3.837510e+00
3.313500e+00   3.837555e+00
3.314000e+00   3.837599e+00
3.314500e+00   3.837644e+00
3.315000e+00   3.837688e+00
3.315500e+00   3.837733e+00
3.316000e+00   3.837777e+00
3.316500e+00   3.837821e+00
3.317000e+00   3.837866e+00
3.317500e+00   3.837910e+00
3.318000e+00   3.837955e+00
3.318500e+00   3.837999e+00
3.319000e+00   3.838044e+00
3.319500e+00   3.838088e+00
3.320000e+00   3.838132e+00
3.320500e+00   3.838177e+00
3.321000e+00   3.838221e+00
3.321500e+00   3.838265e+00
3.322000e+00   3.838310e+00
3.322500e+00   3.838354e+00
3.323000e+00   3.838398e+00
3.323500e+00   3.838443e+00
3.324000e+00   3.838487e+00
3.324500e+00   3.838531e+00
3.325000e+00   3.838575e+00
3.325500e+00   3.838620e+00
3.326000e+00   3.838664e+00
3.326500e+00   3.838708e+00
3.327000e+00   3.838752e+00
3.327500e+00   3.838797e+00
3.328000e+00   3.838841e+00
3.328500e+00   3.838885e+00
3.329000e+00   3.838929e+00
3.329500e+00   3.838973e+00
3.330000e+00   3.839017e+00
3.330500e+00   3.839062e+00
3.331000e+00   3.839106e+00
3.331500e+00   3.839150e+00
3.332000e+00   3.839194e+00
3.332500e+00   3.839238e+00
3.333000e+00   3.839282e+00
3.333500e+00   3.839326e+00
3.334000e+00   3.839370e+00
3.334500e+00   3.839414e+00
3.335000e+00   3.839458e+00
3.335500e+00   3.839503e+00
3.336000e+00   3.839547e+00
3.336500e+00   3.839591e+00
3.337000e+00   3.839635e+00
3.337500e+00   3.839679e+00
3.338000e+00   3.839723e+00
3.338500e+00   3.839767e+00
3.339000e+00   3.839811e+00
3.339500e+00   3.839854e+00
3.340000e+00   3.839898e+00
3.340500e+00   3.839942e+00
3.341000e+00   3.839986e+00
3.341500e+00   3.840030e+00
3.342000e+00   3.840074e+00
3.342500e+00   3.840118e+00
3.343000e+00   3.840162e+00
3.343500e+00   3.840206e+00
3.344000e+00   3.840250e+00
3.344500e+00   3.840293e+00
3.345000e+00   3.840337e+00
3.345500e+00   3.840381e+00
3.346000e+00   3.840425e+00
3.346500e+00   3.840469e+00
3.347000e+00   3.840513e+00
3.347500e+00   3.840556e+00
3.348000e+00   3.840600e+00
3.348500e+00   3.840644e+00
3.349000e+00   3.840688e+00
3.349500e+00   3.840731e+00
3.350000e+00   3.840775e+00
3.350500e+00   3.840819e+00
3.351000e+00   3.840862e+00
3.351500e+00   3.840906e+00
3.352000e+00   3.840950e+00
3.352500e+00   3.840994e+00
3.353000e+00   3.841037e+00
3.353500e+00   3.841081e+00
3.354000e+00   3.841124e+00
3.354500e+00   3.841168e+00
3.355000e+00   3.841212e+00
3.355500e+00   3.841255e+00
3.356000e+00   3.841299e+00
3.356500e+00   3.841343e+00
3.357000e+00   3.841386e+00
3.357500e+00   3.841430e+00
3.358000e+00   3.841473e+00
3.358500e+00   3.841517e+00
3.359000e+00   3.841560e+00
3.359500e+00   3.841604e+00
3.360000e+00   3.841647e+00
3.360500e+00   3.841691e+00
3.361000e+00   3.841734e+00
3.361500e+00   3.841778e+00
3.362000e+00   3.841821e+00
3.362500e+00   3.841865e+00
3.363000e+00   3.841908e+00
3.363500e+00   3.841952e+00
3.364000e+00   3.841995e+00
3.364500e+00   3.842038e+00
3.365000e+00   3.842082e+00
3.365500e+00   3.842125e+00
3.366000e+00   3.842168e+00
3.366500e+00   3.842212e+00
3.367000e+00   3.842255e+00
3.367500e+00   3.842299e+00
3.368000e+00   3.842342e+00
3.368500e+00   3.842385e+00
3.369000e+00   3.842428e+00
3.369500e+00   3.842472e+00
3.370000e+00   3.842515e+00
3.370500e+00   3.842558e+00
3.371000e+00   3.842602e+00
3.371500e+00   3.842645e+00
3.372000e+00   3.842688e+00
3.372500e+00   3.842731e+00
3.373000e+00   3.842775e+00
3.373500e+00   3.842818e+00
3.374000e+00   3.842861e+00
3.374500e+00   3.842904e+00
3.375000e+00   3.842947e+00
3.375500e+00   3.842990e+00
3.376000e+00   3.843034e+00
3.376500e+00   3.843077e+00
3.377000e+00   3.843120e+00
3.377500e+00   3.843163e+00
3.378000e+00   3.843206e+00
3.378500e+00   3.843249e+00
3.379000e+00   3.843292e+00
3.379500e+00   3.843335e+00
3.380000e+00   3.843378e+00
3.380500e+00   3.843421e+00
3.381000e+00   3.843464e+00
3.381500e+00   3.843507e+00
3.382000e+00   3.843550e+00
3.382500e+00   3.843593e+00
3.383000e+00   3.843636e+00
3.383500e+00   3.843679e+00
3.384000e+00   3.843722e+00
3.384500e+00   3.843765e+00
3.385000e+00   3.843808e+00
3.385500e+00   3.843851e+00
3.386000e+00   3.843894e+00
3.386500e+00   3.843937e+00
3.387000e+00   3.843980e+00
3.387500e+00   3.844023e+00
3.388000e+00   3.844066e+00
3.388500e+00   3.844108e+00
3.389000e+00   3.844151e+00
3.389500e+00   3.844194e+00
3.390000e+00   3.844237e+00
3.390500e+00   3.844280e+00
3.391000e+00   3.844323e+00
3.391500e+00   3.844365e+00
3.392000e+00   3.844408e+00
3.392500e+00   3.844451e+00
3.393000e+00   3.844494e+00
3.393500e+00   3.844536e+00
3.394000e+00   3.844579e+00
3.394500e+00   3.844622e+00
3.395000e+00   3.844665e+00
3.395500e+00   3.844707e+00
3.396000e+00   3.844750e+00
3.396500e+00   3.844793e+00
3.397000e+00   3.844835e+00
3.397500e+00   3.844878e+00
3.398000e+00   3.844921e+00
3.398500e+00   3.844963e+00
3.399000e+00   3.845006e+00
3.399500e+00   3.845048e+00
3.400000e+00   3.845091e+00
3.400500e+00   3.845134e+00
3.401000e+00   3.845176e+00
3.401500e+00   3.845219e+00
3.402000e+00   3.845261e+00
3.402500e+00   3.845304e+00
3.403000e+00   3.845346e+00
3.403500e+00   3.845389e+00
3.404000e+00   3.845431e+00
3.404500e+00   3.845474e+00
3.405000e+00   3.845516e+00
3.405500e+00   3.845559e+00
3.406000e+00   3.845601e+00
3.406500e+00   3.845644e+00
3.407000e+00   3.845686e+00
3.407500e+00   3.845728e+00
3.408000e+00   3.845771e+00
3.408500e+00   3.845813e+00
3.409000e+00   3.845856e+00
3.409500e+00   3.845898e+00
3.410000e+00   3.845940e+00
3.410500e+00   3.845983e+00
3.411000e+00   3.846025e+00
3.411500e+00   3.846067e+00
3.412000e+00   3.846110e+00
3.412500e+00   3.846152e+00
3.413000e+00   3.846194e+00
3.413500e+00   3.846236e+00
3.414000e+00   3.846279e+00
3.414500e+00   3.846321e+00
3.415000e+00   3.846363e+00
3.415500e+00   3.846405e+00
3.416000e+00   3.846448e+00
3.416500e+00   3.846490e+00
3.417000e+00   3.846532e+00
3.417500e+00   3.846574e+00
3.418000e+00   3.846616e+00
3.418500e+00   3.846658e+00
3.419000e+00   3.846701e+00
3.419500e+00   3.846743e+00
3.420000e+00   3.846785e+00
3.420500e+00   3.846827e+00
3.421000e+00   3.846869e+00
3.421500e+00   3.846911e+00
3.422000e+00   3.846953e+00
3.422500e+00   3.846995e+00
3.423000e+00   3.847037e+00
3.423500e+00   3.847079e+00
3.424000e+00   3.847121e+00
3.424500e+00   3.847163e+00
3.425000e+00   3.847205e+00
3.425500e+00   3.847247e+00
3.426000e+00   3.847289e+00
3.426500e+00   3.847331e+00
3.427000e+00   3.847373e+00
3.427500e+00   3.847415e+00
3.428000e+00   3.847457e+00
3.428500e+00   3.847499e+00
3.429000e+00   3.847541e+00
3.429500e+00   3.847583e+00
3.430000e+00   3.847625e+00
3.430500e+00   3.847666e+00
3.431000e+00   3.847708e+00
3.431500e+00   3.847750e+00
3.432000e+00   3.847792e+00
3.432500e+00   3.847834e+00
3.433000e+00   3.847876e+00
3.433500e+00   3.847917e+00
3.434000e+00   3.847959e+00
3.434500e+00   3.848001e+00
3.435000e+00   3.848043e+00
3.435500e+00   3.848084e+00
3.436000e+00   3.848126e+00
3.436500e+00   3.848168e+00
3.437000e+00   3.848209e+00
3.437500e+00   3.848251e+00
3.438000e+00   3.848293e+00
3.438500e+00   3.848334e+00
3.439000e+00   3.848376e+00
3.439500e+00   3.848418e+00
3.440000e+00   3.848459e+00
3.440500e+00   3.848501e+00
3.441000e+00   3.848543e+00
3.441500e+00   3.848584e+00
3.442000e+00   3.848626e+00
3.442500e+00   3.848667e+00
3.443000e+00   3.848709e+00
3.443500e+00   3.848750e+00
3.444000e+00   3.848792e+00
3.444500e+00   3.848833e+00
3.445000e+00   3.848875e+00
3.445500e+00   3.848916e+00
3.446000e+00   3.848958e+00
3.446500e+00   3.848999e+00
3.447000e+00   3.849041e+00
3.447500e+00   3.849082e+00
3.448000e+00   3.849124e+00
3.448500e+00   3.849165e+00
3.449000e+00   3.849206e+00
3.449500e+00   3.849248e+00
3.450000e+00   3.849289e+00
3.450500e+00   3.849331e+00
3.451000e+00   3.849372e+00
3.451500e+00   3.849413e+00
3.452000e+00   3.849455e+00
3.452500e+00   3.849496e+00
3.453000e+00   3.849537e+00
3.453500e+00   3.849578e+00
3.454000e+00   3.849620e+00
3.454500e+00   3.849661e+00
3.455000e+00   3.849702e+00
3.455500e+00   3.849743e+00
3.456000e+00   3.849785e+00
3.456500e+00   3.849826e+00
3.457000e+00   3.849867e+00
3.457500e+00   3.849908e+00
3.458000e+00   3.849949e+00
3.458500e+00   3.849991e+00
3.459000e+00   3.850032e+00
3.459500e+00   3.850073e+00
3.460000e+00   3.850114e+00
3.460500e+00   3.850155e+00
3.461000e+00   3.850196e+00
3.461500e+00   3.850237e+00
3.462000e+00   3.850278e+00
3.462500e+00   3.850319e+00
3.463000e+00   3.850360e+00
3.463500e+00   3.850401e+00
3.464000e+00   3.850442e+00
3.464500e+00   3.850483e+00
3.465000e+00   3.850524e+00
3.465500e+00   3.850565e+00
3.466000e+00   3.850606e+00
3.466500e+00   3.850647e+00
3.467000e+00   3.850688e+00
3.467500e+00   3.850729e+00
3.468000e+00   3.850770e+00
3.468500e+00   3.850811e+00
3.469000e+00   3.850852e+00
3.469500e+00   3.850893e+00
3.470000e+00   3.850934e+00
3.470500e+00   3.850974e+00
3.471000e+00   3.851015e+00
3.471500e+00   3.851056e+00
3.472000e+00   3.851097e+00
3.472500e+00   3.851138e+00
3.473000e+00   3.851179e+00
3.473500e+00   3.851219e+00
3.474000e+00   3.851260e+00
3.474500e+00   3.851301e+00
3.475000e+00   3.851342e+00
3.475500e+00   3.851382e+00
3.476000e+00   3.851423e+00
3.476500e+00   3.851464e+00
3.477000e+00   3.851504e+00
3.477500e+00   3.851545e+00
3.478000e+00   3.851586e+00
3.478500e+00   3.851626e+00
3.479000e+00   3.851667e+00
3.479500e+00   3.851708e+00
3.480000e+00   3.851748e+00
3.480500e+00   3.851789e+00
3.481000e+00   3.851829e+00
3.481500e+00   3.851870e+00
3.482000e+00   3.851910e+00
3.482500e+00   3.851951e+00
3.483000e+00   3.851992e+00
3.483500e+00   3.852032e+00
3.484000e+00   3.852073e+00
3.484500e+00   3.852113e+00
3.485000e+00   3.852154e+00
3.485500e+00   3.852194e+00
3.486000e+00   3.852234e+00
3.486500e+00   3.852275e+00
3.487000e+00   3.852315e+00
3.487500e+00   3.852356e+00
3.488000e+00   3.852396e+00
3.488500e+00   3.852436e+00
3.489000e+00   3.852477e+00
3.489500e+00   3.852517e+00
3.490000e+00   3.852558e+00
3.490500e+00   3.852598e+00
3.491000e+00   3.852638e+00
3.491500e+00   3.852678e+00
3.492000e+00   3.852719e+00
3.492500e+00   3.852759e+00
3.493000e+00   3.852799e+00
3.493500e+00   3.852840e+00
3.494000e+00   3.852880e+00
3.494500e+00   3.852920e+00
3.495000e+00   3.852960e+00
3.495500e+00   3.853000e+00
3.496000e+00   3.853041e+00
3.496500e+00   3.853081e+00
3.497000e+00   3.853121e+00
3.497500e+00   3.853161e+00
3.498000e+00   3.853201e+00
3.498500e+00   3.853241e+00
3.499000e+00   3.853281e+00
3.499500e+00   3.853321e+00
3.500000e+00   3.853362e+00
3.500500e+00   3.853402e+00
3.501000e+00   3.853442e+00
3.501500e+00   3.853482e+00
3.502000e+00   3.853522e+00
3.502500e+00   3.853562e+00
3.503000e+00   3.853602e+00
3.503500e+00   3.853642e+00
3.504000e+00   3.853682e+00
3.504500e+00   3.853722e+00
3.505000e+00   3.853762e+00
3.505500e+00   3.853802e+00
3.506000e+00   3.853841e+00
3.506500e+00   3.853881e+00
3.507000e+00   3.853921e+00
3.507500e+00   3.853961e+00
3.508000e+00   3.854001e+00
3.508500e+00   3.854041e+00
3.509000e+00   3.854081e+00
3.509500e+00   3.854120e+00
3.510000e+00   3.854160e+00
3.510500e+00   3.854200e+00
3.511000e+00   3.854240e+00
3.511500e+00   3.854280e+00
3.512000e+00   3.854319e+00
3.512500e+00   3.854359e+00
3.513000e+00   3.854399e+00
3.513500e+00   3.854439e+00
3.514000e+00   3.854478e+00
3.514500e+00   3.854518e+00
3.515000e+00   3.854558e+00
3.515500e+00   3.854597e+00
3.516000e+00   3.854637e+00
3.516500e+00   3.854677e+00
3.517000e+00   3.854716e+00
3.517500e+00   3.854756e+00
3.518000e+00   3.854795e+00
3.518500e+00   3.854835e+00
3.519000e+00   3.854875e+00
3.519500e+00   3.854914e+00
3.520000e+00   3.854954e+00
3.520500e+00   3.854993e+00
3.521000e+00   3.855033e+00
3.521500e+00   3.855072e+00
3.522000e+00   3.855112e+00
3.522500e+00   3.855151e+00
3.523000e+00   3.855191e+00
3.523500e+00   3.855230e+00
3.524000e+00   3.855269e+00
3.524500e+00   3.855309e+00
3.525000e+00   3.855348e+00
3.525500e+00   3.855388e+00
3.526000e+00   3.855427e+00
3.526500e+00   3.855466e+00
3.527000e+00   3.855506e+00
3.527500e+00   3.855545e+00
3.528000e+00   3.855584e+00
3.528500e+00   3.855624e+00
3.529000e+00   3.855663e+00
3.529500e+00   3.855702e+00
3.530000e+00   3.855741e+00
3.530500e+00   3.855781e+00
3.531000e+00   3.855820e+00
3.531500e+00   3.855859e+00
3.532000e+00   3.855898e+00
3.532500e+00   3.855938e+00
3.533000e+00   3.855977e+00
3.533500e+00   3.856016e+00
3.534000e+00   3.856055e+00
3.534500e+00   3.856094e+00
3.535000e+00   3.856133e+00
3.535500e+00   3.856172e+00
3.536000e+00   3.856212e+00
3.536500e+00   3.856251e+00
3.537000e+00   3.856290e+00
3.537500e+00   3.856329e+00
3.538000e+00   3.856368e+00
3.538500e+00   3.856407e+00
3.539000e+00   3.856446e+00
3.539500e+00   3.856485e+00
3.540000e+00   3.856524e+00
3.540500e+00   3.856563e+00
3.541000e+00   3.856602e+00
3.541500e+00   3.856641e+00
3.542000e+00   3.856680e+00
3.542500e+00   3.856719e+00
3.543000e+00   3.856757e+00
3.543500e+00   3.856796e+00
3.544000e+00   3.856835e+00
3.544500e+00   3.856874e+00
3.545000e+00   3.856913e+00
3.545500e+00   3.856952e+00
3.546000e+00   3.856991e+00
3.546500e+00   3.857029e+00
3.547000e+00   3.857068e+00
3.547500e+00   3.857107e+00
3.548000e+00   3.857146e+00
3.548500e+00   3.857184e+00
3.549000e+00   3.857223e+00
3.549500e+00   3.857262e+00
3.550000e+00   3.857301e+00
3.550500e+00   3.857339e+00
3.551000e+00   3.857378e+00
3.551500e+00   3.857417e+00
3.552000e+00   3.857455e+00
3.552500e+00   3.857494e+00
3.553000e+00   3.857533e+00
3.553500e+00   3.857571e+00
3.554000e+00   3.857610e+00
3.554500e+00   3.857648e+00
3.555000e+00   3.857687e+00
3.555500e+00   3.857725e+00
3.556000e+00   3.857764e+00
3.556500e+00   3.857802e+00
3.557000e+00   3.857841e+00
3.557500e+00   3.857880e+00
3.558000e+00   3.857918e+00
3.558500e+00   3.857956e+00
3.559000e+00   3.857995e+00
3.559500e+00   3.858033e+00
3.560000e+00   3.858072e+00
3.560500e+00   3.858110e+00
3.561000e+00   3.858149e+00
3.561500e+00   3.858187e+00
3.562000e+00   3.858225e+00
3.562500e+00   3.858264e+00
3.563000e+00   3.858302e+00
3.563500e+00   3.858340e+00
3.564000e+00   3.858379e+00
3.564500e+00   3.858417e+00
3.565000e+00   3.858455e+00
3.565500e+00   3.858493e+00
3.566000e+00   3.858532e+00
3.566500e+00   3.858570e+00
3.567000e+00   3.858608e+00
3.567500e+00   3.858646e+00
3.568000e+00   3.858685e+00
3.568500e+00   3.858723e+00
3.569000e+00   3.858761e+00
3.569500e+00   3.858799e+00
3.570000e+00   3.858837e+00
3.570500e+00   3.858875e+00
3.571000e+00   3.858913e+00
3.571500e+00   3.858952e+00
3.572000e+00   3.858990e+00
3.572500e+00   3.859028e+00
3.573000e+00   3.859066e+00
3.573500e+00   3.859104e+00
3.574000e+00   3.859142e+00
3.574500e+00   3.859180e+00
3.575000e+00   3.859218e+00
3.575500e+00   3.859256e+00
3.576000e+00   3.859294e+00
3.576500e+00   3.859332e+00
3.577000e+00   3.859370e+00
3.577500e+00   3.859408e+00
3.578000e+00   3.859445e+00
3.578500e+00   3.859483e+00
3.579000e+00   3.859521e+00
3.579500e+00   3.859559e+00
3.580000e+00   3.859597e+00
3.580500e+00   3.859635e+00
3.581000e+00   3.859673e+00
3.581500e+00   3.859710e+00
3.582000e+00   3.859748e+00
3.582500e+00   3.859786e+00
3.583000e+00   3.859824e+00
3.583500e+00   3.859861e+00
3.584000e+00   3.859899e+00
3.584500e+00   3.859937e+00
3.585000e+00   3.859975e+00
3.585500e+00   3.860012e+00
3.586000e+00   3.860050e+00
3.586500e+00   3.860088e+00
3.587000e+00   3.860125e+00
3.587500e+00   3.860163e+00
3.588000e+00   3.860201e+00
3.588500e+00   3.860238e+00
3.589000e+00   3.860276e+00
3.589500e+00   3.860313e+00
3.590000e+00   3.860351e+00
3.590500e+00   3.860388e+00
3.591000e+00   3.860426e+00
3.591500e+00   3.860463e+00
3.592000e+00   3.860501e+00
3.592500e+00   3.860538e+00
3.593000e+00   3.860576e+00
3.593500e+00   3.860613e+00
3.594000e+00   3.860651e+00
3.594500e+00   3.860688e+00
3.595000e+00   3.860726e+00
3.595500e+00   3.860763e+00
3.596000e+00   3.860800e+00
3.596500e+00   3.860838e+00
3.597000e+00   3.860875e+00
3.597500e+00   3.860912e+00
3.598000e+00   3.860950e+00
3.598500e+00   3.860987e+00
3.599000e+00   3.861024e+00
3.599500e+00   3.861062e+00
3.600000e+00   3.861099e+00
3.600500e+00   3.861136e+00
3.601000e+00   3.861173e+00
3.601500e+00   3.861211e+00
3.602000e+00   3.861248e+00
3.602500e+00   3.861285e+00
3.603000e+00   3.861322e+00
3.603500e+00   3.861359e+00
3.604000e+00   3.861396e+00
3.604500e+00   3.861434e+00
3.605000e+00   3.861471e+00
3.605500e+00   3.861508e+00
3.606000e+00   3.861545e+00
3.606500e+00   3.861582e+00
3.607000e+00   3.861619e+00
3.607500e+00   3.861656e+00
3.608000e+00   3.861693e+00
3.608500e+00   3.861730e+00
3.609000e+00   3.861767e+00
3.609500e+00   3.861804e+00
3.610000e+00   3.861841e+00
3.610500e+00   3.861878e+00
3.611000e+00   3.861915e+00
3.611500e+00   3.861952e+00
3.612000e+00   3.861989e+00
3.612500e+00   3.862026e+00
3.613000e+00   3.862063e+00
3.613500e+00   3.862099e+00
3.614000e+00   3.862136e+00
3.614500e+00   3.862173e+00
3.615000e+00   3.862210e+00
3.615500e+00   3.862247e+00
3.616000e+00   3.862283e+00
3.616500e+00   3.862320e+00
3.617000e+00   3.862357e+00
3.617500e+00   3.862394e+00
3.618000e+00   3.862430e+00
3.618500e+00   3.862467e+00
3.619000e+00   3.862504e+00
3.619500e+00   3.862541e+00
3.620000e+00   3.862577e+00
3.620500e+00   3.862614e+00
3.621000e+00   3.862651e+00
3.621500e+00   3.862687e+00
3.622000e+00   3.862724e+00
3.622500e+00   3.862760e+00
3.623000e+00   3.862797e+00
3.623500e+00   3.862833e+00
3.624000e+00   3.862870e+00
3.624500e+00   3.862907e+00
3.625000e+00   3.862943e+00
3.625500e+00   3.862980e+00
3.626000e+00   3.863016e+00
3.626500e+00   3.863053e+00
3.627000e+00   3.863089e+00
3.627500e+00   3.863125e+00
3.628000e+00   3.863162e+00
3.628500e+00   3.863198e+00
3.629000e+00   3.863235e+00
3.629500e+00   3.863271e+00
3.630000e+00   3.863307e+00
3.630500e+00   3.863344e+00
3.631000e+00   3.863380e+00
3.631500e+00   3.863416e+00
3.632000e+00   3.863453e+00
3.632500e+00   3.863489e+00
3.633000e+00   3.863525e+00
3.633500e+00   3.863562e+00
3.634000e+00   3.863598e+00
3.634500e+00   3.863634e+00
3.635000e+00   3.863670e+00
3.635500e+00   3.863706e+00
3.636000e+00   3.863743e+00
3.636500e+00   3.863779e+00
3.637000e+00   3.863815e+00
3.637500e+00   3.863851e+00
3.638000e+00   3.863887e+00
3.638500e+00   3.863923e+00
3.639000e+00   3.863959e+00
3.639500e+00   3.863995e+00
3.640000e+00   3.864031e+00
3.640500e+00   3.864068e+00
3.641000e+00   3.864104e+00
3.641500e+00   3.864140e+00
3.642000e+00   3.864176e+00
3.642500e+00   3.864212e+00
3.643000e+00   3.864248e+00
3.643500e+00   3.864283e+00
3.644000e+00   3.864319e+00
3.644500e+00   3.864355e+00
3.645000e+00   3.864391e+00
3.645500e+00   3.864427e+00
3.646000e+00   3.864463e+00
3.646500e+00   3.864499e+00
3.647000e+00   3.864535e+00
3.647500e+00   3.864571e+00
3.648000e+00   3.864606e+00
3.648500e+00   3.864642e+00
3.649000e+00   3.864678e+00
3.649500e+00   3.864714e+00
3.650000e+00   3.864749e+00
3.650500e+00   3.864785e+00
3.651000e+00   3.864821e+00
3.651500e+00   3.864857e+00
3.652000e+00   3.864892e+00
3.652500e+00   3.864928e+00
3.653000e+00   3.864964e+00
3.653500e+00   3.864999e+00
3.654000e+00   3.865035e+00
3.654500e+00   3.865070e+00
3.655000e+00   3.865106e+00
3.655500e+00   3.865142e+00
3.656000e+00   3.865177e+00
3.656500e+00   3.865213e+00
3.657000e+00   3.865248e+00
3.657500e+00   3.865284e+00
3.658000e+00   3.865319e+00
3.658500e+00   3.865355e+00
3.659000e+00   3.865390e+00
3.659500e+00   3.865426e+00
3.660000e+00   3.865461e+00
3.660500e+00   3.865497e+00
3.661000e+00   3.865532e+00
3.661500e+00   3.865567e+00
3.662000e+00   3.865603e+00
3.662500e+00   3.865638e+00
3.663000e+00   3.865674e+00
3.663500e+00   3.865709e+00
3.664000e+00   3.865744e+00
3.664500e+00   3.865779e+00
3.665000e+00   3.865815e+00
3.665500e+00   3.865850e+00
3.666000e+00   3.865885e+00
3.666500e+00   3.865920e+00
3.667000e+00   3.865956e+00
3.667500e+00   3.865991e+00
3.668000e+00   3.866026e+00
3.668500e+00   3.866061e+00
3.669000e+00   3.866096e+00
3.669500e+00   3.866132e+00
3.670000e+00   3.866167e+00
3.670500e+00   3.866202e+00
3.671000e+00   3.866237e+00
3.671500e+00   3.866272e+00
3.672000e+00   3.866307e+00
3.672500e+00   3.866342e+00
3.673000e+00   3.866377e+00
3.673500e+00   3.866412e+00
3.674000e+00   3.866447e+00
3.674500e+00   3.866482e+00
3.675000e+00   3.866517e+00
3.675500e+00   3.866552e+00
3.676000e+00   3.866587e+00
3.676500e+00   3.866622e+00
3.677000e+00   3.866657e+00
3.677500e+00   3.866692e+00
3.678000e+00   3.866727e+00
3.678500e+00   3.866761e+00
3.679000e+00   3.866796e+00
3.679500e+00   3.866831e+00
3.680000e+00   3.866866e+00
3.680500e+00   3.866901e+00
3.681000e+00   3.866936e+00
3.681500e+00   3.866970e+00
3.682000e+00   3.867005e+00
3.682500e+00   3.867040e+00
3.683000e+00   3.867074e+00
3.683500e+00   3.867109e+00
3.684000e+00   3.867144e+00
3.684500e+00   3.867179e+00
3.685000e+00   3.867213e+00
3.685500e+00   3.867248e+00
3.686000e+00   3.867282e+00
3.686500e+00   3.867317e+00
3.687000e+00   3.867352e+00
3.687500e+00   3.867386e+00
3.688000e+00   3.867421e+00
3.688500e+00   3.867455e+00
3.689000e+00   3.867490e+00
3.689500e+00   3.867524e+00
3.690000e+00   3.867559e+00
3.690500e+00   3.867593e+00
3.691000e+00   3.867628e+00
3.691500e+00   3.867662e+00
3.692000e+00   3.867697e+00
3.692500e+00   3.867731e+00
3.693000e+00   3.867765e+00
3.693500e+00   3.867800e+00
3.694000e+00   3.867834e+00
3.694500e+00   3.867869e+00
3.695000e+00   3.867903e+00
3.695500e+00   3.867937e+00
3.696000e+00   3.867972e+00
3.696500e+00   3.868006e+00
3.697000e+00   3.868040e+00
3.697500e+00   3.868074e+00
3.698000e+00   3.868109e+00
3.698500e+00   3.868143e+00
3.699000e+00   3.868177e+00
3.699500e+00   3.868211e+00
3.700000e+00   3.868245e+00
3.700500e+00   3.868279e+00
3.701000e+00   3.868314e+00
3.701500e+00   3.868348e+00
3.702000e+00   3.868382e+00
3.702500e+00   3.868416e+00
3.703000e+00   3.868450e+00
3.703500e+00   3.868484e+00
3.704000e+00   3.868518e+00
3.704500e+00   3.868552e+00
3.705000e+00   3.868586e+00
3.705500e+00   3.868620e+00
3.706000e+00   3.868654e+00
3.706500e+00   3.868688e+00
3.707000e+00   3.868722e+00
3.707500e+00   3.868756e+00
3.708000e+00   3.868790e+00
3.708500e+00   3.868824e+00
3.709000e+00   3.868858e+00
3.709500e+00   3.868892e+00
3.710000e+00   3.868925e+00
3.710500e+00   3.868959e+00
3.711000e+00   3.868993e+00
3.711500e+00   3.869027e+00
3.712000e+00   3.869061e+00
3.712500e+00   3.869094e+00
3.713000e+00   3.869128e+00
3.713500e+00   3.869162e+00
3.714000e+00   3.869196e+00
3.714500e+00   3.869229e+00
3.715000e+00   3.869263e+00
3.715500e+00   3.869297e+00
3.716000e+00   3.869330e+00
3.716500e+00   3.869364e+00
3.717000e+00   3.869398e+00
3.717500e+00   3.869431e+00
3.718000e+00   3.869465e+00
3.718500e+00   3.869498e+00
3.719000e+00   3.869532e+00
3.719500e+00   3.869565e+00
3.720000e+00   3.869599e+00
3.720500e+00   3.869632e+00
3.721000e+00   3.869666e+00
3.721500e+00   3.869699e+00
3.722000e+00   3.869733e+00
3.722500e+00   3.869766e+00
3.723000e+00   3.869800e+00
3.723500e+00   3.869833e+00
3.724000e+00   3.869867e+00
3.724500e+00   3.869900e+00
3.725000e+00   3.869933e+00
3.725500e+00   3.869967e+00
3.726000e+00   3.870000e+00
3.726500e+00   3.870033e+00
3.727000e+00   3.870067e+00
3.727500e+00   3.870100e+00
3.728000e+00   3.870133e+00
3.728500e+00   3.870166e+00
3.729000e+00   3.870200e+00
3.729500e+00   3.870233e+00
3.730000e+00   3.870266e+00
3.730500e+00   3.870299e+00
3.731000e+00   3.870332e+00
3.731500e+00   3.870365e+00
3.732000e+00   3.870399e+00
3.732500e+00   3.870432e+00
3.733000e+00   3.870465e+00
3.733500e+00   3.870498e+00
3.734000e+00   3.870531e+00
3.734500e+00   3.870564e+00
3.735000e+00   3.870597e+00
3.735500e+00   3.870630e+00
3.736000e+00   3.870663e+00
3.736500e+00   3.870696e+00
3.737000e+00   3.870729e+00
3.737500e+00   3.870762e+00
3.738000e+00   3.870795e+00
3.738500e+00   3.870828e+00
3.739000e+00   3.870861e+00
3.739500e+00   3.870893e+00
3.740000e+00   3.870926e+00
3.740500e+00   3.870959e+00
3.741000e+00   3.870992e+00
3.741500e+00   3.871025e+00
3.742000e+00   3.871058e+00
3.742500e+00   3.871090e+00
3.743000e+00   3.871123e+00
3.743500e+00   3.871156e+00
3.744000e+00   3.871189e+00
3.744500e+00   3.871221e+00
3.745000e+00   3.871254e+00
3.745500e+00   3.871287e+00
3.746000e+00   3.871319e+00
3.746500e+00   3.871352e+00
3.747000e+00   3.871385e+00
3.747500e+00   3.871417e+00
3.748000e+00   3.871450e+00
3.748500e+00   3.871482e+00
3.749000e+00   3.871515e+00
3.749500e+00   3.871548e+00
3.750000e+00   3.871580e+00
3.750500e+00   3.871613e+00
3.751000e+00   3.871645e+00
3.751500e+00   3.871678e+00
3.752000e+00   3.871710e+00
3.752500e+00   3.871743e+00
3.753000e+00   3.871775e+00
3.753500e+00   3.871807e+00
3.754000e+00   3.871840e+00
3.754500e+00   3.871872e+00
3.755000e+00   3.871905e+00
3.755500e+00   3.871937e+00
3.756000e+00   3.871969e+00
3.756500e+00   3.872001e+00
3.757000e+00   3.872034e+00
3.757500e+00   3.872066e+00
3.758000e+00   3.872098e+00
3.758500e+00   3.872131e+00
3.759000e+00   3.872163e+00
3.759500e+00   3.872195e+00
3.760000e+00   3.872227e+00
3.760500e+00   3.872259e+00
3.761000e+00   3.872292e+00
3.761500e+00   3.872324e+00
3.762000e+00   3.872356e+00
3.762500e+00   3.872388e+00
3.763000e+00   3.872420e+00
3.763500e+00   3.872452e+00
3.764000e+00   3.872484e+00
3.764500e+00   3.872516e+00
3.765000e+00   3.872548e+00
3.765500e+00   3.872580e+00
3.766000e+00   3.872612e+00
3.766500e+00   3.872644e+00
3.767000e+00   3.872676e+00
3.767500e+00   3.872708e+00
3.768000e+00   3.872740e+00
3.768500e+00   3.872772e+00
3.769000e+00   3.872804e+00
3.769500e+00   3.872836e+00
3.770000e+00   3.872868e+00
3.770500e+00   3.872899e+00
3.771000e+00   3.872931e+00
3.771500e+00   3.872963e+00
3.772000e+00   3.872995e+00
3.772500e+00   3.873027e+00
3.773000e+00   3.873058e+00
3.773500e+00   3.873090e+00
3.774000e+00   3.873122e+00
3.774500e+00   3.873153e+00
3.775000e+00   3.873185e+00
3.775500e+00   3.873217e+00
3.776000e+00   3.873248e+00
3.776500e+00   3.873280e+00
3.777000e+00   3.873312e+00
3.777500e+00   3.873343e+00
3.778000e+00   3.873375e+00
3.778500e+00   3.873406e+00
3.779000e+00   3.873438e+00
3.779500e+00   3.873470e+00
3.780000e+00   3.873501e+00
3.780500e+00   3.873533e+00
3.781000e+00   3.873564e+00
3.781500e+00   3.873596e+00
3.782000e+00   3.873627e+00
3.782500e+00   3.873658e+00
3.783000e+00   3.873690e+00
3.783500e+00   3.873721e+00
3.784000e+00   3.873753e+00
3.784500e+00   3.873784e+00
3.785000e+00   3.873815e+00
3.785500e+00   3.873847e+00
3.786000e+00   3.873878e+00
3.786500e+00   3.873909e+00
3.787000e+00   3.873941e+00
3.787500e+00   3.873972e+00
3.788000e+00   3.874003e+00
3.788500e+00   3.874034e+00
3.789000e+00   3.874065e+00
3.789500e+00   3.874097e+00
3.790000e+00   3.874128e+00
3.790500e+00   3.874159e+00
3.791000e+00   3.874190e+00
3.791500e+00   3.874221e+00
3.792000e+00   3.874252e+00
3.792500e+00   3.874283e+00
3.793000e+00   3.874314e+00
3.793500e+00   3.874346e+00
3.794000e+00   3.874377e+00
3.794500e+00   3.874408e+00
3.795000e+00   3.874439e+00
3.795500e+00   3.874470e+00
3.796000e+00   3.874501e+00
3.796500e+00   3.874531e+00
3.797000e+00   3.874562e+00
3.797500e+00   3.874593e+00
3.798000e+00   3.874624e+00
3.798500e+00   3.874655e+00
3.799000e+00   3.874686e+00
3.799500e+00   3.874717e+00
3.800000e+00   3.874748e+00
3.800500e+00   3.874778e+00
3.801000e+00   3.874809e+00
3.801500e+00   3.874840e+00
3.802000e+00   3.874871e+00
3.802500e+00   3.874902e+00
3.803000e+00   3.874932e+00
3.803500e+00   3.874963e+00
3.804000e+00   3.874994e+00
3.804500e+00   3.875024e+00
3.805000e+00   3.875055e+00
3.805500e+00   3.875086e+00
3.806000e+00   3.875116e+00
3.806500e+00   3.875147e+00
3.807000e+00   3.875177e+00
3.807500e+00   3.875208e+00
3.808000e+00   3.875239e+00
3.808500e+00   3.875269e+00
3.809000e+00   3.875300e+00
3.809500e+00   3.875330e+00
3.810000e+00   3.875361e+00
3.810500e+00   3.875391e+00
3.811000e+00   3.875421e+00
3.811500e+00   3.875452e+00
3.812000e+00   3.875482e+00
3.812500e+00   3.875513e+00
3.813000e+00   3.875543e+00
3.813500e+00   3.875573e+00
3.814000e+00   3.875604e+00
3.814500e+00   3.875634e+00
3.815000e+00   3.875664e+00
3.815500e+00   3.875695e+00
3.816000e+00   3.875725e+00
3.816500e+00   3.875755e+00
3.817000e+00   3.875785e+00
3.817500e+00   3.875816e+00
3.818000e+00   3.875846e+00
3.818500e+00   3.875876e+00
3.819000e+00   3.875906e+00
3.819500e+00   3.875936e+00
3.820000e+00   3.875966e+00
3.820500e+00   3.875997e+00
3.821000e+00   3.876027e+00
3.821500e+00   3.876057e+00
3.822000e+00   3.876087e+00
3.822500e+00   3.876117e+00
3.823000e+00   3.876147e+00
3.823500e+00   3.876177e+00
3.824000e+00   3.876207e+00
3.824500e+00   3.876237e+00
3.825000e+00   3.876267e+00
3.825500e+00   3.876297e+00
3.826000e+00   3.876327e+00
3.826500e+00   3.876357e+00
3.827000e+00   3.876386e+00
3.827500e+00   3.876416e+00
3.828000e+00   3.876446e+00
3.828500e+00   3.876476e+00
3.829000e+00   3.876506e+00
3.829500e+00   3.876536e+00
3.830000e+00   3.876565e+00
3.830500e+00   3.876595e+00
3.831000e+00   3.876625e+00
3.831500e+00   3.876655e+00
3.832000e+00   3.876684e+00
3.832500e+00   3.876714e+00
3.833000e+00   3.876744e+00
3.833500e+00   3.876773e+00
3.834000e+00   3.876803e+00
3.834500e+00   3.876833e+00
3.835000e+00   3.876862e+00
3.835500e+00   3.876892e+00
3.836000e+00   3.876921e+00
3.836500e+00   3.876951e+00
3.837000e+00   3.876980e+00
3.837500e+00   3.877010e+00
3.838000e+00   3.877039e+00
3.838500e+00   3.877069e+00
3.839000e+00   3.877098e+00
3.839500e+00   3.877128e+00
3.840000e+00   3.877157e+00
3.840500e+00   3.877187e+00
3.841000e+00   3.877216e+00
3.841500e+00   3.877245e+00
3.842000e+00   3.877275e+00
3.842500e+00   3.877304e+00
3.843000e+00   3.877333e+00
3.843500e+00   3.877363e+00
3.844000e+00   3.877392e+00
3.844500e+00   3.877421e+00
3.845000e+00   3.877451e+00
3.845500e+00   3.877480e+00
3.846000e+00   3.877509e+00
3.846500e+00   3.877538e+00
3.847000e+00   3.877567e+00
3.847500e+00   3.877596e+00
3.848000e+00   3.877626e+00
3.848500e+00   3.877655e+00
3.849000e+00   3.877684e+00
3.849500e+00   3.877713e+00
3.850000e+00   3.877742e+00
3.850500e+00   3.877771e+00
3.851000e+00   3.877800e+00
3.851500e+00   3.877829e+00
3.852000e+00   3.877858e+00
3.852500e+00   3.877887e+00
3.853000e+00   3.877916e+00
3.853500e+00   3.877945e+00
3.854000e+00   3.877974e+00
3.854500e+00   3.878003e+00
3.855000e+00   3.878032e+00
3.855500e+00   3.878061e+00
3.856000e+00   3.878089e+00
3.856500e+00   3.878118e+00
3.857000e+00   3.878147e+00
3.857500e+00   3.878176e+00
3.858000e+00   3.878205e+00
3.858500e+00   3.878233e+00
3.859000e+00   3.878262e+00
3.859500e+00   3.878291e+00
3.860000e+00   3.878320e+00
3.860500e+00   3.878348e+00
3.861000e+00   3.878377e+00
3.861500e+00   3.878406e+00
3.862000e+00   3.878434e+00
3.862500e+00   3.878463e+00
3.863000e+00   3.878491e+00
3.863500e+00   3.878520e+00
3.864000e+00   3.878549e+00
3.864500e+00   3.878577e+00
3.865000e+00   3.878606e+00
3.865500e+00   3.878634e+00
3.866000e+00   3.878663e+00
3.866500e+00   3.878691e+00
3.867000e+00   3.878720e+00
3.867500e+00   3.878748e+00
3.868000e+00   3.878777e+00
3.868500e+00   3.878805e+00
3.869000e+00   3.878833e+00
3.869500e+00   3.878862e+00
3.870000e+00   3.878890e+00
3.870500e+00   3.878918e+00
3.871000e+00   3.878947e+00
3.871500e+00   3.878975e+00
3.872000e+00   3.879003e+00
3.872500e+00   3.879031e+00
3.873000e+00   3.879060e+00
3.873500e+00   3.879088e+00
3.874000e+00   3.879116e+00
3.874500e+00   3.879144e+00
3.875000e+00   3.879173e+00
3.875500e+00   3.879201e+00
3.876000e+00   3.879229e+00
3.876500e+00   3.879257e+00
3.877000e+00   3.879285e+00
3.877500e+00   3.879313e+00
3.878000e+00   3.879341e+00
3.878500e+00   3.879369e+00
3.879000e+00   3.879397e+00
3.879500e+00   3.879425e+00
3.880000e+00   3.879453e+00
3.880500e+00   3.879481e+00
3.881000e+00   3.879509e+00
3.881500e+00   3.879537e+00
3.882000e+00   3.879565e+00
3.882500e+00   3.879593e+00
3.883000e+00   3.879621e+00
3.883500e+00   3.879649e+00
3.884000e+00   3.879676e+00
3.884500e+00   3.879704e+00
3.885000e+00   3.879732e+00
3.885500e+00   3.879760e+00
3.886000e+00   3.879788e+00
3.886500e+00   3.879815e+00
3.887000e+00   3.879843e+00
3.887500e+00   3.879871e+00
3.888000e+00   3.879898e+00
3.888500e+00   3.879926e+00
3.889000e+00   3.879954e+00
3.889500e+00   3.879981e+00
3.890000e+00   3.880009e+00
3.890500e+00   3.880037e+00
3.891000e+00   3.880064e+00
3.891500e+00   3.880092e+00
3.892000e+00   3.880119e+00
3.892500e+00   3.880147e+00
3.893000e+00   3.880174e+00
3.893500e+00   3.880202e+00
3.894000e+00   3.880229e+00
3.894500e+00   3.880257e+00
3.895000e+00   3.880284e+00
3.895500e+00   3.880312e+00
3.896000e+00   3.880339e+00
3.896500e+00   3.880367e+00
3.897000e+00   3.880394e+00
3.897500e+00   3.880421e+00
3.898000e+00   3.880449e+00
3.898500e+00   3.880476e+00
3.899000e+00   3.880503e+00
3.899500e+00   3.880530e+00
3.900000e+00   3.880558e+00
3.900500e+00   3.880585e+00
3.901000e+00   3.880612e+00
3.901500e+00   3.880639e+00
3.902000e+00   3.880667e+00
3.902500e+00   3.880694e+00
3.903000e+00   3.880721e+00
3.903500e+00   3.880748e+00
3.904000e+00   3.880775e+00
3.904500e+00   3.880802e+00
3.905000e+00   3.880829e+00
3.905500e+00   3.880856e+00
3.906000e+00   3.880883e+00
3.906500e+00   3.880910e+00
3.907000e+00   3.880937e+00
3.907500e+00   3.880964e+00
3.908000e+00   3.880991e+00
3.908500e+00   3.881018e+00
3.909000e+00   3.881045e+00
3.909500e+00   3.881072e+00
3.910000e+00   3.881099e+00
3.910500e+00   3.881126e+00
3.911000e+00   3.881153e+00
3.911500e+00   3.881179e+00
3.912000e+00   3.881206e+00
3.912500e+00   3.881233e+00
3.913000e+00   3.881260e+00
3.913500e+00   3.881287e+00
3.914000e+00   3.881313e+00
3.914500e+00   3.881340e+00
3.915000e+00   3.881367e+00
3.915500e+00   3.881393e+00
3.916000e+00   3.881420e+00
3.916500e+00   3.881447e+00
3.917000e+00   3.881473e+00
3.917500e+00   3.881500e+00
3.918000e+00   3.881527e+00
3.918500e+00   3.881553e+00
3.919000e+00   3.881580e+00
3.919500e+00   3.881606e+00
3.920000e+00   3.881633e+00
3.920500e+00   3.881659e+00
3.921000e+00   3.881686e+00
3.921500e+00   3.881712e+00
3.922000e+00   3.881739e+00
3.922500e+00   3.881765e+00
3.923000e+00   3.881791e+00
3.923500e+00   3.881818e+00
3.924000e+00   3.881844e+00
3.924500e+00   3.881871e+00
3.925000e+00   3.881897e+00
3.925500e+00   3.881923e+00
3.926000e+00   3.881949e+00
3.926500e+00   3.881976e+00
3.927000e+00   3.882002e+00
3.927500e+00   3.882028e+00
3.928000e+00   3.882054e+00
3.928500e+00   3.882081e+00
3.929000e+00   3.882107e+00
3.929500e+00   3.882133e+00
3.930000e+00   3.882159e+00
3.930500e+00   3.882185e+00
3.931000e+00   3.882211e+00
3.931500e+00   3.882237e+00
3.932000e+00   3.882264e+00
3.932500e+00   3.882290e+00
3.933000e+00   3.882316e+00
3.933500e+00   3.882342e+00
3.934000e+00   3.882368e+00
3.934500e+00   3.882394e+00
3.935000e+00   3.882420e+00
3.935500e+00   3.882445e+00
3.936000e+00   3.882471e+00
3.936500e+00   3.882497e+00
3.937000e+00   3.882523e+00
3.937500e+00   3.882549e+00
3.938000e+00   3.882575e+00
3.938500e+00   3.882601e+00
3.939000e+00   3.882626e+00
3.939500e+00   3.882652e+00
3.940000e+00   3.882678e+00
3.940500e+00   3.882704e+00
3.941000e+00   3.882730e+00
3.941500e+00   3.882755e+00
3.942000e+00   3.882781e+00
3.942500e+00   3.882807e+00
3.943000e+00   3.882832e+00
3.943500e+00   3.882858e+00
3.944000e+00   3.882884e+00
3.944500e+00   3.882909e+00
3.945000e+00   3.882935e+00
3.945500e+00   3.882960e+00
3.946000e+00   3.882986e+00
3.946500e+00   3.883011e+00
3.947000e+00   3.883037e+00
3.947500e+00   3.883062e+00
3.948000e+00   3.883088e+00
3.948500e+00   3.883113e+00
3.949000e+00   3.883139e+00
3.949500e+00   3.883164e+00
3.950000e+00   3.883189e+00
3.950500e+00   3.883215e+00
3.951000e+00   3.883240e+00
3.951500e+00   3.883266e+00
3.952000e+00   3.883291e+00
3.952500e+00   3.883316e+00
3.953000e+00   3.883341e+00
3.953500e+00   3.883367e+00
3.954000e+00   3.883392e+00
3.954500e+00   3.883417e+00
3.955000e+00   3.883442e+00
3.955500e+00   3.883468e+00
3.956000e+00   3.883493e+00
3.956500e+00   3.883518e+00
3.957000e+00   3.883543e+00
3.957500e+00   3.883568e+00
3.958000e+00   3.883593e+00
3.958500e+00   3.883618e+00
3.959000e+00   3.883643e+00
3.959500e+00   3.883668e+00
3.960000e+00   3.883693e+00
3.960500e+00   3.883718e+00
3.961000e+00   3.883743e+00
3.961500e+00   3.883768e+00
3.962000e+00   3.883793e+00
3.962500e+00   3.883818e+00
3.963000e+00   3.883843e+00
3.963500e+00   3.883868e+00
3.964000e+00   3.883893e+00
3.964500e+00   3.883918e+00
3.965000e+00   3.883942e+00
3.965500e+00   3.883967e+00
3.966000e+00   3.883992e+00
3.966500e+00   3.884017e+00
3.967000e+00   3.884042e+00
3.967500e+00   3.884066e+00
3.968000e+00   3.884091e+00
3.968500e+00   3.884116e+00
3.969000e+00   3.884140e+00
3.969500e+00   3.884165e+00
3.970000e+00   3.884190e+00
3.970500e+00   3.884214e+00
3.971000e+00   3.884239e+00
3.971500e+00   3.884263e+00
3.972000e+00   3.884288e+00
3.972500e+00   3.884312e+00
3.973000e+00   3.884337e+00
3.973500e+00   3.884361e+00
3.974000e+00   3.884386e+00
3.974500e+00   3.884410e+00
3.975000e+00   3.884435e+00
3.975500e+00   3.884459e+00
3.976000e+00   3.884484e+00
3.976500e+00   3.884508e+00
3.977000e+00   3.884532e+00
3.977500e+00   3.884557e+00
3.978000e+00   3.884581e+00
3.978500e+00   3.884605e+00
3.979000e+00   3.884630e+00
3.979500e+00   3.884654e+00
3.980000e+00   3.884678e+00
3.980500e+00   3.884702e+00
3.981000e+00   3.884727e+00
3.981500e+00   3.884751e+00
3.982000e+00   3.884775e+00
3.982500e+00   3.884799e+00
3.983000e+00   3.884823e+00
3.983500e+00   3.884847e+00
3.984000e+00   3.884872e+00
3.984500e+00   3.884896e+00
3.985000e+00   3.884920e+00
3.985500e+00   3.884944e+00
3.986000e+00   3.884968e+00
3.986500e+00   3.884992e+00
3.987000e+00   3.885016e+00
3.987500e+00   3.885040e+00
3.988000e+00   3.885064e+00
3.988500e+00   3.885088e+00
3.989000e+00   3.885111e+00
3.989500e+00   3.885135e+00
3.990000e+00   3.885159e+00
3.990500e+00   3.885183e+00
3.991000e+00   3.885207e+00
3.991500e+00   3.885231e+00
3.992000e+00   3.885254e+00
3.992500e+00   3.885278e+00
3.993000e+00   3.885302e+00
3.993500e+00   3.885326e+00
3.994000e+00   3.885349e+00
3.994500e+00   3.885373e+00
3.995000e+00   3.885397e+00
3.995500e+00   3.885420e+00
3.996000e+00   3.885444e+00
3.996500e+00   3.885468e+00
3.997000e+00   3.885491e+00
3.997500e+00   3.885515e+00
3.998000e+00   3.885538e+00
3.998500e+00   3.885562e+00
3.999000e+00   3.885586e+00
3.999500e+00   3.885609e+00
4.000000e+00   3.885633e+00
4.000500e+00   3.885656e+00
4.001000e+00   3.885679e+00
4.001500e+00   3.885703e+00
4.002000e+00   3.885726e+00
4.002500e+00   3.885750e+00
4.003000e+00   3.885773e+00
4.003500e+00   3.885796e+00
4.004000e+00   3.885820e+00
4.004500e+00   3.885843e+00
4.005000e+00   3.885866e+00
4.005500e+00   3.885890e+00
4.006000e+00   3.885913e+00
4.006500e+00   3.885936e+00
4.007000e+00   3.885959e+00
4.007500e+00   3.885982e+00
4.008000e+00   3.886006e+00
4.008500e+00   3.886029e+00
4.009000e+00   3.886052e+00
4.009500e+00   3.886075e+00
4.010000e+00   3.886098e+00
4.010500e+00   3.886121e+00
4.011000e+00   3.886144e+00
4.011500e+00   3.886167e+00
4.012000e+00   3.886190e+00
4.012500e+00   3.886213e+00
4.013000e+00   3.886236e+00
4.013500e+00   3.886259e+00
4.014000e+00   3.886282e+00
4.014500e+00   3.886305e+00
4.015000e+00   3.886328e+00
4.015500e+00   3.886351e+00
4.016000e+00   3.886374e+00
4.016500e+00   3.886397e+00
4.017000e+00   3.886419e+00
4.017500e+00   3.886442e+00
4.018000e+00   3.886465e+00
4.018500e+00   3.886488e+00
4.019000e+00   3.886510e+00
4.019500e+00   3.886533e+00
4.020000e+00   3.886556e+00
4.020500e+00   3.886579e+00
4.021000e+00   3.886601e+00
4.021500e+00   3.886624e+00
4.022000e+00   3.886646e+00
4.022500e+00   3.886669e+00
4.023000e+00   3.886692e+00
4.023500e+00   3.886714e+00
4.024000e+00   3.886737e+00
4.024500e+00   3.886759e+00
4.025000e+00   3.886782e+00
4.025500e+00   3.886804e+00
4.026000e+00   3.886827e+00
4.026500e+00   3.886849e+00
4.027000e+00   3.886872e+00
4.027500e+00   3.886894e+00
4.028000e+00   3.886916e+00
4.028500e+00   3.886939e+00
4.029000e+00   3.886961e+00
4.029500e+00   3.886984e+00
4.030000e+00   3.887006e+00
4.030500e+00   3.887028e+00
4.031000e+00   3.887050e+00
4.031500e+00   3.887073e+00
4.032000e+00   3.887095e+00
4.032500e+00   3.887117e+00
4.033000e+00   3.887139e+00
4.033500e+00   3.887162e+00
4.034000e+00   3.887184e+00
4.034500e+00   3.887206e+00
4.035000e+00   3.887228e+00
4.035500e+00   3.887250e+00
4.036000e+00   3.887272e+00
4.036500e+00   3.887294e+00
4.037000e+00   3.887316e+00
4.037500e+00   3.887338e+00
4.038000e+00   3.887360e+00
4.038500e+00   3.887382e+00
4.039000e+00   3.887404e+00
4.039500e+00   3.887426e+00
4.040000e+00   3.887448e+00
4.040500e+00   3.887470e+00
4.041000e+00   3.887492e+00
4.041500e+00   3.887514e+00
4.042000e+00   3.887536e+00
4.042500e+00   3.887557e+00
4.043000e+00   3.887579e+00
4.043500e+00   3.887601e+00
4.044000e+00   3.887623e+00
4.044500e+00   3.887644e+00
4.045000e+00   3.887666e+00
4.045500e+00   3.887688e+00
4.046000e+00   3.887710e+00
4.046500e+00   3.887731e+00
4.047000e+00   3.887753e+00
4.047500e+00   3.887774e+00
4.048000e+00   3.887796e+00
4.048500e+00   3.887818e+00
4.049000e+00   3.887839e+00
4.049500e+00   3.887861e+00
4.050000e+00   3.887882e+00
4.050500e+00   3.887904e+00
4.051000e+00   3.887925e+00
4.051500e+00   3.887947e+00
4.052000e+00   3.887968e+00
4.052500e+00   3.887990e+00
4.053000e+00   3.888011e+00
4.053500e+00   3.888032e+00
4.054000e+00   3.888054e+00
4.054500e+00   3.888075e+00
4.055000e+00   3.888097e+00
4.055500e+00   3.888118e+00
4.056000e+00   3.888139e+00
4.056500e+00   3.888160e+00
4.057000e+00   3.888182e+00
4.057500e+00   3.888203e+00
4.058000e+00   3.888224e+00
4.058500e+00   3.888245e+00
4.059000e+00   3.888266e+00
4.059500e+00   3.888288e+00
4.060000e+00   3.888309e+00
4.060500e+00   3.888330e+00
4.061000e+00   3.888351e+00
4.061500e+00   3.888372e+00
4.062000e+00   3.888393e+00
4.062500e+00   3.888414e+00
4.063000e+00   3.888435e+00
4.063500e+00   3.888456e+00
4.064000e+00   3.888477e+00
4.064500e+00   3.888498e+00
4.065000e+00   3.888519e+00
4.065500e+00   3.888540e+00
4.066000e+00   3.888561e+00
4.066500e+00   3.888582e+00
4.067000e+00   3.888603e+00
4.067500e+00   3.888623e+00
4.068000e+00   3.888644e+00
4.068500e+00   3.888665e+00
4.069000e+00   3.888686e+00
4.069500e+00   3.888706e+00
4.070000e+00   3.888727e+00
4.070500e+00   3.888748e+00
4.071000e+00   3.888769e+00
4.071500e+00   3.888789e+00
4.072000e+00   3.888810e+00
4.072500e+00   3.888831e+00
4.073000e+00   3.888851e+00
4.073500e+00   3.888872e+00
4.074000e+00   3.888892e+00
4.074500e+00   3.888913e+00
4.075000e+00   3.888933e+00
4.075500e+00   3.888954e+00
4.076000e+00   3.888974e+00
4.076500e+00   3.888995e+00
4.077000e+00   3.889015e+00
4.077500e+00   3.889036e+00
4.078000e+00   3.889056e+00
4.078500e+00   3.889077e+00
4.079000e+00   3.889097e+00
4.079500e+00   3.889117e+00
4.080000e+00   3.889138e+00
4.080500e+00   3.889158e+00
4.081000e+00   3.889178e+00
4.081500e+00   3.889199e+00
4.082000e+00   3.889219e+00
4.082500e+00   3.889239e+00
4.083000e+00   3.889259e+00
4.083500e+00   3.889280e+00
4.084000e+00   3.889300e+00
4.084500e+00   3.889320e+00
4.085000e+00   3.889340e+00
4.085500e+00   3.889360e+00
4.086000e+00   3.889380e+00
4.086500e+00   3.889400e+00
4.087000e+00   3.889420e+00
4.087500e+00   3.889440e+00
4.088000e+00   3.889460e+00
4.088500e+00   3.889480e+00
4.089000e+00   3.889500e+00
4.089500e+00   3.889520e+00
4.090000e+00   3.889540e+00
4.090500e+00   3.889560e+00
4.091000e+00   3.889580e+00
4.091500e+00   3.889600e+00
4.092000e+00   3.889620e+00
4.092500e+00   3.889640e+00
4.093000e+00   3.889659e+00
4.093500e+00   3.889679e+00
4.094000e+00   3.889699e+00
4.094500e+00   3.889719e+00
4.095000e+00   3.889739e+00
4.095500e+00   3.889758e+00
4.096000e+00   3.889778e+00
4.096500e+00   3.889798e+00
4.097000e+00   3.889817e+00
4.097500e+00   3.889837e+00
4.098000e+00   3.889857e+00
4.098500e+00   3.889876e+00
4.099000e+00   3.889896e+00
4.099500e+00   3.889915e+00
4.100000e+00   3.889935e+00
4.100500e+00   3.889954e+00
4.101000e+00   3.889974e+00
4.101500e+00   3.889993e+00
4.102000e+00   3.890013e+00
4.102500e+00   3.890032e+00
4.103000e+00   3.890052e+00
4.103500e+00   3.890071e+00
4.104000e+00   3.890090e+00
4.104500e+00   3.890110e+00
4.105000e+00   3.890129e+00
4.105500e+00   3.890148e+00
4.106000e+00   3.890168e+00
4.106500e+00   3.890187e+00
4.107000e+00   3.890206e+00
4.107500e+00   3.890225e+00
4.108000e+00   3.890245e+00
4.108500e+00   3.890264e+00
4.109000e+00   3.890283e+00
4.109500e+00   3.890302e+00
4.110000e+00   3.890321e+00
4.110500e+00   3.890340e+00
4.111000e+00   3.890359e+00
4.111500e+00   3.890379e+00
4.112000e+00   3.890398e+00
4.112500e+00   3.890417e+00
4.113000e+00   3.890436e+00
4.113500e+00   3.890455e+00
4.114000e+00   3.890474e+00
4.114500e+00   3.890493e+00
4.115000e+00   3.890511e+00
4.115500e+00   3.890530e+00
4.116000e+00   3.890549e+00
4.116500e+00   3.890568e+00
4.117000e+00   3.890587e+00
4.117500e+00   3.890606e+00
4.118000e+00   3.890625e+00
4.118500e+00   3.890643e+00
4.119000e+00   3.890662e+00
4.119500e+00   3.890681e+00
4.120000e+00   3.890700e+00
4.120500e+00   3.890718e+00
4.121000e+00   3.890737e+00
4.121500e+00   3.890756e+00
4.122000e+00   3.890774e+00
4.122500e+00   3.890793e+00
4.123000e+00   3.890812e+00
4.123500e+00   3.890830e+00
4.124000e+00   3.890849e+00
4.124500e+00   3.890867e+00
4.125000e+00   3.890886e+00
4.125500e+00   3.890904e+00
4.126000e+00   3.890923e+00
4.126500e+00   3.890941e+00
4.127000e+00   3.890960e+00
4.127500e+00   3.890978e+00
4.128000e+00   3.890997e+00
4.128500e+00   3.891015e+00
4.129000e+00   3.891033e+00
4.129500e+00   3.891052e+00
4.130000e+00   3.891070e+00
4.130500e+00   3.891088e+00
4.131000e+00   3.891107e+00
4.131500e+00   3.891125e+00
4.132000e+00   3.891143e+00
4.132500e+00   3.891161e+00
4.133000e+00   3.891179e+00
4.133500e+00   3.891198e+00
4.134000e+00   3.891216e+00
4.134500e+00   3.891234e+00
4.135000e+00   3.891252e+00
4.135500e+00   3.891270e+00
4.136000e+00   3.891288e+00
4.136500e+00   3.891306e+00
4.137000e+00   3.891324e+00
4.137500e+00   3.891342e+00
4.138000e+00   3.891360e+00
4.138500e+00   3.891378e+00
4.139000e+00   3.891396e+00
4.139500e+00   3.891414e+00
4.140000e+00   3.891432e+00
4.140500e+00   3.891450e+00
4.141000e+00   3.891468e+00
4.141500e+00   3.891486e+00
4.142000e+00   3.891504e+00
4.142500e+00   3.891521e+00
4.143000e+00   3.891539e+00
4.143500e+00   3.891557e+00
4.144000e+00   3.891575e+00
4.144500e+00   3.891592e+00
4.145000e+00   3.891610e+00
4.145500e+00   3.891628e+00
4.146000e+00   3.891645e+00
4.146500e+00   3.891663e+00
4.147000e+00   3.891681e+00
4.147500e+00   3.891698e+00
4.148000e+00   3.891716e+00
4.148500e+00   3.891734e+00
4.149000e+00   3.891751e+00
4.149500e+00   3.891769e+00
4.150000e+00   3.891786e+00
4.150500e+00   3.891804e+00
4.151000e+00   3.891821e+00
4.151500e+00   3.891838e+00
4.152000e+00   3.891856e+00
4.152500e+00   3.891873e+00
4.153000e+00   3.891891e+00
4.153500e+00   3.891908e+00
4.154000e+00   3.891925e+00
4.154500e+00   3.891943e+00
4.155000e+00   3.891960e+00
4.155500e+00   3.891977e+00
4.156000e+00   3.891995e+00
4.156500e+00   3.892012e+00
4.157000e+00   3.892029e+00
4.157500e+00   3.892046e+00
4.158000e+00   3.892063e+00
4.158500e+00   3.892081e+00
4.159000e+00   3.892098e+00
4.159500e+00   3.892115e+00
4.160000e+00   3.892132e+00
4.160500e+00   3.892149e+00
4.161000e+00   3.892166e+00
4.161500e+00   3.892183e+00
4.162000e+00   3.892200e+00
4.162500e+00   3.892217e+00
4.163000e+00   3.892234e+00
4.163500e+00   3.892251e+00
4.164000e+00   3.892268e+00
4.164500e+00   3.892285e+00
4.165000e+00   3.892302e+00
4.165500e+00   3.892319e+00
4.166000e+00   3.892335e+00
4.166500e+00   3.892352e+00
4.167000e+00   3.892369e+00
4.167500e+00   3.892386e+00
4.168000e+00   3.892403e+00
4.168500e+00   3.892419e+00
4.169000e+00   3.892436e+00
4.169500e+00   3.892453e+00
4.170000e+00   3.892470e+00
4.170500e+00   3.892486e+00
4.171000e+00   3.892503e+00
4.171500e+00   3.892519e+00
4.172000e+00   3.892536e+00
4.172500e+00   3.892553e+00
4.173000e+00   3.892569e+00
4.173500e+00   3.892586e+00
4.174000e+00   3.892602e+00
4.174500e+00   3.892619e+00
4.175000e+00   3.892635e+00
4.175500e+00   3.892652e+00
4.176000e+00   3.892668e+00
4.176500e+00   3.892685e+00
4.177000e+00   3.892701e+00
4.177500e+00   3.892717e+00
4.178000e+00   3.892734e+00
4.178500e+00   3.892750e+00
4.179000e+00   3.892766e+00
4.179500e+00   3.892783e+00
4.180000e+00   3.892799e+00
4.180500e+00   3.892815e+00
4.181000e+00   3.892831e+00
4.181500e+00   3.892848e+00
4.182000e+00   3.892864e+00
4.182500e+00   3.892880e+00
4.183000e+00   3.892896e+00
4.183500e+00   3.892912e+00
4.184000e+00   3.892928e+00
4.184500e+00   3.892944e+00
4.185000e+00   3.892961e+00
4.185500e+00   3.892977e+00
4.186000e+00   3.892993e+00
4.186500e+00   3.893009e+00
4.187000e+00   3.893025e+00
4.187500e+00   3.893041e+00
4.188000e+00   3.893056e+00
4.188500e+00   3.893072e+00
4.189000e+00   3.893088e+00
4.189500e+00   3.893104e+00
4.190000e+00   3.893120e+00
4.190500e+00   3.893136e+00
4.191000e+00   3.893152e+00
4.191500e+00   3.893167e+00
4.192000e+00   3.893183e+00
4.192500e+00   3.893199e+00
4.193000e+00   3.893215e+00
4.193500e+00   3.893230e+00
4.194000e+00   3.893246e+00
4.194500e+00   3.893262e+00
4.195000e+00   3.893277e+00
4.195500e+00   3.893293e+00
4.196000e+00   3.893309e+00
4.196500e+00   3.893324e+00
4.197000e+00   3.893340e+00
4.197500e+00   3.893355e+00
4.198000e+00   3.893371e+00
4.198500e+00   3.893386e+00
4.199000e+00   3.893402e+00
4.199500e+00   3.893417e+00
4.200000e+00   3.893433e+00
4.200500e+00   3.893448e+00
4.201000e+00   3.893464e+00
4.201500e+00   3.893479e+00
4.202000e+00   3.893494e+00
4.202500e+00   3.893510e+00
4.203000e+00   3.893525e+00
4.203500e+00   3.893540e+00
4.204000e+00   3.893556e+00
4.204500e+00   3.893571e+00
4.205000e+00   3.893586e+00
4.205500e+00   3.893601e+00
4.206000e+00   3.893617e+00
4.206500e+00   3.893632e+00
4.207000e+00   3.893647e+00
4.207500e+00   3.893662e+00
4.208000e+00   3.893677e+00
4.208500e+00   3.893692e+00
4.209000e+00   3.893707e+00
4.209500e+00   3.893722e+00
4.210000e+00   3.893737e+00
4.210500e+00   3.893752e+00
4.211000e+00   3.893767e+00
4.211500e+00   3.893782e+00
4.212000e+00   3.893797e+00
4.212500e+00   3.893812e+00
4.213000e+00   3.893827e+00
4.213500e+00   3.893842e+00
4.214000e+00   3.893857e+00
4.214500e+00   3.893872e+00
4.215000e+00   3.893887e+00
4.215500e+00   3.893901e+00
4.216000e+00   3.893916e+00
4.216500e+00   3.893931e+00
4.217000e+00   3.893946e+00
4.217500e+00   3.893960e+00
4.218000e+00   3.893975e+00
4.218500e+00   3.893990e+00
4.219000e+00   3.894004e+00
4.219500e+00   3.894019e+00
4.220000e+00   3.894034e+00
4.220500e+00   3.894048e+00
4.221000e+00   3.894063e+00
4.221500e+00   3.894077e+00
4.222000e+00   3.894092e+00
4.222500e+00   3.894106e+00
4.223000e+00   3.894121e+00
4.223500e+00   3.894135e+00
4.224000e+00   3.894150e+00
4.224500e+00   3.894164e+00
4.225000e+00   3.894179e+00
4.225500e+00   3.894193e+00
4.226000e+00   3.894207e+00
4.226500e+00   3.894222e+00
4.227000e+00   3.894236e+00
4.227500e+00   3.894250e+00
4.228000e+00   3.894265e+00
4.228500e+00   3.894279e+00
4.229000e+00   3.894293e+00
4.229500e+00   3.894307e+00
4.230000e+00   3.894322e+00
4.230500e+00   3.894336e+00
4.231000e+00   3.894350e+00
4.231500e+00   3.894364e+00
4.232000e+00   3.894378e+00
4.232500e+00   3.894392e+00
4.233000e+00   3.894406e+00
4.233500e+00   3.894420e+00
4.234000e+00   3.894434e+00
4.234500e+00   3.894448e+00
4.235000e+00   3.894462e+00
4.235500e+00   3.894476e+00
4.236000e+00   3.894490e+00
4.236500e+00   3.894504e+00
4.237000e+00   3.894518e+00
4.237500e+00   3.894532e+00
4.238000e+00   3.894546e+00
4.238500e+00   3.894560e+00
4.239000e+00   3.894573e+00
4.239500e+00   3.894587e+00
4.240000e+00   3.894601e+00
4.240500e+00   3.894615e+00
4.241000e+00   3.894628e+00
4.241500e+00   3.894642e+00
4.242000e+00   3.894656e+00
4.242500e+00   3.894670e+00
4.243000e+00   3.894683e+00
4.243500e+00   3.894697e+00
4.244000e+00   3.894710e+00
4.244500e+00   3.894724e+00
4.245000e+00   3.894738e+00
4.245500e+00   3.894751e+00
4.246000e+00   3.894765e+00
4.246500e+00   3.894778e+00
4.247000e+00   3.894792e+00
4.247500e+00   3.894805e+00
4.248000e+00   3.894819e+00
4.248500e+00   3.894832e+00
4.249000e+00   3.894845e+00
4.249500e+00   3.894859e+00
4.250000e+00   3.894872e+00
4.250500e+00   3.894885e+00
4.251000e+00   3.894899e+00
4.251500e+00   3.894912e+00
4.252000e+00   3.894925e+00
4.252500e+00   3.894939e+00
4.253000e+00   3.894952e+00
4.253500e+00   3.894965e+00
4.254000e+00   3.894978e+00
4.254500e+00   3.894991e+00
4.255000e+00   3.895005e+00
4.255500e+00   3.895018e+00
4.256000e+00   3.895031e+00
4.256500e+00   3.895044e+00
4.257000e+00   3.895057e+00
4.257500e+00   3.895070e+00
4.258000e+00   3.895083e+00
4.258500e+00   3.895096e+00
4.259000e+00   3.895109e+00
4.259500e+00   3.895122e+00
4.260000e+00   3.895135e+00
4.260500e+00   3.895148e+00
4.261000e+00   3.895161e+00
4.261500e+00   3.895174e+00
4.262000e+00   3.895186e+00
4.262500e+00   3.895199e+00
4.263000e+00   3.895212e+00
4.263500e+00   3.895225e+00
4.264000e+00   3.895238e+00
4.264500e+00   3.895250e+00
4.265000e+00   3.895263e+00
4.265500e+00   3.895276e+00
4.266000e+00   3.895288e+00
4.266500e+00   3.895301e+00
4.267000e+00   3.895314e+00
4.267500e+00   3.895326e+00
4.268000e+00   3.895339e+00
4.268500e+00   3.895351e+00
4.269000e+00   3.895364e+00
4.269500e+00   3.895377e+00
4.270000e+00   3.895389e+00
4.270500e+00   3.895402e+00
4.271000e+00   3.895414e+00
4.271500e+00   3.895427e+00
4.272000e+00   3.895439e+00
4.272500e+00   3.895451e+00
4.273000e+00   3.895464e+00
4.273500e+00   3.895476e+00
4.274000e+00   3.895488e+00
4.274500e+00   3.895501e+00
4.275000e+00   3.895513e+00
4.275500e+00   3.895525e+00
4.276000e+00   3.895538e+00
4.276500e+00   3.895550e+00
4.277000e+00   3.895562e+00
4.277500e+00   3.895574e+00
4.278000e+00   3.895586e+00
4.278500e+00   3.895599e+00
4.279000e+00   3.895611e+00
4.279500e+00   3.895623e+00
4.280000e+00   3.895635e+00
4.280500e+00   3.895647e+00
4.281000e+00   3.895659e+00
4.281500e+00   3.895671e+00
4.282000e+00   3.895683e+00
4.282500e+00   3.895695e+00
4.283000e+00   3.895707e+00
4.283500e+00   3.895719e+00
4.284000e+00   3.895731e+00
4.284500e+00   3.895743e+00
4.285000e+00   3.895755e+00
4.285500e+00   3.895767e+00
4.286000e+00   3.895778e+00
4.286500e+00   3.895790e+00
4.287000e+00   3.895802e+00
4.287500e+00   3.895814e+00
4.288000e+00   3.895825e+00
4.288500e+00   3.895837e+00
4.289000e+00   3.895849e+00
4.289500e+00   3.895861e+00
4.290000e+00   3.895872e+00
4.290500e+00   3.895884e+00
4.291000e+00   3.895896e+00
4.291500e+00   3.895907e+00
4.292000e+00   3.895919e+00
4.292500e+00   3.895930e+00
4.293000e+00   3.895942e+00
4.293500e+00   3.895953e+00
4.294000e+00   3.895965e+00
4.294500e+00   3.895976e+00
4.295000e+00   3.895988e+00
4.295500e+00   3.895999e+00
4.296000e+00   3.896011e+00
4.296500e+00   3.896022e+00
4.297000e+00   3.896033e+00
4.297500e+00   3.896045e+00
4.298000e+00   3.896056e+00
4.298500e+00   3.896067e+00
4.299000e+00   3.896079e+00
4.299500e+00   3.896090e+00
4.300000e+00   3.896101e+00
4.300500e+00   3.896112e+00
4.301000e+00   3.896124e+00
4.301500e+00   3.896135e+00
4.302000e+00   3.896146e+00
4.302500e+00   3.896157e+00
4.303000e+00   3.896168e+00
4.303500e+00   3.896179e+00
4.304000e+00   3.896190e+00
4.304500e+00   3.896201e+00
4.305000e+00   3.896212e+00
4.305500e+00   3.896223e+00
4.306000e+00   3.896234e+00
4.306500e+00   3.896245e+00
4.307000e+00   3.896256e+00
4.307500e+00   3.896267e+00
4.308000e+00   3.896278e+00
4.308500e+00   3.896289e+00
4.309000e+00   3.896300e+00
4.309500e+00   3.896311e+00
4.310000e+00   3.896322e+00
4.310500e+00   3.896332e+00
4.311000e+00   3.896343e+00
4.311500e+00   3.896354e+00
4.312000e+00   3.896365e+00
4.312500e+00   3.896375e+00
4.313000e+00   3.896386e+00
4.313500e+00   3.896397e+00
4.314000e+00   3.896407e+00
4.314500e+00   3.896418e+00
4.315000e+00   3.896429e+00
4.315500e+00   3.896439e+00
4.316000e+00   3.896450e+00
4.316500e+00   3.896460e+00
4.317000e+00   3.896471e+00
4.317500e+00   3.896481e+00
4.318000e+00   3.896492e+00
4.318500e+00   3.896502e+00
4.319000e+00   3.896513e+00
4.319500e+00   3.896523e+00
4.320000e+00   3.896533e+00
4.320500e+00   3.896544e+00
4.321000e+00   3.896554e+00
4.321500e+00   3.896564e+00
4.322000e+00   3.896575e+00
4.322500e+00   3.896585e+00
4.323000e+00   3.896595e+00
4.323500e+00   3.896606e+00
4.324000e+00   3.896616e+00
4.324500e+00   3.896626e+00
4.325000e+00   3.896636e+00
4.325500e+00   3.896646e+00
4.326000e+00   3.896656e+00
4.326500e+00   3.896667e+00
4.327000e+00   3.896677e+00
4.327500e+00   3.896687e+00
4.328000e+00   3.896697e+00
4.328500e+00   3.896707e+00
4.329000e+00   3.896717e+00
4.329500e+00   3.896727e+00
4.330000e+00   3.896737e+00
4.330500e+00   3.896747e+00
4.331000e+00   3.896757e+00
4.331500e+00   3.896767e+00
4.332000e+00   3.896776e+00
4.332500e+00   3.896786e+00
4.333000e+00   3.896796e+00
4.333500e+00   3.896806e+00
4.334000e+00   3.896816e+00
4.334500e+00   3.896825e+00
4.335000e+00   3.896835e+00
4.335500e+00   3.896845e+00
4.336000e+00   3.896855e+00
4.336500e+00   3.896864e+00
4.337000e+00   3.896874e+00
4.337500e+00   3.896884e+00
4.338000e+00   3.896893e+00
4.338500e+00   3.896903e+00
4.339000e+00   3.896912e+00
4.339500e+00   3.896922e+00
4.340000e+00   3.896932e+00
4.340500e+00   3.896941e+00
4.341000e+00   3.896951e+00
4.341500e+00   3.896960e+00
4.342000e+00   3.896969e+00
4.342500e+00   3.896979e+00
4.343000e+00   3.896988e+00
4.343500e+00   3.896998e+00
4.344000e+00   3.897007e+00
4.344500e+00   3.897016e+00
4.345000e+00   3.897026e+00
4.345500e+00   3.897035e+00
4.346000e+00   3.897044e+00
4.346500e+00   3.897054e+00
4.347000e+00   3.897063e+00
4.347500e+00   3.897072e+00
4.348000e+00   3.897081e+00
4.348500e+00   3.897090e+00
4.349000e+00   3.897100e+00
4.349500e+00   3.897109e+00
4.350000e+00   3.897118e+00
4.350500e+00   3.897127e+00
4.351000e+00   3.897136e+00
4.351500e+00   3.897145e+00
4.352000e+00   3.897154e+00
4.352500e+00   3.897163e+00
4.353000e+00   3.897172e+00
4.353500e+00   3.897181e+00
4.354000e+00   3.897190e+00
4.354500e+00   3.897199e+00
4.355000e+00   3.897208e+00
4.355500e+00   3.897217e+00
4.356000e+00   3.897225e+00
4.356500e+00   3.897234e+00
4.357000e+00   3.897243e+00
4.357500e+00   3.897252e+00
4.358000e+00   3.897261e+00
4.358500e+00   3.897269e+00
4.359000e+00   3.897278e+00
4.359500e+00   3.897287e+00
4.360000e+00   3.897295e+00
4.360500e+00   3.897304e+00
4.361000e+00   3.897313e+00
4.361500e+00   3.897321e+00
4.362000e+00   3.897330e+00
4.362500e+00   3.897339e+00
4.363000e+00   3.897347e+00
4.363500e+00   3.897356e+00
4.364000e+00   3.897364e+00
4.364500e+00   3.897373e+00
4.365000e+00   3.897381e+00
4.365500e+00   3.897390e+00
4.366000e+00   3.897398e+00
4.366500e+00   3.897406e+00
4.367000e+00   3.897415e+00
4.367500e+00   3.897423e+00
4.368000e+00   3.897431e+00
4.368500e+00   3.897440e+00
4.369000e+00   3.897448e+00
4.369500e+00   3.897456e+00
4.370000e+00   3.897465e+00
4.370500e+00   3.897473e+00
4.371000e+00   3.897481e+00
4.371500e+00   3.897489e+00
4.372000e+00   3.897497e+00
4.372500e+00   3.897505e+00
4.373000e+00   3.897514e+00
4.373500e+00   3.897522e+00
4.374000e+00   3.897530e+00
4.374500e+00   3.897538e+00
4.375000e+00   3.897546e+00
4.375500e+00   3.897554e+00
4.376000e+00   3.897562e+00
4.376500e+00   3.897570e+00
4.377000e+00   3.897578e+00
4.377500e+00   3.897586e+00
4.378000e+00   3.897594e+00
4.378500e+00   3.897601e+00
4.379000e+00   3.897609e+00
4.379500e+00   3.897617e+00
4.380000e+00   3.897625e+00
4.380500e+00   3.897633e+00
4.381000e+00   3.897641e+00
4.381500e+00   3.897648e+00
4.382000e+00   3.897656e+00
4.382500e+00   3.897664e+00
4.383000e+00   3.897671e+00
4.383500e+00   3.897679e+00
4.384000e+00   3.897687e+00
4.384500e+00   3.897694e+00
4.385000e+00   3.897702e+00
4.385500e+00   3.897710e+00
4.386000e+00   3.897717e+00
4.386500e+00   3.897725e+00
4.387000e+00   3.897732e+00
4.387500e+00   3.897740e+00
4.388000e+00   3.897747e+00
4.388500e+00   3.897755e+00
4.389000e+00   3.897762e+00
4.389500e+00   3.897769e+00
4.390000e+00   3.897777e+00
4.390500e+00   3.897784e+00
4.391000e+00   3.897792e+00
4.391500e+00   3.897799e+00
4.392000e+00   3.897806e+00
4.392500e+00   3.897813e+00
4.393000e+00   3.897821e+00
4.393500e+00   3.897828e+00
4.394000e+00   3.897835e+00
4.394500e+00   3.897842e+00
4.395000e+00   3.897850e+00
4.395500e+00   3.897857e+00
4.396000e+00   3.897864e+00
4.396500e+00   3.897871e+00
4.397000e+00   3.897878e+00
4.397500e+00   3.897885e+00
4.398000e+00   3.897892e+00
4.398500e+00   3.897899e+00
4.399000e+00   3.897906e+00
4.399500e+00   3.897913e+00
4.400000e+00   3.897920e+00
4.400500e+00   3.897927e+00
4.401000e+00   3.897934e+00
4.401500e+00   3.897941e+00
4.402000e+00   3.897948e+00
4.402500e+00   3.897955e+00
4.403000e+00   3.897961e+00
4.403500e+00   3.897968e+00
4.404000e+00   3.897975e+00
4.404500e+00   3.897982e+00
4.405000e+00   3.897989e+00
4.405500e+00   3.897995e+00
4.406000e+00   3.898002e+00
4.406500e+00   3.898009e+00
4.407000e+00   3.898015e+00
4.407500e+00   3.898022e+00
4.408000e+00   3.898028e+00
4.408500e+00   3.898035e+00
4.409000e+00   3.898042e+00
4.409500e+00   3.898048e+00
4.410000e+00   3.898055e+00
4.410500e+00   3.898061e+00
4.411000e+00   3.898068e+00
4.411500e+00   3.898074e+00
4.412000e+00   3.898081e+00
4.412500e+00   3.898087e+00
4.413000e+00   3.898093e+00
4.413500e+00   3.898100e+00
4.414000e+00   3.898106e+00
4.414500e+00   3.898112e+00
4.415000e+00   3.898119e+00
4.415500e+00   3.898125e+00
4.416000e+00   3.898131e+00
4.416500e+00   3.898138e+00
4.417000e+00   3.898144e+00
4.417500e+00   3.898150e+00
4.418000e+00   3.898156e+00
4.418500e+00   3.898162e+00
4.419000e+00   3.898168e+00
4.419500e+00   3.898175e+00
4.420000e+00   3.898181e+00
4.420500e+00   3.898187e+00
4.421000e+00   3.898193e+00
4.421500e+00   3.898199e+00
4.422000e+00   3.898205e+00
4.422500e+00   3.898211e+00
4.423000e+00   3.898217e+00
4.423500e+00   3.898223e+00
4.424000e+00   3.898229e+00
4.424500e+00   3.898235e+00
4.425000e+00   3.898240e+00
4.425500e+00   3.898246e+00
4.426000e+00   3.898252e+00
4.426500e+00   3.898258e+00
4.427000e+00   3.898264e+00
4.427500e+00   3.898269e+00
4.428000e+00   3.898275e+00
4.428500e+00   3.898281e+00
4.429000e+00   3.898287e+00
4.429500e+00   3.898292e+00
4.430000e+00   3.898298e+00
4.430500e+00   3.898304e+00
4.431000e+00   3.898309e+00
4.431500e+00   3.898315e+00
4.432000e+00   3.898320e+00
4.432500e+00   3.898326e+00
4.433000e+00   3.898332e+00
4.433500e+00   3.898337e+00
4.434000e+00   3.898343e+00
4.434500e+00   3.898348e+00
4.435000e+00   3.898353e+00
4.435500e+00   3.898359e+00
4.436000e+00   3.898364e+00
4.436500e+00   3.898370e+00
4.437000e+00   3.898375e+00
4.437500e+00   3.898380e+00
4.438000e+00   3.898386e+00
4.438500e+00   3.898391e+00
4.439000e+00   3.898396e+00
4.439500e+00   3.898401e+00
4.440000e+00   3.898407e+00
4.440500e+00   3.898412e+00
4.441000e+00   3.898417e+00
4.441500e+00   3.898422e+00
4.442000e+00   3.898427e+00
4.442500e+00   3.898432e+00
4.443000e+00   3.898438e+00
4.443500e+00   3.898443e+00
4.444000e+00   3.898448e+00
4.444500e+00   3.898453e+00
4.445000e+00   3.898458e+00
4.445500e+00   3.898463e+00
4.446000e+00   3.898468e+00
4.446500e+00   3.898473e+00
4.447000e+00   3.898478e+00
4.447500e+00   3.898482e+00
4.448000e+00   3.898487e+00
4.448500e+00   3.898492e+00
4.449000e+00   3.898497e+00
4.449500e+00   3.898502e+00
4.450000e+00   3.898507e+00
4.450500e+00   3.898511e+00
4.451000e+00   3.898516e+00
4.451500e+00   3.898521e+00
4.452000e+00   3.898526e+00
4.452500e+00   3.898530e+00
4.453000e+00   3.898535e+00
4.453500e+00   3.898540e+00
4.454000e+00   3.898544e+00
4.454500e+00   3.898549e+00
4.455000e+00   3.898553e+00
4.455500e+00   3.898558e+00
4.456000e+00   3.898563e+00
4.456500e+00   3.898567e+00
4.457000e+00   3.898572e+00
4.457500e+00   3.898576e+00
4.458000e+00   3.898580e+00
4.458500e+00   3.898585e+00
4.459000e+00   3.898589e+00
4.459500e+00   3.898594e+00
4.460000e+00   3.898598e+00
4.460500e+00   3.898602e+00
4.461000e+00   3.898607e+00
4.461500e+00   3.898611e+00
4.462000e+00   3.898615e+00
4.462500e+00   3.898619e+00
4.463000e+00   3.898624e+00
4.463500e+00   3.898628e+00
4.464000e+00   3.898632e+00
4.464500e+00   3.898636e+00
4.465000e+00   3.898640e+00
4.465500e+00   3.898645e+00
4.466000e+00   3.898649e+00
4.466500e+00   3.898653e+00
4.467000e+00   3.898657e+00
4.467500e+00   3.898661e+00
4.468000e+00   3.898665e+00
4.468500e+00   3.898669e+00
4.469000e+00   3.898673e+00
4.469500e+00   3.898677e+00
4.470000e+00   3.898681e+00
4.470500e+00   3.898685e+00
4.471000e+00   3.898688e+00
4.471500e+00   3.898692e+00
4.472000e+00   3.898696e+00
4.472500e+00   3.898700e+00
4.473000e+00   3.898704e+00
4.473500e+00   3.898707e+00
4.474000e+00   3.898711e+00
4.474500e+00   3.898715e+00
4.475000e+00   3.898719e+00
4.475500e+00   3.898722e+00
4.476000e+00   3.898726e+00
4.476500e+00   3.898730e+00
4.477000e+00   3.898733e+00
4.477500e+00   3.898737e+00
4.478000e+00   3.898740e+00
4.478500e+00   3.898744e+00
4.479000e+00   3.898748e+00
4.479500e+00   3.898751e+00
4.480000e+00   3.898755e+00
4.480500e+00   3.898758e+00
4.481000e+00   3.898761e+00
4.481500e+00   3.898765e+00
4.482000e+00   3.898768e+00
4.482500e+00   3.898772e+00
4.483000e+00   3.898775e+00
4.483500e+00   3.898778e+00
4.484000e+00   3.898782e+00
4.484500e+00   3.898785e+00
4.485000e+00   3.898788e+00
4.485500e+00   3.898792e+00
4.486000e+00   3.898795e+00
4.486500e+00   3.898798e+00
4.487000e+00   3.898801e+00
4.487500e+00   3.898804e+00
4.488000e+00   3.898807e+00
4.488500e+00   3.898811e+00
4.489000e+00   3.898814e+00
4.489500e+00   3.898817e+00
4.490000e+00   3.898820e+00
4.490500e+00   3.898823e+00
4.491000e+00   3.898826e+00
4.491500e+00   3.898829e+00
4.492000e+00   3.898832e+00
4.492500e+00   3.898835e+00
4.493000e+00   3.898838e+00
4.493500e+00   3.898841e+00
4.494000e+00   3.898844e+00
4.494500e+00   3.898846e+00
4.495000e+00   3.898849e+00
4.495500e+00   3.898852e+00
4.496000e+00   3.898855e+00
4.496500e+00   3.898858e+00
4.497000e+00   3.898860e+00
4.497500e+00   3.898863e+00
4.498000e+00   3.898866e+00
4.498500e+00   3.898868e+00
4.499000e+00   3.898871e+00
4.499500e+00   3.898874e+00
4.500000e+00   3.898876e+00
4.500500e+00   3.898879e+00
4.501000e+00   3.898882e+00
4.501500e+00   3.898884e+00
4.502000e+00   3.898887e+00
4.502500e+00   3.898889e+00
4.503000e+00   3.898892e+00
4.503500e+00   3.898894e+00
4.504000e+00   3.898897e+00
4.504500e+00   3.898899e+00
4.505000e+00   3.898901e+00
4.505500e+00   3.898904e+00
4.506000e+00   3.898906e+00
4.506500e+00   3.898909e+00
4.507000e+00   3.898911e+00
4.507500e+00   3.898913e+00
4.508000e+00   3.898915e+00
4.508500e+00   3.898918e+00
4.509000e+00   3.898920e+00
4.509500e+00   3.898922e+00
4.510000e+00   3.898924e+00
4.510500e+00   3.898926e+00
4.511000e+00   3.898929e+00
4.511500e+00   3.898931e+00
4.512000e+00   3.898933e+00
4.512500e+00   3.898935e+00
4.513000e+00   3.898937e+00
4.513500e+00   3.898939e+00
4.514000e+00   3.898941e+00
4.514500e+00   3.898943e+00
4.515000e+00   3.898945e+00
4.515500e+00   3.898947e+00
4.516000e+00   3.898949e+00
4.516500e+00   3.898951e+00
4.517000e+00   3.898953e+00
4.517500e+00   3.898954e+00
4.518000e+00   3.898956e+00
4.518500e+00   3.898958e+00
4.519000e+00   3.898960e+00
4.519500e+00   3.898962e+00
4.520000e+00   3.898963e+00
4.520500e+00   3.898965e+00
4.521000e+00   3.898967e+00
4.521500e+00   3.898969e+00
4.522000e+00   3.898970e+00
4.522500e+00   3.898972e+00
4.523000e+00   3.898973e+00
4.523500e+00   3.898975e+00
4.524000e+00   3.898977e+00
4.524500e+00   3.898978e+00
4.525000e+00   3.898980e+00
4.525500e+00   3.898981e+00
4.526000e+00   3.898983e+00
4.526500e+00   3.898984e+00
4.527000e+00   3.898986e+00
4.527500e+00   3.898987e+00
4.528000e+00   3.898988e+00
4.528500e+00   3.898990e+00
4.529000e+00   3.898991e+00
4.529500e+00   3.898993e+00
4.530000e+00   3.898994e+00
4.530500e+00   3.898995e+00
4.531000e+00   3.898996e+00
4.531500e+00   3.898998e+00
4.532000e+00   3.898999e+00
4.532500e+00   3.899000e+00
4.533000e+00   3.899001e+00
4.533500e+00   3.899002e+00
4.534000e+00   3.899004e+00
4.534500e+00   3.899005e+00
4.535000e+00   3.899006e+00
4.535500e+00   3.899007e+00
4.536000e+00   3.899008e+00
4.536500e+00   3.899009e+00
4.537000e+00   3.899010e+00
4.537500e+00   3.899011e+00
4.538000e+00   3.899012e+00
4.538500e+00   3.899013e+00
4.539000e+00   3.899014e+00
4.539500e+00   3.899015e+00
4.540000e+00   3.899016e+00
4.540500e+00   3.899016e+00
4.541000e+00   3.899017e+00
4.541500e+00   3.899018e+00
4.542000e+00   3.899019e+00
4.542500e+00   3.899020e+00
4.543000e+00   3.899020e+00
4.543500e+00   3.899021e+00
4.544000e+00   3.899022e+00
4.544500e+00   3.899023e+00
4.545000e+00   3.899023e+00
4.545500e+00   3.899024e+00
4.546000e+00   3.899024e+00
4.546500e+00   3.899025e+00
4.547000e+00   3.899026e+00
4.547500e+00   3.899026e+00
4.548000e+00   3.899027e+00
4.548500e+00   3.899027e+00
4.549000e+00   3.899028e+00
4.549500e+00   3.899028e+00
4.550000e+00   3.899029e+00
4.550500e+00   3.899029e+00
4.551000e+00   3.899029e+00
4.551500e+00   3.899030e+00
4.552000e+00   3.899030e+00
4.552500e+00   3.899031e+00
4.553000e+00   3.899031e+00
4.553500e+00   3.899031e+00
4.554000e+00   3.899031e+00
4.554500e+00   3.899032e+00
4.555000e+00   3.899032e+00
4.555500e+00   3.899032e+00
4.556000e+00   3.899032e+00
4.556500e+00   3.899032e+00
4.557000e+00   3.899033e+00
4.557500e+00   3.899033e+00
4.558000e+00   3.899033e+00
4.558500e+00   3.899033e+00
4.559000e+00   3.899033e+00
4.559500e+00   3.899033e+00
4.560000e+00   3.899033e+00
4.560500e+00   3.899033e+00
4.561000e+00   3.899033e+00
4.561500e+00   3.899033e+00
4.562000e+00   3.899033e+00
4.562500e+00   3.899033e+00
4.563000e+00   3.899033e+00
4.563500e+00   3.899032e+00
4.564000e+00   3.899032e+00
4.564500e+00   3.899032e+00
4.565000e+00   3.899032e+00
4.565500e+00   3.899032e+00
4.566000e+00   3.899031e+00
4.566500e+00   3.899031e+00
4.567000e+00   3.899031e+00
4.567500e+00   3.899030e+00
4.568000e+00   3.899030e+00
4.568500e+00   3.899030e+00
4.569000e+00   3.899029e+00
4.569500e+00   3.899029e+00
4.570000e+00   3.899029e+00
4.570500e+00   3.899028e+00
4.571000e+00   3.899028e+00
4.571500e+00   3.899027e+00
4.572000e+00   3.899027e+00
4.572500e+00   3.899026e+00
4.573000e+00   3.899026e+00
4.573500e+00   3.899025e+00
4.574000e+00   3.899024e+00
4.574500e+00   3.899024e+00
4.575000e+00   3.899023e+00
4.575500e+00   3.899022e+00
4.576000e+00   3.899022e+00
4.576500e+00   3.899021e+00
4.577000e+00   3.899020e+00
4.577500e+00   3.899020e+00
4.578000e+00   3.899019e+00
4.578500e+00   3.899018e+00
4.579000e+00   3.899017e+00
4.579500e+00   3.899016e+00
4.580000e+00   3.899015e+00
4.580500e+00   3.899015e+00
4.581000e+00   3.899014e+00
4.581500e+00   3.899013e+00
4.582000e+00   3.899012e+00
4.582500e+00   3.899011e+00
4.583000e+00   3.899010e+00
4.583500e+00   3.899009e+00
4.584000e+00   3.899008e+00
4.584500e+00   3.899007e+00
4.585000e+00   3.899006e+00
4.585500e+00   3.899004e+00
4.586000e+00   3.899003e+00
4.586500e+00   3.899002e+00
4.587000e+00   3.899001e+00
4.587500e+00   3.899000e+00
4.588000e+00   3.898999e+00
4.588500e+00   3.898997e+00
4.589000e+00   3.898996e+00
4.589500e+00   3.898995e+00
4.590000e+00   3.898994e+00
4.590500e+00   3.898992e+00
4.591000e+00   3.898991e+00
4.591500e+00   3.898990e+00
4.592000e+00   3.898988e+00
4.592500e+00   3.898987e+00
4.593000e+00   3.898985e+00
4.593500e+00   3.898984e+00
4.594000e+00   3.898982e+00
4.594500e+00   3.898981e+00
4.595000e+00   3.898979e+00
4.595500e+00   3.898978e+00
4.596000e+00   3.898976e+00
4.596500e+00   3.898975e+00
4.597000e+00   3.898973e+00
4.597500e+00   3.898972e+00
4.598000e+00   3.898970e+00
4.598500e+00   3.898968e+00
4.599000e+00   3.898967e+00
4.599500e+00   3.898965e+00
4.600000e+00   3.898963e+00
4.600500e+00   3.898961e+00
4.601000e+00   3.898960e+00
4.601500e+00   3.898958e+00
4.602000e+00   3.898956e+00
4.602500e+00   3.898954e+00
4.603000e+00   3.898952e+00
4.603500e+00   3.898950e+00
4.604000e+00   3.898948e+00
4.604500e+00   3.898946e+00
4.605000e+00   3.898945e+00
4.605500e+00   3.898943e+00
4.606000e+00   3.898941e+00
4.606500e+00   3.898939e+00
4.607000e+00   3.898936e+00
4.607500e+00   3.898934e+00
4.608000e+00   3.898932e+00
4.608500e+00   3.898930e+00
4.609000e+00   3.898928e+00
4.609500e+00   3.898926e+00
4.610000e+00   3.898924e+00
4.610500e+00   3.898922e+00
4.611000e+00   3.898919e+00
4.611500e+00   3.898917e+00
4.612000e+00   3.898915e+00
4.612500e+00   3.898913e+00
4.613000e+00   3.898910e+00
4.613500e+00   3.898908e+00
4.614000e+00   3.898906e+00
4.614500e+00   3.898903e+00
4.615000e+00   3.898901e+00
4.615500e+00   3.898899e+00
4.616000e+00   3.898896e+00
4.616500e+00   3.898894e+00
4.617000e+00   3.898891e+00
4.617500e+00   3.898889e+00
4.618000e+00   3.898886e+00
4.618500e+00   3.898884e+00
4.619000e+00   3.898881e+00
4.619500e+00   3.898878e+00
4.620000e+00   3.898876e+00
4.620500e+00   3.898873e+00
4.621000e+00   3.898871e+00
4.621500e+00   3.898868e+00
4.622000e+00   3.898865e+00
4.622500e+00   3.898863e+00
4.623000e+00   3.898860e+00
4.623500e+00   3.898857e+00
4.624000e+00   3.898854e+00
4.624500e+00   3.898851e+00
4.625000e+00   3.898849e+00
4.625500e+00   3.898846e+00
4.626000e+00   3.898843e+00
4.626500e+00   3.898840e+00
4.627000e+00   3.898837e+00
4.627500e+00   3.898834e+00
4.628000e+00   3.898831e+00
4.628500e+00   3.898828e+00
4.629000e+00   3.898825e+00
4.629500e+00   3.898822e+00
4.630000e+00   3.898819e+00
4.630500e+00   3.898816e+00
4.631000e+00   3.898813e+00
4.631500e+00   3.898810e+00
4.632000e+00   3.898807e+00
4.632500e+00   3.898804e+00
4.633000e+00   3.898801e+00
4.633500e+00   3.898797e+00
4.634000e+00   3.898794e+00
4.634500e+00   3.898791e+00
4.635000e+00   3.898788e+00
4.635500e+00   3.898784e+00
4.636000e+00   3.898781e+00
4.636500e+00   3.898778e+00
4.637000e+00   3.898774e+00
4.637500e+00   3.898771e+00
4.638000e+00   3.898768e+00
4.638500e+00   3.898764e+00
4.639000e+00   3.898761e+00
4.639500e+00   3.898757e+00
4.640000e+00   3.898754e+00
4.640500e+00   3.898750e+00
4.641000e+00   3.898747e+00
4.641500e+00   3.898743e+00
4.642000e+00   3.898740e+00
4.642500e+00   3.898736e+00
4.643000e+00   3.898733e+00
4.643500e+00   3.898729e+00
4.644000e+00   3.898725e+00
4.644500e+00   3.898722e+00
4.645000e+00   3.898718e+00
4.645500e+00   3.898714e+00
4.646000e+00   3.898710e+00
4.646500e+00   3.898707e+00
4.647000e+00   3.898703e+00
4.647500e+00   3.898699e+00
4.648000e+00   3.898695e+00
4.648500e+00   3.898691e+00
4.649000e+00   3.898688e+00
4.649500e+00   3.898684e+00
4.650000e+00   3.898680e+00
4.650500e+00   3.898676e+00
4.651000e+00   3.898672e+00
4.651500e+00   3.898668e+00
4.652000e+00   3.898664e+00
4.652500e+00   3.898660e+00
4.653000e+00   3.898656e+00
4.653500e+00   3.898652e+00
4.654000e+00   3.898648e+00
4.654500e+00   3.898644e+00
4.655000e+00   3.898640e+00
4.655500e+00   3.898635e+00
4.656000e+00   3.898631e+00
4.656500e+00   3.898627e+00
4.657000e+00   3.898623e+00
4.657500e+00   3.898619e+00
4.658000e+00   3.898614e+00
4.658500e+00   3.898610e+00
4.659000e+00   3.898606e+00
4.659500e+00   3.898601e+00
4.660000e+00   3.898597e+00
4.660500e+00   3.898593e+00
4.661000e+00   3.898588e+00
4.661500e+00   3.898584e+00
4.662000e+00   3.898580e+00
4.662500e+00   3.898575e+00
4.663000e+00   3.898571e+00
4.663500e+00   3.898566e+00
4.664000e+00   3.898562e+00
4.664500e+00   3.898557e+00
4.665000e+00   3.898552e+00
4.665500e+00   3.898548e+00
4.666000e+00   3.898543e+00
4.666500e+00   3.898539e+00
4.667000e+00   3.898534e+00
4.667500e+00   3.898529e+00
4.668000e+00   3.898525e+00
4.668500e+00   3.898520e+00
4.669000e+00   3.898515e+00
4.669500e+00   3.898510e+00
4.670000e+00   3.898506e+00
4.670500e+00   3.898501e+00
4.671000e+00   3.898496e+00
4.671500e+00   3.898491e+00
4.672000e+00   3.898486e+00
4.672500e+00   3.898481e+00
4.673000e+00   3.898477e+00
4.673500e+00   3.898472e+00
4.674000e+00   3.898467e+00
4.674500e+00   3.898462e+00
4.675000e+00   3.898457e+00
4.675500e+00   3.898452e+00
4.676000e+00   3.898447e+00
4.676500e+00   3.898442e+00
4.677000e+00   3.898437e+00
4.677500e+00   3.898431e+00
4.678000e+00   3.898426e+00
4.678500e+00   3.898421e+00
4.679000e+00   3.898416e+00
4.679500e+00   3.898411e+00
4.680000e+00   3.898406e+00
4.680500e+00   3.898400e+00
4.681000e+00   3.898395e+00
4.681500e+00   3.898390e+00
4.682000e+00   3.898385e+00
4.682500e+00   3.898379e+00
4.683000e+00   3.898374e+00
4.683500e+00   3.898369e+00
4.684000e+00   3.898363e+00
4.684500e+00   3.898358e+00
4.685000e+00   3.898352e+00
4.685500e+00   3.898347e+00
4.686000e+00   3.898341e+00
4.686500e+00   3.898336e+00
4.687000e+00   3.898330e+00
4.687500e+00   3.898325e+00
4.688000e+00   3.898319e+00
4.688500e+00   3.898314e+00
4.689000e+00   3.898308e+00
4.689500e+00   3.898303e+00
4.690000e+00   3.898297e+00
4.690500e+00   3.898291e+00
4.691000e+00   3.898286e+00
4.691500e+00   3.898280e+00
4.692000e+00   3.898274e+00
4.692500e+00   3.898268e+00
4.693000e+00   3.898263e+00
4.693500e+00   3.898257e+00
4.694000e+00   3.898251e+00
4.694500e+00   3.898245e+00
4.695000e+00   3.898239e+00
4.695500e+00   3.898233e+00
4.696000e+00   3.898227e+00
4.696500e+00   3.898222e+00
4.697000e+00   3.898216e+00
4.697500e+00   3.898210e+00
4.698000e+00   3.898204e+00
4.698500e+00   3.898198e+00
4.699000e+00   3.898192e+00
4.699500e+00   3.898186e+00
4.700000e+00   3.898179e+00
4.700500e+00   3.898173e+00
4.701000e+00   3.898167e+00
4.701500e+00   3.898161e+00
4.702000e+00   3.898155e+00
4.702500e+00   3.898149e+00
4.703000e+00   3.898143e+00
4.703500e+00   3.898136e+00
4.704000e+00   3.898130e+00
4.704500e+00   3.898124e+00
4.705000e+00   3.898117e+00
4.705500e+00   3.898111e+00
4.706000e+00   3.898105e+00
4.706500e+00   3.898098e+00
4.707000e+00   3.898092e+00
4.707500e+00   3.898086e+00
4.708000e+00   3.898079e+00
4.708500e+00   3.898073e+00
4.709000e+00   3.898066e+00
4.709500e+00   3.898060e+00
4.710000e+00   3.898053e+00
4.710500e+00   3.898047e+00
4.711000e+00   3.898040e+00
4.711500e+00   3.898034e+00
4.712000e+00   3.898027e+00
4.712500e+00   3.898021e+00
4.713000e+00   3.898014e+00
4.713500e+00   3.898007e+00
4.714000e+00   3.898001e+00
4.714500e+00   3.897994e+00
4.715000e+00   3.897987e+00
4.715500e+00   3.897980e+00
4.716000e+00   3.897974e+00
4.716500e+00   3.897967e+00
4.717000e+00   3.897960e+00
4.717500e+00   3.897953e+00
4.718000e+00   3.897946e+00
4.718500e+00   3.897939e+00
4.719000e+00   3.897933e+00
4.719500e+00   3.897926e+00
4.720000e+00   3.897919e+00
4.720500e+00   3.897912e+00
4.721000e+00   3.897905e+00
4.721500e+00   3.897898e+00
4.722000e+00   3.897891e+00
4.722500e+00   3.897884e+00
4.723000e+00   3.897877e+00
4.723500e+00   3.897869e+00
4.724000e+00   3.897862e+00
4.724500e+00   3.897855e+00
4.725000e+00   3.897848e+00
4.725500e+00   3.897841e+00
4.726000e+00   3.897834e+00
4.726500e+00   3.897826e+00
4.727000e+00   3.897819e+00
4.727500e+00   3.897812e+00
4.728000e+00   3.897805e+00
4.728500e+00   3.897797e+00
4.729000e+00   3.897790e+00
4.729500e+00   3.897783e+00
4.730000e+00   3.897775e+00
4.730500e+00   3.897768e+00
4.731000e+00   3.897761e+00
4.731500e+00   3.897753e+00
4.732000e+00   3.897746e+00
4.732500e+00   3.897738e+00
4.733000e+00   3.897731e+00
4.733500e+00   3.897723e+00
4.734000e+00   3.897716e+00
4.734500e+00   3.897708e+00
4.735000e+00   3.897700e+00
4.735500e+00   3.897693e+00
4.736000e+00   3.897685e+00
4.736500e+00   3.897678e+00
4.737000e+00   3.897670e+00
4.737500e+00   3.897662e+00
4.738000e+00   3.897654e+00
4.738500e+00   3.897647e+00
4.739000e+00   3.897639e+00
4.739500e+00   3.897631e+00
4.740000e+00   3.897623e+00
4.740500e+00   3.897616e+00
4.741000e+00   3.897608e+00
4.741500e+00   3.897600e+00
4.742000e+00   3.897592e+00
4.742500e+00   3.897584e+00
4.743000e+00   3.897576e+00
4.743500e+00   3.897568e+00
4.744000e+00   3.897560e+00
4.744500e+00   3.897552e+00
4.745000e+00   3.897544e+00
4.745500e+00   3.897536e+00
4.746000e+00   3.897528e+00
4.746500e+00   3.897520e+00
4.747000e+00   3.897512e+00
4.747500e+00   3.897504e+00
4.748000e+00   3.897496e+00
4.748500e+00   3.897487e+00
4.749000e+00   3.897479e+00
4.749500e+00   3.897471e+00
4.750000e+00   3.897463e+00
4.750500e+00   3.897455e+00
4.751000e+00   3.897446e+00
4.751500e+00   3.897438e+00
4.752000e+00   3.897430e+00
4.752500e+00   3.897421e+00
4.753000e+00   3.897413e+00
4.753500e+00   3.897405e+00
4.754000e+00   3.897396e+00
4.754500e+00   3.897388e+00
4.755000e+00   3.897379e+00
4.755500e+00   3.897371e+00
4.756000e+00   3.897362e+00
4.756500e+00   3.897354e+00
4.757000e+00   3.897345e+00
4.757500e+00   3.897337e+00
4.758000e+00   3.897328e+00
4.758500e+00   3.897320e+00
4.759000e+00   3.897311e+00
4.759500e+00   3.897302e+00
4.760000e+00   3.897294e+00
4.760500e+00   3.897285e+00
4.761000e+00   3.897276e+00
4.761500e+00   3.897268e+00
4.762000e+00   3.897259e+00
4.762500e+00   3.897250e+00
4.763000e+00   3.897241e+00
4.763500e+00   3.897232e+00
4.764000e+00   3.897224e+00
4.764500e+00   3.897215e+00
4.765000e+00   3.897206e+00
4.765500e+00   3.897197e+00
4.766000e+00   3.897188e+00
4.766500e+00   3.897179e+00
4.767000e+00   3.897170e+00
4.767500e+00   3.897161e+00
4.768000e+00   3.897152e+00
4.768500e+00   3.897143e+00
4.769000e+00   3.897134e+00
4.769500e+00   3.897125e+00
4.770000e+00   3.897116e+00
4.770500e+00   3.897107e+00
4.771000e+00   3.897098e+00
4.771500e+00   3.897089e+00
4.772000e+00   3.897079e+00
4.772500e+00   3.897070e+00
4.773000e+00   3.897061e+00
4.773500e+00   3.897052e+00
4.774000e+00   3.897042e+00
4.774500e+00   3.897033e+00
4.775000e+00   3.897024e+00
4.775500e+00   3.897014e+00
4.776000e+00   3.897005e+00
4.776500e+00   3.896996e+00
4.777000e+00   3.896986e+00
4.777500e+00   3.896977e+00
4.778000e+00   3.896968e+00
4.778500e+00   3.896958e+00
4.779000e+00   3.896949e+00
4.779500e+00   3.896939e+00
4.780000e+00   3.896930e+00
4.780500e+00   3.896920e+00
4.781000e+00   3.896910e+00
4.781500e+00   3.896901e+00
4.782000e+00   3.896891e+00
4.782500e+00   3.896882e+00
4.783000e+00   3.896872e+00
4.783500e+00   3.896862e+00
4.784000e+00   3.896853e+00
4.784500e+00   3.896843e+00
4.785000e+00   3.896833e+00
4.785500e+00   3.896823e+00
4.786000e+00   3.896814e+00
4.786500e+00   3.896804e+00
4.787000e+00   3.896794e+00
4.787500e+00   3.896784e+00
4.788000e+00   3.896774e+00
4.788500e+00   3.896764e+00
4.789000e+00   3.896755e+00
4.789500e+00   3.896745e+00
4.790000e+00   3.896735e+00
4.790500e+00   3.896725e+00
4.791000e+00   3.896715e+00
4.791500e+00   3.896705e+00
4.792000e+00   3.896695e+00
4.792500e+00   3.896685e+00
4.793000e+00   3.896675e+00
4.793500e+00   3.896664e+00
4.794000e+00   3.896654e+00
4.794500e+00   3.896644e+00
4.795000e+00   3.896634e+00
4.795500e+00   3.896624e+00
4.796000e+00   3.896614e+00
4.796500e+00   3.896603e+00
4.797000e+00   3.896593e+00
4.797500e+00   3.896583e+00
4.798000e+00   3.896573e+00
4.798500e+00   3.896562e+00
4.799000e+00   3.896552e+00
4.799500e+00   3.896542e+00
4.800000e+00   3.896531e+00
4.800500e+00   3.896521e+00
4.801000e+00   3.896510e+00
4.801500e+00   3.896500e+00
4.802000e+00   3.896490e+00
4.802500e+00   3.896479e+00
4.803000e+00   3.896469e+00
4.803500e+00   3.896458e+00
4.804000e+00   3.896448e+00
4.804500e+00   3.896437e+00
4.805000e+00   3.896426e+00
4.805500e+00   3.896416e+00
4.806000e+00   3.896405e+00
4.806500e+00   3.896394e+00
4.807000e+00   3.896384e+00
4.807500e+00   3.896373e+00
4.808000e+00   3.896362e+00
4.808500e+00   3.896352e+00
4.809000e+00   3.896341e+00
4.809500e+00   3.896330e+00
4.810000e+00   3.896319e+00
4.810500e+00   3.896308e+00
4.811000e+00   3.896298e+00
4.811500e+00   3.896287e+00
4.812000e+00   3.896276e+00
4.812500e+00   3.896265e+00
4.813000e+00   3.896254e+00
4.813500e+00   3.896243e+00
4.814000e+00   3.896232e+00
4.814500e+00   3.896221e+00
4.815000e+00   3.896210e+00
4.815500e+00   3.896199e+00
4.816000e+00   3.896188e+00
4.816500e+00   3.896177e+00
4.817000e+00   3.896166e+00
4.817500e+00   3.896155e+00
4.818000e+00   3.896144e+00
4.818500e+00   3.896132e+00
4.819000e+00   3.896121e+00
4.819500e+00   3.896110e+00
4.820000e+00   3.896099e+00
4.820500e+00   3.896088e+00
4.821000e+00   3.896076e+00
4.821500e+00   3.896065e+00
4.822000e+00   3.896054e+00
4.822500e+00   3.896042e+00
4.823000e+00   3.896031e+00
4.823500e+00   3.896020e+00
4.824000e+00   3.896008e+00
4.824500e+00   3.895997e+00
4.825000e+00   3.895985e+00
4.825500e+00   3.895974e+00
4.826000e+00   3.895962e+00
4.826500e+00   3.895951e+00
4.827000e+00   3.895939e+00
4.827500e+00   3.895928e+00
4.828000e+00   3.895916e+00
4.828500e+00   3.895905e+00
4.829000e+00   3.895893e+00
4.829500e+00   3.895882e+00
4.830000e+00   3.895870e+00
4.830500e+00   3.895858e+00
4.831000e+00   3.895847e+00
4.831500e+00   3.895835e+00
4.832000e+00   3.895823e+00
4.832500e+00   3.895811e+00
4.833000e+00   3.895800e+00
4.833500e+00   3.895788e+00
4.834000e+00   3.895776e+00
4.834500e+00   3.895764e+00
4.835000e+00   3.895752e+00
4.835500e+00   3.895740e+00
4.836000e+00   3.895728e+00
4.836500e+00   3.895716e+00
4.837000e+00   3.895705e+00
4.837500e+00   3.895693e+00
4.838000e+00   3.895681e+00
4.838500e+00   3.895669e+00
4.839000e+00   3.895657e+00
4.839500e+00   3.895644e+00
4.840000e+00   3.895632e+00
4.840500e+00   3.895620e+00
4.841000e+00   3.895608e+00
4.841500e+00   3.895596e+00
4.842000e+00   3.895584e+00
4.842500e+00   3.895572e+00
4.843000e+00   3.895560e+00
4.843500e+00   3.895547e+00
4.844000e+00   3.895535e+00
4.844500e+00   3.895523e+00
4.845000e+00   3.895511e+00
4.845500e+00   3.895498e+00
4.846000e+00   3.895486e+00
4.846500e+00   3.895474e+00
4.847000e+00   3.895461e+00
4.847500e+00   3.895449e+00
4.848000e+00   3.895436e+00
4.848500e+00   3.895424e+00
4.849000e+00   3.895411e+00
4.849500e+00   3.895399e+00
4.850000e+00   3.895387e+00
4.850500e+00   3.895374e+00
4.851000e+00   3.895361e+00
4.851500e+00   3.895349e+00
4.852000e+00   3.895336e+00
4.852500e+00   3.895324e+00
4.853000e+00   3.895311e+00
4.853500e+00   3.895298e+00
4.854000e+00   3.895286e+00
4.854500e+00   3.895273e+00
4.855000e+00   3.895260e+00
4.855500e+00   3.895248e+00
4.856000e+00   3.895235e+00
4.856500e+00   3.895222e+00
4.857000e+00   3.895209e+00
4.857500e+00   3.895197e+00
4.858000e+00   3.895184e+00
4.858500e+00   3.895171e+00
4.859000e+00   3.895158e+00
4.859500e+00   3.895145e+00
4.860000e+00   3.895132e+00
4.860500e+00   3.895119e+00
4.861000e+00   3.895106e+00
4.861500e+00   3.895093e+00
4.862000e+00   3.895080e+00
4.862500e+00   3.895067e+00
4.863000e+00   3.895054e+00
4.863500e+00   3.895041e+00
4.864000e+00   3.895028e+00
4.864500e+00   3.895015e+00
4.865000e+00   3.895002e+00
4.865500e+00   3.894989e+00
4.866000e+00   3.894975e+00
4.866500e+00   3.894962e+00
4.867000e+00   3.894949e+00
4.867500e+00   3.894936e+00
4.868000e+00   3.894923e+00
4.868500e+00   3.894909e+00
4.869000e+00   3.894896e+00
4.869500e+00   3.894883e+00
4.870000e+00   3.894869e+00
4.870500e+00   3.894856e+00
4.871000e+00   3.894843e+00
4.871500e+00   3.894829e+00
4.872000e+00   3.894816e+00
4.872500e+00   3.894802e+00
4.873000e+00   3.894789e+00
4.873500e+00   3.894775e+00
4.874000e+00   3.894762e+00
4.874500e+00   3.894748e+00
4.875000e+00   3.894735e+00
4.875500e+00   3.894721e+00
4.876000e+00   3.894708e+00
4.876500e+00   3.894694e+00
4.877000e+00   3.894680e+00
4.877500e+00   3.894667e+00
4.878000e+00   3.894653e+00
4.878500e+00   3.894639e+00
4.879000e+00   3.894626e+00
4.879500e+00   3.894612e+00
4.880000e+00   3.894598e+00
4.880500e+00   3.894584e+00
4.881000e+00   3.894571e+00
4.881500e+00   3.894557e+00
4.882000e+00   3.894543e+00
4.882500e+00   3.894529e+00
4.883000e+00   3.894515e+00
4.883500e+00   3.894501e+00
4.884000e+00   3.894487e+00
4.884500e+00   3.894473e+00
4.885000e+00   3.894459e+00
4.885500e+00   3.894445e+00
4.886000e+00   3.894431e+00
4.886500e+00   3.894417e+00
4.887000e+00   3.894403e+00
4.887500e+00   3.894389e+00
4.888000e+00   3.894375e+00
4.888500e+00   3.894361e+00
4.889000e+00   3.894347e+00
4.889500e+00   3.894333e+00
4.890000e+00   3.894319e+00
4.890500e+00   3.894304e+00
4.891000e+00   3.894290e+00
4.891500e+00   3.894276e+00
4.892000e+00   3.894262e+00
4.892500e+00   3.894247e+00
4.893000e+00   3.894233e+00
4.893500e+00   3.894219e+00
4.894000e+00   3.894204e+00
4.894500e+00   3.894190e+00
4.895000e+00   3.894176e+00
4.895500e+00   3.894161e+00
4.896000e+00   3.894147e+00
4.896500e+00   3.894132e+00
4.897000e+00   3.894118e+00
4.897500e+00   3.894103e+00
4.898000e+00   3.894089e+00
4.898500e+00   3.894074e+00
4.899000e+00   3.894060e+00
4.899500e+00   3.894045e+00
4.900000e+00   3.894031e+00
4.900500e+00   3.894016e+00
4.901000e+00   3.894001e+00
4.901500e+00   3.893987e+00
4.902000e+00   3.893972e+00
4.902500e+00   3.893957e+00
4.903000e+00   3.893943e+00
4.903500e+00   3.893928e+00
4.904000e+00   3.893913e+00
4.904500e+00   3.893898e+00
4.905000e+00   3.893883e+00
4.905500e+00   3.893869e+00
4.906000e+00   3.893854e+00
4.906500e+00   3.893839e+00
4.907000e+00   3.893824e+00
4.907500e+00   3.893809e+00
4.908000e+00   3.893794e+00
4.908500e+00   3.893779e+00
4.909000e+00   3.893764e+00
4.909500e+00   3.893749e+00
4.910000e+00   3.893734e+00
4.910500e+00   3.893719e+00
4.911000e+00   3.893704e+00
4.911500e+00   3.893689e+00
4.912000e+00   3.893674e+00
4.912500e+00   3.893659e+00
4.913000e+00   3.893644e+00
4.913500e+00   3.893629e+00
4.914000e+00   3.893613e+00
4.914500e+00   3.893598e+00
4.915000e+00   3.893583e+00
4.915500e+00   3.893568e+00
4.916000e+00   3.893553e+00
4.916500e+00   3.893537e+00
4.917000e+00   3.893522e+00
4.917500e+00   3.893507e+00
4.918000e+00   3.893491e+00
4.918500e+00   3.893476e+00
4.919000e+00   3.893461e+00
4.919500e+00   3.893445e+00
4.920000e+00   3.893430e+00
4.920500e+00   3.893414e+00
4.921000e+00   3.893399e+00
4.921500e+00   3.893383e+00
4.922000e+00   3.893368e+00
4.922500e+00   3.893352e+00
4.923000e+00   3.893337e+00
4.923500e+00   3.893321e+00
4.924000e+00   3.893305e+00
4.924500e+00   3.893290e+00
4.925000e+00   3.893274e+00
4.925500e+00   3.893259e+00
4.926000e+00   3.893243e+00
4.926500e+00   3.893227e+00
4.927000e+00   3.893211e+00
4.927500e+00   3.893196e+00
4.928000e+00   3.893180e+00
4.928500e+00   3.893164e+00
4.929000e+00   3.893148e+00
4.929500e+00   3.893133e+00
4.930000e+00   3.893117e+00
4.930500e+00   3.893101e+00
4.931000e+00   3.893085e+00
4.931500e+00   3.893069e+00
4.932000e+00   3.893053e+00
4.932500e+00   3.893037e+00
4.933000e+00   3.893021e+00
4.933500e+00   3.893005e+00
4.934000e+00   3.892989e+00
4.934500e+00   3.892973e+00
4.935000e+00   3.892957e+00
4.935500e+00   3.892941e+00
4.936000e+00   3.892925e+00
4.936500e+00   3.892909e+00
4.937000e+00   3.892893e+00
4.937500e+00   3.892877e+00
4.938000e+00   3.892860e+00
4.938500e+00   3.892844e+00
4.939000e+00   3.892828e+00
4.939500e+00   3.892812e+00
4.940000e+00   3.892796e+00
4.940500e+00   3.892779e+00
4.941000e+00   3.892763e+00
4.941500e+00   3.892747e+00
4.942000e+00   3.892730e+00
4.942500e+00   3.892714e+00
4.943000e+00   3.892698e+00
4.943500e+00   3.892681e+00
4.944000e+00   3.892665e+00
4.944500e+00   3.892648e+00
4.945000e+00   3.892632e+00
4.945500e+00   3.892615e+00
4.946000e+00   3.892599e+00
4.946500e+00   3.892582e+00
4.947000e+00   3.892566e+00
4.947500e+00   3.892549e+00
4.948000e+00   3.892533e+00
4.948500e+00   3.892516e+00
4.949000e+00   3.892499e+00
4.949500e+00   3.892483e+00
4.950000e+00   3.892466e+00
4.950500e+00   3.892449e+00
4.951000e+00   3.892433e+00
4.951500e+00   3.892416e+00
4.952000e+00   3.892399e+00
4.952500e+00   3.892382e+00
4.953000e+00   3.892366e+00
4.953500e+00   3.892349e+00
4.954000e+00   3.892332e+00
4.954500e+00   3.892315e+00
4.955000e+00   3.892298e+00
4.955500e+00   3.892281e+00
4.956000e+00   3.892264e+00
4.956500e+00   3.892247e+00
4.957000e+00   3.892231e+00
4.957500e+00   3.892214e+00
4.958000e+00   3.892197e+00
4.958500e+00   3.892180e+00
4.959000e+00   3.892162e+00
4.959500e+00   3.892145e+00
4.960000e+00   3.892128e+00
4.960500e+00   3.892111e+00
4.961000e+00   3.892094e+00
4.961500e+00   3.892077e+00
4.962000e+00   3.892060e+00
4.962500e+00   3.892043e+00
4.963000e+00   3.892025e+00
4.963500e+00   3.892008e+00
4.964000e+00   3.891991e+00
4.964500e+00   3.891974e+00
4.965000e+00   3.891956e+00
4.965500e+00   3.891939e+00
4.966000e+00   3.891922e+00
4.966500e+00   3.891904e+00
4.967000e+00   3.891887e+00
4.967500e+00   3.891870e+00
4.968000e+00   3.891852e+00
4.968500e+00   3.891835e+00
4.969000e+00   3.891817e+00
4.969500e+00   3.891800e+00
4.970000e+00   3.891782e+00
4.970500e+00   3.891765e+00
4.971000e+00   3.891747e+00
4.971500e+00   3.891730e+00
4.972000e+00   3.891712e+00
4.972500e+00   3.891695e+00
4.973000e+00   3.891677e+00
4.973500e+00   3.891659e+00
4.974000e+00   3.891642e+00
4.974500e+00   3.891624e+00
4.975000e+00   3.891606e+00
4.975500e+00   3.891589e+00
4.976000e+00   3.891571e+00
4.976500e+00   3.891553e+00
4.977000e+00   3.891535e+00
4.977500e+00   3.891518e+00
4.978000e+00   3.891500e+00
4.978500e+00   3.891482e+00
4.979000e+00   3.891464e+00
4.979500e+00   3.891446e+00
4.980000e+00   3.891428e+00
4.980500e+00   3.891410e+00
4.981000e+00   3.891392e+00
4.981500e+00   3.891375e+00
4.982000e+00   3.891357e+00
4.982500e+00   3.891339e+00
4.983000e+00   3.891321e+00
4.983500e+00   3.891302e+00
4.984000e+00   3.891284e+00
4.984500e+00   3.891266e+00
4.985000e+00   3.891248e+00
4.985500e+00   3.891230e+00
4.986000e+00   3.891212e+00
4.986500e+00   3.891194e+00
4.987000e+00   3.891176e+00
4.987500e+00   3.891157e+00
4.988000e+00   3.891139e+00
4.988500e+00   3.891121e+00
4.989000e+00   3.891103e+00
4.989500e+00   3.891084e+00
4.990000e+00   3.891066e+00
4.990500e+00   3.891048e+00
4.991000e+00   3.891029e+00
4.991500e+00   3.891011e+00
4.992000e+00   3.890993e+00
4.992500e+00   3.890974e+00
4.993000e+00   3.890956e+00
4.993500e+00   3.890937e+00
4.994000e+00   3.890919e+00
4.994500e+00   3.890900e+00
4.995000e+00   3.890882e+00
4.995500e+00   3.890863e+00
4.996000e+00   3.890845e+00
4.996500e+00   3.890826e+00
4.997000e+00   3.890808e+00
4.997500e+00   3.890789e+00
4.998000e+00   3.890770e+00
4.998500e+00   3.890752e+00
4.999000e+00   3.890733e+00
4.999500e+00   3.890714e+00
5.000000e+00   3.890696e+00
5.000500e+00   3.890677e+00
5.001000e+00   3.890658e+00
5.001500e+00   3.890639e+00
5.002000e+00   3.890621e+00
5.002500e+00   3.890602e+00
5.003000e+00   3.890583e+00
5.003500e+00   3.890564e+00
5.004000e+00   3.890545e+00
5.004500e+00   3.890526e+00
5.005000e+00   3.890507e+00
5.005500e+00   3.890489e+00
5.006000e+00   3.890470e+00
5.006500e+00   3.890451e+00
5.007000e+00   3.890432e+00
5.007500e+00   3.890413e+00
5.008000e+00   3.890394e+00
5.008500e+00   3.890375e+00
5.009000e+00   3.890355e+00
5.009500e+00   3.890336e+00
5.010000e+00   3.890317e+00
5.010500e+00   3.890298e+00
5.011000e+00   3.890279e+00
5.011500e+00   3.890260e+00
5.012000e+00   3.890241e+00
5.012500e+00   3.890221e+00
5.013000e+00   3.890202e+00
5.013500e+00   3.890183e+00
5.014000e+00   3.890164e+00
5.014500e+00   3.890144e+00
5.015000e+00   3.890125e+00
5.015500e+00   3.890106e+00
5.016000e+00   3.890086e+00
5.016500e+00   3.890067e+00
5.017000e+00   3.890047e+00
5.017500e+00   3.890028e+00
5.018000e+00   3.890009e+00
5.018500e+00   3.889989e+00
5.019000e+00   3.889970e+00
5.019500e+00   3.889950e+00
5.020000e+00   3.889931e+00
5.020500e+00   3.889911e+00
5.021000e+00   3.889892e+00
5.021500e+00   3.889872e+00
5.022000e+00   3.889852e+00
5.022500e+00   3.889833e+00
5.023000e+00   3.889813e+00
5.023500e+00   3.889793e+00
5.024000e+00   3.889774e+00
5.024500e+00   3.889754e+00
5.025000e+00   3.889734e+00
5.025500e+00   3.889715e+00
5.026000e+00   3.889695e+00
5.026500e+00   3.889675e+00
5.027000e+00   3.889655e+00
5.027500e+00   3.889635e+00
5.028000e+00   3.889616e+00
5.028500e+00   3.889596e+00
5.029000e+00   3.889576e+00
5.029500e+00   3.889556e+00
5.030000e+00   3.889536e+00
5.030500e+00   3.889516e+00
5.031000e+00   3.889496e+00
5.031500e+00   3.889476e+00
5.032000e+00   3.889456e+00
5.032500e+00   3.889436e+00
5.033000e+00   3.889416e+00
5.033500e+00   3.889396e+00
5.034000e+00   3.889376e+00
5.034500e+00   3.889356e+00
5.035000e+00   3.889336e+00
5.035500e+00   3.889316e+00
5.036000e+00   3.889295e+00
5.036500e+00   3.889275e+00
5.037000e+00   3.889255e+00
5.037500e+00   3.889235e+00
5.038000e+00   3.889215e+00
5.038500e+00   3.889194e+00
5.039000e+00   3.889174e+00
5.039500e+00   3.889154e+00
5.040000e+00   3.889133e+00
5.040500e+00   3.889113e+00
5.041000e+00   3.889093e+00
5.041500e+00   3.889072e+00
5.042000e+00   3.889052e+00
5.042500e+00   3.889032e+00
5.043000e+00   3.889011e+00
5.043500e+00   3.888991e+00
5.044000e+00   3.888970e+00
5.044500e+00   3.888950e+00
5.045000e+00   3.888929e+00
5.045500e+00   3.888909e+00
5.046000e+00   3.888888e+00
5.046500e+00   3.888867e+00
5.047000e+00   3.888847e+00
5.047500e+00   3.888826e+00
5.048000e+00   3.888806e+00
5.048500e+00   3.888785e+00
5.049000e+00   3.888764e+00
5.049500e+00   3.888744e+00
5.050000e+00   3.888723e+00
5.050500e+00   3.888702e+00
5.051000e+00   3.888681e+00
5.051500e+00   3.888661e+00
5.052000e+00   3.888640e+00
5.052500e+00   3.888619e+00
5.053000e+00   3.888598e+00
5.053500e+00   3.888577e+00
5.054000e+00   3.888556e+00
5.054500e+00   3.888535e+00
5.055000e+00   3.888515e+00
5.055500e+00   3.888494e+00
5.056000e+00   3.888473e+00
5.056500e+00   3.888452e+00
5.057000e+00   3.888431e+00
5.057500e+00   3.888410e+00
5.058000e+00   3.888389e+00
5.058500e+00   3.888368e+00
5.059000e+00   3.888346e+00
5.059500e+00   3.888325e+00
5.060000e+00   3.888304e+00
5.060500e+00   3.888283e+00
5.061000e+00   3.888262e+00
5.061500e+00   3.888241e+00
5.062000e+00   3.888220e+00
5.062500e+00   3.888198e+00
5.063000e+00   3.888177e+00
5.063500e+00   3.888156e+00
5.064000e+00   3.888135e+00
5.064500e+00   3.888113e+00
5.065000e+00   3.888092e+00
5.065500e+00   3.888071e+00
5.066000e+00   3.888049e+00
5.066500e+00   3.888028e+00
5.067000e+00   3.888007e+00
5.067500e+00   3.887985e+00
5.068000e+00   3.887964e+00
5.068500e+00   3.887942e+00
5.069000e+00   3.887921e+00
5.069500e+00   3.887899e+00
5.070000e+00   3.887878e+00
5.070500e+00   3.887856e+00
5.071000e+00   3.887835e+00
5.071500e+00   3.887813e+00
5.072000e+00   3.887792e+00
5.072500e+00   3.887770e+00
5.073000e+00   3.887748e+00
5.073500e+00   3.887727e+00
5.074000e+00   3.887705e+00
5.074500e+00   3.887683e+00
5.075000e+00   3.887662e+00
5.075500e+00   3.887640e+00
5.076000e+00   3.887618e+00
5.076500e+00   3.887596e+00
5.077000e+00   3.887575e+00
5.077500e+00   3.887553e+00
5.078000e+00   3.887531e+00
5.078500e+00   3.887509e+00
5.079000e+00   3.887487e+00
5.079500e+00   3.887465e+00
5.080000e+00   3.887443e+00
5.080500e+00   3.887421e+00
5.081000e+00   3.887400e+00
5.081500e+00   3.887378e+00
5.082000e+00   3.887356e+00
5.082500e+00   3.887334e+00
5.083000e+00   3.887312e+00
5.083500e+00   3.887290e+00
5.084000e+00   3.887267e+00
5.084500e+00   3.887245e+00
5.085000e+00   3.887223e+00
5.085500e+00   3.887201e+00
5.086000e+00   3.887179e+00
5.086500e+00   3.887157e+00
5.087000e+00   3.887135e+00
5.087500e+00   3.887112e+00
5.088000e+00   3.887090e+00
5.088500e+00   3.887068e+00
5.089000e+00   3.887046e+00
5.089500e+00   3.887023e+00
5.090000e+00   3.887001e+00
5.090500e+00   3.886979e+00
5.091000e+00   3.886956e+00
5.091500e+00   3.886934e+00
5.092000e+00   3.886912e+00
5.092500e+00   3.886889e+00
5.093000e+00   3.886867e+00
5.093500e+00   3.886845e+00
5.094000e+00   3.886822e+00
5.094500e+00   3.886800e+00
5.095000e+00   3.886777e+00
5.095500e+00   3.886755e+00
5.096000e+00   3.886732e+00
5.096500e+00   3.886709e+00
5.097000e+00   3.886687e+00
5.097500e+00   3.886664e+00
5.098000e+00   3.886642e+00
5.098500e+00   3.886619e+00
5.099000e+00   3.886596e+00
5.099500e+00   3.886574e+00
5.100000e+00   3.886551e+00
5.100500e+00   3.886528e+00
5.101000e+00   3.886506e+00
5.101500e+00   3.886483e+00
5.102000e+00   3.886460e+00
5.102500e+00   3.886437e+00
5.103000e+00   3.886415e+00
5.103500e+00   3.886392e+00
5.104000e+00   3.886369e+00
5.104500e+00   3.886346e+00
5.105000e+00   3.886323e+00
5.105500e+00   3.886300e+00
5.106000e+00   3.886277e+00
5.106500e+00   3.886254e+00
5.107000e+00   3.886231e+00
5.107500e+00   3.886208e+00
5.108000e+00   3.886185e+00
5.108500e+00   3.886162e+00
5.109000e+00   3.886139e+00
5.109500e+00   3.886116e+00
5.110000e+00   3.886093e+00
5.110500e+00   3.886070e+00
5.111000e+00   3.886047e+00
5.111500e+00   3.886024e+00
5.112000e+00   3.886001e+00
5.112500e+00   3.885977e+00
5.113000e+00   3.885954e+00
5.113500e+00   3.885931e+00
5.114000e+00   3.885908e+00
5.114500e+00   3.885885e+00
5.115000e+00   3.885861e+00
5.115500e+00   3.885838e+00
5.116000e+00   3.885815e+00
5.116500e+00   3.885791e+00
5.117000e+00   3.885768e+00
5.117500e+00   3.885745e+00
5.118000e+00   3.885721e+00
5.118500e+00   3.885698e+00
5.119000e+00   3.885674e+00
5.119500e+00   3.885651e+00
5.120000e+00   3.885628e+00
5.120500e+00   3.885604e+00
5.121000e+00   3.885581e+00
5.121500e+00   3.885557e+00
5.122000e+00   3.885533e+00
5.122500e+00   3.885510e+00
5.123000e+00   3.885486e+00
5.123500e+00   3.885463e+00
5.124000e+00   3.885439e+00
5.124500e+00   3.885415e+00
5.125000e+00   3.885392e+00
5.125500e+00   3.885368e+00
5.126000e+00   3.885344e+00
5.126500e+00   3.885321e+00
5.127000e+00   3.885297e+00
5.127500e+00   3.885273e+00
5.128000e+00   3.885249e+00
5.128500e+00   3.885226e+00
5.129000e+00   3.885202e+00
5.129500e+00   3.885178e+00
5.130000e+00   3.885154e+00
5.130500e+00   3.885130e+00
5.131000e+00   3.885106e+00
5.131500e+00   3.885082e+00
5.132000e+00   3.885059e+00
5.132500e+00   3.885035e+00
5.133000e+00   3.885011e+00
5.133500e+00   3.884987e+00
5.134000e+00   3.884963e+00
5.134500e+00   3.884939e+00
5.135000e+00   3.884915e+00
5.135500e+00   3.884891e+00
5.136000e+00   3.884866e+00
5.136500e+00   3.884842e+00
5.137000e+00   3.884818e+00
5.137500e+00   3.884794e+00
5.138000e+00   3.884770e+00
5.138500e+00   3.884746e+00
5.139000e+00   3.884722e+00
5.139500e+00   3.884697e+00
5.140000e+00   3.884673e+00
5.140500e+00   3.884649e+00
5.141000e+00   3.884625e+00
5.141500e+00   3.884600e+00
5.142000e+00   3.884576e+00
5.142500e+00   3.884552e+00
5.143000e+00   3.884527e+00
5.143500e+00   3.884503e+00
5.144000e+00   3.884479e+00
5.144500e+00   3.884454e+00
5.145000e+00   3.884430e+00
5.145500e+00   3.884405e+00
5.146000e+00   3.884381e+00
5.146500e+00   3.884356e+00
5.147000e+00   3.884332e+00
5.147500e+00   3.884307e+00
5.148000e+00   3.884283e+00
5.148500e+00   3.884258e+00
5.149000e+00   3.884234e+00
5.149500e+00   3.884209e+00
5.150000e+00   3.884184e+00
5.150500e+00   3.884160e+00
5.151000e+00   3.884135e+00
5.151500e+00   3.884110e+00
5.152000e+00   3.884086e+00
5.152500e+00   3.884061e+00
5.153000e+00   3.884036e+00
5.153500e+00   3.884011e+00
5.154000e+00   3.883987e+00
5.154500e+00   3.883962e+00
5.155000e+00   3.883937e+00
5.155500e+00   3.883912e+00
5.156000e+00   3.883887e+00
5.156500e+00   3.883863e+00
5.157000e+00   3.883838e+00
5.157500e+00   3.883813e+00
5.158000e+00   3.883788e+00
5.158500e+00   3.883763e+00
5.159000e+00   3.883738e+00
5.159500e+00   3.883713e+00
5.160000e+00   3.883688e+00
5.160500e+00   3.883663e+00
5.161000e+00   3.883638e+00
5.161500e+00   3.883613e+00
5.162000e+00   3.883588e+00
5.162500e+00   3.883563e+00
5.163000e+00   3.883538e+00
5.163500e+00   3.883512e+00
5.164000e+00   3.883487e+00
5.164500e+00   3.883462e+00
5.165000e+00   3.883437e+00
5.165500e+00   3.883412e+00
5.166000e+00   3.883387e+00
5.166500e+00   3.883361e+00
5.167000e+00   3.883336e+00
5.167500e+00   3.883311e+00
5.168000e+00   3.883285e+00
5.168500e+00   3.883260e+00
5.169000e+00   3.883235e+00
5.169500e+00   3.883209e+00
5.170000e+00   3.883184e+00
5.170500e+00   3.883159e+00
5.171000e+00   3.883133e+00
5.171500e+00   3.883108e+00
5.172000e+00   3.883082e+00
5.172500e+00   3.883057e+00
5.173000e+00   3.883031e+00
5.173500e+00   3.883006e+00
5.174000e+00   3.882980e+00
5.174500e+00   3.882955e+00
5.175000e+00   3.882929e+00
5.175500e+00   3.882904e+00
5.176000e+00   3.882878e+00
5.176500e+00   3.882852e+00
5.177000e+00   3.882827e+00
5.177500e+00   3.882801e+00
5.178000e+00   3.882775e+00
5.178500e+00   3.882750e+00
5.179000e+00   3.882724e+00
5.179500e+00   3.882698e+00
5.180000e+00   3.882673e+00
5.180500e+00   3.882647e+00
5.181000e+00   3.882621e+00
5.181500e+00   3.882595e+00
5.182000e+00   3.882569e+00
5.182500e+00   3.882544e+00
5.183000e+00   3.882518e+00
5.183500e+00   3.882492e+00
5.184000e+00   3.882466e+00
5.184500e+00   3.882440e+00
5.185000e+00   3.882414e+00
5.185500e+00   3.882388e+00
5.186000e+00   3.882362e+00
5.186500e+00   3.882336e+00
5.187000e+00   3.882310e+00
5.187500e+00   3.882284e+00
5.188000e+00   3.882258e+00
5.188500e+00   3.882232e+00
5.189000e+00   3.882206e+00
5.189500e+00   3.882180e+00
5.190000e+00   3.882154e+00
5.190500e+00   3.882127e+00
5.191000e+00   3.882101e+00
5.191500e+00   3.882075e+00
5.192000e+00   3.882049e+00
5.192500e+00   3.882023e+00
5.193000e+00   3.881996e+00
5.193500e+00   3.881970e+00
5.194000e+00   3.881944e+00
5.194500e+00   3.881918e+00
5.195000e+00   3.881891e+00
5.195500e+00   3.881865e+00
5.196000e+00   3.881839e+00
5.196500e+00   3.881812e+00
5.197000e+00   3.881786e+00
5.197500e+00   3.881759e+00
5.198000e+00   3.881733e+00
5.198500e+00   3.881707e+00
5.199000e+00   3.881680e+00
5.199500e+00   3.881654e+00
5.200000e+00   3.881627e+00
5.200500e+00   3.881601e+00
5.201000e+00   3.881574e+00
5.201500e+00   3.881547e+00
5.202000e+00   3.881521e+00
5.202500e+00   3.881494e+00
5.203000e+00   3.881468e+00
5.203500e+00   3.881441e+00
5.204000e+00   3.881414e+00
5.204500e+00   3.881388e+00
5.205000e+00   3.881361e+00
5.205500e+00   3.881334e+00
5.206000e+00   3.881308e+00
5.206500e+00   3.881281e+00
5.207000e+00   3.881254e+00
5.207500e+00   3.881227e+00
5.208000e+00   3.881201e+00
5.208500e+00   3.881174e+00
5.209000e+00   3.881147e+00
5.209500e+00   3.881120e+00
5.210000e+00   3.881093e+00
5.210500e+00   3.881066e+00
5.211000e+00   3.881039e+00
5.211500e+00   3.881012e+00
5.212000e+00   3.880985e+00
5.212500e+00   3.880959e+00
5.213000e+00   3.880932e+00
5.213500e+00   3.880905e+00
5.214000e+00   3.880878e+00
5.214500e+00   3.880850e+00
5.215000e+00   3.880823e+00
5.215500e+00   3.880796e+00
5.216000e+00   3.880769e+00
5.216500e+00   3.880742e+00
5.217000e+00   3.880715e+00
5.217500e+00   3.880688e+00
5.218000e+00   3.880661e+00
5.218500e+00   3.880634e+00
5.219000e+00   3.880606e+00
5.219500e+00   3.880579e+00
5.220000e+00   3.880552e+00
5.220500e+00   3.880525e+00
5.221000e+00   3.880497e+00
5.221500e+00   3.880470e+00
5.222000e+00   3.880443e+00
5.222500e+00   3.880415e+00
5.223000e+00   3.880388e+00
5.223500e+00   3.880361e+00
5.224000e+00   3.880333e+00
5.224500e+00   3.880306e+00
5.225000e+00   3.880278e+00
5.225500e+00   3.880251e+00
5.226000e+00   3.880224e+00
5.226500e+00   3.880196e+00
5.227000e+00   3.880169e+00
5.227500e+00   3.880141e+00
5.228000e+00   3.880113e+00
5.228500e+00   3.880086e+00
5.229000e+00   3.880058e+00
5.229500e+00   3.880031e+00
5.230000e+00   3.880003e+00
5.230500e+00   3.879976e+00
5.231000e+00   3.879948e+00
5.231500e+00   3.879920e+00
5.232000e+00   3.879893e+00
5.232500e+00   3.879865e+00
5.233000e+00   3.879837e+00
5.233500e+00   3.879809e+00
5.234000e+00   3.879782e+00
5.234500e+00   3.879754e+00
5.235000e+00   3.879726e+00
5.235500e+00   3.879698e+00
5.236000e+00   3.879670e+00
5.236500e+00   3.879643e+00
5.237000e+00   3.879615e+00
5.237500e+00   3.879587e+00
5.238000e+00   3.879559e+00
5.238500e+00   3.879531e+00
5.239000e+00   3.879503e+00
5.239500e+00   3.879475e+00
5.240000e+00   3.879447e+00
5.240500e+00   3.879419e+00
5.241000e+00   3.879391e+00
5.241500e+00   3.879363e+00
5.242000e+00   3.879335e+00
5.242500e+00   3.879307e+00
5.243000e+00   3.879279e+00
5.243500e+00   3.879251e+00
5.244000e+00   3.879223e+00
5.244500e+00   3.879195e+00
5.245000e+00   3.879166e+00
5.245500e+00   3.879138e+00
5.246000e+00   3.879110e+00
5.246500e+00   3.879082e+00
5.247000e+00   3.879054e+00
5.247500e+00   3.879025e+00
5.248000e+00   3.878997e+00
5.248500e+00   3.878969e+00
5.249000e+00   3.878941e+00
5.249500e+00   3.878912e+00
5.250000e+00   3.878884e+00
5.250500e+00   3.878856e+00
5.251000e+00   3.878827e+00
5.251500e+00   3.878799e+00
5.252000e+00   3.878770e+00
5.252500e+00   3.878742e+00
5.253000e+00   3.878714e+00
5.253500e+00   3.878685e+00
5.254000e+00   3.878657e+00
5.254500e+00   3.878628e+00
5.255000e+00   3.878600e+00
5.255500e+00   3.878571e+00
5.256000e+00   3.878542e+00
5.256500e+00   3.878514e+00
5.257000e+00   3.878485e+00
5.257500e+00   3.878457e+00
5.258000e+00   3.878428e+00
5.258500e+00   3.878399e+00
5.259000e+00   3.878371e+00
5.259500e+00   3.878342e+00
5.260000e+00   3.878313e+00
5.260500e+00   3.878285e+00
5.261000e+00   3.878256e+00
5.261500e+00   3.878227e+00
5.262000e+00   3.878198e+00
5.262500e+00   3.878170e+00
5.263000e+00   3.878141e+00
5.263500e+00   3.878112e+00
5.264000e+00   3.878083e+00
5.264500e+00   3.878054e+00
5.265000e+00   3.878025e+00
5.265500e+00   3.877997e+00
5.266000e+00   3.877968e+00
5.266500e+00   3.877939e+00
5.267000e+00   3.877910e+00
5.267500e+00   3.877881e+00
5.268000e+00   3.877852e+00
5.268500e+00   3.877823e+00
5.269000e+00   3.877794e+00
5.269500e+00   3.877765e+00
5.270000e+00   3.877736e+00
5.270500e+00   3.877707e+00
5.271000e+00   3.877678e+00
5.271500e+00   3.877648e+00
5.272000e+00   3.877619e+00
5.272500e+00   3.877590e+00
5.273000e+00   3.877561e+00
5.273500e+00   3.877532e+00
5.274000e+00   3.877503e+00
5.274500e+00   3.877473e+00
5.275000e+00   3.877444e+00
5.275500e+00   3.877415e+00
5.276000e+00   3.877386e+00
5.276500e+00   3.877356e+00
5.277000e+00   3.877327e+00
5.277500e+00   3.877298e+00
5.278000e+00   3.877268e+00
5.278500e+00   3.877239e+00
5.279000e+00   3.877210e+00
5.279500e+00   3.877180e+00
5.280000e+00   3.877151e+00
5.280500e+00   3.877121e+00
5.281000e+00   3.877092e+00
5.281500e+00   3.877063e+00
5.282000e+00   3.877033e+00
5.282500e+00   3.877004e+00
5.283000e+00   3.876974e+00
5.283500e+00   3.876945e+00
5.284000e+00   3.876915e+00
5.284500e+00   3.876885e+00
5.285000e+00   3.876856e+00
5.285500e+00   3.876826e+00
5.286000e+00   3.876797e+00
5.286500e+00   3.876767e+00
5.287000e+00   3.876737e+00
5.287500e+00   3.876708e+00
5.288000e+00   3.876678e+00
5.288500e+00   3.876648e+00
5.289000e+00   3.876618e+00
5.289500e+00   3.876589e+00
5.290000e+00   3.876559e+00
5.290500e+00   3.876529e+00
5.291000e+00   3.876499e+00
5.291500e+00   3.876470e+00
5.292000e+00   3.876440e+00
5.292500e+00   3.876410e+00
5.293000e+00   3.876380e+00
5.293500e+00   3.876350e+00
5.294000e+00   3.876320e+00
5.294500e+00   3.876290e+00
5.295000e+00   3.876260e+00
5.295500e+00   3.876230e+00
5.296000e+00   3.876200e+00
5.296500e+00   3.876170e+00
5.297000e+00   3.876140e+00
5.297500e+00   3.876110e+00
5.298000e+00   3.876080e+00
5.298500e+00   3.876050e+00
5.299000e+00   3.876020e+00
5.299500e+00   3.875990e+00
5.300000e+00   3.875960e+00
5.300500e+00   3.875930e+00
5.301000e+00   3.875900e+00
5.301500e+00   3.875870e+00
5.302000e+00   3.875839e+00
5.302500e+00   3.875809e+00
5.303000e+00   3.875779e+00
5.303500e+00   3.875749e+00
5.304000e+00   3.875718e+00
5.304500e+00   3.875688e+00
5.305000e+00   3.875658e+00
5.305500e+00   3.875628e+00
5.306000e+00   3.875597e+00
5.306500e+00   3.875567e+00
5.307000e+00   3.875537e+00
5.307500e+00   3.875506e+00
5.308000e+00   3.875476e+00
5.308500e+00   3.875445e+00
5.309000e+00   3.875415e+00
5.309500e+00   3.875384e+00
5.310000e+00   3.875354e+00
5.310500e+00   3.875323e+00
5.311000e+00   3.875293e+00
5.311500e+00   3.875262e+00
5.312000e+00   3.875232e+00
5.312500e+00   3.875201e+00
5.313000e+00   3.875171e+00
5.313500e+00   3.875140e+00
5.314000e+00   3.875110e+00
5.314500e+00   3.875079e+00
5.315000e+00   3.875048e+00
5.315500e+00   3.875018e+00
5.316000e+00   3.874987e+00
5.316500e+00   3.874956e+00
5.317000e+00   3.874926e+00
5.317500e+00   3.874895e+00
5.318000e+00   3.874864e+00
5.318500e+00   3.874833e+00
5.319000e+00   3.874803e+00
5.319500e+00   3.874772e+00
5.320000e+00   3.874741e+00
5.320500e+00   3.874710e+00
5.321000e+00   3.874679e+00
5.321500e+00   3.874648e+00
5.322000e+00   3.874618e+00
5.322500e+00   3.874587e+00
5.323000e+00   3.874556e+00
5.323500e+00   3.874525e+00
5.324000e+00   3.874494e+00
5.324500e+00   3.874463e+00
5.325000e+00   3.874432e+00
5.325500e+00   3.874401e+00
5.326000e+00   3.874370e+00
5.326500e+00   3.874339e+00
5.327000e+00   3.874308e+00
5.327500e+00   3.874277e+00
5.328000e+00   3.874246e+00
5.328500e+00   3.874214e+00
5.329000e+00   3.874183e+00
5.329500e+00   3.874152e+00
5.330000e+00   3.874121e+00
5.330500e+00   3.874090e+00
5.331000e+00   3.874059e+00
5.331500e+00   3.874027e+00
5.332000e+00   3.873996e+00
5.332500e+00   3.873965e+00
5.333000e+00   3.873934e+00
5.333500e+00   3.873902e+00
5.334000e+00   3.873871e+00
5.334500e+00   3.873840e+00
5.335000e+00   3.873809e+00
5.335500e+00   3.873777e+00
5.336000e+00   3.873746e+00
5.336500e+00   3.873714e+00
5.337000e+00   3.873683e+00
5.337500e+00   3.873652e+00
5.338000e+00   3.873620e+00
5.338500e+00   3.873589e+00
5.339000e+00   3.873557e+00
5.339500e+00   3.873526e+00
5.340000e+00   3.873494e+00
5.340500e+00   3.873463e+00
5.341000e+00   3.873431e+00
5.341500e+00   3.873400e+00
5.342000e+00   3.873368e+00
5.342500e+00   3.873336e+00
5.343000e+00   3.873305e+00
5.343500e+00   3.873273e+00
5.344000e+00   3.873242e+00
5.344500e+00   3.873210e+00
5.345000e+00   3.873178e+00
5.345500e+00   3.873147e+00
5.346000e+00   3.873115e+00
5.346500e+00   3.873083e+00
5.347000e+00   3.873051e+00
5.347500e+00   3.873020e+00
5.348000e+00   3.872988e+00
5.348500e+00   3.872956e+00
5.349000e+00   3.872924e+00
5.349500e+00   3.872892e+00
5.350000e+00   3.872861e+00
5.350500e+00   3.872829e+00
5.351000e+00   3.872797e+00
5.351500e+00   3.872765e+00
5.352000e+00   3.872733e+00
5.352500e+00   3.872701e+00
5.353000e+00   3.872669e+00
5.353500e+00   3.872637e+00
5.354000e+00   3.872605e+00
5.354500e+00   3.872573e+00
5.355000e+00   3.872541e+00
5.355500e+00   3.872509e+00
5.356000e+00   3.872477e+00
5.356500e+00   3.872445e+00
5.357000e+00   3.872413e+00
5.357500e+00   3.872381e+00
5.358000e+00   3.872349e+00
5.358500e+00   3.872317e+00
5.359000e+00   3.872285e+00
5.359500e+00   3.872252e+00
5.360000e+00   3.872220e+00
5.360500e+00   3.872188e+00
5.361000e+00   3.872156e+00
5.361500e+00   3.872124e+00
5.362000e+00   3.872091e+00
5.362500e+00   3.872059e+00
5.363000e+00   3.872027e+00
5.363500e+00   3.871994e+00
5.364000e+00   3.871962e+00
5.364500e+00   3.871930e+00
5.365000e+00   3.871897e+00
5.365500e+00   3.871865e+00
5.366000e+00   3.871833e+00
5.366500e+00   3.871800e+00
5.367000e+00   3.871768e+00
5.367500e+00   3.871735e+00
5.368000e+00   3.871703e+00
5.368500e+00   3.871671e+00
5.369000e+00   3.871638e+00
5.369500e+00   3.871606e+00
5.370000e+00   3.871573e+00
5.370500e+00   3.871541e+00
5.371000e+00   3.871508e+00
5.371500e+00   3.871475e+00
5.372000e+00   3.871443e+00
5.372500e+00   3.871410e+00
5.373000e+00   3.871378e+00
5.373500e+00   3.871345e+00
5.374000e+00   3.871312e+00
5.374500e+00   3.871280e+00
5.375000e+00   3.871247e+00
5.375500e+00   3.871214e+00
5.376000e+00   3.871182e+00
5.376500e+00   3.871149e+00
5.377000e+00   3.871116e+00
5.377500e+00   3.871083e+00
5.378000e+00   3.871051e+00
5.378500e+00   3.871018e+00
5.379000e+00   3.870985e+00
5.379500e+00   3.870952e+00
5.380000e+00   3.870919e+00
5.380500e+00   3.870886e+00
5.381000e+00   3.870853e+00
5.381500e+00   3.870821e+00
5.382000e+00   3.870788e+00
5.382500e+00   3.870755e+00
5.383000e+00   3.870722e+00
5.383500e+00   3.870689e+00
5.384000e+00   3.870656e+00
5.384500e+00   3.870623e+00
5.385000e+00   3.870590e+00
5.385500e+00   3.870557e+00
5.386000e+00   3.870524e+00
5.386500e+00   3.870491e+00
5.387000e+00   3.870458e+00
5.387500e+00   3.870424e+00
5.388000e+00   3.870391e+00
5.388500e+00   3.870358e+00
5.389000e+00   3.870325e+00
5.389500e+00   3.870292e+00
5.390000e+00   3.870259e+00
5.390500e+00   3.870226e+00
5.391000e+00   3.870192e+00
5.391500e+00   3.870159e+00
5.392000e+00   3.870126e+00
5.392500e+00   3.870093e+00
5.393000e+00   3.870059e+00
5.393500e+00   3.870026e+00
5.394000e+00   3.869993e+00
5.394500e+00   3.869959e+00
5.395000e+00   3.869926e+00
5.395500e+00   3.869893e+00
5.396000e+00   3.869859e+00
5.396500e+00   3.869826e+00
5.397000e+00   3.869792e+00
5.397500e+00   3.869759e+00
5.398000e+00   3.869726e+00
5.398500e+00   3.869692e+00
5.399000e+00   3.869659e+00
5.399500e+00   3.869625e+00
5.400000e+00   3.869592e+00
5.400500e+00   3.869558e+00
5.401000e+00   3.869525e+00
5.401500e+00   3.869491e+00
5.402000e+00   3.869457e+00
5.402500e+00   3.869424e+00
5.403000e+00   3.869390e+00
5.403500e+00   3.869357e+00
5.404000e+00   3.869323e+00
5.404500e+00   3.869289e+00
5.405000e+00   3.869256e+00
5.405500e+00   3.869222e+00
5.406000e+00   3.869188e+00
5.406500e+00   3.869155e+00
5.407000e+00   3.869121e+00
5.407500e+00   3.869087e+00
5.408000e+00   3.869053e+00
5.408500e+00   3.869019e+00
5.409000e+00   3.868986e+00
5.409500e+00   3.868952e+00
5.410000e+00   3.868918e+00
5.410500e+00   3.868884e+00
5.411000e+00   3.868850e+00
5.411500e+00   3.868816e+00
5.412000e+00   3.868782e+00
5.412500e+00   3.868749e+00
5.413000e+00   3.868715e+00
5.413500e+00   3.868681e+00
5.414000e+00   3.868647e+00
5.414500e+00   3.868613e+00
5.415000e+00   3.868579e+00
5.415500e+00   3.868545e+00
5.416000e+00   3.868511e+00
5.416500e+00   3.868477e+00
5.417000e+00   3.868443e+00
5.417500e+00   3.868409e+00
5.418000e+00   3.868374e+00
5.418500e+00   3.868340e+00
5.419000e+00   3.868306e+00
5.419500e+00   3.868272e+00
5.420000e+00   3.868238e+00
5.420500e+00   3.868204e+00
5.421000e+00   3.868169e+00
5.421500e+00   3.868135e+00
5.422000e+00   3.868101e+00
5.422500e+00   3.868067e+00
5.423000e+00   3.868033e+00
5.423500e+00   3.867998e+00
5.424000e+00   3.867964e+00
5.424500e+00   3.867930e+00
5.425000e+00   3.867895e+00
5.425500e+00   3.867861e+00
5.426000e+00   3.867827e+00
5.426500e+00   3.867792e+00
5.427000e+00   3.867758e+00
5.427500e+00   3.867724e+00
5.428000e+00   3.867689e+00
5.428500e+00   3.867655e+00
5.429000e+00   3.867620e+00
5.429500e+00   3.867586e+00
5.430000e+00   3.867551e+00
5.430500e+00   3.867517e+00
5.431000e+00   3.867482e+00
5.431500e+00   3.867448e+00
5.432000e+00   3.867413e+00
5.432500e+00   3.867379e+00
5.433000e+00   3.867344e+00
5.433500e+00   3.867309e+00
5.434000e+00   3.867275e+00
5.434500e+00   3.867240e+00
5.435000e+00   3.867206e+00
5.435500e+00   3.867171e+00
5.436000e+00   3.867136e+00
5.436500e+00   3.867102e+00
5.437000e+00   3.867067e+00
5.437500e+00   3.867032e+00
5.438000e+00   3.866997e+00
5.438500e+00   3.866963e+00
5.439000e+00   3.866928e+00
5.439500e+00   3.866893e+00
5.440000e+00   3.866858e+00
5.440500e+00   3.866824e+00
5.441000e+00   3.866789e+00
5.441500e+00   3.866754e+00
5.442000e+00   3.866719e+00
5.442500e+00   3.866684e+00
5.443000e+00   3.866649e+00
5.443500e+00   3.866614e+00
5.444000e+00   3.866579e+00
5.444500e+00   3.866544e+00
5.445000e+00   3.866509e+00
5.445500e+00   3.866474e+00
5.446000e+00   3.866439e+00
5.446500e+00   3.866404e+00
5.447000e+00   3.866369e+00
5.447500e+00   3.866334e+00
5.448000e+00   3.866299e+00
5.448500e+00   3.866264e+00
5.449000e+00   3.866229e+00
5.449500e+00   3.866194e+00
5.450000e+00   3.866159e+00
5.450500e+00   3.866124e+00
5.451000e+00   3.866089e+00
5.451500e+00   3.866054e+00
5.452000e+00   3.866018e+00
5.452500e+00   3.865983e+00
5.453000e+00   3.865948e+00
5.453500e+00   3.865913e+00
5.454000e+00   3.865878e+00
5.454500e+00   3.865842e+00
5.455000e+00   3.865807e+00
5.455500e+00   3.865772e+00
5.456000e+00   3.865736e+00
5.456500e+00   3.865701e+00
5.457000e+00   3.865666e+00
5.457500e+00   3.865630e+00
5.458000e+00   3.865595e+00
5.458500e+00   3.865560e+00
5.459000e+00   3.865524e+00
5.459500e+00   3.865489e+00
5.460000e+00   3.865453e+00
5.460500e+00   3.865418e+00
5.461000e+00   3.865383e+00
5.461500e+00   3.865347e+00
5.462000e+00   3.865312e+00
5.462500e+00   3.865276e+00
5.463000e+00   3.865241e+00
5.463500e+00   3.865205e+00
5.464000e+00   3.865169e+00
5.464500e+00   3.865134e+00
5.465000e+00   3.865098e+00
5.465500e+00   3.865063e+00
5.466000e+00   3.865027e+00
5.466500e+00   3.864991e+00
5.467000e+00   3.864956e+00
5.467500e+00   3.864920e+00
5.468000e+00   3.864884e+00
5.468500e+00   3.864849e+00
5.469000e+00   3.864813e+00
5.469500e+00   3.864777e+00
5.470000e+00   3.864742e+00
5.470500e+00   3.864706e+00
5.471000e+00   3.864670e+00
5.471500e+00   3.864634e+00
5.472000e+00   3.864598e+00
5.472500e+00   3.864563e+00
5.473000e+00   3.864527e+00
5.473500e+00   3.864491e+00
5.474000e+00   3.864455e+00
5.474500e+00   3.864419e+00
5.475000e+00   3.864383e+00
5.475500e+00   3.864347e+00
5.476000e+00   3.864312e+00
5.476500e+00   3.864276e+00
5.477000e+00   3.864240e+00
5.477500e+00   3.864204e+00
5.478000e+00   3.864168e+00
5.478500e+00   3.864132e+00
5.479000e+00   3.864096e+00
5.479500e+00   3.864060e+00
5.480000e+00   3.864024e+00
5.480500e+00   3.863988e+00
5.481000e+00   3.863951e+00
5.481500e+00   3.863915e+00
5.482000e+00   3.863879e+00
5.482500e+00   3.863843e+00
5.483000e+00   3.863807e+00
5.483500e+00   3.863771e+00
5.484000e+00   3.863735e+00
5.484500e+00   3.863698e+00
5.485000e+00   3.863662e+00
5.485500e+00   3.863626e+00
5.486000e+00   3.863590e+00
5.486500e+00   3.863554e+00
5.487000e+00   3.863517e+00
5.487500e+00   3.863481e+00
5.488000e+00   3.863445e+00
5.488500e+00   3.863408e+00
5.489000e+00   3.863372e+00
5.489500e+00   3.863336e+00
5.490000e+00   3.863299e+00
5.490500e+00   3.863263e+00
5.491000e+00   3.863227e+00
5.491500e+00   3.863190e+00
5.492000e+00   3.863154e+00
5.492500e+00   3.863117e+00
5.493000e+00   3.863081e+00
5.493500e+00   3.863045e+00
5.494000e+00   3.863008e+00
5.494500e+00   3.862972e+00
5.495000e+00   3.862935e+00
5.495500e+00   3.862899e+00
5.496000e+00   3.862862e+00
5.496500e+00   3.862825e+00
5.497000e+00   3.862789e+00
5.497500e+00   3.862752e+00
5.498000e+00   3.862716e+00
5.498500e+00   3.862679e+00
5.499000e+00   3.862642e+00
5.499500e+00   3.862606e+00
5.500000e+00   3.862569e+00
5.500500e+00   3.862533e+00
5.501000e+00   3.862496e+00
5.501500e+00   3.862459e+00
5.502000e+00   3.862422e+00
5.502500e+00   3.862386e+00
5.503000e+00   3.862349e+00
5.503500e+00   3.862312e+00
5.504000e+00   3.862275e+00
5.504500e+00   3.862239e+00
5.505000e+00   3.862202e+00
5.505500e+00   3.862165e+00
5.506000e+00   3.862128e+00
5.506500e+00   3.862091e+00
5.507000e+00   3.862054e+00
5.507500e+00   3.862018e+00
5.508000e+00   3.861981e+00
5.508500e+00   3.861944e+00
5.509000e+00   3.861907e+00
5.509500e+00   3.861870e+00
5.510000e+00   3.861833e+00
5.510500e+00   3.861796e+00
5.511000e+00   3.861759e+00
5.511500e+00   3.861722e+00
5.512000e+00   3.861685e+00
5.512500e+00   3.861648e+00
5.513000e+00   3.861611e+00
5.513500e+00   3.861574e+00
5.514000e+00   3.861537e+00
5.514500e+00   3.861500e+00
5.515000e+00   3.861463e+00
5.515500e+00   3.861425e+00
5.516000e+00   3.861388e+00
5.516500e+00   3.861351e+00
5.517000e+00   3.861314e+00
5.517500e+00   3.861277e+00
5.518000e+00   3.861240e+00
5.518500e+00   3.861202e+00
5.519000e+00   3.861165e+00
5.519500e+00   3.861128e+00
5.520000e+00   3.861091e+00
5.520500e+00   3.861053e+00
5.521000e+00   3.861016e+00
5.521500e+00   3.860979e+00
5.522000e+00   3.860942e+00
5.522500e+00   3.860904e+00
5.523000e+00   3.860867e+00
5.523500e+00   3.860830e+00
5.524000e+00   3.860792e+00
5.524500e+00   3.860755e+00
5.525000e+00   3.860717e+00
5.525500e+00   3.860680e+00
5.526000e+00   3.860643e+00
5.526500e+00   3.860605e+00
5.527000e+00   3.860568e+00
5.527500e+00   3.860530e+00
5.528000e+00   3.860493e+00
5.528500e+00   3.860455e+00
5.529000e+00   3.860418e+00
5.529500e+00   3.860380e+00
5.530000e+00   3.860343e+00
5.530500e+00   3.860305e+00
5.531000e+00   3.860267e+00
5.531500e+00   3.860230e+00
5.532000e+00   3.860192e+00
5.532500e+00   3.860155e+00
5.533000e+00   3.860117e+00
5.533500e+00   3.860079e+00
5.534000e+00   3.860042e+00
5.534500e+00   3.860004e+00
5.535000e+00   3.859966e+00
5.535500e+00   3.859929e+00
5.536000e+00   3.859891e+00
5.536500e+00   3.859853e+00
5.537000e+00   3.859815e+00
5.537500e+00   3.859778e+00
5.538000e+00   3.859740e+00
5.538500e+00   3.859702e+00
5.539000e+00   3.859664e+00
5.539500e+00   3.859626e+00
5.540000e+00   3.859589e+00
5.540500e+00   3.859551e+00
5.541000e+00   3.859513e+00
5.541500e+00   3.859475e+00
5.542000e+00   3.859437e+00
5.542500e+00   3.859399e+00
5.543000e+00   3.859361e+00
5.543500e+00   3.859323e+00
5.544000e+00   3.859285e+00
5.544500e+00   3.859247e+00
5.545000e+00   3.859209e+00
5.545500e+00   3.859171e+00
5.546000e+00   3.859133e+00
5.546500e+00   3.859095e+00
5.547000e+00   3.859057e+00
5.547500e+00   3.859019e+00
5.548000e+00   3.858981e+00
5.548500e+00   3.858943e+00
5.549000e+00   3.858905e+00
5.549500e+00   3.858867e+00
5.550000e+00   3.858829e+00
5.550500e+00   3.858791e+00
5.551000e+00   3.858752e+00
5.551500e+00   3.858714e+00
5.552000e+00   3.858676e+00
5.552500e+00   3.858638e+00
5.553000e+00   3.858600e+00
5.553500e+00   3.858562e+00
5.554000e+00   3.858523e+00
5.554500e+00   3.858485e+00
5.555000e+00   3.858447e+00
5.555500e+00   3.858408e+00
5.556000e+00   3.858370e+00
5.556500e+00   3.858332e+00
5.557000e+00   3.858294e+00
5.557500e+00   3.858255e+00
5.558000e+00   3.858217e+00
5.558500e+00   3.858178e+00
5.559000e+00   3.858140e+00
5.559500e+00   3.858102e+00
5.560000e+00   3.858063e+00
5.560500e+00   3.858025e+00
5.561000e+00   3.857986e+00
5.561500e+00   3.857948e+00
5.562000e+00   3.857909e+00
5.562500e+00   3.857871e+00
5.563000e+00   3.857832e+00
5.563500e+00   3.857794e+00
5.564000e+00   3.857755e+00
5.564500e+00   3.857717e+00
5.565000e+00   3.857678e+00
5.565500e+00   3.857640e+00
5.566000e+00   3.857601e+00
5.566500e+00   3.857563e+00
5.567000e+00   3.857524e+00
5.567500e+00   3.857485e+00
5.568000e+00   3.857447e+00
5.568500e+00   3.857408e+00
5.569000e+00   3.857369e+00
5.569500e+00   3.857331e+00
5.570000e+00   3.857292e+00
5.570500e+00   3.857253e+00
5.571000e+00   3.857215e+00
5.571500e+00   3.857176e+00
5.572000e+00   3.857137e+00
5.572500e+00   3.857098e+00
5.573000e+00   3.857060e+00
5.573500e+00   3.857021e+00
5.574000e+00   3.856982e+00
5.574500e+00   3.856943e+00
5.575000e+00   3.856904e+00
5.575500e+00   3.856865e+00
5.576000e+00   3.856827e+00
5.576500e+00   3.856788e+00
5.577000e+00   3.856749e+00
5.577500e+00   3.856710e+00
5.578000e+00   3.856671e+00
5.578500e+00   3.856632e+00
5.579000e+00   3.856593e+00
5.579500e+00   3.856554e+00
5.580000e+00   3.856515e+00
5.580500e+00   3.856476e+00
5.581000e+00   3.856437e+00
5.581500e+00   3.856398e+00
5.582000e+00   3.856359e+00
5.582500e+00   3.856320e+00
5.583000e+00   3.856281e+00
5.583500e+00   3.856242e+00
5.584000e+00   3.856203e+00
5.584500e+00   3.856164e+00
5.585000e+00   3.856125e+00
5.585500e+00   3.856086e+00
5.586000e+00   3.856046e+00
5.586500e+00   3.856007e+00
5.587000e+00   3.855968e+00
5.587500e+00   3.855929e+00
5.588000e+00   3.855890e+00
5.588500e+00   3.855850e+00
5.589000e+00   3.855811e+00
5.589500e+00   3.855772e+00
5.590000e+00   3.855733e+00
5.590500e+00   3.855693e+00
5.591000e+00   3.855654e+00
5.591500e+00   3.855615e+00
5.592000e+00   3.855576e+00
5.592500e+00   3.855536e+00
5.593000e+00   3.855497e+00
5.593500e+00   3.855458e+00
5.594000e+00   3.855418e+00
5.594500e+00   3.855379e+00
5.595000e+00   3.855339e+00
5.595500e+00   3.855300e+00
5.596000e+00   3.855261e+00
5.596500e+00   3.855221e+00
5.597000e+00   3.855182e+00
5.597500e+00   3.855142e+00
5.598000e+00   3.855103e+00
5.598500e+00   3.855063e+00
5.599000e+00   3.855024e+00
5.599500e+00   3.854984e+00
5.600000e+00   3.854945e+00
5.600500e+00   3.854905e+00
5.601000e+00   3.854866e+00
5.601500e+00   3.854826e+00
5.602000e+00   3.854787e+00
5.602500e+00   3.854747e+00
5.603000e+00   3.854707e+00
5.603500e+00   3.854668e+00
5.604000e+00   3.854628e+00
5.604500e+00   3.854588e+00
5.605000e+00   3.854549e+00
5.605500e+00   3.854509e+00
5.606000e+00   3.854469e+00
5.606500e+00   3.854430e+00
5.607000e+00   3.854390e+00
5.607500e+00   3.854350e+00
5.608000e+00   3.854311e+00
5.608500e+00   3.854271e+00
5.609000e+00   3.854231e+00
5.609500e+00   3.854191e+00
5.610000e+00   3.854151e+00
5.610500e+00   3.854112e+00
5.611000e+00   3.854072e+00
5.611500e+00   3.854032e+00
5.612000e+00   3.853992e+00
5.612500e+00   3.853952e+00
5.613000e+00   3.853912e+00
5.613500e+00   3.853872e+00
5.614000e+00   3.853833e+00
5.614500e+00   3.853793e+00
5.615000e+00   3.853753e+00
5.615500e+00   3.853713e+00
5.616000e+00   3.853673e+00
5.616500e+00   3.853633e+00
5.617000e+00   3.853593e+00
5.617500e+00   3.853553e+00
5.618000e+00   3.853513e+00
5.618500e+00   3.853473e+00
5.619000e+00   3.853433e+00
5.619500e+00   3.853393e+00
5.620000e+00   3.853353e+00
5.620500e+00   3.853313e+00
5.621000e+00   3.853272e+00
5.621500e+00   3.853232e+00
5.622000e+00   3.853192e+00
5.622500e+00   3.853152e+00
5.623000e+00   3.853112e+00
5.623500e+00   3.853072e+00
5.624000e+00   3.853032e+00
5.624500e+00   3.852991e+00
5.625000e+00   3.852951e+00
5.625500e+00   3.852911e+00
5.626000e+00   3.852871e+00
5.626500e+00   3.852831e+00
5.627000e+00   3.852790e+00
5.627500e+00   3.852750e+00
5.628000e+00   3.852710e+00
5.628500e+00   3.852669e+00
5.629000e+00   3.852629e+00
5.629500e+00   3.852589e+00
5.630000e+00   3.852549e+00
5.630500e+00   3.852508e+00
5.631000e+00   3.852468e+00
5.631500e+00   3.852427e+00
5.632000e+00   3.852387e+00
5.632500e+00   3.852347e+00
5.633000e+00   3.852306e+00
5.633500e+00   3.852266e+00
5.634000e+00   3.852225e+00
5.634500e+00   3.852185e+00
5.635000e+00   3.852144e+00
5.635500e+00   3.852104e+00
5.636000e+00   3.852064e+00
5.636500e+00   3.852023e+00
5.637000e+00   3.851982e+00
5.637500e+00   3.851942e+00
5.638000e+00   3.851901e+00
5.638500e+00   3.851861e+00
5.639000e+00   3.851820e+00
5.639500e+00   3.851780e+00
5.640000e+00   3.851739e+00
5.640500e+00   3.851699e+00
5.641000e+00   3.851658e+00
5.641500e+00   3.851617e+00
5.642000e+00   3.851577e+00
5.642500e+00   3.851536e+00
5.643000e+00   3.851495e+00
5.643500e+00   3.851455e+00
5.644000e+00   3.851414e+00
5.644500e+00   3.851373e+00
5.645000e+00   3.851332e+00
5.645500e+00   3.851292e+00
5.646000e+00   3.851251e+00
5.646500e+00   3.851210e+00
5.647000e+00   3.851169e+00
5.647500e+00   3.851129e+00
5.648000e+00   3.851088e+00
5.648500e+00   3.851047e+00
5.649000e+00   3.851006e+00
5.649500e+00   3.850965e+00
5.650000e+00   3.850925e+00
5.650500e+00   3.850884e+00
5.651000e+00   3.850843e+00
5.651500e+00   3.850802e+00
5.652000e+00   3.850761e+00
5.652500e+00   3.850720e+00
5.653000e+00   3.850679e+00
5.653500e+00   3.850638e+00
5.654000e+00   3.850597e+00
5.654500e+00   3.850556e+00
5.655000e+00   3.850515e+00
5.655500e+00   3.850474e+00
5.656000e+00   3.850433e+00
5.656500e+00   3.850392e+00
5.657000e+00   3.850351e+00
5.657500e+00   3.850310e+00
5.658000e+00   3.850269e+00
5.658500e+00   3.850228e+00
5.659000e+00   3.850187e+00
5.659500e+00   3.850146e+00
5.660000e+00   3.850105e+00
5.660500e+00   3.850064e+00
5.661000e+00   3.850023e+00
5.661500e+00   3.849981e+00
5.662000e+00   3.849940e+00
5.662500e+00   3.849899e+00
5.663000e+00   3.849858e+00
5.663500e+00   3.849817e+00
5.664000e+00   3.849775e+00
5.664500e+00   3.849734e+00
5.665000e+00   3.849693e+00
5.665500e+00   3.849652e+00
5.666000e+00   3.849610e+00
5.666500e+00   3.849569e+00
5.667000e+00   3.849528e+00
5.667500e+00   3.849487e+00
5.668000e+00   3.849445e+00
5.668500e+00   3.849404e+00
5.669000e+00   3.849363e+00
5.669500e+00   3.849321e+00
5.670000e+00   3.849280e+00
5.670500e+00   3.849239e+00
5.671000e+00   3.849197e+00
5.671500e+00   3.849156e+00
5.672000e+00   3.849114e+00
5.672500e+00   3.849073e+00
5.673000e+00   3.849031e+00
5.673500e+00   3.848990e+00
5.674000e+00   3.848949e+00
5.674500e+00   3.848907e+00
5.675000e+00   3.848866e+00
5.675500e+00   3.848824e+00
5.676000e+00   3.848783e+00
5.676500e+00   3.848741e+00
5.677000e+00   3.848700e+00
5.677500e+00   3.848658e+00
5.678000e+00   3.848616e+00
5.678500e+00   3.848575e+00
5.679000e+00   3.848533e+00
5.679500e+00   3.848492e+00
5.680000e+00   3.848450e+00
5.680500e+00   3.848408e+00
5.681000e+00   3.848367e+00
5.681500e+00   3.848325e+00
5.682000e+00   3.848283e+00
5.682500e+00   3.848242e+00
5.683000e+00   3.848200e+00
5.683500e+00   3.848158e+00
5.684000e+00   3.848117e+00
5.684500e+00   3.848075e+00
5.685000e+00   3.848033e+00
5.685500e+00   3.847991e+00
5.686000e+00   3.847950e+00
5.686500e+00   3.847908e+00
5.687000e+00   3.847866e+00
5.687500e+00   3.847824e+00
5.688000e+00   3.847783e+00
5.688500e+00   3.847741e+00
5.689000e+00   3.847699e+00
5.689500e+00   3.847657e+00
5.690000e+00   3.847615e+00
5.690500e+00   3.847573e+00
5.691000e+00   3.847531e+00
5.691500e+00   3.847490e+00
5.692000e+00   3.847448e+00
5.692500e+00   3.847406e+00
5.693000e+00   3.847364e+00
5.693500e+00   3.847322e+00
5.694000e+00   3.847280e+00
5.694500e+00   3.847238e+00
5.695000e+00   3.847196e+00
5.695500e+00   3.847154e+00
5.696000e+00   3.847112e+00
5.696500e+00   3.847070e+00
5.697000e+00   3.847028e+00
5.697500e+00   3.846986e+00
5.698000e+00   3.846944e+00
5.698500e+00   3.846902e+00
5.699000e+00   3.846860e+00
5.699500e+00   3.846818e+00
5.700000e+00   3.846775e+00
5.700500e+00   3.846733e+00
5.701000e+00   3.846691e+00
5.701500e+00   3.846649e+00
5.702000e+00   3.846607e+00
5.702500e+00   3.846565e+00
5.703000e+00   3.846523e+00
5.703500e+00   3.846480e+00
5.704000e+00   3.846438e+00
5.704500e+00   3.846396e+00
5.705000e+00   3.846354e+00
5.705500e+00   3.846312e+00
5.706000e+00   3.846269e+00
5.706500e+00   3.846227e+00
5.707000e+00   3.846185e+00
5.707500e+00   3.846142e+00
5.708000e+00   3.846100e+00
5.708500e+00   3.846058e+00
5.709000e+00   3.846016e+00
5.709500e+00   3.845973e+00
5.710000e+00   3.845931e+00
5.710500e+00   3.845888e+00
5.711000e+00   3.845846e+00
5.711500e+00   3.845804e+00
5.712000e+00   3.845761e+00
5.712500e+00   3.845719e+00
5.713000e+00   3.845677e+00
5.713500e+00   3.845634e+00
5.714000e+00   3.845592e+00
5.714500e+00   3.845549e+00
5.715000e+00   3.845507e+00
5.715500e+00   3.845464e+00
5.716000e+00   3.845422e+00
5.716500e+00   3.845379e+00
5.717000e+00   3.845337e+00
5.717500e+00   3.845294e+00
5.718000e+00   3.845252e+00
5.718500e+00   3.845209e+00
5.719000e+00   3.845167e+00
5.719500e+00   3.845124e+00
5.720000e+00   3.845081e+00
5.720500e+00   3.845039e+00
5.721000e+00   3.844996e+00
5.721500e+00   3.844954e+00
5.722000e+00   3.844911e+00
5.722500e+00   3.844868e+00
5.723000e+00   3.844826e+00
5.723500e+00   3.844783e+00
5.724000e+00   3.844740e+00
5.724500e+00   3.844698e+00
5.725000e+00   3.844655e+00
5.725500e+00   3.844612e+00
5.726000e+00   3.844570e+00
5.726500e+00   3.844527e+00
5.727000e+00   3.844484e+00
5.727500e+00   3.844441e+00
5.728000e+00   3.844399e+00
5.728500e+00   3.844356e+00
5.729000e+00   3.844313e+00
5.729500e+00   3.844270e+00
5.730000e+00   3.844227e+00
5.730500e+00   3.844185e+00
5.731000e+00   3.844142e+00
5.731500e+00   3.844099e+00
5.732000e+00   3.844056e+00
5.732500e+00   3.844013e+00
5.733000e+00   3.843970e+00
5.733500e+00   3.843927e+00
5.734000e+00   3.843884e+00
5.734500e+00   3.843842e+00
5.735000e+00   3.843799e+00
5.735500e+00   3.843756e+00
5.736000e+00   3.843713e+00
5.736500e+00   3.843670e+00
5.737000e+00   3.843627e+00
5.737500e+00   3.843584e+00
5.738000e+00   3.843541e+00
5.738500e+00   3.843498e+00
5.739000e+00   3.843455e+00
5.739500e+00   3.843412e+00
5.740000e+00   3.843369e+00
5.740500e+00   3.843326e+00
5.741000e+00   3.843283e+00
5.741500e+00   3.843239e+00
5.742000e+00   3.843196e+00
5.742500e+00   3.843153e+00
5.743000e+00   3.843110e+00
5.743500e+00   3.843067e+00
5.744000e+00   3.843024e+00
5.744500e+00   3.842981e+00
5.745000e+00   3.842938e+00
5.745500e+00   3.842894e+00
5.746000e+00   3.842851e+00
5.746500e+00   3.842808e+00
5.747000e+00   3.842765e+00
5.747500e+00   3.842722e+00
5.748000e+00   3.842678e+00
5.748500e+00   3.842635e+00
5.749000e+00   3.842592e+00
5.749500e+00   3.842549e+00
5.750000e+00   3.842505e+00
5.750500e+00   3.842462e+00
5.751000e+00   3.842419e+00
5.751500e+00   3.842375e+00
5.752000e+00   3.842332e+00
5.752500e+00   3.842289e+00
5.753000e+00   3.842245e+00
5.753500e+00   3.842202e+00
5.754000e+00   3.842159e+00
5.754500e+00   3.842115e+00
5.755000e+00   3.842072e+00
5.755500e+00   3.842029e+00
5.756000e+00   3.841985e+00
5.756500e+00   3.841942e+00
5.757000e+00   3.841898e+00
5.757500e+00   3.841855e+00
5.758000e+00   3.841811e+00
5.758500e+00   3.841768e+00
5.759000e+00   3.841724e+00
5.759500e+00   3.841681e+00
5.760000e+00   3.841637e+00
5.760500e+00   3.841594e+00
5.761000e+00   3.841550e+00
5.761500e+00   3.841507e+00
5.762000e+00   3.841463e+00
5.762500e+00   3.841420e+00
5.763000e+00   3.841376e+00
5.763500e+00   3.841333e+00
5.764000e+00   3.841289e+00
5.764500e+00   3.841246e+00
5.765000e+00   3.841202e+00
5.765500e+00   3.841158e+00
5.766000e+00   3.841115e+00
5.766500e+00   3.841071e+00
5.767000e+00   3.841027e+00
5.767500e+00   3.840984e+00
5.768000e+00   3.840940e+00
5.768500e+00   3.840896e+00
5.769000e+00   3.840853e+00
5.769500e+00   3.840809e+00
5.770000e+00   3.840765e+00
5.770500e+00   3.840721e+00
5.771000e+00   3.840678e+00
5.771500e+00   3.840634e+00
5.772000e+00   3.840590e+00
5.772500e+00   3.840546e+00
5.773000e+00   3.840503e+00
5.773500e+00   3.840459e+00
5.774000e+00   3.840415e+00
5.774500e+00   3.840371e+00
5.775000e+00   3.840327e+00
5.775500e+00   3.840284e+00
5.776000e+00   3.840240e+00
5.776500e+00   3.840196e+00
5.777000e+00   3.840152e+00
5.777500e+00   3.840108e+00
5.778000e+00   3.840064e+00
5.778500e+00   3.840020e+00
5.779000e+00   3.839976e+00
5.779500e+00   3.839932e+00
5.780000e+00   3.839889e+00
5.780500e+00   3.839845e+00
5.781000e+00   3.839801e+00
5.781500e+00   3.839757e+00
5.782000e+00   3.839713e+00
5.782500e+00   3.839669e+00
5.783000e+00   3.839625e+00
5.783500e+00   3.839581e+00
5.784000e+00   3.839537e+00
5.784500e+00   3.839493e+00
5.785000e+00   3.839449e+00
5.785500e+00   3.839404e+00
5.786000e+00   3.839360e+00
5.786500e+00   3.839316e+00
5.787000e+00   3.839272e+00
5.787500e+00   3.839228e+00
5.788000e+00   3.839184e+00
5.788500e+00   3.839140e+00
5.789000e+00   3.839096e+00
5.789500e+00   3.839052e+00
5.790000e+00   3.839008e+00
5.790500e+00   3.838963e+00
5.791000e+00   3.838919e+00
5.791500e+00   3.838875e+00
5.792000e+00   3.838831e+00
5.792500e+00   3.838787e+00
5.793000e+00   3.838742e+00
5.793500e+00   3.838698e+00
5.794000e+00   3.838654e+00
5.794500e+00   3.838610e+00
5.795000e+00   3.838565e+00
5.795500e+00   3.838521e+00
5.796000e+00   3.838477e+00
5.796500e+00   3.838433e+00
5.797000e+00   3.838388e+00
5.797500e+00   3.838344e+00
5.798000e+00   3.838300e+00
5.798500e+00   3.838255e+00
5.799000e+00   3.838211e+00
5.799500e+00   3.838167e+00
5.800000e+00   3.838122e+00
5.800500e+00   3.838078e+00
5.801000e+00   3.838033e+00
5.801500e+00   3.837989e+00
5.802000e+00   3.837945e+00
5.802500e+00   3.837900e+00
5.803000e+00   3.837856e+00
5.803500e+00   3.837811e+00
5.804000e+00   3.837767e+00
5.804500e+00   3.837723e+00
5.805000e+00   3.837678e+00
5.805500e+00   3.837634e+00
5.806000e+00   3.837589e+00
5.806500e+00   3.837545e+00
5.807000e+00   3.837500e+00
5.807500e+00   3.837456e+00
5.808000e+00   3.837411e+00
5.808500e+00   3.837366e+00
5.809000e+00   3.837322e+00
5.809500e+00   3.837277e+00
5.810000e+00   3.837233e+00
5.810500e+00   3.837188e+00
5.811000e+00   3.837144e+00
5.811500e+00   3.837099e+00
5.812000e+00   3.837054e+00
5.812500e+00   3.837010e+00
5.813000e+00   3.836965e+00
5.813500e+00   3.836921e+00
5.814000e+00   3.836876e+00
5.814500e+00   3.836831e+00
5.815000e+00   3.836787e+00
5.815500e+00   3.836742e+00
5.816000e+00   3.836697e+00
5.816500e+00   3.836652e+00
5.817000e+00   3.836608e+00
5.817500e+00   3.836563e+00
5.818000e+00   3.836518e+00
5.818500e+00   3.836474e+00
5.819000e+00   3.836429e+00
5.819500e+00   3.836384e+00
5.820000e+00   3.836339e+00
5.820500e+00   3.836294e+00
5.821000e+00   3.836250e+00
5.821500e+00   3.836205e+00
5.822000e+00   3.836160e+00
5.822500e+00   3.836115e+00
5.823000e+00   3.836070e+00
5.823500e+00   3.836026e+00
5.824000e+00   3.835981e+00
5.824500e+00   3.835936e+00
5.825000e+00   3.835891e+00
5.825500e+00   3.835846e+00
5.826000e+00   3.835801e+00
5.826500e+00   3.835756e+00
5.827000e+00   3.835711e+00
5.827500e+00   3.835666e+00
5.828000e+00   3.835621e+00
5.828500e+00   3.835576e+00
5.829000e+00   3.835532e+00
5.829500e+00   3.835487e+00
5.830000e+00   3.835442e+00
5.830500e+00   3.835397e+00
5.831000e+00   3.835352e+00
5.831500e+00   3.835307e+00
5.832000e+00   3.835262e+00
5.832500e+00   3.835217e+00
5.833000e+00   3.835172e+00
5.833500e+00   3.835126e+00
5.834000e+00   3.835081e+00
5.834500e+00   3.835036e+00
5.835000e+00   3.834991e+00
5.835500e+00   3.834946e+00
5.836000e+00   3.834901e+00
5.836500e+00   3.834856e+00
5.837000e+00   3.834811e+00
5.837500e+00   3.834766e+00
5.838000e+00   3.834721e+00
5.838500e+00   3.834675e+00
5.839000e+00   3.834630e+00
5.839500e+00   3.834585e+00
5.840000e+00   3.834540e+00
5.840500e+00   3.834495e+00
5.841000e+00   3.834450e+00
5.841500e+00   3.834404e+00
5.842000e+00   3.834359e+00
5.842500e+00   3.834314e+00
5.843000e+00   3.834269e+00
5.843500e+00   3.834223e+00
5.844000e+00   3.834178e+00
5.844500e+00   3.834133e+00
5.845000e+00   3.834088e+00
5.845500e+00   3.834042e+00
5.846000e+00   3.833997e+00
5.846500e+00   3.833952e+00
5.847000e+00   3.833907e+00
5.847500e+00   3.833861e+00
5.848000e+00   3.833816e+00
5.848500e+00   3.833771e+00
5.849000e+00   3.833725e+00
5.849500e+00   3.833680e+00
5.850000e+00   3.833634e+00
5.850500e+00   3.833589e+00
5.851000e+00   3.833544e+00
5.851500e+00   3.833498e+00
5.852000e+00   3.833453e+00
5.852500e+00   3.833407e+00
5.853000e+00   3.833362e+00
5.853500e+00   3.833317e+00
5.854000e+00   3.833271e+00
5.854500e+00   3.833226e+00
5.855000e+00   3.833180e+00
5.855500e+00   3.833135e+00
5.856000e+00   3.833089e+00
5.856500e+00   3.833044e+00
5.857000e+00   3.832998e+00
5.857500e+00   3.832953e+00
5.858000e+00   3.832907e+00
5.858500e+00   3.832862e+00
5.859000e+00   3.832816e+00
5.859500e+00   3.832771e+00
5.860000e+00   3.832725e+00
5.860500e+00   3.832679e+00
5.861000e+00   3.832634e+00
5.861500e+00   3.832588e+00
5.862000e+00   3.832543e+00
5.862500e+00   3.832497e+00
5.863000e+00   3.832451e+00
5.863500e+00   3.832406e+00
5.864000e+00   3.832360e+00
5.864500e+00   3.832315e+00
5.865000e+00   3.832269e+00
5.865500e+00   3.832223e+00
5.866000e+00   3.832178e+00
5.866500e+00   3.832132e+00
5.867000e+00   3.832086e+00
5.867500e+00   3.832041e+00
5.868000e+00   3.831995e+00
5.868500e+00   3.831949e+00
5.869000e+00   3.831903e+00
5.869500e+00   3.831858e+00
5.870000e+00   3.831812e+00
5.870500e+00   3.831766e+00
5.871000e+00   3.831720e+00
5.871500e+00   3.831675e+00
5.872000e+00   3.831629e+00
5.872500e+00   3.831583e+00
5.873000e+00   3.831537e+00
5.873500e+00   3.831491e+00
5.874000e+00   3.831446e+00
5.874500e+00   3.831400e+00
5.875000e+00   3.831354e+00
5.875500e+00   3.831308e+00
5.876000e+00   3.831262e+00
5.876500e+00   3.831216e+00
5.877000e+00   3.831170e+00
5.877500e+00   3.831125e+00
5.878000e+00   3.831079e+00
5.878500e+00   3.831033e+00
5.879000e+00   3.830987e+00
5.879500e+00   3.830941e+00
5.880000e+00   3.830895e+00
5.880500e+00   3.830849e+00
5.881000e+00   3.830803e+00
5.881500e+00   3.830757e+00
5.882000e+00   3.830711e+00
5.882500e+00   3.830665e+00
5.883000e+00   3.830619e+00
5.883500e+00   3.830573e+00
5.884000e+00   3.830527e+00
5.884500e+00   3.830481e+00
5.885000e+00   3.830435e+00
5.885500e+00   3.830389e+00
5.886000e+00   3.830343e+00
5.886500e+00   3.830297e+00
5.887000e+00   3.830251e+00
5.887500e+00   3.830205e+00
5.888000e+00   3.830159e+00
5.888500e+00   3.830113e+00
5.889000e+00   3.830067e+00
5.889500e+00   3.830021e+00
5.890000e+00   3.829974e+00
5.890500e+00   3.829928e+00
5.891000e+00   3.829882e+00
5.891500e+00   3.829836e+00
5.892000e+00   3.829790e+00
5.892500e+00   3.829744e+00
5.893000e+00   3.829698e+00
5.893500e+00   3.829651e+00
5.894000e+00   3.829605e+00
5.894500e+00   3.829559e+00
5.895000e+00   3.829513e+00
5.895500e+00   3.829467e+00
5.896000e+00   3.829420e+00
5.896500e+00   3.829374e+00
5.897000e+00   3.829328e+00
5.897500e+00   3.829282e+00
5.898000e+00   3.829235e+00
5.898500e+00   3.829189e+00
5.899000e+00   3.829143e+00
5.899500e+00   3.829097e+00
5.900000e+00   3.829050e+00
5.900500e+00   3.829004e+00
5.901000e+00   3.828958e+00
5.901500e+00   3.828911e+00
5.902000e+00   3.828865e+00
5.902500e+00   3.828819e+00
5.903000e+00   3.828772e+00
5.903500e+00   3.828726e+00
5.904000e+00   3.828680e+00
5.904500e+00   3.828633e+00
5.905000e+00   3.828587e+00
5.905500e+00   3.828541e+00
5.906000e+00   3.828494e+00
5.906500e+00   3.828448e+00
5.907000e+00   3.828401e+00
5.907500e+00   3.828355e+00
5.908000e+00   3.828309e+00
5.908500e+00   3.828262e+00
5.909000e+00   3.828216e+00
5.909500e+00   3.828169e+00
5.910000e+00   3.828123e+00
5.910500e+00   3.828076e+00
5.911000e+00   3.828030e+00
5.911500e+00   3.827983e+00
5.912000e+00   3.827937e+00
5.912500e+00   3.827890e+00
5.913000e+00   3.827844e+00
5.913500e+00   3.827797e+00
5.914000e+00   3.827751e+00
5.914500e+00   3.827704e+00
5.915000e+00   3.827658e+00
5.915500e+00   3.827611e+00
5.916000e+00   3.827565e+00
5.916500e+00   3.827518e+00
5.917000e+00   3.827471e+00
5.917500e+00   3.827425e+00
5.918000e+00   3.827378e+00
5.918500e+00   3.827332e+00
5.919000e+00   3.827285e+00
5.919500e+00   3.827238e+00
5.920000e+00   3.827192e+00
5.920500e+00   3.827145e+00
5.921000e+00   3.827098e+00
5.921500e+00   3.827052e+00
5.922000e+00   3.827005e+00
5.922500e+00   3.826958e+00
5.923000e+00   3.826912e+00
5.923500e+00   3.826865e+00
5.924000e+00   3.826818e+00
5.924500e+00   3.826772e+00
5.925000e+00   3.826725e+00
5.925500e+00   3.826678e+00
5.926000e+00   3.826632e+00
5.926500e+00   3.826585e+00
5.927000e+00   3.826538e+00
5.927500e+00   3.826491e+00
5.928000e+00   3.826445e+00
5.928500e+00   3.826398e+00
5.929000e+00   3.826351e+00
5.929500e+00   3.826304e+00
5.930000e+00   3.826257e+00
5.930500e+00   3.826211e+00
5.931000e+00   3.826164e+00
5.931500e+00   3.826117e+00
5.932000e+00   3.826070e+00
5.932500e+00   3.826023e+00
5.933000e+00   3.825976e+00
5.933500e+00   3.825930e+00
5.934000e+00   3.825883e+00
5.934500e+00   3.825836e+00
5.935000e+00   3.825789e+00
5.935500e+00   3.825742e+00
5.936000e+00   3.825695e+00
5.936500e+00   3.825648e+00
5.937000e+00   3.825601e+00
5.937500e+00   3.825554e+00
5.938000e+00   3.825507e+00
5.938500e+00   3.825461e+00
5.939000e+00   3.825414e+00
5.939500e+00   3.825367e+00
5.940000e+00   3.825320e+00
5.940500e+00   3.825273e+00
5.941000e+00   3.825226e+00
5.941500e+00   3.825179e+00
5.942000e+00   3.825132e+00
5.942500e+00   3.825085e+00
5.943000e+00   3.825038e+00
5.943500e+00   3.824991e+00
5.944000e+00   3.824944e+00
5.944500e+00   3.824897e+00
5.945000e+00   3.824850e+00
5.945500e+00   3.824803e+00
5.946000e+00   3.824756e+00
5.946500e+00   3.824708e+00
5.947000e+00   3.824661e+00
5.947500e+00   3.824614e+00
5.948000e+00   3.824567e+00
5.948500e+00   3.824520e+00
5.949000e+00   3.824473e+00
5.949500e+00   3.824426e+00
5.950000e+00   3.824379e+00
5.950500e+00   3.824332e+00
5.951000e+00   3.824285e+00
5.951500e+00   3.824237e+00
5.952000e+00   3.824190e+00
5.952500e+00   3.824143e+00
5.953000e+00   3.824096e+00
5.953500e+00   3.824049e+00
5.954000e+00   3.824002e+00
5.954500e+00   3.823954e+00
5.955000e+00   3.823907e+00
5.955500e+00   3.823860e+00
5.956000e+00   3.823813e+00
5.956500e+00   3.823766e+00
5.957000e+00   3.823718e+00
5.957500e+00   3.823671e+00
5.958000e+00   3.823624e+00
5.958500e+00   3.823577e+00
5.959000e+00   3.823529e+00
5.959500e+00   3.823482e+00
5.960000e+00   3.823435e+00
5.960500e+00   3.823387e+00
5.961000e+00   3.823340e+00
5.961500e+00   3.823293e+00
5.962000e+00   3.823246e+00
5.962500e+00   3.823198e+00
5.963000e+00   3.823151e+00
5.963500e+00   3.823104e+00
5.964000e+00   3.823056e+00
5.964500e+00   3.823009e+00
5.965000e+00   3.822962e+00
5.965500e+00   3.822914e+00
5.966000e+00   3.822867e+00
5.966500e+00   3.822819e+00
5.967000e+00   3.822772e+00
5.967500e+00   3.822725e+00
5.968000e+00   3.822677e+00
5.968500e+00   3.822630e+00
5.969000e+00   3.822582e+00
5.969500e+00   3.822535e+00
5.970000e+00   3.822488e+00
5.970500e+00   3.822440e+00
5.971000e+00   3.822393e+00
5.971500e+00   3.822345e+00
5.972000e+00   3.822298e+00
5.972500e+00   3.822250e+00
5.973000e+00   3.822203e+00
5.973500e+00   3.822155e+00
5.974000e+00   3.822108e+00
5.974500e+00   3.822060e+00
5.975000e+00   3.822013e+00
5.975500e+00   3.821965e+00
5.976000e+00   3.821918e+00
5.976500e+00   3.821870e+00
5.977000e+00   3.821823e+00
5.977500e+00   3.821775e+00
5.978000e+00   3.821728e+00
5.978500e+00   3.821680e+00
5.979000e+00   3.821633e+00
5.979500e+00   3.821585e+00
5.980000e+00   3.821537e+00
5.980500e+00   3.821490e+00
5.981000e+00   3.821442e+00
5.981500e+00   3.821395e+00
5.982000e+00   3.821347e+00
5.982500e+00   3.821299e+00
5.983000e+00   3.821252e+00
5.983500e+00   3.821204e+00
5.984000e+00   3.821157e+00
5.984500e+00   3.821109e+00
5.985000e+00   3.821061e+00
5.985500e+00   3.821014e+00
5.986000e+00   3.820966e+00
5.986500e+00   3.820918e+00
5.987000e+00   3.820871e+00
5.987500e+00   3.820823e+00
5.988000e+00   3.820775e+00
5.988500e+00   3.820728e+00
5.989000e+00   3.820680e+00
5.989500e+00   3.820632e+00
5.990000e+00   3.820584e+00
5.990500e+00   3.820537e+00
5.991000e+00   3.820489e+00
5.991500e+00   3.820441e+00
5.992000e+00   3.820393e+00
5.992500e+00   3.820346e+00
5.993000e+00   3.820298e+00
5.993500e+00   3.820250e+00
5.994000e+00   3.820202e+00
5.994500e+00   3.820155e+00
5.995000e+00   3.820107e+00
5.995500e+00   3.820059e+00
5.996000e+00   3.820011e+00
5.996500e+00   3.819963e+00
5.997000e+00   3.819916e+00
5.997500e+00   3.819868e+00
5.998000e+00   3.819820e+00
5.998500e+00   3.819772e+00
5.999000e+00   3.819724e+00
5.999500e+00   3.819676e+00
6.000000e+00   3.819628e+00
6.000500e+00   3.819581e+00
6.001000e+00   3.819533e+00
6.001500e+00   3.819485e+00
6.002000e+00   3.819437e+00
6.002500e+00   3.819389e+00
6.003000e+00   3.819341e+00
6.003500e+00   3.819293e+00
6.004000e+00   3.819245e+00
6.004500e+00   3.819197e+00
6.005000e+00   3.819149e+00
6.005500e+00   3.819102e+00
6.006000e+00   3.819054e+00
6.006500e+00   3.819006e+00
6.007000e+00   3.818958e+00
6.007500e+00   3.818910e+00
6.008000e+00   3.818862e+00
6.008500e+00   3.818814e+00
6.009000e+00   3.818766e+00
6.009500e+00   3.818718e+00
6.010000e+00   3.818670e+00
6.010500e+00   3.818622e+00
6.011000e+00   3.818574e+00
6.011500e+00   3.818526e+00
6.012000e+00   3.818478e+00
6.012500e+00   3.818430e+00
6.013000e+00   3.818382e+00
6.013500e+00   3.818334e+00
6.014000e+00   3.818286e+00
6.014500e+00   3.818237e+00
6.015000e+00   3.818189e+00
6.015500e+00   3.818141e+00
6.016000e+00   3.818093e+00
6.016500e+00   3.818045e+00
6.017000e+00   3.817997e+00
6.017500e+00   3.817949e+00
6.018000e+00   3.817901e+00
6.018500e+00   3.817853e+00
6.019000e+00   3.817805e+00
6.019500e+00   3.817756e+00
6.020000e+00   3.817708e+00
6.020500e+00   3.817660e+00
6.021000e+00   3.817612e+00
6.021500e+00   3.817564e+00
6.022000e+00   3.817516e+00
6.022500e+00   3.817468e+00
6.023000e+00   3.817419e+00
6.023500e+00   3.817371e+00
6.024000e+00   3.817323e+00
6.024500e+00   3.817275e+00
6.025000e+00   3.817227e+00
6.025500e+00   3.817178e+00
6.026000e+00   3.817130e+00
6.026500e+00   3.817082e+00
6.027000e+00   3.817034e+00
6.027500e+00   3.816986e+00
6.028000e+00   3.816937e+00
6.028500e+00   3.816889e+00
6.029000e+00   3.816841e+00
6.029500e+00   3.816793e+00
6.030000e+00   3.816744e+00
6.030500e+00   3.816696e+00
6.031000e+00   3.816648e+00
6.031500e+00   3.816599e+00
6.032000e+00   3.816551e+00
6.032500e+00   3.816503e+00
6.033000e+00   3.816455e+00
6.033500e+00   3.816406e+00
6.034000e+00   3.816358e+00
6.034500e+00   3.816310e+00
6.035000e+00   3.816261e+00
6.035500e+00   3.816213e+00
6.036000e+00   3.816165e+00
6.036500e+00   3.816116e+00
6.037000e+00   3.816068e+00
6.037500e+00   3.816020e+00
6.038000e+00   3.815971e+00
6.038500e+00   3.815923e+00
6.039000e+00   3.815874e+00
6.039500e+00   3.815826e+00
6.040000e+00   3.815778e+00
6.040500e+00   3.815729e+00
6.041000e+00   3.815681e+00
6.041500e+00   3.815632e+00
6.042000e+00   3.815584e+00
6.042500e+00   3.815536e+00
6.043000e+00   3.815487e+00
6.043500e+00   3.815439e+00
6.044000e+00   3.815390e+00
6.044500e+00   3.815342e+00
6.045000e+00   3.815293e+00
6.045500e+00   3.815245e+00
6.046000e+00   3.815196e+00
6.046500e+00   3.815148e+00
6.047000e+00   3.815100e+00
6.047500e+00   3.815051e+00
6.048000e+00   3.815003e+00
6.048500e+00   3.814954e+00
6.049000e+00   3.814906e+00
6.049500e+00   3.814857e+00
6.050000e+00   3.814809e+00
6.050500e+00   3.814760e+00
6.051000e+00   3.814712e+00
6.051500e+00   3.814663e+00
6.052000e+00   3.814614e+00
6.052500e+00   3.814566e+00
6.053000e+00   3.814517e+00
6.053500e+00   3.814469e+00
6.054000e+00   3.814420e+00
6.054500e+00   3.814372e+00
6.055000e+00   3.814323e+00
6.055500e+00   3.814275e+00
6.056000e+00   3.814226e+00
6.056500e+00   3.814177e+00
6.057000e+00   3.814129e+00
6.057500e+00   3.814080e+00
6.058000e+00   3.814032e+00
6.058500e+00   3.813983e+00
6.059000e+00   3.813934e+00
6.059500e+00   3.813886e+00
6.060000e+00   3.813837e+00
6.060500e+00   3.813788e+00
6.061000e+00   3.813740e+00
6.061500e+00   3.813691e+00
6.062000e+00   3.813642e+00
6.062500e+00   3.813594e+00
6.063000e+00   3.813545e+00
6.063500e+00   3.813496e+00
6.064000e+00   3.813448e+00
6.064500e+00   3.813399e+00
6.065000e+00   3.813350e+00
6.065500e+00   3.813302e+00
6.066000e+00   3.813253e+00
6.066500e+00   3.813204e+00
6.067000e+00   3.813156e+00
6.067500e+00   3.813107e+00
6.068000e+00   3.813058e+00
6.068500e+00   3.813009e+00
6.069000e+00   3.812961e+00
6.069500e+00   3.812912e+00
6.070000e+00   3.812863e+00
6.070500e+00   3.812814e+00
6.071000e+00   3.812766e+00
6.071500e+00   3.812717e+00
6.072000e+00   3.812668e+00
6.072500e+00   3.812619e+00
6.073000e+00   3.812571e+00
6.073500e+00   3.812522e+00
6.074000e+00   3.812473e+00
6.074500e+00   3.812424e+00
6.075000e+00   3.812375e+00
6.075500e+00   3.812327e+00
6.076000e+00   3.812278e+00
6.076500e+00   3.812229e+00
6.077000e+00   3.812180e+00
6.077500e+00   3.812131e+00
6.078000e+00   3.812082e+00
6.078500e+00   3.812034e+00
6.079000e+00   3.811985e+00
6.079500e+00   3.811936e+00
6.080000e+00   3.811887e+00
6.080500e+00   3.811838e+00
6.081000e+00   3.811789e+00
6.081500e+00   3.811740e+00
6.082000e+00   3.811691e+00
6.082500e+00   3.811643e+00
6.083000e+00   3.811594e+00
6.083500e+00   3.811545e+00
6.084000e+00   3.811496e+00
6.084500e+00   3.811447e+00
6.085000e+00   3.811398e+00
6.085500e+00   3.811349e+00
6.086000e+00   3.811300e+00
6.086500e+00   3.811251e+00
6.087000e+00   3.811202e+00
6.087500e+00   3.811153e+00
6.088000e+00   3.811104e+00
6.088500e+00   3.811056e+00
6.089000e+00   3.811007e+00
6.089500e+00   3.810958e+00
6.090000e+00   3.810909e+00
6.090500e+00   3.810860e+00
6.091000e+00   3.810811e+00
6.091500e+00   3.810762e+00
6.092000e+00   3.810713e+00
6.092500e+00   3.810664e+00
6.093000e+00   3.810615e+00
6.093500e+00   3.810566e+00
6.094000e+00   3.810517e+00
6.094500e+00   3.810468e+00
6.095000e+00   3.810419e+00
6.095500e+00   3.810370e+00
6.096000e+00   3.810321e+00
6.096500e+00   3.810272e+00
6.097000e+00   3.810223e+00
6.097500e+00   3.810173e+00
6.098000e+00   3.810124e+00
6.098500e+00   3.810075e+00
6.099000e+00   3.810026e+00
6.099500e+00   3.809977e+00
6.100000e+00   3.809928e+00
6.100500e+00   3.809879e+00
6.101000e+00   3.809830e+00
6.101500e+00   3.809781e+00
6.102000e+00   3.809732e+00
6.102500e+00   3.809683e+00
6.103000e+00   3.809634e+00
6.103500e+00   3.809585e+00
6.104000e+00   3.809535e+00
6.104500e+00   3.809486e+00
6.105000e+00   3.809437e+00
6.105500e+00   3.809388e+00
6.106000e+00   3.809339e+00
6.106500e+00   3.809290e+00
6.107000e+00   3.809241e+00
6.107500e+00   3.809191e+00
6.108000e+00   3.809142e+00
6.108500e+00   3.809093e+00
6.109000e+00   3.809044e+00
6.109500e+00   3.808995e+00
6.110000e+00   3.808946e+00
6.110500e+00   3.808896e+00
6.111000e+00   3.808847e+00
6.111500e+00   3.808798e+00
6.112000e+00   3.808749e+00
6.112500e+00   3.808700e+00
6.113000e+00   3.808651e+00
6.113500e+00   3.808601e+00
6.114000e+00   3.808552e+00
6.114500e+00   3.808503e+00
6.115000e+00   3.808454e+00
6.115500e+00   3.808404e+00
6.116000e+00   3.808355e+00
6.116500e+00   3.808306e+00
6.117000e+00   3.808257e+00
6.117500e+00   3.808207e+00
6.118000e+00   3.808158e+00
6.118500e+00   3.808109e+00
6.119000e+00   3.808060e+00
6.119500e+00   3.808010e+00
6.120000e+00   3.807961e+00
6.120500e+00   3.807912e+00
6.121000e+00   3.807863e+00
6.121500e+00   3.807813e+00
6.122000e+00   3.807764e+00
6.122500e+00   3.807715e+00
6.123000e+00   3.807665e+00
6.123500e+00   3.807616e+00
6.124000e+00   3.807567e+00
6.124500e+00   3.807518e+00
6.125000e+00   3.807468e+00
6.125500e+00   3.807419e+00
6.126000e+00   3.807370e+00
6.126500e+00   3.807320e+00
6.127000e+00   3.807271e+00
6.127500e+00   3.807222e+00
6.128000e+00   3.807172e+00
6.128500e+00   3.807123e+00
6.129000e+00   3.807074e+00
6.129500e+00   3.807024e+00
6.130000e+00   3.806975e+00
6.130500e+00   3.806925e+00
6.131000e+00   3.806876e+00
6.131500e+00   3.806827e+00
6.132000e+00   3.806777e+00
6.132500e+00   3.806728e+00
6.133000e+00   3.806679e+00
6.133500e+00   3.806629e+00
6.134000e+00   3.806580e+00
6.134500e+00   3.806530e+00
6.135000e+00   3.806481e+00
6.135500e+00   3.806432e+00
6.136000e+00   3.806382e+00
6.136500e+00   3.806333e+00
6.137000e+00   3.806283e+00
6.137500e+00   3.806234e+00
6.138000e+00   3.806184e+00
6.138500e+00   3.806135e+00
6.139000e+00   3.806086e+00
6.139500e+00   3.806036e+00
6.140000e+00   3.805987e+00
6.140500e+00   3.805937e+00
6.141000e+00   3.805888e+00
6.141500e+00   3.805838e+00
6.142000e+00   3.805789e+00
6.142500e+00   3.805739e+00
6.143000e+00   3.805690e+00
6.143500e+00   3.805640e+00
6.144000e+00   3.805591e+00
6.144500e+00   3.805541e+00
6.145000e+00   3.805492e+00
6.145500e+00   3.805442e+00
6.146000e+00   3.805393e+00
6.146500e+00   3.805343e+00
6.147000e+00   3.805294e+00
6.147500e+00   3.805244e+00
6.148000e+00   3.805195e+00
6.148500e+00   3.805145e+00
6.149000e+00   3.805096e+00
6.149500e+00   3.805046e+00
6.150000e+00   3.804997e+00
6.150500e+00   3.804947e+00
6.151000e+00   3.804898e+00
6.151500e+00   3.804848e+00
6.152000e+00   3.804799e+00
6.152500e+00   3.804749e+00
6.153000e+00   3.804699e+00
6.153500e+00   3.804650e+00
6.154000e+00   3.804600e+00
6.154500e+00   3.804551e+00
6.155000e+00   3.804501e+00
6.155500e+00   3.804452e+00
6.156000e+00   3.804402e+00
6.156500e+00   3.804352e+00
6.157000e+00   3.804303e+00
6.157500e+00   3.804253e+00
6.158000e+00   3.804204e+00
6.158500e+00   3.804154e+00
6.159000e+00   3.804104e+00
6.159500e+00   3.804055e+00
6.160000e+00   3.804005e+00
6.160500e+00   3.803955e+00
6.161000e+00   3.803906e+00
6.161500e+00   3.803856e+00
6.162000e+00   3.803807e+00
6.162500e+00   3.803757e+00
6.163000e+00   3.803707e+00
6.163500e+00   3.803658e+00
6.164000e+00   3.803608e+00
6.164500e+00   3.803558e+00
6.165000e+00   3.803509e+00
6.165500e+00   3.803459e+00
6.166000e+00   3.803409e+00
6.166500e+00   3.803360e+00
6.167000e+00   3.803310e+00
6.167500e+00   3.803260e+00
6.168000e+00   3.803211e+00
6.168500e+00   3.803161e+00
6.169000e+00   3.803111e+00
6.169500e+00   3.803062e+00
6.170000e+00   3.803012e+00
6.170500e+00   3.802962e+00
6.171000e+00   3.802913e+00
6.171500e+00   3.802863e+00
6.172000e+00   3.802813e+00
6.172500e+00   3.802763e+00
6.173000e+00   3.802714e+00
6.173500e+00   3.802664e+00
6.174000e+00   3.802614e+00
6.174500e+00   3.802564e+00
6.175000e+00   3.802515e+00
6.175500e+00   3.802465e+00
6.176000e+00   3.802415e+00
6.176500e+00   3.802366e+00
6.177000e+00   3.802316e+00
6.177500e+00   3.802266e+00
6.178000e+00   3.802216e+00
6.178500e+00   3.802167e+00
6.179000e+00   3.802117e+00
6.179500e+00   3.802067e+00
6.180000e+00   3.802017e+00
6.180500e+00   3.801967e+00
6.181000e+00   3.801918e+00
6.181500e+00   3.801868e+00
6.182000e+00   3.801818e+00
6.182500e+00   3.801768e+00
6.183000e+00   3.801719e+00
6.183500e+00   3.801669e+00
6.184000e+00   3.801619e+00
6.184500e+00   3.801569e+00
6.185000e+00   3.801519e+00
6.185500e+00   3.801470e+00
6.186000e+00   3.801420e+00
6.186500e+00   3.801370e+00
6.187000e+00   3.801320e+00
6.187500e+00   3.801270e+00
6.188000e+00   3.801220e+00
6.188500e+00   3.801171e+00
6.189000e+00   3.801121e+00
6.189500e+00   3.801071e+00
6.190000e+00   3.801021e+00
6.190500e+00   3.800971e+00
6.191000e+00   3.800921e+00
6.191500e+00   3.800872e+00
6.192000e+00   3.800822e+00
6.192500e+00   3.800772e+00
6.193000e+00   3.800722e+00
6.193500e+00   3.800672e+00
6.194000e+00   3.800622e+00
6.194500e+00   3.800572e+00
6.195000e+00   3.800522e+00
6.195500e+00   3.800473e+00
6.196000e+00   3.800423e+00
6.196500e+00   3.800373e+00
6.197000e+00   3.800323e+00
6.197500e+00   3.800273e+00
6.198000e+00   3.800223e+00
6.198500e+00   3.800173e+00
6.199000e+00   3.800123e+00
6.199500e+00   3.800073e+00
6.200000e+00   3.800024e+00
6.200500e+00   3.799974e+00
6.201000e+00   3.799924e+00
6.201500e+00   3.799874e+00
6.202000e+00   3.799824e+00
6.202500e+00   3.799774e+00
6.203000e+00   3.799724e+00
6.203500e+00   3.799674e+00
6.204000e+00   3.799624e+00
6.204500e+00   3.799574e+00
6.205000e+00   3.799524e+00
6.205500e+00   3.799474e+00
6.206000e+00   3.799424e+00
6.206500e+00   3.799375e+00
6.207000e+00   3.799325e+00
6.207500e+00   3.799275e+00
6.208000e+00   3.799225e+00
6.208500e+00   3.799175e+00
6.209000e+00   3.799125e+00
6.209500e+00   3.799075e+00
6.210000e+00   3.799025e+00
6.210500e+00   3.798975e+00
6.211000e+00   3.798925e+00
6.211500e+00   3.798875e+00
6.212000e+00   3.798825e+00
6.212500e+00   3.798775e+00
6.213000e+00   3.798725e+00
6.213500e+00   3.798675e+00
6.214000e+00   3.798625e+00
6.214500e+00   3.798575e+00
6.215000e+00   3.798525e+00
6.215500e+00   3.798475e+00
6.216000e+00   3.798425e+00
6.216500e+00   3.798375e+00
6.217000e+00   3.798325e+00
6.217500e+00   3.798275e+00
6.218000e+00   3.798225e+00
6.218500e+00   3.798175e+00
6.219000e+00   3.798125e+00
6.219500e+00   3.798075e+00
6.220000e+00   3.798025e+00
6.220500e+00   3.797975e+00
6.221000e+00   3.797925e+00
6.221500e+00   3.797875e+00
6.222000e+00   3.797825e+00
6.222500e+00   3.797775e+00
6.223000e+00   3.797725e+00
6.223500e+00   3.797675e+00
6.224000e+00   3.797625e+00
6.224500e+00   3.797574e+00
6.225000e+00   3.797524e+00
6.225500e+00   3.797474e+00
6.226000e+00   3.797424e+00
6.226500e+00   3.797374e+00
6.227000e+00   3.797324e+00
6.227500e+00   3.797274e+00
6.228000e+00   3.797224e+00
6.228500e+00   3.797174e+00
6.229000e+00   3.797124e+00
6.229500e+00   3.797074e+00
6.230000e+00   3.797024e+00
6.230500e+00   3.796974e+00
6.231000e+00   3.796924e+00
6.231500e+00   3.796873e+00
6.232000e+00   3.796823e+00
6.232500e+00   3.796773e+00
6.233000e+00   3.796723e+00
6.233500e+00   3.796673e+00
6.234000e+00   3.796623e+00
6.234500e+00   3.796573e+00
6.235000e+00   3.796523e+00
6.235500e+00   3.796473e+00
6.236000e+00   3.796423e+00
6.236500e+00   3.796372e+00
6.237000e+00   3.796322e+00
6.237500e+00   3.796272e+00
6.238000e+00   3.796222e+00
6.238500e+00   3.796172e+00
6.239000e+00   3.796122e+00
6.239500e+00   3.796072e+00
6.240000e+00   3.796022e+00
6.240500e+00   3.795971e+00
6.241000e+00   3.795921e+00
6.241500e+00   3.795871e+00
6.242000e+00   3.795821e+00
6.242500e+00   3.795771e+00
6.243000e+00   3.795721e+00
6.243500e+00   3.795671e+00
6.244000e+00   3.795620e+00
6.244500e+00   3.795570e+00
6.245000e+00   3.795520e+00
6.245500e+00   3.795470e+00
6.246000e+00   3.795420e+00
6.246500e+00   3.795370e+00
6.247000e+00   3.795319e+00
6.247500e+00   3.795269e+00
6.248000e+00   3.795219e+00
6.248500e+00   3.795169e+00
6.249000e+00   3.795119e+00
6.249500e+00   3.795069e+00
6.250000e+00   3.795018e+00
6.250500e+00   3.794968e+00
6.251000e+00   3.794918e+00
6.251500e+00   3.794868e+00
6.252000e+00   3.794818e+00
6.252500e+00   3.794767e+00
6.253000e+00   3.794717e+00
6.253500e+00   3.794667e+00
6.254000e+00   3.794617e+00
6.254500e+00   3.794567e+00
6.255000e+00   3.794516e+00
6.255500e+00   3.794466e+00
6.256000e+00   3.794416e+00
6.256500e+00   3.794366e+00
6.257000e+00   3.794316e+00
6.257500e+00   3.794265e+00
6.258000e+00   3.794215e+00
6.258500e+00   3.794165e+00
6.259000e+00   3.794115e+00
6.259500e+00   3.794065e+00
6.260000e+00   3.794014e+00
6.260500e+00   3.793964e+00
6.261000e+00   3.793914e+00
6.261500e+00   3.793864e+00
6.262000e+00   3.793813e+00
6.262500e+00   3.793763e+00
6.263000e+00   3.793713e+00
6.263500e+00   3.793663e+00
6.264000e+00   3.793613e+00
6.264500e+00   3.793562e+00
6.265000e+00   3.793512e+00
6.265500e+00   3.793462e+00
6.266000e+00   3.793412e+00
6.266500e+00   3.793361e+00
6.267000e+00   3.793311e+00
6.267500e+00   3.793261e+00
6.268000e+00   3.793211e+00
6.268500e+00   3.793160e+00
6.269000e+00   3.793110e+00
6.269500e+00   3.793060e+00
6.270000e+00   3.793010e+00
6.270500e+00   3.792959e+00
6.271000e+00   3.792909e+00
6.271500e+00   3.792859e+00
6.272000e+00   3.792808e+00
6.272500e+00   3.792758e+00
6.273000e+00   3.792708e+00
6.273500e+00   3.792658e+00
6.274000e+00   3.792607e+00
6.274500e+00   3.792557e+00
6.275000e+00   3.792507e+00
6.275500e+00   3.792457e+00
6.276000e+00   3.792406e+00
6.276500e+00   3.792356e+00
6.277000e+00   3.792306e+00
6.277500e+00   3.792255e+00
6.278000e+00   3.792205e+00
6.278500e+00   3.792155e+00
6.279000e+00   3.792105e+00
6.279500e+00   3.792054e+00
6.280000e+00   3.792004e+00
6.280500e+00   3.791954e+00
6.281000e+00   3.791903e+00
6.281500e+00   3.791853e+00
6.282000e+00   3.791803e+00
6.282500e+00   3.791752e+00
6.283000e+00   3.791702e+00
6.283500e+00   3.791652e+00
6.284000e+00   3.791602e+00
6.284500e+00   3.791551e+00
6.285000e+00   3.791501e+00
6.285500e+00   3.791451e+00
6.286000e+00   3.791400e+00
6.286500e+00   3.791350e+00
6.287000e+00   3.791300e+00
6.287500e+00   3.791249e+00
6.288000e+00   3.791199e+00
6.288500e+00   3.791149e+00
6.289000e+00   3.791098e+00
6.289500e+00   3.791048e+00
6.290000e+00   3.790998e+00
6.290500e+00   3.790947e+00
6.291000e+00   3.790897e+00
6.291500e+00   3.790847e+00
6.292000e+00   3.790796e+00
6.292500e+00   3.790746e+00
6.293000e+00   3.790696e+00
6.293500e+00   3.790645e+00
6.294000e+00   3.790595e+00
6.294500e+00   3.790545e+00
6.295000e+00   3.790494e+00
6.295500e+00   3.790444e+00
6.296000e+00   3.790394e+00
6.296500e+00   3.790343e+00
6.297000e+00   3.790293e+00
6.297500e+00   3.790243e+00
6.298000e+00   3.790192e+00
6.298500e+00   3.790142e+00
6.299000e+00   3.790092e+00
6.299500e+00   3.790041e+00
6.300000e+00   3.789991e+00
6.300500e+00   3.789940e+00
6.301000e+00   3.789890e+00
6.301500e+00   3.789840e+00
6.302000e+00   3.789789e+00
6.302500e+00   3.789739e+00
6.303000e+00   3.789689e+00
6.303500e+00   3.789638e+00
6.304000e+00   3.789588e+00
6.304500e+00   3.789538e+00
6.305000e+00   3.789487e+00
6.305500e+00   3.789437e+00
6.306000e+00   3.789386e+00
6.306500e+00   3.789336e+00
6.307000e+00   3.789286e+00
6.307500e+00   3.789235e+00
6.308000e+00   3.789185e+00
6.308500e+00   3.789135e+00
6.309000e+00   3.789084e+00
6.309500e+00   3.789034e+00
6.310000e+00   3.788983e+00
6.310500e+00   3.788933e+00
6.311000e+00   3.788883e+00
6.311500e+00   3.788832e+00
6.312000e+00   3.788782e+00
6.312500e+00   3.788732e+00
6.313000e+00   3.788681e+00
6.313500e+00   3.788631e+00
6.314000e+00   3.788580e+00
6.314500e+00   3.788530e+00
6.315000e+00   3.788480e+00
6.315500e+00   3.788429e+00
6.316000e+00   3.788379e+00
6.316500e+00   3.788328e+00
6.317000e+00   3.788278e+00
6.317500e+00   3.788228e+00
6.318000e+00   3.788177e+00
6.318500e+00   3.788127e+00
6.319000e+00   3.788077e+00
6.319500e+00   3.788026e+00
6.320000e+00   3.787976e+00
6.320500e+00   3.787925e+00
6.321000e+00   3.787875e+00
6.321500e+00   3.787825e+00
6.322000e+00   3.787774e+00
6.322500e+00   3.787724e+00
6.323000e+00   3.787673e+00
6.323500e+00   3.787623e+00
6.324000e+00   3.787572e+00
6.324500e+00   3.787522e+00
6.325000e+00   3.787472e+00
6.325500e+00   3.787421e+00
6.326000e+00   3.787371e+00
6.326500e+00   3.787320e+00
6.327000e+00   3.787270e+00
6.327500e+00   3.787220e+00
6.328000e+00   3.787169e+00
6.328500e+00   3.787119e+00
6.329000e+00   3.787068e+00
6.329500e+00   3.787018e+00
6.330000e+00   3.786968e+00
6.330500e+00   3.786917e+00
6.331000e+00   3.786867e+00
6.331500e+00   3.786816e+00
6.332000e+00   3.786766e+00
6.332500e+00   3.786716e+00
6.333000e+00   3.786665e+00
6.333500e+00   3.786615e+00
6.334000e+00   3.786564e+00
6.334500e+00   3.786514e+00
6.335000e+00   3.786463e+00
6.335500e+00   3.786413e+00
6.336000e+00   3.786363e+00
6.336500e+00   3.786312e+00
6.337000e+00   3.786262e+00
6.337500e+00   3.786211e+00
6.338000e+00   3.786161e+00
6.338500e+00   3.786110e+00
6.339000e+00   3.786060e+00
6.339500e+00   3.786010e+00
6.340000e+00   3.785959e+00
6.340500e+00   3.785909e+00
6.341000e+00   3.785858e+00
6.341500e+00   3.785808e+00
6.342000e+00   3.785757e+00
6.342500e+00   3.785707e+00
6.343000e+00   3.785657e+00
6.343500e+00   3.785606e+00
6.344000e+00   3.785556e+00
6.344500e+00   3.785505e+00
6.345000e+00   3.785455e+00
6.345500e+00   3.785404e+00
6.346000e+00   3.785354e+00
6.346500e+00   3.785304e+00
6.347000e+00   3.785253e+00
6.347500e+00   3.785203e+00
6.348000e+00   3.785152e+00
6.348500e+00   3.785102e+00
6.349000e+00   3.785051e+00
6.349500e+00   3.785001e+00
6.350000e+00   3.784951e+00
6.350500e+00   3.784900e+00
6.351000e+00   3.784850e+00
6.351500e+00   3.784799e+00
6.352000e+00   3.784749e+00
6.352500e+00   3.784698e+00
6.353000e+00   3.784648e+00
6.353500e+00   3.784598e+00
6.354000e+00   3.784547e+00
6.354500e+00   3.784497e+00
6.355000e+00   3.784446e+00
6.355500e+00   3.784396e+00
6.356000e+00   3.784345e+00
6.356500e+00   3.784295e+00
6.357000e+00   3.784245e+00
6.357500e+00   3.784194e+00
6.358000e+00   3.784144e+00
6.358500e+00   3.784093e+00
6.359000e+00   3.784043e+00
6.359500e+00   3.783992e+00
6.360000e+00   3.783942e+00
6.360500e+00   3.783891e+00
6.361000e+00   3.783841e+00
6.361500e+00   3.783791e+00
6.362000e+00   3.783740e+00
6.362500e+00   3.783690e+00
6.363000e+00   3.783639e+00
6.363500e+00   3.783589e+00
6.364000e+00   3.783538e+00
6.364500e+00   3.783488e+00
6.365000e+00   3.783438e+00
6.365500e+00   3.783387e+00
6.366000e+00   3.783337e+00
6.366500e+00   3.783286e+00
6.367000e+00   3.783236e+00
6.367500e+00   3.783185e+00
6.368000e+00   3.783135e+00
6.368500e+00   3.783084e+00
6.369000e+00   3.783034e+00
6.369500e+00   3.782984e+00
6.370000e+00   3.782933e+00
6.370500e+00   3.782883e+00
6.371000e+00   3.782832e+00
6.371500e+00   3.782782e+00
6.372000e+00   3.782731e+00
6.372500e+00   3.782681e+00
6.373000e+00   3.782631e+00
6.373500e+00   3.782580e+00
6.374000e+00   3.782530e+00
6.374500e+00   3.782479e+00
6.375000e+00   3.782429e+00
6.375500e+00   3.782378e+00
6.376000e+00   3.782328e+00
6.376500e+00   3.782277e+00
6.377000e+00   3.782227e+00
6.377500e+00   3.782177e+00
6.378000e+00   3.782126e+00
6.378500e+00   3.782076e+00
6.379000e+00   3.782025e+00
6.379500e+00   3.781975e+00
6.380000e+00   3.781924e+00
6.380500e+00   3.781874e+00
6.381000e+00   3.781824e+00
6.381500e+00   3.781773e+00
6.382000e+00   3.781723e+00
6.382500e+00   3.781672e+00
6.383000e+00   3.781622e+00
6.383500e+00   3.781571e+00
6.384000e+00   3.781521e+00
6.384500e+00   3.781471e+00
6.385000e+00   3.781420e+00
6.385500e+00   3.781370e+00
6.386000e+00   3.781319e+00
6.386500e+00   3.781269e+00
6.387000e+00   3.781218e+00
6.387500e+00   3.781168e+00
6.388000e+00   3.781118e+00
6.388500e+00   3.781067e+00
6.389000e+00   3.781017e+00
6.389500e+00   3.780966e+00
6.390000e+00   3.780916e+00
6.390500e+00   3.780865e+00
6.391000e+00   3.780815e+00
6.391500e+00   3.780765e+00
6.392000e+00   3.780714e+00
6.392500e+00   3.780664e+00
6.393000e+00   3.780613e+00
6.393500e+00   3.780563e+00
6.394000e+00   3.780512e+00
6.394500e+00   3.780462e+00
6.395000e+00   3.780412e+00
6.395500e+00   3.780361e+00
6.396000e+00   3.780311e+00
6.396500e+00   3.780260e+00
6.397000e+00   3.780210e+00
6.397500e+00   3.780160e+00
6.398000e+00   3.780109e+00
6.398500e+00   3.780059e+00
6.399000e+00   3.780008e+00
6.399500e+00   3.779958e+00
6.400000e+00   3.779907e+00
6.400500e+00   3.779857e+00
6.401000e+00   3.779807e+00
6.401500e+00   3.779756e+00
6.402000e+00   3.779706e+00
6.402500e+00   3.779655e+00
6.403000e+00   3.779605e+00
6.403500e+00   3.779555e+00
6.404000e+00   3.779504e+00
6.404500e+00   3.779454e+00
6.405000e+00   3.779403e+00
6.405500e+00   3.779353e+00
6.406000e+00   3.779303e+00
6.406500e+00   3.779252e+00
6.407000e+00   3.779202e+00
6.407500e+00   3.779151e+00
6.408000e+00   3.779101e+00
6.408500e+00   3.779051e+00
6.409000e+00   3.779000e+00
6.409500e+00   3.778950e+00
6.410000e+00   3.778899e+00
6.410500e+00   3.778849e+00
6.411000e+00   3.778799e+00
6.411500e+00   3.778748e+00
6.412000e+00   3.778698e+00
6.412500e+00   3.778647e+00
6.413000e+00   3.778597e+00
6.413500e+00   3.778547e+00
6.414000e+00   3.778496e+00
6.414500e+00   3.778446e+00
6.415000e+00   3.778395e+00
6.415500e+00   3.778345e+00
6.416000e+00   3.778295e+00
6.416500e+00   3.778244e+00
6.417000e+00   3.778194e+00
6.417500e+00   3.778144e+00
6.418000e+00   3.778093e+00
6.418500e+00   3.778043e+00
6.419000e+00   3.777992e+00
6.419500e+00   3.777942e+00
6.420000e+00   3.777892e+00
6.420500e+00   3.777841e+00
6.421000e+00   3.777791e+00
6.421500e+00   3.777740e+00
6.422000e+00   3.777690e+00
6.422500e+00   3.777640e+00
6.423000e+00   3.777589e+00
6.423500e+00   3.777539e+00
6.424000e+00   3.777489e+00
6.424500e+00   3.777438e+00
6.425000e+00   3.777388e+00
6.425500e+00   3.777338e+00
6.426000e+00   3.777287e+00
6.426500e+00   3.777237e+00
6.427000e+00   3.777186e+00
6.427500e+00   3.777136e+00
6.428000e+00   3.777086e+00
6.428500e+00   3.777035e+00
6.429000e+00   3.776985e+00
6.429500e+00   3.776935e+00
6.430000e+00   3.776884e+00
6.430500e+00   3.776834e+00
6.431000e+00   3.776784e+00
6.431500e+00   3.776733e+00
6.432000e+00   3.776683e+00
6.432500e+00   3.776633e+00
6.433000e+00   3.776582e+00
6.433500e+00   3.776532e+00
6.434000e+00   3.776482e+00
6.434500e+00   3.776431e+00
6.435000e+00   3.776381e+00
6.435500e+00   3.776330e+00
6.436000e+00   3.776280e+00
6.436500e+00   3.776230e+00
6.437000e+00   3.776179e+00
6.437500e+00   3.776129e+00
6.438000e+00   3.776079e+00
6.438500e+00   3.776028e+00
6.439000e+00   3.775978e+00
6.439500e+00   3.775928e+00
6.440000e+00   3.775877e+00
6.440500e+00   3.775827e+00
6.441000e+00   3.775777e+00
6.441500e+00   3.775727e+00
6.442000e+00   3.775676e+00
6.442500e+00   3.775626e+00
6.443000e+00   3.775576e+00
6.443500e+00   3.775525e+00
6.444000e+00   3.775475e+00
6.444500e+00   3.775425e+00
6.445000e+00   3.775374e+00
6.445500e+00   3.775324e+00
6.446000e+00   3.775274e+00
6.446500e+00   3.775223e+00
6.447000e+00   3.775173e+00
6.447500e+00   3.775123e+00
6.448000e+00   3.775072e+00
6.448500e+00   3.775022e+00
6.449000e+00   3.774972e+00
6.449500e+00   3.774922e+00
6.450000e+00   3.774871e+00
6.450500e+00   3.774821e+00
6.451000e+00   3.774771e+00
6.451500e+00   3.774720e+00
6.452000e+00   3.774670e+00
6.452500e+00   3.774620e+00
6.453000e+00   3.774570e+00
6.453500e+00   3.774519e+00
6.454000e+00   3.774469e+00
6.454500e+00   3.774419e+00
6.455000e+00   3.774368e+00
6.455500e+00   3.774318e+00
6.456000e+00   3.774268e+00
6.456500e+00   3.774218e+00
6.457000e+00   3.774167e+00
6.457500e+00   3.774117e+00
6.458000e+00   3.774067e+00
6.458500e+00   3.774017e+00
6.459000e+00   3.773966e+00
6.459500e+00   3.773916e+00
6.460000e+00   3.773866e+00
6.460500e+00   3.773815e+00
6.461000e+00   3.773765e+00
6.461500e+00   3.773715e+00
6.462000e+00   3.773665e+00
6.462500e+00   3.773614e+00
6.463000e+00   3.773564e+00
6.463500e+00   3.773514e+00
6.464000e+00   3.773464e+00
6.464500e+00   3.773413e+00
6.465000e+00   3.773363e+00
6.465500e+00   3.773313e+00
6.466000e+00   3.773263e+00
6.466500e+00   3.773213e+00
6.467000e+00   3.773162e+00
6.467500e+00   3.773112e+00
6.468000e+00   3.773062e+00
6.468500e+00   3.773012e+00
6.469000e+00   3.772961e+00
6.469500e+00   3.772911e+00
6.470000e+00   3.772861e+00
6.470500e+00   3.772811e+00
6.471000e+00   3.772761e+00
6.471500e+00   3.772710e+00
6.472000e+00   3.772660e+00
6.472500e+00   3.772610e+00
6.473000e+00   3.772560e+00
6.473500e+00   3.772509e+00
6.474000e+00   3.772459e+00
6.474500e+00   3.772409e+00
6.475000e+00   3.772359e+00
6.475500e+00   3.772309e+00
6.476000e+00   3.772258e+00
6.476500e+00   3.772208e+00
6.477000e+00   3.772158e+00
6.477500e+00   3.772108e+00
6.478000e+00   3.772058e+00
6.478500e+00   3.772008e+00
6.479000e+00   3.771957e+00
6.479500e+00   3.771907e+00
6.480000e+00   3.771857e+00
6.480500e+00   3.771807e+00
6.481000e+00   3.771757e+00
6.481500e+00   3.771706e+00
6.482000e+00   3.771656e+00
6.482500e+00   3.771606e+00
6.483000e+00   3.771556e+00
6.483500e+00   3.771506e+00
6.484000e+00   3.771456e+00
6.484500e+00   3.771405e+00
6.485000e+00   3.771355e+00
6.485500e+00   3.771305e+00
6.486000e+00   3.771255e+00
6.486500e+00   3.771205e+00
6.487000e+00   3.771155e+00
6.487500e+00   3.771105e+00
6.488000e+00   3.771054e+00
6.488500e+00   3.771004e+00
6.489000e+00   3.770954e+00
6.489500e+00   3.770904e+00
6.490000e+00   3.770854e+00
6.490500e+00   3.770804e+00
6.491000e+00   3.770754e+00
6.491500e+00   3.770704e+00
6.492000e+00   3.770653e+00
6.492500e+00   3.770603e+00
6.493000e+00   3.770553e+00
6.493500e+00   3.770503e+00
6.494000e+00   3.770453e+00
6.494500e+00   3.770403e+00
6.495000e+00   3.770353e+00
6.495500e+00   3.770303e+00
6.496000e+00   3.770253e+00
6.496500e+00   3.770202e+00
6.497000e+00   3.770152e+00
6.497500e+00   3.770102e+00
6.498000e+00   3.770052e+00
6.498500e+00   3.770002e+00
6.499000e+00   3.769952e+00
6.499500e+00   3.769902e+00
6.500000e+00   3.769852e+00
6.500500e+00   3.769802e+00
6.501000e+00   3.769752e+00
6.501500e+00   3.769702e+00
6.502000e+00   3.769652e+00
6.502500e+00   3.769601e+00
6.503000e+00   3.769551e+00
6.503500e+00   3.769501e+00
6.504000e+00   3.769451e+00
6.504500e+00   3.769401e+00
6.505000e+00   3.769351e+00
6.505500e+00   3.769301e+00
6.506000e+00   3.769251e+00
6.506500e+00   3.769201e+00
6.507000e+00   3.769151e+00
6.507500e+00   3.769101e+00
6.508000e+00   3.769051e+00
6.508500e+00   3.769001e+00
6.509000e+00   3.768951e+00
6.509500e+00   3.768901e+00
6.510000e+00   3.768851e+00
6.510500e+00   3.768801e+00
6.511000e+00   3.768751e+00
6.511500e+00   3.768701e+00
6.512000e+00   3.768651e+00
6.512500e+00   3.768601e+00
6.513000e+00   3.768551e+00
6.513500e+00   3.768501e+00
6.514000e+00   3.768451e+00
6.514500e+00   3.768401e+00
6.515000e+00   3.768351e+00
6.515500e+00   3.768301e+00
6.516000e+00   3.768251e+00
6.516500e+00   3.768201e+00
6.517000e+00   3.768151e+00
6.517500e+00   3.768101e+00
6.518000e+00   3.768051e+00
6.518500e+00   3.768001e+00
6.519000e+00   3.767951e+00
6.519500e+00   3.767901e+00
6.520000e+00   3.767851e+00
6.520500e+00   3.767801e+00
6.521000e+00   3.767751e+00
6.521500e+00   3.767701e+00
6.522000e+00   3.767651e+00
6.522500e+00   3.767601e+00
6.523000e+00   3.767551e+00
6.523500e+00   3.767501e+00
6.524000e+00   3.767451e+00
6.524500e+00   3.767401e+00
6.525000e+00   3.767351e+00
6.525500e+00   3.767302e+00
6.526000e+00   3.767252e+00
6.526500e+00   3.767202e+00
6.527000e+00   3.767152e+00
6.527500e+00   3.767102e+00
6.528000e+00   3.767052e+00
6.528500e+00   3.767002e+00
6.529000e+00   3.766952e+00
6.529500e+00   3.766902e+00
6.530000e+00   3.766852e+00
6.530500e+00   3.766802e+00
6.531000e+00   3.766753e+00
6.531500e+00   3.766703e+00
6.532000e+00   3.766653e+00
6.532500e+00   3.766603e+00
6.533000e+00   3.766553e+00
6.533500e+00   3.766503e+00
6.534000e+00   3.766453e+00
6.534500e+00   3.766403e+00
6.535000e+00   3.766353e+00
6.535500e+00   3.766304e+00
6.536000e+00   3.766254e+00
6.536500e+00   3.766204e+00
6.537000e+00   3.766154e+00
6.537500e+00   3.766104e+00
6.538000e+00   3.766054e+00
6.538500e+00   3.766005e+00
6.539000e+00   3.765955e+00
6.539500e+00   3.765905e+00
6.540000e+00   3.765855e+00
6.540500e+00   3.765805e+00
6.541000e+00   3.765755e+00
6.541500e+00   3.765706e+00
6.542000e+00   3.765656e+00
6.542500e+00   3.765606e+00
6.543000e+00   3.765556e+00
6.543500e+00   3.765506e+00
6.544000e+00   3.765456e+00
6.544500e+00   3.765407e+00
6.545000e+00   3.765357e+00
6.545500e+00   3.765307e+00
6.546000e+00   3.765257e+00
6.546500e+00   3.765207e+00
6.547000e+00   3.765158e+00
6.547500e+00   3.765108e+00
6.548000e+00   3.765058e+00
6.548500e+00   3.765008e+00
6.549000e+00   3.764959e+00
6.549500e+00   3.764909e+00
6.550000e+00   3.764859e+00
6.550500e+00   3.764809e+00
6.551000e+00   3.764760e+00
6.551500e+00   3.764710e+00
6.552000e+00   3.764660e+00
6.552500e+00   3.764610e+00
6.553000e+00   3.764561e+00
6.553500e+00   3.764511e+00
6.554000e+00   3.764461e+00
6.554500e+00   3.764411e+00
6.555000e+00   3.764362e+00
6.555500e+00   3.764312e+00
6.556000e+00   3.764262e+00
6.556500e+00   3.764212e+00
6.557000e+00   3.764163e+00
6.557500e+00   3.764113e+00
6.558000e+00   3.764063e+00
6.558500e+00   3.764014e+00
6.559000e+00   3.763964e+00
6.559500e+00   3.763914e+00
6.560000e+00   3.763865e+00
6.560500e+00   3.763815e+00
6.561000e+00   3.763765e+00
6.561500e+00   3.763715e+00
6.562000e+00   3.763666e+00
6.562500e+00   3.763616e+00
6.563000e+00   3.763566e+00
6.563500e+00   3.763517e+00
6.564000e+00   3.763467e+00
6.564500e+00   3.763417e+00
6.565000e+00   3.763368e+00
6.565500e+00   3.763318e+00
6.566000e+00   3.763269e+00
6.566500e+00   3.763219e+00
6.567000e+00   3.763169e+00
6.567500e+00   3.763120e+00
6.568000e+00   3.763070e+00
6.568500e+00   3.763020e+00
6.569000e+00   3.762971e+00
6.569500e+00   3.762921e+00
6.570000e+00   3.762872e+00
6.570500e+00   3.762822e+00
6.571000e+00   3.762772e+00
6.571500e+00   3.762723e+00
6.572000e+00   3.762673e+00
6.572500e+00   3.762624e+00
6.573000e+00   3.762574e+00
6.573500e+00   3.762524e+00
6.574000e+00   3.762475e+00
6.574500e+00   3.762425e+00
6.575000e+00   3.762376e+00
6.575500e+00   3.762326e+00
6.576000e+00   3.762277e+00
6.576500e+00   3.762227e+00
6.577000e+00   3.762177e+00
6.577500e+00   3.762128e+00
6.578000e+00   3.762078e+00
6.578500e+00   3.762029e+00
6.579000e+00   3.761979e+00
6.579500e+00   3.761930e+00
6.580000e+00   3.761880e+00
6.580500e+00   3.761831e+00
6.581000e+00   3.761781e+00
6.581500e+00   3.761732e+00
6.582000e+00   3.761682e+00
6.582500e+00   3.761633e+00
6.583000e+00   3.761583e+00
6.583500e+00   3.761534e+00
6.584000e+00   3.761484e+00
6.584500e+00   3.761435e+00
6.585000e+00   3.761385e+00
6.585500e+00   3.761336e+00
6.586000e+00   3.761286e+00
6.586500e+00   3.761237e+00
6.587000e+00   3.761187e+00
6.587500e+00   3.761138e+00
6.588000e+00   3.761088e+00
6.588500e+00   3.761039e+00
6.589000e+00   3.760989e+00
6.589500e+00   3.760940e+00
6.590000e+00   3.760891e+00
6.590500e+00   3.760841e+00
6.591000e+00   3.760792e+00
6.591500e+00   3.760742e+00
6.592000e+00   3.760693e+00
6.592500e+00   3.760643e+00
6.593000e+00   3.760594e+00
6.593500e+00   3.760545e+00
6.594000e+00   3.760495e+00
6.594500e+00   3.760446e+00
6.595000e+00   3.760396e+00
6.595500e+00   3.760347e+00
6.596000e+00   3.760298e+00
6.596500e+00   3.760248e+00
6.597000e+00   3.760199e+00
6.597500e+00   3.760149e+00
6.598000e+00   3.760100e+00
6.598500e+00   3.760051e+00
6.599000e+00   3.760001e+00
6.599500e+00   3.759952e+00
6.600000e+00   3.759903e+00
6.600500e+00   3.759853e+00
6.601000e+00   3.759804e+00
6.601500e+00   3.759755e+00
6.602000e+00   3.759705e+00
6.602500e+00   3.759656e+00
6.603000e+00   3.759607e+00
6.603500e+00   3.759557e+00
6.604000e+00   3.759508e+00
6.604500e+00   3.759459e+00
6.605000e+00   3.759409e+00
6.605500e+00   3.759360e+00
6.606000e+00   3.759311e+00
6.606500e+00   3.759261e+00
6.607000e+00   3.759212e+00
6.607500e+00   3.759163e+00
6.608000e+00   3.759114e+00
6.608500e+00   3.759064e+00
6.609000e+00   3.759015e+00
6.609500e+00   3.758966e+00
6.610000e+00   3.758917e+00
6.610500e+00   3.758867e+00
6.611000e+00   3.758818e+00
6.611500e+00   3.758769e+00
6.612000e+00   3.758720e+00
6.612500e+00   3.758670e+00
6.613000e+00   3.758621e+00
6.613500e+00   3.758572e+00
6.614000e+00   3.758523e+00
6.614500e+00   3.758473e+00
6.615000e+00   3.758424e+00
6.615500e+00   3.758375e+00
6.616000e+00   3.758326e+00
6.616500e+00   3.758277e+00
6.617000e+00   3.758227e+00
6.617500e+00   3.758178e+00
6.618000e+00   3.758129e+00
6.618500e+00   3.758080e+00
6.619000e+00   3.758031e+00
6.619500e+00   3.757982e+00
6.620000e+00   3.757932e+00
6.620500e+00   3.757883e+00
6.621000e+00   3.757834e+00
6.621500e+00   3.757785e+00
6.622000e+00   3.757736e+00
6.622500e+00   3.757687e+00
6.623000e+00   3.757638e+00
6.623500e+00   3.757588e+00
6.624000e+00   3.757539e+00
6.624500e+00   3.757490e+00
6.625000e+00   3.757441e+00
6.625500e+00   3.757392e+00
6.626000e+00   3.757343e+00
6.626500e+00   3.757294e+00
6.627000e+00   3.757245e+00
6.627500e+00   3.757196e+00
6.628000e+00   3.757147e+00
6.628500e+00   3.757097e+00
6.629000e+00   3.757048e+00
6.629500e+00   3.756999e+00
6.630000e+00   3.756950e+00
6.630500e+00   3.756901e+00
6.631000e+00   3.756852e+00
6.631500e+00   3.756803e+00
6.632000e+00   3.756754e+00
6.632500e+00   3.756705e+00
6.633000e+00   3.756656e+00
6.633500e+00   3.756607e+00
6.634000e+00   3.756558e+00
6.634500e+00   3.756509e+00
6.635000e+00   3.756460e+00
6.635500e+00   3.756411e+00
6.636000e+00   3.756362e+00
6.636500e+00   3.756313e+00
6.637000e+00   3.756264e+00
6.637500e+00   3.756215e+00
6.638000e+00   3.756166e+00
6.638500e+00   3.756117e+00
6.639000e+00   3.756068e+00
6.639500e+00   3.756019e+00
6.640000e+00   3.755970e+00
6.640500e+00   3.755921e+00
6.641000e+00   3.755872e+00
6.641500e+00   3.755823e+00
6.642000e+00   3.755774e+00
6.642500e+00   3.755726e+00
6.643000e+00   3.755677e+00
6.643500e+00   3.755628e+00
6.644000e+00   3.755579e+00
6.644500e+00   3.755530e+00
6.645000e+00   3.755481e+00
6.645500e+00   3.755432e+00
6.646000e+00   3.755383e+00
6.646500e+00   3.755334e+00
6.647000e+00   3.755285e+00
6.647500e+00   3.755237e+00
6.648000e+00   3.755188e+00
6.648500e+00   3.755139e+00
6.649000e+00   3.755090e+00
6.649500e+00   3.755041e+00
6.650000e+00   3.754992e+00
6.650500e+00   3.754943e+00
6.651000e+00   3.754895e+00
6.651500e+00   3.754846e+00
6.652000e+00   3.754797e+00
6.652500e+00   3.754748e+00
6.653000e+00   3.754699e+00
6.653500e+00   3.754651e+00
6.654000e+00   3.754602e+00
6.654500e+00   3.754553e+00
6.655000e+00   3.754504e+00
6.655500e+00   3.754455e+00
6.656000e+00   3.754407e+00
6.656500e+00   3.754358e+00
6.657000e+00   3.754309e+00
6.657500e+00   3.754260e+00
6.658000e+00   3.754212e+00
6.658500e+00   3.754163e+00
6.659000e+00   3.754114e+00
6.659500e+00   3.754065e+00
6.660000e+00   3.754017e+00
6.660500e+00   3.753968e+00
6.661000e+00   3.753919e+00
6.661500e+00   3.753871e+00
6.662000e+00   3.753822e+00
6.662500e+00   3.753773e+00
6.663000e+00   3.753724e+00
6.663500e+00   3.753676e+00
6.664000e+00   3.753627e+00
6.664500e+00   3.753578e+00
6.665000e+00   3.753530e+00
6.665500e+00   3.753481e+00
6.666000e+00   3.753432e+00
6.666500e+00   3.753384e+00
6.667000e+00   3.753335e+00
6.667500e+00   3.753286e+00
6.668000e+00   3.753238e+00
6.668500e+00   3.753189e+00
6.669000e+00   3.753141e+00
6.669500e+00   3.753092e+00
6.670000e+00   3.753043e+00
6.670500e+00   3.752995e+00
6.671000e+00   3.752946e+00
6.671500e+00   3.752898e+00
6.672000e+00   3.752849e+00
6.672500e+00   3.752800e+00
6.673000e+00   3.752752e+00
6.673500e+00   3.752703e+00
6.674000e+00   3.752655e+00
6.674500e+00   3.752606e+00
6.675000e+00   3.752558e+00
6.675500e+00   3.752509e+00
6.676000e+00   3.752460e+00
6.676500e+00   3.752412e+00
6.677000e+00   3.752363e+00
6.677500e+00   3.752315e+00
6.678000e+00   3.752266e+00
6.678500e+00   3.752218e+00
6.679000e+00   3.752169e+00
6.679500e+00   3.752121e+00
6.680000e+00   3.752072e+00
6.680500e+00   3.752024e+00
6.681000e+00   3.751975e+00
6.681500e+00   3.751927e+00
6.682000e+00   3.751878e+00
6.682500e+00   3.751830e+00
6.683000e+00   3.751782e+00
6.683500e+00   3.751733e+00
6.684000e+00   3.751685e+00
6.684500e+00   3.751636e+00
6.685000e+00   3.751588e+00
6.685500e+00   3.751539e+00
6.686000e+00   3.751491e+00
6.686500e+00   3.751443e+00
6.687000e+00   3.751394e+00
6.687500e+00   3.751346e+00
6.688000e+00   3.751297e+00
6.688500e+00   3.751249e+00
6.689000e+00   3.751201e+00
6.689500e+00   3.751152e+00
6.690000e+00   3.751104e+00
6.690500e+00   3.751056e+00
6.691000e+00   3.751007e+00
6.691500e+00   3.750959e+00
6.692000e+00   3.750910e+00
6.692500e+00   3.750862e+00
6.693000e+00   3.750814e+00
6.693500e+00   3.750766e+00
6.694000e+00   3.750717e+00
6.694500e+00   3.750669e+00
6.695000e+00   3.750621e+00
6.695500e+00   3.750572e+00
6.696000e+00   3.750524e+00
6.696500e+00   3.750476e+00
6.697000e+00   3.750427e+00
6.697500e+00   3.750379e+00
6.698000e+00   3.750331e+00
6.698500e+00   3.750283e+00
6.699000e+00   3.750234e+00
6.699500e+00   3.750186e+00
6.700000e+00   3.750138e+00
6.700500e+00   3.750090e+00
6.701000e+00   3.750041e+00
6.701500e+00   3.749993e+00
6.702000e+00   3.749945e+00
6.702500e+00   3.749897e+00
6.703000e+00   3.749849e+00
6.703500e+00   3.749800e+00
6.704000e+00   3.749752e+00
6.704500e+00   3.749704e+00
6.705000e+00   3.749656e+00
6.705500e+00   3.749608e+00
6.706000e+00   3.749560e+00
6.706500e+00   3.749511e+00
6.707000e+00   3.749463e+00
6.707500e+00   3.749415e+00
6.708000e+00   3.749367e+00
6.708500e+00   3.749319e+00
6.709000e+00   3.749271e+00
6.709500e+00   3.749223e+00
6.710000e+00   3.749175e+00
6.710500e+00   3.749127e+00
6.711000e+00   3.749078e+00
6.711500e+00   3.749030e+00
6.712000e+00   3.748982e+00
6.712500e+00   3.748934e+00
6.713000e+00   3.748886e+00
6.713500e+00   3.748838e+00
6.714000e+00   3.748790e+00
6.714500e+00   3.748742e+00
6.715000e+00   3.748694e+00
6.715500e+00   3.748646e+00
6.716000e+00   3.748598e+00
6.716500e+00   3.748550e+00
6.717000e+00   3.748502e+00
6.717500e+00   3.748454e+00
6.718000e+00   3.748406e+00
6.718500e+00   3.748358e+00
6.719000e+00   3.748310e+00
6.719500e+00   3.748262e+00
6.720000e+00   3.748214e+00
6.720500e+00   3.748166e+00
6.721000e+00   3.748118e+00
6.721500e+00   3.748070e+00
6.722000e+00   3.748022e+00
6.722500e+00   3.747974e+00
6.723000e+00   3.747926e+00
6.723500e+00   3.747878e+00
6.724000e+00   3.747831e+00
6.724500e+00   3.747783e+00
6.725000e+00   3.747735e+00
6.725500e+00   3.747687e+00
6.726000e+00   3.747639e+00
6.726500e+00   3.747591e+00
6.727000e+00   3.747543e+00
6.727500e+00   3.747495e+00
6.728000e+00   3.747447e+00
6.728500e+00   3.747400e+00
6.729000e+00   3.747352e+00
6.729500e+00   3.747304e+00
6.730000e+00   3.747256e+00
6.730500e+00   3.747208e+00
6.731000e+00   3.747160e+00
6.731500e+00   3.747113e+00
6.732000e+00   3.747065e+00
6.732500e+00   3.747017e+00
6.733000e+00   3.746969e+00
6.733500e+00   3.746922e+00
6.734000e+00   3.746874e+00
6.734500e+00   3.746826e+00
6.735000e+00   3.746778e+00
6.735500e+00   3.746730e+00
6.736000e+00   3.746683e+00
6.736500e+00   3.746635e+00
6.737000e+00   3.746587e+00
6.737500e+00   3.746540e+00
6.738000e+00   3.746492e+00
6.738500e+00   3.746444e+00
6.739000e+00   3.746396e+00
6.739500e+00   3.746349e+00
6.740000e+00   3.746301e+00
6.740500e+00   3.746253e+00
6.741000e+00   3.746206e+00
6.741500e+00   3.746158e+00
6.742000e+00   3.746110e+00
6.742500e+00   3.746063e+00
6.743000e+00   3.746015e+00
6.743500e+00   3.745968e+00
6.744000e+00   3.745920e+00
6.744500e+00   3.745872e+00
6.745000e+00   3.745825e+00
6.745500e+00   3.745777e+00
6.746000e+00   3.745730e+00
6.746500e+00   3.745682e+00
6.747000e+00   3.745634e+00
6.747500e+00   3.745587e+00
6.748000e+00   3.745539e+00
6.748500e+00   3.745492e+00
6.749000e+00   3.745444e+00
6.749500e+00   3.745397e+00
6.750000e+00   3.745349e+00
6.750500e+00   3.745301e+00
6.751000e+00   3.745254e+00
6.751500e+00   3.745206e+00
6.752000e+00   3.745159e+00
6.752500e+00   3.745111e+00
6.753000e+00   3.745064e+00
6.753500e+00   3.745016e+00
6.754000e+00   3.744969e+00
6.754500e+00   3.744922e+00
6.755000e+00   3.744874e+00
6.755500e+00   3.744827e+00
6.756000e+00   3.744779e+00
6.756500e+00   3.744732e+00
6.757000e+00   3.744684e+00
6.757500e+00   3.744637e+00
6.758000e+00   3.744590e+00
6.758500e+00   3.744542e+00
6.759000e+00   3.744495e+00
6.759500e+00   3.744447e+00
6.760000e+00   3.744400e+00
6.760500e+00   3.744353e+00
6.761000e+00   3.744305e+00
6.761500e+00   3.744258e+00
6.762000e+00   3.744210e+00
6.762500e+00   3.744163e+00
6.763000e+00   3.744116e+00
6.763500e+00   3.744068e+00
6.764000e+00   3.744021e+00
6.764500e+00   3.743974e+00
6.765000e+00   3.743927e+00
6.765500e+00   3.743879e+00
6.766000e+00   3.743832e+00
6.766500e+00   3.743785e+00
6.767000e+00   3.743737e+00
6.767500e+00   3.743690e+00
6.768000e+00   3.743643e+00
6.768500e+00   3.743596e+00
6.769000e+00   3.743548e+00
6.769500e+00   3.743501e+00
6.770000e+00   3.743454e+00
6.770500e+00   3.743407e+00
6.771000e+00   3.743359e+00
6.771500e+00   3.743312e+00
6.772000e+00   3.743265e+00
6.772500e+00   3.743218e+00
6.773000e+00   3.743171e+00
6.773500e+00   3.743124e+00
6.774000e+00   3.743076e+00
6.774500e+00   3.743029e+00
6.775000e+00   3.742982e+00
6.775500e+00   3.742935e+00
6.776000e+00   3.742888e+00
6.776500e+00   3.742841e+00
6.777000e+00   3.742794e+00
6.777500e+00   3.742746e+00
6.778000e+00   3.742699e+00
6.778500e+00   3.742652e+00
6.779000e+00   3.742605e+00
6.779500e+00   3.742558e+00
6.780000e+00   3.742511e+00
6.780500e+00   3.742464e+00
6.781000e+00   3.742417e+00
6.781500e+00   3.742370e+00
6.782000e+00   3.742323e+00
6.782500e+00   3.742276e+00
6.783000e+00   3.742229e+00
6.783500e+00   3.742182e+00
6.784000e+00   3.742135e+00
6.784500e+00   3.742088e+00
6.785000e+00   3.742041e+00
6.785500e+00   3.741994e+00
6.786000e+00   3.741947e+00
6.786500e+00   3.741900e+00
6.787000e+00   3.741853e+00
6.787500e+00   3.741806e+00
6.788000e+00   3.741759e+00
6.788500e+00   3.741712e+00
6.789000e+00   3.741665e+00
6.789500e+00   3.741618e+00
6.790000e+00   3.741571e+00
6.790500e+00   3.741525e+00
6.791000e+00   3.741478e+00
6.791500e+00   3.741431e+00
6.792000e+00   3.741384e+00
6.792500e+00   3.741337e+00
6.793000e+00   3.741290e+00
6.793500e+00   3.741243e+00
6.794000e+00   3.741196e+00
6.794500e+00   3.741150e+00
6.795000e+00   3.741103e+00
6.795500e+00   3.741056e+00
6.796000e+00   3.741009e+00
6.796500e+00   3.740962e+00
6.797000e+00   3.740916e+00
6.797500e+00   3.740869e+00
6.798000e+00   3.740822e+00
6.798500e+00   3.740775e+00
6.799000e+00   3.740729e+00
6.799500e+00   3.740682e+00
6.800000e+00   3.740635e+00
6.800500e+00   3.740588e+00
6.801000e+00   3.740542e+00
6.801500e+00   3.740495e+00
6.802000e+00   3.740448e+00
6.802500e+00   3.740402e+00
6.803000e+00   3.740355e+00
6.803500e+00   3.740308e+00
6.804000e+00   3.740262e+00
6.804500e+00   3.740215e+00
6.805000e+00   3.740168e+00
6.805500e+00   3.740122e+00
6.806000e+00   3.740075e+00
6.806500e+00   3.740028e+00
6.807000e+00   3.739982e+00
6.807500e+00   3.739935e+00
6.808000e+00   3.739888e+00
6.808500e+00   3.739842e+00
6.809000e+00   3.739795e+00
6.809500e+00   3.739749e+00
6.810000e+00   3.739702e+00
6.810500e+00   3.739656e+00
6.811000e+00   3.739609e+00
6.811500e+00   3.739562e+00
6.812000e+00   3.739516e+00
6.812500e+00   3.739469e+00
6.813000e+00   3.739423e+00
6.813500e+00   3.739376e+00
6.814000e+00   3.739330e+00
6.814500e+00   3.739283e+00
6.815000e+00   3.739237e+00
6.815500e+00   3.739190e+00
6.816000e+00   3.739144e+00
6.816500e+00   3.739098e+00
6.817000e+00   3.739051e+00
6.817500e+00   3.739005e+00
6.818000e+00   3.738958e+00
6.818500e+00   3.738912e+00
6.819000e+00   3.738865e+00
6.819500e+00   3.738819e+00
6.820000e+00   3.738773e+00
6.820500e+00   3.738726e+00
6.821000e+00   3.738680e+00
6.821500e+00   3.738633e+00
6.822000e+00   3.738587e+00
6.822500e+00   3.738541e+00
6.823000e+00   3.738494e+00
6.823500e+00   3.738448e+00
6.824000e+00   3.738402e+00
6.824500e+00   3.738355e+00
6.825000e+00   3.738309e+00
6.825500e+00   3.738263e+00
6.826000e+00   3.738217e+00
6.826500e+00   3.738170e+00
6.827000e+00   3.738124e+00
6.827500e+00   3.738078e+00
6.828000e+00   3.738032e+00
6.828500e+00   3.737985e+00
6.829000e+00   3.737939e+00
6.829500e+00   3.737893e+00
6.830000e+00   3.737847e+00
6.830500e+00   3.737800e+00
6.831000e+00   3.737754e+00
6.831500e+00   3.737708e+00
6.832000e+00   3.737662e+00
6.832500e+00   3.737616e+00
6.833000e+00   3.737570e+00
6.833500e+00   3.737523e+00
6.834000e+00   3.737477e+00
6.834500e+00   3.737431e+00
6.835000e+00   3.737385e+00
6.835500e+00   3.737339e+00
6.836000e+00   3.737293e+00
6.836500e+00   3.737247e+00
6.837000e+00   3.737201e+00
6.837500e+00   3.737155e+00
6.838000e+00   3.737108e+00
6.838500e+00   3.737062e+00
6.839000e+00   3.737016e+00
6.839500e+00   3.736970e+00
6.840000e+00   3.736924e+00
6.840500e+00   3.736878e+00
6.841000e+00   3.736832e+00
6.841500e+00   3.736786e+00
6.842000e+00   3.736740e+00
6.842500e+00   3.736694e+00
6.843000e+00   3.736648e+00
6.843500e+00   3.736602e+00
6.844000e+00   3.736556e+00
6.844500e+00   3.736510e+00
6.845000e+00   3.736464e+00
6.845500e+00   3.736419e+00
6.846000e+00   3.736373e+00
6.846500e+00   3.736327e+00
6.847000e+00   3.736281e+00
6.847500e+00   3.736235e+00
6.848000e+00   3.736189e+00
6.848500e+00   3.736143e+00
6.849000e+00   3.736097e+00
6.849500e+00   3.736051e+00
6.850000e+00   3.736006e+00
6.850500e+00   3.735960e+00
6.851000e+00   3.735914e+00
6.851500e+00   3.735868e+00
6.852000e+00   3.735822e+00
6.852500e+00   3.735776e+00
6.853000e+00   3.735731e+00
6.853500e+00   3.735685e+00
6.854000e+00   3.735639e+00
6.854500e+00   3.735593e+00
6.855000e+00   3.735548e+00
6.855500e+00   3.735502e+00
6.856000e+00   3.735456e+00
6.856500e+00   3.735410e+00
6.857000e+00   3.735365e+00
6.857500e+00   3.735319e+00
6.858000e+00   3.735273e+00
6.858500e+00   3.735228e+00
6.859000e+00   3.735182e+00
6.859500e+00   3.735136e+00
6.860000e+00   3.735091e+00
6.860500e+00   3.735045e+00
6.861000e+00   3.734999e+00
6.861500e+00   3.734954e+00
6.862000e+00   3.734908e+00
6.862500e+00   3.734862e+00
6.863000e+00   3.734817e+00
6.863500e+00   3.734771e+00
6.864000e+00   3.734726e+00
6.864500e+00   3.734680e+00
6.865000e+00   3.734635e+00
6.865500e+00   3.734589e+00
6.866000e+00   3.734543e+00
6.866500e+00   3.734498e+00
6.867000e+00   3.734452e+00
6.867500e+00   3.734407e+00
6.868000e+00   3.734361e+00
6.868500e+00   3.734316e+00
6.869000e+00   3.734270e+00
6.869500e+00   3.734225e+00
6.870000e+00   3.734179e+00
6.870500e+00   3.734134e+00
6.871000e+00   3.734089e+00
6.871500e+00   3.734043e+00
6.872000e+00   3.733998e+00
6.872500e+00   3.733952e+00
6.873000e+00   3.733907e+00
6.873500e+00   3.733861e+00
6.874000e+00   3.733816e+00
6.874500e+00   3.733771e+00
6.875000e+00   3.733725e+00
6.875500e+00   3.733680e+00
6.876000e+00   3.733635e+00
6.876500e+00   3.733589e+00
6.877000e+00   3.733544e+00
6.877500e+00   3.733499e+00
6.878000e+00   3.733453e+00
6.878500e+00   3.733408e+00
6.879000e+00   3.733363e+00
6.879500e+00   3.733317e+00
6.880000e+00   3.733272e+00
6.880500e+00   3.733227e+00
6.881000e+00   3.733182e+00
6.881500e+00   3.733136e+00
6.882000e+00   3.733091e+00
6.882500e+00   3.733046e+00
6.883000e+00   3.733001e+00
6.883500e+00   3.732956e+00
6.884000e+00   3.732910e+00
6.884500e+00   3.732865e+00
6.885000e+00   3.732820e+00
6.885500e+00   3.732775e+00
6.886000e+00   3.732730e+00
6.886500e+00   3.732685e+00
6.887000e+00   3.732639e+00
6.887500e+00   3.732594e+00
6.888000e+00   3.732549e+00
6.888500e+00   3.732504e+00
6.889000e+00   3.732459e+00
6.889500e+00   3.732414e+00
6.890000e+00   3.732369e+00
6.890500e+00   3.732324e+00
6.891000e+00   3.732279e+00
6.891500e+00   3.732234e+00
6.892000e+00   3.732189e+00
6.892500e+00   3.732144e+00
6.893000e+00   3.732099e+00
6.893500e+00   3.732054e+00
6.894000e+00   3.732009e+00
6.894500e+00   3.731964e+00
6.895000e+00   3.731919e+00
6.895500e+00   3.731874e+00
6.896000e+00   3.731829e+00
6.896500e+00   3.731784e+00
6.897000e+00   3.731739e+00
6.897500e+00   3.731694e+00
6.898000e+00   3.731649e+00
6.898500e+00   3.731604e+00
6.899000e+00   3.731559e+00
6.899500e+00   3.731514e+00
6.900000e+00   3.731470e+00
6.900500e+00   3.731425e+00
6.901000e+00   3.731380e+00
6.901500e+00   3.731335e+00
6.902000e+00   3.731290e+00
6.902500e+00   3.731245e+00
6.903000e+00   3.731201e+00
6.903500e+00   3.731156e+00
6.904000e+00   3.731111e+00
6.904500e+00   3.731066e+00
6.905000e+00   3.731022e+00
6.905500e+00   3.730977e+00
6.906000e+00   3.730932e+00
6.906500e+00   3.730887e+00
6.907000e+00   3.730843e+00
6.907500e+00   3.730798e+00
6.908000e+00   3.730753e+00
6.908500e+00   3.730708e+00
6.909000e+00   3.730664e+00
6.909500e+00   3.730619e+00
6.910000e+00   3.730574e+00
6.910500e+00   3.730530e+00
6.911000e+00   3.730485e+00
6.911500e+00   3.730441e+00
6.912000e+00   3.730396e+00
6.912500e+00   3.730351e+00
6.913000e+00   3.730307e+00
6.913500e+00   3.730262e+00
6.914000e+00   3.730218e+00
6.914500e+00   3.730173e+00
6.915000e+00   3.730128e+00
6.915500e+00   3.730084e+00
6.916000e+00   3.730039e+00
6.916500e+00   3.729995e+00
6.917000e+00   3.729950e+00
6.917500e+00   3.729906e+00
6.918000e+00   3.729861e+00
6.918500e+00   3.729817e+00
6.919000e+00   3.729772e+00
6.919500e+00   3.729728e+00
6.920000e+00   3.729684e+00
6.920500e+00   3.729639e+00
6.921000e+00   3.729595e+00
6.921500e+00   3.729550e+00
6.922000e+00   3.729506e+00
6.922500e+00   3.729461e+00
6.923000e+00   3.729417e+00
6.923500e+00   3.729373e+00
6.924000e+00   3.729328e+00
6.924500e+00   3.729284e+00
6.925000e+00   3.729240e+00
6.925500e+00   3.729195e+00
6.926000e+00   3.729151e+00
6.926500e+00   3.729107e+00
6.927000e+00   3.729062e+00
6.927500e+00   3.729018e+00
6.928000e+00   3.728974e+00
6.928500e+00   3.728930e+00
6.929000e+00   3.728885e+00
6.929500e+00   3.728841e+00
6.930000e+00   3.728797e+00
6.930500e+00   3.728753e+00
6.931000e+00   3.728708e+00
6.931500e+00   3.728664e+00
6.932000e+00   3.728620e+00
6.932500e+00   3.728576e+00
6.933000e+00   3.728532e+00
6.933500e+00   3.728487e+00
6.934000e+00   3.728443e+00
6.934500e+00   3.728399e+00
6.935000e+00   3.728355e+00
6.935500e+00   3.728311e+00
6.936000e+00   3.728267e+00
6.936500e+00   3.728223e+00
6.937000e+00   3.728179e+00
6.937500e+00   3.728135e+00
6.938000e+00   3.728091e+00
6.938500e+00   3.728046e+00
6.939000e+00   3.728002e+00
6.939500e+00   3.727958e+00
6.940000e+00   3.727914e+00
6.940500e+00   3.727870e+00
6.941000e+00   3.727826e+00
6.941500e+00   3.727782e+00
6.942000e+00   3.727738e+00
6.942500e+00   3.727695e+00
6.943000e+00   3.727651e+00
6.943500e+00   3.727607e+00
6.944000e+00   3.727563e+00
6.944500e+00   3.727519e+00
6.945000e+00   3.727475e+00
6.945500e+00   3.727431e+00
6.946000e+00   3.727387e+00
6.946500e+00   3.727343e+00
6.947000e+00   3.727299e+00
6.947500e+00   3.727256e+00
6.948000e+00   3.727212e+00
6.948500e+00   3.727168e+00
6.949000e+00   3.727124e+00
6.949500e+00   3.727080e+00
6.950000e+00   3.727036e+00
6.950500e+00   3.726993e+00
6.951000e+00   3.726949e+00
6.951500e+00   3.726905e+00
6.952000e+00   3.726861e+00
6.952500e+00   3.726818e+00
6.953000e+00   3.726774e+00
6.953500e+00   3.726730e+00
6.954000e+00   3.726686e+00
6.954500e+00   3.726643e+00
6.955000e+00   3.726599e+00
6.955500e+00   3.726555e+00
6.956000e+00   3.726512e+00
6.956500e+00   3.726468e+00
6.957000e+00   3.726424e+00
6.957500e+00   3.726381e+00
6.958000e+00   3.726337e+00
6.958500e+00   3.726294e+00
6.959000e+00   3.726250e+00
6.959500e+00   3.726206e+00
6.960000e+00   3.726163e+00
6.960500e+00   3.726119e+00
6.961000e+00   3.726076e+00
6.961500e+00   3.726032e+00
6.962000e+00   3.725989e+00
6.962500e+00   3.725945e+00
6.963000e+00   3.725902e+00
6.963500e+00   3.725858e+00
6.964000e+00   3.725815e+00
6.964500e+00   3.725771e+00
6.965000e+00   3.725728e+00
6.965500e+00   3.725684e+00
6.966000e+00   3.725641e+00
6.966500e+00   3.725598e+00
6.967000e+00   3.725554e+00
6.967500e+00   3.725511e+00
6.968000e+00   3.725467e+00
6.968500e+00   3.725424e+00
6.969000e+00   3.725381e+00
6.969500e+00   3.725337e+00
6.970000e+00   3.725294e+00
6.970500e+00   3.725251e+00
6.971000e+00   3.725207e+00
6.971500e+00   3.725164e+00
6.972000e+00   3.725121e+00
6.972500e+00   3.725077e+00
6.973000e+00   3.725034e+00
6.973500e+00   3.724991e+00
6.974000e+00   3.724948e+00
6.974500e+00   3.724904e+00
6.975000e+00   3.724861e+00
6.975500e+00   3.724818e+00
6.976000e+00   3.724775e+00
6.976500e+00   3.724732e+00
6.977000e+00   3.724688e+00
6.977500e+00   3.724645e+00
6.978000e+00   3.724602e+00
6.978500e+00   3.724559e+00
6.979000e+00   3.724516e+00
6.979500e+00   3.724473e+00
6.980000e+00   3.724430e+00
6.980500e+00   3.724386e+00
6.981000e+00   3.724343e+00
6.981500e+00   3.724300e+00
6.982000e+00   3.724257e+00
6.982500e+00   3.724214e+00
6.983000e+00   3.724171e+00
6.983500e+00   3.724128e+00
6.984000e+00   3.724085e+00
6.984500e+00   3.724042e+00
6.985000e+00   3.723999e+00
6.985500e+00   3.723956e+00
6.986000e+00   3.723913e+00
6.986500e+00   3.723870e+00
6.987000e+00   3.723827e+00
6.987500e+00   3.723784e+00
6.988000e+00   3.723741e+00
6.988500e+00   3.723698e+00
6.989000e+00   3.723656e+00
6.989500e+00   3.723613e+00
6.990000e+00   3.723570e+00
6.990500e+00   3.723527e+00
6.991000e+00   3.723484e+00
6.991500e+00   3.723441e+00
6.992000e+00   3.723398e+00
6.992500e+00   3.723356e+00
6.993000e+00   3.723313e+00
6.993500e+00   3.723270e+00
6.994000e+00   3.723227e+00
6.994500e+00   3.723184e+00
6.995000e+00   3.723142e+00
6.995500e+00   3.723099e+00
6.996000e+00   3.723056e+00
6.996500e+00   3.723014e+00
6.997000e+00   3.722971e+00
6.997500e+00   3.722928e+00
6.998000e+00   3.722885e+00
6.998500e+00   3.722843e+00
6.999000e+00   3.722800e+00
6.999500e+00   3.722757e+00
7.000000e+00   3.722715e+00
7.000500e+00   3.722672e+00
7.001000e+00   3.722630e+00
7.001500e+00   3.722587e+00
7.002000e+00   3.722544e+00
7.002500e+00   3.722502e+00
7.003000e+00   3.722459e+00
7.003500e+00   3.722417e+00
7.004000e+00   3.722374e+00
7.004500e+00   3.722332e+00
7.005000e+00   3.722289e+00
7.005500e+00   3.722247e+00
7.006000e+00   3.722204e+00
7.006500e+00   3.722162e+00
7.007000e+00   3.722119e+00
7.007500e+00   3.722077e+00
7.008000e+00   3.722034e+00
7.008500e+00   3.721992e+00
7.009000e+00   3.721949e+00
7.009500e+00   3.721907e+00
7.010000e+00   3.721865e+00
7.010500e+00   3.721822e+00
7.011000e+00   3.721780e+00
7.011500e+00   3.721738e+00
7.012000e+00   3.721695e+00
7.012500e+00   3.721653e+00
7.013000e+00   3.721611e+00
7.013500e+00   3.721568e+00
7.014000e+00   3.721526e+00
7.014500e+00   3.721484e+00
7.015000e+00   3.721441e+00
7.015500e+00   3.721399e+00
7.016000e+00   3.721357e+00
7.016500e+00   3.721315e+00
7.017000e+00   3.721272e+00
7.017500e+00   3.721230e+00
7.018000e+00   3.721188e+00
7.018500e+00   3.721146e+00
7.019000e+00   3.721104e+00
7.019500e+00   3.721062e+00
7.020000e+00   3.721019e+00
7.020500e+00   3.720977e+00
7.021000e+00   3.720935e+00
7.021500e+00   3.720893e+00
7.022000e+00   3.720851e+00
7.022500e+00   3.720809e+00
7.023000e+00   3.720767e+00
7.023500e+00   3.720725e+00
7.024000e+00   3.720683e+00
7.024500e+00   3.720641e+00
7.025000e+00   3.720599e+00
7.025500e+00   3.720557e+00
7.026000e+00   3.720515e+00
7.026500e+00   3.720473e+00
7.027000e+00   3.720431e+00
7.027500e+00   3.720389e+00
7.028000e+00   3.720347e+00
7.028500e+00   3.720305e+00
7.029000e+00   3.720263e+00
7.029500e+00   3.720221e+00
7.030000e+00   3.720179e+00
7.030500e+00   3.720137e+00
7.031000e+00   3.720095e+00
7.031500e+00   3.720053e+00
7.032000e+00   3.720012e+00
7.032500e+00   3.719970e+00
7.033000e+00   3.719928e+00
7.033500e+00   3.719886e+00
7.034000e+00   3.719844e+00
7.034500e+00   3.719803e+00
7.035000e+00   3.719761e+00
7.035500e+00   3.719719e+00
7.036000e+00   3.719677e+00
7.036500e+00   3.719636e+00
7.037000e+00   3.719594e+00
7.037500e+00   3.719552e+00
7.038000e+00   3.719510e+00
7.038500e+00   3.719469e+00
7.039000e+00   3.719427e+00
7.039500e+00   3.719385e+00
7.040000e+00   3.719344e+00
7.040500e+00   3.719302e+00
7.041000e+00   3.719261e+00
7.041500e+00   3.719219e+00
7.042000e+00   3.719177e+00
7.042500e+00   3.719136e+00
7.043000e+00   3.719094e+00
7.043500e+00   3.719053e+00
7.044000e+00   3.719011e+00
7.044500e+00   3.718970e+00
7.045000e+00   3.718928e+00
7.045500e+00   3.718887e+00
7.046000e+00   3.718845e+00
7.046500e+00   3.718804e+00
7.047000e+00   3.718762e+00
7.047500e+00   3.718721e+00
7.048000e+00   3.718679e+00
7.048500e+00   3.718638e+00
7.049000e+00   3.718596e+00
7.049500e+00   3.718555e+00
7.050000e+00   3.718514e+00
7.050500e+00   3.718472e+00
7.051000e+00   3.718431e+00
7.051500e+00   3.718389e+00
7.052000e+00   3.718348e+00
7.052500e+00   3.718307e+00
7.053000e+00   3.718266e+00
7.053500e+00   3.718224e+00
7.054000e+00   3.718183e+00
7.054500e+00   3.718142e+00
7.055000e+00   3.718100e+00
7.055500e+00   3.718059e+00
7.056000e+00   3.718018e+00
7.056500e+00   3.717977e+00
7.057000e+00   3.717935e+00
7.057500e+00   3.717894e+00
7.058000e+00   3.717853e+00
7.058500e+00   3.717812e+00
7.059000e+00   3.717771e+00
7.059500e+00   3.717730e+00
7.060000e+00   3.717688e+00
7.060500e+00   3.717647e+00
7.061000e+00   3.717606e+00
7.061500e+00   3.717565e+00
7.062000e+00   3.717524e+00
7.062500e+00   3.717483e+00
7.063000e+00   3.717442e+00
7.063500e+00   3.717401e+00
7.064000e+00   3.717360e+00
7.064500e+00   3.717319e+00
7.065000e+00   3.717278e+00
7.065500e+00   3.717237e+00
7.066000e+00   3.717196e+00
7.066500e+00   3.717155e+00
7.067000e+00   3.717114e+00
7.067500e+00   3.717073e+00
7.068000e+00   3.717032e+00
7.068500e+00   3.716991e+00
7.069000e+00   3.716950e+00
7.069500e+00   3.716910e+00
7.070000e+00   3.716869e+00
7.070500e+00   3.716828e+00
7.071000e+00   3.716787e+00
7.071500e+00   3.716746e+00
7.072000e+00   3.716705e+00
7.072500e+00   3.716665e+00
7.073000e+00   3.716624e+00
7.073500e+00   3.716583e+00
7.074000e+00   3.716542e+00
7.074500e+00   3.716501e+00
7.075000e+00   3.716461e+00
7.075500e+00   3.716420e+00
7.076000e+00   3.716379e+00
7.076500e+00   3.716339e+00
7.077000e+00   3.716298e+00
7.077500e+00   3.716257e+00
7.078000e+00   3.716217e+00
7.078500e+00   3.716176e+00
7.079000e+00   3.716135e+00
7.079500e+00   3.716095e+00
7.080000e+00   3.716054e+00
7.080500e+00   3.716014e+00
7.081000e+00   3.715973e+00
7.081500e+00   3.715932e+00
7.082000e+00   3.715892e+00
7.082500e+00   3.715851e+00
7.083000e+00   3.715811e+00
7.083500e+00   3.715770e+00
7.084000e+00   3.715730e+00
7.084500e+00   3.715689e+00
7.085000e+00   3.715649e+00
7.085500e+00   3.715608e+00
7.086000e+00   3.715568e+00
7.086500e+00   3.715527e+00
7.087000e+00   3.715487e+00
7.087500e+00   3.715447e+00
7.088000e+00   3.715406e+00
7.088500e+00   3.715366e+00
7.089000e+00   3.715326e+00
7.089500e+00   3.715285e+00
7.090000e+00   3.715245e+00
7.090500e+00   3.715205e+00
7.091000e+00   3.715164e+00
7.091500e+00   3.715124e+00
7.092000e+00   3.715084e+00
7.092500e+00   3.715043e+00
7.093000e+00   3.715003e+00
7.093500e+00   3.714963e+00
7.094000e+00   3.714923e+00
7.094500e+00   3.714883e+00
7.095000e+00   3.714842e+00
7.095500e+00   3.714802e+00
7.096000e+00   3.714762e+00
7.096500e+00   3.714722e+00
7.097000e+00   3.714682e+00
7.097500e+00   3.714642e+00
7.098000e+00   3.714601e+00
7.098500e+00   3.714561e+00
7.099000e+00   3.714521e+00
7.099500e+00   3.714481e+00
7.100000e+00   3.714441e+00
7.100500e+00   3.714401e+00
7.101000e+00   3.714361e+00
7.101500e+00   3.714321e+00
7.102000e+00   3.714281e+00
7.102500e+00   3.714241e+00
7.103000e+00   3.714201e+00
7.103500e+00   3.714161e+00
7.104000e+00   3.714121e+00
7.104500e+00   3.714081e+00
7.105000e+00   3.714041e+00
7.105500e+00   3.714001e+00
7.106000e+00   3.713961e+00
7.106500e+00   3.713922e+00
7.107000e+00   3.713882e+00
7.107500e+00   3.713842e+00
7.108000e+00   3.713802e+00
7.108500e+00   3.713762e+00
7.109000e+00   3.713722e+00
7.109500e+00   3.713683e+00
7.110000e+00   3.713643e+00
7.110500e+00   3.713603e+00
7.111000e+00   3.713563e+00
7.111500e+00   3.713524e+00
7.112000e+00   3.713484e+00
7.112500e+00   3.713444e+00
7.113000e+00   3.713404e+00
7.113500e+00   3.713365e+00
7.114000e+00   3.713325e+00
7.114500e+00   3.713285e+00
7.115000e+00   3.713246e+00
7.115500e+00   3.713206e+00
7.116000e+00   3.713166e+00
7.116500e+00   3.713127e+00
7.117000e+00   3.713087e+00
7.117500e+00   3.713048e+00
7.118000e+00   3.713008e+00
7.118500e+00   3.712969e+00
7.119000e+00   3.712929e+00
7.119500e+00   3.712890e+00
7.120000e+00   3.712850e+00
7.120500e+00   3.712811e+00
7.121000e+00   3.712771e+00
7.121500e+00   3.712732e+00
7.122000e+00   3.712692e+00
7.122500e+00   3.712653e+00
7.123000e+00   3.712613e+00
7.123500e+00   3.712574e+00
7.124000e+00   3.712534e+00
7.124500e+00   3.712495e+00
7.125000e+00   3.712456e+00
7.125500e+00   3.712416e+00
7.126000e+00   3.712377e+00
7.126500e+00   3.712338e+00
7.127000e+00   3.712298e+00
7.127500e+00   3.712259e+00
7.128000e+00   3.712220e+00
7.128500e+00   3.712181e+00
7.129000e+00   3.712141e+00
7.129500e+00   3.712102e+00
7.130000e+00   3.712063e+00
7.130500e+00   3.712024e+00
7.131000e+00   3.711984e+00
7.131500e+00   3.711945e+00
7.132000e+00   3.711906e+00
7.132500e+00   3.711867e+00
7.133000e+00   3.711828e+00
7.133500e+00   3.711789e+00
7.134000e+00   3.711750e+00
7.134500e+00   3.711710e+00
7.135000e+00   3.711671e+00
7.135500e+00   3.711632e+00
7.136000e+00   3.711593e+00
7.136500e+00   3.711554e+00
7.137000e+00   3.711515e+00
7.137500e+00   3.711476e+00
7.138000e+00   3.711437e+00
7.138500e+00   3.711398e+00
7.139000e+00   3.711359e+00
7.139500e+00   3.711320e+00
7.140000e+00   3.711281e+00
7.140500e+00   3.711242e+00
7.141000e+00   3.711204e+00
7.141500e+00   3.711165e+00
7.142000e+00   3.711126e+00
7.142500e+00   3.711087e+00
7.143000e+00   3.711048e+00
7.143500e+00   3.711009e+00
7.144000e+00   3.710970e+00
7.144500e+00   3.710932e+00
7.145000e+00   3.710893e+00
7.145500e+00   3.710854e+00
7.146000e+00   3.710815e+00
7.146500e+00   3.710776e+00
7.147000e+00   3.710738e+00
7.147500e+00   3.710699e+00
7.148000e+00   3.710660e+00
7.148500e+00   3.710622e+00
7.149000e+00   3.710583e+00
7.149500e+00   3.710544e+00
7.150000e+00   3.710506e+00
7.150500e+00   3.710467e+00
7.151000e+00   3.710428e+00
7.151500e+00   3.710390e+00
7.152000e+00   3.710351e+00
7.152500e+00   3.710313e+00
7.153000e+00   3.710274e+00
7.153500e+00   3.710236e+00
7.154000e+00   3.710197e+00
7.154500e+00   3.710158e+00
7.155000e+00   3.710120e+00
7.155500e+00   3.710081e+00
7.156000e+00   3.710043e+00
7.156500e+00   3.710005e+00
7.157000e+00   3.709966e+00
7.157500e+00   3.709928e+00
7.158000e+00   3.709889e+00
7.158500e+00   3.709851e+00
7.159000e+00   3.709812e+00
7.159500e+00   3.709774e+00
7.160000e+00   3.709736e+00
7.160500e+00   3.709697e+00
7.161000e+00   3.709659e+00
7.161500e+00   3.709621e+00
7.162000e+00   3.709582e+00
7.162500e+00   3.709544e+00
7.163000e+00   3.709506e+00
7.163500e+00   3.709468e+00
7.164000e+00   3.709429e+00
7.164500e+00   3.709391e+00
7.165000e+00   3.709353e+00
7.165500e+00   3.709315e+00
7.166000e+00   3.709277e+00
7.166500e+00   3.709238e+00
7.167000e+00   3.709200e+00
7.167500e+00   3.709162e+00
7.168000e+00   3.709124e+00
7.168500e+00   3.709086e+00
7.169000e+00   3.709048e+00
7.169500e+00   3.709010e+00
7.170000e+00   3.708972e+00
7.170500e+00   3.708934e+00
7.171000e+00   3.708896e+00
7.171500e+00   3.708858e+00
7.172000e+00   3.708820e+00
7.172500e+00   3.708782e+00
7.173000e+00   3.708744e+00
7.173500e+00   3.708706e+00
7.174000e+00   3.708668e+00
7.174500e+00   3.708630e+00
7.175000e+00   3.708592e+00
7.175500e+00   3.708554e+00
7.176000e+00   3.708516e+00
7.176500e+00   3.708478e+00
7.177000e+00   3.708440e+00
7.177500e+00   3.708402e+00
7.178000e+00   3.708365e+00
7.178500e+00   3.708327e+00
7.179000e+00   3.708289e+00
7.179500e+00   3.708251e+00
7.180000e+00   3.708213e+00
7.180500e+00   3.708176e+00
7.181000e+00   3.708138e+00
7.181500e+00   3.708100e+00
7.182000e+00   3.708063e+00
7.182500e+00   3.708025e+00
7.183000e+00   3.707987e+00
7.183500e+00   3.707950e+00
7.184000e+00   3.707912e+00
7.184500e+00   3.707874e+00
7.185000e+00   3.707837e+00
7.185500e+00   3.707799e+00
7.186000e+00   3.707761e+00
7.186500e+00   3.707724e+00
7.187000e+00   3.707686e+00
7.187500e+00   3.707649e+00
7.188000e+00   3.707611e+00
7.188500e+00   3.707574e+00
7.189000e+00   3.707536e+00
7.189500e+00   3.707499e+00
7.190000e+00   3.707461e+00
7.190500e+00   3.707424e+00
7.191000e+00   3.707386e+00
7.191500e+00   3.707349e+00
7.192000e+00   3.707312e+00
7.192500e+00   3.707274e+00
7.193000e+00   3.707237e+00
7.193500e+00   3.707200e+00
7.194000e+00   3.707162e+00
7.194500e+00   3.707125e+00
7.195000e+00   3.707088e+00
7.195500e+00   3.707050e+00
7.196000e+00   3.707013e+00
7.196500e+00   3.706976e+00
7.197000e+00   3.706938e+00
7.197500e+00   3.706901e+00
7.198000e+00   3.706864e+00
7.198500e+00   3.706827e+00
7.199000e+00   3.706790e+00
7.199500e+00   3.706752e+00
7.200000e+00   3.706715e+00
7.200500e+00   3.706678e+00
7.201000e+00   3.706641e+00
7.201500e+00   3.706604e+00
7.202000e+00   3.706567e+00
7.202500e+00   3.706530e+00
7.203000e+00   3.706493e+00
7.203500e+00   3.706456e+00
7.204000e+00   3.706418e+00
7.204500e+00   3.706381e+00
7.205000e+00   3.706344e+00
7.205500e+00   3.706307e+00
7.206000e+00   3.706270e+00
7.206500e+00   3.706234e+00
7.207000e+00   3.706197e+00
7.207500e+00   3.706160e+00
7.208000e+00   3.706123e+00
7.208500e+00   3.706086e+00
7.209000e+00   3.706049e+00
7.209500e+00   3.706012e+00
7.210000e+00   3.705975e+00
7.210500e+00   3.705938e+00
7.211000e+00   3.705902e+00
7.211500e+00   3.705865e+00
7.212000e+00   3.705828e+00
7.212500e+00   3.705791e+00
7.213000e+00   3.705754e+00
7.213500e+00   3.705718e+00
7.214000e+00   3.705681e+00
7.214500e+00   3.705644e+00
7.215000e+00   3.705608e+00
7.215500e+00   3.705571e+00
7.216000e+00   3.705534e+00
7.216500e+00   3.705498e+00
7.217000e+00   3.705461e+00
7.217500e+00   3.705424e+00
7.218000e+00   3.705388e+00
7.218500e+00   3.705351e+00
7.219000e+00   3.705314e+00
7.219500e+00   3.705278e+00
7.220000e+00   3.705241e+00
7.220500e+00   3.705205e+00
7.221000e+00   3.705168e+00
7.221500e+00   3.705132e+00
7.222000e+00   3.705095e+00
7.222500e+00   3.705059e+00
7.223000e+00   3.705022e+00
7.223500e+00   3.704986e+00
7.224000e+00   3.704950e+00
7.224500e+00   3.704913e+00
7.225000e+00   3.704877e+00
7.225500e+00   3.704840e+00
7.226000e+00   3.704804e+00
7.226500e+00   3.704768e+00
7.227000e+00   3.704731e+00
7.227500e+00   3.704695e+00
7.228000e+00   3.704659e+00
7.228500e+00   3.704623e+00
7.229000e+00   3.704586e+00
7.229500e+00   3.704550e+00
7.230000e+00   3.704514e+00
7.230500e+00   3.704478e+00
7.231000e+00   3.704441e+00
7.231500e+00   3.704405e+00
7.232000e+00   3.704369e+00
7.232500e+00   3.704333e+00
7.233000e+00   3.704297e+00
7.233500e+00   3.704261e+00
7.234000e+00   3.704225e+00
7.234500e+00   3.704188e+00
7.235000e+00   3.704152e+00
7.235500e+00   3.704116e+00
7.236000e+00   3.704080e+00
7.236500e+00   3.704044e+00
7.237000e+00   3.704008e+00
7.237500e+00   3.703972e+00
7.238000e+00   3.703936e+00
7.238500e+00   3.703900e+00
7.239000e+00   3.703864e+00
7.239500e+00   3.703828e+00
7.240000e+00   3.703792e+00
7.240500e+00   3.703757e+00
7.241000e+00   3.703721e+00
7.241500e+00   3.703685e+00
7.242000e+00   3.703649e+00
7.242500e+00   3.703613e+00
7.243000e+00   3.703577e+00
7.243500e+00   3.703542e+00
7.244000e+00   3.703506e+00
7.244500e+00   3.703470e+00
7.245000e+00   3.703434e+00
7.245500e+00   3.703398e+00
7.246000e+00   3.703363e+00
7.246500e+00   3.703327e+00
7.247000e+00   3.703291e+00
7.247500e+00   3.703256e+00
7.248000e+00   3.703220e+00
7.248500e+00   3.703184e+00
7.249000e+00   3.703149e+00
7.249500e+00   3.703113e+00
7.250000e+00   3.703078e+00
7.250500e+00   3.703042e+00
7.251000e+00   3.703006e+00
7.251500e+00   3.702971e+00
7.252000e+00   3.702935e+00
7.252500e+00   3.702900e+00
7.253000e+00   3.702864e+00
7.253500e+00   3.702829e+00
7.254000e+00   3.702793e+00
7.254500e+00   3.702758e+00
7.255000e+00   3.702722e+00
7.255500e+00   3.702687e+00
7.256000e+00   3.702652e+00
7.256500e+00   3.702616e+00
7.257000e+00   3.702581e+00
7.257500e+00   3.702545e+00
7.258000e+00   3.702510e+00
7.258500e+00   3.702475e+00
7.259000e+00   3.702440e+00
7.259500e+00   3.702404e+00
7.260000e+00   3.702369e+00
7.260500e+00   3.702334e+00
7.261000e+00   3.702298e+00
7.261500e+00   3.702263e+00
7.262000e+00   3.702228e+00
7.262500e+00   3.702193e+00
7.263000e+00   3.702158e+00
7.263500e+00   3.702122e+00
7.264000e+00   3.702087e+00
7.264500e+00   3.702052e+00
7.265000e+00   3.702017e+00
7.265500e+00   3.701982e+00
7.266000e+00   3.701947e+00
7.266500e+00   3.701912e+00
7.267000e+00   3.701877e+00
7.267500e+00   3.701842e+00
7.268000e+00   3.701807e+00
7.268500e+00   3.701772e+00
7.269000e+00   3.701737e+00
7.269500e+00   3.701702e+00
7.270000e+00   3.701667e+00
7.270500e+00   3.701632e+00
7.271000e+00   3.701597e+00
7.271500e+00   3.701562e+00
7.272000e+00   3.701527e+00
7.272500e+00   3.701492e+00
7.273000e+00   3.701458e+00
7.273500e+00   3.701423e+00
7.274000e+00   3.701388e+00
7.274500e+00   3.701353e+00
7.275000e+00   3.701318e+00
7.275500e+00   3.701283e+00
7.276000e+00   3.701249e+00
7.276500e+00   3.701214e+00
7.277000e+00   3.701179e+00
7.277500e+00   3.701145e+00
7.278000e+00   3.701110e+00
7.278500e+00   3.701075e+00
7.279000e+00   3.701041e+00
7.279500e+00   3.701006e+00
7.280000e+00   3.700971e+00
7.280500e+00   3.700937e+00
7.281000e+00   3.700902e+00
7.281500e+00   3.700868e+00
7.282000e+00   3.700833e+00
7.282500e+00   3.700798e+00
7.283000e+00   3.700764e+00
7.283500e+00   3.700729e+00
7.284000e+00   3.700695e+00
7.284500e+00   3.700660e+00
7.285000e+00   3.700626e+00
7.285500e+00   3.700592e+00
7.286000e+00   3.700557e+00
7.286500e+00   3.700523e+00
7.287000e+00   3.700488e+00
7.287500e+00   3.700454e+00
7.288000e+00   3.700420e+00
7.288500e+00   3.700385e+00
7.289000e+00   3.700351e+00
7.289500e+00   3.700317e+00
7.290000e+00   3.700282e+00
7.290500e+00   3.700248e+00
7.291000e+00   3.700214e+00
7.291500e+00   3.700180e+00
7.292000e+00   3.700145e+00
7.292500e+00   3.700111e+00
7.293000e+00   3.700077e+00
7.293500e+00   3.700043e+00
7.294000e+00   3.700009e+00
7.294500e+00   3.699974e+00
7.295000e+00   3.699940e+00
7.295500e+00   3.699906e+00
7.296000e+00   3.699872e+00
7.296500e+00   3.699838e+00
7.297000e+00   3.699804e+00
7.297500e+00   3.699770e+00
7.298000e+00   3.699736e+00
7.298500e+00   3.699702e+00
7.299000e+00   3.699668e+00
7.299500e+00   3.699634e+00
7.300000e+00   3.699600e+00
7.300500e+00   3.699566e+00
7.301000e+00   3.699532e+00
7.301500e+00   3.699498e+00
7.302000e+00   3.699464e+00
7.302500e+00   3.699430e+00
7.303000e+00   3.699397e+00
7.303500e+00   3.699363e+00
7.304000e+00   3.699329e+00
7.304500e+00   3.699295e+00
7.305000e+00   3.699261e+00
7.305500e+00   3.699227e+00
7.306000e+00   3.699194e+00
7.306500e+00   3.699160e+00
7.307000e+00   3.699126e+00
7.307500e+00   3.699093e+00
7.308000e+00   3.699059e+00
7.308500e+00   3.699025e+00
7.309000e+00   3.698992e+00
7.309500e+00   3.698958e+00
7.310000e+00   3.698924e+00
7.310500e+00   3.698891e+00
7.311000e+00   3.698857e+00
7.311500e+00   3.698823e+00
7.312000e+00   3.698790e+00
7.312500e+00   3.698756e+00
7.313000e+00   3.698723e+00
7.313500e+00   3.698689e+00
7.314000e+00   3.698656e+00
7.314500e+00   3.698622e+00
7.315000e+00   3.698589e+00
7.315500e+00   3.698556e+00
7.316000e+00   3.698522e+00
7.316500e+00   3.698489e+00
7.317000e+00   3.698455e+00
7.317500e+00   3.698422e+00
7.318000e+00   3.698389e+00
7.318500e+00   3.698355e+00
7.319000e+00   3.698322e+00
7.319500e+00   3.698289e+00
7.320000e+00   3.698255e+00
7.320500e+00   3.698222e+00
7.321000e+00   3.698189e+00
7.321500e+00   3.698156e+00
7.322000e+00   3.698122e+00
7.322500e+00   3.698089e+00
7.323000e+00   3.698056e+00
7.323500e+00   3.698023e+00
7.324000e+00   3.697990e+00
7.324500e+00   3.697957e+00
7.325000e+00   3.697923e+00
7.325500e+00   3.697890e+00
7.326000e+00   3.697857e+00
7.326500e+00   3.697824e+00
7.327000e+00   3.697791e+00
7.327500e+00   3.697758e+00
7.328000e+00   3.697725e+00
7.328500e+00   3.697692e+00
7.329000e+00   3.697659e+00
7.329500e+00   3.697626e+00
7.330000e+00   3.697593e+00
7.330500e+00   3.697560e+00
7.331000e+00   3.697527e+00
7.331500e+00   3.697494e+00
7.332000e+00   3.697462e+00
7.332500e+00   3.697429e+00
7.333000e+00   3.697396e+00
7.333500e+00   3.697363e+00
7.334000e+00   3.697330e+00
7.334500e+00   3.697297e+00
7.335000e+00   3.697265e+00
7.335500e+00   3.697232e+00
7.336000e+00   3.697199e+00
7.336500e+00   3.697167e+00
7.337000e+00   3.697134e+00
7.337500e+00   3.697101e+00
7.338000e+00   3.697068e+00
7.338500e+00   3.697036e+00
7.339000e+00   3.697003e+00
7.339500e+00   3.696971e+00
7.340000e+00   3.696938e+00
7.340500e+00   3.696905e+00
7.341000e+00   3.696873e+00
7.341500e+00   3.696840e+00
7.342000e+00   3.696808e+00
7.342500e+00   3.696775e+00
7.343000e+00   3.696743e+00
7.343500e+00   3.696710e+00
7.344000e+00   3.696678e+00
7.344500e+00   3.696645e+00
7.345000e+00   3.696613e+00
7.345500e+00   3.696580e+00
7.346000e+00   3.696548e+00
7.346500e+00   3.696516e+00
7.347000e+00   3.696483e+00
7.347500e+00   3.696451e+00
7.348000e+00   3.696419e+00
7.348500e+00   3.696386e+00
7.349000e+00   3.696354e+00
7.349500e+00   3.696322e+00
7.350000e+00   3.696290e+00
7.350500e+00   3.696257e+00
7.351000e+00   3.696225e+00
7.351500e+00   3.696193e+00
7.352000e+00   3.696161e+00
7.352500e+00   3.696129e+00
7.353000e+00   3.696096e+00
7.353500e+00   3.696064e+00
7.354000e+00   3.696032e+00
7.354500e+00   3.696000e+00
7.355000e+00   3.695968e+00
7.355500e+00   3.695936e+00
7.356000e+00   3.695904e+00
7.356500e+00   3.695872e+00
7.357000e+00   3.695840e+00
7.357500e+00   3.695808e+00
7.358000e+00   3.695776e+00
7.358500e+00   3.695744e+00
7.359000e+00   3.695712e+00
7.359500e+00   3.695680e+00
7.360000e+00   3.695648e+00
7.360500e+00   3.695616e+00
7.361000e+00   3.695584e+00
7.361500e+00   3.695553e+00
7.362000e+00   3.695521e+00
7.362500e+00   3.695489e+00
7.363000e+00   3.695457e+00
7.363500e+00   3.695425e+00
7.364000e+00   3.695394e+00
7.364500e+00   3.695362e+00
7.365000e+00   3.695330e+00
7.365500e+00   3.695298e+00
7.366000e+00   3.695267e+00
7.366500e+00   3.695235e+00
7.367000e+00   3.695203e+00
7.367500e+00   3.695172e+00
7.368000e+00   3.695140e+00
7.368500e+00   3.695109e+00
7.369000e+00   3.695077e+00
7.369500e+00   3.695045e+00
7.370000e+00   3.695014e+00
7.370500e+00   3.694982e+00
7.371000e+00   3.694951e+00
7.371500e+00   3.694919e+00
7.372000e+00   3.694888e+00
7.372500e+00   3.694856e+00
7.373000e+00   3.694825e+00
7.373500e+00   3.694793e+00
7.374000e+00   3.694762e+00
7.374500e+00   3.694731e+00
7.375000e+00   3.694699e+00
7.375500e+00   3.694668e+00
7.376000e+00   3.694637e+00
7.376500e+00   3.694605e+00
7.377000e+00   3.694574e+00
7.377500e+00   3.694543e+00
7.378000e+00   3.694511e+00
7.378500e+00   3.694480e+00
7.379000e+00   3.694449e+00
7.379500e+00   3.694418e+00
7.380000e+00   3.694386e+00
7.380500e+00   3.694355e+00
7.381000e+00   3.694324e+00
7.381500e+00   3.694293e+00
7.382000e+00   3.694262e+00
7.382500e+00   3.694231e+00
7.383000e+00   3.694200e+00
7.383500e+00   3.694169e+00
7.384000e+00   3.694138e+00
7.384500e+00   3.694106e+00
7.385000e+00   3.694075e+00
7.385500e+00   3.694044e+00
7.386000e+00   3.694013e+00
7.386500e+00   3.693983e+00
7.387000e+00   3.693952e+00
7.387500e+00   3.693921e+00
7.388000e+00   3.693890e+00
7.388500e+00   3.693859e+00
7.389000e+00   3.693828e+00
7.389500e+00   3.693797e+00
7.390000e+00   3.693766e+00
7.390500e+00   3.693735e+00
7.391000e+00   3.693705e+00
7.391500e+00   3.693674e+00
7.392000e+00   3.693643e+00
7.392500e+00   3.693612e+00
7.393000e+00   3.693582e+00
7.393500e+00   3.693551e+00
7.394000e+00   3.693520e+00
7.394500e+00   3.693490e+00
7.395000e+00   3.693459e+00
7.395500e+00   3.693428e+00
7.396000e+00   3.693398e+00
7.396500e+00   3.693367e+00
7.397000e+00   3.693336e+00
7.397500e+00   3.693306e+00
7.398000e+00   3.693275e+00
7.398500e+00   3.693245e+00
7.399000e+00   3.693214e+00
7.399500e+00   3.693184e+00
7.400000e+00   3.693153e+00
7.400500e+00   3.693123e+00
7.401000e+00   3.693092e+00
7.401500e+00   3.693062e+00
7.402000e+00   3.693031e+00
7.402500e+00   3.693001e+00
7.403000e+00   3.692971e+00
7.403500e+00   3.692940e+00
7.404000e+00   3.692910e+00
7.404500e+00   3.692880e+00
7.405000e+00   3.692849e+00
7.405500e+00   3.692819e+00
7.406000e+00   3.692789e+00
7.406500e+00   3.692759e+00
7.407000e+00   3.692728e+00
7.407500e+00   3.692698e+00
7.408000e+00   3.692668e+00
7.408500e+00   3.692638e+00
7.409000e+00   3.692608e+00
7.409500e+00   3.692578e+00
7.410000e+00   3.692547e+00
7.410500e+00   3.692517e+00
7.411000e+00   3.692487e+00
7.411500e+00   3.692457e+00
7.412000e+00   3.692427e+00
7.412500e+00   3.692397e+00
7.413000e+00   3.692367e+00
7.413500e+00   3.692337e+00
7.414000e+00   3.692307e+00
7.414500e+00   3.692277e+00
7.415000e+00   3.692247e+00
7.415500e+00   3.692217e+00
7.416000e+00   3.692187e+00
7.416500e+00   3.692158e+00
7.417000e+00   3.692128e+00
7.417500e+00   3.692098e+00
7.418000e+00   3.692068e+00
7.418500e+00   3.692038e+00
7.419000e+00   3.692008e+00
7.419500e+00   3.691979e+00
7.420000e+00   3.691949e+00
7.420500e+00   3.691919e+00
7.421000e+00   3.691889e+00
7.421500e+00   3.691860e+00
7.422000e+00   3.691830e+00
7.422500e+00   3.691800e+00
7.423000e+00   3.691771e+00
7.423500e+00   3.691741e+00
7.424000e+00   3.691711e+00
7.424500e+00   3.691682e+00
7.425000e+00   3.691652e+00
7.425500e+00   3.691623e+00
7.426000e+00   3.691593e+00
7.426500e+00   3.691564e+00
7.427000e+00   3.691534e+00
7.427500e+00   3.691505e+00
7.428000e+00   3.691475e+00
7.428500e+00   3.691446e+00
7.429000e+00   3.691416e+00
7.429500e+00   3.691387e+00
7.430000e+00   3.691358e+00
7.430500e+00   3.691328e+00
7.431000e+00   3.691299e+00
7.431500e+00   3.691270e+00
7.432000e+00   3.691240e+00
7.432500e+00   3.691211e+00
7.433000e+00   3.691182e+00
7.433500e+00   3.691152e+00
7.434000e+00   3.691123e+00
7.434500e+00   3.691094e+00
7.435000e+00   3.691065e+00
7.435500e+00   3.691036e+00
7.436000e+00   3.691006e+00
7.436500e+00   3.690977e+00
7.437000e+00   3.690948e+00
7.437500e+00   3.690919e+00
7.438000e+00   3.690890e+00
7.438500e+00   3.690861e+00
7.439000e+00   3.690832e+00
7.439500e+00   3.690803e+00
7.440000e+00   3.690774e+00
7.440500e+00   3.690745e+00
7.441000e+00   3.690716e+00
7.441500e+00   3.690687e+00
7.442000e+00   3.690658e+00
7.442500e+00   3.690629e+00
7.443000e+00   3.690600e+00
7.443500e+00   3.690571e+00
7.444000e+00   3.690542e+00
7.444500e+00   3.690513e+00
7.445000e+00   3.690485e+00
7.445500e+00   3.690456e+00
7.446000e+00   3.690427e+00
7.446500e+00   3.690398e+00
7.447000e+00   3.690369e+00
7.447500e+00   3.690341e+00
7.448000e+00   3.690312e+00
7.448500e+00   3.690283e+00
7.449000e+00   3.690255e+00
7.449500e+00   3.690226e+00
7.450000e+00   3.690197e+00
7.450500e+00   3.690169e+00
7.451000e+00   3.690140e+00
7.451500e+00   3.690111e+00
7.452000e+00   3.690083e+00
7.452500e+00   3.690054e+00
7.453000e+00   3.690026e+00
7.453500e+00   3.689997e+00
7.454000e+00   3.689969e+00
7.454500e+00   3.689940e+00
7.455000e+00   3.689912e+00
7.455500e+00   3.689883e+00
7.456000e+00   3.689855e+00
7.456500e+00   3.689827e+00
7.457000e+00   3.689798e+00
7.457500e+00   3.689770e+00
7.458000e+00   3.689741e+00
7.458500e+00   3.689713e+00
7.459000e+00   3.689685e+00
7.459500e+00   3.689657e+00
7.460000e+00   3.689628e+00
7.460500e+00   3.689600e+00
7.461000e+00   3.689572e+00
7.461500e+00   3.689544e+00
7.462000e+00   3.689515e+00
7.462500e+00   3.689487e+00
7.463000e+00   3.689459e+00
7.463500e+00   3.689431e+00
7.464000e+00   3.689403e+00
7.464500e+00   3.689375e+00
7.465000e+00   3.689347e+00
7.465500e+00   3.689319e+00
7.466000e+00   3.689290e+00
7.466500e+00   3.689262e+00
7.467000e+00   3.689234e+00
7.467500e+00   3.689206e+00
7.468000e+00   3.689179e+00
7.468500e+00   3.689151e+00
7.469000e+00   3.689123e+00
7.469500e+00   3.689095e+00
7.470000e+00   3.689067e+00
7.470500e+00   3.689039e+00
7.471000e+00   3.689011e+00
7.471500e+00   3.688983e+00
7.472000e+00   3.688955e+00
7.472500e+00   3.688928e+00
7.473000e+00   3.688900e+00
7.473500e+00   3.688872e+00
7.474000e+00   3.688844e+00
7.474500e+00   3.688817e+00
7.475000e+00   3.688789e+00
7.475500e+00   3.688761e+00
7.476000e+00   3.688734e+00
7.476500e+00   3.688706e+00
7.477000e+00   3.688678e+00
7.477500e+00   3.688651e+00
7.478000e+00   3.688623e+00
7.478500e+00   3.688595e+00
7.479000e+00   3.688568e+00
7.479500e+00   3.688540e+00
7.480000e+00   3.688513e+00
7.480500e+00   3.688485e+00
7.481000e+00   3.688458e+00
7.481500e+00   3.688430e+00
7.482000e+00   3.688403e+00
7.482500e+00   3.688376e+00
7.483000e+00   3.688348e+00
7.483500e+00   3.688321e+00
7.484000e+00   3.688293e+00
7.484500e+00   3.688266e+00
7.485000e+00   3.688239e+00
7.485500e+00   3.688211e+00
7.486000e+00   3.688184e+00
7.486500e+00   3.688157e+00
7.487000e+00   3.688130e+00
7.487500e+00   3.688102e+00
7.488000e+00   3.688075e+00
7.488500e+00   3.688048e+00
7.489000e+00   3.688021e+00
7.489500e+00   3.687994e+00
7.490000e+00   3.687967e+00
7.490500e+00   3.687939e+00
7.491000e+00   3.687912e+00
7.491500e+00   3.687885e+00
7.492000e+00   3.687858e+00
7.492500e+00   3.687831e+00
7.493000e+00   3.687804e+00
7.493500e+00   3.687777e+00
7.494000e+00   3.687750e+00
7.494500e+00   3.687723e+00
7.495000e+00   3.687696e+00
7.495500e+00   3.687669e+00
7.496000e+00   3.687642e+00
7.496500e+00   3.687616e+00
7.497000e+00   3.687589e+00
7.497500e+00   3.687562e+00
7.498000e+00   3.687535e+00
7.498500e+00   3.687508e+00
7.499000e+00   3.687481e+00
7.499500e+00   3.687455e+00
7.500000e+00   3.687428e+00
7.500500e+00   3.687401e+00
7.501000e+00   3.687374e+00
7.501500e+00   3.687348e+00
7.502000e+00   3.687321e+00
7.502500e+00   3.687294e+00
7.503000e+00   3.687268e+00
7.503500e+00   3.687241e+00
7.504000e+00   3.687215e+00
7.504500e+00   3.687188e+00
7.505000e+00   3.687161e+00
7.505500e+00   3.687135e+00
7.506000e+00   3.687108e+00
7.506500e+00   3.687082e+00
7.507000e+00   3.687055e+00
7.507500e+00   3.687029e+00
7.508000e+00   3.687002e+00
7.508500e+00   3.686976e+00
7.509000e+00   3.686950e+00
7.509500e+00   3.686923e+00
7.510000e+00   3.686897e+00
7.510500e+00   3.686870e+00
7.511000e+00   3.686844e+00
7.511500e+00   3.686818e+00
7.512000e+00   3.686792e+00
7.512500e+00   3.686765e+00
7.513000e+00   3.686739e+00
7.513500e+00   3.686713e+00
7.514000e+00   3.686687e+00
7.514500e+00   3.686660e+00
7.515000e+00   3.686634e+00
7.515500e+00   3.686608e+00
7.516000e+00   3.686582e+00
7.516500e+00   3.686556e+00
7.517000e+00   3.686530e+00
7.517500e+00   3.686504e+00
7.518000e+00   3.686478e+00
7.518500e+00   3.686452e+00
7.519000e+00   3.686426e+00
7.519500e+00   3.686400e+00
7.520000e+00   3.686374e+00
7.520500e+00   3.686348e+00
7.521000e+00   3.686322e+00
7.521500e+00   3.686296e+00
7.522000e+00   3.686270e+00
7.522500e+00   3.686244e+00
7.523000e+00   3.686218e+00
7.523500e+00   3.686192e+00
7.524000e+00   3.686166e+00
7.524500e+00   3.686141e+00
7.525000e+00   3.686115e+00
7.525500e+00   3.686089e+00
7.526000e+00   3.686063e+00
7.526500e+00   3.686038e+00
7.527000e+00   3.686012e+00
7.527500e+00   3.685986e+00
7.528000e+00   3.685961e+00
7.528500e+00   3.685935e+00
7.529000e+00   3.685909e+00
7.529500e+00   3.685884e+00
7.530000e+00   3.685858e+00
7.530500e+00   3.685832e+00
7.531000e+00   3.685807e+00
7.531500e+00   3.685781e+00
7.532000e+00   3.685756e+00
7.532500e+00   3.685730e+00
7.533000e+00   3.685705e+00
7.533500e+00   3.685679e+00
7.534000e+00   3.685654e+00
7.534500e+00   3.685629e+00
7.535000e+00   3.685603e+00
7.535500e+00   3.685578e+00
7.536000e+00   3.685553e+00
7.536500e+00   3.685527e+00
7.537000e+00   3.685502e+00
7.537500e+00   3.685477e+00
7.538000e+00   3.685451e+00
7.538500e+00   3.685426e+00
7.539000e+00   3.685401e+00
7.539500e+00   3.685376e+00
7.540000e+00   3.685350e+00
7.540500e+00   3.685325e+00
7.541000e+00   3.685300e+00
7.541500e+00   3.685275e+00
7.542000e+00   3.685250e+00
7.542500e+00   3.685225e+00
7.543000e+00   3.685200e+00
7.543500e+00   3.685175e+00
7.544000e+00   3.685150e+00
7.544500e+00   3.685124e+00
7.545000e+00   3.685099e+00
7.545500e+00   3.685075e+00
7.546000e+00   3.685050e+00
7.546500e+00   3.685025e+00
7.547000e+00   3.685000e+00
7.547500e+00   3.684975e+00
7.548000e+00   3.684950e+00
7.548500e+00   3.684925e+00
7.549000e+00   3.684900e+00
7.549500e+00   3.684875e+00
7.550000e+00   3.684851e+00
7.550500e+00   3.684826e+00
7.551000e+00   3.684801e+00
7.551500e+00   3.684776e+00
7.552000e+00   3.684752e+00
7.552500e+00   3.684727e+00
7.553000e+00   3.684702e+00
7.553500e+00   3.684677e+00
7.554000e+00   3.684653e+00
7.554500e+00   3.684628e+00
7.555000e+00   3.684604e+00
7.555500e+00   3.684579e+00
7.556000e+00   3.684554e+00
7.556500e+00   3.684530e+00
7.557000e+00   3.684505e+00
7.557500e+00   3.684481e+00
7.558000e+00   3.684456e+00
7.558500e+00   3.684432e+00
7.559000e+00   3.684407e+00
7.559500e+00   3.684383e+00
7.560000e+00   3.684359e+00
7.560500e+00   3.684334e+00
7.561000e+00   3.684310e+00
7.561500e+00   3.684286e+00
7.562000e+00   3.684261e+00
7.562500e+00   3.684237e+00
7.563000e+00   3.684213e+00
7.563500e+00   3.684188e+00
7.564000e+00   3.684164e+00
7.564500e+00   3.684140e+00
7.565000e+00   3.684116e+00
7.565500e+00   3.684091e+00
7.566000e+00   3.684067e+00
7.566500e+00   3.684043e+00
7.567000e+00   3.684019e+00
7.567500e+00   3.683995e+00
7.568000e+00   3.683971e+00
7.568500e+00   3.683947e+00
7.569000e+00   3.683923e+00
7.569500e+00   3.683899e+00
7.570000e+00   3.683875e+00
7.570500e+00   3.683851e+00
7.571000e+00   3.683827e+00
7.571500e+00   3.683803e+00
7.572000e+00   3.683779e+00
7.572500e+00   3.683755e+00
7.573000e+00   3.683731e+00
7.573500e+00   3.683707e+00
7.574000e+00   3.683683e+00
7.574500e+00   3.683659e+00
7.575000e+00   3.683636e+00
7.575500e+00   3.683612e+00
7.576000e+00   3.683588e+00
7.576500e+00   3.683564e+00
7.577000e+00   3.683541e+00
7.577500e+00   3.683517e+00
7.578000e+00   3.683493e+00
7.578500e+00   3.683470e+00
7.579000e+00   3.683446e+00
7.579500e+00   3.683422e+00
7.580000e+00   3.683399e+00
7.580500e+00   3.683375e+00
7.581000e+00   3.683352e+00
7.581500e+00   3.683328e+00
7.582000e+00   3.683304e+00
7.582500e+00   3.683281e+00
7.583000e+00   3.683257e+00
7.583500e+00   3.683234e+00
7.584000e+00   3.683211e+00
7.584500e+00   3.683187e+00
7.585000e+00   3.683164e+00
7.585500e+00   3.683140e+00
7.586000e+00   3.683117e+00
7.586500e+00   3.683094e+00
7.587000e+00   3.683070e+00
7.587500e+00   3.683047e+00
7.588000e+00   3.683024e+00
7.588500e+00   3.683000e+00
7.589000e+00   3.682977e+00
7.589500e+00   3.682954e+00
7.590000e+00   3.682931e+00
7.590500e+00   3.682907e+00
7.591000e+00   3.682884e+00
7.591500e+00   3.682861e+00
7.592000e+00   3.682838e+00
7.592500e+00   3.682815e+00
7.593000e+00   3.682792e+00
7.593500e+00   3.682769e+00
7.594000e+00   3.682746e+00
7.594500e+00   3.682723e+00
7.595000e+00   3.682700e+00
7.595500e+00   3.682677e+00
7.596000e+00   3.682654e+00
7.596500e+00   3.682631e+00
7.597000e+00   3.682608e+00
7.597500e+00   3.682585e+00
7.598000e+00   3.682562e+00
7.598500e+00   3.682539e+00
7.599000e+00   3.682516e+00
7.599500e+00   3.682494e+00
7.600000e+00   3.682471e+00
7.600500e+00   3.682448e+00
7.601000e+00   3.682425e+00
7.601500e+00   3.682402e+00
7.602000e+00   3.682380e+00
7.602500e+00   3.682357e+00
7.603000e+00   3.682334e+00
7.603500e+00   3.682312e+00
7.604000e+00   3.682289e+00
7.604500e+00   3.682266e+00
7.605000e+00   3.682244e+00
7.605500e+00   3.682221e+00
7.606000e+00   3.682199e+00
7.606500e+00   3.682176e+00
7.607000e+00   3.682154e+00
7.607500e+00   3.682131e+00
7.608000e+00   3.682109e+00
7.608500e+00   3.682086e+00
7.609000e+00   3.682064e+00
7.609500e+00   3.682041e+00
7.610000e+00   3.682019e+00
7.610500e+00   3.681997e+00
7.611000e+00   3.681974e+00
7.611500e+00   3.681952e+00
7.612000e+00   3.681930e+00
7.612500e+00   3.681907e+00
7.613000e+00   3.681885e+00
7.613500e+00   3.681863e+00
7.614000e+00   3.681840e+00
7.614500e+00   3.681818e+00
7.615000e+00   3.681796e+00
7.615500e+00   3.681774e+00
7.616000e+00   3.681752e+00
7.616500e+00   3.681730e+00
7.617000e+00   3.681708e+00
7.617500e+00   3.681685e+00
7.618000e+00   3.681663e+00
7.618500e+00   3.681641e+00
7.619000e+00   3.681619e+00
7.619500e+00   3.681597e+00
7.620000e+00   3.681575e+00
7.620500e+00   3.681553e+00
7.621000e+00   3.681531e+00
7.621500e+00   3.681509e+00
7.622000e+00   3.681487e+00
7.622500e+00   3.681466e+00
7.623000e+00   3.681444e+00
7.623500e+00   3.681422e+00
7.624000e+00   3.681400e+00
7.624500e+00   3.681378e+00
7.625000e+00   3.681356e+00
7.625500e+00   3.681335e+00
7.626000e+00   3.681313e+00
7.626500e+00   3.681291e+00
7.627000e+00   3.681270e+00
7.627500e+00   3.681248e+00
7.628000e+00   3.681226e+00
7.628500e+00   3.681205e+00
7.629000e+00   3.681183e+00
7.629500e+00   3.681161e+00
7.630000e+00   3.681140e+00
7.630500e+00   3.681118e+00
7.631000e+00   3.681097e+00
7.631500e+00   3.681075e+00
7.632000e+00   3.681054e+00
7.632500e+00   3.681032e+00
7.633000e+00   3.681011e+00
7.633500e+00   3.680989e+00
7.634000e+00   3.680968e+00
7.634500e+00   3.680946e+00
7.635000e+00   3.680925e+00
7.635500e+00   3.680904e+00
7.636000e+00   3.680882e+00
7.636500e+00   3.680861e+00
7.637000e+00   3.680840e+00
7.637500e+00   3.680818e+00
7.638000e+00   3.680797e+00
7.638500e+00   3.680776e+00
7.639000e+00   3.680755e+00
7.639500e+00   3.680734e+00
7.640000e+00   3.680712e+00
7.640500e+00   3.680691e+00
7.641000e+00   3.680670e+00
7.641500e+00   3.680649e+00
7.642000e+00   3.680628e+00
7.642500e+00   3.680607e+00
7.643000e+00   3.680586e+00
7.643500e+00   3.680565e+00
7.644000e+00   3.680544e+00
7.644500e+00   3.680523e+00
7.645000e+00   3.680502e+00
7.645500e+00   3.680481e+00
7.646000e+00   3.680460e+00
7.646500e+00   3.680439e+00
7.647000e+00   3.680418e+00
7.647500e+00   3.680397e+00
7.648000e+00   3.680377e+00
7.648500e+00   3.680356e+00
7.649000e+00   3.680335e+00
7.649500e+00   3.680314e+00
7.650000e+00   3.680293e+00
7.650500e+00   3.680273e+00
7.651000e+00   3.680252e+00
7.651500e+00   3.680231e+00
7.652000e+00   3.680211e+00
7.652500e+00   3.680190e+00
7.653000e+00   3.680169e+00
7.653500e+00   3.680149e+00
7.654000e+00   3.680128e+00
7.654500e+00   3.680107e+00
7.655000e+00   3.680087e+00
7.655500e+00   3.680066e+00
7.656000e+00   3.680046e+00
7.656500e+00   3.680025e+00
7.657000e+00   3.680005e+00
7.657500e+00   3.679984e+00
7.658000e+00   3.679964e+00
7.658500e+00   3.679944e+00
7.659000e+00   3.679923e+00
7.659500e+00   3.679903e+00
7.660000e+00   3.679883e+00
7.660500e+00   3.679862e+00
7.661000e+00   3.679842e+00
7.661500e+00   3.679822e+00
7.662000e+00   3.679801e+00
7.662500e+00   3.679781e+00
7.663000e+00   3.679761e+00
7.663500e+00   3.679741e+00
7.664000e+00   3.679721e+00
7.664500e+00   3.679700e+00
7.665000e+00   3.679680e+00
7.665500e+00   3.679660e+00
7.666000e+00   3.679640e+00
7.666500e+00   3.679620e+00
7.667000e+00   3.679600e+00
7.667500e+00   3.679580e+00
7.668000e+00   3.679560e+00
7.668500e+00   3.679540e+00
7.669000e+00   3.679520e+00
7.669500e+00   3.679500e+00
7.670000e+00   3.679480e+00
7.670500e+00   3.679460e+00
7.671000e+00   3.679440e+00
7.671500e+00   3.679420e+00
7.672000e+00   3.679401e+00
7.672500e+00   3.679381e+00
7.673000e+00   3.679361e+00
7.673500e+00   3.679341e+00
7.674000e+00   3.679321e+00
7.674500e+00   3.679302e+00
7.675000e+00   3.679282e+00
7.675500e+00   3.679262e+00
7.676000e+00   3.679243e+00
7.676500e+00   3.679223e+00
7.677000e+00   3.679203e+00
7.677500e+00   3.679184e+00
7.678000e+00   3.679164e+00
7.678500e+00   3.679145e+00
7.679000e+00   3.679125e+00
7.679500e+00   3.679105e+00
7.680000e+00   3.679086e+00
7.680500e+00   3.679066e+00
7.681000e+00   3.679047e+00
7.681500e+00   3.679028e+00
7.682000e+00   3.679008e+00
7.682500e+00   3.678989e+00
7.683000e+00   3.678969e+00
7.683500e+00   3.678950e+00
7.684000e+00   3.678931e+00
7.684500e+00   3.678911e+00
7.685000e+00   3.678892e+00
7.685500e+00   3.678873e+00
7.686000e+00   3.678853e+00
7.686500e+00   3.678834e+00
7.687000e+00   3.678815e+00
7.687500e+00   3.678796e+00
7.688000e+00   3.678777e+00
7.688500e+00   3.678758e+00
7.689000e+00   3.678738e+00
7.689500e+00   3.678719e+00
7.690000e+00   3.678700e+00
7.690500e+00   3.678681e+00
7.691000e+00   3.678662e+00
7.691500e+00   3.678643e+00
7.692000e+00   3.678624e+00
7.692500e+00   3.678605e+00
7.693000e+00   3.678586e+00
7.693500e+00   3.678567e+00
7.694000e+00   3.678548e+00
7.694500e+00   3.678529e+00
7.695000e+00   3.678510e+00
7.695500e+00   3.678492e+00
7.696000e+00   3.678473e+00
7.696500e+00   3.678454e+00
7.697000e+00   3.678435e+00
7.697500e+00   3.678416e+00
7.698000e+00   3.678398e+00
7.698500e+00   3.678379e+00
7.699000e+00   3.678360e+00
7.699500e+00   3.678341e+00
7.700000e+00   3.678323e+00
7.700500e+00   3.678304e+00
7.701000e+00   3.678286e+00
7.701500e+00   3.678267e+00
7.702000e+00   3.678248e+00
7.702500e+00   3.678230e+00
7.703000e+00   3.678211e+00
7.703500e+00   3.678193e+00
7.704000e+00   3.678174e+00
7.704500e+00   3.678156e+00
7.705000e+00   3.678137e+00
7.705500e+00   3.678119e+00
7.706000e+00   3.678100e+00
7.706500e+00   3.678082e+00
7.707000e+00   3.678064e+00
7.707500e+00   3.678045e+00
7.708000e+00   3.678027e+00
7.708500e+00   3.678009e+00
7.709000e+00   3.677990e+00
7.709500e+00   3.677972e+00
7.710000e+00   3.677954e+00
7.710500e+00   3.677936e+00
7.711000e+00   3.677917e+00
7.711500e+00   3.677899e+00
7.712000e+00   3.677881e+00
7.712500e+00   3.677863e+00
7.713000e+00   3.677845e+00
7.713500e+00   3.677827e+00
7.714000e+00   3.677809e+00
7.714500e+00   3.677791e+00
7.715000e+00   3.677773e+00
7.715500e+00   3.677755e+00
7.716000e+00   3.677737e+00
7.716500e+00   3.677719e+00
7.717000e+00   3.677701e+00
7.717500e+00   3.677683e+00
7.718000e+00   3.677665e+00
7.718500e+00   3.677647e+00
7.719000e+00   3.677629e+00
7.719500e+00   3.677611e+00
7.720000e+00   3.677593e+00
7.720500e+00   3.677576e+00
7.721000e+00   3.677558e+00
7.721500e+00   3.677540e+00
7.722000e+00   3.677522e+00
7.722500e+00   3.677505e+00
7.723000e+00   3.677487e+00
7.723500e+00   3.677469e+00
7.724000e+00   3.677452e+00
7.724500e+00   3.677434e+00
7.725000e+00   3.677416e+00
7.725500e+00   3.677399e+00
7.726000e+00   3.677381e+00
7.726500e+00   3.677364e+00
7.727000e+00   3.677346e+00
7.727500e+00   3.677329e+00
7.728000e+00   3.677311e+00
7.728500e+00   3.677294e+00
7.729000e+00   3.677276e+00
7.729500e+00   3.677259e+00
7.730000e+00   3.677241e+00
7.730500e+00   3.677224e+00
7.731000e+00   3.677207e+00
7.731500e+00   3.677189e+00
7.732000e+00   3.677172e+00
7.732500e+00   3.677155e+00
7.733000e+00   3.677138e+00
7.733500e+00   3.677120e+00
7.734000e+00   3.677103e+00
7.734500e+00   3.677086e+00
7.735000e+00   3.677069e+00
7.735500e+00   3.677052e+00
7.736000e+00   3.677034e+00
7.736500e+00   3.677017e+00
7.737000e+00   3.677000e+00
7.737500e+00   3.676983e+00
7.738000e+00   3.676966e+00
7.738500e+00   3.676949e+00
7.739000e+00   3.676932e+00
7.739500e+00   3.676915e+00
7.740000e+00   3.676898e+00
7.740500e+00   3.676881e+00
7.741000e+00   3.676864e+00
7.741500e+00   3.676847e+00
7.742000e+00   3.676830e+00
7.742500e+00   3.676814e+00
7.743000e+00   3.676797e+00
7.743500e+00   3.676780e+00
7.744000e+00   3.676763e+00
7.744500e+00   3.676746e+00
7.745000e+00   3.676730e+00
7.745500e+00   3.676713e+00
7.746000e+00   3.676696e+00
7.746500e+00   3.676679e+00
7.747000e+00   3.676663e+00
7.747500e+00   3.676646e+00
7.748000e+00   3.676629e+00
7.748500e+00   3.676613e+00
7.749000e+00   3.676596e+00
7.749500e+00   3.676580e+00
7.750000e+00   3.676563e+00
7.750500e+00   3.676547e+00
7.751000e+00   3.676530e+00
7.751500e+00   3.676514e+00
7.752000e+00   3.676497e+00
7.752500e+00   3.676481e+00
7.753000e+00   3.676464e+00
7.753500e+00   3.676448e+00
7.754000e+00   3.676432e+00
7.754500e+00   3.676415e+00
7.755000e+00   3.676399e+00
7.755500e+00   3.676383e+00
7.756000e+00   3.676366e+00
7.756500e+00   3.676350e+00
7.757000e+00   3.676334e+00
7.757500e+00   3.676318e+00
7.758000e+00   3.676302e+00
7.758500e+00   3.676285e+00
7.759000e+00   3.676269e+00
7.759500e+00   3.676253e+00
7.760000e+00   3.676237e+00
7.760500e+00   3.676221e+00
7.761000e+00   3.676205e+00
7.761500e+00   3.676189e+00
7.762000e+00   3.676173e+00
7.762500e+00   3.676157e+00
7.763000e+00   3.676141e+00
7.763500e+00   3.676125e+00
7.764000e+00   3.676109e+00
7.764500e+00   3.676093e+00
7.765000e+00   3.676077e+00
7.765500e+00   3.676061e+00
7.766000e+00   3.676045e+00
7.766500e+00   3.676029e+00
7.767000e+00   3.676014e+00
7.767500e+00   3.675998e+00
7.768000e+00   3.675982e+00
7.768500e+00   3.675966e+00
7.769000e+00   3.675951e+00
7.769500e+00   3.675935e+00
7.770000e+00   3.675919e+00
7.770500e+00   3.675904e+00
7.771000e+00   3.675888e+00
7.771500e+00   3.675872e+00
7.772000e+00   3.675857e+00
7.772500e+00   3.675841e+00
7.773000e+00   3.675826e+00
7.773500e+00   3.675810e+00
7.774000e+00   3.675795e+00
7.774500e+00   3.675779e+00
7.775000e+00   3.675764e+00
7.775500e+00   3.675748e+00
7.776000e+00   3.675733e+00
7.776500e+00   3.675717e+00
7.777000e+00   3.675702e+00
7.777500e+00   3.675687e+00
7.778000e+00   3.675671e+00
7.778500e+00   3.675656e+00
7.779000e+00   3.675641e+00
7.779500e+00   3.675625e+00
7.780000e+00   3.675610e+00
7.780500e+00   3.675595e+00
7.781000e+00   3.675580e+00
7.781500e+00   3.675565e+00
7.782000e+00   3.675549e+00
7.782500e+00   3.675534e+00
7.783000e+00   3.675519e+00
7.783500e+00   3.675504e+00
7.784000e+00   3.675489e+00
7.784500e+00   3.675474e+00
7.785000e+00   3.675459e+00
7.785500e+00   3.675444e+00
7.786000e+00   3.675429e+00
7.786500e+00   3.675414e+00
7.787000e+00   3.675399e+00
7.787500e+00   3.675384e+00
7.788000e+00   3.675369e+00
7.788500e+00   3.675354e+00
7.789000e+00   3.675340e+00
7.789500e+00   3.675325e+00
7.790000e+00   3.675310e+00
7.790500e+00   3.675295e+00
7.791000e+00   3.675280e+00
7.791500e+00   3.675266e+00
7.792000e+00   3.675251e+00
7.792500e+00   3.675236e+00
7.793000e+00   3.675221e+00
7.793500e+00   3.675207e+00
7.794000e+00   3.675192e+00
7.794500e+00   3.675178e+00
7.795000e+00   3.675163e+00
7.795500e+00   3.675148e+00
7.796000e+00   3.675134e+00
7.796500e+00   3.675119e+00
7.797000e+00   3.675105e+00
7.797500e+00   3.675090e+00
7.798000e+00   3.675076e+00
7.798500e+00   3.675061e+00
7.799000e+00   3.675047e+00
7.799500e+00   3.675033e+00
7.800000e+00   3.675018e+00
7.800500e+00   3.675004e+00
7.801000e+00   3.674990e+00
7.801500e+00   3.674975e+00
7.802000e+00   3.674961e+00
7.802500e+00   3.674947e+00
7.803000e+00   3.674932e+00
7.803500e+00   3.674918e+00
7.804000e+00   3.674904e+00
7.804500e+00   3.674890e+00
7.805000e+00   3.674876e+00
7.805500e+00   3.674861e+00
7.806000e+00   3.674847e+00
7.806500e+00   3.674833e+00
7.807000e+00   3.674819e+00
7.807500e+00   3.674805e+00
7.808000e+00   3.674791e+00
7.808500e+00   3.674777e+00
7.809000e+00   3.674763e+00
7.809500e+00   3.674749e+00
7.810000e+00   3.674735e+00
7.810500e+00   3.674721e+00
7.811000e+00   3.674707e+00
7.811500e+00   3.674694e+00
7.812000e+00   3.674680e+00
7.812500e+00   3.674666e+00
7.813000e+00   3.674652e+00
7.813500e+00   3.674638e+00
7.814000e+00   3.674624e+00
7.814500e+00   3.674611e+00
7.815000e+00   3.674597e+00
7.815500e+00   3.674583e+00
7.816000e+00   3.674570e+00
7.816500e+00   3.674556e+00
7.817000e+00   3.674542e+00
7.817500e+00   3.674529e+00
7.818000e+00   3.674515e+00
7.818500e+00   3.674502e+00
7.819000e+00   3.674488e+00
7.819500e+00   3.674474e+00
7.820000e+00   3.674461e+00
7.820500e+00   3.674448e+00
7.821000e+00   3.674434e+00
7.821500e+00   3.674421e+00
7.822000e+00   3.674407e+00
7.822500e+00   3.674394e+00
7.823000e+00   3.674380e+00
7.823500e+00   3.674367e+00
7.824000e+00   3.674354e+00
7.824500e+00   3.674340e+00
7.825000e+00   3.674327e+00
7.825500e+00   3.674314e+00
7.826000e+00   3.674301e+00
7.826500e+00   3.674287e+00
7.827000e+00   3.674274e+00
7.827500e+00   3.674261e+00
7.828000e+00   3.674248e+00
7.828500e+00   3.674235e+00
7.829000e+00   3.674222e+00
7.829500e+00   3.674209e+00
7.830000e+00   3.674196e+00
7.830500e+00   3.674182e+00
7.831000e+00   3.674169e+00
7.831500e+00   3.674156e+00
7.832000e+00   3.674143e+00
7.832500e+00   3.674131e+00
7.833000e+00   3.674118e+00
7.833500e+00   3.674105e+00
7.834000e+00   3.674092e+00
7.834500e+00   3.674079e+00
7.835000e+00   3.674066e+00
7.835500e+00   3.674053e+00
7.836000e+00   3.674040e+00
7.836500e+00   3.674028e+00
7.837000e+00   3.674015e+00
7.837500e+00   3.674002e+00
7.838000e+00   3.673989e+00
7.838500e+00   3.673977e+00
7.839000e+00   3.673964e+00
7.839500e+00   3.673951e+00
7.840000e+00   3.673939e+00
7.840500e+00   3.673926e+00
7.841000e+00   3.673914e+00
7.841500e+00   3.673901e+00
7.842000e+00   3.673889e+00
7.842500e+00   3.673876e+00
7.843000e+00   3.673864e+00
7.843500e+00   3.673851e+00
7.844000e+00   3.673839e+00
7.844500e+00   3.673826e+00
7.845000e+00   3.673814e+00
7.845500e+00   3.673801e+00
7.846000e+00   3.673789e+00
7.846500e+00   3.673777e+00
7.847000e+00   3.673764e+00
7.847500e+00   3.673752e+00
7.848000e+00   3.673740e+00
7.848500e+00   3.673728e+00
7.849000e+00   3.673715e+00
7.849500e+00   3.673703e+00
7.850000e+00   3.673691e+00
7.850500e+00   3.673679e+00
7.851000e+00   3.673667e+00
7.851500e+00   3.673655e+00
7.852000e+00   3.673642e+00
7.852500e+00   3.673630e+00
7.853000e+00   3.673618e+00
7.853500e+00   3.673606e+00
7.854000e+00   3.673594e+00
7.854500e+00   3.673582e+00
7.855000e+00   3.673570e+00
7.855500e+00   3.673558e+00
7.856000e+00   3.673546e+00
7.856500e+00   3.673535e+00
7.857000e+00   3.673523e+00
7.857500e+00   3.673511e+00
7.858000e+00   3.673499e+00
7.858500e+00   3.673487e+00
7.859000e+00   3.673475e+00
7.859500e+00   3.673464e+00
7.860000e+00   3.673452e+00
7.860500e+00   3.673440e+00
7.861000e+00   3.673428e+00
7.861500e+00   3.673417e+00
7.862000e+00   3.673405e+00
7.862500e+00   3.673394e+00
7.863000e+00   3.673382e+00
7.863500e+00   3.673370e+00
7.864000e+00   3.673359e+00
7.864500e+00   3.673347e+00
7.865000e+00   3.673336e+00
7.865500e+00   3.673324e+00
7.866000e+00   3.673313e+00
7.866500e+00   3.673301e+00
7.867000e+00   3.673290e+00
7.867500e+00   3.673278e+00
7.868000e+00   3.673267e+00
7.868500e+00   3.673256e+00
7.869000e+00   3.673244e+00
7.869500e+00   3.673233e+00
7.870000e+00   3.673222e+00
7.870500e+00   3.673210e+00
7.871000e+00   3.673199e+00
7.871500e+00   3.673188e+00
7.872000e+00   3.673177e+00
7.872500e+00   3.673165e+00
7.873000e+00   3.673154e+00
7.873500e+00   3.673143e+00
7.874000e+00   3.673132e+00
7.874500e+00   3.673121e+00
7.875000e+00   3.673110e+00
7.875500e+00   3.673099e+00
7.876000e+00   3.673088e+00
7.876500e+00   3.673077e+00
7.877000e+00   3.673066e+00
7.877500e+00   3.673055e+00
7.878000e+00   3.673044e+00
7.878500e+00   3.673033e+00
7.879000e+00   3.673022e+00
7.879500e+00   3.673011e+00
7.880000e+00   3.673000e+00
7.880500e+00   3.672989e+00
7.881000e+00   3.672979e+00
7.881500e+00   3.672968e+00
7.882000e+00   3.672957e+00
7.882500e+00   3.672946e+00
7.883000e+00   3.672936e+00
7.883500e+00   3.672925e+00
7.884000e+00   3.672914e+00
7.884500e+00   3.672904e+00
7.885000e+00   3.672893e+00
7.885500e+00   3.672882e+00
7.886000e+00   3.672872e+00
7.886500e+00   3.672861e+00
7.887000e+00   3.672851e+00
7.887500e+00   3.672840e+00
7.888000e+00   3.672830e+00
7.888500e+00   3.672819e+00
7.889000e+00   3.672809e+00
7.889500e+00   3.672798e+00
7.890000e+00   3.672788e+00
7.890500e+00   3.672777e+00
7.891000e+00   3.672767e+00
7.891500e+00   3.672757e+00
7.892000e+00   3.672746e+00
7.892500e+00   3.672736e+00
7.893000e+00   3.672726e+00
7.893500e+00   3.672716e+00
7.894000e+00   3.672705e+00
7.894500e+00   3.672695e+00
7.895000e+00   3.672685e+00
7.895500e+00   3.672675e+00
7.896000e+00   3.672665e+00
7.896500e+00   3.672654e+00
7.897000e+00   3.672644e+00
7.897500e+00   3.672634e+00
7.898000e+00   3.672624e+00
7.898500e+00   3.672614e+00
7.899000e+00   3.672604e+00
7.899500e+00   3.672594e+00
7.900000e+00   3.672584e+00
7.900500e+00   3.672574e+00
7.901000e+00   3.672564e+00
7.901500e+00   3.672554e+00
7.902000e+00   3.672545e+00
7.902500e+00   3.672535e+00
7.903000e+00   3.672525e+00
7.903500e+00   3.672515e+00
7.904000e+00   3.672505e+00
7.904500e+00   3.672496e+00
7.905000e+00   3.672486e+00
7.905500e+00   3.672476e+00
7.906000e+00   3.672466e+00
7.906500e+00   3.672457e+00
7.907000e+00   3.672447e+00
7.907500e+00   3.672437e+00
7.908000e+00   3.672428e+00
7.908500e+00   3.672418e+00
7.909000e+00   3.672409e+00
7.909500e+00   3.672399e+00
7.910000e+00   3.672390e+00
7.910500e+00   3.672380e+00
7.911000e+00   3.672371e+00
7.911500e+00   3.672361e+00
7.912000e+00   3.672352e+00
7.912500e+00   3.672342e+00
7.913000e+00   3.672333e+00
7.913500e+00   3.672324e+00
7.914000e+00   3.672314e+00
7.914500e+00   3.672305e+00
7.915000e+00   3.672296e+00
7.915500e+00   3.672286e+00
7.916000e+00   3.672277e+00
7.916500e+00   3.672268e+00
7.917000e+00   3.672259e+00
7.917500e+00   3.672249e+00
7.918000e+00   3.672240e+00
7.918500e+00   3.672231e+00
7.919000e+00   3.672222e+00
7.919500e+00   3.672213e+00
7.920000e+00   3.672204e+00
7.920500e+00   3.672195e+00
7.921000e+00   3.672186e+00
7.921500e+00   3.672177e+00
7.922000e+00   3.672168e+00
7.922500e+00   3.672159e+00
7.923000e+00   3.672150e+00
7.923500e+00   3.672141e+00
7.924000e+00   3.672132e+00
7.924500e+00   3.672123e+00
7.925000e+00   3.672114e+00
7.925500e+00   3.672105e+00
7.926000e+00   3.672097e+00
7.926500e+00   3.672088e+00
7.927000e+00   3.672079e+00
7.927500e+00   3.672070e+00
7.928000e+00   3.672062e+00
7.928500e+00   3.672053e+00
7.929000e+00   3.672044e+00
7.929500e+00   3.672036e+00
7.930000e+00   3.672027e+00
7.930500e+00   3.672018e+00
7.931000e+00   3.672010e+00
7.931500e+00   3.672001e+00
7.932000e+00   3.671993e+00
7.932500e+00   3.671984e+00
7.933000e+00   3.671976e+00
7.933500e+00   3.671967e+00
7.934000e+00   3.671959e+00
7.934500e+00   3.671950e+00
7.935000e+00   3.671942e+00
7.935500e+00   3.671934e+00
7.936000e+00   3.671925e+00
7.936500e+00   3.671917e+00
7.937000e+00   3.671909e+00
7.937500e+00   3.671900e+00
7.938000e+00   3.671892e+00
7.938500e+00   3.671884e+00
7.939000e+00   3.671876e+00
7.939500e+00   3.671867e+00
7.940000e+00   3.671859e+00
7.940500e+00   3.671851e+00
7.941000e+00   3.671843e+00
7.941500e+00   3.671835e+00
7.942000e+00   3.671827e+00
7.942500e+00   3.671819e+00
7.943000e+00   3.671811e+00
7.943500e+00   3.671803e+00
7.944000e+00   3.671795e+00
7.944500e+00   3.671787e+00
7.945000e+00   3.671779e+00
7.945500e+00   3.671771e+00
7.946000e+00   3.671763e+00
7.946500e+00   3.671755e+00
7.947000e+00   3.671747e+00
7.947500e+00   3.671739e+00
7.948000e+00   3.671731e+00
7.948500e+00   3.671724e+00
7.949000e+00   3.671716e+00
7.949500e+00   3.671708e+00
7.950000e+00   3.671700e+00
7.950500e+00   3.671693e+00
7.951000e+00   3.671685e+00
7.951500e+00   3.671677e+00
7.952000e+00   3.671670e+00
7.952500e+00   3.671662e+00
7.953000e+00   3.671654e+00
7.953500e+00   3.671647e+00
7.954000e+00   3.671639e+00
7.954500e+00   3.671632e+00
7.955000e+00   3.671624e+00
7.955500e+00   3.671617e+00
7.956000e+00   3.671609e+00
7.956500e+00   3.671602e+00
7.957000e+00   3.671594e+00
7.957500e+00   3.671587e+00
7.958000e+00   3.671580e+00
7.958500e+00   3.671572e+00
7.959000e+00   3.671565e+00
7.959500e+00   3.671558e+00
7.960000e+00   3.671550e+00
7.960500e+00   3.671543e+00
7.961000e+00   3.671536e+00
7.961500e+00   3.671529e+00
7.962000e+00   3.671522e+00
7.962500e+00   3.671514e+00
7.963000e+00   3.671507e+00
7.963500e+00   3.671500e+00
7.964000e+00   3.671493e+00
7.964500e+00   3.671486e+00
7.965000e+00   3.671479e+00
7.965500e+00   3.671472e+00
7.966000e+00   3.671465e+00
7.966500e+00   3.671458e+00
7.967000e+00   3.671451e+00
7.967500e+00   3.671444e+00
7.968000e+00   3.671437e+00
7.968500e+00   3.671430e+00
7.969000e+00   3.671423e+00
7.969500e+00   3.671416e+00
7.970000e+00   3.671410e+00
7.970500e+00   3.671403e+00
7.971000e+00   3.671396e+00
7.971500e+00   3.671389e+00
7.972000e+00   3.671382e+00
7.972500e+00   3.671376e+00
7.973000e+00   3.671369e+00
7.973500e+00   3.671362e+00
7.974000e+00   3.671356e+00
7.974500e+00   3.671349e+00
7.975000e+00   3.671342e+00
7.975500e+00   3.671336e+00
7.976000e+00   3.671329e+00
7.976500e+00   3.671323e+00
7.977000e+00   3.671316e+00
7.977500e+00   3.671310e+00
7.978000e+00   3.671303e+00
7.978500e+00   3.671297e+00
7.979000e+00   3.671290e+00
7.979500e+00   3.671284e+00
7.980000e+00   3.671278e+00
7.980500e+00   3.671271e+00
7.981000e+00   3.671265e+00
7.981500e+00   3.671259e+00
7.982000e+00   3.671252e+00
7.982500e+00   3.671246e+00
7.983000e+00   3.671240e+00
7.983500e+00   3.671234e+00
7.984000e+00   3.671227e+00
7.984500e+00   3.671221e+00
7.985000e+00   3.671215e+00
7.985500e+00   3.671209e+00
7.986000e+00   3.671203e+00
7.986500e+00   3.671197e+00
7.987000e+00   3.671191e+00
7.987500e+00   3.671185e+00
7.988000e+00   3.671179e+00
7.988500e+00   3.671173e+00
7.989000e+00   3.671167e+00
7.989500e+00   3.671161e+00
7.990000e+00   3.671155e+00
7.990500e+00   3.671149e+00
7.991000e+00   3.671143e+00
7.991500e+00   3.671137e+00
7.992000e+00   3.671131e+00
7.992500e+00   3.671126e+00
7.993000e+00   3.671120e+00
7.993500e+00   3.671114e+00
7.994000e+00   3.671108e+00
7.994500e+00   3.671102e+00
7.995000e+00   3.671097e+00
7.995500e+00   3.671091e+00
7.996000e+00   3.671085e+00
7.996500e+00   3.671080e+00
7.997000e+00   3.671074e+00
7.997500e+00   3.671069e+00
7.998000e+00   3.671063e+00
7.998500e+00   3.671057e+00
7.999000e+00   3.671052e+00
7.999500e+00   3.671046e+00
8.000000e+00   3.671041e+00
8.000500e+00   3.671036e+00
8.001000e+00   3.671030e+00
8.001500e+00   3.671025e+00
8.002000e+00   3.671019e+00
8.002500e+00   3.671014e+00
8.003000e+00   3.671009e+00
8.003500e+00   3.671003e+00
8.004000e+00   3.670998e+00
8.004500e+00   3.670993e+00
8.005000e+00   3.670987e+00
8.005500e+00   3.670982e+00
8.006000e+00   3.670977e+00
8.006500e+00   3.670972e+00
8.007000e+00   3.670967e+00
8.007500e+00   3.670962e+00
8.008000e+00   3.670956e+00
8.008500e+00   3.670951e+00
8.009000e+00   3.670946e+00
8.009500e+00   3.670941e+00
8.010000e+00   3.670936e+00
8.010500e+00   3.670931e+00
8.011000e+00   3.670926e+00
8.011500e+00   3.670921e+00
8.012000e+00   3.670916e+00
8.012500e+00   3.670911e+00
8.013000e+00   3.670907e+00
8.013500e+00   3.670902e+00
8.014000e+00   3.670897e+00
8.014500e+00   3.670892e+00
8.015000e+00   3.670887e+00
8.015500e+00   3.670882e+00
8.016000e+00   3.670878e+00
8.016500e+00   3.670873e+00
8.017000e+00   3.670868e+00
8.017500e+00   3.670864e+00
8.018000e+00   3.670859e+00
8.018500e+00   3.670854e+00
8.019000e+00   3.670850e+00
8.019500e+00   3.670845e+00
8.020000e+00   3.670840e+00
8.020500e+00   3.670836e+00
8.021000e+00   3.670831e+00
8.021500e+00   3.670827e+00
8.022000e+00   3.670822e+00
8.022500e+00   3.670818e+00
8.023000e+00   3.670814e+00
8.023500e+00   3.670809e+00
8.024000e+00   3.670805e+00
8.024500e+00   3.670800e+00
8.025000e+00   3.670796e+00
8.025500e+00   3.670792e+00
8.026000e+00   3.670787e+00
8.026500e+00   3.670783e+00
8.027000e+00   3.670779e+00
8.027500e+00   3.670775e+00
8.028000e+00   3.670770e+00
8.028500e+00   3.670766e+00
8.029000e+00   3.670762e+00
8.029500e+00   3.670758e+00
8.030000e+00   3.670754e+00
8.030500e+00   3.670750e+00
8.031000e+00   3.670746e+00
8.031500e+00   3.670742e+00
8.032000e+00   3.670738e+00
8.032500e+00   3.670734e+00
8.033000e+00   3.670730e+00
8.033500e+00   3.670726e+00
8.034000e+00   3.670722e+00
8.034500e+00   3.670718e+00
8.035000e+00   3.670714e+00
8.035500e+00   3.670710e+00
8.036000e+00   3.670706e+00
8.036500e+00   3.670702e+00
8.037000e+00   3.670699e+00
8.037500e+00   3.670695e+00
8.038000e+00   3.670691e+00
8.038500e+00   3.670687e+00
8.039000e+00   3.670684e+00
8.039500e+00   3.670680e+00
8.040000e+00   3.670676e+00
8.040500e+00   3.670673e+00
8.041000e+00   3.670669e+00
8.041500e+00   3.670665e+00
8.042000e+00   3.670662e+00
8.042500e+00   3.670658e+00
8.043000e+00   3.670655e+00
8.043500e+00   3.670651e+00
8.044000e+00   3.670648e+00
8.044500e+00   3.670644e+00
8.045000e+00   3.670641e+00
8.045500e+00   3.670637e+00
8.046000e+00   3.670634e+00
8.046500e+00   3.670631e+00
8.047000e+00   3.670627e+00
8.047500e+00   3.670624e+00
8.048000e+00   3.670621e+00
8.048500e+00   3.670617e+00
8.049000e+00   3.670614e+00
8.049500e+00   3.670611e+00
8.050000e+00   3.670608e+00
8.050500e+00   3.670604e+00
8.051000e+00   3.670601e+00
8.051500e+00   3.670598e+00
8.052000e+00   3.670595e+00
8.052500e+00   3.670592e+00
8.053000e+00   3.670589e+00
8.053500e+00   3.670586e+00
8.054000e+00   3.670583e+00
8.054500e+00   3.670580e+00
8.055000e+00   3.670577e+00
8.055500e+00   3.670574e+00
8.056000e+00   3.670571e+00
8.056500e+00   3.670568e+00
8.057000e+00   3.670565e+00
8.057500e+00   3.670562e+00
8.058000e+00   3.670559e+00
8.058500e+00   3.670557e+00
8.059000e+00   3.670554e+00
8.059500e+00   3.670551e+00
8.060000e+00   3.670548e+00
8.060500e+00   3.670545e+00
8.061000e+00   3.670543e+00
8.061500e+00   3.670540e+00
8.062000e+00   3.670537e+00
8.062500e+00   3.670535e+00
8.063000e+00   3.670532e+00
8.063500e+00   3.670530e+00
8.064000e+00   3.670527e+00
8.064500e+00   3.670524e+00
8.065000e+00   3.670522e+00
8.065500e+00   3.670519e+00
8.066000e+00   3.670517e+00
8.066500e+00   3.670514e+00
8.067000e+00   3.670512e+00
8.067500e+00   3.670510e+00
8.068000e+00   3.670507e+00
8.068500e+00   3.670505e+00
8.069000e+00   3.670502e+00
8.069500e+00   3.670500e+00
8.070000e+00   3.670498e+00
8.070500e+00   3.670496e+00
8.071000e+00   3.670493e+00
8.071500e+00   3.670491e+00
8.072000e+00   3.670489e+00
8.072500e+00   3.670487e+00
8.073000e+00   3.670485e+00
8.073500e+00   3.670482e+00
8.074000e+00   3.670480e+00
8.074500e+00   3.670478e+00
8.075000e+00   3.670476e+00
8.075500e+00   3.670474e+00
8.076000e+00   3.670472e+00
8.076500e+00   3.670470e+00
8.077000e+00   3.670468e+00
8.077500e+00   3.670466e+00
8.078000e+00   3.670464e+00
8.078500e+00   3.670462e+00
8.079000e+00   3.670460e+00
8.079500e+00   3.670458e+00
8.080000e+00   3.670457e+00
8.080500e+00   3.670455e+00
8.081000e+00   3.670453e+00
8.081500e+00   3.670451e+00
8.082000e+00   3.670449e+00
8.082500e+00   3.670448e+00
8.083000e+00   3.670446e+00
8.083500e+00   3.670444e+00
8.084000e+00   3.670443e+00
8.084500e+00   3.670441e+00
8.085000e+00   3.670439e+00
8.085500e+00   3.670438e+00
8.086000e+00   3.670436e+00
8.086500e+00   3.670435e+00
8.087000e+00   3.670433e+00
8.087500e+00   3.670432e+00
8.088000e+00   3.670430e+00
8.088500e+00   3.670429e+00
8.089000e+00   3.670427e+00
8.089500e+00   3.670426e+00
8.090000e+00   3.670424e+00
8.090500e+00   3.670423e+00
8.091000e+00   3.670422e+00
8.091500e+00   3.670420e+00
8.092000e+00   3.670419e+00
8.092500e+00   3.670418e+00
8.093000e+00   3.670416e+00
8.093500e+00   3.670415e+00
8.094000e+00   3.670414e+00
8.094500e+00   3.670413e+00
8.095000e+00   3.670412e+00
8.095500e+00   3.670411e+00
8.096000e+00   3.670409e+00
8.096500e+00   3.670408e+00
8.097000e+00   3.670407e+00
8.097500e+00   3.670406e+00
8.098000e+00   3.670405e+00
8.098500e+00   3.670404e+00
8.099000e+00   3.670403e+00
8.099500e+00   3.670402e+00
8.100000e+00   3.670401e+00
8.100500e+00   3.670400e+00
8.101000e+00   3.670399e+00
8.101500e+00   3.670399e+00
8.102000e+00   3.670398e+00
8.102500e+00   3.670397e+00
8.103000e+00   3.670396e+00
8.103500e+00   3.670395e+00
8.104000e+00   3.670395e+00
8.104500e+00   3.670394e+00
8.105000e+00   3.670393e+00
8.105500e+00   3.670392e+00
8.106000e+00   3.670392e+00
8.106500e+00   3.670391e+00
8.107000e+00   3.670390e+00
8.107500e+00   3.670390e+00
8.108000e+00   3.670389e+00
8.108500e+00   3.670389e+00
8.109000e+00   3.670388e+00
8.109500e+00   3.670388e+00
8.110000e+00   3.670387e+00
8.110500e+00   3.670387e+00
8.111000e+00   3.670386e+00
8.111500e+00   3.670386e+00
8.112000e+00   3.670386e+00
8.112500e+00   3.670385e+00
8.113000e+00   3.670385e+00
8.113500e+00   3.670384e+00
8.114000e+00   3.670384e+00
8.114500e+00   3.670384e+00
8.115000e+00   3.670384e+00
8.115500e+00   3.670383e+00
8.116000e+00   3.670383e+00
8.116500e+00   3.670383e+00
8.117000e+00   3.670383e+00
8.117500e+00   3.670383e+00
8.118000e+00   3.670383e+00
8.118500e+00   3.670382e+00
8.119000e+00   3.670382e+00
8.119500e+00   3.670382e+00
8.120000e+00   3.670382e+00
8.120500e+00   3.670382e+00
8.121000e+00   3.670382e+00
8.121500e+00   3.670382e+00
8.122000e+00   3.670382e+00
8.122500e+00   3.670383e+00
8.123000e+00   3.670383e+00
8.123500e+00   3.670383e+00
8.124000e+00   3.670383e+00
8.124500e+00   3.670383e+00
8.125000e+00   3.670383e+00
8.125500e+00   3.670383e+00
8.126000e+00   3.670384e+00
8.126500e+00   3.670384e+00
8.127000e+00   3.670384e+00
8.127500e+00   3.670385e+00
8.128000e+00   3.670385e+00
8.128500e+00   3.670385e+00
8.129000e+00   3.670386e+00
8.129500e+00   3.670386e+00
8.130000e+00   3.670386e+00
8.130500e+00   3.670387e+00
8.131000e+00   3.670387e+00
8.131500e+00   3.670388e+00
8.132000e+00   3.670388e+00
8.132500e+00   3.670389e+00
8.133000e+00   3.670390e+00
8.133500e+00   3.670390e+00
8.134000e+00   3.670391e+00
8.134500e+00   3.670391e+00
8.135000e+00   3.670392e+00
8.135500e+00   3.670393e+00
8.136000e+00   3.670393e+00
8.136500e+00   3.670394e+00
8.137000e+00   3.670395e+00
8.137500e+00   3.670396e+00
8.138000e+00   3.670396e+00
8.138500e+00   3.670397e+00
8.139000e+00   3.670398e+00
8.139500e+00   3.670399e+00
8.140000e+00   3.670400e+00
8.140500e+00   3.670401e+00
8.141000e+00   3.670402e+00
8.141500e+00   3.670403e+00
8.142000e+00   3.670404e+00
8.142500e+00   3.670404e+00
8.143000e+00   3.670406e+00
8.143500e+00   3.670407e+00
8.144000e+00   3.670408e+00
8.144500e+00   3.670409e+00
8.145000e+00   3.670410e+00
8.145500e+00   3.670411e+00
8.146000e+00   3.670412e+00
8.146500e+00   3.670413e+00
8.147000e+00   3.670414e+00
8.147500e+00   3.670416e+00
8.148000e+00   3.670417e+00
8.148500e+00   3.670418e+00
8.149000e+00   3.670419e+00
8.149500e+00   3.670421e+00
8.150000e+00   3.670422e+00
8.150500e+00   3.670423e+00
8.151000e+00   3.670425e+00
8.151500e+00   3.670426e+00
8.152000e+00   3.670428e+00
8.152500e+00   3.670429e+00
8.153000e+00   3.670431e+00
8.153500e+00   3.670432e+00
8.154000e+00   3.670434e+00
8.154500e+00   3.670435e+00
8.155000e+00   3.670437e+00
8.155500e+00   3.670438e+00
8.156000e+00   3.670440e+00
8.156500e+00   3.670442e+00
8.157000e+00   3.670443e+00
8.157500e+00   3.670445e+00
8.158000e+00   3.670447e+00
8.158500e+00   3.670448e+00
8.159000e+00   3.670450e+00
8.159500e+00   3.670452e+00
8.160000e+00   3.670454e+00
8.160500e+00   3.670455e+00
8.161000e+00   3.670457e+00
8.161500e+00   3.670459e+00
8.162000e+00   3.670461e+00
8.162500e+00   3.670463e+00
8.163000e+00   3.670465e+00
8.163500e+00   3.670467e+00
8.164000e+00   3.670469e+00
8.164500e+00   3.670471e+00
8.165000e+00   3.670473e+00
8.165500e+00   3.670475e+00
8.166000e+00   3.670477e+00
8.166500e+00   3.670479e+00
8.167000e+00   3.670481e+00
8.167500e+00   3.670483e+00
8.168000e+00   3.670485e+00
8.168500e+00   3.670487e+00
8.169000e+00   3.670490e+00
8.169500e+00   3.670492e+00
8.170000e+00   3.670494e+00
8.170500e+00   3.670496e+00
8.171000e+00   3.670499e+00
8.171500e+00   3.670501e+00
8.172000e+00   3.670503e+00
8.172500e+00   3.670506e+00
8.173000e+00   3.670508e+00
8.173500e+00   3.670510e+00
8.174000e+00   3.670513e+00
8.174500e+00   3.670515e+00
8.175000e+00   3.670518e+00
8.175500e+00   3.670520e+00
8.176000e+00   3.670523e+00
8.176500e+00   3.670525e+00
8.177000e+00   3.670528e+00
8.177500e+00   3.670530e+00
8.178000e+00   3.670533e+00
8.178500e+00   3.670536e+00
8.179000e+00   3.670538e+00
8.179500e+00   3.670541e+00
8.180000e+00   3.670544e+00
8.180500e+00   3.670546e+00
8.181000e+00   3.670549e+00
8.181500e+00   3.670552e+00
8.182000e+00   3.670555e+00
8.182500e+00   3.670558e+00
8.183000e+00   3.670560e+00
8.183500e+00   3.670563e+00
8.184000e+00   3.670566e+00
8.184500e+00   3.670569e+00
8.185000e+00   3.670572e+00
8.185500e+00   3.670575e+00
8.186000e+00   3.670578e+00
8.186500e+00   3.670581e+00
8.187000e+00   3.670584e+00
8.187500e+00   3.670587e+00
8.188000e+00   3.670590e+00
8.188500e+00   3.670593e+00
8.189000e+00   3.670596e+00
8.189500e+00   3.670599e+00
8.190000e+00   3.670602e+00
8.190500e+00   3.670606e+00
8.191000e+00   3.670609e+00
8.191500e+00   3.670612e+00
8.192000e+00   3.670615e+00
8.192500e+00   3.670619e+00
8.193000e+00   3.670622e+00
8.193500e+00   3.670625e+00
8.194000e+00   3.670628e+00
8.194500e+00   3.670632e+00
8.195000e+00   3.670635e+00
8.195500e+00   3.670639e+00
8.196000e+00   3.670642e+00
8.196500e+00   3.670645e+00
8.197000e+00   3.670649e+00
8.197500e+00   3.670652e+00
8.198000e+00   3.670656e+00
8.198500e+00   3.670659e+00
8.199000e+00   3.670663e+00
8.199500e+00   3.670667e+00
8.200000e+00   3.670670e+00
8.200500e+00   3.670674e+00
8.201000e+00   3.670678e+00
8.201500e+00   3.670681e+00
8.202000e+00   3.670685e+00
8.202500e+00   3.670689e+00
8.203000e+00   3.670692e+00
8.203500e+00   3.670696e+00
8.204000e+00   3.670700e+00
8.204500e+00   3.670704e+00
8.205000e+00   3.670708e+00
8.205500e+00   3.670711e+00
8.206000e+00   3.670715e+00
8.206500e+00   3.670719e+00
8.207000e+00   3.670723e+00
8.207500e+00   3.670727e+00
8.208000e+00   3.670731e+00
8.208500e+00   3.670735e+00
8.209000e+00   3.670739e+00
8.209500e+00   3.670743e+00
8.210000e+00   3.670747e+00
8.210500e+00   3.670751e+00
8.211000e+00   3.670755e+00
8.211500e+00   3.670759e+00
8.212000e+00   3.670764e+00
8.212500e+00   3.670768e+00
8.213000e+00   3.670772e+00
8.213500e+00   3.670776e+00
8.214000e+00   3.670780e+00
8.214500e+00   3.670785e+00
8.215000e+00   3.670789e+00
8.215500e+00   3.670793e+00
8.216000e+00   3.670798e+00
8.216500e+00   3.670802e+00
8.217000e+00   3.670806e+00
8.217500e+00   3.670811e+00
8.218000e+00   3.670815e+00
8.218500e+00   3.670820e+00
8.219000e+00   3.670824e+00
8.219500e+00   3.670828e+00
8.220000e+00   3.670833e+00
8.220500e+00   3.670838e+00
8.221000e+00   3.670842e+00
8.221500e+00   3.670847e+00
8.222000e+00   3.670851e+00
8.222500e+00   3.670856e+00
8.223000e+00   3.670861e+00
8.223500e+00   3.670865e+00
8.224000e+00   3.670870e+00
8.224500e+00   3.670875e+00
8.225000e+00   3.670879e+00
8.225500e+00   3.670884e+00
8.226000e+00   3.670889e+00
8.226500e+00   3.670894e+00
8.227000e+00   3.670899e+00
8.227500e+00   3.670903e+00
8.228000e+00   3.670908e+00
8.228500e+00   3.670913e+00
8.229000e+00   3.670918e+00
8.229500e+00   3.670923e+00
8.230000e+00   3.670928e+00
8.230500e+00   3.670933e+00
8.231000e+00   3.670938e+00
8.231500e+00   3.670943e+00
8.232000e+00   3.670948e+00
8.232500e+00   3.670953e+00
8.233000e+00   3.670958e+00
8.233500e+00   3.670963e+00
8.234000e+00   3.670969e+00
8.234500e+00   3.670974e+00
8.235000e+00   3.670979e+00
8.235500e+00   3.670984e+00
8.236000e+00   3.670989e+00
8.236500e+00   3.670995e+00
8.237000e+00   3.671000e+00
8.237500e+00   3.671005e+00
8.238000e+00   3.671010e+00
8.238500e+00   3.671016e+00
8.239000e+00   3.671021e+00
8.239500e+00   3.671027e+00
8.240000e+00   3.671032e+00
8.240500e+00   3.671037e+00
8.241000e+00   3.671043e+00
8.241500e+00   3.671048e+00
8.242000e+00   3.671054e+00
8.242500e+00   3.671059e+00
8.243000e+00   3.671065e+00
8.243500e+00   3.671071e+00
8.244000e+00   3.671076e+00
8.244500e+00   3.671082e+00
8.245000e+00   3.671087e+00
8.245500e+00   3.671093e+00
8.246000e+00   3.671099e+00
8.246500e+00   3.671104e+00
8.247000e+00   3.671110e+00
8.247500e+00   3.671116e+00
8.248000e+00   3.671122e+00
8.248500e+00   3.671128e+00
8.249000e+00   3.671133e+00
8.249500e+00   3.671139e+00
8.250000e+00   3.671145e+00
8.250500e+00   3.671151e+00
8.251000e+00   3.671157e+00
8.251500e+00   3.671163e+00
8.252000e+00   3.671169e+00
8.252500e+00   3.671175e+00
8.253000e+00   3.671181e+00
8.253500e+00   3.671187e+00
8.254000e+00   3.671193e+00
8.254500e+00   3.671199e+00
8.255000e+00   3.671205e+00
8.255500e+00   3.671211e+00
8.256000e+00   3.671217e+00
8.256500e+00   3.671223e+00
8.257000e+00   3.671230e+00
8.257500e+00   3.671236e+00
8.258000e+00   3.671242e+00
8.258500e+00   3.671248e+00
8.259000e+00   3.671255e+00
8.259500e+00   3.671261e+00
8.260000e+00   3.671267e+00
8.260500e+00   3.671274e+00
8.261000e+00   3.671280e+00
8.261500e+00   3.671286e+00
8.262000e+00   3.671293e+00
8.262500e+00   3.671299e+00
8.263000e+00   3.671306e+00
8.263500e+00   3.671312e+00
8.264000e+00   3.671319e+00
8.264500e+00   3.671325e+00
8.265000e+00   3.671332e+00
8.265500e+00   3.671338e+00
8.266000e+00   3.671345e+00
8.266500e+00   3.671351e+00
8.267000e+00   3.671358e+00
8.267500e+00   3.671365e+00
8.268000e+00   3.671371e+00
8.268500e+00   3.671378e+00
8.269000e+00   3.671385e+00
8.269500e+00   3.671392e+00
8.270000e+00   3.671398e+00
8.270500e+00   3.671405e+00
8.271000e+00   3.671412e+00
8.271500e+00   3.671419e+00
8.272000e+00   3.671426e+00
8.272500e+00   3.671432e+00
8.273000e+00   3.671439e+00
8.273500e+00   3.671446e+00
8.274000e+00   3.671453e+00
8.274500e+00   3.671460e+00
8.275000e+00   3.671467e+00
8.275500e+00   3.671474e+00
8.276000e+00   3.671481e+00
8.276500e+00   3.671488e+00
8.277000e+00   3.671495e+00
8.277500e+00   3.671503e+00
8.278000e+00   3.671510e+00
8.278500e+00   3.671517e+00
8.279000e+00   3.671524e+00
8.279500e+00   3.671531e+00
8.280000e+00   3.671538e+00
8.280500e+00   3.671546e+00
8.281000e+00   3.671553e+00
8.281500e+00   3.671560e+00
8.282000e+00   3.671568e+00
8.282500e+00   3.671575e+00
8.283000e+00   3.671582e+00
8.283500e+00   3.671590e+00
8.284000e+00   3.671597e+00
8.284500e+00   3.671604e+00
8.285000e+00   3.671612e+00
8.285500e+00   3.671619e+00
8.286000e+00   3.671627e+00
8.286500e+00   3.671634e+00
8.287000e+00   3.671642e+00
8.287500e+00   3.671649e+00
8.288000e+00   3.671657e+00
8.288500e+00   3.671665e+00
8.289000e+00   3.671672e+00
8.289500e+00   3.671680e+00
8.290000e+00   3.671688e+00
8.290500e+00   3.671695e+00
8.291000e+00   3.671703e+00
8.291500e+00   3.671711e+00
8.292000e+00   3.671718e+00
8.292500e+00   3.671726e+00
8.293000e+00   3.671734e+00
8.293500e+00   3.671742e+00
8.294000e+00   3.671750e+00
8.294500e+00   3.671758e+00
8.295000e+00   3.671765e+00
8.295500e+00   3.671773e+00
8.296000e+00   3.671781e+00
8.296500e+00   3.671789e+00
8.297000e+00   3.671797e+00
8.297500e+00   3.671805e+00
8.298000e+00   3.671813e+00
8.298500e+00   3.671821e+00
8.299000e+00   3.671829e+00
8.299500e+00   3.671838e+00
8.300000e+00   3.671846e+00
8.300500e+00   3.671854e+00
8.301000e+00   3.671862e+00
8.301500e+00   3.671870e+00
8.302000e+00   3.671878e+00
8.302500e+00   3.671887e+00
8.303000e+00   3.671895e+00
8.303500e+00   3.671903e+00
8.304000e+00   3.671911e+00
8.304500e+00   3.671920e+00
8.305000e+00   3.671928e+00
8.305500e+00   3.671936e+00
8.306000e+00   3.671945e+00
8.306500e+00   3.671953e+00
8.307000e+00   3.671962e+00
8.307500e+00   3.671970e+00
8.308000e+00   3.671979e+00
8.308500e+00   3.671987e+00
8.309000e+00   3.671996e+00
8.309500e+00   3.672004e+00
8.310000e+00   3.672013e+00
8.310500e+00   3.672021e+00
8.311000e+00   3.672030e+00
8.311500e+00   3.672039e+00
8.312000e+00   3.672047e+00
8.312500e+00   3.672056e+00
8.313000e+00   3.672065e+00
8.313500e+00   3.672073e+00
8.314000e+00   3.672082e+00
8.314500e+00   3.672091e+00
8.315000e+00   3.672100e+00
8.315500e+00   3.672108e+00
8.316000e+00   3.672117e+00
8.316500e+00   3.672126e+00
8.317000e+00   3.672135e+00
8.317500e+00   3.672144e+00
8.318000e+00   3.672153e+00
8.318500e+00   3.672162e+00
8.319000e+00   3.672171e+00
8.319500e+00   3.672180e+00
8.320000e+00   3.672189e+00
8.320500e+00   3.672198e+00
8.321000e+00   3.672207e+00
8.321500e+00   3.672216e+00
8.322000e+00   3.672225e+00
8.322500e+00   3.672234e+00
8.323000e+00   3.672243e+00
8.323500e+00   3.672252e+00
8.324000e+00   3.672262e+00
8.324500e+00   3.672271e+00
8.325000e+00   3.672280e+00
8.325500e+00   3.672289e+00
8.326000e+00   3.672299e+00
8.326500e+00   3.672308e+00
8.327000e+00   3.672317e+00
8.327500e+00   3.672327e+00
8.328000e+00   3.672336e+00
8.328500e+00   3.672345e+00
8.329000e+00   3.672355e+00
8.329500e+00   3.672364e+00
8.330000e+00   3.672374e+00
8.330500e+00   3.672383e+00
8.331000e+00   3.672393e+00
8.331500e+00   3.672402e+00
8.332000e+00   3.672412e+00
8.332500e+00   3.672421e+00
8.333000e+00   3.672431e+00
8.333500e+00   3.672441e+00
8.334000e+00   3.672450e+00
8.334500e+00   3.672460e+00
8.335000e+00   3.672470e+00
8.335500e+00   3.672479e+00
8.336000e+00   3.672489e+00
8.336500e+00   3.672499e+00
8.337000e+00   3.672509e+00
8.337500e+00   3.672518e+00
8.338000e+00   3.672528e+00
8.338500e+00   3.672538e+00
8.339000e+00   3.672548e+00
8.339500e+00   3.672558e+00
8.340000e+00   3.672568e+00
8.340500e+00   3.672578e+00
8.341000e+00   3.672588e+00
8.341500e+00   3.672598e+00
8.342000e+00   3.672608e+00
8.342500e+00   3.672618e+00
8.343000e+00   3.672628e+00
8.343500e+00   3.672638e+00
8.344000e+00   3.672648e+00
8.344500e+00   3.672658e+00
8.345000e+00   3.672668e+00
8.345500e+00   3.672678e+00
8.346000e+00   3.672688e+00
8.346500e+00   3.672698e+00
8.347000e+00   3.672709e+00
8.347500e+00   3.672719e+00
8.348000e+00   3.672729e+00
8.348500e+00   3.672739e+00
8.349000e+00   3.672750e+00
8.349500e+00   3.672760e+00
8.350000e+00   3.672770e+00
8.350500e+00   3.672781e+00
8.351000e+00   3.672791e+00
8.351500e+00   3.672802e+00
8.352000e+00   3.672812e+00
8.352500e+00   3.672823e+00
8.353000e+00   3.672833e+00
8.353500e+00   3.672844e+00
8.354000e+00   3.672854e+00
8.354500e+00   3.672865e+00
8.355000e+00   3.672875e+00
8.355500e+00   3.672886e+00
8.356000e+00   3.672896e+00
8.356500e+00   3.672907e+00
8.357000e+00   3.672918e+00
8.357500e+00   3.672928e+00
8.358000e+00   3.672939e+00
8.358500e+00   3.672950e+00
8.359000e+00   3.672961e+00
8.359500e+00   3.672971e+00
8.360000e+00   3.672982e+00
8.360500e+00   3.672993e+00
8.361000e+00   3.673004e+00
8.361500e+00   3.673015e+00
8.362000e+00   3.673026e+00
8.362500e+00   3.673037e+00
8.363000e+00   3.673047e+00
8.363500e+00   3.673058e+00
8.364000e+00   3.673069e+00
8.364500e+00   3.673080e+00
8.365000e+00   3.673091e+00
8.365500e+00   3.673102e+00
8.366000e+00   3.673113e+00
8.366500e+00   3.673125e+00
8.367000e+00   3.673136e+00
8.367500e+00   3.673147e+00
8.368000e+00   3.673158e+00
8.368500e+00   3.673169e+00
8.369000e+00   3.673180e+00
8.369500e+00   3.673192e+00
8.370000e+00   3.673203e+00
8.370500e+00   3.673214e+00
8.371000e+00   3.673225e+00
8.371500e+00   3.673237e+00
8.372000e+00   3.673248e+00
8.372500e+00   3.673259e+00
8.373000e+00   3.673271e+00
8.373500e+00   3.673282e+00
8.374000e+00   3.673294e+00
8.374500e+00   3.673305e+00
8.375000e+00   3.673316e+00
8.375500e+00   3.673328e+00
8.376000e+00   3.673339e+00
8.376500e+00   3.673351e+00
8.377000e+00   3.673362e+00
8.377500e+00   3.673374e+00
8.378000e+00   3.673386e+00
8.378500e+00   3.673397e+00
8.379000e+00   3.673409e+00
8.379500e+00   3.673421e+00
8.380000e+00   3.673432e+00
8.380500e+00   3.673444e+00
8.381000e+00   3.673456e+00
8.381500e+00   3.673467e+00
8.382000e+00   3.673479e+00
8.382500e+00   3.673491e+00
8.383000e+00   3.673503e+00
8.383500e+00   3.673515e+00
8.384000e+00   3.673527e+00
8.384500e+00   3.673538e+00
8.385000e+00   3.673550e+00
8.385500e+00   3.673562e+00
8.386000e+00   3.673574e+00
8.386500e+00   3.673586e+00
8.387000e+00   3.673598e+00
8.387500e+00   3.673610e+00
8.388000e+00   3.673622e+00
8.388500e+00   3.673634e+00
8.389000e+00   3.673646e+00
8.389500e+00   3.673658e+00
8.390000e+00   3.673671e+00
8.390500e+00   3.673683e+00
8.391000e+00   3.673695e+00
8.391500e+00   3.673707e+00
8.392000e+00   3.673719e+00
8.392500e+00   3.673731e+00
8.393000e+00   3.673744e+00
8.393500e+00   3.673756e+00
8.394000e+00   3.673768e+00
8.394500e+00   3.673781e+00
8.395000e+00   3.673793e+00
8.395500e+00   3.673805e+00
8.396000e+00   3.673818e+00
8.396500e+00   3.673830e+00
8.397000e+00   3.673843e+00
8.397500e+00   3.673855e+00
8.398000e+00   3.673868e+00
8.398500e+00   3.673880e+00
8.399000e+00   3.673893e+00
8.399500e+00   3.673905e+00
8.400000e+00   3.673918e+00
8.400500e+00   3.673930e+00
8.401000e+00   3.673943e+00
8.401500e+00   3.673955e+00
8.402000e+00   3.673968e+00
8.402500e+00   3.673981e+00
8.403000e+00   3.673994e+00
8.403500e+00   3.674006e+00
8.404000e+00   3.674019e+00
8.404500e+00   3.674032e+00
8.405000e+00   3.674045e+00
8.405500e+00   3.674057e+00
8.406000e+00   3.674070e+00
8.406500e+00   3.674083e+00
8.407000e+00   3.674096e+00
8.407500e+00   3.674109e+00
8.408000e+00   3.674122e+00
8.408500e+00   3.674135e+00
8.409000e+00   3.674148e+00
8.409500e+00   3.674161e+00
8.410000e+00   3.674174e+00
8.410500e+00   3.674187e+00
8.411000e+00   3.674200e+00
8.411500e+00   3.674213e+00
8.412000e+00   3.674226e+00
8.412500e+00   3.674239e+00
8.413000e+00   3.674252e+00
8.413500e+00   3.674265e+00
8.414000e+00   3.674278e+00
8.414500e+00   3.674292e+00
8.415000e+00   3.674305e+00
8.415500e+00   3.674318e+00
8.416000e+00   3.674331e+00
8.416500e+00   3.674345e+00
8.417000e+00   3.674358e+00
8.417500e+00   3.674371e+00
8.418000e+00   3.674385e+00
8.418500e+00   3.674398e+00
8.419000e+00   3.674411e+00
8.419500e+00   3.674425e+00
8.420000e+00   3.674438e+00
8.420500e+00   3.674452e+00
8.421000e+00   3.674465e+00
8.421500e+00   3.674479e+00
8.422000e+00   3.674492e+00
8.422500e+00   3.674506e+00
8.423000e+00   3.674519e+00
8.423500e+00   3.674533e+00
8.424000e+00   3.674547e+00
8.424500e+00   3.674560e+00
8.425000e+00   3.674574e+00
8.425500e+00   3.674588e+00
8.426000e+00   3.674601e+00
8.426500e+00   3.674615e+00
8.427000e+00   3.674629e+00
8.427500e+00   3.674643e+00
8.428000e+00   3.674656e+00
8.428500e+00   3.674670e+00
8.429000e+00   3.674684e+00
8.429500e+00   3.674698e+00
8.430000e+00   3.674712e+00
8.430500e+00   3.674726e+00
8.431000e+00   3.674740e+00
8.431500e+00   3.674753e+00
8.432000e+00   3.674767e+00
8.432500e+00   3.674781e+00
8.433000e+00   3.674795e+00
8.433500e+00   3.674809e+00
8.434000e+00   3.674824e+00
8.434500e+00   3.674838e+00
8.435000e+00   3.674852e+00
8.435500e+00   3.674866e+00
8.436000e+00   3.674880e+00
8.436500e+00   3.674894e+00
8.437000e+00   3.674908e+00
8.437500e+00   3.674923e+00
8.438000e+00   3.674937e+00
8.438500e+00   3.674951e+00
8.439000e+00   3.674965e+00
8.439500e+00   3.674980e+00
8.440000e+00   3.674994e+00
8.440500e+00   3.675008e+00
8.441000e+00   3.675023e+00
8.441500e+00   3.675037e+00
8.442000e+00   3.675051e+00
8.442500e+00   3.675066e+00
8.443000e+00   3.675080e+00
8.443500e+00   3.675095e+00
8.444000e+00   3.675109e+00
8.444500e+00   3.675124e+00
8.445000e+00   3.675138e+00
8.445500e+00   3.675153e+00
8.446000e+00   3.675167e+00
8.446500e+00   3.675182e+00
8.447000e+00   3.675197e+00
8.447500e+00   3.675211e+00
8.448000e+00   3.675226e+00
8.448500e+00   3.675241e+00
8.449000e+00   3.675255e+00
8.449500e+00   3.675270e+00
8.450000e+00   3.675285e+00
8.450500e+00   3.675300e+00
8.451000e+00   3.675314e+00
8.451500e+00   3.675329e+00
8.452000e+00   3.675344e+00
8.452500e+00   3.675359e+00
8.453000e+00   3.675374e+00
8.453500e+00   3.675389e+00
8.454000e+00   3.675404e+00
8.454500e+00   3.675419e+00
8.455000e+00   3.675434e+00
8.455500e+00   3.675448e+00
8.456000e+00   3.675464e+00
8.456500e+00   3.675479e+00
8.457000e+00   3.675494e+00
8.457500e+00   3.675509e+00
8.458000e+00   3.675524e+00
8.458500e+00   3.675539e+00
8.459000e+00   3.675554e+00
8.459500e+00   3.675569e+00
8.460000e+00   3.675584e+00
8.460500e+00   3.675600e+00
8.461000e+00   3.675615e+00
8.461500e+00   3.675630e+00
8.462000e+00   3.675645e+00
8.462500e+00   3.675661e+00
8.463000e+00   3.675676e+00
8.463500e+00   3.675691e+00
8.464000e+00   3.675707e+00
8.464500e+00   3.675722e+00
8.465000e+00   3.675737e+00
8.465500e+00   3.675753e+00
8.466000e+00   3.675768e+00
8.466500e+00   3.675784e+00
8.467000e+00   3.675799e+00
8.467500e+00   3.675815e+00
8.468000e+00   3.675830e+00
8.468500e+00   3.675846e+00
8.469000e+00   3.675861e+00
8.469500e+00   3.675877e+00
8.470000e+00   3.675893e+00
8.470500e+00   3.675908e+00
8.471000e+00   3.675924e+00
8.471500e+00   3.675940e+00
8.472000e+00   3.675955e+00
8.472500e+00   3.675971e+00
8.473000e+00   3.675987e+00
8.473500e+00   3.676003e+00
8.474000e+00   3.676018e+00
8.474500e+00   3.676034e+00
8.475000e+00   3.676050e+00
8.475500e+00   3.676066e+00
8.476000e+00   3.676082e+00
8.476500e+00   3.676098e+00
8.477000e+00   3.676114e+00
8.477500e+00   3.676129e+00
8.478000e+00   3.676145e+00
8.478500e+00   3.676161e+00
8.479000e+00   3.676177e+00
8.479500e+00   3.676193e+00
8.480000e+00   3.676209e+00
8.480500e+00   3.676226e+00
8.481000e+00   3.676242e+00
8.481500e+00   3.676258e+00
8.482000e+00   3.676274e+00
8.482500e+00   3.676290e+00
8.483000e+00   3.676306e+00
8.483500e+00   3.676322e+00
8.484000e+00   3.676339e+00
8.484500e+00   3.676355e+00
8.485000e+00   3.676371e+00
8.485500e+00   3.676387e+00
8.486000e+00   3.676404e+00
8.486500e+00   3.676420e+00
8.487000e+00   3.676436e+00
8.487500e+00   3.676453e+00
8.488000e+00   3.676469e+00
8.488500e+00   3.676486e+00
8.489000e+00   3.676502e+00
8.489500e+00   3.676519e+00
8.490000e+00   3.676535e+00
8.490500e+00   3.676551e+00
8.491000e+00   3.676568e+00
8.491500e+00   3.676585e+00
8.492000e+00   3.676601e+00
8.492500e+00   3.676618e+00
8.493000e+00   3.676634e+00
8.493500e+00   3.676651e+00
8.494000e+00   3.676668e+00
8.494500e+00   3.676684e+00
8.495000e+00   3.676701e+00
8.495500e+00   3.676718e+00
8.496000e+00   3.676734e+00
8.496500e+00   3.676751e+00
8.497000e+00   3.676768e+00
8.497500e+00   3.676785e+00
8.498000e+00   3.676802e+00
8.498500e+00   3.676818e+00
8.499000e+00   3.676835e+00
8.499500e+00   3.676852e+00
8.500000e+00   3.676869e+00
8.500500e+00   3.676886e+00
8.501000e+00   3.676903e+00
8.501500e+00   3.676920e+00
8.502000e+00   3.676937e+00
8.502500e+00   3.676954e+00
8.503000e+00   3.676971e+00
8.503500e+00   3.676988e+00
8.504000e+00   3.677005e+00
8.504500e+00   3.677022e+00
8.505000e+00   3.677039e+00
8.505500e+00   3.677056e+00
8.506000e+00   3.677074e+00
8.506500e+00   3.677091e+00
8.507000e+00   3.677108e+00
8.507500e+00   3.677125e+00
8.508000e+00   3.677142e+00
8.508500e+00   3.677160e+00
8.509000e+00   3.677177e+00
8.509500e+00   3.677194e+00
8.510000e+00   3.677212e+00
8.510500e+00   3.677229e+00
8.511000e+00   3.677246e+00
8.511500e+00   3.677264e+00
8.512000e+00   3.677281e+00
8.512500e+00   3.677299e+00
8.513000e+00   3.677316e+00
8.513500e+00   3.677334e+00
8.514000e+00   3.677351e+00
8.514500e+00   3.677369e+00
8.515000e+00   3.677386e+00
8.515500e+00   3.677404e+00
8.516000e+00   3.677421e+00
8.516500e+00   3.677439e+00
8.517000e+00   3.677457e+00
8.517500e+00   3.677474e+00
8.518000e+00   3.677492e+00
8.518500e+00   3.677510e+00
8.519000e+00   3.677527e+00
8.519500e+00   3.677545e+00
8.520000e+00   3.677563e+00
8.520500e+00   3.677581e+00
8.521000e+00   3.677598e+00
8.521500e+00   3.677616e+00
8.522000e+00   3.677634e+00
8.522500e+00   3.677652e+00
8.523000e+00   3.677670e+00
8.523500e+00   3.677688e+00
8.524000e+00   3.677706e+00
8.524500e+00   3.677724e+00
8.525000e+00   3.677742e+00
8.525500e+00   3.677760e+00
8.526000e+00   3.677778e+00
8.526500e+00   3.677796e+00
8.527000e+00   3.677814e+00
8.527500e+00   3.677832e+00
8.528000e+00   3.677850e+00
8.528500e+00   3.677868e+00
8.529000e+00   3.677886e+00
8.529500e+00   3.677904e+00
8.530000e+00   3.677922e+00
8.530500e+00   3.677941e+00
8.531000e+00   3.677959e+00
8.531500e+00   3.677977e+00
8.532000e+00   3.677995e+00
8.532500e+00   3.678014e+00
8.533000e+00   3.678032e+00
8.533500e+00   3.678050e+00
8.534000e+00   3.678069e+00
8.534500e+00   3.678087e+00
8.535000e+00   3.678105e+00
8.535500e+00   3.678124e+00
8.536000e+00   3.678142e+00
8.536500e+00   3.678161e+00
8.537000e+00   3.678179e+00
8.537500e+00   3.678198e+00
8.538000e+00   3.678216e+00
8.538500e+00   3.678235e+00
8.539000e+00   3.678253e+00
8.539500e+00   3.678272e+00
8.540000e+00   3.678291e+00
8.540500e+00   3.678309e+00
8.541000e+00   3.678328e+00
8.541500e+00   3.678347e+00
8.542000e+00   3.678365e+00
8.542500e+00   3.678384e+00
8.543000e+00   3.678403e+00
8.543500e+00   3.678421e+00
8.544000e+00   3.678440e+00
8.544500e+00   3.678459e+00
8.545000e+00   3.678478e+00
8.545500e+00   3.678497e+00
8.546000e+00   3.678516e+00
8.546500e+00   3.678534e+00
8.547000e+00   3.678553e+00
8.547500e+00   3.678572e+00
8.548000e+00   3.678591e+00
8.548500e+00   3.678610e+00
8.549000e+00   3.678629e+00
8.549500e+00   3.678648e+00
8.550000e+00   3.678667e+00
8.550500e+00   3.678686e+00
8.551000e+00   3.678705e+00
8.551500e+00   3.678724e+00
8.552000e+00   3.678743e+00
8.552500e+00   3.678763e+00
8.553000e+00   3.678782e+00
8.553500e+00   3.678801e+00
8.554000e+00   3.678820e+00
8.554500e+00   3.678839e+00
8.555000e+00   3.678859e+00
8.555500e+00   3.678878e+00
8.556000e+00   3.678897e+00
8.556500e+00   3.678916e+00
8.557000e+00   3.678936e+00
8.557500e+00   3.678955e+00
8.558000e+00   3.678974e+00
8.558500e+00   3.678994e+00
8.559000e+00   3.679013e+00
8.559500e+00   3.679033e+00
8.560000e+00   3.679052e+00
8.560500e+00   3.679072e+00
8.561000e+00   3.679091e+00
8.561500e+00   3.679111e+00
8.562000e+00   3.679130e+00
8.562500e+00   3.679150e+00
8.563000e+00   3.679169e+00
8.563500e+00   3.679189e+00
8.564000e+00   3.679208e+00
8.564500e+00   3.679228e+00
8.565000e+00   3.679248e+00
8.565500e+00   3.679267e+00
8.566000e+00   3.679287e+00
8.566500e+00   3.679307e+00
8.567000e+00   3.679327e+00
8.567500e+00   3.679346e+00
8.568000e+00   3.679366e+00
8.568500e+00   3.679386e+00
8.569000e+00   3.679406e+00
8.569500e+00   3.679426e+00
8.570000e+00   3.679445e+00
8.570500e+00   3.679465e+00
8.571000e+00   3.679485e+00
8.571500e+00   3.679505e+00
8.572000e+00   3.679525e+00
8.572500e+00   3.679545e+00
8.573000e+00   3.679565e+00
8.573500e+00   3.679585e+00
8.574000e+00   3.679605e+00
8.574500e+00   3.679625e+00
8.575000e+00   3.679645e+00
8.575500e+00   3.679665e+00
8.576000e+00   3.679685e+00
8.576500e+00   3.679706e+00
8.577000e+00   3.679726e+00
8.577500e+00   3.679746e+00
8.578000e+00   3.679766e+00
8.578500e+00   3.679786e+00
8.579000e+00   3.679807e+00
8.579500e+00   3.679827e+00
8.580000e+00   3.679847e+00
8.580500e+00   3.679867e+00
8.581000e+00   3.679888e+00
8.581500e+00   3.679908e+00
8.582000e+00   3.679928e+00
8.582500e+00   3.679949e+00
8.583000e+00   3.679969e+00
8.583500e+00   3.679990e+00
8.584000e+00   3.680010e+00
8.584500e+00   3.680031e+00
8.585000e+00   3.680051e+00
8.585500e+00   3.680072e+00
8.586000e+00   3.680092e+00
8.586500e+00   3.680113e+00
8.587000e+00   3.680133e+00
8.587500e+00   3.680154e+00
8.588000e+00   3.680174e+00
8.588500e+00   3.680195e+00
8.589000e+00   3.680216e+00
8.589500e+00   3.680236e+00
8.590000e+00   3.680257e+00
8.590500e+00   3.680278e+00
8.591000e+00   3.680299e+00
8.591500e+00   3.680319e+00
8.592000e+00   3.680340e+00
8.592500e+00   3.680361e+00
8.593000e+00   3.680382e+00
8.593500e+00   3.680403e+00
8.594000e+00   3.680423e+00
8.594500e+00   3.680444e+00
8.595000e+00   3.680465e+00
8.595500e+00   3.680486e+00
8.596000e+00   3.680507e+00
8.596500e+00   3.680528e+00
8.597000e+00   3.680549e+00
8.597500e+00   3.680570e+00
8.598000e+00   3.680591e+00
8.598500e+00   3.680612e+00
8.599000e+00   3.680633e+00
8.599500e+00   3.680654e+00
8.600000e+00   3.680675e+00
8.600500e+00   3.680697e+00
8.601000e+00   3.680718e+00
8.601500e+00   3.680739e+00
8.602000e+00   3.680760e+00
8.602500e+00   3.680781e+00
8.603000e+00   3.680802e+00
8.603500e+00   3.680824e+00
8.604000e+00   3.680845e+00
8.604500e+00   3.680866e+00
8.605000e+00   3.680888e+00
8.605500e+00   3.680909e+00
8.606000e+00   3.680930e+00
8.606500e+00   3.680952e+00
8.607000e+00   3.680973e+00
8.607500e+00   3.680994e+00
8.608000e+00   3.681016e+00
8.608500e+00   3.681037e+00
8.609000e+00   3.681059e+00
8.609500e+00   3.681080e+00
8.610000e+00   3.681102e+00
8.610500e+00   3.681123e+00
8.611000e+00   3.681145e+00
8.611500e+00   3.681167e+00
8.612000e+00   3.681188e+00
8.612500e+00   3.681210e+00
8.613000e+00   3.681231e+00
8.613500e+00   3.681253e+00
8.614000e+00   3.681275e+00
8.614500e+00   3.681296e+00
8.615000e+00   3.681318e+00
8.615500e+00   3.681340e+00
8.616000e+00   3.681362e+00
8.616500e+00   3.681383e+00
8.617000e+00   3.681405e+00
8.617500e+00   3.681427e+00
8.618000e+00   3.681449e+00
8.618500e+00   3.681471e+00
8.619000e+00   3.681493e+00
8.619500e+00   3.681515e+00
8.620000e+00   3.681537e+00
8.620500e+00   3.681559e+00
8.621000e+00   3.681580e+00
8.621500e+00   3.681602e+00
8.622000e+00   3.681624e+00
8.622500e+00   3.681647e+00
8.623000e+00   3.681669e+00
8.623500e+00   3.681691e+00
8.624000e+00   3.681713e+00
8.624500e+00   3.681735e+00
8.625000e+00   3.681757e+00
8.625500e+00   3.681779e+00
8.626000e+00   3.681801e+00
8.626500e+00   3.681824e+00
8.627000e+00   3.681846e+00
8.627500e+00   3.681868e+00
8.628000e+00   3.681890e+00
8.628500e+00   3.681912e+00
8.629000e+00   3.681935e+00
8.629500e+00   3.681957e+00
8.630000e+00   3.681979e+00
8.630500e+00   3.682002e+00
8.631000e+00   3.682024e+00
8.631500e+00   3.682047e+00
8.632000e+00   3.682069e+00
8.632500e+00   3.682091e+00
8.633000e+00   3.682114e+00
8.633500e+00   3.682136e+00
8.634000e+00   3.682159e+00
8.634500e+00   3.682181e+00
8.635000e+00   3.682204e+00
8.635500e+00   3.682226e+00
8.636000e+00   3.682249e+00
8.636500e+00   3.682272e+00
8.637000e+00   3.682294e+00
8.637500e+00   3.682317e+00
8.638000e+00   3.682340e+00
8.638500e+00   3.682362e+00
8.639000e+00   3.682385e+00
8.639500e+00   3.682408e+00
8.640000e+00   3.682430e+00
8.640500e+00   3.682453e+00
8.641000e+00   3.682476e+00
8.641500e+00   3.682499e+00
8.642000e+00   3.682522e+00
8.642500e+00   3.682544e+00
8.643000e+00   3.682567e+00
8.643500e+00   3.682590e+00
8.644000e+00   3.682613e+00
8.644500e+00   3.682636e+00
8.645000e+00   3.682659e+00
8.645500e+00   3.682682e+00
8.646000e+00   3.682705e+00
8.646500e+00   3.682728e+00
8.647000e+00   3.682751e+00
8.647500e+00   3.682774e+00
8.648000e+00   3.682797e+00
8.648500e+00   3.682820e+00
8.649000e+00   3.682843e+00
8.649500e+00   3.682866e+00
8.650000e+00   3.682890e+00
8.650500e+00   3.682913e+00
8.651000e+00   3.682936e+00
8.651500e+00   3.682959e+00
8.652000e+00   3.682982e+00
8.652500e+00   3.683006e+00
8.653000e+00   3.683029e+00
8.653500e+00   3.683052e+00
8.654000e+00   3.683075e+00
8.654500e+00   3.683099e+00
8.655000e+00   3.683122e+00
8.655500e+00   3.683146e+00
8.656000e+00   3.683169e+00
8.656500e+00   3.683192e+00
8.657000e+00   3.683216e+00
8.657500e+00   3.683239e+00
8.658000e+00   3.683263e+00
8.658500e+00   3.683286e+00
8.659000e+00   3.683310e+00
8.659500e+00   3.683333e+00
8.660000e+00   3.683357e+00
8.660500e+00   3.683380e+00
8.661000e+00   3.683404e+00
8.661500e+00   3.683427e+00
8.662000e+00   3.683451e+00
8.662500e+00   3.683475e+00
8.663000e+00   3.683498e+00
8.663500e+00   3.683522e+00
8.664000e+00   3.683546e+00
8.664500e+00   3.683570e+00
8.665000e+00   3.683593e+00
8.665500e+00   3.683617e+00
8.666000e+00   3.683641e+00
8.666500e+00   3.683665e+00
8.667000e+00   3.683688e+00
8.667500e+00   3.683712e+00
8.668000e+00   3.683736e+00
8.668500e+00   3.683760e+00
8.669000e+00   3.683784e+00
8.669500e+00   3.683808e+00
8.670000e+00   3.683832e+00
8.670500e+00   3.683856e+00
8.671000e+00   3.683880e+00
8.671500e+00   3.683904e+00
8.672000e+00   3.683928e+00
8.672500e+00   3.683952e+00
8.673000e+00   3.683976e+00
8.673500e+00   3.684000e+00
8.674000e+00   3.684024e+00
8.674500e+00   3.684048e+00
8.675000e+00   3.684072e+00
8.675500e+00   3.684097e+00
8.676000e+00   3.684121e+00
8.676500e+00   3.684145e+00
8.677000e+00   3.684169e+00
8.677500e+00   3.684194e+00
8.678000e+00   3.684218e+00
8.678500e+00   3.684242e+00
8.679000e+00   3.684266e+00
8.679500e+00   3.684291e+00
8.680000e+00   3.684315e+00
8.680500e+00   3.684339e+00
8.681000e+00   3.684364e+00
8.681500e+00   3.684388e+00
8.682000e+00   3.684413e+00
8.682500e+00   3.684437e+00
8.683000e+00   3.684462e+00
8.683500e+00   3.684486e+00
8.684000e+00   3.684511e+00
8.684500e+00   3.684535e+00
8.685000e+00   3.684560e+00
8.685500e+00   3.684584e+00
8.686000e+00   3.684609e+00
8.686500e+00   3.684633e+00
8.687000e+00   3.684658e+00
8.687500e+00   3.684683e+00
8.688000e+00   3.684707e+00
8.688500e+00   3.684732e+00
8.689000e+00   3.684757e+00
8.689500e+00   3.684781e+00
8.690000e+00   3.684806e+00
8.690500e+00   3.684831e+00
8.691000e+00   3.684856e+00
8.691500e+00   3.684880e+00
8.692000e+00   3.684905e+00
8.692500e+00   3.684930e+00
8.693000e+00   3.684955e+00
8.693500e+00   3.684980e+00
8.694000e+00   3.685005e+00
8.694500e+00   3.685030e+00
8.695000e+00   3.685055e+00
8.695500e+00   3.685080e+00
8.696000e+00   3.685105e+00
8.696500e+00   3.685130e+00
8.697000e+00   3.685155e+00
8.697500e+00   3.685180e+00
8.698000e+00   3.685205e+00
8.698500e+00   3.685230e+00
8.699000e+00   3.685255e+00
8.699500e+00   3.685280e+00
8.700000e+00   3.685305e+00
8.700500e+00   3.685330e+00
8.701000e+00   3.685355e+00
8.701500e+00   3.685381e+00
8.702000e+00   3.685406e+00
8.702500e+00   3.685431e+00
8.703000e+00   3.685456e+00
8.703500e+00   3.685482e+00
8.704000e+00   3.685507e+00
8.704500e+00   3.685532e+00
8.705000e+00   3.685558e+00
8.705500e+00   3.685583e+00
8.706000e+00   3.685608e+00
8.706500e+00   3.685634e+00
8.707000e+00   3.685659e+00
8.707500e+00   3.685685e+00
8.708000e+00   3.685710e+00
8.708500e+00   3.685735e+00
8.709000e+00   3.685761e+00
8.709500e+00   3.685786e+00
8.710000e+00   3.685812e+00
8.710500e+00   3.685838e+00
8.711000e+00   3.685863e+00
8.711500e+00   3.685889e+00
8.712000e+00   3.685914e+00
8.712500e+00   3.685940e+00
8.713000e+00   3.685966e+00
8.713500e+00   3.685991e+00
8.714000e+00   3.686017e+00
8.714500e+00   3.686043e+00
8.715000e+00   3.686068e+00
8.715500e+00   3.686094e+00
8.716000e+00   3.686120e+00
8.716500e+00   3.686146e+00
8.717000e+00   3.686171e+00
8.717500e+00   3.686197e+00
8.718000e+00   3.686223e+00
8.718500e+00   3.686249e+00
8.719000e+00   3.686275e+00
8.719500e+00   3.686301e+00
8.720000e+00   3.686327e+00
8.720500e+00   3.686353e+00
8.721000e+00   3.686379e+00
8.721500e+00   3.686405e+00
8.722000e+00   3.686431e+00
8.722500e+00   3.686457e+00
8.723000e+00   3.686483e+00
8.723500e+00   3.686509e+00
8.724000e+00   3.686535e+00
8.724500e+00   3.686561e+00
8.725000e+00   3.686587e+00
8.725500e+00   3.686613e+00
8.726000e+00   3.686639e+00
8.726500e+00   3.686665e+00
8.727000e+00   3.686692e+00
8.727500e+00   3.686718e+00
8.728000e+00   3.686744e+00
8.728500e+00   3.686770e+00
8.729000e+00   3.686797e+00
8.729500e+00   3.686823e+00
8.730000e+00   3.686849e+00
8.730500e+00   3.686875e+00
8.731000e+00   3.686902e+00
8.731500e+00   3.686928e+00
8.732000e+00   3.686955e+00
8.732500e+00   3.686981e+00
8.733000e+00   3.687007e+00
8.733500e+00   3.687034e+00
8.734000e+00   3.687060e+00
8.734500e+00   3.687087e+00
8.735000e+00   3.687113e+00
8.735500e+00   3.687140e+00
8.736000e+00   3.687166e+00
8.736500e+00   3.687193e+00
8.737000e+00   3.687219e+00
8.737500e+00   3.687246e+00
8.738000e+00   3.687273e+00
8.738500e+00   3.687299e+00
8.739000e+00   3.687326e+00
8.739500e+00   3.687353e+00
8.740000e+00   3.687379e+00
8.740500e+00   3.687406e+00
8.741000e+00   3.687433e+00
8.741500e+00   3.687459e+00
8.742000e+00   3.687486e+00
8.742500e+00   3.687513e+00
8.743000e+00   3.687540e+00
8.743500e+00   3.687567e+00
8.744000e+00   3.687594e+00
8.744500e+00   3.687620e+00
8.745000e+00   3.687647e+00
8.745500e+00   3.687674e+00
8.746000e+00   3.687701e+00
8.746500e+00   3.687728e+00
8.747000e+00   3.687755e+00
8.747500e+00   3.687782e+00
8.748000e+00   3.687809e+00
8.748500e+00   3.687836e+00
8.749000e+00   3.687863e+00
8.749500e+00   3.687890e+00
8.750000e+00   3.687917e+00
8.750500e+00   3.687944e+00
8.751000e+00   3.687971e+00
8.751500e+00   3.687999e+00
8.752000e+00   3.688026e+00
8.752500e+00   3.688053e+00
8.753000e+00   3.688080e+00
8.753500e+00   3.688107e+00
8.754000e+00   3.688134e+00
8.754500e+00   3.688162e+00
8.755000e+00   3.688189e+00
8.755500e+00   3.688216e+00
8.756000e+00   3.688244e+00
8.756500e+00   3.688271e+00
8.757000e+00   3.688298e+00
8.757500e+00   3.688326e+00
8.758000e+00   3.688353e+00
8.758500e+00   3.688380e+00
8.759000e+00   3.688408e+00
8.759500e+00   3.688435e+00
8.760000e+00   3.688463e+00
8.760500e+00   3.688490e+00
8.761000e+00   3.688518e+00
8.761500e+00   3.688545e+00
8.762000e+00   3.688573e+00
8.762500e+00   3.688600e+00
8.763000e+00   3.688628e+00
8.763500e+00   3.688655e+00
8.764000e+00   3.688683e+00
8.764500e+00   3.688711e+00
8.765000e+00   3.688738e+00
8.765500e+00   3.688766e+00
8.766000e+00   3.688794e+00
8.766500e+00   3.688821e+00
8.767000e+00   3.688849e+00
8.767500e+00   3.688877e+00
8.768000e+00   3.688905e+00
8.768500e+00   3.688932e+00
8.769000e+00   3.688960e+00
8.769500e+00   3.688988e+00
8.770000e+00   3.689016e+00
8.770500e+00   3.689044e+00
8.771000e+00   3.689072e+00
8.771500e+00   3.689099e+00
8.772000e+00   3.689127e+00
8.772500e+00   3.689155e+00
8.773000e+00   3.689183e+00
8.773500e+00   3.689211e+00
8.774000e+00   3.689239e+00
8.774500e+00   3.689267e+00
8.775000e+00   3.689295e+00
8.775500e+00   3.689323e+00
8.776000e+00   3.689351e+00
8.776500e+00   3.689379e+00
8.777000e+00   3.689407e+00
8.777500e+00   3.689436e+00
8.778000e+00   3.689464e+00
8.778500e+00   3.689492e+00
8.779000e+00   3.689520e+00
8.779500e+00   3.689548e+00
8.780000e+00   3.689576e+00
8.780500e+00   3.689605e+00
8.781000e+00   3.689633e+00
8.781500e+00   3.689661e+00
8.782000e+00   3.689689e+00
8.782500e+00   3.689718e+00
8.783000e+00   3.689746e+00
8.783500e+00   3.689774e+00
8.784000e+00   3.689803e+00
8.784500e+00   3.689831e+00
8.785000e+00   3.689860e+00
8.785500e+00   3.689888e+00
8.786000e+00   3.689916e+00
8.786500e+00   3.689945e+00
8.787000e+00   3.689973e+00
8.787500e+00   3.690002e+00
8.788000e+00   3.690030e+00
8.788500e+00   3.690059e+00
8.789000e+00   3.690087e+00
8.789500e+00   3.690116e+00
8.790000e+00   3.690145e+00
8.790500e+00   3.690173e+00
8.791000e+00   3.690202e+00
8.791500e+00   3.690230e+00
8.792000e+00   3.690259e+00
8.792500e+00   3.690288e+00
8.793000e+00   3.690317e+00
8.793500e+00   3.690345e+00
8.794000e+00   3.690374e+00
8.794500e+00   3.690403e+00
8.795000e+00   3.690432e+00
8.795500e+00   3.690460e+00
8.796000e+00   3.690489e+00
8.796500e+00   3.690518e+00
8.797000e+00   3.690547e+00
8.797500e+00   3.690576e+00
8.798000e+00   3.690605e+00
8.798500e+00   3.690633e+00
8.799000e+00   3.690662e+00
8.799500e+00   3.690691e+00
8.800000e+00   3.690720e+00
8.800500e+00   3.690749e+00
8.801000e+00   3.690778e+00
8.801500e+00   3.690807e+00
8.802000e+00   3.690836e+00
8.802500e+00   3.690865e+00
8.803000e+00   3.690894e+00
8.803500e+00   3.690923e+00
8.804000e+00   3.690953e+00
8.804500e+00   3.690982e+00
8.805000e+00   3.691011e+00
8.805500e+00   3.691040e+00
8.806000e+00   3.691069e+00
8.806500e+00   3.691098e+00
8.807000e+00   3.691128e+00
8.807500e+00   3.691157e+00
8.808000e+00   3.691186e+00
8.808500e+00   3.691215e+00
8.809000e+00   3.691245e+00
8.809500e+00   3.691274e+00
8.810000e+00   3.691303e+00
8.810500e+00   3.691333e+00
8.811000e+00   3.691362e+00
8.811500e+00   3.691391e+00
8.812000e+00   3.691421e+00
8.812500e+00   3.691450e+00
8.813000e+00   3.691480e+00
8.813500e+00   3.691509e+00
8.814000e+00   3.691539e+00
8.814500e+00   3.691568e+00
8.815000e+00   3.691598e+00
8.815500e+00   3.691627e+00
8.816000e+00   3.691657e+00
8.816500e+00   3.691686e+00
8.817000e+00   3.691716e+00
8.817500e+00   3.691745e+00
8.818000e+00   3.691775e+00
8.818500e+00   3.691805e+00
8.819000e+00   3.691834e+00
8.819500e+00   3.691864e+00
8.820000e+00   3.691894e+00
8.820500e+00   3.691923e+00
8.821000e+00   3.691953e+00
8.821500e+00   3.691983e+00
8.822000e+00   3.692013e+00
8.822500e+00   3.692042e+00
8.823000e+00   3.692072e+00
8.823500e+00   3.692102e+00
8.824000e+00   3.692132e+00
8.824500e+00   3.692162e+00
8.825000e+00   3.692192e+00
8.825500e+00   3.692222e+00
8.826000e+00   3.692251e+00
8.826500e+00   3.692281e+00
8.827000e+00   3.692311e+00
8.827500e+00   3.692341e+00
8.828000e+00   3.692371e+00
8.828500e+00   3.692401e+00
8.829000e+00   3.692431e+00
8.829500e+00   3.692461e+00
8.830000e+00   3.692491e+00
8.830500e+00   3.692522e+00
8.831000e+00   3.692552e+00
8.831500e+00   3.692582e+00
8.832000e+00   3.692612e+00
8.832500e+00   3.692642e+00
8.833000e+00   3.692672e+00
8.833500e+00   3.692702e+00
8.834000e+00   3.692733e+00
8.834500e+00   3.692763e+00
8.835000e+00   3.692793e+00
8.835500e+00   3.692823e+00
8.836000e+00   3.692854e+00
8.836500e+00   3.692884e+00
8.837000e+00   3.692914e+00
8.837500e+00   3.692944e+00
8.838000e+00   3.692975e+00
8.838500e+00   3.693005e+00
8.839000e+00   3.693036e+00
8.839500e+00   3.693066e+00
8.840000e+00   3.693096e+00
8.840500e+00   3.693127e+00
8.841000e+00   3.693157e+00
8.841500e+00   3.693188e+00
8.842000e+00   3.693218e+00
8.842500e+00   3.693249e+00
8.843000e+00   3.693279e+00
8.843500e+00   3.693310e+00
8.844000e+00   3.693340e+00
8.844500e+00   3.693371e+00
8.845000e+00   3.693402e+00
8.845500e+00   3.693432e+00
8.846000e+00   3.693463e+00
8.846500e+00   3.693494e+00
8.847000e+00   3.693524e+00
8.847500e+00   3.693555e+00
8.848000e+00   3.693586e+00
8.848500e+00   3.693616e+00
8.849000e+00   3.693647e+00
8.849500e+00   3.693678e+00
8.850000e+00   3.693709e+00
8.850500e+00   3.693739e+00
8.851000e+00   3.693770e+00
8.851500e+00   3.693801e+00
8.852000e+00   3.693832e+00
8.852500e+00   3.693863e+00
8.853000e+00   3.693894e+00
8.853500e+00   3.693925e+00
8.854000e+00   3.693956e+00
8.854500e+00   3.693986e+00
8.855000e+00   3.694017e+00
8.855500e+00   3.694048e+00
8.856000e+00   3.694079e+00
8.856500e+00   3.694110e+00
8.857000e+00   3.694141e+00
8.857500e+00   3.694172e+00
8.858000e+00   3.694204e+00
8.858500e+00   3.694235e+00
8.859000e+00   3.694266e+00
8.859500e+00   3.694297e+00
8.860000e+00   3.694328e+00
8.860500e+00   3.694359e+00
8.861000e+00   3.694390e+00
8.861500e+00   3.694422e+00
8.862000e+00   3.694453e+00
8.862500e+00   3.694484e+00
8.863000e+00   3.694515e+00
8.863500e+00   3.694546e+00
8.864000e+00   3.694578e+00
8.864500e+00   3.694609e+00
8.865000e+00   3.694640e+00
8.865500e+00   3.694672e+00
8.866000e+00   3.694703e+00
8.866500e+00   3.694734e+00
8.867000e+00   3.694766e+00
8.867500e+00   3.694797e+00
8.868000e+00   3.694829e+00
8.868500e+00   3.694860e+00
8.869000e+00   3.694892e+00
8.869500e+00   3.694923e+00
8.870000e+00   3.694955e+00
8.870500e+00   3.694986e+00
8.871000e+00   3.695018e+00
8.871500e+00   3.695049e+00
8.872000e+00   3.695081e+00
8.872500e+00   3.695112e+00
8.873000e+00   3.695144e+00
8.873500e+00   3.695175e+00
8.874000e+00   3.695207e+00
8.874500e+00   3.695239e+00
8.875000e+00   3.695270e+00
8.875500e+00   3.695302e+00
8.876000e+00   3.695334e+00
8.876500e+00   3.695366e+00
8.877000e+00   3.695397e+00
8.877500e+00   3.695429e+00
8.878000e+00   3.695461e+00
8.878500e+00   3.695493e+00
8.879000e+00   3.695524e+00
8.879500e+00   3.695556e+00
8.880000e+00   3.695588e+00
8.880500e+00   3.695620e+00
8.881000e+00   3.695652e+00
8.881500e+00   3.695684e+00
8.882000e+00   3.695716e+00
8.882500e+00   3.695748e+00
8.883000e+00   3.695780e+00
8.883500e+00   3.695811e+00
8.884000e+00   3.695843e+00
8.884500e+00   3.695875e+00
8.885000e+00   3.695907e+00
8.885500e+00   3.695940e+00
8.886000e+00   3.695972e+00
8.886500e+00   3.696004e+00
8.887000e+00   3.696036e+00
8.887500e+00   3.696068e+00
8.888000e+00   3.696100e+00
8.888500e+00   3.696132e+00
8.889000e+00   3.696164e+00
8.889500e+00   3.696196e+00
8.890000e+00   3.696229e+00
8.890500e+00   3.696261e+00
8.891000e+00   3.696293e+00
8.891500e+00   3.696325e+00
8.892000e+00   3.696358e+00
8.892500e+00   3.696390e+00
8.893000e+00   3.696422e+00
8.893500e+00   3.696455e+00
8.894000e+00   3.696487e+00
8.894500e+00   3.696519e+00
8.895000e+00   3.696552e+00
8.895500e+00   3.696584e+00
8.896000e+00   3.696616e+00
8.896500e+00   3.696649e+00
8.897000e+00   3.696681e+00
8.897500e+00   3.696714e+00
8.898000e+00   3.696746e+00
8.898500e+00   3.696779e+00
8.899000e+00   3.696811e+00
8.899500e+00   3.696844e+00
8.900000e+00   3.696876e+00
8.900500e+00   3.696909e+00
8.901000e+00   3.696941e+00
8.901500e+00   3.696974e+00
8.902000e+00   3.697007e+00
8.902500e+00   3.697039e+00
8.903000e+00   3.697072e+00
8.903500e+00   3.697104e+00
8.904000e+00   3.697137e+00
8.904500e+00   3.697170e+00
8.905000e+00   3.697203e+00
8.905500e+00   3.697235e+00
8.906000e+00   3.697268e+00
8.906500e+00   3.697301e+00
8.907000e+00   3.697334e+00
8.907500e+00   3.697366e+00
8.908000e+00   3.697399e+00
8.908500e+00   3.697432e+00
8.909000e+00   3.697465e+00
8.909500e+00   3.697498e+00
8.910000e+00   3.697531e+00
8.910500e+00   3.697564e+00
8.911000e+00   3.697596e+00
8.911500e+00   3.697629e+00
8.912000e+00   3.697662e+00
8.912500e+00   3.697695e+00
8.913000e+00   3.697728e+00
8.913500e+00   3.697761e+00
8.914000e+00   3.697794e+00
8.914500e+00   3.697827e+00
8.915000e+00   3.697860e+00
8.915500e+00   3.697894e+00
8.916000e+00   3.697927e+00
8.916500e+00   3.697960e+00
8.917000e+00   3.697993e+00
8.917500e+00   3.698026e+00
8.918000e+00   3.698059e+00
8.918500e+00   3.698092e+00
8.919000e+00   3.698126e+00
8.919500e+00   3.698159e+00
8.920000e+00   3.698192e+00
8.920500e+00   3.698225e+00
8.921000e+00   3.698258e+00
8.921500e+00   3.698292e+00
8.922000e+00   3.698325e+00
8.922500e+00   3.698358e+00
8.923000e+00   3.698392e+00
8.923500e+00   3.698425e+00
8.924000e+00   3.698458e+00
8.924500e+00   3.698492e+00
8.925000e+00   3.698525e+00
8.925500e+00   3.698559e+00
8.926000e+00   3.698592e+00
8.926500e+00   3.698625e+00
8.927000e+00   3.698659e+00
8.927500e+00   3.698692e+00
8.928000e+00   3.698726e+00
8.928500e+00   3.698759e+00
8.929000e+00   3.698793e+00
8.929500e+00   3.698826e+00
8.930000e+00   3.698860e+00
8.930500e+00   3.698894e+00
8.931000e+00   3.698927e+00
8.931500e+00   3.698961e+00
8.932000e+00   3.698994e+00
8.932500e+00   3.699028e+00
8.933000e+00   3.699062e+00
8.933500e+00   3.699095e+00
8.934000e+00   3.699129e+00
8.934500e+00   3.699163e+00
8.935000e+00   3.699197e+00
8.935500e+00   3.699230e+00
8.936000e+00   3.699264e+00
8.936500e+00   3.699298e+00
8.937000e+00   3.699332e+00
8.937500e+00   3.699366e+00
8.938000e+00   3.699399e+00
8.938500e+00   3.699433e+00
8.939000e+00   3.699467e+00
8.939500e+00   3.699501e+00
8.940000e+00   3.699535e+00
8.940500e+00   3.699569e+00
8.941000e+00   3.699603e+00
8.941500e+00   3.699637e+00
8.942000e+00   3.699671e+00
8.942500e+00   3.699705e+00
8.943000e+00   3.699739e+00
8.943500e+00   3.699773e+00
8.944000e+00   3.699807e+00
8.944500e+00   3.699841e+00
8.945000e+00   3.699875e+00
8.945500e+00   3.699909e+00
8.946000e+00   3.699943e+00
8.946500e+00   3.699977e+00
8.947000e+00   3.700011e+00
8.947500e+00   3.700045e+00
8.948000e+00   3.700080e+00
8.948500e+00   3.700114e+00
8.949000e+00   3.700148e+00
8.949500e+00   3.700182e+00
8.950000e+00   3.700216e+00
8.950500e+00   3.700251e+00
8.951000e+00   3.700285e+00
8.951500e+00   3.700319e+00
8.952000e+00   3.700354e+00
8.952500e+00   3.700388e+00
8.953000e+00   3.700422e+00
8.953500e+00   3.700457e+00
8.954000e+00   3.700491e+00
8.954500e+00   3.700525e+00
8.955000e+00   3.700560e+00
8.955500e+00   3.700594e+00
8.956000e+00   3.700629e+00
8.956500e+00   3.700663e+00
8.957000e+00   3.700698e+00
8.957500e+00   3.700732e+00
8.958000e+00   3.700766e+00
8.958500e+00   3.700801e+00
8.959000e+00   3.700836e+00
8.959500e+00   3.700870e+00
8.960000e+00   3.700905e+00
8.960500e+00   3.700939e+00
8.961000e+00   3.700974e+00
8.961500e+00   3.701008e+00
8.962000e+00   3.701043e+00
8.962500e+00   3.701078e+00
8.963000e+00   3.701112e+00
8.963500e+00   3.701147e+00
8.964000e+00   3.701182e+00
8.964500e+00   3.701216e+00
8.965000e+00   3.701251e+00
8.965500e+00   3.701286e+00
8.966000e+00   3.701321e+00
8.966500e+00   3.701356e+00
8.967000e+00   3.701390e+00
8.967500e+00   3.701425e+00
8.968000e+00   3.701460e+00
8.968500e+00   3.701495e+00
8.969000e+00   3.701530e+00
8.969500e+00   3.701565e+00
8.970000e+00   3.701599e+00
8.970500e+00   3.701634e+00
8.971000e+00   3.701669e+00
8.971500e+00   3.701704e+00
8.972000e+00   3.701739e+00
8.972500e+00   3.701774e+00
8.973000e+00   3.701809e+00
8.973500e+00   3.701844e+00
8.974000e+00   3.701879e+00
8.974500e+00   3.701914e+00
8.975000e+00   3.701949e+00
8.975500e+00   3.701984e+00
8.976000e+00   3.702019e+00
8.976500e+00   3.702055e+00
8.977000e+00   3.702090e+00
8.977500e+00   3.702125e+00
8.978000e+00   3.702160e+00
8.978500e+00   3.702195e+00
8.979000e+00   3.702230e+00
8.979500e+00   3.702265e+00
8.980000e+00   3.702301e+00
8.980500e+00   3.702336e+00
8.981000e+00   3.702371e+00
8.981500e+00   3.702406e+00
8.982000e+00   3.702442e+00
8.982500e+00   3.702477e+00
8.983000e+00   3.702512e+00
8.983500e+00   3.702548e+00
8.984000e+00   3.702583e+00
8.984500e+00   3.702618e+00
8.985000e+00   3.702654e+00
8.985500e+00   3.702689e+00
8.986000e+00   3.702725e+00
8.986500e+00   3.702760e+00
8.987000e+00   3.702795e+00
8.987500e+00   3.702831e+00
8.988000e+00   3.702866e+00
8.988500e+00   3.702902e+00
8.989000e+00   3.702937e+00
8.989500e+00   3.702973e+00
8.990000e+00   3.703008e+00
8.990500e+00   3.703044e+00
8.991000e+00   3.703080e+00
8.991500e+00   3.703115e+00
8.992000e+00   3.703151e+00
8.992500e+00   3.703186e+00
8.993000e+00   3.703222e+00
8.993500e+00   3.703258e+00
8.994000e+00   3.703293e+00
8.994500e+00   3.703329e+00
8.995000e+00   3.703365e+00
8.995500e+00   3.703400e+00
8.996000e+00   3.703436e+00
8.996500e+00   3.703472e+00
8.997000e+00   3.703508e+00
8.997500e+00   3.703543e+00
8.998000e+00   3.703579e+00
8.998500e+00   3.703615e+00
8.999000e+00   3.703651e+00
8.999500e+00   3.703687e+00
9.000000e+00   3.703723e+00
9.000500e+00   3.703758e+00
9.001000e+00   3.703794e+00
9.001500e+00   3.703830e+00
9.002000e+00   3.703866e+00
9.002500e+00   3.703902e+00
9.003000e+00   3.703938e+00
9.003500e+00   3.703974e+00
9.004000e+00   3.704010e+00
9.004500e+00   3.704046e+00
9.005000e+00   3.704082e+00
9.005500e+00   3.704118e+00
9.006000e+00   3.704154e+00
9.006500e+00   3.704190e+00
9.007000e+00   3.704226e+00
9.007500e+00   3.704262e+00
9.008000e+00   3.704299e+00
9.008500e+00   3.704335e+00
9.009000e+00   3.704371e+00
9.009500e+00   3.704407e+00
9.010000e+00   3.704443e+00
9.010500e+00   3.704479e+00
9.011000e+00   3.704516e+00
9.011500e+00   3.704552e+00
9.012000e+00   3.704588e+00
9.012500e+00   3.704624e+00
9.013000e+00   3.704661e+00
9.013500e+00   3.704697e+00
9.014000e+00   3.704733e+00
9.014500e+00   3.704769e+00
9.015000e+00   3.704806e+00
9.015500e+00   3.704842e+00
9.016000e+00   3.704878e+00
9.016500e+00   3.704915e+00
9.017000e+00   3.704951e+00
9.017500e+00   3.704988e+00
9.018000e+00   3.705024e+00
9.018500e+00   3.705061e+00
9.019000e+00   3.705097e+00
9.019500e+00   3.705133e+00
9.020000e+00   3.705170e+00
9.020500e+00   3.705206e+00
9.021000e+00   3.705243e+00
9.021500e+00   3.705280e+00
9.022000e+00   3.705316e+00
9.022500e+00   3.705353e+00
9.023000e+00   3.705389e+00
9.023500e+00   3.705426e+00
9.024000e+00   3.705462e+00
9.024500e+00   3.705499e+00
9.025000e+00   3.705536e+00
9.025500e+00   3.705572e+00
9.026000e+00   3.705609e+00
9.026500e+00   3.705646e+00
9.027000e+00   3.705682e+00
9.027500e+00   3.705719e+00
9.028000e+00   3.705756e+00
9.028500e+00   3.705793e+00
9.029000e+00   3.705829e+00
9.029500e+00   3.705866e+00
9.030000e+00   3.705903e+00
9.030500e+00   3.705940e+00
9.031000e+00   3.705977e+00
9.031500e+00   3.706013e+00
9.032000e+00   3.706050e+00
9.032500e+00   3.706087e+00
9.033000e+00   3.706124e+00
9.033500e+00   3.706161e+00
9.034000e+00   3.706198e+00
9.034500e+00   3.706235e+00
9.035000e+00   3.706272e+00
9.035500e+00   3.706309e+00
9.036000e+00   3.706346e+00
9.036500e+00   3.706383e+00
9.037000e+00   3.706420e+00
9.037500e+00   3.706457e+00
9.038000e+00   3.706494e+00
9.038500e+00   3.706531e+00
9.039000e+00   3.706568e+00
9.039500e+00   3.706605e+00
9.040000e+00   3.706642e+00
9.040500e+00   3.706679e+00
9.041000e+00   3.706716e+00
9.041500e+00   3.706754e+00
9.042000e+00   3.706791e+00
9.042500e+00   3.706828e+00
9.043000e+00   3.706865e+00
9.043500e+00   3.706902e+00
9.044000e+00   3.706940e+00
9.044500e+00   3.706977e+00
9.045000e+00   3.707014e+00
9.045500e+00   3.707051e+00
9.046000e+00   3.707089e+00
9.046500e+00   3.707126e+00
9.047000e+00   3.707163e+00
9.047500e+00   3.707201e+00
9.048000e+00   3.707238e+00
9.048500e+00   3.707275e+00
9.049000e+00   3.707313e+00
9.049500e+00   3.707350e+00
9.050000e+00   3.707388e+00
9.050500e+00   3.707425e+00
9.051000e+00   3.707462e+00
9.051500e+00   3.707500e+00
9.052000e+00   3.707537e+00
9.052500e+00   3.707575e+00
9.053000e+00   3.707612e+00
9.053500e+00   3.707650e+00
9.054000e+00   3.707687e+00
9.054500e+00   3.707725e+00
9.055000e+00   3.707762e+00
9.055500e+00   3.707800e+00
9.056000e+00   3.707838e+00
9.056500e+00   3.707875e+00
9.057000e+00   3.707913e+00
9.057500e+00   3.707950e+00
9.058000e+00   3.707988e+00
9.058500e+00   3.708026e+00
9.059000e+00   3.708063e+00
9.059500e+00   3.708101e+00
9.060000e+00   3.708139e+00
9.060500e+00   3.708177e+00
9.061000e+00   3.708214e+00
9.061500e+00   3.708252e+00
9.062000e+00   3.708290e+00
9.062500e+00   3.708328e+00
9.063000e+00   3.708365e+00
9.063500e+00   3.708403e+00
9.064000e+00   3.708441e+00
9.064500e+00   3.708479e+00
9.065000e+00   3.708517e+00
9.065500e+00   3.708555e+00
9.066000e+00   3.708593e+00
9.066500e+00   3.708631e+00
9.067000e+00   3.708668e+00
9.067500e+00   3.708706e+00
9.068000e+00   3.708744e+00
9.068500e+00   3.708782e+00
9.069000e+00   3.708820e+00
9.069500e+00   3.708858e+00
9.070000e+00   3.708896e+00
9.070500e+00   3.708934e+00
9.071000e+00   3.708972e+00
9.071500e+00   3.709010e+00
9.072000e+00   3.709048e+00
9.072500e+00   3.709087e+00
9.073000e+00   3.709125e+00
9.073500e+00   3.709163e+00
9.074000e+00   3.709201e+00
9.074500e+00   3.709239e+00
9.075000e+00   3.709277e+00
9.075500e+00   3.709315e+00
9.076000e+00   3.709354e+00
9.076500e+00   3.709392e+00
9.077000e+00   3.709430e+00
9.077500e+00   3.709468e+00
9.078000e+00   3.709506e+00
9.078500e+00   3.709545e+00
9.079000e+00   3.709583e+00
9.079500e+00   3.709621e+00
9.080000e+00   3.709660e+00
9.080500e+00   3.709698e+00
9.081000e+00   3.709736e+00
9.081500e+00   3.709775e+00
9.082000e+00   3.709813e+00
9.082500e+00   3.709851e+00
9.083000e+00   3.709890e+00
9.083500e+00   3.709928e+00
9.084000e+00   3.709967e+00
9.084500e+00   3.710005e+00
9.085000e+00   3.710043e+00
9.085500e+00   3.710082e+00
9.086000e+00   3.710120e+00
9.086500e+00   3.710159e+00
9.087000e+00   3.710197e+00
9.087500e+00   3.710236e+00
9.088000e+00   3.710274e+00
9.088500e+00   3.710313e+00
9.089000e+00   3.710352e+00
9.089500e+00   3.710390e+00
9.090000e+00   3.710429e+00
9.090500e+00   3.710467e+00
9.091000e+00   3.710506e+00
9.091500e+00   3.710545e+00
9.092000e+00   3.710583e+00
9.092500e+00   3.710622e+00
9.093000e+00   3.710661e+00
9.093500e+00   3.710699e+00
9.094000e+00   3.710738e+00
9.094500e+00   3.710777e+00
9.095000e+00   3.710816e+00
9.095500e+00   3.710854e+00
9.096000e+00   3.710893e+00
9.096500e+00   3.710932e+00
9.097000e+00   3.710971e+00
9.097500e+00   3.711009e+00
9.098000e+00   3.711048e+00
9.098500e+00   3.711087e+00
9.099000e+00   3.711126e+00
9.099500e+00   3.711165e+00
9.100000e+00   3.711204e+00
9.100500e+00   3.711243e+00
9.101000e+00   3.711282e+00
9.101500e+00   3.711320e+00
9.102000e+00   3.711359e+00
9.102500e+00   3.711398e+00
9.103000e+00   3.711437e+00
9.103500e+00   3.711476e+00
9.104000e+00   3.711515e+00
9.104500e+00   3.711554e+00
9.105000e+00   3.711593e+00
9.105500e+00   3.711632e+00
9.106000e+00   3.711671e+00
9.106500e+00   3.711711e+00
9.107000e+00   3.711750e+00
9.107500e+00   3.711789e+00
9.108000e+00   3.711828e+00
9.108500e+00   3.711867e+00
9.109000e+00   3.711906e+00
9.109500e+00   3.711945e+00
9.110000e+00   3.711984e+00
9.110500e+00   3.712024e+00
9.111000e+00   3.712063e+00
9.111500e+00   3.712102e+00
9.112000e+00   3.712141e+00
9.112500e+00   3.712181e+00
9.113000e+00   3.712220e+00
9.113500e+00   3.712259e+00
9.114000e+00   3.712298e+00
9.114500e+00   3.712338e+00
9.115000e+00   3.712377e+00
9.115500e+00   3.712416e+00
9.116000e+00   3.712456e+00
9.116500e+00   3.712495e+00
9.117000e+00   3.712534e+00
9.117500e+00   3.712574e+00
9.118000e+00   3.712613e+00
9.118500e+00   3.712653e+00
9.119000e+00   3.712692e+00
9.119500e+00   3.712731e+00
9.120000e+00   3.712771e+00
9.120500e+00   3.712810e+00
9.121000e+00   3.712850e+00
9.121500e+00   3.712889e+00
9.122000e+00   3.712929e+00
9.122500e+00   3.712968e+00
9.123000e+00   3.713008e+00
9.123500e+00   3.713047e+00
9.124000e+00   3.713087e+00
9.124500e+00   3.713127e+00
9.125000e+00   3.713166e+00
9.125500e+00   3.713206e+00
9.126000e+00   3.713245e+00
9.126500e+00   3.713285e+00
9.127000e+00   3.713325e+00
9.127500e+00   3.713364e+00
9.128000e+00   3.713404e+00
9.128500e+00   3.713444e+00
9.129000e+00   3.713483e+00
9.129500e+00   3.713523e+00
9.130000e+00   3.713563e+00
9.130500e+00   3.713603e+00
9.131000e+00   3.713642e+00
9.131500e+00   3.713682e+00
9.132000e+00   3.713722e+00
9.132500e+00   3.713762e+00
9.133000e+00   3.713802e+00
9.133500e+00   3.713841e+00
9.134000e+00   3.713881e+00
9.134500e+00   3.713921e+00
9.135000e+00   3.713961e+00
9.135500e+00   3.714001e+00
9.136000e+00   3.714041e+00
9.136500e+00   3.714081e+00
9.137000e+00   3.714121e+00
9.137500e+00   3.714161e+00
9.138000e+00   3.714200e+00
9.138500e+00   3.714240e+00
9.139000e+00   3.714280e+00
9.139500e+00   3.714320e+00
9.140000e+00   3.714360e+00
9.140500e+00   3.714400e+00
9.141000e+00   3.714440e+00
9.141500e+00   3.714481e+00
9.142000e+00   3.714521e+00
9.142500e+00   3.714561e+00
9.143000e+00   3.714601e+00
9.143500e+00   3.714641e+00
9.144000e+00   3.714681e+00
9.144500e+00   3.714721e+00
9.145000e+00   3.714761e+00
9.145500e+00   3.714801e+00
9.146000e+00   3.714842e+00
9.146500e+00   3.714882e+00
9.147000e+00   3.714922e+00
9.147500e+00   3.714962e+00
9.148000e+00   3.715002e+00
9.148500e+00   3.715043e+00
9.149000e+00   3.715083e+00
9.149500e+00   3.715123e+00
9.150000e+00   3.715163e+00
9.150500e+00   3.715204e+00
9.151000e+00   3.715244e+00
9.151500e+00   3.715284e+00
9.152000e+00   3.715325e+00
9.152500e+00   3.715365e+00
9.153000e+00   3.715405e+00
9.153500e+00   3.715446e+00
9.154000e+00   3.715486e+00
9.154500e+00   3.715527e+00
9.155000e+00   3.715567e+00
9.155500e+00   3.715607e+00
9.156000e+00   3.715648e+00
9.156500e+00   3.715688e+00
9.157000e+00   3.715729e+00
9.157500e+00   3.715769e+00
9.158000e+00   3.715810e+00
9.158500e+00   3.715850e+00
9.159000e+00   3.715891e+00
9.159500e+00   3.715931e+00
9.160000e+00   3.715972e+00
9.160500e+00   3.716013e+00
9.161000e+00   3.716053e+00
9.161500e+00   3.716094e+00
9.162000e+00   3.716134e+00
9.162500e+00   3.716175e+00
9.163000e+00   3.716216e+00
9.163500e+00   3.716256e+00
9.164000e+00   3.716297e+00
9.164500e+00   3.716338e+00
9.165000e+00   3.716378e+00
9.165500e+00   3.716419e+00
9.166000e+00   3.716460e+00
9.166500e+00   3.716500e+00
9.167000e+00   3.716541e+00
9.167500e+00   3.716582e+00
9.168000e+00   3.716623e+00
9.168500e+00   3.716663e+00
9.169000e+00   3.716704e+00
9.169500e+00   3.716745e+00
9.170000e+00   3.716786e+00
9.170500e+00   3.716827e+00
9.171000e+00   3.716867e+00
9.171500e+00   3.716908e+00
9.172000e+00   3.716949e+00
9.172500e+00   3.716990e+00
9.173000e+00   3.717031e+00
9.173500e+00   3.717072e+00
9.174000e+00   3.717113e+00
9.174500e+00   3.717154e+00
9.175000e+00   3.717195e+00
9.175500e+00   3.717236e+00
9.176000e+00   3.717277e+00
9.176500e+00   3.717318e+00
9.177000e+00   3.717359e+00
9.177500e+00   3.717400e+00
9.178000e+00   3.717441e+00
9.178500e+00   3.717482e+00
9.179000e+00   3.717523e+00
9.179500e+00   3.717564e+00
9.180000e+00   3.717605e+00
9.180500e+00   3.717646e+00
9.181000e+00   3.717687e+00
9.181500e+00   3.717728e+00
9.182000e+00   3.717769e+00
9.182500e+00   3.717810e+00
9.183000e+00   3.717852e+00
9.183500e+00   3.717893e+00
9.184000e+00   3.717934e+00
9.184500e+00   3.717975e+00
9.185000e+00   3.718016e+00
9.185500e+00   3.718058e+00
9.186000e+00   3.718099e+00
9.186500e+00   3.718140e+00
9.187000e+00   3.718181e+00
9.187500e+00   3.718223e+00
9.188000e+00   3.718264e+00
9.188500e+00   3.718305e+00
9.189000e+00   3.718347e+00
9.189500e+00   3.718388e+00
9.190000e+00   3.718429e+00
9.190500e+00   3.718471e+00
9.191000e+00   3.718512e+00
9.191500e+00   3.718553e+00
9.192000e+00   3.718595e+00
9.192500e+00   3.718636e+00
9.193000e+00   3.718678e+00
9.193500e+00   3.718719e+00
9.194000e+00   3.718760e+00
9.194500e+00   3.718802e+00
9.195000e+00   3.718843e+00
9.195500e+00   3.718885e+00
9.196000e+00   3.718926e+00
9.196500e+00   3.718968e+00
9.197000e+00   3.719009e+00
9.197500e+00   3.719051e+00
9.198000e+00   3.719092e+00
9.198500e+00   3.719134e+00
9.199000e+00   3.719176e+00
9.199500e+00   3.719217e+00
9.200000e+00   3.719259e+00
9.200500e+00   3.719300e+00
9.201000e+00   3.719342e+00
9.201500e+00   3.719384e+00
9.202000e+00   3.719425e+00
9.202500e+00   3.719467e+00
9.203000e+00   3.719509e+00
9.203500e+00   3.719550e+00
9.204000e+00   3.719592e+00
9.204500e+00   3.719634e+00
9.205000e+00   3.719675e+00
9.205500e+00   3.719717e+00
9.206000e+00   3.719759e+00
9.206500e+00   3.719801e+00
9.207000e+00   3.719842e+00
9.207500e+00   3.719884e+00
9.208000e+00   3.719926e+00
9.208500e+00   3.719968e+00
9.209000e+00   3.720010e+00
9.209500e+00   3.720051e+00
9.210000e+00   3.720093e+00
9.210500e+00   3.720135e+00
9.211000e+00   3.720177e+00
9.211500e+00   3.720219e+00
9.212000e+00   3.720261e+00
9.212500e+00   3.720303e+00
9.213000e+00   3.720345e+00
9.213500e+00   3.720387e+00
9.214000e+00   3.720429e+00
9.214500e+00   3.720471e+00
9.215000e+00   3.720513e+00
9.215500e+00   3.720555e+00
9.216000e+00   3.720597e+00
9.216500e+00   3.720639e+00
9.217000e+00   3.720681e+00
9.217500e+00   3.720723e+00
9.218000e+00   3.720765e+00
9.218500e+00   3.720807e+00
9.219000e+00   3.720849e+00
9.219500e+00   3.720891e+00
9.220000e+00   3.720933e+00
9.220500e+00   3.720975e+00
9.221000e+00   3.721017e+00
9.221500e+00   3.721059e+00
9.222000e+00   3.721101e+00
9.222500e+00   3.721144e+00
9.223000e+00   3.721186e+00
9.223500e+00   3.721228e+00
9.224000e+00   3.721270e+00
9.224500e+00   3.721312e+00
9.225000e+00   3.721355e+00
9.225500e+00   3.721397e+00
9.226000e+00   3.721439e+00
9.226500e+00   3.721481e+00
9.227000e+00   3.721524e+00
9.227500e+00   3.721566e+00
9.228000e+00   3.721608e+00
9.228500e+00   3.721651e+00
9.229000e+00   3.721693e+00
9.229500e+00   3.721735e+00
9.230000e+00   3.721778e+00
9.230500e+00   3.721820e+00
9.231000e+00   3.721862e+00
9.231500e+00   3.721905e+00
9.232000e+00   3.721947e+00
9.232500e+00   3.721989e+00
9.233000e+00   3.722032e+00
9.233500e+00   3.722074e+00
9.234000e+00   3.722117e+00
9.234500e+00   3.722159e+00
9.235000e+00   3.722202e+00
9.235500e+00   3.722244e+00
9.236000e+00   3.722287e+00
9.236500e+00   3.722329e+00
9.237000e+00   3.722372e+00
9.237500e+00   3.722414e+00
9.238000e+00   3.722457e+00
9.238500e+00   3.722499e+00
9.239000e+00   3.722542e+00
9.239500e+00   3.722584e+00
9.240000e+00   3.722627e+00
9.240500e+00   3.722670e+00
9.241000e+00   3.722712e+00
9.241500e+00   3.722755e+00
9.242000e+00   3.722797e+00
9.242500e+00   3.722840e+00
9.243000e+00   3.722883e+00
9.243500e+00   3.722925e+00
9.244000e+00   3.722968e+00
9.244500e+00   3.723011e+00
9.245000e+00   3.723054e+00
9.245500e+00   3.723096e+00
9.246000e+00   3.723139e+00
9.246500e+00   3.723182e+00
9.247000e+00   3.723225e+00
9.247500e+00   3.723267e+00
9.248000e+00   3.723310e+00
9.248500e+00   3.723353e+00
9.249000e+00   3.723396e+00
9.249500e+00   3.723438e+00
9.250000e+00   3.723481e+00
9.250500e+00   3.723524e+00
9.251000e+00   3.723567e+00
9.251500e+00   3.723610e+00
9.252000e+00   3.723653e+00
9.252500e+00   3.723696e+00
9.253000e+00   3.723739e+00
9.253500e+00   3.723781e+00
9.254000e+00   3.723824e+00
9.254500e+00   3.723867e+00
9.255000e+00   3.723910e+00
9.255500e+00   3.723953e+00
9.256000e+00   3.723996e+00
9.256500e+00   3.724039e+00
9.257000e+00   3.724082e+00
9.257500e+00   3.724125e+00
9.258000e+00   3.724168e+00
9.258500e+00   3.724211e+00
9.259000e+00   3.724254e+00
9.259500e+00   3.724297e+00
9.260000e+00   3.724340e+00
9.260500e+00   3.724383e+00
9.261000e+00   3.724426e+00
9.261500e+00   3.724470e+00
9.262000e+00   3.724513e+00
9.262500e+00   3.724556e+00
9.263000e+00   3.724599e+00
9.263500e+00   3.724642e+00
9.264000e+00   3.724685e+00
9.264500e+00   3.724728e+00
9.265000e+00   3.724772e+00
9.265500e+00   3.724815e+00
9.266000e+00   3.724858e+00
9.266500e+00   3.724901e+00
9.267000e+00   3.724944e+00
9.267500e+00   3.724988e+00
9.268000e+00   3.725031e+00
9.268500e+00   3.725074e+00
9.269000e+00   3.725117e+00
9.269500e+00   3.725161e+00
9.270000e+00   3.725204e+00
9.270500e+00   3.725247e+00
9.271000e+00   3.725291e+00
9.271500e+00   3.725334e+00
9.272000e+00   3.725377e+00
9.272500e+00   3.725421e+00
9.273000e+00   3.725464e+00
9.273500e+00   3.725507e+00
9.274000e+00   3.725551e+00
9.274500e+00   3.725594e+00
9.275000e+00   3.725638e+00
9.275500e+00   3.725681e+00
9.276000e+00   3.725724e+00
9.276500e+00   3.725768e+00
9.277000e+00   3.725811e+00
9.277500e+00   3.725855e+00
9.278000e+00   3.725898e+00
9.278500e+00   3.725942e+00
9.279000e+00   3.725985e+00
9.279500e+00   3.726029e+00
9.280000e+00   3.726072e+00
9.280500e+00   3.726116e+00
9.281000e+00   3.726159e+00
9.281500e+00   3.726203e+00
9.282000e+00   3.726247e+00
9.282500e+00   3.726290e+00
9.283000e+00   3.726334e+00
9.283500e+00   3.726377e+00
9.284000e+00   3.726421e+00
9.284500e+00   3.726465e+00
9.285000e+00   3.726508e+00
9.285500e+00   3.726552e+00
9.286000e+00   3.726596e+00
9.286500e+00   3.726639e+00
9.287000e+00   3.726683e+00
9.287500e+00   3.726727e+00
9.288000e+00   3.726770e+00
9.288500e+00   3.726814e+00
9.289000e+00   3.726858e+00
9.289500e+00   3.726902e+00
9.290000e+00   3.726945e+00
9.290500e+00   3.726989e+00
9.291000e+00   3.727033e+00
9.291500e+00   3.727077e+00
9.292000e+00   3.727120e+00
9.292500e+00   3.727164e+00
9.293000e+00   3.727208e+00
9.293500e+00   3.727252e+00
9.294000e+00   3.727296e+00
9.294500e+00   3.727340e+00
9.295000e+00   3.727383e+00
9.295500e+00   3.727427e+00
9.296000e+00   3.727471e+00
9.296500e+00   3.727515e+00
9.297000e+00   3.727559e+00
9.297500e+00   3.727603e+00
9.298000e+00   3.727647e+00
9.298500e+00   3.727691e+00
9.299000e+00   3.727735e+00
9.299500e+00   3.727779e+00
9.300000e+00   3.727823e+00
9.300500e+00   3.727867e+00
9.301000e+00   3.727911e+00
9.301500e+00   3.727955e+00
9.302000e+00   3.727999e+00
9.302500e+00   3.728043e+00
9.303000e+00   3.728087e+00
9.303500e+00   3.728131e+00
9.304000e+00   3.728175e+00
9.304500e+00   3.728219e+00
9.305000e+00   3.728263e+00
9.305500e+00   3.728307e+00
9.306000e+00   3.728351e+00
9.306500e+00   3.728395e+00
9.307000e+00   3.728439e+00
9.307500e+00   3.728484e+00
9.308000e+00   3.728528e+00
9.308500e+00   3.728572e+00
9.309000e+00   3.728616e+00
9.309500e+00   3.728660e+00
9.310000e+00   3.728704e+00
9.310500e+00   3.728749e+00
9.311000e+00   3.728793e+00
9.311500e+00   3.728837e+00
9.312000e+00   3.728881e+00
9.312500e+00   3.728925e+00
9.313000e+00   3.728970e+00
9.313500e+00   3.729014e+00
9.314000e+00   3.729058e+00
9.314500e+00   3.729103e+00
9.315000e+00   3.729147e+00
9.315500e+00   3.729191e+00
9.316000e+00   3.729235e+00
9.316500e+00   3.729280e+00
9.317000e+00   3.729324e+00
9.317500e+00   3.729369e+00
9.318000e+00   3.729413e+00
9.318500e+00   3.729457e+00
9.319000e+00   3.729502e+00
9.319500e+00   3.729546e+00
9.320000e+00   3.729590e+00
9.320500e+00   3.729635e+00
9.321000e+00   3.729679e+00
9.321500e+00   3.729724e+00
9.322000e+00   3.729768e+00
9.322500e+00   3.729813e+00
9.323000e+00   3.729857e+00
9.323500e+00   3.729902e+00
9.324000e+00   3.729946e+00
9.324500e+00   3.729991e+00
9.325000e+00   3.730035e+00
9.325500e+00   3.730080e+00
9.326000e+00   3.730124e+00
9.326500e+00   3.730169e+00
9.327000e+00   3.730213e+00
9.327500e+00   3.730258e+00
9.328000e+00   3.730302e+00
9.328500e+00   3.730347e+00
9.329000e+00   3.730392e+00
9.329500e+00   3.730436e+00
9.330000e+00   3.730481e+00
9.330500e+00   3.730525e+00
9.331000e+00   3.730570e+00
9.331500e+00   3.730615e+00
9.332000e+00   3.730659e+00
9.332500e+00   3.730704e+00
9.333000e+00   3.730749e+00
9.333500e+00   3.730793e+00
9.334000e+00   3.730838e+00
9.334500e+00   3.730883e+00
9.335000e+00   3.730928e+00
9.335500e+00   3.730972e+00
9.336000e+00   3.731017e+00
9.336500e+00   3.731062e+00
9.337000e+00   3.731107e+00
9.337500e+00   3.731151e+00
9.338000e+00   3.731196e+00
9.338500e+00   3.731241e+00
9.339000e+00   3.731286e+00
9.339500e+00   3.731330e+00
9.340000e+00   3.731375e+00
9.340500e+00   3.731420e+00
9.341000e+00   3.731465e+00
9.341500e+00   3.731510e+00
9.342000e+00   3.731555e+00
9.342500e+00   3.731600e+00
9.343000e+00   3.731644e+00
9.343500e+00   3.731689e+00
9.344000e+00   3.731734e+00
9.344500e+00   3.731779e+00
9.345000e+00   3.731824e+00
9.345500e+00   3.731869e+00
9.346000e+00   3.731914e+00
9.346500e+00   3.731959e+00
9.347000e+00   3.732004e+00
9.347500e+00   3.732049e+00
9.348000e+00   3.732094e+00
9.348500e+00   3.732139e+00
9.349000e+00   3.732184e+00
9.349500e+00   3.732229e+00
9.350000e+00   3.732274e+00
9.350500e+00   3.732319e+00
9.351000e+00   3.732364e+00
9.351500e+00   3.732409e+00
9.352000e+00   3.732454e+00
9.352500e+00   3.732499e+00
9.353000e+00   3.732544e+00
9.353500e+00   3.732589e+00
9.354000e+00   3.732635e+00
9.354500e+00   3.732680e+00
9.355000e+00   3.732725e+00
9.355500e+00   3.732770e+00
9.356000e+00   3.732815e+00
9.356500e+00   3.732860e+00
9.357000e+00   3.732905e+00
9.357500e+00   3.732951e+00
9.358000e+00   3.732996e+00
9.358500e+00   3.733041e+00
9.359000e+00   3.733086e+00
9.359500e+00   3.733131e+00
9.360000e+00   3.733177e+00
9.360500e+00   3.733222e+00
9.361000e+00   3.733267e+00
9.361500e+00   3.733312e+00
9.362000e+00   3.733358e+00
9.362500e+00   3.733403e+00
9.363000e+00   3.733448e+00
9.363500e+00   3.733494e+00
9.364000e+00   3.733539e+00
9.364500e+00   3.733584e+00
9.365000e+00   3.733629e+00
9.365500e+00   3.733675e+00
9.366000e+00   3.733720e+00
9.366500e+00   3.733766e+00
9.367000e+00   3.733811e+00
9.367500e+00   3.733856e+00
9.368000e+00   3.733902e+00
9.368500e+00   3.733947e+00
9.369000e+00   3.733992e+00
9.369500e+00   3.734038e+00
9.370000e+00   3.734083e+00
9.370500e+00   3.734129e+00
9.371000e+00   3.734174e+00
9.371500e+00   3.734220e+00
9.372000e+00   3.734265e+00
9.372500e+00   3.734311e+00
9.373000e+00   3.734356e+00
9.373500e+00   3.734402e+00
9.374000e+00   3.734447e+00
9.374500e+00   3.734493e+00
9.375000e+00   3.734538e+00
9.375500e+00   3.734584e+00
9.376000e+00   3.734629e+00
9.376500e+00   3.734675e+00
9.377000e+00   3.734720e+00
9.377500e+00   3.734766e+00
9.378000e+00   3.734811e+00
9.378500e+00   3.734857e+00
9.379000e+00   3.734903e+00
9.379500e+00   3.734948e+00
9.380000e+00   3.734994e+00
9.380500e+00   3.735039e+00
9.381000e+00   3.735085e+00
9.381500e+00   3.735131e+00
9.382000e+00   3.735176e+00
9.382500e+00   3.735222e+00
9.383000e+00   3.735268e+00
9.383500e+00   3.735313e+00
9.384000e+00   3.735359e+00
9.384500e+00   3.735405e+00
9.385000e+00   3.735451e+00
9.385500e+00   3.735496e+00
9.386000e+00   3.735542e+00
9.386500e+00   3.735588e+00
9.387000e+00   3.735634e+00
9.387500e+00   3.735679e+00
9.388000e+00   3.735725e+00
9.388500e+00   3.735771e+00
9.389000e+00   3.735817e+00
9.389500e+00   3.735862e+00
9.390000e+00   3.735908e+00
9.390500e+00   3.735954e+00
9.391000e+00   3.736000e+00
9.391500e+00   3.736046e+00
9.392000e+00   3.736092e+00
9.392500e+00   3.736137e+00
9.393000e+00   3.736183e+00
9.393500e+00   3.736229e+00
9.394000e+00   3.736275e+00
9.394500e+00   3.736321e+00
9.395000e+00   3.736367e+00
9.395500e+00   3.736413e+00
9.396000e+00   3.736459e+00
9.396500e+00   3.736505e+00
9.397000e+00   3.736551e+00
9.397500e+00   3.736597e+00
9.398000e+00   3.736642e+00
9.398500e+00   3.736688e+00
9.399000e+00   3.736734e+00
9.399500e+00   3.736780e+00
9.400000e+00   3.736826e+00
9.400500e+00   3.736872e+00
9.401000e+00   3.736918e+00
9.401500e+00   3.736964e+00
9.402000e+00   3.737010e+00
9.402500e+00   3.737057e+00
9.403000e+00   3.737103e+00
9.403500e+00   3.737149e+00
9.404000e+00   3.737195e+00
9.404500e+00   3.737241e+00
9.405000e+00   3.737287e+00
9.405500e+00   3.737333e+00
9.406000e+00   3.737379e+00
9.406500e+00   3.737425e+00
9.407000e+00   3.737471e+00
9.407500e+00   3.737517e+00
9.408000e+00   3.737564e+00
9.408500e+00   3.737610e+00
9.409000e+00   3.737656e+00
9.409500e+00   3.737702e+00
9.410000e+00   3.737748e+00
9.410500e+00   3.737794e+00
9.411000e+00   3.737841e+00
9.411500e+00   3.737887e+00
9.412000e+00   3.737933e+00
9.412500e+00   3.737979e+00
9.413000e+00   3.738025e+00
9.413500e+00   3.738072e+00
9.414000e+00   3.738118e+00
9.414500e+00   3.738164e+00
9.415000e+00   3.738210e+00
9.415500e+00   3.738257e+00
9.416000e+00   3.738303e+00
9.416500e+00   3.738349e+00
9.417000e+00   3.738396e+00
9.417500e+00   3.738442e+00
9.418000e+00   3.738488e+00
9.418500e+00   3.738535e+00
9.419000e+00   3.738581e+00
9.419500e+00   3.738627e+00
9.420000e+00   3.738674e+00
9.420500e+00   3.738720e+00
9.421000e+00   3.738766e+00
9.421500e+00   3.738813e+00
9.422000e+00   3.738859e+00
9.422500e+00   3.738906e+00
9.423000e+00   3.738952e+00
9.423500e+00   3.738998e+00
9.424000e+00   3.739045e+00
9.424500e+00   3.739091e+00
9.425000e+00   3.739138e+00
9.425500e+00   3.739184e+00
9.426000e+00   3.739231e+00
9.426500e+00   3.739277e+00
9.427000e+00   3.739324e+00
9.427500e+00   3.739370e+00
9.428000e+00   3.739417e+00
9.428500e+00   3.739463e+00
9.429000e+00   3.739510e+00
9.429500e+00   3.739556e+00
9.430000e+00   3.739603e+00
9.430500e+00   3.739649e+00
9.431000e+00   3.739696e+00
9.431500e+00   3.739742e+00
9.432000e+00   3.739789e+00
9.432500e+00   3.739835e+00
9.433000e+00   3.739882e+00
9.433500e+00   3.739929e+00
9.434000e+00   3.739975e+00
9.434500e+00   3.740022e+00
9.435000e+00   3.740068e+00
9.435500e+00   3.740115e+00
9.436000e+00   3.740162e+00
9.436500e+00   3.740208e+00
9.437000e+00   3.740255e+00
9.437500e+00   3.740302e+00
9.438000e+00   3.740348e+00
9.438500e+00   3.740395e+00
9.439000e+00   3.740442e+00
9.439500e+00   3.740488e+00
9.440000e+00   3.740535e+00
9.440500e+00   3.740582e+00
9.441000e+00   3.740628e+00
9.441500e+00   3.740675e+00
9.442000e+00   3.740722e+00
9.442500e+00   3.740769e+00
9.443000e+00   3.740815e+00
9.443500e+00   3.740862e+00
9.444000e+00   3.740909e+00
9.444500e+00   3.740956e+00
9.445000e+00   3.741003e+00
9.445500e+00   3.741049e+00
9.446000e+00   3.741096e+00
9.446500e+00   3.741143e+00
9.447000e+00   3.741190e+00
9.447500e+00   3.741237e+00
9.448000e+00   3.741283e+00
9.448500e+00   3.741330e+00
9.449000e+00   3.741377e+00
9.449500e+00   3.741424e+00
9.450000e+00   3.741471e+00
9.450500e+00   3.741518e+00
9.451000e+00   3.741565e+00
9.451500e+00   3.741612e+00
9.452000e+00   3.741658e+00
9.452500e+00   3.741705e+00
9.453000e+00   3.741752e+00
9.453500e+00   3.741799e+00
9.454000e+00   3.741846e+00
9.454500e+00   3.741893e+00
9.455000e+00   3.741940e+00
9.455500e+00   3.741987e+00
9.456000e+00   3.742034e+00
9.456500e+00   3.742081e+00
9.457000e+00   3.742128e+00
9.457500e+00   3.742175e+00
9.458000e+00   3.742222e+00
9.458500e+00   3.742269e+00
9.459000e+00   3.742316e+00
9.459500e+00   3.742363e+00
9.460000e+00   3.742410e+00
9.460500e+00   3.742457e+00
9.461000e+00   3.742504e+00
9.461500e+00   3.742551e+00
9.462000e+00   3.742598e+00
9.462500e+00   3.742645e+00
9.463000e+00   3.742692e+00
9.463500e+00   3.742739e+00
9.464000e+00   3.742787e+00
9.464500e+00   3.742834e+00
9.465000e+00   3.742881e+00
9.465500e+00   3.742928e+00
9.466000e+00   3.742975e+00
9.466500e+00   3.743022e+00
9.467000e+00   3.743069e+00
9.467500e+00   3.743116e+00
9.468000e+00   3.743164e+00
9.468500e+00   3.743211e+00
9.469000e+00   3.743258e+00
9.469500e+00   3.743305e+00
9.470000e+00   3.743352e+00
9.470500e+00   3.743400e+00
9.471000e+00   3.743447e+00
9.471500e+00   3.743494e+00
9.472000e+00   3.743541e+00
9.472500e+00   3.743588e+00
9.473000e+00   3.743636e+00
9.473500e+00   3.743683e+00
9.474000e+00   3.743730e+00
9.474500e+00   3.743777e+00
9.475000e+00   3.743825e+00
9.475500e+00   3.743872e+00
9.476000e+00   3.743919e+00
9.476500e+00   3.743967e+00
9.477000e+00   3.744014e+00
9.477500e+00   3.744061e+00
9.478000e+00   3.744108e+00
9.478500e+00   3.744156e+00
9.479000e+00   3.744203e+00
9.479500e+00   3.744250e+00
9.480000e+00   3.744298e+00
9.480500e+00   3.744345e+00
9.481000e+00   3.744393e+00
9.481500e+00   3.744440e+00
9.482000e+00   3.744487e+00
9.482500e+00   3.744535e+00
9.483000e+00   3.744582e+00
9.483500e+00   3.744629e+00
9.484000e+00   3.744677e+00
9.484500e+00   3.744724e+00
9.485000e+00   3.744772e+00
9.485500e+00   3.744819e+00
9.486000e+00   3.744867e+00
9.486500e+00   3.744914e+00
9.487000e+00   3.744962e+00
9.487500e+00   3.745009e+00
9.488000e+00   3.745056e+00
9.488500e+00   3.745104e+00
9.489000e+00   3.745151e+00
9.489500e+00   3.745199e+00
9.490000e+00   3.745246e+00
9.490500e+00   3.745294e+00
9.491000e+00   3.745341e+00
9.491500e+00   3.745389e+00
9.492000e+00   3.745437e+00
9.492500e+00   3.745484e+00
9.493000e+00   3.745532e+00
9.493500e+00   3.745579e+00
9.494000e+00   3.745627e+00
9.494500e+00   3.745674e+00
9.495000e+00   3.745722e+00
9.495500e+00   3.745769e+00
9.496000e+00   3.745817e+00
9.496500e+00   3.745865e+00
9.497000e+00   3.745912e+00
9.497500e+00   3.745960e+00
9.498000e+00   3.746007e+00
9.498500e+00   3.746055e+00
9.499000e+00   3.746103e+00
9.499500e+00   3.746150e+00
9.500000e+00   3.746198e+00
9.500500e+00   3.746246e+00
9.501000e+00   3.746293e+00
9.501500e+00   3.746341e+00
9.502000e+00   3.746389e+00
9.502500e+00   3.746436e+00
9.503000e+00   3.746484e+00
9.503500e+00   3.746532e+00
9.504000e+00   3.746580e+00
9.504500e+00   3.746627e+00
9.505000e+00   3.746675e+00
9.505500e+00   3.746723e+00
9.506000e+00   3.746770e+00
9.506500e+00   3.746818e+00
9.507000e+00   3.746866e+00
9.507500e+00   3.746914e+00
9.508000e+00   3.746961e+00
9.508500e+00   3.747009e+00
9.509000e+00   3.747057e+00
9.509500e+00   3.747105e+00
9.510000e+00   3.747153e+00
9.510500e+00   3.747200e+00
9.511000e+00   3.747248e+00
9.511500e+00   3.747296e+00
9.512000e+00   3.747344e+00
9.512500e+00   3.747392e+00
9.513000e+00   3.747440e+00
9.513500e+00   3.747487e+00
9.514000e+00   3.747535e+00
9.514500e+00   3.747583e+00
9.515000e+00   3.747631e+00
9.515500e+00   3.747679e+00
9.516000e+00   3.747727e+00
9.516500e+00   3.747775e+00
9.517000e+00   3.747822e+00
9.517500e+00   3.747870e+00
9.518000e+00   3.747918e+00
9.518500e+00   3.747966e+00
9.519000e+00   3.748014e+00
9.519500e+00   3.748062e+00
9.520000e+00   3.748110e+00
9.520500e+00   3.748158e+00
9.521000e+00   3.748206e+00
9.521500e+00   3.748254e+00
9.522000e+00   3.748302e+00
9.522500e+00   3.748350e+00
9.523000e+00   3.748398e+00
9.523500e+00   3.748446e+00
9.524000e+00   3.748494e+00
9.524500e+00   3.748542e+00
9.525000e+00   3.748590e+00
9.525500e+00   3.748638e+00
9.526000e+00   3.748686e+00
9.526500e+00   3.748734e+00
9.527000e+00   3.748782e+00
9.527500e+00   3.748830e+00
9.528000e+00   3.748878e+00
9.528500e+00   3.748926e+00
9.529000e+00   3.748974e+00
9.529500e+00   3.749022e+00
9.530000e+00   3.749070e+00
9.530500e+00   3.749118e+00
9.531000e+00   3.749166e+00
9.531500e+00   3.749214e+00
9.532000e+00   3.749263e+00
9.532500e+00   3.749311e+00
9.533000e+00   3.749359e+00
9.533500e+00   3.749407e+00
9.534000e+00   3.749455e+00
9.534500e+00   3.749503e+00
9.535000e+00   3.749551e+00
9.535500e+00   3.749599e+00
9.536000e+00   3.749648e+00
9.536500e+00   3.749696e+00
9.537000e+00   3.749744e+00
9.537500e+00   3.749792e+00
9.538000e+00   3.749840e+00
9.538500e+00   3.749888e+00
9.539000e+00   3.749937e+00
9.539500e+00   3.749985e+00
9.540000e+00   3.750033e+00
9.540500e+00   3.750081e+00
9.541000e+00   3.750129e+00
9.541500e+00   3.750178e+00
9.542000e+00   3.750226e+00
9.542500e+00   3.750274e+00
9.543000e+00   3.750322e+00
9.543500e+00   3.750371e+00
9.544000e+00   3.750419e+00
9.544500e+00   3.750467e+00
9.545000e+00   3.750515e+00
9.545500e+00   3.750564e+00
9.546000e+00   3.750612e+00
9.546500e+00   3.750660e+00
9.547000e+00   3.750709e+00
9.547500e+00   3.750757e+00
9.548000e+00   3.750805e+00
9.548500e+00   3.750854e+00
9.549000e+00   3.750902e+00
9.549500e+00   3.750950e+00
9.550000e+00   3.750999e+00
9.550500e+00   3.751047e+00
9.551000e+00   3.751095e+00
9.551500e+00   3.751144e+00
9.552000e+00   3.751192e+00
9.552500e+00   3.751240e+00
9.553000e+00   3.751289e+00
9.553500e+00   3.751337e+00
9.554000e+00   3.751385e+00
9.554500e+00   3.751434e+00
9.555000e+00   3.751482e+00
9.555500e+00   3.751531e+00
9.556000e+00   3.751579e+00
9.556500e+00   3.751628e+00
9.557000e+00   3.751676e+00
9.557500e+00   3.751724e+00
9.558000e+00   3.751773e+00
9.558500e+00   3.751821e+00
9.559000e+00   3.751870e+00
9.559500e+00   3.751918e+00
9.560000e+00   3.751967e+00
9.560500e+00   3.752015e+00
9.561000e+00   3.752064e+00
9.561500e+00   3.752112e+00
9.562000e+00   3.752161e+00
9.562500e+00   3.752209e+00
9.563000e+00   3.752258e+00
9.563500e+00   3.752306e+00
9.564000e+00   3.752355e+00
9.564500e+00   3.752403e+00
9.565000e+00   3.752452e+00
9.565500e+00   3.752500e+00
9.566000e+00   3.752549e+00
9.566500e+00   3.752597e+00
9.567000e+00   3.752646e+00
9.567500e+00   3.752694e+00
9.568000e+00   3.752743e+00
9.568500e+00   3.752791e+00
9.569000e+00   3.752840e+00
9.569500e+00   3.752889e+00
9.570000e+00   3.752937e+00
9.570500e+00   3.752986e+00
9.571000e+00   3.753034e+00
9.571500e+00   3.753083e+00
9.572000e+00   3.753132e+00
9.572500e+00   3.753180e+00
9.573000e+00   3.753229e+00
9.573500e+00   3.753277e+00
9.574000e+00   3.753326e+00
9.574500e+00   3.753375e+00
9.575000e+00   3.753423e+00
9.575500e+00   3.753472e+00
9.576000e+00   3.753521e+00
9.576500e+00   3.753569e+00
9.577000e+00   3.753618e+00
9.577500e+00   3.753667e+00
9.578000e+00   3.753715e+00
9.578500e+00   3.753764e+00
9.579000e+00   3.753813e+00
9.579500e+00   3.753861e+00
9.580000e+00   3.753910e+00
9.580500e+00   3.753959e+00
9.581000e+00   3.754008e+00
9.581500e+00   3.754056e+00
9.582000e+00   3.754105e+00
9.582500e+00   3.754154e+00
9.583000e+00   3.754202e+00
9.583500e+00   3.754251e+00
9.584000e+00   3.754300e+00
9.584500e+00   3.754349e+00
9.585000e+00   3.754397e+00
9.585500e+00   3.754446e+00
9.586000e+00   3.754495e+00
9.586500e+00   3.754544e+00
9.587000e+00   3.754593e+00
9.587500e+00   3.754641e+00
9.588000e+00   3.754690e+00
9.588500e+00   3.754739e+00
9.589000e+00   3.754788e+00
9.589500e+00   3.754837e+00
9.590000e+00   3.754885e+00
9.590500e+00   3.754934e+00
9.591000e+00   3.754983e+00
9.591500e+00   3.755032e+00
9.592000e+00   3.755081e+00
9.592500e+00   3.755130e+00
9.593000e+00   3.755178e+00
9.593500e+00   3.755227e+00
9.594000e+00   3.755276e+00
9.594500e+00   3.755325e+00
9.595000e+00   3.755374e+00
9.595500e+00   3.755423e+00
9.596000e+00   3.755472e+00
9.596500e+00   3.755521e+00
9.597000e+00   3.755569e+00
9.597500e+00   3.755618e+00
9.598000e+00   3.755667e+00
9.598500e+00   3.755716e+00
9.599000e+00   3.755765e+00
9.599500e+00   3.755814e+00
9.600000e+00   3.755863e+00
9.600500e+00   3.755912e+00
9.601000e+00   3.755961e+00
9.601500e+00   3.756010e+00
9.602000e+00   3.756059e+00
9.602500e+00   3.756108e+00
9.603000e+00   3.756157e+00
9.603500e+00   3.756206e+00
9.604000e+00   3.756255e+00
9.604500e+00   3.756304e+00
9.605000e+00   3.756352e+00
9.605500e+00   3.756401e+00
9.606000e+00   3.756450e+00
9.606500e+00   3.756499e+00
9.607000e+00   3.756548e+00
9.607500e+00   3.756597e+00
9.608000e+00   3.756646e+00
9.608500e+00   3.756696e+00
9.609000e+00   3.756745e+00
9.609500e+00   3.756794e+00
9.610000e+00   3.756843e+00
9.610500e+00   3.756892e+00
9.611000e+00   3.756941e+00
9.611500e+00   3.756990e+00
9.612000e+00   3.757039e+00
9.612500e+00   3.757088e+00
9.613000e+00   3.757137e+00
9.613500e+00   3.757186e+00
9.614000e+00   3.757235e+00
9.614500e+00   3.757284e+00
9.615000e+00   3.757333e+00
9.615500e+00   3.757382e+00
9.616000e+00   3.757431e+00
9.616500e+00   3.757481e+00
9.617000e+00   3.757530e+00
9.617500e+00   3.757579e+00
9.618000e+00   3.757628e+00
9.618500e+00   3.757677e+00
9.619000e+00   3.757726e+00
9.619500e+00   3.757775e+00
9.620000e+00   3.757824e+00
9.620500e+00   3.757874e+00
9.621000e+00   3.757923e+00
9.621500e+00   3.757972e+00
9.622000e+00   3.758021e+00
9.622500e+00   3.758070e+00
9.623000e+00   3.758119e+00
9.623500e+00   3.758168e+00
9.624000e+00   3.758218e+00
9.624500e+00   3.758267e+00
9.625000e+00   3.758316e+00
9.625500e+00   3.758365e+00
9.626000e+00   3.758414e+00
9.626500e+00   3.758464e+00
9.627000e+00   3.758513e+00
9.627500e+00   3.758562e+00
9.628000e+00   3.758611e+00
9.628500e+00   3.758660e+00
9.629000e+00   3.758710e+00
9.629500e+00   3.758759e+00
9.630000e+00   3.758808e+00
9.630500e+00   3.758857e+00
9.631000e+00   3.758907e+00
9.631500e+00   3.758956e+00
9.632000e+00   3.759005e+00
9.632500e+00   3.759054e+00
9.633000e+00   3.759104e+00
9.633500e+00   3.759153e+00
9.634000e+00   3.759202e+00
9.634500e+00   3.759251e+00
9.635000e+00   3.759301e+00
9.635500e+00   3.759350e+00
9.636000e+00   3.759399e+00
9.636500e+00   3.759449e+00
9.637000e+00   3.759498e+00
9.637500e+00   3.759547e+00
9.638000e+00   3.759597e+00
9.638500e+00   3.759646e+00
9.639000e+00   3.759695e+00
9.639500e+00   3.759745e+00
9.640000e+00   3.759794e+00
9.640500e+00   3.759843e+00
9.641000e+00   3.759893e+00
9.641500e+00   3.759942e+00
9.642000e+00   3.759991e+00
9.642500e+00   3.760041e+00
9.643000e+00   3.760090e+00
9.643500e+00   3.760139e+00
9.644000e+00   3.760189e+00
9.644500e+00   3.760238e+00
9.645000e+00   3.760287e+00
9.645500e+00   3.760337e+00
9.646000e+00   3.760386e+00
9.646500e+00   3.760436e+00
9.647000e+00   3.760485e+00
9.647500e+00   3.760534e+00
9.648000e+00   3.760584e+00
9.648500e+00   3.760633e+00
9.649000e+00   3.760683e+00
9.649500e+00   3.760732e+00
9.650000e+00   3.760781e+00
9.650500e+00   3.760831e+00
9.651000e+00   3.760880e+00
9.651500e+00   3.760930e+00
9.652000e+00   3.760979e+00
9.652500e+00   3.761029e+00
9.653000e+00   3.761078e+00
9.653500e+00   3.761128e+00
9.654000e+00   3.761177e+00
9.654500e+00   3.761226e+00
9.655000e+00   3.761276e+00
9.655500e+00   3.761325e+00
9.656000e+00   3.761375e+00
9.656500e+00   3.761424e+00
9.657000e+00   3.761474e+00
9.657500e+00   3.761523e+00
9.658000e+00   3.761573e+00
9.658500e+00   3.761622e+00
9.659000e+00   3.761672e+00
9.659500e+00   3.761721e+00
9.660000e+00   3.761771e+00
9.660500e+00   3.761820e+00
9.661000e+00   3.761870e+00
9.661500e+00   3.761919e+00
9.662000e+00   3.761969e+00
9.662500e+00   3.762018e+00
9.663000e+00   3.762068e+00
9.663500e+00   3.762117e+00
9.664000e+00   3.762167e+00
9.664500e+00   3.762217e+00
9.665000e+00   3.762266e+00
9.665500e+00   3.762316e+00
9.666000e+00   3.762365e+00
9.666500e+00   3.762415e+00
9.667000e+00   3.762464e+00
9.667500e+00   3.762514e+00
9.668000e+00   3.762564e+00
9.668500e+00   3.762613e+00
9.669000e+00   3.762663e+00
9.669500e+00   3.762712e+00
9.670000e+00   3.762762e+00
9.670500e+00   3.762811e+00
9.671000e+00   3.762861e+00
9.671500e+00   3.762911e+00
9.672000e+00   3.762960e+00
9.672500e+00   3.763010e+00
9.673000e+00   3.763059e+00
9.673500e+00   3.763109e+00
9.674000e+00   3.763159e+00
9.674500e+00   3.763208e+00
9.675000e+00   3.763258e+00
9.675500e+00   3.763308e+00
9.676000e+00   3.763357e+00
9.676500e+00   3.763407e+00
9.677000e+00   3.763457e+00
9.677500e+00   3.763506e+00
9.678000e+00   3.763556e+00
9.678500e+00   3.763606e+00
9.679000e+00   3.763655e+00
9.679500e+00   3.763705e+00
9.680000e+00   3.763755e+00
9.680500e+00   3.763804e+00
9.681000e+00   3.763854e+00
9.681500e+00   3.763904e+00
9.682000e+00   3.763953e+00
9.682500e+00   3.764003e+00
9.683000e+00   3.764053e+00
9.683500e+00   3.764102e+00
9.684000e+00   3.764152e+00
9.684500e+00   3.764202e+00
9.685000e+00   3.764251e+00
9.685500e+00   3.764301e+00
9.686000e+00   3.764351e+00
9.686500e+00   3.764401e+00
9.687000e+00   3.764450e+00
9.687500e+00   3.764500e+00
9.688000e+00   3.764550e+00
9.688500e+00   3.764600e+00
9.689000e+00   3.764649e+00
9.689500e+00   3.764699e+00
9.690000e+00   3.764749e+00
9.690500e+00   3.764798e+00
9.691000e+00   3.764848e+00
9.691500e+00   3.764898e+00
9.692000e+00   3.764948e+00
9.692500e+00   3.764998e+00
9.693000e+00   3.765047e+00
9.693500e+00   3.765097e+00
9.694000e+00   3.765147e+00
9.694500e+00   3.765197e+00
9.695000e+00   3.765246e+00
9.695500e+00   3.765296e+00
9.696000e+00   3.765346e+00
9.696500e+00   3.765396e+00
9.697000e+00   3.765446e+00
9.697500e+00   3.765495e+00
9.698000e+00   3.765545e+00
9.698500e+00   3.765595e+00
9.699000e+00   3.765645e+00
9.699500e+00   3.765695e+00
9.700000e+00   3.765744e+00
9.700500e+00   3.765794e+00
9.701000e+00   3.765844e+00
9.701500e+00   3.765894e+00
9.702000e+00   3.765944e+00
9.702500e+00   3.765994e+00
9.703000e+00   3.766043e+00
9.703500e+00   3.766093e+00
9.704000e+00   3.766143e+00
9.704500e+00   3.766193e+00
9.705000e+00   3.766243e+00
9.705500e+00   3.766293e+00
9.706000e+00   3.766343e+00
9.706500e+00   3.766392e+00
9.707000e+00   3.766442e+00
9.707500e+00   3.766492e+00
9.708000e+00   3.766542e+00
9.708500e+00   3.766592e+00
9.709000e+00   3.766642e+00
9.709500e+00   3.766692e+00
9.710000e+00   3.766742e+00
9.710500e+00   3.766791e+00
9.711000e+00   3.766841e+00
9.711500e+00   3.766891e+00
9.712000e+00   3.766941e+00
9.712500e+00   3.766991e+00
9.713000e+00   3.767041e+00
9.713500e+00   3.767091e+00
9.714000e+00   3.767141e+00
9.714500e+00   3.767191e+00
9.715000e+00   3.767241e+00
9.715500e+00   3.767290e+00
9.716000e+00   3.767340e+00
9.716500e+00   3.767390e+00
9.717000e+00   3.767440e+00
9.717500e+00   3.767490e+00
9.718000e+00   3.767540e+00
9.718500e+00   3.767590e+00
9.719000e+00   3.767640e+00
9.719500e+00   3.767690e+00
9.720000e+00   3.767740e+00
9.720500e+00   3.767790e+00
9.721000e+00   3.767840e+00
9.721500e+00   3.767890e+00
9.722000e+00   3.767940e+00
9.722500e+00   3.767990e+00
9.723000e+00   3.768040e+00
9.723500e+00   3.768090e+00
9.724000e+00   3.768140e+00
9.724500e+00   3.768190e+00
9.725000e+00   3.768240e+00
9.725500e+00   3.768290e+00
9.726000e+00   3.768340e+00
9.726500e+00   3.768390e+00
9.727000e+00   3.768440e+00
9.727500e+00   3.768490e+00
9.728000e+00   3.768539e+00
9.728500e+00   3.768590e+00
9.729000e+00   3.768640e+00
9.729500e+00   3.768690e+00
9.730000e+00   3.768740e+00
9.730500e+00   3.768790e+00
9.731000e+00   3.768840e+00
9.731500e+00   3.768890e+00
9.732000e+00   3.768940e+00
9.732500e+00   3.768990e+00
9.733000e+00   3.769040e+00
9.733500e+00   3.769090e+00
9.734000e+00   3.769140e+00
9.734500e+00   3.769190e+00
9.735000e+00   3.769240e+00
9.735500e+00   3.769290e+00
9.736000e+00   3.769340e+00
9.736500e+00   3.769390e+00
9.737000e+00   3.769440e+00
9.737500e+00   3.769490e+00
9.738000e+00   3.769540e+00
9.738500e+00   3.769590e+00
9.739000e+00   3.769640e+00
9.739500e+00   3.769690e+00
9.740000e+00   3.769740e+00
9.740500e+00   3.769790e+00
9.741000e+00   3.769840e+00
9.741500e+00   3.769890e+00
9.742000e+00   3.769941e+00
9.742500e+00   3.769991e+00
9.743000e+00   3.770041e+00
9.743500e+00   3.770091e+00
9.744000e+00   3.770141e+00
9.744500e+00   3.770191e+00
9.745000e+00   3.770241e+00
9.745500e+00   3.770291e+00
9.746000e+00   3.770341e+00
9.746500e+00   3.770391e+00
9.747000e+00   3.770441e+00
9.747500e+00   3.770492e+00
9.748000e+00   3.770542e+00
9.748500e+00   3.770592e+00
9.749000e+00   3.770642e+00
9.749500e+00   3.770692e+00
9.750000e+00   3.770742e+00
9.750500e+00   3.770792e+00
9.751000e+00   3.770842e+00
9.751500e+00   3.770893e+00
9.752000e+00   3.770943e+00
9.752500e+00   3.770993e+00
9.753000e+00   3.771043e+00
9.753500e+00   3.771093e+00
9.754000e+00   3.771143e+00
9.754500e+00   3.771193e+00
9.755000e+00   3.771243e+00
9.755500e+00   3.771294e+00
9.756000e+00   3.771344e+00
9.756500e+00   3.771394e+00
9.757000e+00   3.771444e+00
9.757500e+00   3.771494e+00
9.758000e+00   3.771544e+00
9.758500e+00   3.771594e+00
9.759000e+00   3.771645e+00
9.759500e+00   3.771695e+00
9.760000e+00   3.771745e+00
9.760500e+00   3.771795e+00
9.761000e+00   3.771845e+00
9.761500e+00   3.771895e+00
9.762000e+00   3.771946e+00
9.762500e+00   3.771996e+00
9.763000e+00   3.772046e+00
9.763500e+00   3.772096e+00
9.764000e+00   3.772146e+00
9.764500e+00   3.772197e+00
9.765000e+00   3.772247e+00
9.765500e+00   3.772297e+00
9.766000e+00   3.772347e+00
9.766500e+00   3.772397e+00
9.767000e+00   3.772448e+00
9.767500e+00   3.772498e+00
9.768000e+00   3.772548e+00
9.768500e+00   3.772598e+00
9.769000e+00   3.772648e+00
9.769500e+00   3.772699e+00
9.770000e+00   3.772749e+00
9.770500e+00   3.772799e+00
9.771000e+00   3.772849e+00
9.771500e+00   3.772899e+00
9.772000e+00   3.772950e+00
9.772500e+00   3.773000e+00
9.773000e+00   3.773050e+00
9.773500e+00   3.773100e+00
9.774000e+00   3.773150e+00
9.774500e+00   3.773201e+00
9.775000e+00   3.773251e+00
9.775500e+00   3.773301e+00
9.776000e+00   3.773351e+00
9.776500e+00   3.773402e+00
9.777000e+00   3.773452e+00
9.777500e+00   3.773502e+00
9.778000e+00   3.773552e+00
9.778500e+00   3.773603e+00
9.779000e+00   3.773653e+00
9.779500e+00   3.773703e+00
9.780000e+00   3.773753e+00
9.780500e+00   3.773804e+00
9.781000e+00   3.773854e+00
9.781500e+00   3.773904e+00
9.782000e+00   3.773954e+00
9.782500e+00   3.774005e+00
9.783000e+00   3.774055e+00
9.783500e+00   3.774105e+00
9.784000e+00   3.774155e+00
9.784500e+00   3.774206e+00
9.785000e+00   3.774256e+00
9.785500e+00   3.774306e+00
9.786000e+00   3.774356e+00
9.786500e+00   3.774407e+00
9.787000e+00   3.774457e+00
9.787500e+00   3.774507e+00
9.788000e+00   3.774558e+00
9.788500e+00   3.774608e+00
9.789000e+00   3.774658e+00
9.789500e+00   3.774708e+00
9.790000e+00   3.774759e+00
9.790500e+00   3.774809e+00
9.791000e+00   3.774859e+00
9.791500e+00   3.774910e+00
9.792000e+00   3.774960e+00
9.792500e+00   3.775010e+00
9.793000e+00   3.775060e+00
9.793500e+00   3.775111e+00
9.794000e+00   3.775161e+00
9.794500e+00   3.775211e+00
9.795000e+00   3.775262e+00
9.795500e+00   3.775312e+00
9.796000e+00   3.775362e+00
9.796500e+00   3.775413e+00
9.797000e+00   3.775463e+00
9.797500e+00   3.775513e+00
9.798000e+00   3.775563e+00
9.798500e+00   3.775614e+00
9.799000e+00   3.775664e+00
9.799500e+00   3.775714e+00
9.800000e+00   3.775765e+00
9.800500e+00   3.775815e+00
9.801000e+00   3.775865e+00
9.801500e+00   3.775916e+00
9.802000e+00   3.775966e+00
9.802500e+00   3.776016e+00
9.803000e+00   3.776067e+00
9.803500e+00   3.776117e+00
9.804000e+00   3.776167e+00
9.804500e+00   3.776218e+00
9.805000e+00   3.776268e+00
9.805500e+00   3.776318e+00
9.806000e+00   3.776369e+00
9.806500e+00   3.776419e+00
9.807000e+00   3.776469e+00
9.807500e+00   3.776520e+00
9.808000e+00   3.776570e+00
9.808500e+00   3.776620e+00
9.809000e+00   3.776671e+00
9.809500e+00   3.776721e+00
9.810000e+00   3.776771e+00
9.810500e+00   3.776822e+00
9.811000e+00   3.776872e+00
9.811500e+00   3.776922e+00
9.812000e+00   3.776973e+00
9.812500e+00   3.777023e+00
9.813000e+00   3.777073e+00
9.813500e+00   3.777124e+00
9.814000e+00   3.777174e+00
9.814500e+00   3.777225e+00
9.815000e+00   3.777275e+00
9.815500e+00   3.777325e+00
9.816000e+00   3.777376e+00
9.816500e+00   3.777426e+00
9.817000e+00   3.777476e+00
9.817500e+00   3.777527e+00
9.818000e+00   3.777577e+00
9.818500e+00   3.777627e+00
9.819000e+00   3.777678e+00
9.819500e+00   3.777728e+00
9.820000e+00   3.777779e+00
9.820500e+00   3.777829e+00
9.821000e+00   3.777879e+00
9.821500e+00   3.777930e+00
9.822000e+00   3.777980e+00
9.822500e+00   3.778030e+00
9.823000e+00   3.778081e+00
9.823500e+00   3.778131e+00
9.824000e+00   3.778182e+00
9.824500e+00   3.778232e+00
9.825000e+00   3.778282e+00
9.825500e+00   3.778333e+00
9.826000e+00   3.778383e+00
9.826500e+00   3.778433e+00
9.827000e+00   3.778484e+00
9.827500e+00   3.778534e+00
9.828000e+00   3.778585e+00
9.828500e+00   3.778635e+00
9.829000e+00   3.778685e+00
9.829500e+00   3.778736e+00
9.830000e+00   3.778786e+00
9.830500e+00   3.778837e+00
9.831000e+00   3.778887e+00
9.831500e+00   3.778937e+00
9.832000e+00   3.778988e+00
9.832500e+00   3.779038e+00
9.833000e+00   3.779089e+00
9.833500e+00   3.779139e+00
9.834000e+00   3.779189e+00
9.834500e+00   3.779240e+00
9.835000e+00   3.779290e+00
9.835500e+00   3.779341e+00
9.836000e+00   3.779391e+00
9.836500e+00   3.779441e+00
9.837000e+00   3.779492e+00
9.837500e+00   3.779542e+00
9.838000e+00   3.779593e+00
9.838500e+00   3.779643e+00
9.839000e+00   3.779693e+00
9.839500e+00   3.779744e+00
9.840000e+00   3.779794e+00
9.840500e+00   3.779845e+00
9.841000e+00   3.779895e+00
9.841500e+00   3.779945e+00
9.842000e+00   3.779996e+00
9.842500e+00   3.780046e+00
9.843000e+00   3.780097e+00
9.843500e+00   3.780147e+00
9.844000e+00   3.780197e+00
9.844500e+00   3.780248e+00
9.845000e+00   3.780298e+00
9.845500e+00   3.780349e+00
9.846000e+00   3.780399e+00
9.846500e+00   3.780449e+00
9.847000e+00   3.780500e+00
9.847500e+00   3.780550e+00
9.848000e+00   3.780601e+00
9.848500e+00   3.780651e+00
9.849000e+00   3.780702e+00
9.849500e+00   3.780752e+00
9.850000e+00   3.780802e+00
9.850500e+00   3.780853e+00
9.851000e+00   3.780903e+00
9.851500e+00   3.780954e+00
9.852000e+00   3.781004e+00
9.852500e+00   3.781055e+00
9.853000e+00   3.781105e+00
9.853500e+00   3.781155e+00
9.854000e+00   3.781206e+00
9.854500e+00   3.781256e+00
9.855000e+00   3.781307e+00
9.855500e+00   3.781357e+00
9.856000e+00   3.781407e+00
9.856500e+00   3.781458e+00
9.857000e+00   3.781508e+00
9.857500e+00   3.781559e+00
9.858000e+00   3.781609e+00
9.858500e+00   3.781660e+00
9.859000e+00   3.781710e+00
9.859500e+00   3.781760e+00
9.860000e+00   3.781811e+00
9.860500e+00   3.781861e+00
9.861000e+00   3.781912e+00
9.861500e+00   3.781962e+00
9.862000e+00   3.782013e+00
9.862500e+00   3.782063e+00
9.863000e+00   3.782113e+00
9.863500e+00   3.782164e+00
9.864000e+00   3.782214e+00
9.864500e+00   3.782265e+00
9.865000e+00   3.782315e+00
9.865500e+00   3.782366e+00
9.866000e+00   3.782416e+00
9.866500e+00   3.782466e+00
9.867000e+00   3.782517e+00
9.867500e+00   3.782567e+00
9.868000e+00   3.782618e+00
9.868500e+00   3.782668e+00
9.869000e+00   3.782719e+00
9.869500e+00   3.782769e+00
9.870000e+00   3.782820e+00
9.870500e+00   3.782870e+00
9.871000e+00   3.782920e+00
9.871500e+00   3.782971e+00
9.872000e+00   3.783021e+00
9.872500e+00   3.783072e+00
9.873000e+00   3.783122e+00
9.873500e+00   3.783173e+00
9.874000e+00   3.783223e+00
9.874500e+00   3.783273e+00
9.875000e+00   3.783324e+00
9.875500e+00   3.783374e+00
9.876000e+00   3.783425e+00
9.876500e+00   3.783475e+00
9.877000e+00   3.783526e+00
9.877500e+00   3.783576e+00
9.878000e+00   3.783626e+00
9.878500e+00   3.783677e+00
9.879000e+00   3.783727e+00
9.879500e+00   3.783778e+00
9.880000e+00   3.783828e+00
9.880500e+00   3.783879e+00
9.881000e+00   3.783929e+00
9.881500e+00   3.783979e+00
9.882000e+00   3.784030e+00
9.882500e+00   3.784080e+00
9.883000e+00   3.784131e+00
9.883500e+00   3.784181e+00
9.884000e+00   3.784232e+00
9.884500e+00   3.784282e+00
9.885000e+00   3.784332e+00
9.885500e+00   3.784383e+00
9.886000e+00   3.784433e+00
9.886500e+00   3.784484e+00
9.887000e+00   3.784534e+00
9.887500e+00   3.784585e+00
9.888000e+00   3.784635e+00
9.888500e+00   3.784686e+00
9.889000e+00   3.784736e+00
9.889500e+00   3.784786e+00
9.890000e+00   3.784837e+00
9.890500e+00   3.784887e+00
9.891000e+00   3.784938e+00
9.891500e+00   3.784988e+00
9.892000e+00   3.785039e+00
9.892500e+00   3.785089e+00
9.893000e+00   3.785139e+00
9.893500e+00   3.785190e+00
9.894000e+00   3.785240e+00
9.894500e+00   3.785291e+00
9.895000e+00   3.785341e+00
9.895500e+00   3.785392e+00
9.896000e+00   3.785442e+00
9.896500e+00   3.785492e+00
9.897000e+00   3.785543e+00
9.897500e+00   3.785593e+00
9.898000e+00   3.785644e+00
9.898500e+00   3.785694e+00
9.899000e+00   3.785744e+00
9.899500e+00   3.785795e+00
9.900000e+00   3.785845e+00
9.900500e+00   3.785896e+00
9.901000e+00   3.785946e+00
9.901500e+00   3.785997e+00
9.902000e+00   3.786047e+00
9.902500e+00   3.786097e+00
9.903000e+00   3.786148e+00
9.903500e+00   3.786198e+00
9.904000e+00   3.786249e+00
9.904500e+00   3.786299e+00
9.905000e+00   3.786350e+00
9.905500e+00   3.786400e+00
9.906000e+00   3.786450e+00
9.906500e+00   3.786501e+00
9.907000e+00   3.786551e+00
9.907500e+00   3.786602e+00
9.908000e+00   3.786652e+00
9.908500e+00   3.786702e+00
9.909000e+00   3.786753e+00
9.909500e+00   3.786803e+00
9.910000e+00   3.786854e+00
9.910500e+00   3.786904e+00
9.911000e+00   3.786954e+00
9.911500e+00   3.787005e+00
9.912000e+00   3.787055e+00
9.912500e+00   3.787106e+00
9.913000e+00   3.787156e+00
9.913500e+00   3.787207e+00
9.914000e+00   3.787257e+00
9.914500e+00   3.787307e+00
9.915000e+00   3.787358e+00
9.915500e+00   3.787408e+00
9.916000e+00   3.787459e+00
9.916500e+00   3.787509e+00
9.917000e+00   3.787559e+00
9.917500e+00   3.787610e+00
9.918000e+00   3.787660e+00
9.918500e+00   3.787711e+00
9.919000e+00   3.787761e+00
9.919500e+00   3.787811e+00
9.920000e+00   3.787862e+00
9.920500e+00   3.787912e+00
9.921000e+00   3.787963e+00
9.921500e+00   3.788013e+00
9.922000e+00   3.788063e+00
9.922500e+00   3.788114e+00
9.923000e+00   3.788164e+00
9.923500e+00   3.788215e+00
9.924000e+00   3.788265e+00
9.924500e+00   3.788315e+00
9.925000e+00   3.788366e+00
9.925500e+00   3.788416e+00
9.926000e+00   3.788466e+00
9.926500e+00   3.788517e+00
9.927000e+00   3.788567e+00
9.927500e+00   3.788618e+00
9.928000e+00   3.788668e+00
9.928500e+00   3.788718e+00
9.929000e+00   3.788769e+00
9.929500e+00   3.788819e+00
9.930000e+00   3.788870e+00
9.930500e+00   3.788920e+00
9.931000e+00   3.788970e+00
9.931500e+00   3.789021e+00
9.932000e+00   3.789071e+00
9.932500e+00   3.789121e+00
9.933000e+00   3.789172e+00
9.933500e+00   3.789222e+00
9.934000e+00   3.789272e+00
9.934500e+00   3.789323e+00
9.935000e+00   3.789373e+00
9.935500e+00   3.789424e+00
9.936000e+00   3.789474e+00
9.936500e+00   3.789524e+00
9.937000e+00   3.789575e+00
9.937500e+00   3.789625e+00
9.938000e+00   3.789675e+00
9.938500e+00   3.789726e+00
9.939000e+00   3.789776e+00
9.939500e+00   3.789826e+00
9.940000e+00   3.789877e+00
9.940500e+00   3.789927e+00
9.941000e+00   3.789978e+00
9.941500e+00   3.790028e+00
9.942000e+00   3.790078e+00
9.942500e+00   3.790129e+00
9.943000e+00   3.790179e+00
9.943500e+00   3.790229e+00
9.944000e+00   3.790280e+00
9.944500e+00   3.790330e+00
9.945000e+00   3.790380e+00
9.945500e+00   3.790431e+00
9.946000e+00   3.790481e+00
9.946500e+00   3.790531e+00
9.947000e+00   3.790582e+00
9.947500e+00   3.790632e+00
9.948000e+00   3.790682e+00
9.948500e+00   3.790733e+00
9.949000e+00   3.790783e+00
9.949500e+00   3.790833e+00
9.950000e+00   3.790884e+00
9.950500e+00   3.790934e+00
9.951000e+00   3.790984e+00
9.951500e+00   3.791035e+00
9.952000e+00   3.791085e+00
9.952500e+00   3.791135e+00
9.953000e+00   3.791186e+00
9.953500e+00   3.791236e+00
9.954000e+00   3.791286e+00
9.954500e+00   3.791337e+00
9.955000e+00   3.791387e+00
9.955500e+00   3.791437e+00
9.956000e+00   3.791487e+00
9.956500e+00   3.791538e+00
9.957000e+00   3.791588e+00
9.957500e+00   3.791638e+00
9.958000e+00   3.791689e+00
9.958500e+00   3.791739e+00
9.959000e+00   3.791789e+00
9.959500e+00   3.791840e+00
9.960000e+00   3.791890e+00
9.960500e+00   3.791940e+00
9.961000e+00   3.791991e+00
9.961500e+00   3.792041e+00
9.962000e+00   3.792091e+00
9.962500e+00   3.792141e+00
9.963000e+00   3.792192e+00
9.963500e+00   3.792242e+00
9.964000e+00   3.792292e+00
9.964500e+00   3.792343e+00
9.965000e+00   3.792393e+00
9.965500e+00   3.792443e+00
9.966000e+00   3.792493e+00
9.966500e+00   3.792544e+00
9.967000e+00   3.792594e+00
9.967500e+00   3.792644e+00
9.968000e+00   3.792694e+00
9.968500e+00   3.792745e+00
9.969000e+00   3.792795e+00
9.969500e+00   3.792845e+00
9.970000e+00   3.792896e+00
9.970500e+00   3.792946e+00
9.971000e+00   3.792996e+00
9.971500e+00   3.793046e+00
9.972000e+00   3.793097e+00
9.972500e+00   3.793147e+00
9.973000e+00   3.793197e+00
9.973500e+00   3.793247e+00
9.974000e+00   3.793298e+00
9.974500e+00   3.793348e+00
9.975000e+00   3.793398e+00
9.975500e+00   3.793448e+00
9.976000e+00   3.793499e+00
9.976500e+00   3.793549e+00
9.977000e+00   3.793599e+00
9.977500e+00   3.793649e+00
9.978000e+00   3.793699e+00
9.978500e+00   3.793750e+00
9.979000e+00   3.793800e+00
9.979500e+00   3.793850e+00
9.980000e+00   3.793900e+00
9.980500e+00   3.793951e+00
9.981000e+00   3.794001e+00
9.981500e+00   3.794051e+00
9.982000e+00   3.794101e+00
9.982500e+00   3.794151e+00
9.983000e+00   3.794202e+00
9.983500e+00   3.794252e+00
9.984000e+00   3.794302e+00
9.984500e+00   3.794352e+00
9.985000e+00   3.794403e+00
9.985500e+00   3.794453e+00
9.986000e+00   3.794503e+00
9.986500e+00   3.794553e+00
9.987000e+00   3.794603e+00
9.987500e+00   3.794654e+00
9.988000e+00   3.794704e+00
9.988500e+00   3.794754e+00
9.989000e+00   3.794804e+00
9.989500e+00   3.794854e+00
9.990000e+00   3.794904e+00
9.990500e+00   3.794955e+00
9.991000e+00   3.795005e+00
9.991500e+00   3.795055e+00
9.992000e+00   3.795105e+00
9.992500e+00   3.795155e+00
9.993000e+00   3.795206e+00
9.993500e+00   3.795256e+00
9.994000e+00   3.795306e+00
9.994500e+00   3.795356e+00
9.995000e+00   3.795406e+00
9.995500e+00   3.795456e+00
9.996000e+00   3.795506e+00
9.996500e+00   3.795557e+00
9.997000e+00   3.795607e+00
9.997500e+00   3.795657e+00
9.998000e+00   3.795707e+00
9.998500e+00   3.795757e+00
9.999000e+00   3.795807e+00
9.999500e+00   3.795858e+00
1.000000e+01   3.795908e+00
1.000050e+01   3.795958e+00
1.000100e+01   3.796008e+00
1.000150e+01   3.796058e+00
1.000200e+01   3.796108e+00
1.000250e+01   3.796158e+00
1.000300e+01   3.796208e+00
1.000350e+01   3.796259e+00
1.000400e+01   3.796309e+00
1.000450e+01   3.796359e+00
1.000500e+01   3.796409e+00
1.000550e+01   3.796459e+00
1.000600e+01   3.796509e+00
1.000650e+01   3.796559e+00
1.000700e+01   3.796609e+00
1.000750e+01   3.796659e+00
1.000800e+01   3.796709e+00
1.000850e+01   3.796760e+00
1.000900e+01   3.796810e+00
1.000950e+01   3.796860e+00
1.001000e+01   3.796910e+00
1.001050e+01   3.796960e+00
1.001100e+01   3.797010e+00
1.001150e+01   3.797060e+00
1.001200e+01   3.797110e+00
1.001250e+01   3.797160e+00
1.001300e+01   3.797210e+00
1.001350e+01   3.797260e+00
1.001400e+01   3.797310e+00
1.001450e+01   3.797361e+00
1.001500e+01   3.797411e+00
1.001550e+01   3.797461e+00
1.001600e+01   3.797511e+00
1.001650e+01   3.797561e+00
1.001700e+01   3.797611e+00
1.001750e+01   3.797661e+00
1.001800e+01   3.797711e+00
1.001850e+01   3.797761e+00
1.001900e+01   3.797811e+00
1.001950e+01   3.797861e+00
1.002000e+01   3.797911e+00
1.002050e+01   3.797961e+00
1.002100e+01   3.798011e+00
1.002150e+01   3.798061e+00
1.002200e+01   3.798111e+00
1.002250e+01   3.798161e+00
1.002300e+01   3.798211e+00
1.002350e+01   3.798261e+00
1.002400e+01   3.798311e+00
1.002450e+01   3.798361e+00
1.002500e+01   3.798411e+00
1.002550e+01   3.798461e+00
1.002600e+01   3.798511e+00
1.002650e+01   3.798561e+00
1.002700e+01   3.798611e+00
1.002750e+01   3.798661e+00
1.002800e+01   3.798711e+00
1.002850e+01   3.798761e+00
1.002900e+01   3.798811e+00
1.002950e+01   3.798861e+00
1.003000e+01   3.798911e+00
1.003050e+01   3.798961e+00
1.003100e+01   3.799011e+00
1.003150e+01   3.799061e+00
1.003200e+01   3.799111e+00
1.003250e+01   3.799161e+00
1.003300e+01   3.799211e+00
1.003350e+01   3.799261e+00
1.003400e+01   3.799311e+00
1.003450e+01   3.799361e+00
1.003500e+01   3.799411e+00
1.003550e+01   3.799461e+00
1.003600e+01   3.799511e+00
1.003650e+01   3.799560e+00
1.003700e+01   3.799610e+00
1.003750e+01   3.799660e+00
1.003800e+01   3.799710e+00
1.003850e+01   3.799760e+00
1.003900e+01   3.799810e+00
1.003950e+01   3.799860e+00
1.004000e+01   3.799910e+00
1.004050e+01   3.799960e+00
1.004100e+01   3.800010e+00
1.004150e+01   3.800060e+00
1.004200e+01   3.800110e+00
1.004250e+01   3.800159e+00
1.004300e+01   3.800209e+00
1.004350e+01   3.800259e+00
1.004400e+01   3.800309e+00
1.004450e+01   3.800359e+00
1.004500e+01   3.800409e+00
1.004550e+01   3.800459e+00
1.004600e+01   3.800509e+00
1.004650e+01   3.800559e+00
1.004700e+01   3.800608e+00
1.004750e+01   3.800658e+00
1.004800e+01   3.800708e+00
1.004850e+01   3.800758e+00
1.004900e+01   3.800808e+00
1.004950e+01   3.800858e+00
1.005000e+01   3.800908e+00
1.005050e+01   3.800957e+00
1.005100e+01   3.801007e+00
1.005150e+01   3.801057e+00
1.005200e+01   3.801107e+00
1.005250e+01   3.801157e+00
1.005300e+01   3.801207e+00
1.005350e+01   3.801256e+00
1.005400e+01   3.801306e+00
1.005450e+01   3.801356e+00
1.005500e+01   3.801406e+00
1.005550e+01   3.801456e+00
1.005600e+01   3.801505e+00
1.005650e+01   3.801555e+00
1.005700e+01   3.801605e+00
1.005750e+01   3.801655e+00
1.005800e+01   3.801705e+00
1.005850e+01   3.801754e+00
1.005900e+01   3.801804e+00
1.005950e+01   3.801854e+00
1.006000e+01   3.801904e+00
1.006050e+01   3.801954e+00
1.006100e+01   3.802003e+00
1.006150e+01   3.802053e+00
1.006200e+01   3.802103e+00
1.006250e+01   3.802153e+00
1.006300e+01   3.802202e+00
1.006350e+01   3.802252e+00
1.006400e+01   3.802302e+00
1.006450e+01   3.802352e+00
1.006500e+01   3.802401e+00
1.006550e+01   3.802451e+00
1.006600e+01   3.802501e+00
1.006650e+01   3.802551e+00
1.006700e+01   3.802600e+00
1.006750e+01   3.802650e+00
1.006800e+01   3.802700e+00
1.006850e+01   3.802749e+00
1.006900e+01   3.802799e+00
1.006950e+01   3.802849e+00
1.007000e+01   3.802899e+00
1.007050e+01   3.802948e+00
1.007100e+01   3.802998e+00
1.007150e+01   3.803048e+00
1.007200e+01   3.803097e+00
1.007250e+01   3.803147e+00
1.007300e+01   3.803197e+00
1.007350e+01   3.803246e+00
1.007400e+01   3.803296e+00
1.007450e+01   3.803346e+00
1.007500e+01   3.803395e+00
1.007550e+01   3.803445e+00
1.007600e+01   3.803495e+00
1.007650e+01   3.803544e+00
1.007700e+01   3.803594e+00
1.007750e+01   3.803644e+00
1.007800e+01   3.803693e+00
1.007850e+01   3.803743e+00
1.007900e+01   3.803793e+00
1.007950e+01   3.803842e+00
1.008000e+01   3.803892e+00
1.008050e+01   3.803942e+00
1.008100e+01   3.803991e+00
1.008150e+01   3.804041e+00
1.008200e+01   3.804090e+00
1.008250e+01   3.804140e+00
1.008300e+01   3.804190e+00
1.008350e+01   3.804239e+00
1.008400e+01   3.804289e+00
1.008450e+01   3.804338e+00
1.008500e+01   3.804388e+00
1.008550e+01   3.804438e+00
1.008600e+01   3.804487e+00
1.008650e+01   3.804537e+00
1.008700e+01   3.804586e+00
1.008750e+01   3.804636e+00
1.008800e+01   3.804685e+00
1.008850e+01   3.804735e+00
1.008900e+01   3.804785e+00
1.008950e+01   3.804834e+00
1.009000e+01   3.804884e+00
1.009050e+01   3.804933e+00
1.009100e+01   3.804983e+00
1.009150e+01   3.805032e+00
1.009200e+01   3.805082e+00
1.009250e+01   3.805131e+00
1.009300e+01   3.805181e+00
1.009350e+01   3.805230e+00
1.009400e+01   3.805280e+00
1.009450e+01   3.805329e+00
1.009500e+01   3.805379e+00
1.009550e+01   3.805428e+00
1.009600e+01   3.805478e+00
1.009650e+01   3.805527e+00
1.009700e+01   3.805577e+00
1.009750e+01   3.805626e+00
1.009800e+01   3.805676e+00
1.009850e+01   3.805725e+00
1.009900e+01   3.805775e+00
1.009950e+01   3.805824e+00
1.010000e+01   3.805874e+00
1.010050e+01   3.805923e+00
1.010100e+01   3.805973e+00
1.010150e+01   3.806022e+00
1.010200e+01   3.806072e+00
1.010250e+01   3.806121e+00
1.010300e+01   3.806170e+00
1.010350e+01   3.806220e+00
1.010400e+01   3.806269e+00
1.010450e+01   3.806319e+00
1.010500e+01   3.806368e+00
1.010550e+01   3.806418e+00
1.010600e+01   3.806467e+00
1.010650e+01   3.806516e+00
1.010700e+01   3.806566e+00
1.010750e+01   3.806615e+00
1.010800e+01   3.806665e+00
1.010850e+01   3.806714e+00
1.010900e+01   3.806763e+00
1.010950e+01   3.806813e+00
1.011000e+01   3.806862e+00
1.011050e+01   3.806911e+00
1.011100e+01   3.806961e+00
1.011150e+01   3.807010e+00
1.011200e+01   3.807060e+00
1.011250e+01   3.807109e+00
1.011300e+01   3.807158e+00
1.011350e+01   3.807208e+00
1.011400e+01   3.807257e+00
1.011450e+01   3.807306e+00
1.011500e+01   3.807356e+00
1.011550e+01   3.807405e+00
1.011600e+01   3.807454e+00
1.011650e+01   3.807504e+00
1.011700e+01   3.807553e+00
1.011750e+01   3.807602e+00
1.011800e+01   3.807651e+00
1.011850e+01   3.807701e+00
1.011900e+01   3.807750e+00
1.011950e+01   3.807799e+00
1.012000e+01   3.807849e+00
1.012050e+01   3.807898e+00
1.012100e+01   3.807947e+00
1.012150e+01   3.807996e+00
1.012200e+01   3.808046e+00
1.012250e+01   3.808095e+00
1.012300e+01   3.808144e+00
1.012350e+01   3.808193e+00
1.012400e+01   3.808243e+00
1.012450e+01   3.808292e+00
1.012500e+01   3.808341e+00
1.012550e+01   3.808390e+00
1.012600e+01   3.808440e+00
1.012650e+01   3.808489e+00
1.012700e+01   3.808538e+00
1.012750e+01   3.808587e+00
1.012800e+01   3.808636e+00
1.012850e+01   3.808686e+00
1.012900e+01   3.808735e+00
1.012950e+01   3.808784e+00
1.013000e+01   3.808833e+00
1.013050e+01   3.808882e+00
1.013100e+01   3.808932e+00
1.013150e+01   3.808981e+00
1.013200e+01   3.809030e+00
1.013250e+01   3.809079e+00
1.013300e+01   3.809128e+00
1.013350e+01   3.809177e+00
1.013400e+01   3.809227e+00
1.013450e+01   3.809276e+00
1.013500e+01   3.809325e+00
1.013550e+01   3.809374e+00
1.013600e+01   3.809423e+00
1.013650e+01   3.809472e+00
1.013700e+01   3.809521e+00
1.013750e+01   3.809570e+00
1.013800e+01   3.809620e+00
1.013850e+01   3.809669e+00
1.013900e+01   3.809718e+00
1.013950e+01   3.809767e+00
1.014000e+01   3.809816e+00
1.014050e+01   3.809865e+00
1.014100e+01   3.809914e+00
1.014150e+01   3.809963e+00
1.014200e+01   3.810012e+00
1.014250e+01   3.810061e+00
1.014300e+01   3.810110e+00
1.014350e+01   3.810159e+00
1.014400e+01   3.810208e+00
1.014450e+01   3.810257e+00
1.014500e+01   3.810307e+00
1.014550e+01   3.810356e+00
1.014600e+01   3.810405e+00
1.014650e+01   3.810454e+00
1.014700e+01   3.810503e+00
1.014750e+01   3.810552e+00
1.014800e+01   3.810601e+00
1.014850e+01   3.810650e+00
1.014900e+01   3.810699e+00
1.014950e+01   3.810748e+00
1.015000e+01   3.810797e+00
1.015050e+01   3.810846e+00
1.015100e+01   3.810895e+00
1.015150e+01   3.810944e+00
1.015200e+01   3.810992e+00
1.015250e+01   3.811041e+00
1.015300e+01   3.811090e+00
1.015350e+01   3.811139e+00
1.015400e+01   3.811188e+00
1.015450e+01   3.811237e+00
1.015500e+01   3.811286e+00
1.015550e+01   3.811335e+00
1.015600e+01   3.811384e+00
1.015650e+01   3.811433e+00
1.015700e+01   3.811482e+00
1.015750e+01   3.811531e+00
1.015800e+01   3.811580e+00
1.015850e+01   3.811628e+00
1.015900e+01   3.811677e+00
1.015950e+01   3.811726e+00
1.016000e+01   3.811775e+00
1.016050e+01   3.811824e+00
1.016100e+01   3.811873e+00
1.016150e+01   3.811922e+00
1.016200e+01   3.811971e+00
1.016250e+01   3.812019e+00
1.016300e+01   3.812068e+00
1.016350e+01   3.812117e+00
1.016400e+01   3.812166e+00
1.016450e+01   3.812215e+00
1.016500e+01   3.812264e+00
1.016550e+01   3.812312e+00
1.016600e+01   3.812361e+00
1.016650e+01   3.812410e+00
1.016700e+01   3.812459e+00
1.016750e+01   3.812508e+00
1.016800e+01   3.812556e+00
1.016850e+01   3.812605e+00
1.016900e+01   3.812654e+00
1.016950e+01   3.812703e+00
1.017000e+01   3.812752e+00
1.017050e+01   3.812800e+00
1.017100e+01   3.812849e+00
1.017150e+01   3.812898e+00
1.017200e+01   3.812947e+00
1.017250e+01   3.812995e+00
1.017300e+01   3.813044e+00
1.017350e+01   3.813093e+00
1.017400e+01   3.813141e+00
1.017450e+01   3.813190e+00
1.017500e+01   3.813239e+00
1.017550e+01   3.813288e+00
1.017600e+01   3.813336e+00
1.017650e+01   3.813385e+00
1.017700e+01   3.813434e+00
1.017750e+01   3.813482e+00
1.017800e+01   3.813531e+00
1.017850e+01   3.813580e+00
1.017900e+01   3.813628e+00
1.017950e+01   3.813677e+00
1.018000e+01   3.813726e+00
1.018050e+01   3.813774e+00
1.018100e+01   3.813823e+00
1.018150e+01   3.813872e+00
1.018200e+01   3.813920e+00
1.018250e+01   3.813969e+00
1.018300e+01   3.814017e+00
1.018350e+01   3.814066e+00
1.018400e+01   3.814115e+00
1.018450e+01   3.814163e+00
1.018500e+01   3.814212e+00
1.018550e+01   3.814260e+00
1.018600e+01   3.814309e+00
1.018650e+01   3.814358e+00
1.018700e+01   3.814406e+00
1.018750e+01   3.814455e+00
1.018800e+01   3.814503e+00
1.018850e+01   3.814552e+00
1.018900e+01   3.814600e+00
1.018950e+01   3.814649e+00
1.019000e+01   3.814697e+00
1.019050e+01   3.814746e+00
1.019100e+01   3.814794e+00
1.019150e+01   3.814843e+00
1.019200e+01   3.814891e+00
1.019250e+01   3.814940e+00
1.019300e+01   3.814988e+00
1.019350e+01   3.815037e+00
1.019400e+01   3.815085e+00
1.019450e+01   3.815134e+00
1.019500e+01   3.815182e+00
1.019550e+01   3.815231e+00
1.019600e+01   3.815279e+00
1.019650e+01   3.815328e+00
1.019700e+01   3.815376e+00
1.019750e+01   3.815425e+00
1.019800e+01   3.815473e+00
1.019850e+01   3.815521e+00
1.019900e+01   3.815570e+00
1.019950e+01   3.815618e+00
1.020000e+01   3.815667e+00
1.020050e+01   3.815715e+00
1.020100e+01   3.815764e+00
1.020150e+01   3.815812e+00
1.020200e+01   3.815860e+00
1.020250e+01   3.815909e+00
1.020300e+01   3.815957e+00
1.020350e+01   3.816005e+00
1.020400e+01   3.816054e+00
1.020450e+01   3.816102e+00
1.020500e+01   3.816150e+00
1.020550e+01   3.816199e+00
1.020600e+01   3.816247e+00
1.020650e+01   3.816295e+00
1.020700e+01   3.816344e+00
1.020750e+01   3.816392e+00
1.020800e+01   3.816440e+00
1.020850e+01   3.816489e+00
1.020900e+01   3.816537e+00
1.020950e+01   3.816585e+00
1.021000e+01   3.816634e+00
1.021050e+01   3.816682e+00
1.021100e+01   3.816730e+00
1.021150e+01   3.816778e+00
1.021200e+01   3.816827e+00
1.021250e+01   3.816875e+00
1.021300e+01   3.816923e+00
1.021350e+01   3.816971e+00
1.021400e+01   3.817020e+00
1.021450e+01   3.817068e+00
1.021500e+01   3.817116e+00
1.021550e+01   3.817164e+00
1.021600e+01   3.817213e+00
1.021650e+01   3.817261e+00
1.021700e+01   3.817309e+00
1.021750e+01   3.817357e+00
1.021800e+01   3.817405e+00
1.021850e+01   3.817453e+00
1.021900e+01   3.817502e+00
1.021950e+01   3.817550e+00
1.022000e+01   3.817598e+00
1.022050e+01   3.817646e+00
1.022100e+01   3.817694e+00
1.022150e+01   3.817742e+00
1.022200e+01   3.817790e+00
1.022250e+01   3.817839e+00
1.022300e+01   3.817887e+00
1.022350e+01   3.817935e+00
1.022400e+01   3.817983e+00
1.022450e+01   3.818031e+00
1.022500e+01   3.818079e+00
1.022550e+01   3.818127e+00
1.022600e+01   3.818175e+00
1.022650e+01   3.818223e+00
1.022700e+01   3.818271e+00
1.022750e+01   3.818319e+00
1.022800e+01   3.818368e+00
1.022850e+01   3.818416e+00
1.022900e+01   3.818464e+00
1.022950e+01   3.818512e+00
1.023000e+01   3.818560e+00
1.023050e+01   3.818608e+00
1.023100e+01   3.818656e+00
1.023150e+01   3.818704e+00
1.023200e+01   3.818752e+00
1.023250e+01   3.818800e+00
1.023300e+01   3.818848e+00
1.023350e+01   3.818896e+00
1.023400e+01   3.818944e+00
1.023450e+01   3.818992e+00
1.023500e+01   3.819039e+00
1.023550e+01   3.819087e+00
1.023600e+01   3.819135e+00
1.023650e+01   3.819183e+00
1.023700e+01   3.819231e+00
1.023750e+01   3.819279e+00
1.023800e+01   3.819327e+00
1.023850e+01   3.819375e+00
1.023900e+01   3.819423e+00
1.023950e+01   3.819471e+00
1.024000e+01   3.819519e+00
1.024050e+01   3.819566e+00
1.024100e+01   3.819614e+00
1.024150e+01   3.819662e+00
1.024200e+01   3.819710e+00
1.024250e+01   3.819758e+00
1.024300e+01   3.819806e+00
1.024350e+01   3.819854e+00
1.024400e+01   3.819901e+00
1.024450e+01   3.819949e+00
1.024500e+01   3.819997e+00
1.024550e+01   3.820045e+00
1.024600e+01   3.820093e+00
1.024650e+01   3.820140e+00
1.024700e+01   3.820188e+00
1.024750e+01   3.820236e+00
1.024800e+01   3.820284e+00
1.024850e+01   3.820332e+00
1.024900e+01   3.820379e+00
1.024950e+01   3.820427e+00
1.025000e+01   3.820475e+00
1.025050e+01   3.820523e+00
1.025100e+01   3.820570e+00
1.025150e+01   3.820618e+00
1.025200e+01   3.820666e+00
1.025250e+01   3.820713e+00
1.025300e+01   3.820761e+00
1.025350e+01   3.820809e+00
1.025400e+01   3.820857e+00
1.025450e+01   3.820904e+00
1.025500e+01   3.820952e+00
1.025550e+01   3.821000e+00
1.025600e+01   3.821047e+00
1.025650e+01   3.821095e+00
1.025700e+01   3.821142e+00
1.025750e+01   3.821190e+00
1.025800e+01   3.821238e+00
1.025850e+01   3.821285e+00
1.025900e+01   3.821333e+00
1.025950e+01   3.821381e+00
1.026000e+01   3.821428e+00
1.026050e+01   3.821476e+00
1.026100e+01   3.821523e+00
1.026150e+01   3.821571e+00
1.026200e+01   3.821619e+00
1.026250e+01   3.821666e+00
1.026300e+01   3.821714e+00
1.026350e+01   3.821761e+00
1.026400e+01   3.821809e+00
1.026450e+01   3.821856e+00
1.026500e+01   3.821904e+00
1.026550e+01   3.821951e+00
1.026600e+01   3.821999e+00
1.026650e+01   3.822046e+00
1.026700e+01   3.822094e+00
1.026750e+01   3.822141e+00
1.026800e+01   3.822189e+00
1.026850e+01   3.822236e+00
1.026900e+01   3.822284e+00
1.026950e+01   3.822331e+00
1.027000e+01   3.822379e+00
1.027050e+01   3.822426e+00
1.027100e+01   3.822474e+00
1.027150e+01   3.822521e+00
1.027200e+01   3.822568e+00
1.027250e+01   3.822616e+00
1.027300e+01   3.822663e+00
1.027350e+01   3.822711e+00
1.027400e+01   3.822758e+00
1.027450e+01   3.822805e+00
1.027500e+01   3.822853e+00
1.027550e+01   3.822900e+00
1.027600e+01   3.822947e+00
1.027650e+01   3.822995e+00
1.027700e+01   3.823042e+00
1.027750e+01   3.823090e+00
1.027800e+01   3.823137e+00
1.027850e+01   3.823184e+00
1.027900e+01   3.823231e+00
1.027950e+01   3.823279e+00
1.028000e+01   3.823326e+00
1.028050e+01   3.823373e+00
1.028100e+01   3.823421e+00
1.028150e+01   3.823468e+00
1.028200e+01   3.823515e+00
1.028250e+01   3.823562e+00
1.028300e+01   3.823610e+00
1.028350e+01   3.823657e+00
1.028400e+01   3.823704e+00
1.028450e+01   3.823751e+00
1.028500e+01   3.823799e+00
1.028550e+01   3.823846e+00
1.028600e+01   3.823893e+00
1.028650e+01   3.823940e+00
1.028700e+01   3.823987e+00
1.028750e+01   3.824035e+00
1.028800e+01   3.824082e+00
1.028850e+01   3.824129e+00
1.028900e+01   3.824176e+00
1.028950e+01   3.824223e+00
1.029000e+01   3.824270e+00
1.029050e+01   3.824318e+00
1.029100e+01   3.824365e+00
1.029150e+01   3.824412e+00
1.029200e+01   3.824459e+00
1.029250e+01   3.824506e+00
1.029300e+01   3.824553e+00
1.029350e+01   3.824600e+00
1.029400e+01   3.824647e+00
1.029450e+01   3.824694e+00
1.029500e+01   3.824741e+00
1.029550e+01   3.824789e+00
1.029600e+01   3.824836e+00
1.029650e+01   3.824883e+00
1.029700e+01   3.824930e+00
1.029750e+01   3.824977e+00
1.029800e+01   3.825024e+00
1.029850e+01   3.825071e+00
1.029900e+01   3.825118e+00
1.029950e+01   3.825165e+00
1.030000e+01   3.825212e+00
1.030050e+01   3.825259e+00
1.030100e+01   3.825306e+00
1.030150e+01   3.825353e+00
1.030200e+01   3.825400e+00
1.030250e+01   3.825447e+00
1.030300e+01   3.825493e+00
1.030350e+01   3.825540e+00
1.030400e+01   3.825587e+00
1.030450e+01   3.825634e+00
1.030500e+01   3.825681e+00
1.030550e+01   3.825728e+00
1.030600e+01   3.825775e+00
1.030650e+01   3.825822e+00
1.030700e+01   3.825869e+00
1.030750e+01   3.825916e+00
1.030800e+01   3.825962e+00
1.030850e+01   3.826009e+00
1.030900e+01   3.826056e+00
1.030950e+01   3.826103e+00
1.031000e+01   3.826150e+00
1.031050e+01   3.826197e+00
1.031100e+01   3.826243e+00
1.031150e+01   3.826290e+00
1.031200e+01   3.826337e+00
1.031250e+01   3.826384e+00
1.031300e+01   3.826430e+00
1.031350e+01   3.826477e+00
1.031400e+01   3.826524e+00
1.031450e+01   3.826571e+00
1.031500e+01   3.826618e+00
1.031550e+01   3.826664e+00
1.031600e+01   3.826711e+00
1.031650e+01   3.826758e+00
1.031700e+01   3.826804e+00
1.031750e+01   3.826851e+00
1.031800e+01   3.826898e+00
1.031850e+01   3.826944e+00
1.031900e+01   3.826991e+00
1.031950e+01   3.827038e+00
1.032000e+01   3.827084e+00
1.032050e+01   3.827131e+00
1.032100e+01   3.827178e+00
1.032150e+01   3.827224e+00
1.032200e+01   3.827271e+00
1.032250e+01   3.827318e+00
1.032300e+01   3.827364e+00
1.032350e+01   3.827411e+00
1.032400e+01   3.827457e+00
1.032450e+01   3.827504e+00
1.032500e+01   3.827551e+00
1.032550e+01   3.827597e+00
1.032600e+01   3.827644e+00
1.032650e+01   3.827690e+00
1.032700e+01   3.827737e+00
1.032750e+01   3.827783e+00
1.032800e+01   3.827830e+00
1.032850e+01   3.827876e+00
1.032900e+01   3.827923e+00
1.032950e+01   3.827969e+00
1.033000e+01   3.828016e+00
1.033050e+01   3.828062e+00
1.033100e+01   3.828109e+00
1.033150e+01   3.828155e+00
1.033200e+01   3.828202e+00
1.033250e+01   3.828248e+00
1.033300e+01   3.828295e+00
1.033350e+01   3.828341e+00
1.033400e+01   3.828387e+00
1.033450e+01   3.828434e+00
1.033500e+01   3.828480e+00
1.033550e+01   3.828527e+00
1.033600e+01   3.828573e+00
1.033650e+01   3.828619e+00
1.033700e+01   3.828666e+00
1.033750e+01   3.828712e+00
1.033800e+01   3.828759e+00
1.033850e+01   3.828805e+00
1.033900e+01   3.828851e+00
1.033950e+01   3.828898e+00
1.034000e+01   3.828944e+00
1.034050e+01   3.828990e+00
1.034100e+01   3.829036e+00
1.034150e+01   3.829083e+00
1.034200e+01   3.829129e+00
1.034250e+01   3.829175e+00
1.034300e+01   3.829222e+00
1.034350e+01   3.829268e+00
1.034400e+01   3.829314e+00
1.034450e+01   3.829360e+00
1.034500e+01   3.829406e+00
1.034550e+01   3.829453e+00
1.034600e+01   3.829499e+00
1.034650e+01   3.829545e+00
1.034700e+01   3.829591e+00
1.034750e+01   3.829638e+00
1.034800e+01   3.829684e+00
1.034850e+01   3.829730e+00
1.034900e+01   3.829776e+00
1.034950e+01   3.829822e+00
1.035000e+01   3.829868e+00
1.035050e+01   3.829914e+00
1.035100e+01   3.829961e+00
1.035150e+01   3.830007e+00
1.035200e+01   3.830053e+00
1.035250e+01   3.830099e+00
1.035300e+01   3.830145e+00
1.035350e+01   3.830191e+00
1.035400e+01   3.830237e+00
1.035450e+01   3.830283e+00
1.035500e+01   3.830329e+00
1.035550e+01   3.830375e+00
1.035600e+01   3.830421e+00
1.035650e+01   3.830467e+00
1.035700e+01   3.830513e+00
1.035750e+01   3.830559e+00
1.035800e+01   3.830605e+00
1.035850e+01   3.830651e+00
1.035900e+01   3.830697e+00
1.035950e+01   3.830743e+00
1.036000e+01   3.830789e+00
1.036050e+01   3.830835e+00
1.036100e+01   3.830881e+00
1.036150e+01   3.830927e+00
1.036200e+01   3.830973e+00
1.036250e+01   3.831019e+00
1.036300e+01   3.831065e+00
1.036350e+01   3.831111e+00
1.036400e+01   3.831157e+00
1.036450e+01   3.831202e+00
1.036500e+01   3.831248e+00
1.036550e+01   3.831294e+00
1.036600e+01   3.831340e+00
1.036650e+01   3.831386e+00
1.036700e+01   3.831432e+00
1.036750e+01   3.831478e+00
1.036800e+01   3.831523e+00
1.036850e+01   3.831569e+00
1.036900e+01   3.831615e+00
1.036950e+01   3.831661e+00
1.037000e+01   3.831706e+00
1.037050e+01   3.831752e+00
1.037100e+01   3.831798e+00
1.037150e+01   3.831844e+00
1.037200e+01   3.831889e+00
1.037250e+01   3.831935e+00
1.037300e+01   3.831981e+00
1.037350e+01   3.832027e+00
1.037400e+01   3.832072e+00
1.037450e+01   3.832118e+00
1.037500e+01   3.832164e+00
1.037550e+01   3.832209e+00
1.037600e+01   3.832255e+00
1.037650e+01   3.832301e+00
1.037700e+01   3.832346e+00
1.037750e+01   3.832392e+00
1.037800e+01   3.832438e+00
1.037850e+01   3.832483e+00
1.037900e+01   3.832529e+00
1.037950e+01   3.832574e+00
1.038000e+01   3.832620e+00
1.038050e+01   3.832666e+00
1.038100e+01   3.832711e+00
1.038150e+01   3.832757e+00
1.038200e+01   3.832802e+00
1.038250e+01   3.832848e+00
1.038300e+01   3.832893e+00
1.038350e+01   3.832939e+00
1.038400e+01   3.832984e+00
1.038450e+01   3.833030e+00
1.038500e+01   3.833075e+00
1.038550e+01   3.833121e+00
1.038600e+01   3.833166e+00
1.038650e+01   3.833212e+00
1.038700e+01   3.833257e+00
1.038750e+01   3.833303e+00
1.038800e+01   3.833348e+00
1.038850e+01   3.833394e+00
1.038900e+01   3.833439e+00
1.038950e+01   3.833484e+00
1.039000e+01   3.833530e+00
1.039050e+01   3.833575e+00
1.039100e+01   3.833621e+00
1.039150e+01   3.833666e+00
1.039200e+01   3.833711e+00
1.039250e+01   3.833757e+00
1.039300e+01   3.833802e+00
1.039350e+01   3.833847e+00
1.039400e+01   3.833893e+00
1.039450e+01   3.833938e+00
1.039500e+01   3.833983e+00
1.039550e+01   3.834029e+00
1.039600e+01   3.834074e+00
1.039650e+01   3.834119e+00
1.039700e+01   3.834164e+00
1.039750e+01   3.834210e+00
1.039800e+01   3.834255e+00
1.039850e+01   3.834300e+00
1.039900e+01   3.834345e+00
1.039950e+01   3.834391e+00
1.040000e+01   3.834436e+00
1.040050e+01   3.834481e+00
1.040100e+01   3.834526e+00
1.040150e+01   3.834571e+00
1.040200e+01   3.834617e+00
1.040250e+01   3.834662e+00
1.040300e+01   3.834707e+00
1.040350e+01   3.834752e+00
1.040400e+01   3.834797e+00
1.040450e+01   3.834842e+00
1.040500e+01   3.834887e+00
1.040550e+01   3.834932e+00
1.040600e+01   3.834978e+00
1.040650e+01   3.835023e+00
1.040700e+01   3.835068e+00
1.040750e+01   3.835113e+00
1.040800e+01   3.835158e+00
1.040850e+01   3.835203e+00
1.040900e+01   3.835248e+00
1.040950e+01   3.835293e+00
1.041000e+01   3.835338e+00
1.041050e+01   3.835383e+00
1.041100e+01   3.835428e+00
1.041150e+01   3.835473e+00
1.041200e+01   3.835518e+00
1.041250e+01   3.835563e+00
1.041300e+01   3.835608e+00
1.041350e+01   3.835653e+00
1.041400e+01   3.835698e+00
1.041450e+01   3.835742e+00
1.041500e+01   3.835787e+00
1.041550e+01   3.835832e+00
1.041600e+01   3.835877e+00
1.041650e+01   3.835922e+00
1.041700e+01   3.835967e+00
1.041750e+01   3.836012e+00
1.041800e+01   3.836057e+00
1.041850e+01   3.836101e+00
1.041900e+01   3.836146e+00
1.041950e+01   3.836191e+00
1.042000e+01   3.836236e+00
1.042050e+01   3.836281e+00
1.042100e+01   3.836326e+00
1.042150e+01   3.836370e+00
1.042200e+01   3.836415e+00
1.042250e+01   3.836460e+00
1.042300e+01   3.836505e+00
1.042350e+01   3.836549e+00
1.042400e+01   3.836594e+00
1.042450e+01   3.836639e+00
1.042500e+01   3.836683e+00
1.042550e+01   3.836728e+00
1.042600e+01   3.836773e+00
1.042650e+01   3.836818e+00
1.042700e+01   3.836862e+00
1.042750e+01   3.836907e+00
1.042800e+01   3.836951e+00
1.042850e+01   3.836996e+00
1.042900e+01   3.837041e+00
1.042950e+01   3.837085e+00
1.043000e+01   3.837130e+00
1.043050e+01   3.837175e+00
1.043100e+01   3.837219e+00
1.043150e+01   3.837264e+00
1.043200e+01   3.837308e+00
1.043250e+01   3.837353e+00
1.043300e+01   3.837397e+00
1.043350e+01   3.837442e+00
1.043400e+01   3.837486e+00
1.043450e+01   3.837531e+00
1.043500e+01   3.837575e+00
1.043550e+01   3.837620e+00
1.043600e+01   3.837664e+00
1.043650e+01   3.837709e+00
1.043700e+01   3.837753e+00
1.043750e+01   3.837798e+00
1.043800e+01   3.837842e+00
1.043850e+01   3.837887e+00
1.043900e+01   3.837931e+00
1.043950e+01   3.837975e+00
1.044000e+01   3.838020e+00
1.044050e+01   3.838064e+00
1.044100e+01   3.838109e+00
1.044150e+01   3.838153e+00
1.044200e+01   3.838197e+00
1.044250e+01   3.838242e+00
1.044300e+01   3.838286e+00
1.044350e+01   3.838330e+00
1.044400e+01   3.838375e+00
1.044450e+01   3.838419e+00
1.044500e+01   3.838463e+00
1.044550e+01   3.838508e+00
1.044600e+01   3.838552e+00
1.044650e+01   3.838596e+00
1.044700e+01   3.838640e+00
1.044750e+01   3.838685e+00
1.044800e+01   3.838729e+00
1.044850e+01   3.838773e+00
1.044900e+01   3.838817e+00
1.044950e+01   3.838861e+00
1.045000e+01   3.838906e+00
1.045050e+01   3.838950e+00
1.045100e+01   3.838994e+00
1.045150e+01   3.839038e+00
1.045200e+01   3.839082e+00
1.045250e+01   3.839126e+00
1.045300e+01   3.839170e+00
1.045350e+01   3.839215e+00
1.045400e+01   3.839259e+00
1.045450e+01   3.839303e+00
1.045500e+01   3.839347e+00
1.045550e+01   3.839391e+00
1.045600e+01   3.839435e+00
1.045650e+01   3.839479e+00
1.045700e+01   3.839523e+00
1.045750e+01   3.839567e+00
1.045800e+01   3.839611e+00
1.045850e+01   3.839655e+00
1.045900e+01   3.839699e+00
1.045950e+01   3.839743e+00
1.046000e+01   3.839787e+00
1.046050e+01   3.839831e+00
1.046100e+01   3.839875e+00
1.046150e+01   3.839919e+00
1.046200e+01   3.839963e+00
1.046250e+01   3.840007e+00
1.046300e+01   3.840051e+00
1.046350e+01   3.840095e+00
1.046400e+01   3.840138e+00
1.046450e+01   3.840182e+00
1.046500e+01   3.840226e+00
1.046550e+01   3.840270e+00
1.046600e+01   3.840314e+00
1.046650e+01   3.840358e+00
1.046700e+01   3.840402e+00
1.046750e+01   3.840445e+00
1.046800e+01   3.840489e+00
1.046850e+01   3.840533e+00
1.046900e+01   3.840577e+00
1.046950e+01   3.840620e+00
1.047000e+01   3.840664e+00
1.047050e+01   3.840708e+00
1.047100e+01   3.840752e+00
1.047150e+01   3.840795e+00
1.047200e+01   3.840839e+00
1.047250e+01   3.840883e+00
1.047300e+01   3.840927e+00
1.047350e+01   3.840970e+00
1.047400e+01   3.841014e+00
1.047450e+01   3.841058e+00
1.047500e+01   3.841101e+00
1.047550e+01   3.841145e+00
1.047600e+01   3.841188e+00
1.047650e+01   3.841232e+00
1.047700e+01   3.841276e+00
1.047750e+01   3.841319e+00
1.047800e+01   3.841363e+00
1.047850e+01   3.841406e+00
1.047900e+01   3.841450e+00
1.047950e+01   3.841493e+00
1.048000e+01   3.841537e+00
1.048050e+01   3.841581e+00
1.048100e+01   3.841624e+00
1.048150e+01   3.841668e+00
1.048200e+01   3.841711e+00
1.048250e+01   3.841755e+00
1.048300e+01   3.841798e+00
1.048350e+01   3.841841e+00
1.048400e+01   3.841885e+00
1.048450e+01   3.841928e+00
1.048500e+01   3.841972e+00
1.048550e+01   3.842015e+00
1.048600e+01   3.842059e+00
1.048650e+01   3.842102e+00
1.048700e+01   3.842145e+00
1.048750e+01   3.842189e+00
1.048800e+01   3.842232e+00
1.048850e+01   3.842275e+00
1.048900e+01   3.842319e+00
1.048950e+01   3.842362e+00
1.049000e+01   3.842405e+00
1.049050e+01   3.842449e+00
1.049100e+01   3.842492e+00
1.049150e+01   3.842535e+00
1.049200e+01   3.842578e+00
1.049250e+01   3.842622e+00
1.049300e+01   3.842665e+00
1.049350e+01   3.842708e+00
1.049400e+01   3.842751e+00
1.049450e+01   3.842795e+00
1.049500e+01   3.842838e+00
1.049550e+01   3.842881e+00
1.049600e+01   3.842924e+00
1.049650e+01   3.842967e+00
1.049700e+01   3.843010e+00
1.049750e+01   3.843054e+00
1.049800e+01   3.843097e+00
1.049850e+01   3.843140e+00
1.049900e+01   3.843183e+00
1.049950e+01   3.843226e+00
1.050000e+01   3.843269e+00
1.050050e+01   3.843312e+00
1.050100e+01   3.843355e+00
1.050150e+01   3.843398e+00
1.050200e+01   3.843441e+00
1.050250e+01   3.843484e+00
1.050300e+01   3.843527e+00
1.050350e+01   3.843570e+00
1.050400e+01   3.843613e+00
1.050450e+01   3.843656e+00
1.050500e+01   3.843699e+00
1.050550e+01   3.843742e+00
1.050600e+01   3.843785e+00
1.050650e+01   3.843828e+00
1.050700e+01   3.843871e+00
1.050750e+01   3.843914e+00
1.050800e+01   3.843957e+00
1.050850e+01   3.844000e+00
1.050900e+01   3.844043e+00
1.050950e+01   3.844086e+00
1.051000e+01   3.844128e+00
1.051050e+01   3.844171e+00
1.051100e+01   3.844214e+00
1.051150e+01   3.844257e+00
1.051200e+01   3.844300e+00
1.051250e+01   3.844342e+00
1.051300e+01   3.844385e+00
1.051350e+01   3.844428e+00
1.051400e+01   3.844471e+00
1.051450e+01   3.844514e+00
1.051500e+01   3.844556e+00
1.051550e+01   3.844599e+00
1.051600e+01   3.844642e+00
1.051650e+01   3.844684e+00
1.051700e+01   3.844727e+00
1.051750e+01   3.844770e+00
1.051800e+01   3.844812e+00
1.051850e+01   3.844855e+00
1.051900e+01   3.844898e+00
1.051950e+01   3.844940e+00
1.052000e+01   3.844983e+00
1.052050e+01   3.845026e+00
1.052100e+01   3.845068e+00
1.052150e+01   3.845111e+00
1.052200e+01   3.845153e+00
1.052250e+01   3.845196e+00
1.052300e+01   3.845238e+00
1.052350e+01   3.845281e+00
1.052400e+01   3.845324e+00
1.052450e+01   3.845366e+00
1.052500e+01   3.845409e+00
1.052550e+01   3.845451e+00
1.052600e+01   3.845494e+00
1.052650e+01   3.845536e+00
1.052700e+01   3.845578e+00
1.052750e+01   3.845621e+00
1.052800e+01   3.845663e+00
1.052850e+01   3.845706e+00
1.052900e+01   3.845748e+00
1.052950e+01   3.845791e+00
1.053000e+01   3.845833e+00
1.053050e+01   3.845875e+00
1.053100e+01   3.845918e+00
1.053150e+01   3.845960e+00
1.053200e+01   3.846002e+00
1.053250e+01   3.846045e+00
1.053300e+01   3.846087e+00
1.053350e+01   3.846129e+00
1.053400e+01   3.846172e+00
1.053450e+01   3.846214e+00
1.053500e+01   3.846256e+00
1.053550e+01   3.846298e+00
1.053600e+01   3.846341e+00
1.053650e+01   3.846383e+00
1.053700e+01   3.846425e+00
1.053750e+01   3.846467e+00
1.053800e+01   3.846509e+00
1.053850e+01   3.846552e+00
1.053900e+01   3.846594e+00
1.053950e+01   3.846636e+00
1.054000e+01   3.846678e+00
1.054050e+01   3.846720e+00
1.054100e+01   3.846762e+00
1.054150e+01   3.846804e+00
1.054200e+01   3.846846e+00
1.054250e+01   3.846889e+00
1.054300e+01   3.846931e+00
1.054350e+01   3.846973e+00
1.054400e+01   3.847015e+00
1.054450e+01   3.847057e+00
1.054500e+01   3.847099e+00
1.054550e+01   3.847141e+00
1.054600e+01   3.847183e+00
1.054650e+01   3.847225e+00
1.054700e+01   3.847267e+00
1.054750e+01   3.847309e+00
1.054800e+01   3.847351e+00
1.054850e+01   3.847393e+00
1.054900e+01   3.847435e+00
1.054950e+01   3.847476e+00
1.055000e+01   3.847518e+00
1.055050e+01   3.847560e+00
1.055100e+01   3.847602e+00
1.055150e+01   3.847644e+00
1.055200e+01   3.847686e+00
1.055250e+01   3.847728e+00
1.055300e+01   3.847769e+00
1.055350e+01   3.847811e+00
1.055400e+01   3.847853e+00
1.055450e+01   3.847895e+00
1.055500e+01   3.847937e+00
1.055550e+01   3.847978e+00
1.055600e+01   3.848020e+00
1.055650e+01   3.848062e+00
1.055700e+01   3.848104e+00
1.055750e+01   3.848145e+00
1.055800e+01   3.848187e+00
1.055850e+01   3.848229e+00
1.055900e+01   3.848270e+00
1.055950e+01   3.848312e+00
1.056000e+01   3.848354e+00
1.056050e+01   3.848395e+00
1.056100e+01   3.848437e+00
1.056150e+01   3.848479e+00
1.056200e+01   3.848520e+00
1.056250e+01   3.848562e+00
1.056300e+01   3.848603e+00
1.056350e+01   3.848645e+00
1.056400e+01   3.848687e+00
1.056450e+01   3.848728e+00
1.056500e+01   3.848770e+00
1.056550e+01   3.848811e+00
1.056600e+01   3.848853e+00
1.056650e+01   3.848894e+00
1.056700e+01   3.848936e+00
1.056750e+01   3.848977e+00
1.056800e+01   3.849018e+00
1.056850e+01   3.849060e+00
1.056900e+01   3.849101e+00
1.056950e+01   3.849143e+00
1.057000e+01   3.849184e+00
1.057050e+01   3.849226e+00
1.057100e+01   3.849267e+00
1.057150e+01   3.849308e+00
1.057200e+01   3.849350e+00
1.057250e+01   3.849391e+00
1.057300e+01   3.849432e+00
1.057350e+01   3.849474e+00
1.057400e+01   3.849515e+00
1.057450e+01   3.849556e+00
1.057500e+01   3.849598e+00
1.057550e+01   3.849639e+00
1.057600e+01   3.849680e+00
1.057650e+01   3.849721e+00
1.057700e+01   3.849762e+00
1.057750e+01   3.849804e+00
1.057800e+01   3.849845e+00
1.057850e+01   3.849886e+00
1.057900e+01   3.849927e+00
1.057950e+01   3.849968e+00
1.058000e+01   3.850010e+00
1.058050e+01   3.850051e+00
1.058100e+01   3.850092e+00
1.058150e+01   3.850133e+00
1.058200e+01   3.850174e+00
1.058250e+01   3.850215e+00
1.058300e+01   3.850256e+00
1.058350e+01   3.850297e+00
1.058400e+01   3.850338e+00
1.058450e+01   3.850379e+00
1.058500e+01   3.850420e+00
1.058550e+01   3.850461e+00
1.058600e+01   3.850502e+00
1.058650e+01   3.850543e+00
1.058700e+01   3.850584e+00
1.058750e+01   3.850625e+00
1.058800e+01   3.850666e+00
1.058850e+01   3.850707e+00
1.058900e+01   3.850748e+00
1.058950e+01   3.850789e+00
1.059000e+01   3.850830e+00
1.059050e+01   3.850871e+00
1.059100e+01   3.850912e+00
1.059150e+01   3.850953e+00
1.059200e+01   3.850993e+00
1.059250e+01   3.851034e+00
1.059300e+01   3.851075e+00
1.059350e+01   3.851116e+00
1.059400e+01   3.851157e+00
1.059450e+01   3.851197e+00
1.059500e+01   3.851238e+00
1.059550e+01   3.851279e+00
1.059600e+01   3.851320e+00
1.059650e+01   3.851360e+00
1.059700e+01   3.851401e+00
1.059750e+01   3.851442e+00
1.059800e+01   3.851482e+00
1.059850e+01   3.851523e+00
1.059900e+01   3.851564e+00
1.059950e+01   3.851604e+00
1.060000e+01   3.851645e+00
1.060050e+01   3.851686e+00
1.060100e+01   3.851726e+00
1.060150e+01   3.851767e+00
1.060200e+01   3.851808e+00
1.060250e+01   3.851848e+00
1.060300e+01   3.851889e+00
1.060350e+01   3.851929e+00
1.060400e+01   3.851970e+00
1.060450e+01   3.852010e+00
1.060500e+01   3.852051e+00
1.060550e+01   3.852091e+00
1.060600e+01   3.852132e+00
1.060650e+01   3.852172e+00
1.060700e+01   3.852213e+00
1.060750e+01   3.852253e+00
1.060800e+01   3.852294e+00
1.060850e+01   3.852334e+00
1.060900e+01   3.852374e+00
1.060950e+01   3.852415e+00
1.061000e+01   3.852455e+00
1.061050e+01   3.852495e+00
1.061100e+01   3.852536e+00
1.061150e+01   3.852576e+00
1.061200e+01   3.852616e+00
1.061250e+01   3.852657e+00
1.061300e+01   3.852697e+00
1.061350e+01   3.852737e+00
1.061400e+01   3.852778e+00
1.061450e+01   3.852818e+00
1.061500e+01   3.852858e+00
1.061550e+01   3.852898e+00
1.061600e+01   3.852939e+00
1.061650e+01   3.852979e+00
1.061700e+01   3.853019e+00
1.061750e+01   3.853059e+00
1.061800e+01   3.853099e+00
1.061850e+01   3.853139e+00
1.061900e+01   3.853180e+00
1.061950e+01   3.853220e+00
1.062000e+01   3.853260e+00
1.062050e+01   3.853300e+00
1.062100e+01   3.853340e+00
1.062150e+01   3.853380e+00
1.062200e+01   3.853420e+00
1.062250e+01   3.853460e+00
1.062300e+01   3.853500e+00
1.062350e+01   3.853540e+00
1.062400e+01   3.853580e+00
1.062450e+01   3.853620e+00
1.062500e+01   3.853660e+00
1.062550e+01   3.853700e+00
1.062600e+01   3.853740e+00
1.062650e+01   3.853780e+00
1.062700e+01   3.853820e+00
1.062750e+01   3.853860e+00
1.062800e+01   3.853900e+00
1.062850e+01   3.853940e+00
1.062900e+01   3.853979e+00
1.062950e+01   3.854019e+00
1.063000e+01   3.854059e+00
1.063050e+01   3.854099e+00
1.063100e+01   3.854139e+00
1.063150e+01   3.854179e+00
1.063200e+01   3.854218e+00
1.063250e+01   3.854258e+00
1.063300e+01   3.854298e+00
1.063350e+01   3.854338e+00
1.063400e+01   3.854377e+00
1.063450e+01   3.854417e+00
1.063500e+01   3.854457e+00
1.063550e+01   3.854497e+00
1.063600e+01   3.854536e+00
1.063650e+01   3.854576e+00
1.063700e+01   3.854616e+00
1.063750e+01   3.854655e+00
1.063800e+01   3.854695e+00
1.063850e+01   3.854734e+00
1.063900e+01   3.854774e+00
1.063950e+01   3.854814e+00
1.064000e+01   3.854853e+00
1.064050e+01   3.854893e+00
1.064100e+01   3.854932e+00
1.064150e+01   3.854972e+00
1.064200e+01   3.855011e+00
1.064250e+01   3.855051e+00
1.064300e+01   3.855090e+00
1.064350e+01   3.855130e+00
1.064400e+01   3.855169e+00
1.064450e+01   3.855209e+00
1.064500e+01   3.855248e+00
1.064550e+01   3.855288e+00
1.064600e+01   3.855327e+00
1.064650e+01   3.855366e+00
1.064700e+01   3.855406e+00
1.064750e+01   3.855445e+00
1.064800e+01   3.855484e+00
1.064850e+01   3.855524e+00
1.064900e+01   3.855563e+00
1.064950e+01   3.855602e+00
1.065000e+01   3.855642e+00
1.065050e+01   3.855681e+00
1.065100e+01   3.855720e+00
1.065150e+01   3.855760e+00
1.065200e+01   3.855799e+00
1.065250e+01   3.855838e+00
1.065300e+01   3.855877e+00
1.065350e+01   3.855916e+00
1.065400e+01   3.855956e+00
1.065450e+01   3.855995e+00
1.065500e+01   3.856034e+00
1.065550e+01   3.856073e+00
1.065600e+01   3.856112e+00
1.065650e+01   3.856151e+00
1.065700e+01   3.856190e+00
1.065750e+01   3.856230e+00
1.065800e+01   3.856269e+00
1.065850e+01   3.856308e+00
1.065900e+01   3.856347e+00
1.065950e+01   3.856386e+00
1.066000e+01   3.856425e+00
1.066050e+01   3.856464e+00
1.066100e+01   3.856503e+00
1.066150e+01   3.856542e+00
1.066200e+01   3.856581e+00
1.066250e+01   3.856620e+00
1.066300e+01   3.856659e+00
1.066350e+01   3.856698e+00
1.066400e+01   3.856736e+00
1.066450e+01   3.856775e+00
1.066500e+01   3.856814e+00
1.066550e+01   3.856853e+00
1.066600e+01   3.856892e+00
1.066650e+01   3.856931e+00
1.066700e+01   3.856970e+00
1.066750e+01   3.857008e+00
1.066800e+01   3.857047e+00
1.066850e+01   3.857086e+00
1.066900e+01   3.857125e+00
1.066950e+01   3.857164e+00
1.067000e+01   3.857202e+00
1.067050e+01   3.857241e+00
1.067100e+01   3.857280e+00
1.067150e+01   3.857318e+00
1.067200e+01   3.857357e+00
1.067250e+01   3.857396e+00
1.067300e+01   3.857434e+00
1.067350e+01   3.857473e+00
1.067400e+01   3.857512e+00
1.067450e+01   3.857550e+00
1.067500e+01   3.857589e+00
1.067550e+01   3.857627e+00
1.067600e+01   3.857666e+00
1.067650e+01   3.857705e+00
1.067700e+01   3.857743e+00
1.067750e+01   3.857782e+00
1.067800e+01   3.857820e+00
1.067850e+01   3.857859e+00
1.067900e+01   3.857897e+00
1.067950e+01   3.857936e+00
1.068000e+01   3.857974e+00
1.068050e+01   3.858013e+00
1.068100e+01   3.858051e+00
1.068150e+01   3.858089e+00
1.068200e+01   3.858128e+00
1.068250e+01   3.858166e+00
1.068300e+01   3.858205e+00
1.068350e+01   3.858243e+00
1.068400e+01   3.858281e+00
1.068450e+01   3.858320e+00
1.068500e+01   3.858358e+00
1.068550e+01   3.858396e+00
1.068600e+01   3.858435e+00
1.068650e+01   3.858473e+00
1.068700e+01   3.858511e+00
1.068750e+01   3.858549e+00
1.068800e+01   3.858588e+00
1.068850e+01   3.858626e+00
1.068900e+01   3.858664e+00
1.068950e+01   3.858702e+00
1.069000e+01   3.858740e+00
1.069050e+01   3.858778e+00
1.069100e+01   3.858817e+00
1.069150e+01   3.858855e+00
1.069200e+01   3.858893e+00
1.069250e+01   3.858931e+00
1.069300e+01   3.858969e+00
1.069350e+01   3.859007e+00
1.069400e+01   3.859045e+00
1.069450e+01   3.859083e+00
1.069500e+01   3.859121e+00
1.069550e+01   3.859159e+00
1.069600e+01   3.859197e+00
1.069650e+01   3.859235e+00
1.069700e+01   3.859273e+00
1.069750e+01   3.859311e+00
1.069800e+01   3.859349e+00
1.069850e+01   3.859387e+00
1.069900e+01   3.859425e+00
1.069950e+01   3.859463e+00
1.070000e+01   3.859501e+00
1.070050e+01   3.859539e+00
1.070100e+01   3.859576e+00
1.070150e+01   3.859614e+00
1.070200e+01   3.859652e+00
1.070250e+01   3.859690e+00
1.070300e+01   3.859728e+00
1.070350e+01   3.859766e+00
1.070400e+01   3.859803e+00
1.070450e+01   3.859841e+00
1.070500e+01   3.859879e+00
1.070550e+01   3.859917e+00
1.070600e+01   3.859954e+00
1.070650e+01   3.859992e+00
1.070700e+01   3.860030e+00
1.070750e+01   3.860067e+00
1.070800e+01   3.860105e+00
1.070850e+01   3.860143e+00
1.070900e+01   3.860180e+00
1.070950e+01   3.860218e+00
1.071000e+01   3.860255e+00
1.071050e+01   3.860293e+00
1.071100e+01   3.860331e+00
1.071150e+01   3.860368e+00
1.071200e+01   3.860406e+00
1.071250e+01   3.860443e+00
1.071300e+01   3.860481e+00
1.071350e+01   3.860518e+00
1.071400e+01   3.860556e+00
1.071450e+01   3.860593e+00
1.071500e+01   3.860631e+00
1.071550e+01   3.860668e+00
1.071600e+01   3.860705e+00
1.071650e+01   3.860743e+00
1.071700e+01   3.860780e+00
1.071750e+01   3.860818e+00
1.071800e+01   3.860855e+00
1.071850e+01   3.860892e+00
1.071900e+01   3.860930e+00
1.071950e+01   3.860967e+00
1.072000e+01   3.861004e+00
1.072050e+01   3.861041e+00
1.072100e+01   3.861079e+00
1.072150e+01   3.861116e+00
1.072200e+01   3.861153e+00
1.072250e+01   3.861190e+00
1.072300e+01   3.861228e+00
1.072350e+01   3.861265e+00
1.072400e+01   3.861302e+00
1.072450e+01   3.861339e+00
1.072500e+01   3.861376e+00
1.072550e+01   3.861414e+00
1.072600e+01   3.861451e+00
1.072650e+01   3.861488e+00
1.072700e+01   3.861525e+00
1.072750e+01   3.861562e+00
1.072800e+01   3.861599e+00
1.072850e+01   3.861636e+00
1.072900e+01   3.861673e+00
1.072950e+01   3.861710e+00
1.073000e+01   3.861747e+00
1.073050e+01   3.861784e+00
1.073100e+01   3.861821e+00
1.073150e+01   3.861858e+00
1.073200e+01   3.861895e+00
1.073250e+01   3.861932e+00
1.073300e+01   3.861969e+00
1.073350e+01   3.862006e+00
1.073400e+01   3.862043e+00
1.073450e+01   3.862079e+00
1.073500e+01   3.862116e+00
1.073550e+01   3.862153e+00
1.073600e+01   3.862190e+00
1.073650e+01   3.862227e+00
1.073700e+01   3.862264e+00
1.073750e+01   3.862300e+00
1.073800e+01   3.862337e+00
1.073850e+01   3.862374e+00
1.073900e+01   3.862411e+00
1.073950e+01   3.862447e+00
1.074000e+01   3.862484e+00
1.074050e+01   3.862521e+00
1.074100e+01   3.862557e+00
1.074150e+01   3.862594e+00
1.074200e+01   3.862631e+00
1.074250e+01   3.862667e+00
1.074300e+01   3.862704e+00
1.074350e+01   3.862741e+00
1.074400e+01   3.862777e+00
1.074450e+01   3.862814e+00
1.074500e+01   3.862850e+00
1.074550e+01   3.862887e+00
1.074600e+01   3.862923e+00
1.074650e+01   3.862960e+00
1.074700e+01   3.862996e+00
1.074750e+01   3.863033e+00
1.074800e+01   3.863069e+00
1.074850e+01   3.863106e+00
1.074900e+01   3.863142e+00
1.074950e+01   3.863179e+00
1.075000e+01   3.863215e+00
1.075050e+01   3.863251e+00
1.075100e+01   3.863288e+00
1.075150e+01   3.863324e+00
1.075200e+01   3.863360e+00
1.075250e+01   3.863397e+00
1.075300e+01   3.863433e+00
1.075350e+01   3.863469e+00
1.075400e+01   3.863506e+00
1.075450e+01   3.863542e+00
1.075500e+01   3.863578e+00
1.075550e+01   3.863614e+00
1.075600e+01   3.863651e+00
1.075650e+01   3.863687e+00
1.075700e+01   3.863723e+00
1.075750e+01   3.863759e+00
1.075800e+01   3.863795e+00
1.075850e+01   3.863831e+00
1.075900e+01   3.863868e+00
1.075950e+01   3.863904e+00
1.076000e+01   3.863940e+00
1.076050e+01   3.863976e+00
1.076100e+01   3.864012e+00
1.076150e+01   3.864048e+00
1.076200e+01   3.864084e+00
1.076250e+01   3.864120e+00
1.076300e+01   3.864156e+00
1.076350e+01   3.864192e+00
1.076400e+01   3.864228e+00
1.076450e+01   3.864264e+00
1.076500e+01   3.864300e+00
1.076550e+01   3.864336e+00
1.076600e+01   3.864372e+00
1.076650e+01   3.864408e+00
1.076700e+01   3.864444e+00
1.076750e+01   3.864479e+00
1.076800e+01   3.864515e+00
1.076850e+01   3.864551e+00
1.076900e+01   3.864587e+00
1.076950e+01   3.864623e+00
1.077000e+01   3.864658e+00
1.077050e+01   3.864694e+00
1.077100e+01   3.864730e+00
1.077150e+01   3.864766e+00
1.077200e+01   3.864801e+00
1.077250e+01   3.864837e+00
1.077300e+01   3.864873e+00
1.077350e+01   3.864909e+00
1.077400e+01   3.864944e+00
1.077450e+01   3.864980e+00
1.077500e+01   3.865016e+00
1.077550e+01   3.865051e+00
1.077600e+01   3.865087e+00
1.077650e+01   3.865122e+00
1.077700e+01   3.865158e+00
1.077750e+01   3.865193e+00
1.077800e+01   3.865229e+00
1.077850e+01   3.865265e+00
1.077900e+01   3.865300e+00
1.077950e+01   3.865336e+00
1.078000e+01   3.865371e+00
1.078050e+01   3.865406e+00
1.078100e+01   3.865442e+00
1.078150e+01   3.865477e+00
1.078200e+01   3.865513e+00
1.078250e+01   3.865548e+00
1.078300e+01   3.865584e+00
1.078350e+01   3.865619e+00
1.078400e+01   3.865654e+00
1.078450e+01   3.865690e+00
1.078500e+01   3.865725e+00
1.078550e+01   3.865760e+00
1.078600e+01   3.865796e+00
1.078650e+01   3.865831e+00
1.078700e+01   3.865866e+00
1.078750e+01   3.865901e+00
1.078800e+01   3.865937e+00
1.078850e+01   3.865972e+00
1.078900e+01   3.866007e+00
1.078950e+01   3.866042e+00
1.079000e+01   3.866077e+00
1.079050e+01   3.866112e+00
1.079100e+01   3.866148e+00
1.079150e+01   3.866183e+00
1.079200e+01   3.866218e+00
1.079250e+01   3.866253e+00
1.079300e+01   3.866288e+00
1.079350e+01   3.866323e+00
1.079400e+01   3.866358e+00
1.079450e+01   3.866393e+00
1.079500e+01   3.866428e+00
1.079550e+01   3.866463e+00
1.079600e+01   3.866498e+00
1.079650e+01   3.866533e+00
1.079700e+01   3.866568e+00
1.079750e+01   3.866603e+00
1.079800e+01   3.866638e+00
1.079850e+01   3.866673e+00
1.079900e+01   3.866708e+00
1.079950e+01   3.866743e+00
1.080000e+01   3.866777e+00
1.080050e+01   3.866812e+00
1.080100e+01   3.866847e+00
1.080150e+01   3.866882e+00
1.080200e+01   3.866917e+00
1.080250e+01   3.866951e+00
1.080300e+01   3.866986e+00
1.080350e+01   3.867021e+00
1.080400e+01   3.867056e+00
1.080450e+01   3.867090e+00
1.080500e+01   3.867125e+00
1.080550e+01   3.867160e+00
1.080600e+01   3.867194e+00
1.080650e+01   3.867229e+00
1.080700e+01   3.867264e+00
1.080750e+01   3.867298e+00
1.080800e+01   3.867333e+00
1.080850e+01   3.867367e+00
1.080900e+01   3.867402e+00
1.080950e+01   3.867437e+00
1.081000e+01   3.867471e+00
1.081050e+01   3.867506e+00
1.081100e+01   3.867540e+00
1.081150e+01   3.867575e+00
1.081200e+01   3.867609e+00
1.081250e+01   3.867643e+00
1.081300e+01   3.867678e+00
1.081350e+01   3.867712e+00
1.081400e+01   3.867747e+00
1.081450e+01   3.867781e+00
1.081500e+01   3.867816e+00
1.081550e+01   3.867850e+00
1.081600e+01   3.867884e+00
1.081650e+01   3.867919e+00
1.081700e+01   3.867953e+00
1.081750e+01   3.867987e+00
1.081800e+01   3.868021e+00
1.081850e+01   3.868056e+00
1.081900e+01   3.868090e+00
1.081950e+01   3.868124e+00
1.082000e+01   3.868158e+00
1.082050e+01   3.868193e+00
1.082100e+01   3.868227e+00
1.082150e+01   3.868261e+00
1.082200e+01   3.868295e+00
1.082250e+01   3.868329e+00
1.082300e+01   3.868363e+00
1.082350e+01   3.868397e+00
1.082400e+01   3.868431e+00
1.082450e+01   3.868466e+00
1.082500e+01   3.868500e+00
1.082550e+01   3.868534e+00
1.082600e+01   3.868568e+00
1.082650e+01   3.868602e+00
1.082700e+01   3.868636e+00
1.082750e+01   3.868670e+00
1.082800e+01   3.868704e+00
1.082850e+01   3.868738e+00
1.082900e+01   3.868771e+00
1.082950e+01   3.868805e+00
1.083000e+01   3.868839e+00
1.083050e+01   3.868873e+00
1.083100e+01   3.868907e+00
1.083150e+01   3.868941e+00
1.083200e+01   3.868975e+00
1.083250e+01   3.869008e+00
1.083300e+01   3.869042e+00
1.083350e+01   3.869076e+00
1.083400e+01   3.869110e+00
1.083450e+01   3.869143e+00
1.083500e+01   3.869177e+00
1.083550e+01   3.869211e+00
1.083600e+01   3.869245e+00
1.083650e+01   3.869278e+00
1.083700e+01   3.869312e+00
1.083750e+01   3.869346e+00
1.083800e+01   3.869379e+00
1.083850e+01   3.869413e+00
1.083900e+01   3.869446e+00
1.083950e+01   3.869480e+00
1.084000e+01   3.869514e+00
1.084050e+01   3.869547e+00
1.084100e+01   3.869581e+00
1.084150e+01   3.869614e+00
1.084200e+01   3.869648e+00
1.084250e+01   3.869681e+00
1.084300e+01   3.869715e+00
1.084350e+01   3.869748e+00
1.084400e+01   3.869782e+00
1.084450e+01   3.869815e+00
1.084500e+01   3.869848e+00
1.084550e+01   3.869882e+00
1.084600e+01   3.869915e+00
1.084650e+01   3.869948e+00
1.084700e+01   3.869982e+00
1.084750e+01   3.870015e+00
1.084800e+01   3.870048e+00
1.084850e+01   3.870082e+00
1.084900e+01   3.870115e+00
1.084950e+01   3.870148e+00
1.085000e+01   3.870181e+00
1.085050e+01   3.870215e+00
1.085100e+01   3.870248e+00
1.085150e+01   3.870281e+00
1.085200e+01   3.870314e+00
1.085250e+01   3.870347e+00
1.085300e+01   3.870381e+00
1.085350e+01   3.870414e+00
1.085400e+01   3.870447e+00
1.085450e+01   3.870480e+00
1.085500e+01   3.870513e+00
1.085550e+01   3.870546e+00
1.085600e+01   3.870579e+00
1.085650e+01   3.870612e+00
1.085700e+01   3.870645e+00
1.085750e+01   3.870678e+00
1.085800e+01   3.870711e+00
1.085850e+01   3.870744e+00
1.085900e+01   3.870777e+00
1.085950e+01   3.870810e+00
1.086000e+01   3.870843e+00
1.086050e+01   3.870876e+00
1.086100e+01   3.870908e+00
1.086150e+01   3.870941e+00
1.086200e+01   3.870974e+00
1.086250e+01   3.871007e+00
1.086300e+01   3.871040e+00
1.086350e+01   3.871073e+00
1.086400e+01   3.871105e+00
1.086450e+01   3.871138e+00
1.086500e+01   3.871171e+00
1.086550e+01   3.871204e+00
1.086600e+01   3.871236e+00
1.086650e+01   3.871269e+00
1.086700e+01   3.871302e+00
1.086750e+01   3.871334e+00
1.086800e+01   3.871367e+00
1.086850e+01   3.871400e+00
1.086900e+01   3.871432e+00
1.086950e+01   3.871465e+00
1.087000e+01   3.871497e+00
1.087050e+01   3.871530e+00
1.087100e+01   3.871562e+00
1.087150e+01   3.871595e+00
1.087200e+01   3.871627e+00
1.087250e+01   3.871660e+00
1.087300e+01   3.871692e+00
1.087350e+01   3.871725e+00
1.087400e+01   3.871757e+00
1.087450e+01   3.871790e+00
1.087500e+01   3.871822e+00
1.087550e+01   3.871854e+00
1.087600e+01   3.871887e+00
1.087650e+01   3.871919e+00
1.087700e+01   3.871952e+00
1.087750e+01   3.871984e+00
1.087800e+01   3.872016e+00
1.087850e+01   3.872048e+00
1.087900e+01   3.872081e+00
1.087950e+01   3.872113e+00
1.088000e+01   3.872145e+00
1.088050e+01   3.872177e+00
1.088100e+01   3.872210e+00
1.088150e+01   3.872242e+00
1.088200e+01   3.872274e+00
1.088250e+01   3.872306e+00
1.088300e+01   3.872338e+00
1.088350e+01   3.872370e+00
1.088400e+01   3.872402e+00
1.088450e+01   3.872435e+00
1.088500e+01   3.872467e+00
1.088550e+01   3.872499e+00
1.088600e+01   3.872531e+00
1.088650e+01   3.872563e+00
1.088700e+01   3.872595e+00
1.088750e+01   3.872627e+00
1.088800e+01   3.872659e+00
1.088850e+01   3.872691e+00
1.088900e+01   3.872723e+00
1.088950e+01   3.872754e+00
1.089000e+01   3.872786e+00
1.089050e+01   3.872818e+00
1.089100e+01   3.872850e+00
1.089150e+01   3.872882e+00
1.089200e+01   3.872914e+00
1.089250e+01   3.872946e+00
1.089300e+01   3.872977e+00
1.089350e+01   3.873009e+00
1.089400e+01   3.873041e+00
1.089450e+01   3.873073e+00
1.089500e+01   3.873104e+00
1.089550e+01   3.873136e+00
1.089600e+01   3.873168e+00
1.089650e+01   3.873200e+00
1.089700e+01   3.873231e+00
1.089750e+01   3.873263e+00
1.089800e+01   3.873294e+00
1.089850e+01   3.873326e+00
1.089900e+01   3.873358e+00
1.089950e+01   3.873389e+00
1.090000e+01   3.873421e+00
1.090050e+01   3.873452e+00
1.090100e+01   3.873484e+00
1.090150e+01   3.873515e+00
1.090200e+01   3.873547e+00
1.090250e+01   3.873578e+00
1.090300e+01   3.873610e+00
1.090350e+01   3.873641e+00
1.090400e+01   3.873673e+00
1.090450e+01   3.873704e+00
1.090500e+01   3.873735e+00
1.090550e+01   3.873767e+00
1.090600e+01   3.873798e+00
1.090650e+01   3.873830e+00
1.090700e+01   3.873861e+00
1.090750e+01   3.873892e+00
1.090800e+01   3.873923e+00
1.090850e+01   3.873955e+00
1.090900e+01   3.873986e+00
1.090950e+01   3.874017e+00
1.091000e+01   3.874048e+00
1.091050e+01   3.874080e+00
1.091100e+01   3.874111e+00
1.091150e+01   3.874142e+00
1.091200e+01   3.874173e+00
1.091250e+01   3.874204e+00
1.091300e+01   3.874235e+00
1.091350e+01   3.874266e+00
1.091400e+01   3.874297e+00
1.091450e+01   3.874329e+00
1.091500e+01   3.874360e+00
1.091550e+01   3.874391e+00
1.091600e+01   3.874422e+00
1.091650e+01   3.874453e+00
1.091700e+01   3.874484e+00
1.091750e+01   3.874515e+00
1.091800e+01   3.874545e+00
1.091850e+01   3.874576e+00
1.091900e+01   3.874607e+00
1.091950e+01   3.874638e+00
1.092000e+01   3.874669e+00
1.092050e+01   3.874700e+00
1.092100e+01   3.874731e+00
1.092150e+01   3.874762e+00
1.092200e+01   3.874792e+00
1.092250e+01   3.874823e+00
1.092300e+01   3.874854e+00
1.092350e+01   3.874885e+00
1.092400e+01   3.874915e+00
1.092450e+01   3.874946e+00
1.092500e+01   3.874977e+00
1.092550e+01   3.875008e+00
1.092600e+01   3.875038e+00
1.092650e+01   3.875069e+00
1.092700e+01   3.875099e+00
1.092750e+01   3.875130e+00
1.092800e+01   3.875161e+00
1.092850e+01   3.875191e+00
1.092900e+01   3.875222e+00
1.092950e+01   3.875252e+00
1.093000e+01   3.875283e+00
1.093050e+01   3.875313e+00
1.093100e+01   3.875344e+00
1.093150e+01   3.875374e+00
1.093200e+01   3.875405e+00
1.093250e+01   3.875435e+00
1.093300e+01   3.875466e+00
1.093350e+01   3.875496e+00
1.093400e+01   3.875526e+00
1.093450e+01   3.875557e+00
1.093500e+01   3.875587e+00
1.093550e+01   3.875617e+00
1.093600e+01   3.875648e+00
1.093650e+01   3.875678e+00
1.093700e+01   3.875708e+00
1.093750e+01   3.875739e+00
1.093800e+01   3.875769e+00
1.093850e+01   3.875799e+00
1.093900e+01   3.875829e+00
1.093950e+01   3.875860e+00
1.094000e+01   3.875890e+00
1.094050e+01   3.875920e+00
1.094100e+01   3.875950e+00
1.094150e+01   3.875980e+00
1.094200e+01   3.876010e+00
1.094250e+01   3.876040e+00
1.094300e+01   3.876070e+00
1.094350e+01   3.876100e+00
1.094400e+01   3.876130e+00
1.094450e+01   3.876160e+00
1.094500e+01   3.876190e+00
1.094550e+01   3.876220e+00
1.094600e+01   3.876250e+00
1.094650e+01   3.876280e+00
1.094700e+01   3.876310e+00
1.094750e+01   3.876340e+00
1.094800e+01   3.876370e+00
1.094850e+01   3.876400e+00
1.094900e+01   3.876430e+00
1.094950e+01   3.876460e+00
1.095000e+01   3.876489e+00
1.095050e+01   3.876519e+00
1.095100e+01   3.876549e+00
1.095150e+01   3.876579e+00
1.095200e+01   3.876609e+00
1.095250e+01   3.876638e+00
1.095300e+01   3.876668e+00
1.095350e+01   3.876698e+00
1.095400e+01   3.876727e+00
1.095450e+01   3.876757e+00
1.095500e+01   3.876787e+00
1.095550e+01   3.876816e+00
1.095600e+01   3.876846e+00
1.095650e+01   3.876876e+00
1.095700e+01   3.876905e+00
1.095750e+01   3.876935e+00
1.095800e+01   3.876964e+00
1.095850e+01   3.876994e+00
1.095900e+01   3.877023e+00
1.095950e+01   3.877053e+00
1.096000e+01   3.877082e+00
1.096050e+01   3.877112e+00
1.096100e+01   3.877141e+00
1.096150e+01   3.877171e+00
1.096200e+01   3.877200e+00
1.096250e+01   3.877229e+00
1.096300e+01   3.877259e+00
1.096350e+01   3.877288e+00
1.096400e+01   3.877317e+00
1.096450e+01   3.877347e+00
1.096500e+01   3.877376e+00
1.096550e+01   3.877405e+00
1.096600e+01   3.877434e+00
1.096650e+01   3.877464e+00
1.096700e+01   3.877493e+00
1.096750e+01   3.877522e+00
1.096800e+01   3.877551e+00
1.096850e+01   3.877580e+00
1.096900e+01   3.877610e+00
1.096950e+01   3.877639e+00
1.097000e+01   3.877668e+00
1.097050e+01   3.877697e+00
1.097100e+01   3.877726e+00
1.097150e+01   3.877755e+00
1.097200e+01   3.877784e+00
1.097250e+01   3.877813e+00
1.097300e+01   3.877842e+00
1.097350e+01   3.877871e+00
1.097400e+01   3.877900e+00
1.097450e+01   3.877929e+00
1.097500e+01   3.877958e+00
1.097550e+01   3.877987e+00
1.097600e+01   3.878016e+00
1.097650e+01   3.878045e+00
1.097700e+01   3.878074e+00
1.097750e+01   3.878102e+00
1.097800e+01   3.878131e+00
1.097850e+01   3.878160e+00
1.097900e+01   3.878189e+00
1.097950e+01   3.878218e+00
1.098000e+01   3.878246e+00
1.098050e+01   3.878275e+00
1.098100e+01   3.878304e+00
1.098150e+01   3.878333e+00
1.098200e+01   3.878361e+00
1.098250e+01   3.878390e+00
1.098300e+01   3.878419e+00
1.098350e+01   3.878447e+00
1.098400e+01   3.878476e+00
1.098450e+01   3.878504e+00
1.098500e+01   3.878533e+00
1.098550e+01   3.878561e+00
1.098600e+01   3.878590e+00
1.098650e+01   3.878619e+00
1.098700e+01   3.878647e+00
1.098750e+01   3.878676e+00
1.098800e+01   3.878704e+00
1.098850e+01   3.878732e+00
1.098900e+01   3.878761e+00
1.098950e+01   3.878789e+00
1.099000e+01   3.878818e+00
1.099050e+01   3.878846e+00
1.099100e+01   3.878874e+00
1.099150e+01   3.878903e+00
1.099200e+01   3.878931e+00
1.099250e+01   3.878959e+00
1.099300e+01   3.878988e+00
1.099350e+01   3.879016e+00
1.099400e+01   3.879044e+00
1.099450e+01   3.879072e+00
1.099500e+01   3.879101e+00
1.099550e+01   3.879129e+00
1.099600e+01   3.879157e+00
1.099650e+01   3.879185e+00
1.099700e+01   3.879213e+00
1.099750e+01   3.879241e+00
1.099800e+01   3.879270e+00
1.099850e+01   3.879298e+00
1.099900e+01   3.879326e+00
1.099950e+01   3.879354e+00
1.100000e+01   3.879382e+00
1.100050e+01   3.879410e+00
1.100100e+01   3.879438e+00
1.100150e+01   3.879466e+00
1.100200e+01   3.879494e+00
1.100250e+01   3.879522e+00
1.100300e+01   3.879550e+00
1.100350e+01   3.879578e+00
1.100400e+01   3.879605e+00
1.100450e+01   3.879633e+00
1.100500e+01   3.879661e+00
1.100550e+01   3.879689e+00
1.100600e+01   3.879717e+00
1.100650e+01   3.879745e+00
1.100700e+01   3.879772e+00
1.100750e+01   3.879800e+00
1.100800e+01   3.879828e+00
1.100850e+01   3.879856e+00
1.100900e+01   3.879883e+00
1.100950e+01   3.879911e+00
1.101000e+01   3.879939e+00
1.101050e+01   3.879966e+00
1.101100e+01   3.879994e+00
1.101150e+01   3.880022e+00
1.101200e+01   3.880049e+00
1.101250e+01   3.880077e+00
1.101300e+01   3.880104e+00
1.101350e+01   3.880132e+00
1.101400e+01   3.880159e+00
1.101450e+01   3.880187e+00
1.101500e+01   3.880214e+00
1.101550e+01   3.880242e+00
1.101600e+01   3.880269e+00
1.101650e+01   3.880297e+00
1.101700e+01   3.880324e+00
1.101750e+01   3.880351e+00
1.101800e+01   3.880379e+00
1.101850e+01   3.880406e+00
1.101900e+01   3.880434e+00
1.101950e+01   3.880461e+00
1.102000e+01   3.880488e+00
1.102050e+01   3.880515e+00
1.102100e+01   3.880543e+00
1.102150e+01   3.880570e+00
1.102200e+01   3.880597e+00
1.102250e+01   3.880624e+00
1.102300e+01   3.880652e+00
1.102350e+01   3.880679e+00
1.102400e+01   3.880706e+00
1.102450e+01   3.880733e+00
1.102500e+01   3.880760e+00
1.102550e+01   3.880787e+00
1.102600e+01   3.880814e+00
1.102650e+01   3.880841e+00
1.102700e+01   3.880868e+00
1.102750e+01   3.880895e+00
1.102800e+01   3.880922e+00
1.102850e+01   3.880949e+00
1.102900e+01   3.880976e+00
1.102950e+01   3.881003e+00
1.103000e+01   3.881030e+00
1.103050e+01   3.881057e+00
1.103100e+01   3.881084e+00
1.103150e+01   3.881111e+00
1.103200e+01   3.881138e+00
1.103250e+01   3.881165e+00
1.103300e+01   3.881191e+00
1.103350e+01   3.881218e+00
1.103400e+01   3.881245e+00
1.103450e+01   3.881272e+00
1.103500e+01   3.881299e+00
1.103550e+01   3.881325e+00
1.103600e+01   3.881352e+00
1.103650e+01   3.881379e+00
1.103700e+01   3.881405e+00
1.103750e+01   3.881432e+00
1.103800e+01   3.881459e+00
1.103850e+01   3.881485e+00
1.103900e+01   3.881512e+00
1.103950e+01   3.881538e+00
1.104000e+01   3.881565e+00
1.104050e+01   3.881592e+00
1.104100e+01   3.881618e+00
1.104150e+01   3.881645e+00
1.104200e+01   3.881671e+00
1.104250e+01   3.881698e+00
1.104300e+01   3.881724e+00
1.104350e+01   3.881750e+00
1.104400e+01   3.881777e+00
1.104450e+01   3.881803e+00
1.104500e+01   3.881830e+00
1.104550e+01   3.881856e+00
1.104600e+01   3.881882e+00
1.104650e+01   3.881909e+00
1.104700e+01   3.881935e+00
1.104750e+01   3.881961e+00
1.104800e+01   3.881988e+00
1.104850e+01   3.882014e+00
1.104900e+01   3.882040e+00
1.104950e+01   3.882066e+00
1.105000e+01   3.882092e+00
1.105050e+01   3.882119e+00
1.105100e+01   3.882145e+00
1.105150e+01   3.882171e+00
1.105200e+01   3.882197e+00
1.105250e+01   3.882223e+00
1.105300e+01   3.882249e+00
1.105350e+01   3.882275e+00
1.105400e+01   3.882301e+00
1.105450e+01   3.882327e+00
1.105500e+01   3.882353e+00
1.105550e+01   3.882379e+00
1.105600e+01   3.882405e+00
1.105650e+01   3.882431e+00
1.105700e+01   3.882457e+00
1.105750e+01   3.882483e+00
1.105800e+01   3.882509e+00
1.105850e+01   3.882535e+00
1.105900e+01   3.882561e+00
1.105950e+01   3.882586e+00
1.106000e+01   3.882612e+00
1.106050e+01   3.882638e+00
1.106100e+01   3.882664e+00
1.106150e+01   3.882690e+00
1.106200e+01   3.882715e+00
1.106250e+01   3.882741e+00
1.106300e+01   3.882767e+00
1.106350e+01   3.882792e+00
1.106400e+01   3.882818e+00
1.106450e+01   3.882844e+00
1.106500e+01   3.882869e+00
1.106550e+01   3.882895e+00
1.106600e+01   3.882921e+00
1.106650e+01   3.882946e+00
1.106700e+01   3.882972e+00
1.106750e+01   3.882997e+00
1.106800e+01   3.883023e+00
1.106850e+01   3.883048e+00
1.106900e+01   3.883074e+00
1.106950e+01   3.883099e+00
1.107000e+01   3.883125e+00
1.107050e+01   3.883150e+00
1.107100e+01   3.883175e+00
1.107150e+01   3.883201e+00
1.107200e+01   3.883226e+00
1.107250e+01   3.883252e+00
1.107300e+01   3.883277e+00
1.107350e+01   3.883302e+00
1.107400e+01   3.883327e+00
1.107450e+01   3.883353e+00
1.107500e+01   3.883378e+00
1.107550e+01   3.883403e+00
1.107600e+01   3.883428e+00
1.107650e+01   3.883454e+00
1.107700e+01   3.883479e+00
1.107750e+01   3.883504e+00
1.107800e+01   3.883529e+00
1.107850e+01   3.883554e+00
1.107900e+01   3.883579e+00
1.107950e+01   3.883604e+00
1.108000e+01   3.883629e+00
1.108050e+01   3.883654e+00
1.108100e+01   3.883679e+00
1.108150e+01   3.883704e+00
1.108200e+01   3.883729e+00
1.108250e+01   3.883754e+00
1.108300e+01   3.883779e+00
1.108350e+01   3.883804e+00
1.108400e+01   3.883829e+00
1.108450e+01   3.883854e+00
1.108500e+01   3.883879e+00
1.108550e+01   3.883904e+00
1.108600e+01   3.883929e+00
1.108650e+01   3.883953e+00
1.108700e+01   3.883978e+00
1.108750e+01   3.884003e+00
1.108800e+01   3.884028e+00
1.108850e+01   3.884053e+00
1.108900e+01   3.884077e+00
1.108950e+01   3.884102e+00
1.109000e+01   3.884127e+00
1.109050e+01   3.884151e+00
1.109100e+01   3.884176e+00
1.109150e+01   3.884201e+00
1.109200e+01   3.884225e+00
1.109250e+01   3.884250e+00
1.109300e+01   3.884274e+00
1.109350e+01   3.884299e+00
1.109400e+01   3.884323e+00
1.109450e+01   3.884348e+00
1.109500e+01   3.884372e+00
1.109550e+01   3.884397e+00
1.109600e+01   3.884421e+00
1.109650e+01   3.884446e+00
1.109700e+01   3.884470e+00
1.109750e+01   3.884495e+00
1.109800e+01   3.884519e+00
1.109850e+01   3.884543e+00
1.109900e+01   3.884568e+00
1.109950e+01   3.884592e+00
1.110000e+01   3.884616e+00
1.110050e+01   3.884641e+00
1.110100e+01   3.884665e+00
1.110150e+01   3.884689e+00
1.110200e+01   3.884713e+00
1.110250e+01   3.884737e+00
1.110300e+01   3.884762e+00
1.110350e+01   3.884786e+00
1.110400e+01   3.884810e+00
1.110450e+01   3.884834e+00
1.110500e+01   3.884858e+00
1.110550e+01   3.884882e+00
1.110600e+01   3.884906e+00
1.110650e+01   3.884930e+00
1.110700e+01   3.884954e+00
1.110750e+01   3.884978e+00
1.110800e+01   3.885002e+00
1.110850e+01   3.885026e+00
1.110900e+01   3.885050e+00
1.110950e+01   3.885074e+00
1.111000e+01   3.885098e+00
1.111050e+01   3.885122e+00
1.111100e+01   3.885146e+00
1.111150e+01   3.885170e+00
1.111200e+01   3.885194e+00
1.111250e+01   3.885218e+00
1.111300e+01   3.885241e+00
1.111350e+01   3.885265e+00
1.111400e+01   3.885289e+00
1.111450e+01   3.885313e+00
1.111500e+01   3.885336e+00
1.111550e+01   3.885360e+00
1.111600e+01   3.885384e+00
1.111650e+01   3.885407e+00
1.111700e+01   3.885431e+00
1.111750e+01   3.885455e+00
1.111800e+01   3.885478e+00
1.111850e+01   3.885502e+00
1.111900e+01   3.885525e+00
1.111950e+01   3.885549e+00
1.112000e+01   3.885572e+00
1.112050e+01   3.885596e+00
1.112100e+01   3.885619e+00
1.112150e+01   3.885643e+00
1.112200e+01   3.885666e+00
1.112250e+01   3.885690e+00
1.112300e+01   3.885713e+00
1.112350e+01   3.885737e+00
1.112400e+01   3.885760e+00
1.112450e+01   3.885783e+00
1.112500e+01   3.885807e+00
1.112550e+01   3.885830e+00
1.112600e+01   3.885853e+00
1.112650e+01   3.885877e+00
1.112700e+01   3.885900e+00
1.112750e+01   3.885923e+00
1.112800e+01   3.885946e+00
1.112850e+01   3.885970e+00
1.112900e+01   3.885993e+00
1.112950e+01   3.886016e+00
1.113000e+01   3.886039e+00
1.113050e+01   3.886062e+00
1.113100e+01   3.886085e+00
1.113150e+01   3.886108e+00
1.113200e+01   3.886131e+00
1.113250e+01   3.886154e+00
1.113300e+01   3.886177e+00
1.113350e+01   3.886200e+00
1.113400e+01   3.886223e+00
1.113450e+01   3.886246e+00
1.113500e+01   3.886269e+00
1.113550e+01   3.886292e+00
1.113600e+01   3.886315e+00
1.113650e+01   3.886338e+00
1.113700e+01   3.886361e+00
1.113750e+01   3.886384e+00
1.113800e+01   3.886407e+00
1.113850e+01   3.886429e+00
1.113900e+01   3.886452e+00
1.113950e+01   3.886475e+00
1.114000e+01   3.886498e+00
1.114050e+01   3.886521e+00
1.114100e+01   3.886543e+00
1.114150e+01   3.886566e+00
1.114200e+01   3.886589e+00
1.114250e+01   3.886611e+00
1.114300e+01   3.886634e+00
1.114350e+01   3.886657e+00
1.114400e+01   3.886679e+00
1.114450e+01   3.886702e+00
1.114500e+01   3.886724e+00
1.114550e+01   3.886747e+00
1.114600e+01   3.886769e+00
1.114650e+01   3.886792e+00
1.114700e+01   3.886814e+00
1.114750e+01   3.886837e+00
1.114800e+01   3.886859e+00
1.114850e+01   3.886882e+00
1.114900e+01   3.886904e+00
1.114950e+01   3.886926e+00
1.115000e+01   3.886949e+00
1.115050e+01   3.886971e+00
1.115100e+01   3.886993e+00
1.115150e+01   3.887016e+00
1.115200e+01   3.887038e+00
1.115250e+01   3.887060e+00
1.115300e+01   3.887083e+00
1.115350e+01   3.887105e+00
1.115400e+01   3.887127e+00
1.115450e+01   3.887149e+00
1.115500e+01   3.887171e+00
1.115550e+01   3.887193e+00
1.115600e+01   3.887216e+00
1.115650e+01   3.887238e+00
1.115700e+01   3.887260e+00
1.115750e+01   3.887282e+00
1.115800e+01   3.887304e+00
1.115850e+01   3.887326e+00
1.115900e+01   3.887348e+00
1.115950e+01   3.887370e+00
1.116000e+01   3.887392e+00
1.116050e+01   3.887414e+00
1.116100e+01   3.887436e+00
1.116150e+01   3.887458e+00
1.116200e+01   3.887480e+00
1.116250e+01   3.887502e+00
1.116300e+01   3.887523e+00
1.116350e+01   3.887545e+00
1.116400e+01   3.887567e+00
1.116450e+01   3.887589e+00
1.116500e+01   3.887611e+00
1.116550e+01   3.887632e+00
1.116600e+01   3.887654e+00
1.116650e+01   3.887676e+00
1.116700e+01   3.887697e+00
1.116750e+01   3.887719e+00
1.116800e+01   3.887741e+00
1.116850e+01   3.887762e+00
1.116900e+01   3.887784e+00
1.116950e+01   3.887806e+00
1.117000e+01   3.887827e+00
1.117050e+01   3.887849e+00
1.117100e+01   3.887870e+00
1.117150e+01   3.887892e+00
1.117200e+01   3.887913e+00
1.117250e+01   3.887935e+00
1.117300e+01   3.887956e+00
1.117350e+01   3.887978e+00
1.117400e+01   3.887999e+00
1.117450e+01   3.888021e+00
1.117500e+01   3.888042e+00
1.117550e+01   3.888063e+00
1.117600e+01   3.888085e+00
1.117650e+01   3.888106e+00
1.117700e+01   3.888127e+00
1.117750e+01   3.888149e+00
1.117800e+01   3.888170e+00
1.117850e+01   3.888191e+00
1.117900e+01   3.888212e+00
1.117950e+01   3.888233e+00
1.118000e+01   3.888255e+00
1.118050e+01   3.888276e+00
1.118100e+01   3.888297e+00
1.118150e+01   3.888318e+00
1.118200e+01   3.888339e+00
1.118250e+01   3.888360e+00
1.118300e+01   3.888381e+00
1.118350e+01   3.888402e+00
1.118400e+01   3.888423e+00
1.118450e+01   3.888444e+00
1.118500e+01   3.888465e+00
1.118550e+01   3.888486e+00
1.118600e+01   3.888507e+00
1.118650e+01   3.888528e+00
1.118700e+01   3.888549e+00
1.118750e+01   3.888570e+00
1.118800e+01   3.888591e+00
1.118850e+01   3.888612e+00
1.118900e+01   3.888633e+00
1.118950e+01   3.888653e+00
1.119000e+01   3.888674e+00
1.119050e+01   3.888695e+00
1.119100e+01   3.888716e+00
1.119150e+01   3.888736e+00
1.119200e+01   3.888757e+00
1.119250e+01   3.888778e+00
1.119300e+01   3.888798e+00
1.119350e+01   3.888819e+00
1.119400e+01   3.888840e+00
1.119450e+01   3.888860e+00
1.119500e+01   3.888881e+00
1.119550e+01   3.888901e+00
1.119600e+01   3.888922e+00
1.119650e+01   3.888943e+00
1.119700e+01   3.888963e+00
1.119750e+01   3.888984e+00
1.119800e+01   3.889004e+00
1.119850e+01   3.889024e+00
1.119900e+01   3.889045e+00
1.119950e+01   3.889065e+00
1.120000e+01   3.889086e+00
1.120050e+01   3.889106e+00
1.120100e+01   3.889126e+00
1.120150e+01   3.889147e+00
1.120200e+01   3.889167e+00
1.120250e+01   3.889187e+00
1.120300e+01   3.889208e+00
1.120350e+01   3.889228e+00
1.120400e+01   3.889248e+00
1.120450e+01   3.889268e+00
1.120500e+01   3.889288e+00
1.120550e+01   3.889309e+00
1.120600e+01   3.889329e+00
1.120650e+01   3.889349e+00
1.120700e+01   3.889369e+00
1.120750e+01   3.889389e+00
1.120800e+01   3.889409e+00
1.120850e+01   3.889429e+00
1.120900e+01   3.889449e+00
1.120950e+01   3.889469e+00
1.121000e+01   3.889489e+00
1.121050e+01   3.889509e+00
1.121100e+01   3.889529e+00
1.121150e+01   3.889549e+00
1.121200e+01   3.889569e+00
1.121250e+01   3.889589e+00
1.121300e+01   3.889609e+00
1.121350e+01   3.889629e+00
1.121400e+01   3.889648e+00
1.121450e+01   3.889668e+00
1.121500e+01   3.889688e+00
1.121550e+01   3.889708e+00
1.121600e+01   3.889727e+00
1.121650e+01   3.889747e+00
1.121700e+01   3.889767e+00
1.121750e+01   3.889787e+00
1.121800e+01   3.889806e+00
1.121850e+01   3.889826e+00
1.121900e+01   3.889846e+00
1.121950e+01   3.889865e+00
1.122000e+01   3.889885e+00
1.122050e+01   3.889904e+00
1.122100e+01   3.889924e+00
1.122150e+01   3.889943e+00
1.122200e+01   3.889963e+00
1.122250e+01   3.889982e+00
1.122300e+01   3.890002e+00
1.122350e+01   3.890021e+00
1.122400e+01   3.890041e+00
1.122450e+01   3.890060e+00
1.122500e+01   3.890079e+00
1.122550e+01   3.890099e+00
1.122600e+01   3.890118e+00
1.122650e+01   3.890138e+00
1.122700e+01   3.890157e+00
1.122750e+01   3.890176e+00
1.122800e+01   3.890195e+00
1.122850e+01   3.890215e+00
1.122900e+01   3.890234e+00
1.122950e+01   3.890253e+00
1.123000e+01   3.890272e+00
1.123050e+01   3.890291e+00
1.123100e+01   3.890311e+00
1.123150e+01   3.890330e+00
1.123200e+01   3.890349e+00
1.123250e+01   3.890368e+00
1.123300e+01   3.890387e+00
1.123350e+01   3.890406e+00
1.123400e+01   3.890425e+00
1.123450e+01   3.890444e+00
1.123500e+01   3.890463e+00
1.123550e+01   3.890482e+00
1.123600e+01   3.890501e+00
1.123650e+01   3.890520e+00
1.123700e+01   3.890539e+00
1.123750e+01   3.890558e+00
1.123800e+01   3.890576e+00
1.123850e+01   3.890595e+00
1.123900e+01   3.890614e+00
1.123950e+01   3.890633e+00
1.124000e+01   3.890652e+00
1.124050e+01   3.890670e+00
1.124100e+01   3.890689e+00
1.124150e+01   3.890708e+00
1.124200e+01   3.890727e+00
1.124250e+01   3.890745e+00
1.124300e+01   3.890764e+00
1.124350e+01   3.890783e+00
1.124400e+01   3.890801e+00
1.124450e+01   3.890820e+00
1.124500e+01   3.890838e+00
1.124550e+01   3.890857e+00
1.124600e+01   3.890875e+00
1.124650e+01   3.890894e+00
1.124700e+01   3.890912e+00
1.124750e+01   3.890931e+00
1.124800e+01   3.890949e+00
1.124850e+01   3.890968e+00
1.124900e+01   3.890986e+00
1.124950e+01   3.891005e+00
1.125000e+01   3.891023e+00
1.125050e+01   3.891041e+00
1.125100e+01   3.891060e+00
1.125150e+01   3.891078e+00
1.125200e+01   3.891096e+00
1.125250e+01   3.891115e+00
1.125300e+01   3.891133e+00
1.125350e+01   3.891151e+00
1.125400e+01   3.891169e+00
1.125450e+01   3.891187e+00
1.125500e+01   3.891206e+00
1.125550e+01   3.891224e+00
1.125600e+01   3.891242e+00
1.125650e+01   3.891260e+00
1.125700e+01   3.891278e+00
1.125750e+01   3.891296e+00
1.125800e+01   3.891314e+00
1.125850e+01   3.891332e+00
1.125900e+01   3.891350e+00
1.125950e+01   3.891368e+00
1.126000e+01   3.891386e+00
1.126050e+01   3.891404e+00
1.126100e+01   3.891422e+00
1.126150e+01   3.891440e+00
1.126200e+01   3.891458e+00
1.126250e+01   3.891476e+00
1.126300e+01   3.891494e+00
1.126350e+01   3.891511e+00
1.126400e+01   3.891529e+00
1.126450e+01   3.891547e+00
1.126500e+01   3.891565e+00
1.126550e+01   3.891582e+00
1.126600e+01   3.891600e+00
1.126650e+01   3.891618e+00
1.126700e+01   3.891636e+00
1.126750e+01   3.891653e+00
1.126800e+01   3.891671e+00
1.126850e+01   3.891688e+00
1.126900e+01   3.891706e+00
1.126950e+01   3.891724e+00
1.127000e+01   3.891741e+00
1.127050e+01   3.891759e+00
1.127100e+01   3.891776e+00
1.127150e+01   3.891794e+00
1.127200e+01   3.891811e+00
1.127250e+01   3.891829e+00
1.127300e+01   3.891846e+00
1.127350e+01   3.891864e+00
1.127400e+01   3.891881e+00
1.127450e+01   3.891898e+00
1.127500e+01   3.891916e+00
1.127550e+01   3.891933e+00
1.127600e+01   3.891950e+00
1.127650e+01   3.891968e+00
1.127700e+01   3.891985e+00
1.127750e+01   3.892002e+00
1.127800e+01   3.892019e+00
1.127850e+01   3.892037e+00
1.127900e+01   3.892054e+00
1.127950e+01   3.892071e+00
1.128000e+01   3.892088e+00
1.128050e+01   3.892105e+00
1.128100e+01   3.892122e+00
1.128150e+01   3.892139e+00
1.128200e+01   3.892156e+00
1.128250e+01   3.892173e+00
1.128300e+01   3.892191e+00
1.128350e+01   3.892208e+00
1.128400e+01   3.892225e+00
1.128450e+01   3.892241e+00
1.128500e+01   3.892258e+00
1.128550e+01   3.892275e+00
1.128600e+01   3.892292e+00
1.128650e+01   3.892309e+00
1.128700e+01   3.892326e+00
1.128750e+01   3.892343e+00
1.128800e+01   3.892360e+00
1.128850e+01   3.892376e+00
1.128900e+01   3.892393e+00
1.128950e+01   3.892410e+00
1.129000e+01   3.892427e+00
1.129050e+01   3.892443e+00
1.129100e+01   3.892460e+00
1.129150e+01   3.892477e+00
1.129200e+01   3.892493e+00
1.129250e+01   3.892510e+00
1.129300e+01   3.892527e+00
1.129350e+01   3.892543e+00
1.129400e+01   3.892560e+00
1.129450e+01   3.892576e+00
1.129500e+01   3.892593e+00
1.129550e+01   3.892609e+00
1.129600e+01   3.892626e+00
1.129650e+01   3.892642e+00
1.129700e+01   3.892659e+00
1.129750e+01   3.892675e+00
1.129800e+01   3.892692e+00
1.129850e+01   3.892708e+00
1.129900e+01   3.892724e+00
1.129950e+01   3.892741e+00
1.130000e+01   3.892757e+00
1.130050e+01   3.892773e+00
1.130100e+01   3.892790e+00
1.130150e+01   3.892806e+00
1.130200e+01   3.892822e+00
1.130250e+01   3.892838e+00
1.130300e+01   3.892855e+00
1.130350e+01   3.892871e+00
1.130400e+01   3.892887e+00
1.130450e+01   3.892903e+00
1.130500e+01   3.892919e+00
1.130550e+01   3.892935e+00
1.130600e+01   3.892951e+00
1.130650e+01   3.892967e+00
1.130700e+01   3.892984e+00
1.130750e+01   3.893000e+00
1.130800e+01   3.893016e+00
1.130850e+01   3.893032e+00
1.130900e+01   3.893047e+00
1.130950e+01   3.893063e+00
1.131000e+01   3.893079e+00
1.131050e+01   3.893095e+00
1.131100e+01   3.893111e+00
1.131150e+01   3.893127e+00
1.131200e+01   3.893143e+00
1.131250e+01   3.893159e+00
1.131300e+01   3.893174e+00
1.131350e+01   3.893190e+00
1.131400e+01   3.893206e+00
1.131450e+01   3.893222e+00
1.131500e+01   3.893237e+00
1.131550e+01   3.893253e+00
1.131600e+01   3.893269e+00
1.131650e+01   3.893284e+00
1.131700e+01   3.893300e+00
1.131750e+01   3.893316e+00
1.131800e+01   3.893331e+00
1.131850e+01   3.893347e+00
1.131900e+01   3.893362e+00
1.131950e+01   3.893378e+00
1.132000e+01   3.893393e+00
1.132050e+01   3.893409e+00
1.132100e+01   3.893424e+00
1.132150e+01   3.893440e+00
1.132200e+01   3.893455e+00
1.132250e+01   3.893470e+00
1.132300e+01   3.893486e+00
1.132350e+01   3.893501e+00
1.132400e+01   3.893516e+00
1.132450e+01   3.893532e+00
1.132500e+01   3.893547e+00
1.132550e+01   3.893562e+00
1.132600e+01   3.893578e+00
1.132650e+01   3.893593e+00
1.132700e+01   3.893608e+00
1.132750e+01   3.893623e+00
1.132800e+01   3.893638e+00
1.132850e+01   3.893653e+00
1.132900e+01   3.893669e+00
1.132950e+01   3.893684e+00
1.133000e+01   3.893699e+00
1.133050e+01   3.893714e+00
1.133100e+01   3.893729e+00
1.133150e+01   3.893744e+00
1.133200e+01   3.893759e+00
1.133250e+01   3.893774e+00
1.133300e+01   3.893789e+00
1.133350e+01   3.893804e+00
1.133400e+01   3.893819e+00
1.133450e+01   3.893834e+00
1.133500e+01   3.893848e+00
1.133550e+01   3.893863e+00
1.133600e+01   3.893878e+00
1.133650e+01   3.893893e+00
1.133700e+01   3.893908e+00
1.133750e+01   3.893923e+00
1.133800e+01   3.893937e+00
1.133850e+01   3.893952e+00
1.133900e+01   3.893967e+00
1.133950e+01   3.893981e+00
1.134000e+01   3.893996e+00
1.134050e+01   3.894011e+00
1.134100e+01   3.894025e+00
1.134150e+01   3.894040e+00
1.134200e+01   3.894055e+00
1.134250e+01   3.894069e+00
1.134300e+01   3.894084e+00
1.134350e+01   3.894098e+00
1.134400e+01   3.894113e+00
1.134450e+01   3.894127e+00
1.134500e+01   3.894142e+00
1.134550e+01   3.894156e+00
1.134600e+01   3.894170e+00
1.134650e+01   3.894185e+00
1.134700e+01   3.894199e+00
1.134750e+01   3.894214e+00
1.134800e+01   3.894228e+00
1.134850e+01   3.894242e+00
1.134900e+01   3.894256e+00
1.134950e+01   3.894271e+00
1.135000e+01   3.894285e+00
1.135050e+01   3.894299e+00
1.135100e+01   3.894313e+00
1.135150e+01   3.894328e+00
1.135200e+01   3.894342e+00
1.135250e+01   3.894356e+00
1.135300e+01   3.894370e+00
1.135350e+01   3.894384e+00
1.135400e+01   3.894398e+00
1.135450e+01   3.894412e+00
1.135500e+01   3.894426e+00
1.135550e+01   3.894440e+00
1.135600e+01   3.894454e+00
1.135650e+01   3.894468e+00
1.135700e+01   3.894482e+00
1.135750e+01   3.894496e+00
1.135800e+01   3.894510e+00
1.135850e+01   3.894524e+00
1.135900e+01   3.894538e+00
1.135950e+01   3.894552e+00
1.136000e+01   3.894566e+00
1.136050e+01   3.894579e+00
1.136100e+01   3.894593e+00
1.136150e+01   3.894607e+00
1.136200e+01   3.894621e+00
1.136250e+01   3.894634e+00
1.136300e+01   3.894648e+00
1.136350e+01   3.894662e+00
1.136400e+01   3.894675e+00
1.136450e+01   3.894689e+00
1.136500e+01   3.894703e+00
1.136550e+01   3.894716e+00
1.136600e+01   3.894730e+00
1.136650e+01   3.894743e+00
1.136700e+01   3.894757e+00
1.136750e+01   3.894770e+00
1.136800e+01   3.894784e+00
1.136850e+01   3.894797e+00
1.136900e+01   3.894811e+00
1.136950e+01   3.894824e+00
1.137000e+01   3.894838e+00
1.137050e+01   3.894851e+00
1.137100e+01   3.894865e+00
1.137150e+01   3.894878e+00
1.137200e+01   3.894891e+00
1.137250e+01   3.894904e+00
1.137300e+01   3.894918e+00
1.137350e+01   3.894931e+00
1.137400e+01   3.894944e+00
1.137450e+01   3.894957e+00
1.137500e+01   3.894971e+00
1.137550e+01   3.894984e+00
1.137600e+01   3.894997e+00
1.137650e+01   3.895010e+00
1.137700e+01   3.895023e+00
1.137750e+01   3.895036e+00
1.137800e+01   3.895049e+00
1.137850e+01   3.895062e+00
1.137900e+01   3.895076e+00
1.137950e+01   3.895089e+00
1.138000e+01   3.895102e+00
1.138050e+01   3.895114e+00
1.138100e+01   3.895127e+00
1.138150e+01   3.895140e+00
1.138200e+01   3.895153e+00
1.138250e+01   3.895166e+00
1.138300e+01   3.895179e+00
1.138350e+01   3.895192e+00
1.138400e+01   3.895205e+00
1.138450e+01   3.895217e+00
1.138500e+01   3.895230e+00
1.138550e+01   3.895243e+00
1.138600e+01   3.895256e+00
1.138650e+01   3.895268e+00
1.138700e+01   3.895281e+00
1.138750e+01   3.895294e+00
1.138800e+01   3.895306e+00
1.138850e+01   3.895319e+00
1.138900e+01   3.895332e+00
1.138950e+01   3.895344e+00
1.139000e+01   3.895357e+00
1.139050e+01   3.895369e+00
1.139100e+01   3.895382e+00
1.139150e+01   3.895394e+00
1.139200e+01   3.895407e+00
1.139250e+01   3.895419e+00
1.139300e+01   3.895432e+00
1.139350e+01   3.895444e+00
1.139400e+01   3.895457e+00
1.139450e+01   3.895469e+00
1.139500e+01   3.895481e+00
1.139550e+01   3.895494e+00
1.139600e+01   3.895506e+00
1.139650e+01   3.895518e+00
1.139700e+01   3.895531e+00
1.139750e+01   3.895543e+00
1.139800e+01   3.895555e+00
1.139850e+01   3.895567e+00
1.139900e+01   3.895579e+00
1.139950e+01   3.895592e+00
1.140000e+01   3.895604e+00
1.140050e+01   3.895616e+00
1.140100e+01   3.895628e+00
1.140150e+01   3.895640e+00
1.140200e+01   3.895652e+00
1.140250e+01   3.895664e+00
1.140300e+01   3.895676e+00
1.140350e+01   3.895688e+00
1.140400e+01   3.895700e+00
1.140450e+01   3.895712e+00
1.140500e+01   3.895724e+00
1.140550e+01   3.895736e+00
1.140600e+01   3.895748e+00
1.140650e+01   3.895760e+00
1.140700e+01   3.895772e+00
1.140750e+01   3.895783e+00
1.140800e+01   3.895795e+00
1.140850e+01   3.895807e+00
1.140900e+01   3.895819e+00
1.140950e+01   3.895830e+00
1.141000e+01   3.895842e+00
1.141050e+01   3.895854e+00
1.141100e+01   3.895866e+00
1.141150e+01   3.895877e+00
1.141200e+01   3.895889e+00
1.141250e+01   3.895900e+00
1.141300e+01   3.895912e+00
1.141350e+01   3.895924e+00
1.141400e+01   3.895935e+00
1.141450e+01   3.895947e+00
1.141500e+01   3.895958e+00
1.141550e+01   3.895970e+00
1.141600e+01   3.895981e+00
1.141650e+01   3.895993e+00
1.141700e+01   3.896004e+00
1.141750e+01   3.896015e+00
1.141800e+01   3.896027e+00
1.141850e+01   3.896038e+00
1.141900e+01   3.896050e+00
1.141950e+01   3.896061e+00
1.142000e+01   3.896072e+00
1.142050e+01   3.896083e+00
1.142100e+01   3.896095e+00
1.142150e+01   3.896106e+00
1.142200e+01   3.896117e+00
1.142250e+01   3.896128e+00
1.142300e+01   3.896139e+00
1.142350e+01   3.896151e+00
1.142400e+01   3.896162e+00
1.142450e+01   3.896173e+00
1.142500e+01   3.896184e+00
1.142550e+01   3.896195e+00
1.142600e+01   3.896206e+00
1.142650e+01   3.896217e+00
1.142700e+01   3.896228e+00
1.142750e+01   3.896239e+00
1.142800e+01   3.896250e+00
1.142850e+01   3.896261e+00
1.142900e+01   3.896272e+00
1.142950e+01   3.896283e+00
1.143000e+01   3.896294e+00
1.143050e+01   3.896304e+00
1.143100e+01   3.896315e+00
1.143150e+01   3.896326e+00
1.143200e+01   3.896337e+00
1.143250e+01   3.896348e+00
1.143300e+01   3.896358e+00
1.143350e+01   3.896369e+00
1.143400e+01   3.896380e+00
1.143450e+01   3.896391e+00
1.143500e+01   3.896401e+00
1.143550e+01   3.896412e+00
1.143600e+01   3.896422e+00
1.143650e+01   3.896433e+00
1.143700e+01   3.896444e+00
1.143750e+01   3.896454e+00
1.143800e+01   3.896465e+00
1.143850e+01   3.896475e+00
1.143900e+01   3.896486e+00
1.143950e+01   3.896496e+00
1.144000e+01   3.896507e+00
1.144050e+01   3.896517e+00
1.144100e+01   3.896527e+00
1.144150e+01   3.896538e+00
1.144200e+01   3.896548e+00
1.144250e+01   3.896558e+00
1.144300e+01   3.896569e+00
1.144350e+01   3.896579e+00
1.144400e+01   3.896589e+00
1.144450e+01   3.896600e+00
1.144500e+01   3.896610e+00
1.144550e+01   3.896620e+00
1.144600e+01   3.896630e+00
1.144650e+01   3.896640e+00
1.144700e+01   3.896651e+00
1.144750e+01   3.896661e+00
1.144800e+01   3.896671e+00
1.144850e+01   3.896681e+00
1.144900e+01   3.896691e+00
1.144950e+01   3.896701e+00
1.145000e+01   3.896711e+00
1.145050e+01   3.896721e+00
1.145100e+01   3.896731e+00
1.145150e+01   3.896741e+00
1.145200e+01   3.896751e+00
1.145250e+01   3.896761e+00
1.145300e+01   3.896771e+00
1.145350e+01   3.896781e+00
1.145400e+01   3.896790e+00
1.145450e+01   3.896800e+00
1.145500e+01   3.896810e+00
1.145550e+01   3.896820e+00
1.145600e+01   3.896830e+00
1.145650e+01   3.896839e+00
1.145700e+01   3.896849e+00
1.145750e+01   3.896859e+00
1.145800e+01   3.896868e+00
1.145850e+01   3.896878e+00
1.145900e+01   3.896888e+00
1.145950e+01   3.896897e+00
1.146000e+01   3.896907e+00
1.146050e+01   3.896916e+00
1.146100e+01   3.896926e+00
1.146150e+01   3.896936e+00
1.146200e+01   3.896945e+00
1.146250e+01   3.896955e+00
1.146300e+01   3.896964e+00
1.146350e+01   3.896973e+00
1.146400e+01   3.896983e+00
1.146450e+01   3.896992e+00
1.146500e+01   3.897002e+00
1.146550e+01   3.897011e+00
1.146600e+01   3.897020e+00
1.146650e+01   3.897030e+00
1.146700e+01   3.897039e+00
1.146750e+01   3.897048e+00
1.146800e+01   3.897057e+00
1.146850e+01   3.897067e+00
1.146900e+01   3.897076e+00
1.146950e+01   3.897085e+00
1.147000e+01   3.897094e+00
1.147050e+01   3.897103e+00
1.147100e+01   3.897112e+00
1.147150e+01   3.897122e+00
1.147200e+01   3.897131e+00
1.147250e+01   3.897140e+00
1.147300e+01   3.897149e+00
1.147350e+01   3.897158e+00
1.147400e+01   3.897167e+00
1.147450e+01   3.897176e+00
1.147500e+01   3.897185e+00
1.147550e+01   3.897194e+00
1.147600e+01   3.897202e+00
1.147650e+01   3.897211e+00
1.147700e+01   3.897220e+00
1.147750e+01   3.897229e+00
1.147800e+01   3.897238e+00
1.147850e+01   3.897247e+00
1.147900e+01   3.897255e+00
1.147950e+01   3.897264e+00
1.148000e+01   3.897273e+00
1.148050e+01   3.897282e+00
1.148100e+01   3.897290e+00
1.148150e+01   3.897299e+00
1.148200e+01   3.897308e+00
1.148250e+01   3.897316e+00
1.148300e+01   3.897325e+00
1.148350e+01   3.897333e+00
1.148400e+01   3.897342e+00
1.148450e+01   3.897351e+00
1.148500e+01   3.897359e+00
1.148550e+01   3.897368e+00
1.148600e+01   3.897376e+00
1.148650e+01   3.897385e+00
1.148700e+01   3.897393e+00
1.148750e+01   3.897401e+00
1.148800e+01   3.897410e+00
1.148850e+01   3.897418e+00
1.148900e+01   3.897426e+00
1.148950e+01   3.897435e+00
1.149000e+01   3.897443e+00
1.149050e+01   3.897451e+00
1.149100e+01   3.897460e+00
1.149150e+01   3.897468e+00
1.149200e+01   3.897476e+00
1.149250e+01   3.897484e+00
1.149300e+01   3.897492e+00
1.149350e+01   3.897501e+00
1.149400e+01   3.897509e+00
1.149450e+01   3.897517e+00
1.149500e+01   3.897525e+00
1.149550e+01   3.897533e+00
1.149600e+01   3.897541e+00
1.149650e+01   3.897549e+00
1.149700e+01   3.897557e+00
1.149750e+01   3.897565e+00
1.149800e+01   3.897573e+00
1.149850e+01   3.897581e+00
1.149900e+01   3.897589e+00
1.149950e+01   3.897597e+00
1.150000e+01   3.897605e+00
1.150050e+01   3.897613e+00
1.150100e+01   3.897620e+00
1.150150e+01   3.897628e+00
1.150200e+01   3.897636e+00
1.150250e+01   3.897644e+00
1.150300e+01   3.897651e+00
1.150350e+01   3.897659e+00
1.150400e+01   3.897667e+00
1.150450e+01   3.897675e+00
1.150500e+01   3.897682e+00
1.150550e+01   3.897690e+00
1.150600e+01   3.897697e+00
1.150650e+01   3.897705e+00
1.150700e+01   3.897713e+00
1.150750e+01   3.897720e+00
1.150800e+01   3.897728e+00
1.150850e+01   3.897735e+00
1.150900e+01   3.897743e+00
1.150950e+01   3.897750e+00
1.151000e+01   3.897758e+00
1.151050e+01   3.897765e+00
1.151100e+01   3.897772e+00
1.151150e+01   3.897780e+00
1.151200e+01   3.897787e+00
1.151250e+01   3.897795e+00
1.151300e+01   3.897802e+00
1.151350e+01   3.897809e+00
1.151400e+01   3.897816e+00
1.151450e+01   3.897824e+00
1.151500e+01   3.897831e+00
1.151550e+01   3.897838e+00
1.151600e+01   3.897845e+00
1.151650e+01   3.897852e+00
1.151700e+01   3.897860e+00
1.151750e+01   3.897867e+00
1.151800e+01   3.897874e+00
1.151850e+01   3.897881e+00
1.151900e+01   3.897888e+00
1.151950e+01   3.897895e+00
1.152000e+01   3.897902e+00
1.152050e+01   3.897909e+00
1.152100e+01   3.897916e+00
1.152150e+01   3.897923e+00
1.152200e+01   3.897930e+00
1.152250e+01   3.897937e+00
1.152300e+01   3.897944e+00
1.152350e+01   3.897950e+00
1.152400e+01   3.897957e+00
1.152450e+01   3.897964e+00
1.152500e+01   3.897971e+00
1.152550e+01   3.897978e+00
1.152600e+01   3.897984e+00
1.152650e+01   3.897991e+00
1.152700e+01   3.897998e+00
1.152750e+01   3.898005e+00
1.152800e+01   3.898011e+00
1.152850e+01   3.898018e+00
1.152900e+01   3.898025e+00
1.152950e+01   3.898031e+00
1.153000e+01   3.898038e+00
1.153050e+01   3.898044e+00
1.153100e+01   3.898051e+00
1.153150e+01   3.898057e+00
1.153200e+01   3.898064e+00
1.153250e+01   3.898070e+00
1.153300e+01   3.898077e+00
1.153350e+01   3.898083e+00
1.153400e+01   3.898090e+00
1.153450e+01   3.898096e+00
1.153500e+01   3.898102e+00
1.153550e+01   3.898109e+00
1.153600e+01   3.898115e+00
1.153650e+01   3.898121e+00
1.153700e+01   3.898128e+00
1.153750e+01   3.898134e+00
1.153800e+01   3.898140e+00
1.153850e+01   3.898146e+00
1.153900e+01   3.898152e+00
1.153950e+01   3.898159e+00
1.154000e+01   3.898165e+00
1.154050e+01   3.898171e+00
1.154100e+01   3.898177e+00
1.154150e+01   3.898183e+00
1.154200e+01   3.898189e+00
1.154250e+01   3.898195e+00
1.154300e+01   3.898201e+00
1.154350e+01   3.898207e+00
1.154400e+01   3.898213e+00
1.154450e+01   3.898219e+00
1.154500e+01   3.898225e+00
1.154550e+01   3.898231e+00
1.154600e+01   3.898237e+00
1.154650e+01   3.898243e+00
1.154700e+01   3.898249e+00
1.154750e+01   3.898254e+00
1.154800e+01   3.898260e+00
1.154850e+01   3.898266e+00
1.154900e+01   3.898272e+00
1.154950e+01   3.898277e+00
1.155000e+01   3.898283e+00
1.155050e+01   3.898289e+00
1.155100e+01   3.898295e+00
1.155150e+01   3.898300e+00
1.155200e+01   3.898306e+00
1.155250e+01   3.898311e+00
1.155300e+01   3.898317e+00
1.155350e+01   3.898323e+00
1.155400e+01   3.898328e+00
1.155450e+01   3.898334e+00
1.155500e+01   3.898339e+00
1.155550e+01   3.898345e+00
1.155600e+01   3.898350e+00
1.155650e+01   3.898356e+00
1.155700e+01   3.898361e+00
1.155750e+01   3.898366e+00
1.155800e+01   3.898372e+00
1.155850e+01   3.898377e+00
1.155900e+01   3.898382e+00
1.155950e+01   3.898388e+00
1.156000e+01   3.898393e+00
1.156050e+01   3.898398e+00
1.156100e+01   3.898403e+00
1.156150e+01   3.898409e+00
1.156200e+01   3.898414e+00
1.156250e+01   3.898419e+00
1.156300e+01   3.898424e+00
1.156350e+01   3.898429e+00
1.156400e+01   3.898434e+00
1.156450e+01   3.898440e+00
1.156500e+01   3.898445e+00
1.156550e+01   3.898450e+00
1.156600e+01   3.898455e+00
1.156650e+01   3.898460e+00
1.156700e+01   3.898465e+00
1.156750e+01   3.898470e+00
1.156800e+01   3.898475e+00
1.156850e+01   3.898479e+00
1.156900e+01   3.898484e+00
1.156950e+01   3.898489e+00
1.157000e+01   3.898494e+00
1.157050e+01   3.898499e+00
1.157100e+01   3.898504e+00
1.157150e+01   3.898508e+00
1.157200e+01   3.898513e+00
1.157250e+01   3.898518e+00
1.157300e+01   3.898523e+00
1.157350e+01   3.898527e+00
1.157400e+01   3.898532e+00
1.157450e+01   3.898537e+00
1.157500e+01   3.898541e+00
1.157550e+01   3.898546e+00
1.157600e+01   3.898551e+00
1.157650e+01   3.898555e+00
1.157700e+01   3.898560e+00
1.157750e+01   3.898564e+00
1.157800e+01   3.898569e+00
1.157850e+01   3.898573e+00
1.157900e+01   3.898578e+00
1.157950e+01   3.898582e+00
1.158000e+01   3.898586e+00
1.158050e+01   3.898591e+00
1.158100e+01   3.898595e+00
1.158150e+01   3.898600e+00
1.158200e+01   3.898604e+00
1.158250e+01   3.898608e+00
1.158300e+01   3.898613e+00
1.158350e+01   3.898617e+00
1.158400e+01   3.898621e+00
1.158450e+01   3.898625e+00
1.158500e+01   3.898629e+00
1.158550e+01   3.898634e+00
1.158600e+01   3.898638e+00
1.158650e+01   3.898642e+00
1.158700e+01   3.898646e+00
1.158750e+01   3.898650e+00
1.158800e+01   3.898654e+00
1.158850e+01   3.898658e+00
1.158900e+01   3.898662e+00
1.158950e+01   3.898666e+00
1.159000e+01   3.898670e+00
1.159050e+01   3.898674e+00
1.159100e+01   3.898678e+00
1.159150e+01   3.898682e+00
1.159200e+01   3.898686e+00
1.159250e+01   3.898690e+00
1.159300e+01   3.898694e+00
1.159350e+01   3.898697e+00
1.159400e+01   3.898701e+00
1.159450e+01   3.898705e+00
1.159500e+01   3.898709e+00
1.159550e+01   3.898713e+00
1.159600e+01   3.898716e+00
1.159650e+01   3.898720e+00
1.159700e+01   3.898724e+00
1.159750e+01   3.898727e+00
1.159800e+01   3.898731e+00
1.159850e+01   3.898735e+00
1.159900e+01   3.898738e+00
1.159950e+01   3.898742e+00
1.160000e+01   3.898745e+00
1.160050e+01   3.898749e+00
1.160100e+01   3.898752e+00
1.160150e+01   3.898756e+00
1.160200e+01   3.898759e+00
1.160250e+01   3.898763e+00
1.160300e+01   3.898766e+00
1.160350e+01   3.898769e+00
1.160400e+01   3.898773e+00
1.160450e+01   3.898776e+00
1.160500e+01   3.898780e+00
1.160550e+01   3.898783e+00
1.160600e+01   3.898786e+00
1.160650e+01   3.898789e+00
1.160700e+01   3.898793e+00
1.160750e+01   3.898796e+00
1.160800e+01   3.898799e+00
1.160850e+01   3.898802e+00
1.160900e+01   3.898805e+00
1.160950e+01   3.898809e+00
1.161000e+01   3.898812e+00
1.161050e+01   3.898815e+00
1.161100e+01   3.898818e+00
1.161150e+01   3.898821e+00
1.161200e+01   3.898824e+00
1.161250e+01   3.898827e+00
1.161300e+01   3.898830e+00
1.161350e+01   3.898833e+00
1.161400e+01   3.898836e+00
1.161450e+01   3.898839e+00
1.161500e+01   3.898842e+00
1.161550e+01   3.898844e+00
1.161600e+01   3.898847e+00
1.161650e+01   3.898850e+00
1.161700e+01   3.898853e+00
1.161750e+01   3.898856e+00
1.161800e+01   3.898858e+00
1.161850e+01   3.898861e+00
1.161900e+01   3.898864e+00
1.161950e+01   3.898867e+00
1.162000e+01   3.898869e+00
1.162050e+01   3.898872e+00
1.162100e+01   3.898875e+00
1.162150e+01   3.898877e+00
1.162200e+01   3.898880e+00
1.162250e+01   3.898882e+00
1.162300e+01   3.898885e+00
1.162350e+01   3.898887e+00
1.162400e+01   3.898890e+00
1.162450e+01   3.898892e+00
1.162500e+01   3.898895e+00
1.162550e+01   3.898897e+00
1.162600e+01   3.898900e+00
1.162650e+01   3.898902e+00
1.162700e+01   3.898905e+00
1.162750e+01   3.898907e+00
1.162800e+01   3.898909e+00
1.162850e+01   3.898911e+00
1.162900e+01   3.898914e+00
1.162950e+01   3.898916e+00
1.163000e+01   3.898918e+00
1.163050e+01   3.898921e+00
1.163100e+01   3.898923e+00
1.163150e+01   3.898925e+00
1.163200e+01   3.898927e+00
1.163250e+01   3.898929e+00
1.163300e+01   3.898931e+00
1.163350e+01   3.898933e+00
1.163400e+01   3.898935e+00
1.163450e+01   3.898937e+00
1.163500e+01   3.898940e+00
1.163550e+01   3.898942e+00
1.163600e+01   3.898943e+00
1.163650e+01   3.898945e+00
1.163700e+01   3.898947e+00
1.163750e+01   3.898949e+00
1.163800e+01   3.898951e+00
1.163850e+01   3.898953e+00
1.163900e+01   3.898955e+00
1.163950e+01   3.898957e+00
1.164000e+01   3.898959e+00
1.164050e+01   3.898960e+00
1.164100e+01   3.898962e+00
1.164150e+01   3.898964e+00
1.164200e+01   3.898966e+00
1.164250e+01   3.898967e+00
1.164300e+01   3.898969e+00
1.164350e+01   3.898971e+00
1.164400e+01   3.898972e+00
1.164450e+01   3.898974e+00
1.164500e+01   3.898975e+00
1.164550e+01   3.898977e+00
1.164600e+01   3.898979e+00
1.164650e+01   3.898980e+00
1.164700e+01   3.898982e+00
1.164750e+01   3.898983e+00
1.164800e+01   3.898984e+00
1.164850e+01   3.898986e+00
1.164900e+01   3.898987e+00
1.164950e+01   3.898989e+00
1.165000e+01   3.898990e+00
1.165050e+01   3.898991e+00
1.165100e+01   3.898993e+00
1.165150e+01   3.898994e+00
1.165200e+01   3.898995e+00
1.165250e+01   3.898997e+00
1.165300e+01   3.898998e+00
1.165350e+01   3.898999e+00
1.165400e+01   3.899000e+00
1.165450e+01   3.899001e+00
1.165500e+01   3.899003e+00
1.165550e+01   3.899004e+00
1.165600e+01   3.899005e+00
1.165650e+01   3.899006e+00
1.165700e+01   3.899007e+00
1.165750e+01   3.899008e+00
1.165800e+01   3.899009e+00
1.165850e+01   3.899010e+00
1.165900e+01   3.899011e+00
1.165950e+01   3.899012e+00
1.166000e+01   3.899013e+00
1.166050e+01   3.899014e+00
1.166100e+01   3.899015e+00
1.166150e+01   3.899016e+00
1.166200e+01   3.899016e+00
1.166250e+01   3.899017e+00
1.166300e+01   3.899018e+00
1.166350e+01   3.899019e+00
1.166400e+01   3.899020e+00
1.166450e+01   3.899020e+00
1.166500e+01   3.899021e+00
1.166550e+01   3.899022e+00
1.166600e+01   3.899022e+00
1.166650e+01   3.899023e+00
1.166700e+01   3.899024e+00
1.166750e+01   3.899024e+00
1.166800e+01   3.899025e+00
1.166850e+01   3.899026e+00
1.166900e+01   3.899026e+00
1.166950e+01   3.899027e+00
1.167000e+01   3.899027e+00
1.167050e+01   3.899028e+00
1.167100e+01   3.899028e+00
1.167150e+01   3.899028e+00
1.167200e+01   3.899029e+00
1.167250e+01   3.899029e+00
1.167300e+01   3.899030e+00
1.167350e+01   3.899030e+00
1.167400e+01   3.899030e+00
1.167450e+01   3.899031e+00
1.167500e+01   3.899031e+00
1.167550e+01   3.899031e+00
1.167600e+01   3.899031e+00
1.167650e+01   3.899032e+00
1.167700e+01   3.899032e+00
1.167750e+01   3.899032e+00
1.167800e+01   3.899032e+00
1.167850e+01   3.899032e+00
1.167900e+01   3.899032e+00
1.167950e+01   3.899032e+00
1.168000e+01   3.899033e+00
1.168050e+01   3.899033e+00
1.168100e+01   3.899033e+00
1.168150e+01   3.899033e+00
1.168200e+01   3.899033e+00
1.168250e+01   3.899032e+00
1.168300e+01   3.899032e+00
1.168350e+01   3.899032e+00
1.168400e+01   3.899032e+00
1.168450e+01   3.899032e+00
1.168500e+01   3.899032e+00
1.168550e+01   3.899032e+00
1.168600e+01   3.899032e+00
1.168650e+01   3.899031e+00
1.168700e+01   3.899031e+00
1.168750e+01   3.899031e+00
1.168800e+01   3.899031e+00
1.168850e+01   3.899030e+00
1.168900e+01   3.899030e+00
1.168950e+01   3.899030e+00
1.169000e+01   3.899029e+00
1.169050e+01   3.899029e+00
1.169100e+01   3.899028e+00
1.169150e+01   3.899028e+00
1.169200e+01   3.899028e+00
1.169250e+01   3.899027e+00
1.169300e+01   3.899027e+00
1.169350e+01   3.899026e+00
1.169400e+01   3.899025e+00
1.169450e+01   3.899025e+00
1.169500e+01   3.899024e+00
1.169550e+01   3.899024e+00
1.169600e+01   3.899023e+00
1.169650e+01   3.899022e+00
1.169700e+01   3.899022e+00
1.169750e+01   3.899021e+00
1.169800e+01   3.899020e+00
1.169850e+01   3.899020e+00
1.169900e+01   3.899019e+00
1.169950e+01   3.899018e+00
1.170000e+01   3.899017e+00
1.170050e+01   3.899016e+00
1.170100e+01   3.899016e+00
1.170150e+01   3.899015e+00
1.170200e+01   3.899014e+00
1.170250e+01   3.899013e+00
1.170300e+01   3.899012e+00
1.170350e+01   3.899011e+00
1.170400e+01   3.899010e+00
1.170450e+01   3.899009e+00
1.170500e+01   3.899008e+00
1.170550e+01   3.899007e+00
1.170600e+01   3.899006e+00
1.170650e+01   3.899005e+00
1.170700e+01   3.899004e+00
1.170750e+01   3.899002e+00
1.170800e+01   3.899001e+00
1.170850e+01   3.899000e+00
1.170900e+01   3.898999e+00
1.170950e+01   3.898998e+00
1.171000e+01   3.898997e+00
1.171050e+01   3.898995e+00
1.171100e+01   3.898994e+00
1.171150e+01   3.898993e+00
1.171200e+01   3.898991e+00
1.171250e+01   3.898990e+00
1.171300e+01   3.898989e+00
1.171350e+01   3.898987e+00
1.171400e+01   3.898986e+00
1.171450e+01   3.898984e+00
1.171500e+01   3.898983e+00
1.171550e+01   3.898981e+00
1.171600e+01   3.898980e+00
1.171650e+01   3.898978e+00
1.171700e+01   3.898977e+00
1.171750e+01   3.898975e+00
1.171800e+01   3.898974e+00
1.171850e+01   3.898972e+00
1.171900e+01   3.898970e+00
1.171950e+01   3.898969e+00
1.172000e+01   3.898967e+00
1.172050e+01   3.898965e+00
1.172100e+01   3.898964e+00
1.172150e+01   3.898962e+00
1.172200e+01   3.898960e+00
1.172250e+01   3.898958e+00
1.172300e+01   3.898957e+00
1.172350e+01   3.898955e+00
1.172400e+01   3.898953e+00
1.172450e+01   3.898951e+00
1.172500e+01   3.898949e+00
1.172550e+01   3.898947e+00
1.172600e+01   3.898945e+00
1.172650e+01   3.898943e+00
1.172700e+01   3.898941e+00
1.172750e+01   3.898939e+00
1.172800e+01   3.898937e+00
1.172850e+01   3.898935e+00
1.172900e+01   3.898933e+00
1.172950e+01   3.898931e+00
1.173000e+01   3.898929e+00
1.173050e+01   3.898927e+00
1.173100e+01   3.898925e+00
1.173150e+01   3.898922e+00
1.173200e+01   3.898920e+00
1.173250e+01   3.898918e+00
1.173300e+01   3.898916e+00
1.173350e+01   3.898914e+00
1.173400e+01   3.898911e+00
1.173450e+01   3.898909e+00
1.173500e+01   3.898907e+00
1.173550e+01   3.898904e+00
1.173600e+01   3.898902e+00
1.173650e+01   3.898899e+00
1.173700e+01   3.898897e+00
1.173750e+01   3.898895e+00
1.173800e+01   3.898892e+00
1.173850e+01   3.898890e+00
1.173900e+01   3.898887e+00
1.173950e+01   3.898885e+00
1.174000e+01   3.898882e+00
1.174050e+01   3.898880e+00
1.174100e+01   3.898877e+00
1.174150e+01   3.898874e+00
1.174200e+01   3.898872e+00
1.174250e+01   3.898869e+00
1.174300e+01   3.898866e+00
1.174350e+01   3.898864e+00
1.174400e+01   3.898861e+00
1.174450e+01   3.898858e+00
1.174500e+01   3.898855e+00
1.174550e+01   3.898853e+00
1.174600e+01   3.898850e+00
1.174650e+01   3.898847e+00
1.174700e+01   3.898844e+00
1.174750e+01   3.898841e+00
1.174800e+01   3.898838e+00
1.174850e+01   3.898835e+00
1.174900e+01   3.898833e+00
1.174950e+01   3.898830e+00
1.175000e+01   3.898827e+00
1.175050e+01   3.898824e+00
1.175100e+01   3.898821e+00
1.175150e+01   3.898817e+00
1.175200e+01   3.898814e+00
1.175250e+01   3.898811e+00
1.175300e+01   3.898808e+00
1.175350e+01   3.898805e+00
1.175400e+01   3.898802e+00
1.175450e+01   3.898799e+00
1.175500e+01   3.898796e+00
1.175550e+01   3.898792e+00
1.175600e+01   3.898789e+00
1.175650e+01   3.898786e+00
1.175700e+01   3.898783e+00
1.175750e+01   3.898779e+00
1.175800e+01   3.898776e+00
1.175850e+01   3.898773e+00
1.175900e+01   3.898769e+00
1.175950e+01   3.898766e+00
1.176000e+01   3.898762e+00
1.176050e+01   3.898759e+00
1.176100e+01   3.898755e+00
1.176150e+01   3.898752e+00
1.176200e+01   3.898748e+00
1.176250e+01   3.898745e+00
1.176300e+01   3.898741e+00
1.176350e+01   3.898738e+00
1.176400e+01   3.898734e+00
1.176450e+01   3.898731e+00
1.176500e+01   3.898727e+00
1.176550e+01   3.898723e+00
1.176600e+01   3.898720e+00
1.176650e+01   3.898716e+00
1.176700e+01   3.898712e+00
1.176750e+01   3.898708e+00
1.176800e+01   3.898705e+00
1.176850e+01   3.898701e+00
1.176900e+01   3.898697e+00
1.176950e+01   3.898693e+00
1.177000e+01   3.898689e+00
1.177050e+01   3.898686e+00
1.177100e+01   3.898682e+00
1.177150e+01   3.898678e+00
1.177200e+01   3.898674e+00
1.177250e+01   3.898670e+00
1.177300e+01   3.898666e+00
1.177350e+01   3.898662e+00
1.177400e+01   3.898658e+00
1.177450e+01   3.898654e+00
1.177500e+01   3.898650e+00
1.177550e+01   3.898646e+00
1.177600e+01   3.898641e+00
1.177650e+01   3.898637e+00
1.177700e+01   3.898633e+00
1.177750e+01   3.898629e+00
1.177800e+01   3.898625e+00
1.177850e+01   3.898621e+00
1.177900e+01   3.898616e+00
1.177950e+01   3.898612e+00
1.178000e+01   3.898608e+00
1.178050e+01   3.898603e+00
1.178100e+01   3.898599e+00
1.178150e+01   3.898595e+00
1.178200e+01   3.898590e+00
1.178250e+01   3.898586e+00
1.178300e+01   3.898582e+00
1.178350e+01   3.898577e+00
1.178400e+01   3.898573e+00
1.178450e+01   3.898568e+00
1.178500e+01   3.898564e+00
1.178550e+01   3.898559e+00
1.178600e+01   3.898555e+00
1.178650e+01   3.898550e+00
1.178700e+01   3.898545e+00
1.178750e+01   3.898541e+00
1.178800e+01   3.898536e+00
1.178850e+01   3.898532e+00
1.178900e+01   3.898527e+00
1.178950e+01   3.898522e+00
1.179000e+01   3.898517e+00
1.179050e+01   3.898513e+00
1.179100e+01   3.898508e+00
1.179150e+01   3.898503e+00
1.179200e+01   3.898498e+00
1.179250e+01   3.898494e+00
1.179300e+01   3.898489e+00
1.179350e+01   3.898484e+00
1.179400e+01   3.898479e+00
1.179450e+01   3.898474e+00
1.179500e+01   3.898469e+00
1.179550e+01   3.898464e+00
1.179600e+01   3.898459e+00
1.179650e+01   3.898454e+00
1.179700e+01   3.898449e+00
1.179750e+01   3.898444e+00
1.179800e+01   3.898439e+00
1.179850e+01   3.898434e+00
1.179900e+01   3.898429e+00
1.179950e+01   3.898424e+00
1.180000e+01   3.898418e+00
1.180050e+01   3.898413e+00
1.180100e+01   3.898408e+00
1.180150e+01   3.898403e+00
1.180200e+01   3.898398e+00
1.180250e+01   3.898392e+00
1.180300e+01   3.898387e+00
1.180350e+01   3.898382e+00
1.180400e+01   3.898376e+00
1.180450e+01   3.898371e+00
1.180500e+01   3.898366e+00
1.180550e+01   3.898360e+00
1.180600e+01   3.898355e+00
1.180650e+01   3.898350e+00
1.180700e+01   3.898344e+00
1.180750e+01   3.898339e+00
1.180800e+01   3.898333e+00
1.180850e+01   3.898328e+00
1.180900e+01   3.898322e+00
1.180950e+01   3.898316e+00
1.181000e+01   3.898311e+00
1.181050e+01   3.898305e+00
1.181100e+01   3.898300e+00
1.181150e+01   3.898294e+00
1.181200e+01   3.898288e+00
1.181250e+01   3.898283e+00
1.181300e+01   3.898277e+00
1.181350e+01   3.898271e+00
1.181400e+01   3.898265e+00
1.181450e+01   3.898260e+00
1.181500e+01   3.898254e+00
1.181550e+01   3.898248e+00
1.181600e+01   3.898242e+00
1.181650e+01   3.898236e+00
1.181700e+01   3.898230e+00
1.181750e+01   3.898224e+00
1.181800e+01   3.898219e+00
1.181850e+01   3.898213e+00
1.181900e+01   3.898207e+00
1.181950e+01   3.898201e+00
1.182000e+01   3.898195e+00
1.182050e+01   3.898189e+00
1.182100e+01   3.898182e+00
1.182150e+01   3.898176e+00
1.182200e+01   3.898170e+00
1.182250e+01   3.898164e+00
1.182300e+01   3.898158e+00
1.182350e+01   3.898152e+00
1.182400e+01   3.898146e+00
1.182450e+01   3.898139e+00
1.182500e+01   3.898133e+00
1.182550e+01   3.898127e+00
1.182600e+01   3.898121e+00
1.182650e+01   3.898114e+00
1.182700e+01   3.898108e+00
1.182750e+01   3.898102e+00
1.182800e+01   3.898095e+00
1.182850e+01   3.898089e+00
1.182900e+01   3.898082e+00
1.182950e+01   3.898076e+00
1.183000e+01   3.898070e+00
1.183050e+01   3.898063e+00
1.183100e+01   3.898057e+00
1.183150e+01   3.898050e+00
1.183200e+01   3.898044e+00
1.183250e+01   3.898037e+00
1.183300e+01   3.898030e+00
1.183350e+01   3.898024e+00
1.183400e+01   3.898017e+00
1.183450e+01   3.898011e+00
1.183500e+01   3.898004e+00
1.183550e+01   3.897997e+00
1.183600e+01   3.897990e+00
1.183650e+01   3.897984e+00
1.183700e+01   3.897977e+00
1.183750e+01   3.897970e+00
1.183800e+01   3.897963e+00
1.183850e+01   3.897957e+00
1.183900e+01   3.897950e+00
1.183950e+01   3.897943e+00
1.184000e+01   3.897936e+00
1.184050e+01   3.897929e+00
1.184100e+01   3.897922e+00
1.184150e+01   3.897915e+00
1.184200e+01   3.897908e+00
1.184250e+01   3.897901e+00
1.184300e+01   3.897894e+00
1.184350e+01   3.897887e+00
1.184400e+01   3.897880e+00
1.184450e+01   3.897873e+00
1.184500e+01   3.897866e+00
1.184550e+01   3.897859e+00
1.184600e+01   3.897852e+00
1.184650e+01   3.897845e+00
1.184700e+01   3.897837e+00
1.184750e+01   3.897830e+00
1.184800e+01   3.897823e+00
1.184850e+01   3.897816e+00
1.184900e+01   3.897808e+00
1.184950e+01   3.897801e+00
1.185000e+01   3.897794e+00
1.185050e+01   3.897786e+00
1.185100e+01   3.897779e+00
1.185150e+01   3.897772e+00
1.185200e+01   3.897764e+00
1.185250e+01   3.897757e+00
1.185300e+01   3.897749e+00
1.185350e+01   3.897742e+00
1.185400e+01   3.897734e+00
1.185450e+01   3.897727e+00
1.185500e+01   3.897719e+00
1.185550e+01   3.897712e+00
1.185600e+01   3.897704e+00
1.185650e+01   3.897697e+00
1.185700e+01   3.897689e+00
1.185750e+01   3.897681e+00
1.185800e+01   3.897674e+00
1.185850e+01   3.897666e+00
1.185900e+01   3.897658e+00
1.185950e+01   3.897651e+00
1.186000e+01   3.897643e+00
1.186050e+01   3.897635e+00
1.186100e+01   3.897627e+00
1.186150e+01   3.897620e+00
1.186200e+01   3.897612e+00
1.186250e+01   3.897604e+00
1.186300e+01   3.897596e+00
1.186350e+01   3.897588e+00
1.186400e+01   3.897580e+00
1.186450e+01   3.897572e+00
1.186500e+01   3.897564e+00
1.186550e+01   3.897556e+00
1.186600e+01   3.897548e+00
1.186650e+01   3.897540e+00
1.186700e+01   3.897532e+00
1.186750e+01   3.897524e+00
1.186800e+01   3.897516e+00
1.186850e+01   3.897508e+00
1.186900e+01   3.897500e+00
1.186950e+01   3.897492e+00
1.187000e+01   3.897483e+00
1.187050e+01   3.897475e+00
1.187100e+01   3.897467e+00
1.187150e+01   3.897459e+00
1.187200e+01   3.897451e+00
1.187250e+01   3.897442e+00
1.187300e+01   3.897434e+00
1.187350e+01   3.897426e+00
1.187400e+01   3.897417e+00
1.187450e+01   3.897409e+00
1.187500e+01   3.897400e+00
1.187550e+01   3.897392e+00
1.187600e+01   3.897384e+00
1.187650e+01   3.897375e+00
1.187700e+01   3.897367e+00
1.187750e+01   3.897358e+00
1.187800e+01   3.897350e+00
1.187850e+01   3.897341e+00
1.187900e+01   3.897333e+00
1.187950e+01   3.897324e+00
1.188000e+01   3.897315e+00
1.188050e+01   3.897307e+00
1.188100e+01   3.897298e+00
1.188150e+01   3.897289e+00
1.188200e+01   3.897281e+00
1.188250e+01   3.897272e+00
1.188300e+01   3.897263e+00
1.188350e+01   3.897255e+00
1.188400e+01   3.897246e+00
1.188450e+01   3.897237e+00
1.188500e+01   3.897228e+00
1.188550e+01   3.897219e+00
1.188600e+01   3.897210e+00
1.188650e+01   3.897202e+00
1.188700e+01   3.897193e+00
1.188750e+01   3.897184e+00
1.188800e+01   3.897175e+00
1.188850e+01   3.897166e+00
1.188900e+01   3.897157e+00
1.188950e+01   3.897148e+00
1.189000e+01   3.897139e+00
1.189050e+01   3.897130e+00
1.189100e+01   3.897121e+00
1.189150e+01   3.897111e+00
1.189200e+01   3.897102e+00
1.189250e+01   3.897093e+00
1.189300e+01   3.897084e+00
1.189350e+01   3.897075e+00
1.189400e+01   3.897066e+00
1.189450e+01   3.897056e+00
1.189500e+01   3.897047e+00
1.189550e+01   3.897038e+00
1.189600e+01   3.897029e+00
1.189650e+01   3.897019e+00
1.189700e+01   3.897010e+00
1.189750e+01   3.897001e+00
1.189800e+01   3.896991e+00
1.189850e+01   3.896982e+00
1.189900e+01   3.896972e+00
1.189950e+01   3.896963e+00
1.190000e+01   3.896954e+00
1.190050e+01   3.896944e+00
1.190100e+01   3.896935e+00
1.190150e+01   3.896925e+00
1.190200e+01   3.896915e+00
1.190250e+01   3.896906e+00
1.190300e+01   3.896896e+00
1.190350e+01   3.896887e+00
1.190400e+01   3.896877e+00
1.190450e+01   3.896867e+00
1.190500e+01   3.896858e+00
1.190550e+01   3.896848e+00
1.190600e+01   3.896838e+00
1.190650e+01   3.896829e+00
1.190700e+01   3.896819e+00
1.190750e+01   3.896809e+00
1.190800e+01   3.896799e+00
1.190850e+01   3.896789e+00
1.190900e+01   3.896779e+00
1.190950e+01   3.896770e+00
1.191000e+01   3.896760e+00
1.191050e+01   3.896750e+00
1.191100e+01   3.896740e+00
1.191150e+01   3.896730e+00
1.191200e+01   3.896720e+00
1.191250e+01   3.896710e+00
1.191300e+01   3.896700e+00
1.191350e+01   3.896690e+00
1.191400e+01   3.896680e+00
1.191450e+01   3.896670e+00
1.191500e+01   3.896660e+00
1.191550e+01   3.896649e+00
1.191600e+01   3.896639e+00
1.191650e+01   3.896629e+00
1.191700e+01   3.896619e+00
1.191750e+01   3.896609e+00
1.191800e+01   3.896599e+00
1.191850e+01   3.896588e+00
1.191900e+01   3.896578e+00
1.191950e+01   3.896568e+00
1.192000e+01   3.896557e+00
1.192050e+01   3.896547e+00
1.192100e+01   3.896537e+00
1.192150e+01   3.896526e+00
1.192200e+01   3.896516e+00
1.192250e+01   3.896505e+00
1.192300e+01   3.896495e+00
1.192350e+01   3.896485e+00
1.192400e+01   3.896474e+00
1.192450e+01   3.896464e+00
1.192500e+01   3.896453e+00
1.192550e+01   3.896442e+00
1.192600e+01   3.896432e+00
1.192650e+01   3.896421e+00
1.192700e+01   3.896411e+00
1.192750e+01   3.896400e+00
1.192800e+01   3.896389e+00
1.192850e+01   3.896379e+00
1.192900e+01   3.896368e+00
1.192950e+01   3.896357e+00
1.193000e+01   3.896347e+00
1.193050e+01   3.896336e+00
1.193100e+01   3.896325e+00
1.193150e+01   3.896314e+00
1.193200e+01   3.896303e+00
1.193250e+01   3.896292e+00
1.193300e+01   3.896282e+00
1.193350e+01   3.896271e+00
1.193400e+01   3.896260e+00
1.193450e+01   3.896249e+00
1.193500e+01   3.896238e+00
1.193550e+01   3.896227e+00
1.193600e+01   3.896216e+00
1.193650e+01   3.896205e+00
1.193700e+01   3.896194e+00
1.193750e+01   3.896183e+00
1.193800e+01   3.896172e+00
1.193850e+01   3.896161e+00
1.193900e+01   3.896149e+00
1.193950e+01   3.896138e+00
1.194000e+01   3.896127e+00
1.194050e+01   3.896116e+00
1.194100e+01   3.896105e+00
1.194150e+01   3.896093e+00
1.194200e+01   3.896082e+00
1.194250e+01   3.896071e+00
1.194300e+01   3.896060e+00
1.194350e+01   3.896048e+00
1.194400e+01   3.896037e+00
1.194450e+01   3.896026e+00
1.194500e+01   3.896014e+00
1.194550e+01   3.896003e+00
1.194600e+01   3.895991e+00
1.194650e+01   3.895980e+00
1.194700e+01   3.895969e+00
1.194750e+01   3.895957e+00
1.194800e+01   3.895945e+00
1.194850e+01   3.895934e+00
1.194900e+01   3.895922e+00
1.194950e+01   3.895911e+00
1.195000e+01   3.895899e+00
1.195050e+01   3.895888e+00
1.195100e+01   3.895876e+00
1.195150e+01   3.895864e+00
1.195200e+01   3.895853e+00
1.195250e+01   3.895841e+00
1.195300e+01   3.895829e+00
1.195350e+01   3.895817e+00
1.195400e+01   3.895806e+00
1.195450e+01   3.895794e+00
1.195500e+01   3.895782e+00
1.195550e+01   3.895770e+00
1.195600e+01   3.895758e+00
1.195650e+01   3.895747e+00
1.195700e+01   3.895735e+00
1.195750e+01   3.895723e+00
1.195800e+01   3.895711e+00
1.195850e+01   3.895699e+00
1.195900e+01   3.895687e+00
1.195950e+01   3.895675e+00
1.196000e+01   3.895663e+00
1.196050e+01   3.895651e+00
1.196100e+01   3.895639e+00
1.196150e+01   3.895627e+00
1.196200e+01   3.895615e+00
1.196250e+01   3.895602e+00
1.196300e+01   3.895590e+00
1.196350e+01   3.895578e+00
1.196400e+01   3.895566e+00
1.196450e+01   3.895554e+00
1.196500e+01   3.895542e+00
1.196550e+01   3.895529e+00
1.196600e+01   3.895517e+00
1.196650e+01   3.895505e+00
1.196700e+01   3.895492e+00
1.196750e+01   3.895480e+00
1.196800e+01   3.895468e+00
1.196850e+01   3.895455e+00
1.196900e+01   3.895443e+00
1.196950e+01   3.895430e+00
1.197000e+01   3.895418e+00
1.197050e+01   3.895406e+00
1.197100e+01   3.895393e+00
1.197150e+01   3.895381e+00
1.197200e+01   3.895368e+00
1.197250e+01   3.895356e+00
1.197300e+01   3.895343e+00
1.197350e+01   3.895330e+00
1.197400e+01   3.895318e+00
1.197450e+01   3.895305e+00
1.197500e+01   3.895292e+00
1.197550e+01   3.895280e+00
1.197600e+01   3.895267e+00
1.197650e+01   3.895254e+00
1.197700e+01   3.895242e+00
1.197750e+01   3.895229e+00
1.197800e+01   3.895216e+00
1.197850e+01   3.895203e+00
1.197900e+01   3.895190e+00
1.197950e+01   3.895178e+00
1.198000e+01   3.895165e+00
1.198050e+01   3.895152e+00
1.198100e+01   3.895139e+00
1.198150e+01   3.895126e+00
1.198200e+01   3.895113e+00
1.198250e+01   3.895100e+00
1.198300e+01   3.895087e+00
1.198350e+01   3.895074e+00
1.198400e+01   3.895061e+00
1.198450e+01   3.895048e+00
1.198500e+01   3.895035e+00
1.198550e+01   3.895022e+00
1.198600e+01   3.895009e+00
1.198650e+01   3.894996e+00
1.198700e+01   3.894982e+00
1.198750e+01   3.894969e+00
1.198800e+01   3.894956e+00
1.198850e+01   3.894943e+00
1.198900e+01   3.894930e+00
1.198950e+01   3.894916e+00
1.199000e+01   3.894903e+00
1.199050e+01   3.894890e+00
1.199100e+01   3.894876e+00
1.199150e+01   3.894863e+00
1.199200e+01   3.894850e+00
1.199250e+01   3.894836e+00
1.199300e+01   3.894823e+00
1.199350e+01   3.894809e+00
1.199400e+01   3.894796e+00
1.199450e+01   3.894783e+00
1.199500e+01   3.894769e+00
1.199550e+01   3.894756e+00
1.199600e+01   3.894742e+00
1.199650e+01   3.894728e+00
1.199700e+01   3.894715e+00
1.199750e+01   3.894701e+00
1.199800e+01   3.894688e+00
1.199850e+01   3.894674e+00
1.199900e+01   3.894660e+00
1.199950e+01   3.894647e+00
1.200000e+01   3.894633e+00
1.200050e+01   3.894619e+00
1.200100e+01   3.894605e+00
1.200150e+01   3.894592e+00
1.200200e+01   3.894578e+00
1.200250e+01   3.894564e+00
1.200300e+01   3.894550e+00
1.200350e+01   3.894536e+00
1.200400e+01   3.894523e+00
1.200450e+01   3.894509e+00
1.200500e+01   3.894495e+00
1.200550e+01   3.894481e+00
1.200600e+01   3.894467e+00
1.200650e+01   3.894453e+00
1.200700e+01   3.894439e+00
1.200750e+01   3.894425e+00
1.200800e+01   3.894411e+00
1.200850e+01   3.894397e+00
1.200900e+01   3.894383e+00
1.200950e+01   3.894369e+00
1.201000e+01   3.894354e+00
1.201050e+01   3.894340e+00
1.201100e+01   3.894326e+00
1.201150e+01   3.894312e+00
1.201200e+01   3.894298e+00
1.201250e+01   3.894283e+00
1.201300e+01   3.894269e+00
1.201350e+01   3.894255e+00
1.201400e+01   3.894241e+00
1.201450e+01   3.894226e+00
1.201500e+01   3.894212e+00
1.201550e+01   3.894198e+00
1.201600e+01   3.894183e+00
1.201650e+01   3.894169e+00
1.201700e+01   3.894154e+00
1.201750e+01   3.894140e+00
1.201800e+01   3.894126e+00
1.201850e+01   3.894111e+00
1.201900e+01   3.894097e+00
1.201950e+01   3.894082e+00
1.202000e+01   3.894068e+00
1.202050e+01   3.894053e+00
1.202100e+01   3.894038e+00
1.202150e+01   3.894024e+00
1.202200e+01   3.894009e+00
1.202250e+01   3.893994e+00
1.202300e+01   3.893980e+00
1.202350e+01   3.893965e+00
1.202400e+01   3.893950e+00
1.202450e+01   3.893936e+00
1.202500e+01   3.893921e+00
1.202550e+01   3.893906e+00
1.202600e+01   3.893891e+00
1.202650e+01   3.893877e+00
1.202700e+01   3.893862e+00
1.202750e+01   3.893847e+00
1.202800e+01   3.893832e+00
1.202850e+01   3.893817e+00
1.202900e+01   3.893802e+00
1.202950e+01   3.893787e+00
1.203000e+01   3.893772e+00
1.203050e+01   3.893757e+00
1.203100e+01   3.893742e+00
1.203150e+01   3.893727e+00
1.203200e+01   3.893712e+00
1.203250e+01   3.893697e+00
1.203300e+01   3.893682e+00
1.203350e+01   3.893667e+00
1.203400e+01   3.893652e+00
1.203450e+01   3.893637e+00
1.203500e+01   3.893622e+00
1.203550e+01   3.893606e+00
1.203600e+01   3.893591e+00
1.203650e+01   3.893576e+00
1.203700e+01   3.893561e+00
1.203750e+01   3.893545e+00
1.203800e+01   3.893530e+00
1.203850e+01   3.893515e+00
1.203900e+01   3.893499e+00
1.203950e+01   3.893484e+00
1.204000e+01   3.893469e+00
1.204050e+01   3.893453e+00
1.204100e+01   3.893438e+00
1.204150e+01   3.893422e+00
1.204200e+01   3.893407e+00
1.204250e+01   3.893392e+00
1.204300e+01   3.893376e+00
1.204350e+01   3.893360e+00
1.204400e+01   3.893345e+00
1.204450e+01   3.893329e+00
1.204500e+01   3.893314e+00
1.204550e+01   3.893298e+00
1.204600e+01   3.893283e+00
1.204650e+01   3.893267e+00
1.204700e+01   3.893251e+00
1.204750e+01   3.893236e+00
1.204800e+01   3.893220e+00
1.204850e+01   3.893204e+00
1.204900e+01   3.893188e+00
1.204950e+01   3.893173e+00
1.205000e+01   3.893157e+00
1.205050e+01   3.893141e+00
1.205100e+01   3.893125e+00
1.205150e+01   3.893109e+00
1.205200e+01   3.893093e+00
1.205250e+01   3.893078e+00
1.205300e+01   3.893062e+00
1.205350e+01   3.893046e+00
1.205400e+01   3.893030e+00
1.205450e+01   3.893014e+00
1.205500e+01   3.892998e+00
1.205550e+01   3.892982e+00
1.205600e+01   3.892966e+00
1.205650e+01   3.892950e+00
1.205700e+01   3.892934e+00
1.205750e+01   3.892917e+00
1.205800e+01   3.892901e+00
1.205850e+01   3.892885e+00
1.205900e+01   3.892869e+00
1.205950e+01   3.892853e+00
1.206000e+01   3.892837e+00
1.206050e+01   3.892820e+00
1.206100e+01   3.892804e+00
1.206150e+01   3.892788e+00
1.206200e+01   3.892772e+00
1.206250e+01   3.892755e+00
1.206300e+01   3.892739e+00
1.206350e+01   3.892723e+00
1.206400e+01   3.892706e+00
1.206450e+01   3.892690e+00
1.206500e+01   3.892674e+00
1.206550e+01   3.892657e+00
1.206600e+01   3.892641e+00
1.206650e+01   3.892624e+00
1.206700e+01   3.892608e+00
1.206750e+01   3.892591e+00
1.206800e+01   3.892575e+00
1.206850e+01   3.892558e+00
1.206900e+01   3.892541e+00
1.206950e+01   3.892525e+00
1.207000e+01   3.892508e+00
1.207050e+01   3.892492e+00
1.207100e+01   3.892475e+00
1.207150e+01   3.892458e+00
1.207200e+01   3.892442e+00
1.207250e+01   3.892425e+00
1.207300e+01   3.892408e+00
1.207350e+01   3.892391e+00
1.207400e+01   3.892375e+00
1.207450e+01   3.892358e+00
1.207500e+01   3.892341e+00
1.207550e+01   3.892324e+00
1.207600e+01   3.892307e+00
1.207650e+01   3.892290e+00
1.207700e+01   3.892273e+00
1.207750e+01   3.892257e+00
1.207800e+01   3.892240e+00
1.207850e+01   3.892223e+00
1.207900e+01   3.892206e+00
1.207950e+01   3.892189e+00
1.208000e+01   3.892172e+00
1.208050e+01   3.892155e+00
1.208100e+01   3.892138e+00
1.208150e+01   3.892120e+00
1.208200e+01   3.892103e+00
1.208250e+01   3.892086e+00
1.208300e+01   3.892069e+00
1.208350e+01   3.892052e+00
1.208400e+01   3.892035e+00
1.208450e+01   3.892017e+00
1.208500e+01   3.892000e+00
1.208550e+01   3.891983e+00
1.208600e+01   3.891966e+00
1.208650e+01   3.891948e+00
1.208700e+01   3.891931e+00
1.208750e+01   3.891914e+00
1.208800e+01   3.891896e+00
1.208850e+01   3.891879e+00
1.208900e+01   3.891862e+00
1.208950e+01   3.891844e+00
1.209000e+01   3.891827e+00
1.209050e+01   3.891809e+00
1.209100e+01   3.891792e+00
1.209150e+01   3.891774e+00
1.209200e+01   3.891757e+00
1.209250e+01   3.891739e+00
1.209300e+01   3.891722e+00
1.209350e+01   3.891704e+00
1.209400e+01   3.891687e+00
1.209450e+01   3.891669e+00
1.209500e+01   3.891651e+00
1.209550e+01   3.891634e+00
1.209600e+01   3.891616e+00
1.209650e+01   3.891598e+00
1.209700e+01   3.891580e+00
1.209750e+01   3.891563e+00
1.209800e+01   3.891545e+00
1.209850e+01   3.891527e+00
1.209900e+01   3.891509e+00
1.209950e+01   3.891492e+00
1.210000e+01   3.891474e+00
1.210050e+01   3.891456e+00
1.210100e+01   3.891438e+00
1.210150e+01   3.891420e+00
1.210200e+01   3.891402e+00
1.210250e+01   3.891384e+00
1.210300e+01   3.891366e+00
1.210350e+01   3.891348e+00
1.210400e+01   3.891330e+00
1.210450e+01   3.891312e+00
1.210500e+01   3.891294e+00
1.210550e+01   3.891276e+00
1.210600e+01   3.891258e+00
1.210650e+01   3.891240e+00
1.210700e+01   3.891222e+00
1.210750e+01   3.891204e+00
1.210800e+01   3.891185e+00
1.210850e+01   3.891167e+00
1.210900e+01   3.891149e+00
1.210950e+01   3.891131e+00
1.211000e+01   3.891113e+00
1.211050e+01   3.891094e+00
1.211100e+01   3.891076e+00
1.211150e+01   3.891058e+00
1.211200e+01   3.891039e+00
1.211250e+01   3.891021e+00
1.211300e+01   3.891003e+00
1.211350e+01   3.890984e+00
1.211400e+01   3.890966e+00
1.211450e+01   3.890947e+00
1.211500e+01   3.890929e+00
1.211550e+01   3.890910e+00
1.211600e+01   3.890892e+00
1.211650e+01   3.890873e+00
1.211700e+01   3.890855e+00
1.211750e+01   3.890836e+00
1.211800e+01   3.890818e+00
1.211850e+01   3.890799e+00
1.211900e+01   3.890780e+00
1.211950e+01   3.890762e+00
1.212000e+01   3.890743e+00
1.212050e+01   3.890724e+00
1.212100e+01   3.890706e+00
1.212150e+01   3.890687e+00
1.212200e+01   3.890668e+00
1.212250e+01   3.890650e+00
1.212300e+01   3.890631e+00
1.212350e+01   3.890612e+00
1.212400e+01   3.890593e+00
1.212450e+01   3.890574e+00
1.212500e+01   3.890555e+00
1.212550e+01   3.890537e+00
1.212600e+01   3.890518e+00
1.212650e+01   3.890499e+00
1.212700e+01   3.890480e+00
1.212750e+01   3.890461e+00
1.212800e+01   3.890442e+00
1.212850e+01   3.890423e+00
1.212900e+01   3.890404e+00
1.212950e+01   3.890385e+00
1.213000e+01   3.890366e+00
1.213050e+01   3.890347e+00
1.213100e+01   3.890328e+00
1.213150e+01   3.890308e+00
1.213200e+01   3.890289e+00
1.213250e+01   3.890270e+00
1.213300e+01   3.890251e+00
1.213350e+01   3.890232e+00
1.213400e+01   3.890212e+00
1.213450e+01   3.890193e+00
1.213500e+01   3.890174e+00
1.213550e+01   3.890155e+00
1.213600e+01   3.890135e+00
1.213650e+01   3.890116e+00
1.213700e+01   3.890097e+00
1.213750e+01   3.890077e+00
1.213800e+01   3.890058e+00
1.213850e+01   3.890039e+00
1.213900e+01   3.890019e+00
1.213950e+01   3.890000e+00
1.214000e+01   3.889980e+00
1.214050e+01   3.889961e+00
1.214100e+01   3.889941e+00
1.214150e+01   3.889922e+00
1.214200e+01   3.889902e+00
1.214250e+01   3.889883e+00
1.214300e+01   3.889863e+00
1.214350e+01   3.889843e+00
1.214400e+01   3.889824e+00
1.214450e+01   3.889804e+00
1.214500e+01   3.889784e+00
1.214550e+01   3.889765e+00
1.214600e+01   3.889745e+00
1.214650e+01   3.889725e+00
1.214700e+01   3.889706e+00
1.214750e+01   3.889686e+00
1.214800e+01   3.889666e+00
1.214850e+01   3.889646e+00
1.214900e+01   3.889626e+00
1.214950e+01   3.889606e+00
1.215000e+01   3.889587e+00
1.215050e+01   3.889567e+00
1.215100e+01   3.889547e+00
1.215150e+01   3.889527e+00
1.215200e+01   3.889507e+00
1.215250e+01   3.889487e+00
1.215300e+01   3.889467e+00
1.215350e+01   3.889447e+00
1.215400e+01   3.889427e+00
1.215450e+01   3.889407e+00
1.215500e+01   3.889387e+00
1.215550e+01   3.889367e+00
1.215600e+01   3.889347e+00
1.215650e+01   3.889326e+00
1.215700e+01   3.889306e+00
1.215750e+01   3.889286e+00
1.215800e+01   3.889266e+00
1.215850e+01   3.889246e+00
1.215900e+01   3.889226e+00
1.215950e+01   3.889205e+00
1.216000e+01   3.889185e+00
1.216050e+01   3.889165e+00
1.216100e+01   3.889144e+00
1.216150e+01   3.889124e+00
1.216200e+01   3.889104e+00
1.216250e+01   3.889083e+00
1.216300e+01   3.889063e+00
1.216350e+01   3.889043e+00
1.216400e+01   3.889022e+00
1.216450e+01   3.889002e+00
1.216500e+01   3.888981e+00
1.216550e+01   3.888961e+00
1.216600e+01   3.888940e+00
1.216650e+01   3.888920e+00
1.216700e+01   3.888899e+00
1.216750e+01   3.888879e+00
1.216800e+01   3.888858e+00
1.216850e+01   3.888837e+00
1.216900e+01   3.888817e+00
1.216950e+01   3.888796e+00
1.217000e+01   3.888775e+00
1.217050e+01   3.888755e+00
1.217100e+01   3.888734e+00
1.217150e+01   3.888713e+00
1.217200e+01   3.888693e+00
1.217250e+01   3.888672e+00
1.217300e+01   3.888651e+00
1.217350e+01   3.888630e+00
1.217400e+01   3.888609e+00
1.217450e+01   3.888589e+00
1.217500e+01   3.888568e+00
1.217550e+01   3.888547e+00
1.217600e+01   3.888526e+00
1.217650e+01   3.888505e+00
1.217700e+01   3.888484e+00
1.217750e+01   3.888463e+00
1.217800e+01   3.888442e+00
1.217850e+01   3.888421e+00
1.217900e+01   3.888400e+00
1.217950e+01   3.888379e+00
1.218000e+01   3.888358e+00
1.218050e+01   3.888337e+00
1.218100e+01   3.888316e+00
1.218150e+01   3.888295e+00
1.218200e+01   3.888273e+00
1.218250e+01   3.888252e+00
1.218300e+01   3.888231e+00
1.218350e+01   3.888210e+00
1.218400e+01   3.888189e+00
1.218450e+01   3.888167e+00
1.218500e+01   3.888146e+00
1.218550e+01   3.888125e+00
1.218600e+01   3.888104e+00
1.218650e+01   3.888082e+00
1.218700e+01   3.888061e+00
1.218750e+01   3.888040e+00
1.218800e+01   3.888018e+00
1.218850e+01   3.887997e+00
1.218900e+01   3.887975e+00
1.218950e+01   3.887954e+00
1.219000e+01   3.887932e+00
1.219050e+01   3.887911e+00
1.219100e+01   3.887889e+00
1.219150e+01   3.887868e+00
1.219200e+01   3.887846e+00
1.219250e+01   3.887825e+00
1.219300e+01   3.887803e+00
1.219350e+01   3.887782e+00
1.219400e+01   3.887760e+00
1.219450e+01   3.887738e+00
1.219500e+01   3.887717e+00
1.219550e+01   3.887695e+00
1.219600e+01   3.887673e+00
1.219650e+01   3.887652e+00
1.219700e+01   3.887630e+00
1.219750e+01   3.887608e+00
1.219800e+01   3.887586e+00
1.219850e+01   3.887565e+00
1.219900e+01   3.887543e+00
1.219950e+01   3.887521e+00
1.220000e+01   3.887499e+00
1.220050e+01   3.887477e+00
1.220100e+01   3.887455e+00
1.220150e+01   3.887433e+00
1.220200e+01   3.887411e+00
1.220250e+01   3.887389e+00
1.220300e+01   3.887367e+00
1.220350e+01   3.887345e+00
1.220400e+01   3.887323e+00
1.220450e+01   3.887301e+00
1.220500e+01   3.887279e+00
1.220550e+01   3.887257e+00
1.220600e+01   3.887235e+00
1.220650e+01   3.887213e+00
1.220700e+01   3.887191e+00
1.220750e+01   3.887169e+00
1.220800e+01   3.887147e+00
1.220850e+01   3.887124e+00
1.220900e+01   3.887102e+00
1.220950e+01   3.887080e+00
1.221000e+01   3.887058e+00
1.221050e+01   3.887036e+00
1.221100e+01   3.887013e+00
1.221150e+01   3.886991e+00
1.221200e+01   3.886969e+00
1.221250e+01   3.886946e+00
1.221300e+01   3.886924e+00
1.221350e+01   3.886901e+00
1.221400e+01   3.886879e+00
1.221450e+01   3.886857e+00
1.221500e+01   3.886834e+00
1.221550e+01   3.886812e+00
1.221600e+01   3.886789e+00
1.221650e+01   3.886767e+00
1.221700e+01   3.886744e+00
1.221750e+01   3.886722e+00
1.221800e+01   3.886699e+00
1.221850e+01   3.886677e+00
1.221900e+01   3.886654e+00
1.221950e+01   3.886631e+00
1.222000e+01   3.886609e+00
1.222050e+01   3.886586e+00
1.222100e+01   3.886563e+00
1.222150e+01   3.886541e+00
1.222200e+01   3.886518e+00
1.222250e+01   3.886495e+00
1.222300e+01   3.886472e+00
1.222350e+01   3.886450e+00
1.222400e+01   3.886427e+00
1.222450e+01   3.886404e+00
1.222500e+01   3.886381e+00
1.222550e+01   3.886358e+00
1.222600e+01   3.886335e+00
1.222650e+01   3.886313e+00
1.222700e+01   3.886290e+00
1.222750e+01   3.886267e+00
1.222800e+01   3.886244e+00
1.222850e+01   3.886221e+00
1.222900e+01   3.886198e+00
1.222950e+01   3.886175e+00
1.223000e+01   3.886152e+00
1.223050e+01   3.886129e+00
1.223100e+01   3.886106e+00
1.223150e+01   3.886083e+00
1.223200e+01   3.886059e+00
1.223250e+01   3.886036e+00
1.223300e+01   3.886013e+00
1.223350e+01   3.885990e+00
1.223400e+01   3.885967e+00
1.223450e+01   3.885944e+00
1.223500e+01   3.885920e+00
1.223550e+01   3.885897e+00
1.223600e+01   3.885874e+00
1.223650e+01   3.885851e+00
1.223700e+01   3.885827e+00
1.223750e+01   3.885804e+00
1.223800e+01   3.885781e+00
1.223850e+01   3.885757e+00
1.223900e+01   3.885734e+00
1.223950e+01   3.885711e+00
1.224000e+01   3.885687e+00
1.224050e+01   3.885664e+00
1.224100e+01   3.885640e+00
1.224150e+01   3.885617e+00
1.224200e+01   3.885593e+00
1.224250e+01   3.885570e+00
1.224300e+01   3.885546e+00
1.224350e+01   3.885523e+00
1.224400e+01   3.885499e+00
1.224450e+01   3.885476e+00
1.224500e+01   3.885452e+00
1.224550e+01   3.885428e+00
1.224600e+01   3.885405e+00
1.224650e+01   3.885381e+00
1.224700e+01   3.885357e+00
1.224750e+01   3.885334e+00
1.224800e+01   3.885310e+00
1.224850e+01   3.885286e+00
1.224900e+01   3.885262e+00
1.224950e+01   3.885239e+00
1.225000e+01   3.885215e+00
1.225050e+01   3.885191e+00
1.225100e+01   3.885167e+00
1.225150e+01   3.885143e+00
1.225200e+01   3.885119e+00
1.225250e+01   3.885095e+00
1.225300e+01   3.885072e+00
1.225350e+01   3.885048e+00
1.225400e+01   3.885024e+00
1.225450e+01   3.885000e+00
1.225500e+01   3.884976e+00
1.225550e+01   3.884952e+00
1.225600e+01   3.884928e+00
1.225650e+01   3.884904e+00
1.225700e+01   3.884880e+00
1.225750e+01   3.884855e+00
1.225800e+01   3.884831e+00
1.225850e+01   3.884807e+00
1.225900e+01   3.884783e+00
1.225950e+01   3.884759e+00
1.226000e+01   3.884735e+00
1.226050e+01   3.884710e+00
1.226100e+01   3.884686e+00
1.226150e+01   3.884662e+00
1.226200e+01   3.884638e+00
1.226250e+01   3.884613e+00
1.226300e+01   3.884589e+00
1.226350e+01   3.884565e+00
1.226400e+01   3.884540e+00
1.226450e+01   3.884516e+00
1.226500e+01   3.884492e+00
1.226550e+01   3.884467e+00
1.226600e+01   3.884443e+00
1.226650e+01   3.884419e+00
1.226700e+01   3.884394e+00
1.226750e+01   3.884370e+00
1.226800e+01   3.884345e+00
1.226850e+01   3.884321e+00
1.226900e+01   3.884296e+00
1.226950e+01   3.884271e+00
1.227000e+01   3.884247e+00
1.227050e+01   3.884222e+00
1.227100e+01   3.884198e+00
1.227150e+01   3.884173e+00
1.227200e+01   3.884148e+00
1.227250e+01   3.884124e+00
1.227300e+01   3.884099e+00
1.227350e+01   3.884074e+00
1.227400e+01   3.884050e+00
1.227450e+01   3.884025e+00
1.227500e+01   3.884000e+00
1.227550e+01   3.883975e+00
1.227600e+01   3.883951e+00
1.227650e+01   3.883926e+00
1.227700e+01   3.883901e+00
1.227750e+01   3.883876e+00
1.227800e+01   3.883851e+00
1.227850e+01   3.883826e+00
1.227900e+01   3.883801e+00
1.227950e+01   3.883776e+00
1.228000e+01   3.883752e+00
1.228050e+01   3.883727e+00
1.228100e+01   3.883702e+00
1.228150e+01   3.883677e+00
1.228200e+01   3.883652e+00
1.228250e+01   3.883627e+00
1.228300e+01   3.883601e+00
1.228350e+01   3.883576e+00
1.228400e+01   3.883551e+00
1.228450e+01   3.883526e+00
1.228500e+01   3.883501e+00
1.228550e+01   3.883476e+00
1.228600e+01   3.883451e+00
1.228650e+01   3.883425e+00
1.228700e+01   3.883400e+00
1.228750e+01   3.883375e+00
1.228800e+01   3.883350e+00
1.228850e+01   3.883324e+00
1.228900e+01   3.883299e+00
1.228950e+01   3.883274e+00
1.229000e+01   3.883249e+00
1.229050e+01   3.883223e+00
1.229100e+01   3.883198e+00
1.229150e+01   3.883172e+00
1.229200e+01   3.883147e+00
1.229250e+01   3.883122e+00
1.229300e+01   3.883096e+00
1.229350e+01   3.883071e+00
1.229400e+01   3.883045e+00
1.229450e+01   3.883020e+00
1.229500e+01   3.882994e+00
1.229550e+01   3.882969e+00
1.229600e+01   3.882943e+00
1.229650e+01   3.882918e+00
1.229700e+01   3.882892e+00
1.229750e+01   3.882866e+00
1.229800e+01   3.882841e+00
1.229850e+01   3.882815e+00
1.229900e+01   3.882789e+00
1.229950e+01   3.882764e+00
1.230000e+01   3.882738e+00
1.230050e+01   3.882712e+00
1.230100e+01   3.882687e+00
1.230150e+01   3.882661e+00
1.230200e+01   3.882635e+00
1.230250e+01   3.882609e+00
1.230300e+01   3.882583e+00
1.230350e+01   3.882558e+00
1.230400e+01   3.882532e+00
1.230450e+01   3.882506e+00
1.230500e+01   3.882480e+00
1.230550e+01   3.882454e+00
1.230600e+01   3.882428e+00
1.230650e+01   3.882402e+00
1.230700e+01   3.882376e+00
1.230750e+01   3.882350e+00
1.230800e+01   3.882324e+00
1.230850e+01   3.882298e+00
1.230900e+01   3.882272e+00
1.230950e+01   3.882246e+00
1.231000e+01   3.882220e+00
1.231050e+01   3.882194e+00
1.231100e+01   3.882168e+00
1.231150e+01   3.882142e+00
1.231200e+01   3.882115e+00
1.231250e+01   3.882089e+00
1.231300e+01   3.882063e+00
1.231350e+01   3.882037e+00
1.231400e+01   3.882011e+00
1.231450e+01   3.881984e+00
1.231500e+01   3.881958e+00
1.231550e+01   3.881932e+00
1.231600e+01   3.881906e+00
1.231650e+01   3.881879e+00
1.231700e+01   3.881853e+00
1.231750e+01   3.881827e+00
1.231800e+01   3.881800e+00
1.231850e+01   3.881774e+00
1.231900e+01   3.881747e+00
1.231950e+01   3.881721e+00
1.232000e+01   3.881694e+00
1.232050e+01   3.881668e+00
1.232100e+01   3.881641e+00
1.232150e+01   3.881615e+00
1.232200e+01   3.881588e+00
1.232250e+01   3.881562e+00
1.232300e+01   3.881535e+00
1.232350e+01   3.881509e+00
1.232400e+01   3.881482e+00
1.232450e+01   3.881456e+00
1.232500e+01   3.881429e+00
1.232550e+01   3.881402e+00
1.232600e+01   3.881376e+00
1.232650e+01   3.881349e+00
1.232700e+01   3.881322e+00
1.232750e+01   3.881295e+00
1.232800e+01   3.881269e+00
1.232850e+01   3.881242e+00
1.232900e+01   3.881215e+00
1.232950e+01   3.881188e+00
1.233000e+01   3.881161e+00
1.233050e+01   3.881135e+00
1.233100e+01   3.881108e+00
1.233150e+01   3.881081e+00
1.233200e+01   3.881054e+00
1.233250e+01   3.881027e+00
1.233300e+01   3.881000e+00
1.233350e+01   3.880973e+00
1.233400e+01   3.880946e+00
1.233450e+01   3.880919e+00
1.233500e+01   3.880892e+00
1.233550e+01   3.880865e+00
1.233600e+01   3.880838e+00
1.233650e+01   3.880811e+00
1.233700e+01   3.880784e+00
1.233750e+01   3.880757e+00
1.233800e+01   3.880730e+00
1.233850e+01   3.880703e+00
1.233900e+01   3.880675e+00
1.233950e+01   3.880648e+00
1.234000e+01   3.880621e+00
1.234050e+01   3.880594e+00
1.234100e+01   3.880567e+00
1.234150e+01   3.880539e+00
1.234200e+01   3.880512e+00
1.234250e+01   3.880485e+00
1.234300e+01   3.880458e+00
1.234350e+01   3.880430e+00
1.234400e+01   3.880403e+00
1.234450e+01   3.880376e+00
1.234500e+01   3.880348e+00
1.234550e+01   3.880321e+00
1.234600e+01   3.880293e+00
1.234650e+01   3.880266e+00
1.234700e+01   3.880238e+00
1.234750e+01   3.880211e+00
1.234800e+01   3.880184e+00
1.234850e+01   3.880156e+00
1.234900e+01   3.880128e+00
1.234950e+01   3.880101e+00
1.235000e+01   3.880073e+00
1.235050e+01   3.880046e+00
1.235100e+01   3.880018e+00
1.235150e+01   3.879991e+00
1.235200e+01   3.879963e+00
1.235250e+01   3.879935e+00
1.235300e+01   3.879908e+00
1.235350e+01   3.879880e+00
1.235400e+01   3.879852e+00
1.235450e+01   3.879825e+00
1.235500e+01   3.879797e+00
1.235550e+01   3.879769e+00
1.235600e+01   3.879741e+00
1.235650e+01   3.879713e+00
1.235700e+01   3.879686e+00
1.235750e+01   3.879658e+00
1.235800e+01   3.879630e+00
1.235850e+01   3.879602e+00
1.235900e+01   3.879574e+00
1.235950e+01   3.879546e+00
1.236000e+01   3.879518e+00
1.236050e+01   3.879490e+00
1.236100e+01   3.879462e+00
1.236150e+01   3.879434e+00
1.236200e+01   3.879406e+00
1.236250e+01   3.879378e+00
1.236300e+01   3.879350e+00
1.236350e+01   3.879322e+00
1.236400e+01   3.879294e+00
1.236450e+01   3.879266e+00
1.236500e+01   3.879238e+00
1.236550e+01   3.879210e+00
1.236600e+01   3.879182e+00
1.236650e+01   3.879154e+00
1.236700e+01   3.879125e+00
1.236750e+01   3.879097e+00
1.236800e+01   3.879069e+00
1.236850e+01   3.879041e+00
1.236900e+01   3.879013e+00
1.236950e+01   3.878984e+00
1.237000e+01   3.878956e+00
1.237050e+01   3.878928e+00
1.237100e+01   3.878899e+00
1.237150e+01   3.878871e+00
1.237200e+01   3.878843e+00
1.237250e+01   3.878814e+00
1.237300e+01   3.878786e+00
1.237350e+01   3.878757e+00
1.237400e+01   3.878729e+00
1.237450e+01   3.878701e+00
1.237500e+01   3.878672e+00
1.237550e+01   3.878644e+00
1.237600e+01   3.878615e+00
1.237650e+01   3.878587e+00
1.237700e+01   3.878558e+00
1.237750e+01   3.878529e+00
1.237800e+01   3.878501e+00
1.237850e+01   3.878472e+00
1.237900e+01   3.878444e+00
1.237950e+01   3.878415e+00
1.238000e+01   3.878386e+00
1.238050e+01   3.878358e+00
1.238100e+01   3.878329e+00
1.238150e+01   3.878300e+00
1.238200e+01   3.878272e+00
1.238250e+01   3.878243e+00
1.238300e+01   3.878214e+00
1.238350e+01   3.878185e+00
1.238400e+01   3.878157e+00
1.238450e+01   3.878128e+00
1.238500e+01   3.878099e+00
1.238550e+01   3.878070e+00
1.238600e+01   3.878041e+00
1.238650e+01   3.878012e+00
1.238700e+01   3.877983e+00
1.238750e+01   3.877955e+00
1.238800e+01   3.877926e+00
1.238850e+01   3.877897e+00
1.238900e+01   3.877868e+00
1.238950e+01   3.877839e+00
1.239000e+01   3.877810e+00
1.239050e+01   3.877781e+00
1.239100e+01   3.877752e+00
1.239150e+01   3.877723e+00
1.239200e+01   3.877693e+00
1.239250e+01   3.877664e+00
1.239300e+01   3.877635e+00
1.239350e+01   3.877606e+00
1.239400e+01   3.877577e+00
1.239450e+01   3.877548e+00
1.239500e+01   3.877519e+00
1.239550e+01   3.877489e+00
1.239600e+01   3.877460e+00
1.239650e+01   3.877431e+00
1.239700e+01   3.877402e+00
1.239750e+01   3.877372e+00
1.239800e+01   3.877343e+00
1.239850e+01   3.877314e+00
1.239900e+01   3.877284e+00
1.239950e+01   3.877255e+00
1.240000e+01   3.877226e+00
1.240050e+01   3.877196e+00
1.240100e+01   3.877167e+00
1.240150e+01   3.877138e+00
1.240200e+01   3.877108e+00
1.240250e+01   3.877079e+00
1.240300e+01   3.877049e+00
1.240350e+01   3.877020e+00
1.240400e+01   3.876990e+00
1.240450e+01   3.876961e+00
1.240500e+01   3.876931e+00
1.240550e+01   3.876902e+00
1.240600e+01   3.876872e+00
1.240650e+01   3.876842e+00
1.240700e+01   3.876813e+00
1.240750e+01   3.876783e+00
1.240800e+01   3.876753e+00
1.240850e+01   3.876724e+00
1.240900e+01   3.876694e+00
1.240950e+01   3.876664e+00
1.241000e+01   3.876635e+00
1.241050e+01   3.876605e+00
1.241100e+01   3.876575e+00
1.241150e+01   3.876545e+00
1.241200e+01   3.876516e+00
1.241250e+01   3.876486e+00
1.241300e+01   3.876456e+00
1.241350e+01   3.876426e+00
1.241400e+01   3.876396e+00
1.241450e+01   3.876366e+00
1.241500e+01   3.876337e+00
1.241550e+01   3.876307e+00
1.241600e+01   3.876277e+00
1.241650e+01   3.876247e+00
1.241700e+01   3.876217e+00
1.241750e+01   3.876187e+00
1.241800e+01   3.876157e+00
1.241850e+01   3.876127e+00
1.241900e+01   3.876097e+00
1.241950e+01   3.876067e+00
1.242000e+01   3.876037e+00
1.242050e+01   3.876007e+00
1.242100e+01   3.875976e+00
1.242150e+01   3.875946e+00
1.242200e+01   3.875916e+00
1.242250e+01   3.875886e+00
1.242300e+01   3.875856e+00
1.242350e+01   3.875826e+00
1.242400e+01   3.875795e+00
1.242450e+01   3.875765e+00
1.242500e+01   3.875735e+00
1.242550e+01   3.875705e+00
1.242600e+01   3.875674e+00
1.242650e+01   3.875644e+00
1.242700e+01   3.875614e+00
1.242750e+01   3.875583e+00
1.242800e+01   3.875553e+00
1.242850e+01   3.875523e+00
1.242900e+01   3.875492e+00
1.242950e+01   3.875462e+00
1.243000e+01   3.875431e+00
1.243050e+01   3.875401e+00
1.243100e+01   3.875371e+00
1.243150e+01   3.875340e+00
1.243200e+01   3.875310e+00
1.243250e+01   3.875279e+00
1.243300e+01   3.875249e+00
1.243350e+01   3.875218e+00
1.243400e+01   3.875187e+00
1.243450e+01   3.875157e+00
1.243500e+01   3.875126e+00
1.243550e+01   3.875096e+00
1.243600e+01   3.875065e+00
1.243650e+01   3.875034e+00
1.243700e+01   3.875004e+00
1.243750e+01   3.874973e+00
1.243800e+01   3.874942e+00
1.243850e+01   3.874912e+00
1.243900e+01   3.874881e+00
1.243950e+01   3.874850e+00
1.244000e+01   3.874819e+00
1.244050e+01   3.874789e+00
1.244100e+01   3.874758e+00
1.244150e+01   3.874727e+00
1.244200e+01   3.874696e+00
1.244250e+01   3.874665e+00
1.244300e+01   3.874634e+00
1.244350e+01   3.874603e+00
1.244400e+01   3.874573e+00
1.244450e+01   3.874542e+00
1.244500e+01   3.874511e+00
1.244550e+01   3.874480e+00
1.244600e+01   3.874449e+00
1.244650e+01   3.874418e+00
1.244700e+01   3.874387e+00
1.244750e+01   3.874356e+00
1.244800e+01   3.874325e+00
1.244850e+01   3.874294e+00
1.244900e+01   3.874263e+00
1.244950e+01   3.874231e+00
1.245000e+01   3.874200e+00
1.245050e+01   3.874169e+00
1.245100e+01   3.874138e+00
1.245150e+01   3.874107e+00
1.245200e+01   3.874076e+00
1.245250e+01   3.874045e+00
1.245300e+01   3.874013e+00
1.245350e+01   3.873982e+00
1.245400e+01   3.873951e+00
1.245450e+01   3.873920e+00
1.245500e+01   3.873888e+00
1.245550e+01   3.873857e+00
1.245600e+01   3.873826e+00
1.245650e+01   3.873794e+00
1.245700e+01   3.873763e+00
1.245750e+01   3.873732e+00
1.245800e+01   3.873700e+00
1.245850e+01   3.873669e+00
1.245900e+01   3.873637e+00
1.245950e+01   3.873606e+00
1.246000e+01   3.873574e+00
1.246050e+01   3.873543e+00
1.246100e+01   3.873511e+00
1.246150e+01   3.873480e+00
1.246200e+01   3.873448e+00
1.246250e+01   3.873417e+00
1.246300e+01   3.873385e+00
1.246350e+01   3.873354e+00
1.246400e+01   3.873322e+00
1.246450e+01   3.873291e+00
1.246500e+01   3.873259e+00
1.246550e+01   3.873227e+00
1.246600e+01   3.873196e+00
1.246650e+01   3.873164e+00
1.246700e+01   3.873132e+00
1.246750e+01   3.873100e+00
1.246800e+01   3.873069e+00
1.246850e+01   3.873037e+00
1.246900e+01   3.873005e+00
1.246950e+01   3.872973e+00
1.247000e+01   3.872942e+00
1.247050e+01   3.872910e+00
1.247100e+01   3.872878e+00
1.247150e+01   3.872846e+00
1.247200e+01   3.872814e+00
1.247250e+01   3.872782e+00
1.247300e+01   3.872751e+00
1.247350e+01   3.872719e+00
1.247400e+01   3.872687e+00
1.247450e+01   3.872655e+00
1.247500e+01   3.872623e+00
1.247550e+01   3.872591e+00
1.247600e+01   3.872559e+00
1.247650e+01   3.872527e+00
1.247700e+01   3.872495e+00
1.247750e+01   3.872463e+00
1.247800e+01   3.872431e+00
1.247850e+01   3.872398e+00
1.247900e+01   3.872366e+00
1.247950e+01   3.872334e+00
1.248000e+01   3.872302e+00
1.248050e+01   3.872270e+00
1.248100e+01   3.872238e+00
1.248150e+01   3.872206e+00
1.248200e+01   3.872173e+00
1.248250e+01   3.872141e+00
1.248300e+01   3.872109e+00
1.248350e+01   3.872077e+00
1.248400e+01   3.872044e+00
1.248450e+01   3.872012e+00
1.248500e+01   3.871980e+00
1.248550e+01   3.871947e+00
1.248600e+01   3.871915e+00
1.248650e+01   3.871883e+00
1.248700e+01   3.871850e+00
1.248750e+01   3.871818e+00
1.248800e+01   3.871786e+00
1.248850e+01   3.871753e+00
1.248900e+01   3.871721e+00
1.248950e+01   3.871688e+00
1.249000e+01   3.871656e+00
1.249050e+01   3.871623e+00
1.249100e+01   3.871591e+00
1.249150e+01   3.871558e+00
1.249200e+01   3.871526e+00
1.249250e+01   3.871493e+00
1.249300e+01   3.871461e+00
1.249350e+01   3.871428e+00
1.249400e+01   3.871395e+00
1.249450e+01   3.871363e+00
1.249500e+01   3.871330e+00
1.249550e+01   3.871297e+00
1.249600e+01   3.871265e+00
1.249650e+01   3.871232e+00
1.249700e+01   3.871199e+00
1.249750e+01   3.871167e+00
1.249800e+01   3.871134e+00
1.249850e+01   3.871101e+00
1.249900e+01   3.871068e+00
1.249950e+01   3.871036e+00
1.250000e+01   3.871003e+00
1.250050e+01   3.870970e+00
1.250100e+01   3.870937e+00
1.250150e+01   3.870904e+00
1.250200e+01   3.870871e+00
1.250250e+01   3.870839e+00
1.250300e+01   3.870806e+00
1.250350e+01   3.870773e+00
1.250400e+01   3.870740e+00
1.250450e+01   3.870707e+00
1.250500e+01   3.870674e+00
1.250550e+01   3.870641e+00
1.250600e+01   3.870608e+00
1.250650e+01   3.870575e+00
1.250700e+01   3.870542e+00
1.250750e+01   3.870509e+00
1.250800e+01   3.870476e+00
1.250850e+01   3.870443e+00
1.250900e+01   3.870409e+00
1.250950e+01   3.870376e+00
1.251000e+01   3.870343e+00
1.251050e+01   3.870310e+00
1.251100e+01   3.870277e+00
1.251150e+01   3.870244e+00
1.251200e+01   3.870210e+00
1.251250e+01   3.870177e+00
1.251300e+01   3.870144e+00
1.251350e+01   3.870111e+00
1.251400e+01   3.870077e+00
1.251450e+01   3.870044e+00
1.251500e+01   3.870011e+00
1.251550e+01   3.869978e+00
1.251600e+01   3.869944e+00
1.251650e+01   3.869911e+00
1.251700e+01   3.869877e+00
1.251750e+01   3.869844e+00
1.251800e+01   3.869811e+00
1.251850e+01   3.869777e+00
1.251900e+01   3.869744e+00
1.251950e+01   3.869710e+00
1.252000e+01   3.869677e+00
1.252050e+01   3.869643e+00
1.252100e+01   3.869610e+00
1.252150e+01   3.869576e+00
1.252200e+01   3.869543e+00
1.252250e+01   3.869509e+00
1.252300e+01   3.869476e+00
1.252350e+01   3.869442e+00
1.252400e+01   3.869409e+00
1.252450e+01   3.869375e+00
1.252500e+01   3.869341e+00
1.252550e+01   3.869308e+00
1.252600e+01   3.869274e+00
1.252650e+01   3.869240e+00
1.252700e+01   3.869207e+00
1.252750e+01   3.869173e+00
1.252800e+01   3.869139e+00
1.252850e+01   3.869105e+00
1.252900e+01   3.869072e+00
1.252950e+01   3.869038e+00
1.253000e+01   3.869004e+00
1.253050e+01   3.868970e+00
1.253100e+01   3.868936e+00
1.253150e+01   3.868903e+00
1.253200e+01   3.868869e+00
1.253250e+01   3.868835e+00
1.253300e+01   3.868801e+00
1.253350e+01   3.868767e+00
1.253400e+01   3.868733e+00
1.253450e+01   3.868699e+00
1.253500e+01   3.868665e+00
1.253550e+01   3.868631e+00
1.253600e+01   3.868597e+00
1.253650e+01   3.868563e+00
1.253700e+01   3.868529e+00
1.253750e+01   3.868495e+00
1.253800e+01   3.868461e+00
1.253850e+01   3.868427e+00
1.253900e+01   3.868393e+00
1.253950e+01   3.868359e+00
1.254000e+01   3.868325e+00
1.254050e+01   3.868291e+00
1.254100e+01   3.868257e+00
1.254150e+01   3.868222e+00
1.254200e+01   3.868188e+00
1.254250e+01   3.868154e+00
1.254300e+01   3.868120e+00
1.254350e+01   3.868086e+00
1.254400e+01   3.868051e+00
1.254450e+01   3.868017e+00
1.254500e+01   3.867983e+00
1.254550e+01   3.867948e+00
1.254600e+01   3.867914e+00
1.254650e+01   3.867880e+00
1.254700e+01   3.867845e+00
1.254750e+01   3.867811e+00
1.254800e+01   3.867777e+00
1.254850e+01   3.867742e+00
1.254900e+01   3.867708e+00
1.254950e+01   3.867673e+00
1.255000e+01   3.867639e+00
1.255050e+01   3.867605e+00
1.255100e+01   3.867570e+00
1.255150e+01   3.867536e+00
1.255200e+01   3.867501e+00
1.255250e+01   3.867467e+00
1.255300e+01   3.867432e+00
1.255350e+01   3.867398e+00
1.255400e+01   3.867363e+00
1.255450e+01   3.867328e+00
1.255500e+01   3.867294e+00
1.255550e+01   3.867259e+00
1.255600e+01   3.867225e+00
1.255650e+01   3.867190e+00
1.255700e+01   3.867155e+00
1.255750e+01   3.867121e+00
1.255800e+01   3.867086e+00
1.255850e+01   3.867051e+00
1.255900e+01   3.867016e+00
1.255950e+01   3.866982e+00
1.256000e+01   3.866947e+00
1.256050e+01   3.866912e+00
1.256100e+01   3.866877e+00
1.256150e+01   3.866842e+00
1.256200e+01   3.866808e+00
1.256250e+01   3.866773e+00
1.256300e+01   3.866738e+00
1.256350e+01   3.866703e+00
1.256400e+01   3.866668e+00
1.256450e+01   3.866633e+00
1.256500e+01   3.866598e+00
1.256550e+01   3.866563e+00
1.256600e+01   3.866529e+00
1.256650e+01   3.866494e+00
1.256700e+01   3.866459e+00
1.256750e+01   3.866424e+00
1.256800e+01   3.866389e+00
1.256850e+01   3.866354e+00
1.256900e+01   3.866319e+00
1.256950e+01   3.866283e+00
1.257000e+01   3.866248e+00
1.257050e+01   3.866213e+00
1.257100e+01   3.866178e+00
1.257150e+01   3.866143e+00
1.257200e+01   3.866108e+00
1.257250e+01   3.866073e+00
1.257300e+01   3.866038e+00
1.257350e+01   3.866002e+00
1.257400e+01   3.865967e+00
1.257450e+01   3.865932e+00
1.257500e+01   3.865897e+00
1.257550e+01   3.865862e+00
1.257600e+01   3.865826e+00
1.257650e+01   3.865791e+00
1.257700e+01   3.865756e+00
1.257750e+01   3.865720e+00
1.257800e+01   3.865685e+00
1.257850e+01   3.865650e+00
1.257900e+01   3.865614e+00
1.257950e+01   3.865579e+00
1.258000e+01   3.865544e+00
1.258050e+01   3.865508e+00
1.258100e+01   3.865473e+00
1.258150e+01   3.865437e+00
1.258200e+01   3.865402e+00
1.258250e+01   3.865366e+00
1.258300e+01   3.865331e+00
1.258350e+01   3.865295e+00
1.258400e+01   3.865260e+00
1.258450e+01   3.865224e+00
1.258500e+01   3.865189e+00
1.258550e+01   3.865153e+00
1.258600e+01   3.865118e+00
1.258650e+01   3.865082e+00
1.258700e+01   3.865046e+00
1.258750e+01   3.865011e+00
1.258800e+01   3.864975e+00
1.258850e+01   3.864940e+00
1.258900e+01   3.864904e+00
1.258950e+01   3.864868e+00
1.259000e+01   3.864833e+00
1.259050e+01   3.864797e+00
1.259100e+01   3.864761e+00
1.259150e+01   3.864725e+00
1.259200e+01   3.864690e+00
1.259250e+01   3.864654e+00
1.259300e+01   3.864618e+00
1.259350e+01   3.864582e+00
1.259400e+01   3.864546e+00
1.259450e+01   3.864511e+00
1.259500e+01   3.864475e+00
1.259550e+01   3.864439e+00
1.259600e+01   3.864403e+00
1.259650e+01   3.864367e+00
1.259700e+01   3.864331e+00
1.259750e+01   3.864295e+00
1.259800e+01   3.864259e+00
1.259850e+01   3.864223e+00
1.259900e+01   3.864187e+00
1.259950e+01   3.864151e+00
1.260000e+01   3.864115e+00
1.260050e+01   3.864079e+00
1.260100e+01   3.864043e+00
1.260150e+01   3.864007e+00
1.260200e+01   3.863971e+00
1.260250e+01   3.863935e+00
1.260300e+01   3.863899e+00
1.260350e+01   3.863863e+00
1.260400e+01   3.863827e+00
1.260450e+01   3.863791e+00
1.260500e+01   3.863754e+00
1.260550e+01   3.863718e+00
1.260600e+01   3.863682e+00
1.260650e+01   3.863646e+00
1.260700e+01   3.863610e+00
1.260750e+01   3.863573e+00
1.260800e+01   3.863537e+00
1.260850e+01   3.863501e+00
1.260900e+01   3.863465e+00
1.260950e+01   3.863428e+00
1.261000e+01   3.863392e+00
1.261050e+01   3.863356e+00
1.261100e+01   3.863319e+00
1.261150e+01   3.863283e+00
1.261200e+01   3.863246e+00
1.261250e+01   3.863210e+00
1.261300e+01   3.863174e+00
1.261350e+01   3.863137e+00
1.261400e+01   3.863101e+00
1.261450e+01   3.863064e+00
1.261500e+01   3.863028e+00
1.261550e+01   3.862991e+00
1.261600e+01   3.862955e+00
1.261650e+01   3.862918e+00
1.261700e+01   3.862882e+00
1.261750e+01   3.862845e+00
1.261800e+01   3.862809e+00
1.261850e+01   3.862772e+00
1.261900e+01   3.862736e+00
1.261950e+01   3.862699e+00
1.262000e+01   3.862662e+00
1.262050e+01   3.862626e+00
1.262100e+01   3.862589e+00
1.262150e+01   3.862553e+00
1.262200e+01   3.862516e+00
1.262250e+01   3.862479e+00
1.262300e+01   3.862442e+00
1.262350e+01   3.862406e+00
1.262400e+01   3.862369e+00
1.262450e+01   3.862332e+00
1.262500e+01   3.862295e+00
1.262550e+01   3.862259e+00
1.262600e+01   3.862222e+00
1.262650e+01   3.862185e+00
1.262700e+01   3.862148e+00
1.262750e+01   3.862111e+00
1.262800e+01   3.862075e+00
1.262850e+01   3.862038e+00
1.262900e+01   3.862001e+00
1.262950e+01   3.861964e+00
1.263000e+01   3.861927e+00
1.263050e+01   3.861890e+00
1.263100e+01   3.861853e+00
1.263150e+01   3.861816e+00
1.263200e+01   3.861779e+00
1.263250e+01   3.861742e+00
1.263300e+01   3.861705e+00
1.263350e+01   3.861668e+00
1.263400e+01   3.861631e+00
1.263450e+01   3.861594e+00
1.263500e+01   3.861557e+00
1.263550e+01   3.861520e+00
1.263600e+01   3.861483e+00
1.263650e+01   3.861446e+00
1.263700e+01   3.861409e+00
1.263750e+01   3.861371e+00
1.263800e+01   3.861334e+00
1.263850e+01   3.861297e+00
1.263900e+01   3.861260e+00
1.263950e+01   3.861223e+00
1.264000e+01   3.861185e+00
1.264050e+01   3.861148e+00
1.264100e+01   3.861111e+00
1.264150e+01   3.861074e+00
1.264200e+01   3.861036e+00
1.264250e+01   3.860999e+00
1.264300e+01   3.860962e+00
1.264350e+01   3.860925e+00
1.264400e+01   3.860887e+00
1.264450e+01   3.860850e+00
1.264500e+01   3.860813e+00
1.264550e+01   3.860775e+00
1.264600e+01   3.860738e+00
1.264650e+01   3.860700e+00
1.264700e+01   3.860663e+00
1.264750e+01   3.860625e+00
1.264800e+01   3.860588e+00
1.264850e+01   3.860551e+00
1.264900e+01   3.860513e+00
1.264950e+01   3.860476e+00
1.265000e+01   3.860438e+00
1.265050e+01   3.860401e+00
1.265100e+01   3.860363e+00
1.265150e+01   3.860325e+00
1.265200e+01   3.860288e+00
1.265250e+01   3.860250e+00
1.265300e+01   3.860213e+00
1.265350e+01   3.860175e+00
1.265400e+01   3.860137e+00
1.265450e+01   3.860100e+00
1.265500e+01   3.860062e+00
1.265550e+01   3.860025e+00
1.265600e+01   3.859987e+00
1.265650e+01   3.859949e+00
1.265700e+01   3.859911e+00
1.265750e+01   3.859874e+00
1.265800e+01   3.859836e+00
1.265850e+01   3.859798e+00
1.265900e+01   3.859760e+00
1.265950e+01   3.859723e+00
1.266000e+01   3.859685e+00
1.266050e+01   3.859647e+00
1.266100e+01   3.859609e+00
1.266150e+01   3.859571e+00
1.266200e+01   3.859533e+00
1.266250e+01   3.859496e+00
1.266300e+01   3.859458e+00
1.266350e+01   3.859420e+00
1.266400e+01   3.859382e+00
1.266450e+01   3.859344e+00
1.266500e+01   3.859306e+00
1.266550e+01   3.859268e+00
1.266600e+01   3.859230e+00
1.266650e+01   3.859192e+00
1.266700e+01   3.859154e+00
1.266750e+01   3.859116e+00
1.266800e+01   3.859078e+00
1.266850e+01   3.859040e+00
1.266900e+01   3.859002e+00
1.266950e+01   3.858964e+00
1.267000e+01   3.858926e+00
1.267050e+01   3.858888e+00
1.267100e+01   3.858850e+00
1.267150e+01   3.858811e+00
1.267200e+01   3.858773e+00
1.267250e+01   3.858735e+00
1.267300e+01   3.858697e+00
1.267350e+01   3.858659e+00
1.267400e+01   3.858621e+00
1.267450e+01   3.858582e+00
1.267500e+01   3.858544e+00
1.267550e+01   3.858506e+00
1.267600e+01   3.858468e+00
1.267650e+01   3.858429e+00
1.267700e+01   3.858391e+00
1.267750e+01   3.858353e+00
1.267800e+01   3.858314e+00
1.267850e+01   3.858276e+00
1.267900e+01   3.858238e+00
1.267950e+01   3.858199e+00
1.268000e+01   3.858161e+00
1.268050e+01   3.858123e+00
1.268100e+01   3.858084e+00
1.268150e+01   3.858046e+00
1.268200e+01   3.858007e+00
1.268250e+01   3.857969e+00
1.268300e+01   3.857930e+00
1.268350e+01   3.857892e+00
1.268400e+01   3.857853e+00
1.268450e+01   3.857815e+00
1.268500e+01   3.857776e+00
1.268550e+01   3.857738e+00
1.268600e+01   3.857699e+00
1.268650e+01   3.857661e+00
1.268700e+01   3.857622e+00
1.268750e+01   3.857584e+00
1.268800e+01   3.857545e+00
1.268850e+01   3.857506e+00
1.268900e+01   3.857468e+00
1.268950e+01   3.857429e+00
1.269000e+01   3.857390e+00
1.269050e+01   3.857352e+00
1.269100e+01   3.857313e+00
1.269150e+01   3.857274e+00
1.269200e+01   3.857236e+00
1.269250e+01   3.857197e+00
1.269300e+01   3.857158e+00
1.269350e+01   3.857119e+00
1.269400e+01   3.857081e+00
1.269450e+01   3.857042e+00
1.269500e+01   3.857003e+00
1.269550e+01   3.856964e+00
1.269600e+01   3.856925e+00
1.269650e+01   3.856887e+00
1.269700e+01   3.856848e+00
1.269750e+01   3.856809e+00
1.269800e+01   3.856770e+00
1.269850e+01   3.856731e+00
1.269900e+01   3.856692e+00
1.269950e+01   3.856653e+00
1.270000e+01   3.856614e+00
1.270050e+01   3.856575e+00
1.270100e+01   3.856536e+00
1.270150e+01   3.856497e+00
1.270200e+01   3.856458e+00
1.270250e+01   3.856419e+00
1.270300e+01   3.856380e+00
1.270350e+01   3.856341e+00
1.270400e+01   3.856302e+00
1.270450e+01   3.856263e+00
1.270500e+01   3.856224e+00
1.270550e+01   3.856185e+00
1.270600e+01   3.856146e+00
1.270650e+01   3.856107e+00
1.270700e+01   3.856068e+00
1.270750e+01   3.856029e+00
1.270800e+01   3.855989e+00
1.270850e+01   3.855950e+00
1.270900e+01   3.855911e+00
1.270950e+01   3.855872e+00
1.271000e+01   3.855833e+00
1.271050e+01   3.855793e+00
1.271100e+01   3.855754e+00
1.271150e+01   3.855715e+00
1.271200e+01   3.855676e+00
1.271250e+01   3.855636e+00
1.271300e+01   3.855597e+00
1.271350e+01   3.855558e+00
1.271400e+01   3.855518e+00
1.271450e+01   3.855479e+00
1.271500e+01   3.855440e+00
1.271550e+01   3.855400e+00
1.271600e+01   3.855361e+00
1.271650e+01   3.855322e+00
1.271700e+01   3.855282e+00
1.271750e+01   3.855243e+00
1.271800e+01   3.855203e+00
1.271850e+01   3.855164e+00
1.271900e+01   3.855124e+00
1.271950e+01   3.855085e+00
1.272000e+01   3.855045e+00
1.272050e+01   3.855006e+00
1.272100e+01   3.854966e+00
1.272150e+01   3.854927e+00
1.272200e+01   3.854887e+00
1.272250e+01   3.854848e+00
1.272300e+01   3.854808e+00
1.272350e+01   3.854769e+00
1.272400e+01   3.854729e+00
1.272450e+01   3.854689e+00
1.272500e+01   3.854650e+00
1.272550e+01   3.854610e+00
1.272600e+01   3.854570e+00
1.272650e+01   3.854531e+00
1.272700e+01   3.854491e+00
1.272750e+01   3.854451e+00
1.272800e+01   3.854412e+00
1.272850e+01   3.854372e+00
1.272900e+01   3.854332e+00
1.272950e+01   3.854292e+00
1.273000e+01   3.854253e+00
1.273050e+01   3.854213e+00
1.273100e+01   3.854173e+00
1.273150e+01   3.854133e+00
1.273200e+01   3.854093e+00
1.273250e+01   3.854054e+00
1.273300e+01   3.854014e+00
1.273350e+01   3.853974e+00
1.273400e+01   3.853934e+00
1.273450e+01   3.853894e+00
1.273500e+01   3.853854e+00
1.273550e+01   3.853814e+00
1.273600e+01   3.853774e+00
1.273650e+01   3.853734e+00
1.273700e+01   3.853695e+00
1.273750e+01   3.853655e+00
1.273800e+01   3.853615e+00
1.273850e+01   3.853575e+00
1.273900e+01   3.853535e+00
1.273950e+01   3.853495e+00
1.274000e+01   3.853455e+00
1.274050e+01   3.853414e+00
1.274100e+01   3.853374e+00
1.274150e+01   3.853334e+00
1.274200e+01   3.853294e+00
1.274250e+01   3.853254e+00
1.274300e+01   3.853214e+00
1.274350e+01   3.853174e+00
1.274400e+01   3.853134e+00
1.274450e+01   3.853094e+00
1.274500e+01   3.853053e+00
1.274550e+01   3.853013e+00
1.274600e+01   3.852973e+00
1.274650e+01   3.852933e+00
1.274700e+01   3.852893e+00
1.274750e+01   3.852852e+00
1.274800e+01   3.852812e+00
1.274850e+01   3.852772e+00
1.274900e+01   3.852732e+00
1.274950e+01   3.852691e+00
1.275000e+01   3.852651e+00
1.275050e+01   3.852611e+00
1.275100e+01   3.852570e+00
1.275150e+01   3.852530e+00
1.275200e+01   3.852490e+00
1.275250e+01   3.852449e+00
1.275300e+01   3.852409e+00
1.275350e+01   3.852369e+00
1.275400e+01   3.852328e+00
1.275450e+01   3.852288e+00
1.275500e+01   3.852247e+00
1.275550e+01   3.852207e+00
1.275600e+01   3.852166e+00
1.275650e+01   3.852126e+00
1.275700e+01   3.852086e+00
1.275750e+01   3.852045e+00
1.275800e+01   3.852005e+00
1.275850e+01   3.851964e+00
1.275900e+01   3.851923e+00
1.275950e+01   3.851883e+00
1.276000e+01   3.851842e+00
1.276050e+01   3.851802e+00
1.276100e+01   3.851761e+00
1.276150e+01   3.851721e+00
1.276200e+01   3.851680e+00
1.276250e+01   3.851639e+00
1.276300e+01   3.851599e+00
1.276350e+01   3.851558e+00
1.276400e+01   3.851517e+00
1.276450e+01   3.851477e+00
1.276500e+01   3.851436e+00
1.276550e+01   3.851395e+00
1.276600e+01   3.851355e+00
1.276650e+01   3.851314e+00
1.276700e+01   3.851273e+00
1.276750e+01   3.851232e+00
1.276800e+01   3.851192e+00
1.276850e+01   3.851151e+00
1.276900e+01   3.851110e+00
1.276950e+01   3.851069e+00
1.277000e+01   3.851028e+00
1.277050e+01   3.850988e+00
1.277100e+01   3.850947e+00
1.277150e+01   3.850906e+00
1.277200e+01   3.850865e+00
1.277250e+01   3.850824e+00
1.277300e+01   3.850783e+00
1.277350e+01   3.850742e+00
1.277400e+01   3.850701e+00
1.277450e+01   3.850660e+00
1.277500e+01   3.850619e+00
1.277550e+01   3.850579e+00
1.277600e+01   3.850538e+00
1.277650e+01   3.850497e+00
1.277700e+01   3.850456e+00
1.277750e+01   3.850415e+00
1.277800e+01   3.850374e+00
1.277850e+01   3.850332e+00
1.277900e+01   3.850291e+00
1.277950e+01   3.850250e+00
1.278000e+01   3.850209e+00
1.278050e+01   3.850168e+00
1.278100e+01   3.850127e+00
1.278150e+01   3.850086e+00
1.278200e+01   3.850045e+00
1.278250e+01   3.850004e+00
1.278300e+01   3.849963e+00
1.278350e+01   3.849921e+00
1.278400e+01   3.849880e+00
1.278450e+01   3.849839e+00
1.278500e+01   3.849798e+00
1.278550e+01   3.849757e+00
1.278600e+01   3.849715e+00
1.278650e+01   3.849674e+00
1.278700e+01   3.849633e+00
1.278750e+01   3.849592e+00
1.278800e+01   3.849550e+00
1.278850e+01   3.849509e+00
1.278900e+01   3.849468e+00
1.278950e+01   3.849426e+00
1.279000e+01   3.849385e+00
1.279050e+01   3.849344e+00
1.279100e+01   3.849302e+00
1.279150e+01   3.849261e+00
1.279200e+01   3.849220e+00
1.279250e+01   3.849178e+00
1.279300e+01   3.849137e+00
1.279350e+01   3.849095e+00
1.279400e+01   3.849054e+00
1.279450e+01   3.849013e+00
1.279500e+01   3.848971e+00
1.279550e+01   3.848930e+00
1.279600e+01   3.848888e+00
1.279650e+01   3.848847e+00
1.279700e+01   3.848805e+00
1.279750e+01   3.848764e+00
1.279800e+01   3.848722e+00
1.279850e+01   3.848681e+00
1.279900e+01   3.848639e+00
1.279950e+01   3.848597e+00
1.280000e+01   3.848556e+00
1.280050e+01   3.848514e+00
1.280100e+01   3.848473e+00
1.280150e+01   3.848431e+00
1.280200e+01   3.848389e+00
1.280250e+01   3.848348e+00
1.280300e+01   3.848306e+00
1.280350e+01   3.848264e+00
1.280400e+01   3.848223e+00
1.280450e+01   3.848181e+00
1.280500e+01   3.848139e+00
1.280550e+01   3.848098e+00
1.280600e+01   3.848056e+00
1.280650e+01   3.848014e+00
1.280700e+01   3.847972e+00
1.280750e+01   3.847931e+00
1.280800e+01   3.847889e+00
1.280850e+01   3.847847e+00
1.280900e+01   3.847805e+00
1.280950e+01   3.847763e+00
1.281000e+01   3.847722e+00
1.281050e+01   3.847680e+00
1.281100e+01   3.847638e+00
1.281150e+01   3.847596e+00
1.281200e+01   3.847554e+00
1.281250e+01   3.847512e+00
1.281300e+01   3.847470e+00
1.281350e+01   3.847428e+00
1.281400e+01   3.847387e+00
1.281450e+01   3.847345e+00
1.281500e+01   3.847303e+00
1.281550e+01   3.847261e+00
1.281600e+01   3.847219e+00
1.281650e+01   3.847177e+00
1.281700e+01   3.847135e+00
1.281750e+01   3.847093e+00
1.281800e+01   3.847051e+00
1.281850e+01   3.847009e+00
1.281900e+01   3.846967e+00
1.281950e+01   3.846925e+00
1.282000e+01   3.846882e+00
1.282050e+01   3.846840e+00
1.282100e+01   3.846798e+00
1.282150e+01   3.846756e+00
1.282200e+01   3.846714e+00
1.282250e+01   3.846672e+00
1.282300e+01   3.846630e+00
1.282350e+01   3.846588e+00
1.282400e+01   3.846545e+00
1.282450e+01   3.846503e+00
1.282500e+01   3.846461e+00
1.282550e+01   3.846419e+00
1.282600e+01   3.846377e+00
1.282650e+01   3.846334e+00
1.282700e+01   3.846292e+00
1.282750e+01   3.846250e+00
1.282800e+01   3.846208e+00
1.282850e+01   3.846165e+00
1.282900e+01   3.846123e+00
1.282950e+01   3.846081e+00
1.283000e+01   3.846038e+00
1.283050e+01   3.845996e+00
1.283100e+01   3.845954e+00
1.283150e+01   3.845911e+00
1.283200e+01   3.845869e+00
1.283250e+01   3.845827e+00
1.283300e+01   3.845784e+00
1.283350e+01   3.845742e+00
1.283400e+01   3.845700e+00
1.283450e+01   3.845657e+00
1.283500e+01   3.845615e+00
1.283550e+01   3.845572e+00
1.283600e+01   3.845530e+00
1.283650e+01   3.845487e+00
1.283700e+01   3.845445e+00
1.283750e+01   3.845402e+00
1.283800e+01   3.845360e+00
1.283850e+01   3.845317e+00
1.283900e+01   3.845275e+00
1.283950e+01   3.845232e+00
1.284000e+01   3.845190e+00
1.284050e+01   3.845147e+00
1.284100e+01   3.845105e+00
1.284150e+01   3.845062e+00
1.284200e+01   3.845019e+00
1.284250e+01   3.844977e+00
1.284300e+01   3.844934e+00
1.284350e+01   3.844892e+00
1.284400e+01   3.844849e+00
1.284450e+01   3.844806e+00
1.284500e+01   3.844764e+00
1.284550e+01   3.844721e+00
1.284600e+01   3.844678e+00
1.284650e+01   3.844635e+00
1.284700e+01   3.844593e+00
1.284750e+01   3.844550e+00
1.284800e+01   3.844507e+00
1.284850e+01   3.844465e+00
1.284900e+01   3.844422e+00
1.284950e+01   3.844379e+00
1.285000e+01   3.844336e+00
1.285050e+01   3.844293e+00
1.285100e+01   3.844251e+00
1.285150e+01   3.844208e+00
1.285200e+01   3.844165e+00
1.285250e+01   3.844122e+00
1.285300e+01   3.844079e+00
1.285350e+01   3.844036e+00
1.285400e+01   3.843993e+00
1.285450e+01   3.843951e+00
1.285500e+01   3.843908e+00
1.285550e+01   3.843865e+00
1.285600e+01   3.843822e+00
1.285650e+01   3.843779e+00
1.285700e+01   3.843736e+00
1.285750e+01   3.843693e+00
1.285800e+01   3.843650e+00
1.285850e+01   3.843607e+00
1.285900e+01   3.843564e+00
1.285950e+01   3.843521e+00
1.286000e+01   3.843478e+00
1.286050e+01   3.843435e+00
1.286100e+01   3.843392e+00
1.286150e+01   3.843349e+00
1.286200e+01   3.843306e+00
1.286250e+01   3.843263e+00
1.286300e+01   3.843220e+00
1.286350e+01   3.843177e+00
1.286400e+01   3.843134e+00
1.286450e+01   3.843090e+00
1.286500e+01   3.843047e+00
1.286550e+01   3.843004e+00
1.286600e+01   3.842961e+00
1.286650e+01   3.842918e+00
1.286700e+01   3.842875e+00
1.286750e+01   3.842831e+00
1.286800e+01   3.842788e+00
1.286850e+01   3.842745e+00
1.286900e+01   3.842702e+00
1.286950e+01   3.842659e+00
1.287000e+01   3.842615e+00
1.287050e+01   3.842572e+00
1.287100e+01   3.842529e+00
1.287150e+01   3.842485e+00
1.287200e+01   3.842442e+00
1.287250e+01   3.842399e+00
1.287300e+01   3.842356e+00
1.287350e+01   3.842312e+00
1.287400e+01   3.842269e+00
1.287450e+01   3.842226e+00
1.287500e+01   3.842182e+00
1.287550e+01   3.842139e+00
1.287600e+01   3.842095e+00
1.287650e+01   3.842052e+00
1.287700e+01   3.842009e+00
1.287750e+01   3.841965e+00
1.287800e+01   3.841922e+00
1.287850e+01   3.841878e+00
1.287900e+01   3.841835e+00
1.287950e+01   3.841791e+00
1.288000e+01   3.841748e+00
1.288050e+01   3.841705e+00
1.288100e+01   3.841661e+00
1.288150e+01   3.841618e+00
1.288200e+01   3.841574e+00
1.288250e+01   3.841531e+00
1.288300e+01   3.841487e+00
1.288350e+01   3.841443e+00
1.288400e+01   3.841400e+00
1.288450e+01   3.841356e+00
1.288500e+01   3.841313e+00
1.288550e+01   3.841269e+00
1.288600e+01   3.841226e+00
1.288650e+01   3.841182e+00
1.288700e+01   3.841138e+00
1.288750e+01   3.841095e+00
1.288800e+01   3.841051e+00
1.288850e+01   3.841007e+00
1.288900e+01   3.840964e+00
1.288950e+01   3.840920e+00
1.289000e+01   3.840876e+00
1.289050e+01   3.840833e+00
1.289100e+01   3.840789e+00
1.289150e+01   3.840745e+00
1.289200e+01   3.840701e+00
1.289250e+01   3.840658e+00
1.289300e+01   3.840614e+00
1.289350e+01   3.840570e+00
1.289400e+01   3.840526e+00
1.289450e+01   3.840483e+00
1.289500e+01   3.840439e+00
1.289550e+01   3.840395e+00
1.289600e+01   3.840351e+00
1.289650e+01   3.840307e+00
1.289700e+01   3.840263e+00
1.289750e+01   3.840220e+00
1.289800e+01   3.840176e+00
1.289850e+01   3.840132e+00
1.289900e+01   3.840088e+00
1.289950e+01   3.840044e+00
1.290000e+01   3.840000e+00
1.290050e+01   3.839956e+00
1.290100e+01   3.839912e+00
1.290150e+01   3.839868e+00
1.290200e+01   3.839824e+00
1.290250e+01   3.839780e+00
1.290300e+01   3.839736e+00
1.290350e+01   3.839692e+00
1.290400e+01   3.839648e+00
1.290450e+01   3.839604e+00
1.290500e+01   3.839560e+00
1.290550e+01   3.839516e+00
1.290600e+01   3.839472e+00
1.290650e+01   3.839428e+00
1.290700e+01   3.839384e+00
1.290750e+01   3.839340e+00
1.290800e+01   3.839296e+00
1.290850e+01   3.839252e+00
1.290900e+01   3.839208e+00
1.290950e+01   3.839164e+00
1.291000e+01   3.839120e+00
1.291050e+01   3.839076e+00
1.291100e+01   3.839031e+00
1.291150e+01   3.838987e+00
1.291200e+01   3.838943e+00
1.291250e+01   3.838899e+00
1.291300e+01   3.838855e+00
1.291350e+01   3.838811e+00
1.291400e+01   3.838766e+00
1.291450e+01   3.838722e+00
1.291500e+01   3.838678e+00
1.291550e+01   3.838634e+00
1.291600e+01   3.838589e+00
1.291650e+01   3.838545e+00
1.291700e+01   3.838501e+00
1.291750e+01   3.838457e+00
1.291800e+01   3.838412e+00
1.291850e+01   3.838368e+00
1.291900e+01   3.838324e+00
1.291950e+01   3.838279e+00
1.292000e+01   3.838235e+00
1.292050e+01   3.838191e+00
1.292100e+01   3.838146e+00
1.292150e+01   3.838102e+00
1.292200e+01   3.838057e+00
1.292250e+01   3.838013e+00
1.292300e+01   3.837969e+00
1.292350e+01   3.837924e+00
1.292400e+01   3.837880e+00
1.292450e+01   3.837835e+00
1.292500e+01   3.837791e+00
1.292550e+01   3.837747e+00
1.292600e+01   3.837702e+00
1.292650e+01   3.837658e+00
1.292700e+01   3.837613e+00
1.292750e+01   3.837569e+00
1.292800e+01   3.837524e+00
1.292850e+01   3.837480e+00
1.292900e+01   3.837435e+00
1.292950e+01   3.837391e+00
1.293000e+01   3.837346e+00
1.293050e+01   3.837301e+00
1.293100e+01   3.837257e+00
1.293150e+01   3.837212e+00
1.293200e+01   3.837168e+00
1.293250e+01   3.837123e+00
1.293300e+01   3.837079e+00
1.293350e+01   3.837034e+00
1.293400e+01   3.836989e+00
1.293450e+01   3.836945e+00
1.293500e+01   3.836900e+00
1.293550e+01   3.836855e+00
1.293600e+01   3.836811e+00
1.293650e+01   3.836766e+00
1.293700e+01   3.836721e+00
1.293750e+01   3.836677e+00
1.293800e+01   3.836632e+00
1.293850e+01   3.836587e+00
1.293900e+01   3.836542e+00
1.293950e+01   3.836498e+00
1.294000e+01   3.836453e+00
1.294050e+01   3.836408e+00
1.294100e+01   3.836363e+00
1.294150e+01   3.836319e+00
1.294200e+01   3.836274e+00
1.294250e+01   3.836229e+00
1.294300e+01   3.836184e+00
1.294350e+01   3.836139e+00
1.294400e+01   3.836095e+00
1.294450e+01   3.836050e+00
1.294500e+01   3.836005e+00
1.294550e+01   3.835960e+00
1.294600e+01   3.835915e+00
1.294650e+01   3.835870e+00
1.294700e+01   3.835825e+00
1.294750e+01   3.835780e+00
1.294800e+01   3.835736e+00
1.294850e+01   3.835691e+00
1.294900e+01   3.835646e+00
1.294950e+01   3.835601e+00
1.295000e+01   3.835556e+00
1.295050e+01   3.835511e+00
1.295100e+01   3.835466e+00
1.295150e+01   3.835421e+00
1.295200e+01   3.835376e+00
1.295250e+01   3.835331e+00
1.295300e+01   3.835286e+00
1.295350e+01   3.835241e+00
1.295400e+01   3.835196e+00
1.295450e+01   3.835151e+00
1.295500e+01   3.835106e+00
1.295550e+01   3.835061e+00
1.295600e+01   3.835016e+00
1.295650e+01   3.834971e+00
1.295700e+01   3.834925e+00
1.295750e+01   3.834880e+00
1.295800e+01   3.834835e+00
1.295850e+01   3.834790e+00
1.295900e+01   3.834745e+00
1.295950e+01   3.834700e+00
1.296000e+01   3.834655e+00
1.296050e+01   3.834610e+00
1.296100e+01   3.834564e+00
1.296150e+01   3.834519e+00
1.296200e+01   3.834474e+00
1.296250e+01   3.834429e+00
1.296300e+01   3.834384e+00
1.296350e+01   3.834338e+00
1.296400e+01   3.834293e+00
1.296450e+01   3.834248e+00
1.296500e+01   3.834203e+00
1.296550e+01   3.834157e+00
1.296600e+01   3.834112e+00
1.296650e+01   3.834067e+00
1.296700e+01   3.834022e+00
1.296750e+01   3.833976e+00
1.296800e+01   3.833931e+00
1.296850e+01   3.833886e+00
1.296900e+01   3.833840e+00
1.296950e+01   3.833795e+00
1.297000e+01   3.833750e+00
1.297050e+01   3.833704e+00
1.297100e+01   3.833659e+00
1.297150e+01   3.833614e+00
1.297200e+01   3.833568e+00
1.297250e+01   3.833523e+00
1.297300e+01   3.833477e+00
1.297350e+01   3.833432e+00
1.297400e+01   3.833387e+00
1.297450e+01   3.833341e+00
1.297500e+01   3.833296e+00
1.297550e+01   3.833250e+00
1.297600e+01   3.833205e+00
1.297650e+01   3.833159e+00
1.297700e+01   3.833114e+00
1.297750e+01   3.833068e+00
1.297800e+01   3.833023e+00
1.297850e+01   3.832977e+00
1.297900e+01   3.832932e+00
1.297950e+01   3.832886e+00
1.298000e+01   3.832841e+00
1.298050e+01   3.832795e+00
1.298100e+01   3.832750e+00
1.298150e+01   3.832704e+00
1.298200e+01   3.832659e+00
1.298250e+01   3.832613e+00
1.298300e+01   3.832567e+00
1.298350e+01   3.832522e+00
1.298400e+01   3.832476e+00
1.298450e+01   3.832430e+00
1.298500e+01   3.832385e+00
1.298550e+01   3.832339e+00
1.298600e+01   3.832294e+00
1.298650e+01   3.832248e+00
1.298700e+01   3.832202e+00
1.298750e+01   3.832157e+00
1.298800e+01   3.832111e+00
1.298850e+01   3.832065e+00
1.298900e+01   3.832019e+00
1.298950e+01   3.831974e+00
1.299000e+01   3.831928e+00
1.299050e+01   3.831882e+00
1.299100e+01   3.831837e+00
1.299150e+01   3.831791e+00
1.299200e+01   3.831745e+00
1.299250e+01   3.831699e+00
1.299300e+01   3.831654e+00
1.299350e+01   3.831608e+00
1.299400e+01   3.831562e+00
1.299450e+01   3.831516e+00
1.299500e+01   3.831470e+00
1.299550e+01   3.831424e+00
1.299600e+01   3.831379e+00
1.299650e+01   3.831333e+00
1.299700e+01   3.831287e+00
1.299750e+01   3.831241e+00
1.299800e+01   3.831195e+00
1.299850e+01   3.831149e+00
1.299900e+01   3.831103e+00
1.299950e+01   3.831058e+00
1.300000e+01   3.831012e+00
1.300050e+01   3.830966e+00
1.300100e+01   3.830920e+00
1.300150e+01   3.830874e+00
1.300200e+01   3.830828e+00
1.300250e+01   3.830782e+00
1.300300e+01   3.830736e+00
1.300350e+01   3.830690e+00
1.300400e+01   3.830644e+00
1.300450e+01   3.830598e+00
1.300500e+01   3.830552e+00
1.300550e+01   3.830506e+00
1.300600e+01   3.830460e+00
1.300650e+01   3.830414e+00
1.300700e+01   3.830368e+00
1.300750e+01   3.830322e+00
1.300800e+01   3.830276e+00
1.300850e+01   3.830230e+00
1.300900e+01   3.830184e+00
1.300950e+01   3.830138e+00
1.301000e+01   3.830092e+00
1.301050e+01   3.830045e+00
1.301100e+01   3.829999e+00
1.301150e+01   3.829953e+00
1.301200e+01   3.829907e+00
1.301250e+01   3.829861e+00
1.301300e+01   3.829815e+00
1.301350e+01   3.829769e+00
1.301400e+01   3.829723e+00
1.301450e+01   3.829676e+00
1.301500e+01   3.829630e+00
1.301550e+01   3.829584e+00
1.301600e+01   3.829538e+00
1.301650e+01   3.829492e+00
1.301700e+01   3.829445e+00
1.301750e+01   3.829399e+00
1.301800e+01   3.829353e+00
1.301850e+01   3.829307e+00
1.301900e+01   3.829260e+00
1.301950e+01   3.829214e+00
1.302000e+01   3.829168e+00
1.302050e+01   3.829122e+00
1.302100e+01   3.829075e+00
1.302150e+01   3.829029e+00
1.302200e+01   3.828983e+00
1.302250e+01   3.828936e+00
1.302300e+01   3.828890e+00
1.302350e+01   3.828844e+00
1.302400e+01   3.828797e+00
1.302450e+01   3.828751e+00
1.302500e+01   3.828705e+00
1.302550e+01   3.828658e+00
1.302600e+01   3.828612e+00
1.302650e+01   3.828566e+00
1.302700e+01   3.828519e+00
1.302750e+01   3.828473e+00
1.302800e+01   3.828426e+00
1.302850e+01   3.828380e+00
1.302900e+01   3.828334e+00
1.302950e+01   3.828287e+00
1.303000e+01   3.828241e+00
1.303050e+01   3.828194e+00
1.303100e+01   3.828148e+00
1.303150e+01   3.828101e+00
1.303200e+01   3.828055e+00
1.303250e+01   3.828008e+00
1.303300e+01   3.827962e+00
1.303350e+01   3.827915e+00
1.303400e+01   3.827869e+00
1.303450e+01   3.827822e+00
1.303500e+01   3.827776e+00
1.303550e+01   3.827729e+00
1.303600e+01   3.827683e+00
1.303650e+01   3.827636e+00
1.303700e+01   3.827590e+00
1.303750e+01   3.827543e+00
1.303800e+01   3.827497e+00
1.303850e+01   3.827450e+00
1.303900e+01   3.827403e+00
1.303950e+01   3.827357e+00
1.304000e+01   3.827310e+00
1.304050e+01   3.827264e+00
1.304100e+01   3.827217e+00
1.304150e+01   3.827170e+00
1.304200e+01   3.827124e+00
1.304250e+01   3.827077e+00
1.304300e+01   3.827030e+00
1.304350e+01   3.826984e+00
1.304400e+01   3.826937e+00
1.304450e+01   3.826890e+00
1.304500e+01   3.826844e+00
1.304550e+01   3.826797e+00
1.304600e+01   3.826750e+00
1.304650e+01   3.826703e+00
1.304700e+01   3.826657e+00
1.304750e+01   3.826610e+00
1.304800e+01   3.826563e+00
1.304850e+01   3.826516e+00
1.304900e+01   3.826470e+00
1.304950e+01   3.826423e+00
1.305000e+01   3.826376e+00
1.305050e+01   3.826329e+00
1.305100e+01   3.826283e+00
1.305150e+01   3.826236e+00
1.305200e+01   3.826189e+00
1.305250e+01   3.826142e+00
1.305300e+01   3.826095e+00
1.305350e+01   3.826048e+00
1.305400e+01   3.826002e+00
1.305450e+01   3.825955e+00
1.305500e+01   3.825908e+00
1.305550e+01   3.825861e+00
1.305600e+01   3.825814e+00
1.305650e+01   3.825767e+00
1.305700e+01   3.825720e+00
1.305750e+01   3.825673e+00
1.305800e+01   3.825627e+00
1.305850e+01   3.825580e+00
1.305900e+01   3.825533e+00
1.305950e+01   3.825486e+00
1.306000e+01   3.825439e+00
1.306050e+01   3.825392e+00
1.306100e+01   3.825345e+00
1.306150e+01   3.825298e+00
1.306200e+01   3.825251e+00
1.306250e+01   3.825204e+00
1.306300e+01   3.825157e+00
1.306350e+01   3.825110e+00
1.306400e+01   3.825063e+00
1.306450e+01   3.825016e+00
1.306500e+01   3.824969e+00
1.306550e+01   3.824922e+00
1.306600e+01   3.824875e+00
1.306650e+01   3.824828e+00
1.306700e+01   3.824781e+00
1.306750e+01   3.824734e+00
1.306800e+01   3.824687e+00
1.306850e+01   3.824640e+00
1.306900e+01   3.824593e+00
1.306950e+01   3.824545e+00
1.307000e+01   3.824498e+00
1.307050e+01   3.824451e+00
1.307100e+01   3.824404e+00
1.307150e+01   3.824357e+00
1.307200e+01   3.824310e+00
1.307250e+01   3.824263e+00
1.307300e+01   3.824216e+00
1.307350e+01   3.824168e+00
1.307400e+01   3.824121e+00
1.307450e+01   3.824074e+00
1.307500e+01   3.824027e+00
1.307550e+01   3.823980e+00
1.307600e+01   3.823933e+00
1.307650e+01   3.823885e+00
1.307700e+01   3.823838e+00
1.307750e+01   3.823791e+00
1.307800e+01   3.823744e+00
1.307850e+01   3.823696e+00
1.307900e+01   3.823649e+00
1.307950e+01   3.823602e+00
1.308000e+01   3.823555e+00
1.308050e+01   3.823507e+00
1.308100e+01   3.823460e+00
1.308150e+01   3.823413e+00
1.308200e+01   3.823366e+00
1.308250e+01   3.823318e+00
1.308300e+01   3.823271e+00
1.308350e+01   3.823224e+00
1.308400e+01   3.823176e+00
1.308450e+01   3.823129e+00
1.308500e+01   3.823082e+00
1.308550e+01   3.823034e+00
1.308600e+01   3.822987e+00
1.308650e+01   3.822940e+00
1.308700e+01   3.822892e+00
1.308750e+01   3.822845e+00
1.308800e+01   3.822798e+00
1.308850e+01   3.822750e+00
1.308900e+01   3.822703e+00
1.308950e+01   3.822655e+00
1.309000e+01   3.822608e+00
1.309050e+01   3.822561e+00
1.309100e+01   3.822513e+00
1.309150e+01   3.822466e+00
1.309200e+01   3.822418e+00
1.309250e+01   3.822371e+00
1.309300e+01   3.822323e+00
1.309350e+01   3.822276e+00
1.309400e+01   3.822228e+00
1.309450e+01   3.822181e+00
1.309500e+01   3.822133e+00
1.309550e+01   3.822086e+00
1.309600e+01   3.822038e+00
1.309650e+01   3.821991e+00
1.309700e+01   3.821943e+00
1.309750e+01   3.821896e+00
1.309800e+01   3.821848e+00
1.309850e+01   3.821801e+00
1.309900e+01   3.821753e+00
1.309950e+01   3.821706e+00
1.310000e+01   3.821658e+00
1.310050e+01   3.821611e+00
1.310100e+01   3.821563e+00
1.310150e+01   3.821515e+00
1.310200e+01   3.821468e+00
1.310250e+01   3.821420e+00
1.310300e+01   3.821373e+00
1.310350e+01   3.821325e+00
1.310400e+01   3.821277e+00
1.310450e+01   3.821230e+00
1.310500e+01   3.821182e+00
1.310550e+01   3.821135e+00
1.310600e+01   3.821087e+00
1.310650e+01   3.821039e+00
1.310700e+01   3.820992e+00
1.310750e+01   3.820944e+00
1.310800e+01   3.820896e+00
1.310850e+01   3.820849e+00
1.310900e+01   3.820801e+00
1.310950e+01   3.820753e+00
1.311000e+01   3.820705e+00
1.311050e+01   3.820658e+00
1.311100e+01   3.820610e+00
1.311150e+01   3.820562e+00
1.311200e+01   3.820515e+00
1.311250e+01   3.820467e+00
1.311300e+01   3.820419e+00
1.311350e+01   3.820371e+00
1.311400e+01   3.820324e+00
1.311450e+01   3.820276e+00
1.311500e+01   3.820228e+00
1.311550e+01   3.820180e+00
1.311600e+01   3.820132e+00
1.311650e+01   3.820085e+00
1.311700e+01   3.820037e+00
1.311750e+01   3.819989e+00
1.311800e+01   3.819941e+00
1.311850e+01   3.819893e+00
1.311900e+01   3.819846e+00
1.311950e+01   3.819798e+00
1.312000e+01   3.819750e+00
1.312050e+01   3.819702e+00
1.312100e+01   3.819654e+00
1.312150e+01   3.819606e+00
1.312200e+01   3.819558e+00
1.312250e+01   3.819511e+00
1.312300e+01   3.819463e+00
1.312350e+01   3.819415e+00
1.312400e+01   3.819367e+00
1.312450e+01   3.819319e+00
1.312500e+01   3.819271e+00
1.312550e+01   3.819223e+00
1.312600e+01   3.819175e+00
1.312650e+01   3.819127e+00
1.312700e+01   3.819079e+00
1.312750e+01   3.819031e+00
1.312800e+01   3.818983e+00
1.312850e+01   3.818935e+00
1.312900e+01   3.818887e+00
1.312950e+01   3.818840e+00
1.313000e+01   3.818792e+00
1.313050e+01   3.818744e+00
1.313100e+01   3.818696e+00
1.313150e+01   3.818648e+00
1.313200e+01   3.818600e+00
1.313250e+01   3.818552e+00
1.313300e+01   3.818503e+00
1.313350e+01   3.818455e+00
1.313400e+01   3.818407e+00
1.313450e+01   3.818359e+00
1.313500e+01   3.818311e+00
1.313550e+01   3.818263e+00
1.313600e+01   3.818215e+00
1.313650e+01   3.818167e+00
1.313700e+01   3.818119e+00
1.313750e+01   3.818071e+00
1.313800e+01   3.818023e+00
1.313850e+01   3.817975e+00
1.313900e+01   3.817927e+00
1.313950e+01   3.817879e+00
1.314000e+01   3.817830e+00
1.314050e+01   3.817782e+00
1.314100e+01   3.817734e+00
1.314150e+01   3.817686e+00
1.314200e+01   3.817638e+00
1.314250e+01   3.817590e+00
1.314300e+01   3.817542e+00
1.314350e+01   3.817493e+00
1.314400e+01   3.817445e+00
1.314450e+01   3.817397e+00
1.314500e+01   3.817349e+00
1.314550e+01   3.817301e+00
1.314600e+01   3.817253e+00
1.314650e+01   3.817204e+00
1.314700e+01   3.817156e+00
1.314750e+01   3.817108e+00
1.314800e+01   3.817060e+00
1.314850e+01   3.817011e+00
1.314900e+01   3.816963e+00
1.314950e+01   3.816915e+00
1.315000e+01   3.816867e+00
1.315050e+01   3.816818e+00
1.315100e+01   3.816770e+00
1.315150e+01   3.816722e+00
1.315200e+01   3.816674e+00
1.315250e+01   3.816625e+00
1.315300e+01   3.816577e+00
1.315350e+01   3.816529e+00
1.315400e+01   3.816480e+00
1.315450e+01   3.816432e+00
1.315500e+01   3.816384e+00
1.315550e+01   3.816336e+00
1.315600e+01   3.816287e+00
1.315650e+01   3.816239e+00
1.315700e+01   3.816191e+00
1.315750e+01   3.816142e+00
1.315800e+01   3.816094e+00
1.315850e+01   3.816045e+00
1.315900e+01   3.815997e+00
1.315950e+01   3.815949e+00
1.316000e+01   3.815900e+00
1.316050e+01   3.815852e+00
1.316100e+01   3.815804e+00
1.316150e+01   3.815755e+00
1.316200e+01   3.815707e+00
1.316250e+01   3.815658e+00
1.316300e+01   3.815610e+00
1.316350e+01   3.815562e+00
1.316400e+01   3.815513e+00
1.316450e+01   3.815465e+00
1.316500e+01   3.815416e+00
1.316550e+01   3.815368e+00
1.316600e+01   3.815319e+00
1.316650e+01   3.815271e+00
1.316700e+01   3.815222e+00
1.316750e+01   3.815174e+00
1.316800e+01   3.815126e+00
1.316850e+01   3.815077e+00
1.316900e+01   3.815029e+00
1.316950e+01   3.814980e+00
1.317000e+01   3.814932e+00
1.317050e+01   3.814883e+00
1.317100e+01   3.814835e+00
1.317150e+01   3.814786e+00
1.317200e+01   3.814738e+00
1.317250e+01   3.814689e+00
1.317300e+01   3.814640e+00
1.317350e+01   3.814592e+00
1.317400e+01   3.814543e+00
1.317450e+01   3.814495e+00
1.317500e+01   3.814446e+00
1.317550e+01   3.814398e+00
1.317600e+01   3.814349e+00
1.317650e+01   3.814301e+00
1.317700e+01   3.814252e+00
1.317750e+01   3.814203e+00
1.317800e+01   3.814155e+00
1.317850e+01   3.814106e+00
1.317900e+01   3.814058e+00
1.317950e+01   3.814009e+00
1.318000e+01   3.813960e+00
1.318050e+01   3.813912e+00
1.318100e+01   3.813863e+00
1.318150e+01   3.813814e+00
1.318200e+01   3.813766e+00
1.318250e+01   3.813717e+00
1.318300e+01   3.813668e+00
1.318350e+01   3.813620e+00
1.318400e+01   3.813571e+00
1.318450e+01   3.813522e+00
1.318500e+01   3.813474e+00
1.318550e+01   3.813425e+00
1.318600e+01   3.813376e+00
1.318650e+01   3.813328e+00
1.318700e+01   3.813279e+00
1.318750e+01   3.813230e+00
1.318800e+01   3.813182e+00
1.318850e+01   3.813133e+00
1.318900e+01   3.813084e+00
1.318950e+01   3.813035e+00
1.319000e+01   3.812987e+00
1.319050e+01   3.812938e+00
1.319100e+01   3.812889e+00
1.319150e+01   3.812840e+00
1.319200e+01   3.812792e+00
1.319250e+01   3.812743e+00
1.319300e+01   3.812694e+00
1.319350e+01   3.812645e+00
1.319400e+01   3.812597e+00
1.319450e+01   3.812548e+00
1.319500e+01   3.812499e+00
1.319550e+01   3.812450e+00
1.319600e+01   3.812401e+00
1.319650e+01   3.812353e+00
1.319700e+01   3.812304e+00
1.319750e+01   3.812255e+00
1.319800e+01   3.812206e+00
1.319850e+01   3.812157e+00
1.319900e+01   3.812109e+00
1.319950e+01   3.812060e+00
1.320000e+01   3.812011e+00
1.320050e+01   3.811962e+00
1.320100e+01   3.811913e+00
1.320150e+01   3.811864e+00
1.320200e+01   3.811815e+00
1.320250e+01   3.811767e+00
1.320300e+01   3.811718e+00
1.320350e+01   3.811669e+00
1.320400e+01   3.811620e+00
1.320450e+01   3.811571e+00
1.320500e+01   3.811522e+00
1.320550e+01   3.811473e+00
1.320600e+01   3.811424e+00
1.320650e+01   3.811375e+00
1.320700e+01   3.811326e+00
1.320750e+01   3.811277e+00
1.320800e+01   3.811229e+00
1.320850e+01   3.811180e+00
1.320900e+01   3.811131e+00
1.320950e+01   3.811082e+00
1.321000e+01   3.811033e+00
1.321050e+01   3.810984e+00
1.321100e+01   3.810935e+00
1.321150e+01   3.810886e+00
1.321200e+01   3.810837e+00
1.321250e+01   3.810788e+00
1.321300e+01   3.810739e+00
1.321350e+01   3.810690e+00
1.321400e+01   3.810641e+00
1.321450e+01   3.810592e+00
1.321500e+01   3.810543e+00
1.321550e+01   3.810494e+00
1.321600e+01   3.810445e+00
1.321650e+01   3.810396e+00
1.321700e+01   3.810347e+00
1.321750e+01   3.810298e+00
1.321800e+01   3.810249e+00
1.321850e+01   3.810200e+00
1.321900e+01   3.810151e+00
1.321950e+01   3.810102e+00
1.322000e+01   3.810053e+00
1.322050e+01   3.810003e+00
1.322100e+01   3.809954e+00
1.322150e+01   3.809905e+00
1.322200e+01   3.809856e+00
1.322250e+01   3.809807e+00
1.322300e+01   3.809758e+00
1.322350e+01   3.809709e+00
1.322400e+01   3.809660e+00
1.322450e+01   3.809611e+00
1.322500e+01   3.809562e+00
1.322550e+01   3.809513e+00
1.322600e+01   3.809463e+00
1.322650e+01   3.809414e+00
1.322700e+01   3.809365e+00
1.322750e+01   3.809316e+00
1.322800e+01   3.809267e+00
1.322850e+01   3.809218e+00
1.322900e+01   3.809169e+00
1.322950e+01   3.809119e+00
1.323000e+01   3.809070e+00
1.323050e+01   3.809021e+00
1.323100e+01   3.808972e+00
1.323150e+01   3.808923e+00
1.323200e+01   3.808874e+00
1.323250e+01   3.808824e+00
1.323300e+01   3.808775e+00
1.323350e+01   3.808726e+00
1.323400e+01   3.808677e+00
1.323450e+01   3.808628e+00
1.323500e+01   3.808578e+00
1.323550e+01   3.808529e+00
1.323600e+01   3.808480e+00
1.323650e+01   3.808431e+00
1.323700e+01   3.808382e+00
1.323750e+01   3.808332e+00
1.323800e+01   3.808283e+00
1.323850e+01   3.808234e+00
1.323900e+01   3.808185e+00
1.323950e+01   3.808135e+00
1.324000e+01   3.808086e+00
1.324050e+01   3.808037e+00
1.324100e+01   3.807988e+00
1.324150e+01   3.807938e+00
1.324200e+01   3.807889e+00
1.324250e+01   3.807840e+00
1.324300e+01   3.807790e+00
1.324350e+01   3.807741e+00
1.324400e+01   3.807692e+00
1.324450e+01   3.807643e+00
1.324500e+01   3.807593e+00
1.324550e+01   3.807544e+00
1.324600e+01   3.807495e+00
1.324650e+01   3.807445e+00
1.324700e+01   3.807396e+00
1.324750e+01   3.807347e+00
1.324800e+01   3.807297e+00
1.324850e+01   3.807248e+00
1.324900e+01   3.807199e+00
1.324950e+01   3.807149e+00
1.325000e+01   3.807100e+00
1.325050e+01   3.807051e+00
1.325100e+01   3.807001e+00
1.325150e+01   3.806952e+00
1.325200e+01   3.806902e+00
1.325250e+01   3.806853e+00
1.325300e+01   3.806804e+00
1.325350e+01   3.806754e+00
1.325400e+01   3.806705e+00
1.325450e+01   3.806656e+00
1.325500e+01   3.806606e+00
1.325550e+01   3.806557e+00
1.325600e+01   3.806507e+00
1.325650e+01   3.806458e+00
1.325700e+01   3.806409e+00
1.325750e+01   3.806359e+00
1.325800e+01   3.806310e+00
1.325850e+01   3.806260e+00
1.325900e+01   3.806211e+00
1.325950e+01   3.806161e+00
1.326000e+01   3.806112e+00
1.326050e+01   3.806062e+00
1.326100e+01   3.806013e+00
1.326150e+01   3.805964e+00
1.326200e+01   3.805914e+00
1.326250e+01   3.805865e+00
1.326300e+01   3.805815e+00
1.326350e+01   3.805766e+00
1.326400e+01   3.805716e+00
1.326450e+01   3.805667e+00
1.326500e+01   3.805617e+00
1.326550e+01   3.805568e+00
1.326600e+01   3.805518e+00
1.326650e+01   3.805469e+00
1.326700e+01   3.805419e+00
1.326750e+01   3.805370e+00
1.326800e+01   3.805320e+00
1.326850e+01   3.805271e+00
1.326900e+01   3.805221e+00
1.326950e+01   3.805172e+00
1.327000e+01   3.805122e+00
1.327050e+01   3.805073e+00
1.327100e+01   3.805023e+00
1.327150e+01   3.804974e+00
1.327200e+01   3.804924e+00
1.327250e+01   3.804875e+00
1.327300e+01   3.804825e+00
1.327350e+01   3.804775e+00
1.327400e+01   3.804726e+00
1.327450e+01   3.804676e+00
1.327500e+01   3.804627e+00
1.327550e+01   3.804577e+00
1.327600e+01   3.804528e+00
1.327650e+01   3.804478e+00
1.327700e+01   3.804428e+00
1.327750e+01   3.804379e+00
1.327800e+01   3.804329e+00
1.327850e+01   3.804280e+00
1.327900e+01   3.804230e+00
1.327950e+01   3.804180e+00
1.328000e+01   3.804131e+00
1.328050e+01   3.804081e+00
1.328100e+01   3.804032e+00
1.328150e+01   3.803982e+00
1.328200e+01   3.803932e+00
1.328250e+01   3.803883e+00
1.328300e+01   3.803833e+00
1.328350e+01   3.803783e+00
1.328400e+01   3.803734e+00
1.328450e+01   3.803684e+00
1.328500e+01   3.803635e+00
1.328550e+01   3.803585e+00
1.328600e+01   3.803535e+00
1.328650e+01   3.803486e+00
1.328700e+01   3.803436e+00
1.328750e+01   3.803386e+00
1.328800e+01   3.803337e+00
1.328850e+01   3.803287e+00
1.328900e+01   3.803237e+00
1.328950e+01   3.803188e+00
1.329000e+01   3.803138e+00
1.329050e+01   3.803088e+00
1.329100e+01   3.803038e+00
1.329150e+01   3.802989e+00
1.329200e+01   3.802939e+00
1.329250e+01   3.802889e+00
1.329300e+01   3.802840e+00
1.329350e+01   3.802790e+00
1.329400e+01   3.802740e+00
1.329450e+01   3.802690e+00
1.329500e+01   3.802641e+00
1.329550e+01   3.802591e+00
1.329600e+01   3.802541e+00
1.329650e+01   3.802492e+00
1.329700e+01   3.802442e+00
1.329750e+01   3.802392e+00
1.329800e+01   3.802342e+00
1.329850e+01   3.802293e+00
1.329900e+01   3.802243e+00
1.329950e+01   3.802193e+00
1.330000e+01   3.802143e+00
1.330050e+01   3.802094e+00
1.330100e+01   3.802044e+00
1.330150e+01   3.801994e+00
1.330200e+01   3.801944e+00
1.330250e+01   3.801894e+00
1.330300e+01   3.801845e+00
1.330350e+01   3.801795e+00
1.330400e+01   3.801745e+00
1.330450e+01   3.801695e+00
1.330500e+01   3.801645e+00
1.330550e+01   3.801596e+00
1.330600e+01   3.801546e+00
1.330650e+01   3.801496e+00
1.330700e+01   3.801446e+00
1.330750e+01   3.801396e+00
1.330800e+01   3.801347e+00
1.330850e+01   3.801297e+00
1.330900e+01   3.801247e+00
1.330950e+01   3.801197e+00
1.331000e+01   3.801147e+00
1.331050e+01   3.801097e+00
1.331100e+01   3.801048e+00
1.331150e+01   3.800998e+00
1.331200e+01   3.800948e+00
1.331250e+01   3.800898e+00
1.331300e+01   3.800848e+00
1.331350e+01   3.800798e+00
1.331400e+01   3.800749e+00
1.331450e+01   3.800699e+00
1.331500e+01   3.800649e+00
1.331550e+01   3.800599e+00
1.331600e+01   3.800549e+00
1.331650e+01   3.800499e+00
1.331700e+01   3.800449e+00
1.331750e+01   3.800399e+00
1.331800e+01   3.800350e+00
1.331850e+01   3.800300e+00
1.331900e+01   3.800250e+00
1.331950e+01   3.800200e+00
1.332000e+01   3.800150e+00
1.332050e+01   3.800100e+00
1.332100e+01   3.800050e+00
1.332150e+01   3.800000e+00
1.332200e+01   3.799950e+00
1.332250e+01   3.799900e+00
1.332300e+01   3.799851e+00
1.332350e+01   3.799801e+00
1.332400e+01   3.799751e+00
1.332450e+01   3.799701e+00
1.332500e+01   3.799651e+00
1.332550e+01   3.799601e+00
1.332600e+01   3.799551e+00
1.332650e+01   3.799501e+00
1.332700e+01   3.799451e+00
1.332750e+01   3.799401e+00
1.332800e+01   3.799351e+00
1.332850e+01   3.799301e+00
1.332900e+01   3.799251e+00
1.332950e+01   3.799201e+00
1.333000e+01   3.799151e+00
1.333050e+01   3.799101e+00
1.333100e+01   3.799051e+00
1.333150e+01   3.799001e+00
1.333200e+01   3.798951e+00
1.333250e+01   3.798902e+00
1.333300e+01   3.798852e+00
1.333350e+01   3.798802e+00
1.333400e+01   3.798752e+00
1.333450e+01   3.798702e+00
1.333500e+01   3.798652e+00
1.333550e+01   3.798602e+00
1.333600e+01   3.798552e+00
1.333650e+01   3.798502e+00
1.333700e+01   3.798452e+00
1.333750e+01   3.798402e+00
1.333800e+01   3.798352e+00
1.333850e+01   3.798302e+00
1.333900e+01   3.798252e+00
1.333950e+01   3.798202e+00
1.334000e+01   3.798152e+00
1.334050e+01   3.798102e+00
1.334100e+01   3.798051e+00
1.334150e+01   3.798001e+00
1.334200e+01   3.797951e+00
1.334250e+01   3.797901e+00
1.334300e+01   3.797851e+00
1.334350e+01   3.797801e+00
1.334400e+01   3.797751e+00
1.334450e+01   3.797701e+00
1.334500e+01   3.797651e+00
1.334550e+01   3.797601e+00
1.334600e+01   3.797551e+00
1.334650e+01   3.797501e+00
1.334700e+01   3.797451e+00
1.334750e+01   3.797401e+00
1.334800e+01   3.797351e+00
1.334850e+01   3.797301e+00
1.334900e+01   3.797251e+00
1.334950e+01   3.797201e+00
1.335000e+01   3.797151e+00
1.335050e+01   3.797100e+00
1.335100e+01   3.797050e+00
1.335150e+01   3.797000e+00
1.335200e+01   3.796950e+00
1.335250e+01   3.796900e+00
1.335300e+01   3.796850e+00
1.335350e+01   3.796800e+00
1.335400e+01   3.796750e+00
1.335450e+01   3.796700e+00
1.335500e+01   3.796650e+00
1.335550e+01   3.796600e+00
1.335600e+01   3.796549e+00
1.335650e+01   3.796499e+00
1.335700e+01   3.796449e+00
1.335750e+01   3.796399e+00
1.335800e+01   3.796349e+00
1.335850e+01   3.796299e+00
1.335900e+01   3.796249e+00
1.335950e+01   3.796199e+00
1.336000e+01   3.796149e+00
1.336050e+01   3.796098e+00
1.336100e+01   3.796048e+00
1.336150e+01   3.795998e+00
1.336200e+01   3.795948e+00
1.336250e+01   3.795898e+00
1.336300e+01   3.795848e+00
1.336350e+01   3.795798e+00
1.336400e+01   3.795747e+00
1.336450e+01   3.795697e+00
1.336500e+01   3.795647e+00
1.336550e+01   3.795597e+00
1.336600e+01   3.795547e+00
1.336650e+01   3.795497e+00
1.336700e+01   3.795446e+00
1.336750e+01   3.795396e+00
1.336800e+01   3.795346e+00
1.336850e+01   3.795296e+00
1.336900e+01   3.795246e+00
1.336950e+01   3.795196e+00
1.337000e+01   3.795145e+00
1.337050e+01   3.795095e+00
1.337100e+01   3.795045e+00
1.337150e+01   3.794995e+00
1.337200e+01   3.794945e+00
1.337250e+01   3.794895e+00
1.337300e+01   3.794844e+00
1.337350e+01   3.794794e+00
1.337400e+01   3.794744e+00
1.337450e+01   3.794694e+00
1.337500e+01   3.794644e+00
1.337550e+01   3.794593e+00
1.337600e+01   3.794543e+00
1.337650e+01   3.794493e+00
1.337700e+01   3.794443e+00
1.337750e+01   3.794393e+00
1.337800e+01   3.794342e+00
1.337850e+01   3.794292e+00
1.337900e+01   3.794242e+00
1.337950e+01   3.794192e+00
1.338000e+01   3.794142e+00
1.338050e+01   3.794091e+00
1.338100e+01   3.794041e+00
1.338150e+01   3.793991e+00
1.338200e+01   3.793941e+00
1.338250e+01   3.793890e+00
1.338300e+01   3.793840e+00
1.338350e+01   3.793790e+00
1.338400e+01   3.793740e+00
1.338450e+01   3.793689e+00
1.338500e+01   3.793639e+00
1.338550e+01   3.793589e+00
1.338600e+01   3.793539e+00
1.338650e+01   3.793489e+00
1.338700e+01   3.793438e+00
1.338750e+01   3.793388e+00
1.338800e+01   3.793338e+00
1.338850e+01   3.793288e+00
1.338900e+01   3.793237e+00
1.338950e+01   3.793187e+00
1.339000e+01   3.793137e+00
1.339050e+01   3.793087e+00
1.339100e+01   3.793036e+00
1.339150e+01   3.792986e+00
1.339200e+01   3.792936e+00
1.339250e+01   3.792885e+00
1.339300e+01   3.792835e+00
1.339350e+01   3.792785e+00
1.339400e+01   3.792735e+00
1.339450e+01   3.792684e+00
1.339500e+01   3.792634e+00
1.339550e+01   3.792584e+00
1.339600e+01   3.792534e+00
1.339650e+01   3.792483e+00
1.339700e+01   3.792433e+00
1.339750e+01   3.792383e+00
1.339800e+01   3.792332e+00
1.339850e+01   3.792282e+00
1.339900e+01   3.792232e+00
1.339950e+01   3.792182e+00
1.340000e+01   3.792131e+00
1.340050e+01   3.792081e+00
1.340100e+01   3.792031e+00
1.340150e+01   3.791980e+00
1.340200e+01   3.791930e+00
1.340250e+01   3.791880e+00
1.340300e+01   3.791829e+00
1.340350e+01   3.791779e+00
1.340400e+01   3.791729e+00
1.340450e+01   3.791679e+00
1.340500e+01   3.791628e+00
1.340550e+01   3.791578e+00
1.340600e+01   3.791528e+00
1.340650e+01   3.791477e+00
1.340700e+01   3.791427e+00
1.340750e+01   3.791377e+00
1.340800e+01   3.791326e+00
1.340850e+01   3.791276e+00
1.340900e+01   3.791226e+00
1.340950e+01   3.791175e+00
1.341000e+01   3.791125e+00
1.341050e+01   3.791075e+00
1.341100e+01   3.791024e+00
1.341150e+01   3.790974e+00
1.341200e+01   3.790924e+00
1.341250e+01   3.790873e+00
1.341300e+01   3.790823e+00
1.341350e+01   3.790773e+00
1.341400e+01   3.790722e+00
1.341450e+01   3.790672e+00
1.341500e+01   3.790622e+00
1.341550e+01   3.790571e+00
1.341600e+01   3.790521e+00
1.341650e+01   3.790471e+00
1.341700e+01   3.790420e+00
1.341750e+01   3.790370e+00
1.341800e+01   3.790320e+00
1.341850e+01   3.790269e+00
1.341900e+01   3.790219e+00
1.341950e+01   3.790169e+00
1.342000e+01   3.790118e+00
1.342050e+01   3.790068e+00
1.342100e+01   3.790018e+00
1.342150e+01   3.789967e+00
1.342200e+01   3.789917e+00
1.342250e+01   3.789867e+00
1.342300e+01   3.789816e+00
1.342350e+01   3.789766e+00
1.342400e+01   3.789715e+00
1.342450e+01   3.789665e+00
1.342500e+01   3.789615e+00
1.342550e+01   3.789564e+00
1.342600e+01   3.789514e+00
1.342650e+01   3.789464e+00
1.342700e+01   3.789413e+00
1.342750e+01   3.789363e+00
1.342800e+01   3.789313e+00
1.342850e+01   3.789262e+00
1.342900e+01   3.789212e+00
1.342950e+01   3.789161e+00
1.343000e+01   3.789111e+00
1.343050e+01   3.789061e+00
1.343100e+01   3.789010e+00
1.343150e+01   3.788960e+00
1.343200e+01   3.788909e+00
1.343250e+01   3.788859e+00
1.343300e+01   3.788809e+00
1.343350e+01   3.788758e+00
1.343400e+01   3.788708e+00
1.343450e+01   3.788658e+00
1.343500e+01   3.788607e+00
1.343550e+01   3.788557e+00
1.343600e+01   3.788506e+00
1.343650e+01   3.788456e+00
1.343700e+01   3.788406e+00
1.343750e+01   3.788355e+00
1.343800e+01   3.788305e+00
1.343850e+01   3.788254e+00
1.343900e+01   3.788204e+00
1.343950e+01   3.788154e+00
1.344000e+01   3.788103e+00
1.344050e+01   3.788053e+00
1.344100e+01   3.788002e+00
1.344150e+01   3.787952e+00
1.344200e+01   3.787902e+00
1.344250e+01   3.787851e+00
1.344300e+01   3.787801e+00
1.344350e+01   3.787750e+00
1.344400e+01   3.787700e+00
1.344450e+01   3.787650e+00
1.344500e+01   3.787599e+00
1.344550e+01   3.787549e+00
1.344600e+01   3.787498e+00
1.344650e+01   3.787448e+00
1.344700e+01   3.787398e+00
1.344750e+01   3.787347e+00
1.344800e+01   3.787297e+00
1.344850e+01   3.787246e+00
1.344900e+01   3.787196e+00
1.344950e+01   3.787146e+00
1.345000e+01   3.787095e+00
1.345050e+01   3.787045e+00
1.345100e+01   3.786994e+00
1.345150e+01   3.786944e+00
1.345200e+01   3.786894e+00
1.345250e+01   3.786843e+00
1.345300e+01   3.786793e+00
1.345350e+01   3.786742e+00
1.345400e+01   3.786692e+00
1.345450e+01   3.786641e+00
1.345500e+01   3.786591e+00
1.345550e+01   3.786541e+00
1.345600e+01   3.786490e+00
1.345650e+01   3.786440e+00
1.345700e+01   3.786389e+00
1.345750e+01   3.786339e+00
1.345800e+01   3.786288e+00
1.345850e+01   3.786238e+00
1.345900e+01   3.786188e+00
1.345950e+01   3.786137e+00
1.346000e+01   3.786087e+00
1.346050e+01   3.786036e+00
1.346100e+01   3.785986e+00
1.346150e+01   3.785936e+00
1.346200e+01   3.785885e+00
1.346250e+01   3.785835e+00
1.346300e+01   3.785784e+00
1.346350e+01   3.785734e+00
1.346400e+01   3.785683e+00
1.346450e+01   3.785633e+00
1.346500e+01   3.785583e+00
1.346550e+01   3.785532e+00
1.346600e+01   3.785482e+00
1.346650e+01   3.785431e+00
1.346700e+01   3.785381e+00
1.346750e+01   3.785330e+00
1.346800e+01   3.785280e+00
1.346850e+01   3.785230e+00
1.346900e+01   3.785179e+00
1.346950e+01   3.785129e+00
1.347000e+01   3.785078e+00
1.347050e+01   3.785028e+00
1.347100e+01   3.784977e+00
1.347150e+01   3.784927e+00
1.347200e+01   3.784876e+00
1.347250e+01   3.784826e+00
1.347300e+01   3.784776e+00
1.347350e+01   3.784725e+00
1.347400e+01   3.784675e+00
1.347450e+01   3.784624e+00
1.347500e+01   3.784574e+00
1.347550e+01   3.784523e+00
1.347600e+01   3.784473e+00
1.347650e+01   3.784423e+00
1.347700e+01   3.784372e+00
1.347750e+01   3.784322e+00
1.347800e+01   3.784271e+00
1.347850e+01   3.784221e+00
1.347900e+01   3.784170e+00
1.347950e+01   3.784120e+00
1.348000e+01   3.784070e+00
1.348050e+01   3.784019e+00
1.348100e+01   3.783969e+00
1.348150e+01   3.783918e+00
1.348200e+01   3.783868e+00
1.348250e+01   3.783817e+00
1.348300e+01   3.783767e+00
1.348350e+01   3.783716e+00
1.348400e+01   3.783666e+00
1.348450e+01   3.783616e+00
1.348500e+01   3.783565e+00
1.348550e+01   3.783515e+00
1.348600e+01   3.783464e+00
1.348650e+01   3.783414e+00
1.348700e+01   3.783363e+00
1.348750e+01   3.783313e+00
1.348800e+01   3.783263e+00
1.348850e+01   3.783212e+00
1.348900e+01   3.783162e+00
1.348950e+01   3.783111e+00
1.349000e+01   3.783061e+00
1.349050e+01   3.783010e+00
1.349100e+01   3.782960e+00
1.349150e+01   3.782909e+00
1.349200e+01   3.782859e+00
1.349250e+01   3.782809e+00
1.349300e+01   3.782758e+00
1.349350e+01   3.782708e+00
1.349400e+01   3.782657e+00
1.349450e+01   3.782607e+00
1.349500e+01   3.782556e+00
1.349550e+01   3.782506e+00
1.349600e+01   3.782456e+00
1.349650e+01   3.782405e+00
1.349700e+01   3.782355e+00
1.349750e+01   3.782304e+00
1.349800e+01   3.782254e+00
1.349850e+01   3.782203e+00
1.349900e+01   3.782153e+00
1.349950e+01   3.782102e+00
1.350000e+01   3.782052e+00
1.350050e+01   3.782002e+00
1.350100e+01   3.781951e+00
1.350150e+01   3.781901e+00
1.350200e+01   3.781850e+00
1.350250e+01   3.781800e+00
1.350300e+01   3.781749e+00
1.350350e+01   3.781699e+00
1.350400e+01   3.781649e+00
1.350450e+01   3.781598e+00
1.350500e+01   3.781548e+00
1.350550e+01   3.781497e+00
1.350600e+01   3.781447e+00
1.350650e+01   3.781396e+00
1.350700e+01   3.781346e+00
1.350750e+01   3.781296e+00
1.350800e+01   3.781245e+00
1.350850e+01   3.781195e+00
1.350900e+01   3.781144e+00
1.350950e+01   3.781094e+00
1.351000e+01   3.781043e+00
1.351050e+01   3.780993e+00
1.351100e+01   3.780943e+00
1.351150e+01   3.780892e+00
1.351200e+01   3.780842e+00
1.351250e+01   3.780791e+00
1.351300e+01   3.780741e+00
1.351350e+01   3.780690e+00
1.351400e+01   3.780640e+00
1.351450e+01   3.780590e+00
1.351500e+01   3.780539e+00
1.351550e+01   3.780489e+00
1.351600e+01   3.780438e+00
1.351650e+01   3.780388e+00
1.351700e+01   3.780338e+00
1.351750e+01   3.780287e+00
1.351800e+01   3.780237e+00
1.351850e+01   3.780186e+00
1.351900e+01   3.780136e+00
1.351950e+01   3.780085e+00
1.352000e+01   3.780035e+00
1.352050e+01   3.779985e+00
1.352100e+01   3.779934e+00
1.352150e+01   3.779884e+00
1.352200e+01   3.779833e+00
1.352250e+01   3.779783e+00
1.352300e+01   3.779733e+00
1.352350e+01   3.779682e+00
1.352400e+01   3.779632e+00
1.352450e+01   3.779581e+00
1.352500e+01   3.779531e+00
1.352550e+01   3.779480e+00
1.352600e+01   3.779430e+00
1.352650e+01   3.779380e+00
1.352700e+01   3.779329e+00
1.352750e+01   3.779279e+00
1.352800e+01   3.779228e+00
1.352850e+01   3.779178e+00
1.352900e+01   3.779128e+00
1.352950e+01   3.779077e+00
1.353000e+01   3.779027e+00
1.353050e+01   3.778976e+00
1.353100e+01   3.778926e+00
1.353150e+01   3.778876e+00
1.353200e+01   3.778825e+00
1.353250e+01   3.778775e+00
1.353300e+01   3.778724e+00
1.353350e+01   3.778674e+00
1.353400e+01   3.778624e+00
1.353450e+01   3.778573e+00
1.353500e+01   3.778523e+00
1.353550e+01   3.778472e+00
1.353600e+01   3.778422e+00
1.353650e+01   3.778372e+00
1.353700e+01   3.778321e+00
1.353750e+01   3.778271e+00
1.353800e+01   3.778221e+00
1.353850e+01   3.778170e+00
1.353900e+01   3.778120e+00
1.353950e+01   3.778069e+00
1.354000e+01   3.778019e+00
1.354050e+01   3.777969e+00
1.354100e+01   3.777918e+00
1.354150e+01   3.777868e+00
1.354200e+01   3.777818e+00
1.354250e+01   3.777767e+00
1.354300e+01   3.777717e+00
1.354350e+01   3.777666e+00
1.354400e+01   3.777616e+00
1.354450e+01   3.777566e+00
1.354500e+01   3.777515e+00
1.354550e+01   3.777465e+00
1.354600e+01   3.777415e+00
1.354650e+01   3.777364e+00
1.354700e+01   3.777314e+00
1.354750e+01   3.777263e+00
1.354800e+01   3.777213e+00
1.354850e+01   3.777163e+00
1.354900e+01   3.777112e+00
1.354950e+01   3.777062e+00
1.355000e+01   3.777012e+00
1.355050e+01   3.776961e+00
1.355100e+01   3.776911e+00
1.355150e+01   3.776861e+00
1.355200e+01   3.776810e+00
1.355250e+01   3.776760e+00
1.355300e+01   3.776710e+00
1.355350e+01   3.776659e+00
1.355400e+01   3.776609e+00
1.355450e+01   3.776558e+00
1.355500e+01   3.776508e+00
1.355550e+01   3.776458e+00
1.355600e+01   3.776407e+00
1.355650e+01   3.776357e+00
1.355700e+01   3.776307e+00
1.355750e+01   3.776256e+00
1.355800e+01   3.776206e+00
1.355850e+01   3.776156e+00
1.355900e+01   3.776105e+00
1.355950e+01   3.776055e+00
1.356000e+01   3.776005e+00
1.356050e+01   3.775954e+00
1.356100e+01   3.775904e+00
1.356150e+01   3.775854e+00
1.356200e+01   3.775803e+00
1.356250e+01   3.775753e+00
1.356300e+01   3.775703e+00
1.356350e+01   3.775652e+00
1.356400e+01   3.775602e+00
1.356450e+01   3.775552e+00
1.356500e+01   3.775502e+00
1.356550e+01   3.775451e+00
1.356600e+01   3.775401e+00
1.356650e+01   3.775351e+00
1.356700e+01   3.775300e+00
1.356750e+01   3.775250e+00
1.356800e+01   3.775200e+00
1.356850e+01   3.775149e+00
1.356900e+01   3.775099e+00
1.356950e+01   3.775049e+00
1.357000e+01   3.774998e+00
1.357050e+01   3.774948e+00
1.357100e+01   3.774898e+00
1.357150e+01   3.774848e+00
1.357200e+01   3.774797e+00
1.357250e+01   3.774747e+00
1.357300e+01   3.774697e+00
1.357350e+01   3.774646e+00
1.357400e+01   3.774596e+00
1.357450e+01   3.774546e+00
1.357500e+01   3.774496e+00
1.357550e+01   3.774445e+00
1.357600e+01   3.774395e+00
1.357650e+01   3.774345e+00
1.357700e+01   3.774294e+00
1.357750e+01   3.774244e+00
1.357800e+01   3.774194e+00
1.357850e+01   3.774144e+00
1.357900e+01   3.774093e+00
1.357950e+01   3.774043e+00
1.358000e+01   3.773993e+00
1.358050e+01   3.773943e+00
1.358100e+01   3.773892e+00
1.358150e+01   3.773842e+00
1.358200e+01   3.773792e+00
1.358250e+01   3.773742e+00
1.358300e+01   3.773691e+00
1.358350e+01   3.773641e+00
1.358400e+01   3.773591e+00
1.358450e+01   3.773541e+00
1.358500e+01   3.773490e+00
1.358550e+01   3.773440e+00
1.358600e+01   3.773390e+00
1.358650e+01   3.773340e+00
1.358700e+01   3.773289e+00
1.358750e+01   3.773239e+00
1.358800e+01   3.773189e+00
1.358850e+01   3.773139e+00
1.358900e+01   3.773088e+00
1.358950e+01   3.773038e+00
1.359000e+01   3.772988e+00
1.359050e+01   3.772938e+00
1.359100e+01   3.772887e+00
1.359150e+01   3.772837e+00
1.359200e+01   3.772787e+00
1.359250e+01   3.772737e+00
1.359300e+01   3.772687e+00
1.359350e+01   3.772636e+00
1.359400e+01   3.772586e+00
1.359450e+01   3.772536e+00
1.359500e+01   3.772486e+00
1.359550e+01   3.772436e+00
1.359600e+01   3.772385e+00
1.359650e+01   3.772335e+00
1.359700e+01   3.772285e+00
1.359750e+01   3.772235e+00
1.359800e+01   3.772185e+00
1.359850e+01   3.772134e+00
1.359900e+01   3.772084e+00
1.359950e+01   3.772034e+00
1.360000e+01   3.771984e+00
1.360050e+01   3.771934e+00
1.360100e+01   3.771883e+00
1.360150e+01   3.771833e+00
1.360200e+01   3.771783e+00
1.360250e+01   3.771733e+00
1.360300e+01   3.771683e+00
1.360350e+01   3.771633e+00
1.360400e+01   3.771582e+00
1.360450e+01   3.771532e+00
1.360500e+01   3.771482e+00
1.360550e+01   3.771432e+00
1.360600e+01   3.771382e+00
1.360650e+01   3.771332e+00
1.360700e+01   3.771282e+00
1.360750e+01   3.771231e+00
1.360800e+01   3.771181e+00
1.360850e+01   3.771131e+00
1.360900e+01   3.771081e+00
1.360950e+01   3.771031e+00
1.361000e+01   3.770981e+00
1.361050e+01   3.770931e+00
1.361100e+01   3.770880e+00
1.361150e+01   3.770830e+00
1.361200e+01   3.770780e+00
1.361250e+01   3.770730e+00
1.361300e+01   3.770680e+00
1.361350e+01   3.770630e+00
1.361400e+01   3.770580e+00
1.361450e+01   3.770530e+00
1.361500e+01   3.770479e+00
1.361550e+01   3.770429e+00
1.361600e+01   3.770379e+00
1.361650e+01   3.770329e+00
1.361700e+01   3.770279e+00
1.361750e+01   3.770229e+00
1.361800e+01   3.770179e+00
1.361850e+01   3.770129e+00
1.361900e+01   3.770079e+00
1.361950e+01   3.770029e+00
1.362000e+01   3.769978e+00
1.362050e+01   3.769928e+00
1.362100e+01   3.769878e+00
1.362150e+01   3.769828e+00
1.362200e+01   3.769778e+00
1.362250e+01   3.769728e+00
1.362300e+01   3.769678e+00
1.362350e+01   3.769628e+00
1.362400e+01   3.769578e+00
1.362450e+01   3.769528e+00
1.362500e+01   3.769478e+00
1.362550e+01   3.769428e+00
1.362600e+01   3.769378e+00
1.362650e+01   3.769328e+00
1.362700e+01   3.769278e+00
1.362750e+01   3.769227e+00
1.362800e+01   3.769177e+00
1.362850e+01   3.769127e+00
1.362900e+01   3.769077e+00
1.362950e+01   3.769027e+00
1.363000e+01   3.768977e+00
1.363050e+01   3.768927e+00
1.363100e+01   3.768877e+00
1.363150e+01   3.768827e+00
1.363200e+01   3.768777e+00
1.363250e+01   3.768727e+00
1.363300e+01   3.768677e+00
1.363350e+01   3.768627e+00
1.363400e+01   3.768577e+00
1.363450e+01   3.768527e+00
1.363500e+01   3.768477e+00
1.363550e+01   3.768427e+00
1.363600e+01   3.768377e+00
1.363650e+01   3.768327e+00
1.363700e+01   3.768277e+00
1.363750e+01   3.768227e+00
1.363800e+01   3.768177e+00
1.363850e+01   3.768127e+00
1.363900e+01   3.768077e+00
1.363950e+01   3.768027e+00
1.364000e+01   3.767977e+00
1.364050e+01   3.767927e+00
1.364100e+01   3.767877e+00
1.364150e+01   3.767827e+00
1.364200e+01   3.767777e+00
1.364250e+01   3.767727e+00
1.364300e+01   3.767677e+00
1.364350e+01   3.767628e+00
1.364400e+01   3.767578e+00
1.364450e+01   3.767528e+00
1.364500e+01   3.767478e+00
1.364550e+01   3.767428e+00
1.364600e+01   3.767378e+00
1.364650e+01   3.767328e+00
1.364700e+01   3.767278e+00
1.364750e+01   3.767228e+00
1.364800e+01   3.767178e+00
1.364850e+01   3.767128e+00
1.364900e+01   3.767078e+00
1.364950e+01   3.767028e+00
1.365000e+01   3.766978e+00
1.365050e+01   3.766929e+00
1.365100e+01   3.766879e+00
1.365150e+01   3.766829e+00
1.365200e+01   3.766779e+00
1.365250e+01   3.766729e+00
1.365300e+01   3.766679e+00
1.365350e+01   3.766629e+00
1.365400e+01   3.766579e+00
1.365450e+01   3.766529e+00
1.365500e+01   3.766480e+00
1.365550e+01   3.766430e+00
1.365600e+01   3.766380e+00
1.365650e+01   3.766330e+00
1.365700e+01   3.766280e+00
1.365750e+01   3.766230e+00
1.365800e+01   3.766180e+00
1.365850e+01   3.766130e+00
1.365900e+01   3.766081e+00
1.365950e+01   3.766031e+00
1.366000e+01   3.765981e+00
1.366050e+01   3.765931e+00
1.366100e+01   3.765881e+00
1.366150e+01   3.765831e+00
1.366200e+01   3.765782e+00
1.366250e+01   3.765732e+00
1.366300e+01   3.765682e+00
1.366350e+01   3.765632e+00
1.366400e+01   3.765582e+00
1.366450e+01   3.765532e+00
1.366500e+01   3.765483e+00
1.366550e+01   3.765433e+00
1.366600e+01   3.765383e+00
1.366650e+01   3.765333e+00
1.366700e+01   3.765283e+00
1.366750e+01   3.765234e+00
1.366800e+01   3.765184e+00
1.366850e+01   3.765134e+00
1.366900e+01   3.765084e+00
1.366950e+01   3.765035e+00
1.367000e+01   3.764985e+00
1.367050e+01   3.764935e+00
1.367100e+01   3.764885e+00
1.367150e+01   3.764835e+00
1.367200e+01   3.764786e+00
1.367250e+01   3.764736e+00
1.367300e+01   3.764686e+00
1.367350e+01   3.764636e+00
1.367400e+01   3.764587e+00
1.367450e+01   3.764537e+00
1.367500e+01   3.764487e+00
1.367550e+01   3.764438e+00
1.367600e+01   3.764388e+00
1.367650e+01   3.764338e+00
1.367700e+01   3.764288e+00
1.367750e+01   3.764239e+00
1.367800e+01   3.764189e+00
1.367850e+01   3.764139e+00
1.367900e+01   3.764089e+00
1.367950e+01   3.764040e+00
1.368000e+01   3.763990e+00
1.368050e+01   3.763940e+00
1.368100e+01   3.763891e+00
1.368150e+01   3.763841e+00
1.368200e+01   3.763791e+00
1.368250e+01   3.763742e+00
1.368300e+01   3.763692e+00
1.368350e+01   3.763642e+00
1.368400e+01   3.763593e+00
1.368450e+01   3.763543e+00
1.368500e+01   3.763493e+00
1.368550e+01   3.763444e+00
1.368600e+01   3.763394e+00
1.368650e+01   3.763344e+00
1.368700e+01   3.763295e+00
1.368750e+01   3.763245e+00
1.368800e+01   3.763195e+00
1.368850e+01   3.763146e+00
1.368900e+01   3.763096e+00
1.368950e+01   3.763047e+00
1.369000e+01   3.762997e+00
1.369050e+01   3.762947e+00
1.369100e+01   3.762898e+00
1.369150e+01   3.762848e+00
1.369200e+01   3.762798e+00
1.369250e+01   3.762749e+00
1.369300e+01   3.762699e+00
1.369350e+01   3.762650e+00
1.369400e+01   3.762600e+00
1.369450e+01   3.762550e+00
1.369500e+01   3.762501e+00
1.369550e+01   3.762451e+00
1.369600e+01   3.762402e+00
1.369650e+01   3.762352e+00
1.369700e+01   3.762303e+00
1.369750e+01   3.762253e+00
1.369800e+01   3.762203e+00
1.369850e+01   3.762154e+00
1.369900e+01   3.762104e+00
1.369950e+01   3.762055e+00
1.370000e+01   3.762005e+00
1.370050e+01   3.761956e+00
1.370100e+01   3.761906e+00
1.370150e+01   3.761857e+00
1.370200e+01   3.761807e+00
1.370250e+01   3.761758e+00
1.370300e+01   3.761708e+00
1.370350e+01   3.761659e+00
1.370400e+01   3.761609e+00
1.370450e+01   3.761560e+00
1.370500e+01   3.761510e+00
1.370550e+01   3.761461e+00
1.370600e+01   3.761411e+00
1.370650e+01   3.761362e+00
1.370700e+01   3.761312e+00
1.370750e+01   3.761263e+00
1.370800e+01   3.761213e+00
1.370850e+01   3.761164e+00
1.370900e+01   3.761114e+00
1.370950e+01   3.761065e+00
1.371000e+01   3.761015e+00
1.371050e+01   3.760966e+00
1.371100e+01   3.760916e+00
1.371150e+01   3.760867e+00
1.371200e+01   3.760818e+00
1.371250e+01   3.760768e+00
1.371300e+01   3.760719e+00
1.371350e+01   3.760669e+00
1.371400e+01   3.760620e+00
1.371450e+01   3.760571e+00
1.371500e+01   3.760521e+00
1.371550e+01   3.760472e+00
1.371600e+01   3.760422e+00
1.371650e+01   3.760373e+00
1.371700e+01   3.760324e+00
1.371750e+01   3.760274e+00
1.371800e+01   3.760225e+00
1.371850e+01   3.760175e+00
1.371900e+01   3.760126e+00
1.371950e+01   3.760077e+00
1.372000e+01   3.760027e+00
1.372050e+01   3.759978e+00
1.372100e+01   3.759929e+00
1.372150e+01   3.759879e+00
1.372200e+01   3.759830e+00
1.372250e+01   3.759780e+00
1.372300e+01   3.759731e+00
1.372350e+01   3.759682e+00
1.372400e+01   3.759633e+00
1.372450e+01   3.759583e+00
1.372500e+01   3.759534e+00
1.372550e+01   3.759485e+00
1.372600e+01   3.759435e+00
1.372650e+01   3.759386e+00
1.372700e+01   3.759337e+00
1.372750e+01   3.759287e+00
1.372800e+01   3.759238e+00
1.372850e+01   3.759189e+00
1.372900e+01   3.759139e+00
1.372950e+01   3.759090e+00
1.373000e+01   3.759041e+00
1.373050e+01   3.758992e+00
1.373100e+01   3.758942e+00
1.373150e+01   3.758893e+00
1.373200e+01   3.758844e+00
1.373250e+01   3.758795e+00
1.373300e+01   3.758745e+00
1.373350e+01   3.758696e+00
1.373400e+01   3.758647e+00
1.373450e+01   3.758598e+00
1.373500e+01   3.758548e+00
1.373550e+01   3.758499e+00
1.373600e+01   3.758450e+00
1.373650e+01   3.758401e+00
1.373700e+01   3.758352e+00
1.373750e+01   3.758302e+00
1.373800e+01   3.758253e+00
1.373850e+01   3.758204e+00
1.373900e+01   3.758155e+00
1.373950e+01   3.758106e+00
1.374000e+01   3.758057e+00
1.374050e+01   3.758007e+00
1.374100e+01   3.757958e+00
1.374150e+01   3.757909e+00
1.374200e+01   3.757860e+00
1.374250e+01   3.757811e+00
1.374300e+01   3.757762e+00
1.374350e+01   3.757712e+00
1.374400e+01   3.757663e+00
1.374450e+01   3.757614e+00
1.374500e+01   3.757565e+00
1.374550e+01   3.757516e+00
1.374600e+01   3.757467e+00
1.374650e+01   3.757418e+00
1.374700e+01   3.757369e+00
1.374750e+01   3.757320e+00
1.374800e+01   3.757270e+00
1.374850e+01   3.757221e+00
1.374900e+01   3.757172e+00
1.374950e+01   3.757123e+00
1.375000e+01   3.757074e+00
1.375050e+01   3.757025e+00
1.375100e+01   3.756976e+00
1.375150e+01   3.756927e+00
1.375200e+01   3.756878e+00
1.375250e+01   3.756829e+00
1.375300e+01   3.756780e+00
1.375350e+01   3.756731e+00
1.375400e+01   3.756682e+00
1.375450e+01   3.756633e+00
1.375500e+01   3.756584e+00
1.375550e+01   3.756535e+00
1.375600e+01   3.756486e+00
1.375650e+01   3.756437e+00
1.375700e+01   3.756388e+00
1.375750e+01   3.756339e+00
1.375800e+01   3.756290e+00
1.375850e+01   3.756241e+00
1.375900e+01   3.756192e+00
1.375950e+01   3.756143e+00
1.376000e+01   3.756094e+00
1.376050e+01   3.756045e+00
1.376100e+01   3.755996e+00
1.376150e+01   3.755947e+00
1.376200e+01   3.755898e+00
1.376250e+01   3.755849e+00
1.376300e+01   3.755800e+00
1.376350e+01   3.755751e+00
1.376400e+01   3.755702e+00
1.376450e+01   3.755653e+00
1.376500e+01   3.755604e+00
1.376550e+01   3.755556e+00
1.376600e+01   3.755507e+00
1.376650e+01   3.755458e+00
1.376700e+01   3.755409e+00
1.376750e+01   3.755360e+00
1.376800e+01   3.755311e+00
1.376850e+01   3.755262e+00
1.376900e+01   3.755213e+00
1.376950e+01   3.755164e+00
1.377000e+01   3.755116e+00
1.377050e+01   3.755067e+00
1.377100e+01   3.755018e+00
1.377150e+01   3.754969e+00
1.377200e+01   3.754920e+00
1.377250e+01   3.754871e+00
1.377300e+01   3.754823e+00
1.377350e+01   3.754774e+00
1.377400e+01   3.754725e+00
1.377450e+01   3.754676e+00
1.377500e+01   3.754627e+00
1.377550e+01   3.754579e+00
1.377600e+01   3.754530e+00
1.377650e+01   3.754481e+00
1.377700e+01   3.754432e+00
1.377750e+01   3.754383e+00
1.377800e+01   3.754335e+00
1.377850e+01   3.754286e+00
1.377900e+01   3.754237e+00
1.377950e+01   3.754188e+00
1.378000e+01   3.754140e+00
1.378050e+01   3.754091e+00
1.378100e+01   3.754042e+00
1.378150e+01   3.753993e+00
1.378200e+01   3.753945e+00
1.378250e+01   3.753896e+00
1.378300e+01   3.753847e+00
1.378350e+01   3.753799e+00
1.378400e+01   3.753750e+00
1.378450e+01   3.753701e+00
1.378500e+01   3.753653e+00
1.378550e+01   3.753604e+00
1.378600e+01   3.753555e+00
1.378650e+01   3.753507e+00
1.378700e+01   3.753458e+00
1.378750e+01   3.753409e+00
1.378800e+01   3.753361e+00
1.378850e+01   3.753312e+00
1.378900e+01   3.753263e+00
1.378950e+01   3.753215e+00
1.379000e+01   3.753166e+00
1.379050e+01   3.753117e+00
1.379100e+01   3.753069e+00
1.379150e+01   3.753020e+00
1.379200e+01   3.752972e+00
1.379250e+01   3.752923e+00
1.379300e+01   3.752874e+00
1.379350e+01   3.752826e+00
1.379400e+01   3.752777e+00
1.379450e+01   3.752729e+00
1.379500e+01   3.752680e+00
1.379550e+01   3.752632e+00
1.379600e+01   3.752583e+00
1.379650e+01   3.752534e+00
1.379700e+01   3.752486e+00
1.379750e+01   3.752437e+00
1.379800e+01   3.752389e+00
1.379850e+01   3.752340e+00
1.379900e+01   3.752292e+00
1.379950e+01   3.752243e+00
1.380000e+01   3.752195e+00
1.380050e+01   3.752146e+00
1.380100e+01   3.752098e+00
1.380150e+01   3.752049e+00
1.380200e+01   3.752001e+00
1.380250e+01   3.751952e+00
1.380300e+01   3.751904e+00
1.380350e+01   3.751855e+00
1.380400e+01   3.751807e+00
1.380450e+01   3.751758e+00
1.380500e+01   3.751710e+00
1.380550e+01   3.751662e+00
1.380600e+01   3.751613e+00
1.380650e+01   3.751565e+00
1.380700e+01   3.751516e+00
1.380750e+01   3.751468e+00
1.380800e+01   3.751419e+00
1.380850e+01   3.751371e+00
1.380900e+01   3.751323e+00
1.380950e+01   3.751274e+00
1.381000e+01   3.751226e+00
1.381050e+01   3.751178e+00
1.381100e+01   3.751129e+00
1.381150e+01   3.751081e+00
1.381200e+01   3.751032e+00
1.381250e+01   3.750984e+00
1.381300e+01   3.750936e+00
1.381350e+01   3.750887e+00
1.381400e+01   3.750839e+00
1.381450e+01   3.750791e+00
1.381500e+01   3.750742e+00
1.381550e+01   3.750694e+00
1.381600e+01   3.750646e+00
1.381650e+01   3.750598e+00
1.381700e+01   3.750549e+00
1.381750e+01   3.750501e+00
1.381800e+01   3.750453e+00
1.381850e+01   3.750404e+00
1.381900e+01   3.750356e+00
1.381950e+01   3.750308e+00
1.382000e+01   3.750260e+00
1.382050e+01   3.750211e+00
1.382100e+01   3.750163e+00
1.382150e+01   3.750115e+00
1.382200e+01   3.750067e+00
1.382250e+01   3.750018e+00
1.382300e+01   3.749970e+00
1.382350e+01   3.749922e+00
1.382400e+01   3.749874e+00
1.382450e+01   3.749826e+00
1.382500e+01   3.749777e+00
1.382550e+01   3.749729e+00
1.382600e+01   3.749681e+00
1.382650e+01   3.749633e+00
1.382700e+01   3.749585e+00
1.382750e+01   3.749537e+00
1.382800e+01   3.749488e+00
1.382850e+01   3.749440e+00
1.382900e+01   3.749392e+00
1.382950e+01   3.749344e+00
1.383000e+01   3.749296e+00
1.383050e+01   3.749248e+00
1.383100e+01   3.749200e+00
1.383150e+01   3.749152e+00
1.383200e+01   3.749104e+00
1.383250e+01   3.749055e+00
1.383300e+01   3.749007e+00
1.383350e+01   3.748959e+00
1.383400e+01   3.748911e+00
1.383450e+01   3.748863e+00
1.383500e+01   3.748815e+00
1.383550e+01   3.748767e+00
1.383600e+01   3.748719e+00
1.383650e+01   3.748671e+00
1.383700e+01   3.748623e+00
1.383750e+01   3.748575e+00
1.383800e+01   3.748527e+00
1.383850e+01   3.748479e+00
1.383900e+01   3.748431e+00
1.383950e+01   3.748383e+00
1.384000e+01   3.748335e+00
1.384050e+01   3.748287e+00
1.384100e+01   3.748239e+00
1.384150e+01   3.748191e+00
1.384200e+01   3.748143e+00
1.384250e+01   3.748095e+00
1.384300e+01   3.748047e+00
1.384350e+01   3.747999e+00
1.384400e+01   3.747951e+00
1.384450e+01   3.747903e+00
1.384500e+01   3.747855e+00
1.384550e+01   3.747808e+00
1.384600e+01   3.747760e+00
1.384650e+01   3.747712e+00
1.384700e+01   3.747664e+00
1.384750e+01   3.747616e+00
1.384800e+01   3.747568e+00
1.384850e+01   3.747520e+00
1.384900e+01   3.747472e+00
1.384950e+01   3.747425e+00
1.385000e+01   3.747377e+00
1.385050e+01   3.747329e+00
1.385100e+01   3.747281e+00
1.385150e+01   3.747233e+00
1.385200e+01   3.747185e+00
1.385250e+01   3.747138e+00
1.385300e+01   3.747090e+00
1.385350e+01   3.747042e+00
1.385400e+01   3.746994e+00
1.385450e+01   3.746946e+00
1.385500e+01   3.746899e+00
1.385550e+01   3.746851e+00
1.385600e+01   3.746803e+00
1.385650e+01   3.746755e+00
1.385700e+01   3.746708e+00
1.385750e+01   3.746660e+00
1.385800e+01   3.746612e+00
1.385850e+01   3.746564e+00
1.385900e+01   3.746517e+00
1.385950e+01   3.746469e+00
1.386000e+01   3.746421e+00
1.386050e+01   3.746374e+00
1.386100e+01   3.746326e+00
1.386150e+01   3.746278e+00
1.386200e+01   3.746231e+00
1.386250e+01   3.746183e+00
1.386300e+01   3.746135e+00
1.386350e+01   3.746088e+00
1.386400e+01   3.746040e+00
1.386450e+01   3.745992e+00
1.386500e+01   3.745945e+00
1.386550e+01   3.745897e+00
1.386600e+01   3.745849e+00
1.386650e+01   3.745802e+00
1.386700e+01   3.745754e+00
1.386750e+01   3.745707e+00
1.386800e+01   3.745659e+00
1.386850e+01   3.745612e+00
1.386900e+01   3.745564e+00
1.386950e+01   3.745516e+00
1.387000e+01   3.745469e+00
1.387050e+01   3.745421e+00
1.387100e+01   3.745374e+00
1.387150e+01   3.745326e+00
1.387200e+01   3.745279e+00
1.387250e+01   3.745231e+00
1.387300e+01   3.745184e+00
1.387350e+01   3.745136e+00
1.387400e+01   3.745089e+00
1.387450e+01   3.745041e+00
1.387500e+01   3.744994e+00
1.387550e+01   3.744946e+00
1.387600e+01   3.744899e+00
1.387650e+01   3.744851e+00
1.387700e+01   3.744804e+00
1.387750e+01   3.744756e+00
1.387800e+01   3.744709e+00
1.387850e+01   3.744662e+00
1.387900e+01   3.744614e+00
1.387950e+01   3.744567e+00
1.388000e+01   3.744519e+00
1.388050e+01   3.744472e+00
1.388100e+01   3.744425e+00
1.388150e+01   3.744377e+00
1.388200e+01   3.744330e+00
1.388250e+01   3.744282e+00
1.388300e+01   3.744235e+00
1.388350e+01   3.744188e+00
1.388400e+01   3.744140e+00
1.388450e+01   3.744093e+00
1.388500e+01   3.744046e+00
1.388550e+01   3.743998e+00
1.388600e+01   3.743951e+00
1.388650e+01   3.743904e+00
1.388700e+01   3.743857e+00
1.388750e+01   3.743809e+00
1.388800e+01   3.743762e+00
1.388850e+01   3.743715e+00
1.388900e+01   3.743667e+00
1.388950e+01   3.743620e+00
1.389000e+01   3.743573e+00
1.389050e+01   3.743526e+00
1.389100e+01   3.743478e+00
1.389150e+01   3.743431e+00
1.389200e+01   3.743384e+00
1.389250e+01   3.743337e+00
1.389300e+01   3.743290e+00
1.389350e+01   3.743242e+00
1.389400e+01   3.743195e+00
1.389450e+01   3.743148e+00
1.389500e+01   3.743101e+00
1.389550e+01   3.743054e+00
1.389600e+01   3.743007e+00
1.389650e+01   3.742959e+00
1.389700e+01   3.742912e+00
1.389750e+01   3.742865e+00
1.389800e+01   3.742818e+00
1.389850e+01   3.742771e+00
1.389900e+01   3.742724e+00
1.389950e+01   3.742677e+00
1.390000e+01   3.742630e+00
1.390050e+01   3.742583e+00
1.390100e+01   3.742535e+00
1.390150e+01   3.742488e+00
1.390200e+01   3.742441e+00
1.390250e+01   3.742394e+00
1.390300e+01   3.742347e+00
1.390350e+01   3.742300e+00
1.390400e+01   3.742253e+00
1.390450e+01   3.742206e+00
1.390500e+01   3.742159e+00
1.390550e+01   3.742112e+00
1.390600e+01   3.742065e+00
1.390650e+01   3.742018e+00
1.390700e+01   3.741971e+00
1.390750e+01   3.741924e+00
1.390800e+01   3.741877e+00
1.390850e+01   3.741830e+00
1.390900e+01   3.741783e+00
1.390950e+01   3.741736e+00
1.391000e+01   3.741690e+00
1.391050e+01   3.741643e+00
1.391100e+01   3.741596e+00
1.391150e+01   3.741549e+00
1.391200e+01   3.741502e+00
1.391250e+01   3.741455e+00
1.391300e+01   3.741408e+00
1.391350e+01   3.741361e+00
1.391400e+01   3.741314e+00
1.391450e+01   3.741268e+00
1.391500e+01   3.741221e+00
1.391550e+01   3.741174e+00
1.391600e+01   3.741127e+00
1.391650e+01   3.741080e+00
1.391700e+01   3.741033e+00
1.391750e+01   3.740987e+00
1.391800e+01   3.740940e+00
1.391850e+01   3.740893e+00
1.391900e+01   3.740846e+00
1.391950e+01   3.740800e+00
1.392000e+01   3.740753e+00
1.392050e+01   3.740706e+00
1.392100e+01   3.740659e+00
1.392150e+01   3.740613e+00
1.392200e+01   3.740566e+00
1.392250e+01   3.740519e+00
1.392300e+01   3.740472e+00
1.392350e+01   3.740426e+00
1.392400e+01   3.740379e+00
1.392450e+01   3.740332e+00
1.392500e+01   3.740286e+00
1.392550e+01   3.740239e+00
1.392600e+01   3.740192e+00
1.392650e+01   3.740146e+00
1.392700e+01   3.740099e+00
1.392750e+01   3.740052e+00
1.392800e+01   3.740006e+00
1.392850e+01   3.739959e+00
1.392900e+01   3.739913e+00
1.392950e+01   3.739866e+00
1.393000e+01   3.739819e+00
1.393050e+01   3.739773e+00
1.393100e+01   3.739726e+00
1.393150e+01   3.739680e+00
1.393200e+01   3.739633e+00
1.393250e+01   3.739587e+00
1.393300e+01   3.739540e+00
1.393350e+01   3.739493e+00
1.393400e+01   3.739447e+00
1.393450e+01   3.739400e+00
1.393500e+01   3.739354e+00
1.393550e+01   3.739307e+00
1.393600e+01   3.739261e+00
1.393650e+01   3.739214e+00
1.393700e+01   3.739168e+00
1.393750e+01   3.739122e+00
1.393800e+01   3.739075e+00
1.393850e+01   3.739029e+00
1.393900e+01   3.738982e+00
1.393950e+01   3.738936e+00
1.394000e+01   3.738889e+00
1.394050e+01   3.738843e+00
1.394100e+01   3.738797e+00
1.394150e+01   3.738750e+00
1.394200e+01   3.738704e+00
1.394250e+01   3.738657e+00
1.394300e+01   3.738611e+00
1.394350e+01   3.738565e+00
1.394400e+01   3.738518e+00
1.394450e+01   3.738472e+00
1.394500e+01   3.738426e+00
1.394550e+01   3.738379e+00
1.394600e+01   3.738333e+00
1.394650e+01   3.738287e+00
1.394700e+01   3.738241e+00
1.394750e+01   3.738194e+00
1.394800e+01   3.738148e+00
1.394850e+01   3.738102e+00
1.394900e+01   3.738055e+00
1.394950e+01   3.738009e+00
1.395000e+01   3.737963e+00
1.395050e+01   3.737917e+00
1.395100e+01   3.737870e+00
1.395150e+01   3.737824e+00
1.395200e+01   3.737778e+00
1.395250e+01   3.737732e+00
1.395300e+01   3.737686e+00
1.395350e+01   3.737640e+00
1.395400e+01   3.737593e+00
1.395450e+01   3.737547e+00
1.395500e+01   3.737501e+00
1.395550e+01   3.737455e+00
1.395600e+01   3.737409e+00
1.395650e+01   3.737363e+00
1.395700e+01   3.737317e+00
1.395750e+01   3.737270e+00
1.395800e+01   3.737224e+00
1.395850e+01   3.737178e+00
1.395900e+01   3.737132e+00
1.395950e+01   3.737086e+00
1.396000e+01   3.737040e+00
1.396050e+01   3.736994e+00
1.396100e+01   3.736948e+00
1.396150e+01   3.736902e+00
1.396200e+01   3.736856e+00
1.396250e+01   3.736810e+00
1.396300e+01   3.736764e+00
1.396350e+01   3.736718e+00
1.396400e+01   3.736672e+00
1.396450e+01   3.736626e+00
1.396500e+01   3.736580e+00
1.396550e+01   3.736534e+00
1.396600e+01   3.736488e+00
1.396650e+01   3.736442e+00
1.396700e+01   3.736396e+00
1.396750e+01   3.736350e+00
1.396800e+01   3.736304e+00
1.396850e+01   3.736259e+00
1.396900e+01   3.736213e+00
1.396950e+01   3.736167e+00
1.397000e+01   3.736121e+00
1.397050e+01   3.736075e+00
1.397100e+01   3.736029e+00
1.397150e+01   3.735983e+00
1.397200e+01   3.735937e+00
1.397250e+01   3.735892e+00
1.397300e+01   3.735846e+00
1.397350e+01   3.735800e+00
1.397400e+01   3.735754e+00
1.397450e+01   3.735708e+00
1.397500e+01   3.735663e+00
1.397550e+01   3.735617e+00
1.397600e+01   3.735571e+00
1.397650e+01   3.735525e+00
1.397700e+01   3.735480e+00
1.397750e+01   3.735434e+00
1.397800e+01   3.735388e+00
1.397850e+01   3.735342e+00
1.397900e+01   3.735297e+00
1.397950e+01   3.735251e+00
1.398000e+01   3.735205e+00
1.398050e+01   3.735160e+00
1.398100e+01   3.735114e+00
1.398150e+01   3.735068e+00
1.398200e+01   3.735023e+00
1.398250e+01   3.734977e+00
1.398300e+01   3.734931e+00
1.398350e+01   3.734886e+00
1.398400e+01   3.734840e+00
1.398450e+01   3.734795e+00
1.398500e+01   3.734749e+00
1.398550e+01   3.734703e+00
1.398600e+01   3.734658e+00
1.398650e+01   3.734612e+00
1.398700e+01   3.734567e+00
1.398750e+01   3.734521e+00
1.398800e+01   3.734476e+00
1.398850e+01   3.734430e+00
1.398900e+01   3.734385e+00
1.398950e+01   3.734339e+00
1.399000e+01   3.734294e+00
1.399050e+01   3.734248e+00
1.399100e+01   3.734203e+00
1.399150e+01   3.734157e+00
1.399200e+01   3.734112e+00
1.399250e+01   3.734066e+00
1.399300e+01   3.734021e+00
1.399350e+01   3.733976e+00
1.399400e+01   3.733930e+00
1.399450e+01   3.733885e+00
1.399500e+01   3.733839e+00
1.399550e+01   3.733794e+00
1.399600e+01   3.733749e+00
1.399650e+01   3.733703e+00
1.399700e+01   3.733658e+00
1.399750e+01   3.733613e+00
1.399800e+01   3.733567e+00
1.399850e+01   3.733522e+00
1.399900e+01   3.733477e+00
1.399950e+01   3.733431e+00
1.400000e+01   3.733386e+00
1.400050e+01   3.733341e+00
1.400100e+01   3.733295e+00
1.400150e+01   3.733250e+00
1.400200e+01   3.733205e+00
1.400250e+01   3.733160e+00
1.400300e+01   3.733114e+00
1.400350e+01   3.733069e+00
1.400400e+01   3.733024e+00
1.400450e+01   3.732979e+00
1.400500e+01   3.732934e+00
1.400550e+01   3.732888e+00
1.400600e+01   3.732843e+00
1.400650e+01   3.732798e+00
1.400700e+01   3.732753e+00
1.400750e+01   3.732708e+00
1.400800e+01   3.732663e+00
1.400850e+01   3.732617e+00
1.400900e+01   3.732572e+00
1.400950e+01   3.732527e+00
1.401000e+01   3.732482e+00
1.401050e+01   3.732437e+00
1.401100e+01   3.732392e+00
1.401150e+01   3.732347e+00
1.401200e+01   3.732302e+00
1.401250e+01   3.732257e+00
1.401300e+01   3.732212e+00
1.401350e+01   3.732167e+00
1.401400e+01   3.732122e+00
1.401450e+01   3.732077e+00
1.401500e+01   3.732032e+00
1.401550e+01   3.731987e+00
1.401600e+01   3.731942e+00
1.401650e+01   3.731897e+00
1.401700e+01   3.731852e+00
1.401750e+01   3.731807e+00
1.401800e+01   3.731762e+00
1.401850e+01   3.731717e+00
1.401900e+01   3.731672e+00
1.401950e+01   3.731627e+00
1.402000e+01   3.731582e+00
1.402050e+01   3.731537e+00
1.402100e+01   3.731493e+00
1.402150e+01   3.731448e+00
1.402200e+01   3.731403e+00
1.402250e+01   3.731358e+00
1.402300e+01   3.731313e+00
1.402350e+01   3.731268e+00
1.402400e+01   3.731224e+00
1.402450e+01   3.731179e+00
1.402500e+01   3.731134e+00
1.402550e+01   3.731089e+00
1.402600e+01   3.731044e+00
1.402650e+01   3.731000e+00
1.402700e+01   3.730955e+00
1.402750e+01   3.730910e+00
1.402800e+01   3.730865e+00
1.402850e+01   3.730821e+00
1.402900e+01   3.730776e+00
1.402950e+01   3.730731e+00
1.403000e+01   3.730687e+00
1.403050e+01   3.730642e+00
1.403100e+01   3.730597e+00
1.403150e+01   3.730553e+00
1.403200e+01   3.730508e+00
1.403250e+01   3.730463e+00
1.403300e+01   3.730419e+00
1.403350e+01   3.730374e+00
1.403400e+01   3.730329e+00
1.403450e+01   3.730285e+00
1.403500e+01   3.730240e+00
1.403550e+01   3.730196e+00
1.403600e+01   3.730151e+00
1.403650e+01   3.730107e+00
1.403700e+01   3.730062e+00
1.403750e+01   3.730018e+00
1.403800e+01   3.729973e+00
1.403850e+01   3.729929e+00
1.403900e+01   3.729884e+00
1.403950e+01   3.729840e+00
1.404000e+01   3.729795e+00
1.404050e+01   3.729751e+00
1.404100e+01   3.729706e+00
1.404150e+01   3.729662e+00
1.404200e+01   3.729617e+00
1.404250e+01   3.729573e+00
1.404300e+01   3.729528e+00
1.404350e+01   3.729484e+00
1.404400e+01   3.729440e+00
1.404450e+01   3.729395e+00
1.404500e+01   3.729351e+00
1.404550e+01   3.729307e+00
1.404600e+01   3.729262e+00
1.404650e+01   3.729218e+00
1.404700e+01   3.729174e+00
1.404750e+01   3.729129e+00
1.404800e+01   3.729085e+00
1.404850e+01   3.729041e+00
1.404900e+01   3.728996e+00
1.404950e+01   3.728952e+00
1.405000e+01   3.728908e+00
1.405050e+01   3.728864e+00
1.405100e+01   3.728819e+00
1.405150e+01   3.728775e+00
1.405200e+01   3.728731e+00
1.405250e+01   3.728687e+00
1.405300e+01   3.728642e+00
1.405350e+01   3.728598e+00
1.405400e+01   3.728554e+00
1.405450e+01   3.728510e+00
1.405500e+01   3.728466e+00
1.405550e+01   3.728422e+00
1.405600e+01   3.728377e+00
1.405650e+01   3.728333e+00
1.405700e+01   3.728289e+00
1.405750e+01   3.728245e+00
1.405800e+01   3.728201e+00
1.405850e+01   3.728157e+00
1.405900e+01   3.728113e+00
1.405950e+01   3.728069e+00
1.406000e+01   3.728025e+00
1.406050e+01   3.727981e+00
1.406100e+01   3.727937e+00
1.406150e+01   3.727893e+00
1.406200e+01   3.727849e+00
1.406250e+01   3.727805e+00
1.406300e+01   3.727761e+00
1.406350e+01   3.727717e+00
1.406400e+01   3.727673e+00
1.406450e+01   3.727629e+00
1.406500e+01   3.727585e+00
1.406550e+01   3.727541e+00
1.406600e+01   3.727497e+00
1.406650e+01   3.727453e+00
1.406700e+01   3.727409e+00
1.406750e+01   3.727365e+00
1.406800e+01   3.727322e+00
1.406850e+01   3.727278e+00
1.406900e+01   3.727234e+00
1.406950e+01   3.727190e+00
1.407000e+01   3.727146e+00
1.407050e+01   3.727102e+00
1.407100e+01   3.727059e+00
1.407150e+01   3.727015e+00
1.407200e+01   3.726971e+00
1.407250e+01   3.726927e+00
1.407300e+01   3.726884e+00
1.407350e+01   3.726840e+00
1.407400e+01   3.726796e+00
1.407450e+01   3.726752e+00
1.407500e+01   3.726709e+00
1.407550e+01   3.726665e+00
1.407600e+01   3.726621e+00
1.407650e+01   3.726578e+00
1.407700e+01   3.726534e+00
1.407750e+01   3.726490e+00
1.407800e+01   3.726447e+00
1.407850e+01   3.726403e+00
1.407900e+01   3.726359e+00
1.407950e+01   3.726316e+00
1.408000e+01   3.726272e+00
1.408050e+01   3.726229e+00
1.408100e+01   3.726185e+00
1.408150e+01   3.726141e+00
1.408200e+01   3.726098e+00
1.408250e+01   3.726054e+00
1.408300e+01   3.726011e+00
1.408350e+01   3.725967e+00
1.408400e+01   3.725924e+00
1.408450e+01   3.725880e+00
1.408500e+01   3.725837e+00
1.408550e+01   3.725793e+00
1.408600e+01   3.725750e+00
1.408650e+01   3.725706e+00
1.408700e+01   3.725663e+00
1.408750e+01   3.725619e+00
1.408800e+01   3.725576e+00
1.408850e+01   3.725533e+00
1.408900e+01   3.725489e+00
1.408950e+01   3.725446e+00
1.409000e+01   3.725402e+00
1.409050e+01   3.725359e+00
1.409100e+01   3.725316e+00
1.409150e+01   3.725272e+00
1.409200e+01   3.725229e+00
1.409250e+01   3.725186e+00
1.409300e+01   3.725142e+00
1.409350e+01   3.725099e+00
1.409400e+01   3.725056e+00
1.409450e+01   3.725013e+00
1.409500e+01   3.724969e+00
1.409550e+01   3.724926e+00
1.409600e+01   3.724883e+00
1.409650e+01   3.724840e+00
1.409700e+01   3.724796e+00
1.409750e+01   3.724753e+00
1.409800e+01   3.724710e+00
1.409850e+01   3.724667e+00
1.409900e+01   3.724624e+00
1.409950e+01   3.724581e+00
1.410000e+01   3.724537e+00
1.410050e+01   3.724494e+00
1.410100e+01   3.724451e+00
1.410150e+01   3.724408e+00
1.410200e+01   3.724365e+00
1.410250e+01   3.724322e+00
1.410300e+01   3.724279e+00
1.410350e+01   3.724236e+00
1.410400e+01   3.724193e+00
1.410450e+01   3.724150e+00
1.410500e+01   3.724107e+00
1.410550e+01   3.724064e+00
1.410600e+01   3.724021e+00
1.410650e+01   3.723978e+00
1.410700e+01   3.723935e+00
1.410750e+01   3.723892e+00
1.410800e+01   3.723849e+00
1.410850e+01   3.723806e+00
1.410900e+01   3.723763e+00
1.410950e+01   3.723720e+00
1.411000e+01   3.723677e+00
1.411050e+01   3.723634e+00
1.411100e+01   3.723591e+00
1.411150e+01   3.723548e+00
1.411200e+01   3.723506e+00
1.411250e+01   3.723463e+00
1.411300e+01   3.723420e+00
1.411350e+01   3.723377e+00
1.411400e+01   3.723334e+00
1.411450e+01   3.723292e+00
1.411500e+01   3.723249e+00
1.411550e+01   3.723206e+00
1.411600e+01   3.723163e+00
1.411650e+01   3.723120e+00
1.411700e+01   3.723078e+00
1.411750e+01   3.723035e+00
1.411800e+01   3.722992e+00
1.411850e+01   3.722950e+00
1.411900e+01   3.722907e+00
1.411950e+01   3.722864e+00
1.412000e+01   3.722822e+00
1.412050e+01   3.722779e+00
1.412100e+01   3.722736e+00
1.412150e+01   3.722694e+00
1.412200e+01   3.722651e+00
1.412250e+01   3.722608e+00
1.412300e+01   3.722566e+00
1.412350e+01   3.722523e+00
1.412400e+01   3.722481e+00
1.412450e+01   3.722438e+00
1.412500e+01   3.722396e+00
1.412550e+01   3.722353e+00
1.412600e+01   3.722310e+00
1.412650e+01   3.722268e+00
1.412700e+01   3.722225e+00
1.412750e+01   3.722183e+00
1.412800e+01   3.722140e+00
1.412850e+01   3.722098e+00
1.412900e+01   3.722056e+00
1.412950e+01   3.722013e+00
1.413000e+01   3.721971e+00
1.413050e+01   3.721928e+00
1.413100e+01   3.721886e+00
1.413150e+01   3.721843e+00
1.413200e+01   3.721801e+00
1.413250e+01   3.721759e+00
1.413300e+01   3.721716e+00
1.413350e+01   3.721674e+00
1.413400e+01   3.721632e+00
1.413450e+01   3.721589e+00
1.413500e+01   3.721547e+00
1.413550e+01   3.721505e+00
1.413600e+01   3.721463e+00
1.413650e+01   3.721420e+00
1.413700e+01   3.721378e+00
1.413750e+01   3.721336e+00
1.413800e+01   3.721294e+00
1.413850e+01   3.721251e+00
1.413900e+01   3.721209e+00
1.413950e+01   3.721167e+00
1.414000e+01   3.721125e+00
1.414050e+01   3.721083e+00
1.414100e+01   3.721040e+00
1.414150e+01   3.720998e+00
1.414200e+01   3.720956e+00
1.414250e+01   3.720914e+00
1.414300e+01   3.720872e+00
1.414350e+01   3.720830e+00
1.414400e+01   3.720788e+00
1.414450e+01   3.720746e+00
1.414500e+01   3.720704e+00
1.414550e+01   3.720662e+00
1.414600e+01   3.720620e+00
1.414650e+01   3.720578e+00
1.414700e+01   3.720536e+00
1.414750e+01   3.720494e+00
1.414800e+01   3.720452e+00
1.414850e+01   3.720410e+00
1.414900e+01   3.720368e+00
1.414950e+01   3.720326e+00
1.415000e+01   3.720284e+00
1.415050e+01   3.720242e+00
1.415100e+01   3.720200e+00
1.415150e+01   3.720158e+00
1.415200e+01   3.720116e+00
1.415250e+01   3.720074e+00
1.415300e+01   3.720032e+00
1.415350e+01   3.719991e+00
1.415400e+01   3.719949e+00
1.415450e+01   3.719907e+00
1.415500e+01   3.719865e+00
1.415550e+01   3.719823e+00
1.415600e+01   3.719782e+00
1.415650e+01   3.719740e+00
1.415700e+01   3.719698e+00
1.415750e+01   3.719656e+00
1.415800e+01   3.719615e+00
1.415850e+01   3.719573e+00
1.415900e+01   3.719531e+00
1.415950e+01   3.719489e+00
1.416000e+01   3.719448e+00
1.416050e+01   3.719406e+00
1.416100e+01   3.719364e+00
1.416150e+01   3.719323e+00
1.416200e+01   3.719281e+00
1.416250e+01   3.719240e+00
1.416300e+01   3.719198e+00
1.416350e+01   3.719156e+00
1.416400e+01   3.719115e+00
1.416450e+01   3.719073e+00
1.416500e+01   3.719032e+00
1.416550e+01   3.718990e+00
1.416600e+01   3.718949e+00
1.416650e+01   3.718907e+00
1.416700e+01   3.718866e+00
1.416750e+01   3.718824e+00
1.416800e+01   3.718783e+00
1.416850e+01   3.718741e+00
1.416900e+01   3.718700e+00
1.416950e+01   3.718658e+00
1.417000e+01   3.718617e+00
1.417050e+01   3.718575e+00
1.417100e+01   3.718534e+00
1.417150e+01   3.718493e+00
1.417200e+01   3.718451e+00
1.417250e+01   3.718410e+00
1.417300e+01   3.718369e+00
1.417350e+01   3.718327e+00
1.417400e+01   3.718286e+00
1.417450e+01   3.718245e+00
1.417500e+01   3.718203e+00
1.417550e+01   3.718162e+00
1.417600e+01   3.718121e+00
1.417650e+01   3.718080e+00
1.417700e+01   3.718038e+00
1.417750e+01   3.717997e+00
1.417800e+01   3.717956e+00
1.417850e+01   3.717915e+00
1.417900e+01   3.717873e+00
1.417950e+01   3.717832e+00
1.418000e+01   3.717791e+00
1.418050e+01   3.717750e+00
1.418100e+01   3.717709e+00
1.418150e+01   3.717668e+00
1.418200e+01   3.717627e+00
1.418250e+01   3.717585e+00
1.418300e+01   3.717544e+00
1.418350e+01   3.717503e+00
1.418400e+01   3.717462e+00
1.418450e+01   3.717421e+00
1.418500e+01   3.717380e+00
1.418550e+01   3.717339e+00
1.418600e+01   3.717298e+00
1.418650e+01   3.717257e+00
1.418700e+01   3.717216e+00
1.418750e+01   3.717175e+00
1.418800e+01   3.717134e+00
1.418850e+01   3.717093e+00
1.418900e+01   3.717052e+00
1.418950e+01   3.717011e+00
1.419000e+01   3.716971e+00
1.419050e+01   3.716930e+00
1.419100e+01   3.716889e+00
1.419150e+01   3.716848e+00
1.419200e+01   3.716807e+00
1.419250e+01   3.716766e+00
1.419300e+01   3.716725e+00
1.419350e+01   3.716685e+00
1.419400e+01   3.716644e+00
1.419450e+01   3.716603e+00
1.419500e+01   3.716562e+00
1.419550e+01   3.716521e+00
1.419600e+01   3.716481e+00
1.419650e+01   3.716440e+00
1.419700e+01   3.716399e+00
1.419750e+01   3.716359e+00
1.419800e+01   3.716318e+00
1.419850e+01   3.716277e+00
1.419900e+01   3.716237e+00
1.419950e+01   3.716196e+00
1.420000e+01   3.716155e+00
1.420050e+01   3.716115e+00
1.420100e+01   3.716074e+00
1.420150e+01   3.716033e+00
1.420200e+01   3.715993e+00
1.420250e+01   3.715952e+00
1.420300e+01   3.715912e+00
1.420350e+01   3.715871e+00
1.420400e+01   3.715831e+00
1.420450e+01   3.715790e+00
1.420500e+01   3.715750e+00
1.420550e+01   3.715709e+00
1.420600e+01   3.715669e+00
1.420650e+01   3.715628e+00
1.420700e+01   3.715588e+00
1.420750e+01   3.715547e+00
1.420800e+01   3.715507e+00
1.420850e+01   3.715466e+00
1.420900e+01   3.715426e+00
1.420950e+01   3.715386e+00
1.421000e+01   3.715345e+00
1.421050e+01   3.715305e+00
1.421100e+01   3.715265e+00
1.421150e+01   3.715224e+00
1.421200e+01   3.715184e+00
1.421250e+01   3.715144e+00
1.421300e+01   3.715103e+00
1.421350e+01   3.715063e+00
1.421400e+01   3.715023e+00
1.421450e+01   3.714983e+00
1.421500e+01   3.714942e+00
1.421550e+01   3.714902e+00
1.421600e+01   3.714862e+00
1.421650e+01   3.714822e+00
1.421700e+01   3.714782e+00
1.421750e+01   3.714741e+00
1.421800e+01   3.714701e+00
1.421850e+01   3.714661e+00
1.421900e+01   3.714621e+00
1.421950e+01   3.714581e+00
1.422000e+01   3.714541e+00
1.422050e+01   3.714501e+00
1.422100e+01   3.714461e+00
1.422150e+01   3.714421e+00
1.422200e+01   3.714381e+00
1.422250e+01   3.714341e+00
1.422300e+01   3.714300e+00
1.422350e+01   3.714260e+00
1.422400e+01   3.714221e+00
1.422450e+01   3.714181e+00
1.422500e+01   3.714141e+00
1.422550e+01   3.714101e+00
1.422600e+01   3.714061e+00
1.422650e+01   3.714021e+00
1.422700e+01   3.713981e+00
1.422750e+01   3.713941e+00
1.422800e+01   3.713901e+00
1.422850e+01   3.713861e+00
1.422900e+01   3.713821e+00
1.422950e+01   3.713782e+00
1.423000e+01   3.713742e+00
1.423050e+01   3.713702e+00
1.423100e+01   3.713662e+00
1.423150e+01   3.713622e+00
1.423200e+01   3.713583e+00
1.423250e+01   3.713543e+00
1.423300e+01   3.713503e+00
1.423350e+01   3.713463e+00
1.423400e+01   3.713424e+00
1.423450e+01   3.713384e+00
1.423500e+01   3.713344e+00
1.423550e+01   3.713305e+00
1.423600e+01   3.713265e+00
1.423650e+01   3.713225e+00
1.423700e+01   3.713186e+00
1.423750e+01   3.713146e+00
1.423800e+01   3.713106e+00
1.423850e+01   3.713067e+00
1.423900e+01   3.713027e+00
1.423950e+01   3.712988e+00
1.424000e+01   3.712948e+00
1.424050e+01   3.712909e+00
1.424100e+01   3.712869e+00
1.424150e+01   3.712830e+00
1.424200e+01   3.712790e+00
1.424250e+01   3.712751e+00
1.424300e+01   3.712711e+00
1.424350e+01   3.712672e+00
1.424400e+01   3.712632e+00
1.424450e+01   3.712593e+00
1.424500e+01   3.712554e+00
1.424550e+01   3.712514e+00
1.424600e+01   3.712475e+00
1.424650e+01   3.712435e+00
1.424700e+01   3.712396e+00
1.424750e+01   3.712357e+00
1.424800e+01   3.712317e+00
1.424850e+01   3.712278e+00
1.424900e+01   3.712239e+00
1.424950e+01   3.712200e+00
1.425000e+01   3.712160e+00
1.425050e+01   3.712121e+00
1.425100e+01   3.712082e+00
1.425150e+01   3.712043e+00
1.425200e+01   3.712003e+00
1.425250e+01   3.711964e+00
1.425300e+01   3.711925e+00
1.425350e+01   3.711886e+00
1.425400e+01   3.711847e+00
1.425450e+01   3.711808e+00
1.425500e+01   3.711768e+00
1.425550e+01   3.711729e+00
1.425600e+01   3.711690e+00
1.425650e+01   3.711651e+00
1.425700e+01   3.711612e+00
1.425750e+01   3.711573e+00
1.425800e+01   3.711534e+00
1.425850e+01   3.711495e+00
1.425900e+01   3.711456e+00
1.425950e+01   3.711417e+00
1.426000e+01   3.711378e+00
1.426050e+01   3.711339e+00
1.426100e+01   3.711300e+00
1.426150e+01   3.711261e+00
1.426200e+01   3.711222e+00
1.426250e+01   3.711183e+00
1.426300e+01   3.711144e+00
1.426350e+01   3.711106e+00
1.426400e+01   3.711067e+00
1.426450e+01   3.711028e+00
1.426500e+01   3.710989e+00
1.426550e+01   3.710950e+00
1.426600e+01   3.710911e+00
1.426650e+01   3.710873e+00
1.426700e+01   3.710834e+00
1.426750e+01   3.710795e+00
1.426800e+01   3.710756e+00
1.426850e+01   3.710718e+00
1.426900e+01   3.710679e+00
1.426950e+01   3.710640e+00
1.427000e+01   3.710602e+00
1.427050e+01   3.710563e+00
1.427100e+01   3.710524e+00
1.427150e+01   3.710486e+00
1.427200e+01   3.710447e+00
1.427250e+01   3.710408e+00
1.427300e+01   3.710370e+00
1.427350e+01   3.710331e+00
1.427400e+01   3.710293e+00
1.427450e+01   3.710254e+00
1.427500e+01   3.710215e+00
1.427550e+01   3.710177e+00
1.427600e+01   3.710138e+00
1.427650e+01   3.710100e+00
1.427700e+01   3.710061e+00
1.427750e+01   3.710023e+00
1.427800e+01   3.709984e+00
1.427850e+01   3.709946e+00
1.427900e+01   3.709908e+00
1.427950e+01   3.709869e+00
1.428000e+01   3.709831e+00
1.428050e+01   3.709792e+00
1.428100e+01   3.709754e+00
1.428150e+01   3.709716e+00
1.428200e+01   3.709677e+00
1.428250e+01   3.709639e+00
1.428300e+01   3.709601e+00
1.428350e+01   3.709562e+00
1.428400e+01   3.709524e+00
1.428450e+01   3.709486e+00
1.428500e+01   3.709448e+00
1.428550e+01   3.709409e+00
1.428600e+01   3.709371e+00
1.428650e+01   3.709333e+00
1.428700e+01   3.709295e+00
1.428750e+01   3.709257e+00
1.428800e+01   3.709218e+00
1.428850e+01   3.709180e+00
1.428900e+01   3.709142e+00
1.428950e+01   3.709104e+00
1.429000e+01   3.709066e+00
1.429050e+01   3.709028e+00
1.429100e+01   3.708990e+00
1.429150e+01   3.708952e+00
1.429200e+01   3.708914e+00
1.429250e+01   3.708876e+00
1.429300e+01   3.708838e+00
1.429350e+01   3.708800e+00
1.429400e+01   3.708762e+00
1.429450e+01   3.708724e+00
1.429500e+01   3.708686e+00
1.429550e+01   3.708648e+00
1.429600e+01   3.708610e+00
1.429650e+01   3.708572e+00
1.429700e+01   3.708534e+00
1.429750e+01   3.708496e+00
1.429800e+01   3.708458e+00
1.429850e+01   3.708420e+00
1.429900e+01   3.708383e+00
1.429950e+01   3.708345e+00
1.430000e+01   3.708307e+00
1.430050e+01   3.708269e+00
1.430100e+01   3.708231e+00
1.430150e+01   3.708194e+00
1.430200e+01   3.708156e+00
1.430250e+01   3.708118e+00
1.430300e+01   3.708080e+00
1.430350e+01   3.708043e+00
1.430400e+01   3.708005e+00
1.430450e+01   3.707967e+00
1.430500e+01   3.707930e+00
1.430550e+01   3.707892e+00
1.430600e+01   3.707854e+00
1.430650e+01   3.707817e+00
1.430700e+01   3.707779e+00
1.430750e+01   3.707742e+00
1.430800e+01   3.707704e+00
1.430850e+01   3.707667e+00
1.430900e+01   3.707629e+00
1.430950e+01   3.707591e+00
1.431000e+01   3.707554e+00
1.431050e+01   3.707516e+00
1.431100e+01   3.707479e+00
1.431150e+01   3.707442e+00
1.431200e+01   3.707404e+00
1.431250e+01   3.707367e+00
1.431300e+01   3.707329e+00
1.431350e+01   3.707292e+00
1.431400e+01   3.707254e+00
1.431450e+01   3.707217e+00
1.431500e+01   3.707180e+00
1.431550e+01   3.707142e+00
1.431600e+01   3.707105e+00
1.431650e+01   3.707068e+00
1.431700e+01   3.707030e+00
1.431750e+01   3.706993e+00
1.431800e+01   3.706956e+00
1.431850e+01   3.706919e+00
1.431900e+01   3.706881e+00
1.431950e+01   3.706844e+00
1.432000e+01   3.706807e+00
1.432050e+01   3.706770e+00
1.432100e+01   3.706733e+00
1.432150e+01   3.706696e+00
1.432200e+01   3.706658e+00
1.432250e+01   3.706621e+00
1.432300e+01   3.706584e+00
1.432350e+01   3.706547e+00
1.432400e+01   3.706510e+00
1.432450e+01   3.706473e+00
1.432500e+01   3.706436e+00
1.432550e+01   3.706399e+00
1.432600e+01   3.706362e+00
1.432650e+01   3.706325e+00
1.432700e+01   3.706288e+00
1.432750e+01   3.706251e+00
1.432800e+01   3.706214e+00
1.432850e+01   3.706177e+00
1.432900e+01   3.706140e+00
1.432950e+01   3.706103e+00
1.433000e+01   3.706066e+00
1.433050e+01   3.706029e+00
1.433100e+01   3.705992e+00
1.433150e+01   3.705956e+00
1.433200e+01   3.705919e+00
1.433250e+01   3.705882e+00
1.433300e+01   3.705845e+00
1.433350e+01   3.705808e+00
1.433400e+01   3.705772e+00
1.433450e+01   3.705735e+00
1.433500e+01   3.705698e+00
1.433550e+01   3.705661e+00
1.433600e+01   3.705625e+00
1.433650e+01   3.705588e+00
1.433700e+01   3.705551e+00
1.433750e+01   3.705515e+00
1.433800e+01   3.705478e+00
1.433850e+01   3.705441e+00
1.433900e+01   3.705405e+00
1.433950e+01   3.705368e+00
1.434000e+01   3.705332e+00
1.434050e+01   3.705295e+00
1.434100e+01   3.705258e+00
1.434150e+01   3.705222e+00
1.434200e+01   3.705185e+00
1.434250e+01   3.705149e+00
1.434300e+01   3.705112e+00
1.434350e+01   3.705076e+00
1.434400e+01   3.705039e+00
1.434450e+01   3.705003e+00
1.434500e+01   3.704966e+00
1.434550e+01   3.704930e+00
1.434600e+01   3.704894e+00
1.434650e+01   3.704857e+00
1.434700e+01   3.704821e+00
1.434750e+01   3.704785e+00
1.434800e+01   3.704748e+00
1.434850e+01   3.704712e+00
1.434900e+01   3.704676e+00
1.434950e+01   3.704639e+00
1.435000e+01   3.704603e+00
1.435050e+01   3.704567e+00
1.435100e+01   3.704531e+00
1.435150e+01   3.704494e+00
1.435200e+01   3.704458e+00
1.435250e+01   3.704422e+00
1.435300e+01   3.704386e+00
1.435350e+01   3.704350e+00
1.435400e+01   3.704313e+00
1.435450e+01   3.704277e+00
1.435500e+01   3.704241e+00
1.435550e+01   3.704205e+00
1.435600e+01   3.704169e+00
1.435650e+01   3.704133e+00
1.435700e+01   3.704097e+00
1.435750e+01   3.704061e+00
1.435800e+01   3.704025e+00
1.435850e+01   3.703989e+00
1.435900e+01   3.703953e+00
1.435950e+01   3.703917e+00
1.436000e+01   3.703881e+00
1.436050e+01   3.703845e+00
1.436100e+01   3.703809e+00
1.436150e+01   3.703773e+00
1.436200e+01   3.703737e+00
1.436250e+01   3.703701e+00
1.436300e+01   3.703665e+00
1.436350e+01   3.703630e+00
1.436400e+01   3.703594e+00
1.436450e+01   3.703558e+00
1.436500e+01   3.703522e+00
1.436550e+01   3.703486e+00
1.436600e+01   3.703451e+00
1.436650e+01   3.703415e+00
1.436700e+01   3.703379e+00
1.436750e+01   3.703343e+00
1.436800e+01   3.703308e+00
1.436850e+01   3.703272e+00
1.436900e+01   3.703236e+00
1.436950e+01   3.703201e+00
1.437000e+01   3.703165e+00
1.437050e+01   3.703129e+00
1.437100e+01   3.703094e+00
1.437150e+01   3.703058e+00
1.437200e+01   3.703023e+00
1.437250e+01   3.702987e+00
1.437300e+01   3.702952e+00
1.437350e+01   3.702916e+00
1.437400e+01   3.702880e+00
1.437450e+01   3.702845e+00
1.437500e+01   3.702810e+00
1.437550e+01   3.702774e+00
1.437600e+01   3.702739e+00
1.437650e+01   3.702703e+00
1.437700e+01   3.702668e+00
1.437750e+01   3.702632e+00
1.437800e+01   3.702597e+00
1.437850e+01   3.702562e+00
1.437900e+01   3.702526e+00
1.437950e+01   3.702491e+00
1.438000e+01   3.702456e+00
1.438050e+01   3.702420e+00
1.438100e+01   3.702385e+00
1.438150e+01   3.702350e+00
1.438200e+01   3.702314e+00
1.438250e+01   3.702279e+00
1.438300e+01   3.702244e+00
1.438350e+01   3.702209e+00
1.438400e+01   3.702174e+00
1.438450e+01   3.702138e+00
1.438500e+01   3.702103e+00
1.438550e+01   3.702068e+00
1.438600e+01   3.702033e+00
1.438650e+01   3.701998e+00
1.438700e+01   3.701963e+00
1.438750e+01   3.701928e+00
1.438800e+01   3.701893e+00
1.438850e+01   3.701858e+00
1.438900e+01   3.701823e+00
1.438950e+01   3.701788e+00
1.439000e+01   3.701753e+00
1.439050e+01   3.701718e+00
1.439100e+01   3.701683e+00
1.439150e+01   3.701648e+00
1.439200e+01   3.701613e+00
1.439250e+01   3.701578e+00
1.439300e+01   3.701543e+00
1.439350e+01   3.701508e+00
1.439400e+01   3.701473e+00
1.439450e+01   3.701438e+00
1.439500e+01   3.701404e+00
1.439550e+01   3.701369e+00
1.439600e+01   3.701334e+00
1.439650e+01   3.701299e+00
1.439700e+01   3.701264e+00
1.439750e+01   3.701230e+00
1.439800e+01   3.701195e+00
1.439850e+01   3.701160e+00
1.439900e+01   3.701126e+00
1.439950e+01   3.701091e+00
1.440000e+01   3.701056e+00
1.440050e+01   3.701021e+00
1.440100e+01   3.700987e+00
1.440150e+01   3.700952e+00
1.440200e+01   3.700918e+00
1.440250e+01   3.700883e+00
1.440300e+01   3.700848e+00
1.440350e+01   3.700814e+00
1.440400e+01   3.700779e+00
1.440450e+01   3.700745e+00
1.440500e+01   3.700710e+00
1.440550e+01   3.700676e+00
1.440600e+01   3.700641e+00
1.440650e+01   3.700607e+00
1.440700e+01   3.700573e+00
1.440750e+01   3.700538e+00
1.440800e+01   3.700504e+00
1.440850e+01   3.700469e+00
1.440900e+01   3.700435e+00
1.440950e+01   3.700401e+00
1.441000e+01   3.700366e+00
1.441050e+01   3.700332e+00
1.441100e+01   3.700298e+00
1.441150e+01   3.700263e+00
1.441200e+01   3.700229e+00
1.441250e+01   3.700195e+00
1.441300e+01   3.700161e+00
1.441350e+01   3.700126e+00
1.441400e+01   3.700092e+00
1.441450e+01   3.700058e+00
1.441500e+01   3.700024e+00
1.441550e+01   3.699990e+00
1.441600e+01   3.699955e+00
1.441650e+01   3.699921e+00
1.441700e+01   3.699887e+00
1.441750e+01   3.699853e+00
1.441800e+01   3.699819e+00
1.441850e+01   3.699785e+00
1.441900e+01   3.699751e+00
1.441950e+01   3.699717e+00
1.442000e+01   3.699683e+00
1.442050e+01   3.699649e+00
1.442100e+01   3.699615e+00
1.442150e+01   3.699581e+00
1.442200e+01   3.699547e+00
1.442250e+01   3.699513e+00
1.442300e+01   3.699479e+00
1.442350e+01   3.699445e+00
1.442400e+01   3.699412e+00
1.442450e+01   3.699378e+00
1.442500e+01   3.699344e+00
1.442550e+01   3.699310e+00
1.442600e+01   3.699276e+00
1.442650e+01   3.699242e+00
1.442700e+01   3.699209e+00
1.442750e+01   3.699175e+00
1.442800e+01   3.699141e+00
1.442850e+01   3.699107e+00
1.442900e+01   3.699074e+00
1.442950e+01   3.699040e+00
1.443000e+01   3.699006e+00
1.443050e+01   3.698973e+00
1.443100e+01   3.698939e+00
1.443150e+01   3.698905e+00
1.443200e+01   3.698872e+00
1.443250e+01   3.698838e+00
1.443300e+01   3.698805e+00
1.443350e+01   3.698771e+00
1.443400e+01   3.698738e+00
1.443450e+01   3.698704e+00
1.443500e+01   3.698671e+00
1.443550e+01   3.698637e+00
1.443600e+01   3.698604e+00
1.443650e+01   3.698570e+00
1.443700e+01   3.698537e+00
1.443750e+01   3.698503e+00
1.443800e+01   3.698470e+00
1.443850e+01   3.698437e+00
1.443900e+01   3.698403e+00
1.443950e+01   3.698370e+00
1.444000e+01   3.698337e+00
1.444050e+01   3.698303e+00
1.444100e+01   3.698270e+00
1.444150e+01   3.698237e+00
1.444200e+01   3.698203e+00
1.444250e+01   3.698170e+00
1.444300e+01   3.698137e+00
1.444350e+01   3.698104e+00
1.444400e+01   3.698071e+00
1.444450e+01   3.698037e+00
1.444500e+01   3.698004e+00
1.444550e+01   3.697971e+00
1.444600e+01   3.697938e+00
1.444650e+01   3.697905e+00
1.444700e+01   3.697872e+00
1.444750e+01   3.697839e+00
1.444800e+01   3.697806e+00
1.444850e+01   3.697773e+00
1.444900e+01   3.697739e+00
1.444950e+01   3.697706e+00
1.445000e+01   3.697673e+00
1.445050e+01   3.697641e+00
1.445100e+01   3.697608e+00
1.445150e+01   3.697575e+00
1.445200e+01   3.697542e+00
1.445250e+01   3.697509e+00
1.445300e+01   3.697476e+00
1.445350e+01   3.697443e+00
1.445400e+01   3.697410e+00
1.445450e+01   3.697377e+00
1.445500e+01   3.697345e+00
1.445550e+01   3.697312e+00
1.445600e+01   3.697279e+00
1.445650e+01   3.697246e+00
1.445700e+01   3.697213e+00
1.445750e+01   3.697181e+00
1.445800e+01   3.697148e+00
1.445850e+01   3.697115e+00
1.445900e+01   3.697083e+00
1.445950e+01   3.697050e+00
1.446000e+01   3.697017e+00
1.446050e+01   3.696985e+00
1.446100e+01   3.696952e+00
1.446150e+01   3.696919e+00
1.446200e+01   3.696887e+00
1.446250e+01   3.696854e+00
1.446300e+01   3.696822e+00
1.446350e+01   3.696789e+00
1.446400e+01   3.696757e+00
1.446450e+01   3.696724e+00
1.446500e+01   3.696692e+00
1.446550e+01   3.696659e+00
1.446600e+01   3.696627e+00
1.446650e+01   3.696594e+00
1.446700e+01   3.696562e+00
1.446750e+01   3.696530e+00
1.446800e+01   3.696497e+00
1.446850e+01   3.696465e+00
1.446900e+01   3.696433e+00
1.446950e+01   3.696400e+00
1.447000e+01   3.696368e+00
1.447050e+01   3.696336e+00
1.447100e+01   3.696303e+00
1.447150e+01   3.696271e+00
1.447200e+01   3.696239e+00
1.447250e+01   3.696207e+00
1.447300e+01   3.696175e+00
1.447350e+01   3.696142e+00
1.447400e+01   3.696110e+00
1.447450e+01   3.696078e+00
1.447500e+01   3.696046e+00
1.447550e+01   3.696014e+00
1.447600e+01   3.695982e+00
1.447650e+01   3.695950e+00
1.447700e+01   3.695918e+00
1.447750e+01   3.695886e+00
1.447800e+01   3.695854e+00
1.447850e+01   3.695822e+00
1.447900e+01   3.695790e+00
1.447950e+01   3.695758e+00
1.448000e+01   3.695726e+00
1.448050e+01   3.695694e+00
1.448100e+01   3.695662e+00
1.448150e+01   3.695630e+00
1.448200e+01   3.695598e+00
1.448250e+01   3.695566e+00
1.448300e+01   3.695534e+00
1.448350e+01   3.695502e+00
1.448400e+01   3.695471e+00
1.448450e+01   3.695439e+00
1.448500e+01   3.695407e+00
1.448550e+01   3.695375e+00
1.448600e+01   3.695344e+00
1.448650e+01   3.695312e+00
1.448700e+01   3.695280e+00
1.448750e+01   3.695248e+00
1.448800e+01   3.695217e+00
1.448850e+01   3.695185e+00
1.448900e+01   3.695153e+00
1.448950e+01   3.695122e+00
1.449000e+01   3.695090e+00
1.449050e+01   3.695059e+00
1.449100e+01   3.695027e+00
1.449150e+01   3.694996e+00
1.449200e+01   3.694964e+00
1.449250e+01   3.694933e+00
1.449300e+01   3.694901e+00
1.449350e+01   3.694870e+00
1.449400e+01   3.694838e+00
1.449450e+01   3.694807e+00
1.449500e+01   3.694775e+00
1.449550e+01   3.694744e+00
1.449600e+01   3.694712e+00
1.449650e+01   3.694681e+00
1.449700e+01   3.694650e+00
1.449750e+01   3.694618e+00
1.449800e+01   3.694587e+00
1.449850e+01   3.694556e+00
1.449900e+01   3.694524e+00
1.449950e+01   3.694493e+00
1.450000e+01   3.694462e+00
1.450050e+01   3.694431e+00
1.450100e+01   3.694400e+00
1.450150e+01   3.694368e+00
1.450200e+01   3.694337e+00
1.450250e+01   3.694306e+00
1.450300e+01   3.694275e+00
1.450350e+01   3.694244e+00
1.450400e+01   3.694213e+00
1.450450e+01   3.694182e+00
1.450500e+01   3.694150e+00
1.450550e+01   3.694119e+00
1.450600e+01   3.694088e+00
1.450650e+01   3.694057e+00
1.450700e+01   3.694026e+00
1.450750e+01   3.693995e+00
1.450800e+01   3.693964e+00
1.450850e+01   3.693933e+00
1.450900e+01   3.693903e+00
1.450950e+01   3.693872e+00
1.451000e+01   3.693841e+00
1.451050e+01   3.693810e+00
1.451100e+01   3.693779e+00
1.451150e+01   3.693748e+00
1.451200e+01   3.693717e+00
1.451250e+01   3.693687e+00
1.451300e+01   3.693656e+00
1.451350e+01   3.693625e+00
1.451400e+01   3.693594e+00
1.451450e+01   3.693564e+00
1.451500e+01   3.693533e+00
1.451550e+01   3.693502e+00
1.451600e+01   3.693471e+00
1.451650e+01   3.693441e+00
1.451700e+01   3.693410e+00
1.451750e+01   3.693380e+00
1.451800e+01   3.693349e+00
1.451850e+01   3.693318e+00
1.451900e+01   3.693288e+00
1.451950e+01   3.693257e+00
1.452000e+01   3.693227e+00
1.452050e+01   3.693196e+00
1.452100e+01   3.693166e+00
1.452150e+01   3.693135e+00
1.452200e+01   3.693105e+00
1.452250e+01   3.693074e+00
1.452300e+01   3.693044e+00
1.452350e+01   3.693014e+00
1.452400e+01   3.692983e+00
1.452450e+01   3.692953e+00
1.452500e+01   3.692922e+00
1.452550e+01   3.692892e+00
1.452600e+01   3.692862e+00
1.452650e+01   3.692831e+00
1.452700e+01   3.692801e+00
1.452750e+01   3.692771e+00
1.452800e+01   3.692741e+00
1.452850e+01   3.692710e+00
1.452900e+01   3.692680e+00
1.452950e+01   3.692650e+00
1.453000e+01   3.692620e+00
1.453050e+01   3.692590e+00
1.453100e+01   3.692560e+00
1.453150e+01   3.692530e+00
1.453200e+01   3.692499e+00
1.453250e+01   3.692469e+00
1.453300e+01   3.692439e+00
1.453350e+01   3.692409e+00
1.453400e+01   3.692379e+00
1.453450e+01   3.692349e+00
1.453500e+01   3.692319e+00
1.453550e+01   3.692289e+00
1.453600e+01   3.692259e+00
1.453650e+01   3.692229e+00
1.453700e+01   3.692199e+00
1.453750e+01   3.692170e+00
1.453800e+01   3.692140e+00
1.453850e+01   3.692110e+00
1.453900e+01   3.692080e+00
1.453950e+01   3.692050e+00
1.454000e+01   3.692020e+00
1.454050e+01   3.691991e+00
1.454100e+01   3.691961e+00
1.454150e+01   3.691931e+00
1.454200e+01   3.691901e+00
1.454250e+01   3.691872e+00
1.454300e+01   3.691842e+00
1.454350e+01   3.691812e+00
1.454400e+01   3.691783e+00
1.454450e+01   3.691753e+00
1.454500e+01   3.691723e+00
1.454550e+01   3.691694e+00
1.454600e+01   3.691664e+00
1.454650e+01   3.691635e+00
1.454700e+01   3.691605e+00
1.454750e+01   3.691576e+00
1.454800e+01   3.691546e+00
1.454850e+01   3.691517e+00
1.454900e+01   3.691487e+00
1.454950e+01   3.691458e+00
1.455000e+01   3.691428e+00
1.455050e+01   3.691399e+00
1.455100e+01   3.691369e+00
1.455150e+01   3.691340e+00
1.455200e+01   3.691311e+00
1.455250e+01   3.691281e+00
1.455300e+01   3.691252e+00
1.455350e+01   3.691223e+00
1.455400e+01   3.691193e+00
1.455450e+01   3.691164e+00
1.455500e+01   3.691135e+00
1.455550e+01   3.691106e+00
1.455600e+01   3.691076e+00
1.455650e+01   3.691047e+00
1.455700e+01   3.691018e+00
1.455750e+01   3.690989e+00
1.455800e+01   3.690960e+00
1.455850e+01   3.690931e+00
1.455900e+01   3.690901e+00
1.455950e+01   3.690872e+00
1.456000e+01   3.690843e+00
1.456050e+01   3.690814e+00
1.456100e+01   3.690785e+00
1.456150e+01   3.690756e+00
1.456200e+01   3.690727e+00
1.456250e+01   3.690698e+00
1.456300e+01   3.690669e+00
1.456350e+01   3.690640e+00
1.456400e+01   3.690611e+00
1.456450e+01   3.690582e+00
1.456500e+01   3.690554e+00
1.456550e+01   3.690525e+00
1.456600e+01   3.690496e+00
1.456650e+01   3.690467e+00
1.456700e+01   3.690438e+00
1.456750e+01   3.690409e+00
1.456800e+01   3.690381e+00
1.456850e+01   3.690352e+00
1.456900e+01   3.690323e+00
1.456950e+01   3.690294e+00
1.457000e+01   3.690266e+00
1.457050e+01   3.690237e+00
1.457100e+01   3.690208e+00
1.457150e+01   3.690180e+00
1.457200e+01   3.690151e+00
1.457250e+01   3.690123e+00
1.457300e+01   3.690094e+00
1.457350e+01   3.690065e+00
1.457400e+01   3.690037e+00
1.457450e+01   3.690008e+00
1.457500e+01   3.689980e+00
1.457550e+01   3.689951e+00
1.457600e+01   3.689923e+00
1.457650e+01   3.689894e+00
1.457700e+01   3.689866e+00
1.457750e+01   3.689838e+00
1.457800e+01   3.689809e+00
1.457850e+01   3.689781e+00
1.457900e+01   3.689752e+00
1.457950e+01   3.689724e+00
1.458000e+01   3.689696e+00
1.458050e+01   3.689667e+00
1.458100e+01   3.689639e+00
1.458150e+01   3.689611e+00
1.458200e+01   3.689583e+00
1.458250e+01   3.689554e+00
1.458300e+01   3.689526e+00
1.458350e+01   3.689498e+00
1.458400e+01   3.689470e+00
1.458450e+01   3.689442e+00
1.458500e+01   3.689414e+00
1.458550e+01   3.689385e+00
1.458600e+01   3.689357e+00
1.458650e+01   3.689329e+00
1.458700e+01   3.689301e+00
1.458750e+01   3.689273e+00
1.458800e+01   3.689245e+00
1.458850e+01   3.689217e+00
1.458900e+01   3.689189e+00
1.458950e+01   3.689161e+00
1.459000e+01   3.689133e+00
1.459050e+01   3.689105e+00
1.459100e+01   3.689077e+00
1.459150e+01   3.689050e+00
1.459200e+01   3.689022e+00
1.459250e+01   3.688994e+00
1.459300e+01   3.688966e+00
1.459350e+01   3.688938e+00
1.459400e+01   3.688910e+00
1.459450e+01   3.688883e+00
1.459500e+01   3.688855e+00
1.459550e+01   3.688827e+00
1.459600e+01   3.688799e+00
1.459650e+01   3.688772e+00
1.459700e+01   3.688744e+00
1.459750e+01   3.688716e+00
1.459800e+01   3.688689e+00
1.459850e+01   3.688661e+00
1.459900e+01   3.688633e+00
1.459950e+01   3.688606e+00
1.460000e+01   3.688578e+00
1.460050e+01   3.688551e+00
1.460100e+01   3.688523e+00
1.460150e+01   3.688496e+00
1.460200e+01   3.688468e+00
1.460250e+01   3.688441e+00
1.460300e+01   3.688413e+00
1.460350e+01   3.688386e+00
1.460400e+01   3.688358e+00
1.460450e+01   3.688331e+00
1.460500e+01   3.688304e+00
1.460550e+01   3.688276e+00
1.460600e+01   3.688249e+00
1.460650e+01   3.688222e+00
1.460700e+01   3.688194e+00
1.460750e+01   3.688167e+00
1.460800e+01   3.688140e+00
1.460850e+01   3.688113e+00
1.460900e+01   3.688085e+00
1.460950e+01   3.688058e+00
1.461000e+01   3.688031e+00
1.461050e+01   3.688004e+00
1.461100e+01   3.687977e+00
1.461150e+01   3.687949e+00
1.461200e+01   3.687922e+00
1.461250e+01   3.687895e+00
1.461300e+01   3.687868e+00
1.461350e+01   3.687841e+00
1.461400e+01   3.687814e+00
1.461450e+01   3.687787e+00
1.461500e+01   3.687760e+00
1.461550e+01   3.687733e+00
1.461600e+01   3.687706e+00
1.461650e+01   3.687679e+00
1.461700e+01   3.687652e+00
1.461750e+01   3.687625e+00
1.461800e+01   3.687598e+00
1.461850e+01   3.687572e+00
1.461900e+01   3.687545e+00
1.461950e+01   3.687518e+00
1.462000e+01   3.687491e+00
1.462050e+01   3.687464e+00
1.462100e+01   3.687438e+00
1.462150e+01   3.687411e+00
1.462200e+01   3.687384e+00
1.462250e+01   3.687357e+00
1.462300e+01   3.687331e+00
1.462350e+01   3.687304e+00
1.462400e+01   3.687277e+00
1.462450e+01   3.687251e+00
1.462500e+01   3.687224e+00
1.462550e+01   3.687198e+00
1.462600e+01   3.687171e+00
1.462650e+01   3.687144e+00
1.462700e+01   3.687118e+00
1.462750e+01   3.687091e+00
1.462800e+01   3.687065e+00
1.462850e+01   3.687038e+00
1.462900e+01   3.687012e+00
1.462950e+01   3.686986e+00
1.463000e+01   3.686959e+00
1.463050e+01   3.686933e+00
1.463100e+01   3.686906e+00
1.463150e+01   3.686880e+00
1.463200e+01   3.686854e+00
1.463250e+01   3.686827e+00
1.463300e+01   3.686801e+00
1.463350e+01   3.686775e+00
1.463400e+01   3.686748e+00
1.463450e+01   3.686722e+00
1.463500e+01   3.686696e+00
1.463550e+01   3.686670e+00
1.463600e+01   3.686644e+00
1.463650e+01   3.686617e+00
1.463700e+01   3.686591e+00
1.463750e+01   3.686565e+00
1.463800e+01   3.686539e+00
1.463850e+01   3.686513e+00
1.463900e+01   3.686487e+00
1.463950e+01   3.686461e+00
1.464000e+01   3.686435e+00
1.464050e+01   3.686409e+00
1.464100e+01   3.686383e+00
1.464150e+01   3.686357e+00
1.464200e+01   3.686331e+00
1.464250e+01   3.686305e+00
1.464300e+01   3.686279e+00
1.464350e+01   3.686253e+00
1.464400e+01   3.686227e+00
1.464450e+01   3.686201e+00
1.464500e+01   3.686176e+00
1.464550e+01   3.686150e+00
1.464600e+01   3.686124e+00
1.464650e+01   3.686098e+00
1.464700e+01   3.686072e+00
1.464750e+01   3.686047e+00
1.464800e+01   3.686021e+00
1.464850e+01   3.685995e+00
1.464900e+01   3.685970e+00
1.464950e+01   3.685944e+00
1.465000e+01   3.685918e+00
1.465050e+01   3.685893e+00
1.465100e+01   3.685867e+00
1.465150e+01   3.685841e+00
1.465200e+01   3.685816e+00
1.465250e+01   3.685790e+00
1.465300e+01   3.685765e+00
1.465350e+01   3.685739e+00
1.465400e+01   3.685714e+00
1.465450e+01   3.685688e+00
1.465500e+01   3.685663e+00
1.465550e+01   3.685637e+00
1.465600e+01   3.685612e+00
1.465650e+01   3.685587e+00
1.465700e+01   3.685561e+00
1.465750e+01   3.685536e+00
1.465800e+01   3.685511e+00
1.465850e+01   3.685485e+00
1.465900e+01   3.685460e+00
1.465950e+01   3.685435e+00
1.466000e+01   3.685409e+00
1.466050e+01   3.685384e+00
1.466100e+01   3.685359e+00
1.466150e+01   3.685334e+00
1.466200e+01   3.685309e+00
1.466250e+01   3.685284e+00
1.466300e+01   3.685258e+00
1.466350e+01   3.685233e+00
1.466400e+01   3.685208e+00
1.466450e+01   3.685183e+00
1.466500e+01   3.685158e+00
1.466550e+01   3.685133e+00
1.466600e+01   3.685108e+00
1.466650e+01   3.685083e+00
1.466700e+01   3.685058e+00
1.466750e+01   3.685033e+00
1.466800e+01   3.685008e+00
1.466850e+01   3.684983e+00
1.466900e+01   3.684958e+00
1.466950e+01   3.684933e+00
1.467000e+01   3.684909e+00
1.467050e+01   3.684884e+00
1.467100e+01   3.684859e+00
1.467150e+01   3.684834e+00
1.467200e+01   3.684809e+00
1.467250e+01   3.684785e+00
1.467300e+01   3.684760e+00
1.467350e+01   3.684735e+00
1.467400e+01   3.684710e+00
1.467450e+01   3.684686e+00
1.467500e+01   3.684661e+00
1.467550e+01   3.684636e+00
1.467600e+01   3.684612e+00
1.467650e+01   3.684587e+00
1.467700e+01   3.684563e+00
1.467750e+01   3.684538e+00
1.467800e+01   3.684514e+00
1.467850e+01   3.684489e+00
1.467900e+01   3.684465e+00
1.467950e+01   3.684440e+00
1.468000e+01   3.684416e+00
1.468050e+01   3.684391e+00
1.468100e+01   3.684367e+00
1.468150e+01   3.684342e+00
1.468200e+01   3.684318e+00
1.468250e+01   3.684294e+00
1.468300e+01   3.684269e+00
1.468350e+01   3.684245e+00
1.468400e+01   3.684221e+00
1.468450e+01   3.684196e+00
1.468500e+01   3.684172e+00
1.468550e+01   3.684148e+00
1.468600e+01   3.684124e+00
1.468650e+01   3.684099e+00
1.468700e+01   3.684075e+00
1.468750e+01   3.684051e+00
1.468800e+01   3.684027e+00
1.468850e+01   3.684003e+00
1.468900e+01   3.683979e+00
1.468950e+01   3.683955e+00
1.469000e+01   3.683931e+00
1.469050e+01   3.683906e+00
1.469100e+01   3.683882e+00
1.469150e+01   3.683858e+00
1.469200e+01   3.683834e+00
1.469250e+01   3.683810e+00
1.469300e+01   3.683787e+00
1.469350e+01   3.683763e+00
1.469400e+01   3.683739e+00
1.469450e+01   3.683715e+00
1.469500e+01   3.683691e+00
1.469550e+01   3.683667e+00
1.469600e+01   3.683643e+00
1.469650e+01   3.683619e+00
1.469700e+01   3.683596e+00
1.469750e+01   3.683572e+00
1.469800e+01   3.683548e+00
1.469850e+01   3.683524e+00
1.469900e+01   3.683501e+00
1.469950e+01   3.683477e+00
1.470000e+01   3.683453e+00
1.470050e+01   3.683430e+00
1.470100e+01   3.683406e+00
1.470150e+01   3.683383e+00
1.470200e+01   3.683359e+00
1.470250e+01   3.683335e+00
1.470300e+01   3.683312e+00
1.470350e+01   3.683288e+00
1.470400e+01   3.683265e+00
1.470450e+01   3.683241e+00
1.470500e+01   3.683218e+00
1.470550e+01   3.683194e+00
1.470600e+01   3.683171e+00
1.470650e+01   3.683148e+00
1.470700e+01   3.683124e+00
1.470750e+01   3.683101e+00
1.470800e+01   3.683078e+00
1.470850e+01   3.683054e+00
1.470900e+01   3.683031e+00
1.470950e+01   3.683008e+00
1.471000e+01   3.682984e+00
1.471050e+01   3.682961e+00
1.471100e+01   3.682938e+00
1.471150e+01   3.682915e+00
1.471200e+01   3.682892e+00
1.471250e+01   3.682868e+00
1.471300e+01   3.682845e+00
1.471350e+01   3.682822e+00
1.471400e+01   3.682799e+00
1.471450e+01   3.682776e+00
1.471500e+01   3.682753e+00
1.471550e+01   3.682730e+00
1.471600e+01   3.682707e+00
1.471650e+01   3.682684e+00
1.471700e+01   3.682661e+00
1.471750e+01   3.682638e+00
1.471800e+01   3.682615e+00
1.471850e+01   3.682592e+00
1.471900e+01   3.682569e+00
1.471950e+01   3.682546e+00
1.472000e+01   3.682523e+00
1.472050e+01   3.682501e+00
1.472100e+01   3.682478e+00
1.472150e+01   3.682455e+00
1.472200e+01   3.682432e+00
1.472250e+01   3.682409e+00
1.472300e+01   3.682387e+00
1.472350e+01   3.682364e+00
1.472400e+01   3.682341e+00
1.472450e+01   3.682319e+00
1.472500e+01   3.682296e+00
1.472550e+01   3.682273e+00
1.472600e+01   3.682251e+00
1.472650e+01   3.682228e+00
1.472700e+01   3.682205e+00
1.472750e+01   3.682183e+00
1.472800e+01   3.682160e+00
1.472850e+01   3.682138e+00
1.472900e+01   3.682115e+00
1.472950e+01   3.682093e+00
1.473000e+01   3.682070e+00
1.473050e+01   3.682048e+00
1.473100e+01   3.682026e+00
1.473150e+01   3.682003e+00
1.473200e+01   3.681981e+00
1.473250e+01   3.681958e+00
1.473300e+01   3.681936e+00
1.473350e+01   3.681914e+00
1.473400e+01   3.681892e+00
1.473450e+01   3.681869e+00
1.473500e+01   3.681847e+00
1.473550e+01   3.681825e+00
1.473600e+01   3.681803e+00
1.473650e+01   3.681780e+00
1.473700e+01   3.681758e+00
1.473750e+01   3.681736e+00
1.473800e+01   3.681714e+00
1.473850e+01   3.681692e+00
1.473900e+01   3.681670e+00
1.473950e+01   3.681648e+00
1.474000e+01   3.681626e+00
1.474050e+01   3.681604e+00
1.474100e+01   3.681582e+00
1.474150e+01   3.681560e+00
1.474200e+01   3.681538e+00
1.474250e+01   3.681516e+00
1.474300e+01   3.681494e+00
1.474350e+01   3.681472e+00
1.474400e+01   3.681450e+00
1.474450e+01   3.681428e+00
1.474500e+01   3.681406e+00
1.474550e+01   3.681384e+00
1.474600e+01   3.681363e+00
1.474650e+01   3.681341e+00
1.474700e+01   3.681319e+00
1.474750e+01   3.681297e+00
1.474800e+01   3.681276e+00
1.474850e+01   3.681254e+00
1.474900e+01   3.681232e+00
1.474950e+01   3.681211e+00
1.475000e+01   3.681189e+00
1.475050e+01   3.681167e+00
1.475100e+01   3.681146e+00
1.475150e+01   3.681124e+00
1.475200e+01   3.681103e+00
1.475250e+01   3.681081e+00
1.475300e+01   3.681060e+00
1.475350e+01   3.681038e+00
1.475400e+01   3.681017e+00
1.475450e+01   3.680995e+00
1.475500e+01   3.680974e+00
1.475550e+01   3.680952e+00
1.475600e+01   3.680931e+00
1.475650e+01   3.680910e+00
1.475700e+01   3.680888e+00
1.475750e+01   3.680867e+00
1.475800e+01   3.680846e+00
1.475850e+01   3.680824e+00
1.475900e+01   3.680803e+00
1.475950e+01   3.680782e+00
1.476000e+01   3.680761e+00
1.476050e+01   3.680739e+00
1.476100e+01   3.680718e+00
1.476150e+01   3.680697e+00
1.476200e+01   3.680676e+00
1.476250e+01   3.680655e+00
1.476300e+01   3.680634e+00
1.476350e+01   3.680613e+00
1.476400e+01   3.680592e+00
1.476450e+01   3.680570e+00
1.476500e+01   3.680549e+00
1.476550e+01   3.680528e+00
1.476600e+01   3.680507e+00
1.476650e+01   3.680487e+00
1.476700e+01   3.680466e+00
1.476750e+01   3.680445e+00
1.476800e+01   3.680424e+00
1.476850e+01   3.680403e+00
1.476900e+01   3.680382e+00
1.476950e+01   3.680361e+00
1.477000e+01   3.680340e+00
1.477050e+01   3.680320e+00
1.477100e+01   3.680299e+00
1.477150e+01   3.680278e+00
1.477200e+01   3.680257e+00
1.477250e+01   3.680237e+00
1.477300e+01   3.680216e+00
1.477350e+01   3.680195e+00
1.477400e+01   3.680175e+00
1.477450e+01   3.680154e+00
1.477500e+01   3.680133e+00
1.477550e+01   3.680113e+00
1.477600e+01   3.680092e+00
1.477650e+01   3.680072e+00
1.477700e+01   3.680051e+00
1.477750e+01   3.680031e+00
1.477800e+01   3.680010e+00
1.477850e+01   3.679990e+00
1.477900e+01   3.679969e+00
1.477950e+01   3.679949e+00
1.478000e+01   3.679928e+00
1.478050e+01   3.679908e+00
1.478100e+01   3.679888e+00
1.478150e+01   3.679867e+00
1.478200e+01   3.679847e+00
1.478250e+01   3.679827e+00
1.478300e+01   3.679807e+00
1.478350e+01   3.679786e+00
1.478400e+01   3.679766e+00
1.478450e+01   3.679746e+00
1.478500e+01   3.679726e+00
1.478550e+01   3.679705e+00
1.478600e+01   3.679685e+00
1.478650e+01   3.679665e+00
1.478700e+01   3.679645e+00
1.478750e+01   3.679625e+00
1.478800e+01   3.679605e+00
1.478850e+01   3.679585e+00
1.478900e+01   3.679565e+00
1.478950e+01   3.679545e+00
1.479000e+01   3.679525e+00
1.479050e+01   3.679505e+00
1.479100e+01   3.679485e+00
1.479150e+01   3.679465e+00
1.479200e+01   3.679445e+00
1.479250e+01   3.679425e+00
1.479300e+01   3.679405e+00
1.479350e+01   3.679386e+00
1.479400e+01   3.679366e+00
1.479450e+01   3.679346e+00
1.479500e+01   3.679326e+00
1.479550e+01   3.679306e+00
1.479600e+01   3.679287e+00
1.479650e+01   3.679267e+00
1.479700e+01   3.679247e+00
1.479750e+01   3.679228e+00
1.479800e+01   3.679208e+00
1.479850e+01   3.679188e+00
1.479900e+01   3.679169e+00
1.479950e+01   3.679149e+00
1.480000e+01   3.679130e+00
1.480050e+01   3.679110e+00
1.480100e+01   3.679091e+00
1.480150e+01   3.679071e+00
1.480200e+01   3.679052e+00
1.480250e+01   3.679032e+00
1.480300e+01   3.679013e+00
1.480350e+01   3.678993e+00
1.480400e+01   3.678974e+00
1.480450e+01   3.678954e+00
1.480500e+01   3.678935e+00
1.480550e+01   3.678916e+00
1.480600e+01   3.678896e+00
1.480650e+01   3.678877e+00
1.480700e+01   3.678858e+00
1.480750e+01   3.678839e+00
1.480800e+01   3.678819e+00
1.480850e+01   3.678800e+00
1.480900e+01   3.678781e+00
1.480950e+01   3.678762e+00
1.481000e+01   3.678743e+00
1.481050e+01   3.678724e+00
1.481100e+01   3.678705e+00
1.481150e+01   3.678685e+00
1.481200e+01   3.678666e+00
1.481250e+01   3.678647e+00
1.481300e+01   3.678628e+00
1.481350e+01   3.678609e+00
1.481400e+01   3.678590e+00
1.481450e+01   3.678571e+00
1.481500e+01   3.678552e+00
1.481550e+01   3.678534e+00
1.481600e+01   3.678515e+00
1.481650e+01   3.678496e+00
1.481700e+01   3.678477e+00
1.481750e+01   3.678458e+00
1.481800e+01   3.678439e+00
1.481850e+01   3.678420e+00
1.481900e+01   3.678402e+00
1.481950e+01   3.678383e+00
1.482000e+01   3.678364e+00
1.482050e+01   3.678346e+00
1.482100e+01   3.678327e+00
1.482150e+01   3.678308e+00
1.482200e+01   3.678290e+00
1.482250e+01   3.678271e+00
1.482300e+01   3.678252e+00
1.482350e+01   3.678234e+00
1.482400e+01   3.678215e+00
1.482450e+01   3.678197e+00
1.482500e+01   3.678178e+00
1.482550e+01   3.678160e+00
1.482600e+01   3.678141e+00
1.482650e+01   3.678123e+00
1.482700e+01   3.678104e+00
1.482750e+01   3.678086e+00
1.482800e+01   3.678068e+00
1.482850e+01   3.678049e+00
1.482900e+01   3.678031e+00
1.482950e+01   3.678012e+00
1.483000e+01   3.677994e+00
1.483050e+01   3.677976e+00
1.483100e+01   3.677958e+00
1.483150e+01   3.677939e+00
1.483200e+01   3.677921e+00
1.483250e+01   3.677903e+00
1.483300e+01   3.677885e+00
1.483350e+01   3.677867e+00
1.483400e+01   3.677849e+00
1.483450e+01   3.677830e+00
1.483500e+01   3.677812e+00
1.483550e+01   3.677794e+00
1.483600e+01   3.677776e+00
1.483650e+01   3.677758e+00
1.483700e+01   3.677740e+00
1.483750e+01   3.677722e+00
1.483800e+01   3.677704e+00
1.483850e+01   3.677686e+00
1.483900e+01   3.677668e+00
1.483950e+01   3.677650e+00
1.484000e+01   3.677633e+00
1.484050e+01   3.677615e+00
1.484100e+01   3.677597e+00
1.484150e+01   3.677579e+00
1.484200e+01   3.677561e+00
1.484250e+01   3.677544e+00
1.484300e+01   3.677526e+00
1.484350e+01   3.677508e+00
1.484400e+01   3.677490e+00
1.484450e+01   3.677473e+00
1.484500e+01   3.677455e+00
1.484550e+01   3.677437e+00
1.484600e+01   3.677420e+00
1.484650e+01   3.677402e+00
1.484700e+01   3.677385e+00
1.484750e+01   3.677367e+00
1.484800e+01   3.677349e+00
1.484850e+01   3.677332e+00
1.484900e+01   3.677314e+00
1.484950e+01   3.677297e+00
1.485000e+01   3.677280e+00
1.485050e+01   3.677262e+00
1.485100e+01   3.677245e+00
1.485150e+01   3.677227e+00
1.485200e+01   3.677210e+00
1.485250e+01   3.677193e+00
1.485300e+01   3.677175e+00
1.485350e+01   3.677158e+00
1.485400e+01   3.677141e+00
1.485450e+01   3.677123e+00
1.485500e+01   3.677106e+00
1.485550e+01   3.677089e+00
1.485600e+01   3.677072e+00
1.485650e+01   3.677055e+00
1.485700e+01   3.677037e+00
1.485750e+01   3.677020e+00
1.485800e+01   3.677003e+00
1.485850e+01   3.676986e+00
1.485900e+01   3.676969e+00
1.485950e+01   3.676952e+00
1.486000e+01   3.676935e+00
1.486050e+01   3.676918e+00
1.486100e+01   3.676901e+00
1.486150e+01   3.676884e+00
1.486200e+01   3.676867e+00
1.486250e+01   3.676850e+00
1.486300e+01   3.676833e+00
1.486350e+01   3.676816e+00
1.486400e+01   3.676800e+00
1.486450e+01   3.676783e+00
1.486500e+01   3.676766e+00
1.486550e+01   3.676749e+00
1.486600e+01   3.676732e+00
1.486650e+01   3.676716e+00
1.486700e+01   3.676699e+00
1.486750e+01   3.676682e+00
1.486800e+01   3.676665e+00
1.486850e+01   3.676649e+00
1.486900e+01   3.676632e+00
1.486950e+01   3.676616e+00
1.487000e+01   3.676599e+00
1.487050e+01   3.676582e+00
1.487100e+01   3.676566e+00
1.487150e+01   3.676549e+00
1.487200e+01   3.676533e+00
1.487250e+01   3.676516e+00
1.487300e+01   3.676500e+00
1.487350e+01   3.676483e+00
1.487400e+01   3.676467e+00
1.487450e+01   3.676451e+00
1.487500e+01   3.676434e+00
1.487550e+01   3.676418e+00
1.487600e+01   3.676401e+00
1.487650e+01   3.676385e+00
1.487700e+01   3.676369e+00
1.487750e+01   3.676353e+00
1.487800e+01   3.676336e+00
1.487850e+01   3.676320e+00
1.487900e+01   3.676304e+00
1.487950e+01   3.676288e+00
1.488000e+01   3.676272e+00
1.488050e+01   3.676255e+00
1.488100e+01   3.676239e+00
1.488150e+01   3.676223e+00
1.488200e+01   3.676207e+00
1.488250e+01   3.676191e+00
1.488300e+01   3.676175e+00
1.488350e+01   3.676159e+00
1.488400e+01   3.676143e+00
1.488450e+01   3.676127e+00
1.488500e+01   3.676111e+00
1.488550e+01   3.676095e+00
1.488600e+01   3.676079e+00
1.488650e+01   3.676063e+00
1.488700e+01   3.676047e+00
1.488750e+01   3.676032e+00
1.488800e+01   3.676016e+00
1.488850e+01   3.676000e+00
1.488900e+01   3.675984e+00
1.488950e+01   3.675968e+00
1.489000e+01   3.675953e+00
1.489050e+01   3.675937e+00
1.489100e+01   3.675921e+00
1.489150e+01   3.675906e+00
1.489200e+01   3.675890e+00
1.489250e+01   3.675874e+00
1.489300e+01   3.675859e+00
1.489350e+01   3.675843e+00
1.489400e+01   3.675828e+00
1.489450e+01   3.675812e+00
1.489500e+01   3.675797e+00
1.489550e+01   3.675781e+00
1.489600e+01   3.675766e+00
1.489650e+01   3.675750e+00
1.489700e+01   3.675735e+00
1.489750e+01   3.675719e+00
1.489800e+01   3.675704e+00
1.489850e+01   3.675689e+00
1.489900e+01   3.675673e+00
1.489950e+01   3.675658e+00
1.490000e+01   3.675643e+00
1.490050e+01   3.675627e+00
1.490100e+01   3.675612e+00
1.490150e+01   3.675597e+00
1.490200e+01   3.675582e+00
1.490250e+01   3.675566e+00
1.490300e+01   3.675551e+00
1.490350e+01   3.675536e+00
1.490400e+01   3.675521e+00
1.490450e+01   3.675506e+00
1.490500e+01   3.675491e+00
1.490550e+01   3.675476e+00
1.490600e+01   3.675461e+00
1.490650e+01   3.675446e+00
1.490700e+01   3.675431e+00
1.490750e+01   3.675416e+00
1.490800e+01   3.675401e+00
1.490850e+01   3.675386e+00
1.490900e+01   3.675371e+00
1.490950e+01   3.675356e+00
1.491000e+01   3.675341e+00
1.491050e+01   3.675326e+00
1.491100e+01   3.675311e+00
1.491150e+01   3.675297e+00
1.491200e+01   3.675282e+00
1.491250e+01   3.675267e+00
1.491300e+01   3.675252e+00
1.491350e+01   3.675238e+00
1.491400e+01   3.675223e+00
1.491450e+01   3.675208e+00
1.491500e+01   3.675194e+00
1.491550e+01   3.675179e+00
1.491600e+01   3.675164e+00
1.491650e+01   3.675150e+00
1.491700e+01   3.675135e+00
1.491750e+01   3.675121e+00
1.491800e+01   3.675106e+00
1.491850e+01   3.675092e+00
1.491900e+01   3.675077e+00
1.491950e+01   3.675063e+00
1.492000e+01   3.675048e+00
1.492050e+01   3.675034e+00
1.492100e+01   3.675019e+00
1.492150e+01   3.675005e+00
1.492200e+01   3.674991e+00
1.492250e+01   3.674976e+00
1.492300e+01   3.674962e+00
1.492350e+01   3.674948e+00
1.492400e+01   3.674934e+00
1.492450e+01   3.674919e+00
1.492500e+01   3.674905e+00
1.492550e+01   3.674891e+00
1.492600e+01   3.674877e+00
1.492650e+01   3.674863e+00
1.492700e+01   3.674848e+00
1.492750e+01   3.674834e+00
1.492800e+01   3.674820e+00
1.492850e+01   3.674806e+00
1.492900e+01   3.674792e+00
1.492950e+01   3.674778e+00
1.493000e+01   3.674764e+00
1.493050e+01   3.674750e+00
1.493100e+01   3.674736e+00
1.493150e+01   3.674722e+00
1.493200e+01   3.674708e+00
1.493250e+01   3.674694e+00
1.493300e+01   3.674681e+00
1.493350e+01   3.674667e+00
1.493400e+01   3.674653e+00
1.493450e+01   3.674639e+00
1.493500e+01   3.674625e+00
1.493550e+01   3.674612e+00
1.493600e+01   3.674598e+00
1.493650e+01   3.674584e+00
1.493700e+01   3.674570e+00
1.493750e+01   3.674557e+00
1.493800e+01   3.674543e+00
1.493850e+01   3.674529e+00
1.493900e+01   3.674516e+00
1.493950e+01   3.674502e+00
1.494000e+01   3.674489e+00
1.494050e+01   3.674475e+00
1.494100e+01   3.674462e+00
1.494150e+01   3.674448e+00
1.494200e+01   3.674435e+00
1.494250e+01   3.674421e+00
1.494300e+01   3.674408e+00
1.494350e+01   3.674394e+00
1.494400e+01   3.674381e+00
1.494450e+01   3.674368e+00
1.494500e+01   3.674354e+00
1.494550e+01   3.674341e+00
1.494600e+01   3.674328e+00
1.494650e+01   3.674314e+00
1.494700e+01   3.674301e+00
1.494750e+01   3.674288e+00
1.494800e+01   3.674275e+00
1.494850e+01   3.674262e+00
1.494900e+01   3.674248e+00
1.494950e+01   3.674235e+00
1.495000e+01   3.674222e+00
1.495050e+01   3.674209e+00
1.495100e+01   3.674196e+00
1.495150e+01   3.674183e+00
1.495200e+01   3.674170e+00
1.495250e+01   3.674157e+00
1.495300e+01   3.674144e+00
1.495350e+01   3.674131e+00
1.495400e+01   3.674118e+00
1.495450e+01   3.674105e+00
1.495500e+01   3.674092e+00
1.495550e+01   3.674079e+00
1.495600e+01   3.674066e+00
1.495650e+01   3.674054e+00
1.495700e+01   3.674041e+00
1.495750e+01   3.674028e+00
1.495800e+01   3.674015e+00
1.495850e+01   3.674002e+00
1.495900e+01   3.673990e+00
1.495950e+01   3.673977e+00
1.496000e+01   3.673964e+00
1.496050e+01   3.673952e+00
1.496100e+01   3.673939e+00
1.496150e+01   3.673926e+00
1.496200e+01   3.673914e+00
1.496250e+01   3.673901e+00
1.496300e+01   3.673889e+00
1.496350e+01   3.673876e+00
1.496400e+01   3.673864e+00
1.496450e+01   3.673851e+00
1.496500e+01   3.673839e+00
1.496550e+01   3.673826e+00
1.496600e+01   3.673814e+00
1.496650e+01   3.673801e+00
1.496700e+01   3.673789e+00
1.496750e+01   3.673777e+00
1.496800e+01   3.673764e+00
1.496850e+01   3.673752e+00
1.496900e+01   3.673740e+00
1.496950e+01   3.673727e+00
1.497000e+01   3.673715e+00
1.497050e+01   3.673703e+00
1.497100e+01   3.673691e+00
1.497150e+01   3.673679e+00
1.497200e+01   3.673666e+00
1.497250e+01   3.673654e+00
1.497300e+01   3.673642e+00
1.497350e+01   3.673630e+00
1.497400e+01   3.673618e+00
1.497450e+01   3.673606e+00
1.497500e+01   3.673594e+00
1.497550e+01   3.673582e+00
1.497600e+01   3.673570e+00
1.497650e+01   3.673558e+00
1.497700e+01   3.673546e+00
1.497750e+01   3.673534e+00
1.497800e+01   3.673522e+00
1.497850e+01   3.673510e+00
1.497900e+01   3.673499e+00
1.497950e+01   3.673487e+00
1.498000e+01   3.673475e+00
1.498050e+01   3.673463e+00
1.498100e+01   3.673451e+00
1.498150e+01   3.673440e+00
1.498200e+01   3.673428e+00
1.498250e+01   3.673416e+00
1.498300e+01   3.673405e+00
1.498350e+01   3.673393e+00
1.498400e+01   3.673381e+00
1.498450e+01   3.673370e+00
1.498500e+01   3.673358e+00
1.498550e+01   3.673347e+00
1.498600e+01   3.673335e+00
1.498650e+01   3.673324e+00
1.498700e+01   3.673312e+00
1.498750e+01   3.673301e+00
1.498800e+01   3.673289e+00
1.498850e+01   3.673278e+00
1.498900e+01   3.673266e+00
1.498950e+01   3.673255e+00
1.499000e+01   3.673244e+00
1.499050e+01   3.673232e+00
1.499100e+01   3.673221e+00
1.499150e+01   3.673210e+00
1.499200e+01   3.673198e+00
1.499250e+01   3.673187e+00
1.499300e+01   3.673176e+00
1.499350e+01   3.673165e+00
1.499400e+01   3.673154e+00
1.499450e+01   3.673142e+00
1.499500e+01   3.673131e+00
1.499550e+01   3.673120e+00
1.499600e+01   3.673109e+00
1.499650e+01   3.673098e+00
1.499700e+01   3.673087e+00
1.499750e+01   3.673076e+00
1.499800e+01   3.673065e+00
1.499850e+01   3.673054e+00
1.499900e+01   3.673043e+00
1.499950e+01   3.673032e+00
1.500000e+01   3.673021e+00
1.500050e+01   3.673010e+00
1.500100e+01   3.672999e+00
1.500150e+01   3.672988e+00
1.500200e+01   3.672978e+00
1.500250e+01   3.672967e+00
1.500300e+01   3.672956e+00
1.500350e+01   3.672945e+00
1.500400e+01   3.672935e+00
1.500450e+01   3.672924e+00
1.500500e+01   3.672913e+00
1.500550e+01   3.672903e+00
1.500600e+01   3.672892e+00
1.500650e+01   3.672881e+00
1.500700e+01   3.672871e+00
1.500750e+01   3.672860e+00
1.500800e+01   3.672849e+00
1.500850e+01   3.672839e+00
1.500900e+01   3.672828e+00
1.500950e+01   3.672818e+00
1.501000e+01   3.672807e+00
1.501050e+01   3.672797e+00
1.501100e+01   3.672787e+00
1.501150e+01   3.672776e+00
1.501200e+01   3.672766e+00
1.501250e+01   3.672755e+00
1.501300e+01   3.672745e+00
1.501350e+01   3.672735e+00
1.501400e+01   3.672725e+00
1.501450e+01   3.672714e+00
1.501500e+01   3.672704e+00
1.501550e+01   3.672694e+00
1.501600e+01   3.672684e+00
1.501650e+01   3.672673e+00
1.501700e+01   3.672663e+00
1.501750e+01   3.672653e+00
1.501800e+01   3.672643e+00
1.501850e+01   3.672633e+00
1.501900e+01   3.672623e+00
1.501950e+01   3.672613e+00
1.502000e+01   3.672603e+00
1.502050e+01   3.672593e+00
1.502100e+01   3.672583e+00
1.502150e+01   3.672573e+00
1.502200e+01   3.672563e+00
1.502250e+01   3.672553e+00
1.502300e+01   3.672543e+00
1.502350e+01   3.672533e+00
1.502400e+01   3.672523e+00
1.502450e+01   3.672514e+00
1.502500e+01   3.672504e+00
1.502550e+01   3.672494e+00
1.502600e+01   3.672484e+00
1.502650e+01   3.672474e+00
1.502700e+01   3.672465e+00
1.502750e+01   3.672455e+00
1.502800e+01   3.672445e+00
1.502850e+01   3.672436e+00
1.502900e+01   3.672426e+00
1.502950e+01   3.672416e+00
1.503000e+01   3.672407e+00
1.503050e+01   3.672397e+00
1.503100e+01   3.672388e+00
1.503150e+01   3.672378e+00
1.503200e+01   3.672369e+00
1.503250e+01   3.672359e+00
1.503300e+01   3.672350e+00
1.503350e+01   3.672340e+00
1.503400e+01   3.672331e+00
1.503450e+01   3.672322e+00
1.503500e+01   3.672312e+00
1.503550e+01   3.672303e+00
1.503600e+01   3.672294e+00
1.503650e+01   3.672284e+00
1.503700e+01   3.672275e+00
1.503750e+01   3.672266e+00
1.503800e+01   3.672257e+00
1.503850e+01   3.672247e+00
1.503900e+01   3.672238e+00
1.503950e+01   3.672229e+00
1.504000e+01   3.672220e+00
1.504050e+01   3.672211e+00
1.504100e+01   3.672202e+00
1.504150e+01   3.672193e+00
1.504200e+01   3.672184e+00
1.504250e+01   3.672175e+00
1.504300e+01   3.672166e+00
1.504350e+01   3.672157e+00
1.504400e+01   3.672148e+00
1.504450e+01   3.672139e+00
1.504500e+01   3.672130e+00
1.504550e+01   3.672121e+00
1.504600e+01   3.672112e+00
1.504650e+01   3.672103e+00
1.504700e+01   3.672094e+00
1.504750e+01   3.672086e+00
1.504800e+01   3.672077e+00
1.504850e+01   3.672068e+00
1.504900e+01   3.672059e+00
1.504950e+01   3.672051e+00
1.505000e+01   3.672042e+00
1.505050e+01   3.672033e+00
1.505100e+01   3.672025e+00
1.505150e+01   3.672016e+00
1.505200e+01   3.672008e+00
1.505250e+01   3.671999e+00
1.505300e+01   3.671990e+00
1.505350e+01   3.671982e+00
1.505400e+01   3.671973e+00
1.505450e+01   3.671965e+00
1.505500e+01   3.671956e+00
1.505550e+01   3.671948e+00
1.505600e+01   3.671940e+00
1.505650e+01   3.671931e+00
1.505700e+01   3.671923e+00
1.505750e+01   3.671914e+00
1.505800e+01   3.671906e+00
1.505850e+01   3.671898e+00
1.505900e+01   3.671890e+00
1.505950e+01   3.671881e+00
1.506000e+01   3.671873e+00
1.506050e+01   3.671865e+00
1.506100e+01   3.671857e+00
1.506150e+01   3.671848e+00
1.506200e+01   3.671840e+00
1.506250e+01   3.671832e+00
1.506300e+01   3.671824e+00
1.506350e+01   3.671816e+00
1.506400e+01   3.671808e+00
1.506450e+01   3.671800e+00
1.506500e+01   3.671792e+00
1.506550e+01   3.671784e+00
1.506600e+01   3.671776e+00
1.506650e+01   3.671768e+00
1.506700e+01   3.671760e+00
1.506750e+01   3.671752e+00
1.506800e+01   3.671744e+00
1.506850e+01   3.671736e+00
1.506900e+01   3.671729e+00
1.506950e+01   3.671721e+00
1.507000e+01   3.671713e+00
1.507050e+01   3.671705e+00
1.507100e+01   3.671698e+00
1.507150e+01   3.671690e+00
1.507200e+01   3.671682e+00
1.507250e+01   3.671674e+00
1.507300e+01   3.671667e+00
1.507350e+01   3.671659e+00
1.507400e+01   3.671652e+00
1.507450e+01   3.671644e+00
1.507500e+01   3.671636e+00
1.507550e+01   3.671629e+00
1.507600e+01   3.671621e+00
1.507650e+01   3.671614e+00
1.507700e+01   3.671606e+00
1.507750e+01   3.671599e+00
1.507800e+01   3.671592e+00
1.507850e+01   3.671584e+00
1.507900e+01   3.671577e+00
1.507950e+01   3.671569e+00
1.508000e+01   3.671562e+00
1.508050e+01   3.671555e+00
1.508100e+01   3.671547e+00
1.508150e+01   3.671540e+00
1.508200e+01   3.671533e+00
1.508250e+01   3.671526e+00
1.508300e+01   3.671518e+00
1.508350e+01   3.671511e+00
1.508400e+01   3.671504e+00
1.508450e+01   3.671497e+00
1.508500e+01   3.671490e+00
1.508550e+01   3.671483e+00
1.508600e+01   3.671476e+00
1.508650e+01   3.671469e+00
1.508700e+01   3.671462e+00
1.508750e+01   3.671455e+00
1.508800e+01   3.671448e+00
1.508850e+01   3.671441e+00
1.508900e+01   3.671434e+00
1.508950e+01   3.671427e+00
1.509000e+01   3.671420e+00
1.509050e+01   3.671413e+00
1.509100e+01   3.671406e+00
1.509150e+01   3.671399e+00
1.509200e+01   3.671393e+00
1.509250e+01   3.671386e+00
1.509300e+01   3.671379e+00
1.509350e+01   3.671372e+00
1.509400e+01   3.671366e+00
1.509450e+01   3.671359e+00
1.509500e+01   3.671352e+00
1.509550e+01   3.671346e+00
1.509600e+01   3.671339e+00
1.509650e+01   3.671333e+00
1.509700e+01   3.671326e+00
1.509750e+01   3.671319e+00
1.509800e+01   3.671313e+00
1.509850e+01   3.671306e+00
1.509900e+01   3.671300e+00
1.509950e+01   3.671293e+00
1.510000e+01   3.671287e+00
1.510050e+01   3.671281e+00
1.510100e+01   3.671274e+00
1.510150e+01   3.671268e+00
1.510200e+01   3.671261e+00
1.510250e+01   3.671255e+00
1.510300e+01   3.671249e+00
1.510350e+01   3.671243e+00
1.510400e+01   3.671236e+00
1.510450e+01   3.671230e+00
1.510500e+01   3.671224e+00
1.510550e+01   3.671218e+00
1.510600e+01   3.671212e+00
1.510650e+01   3.671205e+00
1.510700e+01   3.671199e+00
1.510750e+01   3.671193e+00
1.510800e+01   3.671187e+00
1.510850e+01   3.671181e+00
1.510900e+01   3.671175e+00
1.510950e+01   3.671169e+00
1.511000e+01   3.671163e+00
1.511050e+01   3.671157e+00
1.511100e+01   3.671151e+00
1.511150e+01   3.671145e+00
1.511200e+01   3.671139e+00
1.511250e+01   3.671133e+00
1.511300e+01   3.671128e+00
1.511350e+01   3.671122e+00
1.511400e+01   3.671116e+00
1.511450e+01   3.671110e+00
1.511500e+01   3.671104e+00
1.511550e+01   3.671099e+00
1.511600e+01   3.671093e+00
1.511650e+01   3.671087e+00
1.511700e+01   3.671082e+00
1.511750e+01   3.671076e+00
1.511800e+01   3.671070e+00
1.511850e+01   3.671065e+00
1.511900e+01   3.671059e+00
1.511950e+01   3.671054e+00
1.512000e+01   3.671048e+00
1.512050e+01   3.671043e+00
1.512100e+01   3.671037e+00
1.512150e+01   3.671032e+00
1.512200e+01   3.671026e+00
1.512250e+01   3.671021e+00
1.512300e+01   3.671015e+00
1.512350e+01   3.671010e+00
1.512400e+01   3.671005e+00
1.512450e+01   3.670999e+00
1.512500e+01   3.670994e+00
1.512550e+01   3.670989e+00
1.512600e+01   3.670983e+00
1.512650e+01   3.670978e+00
1.512700e+01   3.670973e+00
1.512750e+01   3.670968e+00
1.512800e+01   3.670963e+00
1.512850e+01   3.670957e+00
1.512900e+01   3.670952e+00
1.512950e+01   3.670947e+00
1.513000e+01   3.670942e+00
1.513050e+01   3.670937e+00
1.513100e+01   3.670932e+00
1.513150e+01   3.670927e+00
1.513200e+01   3.670922e+00
1.513250e+01   3.670917e+00
1.513300e+01   3.670912e+00
1.513350e+01   3.670907e+00
1.513400e+01   3.670902e+00
1.513450e+01   3.670897e+00
1.513500e+01   3.670893e+00
1.513550e+01   3.670888e+00
1.513600e+01   3.670883e+00
1.513650e+01   3.670878e+00
1.513700e+01   3.670873e+00
1.513750e+01   3.670869e+00
1.513800e+01   3.670864e+00
1.513850e+01   3.670859e+00
1.513900e+01   3.670855e+00
1.513950e+01   3.670850e+00
1.514000e+01   3.670845e+00
1.514050e+01   3.670841e+00
1.514100e+01   3.670836e+00
1.514150e+01   3.670831e+00
1.514200e+01   3.670827e+00
1.514250e+01   3.670822e+00
1.514300e+01   3.670818e+00
1.514350e+01   3.670813e+00
1.514400e+01   3.670809e+00
1.514450e+01   3.670805e+00
1.514500e+01   3.670800e+00
1.514550e+01   3.670796e+00
1.514600e+01   3.670791e+00
1.514650e+01   3.670787e+00
1.514700e+01   3.670783e+00
1.514750e+01   3.670779e+00
1.514800e+01   3.670774e+00
1.514850e+01   3.670770e+00
1.514900e+01   3.670766e+00
1.514950e+01   3.670762e+00
1.515000e+01   3.670757e+00
1.515050e+01   3.670753e+00
1.515100e+01   3.670749e+00
1.515150e+01   3.670745e+00
1.515200e+01   3.670741e+00
1.515250e+01   3.670737e+00
1.515300e+01   3.670733e+00
1.515350e+01   3.670729e+00
1.515400e+01   3.670725e+00
1.515450e+01   3.670721e+00
1.515500e+01   3.670717e+00
1.515550e+01   3.670713e+00
1.515600e+01   3.670709e+00
1.515650e+01   3.670705e+00
1.515700e+01   3.670701e+00
1.515750e+01   3.670698e+00
1.515800e+01   3.670694e+00
1.515850e+01   3.670690e+00
1.515900e+01   3.670686e+00
1.515950e+01   3.670682e+00
1.516000e+01   3.670679e+00
1.516050e+01   3.670675e+00
1.516100e+01   3.670671e+00
1.516150e+01   3.670668e+00
1.516200e+01   3.670664e+00
1.516250e+01   3.670660e+00
1.516300e+01   3.670657e+00
1.516350e+01   3.670653e+00
1.516400e+01   3.670650e+00
1.516450e+01   3.670646e+00
1.516500e+01   3.670643e+00
1.516550e+01   3.670639e+00
1.516600e+01   3.670636e+00
1.516650e+01   3.670632e+00
1.516700e+01   3.670629e+00
1.516750e+01   3.670626e+00
1.516800e+01   3.670622e+00
1.516850e+01   3.670619e+00
1.516900e+01   3.670616e+00
1.516950e+01   3.670612e+00
1.517000e+01   3.670609e+00
1.517050e+01   3.670606e+00
1.517100e+01   3.670603e+00
1.517150e+01   3.670599e+00
1.517200e+01   3.670596e+00
1.517250e+01   3.670593e+00
1.517300e+01   3.670590e+00
1.517350e+01   3.670587e+00
1.517400e+01   3.670584e+00
1.517450e+01   3.670581e+00
1.517500e+01   3.670578e+00
1.517550e+01   3.670575e+00
1.517600e+01   3.670572e+00
1.517650e+01   3.670569e+00
1.517700e+01   3.670566e+00
1.517750e+01   3.670563e+00
1.517800e+01   3.670560e+00
1.517850e+01   3.670557e+00
1.517900e+01   3.670554e+00
1.517950e+01   3.670551e+00
1.518000e+01   3.670548e+00
1.518050e+01   3.670546e+00
1.518100e+01   3.670543e+00
1.518150e+01   3.670540e+00
1.518200e+01   3.670537e+00
1.518250e+01   3.670535e+00
1.518300e+01   3.670532e+00
1.518350e+01   3.670529e+00
1.518400e+01   3.670527e+00
1.518450e+01   3.670524e+00
1.518500e+01   3.670522e+00
1.518550e+01   3.670519e+00
1.518600e+01   3.670516e+00
1.518650e+01   3.670514e+00
1.518700e+01   3.670511e+00
1.518750e+01   3.670509e+00
1.518800e+01   3.670507e+00
1.518850e+01   3.670504e+00
1.518900e+01   3.670502e+00
1.518950e+01   3.670499e+00
1.519000e+01   3.670497e+00
1.519050e+01   3.670495e+00
1.519100e+01   3.670492e+00
1.519150e+01   3.670490e+00
1.519200e+01   3.670488e+00
1.519250e+01   3.670485e+00
1.519300e+01   3.670483e+00
1.519350e+01   3.670481e+00
1.519400e+01   3.670479e+00
1.519450e+01   3.670477e+00
1.519500e+01   3.670475e+00
1.519550e+01   3.670473e+00
1.519600e+01   3.670470e+00
1.519650e+01   3.670468e+00
1.519700e+01   3.670466e+00
1.519750e+01   3.670464e+00
1.519800e+01   3.670462e+00
1.519850e+01   3.670460e+00
1.519900e+01   3.670458e+00
1.519950e+01   3.670456e+00
1.520000e+01   3.670455e+00
1.520050e+01   3.670453e+00
1.520100e+01   3.670451e+00
1.520150e+01   3.670449e+00
1.520200e+01   3.670447e+00
1.520250e+01   3.670445e+00
1.520300e+01   3.670444e+00
1.520350e+01   3.670442e+00
1.520400e+01   3.670440e+00
1.520450e+01   3.670438e+00
1.520500e+01   3.670437e+00
1.520550e+01   3.670435e+00
1.520600e+01   3.670433e+00
1.520650e+01   3.670432e+00
1.520700e+01   3.670430e+00
1.520750e+01   3.670429e+00
1.520800e+01   3.670427e+00
1.520850e+01   3.670426e+00
1.520900e+01   3.670424e+00
1.520950e+01   3.670423e+00
1.521000e+01   3.670421e+00
1.521050e+01   3.670420e+00
1.521100e+01   3.670418e+00
1.521150e+01   3.670417e+00
1.521200e+01   3.670416e+00
1.521250e+01   3.670414e+00
1.521300e+01   3.670413e+00
1.521350e+01   3.670412e+00
1.521400e+01   3.670410e+00
1.521450e+01   3.670409e+00
1.521500e+01   3.670408e+00
1.521550e+01   3.670407e+00
1.521600e+01   3.670406e+00
1.521650e+01   3.670404e+00
1.521700e+01   3.670403e+00
1.521750e+01   3.670402e+00
1.521800e+01   3.670401e+00
1.521850e+01   3.670400e+00
1.521900e+01   3.670399e+00
1.521950e+01   3.670398e+00
1.522000e+01   3.670397e+00
1.522050e+01   3.670396e+00
1.522100e+01   3.670395e+00
1.522150e+01   3.670394e+00
1.522200e+01   3.670393e+00
1.522250e+01   3.670392e+00
1.522300e+01   3.670391e+00
1.522350e+01   3.670391e+00
1.522400e+01   3.670390e+00
1.522450e+01   3.670389e+00
1.522500e+01   3.670388e+00
1.522550e+01   3.670388e+00
1.522600e+01   3.670387e+00
1.522650e+01   3.670386e+00
1.522700e+01   3.670385e+00
1.522750e+01   3.670385e+00
1.522800e+01   3.670384e+00
1.522850e+01   3.670384e+00
1.522900e+01   3.670383e+00
1.522950e+01   3.670382e+00
1.523000e+01   3.670382e+00
1.523050e+01   3.670381e+00
1.523100e+01   3.670381e+00
1.523150e+01   3.670380e+00
1.523200e+01   3.670380e+00
1.523250e+01   3.670380e+00
1.523300e+01   3.670379e+00
1.523350e+01   3.670379e+00
1.523400e+01   3.670378e+00
1.523450e+01   3.670378e+00
1.523500e+01   3.670378e+00
1.523550e+01   3.670377e+00
1.523600e+01   3.670377e+00
1.523650e+01   3.670377e+00
1.523700e+01   3.670377e+00
1.523750e+01   3.670376e+00
1.523800e+01   3.670376e+00
1.523850e+01   3.670376e+00
1.523900e+01   3.670376e+00
1.523950e+01   3.670376e+00
1.524000e+01   3.670376e+00
1.524050e+01   3.670376e+00
1.524100e+01   3.670376e+00
1.524150e+01   3.670376e+00
1.524200e+01   3.670376e+00
1.524250e+01   3.670376e+00
1.524300e+01   3.670376e+00
1.524350e+01   3.670376e+00
1.524400e+01   3.670376e+00
1.524450e+01   3.670376e+00
1.524500e+01   3.670376e+00
1.524550e+01   3.670376e+00
1.524600e+01   3.670377e+00
1.524650e+01   3.670377e+00
1.524700e+01   3.670377e+00
1.524750e+01   3.670377e+00
1.524800e+01   3.670378e+00
1.524850e+01   3.670378e+00
1.524900e+01   3.670378e+00
1.524950e+01   3.670379e+00
1.525000e+01   3.670379e+00
1.525050e+01   3.670379e+00
1.525100e+01   3.670380e+00
1.525150e+01   3.670380e+00
1.525200e+01   3.670381e+00
1.525250e+01   3.670381e+00
1.525300e+01   3.670382e+00
1.525350e+01   3.670382e+00
1.525400e+01   3.670383e+00
1.525450e+01   3.670383e+00
1.525500e+01   3.670384e+00
1.525550e+01   3.670384e+00
1.525600e+01   3.670385e+00
1.525650e+01   3.670386e+00
1.525700e+01   3.670386e+00
1.525750e+01   3.670387e+00
1.525800e+01   3.670388e+00
1.525850e+01   3.670389e+00
1.525900e+01   3.670389e+00
1.525950e+01   3.670390e+00
1.526000e+01   3.670391e+00
1.526050e+01   3.670392e+00
1.526100e+01   3.670393e+00
1.526150e+01   3.670394e+00
1.526200e+01   3.670395e+00
1.526250e+01   3.670396e+00
1.526300e+01   3.670396e+00
1.526350e+01   3.670397e+00
1.526400e+01   3.670398e+00
1.526450e+01   3.670400e+00
1.526500e+01   3.670401e+00
1.526550e+01   3.670402e+00
1.526600e+01   3.670403e+00
1.526650e+01   3.670404e+00
1.526700e+01   3.670405e+00
1.526750e+01   3.670406e+00
1.526800e+01   3.670407e+00
1.526850e+01   3.670409e+00
1.526900e+01   3.670410e+00
1.526950e+01   3.670411e+00
1.527000e+01   3.670412e+00
1.527050e+01   3.670414e+00
1.527100e+01   3.670415e+00
1.527150e+01   3.670416e+00
1.527200e+01   3.670418e+00
1.527250e+01   3.670419e+00
1.527300e+01   3.670420e+00
1.527350e+01   3.670422e+00
1.527400e+01   3.670423e+00
1.527450e+01   3.670425e+00
1.527500e+01   3.670426e+00
1.527550e+01   3.670428e+00
1.527600e+01   3.670429e+00
1.527650e+01   3.670431e+00
1.527700e+01   3.670433e+00
1.527750e+01   3.670434e+00
1.527800e+01   3.670436e+00
1.527850e+01   3.670438e+00
1.527900e+01   3.670439e+00
1.527950e+01   3.670441e+00
1.528000e+01   3.670443e+00
1.528050e+01   3.670444e+00
1.528100e+01   3.670446e+00
1.528150e+01   3.670448e+00
1.528200e+01   3.670450e+00
1.528250e+01   3.670452e+00
1.528300e+01   3.670454e+00
1.528350e+01   3.670455e+00
1.528400e+01   3.670457e+00
1.528450e+01   3.670459e+00
1.528500e+01   3.670461e+00
1.528550e+01   3.670463e+00
1.528600e+01   3.670465e+00
1.528650e+01   3.670467e+00
1.528700e+01   3.670469e+00
1.528750e+01   3.670471e+00
1.528800e+01   3.670474e+00
1.528850e+01   3.670476e+00
1.528900e+01   3.670478e+00
1.528950e+01   3.670480e+00
1.529000e+01   3.670482e+00
1.529050e+01   3.670484e+00
1.529100e+01   3.670487e+00
1.529150e+01   3.670489e+00
1.529200e+01   3.670491e+00
1.529250e+01   3.670493e+00
1.529300e+01   3.670496e+00
1.529350e+01   3.670498e+00
1.529400e+01   3.670500e+00
1.529450e+01   3.670503e+00
1.529500e+01   3.670505e+00
1.529550e+01   3.670508e+00
1.529600e+01   3.670510e+00
1.529650e+01   3.670513e+00
1.529700e+01   3.670515e+00
1.529750e+01   3.670518e+00
1.529800e+01   3.670520e+00
1.529850e+01   3.670523e+00
1.529900e+01   3.670525e+00
1.529950e+01   3.670528e+00
1.530000e+01   3.670531e+00
1.530050e+01   3.670533e+00
1.530100e+01   3.670536e+00
1.530150e+01   3.670539e+00
1.530200e+01   3.670541e+00
1.530250e+01   3.670544e+00
1.530300e+01   3.670547e+00
1.530350e+01   3.670550e+00
1.530400e+01   3.670553e+00
1.530450e+01   3.670555e+00
1.530500e+01   3.670558e+00
1.530550e+01   3.670561e+00
1.530600e+01   3.670564e+00
1.530650e+01   3.670567e+00
1.530700e+01   3.670570e+00
1.530750e+01   3.670573e+00
1.530800e+01   3.670576e+00
1.530850e+01   3.670579e+00
1.530900e+01   3.670582e+00
1.530950e+01   3.670585e+00
1.531000e+01   3.670588e+00
1.531050e+01   3.670591e+00
1.531100e+01   3.670595e+00
1.531150e+01   3.670598e+00
1.531200e+01   3.670601e+00
1.531250e+01   3.670604e+00
1.531300e+01   3.670607e+00
1.531350e+01   3.670611e+00
1.531400e+01   3.670614e+00
1.531450e+01   3.670617e+00
1.531500e+01   3.670621e+00
1.531550e+01   3.670624e+00
1.531600e+01   3.670627e+00
1.531650e+01   3.670631e+00
1.531700e+01   3.670634e+00
1.531750e+01   3.670637e+00
1.531800e+01   3.670641e+00
1.531850e+01   3.670644e+00
1.531900e+01   3.670648e+00
1.531950e+01   3.670651e+00
1.532000e+01   3.670655e+00
1.532050e+01   3.670659e+00
1.532100e+01   3.670662e+00
1.532150e+01   3.670666e+00
1.532200e+01   3.670669e+00
1.532250e+01   3.670673e+00
1.532300e+01   3.670677e+00
1.532350e+01   3.670680e+00
1.532400e+01   3.670684e+00
1.532450e+01   3.670688e+00
1.532500e+01   3.670692e+00
1.532550e+01   3.670696e+00
1.532600e+01   3.670699e+00
1.532650e+01   3.670703e+00
1.532700e+01   3.670707e+00
1.532750e+01   3.670711e+00
1.532800e+01   3.670715e+00
1.532850e+01   3.670719e+00
1.532900e+01   3.670723e+00
1.532950e+01   3.670727e+00
1.533000e+01   3.670731e+00
1.533050e+01   3.670735e+00
1.533100e+01   3.670739e+00
1.533150e+01   3.670743e+00
1.533200e+01   3.670747e+00
1.533250e+01   3.670751e+00
1.533300e+01   3.670755e+00
1.533350e+01   3.670759e+00
1.533400e+01   3.670764e+00
1.533450e+01   3.670768e+00
1.533500e+01   3.670772e+00
1.533550e+01   3.670776e+00
1.533600e+01   3.670781e+00
1.533650e+01   3.670785e+00
1.533700e+01   3.670789e+00
1.533750e+01   3.670794e+00
1.533800e+01   3.670798e+00
1.533850e+01   3.670802e+00
1.533900e+01   3.670807e+00
1.533950e+01   3.670811e+00
1.534000e+01   3.670816e+00
1.534050e+01   3.670820e+00
1.534100e+01   3.670825e+00
1.534150e+01   3.670829e+00
1.534200e+01   3.670834e+00
1.534250e+01   3.670838e+00
1.534300e+01   3.670843e+00
1.534350e+01   3.670847e+00
1.534400e+01   3.670852e+00
1.534450e+01   3.670857e+00
1.534500e+01   3.670861e+00
1.534550e+01   3.670866e+00
1.534600e+01   3.670871e+00
1.534650e+01   3.670876e+00
1.534700e+01   3.670880e+00
1.534750e+01   3.670885e+00
1.534800e+01   3.670890e+00
1.534850e+01   3.670895e+00
1.534900e+01   3.670900e+00
1.534950e+01   3.670905e+00
1.535000e+01   3.670910e+00
1.535050e+01   3.670914e+00
1.535100e+01   3.670919e+00
1.535150e+01   3.670924e+00
1.535200e+01   3.670929e+00
1.535250e+01   3.670934e+00
1.535300e+01   3.670939e+00
1.535350e+01   3.670945e+00
1.535400e+01   3.670950e+00
1.535450e+01   3.670955e+00
1.535500e+01   3.670960e+00
1.535550e+01   3.670965e+00
1.535600e+01   3.670970e+00
1.535650e+01   3.670975e+00
1.535700e+01   3.670981e+00
1.535750e+01   3.670986e+00
1.535800e+01   3.670991e+00
1.535850e+01   3.670996e+00
1.535900e+01   3.671002e+00
1.535950e+01   3.671007e+00
1.536000e+01   3.671012e+00
1.536050e+01   3.671018e+00
1.536100e+01   3.671023e+00
1.536150e+01   3.671029e+00
1.536200e+01   3.671034e+00
1.536250e+01   3.671040e+00
1.536300e+01   3.671045e+00
1.536350e+01   3.671051e+00
1.536400e+01   3.671056e+00
1.536450e+01   3.671062e+00
1.536500e+01   3.671067e+00
1.536550e+01   3.671073e+00
1.536600e+01   3.671079e+00
1.536650e+01   3.671084e+00
1.536700e+01   3.671090e+00
1.536750e+01   3.671096e+00
1.536800e+01   3.671101e+00
1.536850e+01   3.671107e+00
1.536900e+01   3.671113e+00
1.536950e+01   3.671119e+00
1.537000e+01   3.671124e+00
1.537050e+01   3.671130e+00
1.537100e+01   3.671136e+00
1.537150e+01   3.671142e+00
1.537200e+01   3.671148e+00
1.537250e+01   3.671154e+00
1.537300e+01   3.671160e+00
1.537350e+01   3.671166e+00
1.537400e+01   3.671172e+00
1.537450e+01   3.671178e+00
1.537500e+01   3.671184e+00
1.537550e+01   3.671190e+00
1.537600e+01   3.671196e+00
1.537650e+01   3.671202e+00
1.537700e+01   3.671208e+00
1.537750e+01   3.671214e+00
1.537800e+01   3.671221e+00
1.537850e+01   3.671227e+00
1.537900e+01   3.671233e+00
1.537950e+01   3.671239e+00
1.538000e+01   3.671246e+00
1.538050e+01   3.671252e+00
1.538100e+01   3.671258e+00
1.538150e+01   3.671264e+00
1.538200e+01   3.671271e+00
1.538250e+01   3.671277e+00
1.538300e+01   3.671284e+00
1.538350e+01   3.671290e+00
1.538400e+01   3.671296e+00
1.538450e+01   3.671303e+00
1.538500e+01   3.671309e+00
1.538550e+01   3.671316e+00
1.538600e+01   3.671322e+00
1.538650e+01   3.671329e+00
1.538700e+01   3.671336e+00
1.538750e+01   3.671342e+00
1.538800e+01   3.671349e+00
1.538850e+01   3.671355e+00
1.538900e+01   3.671362e+00
1.538950e+01   3.671369e+00
1.539000e+01   3.671376e+00
1.539050e+01   3.671382e+00
1.539100e+01   3.671389e+00
1.539150e+01   3.671396e+00
1.539200e+01   3.671403e+00
1.539250e+01   3.671410e+00
1.539300e+01   3.671416e+00
1.539350e+01   3.671423e+00
1.539400e+01   3.671430e+00
1.539450e+01   3.671437e+00
1.539500e+01   3.671444e+00
1.539550e+01   3.671451e+00
1.539600e+01   3.671458e+00
1.539650e+01   3.671465e+00
1.539700e+01   3.671472e+00
1.539750e+01   3.671479e+00
1.539800e+01   3.671486e+00
1.539850e+01   3.671493e+00
1.539900e+01   3.671500e+00
1.539950e+01   3.671507e+00
1.540000e+01   3.671515e+00
1.540050e+01   3.671522e+00
1.540100e+01   3.671529e+00
1.540150e+01   3.671536e+00
1.540200e+01   3.671544e+00
1.540250e+01   3.671551e+00
1.540300e+01   3.671558e+00
1.540350e+01   3.671565e+00
1.540400e+01   3.671573e+00
1.540450e+01   3.671580e+00
1.540500e+01   3.671588e+00
1.540550e+01   3.671595e+00
1.540600e+01   3.671602e+00
1.540650e+01   3.671610e+00
1.540700e+01   3.671617e+00
1.540750e+01   3.671625e+00
1.540800e+01   3.671632e+00
1.540850e+01   3.671640e+00
1.540900e+01   3.671648e+00
1.540950e+01   3.671655e+00
1.541000e+01   3.671663e+00
1.541050e+01   3.671670e+00
1.541100e+01   3.671678e+00
1.541150e+01   3.671686e+00
1.541200e+01   3.671693e+00
1.541250e+01   3.671701e+00
1.541300e+01   3.671709e+00
1.541350e+01   3.671717e+00
1.541400e+01   3.671724e+00
1.541450e+01   3.671732e+00
1.541500e+01   3.671740e+00
1.541550e+01   3.671748e+00
1.541600e+01   3.671756e+00
1.541650e+01   3.671764e+00
1.541700e+01   3.671772e+00
1.541750e+01   3.671780e+00
1.541800e+01   3.671788e+00
1.541850e+01   3.671796e+00
1.541900e+01   3.671804e+00
1.541950e+01   3.671812e+00
1.542000e+01   3.671820e+00
1.542050e+01   3.671828e+00
1.542100e+01   3.671836e+00
1.542150e+01   3.671844e+00
1.542200e+01   3.671852e+00
1.542250e+01   3.671860e+00
1.542300e+01   3.671869e+00
1.542350e+01   3.671877e+00
1.542400e+01   3.671885e+00
1.542450e+01   3.671893e+00
1.542500e+01   3.671902e+00
1.542550e+01   3.671910e+00
1.542600e+01   3.671918e+00
1.542650e+01   3.671927e+00
1.542700e+01   3.671935e+00
1.542750e+01   3.671943e+00
1.542800e+01   3.671952e+00
1.542850e+01   3.671960e+00
1.542900e+01   3.671969e+00
1.542950e+01   3.671977e+00
1.543000e+01   3.671986e+00
1.543050e+01   3.671994e+00
1.543100e+01   3.672003e+00
1.543150e+01   3.672012e+00
1.543200e+01   3.672020e+00
1.543250e+01   3.672029e+00
1.543300e+01   3.672037e+00
1.543350e+01   3.672046e+00
1.543400e+01   3.672055e+00
1.543450e+01   3.672063e+00
1.543500e+01   3.672072e+00
1.543550e+01   3.672081e+00
1.543600e+01   3.672090e+00
1.543650e+01   3.672099e+00
1.543700e+01   3.672107e+00
1.543750e+01   3.672116e+00
1.543800e+01   3.672125e+00
1.543850e+01   3.672134e+00
1.543900e+01   3.672143e+00
1.543950e+01   3.672152e+00
1.544000e+01   3.672161e+00
1.544050e+01   3.672170e+00
1.544100e+01   3.672179e+00
1.544150e+01   3.672188e+00
1.544200e+01   3.672197e+00
1.544250e+01   3.672206e+00
1.544300e+01   3.672215e+00
1.544350e+01   3.672224e+00
1.544400e+01   3.672233e+00
1.544450e+01   3.672243e+00
1.544500e+01   3.672252e+00
1.544550e+01   3.672261e+00
1.544600e+01   3.672270e+00
1.544650e+01   3.672279e+00
1.544700e+01   3.672289e+00
1.544750e+01   3.672298e+00
1.544800e+01   3.672307e+00
1.544850e+01   3.672317e+00
1.544900e+01   3.672326e+00
1.544950e+01   3.672335e+00
1.545000e+01   3.672345e+00
1.545050e+01   3.672354e+00
1.545100e+01   3.672364e+00
1.545150e+01   3.672373e+00
1.545200e+01   3.672383e+00
1.545250e+01   3.672392e+00
1.545300e+01   3.672402e+00
1.545350e+01   3.672411e+00
1.545400e+01   3.672421e+00
1.545450e+01   3.672431e+00
1.545500e+01   3.672440e+00
1.545550e+01   3.672450e+00
1.545600e+01   3.672459e+00
1.545650e+01   3.672469e+00
1.545700e+01   3.672479e+00
1.545750e+01   3.672489e+00
1.545800e+01   3.672498e+00
1.545850e+01   3.672508e+00
1.545900e+01   3.672518e+00
1.545950e+01   3.672528e+00
1.546000e+01   3.672538e+00
1.546050e+01   3.672548e+00
1.546100e+01   3.672557e+00
1.546150e+01   3.672567e+00
1.546200e+01   3.672577e+00
1.546250e+01   3.672587e+00
1.546300e+01   3.672597e+00
1.546350e+01   3.672607e+00
1.546400e+01   3.672617e+00
1.546450e+01   3.672627e+00
1.546500e+01   3.672638e+00
1.546550e+01   3.672648e+00
1.546600e+01   3.672658e+00
1.546650e+01   3.672668e+00
1.546700e+01   3.672678e+00
1.546750e+01   3.672688e+00
1.546800e+01   3.672698e+00
1.546850e+01   3.672709e+00
1.546900e+01   3.672719e+00
1.546950e+01   3.672729e+00
1.547000e+01   3.672740e+00
1.547050e+01   3.672750e+00
1.547100e+01   3.672760e+00
1.547150e+01   3.672771e+00
1.547200e+01   3.672781e+00
1.547250e+01   3.672791e+00
1.547300e+01   3.672802e+00
1.547350e+01   3.672812e+00
1.547400e+01   3.672823e+00
1.547450e+01   3.672833e+00
1.547500e+01   3.672844e+00
1.547550e+01   3.672854e+00
1.547600e+01   3.672865e+00
1.547650e+01   3.672875e+00
1.547700e+01   3.672886e+00
1.547750e+01   3.672897e+00
1.547800e+01   3.672907e+00
1.547850e+01   3.672918e+00
1.547900e+01   3.672929e+00
1.547950e+01   3.672939e+00
1.548000e+01   3.672950e+00
1.548050e+01   3.672961e+00
1.548100e+01   3.672972e+00
1.548150e+01   3.672983e+00
1.548200e+01   3.672993e+00
1.548250e+01   3.673004e+00
1.548300e+01   3.673015e+00
1.548350e+01   3.673026e+00
1.548400e+01   3.673037e+00
1.548450e+01   3.673048e+00
1.548500e+01   3.673059e+00
1.548550e+01   3.673070e+00
1.548600e+01   3.673081e+00
1.548650e+01   3.673092e+00
1.548700e+01   3.673103e+00
1.548750e+01   3.673114e+00
1.548800e+01   3.673125e+00
1.548850e+01   3.673136e+00
1.548900e+01   3.673147e+00
1.548950e+01   3.673159e+00
1.549000e+01   3.673170e+00
1.549050e+01   3.673181e+00
1.549100e+01   3.673192e+00
1.549150e+01   3.673204e+00
1.549200e+01   3.673215e+00
1.549250e+01   3.673226e+00
1.549300e+01   3.673237e+00
1.549350e+01   3.673249e+00
1.549400e+01   3.673260e+00
1.549450e+01   3.673272e+00
1.549500e+01   3.673283e+00
1.549550e+01   3.673294e+00
1.549600e+01   3.673306e+00
1.549650e+01   3.673317e+00
1.549700e+01   3.673329e+00
1.549750e+01   3.673340e+00
1.549800e+01   3.673352e+00
1.549850e+01   3.673363e+00
1.549900e+01   3.673375e+00
1.549950e+01   3.673387e+00
1.550000e+01   3.673398e+00
1.550050e+01   3.673410e+00
1.550100e+01   3.673422e+00
1.550150e+01   3.673433e+00
1.550200e+01   3.673445e+00
1.550250e+01   3.673457e+00
1.550300e+01   3.673469e+00
1.550350e+01   3.673480e+00
1.550400e+01   3.673492e+00
1.550450e+01   3.673504e+00
1.550500e+01   3.673516e+00
1.550550e+01   3.673528e+00
1.550600e+01   3.673540e+00
1.550650e+01   3.673552e+00
1.550700e+01   3.673563e+00
1.550750e+01   3.673575e+00
1.550800e+01   3.673587e+00
1.550850e+01   3.673599e+00
1.550900e+01   3.673611e+00
1.550950e+01   3.673624e+00
1.551000e+01   3.673636e+00
1.551050e+01   3.673648e+00
1.551100e+01   3.673660e+00
1.551150e+01   3.673672e+00
1.551200e+01   3.673684e+00
1.551250e+01   3.673696e+00
1.551300e+01   3.673708e+00
1.551350e+01   3.673721e+00
1.551400e+01   3.673733e+00
1.551450e+01   3.673745e+00
1.551500e+01   3.673758e+00
1.551550e+01   3.673770e+00
1.551600e+01   3.673782e+00
1.551650e+01   3.673795e+00
1.551700e+01   3.673807e+00
1.551750e+01   3.673819e+00
1.551800e+01   3.673832e+00
1.551850e+01   3.673844e+00
1.551900e+01   3.673857e+00
1.551950e+01   3.673869e+00
1.552000e+01   3.673882e+00
1.552050e+01   3.673894e+00
1.552100e+01   3.673907e+00
1.552150e+01   3.673919e+00
1.552200e+01   3.673932e+00
1.552250e+01   3.673945e+00
1.552300e+01   3.673957e+00
1.552350e+01   3.673970e+00
1.552400e+01   3.673983e+00
1.552450e+01   3.673995e+00
1.552500e+01   3.674008e+00
1.552550e+01   3.674021e+00
1.552600e+01   3.674034e+00
1.552650e+01   3.674046e+00
1.552700e+01   3.674059e+00
1.552750e+01   3.674072e+00
1.552800e+01   3.674085e+00
1.552850e+01   3.674098e+00
1.552900e+01   3.674111e+00
1.552950e+01   3.674124e+00
1.553000e+01   3.674137e+00
1.553050e+01   3.674150e+00
1.553100e+01   3.674163e+00
1.553150e+01   3.674176e+00
1.553200e+01   3.674189e+00
1.553250e+01   3.674202e+00
1.553300e+01   3.674215e+00
1.553350e+01   3.674228e+00
1.553400e+01   3.674241e+00
1.553450e+01   3.674254e+00
1.553500e+01   3.674267e+00
1.553550e+01   3.674281e+00
1.553600e+01   3.674294e+00
1.553650e+01   3.674307e+00
1.553700e+01   3.674320e+00
1.553750e+01   3.674334e+00
1.553800e+01   3.674347e+00
1.553850e+01   3.674360e+00
1.553900e+01   3.674374e+00
1.553950e+01   3.674387e+00
1.554000e+01   3.674400e+00
1.554050e+01   3.674414e+00
1.554100e+01   3.674427e+00
1.554150e+01   3.674441e+00
1.554200e+01   3.674454e+00
1.554250e+01   3.674468e+00
1.554300e+01   3.674481e+00
1.554350e+01   3.674495e+00
1.554400e+01   3.674508e+00
1.554450e+01   3.674522e+00
1.554500e+01   3.674535e+00
1.554550e+01   3.674549e+00
1.554600e+01   3.674563e+00
1.554650e+01   3.674576e+00
1.554700e+01   3.674590e+00
1.554750e+01   3.674604e+00
1.554800e+01   3.674618e+00
1.554850e+01   3.674631e+00
1.554900e+01   3.674645e+00
1.554950e+01   3.674659e+00
1.555000e+01   3.674673e+00
1.555050e+01   3.674687e+00
1.555100e+01   3.674701e+00
1.555150e+01   3.674714e+00
1.555200e+01   3.674728e+00
1.555250e+01   3.674742e+00
1.555300e+01   3.674756e+00
1.555350e+01   3.674770e+00
1.555400e+01   3.674784e+00
1.555450e+01   3.674798e+00
1.555500e+01   3.674812e+00
1.555550e+01   3.674826e+00
1.555600e+01   3.674841e+00
1.555650e+01   3.674855e+00
1.555700e+01   3.674869e+00
1.555750e+01   3.674883e+00
1.555800e+01   3.674897e+00
1.555850e+01   3.674911e+00
1.555900e+01   3.674926e+00
1.555950e+01   3.674940e+00
1.556000e+01   3.674954e+00
1.556050e+01   3.674968e+00
1.556100e+01   3.674983e+00
1.556150e+01   3.674997e+00
1.556200e+01   3.675011e+00
1.556250e+01   3.675026e+00
1.556300e+01   3.675040e+00
1.556350e+01   3.675055e+00
1.556400e+01   3.675069e+00
1.556450e+01   3.675083e+00
1.556500e+01   3.675098e+00
1.556550e+01   3.675112e+00
1.556600e+01   3.675127e+00
1.556650e+01   3.675142e+00
1.556700e+01   3.675156e+00
1.556750e+01   3.675171e+00
1.556800e+01   3.675185e+00
1.556850e+01   3.675200e+00
1.556900e+01   3.675215e+00
1.556950e+01   3.675229e+00
1.557000e+01   3.675244e+00
1.557050e+01   3.675259e+00
1.557100e+01   3.675273e+00
1.557150e+01   3.675288e+00
1.557200e+01   3.675303e+00
1.557250e+01   3.675318e+00
1.557300e+01   3.675333e+00
1.557350e+01   3.675348e+00
1.557400e+01   3.675362e+00
1.557450e+01   3.675377e+00
1.557500e+01   3.675392e+00
1.557550e+01   3.675407e+00
1.557600e+01   3.675422e+00
1.557650e+01   3.675437e+00
1.557700e+01   3.675452e+00
1.557750e+01   3.675467e+00
1.557800e+01   3.675482e+00
1.557850e+01   3.675497e+00
1.557900e+01   3.675512e+00
1.557950e+01   3.675527e+00
1.558000e+01   3.675543e+00
1.558050e+01   3.675558e+00
1.558100e+01   3.675573e+00
1.558150e+01   3.675588e+00
1.558200e+01   3.675603e+00
1.558250e+01   3.675619e+00
1.558300e+01   3.675634e+00
1.558350e+01   3.675649e+00
1.558400e+01   3.675664e+00
1.558450e+01   3.675680e+00
1.558500e+01   3.675695e+00
1.558550e+01   3.675711e+00
1.558600e+01   3.675726e+00
1.558650e+01   3.675741e+00
1.558700e+01   3.675757e+00
1.558750e+01   3.675772e+00
1.558800e+01   3.675788e+00
1.558850e+01   3.675803e+00
1.558900e+01   3.675819e+00
1.558950e+01   3.675834e+00
1.559000e+01   3.675850e+00
1.559050e+01   3.675865e+00
1.559100e+01   3.675881e+00
1.559150e+01   3.675897e+00
1.559200e+01   3.675912e+00
1.559250e+01   3.675928e+00
1.559300e+01   3.675944e+00
1.559350e+01   3.675959e+00
1.559400e+01   3.675975e+00
1.559450e+01   3.675991e+00
1.559500e+01   3.676007e+00
1.559550e+01   3.676023e+00
1.559600e+01   3.676038e+00
1.559650e+01   3.676054e+00
1.559700e+01   3.676070e+00
1.559750e+01   3.676086e+00
1.559800e+01   3.676102e+00
1.559850e+01   3.676118e+00
1.559900e+01   3.676134e+00
1.559950e+01   3.676150e+00
1.560000e+01   3.676166e+00
1.560050e+01   3.676182e+00
1.560100e+01   3.676198e+00
1.560150e+01   3.676214e+00
1.560200e+01   3.676230e+00
1.560250e+01   3.676246e+00
1.560300e+01   3.676262e+00
1.560350e+01   3.676278e+00
1.560400e+01   3.676295e+00
1.560450e+01   3.676311e+00
1.560500e+01   3.676327e+00
1.560550e+01   3.676343e+00
1.560600e+01   3.676360e+00
1.560650e+01   3.676376e+00
1.560700e+01   3.676392e+00
1.560750e+01   3.676408e+00
1.560800e+01   3.676425e+00
1.560850e+01   3.676441e+00
1.560900e+01   3.676458e+00
1.560950e+01   3.676474e+00
1.561000e+01   3.676490e+00
1.561050e+01   3.676507e+00
1.561100e+01   3.676523e+00
1.561150e+01   3.676540e+00
1.561200e+01   3.676556e+00
1.561250e+01   3.676573e+00
1.561300e+01   3.676589e+00
1.561350e+01   3.676606e+00
1.561400e+01   3.676623e+00
1.561450e+01   3.676639e+00
1.561500e+01   3.676656e+00
1.561550e+01   3.676673e+00
1.561600e+01   3.676689e+00
1.561650e+01   3.676706e+00
1.561700e+01   3.676723e+00
1.561750e+01   3.676739e+00
1.561800e+01   3.676756e+00
1.561850e+01   3.676773e+00
1.561900e+01   3.676790e+00
1.561950e+01   3.676807e+00
1.562000e+01   3.676823e+00
1.562050e+01   3.676840e+00
1.562100e+01   3.676857e+00
1.562150e+01   3.676874e+00
1.562200e+01   3.676891e+00
1.562250e+01   3.676908e+00
1.562300e+01   3.676925e+00
1.562350e+01   3.676942e+00
1.562400e+01   3.676959e+00
1.562450e+01   3.676976e+00
1.562500e+01   3.676993e+00
1.562550e+01   3.677010e+00
1.562600e+01   3.677027e+00
1.562650e+01   3.677045e+00
1.562700e+01   3.677062e+00
1.562750e+01   3.677079e+00
1.562800e+01   3.677096e+00
1.562850e+01   3.677113e+00
1.562900e+01   3.677131e+00
1.562950e+01   3.677148e+00
1.563000e+01   3.677165e+00
1.563050e+01   3.677182e+00
1.563100e+01   3.677200e+00
1.563150e+01   3.677217e+00
1.563200e+01   3.677235e+00
1.563250e+01   3.677252e+00
1.563300e+01   3.677269e+00
1.563350e+01   3.677287e+00
1.563400e+01   3.677304e+00
1.563450e+01   3.677322e+00
1.563500e+01   3.677339e+00
1.563550e+01   3.677357e+00
1.563600e+01   3.677374e+00
1.563650e+01   3.677392e+00
1.563700e+01   3.677409e+00
1.563750e+01   3.677427e+00
1.563800e+01   3.677445e+00
1.563850e+01   3.677462e+00
1.563900e+01   3.677480e+00
1.563950e+01   3.677498e+00
1.564000e+01   3.677515e+00
1.564050e+01   3.677533e+00
1.564100e+01   3.677551e+00
1.564150e+01   3.677569e+00
1.564200e+01   3.677586e+00
1.564250e+01   3.677604e+00
1.564300e+01   3.677622e+00
1.564350e+01   3.677640e+00
1.564400e+01   3.677658e+00
1.564450e+01   3.677676e+00
1.564500e+01   3.677694e+00
1.564550e+01   3.677712e+00
1.564600e+01   3.677730e+00
1.564650e+01   3.677748e+00
1.564700e+01   3.677766e+00
1.564750e+01   3.677784e+00
1.564800e+01   3.677802e+00
1.564850e+01   3.677820e+00
1.564900e+01   3.677838e+00
1.564950e+01   3.677856e+00
1.565000e+01   3.677874e+00
1.565050e+01   3.677892e+00
1.565100e+01   3.677910e+00
1.565150e+01   3.677929e+00
1.565200e+01   3.677947e+00
1.565250e+01   3.677965e+00
1.565300e+01   3.677983e+00
1.565350e+01   3.678002e+00
1.565400e+01   3.678020e+00
1.565450e+01   3.678038e+00
1.565500e+01   3.678057e+00
1.565550e+01   3.678075e+00
1.565600e+01   3.678093e+00
1.565650e+01   3.678112e+00
1.565700e+01   3.678130e+00
1.565750e+01   3.678149e+00
1.565800e+01   3.678167e+00
1.565850e+01   3.678186e+00
1.565900e+01   3.678204e+00
1.565950e+01   3.678223e+00
1.566000e+01   3.678241e+00
1.566050e+01   3.678260e+00
1.566100e+01   3.678279e+00
1.566150e+01   3.678297e+00
1.566200e+01   3.678316e+00
1.566250e+01   3.678334e+00
1.566300e+01   3.678353e+00
1.566350e+01   3.678372e+00
1.566400e+01   3.678391e+00
1.566450e+01   3.678409e+00
1.566500e+01   3.678428e+00
1.566550e+01   3.678447e+00
1.566600e+01   3.678466e+00
1.566650e+01   3.678485e+00
1.566700e+01   3.678503e+00
1.566750e+01   3.678522e+00
1.566800e+01   3.678541e+00
1.566850e+01   3.678560e+00
1.566900e+01   3.678579e+00
1.566950e+01   3.678598e+00
1.567000e+01   3.678617e+00
1.567050e+01   3.678636e+00
1.567100e+01   3.678655e+00
1.567150e+01   3.678674e+00
1.567200e+01   3.678693e+00
1.567250e+01   3.678712e+00
1.567300e+01   3.678731e+00
1.567350e+01   3.678750e+00
1.567400e+01   3.678770e+00
1.567450e+01   3.678789e+00
1.567500e+01   3.678808e+00
1.567550e+01   3.678827e+00
1.567600e+01   3.678846e+00
1.567650e+01   3.678866e+00
1.567700e+01   3.678885e+00
1.567750e+01   3.678904e+00
1.567800e+01   3.678924e+00
1.567850e+01   3.678943e+00
1.567900e+01   3.678962e+00
1.567950e+01   3.678982e+00
1.568000e+01   3.679001e+00
1.568050e+01   3.679020e+00
1.568100e+01   3.679040e+00
1.568150e+01   3.679059e+00
1.568200e+01   3.679079e+00
1.568250e+01   3.679098e+00
1.568300e+01   3.679118e+00
1.568350e+01   3.679137e+00
1.568400e+01   3.679157e+00
1.568450e+01   3.679177e+00
1.568500e+01   3.679196e+00
1.568550e+01   3.679216e+00
1.568600e+01   3.679235e+00
1.568650e+01   3.679255e+00
1.568700e+01   3.679275e+00
1.568750e+01   3.679295e+00
1.568800e+01   3.679314e+00
1.568850e+01   3.679334e+00
1.568900e+01   3.679354e+00
1.568950e+01   3.679374e+00
1.569000e+01   3.679393e+00
1.569050e+01   3.679413e+00
1.569100e+01   3.679433e+00
1.569150e+01   3.679453e+00
1.569200e+01   3.679473e+00
1.569250e+01   3.679493e+00
1.569300e+01   3.679513e+00
1.569350e+01   3.679533e+00
1.569400e+01   3.679553e+00
1.569450e+01   3.679573e+00
1.569500e+01   3.679593e+00
1.569550e+01   3.679613e+00
1.569600e+01   3.679633e+00
1.569650e+01   3.679653e+00
1.569700e+01   3.679673e+00
1.569750e+01   3.679693e+00
1.569800e+01   3.679713e+00
1.569850e+01   3.679734e+00
1.569900e+01   3.679754e+00
1.569950e+01   3.679774e+00
1.570000e+01   3.679794e+00
1.570050e+01   3.679815e+00
1.570100e+01   3.679835e+00
1.570150e+01   3.679855e+00
1.570200e+01   3.679875e+00
1.570250e+01   3.679896e+00
1.570300e+01   3.679916e+00
1.570350e+01   3.679936e+00
1.570400e+01   3.679957e+00
1.570450e+01   3.679977e+00
1.570500e+01   3.679998e+00
1.570550e+01   3.680018e+00
1.570600e+01   3.680039e+00
1.570650e+01   3.680059e+00
1.570700e+01   3.680080e+00
1.570750e+01   3.680100e+00
1.570800e+01   3.680121e+00
1.570850e+01   3.680141e+00
1.570900e+01   3.680162e+00
1.570950e+01   3.680183e+00
1.571000e+01   3.680203e+00
1.571050e+01   3.680224e+00
1.571100e+01   3.680245e+00
1.571150e+01   3.680265e+00
1.571200e+01   3.680286e+00
1.571250e+01   3.680307e+00
1.571300e+01   3.680328e+00
1.571350e+01   3.680348e+00
1.571400e+01   3.680369e+00
1.571450e+01   3.680390e+00
1.571500e+01   3.680411e+00
1.571550e+01   3.680432e+00
1.571600e+01   3.680453e+00
1.571650e+01   3.680474e+00
1.571700e+01   3.680495e+00
1.571750e+01   3.680516e+00
1.571800e+01   3.680537e+00
1.571850e+01   3.680558e+00
1.571900e+01   3.680579e+00
1.571950e+01   3.680600e+00
1.572000e+01   3.680621e+00
1.572050e+01   3.680642e+00
1.572100e+01   3.680663e+00
1.572150e+01   3.680684e+00
1.572200e+01   3.680705e+00
1.572250e+01   3.680726e+00
1.572300e+01   3.680748e+00
1.572350e+01   3.680769e+00
1.572400e+01   3.680790e+00
1.572450e+01   3.680811e+00
1.572500e+01   3.680833e+00
1.572550e+01   3.680854e+00
1.572600e+01   3.680875e+00
1.572650e+01   3.680896e+00
1.572700e+01   3.680918e+00
1.572750e+01   3.680939e+00
1.572800e+01   3.680961e+00
1.572850e+01   3.680982e+00
1.572900e+01   3.681003e+00
1.572950e+01   3.681025e+00
1.573000e+01   3.681046e+00
1.573050e+01   3.681068e+00
1.573100e+01   3.681089e+00
1.573150e+01   3.681111e+00
1.573200e+01   3.681132e+00
1.573250e+01   3.681154e+00
1.573300e+01   3.681176e+00
1.573350e+01   3.681197e+00
1.573400e+01   3.681219e+00
1.573450e+01   3.681241e+00
1.573500e+01   3.681262e+00
1.573550e+01   3.681284e+00
1.573600e+01   3.681306e+00
1.573650e+01   3.681327e+00
1.573700e+01   3.681349e+00
1.573750e+01   3.681371e+00
1.573800e+01   3.681393e+00
1.573850e+01   3.681415e+00
1.573900e+01   3.681436e+00
1.573950e+01   3.681458e+00
1.574000e+01   3.681480e+00
1.574050e+01   3.681502e+00
1.574100e+01   3.681524e+00
1.574150e+01   3.681546e+00
1.574200e+01   3.681568e+00
1.574250e+01   3.681590e+00
1.574300e+01   3.681612e+00
1.574350e+01   3.681634e+00
1.574400e+01   3.681656e+00
1.574450e+01   3.681678e+00
1.574500e+01   3.681700e+00
1.574550e+01   3.681722e+00
1.574600e+01   3.681744e+00
1.574650e+01   3.681767e+00
1.574700e+01   3.681789e+00
1.574750e+01   3.681811e+00
1.574800e+01   3.681833e+00
1.574850e+01   3.681855e+00
1.574900e+01   3.681878e+00
1.574950e+01   3.681900e+00
1.575000e+01   3.681922e+00
1.575050e+01   3.681944e+00
1.575100e+01   3.681967e+00
1.575150e+01   3.681989e+00
1.575200e+01   3.682012e+00
1.575250e+01   3.682034e+00
1.575300e+01   3.682056e+00
1.575350e+01   3.682079e+00
1.575400e+01   3.682101e+00
1.575450e+01   3.682124e+00
1.575500e+01   3.682146e+00
1.575550e+01   3.682169e+00
1.575600e+01   3.682191e+00
1.575650e+01   3.682214e+00
1.575700e+01   3.682236e+00
1.575750e+01   3.682259e+00
1.575800e+01   3.682282e+00
1.575850e+01   3.682304e+00
1.575900e+01   3.682327e+00
1.575950e+01   3.682350e+00
1.576000e+01   3.682372e+00
1.576050e+01   3.682395e+00
1.576100e+01   3.682418e+00
1.576150e+01   3.682441e+00
1.576200e+01   3.682463e+00
1.576250e+01   3.682486e+00
1.576300e+01   3.682509e+00
1.576350e+01   3.682532e+00
1.576400e+01   3.682555e+00
1.576450e+01   3.682578e+00
1.576500e+01   3.682600e+00
1.576550e+01   3.682623e+00
1.576600e+01   3.682646e+00
1.576650e+01   3.682669e+00
1.576700e+01   3.682692e+00
1.576750e+01   3.682715e+00
1.576800e+01   3.682738e+00
1.576850e+01   3.682761e+00
1.576900e+01   3.682784e+00
1.576950e+01   3.682807e+00
1.577000e+01   3.682831e+00
1.577050e+01   3.682854e+00
1.577100e+01   3.682877e+00
1.577150e+01   3.682900e+00
1.577200e+01   3.682923e+00
1.577250e+01   3.682946e+00
1.577300e+01   3.682970e+00
1.577350e+01   3.682993e+00
1.577400e+01   3.683016e+00
1.577450e+01   3.683039e+00
1.577500e+01   3.683063e+00
1.577550e+01   3.683086e+00
1.577600e+01   3.683109e+00
1.577650e+01   3.683133e+00
1.577700e+01   3.683156e+00
1.577750e+01   3.683180e+00
1.577800e+01   3.683203e+00
1.577850e+01   3.683226e+00
1.577900e+01   3.683250e+00
1.577950e+01   3.683273e+00
1.578000e+01   3.683297e+00
1.578050e+01   3.683320e+00
1.578100e+01   3.683344e+00
1.578150e+01   3.683368e+00
1.578200e+01   3.683391e+00
1.578250e+01   3.683415e+00
1.578300e+01   3.683438e+00
1.578350e+01   3.683462e+00
1.578400e+01   3.683486e+00
1.578450e+01   3.683509e+00
1.578500e+01   3.683533e+00
1.578550e+01   3.683557e+00
1.578600e+01   3.683581e+00
1.578650e+01   3.683604e+00
1.578700e+01   3.683628e+00
1.578750e+01   3.683652e+00
1.578800e+01   3.683676e+00
1.578850e+01   3.683700e+00
1.578900e+01   3.683723e+00
1.578950e+01   3.683747e+00
1.579000e+01   3.683771e+00
1.579050e+01   3.683795e+00
1.579100e+01   3.683819e+00
1.579150e+01   3.683843e+00
1.579200e+01   3.683867e+00
1.579250e+01   3.683891e+00
1.579300e+01   3.683915e+00
1.579350e+01   3.683939e+00
1.579400e+01   3.683963e+00
1.579450e+01   3.683987e+00
1.579500e+01   3.684011e+00
1.579550e+01   3.684035e+00
1.579600e+01   3.684060e+00
1.579650e+01   3.684084e+00
1.579700e+01   3.684108e+00
1.579750e+01   3.684132e+00
1.579800e+01   3.684156e+00
1.579850e+01   3.684181e+00
1.579900e+01   3.684205e+00
1.579950e+01   3.684229e+00
1.580000e+01   3.684254e+00
1.580050e+01   3.684278e+00
1.580100e+01   3.684302e+00
1.580150e+01   3.684327e+00
1.580200e+01   3.684351e+00
1.580250e+01   3.684375e+00
1.580300e+01   3.684400e+00
1.580350e+01   3.684424e+00
1.580400e+01   3.684449e+00
1.580450e+01   3.684473e+00
1.580500e+01   3.684498e+00
1.580550e+01   3.684522e+00
1.580600e+01   3.684547e+00
1.580650e+01   3.684571e+00
1.580700e+01   3.684596e+00
1.580750e+01   3.684620e+00
1.580800e+01   3.684645e+00
1.580850e+01   3.684670e+00
1.580900e+01   3.684694e+00
1.580950e+01   3.684719e+00
1.581000e+01   3.684744e+00
1.581050e+01   3.684768e+00
1.581100e+01   3.684793e+00
1.581150e+01   3.684818e+00
1.581200e+01   3.684843e+00
1.581250e+01   3.684868e+00
1.581300e+01   3.684892e+00
1.581350e+01   3.684917e+00
1.581400e+01   3.684942e+00
1.581450e+01   3.684967e+00
1.581500e+01   3.684992e+00
1.581550e+01   3.685017e+00
1.581600e+01   3.685042e+00
1.581650e+01   3.685067e+00
1.581700e+01   3.685092e+00
1.581750e+01   3.685117e+00
1.581800e+01   3.685142e+00
1.581850e+01   3.685167e+00
1.581900e+01   3.685192e+00
1.581950e+01   3.685217e+00
1.582000e+01   3.685242e+00
1.582050e+01   3.685267e+00
1.582100e+01   3.685292e+00
1.582150e+01   3.685317e+00
1.582200e+01   3.685343e+00
1.582250e+01   3.685368e+00
1.582300e+01   3.685393e+00
1.582350e+01   3.685418e+00
1.582400e+01   3.685443e+00
1.582450e+01   3.685469e+00
1.582500e+01   3.685494e+00
1.582550e+01   3.685519e+00
1.582600e+01   3.685545e+00
1.582650e+01   3.685570e+00
1.582700e+01   3.685595e+00
1.582750e+01   3.685621e+00
1.582800e+01   3.685646e+00
1.582850e+01   3.685672e+00
1.582900e+01   3.685697e+00
1.582950e+01   3.685722e+00
1.583000e+01   3.685748e+00
1.583050e+01   3.685773e+00
1.583100e+01   3.685799e+00
1.583150e+01   3.685825e+00
1.583200e+01   3.685850e+00
1.583250e+01   3.685876e+00
1.583300e+01   3.685901e+00
1.583350e+01   3.685927e+00
1.583400e+01   3.685953e+00
1.583450e+01   3.685978e+00
1.583500e+01   3.686004e+00
1.583550e+01   3.686030e+00
1.583600e+01   3.686055e+00
1.583650e+01   3.686081e+00
1.583700e+01   3.686107e+00
1.583750e+01   3.686133e+00
1.583800e+01   3.686158e+00
1.583850e+01   3.686184e+00
1.583900e+01   3.686210e+00
1.583950e+01   3.686236e+00
1.584000e+01   3.686262e+00
1.584050e+01   3.686288e+00
1.584100e+01   3.686314e+00
1.584150e+01   3.686340e+00
1.584200e+01   3.686366e+00
1.584250e+01   3.686391e+00
1.584300e+01   3.686417e+00
1.584350e+01   3.686444e+00
1.584400e+01   3.686470e+00
1.584450e+01   3.686496e+00
1.584500e+01   3.686522e+00
1.584550e+01   3.686548e+00
1.584600e+01   3.686574e+00
1.584650e+01   3.686600e+00
1.584700e+01   3.686626e+00
1.584750e+01   3.686652e+00
1.584800e+01   3.686679e+00
1.584850e+01   3.686705e+00
1.584900e+01   3.686731e+00
1.584950e+01   3.686757e+00
1.585000e+01   3.686783e+00
1.585050e+01   3.686810e+00
1.585100e+01   3.686836e+00
1.585150e+01   3.686862e+00
1.585200e+01   3.686889e+00
1.585250e+01   3.686915e+00
1.585300e+01   3.686941e+00
1.585350e+01   3.686968e+00
1.585400e+01   3.686994e+00
1.585450e+01   3.687021e+00
1.585500e+01   3.687047e+00
1.585550e+01   3.687074e+00
1.585600e+01   3.687100e+00
1.585650e+01   3.687127e+00
1.585700e+01   3.687153e+00
1.585750e+01   3.687180e+00
1.585800e+01   3.687206e+00
1.585850e+01   3.687233e+00
1.585900e+01   3.687260e+00
1.585950e+01   3.687286e+00
1.586000e+01   3.687313e+00
1.586050e+01   3.687339e+00
1.586100e+01   3.687366e+00
1.586150e+01   3.687393e+00
1.586200e+01   3.687420e+00
1.586250e+01   3.687446e+00
1.586300e+01   3.687473e+00
1.586350e+01   3.687500e+00
1.586400e+01   3.687527e+00
1.586450e+01   3.687554e+00
1.586500e+01   3.687580e+00
1.586550e+01   3.687607e+00
1.586600e+01   3.687634e+00
1.586650e+01   3.687661e+00
1.586700e+01   3.687688e+00
1.586750e+01   3.687715e+00
1.586800e+01   3.687742e+00
1.586850e+01   3.687769e+00
1.586900e+01   3.687796e+00
1.586950e+01   3.687823e+00
1.587000e+01   3.687850e+00
1.587050e+01   3.687877e+00
1.587100e+01   3.687904e+00
1.587150e+01   3.687931e+00
1.587200e+01   3.687958e+00
1.587250e+01   3.687985e+00
1.587300e+01   3.688012e+00
1.587350e+01   3.688040e+00
1.587400e+01   3.688067e+00
1.587450e+01   3.688094e+00
1.587500e+01   3.688121e+00
1.587550e+01   3.688149e+00
1.587600e+01   3.688176e+00
1.587650e+01   3.688203e+00
1.587700e+01   3.688230e+00
1.587750e+01   3.688258e+00
1.587800e+01   3.688285e+00
1.587850e+01   3.688312e+00
1.587900e+01   3.688340e+00
1.587950e+01   3.688367e+00
1.588000e+01   3.688395e+00
1.588050e+01   3.688422e+00
1.588100e+01   3.688449e+00
1.588150e+01   3.688477e+00
1.588200e+01   3.688504e+00
1.588250e+01   3.688532e+00
1.588300e+01   3.688559e+00
1.588350e+01   3.688587e+00
1.588400e+01   3.688615e+00
1.588450e+01   3.688642e+00
1.588500e+01   3.688670e+00
1.588550e+01   3.688697e+00
1.588600e+01   3.688725e+00
1.588650e+01   3.688753e+00
1.588700e+01   3.688780e+00
1.588750e+01   3.688808e+00
1.588800e+01   3.688836e+00
1.588850e+01   3.688864e+00
1.588900e+01   3.688891e+00
1.588950e+01   3.688919e+00
1.589000e+01   3.688947e+00
1.589050e+01   3.688975e+00
1.589100e+01   3.689003e+00
1.589150e+01   3.689030e+00
1.589200e+01   3.689058e+00
1.589250e+01   3.689086e+00
1.589300e+01   3.689114e+00
1.589350e+01   3.689142e+00
1.589400e+01   3.689170e+00
1.589450e+01   3.689198e+00
1.589500e+01   3.689226e+00
1.589550e+01   3.689254e+00
1.589600e+01   3.689282e+00
1.589650e+01   3.689310e+00
1.589700e+01   3.689338e+00
1.589750e+01   3.689366e+00
1.589800e+01   3.689394e+00
1.589850e+01   3.689422e+00
1.589900e+01   3.689450e+00
1.589950e+01   3.689479e+00
1.590000e+01   3.689507e+00
1.590050e+01   3.689535e+00
1.590100e+01   3.689563e+00
1.590150e+01   3.689591e+00
1.590200e+01   3.689620e+00
1.590250e+01   3.689648e+00
1.590300e+01   3.689676e+00
1.590350e+01   3.689704e+00
1.590400e+01   3.689733e+00
1.590450e+01   3.689761e+00
1.590500e+01   3.689790e+00
1.590550e+01   3.689818e+00
1.590600e+01   3.689846e+00
1.590650e+01   3.689875e+00
1.590700e+01   3.689903e+00
1.590750e+01   3.689932e+00
1.590800e+01   3.689960e+00
1.590850e+01   3.689989e+00
1.590900e+01   3.690017e+00
1.590950e+01   3.690046e+00
1.591000e+01   3.690074e+00
1.591050e+01   3.690103e+00
1.591100e+01   3.690131e+00
1.591150e+01   3.690160e+00
1.591200e+01   3.690189e+00
1.591250e+01   3.690217e+00
1.591300e+01   3.690246e+00
1.591350e+01   3.690274e+00
1.591400e+01   3.690303e+00
1.591450e+01   3.690332e+00
1.591500e+01   3.690361e+00
1.591550e+01   3.690389e+00
1.591600e+01   3.690418e+00
1.591650e+01   3.690447e+00
1.591700e+01   3.690476e+00
1.591750e+01   3.690505e+00
1.591800e+01   3.690533e+00
1.591850e+01   3.690562e+00
1.591900e+01   3.690591e+00
1.591950e+01   3.690620e+00
1.592000e+01   3.690649e+00
1.592050e+01   3.690678e+00
1.592100e+01   3.690707e+00
1.592150e+01   3.690736e+00
1.592200e+01   3.690765e+00
1.592250e+01   3.690794e+00
1.592300e+01   3.690823e+00
1.592350e+01   3.690852e+00
1.592400e+01   3.690881e+00
1.592450e+01   3.690910e+00
1.592500e+01   3.690939e+00
1.592550e+01   3.690968e+00
1.592600e+01   3.690997e+00
1.592650e+01   3.691027e+00
1.592700e+01   3.691056e+00
1.592750e+01   3.691085e+00
1.592800e+01   3.691114e+00
1.592850e+01   3.691143e+00
1.592900e+01   3.691173e+00
1.592950e+01   3.691202e+00
1.593000e+01   3.691231e+00
1.593050e+01   3.691261e+00
1.593100e+01   3.691290e+00
1.593150e+01   3.691319e+00
1.593200e+01   3.691349e+00
1.593250e+01   3.691378e+00
1.593300e+01   3.691407e+00
1.593350e+01   3.691437e+00
1.593400e+01   3.691466e+00
1.593450e+01   3.691496e+00
1.593500e+01   3.691525e+00
1.593550e+01   3.691555e+00
1.593600e+01   3.691584e+00
1.593650e+01   3.691614e+00
1.593700e+01   3.691643e+00
1.593750e+01   3.691673e+00
1.593800e+01   3.691702e+00
1.593850e+01   3.691732e+00
1.593900e+01   3.691762e+00
1.593950e+01   3.691791e+00
1.594000e+01   3.691821e+00
1.594050e+01   3.691851e+00
1.594100e+01   3.691880e+00
1.594150e+01   3.691910e+00
1.594200e+01   3.691940e+00
1.594250e+01   3.691969e+00
1.594300e+01   3.691999e+00
1.594350e+01   3.692029e+00
1.594400e+01   3.692059e+00
1.594450e+01   3.692089e+00
1.594500e+01   3.692118e+00
1.594550e+01   3.692148e+00
1.594600e+01   3.692178e+00
1.594650e+01   3.692208e+00
1.594700e+01   3.692238e+00
1.594750e+01   3.692268e+00
1.594800e+01   3.692298e+00
1.594850e+01   3.692328e+00
1.594900e+01   3.692358e+00
1.594950e+01   3.692388e+00
1.595000e+01   3.692418e+00
1.595050e+01   3.692448e+00
1.595100e+01   3.692478e+00
1.595150e+01   3.692508e+00
1.595200e+01   3.692538e+00
1.595250e+01   3.692568e+00
1.595300e+01   3.692598e+00
1.595350e+01   3.692628e+00
1.595400e+01   3.692659e+00
1.595450e+01   3.692689e+00
1.595500e+01   3.692719e+00
1.595550e+01   3.692749e+00
1.595600e+01   3.692780e+00
1.595650e+01   3.692810e+00
1.595700e+01   3.692840e+00
1.595750e+01   3.692870e+00
1.595800e+01   3.692901e+00
1.595850e+01   3.692931e+00
1.595900e+01   3.692961e+00
1.595950e+01   3.692992e+00
1.596000e+01   3.693022e+00
1.596050e+01   3.693052e+00
1.596100e+01   3.693083e+00
1.596150e+01   3.693113e+00
1.596200e+01   3.693144e+00
1.596250e+01   3.693174e+00
1.596300e+01   3.693205e+00
1.596350e+01   3.693235e+00
1.596400e+01   3.693266e+00
1.596450e+01   3.693296e+00
1.596500e+01   3.693327e+00
1.596550e+01   3.693357e+00
1.596600e+01   3.693388e+00
1.596650e+01   3.693419e+00
1.596700e+01   3.693449e+00
1.596750e+01   3.693480e+00
1.596800e+01   3.693511e+00
1.596850e+01   3.693541e+00
1.596900e+01   3.693572e+00
1.596950e+01   3.693603e+00
1.597000e+01   3.693634e+00
1.597050e+01   3.693664e+00
1.597100e+01   3.693695e+00
1.597150e+01   3.693726e+00
1.597200e+01   3.693757e+00
1.597250e+01   3.693788e+00
1.597300e+01   3.693818e+00
1.597350e+01   3.693849e+00
1.597400e+01   3.693880e+00
1.597450e+01   3.693911e+00
1.597500e+01   3.693942e+00
1.597550e+01   3.693973e+00
1.597600e+01   3.694004e+00
1.597650e+01   3.694035e+00
1.597700e+01   3.694066e+00
1.597750e+01   3.694097e+00
1.597800e+01   3.694128e+00
1.597850e+01   3.694159e+00
1.597900e+01   3.694190e+00
1.597950e+01   3.694221e+00
1.598000e+01   3.694252e+00
1.598050e+01   3.694283e+00
1.598100e+01   3.694314e+00
1.598150e+01   3.694346e+00
1.598200e+01   3.694377e+00
1.598250e+01   3.694408e+00
1.598300e+01   3.694439e+00
1.598350e+01   3.694470e+00
1.598400e+01   3.694502e+00
1.598450e+01   3.694533e+00
1.598500e+01   3.694564e+00
1.598550e+01   3.694595e+00
1.598600e+01   3.694627e+00
1.598650e+01   3.694658e+00
1.598700e+01   3.694689e+00
1.598750e+01   3.694721e+00
1.598800e+01   3.694752e+00
1.598850e+01   3.694784e+00
1.598900e+01   3.694815e+00
1.598950e+01   3.694846e+00
1.599000e+01   3.694878e+00
1.599050e+01   3.694909e+00
1.599100e+01   3.694941e+00
1.599150e+01   3.694972e+00
1.599200e+01   3.695004e+00
1.599250e+01   3.695035e+00
1.599300e+01   3.695067e+00
1.599350e+01   3.695099e+00
1.599400e+01   3.695130e+00
1.599450e+01   3.695162e+00
1.599500e+01   3.695193e+00
1.599550e+01   3.695225e+00
1.599600e+01   3.695257e+00
1.599650e+01   3.695288e+00
1.599700e+01   3.695320e+00
1.599750e+01   3.695352e+00
1.599800e+01   3.695384e+00
1.599850e+01   3.695415e+00
1.599900e+01   3.695447e+00
1.599950e+01   3.695479e+00


==> DBEC-GP/c_programs/output/real2dXY/real2dXY-den.txt <==
-1.280000e+01 -2.560000e+01 0.000000e+00
-1.280000e+01 -2.540000e+01 0.000000e+00
-1.280000e+01 -2.520000e+01 0.000000e+00
-1.280000e+01 -2.500000e+01 0.000000e+00
-1.280000e+01 -2.480000e+01 0.000000e+00
-1.280000e+01 -2.460000e+01 0.000000e+00
-1.280000e+01 -2.440000e+01 0.000000e+00
-1.280000e+01 -2.420000e+01 0.000000e+00
-1.280000e+01 -2.400000e+01 0.000000e+00
-1.280000e+01 -2.380000e+01 0.000000e+00
-1.280000e+01 -2.360000e+01 0.000000e+00
-1.280000e+01 -2.340000e+01 0.000000e+00
-1.280000e+01 -2.320000e+01 0.000000e+00
-1.280000e+01 -2.300000e+01 0.000000e+00
-1.280000e+01 -2.280000e+01 0.000000e+00
-1.280000e+01 -2.260000e+01 0.000000e+00
-1.280000e+01 -2.240000e+01 0.000000e+00
-1.280000e+01 -2.220000e+01 0.000000e+00
-1.280000e+01 -2.200000e+01 0.000000e+00
-1.280000e+01 -2.180000e+01 0.000000e+00
-1.280000e+01 -2.160000e+01 0.000000e+00
-1.280000e+01 -2.140000e+01 0.000000e+00
-1.280000e+01 -2.120000e+01 0.000000e+00
-1.280000e+01 -2.100000e+01 0.000000e+00
-1.280000e+01 -2.080000e+01 0.000000e+00
-1.280000e+01 -2.060000e+01 0.000000e+00
-1.280000e+01 -2.040000e+01 0.000000e+00
-1.280000e+01 -2.020000e+01 0.000000e+00
-1.280000e+01 -2.000000e+01 0.000000e+00
-1.280000e+01 -1.980000e+01 0.000000e+00
-1.280000e+01 -1.960000e+01 0.000000e+00
-1.280000e+01 -1.940000e+01 0.000000e+00
-1.280000e+01 -1.920000e+01 0.000000e+00
-1.280000e+01 -1.900000e+01 0.000000e+00
-1.280000e+01 -1.880000e+01 0.000000e+00
-1.280000e+01 -1.860000e+01 0.000000e+00
-1.280000e+01 -1.840000e+01 0.000000e+00
-1.280000e+01 -1.820000e+01 0.000000e+00
-1.280000e+01 -1.800000e+01 0.000000e+00
-1.280000e+01 -1.780000e+01 0.000000e+00
-1.280000e+01 -1.760000e+01 0.000000e+00
-1.280000e+01 -1.740000e+01 0.000000e+00
-1.280000e+01 -1.720000e+01 0.000000e+00
-1.280000e+01 -1.700000e+01 0.000000e+00
-1.280000e+01 -1.680000e+01 0.000000e+00
-1.280000e+01 -1.660000e+01 0.000000e+00
-1.280000e+01 -1.640000e+01 0.000000e+00
-1.280000e+01 -1.620000e+01 0.000000e+00
-1.280000e+01 -1.600000e+01 0.000000e+00
-1.280000e+01 -1.580000e+01 0.000000e+00
-1.280000e+01 -1.560000e+01 0.000000e+00
-1.280000e+01 -1.540000e+01 0.000000e+00
-1.280000e+01 -1.520000e+01 0.000000e+00
-1.280000e+01 -1.500000e+01 0.000000e+00
-1.280000e+01 -1.480000e+01 0.000000e+00
-1.280000e+01 -1.460000e+01 0.000000e+00
-1.280000e+01 -1.440000e+01 0.000000e+00
-1.280000e+01 -1.420000e+01 0.000000e+00
-1.280000e+01 -1.400000e+01 0.000000e+00
-1.280000e+01 -1.380000e+01 0.000000e+00
-1.280000e+01 -1.360000e+01 0.000000e+00
-1.280000e+01 -1.340000e+01 0.000000e+00
-1.280000e+01 -1.320000e+01 0.000000e+00
-1.280000e+01 -1.300000e+01 0.000000e+00
-1.280000e+01 -1.280000e+01 0.000000e+00
-1.280000e+01 -1.260000e+01 0.000000e+00
-1.280000e+01 -1.240000e+01 0.000000e+00
-1.280000e+01 -1.220000e+01 0.000000e+00
-1.280000e+01 -1.200000e+01 0.000000e+00
-1.280000e+01 -1.180000e+01 0.000000e+00
-1.280000e+01 -1.160000e+01 0.000000e+00
-1.280000e+01 -1.140000e+01 0.000000e+00
-1.280000e+01 -1.120000e+01 0.000000e+00
-1.280000e+01 -1.100000e+01 0.000000e+00
-1.280000e+01 -1.080000e+01 0.000000e+00
-1.280000e+01 -1.060000e+01 0.000000e+00
-1.280000e+01 -1.040000e+01 0.000000e+00
-1.280000e+01 -1.020000e+01 0.000000e+00
-1.280000e+01 -1.000000e+01 0.000000e+00
-1.280000e+01 -9.800000e+00 0.000000e+00
-1.280000e+01 -9.600000e+00 0.000000e+00
-1.280000e+01 -9.400000e+00 0.000000e+00
-1.280000e+01 -9.200000e+00 0.000000e+00
-1.280000e+01 -9.000000e+00 0.000000e+00
-1.280000e+01 -8.800000e+00 0.000000e+00
-1.280000e+01 -8.600000e+00 0.000000e+00
-1.280000e+01 -8.400000e+00 0.000000e+00
-1.280000e+01 -8.200000e+00 0.000000e+00
-1.280000e+01 -8.000000e+00 0.000000e+00
-1.280000e+01 -7.800000e+00 0.000000e+00
-1.280000e+01 -7.600000e+00 0.000000e+00
-1.280000e+01 -7.400000e+00 0.000000e+00
-1.280000e+01 -7.200000e+00 0.000000e+00
-1.280000e+01 -7.000000e+00 0.000000e+00
-1.280000e+01 -6.800000e+00 0.000000e+00
-1.280000e+01 -6.600000e+00 0.000000e+00
-1.280000e+01 -6.400000e+00 0.000000e+00
-1.280000e+01 -6.200000e+00 0.000000e+00
-1.280000e+01 -6.000000e+00 0.000000e+00
-1.280000e+01 -5.800000e+00 0.000000e+00
-1.280000e+01 -5.600000e+00 0.000000e+00
-1.280000e+01 -5.400000e+00 0.000000e+00
-1.280000e+01 -5.200000e+00 0.000000e+00
-1.280000e+01 -5.000000e+00 0.000000e+00
-1.280000e+01 -4.800000e+00 0.000000e+00
-1.280000e+01 -4.600000e+00 0.000000e+00
-1.280000e+01 -4.400000e+00 0.000000e+00
-1.280000e+01 -4.200000e+00 0.000000e+00
-1.280000e+01 -4.000000e+00 0.000000e+00
-1.280000e+01 -3.800000e+00 0.000000e+00
-1.280000e+01 -3.600000e+00 0.000000e+00
-1.280000e+01 -3.400000e+00 0.000000e+00
-1.280000e+01 -3.200000e+00 0.000000e+00
-1.280000e+01 -3.000000e+00 0.000000e+00
-1.280000e+01 -2.800000e+00 0.000000e+00
-1.280000e+01 -2.600000e+00 0.000000e+00
-1.280000e+01 -2.400000e+00 0.000000e+00
-1.280000e+01 -2.200000e+00 0.000000e+00
-1.280000e+01 -2.000000e+00 0.000000e+00
-1.280000e+01 -1.800000e+00 0.000000e+00
-1.280000e+01 -1.600000e+00 0.000000e+00
-1.280000e+01 -1.400000e+00 0.000000e+00
-1.280000e+01 -1.200000e+00 0.000000e+00
-1.280000e+01 -1.000000e+00 0.000000e+00
-1.280000e+01 -8.000000e-01 0.000000e+00
-1.280000e+01 -6.000000e-01 0.000000e+00
-1.280000e+01 -4.000000e-01 0.000000e+00
-1.280000e+01 -2.000000e-01 0.000000e+00
-1.280000e+01 0.000000e+00 0.000000e+00
-1.280000e+01 2.000000e-01 0.000000e+00
-1.280000e+01 4.000000e-01 0.000000e+00
-1.280000e+01 6.000000e-01 0.000000e+00
-1.280000e+01 8.000000e-01 0.000000e+00
-1.280000e+01 1.000000e+00 0.000000e+00
-1.280000e+01 1.200000e+00 0.000000e+00
-1.280000e+01 1.400000e+00 0.000000e+00
-1.280000e+01 1.600000e+00 0.000000e+00
-1.280000e+01 1.800000e+00 0.000000e+00
-1.280000e+01 2.000000e+00 0.000000e+00
-1.280000e+01 2.200000e+00 0.000000e+00
-1.280000e+01 2.400000e+00 0.000000e+00
-1.280000e+01 2.600000e+00 0.000000e+00
-1.280000e+01 2.800000e+00 0.000000e+00
-1.280000e+01 3.000000e+00 0.000000e+00
-1.280000e+01 3.200000e+00 0.000000e+00
-1.280000e+01 3.400000e+00 0.000000e+00
-1.280000e+01 3.600000e+00 0.000000e+00
-1.280000e+01 3.800000e+00 0.000000e+00
-1.280000e+01 4.000000e+00 0.000000e+00
-1.280000e+01 4.200000e+00 0.000000e+00
-1.280000e+01 4.400000e+00 0.000000e+00
-1.280000e+01 4.600000e+00 0.000000e+00
-1.280000e+01 4.800000e+00 0.000000e+00
-1.280000e+01 5.000000e+00 0.000000e+00
-1.280000e+01 5.200000e+00 0.000000e+00
-1.280000e+01 5.400000e+00 0.000000e+00
-1.280000e+01 5.600000e+00 0.000000e+00
-1.280000e+01 5.800000e+00 0.000000e+00
-1.280000e+01 6.000000e+00 0.000000e+00
-1.280000e+01 6.200000e+00 0.000000e+00
-1.280000e+01 6.400000e+00 0.000000e+00
-1.280000e+01 6.600000e+00 0.000000e+00
-1.280000e+01 6.800000e+00 0.000000e+00
-1.280000e+01 7.000000e+00 0.000000e+00
-1.280000e+01 7.200000e+00 0.000000e+00
-1.280000e+01 7.400000e+00 0.000000e+00
-1.280000e+01 7.600000e+00 0.000000e+00
-1.280000e+01 7.800000e+00 0.000000e+00
-1.280000e+01 8.000000e+00 0.000000e+00
-1.280000e+01 8.200000e+00 0.000000e+00
-1.280000e+01 8.400000e+00 0.000000e+00
-1.280000e+01 8.600000e+00 0.000000e+00
-1.280000e+01 8.800000e+00 0.000000e+00
-1.280000e+01 9.000000e+00 0.000000e+00
-1.280000e+01 9.200000e+00 0.000000e+00
-1.280000e+01 9.400000e+00 0.000000e+00
-1.280000e+01 9.600000e+00 0.000000e+00
-1.280000e+01 9.800000e+00 0.000000e+00
-1.280000e+01 1.000000e+01 0.000000e+00
-1.280000e+01 1.020000e+01 0.000000e+00
-1.280000e+01 1.040000e+01 0.000000e+00
-1.280000e+01 1.060000e+01 0.000000e+00
-1.280000e+01 1.080000e+01 0.000000e+00
-1.280000e+01 1.100000e+01 0.000000e+00
-1.280000e+01 1.120000e+01 0.000000e+00
-1.280000e+01 1.140000e+01 0.000000e+00
-1.280000e+01 1.160000e+01 0.000000e+00
-1.280000e+01 1.180000e+01 0.000000e+00
-1.280000e+01 1.200000e+01 0.000000e+00
-1.280000e+01 1.220000e+01 0.000000e+00
-1.280000e+01 1.240000e+01 0.000000e+00
-1.280000e+01 1.260000e+01 0.000000e+00
-1.280000e+01 1.280000e+01 0.000000e+00
-1.280000e+01 1.300000e+01 0.000000e+00
-1.280000e+01 1.320000e+01 0.000000e+00
-1.280000e+01 1.340000e+01 0.000000e+00
-1.280000e+01 1.360000e+01 0.000000e+00
-1.280000e+01 1.380000e+01 0.000000e+00
-1.280000e+01 1.400000e+01 0.000000e+00
-1.280000e+01 1.420000e+01 0.000000e+00
-1.280000e+01 1.440000e+01 0.000000e+00
-1.280000e+01 1.460000e+01 0.000000e+00
-1.280000e+01 1.480000e+01 0.000000e+00
-1.280000e+01 1.500000e+01 0.000000e+00
-1.280000e+01 1.520000e+01 0.000000e+00
-1.280000e+01 1.540000e+01 0.000000e+00
-1.280000e+01 1.560000e+01 0.000000e+00
-1.280000e+01 1.580000e+01 0.000000e+00
-1.280000e+01 1.600000e+01 0.000000e+00
-1.280000e+01 1.620000e+01 0.000000e+00
-1.280000e+01 1.640000e+01 0.000000e+00
-1.280000e+01 1.660000e+01 0.000000e+00
-1.280000e+01 1.680000e+01 0.000000e+00
-1.280000e+01 1.700000e+01 0.000000e+00
-1.280000e+01 1.720000e+01 0.000000e+00
-1.280000e+01 1.740000e+01 0.000000e+00
-1.280000e+01 1.760000e+01 0.000000e+00
-1.280000e+01 1.780000e+01 0.000000e+00
-1.280000e+01 1.800000e+01 0.000000e+00
-1.280000e+01 1.820000e+01 0.000000e+00
-1.280000e+01 1.840000e+01 0.000000e+00
-1.280000e+01 1.860000e+01 0.000000e+00
-1.280000e+01 1.880000e+01 0.000000e+00
-1.280000e+01 1.900000e+01 0.000000e+00
-1.280000e+01 1.920000e+01 0.000000e+00
-1.280000e+01 1.940000e+01 0.000000e+00
-1.280000e+01 1.960000e+01 0.000000e+00
-1.280000e+01 1.980000e+01 0.000000e+00
-1.280000e+01 2.000000e+01 0.000000e+00
-1.280000e+01 2.020000e+01 0.000000e+00
-1.280000e+01 2.040000e+01 0.000000e+00
-1.280000e+01 2.060000e+01 0.000000e+00
-1.280000e+01 2.080000e+01 0.000000e+00
-1.280000e+01 2.100000e+01 0.000000e+00
-1.280000e+01 2.120000e+01 0.000000e+00
-1.280000e+01 2.140000e+01 0.000000e+00
-1.280000e+01 2.160000e+01 0.000000e+00
-1.280000e+01 2.180000e+01 0.000000e+00
-1.280000e+01 2.200000e+01 0.000000e+00
-1.280000e+01 2.220000e+01 0.000000e+00
-1.280000e+01 2.240000e+01 0.000000e+00
-1.280000e+01 2.260000e+01 0.000000e+00
-1.280000e+01 2.280000e+01 0.000000e+00
-1.280000e+01 2.300000e+01 0.000000e+00
-1.280000e+01 2.320000e+01 0.000000e+00
-1.280000e+01 2.340000e+01 0.000000e+00
-1.280000e+01 2.360000e+01 0.000000e+00
-1.280000e+01 2.380000e+01 0.000000e+00
-1.280000e+01 2.400000e+01 0.000000e+00
-1.280000e+01 2.420000e+01 0.000000e+00
-1.280000e+01 2.440000e+01 0.000000e+00
-1.280000e+01 2.460000e+01 0.000000e+00
-1.280000e+01 2.480000e+01 0.000000e+00
-1.280000e+01 2.500000e+01 0.000000e+00
-1.280000e+01 2.520000e+01 0.000000e+00
-1.280000e+01 2.540000e+01 0.000000e+00

-1.260000e+01 -2.560000e+01 0.000000e+00
-1.260000e+01 -2.540000e+01 8.913295e-26
-1.260000e+01 -2.520000e+01 1.106706e-25
-1.260000e+01 -2.500000e+01 3.497125e-25
-1.260000e+01 -2.480000e+01 8.074003e-25
-1.260000e+01 -2.460000e+01 1.835225e-24
-1.260000e+01 -2.440000e+01 3.959961e-24
-1.260000e+01 -2.420000e+01 8.022976e-24
-1.260000e+01 -2.400000e+01 1.568576e-23
-1.260000e+01 -2.380000e+01 2.983165e-23
-1.260000e+01 -2.360000e+01 5.636947e-23
-1.260000e+01 -2.340000e+01 1.061247e-22
-1.260000e+01 -2.320000e+01 1.967418e-22
-1.260000e+01 -2.300000e+01 3.499284e-22
-1.260000e+01 -2.280000e+01 5.803576e-22
-1.260000e+01 -2.260000e+01 8.741425e-22
-1.260000e+01 -2.240000e+01 1.165876e-21
-1.260000e+01 -2.220000e+01 1.334454e-21
-1.260000e+01 -2.200000e+01 1.245684e-21
-1.260000e+01 -2.180000e+01 8.627399e-22
-1.260000e+01 -2.160000e+01 4.200120e-22
-1.260000e+01 -2.140000e+01 6.066463e-22
-1.260000e+01 -2.120000e+01 2.658300e-21
-1.260000e+01 -2.100000e+01 8.284231e-21
-1.260000e+01 -2.080000e+01 1.946686e-20
-1.260000e+01 -2.060000e+01 3.803421e-20
-1.260000e+01 -2.040000e+01 6.415154e-20
-1.260000e+01 -2.020000e+01 9.263988e-20
-1.260000e+01 -2.000000e+01 1.094533e-19
-1.260000e+01 -1.980000e+01 9.715348e-20
-1.260000e+01 -1.960000e+01 5.553617e-20
-1.260000e+01 -1.940000e+01 2.014061e-20
-1.260000e+01 -1.920000e+01 4.284232e-20
-1.260000e+01 -1.900000e+01 1.384381e-19
-1.260000e+01 -1.880000e+01 2.732029e-19
-1.260000e+01 -1.860000e+01 4.371248e-19
-1.260000e+01 -1.840000e+01 6.881611e-19
-1.260000e+01 -1.820000e+01 1.053544e-18
-1.260000e+01 -1.800000e+01 1.424562e-18
-1.260000e+01 -1.780000e+01 1.651835e-18
-1.260000e+01 -1.760000e+01 1.700720e-18
-1.260000e+01 -1.740000e+01 1.586010e-18
-1.260000e+01 -1.720000e+01 1.254267e-18
-1.260000e+01 -1.700000e+01 7.710250e-19
-1.260000e+01 -1.680000e+01 5.078250e-19
-1.260000e+01 -1.660000e+01 7.178667e-19
-1.260000e+01 -1.640000e+01 1.049842e-18
-1.260000e+01 -1.620000e+01 1.187672e-18
-1.260000e+01 -1.600000e+01 1.617863e-18
-1.260000e+01 -1.580000e+01 2.461029e-18
-1.260000e+01 -1.560000e+01 2.429717e-18
-1.260000e+01 -1.540000e+01 1.017958e-18
-1.260000e+01 -1.520000e+01 2.168092e-20
-1.260000e+01 -1.500000e+01 5.161612e-19
-1.260000e+01 -1.480000e+01 9.555903e-19
-1.260000e+01 -1.460000e+01 2.873855e-19
-1.260000e+01 -1.440000e+01 2.127237e-19
-1.260000e+01 -1.420000e+01 2.552628e-18
-1.260000e+01 -1.400000e+01 5.363827e-18
-1.260000e+01 -1.380000e+01 4.684638e-18
-1.260000e+01 -1.360000e+01 1.561494e-18
-1.260000e+01 -1.340000e+01 2.382194e-19
-1.260000e+01 -1.320000e+01 2.732311e-19
-1.260000e+01 -1.300000e+01 2.025486e-18
-1.260000e+01 -1.280000e+01 6.438205e-18
-1.260000e+01 -1.260000e+01 7.342402e-18
-1.260000e+01 -1.240000e+01 3.799954e-18
-1.260000e+01 -1.220000e+01 8.369349e-19
-1.260000e+01 -1.200000e+01 1.762780e-18
-1.260000e+01 -1.180000e+01 4.162522e-18
-1.260000e+01 -1.160000e+01 1.565358e-18
-1.260000e+01 -1.140000e+01 8.270810e-19
-1.260000e+01 -1.120000e+01 1.838453e-18
-1.260000e+01 -1.100000e+01 1.526862e-18
-1.260000e+01 -1.080000e+01 4.823203e-18
-1.260000e+01 -1.060000e+01 4.081736e-18
-1.260000e+01 -1.040000e+01 7.072784e-19
-1.260000e+01 -1.020000e+01 9.530363e-20
-1.260000e+01 -1.000000e+01 9.121096e-19
-1.260000e+01 -9.800000e+00 1.285157e-18
-1.260000e+01 -9.600000e+00 4.305424e-19
-1.260000e+01 -9.400000e+00 2.908584e-18
-1.260000e+01 -9.200000e+00 4.735694e-19
-1.260000e+01 -9.000000e+00 5.239426e-18
-1.260000e+01 -8.800000e+00 3.943645e-18
-1.260000e+01 -8.600000e+00 3.112603e-18
-1.260000e+01 -8.400000e+00 1.171757e-17
-1.260000e+01 -8.200000e+00 2.074985e-18
-1.260000e+01 -8.000000e+00 3.872751e-18
-1.260000e+01 -7.800000e+00 1.098324e-18
-1.260000e+01 -7.600000e+00 4.384172e-18
-1.260000e+01 -7.400000e+00 7.219039e-18
-1.260000e+01 -7.200000e+00 1.703671e-17
-1.260000e+01 -7.000000e+00 1.009293e-18
-1.260000e+01 -6.800000e+00 1.037942e-17
-1.260000e+01 -6.600000e+00 3.537138e-18
-1.260000e+01 -6.400000e+00 3.878581e-18
-1.260000e+01 -6.200000e+00 3.349163e-18
-1.260000e+01 -6.000000e+00 2.094917e-17
-1.260000e+01 -5.800000e+00 1.431183e-17
-1.260000e+01 -5.600000e+00 7.448286e-18
-1.260000e+01 -5.400000e+00 1.907677e-18
-1.260000e+01 -5.200000e+00 3.166695e-18
-1.260000e+01 -5.000000e+00 8.945267e-18
-1.260000e+01 -4.800000e+00 5.180809e-18
-1.260000e+01 -4.600000e+00 1.826241e-17
-1.260000e+01 -4.400000e+00 2.469269e-17
-1.260000e+01 -4.200000e+00 5.122525e-18
-1.260000e+01 -4.000000e+00 1.682161e-17
-1.260000e+01 -3.800000e+00 1.455451e-17
-1.260000e+01 -3.600000e+00 2.956169e-17
-1.260000e+01 -3.400000e+00 1.982834e-17
-1.260000e+01 -3.200000e+00 3.762874e-17
-1.260000e+01 -3.000000e+00 2.041691e-17
-1.260000e+01 -2.800000e+00 2.835260e-17
-1.260000e+01 -2.600000e+00 2.718102e-17
-1.260000e+01 -2.400000e+00 2.942722e-17
-1.260000e+01 -2.200000e+00 3.634648e-17
-1.260000e+01 -2.000000e+00 3.374471e-17
-1.260000e+01 -1.800000e+00 5.366043e-17
-1.260000e+01 -1.600000e+00 2.517340e-17
-1.260000e+01 -1.400000e+00 3.125057e-17
-1.260000e+01 -1.200000e+00 1.242942e-17
-1.260000e+01 -1.000000e+00 2.388248e-17
-1.260000e+01 -8.000000e-01 6.299677e-17
-1.260000e+01 -6.000000e-01 4.378883e-17
-1.260000e+01 -4.000000e-01 2.871994e-17
-1.260000e+01 -2.000000e-01 3.609965e-17
-1.260000e+01 0.000000e+00 1.991210e-17
-1.260000e+01 2.000000e-01 3.609965e-17
-1.260000e+01 4.000000e-01 2.871994e-17
-1.260000e+01 6.000000e-01 4.378883e-17
-1.260000e+01 8.000000e-01 6.299677e-17
-1.260000e+01 1.000000e+00 2.388248e-17
-1.260000e+01 1.200000e+00 1.242942e-17
-1.260000e+01 1.400000e+00 3.125057e-17
-1.260000e+01 1.600000e+00 2.517340e-17
-1.260000e+01 1.800000e+00 5.366043e-17
-1.260000e+01 2.000000e+00 3.374471e-17
-1.260000e+01 2.200000e+00 3.634648e-17
-1.260000e+01 2.400000e+00 2.942722e-17
-1.260000e+01 2.600000e+00 2.718102e-17
-1.260000e+01 2.800000e+00 2.835260e-17
-1.260000e+01 3.000000e+00 2.041691e-17
-1.260000e+01 3.200000e+00 3.762874e-17
-1.260000e+01 3.400000e+00 1.982834e-17
-1.260000e+01 3.600000e+00 2.956169e-17
-1.260000e+01 3.800000e+00 1.455451e-17
-1.260000e+01 4.000000e+00 1.682161e-17
-1.260000e+01 4.200000e+00 5.122525e-18
-1.260000e+01 4.400000e+00 2.469269e-17
-1.260000e+01 4.600000e+00 1.826241e-17
-1.260000e+01 4.800000e+00 5.180809e-18
-1.260000e+01 5.000000e+00 8.945267e-18
-1.260000e+01 5.200000e+00 3.166695e-18
-1.260000e+01 5.400000e+00 1.907677e-18
-1.260000e+01 5.600000e+00 7.448286e-18
-1.260000e+01 5.800000e+00 1.431183e-17
-1.260000e+01 6.000000e+00 2.094917e-17
-1.260000e+01 6.200000e+00 3.349162e-18
-1.260000e+01 6.400000e+00 3.878581e-18
-1.260000e+01 6.600000e+00 3.537139e-18
-1.260000e+01 6.800000e+00 1.037943e-17
-1.260000e+01 7.000000e+00 1.009293e-18
-1.260000e+01 7.200000e+00 1.703671e-17
-1.260000e+01 7.400000e+00 7.219039e-18
-1.260000e+01 7.600000e+00 4.384172e-18
-1.260000e+01 7.800000e+00 1.098324e-18
-1.260000e+01 8.000000e+00 3.872751e-18
-1.260000e+01 8.200000e+00 2.074985e-18
-1.260000e+01 8.400000e+00 1.171757e-17
-1.260000e+01 8.600000e+00 3.112603e-18
-1.260000e+01 8.800000e+00 3.943645e-18
-1.260000e+01 9.000000e+00 5.239426e-18
-1.260000e+01 9.200000e+00 4.735694e-19
-1.260000e+01 9.400000e+00 2.908584e-18
-1.260000e+01 9.600000e+00 4.305424e-19
-1.260000e+01 9.800000e+00 1.285156e-18
-1.260000e+01 1.000000e+01 9.121095e-19
-1.260000e+01 1.020000e+01 9.530363e-20
-1.260000e+01 1.040000e+01 7.072783e-19
-1.260000e+01 1.060000e+01 4.081736e-18
-1.260000e+01 1.080000e+01 4.823203e-18
-1.260000e+01 1.100000e+01 1.526862e-18
-1.260000e+01 1.120000e+01 1.838453e-18
-1.260000e+01 1.140000e+01 8.270810e-19
-1.260000e+01 1.160000e+01 1.565358e-18
-1.260000e+01 1.180000e+01 4.162522e-18
-1.260000e+01 1.200000e+01 1.762780e-18
-1.260000e+01 1.220000e+01 8.369349e-19
-1.260000e+01 1.240000e+01 3.799954e-18
-1.260000e+01 1.260000e+01 7.342402e-18
-1.260000e+01 1.280000e+01 6.438205e-18
-1.260000e+01 1.300000e+01 2.025486e-18
-1.260000e+01 1.320000e+01 2.732311e-19
-1.260000e+01 1.340000e+01 2.382193e-19
-1.260000e+01 1.360000e+01 1.561494e-18
-1.260000e+01 1.380000e+01 4.684638e-18
-1.260000e+01 1.400000e+01 5.363827e-18
-1.260000e+01 1.420000e+01 2.552628e-18
-1.260000e+01 1.440000e+01 2.127237e-19
-1.260000e+01 1.460000e+01 2.873855e-19
-1.260000e+01 1.480000e+01 9.555903e-19
-1.260000e+01 1.500000e+01 5.161612e-19
-1.260000e+01 1.520000e+01 2.168093e-20
-1.260000e+01 1.540000e+01 1.017958e-18
-1.260000e+01 1.560000e+01 2.429717e-18
-1.260000e+01 1.580000e+01 2.461029e-18
-1.260000e+01 1.600000e+01 1.617863e-18
-1.260000e+01 1.620000e+01 1.187672e-18
-1.260000e+01 1.640000e+01 1.049842e-18
-1.260000e+01 1.660000e+01 7.178667e-19
-1.260000e+01 1.680000e+01 5.078250e-19
-1.260000e+01 1.700000e+01 7.710250e-19
-1.260000e+01 1.720000e+01 1.254267e-18
-1.260000e+01 1.740000e+01 1.586010e-18
-1.260000e+01 1.760000e+01 1.700720e-18
-1.260000e+01 1.780000e+01 1.651835e-18
-1.260000e+01 1.800000e+01 1.424562e-18
-1.260000e+01 1.820000e+01 1.053544e-18
-1.260000e+01 1.840000e+01 6.881611e-19
-1.260000e+01 1.860000e+01 4.371248e-19
-1.260000e+01 1.880000e+01 2.732029e-19
-1.260000e+01 1.900000e+01 1.384381e-19
-1.260000e+01 1.920000e+01 4.284232e-20
-1.260000e+01 1.940000e+01 2.014061e-20
-1.260000e+01 1.960000e+01 5.553617e-20
-1.260000e+01 1.980000e+01 9.715349e-20
-1.260000e+01 2.000000e+01 1.094533e-19
-1.260000e+01 2.020000e+01 9.263988e-20
-1.260000e+01 2.040000e+01 6.415154e-20
-1.260000e+01 2.060000e+01 3.803421e-20
-1.260000e+01 2.080000e+01 1.946686e-20
-1.260000e+01 2.100000e+01 8.284232e-21
-1.260000e+01 2.120000e+01 2.658300e-21
-1.260000e+01 2.140000e+01 6.066465e-22
-1.260000e+01 2.160000e+01 4.200117e-22
-1.260000e+01 2.180000e+01 8.627406e-22
-1.260000e+01 2.200000e+01 1.245682e-21
-1.260000e+01 2.220000e+01 1.334458e-21
-1.260000e+01 2.240000e+01 1.165870e-21
-1.260000e+01 2.260000e+01 8.741518e-22
-1.260000e+01 2.280000e+01 5.803446e-22
-1.260000e+01 2.300000e+01 3.499453e-22
-1.260000e+01 2.320000e+01 1.967208e-22
-1.260000e+01 2.340000e+01 1.061503e-22
-1.260000e+01 2.360000e+01 5.633888e-23
-1.260000e+01 2.380000e+01 2.986725e-23
-1.260000e+01 2.400000e+01 1.564693e-23
-1.260000e+01 2.420000e+01 8.060149e-24
-1.260000e+01 2.440000e+01 3.934128e-24
-1.260000e+01 2.460000e+01 1.838393e-24
-1.260000e+01 2.480000e+01 8.428124e-25
-1.260000e+01 2.500000e+01 2.796534e-25
-1.260000e+01 2.520000e+01 2.397705e-25
-1.260000e+01 2.540000e+01 0.000000e+00

-1.240000e+01 -2.560000e+01 0.000000e+00
-1.240000e+01 -2.540000e+01 1.009638e-25
-1.240000e+01 -2.520000e+01 1.278858e-25
-1.240000e+01 -2.500000e+01 3.731499e-25
-1.240000e+01 -2.480000e+01 8.776039e-25
-1.240000e+01 -2.460000e+01 1.918299e-24
-1.240000e+01 -2.440000e+01 4.080010e-24
-1.240000e+01 -2.420000e+01 7.963745e-24
-1.240000e+01 -2.400000e+01 1.483289e-23
-1.240000e+01 -2.380000e+01 2.623606e-23
-1.240000e+01 -2.360000e+01 4.520483e-23
-1.240000e+01 -2.340000e+01 7.702362e-23
-1.240000e+01 -2.320000e+01 1.311253e-22
-1.240000e+01 -2.300000e+01 2.213352e-22
-1.240000e+01 -2.280000e+01 3.633529e-22
-1.240000e+01 -2.260000e+01 5.669120e-22
-1.240000e+01 -2.240000e+01 8.237255e-22
-1.240000e+01 -2.220000e+01 1.095110e-21
-1.240000e+01 -2.200000e+01 1.308895e-21
-1.240000e+01 -2.180000e+01 1.381934e-21
-1.240000e+01 -2.160000e+01 1.289022e-21
-1.240000e+01 -2.140000e+01 1.184348e-21
-1.240000e+01 -2.120000e+01 1.549596e-21
-1.240000e+01 -2.100000e+01 3.363950e-21
-1.240000e+01 -2.080000e+01 8.423864e-21
-1.240000e+01 -2.060000e+01 1.989198e-20
-1.240000e+01 -2.040000e+01 4.227266e-20
-1.240000e+01 -2.020000e+01 7.868702e-20
-1.240000e+01 -2.000000e+01 1.245670e-19
-1.240000e+01 -1.980000e+01 1.630878e-19
-1.240000e+01 -1.960000e+01 1.724527e-19
-1.240000e+01 -1.940000e+01 1.459082e-19
-1.240000e+01 -1.920000e+01 1.064605e-19
-1.240000e+01 -1.900000e+01 9.956709e-20
-1.240000e+01 -1.880000e+01 1.756835e-19
-1.240000e+01 -1.860000e+01 3.788797e-19
-1.240000e+01 -1.840000e+01 7.169078e-19
-1.240000e+01 -1.820000e+01 1.096196e-18
-1.240000e+01 -1.800000e+01 1.307309e-18
-1.240000e+01 -1.780000e+01 1.166560e-18
-1.240000e+01 -1.760000e+01 7.259295e-19
-1.240000e+01 -1.740000e+01 2.927673e-19
-1.240000e+01 -1.720000e+01 1.663759e-19
-1.240000e+01 -1.700000e+01 3.627741e-19
-1.240000e+01 -1.680000e+01 6.407223e-19
-1.240000e+01 -1.660000e+01 7.559327e-19
-1.240000e+01 -1.640000e+01 7.231290e-19
-1.240000e+01 -1.620000e+01 9.259029e-19
-1.240000e+01 -1.600000e+01 1.561385e-18
-1.240000e+01 -1.580000e+01 1.854657e-18
-1.240000e+01 -1.560000e+01 1.083718e-18
-1.240000e+01 -1.540000e+01 2.179048e-19
-1.240000e+01 -1.520000e+01 4.017170e-19
-1.240000e+01 -1.500000e+01 9.048495e-19
-1.240000e+01 -1.480000e+01 7.746579e-19
-1.240000e+01 -1.460000e+01 4.910734e-19
-1.240000e+01 -1.440000e+01 6.753372e-19
-1.240000e+01 -1.420000e+01 1.143933e-18
-1.240000e+01 -1.400000e+01 1.233277e-18
-1.240000e+01 -1.380000e+01 6.178237e-19
-1.240000e+01 -1.360000e+01 7.243804e-19
-1.240000e+01 -1.340000e+01 1.487205e-18
-1.240000e+01 -1.320000e+01 4.752252e-19
-1.240000e+01 -1.300000e+01 6.652207e-19
-1.240000e+01 -1.280000e+01 3.234725e-18
-1.240000e+01 -1.260000e+01 3.126050e-18
-1.240000e+01 -1.240000e+01 1.487660e-18
-1.240000e+01 -1.220000e+01 1.234148e-19
-1.240000e+01 -1.200000e+01 8.904585e-19
-1.240000e+01 -1.180000e+01 1.922466e-18
-1.240000e+01 -1.160000e+01 2.493241e-19
-1.240000e+01 -1.140000e+01 1.290979e-18
-1.240000e+01 -1.120000e+01 4.009048e-19
-1.240000e+01 -1.100000e+01 2.997710e-18
-1.240000e+01 -1.080000e+01 8.109870e-18
-1.240000e+01 -1.060000e+01 3.886038e-18
-1.240000e+01 -1.040000e+01 1.589522e-18
-1.240000e+01 -1.020000e+01 2.089040e-18
-1.240000e+01 -1.000000e+01 2.030847e-18
-1.240000e+01 -9.800000e+00 2.960282e-18
-1.240000e+01 -9.600000e+00 1.858109e-18
-1.240000e+01 -9.400000e+00 2.080635e-18
-1.240000e+01 -9.200000e+00 4.487040e-19
-1.240000e+01 -9.000000e+00 4.629531e-18
-1.240000e+01 -8.800000e+00 7.548653e-18
-1.240000e+01 -8.600000e+00 4.212210e-18
-1.240000e+01 -8.400000e+00 1.067872e-17
-1.240000e+01 -8.200000e+00 1.153132e-18
-1.240000e+01 -8.000000e+00 7.829060e-18
-1.240000e+01 -7.800000e+00 6.410625e-18
-1.240000e+01 -7.600000e+00 8.633923e-18
-1.240000e+01 -7.400000e+00 2.178570e-17
-1.240000e+01 -7.200000e+00 1.455270e-17
-1.240000e+01 -7.000000e+00 3.334619e-18
-1.240000e+01 -6.800000e+00 2.596193e-17
-1.240000e+01 -6.600000e+00 5.706209e-18
-1.240000e+01 -6.400000e+00 1.842716e-17
-1.240000e+01 -6.200000e+00 2.682340e-17
-1.240000e+01 -6.000000e+00 3.573742e-17
-1.240000e+01 -5.800000e+00 5.065016e-17
-1.240000e+01 -5.600000e+00 3.660847e-17
-1.240000e+01 -5.400000e+00 3.141089e-17
-1.240000e+01 -5.200000e+00 2.729049e-17
-1.240000e+01 -5.000000e+00 5.306838e-17
-1.240000e+01 -4.800000e+00 4.773286e-17
-1.240000e+01 -4.600000e+00 1.004923e-16
-1.240000e+01 -4.400000e+00 7.486909e-17
-1.240000e+01 -4.200000e+00 5.954856e-17
-1.240000e+01 -4.000000e+00 7.557838e-17
-1.240000e+01 -3.800000e+00 7.928260e-17
-1.240000e+01 -3.600000e+00 9.156338e-17
-1.240000e+01 -3.400000e+00 9.765228e-17
-1.240000e+01 -3.200000e+00 9.956785e-17
-1.240000e+01 -3.000000e+00 8.531376e-17
-1.240000e+01 -2.800000e+00 1.230136e-16
-1.240000e+01 -2.600000e+00 1.077182e-16
-1.240000e+01 -2.400000e+00 1.294729e-16
-1.240000e+01 -2.200000e+00 1.116467e-16
-1.240000e+01 -2.000000e+00 1.439885e-16
-1.240000e+01 -1.800000e+00 1.428857e-16
-1.240000e+01 -1.600000e+00 1.528501e-16
-1.240000e+01 -1.400000e+00 1.804617e-16
-1.240000e+01 -1.200000e+00 1.095591e-16
-1.240000e+01 -1.000000e+00 1.557208e-16
-1.240000e+01 -8.000000e-01 1.631604e-16
-1.240000e+01 -6.000000e-01 1.951637e-16
-1.240000e+01 -4.000000e-01 1.404333e-16
-1.240000e+01 -2.000000e-01 1.775878e-16
-1.240000e+01 0.000000e+00 1.635032e-16
-1.240000e+01 2.000000e-01 1.775878e-16
-1.240000e+01 4.000000e-01 1.404333e-16
-1.240000e+01 6.000000e-01 1.951637e-16
-1.240000e+01 8.000000e-01 1.631604e-16
-1.240000e+01 1.000000e+00 1.557208e-16
-1.240000e+01 1.200000e+00 1.095591e-16
-1.240000e+01 1.400000e+00 1.804617e-16
-1.240000e+01 1.600000e+00 1.528501e-16
-1.240000e+01 1.800000e+00 1.428857e-16
-1.240000e+01 2.000000e+00 1.439885e-16
-1.240000e+01 2.200000e+00 1.116467e-16
-1.240000e+01 2.400000e+00 1.294729e-16
-1.240000e+01 2.600000e+00 1.077182e-16
-1.240000e+01 2.800000e+00 1.230136e-16
-1.240000e+01 3.000000e+00 8.531376e-17
-1.240000e+01 3.200000e+00 9.956785e-17
-1.240000e+01 3.400000e+00 9.765228e-17
-1.240000e+01 3.600000e+00 9.156338e-17
-1.240000e+01 3.800000e+00 7.928260e-17
-1.240000e+01 4.000000e+00 7.557838e-17
-1.240000e+01 4.200000e+00 5.954856e-17
-1.240000e+01 4.400000e+00 7.486909e-17
-1.240000e+01 4.600000e+00 1.004923e-16
-1.240000e+01 4.800000e+00 4.773286e-17
-1.240000e+01 5.000000e+00 5.306838e-17
-1.240000e+01 5.200000e+00 2.729049e-17
-1.240000e+01 5.400000e+00 3.141089e-17
-1.240000e+01 5.600000e+00 3.660847e-17
-1.240000e+01 5.800000e+00 5.065016e-17
-1.240000e+01 6.000000e+00 3.573742e-17
-1.240000e+01 6.200000e+00 2.682340e-17
-1.240000e+01 6.400000e+00 1.842716e-17
-1.240000e+01 6.600000e+00 5.706209e-18
-1.240000e+01 6.800000e+00 2.596193e-17
-1.240000e+01 7.000000e+00 3.334619e-18
-1.240000e+01 7.200000e+00 1.455270e-17
-1.240000e+01 7.400000e+00 2.178570e-17
-1.240000e+01 7.600000e+00 8.633923e-18
-1.240000e+01 7.800000e+00 6.410625e-18
-1.240000e+01 8.000000e+00 7.829060e-18
-1.240000e+01 8.200000e+00 1.153132e-18
-1.240000e+01 8.400000e+00 1.067872e-17
-1.240000e+01 8.600000e+00 4.212209e-18
-1.240000e+01 8.800000e+00 7.548653e-18
-1.240000e+01 9.000000e+00 4.629531e-18
-1.240000e+01 9.200000e+00 4.487039e-19
-1.240000e+01 9.400000e+00 2.080635e-18
-1.240000e+01 9.600000e+00 1.858109e-18
-1.240000e+01 9.800000e+00 2.960281e-18
-1.240000e+01 1.000000e+01 2.030847e-18
-1.240000e+01 1.020000e+01 2.089040e-18
-1.240000e+01 1.040000e+01 1.589522e-18
-1.240000e+01 1.060000e+01 3.886038e-18
-1.240000e+01 1.080000e+01 8.109870e-18
-1.240000e+01 1.100000e+01 2.997710e-18
-1.240000e+01 1.120000e+01 4.009048e-19
-1.240000e+01 1.140000e+01 1.290979e-18
-1.240000e+01 1.160000e+01 2.493241e-19
-1.240000e+01 1.180000e+01 1.922466e-18
-1.240000e+01 1.200000e+01 8.904585e-19
-1.240000e+01 1.220000e+01 1.234148e-19
-1.240000e+01 1.240000e+01 1.487660e-18
-1.240000e+01 1.260000e+01 3.126049e-18
-1.240000e+01 1.280000e+01 3.234725e-18
-1.240000e+01 1.300000e+01 6.652207e-19
-1.240000e+01 1.320000e+01 4.752253e-19
-1.240000e+01 1.340000e+01 1.487205e-18
-1.240000e+01 1.360000e+01 7.243804e-19
-1.240000e+01 1.380000e+01 6.178237e-19
-1.240000e+01 1.400000e+01 1.233277e-18
-1.240000e+01 1.420000e+01 1.143933e-18
-1.240000e+01 1.440000e+01 6.753372e-19
-1.240000e+01 1.460000e+01 4.910735e-19
-1.240000e+01 1.480000e+01 7.746579e-19
-1.240000e+01 1.500000e+01 9.048495e-19
-1.240000e+01 1.520000e+01 4.017170e-19
-1.240000e+01 1.540000e+01 2.179049e-19
-1.240000e+01 1.560000e+01 1.083718e-18
-1.240000e+01 1.580000e+01 1.854657e-18
-1.240000e+01 1.600000e+01 1.561385e-18
-1.240000e+01 1.620000e+01 9.259029e-19
-1.240000e+01 1.640000e+01 7.231290e-19
-1.240000e+01 1.660000e+01 7.559327e-19
-1.240000e+01 1.680000e+01 6.407223e-19
-1.240000e+01 1.700000e+01 3.627741e-19
-1.240000e+01 1.720000e+01 1.663759e-19
-1.240000e+01 1.740000e+01 2.927673e-19
-1.240000e+01 1.760000e+01 7.259295e-19
-1.240000e+01 1.780000e+01 1.166560e-18
-1.240000e+01 1.800000e+01 1.307309e-18
-1.240000e+01 1.820000e+01 1.096196e-18
-1.240000e+01 1.840000e+01 7.169078e-19
-1.240000e+01 1.860000e+01 3.788797e-19
-1.240000e+01 1.880000e+01 1.756835e-19
-1.240000e+01 1.900000e+01 9.956709e-20
-1.240000e+01 1.920000e+01 1.064606e-19
-1.240000e+01 1.940000e+01 1.459082e-19
-1.240000e+01 1.960000e+01 1.724527e-19
-1.240000e+01 1.980000e+01 1.630878e-19
-1.240000e+01 2.000000e+01 1.245670e-19
-1.240000e+01 2.020000e+01 7.868702e-20
-1.240000e+01 2.040000e+01 4.227266e-20
-1.240000e+01 2.060000e+01 1.989198e-20
-1.240000e+01 2.080000e+01 8.423863e-21
-1.240000e+01 2.100000e+01 3.363950e-21
-1.240000e+01 2.120000e+01 1.549596e-21
-1.240000e+01 2.140000e+01 1.184349e-21
-1.240000e+01 2.160000e+01 1.289021e-21
-1.240000e+01 2.180000e+01 1.381935e-21
-1.240000e+01 2.200000e+01 1.308894e-21
-1.240000e+01 2.220000e+01 1.095112e-21
-1.240000e+01 2.240000e+01 8.237213e-22
-1.240000e+01 2.260000e+01 5.669188e-22
-1.240000e+01 2.280000e+01 3.633427e-22
-1.240000e+01 2.300000e+01 2.213500e-22
-1.240000e+01 2.320000e+01 1.311047e-22
-1.240000e+01 2.340000e+01 7.705190e-23
-1.240000e+01 2.360000e+01 4.516645e-23
-1.240000e+01 2.380000e+01 2.628680e-23
-1.240000e+01 2.400000e+01 1.476974e-23
-1.240000e+01 2.420000e+01 8.034543e-24
-1.240000e+01 2.440000e+01 4.014599e-24
-1.240000e+01 2.460000e+01 1.960315e-24
-1.240000e+01 2.480000e+01 8.848674e-25
-1.240000e+01 2.500000e+01 3.154470e-25
-1.240000e+01 2.520000e+01 2.663346e-25
-1.240000e+01 2.540000e+01 0.000000e+00

-1.220000e+01 -2.560000e+01 0.000000e+00
-1.220000e+01 -2.540000e+01 1.292435e-25
-1.220000e+01 -2.520000e+01 1.314235e-25
-1.220000e+01 -2.500000e+01 3.731974e-25
-1.220000e+01 -2.480000e+01 8.112290e-25
-1.220000e+01 -2.460000e+01 1.660745e-24
-1.220000e+01 -2.440000e+01 3.373042e-24
-1.220000e+01 -2.420000e+01 6.141926e-24
-1.220000e+01 -2.400000e+01 1.056932e-23
-1.220000e+01 -2.380000e+01 1.681521e-23
-1.220000e+01 -2.360000e+01 2.598722e-23
-1.220000e+01 -2.340000e+01 4.123740e-23
-1.220000e+01 -2.320000e+01 7.102476e-23
-1.220000e+01 -2.300000e+01 1.301897e-22
-1.220000e+01 -2.280000e+01 2.361458e-22
-1.220000e+01 -2.260000e+01 3.968341e-22
-1.220000e+01 -2.240000e+01 5.969495e-22
-1.220000e+01 -2.220000e+01 7.946277e-22
-1.220000e+01 -2.200000e+01 9.362009e-22
-1.220000e+01 -2.180000e+01 9.798513e-22
-1.220000e+01 -2.160000e+01 9.196101e-22
-1.220000e+01 -2.140000e+01 8.281744e-22
-1.220000e+01 -2.120000e+01 9.421346e-22
-1.220000e+01 -2.100000e+01 1.750955e-21
-1.220000e+01 -2.080000e+01 3.979629e-21
-1.220000e+01 -2.060000e+01 8.322572e-21
-1.220000e+01 -2.040000e+01 1.482829e-20
-1.220000e+01 -2.020000e+01 2.257154e-20
-1.220000e+01 -2.000000e+01 3.214552e-20
-1.220000e+01 -1.980000e+01 5.280271e-20
-1.220000e+01 -1.960000e+01 1.061848e-19
-1.220000e+01 -1.940000e+01 2.081736e-19
-1.220000e+01 -1.920000e+01 3.302340e-19
-1.220000e+01 -1.900000e+01 3.911353e-19
-1.220000e+01 -1.880000e+01 3.268092e-19
-1.220000e+01 -1.860000e+01 1.767113e-19
-1.220000e+01 -1.840000e+01 5.354851e-20
-1.220000e+01 -1.820000e+01 9.580708e-21
-1.220000e+01 -1.800000e+01 5.421012e-21
-1.220000e+01 -1.780000e+01 5.811576e-20
-1.220000e+01 -1.760000e+01 3.125621e-19
-1.220000e+01 -1.740000e+01 8.228003e-19
-1.220000e+01 -1.720000e+01 1.307834e-18
-1.220000e+01 -1.700000e+01 1.329259e-18
-1.220000e+01 -1.680000e+01 8.115282e-19
-1.220000e+01 -1.660000e+01 2.210827e-19
-1.220000e+01 -1.640000e+01 7.517441e-21
-1.220000e+01 -1.620000e+01 4.723638e-20
-1.220000e+01 -1.600000e+01 4.265565e-20
-1.220000e+01 -1.580000e+01 1.653036e-19
-1.220000e+01 -1.560000e+01 5.631335e-19
-1.220000e+01 -1.540000e+01 7.211746e-19
-1.220000e+01 -1.520000e+01 5.363163e-19
-1.220000e+01 -1.500000e+01 9.907598e-19
-1.220000e+01 -1.480000e+01 2.120443e-18
-1.220000e+01 -1.460000e+01 2.447661e-18
-1.220000e+01 -1.440000e+01 1.522802e-18
-1.220000e+01 -1.420000e+01 4.286999e-19
-1.220000e+01 -1.400000e+01 1.820647e-19
-1.220000e+01 -1.380000e+01 1.009395e-18
-1.220000e+01 -1.360000e+01 1.775264e-18
-1.220000e+01 -1.340000e+01 1.037782e-18
-1.220000e+01 -1.320000e+01 2.134744e-19
-1.220000e+01 -1.300000e+01 1.003019e-18
-1.220000e+01 -1.280000e+01 1.744813e-18
-1.220000e+01 -1.260000e+01 1.011064e-18
-1.220000e+01 -1.240000e+01 3.907700e-19
-1.220000e+01 -1.220000e+01 2.512148e-18
-1.220000e+01 -1.200000e+01 2.525841e-18
-1.220000e+01 -1.180000e+01 4.164592e-20
-1.220000e+01 -1.160000e+01 2.571892e-18
-1.220000e+01 -1.140000e+01 1.898683e-18
-1.220000e+01 -1.120000e+01 2.957412e-19
-1.220000e+01 -1.100000e+01 3.019873e-18
-1.220000e+01 -1.080000e+01 1.798526e-18
-1.220000e+01 -1.060000e+01 1.414271e-19
-1.220000e+01 -1.040000e+01 3.811592e-18
-1.220000e+01 -1.020000e+01 1.264257e-17
-1.220000e+01 -1.000000e+01 6.311563e-18
-1.220000e+01 -9.800000e+00 2.174465e-18
-1.220000e+01 -9.600000e+00 5.029215e-18
-1.220000e+01 -9.400000e+00 8.953719e-19
-1.220000e+01 -9.200000e+00 6.377513e-18
-1.220000e+01 -9.000000e+00 2.742243e-18
-1.220000e+01 -8.800000e+00 7.846681e-18
-1.220000e+01 -8.600000e+00 8.192737e-18
-1.220000e+01 -8.400000e+00 4.898790e-18
-1.220000e+01 -8.200000e+00 4.345903e-18
-1.220000e+01 -8.000000e+00 1.365050e-17
-1.220000e+01 -7.800000e+00 1.923522e-17
-1.220000e+01 -7.600000e+00 1.773529e-17
-1.220000e+01 -7.400000e+00 3.555981e-17
-1.220000e+01 -7.200000e+00 1.656799e-17
-1.220000e+01 -7.000000e+00 2.770224e-17
-1.220000e+01 -6.800000e+00 4.647215e-17
-1.220000e+01 -6.600000e+00 3.885664e-17
-1.220000e+01 -6.400000e+00 4.731097e-17
-1.220000e+01 -6.200000e+00 8.090791e-17
-1.220000e+01 -6.000000e+00 4.592695e-17
-1.220000e+01 -5.800000e+00 1.058188e-16
-1.220000e+01 -5.600000e+00 8.635484e-17
-1.220000e+01 -5.400000e+00 1.119982e-16
-1.220000e+01 -5.200000e+00 1.115508e-16
-1.220000e+01 -5.000000e+00 1.428750e-16
-1.220000e+01 -4.800000e+00 1.479561e-16
-1.220000e+01 -4.600000e+00 2.377057e-16
-1.220000e+01 -4.400000e+00 1.695252e-16
-1.220000e+01 -4.200000e+00 2.049241e-16
-1.220000e+01 -4.000000e+00 2.088183e-16
-1.220000e+01 -3.800000e+00 2.025082e-16
-1.220000e+01 -3.600000e+00 1.909016e-16
-1.220000e+01 -3.400000e+00 2.833965e-16
-1.220000e+01 -3.200000e+00 2.223110e-16
-1.220000e+01 -3.000000e+00 2.200214e-16
-1.220000e+01 -2.800000e+00 3.206188e-16
-1.220000e+01 -2.600000e+00 2.729173e-16
-1.220000e+01 -2.400000e+00 3.229559e-16
-1.220000e+01 -2.200000e+00 2.902874e-16
-1.220000e+01 -2.000000e+00 2.993163e-16
-1.220000e+01 -1.800000e+00 3.066008e-16
-1.220000e+01 -1.600000e+00 4.072999e-16
-1.220000e+01 -1.400000e+00 4.541645e-16
-1.220000e+01 -1.200000e+00 4.346566e-16
-1.220000e+01 -1.000000e+00 4.255024e-16
-1.220000e+01 -8.000000e-01 3.529939e-16
-1.220000e+01 -6.000000e-01 4.455273e-16
-1.220000e+01 -4.000000e-01 3.944529e-16
-1.220000e+01 -2.000000e-01 4.814396e-16
-1.220000e+01 0.000000e+00 4.803387e-16
-1.220000e+01 2.000000e-01 4.814396e-16
-1.220000e+01 4.000000e-01 3.944529e-16
-1.220000e+01 6.000000e-01 4.455273e-16
-1.220000e+01 8.000000e-01 3.529939e-16
-1.220000e+01 1.000000e+00 4.255024e-16
-1.220000e+01 1.200000e+00 4.346566e-16
-1.220000e+01 1.400000e+00 4.541645e-16
-1.220000e+01 1.600000e+00 4.072999e-16
-1.220000e+01 1.800000e+00 3.066008e-16
-1.220000e+01 2.000000e+00 2.993163e-16
-1.220000e+01 2.200000e+00 2.902874e-16
-1.220000e+01 2.400000e+00 3.229559e-16
-1.220000e+01 2.600000e+00 2.729173e-16
-1.220000e+01 2.800000e+00 3.206188e-16
-1.220000e+01 3.000000e+00 2.200214e-16
-1.220000e+01 3.200000e+00 2.223110e-16
-1.220000e+01 3.400000e+00 2.833965e-16
-1.220000e+01 3.600000e+00 1.909016e-16
-1.220000e+01 3.800000e+00 2.025082e-16
-1.220000e+01 4.000000e+00 2.088183e-16
-1.220000e+01 4.200000e+00 2.049241e-16
-1.220000e+01 4.400000e+00 1.695252e-16
-1.220000e+01 4.600000e+00 2.377057e-16
-1.220000e+01 4.800000e+00 1.479561e-16
-1.220000e+01 5.000000e+00 1.428750e-16
-1.220000e+01 5.200000e+00 1.115508e-16
-1.220000e+01 5.400000e+00 1.119982e-16
-1.220000e+01 5.600000e+00 8.635484e-17
-1.220000e+01 5.800000e+00 1.058188e-16
-1.220000e+01 6.000000e+00 4.592695e-17
-1.220000e+01 6.200000e+00 8.090791e-17
-1.220000e+01 6.400000e+00 4.731096e-17
-1.220000e+01 6.600000e+00 3.885664e-17
-1.220000e+01 6.800000e+00 4.647215e-17
-1.220000e+01 7.000000e+00 2.770224e-17
-1.220000e+01 7.200000e+00 1.656799e-17
-1.220000e+01 7.400000e+00 3.555981e-17
-1.220000e+01 7.600000e+00 1.773529e-17
-1.220000e+01 7.800000e+00 1.923522e-17
-1.220000e+01 8.000000e+00 1.365050e-17
-1.220000e+01 8.200000e+00 4.345903e-18
-1.220000e+01 8.400000e+00 4.898790e-18
-1.220000e+01 8.600000e+00 8.192737e-18
-1.220000e+01 8.800000e+00 7.846682e-18
-1.220000e+01 9.000000e+00 2.742243e-18
-1.220000e+01 9.200000e+00 6.377513e-18
-1.220000e+01 9.400000e+00 8.953719e-19
-1.220000e+01 9.600000e+00 5.029215e-18
-1.220000e+01 9.800000e+00 2.174465e-18
-1.220000e+01 1.000000e+01 6.311563e-18
-1.220000e+01 1.020000e+01 1.264257e-17
-1.220000e+01 1.040000e+01 3.811592e-18
-1.220000e+01 1.060000e+01 1.414271e-19
-1.220000e+01 1.080000e+01 1.798526e-18
-1.220000e+01 1.100000e+01 3.019874e-18
-1.220000e+01 1.120000e+01 2.957412e-19
-1.220000e+01 1.140000e+01 1.898683e-18
-1.220000e+01 1.160000e+01 2.571892e-18
-1.220000e+01 1.180000e+01 4.164593e-20
-1.220000e+01 1.200000e+01 2.525841e-18
-1.220000e+01 1.220000e+01 2.512148e-18
-1.220000e+01 1.240000e+01 3.907700e-19
-1.220000e+01 1.260000e+01 1.011064e-18
-1.220000e+01 1.280000e+01 1.744813e-18
-1.220000e+01 1.300000e+01 1.003019e-18
-1.220000e+01 1.320000e+01 2.134744e-19
-1.220000e+01 1.340000e+01 1.037782e-18
-1.220000e+01 1.360000e+01 1.775264e-18
-1.220000e+01 1.380000e+01 1.009395e-18
-1.220000e+01 1.400000e+01 1.820647e-19
-1.220000e+01 1.420000e+01 4.286999e-19
-1.220000e+01 1.440000e+01 1.522802e-18
-1.220000e+01 1.460000e+01 2.447661e-18
-1.220000e+01 1.480000e+01 2.120443e-18
-1.220000e+01 1.500000e+01 9.907598e-19
-1.220000e+01 1.520000e+01 5.363163e-19
-1.220000e+01 1.540000e+01 7.211746e-19
-1.220000e+01 1.560000e+01 5.631335e-19
-1.220000e+01 1.580000e+01 1.653036e-19
-1.220000e+01 1.600000e+01 4.265565e-20
-1.220000e+01 1.620000e+01 4.723638e-20
-1.220000e+01 1.640000e+01 7.517441e-21
-1.220000e+01 1.660000e+01 2.210827e-19
-1.220000e+01 1.680000e+01 8.115282e-19
-1.220000e+01 1.700000e+01 1.329259e-18
-1.220000e+01 1.720000e+01 1.307834e-18
-1.220000e+01 1.740000e+01 8.228003e-19
-1.220000e+01 1.760000e+01 3.125621e-19
-1.220000e+01 1.780000e+01 5.811576e-20
-1.220000e+01 1.800000e+01 5.421012e-21
-1.220000e+01 1.820000e+01 9.580708e-21
-1.220000e+01 1.840000e+01 5.354851e-20
-1.220000e+01 1.860000e+01 1.767113e-19
-1.220000e+01 1.880000e+01 3.268092e-19
-1.220000e+01 1.900000e+01 3.911353e-19
-1.220000e+01 1.920000e+01 3.302340e-19
-1.220000e+01 1.940000e+01 2.081736e-19
-1.220000e+01 1.960000e+01 1.061848e-19
-1.220000e+01 1.980000e+01 5.280271e-20
-1.220000e+01 2.000000e+01 3.214552e-20
-1.220000e+01 2.020000e+01 2.257154e-20
-1.220000e+01 2.040000e+01 1.482829e-20
-1.220000e+01 2.060000e+01 8.322573e-21
-1.220000e+01 2.080000e+01 3.979629e-21
-1.220000e+01 2.100000e+01 1.750955e-21
-1.220000e+01 2.120000e+01 9.421348e-22
-1.220000e+01 2.140000e+01 8.281741e-22
-1.220000e+01 2.160000e+01 9.196104e-22
-1.220000e+01 2.180000e+01 9.798516e-22
-1.220000e+01 2.200000e+01 9.361993e-22
-1.220000e+01 2.220000e+01 7.946318e-22
-1.220000e+01 2.240000e+01 5.969418e-22
-1.220000e+01 2.260000e+01 3.968462e-22
-1.220000e+01 2.280000e+01 2.361289e-22
-1.220000e+01 2.300000e+01 1.302117e-22
-1.220000e+01 2.320000e+01 7.099643e-23
-1.220000e+01 2.340000e+01 4.127468e-23
-1.220000e+01 2.360000e+01 2.593671e-23
-1.220000e+01 2.380000e+01 1.688322e-23
-1.220000e+01 2.400000e+01 1.048363e-23
-1.220000e+01 2.420000e+01 6.237716e-24
-1.220000e+01 2.440000e+01 3.287172e-24
-1.220000e+01 2.460000e+01 1.713492e-24
-1.220000e+01 2.480000e+01 8.250607e-25
-1.220000e+01 2.500000e+01 2.994283e-25
-1.220000e+01 2.520000e+01 3.047868e-25
-1.220000e+01 2.540000e+01 0.000000e+00

-1.200000e+01 -2.560000e+01 0.000000e+00
-1.200000e+01 -2.540000e+01 3.570615e-25
-1.200000e+01 -2.520000e+01 3.796944e-25
-1.200000e+01 -2.500000e+01 1.050623e-24
-1.200000e+01 -2.480000e+01 2.287508e-24
-1.200000e+01 -2.460000e+01 4.587467e-24
-1.200000e+01 -2.440000e+01 9.099069e-24
-1.200000e+01 -2.420000e+01 1.605291e-23
-1.200000e+01 -2.400000e+01 2.641096e-23
-1.200000e+01 -2.380000e+01 3.920046e-23
-1.200000e+01 -2.360000e+01 5.391813e-23
-1.200000e+01 -2.340000e+01 7.161632e-23
-1.200000e+01 -2.320000e+01 1.005954e-22
-1.200000e+01 -2.300000e+01 1.586689e-22
-1.200000e+01 -2.280000e+01 2.674020e-22
-1.200000e+01 -2.260000e+01 4.319502e-22
-1.200000e+01 -2.240000e+01 6.168924e-22
-1.200000e+01 -2.220000e+01 7.410601e-22
-1.200000e+01 -2.200000e+01 7.114062e-22
-1.200000e+01 -2.180000e+01 4.892553e-22
-1.200000e+01 -2.160000e+01 1.665631e-22
-1.200000e+01 -2.140000e+01 3.944211e-23
-1.200000e+01 -2.120000e+01 6.717117e-22
-1.200000e+01 -2.100000e+01 2.963622e-21
-1.200000e+01 -2.080000e+01 8.325852e-21
-1.200000e+01 -2.060000e+01 1.879772e-20
-1.200000e+01 -2.040000e+01 3.580423e-20
-1.200000e+01 -2.020000e+01 5.614267e-20
-1.200000e+01 -2.000000e+01 6.888025e-20
-1.200000e+01 -1.980000e+01 6.293965e-20
-1.200000e+01 -1.960000e+01 4.470721e-20
-1.200000e+01 -1.940000e+01 3.907936e-20
-1.200000e+01 -1.920000e+01 5.595846e-20
-1.200000e+01 -1.900000e+01 7.098828e-20
-1.200000e+01 -1.880000e+01 8.411876e-20
-1.200000e+01 -1.860000e+01 1.817183e-19
-1.200000e+01 -1.840000e+01 4.356490e-19
-1.200000e+01 -1.820000e+01 7.072636e-19
-1.200000e+01 -1.800000e+01 7.123578e-19
-1.200000e+01 -1.780000e+01 4.284443e-19
-1.200000e+01 -1.760000e+01 2.910674e-19
-1.200000e+01 -1.740000e+01 7.051932e-19
-1.200000e+01 -1.720000e+01 1.407033e-18
-1.200000e+01 -1.700000e+01 1.679454e-18
-1.200000e+01 -1.680000e+01 1.269055e-18
-1.200000e+01 -1.660000e+01 6.753931e-19
-1.200000e+01 -1.640000e+01 4.584846e-19
-1.200000e+01 -1.620000e+01 7.349808e-19
-1.200000e+01 -1.600000e+01 1.253728e-18
-1.200000e+01 -1.580000e+01 1.514753e-18
-1.200000e+01 -1.560000e+01 1.188002e-18
-1.200000e+01 -1.540000e+01 5.274764e-19
-1.200000e+01 -1.520000e+01 6.864215e-20
-1.200000e+01 -1.500000e+01 1.079959e-19
-1.200000e+01 -1.480000e+01 3.441088e-19
-1.200000e+01 -1.460000e+01 6.321646e-19
-1.200000e+01 -1.440000e+01 1.513655e-18
-1.200000e+01 -1.420000e+01 2.362750e-18
-1.200000e+01 -1.400000e+01 2.075552e-18
-1.200000e+01 -1.380000e+01 1.624738e-18
-1.200000e+01 -1.360000e+01 1.652686e-18
-1.200000e+01 -1.340000e+01 1.386555e-18
-1.200000e+01 -1.320000e+01 9.320149e-19
-1.200000e+01 -1.300000e+01 3.871616e-19
-1.200000e+01 -1.280000e+01 7.178509e-19
-1.200000e+01 -1.260000e+01 6.288588e-19
-1.200000e+01 -1.240000e+01 4.316505e-19
-1.200000e+01 -1.220000e+01 4.575538e-18
-1.200000e+01 -1.200000e+01 2.796043e-18
-1.200000e+01 -1.180000e+01 7.913461e-19
-1.200000e+01 -1.160000e+01 7.865721e-18
-1.200000e+01 -1.140000e+01 3.080280e-18
-1.200000e+01 -1.120000e+01 6.358145e-19
-1.200000e+01 -1.100000e+01 1.394746e-18
-1.200000e+01 -1.080000e+01 1.261964e-18
-1.200000e+01 -1.060000e+01 5.818080e-18
-1.200000e+01 -1.040000e+01 4.415353e-18
-1.200000e+01 -1.020000e+01 1.597929e-17
-1.200000e+01 -1.000000e+01 7.425383e-18
-1.200000e+01 -9.800000e+00 2.863105e-18
-1.200000e+01 -9.600000e+00 6.942219e-18
-1.200000e+01 -9.400000e+00 7.292598e-18
-1.200000e+01 -9.200000e+00 1.373749e-17
-1.200000e+01 -9.000000e+00 7.432835e-18
-1.200000e+01 -8.800000e+00 1.078260e-17
-1.200000e+01 -8.600000e+00 1.270951e-17
-1.200000e+01 -8.400000e+00 1.831006e-17
-1.200000e+01 -8.200000e+00 3.009563e-17
-1.200000e+01 -8.000000e+00 3.522470e-17
-1.200000e+01 -7.800000e+00 3.459193e-17
-1.200000e+01 -7.600000e+00 5.105500e-17
-1.200000e+01 -7.400000e+00 4.815359e-17
-1.200000e+01 -7.200000e+00 8.482508e-17
-1.200000e+01 -7.000000e+00 7.711177e-17
-1.200000e+01 -6.800000e+00 9.267029e-17
-1.200000e+01 -6.600000e+00 1.249724e-16
-1.200000e+01 -6.400000e+00 1.173581e-16
-1.200000e+01 -6.200000e+00 1.379599e-16
-1.200000e+01 -6.000000e+00 1.259922e-16
-1.200000e+01 -5.800000e+00 1.875507e-16
-1.200000e+01 -5.600000e+00 1.638746e-16
-1.200000e+01 -5.400000e+00 1.996817e-16
-1.200000e+01 -5.200000e+00 2.648552e-16
-1.200000e+01 -5.000000e+00 2.854387e-16
-1.200000e+01 -4.800000e+00 2.777344e-16
-1.200000e+01 -4.600000e+00 3.543780e-16
-1.200000e+01 -4.400000e+00 3.510100e-16
-1.200000e+01 -4.200000e+00 3.698931e-16
-1.200000e+01 -4.000000e+00 4.226513e-16
-1.200000e+01 -3.800000e+00 4.246020e-16
-1.200000e+01 -3.600000e+00 3.878299e-16
-1.200000e+01 -3.400000e+00 5.799942e-16
-1.200000e+01 -3.200000e+00 5.184792e-16
-1.200000e+01 -3.000000e+00 5.100603e-16
-1.200000e+01 -2.800000e+00 5.886330e-16
-1.200000e+01 -2.600000e+00 6.075323e-16
-1.200000e+01 -2.400000e+00 6.385879e-16
-1.200000e+01 -2.200000e+00 7.035951e-16
-1.200000e+01 -2.000000e+00 5.970300e-16
-1.200000e+01 -1.800000e+00 7.216255e-16
-1.200000e+01 -1.600000e+00 7.951311e-16
-1.200000e+01 -1.400000e+00 8.031429e-16
-1.200000e+01 -1.200000e+00 9.876196e-16
-1.200000e+01 -1.000000e+00 8.466210e-16
-1.200000e+01 -8.000000e-01 8.611847e-16
-1.200000e+01 -6.000000e-01 8.403778e-16
-1.200000e+01 -4.000000e-01 8.428326e-16
-1.200000e+01 -2.000000e-01 9.670659e-16
-1.200000e+01 0.000000e+00 8.261281e-16
-1.200000e+01 2.000000e-01 9.670659e-16
-1.200000e+01 4.000000e-01 8.428326e-16
-1.200000e+01 6.000000e-01 8.403778e-16
-1.200000e+01 8.000000e-01 8.611847e-16
-1.200000e+01 1.000000e+00 8.466210e-16
-1.200000e+01 1.200000e+00 9.876196e-16
-1.200000e+01 1.400000e+00 8.031429e-16
-1.200000e+01 1.600000e+00 7.951311e-16
-1.200000e+01 1.800000e+00 7.216255e-16
-1.200000e+01 2.000000e+00 5.970300e-16
-1.200000e+01 2.200000e+00 7.035951e-16
-1.200000e+01 2.400000e+00 6.385879e-16
-1.200000e+01 2.600000e+00 6.075323e-16
-1.200000e+01 2.800000e+00 5.886330e-16
-1.200000e+01 3.000000e+00 5.100603e-16
-1.200000e+01 3.200000e+00 5.184792e-16
-1.200000e+01 3.400000e+00 5.799942e-16
-1.200000e+01 3.600000e+00 3.878299e-16
-1.200000e+01 3.800000e+00 4.246020e-16
-1.200000e+01 4.000000e+00 4.226513e-16
-1.200000e+01 4.200000e+00 3.698931e-16
-1.200000e+01 4.400000e+00 3.510100e-16
-1.200000e+01 4.600000e+00 3.543780e-16
-1.200000e+01 4.800000e+00 2.777344e-16
-1.200000e+01 5.000000e+00 2.854387e-16
-1.200000e+01 5.200000e+00 2.648552e-16
-1.200000e+01 5.400000e+00 1.996817e-16
-1.200000e+01 5.600000e+00 1.638746e-16
-1.200000e+01 5.800000e+00 1.875507e-16
-1.200000e+01 6.000000e+00 1.259923e-16
-1.200000e+01 6.200000e+00 1.379599e-16
-1.200000e+01 6.400000e+00 1.173581e-16
-1.200000e+01 6.600000e+00 1.249724e-16
-1.200000e+01 6.800000e+00 9.267029e-17
-1.200000e+01 7.000000e+00 7.711177e-17
-1.200000e+01 7.200000e+00 8.482508e-17
-1.200000e+01 7.400000e+00 4.815359e-17
-1.200000e+01 7.600000e+00 5.105500e-17
-1.200000e+01 7.800000e+00 3.459193e-17
-1.200000e+01 8.000000e+00 3.522470e-17
-1.200000e+01 8.200000e+00 3.009563e-17
-1.200000e+01 8.400000e+00 1.831006e-17
-1.200000e+01 8.600000e+00 1.270951e-17
-1.200000e+01 8.800000e+00 1.078260e-17
-1.200000e+01 9.000000e+00 7.432835e-18
-1.200000e+01 9.200000e+00 1.373749e-17
-1.200000e+01 9.400000e+00 7.292598e-18
-1.200000e+01 9.600000e+00 6.942219e-18
-1.200000e+01 9.800000e+00 2.863105e-18
-1.200000e+01 1.000000e+01 7.425383e-18
-1.200000e+01 1.020000e+01 1.597929e-17
-1.200000e+01 1.040000e+01 4.415353e-18
-1.200000e+01 1.060000e+01 5.818080e-18
-1.200000e+01 1.080000e+01 1.261964e-18
-1.200000e+01 1.100000e+01 1.394746e-18
-1.200000e+01 1.120000e+01 6.358145e-19
-1.200000e+01 1.140000e+01 3.080280e-18
-1.200000e+01 1.160000e+01 7.865721e-18
-1.200000e+01 1.180000e+01 7.913461e-19
-1.200000e+01 1.200000e+01 2.796043e-18
-1.200000e+01 1.220000e+01 4.575538e-18
-1.200000e+01 1.240000e+01 4.316505e-19
-1.200000e+01 1.260000e+01 6.288588e-19
-1.200000e+01 1.280000e+01 7.178509e-19
-1.200000e+01 1.300000e+01 3.871616e-19
-1.200000e+01 1.320000e+01 9.320150e-19
-1.200000e+01 1.340000e+01 1.386555e-18
-1.200000e+01 1.360000e+01 1.652686e-18
-1.200000e+01 1.380000e+01 1.624738e-18
-1.200000e+01 1.400000e+01 2.075552e-18
-1.200000e+01 1.420000e+01 2.362750e-18
-1.200000e+01 1.440000e+01 1.513654e-18
-1.200000e+01 1.460000e+01 6.321646e-19
-1.200000e+01 1.480000e+01 3.441088e-19
-1.200000e+01 1.500000e+01 1.079959e-19
-1.200000e+01 1.520000e+01 6.864215e-20
-1.200000e+01 1.540000e+01 5.274764e-19
-1.200000e+01 1.560000e+01 1.188002e-18
-1.200000e+01 1.580000e+01 1.514753e-18
-1.200000e+01 1.600000e+01 1.253728e-18
-1.200000e+01 1.620000e+01 7.349808e-19
-1.200000e+01 1.640000e+01 4.584846e-19
-1.200000e+01 1.660000e+01 6.753931e-19
-1.200000e+01 1.680000e+01 1.269055e-18
-1.200000e+01 1.700000e+01 1.679454e-18
-1.200000e+01 1.720000e+01 1.407033e-18
-1.200000e+01 1.740000e+01 7.051932e-19
-1.200000e+01 1.760000e+01 2.910673e-19
-1.200000e+01 1.780000e+01 4.284443e-19
-1.200000e+01 1.800000e+01 7.123578e-19
-1.200000e+01 1.820000e+01 7.072636e-19
-1.200000e+01 1.840000e+01 4.356490e-19
-1.200000e+01 1.860000e+01 1.817183e-19
-1.200000e+01 1.880000e+01 8.411875e-20
-1.200000e+01 1.900000e+01 7.098828e-20
-1.200000e+01 1.920000e+01 5.595846e-20
-1.200000e+01 1.940000e+01 3.907936e-20
-1.200000e+01 1.960000e+01 4.470721e-20
-1.200000e+01 1.980000e+01 6.293965e-20
-1.200000e+01 2.000000e+01 6.888025e-20
-1.200000e+01 2.020000e+01 5.614267e-20
-1.200000e+01 2.040000e+01 3.580423e-20
-1.200000e+01 2.060000e+01 1.879772e-20
-1.200000e+01 2.080000e+01 8.325852e-21
-1.200000e+01 2.100000e+01 2.963622e-21
-1.200000e+01 2.120000e+01 6.717117e-22
-1.200000e+01 2.140000e+01 3.944201e-23
-1.200000e+01 2.160000e+01 1.665631e-22
-1.200000e+01 2.180000e+01 4.892559e-22
-1.200000e+01 2.200000e+01 7.114042e-22
-1.200000e+01 2.220000e+01 7.410651e-22
-1.200000e+01 2.240000e+01 6.168830e-22
-1.200000e+01 2.260000e+01 4.319656e-22
-1.200000e+01 2.280000e+01 2.673795e-22
-1.200000e+01 2.300000e+01 1.587003e-22
-1.200000e+01 2.320000e+01 1.005510e-22
-1.200000e+01 2.340000e+01 7.168230e-23
-1.200000e+01 2.360000e+01 5.381644e-23
-1.200000e+01 2.380000e+01 3.935348e-23
-1.200000e+01 2.400000e+01 2.620050e-23
-1.200000e+01 2.420000e+01 1.630534e-23
-1.200000e+01 2.440000e+01 8.856793e-24
-1.200000e+01 2.460000e+01 4.751356e-24
-1.200000e+01 2.480000e+01 2.302226e-24
-1.200000e+01 2.500000e+01 8.625225e-25
-1.200000e+01 2.520000e+01 8.553682e-25
-1.200000e+01 2.540000e+01 0.000000e+00

-1.180000e+01 -2.560000e+01 0.000000e+00
-1.180000e+01 -2.540000e+01 4.820618e-25
-1.180000e+01 -2.520000e+01 4.983278e-25
-1.180000e+01 -2.500000e+01 1.259576e-24
-1.180000e+01 -2.480000e+01 2.722277e-24
-1.180000e+01 -2.460000e+01 5.102744e-24
-1.180000e+01 -2.440000e+01 9.755068e-24
-1.180000e+01 -2.420000e+01 1.610056e-23
-1.180000e+01 -2.400000e+01 2.428487e-23
-1.180000e+01 -2.380000e+01 3.112391e-23
-1.180000e+01 -2.360000e+01 3.293498e-23
-1.180000e+01 -2.340000e+01 2.713903e-23
-1.180000e+01 -2.320000e+01 1.986811e-23
-1.180000e+01 -2.300000e+01 3.096921e-23
-1.180000e+01 -2.280000e+01 8.876021e-23
-1.180000e+01 -2.260000e+01 2.072293e-22
-1.180000e+01 -2.240000e+01 3.598638e-22
-1.180000e+01 -2.220000e+01 4.829603e-22
-1.180000e+01 -2.200000e+01 5.264503e-22
-1.180000e+01 -2.180000e+01 5.132303e-22
-1.180000e+01 -2.160000e+01 5.436034e-22
-1.180000e+01 -2.140000e+01 7.548643e-22
-1.180000e+01 -2.120000e+01 1.338451e-21
-1.180000e+01 -2.100000e+01 2.680986e-21
-1.180000e+01 -2.080000e+01 5.530654e-21
-1.180000e+01 -2.060000e+01 1.083632e-20
-1.180000e+01 -2.040000e+01 1.891258e-20
-1.180000e+01 -2.020000e+01 2.943130e-20
-1.180000e+01 -2.000000e+01 4.686001e-20
-1.180000e+01 -1.980000e+01 9.036995e-20
-1.180000e+01 -1.960000e+01 1.870006e-19
-1.180000e+01 -1.940000e+01 3.268917e-19
-1.180000e+01 -1.920000e+01 4.240311e-19
-1.180000e+01 -1.900000e+01 3.797329e-19
-1.180000e+01 -1.880000e+01 2.294985e-19
-1.180000e+01 -1.860000e+01 1.589308e-19
-1.180000e+01 -1.840000e+01 2.758904e-19
-1.180000e+01 -1.820000e+01 4.208757e-19
-1.180000e+01 -1.800000e+01 3.579552e-19
-1.180000e+01 -1.780000e+01 1.563024e-19
-1.180000e+01 -1.760000e+01 1.939002e-19
-1.180000e+01 -1.740000e+01 6.595080e-19
-1.180000e+01 -1.720000e+01 1.175822e-18
-1.180000e+01 -1.700000e+01 1.160346e-18
-1.180000e+01 -1.680000e+01 6.127650e-19
-1.180000e+01 -1.660000e+01 2.680442e-19
-1.180000e+01 -1.640000e+01 6.976540e-19
-1.180000e+01 -1.620000e+01 1.392930e-18
-1.180000e+01 -1.600000e+01 1.233353e-18
-1.180000e+01 -1.580000e+01 3.108621e-19
-1.180000e+01 -1.560000e+01 1.164462e-19
-1.180000e+01 -1.540000e+01 5.368904e-19
-1.180000e+01 -1.520000e+01 1.984182e-19
-1.180000e+01 -1.500000e+01 2.021844e-19
-1.180000e+01 -1.480000e+01 9.681576e-19
-1.180000e+01 -1.460000e+01 6.310775e-19
-1.180000e+01 -1.440000e+01 5.118177e-19
-1.180000e+01 -1.420000e+01 1.745285e-18
-1.180000e+01 -1.400000e+01 2.175179e-18
-1.180000e+01 -1.380000e+01 2.305402e-18
-1.180000e+01 -1.360000e+01 3.075250e-18
-1.180000e+01 -1.340000e+01 2.126255e-18
-1.180000e+01 -1.320000e+01 3.039482e-19
-1.180000e+01 -1.300000e+01 1.911468e-19
-1.180000e+01 -1.280000e+01 3.004508e-19
-1.180000e+01 -1.260000e+01 2.469296e-19
-1.180000e+01 -1.240000e+01 8.513163e-19
-1.180000e+01 -1.220000e+01 1.643956e-18
-1.180000e+01 -1.200000e+01 8.659018e-19
-1.180000e+01 -1.180000e+01 1.351289e-18
-1.180000e+01 -1.160000e+01 1.893877e-18
-1.180000e+01 -1.140000e+01 5.463458e-19
-1.180000e+01 -1.120000e+01 4.727890e-18
-1.180000e+01 -1.100000e+01 2.654931e-18
-1.180000e+01 -1.080000e+01 1.419488e-18
-1.180000e+01 -1.060000e+01 3.220400e-18
-1.180000e+01 -1.040000e+01 2.250537e-18
-1.180000e+01 -1.020000e+01 4.999289e-18
-1.180000e+01 -1.000000e+01 6.517193e-18
-1.180000e+01 -9.800000e+00 1.283546e-17
-1.180000e+01 -9.600000e+00 7.587448e-18
-1.180000e+01 -9.400000e+00 2.242128e-17
-1.180000e+01 -9.200000e+00 1.664341e-17
-1.180000e+01 -9.000000e+00 2.984915e-17
-1.180000e+01 -8.800000e+00 2.618680e-17
-1.180000e+01 -8.600000e+00 3.106220e-17
-1.180000e+01 -8.400000e+00 5.615031e-17
-1.180000e+01 -8.200000e+00 4.883092e-17
-1.180000e+01 -8.000000e+00 6.477832e-17
-1.180000e+01 -7.800000e+00 5.400283e-17
-1.180000e+01 -7.600000e+00 8.383567e-17
-1.180000e+01 -7.400000e+00 8.085879e-17
-1.180000e+01 -7.200000e+00 1.632753e-16
-1.180000e+01 -7.000000e+00 1.371464e-16
-1.180000e+01 -6.800000e+00 1.755705e-16
-1.180000e+01 -6.600000e+00 1.753648e-16
-1.180000e+01 -6.400000e+00 2.160725e-16
-1.180000e+01 -6.200000e+00 2.168587e-16
-1.180000e+01 -6.000000e+00 3.067117e-16
-1.180000e+01 -5.800000e+00 3.271392e-16
-1.180000e+01 -5.600000e+00 3.658772e-16
-1.180000e+01 -5.400000e+00 3.515443e-16
-1.180000e+01 -5.200000e+00 4.629173e-16
-1.180000e+01 -5.000000e+00 5.235773e-16
-1.180000e+01 -4.800000e+00 5.207269e-16
-1.180000e+01 -4.600000e+00 5.557217e-16
-1.180000e+01 -4.400000e+00 6.256322e-16
-1.180000e+01 -4.200000e+00 7.327090e-16
-1.180000e+01 -4.000000e+00 8.048823e-16
-1.180000e+01 -3.800000e+00 9.250460e-16
-1.180000e+01 -3.600000e+00 8.765502e-16
-1.180000e+01 -3.400000e+00 1.003831e-15
-1.180000e+01 -3.200000e+00 1.096634e-15
-1.180000e+01 -3.000000e+00 1.104614e-15
-1.180000e+01 -2.800000e+00 1.069125e-15
-1.180000e+01 -2.600000e+00 1.231168e-15
-1.180000e+01 -2.400000e+00 1.217831e-15
-1.180000e+01 -2.200000e+00 1.328817e-15
-1.180000e+01 -2.000000e+00 1.415733e-15
-1.180000e+01 -1.800000e+00 1.510586e-15
-1.180000e+01 -1.600000e+00 1.577679e-15
-1.180000e+01 -1.400000e+00 1.536607e-15
-1.180000e+01 -1.200000e+00 1.678968e-15
-1.180000e+01 -1.000000e+00 1.726228e-15
-1.180000e+01 -8.000000e-01 1.707342e-15
-1.180000e+01 -6.000000e-01 1.655556e-15
-1.180000e+01 -4.000000e-01 1.665945e-15
-1.180000e+01 -2.000000e-01 1.749712e-15
-1.180000e+01 0.000000e+00 1.451173e-15
-1.180000e+01 2.000000e-01 1.749712e-15
-1.180000e+01 4.000000e-01 1.665945e-15
-1.180000e+01 6.000000e-01 1.655557e-15
-1.180000e+01 8.000000e-01 1.707342e-15
-1.180000e+01 1.000000e+00 1.726228e-15
-1.180000e+01 1.200000e+00 1.678968e-15
-1.180000e+01 1.400000e+00 1.536607e-15
-1.180000e+01 1.600000e+00 1.577679e-15
-1.180000e+01 1.800000e+00 1.510586e-15
-1.180000e+01 2.000000e+00 1.415733e-15
-1.180000e+01 2.200000e+00 1.328817e-15
-1.180000e+01 2.400000e+00 1.217831e-15
-1.180000e+01 2.600000e+00 1.231168e-15
-1.180000e+01 2.800000e+00 1.069125e-15
-1.180000e+01 3.000000e+00 1.104614e-15
-1.180000e+01 3.200000e+00 1.096634e-15
-1.180000e+01 3.400000e+00 1.003831e-15
-1.180000e+01 3.600000e+00 8.765502e-16
-1.180000e+01 3.800000e+00 9.250460e-16
-1.180000e+01 4.000000e+00 8.048823e-16
-1.180000e+01 4.200000e+00 7.327090e-16
-1.180000e+01 4.400000e+00 6.256322e-16
-1.180000e+01 4.600000e+00 5.557217e-16
-1.180000e+01 4.800000e+00 5.207269e-16
-1.180000e+01 5.000000e+00 5.235773e-16
-1.180000e+01 5.200000e+00 4.629173e-16
-1.180000e+01 5.400000e+00 3.515443e-16
-1.180000e+01 5.600000e+00 3.658772e-16
-1.180000e+01 5.800000e+00 3.271392e-16
-1.180000e+01 6.000000e+00 3.067117e-16
-1.180000e+01 6.200000e+00 2.168587e-16
-1.180000e+01 6.400000e+00 2.160725e-16
-1.180000e+01 6.600000e+00 1.753648e-16
-1.180000e+01 6.800000e+00 1.755705e-16
-1.180000e+01 7.000000e+00 1.371464e-16
-1.180000e+01 7.200000e+00 1.632753e-16
-1.180000e+01 7.400000e+00 8.085879e-17
-1.180000e+01 7.600000e+00 8.383567e-17
-1.180000e+01 7.800000e+00 5.400283e-17
-1.180000e+01 8.000000e+00 6.477832e-17
-1.180000e+01 8.200000e+00 4.883092e-17
-1.180000e+01 8.400000e+00 5.615031e-17
-1.180000e+01 8.600000e+00 3.106221e-17
-1.180000e+01 8.800000e+00 2.618680e-17
-1.180000e+01 9.000000e+00 2.984915e-17
-1.180000e+01 9.200000e+00 1.664341e-17
-1.180000e+01 9.400000e+00 2.242128e-17
-1.180000e+01 9.600000e+00 7.587447e-18
-1.180000e+01 9.800000e+00 1.283546e-17
-1.180000e+01 1.000000e+01 6.517194e-18
-1.180000e+01 1.020000e+01 4.999288e-18
-1.180000e+01 1.040000e+01 2.250537e-18
-1.180000e+01 1.060000e+01 3.220400e-18
-1.180000e+01 1.080000e+01 1.419488e-18
-1.180000e+01 1.100000e+01 2.654931e-18
-1.180000e+01 1.120000e+01 4.727890e-18
-1.180000e+01 1.140000e+01 5.463458e-19
-1.180000e+01 1.160000e+01 1.893877e-18
-1.180000e+01 1.180000e+01 1.351289e-18
-1.180000e+01 1.200000e+01 8.659018e-19
-1.180000e+01 1.220000e+01 1.643956e-18
-1.180000e+01 1.240000e+01 8.513163e-19
-1.180000e+01 1.260000e+01 2.469296e-19
-1.180000e+01 1.280000e+01 3.004508e-19
-1.180000e+01 1.300000e+01 1.911468e-19
-1.180000e+01 1.320000e+01 3.039482e-19
-1.180000e+01 1.340000e+01 2.126255e-18
-1.180000e+01 1.360000e+01 3.075250e-18
-1.180000e+01 1.380000e+01 2.305402e-18
-1.180000e+01 1.400000e+01 2.175179e-18
-1.180000e+01 1.420000e+01 1.745285e-18
-1.180000e+01 1.440000e+01 5.118177e-19
-1.180000e+01 1.460000e+01 6.310775e-19
-1.180000e+01 1.480000e+01 9.681576e-19
-1.180000e+01 1.500000e+01 2.021844e-19
-1.180000e+01 1.520000e+01 1.984182e-19
-1.180000e+01 1.540000e+01 5.368904e-19
-1.180000e+01 1.560000e+01 1.164462e-19
-1.180000e+01 1.580000e+01 3.108622e-19
-1.180000e+01 1.600000e+01 1.233353e-18
-1.180000e+01 1.620000e+01 1.392930e-18
-1.180000e+01 1.640000e+01 6.976540e-19
-1.180000e+01 1.660000e+01 2.680442e-19
-1.180000e+01 1.680000e+01 6.127650e-19
-1.180000e+01 1.700000e+01 1.160346e-18
-1.180000e+01 1.720000e+01 1.175822e-18
-1.180000e+01 1.740000e+01 6.595080e-19
-1.180000e+01 1.760000e+01 1.939003e-19
-1.180000e+01 1.780000e+01 1.563024e-19
-1.180000e+01 1.800000e+01 3.579552e-19
-1.180000e+01 1.820000e+01 4.208757e-19
-1.180000e+01 1.840000e+01 2.758904e-19
-1.180000e+01 1.860000e+01 1.589308e-19
-1.180000e+01 1.880000e+01 2.294985e-19
-1.180000e+01 1.900000e+01 3.797330e-19
-1.180000e+01 1.920000e+01 4.240311e-19
-1.180000e+01 1.940000e+01 3.268917e-19
-1.180000e+01 1.960000e+01 1.870006e-19
-1.180000e+01 1.980000e+01 9.036996e-20
-1.180000e+01 2.000000e+01 4.686001e-20
-1.180000e+01 2.020000e+01 2.943130e-20
-1.180000e+01 2.040000e+01 1.891258e-20
-1.180000e+01 2.060000e+01 1.083632e-20
-1.180000e+01 2.080000e+01 5.530655e-21
-1.180000e+01 2.100000e+01 2.680986e-21
-1.180000e+01 2.120000e+01 1.338452e-21
-1.180000e+01 2.140000e+01 7.548640e-22
-1.180000e+01 2.160000e+01 5.436038e-22
-1.180000e+01 2.180000e+01 5.132307e-22
-1.180000e+01 2.200000e+01 5.264482e-22
-1.180000e+01 2.220000e+01 4.829658e-22
-1.180000e+01 2.240000e+01 3.598538e-22
-1.180000e+01 2.260000e+01 2.072439e-22
-1.180000e+01 2.280000e+01 8.874269e-23
-1.180000e+01 2.300000e+01 3.098808e-23
-1.180000e+01 2.320000e+01 1.984524e-23
-1.180000e+01 2.340000e+01 2.717864e-23
-1.180000e+01 2.360000e+01 3.285258e-23
-1.180000e+01 2.380000e+01 3.128395e-23
-1.180000e+01 2.400000e+01 2.402174e-23
-1.180000e+01 2.420000e+01 1.646085e-23
-1.180000e+01 2.440000e+01 9.365016e-24
-1.180000e+01 2.460000e+01 5.419761e-24
-1.180000e+01 2.480000e+01 2.644222e-24
-1.180000e+01 2.500000e+01 1.082114e-24
-1.180000e+01 2.520000e+01 1.107747e-24
-1.180000e+01 2.540000e+01 0.000000e+00

-1.160000e+01 -2.560000e+01 0.000000e+00
-1.160000e+01 -2.540000e+01 7.491155e-25
-1.160000e+01 -2.520000e+01 7.384552e-25
-1.160000e+01 -2.500000e+01 1.800608e-24
-1.160000e+01 -2.480000e+01 3.772665e-24
-1.160000e+01 -2.460000e+01 6.746345e-24
-1.160000e+01 -2.440000e+01 1.245209e-23
-1.160000e+01 -2.420000e+01 1.960152e-23
-1.160000e+01 -2.400000e+01 2.799612e-23
-1.160000e+01 -2.380000e+01 3.305271e-23
-1.160000e+01 -2.360000e+01 3.011121e-23
-1.160000e+01 -2.340000e+01 1.722779e-23
-1.160000e+01 -2.320000e+01 4.719308e-24
-1.160000e+01 -2.300000e+01 1.895841e-23
-1.160000e+01 -2.280000e+01 8.795101e-23
-1.160000e+01 -2.260000e+01 2.028422e-22
-1.160000e+01 -2.240000e+01 2.871271e-22
-1.160000e+01 -2.220000e+01 2.376241e-22
-1.160000e+01 -2.200000e+01 6.464676e-23
-1.160000e+01 -2.180000e+01 3.537254e-23
-1.160000e+01 -2.160000e+01 6.550676e-22
-1.160000e+01 -2.140000e+01 2.473812e-21
-1.160000e+01 -2.120000e+01 5.975166e-21
-1.160000e+01 -2.100000e+01 1.177855e-20
-1.160000e+01 -2.080000e+01 2.076460e-20
-1.160000e+01 -2.060000e+01 3.273808e-20
-1.160000e+01 -2.040000e+01 4.267323e-20
-1.160000e+01 -2.020000e+01 3.923553e-20
-1.160000e+01 -2.000000e+01 1.828673e-20
-1.160000e+01 -1.980000e+01 1.236348e-20
-1.160000e+01 -1.960000e+01 9.339306e-20
-1.160000e+01 -1.940000e+01 2.959925e-19
-1.160000e+01 -1.920000e+01 5.191970e-19
-1.160000e+01 -1.900000e+01 5.766431e-19
-1.160000e+01 -1.880000e+01 4.110746e-19
-1.160000e+01 -1.860000e+01 1.890200e-19
-1.160000e+01 -1.840000e+01 9.023525e-20
-1.160000e+01 -1.820000e+01 9.204531e-20
-1.160000e+01 -1.800000e+01 1.031985e-19
-1.160000e+01 -1.780000e+01 2.161905e-19
-1.160000e+01 -1.760000e+01 5.905063e-19
-1.160000e+01 -1.740000e+01 1.082692e-18
-1.160000e+01 -1.720000e+01 1.263912e-18
-1.160000e+01 -1.700000e+01 9.351745e-19
-1.160000e+01 -1.680000e+01 4.066106e-19
-1.160000e+01 -1.660000e+01 1.274854e-19
-1.160000e+01 -1.640000e+01 2.326669e-19
-1.160000e+01 -1.620000e+01 4.631276e-19
-1.160000e+01 -1.600000e+01 4.354561e-19
-1.160000e+01 -1.580000e+01 3.656532e-19
-1.160000e+01 -1.560000e+01 8.558500e-19
-1.160000e+01 -1.540000e+01 1.181892e-18
-1.160000e+01 -1.520000e+01 6.429466e-19
-1.160000e+01 -1.500000e+01 6.097819e-19
-1.160000e+01 -1.480000e+01 7.630448e-19
-1.160000e+01 -1.460000e+01 1.299239e-19
-1.160000e+01 -1.440000e+01 1.286450e-18
-1.160000e+01 -1.420000e+01 3.416666e-18
-1.160000e+01 -1.400000e+01 2.587153e-18
-1.160000e+01 -1.380000e+01 7.337199e-19
-1.160000e+01 -1.360000e+01 4.252544e-19
-1.160000e+01 -1.340000e+01 3.488233e-19
-1.160000e+01 -1.320000e+01 1.261179e-19
-1.160000e+01 -1.300000e+01 1.182569e-19
-1.160000e+01 -1.280000e+01 5.010370e-19
-1.160000e+01 -1.260000e+01 3.375672e-19
-1.160000e+01 -1.240000e+01 2.106394e-19
-1.160000e+01 -1.220000e+01 4.721249e-19
-1.160000e+01 -1.200000e+01 1.706121e-19
-1.160000e+01 -1.180000e+01 1.733204e-18
-1.160000e+01 -1.160000e+01 2.952184e-19
-1.160000e+01 -1.140000e+01 4.139109e-18
-1.160000e+01 -1.120000e+01 6.358610e-18
-1.160000e+01 -1.100000e+01 4.829378e-18
-1.160000e+01 -1.080000e+01 1.575930e-17
-1.160000e+01 -1.060000e+01 5.354042e-18
-1.160000e+01 -1.040000e+01 4.087727e-18
-1.160000e+01 -1.020000e+01 2.935275e-18
-1.160000e+01 -1.000000e+01 1.474893e-17
-1.160000e+01 -9.800000e+00 3.625966e-17
-1.160000e+01 -9.600000e+00 1.459469e-17
-1.160000e+01 -9.400000e+00 2.696617e-17
-1.160000e+01 -9.200000e+00 2.416943e-17
-1.160000e+01 -9.000000e+00 5.961030e-17
-1.160000e+01 -8.800000e+00 5.479261e-17
-1.160000e+01 -8.600000e+00 7.295807e-17
-1.160000e+01 -8.400000e+00 9.878259e-17
-1.160000e+01 -8.200000e+00 6.692208e-17
-1.160000e+01 -8.000000e+00 8.915208e-17
-1.160000e+01 -7.800000e+00 1.170584e-16
-1.160000e+01 -7.600000e+00 1.322572e-16
-1.160000e+01 -7.400000e+00 1.742365e-16
-1.160000e+01 -7.200000e+00 1.784436e-16
-1.160000e+01 -7.000000e+00 2.281970e-16
-1.160000e+01 -6.800000e+00 3.234539e-16
-1.160000e+01 -6.600000e+00 2.641125e-16
-1.160000e+01 -6.400000e+00 3.632952e-16
-1.160000e+01 -6.200000e+00 4.191176e-16
-1.160000e+01 -6.000000e+00 5.103012e-16
-1.160000e+01 -5.800000e+00 5.501062e-16
-1.160000e+01 -5.600000e+00 7.297310e-16
-1.160000e+01 -5.400000e+00 7.237057e-16
-1.160000e+01 -5.200000e+00 8.041224e-16
-1.160000e+01 -5.000000e+00 9.407908e-16
-1.160000e+01 -4.800000e+00 9.797585e-16
-1.160000e+01 -4.600000e+00 1.127915e-15
-1.160000e+01 -4.400000e+00 1.108719e-15
-1.160000e+01 -4.200000e+00 1.529793e-15
-1.160000e+01 -4.000000e+00 1.530448e-15
-1.160000e+01 -3.800000e+00 1.749650e-15
-1.160000e+01 -3.600000e+00 1.899050e-15
-1.160000e+01 -3.400000e+00 1.794614e-15
-1.160000e+01 -3.200000e+00 2.061848e-15
-1.160000e+01 -3.000000e+00 2.141425e-15
-1.160000e+01 -2.800000e+00 2.266624e-15
-1.160000e+01 -2.600000e+00 2.352713e-15
-1.160000e+01 -2.400000e+00 2.405314e-15
-1.160000e+01 -2.200000e+00 2.495806e-15
-1.160000e+01 -2.000000e+00 2.962155e-15
-1.160000e+01 -1.800000e+00 2.984551e-15
-1.160000e+01 -1.600000e+00 3.086313e-15
-1.160000e+01 -1.400000e+00 3.192150e-15
-1.160000e+01 -1.200000e+00 2.918717e-15
-1.160000e+01 -1.000000e+00 3.383749e-15
-1.160000e+01 -8.000000e-01 3.087569e-15
-1.160000e+01 -6.000000e-01 3.292328e-15
-1.160000e+01 -4.000000e-01 3.325352e-15
-1.160000e+01 -2.000000e-01 3.346213e-15
-1.160000e+01 0.000000e+00 3.110289e-15
-1.160000e+01 2.000000e-01 3.346213e-15
-1.160000e+01 4.000000e-01 3.325352e-15
-1.160000e+01 6.000000e-01 3.292328e-15
-1.160000e+01 8.000000e-01 3.087569e-15
-1.160000e+01 1.000000e+00 3.383749e-15
-1.160000e+01 1.200000e+00 2.918717e-15
-1.160000e+01 1.400000e+00 3.192150e-15
-1.160000e+01 1.600000e+00 3.086313e-15
-1.160000e+01 1.800000e+00 2.984551e-15
-1.160000e+01 2.000000e+00 2.962155e-15
-1.160000e+01 2.200000e+00 2.495806e-15
-1.160000e+01 2.400000e+00 2.405314e-15
-1.160000e+01 2.600000e+00 2.352713e-15
-1.160000e+01 2.800000e+00 2.266624e-15
-1.160000e+01 3.000000e+00 2.141425e-15
-1.160000e+01 3.200000e+00 2.061848e-15
-1.160000e+01 3.400000e+00 1.794614e-15
-1.160000e+01 3.600000e+00 1.899050e-15
-1.160000e+01 3.800000e+00 1.749650e-15
-1.160000e+01 4.000000e+00 1.530448e-15
-1.160000e+01 4.200000e+00 1.529793e-15
-1.160000e+01 4.400000e+00 1.108719e-15
-1.160000e+01 4.600000e+00 1.127915e-15
-1.160000e+01 4.800000e+00 9.797585e-16
-1.160000e+01 5.000000e+00 9.407908e-16
-1.160000e+01 5.200000e+00 8.041224e-16
-1.160000e+01 5.400000e+00 7.237057e-16
-1.160000e+01 5.600000e+00 7.297310e-16
-1.160000e+01 5.800000e+00 5.501062e-16
-1.160000e+01 6.000000e+00 5.103012e-16
-1.160000e+01 6.200000e+00 4.191176e-16
-1.160000e+01 6.400000e+00 3.632952e-16
-1.160000e+01 6.600000e+00 2.641125e-16
-1.160000e+01 6.800000e+00 3.234539e-16
-1.160000e+01 7.000000e+00 2.281970e-16
-1.160000e+01 7.200000e+00 1.784436e-16
-1.160000e+01 7.400000e+00 1.742365e-16
-1.160000e+01 7.600000e+00 1.322572e-16
-1.160000e+01 7.800000e+00 1.170584e-16
-1.160000e+01 8.000000e+00 8.915208e-17
-1.160000e+01 8.200000e+00 6.692208e-17
-1.160000e+01 8.400000e+00 9.878259e-17
-1.160000e+01 8.600000e+00 7.295807e-17
-1.160000e+01 8.800000e+00 5.479261e-17
-1.160000e+01 9.000000e+00 5.961030e-17
-1.160000e+01 9.200000e+00 2.416943e-17
-1.160000e+01 9.400000e+00 2.696617e-17
-1.160000e+01 9.600000e+00 1.459469e-17
-1.160000e+01 9.800000e+00 3.625966e-17
-1.160000e+01 1.000000e+01 1.474893e-17
-1.160000e+01 1.020000e+01 2.935275e-18
-1.160000e+01 1.040000e+01 4.087727e-18
-1.160000e+01 1.060000e+01 5.354042e-18
-1.160000e+01 1.080000e+01 1.575930e-17
-1.160000e+01 1.100000e+01 4.829378e-18
-1.160000e+01 1.120000e+01 6.358610e-18
-1.160000e+01 1.140000e+01 4.139108e-18
-1.160000e+01 1.160000e+01 2.952184e-19
-1.160000e+01 1.180000e+01 1.733204e-18
-1.160000e+01 1.200000e+01 1.706121e-19
-1.160000e+01 1.220000e+01 4.721249e-19
-1.160000e+01 1.240000e+01 2.106394e-19
-1.160000e+01 1.260000e+01 3.375672e-19
-1.160000e+01 1.280000e+01 5.010370e-19
-1.160000e+01 1.300000e+01 1.182569e-19
-1.160000e+01 1.320000e+01 1.261179e-19
-1.160000e+01 1.340000e+01 3.488233e-19
-1.160000e+01 1.360000e+01 4.252545e-19
-1.160000e+01 1.380000e+01 7.337199e-19
-1.160000e+01 1.400000e+01 2.587153e-18
-1.160000e+01 1.420000e+01 3.416666e-18
-1.160000e+01 1.440000e+01 1.286450e-18
-1.160000e+01 1.460000e+01 1.299239e-19
-1.160000e+01 1.480000e+01 7.630448e-19
-1.160000e+01 1.500000e+01 6.097819e-19
-1.160000e+01 1.520000e+01 6.429466e-19
-1.160000e+01 1.540000e+01 1.181892e-18
-1.160000e+01 1.560000e+01 8.558500e-19
-1.160000e+01 1.580000e+01 3.656532e-19
-1.160000e+01 1.600000e+01 4.354561e-19
-1.160000e+01 1.620000e+01 4.631276e-19
-1.160000e+01 1.640000e+01 2.326669e-19
-1.160000e+01 1.660000e+01 1.274855e-19
-1.160000e+01 1.680000e+01 4.066106e-19
-1.160000e+01 1.700000e+01 9.351745e-19
-1.160000e+01 1.720000e+01 1.263912e-18
-1.160000e+01 1.740000e+01 1.082692e-18
-1.160000e+01 1.760000e+01 5.905064e-19
-1.160000e+01 1.780000e+01 2.161905e-19
-1.160000e+01 1.800000e+01 1.031985e-19
-1.160000e+01 1.820000e+01 9.204531e-20
-1.160000e+01 1.840000e+01 9.023525e-20
-1.160000e+01 1.860000e+01 1.890200e-19
-1.160000e+01 1.880000e+01 4.110746e-19
-1.160000e+01 1.900000e+01 5.766431e-19
-1.160000e+01 1.920000e+01 5.191970e-19
-1.160000e+01 1.940000e+01 2.959925e-19
-1.160000e+01 1.960000e+01 9.339306e-20
-1.160000e+01 1.980000e+01 1.236348e-20
-1.160000e+01 2.000000e+01 1.828673e-20
-1.160000e+01 2.020000e+01 3.923553e-20
-1.160000e+01 2.040000e+01 4.267323e-20
-1.160000e+01 2.060000e+01 3.273808e-20
-1.160000e+01 2.080000e+01 2.076460e-20
-1.160000e+01 2.100000e+01 1.177855e-20
-1.160000e+01 2.120000e+01 5.975166e-21
-1.160000e+01 2.140000e+01 2.473812e-21
-1.160000e+01 2.160000e+01 6.550683e-22
-1.160000e+01 2.180000e+01 3.537213e-23
-1.160000e+01 2.200000e+01 6.464565e-23
-1.160000e+01 2.220000e+01 2.376287e-22
-1.160000e+01 2.240000e+01 2.871172e-22
-1.160000e+01 2.260000e+01 2.028575e-22
-1.160000e+01 2.280000e+01 8.793330e-23
-1.160000e+01 2.300000e+01 1.897383e-23
-1.160000e+01 2.320000e+01 4.705906e-24
-1.160000e+01 2.340000e+01 1.725500e-23
-1.160000e+01 2.360000e+01 3.003100e-23
-1.160000e+01 2.380000e+01 3.324390e-23
-1.160000e+01 2.400000e+01 2.764552e-23
-1.160000e+01 2.420000e+01 2.011360e-23
-1.160000e+01 2.440000e+01 1.187488e-23
-1.160000e+01 2.460000e+01 7.232712e-24
-1.160000e+01 2.480000e+01 3.642791e-24
-1.160000e+01 2.500000e+01 1.542962e-24
-1.160000e+01 2.520000e+01 1.673096e-24
-1.160000e+01 2.540000e+01 0.000000e+00

-1.140000e+01 -2.560000e+01 0.000000e+00
-1.140000e+01 -2.540000e+01 1.129391e-24
-1.140000e+01 -2.520000e+01 1.165726e-24
-1.140000e+01 -2.500000e+01 2.680687e-24
-1.140000e+01 -2.480000e+01 5.668656e-24
-1.140000e+01 -2.460000e+01 9.807087e-24
-1.140000e+01 -2.440000e+01 1.767909e-23
-1.140000e+01 -2.420000e+01 2.712056e-23
-1.140000e+01 -2.400000e+01 3.774240e-23
-1.140000e+01 -2.380000e+01 4.368381e-23
-1.140000e+01 -2.360000e+01 3.892089e-23
-1.140000e+01 -2.340000e+01 2.105528e-23
-1.140000e+01 -2.320000e+01 2.116431e-24
-1.140000e+01 -2.300000e+01 1.436572e-23
-1.140000e+01 -2.280000e+01 9.538591e-23
-1.140000e+01 -2.260000e+01 2.458261e-22
-1.140000e+01 -2.240000e+01 3.921842e-22
-1.140000e+01 -2.220000e+01 4.246361e-22
-1.140000e+01 -2.200000e+01 3.388183e-22
-1.140000e+01 -2.180000e+01 3.667963e-22
-1.140000e+01 -2.160000e+01 9.035276e-22
-1.140000e+01 -2.140000e+01 2.245190e-21
-1.140000e+01 -2.120000e+01 4.542877e-21
-1.140000e+01 -2.100000e+01 8.367967e-21
-1.140000e+01 -2.080000e+01 1.535730e-20
-1.140000e+01 -2.060000e+01 2.687418e-20
-1.140000e+01 -2.040000e+01 3.912383e-20
-1.140000e+01 -2.020000e+01 4.031832e-20
-1.140000e+01 -2.000000e+01 2.410868e-20
-1.140000e+01 -1.980000e+01 1.697496e-20
-1.140000e+01 -1.960000e+01 7.109601e-20
-1.140000e+01 -1.940000e+01 1.852396e-19
-1.140000e+01 -1.920000e+01 2.492537e-19
-1.140000e+01 -1.900000e+01 1.629073e-19
-1.140000e+01 -1.880000e+01 2.256693e-20
-1.140000e+01 -1.860000e+01 4.600166e-20
-1.140000e+01 -1.840000e+01 2.565946e-19
-1.140000e+01 -1.820000e+01 4.114043e-19
-1.140000e+01 -1.800000e+01 3.316060e-19
-1.140000e+01 -1.780000e+01 1.394077e-19
-1.140000e+01 -1.760000e+01 5.852899e-20
-1.140000e+01 -1.740000e+01 1.121850e-19
-1.140000e+01 -1.720000e+01 1.485751e-19
-1.140000e+01 -1.700000e+01 9.070504e-20
-1.140000e+01 -1.680000e+01 2.603795e-20
-1.140000e+01 -1.660000e+01 1.490272e-19
-1.140000e+01 -1.640000e+01 7.054584e-19
-1.140000e+01 -1.620000e+01 1.428454e-18
-1.140000e+01 -1.600000e+01 1.252783e-18
-1.140000e+01 -1.580000e+01 3.854979e-19
-1.140000e+01 -1.560000e+01 6.140700e-19
-1.140000e+01 -1.540000e+01 1.049940e-18
-1.140000e+01 -1.520000e+01 2.419198e-19
-1.140000e+01 -1.500000e+01 5.427034e-19
-1.140000e+01 -1.480000e+01 1.214921e-18
-1.140000e+01 -1.460000e+01 3.046564e-19
-1.140000e+01 -1.440000e+01 1.406824e-18
-1.140000e+01 -1.420000e+01 3.105400e-18
-1.140000e+01 -1.400000e+01 1.873946e-18
-1.140000e+01 -1.380000e+01 6.808873e-19
-1.140000e+01 -1.360000e+01 3.388237e-19
-1.140000e+01 -1.340000e+01 2.447945e-19
-1.140000e+01 -1.320000e+01 3.521980e-19
-1.140000e+01 -1.300000e+01 8.019227e-19
-1.140000e+01 -1.280000e+01 5.491729e-19
-1.140000e+01 -1.260000e+01 9.146144e-19
-1.140000e+01 -1.240000e+01 7.408021e-18
-1.140000e+01 -1.220000e+01 7.324134e-18
-1.140000e+01 -1.200000e+01 8.751424e-19
-1.140000e+01 -1.180000e+01 3.571117e-18
-1.140000e+01 -1.160000e+01 2.462709e-18
-1.140000e+01 -1.140000e+01 4.852751e-18
-1.140000e+01 -1.120000e+01 4.039177e-18
-1.140000e+01 -1.100000e+01 6.512054e-18
-1.140000e+01 -1.080000e+01 1.838428e-17
-1.140000e+01 -1.060000e+01 8.851148e-18
-1.140000e+01 -1.040000e+01 2.640305e-17
-1.140000e+01 -1.020000e+01 2.796549e-17
-1.140000e+01 -1.000000e+01 2.665527e-17
-1.140000e+01 -9.800000e+00 4.229521e-17
-1.140000e+01 -9.600000e+00 4.624937e-17
-1.140000e+01 -9.400000e+00 4.710909e-17
-1.140000e+01 -9.200000e+00 5.694331e-17
-1.140000e+01 -9.000000e+00 9.063008e-17
-1.140000e+01 -8.800000e+00 9.210090e-17
-1.140000e+01 -8.600000e+00 1.514656e-16
-1.140000e+01 -8.400000e+00 1.515357e-16
-1.140000e+01 -8.200000e+00 1.676295e-16
-1.140000e+01 -8.000000e+00 1.969860e-16
-1.140000e+01 -7.800000e+00 2.808198e-16
-1.140000e+01 -7.600000e+00 3.107320e-16
-1.140000e+01 -7.400000e+00 3.976617e-16
-1.140000e+01 -7.200000e+00 3.662705e-16
-1.140000e+01 -7.000000e+00 4.712485e-16
-1.140000e+01 -6.800000e+00 6.306401e-16
-1.140000e+01 -6.600000e+00 6.249417e-16
-1.140000e+01 -6.400000e+00 7.675665e-16
-1.140000e+01 -6.200000e+00 8.857095e-16
-1.140000e+01 -6.000000e+00 9.291620e-16
-1.140000e+01 -5.800000e+00 1.095866e-15
-1.140000e+01 -5.600000e+00 1.241921e-15
-1.140000e+01 -5.400000e+00 1.473849e-15
-1.140000e+01 -5.200000e+00 1.603834e-15
-1.140000e+01 -5.000000e+00 1.764966e-15
-1.140000e+01 -4.800000e+00 1.915818e-15
-1.140000e+01 -4.600000e+00 2.330967e-15
-1.140000e+01 -4.400000e+00 2.293215e-15
-1.140000e+01 -4.200000e+00 2.746456e-15
-1.140000e+01 -4.000000e+00 2.987120e-15
-1.140000e+01 -3.800000e+00 2.982340e-15
-1.140000e+01 -3.600000e+00 3.591562e-15
-1.140000e+01 -3.400000e+00 3.545529e-15
-1.140000e+01 -3.200000e+00 3.835820e-15
-1.140000e+01 -3.000000e+00 4.022912e-15
-1.140000e+01 -2.800000e+00 4.756595e-15
-1.140000e+01 -2.600000e+00 4.581256e-15
-1.140000e+01 -2.400000e+00 4.984131e-15
-1.140000e+01 -2.200000e+00 5.151097e-15
-1.140000e+01 -2.000000e+00 5.446015e-15
-1.140000e+01 -1.800000e+00 5.903934e-15
-1.140000e+01 -1.600000e+00 5.842811e-15
-1.140000e+01 -1.400000e+00 6.203820e-15
-1.140000e+01 -1.200000e+00 5.991261e-15
-1.140000e+01 -1.000000e+00 6.289176e-15
-1.140000e+01 -8.000000e-01 6.361777e-15
-1.140000e+01 -6.000000e-01 6.531454e-15
-1.140000e+01 -4.000000e-01 6.707472e-15
-1.140000e+01 -2.000000e-01 6.855537e-15
-1.140000e+01 0.000000e+00 6.654792e-15
-1.140000e+01 2.000000e-01 6.855537e-15
-1.140000e+01 4.000000e-01 6.707472e-15
-1.140000e+01 6.000000e-01 6.531454e-15
-1.140000e+01 8.000000e-01 6.361777e-15
-1.140000e+01 1.000000e+00 6.289176e-15
-1.140000e+01 1.200000e+00 5.991261e-15
-1.140000e+01 1.400000e+00 6.203820e-15
-1.140000e+01 1.600000e+00 5.842811e-15
-1.140000e+01 1.800000e+00 5.903934e-15
-1.140000e+01 2.000000e+00 5.446015e-15
-1.140000e+01 2.200000e+00 5.151097e-15
-1.140000e+01 2.400000e+00 4.984131e-15
-1.140000e+01 2.600000e+00 4.581256e-15
-1.140000e+01 2.800000e+00 4.756595e-15
-1.140000e+01 3.000000e+00 4.022912e-15
-1.140000e+01 3.200000e+00 3.835820e-15
-1.140000e+01 3.400000e+00 3.545529e-15
-1.140000e+01 3.600000e+00 3.591562e-15
-1.140000e+01 3.800000e+00 2.982340e-15
-1.140000e+01 4.000000e+00 2.987120e-15
-1.140000e+01 4.200000e+00 2.746456e-15
-1.140000e+01 4.400000e+00 2.293215e-15
-1.140000e+01 4.600000e+00 2.330967e-15
-1.140000e+01 4.800000e+00 1.915818e-15
-1.140000e+01 5.000000e+00 1.764966e-15
-1.140000e+01 5.200000e+00 1.603834e-15
-1.140000e+01 5.400000e+00 1.473849e-15
-1.140000e+01 5.600000e+00 1.241921e-15
-1.140000e+01 5.800000e+00 1.095866e-15
-1.140000e+01 6.000000e+00 9.291620e-16
-1.140000e+01 6.200000e+00 8.857095e-16
-1.140000e+01 6.400000e+00 7.675665e-16
-1.140000e+01 6.600000e+00 6.249417e-16
-1.140000e+01 6.800000e+00 6.306401e-16
-1.140000e+01 7.000000e+00 4.712485e-16
-1.140000e+01 7.200000e+00 3.662705e-16
-1.140000e+01 7.400000e+00 3.976617e-16
-1.140000e+01 7.600000e+00 3.107319e-16
-1.140000e+01 7.800000e+00 2.808198e-16
-1.140000e+01 8.000000e+00 1.969860e-16
-1.140000e+01 8.200000e+00 1.676295e-16
-1.140000e+01 8.400000e+00 1.515357e-16
-1.140000e+01 8.600000e+00 1.514656e-16
-1.140000e+01 8.800000e+00 9.210090e-17
-1.140000e+01 9.000000e+00 9.063008e-17
-1.140000e+01 9.200000e+00 5.694331e-17
-1.140000e+01 9.400000e+00 4.710909e-17
-1.140000e+01 9.600000e+00 4.624937e-17
-1.140000e+01 9.800000e+00 4.229521e-17
-1.140000e+01 1.000000e+01 2.665527e-17
-1.140000e+01 1.020000e+01 2.796549e-17
-1.140000e+01 1.040000e+01 2.640305e-17
-1.140000e+01 1.060000e+01 8.851148e-18
-1.140000e+01 1.080000e+01 1.838428e-17
-1.140000e+01 1.100000e+01 6.512054e-18
-1.140000e+01 1.120000e+01 4.039177e-18
-1.140000e+01 1.140000e+01 4.852751e-18
-1.140000e+01 1.160000e+01 2.462710e-18
-1.140000e+01 1.180000e+01 3.571117e-18
-1.140000e+01 1.200000e+01 8.751424e-19
-1.140000e+01 1.220000e+01 7.324134e-18
-1.140000e+01 1.240000e+01 7.408021e-18
-1.140000e+01 1.260000e+01 9.146143e-19
-1.140000e+01 1.280000e+01 5.491729e-19
-1.140000e+01 1.300000e+01 8.019226e-19
-1.140000e+01 1.320000e+01 3.521980e-19
-1.140000e+01 1.340000e+01 2.447945e-19
-1.140000e+01 1.360000e+01 3.388237e-19
-1.140000e+01 1.380000e+01 6.808873e-19
-1.140000e+01 1.400000e+01 1.873946e-18
-1.140000e+01 1.420000e+01 3.105400e-18
-1.140000e+01 1.440000e+01 1.406824e-18
-1.140000e+01 1.460000e+01 3.046563e-19
-1.140000e+01 1.480000e+01 1.214921e-18
-1.140000e+01 1.500000e+01 5.427034e-19
-1.140000e+01 1.520000e+01 2.419199e-19
-1.140000e+01 1.540000e+01 1.049940e-18
-1.140000e+01 1.560000e+01 6.140700e-19
-1.140000e+01 1.580000e+01 3.854979e-19
-1.140000e+01 1.600000e+01 1.252783e-18
-1.140000e+01 1.620000e+01 1.428454e-18
-1.140000e+01 1.640000e+01 7.054584e-19
-1.140000e+01 1.660000e+01 1.490272e-19
-1.140000e+01 1.680000e+01 2.603796e-20
-1.140000e+01 1.700000e+01 9.070505e-20
-1.140000e+01 1.720000e+01 1.485751e-19
-1.140000e+01 1.740000e+01 1.121850e-19
-1.140000e+01 1.760000e+01 5.852899e-20
-1.140000e+01 1.780000e+01 1.394077e-19
-1.140000e+01 1.800000e+01 3.316060e-19
-1.140000e+01 1.820000e+01 4.114043e-19
-1.140000e+01 1.840000e+01 2.565946e-19
-1.140000e+01 1.860000e+01 4.600166e-20
-1.140000e+01 1.880000e+01 2.256693e-20
-1.140000e+01 1.900000e+01 1.629073e-19
-1.140000e+01 1.920000e+01 2.492537e-19
-1.140000e+01 1.940000e+01 1.852396e-19
-1.140000e+01 1.960000e+01 7.109601e-20
-1.140000e+01 1.980000e+01 1.697496e-20
-1.140000e+01 2.000000e+01 2.410868e-20
-1.140000e+01 2.020000e+01 4.031832e-20
-1.140000e+01 2.040000e+01 3.912383e-20
-1.140000e+01 2.060000e+01 2.687418e-20
-1.140000e+01 2.080000e+01 1.535730e-20
-1.140000e+01 2.100000e+01 8.367967e-21
-1.140000e+01 2.120000e+01 4.542876e-21
-1.140000e+01 2.140000e+01 2.245190e-21
-1.140000e+01 2.160000e+01 9.035270e-22
-1.140000e+01 2.180000e+01 3.667973e-22
-1.140000e+01 2.200000e+01 3.388155e-22
-1.140000e+01 2.220000e+01 4.246427e-22
-1.140000e+01 2.240000e+01 3.921715e-22
-1.140000e+01 2.260000e+01 2.458448e-22
-1.140000e+01 2.280000e+01 9.536700e-23
-1.140000e+01 2.300000e+01 1.437394e-23
-1.140000e+01 2.320000e+01 2.126504e-24
-1.140000e+01 2.340000e+01 2.104046e-23
-1.140000e+01 2.360000e+01 3.888770e-23
-1.140000e+01 2.380000e+01 4.385916e-23
-1.140000e+01 2.400000e+01 3.732543e-23
-1.140000e+01 2.420000e+01 2.782331e-23
-1.140000e+01 2.440000e+01 1.679841e-23
-1.140000e+01 2.460000e+01 1.063387e-23
-1.140000e+01 2.480000e+01 5.335314e-24
-1.140000e+01 2.500000e+01 2.404855e-24
-1.140000e+01 2.520000e+01 2.535142e-24
-1.140000e+01 2.540000e+01 0.000000e+00

-1.120000e+01 -2.560000e+01 0.000000e+00
-1.120000e+01 -2.540000e+01 1.410858e-24
-1.120000e+01 -2.520000e+01 1.503555e-24
-1.120000e+01 -2.500000e+01 3.218055e-24
-1.120000e+01 -2.480000e+01 6.847097e-24
-1.120000e+01 -2.460000e+01 1.135646e-23
-1.120000e+01 -2.440000e+01 1.988198e-23
-1.120000e+01 -2.420000e+01 2.952466e-23
-1.120000e+01 -2.400000e+01 3.970174e-23
-1.120000e+01 -2.380000e+01 4.464022e-23
-1.120000e+01 -2.360000e+01 3.860689e-23
-1.120000e+01 -2.340000e+01 2.029373e-23
-1.120000e+01 -2.320000e+01 1.677758e-24
-1.120000e+01 -2.300000e+01 1.173260e-23
-1.120000e+01 -2.280000e+01 7.869608e-23
-1.120000e+01 -2.260000e+01 1.895370e-22
-1.120000e+01 -2.240000e+01 2.670128e-22
-1.120000e+01 -2.220000e+01 2.383987e-22
-1.120000e+01 -2.200000e+01 2.008120e-22
-1.120000e+01 -2.180000e+01 5.012406e-22
-1.120000e+01 -2.160000e+01 1.488693e-21
-1.120000e+01 -2.140000e+01 3.068010e-21
-1.120000e+01 -2.120000e+01 4.750525e-21
-1.120000e+01 -2.100000e+01 6.706175e-21
-1.120000e+01 -2.080000e+01 1.075288e-20
-1.120000e+01 -2.060000e+01 1.842953e-20
-1.120000e+01 -2.040000e+01 2.520462e-20
-1.120000e+01 -2.020000e+01 1.949839e-20
-1.120000e+01 -2.000000e+01 2.501775e-21
-1.120000e+01 -1.980000e+01 1.861434e-20
-1.120000e+01 -1.960000e+01 1.337922e-19
-1.120000e+01 -1.940000e+01 3.316194e-19
-1.120000e+01 -1.920000e+01 4.602284e-19
-1.120000e+01 -1.900000e+01 3.850368e-19
-1.120000e+01 -1.880000e+01 1.803981e-19
-1.120000e+01 -1.860000e+01 3.509568e-20
-1.120000e+01 -1.840000e+01 6.894263e-22
-1.120000e+01 -1.820000e+01 5.900733e-23
-1.120000e+01 -1.800000e+01 4.773079e-21
-1.120000e+01 -1.780000e+01 1.818500e-20
-1.120000e+01 -1.760000e+01 8.677076e-21
-1.120000e+01 -1.740000e+01 1.176265e-20
-1.120000e+01 -1.720000e+01 1.182677e-19
-1.120000e+01 -1.700000e+01 2.569810e-19
-1.120000e+01 -1.680000e+01 2.152270e-19
-1.120000e+01 -1.660000e+01 2.727071e-20
-1.120000e+01 -1.640000e+01 1.513943e-19
-1.120000e+01 -1.620000e+01 7.412692e-19
-1.120000e+01 -1.600000e+01 9.921786e-19
-1.120000e+01 -1.580000e+01 7.051542e-19
-1.120000e+01 -1.560000e+01 1.017204e-18
-1.120000e+01 -1.540000e+01 1.379342e-18
-1.120000e+01 -1.520000e+01 6.083661e-19
-1.120000e+01 -1.500000e+01 2.832367e-19
-1.120000e+01 -1.480000e+01 7.341476e-19
-1.120000e+01 -1.460000e+01 9.018855e-19
-1.120000e+01 -1.440000e+01 1.054945e-18
-1.120000e+01 -1.420000e+01 3.169806e-19
-1.120000e+01 -1.400000e+01 8.426829e-19
-1.120000e+01 -1.380000e+01 3.053487e-18
-1.120000e+01 -1.360000e+01 2.114738e-18
-1.120000e+01 -1.340000e+01 3.642754e-19
-1.120000e+01 -1.320000e+01 1.421202e-18
-1.120000e+01 -1.300000e+01 3.062823e-18
-1.120000e+01 -1.280000e+01 1.194168e-18
-1.120000e+01 -1.260000e+01 1.211302e-18
-1.120000e+01 -1.240000e+01 7.834522e-18
-1.120000e+01 -1.220000e+01 7.836062e-18
-1.120000e+01 -1.200000e+01 3.623735e-18
-1.120000e+01 -1.180000e+01 8.347922e-18
-1.120000e+01 -1.160000e+01 1.792732e-17
-1.120000e+01 -1.140000e+01 1.614277e-17
-1.120000e+01 -1.120000e+01 7.850711e-18
-1.120000e+01 -1.100000e+01 1.321807e-17
-1.120000e+01 -1.080000e+01 1.295366e-17
-1.120000e+01 -1.060000e+01 2.434300e-17
-1.120000e+01 -1.040000e+01 5.819123e-17
-1.120000e+01 -1.020000e+01 8.342233e-17
-1.120000e+01 -1.000000e+01 8.108522e-17
-1.120000e+01 -9.800000e+00 5.766342e-17
-1.120000e+01 -9.600000e+00 1.028126e-16
-1.120000e+01 -9.400000e+00 1.223059e-16
-1.120000e+01 -9.200000e+00 1.486985e-16
-1.120000e+01 -9.000000e+00 1.829165e-16
-1.120000e+01 -8.800000e+00 1.868955e-16
-1.120000e+01 -8.600000e+00 2.810062e-16
-1.120000e+01 -8.400000e+00 2.853979e-16
-1.120000e+01 -8.200000e+00 3.936350e-16
-1.120000e+01 -8.000000e+00 4.673257e-16
-1.120000e+01 -7.800000e+00 5.475323e-16
-1.120000e+01 -7.600000e+00 6.557269e-16
-1.120000e+01 -7.400000e+00 7.766431e-16
-1.120000e+01 -7.200000e+00 9.335227e-16
-1.120000e+01 -7.000000e+00 1.023600e-15
-1.120000e+01 -6.800000e+00 1.227580e-15
-1.120000e+01 -6.600000e+00 1.309465e-15
-1.120000e+01 -6.400000e+00 1.596097e-15
-1.120000e+01 -6.200000e+00 1.779749e-15
-1.120000e+01 -6.000000e+00 1.997707e-15
-1.120000e+01 -5.800000e+00 2.436807e-15
-1.120000e+01 -5.600000e+00 2.410883e-15
-1.120000e+01 -5.400000e+00 2.881300e-15
-1.120000e+01 -5.200000e+00 3.287446e-15
-1.120000e+01 -5.000000e+00 3.561203e-15
-1.120000e+01 -4.800000e+00 4.042632e-15
-1.120000e+01 -4.600000e+00 4.535749e-15
-1.120000e+01 -4.400000e+00 5.047052e-15
-1.120000e+01 -4.200000e+00 5.252121e-15
-1.120000e+01 -4.000000e+00 6.040375e-15
-1.120000e+01 -3.800000e+00 5.943086e-15
-1.120000e+01 -3.600000e+00 6.859567e-15
-1.120000e+01 -3.400000e+00 7.358292e-15
-1.120000e+01 -3.200000e+00 7.686864e-15
-1.120000e+01 -3.000000e+00 8.172563e-15
-1.120000e+01 -2.800000e+00 9.353555e-15
-1.120000e+01 -2.600000e+00 9.602108e-15
-1.120000e+01 -2.400000e+00 1.047131e-14
-1.120000e+01 -2.200000e+00 1.067523e-14
-1.120000e+01 -2.000000e+00 1.087794e-14
-1.120000e+01 -1.800000e+00 1.166779e-14
-1.120000e+01 -1.600000e+00 1.179547e-14
-1.120000e+01 -1.400000e+00 1.222877e-14
-1.120000e+01 -1.200000e+00 1.295368e-14
-1.120000e+01 -1.000000e+00 1.287261e-14
-1.120000e+01 -8.000000e-01 1.373682e-14
-1.120000e+01 -6.000000e-01 1.364442e-14
-1.120000e+01 -4.000000e-01 1.380115e-14
-1.120000e+01 -2.000000e-01 1.424752e-14
-1.120000e+01 0.000000e+00 1.377759e-14
-1.120000e+01 2.000000e-01 1.424752e-14
-1.120000e+01 4.000000e-01 1.380115e-14
-1.120000e+01 6.000000e-01 1.364442e-14
-1.120000e+01 8.000000e-01 1.373682e-14
-1.120000e+01 1.000000e+00 1.287261e-14
-1.120000e+01 1.200000e+00 1.295368e-14
-1.120000e+01 1.400000e+00 1.222877e-14
-1.120000e+01 1.600000e+00 1.179547e-14
-1.120000e+01 1.800000e+00 1.166779e-14
-1.120000e+01 2.000000e+00 1.087794e-14
-1.120000e+01 2.200000e+00 1.067523e-14
-1.120000e+01 2.400000e+00 1.047131e-14
-1.120000e+01 2.600000e+00 9.602108e-15
-1.120000e+01 2.800000e+00 9.353555e-15
-1.120000e+01 3.000000e+00 8.172563e-15
-1.120000e+01 3.200000e+00 7.686864e-15
-1.120000e+01 3.400000e+00 7.358292e-15
-1.120000e+01 3.600000e+00 6.859567e-15
-1.120000e+01 3.800000e+00 5.943086e-15
-1.120000e+01 4.000000e+00 6.040375e-15
-1.120000e+01 4.200000e+00 5.252121e-15
-1.120000e+01 4.400000e+00 5.047052e-15
-1.120000e+01 4.600000e+00 4.535749e-15
-1.120000e+01 4.800000e+00 4.042632e-15
-1.120000e+01 5.000000e+00 3.561203e-15
-1.120000e+01 5.200000e+00 3.287446e-15
-1.120000e+01 5.400000e+00 2.881300e-15
-1.120000e+01 5.600000e+00 2.410883e-15
-1.120000e+01 5.800000e+00 2.436807e-15
-1.120000e+01 6.000000e+00 1.997707e-15
-1.120000e+01 6.200000e+00 1.779749e-15
-1.120000e+01 6.400000e+00 1.596097e-15
-1.120000e+01 6.600000e+00 1.309465e-15
-1.120000e+01 6.800000e+00 1.227580e-15
-1.120000e+01 7.000000e+00 1.023600e-15
-1.120000e+01 7.200000e+00 9.335227e-16
-1.120000e+01 7.400000e+00 7.766431e-16
-1.120000e+01 7.600000e+00 6.557269e-16
-1.120000e+01 7.800000e+00 5.475323e-16
-1.120000e+01 8.000000e+00 4.673257e-16
-1.120000e+01 8.200000e+00 3.936350e-16
-1.120000e+01 8.400000e+00 2.853979e-16
-1.120000e+01 8.600000e+00 2.810062e-16
-1.120000e+01 8.800000e+00 1.868955e-16
-1.120000e+01 9.000000e+00 1.829165e-16
-1.120000e+01 9.200000e+00 1.486985e-16
-1.120000e+01 9.400000e+00 1.223059e-16
-1.120000e+01 9.600000e+00 1.028126e-16
-1.120000e+01 9.800000e+00 5.766342e-17
-1.120000e+01 1.000000e+01 8.108522e-17
-1.120000e+01 1.020000e+01 8.342233e-17
-1.120000e+01 1.040000e+01 5.819123e-17
-1.120000e+01 1.060000e+01 2.434300e-17
-1.120000e+01 1.080000e+01 1.295366e-17
-1.120000e+01 1.100000e+01 1.321807e-17
-1.120000e+01 1.120000e+01 7.850711e-18
-1.120000e+01 1.140000e+01 1.614277e-17
-1.120000e+01 1.160000e+01 1.792732e-17
-1.120000e+01 1.180000e+01 8.347922e-18
-1.120000e+01 1.200000e+01 3.623734e-18
-1.120000e+01 1.220000e+01 7.836062e-18
-1.120000e+01 1.240000e+01 7.834522e-18
-1.120000e+01 1.260000e+01 1.211302e-18
-1.120000e+01 1.280000e+01 1.194168e-18
-1.120000e+01 1.300000e+01 3.062823e-18
-1.120000e+01 1.320000e+01 1.421202e-18
-1.120000e+01 1.340000e+01 3.642754e-19
-1.120000e+01 1.360000e+01 2.114738e-18
-1.120000e+01 1.380000e+01 3.053487e-18
-1.120000e+01 1.400000e+01 8.426829e-19
-1.120000e+01 1.420000e+01 3.169806e-19
-1.120000e+01 1.440000e+01 1.054945e-18
-1.120000e+01 1.460000e+01 9.018855e-19
-1.120000e+01 1.480000e+01 7.341475e-19
-1.120000e+01 1.500000e+01 2.832367e-19
-1.120000e+01 1.520000e+01 6.083661e-19
-1.120000e+01 1.540000e+01 1.379342e-18
-1.120000e+01 1.560000e+01 1.017204e-18
-1.120000e+01 1.580000e+01 7.051542e-19
-1.120000e+01 1.600000e+01 9.921785e-19
-1.120000e+01 1.620000e+01 7.412692e-19
-1.120000e+01 1.640000e+01 1.513943e-19
-1.120000e+01 1.660000e+01 2.727071e-20
-1.120000e+01 1.680000e+01 2.152270e-19
-1.120000e+01 1.700000e+01 2.569810e-19
-1.120000e+01 1.720000e+01 1.182677e-19
-1.120000e+01 1.740000e+01 1.176265e-20
-1.120000e+01 1.760000e+01 8.677078e-21
-1.120000e+01 1.780000e+01 1.818500e-20
-1.120000e+01 1.800000e+01 4.773080e-21
-1.120000e+01 1.820000e+01 5.900740e-23
-1.120000e+01 1.840000e+01 6.894260e-22
-1.120000e+01 1.860000e+01 3.509567e-20
-1.120000e+01 1.880000e+01 1.803981e-19
-1.120000e+01 1.900000e+01 3.850368e-19
-1.120000e+01 1.920000e+01 4.602284e-19
-1.120000e+01 1.940000e+01 3.316194e-19
-1.120000e+01 1.960000e+01 1.337922e-19
-1.120000e+01 1.980000e+01 1.861434e-20
-1.120000e+01 2.000000e+01 2.501774e-21
-1.120000e+01 2.020000e+01 1.949839e-20
-1.120000e+01 2.040000e+01 2.520462e-20
-1.120000e+01 2.060000e+01 1.842953e-20
-1.120000e+01 2.080000e+01 1.075288e-20
-1.120000e+01 2.100000e+01 6.706175e-21
-1.120000e+01 2.120000e+01 4.750524e-21
-1.120000e+01 2.140000e+01 3.068011e-21
-1.120000e+01 2.160000e+01 1.488691e-21
-1.120000e+01 2.180000e+01 5.012425e-22
-1.120000e+01 2.200000e+01 2.008092e-22
-1.120000e+01 2.220000e+01 2.384041e-22
-1.120000e+01 2.240000e+01 2.670012e-22
-1.120000e+01 2.260000e+01 1.895575e-22
-1.120000e+01 2.280000e+01 7.867033e-23
-1.120000e+01 2.300000e+01 1.174935e-23
-1.120000e+01 2.320000e+01 1.689130e-24
-1.120000e+01 2.340000e+01 2.025158e-23
-1.120000e+01 2.360000e+01 3.863528e-23
-1.120000e+01 2.380000e+01 4.473698e-23
-1.120000e+01 2.400000e+01 3.932974e-23
-1.120000e+01 2.420000e+01 3.028588e-23
-1.120000e+01 2.440000e+01 1.880116e-23
-1.120000e+01 2.460000e+01 1.249286e-23
-1.120000e+01 2.480000e+01 6.250614e-24
-1.120000e+01 2.500000e+01 3.037128e-24
-1.120000e+01 2.520000e+01 3.148997e-24
-1.120000e+01 2.540000e+01 0.000000e+00

-1.100000e+01 -2.560000e+01 0.000000e+00
-1.100000e+01 -2.540000e+01 1.798599e-24
-1.100000e+01 -2.520000e+01 2.022248e-24
-1.100000e+01 -2.500000e+01 4.117682e-24
-1.100000e+01 -2.480000e+01 8.875169e-24
-1.100000e+01 -2.460000e+01 1.442838e-23
-1.100000e+01 -2.440000e+01 2.471720e-23
-1.100000e+01 -2.420000e+01 3.607286e-23
-1.100000e+01 -2.400000e+01 4.750115e-23
-1.100000e+01 -2.380000e+01 5.321338e-23
-1.100000e+01 -2.360000e+01 4.754124e-23
-1.100000e+01 -2.340000e+01 3.059224e-23
-1.100000e+01 -2.320000e+01 1.467095e-23
-1.100000e+01 -2.300000e+01 2.472895e-23
-1.100000e+01 -2.280000e+01 7.585246e-23
-1.100000e+01 -2.260000e+01 1.363763e-22
-1.100000e+01 -2.240000e+01 1.298187e-22
-1.100000e+01 -2.220000e+01 5.115694e-23
-1.100000e+01 -2.200000e+01 1.503546e-22
-1.100000e+01 -2.180000e+01 8.906583e-22
-1.100000e+01 -2.160000e+01 2.392004e-21
-1.100000e+01 -2.140000e+01 3.737150e-21
-1.100000e+01 -2.120000e+01 3.365827e-21
-1.100000e+01 -2.100000e+01 1.277599e-21
-1.100000e+01 -2.080000e+01 1.211997e-21
-1.100000e+01 -2.060000e+01 8.603392e-21
-1.100000e+01 -2.040000e+01 2.269976e-20
-1.100000e+01 -2.020000e+01 3.175255e-20
-1.100000e+01 -2.000000e+01 2.761641e-20
-1.100000e+01 -1.980000e+01 3.211781e-20
-1.100000e+01 -1.960000e+01 8.239504e-20
-1.100000e+01 -1.940000e+01 1.579108e-19
-1.100000e+01 -1.920000e+01 1.680822e-19
-1.100000e+01 -1.900000e+01 8.990712e-20
-1.100000e+01 -1.880000e+01 4.669950e-20
-1.100000e+01 -1.860000e+01 1.220328e-19
-1.100000e+01 -1.840000e+01 2.148234e-19
-1.100000e+01 -1.820000e+01 2.347902e-19
-1.100000e+01 -1.800000e+01 2.329513e-19
-1.100000e+01 -1.780000e+01 2.155024e-19
-1.100000e+01 -1.760000e+01 1.686075e-19
-1.100000e+01 -1.740000e+01 2.750144e-19
-1.100000e+01 -1.720000e+01 6.017851e-19
-1.100000e+01 -1.700000e+01 7.143603e-19
-1.100000e+01 -1.680000e+01 2.928247e-19
-1.100000e+01 -1.660000e+01 3.550403e-20
-1.100000e+01 -1.640000e+01 1.053162e-18
-1.100000e+01 -1.620000e+01 2.764073e-18
-1.100000e+01 -1.600000e+01 2.829926e-18
-1.100000e+01 -1.580000e+01 1.160468e-18
-1.100000e+01 -1.560000e+01 5.218868e-19
-1.100000e+01 -1.540000e+01 9.611942e-19
-1.100000e+01 -1.520000e+01 5.065420e-19
-1.100000e+01 -1.500000e+01 3.663223e-21
-1.100000e+01 -1.480000e+01 1.525125e-19
-1.100000e+01 -1.460000e+01 3.780048e-19
-1.100000e+01 -1.440000e+01 6.712564e-19
-1.100000e+01 -1.420000e+01 2.013746e-19
-1.100000e+01 -1.400000e+01 4.581636e-19
-1.100000e+01 -1.380000e+01 2.361104e-18
-1.100000e+01 -1.360000e+01 2.606252e-18
-1.100000e+01 -1.340000e+01 6.798042e-19
-1.100000e+01 -1.320000e+01 3.692770e-19
-1.100000e+01 -1.300000e+01 3.146649e-18
-1.100000e+01 -1.280000e+01 3.134854e-18
-1.100000e+01 -1.260000e+01 2.009710e-18
-1.100000e+01 -1.240000e+01 9.558147e-19
-1.100000e+01 -1.220000e+01 2.409781e-18
-1.100000e+01 -1.200000e+01 1.013719e-17
-1.100000e+01 -1.180000e+01 1.242914e-17
-1.100000e+01 -1.160000e+01 1.866175e-17
-1.100000e+01 -1.140000e+01 2.497708e-17
-1.100000e+01 -1.120000e+01 3.008029e-17
-1.100000e+01 -1.100000e+01 4.056362e-17
-1.100000e+01 -1.080000e+01 3.679200e-17
-1.100000e+01 -1.060000e+01 4.141197e-17
-1.100000e+01 -1.040000e+01 6.893992e-17
-1.100000e+01 -1.020000e+01 9.622325e-17
-1.100000e+01 -1.000000e+01 1.294325e-16
-1.100000e+01 -9.800000e+00 1.534661e-16
-1.100000e+01 -9.600000e+00 1.854765e-16
-1.100000e+01 -9.400000e+00 2.441287e-16
-1.100000e+01 -9.200000e+00 3.146986e-16
-1.100000e+01 -9.000000e+00 3.820291e-16
-1.100000e+01 -8.800000e+00 4.255206e-16
-1.100000e+01 -8.600000e+00 5.453171e-16
-1.100000e+01 -8.400000e+00 5.766933e-16
-1.100000e+01 -8.200000e+00 7.442607e-16
-1.100000e+01 -8.000000e+00 8.640876e-16
-1.100000e+01 -7.800000e+00 1.006980e-15
-1.100000e+01 -7.600000e+00 1.165937e-15
-1.100000e+01 -7.400000e+00 1.436498e-15
-1.100000e+01 -7.200000e+00 1.712282e-15
-1.100000e+01 -7.000000e+00 2.026782e-15
-1.100000e+01 -6.800000e+00 2.280491e-15
-1.100000e+01 -6.600000e+00 2.445465e-15
-1.100000e+01 -6.400000e+00 2.990215e-15
-1.100000e+01 -6.200000e+00 3.502849e-15
-1.100000e+01 -6.000000e+00 4.134146e-15
-1.100000e+01 -5.800000e+00 4.797669e-15
-1.100000e+01 -5.600000e+00 5.194985e-15
-1.100000e+01 -5.400000e+00 5.674765e-15
-1.100000e+01 -5.200000e+00 6.593672e-15
-1.100000e+01 -5.000000e+00 7.294309e-15
-1.100000e+01 -4.800000e+00 8.430307e-15
-1.100000e+01 -4.600000e+00 8.953154e-15
-1.100000e+01 -4.400000e+00 1.045378e-14
-1.100000e+01 -4.200000e+00 1.133718e-14
-1.100000e+01 -4.000000e+00 1.237918e-14
-1.100000e+01 -3.800000e+00 1.332714e-14
-1.100000e+01 -3.600000e+00 1.424500e-14
-1.100000e+01 -3.400000e+00 1.551258e-14
-1.100000e+01 -3.200000e+00 1.658558e-14
-1.100000e+01 -3.000000e+00 1.785717e-14
-1.100000e+01 -2.800000e+00 1.908437e-14
-1.100000e+01 -2.600000e+00 2.076372e-14
-1.100000e+01 -2.400000e+00 2.165516e-14
-1.100000e+01 -2.200000e+00 2.272826e-14
-1.100000e+01 -2.000000e+00 2.404455e-14
-1.100000e+01 -1.800000e+00 2.461122e-14
-1.100000e+01 -1.600000e+00 2.575124e-14
-1.100000e+01 -1.400000e+00 2.665176e-14
-1.100000e+01 -1.200000e+00 2.771812e-14
-1.100000e+01 -1.000000e+00 2.879562e-14
-1.100000e+01 -8.000000e-01 2.915991e-14
-1.100000e+01 -6.000000e-01 2.981499e-14
-1.100000e+01 -4.000000e-01 2.983451e-14
-1.100000e+01 -2.000000e-01 3.042432e-14
-1.100000e+01 0.000000e+00 2.990191e-14
-1.100000e+01 2.000000e-01 3.042432e-14
-1.100000e+01 4.000000e-01 2.983451e-14
-1.100000e+01 6.000000e-01 2.981499e-14
-1.100000e+01 8.000000e-01 2.915991e-14
-1.100000e+01 1.000000e+00 2.879562e-14
-1.100000e+01 1.200000e+00 2.771812e-14
-1.100000e+01 1.400000e+00 2.665176e-14
-1.100000e+01 1.600000e+00 2.575124e-14
-1.100000e+01 1.800000e+00 2.461122e-14
-1.100000e+01 2.000000e+00 2.404455e-14
-1.100000e+01 2.200000e+00 2.272826e-14
-1.100000e+01 2.400000e+00 2.165516e-14
-1.100000e+01 2.600000e+00 2.076372e-14
-1.100000e+01 2.800000e+00 1.908437e-14
-1.100000e+01 3.000000e+00 1.785717e-14
-1.100000e+01 3.200000e+00 1.658558e-14
-1.100000e+01 3.400000e+00 1.551258e-14
-1.100000e+01 3.600000e+00 1.424500e-14
-1.100000e+01 3.800000e+00 1.332714e-14
-1.100000e+01 4.000000e+00 1.237918e-14
-1.100000e+01 4.200000e+00 1.133718e-14
-1.100000e+01 4.400000e+00 1.045378e-14
-1.100000e+01 4.600000e+00 8.953154e-15
-1.100000e+01 4.800000e+00 8.430307e-15
-1.100000e+01 5.000000e+00 7.294309e-15
-1.100000e+01 5.200000e+00 6.593672e-15
-1.100000e+01 5.400000e+00 5.674765e-15
-1.100000e+01 5.600000e+00 5.194985e-15
-1.100000e+01 5.800000e+00 4.797669e-15
-1.100000e+01 6.000000e+00 4.134146e-15
-1.100000e+01 6.200000e+00 3.502849e-15
-1.100000e+01 6.400000e+00 2.990215e-15
-1.100000e+01 6.600000e+00 2.445465e-15
-1.100000e+01 6.800000e+00 2.280491e-15
-1.100000e+01 7.000000e+00 2.026782e-15
-1.100000e+01 7.200000e+00 1.712282e-15
-1.100000e+01 7.400000e+00 1.436498e-15
-1.100000e+01 7.600000e+00 1.165937e-15
-1.100000e+01 7.800000e+00 1.006980e-15
-1.100000e+01 8.000000e+00 8.640876e-16
-1.100000e+01 8.200000e+00 7.442607e-16
-1.100000e+01 8.400000e+00 5.766933e-16
-1.100000e+01 8.600000e+00 5.453170e-16
-1.100000e+01 8.800000e+00 4.255206e-16
-1.100000e+01 9.000000e+00 3.820291e-16
-1.100000e+01 9.200000e+00 3.146986e-16
-1.100000e+01 9.400000e+00 2.441287e-16
-1.100000e+01 9.600000e+00 1.854765e-16
-1.100000e+01 9.800000e+00 1.534661e-16
-1.100000e+01 1.000000e+01 1.294325e-16
-1.100000e+01 1.020000e+01 9.622325e-17
-1.100000e+01 1.040000e+01 6.893992e-17
-1.100000e+01 1.060000e+01 4.141197e-17
-1.100000e+01 1.080000e+01 3.679200e-17
-1.100000e+01 1.100000e+01 4.056362e-17
-1.100000e+01 1.120000e+01 3.008029e-17
-1.100000e+01 1.140000e+01 2.497708e-17
-1.100000e+01 1.160000e+01 1.866175e-17
-1.100000e+01 1.180000e+01 1.242914e-17
-1.100000e+01 1.200000e+01 1.013719e-17
-1.100000e+01 1.220000e+01 2.409781e-18
-1.100000e+01 1.240000e+01 9.558147e-19
-1.100000e+01 1.260000e+01 2.009710e-18
-1.100000e+01 1.280000e+01 3.134853e-18
-1.100000e+01 1.300000e+01 3.146649e-18
-1.100000e+01 1.320000e+01 3.692770e-19
-1.100000e+01 1.340000e+01 6.798041e-19
-1.100000e+01 1.360000e+01 2.606252e-18
-1.100000e+01 1.380000e+01 2.361104e-18
-1.100000e+01 1.400000e+01 4.581636e-19
-1.100000e+01 1.420000e+01 2.013746e-19
-1.100000e+01 1.440000e+01 6.712564e-19
-1.100000e+01 1.460000e+01 3.780047e-19
-1.100000e+01 1.480000e+01 1.525125e-19
-1.100000e+01 1.500000e+01 3.663223e-21
-1.100000e+01 1.520000e+01 5.065420e-19
-1.100000e+01 1.540000e+01 9.611942e-19
-1.100000e+01 1.560000e+01 5.218868e-19
-1.100000e+01 1.580000e+01 1.160468e-18
-1.100000e+01 1.600000e+01 2.829926e-18
-1.100000e+01 1.620000e+01 2.764073e-18
-1.100000e+01 1.640000e+01 1.053162e-18
-1.100000e+01 1.660000e+01 3.550404e-20
-1.100000e+01 1.680000e+01 2.928247e-19
-1.100000e+01 1.700000e+01 7.143603e-19
-1.100000e+01 1.720000e+01 6.017851e-19
-1.100000e+01 1.740000e+01 2.750144e-19
-1.100000e+01 1.760000e+01 1.686075e-19
-1.100000e+01 1.780000e+01 2.155024e-19
-1.100000e+01 1.800000e+01 2.329513e-19
-1.100000e+01 1.820000e+01 2.347902e-19
-1.100000e+01 1.840000e+01 2.148234e-19
-1.100000e+01 1.860000e+01 1.220328e-19
-1.100000e+01 1.880000e+01 4.669950e-20
-1.100000e+01 1.900000e+01 8.990712e-20
-1.100000e+01 1.920000e+01 1.680822e-19
-1.100000e+01 1.940000e+01 1.579108e-19
-1.100000e+01 1.960000e+01 8.239504e-20
-1.100000e+01 1.980000e+01 3.211781e-20
-1.100000e+01 2.000000e+01 2.761641e-20
-1.100000e+01 2.020000e+01 3.175255e-20
-1.100000e+01 2.040000e+01 2.269976e-20
-1.100000e+01 2.060000e+01 8.603392e-21
-1.100000e+01 2.080000e+01 1.211997e-21
-1.100000e+01 2.100000e+01 1.277599e-21
-1.100000e+01 2.120000e+01 3.365826e-21
-1.100000e+01 2.140000e+01 3.737152e-21
-1.100000e+01 2.160000e+01 2.391999e-21
-1.100000e+01 2.180000e+01 8.906633e-22
-1.100000e+01 2.200000e+01 1.503504e-22
-1.100000e+01 2.220000e+01 5.115809e-23
-1.100000e+01 2.240000e+01 1.298193e-22
-1.100000e+01 2.260000e+01 1.363789e-22
-1.100000e+01 2.280000e+01 7.584354e-23
-1.100000e+01 2.300000e+01 2.473557e-23
-1.100000e+01 2.320000e+01 1.469061e-23
-1.100000e+01 2.340000e+01 3.052479e-23
-1.100000e+01 2.360000e+01 4.763297e-23
-1.100000e+01 2.380000e+01 5.321381e-23
-1.100000e+01 2.400000e+01 4.720353e-23
-1.100000e+01 2.420000e+01 3.687876e-23
-1.100000e+01 2.440000e+01 2.340168e-23
-1.100000e+01 2.460000e+01 1.596181e-23
-1.100000e+01 2.480000e+01 7.924108e-24
-1.100000e+01 2.500000e+01 4.062649e-24
-1.100000e+01 2.520000e+01 4.055761e-24
-1.100000e+01 2.540000e+01 0.000000e+00

-1.080000e+01 -2.560000e+01 0.000000e+00
-1.080000e+01 -2.540000e+01 2.006692e-24
-1.080000e+01 -2.520000e+01 2.444674e-24
-1.080000e+01 -2.500000e+01 4.672121e-24
-1.080000e+01 -2.480000e+01 1.044651e-23
-1.080000e+01 -2.460000e+01 1.689002e-23
-1.080000e+01 -2.440000e+01 2.869519e-23
-1.080000e+01 -2.420000e+01 4.184808e-23
-1.080000e+01 -2.400000e+01 5.456543e-23
-1.080000e+01 -2.380000e+01 6.188049e-23
-1.080000e+01 -2.360000e+01 5.987068e-23
-1.080000e+01 -2.340000e+01 5.637779e-23
-1.080000e+01 -2.320000e+01 7.736992e-23
-1.080000e+01 -2.300000e+01 1.643839e-22
-1.080000e+01 -2.280000e+01 3.355142e-22
-1.080000e+01 -2.260000e+01 5.253300e-22
-1.080000e+01 -2.240000e+01 5.733388e-22
-1.080000e+01 -2.220000e+01 3.636611e-22
-1.080000e+01 -2.200000e+01 5.737388e-23
-1.080000e+01 -2.180000e+01 8.028246e-23
-1.080000e+01 -2.160000e+01 6.169880e-22
-1.080000e+01 -2.140000e+01 1.267746e-21
-1.080000e+01 -2.120000e+01 2.324453e-21
-1.080000e+01 -2.100000e+01 7.681410e-21
-1.080000e+01 -2.080000e+01 2.564405e-20
-1.080000e+01 -2.060000e+01 6.248135e-20
-1.080000e+01 -2.040000e+01 1.101971e-19
-1.080000e+01 -2.020000e+01 1.429386e-19
-1.080000e+01 -2.000000e+01 1.387528e-19
-1.080000e+01 -1.980000e+01 1.116339e-19
-1.080000e+01 -1.960000e+01 9.800024e-20
-1.080000e+01 -1.940000e+01 9.175995e-20
-1.080000e+01 -1.920000e+01 4.827617e-20
-1.080000e+01 -1.900000e+01 2.094434e-21
-1.080000e+01 -1.880000e+01 5.823445e-20
-1.080000e+01 -1.860000e+01 1.674241e-19
-1.080000e+01 -1.840000e+01 1.439265e-19
-1.080000e+01 -1.820000e+01 2.747789e-20
-1.080000e+01 -1.800000e+01 1.427799e-20
-1.080000e+01 -1.780000e+01 2.046313e-20
-1.080000e+01 -1.760000e+01 3.080994e-20
-1.080000e+01 -1.740000e+01 5.634203e-19
-1.080000e+01 -1.720000e+01 1.614787e-18
-1.080000e+01 -1.700000e+01 1.924563e-18
-1.080000e+01 -1.680000e+01 8.929968e-19
-1.080000e+01 -1.660000e+01 6.749312e-20
-1.080000e+01 -1.640000e+01 9.765718e-19
-1.080000e+01 -1.620000e+01 2.506538e-18
-1.080000e+01 -1.600000e+01 2.324735e-18
-1.080000e+01 -1.580000e+01 7.337945e-19
-1.080000e+01 -1.560000e+01 1.519102e-19
-1.080000e+01 -1.540000e+01 7.276146e-19
-1.080000e+01 -1.520000e+01 7.783519e-19
-1.080000e+01 -1.500000e+01 2.472131e-19
-1.080000e+01 -1.480000e+01 6.284302e-21
-1.080000e+01 -1.460000e+01 6.630689e-20
-1.080000e+01 -1.440000e+01 6.081161e-19
-1.080000e+01 -1.420000e+01 1.398751e-18
-1.080000e+01 -1.400000e+01 1.074032e-18
-1.080000e+01 -1.380000e+01 5.140214e-19
-1.080000e+01 -1.360000e+01 7.367610e-19
-1.080000e+01 -1.340000e+01 2.682328e-19
-1.080000e+01 -1.320000e+01 8.628159e-19
-1.080000e+01 -1.300000e+01 2.300675e-18
-1.080000e+01 -1.280000e+01 1.562503e-18
-1.080000e+01 -1.260000e+01 2.544168e-18
-1.080000e+01 -1.240000e+01 2.597527e-18
-1.080000e+01 -1.220000e+01 5.817442e-18
-1.080000e+01 -1.200000e+01 1.788973e-17
-1.080000e+01 -1.180000e+01 2.578097e-17
-1.080000e+01 -1.160000e+01 2.287389e-17
-1.080000e+01 -1.140000e+01 4.118279e-17
-1.080000e+01 -1.120000e+01 5.824986e-17
-1.080000e+01 -1.100000e+01 6.289124e-17
-1.080000e+01 -1.080000e+01 1.025122e-16
-1.080000e+01 -1.060000e+01 1.161866e-16
-1.080000e+01 -1.040000e+01 1.428576e-16
-1.080000e+01 -1.020000e+01 1.386391e-16
-1.080000e+01 -1.000000e+01 2.022018e-16
-1.080000e+01 -9.800000e+00 3.249636e-16
-1.080000e+01 -9.600000e+00 3.499015e-16
-1.080000e+01 -9.400000e+00 4.225615e-16
-1.080000e+01 -9.200000e+00 5.822274e-16
-1.080000e+01 -9.000000e+00 6.930088e-16
-1.080000e+01 -8.800000e+00 8.452224e-16
-1.080000e+01 -8.600000e+00 1.055131e-15
-1.080000e+01 -8.400000e+00 1.159528e-15
-1.080000e+01 -8.200000e+00 1.419114e-15
-1.080000e+01 -8.000000e+00 1.628430e-15
-1.080000e+01 -7.800000e+00 2.065804e-15
-1.080000e+01 -7.600000e+00 2.315972e-15
-1.080000e+01 -7.400000e+00 2.813625e-15
-1.080000e+01 -7.200000e+00 3.112039e-15
-1.080000e+01 -7.000000e+00 3.947771e-15
-1.080000e+01 -6.800000e+00 4.416521e-15
-1.080000e+01 -6.600000e+00 5.057138e-15
-1.080000e+01 -6.400000e+00 5.986872e-15
-1.080000e+01 -6.200000e+00 6.967834e-15
-1.080000e+01 -6.000000e+00 8.112168e-15
-1.080000e+01 -5.800000e+00 9.203434e-15
-1.080000e+01 -5.600000e+00 1.080220e-14
-1.080000e+01 -5.400000e+00 1.172273e-14
-1.080000e+01 -5.200000e+00 1.373858e-14
-1.080000e+01 -5.000000e+00 1.502626e-14
-1.080000e+01 -4.800000e+00 1.723836e-14
-1.080000e+01 -4.600000e+00 1.898641e-14
-1.080000e+01 -4.400000e+00 2.139266e-14
-1.080000e+01 -4.200000e+00 2.437162e-14
-1.080000e+01 -4.000000e+00 2.584474e-14
-1.080000e+01 -3.800000e+00 2.894971e-14
-1.080000e+01 -3.600000e+00 3.114265e-14
-1.080000e+01 -3.400000e+00 3.386445e-14
-1.080000e+01 -3.200000e+00 3.685794e-14
-1.080000e+01 -3.000000e+00 4.016377e-14
-1.080000e+01 -2.800000e+00 4.261494e-14
-1.080000e+01 -2.600000e+00 4.529022e-14
-1.080000e+01 -2.400000e+00 4.770524e-14
-1.080000e+01 -2.200000e+00 5.159851e-14
-1.080000e+01 -2.000000e+00 5.472462e-14
-1.080000e+01 -1.800000e+00 5.692976e-14
-1.080000e+01 -1.600000e+00 5.879298e-14
-1.080000e+01 -1.400000e+00 6.190945e-14
-1.080000e+01 -1.200000e+00 6.276526e-14
-1.080000e+01 -1.000000e+00 6.585232e-14
-1.080000e+01 -8.000000e-01 6.641157e-14
-1.080000e+01 -6.000000e-01 6.823413e-14
-1.080000e+01 -4.000000e-01 6.863195e-14
-1.080000e+01 -2.000000e-01 6.972176e-14
-1.080000e+01 0.000000e+00 6.915890e-14
-1.080000e+01 2.000000e-01 6.972176e-14
-1.080000e+01 4.000000e-01 6.863195e-14
-1.080000e+01 6.000000e-01 6.823413e-14
-1.080000e+01 8.000000e-01 6.641157e-14
-1.080000e+01 1.000000e+00 6.585232e-14
-1.080000e+01 1.200000e+00 6.276526e-14
-1.080000e+01 1.400000e+00 6.190945e-14
-1.080000e+01 1.600000e+00 5.879298e-14
-1.080000e+01 1.800000e+00 5.692976e-14
-1.080000e+01 2.000000e+00 5.472462e-14
-1.080000e+01 2.200000e+00 5.159851e-14
-1.080000e+01 2.400000e+00 4.770524e-14
-1.080000e+01 2.600000e+00 4.529022e-14
-1.080000e+01 2.800000e+00 4.261494e-14
-1.080000e+01 3.000000e+00 4.016377e-14
-1.080000e+01 3.200000e+00 3.685794e-14
-1.080000e+01 3.400000e+00 3.386445e-14
-1.080000e+01 3.600000e+00 3.114265e-14
-1.080000e+01 3.800000e+00 2.894971e-14
-1.080000e+01 4.000000e+00 2.584474e-14
-1.080000e+01 4.200000e+00 2.437162e-14
-1.080000e+01 4.400000e+00 2.139266e-14
-1.080000e+01 4.600000e+00 1.898641e-14
-1.080000e+01 4.800000e+00 1.723836e-14
-1.080000e+01 5.000000e+00 1.502626e-14
-1.080000e+01 5.200000e+00 1.373858e-14
-1.080000e+01 5.400000e+00 1.172273e-14
-1.080000e+01 5.600000e+00 1.080220e-14
-1.080000e+01 5.800000e+00 9.203434e-15
-1.080000e+01 6.000000e+00 8.112168e-15
-1.080000e+01 6.200000e+00 6.967834e-15
-1.080000e+01 6.400000e+00 5.986872e-15
-1.080000e+01 6.600000e+00 5.057138e-15
-1.080000e+01 6.800000e+00 4.416521e-15
-1.080000e+01 7.000000e+00 3.947771e-15
-1.080000e+01 7.200000e+00 3.112039e-15
-1.080000e+01 7.400000e+00 2.813625e-15
-1.080000e+01 7.600000e+00 2.315972e-15
-1.080000e+01 7.800000e+00 2.065804e-15
-1.080000e+01 8.000000e+00 1.628430e-15
-1.080000e+01 8.200000e+00 1.419114e-15
-1.080000e+01 8.400000e+00 1.159528e-15
-1.080000e+01 8.600000e+00 1.055131e-15
-1.080000e+01 8.800000e+00 8.452224e-16
-1.080000e+01 9.000000e+00 6.930088e-16
-1.080000e+01 9.200000e+00 5.822273e-16
-1.080000e+01 9.400000e+00 4.225615e-16
-1.080000e+01 9.600000e+00 3.499015e-16
-1.080000e+01 9.800000e+00 3.249636e-16
-1.080000e+01 1.000000e+01 2.022018e-16
-1.080000e+01 1.020000e+01 1.386391e-16
-1.080000e+01 1.040000e+01 1.428576e-16
-1.080000e+01 1.060000e+01 1.161866e-16
-1.080000e+01 1.080000e+01 1.025122e-16
-1.080000e+01 1.100000e+01 6.289124e-17
-1.080000e+01 1.120000e+01 5.824986e-17
-1.080000e+01 1.140000e+01 4.118279e-17
-1.080000e+01 1.160000e+01 2.287389e-17
-1.080000e+01 1.180000e+01 2.578097e-17
-1.080000e+01 1.200000e+01 1.788973e-17
-1.080000e+01 1.220000e+01 5.817442e-18
-1.080000e+01 1.240000e+01 2.597527e-18
-1.080000e+01 1.260000e+01 2.544169e-18
-1.080000e+01 1.280000e+01 1.562503e-18
-1.080000e+01 1.300000e+01 2.300675e-18
-1.080000e+01 1.320000e+01 8.628159e-19
-1.080000e+01 1.340000e+01 2.682328e-19
-1.080000e+01 1.360000e+01 7.367609e-19
-1.080000e+01 1.380000e+01 5.140213e-19
-1.080000e+01 1.400000e+01 1.074032e-18
-1.080000e+01 1.420000e+01 1.398751e-18
-1.080000e+01 1.440000e+01 6.081161e-19
-1.080000e+01 1.460000e+01 6.630689e-20
-1.080000e+01 1.480000e+01 6.284301e-21
-1.080000e+01 1.500000e+01 2.472131e-19
-1.080000e+01 1.520000e+01 7.783519e-19
-1.080000e+01 1.540000e+01 7.276146e-19
-1.080000e+01 1.560000e+01 1.519102e-19
-1.080000e+01 1.580000e+01 7.337945e-19
-1.080000e+01 1.600000e+01 2.324735e-18
-1.080000e+01 1.620000e+01 2.506538e-18
-1.080000e+01 1.640000e+01 9.765718e-19
-1.080000e+01 1.660000e+01 6.749312e-20
-1.080000e+01 1.680000e+01 8.929968e-19
-1.080000e+01 1.700000e+01 1.924563e-18
-1.080000e+01 1.720000e+01 1.614787e-18
-1.080000e+01 1.740000e+01 5.634203e-19
-1.080000e+01 1.760000e+01 3.080993e-20
-1.080000e+01 1.780000e+01 2.046313e-20
-1.080000e+01 1.800000e+01 1.427799e-20
-1.080000e+01 1.820000e+01 2.747789e-20
-1.080000e+01 1.840000e+01 1.439265e-19
-1.080000e+01 1.860000e+01 1.674241e-19
-1.080000e+01 1.880000e+01 5.823445e-20
-1.080000e+01 1.900000e+01 2.094434e-21
-1.080000e+01 1.920000e+01 4.827617e-20
-1.080000e+01 1.940000e+01 9.175996e-20
-1.080000e+01 1.960000e+01 9.800024e-20
-1.080000e+01 1.980000e+01 1.116339e-19
-1.080000e+01 2.000000e+01 1.387528e-19
-1.080000e+01 2.020000e+01 1.429386e-19
-1.080000e+01 2.040000e+01 1.101971e-19
-1.080000e+01 2.060000e+01 6.248136e-20
-1.080000e+01 2.080000e+01 2.564405e-20
-1.080000e+01 2.100000e+01 7.681409e-21
-1.080000e+01 2.120000e+01 2.324454e-21
-1.080000e+01 2.140000e+01 1.267745e-21
-1.080000e+01 2.160000e+01 6.169862e-22
-1.080000e+01 2.180000e+01 8.028475e-23
-1.080000e+01 2.200000e+01 5.737774e-23
-1.080000e+01 2.220000e+01 3.636409e-22
-1.080000e+01 2.240000e+01 5.733822e-22
-1.080000e+01 2.260000e+01 5.252671e-22
-1.080000e+01 2.280000e+01 3.355832e-22
-1.080000e+01 2.300000e+01 1.643173e-22
-1.080000e+01 2.320000e+01 7.745047e-23
-1.080000e+01 2.340000e+01 5.624336e-23
-1.080000e+01 2.360000e+01 6.007615e-23
-1.080000e+01 2.380000e+01 6.169518e-23
-1.080000e+01 2.400000e+01 5.448555e-23
-1.080000e+01 2.420000e+01 4.252915e-23
-1.080000e+01 2.440000e+01 2.727309e-23
-1.080000e+01 2.460000e+01 1.880080e-23
-1.080000e+01 2.480000e+01 9.020268e-24
-1.080000e+01 2.500000e+01 4.939581e-24
-1.080000e+01 2.520000e+01 4.586591e-24
-1.080000e+01 2.540000e+01 0.000000e+00

-1.060000e+01 -2.560000e+01 0.000000e+00
-1.060000e+01 -2.540000e+01 1.921342e-24
-1.060000e+01 -2.520000e+01 2.501916e-24
-1.060000e+01 -2.500000e+01 4.358396e-24
-1.060000e+01 -2.480000e+01 1.037495e-23
-1.060000e+01 -2.460000e+01 1.683622e-23
-1.060000e+01 -2.440000e+01 2.915572e-23
-1.060000e+01 -2.420000e+01 4.405531e-23
-1.060000e+01 -2.400000e+01 5.975146e-23
-1.060000e+01 -2.380000e+01 7.391025e-23
-1.060000e+01 -2.360000e+01 8.642707e-23
-1.060000e+01 -2.340000e+01 1.177402e-22
-1.060000e+01 -2.320000e+01 2.172947e-22
-1.060000e+01 -2.300000e+01 4.615442e-22
-1.060000e+01 -2.280000e+01 8.934128e-22
-1.060000e+01 -2.260000e+01 1.422853e-21
-1.060000e+01 -2.240000e+01 1.773335e-21
-1.060000e+01 -2.220000e+01 1.632431e-21
-1.060000e+01 -2.200000e+01 9.926569e-22
-1.060000e+01 -2.180000e+01 3.873086e-22
-1.060000e+01 -2.160000e+01 8.838395e-22
-1.060000e+01 -2.140000e+01 4.721874e-21
-1.060000e+01 -2.120000e+01 1.792358e-20
-1.060000e+01 -2.100000e+01 5.332644e-20
-1.060000e+01 -2.080000e+01 1.272267e-19
-1.060000e+01 -2.060000e+01 2.432949e-19
-1.060000e+01 -2.040000e+01 3.711845e-19
-1.060000e+01 -2.020000e+01 4.461772e-19
-1.060000e+01 -2.000000e+01 4.122951e-19
-1.060000e+01 -1.980000e+01 2.822138e-19
-1.060000e+01 -1.960000e+01 1.360598e-19
-1.060000e+01 -1.940000e+01 3.957764e-20
-1.060000e+01 -1.920000e+01 5.281957e-21
-1.060000e+01 -1.900000e+01 5.764418e-20
-1.060000e+01 -1.880000e+01 1.977358e-19
-1.060000e+01 -1.860000e+01 2.510577e-19
-1.060000e+01 -1.840000e+01 8.569516e-20
-1.060000e+01 -1.820000e+01 5.136679e-20
-1.060000e+01 -1.800000e+01 4.951771e-19
-1.060000e+01 -1.780000e+01 8.342201e-19
-1.060000e+01 -1.760000e+01 4.180586e-19
-1.060000e+01 -1.740000e+01 7.911239e-20
-1.060000e+01 -1.720000e+01 7.573322e-19
-1.060000e+01 -1.700000e+01 1.331807e-18
-1.060000e+01 -1.680000e+01 6.158744e-19
-1.060000e+01 -1.660000e+01 1.647344e-19
-1.060000e+01 -1.640000e+01 1.709020e-18
-1.060000e+01 -1.620000e+01 3.247252e-18
-1.060000e+01 -1.600000e+01 2.080046e-18
-1.060000e+01 -1.580000e+01 1.854177e-19
-1.060000e+01 -1.560000e+01 3.122212e-19
-1.060000e+01 -1.540000e+01 9.128107e-19
-1.060000e+01 -1.520000e+01 5.902121e-19
-1.060000e+01 -1.500000e+01 6.862385e-20
-1.060000e+01 -1.480000e+01 4.836193e-19
-1.060000e+01 -1.460000e+01 1.692313e-18
-1.060000e+01 -1.440000e+01 9.471794e-19
-1.060000e+01 -1.420000e+01 1.380284e-19
-1.060000e+01 -1.400000e+01 2.662841e-18
-1.060000e+01 -1.380000e+01 3.593754e-18
-1.060000e+01 -1.360000e+01 7.759088e-19
-1.060000e+01 -1.340000e+01 1.032828e-18
-1.060000e+01 -1.320000e+01 4.464945e-18
-1.060000e+01 -1.300000e+01 4.523166e-18
-1.060000e+01 -1.280000e+01 3.623052e-18
-1.060000e+01 -1.260000e+01 7.448973e-18
-1.060000e+01 -1.240000e+01 2.184575e-17
-1.060000e+01 -1.220000e+01 3.015862e-17
-1.060000e+01 -1.200000e+01 3.086993e-17
-1.060000e+01 -1.180000e+01 5.797293e-17
-1.060000e+01 -1.160000e+01 6.552472e-17
-1.060000e+01 -1.140000e+01 7.314245e-17
-1.060000e+01 -1.120000e+01 7.698860e-17
-1.060000e+01 -1.100000e+01 9.886705e-17
-1.060000e+01 -1.080000e+01 1.846273e-16
-1.060000e+01 -1.060000e+01 2.441302e-16
-1.060000e+01 -1.040000e+01 3.086066e-16
-1.060000e+01 -1.020000e+01 3.298460e-16
-1.060000e+01 -1.000000e+01 4.361534e-16
-1.060000e+01 -9.800000e+00 5.465365e-16
-1.060000e+01 -9.600000e+00 6.879438e-16
-1.060000e+01 -9.400000e+00 8.342378e-16
-1.060000e+01 -9.200000e+00 1.076687e-15
-1.060000e+01 -9.000000e+00 1.249208e-15
-1.060000e+01 -8.800000e+00 1.585729e-15
-1.060000e+01 -8.600000e+00 1.954124e-15
-1.060000e+01 -8.400000e+00 2.372473e-15
-1.060000e+01 -8.200000e+00 2.801693e-15
-1.060000e+01 -8.000000e+00 3.336661e-15
-1.060000e+01 -7.800000e+00 4.162954e-15
-1.060000e+01 -7.600000e+00 4.823022e-15
-1.060000e+01 -7.400000e+00 5.600765e-15
-1.060000e+01 -7.200000e+00 6.646833e-15
-1.060000e+01 -7.000000e+00 7.742805e-15
-1.060000e+01 -6.800000e+00 9.190625e-15
-1.060000e+01 -6.600000e+00 1.059814e-14
-1.060000e+01 -6.400000e+00 1.265420e-14
-1.060000e+01 -6.200000e+00 1.417199e-14
-1.060000e+01 -6.000000e+00 1.666666e-14
-1.060000e+01 -5.800000e+00 1.918053e-14
-1.060000e+01 -5.600000e+00 2.230428e-14
-1.060000e+01 -5.400000e+00 2.535797e-14
-1.060000e+01 -5.200000e+00 2.956314e-14
-1.060000e+01 -5.000000e+00 3.256904e-14
-1.060000e+01 -4.800000e+00 3.744677e-14
-1.060000e+01 -4.600000e+00 4.256685e-14
-1.060000e+01 -4.400000e+00 4.701807e-14
-1.060000e+01 -4.200000e+00 5.335653e-14
-1.060000e+01 -4.000000e+00 5.807756e-14
-1.060000e+01 -3.800000e+00 6.464272e-14
-1.060000e+01 -3.600000e+00 7.209682e-14
-1.060000e+01 -3.400000e+00 7.845860e-14
-1.060000e+01 -3.200000e+00 8.563193e-14
-1.060000e+01 -3.000000e+00 9.409847e-14
-1.060000e+01 -2.800000e+00 1.018088e-13
-1.060000e+01 -2.600000e+00 1.067558e-13
-1.060000e+01 -2.400000e+00 1.168800e-13
-1.060000e+01 -2.200000e+00 1.241840e-13
-1.060000e+01 -2.000000e+00 1.313726e-13
-1.060000e+01 -1.800000e+00 1.397095e-13
-1.060000e+01 -1.600000e+00 1.438453e-13
-1.060000e+01 -1.400000e+00 1.517599e-13
-1.060000e+01 -1.200000e+00 1.562266e-13
-1.060000e+01 -1.000000e+00 1.614019e-13
-1.060000e+01 -8.000000e-01 1.661738e-13
-1.060000e+01 -6.000000e-01 1.696189e-13
-1.060000e+01 -4.000000e-01 1.706365e-13
-1.060000e+01 -2.000000e-01 1.727201e-13
-1.060000e+01 0.000000e+00 1.727160e-13
-1.060000e+01 2.000000e-01 1.727201e-13
-1.060000e+01 4.000000e-01 1.706365e-13
-1.060000e+01 6.000000e-01 1.696189e-13
-1.060000e+01 8.000000e-01 1.661738e-13
-1.060000e+01 1.000000e+00 1.614019e-13
-1.060000e+01 1.200000e+00 1.562266e-13
-1.060000e+01 1.400000e+00 1.517599e-13
-1.060000e+01 1.600000e+00 1.438453e-13
-1.060000e+01 1.800000e+00 1.397095e-13
-1.060000e+01 2.000000e+00 1.313726e-13
-1.060000e+01 2.200000e+00 1.241840e-13
-1.060000e+01 2.400000e+00 1.168800e-13
-1.060000e+01 2.600000e+00 1.067558e-13
-1.060000e+01 2.800000e+00 1.018088e-13
-1.060000e+01 3.000000e+00 9.409847e-14
-1.060000e+01 3.200000e+00 8.563193e-14
-1.060000e+01 3.400000e+00 7.845860e-14
-1.060000e+01 3.600000e+00 7.209682e-14
-1.060000e+01 3.800000e+00 6.464272e-14
-1.060000e+01 4.000000e+00 5.807756e-14
-1.060000e+01 4.200000e+00 5.335653e-14
-1.060000e+01 4.400000e+00 4.701807e-14
-1.060000e+01 4.600000e+00 4.256685e-14
-1.060000e+01 4.800000e+00 3.744677e-14
-1.060000e+01 5.000000e+00 3.256904e-14
-1.060000e+01 5.200000e+00 2.956314e-14
-1.060000e+01 5.400000e+00 2.535797e-14
-1.060000e+01 5.600000e+00 2.230428e-14
-1.060000e+01 5.800000e+00 1.918053e-14
-1.060000e+01 6.000000e+00 1.666666e-14
-1.060000e+01 6.200000e+00 1.417199e-14
-1.060000e+01 6.400000e+00 1.265420e-14
-1.060000e+01 6.600000e+00 1.059814e-14
-1.060000e+01 6.800000e+00 9.190625e-15
-1.060000e+01 7.000000e+00 7.742805e-15
-1.060000e+01 7.200000e+00 6.646833e-15
-1.060000e+01 7.400000e+00 5.600765e-15
-1.060000e+01 7.600000e+00 4.823022e-15
-1.060000e+01 7.800000e+00 4.162954e-15
-1.060000e+01 8.000000e+00 3.336661e-15
-1.060000e+01 8.200000e+00 2.801693e-15
-1.060000e+01 8.400000e+00 2.372473e-15
-1.060000e+01 8.600000e+00 1.954124e-15
-1.060000e+01 8.800000e+00 1.585729e-15
-1.060000e+01 9.000000e+00 1.249208e-15
-1.060000e+01 9.200000e+00 1.076687e-15
-1.060000e+01 9.400000e+00 8.342378e-16
-1.060000e+01 9.600000e+00 6.879438e-16
-1.060000e+01 9.800000e+00 5.465365e-16
-1.060000e+01 1.000000e+01 4.361534e-16
-1.060000e+01 1.020000e+01 3.298460e-16
-1.060000e+01 1.040000e+01 3.086066e-16
-1.060000e+01 1.060000e+01 2.441302e-16
-1.060000e+01 1.080000e+01 1.846273e-16
-1.060000e+01 1.100000e+01 9.886705e-17
-1.060000e+01 1.120000e+01 7.698860e-17
-1.060000e+01 1.140000e+01 7.314245e-17
-1.060000e+01 1.160000e+01 6.552472e-17
-1.060000e+01 1.180000e+01 5.797293e-17
-1.060000e+01 1.200000e+01 3.086993e-17
-1.060000e+01 1.220000e+01 3.015862e-17
-1.060000e+01 1.240000e+01 2.184574e-17
-1.060000e+01 1.260000e+01 7.448973e-18
-1.060000e+01 1.280000e+01 3.623052e-18
-1.060000e+01 1.300000e+01 4.523165e-18
-1.060000e+01 1.320000e+01 4.464945e-18
-1.060000e+01 1.340000e+01 1.032828e-18
-1.060000e+01 1.360000e+01 7.759088e-19
-1.060000e+01 1.380000e+01 3.593754e-18
-1.060000e+01 1.400000e+01 2.662841e-18
-1.060000e+01 1.420000e+01 1.380284e-19
-1.060000e+01 1.440000e+01 9.471794e-19
-1.060000e+01 1.460000e+01 1.692314e-18
-1.060000e+01 1.480000e+01 4.836193e-19
-1.060000e+01 1.500000e+01 6.862386e-20
-1.060000e+01 1.520000e+01 5.902121e-19
-1.060000e+01 1.540000e+01 9.128107e-19
-1.060000e+01 1.560000e+01 3.122213e-19
-1.060000e+01 1.580000e+01 1.854176e-19
-1.060000e+01 1.600000e+01 2.080046e-18
-1.060000e+01 1.620000e+01 3.247252e-18
-1.060000e+01 1.640000e+01 1.709020e-18
-1.060000e+01 1.660000e+01 1.647344e-19
-1.060000e+01 1.680000e+01 6.158744e-19
-1.060000e+01 1.700000e+01 1.331807e-18
-1.060000e+01 1.720000e+01 7.573322e-19
-1.060000e+01 1.740000e+01 7.911238e-20
-1.060000e+01 1.760000e+01 4.180586e-19
-1.060000e+01 1.780000e+01 8.342201e-19
-1.060000e+01 1.800000e+01 4.951771e-19
-1.060000e+01 1.820000e+01 5.136678e-20
-1.060000e+01 1.840000e+01 8.569517e-20
-1.060000e+01 1.860000e+01 2.510578e-19
-1.060000e+01 1.880000e+01 1.977358e-19
-1.060000e+01 1.900000e+01 5.764419e-20
-1.060000e+01 1.920000e+01 5.281956e-21
-1.060000e+01 1.940000e+01 3.957764e-20
-1.060000e+01 1.960000e+01 1.360598e-19
-1.060000e+01 1.980000e+01 2.822138e-19
-1.060000e+01 2.000000e+01 4.122951e-19
-1.060000e+01 2.020000e+01 4.461772e-19
-1.060000e+01 2.040000e+01 3.711845e-19
-1.060000e+01 2.060000e+01 2.432949e-19
-1.060000e+01 2.080000e+01 1.272267e-19
-1.060000e+01 2.100000e+01 5.332644e-20
-1.060000e+01 2.120000e+01 1.792358e-20
-1.060000e+01 2.140000e+01 4.721866e-21
-1.060000e+01 2.160000e+01 8.838459e-22
-1.060000e+01 2.180000e+01 3.873009e-22
-1.060000e+01 2.200000e+01 9.926783e-22
-1.060000e+01 2.220000e+01 1.632373e-21
-1.060000e+01 2.240000e+01 1.773454e-21
-1.060000e+01 2.260000e+01 1.422664e-21
-1.060000e+01 2.280000e+01 8.936533e-22
-1.060000e+01 2.300000e+01 4.612825e-22
-1.060000e+01 2.320000e+01 2.175683e-22
-1.060000e+01 2.340000e+01 1.174193e-22
-1.060000e+01 2.360000e+01 8.684189e-23
-1.060000e+01 2.380000e+01 7.345785e-23
-1.060000e+01 2.400000e+01 5.998536e-23
-1.060000e+01 2.420000e+01 4.447848e-23
-1.060000e+01 2.440000e+01 2.779378e-23
-1.060000e+01 2.460000e+01 1.898040e-23
-1.060000e+01 2.480000e+01 8.506544e-24
-1.060000e+01 2.500000e+01 5.076214e-24
-1.060000e+01 2.520000e+01 4.351855e-24
-1.060000e+01 2.540000e+01 0.000000e+00

-1.040000e+01 -2.560000e+01 0.000000e+00
-1.040000e+01 -2.540000e+01 1.631994e-24
-1.040000e+01 -2.520000e+01 2.123373e-24
-1.040000e+01 -2.500000e+01 3.127466e-24
-1.040000e+01 -2.480000e+01 8.311543e-24
-1.040000e+01 -2.460000e+01 1.357849e-23
-1.040000e+01 -2.440000e+01 2.507542e-23
-1.040000e+01 -2.420000e+01 4.157510e-23
-1.040000e+01 -2.400000e+01 6.317246e-23
-1.040000e+01 -2.380000e+01 9.270027e-23
-1.040000e+01 -2.360000e+01 1.348994e-22
-1.040000e+01 -2.340000e+01 2.202369e-22
-1.040000e+01 -2.320000e+01 4.117701e-22
-1.040000e+01 -2.300000e+01 8.073309e-22
-1.040000e+01 -2.280000e+01 1.468016e-21
-1.040000e+01 -2.260000e+01 2.298673e-21
-1.040000e+01 -2.240000e+01 2.967537e-21
-1.040000e+01 -2.220000e+01 3.089697e-21
-1.040000e+01 -2.200000e+01 2.785261e-21
-1.040000e+01 -2.180000e+01 3.488038e-21
-1.040000e+01 -2.160000e+01 8.931181e-21
-1.040000e+01 -2.140000e+01 2.689605e-20
-1.040000e+01 -2.120000e+01 7.205806e-20
-1.040000e+01 -2.100000e+01 1.665400e-19
-1.040000e+01 -2.080000e+01 3.294432e-19
-1.040000e+01 -2.060000e+01 5.499846e-19
-1.040000e+01 -2.040000e+01 7.598063e-19
-1.040000e+01 -2.020000e+01 8.447590e-19
-1.040000e+01 -2.000000e+01 7.233885e-19
-1.040000e+01 -1.980000e+01 4.421792e-19
-1.040000e+01 -1.960000e+01 1.671191e-19
-1.040000e+01 -1.940000e+01 4.034654e-20
-1.040000e+01 -1.920000e+01 8.243309e-20
-1.040000e+01 -1.900000e+01 2.680479e-19
-1.040000e+01 -1.880000e+01 5.320982e-19
-1.040000e+01 -1.860000e+01 6.064101e-19
-1.040000e+01 -1.840000e+01 2.738087e-19
-1.040000e+01 -1.820000e+01 6.649934e-21
-1.040000e+01 -1.800000e+01 4.866034e-19
-1.040000e+01 -1.780000e+01 1.175506e-18
-1.040000e+01 -1.760000e+01 9.353337e-19
-1.040000e+01 -1.740000e+01 2.790867e-19
-1.040000e+01 -1.720000e+01 5.624413e-19
-1.040000e+01 -1.700000e+01 1.185992e-18
-1.040000e+01 -1.680000e+01 7.391505e-19
-1.040000e+01 -1.660000e+01 7.111444e-20
-1.040000e+01 -1.640000e+01 7.713339e-19
-1.040000e+01 -1.620000e+01 1.603485e-18
-1.040000e+01 -1.600000e+01 7.453266e-19
-1.040000e+01 -1.580000e+01 7.798012e-21
-1.040000e+01 -1.560000e+01 6.856705e-19
-1.040000e+01 -1.540000e+01 1.178912e-18
-1.040000e+01 -1.520000e+01 1.666776e-18
-1.040000e+01 -1.500000e+01 1.544139e-18
-1.040000e+01 -1.480000e+01 2.196065e-18
-1.040000e+01 -1.460000e+01 5.583604e-18
-1.040000e+01 -1.440000e+01 4.092739e-18
-1.040000e+01 -1.420000e+01 3.078448e-18
-1.040000e+01 -1.400000e+01 1.211901e-17
-1.040000e+01 -1.380000e+01 1.248599e-17
-1.040000e+01 -1.360000e+01 3.663461e-18
-1.040000e+01 -1.340000e+01 6.277619e-18
-1.040000e+01 -1.320000e+01 1.239818e-17
-1.040000e+01 -1.300000e+01 1.894403e-17
-1.040000e+01 -1.280000e+01 2.338439e-17
-1.040000e+01 -1.260000e+01 2.068517e-17
-1.040000e+01 -1.240000e+01 3.990794e-17
-1.040000e+01 -1.220000e+01 5.396902e-17
-1.040000e+01 -1.200000e+01 6.177472e-17
-1.040000e+01 -1.180000e+01 9.632780e-17
-1.040000e+01 -1.160000e+01 1.155007e-16
-1.040000e+01 -1.140000e+01 1.414690e-16
-1.040000e+01 -1.120000e+01 1.541445e-16
-1.040000e+01 -1.100000e+01 2.354242e-16
-1.040000e+01 -1.080000e+01 3.262721e-16
-1.040000e+01 -1.060000e+01 3.867878e-16
-1.040000e+01 -1.040000e+01 5.090046e-16
-1.040000e+01 -1.020000e+01 6.861432e-16
-1.040000e+01 -1.000000e+01 9.142568e-16
-1.040000e+01 -9.800000e+00 1.049042e-15
-1.040000e+01 -9.600000e+00 1.352850e-15
-1.040000e+01 -9.400000e+00 1.648626e-15
-1.040000e+01 -9.200000e+00 1.995306e-15
-1.040000e+01 -9.000000e+00 2.391811e-15
-1.040000e+01 -8.800000e+00 3.046898e-15
-1.040000e+01 -8.600000e+00 3.685755e-15
-1.040000e+01 -8.400000e+00 4.605914e-15
-1.040000e+01 -8.200000e+00 5.464043e-15
-1.040000e+01 -8.000000e+00 6.612396e-15
-1.040000e+01 -7.800000e+00 7.881481e-15
-1.040000e+01 -7.600000e+00 9.423685e-15
-1.040000e+01 -7.400000e+00 1.119993e-14
-1.040000e+01 -7.200000e+00 1.374767e-14
-1.040000e+01 -7.000000e+00 1.562774e-14
-1.040000e+01 -6.800000e+00 1.922349e-14
-1.040000e+01 -6.600000e+00 2.190633e-14
-1.040000e+01 -6.400000e+00 2.678706e-14
-1.040000e+01 -6.200000e+00 3.059141e-14
-1.040000e+01 -6.000000e+00 3.666268e-14
-1.040000e+01 -5.800000e+00 4.230351e-14
-1.040000e+01 -5.600000e+00 4.918184e-14
-1.040000e+01 -5.400000e+00 5.695516e-14
-1.040000e+01 -5.200000e+00 6.607742e-14
-1.040000e+01 -5.000000e+00 7.582780e-14
-1.040000e+01 -4.800000e+00 8.729918e-14
-1.040000e+01 -4.600000e+00 9.944797e-14
-1.040000e+01 -4.400000e+00 1.123245e-13
-1.040000e+01 -4.200000e+00 1.267442e-13
-1.040000e+01 -4.000000e+00 1.421377e-13
-1.040000e+01 -3.800000e+00 1.593003e-13
-1.040000e+01 -3.600000e+00 1.783494e-13
-1.040000e+01 -3.400000e+00 1.963080e-13
-1.040000e+01 -3.200000e+00 2.165483e-13
-1.040000e+01 -3.000000e+00 2.378608e-13
-1.040000e+01 -2.800000e+00 2.602274e-13
-1.040000e+01 -2.600000e+00 2.797079e-13
-1.040000e+01 -2.400000e+00 3.046365e-13
-1.040000e+01 -2.200000e+00 3.254619e-13
-1.040000e+01 -2.000000e+00 3.451063e-13
-1.040000e+01 -1.800000e+00 3.686968e-13
-1.040000e+01 -1.600000e+00 3.866218e-13
-1.040000e+01 -1.400000e+00 4.054594e-13
-1.040000e+01 -1.200000e+00 4.229181e-13
-1.040000e+01 -1.000000e+00 4.376470e-13
-1.040000e+01 -8.000000e-01 4.492406e-13
-1.040000e+01 -6.000000e-01 4.621613e-13
-1.040000e+01 -4.000000e-01 4.661832e-13
-1.040000e+01 -2.000000e-01 4.683767e-13
-1.040000e+01 0.000000e+00 4.730590e-13
-1.040000e+01 2.000000e-01 4.683767e-13
-1.040000e+01 4.000000e-01 4.661832e-13
-1.040000e+01 6.000000e-01 4.621613e-13
-1.040000e+01 8.000000e-01 4.492406e-13
-1.040000e+01 1.000000e+00 4.376470e-13
-1.040000e+01 1.200000e+00 4.229181e-13
-1.040000e+01 1.400000e+00 4.054594e-13
-1.040000e+01 1.600000e+00 3.866218e-13
-1.040000e+01 1.800000e+00 3.686968e-13
-1.040000e+01 2.000000e+00 3.451063e-13
-1.040000e+01 2.200000e+00 3.254619e-13
-1.040000e+01 2.400000e+00 3.046365e-13
-1.040000e+01 2.600000e+00 2.797079e-13
-1.040000e+01 2.800000e+00 2.602274e-13
-1.040000e+01 3.000000e+00 2.378608e-13
-1.040000e+01 3.200000e+00 2.165483e-13
-1.040000e+01 3.400000e+00 1.963080e-13
-1.040000e+01 3.600000e+00 1.783494e-13
-1.040000e+01 3.800000e+00 1.593003e-13
-1.040000e+01 4.000000e+00 1.421377e-13
-1.040000e+01 4.200000e+00 1.267442e-13
-1.040000e+01 4.400000e+00 1.123245e-13
-1.040000e+01 4.600000e+00 9.944797e-14
-1.040000e+01 4.800000e+00 8.729918e-14
-1.040000e+01 5.000000e+00 7.582780e-14
-1.040000e+01 5.200000e+00 6.607742e-14
-1.040000e+01 5.400000e+00 5.695516e-14
-1.040000e+01 5.600000e+00 4.918184e-14
-1.040000e+01 5.800000e+00 4.230351e-14
-1.040000e+01 6.000000e+00 3.666268e-14
-1.040000e+01 6.200000e+00 3.059141e-14
-1.040000e+01 6.400000e+00 2.678706e-14
-1.040000e+01 6.600000e+00 2.190633e-14
-1.040000e+01 6.800000e+00 1.922349e-14
-1.040000e+01 7.000000e+00 1.562774e-14
-1.040000e+01 7.200000e+00 1.374767e-14
-1.040000e+01 7.400000e+00 1.119993e-14
-1.040000e+01 7.600000e+00 9.423685e-15
-1.040000e+01 7.800000e+00 7.881481e-15
-1.040000e+01 8.000000e+00 6.612396e-15
-1.040000e+01 8.200000e+00 5.464043e-15
-1.040000e+01 8.400000e+00 4.605914e-15
-1.040000e+01 8.600000e+00 3.685755e-15
-1.040000e+01 8.800000e+00 3.046898e-15
-1.040000e+01 9.000000e+00 2.391811e-15
-1.040000e+01 9.200000e+00 1.995306e-15
-1.040000e+01 9.400000e+00 1.648626e-15
-1.040000e+01 9.600000e+00 1.352850e-15
-1.040000e+01 9.800000e+00 1.049042e-15
-1.040000e+01 1.000000e+01 9.142568e-16
-1.040000e+01 1.020000e+01 6.861432e-16
-1.040000e+01 1.040000e+01 5.090046e-16
-1.040000e+01 1.060000e+01 3.867879e-16
-1.040000e+01 1.080000e+01 3.262721e-16
-1.040000e+01 1.100000e+01 2.354242e-16
-1.040000e+01 1.120000e+01 1.541445e-16
-1.040000e+01 1.140000e+01 1.414690e-16
-1.040000e+01 1.160000e+01 1.155007e-16
-1.040000e+01 1.180000e+01 9.632780e-17
-1.040000e+01 1.200000e+01 6.177472e-17
-1.040000e+01 1.220000e+01 5.396902e-17
-1.040000e+01 1.240000e+01 3.990794e-17
-1.040000e+01 1.260000e+01 2.068517e-17
-1.040000e+01 1.280000e+01 2.338439e-17
-1.040000e+01 1.300000e+01 1.894403e-17
-1.040000e+01 1.320000e+01 1.239818e-17
-1.040000e+01 1.340000e+01 6.277619e-18
-1.040000e+01 1.360000e+01 3.663461e-18
-1.040000e+01 1.380000e+01 1.248599e-17
-1.040000e+01 1.400000e+01 1.211901e-17
-1.040000e+01 1.420000e+01 3.078448e-18
-1.040000e+01 1.440000e+01 4.092739e-18
-1.040000e+01 1.460000e+01 5.583604e-18
-1.040000e+01 1.480000e+01 2.196065e-18
-1.040000e+01 1.500000e+01 1.544139e-18
-1.040000e+01 1.520000e+01 1.666776e-18
-1.040000e+01 1.540000e+01 1.178912e-18
-1.040000e+01 1.560000e+01 6.856705e-19
-1.040000e+01 1.580000e+01 7.798014e-21
-1.040000e+01 1.600000e+01 7.453266e-19
-1.040000e+01 1.620000e+01 1.603485e-18
-1.040000e+01 1.640000e+01 7.713339e-19
-1.040000e+01 1.660000e+01 7.111444e-20
-1.040000e+01 1.680000e+01 7.391505e-19
-1.040000e+01 1.700000e+01 1.185992e-18
-1.040000e+01 1.720000e+01 5.624413e-19
-1.040000e+01 1.740000e+01 2.790867e-19
-1.040000e+01 1.760000e+01 9.353337e-19
-1.040000e+01 1.780000e+01 1.175506e-18
-1.040000e+01 1.800000e+01 4.866033e-19
-1.040000e+01 1.820000e+01 6.649932e-21
-1.040000e+01 1.840000e+01 2.738087e-19
-1.040000e+01 1.860000e+01 6.064101e-19
-1.040000e+01 1.880000e+01 5.320983e-19
-1.040000e+01 1.900000e+01 2.680479e-19
-1.040000e+01 1.920000e+01 8.243309e-20
-1.040000e+01 1.940000e+01 4.034653e-20
-1.040000e+01 1.960000e+01 1.671191e-19
-1.040000e+01 1.980000e+01 4.421792e-19
-1.040000e+01 2.000000e+01 7.233885e-19
-1.040000e+01 2.020000e+01 8.447590e-19
-1.040000e+01 2.040000e+01 7.598063e-19
-1.040000e+01 2.060000e+01 5.499846e-19
-1.040000e+01 2.080000e+01 3.294432e-19
-1.040000e+01 2.100000e+01 1.665400e-19
-1.040000e+01 2.120000e+01 7.205808e-20
-1.040000e+01 2.140000e+01 2.689603e-20
-1.040000e+01 2.160000e+01 8.931208e-21
-1.040000e+01 2.180000e+01 3.488004e-21
-1.040000e+01 2.200000e+01 2.785313e-21
-1.040000e+01 2.220000e+01 3.089595e-21
-1.040000e+01 2.240000e+01 2.967732e-21
-1.040000e+01 2.260000e+01 2.298352e-21
-1.040000e+01 2.280000e+01 1.468466e-21
-1.040000e+01 2.300000e+01 8.067791e-22
-1.040000e+01 2.320000e+01 4.123942e-22
-1.040000e+01 2.340000e+01 2.195344e-22
-1.040000e+01 2.360000e+01 1.357062e-22
-1.040000e+01 2.380000e+01 9.185487e-23
-1.040000e+01 2.400000e+01 6.379034e-23
-1.040000e+01 2.420000e+01 4.167797e-23
-1.040000e+01 2.440000e+01 2.390061e-23
-1.040000e+01 2.460000e+01 1.576802e-23
-1.040000e+01 2.480000e+01 6.179579e-24
-1.040000e+01 2.500000e+01 4.268922e-24
-1.040000e+01 2.520000e+01 3.423375e-24
-1.040000e+01 2.540000e+01 0.000000e+00

-1.020000e+01 -2.560000e+01 0.000000e+00
-1.020000e+01 -2.540000e+01 1.569668e-24
-1.020000e+01 -2.520000e+01 1.455378e-24
-1.020000e+01 -2.500000e+01 1.579548e-24
-1.020000e+01 -2.480000e+01 4.595871e-24
-1.020000e+01 -2.460000e+01 6.823834e-24
-1.020000e+01 -2.440000e+01 1.455691e-23
-1.020000e+01 -2.420000e+01 2.888054e-23
-1.020000e+01 -2.400000e+01 5.525215e-23
-1.020000e+01 -2.380000e+01 1.067154e-22
-1.020000e+01 -2.360000e+01 2.010693e-22
-1.020000e+01 -2.340000e+01 3.821757e-22
-1.020000e+01 -2.320000e+01 7.115519e-22
-1.020000e+01 -2.300000e+01 1.260678e-21
-1.020000e+01 -2.280000e+01 2.032741e-21
-1.020000e+01 -2.260000e+01 2.873387e-21
-1.020000e+01 -2.240000e+01 3.472566e-21
-1.020000e+01 -2.220000e+01 3.730434e-21
-1.020000e+01 -2.200000e+01 4.678109e-21
-1.020000e+01 -2.180000e+01 9.877144e-21
-1.020000e+01 -2.160000e+01 2.695417e-20
-1.020000e+01 -2.140000e+01 6.903044e-20
-1.020000e+01 -2.120000e+01 1.554600e-19
-1.020000e+01 -2.100000e+01 3.087291e-19
-1.020000e+01 -2.080000e+01 5.407182e-19
-1.020000e+01 -2.060000e+01 8.250790e-19
-1.020000e+01 -2.040000e+01 1.072182e-18
-1.020000e+01 -2.020000e+01 1.147969e-18
-1.020000e+01 -2.000000e+01 9.652716e-19
-1.020000e+01 -1.980000e+01 5.922250e-19
-1.020000e+01 -1.960000e+01 2.389510e-19
-1.020000e+01 -1.940000e+01 7.593663e-20
-1.020000e+01 -1.920000e+01 9.132271e-20
-1.020000e+01 -1.900000e+01 1.886077e-19
-1.020000e+01 -1.880000e+01 3.005944e-19
-1.020000e+01 -1.860000e+01 2.830691e-19
-1.020000e+01 -1.840000e+01 6.062605e-20
-1.020000e+01 -1.820000e+01 1.554449e-19
-1.020000e+01 -1.800000e+01 1.230258e-18
-1.020000e+01 -1.780000e+01 2.552691e-18
-1.020000e+01 -1.760000e+01 2.431513e-18
-1.020000e+01 -1.740000e+01 9.595829e-19
-1.020000e+01 -1.720000e+01 1.170796e-19
-1.020000e+01 -1.700000e+01 4.992316e-19
-1.020000e+01 -1.680000e+01 6.683938e-19
-1.020000e+01 -1.660000e+01 1.978176e-19
-1.020000e+01 -1.640000e+01 2.978621e-19
-1.020000e+01 -1.620000e+01 6.931189e-19
-1.020000e+01 -1.600000e+01 1.920044e-19
-1.020000e+01 -1.580000e+01 1.672802e-19
-1.020000e+01 -1.560000e+01 9.300989e-19
-1.020000e+01 -1.540000e+01 1.717982e-18
-1.020000e+01 -1.520000e+01 4.838207e-18
-1.020000e+01 -1.500000e+01 6.684089e-18
-1.020000e+01 -1.480000e+01 5.303821e-18
-1.020000e+01 -1.460000e+01 6.628848e-18
-1.020000e+01 -1.440000e+01 5.546349e-18
-1.020000e+01 -1.420000e+01 7.219987e-18
-1.020000e+01 -1.400000e+01 1.738296e-17
-1.020000e+01 -1.380000e+01 1.630202e-17
-1.020000e+01 -1.360000e+01 1.362698e-17
-1.020000e+01 -1.340000e+01 1.964764e-17
-1.020000e+01 -1.320000e+01 2.451317e-17
-1.020000e+01 -1.300000e+01 4.271669e-17
-1.020000e+01 -1.280000e+01 4.885486e-17
-1.020000e+01 -1.260000e+01 4.202368e-17
-1.020000e+01 -1.240000e+01 6.303976e-17
-1.020000e+01 -1.220000e+01 8.419753e-17
-1.020000e+01 -1.200000e+01 1.294694e-16
-1.020000e+01 -1.180000e+01 1.591282e-16
-1.020000e+01 -1.160000e+01 1.836012e-16
-1.020000e+01 -1.140000e+01 2.888202e-16
-1.020000e+01 -1.120000e+01 3.512212e-16
-1.020000e+01 -1.100000e+01 4.959764e-16
-1.020000e+01 -1.080000e+01 6.232615e-16
-1.020000e+01 -1.060000e+01 6.845059e-16
-1.020000e+01 -1.040000e+01 9.312464e-16
-1.020000e+01 -1.020000e+01 1.253322e-15
-1.020000e+01 -1.000000e+01 1.612098e-15
-1.020000e+01 -9.800000e+00 2.050962e-15
-1.020000e+01 -9.600000e+00 2.510459e-15
-1.020000e+01 -9.400000e+00 3.030143e-15
-1.020000e+01 -9.200000e+00 3.766053e-15
-1.020000e+01 -9.000000e+00 4.696258e-15
-1.020000e+01 -8.800000e+00 5.862434e-15
-1.020000e+01 -8.600000e+00 7.222692e-15
-1.020000e+01 -8.400000e+00 8.714302e-15
-1.020000e+01 -8.200000e+00 1.072104e-14
-1.020000e+01 -8.000000e+00 1.306591e-14
-1.020000e+01 -7.800000e+00 1.577037e-14
-1.020000e+01 -7.600000e+00 1.890841e-14
-1.020000e+01 -7.400000e+00 2.327324e-14
-1.020000e+01 -7.200000e+00 2.798967e-14
-1.020000e+01 -7.000000e+00 3.407821e-14
-1.020000e+01 -6.800000e+00 4.119514e-14
-1.020000e+01 -6.600000e+00 4.871344e-14
-1.020000e+01 -6.400000e+00 5.912513e-14
-1.020000e+01 -6.200000e+00 7.019586e-14
-1.020000e+01 -6.000000e+00 8.441005e-14
-1.020000e+01 -5.800000e+00 9.895385e-14
-1.020000e+01 -5.600000e+00 1.172211e-13
-1.020000e+01 -5.400000e+00 1.370158e-13
-1.020000e+01 -5.200000e+00 1.608627e-13
-1.020000e+01 -5.000000e+00 1.883362e-13
-1.020000e+01 -4.800000e+00 2.183780e-13
-1.020000e+01 -4.600000e+00 2.514199e-13
-1.020000e+01 -4.400000e+00 2.902235e-13
-1.020000e+01 -4.200000e+00 3.306661e-13
-1.020000e+01 -4.000000e+00 3.770420e-13
-1.020000e+01 -3.800000e+00 4.275400e-13
-1.020000e+01 -3.600000e+00 4.799951e-13
-1.020000e+01 -3.400000e+00 5.379368e-13
-1.020000e+01 -3.200000e+00 6.007178e-13
-1.020000e+01 -3.000000e+00 6.623408e-13
-1.020000e+01 -2.800000e+00 7.290199e-13
-1.020000e+01 -2.600000e+00 7.956108e-13
-1.020000e+01 -2.400000e+00 8.615067e-13
-1.020000e+01 -2.200000e+00 9.378061e-13
-1.020000e+01 -2.000000e+00 1.001732e-12
-1.020000e+01 -1.800000e+00 1.070853e-12
-1.020000e+01 -1.600000e+00 1.134553e-12
-1.020000e+01 -1.400000e+00 1.191664e-12
-1.020000e+01 -1.200000e+00 1.245078e-12
-1.020000e+01 -1.000000e+00 1.294473e-12
-1.020000e+01 -8.000000e-01 1.331793e-12
-1.020000e+01 -6.000000e-01 1.370261e-12
-1.020000e+01 -4.000000e-01 1.391981e-12
-1.020000e+01 -2.000000e-01 1.403485e-12
-1.020000e+01 0.000000e+00 1.408829e-12
-1.020000e+01 2.000000e-01 1.403485e-12
-1.020000e+01 4.000000e-01 1.391981e-12
-1.020000e+01 6.000000e-01 1.370261e-12
-1.020000e+01 8.000000e-01 1.331793e-12
-1.020000e+01 1.000000e+00 1.294473e-12
-1.020000e+01 1.200000e+00 1.245078e-12
-1.020000e+01 1.400000e+00 1.191664e-12
-1.020000e+01 1.600000e+00 1.134553e-12
-1.020000e+01 1.800000e+00 1.070853e-12
-1.020000e+01 2.000000e+00 1.001732e-12
-1.020000e+01 2.200000e+00 9.378061e-13
-1.020000e+01 2.400000e+00 8.615067e-13
-1.020000e+01 2.600000e+00 7.956108e-13
-1.020000e+01 2.800000e+00 7.290199e-13
-1.020000e+01 3.000000e+00 6.623408e-13
-1.020000e+01 3.200000e+00 6.007178e-13
-1.020000e+01 3.400000e+00 5.379368e-13
-1.020000e+01 3.600000e+00 4.799951e-13
-1.020000e+01 3.800000e+00 4.275400e-13
-1.020000e+01 4.000000e+00 3.770420e-13
-1.020000e+01 4.200000e+00 3.306661e-13
-1.020000e+01 4.400000e+00 2.902235e-13
-1.020000e+01 4.600000e+00 2.514199e-13
-1.020000e+01 4.800000e+00 2.183780e-13
-1.020000e+01 5.000000e+00 1.883362e-13
-1.020000e+01 5.200000e+00 1.608627e-13
-1.020000e+01 5.400000e+00 1.370158e-13
-1.020000e+01 5.600000e+00 1.172211e-13
-1.020000e+01 5.800000e+00 9.895385e-14
-1.020000e+01 6.000000e+00 8.441005e-14
-1.020000e+01 6.200000e+00 7.019586e-14
-1.020000e+01 6.400000e+00 5.912513e-14
-1.020000e+01 6.600000e+00 4.871344e-14
-1.020000e+01 6.800000e+00 4.119514e-14
-1.020000e+01 7.000000e+00 3.407821e-14
-1.020000e+01 7.200000e+00 2.798967e-14
-1.020000e+01 7.400000e+00 2.327324e-14
-1.020000e+01 7.600000e+00 1.890841e-14
-1.020000e+01 7.800000e+00 1.577037e-14
-1.020000e+01 8.000000e+00 1.306591e-14
-1.020000e+01 8.200000e+00 1.072104e-14
-1.020000e+01 8.400000e+00 8.714302e-15
-1.020000e+01 8.600000e+00 7.222692e-15
-1.020000e+01 8.800000e+00 5.862434e-15
-1.020000e+01 9.000000e+00 4.696258e-15
-1.020000e+01 9.200000e+00 3.766053e-15
-1.020000e+01 9.400000e+00 3.030143e-15
-1.020000e+01 9.600000e+00 2.510459e-15
-1.020000e+01 9.800000e+00 2.050962e-15
-1.020000e+01 1.000000e+01 1.612098e-15
-1.020000e+01 1.020000e+01 1.253322e-15
-1.020000e+01 1.040000e+01 9.312464e-16
-1.020000e+01 1.060000e+01 6.845059e-16
-1.020000e+01 1.080000e+01 6.232616e-16
-1.020000e+01 1.100000e+01 4.959764e-16
-1.020000e+01 1.120000e+01 3.512212e-16
-1.020000e+01 1.140000e+01 2.888202e-16
-1.020000e+01 1.160000e+01 1.836012e-16
-1.020000e+01 1.180000e+01 1.591282e-16
-1.020000e+01 1.200000e+01 1.294694e-16
-1.020000e+01 1.220000e+01 8.419753e-17
-1.020000e+01 1.240000e+01 6.303976e-17
-1.020000e+01 1.260000e+01 4.202368e-17
-1.020000e+01 1.280000e+01 4.885486e-17
-1.020000e+01 1.300000e+01 4.271669e-17
-1.020000e+01 1.320000e+01 2.451317e-17
-1.020000e+01 1.340000e+01 1.964764e-17
-1.020000e+01 1.360000e+01 1.362698e-17
-1.020000e+01 1.380000e+01 1.630202e-17
-1.020000e+01 1.400000e+01 1.738296e-17
-1.020000e+01 1.420000e+01 7.219987e-18
-1.020000e+01 1.440000e+01 5.546349e-18
-1.020000e+01 1.460000e+01 6.628848e-18
-1.020000e+01 1.480000e+01 5.303821e-18
-1.020000e+01 1.500000e+01 6.684089e-18
-1.020000e+01 1.520000e+01 4.838207e-18
-1.020000e+01 1.540000e+01 1.717982e-18
-1.020000e+01 1.560000e+01 9.300990e-19
-1.020000e+01 1.580000e+01 1.672803e-19
-1.020000e+01 1.600000e+01 1.920044e-19
-1.020000e+01 1.620000e+01 6.931189e-19
-1.020000e+01 1.640000e+01 2.978621e-19
-1.020000e+01 1.660000e+01 1.978176e-19
-1.020000e+01 1.680000e+01 6.683938e-19
-1.020000e+01 1.700000e+01 4.992316e-19
-1.020000e+01 1.720000e+01 1.170796e-19
-1.020000e+01 1.740000e+01 9.595829e-19
-1.020000e+01 1.760000e+01 2.431513e-18
-1.020000e+01 1.780000e+01 2.552691e-18
-1.020000e+01 1.800000e+01 1.230258e-18
-1.020000e+01 1.820000e+01 1.554449e-19
-1.020000e+01 1.840000e+01 6.062607e-20
-1.020000e+01 1.860000e+01 2.830691e-19
-1.020000e+01 1.880000e+01 3.005944e-19
-1.020000e+01 1.900000e+01 1.886077e-19
-1.020000e+01 1.920000e+01 9.132272e-20
-1.020000e+01 1.940000e+01 7.593662e-20
-1.020000e+01 1.960000e+01 2.389509e-19
-1.020000e+01 1.980000e+01 5.922250e-19
-1.020000e+01 2.000000e+01 9.652716e-19
-1.020000e+01 2.020000e+01 1.147969e-18
-1.020000e+01 2.040000e+01 1.072182e-18
-1.020000e+01 2.060000e+01 8.250790e-19
-1.020000e+01 2.080000e+01 5.407182e-19
-1.020000e+01 2.100000e+01 3.087291e-19
-1.020000e+01 2.120000e+01 1.554600e-19
-1.020000e+01 2.140000e+01 6.903040e-20
-1.020000e+01 2.160000e+01 2.695422e-20
-1.020000e+01 2.180000e+01 9.877076e-21
-1.020000e+01 2.200000e+01 4.678193e-21
-1.020000e+01 2.220000e+01 3.730307e-21
-1.020000e+01 2.240000e+01 3.472788e-21
-1.020000e+01 2.260000e+01 2.873001e-21
-1.020000e+01 2.280000e+01 2.033351e-21
-1.020000e+01 2.300000e+01 1.259819e-21
-1.020000e+01 2.320000e+01 7.126385e-22
-1.020000e+01 2.340000e+01 3.809209e-22
-1.020000e+01 2.360000e+01 2.023945e-22
-1.020000e+01 2.380000e+01 1.055068e-22
-1.020000e+01 2.400000e+01 5.605031e-23
-1.020000e+01 2.420000e+01 2.891499e-23
-1.020000e+01 2.440000e+01 1.350051e-23
-1.020000e+01 2.460000e+01 8.817986e-24
-1.020000e+01 2.480000e+01 2.738201e-24
-1.020000e+01 2.500000e+01 2.625259e-24
-1.020000e+01 2.520000e+01 2.609661e-24
-1.020000e+01 2.540000e+01 0.000000e+00

-1.000000e+01 -2.560000e+01 0.000000e+00
-1.000000e+01 -2.540000e+01 2.621196e-24
-1.000000e+01 -2.520000e+01 1.506767e-24
-1.000000e+01 -2.500000e+01 2.246737e-24
-1.000000e+01 -2.480000e+01 3.958803e-24
-1.000000e+01 -2.460000e+01 3.906550e-24
-1.000000e+01 -2.440000e+01 8.113049e-24
-1.000000e+01 -2.420000e+01 1.682930e-23
-1.000000e+01 -2.400000e+01 4.319610e-23
-1.000000e+01 -2.380000e+01 1.135783e-22
-1.000000e+01 -2.360000e+01 2.741795e-22
-1.000000e+01 -2.340000e+01 6.032626e-22
-1.000000e+01 -2.320000e+01 1.172307e-21
-1.000000e+01 -2.300000e+01 1.988238e-21
-1.000000e+01 -2.280000e+01 2.868512e-21
-1.000000e+01 -2.260000e+01 3.400677e-21
-1.000000e+01 -2.240000e+01 3.186434e-21
-1.000000e+01 -2.220000e+01 2.687184e-21
-1.000000e+01 -2.200000e+01 4.706115e-21
-1.000000e+01 -2.180000e+01 1.589498e-20
-1.000000e+01 -2.160000e+01 4.695560e-20
-1.000000e+01 -2.140000e+01 1.104294e-19
-1.000000e+01 -2.120000e+01 2.166017e-19
-1.000000e+01 -2.100000e+01 3.694095e-19
-1.000000e+01 -2.080000e+01 5.622671e-19
-1.000000e+01 -2.060000e+01 7.698211e-19
-1.000000e+01 -2.040000e+01 9.358879e-19
-1.000000e+01 -2.020000e+01 9.768258e-19
-1.000000e+01 -2.000000e+01 8.299666e-19
-1.000000e+01 -1.980000e+01 5.322602e-19
-1.000000e+01 -1.960000e+01 2.331831e-19
-1.000000e+01 -1.940000e+01 7.067818e-20
-1.000000e+01 -1.920000e+01 3.665608e-20
-1.000000e+01 -1.900000e+01 3.873692e-20
-1.000000e+01 -1.880000e+01 5.222190e-20
-1.000000e+01 -1.860000e+01 6.516000e-20
-1.000000e+01 -1.840000e+01 1.445962e-20
-1.000000e+01 -1.820000e+01 6.918237e-20
-1.000000e+01 -1.800000e+01 6.231389e-19
-1.000000e+01 -1.780000e+01 1.463871e-18
-1.000000e+01 -1.760000e+01 1.611255e-18
-1.000000e+01 -1.740000e+01 7.867785e-19
-1.000000e+01 -1.720000e+01 9.665943e-20
-1.000000e+01 -1.700000e+01 3.373834e-19
-1.000000e+01 -1.680000e+01 7.103008e-19
-1.000000e+01 -1.660000e+01 3.568296e-19
-1.000000e+01 -1.640000e+01 9.208997e-21
-1.000000e+01 -1.620000e+01 1.930788e-19
-1.000000e+01 -1.600000e+01 8.360776e-20
-1.000000e+01 -1.580000e+01 1.365373e-19
-1.000000e+01 -1.560000e+01 1.211232e-18
-1.000000e+01 -1.540000e+01 3.721210e-18
-1.000000e+01 -1.520000e+01 7.923488e-18
-1.000000e+01 -1.500000e+01 8.216058e-18
-1.000000e+01 -1.480000e+01 3.829861e-18
-1.000000e+01 -1.460000e+01 3.425245e-18
-1.000000e+01 -1.440000e+01 5.510509e-18
-1.000000e+01 -1.420000e+01 8.333341e-18
-1.000000e+01 -1.400000e+01 1.105793e-17
-1.000000e+01 -1.380000e+01 1.422447e-17
-1.000000e+01 -1.360000e+01 2.175557e-17
-1.000000e+01 -1.340000e+01 2.078175e-17
-1.000000e+01 -1.320000e+01 3.413736e-17
-1.000000e+01 -1.300000e+01 6.279300e-17
-1.000000e+01 -1.280000e+01 5.834174e-17
-1.000000e+01 -1.260000e+01 7.821131e-17
-1.000000e+01 -1.240000e+01 1.355987e-16
-1.000000e+01 -1.220000e+01 1.656692e-16
-1.000000e+01 -1.200000e+01 2.458601e-16
-1.000000e+01 -1.180000e+01 3.269097e-16
-1.000000e+01 -1.160000e+01 4.042942e-16
-1.000000e+01 -1.140000e+01 5.650391e-16
-1.000000e+01 -1.120000e+01 6.363472e-16
-1.000000e+01 -1.100000e+01 8.624341e-16
-1.000000e+01 -1.080000e+01 1.119180e-15
-1.000000e+01 -1.060000e+01 1.392184e-15
-1.000000e+01 -1.040000e+01 1.861107e-15
-1.000000e+01 -1.020000e+01 2.256107e-15
-1.000000e+01 -1.000000e+01 2.899790e-15
-1.000000e+01 -9.800000e+00 3.706232e-15
-1.000000e+01 -9.600000e+00 4.579102e-15
-1.000000e+01 -9.400000e+00 5.743902e-15
-1.000000e+01 -9.200000e+00 7.372132e-15
-1.000000e+01 -9.000000e+00 9.250696e-15
-1.000000e+01 -8.800000e+00 1.151939e-14
-1.000000e+01 -8.600000e+00 1.446172e-14
-1.000000e+01 -8.400000e+00 1.749549e-14
-1.000000e+01 -8.200000e+00 2.183219e-14
-1.000000e+01 -8.000000e+00 2.713386e-14
-1.000000e+01 -7.800000e+00 3.384066e-14
-1.000000e+01 -7.600000e+00 4.114838e-14
-1.000000e+01 -7.400000e+00 5.104257e-14
-1.000000e+01 -7.200000e+00 6.277353e-14
-1.000000e+01 -7.000000e+00 7.819355e-14
-1.000000e+01 -6.800000e+00 9.522143e-14
-1.000000e+01 -6.600000e+00 1.160190e-13
-1.000000e+01 -6.400000e+00 1.411855e-13
-1.000000e+01 -6.200000e+00 1.712673e-13
-1.000000e+01 -6.000000e+00 2.087158e-13
-1.000000e+01 -5.800000e+00 2.514727e-13
-1.000000e+01 -5.600000e+00 3.026207e-13
-1.000000e+01 -5.400000e+00 3.600494e-13
-1.000000e+01 -5.200000e+00 4.297212e-13
-1.000000e+01 -5.000000e+00 5.067480e-13
-1.000000e+01 -4.800000e+00 5.990540e-13
-1.000000e+01 -4.600000e+00 7.016752e-13
-1.000000e+01 -4.400000e+00 8.181949e-13
-1.000000e+01 -4.200000e+00 9.478391e-13
-1.000000e+01 -4.000000e+00 1.090865e-12
-1.000000e+01 -3.800000e+00 1.248654e-12
-1.000000e+01 -3.600000e+00 1.422888e-12
-1.000000e+01 -3.400000e+00 1.607437e-12
-1.000000e+01 -3.200000e+00 1.810555e-12
-1.000000e+01 -3.000000e+00 2.019721e-12
-1.000000e+01 -2.800000e+00 2.236152e-12
-1.000000e+01 -2.600000e+00 2.460251e-12
-1.000000e+01 -2.400000e+00 2.689989e-12
-1.000000e+01 -2.200000e+00 2.929297e-12
-1.000000e+01 -2.000000e+00 3.164740e-12
-1.000000e+01 -1.800000e+00 3.386376e-12
-1.000000e+01 -1.600000e+00 3.603100e-12
-1.000000e+01 -1.400000e+00 3.803678e-12
-1.000000e+01 -1.200000e+00 3.980350e-12
-1.000000e+01 -1.000000e+00 4.149575e-12
-1.000000e+01 -8.000000e-01 4.293165e-12
-1.000000e+01 -6.000000e-01 4.400802e-12
-1.000000e+01 -4.000000e-01 4.483685e-12
-1.000000e+01 -2.000000e-01 4.540485e-12
-1.000000e+01 0.000000e+00 4.544447e-12
-1.000000e+01 2.000000e-01 4.540485e-12
-1.000000e+01 4.000000e-01 4.483685e-12
-1.000000e+01 6.000000e-01 4.400802e-12
-1.000000e+01 8.000000e-01 4.293165e-12
-1.000000e+01 1.000000e+00 4.149575e-12
-1.000000e+01 1.200000e+00 3.980350e-12
-1.000000e+01 1.400000e+00 3.803678e-12
-1.000000e+01 1.600000e+00 3.603100e-12
-1.000000e+01 1.800000e+00 3.386376e-12
-1.000000e+01 2.000000e+00 3.164740e-12
-1.000000e+01 2.200000e+00 2.929297e-12
-1.000000e+01 2.400000e+00 2.689989e-12
-1.000000e+01 2.600000e+00 2.460251e-12
-1.000000e+01 2.800000e+00 2.236152e-12
-1.000000e+01 3.000000e+00 2.019721e-12
-1.000000e+01 3.200000e+00 1.810555e-12
-1.000000e+01 3.400000e+00 1.607437e-12
-1.000000e+01 3.600000e+00 1.422888e-12
-1.000000e+01 3.800000e+00 1.248654e-12
-1.000000e+01 4.000000e+00 1.090865e-12
-1.000000e+01 4.200000e+00 9.478391e-13
-1.000000e+01 4.400000e+00 8.181949e-13
-1.000000e+01 4.600000e+00 7.016752e-13
-1.000000e+01 4.800000e+00 5.990540e-13
-1.000000e+01 5.000000e+00 5.067480e-13
-1.000000e+01 5.200000e+00 4.297212e-13
-1.000000e+01 5.400000e+00 3.600494e-13
-1.000000e+01 5.600000e+00 3.026207e-13
-1.000000e+01 5.800000e+00 2.514727e-13
-1.000000e+01 6.000000e+00 2.087158e-13
-1.000000e+01 6.200000e+00 1.712673e-13
-1.000000e+01 6.400000e+00 1.411855e-13
-1.000000e+01 6.600000e+00 1.160190e-13
-1.000000e+01 6.800000e+00 9.522143e-14
-1.000000e+01 7.000000e+00 7.819355e-14
-1.000000e+01 7.200000e+00 6.277353e-14
-1.000000e+01 7.400000e+00 5.104257e-14
-1.000000e+01 7.600000e+00 4.114838e-14
-1.000000e+01 7.800000e+00 3.384066e-14
-1.000000e+01 8.000000e+00 2.713386e-14
-1.000000e+01 8.200000e+00 2.183219e-14
-1.000000e+01 8.400000e+00 1.749549e-14
-1.000000e+01 8.600000e+00 1.446172e-14
-1.000000e+01 8.800000e+00 1.151939e-14
-1.000000e+01 9.000000e+00 9.250696e-15
-1.000000e+01 9.200000e+00 7.372132e-15
-1.000000e+01 9.400000e+00 5.743902e-15
-1.000000e+01 9.600000e+00 4.579102e-15
-1.000000e+01 9.800000e+00 3.706232e-15
-1.000000e+01 1.000000e+01 2.899790e-15
-1.000000e+01 1.020000e+01 2.256107e-15
-1.000000e+01 1.040000e+01 1.861107e-15
-1.000000e+01 1.060000e+01 1.392184e-15
-1.000000e+01 1.080000e+01 1.119180e-15
-1.000000e+01 1.100000e+01 8.624341e-16
-1.000000e+01 1.120000e+01 6.363472e-16
-1.000000e+01 1.140000e+01 5.650391e-16
-1.000000e+01 1.160000e+01 4.042942e-16
-1.000000e+01 1.180000e+01 3.269097e-16
-1.000000e+01 1.200000e+01 2.458601e-16
-1.000000e+01 1.220000e+01 1.656692e-16
-1.000000e+01 1.240000e+01 1.355987e-16
-1.000000e+01 1.260000e+01 7.821131e-17
-1.000000e+01 1.280000e+01 5.834174e-17
-1.000000e+01 1.300000e+01 6.279300e-17
-1.000000e+01 1.320000e+01 3.413736e-17
-1.000000e+01 1.340000e+01 2.078175e-17
-1.000000e+01 1.360000e+01 2.175557e-17
-1.000000e+01 1.380000e+01 1.422447e-17
-1.000000e+01 1.400000e+01 1.105793e-17
-1.000000e+01 1.420000e+01 8.333341e-18
-1.000000e+01 1.440000e+01 5.510509e-18
-1.000000e+01 1.460000e+01 3.425245e-18
-1.000000e+01 1.480000e+01 3.829861e-18
-1.000000e+01 1.500000e+01 8.216058e-18
-1.000000e+01 1.520000e+01 7.923488e-18
-1.000000e+01 1.540000e+01 3.721210e-18
-1.000000e+01 1.560000e+01 1.211232e-18
-1.000000e+01 1.580000e+01 1.365373e-19
-1.000000e+01 1.600000e+01 8.360775e-20
-1.000000e+01 1.620000e+01 1.930788e-19
-1.000000e+01 1.640000e+01 9.208996e-21
-1.000000e+01 1.660000e+01 3.568296e-19
-1.000000e+01 1.680000e+01 7.103008e-19
-1.000000e+01 1.700000e+01 3.373834e-19
-1.000000e+01 1.720000e+01 9.665942e-20
-1.000000e+01 1.740000e+01 7.867785e-19
-1.000000e+01 1.760000e+01 1.611255e-18
-1.000000e+01 1.780000e+01 1.463871e-18
-1.000000e+01 1.800000e+01 6.231389e-19
-1.000000e+01 1.820000e+01 6.918236e-20
-1.000000e+01 1.840000e+01 1.445963e-20
-1.000000e+01 1.860000e+01 6.516001e-20
-1.000000e+01 1.880000e+01 5.222190e-20
-1.000000e+01 1.900000e+01 3.873692e-20
-1.000000e+01 1.920000e+01 3.665609e-20
-1.000000e+01 1.940000e+01 7.067818e-20
-1.000000e+01 1.960000e+01 2.331831e-19
-1.000000e+01 1.980000e+01 5.322602e-19
-1.000000e+01 2.000000e+01 8.299666e-19
-1.000000e+01 2.020000e+01 9.768258e-19
-1.000000e+01 2.040000e+01 9.358878e-19
-1.000000e+01 2.060000e+01 7.698211e-19
-1.000000e+01 2.080000e+01 5.622671e-19
-1.000000e+01 2.100000e+01 3.694095e-19
-1.000000e+01 2.120000e+01 2.166017e-19
-1.000000e+01 2.140000e+01 1.104294e-19
-1.000000e+01 2.160000e+01 4.695568e-20
-1.000000e+01 2.180000e+01 1.589489e-20
-1.000000e+01 2.200000e+01 4.706207e-21
-1.000000e+01 2.220000e+01 2.687083e-21
-1.000000e+01 2.240000e+01 3.186593e-21
-1.000000e+01 2.260000e+01 3.400354e-21
-1.000000e+01 2.280000e+01 2.869147e-21
-1.000000e+01 2.300000e+01 1.987167e-21
-1.000000e+01 2.320000e+01 1.173833e-21
-1.000000e+01 2.340000e+01 6.014525e-22
-1.000000e+01 2.360000e+01 2.759192e-22
-1.000000e+01 2.380000e+01 1.123757e-22
-1.000000e+01 2.400000e+01 4.348291e-23
-1.000000e+01 2.420000e+01 1.766191e-23
-1.000000e+01 2.440000e+01 6.472687e-24
-1.000000e+01 2.460000e+01 5.913368e-24
-1.000000e+01 2.480000e+01 2.894822e-24
-1.000000e+01 2.500000e+01 2.209902e-24
-1.000000e+01 2.520000e+01 4.147201e-24
-1.000000e+01 2.540000e+01 0.000000e+00

-9.800000e+00 -2.560000e+01 0.000000e+00
-9.800000e+00 -2.540000e+01 5.152644e-24
-9.800000e+00 -2.520000e+01 3.356489e-24
-9.800000e+00 -2.500000e+01 7.563531e-24
-9.800000e+00 -2.480000e+01 1.264724e-23
-9.800000e+00 -2.460000e+01 1.684849e-23
-9.800000e+00 -2.440000e+01 2.765412e-23
-9.800000e+00 -2.420000e+01 3.951367e-23
-9.800000e+00 -2.400000e+01 7.191314e-23
-9.800000e+00 -2.380000e+01 1.586496e-22
-9.800000e+00 -2.360000e+01 3.801167e-22
-9.800000e+00 -2.340000e+01 8.700083e-22
-9.800000e+00 -2.320000e+01 1.751536e-21
-9.800000e+00 -2.300000e+01 3.000648e-21
-9.800000e+00 -2.280000e+01 4.213490e-21
-9.800000e+00 -2.260000e+01 4.555440e-21
-9.800000e+00 -2.240000e+01 3.291889e-21
-9.800000e+00 -2.220000e+01 1.315172e-21
-9.800000e+00 -2.200000e+01 3.347482e-21
-9.800000e+00 -2.180000e+01 1.909066e-20
-9.800000e+00 -2.160000e+01 6.042735e-20
-9.800000e+00 -2.140000e+01 1.331347e-19
-9.800000e+00 -2.120000e+01 2.271500e-19
-9.800000e+00 -2.100000e+01 3.160581e-19
-9.800000e+00 -2.080000e+01 3.741351e-19
-9.800000e+00 -2.060000e+01 4.007478e-19
-9.800000e+00 -2.040000e+01 4.215589e-19
-9.800000e+00 -2.020000e+01 4.494376e-19
-9.800000e+00 -2.000000e+01 4.445957e-19
-9.800000e+00 -1.980000e+01 3.456148e-19
-9.800000e+00 -1.960000e+01 1.654056e-19
-9.800000e+00 -1.940000e+01 2.175709e-20
-9.800000e+00 -1.920000e+01 1.482284e-20
-9.800000e+00 -1.900000e+01 9.665244e-20
-9.800000e+00 -1.880000e+01 1.393011e-19
-9.800000e+00 -1.860000e+01 1.094214e-19
-9.800000e+00 -1.840000e+01 8.767213e-20
-9.800000e+00 -1.820000e+01 1.603852e-19
-9.800000e+00 -1.800000e+01 3.541807e-19
-9.800000e+00 -1.780000e+01 5.550400e-19
-9.800000e+00 -1.760000e+01 5.100270e-19
-9.800000e+00 -1.740000e+01 1.899142e-19
-9.800000e+00 -1.720000e+01 3.975539e-20
-9.800000e+00 -1.700000e+01 4.033934e-19
-9.800000e+00 -1.680000e+01 8.492929e-19
-9.800000e+00 -1.660000e+01 7.337821e-19
-9.800000e+00 -1.640000e+01 2.779176e-19
-9.800000e+00 -1.620000e+01 8.150260e-20
-9.800000e+00 -1.600000e+01 1.242820e-19
-9.800000e+00 -1.580000e+01 4.769244e-19
-9.800000e+00 -1.560000e+01 1.507082e-18
-9.800000e+00 -1.540000e+01 3.147704e-18
-9.800000e+00 -1.520000e+01 4.083890e-18
-9.800000e+00 -1.500000e+01 2.119780e-18
-9.800000e+00 -1.480000e+01 5.019156e-20
-9.800000e+00 -1.460000e+01 2.784479e-18
-9.800000e+00 -1.440000e+01 7.335867e-18
-9.800000e+00 -1.420000e+01 7.756129e-18
-9.800000e+00 -1.400000e+01 8.538069e-18
-9.800000e+00 -1.380000e+01 1.944728e-17
-9.800000e+00 -1.360000e+01 2.373836e-17
-9.800000e+00 -1.340000e+01 2.504541e-17
-9.800000e+00 -1.320000e+01 5.411815e-17
-9.800000e+00 -1.300000e+01 8.160362e-17
-9.800000e+00 -1.280000e+01 1.072353e-16
-9.800000e+00 -1.260000e+01 1.678133e-16
-9.800000e+00 -1.240000e+01 2.430173e-16
-9.800000e+00 -1.220000e+01 3.021918e-16
-9.800000e+00 -1.200000e+01 4.406065e-16
-9.800000e+00 -1.180000e+01 6.140195e-16
-9.800000e+00 -1.160000e+01 7.938782e-16
-9.800000e+00 -1.140000e+01 1.010218e-15
-9.800000e+00 -1.120000e+01 1.149053e-15
-9.800000e+00 -1.100000e+01 1.600838e-15
-9.800000e+00 -1.080000e+01 2.024377e-15
-9.800000e+00 -1.060000e+01 2.690454e-15
-9.800000e+00 -1.040000e+01 3.371859e-15
-9.800000e+00 -1.020000e+01 4.201286e-15
-9.800000e+00 -1.000000e+01 5.592141e-15
-9.800000e+00 -9.800000e+00 6.928439e-15
-9.800000e+00 -9.600000e+00 8.846850e-15
-9.800000e+00 -9.400000e+00 1.133543e-14
-9.800000e+00 -9.200000e+00 1.448692e-14
-9.800000e+00 -9.000000e+00 1.833511e-14
-9.800000e+00 -8.800000e+00 2.346964e-14
-9.800000e+00 -8.600000e+00 2.962010e-14
-9.800000e+00 -8.400000e+00 3.712348e-14
-9.800000e+00 -8.200000e+00 4.700171e-14
-9.800000e+00 -8.000000e+00 5.958313e-14
-9.800000e+00 -7.800000e+00 7.568694e-14
-9.800000e+00 -7.600000e+00 9.518887e-14
-9.800000e+00 -7.400000e+00 1.203855e-13
-9.800000e+00 -7.200000e+00 1.523841e-13
-9.800000e+00 -7.000000e+00 1.900068e-13
-9.800000e+00 -6.800000e+00 2.391892e-13
-9.800000e+00 -6.600000e+00 2.963169e-13
-9.800000e+00 -6.400000e+00 3.702793e-13
-9.800000e+00 -6.200000e+00 4.577119e-13
-9.800000e+00 -6.000000e+00 5.667121e-13
-9.800000e+00 -5.800000e+00 6.961238e-13
-9.800000e+00 -5.600000e+00 8.500883e-13
-9.800000e+00 -5.400000e+00 1.031060e-12
-9.800000e+00 -5.200000e+00 1.247754e-12
-9.800000e+00 -5.000000e+00 1.497103e-12
-9.800000e+00 -4.800000e+00 1.791852e-12
-9.800000e+00 -4.600000e+00 2.127340e-12
-9.800000e+00 -4.400000e+00 2.506556e-12
-9.800000e+00 -4.200000e+00 2.942026e-12
-9.800000e+00 -4.000000e+00 3.419564e-12
-9.800000e+00 -3.800000e+00 3.956598e-12
-9.800000e+00 -3.600000e+00 4.548860e-12
-9.800000e+00 -3.400000e+00 5.173953e-12
-9.800000e+00 -3.200000e+00 5.866217e-12
-9.800000e+00 -3.000000e+00 6.601013e-12
-9.800000e+00 -2.800000e+00 7.358482e-12
-9.800000e+00 -2.600000e+00 8.161696e-12
-9.800000e+00 -2.400000e+00 8.970213e-12
-9.800000e+00 -2.200000e+00 9.782588e-12
-9.800000e+00 -2.000000e+00 1.060427e-11
-9.800000e+00 -1.800000e+00 1.140685e-11
-9.800000e+00 -1.600000e+00 1.217408e-11
-9.800000e+00 -1.400000e+00 1.289644e-11
-9.800000e+00 -1.200000e+00 1.353882e-11
-9.800000e+00 -1.000000e+00 1.414034e-11
-9.800000e+00 -8.000000e-01 1.464134e-11
-9.800000e+00 -6.000000e-01 1.502986e-11
-9.800000e+00 -4.000000e-01 1.531637e-11
-9.800000e+00 -2.000000e-01 1.550083e-11
-9.800000e+00 0.000000e+00 1.557416e-11
-9.800000e+00 2.000000e-01 1.550083e-11
-9.800000e+00 4.000000e-01 1.531637e-11
-9.800000e+00 6.000000e-01 1.502986e-11
-9.800000e+00 8.000000e-01 1.464134e-11
-9.800000e+00 1.000000e+00 1.414034e-11
-9.800000e+00 1.200000e+00 1.353882e-11
-9.800000e+00 1.400000e+00 1.289644e-11
-9.800000e+00 1.600000e+00 1.217408e-11
-9.800000e+00 1.800000e+00 1.140685e-11
-9.800000e+00 2.000000e+00 1.060427e-11
-9.800000e+00 2.200000e+00 9.782588e-12
-9.800000e+00 2.400000e+00 8.970213e-12
-9.800000e+00 2.600000e+00 8.161696e-12
-9.800000e+00 2.800000e+00 7.358482e-12
-9.800000e+00 3.000000e+00 6.601013e-12
-9.800000e+00 3.200000e+00 5.866217e-12
-9.800000e+00 3.400000e+00 5.173953e-12
-9.800000e+00 3.600000e+00 4.548860e-12
-9.800000e+00 3.800000e+00 3.956598e-12
-9.800000e+00 4.000000e+00 3.419564e-12
-9.800000e+00 4.200000e+00 2.942026e-12
-9.800000e+00 4.400000e+00 2.506556e-12
-9.800000e+00 4.600000e+00 2.127340e-12
-9.800000e+00 4.800000e+00 1.791852e-12
-9.800000e+00 5.000000e+00 1.497103e-12
-9.800000e+00 5.200000e+00 1.247754e-12
-9.800000e+00 5.400000e+00 1.031060e-12
-9.800000e+00 5.600000e+00 8.500883e-13
-9.800000e+00 5.800000e+00 6.961238e-13
-9.800000e+00 6.000000e+00 5.667121e-13
-9.800000e+00 6.200000e+00 4.577119e-13
-9.800000e+00 6.400000e+00 3.702793e-13
-9.800000e+00 6.600000e+00 2.963169e-13
-9.800000e+00 6.800000e+00 2.391892e-13
-9.800000e+00 7.000000e+00 1.900068e-13
-9.800000e+00 7.200000e+00 1.523841e-13
-9.800000e+00 7.400000e+00 1.203855e-13
-9.800000e+00 7.600000e+00 9.518887e-14
-9.800000e+00 7.800000e+00 7.568694e-14
-9.800000e+00 8.000000e+00 5.958313e-14
-9.800000e+00 8.200000e+00 4.700171e-14
-9.800000e+00 8.400000e+00 3.712348e-14
-9.800000e+00 8.600000e+00 2.962010e-14
-9.800000e+00 8.800000e+00 2.346964e-14
-9.800000e+00 9.000000e+00 1.833511e-14
-9.800000e+00 9.200000e+00 1.448692e-14
-9.800000e+00 9.400000e+00 1.133543e-14
-9.800000e+00 9.600000e+00 8.846850e-15
-9.800000e+00 9.800000e+00 6.928439e-15
-9.800000e+00 1.000000e+01 5.592141e-15
-9.800000e+00 1.020000e+01 4.201286e-15
-9.800000e+00 1.040000e+01 3.371859e-15
-9.800000e+00 1.060000e+01 2.690454e-15
-9.800000e+00 1.080000e+01 2.024377e-15
-9.800000e+00 1.100000e+01 1.600838e-15
-9.800000e+00 1.120000e+01 1.149053e-15
-9.800000e+00 1.140000e+01 1.010218e-15
-9.800000e+00 1.160000e+01 7.938782e-16
-9.800000e+00 1.180000e+01 6.140195e-16
-9.800000e+00 1.200000e+01 4.406065e-16
-9.800000e+00 1.220000e+01 3.021918e-16
-9.800000e+00 1.240000e+01 2.430173e-16
-9.800000e+00 1.260000e+01 1.678133e-16
-9.800000e+00 1.280000e+01 1.072353e-16
-9.800000e+00 1.300000e+01 8.160362e-17
-9.800000e+00 1.320000e+01 5.411815e-17
-9.800000e+00 1.340000e+01 2.504541e-17
-9.800000e+00 1.360000e+01 2.373836e-17
-9.800000e+00 1.380000e+01 1.944728e-17
-9.800000e+00 1.400000e+01 8.538069e-18
-9.800000e+00 1.420000e+01 7.756129e-18
-9.800000e+00 1.440000e+01 7.335867e-18
-9.800000e+00 1.460000e+01 2.784479e-18
-9.800000e+00 1.480000e+01 5.019154e-20
-9.800000e+00 1.500000e+01 2.119780e-18
-9.800000e+00 1.520000e+01 4.083890e-18
-9.800000e+00 1.540000e+01 3.147704e-18
-9.800000e+00 1.560000e+01 1.507082e-18
-9.800000e+00 1.580000e+01 4.769244e-19
-9.800000e+00 1.600000e+01 1.242820e-19
-9.800000e+00 1.620000e+01 8.150260e-20
-9.800000e+00 1.640000e+01 2.779176e-19
-9.800000e+00 1.660000e+01 7.337821e-19
-9.800000e+00 1.680000e+01 8.492928e-19
-9.800000e+00 1.700000e+01 4.033934e-19
-9.800000e+00 1.720000e+01 3.975539e-20
-9.800000e+00 1.740000e+01 1.899142e-19
-9.800000e+00 1.760000e+01 5.100270e-19
-9.800000e+00 1.780000e+01 5.550400e-19
-9.800000e+00 1.800000e+01 3.541807e-19
-9.800000e+00 1.820000e+01 1.603852e-19
-9.800000e+00 1.840000e+01 8.767213e-20
-9.800000e+00 1.860000e+01 1.094214e-19
-9.800000e+00 1.880000e+01 1.393011e-19
-9.800000e+00 1.900000e+01 9.665245e-20
-9.800000e+00 1.920000e+01 1.482285e-20
-9.800000e+00 1.940000e+01 2.175708e-20
-9.800000e+00 1.960000e+01 1.654056e-19
-9.800000e+00 1.980000e+01 3.456148e-19
-9.800000e+00 2.000000e+01 4.445957e-19
-9.800000e+00 2.020000e+01 4.494376e-19
-9.800000e+00 2.040000e+01 4.215589e-19
-9.800000e+00 2.060000e+01 4.007478e-19
-9.800000e+00 2.080000e+01 3.741351e-19
-9.800000e+00 2.100000e+01 3.160581e-19
-9.800000e+00 2.120000e+01 2.271500e-19
-9.800000e+00 2.140000e+01 1.331346e-19
-9.800000e+00 2.160000e+01 6.042742e-20
-9.800000e+00 2.180000e+01 1.909057e-20
-9.800000e+00 2.200000e+01 3.347553e-21
-9.800000e+00 2.220000e+01 1.315132e-21
-9.800000e+00 2.240000e+01 3.291933e-21
-9.800000e+00 2.260000e+01 4.555259e-21
-9.800000e+00 2.280000e+01 4.214036e-21
-9.800000e+00 2.300000e+01 2.999506e-21
-9.800000e+00 2.320000e+01 1.753326e-21
-9.800000e+00 2.340000e+01 8.678773e-22
-9.800000e+00 2.360000e+01 3.819015e-22
-9.800000e+00 2.380000e+01 1.580675e-22
-9.800000e+00 2.400000e+01 7.074202e-23
-9.800000e+00 2.420000e+01 4.237640e-23
-9.800000e+00 2.440000e+01 2.413678e-23
-9.800000e+00 2.460000e+01 1.981822e-23
-9.800000e+00 2.480000e+01 1.221871e-23
-9.800000e+00 2.500000e+01 5.705307e-24
-9.800000e+00 2.520000e+01 9.534557e-24
-9.800000e+00 2.540000e+01 0.000000e+00

-9.600000e+00 -2.560000e+01 0.000000e+00
-9.600000e+00 -2.540000e+01 8.240137e-24
-9.600000e+00 -2.520000e+01 7.042419e-24
-9.600000e+00 -2.500000e+01 1.704513e-23
-9.600000e+00 -2.480000e+01 3.292104e-23
-9.600000e+00 -2.460000e+01 5.381293e-23
-9.600000e+00 -2.440000e+01 9.553385e-23
-9.600000e+00 -2.420000e+01 1.481784e-22
-9.600000e+00 -2.400000e+01 2.371519e-22
-9.600000e+00 -2.380000e+01 3.926336e-22
-9.600000e+00 -2.360000e+01 7.062309e-22
-9.600000e+00 -2.340000e+01 1.341251e-21
-9.600000e+00 -2.320000e+01 2.471759e-21
-9.600000e+00 -2.300000e+01 4.097802e-21
-9.600000e+00 -2.280000e+01 5.705740e-21
-9.600000e+00 -2.260000e+01 6.122652e-21
-9.600000e+00 -2.240000e+01 4.171707e-21
-9.600000e+00 -2.220000e+01 7.361984e-22
-9.600000e+00 -2.200000e+01 1.729906e-21
-9.600000e+00 -2.180000e+01 1.928845e-20
-9.600000e+00 -2.160000e+01 6.680763e-20
-9.600000e+00 -2.140000e+01 1.457375e-19
-9.600000e+00 -2.120000e+01 2.309114e-19
-9.600000e+00 -2.100000e+01 2.721284e-19
-9.600000e+00 -2.080000e+01 2.274905e-19
-9.600000e+00 -2.060000e+01 1.146091e-19
-9.600000e+00 -2.040000e+01 2.523345e-20
-9.600000e+00 -2.020000e+01 5.390392e-20
-9.600000e+00 -2.000000e+01 1.817760e-19
-9.600000e+00 -1.980000e+01 2.582969e-19
-9.600000e+00 -1.960000e+01 1.669482e-19
-9.600000e+00 -1.940000e+01 1.747011e-20
-9.600000e+00 -1.920000e+01 7.154848e-20
-9.600000e+00 -1.900000e+01 3.983496e-19
-9.600000e+00 -1.880000e+01 7.046981e-19
-9.600000e+00 -1.860000e+01 6.654097e-19
-9.600000e+00 -1.840000e+01 3.566859e-19
-9.600000e+00 -1.820000e+01 1.550191e-19
-9.600000e+00 -1.800000e+01 2.449157e-19
-9.600000e+00 -1.780000e+01 4.478631e-19
-9.600000e+00 -1.760000e+01 5.007255e-19
-9.600000e+00 -1.740000e+01 3.344599e-19
-9.600000e+00 -1.720000e+01 1.547359e-19
-9.600000e+00 -1.700000e+01 2.612865e-19
-9.600000e+00 -1.680000e+01 6.318872e-19
-9.600000e+00 -1.660000e+01 8.230985e-19
-9.600000e+00 -1.640000e+01 4.910518e-19
-9.600000e+00 -1.620000e+01 3.022657e-20
-9.600000e+00 -1.600000e+01 4.688957e-19
-9.600000e+00 -1.580000e+01 1.992325e-18
-9.600000e+00 -1.560000e+01 2.988572e-18
-9.600000e+00 -1.540000e+01 2.370243e-18
-9.600000e+00 -1.520000e+01 1.708183e-18
-9.600000e+00 -1.500000e+01 2.711185e-18
-9.600000e+00 -1.480000e+01 5.843493e-18
-9.600000e+00 -1.460000e+01 1.186538e-17
-9.600000e+00 -1.440000e+01 1.541816e-17
-9.600000e+00 -1.420000e+01 1.363839e-17
-9.600000e+00 -1.400000e+01 2.629020e-17
-9.600000e+00 -1.380000e+01 4.421909e-17
-9.600000e+00 -1.360000e+01 4.657132e-17
-9.600000e+00 -1.340000e+01 7.357920e-17
-9.600000e+00 -1.320000e+01 1.108129e-16
-9.600000e+00 -1.300000e+01 1.647341e-16
-9.600000e+00 -1.280000e+01 2.431559e-16
-9.600000e+00 -1.260000e+01 2.875622e-16
-9.600000e+00 -1.240000e+01 3.852745e-16
-9.600000e+00 -1.220000e+01 5.382757e-16
-9.600000e+00 -1.200000e+01 7.813342e-16
-9.600000e+00 -1.180000e+01 9.980159e-16
-9.600000e+00 -1.160000e+01 1.334754e-15
-9.600000e+00 -1.140000e+01 1.757090e-15
-9.600000e+00 -1.120000e+01 2.167130e-15
-9.600000e+00 -1.100000e+01 2.994564e-15
-9.600000e+00 -1.080000e+01 3.759445e-15
-9.600000e+00 -1.060000e+01 4.867797e-15
-9.600000e+00 -1.040000e+01 6.101498e-15
-9.600000e+00 -1.020000e+01 8.234447e-15
-9.600000e+00 -1.000000e+01 1.065983e-14
-9.600000e+00 -9.800000e+00 1.354757e-14
-9.600000e+00 -9.600000e+00 1.760195e-14
-9.600000e+00 -9.400000e+00 2.264785e-14
-9.600000e+00 -9.200000e+00 2.926527e-14
-9.600000e+00 -9.000000e+00 3.815615e-14
-9.600000e+00 -8.800000e+00 4.992082e-14
-9.600000e+00 -8.600000e+00 6.426924e-14
-9.600000e+00 -8.400000e+00 8.352617e-14
-9.600000e+00 -8.200000e+00 1.089798e-13
-9.600000e+00 -8.000000e+00 1.415019e-13
-9.600000e+00 -7.800000e+00 1.834266e-13
-9.600000e+00 -7.600000e+00 2.378292e-13
-9.600000e+00 -7.400000e+00 3.089807e-13
-9.600000e+00 -7.200000e+00 3.976259e-13
-9.600000e+00 -7.000000e+00 5.102344e-13
-9.600000e+00 -6.800000e+00 6.554823e-13
-9.600000e+00 -6.600000e+00 8.332215e-13
-9.600000e+00 -6.400000e+00 1.059047e-12
-9.600000e+00 -6.200000e+00 1.336450e-12
-9.600000e+00 -6.000000e+00 1.674316e-12
-9.600000e+00 -5.800000e+00 2.092567e-12
-9.600000e+00 -5.600000e+00 2.589215e-12
-9.600000e+00 -5.400000e+00 3.195465e-12
-9.600000e+00 -5.200000e+00 3.911774e-12
-9.600000e+00 -5.000000e+00 4.762349e-12
-9.600000e+00 -4.800000e+00 5.748433e-12
-9.600000e+00 -4.600000e+00 6.893807e-12
-9.600000e+00 -4.400000e+00 8.205546e-12
-9.600000e+00 -4.200000e+00 9.704774e-12
-9.600000e+00 -4.000000e+00 1.139327e-11
-9.600000e+00 -3.800000e+00 1.326915e-11
-9.600000e+00 -3.600000e+00 1.534310e-11
-9.600000e+00 -3.400000e+00 1.759270e-11
-9.600000e+00 -3.200000e+00 2.003165e-11
-9.600000e+00 -3.000000e+00 2.263431e-11
-9.600000e+00 -2.800000e+00 2.536179e-11
-9.600000e+00 -2.600000e+00 2.822206e-11
-9.600000e+00 -2.400000e+00 3.113861e-11
-9.600000e+00 -2.200000e+00 3.408898e-11
-9.600000e+00 -2.000000e+00 3.700210e-11
-9.600000e+00 -1.800000e+00 3.992707e-11
-9.600000e+00 -1.600000e+00 4.269101e-11
-9.600000e+00 -1.400000e+00 4.530393e-11
-9.600000e+00 -1.200000e+00 4.769047e-11
-9.600000e+00 -1.000000e+00 4.980915e-11
-9.600000e+00 -8.000000e-01 5.162991e-11
-9.600000e+00 -6.000000e-01 5.307620e-11
-9.600000e+00 -4.000000e-01 5.412169e-11
-9.600000e+00 -2.000000e-01 5.475938e-11
-9.600000e+00 0.000000e+00 5.500446e-11
-9.600000e+00 2.000000e-01 5.475938e-11
-9.600000e+00 4.000000e-01 5.412169e-11
-9.600000e+00 6.000000e-01 5.307620e-11
-9.600000e+00 8.000000e-01 5.162991e-11
-9.600000e+00 1.000000e+00 4.980915e-11
-9.600000e+00 1.200000e+00 4.769047e-11
-9.600000e+00 1.400000e+00 4.530393e-11
-9.600000e+00 1.600000e+00 4.269101e-11
-9.600000e+00 1.800000e+00 3.992707e-11
-9.600000e+00 2.000000e+00 3.700210e-11
-9.600000e+00 2.200000e+00 3.408898e-11
-9.600000e+00 2.400000e+00 3.113861e-11
-9.600000e+00 2.600000e+00 2.822206e-11
-9.600000e+00 2.800000e+00 2.536179e-11
-9.600000e+00 3.000000e+00 2.263431e-11
-9.600000e+00 3.200000e+00 2.003165e-11
-9.600000e+00 3.400000e+00 1.759270e-11
-9.600000e+00 3.600000e+00 1.534310e-11
-9.600000e+00 3.800000e+00 1.326915e-11
-9.600000e+00 4.000000e+00 1.139327e-11
-9.600000e+00 4.200000e+00 9.704774e-12
-9.600000e+00 4.400000e+00 8.205546e-12
-9.600000e+00 4.600000e+00 6.893807e-12
-9.600000e+00 4.800000e+00 5.748433e-12
-9.600000e+00 5.000000e+00 4.762349e-12
-9.600000e+00 5.200000e+00 3.911774e-12
-9.600000e+00 5.400000e+00 3.195465e-12
-9.600000e+00 5.600000e+00 2.589215e-12
-9.600000e+00 5.800000e+00 2.092567e-12
-9.600000e+00 6.000000e+00 1.674316e-12
-9.600000e+00 6.200000e+00 1.336450e-12
-9.600000e+00 6.400000e+00 1.059047e-12
-9.600000e+00 6.600000e+00 8.332215e-13
-9.600000e+00 6.800000e+00 6.554823e-13
-9.600000e+00 7.000000e+00 5.102344e-13
-9.600000e+00 7.200000e+00 3.976259e-13
-9.600000e+00 7.400000e+00 3.089807e-13
-9.600000e+00 7.600000e+00 2.378292e-13
-9.600000e+00 7.800000e+00 1.834266e-13
-9.600000e+00 8.000000e+00 1.415019e-13
-9.600000e+00 8.200000e+00 1.089798e-13
-9.600000e+00 8.400000e+00 8.352617e-14
-9.600000e+00 8.600000e+00 6.426924e-14
-9.600000e+00 8.800000e+00 4.992082e-14
-9.600000e+00 9.000000e+00 3.815615e-14
-9.600000e+00 9.200000e+00 2.926527e-14
-9.600000e+00 9.400000e+00 2.264785e-14
-9.600000e+00 9.600000e+00 1.760195e-14
-9.600000e+00 9.800000e+00 1.354757e-14
-9.600000e+00 1.000000e+01 1.065983e-14
-9.600000e+00 1.020000e+01 8.234447e-15
-9.600000e+00 1.040000e+01 6.101498e-15
-9.600000e+00 1.060000e+01 4.867797e-15
-9.600000e+00 1.080000e+01 3.759445e-15
-9.600000e+00 1.100000e+01 2.994564e-15
-9.600000e+00 1.120000e+01 2.167130e-15
-9.600000e+00 1.140000e+01 1.757090e-15
-9.600000e+00 1.160000e+01 1.334754e-15
-9.600000e+00 1.180000e+01 9.980159e-16
-9.600000e+00 1.200000e+01 7.813342e-16
-9.600000e+00 1.220000e+01 5.382757e-16
-9.600000e+00 1.240000e+01 3.852745e-16
-9.600000e+00 1.260000e+01 2.875622e-16
-9.600000e+00 1.280000e+01 2.431559e-16
-9.600000e+00 1.300000e+01 1.647341e-16
-9.600000e+00 1.320000e+01 1.108129e-16
-9.600000e+00 1.340000e+01 7.357920e-17
-9.600000e+00 1.360000e+01 4.657132e-17
-9.600000e+00 1.380000e+01 4.421908e-17
-9.600000e+00 1.400000e+01 2.629020e-17
-9.600000e+00 1.420000e+01 1.363839e-17
-9.600000e+00 1.440000e+01 1.541816e-17
-9.600000e+00 1.460000e+01 1.186538e-17
-9.600000e+00 1.480000e+01 5.843493e-18
-9.600000e+00 1.500000e+01 2.711185e-18
-9.600000e+00 1.520000e+01 1.708182e-18
-9.600000e+00 1.540000e+01 2.370243e-18
-9.600000e+00 1.560000e+01 2.988572e-18
-9.600000e+00 1.580000e+01 1.992325e-18
-9.600000e+00 1.600000e+01 4.688957e-19
-9.600000e+00 1.620000e+01 3.022657e-20
-9.600000e+00 1.640000e+01 4.910518e-19
-9.600000e+00 1.660000e+01 8.230984e-19
-9.600000e+00 1.680000e+01 6.318872e-19
-9.600000e+00 1.700000e+01 2.612865e-19
-9.600000e+00 1.720000e+01 1.547359e-19
-9.600000e+00 1.740000e+01 3.344599e-19
-9.600000e+00 1.760000e+01 5.007254e-19
-9.600000e+00 1.780000e+01 4.478631e-19
-9.600000e+00 1.800000e+01 2.449157e-19
-9.600000e+00 1.820000e+01 1.550191e-19
-9.600000e+00 1.840000e+01 3.566859e-19
-9.600000e+00 1.860000e+01 6.654097e-19
-9.600000e+00 1.880000e+01 7.046981e-19
-9.600000e+00 1.900000e+01 3.983496e-19
-9.600000e+00 1.920000e+01 7.154848e-20
-9.600000e+00 1.940000e+01 1.747011e-20
-9.600000e+00 1.960000e+01 1.669481e-19
-9.600000e+00 1.980000e+01 2.582969e-19
-9.600000e+00 2.000000e+01 1.817760e-19
-9.600000e+00 2.020000e+01 5.390391e-20
-9.600000e+00 2.040000e+01 2.523345e-20
-9.600000e+00 2.060000e+01 1.146091e-19
-9.600000e+00 2.080000e+01 2.274905e-19
-9.600000e+00 2.100000e+01 2.721284e-19
-9.600000e+00 2.120000e+01 2.309115e-19
-9.600000e+00 2.140000e+01 1.457375e-19
-9.600000e+00 2.160000e+01 6.680768e-20
-9.600000e+00 2.180000e+01 1.928838e-20
-9.600000e+00 2.200000e+01 1.729941e-21
-9.600000e+00 2.220000e+01 7.362232e-22
-9.600000e+00 2.240000e+01 4.171638e-21
-9.600000e+00 2.260000e+01 6.122636e-21
-9.600000e+00 2.280000e+01 5.706105e-21
-9.600000e+00 2.300000e+01 4.096790e-21
-9.600000e+00 2.320000e+01 2.473523e-21
-9.600000e+00 2.340000e+01 1.339097e-21
-9.600000e+00 2.360000e+01 7.078466e-22
-9.600000e+00 2.380000e+01 3.927920e-22
-9.600000e+00 2.400000e+01 2.343286e-22
-9.600000e+00 2.420000e+01 1.536160e-22
-9.600000e+00 2.440000e+01 8.902157e-23
-9.600000e+00 2.460000e+01 5.925690e-23
-9.600000e+00 2.480000e+01 3.170103e-23
-9.600000e+00 2.500000e+01 1.400639e-23
-9.600000e+00 2.520000e+01 1.731250e-23
-9.600000e+00 2.540000e+01 0.000000e+00

-9.400000e+00 -2.560000e+01 0.000000e+00
-9.400000e+00 -2.540000e+01 9.614852e-24
-9.400000e+00 -2.520000e+01 1.040552e-23
-9.400000e+00 -2.500000e+01 2.516222e-23
-9.400000e+00 -2.480000e+01 5.562198e-23
-9.400000e+00 -2.460000e+01 1.033166e-22
-9.400000e+00 -2.440000e+01 2.016820e-22
-9.400000e+00 -2.420000e+01 3.524575e-22
-9.400000e+00 -2.400000e+01 5.956871e-22
-9.400000e+00 -2.380000e+01 9.605421e-22
-9.400000e+00 -2.360000e+01 1.509836e-21
-9.400000e+00 -2.340000e+01 2.352661e-21
-9.400000e+00 -2.320000e+01 3.606798e-21
-9.400000e+00 -2.300000e+01 5.256654e-21
-9.400000e+00 -2.280000e+01 6.832600e-21
-9.400000e+00 -2.260000e+01 7.207191e-21
-9.400000e+00 -2.240000e+01 5.166788e-21
-9.400000e+00 -2.220000e+01 1.553952e-21
-9.400000e+00 -2.200000e+01 2.762877e-21
-9.400000e+00 -2.180000e+01 2.298106e-20
-9.400000e+00 -2.160000e+01 8.031314e-20
-9.400000e+00 -2.140000e+01 1.833000e-19
-9.400000e+00 -2.120000e+01 3.124639e-19
-9.400000e+00 -2.100000e+01 4.135484e-19
-9.400000e+00 -2.080000e+01 4.223899e-19
-9.400000e+00 -2.060000e+01 3.202348e-19
-9.400000e+00 -2.040000e+01 1.765818e-19
-9.400000e+00 -2.020000e+01 1.159780e-19
-9.400000e+00 -2.000000e+01 1.991403e-19
-9.400000e+00 -1.980000e+01 3.240856e-19
-9.400000e+00 -1.960000e+01 3.028865e-19
-9.400000e+00 -1.940000e+01 1.137808e-19
-9.400000e+00 -1.920000e+01 3.997787e-20
-9.400000e+00 -1.900000e+01 3.770553e-19
-9.400000e+00 -1.880000e+01 9.306969e-19
-9.400000e+00 -1.860000e+01 1.084546e-18
-9.400000e+00 -1.840000e+01 6.372554e-19
-9.400000e+00 -1.820000e+01 2.523859e-19
-9.400000e+00 -1.800000e+01 6.100342e-19
-9.400000e+00 -1.780000e+01 1.393149e-18
-9.400000e+00 -1.760000e+01 1.619697e-18
-9.400000e+00 -1.740000e+01 9.038273e-19
-9.400000e+00 -1.720000e+01 1.322224e-19
-9.400000e+00 -1.700000e+01 3.116467e-19
-9.400000e+00 -1.680000e+01 7.869564e-19
-9.400000e+00 -1.660000e+01 5.482070e-19
-9.400000e+00 -1.640000e+01 3.463152e-19
-9.400000e+00 -1.620000e+01 6.012497e-19
-9.400000e+00 -1.600000e+01 1.190908e-18
-9.400000e+00 -1.580000e+01 3.414056e-18
-9.400000e+00 -1.560000e+01 5.691756e-18
-9.400000e+00 -1.540000e+01 6.539513e-18
-9.400000e+00 -1.520000e+01 1.103004e-17
-9.400000e+00 -1.500000e+01 1.543691e-17
-9.400000e+00 -1.480000e+01 1.392018e-17
-9.400000e+00 -1.460000e+01 2.049984e-17
-9.400000e+00 -1.440000e+01 2.782775e-17
-9.400000e+00 -1.420000e+01 3.036418e-17
-9.400000e+00 -1.400000e+01 6.147668e-17
-9.400000e+00 -1.380000e+01 8.635730e-17
-9.400000e+00 -1.360000e+01 1.022230e-16
-9.400000e+00 -1.340000e+01 1.489959e-16
-9.400000e+00 -1.320000e+01 2.081837e-16
-9.400000e+00 -1.300000e+01 3.416298e-16
-9.400000e+00 -1.280000e+01 4.141626e-16
-9.400000e+00 -1.260000e+01 4.866298e-16
-9.400000e+00 -1.240000e+01 7.347441e-16
-9.400000e+00 -1.220000e+01 9.889110e-16
-9.400000e+00 -1.200000e+01 1.360490e-15
-9.400000e+00 -1.180000e+01 1.754342e-15
-9.400000e+00 -1.160000e+01 2.407907e-15
-9.400000e+00 -1.140000e+01 3.110913e-15
-9.400000e+00 -1.120000e+01 3.936223e-15
-9.400000e+00 -1.100000e+01 5.290654e-15
-9.400000e+00 -1.080000e+01 6.892472e-15
-9.400000e+00 -1.060000e+01 8.862897e-15
-9.400000e+00 -1.040000e+01 1.170033e-14
-9.400000e+00 -1.020000e+01 1.579006e-14
-9.400000e+00 -1.000000e+01 2.037572e-14
-9.400000e+00 -9.800000e+00 2.704199e-14
-9.400000e+00 -9.600000e+00 3.599605e-14
-9.400000e+00 -9.400000e+00 4.762405e-14
-9.400000e+00 -9.200000e+00 6.368738e-14
-9.400000e+00 -9.000000e+00 8.564644e-14
-9.400000e+00 -8.800000e+00 1.144071e-13
-9.400000e+00 -8.600000e+00 1.527173e-13
-9.400000e+00 -8.400000e+00 2.048416e-13
-9.400000e+00 -8.200000e+00 2.748390e-13
-9.400000e+00 -8.000000e+00 3.681885e-13
-9.400000e+00 -7.800000e+00 4.900912e-13
-9.400000e+00 -7.600000e+00 6.513345e-13
-9.400000e+00 -7.400000e+00 8.629185e-13
-9.400000e+00 -7.200000e+00 1.137330e-12
-9.400000e+00 -7.000000e+00 1.495839e-12
-9.400000e+00 -6.800000e+00 1.951790e-12
-9.400000e+00 -6.600000e+00 2.530751e-12
-9.400000e+00 -6.400000e+00 3.256827e-12
-9.400000e+00 -6.200000e+00 4.179527e-12
-9.400000e+00 -6.000000e+00 5.310510e-12
-9.400000e+00 -5.800000e+00 6.723663e-12
-9.400000e+00 -5.600000e+00 8.417903e-12
-9.400000e+00 -5.400000e+00 1.049778e-11
-9.400000e+00 -5.200000e+00 1.297021e-11
-9.400000e+00 -5.000000e+00 1.591651e-11
-9.400000e+00 -4.800000e+00 1.939264e-11
-9.400000e+00 -4.600000e+00 2.340113e-11
-9.400000e+00 -4.400000e+00 2.806050e-11
-9.400000e+00 -4.200000e+00 3.335384e-11
-9.400000e+00 -4.000000e+00 3.935256e-11
-9.400000e+00 -3.800000e+00 4.601565e-11
-9.400000e+00 -3.600000e+00 5.343351e-11
-9.400000e+00 -3.400000e+00 6.151629e-11
-9.400000e+00 -3.200000e+00 7.024691e-11
-9.400000e+00 -3.000000e+00 7.958542e-11
-9.400000e+00 -2.800000e+00 8.938338e-11
-9.400000e+00 -2.600000e+00 9.963185e-11
-9.400000e+00 -2.400000e+00 1.102064e-10
-9.400000e+00 -2.200000e+00 1.208196e-10
-9.400000e+00 -2.000000e+00 1.314501e-10
-9.400000e+00 -1.800000e+00 1.418347e-10
-9.400000e+00 -1.600000e+00 1.518218e-10
-9.400000e+00 -1.400000e+00 1.612323e-10
-9.400000e+00 -1.200000e+00 1.698802e-10
-9.400000e+00 -1.000000e+00 1.774721e-10
-9.400000e+00 -8.000000e-01 1.840408e-10
-9.400000e+00 -6.000000e-01 1.892386e-10
-9.400000e+00 -4.000000e-01 1.930788e-10
-9.400000e+00 -2.000000e-01 1.953779e-10
-9.400000e+00 0.000000e+00 1.961107e-10
-9.400000e+00 2.000000e-01 1.953779e-10
-9.400000e+00 4.000000e-01 1.930788e-10
-9.400000e+00 6.000000e-01 1.892386e-10
-9.400000e+00 8.000000e-01 1.840408e-10
-9.400000e+00 1.000000e+00 1.774721e-10
-9.400000e+00 1.200000e+00 1.698802e-10
-9.400000e+00 1.400000e+00 1.612323e-10
-9.400000e+00 1.600000e+00 1.518218e-10
-9.400000e+00 1.800000e+00 1.418347e-10
-9.400000e+00 2.000000e+00 1.314501e-10
-9.400000e+00 2.200000e+00 1.208196e-10
-9.400000e+00 2.400000e+00 1.102064e-10
-9.400000e+00 2.600000e+00 9.963185e-11
-9.400000e+00 2.800000e+00 8.938338e-11
-9.400000e+00 3.000000e+00 7.958542e-11
-9.400000e+00 3.200000e+00 7.024691e-11
-9.400000e+00 3.400000e+00 6.151629e-11
-9.400000e+00 3.600000e+00 5.343351e-11
-9.400000e+00 3.800000e+00 4.601565e-11
-9.400000e+00 4.000000e+00 3.935256e-11
-9.400000e+00 4.200000e+00 3.335384e-11
-9.400000e+00 4.400000e+00 2.806050e-11
-9.400000e+00 4.600000e+00 2.340113e-11
-9.400000e+00 4.800000e+00 1.939264e-11
-9.400000e+00 5.000000e+00 1.591651e-11
-9.400000e+00 5.200000e+00 1.297021e-11
-9.400000e+00 5.400000e+00 1.049778e-11
-9.400000e+00 5.600000e+00 8.417903e-12
-9.400000e+00 5.800000e+00 6.723663e-12
-9.400000e+00 6.000000e+00 5.310510e-12
-9.400000e+00 6.200000e+00 4.179527e-12
-9.400000e+00 6.400000e+00 3.256827e-12
-9.400000e+00 6.600000e+00 2.530751e-12
-9.400000e+00 6.800000e+00 1.951790e-12
-9.400000e+00 7.000000e+00 1.495839e-12
-9.400000e+00 7.200000e+00 1.137330e-12
-9.400000e+00 7.400000e+00 8.629185e-13
-9.400000e+00 7.600000e+00 6.513345e-13
-9.400000e+00 7.800000e+00 4.900912e-13
-9.400000e+00 8.000000e+00 3.681885e-13
-9.400000e+00 8.200000e+00 2.748390e-13
-9.400000e+00 8.400000e+00 2.048416e-13
-9.400000e+00 8.600000e+00 1.527173e-13
-9.400000e+00 8.800000e+00 1.144071e-13
-9.400000e+00 9.000000e+00 8.564644e-14
-9.400000e+00 9.200000e+00 6.368738e-14
-9.400000e+00 9.400000e+00 4.762405e-14
-9.400000e+00 9.600000e+00 3.599605e-14
-9.400000e+00 9.800000e+00 2.704199e-14
-9.400000e+00 1.000000e+01 2.037572e-14
-9.400000e+00 1.020000e+01 1.579006e-14
-9.400000e+00 1.040000e+01 1.170033e-14
-9.400000e+00 1.060000e+01 8.862897e-15
-9.400000e+00 1.080000e+01 6.892472e-15
-9.400000e+00 1.100000e+01 5.290654e-15
-9.400000e+00 1.120000e+01 3.936223e-15
-9.400000e+00 1.140000e+01 3.110913e-15
-9.400000e+00 1.160000e+01 2.407907e-15
-9.400000e+00 1.180000e+01 1.754342e-15
-9.400000e+00 1.200000e+01 1.360490e-15
-9.400000e+00 1.220000e+01 9.889110e-16
-9.400000e+00 1.240000e+01 7.347441e-16
-9.400000e+00 1.260000e+01 4.866298e-16
-9.400000e+00 1.280000e+01 4.141626e-16
-9.400000e+00 1.300000e+01 3.416298e-16
-9.400000e+00 1.320000e+01 2.081837e-16
-9.400000e+00 1.340000e+01 1.489959e-16
-9.400000e+00 1.360000e+01 1.022230e-16
-9.400000e+00 1.380000e+01 8.635730e-17
-9.400000e+00 1.400000e+01 6.147668e-17
-9.400000e+00 1.420000e+01 3.036418e-17
-9.400000e+00 1.440000e+01 2.782775e-17
-9.400000e+00 1.460000e+01 2.049984e-17
-9.400000e+00 1.480000e+01 1.392018e-17
-9.400000e+00 1.500000e+01 1.543691e-17
-9.400000e+00 1.520000e+01 1.103004e-17
-9.400000e+00 1.540000e+01 6.539513e-18
-9.400000e+00 1.560000e+01 5.691756e-18
-9.400000e+00 1.580000e+01 3.414056e-18
-9.400000e+00 1.600000e+01 1.190908e-18
-9.400000e+00 1.620000e+01 6.012497e-19
-9.400000e+00 1.640000e+01 3.463152e-19
-9.400000e+00 1.660000e+01 5.482070e-19
-9.400000e+00 1.680000e+01 7.869564e-19
-9.400000e+00 1.700000e+01 3.116467e-19
-9.400000e+00 1.720000e+01 1.322224e-19
-9.400000e+00 1.740000e+01 9.038272e-19
-9.400000e+00 1.760000e+01 1.619697e-18
-9.400000e+00 1.780000e+01 1.393149e-18
-9.400000e+00 1.800000e+01 6.100341e-19
-9.400000e+00 1.820000e+01 2.523859e-19
-9.400000e+00 1.840000e+01 6.372555e-19
-9.400000e+00 1.860000e+01 1.084546e-18
-9.400000e+00 1.880000e+01 9.306969e-19
-9.400000e+00 1.900000e+01 3.770553e-19
-9.400000e+00 1.920000e+01 3.997787e-20
-9.400000e+00 1.940000e+01 1.137808e-19
-9.400000e+00 1.960000e+01 3.028865e-19
-9.400000e+00 1.980000e+01 3.240856e-19
-9.400000e+00 2.000000e+01 1.991403e-19
-9.400000e+00 2.020000e+01 1.159780e-19
-9.400000e+00 2.040000e+01 1.765818e-19
-9.400000e+00 2.060000e+01 3.202348e-19
-9.400000e+00 2.080000e+01 4.223899e-19
-9.400000e+00 2.100000e+01 4.135484e-19
-9.400000e+00 2.120000e+01 3.124639e-19
-9.400000e+00 2.140000e+01 1.833000e-19
-9.400000e+00 2.160000e+01 8.031318e-20
-9.400000e+00 2.180000e+01 2.298101e-20
-9.400000e+00 2.200000e+01 2.762910e-21
-9.400000e+00 2.220000e+01 1.553995e-21
-9.400000e+00 2.240000e+01 5.166640e-21
-9.400000e+00 2.260000e+01 7.207367e-21
-9.400000e+00 2.280000e+01 6.832635e-21
-9.400000e+00 2.300000e+01 5.256057e-21
-9.400000e+00 2.320000e+01 3.608209e-21
-9.400000e+00 2.340000e+01 2.350617e-21
-9.400000e+00 2.360000e+01 1.511655e-21
-9.400000e+00 2.380000e+01 9.603859e-22
-9.400000e+00 2.400000e+01 5.927794e-22
-9.400000e+00 2.420000e+01 3.589391e-22
-9.400000e+00 2.440000e+01 1.929263e-22
-9.400000e+00 2.460000e+01 1.116671e-22
-9.400000e+00 2.480000e+01 5.192690e-23
-9.400000e+00 2.500000e+01 2.301995e-23
-9.400000e+00 2.520000e+01 2.214555e-23
-9.400000e+00 2.540000e+01 0.000000e+00

-9.200000e+00 -2.560000e+01 0.000000e+00
-9.200000e+00 -2.540000e+01 7.560093e-24
-9.200000e+00 -2.520000e+01 1.041627e-23
-9.200000e+00 -2.500000e+01 2.517288e-23
-9.200000e+00 -2.480000e+01 6.413605e-23
-9.200000e+00 -2.460000e+01 1.347949e-22
-9.200000e+00 -2.440000e+01 2.897669e-22
-9.200000e+00 -2.420000e+01 5.641496e-22
-9.200000e+00 -2.400000e+01 1.024462e-21
-9.200000e+00 -2.380000e+01 1.716546e-21
-9.200000e+00 -2.360000e+01 2.646006e-21
-9.200000e+00 -2.340000e+01 3.776239e-21
-9.200000e+00 -2.320000e+01 5.007888e-21
-9.200000e+00 -2.300000e+01 6.172363e-21
-9.200000e+00 -2.280000e+01 6.931360e-21
-9.200000e+00 -2.260000e+01 6.710922e-21
-9.200000e+00 -2.240000e+01 5.105698e-21
-9.200000e+00 -2.220000e+01 3.443330e-21
-9.200000e+00 -2.200000e+01 7.733071e-21
-9.200000e+00 -2.180000e+01 3.154471e-20
-9.200000e+00 -2.160000e+01 9.524065e-20
-9.200000e+00 -2.140000e+01 2.173902e-19
-9.200000e+00 -2.120000e+01 3.974075e-19
-9.200000e+00 -2.100000e+01 5.962529e-19
-9.200000e+00 -2.080000e+01 7.322418e-19
-9.200000e+00 -2.060000e+01 7.143255e-19
-9.200000e+00 -2.040000e+01 5.199571e-19
-9.200000e+00 -2.020000e+01 2.718455e-19
-9.200000e+00 -2.000000e+01 2.020038e-19
-9.200000e+00 -1.980000e+01 4.304553e-19
-9.200000e+00 -1.960000e+01 7.350219e-19
-9.200000e+00 -1.940000e+01 7.064751e-19
-9.200000e+00 -1.920000e+01 3.129252e-19
-9.200000e+00 -1.900000e+01 9.879797e-20
-9.200000e+00 -1.880000e+01 4.375437e-19
-9.200000e+00 -1.860000e+01 8.391099e-19
-9.200000e+00 -1.840000e+01 6.602949e-19
-9.200000e+00 -1.820000e+01 2.356322e-19
-9.200000e+00 -1.800000e+01 4.047689e-19
-9.200000e+00 -1.780000e+01 1.106538e-18
-9.200000e+00 -1.760000e+01 1.291260e-18
-9.200000e+00 -1.740000e+01 4.828114e-19
-9.200000e+00 -1.720000e+01 3.148798e-20
-9.200000e+00 -1.700000e+01 1.028325e-18
-9.200000e+00 -1.680000e+01 1.443877e-18
-9.200000e+00 -1.660000e+01 2.344923e-19
-9.200000e+00 -1.640000e+01 4.239511e-19
-9.200000e+00 -1.620000e+01 1.385283e-18
-9.200000e+00 -1.600000e+01 7.846546e-19
-9.200000e+00 -1.580000e+01 3.136552e-18
-9.200000e+00 -1.560000e+01 7.661384e-18
-9.200000e+00 -1.540000e+01 1.098845e-17
-9.200000e+00 -1.520000e+01 1.831718e-17
-9.200000e+00 -1.500000e+01 1.809273e-17
-9.200000e+00 -1.480000e+01 1.267576e-17
-9.200000e+00 -1.460000e+01 3.201734e-17
-9.200000e+00 -1.440000e+01 4.529675e-17
-9.200000e+00 -1.420000e+01 5.369103e-17
-9.200000e+00 -1.400000e+01 9.851885e-17
-9.200000e+00 -1.380000e+01 1.270419e-16
-9.200000e+00 -1.360000e+01 1.765535e-16
-9.200000e+00 -1.340000e+01 2.501586e-16
-9.200000e+00 -1.320000e+01 3.697569e-16
-9.200000e+00 -1.300000e+01 5.705354e-16
-9.200000e+00 -1.280000e+01 6.689456e-16
-9.200000e+00 -1.260000e+01 9.508495e-16
-9.200000e+00 -1.240000e+01 1.360559e-15
-9.200000e+00 -1.220000e+01 1.723461e-15
-9.200000e+00 -1.200000e+01 2.382175e-15
-9.200000e+00 -1.180000e+01 3.243320e-15
-9.200000e+00 -1.160000e+01 4.335512e-15
-9.200000e+00 -1.140000e+01 5.536481e-15
-9.200000e+00 -1.120000e+01 7.115410e-15
-9.200000e+00 -1.100000e+01 9.502872e-15
-9.200000e+00 -1.080000e+01 1.264105e-14
-9.200000e+00 -1.060000e+01 1.678780e-14
-9.200000e+00 -1.040000e+01 2.287539e-14
-9.200000e+00 -1.020000e+01 3.076872e-14
-9.200000e+00 -1.000000e+01 4.190320e-14
-9.200000e+00 -9.800000e+00 5.730714e-14
-9.200000e+00 -9.600000e+00 7.893568e-14
-9.200000e+00 -9.400000e+00 1.081880e-13
-9.200000e+00 -9.200000e+00 1.503136e-13
-9.200000e+00 -9.000000e+00 2.081380e-13
-9.200000e+00 -8.800000e+00 2.883559e-13
-9.200000e+00 -8.600000e+00 3.980796e-13
-9.200000e+00 -8.400000e+00 5.504162e-13
-9.200000e+00 -8.200000e+00 7.586124e-13
-9.200000e+00 -8.000000e+00 1.044103e-12
-9.200000e+00 -7.800000e+00 1.423435e-12
-9.200000e+00 -7.600000e+00 1.934484e-12
-9.200000e+00 -7.400000e+00 2.610958e-12
-9.200000e+00 -7.200000e+00 3.508074e-12
-9.200000e+00 -7.000000e+00 4.678893e-12
-9.200000e+00 -6.800000e+00 6.198130e-12
-9.200000e+00 -6.600000e+00 8.139094e-12
-9.200000e+00 -6.400000e+00 1.062350e-11
-9.200000e+00 -6.200000e+00 1.377001e-11
-9.200000e+00 -6.000000e+00 1.768928e-11
-9.200000e+00 -5.800000e+00 2.256053e-11
-9.200000e+00 -5.600000e+00 2.850014e-11
-9.200000e+00 -5.400000e+00 3.573118e-11
-9.200000e+00 -5.200000e+00 4.443766e-11
-9.200000e+00 -5.000000e+00 5.480054e-11
-9.200000e+00 -4.800000e+00 6.705560e-11
-9.200000e+00 -4.600000e+00 8.125690e-11
-9.200000e+00 -4.400000e+00 9.778370e-11
-9.200000e+00 -4.200000e+00 1.165700e-10
-9.200000e+00 -4.000000e+00 1.378050e-10
-9.200000e+00 -3.800000e+00 1.615624e-10
-9.200000e+00 -3.600000e+00 1.878169e-10
-9.200000e+00 -3.400000e+00 2.165282e-10
-9.200000e+00 -3.200000e+00 2.475820e-10
-9.200000e+00 -3.000000e+00 2.807631e-10
-9.200000e+00 -2.800000e+00 3.156349e-10
-9.200000e+00 -2.600000e+00 3.520675e-10
-9.200000e+00 -2.400000e+00 3.894274e-10
-9.200000e+00 -2.200000e+00 4.272111e-10
-9.200000e+00 -2.000000e+00 4.648852e-10
-9.200000e+00 -1.800000e+00 5.016928e-10
-9.200000e+00 -1.600000e+00 5.370724e-10
-9.200000e+00 -1.400000e+00 5.703546e-10
-9.200000e+00 -1.200000e+00 6.008843e-10
-9.200000e+00 -1.000000e+00 6.279308e-10
-9.200000e+00 -8.000000e-01 6.508348e-10
-9.200000e+00 -6.000000e-01 6.692689e-10
-9.200000e+00 -4.000000e-01 6.828335e-10
-9.200000e+00 -2.000000e-01 6.909775e-10
-9.200000e+00 0.000000e+00 6.937984e-10
-9.200000e+00 2.000000e-01 6.909775e-10
-9.200000e+00 4.000000e-01 6.828335e-10
-9.200000e+00 6.000000e-01 6.692689e-10
-9.200000e+00 8.000000e-01 6.508348e-10
-9.200000e+00 1.000000e+00 6.279308e-10
-9.200000e+00 1.200000e+00 6.008843e-10
-9.200000e+00 1.400000e+00 5.703546e-10
-9.200000e+00 1.600000e+00 5.370724e-10
-9.200000e+00 1.800000e+00 5.016928e-10
-9.200000e+00 2.000000e+00 4.648852e-10
-9.200000e+00 2.200000e+00 4.272111e-10
-9.200000e+00 2.400000e+00 3.894274e-10
-9.200000e+00 2.600000e+00 3.520675e-10
-9.200000e+00 2.800000e+00 3.156349e-10
-9.200000e+00 3.000000e+00 2.807631e-10
-9.200000e+00 3.200000e+00 2.475820e-10
-9.200000e+00 3.400000e+00 2.165282e-10
-9.200000e+00 3.600000e+00 1.878169e-10
-9.200000e+00 3.800000e+00 1.615624e-10
-9.200000e+00 4.000000e+00 1.378050e-10
-9.200000e+00 4.200000e+00 1.165700e-10
-9.200000e+00 4.400000e+00 9.778370e-11
-9.200000e+00 4.600000e+00 8.125690e-11
-9.200000e+00 4.800000e+00 6.705560e-11
-9.200000e+00 5.000000e+00 5.480054e-11
-9.200000e+00 5.200000e+00 4.443766e-11
-9.200000e+00 5.400000e+00 3.573118e-11
-9.200000e+00 5.600000e+00 2.850014e-11
-9.200000e+00 5.800000e+00 2.256053e-11
-9.200000e+00 6.000000e+00 1.768928e-11
-9.200000e+00 6.200000e+00 1.377001e-11
-9.200000e+00 6.400000e+00 1.062350e-11
-9.200000e+00 6.600000e+00 8.139094e-12
-9.200000e+00 6.800000e+00 6.198130e-12
-9.200000e+00 7.000000e+00 4.678893e-12
-9.200000e+00 7.200000e+00 3.508074e-12
-9.200000e+00 7.400000e+00 2.610958e-12
-9.200000e+00 7.600000e+00 1.934484e-12
-9.200000e+00 7.800000e+00 1.423435e-12
-9.200000e+00 8.000000e+00 1.044103e-12
-9.200000e+00 8.200000e+00 7.586124e-13
-9.200000e+00 8.400000e+00 5.504162e-13
-9.200000e+00 8.600000e+00 3.980796e-13
-9.200000e+00 8.800000e+00 2.883559e-13
-9.200000e+00 9.000000e+00 2.081380e-13
-9.200000e+00 9.200000e+00 1.503136e-13
-9.200000e+00 9.400000e+00 1.081880e-13
-9.200000e+00 9.600000e+00 7.893568e-14
-9.200000e+00 9.800000e+00 5.730714e-14
-9.200000e+00 1.000000e+01 4.190320e-14
-9.200000e+00 1.020000e+01 3.076872e-14
-9.200000e+00 1.040000e+01 2.287539e-14
-9.200000e+00 1.060000e+01 1.678780e-14
-9.200000e+00 1.080000e+01 1.264105e-14
-9.200000e+00 1.100000e+01 9.502872e-15
-9.200000e+00 1.120000e+01 7.115410e-15
-9.200000e+00 1.140000e+01 5.536481e-15
-9.200000e+00 1.160000e+01 4.335512e-15
-9.200000e+00 1.180000e+01 3.243320e-15
-9.200000e+00 1.200000e+01 2.382175e-15
-9.200000e+00 1.220000e+01 1.723461e-15
-9.200000e+00 1.240000e+01 1.360559e-15
-9.200000e+00 1.260000e+01 9.508495e-16
-9.200000e+00 1.280000e+01 6.689456e-16
-9.200000e+00 1.300000e+01 5.705354e-16
-9.200000e+00 1.320000e+01 3.697569e-16
-9.200000e+00 1.340000e+01 2.501586e-16
-9.200000e+00 1.360000e+01 1.765535e-16
-9.200000e+00 1.380000e+01 1.270419e-16
-9.200000e+00 1.400000e+01 9.851885e-17
-9.200000e+00 1.420000e+01 5.369103e-17
-9.200000e+00 1.440000e+01 4.529675e-17
-9.200000e+00 1.460000e+01 3.201734e-17
-9.200000e+00 1.480000e+01 1.267576e-17
-9.200000e+00 1.500000e+01 1.809273e-17
-9.200000e+00 1.520000e+01 1.831718e-17
-9.200000e+00 1.540000e+01 1.098845e-17
-9.200000e+00 1.560000e+01 7.661383e-18
-9.200000e+00 1.580000e+01 3.136552e-18
-9.200000e+00 1.600000e+01 7.846546e-19
-9.200000e+00 1.620000e+01 1.385283e-18
-9.200000e+00 1.640000e+01 4.239512e-19
-9.200000e+00 1.660000e+01 2.344922e-19
-9.200000e+00 1.680000e+01 1.443877e-18
-9.200000e+00 1.700000e+01 1.028325e-18
-9.200000e+00 1.720000e+01 3.148799e-20
-9.200000e+00 1.740000e+01 4.828114e-19
-9.200000e+00 1.760000e+01 1.291260e-18
-9.200000e+00 1.780000e+01 1.106538e-18
-9.200000e+00 1.800000e+01 4.047688e-19
-9.200000e+00 1.820000e+01 2.356322e-19
-9.200000e+00 1.840000e+01 6.602949e-19
-9.200000e+00 1.860000e+01 8.391099e-19
-9.200000e+00 1.880000e+01 4.375438e-19
-9.200000e+00 1.900000e+01 9.879798e-20
-9.200000e+00 1.920000e+01 3.129252e-19
-9.200000e+00 1.940000e+01 7.064751e-19
-9.200000e+00 1.960000e+01 7.350219e-19
-9.200000e+00 1.980000e+01 4.304553e-19
-9.200000e+00 2.000000e+01 2.020038e-19
-9.200000e+00 2.020000e+01 2.718455e-19
-9.200000e+00 2.040000e+01 5.199571e-19
-9.200000e+00 2.060000e+01 7.143255e-19
-9.200000e+00 2.080000e+01 7.322418e-19
-9.200000e+00 2.100000e+01 5.962529e-19
-9.200000e+00 2.120000e+01 3.974075e-19
-9.200000e+00 2.140000e+01 2.173902e-19
-9.200000e+00 2.160000e+01 9.524071e-20
-9.200000e+00 2.180000e+01 3.154461e-20
-9.200000e+00 2.200000e+01 7.733169e-21
-9.200000e+00 2.220000e+01 3.443318e-21
-9.200000e+00 2.240000e+01 5.105524e-21
-9.200000e+00 2.260000e+01 6.711302e-21
-9.200000e+00 2.280000e+01 6.930941e-21
-9.200000e+00 2.300000e+01 6.172415e-21
-9.200000e+00 2.320000e+01 5.008700e-21
-9.200000e+00 2.340000e+01 3.774319e-21
-9.200000e+00 2.360000e+01 2.648596e-21
-9.200000e+00 2.380000e+01 1.714587e-21
-9.200000e+00 2.400000e+01 1.024003e-21
-9.200000e+00 2.420000e+01 5.683782e-22
-9.200000e+00 2.440000e+01 2.820760e-22
-9.200000e+00 2.460000e+01 1.436978e-22
-9.200000e+00 2.480000e+01 5.829666e-23
-9.200000e+00 2.500000e+01 2.556632e-23
-9.200000e+00 2.520000e+01 1.904610e-23
-9.200000e+00 2.540000e+01 0.000000e+00

-9.000000e+00 -2.560000e+01 0.000000e+00
-9.000000e+00 -2.540000e+01 3.158713e-24
-9.000000e+00 -2.520000e+01 6.430731e-24
-9.000000e+00 -2.500000e+01 1.632478e-23
-9.000000e+00 -2.480000e+01 5.015325e-23
-9.000000e+00 -2.460000e+01 1.238277e-22
-9.000000e+00 -2.440000e+01 2.953515e-22
-9.000000e+00 -2.420000e+01 6.356579e-22
-9.000000e+00 -2.400000e+01 1.230554e-21
-9.000000e+00 -2.380000e+01 2.144410e-21
-9.000000e+00 -2.360000e+01 3.320694e-21
-9.000000e+00 -2.340000e+01 4.553668e-21
-9.000000e+00 -2.320000e+01 5.476623e-21
-9.000000e+00 -2.300000e+01 5.720449e-21
-9.000000e+00 -2.280000e+01 5.137681e-21
-9.000000e+00 -2.260000e+01 4.017551e-21
-9.000000e+00 -2.240000e+01 3.298952e-21
-9.000000e+00 -2.220000e+01 4.998457e-21
-9.000000e+00 -2.200000e+01 1.321312e-20
-9.000000e+00 -2.180000e+01 3.565685e-20
-9.000000e+00 -2.160000e+01 8.474920e-20
-9.000000e+00 -2.140000e+01 1.758658e-19
-9.000000e+00 -2.120000e+01 3.188414e-19
-9.000000e+00 -2.100000e+01 4.991902e-19
-9.000000e+00 -2.080000e+01 6.540130e-19
-9.000000e+00 -2.060000e+01 6.716548e-19
-9.000000e+00 -2.040000e+01 4.681964e-19
-9.000000e+00 -2.020000e+01 1.472609e-19
-9.000000e+00 -2.000000e+01 7.736032e-20
-9.000000e+00 -1.980000e+01 6.135683e-19
-9.000000e+00 -1.960000e+01 1.551924e-18
-9.000000e+00 -1.940000e+01 2.056860e-18
-9.000000e+00 -1.920000e+01 1.550718e-18
-9.000000e+00 -1.900000e+01 5.631164e-19
-9.000000e+00 -1.880000e+01 1.070483e-19
-9.000000e+00 -1.860000e+01 3.140370e-19
-9.000000e+00 -1.840000e+01 4.688163e-19
-9.000000e+00 -1.820000e+01 2.734224e-19
-9.000000e+00 -1.800000e+01 1.680800e-19
-9.000000e+00 -1.780000e+01 4.080223e-19
-9.000000e+00 -1.760000e+01 5.147007e-19
-9.000000e+00 -1.740000e+01 1.379542e-19
-9.000000e+00 -1.720000e+01 2.062656e-19
-9.000000e+00 -1.700000e+01 1.248371e-18
-9.000000e+00 -1.680000e+01 1.520769e-18
-9.000000e+00 -1.660000e+01 9.790672e-19
-9.000000e+00 -1.640000e+01 1.525651e-18
-9.000000e+00 -1.620000e+01 9.360515e-19
-9.000000e+00 -1.600000e+01 7.525877e-19
-9.000000e+00 -1.580000e+01 6.879818e-18
-9.000000e+00 -1.560000e+01 1.117461e-17
-9.000000e+00 -1.540000e+01 1.246978e-17
-9.000000e+00 -1.520000e+01 2.028095e-17
-9.000000e+00 -1.500000e+01 1.969170e-17
-9.000000e+00 -1.480000e+01 3.012618e-17
-9.000000e+00 -1.460000e+01 6.547199e-17
-9.000000e+00 -1.440000e+01 6.980644e-17
-9.000000e+00 -1.420000e+01 9.620575e-17
-9.000000e+00 -1.400000e+01 1.618686e-16
-9.000000e+00 -1.380000e+01 2.156771e-16
-9.000000e+00 -1.360000e+01 3.325155e-16
-9.000000e+00 -1.340000e+01 4.457855e-16
-9.000000e+00 -1.320000e+01 6.450872e-16
-9.000000e+00 -1.300000e+01 9.181659e-16
-9.000000e+00 -1.280000e+01 1.164323e-15
-9.000000e+00 -1.260000e+01 1.660165e-15
-9.000000e+00 -1.240000e+01 2.216531e-15
-9.000000e+00 -1.220000e+01 2.927459e-15
-9.000000e+00 -1.200000e+01 4.110803e-15
-9.000000e+00 -1.180000e+01 5.573783e-15
-9.000000e+00 -1.160000e+01 7.412449e-15
-9.000000e+00 -1.140000e+01 9.822939e-15
-9.000000e+00 -1.120000e+01 1.290647e-14
-9.000000e+00 -1.100000e+01 1.776643e-14
-9.000000e+00 -1.080000e+01 2.425527e-14
-9.000000e+00 -1.060000e+01 3.349402e-14
-9.000000e+00 -1.040000e+01 4.685162e-14
-9.000000e+00 -1.020000e+01 6.583151e-14
-9.000000e+00 -1.000000e+01 9.343155e-14
-9.000000e+00 -9.800000e+00 1.322871e-13
-9.000000e+00 -9.600000e+00 1.894371e-13
-9.000000e+00 -9.400000e+00 2.701505e-13
-9.000000e+00 -9.200000e+00 3.894683e-13
-9.000000e+00 -9.000000e+00 5.576126e-13
-9.000000e+00 -8.800000e+00 7.989964e-13
-9.000000e+00 -8.600000e+00 1.135167e-12
-9.000000e+00 -8.400000e+00 1.613219e-12
-9.000000e+00 -8.200000e+00 2.275569e-12
-9.000000e+00 -8.000000e+00 3.188323e-12
-9.000000e+00 -7.800000e+00 4.430084e-12
-9.000000e+00 -7.600000e+00 6.123940e-12
-9.000000e+00 -7.400000e+00 8.392060e-12
-9.000000e+00 -7.200000e+00 1.140397e-11
-9.000000e+00 -7.000000e+00 1.538584e-11
-9.000000e+00 -6.800000e+00 2.057477e-11
-9.000000e+00 -6.600000e+00 2.727316e-11
-9.000000e+00 -6.400000e+00 3.586946e-11
-9.000000e+00 -6.200000e+00 4.673815e-11
-9.000000e+00 -6.000000e+00 6.039420e-11
-9.000000e+00 -5.800000e+00 7.734974e-11
-9.000000e+00 -5.600000e+00 9.816289e-11
-9.000000e+00 -5.400000e+00 1.234696e-10
-9.000000e+00 -5.200000e+00 1.539831e-10
-9.000000e+00 -5.000000e+00 1.902632e-10
-9.000000e+00 -4.800000e+00 2.330304e-10
-9.000000e+00 -4.600000e+00 2.829158e-10
-9.000000e+00 -4.400000e+00 3.405722e-10
-9.000000e+00 -4.200000e+00 4.062852e-10
-9.000000e+00 -4.000000e+00 4.805358e-10
-9.000000e+00 -3.800000e+00 5.634384e-10
-9.000000e+00 -3.600000e+00 6.549591e-10
-9.000000e+00 -3.400000e+00 7.549020e-10
-9.000000e+00 -3.200000e+00 8.628070e-10
-9.000000e+00 -3.000000e+00 9.778232e-10
-9.000000e+00 -2.800000e+00 1.098899e-09
-9.000000e+00 -2.600000e+00 1.224802e-09
-9.000000e+00 -2.400000e+00 1.353879e-09
-9.000000e+00 -2.200000e+00 1.484399e-09
-9.000000e+00 -2.000000e+00 1.613997e-09
-9.000000e+00 -1.800000e+00 1.741001e-09
-9.000000e+00 -1.600000e+00 1.862669e-09
-9.000000e+00 -1.400000e+00 1.976925e-09
-9.000000e+00 -1.200000e+00 2.081756e-09
-9.000000e+00 -1.000000e+00 2.174551e-09
-9.000000e+00 -8.000000e-01 2.253103e-09
-9.000000e+00 -6.000000e-01 2.316280e-09
-9.000000e+00 -4.000000e-01 2.362639e-09
-9.000000e+00 -2.000000e-01 2.390775e-09
-9.000000e+00 0.000000e+00 2.400208e-09
-9.000000e+00 2.000000e-01 2.390775e-09
-9.000000e+00 4.000000e-01 2.362639e-09
-9.000000e+00 6.000000e-01 2.316280e-09
-9.000000e+00 8.000000e-01 2.253103e-09
-9.000000e+00 1.000000e+00 2.174551e-09
-9.000000e+00 1.200000e+00 2.081756e-09
-9.000000e+00 1.400000e+00 1.976925e-09
-9.000000e+00 1.600000e+00 1.862669e-09
-9.000000e+00 1.800000e+00 1.741001e-09
-9.000000e+00 2.000000e+00 1.613997e-09
-9.000000e+00 2.200000e+00 1.484399e-09
-9.000000e+00 2.400000e+00 1.353879e-09
-9.000000e+00 2.600000e+00 1.224802e-09
-9.000000e+00 2.800000e+00 1.098899e-09
-9.000000e+00 3.000000e+00 9.778232e-10
-9.000000e+00 3.200000e+00 8.628070e-10
-9.000000e+00 3.400000e+00 7.549020e-10
-9.000000e+00 3.600000e+00 6.549591e-10
-9.000000e+00 3.800000e+00 5.634384e-10
-9.000000e+00 4.000000e+00 4.805358e-10
-9.000000e+00 4.200000e+00 4.062852e-10
-9.000000e+00 4.400000e+00 3.405722e-10
-9.000000e+00 4.600000e+00 2.829158e-10
-9.000000e+00 4.800000e+00 2.330304e-10
-9.000000e+00 5.000000e+00 1.902632e-10
-9.000000e+00 5.200000e+00 1.539831e-10
-9.000000e+00 5.400000e+00 1.234696e-10
-9.000000e+00 5.600000e+00 9.816289e-11
-9.000000e+00 5.800000e+00 7.734974e-11
-9.000000e+00 6.000000e+00 6.039420e-11
-9.000000e+00 6.200000e+00 4.673815e-11
-9.000000e+00 6.400000e+00 3.586946e-11
-9.000000e+00 6.600000e+00 2.727316e-11
-9.000000e+00 6.800000e+00 2.057477e-11
-9.000000e+00 7.000000e+00 1.538584e-11
-9.000000e+00 7.200000e+00 1.140397e-11
-9.000000e+00 7.400000e+00 8.392060e-12
-9.000000e+00 7.600000e+00 6.123940e-12
-9.000000e+00 7.800000e+00 4.430084e-12
-9.000000e+00 8.000000e+00 3.188323e-12
-9.000000e+00 8.200000e+00 2.275569e-12
-9.000000e+00 8.400000e+00 1.613219e-12
-9.000000e+00 8.600000e+00 1.135167e-12
-9.000000e+00 8.800000e+00 7.989964e-13
-9.000000e+00 9.000000e+00 5.576126e-13
-9.000000e+00 9.200000e+00 3.894683e-13
-9.000000e+00 9.400000e+00 2.701505e-13
-9.000000e+00 9.600000e+00 1.894371e-13
-9.000000e+00 9.800000e+00 1.322871e-13
-9.000000e+00 1.000000e+01 9.343155e-14
-9.000000e+00 1.020000e+01 6.583151e-14
-9.000000e+00 1.040000e+01 4.685162e-14
-9.000000e+00 1.060000e+01 3.349402e-14
-9.000000e+00 1.080000e+01 2.425527e-14
-9.000000e+00 1.100000e+01 1.776643e-14
-9.000000e+00 1.120000e+01 1.290647e-14
-9.000000e+00 1.140000e+01 9.822939e-15
-9.000000e+00 1.160000e+01 7.412449e-15
-9.000000e+00 1.180000e+01 5.573783e-15
-9.000000e+00 1.200000e+01 4.110803e-15
-9.000000e+00 1.220000e+01 2.927459e-15
-9.000000e+00 1.240000e+01 2.216531e-15
-9.000000e+00 1.260000e+01 1.660165e-15
-9.000000e+00 1.280000e+01 1.164323e-15
-9.000000e+00 1.300000e+01 9.181659e-16
-9.000000e+00 1.320000e+01 6.450872e-16
-9.000000e+00 1.340000e+01 4.457855e-16
-9.000000e+00 1.360000e+01 3.325155e-16
-9.000000e+00 1.380000e+01 2.156771e-16
-9.000000e+00 1.400000e+01 1.618686e-16
-9.000000e+00 1.420000e+01 9.620575e-17
-9.000000e+00 1.440000e+01 6.980644e-17
-9.000000e+00 1.460000e+01 6.547199e-17
-9.000000e+00 1.480000e+01 3.012618e-17
-9.000000e+00 1.500000e+01 1.969170e-17
-9.000000e+00 1.520000e+01 2.028095e-17
-9.000000e+00 1.540000e+01 1.246978e-17
-9.000000e+00 1.560000e+01 1.117461e-17
-9.000000e+00 1.580000e+01 6.879818e-18
-9.000000e+00 1.600000e+01 7.525877e-19
-9.000000e+00 1.620000e+01 9.360515e-19
-9.000000e+00 1.640000e+01 1.525651e-18
-9.000000e+00 1.660000e+01 9.790672e-19
-9.000000e+00 1.680000e+01 1.520769e-18
-9.000000e+00 1.700000e+01 1.248371e-18
-9.000000e+00 1.720000e+01 2.062656e-19
-9.000000e+00 1.740000e+01 1.379542e-19
-9.000000e+00 1.760000e+01 5.147007e-19
-9.000000e+00 1.780000e+01 4.080223e-19
-9.000000e+00 1.800000e+01 1.680800e-19
-9.000000e+00 1.820000e+01 2.734224e-19
-9.000000e+00 1.840000e+01 4.688163e-19
-9.000000e+00 1.860000e+01 3.140370e-19
-9.000000e+00 1.880000e+01 1.070483e-19
-9.000000e+00 1.900000e+01 5.631164e-19
-9.000000e+00 1.920000e+01 1.550718e-18
-9.000000e+00 1.940000e+01 2.056860e-18
-9.000000e+00 1.960000e+01 1.551924e-18
-9.000000e+00 1.980000e+01 6.135683e-19
-9.000000e+00 2.000000e+01 7.736032e-20
-9.000000e+00 2.020000e+01 1.472609e-19
-9.000000e+00 2.040000e+01 4.681964e-19
-9.000000e+00 2.060000e+01 6.716548e-19
-9.000000e+00 2.080000e+01 6.540130e-19
-9.000000e+00 2.100000e+01 4.991902e-19
-9.000000e+00 2.120000e+01 3.188413e-19
-9.000000e+00 2.140000e+01 1.758658e-19
-9.000000e+00 2.160000e+01 8.474927e-20
-9.000000e+00 2.180000e+01 3.565670e-20
-9.000000e+00 2.200000e+01 1.321331e-20
-9.000000e+00 2.220000e+01 4.998337e-21
-9.000000e+00 2.240000e+01 3.298848e-21
-9.000000e+00 2.260000e+01 4.017992e-21
-9.000000e+00 2.280000e+01 5.136986e-21
-9.000000e+00 2.300000e+01 5.721005e-21
-9.000000e+00 2.320000e+01 5.476861e-21
-9.000000e+00 2.340000e+01 4.552027e-21
-9.000000e+00 2.360000e+01 3.323832e-21
-9.000000e+00 2.380000e+01 2.140555e-21
-9.000000e+00 2.400000e+01 1.233559e-21
-9.000000e+00 2.420000e+01 6.352021e-22
-9.000000e+00 2.440000e+01 2.925051e-22
-9.000000e+00 2.460000e+01 1.290820e-22
-9.000000e+00 2.480000e+01 4.521114e-23
-9.000000e+00 2.500000e+01 1.848435e-23
-9.000000e+00 2.520000e+01 9.361799e-24
-9.000000e+00 2.540000e+01 0.000000e+00

-8.800000e+00 -2.560000e+01 0.000000e+00
-8.800000e+00 -2.540000e+01 1.679982e-25
-8.800000e+00 -2.520000e+01 1.779543e-24
-8.800000e+00 -2.500000e+01 6.147029e-24
-8.800000e+00 -2.480000e+01 2.521183e-23
-8.800000e+00 -2.460000e+01 7.997615e-23
-8.800000e+00 -2.440000e+01 2.135302e-22
-8.800000e+00 -2.420000e+01 5.044875e-22
-8.800000e+00 -2.400000e+01 1.026200e-21
-8.800000e+00 -2.380000e+01 1.831911e-21
-8.800000e+00 -2.360000e+01 2.824522e-21
-8.800000e+00 -2.340000e+01 3.722859e-21
-8.800000e+00 -2.320000e+01 4.076062e-21
-8.800000e+00 -2.300000e+01 3.517963e-21
-8.800000e+00 -2.280000e+01 2.155641e-21
-8.800000e+00 -2.260000e+01 8.657579e-22
-8.800000e+00 -2.240000e+01 1.180280e-21
-8.800000e+00 -2.220000e+01 4.641215e-21
-8.800000e+00 -2.200000e+01 1.204908e-20
-8.800000e+00 -2.180000e+01 2.349218e-20
-8.800000e+00 -2.160000e+01 3.986981e-20
-8.800000e+00 -2.140000e+01 6.523907e-20
-8.800000e+00 -2.120000e+01 1.069613e-19
-8.800000e+00 -2.100000e+01 1.687029e-19
-8.800000e+00 -2.080000e+01 2.332021e-19
-8.800000e+00 -2.060000e+01 2.470223e-19
-8.800000e+00 -2.040000e+01 1.537891e-19
-8.800000e+00 -2.020000e+01 2.154784e-20
-8.800000e+00 -2.000000e+01 1.625155e-19
-8.800000e+00 -1.980000e+01 9.466672e-19
-8.800000e+00 -1.960000e+01 2.244857e-18
-8.800000e+00 -1.940000e+01 3.176830e-18
-8.800000e+00 -1.920000e+01 2.884124e-18
-8.800000e+00 -1.900000e+01 1.610300e-18
-8.800000e+00 -1.880000e+01 4.943294e-19
-8.800000e+00 -1.860000e+01 2.172355e-19
-8.800000e+00 -1.840000e+01 4.309447e-19
-8.800000e+00 -1.820000e+01 5.462611e-19
-8.800000e+00 -1.800000e+01 4.424429e-19
-8.800000e+00 -1.780000e+01 2.868989e-19
-8.800000e+00 -1.760000e+01 1.355218e-19
-8.800000e+00 -1.740000e+01 1.029723e-20
-8.800000e+00 -1.720000e+01 4.301466e-20
-8.800000e+00 -1.700000e+01 1.848966e-19
-8.800000e+00 -1.680000e+01 8.715656e-19
-8.800000e+00 -1.660000e+01 2.963731e-18
-8.800000e+00 -1.640000e+01 3.785225e-18
-8.800000e+00 -1.620000e+01 1.859178e-18
-8.800000e+00 -1.600000e+01 7.148778e-18
-8.800000e+00 -1.580000e+01 1.891109e-17
-8.800000e+00 -1.560000e+01 1.913371e-17
-8.800000e+00 -1.540000e+01 2.354104e-17
-8.800000e+00 -1.520000e+01 4.276753e-17
-8.800000e+00 -1.500000e+01 4.848252e-17
-8.800000e+00 -1.480000e+01 7.461647e-17
-8.800000e+00 -1.460000e+01 1.118064e-16
-8.800000e+00 -1.440000e+01 1.195383e-16
-8.800000e+00 -1.420000e+01 1.961937e-16
-8.800000e+00 -1.400000e+01 3.019860e-16
-8.800000e+00 -1.380000e+01 4.236940e-16
-8.800000e+00 -1.360000e+01 5.915327e-16
-8.800000e+00 -1.340000e+01 7.520143e-16
-8.800000e+00 -1.320000e+01 1.133137e-15
-8.800000e+00 -1.300000e+01 1.561307e-15
-8.800000e+00 -1.280000e+01 2.010700e-15
-8.800000e+00 -1.260000e+01 2.786014e-15
-8.800000e+00 -1.240000e+01 3.736649e-15
-8.800000e+00 -1.220000e+01 5.048789e-15
-8.800000e+00 -1.200000e+01 7.036322e-15
-8.800000e+00 -1.180000e+01 9.475941e-15
-8.800000e+00 -1.160000e+01 1.288387e-14
-8.800000e+00 -1.140000e+01 1.755805e-14
-8.800000e+00 -1.120000e+01 2.405000e-14
-8.800000e+00 -1.100000e+01 3.457222e-14
-8.800000e+00 -1.080000e+01 4.931956e-14
-8.800000e+00 -1.060000e+01 7.127400e-14
-8.800000e+00 -1.040000e+01 1.044130e-13
-8.800000e+00 -1.020000e+01 1.543418e-13
-8.800000e+00 -1.000000e+01 2.277246e-13
-8.800000e+00 -9.800000e+00 3.387040e-13
-8.800000e+00 -9.600000e+00 5.052349e-13
-8.800000e+00 -9.400000e+00 7.495725e-13
-8.800000e+00 -9.200000e+00 1.112345e-12
-8.800000e+00 -9.000000e+00 1.639292e-12
-8.800000e+00 -8.800000e+00 2.401912e-12
-8.800000e+00 -8.600000e+00 3.493810e-12
-8.800000e+00 -8.400000e+00 5.049136e-12
-8.800000e+00 -8.200000e+00 7.232691e-12
-8.800000e+00 -8.000000e+00 1.026434e-11
-8.800000e+00 -7.800000e+00 1.446027e-11
-8.800000e+00 -7.600000e+00 2.018306e-11
-8.800000e+00 -7.400000e+00 2.790496e-11
-8.800000e+00 -7.200000e+00 3.821895e-11
-8.800000e+00 -7.000000e+00 5.189362e-11
-8.800000e+00 -6.800000e+00 6.975657e-11
-8.800000e+00 -6.600000e+00 9.286614e-11
-8.800000e+00 -6.400000e+00 1.225011e-10
-8.800000e+00 -6.200000e+00 1.600450e-10
-8.800000e+00 -6.000000e+00 2.072404e-10
-8.800000e+00 -5.800000e+00 2.657177e-10
-8.800000e+00 -5.600000e+00 3.375331e-10
-8.800000e+00 -5.400000e+00 4.247964e-10
-8.800000e+00 -5.200000e+00 5.297149e-10
-8.800000e+00 -5.000000e+00 6.543824e-10
-8.800000e+00 -4.800000e+00 8.011855e-10
-8.800000e+00 -4.600000e+00 9.718564e-10
-8.800000e+00 -4.400000e+00 1.168505e-09
-8.800000e+00 -4.200000e+00 1.392283e-09
-8.800000e+00 -4.000000e+00 1.644467e-09
-8.800000e+00 -3.800000e+00 1.925469e-09
-8.800000e+00 -3.600000e+00 2.235164e-09
-8.800000e+00 -3.400000e+00 2.572271e-09
-8.800000e+00 -3.200000e+00 2.935461e-09
-8.800000e+00 -3.000000e+00 3.321519e-09
-8.800000e+00 -2.800000e+00 3.727118e-09
-8.800000e+00 -2.600000e+00 4.147923e-09
-8.800000e+00 -2.400000e+00 4.578649e-09
-8.800000e+00 -2.200000e+00 5.012777e-09
-8.800000e+00 -2.000000e+00 5.444163e-09
-8.800000e+00 -1.800000e+00 5.864946e-09
-8.800000e+00 -1.600000e+00 6.268249e-09
-8.800000e+00 -1.400000e+00 6.646232e-09
-8.800000e+00 -1.200000e+00 6.992230e-09
-8.800000e+00 -1.000000e+00 7.298203e-09
-8.800000e+00 -8.000000e-01 7.557999e-09
-8.800000e+00 -6.000000e-01 7.766160e-09
-8.800000e+00 -4.000000e-01 7.918817e-09
-8.800000e+00 -2.000000e-01 8.011230e-09
-8.800000e+00 0.000000e+00 8.042166e-09
-8.800000e+00 2.000000e-01 8.011230e-09
-8.800000e+00 4.000000e-01 7.918817e-09
-8.800000e+00 6.000000e-01 7.766160e-09
-8.800000e+00 8.000000e-01 7.557999e-09
-8.800000e+00 1.000000e+00 7.298203e-09
-8.800000e+00 1.200000e+00 6.992230e-09
-8.800000e+00 1.400000e+00 6.646232e-09
-8.800000e+00 1.600000e+00 6.268249e-09
-8.800000e+00 1.800000e+00 5.864946e-09
-8.800000e+00 2.000000e+00 5.444163e-09
-8.800000e+00 2.200000e+00 5.012777e-09
-8.800000e+00 2.400000e+00 4.578649e-09
-8.800000e+00 2.600000e+00 4.147923e-09
-8.800000e+00 2.800000e+00 3.727118e-09
-8.800000e+00 3.000000e+00 3.321519e-09
-8.800000e+00 3.200000e+00 2.935461e-09
-8.800000e+00 3.400000e+00 2.572271e-09
-8.800000e+00 3.600000e+00 2.235164e-09
-8.800000e+00 3.800000e+00 1.925469e-09
-8.800000e+00 4.000000e+00 1.644467e-09
-8.800000e+00 4.200000e+00 1.392283e-09
-8.800000e+00 4.400000e+00 1.168505e-09
-8.800000e+00 4.600000e+00 9.718564e-10
-8.800000e+00 4.800000e+00 8.011855e-10
-8.800000e+00 5.000000e+00 6.543824e-10
-8.800000e+00 5.200000e+00 5.297149e-10
-8.800000e+00 5.400000e+00 4.247964e-10
-8.800000e+00 5.600000e+00 3.375331e-10
-8.800000e+00 5.800000e+00 2.657177e-10
-8.800000e+00 6.000000e+00 2.072404e-10
-8.800000e+00 6.200000e+00 1.600450e-10
-8.800000e+00 6.400000e+00 1.225011e-10
-8.800000e+00 6.600000e+00 9.286614e-11
-8.800000e+00 6.800000e+00 6.975657e-11
-8.800000e+00 7.000000e+00 5.189362e-11
-8.800000e+00 7.200000e+00 3.821895e-11
-8.800000e+00 7.400000e+00 2.790496e-11
-8.800000e+00 7.600000e+00 2.018306e-11
-8.800000e+00 7.800000e+00 1.446027e-11
-8.800000e+00 8.000000e+00 1.026434e-11
-8.800000e+00 8.200000e+00 7.232691e-12
-8.800000e+00 8.400000e+00 5.049136e-12
-8.800000e+00 8.600000e+00 3.493810e-12
-8.800000e+00 8.800000e+00 2.401912e-12
-8.800000e+00 9.000000e+00 1.639292e-12
-8.800000e+00 9.200000e+00 1.112345e-12
-8.800000e+00 9.400000e+00 7.495725e-13
-8.800000e+00 9.600000e+00 5.052349e-13
-8.800000e+00 9.800000e+00 3.387040e-13
-8.800000e+00 1.000000e+01 2.277246e-13
-8.800000e+00 1.020000e+01 1.543418e-13
-8.800000e+00 1.040000e+01 1.044130e-13
-8.800000e+00 1.060000e+01 7.127400e-14
-8.800000e+00 1.080000e+01 4.931956e-14
-8.800000e+00 1.100000e+01 3.457222e-14
-8.800000e+00 1.120000e+01 2.405000e-14
-8.800000e+00 1.140000e+01 1.755805e-14
-8.800000e+00 1.160000e+01 1.288387e-14
-8.800000e+00 1.180000e+01 9.475941e-15
-8.800000e+00 1.200000e+01 7.036322e-15
-8.800000e+00 1.220000e+01 5.048789e-15
-8.800000e+00 1.240000e+01 3.736649e-15
-8.800000e+00 1.260000e+01 2.786014e-15
-8.800000e+00 1.280000e+01 2.010700e-15
-8.800000e+00 1.300000e+01 1.561307e-15
-8.800000e+00 1.320000e+01 1.133137e-15
-8.800000e+00 1.340000e+01 7.520143e-16
-8.800000e+00 1.360000e+01 5.915327e-16
-8.800000e+00 1.380000e+01 4.236940e-16
-8.800000e+00 1.400000e+01 3.019860e-16
-8.800000e+00 1.420000e+01 1.961937e-16
-8.800000e+00 1.440000e+01 1.195383e-16
-8.800000e+00 1.460000e+01 1.118064e-16
-8.800000e+00 1.480000e+01 7.461647e-17
-8.800000e+00 1.500000e+01 4.848252e-17
-8.800000e+00 1.520000e+01 4.276753e-17
-8.800000e+00 1.540000e+01 2.354105e-17
-8.800000e+00 1.560000e+01 1.913371e-17
-8.800000e+00 1.580000e+01 1.891109e-17
-8.800000e+00 1.600000e+01 7.148778e-18
-8.800000e+00 1.620000e+01 1.859178e-18
-8.800000e+00 1.640000e+01 3.785225e-18
-8.800000e+00 1.660000e+01 2.963731e-18
-8.800000e+00 1.680000e+01 8.715656e-19
-8.800000e+00 1.700000e+01 1.848966e-19
-8.800000e+00 1.720000e+01 4.301466e-20
-8.800000e+00 1.740000e+01 1.029722e-20
-8.800000e+00 1.760000e+01 1.355218e-19
-8.800000e+00 1.780000e+01 2.868988e-19
-8.800000e+00 1.800000e+01 4.424429e-19
-8.800000e+00 1.820000e+01 5.462611e-19
-8.800000e+00 1.840000e+01 4.309447e-19
-8.800000e+00 1.860000e+01 2.172355e-19
-8.800000e+00 1.880000e+01 4.943294e-19
-8.800000e+00 1.900000e+01 1.610300e-18
-8.800000e+00 1.920000e+01 2.884124e-18
-8.800000e+00 1.940000e+01 3.176830e-18
-8.800000e+00 1.960000e+01 2.244857e-18
-8.800000e+00 1.980000e+01 9.466672e-19
-8.800000e+00 2.000000e+01 1.625155e-19
-8.800000e+00 2.020000e+01 2.154784e-20
-8.800000e+00 2.040000e+01 1.537891e-19
-8.800000e+00 2.060000e+01 2.470223e-19
-8.800000e+00 2.080000e+01 2.332021e-19
-8.800000e+00 2.100000e+01 1.687029e-19
-8.800000e+00 2.120000e+01 1.069613e-19
-8.800000e+00 2.140000e+01 6.523907e-20
-8.800000e+00 2.160000e+01 3.986987e-20
-8.800000e+00 2.180000e+01 2.349205e-20
-8.800000e+00 2.200000e+01 1.204927e-20
-8.800000e+00 2.220000e+01 4.641025e-21
-8.800000e+00 2.240000e+01 1.180324e-21
-8.800000e+00 2.260000e+01 8.659920e-22
-8.800000e+00 2.280000e+01 2.155136e-21
-8.800000e+00 2.300000e+01 3.518473e-21
-8.800000e+00 2.320000e+01 4.076072e-21
-8.800000e+00 2.340000e+01 3.721724e-21
-8.800000e+00 2.360000e+01 2.827166e-21
-8.800000e+00 2.380000e+01 1.827877e-21
-8.800000e+00 2.400000e+01 1.030907e-21
-8.800000e+00 2.420000e+01 5.002877e-22
-8.800000e+00 2.440000e+01 2.160790e-22
-8.800000e+00 2.460000e+01 7.962305e-23
-8.800000e+00 2.480000e+01 2.400922e-23
-8.800000e+00 2.500000e+01 7.571121e-24
-8.800000e+00 2.520000e+01 1.334706e-24
-8.800000e+00 2.540000e+01 0.000000e+00

-8.600000e+00 -2.560000e+01 0.000000e+00
-8.600000e+00 -2.540000e+01 8.417250e-25
-8.600000e+00 -2.520000e+01 3.534663e-26
-8.600000e+00 -2.500000e+01 1.918124e-24
-8.600000e+00 -2.480000e+01 7.879566e-24
-8.600000e+00 -2.460000e+01 3.591478e-23
-8.600000e+00 -2.440000e+01 1.053547e-22
-8.600000e+00 -2.420000e+01 2.680663e-22
-8.600000e+00 -2.400000e+01 5.587953e-22
-8.600000e+00 -2.380000e+01 9.952142e-22
-8.600000e+00 -2.360000e+01 1.489054e-21
-8.600000e+00 -2.340000e+01 1.842979e-21
-8.600000e+00 -2.320000e+01 1.799061e-21
-8.600000e+00 -2.300000e+01 1.245601e-21
-8.600000e+00 -2.280000e+01 4.501582e-22
-8.600000e+00 -2.260000e+01 9.214300e-23
-8.600000e+00 -2.240000e+01 8.603438e-22
-8.600000e+00 -2.220000e+01 2.721286e-21
-8.600000e+00 -2.200000e+01 4.511647e-21
-8.600000e+00 -2.180000e+01 4.736135e-21
-8.600000e+00 -2.160000e+01 3.612576e-21
-8.600000e+00 -2.140000e+01 4.508032e-21
-8.600000e+00 -2.120000e+01 1.215716e-20
-8.600000e+00 -2.100000e+01 2.830684e-20
-8.600000e+00 -2.080000e+01 4.935548e-20
-8.600000e+00 -2.060000e+01 6.822105e-20
-8.600000e+00 -2.040000e+01 8.412149e-20
-8.600000e+00 -2.020000e+01 1.396137e-19
-8.600000e+00 -2.000000e+01 3.747864e-19
-8.600000e+00 -1.980000e+01 9.706776e-19
-8.600000e+00 -1.960000e+01 1.876051e-18
-8.600000e+00 -1.940000e+01 2.599817e-18
-8.600000e+00 -1.920000e+01 2.554041e-18
-8.600000e+00 -1.900000e+01 1.730415e-18
-8.600000e+00 -1.880000e+01 7.835705e-19
-8.600000e+00 -1.860000e+01 3.287756e-19
-8.600000e+00 -1.840000e+01 4.018043e-19
-8.600000e+00 -1.820000e+01 6.327237e-19
-8.600000e+00 -1.800000e+01 6.627859e-19
-8.600000e+00 -1.780000e+01 3.929646e-19
-8.600000e+00 -1.760000e+01 1.093631e-19
-8.600000e+00 -1.740000e+01 2.829280e-19
-8.600000e+00 -1.720000e+01 6.862347e-19
-8.600000e+00 -1.700000e+01 4.463387e-19
-8.600000e+00 -1.680000e+01 9.046871e-19
-8.600000e+00 -1.660000e+01 4.444808e-18
-8.600000e+00 -1.640000e+01 6.923882e-18
-8.600000e+00 -1.620000e+01 6.651083e-18
-8.600000e+00 -1.600000e+01 1.588610e-17
-8.600000e+00 -1.580000e+01 2.858444e-17
-8.600000e+00 -1.560000e+01 2.822054e-17
-8.600000e+00 -1.540000e+01 4.374173e-17
-8.600000e+00 -1.520000e+01 7.212914e-17
-8.600000e+00 -1.500000e+01 8.035296e-17
-8.600000e+00 -1.480000e+01 1.208676e-16
-8.600000e+00 -1.460000e+01 1.724712e-16
-8.600000e+00 -1.440000e+01 2.202711e-16
-8.600000e+00 -1.420000e+01 3.521165e-16
-8.600000e+00 -1.400000e+01 5.066945e-16
-8.600000e+00 -1.380000e+01 7.058585e-16
-8.600000e+00 -1.360000e+01 9.466555e-16
-8.600000e+00 -1.340000e+01 1.346328e-15
-8.600000e+00 -1.320000e+01 2.027051e-15
-8.600000e+00 -1.300000e+01 2.649899e-15
-8.600000e+00 -1.280000e+01 3.518143e-15
-8.600000e+00 -1.260000e+01 4.850862e-15
-8.600000e+00 -1.240000e+01 6.474958e-15
-8.600000e+00 -1.220000e+01 8.808989e-15
-8.600000e+00 -1.200000e+01 1.217699e-14
-8.600000e+00 -1.180000e+01 1.666724e-14
-8.600000e+00 -1.160000e+01 2.330561e-14
-8.600000e+00 -1.140000e+01 3.320651e-14
-8.600000e+00 -1.120000e+01 4.830444e-14
-8.600000e+00 -1.100000e+01 7.239414e-14
-8.600000e+00 -1.080000e+01 1.094965e-13
-8.600000e+00 -1.060000e+01 1.677108e-13
-8.600000e+00 -1.040000e+01 2.594615e-13
-8.600000e+00 -1.020000e+01 4.016481e-13
-8.600000e+00 -1.000000e+01 6.217423e-13
-8.600000e+00 -9.800000e+00 9.629924e-13
-8.600000e+00 -9.600000e+00 1.480400e-12
-8.600000e+00 -9.400000e+00 2.256362e-12
-8.600000e+00 -9.200000e+00 3.419992e-12
-8.600000e+00 -9.000000e+00 5.138049e-12
-8.600000e+00 -8.800000e+00 7.647523e-12
-8.600000e+00 -8.600000e+00 1.127616e-11
-8.600000e+00 -8.400000e+00 1.645591e-11
-8.600000e+00 -8.200000e+00 2.380590e-11
-8.600000e+00 -8.000000e+00 3.406483e-11
-8.600000e+00 -7.800000e+00 4.830660e-11
-8.600000e+00 -7.600000e+00 6.770877e-11
-8.600000e+00 -7.400000e+00 9.401080e-11
-8.600000e+00 -7.200000e+00 1.291719e-10
-8.600000e+00 -7.000000e+00 1.757689e-10
-8.600000e+00 -6.800000e+00 2.366233e-10
-8.600000e+00 -6.600000e+00 3.153396e-10
-8.600000e+00 -6.400000e+00 4.160974e-10
-8.600000e+00 -6.200000e+00 5.435835e-10
-8.600000e+00 -6.000000e+00 7.031412e-10
-8.600000e+00 -5.800000e+00 9.005374e-10
-8.600000e+00 -5.600000e+00 1.142173e-09
-8.600000e+00 -5.400000e+00 1.434994e-09
-8.600000e+00 -5.200000e+00 1.785821e-09
-8.600000e+00 -5.000000e+00 2.201675e-09
-8.600000e+00 -4.800000e+00 2.689465e-09
-8.600000e+00 -4.600000e+00 3.254774e-09
-8.600000e+00 -4.400000e+00 3.903746e-09
-8.600000e+00 -4.200000e+00 4.639907e-09
-8.600000e+00 -4.000000e+00 5.466313e-09
-8.600000e+00 -3.800000e+00 6.384439e-09
-8.600000e+00 -3.600000e+00 7.391885e-09
-8.600000e+00 -3.400000e+00 8.486277e-09
-8.600000e+00 -3.200000e+00 9.661266e-09
-8.600000e+00 -3.000000e+00 1.090636e-08
-8.600000e+00 -2.800000e+00 1.221108e-08
-8.600000e+00 -2.600000e+00 1.356080e-08
-8.600000e+00 -2.400000e+00 1.493767e-08
-8.600000e+00 -2.200000e+00 1.632384e-08
-8.600000e+00 -2.000000e+00 1.769688e-08
-8.600000e+00 -1.800000e+00 1.903439e-08
-8.600000e+00 -1.600000e+00 2.031364e-08
-8.600000e+00 -1.400000e+00 2.151063e-08
-8.600000e+00 -1.200000e+00 2.260331e-08
-8.600000e+00 -1.000000e+00 2.356934e-08
-8.600000e+00 -8.000000e-01 2.438846e-08
-8.600000e+00 -6.000000e-01 2.504559e-08
-8.600000e+00 -4.000000e-01 2.552487e-08
-8.600000e+00 -2.000000e-01 2.581649e-08
-8.600000e+00 0.000000e+00 2.591523e-08
-8.600000e+00 2.000000e-01 2.581649e-08
-8.600000e+00 4.000000e-01 2.552487e-08
-8.600000e+00 6.000000e-01 2.504559e-08
-8.600000e+00 8.000000e-01 2.438846e-08
-8.600000e+00 1.000000e+00 2.356934e-08
-8.600000e+00 1.200000e+00 2.260331e-08
-8.600000e+00 1.400000e+00 2.151063e-08
-8.600000e+00 1.600000e+00 2.031364e-08
-8.600000e+00 1.800000e+00 1.903439e-08
-8.600000e+00 2.000000e+00 1.769688e-08
-8.600000e+00 2.200000e+00 1.632384e-08
-8.600000e+00 2.400000e+00 1.493767e-08
-8.600000e+00 2.600000e+00 1.356080e-08
-8.600000e+00 2.800000e+00 1.221108e-08
-8.600000e+00 3.000000e+00 1.090636e-08
-8.600000e+00 3.200000e+00 9.661266e-09
-8.600000e+00 3.400000e+00 8.486277e-09
-8.600000e+00 3.600000e+00 7.391885e-09
-8.600000e+00 3.800000e+00 6.384439e-09
-8.600000e+00 4.000000e+00 5.466313e-09
-8.600000e+00 4.200000e+00 4.639907e-09
-8.600000e+00 4.400000e+00 3.903746e-09
-8.600000e+00 4.600000e+00 3.254774e-09
-8.600000e+00 4.800000e+00 2.689465e-09
-8.600000e+00 5.000000e+00 2.201675e-09
-8.600000e+00 5.200000e+00 1.785821e-09
-8.600000e+00 5.400000e+00 1.434994e-09
-8.600000e+00 5.600000e+00 1.142173e-09
-8.600000e+00 5.800000e+00 9.005374e-10
-8.600000e+00 6.000000e+00 7.031412e-10
-8.600000e+00 6.200000e+00 5.435835e-10
-8.600000e+00 6.400000e+00 4.160974e-10
-8.600000e+00 6.600000e+00 3.153396e-10
-8.600000e+00 6.800000e+00 2.366233e-10
-8.600000e+00 7.000000e+00 1.757689e-10
-8.600000e+00 7.200000e+00 1.291719e-10
-8.600000e+00 7.400000e+00 9.401080e-11
-8.600000e+00 7.600000e+00 6.770877e-11
-8.600000e+00 7.800000e+00 4.830660e-11
-8.600000e+00 8.000000e+00 3.406483e-11
-8.600000e+00 8.200000e+00 2.380590e-11
-8.600000e+00 8.400000e+00 1.645591e-11
-8.600000e+00 8.600000e+00 1.127616e-11
-8.600000e+00 8.800000e+00 7.647523e-12
-8.600000e+00 9.000000e+00 5.138049e-12
-8.600000e+00 9.200000e+00 3.419992e-12
-8.600000e+00 9.400000e+00 2.256362e-12
-8.600000e+00 9.600000e+00 1.480400e-12
-8.600000e+00 9.800000e+00 9.629924e-13
-8.600000e+00 1.000000e+01 6.217423e-13
-8.600000e+00 1.020000e+01 4.016481e-13
-8.600000e+00 1.040000e+01 2.594615e-13
-8.600000e+00 1.060000e+01 1.677108e-13
-8.600000e+00 1.080000e+01 1.094965e-13
-8.600000e+00 1.100000e+01 7.239414e-14
-8.600000e+00 1.120000e+01 4.830444e-14
-8.600000e+00 1.140000e+01 3.320651e-14
-8.600000e+00 1.160000e+01 2.330561e-14
-8.600000e+00 1.180000e+01 1.666724e-14
-8.600000e+00 1.200000e+01 1.217699e-14
-8.600000e+00 1.220000e+01 8.808989e-15
-8.600000e+00 1.240000e+01 6.474958e-15
-8.600000e+00 1.260000e+01 4.850862e-15
-8.600000e+00 1.280000e+01 3.518143e-15
-8.600000e+00 1.300000e+01 2.649899e-15
-8.600000e+00 1.320000e+01 2.027051e-15
-8.600000e+00 1.340000e+01 1.346328e-15
-8.600000e+00 1.360000e+01 9.466555e-16
-8.600000e+00 1.380000e+01 7.058585e-16
-8.600000e+00 1.400000e+01 5.066945e-16
-8.600000e+00 1.420000e+01 3.521165e-16
-8.600000e+00 1.440000e+01 2.202711e-16
-8.600000e+00 1.460000e+01 1.724712e-16
-8.600000e+00 1.480000e+01 1.208676e-16
-8.600000e+00 1.500000e+01 8.035296e-17
-8.600000e+00 1.520000e+01 7.212914e-17
-8.600000e+00 1.540000e+01 4.374173e-17
-8.600000e+00 1.560000e+01 2.822054e-17
-8.600000e+00 1.580000e+01 2.858444e-17
-8.600000e+00 1.600000e+01 1.588610e-17
-8.600000e+00 1.620000e+01 6.651083e-18
-8.600000e+00 1.640000e+01 6.923882e-18
-8.600000e+00 1.660000e+01 4.444808e-18
-8.600000e+00 1.680000e+01 9.046871e-19
-8.600000e+00 1.700000e+01 4.463387e-19
-8.600000e+00 1.720000e+01 6.862347e-19
-8.600000e+00 1.740000e+01 2.829280e-19
-8.600000e+00 1.760000e+01 1.093632e-19
-8.600000e+00 1.780000e+01 3.929646e-19
-8.600000e+00 1.800000e+01 6.627859e-19
-8.600000e+00 1.820000e+01 6.327237e-19
-8.600000e+00 1.840000e+01 4.018043e-19
-8.600000e+00 1.860000e+01 3.287756e-19
-8.600000e+00 1.880000e+01 7.835705e-19
-8.600000e+00 1.900000e+01 1.730415e-18
-8.600000e+00 1.920000e+01 2.554041e-18
-8.600000e+00 1.940000e+01 2.599817e-18
-8.600000e+00 1.960000e+01 1.876051e-18
-8.600000e+00 1.980000e+01 9.706776e-19
-8.600000e+00 2.000000e+01 3.747864e-19
-8.600000e+00 2.020000e+01 1.396137e-19
-8.600000e+00 2.040000e+01 8.412149e-20
-8.600000e+00 2.060000e+01 6.822105e-20
-8.600000e+00 2.080000e+01 4.935547e-20
-8.600000e+00 2.100000e+01 2.830685e-20
-8.600000e+00 2.120000e+01 1.215714e-20
-8.600000e+00 2.140000e+01 4.508050e-21
-8.600000e+00 2.160000e+01 3.612572e-21
-8.600000e+00 2.180000e+01 4.736102e-21
-8.600000e+00 2.200000e+01 4.511739e-21
-8.600000e+00 2.220000e+01 2.721146e-21
-8.600000e+00 2.240000e+01 8.604784e-22
-8.600000e+00 2.260000e+01 9.208672e-23
-8.600000e+00 2.280000e+01 4.501121e-22
-8.600000e+00 2.300000e+01 1.245660e-21
-8.600000e+00 2.320000e+01 1.799210e-21
-8.600000e+00 2.340000e+01 1.842317e-21
-8.600000e+00 2.360000e+01 1.490559e-21
-8.600000e+00 2.380000e+01 9.925984e-22
-8.600000e+00 2.400000e+01 5.625885e-22
-8.600000e+00 2.420000e+01 2.634791e-22
-8.600000e+00 2.440000e+01 1.099131e-22
-8.600000e+00 2.460000e+01 3.249297e-23
-8.600000e+00 2.480000e+01 9.911663e-24
-8.600000e+00 2.500000e+01 1.184064e-24
-8.600000e+00 2.520000e+01 8.477751e-25
-8.600000e+00 2.540000e+01 0.000000e+00

-8.400000e+00 -2.560000e+01 0.000000e+00
-8.400000e+00 -2.540000e+01 2.676365e-24
-8.400000e+00 -2.520000e+01 5.938485e-25
-8.400000e+00 -2.500000e+01 2.320667e-24
-8.400000e+00 -2.480000e+01 2.607996e-24
-8.400000e+00 -2.460000e+01 1.114957e-23
-8.400000e+00 -2.440000e+01 3.090819e-23
-8.400000e+00 -2.420000e+01 7.975550e-23
-8.400000e+00 -2.400000e+01 1.623901e-22
-8.400000e+00 -2.380000e+01 2.781094e-22
-8.400000e+00 -2.360000e+01 3.954436e-22
-8.400000e+00 -2.340000e+01 4.752112e-22
-8.400000e+00 -2.320000e+01 5.061922e-22
-8.400000e+00 -2.300000e+01 5.615136e-22
-8.400000e+00 -2.280000e+01 7.815888e-22
-8.400000e+00 -2.260000e+01 1.257530e-21
-8.400000e+00 -2.240000e+01 1.932695e-21
-8.400000e+00 -2.220000e+01 2.837882e-21
-8.400000e+00 -2.200000e+01 4.839271e-21
-8.400000e+00 -2.180000e+01 1.060677e-20
-8.400000e+00 -2.160000e+01 2.503985e-20
-8.400000e+00 -2.140000e+01 5.399758e-20
-8.400000e+00 -2.120000e+01 9.992468e-20
-8.400000e+00 -2.100000e+01 1.553517e-19
-8.400000e+00 -2.080000e+01 2.019806e-19
-8.400000e+00 -2.060000e+01 2.240652e-19
-8.400000e+00 -2.040000e+01 2.279454e-19
-8.400000e+00 -2.020000e+01 2.454642e-19
-8.400000e+00 -2.000000e+01 3.183894e-19
-8.400000e+00 -1.980000e+01 4.783234e-19
-8.400000e+00 -1.960000e+01 7.132012e-19
-8.400000e+00 -1.940000e+01 9.285119e-19
-8.400000e+00 -1.920000e+01 9.819138e-19
-8.400000e+00 -1.900000e+01 8.082407e-19
-8.400000e+00 -1.880000e+01 5.035097e-19
-8.400000e+00 -1.860000e+01 2.698333e-19
-8.400000e+00 -1.840000e+01 2.335775e-19
-8.400000e+00 -1.820000e+01 2.932673e-19
-8.400000e+00 -1.800000e+01 3.154576e-19
-8.400000e+00 -1.780000e+01 4.052343e-19
-8.400000e+00 -1.760000e+01 6.859509e-19
-8.400000e+00 -1.740000e+01 1.287991e-18
-8.400000e+00 -1.720000e+01 2.044667e-18
-8.400000e+00 -1.700000e+01 1.558845e-18
-8.400000e+00 -1.680000e+01 1.022097e-18
-8.400000e+00 -1.660000e+01 5.226810e-18
-8.400000e+00 -1.640000e+01 9.404304e-18
-8.400000e+00 -1.620000e+01 8.460234e-18
-8.400000e+00 -1.600000e+01 1.874571e-17
-8.400000e+00 -1.580000e+01 3.615526e-17
-8.400000e+00 -1.560000e+01 3.951787e-17
-8.400000e+00 -1.540000e+01 5.987408e-17
-8.400000e+00 -1.520000e+01 9.701834e-17
-8.400000e+00 -1.500000e+01 1.267181e-16
-8.400000e+00 -1.480000e+01 1.995604e-16
-8.400000e+00 -1.460000e+01 2.806668e-16
-8.400000e+00 -1.440000e+01 3.701874e-16
-8.400000e+00 -1.420000e+01 5.649169e-16
-8.400000e+00 -1.400000e+01 8.223393e-16
-8.400000e+00 -1.380000e+01 1.164704e-15
-8.400000e+00 -1.360000e+01 1.663997e-15
-8.400000e+00 -1.340000e+01 2.420956e-15
-8.400000e+00 -1.320000e+01 3.300781e-15
-8.400000e+00 -1.300000e+01 4.289889e-15
-8.400000e+00 -1.280000e+01 5.835382e-15
-8.400000e+00 -1.260000e+01 7.915777e-15
-8.400000e+00 -1.240000e+01 1.086781e-14
-8.400000e+00 -1.220000e+01 1.496240e-14
-8.400000e+00 -1.200000e+01 2.095236e-14
-8.400000e+00 -1.180000e+01 3.038243e-14
-8.400000e+00 -1.160000e+01 4.502925e-14
-8.400000e+00 -1.140000e+01 6.925980e-14
-8.400000e+00 -1.120000e+01 1.076780e-13
-8.400000e+00 -1.100000e+01 1.720074e-13
-8.400000e+00 -1.080000e+01 2.773110e-13
-8.400000e+00 -1.060000e+01 4.480386e-13
-8.400000e+00 -1.040000e+01 7.247617e-13
-8.400000e+00 -1.020000e+01 1.165082e-12
-8.400000e+00 -1.000000e+01 1.862076e-12
-8.400000e+00 -9.800000e+00 2.950075e-12
-8.400000e+00 -9.600000e+00 4.620357e-12
-8.400000e+00 -9.400000e+00 7.166770e-12
-8.400000e+00 -9.200000e+00 1.100946e-11
-8.400000e+00 -9.000000e+00 1.671708e-11
-8.400000e+00 -8.800000e+00 2.509666e-11
-8.400000e+00 -8.600000e+00 3.725020e-11
-8.400000e+00 -8.400000e+00 5.468951e-11
-8.400000e+00 -8.200000e+00 7.943017e-11
-8.400000e+00 -8.000000e+00 1.139800e-10
-8.400000e+00 -7.800000e+00 1.618377e-10
-8.400000e+00 -7.600000e+00 2.271209e-10
-8.400000e+00 -7.400000e+00 3.154509e-10
-8.400000e+00 -7.200000e+00 4.332786e-10
-8.400000e+00 -7.000000e+00 5.889436e-10
-8.400000e+00 -6.800000e+00 7.916899e-10
-8.400000e+00 -6.600000e+00 1.053310e-09
-8.400000e+00 -6.400000e+00 1.386655e-09
-8.400000e+00 -6.200000e+00 1.807018e-09
-8.400000e+00 -6.000000e+00 2.330789e-09
-8.400000e+00 -5.800000e+00 2.976507e-09
-8.400000e+00 -5.600000e+00 3.763419e-09
-8.400000e+00 -5.400000e+00 4.712567e-09
-8.400000e+00 -5.200000e+00 5.844386e-09
-8.400000e+00 -5.000000e+00 7.180112e-09
-8.400000e+00 -4.800000e+00 8.739017e-09
-8.400000e+00 -4.600000e+00 1.053921e-08
-8.400000e+00 -4.400000e+00 1.259567e-08
-8.400000e+00 -4.200000e+00 1.491983e-08
-8.400000e+00 -4.000000e+00 1.751777e-08
-8.400000e+00 -3.800000e+00 2.038997e-08
-8.400000e+00 -3.600000e+00 2.353130e-08
-8.400000e+00 -3.400000e+00 2.692906e-08
-8.400000e+00 -3.200000e+00 3.056205e-08
-8.400000e+00 -3.000000e+00 3.440024e-08
-8.400000e+00 -2.800000e+00 3.840780e-08
-8.400000e+00 -2.600000e+00 4.254076e-08
-8.400000e+00 -2.400000e+00 4.674416e-08
-8.400000e+00 -2.200000e+00 5.096258e-08
-8.400000e+00 -2.000000e+00 5.513081e-08
-8.400000e+00 -1.800000e+00 5.918219e-08
-8.400000e+00 -1.600000e+00 6.304868e-08
-8.400000e+00 -1.400000e+00 6.665965e-08
-8.400000e+00 -1.200000e+00 6.994934e-08
-8.400000e+00 -1.000000e+00 7.285351e-08
-8.400000e+00 -8.000000e-01 7.531394e-08
-8.400000e+00 -6.000000e-01 7.728483e-08
-8.400000e+00 -4.000000e-01 7.872108e-08
-8.400000e+00 -2.000000e-01 7.959685e-08
-8.400000e+00 0.000000e+00 7.989015e-08
-8.400000e+00 2.000000e-01 7.959685e-08
-8.400000e+00 4.000000e-01 7.872108e-08
-8.400000e+00 6.000000e-01 7.728483e-08
-8.400000e+00 8.000000e-01 7.531394e-08
-8.400000e+00 1.000000e+00 7.285351e-08
-8.400000e+00 1.200000e+00 6.994934e-08
-8.400000e+00 1.400000e+00 6.665965e-08
-8.400000e+00 1.600000e+00 6.304868e-08
-8.400000e+00 1.800000e+00 5.918219e-08
-8.400000e+00 2.000000e+00 5.513081e-08
-8.400000e+00 2.200000e+00 5.096258e-08
-8.400000e+00 2.400000e+00 4.674416e-08
-8.400000e+00 2.600000e+00 4.254076e-08
-8.400000e+00 2.800000e+00 3.840780e-08
-8.400000e+00 3.000000e+00 3.440024e-08
-8.400000e+00 3.200000e+00 3.056205e-08
-8.400000e+00 3.400000e+00 2.692906e-08
-8.400000e+00 3.600000e+00 2.353130e-08
-8.400000e+00 3.800000e+00 2.038997e-08
-8.400000e+00 4.000000e+00 1.751777e-08
-8.400000e+00 4.200000e+00 1.491983e-08
-8.400000e+00 4.400000e+00 1.259567e-08
-8.400000e+00 4.600000e+00 1.053921e-08
-8.400000e+00 4.800000e+00 8.739017e-09
-8.400000e+00 5.000000e+00 7.180112e-09
-8.400000e+00 5.200000e+00 5.844386e-09
-8.400000e+00 5.400000e+00 4.712567e-09
-8.400000e+00 5.600000e+00 3.763419e-09
-8.400000e+00 5.800000e+00 2.976507e-09
-8.400000e+00 6.000000e+00 2.330789e-09
-8.400000e+00 6.200000e+00 1.807018e-09
-8.400000e+00 6.400000e+00 1.386655e-09
-8.400000e+00 6.600000e+00 1.053310e-09
-8.400000e+00 6.800000e+00 7.916899e-10
-8.400000e+00 7.000000e+00 5.889436e-10
-8.400000e+00 7.200000e+00 4.332786e-10
-8.400000e+00 7.400000e+00 3.154509e-10
-8.400000e+00 7.600000e+00 2.271209e-10
-8.400000e+00 7.800000e+00 1.618377e-10
-8.400000e+00 8.000000e+00 1.139800e-10
-8.400000e+00 8.200000e+00 7.943017e-11
-8.400000e+00 8.400000e+00 5.468951e-11
-8.400000e+00 8.600000e+00 3.725020e-11
-8.400000e+00 8.800000e+00 2.509666e-11
-8.400000e+00 9.000000e+00 1.671708e-11
-8.400000e+00 9.200000e+00 1.100946e-11
-8.400000e+00 9.400000e+00 7.166770e-12
-8.400000e+00 9.600000e+00 4.620357e-12
-8.400000e+00 9.800000e+00 2.950075e-12
-8.400000e+00 1.000000e+01 1.862076e-12
-8.400000e+00 1.020000e+01 1.165082e-12
-8.400000e+00 1.040000e+01 7.247617e-13
-8.400000e+00 1.060000e+01 4.480386e-13
-8.400000e+00 1.080000e+01 2.773110e-13
-8.400000e+00 1.100000e+01 1.720074e-13
-8.400000e+00 1.120000e+01 1.076780e-13
-8.400000e+00 1.140000e+01 6.925981e-14
-8.400000e+00 1.160000e+01 4.502925e-14
-8.400000e+00 1.180000e+01 3.038243e-14
-8.400000e+00 1.200000e+01 2.095236e-14
-8.400000e+00 1.220000e+01 1.496240e-14
-8.400000e+00 1.240000e+01 1.086781e-14
-8.400000e+00 1.260000e+01 7.915777e-15
-8.400000e+00 1.280000e+01 5.835382e-15
-8.400000e+00 1.300000e+01 4.289889e-15
-8.400000e+00 1.320000e+01 3.300781e-15
-8.400000e+00 1.340000e+01 2.420956e-15
-8.400000e+00 1.360000e+01 1.663997e-15
-8.400000e+00 1.380000e+01 1.164704e-15
-8.400000e+00 1.400000e+01 8.223393e-16
-8.400000e+00 1.420000e+01 5.649169e-16
-8.400000e+00 1.440000e+01 3.701874e-16
-8.400000e+00 1.460000e+01 2.806668e-16
-8.400000e+00 1.480000e+01 1.995604e-16
-8.400000e+00 1.500000e+01 1.267181e-16
-8.400000e+00 1.520000e+01 9.701835e-17
-8.400000e+00 1.540000e+01 5.987408e-17
-8.400000e+00 1.560000e+01 3.951787e-17
-8.400000e+00 1.580000e+01 3.615526e-17
-8.400000e+00 1.600000e+01 1.874571e-17
-8.400000e+00 1.620000e+01 8.460234e-18
-8.400000e+00 1.640000e+01 9.404304e-18
-8.400000e+00 1.660000e+01 5.226810e-18
-8.400000e+00 1.680000e+01 1.022097e-18
-8.400000e+00 1.700000e+01 1.558845e-18
-8.400000e+00 1.720000e+01 2.044667e-18
-8.400000e+00 1.740000e+01 1.287991e-18
-8.400000e+00 1.760000e+01 6.859509e-19
-8.400000e+00 1.780000e+01 4.052343e-19
-8.400000e+00 1.800000e+01 3.154576e-19
-8.400000e+00 1.820000e+01 2.932673e-19
-8.400000e+00 1.840000e+01 2.335775e-19
-8.400000e+00 1.860000e+01 2.698333e-19
-8.400000e+00 1.880000e+01 5.035097e-19
-8.400000e+00 1.900000e+01 8.082407e-19
-8.400000e+00 1.920000e+01 9.819139e-19
-8.400000e+00 1.940000e+01 9.285119e-19
-8.400000e+00 1.960000e+01 7.132012e-19
-8.400000e+00 1.980000e+01 4.783234e-19
-8.400000e+00 2.000000e+01 3.183894e-19
-8.400000e+00 2.020000e+01 2.454642e-19
-8.400000e+00 2.040000e+01 2.279454e-19
-8.400000e+00 2.060000e+01 2.240652e-19
-8.400000e+00 2.080000e+01 2.019807e-19
-8.400000e+00 2.100000e+01 1.553517e-19
-8.400000e+00 2.120000e+01 9.992467e-20
-8.400000e+00 2.140000e+01 5.399761e-20
-8.400000e+00 2.160000e+01 2.503980e-20
-8.400000e+00 2.180000e+01 1.060683e-20
-8.400000e+00 2.200000e+01 4.839235e-21
-8.400000e+00 2.220000e+01 2.837862e-21
-8.400000e+00 2.240000e+01 1.932786e-21
-8.400000e+00 2.260000e+01 1.257380e-21
-8.400000e+00 2.280000e+01 7.817814e-22
-8.400000e+00 2.300000e+01 5.612773e-22
-8.400000e+00 2.320000e+01 5.065037e-22
-8.400000e+00 2.340000e+01 4.747528e-22
-8.400000e+00 2.360000e+01 3.961872e-22
-8.400000e+00 2.380000e+01 2.768725e-22
-8.400000e+00 2.400000e+01 1.643225e-22
-8.400000e+00 2.420000e+01 7.716745e-23
-8.400000e+00 2.440000e+01 3.385794e-23
-8.400000e+00 2.460000e+01 8.512745e-24
-8.400000e+00 2.480000e+01 5.090200e-24
-8.400000e+00 2.500000e+01 3.830273e-25
-8.400000e+00 2.520000e+01 3.839491e-24
-8.400000e+00 2.540000e+01 0.000000e+00

-8.200000e+00 -2.560000e+01 0.000000e+00
-8.200000e+00 -2.540000e+01 2.165788e-24
-8.200000e+00 -2.520000e+01 6.974332e-25
-8.200000e+00 -2.500000e+01 1.910499e-24
-8.200000e+00 -2.480000e+01 1.196399e-24
-8.200000e+00 -2.460000e+01 1.547704e-24
-8.200000e+00 -2.440000e+01 2.639809e-24
-8.200000e+00 -2.420000e+01 1.061106e-23
-8.200000e+00 -2.400000e+01 3.549047e-23
-8.200000e+00 -2.380000e+01 1.014972e-22
-8.200000e+00 -2.360000e+01 2.425959e-22
-8.200000e+00 -2.340000e+01 4.939494e-22
-8.200000e+00 -2.320000e+01 8.478139e-22
-8.200000e+00 -2.300000e+01 1.199008e-21
-8.200000e+00 -2.280000e+01 1.357560e-21
-8.200000e+00 -2.260000e+01 1.364414e-21
-8.200000e+00 -2.240000e+01 2.350219e-21
-8.200000e+00 -2.220000e+01 7.662963e-21
-8.200000e+00 -2.200000e+01 2.278158e-20
-8.200000e+00 -2.180000e+01 5.206920e-20
-8.200000e+00 -2.160000e+01 9.329301e-20
-8.200000e+00 -2.140000e+01 1.361278e-19
-8.200000e+00 -2.120000e+01 1.702278e-19
-8.200000e+00 -2.100000e+01 1.962625e-19
-8.200000e+00 -2.080000e+01 2.242610e-19
-8.200000e+00 -2.060000e+01 2.587303e-19
-8.200000e+00 -2.040000e+01 2.918026e-19
-8.200000e+00 -2.020000e+01 3.116738e-19
-8.200000e+00 -2.000000e+01 3.040361e-19
-8.200000e+00 -1.980000e+01 2.470451e-19
-8.200000e+00 -1.960000e+01 1.399463e-19
-8.200000e+00 -1.940000e+01 4.847818e-20
-8.200000e+00 -1.920000e+01 6.087036e-20
-8.200000e+00 -1.900000e+01 1.530897e-19
-8.200000e+00 -1.880000e+01 1.874327e-19
-8.200000e+00 -1.860000e+01 1.174523e-19
-8.200000e+00 -1.840000e+01 3.590310e-20
-8.200000e+00 -1.820000e+01 3.094648e-20
-8.200000e+00 -1.800000e+01 3.003347e-19
-8.200000e+00 -1.780000e+01 9.331760e-19
-8.200000e+00 -1.760000e+01 1.326097e-18
-8.200000e+00 -1.740000e+01 1.328490e-18
-8.200000e+00 -1.720000e+01 1.554115e-18
-8.200000e+00 -1.700000e+01 1.090843e-18
-8.200000e+00 -1.680000e+01 1.713606e-18
-8.200000e+00 -1.660000e+01 7.143463e-18
-8.200000e+00 -1.640000e+01 8.674407e-18
-8.200000e+00 -1.620000e+01 8.954850e-18
-8.200000e+00 -1.600000e+01 3.548580e-17
-8.200000e+00 -1.580000e+01 6.116995e-17
-8.200000e+00 -1.560000e+01 5.457242e-17
-8.200000e+00 -1.540000e+01 9.307162e-17
-8.200000e+00 -1.520000e+01 1.707119e-16
-8.200000e+00 -1.500000e+01 2.214811e-16
-8.200000e+00 -1.480000e+01 3.304151e-16
-8.200000e+00 -1.460000e+01 4.618362e-16
-8.200000e+00 -1.440000e+01 6.213834e-16
-8.200000e+00 -1.420000e+01 9.760540e-16
-8.200000e+00 -1.400000e+01 1.422170e-15
-8.200000e+00 -1.380000e+01 1.986405e-15
-8.200000e+00 -1.360000e+01 2.774999e-15
-8.200000e+00 -1.340000e+01 3.744193e-15
-8.200000e+00 -1.320000e+01 4.973349e-15
-8.200000e+00 -1.300000e+01 6.669977e-15
-8.200000e+00 -1.280000e+01 9.046395e-15
-8.200000e+00 -1.260000e+01 1.256004e-14
-8.200000e+00 -1.240000e+01 1.787515e-14
-8.200000e+00 -1.220000e+01 2.528018e-14
-8.200000e+00 -1.200000e+01 3.853237e-14
-8.200000e+00 -1.180000e+01 6.103633e-14
-8.200000e+00 -1.160000e+01 9.842425e-14
-8.200000e+00 -1.140000e+01 1.649900e-13
-8.200000e+00 -1.120000e+01 2.755884e-13
-8.200000e+00 -1.100000e+01 4.690572e-13
-8.200000e+00 -1.080000e+01 7.914582e-13
-8.200000e+00 -1.060000e+01 1.327561e-12
-8.200000e+00 -1.040000e+01 2.207471e-12
-8.200000e+00 -1.020000e+01 3.627938e-12
-8.200000e+00 -1.000000e+01 5.891060e-12
-8.200000e+00 -9.800000e+00 9.454110e-12
-8.200000e+00 -9.600000e+00 1.496973e-11
-8.200000e+00 -9.400000e+00 2.341795e-11
-8.200000e+00 -9.200000e+00 3.615626e-11
-8.200000e+00 -9.000000e+00 5.512752e-11
-8.200000e+00 -8.800000e+00 8.300315e-11
-8.200000e+00 -8.600000e+00 1.234815e-10
-8.200000e+00 -8.400000e+00 1.814512e-10
-8.200000e+00 -8.200000e+00 2.634070e-10
-8.200000e+00 -8.000000e+00 3.777540e-10
-8.200000e+00 -7.800000e+00 5.356094e-10
-8.200000e+00 -7.600000e+00 7.504568e-10
-8.200000e+00 -7.400000e+00 1.039659e-09
-8.200000e+00 -7.200000e+00 1.424012e-09
-8.200000e+00 -7.000000e+00 1.928858e-09
-8.200000e+00 -6.800000e+00 2.584072e-09
-8.200000e+00 -6.600000e+00 3.424519e-09
-8.200000e+00 -6.400000e+00 4.490631e-09
-8.200000e+00 -6.200000e+00 5.827242e-09
-8.200000e+00 -6.000000e+00 7.484433e-09
-8.200000e+00 -5.800000e+00 9.515693e-09
-8.200000e+00 -5.600000e+00 1.197836e-08
-8.200000e+00 -5.400000e+00 1.493147e-08
-8.200000e+00 -5.200000e+00 1.843450e-08
-8.200000e+00 -5.000000e+00 2.254553e-08
-8.200000e+00 -4.800000e+00 2.731732e-08
-8.200000e+00 -4.600000e+00 3.279842e-08
-8.200000e+00 -4.400000e+00 3.902808e-08
-8.200000e+00 -4.200000e+00 4.603234e-08
-8.200000e+00 -4.000000e+00 5.382358e-08
-8.200000e+00 -3.800000e+00 6.239748e-08
-8.200000e+00 -3.600000e+00 7.173256e-08
-8.200000e+00 -3.400000e+00 8.178214e-08
-8.200000e+00 -3.200000e+00 9.247970e-08
-8.200000e+00 -3.000000e+00 1.037410e-07
-8.200000e+00 -2.800000e+00 1.154509e-07
-8.200000e+00 -2.600000e+00 1.274839e-07
-8.200000e+00 -2.400000e+00 1.396826e-07
-8.200000e+00 -2.200000e+00 1.518813e-07
-8.200000e+00 -2.000000e+00 1.639056e-07
-8.200000e+00 -1.800000e+00 1.755570e-07
-8.200000e+00 -1.600000e+00 1.866505e-07
-8.200000e+00 -1.400000e+00 1.969900e-07
-8.200000e+00 -1.200000e+00 2.063893e-07
-8.200000e+00 -1.000000e+00 2.146748e-07
-8.200000e+00 -8.000000e-01 2.216873e-07
-8.200000e+00 -6.000000e-01 2.272921e-07
-8.200000e+00 -4.000000e-01 2.313797e-07
-8.200000e+00 -2.000000e-01 2.338655e-07
-8.200000e+00 0.000000e+00 2.346978e-07
-8.200000e+00 2.000000e-01 2.338655e-07
-8.200000e+00 4.000000e-01 2.313797e-07
-8.200000e+00 6.000000e-01 2.272921e-07
-8.200000e+00 8.000000e-01 2.216873e-07
-8.200000e+00 1.000000e+00 2.146748e-07
-8.200000e+00 1.200000e+00 2.063893e-07
-8.200000e+00 1.400000e+00 1.969900e-07
-8.200000e+00 1.600000e+00 1.866505e-07
-8.200000e+00 1.800000e+00 1.755570e-07
-8.200000e+00 2.000000e+00 1.639056e-07
-8.200000e+00 2.200000e+00 1.518813e-07
-8.200000e+00 2.400000e+00 1.396826e-07
-8.200000e+00 2.600000e+00 1.274839e-07
-8.200000e+00 2.800000e+00 1.154509e-07
-8.200000e+00 3.000000e+00 1.037410e-07
-8.200000e+00 3.200000e+00 9.247970e-08
-8.200000e+00 3.400000e+00 8.178214e-08
-8.200000e+00 3.600000e+00 7.173256e-08
-8.200000e+00 3.800000e+00 6.239748e-08
-8.200000e+00 4.000000e+00 5.382358e-08
-8.200000e+00 4.200000e+00 4.603234e-08
-8.200000e+00 4.400000e+00 3.902808e-08
-8.200000e+00 4.600000e+00 3.279842e-08
-8.200000e+00 4.800000e+00 2.731732e-08
-8.200000e+00 5.000000e+00 2.254553e-08
-8.200000e+00 5.200000e+00 1.843450e-08
-8.200000e+00 5.400000e+00 1.493147e-08
-8.200000e+00 5.600000e+00 1.197836e-08
-8.200000e+00 5.800000e+00 9.515693e-09
-8.200000e+00 6.000000e+00 7.484433e-09
-8.200000e+00 6.200000e+00 5.827242e-09
-8.200000e+00 6.400000e+00 4.490631e-09
-8.200000e+00 6.600000e+00 3.424519e-09
-8.200000e+00 6.800000e+00 2.584072e-09
-8.200000e+00 7.000000e+00 1.928858e-09
-8.200000e+00 7.200000e+00 1.424012e-09
-8.200000e+00 7.400000e+00 1.039659e-09
-8.200000e+00 7.600000e+00 7.504568e-10
-8.200000e+00 7.800000e+00 5.356094e-10
-8.200000e+00 8.000000e+00 3.777540e-10
-8.200000e+00 8.200000e+00 2.634070e-10
-8.200000e+00 8.400000e+00 1.814512e-10
-8.200000e+00 8.600000e+00 1.234815e-10
-8.200000e+00 8.800000e+00 8.300315e-11
-8.200000e+00 9.000000e+00 5.512752e-11
-8.200000e+00 9.200000e+00 3.615626e-11
-8.200000e+00 9.400000e+00 2.341795e-11
-8.200000e+00 9.600000e+00 1.496973e-11
-8.200000e+00 9.800000e+00 9.454110e-12
-8.200000e+00 1.000000e+01 5.891060e-12
-8.200000e+00 1.020000e+01 3.627938e-12
-8.200000e+00 1.040000e+01 2.207471e-12
-8.200000e+00 1.060000e+01 1.327561e-12
-8.200000e+00 1.080000e+01 7.914582e-13
-8.200000e+00 1.100000e+01 4.690572e-13
-8.200000e+00 1.120000e+01 2.755884e-13
-8.200000e+00 1.140000e+01 1.649900e-13
-8.200000e+00 1.160000e+01 9.842425e-14
-8.200000e+00 1.180000e+01 6.103633e-14
-8.200000e+00 1.200000e+01 3.853237e-14
-8.200000e+00 1.220000e+01 2.528018e-14
-8.200000e+00 1.240000e+01 1.787515e-14
-8.200000e+00 1.260000e+01 1.256004e-14
-8.200000e+00 1.280000e+01 9.046395e-15
-8.200000e+00 1.300000e+01 6.669977e-15
-8.200000e+00 1.320000e+01 4.973349e-15
-8.200000e+00 1.340000e+01 3.744193e-15
-8.200000e+00 1.360000e+01 2.774999e-15
-8.200000e+00 1.380000e+01 1.986405e-15
-8.200000e+00 1.400000e+01 1.422170e-15
-8.200000e+00 1.420000e+01 9.760540e-16
-8.200000e+00 1.440000e+01 6.213834e-16
-8.200000e+00 1.460000e+01 4.618362e-16
-8.200000e+00 1.480000e+01 3.304151e-16
-8.200000e+00 1.500000e+01 2.214811e-16
-8.200000e+00 1.520000e+01 1.707119e-16
-8.200000e+00 1.540000e+01 9.307162e-17
-8.200000e+00 1.560000e+01 5.457242e-17
-8.200000e+00 1.580000e+01 6.116995e-17
-8.200000e+00 1.600000e+01 3.548580e-17
-8.200000e+00 1.620000e+01 8.954850e-18
-8.200000e+00 1.640000e+01 8.674407e-18
-8.200000e+00 1.660000e+01 7.143463e-18
-8.200000e+00 1.680000e+01 1.713606e-18
-8.200000e+00 1.700000e+01 1.090843e-18
-8.200000e+00 1.720000e+01 1.554115e-18
-8.200000e+00 1.740000e+01 1.328490e-18
-8.200000e+00 1.760000e+01 1.326097e-18
-8.200000e+00 1.780000e+01 9.331760e-19
-8.200000e+00 1.800000e+01 3.003347e-19
-8.200000e+00 1.820000e+01 3.094648e-20
-8.200000e+00 1.840000e+01 3.590309e-20
-8.200000e+00 1.860000e+01 1.174523e-19
-8.200000e+00 1.880000e+01 1.874327e-19
-8.200000e+00 1.900000e+01 1.530897e-19
-8.200000e+00 1.920000e+01 6.087037e-20
-8.200000e+00 1.940000e+01 4.847818e-20
-8.200000e+00 1.960000e+01 1.399463e-19
-8.200000e+00 1.980000e+01 2.470451e-19
-8.200000e+00 2.000000e+01 3.040361e-19
-8.200000e+00 2.020000e+01 3.116738e-19
-8.200000e+00 2.040000e+01 2.918026e-19
-8.200000e+00 2.060000e+01 2.587303e-19
-8.200000e+00 2.080000e+01 2.242611e-19
-8.200000e+00 2.100000e+01 1.962625e-19
-8.200000e+00 2.120000e+01 1.702278e-19
-8.200000e+00 2.140000e+01 1.361278e-19
-8.200000e+00 2.160000e+01 9.329295e-20
-8.200000e+00 2.180000e+01 5.206927e-20
-8.200000e+00 2.200000e+01 2.278152e-20
-8.200000e+00 2.220000e+01 7.662992e-21
-8.200000e+00 2.240000e+01 2.350239e-21
-8.200000e+00 2.260000e+01 1.364349e-21
-8.200000e+00 2.280000e+01 1.357665e-21
-8.200000e+00 2.300000e+01 1.198852e-21
-8.200000e+00 2.320000e+01 8.480570e-22
-8.200000e+00 2.340000e+01 4.935687e-22
-8.200000e+00 2.360000e+01 2.431449e-22
-8.200000e+00 2.380000e+01 1.008015e-22
-8.200000e+00 2.400000e+01 3.626349e-23
-8.200000e+00 2.420000e+01 9.864472e-24
-8.200000e+00 2.440000e+01 3.366599e-24
-8.200000e+00 2.460000e+01 8.608593e-25
-8.200000e+00 2.480000e+01 2.332493e-24
-8.200000e+00 2.500000e+01 5.727552e-25
-8.200000e+00 2.520000e+01 3.376231e-24
-8.200000e+00 2.540000e+01 0.000000e+00

-8.000000e+00 -2.560000e+01 0.000000e+00
-8.000000e+00 -2.540000e+01 4.737932e-25
-8.000000e+00 -2.520000e+01 1.614481e-25
-8.000000e+00 -2.500000e+01 2.913029e-25
-8.000000e+00 -2.480000e+01 9.344252e-27
-8.000000e+00 -2.460000e+01 1.372532e-24
-8.000000e+00 -2.440000e+01 1.191485e-23
-8.000000e+00 -2.420000e+01 5.507566e-23
-8.000000e+00 -2.400000e+01 1.810836e-22
-8.000000e+00 -2.380000e+01 4.715091e-22
-8.000000e+00 -2.360000e+01 1.002882e-21
-8.000000e+00 -2.340000e+01 1.755919e-21
-8.000000e+00 -2.320000e+01 2.480942e-21
-8.000000e+00 -2.300000e+01 2.656409e-21
-8.000000e+00 -2.280000e+01 1.797415e-21
-8.000000e+00 -2.260000e+01 4.026765e-22
-8.000000e+00 -2.240000e+01 1.475277e-21
-8.000000e+00 -2.220000e+01 1.149789e-20
-8.000000e+00 -2.200000e+01 3.830297e-20
-8.000000e+00 -2.180000e+01 8.359810e-20
-8.000000e+00 -2.160000e+01 1.332932e-19
-8.000000e+00 -2.140000e+01 1.576687e-19
-8.000000e+00 -2.120000e+01 1.331975e-19
-8.000000e+00 -2.100000e+01 7.579993e-20
-8.000000e+00 -2.080000e+01 4.796218e-20
-8.000000e+00 -2.060000e+01 1.143667e-19
-8.000000e+00 -2.040000e+01 2.792362e-19
-8.000000e+00 -2.020000e+01 4.700513e-19
-8.000000e+00 -2.000000e+01 5.828520e-19
-8.000000e+00 -1.980000e+01 5.469067e-19
-8.000000e+00 -1.960000e+01 3.777124e-19
-8.000000e+00 -1.940000e+01 1.919186e-19
-8.000000e+00 -1.920000e+01 1.205322e-19
-8.000000e+00 -1.900000e+01 1.531228e-19
-8.000000e+00 -1.880000e+01 1.399279e-19
-8.000000e+00 -1.860000e+01 3.162375e-20
-8.000000e+00 -1.840000e+01 4.486325e-20
-8.000000e+00 -1.820000e+01 5.143238e-19
-8.000000e+00 -1.800000e+01 1.416757e-18
-8.000000e+00 -1.780000e+01 1.880117e-18
-8.000000e+00 -1.760000e+01 1.270644e-18
-8.000000e+00 -1.740000e+01 1.113238e-18
-8.000000e+00 -1.720000e+01 2.306817e-18
-8.000000e+00 -1.700000e+01 2.721012e-18
-8.000000e+00 -1.680000e+01 4.523060e-18
-8.000000e+00 -1.660000e+01 9.417572e-18
-8.000000e+00 -1.640000e+01 1.035363e-17
-8.000000e+00 -1.620000e+01 2.629810e-17
-8.000000e+00 -1.600000e+01 7.281395e-17
-8.000000e+00 -1.580000e+01 8.195881e-17
-8.000000e+00 -1.560000e+01 7.441581e-17
-8.000000e+00 -1.540000e+01 1.804612e-16
-8.000000e+00 -1.520000e+01 2.784125e-16
-8.000000e+00 -1.500000e+01 3.312463e-16
-8.000000e+00 -1.480000e+01 5.552223e-16
-8.000000e+00 -1.460000e+01 7.772955e-16
-8.000000e+00 -1.440000e+01 1.072677e-15
-8.000000e+00 -1.420000e+01 1.667106e-15
-8.000000e+00 -1.400000e+01 2.262552e-15
-8.000000e+00 -1.380000e+01 3.068316e-15
-8.000000e+00 -1.360000e+01 4.169821e-15
-8.000000e+00 -1.340000e+01 5.590580e-15
-8.000000e+00 -1.320000e+01 7.598929e-15
-8.000000e+00 -1.300000e+01 1.021574e-14
-8.000000e+00 -1.280000e+01 1.410500e-14
-8.000000e+00 -1.260000e+01 2.052565e-14
-8.000000e+00 -1.240000e+01 3.083073e-14
-8.000000e+00 -1.220000e+01 4.853394e-14
-8.000000e+00 -1.200000e+01 8.320223e-14
-8.000000e+00 -1.180000e+01 1.436937e-13
-8.000000e+00 -1.160000e+01 2.538302e-13
-8.000000e+00 -1.140000e+01 4.546419e-13
-8.000000e+00 -1.120000e+01 8.009556e-13
-8.000000e+00 -1.100000e+01 1.412338e-12
-8.000000e+00 -1.080000e+01 2.445026e-12
-8.000000e+00 -1.060000e+01 4.185872e-12
-8.000000e+00 -1.040000e+01 7.050275e-12
-8.000000e+00 -1.020000e+01 1.170426e-11
-8.000000e+00 -1.000000e+01 1.914474e-11
-8.000000e+00 -9.800000e+00 3.088078e-11
-8.000000e+00 -9.600000e+00 4.904458e-11
-8.000000e+00 -9.400000e+00 7.682914e-11
-8.000000e+00 -9.200000e+00 1.186899e-10
-8.000000e+00 -9.000000e+00 1.809423e-10
-8.000000e+00 -8.800000e+00 2.722278e-10
-8.000000e+00 -8.600000e+00 4.042339e-10
-8.000000e+00 -8.400000e+00 5.925050e-10
-8.000000e+00 -8.200000e+00 8.576208e-10
-8.000000e+00 -8.000000e+00 1.226125e-09
-8.000000e+00 -7.800000e+00 1.731763e-09
-8.000000e+00 -7.600000e+00 2.416534e-09
-8.000000e+00 -7.400000e+00 3.332649e-09
-8.000000e+00 -7.200000e+00 4.543215e-09
-8.000000e+00 -7.000000e+00 6.123576e-09
-8.000000e+00 -6.800000e+00 8.162060e-09
-8.000000e+00 -6.600000e+00 1.076047e-08
-8.000000e+00 -6.400000e+00 1.403491e-08
-8.000000e+00 -6.200000e+00 1.811342e-08
-8.000000e+00 -6.000000e+00 2.313697e-08
-8.000000e+00 -5.800000e+00 2.925531e-08
-8.000000e+00 -5.600000e+00 3.662468e-08
-8.000000e+00 -5.400000e+00 4.540699e-08
-8.000000e+00 -5.200000e+00 5.575822e-08
-8.000000e+00 -5.000000e+00 6.782931e-08
-8.000000e+00 -4.800000e+00 8.175711e-08
-8.000000e+00 -4.600000e+00 9.765923e-08
-8.000000e+00 -4.400000e+00 1.156261e-07
-8.000000e+00 -4.200000e+00 1.357106e-07
-8.000000e+00 -4.000000e+00 1.579301e-07
-8.000000e+00 -3.800000e+00 1.822535e-07
-8.000000e+00 -3.600000e+00 2.085951e-07
-8.000000e+00 -3.400000e+00 2.368174e-07
-8.000000e+00 -3.200000e+00 2.667204e-07
-8.000000e+00 -3.000000e+00 2.980537e-07
-8.000000e+00 -2.800000e+00 3.305033e-07
-8.000000e+00 -2.600000e+00 3.637026e-07
-8.000000e+00 -2.400000e+00 3.972437e-07
-8.000000e+00 -2.200000e+00 4.306698e-07
-8.000000e+00 -2.000000e+00 4.635006e-07
-8.000000e+00 -1.800000e+00 4.952324e-07
-8.000000e+00 -1.600000e+00 5.253581e-07
-8.000000e+00 -1.400000e+00 5.533674e-07
-8.000000e+00 -1.200000e+00 5.787780e-07
-8.000000e+00 -1.000000e+00 6.011372e-07
-8.000000e+00 -8.000000e-01 6.200361e-07
-8.000000e+00 -6.000000e-01 6.351217e-07
-8.000000e+00 -4.000000e-01 6.461067e-07
-8.000000e+00 -2.000000e-01 6.527892e-07
-8.000000e+00 0.000000e+00 6.550266e-07
-8.000000e+00 2.000000e-01 6.527892e-07
-8.000000e+00 4.000000e-01 6.461067e-07
-8.000000e+00 6.000000e-01 6.351217e-07
-8.000000e+00 8.000000e-01 6.200361e-07
-8.000000e+00 1.000000e+00 6.011372e-07
-8.000000e+00 1.200000e+00 5.787780e-07
-8.000000e+00 1.400000e+00 5.533674e-07
-8.000000e+00 1.600000e+00 5.253581e-07
-8.000000e+00 1.800000e+00 4.952324e-07
-8.000000e+00 2.000000e+00 4.635006e-07
-8.000000e+00 2.200000e+00 4.306698e-07
-8.000000e+00 2.400000e+00 3.972437e-07
-8.000000e+00 2.600000e+00 3.637026e-07
-8.000000e+00 2.800000e+00 3.305033e-07
-8.000000e+00 3.000000e+00 2.980537e-07
-8.000000e+00 3.200000e+00 2.667204e-07
-8.000000e+00 3.400000e+00 2.368174e-07
-8.000000e+00 3.600000e+00 2.085951e-07
-8.000000e+00 3.800000e+00 1.822535e-07
-8.000000e+00 4.000000e+00 1.579301e-07
-8.000000e+00 4.200000e+00 1.357106e-07
-8.000000e+00 4.400000e+00 1.156261e-07
-8.000000e+00 4.600000e+00 9.765923e-08
-8.000000e+00 4.800000e+00 8.175711e-08
-8.000000e+00 5.000000e+00 6.782931e-08
-8.000000e+00 5.200000e+00 5.575822e-08
-8.000000e+00 5.400000e+00 4.540699e-08
-8.000000e+00 5.600000e+00 3.662468e-08
-8.000000e+00 5.800000e+00 2.925531e-08
-8.000000e+00 6.000000e+00 2.313697e-08
-8.000000e+00 6.200000e+00 1.811342e-08
-8.000000e+00 6.400000e+00 1.403491e-08
-8.000000e+00 6.600000e+00 1.076047e-08
-8.000000e+00 6.800000e+00 8.162060e-09
-8.000000e+00 7.000000e+00 6.123576e-09
-8.000000e+00 7.200000e+00 4.543215e-09
-8.000000e+00 7.400000e+00 3.332649e-09
-8.000000e+00 7.600000e+00 2.416534e-09
-8.000000e+00 7.800000e+00 1.731763e-09
-8.000000e+00 8.000000e+00 1.226125e-09
-8.000000e+00 8.200000e+00 8.576208e-10
-8.000000e+00 8.400000e+00 5.925050e-10
-8.000000e+00 8.600000e+00 4.042339e-10
-8.000000e+00 8.800000e+00 2.722278e-10
-8.000000e+00 9.000000e+00 1.809423e-10
-8.000000e+00 9.200000e+00 1.186899e-10
-8.000000e+00 9.400000e+00 7.682914e-11
-8.000000e+00 9.600000e+00 4.904458e-11
-8.000000e+00 9.800000e+00 3.088078e-11
-8.000000e+00 1.000000e+01 1.914474e-11
-8.000000e+00 1.020000e+01 1.170426e-11
-8.000000e+00 1.040000e+01 7.050275e-12
-8.000000e+00 1.060000e+01 4.185872e-12
-8.000000e+00 1.080000e+01 2.445026e-12
-8.000000e+00 1.100000e+01 1.412338e-12
-8.000000e+00 1.120000e+01 8.009556e-13
-8.000000e+00 1.140000e+01 4.546419e-13
-8.000000e+00 1.160000e+01 2.538302e-13
-8.000000e+00 1.180000e+01 1.436937e-13
-8.000000e+00 1.200000e+01 8.320223e-14
-8.000000e+00 1.220000e+01 4.853394e-14
-8.000000e+00 1.240000e+01 3.083073e-14
-8.000000e+00 1.260000e+01 2.052565e-14
-8.000000e+00 1.280000e+01 1.410500e-14
-8.000000e+00 1.300000e+01 1.021574e-14
-8.000000e+00 1.320000e+01 7.598929e-15
-8.000000e+00 1.340000e+01 5.590580e-15
-8.000000e+00 1.360000e+01 4.169821e-15
-8.000000e+00 1.380000e+01 3.068316e-15
-8.000000e+00 1.400000e+01 2.262552e-15
-8.000000e+00 1.420000e+01 1.667106e-15
-8.000000e+00 1.440000e+01 1.072677e-15
-8.000000e+00 1.460000e+01 7.772955e-16
-8.000000e+00 1.480000e+01 5.552223e-16
-8.000000e+00 1.500000e+01 3.312463e-16
-8.000000e+00 1.520000e+01 2.784125e-16
-8.000000e+00 1.540000e+01 1.804612e-16
-8.000000e+00 1.560000e+01 7.441581e-17
-8.000000e+00 1.580000e+01 8.195881e-17
-8.000000e+00 1.600000e+01 7.281395e-17
-8.000000e+00 1.620000e+01 2.629810e-17
-8.000000e+00 1.640000e+01 1.035363e-17
-8.000000e+00 1.660000e+01 9.417572e-18
-8.000000e+00 1.680000e+01 4.523060e-18
-8.000000e+00 1.700000e+01 2.721012e-18
-8.000000e+00 1.720000e+01 2.306817e-18
-8.000000e+00 1.740000e+01 1.113238e-18
-8.000000e+00 1.760000e+01 1.270644e-18
-8.000000e+00 1.780000e+01 1.880117e-18
-8.000000e+00 1.800000e+01 1.416757e-18
-8.000000e+00 1.820000e+01 5.143238e-19
-8.000000e+00 1.840000e+01 4.486326e-20
-8.000000e+00 1.860000e+01 3.162374e-20
-8.000000e+00 1.880000e+01 1.399279e-19
-8.000000e+00 1.900000e+01 1.531228e-19
-8.000000e+00 1.920000e+01 1.205322e-19
-8.000000e+00 1.940000e+01 1.919186e-19
-8.000000e+00 1.960000e+01 3.777124e-19
-8.000000e+00 1.980000e+01 5.469067e-19
-8.000000e+00 2.000000e+01 5.828520e-19
-8.000000e+00 2.020000e+01 4.700513e-19
-8.000000e+00 2.040000e+01 2.792362e-19
-8.000000e+00 2.060000e+01 1.143667e-19
-8.000000e+00 2.080000e+01 4.796218e-20
-8.000000e+00 2.100000e+01 7.579993e-20
-8.000000e+00 2.120000e+01 1.331975e-19
-8.000000e+00 2.140000e+01 1.576688e-19
-8.000000e+00 2.160000e+01 1.332932e-19
-8.000000e+00 2.180000e+01 8.359813e-20
-8.000000e+00 2.200000e+01 3.830295e-20
-8.000000e+00 2.220000e+01 1.149788e-20
-8.000000e+00 2.240000e+01 1.475286e-21
-8.000000e+00 2.260000e+01 4.026812e-22
-8.000000e+00 2.280000e+01 1.797388e-21
-8.000000e+00 2.300000e+01 2.656434e-21
-8.000000e+00 2.320000e+01 2.480988e-21
-8.000000e+00 2.340000e+01 1.755724e-21
-8.000000e+00 2.360000e+01 1.003252e-21
-8.000000e+00 2.380000e+01 4.710372e-22
-8.000000e+00 2.400000e+01 1.815111e-22
-8.000000e+00 2.420000e+01 5.482484e-23
-8.000000e+00 2.440000e+01 1.197553e-23
-8.000000e+00 2.460000e+01 1.409511e-24
-8.000000e+00 2.480000e+01 8.490806e-26
-8.000000e+00 2.500000e+01 7.052574e-26
-8.000000e+00 2.520000e+01 7.518020e-25
-8.000000e+00 2.540000e+01 0.000000e+00

-7.800000e+00 -2.560000e+01 0.000000e+00
-7.800000e+00 -2.540000e+01 6.359848e-25
-7.800000e+00 -2.520000e+01 3.357745e-25
-7.800000e+00 -2.500000e+01 1.361811e-24
-7.800000e+00 -2.480000e+01 4.237467e-24
-7.800000e+00 -2.460000e+01 1.877974e-23
-7.800000e+00 -2.440000e+01 6.820731e-23
-7.800000e+00 -2.420000e+01 2.104127e-22
-7.800000e+00 -2.400000e+01 5.471572e-22
-7.800000e+00 -2.380000e+01 1.211821e-21
-7.800000e+00 -2.360000e+01 2.287374e-21
-7.800000e+00 -2.340000e+01 3.648855e-21
-7.800000e+00 -2.320000e+01 4.805685e-21
-7.800000e+00 -2.300000e+01 4.956115e-21
-7.800000e+00 -2.280000e+01 3.507433e-21
-7.800000e+00 -2.260000e+01 1.103479e-21
-7.800000e+00 -2.240000e+01 6.706512e-22
-7.800000e+00 -2.220000e+01 7.336237e-21
-7.800000e+00 -2.200000e+01 2.582832e-20
-7.800000e+00 -2.180000e+01 5.507312e-20
-7.800000e+00 -2.160000e+01 8.306799e-20
-7.800000e+00 -2.140000e+01 8.936523e-20
-7.800000e+00 -2.120000e+01 6.149421e-20
-7.800000e+00 -2.100000e+01 1.859013e-20
-7.800000e+00 -2.080000e+01 1.711558e-20
-7.800000e+00 -2.060000e+01 1.157537e-19
-7.800000e+00 -2.040000e+01 3.155919e-19
-7.800000e+00 -2.020000e+01 5.340520e-19
-7.800000e+00 -2.000000e+01 6.555043e-19
-7.800000e+00 -1.980000e+01 6.256894e-19
-7.800000e+00 -1.960000e+01 5.010473e-19
-7.800000e+00 -1.940000e+01 3.944283e-19
-7.800000e+00 -1.920000e+01 3.544931e-19
-7.800000e+00 -1.900000e+01 3.029141e-19
-7.800000e+00 -1.880000e+01 1.466952e-19
-7.800000e+00 -1.860000e+01 2.951034e-20
-7.800000e+00 -1.840000e+01 4.209606e-19
-7.800000e+00 -1.820000e+01 1.586991e-18
-7.800000e+00 -1.800000e+01 2.682076e-18
-7.800000e+00 -1.780000e+01 2.403363e-18
-7.800000e+00 -1.760000e+01 1.861674e-18
-7.800000e+00 -1.740000e+01 3.824878e-18
-7.800000e+00 -1.720000e+01 6.117093e-18
-7.800000e+00 -1.700000e+01 5.066709e-18
-7.800000e+00 -1.680000e+01 7.477938e-18
-7.800000e+00 -1.660000e+01 1.595728e-17
-7.800000e+00 -1.640000e+01 2.348403e-17
-7.800000e+00 -1.620000e+01 5.155017e-17
-7.800000e+00 -1.600000e+01 9.308072e-17
-7.800000e+00 -1.580000e+01 9.231898e-17
-7.800000e+00 -1.560000e+01 1.510337e-16
-7.800000e+00 -1.540000e+01 3.164435e-16
-7.800000e+00 -1.520000e+01 3.857661e-16
-7.800000e+00 -1.500000e+01 5.682903e-16
-7.800000e+00 -1.480000e+01 9.753549e-16
-7.800000e+00 -1.460000e+01 1.233314e-15
-7.800000e+00 -1.440000e+01 1.767280e-15
-7.800000e+00 -1.420000e+01 2.581487e-15
-7.800000e+00 -1.400000e+01 3.339413e-15
-7.800000e+00 -1.380000e+01 4.622495e-15
-7.800000e+00 -1.360000e+01 6.230071e-15
-7.800000e+00 -1.340000e+01 8.309884e-15
-7.800000e+00 -1.320000e+01 1.121299e-14
-7.800000e+00 -1.300000e+01 1.536344e-14
-7.800000e+00 -1.280000e+01 2.273267e-14
-7.800000e+00 -1.260000e+01 3.660652e-14
-7.800000e+00 -1.240000e+01 6.285071e-14
-7.800000e+00 -1.220000e+01 1.139658e-13
-7.800000e+00 -1.200000e+01 2.140646e-13
-7.800000e+00 -1.180000e+01 4.000533e-13
-7.800000e+00 -1.160000e+01 7.514330e-13
-7.800000e+00 -1.140000e+01 1.387578e-12
-7.800000e+00 -1.120000e+01 2.514616e-12
-7.800000e+00 -1.100000e+01 4.496434e-12
-7.800000e+00 -1.080000e+01 7.870083e-12
-7.800000e+00 -1.060000e+01 1.355322e-11
-7.800000e+00 -1.040000e+01 2.291007e-11
-7.800000e+00 -1.020000e+01 3.811371e-11
-7.800000e+00 -1.000000e+01 6.238050e-11
-7.800000e+00 -9.800000e+00 1.005125e-10
-7.800000e+00 -9.600000e+00 1.594029e-10
-7.800000e+00 -9.400000e+00 2.492444e-10
-7.800000e+00 -9.200000e+00 3.840446e-10
-7.800000e+00 -9.000000e+00 5.835659e-10
-7.800000e+00 -8.800000e+00 8.746008e-10
-7.800000e+00 -8.600000e+00 1.292984e-09
-7.800000e+00 -8.400000e+00 1.886470e-09
-7.800000e+00 -8.200000e+00 2.717000e-09
-7.800000e+00 -8.000000e+00 3.863745e-09
-7.800000e+00 -7.800000e+00 5.426370e-09
-7.800000e+00 -7.600000e+00 7.528518e-09
-7.800000e+00 -7.400000e+00 1.032062e-08
-7.800000e+00 -7.200000e+00 1.398400e-08
-7.800000e+00 -7.000000e+00 1.873125e-08
-7.800000e+00 -6.800000e+00 2.480955e-08
-7.800000e+00 -6.600000e+00 3.250032e-08
-7.800000e+00 -6.400000e+00 4.211839e-08
-7.800000e+00 -6.200000e+00 5.401148e-08
-7.800000e+00 -6.000000e+00 6.855068e-08
-7.800000e+00 -5.800000e+00 8.612919e-08
-7.800000e+00 -5.600000e+00 1.071498e-07
-7.800000e+00 -5.400000e+00 1.320184e-07
-7.800000e+00 -5.200000e+00 1.611216e-07
-7.800000e+00 -5.000000e+00 1.948283e-07
-7.800000e+00 -4.800000e+00 2.334578e-07
-7.800000e+00 -4.600000e+00 2.772687e-07
-7.800000e+00 -4.400000e+00 3.264501e-07
-7.800000e+00 -4.200000e+00 3.810847e-07
-7.800000e+00 -4.000000e+00 4.411621e-07
-7.800000e+00 -3.800000e+00 5.065383e-07
-7.800000e+00 -3.600000e+00 5.769449e-07
-7.800000e+00 -3.400000e+00 6.519698e-07
-7.800000e+00 -3.200000e+00 7.310606e-07
-7.800000e+00 -3.000000e+00 8.135222e-07
-7.800000e+00 -2.800000e+00 8.985276e-07
-7.800000e+00 -2.600000e+00 9.851236e-07
-7.800000e+00 -2.400000e+00 1.072249e-06
-7.800000e+00 -2.200000e+00 1.158750e-06
-7.800000e+00 -2.000000e+00 1.243409e-06
-7.800000e+00 -1.800000e+00 1.324975e-06
-7.800000e+00 -1.600000e+00 1.402188e-06
-7.800000e+00 -1.400000e+00 1.473791e-06
-7.800000e+00 -1.200000e+00 1.538602e-06
-7.800000e+00 -1.000000e+00 1.595521e-06
-7.800000e+00 -8.000000e-01 1.643549e-06
-7.800000e+00 -6.000000e-01 1.681842e-06
-7.800000e+00 -4.000000e-01 1.709692e-06
-7.800000e+00 -2.000000e-01 1.726617e-06
-7.800000e+00 0.000000e+00 1.732291e-06
-7.800000e+00 2.000000e-01 1.726617e-06
-7.800000e+00 4.000000e-01 1.709692e-06
-7.800000e+00 6.000000e-01 1.681842e-06
-7.800000e+00 8.000000e-01 1.643549e-06
-7.800000e+00 1.000000e+00 1.595521e-06
-7.800000e+00 1.200000e+00 1.538602e-06
-7.800000e+00 1.400000e+00 1.473791e-06
-7.800000e+00 1.600000e+00 1.402188e-06
-7.800000e+00 1.800000e+00 1.324975e-06
-7.800000e+00 2.000000e+00 1.243409e-06
-7.800000e+00 2.200000e+00 1.158750e-06
-7.800000e+00 2.400000e+00 1.072249e-06
-7.800000e+00 2.600000e+00 9.851236e-07
-7.800000e+00 2.800000e+00 8.985276e-07
-7.800000e+00 3.000000e+00 8.135222e-07
-7.800000e+00 3.200000e+00 7.310606e-07
-7.800000e+00 3.400000e+00 6.519698e-07
-7.800000e+00 3.600000e+00 5.769449e-07
-7.800000e+00 3.800000e+00 5.065383e-07
-7.800000e+00 4.000000e+00 4.411621e-07
-7.800000e+00 4.200000e+00 3.810847e-07
-7.800000e+00 4.400000e+00 3.264501e-07
-7.800000e+00 4.600000e+00 2.772687e-07
-7.800000e+00 4.800000e+00 2.334578e-07
-7.800000e+00 5.000000e+00 1.948283e-07
-7.800000e+00 5.200000e+00 1.611216e-07
-7.800000e+00 5.400000e+00 1.320184e-07
-7.800000e+00 5.600000e+00 1.071498e-07
-7.800000e+00 5.800000e+00 8.612919e-08
-7.800000e+00 6.000000e+00 6.855068e-08
-7.800000e+00 6.200000e+00 5.401148e-08
-7.800000e+00 6.400000e+00 4.211839e-08
-7.800000e+00 6.600000e+00 3.250032e-08
-7.800000e+00 6.800000e+00 2.480955e-08
-7.800000e+00 7.000000e+00 1.873125e-08
-7.800000e+00 7.200000e+00 1.398400e-08
-7.800000e+00 7.400000e+00 1.032062e-08
-7.800000e+00 7.600000e+00 7.528518e-09
-7.800000e+00 7.800000e+00 5.426370e-09
-7.800000e+00 8.000000e+00 3.863745e-09
-7.800000e+00 8.200000e+00 2.717000e-09
-7.800000e+00 8.400000e+00 1.886470e-09
-7.800000e+00 8.600000e+00 1.292984e-09
-7.800000e+00 8.800000e+00 8.746008e-10
-7.800000e+00 9.000000e+00 5.835659e-10
-7.800000e+00 9.200000e+00 3.840446e-10
-7.800000e+00 9.400000e+00 2.492444e-10
-7.800000e+00 9.600000e+00 1.594029e-10
-7.800000e+00 9.800000e+00 1.005125e-10
-7.800000e+00 1.000000e+01 6.238050e-11
-7.800000e+00 1.020000e+01 3.811371e-11
-7.800000e+00 1.040000e+01 2.291007e-11
-7.800000e+00 1.060000e+01 1.355322e-11
-7.800000e+00 1.080000e+01 7.870083e-12
-7.800000e+00 1.100000e+01 4.496434e-12
-7.800000e+00 1.120000e+01 2.514616e-12
-7.800000e+00 1.140000e+01 1.387578e-12
-7.800000e+00 1.160000e+01 7.514330e-13
-7.800000e+00 1.180000e+01 4.000533e-13
-7.800000e+00 1.200000e+01 2.140646e-13
-7.800000e+00 1.220000e+01 1.139658e-13
-7.800000e+00 1.240000e+01 6.285071e-14
-7.800000e+00 1.260000e+01 3.660652e-14
-7.800000e+00 1.280000e+01 2.273267e-14
-7.800000e+00 1.300000e+01 1.536344e-14
-7.800000e+00 1.320000e+01 1.121299e-14
-7.800000e+00 1.340000e+01 8.309884e-15
-7.800000e+00 1.360000e+01 6.230071e-15
-7.800000e+00 1.380000e+01 4.622495e-15
-7.800000e+00 1.400000e+01 3.339414e-15
-7.800000e+00 1.420000e+01 2.581487e-15
-7.800000e+00 1.440000e+01 1.767280e-15
-7.800000e+00 1.460000e+01 1.233314e-15
-7.800000e+00 1.480000e+01 9.753549e-16
-7.800000e+00 1.500000e+01 5.682903e-16
-7.800000e+00 1.520000e+01 3.857661e-16
-7.800000e+00 1.540000e+01 3.164435e-16
-7.800000e+00 1.560000e+01 1.510337e-16
-7.800000e+00 1.580000e+01 9.231898e-17
-7.800000e+00 1.600000e+01 9.308072e-17
-7.800000e+00 1.620000e+01 5.155017e-17
-7.800000e+00 1.640000e+01 2.348403e-17
-7.800000e+00 1.660000e+01 1.595728e-17
-7.800000e+00 1.680000e+01 7.477938e-18
-7.800000e+00 1.700000e+01 5.066710e-18
-7.800000e+00 1.720000e+01 6.117093e-18
-7.800000e+00 1.740000e+01 3.824878e-18
-7.800000e+00 1.760000e+01 1.861674e-18
-7.800000e+00 1.780000e+01 2.403363e-18
-7.800000e+00 1.800000e+01 2.682076e-18
-7.800000e+00 1.820000e+01 1.586992e-18
-7.800000e+00 1.840000e+01 4.209606e-19
-7.800000e+00 1.860000e+01 2.951035e-20
-7.800000e+00 1.880000e+01 1.466952e-19
-7.800000e+00 1.900000e+01 3.029141e-19
-7.800000e+00 1.920000e+01 3.544932e-19
-7.800000e+00 1.940000e+01 3.944283e-19
-7.800000e+00 1.960000e+01 5.010473e-19
-7.800000e+00 1.980000e+01 6.256894e-19
-7.800000e+00 2.000000e+01 6.555043e-19
-7.800000e+00 2.020000e+01 5.340520e-19
-7.800000e+00 2.040000e+01 3.155919e-19
-7.800000e+00 2.060000e+01 1.157537e-19
-7.800000e+00 2.080000e+01 1.711558e-20
-7.800000e+00 2.100000e+01 1.859013e-20
-7.800000e+00 2.120000e+01 6.149420e-20
-7.800000e+00 2.140000e+01 8.936525e-20
-7.800000e+00 2.160000e+01 8.306798e-20
-7.800000e+00 2.180000e+01 5.507313e-20
-7.800000e+00 2.200000e+01 2.582833e-20
-7.800000e+00 2.220000e+01 7.336225e-21
-7.800000e+00 2.240000e+01 6.706612e-22
-7.800000e+00 2.260000e+01 1.103485e-21
-7.800000e+00 2.280000e+01 3.507408e-21
-7.800000e+00 2.300000e+01 4.956143e-21
-7.800000e+00 2.320000e+01 4.805666e-21
-7.800000e+00 2.340000e+01 3.648872e-21
-7.800000e+00 2.360000e+01 2.287336e-21
-7.800000e+00 2.380000e+01 1.211844e-21
-7.800000e+00 2.400000e+01 5.472904e-22
-7.800000e+00 2.420000e+01 2.099513e-22
-7.800000e+00 2.440000e+01 6.902973e-23
-7.800000e+00 2.460000e+01 1.780857e-23
-7.800000e+00 2.480000e+01 5.156566e-24
-7.800000e+00 2.500000e+01 6.660757e-25
-7.800000e+00 2.520000e+01 1.228277e-24
-7.800000e+00 2.540000e+01 0.000000e+00

-7.600000e+00 -2.560000e+01 0.000000e+00
-7.600000e+00 -2.540000e+01 2.182491e-24
-7.600000e+00 -2.520000e+01 2.025721e-24
-7.600000e+00 -2.500000e+01 8.511416e-24
-7.600000e+00 -2.480000e+01 2.277001e-23
-7.600000e+00 -2.460000e+01 6.828874e-23
-7.600000e+00 -2.440000e+01 1.854692e-22
-7.600000e+00 -2.420000e+01 4.563798e-22
-7.600000e+00 -2.400000e+01 1.004296e-21
-7.600000e+00 -2.380000e+01 1.956984e-21
-7.600000e+00 -2.360000e+01 3.350259e-21
-7.600000e+00 -2.340000e+01 4.981895e-21
-7.600000e+00 -2.320000e+01 6.322085e-21
-7.600000e+00 -2.300000e+01 6.673259e-21
-7.600000e+00 -2.280000e+01 5.663611e-21
-7.600000e+00 -2.260000e+01 3.864356e-21
-7.600000e+00 -2.240000e+01 2.895153e-21
-7.600000e+00 -2.220000e+01 4.443236e-21
-7.600000e+00 -2.200000e+01 8.455669e-21
-7.600000e+00 -2.180000e+01 1.202985e-20
-7.600000e+00 -2.160000e+01 1.098885e-20
-7.600000e+00 -2.140000e+01 4.769751e-21
-7.600000e+00 -2.120000e+01 2.297699e-21
-7.600000e+00 -2.100000e+01 2.354547e-20
-7.600000e+00 -2.080000e+01 9.098373e-20
-7.600000e+00 -2.060000e+01 2.103957e-19
-7.600000e+00 -2.040000e+01 3.531830e-19
-7.600000e+00 -2.020000e+01 4.639376e-19
-7.600000e+00 -2.000000e+01 5.049888e-19
-7.600000e+00 -1.980000e+01 5.026125e-19
-7.600000e+00 -1.960000e+01 5.245224e-19
-7.600000e+00 -1.940000e+01 5.767450e-19
-7.600000e+00 -1.920000e+01 5.413649e-19
-7.600000e+00 -1.900000e+01 3.078500e-19
-7.600000e+00 -1.880000e+01 4.012746e-20
-7.600000e+00 -1.860000e+01 2.181638e-19
-7.600000e+00 -1.840000e+01 1.141308e-18
-7.600000e+00 -1.820000e+01 2.299470e-18
-7.600000e+00 -1.800000e+01 2.770311e-18
-7.600000e+00 -1.780000e+01 2.936912e-18
-7.600000e+00 -1.760000e+01 4.786302e-18
-7.600000e+00 -1.740000e+01 7.716003e-18
-7.600000e+00 -1.720000e+01 7.154309e-18
-7.600000e+00 -1.700000e+01 6.598019e-18
-7.600000e+00 -1.680000e+01 1.780375e-17
-7.600000e+00 -1.660000e+01 3.084509e-17
-7.600000e+00 -1.640000e+01 3.595055e-17
-7.600000e+00 -1.620000e+01 7.084000e-17
-7.600000e+00 -1.600000e+01 1.269951e-16
-7.600000e+00 -1.580000e+01 1.700920e-16
-7.600000e+00 -1.560000e+01 2.959246e-16
-7.600000e+00 -1.540000e+01 4.588832e-16
-7.600000e+00 -1.520000e+01 6.042677e-16
-7.600000e+00 -1.500000e+01 1.019076e-15
-7.600000e+00 -1.480000e+01 1.473007e-15
-7.600000e+00 -1.460000e+01 1.874541e-15
-7.600000e+00 -1.440000e+01 2.798720e-15
-7.600000e+00 -1.420000e+01 3.755917e-15
-7.600000e+00 -1.400000e+01 4.881773e-15
-7.600000e+00 -1.380000e+01 6.692886e-15
-7.600000e+00 -1.360000e+01 8.580294e-15
-7.600000e+00 -1.340000e+01 1.134645e-14
-7.600000e+00 -1.320000e+01 1.596072e-14
-7.600000e+00 -1.300000e+01 2.432127e-14
-7.600000e+00 -1.280000e+01 4.232373e-14
-7.600000e+00 -1.260000e+01 8.069875e-14
-7.600000e+00 -1.240000e+01 1.599993e-13
-7.600000e+00 -1.220000e+01 3.204793e-13
-7.600000e+00 -1.200000e+01 6.383700e-13
-7.600000e+00 -1.180000e+01 1.247727e-12
-7.600000e+00 -1.160000e+01 2.387036e-12
-7.600000e+00 -1.140000e+01 4.456903e-12
-7.600000e+00 -1.120000e+01 8.149946e-12
-7.600000e+00 -1.100000e+01 1.457733e-11
-7.600000e+00 -1.080000e+01 2.553682e-11
-7.600000e+00 -1.060000e+01 4.390247e-11
-7.600000e+00 -1.040000e+01 7.408289e-11
-7.600000e+00 -1.020000e+01 1.228876e-10
-7.600000e+00 -1.000000e+01 2.004254e-10
-7.600000e+00 -9.800000e+00 3.216300e-10
-7.600000e+00 -9.600000e+00 5.080802e-10
-7.600000e+00 -9.400000e+00 7.906366e-10
-7.600000e+00 -9.200000e+00 1.211956e-09
-7.600000e+00 -9.000000e+00 1.831503e-09
-7.600000e+00 -8.800000e+00 2.728782e-09
-7.600000e+00 -8.600000e+00 4.009690e-09
-7.600000e+00 -8.400000e+00 5.813181e-09
-7.600000e+00 -8.200000e+00 8.317704e-09
-7.600000e+00 -8.000000e+00 1.174848e-08
-7.600000e+00 -7.800000e+00 1.638688e-08
-7.600000e+00 -7.600000e+00 2.257525e-08
-7.600000e+00 -7.400000e+00 3.072833e-08
-7.600000e+00 -7.200000e+00 4.133546e-08
-7.600000e+00 -7.000000e+00 5.496731e-08
-7.600000e+00 -6.800000e+00 7.227530e-08
-7.600000e+00 -6.600000e+00 9.399198e-08
-7.600000e+00 -6.400000e+00 1.209277e-07
-7.600000e+00 -6.200000e+00 1.539560e-07
-7.600000e+00 -6.000000e+00 1.940035e-07
-7.600000e+00 -5.800000e+00 2.420298e-07
-7.600000e+00 -5.600000e+00 2.990018e-07
-7.600000e+00 -5.400000e+00 3.658655e-07
-7.600000e+00 -5.200000e+00 4.435204e-07
-7.600000e+00 -5.000000e+00 5.327714e-07
-7.600000e+00 -4.800000e+00 6.342972e-07
-7.600000e+00 -4.600000e+00 7.486139e-07
-7.600000e+00 -4.400000e+00 8.760391e-07
-7.600000e+00 -4.200000e+00 1.016632e-06
-7.600000e+00 -4.000000e+00 1.170213e-06
-7.600000e+00 -3.800000e+00 1.336282e-06
-7.600000e+00 -3.600000e+00 1.514033e-06
-7.600000e+00 -3.400000e+00 1.702345e-06
-7.600000e+00 -3.200000e+00 1.899742e-06
-7.600000e+00 -3.000000e+00 2.104475e-06
-7.600000e+00 -2.800000e+00 2.314455e-06
-7.600000e+00 -2.600000e+00 2.527367e-06
-7.600000e+00 -2.400000e+00 2.740627e-06
-7.600000e+00 -2.200000e+00 2.951488e-06
-7.600000e+00 -2.000000e+00 3.157098e-06
-7.600000e+00 -1.800000e+00 3.354489e-06
-7.600000e+00 -1.600000e+00 3.540752e-06
-7.600000e+00 -1.400000e+00 3.713024e-06
-7.600000e+00 -1.200000e+00 3.868566e-06
-7.600000e+00 -1.000000e+00 4.004871e-06
-7.600000e+00 -8.000000e-01 4.119682e-06
-7.600000e+00 -6.000000e-01 4.211090e-06
-7.600000e+00 -4.000000e-01 4.277515e-06
-7.600000e+00 -2.000000e-01 4.317833e-06
-7.600000e+00 0.000000e+00 4.331356e-06
-7.600000e+00 2.000000e-01 4.317833e-06
-7.600000e+00 4.000000e-01 4.277515e-06
-7.600000e+00 6.000000e-01 4.211090e-06
-7.600000e+00 8.000000e-01 4.119682e-06
-7.600000e+00 1.000000e+00 4.004871e-06
-7.600000e+00 1.200000e+00 3.868566e-06
-7.600000e+00 1.400000e+00 3.713024e-06
-7.600000e+00 1.600000e+00 3.540752e-06
-7.600000e+00 1.800000e+00 3.354489e-06
-7.600000e+00 2.000000e+00 3.157098e-06
-7.600000e+00 2.200000e+00 2.951488e-06
-7.600000e+00 2.400000e+00 2.740627e-06
-7.600000e+00 2.600000e+00 2.527367e-06
-7.600000e+00 2.800000e+00 2.314455e-06
-7.600000e+00 3.000000e+00 2.104475e-06
-7.600000e+00 3.200000e+00 1.899742e-06
-7.600000e+00 3.400000e+00 1.702345e-06
-7.600000e+00 3.600000e+00 1.514033e-06
-7.600000e+00 3.800000e+00 1.336282e-06
-7.600000e+00 4.000000e+00 1.170213e-06
-7.600000e+00 4.200000e+00 1.016632e-06
-7.600000e+00 4.400000e+00 8.760391e-07
-7.600000e+00 4.600000e+00 7.486139e-07
-7.600000e+00 4.800000e+00 6.342972e-07
-7.600000e+00 5.000000e+00 5.327714e-07
-7.600000e+00 5.200000e+00 4.435204e-07
-7.600000e+00 5.400000e+00 3.658655e-07
-7.600000e+00 5.600000e+00 2.990018e-07
-7.600000e+00 5.800000e+00 2.420298e-07
-7.600000e+00 6.000000e+00 1.940035e-07
-7.600000e+00 6.200000e+00 1.539560e-07
-7.600000e+00 6.400000e+00 1.209277e-07
-7.600000e+00 6.600000e+00 9.399198e-08
-7.600000e+00 6.800000e+00 7.227530e-08
-7.600000e+00 7.000000e+00 5.496731e-08
-7.600000e+00 7.200000e+00 4.133546e-08
-7.600000e+00 7.400000e+00 3.072833e-08
-7.600000e+00 7.600000e+00 2.257525e-08
-7.600000e+00 7.800000e+00 1.638688e-08
-7.600000e+00 8.000000e+00 1.174848e-08
-7.600000e+00 8.200000e+00 8.317704e-09
-7.600000e+00 8.400000e+00 5.813181e-09
-7.600000e+00 8.600000e+00 4.009690e-09
-7.600000e+00 8.800000e+00 2.728782e-09
-7.600000e+00 9.000000e+00 1.831503e-09
-7.600000e+00 9.200000e+00 1.211956e-09
-7.600000e+00 9.400000e+00 7.906366e-10
-7.600000e+00 9.600000e+00 5.080802e-10
-7.600000e+00 9.800000e+00 3.216300e-10
-7.600000e+00 1.000000e+01 2.004254e-10
-7.600000e+00 1.020000e+01 1.228876e-10
-7.600000e+00 1.040000e+01 7.408289e-11
-7.600000e+00 1.060000e+01 4.390247e-11
-7.600000e+00 1.080000e+01 2.553682e-11
-7.600000e+00 1.100000e+01 1.457733e-11
-7.600000e+00 1.120000e+01 8.149946e-12
-7.600000e+00 1.140000e+01 4.456903e-12
-7.600000e+00 1.160000e+01 2.387036e-12
-7.600000e+00 1.180000e+01 1.247727e-12
-7.600000e+00 1.200000e+01 6.383700e-13
-7.600000e+00 1.220000e+01 3.204793e-13
-7.600000e+00 1.240000e+01 1.599993e-13
-7.600000e+00 1.260000e+01 8.069875e-14
-7.600000e+00 1.280000e+01 4.232373e-14
-7.600000e+00 1.300000e+01 2.432127e-14
-7.600000e+00 1.320000e+01 1.596072e-14
-7.600000e+00 1.340000e+01 1.134645e-14
-7.600000e+00 1.360000e+01 8.580294e-15
-7.600000e+00 1.380000e+01 6.692886e-15
-7.600000e+00 1.400000e+01 4.881773e-15
-7.600000e+00 1.420000e+01 3.755917e-15
-7.600000e+00 1.440000e+01 2.798720e-15
-7.600000e+00 1.460000e+01 1.874541e-15
-7.600000e+00 1.480000e+01 1.473007e-15
-7.600000e+00 1.500000e+01 1.019076e-15
-7.600000e+00 1.520000e+01 6.042677e-16
-7.600000e+00 1.540000e+01 4.588832e-16
-7.600000e+00 1.560000e+01 2.959246e-16
-7.600000e+00 1.580000e+01 1.700920e-16
-7.600000e+00 1.600000e+01 1.269951e-16
-7.600000e+00 1.620000e+01 7.084000e-17
-7.600000e+00 1.640000e+01 3.595055e-17
-7.600000e+00 1.660000e+01 3.084509e-17
-7.600000e+00 1.680000e+01 1.780375e-17
-7.600000e+00 1.700000e+01 6.598019e-18
-7.600000e+00 1.720000e+01 7.154308e-18
-7.600000e+00 1.740000e+01 7.716003e-18
-7.600000e+00 1.760000e+01 4.786302e-18
-7.600000e+00 1.780000e+01 2.936912e-18
-7.600000e+00 1.800000e+01 2.770311e-18
-7.600000e+00 1.820000e+01 2.299470e-18
-7.600000e+00 1.840000e+01 1.141308e-18
-7.600000e+00 1.860000e+01 2.181639e-19
-7.600000e+00 1.880000e+01 4.012746e-20
-7.600000e+00 1.900000e+01 3.078500e-19
-7.600000e+00 1.920000e+01 5.413649e-19
-7.600000e+00 1.940000e+01 5.767450e-19
-7.600000e+00 1.960000e+01 5.245224e-19
-7.600000e+00 1.980000e+01 5.026124e-19
-7.600000e+00 2.000000e+01 5.049888e-19
-7.600000e+00 2.020000e+01 4.639376e-19
-7.600000e+00 2.040000e+01 3.531830e-19
-7.600000e+00 2.060000e+01 2.103957e-19
-7.600000e+00 2.080000e+01 9.098373e-20
-7.600000e+00 2.100000e+01 2.354547e-20
-7.600000e+00 2.120000e+01 2.297698e-21
-7.600000e+00 2.140000e+01 4.769755e-21
-7.600000e+00 2.160000e+01 1.098884e-20
-7.600000e+00 2.180000e+01 1.202985e-20
-7.600000e+00 2.200000e+01 8.455675e-21
-7.600000e+00 2.220000e+01 4.443216e-21
-7.600000e+00 2.240000e+01 2.895195e-21
-7.600000e+00 2.260000e+01 3.864271e-21
-7.600000e+00 2.280000e+01 5.663781e-21
-7.600000e+00 2.300000e+01 6.672958e-21
-7.600000e+00 2.320000e+01 6.322489e-21
-7.600000e+00 2.340000e+01 4.981560e-21
-7.600000e+00 2.360000e+01 3.350256e-21
-7.600000e+00 2.380000e+01 1.957457e-21
-7.600000e+00 2.400000e+01 1.003613e-21
-7.600000e+00 2.420000e+01 4.566361e-22
-7.600000e+00 2.440000e+01 1.862676e-22
-7.600000e+00 2.460000e+01 6.634027e-23
-7.600000e+00 2.480000e+01 2.560383e-23
-7.600000e+00 2.500000e+01 5.631826e-24
-7.600000e+00 2.520000e+01 5.477886e-24
-7.600000e+00 2.540000e+01 0.000000e+00

-7.400000e+00 -2.560000e+01 0.000000e+00
-7.400000e+00 -2.540000e+01 4.342525e-24
-7.400000e+00 -2.520000e+01 6.540447e-24
-7.400000e+00 -2.500000e+01 2.078087e-23
-7.400000e+00 -2.480000e+01 5.413854e-23
-7.400000e+00 -2.460000e+01 1.304880e-22
-7.400000e+00 -2.440000e+01 2.988371e-22
-7.400000e+00 -2.420000e+01 6.204191e-22
-7.400000e+00 -2.400000e+01 1.178777e-21
-7.400000e+00 -2.380000e+01 2.024416e-21
-7.400000e+00 -2.360000e+01 3.113276e-21
-7.400000e+00 -2.340000e+01 4.249421e-21
-7.400000e+00 -2.320000e+01 5.084744e-21
-7.400000e+00 -2.300000e+01 5.311176e-21
-7.400000e+00 -2.280000e+01 4.992990e-21
-7.400000e+00 -2.260000e+01 4.938292e-21
-7.400000e+00 -2.240000e+01 6.799527e-21
-7.400000e+00 -2.220000e+01 1.269916e-20
-7.400000e+00 -2.200000e+01 2.431001e-20
-7.400000e+00 -2.180000e+01 4.153509e-20
-7.400000e+00 -2.160000e+01 6.142774e-20
-7.400000e+00 -2.140000e+01 7.902554e-20
-7.400000e+00 -2.120000e+01 9.168298e-20
-7.400000e+00 -2.100000e+01 1.046104e-19
-7.400000e+00 -2.080000e+01 1.302860e-19
-7.400000e+00 -2.060000e+01 1.782681e-19
-7.400000e+00 -2.040000e+01 2.470562e-19
-7.400000e+00 -2.020000e+01 3.361372e-19
-7.400000e+00 -2.000000e+01 4.712858e-19
-7.400000e+00 -1.980000e+01 6.923446e-19
-7.400000e+00 -1.960000e+01 9.557720e-19
-7.400000e+00 -1.940000e+01 1.036390e-18
-7.400000e+00 -1.920000e+01 6.897578e-19
-7.400000e+00 -1.900000e+01 1.277173e-19
-7.400000e+00 -1.880000e+01 1.062481e-19
-7.400000e+00 -1.860000e+01 9.217515e-19
-7.400000e+00 -1.840000e+01 1.603873e-18
-7.400000e+00 -1.820000e+01 1.495959e-18
-7.400000e+00 -1.800000e+01 2.222225e-18
-7.400000e+00 -1.780000e+01 5.343398e-18
-7.400000e+00 -1.760000e+01 8.393713e-18
-7.400000e+00 -1.740000e+01 7.558511e-18
-7.400000e+00 -1.720000e+01 6.263952e-18
-7.400000e+00 -1.700000e+01 1.532356e-17
-7.400000e+00 -1.680000e+01 3.172273e-17
-7.400000e+00 -1.660000e+01 3.501153e-17
-7.400000e+00 -1.640000e+01 4.740077e-17
-7.400000e+00 -1.620000e+01 1.206255e-16
-7.400000e+00 -1.600000e+01 2.072318e-16
-7.400000e+00 -1.580000e+01 2.695658e-16
-7.400000e+00 -1.560000e+01 4.193737e-16
-7.400000e+00 -1.540000e+01 6.605602e-16
-7.400000e+00 -1.520000e+01 9.919013e-16
-7.400000e+00 -1.500000e+01 1.527458e-15
-7.400000e+00 -1.480000e+01 2.117546e-15
-7.400000e+00 -1.460000e+01 2.921869e-15
-7.400000e+00 -1.440000e+01 4.077348e-15
-7.400000e+00 -1.420000e+01 5.134834e-15
-7.400000e+00 -1.400000e+01 6.624751e-15
-7.400000e+00 -1.380000e+01 8.548205e-15
-7.400000e+00 -1.360000e+01 1.072565e-14
-7.400000e+00 -1.340000e+01 1.541942e-14
-7.400000e+00 -1.320000e+01 2.563897e-14
-7.400000e+00 -1.300000e+01 4.895328e-14
-7.400000e+00 -1.280000e+01 1.045632e-13
-7.400000e+00 -1.260000e+01 2.270568e-13
-7.400000e+00 -1.240000e+01 4.871668e-13
-7.400000e+00 -1.220000e+01 1.017946e-12
-7.400000e+00 -1.200000e+01 2.064820e-12
-7.400000e+00 -1.180000e+01 4.061824e-12
-7.400000e+00 -1.160000e+01 7.767228e-12
-7.400000e+00 -1.140000e+01 1.449248e-11
-7.400000e+00 -1.120000e+01 2.637470e-11
-7.400000e+00 -1.100000e+01 4.694516e-11
-7.400000e+00 -1.080000e+01 8.188264e-11
-7.400000e+00 -1.060000e+01 1.400171e-10
-7.400000e+00 -1.040000e+01 2.350513e-10
-7.400000e+00 -1.020000e+01 3.876696e-10
-7.400000e+00 -1.000000e+01 6.286166e-10
-7.400000e+00 -9.800000e+00 1.002712e-09
-7.400000e+00 -9.600000e+00 1.574089e-09
-7.400000e+00 -9.400000e+00 2.433114e-09
-7.400000e+00 -9.200000e+00 3.704665e-09
-7.400000e+00 -9.000000e+00 5.558849e-09
-7.400000e+00 -8.800000e+00 8.222109e-09
-7.400000e+00 -8.600000e+00 1.199201e-08
-7.400000e+00 -8.400000e+00 1.725457e-08
-7.400000e+00 -8.200000e+00 2.449719e-08
-7.400000e+00 -8.000000e+00 3.433043e-08
-7.400000e+00 -7.800000e+00 4.750229e-08
-7.400000e+00 -7.600000e+00 6.491719e-08
-7.400000e+00 -7.400000e+00 8.764819e-08
-7.400000e+00 -7.200000e+00 1.169500e-07
-7.400000e+00 -7.000000e+00 1.542577e-07
-7.400000e+00 -6.800000e+00 2.011897e-07
-7.400000e+00 -6.600000e+00 2.595385e-07
-7.400000e+00 -6.400000e+00 3.312427e-07
-7.400000e+00 -6.200000e+00 4.183744e-07
-7.400000e+00 -6.000000e+00 5.230749e-07
-7.400000e+00 -5.800000e+00 6.475275e-07
-7.400000e+00 -5.600000e+00 7.938714e-07
-7.400000e+00 -5.400000e+00 9.641630e-07
-7.400000e+00 -5.200000e+00 1.160276e-06
-7.400000e+00 -5.000000e+00 1.383809e-06
-7.400000e+00 -4.800000e+00 1.636061e-06
-7.400000e+00 -4.600000e+00 1.917864e-06
-7.400000e+00 -4.400000e+00 2.229582e-06
-7.400000e+00 -4.200000e+00 2.571003e-06
-7.400000e+00 -4.000000e+00 2.941293e-06
-7.400000e+00 -3.800000e+00 3.338950e-06
-7.400000e+00 -3.600000e+00 3.761785e-06
-7.400000e+00 -3.400000e+00 4.206896e-06
-7.400000e+00 -3.200000e+00 4.670699e-06
-7.400000e+00 -3.000000e+00 5.148968e-06
-7.400000e+00 -2.800000e+00 5.636870e-06
-7.400000e+00 -2.600000e+00 6.129036e-06
-7.400000e+00 -2.400000e+00 6.619675e-06
-7.400000e+00 -2.200000e+00 7.102666e-06
-7.400000e+00 -2.000000e+00 7.571673e-06
-7.400000e+00 -1.800000e+00 8.020286e-06
-7.400000e+00 -1.600000e+00 8.442179e-06
-7.400000e+00 -1.400000e+00 8.831196e-06
-7.400000e+00 -1.200000e+00 9.181512e-06
-7.400000e+00 -1.000000e+00 9.487789e-06
-7.400000e+00 -8.000000e-01 9.745306e-06
-7.400000e+00 -6.000000e-01 9.949987e-06
-7.400000e+00 -4.000000e-01 1.009857e-05
-7.400000e+00 -2.000000e-01 1.018869e-05
-7.400000e+00 0.000000e+00 1.021890e-05
-7.400000e+00 2.000000e-01 1.018869e-05
-7.400000e+00 4.000000e-01 1.009857e-05
-7.400000e+00 6.000000e-01 9.949987e-06
-7.400000e+00 8.000000e-01 9.745306e-06
-7.400000e+00 1.000000e+00 9.487789e-06
-7.400000e+00 1.200000e+00 9.181512e-06
-7.400000e+00 1.400000e+00 8.831196e-06
-7.400000e+00 1.600000e+00 8.442179e-06
-7.400000e+00 1.800000e+00 8.020286e-06
-7.400000e+00 2.000000e+00 7.571673e-06
-7.400000e+00 2.200000e+00 7.102666e-06
-7.400000e+00 2.400000e+00 6.619675e-06
-7.400000e+00 2.600000e+00 6.129036e-06
-7.400000e+00 2.800000e+00 5.636870e-06
-7.400000e+00 3.000000e+00 5.148968e-06
-7.400000e+00 3.200000e+00 4.670699e-06
-7.400000e+00 3.400000e+00 4.206896e-06
-7.400000e+00 3.600000e+00 3.761785e-06
-7.400000e+00 3.800000e+00 3.338950e-06
-7.400000e+00 4.000000e+00 2.941293e-06
-7.400000e+00 4.200000e+00 2.571003e-06
-7.400000e+00 4.400000e+00 2.229582e-06
-7.400000e+00 4.600000e+00 1.917864e-06
-7.400000e+00 4.800000e+00 1.636061e-06
-7.400000e+00 5.000000e+00 1.383809e-06
-7.400000e+00 5.200000e+00 1.160276e-06
-7.400000e+00 5.400000e+00 9.641630e-07
-7.400000e+00 5.600000e+00 7.938714e-07
-7.400000e+00 5.800000e+00 6.475275e-07
-7.400000e+00 6.000000e+00 5.230749e-07
-7.400000e+00 6.200000e+00 4.183744e-07
-7.400000e+00 6.400000e+00 3.312427e-07
-7.400000e+00 6.600000e+00 2.595385e-07
-7.400000e+00 6.800000e+00 2.011897e-07
-7.400000e+00 7.000000e+00 1.542577e-07
-7.400000e+00 7.200000e+00 1.169500e-07
-7.400000e+00 7.400000e+00 8.764819e-08
-7.400000e+00 7.600000e+00 6.491719e-08
-7.400000e+00 7.800000e+00 4.750229e-08
-7.400000e+00 8.000000e+00 3.433043e-08
-7.400000e+00 8.200000e+00 2.449719e-08
-7.400000e+00 8.400000e+00 1.725457e-08
-7.400000e+00 8.600000e+00 1.199201e-08
-7.400000e+00 8.800000e+00 8.222109e-09
-7.400000e+00 9.000000e+00 5.558849e-09
-7.400000e+00 9.200000e+00 3.704665e-09
-7.400000e+00 9.400000e+00 2.433114e-09
-7.400000e+00 9.600000e+00 1.574089e-09
-7.400000e+00 9.800000e+00 1.002712e-09
-7.400000e+00 1.000000e+01 6.286166e-10
-7.400000e+00 1.020000e+01 3.876696e-10
-7.400000e+00 1.040000e+01 2.350513e-10
-7.400000e+00 1.060000e+01 1.400171e-10
-7.400000e+00 1.080000e+01 8.188264e-11
-7.400000e+00 1.100000e+01 4.694516e-11
-7.400000e+00 1.120000e+01 2.637470e-11
-7.400000e+00 1.140000e+01 1.449248e-11
-7.400000e+00 1.160000e+01 7.767228e-12
-7.400000e+00 1.180000e+01 4.061824e-12
-7.400000e+00 1.200000e+01 2.064820e-12
-7.400000e+00 1.220000e+01 1.017946e-12
-7.400000e+00 1.240000e+01 4.871668e-13
-7.400000e+00 1.260000e+01 2.270568e-13
-7.400000e+00 1.280000e+01 1.045632e-13
-7.400000e+00 1.300000e+01 4.895328e-14
-7.400000e+00 1.320000e+01 2.563897e-14
-7.400000e+00 1.340000e+01 1.541942e-14
-7.400000e+00 1.360000e+01 1.072565e-14
-7.400000e+00 1.380000e+01 8.548205e-15
-7.400000e+00 1.400000e+01 6.624751e-15
-7.400000e+00 1.420000e+01 5.134834e-15
-7.400000e+00 1.440000e+01 4.077348e-15
-7.400000e+00 1.460000e+01 2.921869e-15
-7.400000e+00 1.480000e+01 2.117546e-15
-7.400000e+00 1.500000e+01 1.527458e-15
-7.400000e+00 1.520000e+01 9.919013e-16
-7.400000e+00 1.540000e+01 6.605602e-16
-7.400000e+00 1.560000e+01 4.193737e-16
-7.400000e+00 1.580000e+01 2.695658e-16
-7.400000e+00 1.600000e+01 2.072318e-16
-7.400000e+00 1.620000e+01 1.206255e-16
-7.400000e+00 1.640000e+01 4.740077e-17
-7.400000e+00 1.660000e+01 3.501153e-17
-7.400000e+00 1.680000e+01 3.172273e-17
-7.400000e+00 1.700000e+01 1.532356e-17
-7.400000e+00 1.720000e+01 6.263952e-18
-7.400000e+00 1.740000e+01 7.558511e-18
-7.400000e+00 1.760000e+01 8.393713e-18
-7.400000e+00 1.780000e+01 5.343398e-18
-7.400000e+00 1.800000e+01 2.222225e-18
-7.400000e+00 1.820000e+01 1.495959e-18
-7.400000e+00 1.840000e+01 1.603873e-18
-7.400000e+00 1.860000e+01 9.217515e-19
-7.400000e+00 1.880000e+01 1.062481e-19
-7.400000e+00 1.900000e+01 1.277173e-19
-7.400000e+00 1.920000e+01 6.897578e-19
-7.400000e+00 1.940000e+01 1.036390e-18
-7.400000e+00 1.960000e+01 9.557720e-19
-7.400000e+00 1.980000e+01 6.923446e-19
-7.400000e+00 2.000000e+01 4.712857e-19
-7.400000e+00 2.020000e+01 3.361372e-19
-7.400000e+00 2.040000e+01 2.470562e-19
-7.400000e+00 2.060000e+01 1.782681e-19
-7.400000e+00 2.080000e+01 1.302861e-19
-7.400000e+00 2.100000e+01 1.046104e-19
-7.400000e+00 2.120000e+01 9.168300e-20
-7.400000e+00 2.140000e+01 7.902551e-20
-7.400000e+00 2.160000e+01 6.142777e-20
-7.400000e+00 2.180000e+01 4.153504e-20
-7.400000e+00 2.200000e+01 2.431009e-20
-7.400000e+00 2.220000e+01 1.269905e-20
-7.400000e+00 2.240000e+01 6.799684e-21
-7.400000e+00 2.260000e+01 4.938046e-21
-7.400000e+00 2.280000e+01 4.993429e-21
-7.400000e+00 2.300000e+01 5.310385e-21
-7.400000e+00 2.320000e+01 5.085988e-21
-7.400000e+00 2.340000e+01 4.247880e-21
-7.400000e+00 2.360000e+01 3.114566e-21
-7.400000e+00 2.380000e+01 2.024150e-21
-7.400000e+00 2.400000e+01 1.177496e-21
-7.400000e+00 2.420000e+01 6.230180e-22
-7.400000e+00 2.440000e+01 2.960147e-22
-7.400000e+00 2.460000e+01 1.321027e-22
-7.400000e+00 2.480000e+01 5.497723e-23
-7.400000e+00 2.500000e+01 1.759704e-23
-7.400000e+00 2.520000e+01 1.289455e-23
-7.400000e+00 2.540000e+01 0.000000e+00

-7.200000e+00 -2.560000e+01 0.000000e+00
-7.200000e+00 -2.540000e+01 7.544585e-24
-7.200000e+00 -2.520000e+01 1.126479e-23
-7.200000e+00 -2.500000e+01 2.677938e-23
-7.200000e+00 -2.480000e+01 6.633625e-23
-7.200000e+00 -2.460000e+01 1.310160e-22
-7.200000e+00 -2.440000e+01 2.591340e-22
-7.200000e+00 -2.420000e+01 4.536240e-22
-7.200000e+00 -2.400000e+01 7.273795e-22
-7.200000e+00 -2.380000e+01 1.053220e-21
-7.200000e+00 -2.360000e+01 1.360743e-21
-7.200000e+00 -2.340000e+01 1.559647e-21
-7.200000e+00 -2.320000e+01 1.559989e-21
-7.200000e+00 -2.300000e+01 1.357874e-21
-7.200000e+00 -2.280000e+01 1.141452e-21
-7.200000e+00 -2.260000e+01 1.602760e-21
-7.200000e+00 -2.240000e+01 4.674514e-21
-7.200000e+00 -2.220000e+01 1.474717e-20
-7.200000e+00 -2.200000e+01 3.942871e-20
-7.200000e+00 -2.180000e+01 8.761257e-20
-7.200000e+00 -2.160000e+01 1.629941e-19
-7.200000e+00 -2.140000e+01 2.553327e-19
-7.200000e+00 -2.120000e+01 3.372855e-19
-7.200000e+00 -2.100000e+01 3.740200e-19
-7.200000e+00 -2.080000e+01 3.430251e-19
-7.200000e+00 -2.060000e+01 2.533369e-19
-7.200000e+00 -2.040000e+01 1.580684e-19
-7.200000e+00 -2.020000e+01 1.586225e-19
-7.200000e+00 -2.000000e+01 3.754167e-19
-7.200000e+00 -1.980000e+01 8.280089e-19
-7.200000e+00 -1.960000e+01 1.251178e-18
-7.200000e+00 -1.940000e+01 1.152517e-18
-7.200000e+00 -1.920000e+01 4.537847e-19
-7.200000e+00 -1.900000e+01 8.635610e-20
-7.200000e+00 -1.880000e+01 9.566370e-19
-7.200000e+00 -1.860000e+01 1.928467e-18
-7.200000e+00 -1.840000e+01 1.072072e-18
-7.200000e+00 -1.820000e+01 8.373581e-20
-7.200000e+00 -1.800000e+01 2.741770e-18
-7.200000e+00 -1.780000e+01 6.684138e-18
-7.200000e+00 -1.760000e+01 5.649819e-18
-7.200000e+00 -1.740000e+01 3.156042e-18
-7.200000e+00 -1.720000e+01 9.848242e-18
-7.200000e+00 -1.700000e+01 2.359741e-17
-7.200000e+00 -1.680000e+01 3.156621e-17
-7.200000e+00 -1.660000e+01 4.275329e-17
-7.200000e+00 -1.640000e+01 9.501580e-17
-7.200000e+00 -1.620000e+01 1.897093e-16
-7.200000e+00 -1.600000e+01 2.685719e-16
-7.200000e+00 -1.580000e+01 3.791617e-16
-7.200000e+00 -1.560000e+01 6.826093e-16
-7.200000e+00 -1.540000e+01 1.096534e-15
-7.200000e+00 -1.520000e+01 1.542749e-15
-7.200000e+00 -1.500000e+01 2.305784e-15
-7.200000e+00 -1.480000e+01 3.236343e-15
-7.200000e+00 -1.460000e+01 4.207824e-15
-7.200000e+00 -1.440000e+01 5.399163e-15
-7.200000e+00 -1.420000e+01 6.491886e-15
-7.200000e+00 -1.400000e+01 7.879998e-15
-7.200000e+00 -1.380000e+01 9.740579e-15
-7.200000e+00 -1.360000e+01 1.369903e-14
-7.200000e+00 -1.340000e+01 2.588122e-14
-7.200000e+00 -1.320000e+01 5.787906e-14
-7.200000e+00 -1.300000e+01 1.374986e-13
-7.200000e+00 -1.280000e+01 3.263895e-13
-7.200000e+00 -1.260000e+01 7.396860e-13
-7.200000e+00 -1.240000e+01 1.612801e-12
-7.200000e+00 -1.220000e+01 3.363592e-12
-7.200000e+00 -1.200000e+01 6.776955e-12
-7.200000e+00 -1.180000e+01 1.322759e-11
-7.200000e+00 -1.160000e+01 2.509762e-11
-7.200000e+00 -1.140000e+01 4.640548e-11
-7.200000e+00 -1.120000e+01 8.378899e-11
-7.200000e+00 -1.100000e+01 1.480790e-10
-7.200000e+00 -1.080000e+01 2.563365e-10
-7.200000e+00 -1.060000e+01 4.351433e-10
-7.200000e+00 -1.040000e+01 7.252949e-10
-7.200000e+00 -1.020000e+01 1.187494e-09
-7.200000e+00 -1.000000e+01 1.911480e-09
-7.200000e+00 -9.800000e+00 3.025902e-09
-7.200000e+00 -9.600000e+00 4.713680e-09
-7.200000e+00 -9.400000e+00 7.228695e-09
-7.200000e+00 -9.200000e+00 1.091795e-08
-7.200000e+00 -9.000000e+00 1.624706e-08
-7.200000e+00 -8.800000e+00 2.383023e-08
-7.200000e+00 -8.600000e+00 3.446189e-08
-7.200000e+00 -8.400000e+00 4.915732e-08
-7.200000e+00 -8.200000e+00 6.918138e-08
-7.200000e+00 -8.000000e+00 9.609785e-08
-7.200000e+00 -7.800000e+00 1.317910e-07
-7.200000e+00 -7.600000e+00 1.785079e-07
-7.200000e+00 -7.400000e+00 2.388690e-07
-7.200000e+00 -7.200000e+00 3.158925e-07
-7.200000e+00 -7.000000e+00 4.129659e-07
-7.200000e+00 -6.800000e+00 5.338642e-07
-7.200000e+00 -6.600000e+00 6.826576e-07
-7.200000e+00 -6.400000e+00 8.637094e-07
-7.200000e+00 -6.200000e+00 1.081545e-06
-7.200000e+00 -6.000000e+00 1.340773e-06
-7.200000e+00 -5.800000e+00 1.645945e-06
-7.200000e+00 -5.600000e+00 2.001436e-06
-7.200000e+00 -5.400000e+00 2.411257e-06
-7.200000e+00 -5.200000e+00 2.878936e-06
-7.200000e+00 -5.000000e+00 3.407294e-06
-7.200000e+00 -4.800000e+00 3.998352e-06
-7.200000e+00 -4.600000e+00 4.653086e-06
-7.200000e+00 -4.400000e+00 5.371407e-06
-7.200000e+00 -4.200000e+00 6.151927e-06
-7.200000e+00 -4.000000e+00 6.991947e-06
-7.200000e+00 -3.800000e+00 7.887400e-06
-7.200000e+00 -3.600000e+00 8.832782e-06
-7.200000e+00 -3.400000e+00 9.821219e-06
-7.200000e+00 -3.200000e+00 1.084452e-05
-7.200000e+00 -3.000000e+00 1.189324e-05
-7.200000e+00 -2.800000e+00 1.295686e-05
-7.200000e+00 -2.600000e+00 1.402392e-05
-7.200000e+00 -2.400000e+00 1.508222e-05
-7.200000e+00 -2.200000e+00 1.611911e-05
-7.200000e+00 -2.000000e+00 1.712153e-05
-7.200000e+00 -1.800000e+00 1.807656e-05
-7.200000e+00 -1.600000e+00 1.897143e-05
-7.200000e+00 -1.400000e+00 1.979391e-05
-7.200000e+00 -1.200000e+00 2.053245e-05
-7.200000e+00 -1.000000e+00 2.117659e-05
-7.200000e+00 -8.000000e-01 2.171706e-05
-7.200000e+00 -6.000000e-01 2.214592e-05
-7.200000e+00 -4.000000e-01 2.245689e-05
-7.200000e+00 -2.000000e-01 2.264533e-05
-7.200000e+00 0.000000e+00 2.270848e-05
-7.200000e+00 2.000000e-01 2.264533e-05
-7.200000e+00 4.000000e-01 2.245689e-05
-7.200000e+00 6.000000e-01 2.214592e-05
-7.200000e+00 8.000000e-01 2.171706e-05
-7.200000e+00 1.000000e+00 2.117659e-05
-7.200000e+00 1.200000e+00 2.053245e-05
-7.200000e+00 1.400000e+00 1.979391e-05
-7.200000e+00 1.600000e+00 1.897143e-05
-7.200000e+00 1.800000e+00 1.807656e-05
-7.200000e+00 2.000000e+00 1.712153e-05
-7.200000e+00 2.200000e+00 1.611911e-05
-7.200000e+00 2.400000e+00 1.508222e-05
-7.200000e+00 2.600000e+00 1.402392e-05
-7.200000e+00 2.800000e+00 1.295686e-05
-7.200000e+00 3.000000e+00 1.189324e-05
-7.200000e+00 3.200000e+00 1.084452e-05
-7.200000e+00 3.400000e+00 9.821219e-06
-7.200000e+00 3.600000e+00 8.832782e-06
-7.200000e+00 3.800000e+00 7.887400e-06
-7.200000e+00 4.000000e+00 6.991947e-06
-7.200000e+00 4.200000e+00 6.151927e-06
-7.200000e+00 4.400000e+00 5.371407e-06
-7.200000e+00 4.600000e+00 4.653086e-06
-7.200000e+00 4.800000e+00 3.998352e-06
-7.200000e+00 5.000000e+00 3.407294e-06
-7.200000e+00 5.200000e+00 2.878936e-06
-7.200000e+00 5.400000e+00 2.411257e-06
-7.200000e+00 5.600000e+00 2.001436e-06
-7.200000e+00 5.800000e+00 1.645945e-06
-7.200000e+00 6.000000e+00 1.340773e-06
-7.200000e+00 6.200000e+00 1.081545e-06
-7.200000e+00 6.400000e+00 8.637094e-07
-7.200000e+00 6.600000e+00 6.826576e-07
-7.200000e+00 6.800000e+00 5.338642e-07
-7.200000e+00 7.000000e+00 4.129659e-07
-7.200000e+00 7.200000e+00 3.158925e-07
-7.200000e+00 7.400000e+00 2.388690e-07
-7.200000e+00 7.600000e+00 1.785079e-07
-7.200000e+00 7.800000e+00 1.317910e-07
-7.200000e+00 8.000000e+00 9.609785e-08
-7.200000e+00 8.200000e+00 6.918138e-08
-7.200000e+00 8.400000e+00 4.915732e-08
-7.200000e+00 8.600000e+00 3.446189e-08
-7.200000e+00 8.800000e+00 2.383023e-08
-7.200000e+00 9.000000e+00 1.624706e-08
-7.200000e+00 9.200000e+00 1.091795e-08
-7.200000e+00 9.400000e+00 7.228695e-09
-7.200000e+00 9.600000e+00 4.713680e-09
-7.200000e+00 9.800000e+00 3.025902e-09
-7.200000e+00 1.000000e+01 1.911480e-09
-7.200000e+00 1.020000e+01 1.187494e-09
-7.200000e+00 1.040000e+01 7.252949e-10
-7.200000e+00 1.060000e+01 4.351433e-10
-7.200000e+00 1.080000e+01 2.563365e-10
-7.200000e+00 1.100000e+01 1.480790e-10
-7.200000e+00 1.120000e+01 8.378899e-11
-7.200000e+00 1.140000e+01 4.640548e-11
-7.200000e+00 1.160000e+01 2.509762e-11
-7.200000e+00 1.180000e+01 1.322759e-11
-7.200000e+00 1.200000e+01 6.776955e-12
-7.200000e+00 1.220000e+01 3.363592e-12
-7.200000e+00 1.240000e+01 1.612801e-12
-7.200000e+00 1.260000e+01 7.396860e-13
-7.200000e+00 1.280000e+01 3.263895e-13
-7.200000e+00 1.300000e+01 1.374986e-13
-7.200000e+00 1.320000e+01 5.787906e-14
-7.200000e+00 1.340000e+01 2.588122e-14
-7.200000e+00 1.360000e+01 1.369903e-14
-7.200000e+00 1.380000e+01 9.740579e-15
-7.200000e+00 1.400000e+01 7.879998e-15
-7.200000e+00 1.420000e+01 6.491886e-15
-7.200000e+00 1.440000e+01 5.399163e-15
-7.200000e+00 1.460000e+01 4.207824e-15
-7.200000e+00 1.480000e+01 3.236343e-15
-7.200000e+00 1.500000e+01 2.305784e-15
-7.200000e+00 1.520000e+01 1.542749e-15
-7.200000e+00 1.540000e+01 1.096534e-15
-7.200000e+00 1.560000e+01 6.826093e-16
-7.200000e+00 1.580000e+01 3.791617e-16
-7.200000e+00 1.600000e+01 2.685719e-16
-7.200000e+00 1.620000e+01 1.897093e-16
-7.200000e+00 1.640000e+01 9.501580e-17
-7.200000e+00 1.660000e+01 4.275329e-17
-7.200000e+00 1.680000e+01 3.156621e-17
-7.200000e+00 1.700000e+01 2.359741e-17
-7.200000e+00 1.720000e+01 9.848242e-18
-7.200000e+00 1.740000e+01 3.156042e-18
-7.200000e+00 1.760000e+01 5.649819e-18
-7.200000e+00 1.780000e+01 6.684138e-18
-7.200000e+00 1.800000e+01 2.741770e-18
-7.200000e+00 1.820000e+01 8.373581e-20
-7.200000e+00 1.840000e+01 1.072072e-18
-7.200000e+00 1.860000e+01 1.928467e-18
-7.200000e+00 1.880000e+01 9.566371e-19
-7.200000e+00 1.900000e+01 8.635610e-20
-7.200000e+00 1.920000e+01 4.537847e-19
-7.200000e+00 1.940000e+01 1.152517e-18
-7.200000e+00 1.960000e+01 1.251178e-18
-7.200000e+00 1.980000e+01 8.280089e-19
-7.200000e+00 2.000000e+01 3.754167e-19
-7.200000e+00 2.020000e+01 1.586225e-19
-7.200000e+00 2.040000e+01 1.580684e-19
-7.200000e+00 2.060000e+01 2.533369e-19
-7.200000e+00 2.080000e+01 3.430251e-19
-7.200000e+00 2.100000e+01 3.740200e-19
-7.200000e+00 2.120000e+01 3.372855e-19
-7.200000e+00 2.140000e+01 2.553326e-19
-7.200000e+00 2.160000e+01 1.629942e-19
-7.200000e+00 2.180000e+01 8.761247e-20
-7.200000e+00 2.200000e+01 3.942885e-20
-7.200000e+00 2.220000e+01 1.474700e-20
-7.200000e+00 2.240000e+01 4.674701e-21
-7.200000e+00 2.260000e+01 1.602556e-21
-7.200000e+00 2.280000e+01 1.141750e-21
-7.200000e+00 2.300000e+01 1.357279e-21
-7.200000e+00 2.320000e+01 1.561156e-21
-7.200000e+00 2.340000e+01 1.557786e-21
-7.200000e+00 2.360000e+01 1.362928e-21
-7.200000e+00 2.380000e+01 1.051788e-21
-7.200000e+00 2.400000e+01 7.265519e-22
-7.200000e+00 2.420000e+01 4.578665e-22
-7.200000e+00 2.440000e+01 2.518319e-22
-7.200000e+00 2.460000e+01 1.392317e-22
-7.200000e+00 2.480000e+01 6.118472e-23
-7.200000e+00 2.500000e+01 2.660094e-23
-7.200000e+00 2.520000e+01 2.015795e-23
-7.200000e+00 2.540000e+01 0.000000e+00

-7.000000e+00 -2.560000e+01 0.000000e+00
-7.000000e+00 -2.540000e+01 7.725665e-24
-7.000000e+00 -2.520000e+01 8.766368e-24
-7.000000e+00 -2.500000e+01 1.647761e-23
-7.000000e+00 -2.480000e+01 3.566973e-23
-7.000000e+00 -2.460000e+01 5.330013e-23
-7.000000e+00 -2.440000e+01 8.377983e-23
-7.000000e+00 -2.420000e+01 1.042097e-22
-7.000000e+00 -2.400000e+01 1.071555e-22
-7.000000e+00 -2.380000e+01 7.762963e-23
-7.000000e+00 -2.360000e+01 2.536544e-23
-7.000000e+00 -2.340000e+01 4.047880e-24
-7.000000e+00 -2.320000e+01 1.063022e-22
-7.000000e+00 -2.300000e+01 4.105909e-22
-7.000000e+00 -2.280000e+01 9.033325e-22
-7.000000e+00 -2.260000e+01 1.527760e-21
-7.000000e+00 -2.240000e+01 2.662666e-21
-7.000000e+00 -2.220000e+01 6.291869e-21
-7.000000e+00 -2.200000e+01 1.764709e-20
-7.000000e+00 -2.180000e+01 4.609425e-20
-7.000000e+00 -2.160000e+01 1.030314e-19
-7.000000e+00 -2.140000e+01 1.948498e-19
-7.000000e+00 -2.120000e+01 3.118502e-19
-7.000000e+00 -2.100000e+01 4.192403e-19
-7.000000e+00 -2.080000e+01 4.613032e-19
-7.000000e+00 -2.060000e+01 3.900027e-19
-7.000000e+00 -2.040000e+01 2.184074e-19
-7.000000e+00 -2.020000e+01 6.785134e-20
-7.000000e+00 -2.000000e+01 1.296682e-19
-7.000000e+00 -1.980000e+01 4.749655e-19
-7.000000e+00 -1.960000e+01 8.578621e-19
-7.000000e+00 -1.940000e+01 9.243482e-19
-7.000000e+00 -1.920000e+01 8.472164e-19
-7.000000e+00 -1.900000e+01 1.287715e-18
-7.000000e+00 -1.880000e+01 2.024805e-18
-7.000000e+00 -1.860000e+01 1.707934e-18
-7.000000e+00 -1.840000e+01 7.769449e-19
-7.000000e+00 -1.820000e+01 2.093749e-18
-7.000000e+00 -1.800000e+01 4.897872e-18
-7.000000e+00 -1.780000e+01 4.131921e-18
-7.000000e+00 -1.760000e+01 2.341757e-18
-7.000000e+00 -1.740000e+01 9.440387e-18
-7.000000e+00 -1.720000e+01 2.316091e-17
-7.000000e+00 -1.700000e+01 3.510033e-17
-7.000000e+00 -1.680000e+01 5.688010e-17
-7.000000e+00 -1.660000e+01 1.017842e-16
-7.000000e+00 -1.640000e+01 1.703551e-16
-7.000000e+00 -1.620000e+01 2.776913e-16
-7.000000e+00 -1.600000e+01 4.393935e-16
-7.000000e+00 -1.580000e+01 7.337002e-16
-7.000000e+00 -1.560000e+01 1.220722e-15
-7.000000e+00 -1.540000e+01 1.696351e-15
-7.000000e+00 -1.520000e+01 2.359661e-15
-7.000000e+00 -1.500000e+01 3.510997e-15
-7.000000e+00 -1.480000e+01 4.465085e-15
-7.000000e+00 -1.460000e+01 5.417617e-15
-7.000000e+00 -1.440000e+01 6.468414e-15
-7.000000e+00 -1.420000e+01 6.927726e-15
-7.000000e+00 -1.400000e+01 7.846115e-15
-7.000000e+00 -1.380000e+01 1.149109e-14
-7.000000e+00 -1.360000e+01 2.516229e-14
-7.000000e+00 -1.340000e+01 6.886894e-14
-7.000000e+00 -1.320000e+01 1.847461e-13
-7.000000e+00 -1.300000e+01 4.679997e-13
-7.000000e+00 -1.280000e+01 1.114678e-12
-7.000000e+00 -1.260000e+01 2.500444e-12
-7.000000e+00 -1.240000e+01 5.354421e-12
-7.000000e+00 -1.220000e+01 1.100006e-11
-7.000000e+00 -1.200000e+01 2.186741e-11
-7.000000e+00 -1.180000e+01 4.214464e-11
-7.000000e+00 -1.160000e+01 7.904613e-11
-7.000000e+00 -1.140000e+01 1.446722e-10
-7.000000e+00 -1.120000e+01 2.588539e-10
-7.000000e+00 -1.100000e+01 4.532916e-10
-7.000000e+00 -1.080000e+01 7.779550e-10
-7.000000e+00 -1.060000e+01 1.309689e-09
-7.000000e+00 -1.040000e+01 2.164755e-09
-7.000000e+00 -1.020000e+01 3.514451e-09
-7.000000e+00 -1.000000e+01 5.608874e-09
-7.000000e+00 -9.800000e+00 8.802062e-09
-7.000000e+00 -9.600000e+00 1.359168e-08
-7.000000e+00 -9.400000e+00 2.065712e-08
-7.000000e+00 -9.200000e+00 3.091760e-08
-7.000000e+00 -9.000000e+00 4.558606e-08
-7.000000e+00 -8.800000e+00 6.624043e-08
-7.000000e+00 -8.600000e+00 9.489132e-08
-7.000000e+00 -8.400000e+00 1.340660e-07
-7.000000e+00 -8.200000e+00 1.868737e-07
-7.000000e+00 -8.000000e+00 2.570795e-07
-7.000000e+00 -7.800000e+00 3.491649e-07
-7.000000e+00 -7.600000e+00 4.683626e-07
-7.000000e+00 -7.400000e+00 6.206948e-07
-7.000000e+00 -7.200000e+00 8.129284e-07
-7.000000e+00 -7.000000e+00 1.052582e-06
-7.000000e+00 -6.800000e+00 1.347784e-06
-7.000000e+00 -6.600000e+00 1.707198e-06
-7.000000e+00 -6.400000e+00 2.139843e-06
-7.000000e+00 -6.200000e+00 2.654871e-06
-7.000000e+00 -6.000000e+00 3.261356e-06
-7.000000e+00 -5.800000e+00 3.967965e-06
-7.000000e+00 -5.600000e+00 4.782729e-06
-7.000000e+00 -5.400000e+00 5.712664e-06
-7.000000e+00 -5.200000e+00 6.763529e-06
-7.000000e+00 -5.000000e+00 7.939403e-06
-7.000000e+00 -4.800000e+00 9.242555e-06
-7.000000e+00 -4.600000e+00 1.067306e-05
-7.000000e+00 -4.400000e+00 1.222864e-05
-7.000000e+00 -4.200000e+00 1.390452e-05
-7.000000e+00 -4.000000e+00 1.569331e-05
-7.000000e+00 -3.800000e+00 1.758502e-05
-7.000000e+00 -3.600000e+00 1.956702e-05
-7.000000e+00 -3.400000e+00 2.162421e-05
-7.000000e+00 -3.200000e+00 2.373916e-05
-7.000000e+00 -3.000000e+00 2.589238e-05
-7.000000e+00 -2.800000e+00 2.806258e-05
-7.000000e+00 -2.600000e+00 3.022708e-05
-7.000000e+00 -2.400000e+00 3.236211e-05
-7.000000e+00 -2.200000e+00 3.444318e-05
-7.000000e+00 -2.000000e+00 3.644577e-05
-7.000000e+00 -1.800000e+00 3.834544e-05
-7.000000e+00 -1.600000e+00 4.011857e-05
-7.000000e+00 -1.400000e+00 4.174260e-05
-7.000000e+00 -1.200000e+00 4.319654e-05
-7.000000e+00 -1.000000e+00 4.446128e-05
-7.000000e+00 -8.000000e-01 4.552013e-05
-7.000000e+00 -6.000000e-01 4.635888e-05
-7.000000e+00 -4.000000e-01 4.696623e-05
-7.000000e+00 -2.000000e-01 4.733403e-05
-7.000000e+00 0.000000e+00 4.745715e-05
-7.000000e+00 2.000000e-01 4.733403e-05
-7.000000e+00 4.000000e-01 4.696623e-05
-7.000000e+00 6.000000e-01 4.635888e-05
-7.000000e+00 8.000000e-01 4.552013e-05
-7.000000e+00 1.000000e+00 4.446128e-05
-7.000000e+00 1.200000e+00 4.319654e-05
-7.000000e+00 1.400000e+00 4.174260e-05
-7.000000e+00 1.600000e+00 4.011857e-05
-7.000000e+00 1.800000e+00 3.834544e-05
-7.000000e+00 2.000000e+00 3.644577e-05
-7.000000e+00 2.200000e+00 3.444318e-05
-7.000000e+00 2.400000e+00 3.236211e-05
-7.000000e+00 2.600000e+00 3.022708e-05
-7.000000e+00 2.800000e+00 2.806258e-05
-7.000000e+00 3.000000e+00 2.589238e-05
-7.000000e+00 3.200000e+00 2.373916e-05
-7.000000e+00 3.400000e+00 2.162421e-05
-7.000000e+00 3.600000e+00 1.956702e-05
-7.000000e+00 3.800000e+00 1.758502e-05
-7.000000e+00 4.000000e+00 1.569331e-05
-7.000000e+00 4.200000e+00 1.390452e-05
-7.000000e+00 4.400000e+00 1.222864e-05
-7.000000e+00 4.600000e+00 1.067306e-05
-7.000000e+00 4.800000e+00 9.242555e-06
-7.000000e+00 5.000000e+00 7.939403e-06
-7.000000e+00 5.200000e+00 6.763529e-06
-7.000000e+00 5.400000e+00 5.712664e-06
-7.000000e+00 5.600000e+00 4.782729e-06
-7.000000e+00 5.800000e+00 3.967965e-06
-7.000000e+00 6.000000e+00 3.261356e-06
-7.000000e+00 6.200000e+00 2.654871e-06
-7.000000e+00 6.400000e+00 2.139843e-06
-7.000000e+00 6.600000e+00 1.707198e-06
-7.000000e+00 6.800000e+00 1.347784e-06
-7.000000e+00 7.000000e+00 1.052582e-06
-7.000000e+00 7.200000e+00 8.129284e-07
-7.000000e+00 7.400000e+00 6.206948e-07
-7.000000e+00 7.600000e+00 4.683626e-07
-7.000000e+00 7.800000e+00 3.491649e-07
-7.000000e+00 8.000000e+00 2.570795e-07
-7.000000e+00 8.200000e+00 1.868737e-07
-7.000000e+00 8.400000e+00 1.340660e-07
-7.000000e+00 8.600000e+00 9.489132e-08
-7.000000e+00 8.800000e+00 6.624043e-08
-7.000000e+00 9.000000e+00 4.558606e-08
-7.000000e+00 9.200000e+00 3.091760e-08
-7.000000e+00 9.400000e+00 2.065712e-08
-7.000000e+00 9.600000e+00 1.359168e-08
-7.000000e+00 9.800000e+00 8.802062e-09
-7.000000e+00 1.000000e+01 5.608874e-09
-7.000000e+00 1.020000e+01 3.514451e-09
-7.000000e+00 1.040000e+01 2.164755e-09
-7.000000e+00 1.060000e+01 1.309689e-09
-7.000000e+00 1.080000e+01 7.779550e-10
-7.000000e+00 1.100000e+01 4.532916e-10
-7.000000e+00 1.120000e+01 2.588539e-10
-7.000000e+00 1.140000e+01 1.446722e-10
-7.000000e+00 1.160000e+01 7.904613e-11
-7.000000e+00 1.180000e+01 4.214464e-11
-7.000000e+00 1.200000e+01 2.186741e-11
-7.000000e+00 1.220000e+01 1.100006e-11
-7.000000e+00 1.240000e+01 5.354421e-12
-7.000000e+00 1.260000e+01 2.500444e-12
-7.000000e+00 1.280000e+01 1.114678e-12
-7.000000e+00 1.300000e+01 4.679997e-13
-7.000000e+00 1.320000e+01 1.847461e-13
-7.000000e+00 1.340000e+01 6.886894e-14
-7.000000e+00 1.360000e+01 2.516229e-14
-7.000000e+00 1.380000e+01 1.149109e-14
-7.000000e+00 1.400000e+01 7.846115e-15
-7.000000e+00 1.420000e+01 6.927726e-15
-7.000000e+00 1.440000e+01 6.468414e-15
-7.000000e+00 1.460000e+01 5.417617e-15
-7.000000e+00 1.480000e+01 4.465085e-15
-7.000000e+00 1.500000e+01 3.510997e-15
-7.000000e+00 1.520000e+01 2.359661e-15
-7.000000e+00 1.540000e+01 1.696351e-15
-7.000000e+00 1.560000e+01 1.220722e-15
-7.000000e+00 1.580000e+01 7.337002e-16
-7.000000e+00 1.600000e+01 4.393935e-16
-7.000000e+00 1.620000e+01 2.776913e-16
-7.000000e+00 1.640000e+01 1.703551e-16
-7.000000e+00 1.660000e+01 1.017842e-16
-7.000000e+00 1.680000e+01 5.688010e-17
-7.000000e+00 1.700000e+01 3.510033e-17
-7.000000e+00 1.720000e+01 2.316091e-17
-7.000000e+00 1.740000e+01 9.440387e-18
-7.000000e+00 1.760000e+01 2.341757e-18
-7.000000e+00 1.780000e+01 4.131921e-18
-7.000000e+00 1.800000e+01 4.897872e-18
-7.000000e+00 1.820000e+01 2.093749e-18
-7.000000e+00 1.840000e+01 7.769449e-19
-7.000000e+00 1.860000e+01 1.707934e-18
-7.000000e+00 1.880000e+01 2.024805e-18
-7.000000e+00 1.900000e+01 1.287715e-18
-7.000000e+00 1.920000e+01 8.472164e-19
-7.000000e+00 1.940000e+01 9.243482e-19
-7.000000e+00 1.960000e+01 8.578621e-19
-7.000000e+00 1.980000e+01 4.749655e-19
-7.000000e+00 2.000000e+01 1.296682e-19
-7.000000e+00 2.020000e+01 6.785134e-20
-7.000000e+00 2.040000e+01 2.184074e-19
-7.000000e+00 2.060000e+01 3.900027e-19
-7.000000e+00 2.080000e+01 4.613032e-19
-7.000000e+00 2.100000e+01 4.192403e-19
-7.000000e+00 2.120000e+01 3.118502e-19
-7.000000e+00 2.140000e+01 1.948497e-19
-7.000000e+00 2.160000e+01 1.030314e-19
-7.000000e+00 2.180000e+01 4.609419e-20
-7.000000e+00 2.200000e+01 1.764718e-20
-7.000000e+00 2.220000e+01 6.291772e-21
-7.000000e+00 2.240000e+01 2.662730e-21
-7.000000e+00 2.260000e+01 1.527791e-21
-7.000000e+00 2.280000e+01 9.031545e-22
-7.000000e+00 2.300000e+01 4.108999e-22
-7.000000e+00 2.320000e+01 1.059937e-22
-7.000000e+00 2.340000e+01 4.152652e-24
-7.000000e+00 2.360000e+01 2.554555e-23
-7.000000e+00 2.380000e+01 7.751608e-23
-7.000000e+00 2.400000e+01 1.062879e-22
-7.000000e+00 2.420000e+01 1.072852e-22
-7.000000e+00 2.440000e+01 7.807949e-23
-7.000000e+00 2.460000e+01 6.064612e-23
-7.000000e+00 2.480000e+01 3.041650e-23
-7.000000e+00 2.500000e+01 1.733479e-23
-7.000000e+00 2.520000e+01 1.699285e-23
-7.000000e+00 2.540000e+01 0.000000e+00

-6.800000e+00 -2.560000e+01 0.000000e+00
-6.800000e+00 -2.540000e+01 3.218070e-24
-6.800000e+00 -2.520000e+01 2.353378e-24
-6.800000e+00 -2.500000e+01 5.256298e-24
-6.800000e+00 -2.480000e+01 9.061658e-24
-6.800000e+00 -2.460000e+01 1.529112e-23
-6.800000e+00 -2.440000e+01 3.170416e-23
-6.800000e+00 -2.420000e+01 6.926795e-23
-6.800000e+00 -2.400000e+01 1.653907e-22
-6.800000e+00 -2.380000e+01 3.834922e-22
-6.800000e+00 -2.360000e+01 8.406400e-22
-6.800000e+00 -2.340000e+01 1.694184e-21
-6.800000e+00 -2.320000e+01 3.124300e-21
-6.800000e+00 -2.300000e+01 5.257820e-21
-6.800000e+00 -2.280000e+01 8.066462e-21
-6.800000e+00 -2.260000e+01 1.123608e-20
-6.800000e+00 -2.240000e+01 1.406619e-20
-6.800000e+00 -2.220000e+01 1.550741e-20
-6.800000e+00 -2.200000e+01 1.454956e-20
-6.800000e+00 -2.180000e+01 1.120674e-20
-6.800000e+00 -2.160000e+01 8.067367e-21
-6.800000e+00 -2.140000e+01 1.150225e-20
-6.800000e+00 -2.120000e+01 3.031573e-20
-6.800000e+00 -2.100000e+01 6.949386e-20
-6.800000e+00 -2.080000e+01 1.205469e-19
-6.800000e+00 -2.060000e+01 1.573991e-19
-6.800000e+00 -2.040000e+01 1.490479e-19
-6.800000e+00 -2.020000e+01 8.807271e-20
-6.800000e+00 -2.000000e+01 2.029492e-20
-6.800000e+00 -1.980000e+01 7.082833e-20
-6.800000e+00 -1.960000e+01 4.563744e-19
-6.800000e+00 -1.940000e+01 1.357850e-18
-6.800000e+00 -1.920000e+01 2.484253e-18
-6.800000e+00 -1.900000e+01 2.772214e-18
-6.800000e+00 -1.880000e+01 1.487802e-18
-6.800000e+00 -1.860000e+01 3.600692e-19
-6.800000e+00 -1.840000e+01 2.536067e-18
-6.800000e+00 -1.820000e+01 6.982782e-18
-6.800000e+00 -1.800000e+01 8.208092e-18
-6.800000e+00 -1.780000e+01 7.043909e-18
-6.800000e+00 -1.760000e+01 1.284336e-17
-6.800000e+00 -1.740000e+01 2.632093e-17
-6.800000e+00 -1.720000e+01 4.072884e-17
-6.800000e+00 -1.700000e+01 6.753798e-17
-6.800000e+00 -1.680000e+01 1.159030e-16
-6.800000e+00 -1.660000e+01 1.688809e-16
-6.800000e+00 -1.640000e+01 2.620131e-16
-6.800000e+00 -1.620000e+01 4.643544e-16
-6.800000e+00 -1.600000e+01 7.565752e-16
-6.800000e+00 -1.580000e+01 1.173046e-15
-6.800000e+00 -1.560000e+01 1.733579e-15
-6.800000e+00 -1.540000e+01 2.398161e-15
-6.800000e+00 -1.520000e+01 3.486808e-15
-6.800000e+00 -1.500000e+01 4.693782e-15
-6.800000e+00 -1.480000e+01 5.429378e-15
-6.800000e+00 -1.460000e+01 6.079468e-15
-6.800000e+00 -1.440000e+01 5.977629e-15
-6.800000e+00 -1.420000e+01 5.505584e-15
-6.800000e+00 -1.400000e+01 8.522733e-15
-6.800000e+00 -1.380000e+01 2.540103e-14
-6.800000e+00 -1.360000e+01 8.341749e-14
-6.800000e+00 -1.340000e+01 2.498436e-13
-6.800000e+00 -1.320000e+01 6.682611e-13
-6.800000e+00 -1.300000e+01 1.644595e-12
-6.800000e+00 -1.280000e+01 3.788450e-12
-6.800000e+00 -1.260000e+01 8.265880e-12
-6.800000e+00 -1.240000e+01 1.731673e-11
-6.800000e+00 -1.220000e+01 3.496116e-11
-6.800000e+00 -1.200000e+01 6.837862e-11
-6.800000e+00 -1.180000e+01 1.300463e-10
-6.800000e+00 -1.160000e+01 2.410627e-10
-6.800000e+00 -1.140000e+01 4.365258e-10
-6.800000e+00 -1.120000e+01 7.730736e-10
-6.800000e+00 -1.100000e+01 1.340918e-09
-6.800000e+00 -1.080000e+01 2.279909e-09
-6.800000e+00 -1.060000e+01 3.802878e-09
-6.800000e+00 -1.040000e+01 6.227029e-09
-6.800000e+00 -1.020000e+01 1.001568e-08
-6.800000e+00 -1.000000e+01 1.583317e-08
-6.800000e+00 -9.800000e+00 2.461115e-08
-6.800000e+00 -9.600000e+00 3.763499e-08
-6.800000e+00 -9.400000e+00 5.664045e-08
-6.800000e+00 -9.200000e+00 8.393277e-08
-6.800000e+00 -9.000000e+00 1.225104e-07
-6.800000e+00 -8.800000e+00 1.762086e-07
-6.800000e+00 -8.600000e+00 2.498419e-07
-6.800000e+00 -8.400000e+00 3.493476e-07
-6.800000e+00 -8.200000e+00 4.819081e-07
-6.800000e+00 -8.000000e+00 6.560622e-07
-6.800000e+00 -7.800000e+00 8.817969e-07
-6.800000e+00 -7.600000e+00 1.170534e-06
-6.800000e+00 -7.400000e+00 1.535158e-06
-6.800000e+00 -7.200000e+00 1.989865e-06
-6.800000e+00 -7.000000e+00 2.550052e-06
-6.800000e+00 -6.800000e+00 3.232003e-06
-6.800000e+00 -6.600000e+00 4.052658e-06
-6.800000e+00 -6.400000e+00 5.029126e-06
-6.800000e+00 -6.200000e+00 6.178314e-06
-6.800000e+00 -6.000000e+00 7.516332e-06
-6.800000e+00 -5.800000e+00 9.057971e-06
-6.800000e+00 -5.600000e+00 1.081622e-05
-6.800000e+00 -5.400000e+00 1.280155e-05
-6.800000e+00 -5.200000e+00 1.502151e-05
-6.800000e+00 -5.000000e+00 1.748016e-05
-6.800000e+00 -4.800000e+00 2.017772e-05
-6.800000e+00 -4.600000e+00 2.311011e-05
-6.800000e+00 -4.400000e+00 2.626884e-05
-6.800000e+00 -4.200000e+00 2.964080e-05
-6.800000e+00 -4.000000e+00 3.320825e-05
-6.800000e+00 -3.800000e+00 3.694896e-05
-6.800000e+00 -3.600000e+00 4.083634e-05
-6.800000e+00 -3.400000e+00 4.483977e-05
-6.800000e+00 -3.200000e+00 4.892512e-05
-6.800000e+00 -3.000000e+00 5.305517e-05
-6.800000e+00 -2.800000e+00 5.719018e-05
-6.800000e+00 -2.600000e+00 6.128860e-05
-6.800000e+00 -2.400000e+00 6.530753e-05
-6.800000e+00 -2.200000e+00 6.920379e-05
-6.800000e+00 -2.000000e+00 7.293438e-05
-6.800000e+00 -1.800000e+00 7.645714e-05
-6.800000e+00 -1.600000e+00 7.973174e-05
-6.800000e+00 -1.400000e+00 8.271988e-05
-6.800000e+00 -1.200000e+00 8.538641e-05
-6.800000e+00 -1.000000e+00 8.769960e-05
-6.800000e+00 -8.000000e-01 8.963171e-05
-6.800000e+00 -6.000000e-01 9.115935e-05
-6.800000e+00 -4.000000e-01 9.226400e-05
-6.800000e+00 -2.000000e-01 9.293222e-05
-6.800000e+00 0.000000e+00 9.315588e-05
-6.800000e+00 2.000000e-01 9.293222e-05
-6.800000e+00 4.000000e-01 9.226400e-05
-6.800000e+00 6.000000e-01 9.115935e-05
-6.800000e+00 8.000000e-01 8.963171e-05
-6.800000e+00 1.000000e+00 8.769960e-05
-6.800000e+00 1.200000e+00 8.538641e-05
-6.800000e+00 1.400000e+00 8.271988e-05
-6.800000e+00 1.600000e+00 7.973174e-05
-6.800000e+00 1.800000e+00 7.645714e-05
-6.800000e+00 2.000000e+00 7.293438e-05
-6.800000e+00 2.200000e+00 6.920379e-05
-6.800000e+00 2.400000e+00 6.530753e-05
-6.800000e+00 2.600000e+00 6.128860e-05
-6.800000e+00 2.800000e+00 5.719018e-05
-6.800000e+00 3.000000e+00 5.305517e-05
-6.800000e+00 3.200000e+00 4.892512e-05
-6.800000e+00 3.400000e+00 4.483977e-05
-6.800000e+00 3.600000e+00 4.083634e-05
-6.800000e+00 3.800000e+00 3.694896e-05
-6.800000e+00 4.000000e+00 3.320825e-05
-6.800000e+00 4.200000e+00 2.964080e-05
-6.800000e+00 4.400000e+00 2.626884e-05
-6.800000e+00 4.600000e+00 2.311011e-05
-6.800000e+00 4.800000e+00 2.017772e-05
-6.800000e+00 5.000000e+00 1.748016e-05
-6.800000e+00 5.200000e+00 1.502151e-05
-6.800000e+00 5.400000e+00 1.280155e-05
-6.800000e+00 5.600000e+00 1.081622e-05
-6.800000e+00 5.800000e+00 9.057971e-06
-6.800000e+00 6.000000e+00 7.516332e-06
-6.800000e+00 6.200000e+00 6.178314e-06
-6.800000e+00 6.400000e+00 5.029126e-06
-6.800000e+00 6.600000e+00 4.052658e-06
-6.800000e+00 6.800000e+00 3.232003e-06
-6.800000e+00 7.000000e+00 2.550052e-06
-6.800000e+00 7.200000e+00 1.989865e-06
-6.800000e+00 7.400000e+00 1.535158e-06
-6.800000e+00 7.600000e+00 1.170534e-06
-6.800000e+00 7.800000e+00 8.817969e-07
-6.800000e+00 8.000000e+00 6.560622e-07
-6.800000e+00 8.200000e+00 4.819081e-07
-6.800000e+00 8.400000e+00 3.493476e-07
-6.800000e+00 8.600000e+00 2.498419e-07
-6.800000e+00 8.800000e+00 1.762086e-07
-6.800000e+00 9.000000e+00 1.225104e-07
-6.800000e+00 9.200000e+00 8.393277e-08
-6.800000e+00 9.400000e+00 5.664045e-08
-6.800000e+00 9.600000e+00 3.763499e-08
-6.800000e+00 9.800000e+00 2.461115e-08
-6.800000e+00 1.000000e+01 1.583317e-08
-6.800000e+00 1.020000e+01 1.001568e-08
-6.800000e+00 1.040000e+01 6.227029e-09
-6.800000e+00 1.060000e+01 3.802878e-09
-6.800000e+00 1.080000e+01 2.279909e-09
-6.800000e+00 1.100000e+01 1.340918e-09
-6.800000e+00 1.120000e+01 7.730736e-10
-6.800000e+00 1.140000e+01 4.365258e-10
-6.800000e+00 1.160000e+01 2.410627e-10
-6.800000e+00 1.180000e+01 1.300463e-10
-6.800000e+00 1.200000e+01 6.837862e-11
-6.800000e+00 1.220000e+01 3.496116e-11
-6.800000e+00 1.240000e+01 1.731673e-11
-6.800000e+00 1.260000e+01 8.265880e-12
-6.800000e+00 1.280000e+01 3.788450e-12
-6.800000e+00 1.300000e+01 1.644595e-12
-6.800000e+00 1.320000e+01 6.682611e-13
-6.800000e+00 1.340000e+01 2.498436e-13
-6.800000e+00 1.360000e+01 8.341749e-14
-6.800000e+00 1.380000e+01 2.540103e-14
-6.800000e+00 1.400000e+01 8.522733e-15
-6.800000e+00 1.420000e+01 5.505584e-15
-6.800000e+00 1.440000e+01 5.977629e-15
-6.800000e+00 1.460000e+01 6.079468e-15
-6.800000e+00 1.480000e+01 5.429378e-15
-6.800000e+00 1.500000e+01 4.693782e-15
-6.800000e+00 1.520000e+01 3.486808e-15
-6.800000e+00 1.540000e+01 2.398161e-15
-6.800000e+00 1.560000e+01 1.733579e-15
-6.800000e+00 1.580000e+01 1.173046e-15
-6.800000e+00 1.600000e+01 7.565752e-16
-6.800000e+00 1.620000e+01 4.643545e-16
-6.800000e+00 1.640000e+01 2.620131e-16
-6.800000e+00 1.660000e+01 1.688809e-16
-6.800000e+00 1.680000e+01 1.159030e-16
-6.800000e+00 1.700000e+01 6.753798e-17
-6.800000e+00 1.720000e+01 4.072884e-17
-6.800000e+00 1.740000e+01 2.632093e-17
-6.800000e+00 1.760000e+01 1.284336e-17
-6.800000e+00 1.780000e+01 7.043909e-18
-6.800000e+00 1.800000e+01 8.208092e-18
-6.800000e+00 1.820000e+01 6.982782e-18
-6.800000e+00 1.840000e+01 2.536067e-18
-6.800000e+00 1.860000e+01 3.600692e-19
-6.800000e+00 1.880000e+01 1.487802e-18
-6.800000e+00 1.900000e+01 2.772214e-18
-6.800000e+00 1.920000e+01 2.484253e-18
-6.800000e+00 1.940000e+01 1.357850e-18
-6.800000e+00 1.960000e+01 4.563745e-19
-6.800000e+00 1.980000e+01 7.082833e-20
-6.800000e+00 2.000000e+01 2.029492e-20
-6.800000e+00 2.020000e+01 8.807271e-20
-6.800000e+00 2.040000e+01 1.490479e-19
-6.800000e+00 2.060000e+01 1.573991e-19
-6.800000e+00 2.080000e+01 1.205469e-19
-6.800000e+00 2.100000e+01 6.949386e-20
-6.800000e+00 2.120000e+01 3.031573e-20
-6.800000e+00 2.140000e+01 1.150225e-20
-6.800000e+00 2.160000e+01 8.067375e-21
-6.800000e+00 2.180000e+01 1.120672e-20
-6.800000e+00 2.200000e+01 1.454959e-20
-6.800000e+00 2.220000e+01 1.550737e-20
-6.800000e+00 2.240000e+01 1.406623e-20
-6.800000e+00 2.260000e+01 1.123608e-20
-6.800000e+00 2.280000e+01 8.066355e-21
-6.800000e+00 2.300000e+01 5.258133e-21
-6.800000e+00 2.320000e+01 3.123663e-21
-6.800000e+00 2.340000e+01 1.695222e-21
-6.800000e+00 2.360000e+01 8.392280e-22
-6.800000e+00 2.380000e+01 3.851172e-22
-6.800000e+00 2.400000e+01 1.637930e-22
-6.800000e+00 2.420000e+01 7.066112e-23
-6.800000e+00 2.440000e+01 3.067312e-23
-6.800000e+00 2.460000e+01 1.591535e-23
-6.800000e+00 2.480000e+01 9.504420e-24
-6.800000e+00 2.500000e+01 3.852836e-24
-6.800000e+00 2.520000e+01 6.305299e-24
-6.800000e+00 2.540000e+01 0.000000e+00

-6.600000e+00 -2.560000e+01 0.000000e+00
-6.600000e+00 -2.540000e+01 3.694413e-24
-6.600000e+00 -2.520000e+01 5.028078e-24
-6.600000e+00 -2.500000e+01 1.261728e-23
-6.600000e+00 -2.480000e+01 3.019785e-23
-6.600000e+00 -2.460000e+01 6.249405e-23
-6.600000e+00 -2.440000e+01 1.317940e-22
-6.600000e+00 -2.420000e+01 2.613690e-22
-6.600000e+00 -2.400000e+01 5.047720e-22
-6.600000e+00 -2.380000e+01 9.488514e-22
-6.600000e+00 -2.360000e+01 1.731856e-21
-6.600000e+00 -2.340000e+01 3.057871e-21
-6.600000e+00 -2.320000e+01 5.154749e-21
-6.600000e+00 -2.300000e+01 8.171959e-21
-6.600000e+00 -2.280000e+01 1.198402e-20
-6.600000e+00 -2.260000e+01 1.606628e-20
-6.600000e+00 -2.240000e+01 1.976864e-20
-6.600000e+00 -2.220000e+01 2.330963e-20
-6.600000e+00 -2.200000e+01 2.909737e-20
-6.600000e+00 -2.180000e+01 4.170701e-20
-6.600000e+00 -2.160000e+01 6.458854e-20
-6.600000e+00 -2.140000e+01 9.453154e-20
-6.600000e+00 -2.120000e+01 1.199390e-19
-6.600000e+00 -2.100000e+01 1.294652e-19
-6.600000e+00 -2.080000e+01 1.277929e-19
-6.600000e+00 -2.060000e+01 1.406503e-19
-6.600000e+00 -2.040000e+01 1.900185e-19
-6.600000e+00 -2.020000e+01 2.549960e-19
-6.600000e+00 -2.000000e+01 2.941058e-19
-6.600000e+00 -1.980000e+01 3.812215e-19
-6.600000e+00 -1.960000e+01 7.748068e-19
-6.600000e+00 -1.940000e+01 1.571608e-18
-6.600000e+00 -1.920000e+01 2.159123e-18
-6.600000e+00 -1.900000e+01 1.609351e-18
-6.600000e+00 -1.880000e+01 3.199151e-19
-6.600000e+00 -1.860000e+01 4.566241e-19
-6.600000e+00 -1.840000e+01 3.167568e-18
-6.600000e+00 -1.820000e+01 6.351162e-18
-6.600000e+00 -1.800000e+01 8.006975e-18
-6.600000e+00 -1.780000e+01 1.024725e-17
-6.600000e+00 -1.760000e+01 1.598177e-17
-6.600000e+00 -1.740000e+01 2.684370e-17
-6.600000e+00 -1.720000e+01 5.030953e-17
-6.600000e+00 -1.700000e+01 9.339803e-17
-6.600000e+00 -1.680000e+01 1.486836e-16
-6.600000e+00 -1.660000e+01 2.298339e-16
-6.600000e+00 -1.640000e+01 3.962398e-16
-6.600000e+00 -1.620000e+01 6.796437e-16
-6.600000e+00 -1.600000e+01 1.089508e-15
-6.600000e+00 -1.580000e+01 1.690519e-15
-6.600000e+00 -1.560000e+01 2.510306e-15
-6.600000e+00 -1.540000e+01 3.553582e-15
-6.600000e+00 -1.520000e+01 4.749923e-15
-6.600000e+00 -1.500000e+01 5.584241e-15
-6.600000e+00 -1.480000e+01 5.650476e-15
-6.600000e+00 -1.460000e+01 4.788627e-15
-6.600000e+00 -1.440000e+01 3.315078e-15
-6.600000e+00 -1.420000e+01 5.571745e-15
-6.600000e+00 -1.400000e+01 2.613803e-14
-6.600000e+00 -1.380000e+01 1.046876e-13
-6.600000e+00 -1.360000e+01 3.340240e-13
-6.600000e+00 -1.340000e+01 9.343637e-13
-6.600000e+00 -1.320000e+01 2.359730e-12
-6.600000e+00 -1.300000e+01 5.549836e-12
-6.600000e+00 -1.280000e+01 1.234667e-11
-6.600000e+00 -1.260000e+01 2.626858e-11
-6.600000e+00 -1.240000e+01 5.389156e-11
-6.600000e+00 -1.220000e+01 1.068643e-10
-6.600000e+00 -1.200000e+01 2.060558e-10
-6.600000e+00 -1.180000e+01 3.868941e-10
-6.600000e+00 -1.160000e+01 7.088785e-10
-6.600000e+00 -1.140000e+01 1.269731e-09
-6.600000e+00 -1.120000e+01 2.225598e-09
-6.600000e+00 -1.100000e+01 3.821648e-09
-6.600000e+00 -1.080000e+01 6.433070e-09
-6.600000e+00 -1.060000e+01 1.062384e-08
-6.600000e+00 -1.040000e+01 1.722256e-08
-6.600000e+00 -1.020000e+01 2.742262e-08
-6.600000e+00 -1.000000e+01 4.290839e-08
-6.600000e+00 -9.800000e+00 6.600961e-08
-6.600000e+00 -9.600000e+00 9.988444e-08
-6.600000e+00 -9.400000e+00 1.487339e-07
-6.600000e+00 -9.200000e+00 2.180350e-07
-6.600000e+00 -9.000000e+00 3.148004e-07
-6.600000e+00 -8.800000e+00 4.478342e-07
-6.600000e+00 -8.600000e+00 6.279865e-07
-6.600000e+00 -8.400000e+00 8.683750e-07
-6.600000e+00 -8.200000e+00 1.184572e-06
-6.600000e+00 -8.000000e+00 1.594730e-06
-6.600000e+00 -7.800000e+00 2.119583e-06
-6.600000e+00 -7.600000e+00 2.782383e-06
-6.600000e+00 -7.400000e+00 3.608714e-06
-6.600000e+00 -7.200000e+00 4.626119e-06
-6.600000e+00 -7.000000e+00 5.863650e-06
-6.600000e+00 -6.800000e+00 7.351286e-06
-6.600000e+00 -6.600000e+00 9.119114e-06
-6.600000e+00 -6.400000e+00 1.119664e-05
-6.600000e+00 -6.200000e+00 1.361172e-05
-6.600000e+00 -6.000000e+00 1.638976e-05
-6.600000e+00 -5.800000e+00 1.955256e-05
-6.600000e+00 -5.600000e+00 2.311764e-05
-6.600000e+00 -5.400000e+00 2.709704e-05
-6.600000e+00 -5.200000e+00 3.149688e-05
-6.600000e+00 -5.000000e+00 3.631647e-05
-6.600000e+00 -4.800000e+00 4.154791e-05
-6.600000e+00 -4.600000e+00 4.717585e-05
-6.600000e+00 -4.400000e+00 5.317719e-05
-6.600000e+00 -4.200000e+00 5.952132e-05
-6.600000e+00 -4.000000e+00 6.617029e-05
-6.600000e+00 -3.800000e+00 7.307928e-05
-6.600000e+00 -3.600000e+00 8.019700e-05
-6.600000e+00 -3.400000e+00 8.746672e-05
-6.600000e+00 -3.200000e+00 9.482683e-05
-6.600000e+00 -3.000000e+00 1.022121e-04
-6.600000e+00 -2.800000e+00 1.095542e-04
-6.600000e+00 -2.600000e+00 1.167831e-04
-6.600000e+00 -2.400000e+00 1.238283e-04
-6.600000e+00 -2.200000e+00 1.306194e-04
-6.600000e+00 -2.000000e+00 1.370873e-04
-6.600000e+00 -1.800000e+00 1.431657e-04
-6.600000e+00 -1.600000e+00 1.487912e-04
-6.600000e+00 -1.400000e+00 1.539048e-04
-6.600000e+00 -1.200000e+00 1.584526e-04
-6.600000e+00 -1.000000e+00 1.623862e-04
-6.600000e+00 -8.000000e-01 1.656637e-04
-6.600000e+00 -6.000000e-01 1.682501e-04
-6.600000e+00 -4.000000e-01 1.701176e-04
-6.600000e+00 -2.000000e-01 1.712461e-04
-6.600000e+00 0.000000e+00 1.716237e-04
-6.600000e+00 2.000000e-01 1.712461e-04
-6.600000e+00 4.000000e-01 1.701176e-04
-6.600000e+00 6.000000e-01 1.682501e-04
-6.600000e+00 8.000000e-01 1.656637e-04
-6.600000e+00 1.000000e+00 1.623862e-04
-6.600000e+00 1.200000e+00 1.584526e-04
-6.600000e+00 1.400000e+00 1.539048e-04
-6.600000e+00 1.600000e+00 1.487912e-04
-6.600000e+00 1.800000e+00 1.431657e-04
-6.600000e+00 2.000000e+00 1.370873e-04
-6.600000e+00 2.200000e+00 1.306194e-04
-6.600000e+00 2.400000e+00 1.238283e-04
-6.600000e+00 2.600000e+00 1.167831e-04
-6.600000e+00 2.800000e+00 1.095542e-04
-6.600000e+00 3.000000e+00 1.022121e-04
-6.600000e+00 3.200000e+00 9.482683e-05
-6.600000e+00 3.400000e+00 8.746672e-05
-6.600000e+00 3.600000e+00 8.019700e-05
-6.600000e+00 3.800000e+00 7.307928e-05
-6.600000e+00 4.000000e+00 6.617029e-05
-6.600000e+00 4.200000e+00 5.952132e-05
-6.600000e+00 4.400000e+00 5.317719e-05
-6.600000e+00 4.600000e+00 4.717585e-05
-6.600000e+00 4.800000e+00 4.154791e-05
-6.600000e+00 5.000000e+00 3.631647e-05
-6.600000e+00 5.200000e+00 3.149688e-05
-6.600000e+00 5.400000e+00 2.709704e-05
-6.600000e+00 5.600000e+00 2.311764e-05
-6.600000e+00 5.800000e+00 1.955256e-05
-6.600000e+00 6.000000e+00 1.638976e-05
-6.600000e+00 6.200000e+00 1.361172e-05
-6.600000e+00 6.400000e+00 1.119664e-05
-6.600000e+00 6.600000e+00 9.119114e-06
-6.600000e+00 6.800000e+00 7.351286e-06
-6.600000e+00 7.000000e+00 5.863650e-06
-6.600000e+00 7.200000e+00 4.626119e-06
-6.600000e+00 7.400000e+00 3.608714e-06
-6.600000e+00 7.600000e+00 2.782383e-06
-6.600000e+00 7.800000e+00 2.119583e-06
-6.600000e+00 8.000000e+00 1.594730e-06
-6.600000e+00 8.200000e+00 1.184572e-06
-6.600000e+00 8.400000e+00 8.683750e-07
-6.600000e+00 8.600000e+00 6.279865e-07
-6.600000e+00 8.800000e+00 4.478342e-07
-6.600000e+00 9.000000e+00 3.148004e-07
-6.600000e+00 9.200000e+00 2.180350e-07
-6.600000e+00 9.400000e+00 1.487339e-07
-6.600000e+00 9.600000e+00 9.988444e-08
-6.600000e+00 9.800000e+00 6.600961e-08
-6.600000e+00 1.000000e+01 4.290839e-08
-6.600000e+00 1.020000e+01 2.742262e-08
-6.600000e+00 1.040000e+01 1.722256e-08
-6.600000e+00 1.060000e+01 1.062384e-08
-6.600000e+00 1.080000e+01 6.433070e-09
-6.600000e+00 1.100000e+01 3.821648e-09
-6.600000e+00 1.120000e+01 2.225598e-09
-6.600000e+00 1.140000e+01 1.269731e-09
-6.600000e+00 1.160000e+01 7.088785e-10
-6.600000e+00 1.180000e+01 3.868941e-10
-6.600000e+00 1.200000e+01 2.060558e-10
-6.600000e+00 1.220000e+01 1.068643e-10
-6.600000e+00 1.240000e+01 5.389156e-11
-6.600000e+00 1.260000e+01 2.626858e-11
-6.600000e+00 1.280000e+01 1.234667e-11
-6.600000e+00 1.300000e+01 5.549836e-12
-6.600000e+00 1.320000e+01 2.359730e-12
-6.600000e+00 1.340000e+01 9.343637e-13
-6.600000e+00 1.360000e+01 3.340240e-13
-6.600000e+00 1.380000e+01 1.046876e-13
-6.600000e+00 1.400000e+01 2.613803e-14
-6.600000e+00 1.420000e+01 5.571745e-15
-6.600000e+00 1.440000e+01 3.315078e-15
-6.600000e+00 1.460000e+01 4.788627e-15
-6.600000e+00 1.480000e+01 5.650476e-15
-6.600000e+00 1.500000e+01 5.584241e-15
-6.600000e+00 1.520000e+01 4.749923e-15
-6.600000e+00 1.540000e+01 3.553582e-15
-6.600000e+00 1.560000e+01 2.510306e-15
-6.600000e+00 1.580000e+01 1.690519e-15
-6.600000e+00 1.600000e+01 1.089508e-15
-6.600000e+00 1.620000e+01 6.796437e-16
-6.600000e+00 1.640000e+01 3.962398e-16
-6.600000e+00 1.660000e+01 2.298339e-16
-6.600000e+00 1.680000e+01 1.486836e-16
-6.600000e+00 1.700000e+01 9.339803e-17
-6.600000e+00 1.720000e+01 5.030953e-17
-6.600000e+00 1.740000e+01 2.684370e-17
-6.600000e+00 1.760000e+01 1.598177e-17
-6.600000e+00 1.780000e+01 1.024725e-17
-6.600000e+00 1.800000e+01 8.006975e-18
-6.600000e+00 1.820000e+01 6.351162e-18
-6.600000e+00 1.840000e+01 3.167568e-18
-6.600000e+00 1.860000e+01 4.566241e-19
-6.600000e+00 1.880000e+01 3.199151e-19
-6.600000e+00 1.900000e+01 1.609351e-18
-6.600000e+00 1.920000e+01 2.159123e-18
-6.600000e+00 1.940000e+01 1.571608e-18
-6.600000e+00 1.960000e+01 7.748068e-19
-6.600000e+00 1.980000e+01 3.812215e-19
-6.600000e+00 2.000000e+01 2.941058e-19
-6.600000e+00 2.020000e+01 2.549960e-19
-6.600000e+00 2.040000e+01 1.900185e-19
-6.600000e+00 2.060000e+01 1.406503e-19
-6.600000e+00 2.080000e+01 1.277929e-19
-6.600000e+00 2.100000e+01 1.294652e-19
-6.600000e+00 2.120000e+01 1.199390e-19
-6.600000e+00 2.140000e+01 9.453152e-20
-6.600000e+00 2.160000e+01 6.458856e-20
-6.600000e+00 2.180000e+01 4.170699e-20
-6.600000e+00 2.200000e+01 2.909739e-20
-6.600000e+00 2.220000e+01 2.330962e-20
-6.600000e+00 2.240000e+01 1.976865e-20
-6.600000e+00 2.260000e+01 1.606625e-20
-6.600000e+00 2.280000e+01 1.198416e-20
-6.600000e+00 2.300000e+01 8.171584e-21
-6.600000e+00 2.320000e+01 5.155489e-21
-6.600000e+00 2.340000e+01 3.056765e-21
-6.600000e+00 2.360000e+01 1.733068e-21
-6.600000e+00 2.380000e+01 9.480785e-22
-6.600000e+00 2.400000e+01 5.044643e-22
-6.600000e+00 2.420000e+01 2.631232e-22
-6.600000e+00 2.440000e+01 1.289111e-22
-6.600000e+00 2.460000e+01 6.548500e-23
-6.600000e+00 2.480000e+01 2.874892e-23
-6.600000e+00 2.500000e+01 1.176626e-23
-6.600000e+00 2.520000e+01 9.660185e-24
-6.600000e+00 2.540000e+01 0.000000e+00

-6.400000e+00 -2.560000e+01 0.000000e+00
-6.400000e+00 -2.540000e+01 1.032835e-23
-6.400000e+00 -2.520000e+01 1.152065e-23
-6.400000e+00 -2.500000e+01 2.233997e-23
-6.400000e+00 -2.480000e+01 4.717719e-23
-6.400000e+00 -2.460000e+01 7.208847e-23
-6.400000e+00 -2.440000e+01 1.173273e-22
-6.400000e+00 -2.420000e+01 1.668557e-22
-6.400000e+00 -2.400000e+01 2.352765e-22
-6.400000e+00 -2.380000e+01 3.659980e-22
-6.400000e+00 -2.360000e+01 6.796080e-22
-6.400000e+00 -2.340000e+01 1.435564e-21
-6.400000e+00 -2.320000e+01 3.000377e-21
-6.400000e+00 -2.300000e+01 5.672817e-21
-6.400000e+00 -2.280000e+01 9.261629e-21
-6.400000e+00 -2.260000e+01 1.261018e-20
-6.400000e+00 -2.240000e+01 1.369737e-20
-6.400000e+00 -2.220000e+01 1.127484e-20
-6.400000e+00 -2.200000e+01 8.522126e-21
-6.400000e+00 -2.180000e+01 1.721728e-20
-6.400000e+00 -2.160000e+01 5.820685e-20
-6.400000e+00 -2.140000e+01 1.531350e-19
-6.400000e+00 -2.120000e+01 3.064856e-19
-6.400000e+00 -2.100000e+01 4.859259e-19
-6.400000e+00 -2.080000e+01 6.183803e-19
-6.400000e+00 -2.060000e+01 6.222581e-19
-6.400000e+00 -2.040000e+01 4.816293e-19
-6.400000e+00 -2.020000e+01 3.200516e-19
-6.400000e+00 -2.000000e+01 3.631623e-19
-6.400000e+00 -1.980000e+01 7.023479e-19
-6.400000e+00 -1.960000e+01 1.038950e-18
-6.400000e+00 -1.940000e+01 8.899445e-19
-6.400000e+00 -1.920000e+01 3.083853e-19
-6.400000e+00 -1.900000e+01 3.292062e-20
-6.400000e+00 -1.880000e+01 3.423829e-19
-6.400000e+00 -1.860000e+01 5.342220e-19
-6.400000e+00 -1.840000e+01 6.304027e-19
-6.400000e+00 -1.820000e+01 1.878411e-18
-6.400000e+00 -1.800000e+01 4.209130e-18
-6.400000e+00 -1.780000e+01 7.520788e-18
-6.400000e+00 -1.760000e+01 1.729236e-17
-6.400000e+00 -1.740000e+01 4.105516e-17
-6.400000e+00 -1.720000e+01 7.929083e-17
-6.400000e+00 -1.700000e+01 1.361165e-16
-6.400000e+00 -1.680000e+01 2.320500e-16
-6.400000e+00 -1.660000e+01 3.835626e-16
-6.400000e+00 -1.640000e+01 6.376409e-16
-6.400000e+00 -1.620000e+01 1.113293e-15
-6.400000e+00 -1.600000e+01 1.809852e-15
-6.400000e+00 -1.580000e+01 2.652088e-15
-6.400000e+00 -1.560000e+01 3.711667e-15
-6.400000e+00 -1.540000e+01 4.821605e-15
-6.400000e+00 -1.520000e+01 5.654353e-15
-6.400000e+00 -1.500000e+01 5.557843e-15
-6.400000e+00 -1.480000e+01 3.883147e-15
-6.400000e+00 -1.460000e+01 1.454951e-15
-6.400000e+00 -1.440000e+01 3.418223e-15
-6.400000e+00 -1.420000e+01 2.833137e-14
-6.400000e+00 -1.400000e+01 1.305226e-13
-6.400000e+00 -1.380000e+01 4.404902e-13
-6.400000e+00 -1.360000e+01 1.261443e-12
-6.400000e+00 -1.340000e+01 3.269459e-12
-6.400000e+00 -1.320000e+01 7.826925e-12
-6.400000e+00 -1.300000e+01 1.773323e-11
-6.400000e+00 -1.280000e+01 3.833988e-11
-6.400000e+00 -1.260000e+01 7.980489e-11
-6.400000e+00 -1.240000e+01 1.606323e-10
-6.400000e+00 -1.220000e+01 3.138784e-10
-6.400000e+00 -1.200000e+01 5.970721e-10
-6.400000e+00 -1.180000e+01 1.107204e-09
-6.400000e+00 -1.160000e+01 2.005973e-09
-6.400000e+00 -1.140000e+01 3.553950e-09
-6.400000e+00 -1.120000e+01 6.163637e-09
-6.400000e+00 -1.100000e+01 1.047279e-08
-6.400000e+00 -1.080000e+01 1.744506e-08
-6.400000e+00 -1.060000e+01 2.850620e-08
-6.400000e+00 -1.040000e+01 4.572135e-08
-6.400000e+00 -1.020000e+01 7.201512e-08
-6.400000e+00 -1.000000e+01 1.114554e-07
-6.400000e+00 -9.800000e+00 1.695631e-07
-6.400000e+00 -9.600000e+00 2.537039e-07
-6.400000e+00 -9.400000e+00 3.734880e-07
-6.400000e+00 -9.200000e+00 5.412296e-07
-6.400000e+00 -9.000000e+00 7.723743e-07
-6.400000e+00 -8.800000e+00 1.085948e-06
-6.400000e+00 -8.600000e+00 1.504890e-06
-6.400000e+00 -8.400000e+00 2.056379e-06
-6.400000e+00 -8.200000e+00 2.771954e-06
-6.400000e+00 -8.000000e+00 3.687512e-06
-6.400000e+00 -7.800000e+00 4.843075e-06
-6.400000e+00 -7.600000e+00 6.282433e-06
-6.400000e+00 -7.400000e+00 8.052387e-06
-6.400000e+00 -7.200000e+00 1.020193e-05
-6.400000e+00 -7.000000e+00 1.278113e-05
-6.400000e+00 -6.800000e+00 1.583979e-05
-6.400000e+00 -6.600000e+00 1.942600e-05
-6.400000e+00 -6.400000e+00 2.358467e-05
-6.400000e+00 -6.200000e+00 2.835592e-05
-6.400000e+00 -6.000000e+00 3.377343e-05
-6.400000e+00 -5.800000e+00 3.986311e-05
-6.400000e+00 -5.600000e+00 4.664176e-05
-6.400000e+00 -5.400000e+00 5.411590e-05
-6.400000e+00 -5.200000e+00 6.228101e-05
-6.400000e+00 -5.000000e+00 7.112092e-05
-6.400000e+00 -4.800000e+00 8.060748e-05
-6.400000e+00 -4.600000e+00 9.070060e-05
-6.400000e+00 -4.400000e+00 1.013487e-04
-6.400000e+00 -4.200000e+00 1.124890e-04
-6.400000e+00 -4.000000e+00 1.240489e-04
-6.400000e+00 -3.800000e+00 1.359463e-04
-6.400000e+00 -3.600000e+00 1.480915e-04
-6.400000e+00 -3.400000e+00 1.603880e-04
-6.400000e+00 -3.200000e+00 1.727347e-04
-6.400000e+00 -3.000000e+00 1.850263e-04
-6.400000e+00 -2.800000e+00 1.971560e-04
-6.400000e+00 -2.600000e+00 2.090162e-04
-6.400000e+00 -2.400000e+00 2.205004e-04
-6.400000e+00 -2.200000e+00 2.315041e-04
-6.400000e+00 -2.000000e+00 2.419267e-04
-6.400000e+00 -1.800000e+00 2.516724e-04
-6.400000e+00 -1.600000e+00 2.606513e-04
-6.400000e+00 -1.400000e+00 2.687802e-04
-6.400000e+00 -1.200000e+00 2.759841e-04
-6.400000e+00 -1.000000e+00 2.821962e-04
-6.400000e+00 -8.000000e-01 2.873590e-04
-6.400000e+00 -6.000000e-01 2.914249e-04
-6.400000e+00 -4.000000e-01 2.943563e-04
-6.400000e+00 -2.000000e-01 2.961260e-04
-6.400000e+00 0.000000e+00 2.967176e-04
-6.400000e+00 2.000000e-01 2.961260e-04
-6.400000e+00 4.000000e-01 2.943563e-04
-6.400000e+00 6.000000e-01 2.914249e-04
-6.400000e+00 8.000000e-01 2.873590e-04
-6.400000e+00 1.000000e+00 2.821962e-04
-6.400000e+00 1.200000e+00 2.759841e-04
-6.400000e+00 1.400000e+00 2.687802e-04
-6.400000e+00 1.600000e+00 2.606513e-04
-6.400000e+00 1.800000e+00 2.516724e-04
-6.400000e+00 2.000000e+00 2.419267e-04
-6.400000e+00 2.200000e+00 2.315041e-04
-6.400000e+00 2.400000e+00 2.205004e-04
-6.400000e+00 2.600000e+00 2.090162e-04
-6.400000e+00 2.800000e+00 1.971560e-04
-6.400000e+00 3.000000e+00 1.850263e-04
-6.400000e+00 3.200000e+00 1.727347e-04
-6.400000e+00 3.400000e+00 1.603880e-04
-6.400000e+00 3.600000e+00 1.480915e-04
-6.400000e+00 3.800000e+00 1.359463e-04
-6.400000e+00 4.000000e+00 1.240489e-04
-6.400000e+00 4.200000e+00 1.124890e-04
-6.400000e+00 4.400000e+00 1.013487e-04
-6.400000e+00 4.600000e+00 9.070060e-05
-6.400000e+00 4.800000e+00 8.060748e-05
-6.400000e+00 5.000000e+00 7.112092e-05
-6.400000e+00 5.200000e+00 6.228101e-05
-6.400000e+00 5.400000e+00 5.411590e-05
-6.400000e+00 5.600000e+00 4.664176e-05
-6.400000e+00 5.800000e+00 3.986311e-05
-6.400000e+00 6.000000e+00 3.377343e-05
-6.400000e+00 6.200000e+00 2.835592e-05
-6.400000e+00 6.400000e+00 2.358467e-05
-6.400000e+00 6.600000e+00 1.942600e-05
-6.400000e+00 6.800000e+00 1.583979e-05
-6.400000e+00 7.000000e+00 1.278113e-05
-6.400000e+00 7.200000e+00 1.020193e-05
-6.400000e+00 7.400000e+00 8.052387e-06
-6.400000e+00 7.600000e+00 6.282433e-06
-6.400000e+00 7.800000e+00 4.843075e-06
-6.400000e+00 8.000000e+00 3.687512e-06
-6.400000e+00 8.200000e+00 2.771954e-06
-6.400000e+00 8.400000e+00 2.056379e-06
-6.400000e+00 8.600000e+00 1.504890e-06
-6.400000e+00 8.800000e+00 1.085948e-06
-6.400000e+00 9.000000e+00 7.723743e-07
-6.400000e+00 9.200000e+00 5.412296e-07
-6.400000e+00 9.400000e+00 3.734880e-07
-6.400000e+00 9.600000e+00 2.537039e-07
-6.400000e+00 9.800000e+00 1.695631e-07
-6.400000e+00 1.000000e+01 1.114554e-07
-6.400000e+00 1.020000e+01 7.201512e-08
-6.400000e+00 1.040000e+01 4.572135e-08
-6.400000e+00 1.060000e+01 2.850620e-08
-6.400000e+00 1.080000e+01 1.744506e-08
-6.400000e+00 1.100000e+01 1.047279e-08
-6.400000e+00 1.120000e+01 6.163637e-09
-6.400000e+00 1.140000e+01 3.553950e-09
-6.400000e+00 1.160000e+01 2.005973e-09
-6.400000e+00 1.180000e+01 1.107204e-09
-6.400000e+00 1.200000e+01 5.970721e-10
-6.400000e+00 1.220000e+01 3.138784e-10
-6.400000e+00 1.240000e+01 1.606323e-10
-6.400000e+00 1.260000e+01 7.980489e-11
-6.400000e+00 1.280000e+01 3.833988e-11
-6.400000e+00 1.300000e+01 1.773323e-11
-6.400000e+00 1.320000e+01 7.826925e-12
-6.400000e+00 1.340000e+01 3.269459e-12
-6.400000e+00 1.360000e+01 1.261443e-12
-6.400000e+00 1.380000e+01 4.404902e-13
-6.400000e+00 1.400000e+01 1.305226e-13
-6.400000e+00 1.420000e+01 2.833137e-14
-6.400000e+00 1.440000e+01 3.418223e-15
-6.400000e+00 1.460000e+01 1.454951e-15
-6.400000e+00 1.480000e+01 3.883147e-15
-6.400000e+00 1.500000e+01 5.557843e-15
-6.400000e+00 1.520000e+01 5.654353e-15
-6.400000e+00 1.540000e+01 4.821605e-15
-6.400000e+00 1.560000e+01 3.711667e-15
-6.400000e+00 1.580000e+01 2.652088e-15
-6.400000e+00 1.600000e+01 1.809852e-15
-6.400000e+00 1.620000e+01 1.113293e-15
-6.400000e+00 1.640000e+01 6.376409e-16
-6.400000e+00 1.660000e+01 3.835626e-16
-6.400000e+00 1.680000e+01 2.320500e-16
-6.400000e+00 1.700000e+01 1.361165e-16
-6.400000e+00 1.720000e+01 7.929083e-17
-6.400000e+00 1.740000e+01 4.105516e-17
-6.400000e+00 1.760000e+01 1.729236e-17
-6.400000e+00 1.780000e+01 7.520788e-18
-6.400000e+00 1.800000e+01 4.209130e-18
-6.400000e+00 1.820000e+01 1.878411e-18
-6.400000e+00 1.840000e+01 6.304027e-19
-6.400000e+00 1.860000e+01 5.342220e-19
-6.400000e+00 1.880000e+01 3.423829e-19
-6.400000e+00 1.900000e+01 3.292063e-20
-6.400000e+00 1.920000e+01 3.083853e-19
-6.400000e+00 1.940000e+01 8.899445e-19
-6.400000e+00 1.960000e+01 1.038950e-18
-6.400000e+00 1.980000e+01 7.023479e-19
-6.400000e+00 2.000000e+01 3.631624e-19
-6.400000e+00 2.020000e+01 3.200516e-19
-6.400000e+00 2.040000e+01 4.816294e-19
-6.400000e+00 2.060000e+01 6.222581e-19
-6.400000e+00 2.080000e+01 6.183803e-19
-6.400000e+00 2.100000e+01 4.859259e-19
-6.400000e+00 2.120000e+01 3.064856e-19
-6.400000e+00 2.140000e+01 1.531350e-19
-6.400000e+00 2.160000e+01 5.820687e-20
-6.400000e+00 2.180000e+01 1.721728e-20
-6.400000e+00 2.200000e+01 8.522094e-21
-6.400000e+00 2.220000e+01 1.127494e-20
-6.400000e+00 2.240000e+01 1.369714e-20
-6.400000e+00 2.260000e+01 1.261057e-20
-6.400000e+00 2.280000e+01 9.261165e-21
-6.400000e+00 2.300000e+01 5.673100e-21
-6.400000e+00 2.320000e+01 3.000706e-21
-6.400000e+00 2.340000e+01 1.434228e-21
-6.400000e+00 2.360000e+01 6.819038e-22
-6.400000e+00 2.380000e+01 3.636414e-22
-6.400000e+00 2.400000e+01 2.359764e-22
-6.400000e+00 2.420000e+01 1.696792e-22
-6.400000e+00 2.440000e+01 1.105487e-22
-6.400000e+00 2.460000e+01 8.112639e-23
-6.400000e+00 2.480000e+01 4.096934e-23
-6.400000e+00 2.500000e+01 2.272994e-23
-6.400000e+00 2.520000e+01 2.290140e-23
-6.400000e+00 2.540000e+01 0.000000e+00

-6.200000e+00 -2.560000e+01 0.000000e+00
-6.200000e+00 -2.540000e+01 8.413197e-24
-6.200000e+00 -2.520000e+01 7.159548e-24
-6.200000e+00 -2.500000e+01 1.476133e-23
-6.200000e+00 -2.480000e+01 2.533233e-23
-6.200000e+00 -2.460000e+01 3.244766e-23
-6.200000e+00 -2.440000e+01 4.131734e-23
-6.200000e+00 -2.420000e+01 3.707638e-23
-6.200000e+00 -2.400000e+01 3.164721e-23
-6.200000e+00 -2.380000e+01 6.312356e-23
-6.200000e+00 -2.360000e+01 2.663217e-22
-6.200000e+00 -2.340000e+01 9.322519e-22
-6.200000e+00 -2.320000e+01 2.571962e-21
-6.200000e+00 -2.300000e+01 5.865783e-21
-6.200000e+00 -2.280000e+01 1.141156e-20
-6.200000e+00 -2.260000e+01 1.913800e-20
-6.200000e+00 -2.240000e+01 2.747474e-20
-6.200000e+00 -2.220000e+01 3.275019e-20
-6.200000e+00 -2.200000e+01 3.005295e-20
-6.200000e+00 -2.180000e+01 1.729610e-20
-6.200000e+00 -2.160000e+01 2.941203e-21
-6.200000e+00 -2.140000e+01 1.260647e-20
-6.200000e+00 -2.120000e+01 8.209867e-20
-6.200000e+00 -2.100000e+01 2.249497e-19
-6.200000e+00 -2.080000e+01 3.874573e-19
-6.200000e+00 -2.060000e+01 4.481306e-19
-6.200000e+00 -2.040000e+01 3.202996e-19
-6.200000e+00 -2.020000e+01 9.879771e-20
-6.200000e+00 -2.000000e+01 3.332766e-20
-6.200000e+00 -1.980000e+01 2.311022e-19
-6.200000e+00 -1.960000e+01 4.710351e-19
-6.200000e+00 -1.940000e+01 5.652345e-19
-6.200000e+00 -1.920000e+01 7.077829e-19
-6.200000e+00 -1.900000e+01 9.075402e-19
-6.200000e+00 -1.880000e+01 6.357696e-19
-6.200000e+00 -1.860000e+01 3.304232e-19
-6.200000e+00 -1.840000e+01 2.085456e-18
-6.200000e+00 -1.820000e+01 6.924464e-18
-6.200000e+00 -1.800000e+01 1.441620e-17
-6.200000e+00 -1.780000e+01 2.746770e-17
-6.200000e+00 -1.760000e+01 5.142307e-17
-6.200000e+00 -1.740000e+01 8.716266e-17
-6.200000e+00 -1.720000e+01 1.401910e-16
-6.200000e+00 -1.700000e+01 2.372014e-16
-6.200000e+00 -1.680000e+01 3.994104e-16
-6.200000e+00 -1.660000e+01 6.424254e-16
-6.200000e+00 -1.640000e+01 1.084548e-15
-6.200000e+00 -1.620000e+01 1.800406e-15
-6.200000e+00 -1.600000e+01 2.615320e-15
-6.200000e+00 -1.580000e+01 3.608966e-15
-6.200000e+00 -1.560000e+01 4.867946e-15
-6.200000e+00 -1.540000e+01 5.809008e-15
-6.200000e+00 -1.520000e+01 5.740166e-15
-6.200000e+00 -1.500000e+01 3.768410e-15
-6.200000e+00 -1.480000e+01 5.996683e-16
-6.200000e+00 -1.460000e+01 2.480087e-15
-6.200000e+00 -1.440000e+01 3.286267e-14
-6.200000e+00 -1.420000e+01 1.611976e-13
-6.200000e+00 -1.400000e+01 5.638825e-13
-6.200000e+00 -1.380000e+01 1.650420e-12
-6.200000e+00 -1.360000e+01 4.351175e-12
-6.200000e+00 -1.340000e+01 1.061629e-11
-6.200000e+00 -1.320000e+01 2.443998e-11
-6.200000e+00 -1.300000e+01 5.372292e-11
-6.200000e+00 -1.280000e+01 1.134947e-10
-6.200000e+00 -1.260000e+01 2.318231e-10
-6.200000e+00 -1.240000e+01 4.592545e-10
-6.200000e+00 -1.220000e+01 8.850140e-10
-6.200000e+00 -1.200000e+01 1.661726e-09
-6.200000e+00 -1.180000e+01 3.046067e-09
-6.200000e+00 -1.160000e+01 5.456351e-09
-6.200000e+00 -1.140000e+01 9.560478e-09
-6.200000e+00 -1.120000e+01 1.640035e-08
-6.200000e+00 -1.100000e+01 2.756215e-08
-6.200000e+00 -1.080000e+01 4.540616e-08
-6.200000e+00 -1.060000e+01 7.337218e-08
-6.200000e+00 -1.040000e+01 1.163547e-07
-6.200000e+00 -1.020000e+01 1.811779e-07
-6.200000e+00 -1.000000e+01 2.771460e-07
-6.200000e+00 -9.800000e+00 4.166704e-07
-6.200000e+00 -9.600000e+00 6.159839e-07
-6.200000e+00 -9.400000e+00 8.958565e-07
-6.200000e+00 -9.200000e+00 1.282343e-06
-6.200000e+00 -9.000000e+00 1.807434e-06
-6.200000e+00 -8.800000e+00 2.509648e-06
-6.200000e+00 -8.600000e+00 3.434367e-06
-6.200000e+00 -8.400000e+00 4.634071e-06
-6.200000e+00 -8.200000e+00 6.168080e-06
-6.200000e+00 -8.000000e+00 8.102130e-06
-6.200000e+00 -7.800000e+00 1.050749e-05
-6.200000e+00 -7.600000e+00 1.345970e-05
-6.200000e+00 -7.400000e+00 1.703691e-05
-6.200000e+00 -7.200000e+00 2.131801e-05
-6.200000e+00 -7.000000e+00 2.638034e-05
-6.200000e+00 -6.800000e+00 3.229731e-05
-6.200000e+00 -6.600000e+00 3.913590e-05
-6.200000e+00 -6.400000e+00 4.695426e-05
-6.200000e+00 -6.200000e+00 5.579935e-05
-6.200000e+00 -6.000000e+00 6.570474e-05
-6.200000e+00 -5.800000e+00 7.668909e-05
-6.200000e+00 -5.600000e+00 8.875457e-05
-6.200000e+00 -5.400000e+00 1.018858e-04
-6.200000e+00 -5.200000e+00 1.160498e-04
-6.200000e+00 -5.000000e+00 1.311957e-04
-6.200000e+00 -4.800000e+00 1.472553e-04
-6.200000e+00 -4.600000e+00 1.641438e-04
-6.200000e+00 -4.400000e+00 1.817613e-04
-6.200000e+00 -4.200000e+00 1.999943e-04
-6.200000e+00 -4.000000e+00 2.187175e-04
-6.200000e+00 -3.800000e+00 2.377956e-04
-6.200000e+00 -3.600000e+00 2.570860e-04
-6.200000e+00 -3.400000e+00 2.764400e-04
-6.200000e+00 -3.200000e+00 2.957060e-04
-6.200000e+00 -3.000000e+00 3.147306e-04
-6.200000e+00 -2.800000e+00 3.333613e-04
-6.200000e+00 -2.600000e+00 3.514481e-04
-6.200000e+00 -2.400000e+00 3.688448e-04
-6.200000e+00 -2.200000e+00 3.854112e-04
-6.200000e+00 -2.000000e+00 4.010142e-04
-6.200000e+00 -1.800000e+00 4.155288e-04
-6.200000e+00 -1.600000e+00 4.288393e-04
-6.200000e+00 -1.400000e+00 4.408402e-04
-6.200000e+00 -1.200000e+00 4.514369e-04
-6.200000e+00 -1.000000e+00 4.605466e-04
-6.200000e+00 -8.000000e-01 4.680979e-04
-6.200000e+00 -6.000000e-01 4.740326e-04
-6.200000e+00 -4.000000e-01 4.783046e-04
-6.200000e+00 -2.000000e-01 4.808809e-04
-6.200000e+00 0.000000e+00 4.817418e-04
-6.200000e+00 2.000000e-01 4.808809e-04
-6.200000e+00 4.000000e-01 4.783046e-04
-6.200000e+00 6.000000e-01 4.740326e-04
-6.200000e+00 8.000000e-01 4.680979e-04
-6.200000e+00 1.000000e+00 4.605466e-04
-6.200000e+00 1.200000e+00 4.514369e-04
-6.200000e+00 1.400000e+00 4.408402e-04
-6.200000e+00 1.600000e+00 4.288393e-04
-6.200000e+00 1.800000e+00 4.155288e-04
-6.200000e+00 2.000000e+00 4.010142e-04
-6.200000e+00 2.200000e+00 3.854112e-04
-6.200000e+00 2.400000e+00 3.688448e-04
-6.200000e+00 2.600000e+00 3.514481e-04
-6.200000e+00 2.800000e+00 3.333613e-04
-6.200000e+00 3.000000e+00 3.147306e-04
-6.200000e+00 3.200000e+00 2.957060e-04
-6.200000e+00 3.400000e+00 2.764400e-04
-6.200000e+00 3.600000e+00 2.570860e-04
-6.200000e+00 3.800000e+00 2.377956e-04
-6.200000e+00 4.000000e+00 2.187175e-04
-6.200000e+00 4.200000e+00 1.999943e-04
-6.200000e+00 4.400000e+00 1.817613e-04
-6.200000e+00 4.600000e+00 1.641438e-04
-6.200000e+00 4.800000e+00 1.472553e-04
-6.200000e+00 5.000000e+00 1.311957e-04
-6.200000e+00 5.200000e+00 1.160498e-04
-6.200000e+00 5.400000e+00 1.018858e-04
-6.200000e+00 5.600000e+00 8.875457e-05
-6.200000e+00 5.800000e+00 7.668909e-05
-6.200000e+00 6.000000e+00 6.570474e-05
-6.200000e+00 6.200000e+00 5.579935e-05
-6.200000e+00 6.400000e+00 4.695426e-05
-6.200000e+00 6.600000e+00 3.913590e-05
-6.200000e+00 6.800000e+00 3.229731e-05
-6.200000e+00 7.000000e+00 2.638034e-05
-6.200000e+00 7.200000e+00 2.131801e-05
-6.200000e+00 7.400000e+00 1.703691e-05
-6.200000e+00 7.600000e+00 1.345970e-05
-6.200000e+00 7.800000e+00 1.050749e-05
-6.200000e+00 8.000000e+00 8.102130e-06
-6.200000e+00 8.200000e+00 6.168080e-06
-6.200000e+00 8.400000e+00 4.634071e-06
-6.200000e+00 8.600000e+00 3.434367e-06
-6.200000e+00 8.800000e+00 2.509648e-06
-6.200000e+00 9.000000e+00 1.807434e-06
-6.200000e+00 9.200000e+00 1.282343e-06
-6.200000e+00 9.400000e+00 8.958565e-07
-6.200000e+00 9.600000e+00 6.159839e-07
-6.200000e+00 9.800000e+00 4.166704e-07
-6.200000e+00 1.000000e+01 2.771460e-07
-6.200000e+00 1.020000e+01 1.811779e-07
-6.200000e+00 1.040000e+01 1.163547e-07
-6.200000e+00 1.060000e+01 7.337218e-08
-6.200000e+00 1.080000e+01 4.540616e-08
-6.200000e+00 1.100000e+01 2.756215e-08
-6.200000e+00 1.120000e+01 1.640035e-08
-6.200000e+00 1.140000e+01 9.560478e-09
-6.200000e+00 1.160000e+01 5.456351e-09
-6.200000e+00 1.180000e+01 3.046067e-09
-6.200000e+00 1.200000e+01 1.661726e-09
-6.200000e+00 1.220000e+01 8.850140e-10
-6.200000e+00 1.240000e+01 4.592545e-10
-6.200000e+00 1.260000e+01 2.318231e-10
-6.200000e+00 1.280000e+01 1.134947e-10
-6.200000e+00 1.300000e+01 5.372292e-11
-6.200000e+00 1.320000e+01 2.443998e-11
-6.200000e+00 1.340000e+01 1.061629e-11
-6.200000e+00 1.360000e+01 4.351175e-12
-6.200000e+00 1.380000e+01 1.650420e-12
-6.200000e+00 1.400000e+01 5.638825e-13
-6.200000e+00 1.420000e+01 1.611976e-13
-6.200000e+00 1.440000e+01 3.286267e-14
-6.200000e+00 1.460000e+01 2.480087e-15
-6.200000e+00 1.480000e+01 5.996683e-16
-6.200000e+00 1.500000e+01 3.768410e-15
-6.200000e+00 1.520000e+01 5.740166e-15
-6.200000e+00 1.540000e+01 5.809008e-15
-6.200000e+00 1.560000e+01 4.867946e-15
-6.200000e+00 1.580000e+01 3.608966e-15
-6.200000e+00 1.600000e+01 2.615320e-15
-6.200000e+00 1.620000e+01 1.800406e-15
-6.200000e+00 1.640000e+01 1.084548e-15
-6.200000e+00 1.660000e+01 6.424254e-16
-6.200000e+00 1.680000e+01 3.994104e-16
-6.200000e+00 1.700000e+01 2.372014e-16
-6.200000e+00 1.720000e+01 1.401910e-16
-6.200000e+00 1.740000e+01 8.716266e-17
-6.200000e+00 1.760000e+01 5.142307e-17
-6.200000e+00 1.780000e+01 2.746770e-17
-6.200000e+00 1.800000e+01 1.441620e-17
-6.200000e+00 1.820000e+01 6.924464e-18
-6.200000e+00 1.840000e+01 2.085456e-18
-6.200000e+00 1.860000e+01 3.304232e-19
-6.200000e+00 1.880000e+01 6.357695e-19
-6.200000e+00 1.900000e+01 9.075402e-19
-6.200000e+00 1.920000e+01 7.077829e-19
-6.200000e+00 1.940000e+01 5.652345e-19
-6.200000e+00 1.960000e+01 4.710351e-19
-6.200000e+00 1.980000e+01 2.311022e-19
-6.200000e+00 2.000000e+01 3.332767e-20
-6.200000e+00 2.020000e+01 9.879772e-20
-6.200000e+00 2.040000e+01 3.202996e-19
-6.200000e+00 2.060000e+01 4.481306e-19
-6.200000e+00 2.080000e+01 3.874573e-19
-6.200000e+00 2.100000e+01 2.249497e-19
-6.200000e+00 2.120000e+01 8.209866e-20
-6.200000e+00 2.140000e+01 1.260647e-20
-6.200000e+00 2.160000e+01 2.941198e-21
-6.200000e+00 2.180000e+01 1.729611e-20
-6.200000e+00 2.200000e+01 3.005291e-20
-6.200000e+00 2.220000e+01 3.275030e-20
-6.200000e+00 2.240000e+01 2.747449e-20
-6.200000e+00 2.260000e+01 1.913847e-20
-6.200000e+00 2.280000e+01 1.141083e-20
-6.200000e+00 2.300000e+01 5.866751e-21
-6.200000e+00 2.320000e+01 2.570908e-21
-6.200000e+00 2.340000e+01 9.331859e-22
-6.200000e+00 2.360000e+01 2.656125e-22
-6.200000e+00 2.380000e+01 6.380636e-23
-6.200000e+00 2.400000e+01 3.046779e-23
-6.200000e+00 2.420000e+01 3.938547e-23
-6.200000e+00 2.440000e+01 3.793741e-23
-6.200000e+00 2.460000e+01 3.606119e-23
-6.200000e+00 2.480000e+01 2.435500e-23
-6.200000e+00 2.500000e+01 1.231339e-23
-6.200000e+00 2.520000e+01 1.725001e-23
-6.200000e+00 2.540000e+01 0.000000e+00

-6.000000e+00 -2.560000e+01 0.000000e+00
-6.000000e+00 -2.540000e+01 1.475477e-24
-6.000000e+00 -2.520000e+01 2.305728e-24
-6.000000e+00 -2.500000e+01 7.944262e-24
-6.000000e+00 -2.480000e+01 1.953406e-23
-6.000000e+00 -2.460000e+01 4.803312e-23
-6.000000e+00 -2.440000e+01 1.075945e-22
-6.000000e+00 -2.420000e+01 2.266912e-22
-6.000000e+00 -2.400000e+01 4.482052e-22
-6.000000e+00 -2.380000e+01 8.376960e-22
-6.000000e+00 -2.360000e+01 1.494625e-21
-6.000000e+00 -2.340000e+01 2.574608e-21
-6.000000e+00 -2.320000e+01 4.342174e-21
-6.000000e+00 -2.300000e+01 7.255657e-21
-6.000000e+00 -2.280000e+01 1.208303e-20
-6.000000e+00 -2.260000e+01 1.996581e-20
-6.000000e+00 -2.240000e+01 3.223778e-20
-6.000000e+00 -2.220000e+01 4.967348e-20
-6.000000e+00 -2.200000e+01 7.099029e-20
-6.000000e+00 -2.180000e+01 9.127165e-20
-6.000000e+00 -2.160000e+01 1.023709e-19
-6.000000e+00 -2.140000e+01 9.731666e-20
-6.000000e+00 -2.120000e+01 7.655862e-20
-6.000000e+00 -2.100000e+01 4.845993e-20
-6.000000e+00 -2.080000e+01 2.147772e-20
-6.000000e+00 -2.060000e+01 2.255978e-21
-6.000000e+00 -2.040000e+01 8.511351e-21
-6.000000e+00 -2.020000e+01 5.898266e-20
-6.000000e+00 -2.000000e+01 1.120444e-19
-6.000000e+00 -1.980000e+01 7.632854e-20
-6.000000e+00 -1.960000e+01 3.348607e-20
-6.000000e+00 -1.940000e+01 3.673338e-19
-6.000000e+00 -1.920000e+01 1.282049e-18
-6.000000e+00 -1.900000e+01 2.201678e-18
-6.000000e+00 -1.880000e+01 2.361940e-18
-6.000000e+00 -1.860000e+01 2.451696e-18
-6.000000e+00 -1.840000e+01 5.368485e-18
-6.000000e+00 -1.820000e+01 1.414236e-17
-6.000000e+00 -1.800000e+01 2.760785e-17
-6.000000e+00 -1.780000e+01 4.239720e-17
-6.000000e+00 -1.760000e+01 6.531831e-17
-6.000000e+00 -1.740000e+01 1.117108e-16
-6.000000e+00 -1.720000e+01 1.892716e-16
-6.000000e+00 -1.700000e+01 3.222274e-16
-6.000000e+00 -1.680000e+01 5.679400e-16
-6.000000e+00 -1.660000e+01 9.615088e-16
-6.000000e+00 -1.640000e+01 1.549592e-15
-6.000000e+00 -1.620000e+01 2.420509e-15
-6.000000e+00 -1.600000e+01 3.601013e-15
-6.000000e+00 -1.580000e+01 5.063289e-15
-6.000000e+00 -1.560000e+01 6.346506e-15
-6.000000e+00 -1.540000e+01 6.411078e-15
-6.000000e+00 -1.520000e+01 4.468359e-15
-6.000000e+00 -1.500000e+01 1.128189e-15
-6.000000e+00 -1.480000e+01 3.558434e-15
-6.000000e+00 -1.460000e+01 3.981583e-14
-6.000000e+00 -1.440000e+01 1.955726e-13
-6.000000e+00 -1.420000e+01 6.948043e-13
-6.000000e+00 -1.400000e+01 2.072306e-12
-6.000000e+00 -1.380000e+01 5.553176e-12
-6.000000e+00 -1.360000e+01 1.378020e-11
-6.000000e+00 -1.340000e+01 3.226577e-11
-6.000000e+00 -1.320000e+01 7.207983e-11
-6.000000e+00 -1.300000e+01 1.546871e-10
-6.000000e+00 -1.280000e+01 3.207174e-10
-6.000000e+00 -1.260000e+01 6.443948e-10
-6.000000e+00 -1.240000e+01 1.258589e-09
-6.000000e+00 -1.220000e+01 2.394165e-09
-6.000000e+00 -1.200000e+01 4.442122e-09
-6.000000e+00 -1.180000e+01 8.048839e-09
-6.000000e+00 -1.160000e+01 1.425410e-08
-6.000000e+00 -1.140000e+01 2.469621e-08
-6.000000e+00 -1.120000e+01 4.188656e-08
-6.000000e+00 -1.100000e+01 6.959236e-08
-6.000000e+00 -1.080000e+01 1.133272e-07
-6.000000e+00 -1.060000e+01 1.809835e-07
-6.000000e+00 -1.040000e+01 2.835937e-07
-6.000000e+00 -1.020000e+01 4.362449e-07
-6.000000e+00 -1.000000e+01 6.591026e-07
-6.000000e+00 -9.800000e+00 9.785393e-07
-6.000000e+00 -9.600000e+00 1.428295e-06
-6.000000e+00 -9.400000e+00 2.050614e-06
-6.000000e+00 -9.200000e+00 2.897229e-06
-6.000000e+00 -9.000000e+00 4.030172e-06
-6.000000e+00 -8.800000e+00 5.522223e-06
-6.000000e+00 -8.600000e+00 7.456915e-06
-6.000000e+00 -8.400000e+00 9.928083e-06
-6.000000e+00 -8.200000e+00 1.303870e-05
-6.000000e+00 -8.000000e+00 1.689930e-05
-6.000000e+00 -7.800000e+00 2.162559e-05
-6.000000e+00 -7.600000e+00 2.733566e-05
-6.000000e+00 -7.400000e+00 3.414664e-05
-6.000000e+00 -7.200000e+00 4.217115e-05
-6.000000e+00 -7.000000e+00 5.151347e-05
-6.000000e+00 -6.800000e+00 6.226575e-05
-6.000000e+00 -6.600000e+00 7.450449e-05
-6.000000e+00 -6.400000e+00 8.828727e-05
-6.000000e+00 -6.200000e+00 1.036501e-04
-6.000000e+00 -6.000000e+00 1.206052e-04
-6.000000e+00 -5.800000e+00 1.391397e-04
-6.000000e+00 -5.600000e+00 1.592152e-04
-6.000000e+00 -5.400000e+00 1.807670e-04
-6.000000e+00 -5.200000e+00 2.037065e-04
-6.000000e+00 -5.000000e+00 2.279206e-04
-6.000000e+00 -4.800000e+00 2.532754e-04
-6.000000e+00 -4.600000e+00 2.796178e-04
-6.000000e+00 -4.400000e+00 3.067779e-04
-6.000000e+00 -4.200000e+00 3.345730e-04
-6.000000e+00 -4.000000e+00 3.628096e-04
-6.000000e+00 -3.800000e+00 3.912871e-04
-6.000000e+00 -3.600000e+00 4.198005e-04
-6.000000e+00 -3.400000e+00 4.481430e-04
-6.000000e+00 -3.200000e+00 4.761094e-04
-6.000000e+00 -3.000000e+00 5.034973e-04
-6.000000e+00 -2.800000e+00 5.301103e-04
-6.000000e+00 -2.600000e+00 5.557593e-04
-6.000000e+00 -2.400000e+00 5.802639e-04
-6.000000e+00 -2.200000e+00 6.034543e-04
-6.000000e+00 -2.000000e+00 6.251718e-04
-6.000000e+00 -1.800000e+00 6.452699e-04
-6.000000e+00 -1.600000e+00 6.636150e-04
-6.000000e+00 -1.400000e+00 6.800870e-04
-6.000000e+00 -1.200000e+00 6.945792e-04
-6.000000e+00 -1.000000e+00 7.069989e-04
-6.000000e+00 -8.000000e-01 7.172677e-04
-6.000000e+00 -6.000000e-01 7.253213e-04
-6.000000e+00 -4.000000e-01 7.311095e-04
-6.000000e+00 -2.000000e-01 7.345968e-04
-6.000000e+00 0.000000e+00 7.357616e-04
-6.000000e+00 2.000000e-01 7.345968e-04
-6.000000e+00 4.000000e-01 7.311095e-04
-6.000000e+00 6.000000e-01 7.253213e-04
-6.000000e+00 8.000000e-01 7.172677e-04
-6.000000e+00 1.000000e+00 7.069989e-04
-6.000000e+00 1.200000e+00 6.945792e-04
-6.000000e+00 1.400000e+00 6.800870e-04
-6.000000e+00 1.600000e+00 6.636150e-04
-6.000000e+00 1.800000e+00 6.452699e-04
-6.000000e+00 2.000000e+00 6.251718e-04
-6.000000e+00 2.200000e+00 6.034543e-04
-6.000000e+00 2.400000e+00 5.802639e-04
-6.000000e+00 2.600000e+00 5.557593e-04
-6.000000e+00 2.800000e+00 5.301103e-04
-6.000000e+00 3.000000e+00 5.034973e-04
-6.000000e+00 3.200000e+00 4.761094e-04
-6.000000e+00 3.400000e+00 4.481430e-04
-6.000000e+00 3.600000e+00 4.198005e-04
-6.000000e+00 3.800000e+00 3.912871e-04
-6.000000e+00 4.000000e+00 3.628096e-04
-6.000000e+00 4.200000e+00 3.345730e-04
-6.000000e+00 4.400000e+00 3.067779e-04
-6.000000e+00 4.600000e+00 2.796178e-04
-6.000000e+00 4.800000e+00 2.532754e-04
-6.000000e+00 5.000000e+00 2.279206e-04
-6.000000e+00 5.200000e+00 2.037065e-04
-6.000000e+00 5.400000e+00 1.807670e-04
-6.000000e+00 5.600000e+00 1.592152e-04
-6.000000e+00 5.800000e+00 1.391397e-04
-6.000000e+00 6.000000e+00 1.206052e-04
-6.000000e+00 6.200000e+00 1.036501e-04
-6.000000e+00 6.400000e+00 8.828727e-05
-6.000000e+00 6.600000e+00 7.450449e-05
-6.000000e+00 6.800000e+00 6.226575e-05
-6.000000e+00 7.000000e+00 5.151347e-05
-6.000000e+00 7.200000e+00 4.217115e-05
-6.000000e+00 7.400000e+00 3.414664e-05
-6.000000e+00 7.600000e+00 2.733566e-05
-6.000000e+00 7.800000e+00 2.162559e-05
-6.000000e+00 8.000000e+00 1.689930e-05
-6.000000e+00 8.200000e+00 1.303870e-05
-6.000000e+00 8.400000e+00 9.928083e-06
-6.000000e+00 8.600000e+00 7.456915e-06
-6.000000e+00 8.800000e+00 5.522223e-06
-6.000000e+00 9.000000e+00 4.030172e-06
-6.000000e+00 9.200000e+00 2.897229e-06
-6.000000e+00 9.400000e+00 2.050614e-06
-6.000000e+00 9.600000e+00 1.428295e-06
-6.000000e+00 9.800000e+00 9.785393e-07
-6.000000e+00 1.000000e+01 6.591026e-07
-6.000000e+00 1.020000e+01 4.362449e-07
-6.000000e+00 1.040000e+01 2.835937e-07
-6.000000e+00 1.060000e+01 1.809835e-07
-6.000000e+00 1.080000e+01 1.133272e-07
-6.000000e+00 1.100000e+01 6.959236e-08
-6.000000e+00 1.120000e+01 4.188656e-08
-6.000000e+00 1.140000e+01 2.469621e-08
-6.000000e+00 1.160000e+01 1.425410e-08
-6.000000e+00 1.180000e+01 8.048839e-09
-6.000000e+00 1.200000e+01 4.442122e-09
-6.000000e+00 1.220000e+01 2.394165e-09
-6.000000e+00 1.240000e+01 1.258589e-09
-6.000000e+00 1.260000e+01 6.443948e-10
-6.000000e+00 1.280000e+01 3.207174e-10
-6.000000e+00 1.300000e+01 1.546871e-10
-6.000000e+00 1.320000e+01 7.207983e-11
-6.000000e+00 1.340000e+01 3.226577e-11
-6.000000e+00 1.360000e+01 1.378020e-11
-6.000000e+00 1.380000e+01 5.553176e-12
-6.000000e+00 1.400000e+01 2.072306e-12
-6.000000e+00 1.420000e+01 6.948043e-13
-6.000000e+00 1.440000e+01 1.955726e-13
-6.000000e+00 1.460000e+01 3.981583e-14
-6.000000e+00 1.480000e+01 3.558434e-15
-6.000000e+00 1.500000e+01 1.128189e-15
-6.000000e+00 1.520000e+01 4.468359e-15
-6.000000e+00 1.540000e+01 6.411078e-15
-6.000000e+00 1.560000e+01 6.346506e-15
-6.000000e+00 1.580000e+01 5.063289e-15
-6.000000e+00 1.600000e+01 3.601013e-15
-6.000000e+00 1.620000e+01 2.420509e-15
-6.000000e+00 1.640000e+01 1.549592e-15
-6.000000e+00 1.660000e+01 9.615088e-16
-6.000000e+00 1.680000e+01 5.679400e-16
-6.000000e+00 1.700000e+01 3.222274e-16
-6.000000e+00 1.720000e+01 1.892716e-16
-6.000000e+00 1.740000e+01 1.117108e-16
-6.000000e+00 1.760000e+01 6.531831e-17
-6.000000e+00 1.780000e+01 4.239720e-17
-6.000000e+00 1.800000e+01 2.760785e-17
-6.000000e+00 1.820000e+01 1.414236e-17
-6.000000e+00 1.840000e+01 5.368485e-18
-6.000000e+00 1.860000e+01 2.451696e-18
-6.000000e+00 1.880000e+01 2.361940e-18
-6.000000e+00 1.900000e+01 2.201678e-18
-6.000000e+00 1.920000e+01 1.282049e-18
-6.000000e+00 1.940000e+01 3.673338e-19
-6.000000e+00 1.960000e+01 3.348607e-20
-6.000000e+00 1.980000e+01 7.632854e-20
-6.000000e+00 2.000000e+01 1.120444e-19
-6.000000e+00 2.020000e+01 5.898265e-20
-6.000000e+00 2.040000e+01 8.511349e-21
-6.000000e+00 2.060000e+01 2.255979e-21
-6.000000e+00 2.080000e+01 2.147772e-20
-6.000000e+00 2.100000e+01 4.845993e-20
-6.000000e+00 2.120000e+01 7.655863e-20
-6.000000e+00 2.140000e+01 9.731665e-20
-6.000000e+00 2.160000e+01 1.023709e-19
-6.000000e+00 2.180000e+01 9.127163e-20
-6.000000e+00 2.200000e+01 7.099030e-20
-6.000000e+00 2.220000e+01 4.967348e-20
-6.000000e+00 2.240000e+01 3.223776e-20
-6.000000e+00 2.260000e+01 1.996586e-20
-6.000000e+00 2.280000e+01 1.208293e-20
-6.000000e+00 2.300000e+01 7.255823e-21
-6.000000e+00 2.320000e+01 4.341939e-21
-6.000000e+00 2.340000e+01 2.574895e-21
-6.000000e+00 2.360000e+01 1.494335e-21
-6.000000e+00 2.380000e+01 8.379108e-22
-6.000000e+00 2.400000e+01 4.481489e-22
-6.000000e+00 2.420000e+01 2.265350e-22
-6.000000e+00 2.440000e+01 1.079905e-22
-6.000000e+00 2.460000e+01 4.737277e-23
-6.000000e+00 2.480000e+01 2.058799e-23
-6.000000e+00 2.500000e+01 6.493865e-24
-6.000000e+00 2.520000e+01 4.576952e-24
-6.000000e+00 2.540000e+01 0.000000e+00

-5.800000e+00 -2.560000e+01 0.000000e+00
-5.800000e+00 -2.540000e+01 5.150547e-24
-5.800000e+00 -2.520000e+01 7.404164e-24
-5.800000e+00 -2.500000e+01 1.287192e-23
-5.800000e+00 -2.480000e+01 3.277186e-23
-5.800000e+00 -2.460000e+01 6.160903e-23
-5.800000e+00 -2.440000e+01 1.243184e-22
-5.800000e+00 -2.420000e+01 2.443847e-22
-5.800000e+00 -2.400000e+01 4.643519e-22
-5.800000e+00 -2.380000e+01 8.640431e-22
-5.800000e+00 -2.360000e+01 1.533319e-21
-5.800000e+00 -2.340000e+01 2.572405e-21
-5.800000e+00 -2.320000e+01 4.014363e-21
-5.800000e+00 -2.300000e+01 5.743745e-21
-5.800000e+00 -2.280000e+01 7.440691e-21
-5.800000e+00 -2.260000e+01 8.737278e-21
-5.800000e+00 -2.240000e+01 9.874992e-21
-5.800000e+00 -2.220000e+01 1.305590e-20
-5.800000e+00 -2.200000e+01 2.410903e-20
-5.800000e+00 -2.180000e+01 5.299853e-20
-5.800000e+00 -2.160000e+01 1.109780e-19
-5.800000e+00 -2.140000e+01 2.032958e-19
-5.800000e+00 -2.120000e+01 3.197134e-19
-5.800000e+00 -2.100000e+01 4.291159e-19
-5.800000e+00 -2.080000e+01 4.870723e-19
-5.800000e+00 -2.060000e+01 4.625882e-19
-5.800000e+00 -2.040000e+01 3.726209e-19
-5.800000e+00 -2.020000e+01 2.815443e-19
-5.800000e+00 -2.000000e+01 2.302571e-19
-5.800000e+00 -1.980000e+01 1.707166e-19
-5.800000e+00 -1.960000e+01 9.462573e-20
-5.800000e+00 -1.940000e+01 3.320190e-19
-5.800000e+00 -1.920000e+01 1.393202e-18
-5.800000e+00 -1.900000e+01 2.832134e-18
-5.800000e+00 -1.880000e+01 2.848575e-18
-5.800000e+00 -1.860000e+01 1.574601e-18
-5.800000e+00 -1.840000e+01 4.107612e-18
-5.800000e+00 -1.820000e+01 1.370358e-17
-5.800000e+00 -1.800000e+01 2.519861e-17
-5.800000e+00 -1.780000e+01 4.208998e-17
-5.800000e+00 -1.760000e+01 8.622945e-17
-5.800000e+00 -1.740000e+01 1.583143e-16
-5.800000e+00 -1.720000e+01 2.538977e-16
-5.800000e+00 -1.700000e+01 4.686188e-16
-5.800000e+00 -1.680000e+01 8.880693e-16
-5.800000e+00 -1.660000e+01 1.445434e-15
-5.800000e+00 -1.640000e+01 2.329892e-15
-5.800000e+00 -1.620000e+01 3.835705e-15
-5.800000e+00 -1.600000e+01 5.503376e-15
-5.800000e+00 -1.580000e+01 6.865388e-15
-5.800000e+00 -1.560000e+01 7.396280e-15
-5.800000e+00 -1.540000e+01 5.901641e-15
-5.800000e+00 -1.520000e+01 3.164953e-15
-5.800000e+00 -1.500000e+01 6.829716e-15
-5.800000e+00 -1.480000e+01 4.917372e-14
-5.800000e+00 -1.460000e+01 2.296887e-13
-5.800000e+00 -1.440000e+01 8.190586e-13
-5.800000e+00 -1.420000e+01 2.481855e-12
-5.800000e+00 -1.400000e+01 6.767262e-12
-5.800000e+00 -1.380000e+01 1.709197e-11
-5.800000e+00 -1.360000e+01 4.070845e-11
-5.800000e+00 -1.340000e+01 9.248299e-11
-5.800000e+00 -1.320000e+01 2.017163e-10
-5.800000e+00 -1.300000e+01 4.247739e-10
-5.800000e+00 -1.280000e+01 8.663204e-10
-5.800000e+00 -1.260000e+01 1.716007e-09
-5.800000e+00 -1.240000e+01 3.308892e-09
-5.800000e+00 -1.220000e+01 6.217958e-09
-5.800000e+00 -1.200000e+01 1.140121e-08
-5.800000e+00 -1.180000e+01 2.041942e-08
-5.800000e+00 -1.160000e+01 3.574763e-08
-5.800000e+00 -1.140000e+01 6.121912e-08
-5.800000e+00 -1.120000e+01 1.026186e-07
-5.800000e+00 -1.100000e+01 1.684738e-07
-5.800000e+00 -1.080000e+01 2.710350e-07
-5.800000e+00 -1.060000e+01 4.275135e-07
-5.800000e+00 -1.040000e+01 6.614882e-07
-5.800000e+00 -1.020000e+01 1.004539e-06
-5.800000e+00 -1.000000e+01 1.497974e-06
-5.800000e+00 -9.800000e+00 2.194589e-06
-5.800000e+00 -9.600000e+00 3.160353e-06
-5.800000e+00 -9.400000e+00 4.475765e-06
-5.800000e+00 -9.200000e+00 6.236900e-06
-5.800000e+00 -9.000000e+00 8.555789e-06
-5.800000e+00 -8.800000e+00 1.156008e-05
-5.800000e+00 -8.600000e+00 1.539174e-05
-5.800000e+00 -8.400000e+00 2.020503e-05
-5.800000e+00 -8.200000e+00 2.616324e-05
-5.800000e+00 -8.000000e+00 3.343487e-05
-5.800000e+00 -7.800000e+00 4.218870e-05
-5.800000e+00 -7.600000e+00 5.258856e-05
-5.800000e+00 -7.400000e+00 6.478781e-05
-5.800000e+00 -7.200000e+00 7.892356e-05
-5.800000e+00 -7.000000e+00 9.511150e-05
-5.800000e+00 -6.800000e+00 1.134409e-04
-5.800000e+00 -6.600000e+00 1.339706e-04
-5.800000e+00 -6.400000e+00 1.567262e-04
-5.800000e+00 -6.200000e+00 1.816979e-04
-5.800000e+00 -6.000000e+00 2.088394e-04
-5.800000e+00 -5.800000e+00 2.380689e-04
-5.800000e+00 -5.600000e+00 2.692697e-04
-5.800000e+00 -5.400000e+00 3.022932e-04
-5.800000e+00 -5.200000e+00 3.369616e-04
-5.800000e+00 -5.000000e+00 3.730715e-04
-5.800000e+00 -4.800000e+00 4.103985e-04
-5.800000e+00 -4.600000e+00 4.487010e-04
-5.800000e+00 -4.400000e+00 4.877247e-04
-5.800000e+00 -4.200000e+00 5.272075e-04
-5.800000e+00 -4.000000e+00 5.668824e-04
-5.800000e+00 -3.800000e+00 6.064826e-04
-5.800000e+00 -3.600000e+00 6.457435e-04
-5.800000e+00 -3.400000e+00 6.844070e-04
-5.800000e+00 -3.200000e+00 7.222233e-04
-5.800000e+00 -3.000000e+00 7.589530e-04
-5.800000e+00 -2.800000e+00 7.943690e-04
-5.800000e+00 -2.600000e+00 8.282576e-04
-5.800000e+00 -2.400000e+00 8.604195e-04
-5.800000e+00 -2.200000e+00 8.906708e-04
-5.800000e+00 -2.000000e+00 9.188425e-04
-5.800000e+00 -1.800000e+00 9.447818e-04
-5.800000e+00 -1.600000e+00 9.683514e-04
-5.800000e+00 -1.400000e+00 9.894286e-04
-5.800000e+00 -1.200000e+00 1.007908e-03
-5.800000e+00 -1.000000e+00 1.023696e-03
-5.800000e+00 -8.000000e-01 1.036718e-03
-5.800000e+00 -6.000000e-01 1.046910e-03
-5.800000e+00 -4.000000e-01 1.054225e-03
-5.800000e+00 -2.000000e-01 1.058627e-03
-5.800000e+00 0.000000e+00 1.060097e-03
-5.800000e+00 2.000000e-01 1.058627e-03
-5.800000e+00 4.000000e-01 1.054225e-03
-5.800000e+00 6.000000e-01 1.046910e-03
-5.800000e+00 8.000000e-01 1.036718e-03
-5.800000e+00 1.000000e+00 1.023696e-03
-5.800000e+00 1.200000e+00 1.007908e-03
-5.800000e+00 1.400000e+00 9.894286e-04
-5.800000e+00 1.600000e+00 9.683514e-04
-5.800000e+00 1.800000e+00 9.447818e-04
-5.800000e+00 2.000000e+00 9.188425e-04
-5.800000e+00 2.200000e+00 8.906708e-04
-5.800000e+00 2.400000e+00 8.604195e-04
-5.800000e+00 2.600000e+00 8.282576e-04
-5.800000e+00 2.800000e+00 7.943690e-04
-5.800000e+00 3.000000e+00 7.589530e-04
-5.800000e+00 3.200000e+00 7.222233e-04
-5.800000e+00 3.400000e+00 6.844070e-04
-5.800000e+00 3.600000e+00 6.457435e-04
-5.800000e+00 3.800000e+00 6.064826e-04
-5.800000e+00 4.000000e+00 5.668824e-04
-5.800000e+00 4.200000e+00 5.272075e-04
-5.800000e+00 4.400000e+00 4.877247e-04
-5.800000e+00 4.600000e+00 4.487010e-04
-5.800000e+00 4.800000e+00 4.103985e-04
-5.800000e+00 5.000000e+00 3.730715e-04
-5.800000e+00 5.200000e+00 3.369616e-04
-5.800000e+00 5.400000e+00 3.022932e-04
-5.800000e+00 5.600000e+00 2.692697e-04
-5.800000e+00 5.800000e+00 2.380689e-04
-5.800000e+00 6.000000e+00 2.088394e-04
-5.800000e+00 6.200000e+00 1.816979e-04
-5.800000e+00 6.400000e+00 1.567262e-04
-5.800000e+00 6.600000e+00 1.339706e-04
-5.800000e+00 6.800000e+00 1.134409e-04
-5.800000e+00 7.000000e+00 9.511150e-05
-5.800000e+00 7.200000e+00 7.892356e-05
-5.800000e+00 7.400000e+00 6.478781e-05
-5.800000e+00 7.600000e+00 5.258856e-05
-5.800000e+00 7.800000e+00 4.218870e-05
-5.800000e+00 8.000000e+00 3.343487e-05
-5.800000e+00 8.200000e+00 2.616324e-05
-5.800000e+00 8.400000e+00 2.020503e-05
-5.800000e+00 8.600000e+00 1.539174e-05
-5.800000e+00 8.800000e+00 1.156008e-05
-5.800000e+00 9.000000e+00 8.555789e-06
-5.800000e+00 9.200000e+00 6.236900e-06
-5.800000e+00 9.400000e+00 4.475765e-06
-5.800000e+00 9.600000e+00 3.160353e-06
-5.800000e+00 9.800000e+00 2.194589e-06
-5.800000e+00 1.000000e+01 1.497974e-06
-5.800000e+00 1.020000e+01 1.004539e-06
-5.800000e+00 1.040000e+01 6.614882e-07
-5.800000e+00 1.060000e+01 4.275135e-07
-5.800000e+00 1.080000e+01 2.710350e-07
-5.800000e+00 1.100000e+01 1.684738e-07
-5.800000e+00 1.120000e+01 1.026186e-07
-5.800000e+00 1.140000e+01 6.121912e-08
-5.800000e+00 1.160000e+01 3.574763e-08
-5.800000e+00 1.180000e+01 2.041942e-08
-5.800000e+00 1.200000e+01 1.140121e-08
-5.800000e+00 1.220000e+01 6.217958e-09
-5.800000e+00 1.240000e+01 3.308892e-09
-5.800000e+00 1.260000e+01 1.716007e-09
-5.800000e+00 1.280000e+01 8.663204e-10
-5.800000e+00 1.300000e+01 4.247739e-10
-5.800000e+00 1.320000e+01 2.017163e-10
-5.800000e+00 1.340000e+01 9.248299e-11
-5.800000e+00 1.360000e+01 4.070845e-11
-5.800000e+00 1.380000e+01 1.709197e-11
-5.800000e+00 1.400000e+01 6.767262e-12
-5.800000e+00 1.420000e+01 2.481855e-12
-5.800000e+00 1.440000e+01 8.190586e-13
-5.800000e+00 1.460000e+01 2.296887e-13
-5.800000e+00 1.480000e+01 4.917372e-14
-5.800000e+00 1.500000e+01 6.829716e-15
-5.800000e+00 1.520000e+01 3.164953e-15
-5.800000e+00 1.540000e+01 5.901641e-15
-5.800000e+00 1.560000e+01 7.396280e-15
-5.800000e+00 1.580000e+01 6.865388e-15
-5.800000e+00 1.600000e+01 5.503376e-15
-5.800000e+00 1.620000e+01 3.835705e-15
-5.800000e+00 1.640000e+01 2.329892e-15
-5.800000e+00 1.660000e+01 1.445434e-15
-5.800000e+00 1.680000e+01 8.880693e-16
-5.800000e+00 1.700000e+01 4.686188e-16
-5.800000e+00 1.720000e+01 2.538977e-16
-5.800000e+00 1.740000e+01 1.583143e-16
-5.800000e+00 1.760000e+01 8.622945e-17
-5.800000e+00 1.780000e+01 4.208998e-17
-5.800000e+00 1.800000e+01 2.519861e-17
-5.800000e+00 1.820000e+01 1.370358e-17
-5.800000e+00 1.840000e+01 4.107612e-18
-5.800000e+00 1.860000e+01 1.574601e-18
-5.800000e+00 1.880000e+01 2.848575e-18
-5.800000e+00 1.900000e+01 2.832134e-18
-5.800000e+00 1.920000e+01 1.393202e-18
-5.800000e+00 1.940000e+01 3.320190e-19
-5.800000e+00 1.960000e+01 9.462573e-20
-5.800000e+00 1.980000e+01 1.707166e-19
-5.800000e+00 2.000000e+01 2.302571e-19
-5.800000e+00 2.020000e+01 2.815444e-19
-5.800000e+00 2.040000e+01 3.726209e-19
-5.800000e+00 2.060000e+01 4.625882e-19
-5.800000e+00 2.080000e+01 4.870723e-19
-5.800000e+00 2.100000e+01 4.291159e-19
-5.800000e+00 2.120000e+01 3.197134e-19
-5.800000e+00 2.140000e+01 2.032958e-19
-5.800000e+00 2.160000e+01 1.109780e-19
-5.800000e+00 2.180000e+01 5.299852e-20
-5.800000e+00 2.200000e+01 2.410903e-20
-5.800000e+00 2.220000e+01 1.305592e-20
-5.800000e+00 2.240000e+01 9.874923e-21
-5.800000e+00 2.260000e+01 8.737428e-21
-5.800000e+00 2.280000e+01 7.440459e-21
-5.800000e+00 2.300000e+01 5.743958e-21
-5.800000e+00 2.320000e+01 4.014454e-21
-5.800000e+00 2.340000e+01 2.571539e-21
-5.800000e+00 2.360000e+01 1.535408e-21
-5.800000e+00 2.380000e+01 8.607765e-22
-5.800000e+00 2.400000e+01 4.677979e-22
-5.800000e+00 2.420000e+01 2.427134e-22
-5.800000e+00 2.440000e+01 1.224382e-22
-5.800000e+00 2.460000e+01 6.722504e-23
-5.800000e+00 2.480000e+01 2.656604e-23
-5.800000e+00 2.500000e+01 1.617981e-23
-5.800000e+00 2.520000e+01 1.181512e-23
-5.800000e+00 2.540000e+01 0.000000e+00

-5.600000e+00 -2.560000e+01 0.000000e+00
-5.600000e+00 -2.540000e+01 8.186255e-24
-5.600000e+00 -2.520000e+01 7.127761e-24
-5.600000e+00 -2.500000e+01 1.103816e-23
-5.600000e+00 -2.480000e+01 1.879748e-23
-5.600000e+00 -2.460000e+01 1.821966e-23
-5.600000e+00 -2.440000e+01 1.871614e-23
-5.600000e+00 -2.420000e+01 1.907981e-23
-5.600000e+00 -2.400000e+01 5.043945e-23
-5.600000e+00 -2.380000e+01 1.964475e-22
-5.600000e+00 -2.360000e+01 6.211560e-22
-5.600000e+00 -2.340000e+01 1.590856e-21
-5.600000e+00 -2.320000e+01 3.428590e-21
-5.600000e+00 -2.300000e+01 6.364222e-21
-5.600000e+00 -2.280000e+01 1.026034e-20
-5.600000e+00 -2.260000e+01 1.424359e-20
-5.600000e+00 -2.240000e+01 1.649031e-20
-5.600000e+00 -2.220000e+01 1.467950e-20
-5.600000e+00 -2.200000e+01 7.969814e-21
-5.600000e+00 -2.180000e+01 1.092417e-21
-5.600000e+00 -2.160000e+01 9.345336e-21
-5.600000e+00 -2.140000e+01 5.948253e-20
-5.600000e+00 -2.120000e+01 1.783562e-19
-5.600000e+00 -2.100000e+01 3.656805e-19
-5.600000e+00 -2.080000e+01 5.658853e-19
-5.600000e+00 -2.060000e+01 6.772642e-19
-5.600000e+00 -2.040000e+01 6.255691e-19
-5.600000e+00 -2.020000e+01 4.507637e-19
-5.600000e+00 -2.000000e+01 2.887766e-19
-5.600000e+00 -1.980000e+01 2.559423e-19
-5.600000e+00 -1.960000e+01 4.600214e-19
-5.600000e+00 -1.940000e+01 1.096893e-18
-5.600000e+00 -1.920000e+01 2.038667e-18
-5.600000e+00 -1.900000e+01 2.281379e-18
-5.600000e+00 -1.880000e+01 1.467652e-18
-5.600000e+00 -1.860000e+01 2.732170e-18
-5.600000e+00 -1.840000e+01 1.061123e-17
-5.600000e+00 -1.820000e+01 2.558396e-17
-5.600000e+00 -1.800000e+01 4.895421e-17
-5.600000e+00 -1.780000e+01 9.036876e-17
-5.600000e+00 -1.760000e+01 1.514083e-16
-5.600000e+00 -1.740000e+01 2.278352e-16
-5.600000e+00 -1.720000e+01 3.916515e-16
-5.600000e+00 -1.700000e+01 7.814852e-16
-5.600000e+00 -1.680000e+01 1.397064e-15
-5.600000e+00 -1.660000e+01 2.263490e-15
-5.600000e+00 -1.640000e+01 3.733461e-15
-5.600000e+00 -1.620000e+01 5.617563e-15
-5.600000e+00 -1.600000e+01 7.172148e-15
-5.600000e+00 -1.580000e+01 8.335021e-15
-5.600000e+00 -1.560000e+01 8.151872e-15
-5.600000e+00 -1.540000e+01 6.645174e-15
-5.600000e+00 -1.520000e+01 1.243868e-14
-5.600000e+00 -1.500000e+01 5.979196e-14
-5.600000e+00 -1.480000e+01 2.599781e-13
-5.600000e+00 -1.460000e+01 9.231741e-13
-5.600000e+00 -1.440000e+01 2.835395e-12
-5.600000e+00 -1.420000e+01 7.864637e-12
-5.600000e+00 -1.400000e+01 2.022561e-11
-5.600000e+00 -1.380000e+01 4.903581e-11
-5.600000e+00 -1.360000e+01 1.133425e-10
-5.600000e+00 -1.340000e+01 2.514547e-10
-5.600000e+00 -1.320000e+01 5.381732e-10
-5.600000e+00 -1.300000e+01 1.114921e-09
-5.600000e+00 -1.280000e+01 2.241743e-09
-5.600000e+00 -1.260000e+01 4.383653e-09
-5.600000e+00 -1.240000e+01 8.348613e-09
-5.600000e+00 -1.220000e+01 1.550141e-08
-5.600000e+00 -1.200000e+01 2.809222e-08
-5.600000e+00 -1.180000e+01 4.972593e-08
-5.600000e+00 -1.160000e+01 8.602980e-08
-5.600000e+00 -1.140000e+01 1.455715e-07
-5.600000e+00 -1.120000e+01 2.410517e-07
-5.600000e+00 -1.100000e+01 3.908347e-07
-5.600000e+00 -1.080000e+01 6.207935e-07
-5.600000e+00 -1.060000e+01 9.665218e-07
-5.600000e+00 -1.040000e+01 1.475720e-06
-5.600000e+00 -1.020000e+01 2.210832e-06
-5.600000e+00 -1.000000e+01 3.251557e-06
-5.600000e+00 -9.800000e+00 4.697233e-06
-5.600000e+00 -9.600000e+00 6.668598e-06
-5.600000e+00 -9.400000e+00 9.308939e-06
-5.600000e+00 -9.200000e+00 1.278415e-05
-5.600000e+00 -9.000000e+00 1.728153e-05
-5.600000e+00 -8.800000e+00 2.300717e-05
-5.600000e+00 -8.600000e+00 3.018200e-05
-5.600000e+00 -8.400000e+00 3.903633e-05
-5.600000e+00 -8.200000e+00 4.980328e-05
-5.600000e+00 -8.000000e+00 6.271115e-05
-5.600000e+00 -7.800000e+00 7.797534e-05
-5.600000e+00 -7.600000e+00 9.579013e-05
-5.600000e+00 -7.400000e+00 1.163211e-04
-5.600000e+00 -7.200000e+00 1.396977e-04
-5.600000e+00 -7.000000e+00 1.660077e-04
-5.600000e+00 -6.800000e+00 1.952925e-04
-5.600000e+00 -6.600000e+00 2.275450e-04
-5.600000e+00 -6.400000e+00 2.627081e-04
-5.600000e+00 -6.200000e+00 3.006758e-04
-5.600000e+00 -6.000000e+00 3.412953e-04
-5.600000e+00 -5.800000e+00 3.843711e-04
-5.600000e+00 -5.600000e+00 4.296694e-04
-5.600000e+00 -5.400000e+00 4.769238e-04
-5.600000e+00 -5.200000e+00 5.258419e-04
-5.600000e+00 -5.000000e+00 5.761106e-04
-5.600000e+00 -4.800000e+00 6.274033e-04
-5.600000e+00 -4.600000e+00 6.793856e-04
-5.600000e+00 -4.400000e+00 7.317201e-04
-5.600000e+00 -4.200000e+00 7.840728e-04
-5.600000e+00 -4.000000e+00 8.361159e-04
-5.600000e+00 -3.800000e+00 8.875319e-04
-5.600000e+00 -3.600000e+00 9.380175e-04
-5.600000e+00 -3.400000e+00 9.872841e-04
-5.600000e+00 -3.200000e+00 1.035061e-03
-5.600000e+00 -3.000000e+00 1.081096e-03
-5.600000e+00 -2.800000e+00 1.125154e-03
-5.600000e+00 -2.600000e+00 1.167022e-03
-5.600000e+00 -2.400000e+00 1.206505e-03
-5.600000e+00 -2.200000e+00 1.243426e-03
-5.600000e+00 -2.000000e+00 1.277627e-03
-5.600000e+00 -1.800000e+00 1.308966e-03
-5.600000e+00 -1.600000e+00 1.337320e-03
-5.600000e+00 -1.400000e+00 1.362579e-03
-5.600000e+00 -1.200000e+00 1.384652e-03
-5.600000e+00 -1.000000e+00 1.403457e-03
-5.600000e+00 -8.000000e-01 1.418931e-03
-5.600000e+00 -6.000000e-01 1.431019e-03
-5.600000e+00 -4.000000e-01 1.439683e-03
-5.600000e+00 -2.000000e-01 1.444892e-03
-5.600000e+00 0.000000e+00 1.446631e-03
-5.600000e+00 2.000000e-01 1.444892e-03
-5.600000e+00 4.000000e-01 1.439683e-03
-5.600000e+00 6.000000e-01 1.431019e-03
-5.600000e+00 8.000000e-01 1.418931e-03
-5.600000e+00 1.000000e+00 1.403457e-03
-5.600000e+00 1.200000e+00 1.384652e-03
-5.600000e+00 1.400000e+00 1.362579e-03
-5.600000e+00 1.600000e+00 1.337320e-03
-5.600000e+00 1.800000e+00 1.308966e-03
-5.600000e+00 2.000000e+00 1.277627e-03
-5.600000e+00 2.200000e+00 1.243426e-03
-5.600000e+00 2.400000e+00 1.206505e-03
-5.600000e+00 2.600000e+00 1.167022e-03
-5.600000e+00 2.800000e+00 1.125154e-03
-5.600000e+00 3.000000e+00 1.081096e-03
-5.600000e+00 3.200000e+00 1.035061e-03
-5.600000e+00 3.400000e+00 9.872841e-04
-5.600000e+00 3.600000e+00 9.380175e-04
-5.600000e+00 3.800000e+00 8.875319e-04
-5.600000e+00 4.000000e+00 8.361159e-04
-5.600000e+00 4.200000e+00 7.840728e-04
-5.600000e+00 4.400000e+00 7.317201e-04
-5.600000e+00 4.600000e+00 6.793856e-04
-5.600000e+00 4.800000e+00 6.274033e-04
-5.600000e+00 5.000000e+00 5.761106e-04
-5.600000e+00 5.200000e+00 5.258419e-04
-5.600000e+00 5.400000e+00 4.769238e-04
-5.600000e+00 5.600000e+00 4.296694e-04
-5.600000e+00 5.800000e+00 3.843711e-04
-5.600000e+00 6.000000e+00 3.412953e-04
-5.600000e+00 6.200000e+00 3.006758e-04
-5.600000e+00 6.400000e+00 2.627081e-04
-5.600000e+00 6.600000e+00 2.275450e-04
-5.600000e+00 6.800000e+00 1.952925e-04
-5.600000e+00 7.000000e+00 1.660077e-04
-5.600000e+00 7.200000e+00 1.396977e-04
-5.600000e+00 7.400000e+00 1.163211e-04
-5.600000e+00 7.600000e+00 9.579013e-05
-5.600000e+00 7.800000e+00 7.797534e-05
-5.600000e+00 8.000000e+00 6.271115e-05
-5.600000e+00 8.200000e+00 4.980328e-05
-5.600000e+00 8.400000e+00 3.903633e-05
-5.600000e+00 8.600000e+00 3.018200e-05
-5.600000e+00 8.800000e+00 2.300717e-05
-5.600000e+00 9.000000e+00 1.728153e-05
-5.600000e+00 9.200000e+00 1.278415e-05
-5.600000e+00 9.400000e+00 9.308939e-06
-5.600000e+00 9.600000e+00 6.668598e-06
-5.600000e+00 9.800000e+00 4.697233e-06
-5.600000e+00 1.000000e+01 3.251557e-06
-5.600000e+00 1.020000e+01 2.210832e-06
-5.600000e+00 1.040000e+01 1.475720e-06
-5.600000e+00 1.060000e+01 9.665218e-07
-5.600000e+00 1.080000e+01 6.207935e-07
-5.600000e+00 1.100000e+01 3.908347e-07
-5.600000e+00 1.120000e+01 2.410517e-07
-5.600000e+00 1.140000e+01 1.455715e-07
-5.600000e+00 1.160000e+01 8.602980e-08
-5.600000e+00 1.180000e+01 4.972593e-08
-5.600000e+00 1.200000e+01 2.809222e-08
-5.600000e+00 1.220000e+01 1.550141e-08
-5.600000e+00 1.240000e+01 8.348613e-09
-5.600000e+00 1.260000e+01 4.383653e-09
-5.600000e+00 1.280000e+01 2.241743e-09
-5.600000e+00 1.300000e+01 1.114921e-09
-5.600000e+00 1.320000e+01 5.381732e-10
-5.600000e+00 1.340000e+01 2.514547e-10
-5.600000e+00 1.360000e+01 1.133425e-10
-5.600000e+00 1.380000e+01 4.903581e-11
-5.600000e+00 1.400000e+01 2.022561e-11
-5.600000e+00 1.420000e+01 7.864637e-12
-5.600000e+00 1.440000e+01 2.835395e-12
-5.600000e+00 1.460000e+01 9.231741e-13
-5.600000e+00 1.480000e+01 2.599781e-13
-5.600000e+00 1.500000e+01 5.979196e-14
-5.600000e+00 1.520000e+01 1.243868e-14
-5.600000e+00 1.540000e+01 6.645174e-15
-5.600000e+00 1.560000e+01 8.151872e-15
-5.600000e+00 1.580000e+01 8.335021e-15
-5.600000e+00 1.600000e+01 7.172148e-15
-5.600000e+00 1.620000e+01 5.617563e-15
-5.600000e+00 1.640000e+01 3.733461e-15
-5.600000e+00 1.660000e+01 2.263490e-15
-5.600000e+00 1.680000e+01 1.397064e-15
-5.600000e+00 1.700000e+01 7.814852e-16
-5.600000e+00 1.720000e+01 3.916515e-16
-5.600000e+00 1.740000e+01 2.278352e-16
-5.600000e+00 1.760000e+01 1.514083e-16
-5.600000e+00 1.780000e+01 9.036876e-17
-5.600000e+00 1.800000e+01 4.895422e-17
-5.600000e+00 1.820000e+01 2.558396e-17
-5.600000e+00 1.840000e+01 1.061123e-17
-5.600000e+00 1.860000e+01 2.732170e-18
-5.600000e+00 1.880000e+01 1.467652e-18
-5.600000e+00 1.900000e+01 2.281379e-18
-5.600000e+00 1.920000e+01 2.038667e-18
-5.600000e+00 1.940000e+01 1.096893e-18
-5.600000e+00 1.960000e+01 4.600214e-19
-5.600000e+00 1.980000e+01 2.559423e-19
-5.600000e+00 2.000000e+01 2.887767e-19
-5.600000e+00 2.020000e+01 4.507637e-19
-5.600000e+00 2.040000e+01 6.255691e-19
-5.600000e+00 2.060000e+01 6.772642e-19
-5.600000e+00 2.080000e+01 5.658853e-19
-5.600000e+00 2.100000e+01 3.656805e-19
-5.600000e+00 2.120000e+01 1.783562e-19
-5.600000e+00 2.140000e+01 5.948253e-20
-5.600000e+00 2.160000e+01 9.345336e-21
-5.600000e+00 2.180000e+01 1.092423e-21
-5.600000e+00 2.200000e+01 7.969793e-21
-5.600000e+00 2.220000e+01 1.467957e-20
-5.600000e+00 2.240000e+01 1.649014e-20
-5.600000e+00 2.260000e+01 1.424395e-20
-5.600000e+00 2.280000e+01 1.025971e-20
-5.600000e+00 2.300000e+01 6.365077e-21
-5.600000e+00 2.320000e+01 3.427743e-21
-5.600000e+00 2.340000e+01 1.591236e-21
-5.600000e+00 2.360000e+01 6.217151e-22
-5.600000e+00 2.380000e+01 1.949125e-22
-5.600000e+00 2.400000e+01 5.215701e-23
-5.600000e+00 2.420000e+01 1.878040e-23
-5.600000e+00 2.440000e+01 1.637021e-23
-5.600000e+00 2.460000e+01 2.313329e-23
-5.600000e+00 2.480000e+01 1.484905e-23
-5.600000e+00 2.500000e+01 1.165600e-23
-5.600000e+00 2.520000e+01 1.563019e-23
-5.600000e+00 2.540000e+01 0.000000e+00

-5.400000e+00 -2.560000e+01 0.000000e+00
-5.400000e+00 -2.540000e+01 1.595268e-24
-5.400000e+00 -2.520000e+01 9.489281e-25
-5.400000e+00 -2.500000e+01 4.039001e-24
-5.400000e+00 -2.480000e+01 7.329380e-24
-5.400000e+00 -2.460000e+01 1.873862e-23
-5.400000e+00 -2.440000e+01 4.239737e-23
-5.400000e+00 -2.420000e+01 9.691964e-23
-5.400000e+00 -2.400000e+01 2.138195e-22
-5.400000e+00 -2.380000e+01 4.561854e-22
-5.400000e+00 -2.360000e+01 9.401109e-22
-5.400000e+00 -2.340000e+01 1.860089e-21
-5.400000e+00 -2.320000e+01 3.521438e-21
-5.400000e+00 -2.300000e+01 6.335540e-21
-5.400000e+00 -2.280000e+01 1.074824e-20
-5.400000e+00 -2.260000e+01 1.699185e-20
-5.400000e+00 -2.240000e+01 2.459739e-20
-5.400000e+00 -2.220000e+01 3.177034e-20
-5.400000e+00 -2.200000e+01 3.531373e-20
-5.400000e+00 -2.180000e+01 3.249838e-20
-5.400000e+00 -2.160000e+01 2.594623e-20
-5.400000e+00 -2.140000e+01 2.917230e-20
-5.400000e+00 -2.120000e+01 6.443517e-20
-5.400000e+00 -2.100000e+01 1.442322e-19
-5.400000e+00 -2.080000e+01 2.454611e-19
-5.400000e+00 -2.060000e+01 3.123154e-19
-5.400000e+00 -2.040000e+01 3.121390e-19
-5.400000e+00 -2.020000e+01 2.913751e-19
-5.400000e+00 -2.000000e+01 3.380393e-19
-5.400000e+00 -1.980000e+01 4.805902e-19
-5.400000e+00 -1.960000e+01 6.896944e-19
-5.400000e+00 -1.940000e+01 1.018959e-18
-5.400000e+00 -1.920000e+01 1.688534e-18
-5.400000e+00 -1.900000e+01 2.894953e-18
-5.400000e+00 -1.880000e+01 4.552653e-18
-5.400000e+00 -1.860000e+01 7.613507e-18
-5.400000e+00 -1.840000e+01 1.748519e-17
-5.400000e+00 -1.820000e+01 4.145316e-17
-5.400000e+00 -1.800000e+01 7.557582e-17
-5.400000e+00 -1.780000e+01 1.090560e-16
-5.400000e+00 -1.760000e+01 1.641269e-16
-5.400000e+00 -1.740000e+01 3.079460e-16
-5.400000e+00 -1.720000e+01 6.145938e-16
-5.400000e+00 -1.700000e+01 1.173164e-15
-5.400000e+00 -1.680000e+01 2.082021e-15
-5.400000e+00 -1.660000e+01 3.429442e-15
-5.400000e+00 -1.640000e+01 5.343363e-15
-5.400000e+00 -1.620000e+01 7.605730e-15
-5.400000e+00 -1.600000e+01 9.597249e-15
-5.400000e+00 -1.580000e+01 1.084872e-14
-5.400000e+00 -1.560000e+01 1.144074e-14
-5.400000e+00 -1.540000e+01 1.950253e-14
-5.400000e+00 -1.520000e+01 7.112414e-14
-5.400000e+00 -1.500000e+01 2.821705e-13
-5.400000e+00 -1.480000e+01 9.934230e-13
-5.400000e+00 -1.460000e+01 3.085684e-12
-5.400000e+00 -1.440000e+01 8.697061e-12
-5.400000e+00 -1.420000e+01 2.278361e-11
-5.400000e+00 -1.400000e+01 5.628273e-11
-5.400000e+00 -1.380000e+01 1.325144e-10
-5.400000e+00 -1.360000e+01 2.992886e-10
-5.400000e+00 -1.340000e+01 6.515908e-10
-5.400000e+00 -1.320000e+01 1.372217e-09
-5.400000e+00 -1.300000e+01 2.802815e-09
-5.400000e+00 -1.280000e+01 5.562950e-09
-5.400000e+00 -1.260000e+01 1.074423e-08
-5.400000e+00 -1.240000e+01 2.021831e-08
-5.400000e+00 -1.220000e+01 3.710103e-08
-5.400000e+00 -1.200000e+01 6.644515e-08
-5.400000e+00 -1.180000e+01 1.162130e-07
-5.400000e+00 -1.160000e+01 1.986263e-07
-5.400000e+00 -1.140000e+01 3.319397e-07
-5.400000e+00 -1.120000e+01 5.427011e-07
-5.400000e+00 -1.100000e+01 8.684992e-07
-5.400000e+00 -1.080000e+01 1.361173e-06
-5.400000e+00 -1.060000e+01 2.090393e-06
-5.400000e+00 -1.040000e+01 3.147304e-06
-5.400000e+00 -1.020000e+01 4.648176e-06
-5.400000e+00 -1.000000e+01 6.737448e-06
-5.400000e+00 -9.800000e+00 9.589962e-06
-5.400000e+00 -9.600000e+00 1.341185e-05
-5.400000e+00 -9.400000e+00 1.843982e-05
-5.400000e+00 -9.200000e+00 2.493831e-05
-5.400000e+00 -9.000000e+00 3.319465e-05
-5.400000e+00 -8.800000e+00 4.351213e-05
-5.400000e+00 -8.600000e+00 5.620094e-05
-5.400000e+00 -8.400000e+00 7.156776e-05
-5.400000e+00 -8.200000e+00 8.990457e-05
-5.400000e+00 -8.000000e+00 1.114766e-04
-5.400000e+00 -7.800000e+00 1.365115e-04
-5.400000e+00 -7.600000e+00 1.651887e-04
-5.400000e+00 -7.400000e+00 1.976317e-04
-5.400000e+00 -7.200000e+00 2.339013e-04
-5.400000e+00 -7.000000e+00 2.739924e-04
-5.400000e+00 -6.800000e+00 3.178324e-04
-5.400000e+00 -6.600000e+00 3.652837e-04
-5.400000e+00 -6.400000e+00 4.161464e-04
-5.400000e+00 -6.200000e+00 4.701650e-04
-5.400000e+00 -6.000000e+00 5.270351e-04
-5.400000e+00 -5.800000e+00 5.864121e-04
-5.400000e+00 -5.600000e+00 6.479204e-04
-5.400000e+00 -5.400000e+00 7.111608e-04
-5.400000e+00 -5.200000e+00 7.757216e-04
-5.400000e+00 -5.000000e+00 8.411847e-04
-5.400000e+00 -4.800000e+00 9.071336e-04
-5.400000e+00 -4.600000e+00 9.731603e-04
-5.400000e+00 -4.400000e+00 1.038870e-03
-5.400000e+00 -4.200000e+00 1.103884e-03
-5.400000e+00 -4.000000e+00 1.167848e-03
-5.400000e+00 -3.800000e+00 1.230425e-03
-5.400000e+00 -3.600000e+00 1.291308e-03
-5.400000e+00 -3.400000e+00 1.350211e-03
-5.400000e+00 -3.200000e+00 1.406875e-03
-5.400000e+00 -3.000000e+00 1.461066e-03
-5.400000e+00 -2.800000e+00 1.512573e-03
-5.400000e+00 -2.600000e+00 1.561206e-03
-5.400000e+00 -2.400000e+00 1.606799e-03
-5.400000e+00 -2.200000e+00 1.649206e-03
-5.400000e+00 -2.000000e+00 1.688298e-03
-5.400000e+00 -1.800000e+00 1.723962e-03
-5.400000e+00 -1.600000e+00 1.756102e-03
-5.400000e+00 -1.400000e+00 1.784637e-03
-5.400000e+00 -1.200000e+00 1.809497e-03
-5.400000e+00 -1.000000e+00 1.830623e-03
-5.400000e+00 -8.000000e-01 1.847970e-03
-5.400000e+00 -6.000000e-01 1.861499e-03
-5.400000e+00 -4.000000e-01 1.871183e-03
-5.400000e+00 -2.000000e-01 1.877000e-03
-5.400000e+00 0.000000e+00 1.878941e-03
-5.400000e+00 2.000000e-01 1.877000e-03
-5.400000e+00 4.000000e-01 1.871183e-03
-5.400000e+00 6.000000e-01 1.861499e-03
-5.400000e+00 8.000000e-01 1.847970e-03
-5.400000e+00 1.000000e+00 1.830623e-03
-5.400000e+00 1.200000e+00 1.809497e-03
-5.400000e+00 1.400000e+00 1.784637e-03
-5.400000e+00 1.600000e+00 1.756102e-03
-5.400000e+00 1.800000e+00 1.723962e-03
-5.400000e+00 2.000000e+00 1.688298e-03
-5.400000e+00 2.200000e+00 1.649206e-03
-5.400000e+00 2.400000e+00 1.606799e-03
-5.400000e+00 2.600000e+00 1.561206e-03
-5.400000e+00 2.800000e+00 1.512573e-03
-5.400000e+00 3.000000e+00 1.461066e-03
-5.400000e+00 3.200000e+00 1.406875e-03
-5.400000e+00 3.400000e+00 1.350211e-03
-5.400000e+00 3.600000e+00 1.291308e-03
-5.400000e+00 3.800000e+00 1.230425e-03
-5.400000e+00 4.000000e+00 1.167848e-03
-5.400000e+00 4.200000e+00 1.103884e-03
-5.400000e+00 4.400000e+00 1.038870e-03
-5.400000e+00 4.600000e+00 9.731603e-04
-5.400000e+00 4.800000e+00 9.071336e-04
-5.400000e+00 5.000000e+00 8.411847e-04
-5.400000e+00 5.200000e+00 7.757216e-04
-5.400000e+00 5.400000e+00 7.111608e-04
-5.400000e+00 5.600000e+00 6.479204e-04
-5.400000e+00 5.800000e+00 5.864121e-04
-5.400000e+00 6.000000e+00 5.270351e-04
-5.400000e+00 6.200000e+00 4.701650e-04
-5.400000e+00 6.400000e+00 4.161464e-04
-5.400000e+00 6.600000e+00 3.652837e-04
-5.400000e+00 6.800000e+00 3.178324e-04
-5.400000e+00 7.000000e+00 2.739924e-04
-5.400000e+00 7.200000e+00 2.339013e-04
-5.400000e+00 7.400000e+00 1.976317e-04
-5.400000e+00 7.600000e+00 1.651887e-04
-5.400000e+00 7.800000e+00 1.365115e-04
-5.400000e+00 8.000000e+00 1.114766e-04
-5.400000e+00 8.200000e+00 8.990457e-05
-5.400000e+00 8.400000e+00 7.156776e-05
-5.400000e+00 8.600000e+00 5.620094e-05
-5.400000e+00 8.800000e+00 4.351213e-05
-5.400000e+00 9.000000e+00 3.319465e-05
-5.400000e+00 9.200000e+00 2.493831e-05
-5.400000e+00 9.400000e+00 1.843982e-05
-5.400000e+00 9.600000e+00 1.341185e-05
-5.400000e+00 9.800000e+00 9.589962e-06
-5.400000e+00 1.000000e+01 6.737448e-06
-5.400000e+00 1.020000e+01 4.648176e-06
-5.400000e+00 1.040000e+01 3.147304e-06
-5.400000e+00 1.060000e+01 2.090393e-06
-5.400000e+00 1.080000e+01 1.361173e-06
-5.400000e+00 1.100000e+01 8.684992e-07
-5.400000e+00 1.120000e+01 5.427011e-07
-5.400000e+00 1.140000e+01 3.319397e-07
-5.400000e+00 1.160000e+01 1.986263e-07
-5.400000e+00 1.180000e+01 1.162130e-07
-5.400000e+00 1.200000e+01 6.644515e-08
-5.400000e+00 1.220000e+01 3.710103e-08
-5.400000e+00 1.240000e+01 2.021831e-08
-5.400000e+00 1.260000e+01 1.074423e-08
-5.400000e+00 1.280000e+01 5.562950e-09
-5.400000e+00 1.300000e+01 2.802815e-09
-5.400000e+00 1.320000e+01 1.372217e-09
-5.400000e+00 1.340000e+01 6.515908e-10
-5.400000e+00 1.360000e+01 2.992886e-10
-5.400000e+00 1.380000e+01 1.325144e-10
-5.400000e+00 1.400000e+01 5.628273e-11
-5.400000e+00 1.420000e+01 2.278361e-11
-5.400000e+00 1.440000e+01 8.697061e-12
-5.400000e+00 1.460000e+01 3.085684e-12
-5.400000e+00 1.480000e+01 9.934230e-13
-5.400000e+00 1.500000e+01 2.821705e-13
-5.400000e+00 1.520000e+01 7.112414e-14
-5.400000e+00 1.540000e+01 1.950253e-14
-5.400000e+00 1.560000e+01 1.144074e-14
-5.400000e+00 1.580000e+01 1.084872e-14
-5.400000e+00 1.600000e+01 9.597249e-15
-5.400000e+00 1.620000e+01 7.605730e-15
-5.400000e+00 1.640000e+01 5.343363e-15
-5.400000e+00 1.660000e+01 3.429442e-15
-5.400000e+00 1.680000e+01 2.082021e-15
-5.400000e+00 1.700000e+01 1.173164e-15
-5.400000e+00 1.720000e+01 6.145938e-16
-5.400000e+00 1.740000e+01 3.079460e-16
-5.400000e+00 1.760000e+01 1.641269e-16
-5.400000e+00 1.780000e+01 1.090560e-16
-5.400000e+00 1.800000e+01 7.557583e-17
-5.400000e+00 1.820000e+01 4.145316e-17
-5.400000e+00 1.840000e+01 1.748519e-17
-5.400000e+00 1.860000e+01 7.613507e-18
-5.400000e+00 1.880000e+01 4.552653e-18
-5.400000e+00 1.900000e+01 2.894953e-18
-5.400000e+00 1.920000e+01 1.688534e-18
-5.400000e+00 1.940000e+01 1.018959e-18
-5.400000e+00 1.960000e+01 6.896944e-19
-5.400000e+00 1.980000e+01 4.805902e-19
-5.400000e+00 2.000000e+01 3.380393e-19
-5.400000e+00 2.020000e+01 2.913751e-19
-5.400000e+00 2.040000e+01 3.121390e-19
-5.400000e+00 2.060000e+01 3.123154e-19
-5.400000e+00 2.080000e+01 2.454611e-19
-5.400000e+00 2.100000e+01 1.442322e-19
-5.400000e+00 2.120000e+01 6.443517e-20
-5.400000e+00 2.140000e+01 2.917230e-20
-5.400000e+00 2.160000e+01 2.594622e-20
-5.400000e+00 2.180000e+01 3.249838e-20
-5.400000e+00 2.200000e+01 3.531371e-20
-5.400000e+00 2.220000e+01 3.177039e-20
-5.400000e+00 2.240000e+01 2.459727e-20
-5.400000e+00 2.260000e+01 1.699207e-20
-5.400000e+00 2.280000e+01 1.074787e-20
-5.400000e+00 2.300000e+01 6.336068e-21
-5.400000e+00 2.320000e+01 3.520798e-21
-5.400000e+00 2.340000e+01 1.860734e-21
-5.400000e+00 2.360000e+01 9.396204e-22
-5.400000e+00 2.380000e+01 4.563492e-22
-5.400000e+00 2.400000e+01 2.141315e-22
-5.400000e+00 2.420000e+01 9.607393e-23
-5.400000e+00 2.440000e+01 4.377548e-23
-5.400000e+00 2.460000e+01 1.701555e-23
-5.400000e+00 2.480000e+01 9.384723e-24
-5.400000e+00 2.500000e+01 2.087257e-24
-5.400000e+00 2.520000e+01 3.339916e-24
-5.400000e+00 2.540000e+01 0.000000e+00

-5.200000e+00 -2.560000e+01 0.000000e+00
-5.200000e+00 -2.540000e+01 1.711874e-24
-5.200000e+00 -2.520000e+01 3.461242e-24
-5.200000e+00 -2.500000e+01 5.814787e-24
-5.200000e+00 -2.480000e+01 1.850838e-23
-5.200000e+00 -2.460000e+01 4.557446e-23
-5.200000e+00 -2.440000e+01 1.079608e-22
-5.200000e+00 -2.420000e+01 2.484358e-22
-5.200000e+00 -2.400000e+01 5.215958e-22
-5.200000e+00 -2.380000e+01 1.024956e-21
-5.200000e+00 -2.360000e+01 1.864241e-21
-5.200000e+00 -2.340000e+01 3.142494e-21
-5.200000e+00 -2.320000e+01 4.902626e-21
-5.200000e+00 -2.300000e+01 7.043609e-21
-5.200000e+00 -2.280000e+01 9.236003e-21
-5.200000e+00 -2.260000e+01 1.088552e-20
-5.200000e+00 -2.240000e+01 1.132922e-20
-5.200000e+00 -2.220000e+01 1.048311e-20
-5.200000e+00 -2.200000e+01 1.007581e-20
-5.200000e+00 -2.180000e+01 1.514840e-20
-5.200000e+00 -2.160000e+01 3.478132e-20
-5.200000e+00 -2.140000e+01 8.020664e-20
-5.200000e+00 -2.120000e+01 1.579572e-19
-5.200000e+00 -2.100000e+01 2.574794e-19
-5.200000e+00 -2.080000e+01 3.412948e-19
-5.200000e+00 -2.060000e+01 3.593237e-19
-5.200000e+00 -2.040000e+01 3.013332e-19
-5.200000e+00 -2.020000e+01 2.421910e-19
-5.200000e+00 -2.000000e+01 2.787852e-19
-5.200000e+00 -1.980000e+01 3.784250e-19
-5.200000e+00 -1.960000e+01 4.610576e-19
-5.200000e+00 -1.940000e+01 8.892918e-19
-5.200000e+00 -1.920000e+01 2.361691e-18
-5.200000e+00 -1.900000e+01 4.186525e-18
-5.200000e+00 -1.880000e+01 4.461026e-18
-5.200000e+00 -1.860000e+01 6.885143e-18
-5.200000e+00 -1.840000e+01 2.283954e-17
-5.200000e+00 -1.820000e+01 5.227665e-17
-5.200000e+00 -1.800000e+01 7.765839e-17
-5.200000e+00 -1.780000e+01 1.188492e-16
-5.200000e+00 -1.760000e+01 2.566491e-16
-5.200000e+00 -1.740000e+01 5.293586e-16
-5.200000e+00 -1.720000e+01 9.664338e-16
-5.200000e+00 -1.700000e+01 1.798551e-15
-5.200000e+00 -1.680000e+01 3.188218e-15
-5.200000e+00 -1.660000e+01 5.090713e-15
-5.200000e+00 -1.640000e+01 7.775063e-15
-5.200000e+00 -1.620000e+01 1.085097e-14
-5.200000e+00 -1.600000e+01 1.338587e-14
-5.200000e+00 -1.580000e+01 1.664247e-14
-5.200000e+00 -1.560000e+01 2.758048e-14
-5.200000e+00 -1.540000e+01 8.096156e-14
-5.200000e+00 -1.520000e+01 2.951211e-13
-5.200000e+00 -1.500000e+01 1.018432e-12
-5.200000e+00 -1.480000e+01 3.192338e-12
-5.200000e+00 -1.460000e+01 9.142330e-12
-5.200000e+00 -1.440000e+01 2.440557e-11
-5.200000e+00 -1.420000e+01 6.151256e-11
-5.200000e+00 -1.400000e+01 1.476449e-10
-5.200000e+00 -1.380000e+01 3.397956e-10
-5.200000e+00 -1.360000e+01 7.531772e-10
-5.200000e+00 -1.340000e+01 1.613755e-09
-5.200000e+00 -1.320000e+01 3.351126e-09
-5.200000e+00 -1.300000e+01 6.756754e-09
-5.200000e+00 -1.280000e+01 1.324647e-08
-5.200000e+00 -1.260000e+01 2.528158e-08
-5.200000e+00 -1.240000e+01 4.701487e-08
-5.200000e+00 -1.220000e+01 8.525511e-08
-5.200000e+00 -1.200000e+01 1.508574e-07
-5.200000e+00 -1.180000e+01 2.606280e-07
-5.200000e+00 -1.160000e+01 4.398784e-07
-5.200000e+00 -1.140000e+01 7.256661e-07
-5.200000e+00 -1.120000e+01 1.170741e-06
-5.200000e+00 -1.100000e+01 1.848125e-06
-5.200000e+00 -1.080000e+01 2.856164e-06
-5.200000e+00 -1.060000e+01 4.323645e-06
-5.200000e+00 -1.040000e+01 6.414591e-06
-5.200000e+00 -1.020000e+01 9.332237e-06
-5.200000e+00 -1.000000e+01 1.332135e-05
-5.200000e+00 -9.800000e+00 1.866859e-05
-5.200000e+00 -9.600000e+00 2.569999e-05
-5.200000e+00 -9.400000e+00 3.477564e-05
-5.200000e+00 -9.200000e+00 4.628105e-05
-5.200000e+00 -9.000000e+00 6.061577e-05
-5.200000e+00 -8.800000e+00 7.817937e-05
-5.200000e+00 -8.600000e+00 9.935578e-05
-5.200000e+00 -8.400000e+00 1.244972e-04
-5.200000e+00 -8.200000e+00 1.539080e-04
-5.200000e+00 -8.000000e+00 1.878305e-04
-5.200000e+00 -7.800000e+00 2.264329e-04
-5.200000e+00 -7.600000e+00 2.698005e-04
-5.200000e+00 -7.400000e+00 3.179311e-04
-5.200000e+00 -7.200000e+00 3.707332e-04
-5.200000e+00 -7.000000e+00 4.280291e-04
-5.200000e+00 -6.800000e+00 4.895609e-04
-5.200000e+00 -6.600000e+00 5.549981e-04
-5.200000e+00 -6.400000e+00 6.239502e-04
-5.200000e+00 -6.200000e+00 6.959771e-04
-5.200000e+00 -6.000000e+00 7.706031e-04
-5.200000e+00 -5.800000e+00 8.473279e-04
-5.200000e+00 -5.600000e+00 9.256402e-04
-5.200000e+00 -5.400000e+00 1.005027e-03
-5.200000e+00 -5.200000e+00 1.084984e-03
-5.200000e+00 -5.000000e+00 1.165023e-03
-5.200000e+00 -4.800000e+00 1.244678e-03
-5.200000e+00 -4.600000e+00 1.323511e-03
-5.200000e+00 -4.400000e+00 1.401115e-03
-5.200000e+00 -4.200000e+00 1.477114e-03
-5.200000e+00 -4.000000e+00 1.551167e-03
-5.200000e+00 -3.800000e+00 1.622964e-03
-5.200000e+00 -3.600000e+00 1.692232e-03
-5.200000e+00 -3.400000e+00 1.758724e-03
-5.200000e+00 -3.200000e+00 1.822225e-03
-5.200000e+00 -3.000000e+00 1.882547e-03
-5.200000e+00 -2.800000e+00 1.939527e-03
-5.200000e+00 -2.600000e+00 1.993024e-03
-5.200000e+00 -2.400000e+00 2.042918e-03
-5.200000e+00 -2.200000e+00 2.089106e-03
-5.200000e+00 -2.000000e+00 2.131502e-03
-5.200000e+00 -1.800000e+00 2.170034e-03
-5.200000e+00 -1.600000e+00 2.204642e-03
-5.200000e+00 -1.400000e+00 2.235277e-03
-5.200000e+00 -1.200000e+00 2.261897e-03
-5.200000e+00 -1.000000e+00 2.284470e-03
-5.200000e+00 -8.000000e-01 2.302972e-03
-5.200000e+00 -6.000000e-01 2.317381e-03
-5.200000e+00 -4.000000e-01 2.327683e-03
-5.200000e+00 -2.000000e-01 2.333869e-03
-5.200000e+00 0.000000e+00 2.335931e-03
-5.200000e+00 2.000000e-01 2.333869e-03
-5.200000e+00 4.000000e-01 2.327683e-03
-5.200000e+00 6.000000e-01 2.317381e-03
-5.200000e+00 8.000000e-01 2.302972e-03
-5.200000e+00 1.000000e+00 2.284470e-03
-5.200000e+00 1.200000e+00 2.261897e-03
-5.200000e+00 1.400000e+00 2.235277e-03
-5.200000e+00 1.600000e+00 2.204642e-03
-5.200000e+00 1.800000e+00 2.170034e-03
-5.200000e+00 2.000000e+00 2.131502e-03
-5.200000e+00 2.200000e+00 2.089106e-03
-5.200000e+00 2.400000e+00 2.042918e-03
-5.200000e+00 2.600000e+00 1.993024e-03
-5.200000e+00 2.800000e+00 1.939527e-03
-5.200000e+00 3.000000e+00 1.882547e-03
-5.200000e+00 3.200000e+00 1.822225e-03
-5.200000e+00 3.400000e+00 1.758724e-03
-5.200000e+00 3.600000e+00 1.692232e-03
-5.200000e+00 3.800000e+00 1.622964e-03
-5.200000e+00 4.000000e+00 1.551167e-03
-5.200000e+00 4.200000e+00 1.477114e-03
-5.200000e+00 4.400000e+00 1.401115e-03
-5.200000e+00 4.600000e+00 1.323511e-03
-5.200000e+00 4.800000e+00 1.244678e-03
-5.200000e+00 5.000000e+00 1.165023e-03
-5.200000e+00 5.200000e+00 1.084984e-03
-5.200000e+00 5.400000e+00 1.005027e-03
-5.200000e+00 5.600000e+00 9.256402e-04
-5.200000e+00 5.800000e+00 8.473279e-04
-5.200000e+00 6.000000e+00 7.706031e-04
-5.200000e+00 6.200000e+00 6.959771e-04
-5.200000e+00 6.400000e+00 6.239502e-04
-5.200000e+00 6.600000e+00 5.549981e-04
-5.200000e+00 6.800000e+00 4.895609e-04
-5.200000e+00 7.000000e+00 4.280291e-04
-5.200000e+00 7.200000e+00 3.707332e-04
-5.200000e+00 7.400000e+00 3.179311e-04
-5.200000e+00 7.600000e+00 2.698005e-04
-5.200000e+00 7.800000e+00 2.264329e-04
-5.200000e+00 8.000000e+00 1.878305e-04
-5.200000e+00 8.200000e+00 1.539080e-04
-5.200000e+00 8.400000e+00 1.244972e-04
-5.200000e+00 8.600000e+00 9.935578e-05
-5.200000e+00 8.800000e+00 7.817937e-05
-5.200000e+00 9.000000e+00 6.061577e-05
-5.200000e+00 9.200000e+00 4.628105e-05
-5.200000e+00 9.400000e+00 3.477564e-05
-5.200000e+00 9.600000e+00 2.569999e-05
-5.200000e+00 9.800000e+00 1.866859e-05
-5.200000e+00 1.000000e+01 1.332135e-05
-5.200000e+00 1.020000e+01 9.332237e-06
-5.200000e+00 1.040000e+01 6.414591e-06
-5.200000e+00 1.060000e+01 4.323645e-06
-5.200000e+00 1.080000e+01 2.856164e-06
-5.200000e+00 1.100000e+01 1.848125e-06
-5.200000e+00 1.120000e+01 1.170741e-06
-5.200000e+00 1.140000e+01 7.256661e-07
-5.200000e+00 1.160000e+01 4.398784e-07
-5.200000e+00 1.180000e+01 2.606280e-07
-5.200000e+00 1.200000e+01 1.508574e-07
-5.200000e+00 1.220000e+01 8.525511e-08
-5.200000e+00 1.240000e+01 4.701487e-08
-5.200000e+00 1.260000e+01 2.528158e-08
-5.200000e+00 1.280000e+01 1.324647e-08
-5.200000e+00 1.300000e+01 6.756754e-09
-5.200000e+00 1.320000e+01 3.351126e-09
-5.200000e+00 1.340000e+01 1.613755e-09
-5.200000e+00 1.360000e+01 7.531772e-10
-5.200000e+00 1.380000e+01 3.397956e-10
-5.200000e+00 1.400000e+01 1.476449e-10
-5.200000e+00 1.420000e+01 6.151256e-11
-5.200000e+00 1.440000e+01 2.440557e-11
-5.200000e+00 1.460000e+01 9.142330e-12
-5.200000e+00 1.480000e+01 3.192338e-12
-5.200000e+00 1.500000e+01 1.018432e-12
-5.200000e+00 1.520000e+01 2.951211e-13
-5.200000e+00 1.540000e+01 8.096156e-14
-5.200000e+00 1.560000e+01 2.758048e-14
-5.200000e+00 1.580000e+01 1.664247e-14
-5.200000e+00 1.600000e+01 1.338587e-14
-5.200000e+00 1.620000e+01 1.085097e-14
-5.200000e+00 1.640000e+01 7.775063e-15
-5.200000e+00 1.660000e+01 5.090713e-15
-5.200000e+00 1.680000e+01 3.188218e-15
-5.200000e+00 1.700000e+01 1.798551e-15
-5.200000e+00 1.720000e+01 9.664338e-16
-5.200000e+00 1.740000e+01 5.293586e-16
-5.200000e+00 1.760000e+01 2.566491e-16
-5.200000e+00 1.780000e+01 1.188492e-16
-5.200000e+00 1.800000e+01 7.765839e-17
-5.200000e+00 1.820000e+01 5.227665e-17
-5.200000e+00 1.840000e+01 2.283954e-17
-5.200000e+00 1.860000e+01 6.885143e-18
-5.200000e+00 1.880000e+01 4.461026e-18
-5.200000e+00 1.900000e+01 4.186525e-18
-5.200000e+00 1.920000e+01 2.361691e-18
-5.200000e+00 1.940000e+01 8.892918e-19
-5.200000e+00 1.960000e+01 4.610576e-19
-5.200000e+00 1.980000e+01 3.784250e-19
-5.200000e+00 2.000000e+01 2.787852e-19
-5.200000e+00 2.020000e+01 2.421910e-19
-5.200000e+00 2.040000e+01 3.013332e-19
-5.200000e+00 2.060000e+01 3.593237e-19
-5.200000e+00 2.080000e+01 3.412948e-19
-5.200000e+00 2.100000e+01 2.574794e-19
-5.200000e+00 2.120000e+01 1.579572e-19
-5.200000e+00 2.140000e+01 8.020663e-20
-5.200000e+00 2.160000e+01 3.478132e-20
-5.200000e+00 2.180000e+01 1.514840e-20
-5.200000e+00 2.200000e+01 1.007580e-20
-5.200000e+00 2.220000e+01 1.048314e-20
-5.200000e+00 2.240000e+01 1.132913e-20
-5.200000e+00 2.260000e+01 1.088575e-20
-5.200000e+00 2.280000e+01 9.235561e-21
-5.200000e+00 2.300000e+01 7.044308e-21
-5.200000e+00 2.320000e+01 4.901807e-21
-5.200000e+00 2.340000e+01 3.142993e-21
-5.200000e+00 2.360000e+01 1.864764e-21
-5.200000e+00 2.380000e+01 1.022816e-21
-5.200000e+00 2.400000e+01 5.252222e-22
-5.200000e+00 2.420000e+01 2.446352e-22
-5.200000e+00 2.440000e+01 1.099648e-22
-5.200000e+00 2.460000e+01 4.672439e-23
-5.200000e+00 2.480000e+01 1.527108e-23
-5.200000e+00 2.500000e+01 8.714199e-24
-5.200000e+00 2.520000e+01 4.055229e-24
-5.200000e+00 2.540000e+01 0.000000e+00

-5.000000e+00 -2.560000e+01 0.000000e+00
-5.000000e+00 -2.540000e+01 6.070250e-24
-5.000000e+00 -2.520000e+01 5.571584e-24
-5.000000e+00 -2.500000e+01 7.191617e-24
-5.000000e+00 -2.480000e+01 1.369150e-23
-5.000000e+00 -2.460000e+01 1.671793e-23
-5.000000e+00 -2.440000e+01 3.133987e-23
-5.000000e+00 -2.420000e+01 7.973781e-23
-5.000000e+00 -2.400000e+01 2.201350e-22
-5.000000e+00 -2.380000e+01 5.830117e-22
-5.000000e+00 -2.360000e+01 1.379050e-21
-5.000000e+00 -2.340000e+01 2.907359e-21
-5.000000e+00 -2.320000e+01 5.482827e-21
-5.000000e+00 -2.300000e+01 9.261068e-21
-5.000000e+00 -2.280000e+01 1.396200e-20
-5.000000e+00 -2.260000e+01 1.854160e-20
-5.000000e+00 -2.240000e+01 2.106436e-20
-5.000000e+00 -2.220000e+01 1.920879e-20
-5.000000e+00 -2.200000e+01 1.197624e-20
-5.000000e+00 -2.180000e+01 2.703319e-21
-5.000000e+00 -2.160000e+01 1.890431e-21
-5.000000e+00 -2.140000e+01 2.592839e-20
-5.000000e+00 -2.120000e+01 8.716894e-20
-5.000000e+00 -2.100000e+01 1.766926e-19
-5.000000e+00 -2.080000e+01 2.552212e-19
-5.000000e+00 -2.060000e+01 2.776474e-19
-5.000000e+00 -2.040000e+01 2.534437e-19
-5.000000e+00 -2.020000e+01 2.805952e-19
-5.000000e+00 -2.000000e+01 4.706697e-19
-5.000000e+00 -1.980000e+01 8.305745e-19
-5.000000e+00 -1.960000e+01 1.312068e-18
-5.000000e+00 -1.940000e+01 1.917185e-18
-5.000000e+00 -1.920000e+01 2.440529e-18
-5.000000e+00 -1.900000e+01 2.785028e-18
-5.000000e+00 -1.880000e+01 5.711748e-18
-5.000000e+00 -1.860000e+01 1.806519e-17
-5.000000e+00 -1.840000e+01 4.226512e-17
-5.000000e+00 -1.820000e+01 6.978882e-17
-5.000000e+00 -1.800000e+01 1.066384e-16
-5.000000e+00 -1.780000e+01 2.062834e-16
-5.000000e+00 -1.760000e+01 4.276079e-16
-5.000000e+00 -1.740000e+01 7.911629e-16
-5.000000e+00 -1.720000e+01 1.439166e-15
-5.000000e+00 -1.700000e+01 2.698673e-15
-5.000000e+00 -1.680000e+01 4.704264e-15
-5.000000e+00 -1.660000e+01 7.510026e-15
-5.000000e+00 -1.640000e+01 1.135898e-14
-5.000000e+00 -1.620000e+01 1.583751e-14
-5.000000e+00 -1.600000e+01 2.154172e-14
-5.000000e+00 -1.580000e+01 3.557376e-14
-5.000000e+00 -1.560000e+01 8.881176e-14
-5.000000e+00 -1.540000e+01 2.957682e-13
-5.000000e+00 -1.520000e+01 9.983043e-13
-5.000000e+00 -1.500000e+01 3.135962e-12
-5.000000e+00 -1.480000e+01 9.130965e-12
-5.000000e+00 -1.460000e+01 2.485121e-11
-5.000000e+00 -1.440000e+01 6.393474e-11
-5.000000e+00 -1.420000e+01 1.566097e-10
-5.000000e+00 -1.400000e+01 3.675026e-10
-5.000000e+00 -1.380000e+01 8.302705e-10
-5.000000e+00 -1.360000e+01 1.811648e-09
-5.000000e+00 -1.340000e+01 3.828301e-09
-5.000000e+00 -1.320000e+01 7.848461e-09
-5.000000e+00 -1.300000e+01 1.563287e-08
-5.000000e+00 -1.280000e+01 3.028829e-08
-5.000000e+00 -1.260000e+01 5.712984e-08
-5.000000e+00 -1.240000e+01 1.049904e-07
-5.000000e+00 -1.220000e+01 1.881106e-07
-5.000000e+00 -1.200000e+01 3.287778e-07
-5.000000e+00 -1.180000e+01 5.608538e-07
-5.000000e+00 -1.160000e+01 9.343075e-07
-5.000000e+00 -1.140000e+01 1.520696e-06
-5.000000e+00 -1.120000e+01 2.419546e-06
-5.000000e+00 -1.100000e+01 3.765263e-06
-5.000000e+00 -1.080000e+01 5.734056e-06
-5.000000e+00 -1.060000e+01 8.550196e-06
-5.000000e+00 -1.040000e+01 1.249074e-05
-5.000000e+00 -1.020000e+01 1.788772e-05
-5.000000e+00 -1.000000e+01 2.512716e-05
-5.000000e+00 -9.800000e+00 3.464372e-05
-5.000000e+00 -9.600000e+00 4.691120e-05
-5.000000e+00 -9.400000e+00 6.242861e-05
-5.000000e+00 -9.200000e+00 8.170216e-05
-5.000000e+00 -9.000000e+00 1.052248e-04
-5.000000e+00 -8.800000e+00 1.334538e-04
-5.000000e+00 -8.600000e+00 1.667890e-04
-5.000000e+00 -8.400000e+00 2.055520e-04
-5.000000e+00 -8.200000e+00 2.499700e-04
-5.000000e+00 -8.000000e+00 3.001624e-04
-5.000000e+00 -7.800000e+00 3.561342e-04
-5.000000e+00 -7.600000e+00 4.177743e-04
-5.000000e+00 -7.400000e+00 4.848593e-04
-5.000000e+00 -7.200000e+00 5.570620e-04
-5.000000e+00 -7.000000e+00 6.339643e-04
-5.000000e+00 -6.800000e+00 7.150724e-04
-5.000000e+00 -6.600000e+00 7.998333e-04
-5.000000e+00 -6.400000e+00 8.876539e-04
-5.000000e+00 -6.200000e+00 9.779162e-04
-5.000000e+00 -6.000000e+00 1.069995e-03
-5.000000e+00 -5.800000e+00 1.163271e-03
-5.000000e+00 -5.600000e+00 1.257143e-03
-5.000000e+00 -5.400000e+00 1.351036e-03
-5.000000e+00 -5.200000e+00 1.444413e-03
-5.000000e+00 -5.000000e+00 1.536774e-03
-5.000000e+00 -4.800000e+00 1.627664e-03
-5.000000e+00 -4.600000e+00 1.716671e-03
-5.000000e+00 -4.400000e+00 1.803428e-03
-5.000000e+00 -4.200000e+00 1.887611e-03
-5.000000e+00 -4.000000e+00 1.968937e-03
-5.000000e+00 -3.800000e+00 2.047161e-03
-5.000000e+00 -3.600000e+00 2.122074e-03
-5.000000e+00 -3.400000e+00 2.193497e-03
-5.000000e+00 -3.200000e+00 2.261283e-03
-5.000000e+00 -3.000000e+00 2.325308e-03
-5.000000e+00 -2.800000e+00 2.385468e-03
-5.000000e+00 -2.600000e+00 2.441683e-03
-5.000000e+00 -2.400000e+00 2.493885e-03
-5.000000e+00 -2.200000e+00 2.542022e-03
-5.000000e+00 -2.000000e+00 2.586053e-03
-5.000000e+00 -1.800000e+00 2.625946e-03
-5.000000e+00 -1.600000e+00 2.661679e-03
-5.000000e+00 -1.400000e+00 2.693233e-03
-5.000000e+00 -1.200000e+00 2.720596e-03
-5.000000e+00 -1.000000e+00 2.743759e-03
-5.000000e+00 -8.000000e-01 2.762716e-03
-5.000000e+00 -6.000000e-01 2.777463e-03
-5.000000e+00 -4.000000e-01 2.787999e-03
-5.000000e+00 -2.000000e-01 2.794320e-03
-5.000000e+00 0.000000e+00 2.796427e-03
-5.000000e+00 2.000000e-01 2.794320e-03
-5.000000e+00 4.000000e-01 2.787999e-03
-5.000000e+00 6.000000e-01 2.777463e-03
-5.000000e+00 8.000000e-01 2.762716e-03
-5.000000e+00 1.000000e+00 2.743759e-03
-5.000000e+00 1.200000e+00 2.720596e-03
-5.000000e+00 1.400000e+00 2.693233e-03
-5.000000e+00 1.600000e+00 2.661679e-03
-5.000000e+00 1.800000e+00 2.625946e-03
-5.000000e+00 2.000000e+00 2.586053e-03
-5.000000e+00 2.200000e+00 2.542022e-03
-5.000000e+00 2.400000e+00 2.493885e-03
-5.000000e+00 2.600000e+00 2.441683e-03
-5.000000e+00 2.800000e+00 2.385468e-03
-5.000000e+00 3.000000e+00 2.325308e-03
-5.000000e+00 3.200000e+00 2.261283e-03
-5.000000e+00 3.400000e+00 2.193497e-03
-5.000000e+00 3.600000e+00 2.122074e-03
-5.000000e+00 3.800000e+00 2.047161e-03
-5.000000e+00 4.000000e+00 1.968937e-03
-5.000000e+00 4.200000e+00 1.887611e-03
-5.000000e+00 4.400000e+00 1.803428e-03
-5.000000e+00 4.600000e+00 1.716671e-03
-5.000000e+00 4.800000e+00 1.627664e-03
-5.000000e+00 5.000000e+00 1.536774e-03
-5.000000e+00 5.200000e+00 1.444413e-03
-5.000000e+00 5.400000e+00 1.351036e-03
-5.000000e+00 5.600000e+00 1.257143e-03
-5.000000e+00 5.800000e+00 1.163271e-03
-5.000000e+00 6.000000e+00 1.069995e-03
-5.000000e+00 6.200000e+00 9.779162e-04
-5.000000e+00 6.400000e+00 8.876539e-04
-5.000000e+00 6.600000e+00 7.998333e-04
-5.000000e+00 6.800000e+00 7.150724e-04
-5.000000e+00 7.000000e+00 6.339643e-04
-5.000000e+00 7.200000e+00 5.570620e-04
-5.000000e+00 7.400000e+00 4.848593e-04
-5.000000e+00 7.600000e+00 4.177743e-04
-5.000000e+00 7.800000e+00 3.561342e-04
-5.000000e+00 8.000000e+00 3.001624e-04
-5.000000e+00 8.200000e+00 2.499700e-04
-5.000000e+00 8.400000e+00 2.055520e-04
-5.000000e+00 8.600000e+00 1.667890e-04
-5.000000e+00 8.800000e+00 1.334538e-04
-5.000000e+00 9.000000e+00 1.052248e-04
-5.000000e+00 9.200000e+00 8.170216e-05
-5.000000e+00 9.400000e+00 6.242861e-05
-5.000000e+00 9.600000e+00 4.691120e-05
-5.000000e+00 9.800000e+00 3.464372e-05
-5.000000e+00 1.000000e+01 2.512716e-05
-5.000000e+00 1.020000e+01 1.788772e-05
-5.000000e+00 1.040000e+01 1.249074e-05
-5.000000e+00 1.060000e+01 8.550196e-06
-5.000000e+00 1.080000e+01 5.734056e-06
-5.000000e+00 1.100000e+01 3.765263e-06
-5.000000e+00 1.120000e+01 2.419546e-06
-5.000000e+00 1.140000e+01 1.520696e-06
-5.000000e+00 1.160000e+01 9.343075e-07
-5.000000e+00 1.180000e+01 5.608538e-07
-5.000000e+00 1.200000e+01 3.287778e-07
-5.000000e+00 1.220000e+01 1.881106e-07
-5.000000e+00 1.240000e+01 1.049904e-07
-5.000000e+00 1.260000e+01 5.712984e-08
-5.000000e+00 1.280000e+01 3.028829e-08
-5.000000e+00 1.300000e+01 1.563287e-08
-5.000000e+00 1.320000e+01 7.848461e-09
-5.000000e+00 1.340000e+01 3.828301e-09
-5.000000e+00 1.360000e+01 1.811648e-09
-5.000000e+00 1.380000e+01 8.302705e-10
-5.000000e+00 1.400000e+01 3.675026e-10
-5.000000e+00 1.420000e+01 1.566097e-10
-5.000000e+00 1.440000e+01 6.393474e-11
-5.000000e+00 1.460000e+01 2.485121e-11
-5.000000e+00 1.480000e+01 9.130965e-12
-5.000000e+00 1.500000e+01 3.135962e-12
-5.000000e+00 1.520000e+01 9.983043e-13
-5.000000e+00 1.540000e+01 2.957682e-13
-5.000000e+00 1.560000e+01 8.881176e-14
-5.000000e+00 1.580000e+01 3.557376e-14
-5.000000e+00 1.600000e+01 2.154172e-14
-5.000000e+00 1.620000e+01 1.583751e-14
-5.000000e+00 1.640000e+01 1.135898e-14
-5.000000e+00 1.660000e+01 7.510026e-15
-5.000000e+00 1.680000e+01 4.704264e-15
-5.000000e+00 1.700000e+01 2.698673e-15
-5.000000e+00 1.720000e+01 1.439166e-15
-5.000000e+00 1.740000e+01 7.911629e-16
-5.000000e+00 1.760000e+01 4.276079e-16
-5.000000e+00 1.780000e+01 2.062834e-16
-5.000000e+00 1.800000e+01 1.066384e-16
-5.000000e+00 1.820000e+01 6.978882e-17
-5.000000e+00 1.840000e+01 4.226512e-17
-5.000000e+00 1.860000e+01 1.806519e-17
-5.000000e+00 1.880000e+01 5.711748e-18
-5.000000e+00 1.900000e+01 2.785028e-18
-5.000000e+00 1.920000e+01 2.440529e-18
-5.000000e+00 1.940000e+01 1.917185e-18
-5.000000e+00 1.960000e+01 1.312068e-18
-5.000000e+00 1.980000e+01 8.305746e-19
-5.000000e+00 2.000000e+01 4.706697e-19
-5.000000e+00 2.020000e+01 2.805952e-19
-5.000000e+00 2.040000e+01 2.534437e-19
-5.000000e+00 2.060000e+01 2.776474e-19
-5.000000e+00 2.080000e+01 2.552212e-19
-5.000000e+00 2.100000e+01 1.766926e-19
-5.000000e+00 2.120000e+01 8.716894e-20
-5.000000e+00 2.140000e+01 2.592839e-20
-5.000000e+00 2.160000e+01 1.890431e-21
-5.000000e+00 2.180000e+01 2.703317e-21
-5.000000e+00 2.200000e+01 1.197624e-20
-5.000000e+00 2.220000e+01 1.920880e-20
-5.000000e+00 2.240000e+01 2.106428e-20
-5.000000e+00 2.260000e+01 1.854183e-20
-5.000000e+00 2.280000e+01 1.396148e-20
-5.000000e+00 2.300000e+01 9.261922e-21
-5.000000e+00 2.320000e+01 5.481821e-21
-5.000000e+00 2.340000e+01 2.907986e-21
-5.000000e+00 2.360000e+01 1.379540e-21
-5.000000e+00 2.380000e+01 5.809769e-22
-5.000000e+00 2.400000e+01 2.231778e-22
-5.000000e+00 2.420000e+01 7.744448e-23
-5.000000e+00 2.440000e+01 3.095273e-23
-5.000000e+00 2.460000e+01 2.052482e-23
-5.000000e+00 2.480000e+01 9.301771e-24
-5.000000e+00 2.500000e+01 9.369253e-24
-5.000000e+00 2.520000e+01 1.109969e-23
-5.000000e+00 2.540000e+01 0.000000e+00

-4.800000e+00 -2.560000e+01 0.000000e+00
-4.800000e+00 -2.540000e+01 1.837031e-24
-4.800000e+00 -2.520000e+01 8.801008e-25
-4.800000e+00 -2.500000e+01 2.753884e-24
-4.800000e+00 -2.480000e+01 3.425390e-24
-4.800000e+00 -2.460000e+01 6.831569e-24
-4.800000e+00 -2.440000e+01 1.477304e-23
-4.800000e+00 -2.420000e+01 4.172668e-23
-4.800000e+00 -2.400000e+01 1.217620e-22
-4.800000e+00 -2.380000e+01 3.396065e-22
-4.800000e+00 -2.360000e+01 8.670864e-22
-4.800000e+00 -2.340000e+01 2.008991e-21
-4.800000e+00 -2.320000e+01 4.228489e-21
-4.800000e+00 -2.300000e+01 8.090097e-21
-4.800000e+00 -2.280000e+01 1.405105e-20
-4.800000e+00 -2.260000e+01 2.198603e-20
-4.800000e+00 -2.240000e+01 3.045547e-20
-4.800000e+00 -2.220000e+01 3.606802e-20
-4.800000e+00 -2.200000e+01 3.408019e-20
-4.800000e+00 -2.180000e+01 2.201580e-20
-4.800000e+00 -2.160000e+01 6.840954e-21
-4.800000e+00 -2.140000e+01 1.102686e-20
-4.800000e+00 -2.120000e+01 6.576757e-20
-4.800000e+00 -2.100000e+01 1.819506e-19
-4.800000e+00 -2.080000e+01 3.153057e-19
-4.800000e+00 -2.060000e+01 3.800364e-19
-4.800000e+00 -2.040000e+01 3.536240e-19
-4.800000e+00 -2.020000e+01 3.948649e-19
-4.800000e+00 -2.000000e+01 7.533473e-19
-4.800000e+00 -1.980000e+01 1.367256e-18
-4.800000e+00 -1.960000e+01 1.611240e-18
-4.800000e+00 -1.940000e+01 1.092061e-18
-4.800000e+00 -1.920000e+01 1.258894e-18
-4.800000e+00 -1.900000e+01 5.138427e-18
-4.800000e+00 -1.880000e+01 1.387372e-17
-4.800000e+00 -1.860000e+01 2.601559e-17
-4.800000e+00 -1.840000e+01 4.425664e-17
-4.800000e+00 -1.820000e+01 7.887647e-17
-4.800000e+00 -1.800000e+01 1.449883e-16
-4.800000e+00 -1.780000e+01 2.828168e-16
-4.800000e+00 -1.760000e+01 5.846732e-16
-4.800000e+00 -1.740000e+01 1.159931e-15
-4.800000e+00 -1.720000e+01 2.189635e-15
-4.800000e+00 -1.700000e+01 4.090352e-15
-4.800000e+00 -1.680000e+01 7.146495e-15
-4.800000e+00 -1.660000e+01 1.138413e-14
-4.800000e+00 -1.640000e+01 1.735916e-14
-4.800000e+00 -1.620000e+01 2.560543e-14
-4.800000e+00 -1.600000e+01 4.145856e-14
-4.800000e+00 -1.580000e+01 9.438796e-14
-4.800000e+00 -1.560000e+01 2.858750e-13
-4.800000e+00 -1.540000e+01 9.327492e-13
-4.800000e+00 -1.520000e+01 2.929581e-12
-4.800000e+00 -1.500000e+01 8.651550e-12
-4.800000e+00 -1.480000e+01 2.402987e-11
-4.800000e+00 -1.460000e+01 6.311155e-11
-4.800000e+00 -1.440000e+01 1.579112e-10
-4.800000e+00 -1.420000e+01 3.783059e-10
-4.800000e+00 -1.400000e+01 8.718774e-10
-4.800000e+00 -1.380000e+01 1.939629e-09
-4.800000e+00 -1.360000e+01 4.174858e-09
-4.800000e+00 -1.340000e+01 8.711145e-09
-4.800000e+00 -1.320000e+01 1.764544e-08
-4.800000e+00 -1.300000e+01 3.473943e-08
-4.800000e+00 -1.280000e+01 6.652668e-08
-4.800000e+00 -1.260000e+01 1.240199e-07
-4.800000e+00 -1.240000e+01 2.252087e-07
-4.800000e+00 -1.220000e+01 3.985719e-07
-4.800000e+00 -1.200000e+01 6.878366e-07
-4.800000e+00 -1.180000e+01 1.158086e-06
-4.800000e+00 -1.160000e+01 1.903222e-06
-4.800000e+00 -1.140000e+01 3.054556e-06
-4.800000e+00 -1.120000e+01 4.790107e-06
-4.800000e+00 -1.100000e+01 7.343678e-06
-4.800000e+00 -1.080000e+01 1.101280e-05
-4.800000e+00 -1.060000e+01 1.616418e-05
-4.800000e+00 -1.040000e+01 2.323507e-05
-4.800000e+00 -1.020000e+01 3.273004e-05
-4.800000e+00 -1.000000e+01 4.521129e-05
-4.800000e+00 -9.800000e+00 6.128296e-05
-4.800000e+00 -9.600000e+00 8.156967e-05
-4.800000e+00 -9.400000e+00 1.066900e-04
-4.800000e+00 -9.200000e+00 1.372272e-04
-4.800000e+00 -9.000000e+00 1.736994e-04
-4.800000e+00 -8.800000e+00 2.165309e-04
-4.800000e+00 -8.600000e+00 2.660285e-04
-4.800000e+00 -8.400000e+00 3.223628e-04
-4.800000e+00 -8.200000e+00 3.855580e-04
-4.800000e+00 -8.000000e+00 4.554883e-04
-4.800000e+00 -7.800000e+00 5.318839e-04
-4.800000e+00 -7.600000e+00 6.143416e-04
-4.800000e+00 -7.400000e+00 7.023438e-04
-4.800000e+00 -7.200000e+00 7.952781e-04
-4.800000e+00 -7.000000e+00 8.924624e-04
-4.800000e+00 -6.800000e+00 9.931678e-04
-4.800000e+00 -6.600000e+00 1.096642e-03
-4.800000e+00 -6.400000e+00 1.202132e-03
-4.800000e+00 -6.200000e+00 1.308898e-03
-4.800000e+00 -6.000000e+00 1.416233e-03
-4.800000e+00 -5.800000e+00 1.523472e-03
-4.800000e+00 -5.600000e+00 1.629999e-03
-4.800000e+00 -5.400000e+00 1.735257e-03
-4.800000e+00 -5.200000e+00 1.838744e-03
-4.800000e+00 -5.000000e+00 1.940018e-03
-4.800000e+00 -4.800000e+00 2.038692e-03
-4.800000e+00 -4.600000e+00 2.134434e-03
-4.800000e+00 -4.400000e+00 2.226963e-03
-4.800000e+00 -4.200000e+00 2.316042e-03
-4.800000e+00 -4.000000e+00 2.401476e-03
-4.800000e+00 -3.800000e+00 2.483107e-03
-4.800000e+00 -3.600000e+00 2.560809e-03
-4.800000e+00 -3.400000e+00 2.634482e-03
-4.800000e+00 -3.200000e+00 2.704050e-03
-4.800000e+00 -3.000000e+00 2.769457e-03
-4.800000e+00 -2.800000e+00 2.830664e-03
-4.800000e+00 -2.600000e+00 2.887644e-03
-4.800000e+00 -2.400000e+00 2.940380e-03
-4.800000e+00 -2.200000e+00 2.988866e-03
-4.800000e+00 -2.000000e+00 3.033098e-03
-4.800000e+00 -1.800000e+00 3.073081e-03
-4.800000e+00 -1.600000e+00 3.108820e-03
-4.800000e+00 -1.400000e+00 3.140325e-03
-4.800000e+00 -1.200000e+00 3.167603e-03
-4.800000e+00 -1.000000e+00 3.190666e-03
-4.800000e+00 -8.000000e-01 3.209521e-03
-4.800000e+00 -6.000000e-01 3.224177e-03
-4.800000e+00 -4.000000e-01 3.234641e-03
-4.800000e+00 -2.000000e-01 3.240917e-03
-4.800000e+00 0.000000e+00 3.243008e-03
-4.800000e+00 2.000000e-01 3.240917e-03
-4.800000e+00 4.000000e-01 3.234641e-03
-4.800000e+00 6.000000e-01 3.224177e-03
-4.800000e+00 8.000000e-01 3.209521e-03
-4.800000e+00 1.000000e+00 3.190666e-03
-4.800000e+00 1.200000e+00 3.167603e-03
-4.800000e+00 1.400000e+00 3.140325e-03
-4.800000e+00 1.600000e+00 3.108820e-03
-4.800000e+00 1.800000e+00 3.073081e-03
-4.800000e+00 2.000000e+00 3.033098e-03
-4.800000e+00 2.200000e+00 2.988866e-03
-4.800000e+00 2.400000e+00 2.940380e-03
-4.800000e+00 2.600000e+00 2.887644e-03
-4.800000e+00 2.800000e+00 2.830664e-03
-4.800000e+00 3.000000e+00 2.769457e-03
-4.800000e+00 3.200000e+00 2.704050e-03
-4.800000e+00 3.400000e+00 2.634482e-03
-4.800000e+00 3.600000e+00 2.560809e-03
-4.800000e+00 3.800000e+00 2.483107e-03
-4.800000e+00 4.000000e+00 2.401476e-03
-4.800000e+00 4.200000e+00 2.316042e-03
-4.800000e+00 4.400000e+00 2.226963e-03
-4.800000e+00 4.600000e+00 2.134434e-03
-4.800000e+00 4.800000e+00 2.038692e-03
-4.800000e+00 5.000000e+00 1.940018e-03
-4.800000e+00 5.200000e+00 1.838744e-03
-4.800000e+00 5.400000e+00 1.735257e-03
-4.800000e+00 5.600000e+00 1.629999e-03
-4.800000e+00 5.800000e+00 1.523472e-03
-4.800000e+00 6.000000e+00 1.416233e-03
-4.800000e+00 6.200000e+00 1.308898e-03
-4.800000e+00 6.400000e+00 1.202132e-03
-4.800000e+00 6.600000e+00 1.096642e-03
-4.800000e+00 6.800000e+00 9.931678e-04
-4.800000e+00 7.000000e+00 8.924624e-04
-4.800000e+00 7.200000e+00 7.952781e-04
-4.800000e+00 7.400000e+00 7.023438e-04
-4.800000e+00 7.600000e+00 6.143416e-04
-4.800000e+00 7.800000e+00 5.318839e-04
-4.800000e+00 8.000000e+00 4.554883e-04
-4.800000e+00 8.200000e+00 3.855580e-04
-4.800000e+00 8.400000e+00 3.223628e-04
-4.800000e+00 8.600000e+00 2.660285e-04
-4.800000e+00 8.800000e+00 2.165309e-04
-4.800000e+00 9.000000e+00 1.736994e-04
-4.800000e+00 9.200000e+00 1.372272e-04
-4.800000e+00 9.400000e+00 1.066900e-04
-4.800000e+00 9.600000e+00 8.156967e-05
-4.800000e+00 9.800000e+00 6.128296e-05
-4.800000e+00 1.000000e+01 4.521129e-05
-4.800000e+00 1.020000e+01 3.273004e-05
-4.800000e+00 1.040000e+01 2.323507e-05
-4.800000e+00 1.060000e+01 1.616418e-05
-4.800000e+00 1.080000e+01 1.101280e-05
-4.800000e+00 1.100000e+01 7.343678e-06
-4.800000e+00 1.120000e+01 4.790107e-06
-4.800000e+00 1.140000e+01 3.054556e-06
-4.800000e+00 1.160000e+01 1.903222e-06
-4.800000e+00 1.180000e+01 1.158086e-06
-4.800000e+00 1.200000e+01 6.878366e-07
-4.800000e+00 1.220000e+01 3.985719e-07
-4.800000e+00 1.240000e+01 2.252087e-07
-4.800000e+00 1.260000e+01 1.240199e-07
-4.800000e+00 1.280000e+01 6.652668e-08
-4.800000e+00 1.300000e+01 3.473943e-08
-4.800000e+00 1.320000e+01 1.764544e-08
-4.800000e+00 1.340000e+01 8.711145e-09
-4.800000e+00 1.360000e+01 4.174858e-09
-4.800000e+00 1.380000e+01 1.939629e-09
-4.800000e+00 1.400000e+01 8.718774e-10
-4.800000e+00 1.420000e+01 3.783059e-10
-4.800000e+00 1.440000e+01 1.579112e-10
-4.800000e+00 1.460000e+01 6.311155e-11
-4.800000e+00 1.480000e+01 2.402987e-11
-4.800000e+00 1.500000e+01 8.651550e-12
-4.800000e+00 1.520000e+01 2.929581e-12
-4.800000e+00 1.540000e+01 9.327492e-13
-4.800000e+00 1.560000e+01 2.858750e-13
-4.800000e+00 1.580000e+01 9.438796e-14
-4.800000e+00 1.600000e+01 4.145856e-14
-4.800000e+00 1.620000e+01 2.560543e-14
-4.800000e+00 1.640000e+01 1.735916e-14
-4.800000e+00 1.660000e+01 1.138413e-14
-4.800000e+00 1.680000e+01 7.146495e-15
-4.800000e+00 1.700000e+01 4.090352e-15
-4.800000e+00 1.720000e+01 2.189635e-15
-4.800000e+00 1.740000e+01 1.159931e-15
-4.800000e+00 1.760000e+01 5.846732e-16
-4.800000e+00 1.780000e+01 2.828168e-16
-4.800000e+00 1.800000e+01 1.449883e-16
-4.800000e+00 1.820000e+01 7.887647e-17
-4.800000e+00 1.840000e+01 4.425664e-17
-4.800000e+00 1.860000e+01 2.601559e-17
-4.800000e+00 1.880000e+01 1.387372e-17
-4.800000e+00 1.900000e+01 5.138427e-18
-4.800000e+00 1.920000e+01 1.258894e-18
-4.800000e+00 1.940000e+01 1.092061e-18
-4.800000e+00 1.960000e+01 1.611240e-18
-4.800000e+00 1.980000e+01 1.367256e-18
-4.800000e+00 2.000000e+01 7.533473e-19
-4.800000e+00 2.020000e+01 3.948650e-19
-4.800000e+00 2.040000e+01 3.536240e-19
-4.800000e+00 2.060000e+01 3.800363e-19
-4.800000e+00 2.080000e+01 3.153057e-19
-4.800000e+00 2.100000e+01 1.819506e-19
-4.800000e+00 2.120000e+01 6.576757e-20
-4.800000e+00 2.140000e+01 1.102686e-20
-4.800000e+00 2.160000e+01 6.840956e-21
-4.800000e+00 2.180000e+01 2.201579e-20
-4.800000e+00 2.200000e+01 3.408020e-20
-4.800000e+00 2.220000e+01 3.606804e-20
-4.800000e+00 2.240000e+01 3.045537e-20
-4.800000e+00 2.260000e+01 2.198627e-20
-4.800000e+00 2.280000e+01 1.405061e-20
-4.800000e+00 2.300000e+01 8.090704e-21
-4.800000e+00 2.320000e+01 4.227852e-21
-4.800000e+00 2.340000e+01 2.009444e-21
-4.800000e+00 2.360000e+01 8.670223e-22
-4.800000e+00 2.380000e+01 3.392017e-22
-4.800000e+00 2.400000e+01 1.225552e-22
-4.800000e+00 2.420000e+01 4.074717e-23
-4.800000e+00 2.440000e+01 1.582454e-23
-4.800000e+00 2.460000e+01 5.788763e-24
-4.800000e+00 2.480000e+01 4.800690e-24
-4.800000e+00 2.500000e+01 1.251824e-24
-4.800000e+00 2.520000e+01 3.340013e-24
-4.800000e+00 2.540000e+01 0.000000e+00

-4.600000e+00 -2.560000e+01 0.000000e+00
-4.600000e+00 -2.540000e+01 8.268523e-25
-4.600000e+00 -2.520000e+01 1.777558e-24
-4.600000e+00 -2.500000e+01 2.809344e-24
-4.600000e+00 -2.480000e+01 1.139331e-23
-4.600000e+00 -2.460000e+01 3.487515e-23
-4.600000e+00 -2.440000e+01 9.391532e-23
-4.600000e+00 -2.420000e+01 2.407413e-22
-4.600000e+00 -2.400000e+01 5.492866e-22
-4.600000e+00 -2.380000e+01 1.159230e-21
-4.600000e+00 -2.360000e+01 2.259335e-21
-4.600000e+00 -2.340000e+01 4.093381e-21
-4.600000e+00 -2.320000e+01 6.914516e-21
-4.600000e+00 -2.300000e+01 1.086712e-20
-4.600000e+00 -2.280000e+01 1.578168e-20
-4.600000e+00 -2.260000e+01 2.086357e-20
-4.600000e+00 -2.240000e+01 2.445784e-20
-4.600000e+00 -2.220000e+01 2.427943e-20
-4.600000e+00 -2.200000e+01 1.874184e-20
-4.600000e+00 -2.180000e+01 9.730005e-21
-4.600000e+00 -2.160000e+01 5.782566e-21
-4.600000e+00 -2.140000e+01 2.210686e-20
-4.600000e+00 -2.120000e+01 7.229900e-20
-4.600000e+00 -2.100000e+01 1.515971e-19
-4.600000e+00 -2.080000e+01 2.274640e-19
-4.600000e+00 -2.060000e+01 2.684292e-19
-4.600000e+00 -2.040000e+01 3.157187e-19
-4.600000e+00 -2.020000e+01 5.053515e-19
-4.600000e+00 -2.000000e+01 8.883033e-19
-4.600000e+00 -1.980000e+01 1.157656e-18
-4.600000e+00 -1.960000e+01 9.454839e-19
-4.600000e+00 -1.940000e+01 1.003609e-18
-4.600000e+00 -1.920000e+01 3.372458e-18
-4.600000e+00 -1.900000e+01 8.598182e-18
-4.600000e+00 -1.880000e+01 1.513540e-17
-4.600000e+00 -1.860000e+01 2.740801e-17
-4.600000e+00 -1.840000e+01 5.897687e-17
-4.600000e+00 -1.820000e+01 1.159071e-16
-4.600000e+00 -1.800000e+01 2.056995e-16
-4.600000e+00 -1.780000e+01 4.178050e-16
-4.600000e+00 -1.760000e+01 9.276069e-16
-4.600000e+00 -1.740000e+01 1.839977e-15
-4.600000e+00 -1.720000e+01 3.383780e-15
-4.600000e+00 -1.700000e+01 6.233327e-15
-4.600000e+00 -1.680000e+01 1.077135e-14
-4.600000e+00 -1.660000e+01 1.728792e-14
-4.600000e+00 -1.640000e+01 2.749762e-14
-4.600000e+00 -1.620000e+01 4.590775e-14
-4.600000e+00 -1.600000e+01 9.645515e-14
-4.600000e+00 -1.580000e+01 2.683270e-13
-4.600000e+00 -1.560000e+01 8.333357e-13
-4.600000e+00 -1.540000e+01 2.599958e-12
-4.600000e+00 -1.520000e+01 7.782839e-12
-4.600000e+00 -1.500000e+01 2.203804e-11
-4.600000e+00 -1.480000e+01 5.913603e-11
-4.600000e+00 -1.460000e+01 1.512193e-10
-4.600000e+00 -1.440000e+01 3.702800e-10
-4.600000e+00 -1.420000e+01 8.714787e-10
-4.600000e+00 -1.400000e+01 1.978280e-09
-4.600000e+00 -1.380000e+01 4.341815e-09
-4.600000e+00 -1.360000e+01 9.229890e-09
-4.600000e+00 -1.340000e+01 1.903275e-08
-4.600000e+00 -1.320000e+01 3.811346e-08
-4.600000e+00 -1.300000e+01 7.418078e-08
-4.600000e+00 -1.280000e+01 1.404244e-07
-4.600000e+00 -1.260000e+01 2.587071e-07
-4.600000e+00 -1.240000e+01 4.640960e-07
-4.600000e+00 -1.220000e+01 8.110646e-07
-4.600000e+00 -1.200000e+01 1.381523e-06
-4.600000e+00 -1.180000e+01 2.294666e-06
-4.600000e+00 -1.160000e+01 3.718336e-06
-4.600000e+00 -1.140000e+01 5.881178e-06
-4.600000e+00 -1.120000e+01 9.084412e-06
-4.600000e+00 -1.100000e+01 1.371159e-05
-4.600000e+00 -1.080000e+01 2.023464e-05
-4.600000e+00 -1.060000e+01 2.921392e-05
-4.600000e+00 -1.040000e+01 4.129109e-05
-4.600000e+00 -1.020000e+01 5.717356e-05
-4.600000e+00 -1.000000e+01 7.761008e-05
-4.600000e+00 -9.800000e+00 1.033593e-04
-4.600000e+00 -9.600000e+00 1.351520e-04
-4.600000e+00 -9.400000e+00 1.736519e-04
-4.600000e+00 -9.200000e+00 2.194166e-04
-4.600000e+00 -9.000000e+00 2.728628e-04
-4.600000e+00 -8.800000e+00 3.342403e-04
-4.600000e+00 -8.600000e+00 4.036149e-04
-4.600000e+00 -8.400000e+00 4.808621e-04
-4.600000e+00 -8.200000e+00 5.656731e-04
-4.600000e+00 -8.000000e+00 6.575692e-04
-4.600000e+00 -7.800000e+00 7.559260e-04
-4.600000e+00 -7.600000e+00 8.600009e-04
-4.600000e+00 -7.400000e+00 9.689662e-04
-4.600000e+00 -7.200000e+00 1.081940e-03
-4.600000e+00 -7.000000e+00 1.198020e-03
-4.600000e+00 -6.800000e+00 1.316305e-03
-4.600000e+00 -6.600000e+00 1.435925e-03
-4.600000e+00 -6.400000e+00 1.556055e-03
-4.600000e+00 -6.200000e+00 1.675933e-03
-4.600000e+00 -6.000000e+00 1.794862e-03
-4.600000e+00 -5.800000e+00 1.912224e-03
-4.600000e+00 -5.600000e+00 2.027473e-03
-4.600000e+00 -5.400000e+00 2.140139e-03
-4.600000e+00 -5.200000e+00 2.249823e-03
-4.600000e+00 -5.000000e+00 2.356191e-03
-4.600000e+00 -4.800000e+00 2.458969e-03
-4.600000e+00 -4.600000e+00 2.557938e-03
-4.600000e+00 -4.400000e+00 2.652924e-03
-4.600000e+00 -4.200000e+00 2.743794e-03
-4.600000e+00 -4.000000e+00 2.830450e-03
-4.600000e+00 -3.800000e+00 2.912823e-03
-4.600000e+00 -3.600000e+00 2.990867e-03
-4.600000e+00 -3.400000e+00 3.064558e-03
-4.600000e+00 -3.200000e+00 3.133884e-03
-4.600000e+00 -3.000000e+00 3.198849e-03
-4.600000e+00 -2.800000e+00 3.259462e-03
-4.600000e+00 -2.600000e+00 3.315741e-03
-4.600000e+00 -2.400000e+00 3.367710e-03
-4.600000e+00 -2.200000e+00 3.415393e-03
-4.600000e+00 -2.000000e+00 3.458816e-03
-4.600000e+00 -1.800000e+00 3.498008e-03
-4.600000e+00 -1.600000e+00 3.532993e-03
-4.600000e+00 -1.400000e+00 3.563798e-03
-4.600000e+00 -1.200000e+00 3.590446e-03
-4.600000e+00 -1.000000e+00 3.612956e-03
-4.600000e+00 -8.000000e-01 3.631349e-03
-4.600000e+00 -6.000000e-01 3.645638e-03
-4.600000e+00 -4.000000e-01 3.655835e-03
-4.600000e+00 -2.000000e-01 3.661951e-03
-4.600000e+00 0.000000e+00 3.663989e-03
-4.600000e+00 2.000000e-01 3.661951e-03
-4.600000e+00 4.000000e-01 3.655835e-03
-4.600000e+00 6.000000e-01 3.645638e-03
-4.600000e+00 8.000000e-01 3.631349e-03
-4.600000e+00 1.000000e+00 3.612956e-03
-4.600000e+00 1.200000e+00 3.590446e-03
-4.600000e+00 1.400000e+00 3.563798e-03
-4.600000e+00 1.600000e+00 3.532993e-03
-4.600000e+00 1.800000e+00 3.498008e-03
-4.600000e+00 2.000000e+00 3.458816e-03
-4.600000e+00 2.200000e+00 3.415393e-03
-4.600000e+00 2.400000e+00 3.367710e-03
-4.600000e+00 2.600000e+00 3.315741e-03
-4.600000e+00 2.800000e+00 3.259462e-03
-4.600000e+00 3.000000e+00 3.198849e-03
-4.600000e+00 3.200000e+00 3.133884e-03
-4.600000e+00 3.400000e+00 3.064558e-03
-4.600000e+00 3.600000e+00 2.990867e-03
-4.600000e+00 3.800000e+00 2.912823e-03
-4.600000e+00 4.000000e+00 2.830450e-03
-4.600000e+00 4.200000e+00 2.743794e-03
-4.600000e+00 4.400000e+00 2.652924e-03
-4.600000e+00 4.600000e+00 2.557938e-03
-4.600000e+00 4.800000e+00 2.458969e-03
-4.600000e+00 5.000000e+00 2.356191e-03
-4.600000e+00 5.200000e+00 2.249823e-03
-4.600000e+00 5.400000e+00 2.140139e-03
-4.600000e+00 5.600000e+00 2.027473e-03
-4.600000e+00 5.800000e+00 1.912224e-03
-4.600000e+00 6.000000e+00 1.794862e-03
-4.600000e+00 6.200000e+00 1.675933e-03
-4.600000e+00 6.400000e+00 1.556055e-03
-4.600000e+00 6.600000e+00 1.435925e-03
-4.600000e+00 6.800000e+00 1.316305e-03
-4.600000e+00 7.000000e+00 1.198020e-03
-4.600000e+00 7.200000e+00 1.081940e-03
-4.600000e+00 7.400000e+00 9.689662e-04
-4.600000e+00 7.600000e+00 8.600009e-04
-4.600000e+00 7.800000e+00 7.559260e-04
-4.600000e+00 8.000000e+00 6.575692e-04
-4.600000e+00 8.200000e+00 5.656731e-04
-4.600000e+00 8.400000e+00 4.808621e-04
-4.600000e+00 8.600000e+00 4.036149e-04
-4.600000e+00 8.800000e+00 3.342403e-04
-4.600000e+00 9.000000e+00 2.728628e-04
-4.600000e+00 9.200000e+00 2.194166e-04
-4.600000e+00 9.400000e+00 1.736519e-04
-4.600000e+00 9.600000e+00 1.351520e-04
-4.600000e+00 9.800000e+00 1.033593e-04
-4.600000e+00 1.000000e+01 7.761008e-05
-4.600000e+00 1.020000e+01 5.717356e-05
-4.600000e+00 1.040000e+01 4.129109e-05
-4.600000e+00 1.060000e+01 2.921392e-05
-4.600000e+00 1.080000e+01 2.023464e-05
-4.600000e+00 1.100000e+01 1.371159e-05
-4.600000e+00 1.120000e+01 9.084412e-06
-4.600000e+00 1.140000e+01 5.881178e-06
-4.600000e+00 1.160000e+01 3.718336e-06
-4.600000e+00 1.180000e+01 2.294666e-06
-4.600000e+00 1.200000e+01 1.381523e-06
-4.600000e+00 1.220000e+01 8.110646e-07
-4.600000e+00 1.240000e+01 4.640960e-07
-4.600000e+00 1.260000e+01 2.587071e-07
-4.600000e+00 1.280000e+01 1.404244e-07
-4.600000e+00 1.300000e+01 7.418078e-08
-4.600000e+00 1.320000e+01 3.811346e-08
-4.600000e+00 1.340000e+01 1.903275e-08
-4.600000e+00 1.360000e+01 9.229890e-09
-4.600000e+00 1.380000e+01 4.341815e-09
-4.600000e+00 1.400000e+01 1.978280e-09
-4.600000e+00 1.420000e+01 8.714787e-10
-4.600000e+00 1.440000e+01 3.702800e-10
-4.600000e+00 1.460000e+01 1.512193e-10
-4.600000e+00 1.480000e+01 5.913603e-11
-4.600000e+00 1.500000e+01 2.203804e-11
-4.600000e+00 1.520000e+01 7.782839e-12
-4.600000e+00 1.540000e+01 2.599958e-12
-4.600000e+00 1.560000e+01 8.333357e-13
-4.600000e+00 1.580000e+01 2.683270e-13
-4.600000e+00 1.600000e+01 9.645515e-14
-4.600000e+00 1.620000e+01 4.590775e-14
-4.600000e+00 1.640000e+01 2.749762e-14
-4.600000e+00 1.660000e+01 1.728792e-14
-4.600000e+00 1.680000e+01 1.077135e-14
-4.600000e+00 1.700000e+01 6.233327e-15
-4.600000e+00 1.720000e+01 3.383780e-15
-4.600000e+00 1.740000e+01 1.839977e-15
-4.600000e+00 1.760000e+01 9.276069e-16
-4.600000e+00 1.780000e+01 4.178050e-16
-4.600000e+00 1.800000e+01 2.056995e-16
-4.600000e+00 1.820000e+01 1.159071e-16
-4.600000e+00 1.840000e+01 5.897687e-17
-4.600000e+00 1.860000e+01 2.740801e-17
-4.600000e+00 1.880000e+01 1.513540e-17
-4.600000e+00 1.900000e+01 8.598181e-18
-4.600000e+00 1.920000e+01 3.372458e-18
-4.600000e+00 1.940000e+01 1.003609e-18
-4.600000e+00 1.960000e+01 9.454839e-19
-4.600000e+00 1.980000e+01 1.157656e-18
-4.600000e+00 2.000000e+01 8.883033e-19
-4.600000e+00 2.020000e+01 5.053515e-19
-4.600000e+00 2.040000e+01 3.157187e-19
-4.600000e+00 2.060000e+01 2.684292e-19
-4.600000e+00 2.080000e+01 2.274640e-19
-4.600000e+00 2.100000e+01 1.515971e-19
-4.600000e+00 2.120000e+01 7.229900e-20
-4.600000e+00 2.140000e+01 2.210686e-20
-4.600000e+00 2.160000e+01 5.782567e-21
-4.600000e+00 2.180000e+01 9.729998e-21
-4.600000e+00 2.200000e+01 1.874185e-20
-4.600000e+00 2.220000e+01 2.427944e-20
-4.600000e+00 2.240000e+01 2.445775e-20
-4.600000e+00 2.260000e+01 2.086385e-20
-4.600000e+00 2.280000e+01 1.578109e-20
-4.600000e+00 2.300000e+01 1.086804e-20
-4.600000e+00 2.320000e+01 6.913447e-21
-4.600000e+00 2.340000e+01 4.094109e-21
-4.600000e+00 2.360000e+01 2.259667e-21
-4.600000e+00 2.380000e+01 1.157238e-21
-4.600000e+00 2.400000e+01 5.528843e-22
-4.600000e+00 2.420000e+01 2.366410e-22
-4.600000e+00 2.440000e+01 9.678850e-23
-4.600000e+00 2.460000e+01 3.460841e-23
-4.600000e+00 2.480000e+01 9.590393e-24
-4.600000e+00 2.500000e+01 4.983843e-24
-4.600000e+00 2.520000e+01 1.591221e-24
-4.600000e+00 2.540000e+01 0.000000e+00

-4.400000e+00 -2.560000e+01 0.000000e+00
-4.400000e+00 -2.540000e+01 4.188067e-24
-4.400000e+00 -2.520000e+01 3.821004e-24
-4.400000e+00 -2.500000e+01 4.621829e-24
-4.400000e+00 -2.480000e+01 1.049003e-23
-4.400000e+00 -2.460000e+01 1.830328e-23
-4.400000e+00 -2.440000e+01 4.725285e-23
-4.400000e+00 -2.420000e+01 1.321925e-22
-4.400000e+00 -2.400000e+01 3.437335e-22
-4.400000e+00 -2.380000e+01 8.211274e-22
-4.400000e+00 -2.360000e+01 1.760045e-21
-4.400000e+00 -2.340000e+01 3.396268e-21
-4.400000e+00 -2.320000e+01 5.899806e-21
-4.400000e+00 -2.300000e+01 9.197719e-21
-4.400000e+00 -2.280000e+01 1.277829e-20
-4.400000e+00 -2.260000e+01 1.560746e-20
-4.400000e+00 -2.240000e+01 1.637008e-20
-4.400000e+00 -2.220000e+01 1.410192e-20
-4.400000e+00 -2.200000e+01 9.011644e-21
-4.400000e+00 -2.180000e+01 3.066660e-21
-4.400000e+00 -2.160000e+01 6.718682e-23
-4.400000e+00 -2.140000e+01 5.035052e-21
-4.400000e+00 -2.120000e+01 2.173012e-20
-4.400000e+00 -2.100000e+01 4.598001e-20
-4.400000e+00 -2.080000e+01 5.789104e-20
-4.400000e+00 -2.060000e+01 3.341652e-20
-4.400000e+00 -2.040000e+01 3.106055e-21
-4.400000e+00 -2.020000e+01 1.223303e-19
-4.400000e+00 -2.000000e+01 5.874487e-19
-4.400000e+00 -1.980000e+01 1.300257e-18
-4.400000e+00 -1.960000e+01 1.740653e-18
-4.400000e+00 -1.940000e+01 1.839848e-18
-4.400000e+00 -1.920000e+01 3.270289e-18
-4.400000e+00 -1.900000e+01 9.056618e-18
-4.400000e+00 -1.880000e+01 2.203666e-17
-4.400000e+00 -1.860000e+01 4.536653e-17
-4.400000e+00 -1.840000e+01 8.354170e-17
-4.400000e+00 -1.820000e+01 1.464623e-16
-4.400000e+00 -1.800000e+01 2.826407e-16
-4.400000e+00 -1.780000e+01 6.357392e-16
-4.400000e+00 -1.760000e+01 1.395665e-15
-4.400000e+00 -1.740000e+01 2.698293e-15
-4.400000e+00 -1.720000e+01 4.996168e-15
-4.400000e+00 -1.700000e+01 9.354667e-15
-4.400000e+00 -1.680000e+01 1.647431e-14
-4.400000e+00 -1.660000e+01 2.755698e-14
-4.400000e+00 -1.640000e+01 4.803519e-14
-4.400000e+00 -1.620000e+01 9.552537e-14
-4.400000e+00 -1.600000e+01 2.413103e-13
-4.400000e+00 -1.580000e+01 7.159195e-13
-4.400000e+00 -1.560000e+01 2.198495e-12
-4.400000e+00 -1.540000e+01 6.641685e-12
-4.400000e+00 -1.520000e+01 1.916418e-11
-4.400000e+00 -1.500000e+01 5.253617e-11
-4.400000e+00 -1.480000e+01 1.374249e-10
-4.400000e+00 -1.460000e+01 3.441544e-10
-4.400000e+00 -1.440000e+01 8.280765e-10
-4.400000e+00 -1.420000e+01 1.920074e-09
-4.400000e+00 -1.400000e+01 4.301192e-09
-4.400000e+00 -1.380000e+01 9.325861e-09
-4.400000e+00 -1.360000e+01 1.959767e-08
-4.400000e+00 -1.340000e+01 3.996081e-08
-4.400000e+00 -1.320000e+01 7.913251e-08
-4.400000e+00 -1.300000e+01 1.522808e-07
-4.400000e+00 -1.280000e+01 2.849446e-07
-4.400000e+00 -1.260000e+01 5.187072e-07
-4.400000e+00 -1.240000e+01 9.190069e-07
-4.400000e+00 -1.220000e+01 1.585425e-06
-4.400000e+00 -1.200000e+01 2.664341e-06
-4.400000e+00 -1.180000e+01 4.363616e-06
-4.400000e+00 -1.160000e+01 6.968255e-06
-4.400000e+00 -1.140000e+01 1.085535e-05
-4.400000e+00 -1.120000e+01 1.650603e-05
-4.400000e+00 -1.100000e+01 2.451189e-05
-4.400000e+00 -1.080000e+01 3.557302e-05
-4.400000e+00 -1.060000e+01 5.048563e-05
-4.400000e+00 -1.040000e+01 7.011814e-05
-4.400000e+00 -1.020000e+01 9.537563e-05
-4.400000e+00 -1.000000e+01 1.271552e-04
-4.400000e+00 -9.800000e+00 1.662953e-04
-4.400000e+00 -9.600000e+00 2.135234e-04
-4.400000e+00 -9.400000e+00 2.694085e-04
-4.400000e+00 -9.200000e+00 3.343209e-04
-4.400000e+00 -9.000000e+00 4.084057e-04
-4.400000e+00 -8.800000e+00 4.915706e-04
-4.400000e+00 -8.600000e+00 5.834892e-04
-4.400000e+00 -8.400000e+00 6.836187e-04
-4.400000e+00 -8.200000e+00 7.912295e-04
-4.400000e+00 -8.000000e+00 9.054421e-04
-4.400000e+00 -7.800000e+00 1.025270e-03
-4.400000e+00 -7.600000e+00 1.149662e-03
-4.400000e+00 -7.400000e+00 1.277542e-03
-4.400000e+00 -7.200000e+00 1.407850e-03
-4.400000e+00 -7.000000e+00 1.539564e-03
-4.400000e+00 -6.800000e+00 1.671730e-03
-4.400000e+00 -6.600000e+00 1.803475e-03
-4.400000e+00 -6.400000e+00 1.934017e-03
-4.400000e+00 -6.200000e+00 2.062673e-03
-4.400000e+00 -6.000000e+00 2.188853e-03
-4.400000e+00 -5.800000e+00 2.312062e-03
-4.400000e+00 -5.600000e+00 2.431888e-03
-4.400000e+00 -5.400000e+00 2.548003e-03
-4.400000e+00 -5.200000e+00 2.660145e-03
-4.400000e+00 -5.000000e+00 2.768115e-03
-4.400000e+00 -4.800000e+00 2.871766e-03
-4.400000e+00 -4.600000e+00 2.970998e-03
-4.400000e+00 -4.400000e+00 3.065744e-03
-4.400000e+00 -4.200000e+00 3.155968e-03
-4.400000e+00 -4.000000e+00 3.241660e-03
-4.400000e+00 -3.800000e+00 3.322824e-03
-4.400000e+00 -3.600000e+00 3.399482e-03
-4.400000e+00 -3.400000e+00 3.471664e-03
-4.400000e+00 -3.200000e+00 3.539409e-03
-4.400000e+00 -3.000000e+00 3.602760e-03
-4.400000e+00 -2.800000e+00 3.661763e-03
-4.400000e+00 -2.600000e+00 3.716462e-03
-4.400000e+00 -2.400000e+00 3.766906e-03
-4.400000e+00 -2.200000e+00 3.813137e-03
-4.400000e+00 -2.000000e+00 3.855198e-03
-4.400000e+00 -1.800000e+00 3.893130e-03
-4.400000e+00 -1.600000e+00 3.926969e-03
-4.400000e+00 -1.400000e+00 3.956747e-03
-4.400000e+00 -1.200000e+00 3.982495e-03
-4.400000e+00 -1.000000e+00 4.004238e-03
-4.400000e+00 -8.000000e-01 4.021998e-03
-4.400000e+00 -6.000000e-01 4.035793e-03
-4.400000e+00 -4.000000e-01 4.045636e-03
-4.400000e+00 -2.000000e-01 4.051539e-03
-4.400000e+00 0.000000e+00 4.053505e-03
-4.400000e+00 2.000000e-01 4.051539e-03
-4.400000e+00 4.000000e-01 4.045636e-03
-4.400000e+00 6.000000e-01 4.035793e-03
-4.400000e+00 8.000000e-01 4.021998e-03
-4.400000e+00 1.000000e+00 4.004238e-03
-4.400000e+00 1.200000e+00 3.982495e-03
-4.400000e+00 1.400000e+00 3.956747e-03
-4.400000e+00 1.600000e+00 3.926969e-03
-4.400000e+00 1.800000e+00 3.893130e-03
-4.400000e+00 2.000000e+00 3.855198e-03
-4.400000e+00 2.200000e+00 3.813137e-03
-4.400000e+00 2.400000e+00 3.766906e-03
-4.400000e+00 2.600000e+00 3.716462e-03
-4.400000e+00 2.800000e+00 3.661763e-03
-4.400000e+00 3.000000e+00 3.602760e-03
-4.400000e+00 3.200000e+00 3.539409e-03
-4.400000e+00 3.400000e+00 3.471664e-03
-4.400000e+00 3.600000e+00 3.399482e-03
-4.400000e+00 3.800000e+00 3.322824e-03
-4.400000e+00 4.000000e+00 3.241660e-03
-4.400000e+00 4.200000e+00 3.155968e-03
-4.400000e+00 4.400000e+00 3.065744e-03
-4.400000e+00 4.600000e+00 2.970998e-03
-4.400000e+00 4.800000e+00 2.871766e-03
-4.400000e+00 5.000000e+00 2.768115e-03
-4.400000e+00 5.200000e+00 2.660145e-03
-4.400000e+00 5.400000e+00 2.548003e-03
-4.400000e+00 5.600000e+00 2.431888e-03
-4.400000e+00 5.800000e+00 2.312062e-03
-4.400000e+00 6.000000e+00 2.188853e-03
-4.400000e+00 6.200000e+00 2.062673e-03
-4.400000e+00 6.400000e+00 1.934017e-03
-4.400000e+00 6.600000e+00 1.803475e-03
-4.400000e+00 6.800000e+00 1.671730e-03
-4.400000e+00 7.000000e+00 1.539564e-03
-4.400000e+00 7.200000e+00 1.407850e-03
-4.400000e+00 7.400000e+00 1.277542e-03
-4.400000e+00 7.600000e+00 1.149662e-03
-4.400000e+00 7.800000e+00 1.025270e-03
-4.400000e+00 8.000000e+00 9.054421e-04
-4.400000e+00 8.200000e+00 7.912295e-04
-4.400000e+00 8.400000e+00 6.836187e-04
-4.400000e+00 8.600000e+00 5.834892e-04
-4.400000e+00 8.800000e+00 4.915706e-04
-4.400000e+00 9.000000e+00 4.084057e-04
-4.400000e+00 9.200000e+00 3.343209e-04
-4.400000e+00 9.400000e+00 2.694085e-04
-4.400000e+00 9.600000e+00 2.135234e-04
-4.400000e+00 9.800000e+00 1.662953e-04
-4.400000e+00 1.000000e+01 1.271552e-04
-4.400000e+00 1.020000e+01 9.537563e-05
-4.400000e+00 1.040000e+01 7.011814e-05
-4.400000e+00 1.060000e+01 5.048563e-05
-4.400000e+00 1.080000e+01 3.557302e-05
-4.400000e+00 1.100000e+01 2.451189e-05
-4.400000e+00 1.120000e+01 1.650603e-05
-4.400000e+00 1.140000e+01 1.085535e-05
-4.400000e+00 1.160000e+01 6.968255e-06
-4.400000e+00 1.180000e+01 4.363616e-06
-4.400000e+00 1.200000e+01 2.664341e-06
-4.400000e+00 1.220000e+01 1.585425e-06
-4.400000e+00 1.240000e+01 9.190069e-07
-4.400000e+00 1.260000e+01 5.187072e-07
-4.400000e+00 1.280000e+01 2.849446e-07
-4.400000e+00 1.300000e+01 1.522808e-07
-4.400000e+00 1.320000e+01 7.913251e-08
-4.400000e+00 1.340000e+01 3.996081e-08
-4.400000e+00 1.360000e+01 1.959767e-08
-4.400000e+00 1.380000e+01 9.325861e-09
-4.400000e+00 1.400000e+01 4.301192e-09
-4.400000e+00 1.420000e+01 1.920074e-09
-4.400000e+00 1.440000e+01 8.280765e-10
-4.400000e+00 1.460000e+01 3.441544e-10
-4.400000e+00 1.480000e+01 1.374249e-10
-4.400000e+00 1.500000e+01 5.253617e-11
-4.400000e+00 1.520000e+01 1.916418e-11
-4.400000e+00 1.540000e+01 6.641685e-12
-4.400000e+00 1.560000e+01 2.198495e-12
-4.400000e+00 1.580000e+01 7.159195e-13
-4.400000e+00 1.600000e+01 2.413103e-13
-4.400000e+00 1.620000e+01 9.552537e-14
-4.400000e+00 1.640000e+01 4.803519e-14
-4.400000e+00 1.660000e+01 2.755698e-14
-4.400000e+00 1.680000e+01 1.647431e-14
-4.400000e+00 1.700000e+01 9.354667e-15
-4.400000e+00 1.720000e+01 4.996168e-15
-4.400000e+00 1.740000e+01 2.698293e-15
-4.400000e+00 1.760000e+01 1.395665e-15
-4.400000e+00 1.780000e+01 6.357392e-16
-4.400000e+00 1.800000e+01 2.826407e-16
-4.400000e+00 1.820000e+01 1.464623e-16
-4.400000e+00 1.840000e+01 8.354170e-17
-4.400000e+00 1.860000e+01 4.536653e-17
-4.400000e+00 1.880000e+01 2.203666e-17
-4.400000e+00 1.900000e+01 9.056618e-18
-4.400000e+00 1.920000e+01 3.270289e-18
-4.400000e+00 1.940000e+01 1.839848e-18
-4.400000e+00 1.960000e+01 1.740653e-18
-4.400000e+00 1.980000e+01 1.300257e-18
-4.400000e+00 2.000000e+01 5.874487e-19
-4.400000e+00 2.020000e+01 1.223303e-19
-4.400000e+00 2.040000e+01 3.106055e-21
-4.400000e+00 2.060000e+01 3.341652e-20
-4.400000e+00 2.080000e+01 5.789105e-20
-4.400000e+00 2.100000e+01 4.598001e-20
-4.400000e+00 2.120000e+01 2.173012e-20
-4.400000e+00 2.140000e+01 5.035055e-21
-4.400000e+00 2.160000e+01 6.718670e-23
-4.400000e+00 2.180000e+01 3.066653e-21
-4.400000e+00 2.200000e+01 9.011658e-21
-4.400000e+00 2.220000e+01 1.410192e-20
-4.400000e+00 2.240000e+01 1.637003e-20
-4.400000e+00 2.260000e+01 1.560766e-20
-4.400000e+00 2.280000e+01 1.277785e-20
-4.400000e+00 2.300000e+01 9.198394e-21
-4.400000e+00 2.320000e+01 5.899129e-21
-4.400000e+00 2.340000e+01 3.396431e-21
-4.400000e+00 2.360000e+01 1.761023e-21
-4.400000e+00 2.380000e+01 8.187299e-22
-4.400000e+00 2.400000e+01 3.469669e-22
-4.400000e+00 2.420000e+01 1.296977e-22
-4.400000e+00 2.440000e+01 4.735214e-23
-4.400000e+00 2.460000e+01 2.121236e-23
-4.400000e+00 2.480000e+01 6.804222e-24
-4.400000e+00 2.500000e+01 6.788586e-24
-4.400000e+00 2.520000e+01 7.328903e-24
-4.400000e+00 2.540000e+01 0.000000e+00

-4.200000e+00 -2.560000e+01 0.000000e+00
-4.200000e+00 -2.540000e+01 7.529375e-25
-4.200000e+00 -2.520000e+01 2.291908e-25
-4.200000e+00 -2.500000e+01 8.088323e-25
-4.200000e+00 -2.480000e+01 6.166620e-25
-4.200000e+00 -2.460000e+01 1.541844e-24
-4.200000e+00 -2.440000e+01 4.565582e-24
-4.200000e+00 -2.420000e+01 1.910087e-23
-4.200000e+00 -2.400000e+01 6.637795e-23
-4.200000e+00 -2.380000e+01 2.016653e-22
-4.200000e+00 -2.360000e+01 5.310425e-22
-4.200000e+00 -2.340000e+01 1.234201e-21
-4.200000e+00 -2.320000e+01 2.555426e-21
-4.200000e+00 -2.300000e+01 4.741884e-21
-4.200000e+00 -2.280000e+01 7.910739e-21
-4.200000e+00 -2.260000e+01 1.183681e-20
-4.200000e+00 -2.240000e+01 1.568185e-20
-4.200000e+00 -2.220000e+01 1.774411e-20
-4.200000e+00 -2.200000e+01 1.567241e-20
-4.200000e+00 -2.180000e+01 8.327141e-21
-4.200000e+00 -2.160000e+01 5.678540e-22
-4.200000e+00 -2.140000e+01 8.870273e-21
-4.200000e+00 -2.120000e+01 5.751236e-20
-4.200000e+00 -2.100000e+01 1.517739e-19
-4.200000e+00 -2.080000e+01 2.397787e-19
-4.200000e+00 -2.060000e+01 2.315695e-19
-4.200000e+00 -2.040000e+01 1.462146e-19
-4.200000e+00 -2.020000e+01 2.588058e-19
-4.200000e+00 -2.000000e+01 8.416605e-19
-4.200000e+00 -1.980000e+01 1.460350e-18
-4.200000e+00 -1.960000e+01 1.148032e-18
-4.200000e+00 -1.940000e+01 7.778541e-19
-4.200000e+00 -1.920000e+01 4.613380e-18
-4.200000e+00 -1.900000e+01 1.568768e-17
-4.200000e+00 -1.880000e+01 3.066201e-17
-4.200000e+00 -1.860000e+01 4.919965e-17
-4.200000e+00 -1.840000e+01 9.158683e-17
-4.200000e+00 -1.820000e+01 1.980520e-16
-4.200000e+00 -1.800000e+01 4.316976e-16
-4.200000e+00 -1.780000e+01 9.506873e-16
-4.200000e+00 -1.760000e+01 2.040266e-15
-4.200000e+00 -1.740000e+01 4.034109e-15
-4.200000e+00 -1.720000e+01 7.720978e-15
-4.200000e+00 -1.700000e+01 1.460531e-14
-4.200000e+00 -1.680000e+01 2.600332e-14
-4.200000e+00 -1.660000e+01 4.598833e-14
-4.200000e+00 -1.640000e+01 9.010511e-14
-4.200000e+00 -1.620000e+01 2.112450e-13
-4.200000e+00 -1.600000e+01 5.919129e-13
-4.200000e+00 -1.580000e+01 1.782706e-12
-4.200000e+00 -1.560000e+01 5.385889e-12
-4.200000e+00 -1.540000e+01 1.579148e-11
-4.200000e+00 -1.520000e+01 4.423090e-11
-4.200000e+00 -1.500000e+01 1.183857e-10
-4.200000e+00 -1.480000e+01 3.034648e-10
-4.200000e+00 -1.460000e+01 7.470679e-10
-4.200000e+00 -1.440000e+01 1.771414e-09
-4.200000e+00 -1.420000e+01 4.054554e-09
-4.200000e+00 -1.400000e+01 8.975695e-09
-4.200000e+00 -1.380000e+01 1.924324e-08
-4.200000e+00 -1.360000e+01 3.999897e-08
-4.200000e+00 -1.340000e+01 8.067918e-08
-4.200000e+00 -1.320000e+01 1.580112e-07
-4.200000e+00 -1.300000e+01 3.006513e-07
-4.200000e+00 -1.280000e+01 5.560304e-07
-4.200000e+00 -1.260000e+01 9.999195e-07
-4.200000e+00 -1.240000e+01 1.749178e-06
-4.200000e+00 -1.220000e+01 2.977701e-06
-4.200000e+00 -1.200000e+01 4.934890e-06
-4.200000e+00 -1.180000e+01 7.965607e-06
-4.200000e+00 -1.160000e+01 1.252890e-05
-4.200000e+00 -1.140000e+01 1.921265e-05
-4.200000e+00 -1.120000e+01 2.874039e-05
-4.200000e+00 -1.100000e+01 4.196660e-05
-4.200000e+00 -1.080000e+01 5.985760e-05
-4.200000e+00 -1.060000e+01 8.345686e-05
-4.200000e+00 -1.040000e+01 1.138354e-04
-4.200000e+00 -1.020000e+01 1.520309e-04
-4.200000e+00 -1.000000e+01 1.989810e-04
-4.200000e+00 -9.800000e+00 2.554575e-04
-4.200000e+00 -9.600000e+00 3.220081e-04
-4.200000e+00 -9.400000e+00 3.989148e-04
-4.200000e+00 -9.200000e+00 4.861682e-04
-4.200000e+00 -9.000000e+00 5.834663e-04
-4.200000e+00 -8.800000e+00 6.902303e-04
-4.200000e+00 -8.600000e+00 8.056406e-04
-4.200000e+00 -8.400000e+00 9.286832e-04
-4.200000e+00 -8.200000e+00 1.058205e-03
-4.200000e+00 -8.000000e+00 1.192969e-03
-4.200000e+00 -7.800000e+00 1.331709e-03
-4.200000e+00 -7.600000e+00 1.473177e-03
-4.200000e+00 -7.400000e+00 1.616181e-03
-4.200000e+00 -7.200000e+00 1.759620e-03
-4.200000e+00 -7.000000e+00 1.902492e-03
-4.200000e+00 -6.800000e+00 2.043921e-03
-4.200000e+00 -6.600000e+00 2.183147e-03
-4.200000e+00 -6.400000e+00 2.319535e-03
-4.200000e+00 -6.200000e+00 2.452560e-03
-4.200000e+00 -6.000000e+00 2.581804e-03
-4.200000e+00 -5.800000e+00 2.706941e-03
-4.200000e+00 -5.600000e+00 2.827725e-03
-4.200000e+00 -5.400000e+00 2.943982e-03
-4.200000e+00 -5.200000e+00 3.055596e-03
-4.200000e+00 -5.000000e+00 3.162498e-03
-4.200000e+00 -4.800000e+00 3.264657e-03
-4.200000e+00 -4.600000e+00 3.362073e-03
-4.200000e+00 -4.400000e+00 3.454770e-03
-4.200000e+00 -4.200000e+00 3.542786e-03
-4.200000e+00 -4.000000e+00 3.626174e-03
-4.200000e+00 -3.800000e+00 3.704992e-03
-4.200000e+00 -3.600000e+00 3.779305e-03
-4.200000e+00 -3.400000e+00 3.849178e-03
-4.200000e+00 -3.200000e+00 3.914680e-03
-4.200000e+00 -3.000000e+00 3.975874e-03
-4.200000e+00 -2.800000e+00 4.032824e-03
-4.200000e+00 -2.600000e+00 4.085589e-03
-4.200000e+00 -2.400000e+00 4.134226e-03
-4.200000e+00 -2.200000e+00 4.178785e-03
-4.200000e+00 -2.000000e+00 4.219316e-03
-4.200000e+00 -1.800000e+00 4.255860e-03
-4.200000e+00 -1.600000e+00 4.288457e-03
-4.200000e+00 -1.400000e+00 4.317140e-03
-4.200000e+00 -1.200000e+00 4.341940e-03
-4.200000e+00 -1.000000e+00 4.362881e-03
-4.200000e+00 -8.000000e-01 4.379986e-03
-4.200000e+00 -6.000000e-01 4.393272e-03
-4.200000e+00 -4.000000e-01 4.402753e-03
-4.200000e+00 -2.000000e-01 4.408438e-03
-4.200000e+00 0.000000e+00 4.410332e-03
-4.200000e+00 2.000000e-01 4.408438e-03
-4.200000e+00 4.000000e-01 4.402753e-03
-4.200000e+00 6.000000e-01 4.393272e-03
-4.200000e+00 8.000000e-01 4.379986e-03
-4.200000e+00 1.000000e+00 4.362881e-03
-4.200000e+00 1.200000e+00 4.341940e-03
-4.200000e+00 1.400000e+00 4.317140e-03
-4.200000e+00 1.600000e+00 4.288457e-03
-4.200000e+00 1.800000e+00 4.255860e-03
-4.200000e+00 2.000000e+00 4.219316e-03
-4.200000e+00 2.200000e+00 4.178785e-03
-4.200000e+00 2.400000e+00 4.134226e-03
-4.200000e+00 2.600000e+00 4.085589e-03
-4.200000e+00 2.800000e+00 4.032824e-03
-4.200000e+00 3.000000e+00 3.975874e-03
-4.200000e+00 3.200000e+00 3.914680e-03
-4.200000e+00 3.400000e+00 3.849178e-03
-4.200000e+00 3.600000e+00 3.779305e-03
-4.200000e+00 3.800000e+00 3.704992e-03
-4.200000e+00 4.000000e+00 3.626174e-03
-4.200000e+00 4.200000e+00 3.542786e-03
-4.200000e+00 4.400000e+00 3.454770e-03
-4.200000e+00 4.600000e+00 3.362073e-03
-4.200000e+00 4.800000e+00 3.264657e-03
-4.200000e+00 5.000000e+00 3.162498e-03
-4.200000e+00 5.200000e+00 3.055596e-03
-4.200000e+00 5.400000e+00 2.943982e-03
-4.200000e+00 5.600000e+00 2.827725e-03
-4.200000e+00 5.800000e+00 2.706941e-03
-4.200000e+00 6.000000e+00 2.581804e-03
-4.200000e+00 6.200000e+00 2.452560e-03
-4.200000e+00 6.400000e+00 2.319535e-03
-4.200000e+00 6.600000e+00 2.183147e-03
-4.200000e+00 6.800000e+00 2.043921e-03
-4.200000e+00 7.000000e+00 1.902492e-03
-4.200000e+00 7.200000e+00 1.759620e-03
-4.200000e+00 7.400000e+00 1.616181e-03
-4.200000e+00 7.600000e+00 1.473177e-03
-4.200000e+00 7.800000e+00 1.331709e-03
-4.200000e+00 8.000000e+00 1.192969e-03
-4.200000e+00 8.200000e+00 1.058205e-03
-4.200000e+00 8.400000e+00 9.286832e-04
-4.200000e+00 8.600000e+00 8.056406e-04
-4.200000e+00 8.800000e+00 6.902303e-04
-4.200000e+00 9.000000e+00 5.834663e-04
-4.200000e+00 9.200000e+00 4.861682e-04
-4.200000e+00 9.400000e+00 3.989148e-04
-4.200000e+00 9.600000e+00 3.220081e-04
-4.200000e+00 9.800000e+00 2.554575e-04
-4.200000e+00 1.000000e+01 1.989810e-04
-4.200000e+00 1.020000e+01 1.520309e-04
-4.200000e+00 1.040000e+01 1.138354e-04
-4.200000e+00 1.060000e+01 8.345686e-05
-4.200000e+00 1.080000e+01 5.985760e-05
-4.200000e+00 1.100000e+01 4.196660e-05
-4.200000e+00 1.120000e+01 2.874039e-05
-4.200000e+00 1.140000e+01 1.921265e-05
-4.200000e+00 1.160000e+01 1.252890e-05
-4.200000e+00 1.180000e+01 7.965607e-06
-4.200000e+00 1.200000e+01 4.934890e-06
-4.200000e+00 1.220000e+01 2.977701e-06
-4.200000e+00 1.240000e+01 1.749178e-06
-4.200000e+00 1.260000e+01 9.999195e-07
-4.200000e+00 1.280000e+01 5.560304e-07
-4.200000e+00 1.300000e+01 3.006513e-07
-4.200000e+00 1.320000e+01 1.580112e-07
-4.200000e+00 1.340000e+01 8.067918e-08
-4.200000e+00 1.360000e+01 3.999897e-08
-4.200000e+00 1.380000e+01 1.924324e-08
-4.200000e+00 1.400000e+01 8.975695e-09
-4.200000e+00 1.420000e+01 4.054554e-09
-4.200000e+00 1.440000e+01 1.771414e-09
-4.200000e+00 1.460000e+01 7.470679e-10
-4.200000e+00 1.480000e+01 3.034648e-10
-4.200000e+00 1.500000e+01 1.183857e-10
-4.200000e+00 1.520000e+01 4.423090e-11
-4.200000e+00 1.540000e+01 1.579148e-11
-4.200000e+00 1.560000e+01 5.385889e-12
-4.200000e+00 1.580000e+01 1.782706e-12
-4.200000e+00 1.600000e+01 5.919129e-13
-4.200000e+00 1.620000e+01 2.112450e-13
-4.200000e+00 1.640000e+01 9.010512e-14
-4.200000e+00 1.660000e+01 4.598833e-14
-4.200000e+00 1.680000e+01 2.600332e-14
-4.200000e+00 1.700000e+01 1.460531e-14
-4.200000e+00 1.720000e+01 7.720978e-15
-4.200000e+00 1.740000e+01 4.034109e-15
-4.200000e+00 1.760000e+01 2.040266e-15
-4.200000e+00 1.780000e+01 9.506873e-16
-4.200000e+00 1.800000e+01 4.316976e-16
-4.200000e+00 1.820000e+01 1.980520e-16
-4.200000e+00 1.840000e+01 9.158683e-17
-4.200000e+00 1.860000e+01 4.919965e-17
-4.200000e+00 1.880000e+01 3.066201e-17
-4.200000e+00 1.900000e+01 1.568768e-17
-4.200000e+00 1.920000e+01 4.613380e-18
-4.200000e+00 1.940000e+01 7.778541e-19
-4.200000e+00 1.960000e+01 1.148032e-18
-4.200000e+00 1.980000e+01 1.460350e-18
-4.200000e+00 2.000000e+01 8.416605e-19
-4.200000e+00 2.020000e+01 2.588058e-19
-4.200000e+00 2.040000e+01 1.462146e-19
-4.200000e+00 2.060000e+01 2.315695e-19
-4.200000e+00 2.080000e+01 2.397787e-19
-4.200000e+00 2.100000e+01 1.517739e-19
-4.200000e+00 2.120000e+01 5.751235e-20
-4.200000e+00 2.140000e+01 8.870276e-21
-4.200000e+00 2.160000e+01 5.678570e-22
-4.200000e+00 2.180000e+01 8.327122e-21
-4.200000e+00 2.200000e+01 1.567245e-20
-4.200000e+00 2.220000e+01 1.774408e-20
-4.200000e+00 2.240000e+01 1.568184e-20
-4.200000e+00 2.260000e+01 1.183693e-20
-4.200000e+00 2.280000e+01 7.910489e-21
-4.200000e+00 2.300000e+01 4.742213e-21
-4.200000e+00 2.320000e+01 2.555174e-21
-4.200000e+00 2.340000e+01 1.234186e-21
-4.200000e+00 2.360000e+01 5.314447e-22
-4.200000e+00 2.380000e+01 2.009162e-22
-4.200000e+00 2.400000e+01 6.729183e-23
-4.200000e+00 2.420000e+01 1.824953e-23
-4.200000e+00 2.440000e+01 5.258832e-24
-4.200000e+00 2.460000e+01 1.020725e-24
-4.200000e+00 2.480000e+01 1.199615e-24
-4.200000e+00 2.500000e+01 2.248207e-25
-4.200000e+00 2.520000e+01 1.192913e-24
-4.200000e+00 2.540000e+01 0.000000e+00

-4.000000e+00 -2.560000e+01 0.000000e+00
-4.000000e+00 -2.540000e+01 1.842210e-24
-4.000000e+00 -2.520000e+01 2.712175e-24
-4.000000e+00 -2.500000e+01 3.845931e-24
-4.000000e+00 -2.480000e+01 1.285979e-23
-4.000000e+00 -2.460000e+01 3.149851e-23
-4.000000e+00 -2.440000e+01 8.016285e-23
-4.000000e+00 -2.420000e+01 1.982553e-22
-4.000000e+00 -2.400000e+01 4.493063e-22
-4.000000e+00 -2.380000e+01 9.571749e-22
-4.000000e+00 -2.360000e+01 1.892485e-21
-4.000000e+00 -2.340000e+01 3.477640e-21
-4.000000e+00 -2.320000e+01 5.909091e-21
-4.000000e+00 -2.300000e+01 9.199031e-21
-4.000000e+00 -2.280000e+01 1.293149e-20
-4.000000e+00 -2.260000e+01 1.604636e-20
-4.000000e+00 -2.240000e+01 1.695655e-20
-4.000000e+00 -2.220000e+01 1.433103e-20
-4.000000e+00 -2.200000e+01 8.523101e-21
-4.000000e+00 -2.180000e+01 2.690970e-21
-4.000000e+00 -2.160000e+01 1.789534e-21
-4.000000e+00 -2.140000e+01 8.365846e-21
-4.000000e+00 -2.120000e+01 1.781475e-20
-4.000000e+00 -2.100000e+01 2.073815e-20
-4.000000e+00 -2.080000e+01 1.986078e-20
-4.000000e+00 -2.060000e+01 5.640286e-20
-4.000000e+00 -2.040000e+01 2.157158e-19
-4.000000e+00 -2.020000e+01 5.588447e-19
-4.000000e+00 -2.000000e+01 9.672303e-19
-4.000000e+00 -1.980000e+01 1.127274e-18
-4.000000e+00 -1.960000e+01 1.182441e-18
-4.000000e+00 -1.940000e+01 2.853604e-18
-4.000000e+00 -1.920000e+01 8.765603e-18
-4.000000e+00 -1.900000e+01 1.922983e-17
-4.000000e+00 -1.880000e+01 3.379175e-17
-4.000000e+00 -1.860000e+01 6.348921e-17
-4.000000e+00 -1.840000e+01 1.384901e-16
-4.000000e+00 -1.820000e+01 2.971350e-16
-4.000000e+00 -1.800000e+01 6.179195e-16
-4.000000e+00 -1.780000e+01 1.370252e-15
-4.000000e+00 -1.760000e+01 3.038261e-15
-4.000000e+00 -1.740000e+01 6.119799e-15
-4.000000e+00 -1.720000e+01 1.173405e-14
-4.000000e+00 -1.700000e+01 2.237328e-14
-4.000000e+00 -1.680000e+01 4.158579e-14
-4.000000e+00 -1.660000e+01 8.085624e-14
-4.000000e+00 -1.640000e+01 1.818903e-13
-4.000000e+00 -1.620000e+01 4.760891e-13
-4.000000e+00 -1.600000e+01 1.383628e-12
-4.000000e+00 -1.580000e+01 4.162742e-12
-4.000000e+00 -1.560000e+01 1.233509e-11
-4.000000e+00 -1.540000e+01 3.525874e-11
-4.000000e+00 -1.520000e+01 9.657751e-11
-4.000000e+00 -1.500000e+01 2.535421e-10
-4.000000e+00 -1.480000e+01 6.392536e-10
-4.000000e+00 -1.460000e+01 1.551505e-09
-4.000000e+00 -1.440000e+01 3.632588e-09
-4.000000e+00 -1.420000e+01 8.219276e-09
-4.000000e+00 -1.400000e+01 1.799744e-08
-4.000000e+00 -1.380000e+01 3.817854e-08
-4.000000e+00 -1.360000e+01 7.852840e-08
-4.000000e+00 -1.340000e+01 1.567110e-07
-4.000000e+00 -1.320000e+01 3.035761e-07
-4.000000e+00 -1.300000e+01 5.711072e-07
-4.000000e+00 -1.280000e+01 1.043773e-06
-4.000000e+00 -1.260000e+01 1.853871e-06
-4.000000e+00 -1.240000e+01 3.201036e-06
-4.000000e+00 -1.220000e+01 5.375190e-06
-4.000000e+00 -1.200000e+01 8.781299e-06
-4.000000e+00 -1.180000e+01 1.396298e-05
-4.000000e+00 -1.160000e+01 2.162041e-05
-4.000000e+00 -1.140000e+01 3.261799e-05
-4.000000e+00 -1.120000e+01 4.797641e-05
-4.000000e+00 -1.100000e+01 6.884558e-05
-4.000000e+00 -1.080000e+01 9.645664e-05
-4.000000e+00 -1.060000e+01 1.320554e-04
-4.000000e+00 -1.040000e+01 1.768217e-04
-4.000000e+00 -1.020000e+01 2.317838e-04
-4.000000e+00 -1.000000e+01 2.977372e-04
-4.000000e+00 -9.800000e+00 3.751773e-04
-4.000000e+00 -9.600000e+00 4.642556e-04
-4.000000e+00 -9.400000e+00 5.647624e-04
-4.000000e+00 -9.200000e+00 6.761380e-04
-4.000000e+00 -9.000000e+00 7.975089e-04
-4.000000e+00 -8.800000e+00 9.277450e-04
-4.000000e+00 -8.600000e+00 1.065528e-03
-4.000000e+00 -8.400000e+00 1.209423e-03
-4.000000e+00 -8.200000e+00 1.357952e-03
-4.000000e+00 -8.000000e+00 1.509655e-03
-4.000000e+00 -7.800000e+00 1.663142e-03
-4.000000e+00 -7.600000e+00 1.817133e-03
-4.000000e+00 -7.400000e+00 1.970481e-03
-4.000000e+00 -7.200000e+00 2.122188e-03
-4.000000e+00 -7.000000e+00 2.271409e-03
-4.000000e+00 -6.800000e+00 2.417449e-03
-4.000000e+00 -6.600000e+00 2.559748e-03
-4.000000e+00 -6.400000e+00 2.697876e-03
-4.000000e+00 -6.200000e+00 2.831509e-03
-4.000000e+00 -6.000000e+00 2.960422e-03
-4.000000e+00 -5.800000e+00 3.084463e-03
-4.000000e+00 -5.600000e+00 3.203550e-03
-4.000000e+00 -5.400000e+00 3.317647e-03
-4.000000e+00 -5.200000e+00 3.426762e-03
-4.000000e+00 -5.000000e+00 3.530928e-03
-4.000000e+00 -4.800000e+00 3.630205e-03
-4.000000e+00 -4.600000e+00 3.724664e-03
-4.000000e+00 -4.400000e+00 3.814387e-03
-4.000000e+00 -4.200000e+00 3.899462e-03
-4.000000e+00 -4.000000e+00 3.979977e-03
-4.000000e+00 -3.800000e+00 4.056022e-03
-4.000000e+00 -3.600000e+00 4.127681e-03
-4.000000e+00 -3.400000e+00 4.195036e-03
-4.000000e+00 -3.200000e+00 4.258164e-03
-4.000000e+00 -3.000000e+00 4.317138e-03
-4.000000e+00 -2.800000e+00 4.372023e-03
-4.000000e+00 -2.600000e+00 4.422882e-03
-4.000000e+00 -2.400000e+00 4.469770e-03
-4.000000e+00 -2.200000e+00 4.512736e-03
-4.000000e+00 -2.000000e+00 4.551827e-03
-4.000000e+00 -1.800000e+00 4.587082e-03
-4.000000e+00 -1.600000e+00 4.618536e-03
-4.000000e+00 -1.400000e+00 4.646221e-03
-4.000000e+00 -1.200000e+00 4.670163e-03
-4.000000e+00 -1.000000e+00 4.690384e-03
-4.000000e+00 -8.000000e-01 4.706904e-03
-4.000000e+00 -6.000000e-01 4.719738e-03
-4.000000e+00 -4.000000e-01 4.728896e-03
-4.000000e+00 -2.000000e-01 4.734388e-03
-4.000000e+00 0.000000e+00 4.736218e-03
-4.000000e+00 2.000000e-01 4.734388e-03
-4.000000e+00 4.000000e-01 4.728896e-03
-4.000000e+00 6.000000e-01 4.719738e-03
-4.000000e+00 8.000000e-01 4.706904e-03
-4.000000e+00 1.000000e+00 4.690384e-03
-4.000000e+00 1.200000e+00 4.670163e-03
-4.000000e+00 1.400000e+00 4.646221e-03
-4.000000e+00 1.600000e+00 4.618536e-03
-4.000000e+00 1.800000e+00 4.587082e-03
-4.000000e+00 2.000000e+00 4.551827e-03
-4.000000e+00 2.200000e+00 4.512736e-03
-4.000000e+00 2.400000e+00 4.469770e-03
-4.000000e+00 2.600000e+00 4.422882e-03
-4.000000e+00 2.800000e+00 4.372023e-03
-4.000000e+00 3.000000e+00 4.317138e-03
-4.000000e+00 3.200000e+00 4.258164e-03
-4.000000e+00 3.400000e+00 4.195036e-03
-4.000000e+00 3.600000e+00 4.127681e-03
-4.000000e+00 3.800000e+00 4.056022e-03
-4.000000e+00 4.000000e+00 3.979977e-03
-4.000000e+00 4.200000e+00 3.899462e-03
-4.000000e+00 4.400000e+00 3.814387e-03
-4.000000e+00 4.600000e+00 3.724664e-03
-4.000000e+00 4.800000e+00 3.630205e-03
-4.000000e+00 5.000000e+00 3.530928e-03
-4.000000e+00 5.200000e+00 3.426762e-03
-4.000000e+00 5.400000e+00 3.317647e-03
-4.000000e+00 5.600000e+00 3.203550e-03
-4.000000e+00 5.800000e+00 3.084463e-03
-4.000000e+00 6.000000e+00 2.960422e-03
-4.000000e+00 6.200000e+00 2.831509e-03
-4.000000e+00 6.400000e+00 2.697876e-03
-4.000000e+00 6.600000e+00 2.559748e-03
-4.000000e+00 6.800000e+00 2.417449e-03
-4.000000e+00 7.000000e+00 2.271409e-03
-4.000000e+00 7.200000e+00 2.122188e-03
-4.000000e+00 7.400000e+00 1.970481e-03
-4.000000e+00 7.600000e+00 1.817133e-03
-4.000000e+00 7.800000e+00 1.663142e-03
-4.000000e+00 8.000000e+00 1.509655e-03
-4.000000e+00 8.200000e+00 1.357952e-03
-4.000000e+00 8.400000e+00 1.209423e-03
-4.000000e+00 8.600000e+00 1.065528e-03
-4.000000e+00 8.800000e+00 9.277450e-04
-4.000000e+00 9.000000e+00 7.975089e-04
-4.000000e+00 9.200000e+00 6.761380e-04
-4.000000e+00 9.400000e+00 5.647624e-04
-4.000000e+00 9.600000e+00 4.642556e-04
-4.000000e+00 9.800000e+00 3.751773e-04
-4.000000e+00 1.000000e+01 2.977372e-04
-4.000000e+00 1.020000e+01 2.317838e-04
-4.000000e+00 1.040000e+01 1.768217e-04
-4.000000e+00 1.060000e+01 1.320554e-04
-4.000000e+00 1.080000e+01 9.645664e-05
-4.000000e+00 1.100000e+01 6.884558e-05
-4.000000e+00 1.120000e+01 4.797641e-05
-4.000000e+00 1.140000e+01 3.261799e-05
-4.000000e+00 1.160000e+01 2.162041e-05
-4.000000e+00 1.180000e+01 1.396298e-05
-4.000000e+00 1.200000e+01 8.781299e-06
-4.000000e+00 1.220000e+01 5.375190e-06
-4.000000e+00 1.240000e+01 3.201036e-06
-4.000000e+00 1.260000e+01 1.853871e-06
-4.000000e+00 1.280000e+01 1.043773e-06
-4.000000e+00 1.300000e+01 5.711072e-07
-4.000000e+00 1.320000e+01 3.035761e-07
-4.000000e+00 1.340000e+01 1.567110e-07
-4.000000e+00 1.360000e+01 7.852840e-08
-4.000000e+00 1.380000e+01 3.817854e-08
-4.000000e+00 1.400000e+01 1.799744e-08
-4.000000e+00 1.420000e+01 8.219276e-09
-4.000000e+00 1.440000e+01 3.632588e-09
-4.000000e+00 1.460000e+01 1.551505e-09
-4.000000e+00 1.480000e+01 6.392536e-10
-4.000000e+00 1.500000e+01 2.535421e-10
-4.000000e+00 1.520000e+01 9.657751e-11
-4.000000e+00 1.540000e+01 3.525874e-11
-4.000000e+00 1.560000e+01 1.233509e-11
-4.000000e+00 1.580000e+01 4.162742e-12
-4.000000e+00 1.600000e+01 1.383628e-12
-4.000000e+00 1.620000e+01 4.760891e-13
-4.000000e+00 1.640000e+01 1.818903e-13
-4.000000e+00 1.660000e+01 8.085624e-14
-4.000000e+00 1.680000e+01 4.158579e-14
-4.000000e+00 1.700000e+01 2.237328e-14
-4.000000e+00 1.720000e+01 1.173405e-14
-4.000000e+00 1.740000e+01 6.119799e-15
-4.000000e+00 1.760000e+01 3.038261e-15
-4.000000e+00 1.780000e+01 1.370252e-15
-4.000000e+00 1.800000e+01 6.179195e-16
-4.000000e+00 1.820000e+01 2.971350e-16
-4.000000e+00 1.840000e+01 1.384901e-16
-4.000000e+00 1.860000e+01 6.348921e-17
-4.000000e+00 1.880000e+01 3.379175e-17
-4.000000e+00 1.900000e+01 1.922983e-17
-4.000000e+00 1.920000e+01 8.765603e-18
-4.000000e+00 1.940000e+01 2.853604e-18
-4.000000e+00 1.960000e+01 1.182441e-18
-4.000000e+00 1.980000e+01 1.127275e-18
-4.000000e+00 2.000000e+01 9.672303e-19
-4.000000e+00 2.020000e+01 5.588447e-19
-4.000000e+00 2.040000e+01 2.157158e-19
-4.000000e+00 2.060000e+01 5.640286e-20
-4.000000e+00 2.080000e+01 1.986078e-20
-4.000000e+00 2.100000e+01 2.073815e-20
-4.000000e+00 2.120000e+01 1.781474e-20
-4.000000e+00 2.140000e+01 8.365849e-21
-4.000000e+00 2.160000e+01 1.789532e-21
-4.000000e+00 2.180000e+01 2.690965e-21
-4.000000e+00 2.200000e+01 8.523116e-21
-4.000000e+00 2.220000e+01 1.433102e-20
-4.000000e+00 2.240000e+01 1.695650e-20
-4.000000e+00 2.260000e+01 1.604654e-20
-4.000000e+00 2.280000e+01 1.293111e-20
-4.000000e+00 2.300000e+01 9.199547e-21
-4.000000e+00 2.320000e+01 5.908700e-21
-4.000000e+00 2.340000e+01 3.477433e-21
-4.000000e+00 2.360000e+01 1.893794e-21
-4.000000e+00 2.380000e+01 9.545918e-22
-4.000000e+00 2.400000e+01 4.526430e-22
-4.000000e+00 2.420000e+01 1.954703e-22
-4.000000e+00 2.440000e+01 8.096009e-23
-4.000000e+00 2.460000e+01 3.336313e-23
-4.000000e+00 2.480000e+01 9.709534e-24
-4.000000e+00 2.500000e+01 6.325744e-24
-4.000000e+00 2.520000e+01 3.608751e-24
-4.000000e+00 2.540000e+01 0.000000e+00

-3.800000e+00 -2.560000e+01 0.000000e+00
-3.800000e+00 -2.540000e+01 3.384211e-24
-3.800000e+00 -2.520000e+01 3.333648e-24
-3.800000e+00 -2.500000e+01 5.106953e-24
-3.800000e+00 -2.480000e+01 1.224491e-23
-3.800000e+00 -2.460000e+01 2.237293e-23
-3.800000e+00 -2.440000e+01 5.249000e-23
-3.800000e+00 -2.420000e+01 1.240146e-22
-3.800000e+00 -2.400000e+01 2.840196e-22
-3.800000e+00 -2.380000e+01 6.158090e-22
-3.800000e+00 -2.360000e+01 1.224967e-21
-3.800000e+00 -2.340000e+01 2.215052e-21
-3.800000e+00 -2.320000e+01 3.587341e-21
-3.800000e+00 -2.300000e+01 5.106904e-21
-3.800000e+00 -2.280000e+01 6.217043e-21
-3.800000e+00 -2.260000e+01 6.219934e-21
-3.800000e+00 -2.240000e+01 4.896462e-21
-3.800000e+00 -2.220000e+01 3.217436e-21
-3.800000e+00 -2.200000e+01 2.995628e-21
-3.800000e+00 -2.180000e+01 4.632464e-21
-3.800000e+00 -2.160000e+01 5.535948e-21
-3.800000e+00 -2.140000e+01 6.088679e-21
-3.800000e+00 -2.120000e+01 2.406806e-20
-3.800000e+00 -2.100000e+01 9.394114e-20
-3.800000e+00 -2.080000e+01 2.155758e-19
-3.800000e+00 -2.060000e+01 2.902209e-19
-3.800000e+00 -2.040000e+01 2.126054e-19
-3.800000e+00 -2.020000e+01 1.712798e-19
-3.800000e+00 -2.000000e+01 6.386491e-19
-3.800000e+00 -1.980000e+01 1.496159e-18
-3.800000e+00 -1.960000e+01 1.698305e-18
-3.800000e+00 -1.940000e+01 1.933257e-18
-3.800000e+00 -1.920000e+01 7.074120e-18
-3.800000e+00 -1.900000e+01 2.137100e-17
-3.800000e+00 -1.880000e+01 4.376104e-17
-3.800000e+00 -1.860000e+01 8.116167e-17
-3.800000e+00 -1.840000e+01 1.713705e-16
-3.800000e+00 -1.820000e+01 3.898235e-16
-3.800000e+00 -1.800000e+01 8.888794e-16
-3.800000e+00 -1.780000e+01 2.052393e-15
-3.800000e+00 -1.760000e+01 4.506111e-15
-3.800000e+00 -1.740000e+01 9.071361e-15
-3.800000e+00 -1.720000e+01 1.795356e-14
-3.800000e+00 -1.700000e+01 3.553651e-14
-3.800000e+00 -1.680000e+01 6.984463e-14
-3.800000e+00 -1.660000e+01 1.503764e-13
-3.800000e+00 -1.640000e+01 3.724476e-13
-3.800000e+00 -1.620000e+01 1.033599e-12
-3.800000e+00 -1.600000e+01 3.068473e-12
-3.800000e+00 -1.580000e+01 9.152937e-12
-3.800000e+00 -1.560000e+01 2.660949e-11
-3.800000e+00 -1.540000e+01 7.455931e-11
-3.800000e+00 -1.520000e+01 2.005293e-10
-3.800000e+00 -1.500000e+01 5.182343e-10
-3.800000e+00 -1.480000e+01 1.288691e-09
-3.800000e+00 -1.460000e+01 3.089315e-09
-3.800000e+00 -1.440000e+01 7.152315e-09
-3.800000e+00 -1.420000e+01 1.601273e-08
-3.800000e+00 -1.400000e+01 3.470603e-08
-3.800000e+00 -1.380000e+01 7.288159e-08
-3.800000e+00 -1.360000e+01 1.483768e-07
-3.800000e+00 -1.340000e+01 2.930019e-07
-3.800000e+00 -1.320000e+01 5.614346e-07
-3.800000e+00 -1.300000e+01 1.044200e-06
-3.800000e+00 -1.280000e+01 1.885624e-06
-3.800000e+00 -1.260000e+01 3.307004e-06
-3.800000e+00 -1.240000e+01 5.634489e-06
-3.800000e+00 -1.220000e+01 9.329523e-06
-3.800000e+00 -1.200000e+01 1.501811e-05
-3.800000e+00 -1.180000e+01 2.351344e-05
-3.800000e+00 -1.160000e+01 3.582504e-05
-3.800000e+00 -1.140000e+01 5.314794e-05
-3.800000e+00 -1.120000e+01 7.682659e-05
-3.800000e+00 -1.100000e+01 1.082919e-04
-3.800000e+00 -1.080000e+01 1.489739e-04
-3.800000e+00 -1.060000e+01 2.001988e-04
-3.800000e+00 -1.040000e+01 2.630802e-04
-3.800000e+00 -1.020000e+01 3.384213e-04
-3.800000e+00 -1.000000e+01 4.266379e-04
-3.800000e+00 -9.800000e+00 5.277161e-04
-3.800000e+00 -9.600000e+00 6.412045e-04
-3.800000e+00 -9.400000e+00 7.662470e-04
-3.800000e+00 -9.200000e+00 9.016417e-04
-3.800000e+00 -9.000000e+00 1.045925e-03
-3.800000e+00 -8.800000e+00 1.197464e-03
-3.800000e+00 -8.600000e+00 1.354548e-03
-3.800000e+00 -8.400000e+00 1.515476e-03
-3.800000e+00 -8.200000e+00 1.678622e-03
-3.800000e+00 -8.000000e+00 1.842494e-03
-3.800000e+00 -7.800000e+00 2.005760e-03
-3.800000e+00 -7.600000e+00 2.167275e-03
-3.800000e+00 -7.400000e+00 2.326082e-03
-3.800000e+00 -7.200000e+00 2.481406e-03
-3.800000e+00 -7.000000e+00 2.632641e-03
-3.800000e+00 -6.800000e+00 2.779333e-03
-3.800000e+00 -6.600000e+00 2.921157e-03
-3.800000e+00 -6.400000e+00 3.057900e-03
-3.800000e+00 -6.200000e+00 3.189438e-03
-3.800000e+00 -6.000000e+00 3.315718e-03
-3.800000e+00 -5.800000e+00 3.436743e-03
-3.800000e+00 -5.600000e+00 3.552558e-03
-3.800000e+00 -5.400000e+00 3.663233e-03
-3.800000e+00 -5.200000e+00 3.768862e-03
-3.800000e+00 -5.000000e+00 3.869550e-03
-3.800000e+00 -4.800000e+00 3.965407e-03
-3.800000e+00 -4.600000e+00 4.056547e-03
-3.800000e+00 -4.400000e+00 4.143082e-03
-3.800000e+00 -4.200000e+00 4.225120e-03
-3.800000e+00 -4.000000e+00 4.302766e-03
-3.800000e+00 -3.800000e+00 4.376115e-03
-3.800000e+00 -3.600000e+00 4.445258e-03
-3.800000e+00 -3.400000e+00 4.510277e-03
-3.800000e+00 -3.200000e+00 4.571245e-03
-3.800000e+00 -3.000000e+00 4.628233e-03
-3.800000e+00 -2.800000e+00 4.681301e-03
-3.800000e+00 -2.600000e+00 4.730504e-03
-3.800000e+00 -2.400000e+00 4.775891e-03
-3.800000e+00 -2.200000e+00 4.817505e-03
-3.800000e+00 -2.000000e+00 4.855386e-03
-3.800000e+00 -1.800000e+00 4.889567e-03
-3.800000e+00 -1.600000e+00 4.920078e-03
-3.800000e+00 -1.400000e+00 4.946943e-03
-3.800000e+00 -1.200000e+00 4.970184e-03
-3.800000e+00 -1.000000e+00 4.989820e-03
-3.800000e+00 -8.000000e-01 5.005867e-03
-3.800000e+00 -6.000000e-01 5.018335e-03
-3.800000e+00 -4.000000e-01 5.027234e-03
-3.800000e+00 -2.000000e-01 5.032572e-03
-3.800000e+00 0.000000e+00 5.034350e-03
-3.800000e+00 2.000000e-01 5.032572e-03
-3.800000e+00 4.000000e-01 5.027234e-03
-3.800000e+00 6.000000e-01 5.018335e-03
-3.800000e+00 8.000000e-01 5.005867e-03
-3.800000e+00 1.000000e+00 4.989820e-03
-3.800000e+00 1.200000e+00 4.970184e-03
-3.800000e+00 1.400000e+00 4.946943e-03
-3.800000e+00 1.600000e+00 4.920078e-03
-3.800000e+00 1.800000e+00 4.889567e-03
-3.800000e+00 2.000000e+00 4.855386e-03
-3.800000e+00 2.200000e+00 4.817505e-03
-3.800000e+00 2.400000e+00 4.775891e-03
-3.800000e+00 2.600000e+00 4.730504e-03
-3.800000e+00 2.800000e+00 4.681301e-03
-3.800000e+00 3.000000e+00 4.628233e-03
-3.800000e+00 3.200000e+00 4.571245e-03
-3.800000e+00 3.400000e+00 4.510277e-03
-3.800000e+00 3.600000e+00 4.445258e-03
-3.800000e+00 3.800000e+00 4.376115e-03
-3.800000e+00 4.000000e+00 4.302766e-03
-3.800000e+00 4.200000e+00 4.225120e-03
-3.800000e+00 4.400000e+00 4.143082e-03
-3.800000e+00 4.600000e+00 4.056547e-03
-3.800000e+00 4.800000e+00 3.965407e-03
-3.800000e+00 5.000000e+00 3.869550e-03
-3.800000e+00 5.200000e+00 3.768862e-03
-3.800000e+00 5.400000e+00 3.663233e-03
-3.800000e+00 5.600000e+00 3.552558e-03
-3.800000e+00 5.800000e+00 3.436743e-03
-3.800000e+00 6.000000e+00 3.315718e-03
-3.800000e+00 6.200000e+00 3.189438e-03
-3.800000e+00 6.400000e+00 3.057900e-03
-3.800000e+00 6.600000e+00 2.921157e-03
-3.800000e+00 6.800000e+00 2.779333e-03
-3.800000e+00 7.000000e+00 2.632641e-03
-3.800000e+00 7.200000e+00 2.481406e-03
-3.800000e+00 7.400000e+00 2.326082e-03
-3.800000e+00 7.600000e+00 2.167275e-03
-3.800000e+00 7.800000e+00 2.005760e-03
-3.800000e+00 8.000000e+00 1.842494e-03
-3.800000e+00 8.200000e+00 1.678622e-03
-3.800000e+00 8.400000e+00 1.515476e-03
-3.800000e+00 8.600000e+00 1.354548e-03
-3.800000e+00 8.800000e+00 1.197464e-03
-3.800000e+00 9.000000e+00 1.045925e-03
-3.800000e+00 9.200000e+00 9.016417e-04
-3.800000e+00 9.400000e+00 7.662470e-04
-3.800000e+00 9.600000e+00 6.412045e-04
-3.800000e+00 9.800000e+00 5.277161e-04
-3.800000e+00 1.000000e+01 4.266379e-04
-3.800000e+00 1.020000e+01 3.384213e-04
-3.800000e+00 1.040000e+01 2.630802e-04
-3.800000e+00 1.060000e+01 2.001988e-04
-3.800000e+00 1.080000e+01 1.489739e-04
-3.800000e+00 1.100000e+01 1.082919e-04
-3.800000e+00 1.120000e+01 7.682659e-05
-3.800000e+00 1.140000e+01 5.314794e-05
-3.800000e+00 1.160000e+01 3.582504e-05
-3.800000e+00 1.180000e+01 2.351344e-05
-3.800000e+00 1.200000e+01 1.501811e-05
-3.800000e+00 1.220000e+01 9.329523e-06
-3.800000e+00 1.240000e+01 5.634489e-06
-3.800000e+00 1.260000e+01 3.307004e-06
-3.800000e+00 1.280000e+01 1.885624e-06
-3.800000e+00 1.300000e+01 1.044200e-06
-3.800000e+00 1.320000e+01 5.614346e-07
-3.800000e+00 1.340000e+01 2.930019e-07
-3.800000e+00 1.360000e+01 1.483768e-07
-3.800000e+00 1.380000e+01 7.288159e-08
-3.800000e+00 1.400000e+01 3.470603e-08
-3.800000e+00 1.420000e+01 1.601273e-08
-3.800000e+00 1.440000e+01 7.152315e-09
-3.800000e+00 1.460000e+01 3.089315e-09
-3.800000e+00 1.480000e+01 1.288691e-09
-3.800000e+00 1.500000e+01 5.182343e-10
-3.800000e+00 1.520000e+01 2.005293e-10
-3.800000e+00 1.540000e+01 7.455931e-11
-3.800000e+00 1.560000e+01 2.660949e-11
-3.800000e+00 1.580000e+01 9.152937e-12
-3.800000e+00 1.600000e+01 3.068473e-12
-3.800000e+00 1.620000e+01 1.033599e-12
-3.800000e+00 1.640000e+01 3.724476e-13
-3.800000e+00 1.660000e+01 1.503764e-13
-3.800000e+00 1.680000e+01 6.984463e-14
-3.800000e+00 1.700000e+01 3.553651e-14
-3.800000e+00 1.720000e+01 1.795356e-14
-3.800000e+00 1.740000e+01 9.071361e-15
-3.800000e+00 1.760000e+01 4.506111e-15
-3.800000e+00 1.780000e+01 2.052393e-15
-3.800000e+00 1.800000e+01 8.888794e-16
-3.800000e+00 1.820000e+01 3.898235e-16
-3.800000e+00 1.840000e+01 1.713705e-16
-3.800000e+00 1.860000e+01 8.116167e-17
-3.800000e+00 1.880000e+01 4.376104e-17
-3.800000e+00 1.900000e+01 2.137100e-17
-3.800000e+00 1.920000e+01 7.074120e-18
-3.800000e+00 1.940000e+01 1.933257e-18
-3.800000e+00 1.960000e+01 1.698305e-18
-3.800000e+00 1.980000e+01 1.496159e-18
-3.800000e+00 2.000000e+01 6.386491e-19
-3.800000e+00 2.020000e+01 1.712798e-19
-3.800000e+00 2.040000e+01 2.126054e-19
-3.800000e+00 2.060000e+01 2.902209e-19
-3.800000e+00 2.080000e+01 2.155758e-19
-3.800000e+00 2.100000e+01 9.394113e-20
-3.800000e+00 2.120000e+01 2.406806e-20
-3.800000e+00 2.140000e+01 6.088673e-21
-3.800000e+00 2.160000e+01 5.535955e-21
-3.800000e+00 2.180000e+01 4.632450e-21
-3.800000e+00 2.200000e+01 2.995645e-21
-3.800000e+00 2.220000e+01 3.217433e-21
-3.800000e+00 2.240000e+01 4.896414e-21
-3.800000e+00 2.260000e+01 6.220074e-21
-3.800000e+00 2.280000e+01 6.216811e-21
-3.800000e+00 2.300000e+01 5.107130e-21
-3.800000e+00 2.320000e+01 3.587354e-21
-3.800000e+00 2.340000e+01 2.214493e-21
-3.800000e+00 2.360000e+01 1.226274e-21
-3.800000e+00 2.380000e+01 6.139331e-22
-3.800000e+00 2.400000e+01 2.857532e-22
-3.800000e+00 2.420000e+01 1.235167e-22
-3.800000e+00 2.440000e+01 5.099293e-23
-3.800000e+00 2.460000e+01 2.570517e-23
-3.800000e+00 2.480000e+01 9.068854e-24
-3.800000e+00 2.500000e+01 6.543777e-24
-3.800000e+00 2.520000e+01 6.411976e-24
-3.800000e+00 2.540000e+01 0.000000e+00

-3.600000e+00 -2.560000e+01 0.000000e+00
-3.600000e+00 -2.540000e+01 2.554871e-25
-3.600000e+00 -2.520000e+01 3.714994e-25
-3.600000e+00 -2.500000e+01 4.297564e-25
-3.600000e+00 -2.480000e+01 1.868730e-24
-3.600000e+00 -2.460000e+01 4.599767e-24
-3.600000e+00 -2.440000e+01 1.216707e-23
-3.600000e+00 -2.420000e+01 3.086162e-23
-3.600000e+00 -2.400000e+01 7.181021e-23
-3.600000e+00 -2.380000e+01 1.586584e-22
-3.600000e+00 -2.360000e+01 3.242781e-22
-3.600000e+00 -2.340000e+01 6.119852e-22
-3.600000e+00 -2.320000e+01 1.054535e-21
-3.600000e+00 -2.300000e+01 1.645312e-21
-3.600000e+00 -2.280000e+01 2.310822e-21
-3.600000e+00 -2.260000e+01 2.917119e-21
-3.600000e+00 -2.240000e+01 3.307831e-21
-3.600000e+00 -2.220000e+01 3.296256e-21
-3.600000e+00 -2.200000e+01 2.599364e-21
-3.600000e+00 -2.180000e+01 1.199205e-21
-3.600000e+00 -2.160000e+01 1.073659e-21
-3.600000e+00 -2.140000e+01 8.389659e-21
-3.600000e+00 -2.120000e+01 2.965621e-20
-3.600000e+00 -2.100000e+01 5.503119e-20
-3.600000e+00 -2.080000e+01 4.816946e-20
-3.600000e+00 -2.060000e+01 3.659046e-21
-3.600000e+00 -2.040000e+01 7.584402e-20
-3.600000e+00 -2.020000e+01 5.259863e-19
-3.600000e+00 -2.000000e+01 1.184716e-18
-3.600000e+00 -1.980000e+01 1.171511e-18
-3.600000e+00 -1.960000e+01 7.274106e-19
-3.600000e+00 -1.940000e+01 3.893416e-18
-3.600000e+00 -1.920000e+01 1.545131e-17
-3.600000e+00 -1.900000e+01 3.316377e-17
-3.600000e+00 -1.880000e+01 5.343679e-17
-3.600000e+00 -1.860000e+01 9.874641e-17
-3.600000e+00 -1.840000e+01 2.394828e-16
-3.600000e+00 -1.820000e+01 5.819222e-16
-3.600000e+00 -1.800000e+01 1.314209e-15
-3.600000e+00 -1.780000e+01 2.967496e-15
-3.600000e+00 -1.760000e+01 6.576728e-15
-3.600000e+00 -1.740000e+01 1.372246e-14
-3.600000e+00 -1.720000e+01 2.783708e-14
-3.600000e+00 -1.700000e+01 5.662319e-14
-3.600000e+00 -1.680000e+01 1.199233e-13
-3.600000e+00 -1.660000e+01 2.824288e-13
-3.600000e+00 -1.640000e+01 7.518274e-13
-3.600000e+00 -1.620000e+01 2.173494e-12
-3.600000e+00 -1.600000e+01 6.461518e-12
-3.600000e+00 -1.580000e+01 1.903504e-11
-3.600000e+00 -1.560000e+01 5.447076e-11
-3.600000e+00 -1.540000e+01 1.500472e-10
-3.600000e+00 -1.520000e+01 3.975626e-10
-3.600000e+00 -1.500000e+01 1.013775e-09
-3.600000e+00 -1.480000e+01 2.490706e-09
-3.600000e+00 -1.460000e+01 5.906381e-09
-3.600000e+00 -1.440000e+01 1.353538e-08
-3.600000e+00 -1.420000e+01 3.000781e-08
-3.600000e+00 -1.400000e+01 6.441225e-08
-3.600000e+00 -1.380000e+01 1.339436e-07
-3.600000e+00 -1.360000e+01 2.699695e-07
-3.600000e+00 -1.340000e+01 5.275839e-07
-3.600000e+00 -1.320000e+01 9.999270e-07
-3.600000e+00 -1.300000e+01 1.838449e-06
-3.600000e+00 -1.280000e+01 3.279721e-06
-3.600000e+00 -1.260000e+01 5.678377e-06
-3.600000e+00 -1.240000e+01 9.544008e-06
-3.600000e+00 -1.220000e+01 1.557731e-05
-3.600000e+00 -1.200000e+01 2.469884e-05
-3.600000e+00 -1.180000e+01 3.806146e-05
-3.600000e+00 -1.160000e+01 5.703760e-05
-3.600000e+00 -1.140000e+01 8.317444e-05
-3.600000e+00 -1.120000e+01 1.181141e-04
-3.600000e+00 -1.100000e+01 1.634838e-04
-3.600000e+00 -1.080000e+01 2.207649e-04
-3.600000e+00 -1.060000e+01 2.911594e-04
-3.600000e+00 -1.040000e+01 3.754707e-04
-3.600000e+00 -1.020000e+01 4.740181e-04
-3.600000e+00 -1.000000e+01 5.865952e-04
-3.600000e+00 -9.800000e+00 7.124797e-04
-3.600000e+00 -9.600000e+00 8.504877e-04
-3.600000e+00 -9.400000e+00 9.990651e-04
-3.600000e+00 -9.200000e+00 1.156401e-03
-3.600000e+00 -9.000000e+00 1.320545e-03
-3.600000e+00 -8.800000e+00 1.489524e-03
-3.600000e+00 -8.600000e+00 1.661436e-03
-3.600000e+00 -8.400000e+00 1.834523e-03
-3.600000e+00 -8.200000e+00 2.007222e-03
-3.600000e+00 -8.000000e+00 2.178197e-03
-3.600000e+00 -7.800000e+00 2.346337e-03
-3.600000e+00 -7.600000e+00 2.510761e-03
-3.600000e+00 -7.400000e+00 2.670791e-03
-3.600000e+00 -7.200000e+00 2.825933e-03
-3.600000e+00 -7.000000e+00 2.975851e-03
-3.600000e+00 -6.800000e+00 3.120337e-03
-3.600000e+00 -6.600000e+00 3.259288e-03
-3.600000e+00 -6.400000e+00 3.392682e-03
-3.600000e+00 -6.200000e+00 3.520556e-03
-3.600000e+00 -6.000000e+00 3.642992e-03
-3.600000e+00 -5.800000e+00 3.760102e-03
-3.600000e+00 -5.600000e+00 3.872015e-03
-3.600000e+00 -5.400000e+00 3.978868e-03
-3.600000e+00 -5.200000e+00 4.080805e-03
-3.600000e+00 -5.000000e+00 4.177962e-03
-3.600000e+00 -4.800000e+00 4.270476e-03
-3.600000e+00 -4.600000e+00 4.358471e-03
-3.600000e+00 -4.400000e+00 4.442069e-03
-3.600000e+00 -4.200000e+00 4.521377e-03
-3.600000e+00 -4.000000e+00 4.596497e-03
-3.600000e+00 -3.800000e+00 4.667521e-03
-3.600000e+00 -3.600000e+00 4.734530e-03
-3.600000e+00 -3.400000e+00 4.797598e-03
-3.600000e+00 -3.200000e+00 4.856790e-03
-3.600000e+00 -3.000000e+00 4.912165e-03
-3.600000e+00 -2.800000e+00 4.963774e-03
-3.600000e+00 -2.600000e+00 5.011661e-03
-3.600000e+00 -2.400000e+00 5.055868e-03
-3.600000e+00 -2.200000e+00 5.096430e-03
-3.600000e+00 -2.000000e+00 5.133375e-03
-3.600000e+00 -1.800000e+00 5.166731e-03
-3.600000e+00 -1.600000e+00 5.196521e-03
-3.600000e+00 -1.400000e+00 5.222764e-03
-3.600000e+00 -1.200000e+00 5.245477e-03
-3.600000e+00 -1.000000e+00 5.264674e-03
-3.600000e+00 -8.000000e-01 5.280365e-03
-3.600000e+00 -6.000000e-01 5.292560e-03
-3.600000e+00 -4.000000e-01 5.301266e-03
-3.600000e+00 -2.000000e-01 5.306488e-03
-3.600000e+00 0.000000e+00 5.308228e-03
-3.600000e+00 2.000000e-01 5.306488e-03
-3.600000e+00 4.000000e-01 5.301266e-03
-3.600000e+00 6.000000e-01 5.292560e-03
-3.600000e+00 8.000000e-01 5.280365e-03
-3.600000e+00 1.000000e+00 5.264674e-03
-3.600000e+00 1.200000e+00 5.245477e-03
-3.600000e+00 1.400000e+00 5.222764e-03
-3.600000e+00 1.600000e+00 5.196521e-03
-3.600000e+00 1.800000e+00 5.166731e-03
-3.600000e+00 2.000000e+00 5.133375e-03
-3.600000e+00 2.200000e+00 5.096430e-03
-3.600000e+00 2.400000e+00 5.055868e-03
-3.600000e+00 2.600000e+00 5.011661e-03
-3.600000e+00 2.800000e+00 4.963774e-03
-3.600000e+00 3.000000e+00 4.912165e-03
-3.600000e+00 3.200000e+00 4.856790e-03
-3.600000e+00 3.400000e+00 4.797598e-03
-3.600000e+00 3.600000e+00 4.734530e-03
-3.600000e+00 3.800000e+00 4.667521e-03
-3.600000e+00 4.000000e+00 4.596497e-03
-3.600000e+00 4.200000e+00 4.521377e-03
-3.600000e+00 4.400000e+00 4.442069e-03
-3.600000e+00 4.600000e+00 4.358471e-03
-3.600000e+00 4.800000e+00 4.270476e-03
-3.600000e+00 5.000000e+00 4.177962e-03
-3.600000e+00 5.200000e+00 4.080805e-03
-3.600000e+00 5.400000e+00 3.978868e-03
-3.600000e+00 5.600000e+00 3.872015e-03
-3.600000e+00 5.800000e+00 3.760102e-03
-3.600000e+00 6.000000e+00 3.642992e-03
-3.600000e+00 6.200000e+00 3.520556e-03
-3.600000e+00 6.400000e+00 3.392682e-03
-3.600000e+00 6.600000e+00 3.259288e-03
-3.600000e+00 6.800000e+00 3.120337e-03
-3.600000e+00 7.000000e+00 2.975851e-03
-3.600000e+00 7.200000e+00 2.825933e-03
-3.600000e+00 7.400000e+00 2.670791e-03
-3.600000e+00 7.600000e+00 2.510761e-03
-3.600000e+00 7.800000e+00 2.346337e-03
-3.600000e+00 8.000000e+00 2.178197e-03
-3.600000e+00 8.200000e+00 2.007222e-03
-3.600000e+00 8.400000e+00 1.834523e-03
-3.600000e+00 8.600000e+00 1.661436e-03
-3.600000e+00 8.800000e+00 1.489524e-03
-3.600000e+00 9.000000e+00 1.320545e-03
-3.600000e+00 9.200000e+00 1.156401e-03
-3.600000e+00 9.400000e+00 9.990651e-04
-3.600000e+00 9.600000e+00 8.504877e-04
-3.600000e+00 9.800000e+00 7.124797e-04
-3.600000e+00 1.000000e+01 5.865952e-04
-3.600000e+00 1.020000e+01 4.740181e-04
-3.600000e+00 1.040000e+01 3.754707e-04
-3.600000e+00 1.060000e+01 2.911594e-04
-3.600000e+00 1.080000e+01 2.207649e-04
-3.600000e+00 1.100000e+01 1.634838e-04
-3.600000e+00 1.120000e+01 1.181141e-04
-3.600000e+00 1.140000e+01 8.317444e-05
-3.600000e+00 1.160000e+01 5.703760e-05
-3.600000e+00 1.180000e+01 3.806146e-05
-3.600000e+00 1.200000e+01 2.469884e-05
-3.600000e+00 1.220000e+01 1.557731e-05
-3.600000e+00 1.240000e+01 9.544008e-06
-3.600000e+00 1.260000e+01 5.678377e-06
-3.600000e+00 1.280000e+01 3.279721e-06
-3.600000e+00 1.300000e+01 1.838449e-06
-3.600000e+00 1.320000e+01 9.999270e-07
-3.600000e+00 1.340000e+01 5.275839e-07
-3.600000e+00 1.360000e+01 2.699695e-07
-3.600000e+00 1.380000e+01 1.339436e-07
-3.600000e+00 1.400000e+01 6.441225e-08
-3.600000e+00 1.420000e+01 3.000781e-08
-3.600000e+00 1.440000e+01 1.353538e-08
-3.600000e+00 1.460000e+01 5.906381e-09
-3.600000e+00 1.480000e+01 2.490706e-09
-3.600000e+00 1.500000e+01 1.013775e-09
-3.600000e+00 1.520000e+01 3.975626e-10
-3.600000e+00 1.540000e+01 1.500472e-10
-3.600000e+00 1.560000e+01 5.447076e-11
-3.600000e+00 1.580000e+01 1.903504e-11
-3.600000e+00 1.600000e+01 6.461518e-12
-3.600000e+00 1.620000e+01 2.173494e-12
-3.600000e+00 1.640000e+01 7.518274e-13
-3.600000e+00 1.660000e+01 2.824288e-13
-3.600000e+00 1.680000e+01 1.199233e-13
-3.600000e+00 1.700000e+01 5.662319e-14
-3.600000e+00 1.720000e+01 2.783708e-14
-3.600000e+00 1.740000e+01 1.372246e-14
-3.600000e+00 1.760000e+01 6.576728e-15
-3.600000e+00 1.780000e+01 2.967496e-15
-3.600000e+00 1.800000e+01 1.314209e-15
-3.600000e+00 1.820000e+01 5.819222e-16
-3.600000e+00 1.840000e+01 2.394828e-16
-3.600000e+00 1.860000e+01 9.874641e-17
-3.600000e+00 1.880000e+01 5.343679e-17
-3.600000e+00 1.900000e+01 3.316377e-17
-3.600000e+00 1.920000e+01 1.545131e-17
-3.600000e+00 1.940000e+01 3.893416e-18
-3.600000e+00 1.960000e+01 7.274106e-19
-3.600000e+00 1.980000e+01 1.171511e-18
-3.600000e+00 2.000000e+01 1.184716e-18
-3.600000e+00 2.020000e+01 5.259863e-19
-3.600000e+00 2.040000e+01 7.584401e-20
-3.600000e+00 2.060000e+01 3.659047e-21
-3.600000e+00 2.080000e+01 4.816946e-20
-3.600000e+00 2.100000e+01 5.503119e-20
-3.600000e+00 2.120000e+01 2.965621e-20
-3.600000e+00 2.140000e+01 8.389660e-21
-3.600000e+00 2.160000e+01 1.073654e-21
-3.600000e+00 2.180000e+01 1.199206e-21
-3.600000e+00 2.200000e+01 2.599378e-21
-3.600000e+00 2.220000e+01 3.296225e-21
-3.600000e+00 2.240000e+01 3.307863e-21
-3.600000e+00 2.260000e+01 2.917116e-21
-3.600000e+00 2.280000e+01 2.310783e-21
-3.600000e+00 2.300000e+01 1.645359e-21
-3.600000e+00 2.320000e+01 1.054580e-21
-3.600000e+00 2.340000e+01 6.117263e-22
-3.600000e+00 2.360000e+01 3.248159e-22
-3.600000e+00 2.380000e+01 1.579127e-22
-3.600000e+00 2.400000e+01 7.255326e-23
-3.600000e+00 2.420000e+01 3.040100e-23
-3.600000e+00 2.440000e+01 1.216982e-23
-3.600000e+00 2.460000e+01 5.062161e-24
-3.600000e+00 2.480000e+01 1.262041e-24
-3.600000e+00 2.500000e+01 8.922431e-25
-3.600000e+00 2.520000e+01 4.292583e-25
-3.600000e+00 2.540000e+01 0.000000e+00

-3.400000e+00 -2.560000e+01 0.000000e+00
-3.400000e+00 -2.540000e+01 4.674054e-24
-3.400000e+00 -2.520000e+01 5.787876e-24
-3.400000e+00 -2.500000e+01 1.016853e-23
-3.400000e+00 -2.480000e+01 2.582570e-23
-3.400000e+00 -2.460000e+01 4.975968e-23
-3.400000e+00 -2.440000e+01 1.083469e-22
-3.400000e+00 -2.420000e+01 2.293156e-22
-3.400000e+00 -2.400000e+01 4.733993e-22
-3.400000e+00 -2.380000e+01 9.471941e-22
-3.400000e+00 -2.360000e+01 1.792914e-21
-3.400000e+00 -2.340000e+01 3.171558e-21
-3.400000e+00 -2.320000e+01 5.136965e-21
-3.400000e+00 -2.300000e+01 7.430141e-21
-3.400000e+00 -2.280000e+01 9.249583e-21
-3.400000e+00 -2.260000e+01 9.325143e-21
-3.400000e+00 -2.240000e+01 6.765926e-21
-3.400000e+00 -2.220000e+01 2.718527e-21
-3.400000e+00 -2.200000e+01 1.415297e-21
-3.400000e+00 -2.180000e+01 7.781865e-21
-3.400000e+00 -2.160000e+01 2.115205e-20
-3.400000e+00 -2.140000e+01 3.351904e-20
-3.400000e+00 -2.120000e+01 4.724480e-20
-3.400000e+00 -2.100000e+01 1.077704e-19
-3.400000e+00 -2.080000e+01 2.983947e-19
-3.400000e+00 -2.060000e+01 6.402934e-19
-3.400000e+00 -2.040000e+01 9.799802e-19
-3.400000e+00 -2.020000e+01 1.100807e-18
-3.400000e+00 -2.000000e+01 1.058841e-18
-3.400000e+00 -1.980000e+01 1.275006e-18
-3.400000e+00 -1.960000e+01 2.424168e-18
-3.400000e+00 -1.940000e+01 5.978843e-18
-3.400000e+00 -1.920000e+01 1.427621e-17
-3.400000e+00 -1.900000e+01 2.887807e-17
-3.400000e+00 -1.880000e+01 5.511919e-17
-3.400000e+00 -1.860000e+01 1.234932e-16
-3.400000e+00 -1.840000e+01 3.173771e-16
-3.400000e+00 -1.820000e+01 7.861703e-16
-3.400000e+00 -1.800000e+01 1.849996e-15
-3.400000e+00 -1.780000e+01 4.348632e-15
-3.400000e+00 -1.760000e+01 9.759335e-15
-3.400000e+00 -1.740000e+01 2.046164e-14
-3.400000e+00 -1.720000e+01 4.292417e-14
-3.400000e+00 -1.700000e+01 9.270936e-14
-3.400000e+00 -1.680000e+01 2.098375e-13
-3.400000e+00 -1.660000e+01 5.310367e-13
-3.400000e+00 -1.640000e+01 1.486633e-12
-3.400000e+00 -1.620000e+01 4.356455e-12
-3.400000e+00 -1.600000e+01 1.291541e-11
-3.400000e+00 -1.580000e+01 3.764819e-11
-3.400000e+00 -1.560000e+01 1.061382e-10
-3.400000e+00 -1.540000e+01 2.883064e-10
-3.400000e+00 -1.520000e+01 7.542792e-10
-3.400000e+00 -1.500000e+01 1.901257e-09
-3.400000e+00 -1.480000e+01 4.622719e-09
-3.400000e+00 -1.460000e+01 1.085547e-08
-3.400000e+00 -1.440000e+01 2.464456e-08
-3.400000e+00 -1.420000e+01 5.413467e-08
-3.400000e+00 -1.400000e+01 1.151234e-07
-3.400000e+00 -1.380000e+01 2.371307e-07
-3.400000e+00 -1.360000e+01 4.732483e-07
-3.400000e+00 -1.340000e+01 9.152912e-07
-3.400000e+00 -1.320000e+01 1.715875e-06
-3.400000e+00 -1.300000e+01 3.118405e-06
-3.400000e+00 -1.280000e+01 5.495016e-06
-3.400000e+00 -1.260000e+01 9.390269e-06
-3.400000e+00 -1.240000e+01 1.556549e-05
-3.400000e+00 -1.220000e+01 2.503553e-05
-3.400000e+00 -1.200000e+01 3.908700e-05
-3.400000e+00 -1.180000e+01 5.926615e-05
-3.400000e+00 -1.160000e+01 8.732665e-05
-3.400000e+00 -1.140000e+01 1.251334e-04
-3.400000e+00 -1.120000e+01 1.745267e-04
-3.400000e+00 -1.100000e+01 2.371617e-04
-3.400000e+00 -1.080000e+01 3.143423e-04
-3.400000e+00 -1.060000e+01 4.068797e-04
-3.400000e+00 -1.040000e+01 5.149927e-04
-3.400000e+00 -1.020000e+01 6.382713e-04
-3.400000e+00 -1.000000e+01 7.757022e-04
-3.400000e+00 -9.800000e+00 9.257546e-04
-3.400000e+00 -9.600000e+00 1.086505e-03
-3.400000e+00 -9.400000e+00 1.255786e-03
-3.400000e+00 -9.200000e+00 1.431334e-03
-3.400000e+00 -9.000000e+00 1.610925e-03
-3.400000e+00 -8.800000e+00 1.792478e-03
-3.400000e+00 -8.600000e+00 1.974133e-03
-3.400000e+00 -8.400000e+00 2.154292e-03
-3.400000e+00 -8.200000e+00 2.331641e-03
-3.400000e+00 -8.000000e+00 2.505139e-03
-3.400000e+00 -7.800000e+00 2.674002e-03
-3.400000e+00 -7.600000e+00 2.837670e-03
-3.400000e+00 -7.400000e+00 2.995773e-03
-3.400000e+00 -7.200000e+00 3.148101e-03
-3.400000e+00 -7.000000e+00 3.294564e-03
-3.400000e+00 -6.800000e+00 3.435164e-03
-3.400000e+00 -6.600000e+00 3.569973e-03
-3.400000e+00 -6.400000e+00 3.699112e-03
-3.400000e+00 -6.200000e+00 3.822728e-03
-3.400000e+00 -6.000000e+00 3.940989e-03
-3.400000e+00 -5.800000e+00 4.054067e-03
-3.400000e+00 -5.600000e+00 4.162136e-03
-3.400000e+00 -5.400000e+00 4.265363e-03
-3.400000e+00 -5.200000e+00 4.363905e-03
-3.400000e+00 -5.000000e+00 4.457911e-03
-3.400000e+00 -4.800000e+00 4.547513e-03
-3.400000e+00 -4.600000e+00 4.632833e-03
-3.400000e+00 -4.400000e+00 4.713982e-03
-3.400000e+00 -4.200000e+00 4.791056e-03
-3.400000e+00 -4.000000e+00 4.864145e-03
-3.400000e+00 -3.800000e+00 4.933326e-03
-3.400000e+00 -3.600000e+00 4.998668e-03
-3.400000e+00 -3.400000e+00 5.060232e-03
-3.400000e+00 -3.200000e+00 5.118070e-03
-3.400000e+00 -3.000000e+00 5.172229e-03
-3.400000e+00 -2.800000e+00 5.222749e-03
-3.400000e+00 -2.600000e+00 5.269664e-03
-3.400000e+00 -2.400000e+00 5.313005e-03
-3.400000e+00 -2.200000e+00 5.352799e-03
-3.400000e+00 -2.000000e+00 5.389068e-03
-3.400000e+00 -1.800000e+00 5.421832e-03
-3.400000e+00 -1.600000e+00 5.451107e-03
-3.400000e+00 -1.400000e+00 5.476907e-03
-3.400000e+00 -1.200000e+00 5.499246e-03
-3.400000e+00 -1.000000e+00 5.518131e-03
-3.400000e+00 -8.000000e-01 5.533573e-03
-3.400000e+00 -6.000000e-01 5.545576e-03
-3.400000e+00 -4.000000e-01 5.554147e-03
-3.400000e+00 -2.000000e-01 5.559287e-03
-3.400000e+00 0.000000e+00 5.561001e-03
-3.400000e+00 2.000000e-01 5.559287e-03
-3.400000e+00 4.000000e-01 5.554147e-03
-3.400000e+00 6.000000e-01 5.545576e-03
-3.400000e+00 8.000000e-01 5.533573e-03
-3.400000e+00 1.000000e+00 5.518131e-03
-3.400000e+00 1.200000e+00 5.499246e-03
-3.400000e+00 1.400000e+00 5.476907e-03
-3.400000e+00 1.600000e+00 5.451107e-03
-3.400000e+00 1.800000e+00 5.421832e-03
-3.400000e+00 2.000000e+00 5.389068e-03
-3.400000e+00 2.200000e+00 5.352799e-03
-3.400000e+00 2.400000e+00 5.313005e-03
-3.400000e+00 2.600000e+00 5.269664e-03
-3.400000e+00 2.800000e+00 5.222749e-03
-3.400000e+00 3.000000e+00 5.172229e-03
-3.400000e+00 3.200000e+00 5.118070e-03
-3.400000e+00 3.400000e+00 5.060232e-03
-3.400000e+00 3.600000e+00 4.998668e-03
-3.400000e+00 3.800000e+00 4.933326e-03
-3.400000e+00 4.000000e+00 4.864145e-03
-3.400000e+00 4.200000e+00 4.791056e-03
-3.400000e+00 4.400000e+00 4.713982e-03
-3.400000e+00 4.600000e+00 4.632833e-03
-3.400000e+00 4.800000e+00 4.547513e-03
-3.400000e+00 5.000000e+00 4.457911e-03
-3.400000e+00 5.200000e+00 4.363905e-03
-3.400000e+00 5.400000e+00 4.265363e-03
-3.400000e+00 5.600000e+00 4.162136e-03
-3.400000e+00 5.800000e+00 4.054067e-03
-3.400000e+00 6.000000e+00 3.940989e-03
-3.400000e+00 6.200000e+00 3.822728e-03
-3.400000e+00 6.400000e+00 3.699112e-03
-3.400000e+00 6.600000e+00 3.569973e-03
-3.400000e+00 6.800000e+00 3.435164e-03
-3.400000e+00 7.000000e+00 3.294564e-03
-3.400000e+00 7.200000e+00 3.148101e-03
-3.400000e+00 7.400000e+00 2.995773e-03
-3.400000e+00 7.600000e+00 2.837670e-03
-3.400000e+00 7.800000e+00 2.674002e-03
-3.400000e+00 8.000000e+00 2.505139e-03
-3.400000e+00 8.200000e+00 2.331641e-03
-3.400000e+00 8.400000e+00 2.154292e-03
-3.400000e+00 8.600000e+00 1.974133e-03
-3.400000e+00 8.800000e+00 1.792478e-03
-3.400000e+00 9.000000e+00 1.610925e-03
-3.400000e+00 9.200000e+00 1.431334e-03
-3.400000e+00 9.400000e+00 1.255786e-03
-3.400000e+00 9.600000e+00 1.086505e-03
-3.400000e+00 9.800000e+00 9.257546e-04
-3.400000e+00 1.000000e+01 7.757022e-04
-3.400000e+00 1.020000e+01 6.382713e-04
-3.400000e+00 1.040000e+01 5.149927e-04
-3.400000e+00 1.060000e+01 4.068797e-04
-3.400000e+00 1.080000e+01 3.143423e-04
-3.400000e+00 1.100000e+01 2.371617e-04
-3.400000e+00 1.120000e+01 1.745267e-04
-3.400000e+00 1.140000e+01 1.251334e-04
-3.400000e+00 1.160000e+01 8.732665e-05
-3.400000e+00 1.180000e+01 5.926615e-05
-3.400000e+00 1.200000e+01 3.908700e-05
-3.400000e+00 1.220000e+01 2.503553e-05
-3.400000e+00 1.240000e+01 1.556549e-05
-3.400000e+00 1.260000e+01 9.390269e-06
-3.400000e+00 1.280000e+01 5.495016e-06
-3.400000e+00 1.300000e+01 3.118405e-06
-3.400000e+00 1.320000e+01 1.715875e-06
-3.400000e+00 1.340000e+01 9.152912e-07
-3.400000e+00 1.360000e+01 4.732483e-07
-3.400000e+00 1.380000e+01 2.371307e-07
-3.400000e+00 1.400000e+01 1.151234e-07
-3.400000e+00 1.420000e+01 5.413467e-08
-3.400000e+00 1.440000e+01 2.464456e-08
-3.400000e+00 1.460000e+01 1.085547e-08
-3.400000e+00 1.480000e+01 4.622719e-09
-3.400000e+00 1.500000e+01 1.901257e-09
-3.400000e+00 1.520000e+01 7.542792e-10
-3.400000e+00 1.540000e+01 2.883064e-10
-3.400000e+00 1.560000e+01 1.061382e-10
-3.400000e+00 1.580000e+01 3.764819e-11
-3.400000e+00 1.600000e+01 1.291541e-11
-3.400000e+00 1.620000e+01 4.356455e-12
-3.400000e+00 1.640000e+01 1.486633e-12
-3.400000e+00 1.660000e+01 5.310367e-13
-3.400000e+00 1.680000e+01 2.098375e-13
-3.400000e+00 1.700000e+01 9.270936e-14
-3.400000e+00 1.720000e+01 4.292417e-14
-3.400000e+00 1.740000e+01 2.046164e-14
-3.400000e+00 1.760000e+01 9.759335e-15
-3.400000e+00 1.780000e+01 4.348632e-15
-3.400000e+00 1.800000e+01 1.849996e-15
-3.400000e+00 1.820000e+01 7.861703e-16
-3.400000e+00 1.840000e+01 3.173771e-16
-3.400000e+00 1.860000e+01 1.234932e-16
-3.400000e+00 1.880000e+01 5.511919e-17
-3.400000e+00 1.900000e+01 2.887807e-17
-3.400000e+00 1.920000e+01 1.427621e-17
-3.400000e+00 1.940000e+01 5.978843e-18
-3.400000e+00 1.960000e+01 2.424168e-18
-3.400000e+00 1.980000e+01 1.275006e-18
-3.400000e+00 2.000000e+01 1.058841e-18
-3.400000e+00 2.020000e+01 1.100807e-18
-3.400000e+00 2.040000e+01 9.799802e-19
-3.400000e+00 2.060000e+01 6.402934e-19
-3.400000e+00 2.080000e+01 2.983947e-19
-3.400000e+00 2.100000e+01 1.077704e-19
-3.400000e+00 2.120000e+01 4.724480e-20
-3.400000e+00 2.140000e+01 3.351904e-20
-3.400000e+00 2.160000e+01 2.115205e-20
-3.400000e+00 2.180000e+01 7.781865e-21
-3.400000e+00 2.200000e+01 1.415299e-21
-3.400000e+00 2.220000e+01 2.718533e-21
-3.400000e+00 2.240000e+01 6.765886e-21
-3.400000e+00 2.260000e+01 9.325246e-21
-3.400000e+00 2.280000e+01 9.249434e-21
-3.400000e+00 2.300000e+01 7.430201e-21
-3.400000e+00 2.320000e+01 5.137282e-21
-3.400000e+00 2.340000e+01 3.170520e-21
-3.400000e+00 2.360000e+01 1.794828e-21
-3.400000e+00 2.380000e+01 9.447678e-22
-3.400000e+00 2.400000e+01 4.753111e-22
-3.400000e+00 2.420000e+01 2.293514e-22
-3.400000e+00 2.440000e+01 1.054590e-22
-3.400000e+00 2.460000e+01 5.508984e-23
-3.400000e+00 2.480000e+01 2.086180e-23
-3.400000e+00 2.500000e+01 1.237374e-23
-3.400000e+00 2.520000e+01 1.008422e-23
-3.400000e+00 2.540000e+01 0.000000e+00

-3.200000e+00 -2.560000e+01 0.000000e+00
-3.200000e+00 -2.540000e+01 1.466502e-24
-3.200000e+00 -2.520000e+01 1.659505e-24
-3.200000e+00 -2.500000e+01 3.187890e-24
-3.200000e+00 -2.480000e+01 8.390744e-24
-3.200000e+00 -2.460000e+01 1.731645e-23
-3.200000e+00 -2.440000e+01 4.073124e-23
-3.200000e+00 -2.420000e+01 8.996764e-23
-3.200000e+00 -2.400000e+01 1.918555e-22
-3.200000e+00 -2.380000e+01 3.877523e-22
-3.200000e+00 -2.360000e+01 7.332431e-22
-3.200000e+00 -2.340000e+01 1.282841e-21
-3.200000e+00 -2.320000e+01 2.037898e-21
-3.200000e+00 -2.300000e+01 2.864392e-21
-3.200000e+00 -2.280000e+01 3.432264e-21
-3.200000e+00 -2.260000e+01 3.321533e-21
-3.200000e+00 -2.240000e+01 2.407939e-21
-3.200000e+00 -2.220000e+01 1.243113e-21
-3.200000e+00 -2.200000e+01 6.426069e-22
-3.200000e+00 -2.180000e+01 5.997455e-22
-3.200000e+00 -2.160000e+01 2.487002e-21
-3.200000e+00 -2.140000e+01 2.044489e-20
-3.200000e+00 -2.120000e+01 9.330018e-20
-3.200000e+00 -2.100000e+01 2.572751e-19
-3.200000e+00 -2.080000e+01 4.551475e-19
-3.200000e+00 -2.060000e+01 5.011515e-19
-3.200000e+00 -2.040000e+01 3.331819e-19
-3.200000e+00 -2.020000e+01 3.633337e-19
-3.200000e+00 -2.000000e+01 9.902559e-19
-3.200000e+00 -1.980000e+01 1.438672e-18
-3.200000e+00 -1.960000e+01 1.180135e-18
-3.200000e+00 -1.940000e+01 4.237258e-18
-3.200000e+00 -1.920000e+01 1.724981e-17
-3.200000e+00 -1.900000e+01 4.074318e-17
-3.200000e+00 -1.880000e+01 7.693741e-17
-3.200000e+00 -1.860000e+01 1.692669e-16
-3.200000e+00 -1.840000e+01 4.483615e-16
-3.200000e+00 -1.820000e+01 1.146270e-15
-3.200000e+00 -1.800000e+01 2.721627e-15
-3.200000e+00 -1.780000e+01 6.290023e-15
-3.200000e+00 -1.760000e+01 1.407565e-14
-3.200000e+00 -1.740000e+01 3.083129e-14
-3.200000e+00 -1.720000e+01 6.769940e-14
-3.200000e+00 -1.700000e+01 1.512293e-13
-3.200000e+00 -1.680000e+01 3.655321e-13
-3.200000e+00 -1.660000e+01 9.825843e-13
-3.200000e+00 -1.640000e+01 2.822325e-12
-3.200000e+00 -1.620000e+01 8.348586e-12
-3.200000e+00 -1.600000e+01 2.463528e-11
-3.200000e+00 -1.580000e+01 7.094842e-11
-3.200000e+00 -1.560000e+01 1.975756e-10
-3.200000e+00 -1.540000e+01 5.303660e-10
-3.200000e+00 -1.520000e+01 1.372402e-09
-3.200000e+00 -1.500000e+01 3.424740e-09
-3.200000e+00 -1.480000e+01 8.248798e-09
-3.200000e+00 -1.460000e+01 1.919754e-08
-3.200000e+00 -1.440000e+01 4.320212e-08
-3.200000e+00 -1.420000e+01 9.406778e-08
-3.200000e+00 -1.400000e+01 1.982631e-07
-3.200000e+00 -1.380000e+01 4.046051e-07
-3.200000e+00 -1.360000e+01 7.996472e-07
-3.200000e+00 -1.340000e+01 1.530731e-06
-3.200000e+00 -1.320000e+01 2.838403e-06
-3.200000e+00 -1.300000e+01 5.098688e-06
-3.200000e+00 -1.280000e+01 8.873588e-06
-3.200000e+00 -1.260000e+01 1.496449e-05
-3.200000e+00 -1.240000e+01 2.445913e-05
-3.200000e+00 -1.220000e+01 3.875887e-05
-3.200000e+00 -1.200000e+01 5.957121e-05
-3.200000e+00 -1.180000e+01 8.885363e-05
-3.200000e+00 -1.160000e+01 1.287029e-04
-3.200000e+00 -1.140000e+01 1.811934e-04
-3.200000e+00 -1.120000e+01 2.481811e-04
-3.200000e+00 -1.100000e+01 3.311026e-04
-3.200000e+00 -1.080000e+01 4.308015e-04
-3.200000e+00 -1.060000e+01 5.474134e-04
-3.200000e+00 -1.040000e+01 6.803289e-04
-3.200000e+00 -1.020000e+01 8.282404e-04
-3.200000e+00 -1.000000e+01 9.892583e-04
-3.200000e+00 -9.800000e+00 1.161080e-03
-3.200000e+00 -9.600000e+00 1.341174e-03
-3.200000e+00 -9.400000e+00 1.526966e-03
-3.200000e+00 -9.200000e+00 1.715988e-03
-3.200000e+00 -9.000000e+00 1.905998e-03
-3.200000e+00 -8.800000e+00 2.095056e-03
-3.200000e+00 -8.600000e+00 2.281554e-03
-3.200000e+00 -8.400000e+00 2.464225e-03
-3.200000e+00 -8.200000e+00 2.642115e-03
-3.200000e+00 -8.000000e+00 2.814555e-03
-3.200000e+00 -7.800000e+00 2.981114e-03
-3.200000e+00 -7.600000e+00 3.141553e-03
-3.200000e+00 -7.400000e+00 3.295785e-03
-3.200000e+00 -7.200000e+00 3.443833e-03
-3.200000e+00 -7.000000e+00 3.585802e-03
-3.200000e+00 -6.800000e+00 3.721849e-03
-3.200000e+00 -6.600000e+00 3.852162e-03
-3.200000e+00 -6.400000e+00 3.976945e-03
-3.200000e+00 -6.200000e+00 4.096408e-03
-3.200000e+00 -6.000000e+00 4.210755e-03
-3.200000e+00 -5.800000e+00 4.320183e-03
-3.200000e+00 -5.600000e+00 4.424875e-03
-3.200000e+00 -5.400000e+00 4.524999e-03
-3.200000e+00 -5.200000e+00 4.620708e-03
-3.200000e+00 -5.000000e+00 4.712137e-03
-3.200000e+00 -4.800000e+00 4.799406e-03
-3.200000e+00 -4.600000e+00 4.882623e-03
-3.200000e+00 -4.400000e+00 4.961878e-03
-3.200000e+00 -4.200000e+00 5.037252e-03
-3.200000e+00 -4.000000e+00 5.108818e-03
-3.200000e+00 -3.800000e+00 5.176635e-03
-3.200000e+00 -3.600000e+00 5.240759e-03
-3.200000e+00 -3.400000e+00 5.301236e-03
-3.200000e+00 -3.200000e+00 5.358106e-03
-3.200000e+00 -3.000000e+00 5.411403e-03
-3.200000e+00 -2.800000e+00 5.461158e-03
-3.200000e+00 -2.600000e+00 5.507395e-03
-3.200000e+00 -2.400000e+00 5.550138e-03
-3.200000e+00 -2.200000e+00 5.589404e-03
-3.200000e+00 -2.000000e+00 5.625211e-03
-3.200000e+00 -1.800000e+00 5.657572e-03
-3.200000e+00 -1.600000e+00 5.686498e-03
-3.200000e+00 -1.400000e+00 5.712001e-03
-3.200000e+00 -1.200000e+00 5.734087e-03
-3.200000e+00 -1.000000e+00 5.752765e-03
-3.200000e+00 -8.000000e-01 5.768039e-03
-3.200000e+00 -6.000000e-01 5.779915e-03
-3.200000e+00 -4.000000e-01 5.788395e-03
-3.200000e+00 -2.000000e-01 5.793483e-03
-3.200000e+00 0.000000e+00 5.795178e-03
-3.200000e+00 2.000000e-01 5.793483e-03
-3.200000e+00 4.000000e-01 5.788395e-03
-3.200000e+00 6.000000e-01 5.779915e-03
-3.200000e+00 8.000000e-01 5.768039e-03
-3.200000e+00 1.000000e+00 5.752765e-03
-3.200000e+00 1.200000e+00 5.734087e-03
-3.200000e+00 1.400000e+00 5.712001e-03
-3.200000e+00 1.600000e+00 5.686498e-03
-3.200000e+00 1.800000e+00 5.657572e-03
-3.200000e+00 2.000000e+00 5.625211e-03
-3.200000e+00 2.200000e+00 5.589404e-03
-3.200000e+00 2.400000e+00 5.550138e-03
-3.200000e+00 2.600000e+00 5.507395e-03
-3.200000e+00 2.800000e+00 5.461158e-03
-3.200000e+00 3.000000e+00 5.411403e-03
-3.200000e+00 3.200000e+00 5.358106e-03
-3.200000e+00 3.400000e+00 5.301236e-03
-3.200000e+00 3.600000e+00 5.240759e-03
-3.200000e+00 3.800000e+00 5.176635e-03
-3.200000e+00 4.000000e+00 5.108818e-03
-3.200000e+00 4.200000e+00 5.037252e-03
-3.200000e+00 4.400000e+00 4.961878e-03
-3.200000e+00 4.600000e+00 4.882623e-03
-3.200000e+00 4.800000e+00 4.799406e-03
-3.200000e+00 5.000000e+00 4.712137e-03
-3.200000e+00 5.200000e+00 4.620708e-03
-3.200000e+00 5.400000e+00 4.524999e-03
-3.200000e+00 5.600000e+00 4.424875e-03
-3.200000e+00 5.800000e+00 4.320183e-03
-3.200000e+00 6.000000e+00 4.210755e-03
-3.200000e+00 6.200000e+00 4.096408e-03
-3.200000e+00 6.400000e+00 3.976945e-03
-3.200000e+00 6.600000e+00 3.852162e-03
-3.200000e+00 6.800000e+00 3.721849e-03
-3.200000e+00 7.000000e+00 3.585802e-03
-3.200000e+00 7.200000e+00 3.443833e-03
-3.200000e+00 7.400000e+00 3.295785e-03
-3.200000e+00 7.600000e+00 3.141553e-03
-3.200000e+00 7.800000e+00 2.981114e-03
-3.200000e+00 8.000000e+00 2.814555e-03
-3.200000e+00 8.200000e+00 2.642115e-03
-3.200000e+00 8.400000e+00 2.464225e-03
-3.200000e+00 8.600000e+00 2.281554e-03
-3.200000e+00 8.800000e+00 2.095056e-03
-3.200000e+00 9.000000e+00 1.905998e-03
-3.200000e+00 9.200000e+00 1.715988e-03
-3.200000e+00 9.400000e+00 1.526966e-03
-3.200000e+00 9.600000e+00 1.341174e-03
-3.200000e+00 9.800000e+00 1.161080e-03
-3.200000e+00 1.000000e+01 9.892583e-04
-3.200000e+00 1.020000e+01 8.282404e-04
-3.200000e+00 1.040000e+01 6.803289e-04
-3.200000e+00 1.060000e+01 5.474134e-04
-3.200000e+00 1.080000e+01 4.308015e-04
-3.200000e+00 1.100000e+01 3.311026e-04
-3.200000e+00 1.120000e+01 2.481811e-04
-3.200000e+00 1.140000e+01 1.811934e-04
-3.200000e+00 1.160000e+01 1.287029e-04
-3.200000e+00 1.180000e+01 8.885363e-05
-3.200000e+00 1.200000e+01 5.957121e-05
-3.200000e+00 1.220000e+01 3.875887e-05
-3.200000e+00 1.240000e+01 2.445913e-05
-3.200000e+00 1.260000e+01 1.496449e-05
-3.200000e+00 1.280000e+01 8.873588e-06
-3.200000e+00 1.300000e+01 5.098688e-06
-3.200000e+00 1.320000e+01 2.838403e-06
-3.200000e+00 1.340000e+01 1.530731e-06
-3.200000e+00 1.360000e+01 7.996472e-07
-3.200000e+00 1.380000e+01 4.046051e-07
-3.200000e+00 1.400000e+01 1.982631e-07
-3.200000e+00 1.420000e+01 9.406778e-08
-3.200000e+00 1.440000e+01 4.320212e-08
-3.200000e+00 1.460000e+01 1.919754e-08
-3.200000e+00 1.480000e+01 8.248798e-09
-3.200000e+00 1.500000e+01 3.424740e-09
-3.200000e+00 1.520000e+01 1.372402e-09
-3.200000e+00 1.540000e+01 5.303660e-10
-3.200000e+00 1.560000e+01 1.975756e-10
-3.200000e+00 1.580000e+01 7.094842e-11
-3.200000e+00 1.600000e+01 2.463528e-11
-3.200000e+00 1.620000e+01 8.348586e-12
-3.200000e+00 1.640000e+01 2.822325e-12
-3.200000e+00 1.660000e+01 9.825843e-13
-3.200000e+00 1.680000e+01 3.655321e-13
-3.200000e+00 1.700000e+01 1.512293e-13
-3.200000e+00 1.720000e+01 6.769940e-14
-3.200000e+00 1.740000e+01 3.083129e-14
-3.200000e+00 1.760000e+01 1.407565e-14
-3.200000e+00 1.780000e+01 6.290023e-15
-3.200000e+00 1.800000e+01 2.721627e-15
-3.200000e+00 1.820000e+01 1.146270e-15
-3.200000e+00 1.840000e+01 4.483615e-16
-3.200000e+00 1.860000e+01 1.692669e-16
-3.200000e+00 1.880000e+01 7.693741e-17
-3.200000e+00 1.900000e+01 4.074318e-17
-3.200000e+00 1.920000e+01 1.724981e-17
-3.200000e+00 1.940000e+01 4.237258e-18
-3.200000e+00 1.960000e+01 1.180135e-18
-3.200000e+00 1.980000e+01 1.438672e-18
-3.200000e+00 2.000000e+01 9.902559e-19
-3.200000e+00 2.020000e+01 3.633337e-19
-3.200000e+00 2.040000e+01 3.331819e-19
-3.200000e+00 2.060000e+01 5.011515e-19
-3.200000e+00 2.080000e+01 4.551476e-19
-3.200000e+00 2.100000e+01 2.572751e-19
-3.200000e+00 2.120000e+01 9.330020e-20
-3.200000e+00 2.140000e+01 2.044487e-20
-3.200000e+00 2.160000e+01 2.487009e-21
-3.200000e+00 2.180000e+01 5.997445e-22
-3.200000e+00 2.200000e+01 6.425989e-22
-3.200000e+00 2.220000e+01 1.243137e-21
-3.200000e+00 2.240000e+01 2.407889e-21
-3.200000e+00 2.260000e+01 3.321610e-21
-3.200000e+00 2.280000e+01 3.432182e-21
-3.200000e+00 2.300000e+01 2.864420e-21
-3.200000e+00 2.320000e+01 2.037999e-21
-3.200000e+00 2.340000e+01 1.282563e-21
-3.200000e+00 2.360000e+01 7.336515e-22
-3.200000e+00 2.380000e+01 3.873996e-22
-3.200000e+00 2.400000e+01 1.918463e-22
-3.200000e+00 2.420000e+01 9.065427e-23
-3.200000e+00 2.440000e+01 3.929109e-23
-3.200000e+00 2.460000e+01 1.922756e-23
-3.200000e+00 2.480000e+01 6.889817e-24
-3.200000e+00 2.500000e+01 3.717778e-24
-3.200000e+00 2.520000e+01 3.078287e-24
-3.200000e+00 2.540000e+01 0.000000e+00

-3.000000e+00 -2.560000e+01 0.000000e+00
-3.000000e+00 -2.540000e+01 3.698090e-24
-3.000000e+00 -2.520000e+01 4.847486e-24
-3.000000e+00 -2.500000e+01 9.537737e-24
-3.000000e+00 -2.480000e+01 2.341526e-23
-3.000000e+00 -2.460000e+01 4.388208e-23
-3.000000e+00 -2.440000e+01 8.854611e-23
-3.000000e+00 -2.420000e+01 1.664773e-22
-3.000000e+00 -2.400000e+01 3.010212e-22
-3.000000e+00 -2.380000e+01 5.211023e-22
-3.000000e+00 -2.360000e+01 8.500807e-22
-3.000000e+00 -2.340000e+01 1.293982e-21
-3.000000e+00 -2.320000e+01 1.794965e-21
-3.000000e+00 -2.300000e+01 2.193123e-21
-3.000000e+00 -2.280000e+01 2.222045e-21
-3.000000e+00 -2.260000e+01 1.659006e-21
-3.000000e+00 -2.240000e+01 7.316985e-22
-3.000000e+00 -2.220000e+01 6.889902e-22
-3.000000e+00 -2.200000e+01 3.912963e-21
-3.000000e+00 -2.180000e+01 1.243263e-20
-3.000000e+00 -2.160000e+01 2.432808e-20
-3.000000e+00 -2.140000e+01 3.063104e-20
-3.000000e+00 -2.120000e+01 2.017055e-20
-3.000000e+00 -2.100000e+01 1.214221e-21
-3.000000e+00 -2.080000e+01 3.739038e-20
-3.000000e+00 -2.060000e+01 2.600353e-19
-3.000000e+00 -2.040000e+01 7.670218e-19
-3.000000e+00 -2.020000e+01 1.363810e-18
-3.000000e+00 -2.000000e+01 1.502295e-18
-3.000000e+00 -1.980000e+01 1.276017e-18
-3.000000e+00 -1.960000e+01 3.185459e-18
-3.000000e+00 -1.940000e+01 1.129207e-17
-3.000000e+00 -1.920000e+01 2.638163e-17
-3.000000e+00 -1.900000e+01 4.629502e-17
-3.000000e+00 -1.880000e+01 8.373424e-17
-3.000000e+00 -1.860000e+01 2.057881e-16
-3.000000e+00 -1.840000e+01 5.837690e-16
-3.000000e+00 -1.820000e+01 1.539231e-15
-3.000000e+00 -1.800000e+01 3.760248e-15
-3.000000e+00 -1.780000e+01 8.963428e-15
-3.000000e+00 -1.760000e+01 2.076804e-14
-3.000000e+00 -1.740000e+01 4.643728e-14
-3.000000e+00 -1.720000e+01 1.042198e-13
-3.000000e+00 -1.700000e+01 2.471140e-13
-3.000000e+00 -1.680000e+01 6.344263e-13
-3.000000e+00 -1.660000e+01 1.763734e-12
-3.000000e+00 -1.640000e+01 5.165455e-12
-3.000000e+00 -1.620000e+01 1.531310e-11
-3.000000e+00 -1.600000e+01 4.483304e-11
-3.000000e+00 -1.580000e+01 1.278498e-10
-3.000000e+00 -1.560000e+01 3.521676e-10
-3.000000e+00 -1.540000e+01 9.356115e-10
-3.000000e+00 -1.520000e+01 2.398044e-09
-3.000000e+00 -1.500000e+01 5.930297e-09
-3.000000e+00 -1.480000e+01 1.416289e-08
-3.000000e+00 -1.460000e+01 3.268994e-08
-3.000000e+00 -1.440000e+01 7.296055e-08
-3.000000e+00 -1.420000e+01 1.575399e-07
-3.000000e+00 -1.400000e+01 3.291749e-07
-3.000000e+00 -1.380000e+01 6.656926e-07
-3.000000e+00 -1.360000e+01 1.303094e-06
-3.000000e+00 -1.340000e+01 2.469105e-06
-3.000000e+00 -1.320000e+01 4.528720e-06
-3.000000e+00 -1.300000e+01 8.040638e-06
-3.000000e+00 -1.280000e+01 1.382004e-05
-3.000000e+00 -1.260000e+01 2.299768e-05
-3.000000e+00 -1.240000e+01 3.705996e-05
-3.000000e+00 -1.220000e+01 5.785135e-05
-3.000000e+00 -1.200000e+01 8.752060e-05
-3.000000e+00 -1.180000e+01 1.284001e-04
-3.000000e+00 -1.160000e+01 1.828199e-04
-3.000000e+00 -1.140000e+01 2.528751e-04
-3.000000e+00 -1.120000e+01 3.401821e-04
-3.000000e+00 -1.100000e+01 4.456656e-04
-3.000000e+00 -1.080000e+01 5.694186e-04
-3.000000e+00 -1.060000e+01 7.106603e-04
-3.000000e+00 -1.040000e+01 8.678007e-04
-3.000000e+00 -1.020000e+01 1.038593e-03
-3.000000e+00 -1.000000e+01 1.220346e-03
-3.000000e+00 -9.800000e+00 1.410160e-03
-3.000000e+00 -9.600000e+00 1.605137e-03
-3.000000e+00 -9.400000e+00 1.802572e-03
-3.000000e+00 -9.200000e+00 2.000066e-03
-3.000000e+00 -9.000000e+00 2.195610e-03
-3.000000e+00 -8.800000e+00 2.387601e-03
-3.000000e+00 -8.600000e+00 2.574829e-03
-3.000000e+00 -8.400000e+00 2.756444e-03
-3.000000e+00 -8.200000e+00 2.931897e-03
-3.000000e+00 -8.000000e+00 3.100889e-03
-3.000000e+00 -7.800000e+00 3.263310e-03
-3.000000e+00 -7.600000e+00 3.419195e-03
-3.000000e+00 -7.400000e+00 3.568673e-03
-3.000000e+00 -7.200000e+00 3.711942e-03
-3.000000e+00 -7.000000e+00 3.849232e-03
-3.000000e+00 -6.800000e+00 3.980792e-03
-3.000000e+00 -6.600000e+00 4.106871e-03
-3.000000e+00 -6.400000e+00 4.227710e-03
-3.000000e+00 -6.200000e+00 4.343535e-03
-3.000000e+00 -6.000000e+00 4.454555e-03
-3.000000e+00 -5.800000e+00 4.560960e-03
-3.000000e+00 -5.600000e+00 4.662920e-03
-3.000000e+00 -5.400000e+00 4.760587e-03
-3.000000e+00 -5.200000e+00 4.854095e-03
-3.000000e+00 -5.000000e+00 4.943559e-03
-3.000000e+00 -4.800000e+00 5.029080e-03
-3.000000e+00 -4.600000e+00 5.110743e-03
-3.000000e+00 -4.400000e+00 5.188621e-03
-3.000000e+00 -4.200000e+00 5.262776e-03
-3.000000e+00 -4.000000e+00 5.333263e-03
-3.000000e+00 -3.800000e+00 5.400127e-03
-3.000000e+00 -3.600000e+00 5.463409e-03
-3.000000e+00 -3.400000e+00 5.523142e-03
-3.000000e+00 -3.200000e+00 5.579355e-03
-3.000000e+00 -3.000000e+00 5.632074e-03
-3.000000e+00 -2.800000e+00 5.681318e-03
-3.000000e+00 -2.600000e+00 5.727107e-03
-3.000000e+00 -2.400000e+00 5.769455e-03
-3.000000e+00 -2.200000e+00 5.808377e-03
-3.000000e+00 -2.000000e+00 5.843883e-03
-3.000000e+00 -1.800000e+00 5.875983e-03
-3.000000e+00 -1.600000e+00 5.904684e-03
-3.000000e+00 -1.400000e+00 5.929995e-03
-3.000000e+00 -1.200000e+00 5.951920e-03
-3.000000e+00 -1.000000e+00 5.970464e-03
-3.000000e+00 -8.000000e-01 5.985632e-03
-3.000000e+00 -6.000000e-01 5.997426e-03
-3.000000e+00 -4.000000e-01 6.005849e-03
-3.000000e+00 -2.000000e-01 6.010902e-03
-3.000000e+00 0.000000e+00 6.012586e-03
-3.000000e+00 2.000000e-01 6.010902e-03
-3.000000e+00 4.000000e-01 6.005849e-03
-3.000000e+00 6.000000e-01 5.997426e-03
-3.000000e+00 8.000000e-01 5.985632e-03
-3.000000e+00 1.000000e+00 5.970464e-03
-3.000000e+00 1.200000e+00 5.951920e-03
-3.000000e+00 1.400000e+00 5.929995e-03
-3.000000e+00 1.600000e+00 5.904684e-03
-3.000000e+00 1.800000e+00 5.875983e-03
-3.000000e+00 2.000000e+00 5.843883e-03
-3.000000e+00 2.200000e+00 5.808377e-03
-3.000000e+00 2.400000e+00 5.769455e-03
-3.000000e+00 2.600000e+00 5.727107e-03
-3.000000e+00 2.800000e+00 5.681318e-03
-3.000000e+00 3.000000e+00 5.632074e-03
-3.000000e+00 3.200000e+00 5.579355e-03
-3.000000e+00 3.400000e+00 5.523142e-03
-3.000000e+00 3.600000e+00 5.463409e-03
-3.000000e+00 3.800000e+00 5.400127e-03
-3.000000e+00 4.000000e+00 5.333263e-03
-3.000000e+00 4.200000e+00 5.262776e-03
-3.000000e+00 4.400000e+00 5.188621e-03
-3.000000e+00 4.600000e+00 5.110743e-03
-3.000000e+00 4.800000e+00 5.029080e-03
-3.000000e+00 5.000000e+00 4.943559e-03
-3.000000e+00 5.200000e+00 4.854095e-03
-3.000000e+00 5.400000e+00 4.760587e-03
-3.000000e+00 5.600000e+00 4.662920e-03
-3.000000e+00 5.800000e+00 4.560960e-03
-3.000000e+00 6.000000e+00 4.454555e-03
-3.000000e+00 6.200000e+00 4.343535e-03
-3.000000e+00 6.400000e+00 4.227710e-03
-3.000000e+00 6.600000e+00 4.106871e-03
-3.000000e+00 6.800000e+00 3.980792e-03
-3.000000e+00 7.000000e+00 3.849232e-03
-3.000000e+00 7.200000e+00 3.711942e-03
-3.000000e+00 7.400000e+00 3.568673e-03
-3.000000e+00 7.600000e+00 3.419195e-03
-3.000000e+00 7.800000e+00 3.263310e-03
-3.000000e+00 8.000000e+00 3.100889e-03
-3.000000e+00 8.200000e+00 2.931897e-03
-3.000000e+00 8.400000e+00 2.756444e-03
-3.000000e+00 8.600000e+00 2.574829e-03
-3.000000e+00 8.800000e+00 2.387601e-03
-3.000000e+00 9.000000e+00 2.195610e-03
-3.000000e+00 9.200000e+00 2.000066e-03
-3.000000e+00 9.400000e+00 1.802572e-03
-3.000000e+00 9.600000e+00 1.605137e-03
-3.000000e+00 9.800000e+00 1.410160e-03
-3.000000e+00 1.000000e+01 1.220346e-03
-3.000000e+00 1.020000e+01 1.038593e-03
-3.000000e+00 1.040000e+01 8.678007e-04
-3.000000e+00 1.060000e+01 7.106603e-04
-3.000000e+00 1.080000e+01 5.694186e-04
-3.000000e+00 1.100000e+01 4.456656e-04
-3.000000e+00 1.120000e+01 3.401821e-04
-3.000000e+00 1.140000e+01 2.528751e-04
-3.000000e+00 1.160000e+01 1.828199e-04
-3.000000e+00 1.180000e+01 1.284001e-04
-3.000000e+00 1.200000e+01 8.752060e-05
-3.000000e+00 1.220000e+01 5.785135e-05
-3.000000e+00 1.240000e+01 3.705996e-05
-3.000000e+00 1.260000e+01 2.299768e-05
-3.000000e+00 1.280000e+01 1.382004e-05
-3.000000e+00 1.300000e+01 8.040638e-06
-3.000000e+00 1.320000e+01 4.528720e-06
-3.000000e+00 1.340000e+01 2.469105e-06
-3.000000e+00 1.360000e+01 1.303094e-06
-3.000000e+00 1.380000e+01 6.656926e-07
-3.000000e+00 1.400000e+01 3.291749e-07
-3.000000e+00 1.420000e+01 1.575399e-07
-3.000000e+00 1.440000e+01 7.296055e-08
-3.000000e+00 1.460000e+01 3.268994e-08
-3.000000e+00 1.480000e+01 1.416289e-08
-3.000000e+00 1.500000e+01 5.930297e-09
-3.000000e+00 1.520000e+01 2.398044e-09
-3.000000e+00 1.540000e+01 9.356115e-10
-3.000000e+00 1.560000e+01 3.521676e-10
-3.000000e+00 1.580000e+01 1.278498e-10
-3.000000e+00 1.600000e+01 4.483304e-11
-3.000000e+00 1.620000e+01 1.531310e-11
-3.000000e+00 1.640000e+01 5.165455e-12
-3.000000e+00 1.660000e+01 1.763734e-12
-3.000000e+00 1.680000e+01 6.344263e-13
-3.000000e+00 1.700000e+01 2.471140e-13
-3.000000e+00 1.720000e+01 1.042198e-13
-3.000000e+00 1.740000e+01 4.643728e-14
-3.000000e+00 1.760000e+01 2.076804e-14
-3.000000e+00 1.780000e+01 8.963428e-15
-3.000000e+00 1.800000e+01 3.760248e-15
-3.000000e+00 1.820000e+01 1.539231e-15
-3.000000e+00 1.840000e+01 5.837690e-16
-3.000000e+00 1.860000e+01 2.057881e-16
-3.000000e+00 1.880000e+01 8.373424e-17
-3.000000e+00 1.900000e+01 4.629502e-17
-3.000000e+00 1.920000e+01 2.638163e-17
-3.000000e+00 1.940000e+01 1.129207e-17
-3.000000e+00 1.960000e+01 3.185459e-18
-3.000000e+00 1.980000e+01 1.276017e-18
-3.000000e+00 2.000000e+01 1.502295e-18
-3.000000e+00 2.020000e+01 1.363810e-18
-3.000000e+00 2.040000e+01 7.670218e-19
-3.000000e+00 2.060000e+01 2.600353e-19
-3.000000e+00 2.080000e+01 3.739038e-20
-3.000000e+00 2.100000e+01 1.214220e-21
-3.000000e+00 2.120000e+01 2.017055e-20
-3.000000e+00 2.140000e+01 3.063103e-20
-3.000000e+00 2.160000e+01 2.432807e-20
-3.000000e+00 2.180000e+01 1.243265e-20
-3.000000e+00 2.200000e+01 3.912946e-21
-3.000000e+00 2.220000e+01 6.889997e-22
-3.000000e+00 2.240000e+01 7.316993e-22
-3.000000e+00 2.260000e+01 1.658999e-21
-3.000000e+00 2.280000e+01 2.222068e-21
-3.000000e+00 2.300000e+01 2.193015e-21
-3.000000e+00 2.320000e+01 1.795309e-21
-3.000000e+00 2.340000e+01 1.293235e-21
-3.000000e+00 2.360000e+01 8.512451e-22
-3.000000e+00 2.380000e+01 5.198704e-22
-3.000000e+00 2.400000e+01 3.015717e-22
-3.000000e+00 2.420000e+01 1.674901e-22
-3.000000e+00 2.440000e+01 8.563055e-23
-3.000000e+00 2.460000e+01 4.807515e-23
-3.000000e+00 2.480000e+01 2.004976e-23
-3.000000e+00 2.500000e+01 1.054222e-23
-3.000000e+00 2.520000e+01 8.626562e-24
-3.000000e+00 2.540000e+01 0.000000e+00

-2.800000e+00 -2.560000e+01 0.000000e+00
-2.800000e+00 -2.540000e+01 3.833143e-24
-2.800000e+00 -2.520000e+01 4.913046e-24
-2.800000e+00 -2.500000e+01 1.007511e-23
-2.800000e+00 -2.480000e+01 2.521280e-23
-2.800000e+00 -2.460000e+01 5.149014e-23
-2.800000e+00 -2.440000e+01 1.145665e-22
-2.800000e+00 -2.420000e+01 2.457152e-22
-2.800000e+00 -2.400000e+01 5.173064e-22
-2.800000e+00 -2.380000e+01 1.055888e-21
-2.800000e+00 -2.360000e+01 2.054914e-21
-2.800000e+00 -2.340000e+01 3.758263e-21
-2.800000e+00 -2.320000e+01 6.331580e-21
-2.800000e+00 -2.300000e+01 9.592049e-21
-2.800000e+00 -2.280000e+01 1.265612e-20
-2.800000e+00 -2.260000e+01 1.388070e-20
-2.800000e+00 -2.240000e+01 1.171491e-20
-2.800000e+00 -2.220000e+01 6.556272e-21
-2.800000e+00 -2.200000e+01 1.941150e-21
-2.800000e+00 -2.180000e+01 2.215887e-21
-2.800000e+00 -2.160000e+01 8.508489e-21
-2.800000e+00 -2.140000e+01 2.599539e-20
-2.800000e+00 -2.120000e+01 9.295494e-20
-2.800000e+00 -2.100000e+01 2.953248e-19
-2.800000e+00 -2.080000e+01 6.777039e-19
-2.800000e+00 -2.060000e+01 1.065646e-18
-2.800000e+00 -2.040000e+01 1.116699e-18
-2.800000e+00 -2.020000e+01 8.556468e-19
-2.800000e+00 -2.000000e+01 9.418030e-19
-2.800000e+00 -1.980000e+01 1.729348e-18
-2.800000e+00 -1.960000e+01 3.085563e-18
-2.800000e+00 -1.940000e+01 7.027712e-18
-2.800000e+00 -1.920000e+01 1.828916e-17
-2.800000e+00 -1.900000e+01 4.241694e-17
-2.800000e+00 -1.880000e+01 1.003100e-16
-2.800000e+00 -1.860000e+01 2.828521e-16
-2.800000e+00 -1.840000e+01 8.321316e-16
-2.800000e+00 -1.820000e+01 2.208211e-15
-2.800000e+00 -1.800000e+01 5.415678e-15
-2.800000e+00 -1.780000e+01 1.290760e-14
-2.800000e+00 -1.760000e+01 2.984584e-14
-2.800000e+00 -1.740000e+01 6.858611e-14
-2.800000e+00 -1.720000e+01 1.621932e-13
-2.800000e+00 -1.700000e+01 4.014511e-13
-2.800000e+00 -1.680000e+01 1.070999e-12
-2.800000e+00 -1.660000e+01 3.068491e-12
-2.800000e+00 -1.640000e+01 9.070307e-12
-2.800000e+00 -1.620000e+01 2.684652e-11
-2.800000e+00 -1.600000e+01 7.809963e-11
-2.800000e+00 -1.580000e+01 2.205954e-10
-2.800000e+00 -1.560000e+01 6.019438e-10
-2.800000e+00 -1.540000e+01 1.585140e-09
-2.800000e+00 -1.520000e+01 4.028244e-09
-2.800000e+00 -1.500000e+01 9.881975e-09
-2.800000e+00 -1.480000e+01 2.341735e-08
-2.800000e+00 -1.460000e+01 5.363400e-08
-2.800000e+00 -1.440000e+01 1.187771e-07
-2.800000e+00 -1.420000e+01 2.544182e-07
-2.800000e+00 -1.400000e+01 5.271598e-07
-2.800000e+00 -1.380000e+01 1.056683e-06
-2.800000e+00 -1.360000e+01 2.049023e-06
-2.800000e+00 -1.340000e+01 3.843481e-06
-2.800000e+00 -1.320000e+01 6.973567e-06
-2.800000e+00 -1.300000e+01 1.223817e-05
-2.800000e+00 -1.280000e+01 2.077383e-05
-2.800000e+00 -1.260000e+01 3.411115e-05
-2.800000e+00 -1.240000e+01 5.419347e-05
-2.800000e+00 -1.220000e+01 8.333386e-05
-2.800000e+00 -1.200000e+01 1.240930e-04
-2.800000e+00 -1.180000e+01 1.790745e-04
-2.800000e+00 -1.160000e+01 2.506569e-04
-2.800000e+00 -1.140000e+01 3.407005e-04
-2.800000e+00 -1.120000e+01 4.502853e-04
-2.800000e+00 -1.100000e+01 5.795320e-04
-2.800000e+00 -1.080000e+01 7.275445e-04
-2.800000e+00 -1.060000e+01 8.924853e-04
-2.800000e+00 -1.040000e+01 1.071764e-03
-2.800000e+00 -1.020000e+01 1.262299e-03
-2.800000e+00 -1.000000e+01 1.460803e-03
-2.800000e+00 -9.800000e+00 1.664048e-03
-2.800000e+00 -9.600000e+00 1.869069e-03
-2.800000e+00 -9.400000e+00 2.073308e-03
-2.800000e+00 -9.200000e+00 2.274680e-03
-2.800000e+00 -9.000000e+00 2.471589e-03
-2.800000e+00 -8.800000e+00 2.662889e-03
-2.800000e+00 -8.600000e+00 2.847831e-03
-2.800000e+00 -8.400000e+00 3.025992e-03
-2.800000e+00 -8.200000e+00 3.197201e-03
-2.800000e+00 -8.000000e+00 3.361475e-03
-2.800000e+00 -7.800000e+00 3.518962e-03
-2.800000e+00 -7.600000e+00 3.669891e-03
-2.800000e+00 -7.400000e+00 3.814539e-03
-2.800000e+00 -7.200000e+00 3.953206e-03
-2.800000e+00 -7.000000e+00 4.086187e-03
-2.800000e+00 -6.800000e+00 4.213769e-03
-2.800000e+00 -6.600000e+00 4.336217e-03
-2.800000e+00 -6.400000e+00 4.453773e-03
-2.800000e+00 -6.200000e+00 4.566651e-03
-2.800000e+00 -6.000000e+00 4.675041e-03
-2.800000e+00 -5.800000e+00 4.779109e-03
-2.800000e+00 -5.600000e+00 4.879002e-03
-2.800000e+00 -5.400000e+00 4.974843e-03
-2.800000e+00 -5.200000e+00 5.066743e-03
-2.800000e+00 -5.000000e+00 5.154794e-03
-2.800000e+00 -4.800000e+00 5.239075e-03
-2.800000e+00 -4.600000e+00 5.319651e-03
-2.800000e+00 -4.400000e+00 5.396578e-03
-2.800000e+00 -4.200000e+00 5.469903e-03
-2.800000e+00 -4.000000e+00 5.539663e-03
-2.800000e+00 -3.800000e+00 5.605891e-03
-2.800000e+00 -3.600000e+00 5.668617e-03
-2.800000e+00 -3.400000e+00 5.727863e-03
-2.800000e+00 -3.200000e+00 5.783651e-03
-2.800000e+00 -3.000000e+00 5.835996e-03
-2.800000e+00 -2.800000e+00 5.884915e-03
-2.800000e+00 -2.600000e+00 5.930419e-03
-2.800000e+00 -2.400000e+00 5.972519e-03
-2.800000e+00 -2.200000e+00 6.011223e-03
-2.800000e+00 -2.000000e+00 6.046540e-03
-2.800000e+00 -1.800000e+00 6.078477e-03
-2.800000e+00 -1.600000e+00 6.107038e-03
-2.800000e+00 -1.400000e+00 6.132230e-03
-2.800000e+00 -1.200000e+00 6.154055e-03
-2.800000e+00 -1.000000e+00 6.172517e-03
-2.800000e+00 -8.000000e-01 6.187618e-03
-2.800000e+00 -6.000000e-01 6.199362e-03
-2.800000e+00 -4.000000e-01 6.207750e-03
-2.800000e+00 -2.000000e-01 6.212781e-03
-2.800000e+00 0.000000e+00 6.214458e-03
-2.800000e+00 2.000000e-01 6.212781e-03
-2.800000e+00 4.000000e-01 6.207750e-03
-2.800000e+00 6.000000e-01 6.199362e-03
-2.800000e+00 8.000000e-01 6.187618e-03
-2.800000e+00 1.000000e+00 6.172517e-03
-2.800000e+00 1.200000e+00 6.154055e-03
-2.800000e+00 1.400000e+00 6.132230e-03
-2.800000e+00 1.600000e+00 6.107038e-03
-2.800000e+00 1.800000e+00 6.078477e-03
-2.800000e+00 2.000000e+00 6.046540e-03
-2.800000e+00 2.200000e+00 6.011223e-03
-2.800000e+00 2.400000e+00 5.972519e-03
-2.800000e+00 2.600000e+00 5.930419e-03
-2.800000e+00 2.800000e+00 5.884915e-03
-2.800000e+00 3.000000e+00 5.835996e-03
-2.800000e+00 3.200000e+00 5.783651e-03
-2.800000e+00 3.400000e+00 5.727863e-03
-2.800000e+00 3.600000e+00 5.668617e-03
-2.800000e+00 3.800000e+00 5.605891e-03
-2.800000e+00 4.000000e+00 5.539663e-03
-2.800000e+00 4.200000e+00 5.469903e-03
-2.800000e+00 4.400000e+00 5.396578e-03
-2.800000e+00 4.600000e+00 5.319651e-03
-2.800000e+00 4.800000e+00 5.239075e-03
-2.800000e+00 5.000000e+00 5.154794e-03
-2.800000e+00 5.200000e+00 5.066743e-03
-2.800000e+00 5.400000e+00 4.974843e-03
-2.800000e+00 5.600000e+00 4.879002e-03
-2.800000e+00 5.800000e+00 4.779109e-03
-2.800000e+00 6.000000e+00 4.675041e-03
-2.800000e+00 6.200000e+00 4.566651e-03
-2.800000e+00 6.400000e+00 4.453773e-03
-2.800000e+00 6.600000e+00 4.336217e-03
-2.800000e+00 6.800000e+00 4.213769e-03
-2.800000e+00 7.000000e+00 4.086187e-03
-2.800000e+00 7.200000e+00 3.953206e-03
-2.800000e+00 7.400000e+00 3.814539e-03
-2.800000e+00 7.600000e+00 3.669891e-03
-2.800000e+00 7.800000e+00 3.518962e-03
-2.800000e+00 8.000000e+00 3.361475e-03
-2.800000e+00 8.200000e+00 3.197201e-03
-2.800000e+00 8.400000e+00 3.025992e-03
-2.800000e+00 8.600000e+00 2.847831e-03
-2.800000e+00 8.800000e+00 2.662889e-03
-2.800000e+00 9.000000e+00 2.471589e-03
-2.800000e+00 9.200000e+00 2.274680e-03
-2.800000e+00 9.400000e+00 2.073308e-03
-2.800000e+00 9.600000e+00 1.869069e-03
-2.800000e+00 9.800000e+00 1.664048e-03
-2.800000e+00 1.000000e+01 1.460803e-03
-2.800000e+00 1.020000e+01 1.262299e-03
-2.800000e+00 1.040000e+01 1.071764e-03
-2.800000e+00 1.060000e+01 8.924853e-04
-2.800000e+00 1.080000e+01 7.275445e-04
-2.800000e+00 1.100000e+01 5.795320e-04
-2.800000e+00 1.120000e+01 4.502853e-04
-2.800000e+00 1.140000e+01 3.407005e-04
-2.800000e+00 1.160000e+01 2.506569e-04
-2.800000e+00 1.180000e+01 1.790745e-04
-2.800000e+00 1.200000e+01 1.240930e-04
-2.800000e+00 1.220000e+01 8.333386e-05
-2.800000e+00 1.240000e+01 5.419347e-05
-2.800000e+00 1.260000e+01 3.411115e-05
-2.800000e+00 1.280000e+01 2.077383e-05
-2.800000e+00 1.300000e+01 1.223817e-05
-2.800000e+00 1.320000e+01 6.973567e-06
-2.800000e+00 1.340000e+01 3.843481e-06
-2.800000e+00 1.360000e+01 2.049023e-06
-2.800000e+00 1.380000e+01 1.056683e-06
-2.800000e+00 1.400000e+01 5.271598e-07
-2.800000e+00 1.420000e+01 2.544182e-07
-2.800000e+00 1.440000e+01 1.187771e-07
-2.800000e+00 1.460000e+01 5.363400e-08
-2.800000e+00 1.480000e+01 2.341735e-08
-2.800000e+00 1.500000e+01 9.881975e-09
-2.800000e+00 1.520000e+01 4.028244e-09
-2.800000e+00 1.540000e+01 1.585140e-09
-2.800000e+00 1.560000e+01 6.019438e-10
-2.800000e+00 1.580000e+01 2.205954e-10
-2.800000e+00 1.600000e+01 7.809963e-11
-2.800000e+00 1.620000e+01 2.684652e-11
-2.800000e+00 1.640000e+01 9.070307e-12
-2.800000e+00 1.660000e+01 3.068491e-12
-2.800000e+00 1.680000e+01 1.070999e-12
-2.800000e+00 1.700000e+01 4.014511e-13
-2.800000e+00 1.720000e+01 1.621932e-13
-2.800000e+00 1.740000e+01 6.858611e-14
-2.800000e+00 1.760000e+01 2.984584e-14
-2.800000e+00 1.780000e+01 1.290760e-14
-2.800000e+00 1.800000e+01 5.415678e-15
-2.800000e+00 1.820000e+01 2.208211e-15
-2.800000e+00 1.840000e+01 8.321316e-16
-2.800000e+00 1.860000e+01 2.828521e-16
-2.800000e+00 1.880000e+01 1.003100e-16
-2.800000e+00 1.900000e+01 4.241694e-17
-2.800000e+00 1.920000e+01 1.828916e-17
-2.800000e+00 1.940000e+01 7.027712e-18
-2.800000e+00 1.960000e+01 3.085563e-18
-2.800000e+00 1.980000e+01 1.729348e-18
-2.800000e+00 2.000000e+01 9.418030e-19
-2.800000e+00 2.020000e+01 8.556467e-19
-2.800000e+00 2.040000e+01 1.116699e-18
-2.800000e+00 2.060000e+01 1.065646e-18
-2.800000e+00 2.080000e+01 6.777039e-19
-2.800000e+00 2.100000e+01 2.953248e-19
-2.800000e+00 2.120000e+01 9.295495e-20
-2.800000e+00 2.140000e+01 2.599538e-20
-2.800000e+00 2.160000e+01 8.508494e-21
-2.800000e+00 2.180000e+01 2.215886e-21
-2.800000e+00 2.200000e+01 1.941140e-21
-2.800000e+00 2.220000e+01 6.556311e-21
-2.800000e+00 2.240000e+01 1.171482e-20
-2.800000e+00 2.260000e+01 1.388085e-20
-2.800000e+00 2.280000e+01 1.265594e-20
-2.800000e+00 2.300000e+01 9.592138e-21
-2.800000e+00 2.320000e+01 6.331764e-21
-2.800000e+00 2.340000e+01 3.757646e-21
-2.800000e+00 2.360000e+01 2.055928e-21
-2.800000e+00 2.380000e+01 1.054858e-21
-2.800000e+00 2.400000e+01 5.176312e-22
-2.800000e+00 2.420000e+01 2.469022e-22
-2.800000e+00 2.440000e+01 1.115627e-22
-2.800000e+00 2.460000e+01 5.569794e-23
-2.800000e+00 2.480000e+01 2.186445e-23
-2.800000e+00 2.500000e+01 1.103011e-23
-2.800000e+00 2.520000e+01 8.870349e-24
-2.800000e+00 2.540000e+01 0.000000e+00

-2.600000e+00 -2.560000e+01 0.000000e+00
-2.600000e+00 -2.540000e+01 2.444089e-24
-2.600000e+00 -2.520000e+01 3.510420e-24
-2.600000e+00 -2.500000e+01 8.011807e-24
-2.600000e+00 -2.480000e+01 2.017473e-23
-2.600000e+00 -2.460000e+01 4.009473e-23
-2.600000e+00 -2.440000e+01 8.118883e-23
-2.600000e+00 -2.420000e+01 1.459498e-22
-2.600000e+00 -2.400000e+01 2.420082e-22
-2.600000e+00 -2.380000e+01 3.627291e-22
-2.600000e+00 -2.360000e+01 4.896588e-22
-2.600000e+00 -2.340000e+01 5.997986e-22
-2.600000e+00 -2.320000e+01 6.990900e-22
-2.600000e+00 -2.300000e+01 8.923492e-22
-2.600000e+00 -2.280000e+01 1.472956e-21
-2.600000e+00 -2.260000e+01 2.972034e-21
-2.600000e+00 -2.240000e+01 6.022488e-21
-2.600000e+00 -2.220000e+01 1.086069e-20
-2.600000e+00 -2.200000e+01 1.660934e-20
-2.600000e+00 -2.180000e+01 2.152950e-20
-2.600000e+00 -2.160000e+01 2.637125e-20
-2.600000e+00 -2.140000e+01 3.986628e-20
-2.600000e+00 -2.120000e+01 7.542823e-20
-2.600000e+00 -2.100000e+01 1.259199e-19
-2.600000e+00 -2.080000e+01 1.443495e-19
-2.600000e+00 -2.060000e+01 1.221226e-19
-2.600000e+00 -2.040000e+01 2.528540e-19
-2.600000e+00 -2.020000e+01 8.009391e-19
-2.600000e+00 -2.000000e+01 1.500264e-18
-2.600000e+00 -1.980000e+01 1.987819e-18
-2.600000e+00 -1.960000e+01 4.459241e-18
-2.600000e+00 -1.940000e+01 1.394003e-17
-2.600000e+00 -1.920000e+01 3.324854e-17
-2.600000e+00 -1.900000e+01 6.600005e-17
-2.600000e+00 -1.880000e+01 1.446323e-16
-2.600000e+00 -1.860000e+01 3.913649e-16
-2.600000e+00 -1.840000e+01 1.100574e-15
-2.600000e+00 -1.820000e+01 2.902166e-15
-2.600000e+00 -1.800000e+01 7.319730e-15
-2.600000e+00 -1.780000e+01 1.790620e-14
-2.600000e+00 -1.760000e+01 4.284903e-14
-2.600000e+00 -1.740000e+01 1.020064e-13
-2.600000e+00 -1.720000e+01 2.471775e-13
-2.600000e+00 -1.700000e+01 6.368800e-13
-2.600000e+00 -1.680000e+01 1.766351e-12
-2.600000e+00 -1.660000e+01 5.141200e-12
-2.600000e+00 -1.640000e+01 1.528099e-11
-2.600000e+00 -1.620000e+01 4.514232e-11
-2.600000e+00 -1.600000e+01 1.303412e-10
-2.600000e+00 -1.580000e+01 3.651484e-10
-2.600000e+00 -1.560000e+01 9.882836e-10
-2.600000e+00 -1.540000e+01 2.581751e-09
-2.600000e+00 -1.520000e+01 6.511380e-09
-2.600000e+00 -1.500000e+01 1.585680e-08
-2.600000e+00 -1.480000e+01 3.730659e-08
-2.600000e+00 -1.460000e+01 8.483214e-08
-2.600000e+00 -1.440000e+01 1.864858e-07
-2.600000e+00 -1.420000e+01 3.963934e-07
-2.600000e+00 -1.400000e+01 8.147151e-07
-2.600000e+00 -1.380000e+01 1.619061e-06
-2.600000e+00 -1.360000e+01 3.110678e-06
-2.600000e+00 -1.340000e+01 5.777228e-06
-2.600000e+00 -1.320000e+01 1.037053e-05
-2.600000e+00 -1.300000e+01 1.799103e-05
-2.600000e+00 -1.280000e+01 3.016310e-05
-2.600000e+00 -1.260000e+01 4.887596e-05
-2.600000e+00 -1.240000e+01 7.656162e-05
-2.600000e+00 -1.220000e+01 1.159834e-04
-2.600000e+00 -1.200000e+01 1.700242e-04
-2.600000e+00 -1.180000e+01 2.413875e-04
-2.600000e+00 -1.160000e+01 3.322543e-04
-2.600000e+00 -1.140000e+01 4.439587e-04
-2.600000e+00 -1.120000e+01 5.767530e-04
-2.600000e+00 -1.100000e+01 7.297175e-04
-2.600000e+00 -1.080000e+01 9.008321e-04
-2.600000e+00 -1.060000e+01 1.087196e-03
-2.600000e+00 -1.040000e+01 1.285340e-03
-2.600000e+00 -1.020000e+01 1.491575e-03
-2.600000e+00 -1.000000e+01 1.702307e-03
-2.600000e+00 -9.800000e+00 1.914286e-03
-2.600000e+00 -9.600000e+00 2.124762e-03
-2.600000e+00 -9.400000e+00 2.331560e-03
-2.600000e+00 -9.200000e+00 2.533071e-03
-2.600000e+00 -9.000000e+00 2.728207e-03
-2.600000e+00 -8.800000e+00 2.916317e-03
-2.600000e+00 -8.600000e+00 3.097097e-03
-2.600000e+00 -8.400000e+00 3.270503e-03
-2.600000e+00 -8.200000e+00 3.436672e-03
-2.600000e+00 -8.000000e+00 3.595858e-03
-2.600000e+00 -7.800000e+00 3.748382e-03
-2.600000e+00 -7.600000e+00 3.894593e-03
-2.600000e+00 -7.400000e+00 4.034846e-03
-2.600000e+00 -7.200000e+00 4.169481e-03
-2.600000e+00 -7.000000e+00 4.298812e-03
-2.600000e+00 -6.800000e+00 4.423125e-03
-2.600000e+00 -6.600000e+00 4.542670e-03
-2.600000e+00 -6.400000e+00 4.657666e-03
-2.600000e+00 -6.200000e+00 4.768300e-03
-2.600000e+00 -6.000000e+00 4.874732e-03
-2.600000e+00 -5.800000e+00 4.977097e-03
-2.600000e+00 -5.600000e+00 5.075510e-03
-2.600000e+00 -5.400000e+00 5.170068e-03
-2.600000e+00 -5.200000e+00 5.260856e-03
-2.600000e+00 -5.000000e+00 5.347942e-03
-2.600000e+00 -4.800000e+00 5.431387e-03
-2.600000e+00 -4.600000e+00 5.511240e-03
-2.600000e+00 -4.400000e+00 5.587541e-03
-2.600000e+00 -4.200000e+00 5.660322e-03
-2.600000e+00 -4.000000e+00 5.729612e-03
-2.600000e+00 -3.800000e+00 5.795434e-03
-2.600000e+00 -3.600000e+00 5.857806e-03
-2.600000e+00 -3.400000e+00 5.916745e-03
-2.600000e+00 -3.200000e+00 5.972265e-03
-2.600000e+00 -3.000000e+00 6.024378e-03
-2.600000e+00 -2.800000e+00 6.073094e-03
-2.600000e+00 -2.600000e+00 6.118421e-03
-2.600000e+00 -2.400000e+00 6.160368e-03
-2.600000e+00 -2.200000e+00 6.198938e-03
-2.600000e+00 -2.000000e+00 6.234140e-03
-2.600000e+00 -1.800000e+00 6.265977e-03
-2.600000e+00 -1.600000e+00 6.294453e-03
-2.600000e+00 -1.400000e+00 6.319571e-03
-2.600000e+00 -1.200000e+00 6.341335e-03
-2.600000e+00 -1.000000e+00 6.359746e-03
-2.600000e+00 -8.000000e-01 6.374807e-03
-2.600000e+00 -6.000000e-01 6.386520e-03
-2.600000e+00 -4.000000e-01 6.394886e-03
-2.600000e+00 -2.000000e-01 6.399905e-03
-2.600000e+00 0.000000e+00 6.401579e-03
-2.600000e+00 2.000000e-01 6.399905e-03
-2.600000e+00 4.000000e-01 6.394886e-03
-2.600000e+00 6.000000e-01 6.386520e-03
-2.600000e+00 8.000000e-01 6.374807e-03
-2.600000e+00 1.000000e+00 6.359746e-03
-2.600000e+00 1.200000e+00 6.341335e-03
-2.600000e+00 1.400000e+00 6.319571e-03
-2.600000e+00 1.600000e+00 6.294453e-03
-2.600000e+00 1.800000e+00 6.265977e-03
-2.600000e+00 2.000000e+00 6.234140e-03
-2.600000e+00 2.200000e+00 6.198938e-03
-2.600000e+00 2.400000e+00 6.160368e-03
-2.600000e+00 2.600000e+00 6.118421e-03
-2.600000e+00 2.800000e+00 6.073094e-03
-2.600000e+00 3.000000e+00 6.024378e-03
-2.600000e+00 3.200000e+00 5.972265e-03
-2.600000e+00 3.400000e+00 5.916745e-03
-2.600000e+00 3.600000e+00 5.857806e-03
-2.600000e+00 3.800000e+00 5.795434e-03
-2.600000e+00 4.000000e+00 5.729612e-03
-2.600000e+00 4.200000e+00 5.660322e-03
-2.600000e+00 4.400000e+00 5.587541e-03
-2.600000e+00 4.600000e+00 5.511240e-03
-2.600000e+00 4.800000e+00 5.431387e-03
-2.600000e+00 5.000000e+00 5.347942e-03
-2.600000e+00 5.200000e+00 5.260856e-03
-2.600000e+00 5.400000e+00 5.170068e-03
-2.600000e+00 5.600000e+00 5.075510e-03
-2.600000e+00 5.800000e+00 4.977097e-03
-2.600000e+00 6.000000e+00 4.874732e-03
-2.600000e+00 6.200000e+00 4.768300e-03
-2.600000e+00 6.400000e+00 4.657666e-03
-2.600000e+00 6.600000e+00 4.542670e-03
-2.600000e+00 6.800000e+00 4.423125e-03
-2.600000e+00 7.000000e+00 4.298812e-03
-2.600000e+00 7.200000e+00 4.169481e-03
-2.600000e+00 7.400000e+00 4.034846e-03
-2.600000e+00 7.600000e+00 3.894593e-03
-2.600000e+00 7.800000e+00 3.748382e-03
-2.600000e+00 8.000000e+00 3.595858e-03
-2.600000e+00 8.200000e+00 3.436672e-03
-2.600000e+00 8.400000e+00 3.270503e-03
-2.600000e+00 8.600000e+00 3.097097e-03
-2.600000e+00 8.800000e+00 2.916317e-03
-2.600000e+00 9.000000e+00 2.728207e-03
-2.600000e+00 9.200000e+00 2.533071e-03
-2.600000e+00 9.400000e+00 2.331560e-03
-2.600000e+00 9.600000e+00 2.124762e-03
-2.600000e+00 9.800000e+00 1.914286e-03
-2.600000e+00 1.000000e+01 1.702307e-03
-2.600000e+00 1.020000e+01 1.491575e-03
-2.600000e+00 1.040000e+01 1.285340e-03
-2.600000e+00 1.060000e+01 1.087196e-03
-2.600000e+00 1.080000e+01 9.008321e-04
-2.600000e+00 1.100000e+01 7.297175e-04
-2.600000e+00 1.120000e+01 5.767530e-04
-2.600000e+00 1.140000e+01 4.439587e-04
-2.600000e+00 1.160000e+01 3.322543e-04
-2.600000e+00 1.180000e+01 2.413875e-04
-2.600000e+00 1.200000e+01 1.700242e-04
-2.600000e+00 1.220000e+01 1.159834e-04
-2.600000e+00 1.240000e+01 7.656162e-05
-2.600000e+00 1.260000e+01 4.887596e-05
-2.600000e+00 1.280000e+01 3.016310e-05
-2.600000e+00 1.300000e+01 1.799103e-05
-2.600000e+00 1.320000e+01 1.037053e-05
-2.600000e+00 1.340000e+01 5.777228e-06
-2.600000e+00 1.360000e+01 3.110678e-06
-2.600000e+00 1.380000e+01 1.619061e-06
-2.600000e+00 1.400000e+01 8.147151e-07
-2.600000e+00 1.420000e+01 3.963934e-07
-2.600000e+00 1.440000e+01 1.864858e-07
-2.600000e+00 1.460000e+01 8.483214e-08
-2.600000e+00 1.480000e+01 3.730659e-08
-2.600000e+00 1.500000e+01 1.585680e-08
-2.600000e+00 1.520000e+01 6.511380e-09
-2.600000e+00 1.540000e+01 2.581751e-09
-2.600000e+00 1.560000e+01 9.882836e-10
-2.600000e+00 1.580000e+01 3.651484e-10
-2.600000e+00 1.600000e+01 1.303412e-10
-2.600000e+00 1.620000e+01 4.514232e-11
-2.600000e+00 1.640000e+01 1.528099e-11
-2.600000e+00 1.660000e+01 5.141200e-12
-2.600000e+00 1.680000e+01 1.766351e-12
-2.600000e+00 1.700000e+01 6.368800e-13
-2.600000e+00 1.720000e+01 2.471775e-13
-2.600000e+00 1.740000e+01 1.020064e-13
-2.600000e+00 1.760000e+01 4.284903e-14
-2.600000e+00 1.780000e+01 1.790620e-14
-2.600000e+00 1.800000e+01 7.319730e-15
-2.600000e+00 1.820000e+01 2.902166e-15
-2.600000e+00 1.840000e+01 1.100574e-15
-2.600000e+00 1.860000e+01 3.913649e-16
-2.600000e+00 1.880000e+01 1.446323e-16
-2.600000e+00 1.900000e+01 6.600005e-17
-2.600000e+00 1.920000e+01 3.324854e-17
-2.600000e+00 1.940000e+01 1.394003e-17
-2.600000e+00 1.960000e+01 4.459241e-18
-2.600000e+00 1.980000e+01 1.987819e-18
-2.600000e+00 2.000000e+01 1.500264e-18
-2.600000e+00 2.020000e+01 8.009391e-19
-2.600000e+00 2.040000e+01 2.528540e-19
-2.600000e+00 2.060000e+01 1.221226e-19
-2.600000e+00 2.080000e+01 1.443495e-19
-2.600000e+00 2.100000e+01 1.259199e-19
-2.600000e+00 2.120000e+01 7.542825e-20
-2.600000e+00 2.140000e+01 3.986626e-20
-2.600000e+00 2.160000e+01 2.637125e-20
-2.600000e+00 2.180000e+01 2.152952e-20
-2.600000e+00 2.200000e+01 1.660931e-20
-2.600000e+00 2.220000e+01 1.086074e-20
-2.600000e+00 2.240000e+01 6.022427e-21
-2.600000e+00 2.260000e+01 2.972090e-21
-2.600000e+00 2.280000e+01 1.472920e-21
-2.600000e+00 2.300000e+01 8.923477e-22
-2.600000e+00 2.320000e+01 6.991548e-22
-2.600000e+00 2.340000e+01 5.996634e-22
-2.600000e+00 2.360000e+01 4.897942e-22
-2.600000e+00 2.380000e+01 3.628140e-22
-2.600000e+00 2.400000e+01 2.413397e-22
-2.600000e+00 2.420000e+01 1.475525e-22
-2.600000e+00 2.440000e+01 7.867100e-23
-2.600000e+00 2.460000e+01 4.296961e-23
-2.600000e+00 2.480000e+01 1.822474e-23
-2.600000e+00 2.500000e+01 8.248800e-24
-2.600000e+00 2.520000e+01 6.239681e-24
-2.600000e+00 2.540000e+01 0.000000e+00

-2.400000e+00 -2.560000e+01 0.000000e+00
-2.400000e+00 -2.540000e+01 5.136616e-24
-2.400000e+00 -2.520000e+01 7.099657e-24
-2.400000e+00 -2.500000e+01 1.547130e-23
-2.400000e+00 -2.480000e+01 3.828768e-23
-2.400000e+00 -2.460000e+01 7.803019e-23
-2.400000e+00 -2.440000e+01 1.670994e-22
-2.400000e+00 -2.420000e+01 3.416781e-22
-2.400000e+00 -2.400000e+01 6.797905e-22
-2.400000e+00 -2.380000e+01 1.310736e-21
-2.400000e+00 -2.360000e+01 2.416111e-21
-2.400000e+00 -2.340000e+01 4.211960e-21
-2.400000e+00 -2.320000e+01 6.815264e-21
-2.400000e+00 -2.300000e+01 9.993678e-21
-2.400000e+00 -2.280000e+01 1.283280e-20
-2.400000e+00 -2.260000e+01 1.367758e-20
-2.400000e+00 -2.240000e+01 1.098495e-20
-2.400000e+00 -2.220000e+01 5.392277e-21
-2.400000e+00 -2.200000e+01 1.494893e-21
-2.400000e+00 -2.180000e+01 5.367831e-21
-2.400000e+00 -2.160000e+01 1.597284e-20
-2.400000e+00 -2.140000e+01 2.113773e-20
-2.400000e+00 -2.120000e+01 2.139329e-20
-2.400000e+00 -2.100000e+01 7.996896e-20
-2.400000e+00 -2.080000e+01 3.189719e-19
-2.400000e+00 -2.060000e+01 7.620137e-19
-2.400000e+00 -2.040000e+01 1.156865e-18
-2.400000e+00 -2.020000e+01 1.215898e-18
-2.400000e+00 -2.000000e+01 1.274487e-18
-2.400000e+00 -1.980000e+01 2.378688e-18
-2.400000e+00 -1.960000e+01 5.614883e-18
-2.400000e+00 -1.940000e+01 1.235037e-17
-2.400000e+00 -1.920000e+01 2.607620e-17
-2.400000e+00 -1.900000e+01 5.842237e-17
-2.400000e+00 -1.880000e+01 1.547058e-16
-2.400000e+00 -1.860000e+01 4.736898e-16
-2.400000e+00 -1.840000e+01 1.438925e-15
-2.400000e+00 -1.820000e+01 3.973179e-15
-2.400000e+00 -1.800000e+01 1.019150e-14
-2.400000e+00 -1.780000e+01 2.521041e-14
-2.400000e+00 -1.760000e+01 6.088409e-14
-2.400000e+00 -1.740000e+01 1.472157e-13
-2.400000e+00 -1.720000e+01 3.708676e-13
-2.400000e+00 -1.700000e+01 9.928762e-13
-2.400000e+00 -1.680000e+01 2.815186e-12
-2.400000e+00 -1.660000e+01 8.302481e-12
-2.400000e+00 -1.640000e+01 2.473517e-11
-2.400000e+00 -1.620000e+01 7.273840e-11
-2.400000e+00 -1.600000e+01 2.087176e-10
-2.400000e+00 -1.580000e+01 5.804618e-10
-2.400000e+00 -1.560000e+01 1.559558e-09
-2.400000e+00 -1.540000e+01 4.045929e-09
-2.400000e+00 -1.520000e+01 1.013456e-08
-2.400000e+00 -1.500000e+01 2.451632e-08
-2.400000e+00 -1.480000e+01 5.729910e-08
-2.400000e+00 -1.460000e+01 1.294152e-07
-2.400000e+00 -1.440000e+01 2.825161e-07
-2.400000e+00 -1.420000e+01 5.961310e-07
-2.400000e+00 -1.400000e+01 1.215727e-06
-2.400000e+00 -1.380000e+01 2.395909e-06
-2.400000e+00 -1.360000e+01 4.562019e-06
-2.400000e+00 -1.340000e+01 8.390790e-06
-2.400000e+00 -1.320000e+01 1.490474e-05
-2.400000e+00 -1.300000e+01 2.556564e-05
-2.400000e+00 -1.280000e+01 4.234261e-05
-2.400000e+00 -1.260000e+01 6.772049e-05
-2.400000e+00 -1.240000e+01 1.046147e-04
-2.400000e+00 -1.220000e+01 1.561687e-04
-2.400000e+00 -1.200000e+01 2.254385e-04
-2.400000e+00 -1.180000e+01 3.150021e-04
-2.400000e+00 -1.160000e+01 4.265649e-04
-2.400000e+00 -1.140000e+01 5.606501e-04
-2.400000e+00 -1.120000e+01 7.164472e-04
-2.400000e+00 -1.100000e+01 8.918603e-04
-2.400000e+00 -1.080000e+01 1.083741e-03
-2.400000e+00 -1.060000e+01 1.288253e-03
-2.400000e+00 -1.040000e+01 1.501286e-03
-2.400000e+00 -1.020000e+01 1.718839e-03
-2.400000e+00 -1.000000e+01 1.937323e-03
-2.400000e+00 -9.800000e+00 2.153750e-03
-2.400000e+00 -9.600000e+00 2.365805e-03
-2.400000e+00 -9.400000e+00 2.571841e-03
-2.400000e+00 -9.200000e+00 2.770802e-03
-2.400000e+00 -9.000000e+00 2.962124e-03
-2.400000e+00 -8.800000e+00 3.145615e-03
-2.400000e+00 -8.600000e+00 3.321349e-03
-2.400000e+00 -8.400000e+00 3.489581e-03
-2.400000e+00 -8.200000e+00 3.650665e-03
-2.400000e+00 -8.000000e+00 3.805009e-03
-2.400000e+00 -7.800000e+00 3.953028e-03
-2.400000e+00 -7.600000e+00 4.095126e-03
-2.400000e+00 -7.400000e+00 4.231678e-03
-2.400000e+00 -7.200000e+00 4.363021e-03
-2.400000e+00 -7.000000e+00 4.489454e-03
-2.400000e+00 -6.800000e+00 4.611237e-03
-2.400000e+00 -6.600000e+00 4.728588e-03
-2.400000e+00 -6.400000e+00 4.841693e-03
-2.400000e+00 -6.200000e+00 4.950705e-03
-2.400000e+00 -6.000000e+00 5.055751e-03
-2.400000e+00 -5.800000e+00 5.156934e-03
-2.400000e+00 -5.600000e+00 5.254341e-03
-2.400000e+00 -5.400000e+00 5.348042e-03
-2.400000e+00 -5.200000e+00 5.438097e-03
-2.400000e+00 -5.000000e+00 5.524558e-03
-2.400000e+00 -4.800000e+00 5.607467e-03
-2.400000e+00 -4.600000e+00 5.686859e-03
-2.400000e+00 -4.400000e+00 5.762765e-03
-2.400000e+00 -4.200000e+00 5.835207e-03
-2.400000e+00 -4.000000e+00 5.904204e-03
-2.400000e+00 -3.800000e+00 5.969773e-03
-2.400000e+00 -3.600000e+00 6.031925e-03
-2.400000e+00 -3.400000e+00 6.090675e-03
-2.400000e+00 -3.200000e+00 6.146030e-03
-2.400000e+00 -3.000000e+00 6.198000e-03
-2.400000e+00 -2.800000e+00 6.246591e-03
-2.400000e+00 -2.600000e+00 6.291809e-03
-2.400000e+00 -2.400000e+00 6.333661e-03
-2.400000e+00 -2.200000e+00 6.372149e-03
-2.400000e+00 -2.000000e+00 6.407279e-03
-2.400000e+00 -1.800000e+00 6.439054e-03
-2.400000e+00 -1.600000e+00 6.467476e-03
-2.400000e+00 -1.400000e+00 6.492549e-03
-2.400000e+00 -1.200000e+00 6.514275e-03
-2.400000e+00 -1.000000e+00 6.532655e-03
-2.400000e+00 -8.000000e-01 6.547691e-03
-2.400000e+00 -6.000000e-01 6.559384e-03
-2.400000e+00 -4.000000e-01 6.567736e-03
-2.400000e+00 -2.000000e-01 6.572747e-03
-2.400000e+00 0.000000e+00 6.574417e-03
-2.400000e+00 2.000000e-01 6.572747e-03
-2.400000e+00 4.000000e-01 6.567736e-03
-2.400000e+00 6.000000e-01 6.559384e-03
-2.400000e+00 8.000000e-01 6.547691e-03
-2.400000e+00 1.000000e+00 6.532655e-03
-2.400000e+00 1.200000e+00 6.514275e-03
-2.400000e+00 1.400000e+00 6.492549e-03
-2.400000e+00 1.600000e+00 6.467476e-03
-2.400000e+00 1.800000e+00 6.439054e-03
-2.400000e+00 2.000000e+00 6.407279e-03
-2.400000e+00 2.200000e+00 6.372149e-03
-2.400000e+00 2.400000e+00 6.333661e-03
-2.400000e+00 2.600000e+00 6.291809e-03
-2.400000e+00 2.800000e+00 6.246591e-03
-2.400000e+00 3.000000e+00 6.198000e-03
-2.400000e+00 3.200000e+00 6.146030e-03
-2.400000e+00 3.400000e+00 6.090675e-03
-2.400000e+00 3.600000e+00 6.031925e-03
-2.400000e+00 3.800000e+00 5.969773e-03
-2.400000e+00 4.000000e+00 5.904204e-03
-2.400000e+00 4.200000e+00 5.835207e-03
-2.400000e+00 4.400000e+00 5.762765e-03
-2.400000e+00 4.600000e+00 5.686859e-03
-2.400000e+00 4.800000e+00 5.607467e-03
-2.400000e+00 5.000000e+00 5.524558e-03
-2.400000e+00 5.200000e+00 5.438097e-03
-2.400000e+00 5.400000e+00 5.348042e-03
-2.400000e+00 5.600000e+00 5.254341e-03
-2.400000e+00 5.800000e+00 5.156934e-03
-2.400000e+00 6.000000e+00 5.055751e-03
-2.400000e+00 6.200000e+00 4.950705e-03
-2.400000e+00 6.400000e+00 4.841693e-03
-2.400000e+00 6.600000e+00 4.728588e-03
-2.400000e+00 6.800000e+00 4.611237e-03
-2.400000e+00 7.000000e+00 4.489454e-03
-2.400000e+00 7.200000e+00 4.363021e-03
-2.400000e+00 7.400000e+00 4.231678e-03
-2.400000e+00 7.600000e+00 4.095126e-03
-2.400000e+00 7.800000e+00 3.953028e-03
-2.400000e+00 8.000000e+00 3.805009e-03
-2.400000e+00 8.200000e+00 3.650665e-03
-2.400000e+00 8.400000e+00 3.489581e-03
-2.400000e+00 8.600000e+00 3.321349e-03
-2.400000e+00 8.800000e+00 3.145615e-03
-2.400000e+00 9.000000e+00 2.962124e-03
-2.400000e+00 9.200000e+00 2.770802e-03
-2.400000e+00 9.400000e+00 2.571841e-03
-2.400000e+00 9.600000e+00 2.365805e-03
-2.400000e+00 9.800000e+00 2.153750e-03
-2.400000e+00 1.000000e+01 1.937323e-03
-2.400000e+00 1.020000e+01 1.718839e-03
-2.400000e+00 1.040000e+01 1.501286e-03
-2.400000e+00 1.060000e+01 1.288253e-03
-2.400000e+00 1.080000e+01 1.083741e-03
-2.400000e+00 1.100000e+01 8.918603e-04
-2.400000e+00 1.120000e+01 7.164472e-04
-2.400000e+00 1.140000e+01 5.606501e-04
-2.400000e+00 1.160000e+01 4.265649e-04
-2.400000e+00 1.180000e+01 3.150021e-04
-2.400000e+00 1.200000e+01 2.254385e-04
-2.400000e+00 1.220000e+01 1.561687e-04
-2.400000e+00 1.240000e+01 1.046147e-04
-2.400000e+00 1.260000e+01 6.772049e-05
-2.400000e+00 1.280000e+01 4.234261e-05
-2.400000e+00 1.300000e+01 2.556564e-05
-2.400000e+00 1.320000e+01 1.490474e-05
-2.400000e+00 1.340000e+01 8.390790e-06
-2.400000e+00 1.360000e+01 4.562019e-06
-2.400000e+00 1.380000e+01 2.395909e-06
-2.400000e+00 1.400000e+01 1.215727e-06
-2.400000e+00 1.420000e+01 5.961310e-07
-2.400000e+00 1.440000e+01 2.825161e-07
-2.400000e+00 1.460000e+01 1.294152e-07
-2.400000e+00 1.480000e+01 5.729910e-08
-2.400000e+00 1.500000e+01 2.451632e-08
-2.400000e+00 1.520000e+01 1.013456e-08
-2.400000e+00 1.540000e+01 4.045929e-09
-2.400000e+00 1.560000e+01 1.559558e-09
-2.400000e+00 1.580000e+01 5.804618e-10
-2.400000e+00 1.600000e+01 2.087176e-10
-2.400000e+00 1.620000e+01 7.273840e-11
-2.400000e+00 1.640000e+01 2.473517e-11
-2.400000e+00 1.660000e+01 8.302481e-12
-2.400000e+00 1.680000e+01 2.815186e-12
-2.400000e+00 1.700000e+01 9.928762e-13
-2.400000e+00 1.720000e+01 3.708676e-13
-2.400000e+00 1.740000e+01 1.472157e-13
-2.400000e+00 1.760000e+01 6.088409e-14
-2.400000e+00 1.780000e+01 2.521041e-14
-2.400000e+00 1.800000e+01 1.019150e-14
-2.400000e+00 1.820000e+01 3.973179e-15
-2.400000e+00 1.840000e+01 1.438925e-15
-2.400000e+00 1.860000e+01 4.736898e-16
-2.400000e+00 1.880000e+01 1.547058e-16
-2.400000e+00 1.900000e+01 5.842237e-17
-2.400000e+00 1.920000e+01 2.607620e-17
-2.400000e+00 1.940000e+01 1.235037e-17
-2.400000e+00 1.960000e+01 5.614883e-18
-2.400000e+00 1.980000e+01 2.378688e-18
-2.400000e+00 2.000000e+01 1.274487e-18
-2.400000e+00 2.020000e+01 1.215898e-18
-2.400000e+00 2.040000e+01 1.156865e-18
-2.400000e+00 2.060000e+01 7.620137e-19
-2.400000e+00 2.080000e+01 3.189719e-19
-2.400000e+00 2.100000e+01 7.996895e-20
-2.400000e+00 2.120000e+01 2.139329e-20
-2.400000e+00 2.140000e+01 2.113772e-20
-2.400000e+00 2.160000e+01 1.597285e-20
-2.400000e+00 2.180000e+01 5.367822e-21
-2.400000e+00 2.200000e+01 1.494893e-21
-2.400000e+00 2.220000e+01 5.392300e-21
-2.400000e+00 2.240000e+01 1.098488e-20
-2.400000e+00 2.260000e+01 1.367771e-20
-2.400000e+00 2.280000e+01 1.283264e-20
-2.400000e+00 2.300000e+01 9.993714e-21
-2.400000e+00 2.320000e+01 6.815610e-21
-2.400000e+00 2.340000e+01 4.210973e-21
-2.400000e+00 2.360000e+01 2.417733e-21
-2.400000e+00 2.380000e+01 1.309008e-21
-2.400000e+00 2.400000e+01 6.805719e-22
-2.400000e+00 2.420000e+01 3.429864e-22
-2.400000e+00 2.440000e+01 1.633282e-22
-2.400000e+00 2.460000e+01 8.330173e-23
-2.400000e+00 2.480000e+01 3.426637e-23
-2.400000e+00 2.500000e+01 1.622586e-23
-2.400000e+00 2.520000e+01 1.269779e-23
-2.400000e+00 2.540000e+01 0.000000e+00

-2.200000e+00 -2.560000e+01 0.000000e+00
-2.200000e+00 -2.540000e+01 1.641311e-24
-2.200000e+00 -2.520000e+01 2.570547e-24
-2.200000e+00 -2.500000e+01 6.768491e-24
-2.200000e+00 -2.480000e+01 1.786765e-23
-2.200000e+00 -2.460000e+01 3.987989e-23
-2.200000e+00 -2.440000e+01 8.913683e-23
-2.200000e+00 -2.420000e+01 1.829179e-22
-2.200000e+00 -2.400000e+01 3.625083e-22
-2.200000e+00 -2.380000e+01 6.941917e-22
-2.200000e+00 -2.360000e+01 1.310590e-21
-2.200000e+00 -2.340000e+01 2.447098e-21
-2.200000e+00 -2.320000e+01 4.484790e-21
-2.200000e+00 -2.300000e+01 7.914592e-21
-2.200000e+00 -2.280000e+01 1.316802e-20
-2.200000e+00 -2.260000e+01 2.028554e-20
-2.200000e+00 -2.240000e+01 2.854935e-20
-2.200000e+00 -2.220000e+01 3.623814e-20
-2.200000e+00 -2.200000e+01 4.061743e-20
-2.200000e+00 -2.180000e+01 3.880866e-20
-2.200000e+00 -2.160000e+01 3.218309e-20
-2.200000e+00 -2.140000e+01 3.682039e-20
-2.200000e+00 -2.120000e+01 8.981817e-20
-2.200000e+00 -2.100000e+01 2.182451e-19
-2.200000e+00 -2.080000e+01 3.591540e-19
-2.200000e+00 -2.060000e+01 3.519288e-19
-2.200000e+00 -2.040000e+01 2.044538e-19
-2.200000e+00 -2.020000e+01 3.981841e-19
-2.200000e+00 -2.000000e+01 1.463718e-18
-2.200000e+00 -1.980000e+01 3.446367e-18
-2.200000e+00 -1.960000e+01 7.424562e-18
-2.200000e+00 -1.940000e+01 1.704189e-17
-2.200000e+00 -1.920000e+01 3.768612e-17
-2.200000e+00 -1.900000e+01 8.547895e-17
-2.200000e+00 -1.880000e+01 2.296430e-16
-2.200000e+00 -1.860000e+01 6.882188e-16
-2.200000e+00 -1.840000e+01 1.959197e-15
-2.200000e+00 -1.820000e+01 5.207960e-15
-2.200000e+00 -1.800000e+01 1.354507e-14
-2.200000e+00 -1.780000e+01 3.416862e-14
-2.200000e+00 -1.760000e+01 8.421252e-14
-2.200000e+00 -1.740000e+01 2.105327e-13
-2.200000e+00 -1.720000e+01 5.462892e-13
-2.200000e+00 -1.700000e+01 1.500362e-12
-2.200000e+00 -1.680000e+01 4.340345e-12
-2.200000e+00 -1.660000e+01 1.288963e-11
-2.200000e+00 -1.640000e+01 3.839949e-11
-2.200000e+00 -1.620000e+01 1.125540e-10
-2.200000e+00 -1.600000e+01 3.210348e-10
-2.200000e+00 -1.580000e+01 8.870119e-10
-2.200000e+00 -1.560000e+01 2.368106e-09
-2.200000e+00 -1.540000e+01 6.104809e-09
-2.200000e+00 -1.520000e+01 1.519791e-08
-2.200000e+00 -1.500000e+01 3.654191e-08
-2.200000e+00 -1.480000e+01 8.488191e-08
-2.200000e+00 -1.460000e+01 1.905119e-07
-2.200000e+00 -1.440000e+01 4.131662e-07
-2.200000e+00 -1.420000e+01 8.657559e-07
-2.200000e+00 -1.400000e+01 1.752485e-06
-2.200000e+00 -1.380000e+01 3.426109e-06
-2.200000e+00 -1.360000e+01 6.467180e-06
-2.200000e+00 -1.340000e+01 1.178341e-05
-2.200000e+00 -1.320000e+01 2.071849e-05
-2.200000e+00 -1.300000e+01 3.514741e-05
-2.200000e+00 -1.280000e+01 5.752345e-05
-2.200000e+00 -1.260000e+01 9.083407e-05
-2.200000e+00 -1.240000e+01 1.384303e-04
-2.200000e+00 -1.220000e+01 2.037156e-04
-2.200000e+00 -1.200000e+01 2.897231e-04
-2.200000e+00 -1.180000e+01 3.986512e-04
-2.200000e+00 -1.160000e+01 5.314593e-04
-2.200000e+00 -1.140000e+01 6.876265e-04
-2.200000e+00 -1.120000e+01 8.651391e-04
-2.200000e+00 -1.100000e+01 1.060712e-03
-2.200000e+00 -1.080000e+01 1.270192e-03
-2.200000e+00 -1.060000e+01 1.489038e-03
-2.200000e+00 -1.040000e+01 1.712795e-03
-2.200000e+00 -1.020000e+01 1.937463e-03
-2.200000e+00 -1.000000e+01 2.159735e-03
-2.200000e+00 -9.800000e+00 2.377091e-03
-2.200000e+00 -9.600000e+00 2.587791e-03
-2.200000e+00 -9.400000e+00 2.790773e-03
-2.200000e+00 -9.200000e+00 2.985533e-03
-2.200000e+00 -9.000000e+00 3.171976e-03
-2.200000e+00 -8.800000e+00 3.350293e-03
-2.200000e+00 -8.600000e+00 3.520849e-03
-2.200000e+00 -8.400000e+00 3.684100e-03
-2.200000e+00 -8.200000e+00 3.840537e-03
-2.200000e+00 -8.000000e+00 3.990641e-03
-2.200000e+00 -7.800000e+00 4.134860e-03
-2.200000e+00 -7.600000e+00 4.273601e-03
-2.200000e+00 -7.400000e+00 4.407221e-03
-2.200000e+00 -7.200000e+00 4.536026e-03
-2.200000e+00 -7.000000e+00 4.660279e-03
-2.200000e+00 -6.800000e+00 4.780201e-03
-2.200000e+00 -6.600000e+00 4.895973e-03
-2.200000e+00 -6.400000e+00 5.007744e-03
-2.200000e+00 -6.200000e+00 5.115636e-03
-2.200000e+00 -6.000000e+00 5.219743e-03
-2.200000e+00 -5.800000e+00 5.320141e-03
-2.200000e+00 -5.600000e+00 5.416893e-03
-2.200000e+00 -5.400000e+00 5.510047e-03
-2.200000e+00 -5.200000e+00 5.599642e-03
-2.200000e+00 -5.000000e+00 5.685716e-03
-2.200000e+00 -4.800000e+00 5.768297e-03
-2.200000e+00 -4.600000e+00 5.847411e-03
-2.200000e+00 -4.400000e+00 5.923078e-03
-2.200000e+00 -4.200000e+00 5.995315e-03
-2.200000e+00 -4.000000e+00 6.064136e-03
-2.200000e+00 -3.800000e+00 6.129552e-03
-2.200000e+00 -3.600000e+00 6.191573e-03
-2.200000e+00 -3.400000e+00 6.250207e-03
-2.200000e+00 -3.200000e+00 6.305460e-03
-2.200000e+00 -3.000000e+00 6.357342e-03
-2.200000e+00 -2.800000e+00 6.405855e-03
-2.200000e+00 -2.600000e+00 6.451004e-03
-2.200000e+00 -2.400000e+00 6.492796e-03
-2.200000e+00 -2.200000e+00 6.531231e-03
-2.200000e+00 -2.000000e+00 6.566314e-03
-2.200000e+00 -1.800000e+00 6.598049e-03
-2.200000e+00 -1.600000e+00 6.626436e-03
-2.200000e+00 -1.400000e+00 6.651479e-03
-2.200000e+00 -1.200000e+00 6.673179e-03
-2.200000e+00 -1.000000e+00 6.691538e-03
-2.200000e+00 -8.000000e-01 6.706557e-03
-2.200000e+00 -6.000000e-01 6.718238e-03
-2.200000e+00 -4.000000e-01 6.726581e-03
-2.200000e+00 -2.000000e-01 6.731586e-03
-2.200000e+00 0.000000e+00 6.733254e-03
-2.200000e+00 2.000000e-01 6.731586e-03
-2.200000e+00 4.000000e-01 6.726581e-03
-2.200000e+00 6.000000e-01 6.718238e-03
-2.200000e+00 8.000000e-01 6.706557e-03
-2.200000e+00 1.000000e+00 6.691538e-03
-2.200000e+00 1.200000e+00 6.673179e-03
-2.200000e+00 1.400000e+00 6.651479e-03
-2.200000e+00 1.600000e+00 6.626436e-03
-2.200000e+00 1.800000e+00 6.598049e-03
-2.200000e+00 2.000000e+00 6.566314e-03
-2.200000e+00 2.200000e+00 6.531231e-03
-2.200000e+00 2.400000e+00 6.492796e-03
-2.200000e+00 2.600000e+00 6.451004e-03
-2.200000e+00 2.800000e+00 6.405855e-03
-2.200000e+00 3.000000e+00 6.357342e-03
-2.200000e+00 3.200000e+00 6.305460e-03
-2.200000e+00 3.400000e+00 6.250207e-03
-2.200000e+00 3.600000e+00 6.191573e-03
-2.200000e+00 3.800000e+00 6.129552e-03
-2.200000e+00 4.000000e+00 6.064136e-03
-2.200000e+00 4.200000e+00 5.995315e-03
-2.200000e+00 4.400000e+00 5.923078e-03
-2.200000e+00 4.600000e+00 5.847411e-03
-2.200000e+00 4.800000e+00 5.768297e-03
-2.200000e+00 5.000000e+00 5.685716e-03
-2.200000e+00 5.200000e+00 5.599642e-03
-2.200000e+00 5.400000e+00 5.510047e-03
-2.200000e+00 5.600000e+00 5.416893e-03
-2.200000e+00 5.800000e+00 5.320141e-03
-2.200000e+00 6.000000e+00 5.219743e-03
-2.200000e+00 6.200000e+00 5.115636e-03
-2.200000e+00 6.400000e+00 5.007744e-03
-2.200000e+00 6.600000e+00 4.895973e-03
-2.200000e+00 6.800000e+00 4.780201e-03
-2.200000e+00 7.000000e+00 4.660279e-03
-2.200000e+00 7.200000e+00 4.536026e-03
-2.200000e+00 7.400000e+00 4.407221e-03
-2.200000e+00 7.600000e+00 4.273601e-03
-2.200000e+00 7.800000e+00 4.134860e-03
-2.200000e+00 8.000000e+00 3.990641e-03
-2.200000e+00 8.200000e+00 3.840537e-03
-2.200000e+00 8.400000e+00 3.684100e-03
-2.200000e+00 8.600000e+00 3.520849e-03
-2.200000e+00 8.800000e+00 3.350293e-03
-2.200000e+00 9.000000e+00 3.171976e-03
-2.200000e+00 9.200000e+00 2.985533e-03
-2.200000e+00 9.400000e+00 2.790773e-03
-2.200000e+00 9.600000e+00 2.587791e-03
-2.200000e+00 9.800000e+00 2.377091e-03
-2.200000e+00 1.000000e+01 2.159735e-03
-2.200000e+00 1.020000e+01 1.937463e-03
-2.200000e+00 1.040000e+01 1.712795e-03
-2.200000e+00 1.060000e+01 1.489038e-03
-2.200000e+00 1.080000e+01 1.270192e-03
-2.200000e+00 1.100000e+01 1.060712e-03
-2.200000e+00 1.120000e+01 8.651391e-04
-2.200000e+00 1.140000e+01 6.876265e-04
-2.200000e+00 1.160000e+01 5.314593e-04
-2.200000e+00 1.180000e+01 3.986512e-04
-2.200000e+00 1.200000e+01 2.897231e-04
-2.200000e+00 1.220000e+01 2.037156e-04
-2.200000e+00 1.240000e+01 1.384303e-04
-2.200000e+00 1.260000e+01 9.083407e-05
-2.200000e+00 1.280000e+01 5.752345e-05
-2.200000e+00 1.300000e+01 3.514741e-05
-2.200000e+00 1.320000e+01 2.071849e-05
-2.200000e+00 1.340000e+01 1.178341e-05
-2.200000e+00 1.360000e+01 6.467180e-06
-2.200000e+00 1.380000e+01 3.426109e-06
-2.200000e+00 1.400000e+01 1.752485e-06
-2.200000e+00 1.420000e+01 8.657559e-07
-2.200000e+00 1.440000e+01 4.131662e-07
-2.200000e+00 1.460000e+01 1.905119e-07
-2.200000e+00 1.480000e+01 8.488191e-08
-2.200000e+00 1.500000e+01 3.654191e-08
-2.200000e+00 1.520000e+01 1.519791e-08
-2.200000e+00 1.540000e+01 6.104809e-09
-2.200000e+00 1.560000e+01 2.368106e-09
-2.200000e+00 1.580000e+01 8.870119e-10
-2.200000e+00 1.600000e+01 3.210348e-10
-2.200000e+00 1.620000e+01 1.125540e-10
-2.200000e+00 1.640000e+01 3.839949e-11
-2.200000e+00 1.660000e+01 1.288963e-11
-2.200000e+00 1.680000e+01 4.340345e-12
-2.200000e+00 1.700000e+01 1.500362e-12
-2.200000e+00 1.720000e+01 5.462892e-13
-2.200000e+00 1.740000e+01 2.105327e-13
-2.200000e+00 1.760000e+01 8.421252e-14
-2.200000e+00 1.780000e+01 3.416862e-14
-2.200000e+00 1.800000e+01 1.354507e-14
-2.200000e+00 1.820000e+01 5.207960e-15
-2.200000e+00 1.840000e+01 1.959197e-15
-2.200000e+00 1.860000e+01 6.882188e-16
-2.200000e+00 1.880000e+01 2.296430e-16
-2.200000e+00 1.900000e+01 8.547895e-17
-2.200000e+00 1.920000e+01 3.768612e-17
-2.200000e+00 1.940000e+01 1.704189e-17
-2.200000e+00 1.960000e+01 7.424562e-18
-2.200000e+00 1.980000e+01 3.446367e-18
-2.200000e+00 2.000000e+01 1.463718e-18
-2.200000e+00 2.020000e+01 3.981841e-19
-2.200000e+00 2.040000e+01 2.044538e-19
-2.200000e+00 2.060000e+01 3.519288e-19
-2.200000e+00 2.080000e+01 3.591540e-19
-2.200000e+00 2.100000e+01 2.182451e-19
-2.200000e+00 2.120000e+01 8.981818e-20
-2.200000e+00 2.140000e+01 3.682038e-20
-2.200000e+00 2.160000e+01 3.218309e-20
-2.200000e+00 2.180000e+01 3.880868e-20
-2.200000e+00 2.200000e+01 4.061739e-20
-2.200000e+00 2.220000e+01 3.623822e-20
-2.200000e+00 2.240000e+01 2.854923e-20
-2.200000e+00 2.260000e+01 2.028571e-20
-2.200000e+00 2.280000e+01 1.316779e-20
-2.200000e+00 2.300000e+01 7.914890e-21
-2.200000e+00 2.320000e+01 4.484409e-21
-2.200000e+00 2.340000e+01 2.447593e-21
-2.200000e+00 2.360000e+01 1.309925e-21
-2.200000e+00 2.380000e+01 6.951112e-22
-2.200000e+00 2.400000e+01 3.612377e-22
-2.200000e+00 2.420000e+01 1.845868e-22
-2.200000e+00 2.440000e+01 8.720385e-23
-2.200000e+00 2.460000e+01 4.171181e-23
-2.200000e+00 2.480000e+01 1.682917e-23
-2.200000e+00 2.500000e+01 6.641154e-24
-2.200000e+00 2.520000e+01 4.544174e-24
-2.200000e+00 2.540000e+01 0.000000e+00

-2.000000e+00 -2.560000e+01 0.000000e+00
-2.000000e+00 -2.540000e+01 5.978566e-24
-2.000000e+00 -2.520000e+01 8.918954e-24
-2.000000e+00 -2.500000e+01 2.058709e-23
-2.000000e+00 -2.480000e+01 5.169069e-23
-2.000000e+00 -2.460000e+01 1.063579e-22
-2.000000e+00 -2.440000e+01 2.220620e-22
-2.000000e+00 -2.420000e+01 4.292467e-22
-2.000000e+00 -2.400000e+01 7.831578e-22
-2.000000e+00 -2.380000e+01 1.347549e-21
-2.000000e+00 -2.360000e+01 2.170475e-21
-2.000000e+00 -2.340000e+01 3.270098e-21
-2.000000e+00 -2.320000e+01 4.563454e-21
-2.000000e+00 -2.300000e+01 5.800945e-21
-2.000000e+00 -2.280000e+01 6.484511e-21
-2.000000e+00 -2.260000e+01 5.932708e-21
-2.000000e+00 -2.240000e+01 3.754989e-21
-2.000000e+00 -2.220000e+01 9.292239e-22
-2.000000e+00 -2.200000e+01 8.128806e-22
-2.000000e+00 -2.180000e+01 7.779111e-21
-2.000000e+00 -2.160000e+01 2.118640e-20
-2.000000e+00 -2.140000e+01 2.882888e-20
-2.000000e+00 -2.120000e+01 1.567369e-20
-2.000000e+00 -2.100000e+01 8.530385e-22
-2.000000e+00 -2.080000e+01 7.271472e-20
-2.000000e+00 -2.060000e+01 3.396084e-19
-2.000000e+00 -2.040000e+01 7.889204e-19
-2.000000e+00 -2.020000e+01 1.298886e-18
-2.000000e+00 -2.000000e+01 2.043666e-18
-2.000000e+00 -1.980000e+01 3.864725e-18
-2.000000e+00 -1.960000e+01 8.025780e-18
-2.000000e+00 -1.940000e+01 1.647461e-17
-2.000000e+00 -1.920000e+01 3.578950e-17
-2.000000e+00 -1.900000e+01 9.109432e-17
-2.000000e+00 -1.880000e+01 2.670830e-16
-2.000000e+00 -1.860000e+01 8.131193e-16
-2.000000e+00 -1.840000e+01 2.399829e-15
-2.000000e+00 -1.820000e+01 6.755939e-15
-2.000000e+00 -1.800000e+01 1.803891e-14
-2.000000e+00 -1.780000e+01 4.602535e-14
-2.000000e+00 -1.760000e+01 1.155007e-13
-2.000000e+00 -1.740000e+01 2.939476e-13
-2.000000e+00 -1.720000e+01 7.816674e-13
-2.000000e+00 -1.700000e+01 2.199786e-12
-2.000000e+00 -1.680000e+01 6.447607e-12
-2.000000e+00 -1.660000e+01 1.925751e-11
-2.000000e+00 -1.640000e+01 5.733927e-11
-2.000000e+00 -1.620000e+01 1.672989e-10
-2.000000e+00 -1.600000e+01 4.746379e-10
-2.000000e+00 -1.580000e+01 1.304013e-09
-2.000000e+00 -1.560000e+01 3.461457e-09
-2.000000e+00 -1.540000e+01 8.873750e-09
-2.000000e+00 -1.520000e+01 2.196896e-08
-2.000000e+00 -1.500000e+01 5.253043e-08
-2.000000e+00 -1.480000e+01 1.213355e-07
-2.000000e+00 -1.460000e+01 2.707385e-07
-2.000000e+00 -1.440000e+01 5.835473e-07
-2.000000e+00 -1.420000e+01 1.214768e-06
-2.000000e+00 -1.400000e+01 2.441633e-06
-2.000000e+00 -1.380000e+01 4.737001e-06
-2.000000e+00 -1.360000e+01 8.867606e-06
-2.000000e+00 -1.340000e+01 1.601159e-05
-2.000000e+00 -1.320000e+01 2.787745e-05
-2.000000e+00 -1.300000e+01 4.679115e-05
-2.000000e+00 -1.280000e+01 7.570577e-05
-2.000000e+00 -1.260000e+01 1.180844e-04
-2.000000e+00 -1.240000e+01 1.776248e-04
-2.000000e+00 -1.220000e+01 2.578311e-04
-2.000000e+00 -1.200000e+01 3.614938e-04
-2.000000e+00 -1.180000e+01 4.901831e-04
-2.000000e+00 -1.160000e+01 6.438874e-04
-2.000000e+00 -1.140000e+01 8.208948e-04
-2.000000e+00 -1.120000e+01 1.017960e-03
-2.000000e+00 -1.100000e+01 1.230713e-03
-2.000000e+00 -1.080000e+01 1.454211e-03
-2.000000e+00 -1.060000e+01 1.683499e-03
-2.000000e+00 -1.040000e+01 1.914079e-03
-2.000000e+00 -1.020000e+01 2.142222e-03
-2.000000e+00 -1.000000e+01 2.365102e-03
-2.000000e+00 -9.800000e+00 2.580800e-03
-2.000000e+00 -9.600000e+00 2.788188e-03
-2.000000e+00 -9.400000e+00 2.986782e-03
-2.000000e+00 -9.200000e+00 3.176562e-03
-2.000000e+00 -9.000000e+00 3.357823e-03
-2.000000e+00 -8.800000e+00 3.531042e-03
-2.000000e+00 -8.600000e+00 3.696778e-03
-2.000000e+00 -8.400000e+00 3.855608e-03
-2.000000e+00 -8.200000e+00 4.008082e-03
-2.000000e+00 -8.000000e+00 4.154697e-03
-2.000000e+00 -7.800000e+00 4.295891e-03
-2.000000e+00 -7.600000e+00 4.432039e-03
-2.000000e+00 -7.400000e+00 4.563454e-03
-2.000000e+00 -7.200000e+00 4.690399e-03
-2.000000e+00 -7.000000e+00 4.813091e-03
-2.000000e+00 -6.800000e+00 4.931707e-03
-2.000000e+00 -6.600000e+00 5.046393e-03
-2.000000e+00 -6.400000e+00 5.157264e-03
-2.000000e+00 -6.200000e+00 5.264411e-03
-2.000000e+00 -6.000000e+00 5.367905e-03
-2.000000e+00 -5.800000e+00 5.467802e-03
-2.000000e+00 -5.600000e+00 5.564142e-03
-2.000000e+00 -5.400000e+00 5.656959e-03
-2.000000e+00 -5.200000e+00 5.746277e-03
-2.000000e+00 -5.000000e+00 5.832121e-03
-2.000000e+00 -4.800000e+00 5.914510e-03
-2.000000e+00 -4.600000e+00 5.993461e-03
-2.000000e+00 -4.400000e+00 6.068990e-03
-2.000000e+00 -4.200000e+00 6.141108e-03
-2.000000e+00 -4.000000e+00 6.209826e-03
-2.000000e+00 -3.800000e+00 6.275153e-03
-2.000000e+00 -3.600000e+00 6.337095e-03
-2.000000e+00 -3.400000e+00 6.395659e-03
-2.000000e+00 -3.200000e+00 6.450852e-03
-2.000000e+00 -3.000000e+00 6.502677e-03
-2.000000e+00 -2.800000e+00 6.551141e-03
-2.000000e+00 -2.600000e+00 6.596246e-03
-2.000000e+00 -2.400000e+00 6.637997e-03
-2.000000e+00 -2.200000e+00 6.676397e-03
-2.000000e+00 -2.000000e+00 6.711449e-03
-2.000000e+00 -1.800000e+00 6.743155e-03
-2.000000e+00 -1.600000e+00 6.771518e-03
-2.000000e+00 -1.400000e+00 6.796539e-03
-2.000000e+00 -1.200000e+00 6.818221e-03
-2.000000e+00 -1.000000e+00 6.836564e-03
-2.000000e+00 -8.000000e-01 6.851570e-03
-2.000000e+00 -6.000000e-01 6.863241e-03
-2.000000e+00 -4.000000e-01 6.871577e-03
-2.000000e+00 -2.000000e-01 6.876578e-03
-2.000000e+00 0.000000e+00 6.878245e-03
-2.000000e+00 2.000000e-01 6.876578e-03
-2.000000e+00 4.000000e-01 6.871577e-03
-2.000000e+00 6.000000e-01 6.863241e-03
-2.000000e+00 8.000000e-01 6.851570e-03
-2.000000e+00 1.000000e+00 6.836564e-03
-2.000000e+00 1.200000e+00 6.818221e-03
-2.000000e+00 1.400000e+00 6.796539e-03
-2.000000e+00 1.600000e+00 6.771518e-03
-2.000000e+00 1.800000e+00 6.743155e-03
-2.000000e+00 2.000000e+00 6.711449e-03
-2.000000e+00 2.200000e+00 6.676397e-03
-2.000000e+00 2.400000e+00 6.637997e-03
-2.000000e+00 2.600000e+00 6.596246e-03
-2.000000e+00 2.800000e+00 6.551141e-03
-2.000000e+00 3.000000e+00 6.502677e-03
-2.000000e+00 3.200000e+00 6.450852e-03
-2.000000e+00 3.400000e+00 6.395659e-03
-2.000000e+00 3.600000e+00 6.337095e-03
-2.000000e+00 3.800000e+00 6.275153e-03
-2.000000e+00 4.000000e+00 6.209826e-03
-2.000000e+00 4.200000e+00 6.141108e-03
-2.000000e+00 4.400000e+00 6.068990e-03
-2.000000e+00 4.600000e+00 5.993461e-03
-2.000000e+00 4.800000e+00 5.914510e-03
-2.000000e+00 5.000000e+00 5.832121e-03
-2.000000e+00 5.200000e+00 5.746277e-03
-2.000000e+00 5.400000e+00 5.656959e-03
-2.000000e+00 5.600000e+00 5.564142e-03
-2.000000e+00 5.800000e+00 5.467802e-03
-2.000000e+00 6.000000e+00 5.367905e-03
-2.000000e+00 6.200000e+00 5.264411e-03
-2.000000e+00 6.400000e+00 5.157264e-03
-2.000000e+00 6.600000e+00 5.046393e-03
-2.000000e+00 6.800000e+00 4.931707e-03
-2.000000e+00 7.000000e+00 4.813091e-03
-2.000000e+00 7.200000e+00 4.690399e-03
-2.000000e+00 7.400000e+00 4.563454e-03
-2.000000e+00 7.600000e+00 4.432039e-03
-2.000000e+00 7.800000e+00 4.295891e-03
-2.000000e+00 8.000000e+00 4.154697e-03
-2.000000e+00 8.200000e+00 4.008082e-03
-2.000000e+00 8.400000e+00 3.855608e-03
-2.000000e+00 8.600000e+00 3.696778e-03
-2.000000e+00 8.800000e+00 3.531042e-03
-2.000000e+00 9.000000e+00 3.357823e-03
-2.000000e+00 9.200000e+00 3.176562e-03
-2.000000e+00 9.400000e+00 2.986782e-03
-2.000000e+00 9.600000e+00 2.788188e-03
-2.000000e+00 9.800000e+00 2.580800e-03
-2.000000e+00 1.000000e+01 2.365102e-03
-2.000000e+00 1.020000e+01 2.142222e-03
-2.000000e+00 1.040000e+01 1.914079e-03
-2.000000e+00 1.060000e+01 1.683499e-03
-2.000000e+00 1.080000e+01 1.454211e-03
-2.000000e+00 1.100000e+01 1.230713e-03
-2.000000e+00 1.120000e+01 1.017960e-03
-2.000000e+00 1.140000e+01 8.208948e-04
-2.000000e+00 1.160000e+01 6.438874e-04
-2.000000e+00 1.180000e+01 4.901831e-04
-2.000000e+00 1.200000e+01 3.614938e-04
-2.000000e+00 1.220000e+01 2.578311e-04
-2.000000e+00 1.240000e+01 1.776248e-04
-2.000000e+00 1.260000e+01 1.180844e-04
-2.000000e+00 1.280000e+01 7.570577e-05
-2.000000e+00 1.300000e+01 4.679115e-05
-2.000000e+00 1.320000e+01 2.787745e-05
-2.000000e+00 1.340000e+01 1.601159e-05
-2.000000e+00 1.360000e+01 8.867606e-06
-2.000000e+00 1.380000e+01 4.737001e-06
-2.000000e+00 1.400000e+01 2.441633e-06
-2.000000e+00 1.420000e+01 1.214768e-06
-2.000000e+00 1.440000e+01 5.835473e-07
-2.000000e+00 1.460000e+01 2.707385e-07
-2.000000e+00 1.480000e+01 1.213355e-07
-2.000000e+00 1.500000e+01 5.253043e-08
-2.000000e+00 1.520000e+01 2.196896e-08
-2.000000e+00 1.540000e+01 8.873750e-09
-2.000000e+00 1.560000e+01 3.461457e-09
-2.000000e+00 1.580000e+01 1.304013e-09
-2.000000e+00 1.600000e+01 4.746379e-10
-2.000000e+00 1.620000e+01 1.672989e-10
-2.000000e+00 1.640000e+01 5.733927e-11
-2.000000e+00 1.660000e+01 1.925751e-11
-2.000000e+00 1.680000e+01 6.447607e-12
-2.000000e+00 1.700000e+01 2.199786e-12
-2.000000e+00 1.720000e+01 7.816674e-13
-2.000000e+00 1.740000e+01 2.939476e-13
-2.000000e+00 1.760000e+01 1.155007e-13
-2.000000e+00 1.780000e+01 4.602535e-14
-2.000000e+00 1.800000e+01 1.803891e-14
-2.000000e+00 1.820000e+01 6.755939e-15
-2.000000e+00 1.840000e+01 2.399829e-15
-2.000000e+00 1.860000e+01 8.131193e-16
-2.000000e+00 1.880000e+01 2.670830e-16
-2.000000e+00 1.900000e+01 9.109432e-17
-2.000000e+00 1.920000e+01 3.578950e-17
-2.000000e+00 1.940000e+01 1.647461e-17
-2.000000e+00 1.960000e+01 8.025780e-18
-2.000000e+00 1.980000e+01 3.864725e-18
-2.000000e+00 2.000000e+01 2.043666e-18
-2.000000e+00 2.020000e+01 1.298886e-18
-2.000000e+00 2.040000e+01 7.889204e-19
-2.000000e+00 2.060000e+01 3.396084e-19
-2.000000e+00 2.080000e+01 7.271472e-20
-2.000000e+00 2.100000e+01 8.530381e-22
-2.000000e+00 2.120000e+01 1.567369e-20
-2.000000e+00 2.140000e+01 2.882887e-20
-2.000000e+00 2.160000e+01 2.118642e-20
-2.000000e+00 2.180000e+01 7.779093e-21
-2.000000e+00 2.200000e+01 8.128912e-22
-2.000000e+00 2.220000e+01 9.292347e-22
-2.000000e+00 2.240000e+01 3.754944e-21
-2.000000e+00 2.260000e+01 5.932784e-21
-2.000000e+00 2.280000e+01 6.484474e-21
-2.000000e+00 2.300000e+01 5.800756e-21
-2.000000e+00 2.320000e+01 4.564160e-21
-2.000000e+00 2.340000e+01 3.268628e-21
-2.000000e+00 2.360000e+01 2.172615e-21
-2.000000e+00 2.380000e+01 1.345453e-21
-2.000000e+00 2.400000e+01 7.839272e-22
-2.000000e+00 2.420000e+01 4.310884e-22
-2.000000e+00 2.440000e+01 2.173523e-22
-2.000000e+00 2.460000e+01 1.125811e-22
-2.000000e+00 2.480000e+01 4.719877e-23
-2.000000e+00 2.500000e+01 2.107207e-23
-2.000000e+00 2.520000e+01 1.568197e-23
-2.000000e+00 2.540000e+01 0.000000e+00

-1.800000e+00 -2.560000e+01 0.000000e+00
-1.800000e+00 -2.540000e+01 8.566270e-25
-1.800000e+00 -2.520000e+01 1.364380e-24
-1.800000e+00 -2.500000e+01 4.318525e-24
-1.800000e+00 -2.480000e+01 1.167413e-23
-1.800000e+00 -2.460000e+01 2.987750e-23
-1.800000e+00 -2.440000e+01 7.521245e-23
-1.800000e+00 -2.420000e+01 1.810004e-22
-1.800000e+00 -2.400000e+01 4.268240e-22
-1.800000e+00 -2.380000e+01 9.748806e-22
-1.800000e+00 -2.360000e+01 2.151400e-21
-1.800000e+00 -2.340000e+01 4.521665e-21
-1.800000e+00 -2.320000e+01 8.932369e-21
-1.800000e+00 -2.300000e+01 1.634507e-20
-1.800000e+00 -2.280000e+01 2.734195e-20
-1.800000e+00 -2.260000e+01 4.129370e-20
-1.800000e+00 -2.240000e+01 5.567095e-20
-1.800000e+00 -2.220000e+01 6.630878e-20
-1.800000e+00 -2.200000e+01 6.901359e-20
-1.800000e+00 -2.180000e+01 6.163040e-20
-1.800000e+00 -2.160000e+01 4.617738e-20
-1.800000e+00 -2.140000e+01 3.470501e-20
-1.800000e+00 -2.120000e+01 6.073816e-20
-1.800000e+00 -2.100000e+01 1.724529e-19
-1.800000e+00 -2.080000e+01 3.582020e-19
-1.800000e+00 -2.060000e+01 4.492539e-19
-1.800000e+00 -2.040000e+01 2.876717e-19
-1.800000e+00 -2.020000e+01 2.957641e-19
-1.800000e+00 -2.000000e+01 1.598979e-18
-1.800000e+00 -1.980000e+01 5.088866e-18
-1.800000e+00 -1.960000e+01 1.145100e-17
-1.800000e+00 -1.940000e+01 2.331902e-17
-1.800000e+00 -1.920000e+01 4.907079e-17
-1.800000e+00 -1.900000e+01 1.187871e-16
-1.800000e+00 -1.880000e+01 3.455935e-16
-1.800000e+00 -1.860000e+01 1.080645e-15
-1.800000e+00 -1.840000e+01 3.171426e-15
-1.800000e+00 -1.820000e+01 8.704454e-15
-1.800000e+00 -1.800000e+01 2.329149e-14
-1.800000e+00 -1.780000e+01 6.037469e-14
-1.800000e+00 -1.760000e+01 1.535615e-13
-1.800000e+00 -1.740000e+01 3.997486e-13
-1.800000e+00 -1.720000e+01 1.089862e-12
-1.800000e+00 -1.700000e+01 3.121268e-12
-1.800000e+00 -1.680000e+01 9.241627e-12
-1.800000e+00 -1.660000e+01 2.766613e-11
-1.800000e+00 -1.640000e+01 8.220925e-11
-1.800000e+00 -1.620000e+01 2.390456e-10
-1.800000e+00 -1.600000e+01 6.750689e-10
-1.800000e+00 -1.580000e+01 1.845283e-09
-1.800000e+00 -1.560000e+01 4.873742e-09
-1.800000e+00 -1.540000e+01 1.243186e-08
-1.800000e+00 -1.520000e+01 3.062500e-08
-1.800000e+00 -1.500000e+01 7.286124e-08
-1.800000e+00 -1.480000e+01 1.674273e-07
-1.800000e+00 -1.460000e+01 3.715745e-07
-1.800000e+00 -1.440000e+01 7.963179e-07
-1.800000e+00 -1.420000e+01 1.647533e-06
-1.800000e+00 -1.400000e+01 3.289558e-06
-1.800000e+00 -1.380000e+01 6.336149e-06
-1.800000e+00 -1.360000e+01 1.176821e-05
-1.800000e+00 -1.340000e+01 2.106744e-05
-1.800000e+00 -1.320000e+01 3.633897e-05
-1.800000e+00 -1.300000e+01 6.037849e-05
-1.800000e+00 -1.280000e+01 9.662753e-05
-1.800000e+00 -1.260000e+01 1.489652e-04
-1.800000e+00 -1.240000e+01 2.213157e-04
-1.800000e+00 -1.220000e+01 3.171045e-04
-1.800000e+00 -1.200000e+01 4.386630e-04
-1.800000e+00 -1.180000e+01 5.867254e-04
-1.800000e+00 -1.160000e+01 7.601579e-04
-1.800000e+00 -1.140000e+01 9.560114e-04
-1.800000e+00 -1.120000e+01 1.169887e-03
-1.800000e+00 -1.100000e+01 1.396523e-03
-1.800000e+00 -1.080000e+01 1.630453e-03
-1.800000e+00 -1.060000e+01 1.866597e-03
-1.800000e+00 -1.040000e+01 2.100675e-03
-1.800000e+00 -1.020000e+01 2.329424e-03
-1.800000e+00 -1.000000e+01 2.550622e-03
-1.800000e+00 -9.800000e+00 2.762984e-03
-1.800000e+00 -9.600000e+00 2.965979e-03
-1.800000e+00 -9.400000e+00 3.159627e-03
-1.800000e+00 -9.200000e+00 3.344310e-03
-1.800000e+00 -9.000000e+00 3.520609e-03
-1.800000e+00 -8.800000e+00 3.689195e-03
-1.800000e+00 -8.600000e+00 3.850739e-03
-1.800000e+00 -8.400000e+00 4.005869e-03
-1.800000e+00 -8.200000e+00 4.155140e-03
-1.800000e+00 -8.000000e+00 4.299029e-03
-1.800000e+00 -7.800000e+00 4.437929e-03
-1.800000e+00 -7.600000e+00 4.572167e-03
-1.800000e+00 -7.400000e+00 4.702004e-03
-1.800000e+00 -7.200000e+00 4.827650e-03
-1.800000e+00 -7.000000e+00 4.949278e-03
-1.800000e+00 -6.800000e+00 5.067023e-03
-1.800000e+00 -6.600000e+00 5.180996e-03
-1.800000e+00 -6.400000e+00 5.291284e-03
-1.800000e+00 -6.200000e+00 5.397956e-03
-1.800000e+00 -6.000000e+00 5.501065e-03
-1.800000e+00 -5.800000e+00 5.600649e-03
-1.800000e+00 -5.600000e+00 5.696737e-03
-1.800000e+00 -5.400000e+00 5.789351e-03
-1.800000e+00 -5.200000e+00 5.878505e-03
-1.800000e+00 -5.000000e+00 5.964215e-03
-1.800000e+00 -4.800000e+00 6.046493e-03
-1.800000e+00 -4.600000e+00 6.125352e-03
-1.800000e+00 -4.400000e+00 6.200802e-03
-1.800000e+00 -4.200000e+00 6.272853e-03
-1.800000e+00 -4.000000e+00 6.341512e-03
-1.800000e+00 -3.800000e+00 6.406787e-03
-1.800000e+00 -3.600000e+00 6.468683e-03
-1.800000e+00 -3.400000e+00 6.527205e-03
-1.800000e+00 -3.200000e+00 6.582359e-03
-1.800000e+00 -3.000000e+00 6.634149e-03
-1.800000e+00 -2.800000e+00 6.682580e-03
-1.800000e+00 -2.600000e+00 6.727656e-03
-1.800000e+00 -2.400000e+00 6.769379e-03
-1.800000e+00 -2.200000e+00 6.807754e-03
-1.800000e+00 -2.000000e+00 6.842783e-03
-1.800000e+00 -1.800000e+00 6.874468e-03
-1.800000e+00 -1.600000e+00 6.902812e-03
-1.800000e+00 -1.400000e+00 6.927816e-03
-1.800000e+00 -1.200000e+00 6.949484e-03
-1.800000e+00 -1.000000e+00 6.967815e-03
-1.800000e+00 -8.000000e-01 6.982812e-03
-1.800000e+00 -6.000000e-01 6.994475e-03
-1.800000e+00 -4.000000e-01 7.002804e-03
-1.800000e+00 -2.000000e-01 7.007803e-03
-1.800000e+00 0.000000e+00 7.009468e-03
-1.800000e+00 2.000000e-01 7.007803e-03
-1.800000e+00 4.000000e-01 7.002804e-03
-1.800000e+00 6.000000e-01 6.994475e-03
-1.800000e+00 8.000000e-01 6.982812e-03
-1.800000e+00 1.000000e+00 6.967815e-03
-1.800000e+00 1.200000e+00 6.949484e-03
-1.800000e+00 1.400000e+00 6.927816e-03
-1.800000e+00 1.600000e+00 6.902812e-03
-1.800000e+00 1.800000e+00 6.874468e-03
-1.800000e+00 2.000000e+00 6.842783e-03
-1.800000e+00 2.200000e+00 6.807754e-03
-1.800000e+00 2.400000e+00 6.769379e-03
-1.800000e+00 2.600000e+00 6.727656e-03
-1.800000e+00 2.800000e+00 6.682580e-03
-1.800000e+00 3.000000e+00 6.634149e-03
-1.800000e+00 3.200000e+00 6.582359e-03
-1.800000e+00 3.400000e+00 6.527205e-03
-1.800000e+00 3.600000e+00 6.468683e-03
-1.800000e+00 3.800000e+00 6.406787e-03
-1.800000e+00 4.000000e+00 6.341512e-03
-1.800000e+00 4.200000e+00 6.272853e-03
-1.800000e+00 4.400000e+00 6.200802e-03
-1.800000e+00 4.600000e+00 6.125352e-03
-1.800000e+00 4.800000e+00 6.046493e-03
-1.800000e+00 5.000000e+00 5.964215e-03
-1.800000e+00 5.200000e+00 5.878505e-03
-1.800000e+00 5.400000e+00 5.789351e-03
-1.800000e+00 5.600000e+00 5.696737e-03
-1.800000e+00 5.800000e+00 5.600649e-03
-1.800000e+00 6.000000e+00 5.501065e-03
-1.800000e+00 6.200000e+00 5.397956e-03
-1.800000e+00 6.400000e+00 5.291284e-03
-1.800000e+00 6.600000e+00 5.180996e-03
-1.800000e+00 6.800000e+00 5.067023e-03
-1.800000e+00 7.000000e+00 4.949278e-03
-1.800000e+00 7.200000e+00 4.827650e-03
-1.800000e+00 7.400000e+00 4.702004e-03
-1.800000e+00 7.600000e+00 4.572167e-03
-1.800000e+00 7.800000e+00 4.437929e-03
-1.800000e+00 8.000000e+00 4.299029e-03
-1.800000e+00 8.200000e+00 4.155140e-03
-1.800000e+00 8.400000e+00 4.005869e-03
-1.800000e+00 8.600000e+00 3.850739e-03
-1.800000e+00 8.800000e+00 3.689195e-03
-1.800000e+00 9.000000e+00 3.520609e-03
-1.800000e+00 9.200000e+00 3.344310e-03
-1.800000e+00 9.400000e+00 3.159627e-03
-1.800000e+00 9.600000e+00 2.965979e-03
-1.800000e+00 9.800000e+00 2.762984e-03
-1.800000e+00 1.000000e+01 2.550622e-03
-1.800000e+00 1.020000e+01 2.329424e-03
-1.800000e+00 1.040000e+01 2.100675e-03
-1.800000e+00 1.060000e+01 1.866597e-03
-1.800000e+00 1.080000e+01 1.630453e-03
-1.800000e+00 1.100000e+01 1.396523e-03
-1.800000e+00 1.120000e+01 1.169887e-03
-1.800000e+00 1.140000e+01 9.560114e-04
-1.800000e+00 1.160000e+01 7.601579e-04
-1.800000e+00 1.180000e+01 5.867254e-04
-1.800000e+00 1.200000e+01 4.386630e-04
-1.800000e+00 1.220000e+01 3.171045e-04
-1.800000e+00 1.240000e+01 2.213157e-04
-1.800000e+00 1.260000e+01 1.489652e-04
-1.800000e+00 1.280000e+01 9.662753e-05
-1.800000e+00 1.300000e+01 6.037849e-05
-1.800000e+00 1.320000e+01 3.633897e-05
-1.800000e+00 1.340000e+01 2.106744e-05
-1.800000e+00 1.360000e+01 1.176821e-05
-1.800000e+00 1.380000e+01 6.336149e-06
-1.800000e+00 1.400000e+01 3.289558e-06
-1.800000e+00 1.420000e+01 1.647533e-06
-1.800000e+00 1.440000e+01 7.963179e-07
-1.800000e+00 1.460000e+01 3.715745e-07
-1.800000e+00 1.480000e+01 1.674273e-07
-1.800000e+00 1.500000e+01 7.286124e-08
-1.800000e+00 1.520000e+01 3.062500e-08
-1.800000e+00 1.540000e+01 1.243186e-08
-1.800000e+00 1.560000e+01 4.873742e-09
-1.800000e+00 1.580000e+01 1.845283e-09
-1.800000e+00 1.600000e+01 6.750689e-10
-1.800000e+00 1.620000e+01 2.390456e-10
-1.800000e+00 1.640000e+01 8.220925e-11
-1.800000e+00 1.660000e+01 2.766613e-11
-1.800000e+00 1.680000e+01 9.241627e-12
-1.800000e+00 1.700000e+01 3.121268e-12
-1.800000e+00 1.720000e+01 1.089862e-12
-1.800000e+00 1.740000e+01 3.997486e-13
-1.800000e+00 1.760000e+01 1.535615e-13
-1.800000e+00 1.780000e+01 6.037469e-14
-1.800000e+00 1.800000e+01 2.329149e-14
-1.800000e+00 1.820000e+01 8.704454e-15
-1.800000e+00 1.840000e+01 3.171426e-15
-1.800000e+00 1.860000e+01 1.080645e-15
-1.800000e+00 1.880000e+01 3.455935e-16
-1.800000e+00 1.900000e+01 1.187871e-16
-1.800000e+00 1.920000e+01 4.907079e-17
-1.800000e+00 1.940000e+01 2.331902e-17
-1.800000e+00 1.960000e+01 1.145100e-17
-1.800000e+00 1.980000e+01 5.088866e-18
-1.800000e+00 2.000000e+01 1.598979e-18
-1.800000e+00 2.020000e+01 2.957641e-19
-1.800000e+00 2.040000e+01 2.876717e-19
-1.800000e+00 2.060000e+01 4.492539e-19
-1.800000e+00 2.080000e+01 3.582020e-19
-1.800000e+00 2.100000e+01 1.724529e-19
-1.800000e+00 2.120000e+01 6.073817e-20
-1.800000e+00 2.140000e+01 3.470501e-20
-1.800000e+00 2.160000e+01 4.617736e-20
-1.800000e+00 2.180000e+01 6.163044e-20
-1.800000e+00 2.200000e+01 6.901353e-20
-1.800000e+00 2.220000e+01 6.630888e-20
-1.800000e+00 2.240000e+01 5.567077e-20
-1.800000e+00 2.260000e+01 4.129400e-20
-1.800000e+00 2.280000e+01 2.734148e-20
-1.800000e+00 2.300000e+01 1.634573e-20
-1.800000e+00 2.320000e+01 8.931509e-21
-1.800000e+00 2.340000e+01 4.522673e-21
-1.800000e+00 2.360000e+01 2.150320e-21
-1.800000e+00 2.380000e+01 9.759517e-22
-1.800000e+00 2.400000e+01 4.258253e-22
-1.800000e+00 2.420000e+01 1.818816e-22
-1.800000e+00 2.440000e+01 7.450691e-23
-1.800000e+00 2.460000e+01 3.032278e-23
-1.800000e+00 2.480000e+01 1.165850e-23
-1.800000e+00 2.500000e+01 3.865014e-24
-1.800000e+00 2.520000e+01 2.543809e-24
-1.800000e+00 2.540000e+01 0.000000e+00

-1.600000e+00 -2.560000e+01 0.000000e+00
-1.600000e+00 -2.540000e+01 7.098196e-24
-1.600000e+00 -2.520000e+01 1.085884e-23
-1.600000e+00 -2.500000e+01 2.595475e-23
-1.600000e+00 -2.480000e+01 6.582333e-23
-1.600000e+00 -2.460000e+01 1.364393e-22
-1.600000e+00 -2.440000e+01 2.837421e-22
-1.600000e+00 -2.420000e+01 5.357092e-22
-1.600000e+00 -2.400000e+01 9.385083e-22
-1.600000e+00 -2.380000e+01 1.511859e-21
-1.600000e+00 -2.360000e+01 2.212956e-21
-1.600000e+00 -2.340000e+01 2.921270e-21
-1.600000e+00 -2.320000e+01 3.412742e-21
-1.600000e+00 -2.300000e+01 3.430270e-21
-1.600000e+00 -2.280000e+01 2.796211e-21
-1.600000e+00 -2.260000e+01 1.618592e-21
-1.600000e+00 -2.240000e+01 5.333996e-22
-1.600000e+00 -2.220000e+01 8.688940e-22
-1.600000e+00 -2.200000e+01 4.320666e-21
-1.600000e+00 -2.180000e+01 1.147748e-20
-1.600000e+00 -2.160000e+01 1.930536e-20
-1.600000e+00 -2.140000e+01 2.066616e-20
-1.600000e+00 -2.120000e+01 1.178074e-20
-1.600000e+00 -2.100000e+01 8.069244e-21
-1.600000e+00 -2.080000e+01 5.308902e-20
-1.600000e+00 -2.060000e+01 2.093607e-19
-1.600000e+00 -2.040000e+01 5.815704e-19
-1.600000e+00 -2.020000e+01 1.437269e-18
-1.600000e+00 -2.000000e+01 3.247251e-18
-1.600000e+00 -1.980000e+01 6.387410e-18
-1.600000e+00 -1.960000e+01 1.118794e-17
-1.600000e+00 -1.940000e+01 2.002607e-17
-1.600000e+00 -1.920000e+01 4.432847e-17
-1.600000e+00 -1.900000e+01 1.280823e-16
-1.600000e+00 -1.880000e+01 4.159988e-16
-1.600000e+00 -1.860000e+01 1.303080e-15
-1.600000e+00 -1.840000e+01 3.825199e-15
-1.600000e+00 -1.820000e+01 1.084784e-14
-1.600000e+00 -1.800000e+01 2.959158e-14
-1.600000e+00 -1.780000e+01 7.727161e-14
-1.600000e+00 -1.760000e+01 2.000362e-13
-1.600000e+00 -1.740000e+01 5.310876e-13
-1.600000e+00 -1.720000e+01 1.472469e-12
-1.600000e+00 -1.700000e+01 4.272973e-12
-1.600000e+00 -1.680000e+01 1.274100e-11
-1.600000e+00 -1.660000e+01 3.822994e-11
-1.600000e+00 -1.640000e+01 1.134295e-10
-1.600000e+00 -1.620000e+01 3.286096e-10
-1.600000e+00 -1.600000e+01 9.240797e-10
-1.600000e+00 -1.580000e+01 2.514803e-09
-1.600000e+00 -1.560000e+01 6.612542e-09
-1.600000e+00 -1.540000e+01 1.679298e-08
-1.600000e+00 -1.520000e+01 4.118485e-08
-1.600000e+00 -1.500000e+01 9.754282e-08
-1.600000e+00 -1.480000e+01 2.230973e-07
-1.600000e+00 -1.460000e+01 4.926888e-07
-1.600000e+00 -1.440000e+01 1.050337e-06
-1.600000e+00 -1.420000e+01 2.160795e-06
-1.600000e+00 -1.400000e+01 4.287883e-06
-1.600000e+00 -1.380000e+01 8.203776e-06
-1.600000e+00 -1.360000e+01 1.512552e-05
-1.600000e+00 -1.340000e+01 2.686126e-05
-1.600000e+00 -1.320000e+01 4.592901e-05
-1.600000e+00 -1.300000e+01 7.559126e-05
-1.600000e+00 -1.280000e+01 1.197408e-04
-1.600000e+00 -1.260000e+01 1.825879e-04
-1.600000e+00 -1.240000e+01 2.681458e-04
-1.600000e+00 -1.220000e+01 3.795855e-04
-1.600000e+00 -1.200000e+01 5.185968e-04
-1.600000e+00 -1.180000e+01 6.849316e-04
-1.600000e+00 -1.160000e+01 8.762740e-04
-1.600000e+00 -1.140000e+01 1.088486e-03
-1.600000e+00 -1.120000e+01 1.316176e-03
-1.600000e+00 -1.100000e+01 1.553427e-03
-1.600000e+00 -1.080000e+01 1.794520e-03
-1.600000e+00 -1.060000e+01 2.034497e-03
-1.600000e+00 -1.040000e+01 2.269486e-03
-1.600000e+00 -1.020000e+01 2.496805e-03
-1.600000e+00 -1.000000e+01 2.714872e-03
-1.600000e+00 -9.800000e+00 2.923014e-03
-1.600000e+00 -9.600000e+00 3.121225e-03
-1.600000e+00 -9.400000e+00 3.309941e-03
-1.600000e+00 -9.200000e+00 3.489843e-03
-1.600000e+00 -9.000000e+00 3.661711e-03
-1.600000e+00 -8.800000e+00 3.826326e-03
-1.600000e+00 -8.600000e+00 3.984406e-03
-1.600000e+00 -8.400000e+00 4.136582e-03
-1.600000e+00 -8.200000e+00 4.283378e-03
-1.600000e+00 -8.000000e+00 4.425224e-03
-1.600000e+00 -7.800000e+00 4.562461e-03
-1.600000e+00 -7.600000e+00 4.695357e-03
-1.600000e+00 -7.400000e+00 4.824118e-03
-1.600000e+00 -7.200000e+00 4.948906e-03
-1.600000e+00 -7.000000e+00 5.069847e-03
-1.600000e+00 -6.800000e+00 5.187043e-03
-1.600000e+00 -6.600000e+00 5.300574e-03
-1.600000e+00 -6.400000e+00 5.410506e-03
-1.600000e+00 -6.200000e+00 5.516889e-03
-1.600000e+00 -6.000000e+00 5.619764e-03
-1.600000e+00 -5.800000e+00 5.719158e-03
-1.600000e+00 -5.600000e+00 5.815093e-03
-1.600000e+00 -5.400000e+00 5.907584e-03
-1.600000e+00 -5.200000e+00 5.996639e-03
-1.600000e+00 -5.000000e+00 6.082269e-03
-1.600000e+00 -4.800000e+00 6.164482e-03
-1.600000e+00 -4.600000e+00 6.243285e-03
-1.600000e+00 -4.400000e+00 6.318688e-03
-1.600000e+00 -4.200000e+00 6.390697e-03
-1.600000e+00 -4.000000e+00 6.459320e-03
-1.600000e+00 -3.800000e+00 6.524562e-03
-1.600000e+00 -3.600000e+00 6.586428e-03
-1.600000e+00 -3.400000e+00 6.644923e-03
-1.600000e+00 -3.200000e+00 6.700051e-03
-1.600000e+00 -3.000000e+00 6.751817e-03
-1.600000e+00 -2.800000e+00 6.800225e-03
-1.600000e+00 -2.600000e+00 6.845279e-03
-1.600000e+00 -2.400000e+00 6.886983e-03
-1.600000e+00 -2.200000e+00 6.925338e-03
-1.600000e+00 -2.000000e+00 6.960349e-03
-1.600000e+00 -1.800000e+00 6.992017e-03
-1.600000e+00 -1.600000e+00 7.020346e-03
-1.600000e+00 -1.400000e+00 7.045337e-03
-1.600000e+00 -1.200000e+00 7.066993e-03
-1.600000e+00 -1.000000e+00 7.085314e-03
-1.600000e+00 -8.000000e-01 7.100302e-03
-1.600000e+00 -6.000000e-01 7.111958e-03
-1.600000e+00 -4.000000e-01 7.120284e-03
-1.600000e+00 -2.000000e-01 7.125279e-03
-1.600000e+00 0.000000e+00 7.126944e-03
-1.600000e+00 2.000000e-01 7.125279e-03
-1.600000e+00 4.000000e-01 7.120284e-03
-1.600000e+00 6.000000e-01 7.111958e-03
-1.600000e+00 8.000000e-01 7.100302e-03
-1.600000e+00 1.000000e+00 7.085314e-03
-1.600000e+00 1.200000e+00 7.066993e-03
-1.600000e+00 1.400000e+00 7.045337e-03
-1.600000e+00 1.600000e+00 7.020346e-03
-1.600000e+00 1.800000e+00 6.992017e-03
-1.600000e+00 2.000000e+00 6.960349e-03
-1.600000e+00 2.200000e+00 6.925338e-03
-1.600000e+00 2.400000e+00 6.886983e-03
-1.600000e+00 2.600000e+00 6.845279e-03
-1.600000e+00 2.800000e+00 6.800225e-03
-1.600000e+00 3.000000e+00 6.751817e-03
-1.600000e+00 3.200000e+00 6.700051e-03
-1.600000e+00 3.400000e+00 6.644923e-03
-1.600000e+00 3.600000e+00 6.586428e-03
-1.600000e+00 3.800000e+00 6.524562e-03
-1.600000e+00 4.000000e+00 6.459320e-03
-1.600000e+00 4.200000e+00 6.390697e-03
-1.600000e+00 4.400000e+00 6.318688e-03
-1.600000e+00 4.600000e+00 6.243285e-03
-1.600000e+00 4.800000e+00 6.164482e-03
-1.600000e+00 5.000000e+00 6.082269e-03
-1.600000e+00 5.200000e+00 5.996639e-03
-1.600000e+00 5.400000e+00 5.907584e-03
-1.600000e+00 5.600000e+00 5.815093e-03
-1.600000e+00 5.800000e+00 5.719158e-03
-1.600000e+00 6.000000e+00 5.619764e-03
-1.600000e+00 6.200000e+00 5.516889e-03
-1.600000e+00 6.400000e+00 5.410506e-03
-1.600000e+00 6.600000e+00 5.300574e-03
-1.600000e+00 6.800000e+00 5.187043e-03
-1.600000e+00 7.000000e+00 5.069847e-03
-1.600000e+00 7.200000e+00 4.948906e-03
-1.600000e+00 7.400000e+00 4.824118e-03
-1.600000e+00 7.600000e+00 4.695357e-03
-1.600000e+00 7.800000e+00 4.562461e-03
-1.600000e+00 8.000000e+00 4.425224e-03
-1.600000e+00 8.200000e+00 4.283378e-03
-1.600000e+00 8.400000e+00 4.136582e-03
-1.600000e+00 8.600000e+00 3.984406e-03
-1.600000e+00 8.800000e+00 3.826326e-03
-1.600000e+00 9.000000e+00 3.661711e-03
-1.600000e+00 9.200000e+00 3.489843e-03
-1.600000e+00 9.400000e+00 3.309941e-03
-1.600000e+00 9.600000e+00 3.121225e-03
-1.600000e+00 9.800000e+00 2.923014e-03
-1.600000e+00 1.000000e+01 2.714872e-03
-1.600000e+00 1.020000e+01 2.496805e-03
-1.600000e+00 1.040000e+01 2.269486e-03
-1.600000e+00 1.060000e+01 2.034497e-03
-1.600000e+00 1.080000e+01 1.794520e-03
-1.600000e+00 1.100000e+01 1.553427e-03
-1.600000e+00 1.120000e+01 1.316176e-03
-1.600000e+00 1.140000e+01 1.088486e-03
-1.600000e+00 1.160000e+01 8.762740e-04
-1.600000e+00 1.180000e+01 6.849316e-04
-1.600000e+00 1.200000e+01 5.185968e-04
-1.600000e+00 1.220000e+01 3.795855e-04
-1.600000e+00 1.240000e+01 2.681458e-04
-1.600000e+00 1.260000e+01 1.825879e-04
-1.600000e+00 1.280000e+01 1.197408e-04
-1.600000e+00 1.300000e+01 7.559126e-05
-1.600000e+00 1.320000e+01 4.592901e-05
-1.600000e+00 1.340000e+01 2.686126e-05
-1.600000e+00 1.360000e+01 1.512552e-05
-1.600000e+00 1.380000e+01 8.203776e-06
-1.600000e+00 1.400000e+01 4.287883e-06
-1.600000e+00 1.420000e+01 2.160795e-06
-1.600000e+00 1.440000e+01 1.050337e-06
-1.600000e+00 1.460000e+01 4.926888e-07
-1.600000e+00 1.480000e+01 2.230973e-07
-1.600000e+00 1.500000e+01 9.754282e-08
-1.600000e+00 1.520000e+01 4.118485e-08
-1.600000e+00 1.540000e+01 1.679298e-08
-1.600000e+00 1.560000e+01 6.612542e-09
-1.600000e+00 1.580000e+01 2.514803e-09
-1.600000e+00 1.600000e+01 9.240797e-10
-1.600000e+00 1.620000e+01 3.286096e-10
-1.600000e+00 1.640000e+01 1.134295e-10
-1.600000e+00 1.660000e+01 3.822994e-11
-1.600000e+00 1.680000e+01 1.274100e-11
-1.600000e+00 1.700000e+01 4.272973e-12
-1.600000e+00 1.720000e+01 1.472469e-12
-1.600000e+00 1.740000e+01 5.310876e-13
-1.600000e+00 1.760000e+01 2.000362e-13
-1.600000e+00 1.780000e+01 7.727161e-14
-1.600000e+00 1.800000e+01 2.959158e-14
-1.600000e+00 1.820000e+01 1.084784e-14
-1.600000e+00 1.840000e+01 3.825199e-15
-1.600000e+00 1.860000e+01 1.303080e-15
-1.600000e+00 1.880000e+01 4.159988e-16
-1.600000e+00 1.900000e+01 1.280823e-16
-1.600000e+00 1.920000e+01 4.432847e-17
-1.600000e+00 1.940000e+01 2.002607e-17
-1.600000e+00 1.960000e+01 1.118794e-17
-1.600000e+00 1.980000e+01 6.387410e-18
-1.600000e+00 2.000000e+01 3.247251e-18
-1.600000e+00 2.020000e+01 1.437269e-18
-1.600000e+00 2.040000e+01 5.815703e-19
-1.600000e+00 2.060000e+01 2.093606e-19
-1.600000e+00 2.080000e+01 5.308902e-20
-1.600000e+00 2.100000e+01 8.069246e-21
-1.600000e+00 2.120000e+01 1.178074e-20
-1.600000e+00 2.140000e+01 2.066616e-20
-1.600000e+00 2.160000e+01 1.930538e-20
-1.600000e+00 2.180000e+01 1.147745e-20
-1.600000e+00 2.200000e+01 4.320698e-21
-1.600000e+00 2.220000e+01 8.688647e-22
-1.600000e+00 2.240000e+01 5.334279e-22
-1.600000e+00 2.260000e+01 1.618525e-21
-1.600000e+00 2.280000e+01 2.796432e-21
-1.600000e+00 2.300000e+01 3.429679e-21
-1.600000e+00 2.320000e+01 3.413957e-21
-1.600000e+00 2.340000e+01 2.919321e-21
-1.600000e+00 2.360000e+01 2.215320e-21
-1.600000e+00 2.380000e+01 1.510037e-21
-1.600000e+00 2.400000e+01 9.383729e-22
-1.600000e+00 2.420000e+01 5.390058e-22
-1.600000e+00 2.440000e+01 2.773766e-22
-1.600000e+00 2.460000e+01 1.440300e-22
-1.600000e+00 2.480000e+01 6.076226e-23
-1.600000e+00 2.500000e+01 2.609321e-23
-1.600000e+00 2.520000e+01 1.910596e-23
-1.600000e+00 2.540000e+01 0.000000e+00

-1.400000e+00 -2.560000e+01 0.000000e+00
-1.400000e+00 -2.540000e+01 2.529378e-25
-1.400000e+00 -2.520000e+01 3.946730e-25
-1.400000e+00 -2.500000e+01 1.797899e-24
-1.400000e+00 -2.480000e+01 5.059234e-24
-1.400000e+00 -2.460000e+01 1.611666e-23
-1.400000e+00 -2.440000e+01 4.661225e-23
-1.400000e+00 -2.420000e+01 1.319254e-22
-1.400000e+00 -2.400000e+01 3.559471e-22
-1.400000e+00 -2.380000e+01 9.115260e-22
-1.400000e+00 -2.360000e+01 2.200151e-21
-1.400000e+00 -2.340000e+01 4.957297e-21
-1.400000e+00 -2.320000e+01 1.034845e-20
-1.400000e+00 -2.300000e+01 1.982962e-20
-1.400000e+00 -2.280000e+01 3.454351e-20
-1.400000e+00 -2.260000e+01 5.409225e-20
-1.400000e+00 -2.240000e+01 7.519521e-20
-1.400000e+00 -2.220000e+01 9.157742e-20
-1.400000e+00 -2.200000e+01 9.651767e-20
-1.400000e+00 -2.180000e+01 8.731419e-20
-1.400000e+00 -2.160000e+01 6.838221e-20
-1.400000e+00 -2.140000e+01 5.240294e-20
-1.400000e+00 -2.120000e+01 6.561936e-20
-1.400000e+00 -2.100000e+01 1.515479e-19
-1.400000e+00 -2.080000e+01 3.248762e-19
-1.400000e+00 -2.060000e+01 4.572769e-19
-1.400000e+00 -2.040000e+01 3.488583e-19
-1.400000e+00 -2.020000e+01 3.451641e-19
-1.400000e+00 -2.000000e+01 1.824211e-18
-1.400000e+00 -1.980000e+01 6.274355e-18
-1.400000e+00 -1.960000e+01 1.462346e-17
-1.400000e+00 -1.940000e+01 3.003285e-17
-1.400000e+00 -1.920000e+01 6.582362e-17
-1.400000e+00 -1.900000e+01 1.693877e-16
-1.400000e+00 -1.880000e+01 5.045699e-16
-1.400000e+00 -1.860000e+01 1.585890e-15
-1.400000e+00 -1.840000e+01 4.753042e-15
-1.400000e+00 -1.820000e+01 1.339332e-14
-1.400000e+00 -1.800000e+01 3.650115e-14
-1.400000e+00 -1.780000e+01 9.667553e-14
-1.400000e+00 -1.760000e+01 2.535530e-13
-1.400000e+00 -1.740000e+01 6.829019e-13
-1.400000e+00 -1.720000e+01 1.924374e-12
-1.400000e+00 -1.700000e+01 5.649325e-12
-1.400000e+00 -1.680000e+01 1.693648e-11
-1.400000e+00 -1.660000e+01 5.083385e-11
-1.400000e+00 -1.640000e+01 1.504894e-10
-1.400000e+00 -1.620000e+01 4.346650e-10
-1.400000e+00 -1.600000e+01 1.217963e-09
-1.400000e+00 -1.580000e+01 3.301902e-09
-1.400000e+00 -1.560000e+01 8.648717e-09
-1.400000e+00 -1.540000e+01 2.187883e-08
-1.400000e+00 -1.520000e+01 5.344853e-08
-1.400000e+00 -1.500000e+01 1.260817e-07
-1.400000e+00 -1.480000e+01 2.871646e-07
-1.400000e+00 -1.460000e+01 6.313691e-07
-1.400000e+00 -1.440000e+01 1.339591e-06
-1.400000e+00 -1.420000e+01 2.741693e-06
-1.400000e+00 -1.400000e+01 5.410163e-06
-1.400000e+00 -1.380000e+01 1.028758e-05
-1.400000e+00 -1.360000e+01 1.884021e-05
-1.400000e+00 -1.340000e+01 3.321238e-05
-1.400000e+00 -1.320000e+01 5.633330e-05
-1.400000e+00 -1.300000e+01 9.190816e-05
-1.400000e+00 -1.280000e+01 1.442227e-04
-1.400000e+00 -1.260000e+01 2.177192e-04
-1.400000e+00 -1.240000e+01 3.163656e-04
-1.400000e+00 -1.220000e+01 4.429280e-04
-1.400000e+00 -1.200000e+01 5.983256e-04
-1.400000e+00 -1.180000e+01 7.812617e-04
-1.400000e+00 -1.160000e+01 9.882617e-04
-1.400000e+00 -1.140000e+01 1.214126e-03
-1.400000e+00 -1.120000e+01 1.452671e-03
-1.400000e+00 -1.100000e+01 1.697570e-03
-1.400000e+00 -1.080000e+01 1.943083e-03
-1.400000e+00 -1.060000e+01 2.184555e-03
-1.400000e+00 -1.040000e+01 2.418637e-03
-1.400000e+00 -1.020000e+01 2.643265e-03
-1.400000e+00 -1.000000e+01 2.857473e-03
-1.400000e+00 -9.800000e+00 3.061127e-03
-1.400000e+00 -9.600000e+00 3.254660e-03
-1.400000e+00 -9.400000e+00 3.438825e-03
-1.400000e+00 -9.200000e+00 3.614512e-03
-1.400000e+00 -9.000000e+00 3.782620e-03
-1.400000e+00 -8.800000e+00 3.943981e-03
-1.400000e+00 -8.600000e+00 4.099316e-03
-1.400000e+00 -8.400000e+00 4.249222e-03
-1.400000e+00 -8.200000e+00 4.394177e-03
-1.400000e+00 -8.000000e+00 4.534554e-03
-1.400000e+00 -7.800000e+00 4.670635e-03
-1.400000e+00 -7.600000e+00 4.802631e-03
-1.400000e+00 -7.400000e+00 4.930698e-03
-1.400000e+00 -7.200000e+00 5.054952e-03
-1.400000e+00 -7.000000e+00 5.175484e-03
-1.400000e+00 -6.800000e+00 5.292361e-03
-1.400000e+00 -6.600000e+00 5.405642e-03
-1.400000e+00 -6.400000e+00 5.515374e-03
-1.400000e+00 -6.200000e+00 5.621594e-03
-1.400000e+00 -6.000000e+00 5.724335e-03
-1.400000e+00 -5.800000e+00 5.823619e-03
-1.400000e+00 -5.600000e+00 5.919462e-03
-1.400000e+00 -5.400000e+00 6.011876e-03
-1.400000e+00 -5.200000e+00 6.100869e-03
-1.400000e+00 -5.000000e+00 6.186445e-03
-1.400000e+00 -4.800000e+00 6.268612e-03
-1.400000e+00 -4.600000e+00 6.347376e-03
-1.400000e+00 -4.400000e+00 6.422744e-03
-1.400000e+00 -4.200000e+00 6.494722e-03
-1.400000e+00 -4.000000e+00 6.563317e-03
-1.400000e+00 -3.800000e+00 6.628532e-03
-1.400000e+00 -3.600000e+00 6.690374e-03
-1.400000e+00 -3.400000e+00 6.748846e-03
-1.400000e+00 -3.200000e+00 6.803953e-03
-1.400000e+00 -3.000000e+00 6.855698e-03
-1.400000e+00 -2.800000e+00 6.904086e-03
-1.400000e+00 -2.600000e+00 6.949121e-03
-1.400000e+00 -2.400000e+00 6.990806e-03
-1.400000e+00 -2.200000e+00 7.029145e-03
-1.400000e+00 -2.000000e+00 7.064139e-03
-1.400000e+00 -1.800000e+00 7.095793e-03
-1.400000e+00 -1.600000e+00 7.124108e-03
-1.400000e+00 -1.400000e+00 7.149087e-03
-1.400000e+00 -1.200000e+00 7.170731e-03
-1.400000e+00 -1.000000e+00 7.189043e-03
-1.400000e+00 -8.000000e-01 7.204023e-03
-1.400000e+00 -6.000000e-01 7.215673e-03
-1.400000e+00 -4.000000e-01 7.223994e-03
-1.400000e+00 -2.000000e-01 7.228987e-03
-1.400000e+00 0.000000e+00 7.230650e-03
-1.400000e+00 2.000000e-01 7.228987e-03
-1.400000e+00 4.000000e-01 7.223994e-03
-1.400000e+00 6.000000e-01 7.215673e-03
-1.400000e+00 8.000000e-01 7.204023e-03
-1.400000e+00 1.000000e+00 7.189043e-03
-1.400000e+00 1.200000e+00 7.170731e-03
-1.400000e+00 1.400000e+00 7.149087e-03
-1.400000e+00 1.600000e+00 7.124108e-03
-1.400000e+00 1.800000e+00 7.095793e-03
-1.400000e+00 2.000000e+00 7.064139e-03
-1.400000e+00 2.200000e+00 7.029145e-03
-1.400000e+00 2.400000e+00 6.990806e-03
-1.400000e+00 2.600000e+00 6.949121e-03
-1.400000e+00 2.800000e+00 6.904086e-03
-1.400000e+00 3.000000e+00 6.855698e-03
-1.400000e+00 3.200000e+00 6.803953e-03
-1.400000e+00 3.400000e+00 6.748846e-03
-1.400000e+00 3.600000e+00 6.690374e-03
-1.400000e+00 3.800000e+00 6.628532e-03
-1.400000e+00 4.000000e+00 6.563317e-03
-1.400000e+00 4.200000e+00 6.494722e-03
-1.400000e+00 4.400000e+00 6.422744e-03
-1.400000e+00 4.600000e+00 6.347376e-03
-1.400000e+00 4.800000e+00 6.268612e-03
-1.400000e+00 5.000000e+00 6.186445e-03
-1.400000e+00 5.200000e+00 6.100869e-03
-1.400000e+00 5.400000e+00 6.011876e-03
-1.400000e+00 5.600000e+00 5.919462e-03
-1.400000e+00 5.800000e+00 5.823619e-03
-1.400000e+00 6.000000e+00 5.724335e-03
-1.400000e+00 6.200000e+00 5.621594e-03
-1.400000e+00 6.400000e+00 5.515374e-03
-1.400000e+00 6.600000e+00 5.405642e-03
-1.400000e+00 6.800000e+00 5.292361e-03
-1.400000e+00 7.000000e+00 5.175484e-03
-1.400000e+00 7.200000e+00 5.054952e-03
-1.400000e+00 7.400000e+00 4.930698e-03
-1.400000e+00 7.600000e+00 4.802631e-03
-1.400000e+00 7.800000e+00 4.670635e-03
-1.400000e+00 8.000000e+00 4.534554e-03
-1.400000e+00 8.200000e+00 4.394177e-03
-1.400000e+00 8.400000e+00 4.249222e-03
-1.400000e+00 8.600000e+00 4.099316e-03
-1.400000e+00 8.800000e+00 3.943981e-03
-1.400000e+00 9.000000e+00 3.782620e-03
-1.400000e+00 9.200000e+00 3.614512e-03
-1.400000e+00 9.400000e+00 3.438825e-03
-1.400000e+00 9.600000e+00 3.254660e-03
-1.400000e+00 9.800000e+00 3.061127e-03
-1.400000e+00 1.000000e+01 2.857473e-03
-1.400000e+00 1.020000e+01 2.643265e-03
-1.400000e+00 1.040000e+01 2.418637e-03
-1.400000e+00 1.060000e+01 2.184555e-03
-1.400000e+00 1.080000e+01 1.943083e-03
-1.400000e+00 1.100000e+01 1.697570e-03
-1.400000e+00 1.120000e+01 1.452671e-03
-1.400000e+00 1.140000e+01 1.214126e-03
-1.400000e+00 1.160000e+01 9.882617e-04
-1.400000e+00 1.180000e+01 7.812617e-04
-1.400000e+00 1.200000e+01 5.983256e-04
-1.400000e+00 1.220000e+01 4.429280e-04
-1.400000e+00 1.240000e+01 3.163656e-04
-1.400000e+00 1.260000e+01 2.177192e-04
-1.400000e+00 1.280000e+01 1.442227e-04
-1.400000e+00 1.300000e+01 9.190816e-05
-1.400000e+00 1.320000e+01 5.633330e-05
-1.400000e+00 1.340000e+01 3.321238e-05
-1.400000e+00 1.360000e+01 1.884021e-05
-1.400000e+00 1.380000e+01 1.028758e-05
-1.400000e+00 1.400000e+01 5.410163e-06
-1.400000e+00 1.420000e+01 2.741693e-06
-1.400000e+00 1.440000e+01 1.339591e-06
-1.400000e+00 1.460000e+01 6.313691e-07
-1.400000e+00 1.480000e+01 2.871646e-07
-1.400000e+00 1.500000e+01 1.260817e-07
-1.400000e+00 1.520000e+01 5.344853e-08
-1.400000e+00 1.540000e+01 2.187883e-08
-1.400000e+00 1.560000e+01 8.648717e-09
-1.400000e+00 1.580000e+01 3.301902e-09
-1.400000e+00 1.600000e+01 1.217963e-09
-1.400000e+00 1.620000e+01 4.346650e-10
-1.400000e+00 1.640000e+01 1.504894e-10
-1.400000e+00 1.660000e+01 5.083385e-11
-1.400000e+00 1.680000e+01 1.693648e-11
-1.400000e+00 1.700000e+01 5.649325e-12
-1.400000e+00 1.720000e+01 1.924374e-12
-1.400000e+00 1.740000e+01 6.829019e-13
-1.400000e+00 1.760000e+01 2.535530e-13
-1.400000e+00 1.780000e+01 9.667553e-14
-1.400000e+00 1.800000e+01 3.650115e-14
-1.400000e+00 1.820000e+01 1.339332e-14
-1.400000e+00 1.840000e+01 4.753042e-15
-1.400000e+00 1.860000e+01 1.585890e-15
-1.400000e+00 1.880000e+01 5.045699e-16
-1.400000e+00 1.900000e+01 1.693877e-16
-1.400000e+00 1.920000e+01 6.582362e-17
-1.400000e+00 1.940000e+01 3.003285e-17
-1.400000e+00 1.960000e+01 1.462346e-17
-1.400000e+00 1.980000e+01 6.274355e-18
-1.400000e+00 2.000000e+01 1.824211e-18
-1.400000e+00 2.020000e+01 3.451641e-19
-1.400000e+00 2.040000e+01 3.488583e-19
-1.400000e+00 2.060000e+01 4.572769e-19
-1.400000e+00 2.080000e+01 3.248763e-19
-1.400000e+00 2.100000e+01 1.515479e-19
-1.400000e+00 2.120000e+01 6.561936e-20
-1.400000e+00 2.140000e+01 5.240295e-20
-1.400000e+00 2.160000e+01 6.838218e-20
-1.400000e+00 2.180000e+01 8.731425e-20
-1.400000e+00 2.200000e+01 9.651755e-20
-1.400000e+00 2.220000e+01 9.157761e-20
-1.400000e+00 2.240000e+01 7.519490e-20
-1.400000e+00 2.260000e+01 5.409273e-20
-1.400000e+00 2.280000e+01 3.454280e-20
-1.400000e+00 2.300000e+01 1.983055e-20
-1.400000e+00 2.320000e+01 1.034738e-20
-1.400000e+00 2.340000e+01 4.958328e-21
-1.400000e+00 2.360000e+01 2.199362e-21
-1.400000e+00 2.380000e+01 9.119189e-22
-1.400000e+00 2.400000e+01 3.559843e-22
-1.400000e+00 2.420000e+01 1.315562e-22
-1.400000e+00 2.440000e+01 4.715248e-23
-1.400000e+00 2.460000e+01 1.556030e-23
-1.400000e+00 2.480000e+01 5.563296e-24
-1.400000e+00 2.500000e+01 1.373755e-24
-1.400000e+00 2.520000e+01 8.314860e-25
-1.400000e+00 2.540000e+01 0.000000e+00

-1.200000e+00 -2.560000e+01 0.000000e+00
-1.200000e+00 -2.540000e+01 8.372093e-24
-1.200000e+00 -2.520000e+01 1.243303e-23
-1.200000e+00 -2.500000e+01 2.989419e-23
-1.200000e+00 -2.480000e+01 7.517397e-23
-1.200000e+00 -2.460000e+01 1.543733e-22
-1.200000e+00 -2.440000e+01 3.201277e-22
-1.200000e+00 -2.420000e+01 5.998781e-22
-1.200000e+00 -2.400000e+01 1.047852e-21
-1.200000e+00 -2.380000e+01 1.685792e-21
-1.200000e+00 -2.360000e+01 2.479365e-21
-1.200000e+00 -2.340000e+01 3.323162e-21
-1.200000e+00 -2.320000e+01 4.023209e-21
-1.200000e+00 -2.300000e+01 4.380599e-21
-1.200000e+00 -2.280000e+01 4.310382e-21
-1.200000e+00 -2.260000e+01 4.054943e-21
-1.200000e+00 -2.240000e+01 4.368511e-21
-1.200000e+00 -2.220000e+01 6.435164e-21
-1.200000e+00 -2.200000e+01 1.096940e-20
-1.200000e+00 -2.180000e+01 1.623908e-20
-1.200000e+00 -2.160000e+01 1.681223e-20
-1.200000e+00 -2.140000e+01 8.304146e-21
-1.200000e+00 -2.120000e+01 1.423385e-21
-1.200000e+00 -2.100000e+01 3.107690e-20
-1.200000e+00 -2.080000e+01 1.289442e-19
-1.200000e+00 -2.060000e+01 2.894216e-19
-1.200000e+00 -2.040000e+01 6.239343e-19
-1.200000e+00 -2.020000e+01 1.754679e-18
-1.200000e+00 -2.000000e+01 4.650546e-18
-1.200000e+00 -1.980000e+01 9.357426e-18
-1.200000e+00 -1.960000e+01 1.509843e-17
-1.200000e+00 -1.940000e+01 2.454026e-17
-1.200000e+00 -1.920000e+01 5.344023e-17
-1.200000e+00 -1.900000e+01 1.635280e-16
-1.200000e+00 -1.880000e+01 5.687432e-16
-1.200000e+00 -1.860000e+01 1.875528e-15
-1.200000e+00 -1.840000e+01 5.637217e-15
-1.200000e+00 -1.820000e+01 1.604312e-14
-1.200000e+00 -1.800000e+01 4.411084e-14
-1.200000e+00 -1.780000e+01 1.174390e-13
-1.200000e+00 -1.760000e+01 3.117827e-13
-1.200000e+00 -1.740000e+01 8.533022e-13
-1.200000e+00 -1.720000e+01 2.435043e-12
-1.200000e+00 -1.700000e+01 7.197990e-12
-1.200000e+00 -1.680000e+01 2.164862e-11
-1.200000e+00 -1.660000e+01 6.502668e-11
-1.200000e+00 -1.640000e+01 1.921898e-10
-1.200000e+00 -1.620000e+01 5.535747e-10
-1.200000e+00 -1.600000e+01 1.546356e-09
-1.200000e+00 -1.580000e+01 4.178246e-09
-1.200000e+00 -1.560000e+01 1.090772e-08
-1.200000e+00 -1.540000e+01 2.750186e-08
-1.200000e+00 -1.520000e+01 6.695689e-08
-1.200000e+00 -1.500000e+01 1.573940e-07
-1.200000e+00 -1.480000e+01 3.571645e-07
-1.200000e+00 -1.460000e+01 7.822005e-07
-1.200000e+00 -1.440000e+01 1.652624e-06
-1.200000e+00 -1.420000e+01 3.366888e-06
-1.200000e+00 -1.400000e+01 6.610626e-06
-1.200000e+00 -1.380000e+01 1.250133e-05
-1.200000e+00 -1.360000e+01 2.275650e-05
-1.200000e+00 -1.340000e+01 3.985132e-05
-1.200000e+00 -1.320000e+01 6.710648e-05
-1.200000e+00 -1.300000e+01 1.086274e-04
-1.200000e+00 -1.280000e+01 1.690216e-04
-1.200000e+00 -1.260000e+01 2.528637e-04
-1.200000e+00 -1.240000e+01 3.639611e-04
-1.200000e+00 -1.220000e+01 5.045703e-04
-1.200000e+00 -1.200000e+01 6.747769e-04
-1.200000e+00 -1.180000e+01 8.722452e-04
-1.200000e+00 -1.160000e+01 1.092439e-03
-1.200000e+00 -1.140000e+01 1.329267e-03
-1.200000e+00 -1.120000e+01 1.575969e-03
-1.200000e+00 -1.100000e+01 1.826019e-03
-1.200000e+00 -1.080000e+01 2.073831e-03
-1.200000e+00 -1.060000e+01 2.315165e-03
-1.200000e+00 -1.040000e+01 2.547230e-03
-1.200000e+00 -1.020000e+01 2.768558e-03
-1.200000e+00 -1.000000e+01 2.978731e-03
-1.200000e+00 -9.800000e+00 3.178071e-03
-1.200000e+00 -9.600000e+00 3.367350e-03
-1.200000e+00 -9.400000e+00 3.547549e-03
-1.200000e+00 -9.200000e+00 3.719693e-03
-1.200000e+00 -9.000000e+00 3.884744e-03
-1.200000e+00 -8.800000e+00 4.043538e-03
-1.200000e+00 -8.600000e+00 4.196769e-03
-1.200000e+00 -8.400000e+00 4.344990e-03
-1.200000e+00 -8.200000e+00 4.488621e-03
-1.200000e+00 -8.000000e+00 4.627979e-03
-1.200000e+00 -7.800000e+00 4.763289e-03
-1.200000e+00 -7.600000e+00 4.894713e-03
-1.200000e+00 -7.400000e+00 5.022361e-03
-1.200000e+00 -7.200000e+00 5.146314e-03
-1.200000e+00 -7.000000e+00 5.266627e-03
-1.200000e+00 -6.800000e+00 5.383346e-03
-1.200000e+00 -6.600000e+00 5.496508e-03
-1.200000e+00 -6.400000e+00 5.606146e-03
-1.200000e+00 -6.200000e+00 5.712290e-03
-1.200000e+00 -6.000000e+00 5.814964e-03
-1.200000e+00 -5.800000e+00 5.914189e-03
-1.200000e+00 -5.600000e+00 6.009979e-03
-1.200000e+00 -5.400000e+00 6.102346e-03
-1.200000e+00 -5.200000e+00 6.191294e-03
-1.200000e+00 -5.000000e+00 6.276831e-03
-1.200000e+00 -4.800000e+00 6.358961e-03
-1.200000e+00 -4.600000e+00 6.437690e-03
-1.200000e+00 -4.400000e+00 6.513024e-03
-1.200000e+00 -4.200000e+00 6.584971e-03
-1.200000e+00 -4.000000e+00 6.653535e-03
-1.200000e+00 -3.800000e+00 6.718722e-03
-1.200000e+00 -3.600000e+00 6.780537e-03
-1.200000e+00 -3.400000e+00 6.838983e-03
-1.200000e+00 -3.200000e+00 6.894064e-03
-1.200000e+00 -3.000000e+00 6.945786e-03
-1.200000e+00 -2.800000e+00 6.994152e-03
-1.200000e+00 -2.600000e+00 7.039165e-03
-1.200000e+00 -2.400000e+00 7.080830e-03
-1.200000e+00 -2.200000e+00 7.119150e-03
-1.200000e+00 -2.000000e+00 7.154127e-03
-1.200000e+00 -1.800000e+00 7.185764e-03
-1.200000e+00 -1.600000e+00 7.214064e-03
-1.200000e+00 -1.400000e+00 7.239030e-03
-1.200000e+00 -1.200000e+00 7.260662e-03
-1.200000e+00 -1.000000e+00 7.278964e-03
-1.200000e+00 -8.000000e-01 7.293936e-03
-1.200000e+00 -6.000000e-01 7.305579e-03
-1.200000e+00 -4.000000e-01 7.313896e-03
-1.200000e+00 -2.000000e-01 7.318885e-03
-1.200000e+00 0.000000e+00 7.320548e-03
-1.200000e+00 2.000000e-01 7.318885e-03
-1.200000e+00 4.000000e-01 7.313896e-03
-1.200000e+00 6.000000e-01 7.305579e-03
-1.200000e+00 8.000000e-01 7.293936e-03
-1.200000e+00 1.000000e+00 7.278964e-03
-1.200000e+00 1.200000e+00 7.260662e-03
-1.200000e+00 1.400000e+00 7.239030e-03
-1.200000e+00 1.600000e+00 7.214064e-03
-1.200000e+00 1.800000e+00 7.185764e-03
-1.200000e+00 2.000000e+00 7.154127e-03
-1.200000e+00 2.200000e+00 7.119150e-03
-1.200000e+00 2.400000e+00 7.080830e-03
-1.200000e+00 2.600000e+00 7.039165e-03
-1.200000e+00 2.800000e+00 6.994152e-03
-1.200000e+00 3.000000e+00 6.945786e-03
-1.200000e+00 3.200000e+00 6.894064e-03
-1.200000e+00 3.400000e+00 6.838983e-03
-1.200000e+00 3.600000e+00 6.780537e-03
-1.200000e+00 3.800000e+00 6.718722e-03
-1.200000e+00 4.000000e+00 6.653535e-03
-1.200000e+00 4.200000e+00 6.584971e-03
-1.200000e+00 4.400000e+00 6.513024e-03
-1.200000e+00 4.600000e+00 6.437690e-03
-1.200000e+00 4.800000e+00 6.358961e-03
-1.200000e+00 5.000000e+00 6.276831e-03
-1.200000e+00 5.200000e+00 6.191294e-03
-1.200000e+00 5.400000e+00 6.102346e-03
-1.200000e+00 5.600000e+00 6.009979e-03
-1.200000e+00 5.800000e+00 5.914189e-03
-1.200000e+00 6.000000e+00 5.814964e-03
-1.200000e+00 6.200000e+00 5.712290e-03
-1.200000e+00 6.400000e+00 5.606146e-03
-1.200000e+00 6.600000e+00 5.496508e-03
-1.200000e+00 6.800000e+00 5.383346e-03
-1.200000e+00 7.000000e+00 5.266627e-03
-1.200000e+00 7.200000e+00 5.146314e-03
-1.200000e+00 7.400000e+00 5.022361e-03
-1.200000e+00 7.600000e+00 4.894713e-03
-1.200000e+00 7.800000e+00 4.763289e-03
-1.200000e+00 8.000000e+00 4.627979e-03
-1.200000e+00 8.200000e+00 4.488621e-03
-1.200000e+00 8.400000e+00 4.344990e-03
-1.200000e+00 8.600000e+00 4.196769e-03
-1.200000e+00 8.800000e+00 4.043538e-03
-1.200000e+00 9.000000e+00 3.884744e-03
-1.200000e+00 9.200000e+00 3.719693e-03
-1.200000e+00 9.400000e+00 3.547549e-03
-1.200000e+00 9.600000e+00 3.367350e-03
-1.200000e+00 9.800000e+00 3.178071e-03
-1.200000e+00 1.000000e+01 2.978731e-03
-1.200000e+00 1.020000e+01 2.768558e-03
-1.200000e+00 1.040000e+01 2.547230e-03
-1.200000e+00 1.060000e+01 2.315165e-03
-1.200000e+00 1.080000e+01 2.073831e-03
-1.200000e+00 1.100000e+01 1.826019e-03
-1.200000e+00 1.120000e+01 1.575969e-03
-1.200000e+00 1.140000e+01 1.329267e-03
-1.200000e+00 1.160000e+01 1.092439e-03
-1.200000e+00 1.180000e+01 8.722452e-04
-1.200000e+00 1.200000e+01 6.747769e-04
-1.200000e+00 1.220000e+01 5.045703e-04
-1.200000e+00 1.240000e+01 3.639611e-04
-1.200000e+00 1.260000e+01 2.528637e-04
-1.200000e+00 1.280000e+01 1.690216e-04
-1.200000e+00 1.300000e+01 1.086274e-04
-1.200000e+00 1.320000e+01 6.710648e-05
-1.200000e+00 1.340000e+01 3.985132e-05
-1.200000e+00 1.360000e+01 2.275650e-05
-1.200000e+00 1.380000e+01 1.250133e-05
-1.200000e+00 1.400000e+01 6.610626e-06
-1.200000e+00 1.420000e+01 3.366888e-06
-1.200000e+00 1.440000e+01 1.652624e-06
-1.200000e+00 1.460000e+01 7.822005e-07
-1.200000e+00 1.480000e+01 3.571645e-07
-1.200000e+00 1.500000e+01 1.573940e-07
-1.200000e+00 1.520000e+01 6.695689e-08
-1.200000e+00 1.540000e+01 2.750186e-08
-1.200000e+00 1.560000e+01 1.090772e-08
-1.200000e+00 1.580000e+01 4.178246e-09
-1.200000e+00 1.600000e+01 1.546356e-09
-1.200000e+00 1.620000e+01 5.535747e-10
-1.200000e+00 1.640000e+01 1.921898e-10
-1.200000e+00 1.660000e+01 6.502668e-11
-1.200000e+00 1.680000e+01 2.164862e-11
-1.200000e+00 1.700000e+01 7.197990e-12
-1.200000e+00 1.720000e+01 2.435043e-12
-1.200000e+00 1.740000e+01 8.533022e-13
-1.200000e+00 1.760000e+01 3.117827e-13
-1.200000e+00 1.780000e+01 1.174390e-13
-1.200000e+00 1.800000e+01 4.411084e-14
-1.200000e+00 1.820000e+01 1.604312e-14
-1.200000e+00 1.840000e+01 5.637217e-15
-1.200000e+00 1.860000e+01 1.875528e-15
-1.200000e+00 1.880000e+01 5.687432e-16
-1.200000e+00 1.900000e+01 1.635280e-16
-1.200000e+00 1.920000e+01 5.344023e-17
-1.200000e+00 1.940000e+01 2.454026e-17
-1.200000e+00 1.960000e+01 1.509843e-17
-1.200000e+00 1.980000e+01 9.357426e-18
-1.200000e+00 2.000000e+01 4.650546e-18
-1.200000e+00 2.020000e+01 1.754679e-18
-1.200000e+00 2.040000e+01 6.239343e-19
-1.200000e+00 2.060000e+01 2.894216e-19
-1.200000e+00 2.080000e+01 1.289442e-19
-1.200000e+00 2.100000e+01 3.107690e-20
-1.200000e+00 2.120000e+01 1.423385e-21
-1.200000e+00 2.140000e+01 8.304142e-21
-1.200000e+00 2.160000e+01 1.681224e-20
-1.200000e+00 2.180000e+01 1.623904e-20
-1.200000e+00 2.200000e+01 1.096946e-20
-1.200000e+00 2.220000e+01 6.435064e-21
-1.200000e+00 2.240000e+01 4.368674e-21
-1.200000e+00 2.260000e+01 4.054647e-21
-1.200000e+00 2.280000e+01 4.310946e-21
-1.200000e+00 2.300000e+01 4.379578e-21
-1.200000e+00 2.320000e+01 4.024840e-21
-1.200000e+00 2.340000e+01 3.320996e-21
-1.200000e+00 2.360000e+01 2.481522e-21
-1.200000e+00 2.380000e+01 1.684767e-21
-1.200000e+00 2.400000e+01 1.046328e-21
-1.200000e+00 2.420000e+01 6.049417e-22
-1.200000e+00 2.440000e+01 3.120265e-22
-1.200000e+00 2.460000e+01 1.632415e-22
-1.200000e+00 2.480000e+01 6.972458e-23
-1.200000e+00 2.500000e+01 2.956687e-23
-1.200000e+00 2.520000e+01 2.232702e-23
-1.200000e+00 2.540000e+01 0.000000e+00

-1.000000e+00 -2.560000e+01 0.000000e+00
-1.000000e+00 -2.540000e+01 1.387996e-26
-1.000000e+00 -2.520000e+01 1.029400e-25
-1.000000e+00 -2.500000e+01 6.220263e-25
-1.000000e+00 -2.480000e+01 2.344907e-24
-1.000000e+00 -2.460000e+01 9.395323e-24
-1.000000e+00 -2.440000e+01 2.967543e-23
-1.000000e+00 -2.420000e+01 9.170943e-23
-1.000000e+00 -2.400000e+01 2.600229e-22
-1.000000e+00 -2.380000e+01 6.978175e-22
-1.000000e+00 -2.360000e+01 1.758911e-21
-1.000000e+00 -2.340000e+01 4.150385e-21
-1.000000e+00 -2.320000e+01 9.106479e-21
-1.000000e+00 -2.300000e+01 1.841084e-20
-1.000000e+00 -2.280000e+01 3.395110e-20
-1.000000e+00 -2.260000e+01 5.644277e-20
-1.000000e+00 -2.240000e+01 8.354711e-20
-1.000000e+00 -2.220000e+01 1.087699e-19
-1.000000e+00 -2.200000e+01 1.234644e-19
-1.000000e+00 -2.180000e+01 1.225767e-19
-1.000000e+00 -2.160000e+01 1.105755e-19
-1.000000e+00 -2.140000e+01 1.029890e-19
-1.000000e+00 -2.120000e+01 1.259116e-19
-1.000000e+00 -2.100000e+01 2.148649e-19
-1.000000e+00 -2.080000e+01 3.803639e-19
-1.000000e+00 -2.060000e+01 5.112947e-19
-1.000000e+00 -2.040000e+01 4.258775e-19
-1.000000e+00 -2.020000e+01 4.580298e-19
-1.000000e+00 -2.000000e+01 2.015599e-18
-1.000000e+00 -1.980000e+01 6.760319e-18
-1.000000e+00 -1.960000e+01 1.597506e-17
-1.000000e+00 -1.940000e+01 3.411292e-17
-1.000000e+00 -1.920000e+01 8.042684e-17
-1.000000e+00 -1.900000e+01 2.225193e-16
-1.000000e+00 -1.880000e+01 6.854337e-16
-1.000000e+00 -1.860000e+01 2.177487e-15
-1.000000e+00 -1.840000e+01 6.590102e-15
-1.000000e+00 -1.820000e+01 1.874855e-14
-1.000000e+00 -1.800000e+01 5.157973e-14
-1.000000e+00 -1.780000e+01 1.388056e-13
-1.000000e+00 -1.760000e+01 3.729854e-13
-1.000000e+00 -1.740000e+01 1.031681e-12
-1.000000e+00 -1.720000e+01 2.970814e-12
-1.000000e+00 -1.700000e+01 8.840104e-12
-1.000000e+00 -1.680000e+01 2.666923e-11
-1.000000e+00 -1.660000e+01 8.007750e-11
-1.000000e+00 -1.640000e+01 2.362540e-10
-1.000000e+00 -1.620000e+01 6.789469e-10
-1.000000e+00 -1.600000e+01 1.891525e-09
-1.000000e+00 -1.580000e+01 5.096900e-09
-1.000000e+00 -1.560000e+01 1.326903e-08
-1.000000e+00 -1.540000e+01 3.336062e-08
-1.000000e+00 -1.520000e+01 8.098716e-08
-1.000000e+00 -1.500000e+01 1.898065e-07
-1.000000e+00 -1.480000e+01 4.293597e-07
-1.000000e+00 -1.460000e+01 9.371447e-07
-1.000000e+00 -1.440000e+01 1.972777e-06
-1.000000e+00 -1.420000e+01 4.003188e-06
-1.000000e+00 -1.400000e+01 7.825788e-06
-1.000000e+00 -1.380000e+01 1.472862e-05
-1.000000e+00 -1.360000e+01 2.666998e-05
-1.000000e+00 -1.340000e+01 4.643525e-05
-1.000000e+00 -1.320000e+01 7.770034e-05
-1.000000e+00 -1.300000e+01 1.249151e-04
-1.000000e+00 -1.280000e+01 1.929333e-04
-1.000000e+00 -1.260000e+01 2.863753e-04
-1.000000e+00 -1.240000e+01 4.088070e-04
-1.000000e+00 -1.220000e+01 5.619245e-04
-1.000000e+00 -1.200000e+01 7.449864e-04
-1.000000e+00 -1.180000e+01 9.546957e-04
-1.000000e+00 -1.160000e+01 1.185598e-03
-1.000000e+00 -1.140000e+01 1.430899e-03
-1.000000e+00 -1.120000e+01 1.683456e-03
-1.000000e+00 -1.100000e+01 1.936708e-03
-1.000000e+00 -1.080000e+01 2.185327e-03
-1.000000e+00 -1.060000e+01 2.425526e-03
-1.000000e+00 -1.040000e+01 2.655057e-03
-1.000000e+00 -1.020000e+01 2.872982e-03
-1.000000e+00 -1.000000e+01 3.079344e-03
-1.000000e+00 -9.800000e+00 3.274826e-03
-1.000000e+00 -9.600000e+00 3.460451e-03
-1.000000e+00 -9.400000e+00 3.637357e-03
-1.000000e+00 -9.200000e+00 3.806646e-03
-1.000000e+00 -9.000000e+00 3.969298e-03
-1.000000e+00 -8.800000e+00 4.126134e-03
-1.000000e+00 -8.600000e+00 4.277805e-03
-1.000000e+00 -8.400000e+00 4.424812e-03
-1.000000e+00 -8.200000e+00 4.567522e-03
-1.000000e+00 -8.000000e+00 4.706197e-03
-1.000000e+00 -7.800000e+00 4.841016e-03
-1.000000e+00 -7.600000e+00 4.972098e-03
-1.000000e+00 -7.400000e+00 5.099516e-03
-1.000000e+00 -7.200000e+00 5.223321e-03
-1.000000e+00 -7.000000e+00 5.343544e-03
-1.000000e+00 -6.800000e+00 5.460208e-03
-1.000000e+00 -6.600000e+00 5.573337e-03
-1.000000e+00 -6.400000e+00 5.682952e-03
-1.000000e+00 -6.200000e+00 5.789077e-03
-1.000000e+00 -6.000000e+00 5.891730e-03
-1.000000e+00 -5.800000e+00 5.990932e-03
-1.000000e+00 -5.600000e+00 6.086696e-03
-1.000000e+00 -5.400000e+00 6.179034e-03
-1.000000e+00 -5.200000e+00 6.267952e-03
-1.000000e+00 -5.000000e+00 6.353456e-03
-1.000000e+00 -4.800000e+00 6.435552e-03
-1.000000e+00 -4.600000e+00 6.514246e-03
-1.000000e+00 -4.400000e+00 6.589545e-03
-1.000000e+00 -4.200000e+00 6.661456e-03
-1.000000e+00 -4.000000e+00 6.729984e-03
-1.000000e+00 -3.800000e+00 6.795137e-03
-1.000000e+00 -3.600000e+00 6.856917e-03
-1.000000e+00 -3.400000e+00 6.915329e-03
-1.000000e+00 -3.200000e+00 6.970379e-03
-1.000000e+00 -3.000000e+00 7.022071e-03
-1.000000e+00 -2.800000e+00 7.070407e-03
-1.000000e+00 -2.600000e+00 7.115394e-03
-1.000000e+00 -2.400000e+00 7.157033e-03
-1.000000e+00 -2.200000e+00 7.195328e-03
-1.000000e+00 -2.000000e+00 7.230283e-03
-1.000000e+00 -1.800000e+00 7.261900e-03
-1.000000e+00 -1.600000e+00 7.290182e-03
-1.000000e+00 -1.400000e+00 7.315132e-03
-1.000000e+00 -1.200000e+00 7.336750e-03
-1.000000e+00 -1.000000e+00 7.355040e-03
-1.000000e+00 -8.000000e-01 7.370002e-03
-1.000000e+00 -6.000000e-01 7.381637e-03
-1.000000e+00 -4.000000e-01 7.389948e-03
-1.000000e+00 -2.000000e-01 7.394935e-03
-1.000000e+00 0.000000e+00 7.396596e-03
-1.000000e+00 2.000000e-01 7.394935e-03
-1.000000e+00 4.000000e-01 7.389948e-03
-1.000000e+00 6.000000e-01 7.381637e-03
-1.000000e+00 8.000000e-01 7.370002e-03
-1.000000e+00 1.000000e+00 7.355040e-03
-1.000000e+00 1.200000e+00 7.336750e-03
-1.000000e+00 1.400000e+00 7.315132e-03
-1.000000e+00 1.600000e+00 7.290182e-03
-1.000000e+00 1.800000e+00 7.261900e-03
-1.000000e+00 2.000000e+00 7.230283e-03
-1.000000e+00 2.200000e+00 7.195328e-03
-1.000000e+00 2.400000e+00 7.157033e-03
-1.000000e+00 2.600000e+00 7.115394e-03
-1.000000e+00 2.800000e+00 7.070407e-03
-1.000000e+00 3.000000e+00 7.022071e-03
-1.000000e+00 3.200000e+00 6.970379e-03
-1.000000e+00 3.400000e+00 6.915329e-03
-1.000000e+00 3.600000e+00 6.856917e-03
-1.000000e+00 3.800000e+00 6.795137e-03
-1.000000e+00 4.000000e+00 6.729984e-03
-1.000000e+00 4.200000e+00 6.661456e-03
-1.000000e+00 4.400000e+00 6.589545e-03
-1.000000e+00 4.600000e+00 6.514246e-03
-1.000000e+00 4.800000e+00 6.435552e-03
-1.000000e+00 5.000000e+00 6.353456e-03
-1.000000e+00 5.200000e+00 6.267952e-03
-1.000000e+00 5.400000e+00 6.179034e-03
-1.000000e+00 5.600000e+00 6.086696e-03
-1.000000e+00 5.800000e+00 5.990932e-03
-1.000000e+00 6.000000e+00 5.891730e-03
-1.000000e+00 6.200000e+00 5.789077e-03
-1.000000e+00 6.400000e+00 5.682952e-03
-1.000000e+00 6.600000e+00 5.573337e-03
-1.000000e+00 6.800000e+00 5.460208e-03
-1.000000e+00 7.000000e+00 5.343544e-03
-1.000000e+00 7.200000e+00 5.223321e-03
-1.000000e+00 7.400000e+00 5.099516e-03
-1.000000e+00 7.600000e+00 4.972098e-03
-1.000000e+00 7.800000e+00 4.841016e-03
-1.000000e+00 8.000000e+00 4.706197e-03
-1.000000e+00 8.200000e+00 4.567522e-03
-1.000000e+00 8.400000e+00 4.424812e-03
-1.000000e+00 8.600000e+00 4.277805e-03
-1.000000e+00 8.800000e+00 4.126134e-03
-1.000000e+00 9.000000e+00 3.969298e-03
-1.000000e+00 9.200000e+00 3.806646e-03
-1.000000e+00 9.400000e+00 3.637357e-03
-1.000000e+00 9.600000e+00 3.460451e-03
-1.000000e+00 9.800000e+00 3.274826e-03
-1.000000e+00 1.000000e+01 3.079344e-03
-1.000000e+00 1.020000e+01 2.872982e-03
-1.000000e+00 1.040000e+01 2.655057e-03
-1.000000e+00 1.060000e+01 2.425526e-03
-1.000000e+00 1.080000e+01 2.185327e-03
-1.000000e+00 1.100000e+01 1.936708e-03
-1.000000e+00 1.120000e+01 1.683456e-03
-1.000000e+00 1.140000e+01 1.430899e-03
-1.000000e+00 1.160000e+01 1.185598e-03
-1.000000e+00 1.180000e+01 9.546957e-04
-1.000000e+00 1.200000e+01 7.449864e-04
-1.000000e+00 1.220000e+01 5.619245e-04
-1.000000e+00 1.240000e+01 4.088070e-04
-1.000000e+00 1.260000e+01 2.863753e-04
-1.000000e+00 1.280000e+01 1.929333e-04
-1.000000e+00 1.300000e+01 1.249151e-04
-1.000000e+00 1.320000e+01 7.770034e-05
-1.000000e+00 1.340000e+01 4.643525e-05
-1.000000e+00 1.360000e+01 2.666998e-05
-1.000000e+00 1.380000e+01 1.472862e-05
-1.000000e+00 1.400000e+01 7.825788e-06
-1.000000e+00 1.420000e+01 4.003188e-06
-1.000000e+00 1.440000e+01 1.972777e-06
-1.000000e+00 1.460000e+01 9.371447e-07
-1.000000e+00 1.480000e+01 4.293597e-07
-1.000000e+00 1.500000e+01 1.898065e-07
-1.000000e+00 1.520000e+01 8.098716e-08
-1.000000e+00 1.540000e+01 3.336062e-08
-1.000000e+00 1.560000e+01 1.326903e-08
-1.000000e+00 1.580000e+01 5.096900e-09
-1.000000e+00 1.600000e+01 1.891525e-09
-1.000000e+00 1.620000e+01 6.789469e-10
-1.000000e+00 1.640000e+01 2.362540e-10
-1.000000e+00 1.660000e+01 8.007750e-11
-1.000000e+00 1.680000e+01 2.666923e-11
-1.000000e+00 1.700000e+01 8.840104e-12
-1.000000e+00 1.720000e+01 2.970814e-12
-1.000000e+00 1.740000e+01 1.031681e-12
-1.000000e+00 1.760000e+01 3.729854e-13
-1.000000e+00 1.780000e+01 1.388056e-13
-1.000000e+00 1.800000e+01 5.157973e-14
-1.000000e+00 1.820000e+01 1.874855e-14
-1.000000e+00 1.840000e+01 6.590102e-15
-1.000000e+00 1.860000e+01 2.177487e-15
-1.000000e+00 1.880000e+01 6.854337e-16
-1.000000e+00 1.900000e+01 2.225193e-16
-1.000000e+00 1.920000e+01 8.042684e-17
-1.000000e+00 1.940000e+01 3.411292e-17
-1.000000e+00 1.960000e+01 1.597506e-17
-1.000000e+00 1.980000e+01 6.760319e-18
-1.000000e+00 2.000000e+01 2.015599e-18
-1.000000e+00 2.020000e+01 4.580298e-19
-1.000000e+00 2.040000e+01 4.258775e-19
-1.000000e+00 2.060000e+01 5.112947e-19
-1.000000e+00 2.080000e+01 3.803639e-19
-1.000000e+00 2.100000e+01 2.148649e-19
-1.000000e+00 2.120000e+01 1.259116e-19
-1.000000e+00 2.140000e+01 1.029890e-19
-1.000000e+00 2.160000e+01 1.105754e-19
-1.000000e+00 2.180000e+01 1.225768e-19
-1.000000e+00 2.200000e+01 1.234642e-19
-1.000000e+00 2.220000e+01 1.087702e-19
-1.000000e+00 2.240000e+01 8.354660e-20
-1.000000e+00 2.260000e+01 5.644347e-20
-1.000000e+00 2.280000e+01 3.395023e-20
-1.000000e+00 2.300000e+01 1.841180e-20
-1.000000e+00 2.320000e+01 9.105620e-21
-1.000000e+00 2.340000e+01 4.150899e-21
-1.000000e+00 2.360000e+01 1.758956e-21
-1.000000e+00 2.380000e+01 6.971569e-22
-1.000000e+00 2.400000e+01 2.611377e-22
-1.000000e+00 2.420000e+01 9.047377e-23
-1.000000e+00 2.440000e+01 3.070174e-23
-1.000000e+00 2.460000e+01 8.774830e-24
-1.000000e+00 2.480000e+01 2.600995e-24
-1.000000e+00 2.500000e+01 5.792851e-25
-1.000000e+00 2.520000e+01 9.623480e-26
-1.000000e+00 2.540000e+01 0.000000e+00

-8.000000e-01 -2.560000e+01 0.000000e+00
-8.000000e-01 -2.540000e+01 9.486543e-24
-8.000000e-01 -2.520000e+01 1.345435e-23
-8.000000e-01 -2.500000e+01 3.181698e-23
-8.000000e-01 -2.480000e+01 7.854537e-23
-8.000000e-01 -2.460000e+01 1.574193e-22
-8.000000e-01 -2.440000e+01 3.223119e-22
-8.000000e-01 -2.420000e+01 5.959095e-22
-8.000000e-01 -2.400000e+01 1.036842e-21
-8.000000e-01 -2.380000e+01 1.678280e-21
-8.000000e-01 -2.360000e+01 2.527001e-21
-8.000000e-01 -2.340000e+01 3.561099e-21
-8.000000e-01 -2.320000e+01 4.719125e-21
-8.000000e-01 -2.300000e+01 5.954014e-21
-8.000000e-01 -2.280000e+01 7.258556e-21
-8.000000e-01 -2.260000e+01 8.735774e-21
-8.000000e-01 -2.240000e+01 1.065198e-20
-8.000000e-01 -2.220000e+01 1.337865e-20
-8.000000e-01 -2.200000e+01 1.676100e-20
-8.000000e-01 -2.180000e+01 1.861775e-20
-8.000000e-01 -2.160000e+01 1.427273e-20
-8.000000e-01 -2.140000e+01 3.257108e-21
-8.000000e-01 -2.120000e+01 7.107257e-21
-8.000000e-01 -2.100000e+01 7.855521e-20
-8.000000e-01 -2.080000e+01 2.542694e-19
-8.000000e-01 -2.060000e+01 4.880191e-19
-8.000000e-01 -2.040000e+01 8.684366e-19
-8.000000e-01 -2.020000e+01 2.236252e-18
-8.000000e-01 -2.000000e+01 5.935260e-18
-8.000000e-01 -1.980000e+01 1.179900e-17
-8.000000e-01 -1.960000e+01 1.834924e-17
-8.000000e-01 -1.940000e+01 2.885771e-17
-8.000000e-01 -1.920000e+01 6.286762e-17
-8.000000e-01 -1.900000e+01 1.966095e-16
-8.000000e-01 -1.880000e+01 7.084747e-16
-8.000000e-01 -1.860000e+01 2.439276e-15
-8.000000e-01 -1.840000e+01 7.516767e-15
-8.000000e-01 -1.820000e+01 2.140312e-14
-8.000000e-01 -1.800000e+01 5.899617e-14
-8.000000e-01 -1.780000e+01 1.595408e-13
-8.000000e-01 -1.760000e+01 4.317268e-13
-8.000000e-01 -1.740000e+01 1.205770e-12
-8.000000e-01 -1.720000e+01 3.503596e-12
-8.000000e-01 -1.700000e+01 1.046465e-11
-8.000000e-01 -1.680000e+01 3.160317e-11
-8.000000e-01 -1.660000e+01 9.490842e-11
-8.000000e-01 -1.640000e+01 2.796362e-10
-8.000000e-01 -1.620000e+01 8.020695e-10
-8.000000e-01 -1.600000e+01 2.229968e-09
-8.000000e-01 -1.580000e+01 5.995180e-09
-8.000000e-01 -1.560000e+01 1.557187e-08
-8.000000e-01 -1.540000e+01 3.906091e-08
-8.000000e-01 -1.520000e+01 9.460077e-08
-8.000000e-01 -1.500000e+01 2.211664e-07
-8.000000e-01 -1.480000e+01 4.989921e-07
-8.000000e-01 -1.460000e+01 1.086076e-06
-8.000000e-01 -1.440000e+01 2.279357e-06
-8.000000e-01 -1.420000e+01 4.609975e-06
-8.000000e-01 -1.400000e+01 8.979196e-06
-8.000000e-01 -1.380000e+01 1.683165e-05
-8.000000e-01 -1.360000e+01 3.034358e-05
-8.000000e-01 -1.340000e+01 5.257518e-05
-8.000000e-01 -1.320000e+01 8.750781e-05
-8.000000e-01 -1.300000e+01 1.398723e-04
-8.000000e-01 -1.280000e+01 2.146981e-04
-8.000000e-01 -1.260000e+01 3.165864e-04
-8.000000e-01 -1.240000e+01 4.488228e-04
-8.000000e-01 -1.220000e+01 6.125513e-04
-8.000000e-01 -1.200000e+01 8.062719e-04
-8.000000e-01 -1.180000e+01 1.025854e-03
-8.000000e-01 -1.160000e+01 1.265099e-03
-8.000000e-01 -1.140000e+01 1.516685e-03
-8.000000e-01 -1.120000e+01 1.773246e-03
-8.000000e-01 -1.100000e+01 2.028291e-03
-8.000000e-01 -1.080000e+01 2.276792e-03
-8.000000e-01 -1.060000e+01 2.515400e-03
-8.000000e-01 -1.040000e+01 2.742342e-03
-8.000000e-01 -1.020000e+01 2.957126e-03
-8.000000e-01 -1.000000e+01 3.160161e-03
-8.000000e-01 -9.800000e+00 3.352404e-03
-8.000000e-01 -9.600000e+00 3.535054e-03
-8.000000e-01 -9.400000e+00 3.709350e-03
-8.000000e-01 -9.200000e+00 3.876430e-03
-8.000000e-01 -9.000000e+00 4.037272e-03
-8.000000e-01 -8.800000e+00 4.192663e-03
-8.000000e-01 -8.600000e+00 4.343214e-03
-8.000000e-01 -8.400000e+00 4.489374e-03
-8.000000e-01 -8.200000e+00 4.631462e-03
-8.000000e-01 -8.000000e+00 4.769697e-03
-8.000000e-01 -7.800000e+00 4.904218e-03
-8.000000e-01 -7.600000e+00 5.035110e-03
-8.000000e-01 -7.400000e+00 5.162420e-03
-8.000000e-01 -7.200000e+00 5.286173e-03
-8.000000e-01 -7.000000e+00 5.406381e-03
-8.000000e-01 -6.800000e+00 5.523055e-03
-8.000000e-01 -6.600000e+00 5.636203e-03
-8.000000e-01 -6.400000e+00 5.745839e-03
-8.000000e-01 -6.200000e+00 5.851979e-03
-8.000000e-01 -6.000000e+00 5.954643e-03
-8.000000e-01 -5.800000e+00 6.053846e-03
-8.000000e-01 -5.600000e+00 6.149604e-03
-8.000000e-01 -5.400000e+00 6.241927e-03
-8.000000e-01 -5.200000e+00 6.330824e-03
-8.000000e-01 -5.000000e+00 6.416302e-03
-8.000000e-01 -4.800000e+00 6.498367e-03
-8.000000e-01 -4.600000e+00 6.577027e-03
-8.000000e-01 -4.400000e+00 6.652289e-03
-8.000000e-01 -4.200000e+00 6.724161e-03
-8.000000e-01 -4.000000e+00 6.792649e-03
-8.000000e-01 -3.800000e+00 6.857759e-03
-8.000000e-01 -3.600000e+00 6.919499e-03
-8.000000e-01 -3.400000e+00 6.977871e-03
-8.000000e-01 -3.200000e+00 7.032882e-03
-8.000000e-01 -3.000000e+00 7.084536e-03
-8.000000e-01 -2.800000e+00 7.132837e-03
-8.000000e-01 -2.600000e+00 7.177789e-03
-8.000000e-01 -2.400000e+00 7.219397e-03
-8.000000e-01 -2.200000e+00 7.257663e-03
-8.000000e-01 -2.000000e+00 7.292590e-03
-8.000000e-01 -1.800000e+00 7.324183e-03
-8.000000e-01 -1.600000e+00 7.352443e-03
-8.000000e-01 -1.400000e+00 7.377373e-03
-8.000000e-01 -1.200000e+00 7.398974e-03
-8.000000e-01 -1.000000e+00 7.417249e-03
-8.000000e-01 -8.000000e-01 7.432199e-03
-8.000000e-01 -6.000000e-01 7.443826e-03
-8.000000e-01 -4.000000e-01 7.452131e-03
-8.000000e-01 -2.000000e-01 7.457113e-03
-8.000000e-01 0.000000e+00 7.458773e-03
-8.000000e-01 2.000000e-01 7.457113e-03
-8.000000e-01 4.000000e-01 7.452131e-03
-8.000000e-01 6.000000e-01 7.443826e-03
-8.000000e-01 8.000000e-01 7.432199e-03
-8.000000e-01 1.000000e+00 7.417249e-03
-8.000000e-01 1.200000e+00 7.398974e-03
-8.000000e-01 1.400000e+00 7.377373e-03
-8.000000e-01 1.600000e+00 7.352443e-03
-8.000000e-01 1.800000e+00 7.324183e-03
-8.000000e-01 2.000000e+00 7.292590e-03
-8.000000e-01 2.200000e+00 7.257663e-03
-8.000000e-01 2.400000e+00 7.219397e-03
-8.000000e-01 2.600000e+00 7.177789e-03
-8.000000e-01 2.800000e+00 7.132837e-03
-8.000000e-01 3.000000e+00 7.084536e-03
-8.000000e-01 3.200000e+00 7.032882e-03
-8.000000e-01 3.400000e+00 6.977871e-03
-8.000000e-01 3.600000e+00 6.919499e-03
-8.000000e-01 3.800000e+00 6.857759e-03
-8.000000e-01 4.000000e+00 6.792649e-03
-8.000000e-01 4.200000e+00 6.724161e-03
-8.000000e-01 4.400000e+00 6.652289e-03
-8.000000e-01 4.600000e+00 6.577027e-03
-8.000000e-01 4.800000e+00 6.498367e-03
-8.000000e-01 5.000000e+00 6.416302e-03
-8.000000e-01 5.200000e+00 6.330824e-03
-8.000000e-01 5.400000e+00 6.241927e-03
-8.000000e-01 5.600000e+00 6.149604e-03
-8.000000e-01 5.800000e+00 6.053846e-03
-8.000000e-01 6.000000e+00 5.954643e-03
-8.000000e-01 6.200000e+00 5.851979e-03
-8.000000e-01 6.400000e+00 5.745839e-03
-8.000000e-01 6.600000e+00 5.636203e-03
-8.000000e-01 6.800000e+00 5.523055e-03
-8.000000e-01 7.000000e+00 5.406381e-03
-8.000000e-01 7.200000e+00 5.286173e-03
-8.000000e-01 7.400000e+00 5.162420e-03
-8.000000e-01 7.600000e+00 5.035110e-03
-8.000000e-01 7.800000e+00 4.904218e-03
-8.000000e-01 8.000000e+00 4.769697e-03
-8.000000e-01 8.200000e+00 4.631462e-03
-8.000000e-01 8.400000e+00 4.489374e-03
-8.000000e-01 8.600000e+00 4.343214e-03
-8.000000e-01 8.800000e+00 4.192663e-03
-8.000000e-01 9.000000e+00 4.037272e-03
-8.000000e-01 9.200000e+00 3.876430e-03
-8.000000e-01 9.400000e+00 3.709350e-03
-8.000000e-01 9.600000e+00 3.535054e-03
-8.000000e-01 9.800000e+00 3.352404e-03
-8.000000e-01 1.000000e+01 3.160161e-03
-8.000000e-01 1.020000e+01 2.957126e-03
-8.000000e-01 1.040000e+01 2.742342e-03
-8.000000e-01 1.060000e+01 2.515400e-03
-8.000000e-01 1.080000e+01 2.276792e-03
-8.000000e-01 1.100000e+01 2.028291e-03
-8.000000e-01 1.120000e+01 1.773246e-03
-8.000000e-01 1.140000e+01 1.516685e-03
-8.000000e-01 1.160000e+01 1.265099e-03
-8.000000e-01 1.180000e+01 1.025854e-03
-8.000000e-01 1.200000e+01 8.062719e-04
-8.000000e-01 1.220000e+01 6.125513e-04
-8.000000e-01 1.240000e+01 4.488228e-04
-8.000000e-01 1.260000e+01 3.165864e-04
-8.000000e-01 1.280000e+01 2.146981e-04
-8.000000e-01 1.300000e+01 1.398723e-04
-8.000000e-01 1.320000e+01 8.750781e-05
-8.000000e-01 1.340000e+01 5.257518e-05
-8.000000e-01 1.360000e+01 3.034358e-05
-8.000000e-01 1.380000e+01 1.683165e-05
-8.000000e-01 1.400000e+01 8.979196e-06
-8.000000e-01 1.420000e+01 4.609975e-06
-8.000000e-01 1.440000e+01 2.279357e-06
-8.000000e-01 1.460000e+01 1.086076e-06
-8.000000e-01 1.480000e+01 4.989921e-07
-8.000000e-01 1.500000e+01 2.211664e-07
-8.000000e-01 1.520000e+01 9.460077e-08
-8.000000e-01 1.540000e+01 3.906091e-08
-8.000000e-01 1.560000e+01 1.557187e-08
-8.000000e-01 1.580000e+01 5.995180e-09
-8.000000e-01 1.600000e+01 2.229968e-09
-8.000000e-01 1.620000e+01 8.020695e-10
-8.000000e-01 1.640000e+01 2.796362e-10
-8.000000e-01 1.660000e+01 9.490842e-11
-8.000000e-01 1.680000e+01 3.160317e-11
-8.000000e-01 1.700000e+01 1.046465e-11
-8.000000e-01 1.720000e+01 3.503596e-12
-8.000000e-01 1.740000e+01 1.205770e-12
-8.000000e-01 1.760000e+01 4.317268e-13
-8.000000e-01 1.780000e+01 1.595408e-13
-8.000000e-01 1.800000e+01 5.899617e-14
-8.000000e-01 1.820000e+01 2.140312e-14
-8.000000e-01 1.840000e+01 7.516767e-15
-8.000000e-01 1.860000e+01 2.439276e-15
-8.000000e-01 1.880000e+01 7.084747e-16
-8.000000e-01 1.900000e+01 1.966095e-16
-8.000000e-01 1.920000e+01 6.286762e-17
-8.000000e-01 1.940000e+01 2.885771e-17
-8.000000e-01 1.960000e+01 1.834924e-17
-8.000000e-01 1.980000e+01 1.179900e-17
-8.000000e-01 2.000000e+01 5.935260e-18
-8.000000e-01 2.020000e+01 2.236252e-18
-8.000000e-01 2.040000e+01 8.684366e-19
-8.000000e-01 2.060000e+01 4.880191e-19
-8.000000e-01 2.080000e+01 2.542694e-19
-8.000000e-01 2.100000e+01 7.855521e-20
-8.000000e-01 2.120000e+01 7.107257e-21
-8.000000e-01 2.140000e+01 3.257106e-21
-8.000000e-01 2.160000e+01 1.427275e-20
-8.000000e-01 2.180000e+01 1.861771e-20
-8.000000e-01 2.200000e+01 1.676109e-20
-8.000000e-01 2.220000e+01 1.337849e-20
-8.000000e-01 2.240000e+01 1.065227e-20
-8.000000e-01 2.260000e+01 8.735266e-21
-8.000000e-01 2.280000e+01 7.259404e-21
-8.000000e-01 2.300000e+01 5.952694e-21
-8.000000e-01 2.320000e+01 4.720970e-21
-8.000000e-01 2.340000e+01 3.558929e-21
-8.000000e-01 2.360000e+01 2.528847e-21
-8.000000e-01 2.380000e+01 1.677932e-21
-8.000000e-01 2.400000e+01 1.034315e-21
-8.000000e-01 2.420000e+01 6.021816e-22
-8.000000e-01 2.440000e+01 3.130193e-22
-8.000000e-01 2.460000e+01 1.672292e-22
-8.000000e-01 2.480000e+01 7.276397e-23
-8.000000e-01 2.500000e+01 3.120636e-23
-8.000000e-01 2.520000e+01 2.469148e-23
-8.000000e-01 2.540000e+01 0.000000e+00

-6.000000e-01 -2.560000e+01 0.000000e+00
-6.000000e-01 -2.540000e+01 3.529156e-26
-6.000000e-01 -2.520000e+01 2.477574e-25
-6.000000e-01 -2.500000e+01 5.876743e-25
-6.000000e-01 -2.480000e+01 2.792850e-24
-6.000000e-01 -2.460000e+01 9.504294e-24
-6.000000e-01 -2.440000e+01 2.789078e-23
-6.000000e-01 -2.420000e+01 7.986931e-23
-6.000000e-01 -2.400000e+01 2.113968e-22
-6.000000e-01 -2.380000e+01 5.452629e-22
-6.000000e-01 -2.360000e+01 1.355525e-21
-6.000000e-01 -2.340000e+01 3.242008e-21
-6.000000e-01 -2.320000e+01 7.358217e-21
-6.000000e-01 -2.300000e+01 1.560143e-20
-6.000000e-01 -2.280000e+01 3.042693e-20
-6.000000e-01 -2.260000e+01 5.380037e-20
-6.000000e-01 -2.240000e+01 8.519153e-20
-6.000000e-01 -2.220000e+01 1.197044e-19
-6.000000e-01 -2.200000e+01 1.489117e-19
-6.000000e-01 -2.180000e+01 1.661718e-19
-6.000000e-01 -2.160000e+01 1.740562e-19
-6.000000e-01 -2.140000e+01 1.881988e-19
-6.000000e-01 -2.120000e+01 2.356582e-19
-6.000000e-01 -2.100000e+01 3.472023e-19
-6.000000e-01 -2.080000e+01 5.201218e-19
-6.000000e-01 -2.060000e+01 6.373924e-19
-6.000000e-01 -2.040000e+01 5.391606e-19
-6.000000e-01 -2.020000e+01 5.770003e-19
-6.000000e-01 -2.000000e+01 2.095958e-18
-6.000000e-01 -1.980000e+01 6.698097e-18
-6.000000e-01 -1.960000e+01 1.593567e-17
-6.000000e-01 -1.940000e+01 3.544231e-17
-6.000000e-01 -1.920000e+01 8.941941e-17
-6.000000e-01 -1.900000e+01 2.636011e-16
-6.000000e-01 -1.880000e+01 8.443947e-16
-6.000000e-01 -1.860000e+01 2.731194e-15
-6.000000e-01 -1.840000e+01 8.294286e-15
-6.000000e-01 -1.820000e+01 2.359801e-14
-6.000000e-01 -1.800000e+01 6.525979e-14
-6.000000e-01 -1.780000e+01 1.774536e-13
-6.000000e-01 -1.760000e+01 4.843261e-13
-6.000000e-01 -1.740000e+01 1.364360e-12
-6.000000e-01 -1.720000e+01 3.981127e-12
-6.000000e-01 -1.700000e+01 1.192562e-11
-6.000000e-01 -1.680000e+01 3.608309e-11
-6.000000e-01 -1.660000e+01 1.083165e-10
-6.000000e-01 -1.640000e+01 3.187706e-10
-6.000000e-01 -1.620000e+01 9.130067e-10
-6.000000e-01 -1.600000e+01 2.533937e-09
-6.000000e-01 -1.580000e+01 6.800662e-09
-6.000000e-01 -1.560000e+01 1.763336e-08
-6.000000e-01 -1.540000e+01 4.415177e-08
-6.000000e-01 -1.520000e+01 1.067328e-07
-6.000000e-01 -1.500000e+01 2.490483e-07
-6.000000e-01 -1.480000e+01 5.607474e-07
-6.000000e-01 -1.460000e+01 1.217800e-06
-6.000000e-01 -1.440000e+01 2.549684e-06
-6.000000e-01 -1.420000e+01 5.143192e-06
-6.000000e-01 -1.400000e+01 9.988872e-06
-6.000000e-01 -1.380000e+01 1.866476e-05
-6.000000e-01 -1.360000e+01 3.353023e-05
-6.000000e-01 -1.340000e+01 5.787256e-05
-6.000000e-01 -1.320000e+01 9.591874e-05
-6.000000e-01 -1.300000e+01 1.526145e-04
-6.000000e-01 -1.280000e+01 2.331047e-04
-6.000000e-01 -1.260000e+01 3.419350e-04
-6.000000e-01 -1.240000e+01 4.821161e-04
-6.000000e-01 -1.220000e+01 6.543016e-04
-6.000000e-01 -1.200000e+01 8.563527e-04
-6.000000e-01 -1.180000e+01 1.083469e-03
-6.000000e-01 -1.160000e+01 1.328882e-03
-6.000000e-01 -1.140000e+01 1.584907e-03
-6.000000e-01 -1.120000e+01 1.844063e-03
-6.000000e-01 -1.100000e+01 2.099976e-03
-6.000000e-01 -1.080000e+01 2.347907e-03
-6.000000e-01 -1.060000e+01 2.584883e-03
-6.000000e-01 -1.040000e+01 2.809520e-03
-6.000000e-01 -1.020000e+01 3.021672e-03
-6.000000e-01 -1.000000e+01 3.222025e-03
-6.000000e-01 -9.800000e+00 3.411726e-03
-6.000000e-01 -9.600000e+00 3.592097e-03
-6.000000e-01 -9.400000e+00 3.764434e-03
-6.000000e-01 -9.200000e+00 3.929890e-03
-6.000000e-01 -9.000000e+00 4.089425e-03
-6.000000e-01 -8.800000e+00 4.243797e-03
-6.000000e-01 -8.600000e+00 4.393574e-03
-6.000000e-01 -8.400000e+00 4.539164e-03
-6.000000e-01 -8.200000e+00 4.680849e-03
-6.000000e-01 -8.000000e+00 4.818811e-03
-6.000000e-01 -7.800000e+00 4.953161e-03
-6.000000e-01 -7.600000e+00 5.083958e-03
-6.000000e-01 -7.400000e+00 5.211229e-03
-6.000000e-01 -7.200000e+00 5.334983e-03
-6.000000e-01 -7.000000e+00 5.455217e-03
-6.000000e-01 -6.800000e+00 5.571930e-03
-6.000000e-01 -6.600000e+00 5.685122e-03
-6.000000e-01 -6.400000e+00 5.794800e-03
-6.000000e-01 -6.200000e+00 5.900977e-03
-6.000000e-01 -6.000000e+00 6.003666e-03
-6.000000e-01 -5.800000e+00 6.102885e-03
-6.000000e-01 -5.600000e+00 6.198648e-03
-6.000000e-01 -5.400000e+00 6.290968e-03
-6.000000e-01 -5.200000e+00 6.379853e-03
-6.000000e-01 -5.000000e+00 6.465312e-03
-6.000000e-01 -4.800000e+00 6.547352e-03
-6.000000e-01 -4.600000e+00 6.625981e-03
-6.000000e-01 -4.400000e+00 6.701207e-03
-6.000000e-01 -4.200000e+00 6.773040e-03
-6.000000e-01 -4.000000e+00 6.841486e-03
-6.000000e-01 -3.800000e+00 6.906555e-03
-6.000000e-01 -3.600000e+00 6.968251e-03
-6.000000e-01 -3.400000e+00 7.026581e-03
-6.000000e-01 -3.200000e+00 7.081549e-03
-6.000000e-01 -3.000000e+00 7.133162e-03
-6.000000e-01 -2.800000e+00 7.181424e-03
-6.000000e-01 -2.600000e+00 7.226339e-03
-6.000000e-01 -2.400000e+00 7.267912e-03
-6.000000e-01 -2.200000e+00 7.306145e-03
-6.000000e-01 -2.000000e+00 7.341043e-03
-6.000000e-01 -1.800000e+00 7.372609e-03
-6.000000e-01 -1.600000e+00 7.400845e-03
-6.000000e-01 -1.400000e+00 7.425753e-03
-6.000000e-01 -1.200000e+00 7.447336e-03
-6.000000e-01 -1.000000e+00 7.465595e-03
-6.000000e-01 -8.000000e-01 7.480533e-03
-6.000000e-01 -6.000000e-01 7.492149e-03
-6.000000e-01 -4.000000e-01 7.500446e-03
-6.000000e-01 -2.000000e-01 7.505425e-03
-6.000000e-01 0.000000e+00 7.507084e-03
-6.000000e-01 2.000000e-01 7.505425e-03
-6.000000e-01 4.000000e-01 7.500446e-03
-6.000000e-01 6.000000e-01 7.492149e-03
-6.000000e-01 8.000000e-01 7.480533e-03
-6.000000e-01 1.000000e+00 7.465595e-03
-6.000000e-01 1.200000e+00 7.447336e-03
-6.000000e-01 1.400000e+00 7.425753e-03
-6.000000e-01 1.600000e+00 7.400845e-03
-6.000000e-01 1.800000e+00 7.372609e-03
-6.000000e-01 2.000000e+00 7.341043e-03
-6.000000e-01 2.200000e+00 7.306145e-03
-6.000000e-01 2.400000e+00 7.267912e-03
-6.000000e-01 2.600000e+00 7.226339e-03
-6.000000e-01 2.800000e+00 7.181424e-03
-6.000000e-01 3.000000e+00 7.133162e-03
-6.000000e-01 3.200000e+00 7.081549e-03
-6.000000e-01 3.400000e+00 7.026581e-03
-6.000000e-01 3.600000e+00 6.968251e-03
-6.000000e-01 3.800000e+00 6.906555e-03
-6.000000e-01 4.000000e+00 6.841486e-03
-6.000000e-01 4.200000e+00 6.773040e-03
-6.000000e-01 4.400000e+00 6.701207e-03
-6.000000e-01 4.600000e+00 6.625981e-03
-6.000000e-01 4.800000e+00 6.547352e-03
-6.000000e-01 5.000000e+00 6.465312e-03
-6.000000e-01 5.200000e+00 6.379853e-03
-6.000000e-01 5.400000e+00 6.290968e-03
-6.000000e-01 5.600000e+00 6.198648e-03
-6.000000e-01 5.800000e+00 6.102885e-03
-6.000000e-01 6.000000e+00 6.003666e-03
-6.000000e-01 6.200000e+00 5.900977e-03
-6.000000e-01 6.400000e+00 5.794800e-03
-6.000000e-01 6.600000e+00 5.685122e-03
-6.000000e-01 6.800000e+00 5.571930e-03
-6.000000e-01 7.000000e+00 5.455217e-03
-6.000000e-01 7.200000e+00 5.334983e-03
-6.000000e-01 7.400000e+00 5.211229e-03
-6.000000e-01 7.600000e+00 5.083958e-03
-6.000000e-01 7.800000e+00 4.953161e-03
-6.000000e-01 8.000000e+00 4.818811e-03
-6.000000e-01 8.200000e+00 4.680849e-03
-6.000000e-01 8.400000e+00 4.539164e-03
-6.000000e-01 8.600000e+00 4.393574e-03
-6.000000e-01 8.800000e+00 4.243797e-03
-6.000000e-01 9.000000e+00 4.089425e-03
-6.000000e-01 9.200000e+00 3.929890e-03
-6.000000e-01 9.400000e+00 3.764434e-03
-6.000000e-01 9.600000e+00 3.592097e-03
-6.000000e-01 9.800000e+00 3.411726e-03
-6.000000e-01 1.000000e+01 3.222025e-03
-6.000000e-01 1.020000e+01 3.021672e-03
-6.000000e-01 1.040000e+01 2.809520e-03
-6.000000e-01 1.060000e+01 2.584883e-03
-6.000000e-01 1.080000e+01 2.347907e-03
-6.000000e-01 1.100000e+01 2.099976e-03
-6.000000e-01 1.120000e+01 1.844063e-03
-6.000000e-01 1.140000e+01 1.584907e-03
-6.000000e-01 1.160000e+01 1.328882e-03
-6.000000e-01 1.180000e+01 1.083469e-03
-6.000000e-01 1.200000e+01 8.563527e-04
-6.000000e-01 1.220000e+01 6.543016e-04
-6.000000e-01 1.240000e+01 4.821161e-04
-6.000000e-01 1.260000e+01 3.419350e-04
-6.000000e-01 1.280000e+01 2.331047e-04
-6.000000e-01 1.300000e+01 1.526145e-04
-6.000000e-01 1.320000e+01 9.591874e-05
-6.000000e-01 1.340000e+01 5.787256e-05
-6.000000e-01 1.360000e+01 3.353023e-05
-6.000000e-01 1.380000e+01 1.866476e-05
-6.000000e-01 1.400000e+01 9.988872e-06
-6.000000e-01 1.420000e+01 5.143192e-06
-6.000000e-01 1.440000e+01 2.549684e-06
-6.000000e-01 1.460000e+01 1.217800e-06
-6.000000e-01 1.480000e+01 5.607474e-07
-6.000000e-01 1.500000e+01 2.490483e-07
-6.000000e-01 1.520000e+01 1.067328e-07
-6.000000e-01 1.540000e+01 4.415177e-08
-6.000000e-01 1.560000e+01 1.763336e-08
-6.000000e-01 1.580000e+01 6.800662e-09
-6.000000e-01 1.600000e+01 2.533937e-09
-6.000000e-01 1.620000e+01 9.130067e-10
-6.000000e-01 1.640000e+01 3.187706e-10
-6.000000e-01 1.660000e+01 1.083165e-10
-6.000000e-01 1.680000e+01 3.608309e-11
-6.000000e-01 1.700000e+01 1.192562e-11
-6.000000e-01 1.720000e+01 3.981127e-12
-6.000000e-01 1.740000e+01 1.364360e-12
-6.000000e-01 1.760000e+01 4.843261e-13
-6.000000e-01 1.780000e+01 1.774536e-13
-6.000000e-01 1.800000e+01 6.525979e-14
-6.000000e-01 1.820000e+01 2.359801e-14
-6.000000e-01 1.840000e+01 8.294286e-15
-6.000000e-01 1.860000e+01 2.731194e-15
-6.000000e-01 1.880000e+01 8.443947e-16
-6.000000e-01 1.900000e+01 2.636011e-16
-6.000000e-01 1.920000e+01 8.941941e-17
-6.000000e-01 1.940000e+01 3.544231e-17
-6.000000e-01 1.960000e+01 1.593567e-17
-6.000000e-01 1.980000e+01 6.698097e-18
-6.000000e-01 2.000000e+01 2.095958e-18
-6.000000e-01 2.020000e+01 5.770003e-19
-6.000000e-01 2.040000e+01 5.391606e-19
-6.000000e-01 2.060000e+01 6.373924e-19
-6.000000e-01 2.080000e+01 5.201218e-19
-6.000000e-01 2.100000e+01 3.472023e-19
-6.000000e-01 2.120000e+01 2.356582e-19
-6.000000e-01 2.140000e+01 1.881988e-19
-6.000000e-01 2.160000e+01 1.740561e-19
-6.000000e-01 2.180000e+01 1.661720e-19
-6.000000e-01 2.200000e+01 1.489115e-19
-6.000000e-01 2.220000e+01 1.197048e-19
-6.000000e-01 2.240000e+01 8.519085e-20
-6.000000e-01 2.260000e+01 5.380123e-20
-6.000000e-01 2.280000e+01 3.042600e-20
-6.000000e-01 2.300000e+01 1.560226e-20
-6.000000e-01 2.320000e+01 7.357736e-21
-6.000000e-01 2.340000e+01 3.241892e-21
-6.000000e-01 2.360000e+01 1.356358e-21
-6.000000e-01 2.380000e+01 5.438299e-22
-6.000000e-01 2.400000e+01 2.130700e-22
-6.000000e-01 2.420000e+01 7.844198e-23
-6.000000e-01 2.440000e+01 2.871608e-23
-6.000000e-01 2.460000e+01 9.369469e-24
-6.000000e-01 2.480000e+01 2.511956e-24
-6.000000e-01 2.500000e+01 9.366535e-25
-6.000000e-01 2.520000e+01 1.130541e-25
-6.000000e-01 2.540000e+01 0.000000e+00

-4.000000e-01 -2.560000e+01 0.000000e+00
-4.000000e-01 -2.540000e+01 1.022938e-23
-4.000000e-01 -2.520000e+01 1.404883e-23
-4.000000e-01 -2.500000e+01 3.252819e-23
-4.000000e-01 -2.480000e+01 7.908205e-23
-4.000000e-01 -2.460000e+01 1.547125e-22
-4.000000e-01 -2.440000e+01 3.118332e-22
-4.000000e-01 -2.420000e+01 5.668288e-22
-4.000000e-01 -2.400000e+01 9.750622e-22
-4.000000e-01 -2.380000e+01 1.571299e-21
-4.000000e-01 -2.360000e+01 2.384020e-21
-4.000000e-01 -2.340000e+01 3.449339e-21
-4.000000e-01 -2.320000e+01 4.813738e-21
-4.000000e-01 -2.300000e+01 6.576420e-21
-4.000000e-01 -2.280000e+01 8.844228e-21
-4.000000e-01 -2.260000e+01 1.165529e-20
-4.000000e-01 -2.240000e+01 1.484958e-20
-4.000000e-01 -2.220000e+01 1.797303e-20
-4.000000e-01 -2.200000e+01 2.001824e-20
-4.000000e-01 -2.180000e+01 1.880602e-20
-4.000000e-01 -2.160000e+01 1.153620e-20
-4.000000e-01 -2.140000e+01 2.131809e-21
-4.000000e-01 -2.120000e+01 1.964216e-20
-4.000000e-01 -2.100000e+01 1.280261e-19
-4.000000e-01 -2.080000e+01 3.728076e-19
-4.000000e-01 -2.060000e+01 6.958722e-19
-4.000000e-01 -2.040000e+01 1.170160e-18
-4.000000e-01 -2.020000e+01 2.723831e-18
-4.000000e-01 -2.000000e+01 6.853855e-18
-4.000000e-01 -1.980000e+01 1.323690e-17
-4.000000e-01 -1.960000e+01 2.010673e-17
-4.000000e-01 -1.940000e+01 3.144330e-17
-4.000000e-01 -1.920000e+01 6.973959e-17
-4.000000e-01 -1.900000e+01 2.218341e-16
-4.000000e-01 -1.880000e+01 8.135345e-16
-4.000000e-01 -1.860000e+01 2.868647e-15
-4.000000e-01 -1.840000e+01 8.964695e-15
-4.000000e-01 -1.820000e+01 2.550654e-14
-4.000000e-01 -1.800000e+01 7.037727e-14
-4.000000e-01 -1.780000e+01 1.922108e-13
-4.000000e-01 -1.760000e+01 5.264134e-13
-4.000000e-01 -1.740000e+01 1.487840e-12
-4.000000e-01 -1.720000e+01 4.365322e-12
-4.000000e-01 -1.700000e+01 1.310465e-11
-4.000000e-01 -1.680000e+01 3.964642e-11
-4.000000e-01 -1.660000e+01 1.190124e-10
-4.000000e-01 -1.640000e+01 3.499751e-10
-4.000000e-01 -1.620000e+01 1.001279e-09
-4.000000e-01 -1.600000e+01 2.775970e-09
-4.000000e-01 -1.580000e+01 7.440840e-09
-4.000000e-01 -1.560000e+01 1.926859e-08
-4.000000e-01 -1.540000e+01 4.818531e-08
-4.000000e-01 -1.520000e+01 1.163294e-07
-4.000000e-01 -1.500000e+01 2.710656e-07
-4.000000e-01 -1.480000e+01 6.094179e-07
-4.000000e-01 -1.460000e+01 1.321391e-06
-4.000000e-01 -1.440000e+01 2.761780e-06
-4.000000e-01 -1.420000e+01 5.560442e-06
-4.000000e-01 -1.400000e+01 1.077667e-05
-4.000000e-01 -1.380000e+01 2.009032e-05
-4.000000e-01 -1.360000e+01 3.599930e-05
-4.000000e-01 -1.340000e+01 6.196012e-05
-4.000000e-01 -1.320000e+01 1.023788e-04
-4.000000e-01 -1.300000e+01 1.623513e-04
-4.000000e-01 -1.280000e+01 2.470915e-04
-4.000000e-01 -1.260000e+01 3.610805e-04
-4.000000e-01 -1.240000e+01 5.071003e-04
-4.000000e-01 -1.220000e+01 6.854210e-04
-4.000000e-01 -1.200000e+01 8.934224e-04
-4.000000e-01 -1.180000e+01 1.125818e-03
-4.000000e-01 -1.160000e+01 1.375442e-03
-4.000000e-01 -1.140000e+01 1.634377e-03
-4.000000e-01 -1.120000e+01 1.895095e-03
-4.000000e-01 -1.100000e+01 2.151344e-03
-4.000000e-01 -1.080000e+01 2.398616e-03
-4.000000e-01 -1.060000e+01 2.634226e-03
-4.000000e-01 -1.040000e+01 2.857075e-03
-4.000000e-01 -1.020000e+01 3.067261e-03
-4.000000e-01 -1.000000e+01 3.265660e-03
-4.000000e-01 -9.800000e+00 3.453547e-03
-4.000000e-01 -9.600000e+00 3.632317e-03
-4.000000e-01 -9.400000e+00 3.803300e-03
-4.000000e-01 -9.200000e+00 3.967651e-03
-4.000000e-01 -9.000000e+00 4.126312e-03
-4.000000e-01 -8.800000e+00 4.280012e-03
-4.000000e-01 -8.600000e+00 4.429289e-03
-4.000000e-01 -8.400000e+00 4.574520e-03
-4.000000e-01 -8.200000e+00 4.715957e-03
-4.000000e-01 -8.000000e+00 4.853760e-03
-4.000000e-01 -7.800000e+00 4.988018e-03
-4.000000e-01 -7.600000e+00 5.118773e-03
-4.000000e-01 -7.400000e+00 5.246041e-03
-4.000000e-01 -7.200000e+00 5.369815e-03
-4.000000e-01 -7.000000e+00 5.490087e-03
-4.000000e-01 -6.800000e+00 5.606846e-03
-4.000000e-01 -6.600000e+00 5.720086e-03
-4.000000e-01 -6.400000e+00 5.829808e-03
-4.000000e-01 -6.200000e+00 5.936023e-03
-4.000000e-01 -6.000000e+00 6.038743e-03
-4.000000e-01 -5.800000e+00 6.137983e-03
-4.000000e-01 -5.600000e+00 6.233758e-03
-4.000000e-01 -5.400000e+00 6.326080e-03
-4.000000e-01 -5.200000e+00 6.414960e-03
-4.000000e-01 -5.000000e+00 6.500407e-03
-4.000000e-01 -4.800000e+00 6.582427e-03
-4.000000e-01 -4.600000e+00 6.661031e-03
-4.000000e-01 -4.400000e+00 6.736228e-03
-4.000000e-01 -4.200000e+00 6.808028e-03
-4.000000e-01 -4.000000e+00 6.876439e-03
-4.000000e-01 -3.800000e+00 6.941469e-03
-4.000000e-01 -3.600000e+00 7.003128e-03
-4.000000e-01 -3.400000e+00 7.061418e-03
-4.000000e-01 -3.200000e+00 7.116348e-03
-4.000000e-01 -3.000000e+00 7.167924e-03
-4.000000e-01 -2.800000e+00 7.216150e-03
-4.000000e-01 -2.600000e+00 7.261031e-03
-4.000000e-01 -2.400000e+00 7.302571e-03
-4.000000e-01 -2.200000e+00 7.340775e-03
-4.000000e-01 -2.000000e+00 7.375645e-03
-4.000000e-01 -1.800000e+00 7.407185e-03
-4.000000e-01 -1.600000e+00 7.435399e-03
-4.000000e-01 -1.400000e+00 7.460287e-03
-4.000000e-01 -1.200000e+00 7.481853e-03
-4.000000e-01 -1.000000e+00 7.500098e-03
-4.000000e-01 -8.000000e-01 7.515023e-03
-4.000000e-01 -6.000000e-01 7.526631e-03
-4.000000e-01 -4.000000e-01 7.534921e-03
-4.000000e-01 -2.000000e-01 7.539895e-03
-4.000000e-01 0.000000e+00 7.541553e-03
-4.000000e-01 2.000000e-01 7.539895e-03
-4.000000e-01 4.000000e-01 7.534921e-03
-4.000000e-01 6.000000e-01 7.526631e-03
-4.000000e-01 8.000000e-01 7.515023e-03
-4.000000e-01 1.000000e+00 7.500098e-03
-4.000000e-01 1.200000e+00 7.481853e-03
-4.000000e-01 1.400000e+00 7.460287e-03
-4.000000e-01 1.600000e+00 7.435399e-03
-4.000000e-01 1.800000e+00 7.407185e-03
-4.000000e-01 2.000000e+00 7.375645e-03
-4.000000e-01 2.200000e+00 7.340775e-03
-4.000000e-01 2.400000e+00 7.302571e-03
-4.000000e-01 2.600000e+00 7.261031e-03
-4.000000e-01 2.800000e+00 7.216150e-03
-4.000000e-01 3.000000e+00 7.167924e-03
-4.000000e-01 3.200000e+00 7.116348e-03
-4.000000e-01 3.400000e+00 7.061418e-03
-4.000000e-01 3.600000e+00 7.003128e-03
-4.000000e-01 3.800000e+00 6.941469e-03
-4.000000e-01 4.000000e+00 6.876439e-03
-4.000000e-01 4.200000e+00 6.808028e-03
-4.000000e-01 4.400000e+00 6.736228e-03
-4.000000e-01 4.600000e+00 6.661031e-03
-4.000000e-01 4.800000e+00 6.582427e-03
-4.000000e-01 5.000000e+00 6.500407e-03
-4.000000e-01 5.200000e+00 6.414960e-03
-4.000000e-01 5.400000e+00 6.326080e-03
-4.000000e-01 5.600000e+00 6.233758e-03
-4.000000e-01 5.800000e+00 6.137983e-03
-4.000000e-01 6.000000e+00 6.038743e-03
-4.000000e-01 6.200000e+00 5.936023e-03
-4.000000e-01 6.400000e+00 5.829808e-03
-4.000000e-01 6.600000e+00 5.720086e-03
-4.000000e-01 6.800000e+00 5.606846e-03
-4.000000e-01 7.000000e+00 5.490087e-03
-4.000000e-01 7.200000e+00 5.369815e-03
-4.000000e-01 7.400000e+00 5.246041e-03
-4.000000e-01 7.600000e+00 5.118773e-03
-4.000000e-01 7.800000e+00 4.988018e-03
-4.000000e-01 8.000000e+00 4.853760e-03
-4.000000e-01 8.200000e+00 4.715957e-03
-4.000000e-01 8.400000e+00 4.574520e-03
-4.000000e-01 8.600000e+00 4.429289e-03
-4.000000e-01 8.800000e+00 4.280012e-03
-4.000000e-01 9.000000e+00 4.126312e-03
-4.000000e-01 9.200000e+00 3.967651e-03
-4.000000e-01 9.400000e+00 3.803300e-03
-4.000000e-01 9.600000e+00 3.632317e-03
-4.000000e-01 9.800000e+00 3.453547e-03
-4.000000e-01 1.000000e+01 3.265660e-03
-4.000000e-01 1.020000e+01 3.067261e-03
-4.000000e-01 1.040000e+01 2.857075e-03
-4.000000e-01 1.060000e+01 2.634226e-03
-4.000000e-01 1.080000e+01 2.398616e-03
-4.000000e-01 1.100000e+01 2.151344e-03
-4.000000e-01 1.120000e+01 1.895095e-03
-4.000000e-01 1.140000e+01 1.634377e-03
-4.000000e-01 1.160000e+01 1.375442e-03
-4.000000e-01 1.180000e+01 1.125818e-03
-4.000000e-01 1.200000e+01 8.934224e-04
-4.000000e-01 1.220000e+01 6.854210e-04
-4.000000e-01 1.240000e+01 5.071003e-04
-4.000000e-01 1.260000e+01 3.610805e-04
-4.000000e-01 1.280000e+01 2.470915e-04
-4.000000e-01 1.300000e+01 1.623513e-04
-4.000000e-01 1.320000e+01 1.023788e-04
-4.000000e-01 1.340000e+01 6.196012e-05
-4.000000e-01 1.360000e+01 3.599930e-05
-4.000000e-01 1.380000e+01 2.009032e-05
-4.000000e-01 1.400000e+01 1.077667e-05
-4.000000e-01 1.420000e+01 5.560442e-06
-4.000000e-01 1.440000e+01 2.761780e-06
-4.000000e-01 1.460000e+01 1.321391e-06
-4.000000e-01 1.480000e+01 6.094179e-07
-4.000000e-01 1.500000e+01 2.710656e-07
-4.000000e-01 1.520000e+01 1.163294e-07
-4.000000e-01 1.540000e+01 4.818531e-08
-4.000000e-01 1.560000e+01 1.926859e-08
-4.000000e-01 1.580000e+01 7.440840e-09
-4.000000e-01 1.600000e+01 2.775970e-09
-4.000000e-01 1.620000e+01 1.001279e-09
-4.000000e-01 1.640000e+01 3.499751e-10
-4.000000e-01 1.660000e+01 1.190124e-10
-4.000000e-01 1.680000e+01 3.964642e-11
-4.000000e-01 1.700000e+01 1.310465e-11
-4.000000e-01 1.720000e+01 4.365322e-12
-4.000000e-01 1.740000e+01 1.487840e-12
-4.000000e-01 1.760000e+01 5.264134e-13
-4.000000e-01 1.780000e+01 1.922108e-13
-4.000000e-01 1.800000e+01 7.037727e-14
-4.000000e-01 1.820000e+01 2.550654e-14
-4.000000e-01 1.840000e+01 8.964695e-15
-4.000000e-01 1.860000e+01 2.868647e-15
-4.000000e-01 1.880000e+01 8.135345e-16
-4.000000e-01 1.900000e+01 2.218341e-16
-4.000000e-01 1.920000e+01 6.973959e-17
-4.000000e-01 1.940000e+01 3.144330e-17
-4.000000e-01 1.960000e+01 2.010673e-17
-4.000000e-01 1.980000e+01 1.323690e-17
-4.000000e-01 2.000000e+01 6.853855e-18
-4.000000e-01 2.020000e+01 2.723831e-18
-4.000000e-01 2.040000e+01 1.170160e-18
-4.000000e-01 2.060000e+01 6.958722e-19
-4.000000e-01 2.080000e+01 3.728076e-19
-4.000000e-01 2.100000e+01 1.280261e-19
-4.000000e-01 2.120000e+01 1.964216e-20
-4.000000e-01 2.140000e+01 2.131808e-21
-4.000000e-01 2.160000e+01 1.153621e-20
-4.000000e-01 2.180000e+01 1.880598e-20
-4.000000e-01 2.200000e+01 2.001833e-20
-4.000000e-01 2.220000e+01 1.797283e-20
-4.000000e-01 2.240000e+01 1.484995e-20
-4.000000e-01 2.260000e+01 1.165466e-20
-4.000000e-01 2.280000e+01 8.845231e-21
-4.000000e-01 2.300000e+01 6.574957e-21
-4.000000e-01 2.320000e+01 4.815663e-21
-4.000000e-01 2.340000e+01 3.447188e-21
-4.000000e-01 2.360000e+01 2.385738e-21
-4.000000e-01 2.380000e+01 1.571186e-21
-4.000000e-01 2.400000e+01 9.721904e-22
-4.000000e-01 2.420000e+01 5.735789e-22
-4.000000e-01 2.440000e+01 3.019530e-22
-4.000000e-01 2.460000e+01 1.651363e-22
-4.000000e-01 2.480000e+01 7.294959e-23
-4.000000e-01 2.500000e+01 3.189873e-23
-4.000000e-01 2.520000e+01 2.609580e-23
-4.000000e-01 2.540000e+01 0.000000e+00

-2.000000e-01 -2.560000e+01 0.000000e+00
-2.000000e-01 -2.540000e+01 1.127067e-25
-2.000000e-01 -2.520000e+01 4.239261e-25
-2.000000e-01 -2.500000e+01 8.215761e-25
-2.000000e-01 -2.480000e+01 3.731459e-24
-2.000000e-01 -2.460000e+01 1.104542e-23
-2.000000e-01 -2.440000e+01 3.036196e-23
-2.000000e-01 -2.420000e+01 8.025602e-23
-2.000000e-01 -2.400000e+01 1.976632e-22
-2.000000e-01 -2.380000e+01 4.822639e-22
-2.000000e-01 -2.360000e+01 1.159357e-21
-2.000000e-01 -2.340000e+01 2.753648e-21
-2.000000e-01 -2.320000e+01 6.340024e-21
-2.000000e-01 -2.300000e+01 1.382819e-20
-2.000000e-01 -2.280000e+01 2.795331e-20
-2.000000e-01 -2.260000e+01 5.144740e-20
-2.000000e-01 -2.240000e+01 8.511579e-20
-2.000000e-01 -2.220000e+01 1.256592e-19
-2.000000e-01 -2.200000e+01 1.657305e-19
-2.000000e-01 -2.180000e+01 1.984616e-19
-2.000000e-01 -2.160000e+01 2.250339e-19
-2.000000e-01 -2.140000e+01 2.598868e-19
-2.000000e-01 -2.120000e+01 3.297368e-19
-2.000000e-01 -2.100000e+01 4.627610e-19
-2.000000e-01 -2.080000e+01 6.468511e-19
-2.000000e-01 -2.060000e+01 7.553156e-19
-2.000000e-01 -2.040000e+01 6.376508e-19
-2.000000e-01 -2.020000e+01 6.572876e-19
-2.000000e-01 -2.000000e+01 2.100754e-18
-2.000000e-01 -1.980000e+01 6.492564e-18
-2.000000e-01 -1.960000e+01 1.553820e-17
-2.000000e-01 -1.940000e+01 3.553699e-17
-2.000000e-01 -1.920000e+01 9.344103e-17
-2.000000e-01 -1.900000e+01 2.857033e-16
-2.000000e-01 -1.880000e+01 9.380813e-16
-2.000000e-01 -1.860000e+01 3.071396e-15
-2.000000e-01 -1.840000e+01 9.333543e-15
-2.000000e-01 -1.820000e+01 2.651311e-14
-2.000000e-01 -1.800000e+01 7.352246e-14
-2.000000e-01 -1.780000e+01 2.009307e-13
-2.000000e-01 -1.760000e+01 5.524729e-13
-2.000000e-01 -1.740000e+01 1.570911e-12
-2.000000e-01 -1.720000e+01 4.612715e-12
-2.000000e-01 -1.700000e+01 1.385380e-11
-2.000000e-01 -1.680000e+01 4.196438e-11
-2.000000e-01 -1.660000e+01 1.259420e-10
-2.000000e-01 -1.640000e+01 3.701600e-10
-2.000000e-01 -1.620000e+01 1.058410e-09
-2.000000e-01 -1.600000e+01 2.931913e-09
-2.000000e-01 -1.580000e+01 7.853114e-09
-2.000000e-01 -1.560000e+01 2.032153e-08
-2.000000e-01 -1.540000e+01 5.077826e-08
-2.000000e-01 -1.520000e+01 1.224916e-07
-2.000000e-01 -1.500000e+01 2.851853e-07
-2.000000e-01 -1.480000e+01 6.405917e-07
-2.000000e-01 -1.460000e+01 1.387651e-06
-2.000000e-01 -1.440000e+01 2.897233e-06
-2.000000e-01 -1.420000e+01 5.826471e-06
-2.000000e-01 -1.400000e+01 1.127794e-05
-2.000000e-01 -1.380000e+01 2.099538e-05
-2.000000e-01 -1.360000e+01 3.756293e-05
-2.000000e-01 -1.340000e+01 6.454142e-05
-2.000000e-01 -1.320000e+01 1.064456e-04
-2.000000e-01 -1.300000e+01 1.684597e-04
-2.000000e-01 -1.280000e+01 2.558330e-04
-2.000000e-01 -1.260000e+01 3.729972e-04
-2.000000e-01 -1.240000e+01 5.225833e-04
-2.000000e-01 -1.220000e+01 7.046181e-04
-2.000000e-01 -1.200000e+01 9.161834e-04
-2.000000e-01 -1.180000e+01 1.151698e-03
-2.000000e-01 -1.160000e+01 1.403764e-03
-2.000000e-01 -1.140000e+01 1.664336e-03
-2.000000e-01 -1.120000e+01 1.925873e-03
-2.000000e-01 -1.100000e+01 2.182208e-03
-2.000000e-01 -1.080000e+01 2.428987e-03
-2.000000e-01 -1.060000e+01 2.663701e-03
-2.000000e-01 -1.040000e+01 2.885423e-03
-2.000000e-01 -1.020000e+01 3.094399e-03
-2.000000e-01 -1.000000e+01 3.291614e-03
-2.000000e-01 -9.800000e+00 3.478416e-03
-2.000000e-01 -9.600000e+00 3.656241e-03
-2.000000e-01 -9.400000e+00 3.826431e-03
-2.000000e-01 -9.200000e+00 3.990142e-03
-2.000000e-01 -9.000000e+00 4.148302e-03
-2.000000e-01 -8.800000e+00 4.301622e-03
-2.000000e-01 -8.600000e+00 4.450620e-03
-2.000000e-01 -8.400000e+00 4.595653e-03
-2.000000e-01 -8.200000e+00 4.736959e-03
-2.000000e-01 -8.000000e+00 4.874679e-03
-2.000000e-01 -7.800000e+00 5.008893e-03
-2.000000e-01 -7.600000e+00 5.139635e-03
-2.000000e-01 -7.400000e+00 5.266908e-03
-2.000000e-01 -7.200000e+00 5.390704e-03
-2.000000e-01 -7.000000e+00 5.511006e-03
-2.000000e-01 -6.800000e+00 5.627799e-03
-2.000000e-01 -6.600000e+00 5.741074e-03
-2.000000e-01 -6.400000e+00 5.850831e-03
-2.000000e-01 -6.200000e+00 5.957074e-03
-2.000000e-01 -6.000000e+00 6.059817e-03
-2.000000e-01 -5.800000e+00 6.159074e-03
-2.000000e-01 -5.600000e+00 6.254859e-03
-2.000000e-01 -5.400000e+00 6.347186e-03
-2.000000e-01 -5.200000e+00 6.436064e-03
-2.000000e-01 -5.000000e+00 6.521504e-03
-2.000000e-01 -4.800000e+00 6.603513e-03
-2.000000e-01 -4.600000e+00 6.682101e-03
-2.000000e-01 -4.400000e+00 6.757279e-03
-2.000000e-01 -4.200000e+00 6.829056e-03
-2.000000e-01 -4.000000e+00 6.897443e-03
-2.000000e-01 -3.800000e+00 6.962448e-03
-2.000000e-01 -3.600000e+00 7.024079e-03
-2.000000e-01 -3.400000e+00 7.082343e-03
-2.000000e-01 -3.200000e+00 7.137246e-03
-2.000000e-01 -3.000000e+00 7.188796e-03
-2.000000e-01 -2.800000e+00 7.236996e-03
-2.000000e-01 -2.600000e+00 7.281852e-03
-2.000000e-01 -2.400000e+00 7.323370e-03
-2.000000e-01 -2.200000e+00 7.361552e-03
-2.000000e-01 -2.000000e+00 7.396402e-03
-2.000000e-01 -1.800000e+00 7.427925e-03
-2.000000e-01 -1.600000e+00 7.456122e-03
-2.000000e-01 -1.400000e+00 7.480996e-03
-2.000000e-01 -1.200000e+00 7.502549e-03
-2.000000e-01 -1.000000e+00 7.520784e-03
-2.000000e-01 -8.000000e-01 7.535701e-03
-2.000000e-01 -6.000000e-01 7.547302e-03
-2.000000e-01 -4.000000e-01 7.555587e-03
-2.000000e-01 -2.000000e-01 7.560559e-03
-2.000000e-01 0.000000e+00 7.562215e-03
-2.000000e-01 2.000000e-01 7.560559e-03
-2.000000e-01 4.000000e-01 7.555587e-03
-2.000000e-01 6.000000e-01 7.547302e-03
-2.000000e-01 8.000000e-01 7.535701e-03
-2.000000e-01 1.000000e+00 7.520784e-03
-2.000000e-01 1.200000e+00 7.502549e-03
-2.000000e-01 1.400000e+00 7.480996e-03
-2.000000e-01 1.600000e+00 7.456122e-03
-2.000000e-01 1.800000e+00 7.427925e-03
-2.000000e-01 2.000000e+00 7.396402e-03
-2.000000e-01 2.200000e+00 7.361552e-03
-2.000000e-01 2.400000e+00 7.323370e-03
-2.000000e-01 2.600000e+00 7.281852e-03
-2.000000e-01 2.800000e+00 7.236996e-03
-2.000000e-01 3.000000e+00 7.188796e-03
-2.000000e-01 3.200000e+00 7.137246e-03
-2.000000e-01 3.400000e+00 7.082343e-03
-2.000000e-01 3.600000e+00 7.024079e-03
-2.000000e-01 3.800000e+00 6.962448e-03
-2.000000e-01 4.000000e+00 6.897443e-03
-2.000000e-01 4.200000e+00 6.829056e-03
-2.000000e-01 4.400000e+00 6.757279e-03
-2.000000e-01 4.600000e+00 6.682101e-03
-2.000000e-01 4.800000e+00 6.603513e-03
-2.000000e-01 5.000000e+00 6.521504e-03
-2.000000e-01 5.200000e+00 6.436064e-03
-2.000000e-01 5.400000e+00 6.347186e-03
-2.000000e-01 5.600000e+00 6.254859e-03
-2.000000e-01 5.800000e+00 6.159074e-03
-2.000000e-01 6.000000e+00 6.059817e-03
-2.000000e-01 6.200000e+00 5.957074e-03
-2.000000e-01 6.400000e+00 5.850831e-03
-2.000000e-01 6.600000e+00 5.741074e-03
-2.000000e-01 6.800000e+00 5.627799e-03
-2.000000e-01 7.000000e+00 5.511006e-03
-2.000000e-01 7.200000e+00 5.390704e-03
-2.000000e-01 7.400000e+00 5.266908e-03
-2.000000e-01 7.600000e+00 5.139635e-03
-2.000000e-01 7.800000e+00 5.008893e-03
-2.000000e-01 8.000000e+00 4.874679e-03
-2.000000e-01 8.200000e+00 4.736959e-03
-2.000000e-01 8.400000e+00 4.595653e-03
-2.000000e-01 8.600000e+00 4.450620e-03
-2.000000e-01 8.800000e+00 4.301622e-03
-2.000000e-01 9.000000e+00 4.148302e-03
-2.000000e-01 9.200000e+00 3.990142e-03
-2.000000e-01 9.400000e+00 3.826431e-03
-2.000000e-01 9.600000e+00 3.656241e-03
-2.000000e-01 9.800000e+00 3.478416e-03
-2.000000e-01 1.000000e+01 3.291614e-03
-2.000000e-01 1.020000e+01 3.094399e-03
-2.000000e-01 1.040000e+01 2.885423e-03
-2.000000e-01 1.060000e+01 2.663701e-03
-2.000000e-01 1.080000e+01 2.428987e-03
-2.000000e-01 1.100000e+01 2.182208e-03
-2.000000e-01 1.120000e+01 1.925873e-03
-2.000000e-01 1.140000e+01 1.664336e-03
-2.000000e-01 1.160000e+01 1.403764e-03
-2.000000e-01 1.180000e+01 1.151698e-03
-2.000000e-01 1.200000e+01 9.161834e-04
-2.000000e-01 1.220000e+01 7.046181e-04
-2.000000e-01 1.240000e+01 5.225833e-04
-2.000000e-01 1.260000e+01 3.729972e-04
-2.000000e-01 1.280000e+01 2.558330e-04
-2.000000e-01 1.300000e+01 1.684597e-04
-2.000000e-01 1.320000e+01 1.064456e-04
-2.000000e-01 1.340000e+01 6.454142e-05
-2.000000e-01 1.360000e+01 3.756293e-05
-2.000000e-01 1.380000e+01 2.099538e-05
-2.000000e-01 1.400000e+01 1.127794e-05
-2.000000e-01 1.420000e+01 5.826471e-06
-2.000000e-01 1.440000e+01 2.897233e-06
-2.000000e-01 1.460000e+01 1.387651e-06
-2.000000e-01 1.480000e+01 6.405917e-07
-2.000000e-01 1.500000e+01 2.851853e-07
-2.000000e-01 1.520000e+01 1.224916e-07
-2.000000e-01 1.540000e+01 5.077826e-08
-2.000000e-01 1.560000e+01 2.032153e-08
-2.000000e-01 1.580000e+01 7.853114e-09
-2.000000e-01 1.600000e+01 2.931913e-09
-2.000000e-01 1.620000e+01 1.058410e-09
-2.000000e-01 1.640000e+01 3.701600e-10
-2.000000e-01 1.660000e+01 1.259420e-10
-2.000000e-01 1.680000e+01 4.196438e-11
-2.000000e-01 1.700000e+01 1.385380e-11
-2.000000e-01 1.720000e+01 4.612715e-12
-2.000000e-01 1.740000e+01 1.570911e-12
-2.000000e-01 1.760000e+01 5.524729e-13
-2.000000e-01 1.780000e+01 2.009307e-13
-2.000000e-01 1.800000e+01 7.352246e-14
-2.000000e-01 1.820000e+01 2.651311e-14
-2.000000e-01 1.840000e+01 9.333543e-15
-2.000000e-01 1.860000e+01 3.071396e-15
-2.000000e-01 1.880000e+01 9.380813e-16
-2.000000e-01 1.900000e+01 2.857033e-16
-2.000000e-01 1.920000e+01 9.344103e-17
-2.000000e-01 1.940000e+01 3.553699e-17
-2.000000e-01 1.960000e+01 1.553820e-17
-2.000000e-01 1.980000e+01 6.492564e-18
-2.000000e-01 2.000000e+01 2.100754e-18
-2.000000e-01 2.020000e+01 6.572876e-19
-2.000000e-01 2.040000e+01 6.376508e-19
-2.000000e-01 2.060000e+01 7.553156e-19
-2.000000e-01 2.080000e+01 6.468512e-19
-2.000000e-01 2.100000e+01 4.627610e-19
-2.000000e-01 2.120000e+01 3.297369e-19
-2.000000e-01 2.140000e+01 2.598868e-19
-2.000000e-01 2.160000e+01 2.250338e-19
-2.000000e-01 2.180000e+01 1.984617e-19
-2.000000e-01 2.200000e+01 1.657301e-19
-2.000000e-01 2.220000e+01 1.256597e-19
-2.000000e-01 2.240000e+01 8.511501e-20
-2.000000e-01 2.260000e+01 5.144834e-20
-2.000000e-01 2.280000e+01 2.795236e-20
-2.000000e-01 2.300000e+01 1.382892e-20
-2.000000e-01 2.320000e+01 6.339796e-21
-2.000000e-01 2.340000e+01 2.753163e-21
-2.000000e-01 2.360000e+01 1.160592e-21
-2.000000e-01 2.380000e+01 4.805104e-22
-2.000000e-01 2.400000e+01 1.994710e-22
-2.000000e-01 2.420000e+01 7.893151e-23
-2.000000e-01 2.440000e+01 3.088109e-23
-2.000000e-01 2.460000e+01 1.131954e-23
-2.000000e-01 2.480000e+01 3.092762e-24
-2.000000e-01 2.500000e+01 1.377948e-24
-2.000000e-01 2.520000e+01 3.012497e-25
-2.000000e-01 2.540000e+01 0.000000e+00

0.000000e+00 -2.560000e+01 0.000000e+00
0.000000e+00 -2.540000e+01 1.048957e-23
0.000000e+00 -2.520000e+01 1.425580e-23
0.000000e+00 -2.500000e+01 3.271200e-23
0.000000e+00 -2.480000e+01 7.909707e-23
0.000000e+00 -2.460000e+01 1.532607e-22
0.000000e+00 -2.440000e+01 3.068048e-22
0.000000e+00 -2.420000e+01 5.534340e-22
0.000000e+00 -2.400000e+01 9.460330e-22
0.000000e+00 -2.380000e+01 1.518056e-21
0.000000e+00 -2.360000e+01 2.302320e-21
0.000000e+00 -2.340000e+01 3.351716e-21
0.000000e+00 -2.320000e+01 4.748717e-21
0.000000e+00 -2.300000e+01 6.648082e-21
0.000000e+00 -2.280000e+01 9.211333e-21
0.000000e+00 -2.260000e+01 1.247618e-20
0.000000e+00 -2.240000e+01 1.614567e-20
0.000000e+00 -2.220000e+01 1.945173e-20
0.000000e+00 -2.200000e+01 2.102596e-20
0.000000e+00 -2.180000e+01 1.866837e-20
0.000000e+00 -2.160000e+01 1.038725e-20
0.000000e+00 -2.140000e+01 1.963784e-21
0.000000e+00 -2.120000e+01 2.528811e-20
0.000000e+00 -2.100000e+01 1.483387e-19
0.000000e+00 -2.080000e+01 4.210189e-19
0.000000e+00 -2.060000e+01 7.847073e-19
0.000000e+00 -2.040000e+01 1.307900e-18
0.000000e+00 -2.020000e+01 2.936391e-18
0.000000e+00 -2.000000e+01 7.194736e-18
0.000000e+00 -1.980000e+01 1.369509e-17
0.000000e+00 -1.960000e+01 2.060541e-17
0.000000e+00 -1.940000e+01 3.221410e-17
0.000000e+00 -1.920000e+01 7.216599e-17
0.000000e+00 -1.900000e+01 2.314159e-16
0.000000e+00 -1.880000e+01 8.535850e-16
0.000000e+00 -1.860000e+01 3.031248e-15
0.000000e+00 -1.840000e+01 9.511409e-15
0.000000e+00 -1.820000e+01 2.705140e-14
0.000000e+00 -1.800000e+01 7.466443e-14
0.000000e+00 -1.780000e+01 2.045961e-13
0.000000e+00 -1.760000e+01 5.626348e-13
0.000000e+00 -1.740000e+01 1.596560e-12
0.000000e+00 -1.720000e+01 4.698499e-12
0.000000e+00 -1.700000e+01 1.412586e-11
0.000000e+00 -1.680000e+01 4.275702e-11
0.000000e+00 -1.660000e+01 1.283256e-10
0.000000e+00 -1.640000e+01 3.771146e-10
0.000000e+00 -1.620000e+01 1.078015e-09
0.000000e+00 -1.600000e+01 2.985898e-09
0.000000e+00 -1.580000e+01 7.995613e-09
0.000000e+00 -1.560000e+01 2.068447e-08
0.000000e+00 -1.540000e+01 5.167290e-08
0.000000e+00 -1.520000e+01 1.246167e-07
0.000000e+00 -1.500000e+01 2.900535e-07
0.000000e+00 -1.480000e+01 6.513317e-07
0.000000e+00 -1.460000e+01 1.410460e-06
0.000000e+00 -1.440000e+01 2.943820e-06
0.000000e+00 -1.420000e+01 5.917861e-06
0.000000e+00 -1.400000e+01 1.144999e-05
0.000000e+00 -1.380000e+01 2.130568e-05
0.000000e+00 -1.360000e+01 3.809836e-05
0.000000e+00 -1.340000e+01 6.542412e-05
0.000000e+00 -1.320000e+01 1.078341e-04
0.000000e+00 -1.300000e+01 1.705416e-04
0.000000e+00 -1.280000e+01 2.588064e-04
0.000000e+00 -1.260000e+01 3.770422e-04
0.000000e+00 -1.240000e+01 5.278275e-04
0.000000e+00 -1.220000e+01 7.111054e-04
0.000000e+00 -1.200000e+01 9.238567e-04
0.000000e+00 -1.180000e+01 1.160402e-03
0.000000e+00 -1.160000e+01 1.413268e-03
0.000000e+00 -1.140000e+01 1.674366e-03
0.000000e+00 -1.120000e+01 1.936156e-03
0.000000e+00 -1.100000e+01 2.192501e-03
0.000000e+00 -1.080000e+01 2.439099e-03
0.000000e+00 -1.060000e+01 2.673502e-03
0.000000e+00 -1.040000e+01 2.894840e-03
0.000000e+00 -1.020000e+01 3.103409e-03
0.000000e+00 -1.000000e+01 3.300228e-03
0.000000e+00 -9.800000e+00 3.486669e-03
0.000000e+00 -9.600000e+00 3.664180e-03
0.000000e+00 -9.400000e+00 3.834111e-03
0.000000e+00 -9.200000e+00 3.997612e-03
0.000000e+00 -9.000000e+00 4.155609e-03
0.000000e+00 -8.800000e+00 4.308806e-03
0.000000e+00 -8.600000e+00 4.457714e-03
0.000000e+00 -8.400000e+00 4.602685e-03
0.000000e+00 -8.200000e+00 4.743949e-03
0.000000e+00 -8.000000e+00 4.881644e-03
0.000000e+00 -7.800000e+00 5.015846e-03
0.000000e+00 -7.600000e+00 5.146584e-03
0.000000e+00 -7.400000e+00 5.273861e-03
0.000000e+00 -7.200000e+00 5.397665e-03
0.000000e+00 -7.000000e+00 5.517979e-03
0.000000e+00 -6.800000e+00 5.634784e-03
0.000000e+00 -6.600000e+00 5.748073e-03
0.000000e+00 -6.400000e+00 5.857841e-03
0.000000e+00 -6.200000e+00 5.964095e-03
0.000000e+00 -6.000000e+00 6.066847e-03
0.000000e+00 -5.800000e+00 6.166110e-03
0.000000e+00 -5.600000e+00 6.261900e-03
0.000000e+00 -5.400000e+00 6.354228e-03
0.000000e+00 -5.200000e+00 6.443106e-03
0.000000e+00 -5.000000e+00 6.528544e-03
0.000000e+00 -4.800000e+00 6.610548e-03
0.000000e+00 -4.600000e+00 6.689131e-03
0.000000e+00 -4.400000e+00 6.764302e-03
0.000000e+00 -4.200000e+00 6.836072e-03
0.000000e+00 -4.000000e+00 6.904451e-03
0.000000e+00 -3.800000e+00 6.969446e-03
0.000000e+00 -3.600000e+00 7.031068e-03
0.000000e+00 -3.400000e+00 7.089322e-03
0.000000e+00 -3.200000e+00 7.144216e-03
0.000000e+00 -3.000000e+00 7.195755e-03
0.000000e+00 -2.800000e+00 7.243947e-03
0.000000e+00 -2.600000e+00 7.288794e-03
0.000000e+00 -2.400000e+00 7.330303e-03
0.000000e+00 -2.200000e+00 7.368477e-03
0.000000e+00 -2.000000e+00 7.403321e-03
0.000000e+00 -1.800000e+00 7.434836e-03
0.000000e+00 -1.600000e+00 7.463028e-03
0.000000e+00 -1.400000e+00 7.487897e-03
0.000000e+00 -1.200000e+00 7.509446e-03
0.000000e+00 -1.000000e+00 7.527676e-03
0.000000e+00 -8.000000e-01 7.542590e-03
0.000000e+00 -6.000000e-01 7.554189e-03
0.000000e+00 -4.000000e-01 7.562473e-03
0.000000e+00 -2.000000e-01 7.567443e-03
0.000000e+00 0.000000e+00 7.569099e-03
0.000000e+00 2.000000e-01 7.567443e-03
0.000000e+00 4.000000e-01 7.562473e-03
0.000000e+00 6.000000e-01 7.554189e-03
0.000000e+00 8.000000e-01 7.542590e-03
0.000000e+00 1.000000e+00 7.527676e-03
0.000000e+00 1.200000e+00 7.509446e-03
0.000000e+00 1.400000e+00 7.487897e-03
0.000000e+00 1.600000e+00 7.463028e-03
0.000000e+00 1.800000e+00 7.434836e-03
0.000000e+00 2.000000e+00 7.403321e-03
0.000000e+00 2.200000e+00 7.368477e-03
0.000000e+00 2.400000e+00 7.330303e-03
0.000000e+00 2.600000e+00 7.288794e-03
0.000000e+00 2.800000e+00 7.243947e-03
0.000000e+00 3.000000e+00 7.195755e-03
0.000000e+00 3.200000e+00 7.144216e-03
0.000000e+00 3.400000e+00 7.089322e-03
0.000000e+00 3.600000e+00 7.031068e-03
0.000000e+00 3.800000e+00 6.969446e-03
0.000000e+00 4.000000e+00 6.904451e-03
0.000000e+00 4.200000e+00 6.836072e-03
0.000000e+00 4.400000e+00 6.764302e-03
0.000000e+00 4.600000e+00 6.689131e-03
0.000000e+00 4.800000e+00 6.610548e-03
0.000000e+00 5.000000e+00 6.528544e-03
0.000000e+00 5.200000e+00 6.443106e-03
0.000000e+00 5.400000e+00 6.354228e-03
0.000000e+00 5.600000e+00 6.261900e-03
0.000000e+00 5.800000e+00 6.166110e-03
0.000000e+00 6.000000e+00 6.066847e-03
0.000000e+00 6.200000e+00 5.964095e-03
0.000000e+00 6.400000e+00 5.857841e-03
0.000000e+00 6.600000e+00 5.748073e-03
0.000000e+00 6.800000e+00 5.634784e-03
0.000000e+00 7.000000e+00 5.517979e-03
0.000000e+00 7.200000e+00 5.397665e-03
0.000000e+00 7.400000e+00 5.273861e-03
0.000000e+00 7.600000e+00 5.146584e-03
0.000000e+00 7.800000e+00 5.015846e-03
0.000000e+00 8.000000e+00 4.881644e-03
0.000000e+00 8.200000e+00 4.743949e-03
0.000000e+00 8.400000e+00 4.602685e-03
0.000000e+00 8.600000e+00 4.457714e-03
0.000000e+00 8.800000e+00 4.308806e-03
0.000000e+00 9.000000e+00 4.155609e-03
0.000000e+00 9.200000e+00 3.997612e-03
0.000000e+00 9.400000e+00 3.834111e-03
0.000000e+00 9.600000e+00 3.664180e-03
0.000000e+00 9.800000e+00 3.486669e-03
0.000000e+00 1.000000e+01 3.300228e-03
0.000000e+00 1.020000e+01 3.103409e-03
0.000000e+00 1.040000e+01 2.894840e-03
0.000000e+00 1.060000e+01 2.673502e-03
0.000000e+00 1.080000e+01 2.439099e-03
0.000000e+00 1.100000e+01 2.192501e-03
0.000000e+00 1.120000e+01 1.936156e-03
0.000000e+00 1.140000e+01 1.674366e-03
0.000000e+00 1.160000e+01 1.413268e-03
0.000000e+00 1.180000e+01 1.160402e-03
0.000000e+00 1.200000e+01 9.238567e-04
0.000000e+00 1.220000e+01 7.111054e-04
0.000000e+00 1.240000e+01 5.278275e-04
0.000000e+00 1.260000e+01 3.770422e-04
0.000000e+00 1.280000e+01 2.588064e-04
0.000000e+00 1.300000e+01 1.705416e-04
0.000000e+00 1.320000e+01 1.078341e-04
0.000000e+00 1.340000e+01 6.542412e-05
0.000000e+00 1.360000e+01 3.809836e-05
0.000000e+00 1.380000e+01 2.130568e-05
0.000000e+00 1.400000e+01 1.144999e-05
0.000000e+00 1.420000e+01 5.917861e-06
0.000000e+00 1.440000e+01 2.943820e-06
0.000000e+00 1.460000e+01 1.410460e-06
0.000000e+00 1.480000e+01 6.513317e-07
0.000000e+00 1.500000e+01 2.900535e-07
0.000000e+00 1.520000e+01 1.246167e-07
0.000000e+00 1.540000e+01 5.167290e-08
0.000000e+00 1.560000e+01 2.068447e-08
0.000000e+00 1.580000e+01 7.995613e-09
0.000000e+00 1.600000e+01 2.985898e-09
0.000000e+00 1.620000e+01 1.078015e-09
0.000000e+00 1.640000e+01 3.771146e-10
0.000000e+00 1.660000e+01 1.283256e-10
0.000000e+00 1.680000e+01 4.275702e-11
0.000000e+00 1.700000e+01 1.412586e-11
0.000000e+00 1.720000e+01 4.698499e-12
0.000000e+00 1.740000e+01 1.596560e-12
0.000000e+00 1.760000e+01 5.626348e-13
0.000000e+00 1.780000e+01 2.045961e-13
0.000000e+00 1.800000e+01 7.466443e-14
0.000000e+00 1.820000e+01 2.705140e-14
0.000000e+00 1.840000e+01 9.511409e-15
0.000000e+00 1.860000e+01 3.031248e-15
0.000000e+00 1.880000e+01 8.535850e-16
0.000000e+00 1.900000e+01 2.314159e-16
0.000000e+00 1.920000e+01 7.216599e-17
0.000000e+00 1.940000e+01 3.221410e-17
0.000000e+00 1.960000e+01 2.060541e-17
0.000000e+00 1.980000e+01 1.369509e-17
0.000000e+00 2.000000e+01 7.194736e-18
0.000000e+00 2.020000e+01 2.936391e-18
0.000000e+00 2.040000e+01 1.307900e-18
0.000000e+00 2.060000e+01 7.847073e-19
0.000000e+00 2.080000e+01 4.210189e-19
0.000000e+00 2.100000e+01 1.483387e-19
0.000000e+00 2.120000e+01 2.528811e-20
0.000000e+00 2.140000e+01 1.963783e-21
0.000000e+00 2.160000e+01 1.038726e-20
0.000000e+00 2.180000e+01 1.866834e-20
0.000000e+00 2.200000e+01 2.102606e-20
0.000000e+00 2.220000e+01 1.945153e-20
0.000000e+00 2.240000e+01 1.614606e-20
0.000000e+00 2.260000e+01 1.247551e-20
0.000000e+00 2.280000e+01 9.212382e-21
0.000000e+00 2.300000e+01 6.646580e-21
0.000000e+00 2.320000e+01 4.750663e-21
0.000000e+00 2.340000e+01 3.349564e-21
0.000000e+00 2.360000e+01 2.304029e-21
0.000000e+00 2.380000e+01 1.517958e-21
0.000000e+00 2.400000e+01 9.431264e-22
0.000000e+00 2.420000e+01 5.602749e-22
0.000000e+00 2.440000e+01 2.967581e-22
0.000000e+00 2.460000e+01 1.639088e-22
0.000000e+00 2.480000e+01 7.280069e-23
0.000000e+00 2.500000e+01 3.211941e-23
0.000000e+00 2.520000e+01 2.656724e-23
0.000000e+00 2.540000e+01 0.000000e+00

2.000000e-01 -2.560000e+01 0.000000e+00
2.000000e-01 -2.540000e+01 1.127067e-25
2.000000e-01 -2.520000e+01 4.239261e-25
2.000000e-01 -2.500000e+01 8.215761e-25
2.000000e-01 -2.480000e+01 3.731459e-24
2.000000e-01 -2.460000e+01 1.104542e-23
2.000000e-01 -2.440000e+01 3.036196e-23
2.000000e-01 -2.420000e+01 8.025602e-23
2.000000e-01 -2.400000e+01 1.976632e-22
2.000000e-01 -2.380000e+01 4.822639e-22
2.000000e-01 -2.360000e+01 1.159357e-21
2.000000e-01 -2.340000e+01 2.753648e-21
2.000000e-01 -2.320000e+01 6.340024e-21
2.000000e-01 -2.300000e+01 1.382819e-20
2.000000e-01 -2.280000e+01 2.795331e-20
2.000000e-01 -2.260000e+01 5.144740e-20
2.000000e-01 -2.240000e+01 8.511580e-20
2.000000e-01 -2.220000e+01 1.256592e-19
2.000000e-01 -2.200000e+01 1.657305e-19
2.000000e-01 -2.180000e+01 1.984616e-19
2.000000e-01 -2.160000e+01 2.250339e-19
2.000000e-01 -2.140000e+01 2.598868e-19
2.000000e-01 -2.120000e+01 3.297368e-19
2.000000e-01 -2.100000e+01 4.627610e-19
2.000000e-01 -2.080000e+01 6.468511e-19
2.000000e-01 -2.060000e+01 7.553156e-19
2.000000e-01 -2.040000e+01 6.376508e-19
2.000000e-01 -2.020000e+01 6.572876e-19
2.000000e-01 -2.000000e+01 2.100754e-18
2.000000e-01 -1.980000e+01 6.492564e-18
2.000000e-01 -1.960000e+01 1.553820e-17
2.000000e-01 -1.940000e+01 3.553699e-17
2.000000e-01 -1.920000e+01 9.344103e-17
2.000000e-01 -1.900000e+01 2.857033e-16
2.000000e-01 -1.880000e+01 9.380813e-16
2.000000e-01 -1.860000e+01 3.071396e-15
2.000000e-01 -1.840000e+01 9.333543e-15
2.000000e-01 -1.820000e+01 2.651311e-14
2.000000e-01 -1.800000e+01 7.352246e-14
2.000000e-01 -1.780000e+01 2.009307e-13
2.000000e-01 -1.760000e+01 5.524729e-13
2.000000e-01 -1.740000e+01 1.570911e-12
2.000000e-01 -1.720000e+01 4.612715e-12
2.000000e-01 -1.700000e+01 1.385380e-11
2.000000e-01 -1.680000e+01 4.196438e-11
2.000000e-01 -1.660000e+01 1.259420e-10
2.000000e-01 -1.640000e+01 3.701600e-10
2.000000e-01 -1.620000e+01 1.058410e-09
2.000000e-01 -1.600000e+01 2.931913e-09
2.000000e-01 -1.580000e+01 7.853114e-09
2.000000e-01 -1.560000e+01 2.032153e-08
2.000000e-01 -1.540000e+01 5.077826e-08
2.000000e-01 -1.520000e+01 1.224916e-07
2.000000e-01 -1.500000e+01 2.851853e-07
2.000000e-01 -1.480000e+01 6.405917e-07
2.000000e-01 -1.460000e+01 1.387651e-06
2.000000e-01 -1.440000e+01 2.897233e-06
2.000000e-01 -1.420000e+01 5.826471e-06
2.000000e-01 -1.400000e+01 1.127794e-05
2.000000e-01 -1.380000e+01 2.099538e-05
2.000000e-01 -1.360000e+01 3.756293e-05
2.000000e-01 -1.340000e+01 6.454142e-05
2.000000e-01 -1.320000e+01 1.064456e-04
2.000000e-01 -1.300000e+01 1.684597e-04
2.000000e-01 -1.280000e+01 2.558330e-04
2.000000e-01 -1.260000e+01 3.729972e-04
2.000000e-01 -1.240000e+01 5.225833e-04
2.000000e-01 -1.220000e+01 7.046181e-04
2.000000e-01 -1.200000e+01 9.161834e-04
2.000000e-01 -1.180000e+01 1.151698e-03
2.000000e-01 -1.160000e+01 1.403764e-03
2.000000e-01 -1.140000e+01 1.664336e-03
2.000000e-01 -1.120000e+01 1.925873e-03
2.000000e-01 -1.100000e+01 2.182208e-03
2.000000e-01 -1.080000e+01 2.428987e-03
2.000000e-01 -1.060000e+01 2.663701e-03
2.000000e-01 -1.040000e+01 2.885423e-03
2.000000e-01 -1.020000e+01 3.094399e-03
2.000000e-01 -1.000000e+01 3.291614e-03
2.000000e-01 -9.800000e+00 3.478416e-03
2.000000e-01 -9.600000e+00 3.656241e-03
2.000000e-01 -9.400000e+00 3.826431e-03
2.000000e-01 -9.200000e+00 3.990142e-03
2.000000e-01 -9.000000e+00 4.148302e-03
2.000000e-01 -8.800000e+00 4.301622e-03
2.000000e-01 -8.600000e+00 4.450620e-03
2.000000e-01 -8.400000e+00 4.595653e-03
2.000000e-01 -8.200000e+00 4.736959e-03
2.000000e-01 -8.000000e+00 4.874679e-03
2.000000e-01 -7.800000e+00 5.008893e-03
2.000000e-01 -7.600000e+00 5.139635e-03
2.000000e-01 -7.400000e+00 5.266908e-03
2.000000e-01 -7.200000e+00 5.390704e-03
2.000000e-01 -7.000000e+00 5.511006e-03
2.000000e-01 -6.800000e+00 5.627799e-03
2.000000e-01 -6.600000e+00 5.741074e-03
2.000000e-01 -6.400000e+00 5.850831e-03
2.000000e-01 -6.200000e+00 5.957074e-03
2.000000e-01 -6.000000e+00 6.059817e-03
2.000000e-01 -5.800000e+00 6.159074e-03
2.000000e-01 -5.600000e+00 6.254859e-03
2.000000e-01 -5.400000e+00 6.347186e-03
2.000000e-01 -5.200000e+00 6.436064e-03
2.000000e-01 -5.000000e+00 6.521504e-03
2.000000e-01 -4.800000e+00 6.603513e-03
2.000000e-01 -4.600000e+00 6.682101e-03
2.000000e-01 -4.400000e+00 6.757279e-03
2.000000e-01 -4.200000e+00 6.829056e-03
2.000000e-01 -4.000000e+00 6.897443e-03
2.000000e-01 -3.800000e+00 6.962448e-03
2.000000e-01 -3.600000e+00 7.024079e-03
2.000000e-01 -3.400000e+00 7.082343e-03
2.000000e-01 -3.200000e+00 7.137246e-03
2.000000e-01 -3.000000e+00 7.188796e-03
2.000000e-01 -2.800000e+00 7.236996e-03
2.000000e-01 -2.600000e+00 7.281852e-03
2.000000e-01 -2.400000e+00 7.323370e-03
2.000000e-01 -2.200000e+00 7.361552e-03
2.000000e-01 -2.000000e+00 7.396402e-03
2.000000e-01 -1.800000e+00 7.427925e-03
2.000000e-01 -1.600000e+00 7.456122e-03
2.000000e-01 -1.400000e+00 7.480996e-03
2.000000e-01 -1.200000e+00 7.502549e-03
2.000000e-01 -1.000000e+00 7.520784e-03
2.000000e-01 -8.000000e-01 7.535701e-03
2.000000e-01 -6.000000e-01 7.547302e-03
2.000000e-01 -4.000000e-01 7.555587e-03
2.000000e-01 -2.000000e-01 7.560559e-03
2.000000e-01 0.000000e+00 7.562215e-03
2.000000e-01 2.000000e-01 7.560559e-03
2.000000e-01 4.000000e-01 7.555587e-03
2.000000e-01 6.000000e-01 7.547302e-03
2.000000e-01 8.000000e-01 7.535701e-03
2.000000e-01 1.000000e+00 7.520784e-03
2.000000e-01 1.200000e+00 7.502549e-03
2.000000e-01 1.400000e+00 7.480996e-03
2.000000e-01 1.600000e+00 7.456122e-03
2.000000e-01 1.800000e+00 7.427925e-03
2.000000e-01 2.000000e+00 7.396402e-03
2.000000e-01 2.200000e+00 7.361552e-03
2.000000e-01 2.400000e+00 7.323370e-03
2.000000e-01 2.600000e+00 7.281852e-03
2.000000e-01 2.800000e+00 7.236996e-03
2.000000e-01 3.000000e+00 7.188796e-03
2.000000e-01 3.200000e+00 7.137246e-03
2.000000e-01 3.400000e+00 7.082343e-03
2.000000e-01 3.600000e+00 7.024079e-03
2.000000e-01 3.800000e+00 6.962448e-03
2.000000e-01 4.000000e+00 6.897443e-03
2.000000e-01 4.200000e+00 6.829056e-03
2.000000e-01 4.400000e+00 6.757279e-03
2.000000e-01 4.600000e+00 6.682101e-03
2.000000e-01 4.800000e+00 6.603513e-03
2.000000e-01 5.000000e+00 6.521504e-03
2.000000e-01 5.200000e+00 6.436064e-03
2.000000e-01 5.400000e+00 6.347186e-03
2.000000e-01 5.600000e+00 6.254859e-03
2.000000e-01 5.800000e+00 6.159074e-03
2.000000e-01 6.000000e+00 6.059817e-03
2.000000e-01 6.200000e+00 5.957074e-03
2.000000e-01 6.400000e+00 5.850831e-03
2.000000e-01 6.600000e+00 5.741074e-03
2.000000e-01 6.800000e+00 5.627799e-03
2.000000e-01 7.000000e+00 5.511006e-03
2.000000e-01 7.200000e+00 5.390704e-03
2.000000e-01 7.400000e+00 5.266908e-03
2.000000e-01 7.600000e+00 5.139635e-03
2.000000e-01 7.800000e+00 5.008893e-03
2.000000e-01 8.000000e+00 4.874679e-03
2.000000e-01 8.200000e+00 4.736959e-03
2.000000e-01 8.400000e+00 4.595653e-03
2.000000e-01 8.600000e+00 4.450620e-03
2.000000e-01 8.800000e+00 4.301622e-03
2.000000e-01 9.000000e+00 4.148302e-03
2.000000e-01 9.200000e+00 3.990142e-03
2.000000e-01 9.400000e+00 3.826431e-03
2.000000e-01 9.600000e+00 3.656241e-03
2.000000e-01 9.800000e+00 3.478416e-03
2.000000e-01 1.000000e+01 3.291614e-03
2.000000e-01 1.020000e+01 3.094399e-03
2.000000e-01 1.040000e+01 2.885423e-03
2.000000e-01 1.060000e+01 2.663701e-03
2.000000e-01 1.080000e+01 2.428987e-03
2.000000e-01 1.100000e+01 2.182208e-03
2.000000e-01 1.120000e+01 1.925873e-03
2.000000e-01 1.140000e+01 1.664336e-03
2.000000e-01 1.160000e+01 1.403764e-03
2.000000e-01 1.180000e+01 1.151698e-03
2.000000e-01 1.200000e+01 9.161834e-04
2.000000e-01 1.220000e+01 7.046181e-04
2.000000e-01 1.240000e+01 5.225833e-04
2.000000e-01 1.260000e+01 3.729972e-04
2.000000e-01 1.280000e+01 2.558330e-04
2.000000e-01 1.300000e+01 1.684597e-04
2.000000e-01 1.320000e+01 1.064456e-04
2.000000e-01 1.340000e+01 6.454142e-05
2.000000e-01 1.360000e+01 3.756293e-05
2.000000e-01 1.380000e+01 2.099538e-05
2.000000e-01 1.400000e+01 1.127794e-05
2.000000e-01 1.420000e+01 5.826471e-06
2.000000e-01 1.440000e+01 2.897233e-06
2.000000e-01 1.460000e+01 1.387651e-06
2.000000e-01 1.480000e+01 6.405917e-07
2.000000e-01 1.500000e+01 2.851853e-07
2.000000e-01 1.520000e+01 1.224916e-07
2.000000e-01 1.540000e+01 5.077826e-08
2.000000e-01 1.560000e+01 2.032153e-08
2.000000e-01 1.580000e+01 7.853114e-09
2.000000e-01 1.600000e+01 2.931913e-09
2.000000e-01 1.620000e+01 1.058410e-09
2.000000e-01 1.640000e+01 3.701600e-10
2.000000e-01 1.660000e+01 1.259420e-10
2.000000e-01 1.680000e+01 4.196438e-11
2.000000e-01 1.700000e+01 1.385380e-11
2.000000e-01 1.720000e+01 4.612715e-12
2.000000e-01 1.740000e+01 1.570911e-12
2.000000e-01 1.760000e+01 5.524729e-13
2.000000e-01 1.780000e+01 2.009307e-13
2.000000e-01 1.800000e+01 7.352246e-14
2.000000e-01 1.820000e+01 2.651311e-14
2.000000e-01 1.840000e+01 9.333543e-15
2.000000e-01 1.860000e+01 3.071396e-15
2.000000e-01 1.880000e+01 9.380813e-16
2.000000e-01 1.900000e+01 2.857033e-16
2.000000e-01 1.920000e+01 9.344103e-17
2.000000e-01 1.940000e+01 3.553699e-17
2.000000e-01 1.960000e+01 1.553820e-17
2.000000e-01 1.980000e+01 6.492564e-18
2.000000e-01 2.000000e+01 2.100754e-18
2.000000e-01 2.020000e+01 6.572876e-19
2.000000e-01 2.040000e+01 6.376508e-19
2.000000e-01 2.060000e+01 7.553156e-19
2.000000e-01 2.080000e+01 6.468512e-19
2.000000e-01 2.100000e+01 4.627610e-19
2.000000e-01 2.120000e+01 3.297369e-19
2.000000e-01 2.140000e+01 2.598868e-19
2.000000e-01 2.160000e+01 2.250338e-19
2.000000e-01 2.180000e+01 1.984617e-19
2.000000e-01 2.200000e+01 1.657301e-19
2.000000e-01 2.220000e+01 1.256597e-19
2.000000e-01 2.240000e+01 8.511501e-20
2.000000e-01 2.260000e+01 5.144834e-20
2.000000e-01 2.280000e+01 2.795236e-20
2.000000e-01 2.300000e+01 1.382892e-20
2.000000e-01 2.320000e+01 6.339796e-21
2.000000e-01 2.340000e+01 2.753163e-21
2.000000e-01 2.360000e+01 1.160592e-21
2.000000e-01 2.380000e+01 4.805104e-22
2.000000e-01 2.400000e+01 1.994710e-22
2.000000e-01 2.420000e+01 7.893151e-23
2.000000e-01 2.440000e+01 3.088109e-23
2.000000e-01 2.460000e+01 1.131954e-23
2.000000e-01 2.480000e+01 3.092762e-24
2.000000e-01 2.500000e+01 1.377948e-24
2.000000e-01 2.520000e+01 3.012497e-25
2.000000e-01 2.540000e+01 0.000000e+00

4.000000e-01 -2.560000e+01 0.000000e+00
4.000000e-01 -2.540000e+01 1.022938e-23
4.000000e-01 -2.520000e+01 1.404883e-23
4.000000e-01 -2.500000e+01 3.252819e-23
4.000000e-01 -2.480000e+01 7.908205e-23
4.000000e-01 -2.460000e+01 1.547125e-22
4.000000e-01 -2.440000e+01 3.118332e-22
4.000000e-01 -2.420000e+01 5.668288e-22
4.000000e-01 -2.400000e+01 9.750622e-22
4.000000e-01 -2.380000e+01 1.571299e-21
4.000000e-01 -2.360000e+01 2.384020e-21
4.000000e-01 -2.340000e+01 3.449339e-21
4.000000e-01 -2.320000e+01 4.813738e-21
4.000000e-01 -2.300000e+01 6.576420e-21
4.000000e-01 -2.280000e+01 8.844228e-21
4.000000e-01 -2.260000e+01 1.165529e-20
4.000000e-01 -2.240000e+01 1.484958e-20
4.000000e-01 -2.220000e+01 1.797303e-20
4.000000e-01 -2.200000e+01 2.001824e-20
4.000000e-01 -2.180000e+01 1.880602e-20
4.000000e-01 -2.160000e+01 1.153620e-20
4.000000e-01 -2.140000e+01 2.131809e-21
4.000000e-01 -2.120000e+01 1.964216e-20
4.000000e-01 -2.100000e+01 1.280261e-19
4.000000e-01 -2.080000e+01 3.728076e-19
4.000000e-01 -2.060000e+01 6.958722e-19
4.000000e-01 -2.040000e+01 1.170160e-18
4.000000e-01 -2.020000e+01 2.723831e-18
4.000000e-01 -2.000000e+01 6.853855e-18
4.000000e-01 -1.980000e+01 1.323690e-17
4.000000e-01 -1.960000e+01 2.010673e-17
4.000000e-01 -1.940000e+01 3.144330e-17
4.000000e-01 -1.920000e+01 6.973959e-17
4.000000e-01 -1.900000e+01 2.218341e-16
4.000000e-01 -1.880000e+01 8.135345e-16
4.000000e-01 -1.860000e+01 2.868647e-15
4.000000e-01 -1.840000e+01 8.964695e-15
4.000000e-01 -1.820000e+01 2.550654e-14
4.000000e-01 -1.800000e+01 7.037727e-14
4.000000e-01 -1.780000e+01 1.922108e-13
4.000000e-01 -1.760000e+01 5.264134e-13
4.000000e-01 -1.740000e+01 1.487840e-12
4.000000e-01 -1.720000e+01 4.365322e-12
4.000000e-01 -1.700000e+01 1.310465e-11
4.000000e-01 -1.680000e+01 3.964642e-11
4.000000e-01 -1.660000e+01 1.190124e-10
4.000000e-01 -1.640000e+01 3.499751e-10
4.000000e-01 -1.620000e+01 1.001279e-09
4.000000e-01 -1.600000e+01 2.775970e-09
4.000000e-01 -1.580000e+01 7.440840e-09
4.000000e-01 -1.560000e+01 1.926859e-08
4.000000e-01 -1.540000e+01 4.818531e-08
4.000000e-01 -1.520000e+01 1.163294e-07
4.000000e-01 -1.500000e+01 2.710656e-07
4.000000e-01 -1.480000e+01 6.094179e-07
4.000000e-01 -1.460000e+01 1.321391e-06
4.000000e-01 -1.440000e+01 2.761780e-06
4.000000e-01 -1.420000e+01 5.560442e-06
4.000000e-01 -1.400000e+01 1.077667e-05
4.000000e-01 -1.380000e+01 2.009032e-05
4.000000e-01 -1.360000e+01 3.599930e-05
4.000000e-01 -1.340000e+01 6.196012e-05
4.000000e-01 -1.320000e+01 1.023788e-04
4.000000e-01 -1.300000e+01 1.623513e-04
4.000000e-01 -1.280000e+01 2.470915e-04
4.000000e-01 -1.260000e+01 3.610805e-04
4.000000e-01 -1.240000e+01 5.071003e-04
4.000000e-01 -1.220000e+01 6.854210e-04
4.000000e-01 -1.200000e+01 8.934224e-04
4.000000e-01 -1.180000e+01 1.125818e-03
4.000000e-01 -1.160000e+01 1.375442e-03
4.000000e-01 -1.140000e+01 1.634377e-03
4.000000e-01 -1.120000e+01 1.895095e-03
4.000000e-01 -1.100000e+01 2.151344e-03
4.000000e-01 -1.080000e+01 2.398616e-03
4.000000e-01 -1.060000e+01 2.634226e-03
4.000000e-01 -1.040000e+01 2.857075e-03
4.000000e-01 -1.020000e+01 3.067261e-03
4.000000e-01 -1.000000e+01 3.265660e-03
4.000000e-01 -9.800000e+00 3.453547e-03
4.000000e-01 -9.600000e+00 3.632317e-03
4.000000e-01 -9.400000e+00 3.803300e-03
4.000000e-01 -9.200000e+00 3.967651e-03
4.000000e-01 -9.000000e+00 4.126312e-03
4.000000e-01 -8.800000e+00 4.280012e-03
4.000000e-01 -8.600000e+00 4.429289e-03
4.000000e-01 -8.400000e+00 4.574520e-03
4.000000e-01 -8.200000e+00 4.715957e-03
4.000000e-01 -8.000000e+00 4.853760e-03
4.000000e-01 -7.800000e+00 4.988018e-03
4.000000e-01 -7.600000e+00 5.118773e-03
4.000000e-01 -7.400000e+00 5.246041e-03
4.000000e-01 -7.200000e+00 5.369815e-03
4.000000e-01 -7.000000e+00 5.490087e-03
4.000000e-01 -6.800000e+00 5.606846e-03
4.000000e-01 -6.600000e+00 5.720086e-03
4.000000e-01 -6.400000e+00 5.829808e-03
4.000000e-01 -6.200000e+00 5.936023e-03
4.000000e-01 -6.000000e+00 6.038743e-03
4.000000e-01 -5.800000e+00 6.137983e-03
4.000000e-01 -5.600000e+00 6.233758e-03
4.000000e-01 -5.400000e+00 6.326080e-03
4.000000e-01 -5.200000e+00 6.414960e-03
4.000000e-01 -5.000000e+00 6.500407e-03
4.000000e-01 -4.800000e+00 6.582427e-03
4.000000e-01 -4.600000e+00 6.661031e-03
4.000000e-01 -4.400000e+00 6.736228e-03
4.000000e-01 -4.200000e+00 6.808028e-03
4.000000e-01 -4.000000e+00 6.876439e-03
4.000000e-01 -3.800000e+00 6.941469e-03
4.000000e-01 -3.600000e+00 7.003128e-03
4.000000e-01 -3.400000e+00 7.061418e-03
4.000000e-01 -3.200000e+00 7.116348e-03
4.000000e-01 -3.000000e+00 7.167924e-03
4.000000e-01 -2.800000e+00 7.216150e-03
4.000000e-01 -2.600000e+00 7.261031e-03
4.000000e-01 -2.400000e+00 7.302571e-03
4.000000e-01 -2.200000e+00 7.340775e-03
4.000000e-01 -2.000000e+00 7.375645e-03
4.000000e-01 -1.800000e+00 7.407185e-03
4.000000e-01 -1.600000e+00 7.435399e-03
4.000000e-01 -1.400000e+00 7.460287e-03
4.000000e-01 -1.200000e+00 7.481853e-03
4.000000e-01 -1.000000e+00 7.500098e-03
4.000000e-01 -8.000000e-01 7.515023e-03
4.000000e-01 -6.000000e-01 7.526631e-03
4.000000e-01 -4.000000e-01 7.534921e-03
4.000000e-01 -2.000000e-01 7.539895e-03
4.000000e-01 0.000000e+00 7.541553e-03
4.000000e-01 2.000000e-01 7.539895e-03
4.000000e-01 4.000000e-01 7.534921e-03
4.000000e-01 6.000000e-01 7.526631e-03
4.000000e-01 8.000000e-01 7.515023e-03
4.000000e-01 1.000000e+00 7.500098e-03
4.000000e-01 1.200000e+00 7.481853e-03
4.000000e-01 1.400000e+00 7.460287e-03
4.000000e-01 1.600000e+00 7.435399e-03
4.000000e-01 1.800000e+00 7.407185e-03
4.000000e-01 2.000000e+00 7.375645e-03
4.000000e-01 2.200000e+00 7.340775e-03
4.000000e-01 2.400000e+00 7.302571e-03
4.000000e-01 2.600000e+00 7.261031e-03
4.000000e-01 2.800000e+00 7.216150e-03
4.000000e-01 3.000000e+00 7.167924e-03
4.000000e-01 3.200000e+00 7.116348e-03
4.000000e-01 3.400000e+00 7.061418e-03
4.000000e-01 3.600000e+00 7.003128e-03
4.000000e-01 3.800000e+00 6.941469e-03
4.000000e-01 4.000000e+00 6.876439e-03
4.000000e-01 4.200000e+00 6.808028e-03
4.000000e-01 4.400000e+00 6.736228e-03
4.000000e-01 4.600000e+00 6.661031e-03
4.000000e-01 4.800000e+00 6.582427e-03
4.000000e-01 5.000000e+00 6.500407e-03
4.000000e-01 5.200000e+00 6.414960e-03
4.000000e-01 5.400000e+00 6.326080e-03
4.000000e-01 5.600000e+00 6.233758e-03
4.000000e-01 5.800000e+00 6.137983e-03
4.000000e-01 6.000000e+00 6.038743e-03
4.000000e-01 6.200000e+00 5.936023e-03
4.000000e-01 6.400000e+00 5.829808e-03
4.000000e-01 6.600000e+00 5.720086e-03
4.000000e-01 6.800000e+00 5.606846e-03
4.000000e-01 7.000000e+00 5.490087e-03
4.000000e-01 7.200000e+00 5.369815e-03
4.000000e-01 7.400000e+00 5.246041e-03
4.000000e-01 7.600000e+00 5.118773e-03
4.000000e-01 7.800000e+00 4.988018e-03
4.000000e-01 8.000000e+00 4.853760e-03
4.000000e-01 8.200000e+00 4.715957e-03
4.000000e-01 8.400000e+00 4.574520e-03
4.000000e-01 8.600000e+00 4.429289e-03
4.000000e-01 8.800000e+00 4.280012e-03
4.000000e-01 9.000000e+00 4.126312e-03
4.000000e-01 9.200000e+00 3.967651e-03
4.000000e-01 9.400000e+00 3.803300e-03
4.000000e-01 9.600000e+00 3.632317e-03
4.000000e-01 9.800000e+00 3.453547e-03
4.000000e-01 1.000000e+01 3.265660e-03
4.000000e-01 1.020000e+01 3.067261e-03
4.000000e-01 1.040000e+01 2.857075e-03
4.000000e-01 1.060000e+01 2.634226e-03
4.000000e-01 1.080000e+01 2.398616e-03
4.000000e-01 1.100000e+01 2.151344e-03
4.000000e-01 1.120000e+01 1.895095e-03
4.000000e-01 1.140000e+01 1.634377e-03
4.000000e-01 1.160000e+01 1.375442e-03
4.000000e-01 1.180000e+01 1.125818e-03
4.000000e-01 1.200000e+01 8.934224e-04
4.000000e-01 1.220000e+01 6.854210e-04
4.000000e-01 1.240000e+01 5.071003e-04
4.000000e-01 1.260000e+01 3.610805e-04
4.000000e-01 1.280000e+01 2.470915e-04
4.000000e-01 1.300000e+01 1.623513e-04
4.000000e-01 1.320000e+01 1.023788e-04
4.000000e-01 1.340000e+01 6.196012e-05
4.000000e-01 1.360000e+01 3.599930e-05
4.000000e-01 1.380000e+01 2.009032e-05
4.000000e-01 1.400000e+01 1.077667e-05
4.000000e-01 1.420000e+01 5.560442e-06
4.000000e-01 1.440000e+01 2.761780e-06
4.000000e-01 1.460000e+01 1.321391e-06
4.000000e-01 1.480000e+01 6.094179e-07
4.000000e-01 1.500000e+01 2.710656e-07
4.000000e-01 1.520000e+01 1.163294e-07
4.000000e-01 1.540000e+01 4.818531e-08
4.000000e-01 1.560000e+01 1.926859e-08
4.000000e-01 1.580000e+01 7.440840e-09
4.000000e-01 1.600000e+01 2.775970e-09
4.000000e-01 1.620000e+01 1.001279e-09
4.000000e-01 1.640000e+01 3.499751e-10
4.000000e-01 1.660000e+01 1.190124e-10
4.000000e-01 1.680000e+01 3.964642e-11
4.000000e-01 1.700000e+01 1.310465e-11
4.000000e-01 1.720000e+01 4.365322e-12
4.000000e-01 1.740000e+01 1.487840e-12
4.000000e-01 1.760000e+01 5.264134e-13
4.000000e-01 1.780000e+01 1.922108e-13
4.000000e-01 1.800000e+01 7.037727e-14
4.000000e-01 1.820000e+01 2.550654e-14
4.000000e-01 1.840000e+01 8.964695e-15
4.000000e-01 1.860000e+01 2.868647e-15
4.000000e-01 1.880000e+01 8.135345e-16
4.000000e-01 1.900000e+01 2.218341e-16
4.000000e-01 1.920000e+01 6.973959e-17
4.000000e-01 1.940000e+01 3.144330e-17
4.000000e-01 1.960000e+01 2.010673e-17
4.000000e-01 1.980000e+01 1.323690e-17
4.000000e-01 2.000000e+01 6.853855e-18
4.000000e-01 2.020000e+01 2.723831e-18
4.000000e-01 2.040000e+01 1.170160e-18
4.000000e-01 2.060000e+01 6.958722e-19
4.000000e-01 2.080000e+01 3.728076e-19
4.000000e-01 2.100000e+01 1.280261e-19
4.000000e-01 2.120000e+01 1.964216e-20
4.000000e-01 2.140000e+01 2.131808e-21
4.000000e-01 2.160000e+01 1.153621e-20
4.000000e-01 2.180000e+01 1.880598e-20
4.000000e-01 2.200000e+01 2.001833e-20
4.000000e-01 2.220000e+01 1.797283e-20
4.000000e-01 2.240000e+01 1.484995e-20
4.000000e-01 2.260000e+01 1.165466e-20
4.000000e-01 2.280000e+01 8.845231e-21
4.000000e-01 2.300000e+01 6.574957e-21
4.000000e-01 2.320000e+01 4.815664e-21
4.000000e-01 2.340000e+01 3.447188e-21
4.000000e-01 2.360000e+01 2.385738e-21
4.000000e-01 2.380000e+01 1.571186e-21
4.000000e-01 2.400000e+01 9.721904e-22
4.000000e-01 2.420000e+01 5.735789e-22
4.000000e-01 2.440000e+01 3.019530e-22
4.000000e-01 2.460000e+01 1.651363e-22
4.000000e-01 2.480000e+01 7.294959e-23
4.000000e-01 2.500000e+01 3.189873e-23
4.000000e-01 2.520000e+01 2.609580e-23
4.000000e-01 2.540000e+01 0.000000e+00

6.000000e-01 -2.560000e+01 0.000000e+00
6.000000e-01 -2.540000e+01 3.529156e-26
6.000000e-01 -2.520000e+01 2.477574e-25
6.000000e-01 -2.500000e+01 5.876742e-25
6.000000e-01 -2.480000e+01 2.792850e-24
6.000000e-01 -2.460000e+01 9.504294e-24
6.000000e-01 -2.440000e+01 2.789078e-23
6.000000e-01 -2.420000e+01 7.986931e-23
6.000000e-01 -2.400000e+01 2.113968e-22
6.000000e-01 -2.380000e+01 5.452629e-22
6.000000e-01 -2.360000e+01 1.355525e-21
6.000000e-01 -2.340000e+01 3.242008e-21
6.000000e-01 -2.320000e+01 7.358217e-21
6.000000e-01 -2.300000e+01 1.560143e-20
6.000000e-01 -2.280000e+01 3.042693e-20
6.000000e-01 -2.260000e+01 5.380037e-20
6.000000e-01 -2.240000e+01 8.519153e-20
6.000000e-01 -2.220000e+01 1.197044e-19
6.000000e-01 -2.200000e+01 1.489117e-19
6.000000e-01 -2.180000e+01 1.661718e-19
6.000000e-01 -2.160000e+01 1.740562e-19
6.000000e-01 -2.140000e+01 1.881988e-19
6.000000e-01 -2.120000e+01 2.356582e-19
6.000000e-01 -2.100000e+01 3.472023e-19
6.000000e-01 -2.080000e+01 5.201218e-19
6.000000e-01 -2.060000e+01 6.373924e-19
6.000000e-01 -2.040000e+01 5.391606e-19
6.000000e-01 -2.020000e+01 5.770003e-19
6.000000e-01 -2.000000e+01 2.095958e-18
6.000000e-01 -1.980000e+01 6.698097e-18
6.000000e-01 -1.960000e+01 1.593567e-17
6.000000e-01 -1.940000e+01 3.544231e-17
6.000000e-01 -1.920000e+01 8.941941e-17
6.000000e-01 -1.900000e+01 2.636011e-16
6.000000e-01 -1.880000e+01 8.443947e-16
6.000000e-01 -1.860000e+01 2.731194e-15
6.000000e-01 -1.840000e+01 8.294286e-15
6.000000e-01 -1.820000e+01 2.359801e-14
6.000000e-01 -1.800000e+01 6.525979e-14
6.000000e-01 -1.780000e+01 1.774536e-13
6.000000e-01 -1.760000e+01 4.843261e-13
6.000000e-01 -1.740000e+01 1.364360e-12
6.000000e-01 -1.720000e+01 3.981127e-12
6.000000e-01 -1.700000e+01 1.192562e-11
6.000000e-01 -1.680000e+01 3.608309e-11
6.000000e-01 -1.660000e+01 1.083165e-10
6.000000e-01 -1.640000e+01 3.187706e-10
6.000000e-01 -1.620000e+01 9.130067e-10
6.000000e-01 -1.600000e+01 2.533937e-09
6.000000e-01 -1.580000e+01 6.800662e-09
6.000000e-01 -1.560000e+01 1.763336e-08
6.000000e-01 -1.540000e+01 4.415177e-08
6.000000e-01 -1.520000e+01 1.067328e-07
6.000000e-01 -1.500000e+01 2.490483e-07
6.000000e-01 -1.480000e+01 5.607474e-07
6.000000e-01 -1.460000e+01 1.217800e-06
6.000000e-01 -1.440000e+01 2.549684e-06
6.000000e-01 -1.420000e+01 5.143192e-06
6.000000e-01 -1.400000e+01 9.988872e-06
6.000000e-01 -1.380000e+01 1.866476e-05
6.000000e-01 -1.360000e+01 3.353023e-05
6.000000e-01 -1.340000e+01 5.787256e-05
6.000000e-01 -1.320000e+01 9.591874e-05
6.000000e-01 -1.300000e+01 1.526145e-04
6.000000e-01 -1.280000e+01 2.331047e-04
6.000000e-01 -1.260000e+01 3.419350e-04
6.000000e-01 -1.240000e+01 4.821161e-04
6.000000e-01 -1.220000e+01 6.543016e-04
6.000000e-01 -1.200000e+01 8.563527e-04
6.000000e-01 -1.180000e+01 1.083469e-03
6.000000e-01 -1.160000e+01 1.328882e-03
6.000000e-01 -1.140000e+01 1.584907e-03
6.000000e-01 -1.120000e+01 1.844063e-03
6.000000e-01 -1.100000e+01 2.099976e-03
6.000000e-01 -1.080000e+01 2.347907e-03
6.000000e-01 -1.060000e+01 2.584883e-03
6.000000e-01 -1.040000e+01 2.809520e-03
6.000000e-01 -1.020000e+01 3.021672e-03
6.000000e-01 -1.000000e+01 3.222025e-03
6.000000e-01 -9.800000e+00 3.411726e-03
6.000000e-01 -9.600000e+00 3.592097e-03
6.000000e-01 -9.400000e+00 3.764434e-03
6.000000e-01 -9.200000e+00 3.929890e-03
6.000000e-01 -9.000000e+00 4.089425e-03
6.000000e-01 -8.800000e+00 4.243797e-03
6.000000e-01 -8.600000e+00 4.393574e-03
6.000000e-01 -8.400000e+00 4.539164e-03
6.000000e-01 -8.200000e+00 4.680849e-03
6.000000e-01 -8.000000e+00 4.818811e-03
6.000000e-01 -7.800000e+00 4.953161e-03
6.000000e-01 -7.600000e+00 5.083958e-03
6.000000e-01 -7.400000e+00 5.211229e-03
6.000000e-01 -7.200000e+00 5.334983e-03
6.000000e-01 -7.000000e+00 5.455217e-03
6.000000e-01 -6.800000e+00 5.571930e-03
6.000000e-01 -6.600000e+00 5.685122e-03
6.000000e-01 -6.400000e+00 5.794800e-03
6.000000e-01 -6.200000e+00 5.900977e-03
6.000000e-01 -6.000000e+00 6.003666e-03
6.000000e-01 -5.800000e+00 6.102885e-03
6.000000e-01 -5.600000e+00 6.198648e-03
6.000000e-01 -5.400000e+00 6.290968e-03
6.000000e-01 -5.200000e+00 6.379853e-03
6.000000e-01 -5.000000e+00 6.465312e-03
6.000000e-01 -4.800000e+00 6.547352e-03
6.000000e-01 -4.600000e+00 6.625981e-03
6.000000e-01 -4.400000e+00 6.701207e-03
6.000000e-01 -4.200000e+00 6.773040e-03
6.000000e-01 -4.000000e+00 6.841486e-03
6.000000e-01 -3.800000e+00 6.906555e-03
6.000000e-01 -3.600000e+00 6.968251e-03
6.000000e-01 -3.400000e+00 7.026581e-03
6.000000e-01 -3.200000e+00 7.081549e-03
6.000000e-01 -3.000000e+00 7.133162e-03
6.000000e-01 -2.800000e+00 7.181424e-03
6.000000e-01 -2.600000e+00 7.226339e-03
6.000000e-01 -2.400000e+00 7.267912e-03
6.000000e-01 -2.200000e+00 7.306145e-03
6.000000e-01 -2.000000e+00 7.341043e-03
6.000000e-01 -1.800000e+00 7.372609e-03
6.000000e-01 -1.600000e+00 7.400845e-03
6.000000e-01 -1.400000e+00 7.425753e-03
6.000000e-01 -1.200000e+00 7.447336e-03
6.000000e-01 -1.000000e+00 7.465595e-03
6.000000e-01 -8.000000e-01 7.480533e-03
6.000000e-01 -6.000000e-01 7.492149e-03
6.000000e-01 -4.000000e-01 7.500446e-03
6.000000e-01 -2.000000e-01 7.505425e-03
6.000000e-01 0.000000e+00 7.507084e-03
6.000000e-01 2.000000e-01 7.505425e-03
6.000000e-01 4.000000e-01 7.500446e-03
6.000000e-01 6.000000e-01 7.492149e-03
6.000000e-01 8.000000e-01 7.480533e-03
6.000000e-01 1.000000e+00 7.465595e-03
6.000000e-01 1.200000e+00 7.447336e-03
6.000000e-01 1.400000e+00 7.425753e-03
6.000000e-01 1.600000e+00 7.400845e-03
6.000000e-01 1.800000e+00 7.372609e-03
6.000000e-01 2.000000e+00 7.341043e-03
6.000000e-01 2.200000e+00 7.306145e-03
6.000000e-01 2.400000e+00 7.267912e-03
6.000000e-01 2.600000e+00 7.226339e-03
6.000000e-01 2.800000e+00 7.181424e-03
6.000000e-01 3.000000e+00 7.133162e-03
6.000000e-01 3.200000e+00 7.081549e-03
6.000000e-01 3.400000e+00 7.026581e-03
6.000000e-01 3.600000e+00 6.968251e-03
6.000000e-01 3.800000e+00 6.906555e-03
6.000000e-01 4.000000e+00 6.841486e-03
6.000000e-01 4.200000e+00 6.773040e-03
6.000000e-01 4.400000e+00 6.701207e-03
6.000000e-01 4.600000e+00 6.625981e-03
6.000000e-01 4.800000e+00 6.547352e-03
6.000000e-01 5.000000e+00 6.465312e-03
6.000000e-01 5.200000e+00 6.379853e-03
6.000000e-01 5.400000e+00 6.290968e-03
6.000000e-01 5.600000e+00 6.198648e-03
6.000000e-01 5.800000e+00 6.102885e-03
6.000000e-01 6.000000e+00 6.003666e-03
6.000000e-01 6.200000e+00 5.900977e-03
6.000000e-01 6.400000e+00 5.794800e-03
6.000000e-01 6.600000e+00 5.685122e-03
6.000000e-01 6.800000e+00 5.571930e-03
6.000000e-01 7.000000e+00 5.455217e-03
6.000000e-01 7.200000e+00 5.334983e-03
6.000000e-01 7.400000e+00 5.211229e-03
6.000000e-01 7.600000e+00 5.083958e-03
6.000000e-01 7.800000e+00 4.953161e-03
6.000000e-01 8.000000e+00 4.818811e-03
6.000000e-01 8.200000e+00 4.680849e-03
6.000000e-01 8.400000e+00 4.539164e-03
6.000000e-01 8.600000e+00 4.393574e-03
6.000000e-01 8.800000e+00 4.243797e-03
6.000000e-01 9.000000e+00 4.089425e-03
6.000000e-01 9.200000e+00 3.929890e-03
6.000000e-01 9.400000e+00 3.764434e-03
6.000000e-01 9.600000e+00 3.592097e-03
6.000000e-01 9.800000e+00 3.411726e-03
6.000000e-01 1.000000e+01 3.222025e-03
6.000000e-01 1.020000e+01 3.021672e-03
6.000000e-01 1.040000e+01 2.809520e-03
6.000000e-01 1.060000e+01 2.584883e-03
6.000000e-01 1.080000e+01 2.347907e-03
6.000000e-01 1.100000e+01 2.099976e-03
6.000000e-01 1.120000e+01 1.844063e-03
6.000000e-01 1.140000e+01 1.584907e-03
6.000000e-01 1.160000e+01 1.328882e-03
6.000000e-01 1.180000e+01 1.083469e-03
6.000000e-01 1.200000e+01 8.563527e-04
6.000000e-01 1.220000e+01 6.543016e-04
6.000000e-01 1.240000e+01 4.821161e-04
6.000000e-01 1.260000e+01 3.419350e-04
6.000000e-01 1.280000e+01 2.331047e-04
6.000000e-01 1.300000e+01 1.526145e-04
6.000000e-01 1.320000e+01 9.591874e-05
6.000000e-01 1.340000e+01 5.787256e-05
6.000000e-01 1.360000e+01 3.353023e-05
6.000000e-01 1.380000e+01 1.866476e-05
6.000000e-01 1.400000e+01 9.988872e-06
6.000000e-01 1.420000e+01 5.143192e-06
6.000000e-01 1.440000e+01 2.549684e-06
6.000000e-01 1.460000e+01 1.217800e-06
6.000000e-01 1.480000e+01 5.607474e-07
6.000000e-01 1.500000e+01 2.490483e-07
6.000000e-01 1.520000e+01 1.067328e-07
6.000000e-01 1.540000e+01 4.415177e-08
6.000000e-01 1.560000e+01 1.763336e-08
6.000000e-01 1.580000e+01 6.800662e-09
6.000000e-01 1.600000e+01 2.533937e-09
6.000000e-01 1.620000e+01 9.130067e-10
6.000000e-01 1.640000e+01 3.187706e-10
6.000000e-01 1.660000e+01 1.083165e-10
6.000000e-01 1.680000e+01 3.608309e-11
6.000000e-01 1.700000e+01 1.192562e-11
6.000000e-01 1.720000e+01 3.981127e-12
6.000000e-01 1.740000e+01 1.364360e-12
6.000000e-01 1.760000e+01 4.843261e-13
6.000000e-01 1.780000e+01 1.774536e-13
6.000000e-01 1.800000e+01 6.525979e-14
6.000000e-01 1.820000e+01 2.359801e-14
6.000000e-01 1.840000e+01 8.294286e-15
6.000000e-01 1.860000e+01 2.731194e-15
6.000000e-01 1.880000e+01 8.443947e-16
6.000000e-01 1.900000e+01 2.636011e-16
6.000000e-01 1.920000e+01 8.941941e-17
6.000000e-01 1.940000e+01 3.544231e-17
6.000000e-01 1.960000e+01 1.593567e-17
6.000000e-01 1.980000e+01 6.698097e-18
6.000000e-01 2.000000e+01 2.095958e-18
6.000000e-01 2.020000e+01 5.770003e-19
6.000000e-01 2.040000e+01 5.391606e-19
6.000000e-01 2.060000e+01 6.373924e-19
6.000000e-01 2.080000e+01 5.201218e-19
6.000000e-01 2.100000e+01 3.472023e-19
6.000000e-01 2.120000e+01 2.356582e-19
6.000000e-01 2.140000e+01 1.881988e-19
6.000000e-01 2.160000e+01 1.740561e-19
6.000000e-01 2.180000e+01 1.661720e-19
6.000000e-01 2.200000e+01 1.489115e-19
6.000000e-01 2.220000e+01 1.197048e-19
6.000000e-01 2.240000e+01 8.519086e-20
6.000000e-01 2.260000e+01 5.380123e-20
6.000000e-01 2.280000e+01 3.042600e-20
6.000000e-01 2.300000e+01 1.560226e-20
6.000000e-01 2.320000e+01 7.357736e-21
6.000000e-01 2.340000e+01 3.241892e-21
6.000000e-01 2.360000e+01 1.356358e-21
6.000000e-01 2.380000e+01 5.438299e-22
6.000000e-01 2.400000e+01 2.130700e-22
6.000000e-01 2.420000e+01 7.844198e-23
6.000000e-01 2.440000e+01 2.871608e-23
6.000000e-01 2.460000e+01 9.369469e-24
6.000000e-01 2.480000e+01 2.511956e-24
6.000000e-01 2.500000e+01 9.366535e-25
6.000000e-01 2.520000e+01 1.130541e-25
6.000000e-01 2.540000e+01 0.000000e+00

8.000000e-01 -2.560000e+01 0.000000e+00
8.000000e-01 -2.540000e+01 9.486543e-24
8.000000e-01 -2.520000e+01 1.345435e-23
8.000000e-01 -2.500000e+01 3.181698e-23
8.000000e-01 -2.480000e+01 7.854537e-23
8.000000e-01 -2.460000e+01 1.574193e-22
8.000000e-01 -2.440000e+01 3.223119e-22
8.000000e-01 -2.420000e+01 5.959095e-22
8.000000e-01 -2.400000e+01 1.036842e-21
8.000000e-01 -2.380000e+01 1.678280e-21
8.000000e-01 -2.360000e+01 2.527001e-21
8.000000e-01 -2.340000e+01 3.561099e-21
8.000000e-01 -2.320000e+01 4.719125e-21
8.000000e-01 -2.300000e+01 5.954014e-21
8.000000e-01 -2.280000e+01 7.258556e-21
8.000000e-01 -2.260000e+01 8.735774e-21
8.000000e-01 -2.240000e+01 1.065198e-20
8.000000e-01 -2.220000e+01 1.337865e-20
8.000000e-01 -2.200000e+01 1.676100e-20
8.000000e-01 -2.180000e+01 1.861775e-20
8.000000e-01 -2.160000e+01 1.427273e-20
8.000000e-01 -2.140000e+01 3.257108e-21
8.000000e-01 -2.120000e+01 7.107258e-21
8.000000e-01 -2.100000e+01 7.855521e-20
8.000000e-01 -2.080000e+01 2.542694e-19
8.000000e-01 -2.060000e+01 4.880191e-19
8.000000e-01 -2.040000e+01 8.684366e-19
8.000000e-01 -2.020000e+01 2.236252e-18
8.000000e-01 -2.000000e+01 5.935260e-18
8.000000e-01 -1.980000e+01 1.179900e-17
8.000000e-01 -1.960000e+01 1.834924e-17
8.000000e-01 -1.940000e+01 2.885771e-17
8.000000e-01 -1.920000e+01 6.286762e-17
8.000000e-01 -1.900000e+01 1.966095e-16
8.000000e-01 -1.880000e+01 7.084747e-16
8.000000e-01 -1.860000e+01 2.439276e-15
8.000000e-01 -1.840000e+01 7.516767e-15
8.000000e-01 -1.820000e+01 2.140312e-14
8.000000e-01 -1.800000e+01 5.899617e-14
8.000000e-01 -1.780000e+01 1.595408e-13
8.000000e-01 -1.760000e+01 4.317268e-13
8.000000e-01 -1.740000e+01 1.205770e-12
8.000000e-01 -1.720000e+01 3.503596e-12
8.000000e-01 -1.700000e+01 1.046465e-11
8.000000e-01 -1.680000e+01 3.160317e-11
8.000000e-01 -1.660000e+01 9.490842e-11
8.000000e-01 -1.640000e+01 2.796362e-10
8.000000e-01 -1.620000e+01 8.020695e-10
8.000000e-01 -1.600000e+01 2.229968e-09
8.000000e-01 -1.580000e+01 5.995180e-09
8.000000e-01 -1.560000e+01 1.557187e-08
8.000000e-01 -1.540000e+01 3.906091e-08
8.000000e-01 -1.520000e+01 9.460077e-08
8.000000e-01 -1.500000e+01 2.211664e-07
8.000000e-01 -1.480000e+01 4.989921e-07
8.000000e-01 -1.460000e+01 1.086076e-06
8.000000e-01 -1.440000e+01 2.279357e-06
8.000000e-01 -1.420000e+01 4.609975e-06
8.000000e-01 -1.400000e+01 8.979196e-06
8.000000e-01 -1.380000e+01 1.683165e-05
8.000000e-01 -1.360000e+01 3.034358e-05
8.000000e-01 -1.340000e+01 5.257518e-05
8.000000e-01 -1.320000e+01 8.750781e-05
8.000000e-01 -1.300000e+01 1.398723e-04
8.000000e-01 -1.280000e+01 2.146981e-04
8.000000e-01 -1.260000e+01 3.165864e-04
8.000000e-01 -1.240000e+01 4.488228e-04
8.000000e-01 -1.220000e+01 6.125513e-04
8.000000e-01 -1.200000e+01 8.062719e-04
8.000000e-01 -1.180000e+01 1.025854e-03
8.000000e-01 -1.160000e+01 1.265099e-03
8.000000e-01 -1.140000e+01 1.516685e-03
8.000000e-01 -1.120000e+01 1.773246e-03
8.000000e-01 -1.100000e+01 2.028291e-03
8.000000e-01 -1.080000e+01 2.276792e-03
8.000000e-01 -1.060000e+01 2.515400e-03
8.000000e-01 -1.040000e+01 2.742342e-03
8.000000e-01 -1.020000e+01 2.957126e-03
8.000000e-01 -1.000000e+01 3.160161e-03
8.000000e-01 -9.800000e+00 3.352404e-03
8.000000e-01 -9.600000e+00 3.535054e-03
8.000000e-01 -9.400000e+00 3.709350e-03
8.000000e-01 -9.200000e+00 3.876430e-03
8.000000e-01 -9.000000e+00 4.037272e-03
8.000000e-01 -8.800000e+00 4.192663e-03
8.000000e-01 -8.600000e+00 4.343214e-03
8.000000e-01 -8.400000e+00 4.489374e-03
8.000000e-01 -8.200000e+00 4.631462e-03
8.000000e-01 -8.000000e+00 4.769697e-03
8.000000e-01 -7.800000e+00 4.904218e-03
8.000000e-01 -7.600000e+00 5.035110e-03
8.000000e-01 -7.400000e+00 5.162420e-03
8.000000e-01 -7.200000e+00 5.286173e-03
8.000000e-01 -7.000000e+00 5.406381e-03
8.000000e-01 -6.800000e+00 5.523055e-03
8.000000e-01 -6.600000e+00 5.636203e-03
8.000000e-01 -6.400000e+00 5.745839e-03
8.000000e-01 -6.200000e+00 5.851979e-03
8.000000e-01 -6.000000e+00 5.954643e-03
8.000000e-01 -5.800000e+00 6.053846e-03
8.000000e-01 -5.600000e+00 6.149604e-03
8.000000e-01 -5.400000e+00 6.241927e-03
8.000000e-01 -5.200000e+00 6.330824e-03
8.000000e-01 -5.000000e+00 6.416302e-03
8.000000e-01 -4.800000e+00 6.498367e-03
8.000000e-01 -4.600000e+00 6.577027e-03
8.000000e-01 -4.400000e+00 6.652289e-03
8.000000e-01 -4.200000e+00 6.724161e-03
8.000000e-01 -4.000000e+00 6.792649e-03
8.000000e-01 -3.800000e+00 6.857759e-03
8.000000e-01 -3.600000e+00 6.919499e-03
8.000000e-01 -3.400000e+00 6.977871e-03
8.000000e-01 -3.200000e+00 7.032882e-03
8.000000e-01 -3.000000e+00 7.084536e-03
8.000000e-01 -2.800000e+00 7.132837e-03
8.000000e-01 -2.600000e+00 7.177789e-03
8.000000e-01 -2.400000e+00 7.219397e-03
8.000000e-01 -2.200000e+00 7.257663e-03
8.000000e-01 -2.000000e+00 7.292590e-03
8.000000e-01 -1.800000e+00 7.324183e-03
8.000000e-01 -1.600000e+00 7.352443e-03
8.000000e-01 -1.400000e+00 7.377373e-03
8.000000e-01 -1.200000e+00 7.398974e-03
8.000000e-01 -1.000000e+00 7.417249e-03
8.000000e-01 -8.000000e-01 7.432199e-03
8.000000e-01 -6.000000e-01 7.443826e-03
8.000000e-01 -4.000000e-01 7.452131e-03
8.000000e-01 -2.000000e-01 7.457113e-03
8.000000e-01 0.000000e+00 7.458773e-03
8.000000e-01 2.000000e-01 7.457113e-03
8.000000e-01 4.000000e-01 7.452131e-03
8.000000e-01 6.000000e-01 7.443826e-03
8.000000e-01 8.000000e-01 7.432199e-03
8.000000e-01 1.000000e+00 7.417249e-03
8.000000e-01 1.200000e+00 7.398974e-03
8.000000e-01 1.400000e+00 7.377373e-03
8.000000e-01 1.600000e+00 7.352443e-03
8.000000e-01 1.800000e+00 7.324183e-03
8.000000e-01 2.000000e+00 7.292590e-03
8.000000e-01 2.200000e+00 7.257663e-03
8.000000e-01 2.400000e+00 7.219397e-03
8.000000e-01 2.600000e+00 7.177789e-03
8.000000e-01 2.800000e+00 7.132837e-03
8.000000e-01 3.000000e+00 7.084536e-03
8.000000e-01 3.200000e+00 7.032882e-03
8.000000e-01 3.400000e+00 6.977871e-03
8.000000e-01 3.600000e+00 6.919499e-03
8.000000e-01 3.800000e+00 6.857759e-03
8.000000e-01 4.000000e+00 6.792649e-03
8.000000e-01 4.200000e+00 6.724161e-03
8.000000e-01 4.400000e+00 6.652289e-03
8.000000e-01 4.600000e+00 6.577027e-03
8.000000e-01 4.800000e+00 6.498367e-03
8.000000e-01 5.000000e+00 6.416302e-03
8.000000e-01 5.200000e+00 6.330824e-03
8.000000e-01 5.400000e+00 6.241927e-03
8.000000e-01 5.600000e+00 6.149604e-03
8.000000e-01 5.800000e+00 6.053846e-03
8.000000e-01 6.000000e+00 5.954643e-03
8.000000e-01 6.200000e+00 5.851979e-03
8.000000e-01 6.400000e+00 5.745839e-03
8.000000e-01 6.600000e+00 5.636203e-03
8.000000e-01 6.800000e+00 5.523055e-03
8.000000e-01 7.000000e+00 5.406381e-03
8.000000e-01 7.200000e+00 5.286173e-03
8.000000e-01 7.400000e+00 5.162420e-03
8.000000e-01 7.600000e+00 5.035110e-03
8.000000e-01 7.800000e+00 4.904218e-03
8.000000e-01 8.000000e+00 4.769697e-03
8.000000e-01 8.200000e+00 4.631462e-03
8.000000e-01 8.400000e+00 4.489374e-03
8.000000e-01 8.600000e+00 4.343214e-03
8.000000e-01 8.800000e+00 4.192663e-03
8.000000e-01 9.000000e+00 4.037272e-03
8.000000e-01 9.200000e+00 3.876430e-03
8.000000e-01 9.400000e+00 3.709350e-03
8.000000e-01 9.600000e+00 3.535054e-03
8.000000e-01 9.800000e+00 3.352404e-03
8.000000e-01 1.000000e+01 3.160161e-03
8.000000e-01 1.020000e+01 2.957126e-03
8.000000e-01 1.040000e+01 2.742342e-03
8.000000e-01 1.060000e+01 2.515400e-03
8.000000e-01 1.080000e+01 2.276792e-03
8.000000e-01 1.100000e+01 2.028291e-03
8.000000e-01 1.120000e+01 1.773246e-03
8.000000e-01 1.140000e+01 1.516685e-03
8.000000e-01 1.160000e+01 1.265099e-03
8.000000e-01 1.180000e+01 1.025854e-03
8.000000e-01 1.200000e+01 8.062719e-04
8.000000e-01 1.220000e+01 6.125513e-04
8.000000e-01 1.240000e+01 4.488228e-04
8.000000e-01 1.260000e+01 3.165864e-04
8.000000e-01 1.280000e+01 2.146981e-04
8.000000e-01 1.300000e+01 1.398723e-04
8.000000e-01 1.320000e+01 8.750781e-05
8.000000e-01 1.340000e+01 5.257518e-05
8.000000e-01 1.360000e+01 3.034358e-05
8.000000e-01 1.380000e+01 1.683165e-05
8.000000e-01 1.400000e+01 8.979196e-06
8.000000e-01 1.420000e+01 4.609975e-06
8.000000e-01 1.440000e+01 2.279357e-06
8.000000e-01 1.460000e+01 1.086076e-06
8.000000e-01 1.480000e+01 4.989921e-07
8.000000e-01 1.500000e+01 2.211664e-07
8.000000e-01 1.520000e+01 9.460077e-08
8.000000e-01 1.540000e+01 3.906091e-08
8.000000e-01 1.560000e+01 1.557187e-08
8.000000e-01 1.580000e+01 5.995180e-09
8.000000e-01 1.600000e+01 2.229968e-09
8.000000e-01 1.620000e+01 8.020695e-10
8.000000e-01 1.640000e+01 2.796362e-10
8.000000e-01 1.660000e+01 9.490842e-11
8.000000e-01 1.680000e+01 3.160317e-11
8.000000e-01 1.700000e+01 1.046465e-11
8.000000e-01 1.720000e+01 3.503596e-12
8.000000e-01 1.740000e+01 1.205770e-12
8.000000e-01 1.760000e+01 4.317268e-13
8.000000e-01 1.780000e+01 1.595408e-13
8.000000e-01 1.800000e+01 5.899617e-14
8.000000e-01 1.820000e+01 2.140312e-14
8.000000e-01 1.840000e+01 7.516767e-15
8.000000e-01 1.860000e+01 2.439276e-15
8.000000e-01 1.880000e+01 7.084747e-16
8.000000e-01 1.900000e+01 1.966095e-16
8.000000e-01 1.920000e+01 6.286762e-17
8.000000e-01 1.940000e+01 2.885771e-17
8.000000e-01 1.960000e+01 1.834924e-17
8.000000e-01 1.980000e+01 1.179900e-17
8.000000e-01 2.000000e+01 5.935260e-18
8.000000e-01 2.020000e+01 2.236252e-18
8.000000e-01 2.040000e+01 8.684366e-19
8.000000e-01 2.060000e+01 4.880191e-19
8.000000e-01 2.080000e+01 2.542694e-19
8.000000e-01 2.100000e+01 7.855521e-20
8.000000e-01 2.120000e+01 7.107257e-21
8.000000e-01 2.140000e+01 3.257106e-21
8.000000e-01 2.160000e+01 1.427275e-20
8.000000e-01 2.180000e+01 1.861771e-20
8.000000e-01 2.200000e+01 1.676109e-20
8.000000e-01 2.220000e+01 1.337849e-20
8.000000e-01 2.240000e+01 1.065227e-20
8.000000e-01 2.260000e+01 8.735267e-21
8.000000e-01 2.280000e+01 7.259404e-21
8.000000e-01 2.300000e+01 5.952694e-21
8.000000e-01 2.320000e+01 4.720970e-21
8.000000e-01 2.340000e+01 3.558929e-21
8.000000e-01 2.360000e+01 2.528847e-21
8.000000e-01 2.380000e+01 1.677932e-21
8.000000e-01 2.400000e+01 1.034315e-21
8.000000e-01 2.420000e+01 6.021816e-22
8.000000e-01 2.440000e+01 3.130193e-22
8.000000e-01 2.460000e+01 1.672292e-22
8.000000e-01 2.480000e+01 7.276397e-23
8.000000e-01 2.500000e+01 3.120636e-23
8.000000e-01 2.520000e+01 2.469148e-23
8.000000e-01 2.540000e+01 0.000000e+00

1.000000e+00 -2.560000e+01 0.000000e+00
1.000000e+00 -2.540000e+01 1.387996e-26
1.000000e+00 -2.520000e+01 1.029400e-25
1.000000e+00 -2.500000e+01 6.220263e-25
1.000000e+00 -2.480000e+01 2.344907e-24
1.000000e+00 -2.460000e+01 9.395323e-24
1.000000e+00 -2.440000e+01 2.967543e-23
1.000000e+00 -2.420000e+01 9.170943e-23
1.000000e+00 -2.400000e+01 2.600229e-22
1.000000e+00 -2.380000e+01 6.978175e-22
1.000000e+00 -2.360000e+01 1.758911e-21
1.000000e+00 -2.340000e+01 4.150385e-21
1.000000e+00 -2.320000e+01 9.106479e-21
1.000000e+00 -2.300000e+01 1.841084e-20
1.000000e+00 -2.280000e+01 3.395110e-20
1.000000e+00 -2.260000e+01 5.644277e-20
1.000000e+00 -2.240000e+01 8.354711e-20
1.000000e+00 -2.220000e+01 1.087699e-19
1.000000e+00 -2.200000e+01 1.234644e-19
1.000000e+00 -2.180000e+01 1.225767e-19
1.000000e+00 -2.160000e+01 1.105755e-19
1.000000e+00 -2.140000e+01 1.029890e-19
1.000000e+00 -2.120000e+01 1.259116e-19
1.000000e+00 -2.100000e+01 2.148649e-19
1.000000e+00 -2.080000e+01 3.803639e-19
1.000000e+00 -2.060000e+01 5.112947e-19
1.000000e+00 -2.040000e+01 4.258774e-19
1.000000e+00 -2.020000e+01 4.580298e-19
1.000000e+00 -2.000000e+01 2.015599e-18
1.000000e+00 -1.980000e+01 6.760319e-18
1.000000e+00 -1.960000e+01 1.597506e-17
1.000000e+00 -1.940000e+01 3.411292e-17
1.000000e+00 -1.920000e+01 8.042684e-17
1.000000e+00 -1.900000e+01 2.225193e-16
1.000000e+00 -1.880000e+01 6.854337e-16
1.000000e+00 -1.860000e+01 2.177487e-15
1.000000e+00 -1.840000e+01 6.590102e-15
1.000000e+00 -1.820000e+01 1.874855e-14
1.000000e+00 -1.800000e+01 5.157973e-14
1.000000e+00 -1.780000e+01 1.388056e-13
1.000000e+00 -1.760000e+01 3.729854e-13
1.000000e+00 -1.740000e+01 1.031681e-12
1.000000e+00 -1.720000e+01 2.970814e-12
1.000000e+00 -1.700000e+01 8.840104e-12
1.000000e+00 -1.680000e+01 2.666923e-11
1.000000e+00 -1.660000e+01 8.007750e-11
1.000000e+00 -1.640000e+01 2.362540e-10
1.000000e+00 -1.620000e+01 6.789469e-10
1.000000e+00 -1.600000e+01 1.891525e-09
1.000000e+00 -1.580000e+01 5.096900e-09
1.000000e+00 -1.560000e+01 1.326903e-08
1.000000e+00 -1.540000e+01 3.336062e-08
1.000000e+00 -1.520000e+01 8.098716e-08
1.000000e+00 -1.500000e+01 1.898065e-07
1.000000e+00 -1.480000e+01 4.293597e-07
1.000000e+00 -1.460000e+01 9.371447e-07
1.000000e+00 -1.440000e+01 1.972777e-06
1.000000e+00 -1.420000e+01 4.003188e-06
1.000000e+00 -1.400000e+01 7.825788e-06
1.000000e+00 -1.380000e+01 1.472862e-05
1.000000e+00 -1.360000e+01 2.666998e-05
1.000000e+00 -1.340000e+01 4.643525e-05
1.000000e+00 -1.320000e+01 7.770034e-05
1.000000e+00 -1.300000e+01 1.249151e-04
1.000000e+00 -1.280000e+01 1.929333e-04
1.000000e+00 -1.260000e+01 2.863753e-04
1.000000e+00 -1.240000e+01 4.088070e-04
1.000000e+00 -1.220000e+01 5.619245e-04
1.000000e+00 -1.200000e+01 7.449864e-04
1.000000e+00 -1.180000e+01 9.546957e-04
1.000000e+00 -1.160000e+01 1.185598e-03
1.000000e+00 -1.140000e+01 1.430899e-03
1.000000e+00 -1.120000e+01 1.683456e-03
1.000000e+00 -1.100000e+01 1.936708e-03
1.000000e+00 -1.080000e+01 2.185327e-03
1.000000e+00 -1.060000e+01 2.425526e-03
1.000000e+00 -1.040000e+01 2.655057e-03
1.000000e+00 -1.020000e+01 2.872982e-03
1.000000e+00 -1.000000e+01 3.079344e-03
1.000000e+00 -9.800000e+00 3.274826e-03
1.000000e+00 -9.600000e+00 3.460451e-03
1.000000e+00 -9.400000e+00 3.637357e-03
1.000000e+00 -9.200000e+00 3.806646e-03
1.000000e+00 -9.000000e+00 3.969298e-03
1.000000e+00 -8.800000e+00 4.126134e-03
1.000000e+00 -8.600000e+00 4.277805e-03
1.000000e+00 -8.400000e+00 4.424812e-03
1.000000e+00 -8.200000e+00 4.567522e-03
1.000000e+00 -8.000000e+00 4.706197e-03
1.000000e+00 -7.800000e+00 4.841016e-03
1.000000e+00 -7.600000e+00 4.972098e-03
1.000000e+00 -7.400000e+00 5.099516e-03
1.000000e+00 -7.200000e+00 5.223321e-03
1.000000e+00 -7.000000e+00 5.343544e-03
1.000000e+00 -6.800000e+00 5.460208e-03
1.000000e+00 -6.600000e+00 5.573337e-03
1.000000e+00 -6.400000e+00 5.682952e-03
1.000000e+00 -6.200000e+00 5.789077e-03
1.000000e+00 -6.000000e+00 5.891730e-03
1.000000e+00 -5.800000e+00 5.990932e-03
1.000000e+00 -5.600000e+00 6.086696e-03
1.000000e+00 -5.400000e+00 6.179034e-03
1.000000e+00 -5.200000e+00 6.267952e-03
1.000000e+00 -5.000000e+00 6.353456e-03
1.000000e+00 -4.800000e+00 6.435552e-03
1.000000e+00 -4.600000e+00 6.514246e-03
1.000000e+00 -4.400000e+00 6.589545e-03
1.000000e+00 -4.200000e+00 6.661456e-03
1.000000e+00 -4.000000e+00 6.729984e-03
1.000000e+00 -3.800000e+00 6.795137e-03
1.000000e+00 -3.600000e+00 6.856917e-03
1.000000e+00 -3.400000e+00 6.915329e-03
1.000000e+00 -3.200000e+00 6.970379e-03
1.000000e+00 -3.000000e+00 7.022071e-03
1.000000e+00 -2.800000e+00 7.070407e-03
1.000000e+00 -2.600000e+00 7.115394e-03
1.000000e+00 -2.400000e+00 7.157033e-03
1.000000e+00 -2.200000e+00 7.195328e-03
1.000000e+00 -2.000000e+00 7.230283e-03
1.000000e+00 -1.800000e+00 7.261900e-03
1.000000e+00 -1.600000e+00 7.290182e-03
1.000000e+00 -1.400000e+00 7.315132e-03
1.000000e+00 -1.200000e+00 7.336750e-03
1.000000e+00 -1.000000e+00 7.355040e-03
1.000000e+00 -8.000000e-01 7.370002e-03
1.000000e+00 -6.000000e-01 7.381637e-03
1.000000e+00 -4.000000e-01 7.389948e-03
1.000000e+00 -2.000000e-01 7.394935e-03
1.000000e+00 0.000000e+00 7.396596e-03
1.000000e+00 2.000000e-01 7.394935e-03
1.000000e+00 4.000000e-01 7.389948e-03
1.000000e+00 6.000000e-01 7.381637e-03
1.000000e+00 8.000000e-01 7.370002e-03
1.000000e+00 1.000000e+00 7.355040e-03
1.000000e+00 1.200000e+00 7.336750e-03
1.000000e+00 1.400000e+00 7.315132e-03
1.000000e+00 1.600000e+00 7.290182e-03
1.000000e+00 1.800000e+00 7.261900e-03
1.000000e+00 2.000000e+00 7.230283e-03
1.000000e+00 2.200000e+00 7.195328e-03
1.000000e+00 2.400000e+00 7.157033e-03
1.000000e+00 2.600000e+00 7.115394e-03
1.000000e+00 2.800000e+00 7.070407e-03
1.000000e+00 3.000000e+00 7.022071e-03
1.000000e+00 3.200000e+00 6.970379e-03
1.000000e+00 3.400000e+00 6.915329e-03
1.000000e+00 3.600000e+00 6.856917e-03
1.000000e+00 3.800000e+00 6.795137e-03
1.000000e+00 4.000000e+00 6.729984e-03
1.000000e+00 4.200000e+00 6.661456e-03
1.000000e+00 4.400000e+00 6.589545e-03
1.000000e+00 4.600000e+00 6.514246e-03
1.000000e+00 4.800000e+00 6.435552e-03
1.000000e+00 5.000000e+00 6.353456e-03
1.000000e+00 5.200000e+00 6.267952e-03
1.000000e+00 5.400000e+00 6.179034e-03
1.000000e+00 5.600000e+00 6.086696e-03
1.000000e+00 5.800000e+00 5.990932e-03
1.000000e+00 6.000000e+00 5.891730e-03
1.000000e+00 6.200000e+00 5.789077e-03
1.000000e+00 6.400000e+00 5.682952e-03
1.000000e+00 6.600000e+00 5.573337e-03
1.000000e+00 6.800000e+00 5.460208e-03
1.000000e+00 7.000000e+00 5.343544e-03
1.000000e+00 7.200000e+00 5.223321e-03
1.000000e+00 7.400000e+00 5.099516e-03
1.000000e+00 7.600000e+00 4.972098e-03
1.000000e+00 7.800000e+00 4.841016e-03
1.000000e+00 8.000000e+00 4.706197e-03
1.000000e+00 8.200000e+00 4.567522e-03
1.000000e+00 8.400000e+00 4.424812e-03
1.000000e+00 8.600000e+00 4.277805e-03
1.000000e+00 8.800000e+00 4.126134e-03
1.000000e+00 9.000000e+00 3.969298e-03
1.000000e+00 9.200000e+00 3.806646e-03
1.000000e+00 9.400000e+00 3.637357e-03
1.000000e+00 9.600000e+00 3.460451e-03
1.000000e+00 9.800000e+00 3.274826e-03
1.000000e+00 1.000000e+01 3.079344e-03
1.000000e+00 1.020000e+01 2.872982e-03
1.000000e+00 1.040000e+01 2.655057e-03
1.000000e+00 1.060000e+01 2.425526e-03
1.000000e+00 1.080000e+01 2.185327e-03
1.000000e+00 1.100000e+01 1.936708e-03
1.000000e+00 1.120000e+01 1.683456e-03
1.000000e+00 1.140000e+01 1.430899e-03
1.000000e+00 1.160000e+01 1.185598e-03
1.000000e+00 1.180000e+01 9.546957e-04
1.000000e+00 1.200000e+01 7.449864e-04
1.000000e+00 1.220000e+01 5.619245e-04
1.000000e+00 1.240000e+01 4.088070e-04
1.000000e+00 1.260000e+01 2.863753e-04
1.000000e+00 1.280000e+01 1.929333e-04
1.000000e+00 1.300000e+01 1.249151e-04
1.000000e+00 1.320000e+01 7.770034e-05
1.000000e+00 1.340000e+01 4.643525e-05
1.000000e+00 1.360000e+01 2.666998e-05
1.000000e+00 1.380000e+01 1.472862e-05
1.000000e+00 1.400000e+01 7.825788e-06
1.000000e+00 1.420000e+01 4.003188e-06
1.000000e+00 1.440000e+01 1.972777e-06
1.000000e+00 1.460000e+01 9.371447e-07
1.000000e+00 1.480000e+01 4.293597e-07
1.000000e+00 1.500000e+01 1.898065e-07
1.000000e+00 1.520000e+01 8.098716e-08
1.000000e+00 1.540000e+01 3.336062e-08
1.000000e+00 1.560000e+01 1.326903e-08
1.000000e+00 1.580000e+01 5.096900e-09
1.000000e+00 1.600000e+01 1.891525e-09
1.000000e+00 1.620000e+01 6.789469e-10
1.000000e+00 1.640000e+01 2.362540e-10
1.000000e+00 1.660000e+01 8.007750e-11
1.000000e+00 1.680000e+01 2.666923e-11
1.000000e+00 1.700000e+01 8.840104e-12
1.000000e+00 1.720000e+01 2.970814e-12
1.000000e+00 1.740000e+01 1.031681e-12
1.000000e+00 1.760000e+01 3.729854e-13
1.000000e+00 1.780000e+01 1.388056e-13
1.000000e+00 1.800000e+01 5.157973e-14
1.000000e+00 1.820000e+01 1.874855e-14
1.000000e+00 1.840000e+01 6.590102e-15
1.000000e+00 1.860000e+01 2.177487e-15
1.000000e+00 1.880000e+01 6.854337e-16
1.000000e+00 1.900000e+01 2.225193e-16
1.000000e+00 1.920000e+01 8.042684e-17
1.000000e+00 1.940000e+01 3.411292e-17
1.000000e+00 1.960000e+01 1.597506e-17
1.000000e+00 1.980000e+01 6.760319e-18
1.000000e+00 2.000000e+01 2.015599e-18
1.000000e+00 2.020000e+01 4.580298e-19
1.000000e+00 2.040000e+01 4.258775e-19
1.000000e+00 2.060000e+01 5.112947e-19
1.000000e+00 2.080000e+01 3.803639e-19
1.000000e+00 2.100000e+01 2.148649e-19
1.000000e+00 2.120000e+01 1.259116e-19
1.000000e+00 2.140000e+01 1.029890e-19
1.000000e+00 2.160000e+01 1.105754e-19
1.000000e+00 2.180000e+01 1.225768e-19
1.000000e+00 2.200000e+01 1.234642e-19
1.000000e+00 2.220000e+01 1.087702e-19
1.000000e+00 2.240000e+01 8.354660e-20
1.000000e+00 2.260000e+01 5.644347e-20
1.000000e+00 2.280000e+01 3.395023e-20
1.000000e+00 2.300000e+01 1.841180e-20
1.000000e+00 2.320000e+01 9.105620e-21
1.000000e+00 2.340000e+01 4.150899e-21
1.000000e+00 2.360000e+01 1.758956e-21
1.000000e+00 2.380000e+01 6.971569e-22
1.000000e+00 2.400000e+01 2.611377e-22
1.000000e+00 2.420000e+01 9.047377e-23
1.000000e+00 2.440000e+01 3.070174e-23
1.000000e+00 2.460000e+01 8.774830e-24
1.000000e+00 2.480000e+01 2.600995e-24
1.000000e+00 2.500000e+01 5.792851e-25
1.000000e+00 2.520000e+01 9.623481e-26
1.000000e+00 2.540000e+01 0.000000e+00

1.200000e+00 -2.560000e+01 0.000000e+00
1.200000e+00 -2.540000e+01 8.372093e-24
1.200000e+00 -2.520000e+01 1.243303e-23
1.200000e+00 -2.500000e+01 2.989419e-23
1.200000e+00 -2.480000e+01 7.517397e-23
1.200000e+00 -2.460000e+01 1.543733e-22
1.200000e+00 -2.440000e+01 3.201277e-22
1.200000e+00 -2.420000e+01 5.998781e-22
1.200000e+00 -2.400000e+01 1.047852e-21
1.200000e+00 -2.380000e+01 1.685792e-21
1.200000e+00 -2.360000e+01 2.479365e-21
1.200000e+00 -2.340000e+01 3.323162e-21
1.200000e+00 -2.320000e+01 4.023209e-21
1.200000e+00 -2.300000e+01 4.380599e-21
1.200000e+00 -2.280000e+01 4.310382e-21
1.200000e+00 -2.260000e+01 4.054943e-21
1.200000e+00 -2.240000e+01 4.368511e-21
1.200000e+00 -2.220000e+01 6.435164e-21
1.200000e+00 -2.200000e+01 1.096940e-20
1.200000e+00 -2.180000e+01 1.623908e-20
1.200000e+00 -2.160000e+01 1.681223e-20
1.200000e+00 -2.140000e+01 8.304146e-21
1.200000e+00 -2.120000e+01 1.423386e-21
1.200000e+00 -2.100000e+01 3.107690e-20
1.200000e+00 -2.080000e+01 1.289442e-19
1.200000e+00 -2.060000e+01 2.894216e-19
1.200000e+00 -2.040000e+01 6.239343e-19
1.200000e+00 -2.020000e+01 1.754679e-18
1.200000e+00 -2.000000e+01 4.650546e-18
1.200000e+00 -1.980000e+01 9.357426e-18
1.200000e+00 -1.960000e+01 1.509843e-17
1.200000e+00 -1.940000e+01 2.454026e-17
1.200000e+00 -1.920000e+01 5.344023e-17
1.200000e+00 -1.900000e+01 1.635280e-16
1.200000e+00 -1.880000e+01 5.687432e-16
1.200000e+00 -1.860000e+01 1.875528e-15
1.200000e+00 -1.840000e+01 5.637217e-15
1.200000e+00 -1.820000e+01 1.604312e-14
1.200000e+00 -1.800000e+01 4.411084e-14
1.200000e+00 -1.780000e+01 1.174390e-13
1.200000e+00 -1.760000e+01 3.117827e-13
1.200000e+00 -1.740000e+01 8.533022e-13
1.200000e+00 -1.720000e+01 2.435043e-12
1.200000e+00 -1.700000e+01 7.197990e-12
1.200000e+00 -1.680000e+01 2.164862e-11
1.200000e+00 -1.660000e+01 6.502668e-11
1.200000e+00 -1.640000e+01 1.921898e-10
1.200000e+00 -1.620000e+01 5.535747e-10
1.200000e+00 -1.600000e+01 1.546356e-09
1.200000e+00 -1.580000e+01 4.178246e-09
1.200000e+00 -1.560000e+01 1.090772e-08
1.200000e+00 -1.540000e+01 2.750186e-08
1.200000e+00 -1.520000e+01 6.695689e-08
1.200000e+00 -1.500000e+01 1.573940e-07
1.200000e+00 -1.480000e+01 3.571645e-07
1.200000e+00 -1.460000e+01 7.822005e-07
1.200000e+00 -1.440000e+01 1.652624e-06
1.200000e+00 -1.420000e+01 3.366888e-06
1.200000e+00 -1.400000e+01 6.610626e-06
1.200000e+00 -1.380000e+01 1.250133e-05
1.200000e+00 -1.360000e+01 2.275650e-05
1.200000e+00 -1.340000e+01 3.985132e-05
1.200000e+00 -1.320000e+01 6.710648e-05
1.200000e+00 -1.300000e+01 1.086274e-04
1.200000e+00 -1.280000e+01 1.690216e-04
1.200000e+00 -1.260000e+01 2.528637e-04
1.200000e+00 -1.240000e+01 3.639611e-04
1.200000e+00 -1.220000e+01 5.045703e-04
1.200000e+00 -1.200000e+01 6.747769e-04
1.200000e+00 -1.180000e+01 8.722452e-04
1.200000e+00 -1.160000e+01 1.092439e-03
1.200000e+00 -1.140000e+01 1.329267e-03
1.200000e+00 -1.120000e+01 1.575969e-03
1.200000e+00 -1.100000e+01 1.826019e-03
1.200000e+00 -1.080000e+01 2.073831e-03
1.200000e+00 -1.060000e+01 2.315165e-03
1.200000e+00 -1.040000e+01 2.547230e-03
1.200000e+00 -1.020000e+01 2.768558e-03
1.200000e+00 -1.000000e+01 2.978731e-03
1.200000e+00 -9.800000e+00 3.178071e-03
1.200000e+00 -9.600000e+00 3.367350e-03
1.200000e+00 -9.400000e+00 3.547549e-03
1.200000e+00 -9.200000e+00 3.719693e-03
1.200000e+00 -9.000000e+00 3.884744e-03
1.200000e+00 -8.800000e+00 4.043538e-03
1.200000e+00 -8.600000e+00 4.196769e-03
1.200000e+00 -8.400000e+00 4.344990e-03
1.200000e+00 -8.200000e+00 4.488621e-03
1.200000e+00 -8.000000e+00 4.627979e-03
1.200000e+00 -7.800000e+00 4.763289e-03
1.200000e+00 -7.600000e+00 4.894713e-03
1.200000e+00 -7.400000e+00 5.022361e-03
1.200000e+00 -7.200000e+00 5.146314e-03
1.200000e+00 -7.000000e+00 5.266627e-03
1.200000e+00 -6.800000e+00 5.383346e-03
1.200000e+00 -6.600000e+00 5.496508e-03
1.200000e+00 -6.400000e+00 5.606146e-03
1.200000e+00 -6.200000e+00 5.712290e-03
1.200000e+00 -6.000000e+00 5.814964e-03
1.200000e+00 -5.800000e+00 5.914189e-03
1.200000e+00 -5.600000e+00 6.009979e-03
1.200000e+00 -5.400000e+00 6.102346e-03
1.200000e+00 -5.200000e+00 6.191294e-03
1.200000e+00 -5.000000e+00 6.276831e-03
1.200000e+00 -4.800000e+00 6.358961e-03
1.200000e+00 -4.600000e+00 6.437690e-03
1.200000e+00 -4.400000e+00 6.513024e-03
1.200000e+00 -4.200000e+00 6.584971e-03
1.200000e+00 -4.000000e+00 6.653535e-03
1.200000e+00 -3.800000e+00 6.718722e-03
1.200000e+00 -3.600000e+00 6.780537e-03
1.200000e+00 -3.400000e+00 6.838983e-03
1.200000e+00 -3.200000e+00 6.894064e-03
1.200000e+00 -3.000000e+00 6.945786e-03
1.200000e+00 -2.800000e+00 6.994152e-03
1.200000e+00 -2.600000e+00 7.039165e-03
1.200000e+00 -2.400000e+00 7.080830e-03
1.200000e+00 -2.200000e+00 7.119150e-03
1.200000e+00 -2.000000e+00 7.154127e-03
1.200000e+00 -1.800000e+00 7.185764e-03
1.200000e+00 -1.600000e+00 7.214064e-03
1.200000e+00 -1.400000e+00 7.239030e-03
1.200000e+00 -1.200000e+00 7.260662e-03
1.200000e+00 -1.000000e+00 7.278964e-03
1.200000e+00 -8.000000e-01 7.293936e-03
1.200000e+00 -6.000000e-01 7.305579e-03
1.200000e+00 -4.000000e-01 7.313896e-03
1.200000e+00 -2.000000e-01 7.318885e-03
1.200000e+00 0.000000e+00 7.320548e-03
1.200000e+00 2.000000e-01 7.318885e-03
1.200000e+00 4.000000e-01 7.313896e-03
1.200000e+00 6.000000e-01 7.305579e-03
1.200000e+00 8.000000e-01 7.293936e-03
1.200000e+00 1.000000e+00 7.278964e-03
1.200000e+00 1.200000e+00 7.260662e-03
1.200000e+00 1.400000e+00 7.239030e-03
1.200000e+00 1.600000e+00 7.214064e-03
1.200000e+00 1.800000e+00 7.185764e-03
1.200000e+00 2.000000e+00 7.154127e-03
1.200000e+00 2.200000e+00 7.119150e-03
1.200000e+00 2.400000e+00 7.080830e-03
1.200000e+00 2.600000e+00 7.039165e-03
1.200000e+00 2.800000e+00 6.994152e-03
1.200000e+00 3.000000e+00 6.945786e-03
1.200000e+00 3.200000e+00 6.894064e-03
1.200000e+00 3.400000e+00 6.838983e-03
1.200000e+00 3.600000e+00 6.780537e-03
1.200000e+00 3.800000e+00 6.718722e-03
1.200000e+00 4.000000e+00 6.653535e-03
1.200000e+00 4.200000e+00 6.584971e-03
1.200000e+00 4.400000e+00 6.513024e-03
1.200000e+00 4.600000e+00 6.437690e-03
1.200000e+00 4.800000e+00 6.358961e-03
1.200000e+00 5.000000e+00 6.276831e-03
1.200000e+00 5.200000e+00 6.191294e-03
1.200000e+00 5.400000e+00 6.102346e-03
1.200000e+00 5.600000e+00 6.009979e-03
1.200000e+00 5.800000e+00 5.914189e-03
1.200000e+00 6.000000e+00 5.814964e-03
1.200000e+00 6.200000e+00 5.712290e-03
1.200000e+00 6.400000e+00 5.606146e-03
1.200000e+00 6.600000e+00 5.496508e-03
1.200000e+00 6.800000e+00 5.383346e-03
1.200000e+00 7.000000e+00 5.266627e-03
1.200000e+00 7.200000e+00 5.146314e-03
1.200000e+00 7.400000e+00 5.022361e-03
1.200000e+00 7.600000e+00 4.894713e-03
1.200000e+00 7.800000e+00 4.763289e-03
1.200000e+00 8.000000e+00 4.627979e-03
1.200000e+00 8.200000e+00 4.488621e-03
1.200000e+00 8.400000e+00 4.344990e-03
1.200000e+00 8.600000e+00 4.196769e-03
1.200000e+00 8.800000e+00 4.043538e-03
1.200000e+00 9.000000e+00 3.884744e-03
1.200000e+00 9.200000e+00 3.719693e-03
1.200000e+00 9.400000e+00 3.547549e-03
1.200000e+00 9.600000e+00 3.367350e-03
1.200000e+00 9.800000e+00 3.178071e-03
1.200000e+00 1.000000e+01 2.978731e-03
1.200000e+00 1.020000e+01 2.768558e-03
1.200000e+00 1.040000e+01 2.547230e-03
1.200000e+00 1.060000e+01 2.315165e-03
1.200000e+00 1.080000e+01 2.073831e-03
1.200000e+00 1.100000e+01 1.826019e-03
1.200000e+00 1.120000e+01 1.575969e-03
1.200000e+00 1.140000e+01 1.329267e-03
1.200000e+00 1.160000e+01 1.092439e-03
1.200000e+00 1.180000e+01 8.722452e-04
1.200000e+00 1.200000e+01 6.747769e-04
1.200000e+00 1.220000e+01 5.045703e-04
1.200000e+00 1.240000e+01 3.639611e-04
1.200000e+00 1.260000e+01 2.528637e-04
1.200000e+00 1.280000e+01 1.690216e-04
1.200000e+00 1.300000e+01 1.086274e-04
1.200000e+00 1.320000e+01 6.710648e-05
1.200000e+00 1.340000e+01 3.985132e-05
1.200000e+00 1.360000e+01 2.275650e-05
1.200000e+00 1.380000e+01 1.250133e-05
1.200000e+00 1.400000e+01 6.610626e-06
1.200000e+00 1.420000e+01 3.366888e-06
1.200000e+00 1.440000e+01 1.652624e-06
1.200000e+00 1.460000e+01 7.822005e-07
1.200000e+00 1.480000e+01 3.571645e-07
1.200000e+00 1.500000e+01 1.573940e-07
1.200000e+00 1.520000e+01 6.695689e-08
1.200000e+00 1.540000e+01 2.750186e-08
1.200000e+00 1.560000e+01 1.090772e-08
1.200000e+00 1.580000e+01 4.178246e-09
1.200000e+00 1.600000e+01 1.546356e-09
1.200000e+00 1.620000e+01 5.535747e-10
1.200000e+00 1.640000e+01 1.921898e-10
1.200000e+00 1.660000e+01 6.502668e-11
1.200000e+00 1.680000e+01 2.164862e-11
1.200000e+00 1.700000e+01 7.197990e-12
1.200000e+00 1.720000e+01 2.435043e-12
1.200000e+00 1.740000e+01 8.533022e-13
1.200000e+00 1.760000e+01 3.117827e-13
1.200000e+00 1.780000e+01 1.174390e-13
1.200000e+00 1.800000e+01 4.411084e-14
1.200000e+00 1.820000e+01 1.604312e-14
1.200000e+00 1.840000e+01 5.637217e-15
1.200000e+00 1.860000e+01 1.875528e-15
1.200000e+00 1.880000e+01 5.687432e-16
1.200000e+00 1.900000e+01 1.635280e-16
1.200000e+00 1.920000e+01 5.344023e-17
1.200000e+00 1.940000e+01 2.454026e-17
1.200000e+00 1.960000e+01 1.509843e-17
1.200000e+00 1.980000e+01 9.357426e-18
1.200000e+00 2.000000e+01 4.650546e-18
1.200000e+00 2.020000e+01 1.754679e-18
1.200000e+00 2.040000e+01 6.239343e-19
1.200000e+00 2.060000e+01 2.894216e-19
1.200000e+00 2.080000e+01 1.289442e-19
1.200000e+00 2.100000e+01 3.107690e-20
1.200000e+00 2.120000e+01 1.423385e-21
1.200000e+00 2.140000e+01 8.304142e-21
1.200000e+00 2.160000e+01 1.681224e-20
1.200000e+00 2.180000e+01 1.623904e-20
1.200000e+00 2.200000e+01 1.096946e-20
1.200000e+00 2.220000e+01 6.435064e-21
1.200000e+00 2.240000e+01 4.368674e-21
1.200000e+00 2.260000e+01 4.054647e-21
1.200000e+00 2.280000e+01 4.310946e-21
1.200000e+00 2.300000e+01 4.379578e-21
1.200000e+00 2.320000e+01 4.024840e-21
1.200000e+00 2.340000e+01 3.320996e-21
1.200000e+00 2.360000e+01 2.481522e-21
1.200000e+00 2.380000e+01 1.684767e-21
1.200000e+00 2.400000e+01 1.046328e-21
1.200000e+00 2.420000e+01 6.049417e-22
1.200000e+00 2.440000e+01 3.120265e-22
1.200000e+00 2.460000e+01 1.632415e-22
1.200000e+00 2.480000e+01 6.972458e-23
1.200000e+00 2.500000e+01 2.956687e-23
1.200000e+00 2.520000e+01 2.232702e-23
1.200000e+00 2.540000e+01 0.000000e+00

1.400000e+00 -2.560000e+01 0.000000e+00
1.400000e+00 -2.540000e+01 2.529378e-25
1.400000e+00 -2.520000e+01 3.946730e-25
1.400000e+00 -2.500000e+01 1.797899e-24
1.400000e+00 -2.480000e+01 5.059234e-24
1.400000e+00 -2.460000e+01 1.611666e-23
1.400000e+00 -2.440000e+01 4.661225e-23
1.400000e+00 -2.420000e+01 1.319254e-22
1.400000e+00 -2.400000e+01 3.559471e-22
1.400000e+00 -2.380000e+01 9.115260e-22
1.400000e+00 -2.360000e+01 2.200151e-21
1.400000e+00 -2.340000e+01 4.957297e-21
1.400000e+00 -2.320000e+01 1.034845e-20
1.400000e+00 -2.300000e+01 1.982962e-20
1.400000e+00 -2.280000e+01 3.454351e-20
1.400000e+00 -2.260000e+01 5.409225e-20
1.400000e+00 -2.240000e+01 7.519521e-20
1.400000e+00 -2.220000e+01 9.157742e-20
1.400000e+00 -2.200000e+01 9.651767e-20
1.400000e+00 -2.180000e+01 8.731419e-20
1.400000e+00 -2.160000e+01 6.838222e-20
1.400000e+00 -2.140000e+01 5.240294e-20
1.400000e+00 -2.120000e+01 6.561936e-20
1.400000e+00 -2.100000e+01 1.515479e-19
1.400000e+00 -2.080000e+01 3.248762e-19
1.400000e+00 -2.060000e+01 4.572769e-19
1.400000e+00 -2.040000e+01 3.488583e-19
1.400000e+00 -2.020000e+01 3.451641e-19
1.400000e+00 -2.000000e+01 1.824211e-18
1.400000e+00 -1.980000e+01 6.274355e-18
1.400000e+00 -1.960000e+01 1.462346e-17
1.400000e+00 -1.940000e+01 3.003285e-17
1.400000e+00 -1.920000e+01 6.582362e-17
1.400000e+00 -1.900000e+01 1.693877e-16
1.400000e+00 -1.880000e+01 5.045699e-16
1.400000e+00 -1.860000e+01 1.585890e-15
1.400000e+00 -1.840000e+01 4.753042e-15
1.400000e+00 -1.820000e+01 1.339332e-14
1.400000e+00 -1.800000e+01 3.650115e-14
1.400000e+00 -1.780000e+01 9.667553e-14
1.400000e+00 -1.760000e+01 2.535530e-13
1.400000e+00 -1.740000e+01 6.829019e-13
1.400000e+00 -1.720000e+01 1.924374e-12
1.400000e+00 -1.700000e+01 5.649325e-12
1.400000e+00 -1.680000e+01 1.693648e-11
1.400000e+00 -1.660000e+01 5.083385e-11
1.400000e+00 -1.640000e+01 1.504894e-10
1.400000e+00 -1.620000e+01 4.346650e-10
1.400000e+00 -1.600000e+01 1.217963e-09
1.400000e+00 -1.580000e+01 3.301902e-09
1.400000e+00 -1.560000e+01 8.648717e-09
1.400000e+00 -1.540000e+01 2.187883e-08
1.400000e+00 -1.520000e+01 5.344853e-08
1.400000e+00 -1.500000e+01 1.260817e-07
1.400000e+00 -1.480000e+01 2.871646e-07
1.400000e+00 -1.460000e+01 6.313691e-07
1.400000e+00 -1.440000e+01 1.339591e-06
1.400000e+00 -1.420000e+01 2.741693e-06
1.400000e+00 -1.400000e+01 5.410163e-06
1.400000e+00 -1.380000e+01 1.028758e-05
1.400000e+00 -1.360000e+01 1.884021e-05
1.400000e+00 -1.340000e+01 3.321238e-05
1.400000e+00 -1.320000e+01 5.633330e-05
1.400000e+00 -1.300000e+01 9.190816e-05
1.400000e+00 -1.280000e+01 1.442227e-04
1.400000e+00 -1.260000e+01 2.177192e-04
1.400000e+00 -1.240000e+01 3.163656e-04
1.400000e+00 -1.220000e+01 4.429280e-04
1.400000e+00 -1.200000e+01 5.983256e-04
1.400000e+00 -1.180000e+01 7.812617e-04
1.400000e+00 -1.160000e+01 9.882617e-04
1.400000e+00 -1.140000e+01 1.214126e-03
1.400000e+00 -1.120000e+01 1.452671e-03
1.400000e+00 -1.100000e+01 1.697570e-03
1.400000e+00 -1.080000e+01 1.943083e-03
1.400000e+00 -1.060000e+01 2.184555e-03
1.400000e+00 -1.040000e+01 2.418637e-03
1.400000e+00 -1.020000e+01 2.643265e-03
1.400000e+00 -1.000000e+01 2.857473e-03
1.400000e+00 -9.800000e+00 3.061127e-03
1.400000e+00 -9.600000e+00 3.254660e-03
1.400000e+00 -9.400000e+00 3.438825e-03
1.400000e+00 -9.200000e+00 3.614512e-03
1.400000e+00 -9.000000e+00 3.782620e-03
1.400000e+00 -8.800000e+00 3.943981e-03
1.400000e+00 -8.600000e+00 4.099316e-03
1.400000e+00 -8.400000e+00 4.249222e-03
1.400000e+00 -8.200000e+00 4.394177e-03
1.400000e+00 -8.000000e+00 4.534554e-03
1.400000e+00 -7.800000e+00 4.670635e-03
1.400000e+00 -7.600000e+00 4.802631e-03
1.400000e+00 -7.400000e+00 4.930698e-03
1.400000e+00 -7.200000e+00 5.054952e-03
1.400000e+00 -7.000000e+00 5.175484e-03
1.400000e+00 -6.800000e+00 5.292361e-03
1.400000e+00 -6.600000e+00 5.405642e-03
1.400000e+00 -6.400000e+00 5.515374e-03
1.400000e+00 -6.200000e+00 5.621594e-03
1.400000e+00 -6.000000e+00 5.724335e-03
1.400000e+00 -5.800000e+00 5.823619e-03
1.400000e+00 -5.600000e+00 5.919462e-03
1.400000e+00 -5.400000e+00 6.011876e-03
1.400000e+00 -5.200000e+00 6.100869e-03
1.400000e+00 -5.000000e+00 6.186445e-03
1.400000e+00 -4.800000e+00 6.268612e-03
1.400000e+00 -4.600000e+00 6.347376e-03
1.400000e+00 -4.400000e+00 6.422744e-03
1.400000e+00 -4.200000e+00 6.494722e-03
1.400000e+00 -4.000000e+00 6.563317e-03
1.400000e+00 -3.800000e+00 6.628532e-03
1.400000e+00 -3.600000e+00 6.690374e-03
1.400000e+00 -3.400000e+00 6.748846e-03
1.400000e+00 -3.200000e+00 6.803953e-03
1.400000e+00 -3.000000e+00 6.855698e-03
1.400000e+00 -2.800000e+00 6.904086e-03
1.400000e+00 -2.600000e+00 6.949121e-03
1.400000e+00 -2.400000e+00 6.990806e-03
1.400000e+00 -2.200000e+00 7.029145e-03
1.400000e+00 -2.000000e+00 7.064139e-03
1.400000e+00 -1.800000e+00 7.095793e-03
1.400000e+00 -1.600000e+00 7.124108e-03
1.400000e+00 -1.400000e+00 7.149087e-03
1.400000e+00 -1.200000e+00 7.170731e-03
1.400000e+00 -1.000000e+00 7.189043e-03
1.400000e+00 -8.000000e-01 7.204023e-03
1.400000e+00 -6.000000e-01 7.215673e-03
1.400000e+00 -4.000000e-01 7.223994e-03
1.400000e+00 -2.000000e-01 7.228987e-03
1.400000e+00 0.000000e+00 7.230650e-03
1.400000e+00 2.000000e-01 7.228987e-03
1.400000e+00 4.000000e-01 7.223994e-03
1.400000e+00 6.000000e-01 7.215673e-03
1.400000e+00 8.000000e-01 7.204023e-03
1.400000e+00 1.000000e+00 7.189043e-03
1.400000e+00 1.200000e+00 7.170731e-03
1.400000e+00 1.400000e+00 7.149087e-03
1.400000e+00 1.600000e+00 7.124108e-03
1.400000e+00 1.800000e+00 7.095793e-03
1.400000e+00 2.000000e+00 7.064139e-03
1.400000e+00 2.200000e+00 7.029145e-03
1.400000e+00 2.400000e+00 6.990806e-03
1.400000e+00 2.600000e+00 6.949121e-03
1.400000e+00 2.800000e+00 6.904086e-03
1.400000e+00 3.000000e+00 6.855698e-03
1.400000e+00 3.200000e+00 6.803953e-03
1.400000e+00 3.400000e+00 6.748846e-03
1.400000e+00 3.600000e+00 6.690374e-03
1.400000e+00 3.800000e+00 6.628532e-03
1.400000e+00 4.000000e+00 6.563317e-03
1.400000e+00 4.200000e+00 6.494722e-03
1.400000e+00 4.400000e+00 6.422744e-03
1.400000e+00 4.600000e+00 6.347376e-03
1.400000e+00 4.800000e+00 6.268612e-03
1.400000e+00 5.000000e+00 6.186445e-03
1.400000e+00 5.200000e+00 6.100869e-03
1.400000e+00 5.400000e+00 6.011876e-03
1.400000e+00 5.600000e+00 5.919462e-03
1.400000e+00 5.800000e+00 5.823619e-03
1.400000e+00 6.000000e+00 5.724335e-03
1.400000e+00 6.200000e+00 5.621594e-03
1.400000e+00 6.400000e+00 5.515374e-03
1.400000e+00 6.600000e+00 5.405642e-03
1.400000e+00 6.800000e+00 5.292361e-03
1.400000e+00 7.000000e+00 5.175484e-03
1.400000e+00 7.200000e+00 5.054952e-03
1.400000e+00 7.400000e+00 4.930698e-03
1.400000e+00 7.600000e+00 4.802631e-03
1.400000e+00 7.800000e+00 4.670635e-03
1.400000e+00 8.000000e+00 4.534554e-03
1.400000e+00 8.200000e+00 4.394177e-03
1.400000e+00 8.400000e+00 4.249222e-03
1.400000e+00 8.600000e+00 4.099316e-03
1.400000e+00 8.800000e+00 3.943981e-03
1.400000e+00 9.000000e+00 3.782620e-03
1.400000e+00 9.200000e+00 3.614512e-03
1.400000e+00 9.400000e+00 3.438825e-03
1.400000e+00 9.600000e+00 3.254660e-03
1.400000e+00 9.800000e+00 3.061127e-03
1.400000e+00 1.000000e+01 2.857473e-03
1.400000e+00 1.020000e+01 2.643265e-03
1.400000e+00 1.040000e+01 2.418637e-03
1.400000e+00 1.060000e+01 2.184555e-03
1.400000e+00 1.080000e+01 1.943083e-03
1.400000e+00 1.100000e+01 1.697570e-03
1.400000e+00 1.120000e+01 1.452671e-03
1.400000e+00 1.140000e+01 1.214126e-03
1.400000e+00 1.160000e+01 9.882617e-04
1.400000e+00 1.180000e+01 7.812617e-04
1.400000e+00 1.200000e+01 5.983256e-04
1.400000e+00 1.220000e+01 4.429280e-04
1.400000e+00 1.240000e+01 3.163656e-04
1.400000e+00 1.260000e+01 2.177192e-04
1.400000e+00 1.280000e+01 1.442227e-04
1.400000e+00 1.300000e+01 9.190816e-05
1.400000e+00 1.320000e+01 5.633330e-05
1.400000e+00 1.340000e+01 3.321238e-05
1.400000e+00 1.360000e+01 1.884021e-05
1.400000e+00 1.380000e+01 1.028758e-05
1.400000e+00 1.400000e+01 5.410163e-06
1.400000e+00 1.420000e+01 2.741693e-06
1.400000e+00 1.440000e+01 1.339591e-06
1.400000e+00 1.460000e+01 6.313691e-07
1.400000e+00 1.480000e+01 2.871646e-07
1.400000e+00 1.500000e+01 1.260817e-07
1.400000e+00 1.520000e+01 5.344853e-08
1.400000e+00 1.540000e+01 2.187883e-08
1.400000e+00 1.560000e+01 8.648717e-09
1.400000e+00 1.580000e+01 3.301902e-09
1.400000e+00 1.600000e+01 1.217963e-09
1.400000e+00 1.620000e+01 4.346650e-10
1.400000e+00 1.640000e+01 1.504894e-10
1.400000e+00 1.660000e+01 5.083385e-11
1.400000e+00 1.680000e+01 1.693648e-11
1.400000e+00 1.700000e+01 5.649325e-12
1.400000e+00 1.720000e+01 1.924374e-12
1.400000e+00 1.740000e+01 6.829019e-13
1.400000e+00 1.760000e+01 2.535530e-13
1.400000e+00 1.780000e+01 9.667553e-14
1.400000e+00 1.800000e+01 3.650115e-14
1.400000e+00 1.820000e+01 1.339332e-14
1.400000e+00 1.840000e+01 4.753042e-15
1.400000e+00 1.860000e+01 1.585890e-15
1.400000e+00 1.880000e+01 5.045699e-16
1.400000e+00 1.900000e+01 1.693877e-16
1.400000e+00 1.920000e+01 6.582362e-17
1.400000e+00 1.940000e+01 3.003285e-17
1.400000e+00 1.960000e+01 1.462346e-17
1.400000e+00 1.980000e+01 6.274355e-18
1.400000e+00 2.000000e+01 1.824211e-18
1.400000e+00 2.020000e+01 3.451641e-19
1.400000e+00 2.040000e+01 3.488583e-19
1.400000e+00 2.060000e+01 4.572769e-19
1.400000e+00 2.080000e+01 3.248763e-19
1.400000e+00 2.100000e+01 1.515479e-19
1.400000e+00 2.120000e+01 6.561936e-20
1.400000e+00 2.140000e+01 5.240295e-20
1.400000e+00 2.160000e+01 6.838218e-20
1.400000e+00 2.180000e+01 8.731425e-20
1.400000e+00 2.200000e+01 9.651755e-20
1.400000e+00 2.220000e+01 9.157761e-20
1.400000e+00 2.240000e+01 7.519490e-20
1.400000e+00 2.260000e+01 5.409273e-20
1.400000e+00 2.280000e+01 3.454280e-20
1.400000e+00 2.300000e+01 1.983055e-20
1.400000e+00 2.320000e+01 1.034738e-20
1.400000e+00 2.340000e+01 4.958328e-21
1.400000e+00 2.360000e+01 2.199362e-21
1.400000e+00 2.380000e+01 9.119190e-22
1.400000e+00 2.400000e+01 3.559843e-22
1.400000e+00 2.420000e+01 1.315562e-22
1.400000e+00 2.440000e+01 4.715248e-23
1.400000e+00 2.460000e+01 1.556030e-23
1.400000e+00 2.480000e+01 5.563296e-24
1.400000e+00 2.500000e+01 1.373755e-24
1.400000e+00 2.520000e+01 8.314860e-25
1.400000e+00 2.540000e+01 0.000000e+00

1.600000e+00 -2.560000e+01 0.000000e+00
1.600000e+00 -2.540000e+01 7.098195e-24
1.600000e+00 -2.520000e+01 1.085884e-23
1.600000e+00 -2.500000e+01 2.595475e-23
1.600000e+00 -2.480000e+01 6.582333e-23
1.600000e+00 -2.460000e+01 1.364393e-22
1.600000e+00 -2.440000e+01 2.837421e-22
1.600000e+00 -2.420000e+01 5.357092e-22
1.600000e+00 -2.400000e+01 9.385083e-22
1.600000e+00 -2.380000e+01 1.511859e-21
1.600000e+00 -2.360000e+01 2.212956e-21
1.600000e+00 -2.340000e+01 2.921270e-21
1.600000e+00 -2.320000e+01 3.412742e-21
1.600000e+00 -2.300000e+01 3.430270e-21
1.600000e+00 -2.280000e+01 2.796211e-21
1.600000e+00 -2.260000e+01 1.618592e-21
1.600000e+00 -2.240000e+01 5.333996e-22
1.600000e+00 -2.220000e+01 8.688939e-22
1.600000e+00 -2.200000e+01 4.320665e-21
1.600000e+00 -2.180000e+01 1.147748e-20
1.600000e+00 -2.160000e+01 1.930536e-20
1.600000e+00 -2.140000e+01 2.066616e-20
1.600000e+00 -2.120000e+01 1.178074e-20
1.600000e+00 -2.100000e+01 8.069246e-21
1.600000e+00 -2.080000e+01 5.308902e-20
1.600000e+00 -2.060000e+01 2.093606e-19
1.600000e+00 -2.040000e+01 5.815703e-19
1.600000e+00 -2.020000e+01 1.437269e-18
1.600000e+00 -2.000000e+01 3.247251e-18
1.600000e+00 -1.980000e+01 6.387410e-18
1.600000e+00 -1.960000e+01 1.118794e-17
1.600000e+00 -1.940000e+01 2.002607e-17
1.600000e+00 -1.920000e+01 4.432847e-17
1.600000e+00 -1.900000e+01 1.280823e-16
1.600000e+00 -1.880000e+01 4.159988e-16
1.600000e+00 -1.860000e+01 1.303080e-15
1.600000e+00 -1.840000e+01 3.825199e-15
1.600000e+00 -1.820000e+01 1.084784e-14
1.600000e+00 -1.800000e+01 2.959158e-14
1.600000e+00 -1.780000e+01 7.727161e-14
1.600000e+00 -1.760000e+01 2.000362e-13
1.600000e+00 -1.740000e+01 5.310876e-13
1.600000e+00 -1.720000e+01 1.472469e-12
1.600000e+00 -1.700000e+01 4.272973e-12
1.600000e+00 -1.680000e+01 1.274100e-11
1.600000e+00 -1.660000e+01 3.822994e-11
1.600000e+00 -1.640000e+01 1.134295e-10
1.600000e+00 -1.620000e+01 3.286096e-10
1.600000e+00 -1.600000e+01 9.240797e-10
1.600000e+00 -1.580000e+01 2.514803e-09
1.600000e+00 -1.560000e+01 6.612542e-09
1.600000e+00 -1.540000e+01 1.679298e-08
1.600000e+00 -1.520000e+01 4.118485e-08
1.600000e+00 -1.500000e+01 9.754282e-08
1.600000e+00 -1.480000e+01 2.230973e-07
1.600000e+00 -1.460000e+01 4.926888e-07
1.600000e+00 -1.440000e+01 1.050337e-06
1.600000e+00 -1.420000e+01 2.160795e-06
1.600000e+00 -1.400000e+01 4.287883e-06
1.600000e+00 -1.380000e+01 8.203776e-06
1.600000e+00 -1.360000e+01 1.512552e-05
1.600000e+00 -1.340000e+01 2.686126e-05
1.600000e+00 -1.320000e+01 4.592901e-05
1.600000e+00 -1.300000e+01 7.559126e-05
1.600000e+00 -1.280000e+01 1.197408e-04
1.600000e+00 -1.260000e+01 1.825879e-04
1.600000e+00 -1.240000e+01 2.681458e-04
1.600000e+00 -1.220000e+01 3.795855e-04
1.600000e+00 -1.200000e+01 5.185968e-04
1.600000e+00 -1.180000e+01 6.849316e-04
1.600000e+00 -1.160000e+01 8.762740e-04
1.600000e+00 -1.140000e+01 1.088486e-03
1.600000e+00 -1.120000e+01 1.316176e-03
1.600000e+00 -1.100000e+01 1.553427e-03
1.600000e+00 -1.080000e+01 1.794520e-03
1.600000e+00 -1.060000e+01 2.034497e-03
1.600000e+00 -1.040000e+01 2.269486e-03
1.600000e+00 -1.020000e+01 2.496805e-03
1.600000e+00 -1.000000e+01 2.714872e-03
1.600000e+00 -9.800000e+00 2.923014e-03
1.600000e+00 -9.600000e+00 3.121225e-03
1.600000e+00 -9.400000e+00 3.309941e-03
1.600000e+00 -9.200000e+00 3.489843e-03
1.600000e+00 -9.000000e+00 3.661711e-03
1.600000e+00 -8.800000e+00 3.826326e-03
1.600000e+00 -8.600000e+00 3.984406e-03
1.600000e+00 -8.400000e+00 4.136582e-03
1.600000e+00 -8.200000e+00 4.283378e-03
1.600000e+00 -8.000000e+00 4.425224e-03
1.600000e+00 -7.800000e+00 4.562461e-03
1.600000e+00 -7.600000e+00 4.695357e-03
1.600000e+00 -7.400000e+00 4.824118e-03
1.600000e+00 -7.200000e+00 4.948906e-03
1.600000e+00 -7.000000e+00 5.069847e-03
1.600000e+00 -6.800000e+00 5.187043e-03
1.600000e+00 -6.600000e+00 5.300574e-03
1.600000e+00 -6.400000e+00 5.410506e-03
1.600000e+00 -6.200000e+00 5.516889e-03
1.600000e+00 -6.000000e+00 5.619764e-03
1.600000e+00 -5.800000e+00 5.719158e-03
1.600000e+00 -5.600000e+00 5.815093e-03
1.600000e+00 -5.400000e+00 5.907584e-03
1.600000e+00 -5.200000e+00 5.996639e-03
1.600000e+00 -5.000000e+00 6.082269e-03
1.600000e+00 -4.800000e+00 6.164482e-03
1.600000e+00 -4.600000e+00 6.243285e-03
1.600000e+00 -4.400000e+00 6.318688e-03
1.600000e+00 -4.200000e+00 6.390697e-03
1.600000e+00 -4.000000e+00 6.459320e-03
1.600000e+00 -3.800000e+00 6.524562e-03
1.600000e+00 -3.600000e+00 6.586428e-03
1.600000e+00 -3.400000e+00 6.644923e-03
1.600000e+00 -3.200000e+00 6.700051e-03
1.600000e+00 -3.000000e+00 6.751817e-03
1.600000e+00 -2.800000e+00 6.800225e-03
1.600000e+00 -2.600000e+00 6.845279e-03
1.600000e+00 -2.400000e+00 6.886983e-03
1.600000e+00 -2.200000e+00 6.925338e-03
1.600000e+00 -2.000000e+00 6.960349e-03
1.600000e+00 -1.800000e+00 6.992017e-03
1.600000e+00 -1.600000e+00 7.020346e-03
1.600000e+00 -1.400000e+00 7.045337e-03
1.600000e+00 -1.200000e+00 7.066993e-03
1.600000e+00 -1.000000e+00 7.085314e-03
1.600000e+00 -8.000000e-01 7.100302e-03
1.600000e+00 -6.000000e-01 7.111958e-03
1.600000e+00 -4.000000e-01 7.120284e-03
1.600000e+00 -2.000000e-01 7.125279e-03
1.600000e+00 0.000000e+00 7.126944e-03
1.600000e+00 2.000000e-01 7.125279e-03
1.600000e+00 4.000000e-01 7.120284e-03
1.600000e+00 6.000000e-01 7.111958e-03
1.600000e+00 8.000000e-01 7.100302e-03
1.600000e+00 1.000000e+00 7.085314e-03
1.600000e+00 1.200000e+00 7.066993e-03
1.600000e+00 1.400000e+00 7.045337e-03
1.600000e+00 1.600000e+00 7.020346e-03
1.600000e+00 1.800000e+00 6.992017e-03
1.600000e+00 2.000000e+00 6.960349e-03
1.600000e+00 2.200000e+00 6.925338e-03
1.600000e+00 2.400000e+00 6.886983e-03
1.600000e+00 2.600000e+00 6.845279e-03
1.600000e+00 2.800000e+00 6.800225e-03
1.600000e+00 3.000000e+00 6.751817e-03
1.600000e+00 3.200000e+00 6.700051e-03
1.600000e+00 3.400000e+00 6.644923e-03
1.600000e+00 3.600000e+00 6.586428e-03
1.600000e+00 3.800000e+00 6.524562e-03
1.600000e+00 4.000000e+00 6.459320e-03
1.600000e+00 4.200000e+00 6.390697e-03
1.600000e+00 4.400000e+00 6.318688e-03
1.600000e+00 4.600000e+00 6.243285e-03
1.600000e+00 4.800000e+00 6.164482e-03
1.600000e+00 5.000000e+00 6.082269e-03
1.600000e+00 5.200000e+00 5.996639e-03
1.600000e+00 5.400000e+00 5.907584e-03
1.600000e+00 5.600000e+00 5.815093e-03
1.600000e+00 5.800000e+00 5.719158e-03
1.600000e+00 6.000000e+00 5.619764e-03
1.600000e+00 6.200000e+00 5.516889e-03
1.600000e+00 6.400000e+00 5.410506e-03
1.600000e+00 6.600000e+00 5.300574e-03
1.600000e+00 6.800000e+00 5.187043e-03
1.600000e+00 7.000000e+00 5.069847e-03
1.600000e+00 7.200000e+00 4.948906e-03
1.600000e+00 7.400000e+00 4.824118e-03
1.600000e+00 7.600000e+00 4.695357e-03
1.600000e+00 7.800000e+00 4.562461e-03
1.600000e+00 8.000000e+00 4.425224e-03
1.600000e+00 8.200000e+00 4.283378e-03
1.600000e+00 8.400000e+00 4.136582e-03
1.600000e+00 8.600000e+00 3.984406e-03
1.600000e+00 8.800000e+00 3.826326e-03
1.600000e+00 9.000000e+00 3.661711e-03
1.600000e+00 9.200000e+00 3.489843e-03
1.600000e+00 9.400000e+00 3.309941e-03
1.600000e+00 9.600000e+00 3.121225e-03
1.600000e+00 9.800000e+00 2.923014e-03
1.600000e+00 1.000000e+01 2.714872e-03
1.600000e+00 1.020000e+01 2.496805e-03
1.600000e+00 1.040000e+01 2.269486e-03
1.600000e+00 1.060000e+01 2.034497e-03
1.600000e+00 1.080000e+01 1.794520e-03
1.600000e+00 1.100000e+01 1.553427e-03
1.600000e+00 1.120000e+01 1.316176e-03
1.600000e+00 1.140000e+01 1.088486e-03
1.600000e+00 1.160000e+01 8.762740e-04
1.600000e+00 1.180000e+01 6.849316e-04
1.600000e+00 1.200000e+01 5.185968e-04
1.600000e+00 1.220000e+01 3.795855e-04
1.600000e+00 1.240000e+01 2.681458e-04
1.600000e+00 1.260000e+01 1.825879e-04
1.600000e+00 1.280000e+01 1.197408e-04
1.600000e+00 1.300000e+01 7.559126e-05
1.600000e+00 1.320000e+01 4.592901e-05
1.600000e+00 1.340000e+01 2.686126e-05
1.600000e+00 1.360000e+01 1.512552e-05
1.600000e+00 1.380000e+01 8.203776e-06
1.600000e+00 1.400000e+01 4.287883e-06
1.600000e+00 1.420000e+01 2.160795e-06
1.600000e+00 1.440000e+01 1.050337e-06
1.600000e+00 1.460000e+01 4.926888e-07
1.600000e+00 1.480000e+01 2.230973e-07
1.600000e+00 1.500000e+01 9.754282e-08
1.600000e+00 1.520000e+01 4.118485e-08
1.600000e+00 1.540000e+01 1.679298e-08
1.600000e+00 1.560000e+01 6.612542e-09
1.600000e+00 1.580000e+01 2.514803e-09
1.600000e+00 1.600000e+01 9.240797e-10
1.600000e+00 1.620000e+01 3.286096e-10
1.600000e+00 1.640000e+01 1.134295e-10
1.600000e+00 1.660000e+01 3.822994e-11
1.600000e+00 1.680000e+01 1.274100e-11
1.600000e+00 1.700000e+01 4.272973e-12
1.600000e+00 1.720000e+01 1.472469e-12
1.600000e+00 1.740000e+01 5.310876e-13
1.600000e+00 1.760000e+01 2.000362e-13
1.600000e+00 1.780000e+01 7.727161e-14
1.600000e+00 1.800000e+01 2.959158e-14
1.600000e+00 1.820000e+01 1.084784e-14
1.600000e+00 1.840000e+01 3.825199e-15
1.600000e+00 1.860000e+01 1.303080e-15
1.600000e+00 1.880000e+01 4.159988e-16
1.600000e+00 1.900000e+01 1.280823e-16
1.600000e+00 1.920000e+01 4.432847e-17
1.600000e+00 1.940000e+01 2.002607e-17
1.600000e+00 1.960000e+01 1.118794e-17
1.600000e+00 1.980000e+01 6.387410e-18
1.600000e+00 2.000000e+01 3.247251e-18
1.600000e+00 2.020000e+01 1.437269e-18
1.600000e+00 2.040000e+01 5.815704e-19
1.600000e+00 2.060000e+01 2.093606e-19
1.600000e+00 2.080000e+01 5.308902e-20
1.600000e+00 2.100000e+01 8.069246e-21
1.600000e+00 2.120000e+01 1.178074e-20
1.600000e+00 2.140000e+01 2.066616e-20
1.600000e+00 2.160000e+01 1.930538e-20
1.600000e+00 2.180000e+01 1.147745e-20
1.600000e+00 2.200000e+01 4.320698e-21
1.600000e+00 2.220000e+01 8.688647e-22
1.600000e+00 2.240000e+01 5.334279e-22
1.600000e+00 2.260000e+01 1.618525e-21
1.600000e+00 2.280000e+01 2.796432e-21
1.600000e+00 2.300000e+01 3.429679e-21
1.600000e+00 2.320000e+01 3.413957e-21
1.600000e+00 2.340000e+01 2.919320e-21
1.600000e+00 2.360000e+01 2.215320e-21
1.600000e+00 2.380000e+01 1.510037e-21
1.600000e+00 2.400000e+01 9.383729e-22
1.600000e+00 2.420000e+01 5.390058e-22
1.600000e+00 2.440000e+01 2.773766e-22
1.600000e+00 2.460000e+01 1.440300e-22
1.600000e+00 2.480000e+01 6.076226e-23
1.600000e+00 2.500000e+01 2.609321e-23
1.600000e+00 2.520000e+01 1.910596e-23
1.600000e+00 2.540000e+01 0.000000e+00

1.800000e+00 -2.560000e+01 0.000000e+00
1.800000e+00 -2.540000e+01 8.566270e-25
1.800000e+00 -2.520000e+01 1.364380e-24
1.800000e+00 -2.500000e+01 4.318525e-24
1.800000e+00 -2.480000e+01 1.167413e-23
1.800000e+00 -2.460000e+01 2.987750e-23
1.800000e+00 -2.440000e+01 7.521245e-23
1.800000e+00 -2.420000e+01 1.810004e-22
1.800000e+00 -2.400000e+01 4.268240e-22
1.800000e+00 -2.380000e+01 9.748806e-22
1.800000e+00 -2.360000e+01 2.151400e-21
1.800000e+00 -2.340000e+01 4.521665e-21
1.800000e+00 -2.320000e+01 8.932369e-21
1.800000e+00 -2.300000e+01 1.634507e-20
1.800000e+00 -2.280000e+01 2.734195e-20
1.800000e+00 -2.260000e+01 4.129370e-20
1.800000e+00 -2.240000e+01 5.567095e-20
1.800000e+00 -2.220000e+01 6.630878e-20
1.800000e+00 -2.200000e+01 6.901359e-20
1.800000e+00 -2.180000e+01 6.163040e-20
1.800000e+00 -2.160000e+01 4.617738e-20
1.800000e+00 -2.140000e+01 3.470501e-20
1.800000e+00 -2.120000e+01 6.073816e-20
1.800000e+00 -2.100000e+01 1.724529e-19
1.800000e+00 -2.080000e+01 3.582020e-19
1.800000e+00 -2.060000e+01 4.492539e-19
1.800000e+00 -2.040000e+01 2.876717e-19
1.800000e+00 -2.020000e+01 2.957641e-19
1.800000e+00 -2.000000e+01 1.598979e-18
1.800000e+00 -1.980000e+01 5.088866e-18
1.800000e+00 -1.960000e+01 1.145100e-17
1.800000e+00 -1.940000e+01 2.331902e-17
1.800000e+00 -1.920000e+01 4.907079e-17
1.800000e+00 -1.900000e+01 1.187871e-16
1.800000e+00 -1.880000e+01 3.455935e-16
1.800000e+00 -1.860000e+01 1.080645e-15
1.800000e+00 -1.840000e+01 3.171426e-15
1.800000e+00 -1.820000e+01 8.704454e-15
1.800000e+00 -1.800000e+01 2.329149e-14
1.800000e+00 -1.780000e+01 6.037469e-14
1.800000e+00 -1.760000e+01 1.535615e-13
1.800000e+00 -1.740000e+01 3.997486e-13
1.800000e+00 -1.720000e+01 1.089862e-12
1.800000e+00 -1.700000e+01 3.121268e-12
1.800000e+00 -1.680000e+01 9.241627e-12
1.800000e+00 -1.660000e+01 2.766613e-11
1.800000e+00 -1.640000e+01 8.220925e-11
1.800000e+00 -1.620000e+01 2.390456e-10
1.800000e+00 -1.600000e+01 6.750689e-10
1.800000e+00 -1.580000e+01 1.845283e-09
1.800000e+00 -1.560000e+01 4.873742e-09
1.800000e+00 -1.540000e+01 1.243186e-08
1.800000e+00 -1.520000e+01 3.062500e-08
1.800000e+00 -1.500000e+01 7.286124e-08
1.800000e+00 -1.480000e+01 1.674273e-07
1.800000e+00 -1.460000e+01 3.715745e-07
1.800000e+00 -1.440000e+01 7.963179e-07
1.800000e+00 -1.420000e+01 1.647533e-06
1.800000e+00 -1.400000e+01 3.289558e-06
1.800000e+00 -1.380000e+01 6.336149e-06
1.800000e+00 -1.360000e+01 1.176821e-05
1.800000e+00 -1.340000e+01 2.106744e-05
1.800000e+00 -1.320000e+01 3.633897e-05
1.800000e+00 -1.300000e+01 6.037849e-05
1.800000e+00 -1.280000e+01 9.662753e-05
1.800000e+00 -1.260000e+01 1.489652e-04
1.800000e+00 -1.240000e+01 2.213157e-04
1.800000e+00 -1.220000e+01 3.171045e-04
1.800000e+00 -1.200000e+01 4.386630e-04
1.800000e+00 -1.180000e+01 5.867254e-04
1.800000e+00 -1.160000e+01 7.601579e-04
1.800000e+00 -1.140000e+01 9.560114e-04
1.800000e+00 -1.120000e+01 1.169887e-03
1.800000e+00 -1.100000e+01 1.396523e-03
1.800000e+00 -1.080000e+01 1.630453e-03
1.800000e+00 -1.060000e+01 1.866597e-03
1.800000e+00 -1.040000e+01 2.100675e-03
1.800000e+00 -1.020000e+01 2.329424e-03
1.800000e+00 -1.000000e+01 2.550622e-03
1.800000e+00 -9.800000e+00 2.762984e-03
1.800000e+00 -9.600000e+00 2.965979e-03
1.800000e+00 -9.400000e+00 3.159627e-03
1.800000e+00 -9.200000e+00 3.344310e-03
1.800000e+00 -9.000000e+00 3.520609e-03
1.800000e+00 -8.800000e+00 3.689195e-03
1.800000e+00 -8.600000e+00 3.850739e-03
1.800000e+00 -8.400000e+00 4.005869e-03
1.800000e+00 -8.200000e+00 4.155140e-03
1.800000e+00 -8.000000e+00 4.299029e-03
1.800000e+00 -7.800000e+00 4.437929e-03
1.800000e+00 -7.600000e+00 4.572167e-03
1.800000e+00 -7.400000e+00 4.702004e-03
1.800000e+00 -7.200000e+00 4.827650e-03
1.800000e+00 -7.000000e+00 4.949278e-03
1.800000e+00 -6.800000e+00 5.067023e-03
1.800000e+00 -6.600000e+00 5.180996e-03
1.800000e+00 -6.400000e+00 5.291284e-03
1.800000e+00 -6.200000e+00 5.397956e-03
1.800000e+00 -6.000000e+00 5.501065e-03
1.800000e+00 -5.800000e+00 5.600649e-03
1.800000e+00 -5.600000e+00 5.696737e-03
1.800000e+00 -5.400000e+00 5.789351e-03
1.800000e+00 -5.200000e+00 5.878505e-03
1.800000e+00 -5.000000e+00 5.964215e-03
1.800000e+00 -4.800000e+00 6.046493e-03
1.800000e+00 -4.600000e+00 6.125352e-03
1.800000e+00 -4.400000e+00 6.200802e-03
1.800000e+00 -4.200000e+00 6.272853e-03
1.800000e+00 -4.000000e+00 6.341512e-03
1.800000e+00 -3.800000e+00 6.406787e-03
1.800000e+00 -3.600000e+00 6.468683e-03
1.800000e+00 -3.400000e+00 6.527205e-03
1.800000e+00 -3.200000e+00 6.582359e-03
1.800000e+00 -3.000000e+00 6.634149e-03
1.800000e+00 -2.800000e+00 6.682580e-03
1.800000e+00 -2.600000e+00 6.727656e-03
1.800000e+00 -2.400000e+00 6.769379e-03
1.800000e+00 -2.200000e+00 6.807754e-03
1.800000e+00 -2.000000e+00 6.842783e-03
1.800000e+00 -1.800000e+00 6.874468e-03
1.800000e+00 -1.600000e+00 6.902812e-03
1.800000e+00 -1.400000e+00 6.927816e-03
1.800000e+00 -1.200000e+00 6.949484e-03
1.800000e+00 -1.000000e+00 6.967815e-03
1.800000e+00 -8.000000e-01 6.982812e-03
1.800000e+00 -6.000000e-01 6.994475e-03
1.800000e+00 -4.000000e-01 7.002804e-03
1.800000e+00 -2.000000e-01 7.007803e-03
1.800000e+00 0.000000e+00 7.009468e-03
1.800000e+00 2.000000e-01 7.007803e-03
1.800000e+00 4.000000e-01 7.002804e-03
1.800000e+00 6.000000e-01 6.994475e-03
1.800000e+00 8.000000e-01 6.982812e-03
1.800000e+00 1.000000e+00 6.967815e-03
1.800000e+00 1.200000e+00 6.949484e-03
1.800000e+00 1.400000e+00 6.927816e-03
1.800000e+00 1.600000e+00 6.902812e-03
1.800000e+00 1.800000e+00 6.874468e-03
1.800000e+00 2.000000e+00 6.842783e-03
1.800000e+00 2.200000e+00 6.807754e-03
1.800000e+00 2.400000e+00 6.769379e-03
1.800000e+00 2.600000e+00 6.727656e-03
1.800000e+00 2.800000e+00 6.682580e-03
1.800000e+00 3.000000e+00 6.634149e-03
1.800000e+00 3.200000e+00 6.582359e-03
1.800000e+00 3.400000e+00 6.527205e-03
1.800000e+00 3.600000e+00 6.468683e-03
1.800000e+00 3.800000e+00 6.406787e-03
1.800000e+00 4.000000e+00 6.341512e-03
1.800000e+00 4.200000e+00 6.272853e-03
1.800000e+00 4.400000e+00 6.200802e-03
1.800000e+00 4.600000e+00 6.125352e-03
1.800000e+00 4.800000e+00 6.046493e-03
1.800000e+00 5.000000e+00 5.964215e-03
1.800000e+00 5.200000e+00 5.878505e-03
1.800000e+00 5.400000e+00 5.789351e-03
1.800000e+00 5.600000e+00 5.696737e-03
1.800000e+00 5.800000e+00 5.600649e-03
1.800000e+00 6.000000e+00 5.501065e-03
1.800000e+00 6.200000e+00 5.397956e-03
1.800000e+00 6.400000e+00 5.291284e-03
1.800000e+00 6.600000e+00 5.180996e-03
1.800000e+00 6.800000e+00 5.067023e-03
1.800000e+00 7.000000e+00 4.949278e-03
1.800000e+00 7.200000e+00 4.827650e-03
1.800000e+00 7.400000e+00 4.702004e-03
1.800000e+00 7.600000e+00 4.572167e-03
1.800000e+00 7.800000e+00 4.437929e-03
1.800000e+00 8.000000e+00 4.299029e-03
1.800000e+00 8.200000e+00 4.155140e-03
1.800000e+00 8.400000e+00 4.005869e-03
1.800000e+00 8.600000e+00 3.850739e-03
1.800000e+00 8.800000e+00 3.689195e-03
1.800000e+00 9.000000e+00 3.520609e-03
1.800000e+00 9.200000e+00 3.344310e-03
1.800000e+00 9.400000e+00 3.159627e-03
1.800000e+00 9.600000e+00 2.965979e-03
1.800000e+00 9.800000e+00 2.762984e-03
1.800000e+00 1.000000e+01 2.550622e-03
1.800000e+00 1.020000e+01 2.329424e-03
1.800000e+00 1.040000e+01 2.100675e-03
1.800000e+00 1.060000e+01 1.866597e-03
1.800000e+00 1.080000e+01 1.630453e-03
1.800000e+00 1.100000e+01 1.396523e-03
1.800000e+00 1.120000e+01 1.169887e-03
1.800000e+00 1.140000e+01 9.560114e-04
1.800000e+00 1.160000e+01 7.601579e-04
1.800000e+00 1.180000e+01 5.867254e-04
1.800000e+00 1.200000e+01 4.386630e-04
1.800000e+00 1.220000e+01 3.171045e-04
1.800000e+00 1.240000e+01 2.213157e-04
1.800000e+00 1.260000e+01 1.489652e-04
1.800000e+00 1.280000e+01 9.662753e-05
1.800000e+00 1.300000e+01 6.037849e-05
1.800000e+00 1.320000e+01 3.633897e-05
1.800000e+00 1.340000e+01 2.106744e-05
1.800000e+00 1.360000e+01 1.176821e-05
1.800000e+00 1.380000e+01 6.336149e-06
1.800000e+00 1.400000e+01 3.289558e-06
1.800000e+00 1.420000e+01 1.647533e-06
1.800000e+00 1.440000e+01 7.963179e-07
1.800000e+00 1.460000e+01 3.715745e-07
1.800000e+00 1.480000e+01 1.674273e-07
1.800000e+00 1.500000e+01 7.286124e-08
1.800000e+00 1.520000e+01 3.062500e-08
1.800000e+00 1.540000e+01 1.243186e-08
1.800000e+00 1.560000e+01 4.873742e-09
1.800000e+00 1.580000e+01 1.845283e-09
1.800000e+00 1.600000e+01 6.750689e-10
1.800000e+00 1.620000e+01 2.390456e-10
1.800000e+00 1.640000e+01 8.220925e-11
1.800000e+00 1.660000e+01 2.766613e-11
1.800000e+00 1.680000e+01 9.241627e-12
1.800000e+00 1.700000e+01 3.121268e-12
1.800000e+00 1.720000e+01 1.089862e-12
1.800000e+00 1.740000e+01 3.997486e-13
1.800000e+00 1.760000e+01 1.535615e-13
1.800000e+00 1.780000e+01 6.037469e-14
1.800000e+00 1.800000e+01 2.329149e-14
1.800000e+00 1.820000e+01 8.704454e-15
1.800000e+00 1.840000e+01 3.171426e-15
1.800000e+00 1.860000e+01 1.080645e-15
1.800000e+00 1.880000e+01 3.455935e-16
1.800000e+00 1.900000e+01 1.187871e-16
1.800000e+00 1.920000e+01 4.907079e-17
1.800000e+00 1.940000e+01 2.331902e-17
1.800000e+00 1.960000e+01 1.145100e-17
1.800000e+00 1.980000e+01 5.088866e-18
1.800000e+00 2.000000e+01 1.598979e-18
1.800000e+00 2.020000e+01 2.957641e-19
1.800000e+00 2.040000e+01 2.876717e-19
1.800000e+00 2.060000e+01 4.492539e-19
1.800000e+00 2.080000e+01 3.582020e-19
1.800000e+00 2.100000e+01 1.724528e-19
1.800000e+00 2.120000e+01 6.073817e-20
1.800000e+00 2.140000e+01 3.470501e-20
1.800000e+00 2.160000e+01 4.617736e-20
1.800000e+00 2.180000e+01 6.163044e-20
1.800000e+00 2.200000e+01 6.901353e-20
1.800000e+00 2.220000e+01 6.630888e-20
1.800000e+00 2.240000e+01 5.567077e-20
1.800000e+00 2.260000e+01 4.129400e-20
1.800000e+00 2.280000e+01 2.734149e-20
1.800000e+00 2.300000e+01 1.634573e-20
1.800000e+00 2.320000e+01 8.931509e-21
1.800000e+00 2.340000e+01 4.522673e-21
1.800000e+00 2.360000e+01 2.150320e-21
1.800000e+00 2.380000e+01 9.759517e-22
1.800000e+00 2.400000e+01 4.258253e-22
1.800000e+00 2.420000e+01 1.818816e-22
1.800000e+00 2.440000e+01 7.450691e-23
1.800000e+00 2.460000e+01 3.032278e-23
1.800000e+00 2.480000e+01 1.165850e-23
1.800000e+00 2.500000e+01 3.865014e-24
1.800000e+00 2.520000e+01 2.543809e-24
1.800000e+00 2.540000e+01 0.000000e+00

2.000000e+00 -2.560000e+01 0.000000e+00
2.000000e+00 -2.540000e+01 5.978566e-24
2.000000e+00 -2.520000e+01 8.918953e-24
2.000000e+00 -2.500000e+01 2.058709e-23
2.000000e+00 -2.480000e+01 5.169069e-23
2.000000e+00 -2.460000e+01 1.063579e-22
2.000000e+00 -2.440000e+01 2.220620e-22
2.000000e+00 -2.420000e+01 4.292467e-22
2.000000e+00 -2.400000e+01 7.831577e-22
2.000000e+00 -2.380000e+01 1.347549e-21
2.000000e+00 -2.360000e+01 2.170475e-21
2.000000e+00 -2.340000e+01 3.270098e-21
2.000000e+00 -2.320000e+01 4.563454e-21
2.000000e+00 -2.300000e+01 5.800945e-21
2.000000e+00 -2.280000e+01 6.484511e-21
2.000000e+00 -2.260000e+01 5.932708e-21
2.000000e+00 -2.240000e+01 3.754990e-21
2.000000e+00 -2.220000e+01 9.292240e-22
2.000000e+00 -2.200000e+01 8.128806e-22
2.000000e+00 -2.180000e+01 7.779111e-21
2.000000e+00 -2.160000e+01 2.118640e-20
2.000000e+00 -2.140000e+01 2.882888e-20
2.000000e+00 -2.120000e+01 1.567369e-20
2.000000e+00 -2.100000e+01 8.530379e-22
2.000000e+00 -2.080000e+01 7.271472e-20
2.000000e+00 -2.060000e+01 3.396084e-19
2.000000e+00 -2.040000e+01 7.889203e-19
2.000000e+00 -2.020000e+01 1.298886e-18
2.000000e+00 -2.000000e+01 2.043666e-18
2.000000e+00 -1.980000e+01 3.864725e-18
2.000000e+00 -1.960000e+01 8.025780e-18
2.000000e+00 -1.940000e+01 1.647461e-17
2.000000e+00 -1.920000e+01 3.578950e-17
2.000000e+00 -1.900000e+01 9.109432e-17
2.000000e+00 -1.880000e+01 2.670830e-16
2.000000e+00 -1.860000e+01 8.131193e-16
2.000000e+00 -1.840000e+01 2.399829e-15
2.000000e+00 -1.820000e+01 6.755939e-15
2.000000e+00 -1.800000e+01 1.803891e-14
2.000000e+00 -1.780000e+01 4.602535e-14
2.000000e+00 -1.760000e+01 1.155007e-13
2.000000e+00 -1.740000e+01 2.939476e-13
2.000000e+00 -1.720000e+01 7.816674e-13
2.000000e+00 -1.700000e+01 2.199786e-12
2.000000e+00 -1.680000e+01 6.447607e-12
2.000000e+00 -1.660000e+01 1.925751e-11
2.000000e+00 -1.640000e+01 5.733927e-11
2.000000e+00 -1.620000e+01 1.672989e-10
2.000000e+00 -1.600000e+01 4.746379e-10
2.000000e+00 -1.580000e+01 1.304013e-09
2.000000e+00 -1.560000e+01 3.461457e-09
2.000000e+00 -1.540000e+01 8.873750e-09
2.000000e+00 -1.520000e+01 2.196896e-08
2.000000e+00 -1.500000e+01 5.253043e-08
2.000000e+00 -1.480000e+01 1.213355e-07
2.000000e+00 -1.460000e+01 2.707385e-07
2.000000e+00 -1.440000e+01 5.835473e-07
2.000000e+00 -1.420000e+01 1.214768e-06
2.000000e+00 -1.400000e+01 2.441633e-06
2.000000e+00 -1.380000e+01 4.737001e-06
2.000000e+00 -1.360000e+01 8.867606e-06
2.000000e+00 -1.340000e+01 1.601159e-05
2.000000e+00 -1.320000e+01 2.787745e-05
2.000000e+00 -1.300000e+01 4.679115e-05
2.000000e+00 -1.280000e+01 7.570577e-05
2.000000e+00 -1.260000e+01 1.180844e-04
2.000000e+00 -1.240000e+01 1.776248e-04
2.000000e+00 -1.220000e+01 2.578311e-04
2.000000e+00 -1.200000e+01 3.614938e-04
2.000000e+00 -1.180000e+01 4.901831e-04
2.000000e+00 -1.160000e+01 6.438874e-04
2.000000e+00 -1.140000e+01 8.208948e-04
2.000000e+00 -1.120000e+01 1.017960e-03
2.000000e+00 -1.100000e+01 1.230713e-03
2.000000e+00 -1.080000e+01 1.454211e-03
2.000000e+00 -1.060000e+01 1.683499e-03
2.000000e+00 -1.040000e+01 1.914079e-03
2.000000e+00 -1.020000e+01 2.142222e-03
2.000000e+00 -1.000000e+01 2.365102e-03
2.000000e+00 -9.800000e+00 2.580800e-03
2.000000e+00 -9.600000e+00 2.788188e-03
2.000000e+00 -9.400000e+00 2.986782e-03
2.000000e+00 -9.200000e+00 3.176562e-03
2.000000e+00 -9.000000e+00 3.357823e-03
2.000000e+00 -8.800000e+00 3.531042e-03
2.000000e+00 -8.600000e+00 3.696778e-03
2.000000e+00 -8.400000e+00 3.855608e-03
2.000000e+00 -8.200000e+00 4.008082e-03
2.000000e+00 -8.000000e+00 4.154697e-03
2.000000e+00 -7.800000e+00 4.295891e-03
2.000000e+00 -7.600000e+00 4.432039e-03
2.000000e+00 -7.400000e+00 4.563454e-03
2.000000e+00 -7.200000e+00 4.690399e-03
2.000000e+00 -7.000000e+00 4.813091e-03
2.000000e+00 -6.800000e+00 4.931707e-03
2.000000e+00 -6.600000e+00 5.046393e-03
2.000000e+00 -6.400000e+00 5.157264e-03
2.000000e+00 -6.200000e+00 5.264411e-03
2.000000e+00 -6.000000e+00 5.367905e-03
2.000000e+00 -5.800000e+00 5.467802e-03
2.000000e+00 -5.600000e+00 5.564142e-03
2.000000e+00 -5.400000e+00 5.656959e-03
2.000000e+00 -5.200000e+00 5.746277e-03
2.000000e+00 -5.000000e+00 5.832121e-03
2.000000e+00 -4.800000e+00 5.914510e-03
2.000000e+00 -4.600000e+00 5.993461e-03
2.000000e+00 -4.400000e+00 6.068990e-03
2.000000e+00 -4.200000e+00 6.141108e-03
2.000000e+00 -4.000000e+00 6.209826e-03
2.000000e+00 -3.800000e+00 6.275153e-03
2.000000e+00 -3.600000e+00 6.337095e-03
2.000000e+00 -3.400000e+00 6.395659e-03
2.000000e+00 -3.200000e+00 6.450852e-03
2.000000e+00 -3.000000e+00 6.502677e-03
2.000000e+00 -2.800000e+00 6.551141e-03
2.000000e+00 -2.600000e+00 6.596246e-03
2.000000e+00 -2.400000e+00 6.637997e-03
2.000000e+00 -2.200000e+00 6.676397e-03
2.000000e+00 -2.000000e+00 6.711449e-03
2.000000e+00 -1.800000e+00 6.743155e-03
2.000000e+00 -1.600000e+00 6.771518e-03
2.000000e+00 -1.400000e+00 6.796539e-03
2.000000e+00 -1.200000e+00 6.818221e-03
2.000000e+00 -1.000000e+00 6.836564e-03
2.000000e+00 -8.000000e-01 6.851570e-03
2.000000e+00 -6.000000e-01 6.863241e-03
2.000000e+00 -4.000000e-01 6.871577e-03
2.000000e+00 -2.000000e-01 6.876578e-03
2.000000e+00 0.000000e+00 6.878245e-03
2.000000e+00 2.000000e-01 6.876578e-03
2.000000e+00 4.000000e-01 6.871577e-03
2.000000e+00 6.000000e-01 6.863241e-03
2.000000e+00 8.000000e-01 6.851570e-03
2.000000e+00 1.000000e+00 6.836564e-03
2.000000e+00 1.200000e+00 6.818221e-03
2.000000e+00 1.400000e+00 6.796539e-03
2.000000e+00 1.600000e+00 6.771518e-03
2.000000e+00 1.800000e+00 6.743155e-03
2.000000e+00 2.000000e+00 6.711449e-03
2.000000e+00 2.200000e+00 6.676397e-03
2.000000e+00 2.400000e+00 6.637997e-03
2.000000e+00 2.600000e+00 6.596246e-03
2.000000e+00 2.800000e+00 6.551141e-03
2.000000e+00 3.000000e+00 6.502677e-03
2.000000e+00 3.200000e+00 6.450852e-03
2.000000e+00 3.400000e+00 6.395659e-03
2.000000e+00 3.600000e+00 6.337095e-03
2.000000e+00 3.800000e+00 6.275153e-03
2.000000e+00 4.000000e+00 6.209826e-03
2.000000e+00 4.200000e+00 6.141108e-03
2.000000e+00 4.400000e+00 6.068990e-03
2.000000e+00 4.600000e+00 5.993461e-03
2.000000e+00 4.800000e+00 5.914510e-03
2.000000e+00 5.000000e+00 5.832121e-03
2.000000e+00 5.200000e+00 5.746277e-03
2.000000e+00 5.400000e+00 5.656959e-03
2.000000e+00 5.600000e+00 5.564142e-03
2.000000e+00 5.800000e+00 5.467802e-03
2.000000e+00 6.000000e+00 5.367905e-03
2.000000e+00 6.200000e+00 5.264411e-03
2.000000e+00 6.400000e+00 5.157264e-03
2.000000e+00 6.600000e+00 5.046393e-03
2.000000e+00 6.800000e+00 4.931707e-03
2.000000e+00 7.000000e+00 4.813091e-03
2.000000e+00 7.200000e+00 4.690399e-03
2.000000e+00 7.400000e+00 4.563454e-03
2.000000e+00 7.600000e+00 4.432039e-03
2.000000e+00 7.800000e+00 4.295891e-03
2.000000e+00 8.000000e+00 4.154697e-03
2.000000e+00 8.200000e+00 4.008082e-03
2.000000e+00 8.400000e+00 3.855608e-03
2.000000e+00 8.600000e+00 3.696778e-03
2.000000e+00 8.800000e+00 3.531042e-03
2.000000e+00 9.000000e+00 3.357823e-03
2.000000e+00 9.200000e+00 3.176562e-03
2.000000e+00 9.400000e+00 2.986782e-03
2.000000e+00 9.600000e+00 2.788188e-03
2.000000e+00 9.800000e+00 2.580800e-03
2.000000e+00 1.000000e+01 2.365102e-03
2.000000e+00 1.020000e+01 2.142222e-03
2.000000e+00 1.040000e+01 1.914079e-03
2.000000e+00 1.060000e+01 1.683499e-03
2.000000e+00 1.080000e+01 1.454211e-03
2.000000e+00 1.100000e+01 1.230713e-03
2.000000e+00 1.120000e+01 1.017960e-03
2.000000e+00 1.140000e+01 8.208948e-04
2.000000e+00 1.160000e+01 6.438874e-04
2.000000e+00 1.180000e+01 4.901831e-04
2.000000e+00 1.200000e+01 3.614938e-04
2.000000e+00 1.220000e+01 2.578311e-04
2.000000e+00 1.240000e+01 1.776248e-04
2.000000e+00 1.260000e+01 1.180844e-04
2.000000e+00 1.280000e+01 7.570577e-05
2.000000e+00 1.300000e+01 4.679115e-05
2.000000e+00 1.320000e+01 2.787745e-05
2.000000e+00 1.340000e+01 1.601159e-05
2.000000e+00 1.360000e+01 8.867606e-06
2.000000e+00 1.380000e+01 4.737001e-06
2.000000e+00 1.400000e+01 2.441633e-06
2.000000e+00 1.420000e+01 1.214768e-06
2.000000e+00 1.440000e+01 5.835473e-07
2.000000e+00 1.460000e+01 2.707385e-07
2.000000e+00 1.480000e+01 1.213355e-07
2.000000e+00 1.500000e+01 5.253043e-08
2.000000e+00 1.520000e+01 2.196896e-08
2.000000e+00 1.540000e+01 8.873750e-09
2.000000e+00 1.560000e+01 3.461457e-09
2.000000e+00 1.580000e+01 1.304013e-09
2.000000e+00 1.600000e+01 4.746379e-10
2.000000e+00 1.620000e+01 1.672989e-10
2.000000e+00 1.640000e+01 5.733927e-11
2.000000e+00 1.660000e+01 1.925751e-11
2.000000e+00 1.680000e+01 6.447607e-12
2.000000e+00 1.700000e+01 2.199786e-12
2.000000e+00 1.720000e+01 7.816674e-13
2.000000e+00 1.740000e+01 2.939476e-13
2.000000e+00 1.760000e+01 1.155007e-13
2.000000e+00 1.780000e+01 4.602535e-14
2.000000e+00 1.800000e+01 1.803891e-14
2.000000e+00 1.820000e+01 6.755939e-15
2.000000e+00 1.840000e+01 2.399829e-15
2.000000e+00 1.860000e+01 8.131193e-16
2.000000e+00 1.880000e+01 2.670830e-16
2.000000e+00 1.900000e+01 9.109432e-17
2.000000e+00 1.920000e+01 3.578950e-17
2.000000e+00 1.940000e+01 1.647461e-17
2.000000e+00 1.960000e+01 8.025780e-18
2.000000e+00 1.980000e+01 3.864725e-18
2.000000e+00 2.000000e+01 2.043666e-18
2.000000e+00 2.020000e+01 1.298886e-18
2.000000e+00 2.040000e+01 7.889204e-19
2.000000e+00 2.060000e+01 3.396084e-19
2.000000e+00 2.080000e+01 7.271472e-20
2.000000e+00 2.100000e+01 8.530381e-22
2.000000e+00 2.120000e+01 1.567369e-20
2.000000e+00 2.140000e+01 2.882887e-20
2.000000e+00 2.160000e+01 2.118642e-20
2.000000e+00 2.180000e+01 7.779093e-21
2.000000e+00 2.200000e+01 8.128912e-22
2.000000e+00 2.220000e+01 9.292347e-22
2.000000e+00 2.240000e+01 3.754944e-21
2.000000e+00 2.260000e+01 5.932783e-21
2.000000e+00 2.280000e+01 6.484474e-21
2.000000e+00 2.300000e+01 5.800756e-21
2.000000e+00 2.320000e+01 4.564160e-21
2.000000e+00 2.340000e+01 3.268628e-21
2.000000e+00 2.360000e+01 2.172615e-21
2.000000e+00 2.380000e+01 1.345453e-21
2.000000e+00 2.400000e+01 7.839272e-22
2.000000e+00 2.420000e+01 4.310884e-22
2.000000e+00 2.440000e+01 2.173523e-22
2.000000e+00 2.460000e+01 1.125811e-22
2.000000e+00 2.480000e+01 4.719877e-23
2.000000e+00 2.500000e+01 2.107207e-23
2.000000e+00 2.520000e+01 1.568197e-23
2.000000e+00 2.540000e+01 0.000000e+00

2.200000e+00 -2.560000e+01 0.000000e+00
2.200000e+00 -2.540000e+01 1.641311e-24
2.200000e+00 -2.520000e+01 2.570547e-24
2.200000e+00 -2.500000e+01 6.768491e-24
2.200000e+00 -2.480000e+01 1.786765e-23
2.200000e+00 -2.460000e+01 3.987989e-23
2.200000e+00 -2.440000e+01 8.913683e-23
2.200000e+00 -2.420000e+01 1.829179e-22
2.200000e+00 -2.400000e+01 3.625083e-22
2.200000e+00 -2.380000e+01 6.941917e-22
2.200000e+00 -2.360000e+01 1.310590e-21
2.200000e+00 -2.340000e+01 2.447098e-21
2.200000e+00 -2.320000e+01 4.484790e-21
2.200000e+00 -2.300000e+01 7.914592e-21
2.200000e+00 -2.280000e+01 1.316802e-20
2.200000e+00 -2.260000e+01 2.028554e-20
2.200000e+00 -2.240000e+01 2.854935e-20
2.200000e+00 -2.220000e+01 3.623814e-20
2.200000e+00 -2.200000e+01 4.061743e-20
2.200000e+00 -2.180000e+01 3.880866e-20
2.200000e+00 -2.160000e+01 3.218309e-20
2.200000e+00 -2.140000e+01 3.682039e-20
2.200000e+00 -2.120000e+01 8.981817e-20
2.200000e+00 -2.100000e+01 2.182451e-19
2.200000e+00 -2.080000e+01 3.591540e-19
2.200000e+00 -2.060000e+01 3.519288e-19
2.200000e+00 -2.040000e+01 2.044538e-19
2.200000e+00 -2.020000e+01 3.981841e-19
2.200000e+00 -2.000000e+01 1.463718e-18
2.200000e+00 -1.980000e+01 3.446367e-18
2.200000e+00 -1.960000e+01 7.424562e-18
2.200000e+00 -1.940000e+01 1.704189e-17
2.200000e+00 -1.920000e+01 3.768612e-17
2.200000e+00 -1.900000e+01 8.547895e-17
2.200000e+00 -1.880000e+01 2.296430e-16
2.200000e+00 -1.860000e+01 6.882188e-16
2.200000e+00 -1.840000e+01 1.959197e-15
2.200000e+00 -1.820000e+01 5.207960e-15
2.200000e+00 -1.800000e+01 1.354507e-14
2.200000e+00 -1.780000e+01 3.416862e-14
2.200000e+00 -1.760000e+01 8.421252e-14
2.200000e+00 -1.740000e+01 2.105327e-13
2.200000e+00 -1.720000e+01 5.462892e-13
2.200000e+00 -1.700000e+01 1.500362e-12
2.200000e+00 -1.680000e+01 4.340345e-12
2.200000e+00 -1.660000e+01 1.288963e-11
2.200000e+00 -1.640000e+01 3.839949e-11
2.200000e+00 -1.620000e+01 1.125540e-10
2.200000e+00 -1.600000e+01 3.210348e-10
2.200000e+00 -1.580000e+01 8.870119e-10
2.200000e+00 -1.560000e+01 2.368106e-09
2.200000e+00 -1.540000e+01 6.104809e-09
2.200000e+00 -1.520000e+01 1.519791e-08
2.200000e+00 -1.500000e+01 3.654191e-08
2.200000e+00 -1.480000e+01 8.488191e-08
2.200000e+00 -1.460000e+01 1.905119e-07
2.200000e+00 -1.440000e+01 4.131662e-07
2.200000e+00 -1.420000e+01 8.657559e-07
2.200000e+00 -1.400000e+01 1.752485e-06
2.200000e+00 -1.380000e+01 3.426109e-06
2.200000e+00 -1.360000e+01 6.467180e-06
2.200000e+00 -1.340000e+01 1.178341e-05
2.200000e+00 -1.320000e+01 2.071849e-05
2.200000e+00 -1.300000e+01 3.514741e-05
2.200000e+00 -1.280000e+01 5.752345e-05
2.200000e+00 -1.260000e+01 9.083407e-05
2.200000e+00 -1.240000e+01 1.384303e-04
2.200000e+00 -1.220000e+01 2.037156e-04
2.200000e+00 -1.200000e+01 2.897231e-04
2.200000e+00 -1.180000e+01 3.986512e-04
2.200000e+00 -1.160000e+01 5.314593e-04
2.200000e+00 -1.140000e+01 6.876265e-04
2.200000e+00 -1.120000e+01 8.651391e-04
2.200000e+00 -1.100000e+01 1.060712e-03
2.200000e+00 -1.080000e+01 1.270192e-03
2.200000e+00 -1.060000e+01 1.489038e-03
2.200000e+00 -1.040000e+01 1.712795e-03
2.200000e+00 -1.020000e+01 1.937463e-03
2.200000e+00 -1.000000e+01 2.159735e-03
2.200000e+00 -9.800000e+00 2.377091e-03
2.200000e+00 -9.600000e+00 2.587791e-03
2.200000e+00 -9.400000e+00 2.790773e-03
2.200000e+00 -9.200000e+00 2.985533e-03
2.200000e+00 -9.000000e+00 3.171976e-03
2.200000e+00 -8.800000e+00 3.350293e-03
2.200000e+00 -8.600000e+00 3.520849e-03
2.200000e+00 -8.400000e+00 3.684100e-03
2.200000e+00 -8.200000e+00 3.840537e-03
2.200000e+00 -8.000000e+00 3.990641e-03
2.200000e+00 -7.800000e+00 4.134860e-03
2.200000e+00 -7.600000e+00 4.273601e-03
2.200000e+00 -7.400000e+00 4.407221e-03
2.200000e+00 -7.200000e+00 4.536026e-03
2.200000e+00 -7.000000e+00 4.660279e-03
2.200000e+00 -6.800000e+00 4.780201e-03
2.200000e+00 -6.600000e+00 4.895973e-03
2.200000e+00 -6.400000e+00 5.007744e-03
2.200000e+00 -6.200000e+00 5.115636e-03
2.200000e+00 -6.000000e+00 5.219743e-03
2.200000e+00 -5.800000e+00 5.320141e-03
2.200000e+00 -5.600000e+00 5.416893e-03
2.200000e+00 -5.400000e+00 5.510047e-03
2.200000e+00 -5.200000e+00 5.599642e-03
2.200000e+00 -5.000000e+00 5.685716e-03
2.200000e+00 -4.800000e+00 5.768297e-03
2.200000e+00 -4.600000e+00 5.847411e-03
2.200000e+00 -4.400000e+00 5.923078e-03
2.200000e+00 -4.200000e+00 5.995315e-03
2.200000e+00 -4.000000e+00 6.064136e-03
2.200000e+00 -3.800000e+00 6.129552e-03
2.200000e+00 -3.600000e+00 6.191573e-03
2.200000e+00 -3.400000e+00 6.250207e-03
2.200000e+00 -3.200000e+00 6.305460e-03
2.200000e+00 -3.000000e+00 6.357342e-03
2.200000e+00 -2.800000e+00 6.405855e-03
2.200000e+00 -2.600000e+00 6.451004e-03
2.200000e+00 -2.400000e+00 6.492796e-03
2.200000e+00 -2.200000e+00 6.531231e-03
2.200000e+00 -2.000000e+00 6.566314e-03
2.200000e+00 -1.800000e+00 6.598049e-03
2.200000e+00 -1.600000e+00 6.626436e-03
2.200000e+00 -1.400000e+00 6.651479e-03
2.200000e+00 -1.200000e+00 6.673179e-03
2.200000e+00 -1.000000e+00 6.691538e-03
2.200000e+00 -8.000000e-01 6.706557e-03
2.200000e+00 -6.000000e-01 6.718238e-03
2.200000e+00 -4.000000e-01 6.726581e-03
2.200000e+00 -2.000000e-01 6.731586e-03
2.200000e+00 0.000000e+00 6.733254e-03
2.200000e+00 2.000000e-01 6.731586e-03
2.200000e+00 4.000000e-01 6.726581e-03
2.200000e+00 6.000000e-01 6.718238e-03
2.200000e+00 8.000000e-01 6.706557e-03
2.200000e+00 1.000000e+00 6.691538e-03
2.200000e+00 1.200000e+00 6.673179e-03
2.200000e+00 1.400000e+00 6.651479e-03
2.200000e+00 1.600000e+00 6.626436e-03
2.200000e+00 1.800000e+00 6.598049e-03
2.200000e+00 2.000000e+00 6.566314e-03
2.200000e+00 2.200000e+00 6.531231e-03
2.200000e+00 2.400000e+00 6.492796e-03
2.200000e+00 2.600000e+00 6.451004e-03
2.200000e+00 2.800000e+00 6.405855e-03
2.200000e+00 3.000000e+00 6.357342e-03
2.200000e+00 3.200000e+00 6.305460e-03
2.200000e+00 3.400000e+00 6.250207e-03
2.200000e+00 3.600000e+00 6.191573e-03
2.200000e+00 3.800000e+00 6.129552e-03
2.200000e+00 4.000000e+00 6.064136e-03
2.200000e+00 4.200000e+00 5.995315e-03
2.200000e+00 4.400000e+00 5.923078e-03
2.200000e+00 4.600000e+00 5.847411e-03
2.200000e+00 4.800000e+00 5.768297e-03
2.200000e+00 5.000000e+00 5.685716e-03
2.200000e+00 5.200000e+00 5.599642e-03
2.200000e+00 5.400000e+00 5.510047e-03
2.200000e+00 5.600000e+00 5.416893e-03
2.200000e+00 5.800000e+00 5.320141e-03
2.200000e+00 6.000000e+00 5.219743e-03
2.200000e+00 6.200000e+00 5.115636e-03
2.200000e+00 6.400000e+00 5.007744e-03
2.200000e+00 6.600000e+00 4.895973e-03
2.200000e+00 6.800000e+00 4.780201e-03
2.200000e+00 7.000000e+00 4.660279e-03
2.200000e+00 7.200000e+00 4.536026e-03
2.200000e+00 7.400000e+00 4.407221e-03
2.200000e+00 7.600000e+00 4.273601e-03
2.200000e+00 7.800000e+00 4.134860e-03
2.200000e+00 8.000000e+00 3.990641e-03
2.200000e+00 8.200000e+00 3.840537e-03
2.200000e+00 8.400000e+00 3.684100e-03
2.200000e+00 8.600000e+00 3.520849e-03
2.200000e+00 8.800000e+00 3.350293e-03
2.200000e+00 9.000000e+00 3.171976e-03
2.200000e+00 9.200000e+00 2.985533e-03
2.200000e+00 9.400000e+00 2.790773e-03
2.200000e+00 9.600000e+00 2.587791e-03
2.200000e+00 9.800000e+00 2.377091e-03
2.200000e+00 1.000000e+01 2.159735e-03
2.200000e+00 1.020000e+01 1.937463e-03
2.200000e+00 1.040000e+01 1.712795e-03
2.200000e+00 1.060000e+01 1.489038e-03
2.200000e+00 1.080000e+01 1.270192e-03
2.200000e+00 1.100000e+01 1.060712e-03
2.200000e+00 1.120000e+01 8.651391e-04
2.200000e+00 1.140000e+01 6.876265e-04
2.200000e+00 1.160000e+01 5.314593e-04
2.200000e+00 1.180000e+01 3.986512e-04
2.200000e+00 1.200000e+01 2.897231e-04
2.200000e+00 1.220000e+01 2.037156e-04
2.200000e+00 1.240000e+01 1.384303e-04
2.200000e+00 1.260000e+01 9.083407e-05
2.200000e+00 1.280000e+01 5.752345e-05
2.200000e+00 1.300000e+01 3.514741e-05
2.200000e+00 1.320000e+01 2.071849e-05
2.200000e+00 1.340000e+01 1.178341e-05
2.200000e+00 1.360000e+01 6.467180e-06
2.200000e+00 1.380000e+01 3.426109e-06
2.200000e+00 1.400000e+01 1.752485e-06
2.200000e+00 1.420000e+01 8.657559e-07
2.200000e+00 1.440000e+01 4.131662e-07
2.200000e+00 1.460000e+01 1.905119e-07
2.200000e+00 1.480000e+01 8.488191e-08
2.200000e+00 1.500000e+01 3.654191e-08
2.200000e+00 1.520000e+01 1.519791e-08
2.200000e+00 1.540000e+01 6.104809e-09
2.200000e+00 1.560000e+01 2.368106e-09
2.200000e+00 1.580000e+01 8.870119e-10
2.200000e+00 1.600000e+01 3.210348e-10
2.200000e+00 1.620000e+01 1.125540e-10
2.200000e+00 1.640000e+01 3.839949e-11
2.200000e+00 1.660000e+01 1.288963e-11
2.200000e+00 1.680000e+01 4.340345e-12
2.200000e+00 1.700000e+01 1.500362e-12
2.200000e+00 1.720000e+01 5.462892e-13
2.200000e+00 1.740000e+01 2.105327e-13
2.200000e+00 1.760000e+01 8.421252e-14
2.200000e+00 1.780000e+01 3.416862e-14
2.200000e+00 1.800000e+01 1.354507e-14
2.200000e+00 1.820000e+01 5.207960e-15
2.200000e+00 1.840000e+01 1.959197e-15
2.200000e+00 1.860000e+01 6.882188e-16
2.200000e+00 1.880000e+01 2.296430e-16
2.200000e+00 1.900000e+01 8.547895e-17
2.200000e+00 1.920000e+01 3.768612e-17
2.200000e+00 1.940000e+01 1.704189e-17
2.200000e+00 1.960000e+01 7.424562e-18
2.200000e+00 1.980000e+01 3.446367e-18
2.200000e+00 2.000000e+01 1.463718e-18
2.200000e+00 2.020000e+01 3.981841e-19
2.200000e+00 2.040000e+01 2.044538e-19
2.200000e+00 2.060000e+01 3.519288e-19
2.200000e+00 2.080000e+01 3.591540e-19
2.200000e+00 2.100000e+01 2.182451e-19
2.200000e+00 2.120000e+01 8.981818e-20
2.200000e+00 2.140000e+01 3.682038e-20
2.200000e+00 2.160000e+01 3.218308e-20
2.200000e+00 2.180000e+01 3.880868e-20
2.200000e+00 2.200000e+01 4.061739e-20
2.200000e+00 2.220000e+01 3.623822e-20
2.200000e+00 2.240000e+01 2.854923e-20
2.200000e+00 2.260000e+01 2.028571e-20
2.200000e+00 2.280000e+01 1.316779e-20
2.200000e+00 2.300000e+01 7.914890e-21
2.200000e+00 2.320000e+01 4.484409e-21
2.200000e+00 2.340000e+01 2.447593e-21
2.200000e+00 2.360000e+01 1.309925e-21
2.200000e+00 2.380000e+01 6.951112e-22
2.200000e+00 2.400000e+01 3.612377e-22
2.200000e+00 2.420000e+01 1.845868e-22
2.200000e+00 2.440000e+01 8.720385e-23
2.200000e+00 2.460000e+01 4.171181e-23
2.200000e+00 2.480000e+01 1.682917e-23
2.200000e+00 2.500000e+01 6.641154e-24
2.200000e+00 2.520000e+01 4.544174e-24
2.200000e+00 2.540000e+01 0.000000e+00

2.400000e+00 -2.560000e+01 0.000000e+00
2.400000e+00 -2.540000e+01 5.136616e-24
2.400000e+00 -2.520000e+01 7.099657e-24
2.400000e+00 -2.500000e+01 1.547130e-23
2.400000e+00 -2.480000e+01 3.828768e-23
2.400000e+00 -2.460000e+01 7.803019e-23
2.400000e+00 -2.440000e+01 1.670994e-22
2.400000e+00 -2.420000e+01 3.416781e-22
2.400000e+00 -2.400000e+01 6.797905e-22
2.400000e+00 -2.380000e+01 1.310736e-21
2.400000e+00 -2.360000e+01 2.416111e-21
2.400000e+00 -2.340000e+01 4.211960e-21
2.400000e+00 -2.320000e+01 6.815264e-21
2.400000e+00 -2.300000e+01 9.993678e-21
2.400000e+00 -2.280000e+01 1.283280e-20
2.400000e+00 -2.260000e+01 1.367758e-20
2.400000e+00 -2.240000e+01 1.098495e-20
2.400000e+00 -2.220000e+01 5.392278e-21
2.400000e+00 -2.200000e+01 1.494893e-21
2.400000e+00 -2.180000e+01 5.367830e-21
2.400000e+00 -2.160000e+01 1.597284e-20
2.400000e+00 -2.140000e+01 2.113772e-20
2.400000e+00 -2.120000e+01 2.139328e-20
2.400000e+00 -2.100000e+01 7.996895e-20
2.400000e+00 -2.080000e+01 3.189719e-19
2.400000e+00 -2.060000e+01 7.620137e-19
2.400000e+00 -2.040000e+01 1.156865e-18
2.400000e+00 -2.020000e+01 1.215898e-18
2.400000e+00 -2.000000e+01 1.274487e-18
2.400000e+00 -1.980000e+01 2.378688e-18
2.400000e+00 -1.960000e+01 5.614883e-18
2.400000e+00 -1.940000e+01 1.235037e-17
2.400000e+00 -1.920000e+01 2.607620e-17
2.400000e+00 -1.900000e+01 5.842237e-17
2.400000e+00 -1.880000e+01 1.547058e-16
2.400000e+00 -1.860000e+01 4.736898e-16
2.400000e+00 -1.840000e+01 1.438925e-15
2.400000e+00 -1.820000e+01 3.973179e-15
2.400000e+00 -1.800000e+01 1.019150e-14
2.400000e+00 -1.780000e+01 2.521041e-14
2.400000e+00 -1.760000e+01 6.088409e-14
2.400000e+00 -1.740000e+01 1.472157e-13
2.400000e+00 -1.720000e+01 3.708676e-13
2.400000e+00 -1.700000e+01 9.928762e-13
2.400000e+00 -1.680000e+01 2.815186e-12
2.400000e+00 -1.660000e+01 8.302481e-12
2.400000e+00 -1.640000e+01 2.473517e-11
2.400000e+00 -1.620000e+01 7.273840e-11
2.400000e+00 -1.600000e+01 2.087176e-10
2.400000e+00 -1.580000e+01 5.804618e-10
2.400000e+00 -1.560000e+01 1.559558e-09
2.400000e+00 -1.540000e+01 4.045929e-09
2.400000e+00 -1.520000e+01 1.013456e-08
2.400000e+00 -1.500000e+01 2.451632e-08
2.400000e+00 -1.480000e+01 5.729910e-08
2.400000e+00 -1.460000e+01 1.294152e-07
2.400000e+00 -1.440000e+01 2.825161e-07
2.400000e+00 -1.420000e+01 5.961310e-07
2.400000e+00 -1.400000e+01 1.215727e-06
2.400000e+00 -1.380000e+01 2.395909e-06
2.400000e+00 -1.360000e+01 4.562019e-06
2.400000e+00 -1.340000e+01 8.390790e-06
2.400000e+00 -1.320000e+01 1.490474e-05
2.400000e+00 -1.300000e+01 2.556564e-05
2.400000e+00 -1.280000e+01 4.234261e-05
2.400000e+00 -1.260000e+01 6.772049e-05
2.400000e+00 -1.240000e+01 1.046147e-04
2.400000e+00 -1.220000e+01 1.561687e-04
2.400000e+00 -1.200000e+01 2.254385e-04
2.400000e+00 -1.180000e+01 3.150021e-04
2.400000e+00 -1.160000e+01 4.265649e-04
2.400000e+00 -1.140000e+01 5.606501e-04
2.400000e+00 -1.120000e+01 7.164472e-04
2.400000e+00 -1.100000e+01 8.918603e-04
2.400000e+00 -1.080000e+01 1.083741e-03
2.400000e+00 -1.060000e+01 1.288253e-03
2.400000e+00 -1.040000e+01 1.501286e-03
2.400000e+00 -1.020000e+01 1.718839e-03
2.400000e+00 -1.000000e+01 1.937323e-03
2.400000e+00 -9.800000e+00 2.153750e-03
2.400000e+00 -9.600000e+00 2.365805e-03
2.400000e+00 -9.400000e+00 2.571841e-03
2.400000e+00 -9.200000e+00 2.770802e-03
2.400000e+00 -9.000000e+00 2.962124e-03
2.400000e+00 -8.800000e+00 3.145615e-03
2.400000e+00 -8.600000e+00 3.321349e-03
2.400000e+00 -8.400000e+00 3.489581e-03
2.400000e+00 -8.200000e+00 3.650665e-03
2.400000e+00 -8.000000e+00 3.805009e-03
2.400000e+00 -7.800000e+00 3.953028e-03
2.400000e+00 -7.600000e+00 4.095126e-03
2.400000e+00 -7.400000e+00 4.231678e-03
2.400000e+00 -7.200000e+00 4.363021e-03
2.400000e+00 -7.000000e+00 4.489454e-03
2.400000e+00 -6.800000e+00 4.611237e-03
2.400000e+00 -6.600000e+00 4.728588e-03
2.400000e+00 -6.400000e+00 4.841693e-03
2.400000e+00 -6.200000e+00 4.950705e-03
2.400000e+00 -6.000000e+00 5.055751e-03
2.400000e+00 -5.800000e+00 5.156934e-03
2.400000e+00 -5.600000e+00 5.254341e-03
2.400000e+00 -5.400000e+00 5.348042e-03
2.400000e+00 -5.200000e+00 5.438097e-03
2.400000e+00 -5.000000e+00 5.524558e-03
2.400000e+00 -4.800000e+00 5.607467e-03
2.400000e+00 -4.600000e+00 5.686859e-03
2.400000e+00 -4.400000e+00 5.762765e-03
2.400000e+00 -4.200000e+00 5.835207e-03
2.400000e+00 -4.000000e+00 5.904204e-03
2.400000e+00 -3.800000e+00 5.969773e-03
2.400000e+00 -3.600000e+00 6.031925e-03
2.400000e+00 -3.400000e+00 6.090675e-03
2.400000e+00 -3.200000e+00 6.146030e-03
2.400000e+00 -3.000000e+00 6.198000e-03
2.400000e+00 -2.800000e+00 6.246591e-03
2.400000e+00 -2.600000e+00 6.291809e-03
2.400000e+00 -2.400000e+00 6.333661e-03
2.400000e+00 -2.200000e+00 6.372149e-03
2.400000e+00 -2.000000e+00 6.407279e-03
2.400000e+00 -1.800000e+00 6.439054e-03
2.400000e+00 -1.600000e+00 6.467476e-03
2.400000e+00 -1.400000e+00 6.492549e-03
2.400000e+00 -1.200000e+00 6.514275e-03
2.400000e+00 -1.000000e+00 6.532655e-03
2.400000e+00 -8.000000e-01 6.547691e-03
2.400000e+00 -6.000000e-01 6.559384e-03
2.400000e+00 -4.000000e-01 6.567736e-03
2.400000e+00 -2.000000e-01 6.572747e-03
2.400000e+00 0.000000e+00 6.574417e-03
2.400000e+00 2.000000e-01 6.572747e-03
2.400000e+00 4.000000e-01 6.567736e-03
2.400000e+00 6.000000e-01 6.559384e-03
2.400000e+00 8.000000e-01 6.547691e-03
2.400000e+00 1.000000e+00 6.532655e-03
2.400000e+00 1.200000e+00 6.514275e-03
2.400000e+00 1.400000e+00 6.492549e-03
2.400000e+00 1.600000e+00 6.467476e-03
2.400000e+00 1.800000e+00 6.439054e-03
2.400000e+00 2.000000e+00 6.407279e-03
2.400000e+00 2.200000e+00 6.372149e-03
2.400000e+00 2.400000e+00 6.333661e-03
2.400000e+00 2.600000e+00 6.291809e-03
2.400000e+00 2.800000e+00 6.246591e-03
2.400000e+00 3.000000e+00 6.198000e-03
2.400000e+00 3.200000e+00 6.146030e-03
2.400000e+00 3.400000e+00 6.090675e-03
2.400000e+00 3.600000e+00 6.031925e-03
2.400000e+00 3.800000e+00 5.969773e-03
2.400000e+00 4.000000e+00 5.904204e-03
2.400000e+00 4.200000e+00 5.835207e-03
2.400000e+00 4.400000e+00 5.762765e-03
2.400000e+00 4.600000e+00 5.686859e-03
2.400000e+00 4.800000e+00 5.607467e-03
2.400000e+00 5.000000e+00 5.524558e-03
2.400000e+00 5.200000e+00 5.438097e-03
2.400000e+00 5.400000e+00 5.348042e-03
2.400000e+00 5.600000e+00 5.254341e-03
2.400000e+00 5.800000e+00 5.156934e-03
2.400000e+00 6.000000e+00 5.055751e-03
2.400000e+00 6.200000e+00 4.950705e-03
2.400000e+00 6.400000e+00 4.841693e-03
2.400000e+00 6.600000e+00 4.728588e-03
2.400000e+00 6.800000e+00 4.611237e-03
2.400000e+00 7.000000e+00 4.489454e-03
2.400000e+00 7.200000e+00 4.363021e-03
2.400000e+00 7.400000e+00 4.231678e-03
2.400000e+00 7.600000e+00 4.095126e-03
2.400000e+00 7.800000e+00 3.953028e-03
2.400000e+00 8.000000e+00 3.805009e-03
2.400000e+00 8.200000e+00 3.650665e-03
2.400000e+00 8.400000e+00 3.489581e-03
2.400000e+00 8.600000e+00 3.321349e-03
2.400000e+00 8.800000e+00 3.145615e-03
2.400000e+00 9.000000e+00 2.962124e-03
2.400000e+00 9.200000e+00 2.770802e-03
2.400000e+00 9.400000e+00 2.571841e-03
2.400000e+00 9.600000e+00 2.365805e-03
2.400000e+00 9.800000e+00 2.153750e-03
2.400000e+00 1.000000e+01 1.937323e-03
2.400000e+00 1.020000e+01 1.718839e-03
2.400000e+00 1.040000e+01 1.501286e-03
2.400000e+00 1.060000e+01 1.288253e-03
2.400000e+00 1.080000e+01 1.083741e-03
2.400000e+00 1.100000e+01 8.918603e-04
2.400000e+00 1.120000e+01 7.164472e-04
2.400000e+00 1.140000e+01 5.606501e-04
2.400000e+00 1.160000e+01 4.265649e-04
2.400000e+00 1.180000e+01 3.150021e-04
2.400000e+00 1.200000e+01 2.254385e-04
2.400000e+00 1.220000e+01 1.561687e-04
2.400000e+00 1.240000e+01 1.046147e-04
2.400000e+00 1.260000e+01 6.772049e-05
2.400000e+00 1.280000e+01 4.234261e-05
2.400000e+00 1.300000e+01 2.556564e-05
2.400000e+00 1.320000e+01 1.490474e-05
2.400000e+00 1.340000e+01 8.390790e-06
2.400000e+00 1.360000e+01 4.562019e-06
2.400000e+00 1.380000e+01 2.395909e-06
2.400000e+00 1.400000e+01 1.215727e-06
2.400000e+00 1.420000e+01 5.961310e-07
2.400000e+00 1.440000e+01 2.825161e-07
2.400000e+00 1.460000e+01 1.294152e-07
2.400000e+00 1.480000e+01 5.729910e-08
2.400000e+00 1.500000e+01 2.451632e-08
2.400000e+00 1.520000e+01 1.013456e-08
2.400000e+00 1.540000e+01 4.045929e-09
2.400000e+00 1.560000e+01 1.559558e-09
2.400000e+00 1.580000e+01 5.804618e-10
2.400000e+00 1.600000e+01 2.087176e-10
2.400000e+00 1.620000e+01 7.273840e-11
2.400000e+00 1.640000e+01 2.473517e-11
2.400000e+00 1.660000e+01 8.302481e-12
2.400000e+00 1.680000e+01 2.815186e-12
2.400000e+00 1.700000e+01 9.928762e-13
2.400000e+00 1.720000e+01 3.708676e-13
2.400000e+00 1.740000e+01 1.472157e-13
2.400000e+00 1.760000e+01 6.088409e-14
2.400000e+00 1.780000e+01 2.521041e-14
2.400000e+00 1.800000e+01 1.019150e-14
2.400000e+00 1.820000e+01 3.973179e-15
2.400000e+00 1.840000e+01 1.438925e-15
2.400000e+00 1.860000e+01 4.736898e-16
2.400000e+00 1.880000e+01 1.547058e-16
2.400000e+00 1.900000e+01 5.842237e-17
2.400000e+00 1.920000e+01 2.607620e-17
2.400000e+00 1.940000e+01 1.235037e-17
2.400000e+00 1.960000e+01 5.614883e-18
2.400000e+00 1.980000e+01 2.378688e-18
2.400000e+00 2.000000e+01 1.274487e-18
2.400000e+00 2.020000e+01 1.215898e-18
2.400000e+00 2.040000e+01 1.156865e-18
2.400000e+00 2.060000e+01 7.620137e-19
2.400000e+00 2.080000e+01 3.189719e-19
2.400000e+00 2.100000e+01 7.996895e-20
2.400000e+00 2.120000e+01 2.139329e-20
2.400000e+00 2.140000e+01 2.113772e-20
2.400000e+00 2.160000e+01 1.597285e-20
2.400000e+00 2.180000e+01 5.367822e-21
2.400000e+00 2.200000e+01 1.494893e-21
2.400000e+00 2.220000e+01 5.392300e-21
2.400000e+00 2.240000e+01 1.098488e-20
2.400000e+00 2.260000e+01 1.367771e-20
2.400000e+00 2.280000e+01 1.283264e-20
2.400000e+00 2.300000e+01 9.993714e-21
2.400000e+00 2.320000e+01 6.815610e-21
2.400000e+00 2.340000e+01 4.210973e-21
2.400000e+00 2.360000e+01 2.417733e-21
2.400000e+00 2.380000e+01 1.309008e-21
2.400000e+00 2.400000e+01 6.805719e-22
2.400000e+00 2.420000e+01 3.429864e-22
2.400000e+00 2.440000e+01 1.633282e-22
2.400000e+00 2.460000e+01 8.330173e-23
2.400000e+00 2.480000e+01 3.426637e-23
2.400000e+00 2.500000e+01 1.622586e-23
2.400000e+00 2.520000e+01 1.269779e-23
2.400000e+00 2.540000e+01 0.000000e+00

2.600000e+00 -2.560000e+01 0.000000e+00
2.600000e+00 -2.540000e+01 2.444089e-24
2.600000e+00 -2.520000e+01 3.510420e-24
2.600000e+00 -2.500000e+01 8.011807e-24
2.600000e+00 -2.480000e+01 2.017472e-23
2.600000e+00 -2.460000e+01 4.009473e-23
2.600000e+00 -2.440000e+01 8.118883e-23
2.600000e+00 -2.420000e+01 1.459498e-22
2.600000e+00 -2.400000e+01 2.420082e-22
2.600000e+00 -2.380000e+01 3.627291e-22
2.600000e+00 -2.360000e+01 4.896588e-22
2.600000e+00 -2.340000e+01 5.997986e-22
2.600000e+00 -2.320000e+01 6.990900e-22
2.600000e+00 -2.300000e+01 8.923492e-22
2.600000e+00 -2.280000e+01 1.472956e-21
2.600000e+00 -2.260000e+01 2.972034e-21
2.600000e+00 -2.240000e+01 6.022488e-21
2.600000e+00 -2.220000e+01 1.086069e-20
2.600000e+00 -2.200000e+01 1.660934e-20
2.600000e+00 -2.180000e+01 2.152950e-20
2.600000e+00 -2.160000e+01 2.637125e-20
2.600000e+00 -2.140000e+01 3.986628e-20
2.600000e+00 -2.120000e+01 7.542824e-20
2.600000e+00 -2.100000e+01 1.259199e-19
2.600000e+00 -2.080000e+01 1.443495e-19
2.600000e+00 -2.060000e+01 1.221226e-19
2.600000e+00 -2.040000e+01 2.528540e-19
2.600000e+00 -2.020000e+01 8.009391e-19
2.600000e+00 -2.000000e+01 1.500264e-18
2.600000e+00 -1.980000e+01 1.987819e-18
2.600000e+00 -1.960000e+01 4.459241e-18
2.600000e+00 -1.940000e+01 1.394003e-17
2.600000e+00 -1.920000e+01 3.324854e-17
2.600000e+00 -1.900000e+01 6.600005e-17
2.600000e+00 -1.880000e+01 1.446323e-16
2.600000e+00 -1.860000e+01 3.913649e-16
2.600000e+00 -1.840000e+01 1.100574e-15
2.600000e+00 -1.820000e+01 2.902166e-15
2.600000e+00 -1.800000e+01 7.319730e-15
2.600000e+00 -1.780000e+01 1.790620e-14
2.600000e+00 -1.760000e+01 4.284903e-14
2.600000e+00 -1.740000e+01 1.020064e-13
2.600000e+00 -1.720000e+01 2.471775e-13
2.600000e+00 -1.700000e+01 6.368800e-13
2.600000e+00 -1.680000e+01 1.766351e-12
2.600000e+00 -1.660000e+01 5.141200e-12
2.600000e+00 -1.640000e+01 1.528099e-11
2.600000e+00 -1.620000e+01 4.514232e-11
2.600000e+00 -1.600000e+01 1.303412e-10
2.600000e+00 -1.580000e+01 3.651484e-10
2.600000e+00 -1.560000e+01 9.882836e-10
2.600000e+00 -1.540000e+01 2.581751e-09
2.600000e+00 -1.520000e+01 6.511380e-09
2.600000e+00 -1.500000e+01 1.585680e-08
2.600000e+00 -1.480000e+01 3.730659e-08
2.600000e+00 -1.460000e+01 8.483214e-08
2.600000e+00 -1.440000e+01 1.864858e-07
2.600000e+00 -1.420000e+01 3.963934e-07
2.600000e+00 -1.400000e+01 8.147151e-07
2.600000e+00 -1.380000e+01 1.619061e-06
2.600000e+00 -1.360000e+01 3.110678e-06
2.600000e+00 -1.340000e+01 5.777228e-06
2.600000e+00 -1.320000e+01 1.037053e-05
2.600000e+00 -1.300000e+01 1.799103e-05
2.600000e+00 -1.280000e+01 3.016310e-05
2.600000e+00 -1.260000e+01 4.887596e-05
2.600000e+00 -1.240000e+01 7.656162e-05
2.600000e+00 -1.220000e+01 1.159834e-04
2.600000e+00 -1.200000e+01 1.700242e-04
2.600000e+00 -1.180000e+01 2.413875e-04
2.600000e+00 -1.160000e+01 3.322543e-04
2.600000e+00 -1.140000e+01 4.439587e-04
2.600000e+00 -1.120000e+01 5.767530e-04
2.600000e+00 -1.100000e+01 7.297175e-04
2.600000e+00 -1.080000e+01 9.008321e-04
2.600000e+00 -1.060000e+01 1.087196e-03
2.600000e+00 -1.040000e+01 1.285340e-03
2.600000e+00 -1.020000e+01 1.491575e-03
2.600000e+00 -1.000000e+01 1.702307e-03
2.600000e+00 -9.800000e+00 1.914286e-03
2.600000e+00 -9.600000e+00 2.124762e-03
2.600000e+00 -9.400000e+00 2.331560e-03
2.600000e+00 -9.200000e+00 2.533071e-03
2.600000e+00 -9.000000e+00 2.728207e-03
2.600000e+00 -8.800000e+00 2.916317e-03
2.600000e+00 -8.600000e+00 3.097097e-03
2.600000e+00 -8.400000e+00 3.270503e-03
2.600000e+00 -8.200000e+00 3.436672e-03
2.600000e+00 -8.000000e+00 3.595858e-03
2.600000e+00 -7.800000e+00 3.748382e-03
2.600000e+00 -7.600000e+00 3.894593e-03
2.600000e+00 -7.400000e+00 4.034846e-03
2.600000e+00 -7.200000e+00 4.169481e-03
2.600000e+00 -7.000000e+00 4.298812e-03
2.600000e+00 -6.800000e+00 4.423125e-03
2.600000e+00 -6.600000e+00 4.542670e-03
2.600000e+00 -6.400000e+00 4.657666e-03
2.600000e+00 -6.200000e+00 4.768300e-03
2.600000e+00 -6.000000e+00 4.874732e-03
2.600000e+00 -5.800000e+00 4.977097e-03
2.600000e+00 -5.600000e+00 5.075510e-03
2.600000e+00 -5.400000e+00 5.170068e-03
2.600000e+00 -5.200000e+00 5.260856e-03
2.600000e+00 -5.000000e+00 5.347942e-03
2.600000e+00 -4.800000e+00 5.431387e-03
2.600000e+00 -4.600000e+00 5.511240e-03
2.600000e+00 -4.400000e+00 5.587541e-03
2.600000e+00 -4.200000e+00 5.660322e-03
2.600000e+00 -4.000000e+00 5.729612e-03
2.600000e+00 -3.800000e+00 5.795434e-03
2.600000e+00 -3.600000e+00 5.857806e-03
2.600000e+00 -3.400000e+00 5.916745e-03
2.600000e+00 -3.200000e+00 5.972265e-03
2.600000e+00 -3.000000e+00 6.024378e-03
2.600000e+00 -2.800000e+00 6.073094e-03
2.600000e+00 -2.600000e+00 6.118421e-03
2.600000e+00 -2.400000e+00 6.160368e-03
2.600000e+00 -2.200000e+00 6.198938e-03
2.600000e+00 -2.000000e+00 6.234140e-03
2.600000e+00 -1.800000e+00 6.265977e-03
2.600000e+00 -1.600000e+00 6.294453e-03
2.600000e+00 -1.400000e+00 6.319571e-03
2.600000e+00 -1.200000e+00 6.341335e-03
2.600000e+00 -1.000000e+00 6.359746e-03
2.600000e+00 -8.000000e-01 6.374807e-03
2.600000e+00 -6.000000e-01 6.386520e-03
2.600000e+00 -4.000000e-01 6.394886e-03
2.600000e+00 -2.000000e-01 6.399905e-03
2.600000e+00 0.000000e+00 6.401579e-03
2.600000e+00 2.000000e-01 6.399905e-03
2.600000e+00 4.000000e-01 6.394886e-03
2.600000e+00 6.000000e-01 6.386520e-03
2.600000e+00 8.000000e-01 6.374807e-03
2.600000e+00 1.000000e+00 6.359746e-03
2.600000e+00 1.200000e+00 6.341335e-03
2.600000e+00 1.400000e+00 6.319571e-03
2.600000e+00 1.600000e+00 6.294453e-03
2.600000e+00 1.800000e+00 6.265977e-03
2.600000e+00 2.000000e+00 6.234140e-03
2.600000e+00 2.200000e+00 6.198938e-03
2.600000e+00 2.400000e+00 6.160368e-03
2.600000e+00 2.600000e+00 6.118421e-03
2.600000e+00 2.800000e+00 6.073094e-03
2.600000e+00 3.000000e+00 6.024378e-03
2.600000e+00 3.200000e+00 5.972265e-03
2.600000e+00 3.400000e+00 5.916745e-03
2.600000e+00 3.600000e+00 5.857806e-03
2.600000e+00 3.800000e+00 5.795434e-03
2.600000e+00 4.000000e+00 5.729612e-03
2.600000e+00 4.200000e+00 5.660322e-03
2.600000e+00 4.400000e+00 5.587541e-03
2.600000e+00 4.600000e+00 5.511240e-03
2.600000e+00 4.800000e+00 5.431387e-03
2.600000e+00 5.000000e+00 5.347942e-03
2.600000e+00 5.200000e+00 5.260856e-03
2.600000e+00 5.400000e+00 5.170068e-03
2.600000e+00 5.600000e+00 5.075510e-03
2.600000e+00 5.800000e+00 4.977097e-03
2.600000e+00 6.000000e+00 4.874732e-03
2.600000e+00 6.200000e+00 4.768300e-03
2.600000e+00 6.400000e+00 4.657666e-03
2.600000e+00 6.600000e+00 4.542670e-03
2.600000e+00 6.800000e+00 4.423125e-03
2.600000e+00 7.000000e+00 4.298812e-03
2.600000e+00 7.200000e+00 4.169481e-03
2.600000e+00 7.400000e+00 4.034846e-03
2.600000e+00 7.600000e+00 3.894593e-03
2.600000e+00 7.800000e+00 3.748382e-03
2.600000e+00 8.000000e+00 3.595858e-03
2.600000e+00 8.200000e+00 3.436672e-03
2.600000e+00 8.400000e+00 3.270503e-03
2.600000e+00 8.600000e+00 3.097097e-03
2.600000e+00 8.800000e+00 2.916317e-03
2.600000e+00 9.000000e+00 2.728207e-03
2.600000e+00 9.200000e+00 2.533071e-03
2.600000e+00 9.400000e+00 2.331560e-03
2.600000e+00 9.600000e+00 2.124762e-03
2.600000e+00 9.800000e+00 1.914286e-03
2.600000e+00 1.000000e+01 1.702307e-03
2.600000e+00 1.020000e+01 1.491575e-03
2.600000e+00 1.040000e+01 1.285340e-03
2.600000e+00 1.060000e+01 1.087196e-03
2.600000e+00 1.080000e+01 9.008321e-04
2.600000e+00 1.100000e+01 7.297175e-04
2.600000e+00 1.120000e+01 5.767530e-04
2.600000e+00 1.140000e+01 4.439587e-04
2.600000e+00 1.160000e+01 3.322543e-04
2.600000e+00 1.180000e+01 2.413875e-04
2.600000e+00 1.200000e+01 1.700242e-04
2.600000e+00 1.220000e+01 1.159834e-04
2.600000e+00 1.240000e+01 7.656162e-05
2.600000e+00 1.260000e+01 4.887596e-05
2.600000e+00 1.280000e+01 3.016310e-05
2.600000e+00 1.300000e+01 1.799103e-05
2.600000e+00 1.320000e+01 1.037053e-05
2.600000e+00 1.340000e+01 5.777228e-06
2.600000e+00 1.360000e+01 3.110678e-06
2.600000e+00 1.380000e+01 1.619061e-06
2.600000e+00 1.400000e+01 8.147151e-07
2.600000e+00 1.420000e+01 3.963934e-07
2.600000e+00 1.440000e+01 1.864858e-07
2.600000e+00 1.460000e+01 8.483214e-08
2.600000e+00 1.480000e+01 3.730659e-08
2.600000e+00 1.500000e+01 1.585680e-08
2.600000e+00 1.520000e+01 6.511380e-09
2.600000e+00 1.540000e+01 2.581751e-09
2.600000e+00 1.560000e+01 9.882836e-10
2.600000e+00 1.580000e+01 3.651484e-10
2.600000e+00 1.600000e+01 1.303412e-10
2.600000e+00 1.620000e+01 4.514232e-11
2.600000e+00 1.640000e+01 1.528099e-11
2.600000e+00 1.660000e+01 5.141200e-12
2.600000e+00 1.680000e+01 1.766351e-12
2.600000e+00 1.700000e+01 6.368800e-13
2.600000e+00 1.720000e+01 2.471775e-13
2.600000e+00 1.740000e+01 1.020064e-13
2.600000e+00 1.760000e+01 4.284903e-14
2.600000e+00 1.780000e+01 1.790620e-14
2.600000e+00 1.800000e+01 7.319730e-15
2.600000e+00 1.820000e+01 2.902166e-15
2.600000e+00 1.840000e+01 1.100574e-15
2.600000e+00 1.860000e+01 3.913649e-16
2.600000e+00 1.880000e+01 1.446323e-16
2.600000e+00 1.900000e+01 6.600005e-17
2.600000e+00 1.920000e+01 3.324854e-17
2.600000e+00 1.940000e+01 1.394003e-17
2.600000e+00 1.960000e+01 4.459241e-18
2.600000e+00 1.980000e+01 1.987819e-18
2.600000e+00 2.000000e+01 1.500264e-18
2.600000e+00 2.020000e+01 8.009391e-19
2.600000e+00 2.040000e+01 2.528540e-19
2.600000e+00 2.060000e+01 1.221226e-19
2.600000e+00 2.080000e+01 1.443495e-19
2.600000e+00 2.100000e+01 1.259199e-19
2.600000e+00 2.120000e+01 7.542825e-20
2.600000e+00 2.140000e+01 3.986626e-20
2.600000e+00 2.160000e+01 2.637125e-20
2.600000e+00 2.180000e+01 2.152952e-20
2.600000e+00 2.200000e+01 1.660931e-20
2.600000e+00 2.220000e+01 1.086074e-20
2.600000e+00 2.240000e+01 6.022427e-21
2.600000e+00 2.260000e+01 2.972090e-21
2.600000e+00 2.280000e+01 1.472920e-21
2.600000e+00 2.300000e+01 8.923477e-22
2.600000e+00 2.320000e+01 6.991548e-22
2.600000e+00 2.340000e+01 5.996634e-22
2.600000e+00 2.360000e+01 4.897942e-22
2.600000e+00 2.380000e+01 3.628140e-22
2.600000e+00 2.400000e+01 2.413397e-22
2.600000e+00 2.420000e+01 1.475525e-22
2.600000e+00 2.440000e+01 7.867100e-23
2.600000e+00 2.460000e+01 4.296961e-23
2.600000e+00 2.480000e+01 1.822474e-23
2.600000e+00 2.500000e+01 8.248799e-24
2.600000e+00 2.520000e+01 6.239681e-24
2.600000e+00 2.540000e+01 0.000000e+00

2.800000e+00 -2.560000e+01 0.000000e+00
2.800000e+00 -2.540000e+01 3.833143e-24
2.800000e+00 -2.520000e+01 4.913046e-24
2.800000e+00 -2.500000e+01 1.007511e-23
2.800000e+00 -2.480000e+01 2.521280e-23
2.800000e+00 -2.460000e+01 5.149014e-23
2.800000e+00 -2.440000e+01 1.145665e-22
2.800000e+00 -2.420000e+01 2.457152e-22
2.800000e+00 -2.400000e+01 5.173064e-22
2.800000e+00 -2.380000e+01 1.055888e-21
2.800000e+00 -2.360000e+01 2.054914e-21
2.800000e+00 -2.340000e+01 3.758263e-21
2.800000e+00 -2.320000e+01 6.331580e-21
2.800000e+00 -2.300000e+01 9.592049e-21
2.800000e+00 -2.280000e+01 1.265612e-20
2.800000e+00 -2.260000e+01 1.388070e-20
2.800000e+00 -2.240000e+01 1.171491e-20
2.800000e+00 -2.220000e+01 6.556272e-21
2.800000e+00 -2.200000e+01 1.941150e-21
2.800000e+00 -2.180000e+01 2.215887e-21
2.800000e+00 -2.160000e+01 8.508488e-21
2.800000e+00 -2.140000e+01 2.599538e-20
2.800000e+00 -2.120000e+01 9.295494e-20
2.800000e+00 -2.100000e+01 2.953248e-19
2.800000e+00 -2.080000e+01 6.777039e-19
2.800000e+00 -2.060000e+01 1.065646e-18
2.800000e+00 -2.040000e+01 1.116699e-18
2.800000e+00 -2.020000e+01 8.556467e-19
2.800000e+00 -2.000000e+01 9.418030e-19
2.800000e+00 -1.980000e+01 1.729348e-18
2.800000e+00 -1.960000e+01 3.085563e-18
2.800000e+00 -1.940000e+01 7.027712e-18
2.800000e+00 -1.920000e+01 1.828916e-17
2.800000e+00 -1.900000e+01 4.241694e-17
2.800000e+00 -1.880000e+01 1.003100e-16
2.800000e+00 -1.860000e+01 2.828521e-16
2.800000e+00 -1.840000e+01 8.321316e-16
2.800000e+00 -1.820000e+01 2.208211e-15
2.800000e+00 -1.800000e+01 5.415678e-15
2.800000e+00 -1.780000e+01 1.290760e-14
2.800000e+00 -1.760000e+01 2.984584e-14
2.800000e+00 -1.740000e+01 6.858611e-14
2.800000e+00 -1.720000e+01 1.621932e-13
2.800000e+00 -1.700000e+01 4.014511e-13
2.800000e+00 -1.680000e+01 1.070999e-12
2.800000e+00 -1.660000e+01 3.068491e-12
2.800000e+00 -1.640000e+01 9.070307e-12
2.800000e+00 -1.620000e+01 2.684652e-11
2.800000e+00 -1.600000e+01 7.809963e-11
2.800000e+00 -1.580000e+01 2.205954e-10
2.800000e+00 -1.560000e+01 6.019438e-10
2.800000e+00 -1.540000e+01 1.585140e-09
2.800000e+00 -1.520000e+01 4.028244e-09
2.800000e+00 -1.500000e+01 9.881975e-09
2.800000e+00 -1.480000e+01 2.341735e-08
2.800000e+00 -1.460000e+01 5.363400e-08
2.800000e+00 -1.440000e+01 1.187771e-07
2.800000e+00 -1.420000e+01 2.544182e-07
2.800000e+00 -1.400000e+01 5.271598e-07
2.800000e+00 -1.380000e+01 1.056683e-06
2.800000e+00 -1.360000e+01 2.049023e-06
2.800000e+00 -1.340000e+01 3.843481e-06
2.800000e+00 -1.320000e+01 6.973567e-06
2.800000e+00 -1.300000e+01 1.223817e-05
2.800000e+00 -1.280000e+01 2.077383e-05
2.800000e+00 -1.260000e+01 3.411115e-05
2.800000e+00 -1.240000e+01 5.419347e-05
2.800000e+00 -1.220000e+01 8.333386e-05
2.800000e+00 -1.200000e+01 1.240930e-04
2.800000e+00 -1.180000e+01 1.790745e-04
2.800000e+00 -1.160000e+01 2.506569e-04
2.800000e+00 -1.140000e+01 3.407005e-04
2.800000e+00 -1.120000e+01 4.502853e-04
2.800000e+00 -1.100000e+01 5.795320e-04
2.800000e+00 -1.080000e+01 7.275445e-04
2.800000e+00 -1.060000e+01 8.924853e-04
2.800000e+00 -1.040000e+01 1.071764e-03
2.800000e+00 -1.020000e+01 1.262299e-03
2.800000e+00 -1.000000e+01 1.460803e-03
2.800000e+00 -9.800000e+00 1.664048e-03
2.800000e+00 -9.600000e+00 1.869069e-03
2.800000e+00 -9.400000e+00 2.073308e-03
2.800000e+00 -9.200000e+00 2.274680e-03
2.800000e+00 -9.000000e+00 2.471589e-03
2.800000e+00 -8.800000e+00 2.662889e-03
2.800000e+00 -8.600000e+00 2.847831e-03
2.800000e+00 -8.400000e+00 3.025992e-03
2.800000e+00 -8.200000e+00 3.197201e-03
2.800000e+00 -8.000000e+00 3.361475e-03
2.800000e+00 -7.800000e+00 3.518962e-03
2.800000e+00 -7.600000e+00 3.669891e-03
2.800000e+00 -7.400000e+00 3.814539e-03
2.800000e+00 -7.200000e+00 3.953206e-03
2.800000e+00 -7.000000e+00 4.086187e-03
2.800000e+00 -6.800000e+00 4.213769e-03
2.800000e+00 -6.600000e+00 4.336217e-03
2.800000e+00 -6.400000e+00 4.453773e-03
2.800000e+00 -6.200000e+00 4.566651e-03
2.800000e+00 -6.000000e+00 4.675041e-03
2.800000e+00 -5.800000e+00 4.779109e-03
2.800000e+00 -5.600000e+00 4.879002e-03
2.800000e+00 -5.400000e+00 4.974843e-03
2.800000e+00 -5.200000e+00 5.066743e-03
2.800000e+00 -5.000000e+00 5.154794e-03
2.800000e+00 -4.800000e+00 5.239075e-03
2.800000e+00 -4.600000e+00 5.319651e-03
2.800000e+00 -4.400000e+00 5.396578e-03
2.800000e+00 -4.200000e+00 5.469903e-03
2.800000e+00 -4.000000e+00 5.539663e-03
2.800000e+00 -3.800000e+00 5.605891e-03
2.800000e+00 -3.600000e+00 5.668617e-03
2.800000e+00 -3.400000e+00 5.727863e-03
2.800000e+00 -3.200000e+00 5.783651e-03
2.800000e+00 -3.000000e+00 5.835996e-03
2.800000e+00 -2.800000e+00 5.884915e-03
2.800000e+00 -2.600000e+00 5.930419e-03
2.800000e+00 -2.400000e+00 5.972519e-03
2.800000e+00 -2.200000e+00 6.011223e-03
2.800000e+00 -2.000000e+00 6.046540e-03
2.800000e+00 -1.800000e+00 6.078477e-03
2.800000e+00 -1.600000e+00 6.107038e-03
2.800000e+00 -1.400000e+00 6.132230e-03
2.800000e+00 -1.200000e+00 6.154055e-03
2.800000e+00 -1.000000e+00 6.172517e-03
2.800000e+00 -8.000000e-01 6.187618e-03
2.800000e+00 -6.000000e-01 6.199362e-03
2.800000e+00 -4.000000e-01 6.207750e-03
2.800000e+00 -2.000000e-01 6.212781e-03
2.800000e+00 0.000000e+00 6.214458e-03
2.800000e+00 2.000000e-01 6.212781e-03
2.800000e+00 4.000000e-01 6.207750e-03
2.800000e+00 6.000000e-01 6.199362e-03
2.800000e+00 8.000000e-01 6.187618e-03
2.800000e+00 1.000000e+00 6.172517e-03
2.800000e+00 1.200000e+00 6.154055e-03
2.800000e+00 1.400000e+00 6.132230e-03
2.800000e+00 1.600000e+00 6.107038e-03
2.800000e+00 1.800000e+00 6.078477e-03
2.800000e+00 2.000000e+00 6.046540e-03
2.800000e+00 2.200000e+00 6.011223e-03
2.800000e+00 2.400000e+00 5.972519e-03
2.800000e+00 2.600000e+00 5.930419e-03
2.800000e+00 2.800000e+00 5.884915e-03
2.800000e+00 3.000000e+00 5.835996e-03
2.800000e+00 3.200000e+00 5.783651e-03
2.800000e+00 3.400000e+00 5.727863e-03
2.800000e+00 3.600000e+00 5.668617e-03
2.800000e+00 3.800000e+00 5.605891e-03
2.800000e+00 4.000000e+00 5.539663e-03
2.800000e+00 4.200000e+00 5.469903e-03
2.800000e+00 4.400000e+00 5.396578e-03
2.800000e+00 4.600000e+00 5.319651e-03
2.800000e+00 4.800000e+00 5.239075e-03
2.800000e+00 5.000000e+00 5.154794e-03
2.800000e+00 5.200000e+00 5.066743e-03
2.800000e+00 5.400000e+00 4.974843e-03
2.800000e+00 5.600000e+00 4.879002e-03
2.800000e+00 5.800000e+00 4.779109e-03
2.800000e+00 6.000000e+00 4.675041e-03
2.800000e+00 6.200000e+00 4.566651e-03
2.800000e+00 6.400000e+00 4.453773e-03
2.800000e+00 6.600000e+00 4.336217e-03
2.800000e+00 6.800000e+00 4.213769e-03
2.800000e+00 7.000000e+00 4.086187e-03
2.800000e+00 7.200000e+00 3.953206e-03
2.800000e+00 7.400000e+00 3.814539e-03
2.800000e+00 7.600000e+00 3.669891e-03
2.800000e+00 7.800000e+00 3.518962e-03
2.800000e+00 8.000000e+00 3.361475e-03
2.800000e+00 8.200000e+00 3.197201e-03
2.800000e+00 8.400000e+00 3.025992e-03
2.800000e+00 8.600000e+00 2.847831e-03
2.800000e+00 8.800000e+00 2.662889e-03
2.800000e+00 9.000000e+00 2.471589e-03
2.800000e+00 9.200000e+00 2.274680e-03
2.800000e+00 9.400000e+00 2.073308e-03
2.800000e+00 9.600000e+00 1.869069e-03
2.800000e+00 9.800000e+00 1.664048e-03
2.800000e+00 1.000000e+01 1.460803e-03
2.800000e+00 1.020000e+01 1.262299e-03
2.800000e+00 1.040000e+01 1.071764e-03
2.800000e+00 1.060000e+01 8.924853e-04
2.800000e+00 1.080000e+01 7.275445e-04
2.800000e+00 1.100000e+01 5.795320e-04
2.800000e+00 1.120000e+01 4.502853e-04
2.800000e+00 1.140000e+01 3.407005e-04
2.800000e+00 1.160000e+01 2.506569e-04
2.800000e+00 1.180000e+01 1.790745e-04
2.800000e+00 1.200000e+01 1.240930e-04
2.800000e+00 1.220000e+01 8.333386e-05
2.800000e+00 1.240000e+01 5.419347e-05
2.800000e+00 1.260000e+01 3.411115e-05
2.800000e+00 1.280000e+01 2.077383e-05
2.800000e+00 1.300000e+01 1.223817e-05
2.800000e+00 1.320000e+01 6.973567e-06
2.800000e+00 1.340000e+01 3.843481e-06
2.800000e+00 1.360000e+01 2.049023e-06
2.800000e+00 1.380000e+01 1.056683e-06
2.800000e+00 1.400000e+01 5.271598e-07
2.800000e+00 1.420000e+01 2.544182e-07
2.800000e+00 1.440000e+01 1.187771e-07
2.800000e+00 1.460000e+01 5.363400e-08
2.800000e+00 1.480000e+01 2.341735e-08
2.800000e+00 1.500000e+01 9.881975e-09
2.800000e+00 1.520000e+01 4.028244e-09
2.800000e+00 1.540000e+01 1.585140e-09
2.800000e+00 1.560000e+01 6.019438e-10
2.800000e+00 1.580000e+01 2.205954e-10
2.800000e+00 1.600000e+01 7.809963e-11
2.800000e+00 1.620000e+01 2.684652e-11
2.800000e+00 1.640000e+01 9.070307e-12
2.800000e+00 1.660000e+01 3.068491e-12
2.800000e+00 1.680000e+01 1.070999e-12
2.800000e+00 1.700000e+01 4.014511e-13
2.800000e+00 1.720000e+01 1.621932e-13
2.800000e+00 1.740000e+01 6.858611e-14
2.800000e+00 1.760000e+01 2.984584e-14
2.800000e+00 1.780000e+01 1.290760e-14
2.800000e+00 1.800000e+01 5.415678e-15
2.800000e+00 1.820000e+01 2.208211e-15
2.800000e+00 1.840000e+01 8.321316e-16
2.800000e+00 1.860000e+01 2.828521e-16
2.800000e+00 1.880000e+01 1.003100e-16
2.800000e+00 1.900000e+01 4.241694e-17
2.800000e+00 1.920000e+01 1.828916e-17
2.800000e+00 1.940000e+01 7.027712e-18
2.800000e+00 1.960000e+01 3.085563e-18
2.800000e+00 1.980000e+01 1.729348e-18
2.800000e+00 2.000000e+01 9.418030e-19
2.800000e+00 2.020000e+01 8.556468e-19
2.800000e+00 2.040000e+01 1.116699e-18
2.800000e+00 2.060000e+01 1.065646e-18
2.800000e+00 2.080000e+01 6.777039e-19
2.800000e+00 2.100000e+01 2.953248e-19
2.800000e+00 2.120000e+01 9.295495e-20
2.800000e+00 2.140000e+01 2.599538e-20
2.800000e+00 2.160000e+01 8.508494e-21
2.800000e+00 2.180000e+01 2.215886e-21
2.800000e+00 2.200000e+01 1.941139e-21
2.800000e+00 2.220000e+01 6.556311e-21
2.800000e+00 2.240000e+01 1.171482e-20
2.800000e+00 2.260000e+01 1.388085e-20
2.800000e+00 2.280000e+01 1.265594e-20
2.800000e+00 2.300000e+01 9.592138e-21
2.800000e+00 2.320000e+01 6.331764e-21
2.800000e+00 2.340000e+01 3.757646e-21
2.800000e+00 2.360000e+01 2.055928e-21
2.800000e+00 2.380000e+01 1.054858e-21
2.800000e+00 2.400000e+01 5.176312e-22
2.800000e+00 2.420000e+01 2.469022e-22
2.800000e+00 2.440000e+01 1.115627e-22
2.800000e+00 2.460000e+01 5.569794e-23
2.800000e+00 2.480000e+01 2.186445e-23
2.800000e+00 2.500000e+01 1.103011e-23
2.800000e+00 2.520000e+01 8.870349e-24
2.800000e+00 2.540000e+01 0.000000e+00

3.000000e+00 -2.560000e+01 0.000000e+00
3.000000e+00 -2.540000e+01 3.698090e-24
3.000000e+00 -2.520000e+01 4.847486e-24
3.000000e+00 -2.500000e+01 9.537737e-24
3.000000e+00 -2.480000e+01 2.341526e-23
3.000000e+00 -2.460000e+01 4.388208e-23
3.000000e+00 -2.440000e+01 8.854611e-23
3.000000e+00 -2.420000e+01 1.664773e-22
3.000000e+00 -2.400000e+01 3.010212e-22
3.000000e+00 -2.380000e+01 5.211023e-22
3.000000e+00 -2.360000e+01 8.500807e-22
3.000000e+00 -2.340000e+01 1.293983e-21
3.000000e+00 -2.320000e+01 1.794965e-21
3.000000e+00 -2.300000e+01 2.193123e-21
3.000000e+00 -2.280000e+01 2.222045e-21
3.000000e+00 -2.260000e+01 1.659006e-21
3.000000e+00 -2.240000e+01 7.316985e-22
3.000000e+00 -2.220000e+01 6.889902e-22
3.000000e+00 -2.200000e+01 3.912962e-21
3.000000e+00 -2.180000e+01 1.243263e-20
3.000000e+00 -2.160000e+01 2.432808e-20
3.000000e+00 -2.140000e+01 3.063104e-20
3.000000e+00 -2.120000e+01 2.017055e-20
3.000000e+00 -2.100000e+01 1.214220e-21
3.000000e+00 -2.080000e+01 3.739038e-20
3.000000e+00 -2.060000e+01 2.600353e-19
3.000000e+00 -2.040000e+01 7.670218e-19
3.000000e+00 -2.020000e+01 1.363810e-18
3.000000e+00 -2.000000e+01 1.502295e-18
3.000000e+00 -1.980000e+01 1.276017e-18
3.000000e+00 -1.960000e+01 3.185459e-18
3.000000e+00 -1.940000e+01 1.129207e-17
3.000000e+00 -1.920000e+01 2.638163e-17
3.000000e+00 -1.900000e+01 4.629502e-17
3.000000e+00 -1.880000e+01 8.373424e-17
3.000000e+00 -1.860000e+01 2.057881e-16
3.000000e+00 -1.840000e+01 5.837690e-16
3.000000e+00 -1.820000e+01 1.539231e-15
3.000000e+00 -1.800000e+01 3.760248e-15
3.000000e+00 -1.780000e+01 8.963428e-15
3.000000e+00 -1.760000e+01 2.076804e-14
3.000000e+00 -1.740000e+01 4.643728e-14
3.000000e+00 -1.720000e+01 1.042198e-13
3.000000e+00 -1.700000e+01 2.471140e-13
3.000000e+00 -1.680000e+01 6.344263e-13
3.000000e+00 -1.660000e+01 1.763734e-12
3.000000e+00 -1.640000e+01 5.165455e-12
3.000000e+00 -1.620000e+01 1.531310e-11
3.000000e+00 -1.600000e+01 4.483304e-11
3.000000e+00 -1.580000e+01 1.278498e-10
3.000000e+00 -1.560000e+01 3.521676e-10
3.000000e+00 -1.540000e+01 9.356115e-10
3.000000e+00 -1.520000e+01 2.398044e-09
3.000000e+00 -1.500000e+01 5.930297e-09
3.000000e+00 -1.480000e+01 1.416289e-08
3.000000e+00 -1.460000e+01 3.268994e-08
3.000000e+00 -1.440000e+01 7.296055e-08
3.000000e+00 -1.420000e+01 1.575399e-07
3.000000e+00 -1.400000e+01 3.291749e-07
3.000000e+00 -1.380000e+01 6.656926e-07
3.000000e+00 -1.360000e+01 1.303094e-06
3.000000e+00 -1.340000e+01 2.469105e-06
3.000000e+00 -1.320000e+01 4.528720e-06
3.000000e+00 -1.300000e+01 8.040638e-06
3.000000e+00 -1.280000e+01 1.382004e-05
3.000000e+00 -1.260000e+01 2.299768e-05
3.000000e+00 -1.240000e+01 3.705996e-05
3.000000e+00 -1.220000e+01 5.785135e-05
3.000000e+00 -1.200000e+01 8.752060e-05
3.000000e+00 -1.180000e+01 1.284001e-04
3.000000e+00 -1.160000e+01 1.828199e-04
3.000000e+00 -1.140000e+01 2.528751e-04
3.000000e+00 -1.120000e+01 3.401821e-04
3.000000e+00 -1.100000e+01 4.456656e-04
3.000000e+00 -1.080000e+01 5.694186e-04
3.000000e+00 -1.060000e+01 7.106603e-04
3.000000e+00 -1.040000e+01 8.678007e-04
3.000000e+00 -1.020000e+01 1.038593e-03
3.000000e+00 -1.000000e+01 1.220346e-03
3.000000e+00 -9.800000e+00 1.410160e-03
3.000000e+00 -9.600000e+00 1.605137e-03
3.000000e+00 -9.400000e+00 1.802572e-03
3.000000e+00 -9.200000e+00 2.000066e-03
3.000000e+00 -9.000000e+00 2.195610e-03
3.000000e+00 -8.800000e+00 2.387601e-03
3.000000e+00 -8.600000e+00 2.574829e-03
3.000000e+00 -8.400000e+00 2.756444e-03
3.000000e+00 -8.200000e+00 2.931897e-03
3.000000e+00 -8.000000e+00 3.100889e-03
3.000000e+00 -7.800000e+00 3.263310e-03
3.000000e+00 -7.600000e+00 3.419195e-03
3.000000e+00 -7.400000e+00 3.568673e-03
3.000000e+00 -7.200000e+00 3.711942e-03
3.000000e+00 -7.000000e+00 3.849232e-03
3.000000e+00 -6.800000e+00 3.980792e-03
3.000000e+00 -6.600000e+00 4.106871e-03
3.000000e+00 -6.400000e+00 4.227710e-03
3.000000e+00 -6.200000e+00 4.343535e-03
3.000000e+00 -6.000000e+00 4.454555e-03
3.000000e+00 -5.800000e+00 4.560960e-03
3.000000e+00 -5.600000e+00 4.662920e-03
3.000000e+00 -5.400000e+00 4.760587e-03
3.000000e+00 -5.200000e+00 4.854095e-03
3.000000e+00 -5.000000e+00 4.943559e-03
3.000000e+00 -4.800000e+00 5.029080e-03
3.000000e+00 -4.600000e+00 5.110743e-03
3.000000e+00 -4.400000e+00 5.188621e-03
3.000000e+00 -4.200000e+00 5.262776e-03
3.000000e+00 -4.000000e+00 5.333263e-03
3.000000e+00 -3.800000e+00 5.400127e-03
3.000000e+00 -3.600000e+00 5.463409e-03
3.000000e+00 -3.400000e+00 5.523142e-03
3.000000e+00 -3.200000e+00 5.579355e-03
3.000000e+00 -3.000000e+00 5.632074e-03
3.000000e+00 -2.800000e+00 5.681318e-03
3.000000e+00 -2.600000e+00 5.727107e-03
3.000000e+00 -2.400000e+00 5.769455e-03
3.000000e+00 -2.200000e+00 5.808377e-03
3.000000e+00 -2.000000e+00 5.843883e-03
3.000000e+00 -1.800000e+00 5.875983e-03
3.000000e+00 -1.600000e+00 5.904684e-03
3.000000e+00 -1.400000e+00 5.929995e-03
3.000000e+00 -1.200000e+00 5.951920e-03
3.000000e+00 -1.000000e+00 5.970464e-03
3.000000e+00 -8.000000e-01 5.985632e-03
3.000000e+00 -6.000000e-01 5.997426e-03
3.000000e+00 -4.000000e-01 6.005849e-03
3.000000e+00 -2.000000e-01 6.010902e-03
3.000000e+00 0.000000e+00 6.012586e-03
3.000000e+00 2.000000e-01 6.010902e-03
3.000000e+00 4.000000e-01 6.005849e-03
3.000000e+00 6.000000e-01 5.997426e-03
3.000000e+00 8.000000e-01 5.985632e-03
3.000000e+00 1.000000e+00 5.970464e-03
3.000000e+00 1.200000e+00 5.951920e-03
3.000000e+00 1.400000e+00 5.929995e-03
3.000000e+00 1.600000e+00 5.904684e-03
3.000000e+00 1.800000e+00 5.875983e-03
3.000000e+00 2.000000e+00 5.843883e-03
3.000000e+00 2.200000e+00 5.808377e-03
3.000000e+00 2.400000e+00 5.769455e-03
3.000000e+00 2.600000e+00 5.727107e-03
3.000000e+00 2.800000e+00 5.681318e-03
3.000000e+00 3.000000e+00 5.632074e-03
3.000000e+00 3.200000e+00 5.579355e-03
3.000000e+00 3.400000e+00 5.523142e-03
3.000000e+00 3.600000e+00 5.463409e-03
3.000000e+00 3.800000e+00 5.400127e-03
3.000000e+00 4.000000e+00 5.333263e-03
3.000000e+00 4.200000e+00 5.262776e-03
3.000000e+00 4.400000e+00 5.188621e-03
3.000000e+00 4.600000e+00 5.110743e-03
3.000000e+00 4.800000e+00 5.029080e-03
3.000000e+00 5.000000e+00 4.943559e-03
3.000000e+00 5.200000e+00 4.854095e-03
3.000000e+00 5.400000e+00 4.760587e-03
3.000000e+00 5.600000e+00 4.662920e-03
3.000000e+00 5.800000e+00 4.560960e-03
3.000000e+00 6.000000e+00 4.454555e-03
3.000000e+00 6.200000e+00 4.343535e-03
3.000000e+00 6.400000e+00 4.227710e-03
3.000000e+00 6.600000e+00 4.106871e-03
3.000000e+00 6.800000e+00 3.980792e-03
3.000000e+00 7.000000e+00 3.849232e-03
3.000000e+00 7.200000e+00 3.711942e-03
3.000000e+00 7.400000e+00 3.568673e-03
3.000000e+00 7.600000e+00 3.419195e-03
3.000000e+00 7.800000e+00 3.263310e-03
3.000000e+00 8.000000e+00 3.100889e-03
3.000000e+00 8.200000e+00 2.931897e-03
3.000000e+00 8.400000e+00 2.756444e-03
3.000000e+00 8.600000e+00 2.574829e-03
3.000000e+00 8.800000e+00 2.387601e-03
3.000000e+00 9.000000e+00 2.195610e-03
3.000000e+00 9.200000e+00 2.000066e-03
3.000000e+00 9.400000e+00 1.802572e-03
3.000000e+00 9.600000e+00 1.605137e-03
3.000000e+00 9.800000e+00 1.410160e-03
3.000000e+00 1.000000e+01 1.220346e-03
3.000000e+00 1.020000e+01 1.038593e-03
3.000000e+00 1.040000e+01 8.678007e-04
3.000000e+00 1.060000e+01 7.106603e-04
3.000000e+00 1.080000e+01 5.694186e-04
3.000000e+00 1.100000e+01 4.456656e-04
3.000000e+00 1.120000e+01 3.401821e-04
3.000000e+00 1.140000e+01 2.528751e-04
3.000000e+00 1.160000e+01 1.828199e-04
3.000000e+00 1.180000e+01 1.284001e-04
3.000000e+00 1.200000e+01 8.752060e-05
3.000000e+00 1.220000e+01 5.785135e-05
3.000000e+00 1.240000e+01 3.705996e-05
3.000000e+00 1.260000e+01 2.299768e-05
3.000000e+00 1.280000e+01 1.382004e-05
3.000000e+00 1.300000e+01 8.040638e-06
3.000000e+00 1.320000e+01 4.528720e-06
3.000000e+00 1.340000e+01 2.469105e-06
3.000000e+00 1.360000e+01 1.303094e-06
3.000000e+00 1.380000e+01 6.656926e-07
3.000000e+00 1.400000e+01 3.291749e-07
3.000000e+00 1.420000e+01 1.575399e-07
3.000000e+00 1.440000e+01 7.296055e-08
3.000000e+00 1.460000e+01 3.268994e-08
3.000000e+00 1.480000e+01 1.416289e-08
3.000000e+00 1.500000e+01 5.930297e-09
3.000000e+00 1.520000e+01 2.398044e-09
3.000000e+00 1.540000e+01 9.356115e-10
3.000000e+00 1.560000e+01 3.521676e-10
3.000000e+00 1.580000e+01 1.278498e-10
3.000000e+00 1.600000e+01 4.483304e-11
3.000000e+00 1.620000e+01 1.531310e-11
3.000000e+00 1.640000e+01 5.165455e-12
3.000000e+00 1.660000e+01 1.763734e-12
3.000000e+00 1.680000e+01 6.344263e-13
3.000000e+00 1.700000e+01 2.471140e-13
3.000000e+00 1.720000e+01 1.042198e-13
3.000000e+00 1.740000e+01 4.643728e-14
3.000000e+00 1.760000e+01 2.076804e-14
3.000000e+00 1.780000e+01 8.963428e-15
3.000000e+00 1.800000e+01 3.760248e-15
3.000000e+00 1.820000e+01 1.539231e-15
3.000000e+00 1.840000e+01 5.837690e-16
3.000000e+00 1.860000e+01 2.057881e-16
3.000000e+00 1.880000e+01 8.373424e-17
3.000000e+00 1.900000e+01 4.629502e-17
3.000000e+00 1.920000e+01 2.638163e-17
3.000000e+00 1.940000e+01 1.129207e-17
3.000000e+00 1.960000e+01 3.185459e-18
3.000000e+00 1.980000e+01 1.276017e-18
3.000000e+00 2.000000e+01 1.502295e-18
3.000000e+00 2.020000e+01 1.363810e-18
3.000000e+00 2.040000e+01 7.670218e-19
3.000000e+00 2.060000e+01 2.600353e-19
3.000000e+00 2.080000e+01 3.739038e-20
3.000000e+00 2.100000e+01 1.214220e-21
3.000000e+00 2.120000e+01 2.017055e-20
3.000000e+00 2.140000e+01 3.063103e-20
3.000000e+00 2.160000e+01 2.432807e-20
3.000000e+00 2.180000e+01 1.243265e-20
3.000000e+00 2.200000e+01 3.912946e-21
3.000000e+00 2.220000e+01 6.889997e-22
3.000000e+00 2.240000e+01 7.316993e-22
3.000000e+00 2.260000e+01 1.658999e-21
3.000000e+00 2.280000e+01 2.222068e-21
3.000000e+00 2.300000e+01 2.193015e-21
3.000000e+00 2.320000e+01 1.795309e-21
3.000000e+00 2.340000e+01 1.293235e-21
3.000000e+00 2.360000e+01 8.512451e-22
3.000000e+00 2.380000e+01 5.198704e-22
3.000000e+00 2.400000e+01 3.015717e-22
3.000000e+00 2.420000e+01 1.674901e-22
3.000000e+00 2.440000e+01 8.563054e-23
3.000000e+00 2.460000e+01 4.807515e-23
3.000000e+00 2.480000e+01 2.004976e-23
3.000000e+00 2.500000e+01 1.054222e-23
3.000000e+00 2.520000e+01 8.626562e-24
3.000000e+00 2.540000e+01 0.000000e+00

3.200000e+00 -2.560000e+01 0.000000e+00
3.200000e+00 -2.540000e+01 1.466502e-24
3.200000e+00 -2.520000e+01 1.659505e-24
3.200000e+00 -2.500000e+01 3.187890e-24
3.200000e+00 -2.480000e+01 8.390744e-24
3.200000e+00 -2.460000e+01 1.731645e-23
3.200000e+00 -2.440000e+01 4.073124e-23
3.200000e+00 -2.420000e+01 8.996764e-23
3.200000e+00 -2.400000e+01 1.918555e-22
3.200000e+00 -2.380000e+01 3.877523e-22
3.200000e+00 -2.360000e+01 7.332431e-22
3.200000e+00 -2.340000e+01 1.282841e-21
3.200000e+00 -2.320000e+01 2.037898e-21
3.200000e+00 -2.300000e+01 2.864392e-21
3.200000e+00 -2.280000e+01 3.432264e-21
3.200000e+00 -2.260000e+01 3.321533e-21
3.200000e+00 -2.240000e+01 2.407939e-21
3.200000e+00 -2.220000e+01 1.243113e-21
3.200000e+00 -2.200000e+01 6.426068e-22
3.200000e+00 -2.180000e+01 5.997454e-22
3.200000e+00 -2.160000e+01 2.487002e-21
3.200000e+00 -2.140000e+01 2.044489e-20
3.200000e+00 -2.120000e+01 9.330019e-20
3.200000e+00 -2.100000e+01 2.572751e-19
3.200000e+00 -2.080000e+01 4.551476e-19
3.200000e+00 -2.060000e+01 5.011515e-19
3.200000e+00 -2.040000e+01 3.331819e-19
3.200000e+00 -2.020000e+01 3.633337e-19
3.200000e+00 -2.000000e+01 9.902559e-19
3.200000e+00 -1.980000e+01 1.438672e-18
3.200000e+00 -1.960000e+01 1.180135e-18
3.200000e+00 -1.940000e+01 4.237258e-18
3.200000e+00 -1.920000e+01 1.724981e-17
3.200000e+00 -1.900000e+01 4.074318e-17
3.200000e+00 -1.880000e+01 7.693741e-17
3.200000e+00 -1.860000e+01 1.692669e-16
3.200000e+00 -1.840000e+01 4.483615e-16
3.200000e+00 -1.820000e+01 1.146270e-15
3.200000e+00 -1.800000e+01 2.721627e-15
3.200000e+00 -1.780000e+01 6.290023e-15
3.200000e+00 -1.760000e+01 1.407565e-14
3.200000e+00 -1.740000e+01 3.083129e-14
3.200000e+00 -1.720000e+01 6.769940e-14
3.200000e+00 -1.700000e+01 1.512293e-13
3.200000e+00 -1.680000e+01 3.655321e-13
3.200000e+00 -1.660000e+01 9.825843e-13
3.200000e+00 -1.640000e+01 2.822325e-12
3.200000e+00 -1.620000e+01 8.348586e-12
3.200000e+00 -1.600000e+01 2.463528e-11
3.200000e+00 -1.580000e+01 7.094842e-11
3.200000e+00 -1.560000e+01 1.975756e-10
3.200000e+00 -1.540000e+01 5.303660e-10
3.200000e+00 -1.520000e+01 1.372402e-09
3.200000e+00 -1.500000e+01 3.424740e-09
3.200000e+00 -1.480000e+01 8.248798e-09
3.200000e+00 -1.460000e+01 1.919754e-08
3.200000e+00 -1.440000e+01 4.320212e-08
3.200000e+00 -1.420000e+01 9.406778e-08
3.200000e+00 -1.400000e+01 1.982631e-07
3.200000e+00 -1.380000e+01 4.046051e-07
3.200000e+00 -1.360000e+01 7.996472e-07
3.200000e+00 -1.340000e+01 1.530731e-06
3.200000e+00 -1.320000e+01 2.838403e-06
3.200000e+00 -1.300000e+01 5.098688e-06
3.200000e+00 -1.280000e+01 8.873588e-06
3.200000e+00 -1.260000e+01 1.496449e-05
3.200000e+00 -1.240000e+01 2.445913e-05
3.200000e+00 -1.220000e+01 3.875887e-05
3.200000e+00 -1.200000e+01 5.957121e-05
3.200000e+00 -1.180000e+01 8.885363e-05
3.200000e+00 -1.160000e+01 1.287029e-04
3.200000e+00 -1.140000e+01 1.811934e-04
3.200000e+00 -1.120000e+01 2.481811e-04
3.200000e+00 -1.100000e+01 3.311026e-04
3.200000e+00 -1.080000e+01 4.308015e-04
3.200000e+00 -1.060000e+01 5.474134e-04
3.200000e+00 -1.040000e+01 6.803289e-04
3.200000e+00 -1.020000e+01 8.282404e-04
3.200000e+00 -1.000000e+01 9.892583e-04
3.200000e+00 -9.800000e+00 1.161080e-03
3.200000e+00 -9.600000e+00 1.341174e-03
3.200000e+00 -9.400000e+00 1.526966e-03
3.200000e+00 -9.200000e+00 1.715988e-03
3.200000e+00 -9.000000e+00 1.905998e-03
3.200000e+00 -8.800000e+00 2.095056e-03
3.200000e+00 -8.600000e+00 2.281554e-03
3.200000e+00 -8.400000e+00 2.464225e-03
3.200000e+00 -8.200000e+00 2.642115e-03
3.200000e+00 -8.000000e+00 2.814555e-03
3.200000e+00 -7.800000e+00 2.981114e-03
3.200000e+00 -7.600000e+00 3.141553e-03
3.200000e+00 -7.400000e+00 3.295785e-03
3.200000e+00 -7.200000e+00 3.443833e-03
3.200000e+00 -7.000000e+00 3.585802e-03
3.200000e+00 -6.800000e+00 3.721849e-03
3.200000e+00 -6.600000e+00 3.852162e-03
3.200000e+00 -6.400000e+00 3.976945e-03
3.200000e+00 -6.200000e+00 4.096408e-03
3.200000e+00 -6.000000e+00 4.210755e-03
3.200000e+00 -5.800000e+00 4.320183e-03
3.200000e+00 -5.600000e+00 4.424875e-03
3.200000e+00 -5.400000e+00 4.524999e-03
3.200000e+00 -5.200000e+00 4.620708e-03
3.200000e+00 -5.000000e+00 4.712137e-03
3.200000e+00 -4.800000e+00 4.799406e-03
3.200000e+00 -4.600000e+00 4.882623e-03
3.200000e+00 -4.400000e+00 4.961878e-03
3.200000e+00 -4.200000e+00 5.037252e-03
3.200000e+00 -4.000000e+00 5.108818e-03
3.200000e+00 -3.800000e+00 5.176635e-03
3.200000e+00 -3.600000e+00 5.240759e-03
3.200000e+00 -3.400000e+00 5.301236e-03
3.200000e+00 -3.200000e+00 5.358106e-03
3.200000e+00 -3.000000e+00 5.411403e-03
3.200000e+00 -2.800000e+00 5.461158e-03
3.200000e+00 -2.600000e+00 5.507395e-03
3.200000e+00 -2.400000e+00 5.550138e-03
3.200000e+00 -2.200000e+00 5.589404e-03
3.200000e+00 -2.000000e+00 5.625211e-03
3.200000e+00 -1.800000e+00 5.657572e-03
3.200000e+00 -1.600000e+00 5.686498e-03
3.200000e+00 -1.400000e+00 5.712001e-03
3.200000e+00 -1.200000e+00 5.734087e-03
3.200000e+00 -1.000000e+00 5.752765e-03
3.200000e+00 -8.000000e-01 5.768039e-03
3.200000e+00 -6.000000e-01 5.779915e-03
3.200000e+00 -4.000000e-01 5.788395e-03
3.200000e+00 -2.000000e-01 5.793483e-03
3.200000e+00 0.000000e+00 5.795178e-03
3.200000e+00 2.000000e-01 5.793483e-03
3.200000e+00 4.000000e-01 5.788395e-03
3.200000e+00 6.000000e-01 5.779915e-03
3.200000e+00 8.000000e-01 5.768039e-03
3.200000e+00 1.000000e+00 5.752765e-03
3.200000e+00 1.200000e+00 5.734087e-03
3.200000e+00 1.400000e+00 5.712001e-03
3.200000e+00 1.600000e+00 5.686498e-03
3.200000e+00 1.800000e+00 5.657572e-03
3.200000e+00 2.000000e+00 5.625211e-03
3.200000e+00 2.200000e+00 5.589404e-03
3.200000e+00 2.400000e+00 5.550138e-03
3.200000e+00 2.600000e+00 5.507395e-03
3.200000e+00 2.800000e+00 5.461158e-03
3.200000e+00 3.000000e+00 5.411403e-03
3.200000e+00 3.200000e+00 5.358106e-03
3.200000e+00 3.400000e+00 5.301236e-03
3.200000e+00 3.600000e+00 5.240759e-03
3.200000e+00 3.800000e+00 5.176635e-03
3.200000e+00 4.000000e+00 5.108818e-03
3.200000e+00 4.200000e+00 5.037252e-03
3.200000e+00 4.400000e+00 4.961878e-03
3.200000e+00 4.600000e+00 4.882623e-03
3.200000e+00 4.800000e+00 4.799406e-03
3.200000e+00 5.000000e+00 4.712137e-03
3.200000e+00 5.200000e+00 4.620708e-03
3.200000e+00 5.400000e+00 4.524999e-03
3.200000e+00 5.600000e+00 4.424875e-03
3.200000e+00 5.800000e+00 4.320183e-03
3.200000e+00 6.000000e+00 4.210755e-03
3.200000e+00 6.200000e+00 4.096408e-03
3.200000e+00 6.400000e+00 3.976945e-03
3.200000e+00 6.600000e+00 3.852162e-03
3.200000e+00 6.800000e+00 3.721849e-03
3.200000e+00 7.000000e+00 3.585802e-03
3.200000e+00 7.200000e+00 3.443833e-03
3.200000e+00 7.400000e+00 3.295785e-03
3.200000e+00 7.600000e+00 3.141553e-03
3.200000e+00 7.800000e+00 2.981114e-03
3.200000e+00 8.000000e+00 2.814555e-03
3.200000e+00 8.200000e+00 2.642115e-03
3.200000e+00 8.400000e+00 2.464225e-03
3.200000e+00 8.600000e+00 2.281554e-03
3.200000e+00 8.800000e+00 2.095056e-03
3.200000e+00 9.000000e+00 1.905998e-03
3.200000e+00 9.200000e+00 1.715988e-03
3.200000e+00 9.400000e+00 1.526966e-03
3.200000e+00 9.600000e+00 1.341174e-03
3.200000e+00 9.800000e+00 1.161080e-03
3.200000e+00 1.000000e+01 9.892583e-04
3.200000e+00 1.020000e+01 8.282404e-04
3.200000e+00 1.040000e+01 6.803289e-04
3.200000e+00 1.060000e+01 5.474134e-04
3.200000e+00 1.080000e+01 4.308015e-04
3.200000e+00 1.100000e+01 3.311026e-04
3.200000e+00 1.120000e+01 2.481811e-04
3.200000e+00 1.140000e+01 1.811934e-04
3.200000e+00 1.160000e+01 1.287029e-04
3.200000e+00 1.180000e+01 8.885363e-05
3.200000e+00 1.200000e+01 5.957121e-05
3.200000e+00 1.220000e+01 3.875887e-05
3.200000e+00 1.240000e+01 2.445913e-05
3.200000e+00 1.260000e+01 1.496449e-05
3.200000e+00 1.280000e+01 8.873588e-06
3.200000e+00 1.300000e+01 5.098688e-06
3.200000e+00 1.320000e+01 2.838403e-06
3.200000e+00 1.340000e+01 1.530731e-06
3.200000e+00 1.360000e+01 7.996472e-07
3.200000e+00 1.380000e+01 4.046051e-07
3.200000e+00 1.400000e+01 1.982631e-07
3.200000e+00 1.420000e+01 9.406778e-08
3.200000e+00 1.440000e+01 4.320212e-08
3.200000e+00 1.460000e+01 1.919754e-08
3.200000e+00 1.480000e+01 8.248798e-09
3.200000e+00 1.500000e+01 3.424740e-09
3.200000e+00 1.520000e+01 1.372402e-09
3.200000e+00 1.540000e+01 5.303660e-10
3.200000e+00 1.560000e+01 1.975756e-10
3.200000e+00 1.580000e+01 7.094842e-11
3.200000e+00 1.600000e+01 2.463528e-11
3.200000e+00 1.620000e+01 8.348586e-12
3.200000e+00 1.640000e+01 2.822325e-12
3.200000e+00 1.660000e+01 9.825843e-13
3.200000e+00 1.680000e+01 3.655321e-13
3.200000e+00 1.700000e+01 1.512293e-13
3.200000e+00 1.720000e+01 6.769940e-14
3.200000e+00 1.740000e+01 3.083129e-14
3.200000e+00 1.760000e+01 1.407565e-14
3.200000e+00 1.780000e+01 6.290023e-15
3.200000e+00 1.800000e+01 2.721627e-15
3.200000e+00 1.820000e+01 1.146270e-15
3.200000e+00 1.840000e+01 4.483615e-16
3.200000e+00 1.860000e+01 1.692669e-16
3.200000e+00 1.880000e+01 7.693741e-17
3.200000e+00 1.900000e+01 4.074318e-17
3.200000e+00 1.920000e+01 1.724981e-17
3.200000e+00 1.940000e+01 4.237258e-18
3.200000e+00 1.960000e+01 1.180135e-18
3.200000e+00 1.980000e+01 1.438672e-18
3.200000e+00 2.000000e+01 9.902559e-19
3.200000e+00 2.020000e+01 3.633337e-19
3.200000e+00 2.040000e+01 3.331819e-19
3.200000e+00 2.060000e+01 5.011515e-19
3.200000e+00 2.080000e+01 4.551476e-19
3.200000e+00 2.100000e+01 2.572751e-19
3.200000e+00 2.120000e+01 9.330020e-20
3.200000e+00 2.140000e+01 2.044487e-20
3.200000e+00 2.160000e+01 2.487009e-21
3.200000e+00 2.180000e+01 5.997445e-22
3.200000e+00 2.200000e+01 6.425988e-22
3.200000e+00 2.220000e+01 1.243137e-21
3.200000e+00 2.240000e+01 2.407889e-21
3.200000e+00 2.260000e+01 3.321610e-21
3.200000e+00 2.280000e+01 3.432182e-21
3.200000e+00 2.300000e+01 2.864420e-21
3.200000e+00 2.320000e+01 2.037999e-21
3.200000e+00 2.340000e+01 1.282563e-21
3.200000e+00 2.360000e+01 7.336515e-22
3.200000e+00 2.380000e+01 3.873996e-22
3.200000e+00 2.400000e+01 1.918463e-22
3.200000e+00 2.420000e+01 9.065427e-23
3.200000e+00 2.440000e+01 3.929109e-23
3.200000e+00 2.460000e+01 1.922756e-23
3.200000e+00 2.480000e+01 6.889816e-24
3.200000e+00 2.500000e+01 3.717778e-24
3.200000e+00 2.520000e+01 3.078287e-24
3.200000e+00 2.540000e+01 0.000000e+00

3.400000e+00 -2.560000e+01 0.000000e+00
3.400000e+00 -2.540000e+01 4.674054e-24
3.400000e+00 -2.520000e+01 5.787876e-24
3.400000e+00 -2.500000e+01 1.016853e-23
3.400000e+00 -2.480000e+01 2.582570e-23
3.400000e+00 -2.460000e+01 4.975968e-23
3.400000e+00 -2.440000e+01 1.083469e-22
3.400000e+00 -2.420000e+01 2.293156e-22
3.400000e+00 -2.400000e+01 4.733993e-22
3.400000e+00 -2.380000e+01 9.471941e-22
3.400000e+00 -2.360000e+01 1.792914e-21
3.400000e+00 -2.340000e+01 3.171558e-21
3.400000e+00 -2.320000e+01 5.136965e-21
3.400000e+00 -2.300000e+01 7.430141e-21
3.400000e+00 -2.280000e+01 9.249583e-21
3.400000e+00 -2.260000e+01 9.325143e-21
3.400000e+00 -2.240000e+01 6.765926e-21
3.400000e+00 -2.220000e+01 2.718527e-21
3.400000e+00 -2.200000e+01 1.415297e-21
3.400000e+00 -2.180000e+01 7.781865e-21
3.400000e+00 -2.160000e+01 2.115205e-20
3.400000e+00 -2.140000e+01 3.351904e-20
3.400000e+00 -2.120000e+01 4.724480e-20
3.400000e+00 -2.100000e+01 1.077704e-19
3.400000e+00 -2.080000e+01 2.983947e-19
3.400000e+00 -2.060000e+01 6.402934e-19
3.400000e+00 -2.040000e+01 9.799802e-19
3.400000e+00 -2.020000e+01 1.100807e-18
3.400000e+00 -2.000000e+01 1.058841e-18
3.400000e+00 -1.980000e+01 1.275006e-18
3.400000e+00 -1.960000e+01 2.424168e-18
3.400000e+00 -1.940000e+01 5.978843e-18
3.400000e+00 -1.920000e+01 1.427621e-17
3.400000e+00 -1.900000e+01 2.887807e-17
3.400000e+00 -1.880000e+01 5.511919e-17
3.400000e+00 -1.860000e+01 1.234932e-16
3.400000e+00 -1.840000e+01 3.173771e-16
3.400000e+00 -1.820000e+01 7.861703e-16
3.400000e+00 -1.800000e+01 1.849996e-15
3.400000e+00 -1.780000e+01 4.348632e-15
3.400000e+00 -1.760000e+01 9.759335e-15
3.400000e+00 -1.740000e+01 2.046164e-14
3.400000e+00 -1.720000e+01 4.292417e-14
3.400000e+00 -1.700000e+01 9.270936e-14
3.400000e+00 -1.680000e+01 2.098375e-13
3.400000e+00 -1.660000e+01 5.310367e-13
3.400000e+00 -1.640000e+01 1.486633e-12
3.400000e+00 -1.620000e+01 4.356455e-12
3.400000e+00 -1.600000e+01 1.291541e-11
3.400000e+00 -1.580000e+01 3.764819e-11
3.400000e+00 -1.560000e+01 1.061382e-10
3.400000e+00 -1.540000e+01 2.883064e-10
3.400000e+00 -1.520000e+01 7.542792e-10
3.400000e+00 -1.500000e+01 1.901257e-09
3.400000e+00 -1.480000e+01 4.622719e-09
3.400000e+00 -1.460000e+01 1.085547e-08
3.400000e+00 -1.440000e+01 2.464456e-08
3.400000e+00 -1.420000e+01 5.413467e-08
3.400000e+00 -1.400000e+01 1.151234e-07
3.400000e+00 -1.380000e+01 2.371307e-07
3.400000e+00 -1.360000e+01 4.732483e-07
3.400000e+00 -1.340000e+01 9.152912e-07
3.400000e+00 -1.320000e+01 1.715875e-06
3.400000e+00 -1.300000e+01 3.118405e-06
3.400000e+00 -1.280000e+01 5.495016e-06
3.400000e+00 -1.260000e+01 9.390269e-06
3.400000e+00 -1.240000e+01 1.556549e-05
3.400000e+00 -1.220000e+01 2.503553e-05
3.400000e+00 -1.200000e+01 3.908700e-05
3.400000e+00 -1.180000e+01 5.926615e-05
3.400000e+00 -1.160000e+01 8.732665e-05
3.400000e+00 -1.140000e+01 1.251334e-04
3.400000e+00 -1.120000e+01 1.745267e-04
3.400000e+00 -1.100000e+01 2.371617e-04
3.400000e+00 -1.080000e+01 3.143423e-04
3.400000e+00 -1.060000e+01 4.068797e-04
3.400000e+00 -1.040000e+01 5.149927e-04
3.400000e+00 -1.020000e+01 6.382713e-04
3.400000e+00 -1.000000e+01 7.757022e-04
3.400000e+00 -9.800000e+00 9.257546e-04
3.400000e+00 -9.600000e+00 1.086505e-03
3.400000e+00 -9.400000e+00 1.255786e-03
3.400000e+00 -9.200000e+00 1.431334e-03
3.400000e+00 -9.000000e+00 1.610925e-03
3.400000e+00 -8.800000e+00 1.792478e-03
3.400000e+00 -8.600000e+00 1.974133e-03
3.400000e+00 -8.400000e+00 2.154292e-03
3.400000e+00 -8.200000e+00 2.331641e-03
3.400000e+00 -8.000000e+00 2.505139e-03
3.400000e+00 -7.800000e+00 2.674002e-03
3.400000e+00 -7.600000e+00 2.837670e-03
3.400000e+00 -7.400000e+00 2.995773e-03
3.400000e+00 -7.200000e+00 3.148101e-03
3.400000e+00 -7.000000e+00 3.294564e-03
3.400000e+00 -6.800000e+00 3.435164e-03
3.400000e+00 -6.600000e+00 3.569973e-03
3.400000e+00 -6.400000e+00 3.699112e-03
3.400000e+00 -6.200000e+00 3.822728e-03
3.400000e+00 -6.000000e+00 3.940989e-03
3.400000e+00 -5.800000e+00 4.054067e-03
3.400000e+00 -5.600000e+00 4.162136e-03
3.400000e+00 -5.400000e+00 4.265363e-03
3.400000e+00 -5.200000e+00 4.363905e-03
3.400000e+00 -5.000000e+00 4.457911e-03
3.400000e+00 -4.800000e+00 4.547513e-03
3.400000e+00 -4.600000e+00 4.632833e-03
3.400000e+00 -4.400000e+00 4.713982e-03
3.400000e+00 -4.200000e+00 4.791056e-03
3.400000e+00 -4.000000e+00 4.864145e-03
3.400000e+00 -3.800000e+00 4.933326e-03
3.400000e+00 -3.600000e+00 4.998668e-03
3.400000e+00 -3.400000e+00 5.060232e-03
3.400000e+00 -3.200000e+00 5.118070e-03
3.400000e+00 -3.000000e+00 5.172229e-03
3.400000e+00 -2.800000e+00 5.222749e-03
3.400000e+00 -2.600000e+00 5.269664e-03
3.400000e+00 -2.400000e+00 5.313005e-03
3.400000e+00 -2.200000e+00 5.352799e-03
3.400000e+00 -2.000000e+00 5.389068e-03
3.400000e+00 -1.800000e+00 5.421832e-03
3.400000e+00 -1.600000e+00 5.451107e-03
3.400000e+00 -1.400000e+00 5.476907e-03
3.400000e+00 -1.200000e+00 5.499246e-03
3.400000e+00 -1.000000e+00 5.518131e-03
3.400000e+00 -8.000000e-01 5.533573e-03
3.400000e+00 -6.000000e-01 5.545576e-03
3.400000e+00 -4.000000e-01 5.554147e-03
3.400000e+00 -2.000000e-01 5.559287e-03
3.400000e+00 0.000000e+00 5.561001e-03
3.400000e+00 2.000000e-01 5.559287e-03
3.400000e+00 4.000000e-01 5.554147e-03
3.400000e+00 6.000000e-01 5.545576e-03
3.400000e+00 8.000000e-01 5.533573e-03
3.400000e+00 1.000000e+00 5.518131e-03
3.400000e+00 1.200000e+00 5.499246e-03
3.400000e+00 1.400000e+00 5.476907e-03
3.400000e+00 1.600000e+00 5.451107e-03
3.400000e+00 1.800000e+00 5.421832e-03
3.400000e+00 2.000000e+00 5.389068e-03
3.400000e+00 2.200000e+00 5.352799e-03
3.400000e+00 2.400000e+00 5.313005e-03
3.400000e+00 2.600000e+00 5.269664e-03
3.400000e+00 2.800000e+00 5.222749e-03
3.400000e+00 3.000000e+00 5.172229e-03
3.400000e+00 3.200000e+00 5.118070e-03
3.400000e+00 3.400000e+00 5.060232e-03
3.400000e+00 3.600000e+00 4.998668e-03
3.400000e+00 3.800000e+00 4.933326e-03
3.400000e+00 4.000000e+00 4.864145e-03
3.400000e+00 4.200000e+00 4.791056e-03
3.400000e+00 4.400000e+00 4.713982e-03
3.400000e+00 4.600000e+00 4.632833e-03
3.400000e+00 4.800000e+00 4.547513e-03
3.400000e+00 5.000000e+00 4.457911e-03
3.400000e+00 5.200000e+00 4.363905e-03
3.400000e+00 5.400000e+00 4.265363e-03
3.400000e+00 5.600000e+00 4.162136e-03
3.400000e+00 5.800000e+00 4.054067e-03
3.400000e+00 6.000000e+00 3.940989e-03
3.400000e+00 6.200000e+00 3.822728e-03
3.400000e+00 6.400000e+00 3.699112e-03
3.400000e+00 6.600000e+00 3.569973e-03
3.400000e+00 6.800000e+00 3.435164e-03
3.400000e+00 7.000000e+00 3.294564e-03
3.400000e+00 7.200000e+00 3.148101e-03
3.400000e+00 7.400000e+00 2.995773e-03
3.400000e+00 7.600000e+00 2.837670e-03
3.400000e+00 7.800000e+00 2.674002e-03
3.400000e+00 8.000000e+00 2.505139e-03
3.400000e+00 8.200000e+00 2.331641e-03
3.400000e+00 8.400000e+00 2.154292e-03
3.400000e+00 8.600000e+00 1.974133e-03
3.400000e+00 8.800000e+00 1.792478e-03
3.400000e+00 9.000000e+00 1.610925e-03
3.400000e+00 9.200000e+00 1.431334e-03
3.400000e+00 9.400000e+00 1.255786e-03
3.400000e+00 9.600000e+00 1.086505e-03
3.400000e+00 9.800000e+00 9.257546e-04
3.400000e+00 1.000000e+01 7.757022e-04
3.400000e+00 1.020000e+01 6.382713e-04
3.400000e+00 1.040000e+01 5.149927e-04
3.400000e+00 1.060000e+01 4.068797e-04
3.400000e+00 1.080000e+01 3.143423e-04
3.400000e+00 1.100000e+01 2.371617e-04
3.400000e+00 1.120000e+01 1.745267e-04
3.400000e+00 1.140000e+01 1.251334e-04
3.400000e+00 1.160000e+01 8.732665e-05
3.400000e+00 1.180000e+01 5.926615e-05
3.400000e+00 1.200000e+01 3.908700e-05
3.400000e+00 1.220000e+01 2.503553e-05
3.400000e+00 1.240000e+01 1.556549e-05
3.400000e+00 1.260000e+01 9.390269e-06
3.400000e+00 1.280000e+01 5.495016e-06
3.400000e+00 1.300000e+01 3.118405e-06
3.400000e+00 1.320000e+01 1.715875e-06
3.400000e+00 1.340000e+01 9.152912e-07
3.400000e+00 1.360000e+01 4.732483e-07
3.400000e+00 1.380000e+01 2.371307e-07
3.400000e+00 1.400000e+01 1.151234e-07
3.400000e+00 1.420000e+01 5.413467e-08
3.400000e+00 1.440000e+01 2.464456e-08
3.400000e+00 1.460000e+01 1.085547e-08
3.400000e+00 1.480000e+01 4.622719e-09
3.400000e+00 1.500000e+01 1.901257e-09
3.400000e+00 1.520000e+01 7.542792e-10
3.400000e+00 1.540000e+01 2.883064e-10
3.400000e+00 1.560000e+01 1.061382e-10
3.400000e+00 1.580000e+01 3.764819e-11
3.400000e+00 1.600000e+01 1.291541e-11
3.400000e+00 1.620000e+01 4.356455e-12
3.400000e+00 1.640000e+01 1.486633e-12
3.400000e+00 1.660000e+01 5.310367e-13
3.400000e+00 1.680000e+01 2.098375e-13
3.400000e+00 1.700000e+01 9.270936e-14
3.400000e+00 1.720000e+01 4.292417e-14
3.400000e+00 1.740000e+01 2.046164e-14
3.400000e+00 1.760000e+01 9.759335e-15
3.400000e+00 1.780000e+01 4.348632e-15
3.400000e+00 1.800000e+01 1.849996e-15
3.400000e+00 1.820000e+01 7.861703e-16
3.400000e+00 1.840000e+01 3.173771e-16
3.400000e+00 1.860000e+01 1.234932e-16
3.400000e+00 1.880000e+01 5.511919e-17
3.400000e+00 1.900000e+01 2.887807e-17
3.400000e+00 1.920000e+01 1.427621e-17
3.400000e+00 1.940000e+01 5.978843e-18
3.400000e+00 1.960000e+01 2.424168e-18
3.400000e+00 1.980000e+01 1.275006e-18
3.400000e+00 2.000000e+01 1.058841e-18
3.400000e+00 2.020000e+01 1.100807e-18
3.400000e+00 2.040000e+01 9.799802e-19
3.400000e+00 2.060000e+01 6.402934e-19
3.400000e+00 2.080000e+01 2.983947e-19
3.400000e+00 2.100000e+01 1.077704e-19
3.400000e+00 2.120000e+01 4.724480e-20
3.400000e+00 2.140000e+01 3.351904e-20
3.400000e+00 2.160000e+01 2.115205e-20
3.400000e+00 2.180000e+01 7.781866e-21
3.400000e+00 2.200000e+01 1.415299e-21
3.400000e+00 2.220000e+01 2.718533e-21
3.400000e+00 2.240000e+01 6.765886e-21
3.400000e+00 2.260000e+01 9.325245e-21
3.400000e+00 2.280000e+01 9.249433e-21
3.400000e+00 2.300000e+01 7.430201e-21
3.400000e+00 2.320000e+01 5.137282e-21
3.400000e+00 2.340000e+01 3.170520e-21
3.400000e+00 2.360000e+01 1.794828e-21
3.400000e+00 2.380000e+01 9.447678e-22
3.400000e+00 2.400000e+01 4.753111e-22
3.400000e+00 2.420000e+01 2.293514e-22
3.400000e+00 2.440000e+01 1.054590e-22
3.400000e+00 2.460000e+01 5.508984e-23
3.400000e+00 2.480000e+01 2.086180e-23
3.400000e+00 2.500000e+01 1.237374e-23
3.400000e+00 2.520000e+01 1.008422e-23
3.400000e+00 2.540000e+01 0.000000e+00

3.600000e+00 -2.560000e+01 0.000000e+00
3.600000e+00 -2.540000e+01 2.554871e-25
3.600000e+00 -2.520000e+01 3.714994e-25
3.600000e+00 -2.500000e+01 4.297563e-25
3.600000e+00 -2.480000e+01 1.868729e-24
3.600000e+00 -2.460000e+01 4.599767e-24
3.600000e+00 -2.440000e+01 1.216707e-23
3.600000e+00 -2.420000e+01 3.086162e-23
3.600000e+00 -2.400000e+01 7.181021e-23
3.600000e+00 -2.380000e+01 1.586584e-22
3.600000e+00 -2.360000e+01 3.242781e-22
3.600000e+00 -2.340000e+01 6.119852e-22
3.600000e+00 -2.320000e+01 1.054535e-21
3.600000e+00 -2.300000e+01 1.645312e-21
3.600000e+00 -2.280000e+01 2.310822e-21
3.600000e+00 -2.260000e+01 2.917119e-21
3.600000e+00 -2.240000e+01 3.307831e-21
3.600000e+00 -2.220000e+01 3.296256e-21
3.600000e+00 -2.200000e+01 2.599364e-21
3.600000e+00 -2.180000e+01 1.199205e-21
3.600000e+00 -2.160000e+01 1.073659e-21
3.600000e+00 -2.140000e+01 8.389659e-21
3.600000e+00 -2.120000e+01 2.965621e-20
3.600000e+00 -2.100000e+01 5.503120e-20
3.600000e+00 -2.080000e+01 4.816946e-20
3.600000e+00 -2.060000e+01 3.659048e-21
3.600000e+00 -2.040000e+01 7.584401e-20
3.600000e+00 -2.020000e+01 5.259863e-19
3.600000e+00 -2.000000e+01 1.184716e-18
3.600000e+00 -1.980000e+01 1.171511e-18
3.600000e+00 -1.960000e+01 7.274106e-19
3.600000e+00 -1.940000e+01 3.893416e-18
3.600000e+00 -1.920000e+01 1.545131e-17
3.600000e+00 -1.900000e+01 3.316377e-17
3.600000e+00 -1.880000e+01 5.343679e-17
3.600000e+00 -1.860000e+01 9.874641e-17
3.600000e+00 -1.840000e+01 2.394828e-16
3.600000e+00 -1.820000e+01 5.819222e-16
3.600000e+00 -1.800000e+01 1.314209e-15
3.600000e+00 -1.780000e+01 2.967496e-15
3.600000e+00 -1.760000e+01 6.576728e-15
3.600000e+00 -1.740000e+01 1.372246e-14
3.600000e+00 -1.720000e+01 2.783708e-14
3.600000e+00 -1.700000e+01 5.662319e-14
3.600000e+00 -1.680000e+01 1.199233e-13
3.600000e+00 -1.660000e+01 2.824288e-13
3.600000e+00 -1.640000e+01 7.518274e-13
3.600000e+00 -1.620000e+01 2.173494e-12
3.600000e+00 -1.600000e+01 6.461518e-12
3.600000e+00 -1.580000e+01 1.903504e-11
3.600000e+00 -1.560000e+01 5.447076e-11
3.600000e+00 -1.540000e+01 1.500472e-10
3.600000e+00 -1.520000e+01 3.975626e-10
3.600000e+00 -1.500000e+01 1.013775e-09
3.600000e+00 -1.480000e+01 2.490706e-09
3.600000e+00 -1.460000e+01 5.906381e-09
3.600000e+00 -1.440000e+01 1.353538e-08
3.600000e+00 -1.420000e+01 3.000781e-08
3.600000e+00 -1.400000e+01 6.441225e-08
3.600000e+00 -1.380000e+01 1.339436e-07
3.600000e+00 -1.360000e+01 2.699695e-07
3.600000e+00 -1.340000e+01 5.275839e-07
3.600000e+00 -1.320000e+01 9.999270e-07
3.600000e+00 -1.300000e+01 1.838449e-06
3.600000e+00 -1.280000e+01 3.279721e-06
3.600000e+00 -1.260000e+01 5.678377e-06
3.600000e+00 -1.240000e+01 9.544008e-06
3.600000e+00 -1.220000e+01 1.557731e-05
3.600000e+00 -1.200000e+01 2.469884e-05
3.600000e+00 -1.180000e+01 3.806146e-05
3.600000e+00 -1.160000e+01 5.703760e-05
3.600000e+00 -1.140000e+01 8.317444e-05
3.600000e+00 -1.120000e+01 1.181141e-04
3.600000e+00 -1.100000e+01 1.634838e-04
3.600000e+00 -1.080000e+01 2.207649e-04
3.600000e+00 -1.060000e+01 2.911594e-04
3.600000e+00 -1.040000e+01 3.754707e-04
3.600000e+00 -1.020000e+01 4.740181e-04
3.600000e+00 -1.000000e+01 5.865952e-04
3.600000e+00 -9.800000e+00 7.124797e-04
3.600000e+00 -9.600000e+00 8.504877e-04
3.600000e+00 -9.400000e+00 9.990651e-04
3.600000e+00 -9.200000e+00 1.156401e-03
3.600000e+00 -9.000000e+00 1.320545e-03
3.600000e+00 -8.800000e+00 1.489524e-03
3.600000e+00 -8.600000e+00 1.661436e-03
3.600000e+00 -8.400000e+00 1.834523e-03
3.600000e+00 -8.200000e+00 2.007222e-03
3.600000e+00 -8.000000e+00 2.178197e-03
3.600000e+00 -7.800000e+00 2.346337e-03
3.600000e+00 -7.600000e+00 2.510761e-03
3.600000e+00 -7.400000e+00 2.670791e-03
3.600000e+00 -7.200000e+00 2.825933e-03
3.600000e+00 -7.000000e+00 2.975851e-03
3.600000e+00 -6.800000e+00 3.120337e-03
3.600000e+00 -6.600000e+00 3.259288e-03
3.600000e+00 -6.400000e+00 3.392682e-03
3.600000e+00 -6.200000e+00 3.520556e-03
3.600000e+00 -6.000000e+00 3.642992e-03
3.600000e+00 -5.800000e+00 3.760102e-03
3.600000e+00 -5.600000e+00 3.872015e-03
3.600000e+00 -5.400000e+00 3.978868e-03
3.600000e+00 -5.200000e+00 4.080805e-03
3.600000e+00 -5.000000e+00 4.177962e-03
3.600000e+00 -4.800000e+00 4.270476e-03
3.600000e+00 -4.600000e+00 4.358471e-03
3.600000e+00 -4.400000e+00 4.442069e-03
3.600000e+00 -4.200000e+00 4.521377e-03
3.600000e+00 -4.000000e+00 4.596497e-03
3.600000e+00 -3.800000e+00 4.667521e-03
3.600000e+00 -3.600000e+00 4.734530e-03
3.600000e+00 -3.400000e+00 4.797598e-03
3.600000e+00 -3.200000e+00 4.856790e-03
3.600000e+00 -3.000000e+00 4.912165e-03
3.600000e+00 -2.800000e+00 4.963774e-03
3.600000e+00 -2.600000e+00 5.011661e-03
3.600000e+00 -2.400000e+00 5.055868e-03
3.600000e+00 -2.200000e+00 5.096430e-03
3.600000e+00 -2.000000e+00 5.133375e-03
3.600000e+00 -1.800000e+00 5.166731e-03
3.600000e+00 -1.600000e+00 5.196521e-03
3.600000e+00 -1.400000e+00 5.222764e-03
3.600000e+00 -1.200000e+00 5.245477e-03
3.600000e+00 -1.000000e+00 5.264674e-03
3.600000e+00 -8.000000e-01 5.280365e-03
3.600000e+00 -6.000000e-01 5.292560e-03
3.600000e+00 -4.000000e-01 5.301266e-03
3.600000e+00 -2.000000e-01 5.306488e-03
3.600000e+00 0.000000e+00 5.308228e-03
3.600000e+00 2.000000e-01 5.306488e-03
3.600000e+00 4.000000e-01 5.301266e-03
3.600000e+00 6.000000e-01 5.292560e-03
3.600000e+00 8.000000e-01 5.280365e-03
3.600000e+00 1.000000e+00 5.264674e-03
3.600000e+00 1.200000e+00 5.245477e-03
3.600000e+00 1.400000e+00 5.222764e-03
3.600000e+00 1.600000e+00 5.196521e-03
3.600000e+00 1.800000e+00 5.166731e-03
3.600000e+00 2.000000e+00 5.133375e-03
3.600000e+00 2.200000e+00 5.096430e-03
3.600000e+00 2.400000e+00 5.055868e-03
3.600000e+00 2.600000e+00 5.011661e-03
3.600000e+00 2.800000e+00 4.963774e-03
3.600000e+00 3.000000e+00 4.912165e-03
3.600000e+00 3.200000e+00 4.856790e-03
3.600000e+00 3.400000e+00 4.797598e-03
3.600000e+00 3.600000e+00 4.734530e-03
3.600000e+00 3.800000e+00 4.667521e-03
3.600000e+00 4.000000e+00 4.596497e-03
3.600000e+00 4.200000e+00 4.521377e-03
3.600000e+00 4.400000e+00 4.442069e-03
3.600000e+00 4.600000e+00 4.358471e-03
3.600000e+00 4.800000e+00 4.270476e-03
3.600000e+00 5.000000e+00 4.177962e-03
3.600000e+00 5.200000e+00 4.080805e-03
3.600000e+00 5.400000e+00 3.978868e-03
3.600000e+00 5.600000e+00 3.872015e-03
3.600000e+00 5.800000e+00 3.760102e-03
3.600000e+00 6.000000e+00 3.642992e-03
3.600000e+00 6.200000e+00 3.520556e-03
3.600000e+00 6.400000e+00 3.392682e-03
3.600000e+00 6.600000e+00 3.259288e-03
3.600000e+00 6.800000e+00 3.120337e-03
3.600000e+00 7.000000e+00 2.975851e-03
3.600000e+00 7.200000e+00 2.825933e-03
3.600000e+00 7.400000e+00 2.670791e-03
3.600000e+00 7.600000e+00 2.510761e-03
3.600000e+00 7.800000e+00 2.346337e-03
3.600000e+00 8.000000e+00 2.178197e-03
3.600000e+00 8.200000e+00 2.007222e-03
3.600000e+00 8.400000e+00 1.834523e-03
3.600000e+00 8.600000e+00 1.661436e-03
3.600000e+00 8.800000e+00 1.489524e-03
3.600000e+00 9.000000e+00 1.320545e-03
3.600000e+00 9.200000e+00 1.156401e-03
3.600000e+00 9.400000e+00 9.990651e-04
3.600000e+00 9.600000e+00 8.504877e-04
3.600000e+00 9.800000e+00 7.124797e-04
3.600000e+00 1.000000e+01 5.865952e-04
3.600000e+00 1.020000e+01 4.740181e-04
3.600000e+00 1.040000e+01 3.754707e-04
3.600000e+00 1.060000e+01 2.911594e-04
3.600000e+00 1.080000e+01 2.207649e-04
3.600000e+00 1.100000e+01 1.634838e-04
3.600000e+00 1.120000e+01 1.181141e-04
3.600000e+00 1.140000e+01 8.317444e-05
3.600000e+00 1.160000e+01 5.703760e-05
3.600000e+00 1.180000e+01 3.806146e-05
3.600000e+00 1.200000e+01 2.469884e-05
3.600000e+00 1.220000e+01 1.557731e-05
3.600000e+00 1.240000e+01 9.544008e-06
3.600000e+00 1.260000e+01 5.678377e-06
3.600000e+00 1.280000e+01 3.279721e-06
3.600000e+00 1.300000e+01 1.838449e-06
3.600000e+00 1.320000e+01 9.999270e-07
3.600000e+00 1.340000e+01 5.275839e-07
3.600000e+00 1.360000e+01 2.699695e-07
3.600000e+00 1.380000e+01 1.339436e-07
3.600000e+00 1.400000e+01 6.441225e-08
3.600000e+00 1.420000e+01 3.000781e-08
3.600000e+00 1.440000e+01 1.353538e-08
3.600000e+00 1.460000e+01 5.906381e-09
3.600000e+00 1.480000e+01 2.490706e-09
3.600000e+00 1.500000e+01 1.013775e-09
3.600000e+00 1.520000e+01 3.975626e-10
3.600000e+00 1.540000e+01 1.500472e-10
3.600000e+00 1.560000e+01 5.447076e-11
3.600000e+00 1.580000e+01 1.903504e-11
3.600000e+00 1.600000e+01 6.461518e-12
3.600000e+00 1.620000e+01 2.173494e-12
3.600000e+00 1.640000e+01 7.518274e-13
3.600000e+00 1.660000e+01 2.824288e-13
3.600000e+00 1.680000e+01 1.199233e-13
3.600000e+00 1.700000e+01 5.662319e-14
3.600000e+00 1.720000e+01 2.783708e-14
3.600000e+00 1.740000e+01 1.372246e-14
3.600000e+00 1.760000e+01 6.576728e-15
3.600000e+00 1.780000e+01 2.967496e-15
3.600000e+00 1.800000e+01 1.314209e-15
3.600000e+00 1.820000e+01 5.819222e-16
3.600000e+00 1.840000e+01 2.394828e-16
3.600000e+00 1.860000e+01 9.874641e-17
3.600000e+00 1.880000e+01 5.343679e-17
3.600000e+00 1.900000e+01 3.316377e-17
3.600000e+00 1.920000e+01 1.545131e-17
3.600000e+00 1.940000e+01 3.893416e-18
3.600000e+00 1.960000e+01 7.274106e-19
3.600000e+00 1.980000e+01 1.171511e-18
3.600000e+00 2.000000e+01 1.184716e-18
3.600000e+00 2.020000e+01 5.259863e-19
3.600000e+00 2.040000e+01 7.584401e-20
3.600000e+00 2.060000e+01 3.659047e-21
3.600000e+00 2.080000e+01 4.816946e-20
3.600000e+00 2.100000e+01 5.503119e-20
3.600000e+00 2.120000e+01 2.965621e-20
3.600000e+00 2.140000e+01 8.389660e-21
3.600000e+00 2.160000e+01 1.073654e-21
3.600000e+00 2.180000e+01 1.199206e-21
3.600000e+00 2.200000e+01 2.599377e-21
3.600000e+00 2.220000e+01 3.296225e-21
3.600000e+00 2.240000e+01 3.307863e-21
3.600000e+00 2.260000e+01 2.917116e-21
3.600000e+00 2.280000e+01 2.310783e-21
3.600000e+00 2.300000e+01 1.645359e-21
3.600000e+00 2.320000e+01 1.054580e-21
3.600000e+00 2.340000e+01 6.117263e-22
3.600000e+00 2.360000e+01 3.248159e-22
3.600000e+00 2.380000e+01 1.579127e-22
3.600000e+00 2.400000e+01 7.255326e-23
3.600000e+00 2.420000e+01 3.040100e-23
3.600000e+00 2.440000e+01 1.216982e-23
3.600000e+00 2.460000e+01 5.062161e-24
3.600000e+00 2.480000e+01 1.262041e-24
3.600000e+00 2.500000e+01 8.922430e-25
3.600000e+00 2.520000e+01 4.292582e-25
3.600000e+00 2.540000e+01 0.000000e+00

3.800000e+00 -2.560000e+01 0.000000e+00
3.800000e+00 -2.540000e+01 3.384211e-24
3.800000e+00 -2.520000e+01 3.333648e-24
3.800000e+00 -2.500000e+01 5.106953e-24
3.800000e+00 -2.480000e+01 1.224491e-23
3.800000e+00 -2.460000e+01 2.237293e-23
3.800000e+00 -2.440000e+01 5.249000e-23
3.800000e+00 -2.420000e+01 1.240146e-22
3.800000e+00 -2.400000e+01 2.840196e-22
3.800000e+00 -2.380000e+01 6.158089e-22
3.800000e+00 -2.360000e+01 1.224967e-21
3.800000e+00 -2.340000e+01 2.215052e-21
3.800000e+00 -2.320000e+01 3.587341e-21
3.800000e+00 -2.300000e+01 5.106904e-21
3.800000e+00 -2.280000e+01 6.217043e-21
3.800000e+00 -2.260000e+01 6.219934e-21
3.800000e+00 -2.240000e+01 4.896462e-21
3.800000e+00 -2.220000e+01 3.217436e-21
3.800000e+00 -2.200000e+01 2.995628e-21
3.800000e+00 -2.180000e+01 4.632464e-21
3.800000e+00 -2.160000e+01 5.535949e-21
3.800000e+00 -2.140000e+01 6.088679e-21
3.800000e+00 -2.120000e+01 2.406806e-20
3.800000e+00 -2.100000e+01 9.394114e-20
3.800000e+00 -2.080000e+01 2.155758e-19
3.800000e+00 -2.060000e+01 2.902209e-19
3.800000e+00 -2.040000e+01 2.126054e-19
3.800000e+00 -2.020000e+01 1.712798e-19
3.800000e+00 -2.000000e+01 6.386491e-19
3.800000e+00 -1.980000e+01 1.496159e-18
3.800000e+00 -1.960000e+01 1.698305e-18
3.800000e+00 -1.940000e+01 1.933257e-18
3.800000e+00 -1.920000e+01 7.074120e-18
3.800000e+00 -1.900000e+01 2.137100e-17
3.800000e+00 -1.880000e+01 4.376104e-17
3.800000e+00 -1.860000e+01 8.116167e-17
3.800000e+00 -1.840000e+01 1.713705e-16
3.800000e+00 -1.820000e+01 3.898235e-16
3.800000e+00 -1.800000e+01 8.888794e-16
3.800000e+00 -1.780000e+01 2.052393e-15
3.800000e+00 -1.760000e+01 4.506111e-15
3.800000e+00 -1.740000e+01 9.071361e-15
3.800000e+00 -1.720000e+01 1.795356e-14
3.800000e+00 -1.700000e+01 3.553651e-14
3.800000e+00 -1.680000e+01 6.984463e-14
3.800000e+00 -1.660000e+01 1.503764e-13
3.800000e+00 -1.640000e+01 3.724476e-13
3.800000e+00 -1.620000e+01 1.033599e-12
3.800000e+00 -1.600000e+01 3.068473e-12
3.800000e+00 -1.580000e+01 9.152937e-12
3.800000e+00 -1.560000e+01 2.660949e-11
3.800000e+00 -1.540000e+01 7.455931e-11
3.800000e+00 -1.520000e+01 2.005293e-10
3.800000e+00 -1.500000e+01 5.182343e-10
3.800000e+00 -1.480000e+01 1.288691e-09
3.800000e+00 -1.460000e+01 3.089315e-09
3.800000e+00 -1.440000e+01 7.152315e-09
3.800000e+00 -1.420000e+01 1.601273e-08
3.800000e+00 -1.400000e+01 3.470603e-08
3.800000e+00 -1.380000e+01 7.288159e-08
3.800000e+00 -1.360000e+01 1.483768e-07
3.800000e+00 -1.340000e+01 2.930019e-07
3.800000e+00 -1.320000e+01 5.614346e-07
3.800000e+00 -1.300000e+01 1.044200e-06
3.800000e+00 -1.280000e+01 1.885624e-06
3.800000e+00 -1.260000e+01 3.307004e-06
3.800000e+00 -1.240000e+01 5.634489e-06
3.800000e+00 -1.220000e+01 9.329523e-06
3.800000e+00 -1.200000e+01 1.501811e-05
3.800000e+00 -1.180000e+01 2.351344e-05
3.800000e+00 -1.160000e+01 3.582504e-05
3.800000e+00 -1.140000e+01 5.314794e-05
3.800000e+00 -1.120000e+01 7.682659e-05
3.800000e+00 -1.100000e+01 1.082919e-04
3.800000e+00 -1.080000e+01 1.489739e-04
3.800000e+00 -1.060000e+01 2.001988e-04
3.800000e+00 -1.040000e+01 2.630802e-04
3.800000e+00 -1.020000e+01 3.384213e-04
3.800000e+00 -1.000000e+01 4.266379e-04
3.800000e+00 -9.800000e+00 5.277161e-04
3.800000e+00 -9.600000e+00 6.412045e-04
3.800000e+00 -9.400000e+00 7.662470e-04
3.800000e+00 -9.200000e+00 9.016417e-04
3.800000e+00 -9.000000e+00 1.045925e-03
3.800000e+00 -8.800000e+00 1.197464e-03
3.800000e+00 -8.600000e+00 1.354548e-03
3.800000e+00 -8.400000e+00 1.515476e-03
3.800000e+00 -8.200000e+00 1.678622e-03
3.800000e+00 -8.000000e+00 1.842494e-03
3.800000e+00 -7.800000e+00 2.005760e-03
3.800000e+00 -7.600000e+00 2.167275e-03
3.800000e+00 -7.400000e+00 2.326082e-03
3.800000e+00 -7.200000e+00 2.481406e-03
3.800000e+00 -7.000000e+00 2.632641e-03
3.800000e+00 -6.800000e+00 2.779333e-03
3.800000e+00 -6.600000e+00 2.921157e-03
3.800000e+00 -6.400000e+00 3.057900e-03
3.800000e+00 -6.200000e+00 3.189438e-03
3.800000e+00 -6.000000e+00 3.315718e-03
3.800000e+00 -5.800000e+00 3.436743e-03
3.800000e+00 -5.600000e+00 3.552558e-03
3.800000e+00 -5.400000e+00 3.663233e-03
3.800000e+00 -5.200000e+00 3.768862e-03
3.800000e+00 -5.000000e+00 3.869550e-03
3.800000e+00 -4.800000e+00 3.965407e-03
3.800000e+00 -4.600000e+00 4.056547e-03
3.800000e+00 -4.400000e+00 4.143082e-03
3.800000e+00 -4.200000e+00 4.225120e-03
3.800000e+00 -4.000000e+00 4.302766e-03
3.800000e+00 -3.800000e+00 4.376115e-03
3.800000e+00 -3.600000e+00 4.445258e-03
3.800000e+00 -3.400000e+00 4.510277e-03
3.800000e+00 -3.200000e+00 4.571245e-03
3.800000e+00 -3.000000e+00 4.628233e-03
3.800000e+00 -2.800000e+00 4.681301e-03
3.800000e+00 -2.600000e+00 4.730504e-03
3.800000e+00 -2.400000e+00 4.775891e-03
3.800000e+00 -2.200000e+00 4.817505e-03
3.800000e+00 -2.000000e+00 4.855386e-03
3.800000e+00 -1.800000e+00 4.889567e-03
3.800000e+00 -1.600000e+00 4.920078e-03
3.800000e+00 -1.400000e+00 4.946943e-03
3.800000e+00 -1.200000e+00 4.970184e-03
3.800000e+00 -1.000000e+00 4.989820e-03
3.800000e+00 -8.000000e-01 5.005867e-03
3.800000e+00 -6.000000e-01 5.018335e-03
3.800000e+00 -4.000000e-01 5.027234e-03
3.800000e+00 -2.000000e-01 5.032572e-03
3.800000e+00 0.000000e+00 5.034350e-03
3.800000e+00 2.000000e-01 5.032572e-03
3.800000e+00 4.000000e-01 5.027234e-03
3.800000e+00 6.000000e-01 5.018335e-03
3.800000e+00 8.000000e-01 5.005867e-03
3.800000e+00 1.000000e+00 4.989820e-03
3.800000e+00 1.200000e+00 4.970184e-03
3.800000e+00 1.400000e+00 4.946943e-03
3.800000e+00 1.600000e+00 4.920078e-03
3.800000e+00 1.800000e+00 4.889567e-03
3.800000e+00 2.000000e+00 4.855386e-03
3.800000e+00 2.200000e+00 4.817505e-03
3.800000e+00 2.400000e+00 4.775891e-03
3.800000e+00 2.600000e+00 4.730504e-03
3.800000e+00 2.800000e+00 4.681301e-03
3.800000e+00 3.000000e+00 4.628233e-03
3.800000e+00 3.200000e+00 4.571245e-03
3.800000e+00 3.400000e+00 4.510277e-03
3.800000e+00 3.600000e+00 4.445258e-03
3.800000e+00 3.800000e+00 4.376115e-03
3.800000e+00 4.000000e+00 4.302766e-03
3.800000e+00 4.200000e+00 4.225120e-03
3.800000e+00 4.400000e+00 4.143082e-03
3.800000e+00 4.600000e+00 4.056547e-03
3.800000e+00 4.800000e+00 3.965407e-03
3.800000e+00 5.000000e+00 3.869550e-03
3.800000e+00 5.200000e+00 3.768862e-03
3.800000e+00 5.400000e+00 3.663233e-03
3.800000e+00 5.600000e+00 3.552558e-03
3.800000e+00 5.800000e+00 3.436743e-03
3.800000e+00 6.000000e+00 3.315718e-03
3.800000e+00 6.200000e+00 3.189438e-03
3.800000e+00 6.400000e+00 3.057900e-03
3.800000e+00 6.600000e+00 2.921157e-03
3.800000e+00 6.800000e+00 2.779333e-03
3.800000e+00 7.000000e+00 2.632641e-03
3.800000e+00 7.200000e+00 2.481406e-03
3.800000e+00 7.400000e+00 2.326082e-03
3.800000e+00 7.600000e+00 2.167275e-03
3.800000e+00 7.800000e+00 2.005760e-03
3.800000e+00 8.000000e+00 1.842494e-03
3.800000e+00 8.200000e+00 1.678622e-03
3.800000e+00 8.400000e+00 1.515476e-03
3.800000e+00 8.600000e+00 1.354548e-03
3.800000e+00 8.800000e+00 1.197464e-03
3.800000e+00 9.000000e+00 1.045925e-03
3.800000e+00 9.200000e+00 9.016417e-04
3.800000e+00 9.400000e+00 7.662470e-04
3.800000e+00 9.600000e+00 6.412045e-04
3.800000e+00 9.800000e+00 5.277161e-04
3.800000e+00 1.000000e+01 4.266379e-04
3.800000e+00 1.020000e+01 3.384213e-04
3.800000e+00 1.040000e+01 2.630802e-04
3.800000e+00 1.060000e+01 2.001988e-04
3.800000e+00 1.080000e+01 1.489739e-04
3.800000e+00 1.100000e+01 1.082919e-04
3.800000e+00 1.120000e+01 7.682659e-05
3.800000e+00 1.140000e+01 5.314794e-05
3.800000e+00 1.160000e+01 3.582504e-05
3.800000e+00 1.180000e+01 2.351344e-05
3.800000e+00 1.200000e+01 1.501811e-05
3.800000e+00 1.220000e+01 9.329523e-06
3.800000e+00 1.240000e+01 5.634489e-06
3.800000e+00 1.260000e+01 3.307004e-06
3.800000e+00 1.280000e+01 1.885624e-06
3.800000e+00 1.300000e+01 1.044200e-06
3.800000e+00 1.320000e+01 5.614346e-07
3.800000e+00 1.340000e+01 2.930019e-07
3.800000e+00 1.360000e+01 1.483768e-07
3.800000e+00 1.380000e+01 7.288159e-08
3.800000e+00 1.400000e+01 3.470603e-08
3.800000e+00 1.420000e+01 1.601273e-08
3.800000e+00 1.440000e+01 7.152315e-09
3.800000e+00 1.460000e+01 3.089315e-09
3.800000e+00 1.480000e+01 1.288691e-09
3.800000e+00 1.500000e+01 5.182343e-10
3.800000e+00 1.520000e+01 2.005293e-10
3.800000e+00 1.540000e+01 7.455931e-11
3.800000e+00 1.560000e+01 2.660949e-11
3.800000e+00 1.580000e+01 9.152937e-12
3.800000e+00 1.600000e+01 3.068473e-12
3.800000e+00 1.620000e+01 1.033599e-12
3.800000e+00 1.640000e+01 3.724476e-13
3.800000e+00 1.660000e+01 1.503764e-13
3.800000e+00 1.680000e+01 6.984463e-14
3.800000e+00 1.700000e+01 3.553651e-14
3.800000e+00 1.720000e+01 1.795356e-14
3.800000e+00 1.740000e+01 9.071361e-15
3.800000e+00 1.760000e+01 4.506111e-15
3.800000e+00 1.780000e+01 2.052393e-15
3.800000e+00 1.800000e+01 8.888794e-16
3.800000e+00 1.820000e+01 3.898235e-16
3.800000e+00 1.840000e+01 1.713705e-16
3.800000e+00 1.860000e+01 8.116167e-17
3.800000e+00 1.880000e+01 4.376104e-17
3.800000e+00 1.900000e+01 2.137100e-17
3.800000e+00 1.920000e+01 7.074120e-18
3.800000e+00 1.940000e+01 1.933257e-18
3.800000e+00 1.960000e+01 1.698305e-18
3.800000e+00 1.980000e+01 1.496159e-18
3.800000e+00 2.000000e+01 6.386491e-19
3.800000e+00 2.020000e+01 1.712798e-19
3.800000e+00 2.040000e+01 2.126054e-19
3.800000e+00 2.060000e+01 2.902209e-19
3.800000e+00 2.080000e+01 2.155758e-19
3.800000e+00 2.100000e+01 9.394114e-20
3.800000e+00 2.120000e+01 2.406807e-20
3.800000e+00 2.140000e+01 6.088674e-21
3.800000e+00 2.160000e+01 5.535956e-21
3.800000e+00 2.180000e+01 4.632451e-21
3.800000e+00 2.200000e+01 2.995645e-21
3.800000e+00 2.220000e+01 3.217433e-21
3.800000e+00 2.240000e+01 4.896414e-21
3.800000e+00 2.260000e+01 6.220074e-21
3.800000e+00 2.280000e+01 6.216811e-21
3.800000e+00 2.300000e+01 5.107130e-21
3.800000e+00 2.320000e+01 3.587354e-21
3.800000e+00 2.340000e+01 2.214493e-21
3.800000e+00 2.360000e+01 1.226274e-21
3.800000e+00 2.380000e+01 6.139331e-22
3.800000e+00 2.400000e+01 2.857532e-22
3.800000e+00 2.420000e+01 1.235167e-22
3.800000e+00 2.440000e+01 5.099293e-23
3.800000e+00 2.460000e+01 2.570517e-23
3.800000e+00 2.480000e+01 9.068854e-24
3.800000e+00 2.500000e+01 6.543777e-24
3.800000e+00 2.520000e+01 6.411976e-24
3.800000e+00 2.540000e+01 0.000000e+00

4.000000e+00 -2.560000e+01 0.000000e+00
4.000000e+00 -2.540000e+01 1.842210e-24
4.000000e+00 -2.520000e+01 2.712175e-24
4.000000e+00 -2.500000e+01 3.845931e-24
4.000000e+00 -2.480000e+01 1.285979e-23
4.000000e+00 -2.460000e+01 3.149851e-23
4.000000e+00 -2.440000e+01 8.016285e-23
4.000000e+00 -2.420000e+01 1.982553e-22
4.000000e+00 -2.400000e+01 4.493063e-22
4.000000e+00 -2.380000e+01 9.571749e-22
4.000000e+00 -2.360000e+01 1.892485e-21
4.000000e+00 -2.340000e+01 3.477640e-21
4.000000e+00 -2.320000e+01 5.909091e-21
4.000000e+00 -2.300000e+01 9.199031e-21
4.000000e+00 -2.280000e+01 1.293149e-20
4.000000e+00 -2.260000e+01 1.604636e-20
4.000000e+00 -2.240000e+01 1.695654e-20
4.000000e+00 -2.220000e+01 1.433103e-20
4.000000e+00 -2.200000e+01 8.523101e-21
4.000000e+00 -2.180000e+01 2.690970e-21
4.000000e+00 -2.160000e+01 1.789535e-21
4.000000e+00 -2.140000e+01 8.365845e-21
4.000000e+00 -2.120000e+01 1.781475e-20
4.000000e+00 -2.100000e+01 2.073815e-20
4.000000e+00 -2.080000e+01 1.986078e-20
4.000000e+00 -2.060000e+01 5.640286e-20
4.000000e+00 -2.040000e+01 2.157158e-19
4.000000e+00 -2.020000e+01 5.588447e-19
4.000000e+00 -2.000000e+01 9.672303e-19
4.000000e+00 -1.980000e+01 1.127274e-18
4.000000e+00 -1.960000e+01 1.182441e-18
4.000000e+00 -1.940000e+01 2.853604e-18
4.000000e+00 -1.920000e+01 8.765603e-18
4.000000e+00 -1.900000e+01 1.922983e-17
4.000000e+00 -1.880000e+01 3.379175e-17
4.000000e+00 -1.860000e+01 6.348921e-17
4.000000e+00 -1.840000e+01 1.384901e-16
4.000000e+00 -1.820000e+01 2.971350e-16
4.000000e+00 -1.800000e+01 6.179195e-16
4.000000e+00 -1.780000e+01 1.370252e-15
4.000000e+00 -1.760000e+01 3.038261e-15
4.000000e+00 -1.740000e+01 6.119799e-15
4.000000e+00 -1.720000e+01 1.173405e-14
4.000000e+00 -1.700000e+01 2.237328e-14
4.000000e+00 -1.680000e+01 4.158579e-14
4.000000e+00 -1.660000e+01 8.085624e-14
4.000000e+00 -1.640000e+01 1.818903e-13
4.000000e+00 -1.620000e+01 4.760891e-13
4.000000e+00 -1.600000e+01 1.383628e-12
4.000000e+00 -1.580000e+01 4.162742e-12
4.000000e+00 -1.560000e+01 1.233509e-11
4.000000e+00 -1.540000e+01 3.525874e-11
4.000000e+00 -1.520000e+01 9.657751e-11
4.000000e+00 -1.500000e+01 2.535421e-10
4.000000e+00 -1.480000e+01 6.392536e-10
4.000000e+00 -1.460000e+01 1.551505e-09
4.000000e+00 -1.440000e+01 3.632588e-09
4.000000e+00 -1.420000e+01 8.219276e-09
4.000000e+00 -1.400000e+01 1.799744e-08
4.000000e+00 -1.380000e+01 3.817854e-08
4.000000e+00 -1.360000e+01 7.852840e-08
4.000000e+00 -1.340000e+01 1.567110e-07
4.000000e+00 -1.320000e+01 3.035761e-07
4.000000e+00 -1.300000e+01 5.711072e-07
4.000000e+00 -1.280000e+01 1.043773e-06
4.000000e+00 -1.260000e+01 1.853871e-06
4.000000e+00 -1.240000e+01 3.201036e-06
4.000000e+00 -1.220000e+01 5.375190e-06
4.000000e+00 -1.200000e+01 8.781299e-06
4.000000e+00 -1.180000e+01 1.396298e-05
4.000000e+00 -1.160000e+01 2.162041e-05
4.000000e+00 -1.140000e+01 3.261799e-05
4.000000e+00 -1.120000e+01 4.797641e-05
4.000000e+00 -1.100000e+01 6.884558e-05
4.000000e+00 -1.080000e+01 9.645664e-05
4.000000e+00 -1.060000e+01 1.320554e-04
4.000000e+00 -1.040000e+01 1.768217e-04
4.000000e+00 -1.020000e+01 2.317838e-04
4.000000e+00 -1.000000e+01 2.977372e-04
4.000000e+00 -9.800000e+00 3.751773e-04
4.000000e+00 -9.600000e+00 4.642556e-04
4.000000e+00 -9.400000e+00 5.647624e-04
4.000000e+00 -9.200000e+00 6.761380e-04
4.000000e+00 -9.000000e+00 7.975089e-04
4.000000e+00 -8.800000e+00 9.277450e-04
4.000000e+00 -8.600000e+00 1.065528e-03
4.000000e+00 -8.400000e+00 1.209423e-03
4.000000e+00 -8.200000e+00 1.357952e-03
4.000000e+00 -8.000000e+00 1.509655e-03
4.000000e+00 -7.800000e+00 1.663142e-03
4.000000e+00 -7.600000e+00 1.817133e-03
4.000000e+00 -7.400000e+00 1.970481e-03
4.000000e+00 -7.200000e+00 2.122188e-03
4.000000e+00 -7.000000e+00 2.271409e-03
4.000000e+00 -6.800000e+00 2.417449e-03
4.000000e+00 -6.600000e+00 2.559748e-03
4.000000e+00 -6.400000e+00 2.697876e-03
4.000000e+00 -6.200000e+00 2.831509e-03
4.000000e+00 -6.000000e+00 2.960422e-03
4.000000e+00 -5.800000e+00 3.084463e-03
4.000000e+00 -5.600000e+00 3.203550e-03
4.000000e+00 -5.400000e+00 3.317647e-03
4.000000e+00 -5.200000e+00 3.426762e-03
4.000000e+00 -5.000000e+00 3.530928e-03
4.000000e+00 -4.800000e+00 3.630205e-03
4.000000e+00 -4.600000e+00 3.724664e-03
4.000000e+00 -4.400000e+00 3.814387e-03
4.000000e+00 -4.200000e+00 3.899462e-03
4.000000e+00 -4.000000e+00 3.979977e-03
4.000000e+00 -3.800000e+00 4.056022e-03
4.000000e+00 -3.600000e+00 4.127681e-03
4.000000e+00 -3.400000e+00 4.195036e-03
4.000000e+00 -3.200000e+00 4.258164e-03
4.000000e+00 -3.000000e+00 4.317138e-03
4.000000e+00 -2.800000e+00 4.372023e-03
4.000000e+00 -2.600000e+00 4.422882e-03
4.000000e+00 -2.400000e+00 4.469770e-03
4.000000e+00 -2.200000e+00 4.512736e-03
4.000000e+00 -2.000000e+00 4.551827e-03
4.000000e+00 -1.800000e+00 4.587082e-03
4.000000e+00 -1.600000e+00 4.618536e-03
4.000000e+00 -1.400000e+00 4.646221e-03
4.000000e+00 -1.200000e+00 4.670163e-03
4.000000e+00 -1.000000e+00 4.690384e-03
4.000000e+00 -8.000000e-01 4.706904e-03
4.000000e+00 -6.000000e-01 4.719738e-03
4.000000e+00 -4.000000e-01 4.728896e-03
4.000000e+00 -2.000000e-01 4.734388e-03
4.000000e+00 0.000000e+00 4.736218e-03
4.000000e+00 2.000000e-01 4.734388e-03
4.000000e+00 4.000000e-01 4.728896e-03
4.000000e+00 6.000000e-01 4.719738e-03
4.000000e+00 8.000000e-01 4.706904e-03
4.000000e+00 1.000000e+00 4.690384e-03
4.000000e+00 1.200000e+00 4.670163e-03
4.000000e+00 1.400000e+00 4.646221e-03
4.000000e+00 1.600000e+00 4.618536e-03
4.000000e+00 1.800000e+00 4.587082e-03
4.000000e+00 2.000000e+00 4.551827e-03
4.000000e+00 2.200000e+00 4.512736e-03
4.000000e+00 2.400000e+00 4.469770e-03
4.000000e+00 2.600000e+00 4.422882e-03
4.000000e+00 2.800000e+00 4.372023e-03
4.000000e+00 3.000000e+00 4.317138e-03
4.000000e+00 3.200000e+00 4.258164e-03
4.000000e+00 3.400000e+00 4.195036e-03
4.000000e+00 3.600000e+00 4.127681e-03
4.000000e+00 3.800000e+00 4.056022e-03
4.000000e+00 4.000000e+00 3.979977e-03
4.000000e+00 4.200000e+00 3.899462e-03
4.000000e+00 4.400000e+00 3.814387e-03
4.000000e+00 4.600000e+00 3.724664e-03
4.000000e+00 4.800000e+00 3.630205e-03
4.000000e+00 5.000000e+00 3.530928e-03
4.000000e+00 5.200000e+00 3.426762e-03
4.000000e+00 5.400000e+00 3.317647e-03
4.000000e+00 5.600000e+00 3.203550e-03
4.000000e+00 5.800000e+00 3.084463e-03
4.000000e+00 6.000000e+00 2.960422e-03
4.000000e+00 6.200000e+00 2.831509e-03
4.000000e+00 6.400000e+00 2.697876e-03
4.000000e+00 6.600000e+00 2.559748e-03
4.000000e+00 6.800000e+00 2.417449e-03
4.000000e+00 7.000000e+00 2.271409e-03
4.000000e+00 7.200000e+00 2.122188e-03
4.000000e+00 7.400000e+00 1.970481e-03
4.000000e+00 7.600000e+00 1.817133e-03
4.000000e+00 7.800000e+00 1.663142e-03
4.000000e+00 8.000000e+00 1.509655e-03
4.000000e+00 8.200000e+00 1.357952e-03
4.000000e+00 8.400000e+00 1.209423e-03
4.000000e+00 8.600000e+00 1.065528e-03
4.000000e+00 8.800000e+00 9.277450e-04
4.000000e+00 9.000000e+00 7.975089e-04
4.000000e+00 9.200000e+00 6.761380e-04
4.000000e+00 9.400000e+00 5.647624e-04
4.000000e+00 9.600000e+00 4.642556e-04
4.000000e+00 9.800000e+00 3.751773e-04
4.000000e+00 1.000000e+01 2.977372e-04
4.000000e+00 1.020000e+01 2.317838e-04
4.000000e+00 1.040000e+01 1.768217e-04
4.000000e+00 1.060000e+01 1.320554e-04
4.000000e+00 1.080000e+01 9.645664e-05
4.000000e+00 1.100000e+01 6.884558e-05
4.000000e+00 1.120000e+01 4.797641e-05
4.000000e+00 1.140000e+01 3.261799e-05
4.000000e+00 1.160000e+01 2.162041e-05
4.000000e+00 1.180000e+01 1.396298e-05
4.000000e+00 1.200000e+01 8.781299e-06
4.000000e+00 1.220000e+01 5.375190e-06
4.000000e+00 1.240000e+01 3.201036e-06
4.000000e+00 1.260000e+01 1.853871e-06
4.000000e+00 1.280000e+01 1.043773e-06
4.000000e+00 1.300000e+01 5.711072e-07
4.000000e+00 1.320000e+01 3.035761e-07
4.000000e+00 1.340000e+01 1.567110e-07
4.000000e+00 1.360000e+01 7.852840e-08
4.000000e+00 1.380000e+01 3.817854e-08
4.000000e+00 1.400000e+01 1.799744e-08
4.000000e+00 1.420000e+01 8.219276e-09
4.000000e+00 1.440000e+01 3.632588e-09
4.000000e+00 1.460000e+01 1.551505e-09
4.000000e+00 1.480000e+01 6.392536e-10
4.000000e+00 1.500000e+01 2.535421e-10
4.000000e+00 1.520000e+01 9.657751e-11
4.000000e+00 1.540000e+01 3.525874e-11
4.000000e+00 1.560000e+01 1.233509e-11
4.000000e+00 1.580000e+01 4.162742e-12
4.000000e+00 1.600000e+01 1.383628e-12
4.000000e+00 1.620000e+01 4.760891e-13
4.000000e+00 1.640000e+01 1.818903e-13
4.000000e+00 1.660000e+01 8.085624e-14
4.000000e+00 1.680000e+01 4.158579e-14
4.000000e+00 1.700000e+01 2.237328e-14
4.000000e+00 1.720000e+01 1.173405e-14
4.000000e+00 1.740000e+01 6.119799e-15
4.000000e+00 1.760000e+01 3.038261e-15
4.000000e+00 1.780000e+01 1.370252e-15
4.000000e+00 1.800000e+01 6.179195e-16
4.000000e+00 1.820000e+01 2.971350e-16
4.000000e+00 1.840000e+01 1.384901e-16
4.000000e+00 1.860000e+01 6.348921e-17
4.000000e+00 1.880000e+01 3.379175e-17
4.000000e+00 1.900000e+01 1.922983e-17
4.000000e+00 1.920000e+01 8.765603e-18
4.000000e+00 1.940000e+01 2.853604e-18
4.000000e+00 1.960000e+01 1.182441e-18
4.000000e+00 1.980000e+01 1.127274e-18
4.000000e+00 2.000000e+01 9.672303e-19
4.000000e+00 2.020000e+01 5.588447e-19
4.000000e+00 2.040000e+01 2.157158e-19
4.000000e+00 2.060000e+01 5.640286e-20
4.000000e+00 2.080000e+01 1.986078e-20
4.000000e+00 2.100000e+01 2.073815e-20
4.000000e+00 2.120000e+01 1.781474e-20
4.000000e+00 2.140000e+01 8.365849e-21
4.000000e+00 2.160000e+01 1.789532e-21
4.000000e+00 2.180000e+01 2.690965e-21
4.000000e+00 2.200000e+01 8.523116e-21
4.000000e+00 2.220000e+01 1.433102e-20
4.000000e+00 2.240000e+01 1.695650e-20
4.000000e+00 2.260000e+01 1.604654e-20
4.000000e+00 2.280000e+01 1.293111e-20
4.000000e+00 2.300000e+01 9.199547e-21
4.000000e+00 2.320000e+01 5.908700e-21
4.000000e+00 2.340000e+01 3.477433e-21
4.000000e+00 2.360000e+01 1.893794e-21
4.000000e+00 2.380000e+01 9.545917e-22
4.000000e+00 2.400000e+01 4.526430e-22
4.000000e+00 2.420000e+01 1.954703e-22
4.000000e+00 2.440000e+01 8.096009e-23
4.000000e+00 2.460000e+01 3.336313e-23
4.000000e+00 2.480000e+01 9.709534e-24
4.000000e+00 2.500000e+01 6.325744e-24
4.000000e+00 2.520000e+01 3.608751e-24
4.000000e+00 2.540000e+01 0.000000e+00

4.200000e+00 -2.560000e+01 0.000000e+00
4.200000e+00 -2.540000e+01 7.529376e-25
4.200000e+00 -2.520000e+01 2.291908e-25
4.200000e+00 -2.500000e+01 8.088324e-25
4.200000e+00 -2.480000e+01 6.166621e-25
4.200000e+00 -2.460000e+01 1.541844e-24
4.200000e+00 -2.440000e+01 4.565582e-24
4.200000e+00 -2.420000e+01 1.910087e-23
4.200000e+00 -2.400000e+01 6.637795e-23
4.200000e+00 -2.380000e+01 2.016653e-22
4.200000e+00 -2.360000e+01 5.310425e-22
4.200000e+00 -2.340000e+01 1.234201e-21
4.200000e+00 -2.320000e+01 2.555426e-21
4.200000e+00 -2.300000e+01 4.741884e-21
4.200000e+00 -2.280000e+01 7.910739e-21
4.200000e+00 -2.260000e+01 1.183681e-20
4.200000e+00 -2.240000e+01 1.568185e-20
4.200000e+00 -2.220000e+01 1.774411e-20
4.200000e+00 -2.200000e+01 1.567241e-20
4.200000e+00 -2.180000e+01 8.327141e-21
4.200000e+00 -2.160000e+01 5.678541e-22
4.200000e+00 -2.140000e+01 8.870273e-21
4.200000e+00 -2.120000e+01 5.751236e-20
4.200000e+00 -2.100000e+01 1.517739e-19
4.200000e+00 -2.080000e+01 2.397787e-19
4.200000e+00 -2.060000e+01 2.315695e-19
4.200000e+00 -2.040000e+01 1.462146e-19
4.200000e+00 -2.020000e+01 2.588058e-19
4.200000e+00 -2.000000e+01 8.416605e-19
4.200000e+00 -1.980000e+01 1.460350e-18
4.200000e+00 -1.960000e+01 1.148032e-18
4.200000e+00 -1.940000e+01 7.778541e-19
4.200000e+00 -1.920000e+01 4.613380e-18
4.200000e+00 -1.900000e+01 1.568768e-17
4.200000e+00 -1.880000e+01 3.066201e-17
4.200000e+00 -1.860000e+01 4.919965e-17
4.200000e+00 -1.840000e+01 9.158683e-17
4.200000e+00 -1.820000e+01 1.980520e-16
4.200000e+00 -1.800000e+01 4.316976e-16
4.200000e+00 -1.780000e+01 9.506873e-16
4.200000e+00 -1.760000e+01 2.040266e-15
4.200000e+00 -1.740000e+01 4.034109e-15
4.200000e+00 -1.720000e+01 7.720978e-15
4.200000e+00 -1.700000e+01 1.460531e-14
4.200000e+00 -1.680000e+01 2.600332e-14
4.200000e+00 -1.660000e+01 4.598833e-14
4.200000e+00 -1.640000e+01 9.010512e-14
4.200000e+00 -1.620000e+01 2.112450e-13
4.200000e+00 -1.600000e+01 5.919129e-13
4.200000e+00 -1.580000e+01 1.782706e-12
4.200000e+00 -1.560000e+01 5.385889e-12
4.200000e+00 -1.540000e+01 1.579148e-11
4.200000e+00 -1.520000e+01 4.423090e-11
4.200000e+00 -1.500000e+01 1.183857e-10
4.200000e+00 -1.480000e+01 3.034648e-10
4.200000e+00 -1.460000e+01 7.470679e-10
4.200000e+00 -1.440000e+01 1.771414e-09
4.200000e+00 -1.420000e+01 4.054554e-09
4.200000e+00 -1.400000e+01 8.975695e-09
4.200000e+00 -1.380000e+01 1.924324e-08
4.200000e+00 -1.360000e+01 3.999897e-08
4.200000e+00 -1.340000e+01 8.067918e-08
4.200000e+00 -1.320000e+01 1.580112e-07
4.200000e+00 -1.300000e+01 3.006513e-07
4.200000e+00 -1.280000e+01 5.560304e-07
4.200000e+00 -1.260000e+01 9.999195e-07
4.200000e+00 -1.240000e+01 1.749178e-06
4.200000e+00 -1.220000e+01 2.977701e-06
4.200000e+00 -1.200000e+01 4.934890e-06
4.200000e+00 -1.180000e+01 7.965607e-06
4.200000e+00 -1.160000e+01 1.252890e-05
4.200000e+00 -1.140000e+01 1.921265e-05
4.200000e+00 -1.120000e+01 2.874039e-05
4.200000e+00 -1.100000e+01 4.196660e-05
4.200000e+00 -1.080000e+01 5.985760e-05
4.200000e+00 -1.060000e+01 8.345686e-05
4.200000e+00 -1.040000e+01 1.138354e-04
4.200000e+00 -1.020000e+01 1.520309e-04
4.200000e+00 -1.000000e+01 1.989810e-04
4.200000e+00 -9.800000e+00 2.554575e-04
4.200000e+00 -9.600000e+00 3.220081e-04
4.200000e+00 -9.400000e+00 3.989148e-04
4.200000e+00 -9.200000e+00 4.861682e-04
4.200000e+00 -9.000000e+00 5.834663e-04
4.200000e+00 -8.800000e+00 6.902303e-04
4.200000e+00 -8.600000e+00 8.056406e-04
4.200000e+00 -8.400000e+00 9.286832e-04
4.200000e+00 -8.200000e+00 1.058205e-03
4.200000e+00 -8.000000e+00 1.192969e-03
4.200000e+00 -7.800000e+00 1.331709e-03
4.200000e+00 -7.600000e+00 1.473177e-03
4.200000e+00 -7.400000e+00 1.616181e-03
4.200000e+00 -7.200000e+00 1.759620e-03
4.200000e+00 -7.000000e+00 1.902492e-03
4.200000e+00 -6.800000e+00 2.043921e-03
4.200000e+00 -6.600000e+00 2.183147e-03
4.200000e+00 -6.400000e+00 2.319535e-03
4.200000e+00 -6.200000e+00 2.452560e-03
4.200000e+00 -6.000000e+00 2.581804e-03
4.200000e+00 -5.800000e+00 2.706941e-03
4.200000e+00 -5.600000e+00 2.827725e-03
4.200000e+00 -5.400000e+00 2.943982e-03
4.200000e+00 -5.200000e+00 3.055596e-03
4.200000e+00 -5.000000e+00 3.162498e-03
4.200000e+00 -4.800000e+00 3.264657e-03
4.200000e+00 -4.600000e+00 3.362073e-03
4.200000e+00 -4.400000e+00 3.454770e-03
4.200000e+00 -4.200000e+00 3.542786e-03
4.200000e+00 -4.000000e+00 3.626174e-03
4.200000e+00 -3.800000e+00 3.704992e-03
4.200000e+00 -3.600000e+00 3.779305e-03
4.200000e+00 -3.400000e+00 3.849178e-03
4.200000e+00 -3.200000e+00 3.914680e-03
4.200000e+00 -3.000000e+00 3.975874e-03
4.200000e+00 -2.800000e+00 4.032824e-03
4.200000e+00 -2.600000e+00 4.085589e-03
4.200000e+00 -2.400000e+00 4.134226e-03
4.200000e+00 -2.200000e+00 4.178785e-03
4.200000e+00 -2.000000e+00 4.219316e-03
4.200000e+00 -1.800000e+00 4.255860e-03
4.200000e+00 -1.600000e+00 4.288457e-03
4.200000e+00 -1.400000e+00 4.317140e-03
4.200000e+00 -1.200000e+00 4.341940e-03
4.200000e+00 -1.000000e+00 4.362881e-03
4.200000e+00 -8.000000e-01 4.379986e-03
4.200000e+00 -6.000000e-01 4.393272e-03
4.200000e+00 -4.000000e-01 4.402753e-03
4.200000e+00 -2.000000e-01 4.408438e-03
4.200000e+00 0.000000e+00 4.410332e-03
4.200000e+00 2.000000e-01 4.408438e-03
4.200000e+00 4.000000e-01 4.402753e-03
4.200000e+00 6.000000e-01 4.393272e-03
4.200000e+00 8.000000e-01 4.379986e-03
4.200000e+00 1.000000e+00 4.362881e-03
4.200000e+00 1.200000e+00 4.341940e-03
4.200000e+00 1.400000e+00 4.317140e-03
4.200000e+00 1.600000e+00 4.288457e-03
4.200000e+00 1.800000e+00 4.255860e-03
4.200000e+00 2.000000e+00 4.219316e-03
4.200000e+00 2.200000e+00 4.178785e-03
4.200000e+00 2.400000e+00 4.134226e-03
4.200000e+00 2.600000e+00 4.085589e-03
4.200000e+00 2.800000e+00 4.032824e-03
4.200000e+00 3.000000e+00 3.975874e-03
4.200000e+00 3.200000e+00 3.914680e-03
4.200000e+00 3.400000e+00 3.849178e-03
4.200000e+00 3.600000e+00 3.779305e-03
4.200000e+00 3.800000e+00 3.704992e-03
4.200000e+00 4.000000e+00 3.626174e-03
4.200000e+00 4.200000e+00 3.542786e-03
4.200000e+00 4.400000e+00 3.454770e-03
4.200000e+00 4.600000e+00 3.362073e-03
4.200000e+00 4.800000e+00 3.264657e-03
4.200000e+00 5.000000e+00 3.162498e-03
4.200000e+00 5.200000e+00 3.055596e-03
4.200000e+00 5.400000e+00 2.943982e-03
4.200000e+00 5.600000e+00 2.827725e-03
4.200000e+00 5.800000e+00 2.706941e-03
4.200000e+00 6.000000e+00 2.581804e-03
4.200000e+00 6.200000e+00 2.452560e-03
4.200000e+00 6.400000e+00 2.319535e-03
4.200000e+00 6.600000e+00 2.183147e-03
4.200000e+00 6.800000e+00 2.043921e-03
4.200000e+00 7.000000e+00 1.902492e-03
4.200000e+00 7.200000e+00 1.759620e-03
4.200000e+00 7.400000e+00 1.616181e-03
4.200000e+00 7.600000e+00 1.473177e-03
4.200000e+00 7.800000e+00 1.331709e-03
4.200000e+00 8.000000e+00 1.192969e-03
4.200000e+00 8.200000e+00 1.058205e-03
4.200000e+00 8.400000e+00 9.286832e-04
4.200000e+00 8.600000e+00 8.056406e-04
4.200000e+00 8.800000e+00 6.902303e-04
4.200000e+00 9.000000e+00 5.834663e-04
4.200000e+00 9.200000e+00 4.861682e-04
4.200000e+00 9.400000e+00 3.989148e-04
4.200000e+00 9.600000e+00 3.220081e-04
4.200000e+00 9.800000e+00 2.554575e-04
4.200000e+00 1.000000e+01 1.989810e-04
4.200000e+00 1.020000e+01 1.520309e-04
4.200000e+00 1.040000e+01 1.138354e-04
4.200000e+00 1.060000e+01 8.345686e-05
4.200000e+00 1.080000e+01 5.985760e-05
4.200000e+00 1.100000e+01 4.196660e-05
4.200000e+00 1.120000e+01 2.874039e-05
4.200000e+00 1.140000e+01 1.921265e-05
4.200000e+00 1.160000e+01 1.252890e-05
4.200000e+00 1.180000e+01 7.965607e-06
4.200000e+00 1.200000e+01 4.934890e-06
4.200000e+00 1.220000e+01 2.977701e-06
4.200000e+00 1.240000e+01 1.749178e-06
4.200000e+00 1.260000e+01 9.999195e-07
4.200000e+00 1.280000e+01 5.560304e-07
4.200000e+00 1.300000e+01 3.006513e-07
4.200000e+00 1.320000e+01 1.580112e-07
4.200000e+00 1.340000e+01 8.067918e-08
4.200000e+00 1.360000e+01 3.999897e-08
4.200000e+00 1.380000e+01 1.924324e-08
4.200000e+00 1.400000e+01 8.975695e-09
4.200000e+00 1.420000e+01 4.054554e-09
4.200000e+00 1.440000e+01 1.771414e-09
4.200000e+00 1.460000e+01 7.470679e-10
4.200000e+00 1.480000e+01 3.034648e-10
4.200000e+00 1.500000e+01 1.183857e-10
4.200000e+00 1.520000e+01 4.423090e-11
4.200000e+00 1.540000e+01 1.579148e-11
4.200000e+00 1.560000e+01 5.385889e-12
4.200000e+00 1.580000e+01 1.782706e-12
4.200000e+00 1.600000e+01 5.919129e-13
4.200000e+00 1.620000e+01 2.112450e-13
4.200000e+00 1.640000e+01 9.010512e-14
4.200000e+00 1.660000e+01 4.598833e-14
4.200000e+00 1.680000e+01 2.600332e-14
4.200000e+00 1.700000e+01 1.460531e-14
4.200000e+00 1.720000e+01 7.720978e-15
4.200000e+00 1.740000e+01 4.034109e-15
4.200000e+00 1.760000e+01 2.040266e-15
4.200000e+00 1.780000e+01 9.506873e-16
4.200000e+00 1.800000e+01 4.316976e-16
4.200000e+00 1.820000e+01 1.980520e-16
4.200000e+00 1.840000e+01 9.158683e-17
4.200000e+00 1.860000e+01 4.919965e-17
4.200000e+00 1.880000e+01 3.066201e-17
4.200000e+00 1.900000e+01 1.568768e-17
4.200000e+00 1.920000e+01 4.613380e-18
4.200000e+00 1.940000e+01 7.778541e-19
4.200000e+00 1.960000e+01 1.148032e-18
4.200000e+00 1.980000e+01 1.460349e-18
4.200000e+00 2.000000e+01 8.416605e-19
4.200000e+00 2.020000e+01 2.588058e-19
4.200000e+00 2.040000e+01 1.462146e-19
4.200000e+00 2.060000e+01 2.315695e-19
4.200000e+00 2.080000e+01 2.397787e-19
4.200000e+00 2.100000e+01 1.517739e-19
4.200000e+00 2.120000e+01 5.751235e-20
4.200000e+00 2.140000e+01 8.870276e-21
4.200000e+00 2.160000e+01 5.678572e-22
4.200000e+00 2.180000e+01 8.327122e-21
4.200000e+00 2.200000e+01 1.567245e-20
4.200000e+00 2.220000e+01 1.774408e-20
4.200000e+00 2.240000e+01 1.568184e-20
4.200000e+00 2.260000e+01 1.183693e-20
4.200000e+00 2.280000e+01 7.910489e-21
4.200000e+00 2.300000e+01 4.742213e-21
4.200000e+00 2.320000e+01 2.555174e-21
4.200000e+00 2.340000e+01 1.234186e-21
4.200000e+00 2.360000e+01 5.314447e-22
4.200000e+00 2.380000e+01 2.009162e-22
4.200000e+00 2.400000e+01 6.729183e-23
4.200000e+00 2.420000e+01 1.824953e-23
4.200000e+00 2.440000e+01 5.258832e-24
4.200000e+00 2.460000e+01 1.020725e-24
4.200000e+00 2.480000e+01 1.199615e-24
4.200000e+00 2.500000e+01 2.248207e-25
4.200000e+00 2.520000e+01 1.192913e-24
4.200000e+00 2.540000e+01 0.000000e+00

4.400000e+00 -2.560000e+01 0.000000e+00
4.400000e+00 -2.540000e+01 4.188067e-24
4.400000e+00 -2.520000e+01 3.821004e-24
4.400000e+00 -2.500000e+01 4.621829e-24
4.400000e+00 -2.480000e+01 1.049003e-23
4.400000e+00 -2.460000e+01 1.830328e-23
4.400000e+00 -2.440000e+01 4.725285e-23
4.400000e+00 -2.420000e+01 1.321925e-22
4.400000e+00 -2.400000e+01 3.437335e-22
4.400000e+00 -2.380000e+01 8.211274e-22
4.400000e+00 -2.360000e+01 1.760045e-21
4.400000e+00 -2.340000e+01 3.396268e-21
4.400000e+00 -2.320000e+01 5.899806e-21
4.400000e+00 -2.300000e+01 9.197719e-21
4.400000e+00 -2.280000e+01 1.277829e-20
4.400000e+00 -2.260000e+01 1.560746e-20
4.400000e+00 -2.240000e+01 1.637008e-20
4.400000e+00 -2.220000e+01 1.410192e-20
4.400000e+00 -2.200000e+01 9.011644e-21
4.400000e+00 -2.180000e+01 3.066660e-21
4.400000e+00 -2.160000e+01 6.718678e-23
4.400000e+00 -2.140000e+01 5.035052e-21
4.400000e+00 -2.120000e+01 2.173012e-20
4.400000e+00 -2.100000e+01 4.598001e-20
4.400000e+00 -2.080000e+01 5.789105e-20
4.400000e+00 -2.060000e+01 3.341652e-20
4.400000e+00 -2.040000e+01 3.106055e-21
4.400000e+00 -2.020000e+01 1.223303e-19
4.400000e+00 -2.000000e+01 5.874487e-19
4.400000e+00 -1.980000e+01 1.300257e-18
4.400000e+00 -1.960000e+01 1.740653e-18
4.400000e+00 -1.940000e+01 1.839848e-18
4.400000e+00 -1.920000e+01 3.270289e-18
4.400000e+00 -1.900000e+01 9.056618e-18
4.400000e+00 -1.880000e+01 2.203666e-17
4.400000e+00 -1.860000e+01 4.536653e-17
4.400000e+00 -1.840000e+01 8.354170e-17
4.400000e+00 -1.820000e+01 1.464623e-16
4.400000e+00 -1.800000e+01 2.826407e-16
4.400000e+00 -1.780000e+01 6.357392e-16
4.400000e+00 -1.760000e+01 1.395665e-15
4.400000e+00 -1.740000e+01 2.698293e-15
4.400000e+00 -1.720000e+01 4.996168e-15
4.400000e+00 -1.700000e+01 9.354667e-15
4.400000e+00 -1.680000e+01 1.647431e-14
4.400000e+00 -1.660000e+01 2.755698e-14
4.400000e+00 -1.640000e+01 4.803519e-14
4.400000e+00 -1.620000e+01 9.552537e-14
4.400000e+00 -1.600000e+01 2.413103e-13
4.400000e+00 -1.580000e+01 7.159195e-13
4.400000e+00 -1.560000e+01 2.198495e-12
4.400000e+00 -1.540000e+01 6.641685e-12
4.400000e+00 -1.520000e+01 1.916418e-11
4.400000e+00 -1.500000e+01 5.253617e-11
4.400000e+00 -1.480000e+01 1.374249e-10
4.400000e+00 -1.460000e+01 3.441544e-10
4.400000e+00 -1.440000e+01 8.280765e-10
4.400000e+00 -1.420000e+01 1.920074e-09
4.400000e+00 -1.400000e+01 4.301192e-09
4.400000e+00 -1.380000e+01 9.325861e-09
4.400000e+00 -1.360000e+01 1.959767e-08
4.400000e+00 -1.340000e+01 3.996081e-08
4.400000e+00 -1.320000e+01 7.913251e-08
4.400000e+00 -1.300000e+01 1.522808e-07
4.400000e+00 -1.280000e+01 2.849446e-07
4.400000e+00 -1.260000e+01 5.187072e-07
4.400000e+00 -1.240000e+01 9.190069e-07
4.400000e+00 -1.220000e+01 1.585425e-06
4.400000e+00 -1.200000e+01 2.664341e-06
4.400000e+00 -1.180000e+01 4.363616e-06
4.400000e+00 -1.160000e+01 6.968255e-06
4.400000e+00 -1.140000e+01 1.085535e-05
4.400000e+00 -1.120000e+01 1.650603e-05
4.400000e+00 -1.100000e+01 2.451189e-05
4.400000e+00 -1.080000e+01 3.557302e-05
4.400000e+00 -1.060000e+01 5.048563e-05
4.400000e+00 -1.040000e+01 7.011814e-05
4.400000e+00 -1.020000e+01 9.537563e-05
4.400000e+00 -1.000000e+01 1.271552e-04
4.400000e+00 -9.800000e+00 1.662953e-04
4.400000e+00 -9.600000e+00 2.135234e-04
4.400000e+00 -9.400000e+00 2.694085e-04
4.400000e+00 -9.200000e+00 3.343209e-04
4.400000e+00 -9.000000e+00 4.084057e-04
4.400000e+00 -8.800000e+00 4.915706e-04
4.400000e+00 -8.600000e+00 5.834892e-04
4.400000e+00 -8.400000e+00 6.836187e-04
4.400000e+00 -8.200000e+00 7.912295e-04
4.400000e+00 -8.000000e+00 9.054421e-04
4.400000e+00 -7.800000e+00 1.025270e-03
4.400000e+00 -7.600000e+00 1.149662e-03
4.400000e+00 -7.400000e+00 1.277542e-03
4.400000e+00 -7.200000e+00 1.407850e-03
4.400000e+00 -7.000000e+00 1.539564e-03
4.400000e+00 -6.800000e+00 1.671730e-03
4.400000e+00 -6.600000e+00 1.803475e-03
4.400000e+00 -6.400000e+00 1.934017e-03
4.400000e+00 -6.200000e+00 2.062673e-03
4.400000e+00 -6.000000e+00 2.188853e-03
4.400000e+00 -5.800000e+00 2.312062e-03
4.400000e+00 -5.600000e+00 2.431888e-03
4.400000e+00 -5.400000e+00 2.548003e-03
4.400000e+00 -5.200000e+00 2.660145e-03
4.400000e+00 -5.000000e+00 2.768115e-03
4.400000e+00 -4.800000e+00 2.871766e-03
4.400000e+00 -4.600000e+00 2.970998e-03
4.400000e+00 -4.400000e+00 3.065744e-03
4.400000e+00 -4.200000e+00 3.155968e-03
4.400000e+00 -4.000000e+00 3.241660e-03
4.400000e+00 -3.800000e+00 3.322824e-03
4.400000e+00 -3.600000e+00 3.399482e-03
4.400000e+00 -3.400000e+00 3.471664e-03
4.400000e+00 -3.200000e+00 3.539409e-03
4.400000e+00 -3.000000e+00 3.602760e-03
4.400000e+00 -2.800000e+00 3.661763e-03
4.400000e+00 -2.600000e+00 3.716462e-03
4.400000e+00 -2.400000e+00 3.766906e-03
4.400000e+00 -2.200000e+00 3.813137e-03
4.400000e+00 -2.000000e+00 3.855198e-03
4.400000e+00 -1.800000e+00 3.893130e-03
4.400000e+00 -1.600000e+00 3.926969e-03
4.400000e+00 -1.400000e+00 3.956747e-03
4.400000e+00 -1.200000e+00 3.982495e-03
4.400000e+00 -1.000000e+00 4.004238e-03
4.400000e+00 -8.000000e-01 4.021998e-03
4.400000e+00 -6.000000e-01 4.035793e-03
4.400000e+00 -4.000000e-01 4.045636e-03
4.400000e+00 -2.000000e-01 4.051539e-03
4.400000e+00 0.000000e+00 4.053505e-03
4.400000e+00 2.000000e-01 4.051539e-03
4.400000e+00 4.000000e-01 4.045636e-03
4.400000e+00 6.000000e-01 4.035793e-03
4.400000e+00 8.000000e-01 4.021998e-03
4.400000e+00 1.000000e+00 4.004238e-03
4.400000e+00 1.200000e+00 3.982495e-03
4.400000e+00 1.400000e+00 3.956747e-03
4.400000e+00 1.600000e+00 3.926969e-03
4.400000e+00 1.800000e+00 3.893130e-03
4.400000e+00 2.000000e+00 3.855198e-03
4.400000e+00 2.200000e+00 3.813137e-03
4.400000e+00 2.400000e+00 3.766906e-03
4.400000e+00 2.600000e+00 3.716462e-03
4.400000e+00 2.800000e+00 3.661763e-03
4.400000e+00 3.000000e+00 3.602760e-03
4.400000e+00 3.200000e+00 3.539409e-03
4.400000e+00 3.400000e+00 3.471664e-03
4.400000e+00 3.600000e+00 3.399482e-03
4.400000e+00 3.800000e+00 3.322824e-03
4.400000e+00 4.000000e+00 3.241660e-03
4.400000e+00 4.200000e+00 3.155968e-03
4.400000e+00 4.400000e+00 3.065744e-03
4.400000e+00 4.600000e+00 2.970998e-03
4.400000e+00 4.800000e+00 2.871766e-03
4.400000e+00 5.000000e+00 2.768115e-03
4.400000e+00 5.200000e+00 2.660145e-03
4.400000e+00 5.400000e+00 2.548003e-03
4.400000e+00 5.600000e+00 2.431888e-03
4.400000e+00 5.800000e+00 2.312062e-03
4.400000e+00 6.000000e+00 2.188853e-03
4.400000e+00 6.200000e+00 2.062673e-03
4.400000e+00 6.400000e+00 1.934017e-03
4.400000e+00 6.600000e+00 1.803475e-03
4.400000e+00 6.800000e+00 1.671730e-03
4.400000e+00 7.000000e+00 1.539564e-03
4.400000e+00 7.200000e+00 1.407850e-03
4.400000e+00 7.400000e+00 1.277542e-03
4.400000e+00 7.600000e+00 1.149662e-03
4.400000e+00 7.800000e+00 1.025270e-03
4.400000e+00 8.000000e+00 9.054421e-04
4.400000e+00 8.200000e+00 7.912295e-04
4.400000e+00 8.400000e+00 6.836187e-04
4.400000e+00 8.600000e+00 5.834892e-04
4.400000e+00 8.800000e+00 4.915706e-04
4.400000e+00 9.000000e+00 4.084057e-04
4.400000e+00 9.200000e+00 3.343209e-04
4.400000e+00 9.400000e+00 2.694085e-04
4.400000e+00 9.600000e+00 2.135234e-04
4.400000e+00 9.800000e+00 1.662953e-04
4.400000e+00 1.000000e+01 1.271552e-04
4.400000e+00 1.020000e+01 9.537563e-05
4.400000e+00 1.040000e+01 7.011814e-05
4.400000e+00 1.060000e+01 5.048563e-05
4.400000e+00 1.080000e+01 3.557302e-05
4.400000e+00 1.100000e+01 2.451189e-05
4.400000e+00 1.120000e+01 1.650603e-05
4.400000e+00 1.140000e+01 1.085535e-05
4.400000e+00 1.160000e+01 6.968255e-06
4.400000e+00 1.180000e+01 4.363616e-06
4.400000e+00 1.200000e+01 2.664341e-06
4.400000e+00 1.220000e+01 1.585425e-06
4.400000e+00 1.240000e+01 9.190069e-07
4.400000e+00 1.260000e+01 5.187072e-07
4.400000e+00 1.280000e+01 2.849446e-07
4.400000e+00 1.300000e+01 1.522808e-07
4.400000e+00 1.320000e+01 7.913251e-08
4.400000e+00 1.340000e+01 3.996081e-08
4.400000e+00 1.360000e+01 1.959767e-08
4.400000e+00 1.380000e+01 9.325861e-09
4.400000e+00 1.400000e+01 4.301192e-09
4.400000e+00 1.420000e+01 1.920074e-09
4.400000e+00 1.440000e+01 8.280765e-10
4.400000e+00 1.460000e+01 3.441544e-10
4.400000e+00 1.480000e+01 1.374249e-10
4.400000e+00 1.500000e+01 5.253617e-11
4.400000e+00 1.520000e+01 1.916418e-11
4.400000e+00 1.540000e+01 6.641685e-12
4.400000e+00 1.560000e+01 2.198495e-12
4.400000e+00 1.580000e+01 7.159195e-13
4.400000e+00 1.600000e+01 2.413103e-13
4.400000e+00 1.620000e+01 9.552537e-14
4.400000e+00 1.640000e+01 4.803519e-14
4.400000e+00 1.660000e+01 2.755698e-14
4.400000e+00 1.680000e+01 1.647431e-14
4.400000e+00 1.700000e+01 9.354667e-15
4.400000e+00 1.720000e+01 4.996168e-15
4.400000e+00 1.740000e+01 2.698293e-15
4.400000e+00 1.760000e+01 1.395665e-15
4.400000e+00 1.780000e+01 6.357392e-16
4.400000e+00 1.800000e+01 2.826407e-16
4.400000e+00 1.820000e+01 1.464623e-16
4.400000e+00 1.840000e+01 8.354170e-17
4.400000e+00 1.860000e+01 4.536653e-17
4.400000e+00 1.880000e+01 2.203666e-17
4.400000e+00 1.900000e+01 9.056618e-18
4.400000e+00 1.920000e+01 3.270289e-18
4.400000e+00 1.940000e+01 1.839848e-18
4.400000e+00 1.960000e+01 1.740653e-18
4.400000e+00 1.980000e+01 1.300257e-18
4.400000e+00 2.000000e+01 5.874487e-19
4.400000e+00 2.020000e+01 1.223303e-19
4.400000e+00 2.040000e+01 3.106055e-21
4.400000e+00 2.060000e+01 3.341652e-20
4.400000e+00 2.080000e+01 5.789105e-20
4.400000e+00 2.100000e+01 4.598001e-20
4.400000e+00 2.120000e+01 2.173012e-20
4.400000e+00 2.140000e+01 5.035054e-21
4.400000e+00 2.160000e+01 6.718671e-23
4.400000e+00 2.180000e+01 3.066653e-21
4.400000e+00 2.200000e+01 9.011658e-21
4.400000e+00 2.220000e+01 1.410192e-20
4.400000e+00 2.240000e+01 1.637003e-20
4.400000e+00 2.260000e+01 1.560766e-20
4.400000e+00 2.280000e+01 1.277785e-20
4.400000e+00 2.300000e+01 9.198394e-21
4.400000e+00 2.320000e+01 5.899129e-21
4.400000e+00 2.340000e+01 3.396431e-21
4.400000e+00 2.360000e+01 1.761023e-21
4.400000e+00 2.380000e+01 8.187299e-22
4.400000e+00 2.400000e+01 3.469669e-22
4.400000e+00 2.420000e+01 1.296977e-22
4.400000e+00 2.440000e+01 4.735214e-23
4.400000e+00 2.460000e+01 2.121236e-23
4.400000e+00 2.480000e+01 6.804222e-24
4.400000e+00 2.500000e+01 6.788586e-24
4.400000e+00 2.520000e+01 7.328903e-24
4.400000e+00 2.540000e+01 0.000000e+00

4.600000e+00 -2.560000e+01 0.000000e+00
4.600000e+00 -2.540000e+01 8.268523e-25
4.600000e+00 -2.520000e+01 1.777558e-24
4.600000e+00 -2.500000e+01 2.809344e-24
4.600000e+00 -2.480000e+01 1.139331e-23
4.600000e+00 -2.460000e+01 3.487515e-23
4.600000e+00 -2.440000e+01 9.391533e-23
4.600000e+00 -2.420000e+01 2.407413e-22
4.600000e+00 -2.400000e+01 5.492866e-22
4.600000e+00 -2.380000e+01 1.159230e-21
4.600000e+00 -2.360000e+01 2.259335e-21
4.600000e+00 -2.340000e+01 4.093381e-21
4.600000e+00 -2.320000e+01 6.914516e-21
4.600000e+00 -2.300000e+01 1.086712e-20
4.600000e+00 -2.280000e+01 1.578168e-20
4.600000e+00 -2.260000e+01 2.086357e-20
4.600000e+00 -2.240000e+01 2.445784e-20
4.600000e+00 -2.220000e+01 2.427943e-20
4.600000e+00 -2.200000e+01 1.874184e-20
4.600000e+00 -2.180000e+01 9.730005e-21
4.600000e+00 -2.160000e+01 5.782566e-21
4.600000e+00 -2.140000e+01 2.210686e-20
4.600000e+00 -2.120000e+01 7.229900e-20
4.600000e+00 -2.100000e+01 1.515971e-19
4.600000e+00 -2.080000e+01 2.274640e-19
4.600000e+00 -2.060000e+01 2.684292e-19
4.600000e+00 -2.040000e+01 3.157187e-19
4.600000e+00 -2.020000e+01 5.053515e-19
4.600000e+00 -2.000000e+01 8.883033e-19
4.600000e+00 -1.980000e+01 1.157656e-18
4.600000e+00 -1.960000e+01 9.454839e-19
4.600000e+00 -1.940000e+01 1.003609e-18
4.600000e+00 -1.920000e+01 3.372458e-18
4.600000e+00 -1.900000e+01 8.598182e-18
4.600000e+00 -1.880000e+01 1.513540e-17
4.600000e+00 -1.860000e+01 2.740801e-17
4.600000e+00 -1.840000e+01 5.897687e-17
4.600000e+00 -1.820000e+01 1.159071e-16
4.600000e+00 -1.800000e+01 2.056995e-16
4.600000e+00 -1.780000e+01 4.178050e-16
4.600000e+00 -1.760000e+01 9.276068e-16
4.600000e+00 -1.740000e+01 1.839977e-15
4.600000e+00 -1.720000e+01 3.383780e-15
4.600000e+00 -1.700000e+01 6.233327e-15
4.600000e+00 -1.680000e+01 1.077135e-14
4.600000e+00 -1.660000e+01 1.728792e-14
4.600000e+00 -1.640000e+01 2.749762e-14
4.600000e+00 -1.620000e+01 4.590775e-14
4.600000e+00 -1.600000e+01 9.645515e-14
4.600000e+00 -1.580000e+01 2.683270e-13
4.600000e+00 -1.560000e+01 8.333357e-13
4.600000e+00 -1.540000e+01 2.599958e-12
4.600000e+00 -1.520000e+01 7.782839e-12
4.600000e+00 -1.500000e+01 2.203804e-11
4.600000e+00 -1.480000e+01 5.913603e-11
4.600000e+00 -1.460000e+01 1.512193e-10
4.600000e+00 -1.440000e+01 3.702800e-10
4.600000e+00 -1.420000e+01 8.714787e-10
4.600000e+00 -1.400000e+01 1.978280e-09
4.600000e+00 -1.380000e+01 4.341815e-09
4.600000e+00 -1.360000e+01 9.229890e-09
4.600000e+00 -1.340000e+01 1.903275e-08
4.600000e+00 -1.320000e+01 3.811346e-08
4.600000e+00 -1.300000e+01 7.418078e-08
4.600000e+00 -1.280000e+01 1.404244e-07
4.600000e+00 -1.260000e+01 2.587071e-07
4.600000e+00 -1.240000e+01 4.640960e-07
4.600000e+00 -1.220000e+01 8.110646e-07
4.600000e+00 -1.200000e+01 1.381523e-06
4.600000e+00 -1.180000e+01 2.294666e-06
4.600000e+00 -1.160000e+01 3.718336e-06
4.600000e+00 -1.140000e+01 5.881178e-06
4.600000e+00 -1.120000e+01 9.084412e-06
4.600000e+00 -1.100000e+01 1.371159e-05
4.600000e+00 -1.080000e+01 2.023464e-05
4.600000e+00 -1.060000e+01 2.921392e-05
4.600000e+00 -1.040000e+01 4.129109e-05
4.600000e+00 -1.020000e+01 5.717356e-05
4.600000e+00 -1.000000e+01 7.761008e-05
4.600000e+00 -9.800000e+00 1.033593e-04
4.600000e+00 -9.600000e+00 1.351520e-04
4.600000e+00 -9.400000e+00 1.736519e-04
4.600000e+00 -9.200000e+00 2.194166e-04
4.600000e+00 -9.000000e+00 2.728628e-04
4.600000e+00 -8.800000e+00 3.342403e-04
4.600000e+00 -8.600000e+00 4.036149e-04
4.600000e+00 -8.400000e+00 4.808621e-04
4.600000e+00 -8.200000e+00 5.656731e-04
4.600000e+00 -8.000000e+00 6.575692e-04
4.600000e+00 -7.800000e+00 7.559260e-04
4.600000e+00 -7.600000e+00 8.600009e-04
4.600000e+00 -7.400000e+00 9.689662e-04
4.600000e+00 -7.200000e+00 1.081940e-03
4.600000e+00 -7.000000e+00 1.198020e-03
4.600000e+00 -6.800000e+00 1.316305e-03
4.600000e+00 -6.600000e+00 1.435925e-03
4.600000e+00 -6.400000e+00 1.556055e-03
4.600000e+00 -6.200000e+00 1.675933e-03
4.600000e+00 -6.000000e+00 1.794862e-03
4.600000e+00 -5.800000e+00 1.912224e-03
4.600000e+00 -5.600000e+00 2.027473e-03
4.600000e+00 -5.400000e+00 2.140139e-03
4.600000e+00 -5.200000e+00 2.249823e-03
4.600000e+00 -5.000000e+00 2.356191e-03
4.600000e+00 -4.800000e+00 2.458969e-03
4.600000e+00 -4.600000e+00 2.557938e-03
4.600000e+00 -4.400000e+00 2.652924e-03
4.600000e+00 -4.200000e+00 2.743794e-03
4.600000e+00 -4.000000e+00 2.830450e-03
4.600000e+00 -3.800000e+00 2.912823e-03
4.600000e+00 -3.600000e+00 2.990867e-03
4.600000e+00 -3.400000e+00 3.064558e-03
4.600000e+00 -3.200000e+00 3.133884e-03
4.600000e+00 -3.000000e+00 3.198849e-03
4.600000e+00 -2.800000e+00 3.259462e-03
4.600000e+00 -2.600000e+00 3.315741e-03
4.600000e+00 -2.400000e+00 3.367710e-03
4.600000e+00 -2.200000e+00 3.415393e-03
4.600000e+00 -2.000000e+00 3.458816e-03
4.600000e+00 -1.800000e+00 3.498008e-03
4.600000e+00 -1.600000e+00 3.532993e-03
4.600000e+00 -1.400000e+00 3.563798e-03
4.600000e+00 -1.200000e+00 3.590446e-03
4.600000e+00 -1.000000e+00 3.612956e-03
4.600000e+00 -8.000000e-01 3.631349e-03
4.600000e+00 -6.000000e-01 3.645638e-03
4.600000e+00 -4.000000e-01 3.655835e-03
4.600000e+00 -2.000000e-01 3.661951e-03
4.600000e+00 0.000000e+00 3.663989e-03
4.600000e+00 2.000000e-01 3.661951e-03
4.600000e+00 4.000000e-01 3.655835e-03
4.600000e+00 6.000000e-01 3.645638e-03
4.600000e+00 8.000000e-01 3.631349e-03
4.600000e+00 1.000000e+00 3.612956e-03
4.600000e+00 1.200000e+00 3.590446e-03
4.600000e+00 1.400000e+00 3.563798e-03
4.600000e+00 1.600000e+00 3.532993e-03
4.600000e+00 1.800000e+00 3.498008e-03
4.600000e+00 2.000000e+00 3.458816e-03
4.600000e+00 2.200000e+00 3.415393e-03
4.600000e+00 2.400000e+00 3.367710e-03
4.600000e+00 2.600000e+00 3.315741e-03
4.600000e+00 2.800000e+00 3.259462e-03
4.600000e+00 3.000000e+00 3.198849e-03
4.600000e+00 3.200000e+00 3.133884e-03
4.600000e+00 3.400000e+00 3.064558e-03
4.600000e+00 3.600000e+00 2.990867e-03
4.600000e+00 3.800000e+00 2.912823e-03
4.600000e+00 4.000000e+00 2.830450e-03
4.600000e+00 4.200000e+00 2.743794e-03
4.600000e+00 4.400000e+00 2.652924e-03
4.600000e+00 4.600000e+00 2.557938e-03
4.600000e+00 4.800000e+00 2.458969e-03
4.600000e+00 5.000000e+00 2.356191e-03
4.600000e+00 5.200000e+00 2.249823e-03
4.600000e+00 5.400000e+00 2.140139e-03
4.600000e+00 5.600000e+00 2.027473e-03
4.600000e+00 5.800000e+00 1.912224e-03
4.600000e+00 6.000000e+00 1.794862e-03
4.600000e+00 6.200000e+00 1.675933e-03
4.600000e+00 6.400000e+00 1.556055e-03
4.600000e+00 6.600000e+00 1.435925e-03
4.600000e+00 6.800000e+00 1.316305e-03
4.600000e+00 7.000000e+00 1.198020e-03
4.600000e+00 7.200000e+00 1.081940e-03
4.600000e+00 7.400000e+00 9.689662e-04
4.600000e+00 7.600000e+00 8.600009e-04
4.600000e+00 7.800000e+00 7.559260e-04
4.600000e+00 8.000000e+00 6.575692e-04
4.600000e+00 8.200000e+00 5.656731e-04
4.600000e+00 8.400000e+00 4.808621e-04
4.600000e+00 8.600000e+00 4.036149e-04
4.600000e+00 8.800000e+00 3.342403e-04
4.600000e+00 9.000000e+00 2.728628e-04
4.600000e+00 9.200000e+00 2.194166e-04
4.600000e+00 9.400000e+00 1.736519e-04
4.600000e+00 9.600000e+00 1.351520e-04
4.600000e+00 9.800000e+00 1.033593e-04
4.600000e+00 1.000000e+01 7.761008e-05
4.600000e+00 1.020000e+01 5.717356e-05
4.600000e+00 1.040000e+01 4.129109e-05
4.600000e+00 1.060000e+01 2.921392e-05
4.600000e+00 1.080000e+01 2.023464e-05
4.600000e+00 1.100000e+01 1.371159e-05
4.600000e+00 1.120000e+01 9.084412e-06
4.600000e+00 1.140000e+01 5.881178e-06
4.600000e+00 1.160000e+01 3.718336e-06
4.600000e+00 1.180000e+01 2.294666e-06
4.600000e+00 1.200000e+01 1.381523e-06
4.600000e+00 1.220000e+01 8.110646e-07
4.600000e+00 1.240000e+01 4.640960e-07
4.600000e+00 1.260000e+01 2.587071e-07
4.600000e+00 1.280000e+01 1.404244e-07
4.600000e+00 1.300000e+01 7.418078e-08
4.600000e+00 1.320000e+01 3.811346e-08
4.600000e+00 1.340000e+01 1.903275e-08
4.600000e+00 1.360000e+01 9.229890e-09
4.600000e+00 1.380000e+01 4.341815e-09
4.600000e+00 1.400000e+01 1.978280e-09
4.600000e+00 1.420000e+01 8.714787e-10
4.600000e+00 1.440000e+01 3.702800e-10
4.600000e+00 1.460000e+01 1.512193e-10
4.600000e+00 1.480000e+01 5.913603e-11
4.600000e+00 1.500000e+01 2.203804e-11
4.600000e+00 1.520000e+01 7.782839e-12
4.600000e+00 1.540000e+01 2.599958e-12
4.600000e+00 1.560000e+01 8.333357e-13
4.600000e+00 1.580000e+01 2.683270e-13
4.600000e+00 1.600000e+01 9.645515e-14
4.600000e+00 1.620000e+01 4.590775e-14
4.600000e+00 1.640000e+01 2.749762e-14
4.600000e+00 1.660000e+01 1.728792e-14
4.600000e+00 1.680000e+01 1.077135e-14
4.600000e+00 1.700000e+01 6.233327e-15
4.600000e+00 1.720000e+01 3.383780e-15
4.600000e+00 1.740000e+01 1.839977e-15
4.600000e+00 1.760000e+01 9.276068e-16
4.600000e+00 1.780000e+01 4.178050e-16
4.600000e+00 1.800000e+01 2.056995e-16
4.600000e+00 1.820000e+01 1.159071e-16
4.600000e+00 1.840000e+01 5.897687e-17
4.600000e+00 1.860000e+01 2.740801e-17
4.600000e+00 1.880000e+01 1.513540e-17
4.600000e+00 1.900000e+01 8.598182e-18
4.600000e+00 1.920000e+01 3.372458e-18
4.600000e+00 1.940000e+01 1.003609e-18
4.600000e+00 1.960000e+01 9.454839e-19
4.600000e+00 1.980000e+01 1.157656e-18
4.600000e+00 2.000000e+01 8.883033e-19
4.600000e+00 2.020000e+01 5.053515e-19
4.600000e+00 2.040000e+01 3.157187e-19
4.600000e+00 2.060000e+01 2.684292e-19
4.600000e+00 2.080000e+01 2.274639e-19
4.600000e+00 2.100000e+01 1.515971e-19
4.600000e+00 2.120000e+01 7.229900e-20
4.600000e+00 2.140000e+01 2.210686e-20
4.600000e+00 2.160000e+01 5.782568e-21
4.600000e+00 2.180000e+01 9.729998e-21
4.600000e+00 2.200000e+01 1.874185e-20
4.600000e+00 2.220000e+01 2.427944e-20
4.600000e+00 2.240000e+01 2.445775e-20
4.600000e+00 2.260000e+01 2.086385e-20
4.600000e+00 2.280000e+01 1.578109e-20
4.600000e+00 2.300000e+01 1.086804e-20
4.600000e+00 2.320000e+01 6.913447e-21
4.600000e+00 2.340000e+01 4.094109e-21
4.600000e+00 2.360000e+01 2.259667e-21
4.600000e+00 2.380000e+01 1.157238e-21
4.600000e+00 2.400000e+01 5.528843e-22
4.600000e+00 2.420000e+01 2.366410e-22
4.600000e+00 2.440000e+01 9.678850e-23
4.600000e+00 2.460000e+01 3.460841e-23
4.600000e+00 2.480000e+01 9.590393e-24
4.600000e+00 2.500000e+01 4.983843e-24
4.600000e+00 2.520000e+01 1.591221e-24
4.600000e+00 2.540000e+01 0.000000e+00

4.800000e+00 -2.560000e+01 0.000000e+00
4.800000e+00 -2.540000e+01 1.837031e-24
4.800000e+00 -2.520000e+01 8.801008e-25
4.800000e+00 -2.500000e+01 2.753884e-24
4.800000e+00 -2.480000e+01 3.425391e-24
4.800000e+00 -2.460000e+01 6.831569e-24
4.800000e+00 -2.440000e+01 1.477304e-23
4.800000e+00 -2.420000e+01 4.172668e-23
4.800000e+00 -2.400000e+01 1.217620e-22
4.800000e+00 -2.380000e+01 3.396065e-22
4.800000e+00 -2.360000e+01 8.670864e-22
4.800000e+00 -2.340000e+01 2.008991e-21
4.800000e+00 -2.320000e+01 4.228489e-21
4.800000e+00 -2.300000e+01 8.090097e-21
4.800000e+00 -2.280000e+01 1.405105e-20
4.800000e+00 -2.260000e+01 2.198603e-20
4.800000e+00 -2.240000e+01 3.045547e-20
4.800000e+00 -2.220000e+01 3.606802e-20
4.800000e+00 -2.200000e+01 3.408019e-20
4.800000e+00 -2.180000e+01 2.201580e-20
4.800000e+00 -2.160000e+01 6.840954e-21
4.800000e+00 -2.140000e+01 1.102686e-20
4.800000e+00 -2.120000e+01 6.576757e-20
4.800000e+00 -2.100000e+01 1.819506e-19
4.800000e+00 -2.080000e+01 3.153057e-19
4.800000e+00 -2.060000e+01 3.800364e-19
4.800000e+00 -2.040000e+01 3.536240e-19
4.800000e+00 -2.020000e+01 3.948649e-19
4.800000e+00 -2.000000e+01 7.533473e-19
4.800000e+00 -1.980000e+01 1.367256e-18
4.800000e+00 -1.960000e+01 1.611240e-18
4.800000e+00 -1.940000e+01 1.092061e-18
4.800000e+00 -1.920000e+01 1.258894e-18
4.800000e+00 -1.900000e+01 5.138426e-18
4.800000e+00 -1.880000e+01 1.387372e-17
4.800000e+00 -1.860000e+01 2.601559e-17
4.800000e+00 -1.840000e+01 4.425664e-17
4.800000e+00 -1.820000e+01 7.887647e-17
4.800000e+00 -1.800000e+01 1.449883e-16
4.800000e+00 -1.780000e+01 2.828168e-16
4.800000e+00 -1.760000e+01 5.846731e-16
4.800000e+00 -1.740000e+01 1.159931e-15
4.800000e+00 -1.720000e+01 2.189635e-15
4.800000e+00 -1.700000e+01 4.090352e-15
4.800000e+00 -1.680000e+01 7.146495e-15
4.800000e+00 -1.660000e+01 1.138413e-14
4.800000e+00 -1.640000e+01 1.735916e-14
4.800000e+00 -1.620000e+01 2.560543e-14
4.800000e+00 -1.600000e+01 4.145856e-14
4.800000e+00 -1.580000e+01 9.438796e-14
4.800000e+00 -1.560000e+01 2.858750e-13
4.800000e+00 -1.540000e+01 9.327492e-13
4.800000e+00 -1.520000e+01 2.929581e-12
4.800000e+00 -1.500000e+01 8.651550e-12
4.800000e+00 -1.480000e+01 2.402987e-11
4.800000e+00 -1.460000e+01 6.311155e-11
4.800000e+00 -1.440000e+01 1.579112e-10
4.800000e+00 -1.420000e+01 3.783059e-10
4.800000e+00 -1.400000e+01 8.718774e-10
4.800000e+00 -1.380000e+01 1.939629e-09
4.800000e+00 -1.360000e+01 4.174858e-09
4.800000e+00 -1.340000e+01 8.711145e-09
4.800000e+00 -1.320000e+01 1.764544e-08
4.800000e+00 -1.300000e+01 3.473943e-08
4.800000e+00 -1.280000e+01 6.652668e-08
4.800000e+00 -1.260000e+01 1.240199e-07
4.800000e+00 -1.240000e+01 2.252087e-07
4.800000e+00 -1.220000e+01 3.985719e-07
4.800000e+00 -1.200000e+01 6.878366e-07
4.800000e+00 -1.180000e+01 1.158086e-06
4.800000e+00 -1.160000e+01 1.903222e-06
4.800000e+00 -1.140000e+01 3.054556e-06
4.800000e+00 -1.120000e+01 4.790107e-06
4.800000e+00 -1.100000e+01 7.343678e-06
4.800000e+00 -1.080000e+01 1.101280e-05
4.800000e+00 -1.060000e+01 1.616418e-05
4.800000e+00 -1.040000e+01 2.323507e-05
4.800000e+00 -1.020000e+01 3.273004e-05
4.800000e+00 -1.000000e+01 4.521129e-05
4.800000e+00 -9.800000e+00 6.128296e-05
4.800000e+00 -9.600000e+00 8.156967e-05
4.800000e+00 -9.400000e+00 1.066900e-04
4.800000e+00 -9.200000e+00 1.372272e-04
4.800000e+00 -9.000000e+00 1.736994e-04
4.800000e+00 -8.800000e+00 2.165309e-04
4.800000e+00 -8.600000e+00 2.660285e-04
4.800000e+00 -8.400000e+00 3.223628e-04
4.800000e+00 -8.200000e+00 3.855580e-04
4.800000e+00 -8.000000e+00 4.554883e-04
4.800000e+00 -7.800000e+00 5.318839e-04
4.800000e+00 -7.600000e+00 6.143416e-04
4.800000e+00 -7.400000e+00 7.023438e-04
4.800000e+00 -7.200000e+00 7.952781e-04
4.800000e+00 -7.000000e+00 8.924624e-04
4.800000e+00 -6.800000e+00 9.931678e-04
4.800000e+00 -6.600000e+00 1.096642e-03
4.800000e+00 -6.400000e+00 1.202132e-03
4.800000e+00 -6.200000e+00 1.308898e-03
4.800000e+00 -6.000000e+00 1.416233e-03
4.800000e+00 -5.800000e+00 1.523472e-03
4.800000e+00 -5.600000e+00 1.629999e-03
4.800000e+00 -5.400000e+00 1.735257e-03
4.800000e+00 -5.200000e+00 1.838744e-03
4.800000e+00 -5.000000e+00 1.940018e-03
4.800000e+00 -4.800000e+00 2.038692e-03
4.800000e+00 -4.600000e+00 2.134434e-03
4.800000e+00 -4.400000e+00 2.226963e-03
4.800000e+00 -4.200000e+00 2.316042e-03
4.800000e+00 -4.000000e+00 2.401476e-03
4.800000e+00 -3.800000e+00 2.483107e-03
4.800000e+00 -3.600000e+00 2.560809e-03
4.800000e+00 -3.400000e+00 2.634482e-03
4.800000e+00 -3.200000e+00 2.704050e-03
4.800000e+00 -3.000000e+00 2.769457e-03
4.800000e+00 -2.800000e+00 2.830664e-03
4.800000e+00 -2.600000e+00 2.887644e-03
4.800000e+00 -2.400000e+00 2.940380e-03
4.800000e+00 -2.200000e+00 2.988866e-03
4.800000e+00 -2.000000e+00 3.033098e-03
4.800000e+00 -1.800000e+00 3.073081e-03
4.800000e+00 -1.600000e+00 3.108820e-03
4.800000e+00 -1.400000e+00 3.140325e-03
4.800000e+00 -1.200000e+00 3.167603e-03
4.800000e+00 -1.000000e+00 3.190666e-03
4.800000e+00 -8.000000e-01 3.209521e-03
4.800000e+00 -6.000000e-01 3.224177e-03
4.800000e+00 -4.000000e-01 3.234641e-03
4.800000e+00 -2.000000e-01 3.240917e-03
4.800000e+00 0.000000e+00 3.243008e-03
4.800000e+00 2.000000e-01 3.240917e-03
4.800000e+00 4.000000e-01 3.234641e-03
4.800000e+00 6.000000e-01 3.224177e-03
4.800000e+00 8.000000e-01 3.209521e-03
4.800000e+00 1.000000e+00 3.190666e-03
4.800000e+00 1.200000e+00 3.167603e-03
4.800000e+00 1.400000e+00 3.140325e-03
4.800000e+00 1.600000e+00 3.108820e-03
4.800000e+00 1.800000e+00 3.073081e-03
4.800000e+00 2.000000e+00 3.033098e-03
4.800000e+00 2.200000e+00 2.988866e-03
4.800000e+00 2.400000e+00 2.940380e-03
4.800000e+00 2.600000e+00 2.887644e-03
4.800000e+00 2.800000e+00 2.830664e-03
4.800000e+00 3.000000e+00 2.769457e-03
4.800000e+00 3.200000e+00 2.704050e-03
4.800000e+00 3.400000e+00 2.634482e-03
4.800000e+00 3.600000e+00 2.560809e-03
4.800000e+00 3.800000e+00 2.483107e-03
4.800000e+00 4.000000e+00 2.401476e-03
4.800000e+00 4.200000e+00 2.316042e-03
4.800000e+00 4.400000e+00 2.226963e-03
4.800000e+00 4.600000e+00 2.134434e-03
4.800000e+00 4.800000e+00 2.038692e-03
4.800000e+00 5.000000e+00 1.940018e-03
4.800000e+00 5.200000e+00 1.838744e-03
4.800000e+00 5.400000e+00 1.735257e-03
4.800000e+00 5.600000e+00 1.629999e-03
4.800000e+00 5.800000e+00 1.523472e-03
4.800000e+00 6.000000e+00 1.416233e-03
4.800000e+00 6.200000e+00 1.308898e-03
4.800000e+00 6.400000e+00 1.202132e-03
4.800000e+00 6.600000e+00 1.096642e-03
4.800000e+00 6.800000e+00 9.931678e-04
4.800000e+00 7.000000e+00 8.924624e-04
4.800000e+00 7.200000e+00 7.952781e-04
4.800000e+00 7.400000e+00 7.023438e-04
4.800000e+00 7.600000e+00 6.143416e-04
4.800000e+00 7.800000e+00 5.318839e-04
4.800000e+00 8.000000e+00 4.554883e-04
4.800000e+00 8.200000e+00 3.855580e-04
4.800000e+00 8.400000e+00 3.223628e-04
4.800000e+00 8.600000e+00 2.660285e-04
4.800000e+00 8.800000e+00 2.165309e-04
4.800000e+00 9.000000e+00 1.736994e-04
4.800000e+00 9.200000e+00 1.372272e-04
4.800000e+00 9.400000e+00 1.066900e-04
4.800000e+00 9.600000e+00 8.156967e-05
4.800000e+00 9.800000e+00 6.128296e-05
4.800000e+00 1.000000e+01 4.521129e-05
4.800000e+00 1.020000e+01 3.273004e-05
4.800000e+00 1.040000e+01 2.323507e-05
4.800000e+00 1.060000e+01 1.616418e-05
4.800000e+00 1.080000e+01 1.101280e-05
4.800000e+00 1.100000e+01 7.343678e-06
4.800000e+00 1.120000e+01 4.790107e-06
4.800000e+00 1.140000e+01 3.054556e-06
4.800000e+00 1.160000e+01 1.903222e-06
4.800000e+00 1.180000e+01 1.158086e-06
4.800000e+00 1.200000e+01 6.878366e-07
4.800000e+00 1.220000e+01 3.985719e-07
4.800000e+00 1.240000e+01 2.252087e-07
4.800000e+00 1.260000e+01 1.240199e-07
4.800000e+00 1.280000e+01 6.652668e-08
4.800000e+00 1.300000e+01 3.473943e-08
4.800000e+00 1.320000e+01 1.764544e-08
4.800000e+00 1.340000e+01 8.711145e-09
4.800000e+00 1.360000e+01 4.174858e-09
4.800000e+00 1.380000e+01 1.939629e-09
4.800000e+00 1.400000e+01 8.718774e-10
4.800000e+00 1.420000e+01 3.783059e-10
4.800000e+00 1.440000e+01 1.579112e-10
4.800000e+00 1.460000e+01 6.311155e-11
4.800000e+00 1.480000e+01 2.402987e-11
4.800000e+00 1.500000e+01 8.651550e-12
4.800000e+00 1.520000e+01 2.929581e-12
4.800000e+00 1.540000e+01 9.327492e-13
4.800000e+00 1.560000e+01 2.858750e-13
4.800000e+00 1.580000e+01 9.438796e-14
4.800000e+00 1.600000e+01 4.145856e-14
4.800000e+00 1.620000e+01 2.560543e-14
4.800000e+00 1.640000e+01 1.735916e-14
4.800000e+00 1.660000e+01 1.138413e-14
4.800000e+00 1.680000e+01 7.146495e-15
4.800000e+00 1.700000e+01 4.090352e-15
4.800000e+00 1.720000e+01 2.189635e-15
4.800000e+00 1.740000e+01 1.159931e-15
4.800000e+00 1.760000e+01 5.846731e-16
4.800000e+00 1.780000e+01 2.828168e-16
4.800000e+00 1.800000e+01 1.449883e-16
4.800000e+00 1.820000e+01 7.887647e-17
4.800000e+00 1.840000e+01 4.425664e-17
4.800000e+00 1.860000e+01 2.601559e-17
4.800000e+00 1.880000e+01 1.387372e-17
4.800000e+00 1.900000e+01 5.138426e-18
4.800000e+00 1.920000e+01 1.258894e-18
4.800000e+00 1.940000e+01 1.092061e-18
4.800000e+00 1.960000e+01 1.611240e-18
4.800000e+00 1.980000e+01 1.367256e-18
4.800000e+00 2.000000e+01 7.533473e-19
4.800000e+00 2.020000e+01 3.948649e-19
4.800000e+00 2.040000e+01 3.536240e-19
4.800000e+00 2.060000e+01 3.800363e-19
4.800000e+00 2.080000e+01 3.153057e-19
4.800000e+00 2.100000e+01 1.819506e-19
4.800000e+00 2.120000e+01 6.576757e-20
4.800000e+00 2.140000e+01 1.102686e-20
4.800000e+00 2.160000e+01 6.840958e-21
4.800000e+00 2.180000e+01 2.201579e-20
4.800000e+00 2.200000e+01 3.408020e-20
4.800000e+00 2.220000e+01 3.606804e-20
4.800000e+00 2.240000e+01 3.045537e-20
4.800000e+00 2.260000e+01 2.198627e-20
4.800000e+00 2.280000e+01 1.405061e-20
4.800000e+00 2.300000e+01 8.090704e-21
4.800000e+00 2.320000e+01 4.227852e-21
4.800000e+00 2.340000e+01 2.009444e-21
4.800000e+00 2.360000e+01 8.670223e-22
4.800000e+00 2.380000e+01 3.392017e-22
4.800000e+00 2.400000e+01 1.225552e-22
4.800000e+00 2.420000e+01 4.074717e-23
4.800000e+00 2.440000e+01 1.582454e-23
4.800000e+00 2.460000e+01 5.788764e-24
4.800000e+00 2.480000e+01 4.800690e-24
4.800000e+00 2.500000e+01 1.251824e-24
4.800000e+00 2.520000e+01 3.340013e-24
4.800000e+00 2.540000e+01 0.000000e+00

5.000000e+00 -2.560000e+01 0.000000e+00
5.000000e+00 -2.540000e+01 6.070250e-24
5.000000e+00 -2.520000e+01 5.571584e-24
5.000000e+00 -2.500000e+01 7.191617e-24
5.000000e+00 -2.480000e+01 1.369150e-23
5.000000e+00 -2.460000e+01 1.671793e-23
5.000000e+00 -2.440000e+01 3.133987e-23
5.000000e+00 -2.420000e+01 7.973781e-23
5.000000e+00 -2.400000e+01 2.201350e-22
5.000000e+00 -2.380000e+01 5.830117e-22
5.000000e+00 -2.360000e+01 1.379050e-21
5.000000e+00 -2.340000e+01 2.907359e-21
5.000000e+00 -2.320000e+01 5.482827e-21
5.000000e+00 -2.300000e+01 9.261068e-21
5.000000e+00 -2.280000e+01 1.396200e-20
5.000000e+00 -2.260000e+01 1.854160e-20
5.000000e+00 -2.240000e+01 2.106436e-20
5.000000e+00 -2.220000e+01 1.920879e-20
5.000000e+00 -2.200000e+01 1.197624e-20
5.000000e+00 -2.180000e+01 2.703319e-21
5.000000e+00 -2.160000e+01 1.890431e-21
5.000000e+00 -2.140000e+01 2.592839e-20
5.000000e+00 -2.120000e+01 8.716894e-20
5.000000e+00 -2.100000e+01 1.766926e-19
5.000000e+00 -2.080000e+01 2.552212e-19
5.000000e+00 -2.060000e+01 2.776474e-19
5.000000e+00 -2.040000e+01 2.534437e-19
5.000000e+00 -2.020000e+01 2.805952e-19
5.000000e+00 -2.000000e+01 4.706697e-19
5.000000e+00 -1.980000e+01 8.305745e-19
5.000000e+00 -1.960000e+01 1.312068e-18
5.000000e+00 -1.940000e+01 1.917184e-18
5.000000e+00 -1.920000e+01 2.440529e-18
5.000000e+00 -1.900000e+01 2.785028e-18
5.000000e+00 -1.880000e+01 5.711749e-18
5.000000e+00 -1.860000e+01 1.806519e-17
5.000000e+00 -1.840000e+01 4.226512e-17
5.000000e+00 -1.820000e+01 6.978881e-17
5.000000e+00 -1.800000e+01 1.066383e-16
5.000000e+00 -1.780000e+01 2.062835e-16
5.000000e+00 -1.760000e+01 4.276079e-16
5.000000e+00 -1.740000e+01 7.911630e-16
5.000000e+00 -1.720000e+01 1.439166e-15
5.000000e+00 -1.700000e+01 2.698673e-15
5.000000e+00 -1.680000e+01 4.704264e-15
5.000000e+00 -1.660000e+01 7.510027e-15
5.000000e+00 -1.640000e+01 1.135898e-14
5.000000e+00 -1.620000e+01 1.583751e-14
5.000000e+00 -1.600000e+01 2.154172e-14
5.000000e+00 -1.580000e+01 3.557376e-14
5.000000e+00 -1.560000e+01 8.881176e-14
5.000000e+00 -1.540000e+01 2.957682e-13
5.000000e+00 -1.520000e+01 9.983043e-13
5.000000e+00 -1.500000e+01 3.135962e-12
5.000000e+00 -1.480000e+01 9.130965e-12
5.000000e+00 -1.460000e+01 2.485121e-11
5.000000e+00 -1.440000e+01 6.393474e-11
5.000000e+00 -1.420000e+01 1.566097e-10
5.000000e+00 -1.400000e+01 3.675026e-10
5.000000e+00 -1.380000e+01 8.302705e-10
5.000000e+00 -1.360000e+01 1.811648e-09
5.000000e+00 -1.340000e+01 3.828301e-09
5.000000e+00 -1.320000e+01 7.848461e-09
5.000000e+00 -1.300000e+01 1.563287e-08
5.000000e+00 -1.280000e+01 3.028829e-08
5.000000e+00 -1.260000e+01 5.712984e-08
5.000000e+00 -1.240000e+01 1.049904e-07
5.000000e+00 -1.220000e+01 1.881106e-07
5.000000e+00 -1.200000e+01 3.287778e-07
5.000000e+00 -1.180000e+01 5.608538e-07
5.000000e+00 -1.160000e+01 9.343075e-07
5.000000e+00 -1.140000e+01 1.520696e-06
5.000000e+00 -1.120000e+01 2.419546e-06
5.000000e+00 -1.100000e+01 3.765263e-06
5.000000e+00 -1.080000e+01 5.734056e-06
5.000000e+00 -1.060000e+01 8.550196e-06
5.000000e+00 -1.040000e+01 1.249074e-05
5.000000e+00 -1.020000e+01 1.788772e-05
5.000000e+00 -1.000000e+01 2.512716e-05
5.000000e+00 -9.800000e+00 3.464372e-05
5.000000e+00 -9.600000e+00 4.691120e-05
5.000000e+00 -9.400000e+00 6.242861e-05
5.000000e+00 -9.200000e+00 8.170216e-05
5.000000e+00 -9.000000e+00 1.052248e-04
5.000000e+00 -8.800000e+00 1.334538e-04
5.000000e+00 -8.600000e+00 1.667890e-04
5.000000e+00 -8.400000e+00 2.055520e-04
5.000000e+00 -8.200000e+00 2.499700e-04
5.000000e+00 -8.000000e+00 3.001624e-04
5.000000e+00 -7.800000e+00 3.561342e-04
5.000000e+00 -7.600000e+00 4.177743e-04
5.000000e+00 -7.400000e+00 4.848593e-04
5.000000e+00 -7.200000e+00 5.570620e-04
5.000000e+00 -7.000000e+00 6.339643e-04
5.000000e+00 -6.800000e+00 7.150724e-04
5.000000e+00 -6.600000e+00 7.998333e-04
5.000000e+00 -6.400000e+00 8.876539e-04
5.000000e+00 -6.200000e+00 9.779162e-04
5.000000e+00 -6.000000e+00 1.069995e-03
5.000000e+00 -5.800000e+00 1.163271e-03
5.000000e+00 -5.600000e+00 1.257143e-03
5.000000e+00 -5.400000e+00 1.351036e-03
5.000000e+00 -5.200000e+00 1.444413e-03
5.000000e+00 -5.000000e+00 1.536774e-03
5.000000e+00 -4.800000e+00 1.627664e-03
5.000000e+00 -4.600000e+00 1.716671e-03
5.000000e+00 -4.400000e+00 1.803428e-03
5.000000e+00 -4.200000e+00 1.887611e-03
5.000000e+00 -4.000000e+00 1.968937e-03
5.000000e+00 -3.800000e+00 2.047161e-03
5.000000e+00 -3.600000e+00 2.122074e-03
5.000000e+00 -3.400000e+00 2.193497e-03
5.000000e+00 -3.200000e+00 2.261283e-03
5.000000e+00 -3.000000e+00 2.325308e-03
5.000000e+00 -2.800000e+00 2.385468e-03
5.000000e+00 -2.600000e+00 2.441683e-03
5.000000e+00 -2.400000e+00 2.493885e-03
5.000000e+00 -2.200000e+00 2.542022e-03
5.000000e+00 -2.000000e+00 2.586053e-03
5.000000e+00 -1.800000e+00 2.625946e-03
5.000000e+00 -1.600000e+00 2.661679e-03
5.000000e+00 -1.400000e+00 2.693233e-03
5.000000e+00 -1.200000e+00 2.720596e-03
5.000000e+00 -1.000000e+00 2.743759e-03
5.000000e+00 -8.000000e-01 2.762716e-03
5.000000e+00 -6.000000e-01 2.777463e-03
5.000000e+00 -4.000000e-01 2.787999e-03
5.000000e+00 -2.000000e-01 2.794320e-03
5.000000e+00 0.000000e+00 2.796427e-03
5.000000e+00 2.000000e-01 2.794320e-03
5.000000e+00 4.000000e-01 2.787999e-03
5.000000e+00 6.000000e-01 2.777463e-03
5.000000e+00 8.000000e-01 2.762716e-03
5.000000e+00 1.000000e+00 2.743759e-03
5.000000e+00 1.200000e+00 2.720596e-03
5.000000e+00 1.400000e+00 2.693233e-03
5.000000e+00 1.600000e+00 2.661679e-03
5.000000e+00 1.800000e+00 2.625946e-03
5.000000e+00 2.000000e+00 2.586053e-03
5.000000e+00 2.200000e+00 2.542022e-03
5.000000e+00 2.400000e+00 2.493885e-03
5.000000e+00 2.600000e+00 2.441683e-03
5.000000e+00 2.800000e+00 2.385468e-03
5.000000e+00 3.000000e+00 2.325308e-03
5.000000e+00 3.200000e+00 2.261283e-03
5.000000e+00 3.400000e+00 2.193497e-03
5.000000e+00 3.600000e+00 2.122074e-03
5.000000e+00 3.800000e+00 2.047161e-03
5.000000e+00 4.000000e+00 1.968937e-03
5.000000e+00 4.200000e+00 1.887611e-03
5.000000e+00 4.400000e+00 1.803428e-03
5.000000e+00 4.600000e+00 1.716671e-03
5.000000e+00 4.800000e+00 1.627664e-03
5.000000e+00 5.000000e+00 1.536774e-03
5.000000e+00 5.200000e+00 1.444413e-03
5.000000e+00 5.400000e+00 1.351036e-03
5.000000e+00 5.600000e+00 1.257143e-03
5.000000e+00 5.800000e+00 1.163271e-03
5.000000e+00 6.000000e+00 1.069995e-03
5.000000e+00 6.200000e+00 9.779162e-04
5.000000e+00 6.400000e+00 8.876539e-04
5.000000e+00 6.600000e+00 7.998333e-04
5.000000e+00 6.800000e+00 7.150724e-04
5.000000e+00 7.000000e+00 6.339643e-04
5.000000e+00 7.200000e+00 5.570620e-04
5.000000e+00 7.400000e+00 4.848593e-04
5.000000e+00 7.600000e+00 4.177743e-04
5.000000e+00 7.800000e+00 3.561342e-04
5.000000e+00 8.000000e+00 3.001624e-04
5.000000e+00 8.200000e+00 2.499700e-04
5.000000e+00 8.400000e+00 2.055520e-04
5.000000e+00 8.600000e+00 1.667890e-04
5.000000e+00 8.800000e+00 1.334538e-04
5.000000e+00 9.000000e+00 1.052248e-04
5.000000e+00 9.200000e+00 8.170216e-05
5.000000e+00 9.400000e+00 6.242861e-05
5.000000e+00 9.600000e+00 4.691120e-05
5.000000e+00 9.800000e+00 3.464372e-05
5.000000e+00 1.000000e+01 2.512716e-05
5.000000e+00 1.020000e+01 1.788772e-05
5.000000e+00 1.040000e+01 1.249074e-05
5.000000e+00 1.060000e+01 8.550196e-06
5.000000e+00 1.080000e+01 5.734056e-06
5.000000e+00 1.100000e+01 3.765263e-06
5.000000e+00 1.120000e+01 2.419546e-06
5.000000e+00 1.140000e+01 1.520696e-06
5.000000e+00 1.160000e+01 9.343075e-07
5.000000e+00 1.180000e+01 5.608538e-07
5.000000e+00 1.200000e+01 3.287778e-07
5.000000e+00 1.220000e+01 1.881106e-07
5.000000e+00 1.240000e+01 1.049904e-07
5.000000e+00 1.260000e+01 5.712984e-08
5.000000e+00 1.280000e+01 3.028829e-08
5.000000e+00 1.300000e+01 1.563287e-08
5.000000e+00 1.320000e+01 7.848461e-09
5.000000e+00 1.340000e+01 3.828301e-09
5.000000e+00 1.360000e+01 1.811648e-09
5.000000e+00 1.380000e+01 8.302705e-10
5.000000e+00 1.400000e+01 3.675026e-10
5.000000e+00 1.420000e+01 1.566097e-10
5.000000e+00 1.440000e+01 6.393474e-11
5.000000e+00 1.460000e+01 2.485121e-11
5.000000e+00 1.480000e+01 9.130965e-12
5.000000e+00 1.500000e+01 3.135962e-12
5.000000e+00 1.520000e+01 9.983043e-13
5.000000e+00 1.540000e+01 2.957682e-13
5.000000e+00 1.560000e+01 8.881176e-14
5.000000e+00 1.580000e+01 3.557376e-14
5.000000e+00 1.600000e+01 2.154172e-14
5.000000e+00 1.620000e+01 1.583751e-14
5.000000e+00 1.640000e+01 1.135898e-14
5.000000e+00 1.660000e+01 7.510027e-15
5.000000e+00 1.680000e+01 4.704264e-15
5.000000e+00 1.700000e+01 2.698673e-15
5.000000e+00 1.720000e+01 1.439166e-15
5.000000e+00 1.740000e+01 7.911630e-16
5.000000e+00 1.760000e+01 4.276079e-16
5.000000e+00 1.780000e+01 2.062835e-16
5.000000e+00 1.800000e+01 1.066383e-16
5.000000e+00 1.820000e+01 6.978881e-17
5.000000e+00 1.840000e+01 4.226512e-17
5.000000e+00 1.860000e+01 1.806519e-17
5.000000e+00 1.880000e+01 5.711749e-18
5.000000e+00 1.900000e+01 2.785028e-18
5.000000e+00 1.920000e+01 2.440529e-18
5.000000e+00 1.940000e+01 1.917184e-18
5.000000e+00 1.960000e+01 1.312068e-18
5.000000e+00 1.980000e+01 8.305745e-19
5.000000e+00 2.000000e+01 4.706697e-19
5.000000e+00 2.020000e+01 2.805952e-19
5.000000e+00 2.040000e+01 2.534437e-19
5.000000e+00 2.060000e+01 2.776474e-19
5.000000e+00 2.080000e+01 2.552212e-19
5.000000e+00 2.100000e+01 1.766926e-19
5.000000e+00 2.120000e+01 8.716894e-20
5.000000e+00 2.140000e+01 2.592839e-20
5.000000e+00 2.160000e+01 1.890431e-21
5.000000e+00 2.180000e+01 2.703317e-21
5.000000e+00 2.200000e+01 1.197624e-20
5.000000e+00 2.220000e+01 1.920880e-20
5.000000e+00 2.240000e+01 2.106429e-20
5.000000e+00 2.260000e+01 1.854183e-20
5.000000e+00 2.280000e+01 1.396148e-20
5.000000e+00 2.300000e+01 9.261922e-21
5.000000e+00 2.320000e+01 5.481821e-21
5.000000e+00 2.340000e+01 2.907986e-21
5.000000e+00 2.360000e+01 1.379540e-21
5.000000e+00 2.380000e+01 5.809769e-22
5.000000e+00 2.400000e+01 2.231778e-22
5.000000e+00 2.420000e+01 7.744448e-23
5.000000e+00 2.440000e+01 3.095273e-23
5.000000e+00 2.460000e+01 2.052482e-23
5.000000e+00 2.480000e+01 9.301771e-24
5.000000e+00 2.500000e+01 9.369253e-24
5.000000e+00 2.520000e+01 1.109969e-23
5.000000e+00 2.540000e+01 0.000000e+00

5.200000e+00 -2.560000e+01 0.000000e+00
5.200000e+00 -2.540000e+01 1.711874e-24
5.200000e+00 -2.520000e+01 3.461242e-24
5.200000e+00 -2.500000e+01 5.814787e-24
5.200000e+00 -2.480000e+01 1.850838e-23
5.200000e+00 -2.460000e+01 4.557446e-23
5.200000e+00 -2.440000e+01 1.079608e-22
5.200000e+00 -2.420000e+01 2.484358e-22
5.200000e+00 -2.400000e+01 5.215958e-22
5.200000e+00 -2.380000e+01 1.024956e-21
5.200000e+00 -2.360000e+01 1.864241e-21
5.200000e+00 -2.340000e+01 3.142494e-21
5.200000e+00 -2.320000e+01 4.902626e-21
5.200000e+00 -2.300000e+01 7.043609e-21
5.200000e+00 -2.280000e+01 9.236003e-21
5.200000e+00 -2.260000e+01 1.088552e-20
5.200000e+00 -2.240000e+01 1.132922e-20
5.200000e+00 -2.220000e+01 1.048311e-20
5.200000e+00 -2.200000e+01 1.007581e-20
5.200000e+00 -2.180000e+01 1.514840e-20
5.200000e+00 -2.160000e+01 3.478132e-20
5.200000e+00 -2.140000e+01 8.020663e-20
5.200000e+00 -2.120000e+01 1.579572e-19
5.200000e+00 -2.100000e+01 2.574794e-19
5.200000e+00 -2.080000e+01 3.412948e-19
5.200000e+00 -2.060000e+01 3.593237e-19
5.200000e+00 -2.040000e+01 3.013332e-19
5.200000e+00 -2.020000e+01 2.421910e-19
5.200000e+00 -2.000000e+01 2.787852e-19
5.200000e+00 -1.980000e+01 3.784249e-19
5.200000e+00 -1.960000e+01 4.610575e-19
5.200000e+00 -1.940000e+01 8.892920e-19
5.200000e+00 -1.920000e+01 2.361692e-18
5.200000e+00 -1.900000e+01 4.186526e-18
5.200000e+00 -1.880000e+01 4.461026e-18
5.200000e+00 -1.860000e+01 6.885140e-18
5.200000e+00 -1.840000e+01 2.283953e-17
5.200000e+00 -1.820000e+01 5.227665e-17
5.200000e+00 -1.800000e+01 7.765841e-17
5.200000e+00 -1.780000e+01 1.188492e-16
5.200000e+00 -1.760000e+01 2.566491e-16
5.200000e+00 -1.740000e+01 5.293585e-16
5.200000e+00 -1.720000e+01 9.664337e-16
5.200000e+00 -1.700000e+01 1.798551e-15
5.200000e+00 -1.680000e+01 3.188219e-15
5.200000e+00 -1.660000e+01 5.090713e-15
5.200000e+00 -1.640000e+01 7.775062e-15
5.200000e+00 -1.620000e+01 1.085097e-14
5.200000e+00 -1.600000e+01 1.338588e-14
5.200000e+00 -1.580000e+01 1.664247e-14
5.200000e+00 -1.560000e+01 2.758048e-14
5.200000e+00 -1.540000e+01 8.096156e-14
5.200000e+00 -1.520000e+01 2.951211e-13
5.200000e+00 -1.500000e+01 1.018432e-12
5.200000e+00 -1.480000e+01 3.192338e-12
5.200000e+00 -1.460000e+01 9.142330e-12
5.200000e+00 -1.440000e+01 2.440557e-11
5.200000e+00 -1.420000e+01 6.151256e-11
5.200000e+00 -1.400000e+01 1.476449e-10
5.200000e+00 -1.380000e+01 3.397956e-10
5.200000e+00 -1.360000e+01 7.531772e-10
5.200000e+00 -1.340000e+01 1.613755e-09
5.200000e+00 -1.320000e+01 3.351126e-09
5.200000e+00 -1.300000e+01 6.756754e-09
5.200000e+00 -1.280000e+01 1.324647e-08
5.200000e+00 -1.260000e+01 2.528158e-08
5.200000e+00 -1.240000e+01 4.701487e-08
5.200000e+00 -1.220000e+01 8.525511e-08
5.200000e+00 -1.200000e+01 1.508574e-07
5.200000e+00 -1.180000e+01 2.606280e-07
5.200000e+00 -1.160000e+01 4.398784e-07
5.200000e+00 -1.140000e+01 7.256661e-07
5.200000e+00 -1.120000e+01 1.170741e-06
5.200000e+00 -1.100000e+01 1.848125e-06
5.200000e+00 -1.080000e+01 2.856164e-06
5.200000e+00 -1.060000e+01 4.323645e-06
5.200000e+00 -1.040000e+01 6.414591e-06
5.200000e+00 -1.020000e+01 9.332237e-06
5.200000e+00 -1.000000e+01 1.332135e-05
5.200000e+00 -9.800000e+00 1.866859e-05
5.200000e+00 -9.600000e+00 2.569999e-05
5.200000e+00 -9.400000e+00 3.477564e-05
5.200000e+00 -9.200000e+00 4.628105e-05
5.200000e+00 -9.000000e+00 6.061577e-05
5.200000e+00 -8.800000e+00 7.817937e-05
5.200000e+00 -8.600000e+00 9.935578e-05
5.200000e+00 -8.400000e+00 1.244972e-04
5.200000e+00 -8.200000e+00 1.539080e-04
5.200000e+00 -8.000000e+00 1.878305e-04
5.200000e+00 -7.800000e+00 2.264329e-04
5.200000e+00 -7.600000e+00 2.698005e-04
5.200000e+00 -7.400000e+00 3.179311e-04
5.200000e+00 -7.200000e+00 3.707332e-04
5.200000e+00 -7.000000e+00 4.280291e-04
5.200000e+00 -6.800000e+00 4.895609e-04
5.200000e+00 -6.600000e+00 5.549981e-04
5.200000e+00 -6.400000e+00 6.239502e-04
5.200000e+00 -6.200000e+00 6.959771e-04
5.200000e+00 -6.000000e+00 7.706031e-04
5.200000e+00 -5.800000e+00 8.473279e-04
5.200000e+00 -5.600000e+00 9.256402e-04
5.200000e+00 -5.400000e+00 1.005027e-03
5.200000e+00 -5.200000e+00 1.084984e-03
5.200000e+00 -5.000000e+00 1.165023e-03
5.200000e+00 -4.800000e+00 1.244678e-03
5.200000e+00 -4.600000e+00 1.323511e-03
5.200000e+00 -4.400000e+00 1.401115e-03
5.200000e+00 -4.200000e+00 1.477114e-03
5.200000e+00 -4.000000e+00 1.551167e-03
5.200000e+00 -3.800000e+00 1.622964e-03
5.200000e+00 -3.600000e+00 1.692232e-03
5.200000e+00 -3.400000e+00 1.758724e-03
5.200000e+00 -3.200000e+00 1.822225e-03
5.200000e+00 -3.000000e+00 1.882547e-03
5.200000e+00 -2.800000e+00 1.939527e-03
5.200000e+00 -2.600000e+00 1.993024e-03
5.200000e+00 -2.400000e+00 2.042918e-03
5.200000e+00 -2.200000e+00 2.089106e-03
5.200000e+00 -2.000000e+00 2.131502e-03
5.200000e+00 -1.800000e+00 2.170034e-03
5.200000e+00 -1.600000e+00 2.204642e-03
5.200000e+00 -1.400000e+00 2.235277e-03
5.200000e+00 -1.200000e+00 2.261897e-03
5.200000e+00 -1.000000e+00 2.284470e-03
5.200000e+00 -8.000000e-01 2.302972e-03
5.200000e+00 -6.000000e-01 2.317381e-03
5.200000e+00 -4.000000e-01 2.327683e-03
5.200000e+00 -2.000000e-01 2.333869e-03
5.200000e+00 0.000000e+00 2.335931e-03
5.200000e+00 2.000000e-01 2.333869e-03
5.200000e+00 4.000000e-01 2.327683e-03
5.200000e+00 6.000000e-01 2.317381e-03
5.200000e+00 8.000000e-01 2.302972e-03
5.200000e+00 1.000000e+00 2.284470e-03
5.200000e+00 1.200000e+00 2.261897e-03
5.200000e+00 1.400000e+00 2.235277e-03
5.200000e+00 1.600000e+00 2.204642e-03
5.200000e+00 1.800000e+00 2.170034e-03
5.200000e+00 2.000000e+00 2.131502e-03
5.200000e+00 2.200000e+00 2.089106e-03
5.200000e+00 2.400000e+00 2.042918e-03
5.200000e+00 2.600000e+00 1.993024e-03
5.200000e+00 2.800000e+00 1.939527e-03
5.200000e+00 3.000000e+00 1.882547e-03
5.200000e+00 3.200000e+00 1.822225e-03
5.200000e+00 3.400000e+00 1.758724e-03
5.200000e+00 3.600000e+00 1.692232e-03
5.200000e+00 3.800000e+00 1.622964e-03
5.200000e+00 4.000000e+00 1.551167e-03
5.200000e+00 4.200000e+00 1.477114e-03
5.200000e+00 4.400000e+00 1.401115e-03
5.200000e+00 4.600000e+00 1.323511e-03
5.200000e+00 4.800000e+00 1.244678e-03
5.200000e+00 5.000000e+00 1.165023e-03
5.200000e+00 5.200000e+00 1.084984e-03
5.200000e+00 5.400000e+00 1.005027e-03
5.200000e+00 5.600000e+00 9.256402e-04
5.200000e+00 5.800000e+00 8.473279e-04
5.200000e+00 6.000000e+00 7.706031e-04
5.200000e+00 6.200000e+00 6.959771e-04
5.200000e+00 6.400000e+00 6.239502e-04
5.200000e+00 6.600000e+00 5.549981e-04
5.200000e+00 6.800000e+00 4.895609e-04
5.200000e+00 7.000000e+00 4.280291e-04
5.200000e+00 7.200000e+00 3.707332e-04
5.200000e+00 7.400000e+00 3.179311e-04
5.200000e+00 7.600000e+00 2.698005e-04
5.200000e+00 7.800000e+00 2.264329e-04
5.200000e+00 8.000000e+00 1.878305e-04
5.200000e+00 8.200000e+00 1.539080e-04
5.200000e+00 8.400000e+00 1.244972e-04
5.200000e+00 8.600000e+00 9.935578e-05
5.200000e+00 8.800000e+00 7.817937e-05
5.200000e+00 9.000000e+00 6.061577e-05
5.200000e+00 9.200000e+00 4.628105e-05
5.200000e+00 9.400000e+00 3.477564e-05
5.200000e+00 9.600000e+00 2.569999e-05
5.200000e+00 9.800000e+00 1.866859e-05
5.200000e+00 1.000000e+01 1.332135e-05
5.200000e+00 1.020000e+01 9.332237e-06
5.200000e+00 1.040000e+01 6.414591e-06
5.200000e+00 1.060000e+01 4.323645e-06
5.200000e+00 1.080000e+01 2.856164e-06
5.200000e+00 1.100000e+01 1.848125e-06
5.200000e+00 1.120000e+01 1.170741e-06
5.200000e+00 1.140000e+01 7.256661e-07
5.200000e+00 1.160000e+01 4.398784e-07
5.200000e+00 1.180000e+01 2.606280e-07
5.200000e+00 1.200000e+01 1.508574e-07
5.200000e+00 1.220000e+01 8.525511e-08
5.200000e+00 1.240000e+01 4.701487e-08
5.200000e+00 1.260000e+01 2.528158e-08
5.200000e+00 1.280000e+01 1.324647e-08
5.200000e+00 1.300000e+01 6.756754e-09
5.200000e+00 1.320000e+01 3.351126e-09
5.200000e+00 1.340000e+01 1.613755e-09
5.200000e+00 1.360000e+01 7.531772e-10
5.200000e+00 1.380000e+01 3.397956e-10
5.200000e+00 1.400000e+01 1.476449e-10
5.200000e+00 1.420000e+01 6.151256e-11
5.200000e+00 1.440000e+01 2.440557e-11
5.200000e+00 1.460000e+01 9.142330e-12
5.200000e+00 1.480000e+01 3.192338e-12
5.200000e+00 1.500000e+01 1.018432e-12
5.200000e+00 1.520000e+01 2.951211e-13
5.200000e+00 1.540000e+01 8.096156e-14
5.200000e+00 1.560000e+01 2.758048e-14
5.200000e+00 1.580000e+01 1.664247e-14
5.200000e+00 1.600000e+01 1.338588e-14
5.200000e+00 1.620000e+01 1.085097e-14
5.200000e+00 1.640000e+01 7.775062e-15
5.200000e+00 1.660000e+01 5.090713e-15
5.200000e+00 1.680000e+01 3.188219e-15
5.200000e+00 1.700000e+01 1.798551e-15
5.200000e+00 1.720000e+01 9.664337e-16
5.200000e+00 1.740000e+01 5.293585e-16
5.200000e+00 1.760000e+01 2.566491e-16
5.200000e+00 1.780000e+01 1.188492e-16
5.200000e+00 1.800000e+01 7.765841e-17
5.200000e+00 1.820000e+01 5.227665e-17
5.200000e+00 1.840000e+01 2.283953e-17
5.200000e+00 1.860000e+01 6.885140e-18
5.200000e+00 1.880000e+01 4.461026e-18
5.200000e+00 1.900000e+01 4.186526e-18
5.200000e+00 1.920000e+01 2.361692e-18
5.200000e+00 1.940000e+01 8.892920e-19
5.200000e+00 1.960000e+01 4.610575e-19
5.200000e+00 1.980000e+01 3.784249e-19
5.200000e+00 2.000000e+01 2.787852e-19
5.200000e+00 2.020000e+01 2.421910e-19
5.200000e+00 2.040000e+01 3.013332e-19
5.200000e+00 2.060000e+01 3.593237e-19
5.200000e+00 2.080000e+01 3.412948e-19
5.200000e+00 2.100000e+01 2.574794e-19
5.200000e+00 2.120000e+01 1.579572e-19
5.200000e+00 2.140000e+01 8.020663e-20
5.200000e+00 2.160000e+01 3.478132e-20
5.200000e+00 2.180000e+01 1.514840e-20
5.200000e+00 2.200000e+01 1.007580e-20
5.200000e+00 2.220000e+01 1.048314e-20
5.200000e+00 2.240000e+01 1.132913e-20
5.200000e+00 2.260000e+01 1.088575e-20
5.200000e+00 2.280000e+01 9.235561e-21
5.200000e+00 2.300000e+01 7.044308e-21
5.200000e+00 2.320000e+01 4.901807e-21
5.200000e+00 2.340000e+01 3.142993e-21
5.200000e+00 2.360000e+01 1.864764e-21
5.200000e+00 2.380000e+01 1.022816e-21
5.200000e+00 2.400000e+01 5.252222e-22
5.200000e+00 2.420000e+01 2.446352e-22
5.200000e+00 2.440000e+01 1.099648e-22
5.200000e+00 2.460000e+01 4.672439e-23
5.200000e+00 2.480000e+01 1.527108e-23
5.200000e+00 2.500000e+01 8.714199e-24
5.200000e+00 2.520000e+01 4.055229e-24
5.200000e+00 2.540000e+01 0.000000e+00

5.400000e+00 -2.560000e+01 0.000000e+00
5.400000e+00 -2.540000e+01 1.595268e-24
5.400000e+00 -2.520000e+01 9.489281e-25
5.400000e+00 -2.500000e+01 4.039001e-24
5.400000e+00 -2.480000e+01 7.329380e-24
5.400000e+00 -2.460000e+01 1.873862e-23
5.400000e+00 -2.440000e+01 4.239737e-23
5.400000e+00 -2.420000e+01 9.691964e-23
5.400000e+00 -2.400000e+01 2.138195e-22
5.400000e+00 -2.380000e+01 4.561854e-22
5.400000e+00 -2.360000e+01 9.401109e-22
5.400000e+00 -2.340000e+01 1.860089e-21
5.400000e+00 -2.320000e+01 3.521438e-21
5.400000e+00 -2.300000e+01 6.335539e-21
5.400000e+00 -2.280000e+01 1.074824e-20
5.400000e+00 -2.260000e+01 1.699185e-20
5.400000e+00 -2.240000e+01 2.459739e-20
5.400000e+00 -2.220000e+01 3.177034e-20
5.400000e+00 -2.200000e+01 3.531373e-20
5.400000e+00 -2.180000e+01 3.249838e-20
5.400000e+00 -2.160000e+01 2.594623e-20
5.400000e+00 -2.140000e+01 2.917231e-20
5.400000e+00 -2.120000e+01 6.443518e-20
5.400000e+00 -2.100000e+01 1.442322e-19
5.400000e+00 -2.080000e+01 2.454611e-19
5.400000e+00 -2.060000e+01 3.123154e-19
5.400000e+00 -2.040000e+01 3.121390e-19
5.400000e+00 -2.020000e+01 2.913752e-19
5.400000e+00 -2.000000e+01 3.380394e-19
5.400000e+00 -1.980000e+01 4.805904e-19
5.400000e+00 -1.960000e+01 6.896947e-19
5.400000e+00 -1.940000e+01 1.018960e-18
5.400000e+00 -1.920000e+01 1.688533e-18
5.400000e+00 -1.900000e+01 2.894951e-18
5.400000e+00 -1.880000e+01 4.552650e-18
5.400000e+00 -1.860000e+01 7.613509e-18
5.400000e+00 -1.840000e+01 1.748520e-17
5.400000e+00 -1.820000e+01 4.145318e-17
5.400000e+00 -1.800000e+01 7.557583e-17
5.400000e+00 -1.780000e+01 1.090560e-16
5.400000e+00 -1.760000e+01 1.641268e-16
5.400000e+00 -1.740000e+01 3.079460e-16
5.400000e+00 -1.720000e+01 6.145940e-16
5.400000e+00 -1.700000e+01 1.173165e-15
5.400000e+00 -1.680000e+01 2.082021e-15
5.400000e+00 -1.660000e+01 3.429441e-15
5.400000e+00 -1.640000e+01 5.343363e-15
5.400000e+00 -1.620000e+01 7.605732e-15
5.400000e+00 -1.600000e+01 9.597250e-15
5.400000e+00 -1.580000e+01 1.084872e-14
5.400000e+00 -1.560000e+01 1.144074e-14
5.400000e+00 -1.540000e+01 1.950253e-14
5.400000e+00 -1.520000e+01 7.112414e-14
5.400000e+00 -1.500000e+01 2.821705e-13
5.400000e+00 -1.480000e+01 9.934230e-13
5.400000e+00 -1.460000e+01 3.085684e-12
5.400000e+00 -1.440000e+01 8.697061e-12
5.400000e+00 -1.420000e+01 2.278361e-11
5.400000e+00 -1.400000e+01 5.628273e-11
5.400000e+00 -1.380000e+01 1.325144e-10
5.400000e+00 -1.360000e+01 2.992886e-10
5.400000e+00 -1.340000e+01 6.515908e-10
5.400000e+00 -1.320000e+01 1.372217e-09
5.400000e+00 -1.300000e+01 2.802815e-09
5.400000e+00 -1.280000e+01 5.562950e-09
5.400000e+00 -1.260000e+01 1.074423e-08
5.400000e+00 -1.240000e+01 2.021831e-08
5.400000e+00 -1.220000e+01 3.710103e-08
5.400000e+00 -1.200000e+01 6.644515e-08
5.400000e+00 -1.180000e+01 1.162130e-07
5.400000e+00 -1.160000e+01 1.986263e-07
5.400000e+00 -1.140000e+01 3.319397e-07
5.400000e+00 -1.120000e+01 5.427011e-07
5.400000e+00 -1.100000e+01 8.684992e-07
5.400000e+00 -1.080000e+01 1.361173e-06
5.400000e+00 -1.060000e+01 2.090393e-06
5.400000e+00 -1.040000e+01 3.147304e-06
5.400000e+00 -1.020000e+01 4.648176e-06
5.400000e+00 -1.000000e+01 6.737448e-06
5.400000e+00 -9.800000e+00 9.589962e-06
5.400000e+00 -9.600000e+00 1.341185e-05
5.400000e+00 -9.400000e+00 1.843982e-05
5.400000e+00 -9.200000e+00 2.493831e-05
5.400000e+00 -9.000000e+00 3.319465e-05
5.400000e+00 -8.800000e+00 4.351213e-05
5.400000e+00 -8.600000e+00 5.620094e-05
5.400000e+00 -8.400000e+00 7.156776e-05
5.400000e+00 -8.200000e+00 8.990457e-05
5.400000e+00 -8.000000e+00 1.114766e-04
5.400000e+00 -7.800000e+00 1.365115e-04
5.400000e+00 -7.600000e+00 1.651887e-04
5.400000e+00 -7.400000e+00 1.976317e-04
5.400000e+00 -7.200000e+00 2.339013e-04
5.400000e+00 -7.000000e+00 2.739924e-04
5.400000e+00 -6.800000e+00 3.178324e-04
5.400000e+00 -6.600000e+00 3.652837e-04
5.400000e+00 -6.400000e+00 4.161464e-04
5.400000e+00 -6.200000e+00 4.701650e-04
5.400000e+00 -6.000000e+00 5.270351e-04
5.400000e+00 -5.800000e+00 5.864121e-04
5.400000e+00 -5.600000e+00 6.479204e-04
5.400000e+00 -5.400000e+00 7.111608e-04
5.400000e+00 -5.200000e+00 7.757216e-04
5.400000e+00 -5.000000e+00 8.411847e-04
5.400000e+00 -4.800000e+00 9.071336e-04
5.400000e+00 -4.600000e+00 9.731603e-04
5.400000e+00 -4.400000e+00 1.038870e-03
5.400000e+00 -4.200000e+00 1.103884e-03
5.400000e+00 -4.000000e+00 1.167848e-03
5.400000e+00 -3.800000e+00 1.230425e-03
5.400000e+00 -3.600000e+00 1.291308e-03
5.400000e+00 -3.400000e+00 1.350211e-03
5.400000e+00 -3.200000e+00 1.406875e-03
5.400000e+00 -3.000000e+00 1.461066e-03
5.400000e+00 -2.800000e+00 1.512573e-03
5.400000e+00 -2.600000e+00 1.561206e-03
5.400000e+00 -2.400000e+00 1.606799e-03
5.400000e+00 -2.200000e+00 1.649206e-03
5.400000e+00 -2.000000e+00 1.688298e-03
5.400000e+00 -1.800000e+00 1.723962e-03
5.400000e+00 -1.600000e+00 1.756102e-03
5.400000e+00 -1.400000e+00 1.784637e-03
5.400000e+00 -1.200000e+00 1.809497e-03
5.400000e+00 -1.000000e+00 1.830623e-03
5.400000e+00 -8.000000e-01 1.847970e-03
5.400000e+00 -6.000000e-01 1.861499e-03
5.400000e+00 -4.000000e-01 1.871183e-03
5.400000e+00 -2.000000e-01 1.877000e-03
5.400000e+00 0.000000e+00 1.878941e-03
5.400000e+00 2.000000e-01 1.877000e-03
5.400000e+00 4.000000e-01 1.871183e-03
5.400000e+00 6.000000e-01 1.861499e-03
5.400000e+00 8.000000e-01 1.847970e-03
5.400000e+00 1.000000e+00 1.830623e-03
5.400000e+00 1.200000e+00 1.809497e-03
5.400000e+00 1.400000e+00 1.784637e-03
5.400000e+00 1.600000e+00 1.756102e-03
5.400000e+00 1.800000e+00 1.723962e-03
5.400000e+00 2.000000e+00 1.688298e-03
5.400000e+00 2.200000e+00 1.649206e-03
5.400000e+00 2.400000e+00 1.606799e-03
5.400000e+00 2.600000e+00 1.561206e-03
5.400000e+00 2.800000e+00 1.512573e-03
5.400000e+00 3.000000e+00 1.461066e-03
5.400000e+00 3.200000e+00 1.406875e-03
5.400000e+00 3.400000e+00 1.350211e-03
5.400000e+00 3.600000e+00 1.291308e-03
5.400000e+00 3.800000e+00 1.230425e-03
5.400000e+00 4.000000e+00 1.167848e-03
5.400000e+00 4.200000e+00 1.103884e-03
5.400000e+00 4.400000e+00 1.038870e-03
5.400000e+00 4.600000e+00 9.731603e-04
5.400000e+00 4.800000e+00 9.071336e-04
5.400000e+00 5.000000e+00 8.411847e-04
5.400000e+00 5.200000e+00 7.757216e-04
5.400000e+00 5.400000e+00 7.111608e-04
5.400000e+00 5.600000e+00 6.479204e-04
5.400000e+00 5.800000e+00 5.864121e-04
5.400000e+00 6.000000e+00 5.270351e-04
5.400000e+00 6.200000e+00 4.701650e-04
5.400000e+00 6.400000e+00 4.161464e-04
5.400000e+00 6.600000e+00 3.652837e-04
5.400000e+00 6.800000e+00 3.178324e-04
5.400000e+00 7.000000e+00 2.739924e-04
5.400000e+00 7.200000e+00 2.339013e-04
5.400000e+00 7.400000e+00 1.976317e-04
5.400000e+00 7.600000e+00 1.651887e-04
5.400000e+00 7.800000e+00 1.365115e-04
5.400000e+00 8.000000e+00 1.114766e-04
5.400000e+00 8.200000e+00 8.990457e-05
5.400000e+00 8.400000e+00 7.156776e-05
5.400000e+00 8.600000e+00 5.620094e-05
5.400000e+00 8.800000e+00 4.351213e-05
5.400000e+00 9.000000e+00 3.319465e-05
5.400000e+00 9.200000e+00 2.493831e-05
5.400000e+00 9.400000e+00 1.843982e-05
5.400000e+00 9.600000e+00 1.341185e-05
5.400000e+00 9.800000e+00 9.589962e-06
5.400000e+00 1.000000e+01 6.737448e-06
5.400000e+00 1.020000e+01 4.648176e-06
5.400000e+00 1.040000e+01 3.147304e-06
5.400000e+00 1.060000e+01 2.090393e-06
5.400000e+00 1.080000e+01 1.361173e-06
5.400000e+00 1.100000e+01 8.684992e-07
5.400000e+00 1.120000e+01 5.427011e-07
5.400000e+00 1.140000e+01 3.319397e-07
5.400000e+00 1.160000e+01 1.986263e-07
5.400000e+00 1.180000e+01 1.162130e-07
5.400000e+00 1.200000e+01 6.644515e-08
5.400000e+00 1.220000e+01 3.710103e-08
5.400000e+00 1.240000e+01 2.021831e-08
5.400000e+00 1.260000e+01 1.074423e-08
5.400000e+00 1.280000e+01 5.562950e-09
5.400000e+00 1.300000e+01 2.802815e-09
5.400000e+00 1.320000e+01 1.372217e-09
5.400000e+00 1.340000e+01 6.515908e-10
5.400000e+00 1.360000e+01 2.992886e-10
5.400000e+00 1.380000e+01 1.325144e-10
5.400000e+00 1.400000e+01 5.628273e-11
5.400000e+00 1.420000e+01 2.278361e-11
5.400000e+00 1.440000e+01 8.697061e-12
5.400000e+00 1.460000e+01 3.085684e-12
5.400000e+00 1.480000e+01 9.934230e-13
5.400000e+00 1.500000e+01 2.821705e-13
5.400000e+00 1.520000e+01 7.112414e-14
5.400000e+00 1.540000e+01 1.950253e-14
5.400000e+00 1.560000e+01 1.144074e-14
5.400000e+00 1.580000e+01 1.084872e-14
5.400000e+00 1.600000e+01 9.597250e-15
5.400000e+00 1.620000e+01 7.605732e-15
5.400000e+00 1.640000e+01 5.343363e-15
5.400000e+00 1.660000e+01 3.429441e-15
5.400000e+00 1.680000e+01 2.082021e-15
5.400000e+00 1.700000e+01 1.173165e-15
5.400000e+00 1.720000e+01 6.145940e-16
5.400000e+00 1.740000e+01 3.079460e-16
5.400000e+00 1.760000e+01 1.641268e-16
5.400000e+00 1.780000e+01 1.090560e-16
5.400000e+00 1.800000e+01 7.557583e-17
5.400000e+00 1.820000e+01 4.145318e-17
5.400000e+00 1.840000e+01 1.748520e-17
5.400000e+00 1.860000e+01 7.613509e-18
5.400000e+00 1.880000e+01 4.552650e-18
5.400000e+00 1.900000e+01 2.894951e-18
5.400000e+00 1.920000e+01 1.688533e-18
5.400000e+00 1.940000e+01 1.018960e-18
5.400000e+00 1.960000e+01 6.896947e-19
5.400000e+00 1.980000e+01 4.805904e-19
5.400000e+00 2.000000e+01 3.380394e-19
5.400000e+00 2.020000e+01 2.913752e-19
5.400000e+00 2.040000e+01 3.121390e-19
5.400000e+00 2.060000e+01 3.123154e-19
5.400000e+00 2.080000e+01 2.454611e-19
5.400000e+00 2.100000e+01 1.442322e-19
5.400000e+00 2.120000e+01 6.443517e-20
5.400000e+00 2.140000e+01 2.917231e-20
5.400000e+00 2.160000e+01 2.594623e-20
5.400000e+00 2.180000e+01 3.249839e-20
5.400000e+00 2.200000e+01 3.531371e-20
5.400000e+00 2.220000e+01 3.177039e-20
5.400000e+00 2.240000e+01 2.459727e-20
5.400000e+00 2.260000e+01 1.699207e-20
5.400000e+00 2.280000e+01 1.074787e-20
5.400000e+00 2.300000e+01 6.336068e-21
5.400000e+00 2.320000e+01 3.520798e-21
5.400000e+00 2.340000e+01 1.860734e-21
5.400000e+00 2.360000e+01 9.396204e-22
5.400000e+00 2.380000e+01 4.563492e-22
5.400000e+00 2.400000e+01 2.141315e-22
5.400000e+00 2.420000e+01 9.607393e-23
5.400000e+00 2.440000e+01 4.377548e-23
5.400000e+00 2.460000e+01 1.701554e-23
5.400000e+00 2.480000e+01 9.384723e-24
5.400000e+00 2.500000e+01 2.087256e-24
5.400000e+00 2.520000e+01 3.339916e-24
5.400000e+00 2.540000e+01 0.000000e+00

5.600000e+00 -2.560000e+01 0.000000e+00
5.600000e+00 -2.540000e+01 8.186255e-24
5.600000e+00 -2.520000e+01 7.127761e-24
5.600000e+00 -2.500000e+01 1.103816e-23
5.600000e+00 -2.480000e+01 1.879748e-23
5.600000e+00 -2.460000e+01 1.821967e-23
5.600000e+00 -2.440000e+01 1.871614e-23
5.600000e+00 -2.420000e+01 1.907981e-23
5.600000e+00 -2.400000e+01 5.043945e-23
5.600000e+00 -2.380000e+01 1.964475e-22
5.600000e+00 -2.360000e+01 6.211559e-22
5.600000e+00 -2.340000e+01 1.590856e-21
5.600000e+00 -2.320000e+01 3.428590e-21
5.600000e+00 -2.300000e+01 6.364222e-21
5.600000e+00 -2.280000e+01 1.026034e-20
5.600000e+00 -2.260000e+01 1.424359e-20
5.600000e+00 -2.240000e+01 1.649031e-20
5.600000e+00 -2.220000e+01 1.467950e-20
5.600000e+00 -2.200000e+01 7.969812e-21
5.600000e+00 -2.180000e+01 1.092416e-21
5.600000e+00 -2.160000e+01 9.345339e-21
5.600000e+00 -2.140000e+01 5.948254e-20
5.600000e+00 -2.120000e+01 1.783562e-19
5.600000e+00 -2.100000e+01 3.656805e-19
5.600000e+00 -2.080000e+01 5.658853e-19
5.600000e+00 -2.060000e+01 6.772642e-19
5.600000e+00 -2.040000e+01 6.255691e-19
5.600000e+00 -2.020000e+01 4.507636e-19
5.600000e+00 -2.000000e+01 2.887765e-19
5.600000e+00 -1.980000e+01 2.559420e-19
5.600000e+00 -1.960000e+01 4.600208e-19
5.600000e+00 -1.940000e+01 1.096892e-18
5.600000e+00 -1.920000e+01 2.038666e-18
5.600000e+00 -1.900000e+01 2.281378e-18
5.600000e+00 -1.880000e+01 1.467656e-18
5.600000e+00 -1.860000e+01 2.732174e-18
5.600000e+00 -1.840000e+01 1.061123e-17
5.600000e+00 -1.820000e+01 2.558393e-17
5.600000e+00 -1.800000e+01 4.895417e-17
5.600000e+00 -1.780000e+01 9.036875e-17
5.600000e+00 -1.760000e+01 1.514084e-16
5.600000e+00 -1.740000e+01 2.278354e-16
5.600000e+00 -1.720000e+01 3.916515e-16
5.600000e+00 -1.700000e+01 7.814847e-16
5.600000e+00 -1.680000e+01 1.397063e-15
5.600000e+00 -1.660000e+01 2.263491e-15
5.600000e+00 -1.640000e+01 3.733463e-15
5.600000e+00 -1.620000e+01 5.617564e-15
5.600000e+00 -1.600000e+01 7.172145e-15
5.600000e+00 -1.580000e+01 8.335019e-15
5.600000e+00 -1.560000e+01 8.151875e-15
5.600000e+00 -1.540000e+01 6.645178e-15
5.600000e+00 -1.520000e+01 1.243867e-14
5.600000e+00 -1.500000e+01 5.979197e-14
5.600000e+00 -1.480000e+01 2.599782e-13
5.600000e+00 -1.460000e+01 9.231741e-13
5.600000e+00 -1.440000e+01 2.835395e-12
5.600000e+00 -1.420000e+01 7.864637e-12
5.600000e+00 -1.400000e+01 2.022561e-11
5.600000e+00 -1.380000e+01 4.903581e-11
5.600000e+00 -1.360000e+01 1.133425e-10
5.600000e+00 -1.340000e+01 2.514547e-10
5.600000e+00 -1.320000e+01 5.381732e-10
5.600000e+00 -1.300000e+01 1.114921e-09
5.600000e+00 -1.280000e+01 2.241743e-09
5.600000e+00 -1.260000e+01 4.383653e-09
5.600000e+00 -1.240000e+01 8.348613e-09
5.600000e+00 -1.220000e+01 1.550141e-08
5.600000e+00 -1.200000e+01 2.809222e-08
5.600000e+00 -1.180000e+01 4.972593e-08
5.600000e+00 -1.160000e+01 8.602980e-08
5.600000e+00 -1.140000e+01 1.455715e-07
5.600000e+00 -1.120000e+01 2.410517e-07
5.600000e+00 -1.100000e+01 3.908347e-07
5.600000e+00 -1.080000e+01 6.207935e-07
5.600000e+00 -1.060000e+01 9.665218e-07
5.600000e+00 -1.040000e+01 1.475720e-06
5.600000e+00 -1.020000e+01 2.210832e-06
5.600000e+00 -1.000000e+01 3.251557e-06
5.600000e+00 -9.800000e+00 4.697233e-06
5.600000e+00 -9.600000e+00 6.668598e-06
5.600000e+00 -9.400000e+00 9.308939e-06
5.600000e+00 -9.200000e+00 1.278415e-05
5.600000e+00 -9.000000e+00 1.728153e-05
5.600000e+00 -8.800000e+00 2.300717e-05
5.600000e+00 -8.600000e+00 3.018200e-05
5.600000e+00 -8.400000e+00 3.903633e-05
5.600000e+00 -8.200000e+00 4.980328e-05
5.600000e+00 -8.000000e+00 6.271115e-05
5.600000e+00 -7.800000e+00 7.797534e-05
5.600000e+00 -7.600000e+00 9.579013e-05
5.600000e+00 -7.400000e+00 1.163211e-04
5.600000e+00 -7.200000e+00 1.396977e-04
5.600000e+00 -7.000000e+00 1.660077e-04
5.600000e+00 -6.800000e+00 1.952925e-04
5.600000e+00 -6.600000e+00 2.275450e-04
5.600000e+00 -6.400000e+00 2.627081e-04
5.600000e+00 -6.200000e+00 3.006758e-04
5.600000e+00 -6.000000e+00 3.412953e-04
5.600000e+00 -5.800000e+00 3.843711e-04
5.600000e+00 -5.600000e+00 4.296694e-04
5.600000e+00 -5.400000e+00 4.769238e-04
5.600000e+00 -5.200000e+00 5.258419e-04
5.600000e+00 -5.000000e+00 5.761106e-04
5.600000e+00 -4.800000e+00 6.274033e-04
5.600000e+00 -4.600000e+00 6.793856e-04
5.600000e+00 -4.400000e+00 7.317201e-04
5.600000e+00 -4.200000e+00 7.840728e-04
5.600000e+00 -4.000000e+00 8.361159e-04
5.600000e+00 -3.800000e+00 8.875319e-04
5.600000e+00 -3.600000e+00 9.380175e-04
5.600000e+00 -3.400000e+00 9.872841e-04
5.600000e+00 -3.200000e+00 1.035061e-03
5.600000e+00 -3.000000e+00 1.081096e-03
5.600000e+00 -2.800000e+00 1.125154e-03
5.600000e+00 -2.600000e+00 1.167022e-03
5.600000e+00 -2.400000e+00 1.206505e-03
5.600000e+00 -2.200000e+00 1.243426e-03
5.600000e+00 -2.000000e+00 1.277627e-03
5.600000e+00 -1.800000e+00 1.308966e-03
5.600000e+00 -1.600000e+00 1.337320e-03
5.600000e+00 -1.400000e+00 1.362579e-03
5.600000e+00 -1.200000e+00 1.384652e-03
5.600000e+00 -1.000000e+00 1.403457e-03
5.600000e+00 -8.000000e-01 1.418931e-03
5.600000e+00 -6.000000e-01 1.431019e-03
5.600000e+00 -4.000000e-01 1.439683e-03
5.600000e+00 -2.000000e-01 1.444892e-03
5.600000e+00 0.000000e+00 1.446631e-03
5.600000e+00 2.000000e-01 1.444892e-03
5.600000e+00 4.000000e-01 1.439683e-03
5.600000e+00 6.000000e-01 1.431019e-03
5.600000e+00 8.000000e-01 1.418931e-03
5.600000e+00 1.000000e+00 1.403457e-03
5.600000e+00 1.200000e+00 1.384652e-03
5.600000e+00 1.400000e+00 1.362579e-03
5.600000e+00 1.600000e+00 1.337320e-03
5.600000e+00 1.800000e+00 1.308966e-03
5.600000e+00 2.000000e+00 1.277627e-03
5.600000e+00 2.200000e+00 1.243426e-03
5.600000e+00 2.400000e+00 1.206505e-03
5.600000e+00 2.600000e+00 1.167022e-03
5.600000e+00 2.800000e+00 1.125154e-03
5.600000e+00 3.000000e+00 1.081096e-03
5.600000e+00 3.200000e+00 1.035061e-03
5.600000e+00 3.400000e+00 9.872841e-04
5.600000e+00 3.600000e+00 9.380175e-04
5.600000e+00 3.800000e+00 8.875319e-04
5.600000e+00 4.000000e+00 8.361159e-04
5.600000e+00 4.200000e+00 7.840728e-04
5.600000e+00 4.400000e+00 7.317201e-04
5.600000e+00 4.600000e+00 6.793856e-04
5.600000e+00 4.800000e+00 6.274033e-04
5.600000e+00 5.000000e+00 5.761106e-04
5.600000e+00 5.200000e+00 5.258419e-04
5.600000e+00 5.400000e+00 4.769238e-04
5.600000e+00 5.600000e+00 4.296694e-04
5.600000e+00 5.800000e+00 3.843711e-04
5.600000e+00 6.000000e+00 3.412953e-04
5.600000e+00 6.200000e+00 3.006758e-04
5.600000e+00 6.400000e+00 2.627081e-04
5.600000e+00 6.600000e+00 2.275450e-04
5.600000e+00 6.800000e+00 1.952925e-04
5.600000e+00 7.000000e+00 1.660077e-04
5.600000e+00 7.200000e+00 1.396977e-04
5.600000e+00 7.400000e+00 1.163211e-04
5.600000e+00 7.600000e+00 9.579013e-05
5.600000e+00 7.800000e+00 7.797534e-05
5.600000e+00 8.000000e+00 6.271115e-05
5.600000e+00 8.200000e+00 4.980328e-05
5.600000e+00 8.400000e+00 3.903633e-05
5.600000e+00 8.600000e+00 3.018200e-05
5.600000e+00 8.800000e+00 2.300717e-05
5.600000e+00 9.000000e+00 1.728153e-05
5.600000e+00 9.200000e+00 1.278415e-05
5.600000e+00 9.400000e+00 9.308939e-06
5.600000e+00 9.600000e+00 6.668598e-06
5.600000e+00 9.800000e+00 4.697233e-06
5.600000e+00 1.000000e+01 3.251557e-06
5.600000e+00 1.020000e+01 2.210832e-06
5.600000e+00 1.040000e+01 1.475720e-06
5.600000e+00 1.060000e+01 9.665218e-07
5.600000e+00 1.080000e+01 6.207935e-07
5.600000e+00 1.100000e+01 3.908347e-07
5.600000e+00 1.120000e+01 2.410517e-07
5.600000e+00 1.140000e+01 1.455715e-07
5.600000e+00 1.160000e+01 8.602980e-08
5.600000e+00 1.180000e+01 4.972593e-08
5.600000e+00 1.200000e+01 2.809222e-08
5.600000e+00 1.220000e+01 1.550141e-08
5.600000e+00 1.240000e+01 8.348613e-09
5.600000e+00 1.260000e+01 4.383653e-09
5.600000e+00 1.280000e+01 2.241743e-09
5.600000e+00 1.300000e+01 1.114921e-09
5.600000e+00 1.320000e+01 5.381732e-10
5.600000e+00 1.340000e+01 2.514547e-10
5.600000e+00 1.360000e+01 1.133425e-10
5.600000e+00 1.380000e+01 4.903581e-11
5.600000e+00 1.400000e+01 2.022561e-11
5.600000e+00 1.420000e+01 7.864637e-12
5.600000e+00 1.440000e+01 2.835395e-12
5.600000e+00 1.460000e+01 9.231741e-13
5.600000e+00 1.480000e+01 2.599782e-13
5.600000e+00 1.500000e+01 5.979197e-14
5.600000e+00 1.520000e+01 1.243867e-14
5.600000e+00 1.540000e+01 6.645178e-15
5.600000e+00 1.560000e+01 8.151875e-15
5.600000e+00 1.580000e+01 8.335019e-15
5.600000e+00 1.600000e+01 7.172145e-15
5.600000e+00 1.620000e+01 5.617564e-15
5.600000e+00 1.640000e+01 3.733463e-15
5.600000e+00 1.660000e+01 2.263491e-15
5.600000e+00 1.680000e+01 1.397063e-15
5.600000e+00 1.700000e+01 7.814847e-16
5.600000e+00 1.720000e+01 3.916515e-16
5.600000e+00 1.740000e+01 2.278354e-16
5.600000e+00 1.760000e+01 1.514084e-16
5.600000e+00 1.780000e+01 9.036875e-17
5.600000e+00 1.800000e+01 4.895417e-17
5.600000e+00 1.820000e+01 2.558393e-17
5.600000e+00 1.840000e+01 1.061123e-17
5.600000e+00 1.860000e+01 2.732174e-18
5.600000e+00 1.880000e+01 1.467656e-18
5.600000e+00 1.900000e+01 2.281378e-18
5.600000e+00 1.920000e+01 2.038666e-18
5.600000e+00 1.940000e+01 1.096892e-18
5.600000e+00 1.960000e+01 4.600208e-19
5.600000e+00 1.980000e+01 2.559420e-19
5.600000e+00 2.000000e+01 2.887765e-19
5.600000e+00 2.020000e+01 4.507636e-19
5.600000e+00 2.040000e+01 6.255691e-19
5.600000e+00 2.060000e+01 6.772642e-19
5.600000e+00 2.080000e+01 5.658854e-19
5.600000e+00 2.100000e+01 3.656805e-19
5.600000e+00 2.120000e+01 1.783562e-19
5.600000e+00 2.140000e+01 5.948254e-20
5.600000e+00 2.160000e+01 9.345339e-21
5.600000e+00 2.180000e+01 1.092422e-21
5.600000e+00 2.200000e+01 7.969791e-21
5.600000e+00 2.220000e+01 1.467957e-20
5.600000e+00 2.240000e+01 1.649014e-20
5.600000e+00 2.260000e+01 1.424395e-20
5.600000e+00 2.280000e+01 1.025971e-20
5.600000e+00 2.300000e+01 6.365077e-21
5.600000e+00 2.320000e+01 3.427743e-21
5.600000e+00 2.340000e+01 1.591235e-21
5.600000e+00 2.360000e+01 6.217150e-22
5.600000e+00 2.380000e+01 1.949125e-22
5.600000e+00 2.400000e+01 5.215700e-23
5.600000e+00 2.420000e+01 1.878040e-23
5.600000e+00 2.440000e+01 1.637021e-23
5.600000e+00 2.460000e+01 2.313329e-23
5.600000e+00 2.480000e+01 1.484905e-23
5.600000e+00 2.500000e+01 1.165601e-23
5.600000e+00 2.520000e+01 1.563019e-23
5.600000e+00 2.540000e+01 0.000000e+00

5.800000e+00 -2.560000e+01 0.000000e+00
5.800000e+00 -2.540000e+01 5.150546e-24
5.800000e+00 -2.520000e+01 7.404163e-24
5.800000e+00 -2.500000e+01 1.287192e-23
5.800000e+00 -2.480000e+01 3.277186e-23
5.800000e+00 -2.460000e+01 6.160903e-23
5.800000e+00 -2.440000e+01 1.243184e-22
5.800000e+00 -2.420000e+01 2.443847e-22
5.800000e+00 -2.400000e+01 4.643519e-22
5.800000e+00 -2.380000e+01 8.640432e-22
5.800000e+00 -2.360000e+01 1.533319e-21
5.800000e+00 -2.340000e+01 2.572405e-21
5.800000e+00 -2.320000e+01 4.014363e-21
5.800000e+00 -2.300000e+01 5.743745e-21
5.800000e+00 -2.280000e+01 7.440692e-21
5.800000e+00 -2.260000e+01 8.737279e-21
5.800000e+00 -2.240000e+01 9.874994e-21
5.800000e+00 -2.220000e+01 1.305590e-20
5.800000e+00 -2.200000e+01 2.410902e-20
5.800000e+00 -2.180000e+01 5.299852e-20
5.800000e+00 -2.160000e+01 1.109780e-19
5.800000e+00 -2.140000e+01 2.032957e-19
5.800000e+00 -2.120000e+01 3.197133e-19
5.800000e+00 -2.100000e+01 4.291158e-19
5.800000e+00 -2.080000e+01 4.870722e-19
5.800000e+00 -2.060000e+01 4.625881e-19
5.800000e+00 -2.040000e+01 3.726209e-19
5.800000e+00 -2.020000e+01 2.815445e-19
5.800000e+00 -2.000000e+01 2.302574e-19
5.800000e+00 -1.980000e+01 1.707170e-19
5.800000e+00 -1.960000e+01 9.462617e-20
5.800000e+00 -1.940000e+01 3.320202e-19
5.800000e+00 -1.920000e+01 1.393206e-18
5.800000e+00 -1.900000e+01 2.832141e-18
5.800000e+00 -1.880000e+01 2.848580e-18
5.800000e+00 -1.860000e+01 1.574596e-18
5.800000e+00 -1.840000e+01 4.107596e-18
5.800000e+00 -1.820000e+01 1.370357e-17
5.800000e+00 -1.800000e+01 2.519865e-17
5.800000e+00 -1.780000e+01 4.209006e-17
5.800000e+00 -1.760000e+01 8.622949e-17
5.800000e+00 -1.740000e+01 1.583141e-16
5.800000e+00 -1.720000e+01 2.538974e-16
5.800000e+00 -1.700000e+01 4.686188e-16
5.800000e+00 -1.680000e+01 8.880703e-16
5.800000e+00 -1.660000e+01 1.445435e-15
5.800000e+00 -1.640000e+01 2.329891e-15
5.800000e+00 -1.620000e+01 3.835701e-15
5.800000e+00 -1.600000e+01 5.503375e-15
5.800000e+00 -1.580000e+01 6.865394e-15
5.800000e+00 -1.560000e+01 7.396286e-15
5.800000e+00 -1.540000e+01 5.901636e-15
5.800000e+00 -1.520000e+01 3.164947e-15
5.800000e+00 -1.500000e+01 6.829730e-15
5.800000e+00 -1.480000e+01 4.917369e-14
5.800000e+00 -1.460000e+01 2.296886e-13
5.800000e+00 -1.440000e+01 8.190588e-13
5.800000e+00 -1.420000e+01 2.481856e-12
5.800000e+00 -1.400000e+01 6.767262e-12
5.800000e+00 -1.380000e+01 1.709196e-11
5.800000e+00 -1.360000e+01 4.070845e-11
5.800000e+00 -1.340000e+01 9.248299e-11
5.800000e+00 -1.320000e+01 2.017163e-10
5.800000e+00 -1.300000e+01 4.247739e-10
5.800000e+00 -1.280000e+01 8.663204e-10
5.800000e+00 -1.260000e+01 1.716007e-09
5.800000e+00 -1.240000e+01 3.308892e-09
5.800000e+00 -1.220000e+01 6.217958e-09
5.800000e+00 -1.200000e+01 1.140121e-08
5.800000e+00 -1.180000e+01 2.041942e-08
5.800000e+00 -1.160000e+01 3.574763e-08
5.800000e+00 -1.140000e+01 6.121912e-08
5.800000e+00 -1.120000e+01 1.026186e-07
5.800000e+00 -1.100000e+01 1.684738e-07
5.800000e+00 -1.080000e+01 2.710350e-07
5.800000e+00 -1.060000e+01 4.275135e-07
5.800000e+00 -1.040000e+01 6.614882e-07
5.800000e+00 -1.020000e+01 1.004539e-06
5.800000e+00 -1.000000e+01 1.497974e-06
5.800000e+00 -9.800000e+00 2.194589e-06
5.800000e+00 -9.600000e+00 3.160353e-06
5.800000e+00 -9.400000e+00 4.475765e-06
5.800000e+00 -9.200000e+00 6.236900e-06
5.800000e+00 -9.000000e+00 8.555789e-06
5.800000e+00 -8.800000e+00 1.156008e-05
5.800000e+00 -8.600000e+00 1.539174e-05
5.800000e+00 -8.400000e+00 2.020503e-05
5.800000e+00 -8.200000e+00 2.616324e-05
5.800000e+00 -8.000000e+00 3.343487e-05
5.800000e+00 -7.800000e+00 4.218870e-05
5.800000e+00 -7.600000e+00 5.258856e-05
5.800000e+00 -7.400000e+00 6.478781e-05
5.800000e+00 -7.200000e+00 7.892356e-05
5.800000e+00 -7.000000e+00 9.511150e-05
5.800000e+00 -6.800000e+00 1.134409e-04
5.800000e+00 -6.600000e+00 1.339706e-04
5.800000e+00 -6.400000e+00 1.567262e-04
5.800000e+00 -6.200000e+00 1.816979e-04
5.800000e+00 -6.000000e+00 2.088394e-04
5.800000e+00 -5.800000e+00 2.380689e-04
5.800000e+00 -5.600000e+00 2.692697e-04
5.800000e+00 -5.400000e+00 3.022932e-04
5.800000e+00 -5.200000e+00 3.369616e-04
5.800000e+00 -5.000000e+00 3.730715e-04
5.800000e+00 -4.800000e+00 4.103985e-04
5.800000e+00 -4.600000e+00 4.487010e-04
5.800000e+00 -4.400000e+00 4.877247e-04
5.800000e+00 -4.200000e+00 5.272075e-04
5.800000e+00 -4.000000e+00 5.668824e-04
5.800000e+00 -3.800000e+00 6.064826e-04
5.800000e+00 -3.600000e+00 6.457435e-04
5.800000e+00 -3.400000e+00 6.844070e-04
5.800000e+00 -3.200000e+00 7.222233e-04
5.800000e+00 -3.000000e+00 7.589530e-04
5.800000e+00 -2.800000e+00 7.943690e-04
5.800000e+00 -2.600000e+00 8.282576e-04
5.800000e+00 -2.400000e+00 8.604195e-04
5.800000e+00 -2.200000e+00 8.906708e-04
5.800000e+00 -2.000000e+00 9.188425e-04
5.800000e+00 -1.800000e+00 9.447818e-04
5.800000e+00 -1.600000e+00 9.683514e-04
5.800000e+00 -1.400000e+00 9.894286e-04
5.800000e+00 -1.200000e+00 1.007908e-03
5.800000e+00 -1.000000e+00 1.023696e-03
5.800000e+00 -8.000000e-01 1.036718e-03
5.800000e+00 -6.000000e-01 1.046910e-03
5.800000e+00 -4.000000e-01 1.054225e-03
5.800000e+00 -2.000000e-01 1.058627e-03
5.800000e+00 0.000000e+00 1.060097e-03
5.800000e+00 2.000000e-01 1.058627e-03
5.800000e+00 4.000000e-01 1.054225e-03
5.800000e+00 6.000000e-01 1.046910e-03
5.800000e+00 8.000000e-01 1.036718e-03
5.800000e+00 1.000000e+00 1.023696e-03
5.800000e+00 1.200000e+00 1.007908e-03
5.800000e+00 1.400000e+00 9.894286e-04
5.800000e+00 1.600000e+00 9.683514e-04
5.800000e+00 1.800000e+00 9.447818e-04
5.800000e+00 2.000000e+00 9.188425e-04
5.800000e+00 2.200000e+00 8.906708e-04
5.800000e+00 2.400000e+00 8.604195e-04
5.800000e+00 2.600000e+00 8.282576e-04
5.800000e+00 2.800000e+00 7.943690e-04
5.800000e+00 3.000000e+00 7.589530e-04
5.800000e+00 3.200000e+00 7.222233e-04
5.800000e+00 3.400000e+00 6.844070e-04
5.800000e+00 3.600000e+00 6.457435e-04
5.800000e+00 3.800000e+00 6.064826e-04
5.800000e+00 4.000000e+00 5.668824e-04
5.800000e+00 4.200000e+00 5.272075e-04
5.800000e+00 4.400000e+00 4.877247e-04
5.800000e+00 4.600000e+00 4.487010e-04
5.800000e+00 4.800000e+00 4.103985e-04
5.800000e+00 5.000000e+00 3.730715e-04
5.800000e+00 5.200000e+00 3.369616e-04
5.800000e+00 5.400000e+00 3.022932e-04
5.800000e+00 5.600000e+00 2.692697e-04
5.800000e+00 5.800000e+00 2.380689e-04
5.800000e+00 6.000000e+00 2.088394e-04
5.800000e+00 6.200000e+00 1.816979e-04
5.800000e+00 6.400000e+00 1.567262e-04
5.800000e+00 6.600000e+00 1.339706e-04
5.800000e+00 6.800000e+00 1.134409e-04
5.800000e+00 7.000000e+00 9.511150e-05
5.800000e+00 7.200000e+00 7.892356e-05
5.800000e+00 7.400000e+00 6.478781e-05
5.800000e+00 7.600000e+00 5.258856e-05
5.800000e+00 7.800000e+00 4.218870e-05
5.800000e+00 8.000000e+00 3.343487e-05
5.800000e+00 8.200000e+00 2.616324e-05
5.800000e+00 8.400000e+00 2.020503e-05
5.800000e+00 8.600000e+00 1.539174e-05
5.800000e+00 8.800000e+00 1.156008e-05
5.800000e+00 9.000000e+00 8.555789e-06
5.800000e+00 9.200000e+00 6.236900e-06
5.800000e+00 9.400000e+00 4.475765e-06
5.800000e+00 9.600000e+00 3.160353e-06
5.800000e+00 9.800000e+00 2.194589e-06
5.800000e+00 1.000000e+01 1.497974e-06
5.800000e+00 1.020000e+01 1.004539e-06
5.800000e+00 1.040000e+01 6.614882e-07
5.800000e+00 1.060000e+01 4.275135e-07
5.800000e+00 1.080000e+01 2.710350e-07
5.800000e+00 1.100000e+01 1.684738e-07
5.800000e+00 1.120000e+01 1.026186e-07
5.800000e+00 1.140000e+01 6.121912e-08
5.800000e+00 1.160000e+01 3.574763e-08
5.800000e+00 1.180000e+01 2.041942e-08
5.800000e+00 1.200000e+01 1.140121e-08
5.800000e+00 1.220000e+01 6.217958e-09
5.800000e+00 1.240000e+01 3.308892e-09
5.800000e+00 1.260000e+01 1.716007e-09
5.800000e+00 1.280000e+01 8.663204e-10
5.800000e+00 1.300000e+01 4.247739e-10
5.800000e+00 1.320000e+01 2.017163e-10
5.800000e+00 1.340000e+01 9.248299e-11
5.800000e+00 1.360000e+01 4.070845e-11
5.800000e+00 1.380000e+01 1.709196e-11
5.800000e+00 1.400000e+01 6.767262e-12
5.800000e+00 1.420000e+01 2.481856e-12
5.800000e+00 1.440000e+01 8.190588e-13
5.800000e+00 1.460000e+01 2.296886e-13
5.800000e+00 1.480000e+01 4.917369e-14
5.800000e+00 1.500000e+01 6.829730e-15
5.800000e+00 1.520000e+01 3.164947e-15
5.800000e+00 1.540000e+01 5.901636e-15
5.800000e+00 1.560000e+01 7.396286e-15
5.800000e+00 1.580000e+01 6.865394e-15
5.800000e+00 1.600000e+01 5.503375e-15
5.800000e+00 1.620000e+01 3.835701e-15
5.800000e+00 1.640000e+01 2.329891e-15
5.800000e+00 1.660000e+01 1.445435e-15
5.800000e+00 1.680000e+01 8.880703e-16
5.800000e+00 1.700000e+01 4.686188e-16
5.800000e+00 1.720000e+01 2.538974e-16
5.800000e+00 1.740000e+01 1.583141e-16
5.800000e+00 1.760000e+01 8.622949e-17
5.800000e+00 1.780000e+01 4.209006e-17
5.800000e+00 1.800000e+01 2.519865e-17
5.800000e+00 1.820000e+01 1.370357e-17
5.800000e+00 1.840000e+01 4.107596e-18
5.800000e+00 1.860000e+01 1.574596e-18
5.800000e+00 1.880000e+01 2.848580e-18
5.800000e+00 1.900000e+01 2.832141e-18
5.800000e+00 1.920000e+01 1.393206e-18
5.800000e+00 1.940000e+01 3.320202e-19
5.800000e+00 1.960000e+01 9.462617e-20
5.800000e+00 1.980000e+01 1.707170e-19
5.800000e+00 2.000000e+01 2.302574e-19
5.800000e+00 2.020000e+01 2.815446e-19
5.800000e+00 2.040000e+01 3.726210e-19
5.800000e+00 2.060000e+01 4.625881e-19
5.800000e+00 2.080000e+01 4.870722e-19
5.800000e+00 2.100000e+01 4.291158e-19
5.800000e+00 2.120000e+01 3.197133e-19
5.800000e+00 2.140000e+01 2.032957e-19
5.800000e+00 2.160000e+01 1.109780e-19
5.800000e+00 2.180000e+01 5.299850e-20
5.800000e+00 2.200000e+01 2.410903e-20
5.800000e+00 2.220000e+01 1.305592e-20
5.800000e+00 2.240000e+01 9.874924e-21
5.800000e+00 2.260000e+01 8.737429e-21
5.800000e+00 2.280000e+01 7.440460e-21
5.800000e+00 2.300000e+01 5.743959e-21
5.800000e+00 2.320000e+01 4.014454e-21
5.800000e+00 2.340000e+01 2.571539e-21
5.800000e+00 2.360000e+01 1.535408e-21
5.800000e+00 2.380000e+01 8.607765e-22
5.800000e+00 2.400000e+01 4.677979e-22
5.800000e+00 2.420000e+01 2.427134e-22
5.800000e+00 2.440000e+01 1.224382e-22
5.800000e+00 2.460000e+01 6.722503e-23
5.800000e+00 2.480000e+01 2.656604e-23
5.800000e+00 2.500000e+01 1.617981e-23
5.800000e+00 2.520000e+01 1.181512e-23
5.800000e+00 2.540000e+01 0.000000e+00

6.000000e+00 -2.560000e+01 0.000000e+00
6.000000e+00 -2.540000e+01 1.475477e-24
6.000000e+00 -2.520000e+01 2.305728e-24
6.000000e+00 -2.500000e+01 7.944262e-24
6.000000e+00 -2.480000e+01 1.953406e-23
6.000000e+00 -2.460000e+01 4.803312e-23
6.000000e+00 -2.440000e+01 1.075945e-22
6.000000e+00 -2.420000e+01 2.266912e-22
6.000000e+00 -2.400000e+01 4.482052e-22
6.000000e+00 -2.380000e+01 8.376960e-22
6.000000e+00 -2.360000e+01 1.494625e-21
6.000000e+00 -2.340000e+01 2.574608e-21
6.000000e+00 -2.320000e+01 4.342174e-21
6.000000e+00 -2.300000e+01 7.255657e-21
6.000000e+00 -2.280000e+01 1.208304e-20
6.000000e+00 -2.260000e+01 1.996581e-20
6.000000e+00 -2.240000e+01 3.223778e-20
6.000000e+00 -2.220000e+01 4.967350e-20
6.000000e+00 -2.200000e+01 7.099031e-20
6.000000e+00 -2.180000e+01 9.127169e-20
6.000000e+00 -2.160000e+01 1.023709e-19
6.000000e+00 -2.140000e+01 9.731672e-20
6.000000e+00 -2.120000e+01 7.655869e-20
6.000000e+00 -2.100000e+01 4.845999e-20
6.000000e+00 -2.080000e+01 2.147777e-20
6.000000e+00 -2.060000e+01 2.256000e-21
6.000000e+00 -2.040000e+01 8.511278e-21
6.000000e+00 -2.020000e+01 5.898238e-20
6.000000e+00 -2.000000e+01 1.120439e-19
6.000000e+00 -1.980000e+01 7.632798e-20
6.000000e+00 -1.960000e+01 3.348575e-20
6.000000e+00 -1.940000e+01 3.673331e-19
6.000000e+00 -1.920000e+01 1.282045e-18
6.000000e+00 -1.900000e+01 2.201667e-18
6.000000e+00 -1.880000e+01 2.361925e-18
6.000000e+00 -1.860000e+01 2.451691e-18
6.000000e+00 -1.840000e+01 5.368515e-18
6.000000e+00 -1.820000e+01 1.414243e-17
6.000000e+00 -1.800000e+01 2.760790e-17
6.000000e+00 -1.780000e+01 4.239714e-17
6.000000e+00 -1.760000e+01 6.531810e-17
6.000000e+00 -1.740000e+01 1.117107e-16
6.000000e+00 -1.720000e+01 1.892720e-16
6.000000e+00 -1.700000e+01 3.222283e-16
6.000000e+00 -1.680000e+01 5.679398e-16
6.000000e+00 -1.660000e+01 9.615063e-16
6.000000e+00 -1.640000e+01 1.549589e-15
6.000000e+00 -1.620000e+01 2.420511e-15
6.000000e+00 -1.600000e+01 3.601021e-15
6.000000e+00 -1.580000e+01 5.063292e-15
6.000000e+00 -1.560000e+01 6.346495e-15
6.000000e+00 -1.540000e+01 6.411064e-15
6.000000e+00 -1.520000e+01 4.468366e-15
6.000000e+00 -1.500000e+01 1.128198e-15
6.000000e+00 -1.480000e+01 3.558419e-15
6.000000e+00 -1.460000e+01 3.981591e-14
6.000000e+00 -1.440000e+01 1.955728e-13
6.000000e+00 -1.420000e+01 6.948040e-13
6.000000e+00 -1.400000e+01 2.072305e-12
6.000000e+00 -1.380000e+01 5.553176e-12
6.000000e+00 -1.360000e+01 1.378020e-11
6.000000e+00 -1.340000e+01 3.226577e-11
6.000000e+00 -1.320000e+01 7.207983e-11
6.000000e+00 -1.300000e+01 1.546871e-10
6.000000e+00 -1.280000e+01 3.207174e-10
6.000000e+00 -1.260000e+01 6.443948e-10
6.000000e+00 -1.240000e+01 1.258589e-09
6.000000e+00 -1.220000e+01 2.394165e-09
6.000000e+00 -1.200000e+01 4.442122e-09
6.000000e+00 -1.180000e+01 8.048839e-09
6.000000e+00 -1.160000e+01 1.425410e-08
6.000000e+00 -1.140000e+01 2.469621e-08
6.000000e+00 -1.120000e+01 4.188656e-08
6.000000e+00 -1.100000e+01 6.959236e-08
6.000000e+00 -1.080000e+01 1.133272e-07
6.000000e+00 -1.060000e+01 1.809835e-07
6.000000e+00 -1.040000e+01 2.835937e-07
6.000000e+00 -1.020000e+01 4.362449e-07
6.000000e+00 -1.000000e+01 6.591026e-07
6.000000e+00 -9.800000e+00 9.785393e-07
6.000000e+00 -9.600000e+00 1.428295e-06
6.000000e+00 -9.400000e+00 2.050614e-06
6.000000e+00 -9.200000e+00 2.897229e-06
6.000000e+00 -9.000000e+00 4.030172e-06
6.000000e+00 -8.800000e+00 5.522223e-06
6.000000e+00 -8.600000e+00 7.456915e-06
6.000000e+00 -8.400000e+00 9.928083e-06
6.000000e+00 -8.200000e+00 1.303870e-05
6.000000e+00 -8.000000e+00 1.689930e-05
6.000000e+00 -7.800000e+00 2.162559e-05
6.000000e+00 -7.600000e+00 2.733566e-05
6.000000e+00 -7.400000e+00 3.414664e-05
6.000000e+00 -7.200000e+00 4.217115e-05
6.000000e+00 -7.000000e+00 5.151347e-05
6.000000e+00 -6.800000e+00 6.226575e-05
6.000000e+00 -6.600000e+00 7.450449e-05
6.000000e+00 -6.400000e+00 8.828727e-05
6.000000e+00 -6.200000e+00 1.036501e-04
6.000000e+00 -6.000000e+00 1.206052e-04
6.000000e+00 -5.800000e+00 1.391397e-04
6.000000e+00 -5.600000e+00 1.592152e-04
6.000000e+00 -5.400000e+00 1.807670e-04
6.000000e+00 -5.200000e+00 2.037065e-04
6.000000e+00 -5.000000e+00 2.279206e-04
6.000000e+00 -4.800000e+00 2.532754e-04
6.000000e+00 -4.600000e+00 2.796178e-04
6.000000e+00 -4.400000e+00 3.067779e-04
6.000000e+00 -4.200000e+00 3.345730e-04
6.000000e+00 -4.000000e+00 3.628096e-04
6.000000e+00 -3.800000e+00 3.912871e-04
6.000000e+00 -3.600000e+00 4.198005e-04
6.000000e+00 -3.400000e+00 4.481430e-04
6.000000e+00 -3.200000e+00 4.761094e-04
6.000000e+00 -3.000000e+00 5.034973e-04
6.000000e+00 -2.800000e+00 5.301103e-04
6.000000e+00 -2.600000e+00 5.557593e-04
6.000000e+00 -2.400000e+00 5.802639e-04
6.000000e+00 -2.200000e+00 6.034543e-04
6.000000e+00 -2.000000e+00 6.251718e-04
6.000000e+00 -1.800000e+00 6.452699e-04
6.000000e+00 -1.600000e+00 6.636150e-04
6.000000e+00 -1.400000e+00 6.800870e-04
6.000000e+00 -1.200000e+00 6.945792e-04
6.000000e+00 -1.000000e+00 7.069989e-04
6.000000e+00 -8.000000e-01 7.172677e-04
6.000000e+00 -6.000000e-01 7.253213e-04
6.000000e+00 -4.000000e-01 7.311095e-04
6.000000e+00 -2.000000e-01 7.345968e-04
6.000000e+00 0.000000e+00 7.357616e-04
6.000000e+00 2.000000e-01 7.345968e-04
6.000000e+00 4.000000e-01 7.311095e-04
6.000000e+00 6.000000e-01 7.253213e-04
6.000000e+00 8.000000e-01 7.172677e-04
6.000000e+00 1.000000e+00 7.069989e-04
6.000000e+00 1.200000e+00 6.945792e-04
6.000000e+00 1.400000e+00 6.800870e-04
6.000000e+00 1.600000e+00 6.636150e-04
6.000000e+00 1.800000e+00 6.452699e-04
6.000000e+00 2.000000e+00 6.251718e-04
6.000000e+00 2.200000e+00 6.034543e-04
6.000000e+00 2.400000e+00 5.802639e-04
6.000000e+00 2.600000e+00 5.557593e-04
6.000000e+00 2.800000e+00 5.301103e-04
6.000000e+00 3.000000e+00 5.034973e-04
6.000000e+00 3.200000e+00 4.761094e-04
6.000000e+00 3.400000e+00 4.481430e-04
6.000000e+00 3.600000e+00 4.198005e-04
6.000000e+00 3.800000e+00 3.912871e-04
6.000000e+00 4.000000e+00 3.628096e-04
6.000000e+00 4.200000e+00 3.345730e-04
6.000000e+00 4.400000e+00 3.067779e-04
6.000000e+00 4.600000e+00 2.796178e-04
6.000000e+00 4.800000e+00 2.532754e-04
6.000000e+00 5.000000e+00 2.279206e-04
6.000000e+00 5.200000e+00 2.037065e-04
6.000000e+00 5.400000e+00 1.807670e-04
6.000000e+00 5.600000e+00 1.592152e-04
6.000000e+00 5.800000e+00 1.391397e-04
6.000000e+00 6.000000e+00 1.206052e-04
6.000000e+00 6.200000e+00 1.036501e-04
6.000000e+00 6.400000e+00 8.828727e-05
6.000000e+00 6.600000e+00 7.450449e-05
6.000000e+00 6.800000e+00 6.226575e-05
6.000000e+00 7.000000e+00 5.151347e-05
6.000000e+00 7.200000e+00 4.217115e-05
6.000000e+00 7.400000e+00 3.414664e-05
6.000000e+00 7.600000e+00 2.733566e-05
6.000000e+00 7.800000e+00 2.162559e-05
6.000000e+00 8.000000e+00 1.689930e-05
6.000000e+00 8.200000e+00 1.303870e-05
6.000000e+00 8.400000e+00 9.928083e-06
6.000000e+00 8.600000e+00 7.456915e-06
6.000000e+00 8.800000e+00 5.522223e-06
6.000000e+00 9.000000e+00 4.030172e-06
6.000000e+00 9.200000e+00 2.897229e-06
6.000000e+00 9.400000e+00 2.050614e-06
6.000000e+00 9.600000e+00 1.428295e-06
6.000000e+00 9.800000e+00 9.785393e-07
6.000000e+00 1.000000e+01 6.591026e-07
6.000000e+00 1.020000e+01 4.362449e-07
6.000000e+00 1.040000e+01 2.835937e-07
6.000000e+00 1.060000e+01 1.809835e-07
6.000000e+00 1.080000e+01 1.133272e-07
6.000000e+00 1.100000e+01 6.959236e-08
6.000000e+00 1.120000e+01 4.188656e-08
6.000000e+00 1.140000e+01 2.469621e-08
6.000000e+00 1.160000e+01 1.425410e-08
6.000000e+00 1.180000e+01 8.048839e-09
6.000000e+00 1.200000e+01 4.442122e-09
6.000000e+00 1.220000e+01 2.394165e-09
6.000000e+00 1.240000e+01 1.258589e-09
6.000000e+00 1.260000e+01 6.443948e-10
6.000000e+00 1.280000e+01 3.207174e-10
6.000000e+00 1.300000e+01 1.546871e-10
6.000000e+00 1.320000e+01 7.207983e-11
6.000000e+00 1.340000e+01 3.226577e-11
6.000000e+00 1.360000e+01 1.378020e-11
6.000000e+00 1.380000e+01 5.553176e-12
6.000000e+00 1.400000e+01 2.072305e-12
6.000000e+00 1.420000e+01 6.948040e-13
6.000000e+00 1.440000e+01 1.955728e-13
6.000000e+00 1.460000e+01 3.981591e-14
6.000000e+00 1.480000e+01 3.558419e-15
6.000000e+00 1.500000e+01 1.128198e-15
6.000000e+00 1.520000e+01 4.468366e-15
6.000000e+00 1.540000e+01 6.411064e-15
6.000000e+00 1.560000e+01 6.346495e-15
6.000000e+00 1.580000e+01 5.063292e-15
6.000000e+00 1.600000e+01 3.601021e-15
6.000000e+00 1.620000e+01 2.420511e-15
6.000000e+00 1.640000e+01 1.549589e-15
6.000000e+00 1.660000e+01 9.615063e-16
6.000000e+00 1.680000e+01 5.679398e-16
6.000000e+00 1.700000e+01 3.222283e-16
6.000000e+00 1.720000e+01 1.892720e-16
6.000000e+00 1.740000e+01 1.117107e-16
6.000000e+00 1.760000e+01 6.531810e-17
6.000000e+00 1.780000e+01 4.239714e-17
6.000000e+00 1.800000e+01 2.760790e-17
6.000000e+00 1.820000e+01 1.414243e-17
6.000000e+00 1.840000e+01 5.368515e-18
6.000000e+00 1.860000e+01 2.451691e-18
6.000000e+00 1.880000e+01 2.361925e-18
6.000000e+00 1.900000e+01 2.201667e-18
6.000000e+00 1.920000e+01 1.282045e-18
6.000000e+00 1.940000e+01 3.673331e-19
6.000000e+00 1.960000e+01 3.348575e-20
6.000000e+00 1.980000e+01 7.632798e-20
6.000000e+00 2.000000e+01 1.120439e-19
6.000000e+00 2.020000e+01 5.898238e-20
6.000000e+00 2.040000e+01 8.511279e-21
6.000000e+00 2.060000e+01 2.256000e-21
6.000000e+00 2.080000e+01 2.147777e-20
6.000000e+00 2.100000e+01 4.845999e-20
6.000000e+00 2.120000e+01 7.655870e-20
6.000000e+00 2.140000e+01 9.731672e-20
6.000000e+00 2.160000e+01 1.023709e-19
6.000000e+00 2.180000e+01 9.127168e-20
6.000000e+00 2.200000e+01 7.099033e-20
6.000000e+00 2.220000e+01 4.967349e-20
6.000000e+00 2.240000e+01 3.223777e-20
6.000000e+00 2.260000e+01 1.996586e-20
6.000000e+00 2.280000e+01 1.208293e-20
6.000000e+00 2.300000e+01 7.255823e-21
6.000000e+00 2.320000e+01 4.341939e-21
6.000000e+00 2.340000e+01 2.574895e-21
6.000000e+00 2.360000e+01 1.494335e-21
6.000000e+00 2.380000e+01 8.379108e-22
6.000000e+00 2.400000e+01 4.481489e-22
6.000000e+00 2.420000e+01 2.265350e-22
6.000000e+00 2.440000e+01 1.079905e-22
6.000000e+00 2.460000e+01 4.737277e-23
6.000000e+00 2.480000e+01 2.058799e-23
6.000000e+00 2.500000e+01 6.493865e-24
6.000000e+00 2.520000e+01 4.576951e-24
6.000000e+00 2.540000e+01 0.000000e+00

6.200000e+00 -2.560000e+01 0.000000e+00
6.200000e+00 -2.540000e+01 8.413199e-24
6.200000e+00 -2.520000e+01 7.159550e-24
6.200000e+00 -2.500000e+01 1.476134e-23
6.200000e+00 -2.480000e+01 2.533233e-23
6.200000e+00 -2.460000e+01 3.244768e-23
6.200000e+00 -2.440000e+01 4.131737e-23
6.200000e+00 -2.420000e+01 3.707641e-23
6.200000e+00 -2.400000e+01 3.164723e-23
6.200000e+00 -2.380000e+01 6.312353e-23
6.200000e+00 -2.360000e+01 2.663215e-22
6.200000e+00 -2.340000e+01 9.322512e-22
6.200000e+00 -2.320000e+01 2.571961e-21
6.200000e+00 -2.300000e+01 5.865779e-21
6.200000e+00 -2.280000e+01 1.141156e-20
6.200000e+00 -2.260000e+01 1.913799e-20
6.200000e+00 -2.240000e+01 2.747472e-20
6.200000e+00 -2.220000e+01 3.275017e-20
6.200000e+00 -2.200000e+01 3.005292e-20
6.200000e+00 -2.180000e+01 1.729606e-20
6.200000e+00 -2.160000e+01 2.941190e-21
6.200000e+00 -2.140000e+01 1.260651e-20
6.200000e+00 -2.120000e+01 8.209879e-20
6.200000e+00 -2.100000e+01 2.249499e-19
6.200000e+00 -2.080000e+01 3.874576e-19
6.200000e+00 -2.060000e+01 4.481308e-19
6.200000e+00 -2.040000e+01 3.202996e-19
6.200000e+00 -2.020000e+01 9.879739e-20
6.200000e+00 -2.000000e+01 3.332727e-20
6.200000e+00 -1.980000e+01 2.311022e-19
6.200000e+00 -1.960000e+01 4.710360e-19
6.200000e+00 -1.940000e+01 5.652363e-19
6.200000e+00 -1.920000e+01 7.077851e-19
6.200000e+00 -1.900000e+01 9.075442e-19
6.200000e+00 -1.880000e+01 6.357787e-19
6.200000e+00 -1.860000e+01 3.304348e-19
6.200000e+00 -1.840000e+01 2.085448e-18
6.200000e+00 -1.820000e+01 6.924397e-18
6.200000e+00 -1.800000e+01 1.441606e-17
6.200000e+00 -1.780000e+01 2.746758e-17
6.200000e+00 -1.760000e+01 5.142318e-17
6.200000e+00 -1.740000e+01 8.716310e-17
6.200000e+00 -1.720000e+01 1.401913e-16
6.200000e+00 -1.700000e+01 2.372004e-16
6.200000e+00 -1.680000e+01 3.994084e-16
6.200000e+00 -1.660000e+01 6.424261e-16
6.200000e+00 -1.640000e+01 1.084554e-15
6.200000e+00 -1.620000e+01 1.800412e-15
6.200000e+00 -1.600000e+01 2.615315e-15
6.200000e+00 -1.580000e+01 3.608950e-15
6.200000e+00 -1.560000e+01 4.867936e-15
6.200000e+00 -1.540000e+01 5.809026e-15
6.200000e+00 -1.520000e+01 5.740195e-15
6.200000e+00 -1.500000e+01 3.768403e-15
6.200000e+00 -1.480000e+01 5.996525e-16
6.200000e+00 -1.460000e+01 2.480083e-15
6.200000e+00 -1.440000e+01 3.286250e-14
6.200000e+00 -1.420000e+01 1.611974e-13
6.200000e+00 -1.400000e+01 5.638828e-13
6.200000e+00 -1.380000e+01 1.650422e-12
6.200000e+00 -1.360000e+01 4.351176e-12
6.200000e+00 -1.340000e+01 1.061629e-11
6.200000e+00 -1.320000e+01 2.443998e-11
6.200000e+00 -1.300000e+01 5.372292e-11
6.200000e+00 -1.280000e+01 1.134947e-10
6.200000e+00 -1.260000e+01 2.318231e-10
6.200000e+00 -1.240000e+01 4.592545e-10
6.200000e+00 -1.220000e+01 8.850140e-10
6.200000e+00 -1.200000e+01 1.661726e-09
6.200000e+00 -1.180000e+01 3.046067e-09
6.200000e+00 -1.160000e+01 5.456351e-09
6.200000e+00 -1.140000e+01 9.560478e-09
6.200000e+00 -1.120000e+01 1.640035e-08
6.200000e+00 -1.100000e+01 2.756215e-08
6.200000e+00 -1.080000e+01 4.540616e-08
6.200000e+00 -1.060000e+01 7.337218e-08
6.200000e+00 -1.040000e+01 1.163547e-07
6.200000e+00 -1.020000e+01 1.811779e-07
6.200000e+00 -1.000000e+01 2.771460e-07
6.200000e+00 -9.800000e+00 4.166704e-07
6.200000e+00 -9.600000e+00 6.159839e-07
6.200000e+00 -9.400000e+00 8.958565e-07
6.200000e+00 -9.200000e+00 1.282343e-06
6.200000e+00 -9.000000e+00 1.807434e-06
6.200000e+00 -8.800000e+00 2.509648e-06
6.200000e+00 -8.600000e+00 3.434367e-06
6.200000e+00 -8.400000e+00 4.634071e-06
6.200000e+00 -8.200000e+00 6.168080e-06
6.200000e+00 -8.000000e+00 8.102130e-06
6.200000e+00 -7.800000e+00 1.050749e-05
6.200000e+00 -7.600000e+00 1.345970e-05
6.200000e+00 -7.400000e+00 1.703691e-05
6.200000e+00 -7.200000e+00 2.131801e-05
6.200000e+00 -7.000000e+00 2.638034e-05
6.200000e+00 -6.800000e+00 3.229731e-05
6.200000e+00 -6.600000e+00 3.913590e-05
6.200000e+00 -6.400000e+00 4.695426e-05
6.200000e+00 -6.200000e+00 5.579935e-05
6.200000e+00 -6.000000e+00 6.570474e-05
6.200000e+00 -5.800000e+00 7.668909e-05
6.200000e+00 -5.600000e+00 8.875457e-05
6.200000e+00 -5.400000e+00 1.018858e-04
6.200000e+00 -5.200000e+00 1.160498e-04
6.200000e+00 -5.000000e+00 1.311957e-04
6.200000e+00 -4.800000e+00 1.472553e-04
6.200000e+00 -4.600000e+00 1.641438e-04
6.200000e+00 -4.400000e+00 1.817613e-04
6.200000e+00 -4.200000e+00 1.999943e-04
6.200000e+00 -4.000000e+00 2.187175e-04
6.200000e+00 -3.800000e+00 2.377956e-04
6.200000e+00 -3.600000e+00 2.570860e-04
6.200000e+00 -3.400000e+00 2.764400e-04
6.200000e+00 -3.200000e+00 2.957060e-04
6.200000e+00 -3.000000e+00 3.147306e-04
6.200000e+00 -2.800000e+00 3.333613e-04
6.200000e+00 -2.600000e+00 3.514481e-04
6.200000e+00 -2.400000e+00 3.688448e-04
6.200000e+00 -2.200000e+00 3.854112e-04
6.200000e+00 -2.000000e+00 4.010142e-04
6.200000e+00 -1.800000e+00 4.155288e-04
6.200000e+00 -1.600000e+00 4.288393e-04
6.200000e+00 -1.400000e+00 4.408402e-04
6.200000e+00 -1.200000e+00 4.514369e-04
6.200000e+00 -1.000000e+00 4.605466e-04
6.200000e+00 -8.000000e-01 4.680979e-04
6.200000e+00 -6.000000e-01 4.740326e-04
6.200000e+00 -4.000000e-01 4.783046e-04
6.200000e+00 -2.000000e-01 4.808809e-04
6.200000e+00 0.000000e+00 4.817418e-04
6.200000e+00 2.000000e-01 4.808809e-04
6.200000e+00 4.000000e-01 4.783046e-04
6.200000e+00 6.000000e-01 4.740326e-04
6.200000e+00 8.000000e-01 4.680979e-04
6.200000e+00 1.000000e+00 4.605466e-04
6.200000e+00 1.200000e+00 4.514369e-04
6.200000e+00 1.400000e+00 4.408402e-04
6.200000e+00 1.600000e+00 4.288393e-04
6.200000e+00 1.800000e+00 4.155288e-04
6.200000e+00 2.000000e+00 4.010142e-04
6.200000e+00 2.200000e+00 3.854112e-04
6.200000e+00 2.400000e+00 3.688448e-04
6.200000e+00 2.600000e+00 3.514481e-04
6.200000e+00 2.800000e+00 3.333613e-04
6.200000e+00 3.000000e+00 3.147306e-04
6.200000e+00 3.200000e+00 2.957060e-04
6.200000e+00 3.400000e+00 2.764400e-04
6.200000e+00 3.600000e+00 2.570860e-04
6.200000e+00 3.800000e+00 2.377956e-04
6.200000e+00 4.000000e+00 2.187175e-04
6.200000e+00 4.200000e+00 1.999943e-04
6.200000e+00 4.400000e+00 1.817613e-04
6.200000e+00 4.600000e+00 1.641438e-04
6.200000e+00 4.800000e+00 1.472553e-04
6.200000e+00 5.000000e+00 1.311957e-04
6.200000e+00 5.200000e+00 1.160498e-04
6.200000e+00 5.400000e+00 1.018858e-04
6.200000e+00 5.600000e+00 8.875457e-05
6.200000e+00 5.800000e+00 7.668909e-05
6.200000e+00 6.000000e+00 6.570474e-05
6.200000e+00 6.200000e+00 5.579935e-05
6.200000e+00 6.400000e+00 4.695426e-05
6.200000e+00 6.600000e+00 3.913590e-05
6.200000e+00 6.800000e+00 3.229731e-05
6.200000e+00 7.000000e+00 2.638034e-05
6.200000e+00 7.200000e+00 2.131801e-05
6.200000e+00 7.400000e+00 1.703691e-05
6.200000e+00 7.600000e+00 1.345970e-05
6.200000e+00 7.800000e+00 1.050749e-05
6.200000e+00 8.000000e+00 8.102130e-06
6.200000e+00 8.200000e+00 6.168080e-06
6.200000e+00 8.400000e+00 4.634071e-06
6.200000e+00 8.600000e+00 3.434367e-06
6.200000e+00 8.800000e+00 2.509648e-06
6.200000e+00 9.000000e+00 1.807434e-06
6.200000e+00 9.200000e+00 1.282343e-06
6.200000e+00 9.400000e+00 8.958565e-07
6.200000e+00 9.600000e+00 6.159839e-07
6.200000e+00 9.800000e+00 4.166704e-07
6.200000e+00 1.000000e+01 2.771460e-07
6.200000e+00 1.020000e+01 1.811779e-07
6.200000e+00 1.040000e+01 1.163547e-07
6.200000e+00 1.060000e+01 7.337218e-08
6.200000e+00 1.080000e+01 4.540616e-08
6.200000e+00 1.100000e+01 2.756215e-08
6.200000e+00 1.120000e+01 1.640035e-08
6.200000e+00 1.140000e+01 9.560478e-09
6.200000e+00 1.160000e+01 5.456351e-09
6.200000e+00 1.180000e+01 3.046067e-09
6.200000e+00 1.200000e+01 1.661726e-09
6.200000e+00 1.220000e+01 8.850140e-10
6.200000e+00 1.240000e+01 4.592545e-10
6.200000e+00 1.260000e+01 2.318231e-10
6.200000e+00 1.280000e+01 1.134947e-10
6.200000e+00 1.300000e+01 5.372292e-11
6.200000e+00 1.320000e+01 2.443998e-11
6.200000e+00 1.340000e+01 1.061629e-11
6.200000e+00 1.360000e+01 4.351176e-12
6.200000e+00 1.380000e+01 1.650422e-12
6.200000e+00 1.400000e+01 5.638828e-13
6.200000e+00 1.420000e+01 1.611974e-13
6.200000e+00 1.440000e+01 3.286250e-14
6.200000e+00 1.460000e+01 2.480083e-15
6.200000e+00 1.480000e+01 5.996525e-16
6.200000e+00 1.500000e+01 3.768403e-15
6.200000e+00 1.520000e+01 5.740195e-15
6.200000e+00 1.540000e+01 5.809026e-15
6.200000e+00 1.560000e+01 4.867936e-15
6.200000e+00 1.580000e+01 3.608950e-15
6.200000e+00 1.600000e+01 2.615315e-15
6.200000e+00 1.620000e+01 1.800412e-15
6.200000e+00 1.640000e+01 1.084554e-15
6.200000e+00 1.660000e+01 6.424261e-16
6.200000e+00 1.680000e+01 3.994084e-16
6.200000e+00 1.700000e+01 2.372004e-16
6.200000e+00 1.720000e+01 1.401913e-16
6.200000e+00 1.740000e+01 8.716310e-17
6.200000e+00 1.760000e+01 5.142318e-17
6.200000e+00 1.780000e+01 2.746758e-17
6.200000e+00 1.800000e+01 1.441606e-17
6.200000e+00 1.820000e+01 6.924397e-18
6.200000e+00 1.840000e+01 2.085448e-18
6.200000e+00 1.860000e+01 3.304348e-19
6.200000e+00 1.880000e+01 6.357787e-19
6.200000e+00 1.900000e+01 9.075443e-19
6.200000e+00 1.920000e+01 7.077851e-19
6.200000e+00 1.940000e+01 5.652363e-19
6.200000e+00 1.960000e+01 4.710360e-19
6.200000e+00 1.980000e+01 2.311022e-19
6.200000e+00 2.000000e+01 3.332727e-20
6.200000e+00 2.020000e+01 9.879739e-20
6.200000e+00 2.040000e+01 3.202996e-19
6.200000e+00 2.060000e+01 4.481308e-19
6.200000e+00 2.080000e+01 3.874576e-19
6.200000e+00 2.100000e+01 2.249499e-19
6.200000e+00 2.120000e+01 8.209879e-20
6.200000e+00 2.140000e+01 1.260651e-20
6.200000e+00 2.160000e+01 2.941185e-21
6.200000e+00 2.180000e+01 1.729608e-20
6.200000e+00 2.200000e+01 3.005288e-20
6.200000e+00 2.220000e+01 3.275028e-20
6.200000e+00 2.240000e+01 2.747448e-20
6.200000e+00 2.260000e+01 1.913846e-20
6.200000e+00 2.280000e+01 1.141082e-20
6.200000e+00 2.300000e+01 5.866748e-21
6.200000e+00 2.320000e+01 2.570906e-21
6.200000e+00 2.340000e+01 9.331854e-22
6.200000e+00 2.360000e+01 2.656123e-22
6.200000e+00 2.380000e+01 6.380633e-23
6.200000e+00 2.400000e+01 3.046780e-23
6.200000e+00 2.420000e+01 3.938550e-23
6.200000e+00 2.440000e+01 3.793744e-23
6.200000e+00 2.460000e+01 3.606121e-23
6.200000e+00 2.480000e+01 2.435501e-23
6.200000e+00 2.500000e+01 1.231339e-23
6.200000e+00 2.520000e+01 1.725001e-23
6.200000e+00 2.540000e+01 0.000000e+00

6.400000e+00 -2.560000e+01 0.000000e+00
6.400000e+00 -2.540000e+01 1.032835e-23
6.400000e+00 -2.520000e+01 1.152065e-23
6.400000e+00 -2.500000e+01 2.233996e-23
6.400000e+00 -2.480000e+01 4.717717e-23
6.400000e+00 -2.460000e+01 7.208844e-23
6.400000e+00 -2.440000e+01 1.173273e-22
6.400000e+00 -2.420000e+01 1.668556e-22
6.400000e+00 -2.400000e+01 2.352764e-22
6.400000e+00 -2.380000e+01 3.659979e-22
6.400000e+00 -2.360000e+01 6.796082e-22
6.400000e+00 -2.340000e+01 1.435565e-21
6.400000e+00 -2.320000e+01 3.000380e-21
6.400000e+00 -2.300000e+01 5.672822e-21
6.400000e+00 -2.280000e+01 9.261640e-21
6.400000e+00 -2.260000e+01 1.261020e-20
6.400000e+00 -2.240000e+01 1.369739e-20
6.400000e+00 -2.220000e+01 1.127485e-20
6.400000e+00 -2.200000e+01 8.522120e-21
6.400000e+00 -2.180000e+01 1.721722e-20
6.400000e+00 -2.160000e+01 5.820669e-20
6.400000e+00 -2.140000e+01 1.531347e-19
6.400000e+00 -2.120000e+01 3.064851e-19
6.400000e+00 -2.100000e+01 4.859253e-19
6.400000e+00 -2.080000e+01 6.183797e-19
6.400000e+00 -2.060000e+01 6.222579e-19
6.400000e+00 -2.040000e+01 4.816300e-19
6.400000e+00 -2.020000e+01 3.200536e-19
6.400000e+00 -2.000000e+01 3.631652e-19
6.400000e+00 -1.980000e+01 7.023496e-19
6.400000e+00 -1.960000e+01 1.038947e-18
6.400000e+00 -1.940000e+01 8.899368e-19
6.400000e+00 -1.920000e+01 3.083781e-19
6.400000e+00 -1.900000e+01 3.292337e-20
6.400000e+00 -1.880000e+01 3.423962e-19
6.400000e+00 -1.860000e+01 5.342255e-19
6.400000e+00 -1.840000e+01 6.303684e-19
6.400000e+00 -1.820000e+01 1.878348e-18
6.400000e+00 -1.800000e+01 4.209121e-18
6.400000e+00 -1.780000e+01 7.520940e-18
6.400000e+00 -1.760000e+01 1.729260e-17
6.400000e+00 -1.740000e+01 4.105506e-17
6.400000e+00 -1.720000e+01 7.929009e-17
6.400000e+00 -1.700000e+01 1.361163e-16
6.400000e+00 -1.680000e+01 2.320525e-16
6.400000e+00 -1.660000e+01 3.835666e-16
6.400000e+00 -1.640000e+01 6.376388e-16
6.400000e+00 -1.620000e+01 1.113280e-15
6.400000e+00 -1.600000e+01 1.809839e-15
6.400000e+00 -1.580000e+01 2.652095e-15
6.400000e+00 -1.560000e+01 3.711700e-15
6.400000e+00 -1.540000e+01 4.821631e-15
6.400000e+00 -1.520000e+01 5.654322e-15
6.400000e+00 -1.500000e+01 5.557784e-15
6.400000e+00 -1.480000e+01 3.883154e-15
6.400000e+00 -1.460000e+01 1.454992e-15
6.400000e+00 -1.440000e+01 3.418287e-15
6.400000e+00 -1.420000e+01 2.833166e-14
6.400000e+00 -1.400000e+01 1.305230e-13
6.400000e+00 -1.380000e+01 4.404898e-13
6.400000e+00 -1.360000e+01 1.261441e-12
6.400000e+00 -1.340000e+01 3.269457e-12
6.400000e+00 -1.320000e+01 7.826924e-12
6.400000e+00 -1.300000e+01 1.773323e-11
6.400000e+00 -1.280000e+01 3.833989e-11
6.400000e+00 -1.260000e+01 7.980490e-11
6.400000e+00 -1.240000e+01 1.606323e-10
6.400000e+00 -1.220000e+01 3.138784e-10
6.400000e+00 -1.200000e+01 5.970721e-10
6.400000e+00 -1.180000e+01 1.107204e-09
6.400000e+00 -1.160000e+01 2.005973e-09
6.400000e+00 -1.140000e+01 3.553950e-09
6.400000e+00 -1.120000e+01 6.163637e-09
6.400000e+00 -1.100000e+01 1.047279e-08
6.400000e+00 -1.080000e+01 1.744506e-08
6.400000e+00 -1.060000e+01 2.850620e-08
6.400000e+00 -1.040000e+01 4.572135e-08
6.400000e+00 -1.020000e+01 7.201512e-08
6.400000e+00 -1.000000e+01 1.114554e-07
6.400000e+00 -9.800000e+00 1.695631e-07
6.400000e+00 -9.600000e+00 2.537039e-07
6.400000e+00 -9.400000e+00 3.734880e-07
6.400000e+00 -9.200000e+00 5.412296e-07
6.400000e+00 -9.000000e+00 7.723743e-07
6.400000e+00 -8.800000e+00 1.085948e-06
6.400000e+00 -8.600000e+00 1.504890e-06
6.400000e+00 -8.400000e+00 2.056379e-06
6.400000e+00 -8.200000e+00 2.771954e-06
6.400000e+00 -8.000000e+00 3.687512e-06
6.400000e+00 -7.800000e+00 4.843075e-06
6.400000e+00 -7.600000e+00 6.282433e-06
6.400000e+00 -7.400000e+00 8.052387e-06
6.400000e+00 -7.200000e+00 1.020193e-05
6.400000e+00 -7.000000e+00 1.278113e-05
6.400000e+00 -6.800000e+00 1.583979e-05
6.400000e+00 -6.600000e+00 1.942600e-05
6.400000e+00 -6.400000e+00 2.358467e-05
6.400000e+00 -6.200000e+00 2.835592e-05
6.400000e+00 -6.000000e+00 3.377343e-05
6.400000e+00 -5.800000e+00 3.986311e-05
6.400000e+00 -5.600000e+00 4.664176e-05
6.400000e+00 -5.400000e+00 5.411590e-05
6.400000e+00 -5.200000e+00 6.228101e-05
6.400000e+00 -5.000000e+00 7.112092e-05
6.400000e+00 -4.800000e+00 8.060748e-05
6.400000e+00 -4.600000e+00 9.070060e-05
6.400000e+00 -4.400000e+00 1.013487e-04
6.400000e+00 -4.200000e+00 1.124890e-04
6.400000e+00 -4.000000e+00 1.240489e-04
6.400000e+00 -3.800000e+00 1.359463e-04
6.400000e+00 -3.600000e+00 1.480915e-04
6.400000e+00 -3.400000e+00 1.603880e-04
6.400000e+00 -3.200000e+00 1.727347e-04
6.400000e+00 -3.000000e+00 1.850263e-04
6.400000e+00 -2.800000e+00 1.971560e-04
6.400000e+00 -2.600000e+00 2.090162e-04
6.400000e+00 -2.400000e+00 2.205004e-04
6.400000e+00 -2.200000e+00 2.315041e-04
6.400000e+00 -2.000000e+00 2.419267e-04
6.400000e+00 -1.800000e+00 2.516724e-04
6.400000e+00 -1.600000e+00 2.606513e-04
6.400000e+00 -1.400000e+00 2.687802e-04
6.400000e+00 -1.200000e+00 2.759841e-04
6.400000e+00 -1.000000e+00 2.821962e-04
6.400000e+00 -8.000000e-01 2.873590e-04
6.400000e+00 -6.000000e-01 2.914249e-04
6.400000e+00 -4.000000e-01 2.943563e-04
6.400000e+00 -2.000000e-01 2.961260e-04
6.400000e+00 0.000000e+00 2.967176e-04
6.400000e+00 2.000000e-01 2.961260e-04
6.400000e+00 4.000000e-01 2.943563e-04
6.400000e+00 6.000000e-01 2.914249e-04
6.400000e+00 8.000000e-01 2.873590e-04
6.400000e+00 1.000000e+00 2.821962e-04
6.400000e+00 1.200000e+00 2.759841e-04
6.400000e+00 1.400000e+00 2.687802e-04
6.400000e+00 1.600000e+00 2.606513e-04
6.400000e+00 1.800000e+00 2.516724e-04
6.400000e+00 2.000000e+00 2.419267e-04
6.400000e+00 2.200000e+00 2.315041e-04
6.400000e+00 2.400000e+00 2.205004e-04
6.400000e+00 2.600000e+00 2.090162e-04
6.400000e+00 2.800000e+00 1.971560e-04
6.400000e+00 3.000000e+00 1.850263e-04
6.400000e+00 3.200000e+00 1.727347e-04
6.400000e+00 3.400000e+00 1.603880e-04
6.400000e+00 3.600000e+00 1.480915e-04
6.400000e+00 3.800000e+00 1.359463e-04
6.400000e+00 4.000000e+00 1.240489e-04
6.400000e+00 4.200000e+00 1.124890e-04
6.400000e+00 4.400000e+00 1.013487e-04
6.400000e+00 4.600000e+00 9.070060e-05
6.400000e+00 4.800000e+00 8.060748e-05
6.400000e+00 5.000000e+00 7.112092e-05
6.400000e+00 5.200000e+00 6.228101e-05
6.400000e+00 5.400000e+00 5.411590e-05
6.400000e+00 5.600000e+00 4.664176e-05
6.400000e+00 5.800000e+00 3.986311e-05
6.400000e+00 6.000000e+00 3.377343e-05
6.400000e+00 6.200000e+00 2.835592e-05
6.400000e+00 6.400000e+00 2.358467e-05
6.400000e+00 6.600000e+00 1.942600e-05
6.400000e+00 6.800000e+00 1.583979e-05
6.400000e+00 7.000000e+00 1.278113e-05
6.400000e+00 7.200000e+00 1.020193e-05
6.400000e+00 7.400000e+00 8.052387e-06
6.400000e+00 7.600000e+00 6.282433e-06
6.400000e+00 7.800000e+00 4.843075e-06
6.400000e+00 8.000000e+00 3.687512e-06
6.400000e+00 8.200000e+00 2.771954e-06
6.400000e+00 8.400000e+00 2.056379e-06
6.400000e+00 8.600000e+00 1.504890e-06
6.400000e+00 8.800000e+00 1.085948e-06
6.400000e+00 9.000000e+00 7.723743e-07
6.400000e+00 9.200000e+00 5.412296e-07
6.400000e+00 9.400000e+00 3.734880e-07
6.400000e+00 9.600000e+00 2.537039e-07
6.400000e+00 9.800000e+00 1.695631e-07
6.400000e+00 1.000000e+01 1.114554e-07
6.400000e+00 1.020000e+01 7.201512e-08
6.400000e+00 1.040000e+01 4.572135e-08
6.400000e+00 1.060000e+01 2.850620e-08
6.400000e+00 1.080000e+01 1.744506e-08
6.400000e+00 1.100000e+01 1.047279e-08
6.400000e+00 1.120000e+01 6.163637e-09
6.400000e+00 1.140000e+01 3.553950e-09
6.400000e+00 1.160000e+01 2.005973e-09
6.400000e+00 1.180000e+01 1.107204e-09
6.400000e+00 1.200000e+01 5.970721e-10
6.400000e+00 1.220000e+01 3.138784e-10
6.400000e+00 1.240000e+01 1.606323e-10
6.400000e+00 1.260000e+01 7.980490e-11
6.400000e+00 1.280000e+01 3.833989e-11
6.400000e+00 1.300000e+01 1.773323e-11
6.400000e+00 1.320000e+01 7.826924e-12
6.400000e+00 1.340000e+01 3.269457e-12
6.400000e+00 1.360000e+01 1.261441e-12
6.400000e+00 1.380000e+01 4.404898e-13
6.400000e+00 1.400000e+01 1.305230e-13
6.400000e+00 1.420000e+01 2.833166e-14
6.400000e+00 1.440000e+01 3.418287e-15
6.400000e+00 1.460000e+01 1.454992e-15
6.400000e+00 1.480000e+01 3.883154e-15
6.400000e+00 1.500000e+01 5.557784e-15
6.400000e+00 1.520000e+01 5.654322e-15
6.400000e+00 1.540000e+01 4.821631e-15
6.400000e+00 1.560000e+01 3.711700e-15
6.400000e+00 1.580000e+01 2.652095e-15
6.400000e+00 1.600000e+01 1.809839e-15
6.400000e+00 1.620000e+01 1.113280e-15
6.400000e+00 1.640000e+01 6.376388e-16
6.400000e+00 1.660000e+01 3.835666e-16
6.400000e+00 1.680000e+01 2.320525e-16
6.400000e+00 1.700000e+01 1.361163e-16
6.400000e+00 1.720000e+01 7.929009e-17
6.400000e+00 1.740000e+01 4.105506e-17
6.400000e+00 1.760000e+01 1.729260e-17
6.400000e+00 1.780000e+01 7.520940e-18
6.400000e+00 1.800000e+01 4.209121e-18
6.400000e+00 1.820000e+01 1.878348e-18
6.400000e+00 1.840000e+01 6.303684e-19
6.400000e+00 1.860000e+01 5.342255e-19
6.400000e+00 1.880000e+01 3.423962e-19
6.400000e+00 1.900000e+01 3.292336e-20
6.400000e+00 1.920000e+01 3.083781e-19
6.400000e+00 1.940000e+01 8.899368e-19
6.400000e+00 1.960000e+01 1.038947e-18
6.400000e+00 1.980000e+01 7.023496e-19
6.400000e+00 2.000000e+01 3.631652e-19
6.400000e+00 2.020000e+01 3.200536e-19
6.400000e+00 2.040000e+01 4.816300e-19
6.400000e+00 2.060000e+01 6.222579e-19
6.400000e+00 2.080000e+01 6.183797e-19
6.400000e+00 2.100000e+01 4.859253e-19
6.400000e+00 2.120000e+01 3.064851e-19
6.400000e+00 2.140000e+01 1.531346e-19
6.400000e+00 2.160000e+01 5.820671e-20
6.400000e+00 2.180000e+01 1.721722e-20
6.400000e+00 2.200000e+01 8.522088e-21
6.400000e+00 2.220000e+01 1.127496e-20
6.400000e+00 2.240000e+01 1.369716e-20
6.400000e+00 2.260000e+01 1.261058e-20
6.400000e+00 2.280000e+01 9.261176e-21
6.400000e+00 2.300000e+01 5.673106e-21
6.400000e+00 2.320000e+01 3.000709e-21
6.400000e+00 2.340000e+01 1.434229e-21
6.400000e+00 2.360000e+01 6.819041e-22
6.400000e+00 2.380000e+01 3.636413e-22
6.400000e+00 2.400000e+01 2.359763e-22
6.400000e+00 2.420000e+01 1.696791e-22
6.400000e+00 2.440000e+01 1.105486e-22
6.400000e+00 2.460000e+01 8.112636e-23
6.400000e+00 2.480000e+01 4.096932e-23
6.400000e+00 2.500000e+01 2.272994e-23
6.400000e+00 2.520000e+01 2.290139e-23
6.400000e+00 2.540000e+01 0.000000e+00

6.600000e+00 -2.560000e+01 0.000000e+00
6.600000e+00 -2.540000e+01 3.694413e-24
6.600000e+00 -2.520000e+01 5.028080e-24
6.600000e+00 -2.500000e+01 1.261728e-23
6.600000e+00 -2.480000e+01 3.019787e-23
6.600000e+00 -2.460000e+01 6.249408e-23
6.600000e+00 -2.440000e+01 1.317941e-22
6.600000e+00 -2.420000e+01 2.613691e-22
6.600000e+00 -2.400000e+01 5.047722e-22
6.600000e+00 -2.380000e+01 9.488516e-22
6.600000e+00 -2.360000e+01 1.731856e-21
6.600000e+00 -2.340000e+01 3.057870e-21
6.600000e+00 -2.320000e+01 5.154748e-21
6.600000e+00 -2.300000e+01 8.171955e-21
6.600000e+00 -2.280000e+01 1.198401e-20
6.600000e+00 -2.260000e+01 1.606627e-20
6.600000e+00 -2.240000e+01 1.976864e-20
6.600000e+00 -2.220000e+01 2.330967e-20
6.600000e+00 -2.200000e+01 2.909747e-20
6.600000e+00 -2.180000e+01 4.170720e-20
6.600000e+00 -2.160000e+01 6.458885e-20
6.600000e+00 -2.140000e+01 9.453199e-20
6.600000e+00 -2.120000e+01 1.199396e-19
6.600000e+00 -2.100000e+01 1.294658e-19
6.600000e+00 -2.080000e+01 1.277932e-19
6.600000e+00 -2.060000e+01 1.406500e-19
6.600000e+00 -2.040000e+01 1.900167e-19
6.600000e+00 -2.020000e+01 2.549922e-19
6.600000e+00 -2.000000e+01 2.941010e-19
6.600000e+00 -1.980000e+01 3.812192e-19
6.600000e+00 -1.960000e+01 7.748121e-19
6.600000e+00 -1.940000e+01 1.571623e-18
6.600000e+00 -1.920000e+01 2.159144e-18
6.600000e+00 -1.900000e+01 1.609363e-18
6.600000e+00 -1.880000e+01 3.199076e-19
6.600000e+00 -1.860000e+01 4.566127e-19
6.600000e+00 -1.840000e+01 3.167610e-18
6.600000e+00 -1.820000e+01 6.351337e-18
6.600000e+00 -1.800000e+01 8.007293e-18
6.600000e+00 -1.780000e+01 1.024752e-17
6.600000e+00 -1.760000e+01 1.598162e-17
6.600000e+00 -1.740000e+01 2.684316e-17
6.600000e+00 -1.720000e+01 5.030969e-17
6.600000e+00 -1.700000e+01 9.339970e-17
6.600000e+00 -1.680000e+01 1.486840e-16
6.600000e+00 -1.660000e+01 2.298280e-16
6.600000e+00 -1.640000e+01 3.962309e-16
6.600000e+00 -1.620000e+01 6.796466e-16
6.600000e+00 -1.600000e+01 1.089532e-15
6.600000e+00 -1.580000e+01 1.690547e-15
6.600000e+00 -1.560000e+01 2.510302e-15
6.600000e+00 -1.540000e+01 3.553522e-15
6.600000e+00 -1.520000e+01 4.749870e-15
6.600000e+00 -1.500000e+01 5.584299e-15
6.600000e+00 -1.480000e+01 5.650589e-15
6.600000e+00 -1.460000e+01 4.788619e-15
6.600000e+00 -1.440000e+01 3.314970e-15
6.600000e+00 -1.420000e+01 5.571558e-15
6.600000e+00 -1.400000e+01 2.613759e-14
6.600000e+00 -1.380000e+01 1.046870e-13
6.600000e+00 -1.360000e+01 3.340242e-13
6.600000e+00 -1.340000e+01 9.343652e-13
6.600000e+00 -1.320000e+01 2.359732e-12
6.600000e+00 -1.300000e+01 5.549840e-12
6.600000e+00 -1.280000e+01 1.234667e-11
6.600000e+00 -1.260000e+01 2.626857e-11
6.600000e+00 -1.240000e+01 5.389155e-11
6.600000e+00 -1.220000e+01 1.068644e-10
6.600000e+00 -1.200000e+01 2.060557e-10
6.600000e+00 -1.180000e+01 3.868941e-10
6.600000e+00 -1.160000e+01 7.088785e-10
6.600000e+00 -1.140000e+01 1.269731e-09
6.600000e+00 -1.120000e+01 2.225598e-09
6.600000e+00 -1.100000e+01 3.821648e-09
6.600000e+00 -1.080000e+01 6.433071e-09
6.600000e+00 -1.060000e+01 1.062384e-08
6.600000e+00 -1.040000e+01 1.722256e-08
6.600000e+00 -1.020000e+01 2.742262e-08
6.600000e+00 -1.000000e+01 4.290839e-08
6.600000e+00 -9.800000e+00 6.600961e-08
6.600000e+00 -9.600000e+00 9.988444e-08
6.600000e+00 -9.400000e+00 1.487339e-07
6.600000e+00 -9.200000e+00 2.180350e-07
6.600000e+00 -9.000000e+00 3.148004e-07
6.600000e+00 -8.800000e+00 4.478342e-07
6.600000e+00 -8.600000e+00 6.279865e-07
6.600000e+00 -8.400000e+00 8.683750e-07
6.600000e+00 -8.200000e+00 1.184572e-06
6.600000e+00 -8.000000e+00 1.594730e-06
6.600000e+00 -7.800000e+00 2.119583e-06
6.600000e+00 -7.600000e+00 2.782383e-06
6.600000e+00 -7.400000e+00 3.608714e-06
6.600000e+00 -7.200000e+00 4.626119e-06
6.600000e+00 -7.000000e+00 5.863650e-06
6.600000e+00 -6.800000e+00 7.351286e-06
6.600000e+00 -6.600000e+00 9.119114e-06
6.600000e+00 -6.400000e+00 1.119664e-05
6.600000e+00 -6.200000e+00 1.361172e-05
6.600000e+00 -6.000000e+00 1.638976e-05
6.600000e+00 -5.800000e+00 1.955256e-05
6.600000e+00 -5.600000e+00 2.311764e-05
6.600000e+00 -5.400000e+00 2.709704e-05
6.600000e+00 -5.200000e+00 3.149688e-05
6.600000e+00 -5.000000e+00 3.631647e-05
6.600000e+00 -4.800000e+00 4.154791e-05
6.600000e+00 -4.600000e+00 4.717585e-05
6.600000e+00 -4.400000e+00 5.317719e-05
6.600000e+00 -4.200000e+00 5.952132e-05
6.600000e+00 -4.000000e+00 6.617029e-05
6.600000e+00 -3.800000e+00 7.307928e-05
6.600000e+00 -3.600000e+00 8.019700e-05
6.600000e+00 -3.400000e+00 8.746672e-05
6.600000e+00 -3.200000e+00 9.482683e-05
6.600000e+00 -3.000000e+00 1.022121e-04
6.600000e+00 -2.800000e+00 1.095542e-04
6.600000e+00 -2.600000e+00 1.167831e-04
6.600000e+00 -2.400000e+00 1.238283e-04
6.600000e+00 -2.200000e+00 1.306194e-04
6.600000e+00 -2.000000e+00 1.370873e-04
6.600000e+00 -1.800000e+00 1.431657e-04
6.600000e+00 -1.600000e+00 1.487912e-04
6.600000e+00 -1.400000e+00 1.539048e-04
6.600000e+00 -1.200000e+00 1.584526e-04
6.600000e+00 -1.000000e+00 1.623862e-04
6.600000e+00 -8.000000e-01 1.656637e-04
6.600000e+00 -6.000000e-01 1.682501e-04
6.600000e+00 -4.000000e-01 1.701176e-04
6.600000e+00 -2.000000e-01 1.712461e-04
6.600000e+00 0.000000e+00 1.716237e-04
6.600000e+00 2.000000e-01 1.712461e-04
6.600000e+00 4.000000e-01 1.701176e-04
6.600000e+00 6.000000e-01 1.682501e-04
6.600000e+00 8.000000e-01 1.656637e-04
6.600000e+00 1.000000e+00 1.623862e-04
6.600000e+00 1.200000e+00 1.584526e-04
6.600000e+00 1.400000e+00 1.539048e-04
6.600000e+00 1.600000e+00 1.487912e-04
6.600000e+00 1.800000e+00 1.431657e-04
6.600000e+00 2.000000e+00 1.370873e-04
6.600000e+00 2.200000e+00 1.306194e-04
6.600000e+00 2.400000e+00 1.238283e-04
6.600000e+00 2.600000e+00 1.167831e-04
6.600000e+00 2.800000e+00 1.095542e-04
6.600000e+00 3.000000e+00 1.022121e-04
6.600000e+00 3.200000e+00 9.482683e-05
6.600000e+00 3.400000e+00 8.746672e-05
6.600000e+00 3.600000e+00 8.019700e-05
6.600000e+00 3.800000e+00 7.307928e-05
6.600000e+00 4.000000e+00 6.617029e-05
6.600000e+00 4.200000e+00 5.952132e-05
6.600000e+00 4.400000e+00 5.317719e-05
6.600000e+00 4.600000e+00 4.717585e-05
6.600000e+00 4.800000e+00 4.154791e-05
6.600000e+00 5.000000e+00 3.631647e-05
6.600000e+00 5.200000e+00 3.149688e-05
6.600000e+00 5.400000e+00 2.709704e-05
6.600000e+00 5.600000e+00 2.311764e-05
6.600000e+00 5.800000e+00 1.955256e-05
6.600000e+00 6.000000e+00 1.638976e-05
6.600000e+00 6.200000e+00 1.361172e-05
6.600000e+00 6.400000e+00 1.119664e-05
6.600000e+00 6.600000e+00 9.119114e-06
6.600000e+00 6.800000e+00 7.351286e-06
6.600000e+00 7.000000e+00 5.863650e-06
6.600000e+00 7.200000e+00 4.626119e-06
6.600000e+00 7.400000e+00 3.608714e-06
6.600000e+00 7.600000e+00 2.782383e-06
6.600000e+00 7.800000e+00 2.119583e-06
6.600000e+00 8.000000e+00 1.594730e-06
6.600000e+00 8.200000e+00 1.184572e-06
6.600000e+00 8.400000e+00 8.683750e-07
6.600000e+00 8.600000e+00 6.279865e-07
6.600000e+00 8.800000e+00 4.478342e-07
6.600000e+00 9.000000e+00 3.148004e-07
6.600000e+00 9.200000e+00 2.180350e-07
6.600000e+00 9.400000e+00 1.487339e-07
6.600000e+00 9.600000e+00 9.988444e-08
6.600000e+00 9.800000e+00 6.600961e-08
6.600000e+00 1.000000e+01 4.290839e-08
6.600000e+00 1.020000e+01 2.742262e-08
6.600000e+00 1.040000e+01 1.722256e-08
6.600000e+00 1.060000e+01 1.062384e-08
6.600000e+00 1.080000e+01 6.433071e-09
6.600000e+00 1.100000e+01 3.821648e-09
6.600000e+00 1.120000e+01 2.225598e-09
6.600000e+00 1.140000e+01 1.269731e-09
6.600000e+00 1.160000e+01 7.088785e-10
6.600000e+00 1.180000e+01 3.868941e-10
6.600000e+00 1.200000e+01 2.060557e-10
6.600000e+00 1.220000e+01 1.068644e-10
6.600000e+00 1.240000e+01 5.389155e-11
6.600000e+00 1.260000e+01 2.626857e-11
6.600000e+00 1.280000e+01 1.234667e-11
6.600000e+00 1.300000e+01 5.549840e-12
6.600000e+00 1.320000e+01 2.359732e-12
6.600000e+00 1.340000e+01 9.343652e-13
6.600000e+00 1.360000e+01 3.340242e-13
6.600000e+00 1.380000e+01 1.046870e-13
6.600000e+00 1.400000e+01 2.613759e-14
6.600000e+00 1.420000e+01 5.571558e-15
6.600000e+00 1.440000e+01 3.314970e-15
6.600000e+00 1.460000e+01 4.788619e-15
6.600000e+00 1.480000e+01 5.650589e-15
6.600000e+00 1.500000e+01 5.584299e-15
6.600000e+00 1.520000e+01 4.749870e-15
6.600000e+00 1.540000e+01 3.553522e-15
6.600000e+00 1.560000e+01 2.510302e-15
6.600000e+00 1.580000e+01 1.690547e-15
6.600000e+00 1.600000e+01 1.089532e-15
6.600000e+00 1.620000e+01 6.796466e-16
6.600000e+00 1.640000e+01 3.962309e-16
6.600000e+00 1.660000e+01 2.298280e-16
6.600000e+00 1.680000e+01 1.486840e-16
6.600000e+00 1.700000e+01 9.339970e-17
6.600000e+00 1.720000e+01 5.030969e-17
6.600000e+00 1.740000e+01 2.684316e-17
6.600000e+00 1.760000e+01 1.598162e-17
6.600000e+00 1.780000e+01 1.024752e-17
6.600000e+00 1.800000e+01 8.007293e-18
6.600000e+00 1.820000e+01 6.351337e-18
6.600000e+00 1.840000e+01 3.167610e-18
6.600000e+00 1.860000e+01 4.566127e-19
6.600000e+00 1.880000e+01 3.199076e-19
6.600000e+00 1.900000e+01 1.609363e-18
6.600000e+00 1.920000e+01 2.159144e-18
6.600000e+00 1.940000e+01 1.571623e-18
6.600000e+00 1.960000e+01 7.748121e-19
6.600000e+00 1.980000e+01 3.812192e-19
6.600000e+00 2.000000e+01 2.941010e-19
6.600000e+00 2.020000e+01 2.549922e-19
6.600000e+00 2.040000e+01 1.900167e-19
6.600000e+00 2.060000e+01 1.406500e-19
6.600000e+00 2.080000e+01 1.277932e-19
6.600000e+00 2.100000e+01 1.294658e-19
6.600000e+00 2.120000e+01 1.199396e-19
6.600000e+00 2.140000e+01 9.453197e-20
6.600000e+00 2.160000e+01 6.458887e-20
6.600000e+00 2.180000e+01 4.170718e-20
6.600000e+00 2.200000e+01 2.909748e-20
6.600000e+00 2.220000e+01 2.330965e-20
6.600000e+00 2.240000e+01 1.976865e-20
6.600000e+00 2.260000e+01 1.606624e-20
6.600000e+00 2.280000e+01 1.198415e-20
6.600000e+00 2.300000e+01 8.171581e-21
6.600000e+00 2.320000e+01 5.155487e-21
6.600000e+00 2.340000e+01 3.056765e-21
6.600000e+00 2.360000e+01 1.733068e-21
6.600000e+00 2.380000e+01 9.480787e-22
6.600000e+00 2.400000e+01 5.044645e-22
6.600000e+00 2.420000e+01 2.631234e-22
6.600000e+00 2.440000e+01 1.289112e-22
6.600000e+00 2.460000e+01 6.548503e-23
6.600000e+00 2.480000e+01 2.874893e-23
6.600000e+00 2.500000e+01 1.176626e-23
6.600000e+00 2.520000e+01 9.660187e-24
6.600000e+00 2.540000e+01 0.000000e+00

6.800000e+00 -2.560000e+01 0.000000e+00
6.800000e+00 -2.540000e+01 3.218077e-24
6.800000e+00 -2.520000e+01 2.353384e-24
6.800000e+00 -2.500000e+01 5.256310e-24
6.800000e+00 -2.480000e+01 9.061681e-24
6.800000e+00 -2.460000e+01 1.529115e-23
6.800000e+00 -2.440000e+01 3.170420e-23
6.800000e+00 -2.420000e+01 6.926795e-23
6.800000e+00 -2.400000e+01 1.653906e-22
6.800000e+00 -2.380000e+01 3.834919e-22
6.800000e+00 -2.360000e+01 8.406394e-22
6.800000e+00 -2.340000e+01 1.694183e-21
6.800000e+00 -2.320000e+01 3.124298e-21
6.800000e+00 -2.300000e+01 5.257816e-21
6.800000e+00 -2.280000e+01 8.066455e-21
6.800000e+00 -2.260000e+01 1.123607e-20
6.800000e+00 -2.240000e+01 1.406616e-20
6.800000e+00 -2.220000e+01 1.550735e-20
6.800000e+00 -2.200000e+01 1.454947e-20
6.800000e+00 -2.180000e+01 1.120665e-20
6.800000e+00 -2.160000e+01 8.067341e-21
6.800000e+00 -2.140000e+01 1.150240e-20
6.800000e+00 -2.120000e+01 3.031617e-20
6.800000e+00 -2.100000e+01 6.949473e-20
6.800000e+00 -2.080000e+01 1.205484e-19
6.800000e+00 -2.060000e+01 1.574015e-19
6.800000e+00 -2.040000e+01 1.490513e-19
6.800000e+00 -2.020000e+01 8.807631e-20
6.800000e+00 -2.000000e+01 2.029627e-20
6.800000e+00 -1.980000e+01 7.082426e-20
6.800000e+00 -1.960000e+01 4.563632e-19
6.800000e+00 -1.940000e+01 1.357832e-18
6.800000e+00 -1.920000e+01 2.484225e-18
6.800000e+00 -1.900000e+01 2.772171e-18
6.800000e+00 -1.880000e+01 1.487743e-18
6.800000e+00 -1.860000e+01 3.600144e-19
6.800000e+00 -1.840000e+01 2.536045e-18
6.800000e+00 -1.820000e+01 6.982756e-18
6.800000e+00 -1.800000e+01 8.207884e-18
6.800000e+00 -1.780000e+01 7.043342e-18
6.800000e+00 -1.760000e+01 1.284274e-17
6.800000e+00 -1.740000e+01 2.632110e-17
6.800000e+00 -1.720000e+01 4.072962e-17
6.800000e+00 -1.700000e+01 6.753670e-17
6.800000e+00 -1.680000e+01 1.158986e-16
6.800000e+00 -1.660000e+01 1.688808e-16
6.800000e+00 -1.640000e+01 2.620272e-16
6.800000e+00 -1.620000e+01 4.643750e-16
6.800000e+00 -1.600000e+01 7.565746e-16
6.800000e+00 -1.580000e+01 1.173005e-15
6.800000e+00 -1.560000e+01 1.733517e-15
6.800000e+00 -1.540000e+01 2.398152e-15
6.800000e+00 -1.520000e+01 3.486910e-15
6.800000e+00 -1.500000e+01 4.693874e-15
6.800000e+00 -1.480000e+01 5.429255e-15
6.800000e+00 -1.460000e+01 6.079247e-15
6.800000e+00 -1.440000e+01 5.977628e-15
6.800000e+00 -1.420000e+01 5.505812e-15
6.800000e+00 -1.400000e+01 8.523111e-15
6.800000e+00 -1.380000e+01 2.540167e-14
6.800000e+00 -1.360000e+01 8.341831e-14
6.800000e+00 -1.340000e+01 2.498441e-13
6.800000e+00 -1.320000e+01 6.682609e-13
6.800000e+00 -1.300000e+01 1.644592e-12
6.800000e+00 -1.280000e+01 3.788441e-12
6.800000e+00 -1.260000e+01 8.265877e-12
6.800000e+00 -1.240000e+01 1.731675e-11
6.800000e+00 -1.220000e+01 3.496115e-11
6.800000e+00 -1.200000e+01 6.837859e-11
6.800000e+00 -1.180000e+01 1.300464e-10
6.800000e+00 -1.160000e+01 2.410627e-10
6.800000e+00 -1.140000e+01 4.365257e-10
6.800000e+00 -1.120000e+01 7.730738e-10
6.800000e+00 -1.100000e+01 1.340919e-09
6.800000e+00 -1.080000e+01 2.279908e-09
6.800000e+00 -1.060000e+01 3.802878e-09
6.800000e+00 -1.040000e+01 6.227029e-09
6.800000e+00 -1.020000e+01 1.001568e-08
6.800000e+00 -1.000000e+01 1.583317e-08
6.800000e+00 -9.800000e+00 2.461115e-08
6.800000e+00 -9.600000e+00 3.763499e-08
6.800000e+00 -9.400000e+00 5.664045e-08
6.800000e+00 -9.200000e+00 8.393277e-08
6.800000e+00 -9.000000e+00 1.225104e-07
6.800000e+00 -8.800000e+00 1.762086e-07
6.800000e+00 -8.600000e+00 2.498419e-07
6.800000e+00 -8.400000e+00 3.493476e-07
6.800000e+00 -8.200000e+00 4.819081e-07
6.800000e+00 -8.000000e+00 6.560622e-07
6.800000e+00 -7.800000e+00 8.817969e-07
6.800000e+00 -7.600000e+00 1.170534e-06
6.800000e+00 -7.400000e+00 1.535158e-06
6.800000e+00 -7.200000e+00 1.989865e-06
6.800000e+00 -7.000000e+00 2.550052e-06
6.800000e+00 -6.800000e+00 3.232003e-06
6.800000e+00 -6.600000e+00 4.052658e-06
6.800000e+00 -6.400000e+00 5.029126e-06
6.800000e+00 -6.200000e+00 6.178314e-06
6.800000e+00 -6.000000e+00 7.516332e-06
6.800000e+00 -5.800000e+00 9.057971e-06
6.800000e+00 -5.600000e+00 1.081622e-05
6.800000e+00 -5.400000e+00 1.280155e-05
6.800000e+00 -5.200000e+00 1.502151e-05
6.800000e+00 -5.000000e+00 1.748016e-05
6.800000e+00 -4.800000e+00 2.017772e-05
6.800000e+00 -4.600000e+00 2.311011e-05
6.800000e+00 -4.400000e+00 2.626884e-05
6.800000e+00 -4.200000e+00 2.964080e-05
6.800000e+00 -4.000000e+00 3.320825e-05
6.800000e+00 -3.800000e+00 3.694896e-05
6.800000e+00 -3.600000e+00 4.083634e-05
6.800000e+00 -3.400000e+00 4.483977e-05
6.800000e+00 -3.200000e+00 4.892512e-05
6.800000e+00 -3.000000e+00 5.305517e-05
6.800000e+00 -2.800000e+00 5.719018e-05
6.800000e+00 -2.600000e+00 6.128860e-05
6.800000e+00 -2.400000e+00 6.530753e-05
6.800000e+00 -2.200000e+00 6.920379e-05
6.800000e+00 -2.000000e+00 7.293438e-05
6.800000e+00 -1.800000e+00 7.645714e-05
6.800000e+00 -1.600000e+00 7.973174e-05
6.800000e+00 -1.400000e+00 8.271988e-05
6.800000e+00 -1.200000e+00 8.538641e-05
6.800000e+00 -1.000000e+00 8.769960e-05
6.800000e+00 -8.000000e-01 8.963171e-05
6.800000e+00 -6.000000e-01 9.115935e-05
6.800000e+00 -4.000000e-01 9.226400e-05
6.800000e+00 -2.000000e-01 9.293222e-05
6.800000e+00 0.000000e+00 9.315589e-05
6.800000e+00 2.000000e-01 9.293222e-05
6.800000e+00 4.000000e-01 9.226400e-05
6.800000e+00 6.000000e-01 9.115935e-05
6.800000e+00 8.000000e-01 8.963171e-05
6.800000e+00 1.000000e+00 8.769960e-05
6.800000e+00 1.200000e+00 8.538641e-05
6.800000e+00 1.400000e+00 8.271988e-05
6.800000e+00 1.600000e+00 7.973174e-05
6.800000e+00 1.800000e+00 7.645714e-05
6.800000e+00 2.000000e+00 7.293438e-05
6.800000e+00 2.200000e+00 6.920379e-05
6.800000e+00 2.400000e+00 6.530753e-05
6.800000e+00 2.600000e+00 6.128860e-05
6.800000e+00 2.800000e+00 5.719018e-05
6.800000e+00 3.000000e+00 5.305517e-05
6.800000e+00 3.200000e+00 4.892512e-05
6.800000e+00 3.400000e+00 4.483977e-05
6.800000e+00 3.600000e+00 4.083634e-05
6.800000e+00 3.800000e+00 3.694896e-05
6.800000e+00 4.000000e+00 3.320825e-05
6.800000e+00 4.200000e+00 2.964080e-05
6.800000e+00 4.400000e+00 2.626884e-05
6.800000e+00 4.600000e+00 2.311011e-05
6.800000e+00 4.800000e+00 2.017772e-05
6.800000e+00 5.000000e+00 1.748016e-05
6.800000e+00 5.200000e+00 1.502151e-05
6.800000e+00 5.400000e+00 1.280155e-05
6.800000e+00 5.600000e+00 1.081622e-05
6.800000e+00 5.800000e+00 9.057971e-06
6.800000e+00 6.000000e+00 7.516332e-06
6.800000e+00 6.200000e+00 6.178314e-06
6.800000e+00 6.400000e+00 5.029126e-06
6.800000e+00 6.600000e+00 4.052658e-06
6.800000e+00 6.800000e+00 3.232003e-06
6.800000e+00 7.000000e+00 2.550052e-06
6.800000e+00 7.200000e+00 1.989865e-06
6.800000e+00 7.400000e+00 1.535158e-06
6.800000e+00 7.600000e+00 1.170534e-06
6.800000e+00 7.800000e+00 8.817969e-07
6.800000e+00 8.000000e+00 6.560622e-07
6.800000e+00 8.200000e+00 4.819081e-07
6.800000e+00 8.400000e+00 3.493476e-07
6.800000e+00 8.600000e+00 2.498419e-07
6.800000e+00 8.800000e+00 1.762086e-07
6.800000e+00 9.000000e+00 1.225104e-07
6.800000e+00 9.200000e+00 8.393277e-08
6.800000e+00 9.400000e+00 5.664045e-08
6.800000e+00 9.600000e+00 3.763499e-08
6.800000e+00 9.800000e+00 2.461115e-08
6.800000e+00 1.000000e+01 1.583317e-08
6.800000e+00 1.020000e+01 1.001568e-08
6.800000e+00 1.040000e+01 6.227029e-09
6.800000e+00 1.060000e+01 3.802878e-09
6.800000e+00 1.080000e+01 2.279908e-09
6.800000e+00 1.100000e+01 1.340919e-09
6.800000e+00 1.120000e+01 7.730738e-10
6.800000e+00 1.140000e+01 4.365257e-10
6.800000e+00 1.160000e+01 2.410627e-10
6.800000e+00 1.180000e+01 1.300464e-10
6.800000e+00 1.200000e+01 6.837859e-11
6.800000e+00 1.220000e+01 3.496115e-11
6.800000e+00 1.240000e+01 1.731675e-11
6.800000e+00 1.260000e+01 8.265877e-12
6.800000e+00 1.280000e+01 3.788441e-12
6.800000e+00 1.300000e+01 1.644592e-12
6.800000e+00 1.320000e+01 6.682609e-13
6.800000e+00 1.340000e+01 2.498441e-13
6.800000e+00 1.360000e+01 8.341831e-14
6.800000e+00 1.380000e+01 2.540167e-14
6.800000e+00 1.400000e+01 8.523111e-15
6.800000e+00 1.420000e+01 5.505812e-15
6.800000e+00 1.440000e+01 5.977628e-15
6.800000e+00 1.460000e+01 6.079247e-15
6.800000e+00 1.480000e+01 5.429255e-15
6.800000e+00 1.500000e+01 4.693874e-15
6.800000e+00 1.520000e+01 3.486910e-15
6.800000e+00 1.540000e+01 2.398152e-15
6.800000e+00 1.560000e+01 1.733517e-15
6.800000e+00 1.580000e+01 1.173005e-15
6.800000e+00 1.600000e+01 7.565745e-16
6.800000e+00 1.620000e+01 4.643750e-16
6.800000e+00 1.640000e+01 2.620272e-16
6.800000e+00 1.660000e+01 1.688808e-16
6.800000e+00 1.680000e+01 1.158986e-16
6.800000e+00 1.700000e+01 6.753670e-17
6.800000e+00 1.720000e+01 4.072962e-17
6.800000e+00 1.740000e+01 2.632110e-17
6.800000e+00 1.760000e+01 1.284274e-17
6.800000e+00 1.780000e+01 7.043342e-18
6.800000e+00 1.800000e+01 8.207884e-18
6.800000e+00 1.820000e+01 6.982755e-18
6.800000e+00 1.840000e+01 2.536045e-18
6.800000e+00 1.860000e+01 3.600144e-19
6.800000e+00 1.880000e+01 1.487743e-18
6.800000e+00 1.900000e+01 2.772171e-18
6.800000e+00 1.920000e+01 2.484225e-18
6.800000e+00 1.940000e+01 1.357832e-18
6.800000e+00 1.960000e+01 4.563632e-19
6.800000e+00 1.980000e+01 7.082427e-20
6.800000e+00 2.000000e+01 2.029627e-20
6.800000e+00 2.020000e+01 8.807632e-20
6.800000e+00 2.040000e+01 1.490513e-19
6.800000e+00 2.060000e+01 1.574015e-19
6.800000e+00 2.080000e+01 1.205484e-19
6.800000e+00 2.100000e+01 6.949474e-20
6.800000e+00 2.120000e+01 3.031617e-20
6.800000e+00 2.140000e+01 1.150240e-20
6.800000e+00 2.160000e+01 8.067349e-21
6.800000e+00 2.180000e+01 1.120663e-20
6.800000e+00 2.200000e+01 1.454950e-20
6.800000e+00 2.220000e+01 1.550731e-20
6.800000e+00 2.240000e+01 1.406619e-20
6.800000e+00 2.260000e+01 1.123607e-20
6.800000e+00 2.280000e+01 8.066347e-21
6.800000e+00 2.300000e+01 5.258130e-21
6.800000e+00 2.320000e+01 3.123661e-21
6.800000e+00 2.340000e+01 1.695221e-21
6.800000e+00 2.360000e+01 8.392274e-22
6.800000e+00 2.380000e+01 3.851170e-22
6.800000e+00 2.400000e+01 1.637929e-22
6.800000e+00 2.420000e+01 7.066113e-23
6.800000e+00 2.440000e+01 3.067315e-23
6.800000e+00 2.460000e+01 1.591538e-23
6.800000e+00 2.480000e+01 9.504439e-24
6.800000e+00 2.500000e+01 3.852847e-24
6.800000e+00 2.520000e+01 6.305312e-24
6.800000e+00 2.540000e+01 0.000000e+00

7.000000e+00 -2.560000e+01 0.000000e+00
7.000000e+00 -2.540000e+01 7.725649e-24
7.000000e+00 -2.520000e+01 8.766348e-24
7.000000e+00 -2.500000e+01 1.647757e-23
7.000000e+00 -2.480000e+01 3.566963e-23
7.000000e+00 -2.460000e+01 5.329996e-23
7.000000e+00 -2.440000e+01 8.377950e-23
7.000000e+00 -2.420000e+01 1.042092e-22
7.000000e+00 -2.400000e+01 1.071548e-22
7.000000e+00 -2.380000e+01 7.762871e-23
7.000000e+00 -2.360000e+01 2.536467e-23
7.000000e+00 -2.340000e+01 4.047934e-24
7.000000e+00 -2.320000e+01 1.063043e-22
7.000000e+00 -2.300000e+01 4.105963e-22
7.000000e+00 -2.280000e+01 9.033418e-22
7.000000e+00 -2.260000e+01 1.527769e-21
7.000000e+00 -2.240000e+01 2.662659e-21
7.000000e+00 -2.220000e+01 6.291803e-21
7.000000e+00 -2.200000e+01 1.764688e-20
7.000000e+00 -2.180000e+01 4.609374e-20
7.000000e+00 -2.160000e+01 1.030303e-19
7.000000e+00 -2.140000e+01 1.948479e-19
7.000000e+00 -2.120000e+01 3.118472e-19
7.000000e+00 -2.100000e+01 4.192362e-19
7.000000e+00 -2.080000e+01 4.612980e-19
7.000000e+00 -2.060000e+01 3.899970e-19
7.000000e+00 -2.040000e+01 2.184031e-19
7.000000e+00 -2.020000e+01 6.785230e-20
7.000000e+00 -2.000000e+01 1.296796e-19
7.000000e+00 -1.980000e+01 4.749892e-19
7.000000e+00 -1.960000e+01 8.578913e-19
7.000000e+00 -1.940000e+01 9.243698e-19
7.000000e+00 -1.920000e+01 8.472314e-19
7.000000e+00 -1.900000e+01 1.287760e-18
7.000000e+00 -1.880000e+01 2.024932e-18
7.000000e+00 -1.860000e+01 1.708126e-18
7.000000e+00 -1.840000e+01 7.770354e-19
7.000000e+00 -1.820000e+01 2.093488e-18
7.000000e+00 -1.800000e+01 4.897239e-18
7.000000e+00 -1.780000e+01 4.131464e-18
7.000000e+00 -1.760000e+01 2.342233e-18
7.000000e+00 -1.740000e+01 9.441416e-18
7.000000e+00 -1.720000e+01 2.316083e-17
7.000000e+00 -1.700000e+01 3.509987e-17
7.000000e+00 -1.680000e+01 5.688454e-17
7.000000e+00 -1.660000e+01 1.017938e-16
7.000000e+00 -1.640000e+01 1.703540e-16
7.000000e+00 -1.620000e+01 2.776633e-16
7.000000e+00 -1.600000e+01 4.393524e-16
7.000000e+00 -1.580000e+01 7.336898e-16
7.000000e+00 -1.560000e+01 1.220785e-15
7.000000e+00 -1.540000e+01 1.696470e-15
7.000000e+00 -1.520000e+01 2.359692e-15
7.000000e+00 -1.500000e+01 3.510826e-15
7.000000e+00 -1.480000e+01 4.464961e-15
7.000000e+00 -1.460000e+01 5.417890e-15
7.000000e+00 -1.440000e+01 6.468842e-15
7.000000e+00 -1.420000e+01 6.927785e-15
7.000000e+00 -1.400000e+01 7.845777e-15
7.000000e+00 -1.380000e+01 1.149054e-14
7.000000e+00 -1.360000e+01 2.516148e-14
7.000000e+00 -1.340000e+01 6.886768e-14
7.000000e+00 -1.320000e+01 1.847442e-13
7.000000e+00 -1.300000e+01 4.679977e-13
7.000000e+00 -1.280000e+01 1.114681e-12
7.000000e+00 -1.260000e+01 2.500457e-12
7.000000e+00 -1.240000e+01 5.354419e-12
7.000000e+00 -1.220000e+01 1.100004e-11
7.000000e+00 -1.200000e+01 2.186743e-11
7.000000e+00 -1.180000e+01 4.214465e-11
7.000000e+00 -1.160000e+01 7.904611e-11
7.000000e+00 -1.140000e+01 1.446723e-10
7.000000e+00 -1.120000e+01 2.588540e-10
7.000000e+00 -1.100000e+01 4.532912e-10
7.000000e+00 -1.080000e+01 7.779549e-10
7.000000e+00 -1.060000e+01 1.309690e-09
7.000000e+00 -1.040000e+01 2.164755e-09
7.000000e+00 -1.020000e+01 3.514452e-09
7.000000e+00 -1.000000e+01 5.608874e-09
7.000000e+00 -9.800000e+00 8.802062e-09
7.000000e+00 -9.600000e+00 1.359168e-08
7.000000e+00 -9.400000e+00 2.065712e-08
7.000000e+00 -9.200000e+00 3.091760e-08
7.000000e+00 -9.000000e+00 4.558606e-08
7.000000e+00 -8.800000e+00 6.624043e-08
7.000000e+00 -8.600000e+00 9.489132e-08
7.000000e+00 -8.400000e+00 1.340660e-07
7.000000e+00 -8.200000e+00 1.868737e-07
7.000000e+00 -8.000000e+00 2.570795e-07
7.000000e+00 -7.800000e+00 3.491649e-07
7.000000e+00 -7.600000e+00 4.683626e-07
7.000000e+00 -7.400000e+00 6.206948e-07
7.000000e+00 -7.200000e+00 8.129284e-07
7.000000e+00 -7.000000e+00 1.052582e-06
7.000000e+00 -6.800000e+00 1.347784e-06
7.000000e+00 -6.600000e+00 1.707198e-06
7.000000e+00 -6.400000e+00 2.139843e-06
7.000000e+00 -6.200000e+00 2.654871e-06
7.000000e+00 -6.000000e+00 3.261356e-06
7.000000e+00 -5.800000e+00 3.967965e-06
7.000000e+00 -5.600000e+00 4.782729e-06
7.000000e+00 -5.400000e+00 5.712664e-06
7.000000e+00 -5.200000e+00 6.763529e-06
7.000000e+00 -5.000000e+00 7.939403e-06
7.000000e+00 -4.800000e+00 9.242555e-06
7.000000e+00 -4.600000e+00 1.067306e-05
7.000000e+00 -4.400000e+00 1.222864e-05
7.000000e+00 -4.200000e+00 1.390452e-05
7.000000e+00 -4.000000e+00 1.569331e-05
7.000000e+00 -3.800000e+00 1.758502e-05
7.000000e+00 -3.600000e+00 1.956702e-05
7.000000e+00 -3.400000e+00 2.162421e-05
7.000000e+00 -3.200000e+00 2.373916e-05
7.000000e+00 -3.000000e+00 2.589238e-05
7.000000e+00 -2.800000e+00 2.806258e-05
7.000000e+00 -2.600000e+00 3.022708e-05
7.000000e+00 -2.400000e+00 3.236211e-05
7.000000e+00 -2.200000e+00 3.444318e-05
7.000000e+00 -2.000000e+00 3.644577e-05
7.000000e+00 -1.800000e+00 3.834544e-05
7.000000e+00 -1.600000e+00 4.011857e-05
7.000000e+00 -1.400000e+00 4.174260e-05
7.000000e+00 -1.200000e+00 4.319654e-05
7.000000e+00 -1.000000e+00 4.446128e-05
7.000000e+00 -8.000000e-01 4.552013e-05
7.000000e+00 -6.000000e-01 4.635888e-05
7.000000e+00 -4.000000e-01 4.696623e-05
7.000000e+00 -2.000000e-01 4.733403e-05
7.000000e+00 0.000000e+00 4.745715e-05
7.000000e+00 2.000000e-01 4.733403e-05
7.000000e+00 4.000000e-01 4.696623e-05
7.000000e+00 6.000000e-01 4.635888e-05
7.000000e+00 8.000000e-01 4.552013e-05
7.000000e+00 1.000000e+00 4.446128e-05
7.000000e+00 1.200000e+00 4.319654e-05
7.000000e+00 1.400000e+00 4.174260e-05
7.000000e+00 1.600000e+00 4.011857e-05
7.000000e+00 1.800000e+00 3.834544e-05
7.000000e+00 2.000000e+00 3.644577e-05
7.000000e+00 2.200000e+00 3.444318e-05
7.000000e+00 2.400000e+00 3.236211e-05
7.000000e+00 2.600000e+00 3.022708e-05
7.000000e+00 2.800000e+00 2.806258e-05
7.000000e+00 3.000000e+00 2.589238e-05
7.000000e+00 3.200000e+00 2.373916e-05
7.000000e+00 3.400000e+00 2.162421e-05
7.000000e+00 3.600000e+00 1.956702e-05
7.000000e+00 3.800000e+00 1.758502e-05
7.000000e+00 4.000000e+00 1.569331e-05
7.000000e+00 4.200000e+00 1.390452e-05
7.000000e+00 4.400000e+00 1.222864e-05
7.000000e+00 4.600000e+00 1.067306e-05
7.000000e+00 4.800000e+00 9.242555e-06
7.000000e+00 5.000000e+00 7.939403e-06
7.000000e+00 5.200000e+00 6.763529e-06
7.000000e+00 5.400000e+00 5.712664e-06
7.000000e+00 5.600000e+00 4.782729e-06
7.000000e+00 5.800000e+00 3.967965e-06
7.000000e+00 6.000000e+00 3.261356e-06
7.000000e+00 6.200000e+00 2.654871e-06
7.000000e+00 6.400000e+00 2.139843e-06
7.000000e+00 6.600000e+00 1.707198e-06
7.000000e+00 6.800000e+00 1.347784e-06
7.000000e+00 7.000000e+00 1.052582e-06
7.000000e+00 7.200000e+00 8.129284e-07
7.000000e+00 7.400000e+00 6.206948e-07
7.000000e+00 7.600000e+00 4.683626e-07
7.000000e+00 7.800000e+00 3.491649e-07
7.000000e+00 8.000000e+00 2.570795e-07
7.000000e+00 8.200000e+00 1.868737e-07
7.000000e+00 8.400000e+00 1.340660e-07
7.000000e+00 8.600000e+00 9.489132e-08
7.000000e+00 8.800000e+00 6.624043e-08
7.000000e+00 9.000000e+00 4.558606e-08
7.000000e+00 9.200000e+00 3.091760e-08
7.000000e+00 9.400000e+00 2.065712e-08
7.000000e+00 9.600000e+00 1.359168e-08
7.000000e+00 9.800000e+00 8.802062e-09
7.000000e+00 1.000000e+01 5.608874e-09
7.000000e+00 1.020000e+01 3.514452e-09
7.000000e+00 1.040000e+01 2.164755e-09
7.000000e+00 1.060000e+01 1.309690e-09
7.000000e+00 1.080000e+01 7.779549e-10
7.000000e+00 1.100000e+01 4.532912e-10
7.000000e+00 1.120000e+01 2.588540e-10
7.000000e+00 1.140000e+01 1.446723e-10
7.000000e+00 1.160000e+01 7.904611e-11
7.000000e+00 1.180000e+01 4.214465e-11
7.000000e+00 1.200000e+01 2.186743e-11
7.000000e+00 1.220000e+01 1.100004e-11
7.000000e+00 1.240000e+01 5.354419e-12
7.000000e+00 1.260000e+01 2.500457e-12
7.000000e+00 1.280000e+01 1.114681e-12
7.000000e+00 1.300000e+01 4.679977e-13
7.000000e+00 1.320000e+01 1.847442e-13
7.000000e+00 1.340000e+01 6.886768e-14
7.000000e+00 1.360000e+01 2.516148e-14
7.000000e+00 1.380000e+01 1.149054e-14
7.000000e+00 1.400000e+01 7.845777e-15
7.000000e+00 1.420000e+01 6.927785e-15
7.000000e+00 1.440000e+01 6.468842e-15
7.000000e+00 1.460000e+01 5.417890e-15
7.000000e+00 1.480000e+01 4.464961e-15
7.000000e+00 1.500000e+01 3.510826e-15
7.000000e+00 1.520000e+01 2.359692e-15
7.000000e+00 1.540000e+01 1.696470e-15
7.000000e+00 1.560000e+01 1.220785e-15
7.000000e+00 1.580000e+01 7.336898e-16
7.000000e+00 1.600000e+01 4.393524e-16
7.000000e+00 1.620000e+01 2.776633e-16
7.000000e+00 1.640000e+01 1.703540e-16
7.000000e+00 1.660000e+01 1.017938e-16
7.000000e+00 1.680000e+01 5.688454e-17
7.000000e+00 1.700000e+01 3.509987e-17
7.000000e+00 1.720000e+01 2.316083e-17
7.000000e+00 1.740000e+01 9.441416e-18
7.000000e+00 1.760000e+01 2.342233e-18
7.000000e+00 1.780000e+01 4.131464e-18
7.000000e+00 1.800000e+01 4.897239e-18
7.000000e+00 1.820000e+01 2.093488e-18
7.000000e+00 1.840000e+01 7.770354e-19
7.000000e+00 1.860000e+01 1.708126e-18
7.000000e+00 1.880000e+01 2.024932e-18
7.000000e+00 1.900000e+01 1.287760e-18
7.000000e+00 1.920000e+01 8.472314e-19
7.000000e+00 1.940000e+01 9.243698e-19
7.000000e+00 1.960000e+01 8.578913e-19
7.000000e+00 1.980000e+01 4.749893e-19
7.000000e+00 2.000000e+01 1.296796e-19
7.000000e+00 2.020000e+01 6.785231e-20
7.000000e+00 2.040000e+01 2.184031e-19
7.000000e+00 2.060000e+01 3.899970e-19
7.000000e+00 2.080000e+01 4.612980e-19
7.000000e+00 2.100000e+01 4.192362e-19
7.000000e+00 2.120000e+01 3.118472e-19
7.000000e+00 2.140000e+01 1.948479e-19
7.000000e+00 2.160000e+01 1.030304e-19
7.000000e+00 2.180000e+01 4.609367e-20
7.000000e+00 2.200000e+01 1.764697e-20
7.000000e+00 2.220000e+01 6.291706e-21
7.000000e+00 2.240000e+01 2.662723e-21
7.000000e+00 2.260000e+01 1.527800e-21
7.000000e+00 2.280000e+01 9.031639e-22
7.000000e+00 2.300000e+01 4.109053e-22
7.000000e+00 2.320000e+01 1.059958e-22
7.000000e+00 2.340000e+01 4.152707e-24
7.000000e+00 2.360000e+01 2.554477e-23
7.000000e+00 2.380000e+01 7.751516e-23
7.000000e+00 2.400000e+01 1.062871e-22
7.000000e+00 2.420000e+01 1.072847e-22
7.000000e+00 2.440000e+01 7.807918e-23
7.000000e+00 2.460000e+01 6.064593e-23
7.000000e+00 2.480000e+01 3.041641e-23
7.000000e+00 2.500000e+01 1.733475e-23
7.000000e+00 2.520000e+01 1.699281e-23
7.000000e+00 2.540000e+01 0.000000e+00

7.200000e+00 -2.560000e+01 0.000000e+00
7.200000e+00 -2.540000e+01 7.544602e-24
7.200000e+00 -2.520000e+01 1.126481e-23
7.200000e+00 -2.500000e+01 2.677945e-23
7.200000e+00 -2.480000e+01 6.633642e-23
7.200000e+00 -2.460000e+01 1.310163e-22
7.200000e+00 -2.440000e+01 2.591347e-22
7.200000e+00 -2.420000e+01 4.536255e-22
7.200000e+00 -2.400000e+01 7.273821e-22
7.200000e+00 -2.380000e+01 1.053224e-21
7.200000e+00 -2.360000e+01 1.360750e-21
7.200000e+00 -2.340000e+01 1.559655e-21
7.200000e+00 -2.320000e+01 1.560001e-21
7.200000e+00 -2.300000e+01 1.357892e-21
7.200000e+00 -2.280000e+01 1.141484e-21
7.200000e+00 -2.260000e+01 1.602829e-21
7.200000e+00 -2.240000e+01 4.674671e-21
7.200000e+00 -2.220000e+01 1.474752e-20
7.200000e+00 -2.200000e+01 3.942943e-20
7.200000e+00 -2.180000e+01 8.761394e-20
7.200000e+00 -2.160000e+01 1.629965e-19
7.200000e+00 -2.140000e+01 2.553365e-19
7.200000e+00 -2.120000e+01 3.372911e-19
7.200000e+00 -2.100000e+01 3.740274e-19
7.200000e+00 -2.080000e+01 3.430331e-19
7.200000e+00 -2.060000e+01 2.533430e-19
7.200000e+00 -2.040000e+01 1.580679e-19
7.200000e+00 -2.020000e+01 1.586081e-19
7.200000e+00 -2.000000e+01 3.753804e-19
7.200000e+00 -1.980000e+01 8.279481e-19
7.200000e+00 -1.960000e+01 1.251105e-18
7.200000e+00 -1.940000e+01 1.152461e-18
7.200000e+00 -1.920000e+01 4.537675e-19
7.200000e+00 -1.900000e+01 8.634443e-20
7.200000e+00 -1.880000e+01 9.565292e-19
7.200000e+00 -1.860000e+01 1.928176e-18
7.200000e+00 -1.840000e+01 1.071704e-18
7.200000e+00 -1.820000e+01 8.374397e-20
7.200000e+00 -1.800000e+01 2.742836e-18
7.200000e+00 -1.780000e+01 6.686429e-18
7.200000e+00 -1.760000e+01 5.651988e-18
7.200000e+00 -1.740000e+01 3.156060e-18
7.200000e+00 -1.720000e+01 9.846864e-18
7.200000e+00 -1.700000e+01 2.359826e-17
7.200000e+00 -1.680000e+01 3.156711e-17
7.200000e+00 -1.660000e+01 4.274334e-17
7.200000e+00 -1.640000e+01 9.499539e-17
7.200000e+00 -1.620000e+01 1.897057e-16
7.200000e+00 -1.600000e+01 2.686125e-16
7.200000e+00 -1.580000e+01 3.792370e-16
7.200000e+00 -1.560000e+01 6.826605e-16
7.200000e+00 -1.540000e+01 1.096463e-15
7.200000e+00 -1.520000e+01 1.542559e-15
7.200000e+00 -1.500000e+01 2.305746e-15
7.200000e+00 -1.480000e+01 3.236630e-15
7.200000e+00 -1.460000e+01 4.207957e-15
7.200000e+00 -1.440000e+01 5.398630e-15
7.200000e+00 -1.420000e+01 6.491137e-15
7.200000e+00 -1.400000e+01 7.879732e-15
7.200000e+00 -1.380000e+01 9.740766e-15
7.200000e+00 -1.360000e+01 1.369945e-14
7.200000e+00 -1.340000e+01 2.588204e-14
7.200000e+00 -1.320000e+01 5.788090e-14
7.200000e+00 -1.300000e+01 1.375027e-13
7.200000e+00 -1.280000e+01 3.263943e-13
7.200000e+00 -1.260000e+01 7.396802e-13
7.200000e+00 -1.240000e+01 1.612788e-12
7.200000e+00 -1.220000e+01 3.363605e-12
7.200000e+00 -1.200000e+01 6.776968e-12
7.200000e+00 -1.180000e+01 1.322757e-11
7.200000e+00 -1.160000e+01 2.509764e-11
7.200000e+00 -1.140000e+01 4.640545e-11
7.200000e+00 -1.120000e+01 8.378877e-11
7.200000e+00 -1.100000e+01 1.480791e-10
7.200000e+00 -1.080000e+01 2.563369e-10
7.200000e+00 -1.060000e+01 4.351433e-10
7.200000e+00 -1.040000e+01 7.252948e-10
7.200000e+00 -1.020000e+01 1.187494e-09
7.200000e+00 -1.000000e+01 1.911479e-09
7.200000e+00 -9.800000e+00 3.025901e-09
7.200000e+00 -9.600000e+00 4.713680e-09
7.200000e+00 -9.400000e+00 7.228693e-09
7.200000e+00 -9.200000e+00 1.091795e-08
7.200000e+00 -9.000000e+00 1.624706e-08
7.200000e+00 -8.800000e+00 2.383023e-08
7.200000e+00 -8.600000e+00 3.446189e-08
7.200000e+00 -8.400000e+00 4.915732e-08
7.200000e+00 -8.200000e+00 6.918138e-08
7.200000e+00 -8.000000e+00 9.609785e-08
7.200000e+00 -7.800000e+00 1.317910e-07
7.200000e+00 -7.600000e+00 1.785079e-07
7.200000e+00 -7.400000e+00 2.388690e-07
7.200000e+00 -7.200000e+00 3.158925e-07
7.200000e+00 -7.000000e+00 4.129659e-07
7.200000e+00 -6.800000e+00 5.338642e-07
7.200000e+00 -6.600000e+00 6.826576e-07
7.200000e+00 -6.400000e+00 8.637094e-07
7.200000e+00 -6.200000e+00 1.081545e-06
7.200000e+00 -6.000000e+00 1.340773e-06
7.200000e+00 -5.800000e+00 1.645945e-06
7.200000e+00 -5.600000e+00 2.001436e-06
7.200000e+00 -5.400000e+00 2.411257e-06
7.200000e+00 -5.200000e+00 2.878936e-06
7.200000e+00 -5.000000e+00 3.407294e-06
7.200000e+00 -4.800000e+00 3.998352e-06
7.200000e+00 -4.600000e+00 4.653086e-06
7.200000e+00 -4.400000e+00 5.371407e-06
7.200000e+00 -4.200000e+00 6.151927e-06
7.200000e+00 -4.000000e+00 6.991947e-06
7.200000e+00 -3.800000e+00 7.887400e-06
7.200000e+00 -3.600000e+00 8.832782e-06
7.200000e+00 -3.400000e+00 9.821219e-06
7.200000e+00 -3.200000e+00 1.084452e-05
7.200000e+00 -3.000000e+00 1.189324e-05
7.200000e+00 -2.800000e+00 1.295686e-05
7.200000e+00 -2.600000e+00 1.402392e-05
7.200000e+00 -2.400000e+00 1.508222e-05
7.200000e+00 -2.200000e+00 1.611911e-05
7.200000e+00 -2.000000e+00 1.712153e-05
7.200000e+00 -1.800000e+00 1.807656e-05
7.200000e+00 -1.600000e+00 1.897143e-05
7.200000e+00 -1.400000e+00 1.979391e-05
7.200000e+00 -1.200000e+00 2.053245e-05
7.200000e+00 -1.000000e+00 2.117659e-05
7.200000e+00 -8.000000e-01 2.171706e-05
7.200000e+00 -6.000000e-01 2.214592e-05
7.200000e+00 -4.000000e-01 2.245689e-05
7.200000e+00 -2.000000e-01 2.264533e-05
7.200000e+00 0.000000e+00 2.270848e-05
7.200000e+00 2.000000e-01 2.264533e-05
7.200000e+00 4.000000e-01 2.245689e-05
7.200000e+00 6.000000e-01 2.214592e-05
7.200000e+00 8.000000e-01 2.171706e-05
7.200000e+00 1.000000e+00 2.117659e-05
7.200000e+00 1.200000e+00 2.053245e-05
7.200000e+00 1.400000e+00 1.979391e-05
7.200000e+00 1.600000e+00 1.897143e-05
7.200000e+00 1.800000e+00 1.807656e-05
7.200000e+00 2.000000e+00 1.712153e-05
7.200000e+00 2.200000e+00 1.611911e-05
7.200000e+00 2.400000e+00 1.508222e-05
7.200000e+00 2.600000e+00 1.402392e-05
7.200000e+00 2.800000e+00 1.295686e-05
7.200000e+00 3.000000e+00 1.189324e-05
7.200000e+00 3.200000e+00 1.084452e-05
7.200000e+00 3.400000e+00 9.821219e-06
7.200000e+00 3.600000e+00 8.832782e-06
7.200000e+00 3.800000e+00 7.887400e-06
7.200000e+00 4.000000e+00 6.991947e-06
7.200000e+00 4.200000e+00 6.151927e-06
7.200000e+00 4.400000e+00 5.371407e-06
7.200000e+00 4.600000e+00 4.653086e-06
7.200000e+00 4.800000e+00 3.998352e-06
7.200000e+00 5.000000e+00 3.407294e-06
7.200000e+00 5.200000e+00 2.878936e-06
7.200000e+00 5.400000e+00 2.411257e-06
7.200000e+00 5.600000e+00 2.001436e-06
7.200000e+00 5.800000e+00 1.645945e-06
7.200000e+00 6.000000e+00 1.340773e-06
7.200000e+00 6.200000e+00 1.081545e-06
7.200000e+00 6.400000e+00 8.637094e-07
7.200000e+00 6.600000e+00 6.826576e-07
7.200000e+00 6.800000e+00 5.338642e-07
7.200000e+00 7.000000e+00 4.129659e-07
7.200000e+00 7.200000e+00 3.158925e-07
7.200000e+00 7.400000e+00 2.388690e-07
7.200000e+00 7.600000e+00 1.785079e-07
7.200000e+00 7.800000e+00 1.317910e-07
7.200000e+00 8.000000e+00 9.609785e-08
7.200000e+00 8.200000e+00 6.918138e-08
7.200000e+00 8.400000e+00 4.915732e-08
7.200000e+00 8.600000e+00 3.446189e-08
7.200000e+00 8.800000e+00 2.383023e-08
7.200000e+00 9.000000e+00 1.624706e-08
7.200000e+00 9.200000e+00 1.091795e-08
7.200000e+00 9.400000e+00 7.228693e-09
7.200000e+00 9.600000e+00 4.713680e-09
7.200000e+00 9.800000e+00 3.025901e-09
7.200000e+00 1.000000e+01 1.911479e-09
7.200000e+00 1.020000e+01 1.187494e-09
7.200000e+00 1.040000e+01 7.252948e-10
7.200000e+00 1.060000e+01 4.351433e-10
7.200000e+00 1.080000e+01 2.563369e-10
7.200000e+00 1.100000e+01 1.480791e-10
7.200000e+00 1.120000e+01 8.378877e-11
7.200000e+00 1.140000e+01 4.640545e-11
7.200000e+00 1.160000e+01 2.509764e-11
7.200000e+00 1.180000e+01 1.322757e-11
7.200000e+00 1.200000e+01 6.776968e-12
7.200000e+00 1.220000e+01 3.363605e-12
7.200000e+00 1.240000e+01 1.612788e-12
7.200000e+00 1.260000e+01 7.396802e-13
7.200000e+00 1.280000e+01 3.263943e-13
7.200000e+00 1.300000e+01 1.375027e-13
7.200000e+00 1.320000e+01 5.788090e-14
7.200000e+00 1.340000e+01 2.588204e-14
7.200000e+00 1.360000e+01 1.369945e-14
7.200000e+00 1.380000e+01 9.740766e-15
7.200000e+00 1.400000e+01 7.879732e-15
7.200000e+00 1.420000e+01 6.491137e-15
7.200000e+00 1.440000e+01 5.398630e-15
7.200000e+00 1.460000e+01 4.207957e-15
7.200000e+00 1.480000e+01 3.236630e-15
7.200000e+00 1.500000e+01 2.305746e-15
7.200000e+00 1.520000e+01 1.542559e-15
7.200000e+00 1.540000e+01 1.096463e-15
7.200000e+00 1.560000e+01 6.826605e-16
7.200000e+00 1.580000e+01 3.792370e-16
7.200000e+00 1.600000e+01 2.686125e-16
7.200000e+00 1.620000e+01 1.897057e-16
7.200000e+00 1.640000e+01 9.499539e-17
7.200000e+00 1.660000e+01 4.274334e-17
7.200000e+00 1.680000e+01 3.156711e-17
7.200000e+00 1.700000e+01 2.359826e-17
7.200000e+00 1.720000e+01 9.846864e-18
7.200000e+00 1.740000e+01 3.156060e-18
7.200000e+00 1.760000e+01 5.651988e-18
7.200000e+00 1.780000e+01 6.686428e-18
7.200000e+00 1.800000e+01 2.742836e-18
7.200000e+00 1.820000e+01 8.374397e-20
7.200000e+00 1.840000e+01 1.071704e-18
7.200000e+00 1.860000e+01 1.928176e-18
7.200000e+00 1.880000e+01 9.565292e-19
7.200000e+00 1.900000e+01 8.634444e-20
7.200000e+00 1.920000e+01 4.537676e-19
7.200000e+00 1.940000e+01 1.152461e-18
7.200000e+00 1.960000e+01 1.251105e-18
7.200000e+00 1.980000e+01 8.279481e-19
7.200000e+00 2.000000e+01 3.753804e-19
7.200000e+00 2.020000e+01 1.586081e-19
7.200000e+00 2.040000e+01 1.580679e-19
7.200000e+00 2.060000e+01 2.533430e-19
7.200000e+00 2.080000e+01 3.430331e-19
7.200000e+00 2.100000e+01 3.740274e-19
7.200000e+00 2.120000e+01 3.372912e-19
7.200000e+00 2.140000e+01 2.553365e-19
7.200000e+00 2.160000e+01 1.629966e-19
7.200000e+00 2.180000e+01 8.761384e-20
7.200000e+00 2.200000e+01 3.942956e-20
7.200000e+00 2.220000e+01 1.474734e-20
7.200000e+00 2.240000e+01 4.674858e-21
7.200000e+00 2.260000e+01 1.602625e-21
7.200000e+00 2.280000e+01 1.141782e-21
7.200000e+00 2.300000e+01 1.357297e-21
7.200000e+00 2.320000e+01 1.561167e-21
7.200000e+00 2.340000e+01 1.557794e-21
7.200000e+00 2.360000e+01 1.362935e-21
7.200000e+00 2.380000e+01 1.051792e-21
7.200000e+00 2.400000e+01 7.265545e-22
7.200000e+00 2.420000e+01 4.578680e-22
7.200000e+00 2.440000e+01 2.518326e-22
7.200000e+00 2.460000e+01 1.392321e-22
7.200000e+00 2.480000e+01 6.118487e-23
7.200000e+00 2.500000e+01 2.660101e-23
7.200000e+00 2.520000e+01 2.015799e-23
7.200000e+00 2.540000e+01 0.000000e+00

7.400000e+00 -2.560000e+01 0.000000e+00
7.400000e+00 -2.540000e+01 4.342530e-24
7.400000e+00 -2.520000e+01 6.540431e-24
7.400000e+00 -2.500000e+01 2.078082e-23
7.400000e+00 -2.480000e+01 5.413836e-23
7.400000e+00 -2.460000e+01 1.304875e-22
7.400000e+00 -2.440000e+01 2.988359e-22
7.400000e+00 -2.420000e+01 6.204167e-22
7.400000e+00 -2.400000e+01 1.178773e-21
7.400000e+00 -2.380000e+01 2.024407e-21
7.400000e+00 -2.360000e+01 3.113260e-21
7.400000e+00 -2.340000e+01 4.249394e-21
7.400000e+00 -2.320000e+01 5.084699e-21
7.400000e+00 -2.300000e+01 5.311102e-21
7.400000e+00 -2.280000e+01 4.992868e-21
7.400000e+00 -2.260000e+01 4.938093e-21
7.400000e+00 -2.240000e+01 6.799215e-21
7.400000e+00 -2.220000e+01 1.269868e-20
7.400000e+00 -2.200000e+01 2.430926e-20
7.400000e+00 -2.180000e+01 4.153384e-20
7.400000e+00 -2.160000e+01 6.142558e-20
7.400000e+00 -2.140000e+01 7.902190e-20
7.400000e+00 -2.120000e+01 9.167747e-20
7.400000e+00 -2.100000e+01 1.046036e-19
7.400000e+00 -2.080000e+01 1.302806e-19
7.400000e+00 -2.060000e+01 1.782692e-19
7.400000e+00 -2.040000e+01 2.470712e-19
7.400000e+00 -2.020000e+01 3.361747e-19
7.400000e+00 -2.000000e+01 4.713542e-19
7.400000e+00 -1.980000e+01 6.924498e-19
7.400000e+00 -1.960000e+01 9.559071e-19
7.400000e+00 -1.940000e+01 1.036523e-18
7.400000e+00 -1.920000e+01 6.898393e-19
7.400000e+00 -1.900000e+01 1.277305e-19
7.400000e+00 -1.880000e+01 1.062806e-19
7.400000e+00 -1.860000e+01 9.220252e-19
7.400000e+00 -1.840000e+01 1.604653e-18
7.400000e+00 -1.820000e+01 1.497221e-18
7.400000e+00 -1.800000e+01 2.223056e-18
7.400000e+00 -1.780000e+01 5.341954e-18
7.400000e+00 -1.760000e+01 8.389208e-18
7.400000e+00 -1.740000e+01 7.553889e-18
7.400000e+00 -1.720000e+01 6.263179e-18
7.400000e+00 -1.700000e+01 1.532355e-17
7.400000e+00 -1.680000e+01 3.171643e-17
7.400000e+00 -1.660000e+01 3.500764e-17
7.400000e+00 -1.640000e+01 4.742346e-17
7.400000e+00 -1.620000e+01 1.206743e-16
7.400000e+00 -1.600000e+01 2.072617e-16
7.400000e+00 -1.580000e+01 2.695217e-16
7.400000e+00 -1.560000e+01 4.192339e-16
7.400000e+00 -1.540000e+01 6.604148e-16
7.400000e+00 -1.520000e+01 9.919676e-16
7.400000e+00 -1.500000e+01 1.527726e-15
7.400000e+00 -1.480000e+01 2.117519e-15
7.400000e+00 -1.460000e+01 2.921356e-15
7.400000e+00 -1.440000e+01 4.077183e-15
7.400000e+00 -1.420000e+01 5.135643e-15
7.400000e+00 -1.400000e+01 6.625851e-15
7.400000e+00 -1.380000e+01 8.548931e-15
7.400000e+00 -1.360000e+01 1.072623e-14
7.400000e+00 -1.340000e+01 1.541990e-14
7.400000e+00 -1.320000e+01 2.563876e-14
7.400000e+00 -1.300000e+01 4.895081e-14
7.400000e+00 -1.280000e+01 1.045564e-13
7.400000e+00 -1.260000e+01 2.270512e-13
7.400000e+00 -1.240000e+01 4.871759e-13
7.400000e+00 -1.220000e+01 1.017952e-12
7.400000e+00 -1.200000e+01 2.064798e-12
7.400000e+00 -1.180000e+01 4.061822e-12
7.400000e+00 -1.160000e+01 7.767224e-12
7.400000e+00 -1.140000e+01 1.449242e-11
7.400000e+00 -1.120000e+01 2.637482e-11
7.400000e+00 -1.100000e+01 4.694543e-11
7.400000e+00 -1.080000e+01 8.188247e-11
7.400000e+00 -1.060000e+01 1.400168e-10
7.400000e+00 -1.040000e+01 2.350514e-10
7.400000e+00 -1.020000e+01 3.876693e-10
7.400000e+00 -1.000000e+01 6.286164e-10
7.400000e+00 -9.800000e+00 1.002712e-09
7.400000e+00 -9.600000e+00 1.574089e-09
7.400000e+00 -9.400000e+00 2.433114e-09
7.400000e+00 -9.200000e+00 3.704666e-09
7.400000e+00 -9.000000e+00 5.558849e-09
7.400000e+00 -8.800000e+00 8.222110e-09
7.400000e+00 -8.600000e+00 1.199201e-08
7.400000e+00 -8.400000e+00 1.725456e-08
7.400000e+00 -8.200000e+00 2.449719e-08
7.400000e+00 -8.000000e+00 3.433043e-08
7.400000e+00 -7.800000e+00 4.750229e-08
7.400000e+00 -7.600000e+00 6.491720e-08
7.400000e+00 -7.400000e+00 8.764818e-08
7.400000e+00 -7.200000e+00 1.169500e-07
7.400000e+00 -7.000000e+00 1.542577e-07
7.400000e+00 -6.800000e+00 2.011897e-07
7.400000e+00 -6.600000e+00 2.595385e-07
7.400000e+00 -6.400000e+00 3.312427e-07
7.400000e+00 -6.200000e+00 4.183743e-07
7.400000e+00 -6.000000e+00 5.230749e-07
7.400000e+00 -5.800000e+00 6.475275e-07
7.400000e+00 -5.600000e+00 7.938714e-07
7.400000e+00 -5.400000e+00 9.641630e-07
7.400000e+00 -5.200000e+00 1.160276e-06
7.400000e+00 -5.000000e+00 1.383809e-06
7.400000e+00 -4.800000e+00 1.636061e-06
7.400000e+00 -4.600000e+00 1.917864e-06
7.400000e+00 -4.400000e+00 2.229582e-06
7.400000e+00 -4.200000e+00 2.571003e-06
7.400000e+00 -4.000000e+00 2.941293e-06
7.400000e+00 -3.800000e+00 3.338950e-06
7.400000e+00 -3.600000e+00 3.761785e-06
7.400000e+00 -3.400000e+00 4.206896e-06
7.400000e+00 -3.200000e+00 4.670699e-06
7.400000e+00 -3.000000e+00 5.148968e-06
7.400000e+00 -2.800000e+00 5.636870e-06
7.400000e+00 -2.600000e+00 6.129036e-06
7.400000e+00 -2.400000e+00 6.619675e-06
7.400000e+00 -2.200000e+00 7.102666e-06
7.400000e+00 -2.000000e+00 7.571673e-06
7.400000e+00 -1.800000e+00 8.020286e-06
7.400000e+00 -1.600000e+00 8.442179e-06
7.400000e+00 -1.400000e+00 8.831196e-06
7.400000e+00 -1.200000e+00 9.181512e-06
7.400000e+00 -1.000000e+00 9.487789e-06
7.400000e+00 -8.000000e-01 9.745306e-06
7.400000e+00 -6.000000e-01 9.949987e-06
7.400000e+00 -4.000000e-01 1.009857e-05
7.400000e+00 -2.000000e-01 1.018869e-05
7.400000e+00 0.000000e+00 1.021890e-05
7.400000e+00 2.000000e-01 1.018869e-05
7.400000e+00 4.000000e-01 1.009857e-05
7.400000e+00 6.000000e-01 9.949987e-06
7.400000e+00 8.000000e-01 9.745306e-06
7.400000e+00 1.000000e+00 9.487789e-06
7.400000e+00 1.200000e+00 9.181512e-06
7.400000e+00 1.400000e+00 8.831196e-06
7.400000e+00 1.600000e+00 8.442179e-06
7.400000e+00 1.800000e+00 8.020286e-06
7.400000e+00 2.000000e+00 7.571673e-06
7.400000e+00 2.200000e+00 7.102666e-06
7.400000e+00 2.400000e+00 6.619675e-06
7.400000e+00 2.600000e+00 6.129036e-06
7.400000e+00 2.800000e+00 5.636870e-06
7.400000e+00 3.000000e+00 5.148968e-06
7.400000e+00 3.200000e+00 4.670699e-06
7.400000e+00 3.400000e+00 4.206896e-06
7.400000e+00 3.600000e+00 3.761785e-06
7.400000e+00 3.800000e+00 3.338950e-06
7.400000e+00 4.000000e+00 2.941293e-06
7.400000e+00 4.200000e+00 2.571003e-06
7.400000e+00 4.400000e+00 2.229582e-06
7.400000e+00 4.600000e+00 1.917864e-06
7.400000e+00 4.800000e+00 1.636061e-06
7.400000e+00 5.000000e+00 1.383809e-06
7.400000e+00 5.200000e+00 1.160276e-06
7.400000e+00 5.400000e+00 9.641630e-07
7.400000e+00 5.600000e+00 7.938714e-07
7.400000e+00 5.800000e+00 6.475275e-07
7.400000e+00 6.000000e+00 5.230749e-07
7.400000e+00 6.200000e+00 4.183743e-07
7.400000e+00 6.400000e+00 3.312427e-07
7.400000e+00 6.600000e+00 2.595385e-07
7.400000e+00 6.800000e+00 2.011897e-07
7.400000e+00 7.000000e+00 1.542577e-07
7.400000e+00 7.200000e+00 1.169500e-07
7.400000e+00 7.400000e+00 8.764818e-08
7.400000e+00 7.600000e+00 6.491720e-08
7.400000e+00 7.800000e+00 4.750229e-08
7.400000e+00 8.000000e+00 3.433043e-08
7.400000e+00 8.200000e+00 2.449719e-08
7.400000e+00 8.400000e+00 1.725456e-08
7.400000e+00 8.600000e+00 1.199201e-08
7.400000e+00 8.800000e+00 8.222110e-09
7.400000e+00 9.000000e+00 5.558849e-09
7.400000e+00 9.200000e+00 3.704666e-09
7.400000e+00 9.400000e+00 2.433114e-09
7.400000e+00 9.600000e+00 1.574089e-09
7.400000e+00 9.800000e+00 1.002712e-09
7.400000e+00 1.000000e+01 6.286164e-10
7.400000e+00 1.020000e+01 3.876693e-10
7.400000e+00 1.040000e+01 2.350514e-10
7.400000e+00 1.060000e+01 1.400168e-10
7.400000e+00 1.080000e+01 8.188247e-11
7.400000e+00 1.100000e+01 4.694543e-11
7.400000e+00 1.120000e+01 2.637482e-11
7.400000e+00 1.140000e+01 1.449242e-11
7.400000e+00 1.160000e+01 7.767224e-12
7.400000e+00 1.180000e+01 4.061822e-12
7.400000e+00 1.200000e+01 2.064798e-12
7.400000e+00 1.220000e+01 1.017952e-12
7.400000e+00 1.240000e+01 4.871759e-13
7.400000e+00 1.260000e+01 2.270512e-13
7.400000e+00 1.280000e+01 1.045564e-13
7.400000e+00 1.300000e+01 4.895081e-14
7.400000e+00 1.320000e+01 2.563876e-14
7.400000e+00 1.340000e+01 1.541990e-14
7.400000e+00 1.360000e+01 1.072623e-14
7.400000e+00 1.380000e+01 8.548931e-15
7.400000e+00 1.400000e+01 6.625851e-15
7.400000e+00 1.420000e+01 5.135643e-15
7.400000e+00 1.440000e+01 4.077183e-15
7.400000e+00 1.460000e+01 2.921356e-15
7.400000e+00 1.480000e+01 2.117519e-15
7.400000e+00 1.500000e+01 1.527726e-15
7.400000e+00 1.520000e+01 9.919676e-16
7.400000e+00 1.540000e+01 6.604148e-16
7.400000e+00 1.560000e+01 4.192339e-16
7.400000e+00 1.580000e+01 2.695217e-16
7.400000e+00 1.600000e+01 2.072617e-16
7.400000e+00 1.620000e+01 1.206743e-16
7.400000e+00 1.640000e+01 4.742346e-17
7.400000e+00 1.660000e+01 3.500764e-17
7.400000e+00 1.680000e+01 3.171643e-17
7.400000e+00 1.700000e+01 1.532355e-17
7.400000e+00 1.720000e+01 6.263179e-18
7.400000e+00 1.740000e+01 7.553889e-18
7.400000e+00 1.760000e+01 8.389208e-18
7.400000e+00 1.780000e+01 5.341954e-18
7.400000e+00 1.800000e+01 2.223056e-18
7.400000e+00 1.820000e+01 1.497222e-18
7.400000e+00 1.840000e+01 1.604653e-18
7.400000e+00 1.860000e+01 9.220252e-19
7.400000e+00 1.880000e+01 1.062806e-19
7.400000e+00 1.900000e+01 1.277305e-19
7.400000e+00 1.920000e+01 6.898393e-19
7.400000e+00 1.940000e+01 1.036523e-18
7.400000e+00 1.960000e+01 9.559071e-19
7.400000e+00 1.980000e+01 6.924498e-19
7.400000e+00 2.000000e+01 4.713542e-19
7.400000e+00 2.020000e+01 3.361747e-19
7.400000e+00 2.040000e+01 2.470712e-19
7.400000e+00 2.060000e+01 1.782692e-19
7.400000e+00 2.080000e+01 1.302806e-19
7.400000e+00 2.100000e+01 1.046036e-19
7.400000e+00 2.120000e+01 9.167748e-20
7.400000e+00 2.140000e+01 7.902187e-20
7.400000e+00 2.160000e+01 6.142561e-20
7.400000e+00 2.180000e+01 4.153379e-20
7.400000e+00 2.200000e+01 2.430933e-20
7.400000e+00 2.220000e+01 1.269857e-20
7.400000e+00 2.240000e+01 6.799371e-21
7.400000e+00 2.260000e+01 4.937847e-21
7.400000e+00 2.280000e+01 4.993306e-21
7.400000e+00 2.300000e+01 5.310311e-21
7.400000e+00 2.320000e+01 5.085944e-21
7.400000e+00 2.340000e+01 4.247854e-21
7.400000e+00 2.360000e+01 3.114551e-21
7.400000e+00 2.380000e+01 2.024141e-21
7.400000e+00 2.400000e+01 1.177491e-21
7.400000e+00 2.420000e+01 6.230155e-22
7.400000e+00 2.440000e+01 2.960135e-22
7.400000e+00 2.460000e+01 1.321022e-22
7.400000e+00 2.480000e+01 5.497708e-23
7.400000e+00 2.500000e+01 1.759698e-23
7.400000e+00 2.520000e+01 1.289455e-23
7.400000e+00 2.540000e+01 0.000000e+00

7.600000e+00 -2.560000e+01 0.000000e+00
7.600000e+00 -2.540000e+01 2.182449e-24
7.600000e+00 -2.520000e+01 2.025705e-24
7.600000e+00 -2.500000e+01 8.511397e-24
7.600000e+00 -2.480000e+01 2.277010e-23
7.600000e+00 -2.460000e+01 6.828913e-23
7.600000e+00 -2.440000e+01 1.854704e-22
7.600000e+00 -2.420000e+01 4.563828e-22
7.600000e+00 -2.400000e+01 1.004303e-21
7.600000e+00 -2.380000e+01 1.956997e-21
7.600000e+00 -2.360000e+01 3.350284e-21
7.600000e+00 -2.340000e+01 4.981942e-21
7.600000e+00 -2.320000e+01 6.322170e-21
7.600000e+00 -2.300000e+01 6.673403e-21
7.600000e+00 -2.280000e+01 5.663831e-21
7.600000e+00 -2.260000e+01 3.864637e-21
7.600000e+00 -2.240000e+01 2.895397e-21
7.600000e+00 -2.220000e+01 4.443216e-21
7.600000e+00 -2.200000e+01 8.455066e-21
7.600000e+00 -2.180000e+01 1.202843e-20
7.600000e+00 -2.160000e+01 1.098681e-20
7.600000e+00 -2.140000e+01 4.767871e-21
7.600000e+00 -2.120000e+01 2.297059e-21
7.600000e+00 -2.100000e+01 2.354629e-20
7.600000e+00 -2.080000e+01 9.098396e-20
7.600000e+00 -2.060000e+01 2.103906e-19
7.600000e+00 -2.040000e+01 3.531664e-19
7.600000e+00 -2.020000e+01 4.639036e-19
7.600000e+00 -2.000000e+01 5.049299e-19
7.600000e+00 -1.980000e+01 5.025159e-19
7.600000e+00 -1.960000e+01 5.243755e-19
7.600000e+00 -1.940000e+01 5.765557e-19
7.600000e+00 -1.920000e+01 5.411811e-19
7.600000e+00 -1.900000e+01 3.077384e-19
7.600000e+00 -1.880000e+01 4.008162e-20
7.600000e+00 -1.860000e+01 2.179497e-19
7.600000e+00 -1.840000e+01 1.140307e-18
7.600000e+00 -1.820000e+01 2.296800e-18
7.600000e+00 -1.800000e+01 2.765800e-18
7.600000e+00 -1.780000e+01 2.932765e-18
7.600000e+00 -1.760000e+01 4.786803e-18
7.600000e+00 -1.740000e+01 7.722422e-18
7.600000e+00 -1.720000e+01 7.160661e-18
7.600000e+00 -1.700000e+01 6.599658e-18
7.600000e+00 -1.680000e+01 1.781017e-17
7.600000e+00 -1.660000e+01 3.086437e-17
7.600000e+00 -1.640000e+01 3.595664e-17
7.600000e+00 -1.620000e+01 7.079196e-17
7.600000e+00 -1.600000e+01 1.268991e-16
7.600000e+00 -1.580000e+01 1.700116e-16
7.600000e+00 -1.560000e+01 2.959566e-16
7.600000e+00 -1.540000e+01 4.591023e-16
7.600000e+00 -1.520000e+01 6.045193e-16
7.600000e+00 -1.500000e+01 1.018987e-15
7.600000e+00 -1.480000e+01 1.472688e-15
7.600000e+00 -1.460000e+01 1.874807e-15
7.600000e+00 -1.440000e+01 2.799652e-15
7.600000e+00 -1.420000e+01 3.756235e-15
7.600000e+00 -1.400000e+01 4.880930e-15
7.600000e+00 -1.380000e+01 6.691822e-15
7.600000e+00 -1.360000e+01 8.579090e-15
7.600000e+00 -1.340000e+01 1.134430e-14
7.600000e+00 -1.320000e+01 1.595809e-14
7.600000e+00 -1.300000e+01 2.431993e-14
7.600000e+00 -1.280000e+01 4.232676e-14
7.600000e+00 -1.260000e+01 8.070743e-14
7.600000e+00 -1.240000e+01 1.600018e-13
7.600000e+00 -1.220000e+01 3.204663e-13
7.600000e+00 -1.200000e+01 6.383726e-13
7.600000e+00 -1.180000e+01 1.247746e-12
7.600000e+00 -1.160000e+01 2.387032e-12
7.600000e+00 -1.140000e+01 4.456964e-12
7.600000e+00 -1.120000e+01 8.150027e-12
7.600000e+00 -1.100000e+01 1.457712e-11
7.600000e+00 -1.080000e+01 2.553660e-11
7.600000e+00 -1.060000e+01 4.390266e-11
7.600000e+00 -1.040000e+01 7.408293e-11
7.600000e+00 -1.020000e+01 1.228876e-10
7.600000e+00 -1.000000e+01 2.004259e-10
7.600000e+00 -9.800000e+00 3.216299e-10
7.600000e+00 -9.600000e+00 5.080803e-10
7.600000e+00 -9.400000e+00 7.906372e-10
7.600000e+00 -9.200000e+00 1.211955e-09
7.600000e+00 -9.000000e+00 1.831502e-09
7.600000e+00 -8.800000e+00 2.728781e-09
7.600000e+00 -8.600000e+00 4.009688e-09
7.600000e+00 -8.400000e+00 5.813181e-09
7.600000e+00 -8.200000e+00 8.317707e-09
7.600000e+00 -8.000000e+00 1.174849e-08
7.600000e+00 -7.800000e+00 1.638688e-08
7.600000e+00 -7.600000e+00 2.257524e-08
7.600000e+00 -7.400000e+00 3.072832e-08
7.600000e+00 -7.200000e+00 4.133547e-08
7.600000e+00 -7.000000e+00 5.496731e-08
7.600000e+00 -6.800000e+00 7.227530e-08
7.600000e+00 -6.600000e+00 9.399199e-08
7.600000e+00 -6.400000e+00 1.209277e-07
7.600000e+00 -6.200000e+00 1.539560e-07
7.600000e+00 -6.000000e+00 1.940036e-07
7.600000e+00 -5.800000e+00 2.420298e-07
7.600000e+00 -5.600000e+00 2.990018e-07
7.600000e+00 -5.400000e+00 3.658655e-07
7.600000e+00 -5.200000e+00 4.435204e-07
7.600000e+00 -5.000000e+00 5.327714e-07
7.600000e+00 -4.800000e+00 6.342972e-07
7.600000e+00 -4.600000e+00 7.486139e-07
7.600000e+00 -4.400000e+00 8.760391e-07
7.600000e+00 -4.200000e+00 1.016632e-06
7.600000e+00 -4.000000e+00 1.170213e-06
7.600000e+00 -3.800000e+00 1.336282e-06
7.600000e+00 -3.600000e+00 1.514033e-06
7.600000e+00 -3.400000e+00 1.702345e-06
7.600000e+00 -3.200000e+00 1.899742e-06
7.600000e+00 -3.000000e+00 2.104475e-06
7.600000e+00 -2.800000e+00 2.314455e-06
7.600000e+00 -2.600000e+00 2.527367e-06
7.600000e+00 -2.400000e+00 2.740627e-06
7.600000e+00 -2.200000e+00 2.951488e-06
7.600000e+00 -2.000000e+00 3.157098e-06
7.600000e+00 -1.800000e+00 3.354489e-06
7.600000e+00 -1.600000e+00 3.540751e-06
7.600000e+00 -1.400000e+00 3.713024e-06
7.600000e+00 -1.200000e+00 3.868566e-06
7.600000e+00 -1.000000e+00 4.004871e-06
7.600000e+00 -8.000000e-01 4.119682e-06
7.600000e+00 -6.000000e-01 4.211090e-06
7.600000e+00 -4.000000e-01 4.277515e-06
7.600000e+00 -2.000000e-01 4.317833e-06
7.600000e+00 0.000000e+00 4.331356e-06
7.600000e+00 2.000000e-01 4.317833e-06
7.600000e+00 4.000000e-01 4.277515e-06
7.600000e+00 6.000000e-01 4.211090e-06
7.600000e+00 8.000000e-01 4.119682e-06
7.600000e+00 1.000000e+00 4.004871e-06
7.600000e+00 1.200000e+00 3.868566e-06
7.600000e+00 1.400000e+00 3.713024e-06
7.600000e+00 1.600000e+00 3.540751e-06
7.600000e+00 1.800000e+00 3.354489e-06
7.600000e+00 2.000000e+00 3.157098e-06
7.600000e+00 2.200000e+00 2.951488e-06
7.600000e+00 2.400000e+00 2.740627e-06
7.600000e+00 2.600000e+00 2.527367e-06
7.600000e+00 2.800000e+00 2.314455e-06
7.600000e+00 3.000000e+00 2.104475e-06
7.600000e+00 3.200000e+00 1.899742e-06
7.600000e+00 3.400000e+00 1.702345e-06
7.600000e+00 3.600000e+00 1.514033e-06
7.600000e+00 3.800000e+00 1.336282e-06
7.600000e+00 4.000000e+00 1.170213e-06
7.600000e+00 4.200000e+00 1.016632e-06
7.600000e+00 4.400000e+00 8.760391e-07
7.600000e+00 4.600000e+00 7.486139e-07
7.600000e+00 4.800000e+00 6.342972e-07
7.600000e+00 5.000000e+00 5.327714e-07
7.600000e+00 5.200000e+00 4.435204e-07
7.600000e+00 5.400000e+00 3.658655e-07
7.600000e+00 5.600000e+00 2.990018e-07
7.600000e+00 5.800000e+00 2.420298e-07
7.600000e+00 6.000000e+00 1.940036e-07
7.600000e+00 6.200000e+00 1.539560e-07
7.600000e+00 6.400000e+00 1.209277e-07
7.600000e+00 6.600000e+00 9.399199e-08
7.600000e+00 6.800000e+00 7.227530e-08
7.600000e+00 7.000000e+00 5.496731e-08
7.600000e+00 7.200000e+00 4.133547e-08
7.600000e+00 7.400000e+00 3.072832e-08
7.600000e+00 7.600000e+00 2.257524e-08
7.600000e+00 7.800000e+00 1.638688e-08
7.600000e+00 8.000000e+00 1.174849e-08
7.600000e+00 8.200000e+00 8.317707e-09
7.600000e+00 8.400000e+00 5.813181e-09
7.600000e+00 8.600000e+00 4.009688e-09
7.600000e+00 8.800000e+00 2.728781e-09
7.600000e+00 9.000000e+00 1.831502e-09
7.600000e+00 9.200000e+00 1.211955e-09
7.600000e+00 9.400000e+00 7.906372e-10
7.600000e+00 9.600000e+00 5.080803e-10
7.600000e+00 9.800000e+00 3.216299e-10
7.600000e+00 1.000000e+01 2.004259e-10
7.600000e+00 1.020000e+01 1.228876e-10
7.600000e+00 1.040000e+01 7.408293e-11
7.600000e+00 1.060000e+01 4.390266e-11
7.600000e+00 1.080000e+01 2.553660e-11
7.600000e+00 1.100000e+01 1.457712e-11
7.600000e+00 1.120000e+01 8.150027e-12
7.600000e+00 1.140000e+01 4.456964e-12
7.600000e+00 1.160000e+01 2.387032e-12
7.600000e+00 1.180000e+01 1.247746e-12
7.600000e+00 1.200000e+01 6.383726e-13
7.600000e+00 1.220000e+01 3.204663e-13
7.600000e+00 1.240000e+01 1.600018e-13
7.600000e+00 1.260000e+01 8.070743e-14
7.600000e+00 1.280000e+01 4.232676e-14
7.600000e+00 1.300000e+01 2.431993e-14
7.600000e+00 1.320000e+01 1.595809e-14
7.600000e+00 1.340000e+01 1.134430e-14
7.600000e+00 1.360000e+01 8.579090e-15
7.600000e+00 1.380000e+01 6.691822e-15
7.600000e+00 1.400000e+01 4.880930e-15
7.600000e+00 1.420000e+01 3.756235e-15
7.600000e+00 1.440000e+01 2.799652e-15
7.600000e+00 1.460000e+01 1.874807e-15
7.600000e+00 1.480000e+01 1.472688e-15
7.600000e+00 1.500000e+01 1.018987e-15
7.600000e+00 1.520000e+01 6.045193e-16
7.600000e+00 1.540000e+01 4.591023e-16
7.600000e+00 1.560000e+01 2.959566e-16
7.600000e+00 1.580000e+01 1.700116e-16
7.600000e+00 1.600000e+01 1.268991e-16
7.600000e+00 1.620000e+01 7.079196e-17
7.600000e+00 1.640000e+01 3.595664e-17
7.600000e+00 1.660000e+01 3.086437e-17
7.600000e+00 1.680000e+01 1.781017e-17
7.600000e+00 1.700000e+01 6.599658e-18
7.600000e+00 1.720000e+01 7.160660e-18
7.600000e+00 1.740000e+01 7.722422e-18
7.600000e+00 1.760000e+01 4.786803e-18
7.600000e+00 1.780000e+01 2.932765e-18
7.600000e+00 1.800000e+01 2.765800e-18
7.600000e+00 1.820000e+01 2.296800e-18
7.600000e+00 1.840000e+01 1.140307e-18
7.600000e+00 1.860000e+01 2.179497e-19
7.600000e+00 1.880000e+01 4.008163e-20
7.600000e+00 1.900000e+01 3.077384e-19
7.600000e+00 1.920000e+01 5.411811e-19
7.600000e+00 1.940000e+01 5.765557e-19
7.600000e+00 1.960000e+01 5.243755e-19
7.600000e+00 1.980000e+01 5.025159e-19
7.600000e+00 2.000000e+01 5.049299e-19
7.600000e+00 2.020000e+01 4.639036e-19
7.600000e+00 2.040000e+01 3.531664e-19
7.600000e+00 2.060000e+01 2.103906e-19
7.600000e+00 2.080000e+01 9.098396e-20
7.600000e+00 2.100000e+01 2.354629e-20
7.600000e+00 2.120000e+01 2.297057e-21
7.600000e+00 2.140000e+01 4.767875e-21
7.600000e+00 2.160000e+01 1.098680e-20
7.600000e+00 2.180000e+01 1.202843e-20
7.600000e+00 2.200000e+01 8.455072e-21
7.600000e+00 2.220000e+01 4.443196e-21
7.600000e+00 2.240000e+01 2.895439e-21
7.600000e+00 2.260000e+01 3.864553e-21
7.600000e+00 2.280000e+01 5.664001e-21
7.600000e+00 2.300000e+01 6.673102e-21
7.600000e+00 2.320000e+01 6.322574e-21
7.600000e+00 2.340000e+01 4.981607e-21
7.600000e+00 2.360000e+01 3.350281e-21
7.600000e+00 2.380000e+01 1.957471e-21
7.600000e+00 2.400000e+01 1.003620e-21
7.600000e+00 2.420000e+01 4.566391e-22
7.600000e+00 2.440000e+01 1.862688e-22
7.600000e+00 2.460000e+01 6.634067e-23
7.600000e+00 2.480000e+01 2.560389e-23
7.600000e+00 2.500000e+01 5.631839e-24
7.600000e+00 2.520000e+01 5.477814e-24
7.600000e+00 2.540000e+01 0.000000e+00

7.800000e+00 -2.560000e+01 0.000000e+00
7.800000e+00 -2.540000e+01 6.360393e-25
7.800000e+00 -2.520000e+01 3.358113e-25
7.800000e+00 -2.500000e+01 1.361882e-24
7.800000e+00 -2.480000e+01 4.237497e-24
7.800000e+00 -2.460000e+01 1.877957e-23
7.800000e+00 -2.440000e+01 6.820646e-23
7.800000e+00 -2.420000e+01 2.104102e-22
7.800000e+00 -2.400000e+01 5.471509e-22
7.800000e+00 -2.380000e+01 1.211807e-21
7.800000e+00 -2.360000e+01 2.287345e-21
7.800000e+00 -2.340000e+01 3.648798e-21
7.800000e+00 -2.320000e+01 4.805576e-21
7.800000e+00 -2.300000e+01 4.955929e-21
7.800000e+00 -2.280000e+01 3.507171e-21
7.800000e+00 -2.260000e+01 1.103248e-21
7.800000e+00 -2.240000e+01 6.708067e-22
7.800000e+00 -2.220000e+01 7.337523e-21
7.800000e+00 -2.200000e+01 2.583188e-20
7.800000e+00 -2.180000e+01 5.508014e-20
7.800000e+00 -2.160000e+01 8.307905e-20
7.800000e+00 -2.140000e+01 8.937939e-20
7.800000e+00 -2.120000e+01 6.150840e-20
7.800000e+00 -2.100000e+01 1.859917e-20
7.800000e+00 -2.080000e+01 1.711263e-20
7.800000e+00 -2.060000e+01 1.157308e-19
7.800000e+00 -2.040000e+01 3.155416e-19
7.800000e+00 -2.020000e+01 5.339710e-19
7.800000e+00 -2.000000e+01 6.554026e-19
7.800000e+00 -1.980000e+01 6.256022e-19
7.800000e+00 -1.960000e+01 5.010349e-19
7.800000e+00 -1.940000e+01 3.945480e-19
7.800000e+00 -1.920000e+01 3.547430e-19
7.800000e+00 -1.900000e+01 3.032019e-19
7.800000e+00 -1.880000e+01 1.469100e-19
7.800000e+00 -1.860000e+01 2.972038e-20
7.800000e+00 -1.840000e+01 4.216581e-19
7.800000e+00 -1.820000e+01 1.589256e-18
7.800000e+00 -1.800000e+01 2.687308e-18
7.800000e+00 -1.780000e+01 2.411787e-18
7.800000e+00 -1.760000e+01 1.869889e-18
7.800000e+00 -1.740000e+01 3.826770e-18
7.800000e+00 -1.720000e+01 6.111694e-18
7.800000e+00 -1.700000e+01 5.061957e-18
7.800000e+00 -1.680000e+01 7.474953e-18
7.800000e+00 -1.660000e+01 1.593887e-17
7.800000e+00 -1.640000e+01 2.344716e-17
7.800000e+00 -1.620000e+01 5.153583e-17
7.800000e+00 -1.600000e+01 9.313203e-17
7.800000e+00 -1.580000e+01 9.244476e-17
7.800000e+00 -1.560000e+01 1.512055e-16
7.800000e+00 -1.540000e+01 3.165052e-16
7.800000e+00 -1.520000e+01 3.855225e-16
7.800000e+00 -1.500000e+01 5.679968e-16
7.800000e+00 -1.480000e+01 9.755648e-16
7.800000e+00 -1.460000e+01 1.233654e-15
7.800000e+00 -1.440000e+01 1.766578e-15
7.800000e+00 -1.420000e+01 2.580028e-15
7.800000e+00 -1.400000e+01 3.338829e-15
7.800000e+00 -1.380000e+01 4.622631e-15
7.800000e+00 -1.360000e+01 6.229898e-15
7.800000e+00 -1.340000e+01 8.310987e-15
7.800000e+00 -1.320000e+01 1.121704e-14
7.800000e+00 -1.300000e+01 1.536904e-14
7.800000e+00 -1.280000e+01 2.273631e-14
7.800000e+00 -1.260000e+01 3.660289e-14
7.800000e+00 -1.240000e+01 6.284217e-14
7.800000e+00 -1.220000e+01 1.139710e-13
7.800000e+00 -1.200000e+01 2.140803e-13
7.800000e+00 -1.180000e+01 4.000465e-13
7.800000e+00 -1.160000e+01 7.514321e-13
7.800000e+00 -1.140000e+01 1.387574e-12
7.800000e+00 -1.120000e+01 2.514493e-12
7.800000e+00 -1.100000e+01 4.496382e-12
7.800000e+00 -1.080000e+01 7.870324e-12
7.800000e+00 -1.060000e+01 1.355332e-11
7.800000e+00 -1.040000e+01 2.290999e-11
7.800000e+00 -1.020000e+01 3.811392e-11
7.800000e+00 -1.000000e+01 6.238033e-11
7.800000e+00 -9.800000e+00 1.005123e-10
7.800000e+00 -9.600000e+00 1.594031e-10
7.800000e+00 -9.400000e+00 2.492438e-10
7.800000e+00 -9.200000e+00 3.840442e-10
7.800000e+00 -9.000000e+00 5.835658e-10
7.800000e+00 -8.800000e+00 8.746000e-10
7.800000e+00 -8.600000e+00 1.292985e-09
7.800000e+00 -8.400000e+00 1.886473e-09
7.800000e+00 -8.200000e+00 2.717002e-09
7.800000e+00 -8.000000e+00 3.863743e-09
7.800000e+00 -7.800000e+00 5.426364e-09
7.800000e+00 -7.600000e+00 7.528514e-09
7.800000e+00 -7.400000e+00 1.032063e-08
7.800000e+00 -7.200000e+00 1.398401e-08
7.800000e+00 -7.000000e+00 1.873125e-08
7.800000e+00 -6.800000e+00 2.480955e-08
7.800000e+00 -6.600000e+00 3.250031e-08
7.800000e+00 -6.400000e+00 4.211840e-08
7.800000e+00 -6.200000e+00 5.401149e-08
7.800000e+00 -6.000000e+00 6.855068e-08
7.800000e+00 -5.800000e+00 8.612918e-08
7.800000e+00 -5.600000e+00 1.071498e-07
7.800000e+00 -5.400000e+00 1.320184e-07
7.800000e+00 -5.200000e+00 1.611216e-07
7.800000e+00 -5.000000e+00 1.948283e-07
7.800000e+00 -4.800000e+00 2.334578e-07
7.800000e+00 -4.600000e+00 2.772687e-07
7.800000e+00 -4.400000e+00 3.264502e-07
7.800000e+00 -4.200000e+00 3.810846e-07
7.800000e+00 -4.000000e+00 4.411621e-07
7.800000e+00 -3.800000e+00 5.065383e-07
7.800000e+00 -3.600000e+00 5.769448e-07
7.800000e+00 -3.400000e+00 6.519699e-07
7.800000e+00 -3.200000e+00 7.310606e-07
7.800000e+00 -3.000000e+00 8.135222e-07
7.800000e+00 -2.800000e+00 8.985276e-07
7.800000e+00 -2.600000e+00 9.851236e-07
7.800000e+00 -2.400000e+00 1.072249e-06
7.800000e+00 -2.200000e+00 1.158750e-06
7.800000e+00 -2.000000e+00 1.243409e-06
7.800000e+00 -1.800000e+00 1.324975e-06
7.800000e+00 -1.600000e+00 1.402188e-06
7.800000e+00 -1.400000e+00 1.473791e-06
7.800000e+00 -1.200000e+00 1.538602e-06
7.800000e+00 -1.000000e+00 1.595521e-06
7.800000e+00 -8.000000e-01 1.643549e-06
7.800000e+00 -6.000000e-01 1.681842e-06
7.800000e+00 -4.000000e-01 1.709692e-06
7.800000e+00 -2.000000e-01 1.726617e-06
7.800000e+00 0.000000e+00 1.732291e-06
7.800000e+00 2.000000e-01 1.726617e-06
7.800000e+00 4.000000e-01 1.709692e-06
7.800000e+00 6.000000e-01 1.681842e-06
7.800000e+00 8.000000e-01 1.643549e-06
7.800000e+00 1.000000e+00 1.595521e-06
7.800000e+00 1.200000e+00 1.538602e-06
7.800000e+00 1.400000e+00 1.473791e-06
7.800000e+00 1.600000e+00 1.402188e-06
7.800000e+00 1.800000e+00 1.324975e-06
7.800000e+00 2.000000e+00 1.243409e-06
7.800000e+00 2.200000e+00 1.158750e-06
7.800000e+00 2.400000e+00 1.072249e-06
7.800000e+00 2.600000e+00 9.851236e-07
7.800000e+00 2.800000e+00 8.985276e-07
7.800000e+00 3.000000e+00 8.135222e-07
7.800000e+00 3.200000e+00 7.310606e-07
7.800000e+00 3.400000e+00 6.519699e-07
7.800000e+00 3.600000e+00 5.769448e-07
7.800000e+00 3.800000e+00 5.065383e-07
7.800000e+00 4.000000e+00 4.411621e-07
7.800000e+00 4.200000e+00 3.810846e-07
7.800000e+00 4.400000e+00 3.264502e-07
7.800000e+00 4.600000e+00 2.772687e-07
7.800000e+00 4.800000e+00 2.334578e-07
7.800000e+00 5.000000e+00 1.948283e-07
7.800000e+00 5.200000e+00 1.611216e-07
7.800000e+00 5.400000e+00 1.320184e-07
7.800000e+00 5.600000e+00 1.071498e-07
7.800000e+00 5.800000e+00 8.612918e-08
7.800000e+00 6.000000e+00 6.855068e-08
7.800000e+00 6.200000e+00 5.401149e-08
7.800000e+00 6.400000e+00 4.211840e-08
7.800000e+00 6.600000e+00 3.250031e-08
7.800000e+00 6.800000e+00 2.480955e-08
7.800000e+00 7.000000e+00 1.873125e-08
7.800000e+00 7.200000e+00 1.398401e-08
7.800000e+00 7.400000e+00 1.032063e-08
7.800000e+00 7.600000e+00 7.528514e-09
7.800000e+00 7.800000e+00 5.426364e-09
7.800000e+00 8.000000e+00 3.863743e-09
7.800000e+00 8.200000e+00 2.717002e-09
7.800000e+00 8.400000e+00 1.886473e-09
7.800000e+00 8.600000e+00 1.292985e-09
7.800000e+00 8.800000e+00 8.746000e-10
7.800000e+00 9.000000e+00 5.835658e-10
7.800000e+00 9.200000e+00 3.840442e-10
7.800000e+00 9.400000e+00 2.492438e-10
7.800000e+00 9.600000e+00 1.594031e-10
7.800000e+00 9.800000e+00 1.005123e-10
7.800000e+00 1.000000e+01 6.238033e-11
7.800000e+00 1.020000e+01 3.811392e-11
7.800000e+00 1.040000e+01 2.290999e-11
7.800000e+00 1.060000e+01 1.355332e-11
7.800000e+00 1.080000e+01 7.870324e-12
7.800000e+00 1.100000e+01 4.496382e-12
7.800000e+00 1.120000e+01 2.514493e-12
7.800000e+00 1.140000e+01 1.387574e-12
7.800000e+00 1.160000e+01 7.514321e-13
7.800000e+00 1.180000e+01 4.000465e-13
7.800000e+00 1.200000e+01 2.140803e-13
7.800000e+00 1.220000e+01 1.139710e-13
7.800000e+00 1.240000e+01 6.284217e-14
7.800000e+00 1.260000e+01 3.660289e-14
7.800000e+00 1.280000e+01 2.273631e-14
7.800000e+00 1.300000e+01 1.536904e-14
7.800000e+00 1.320000e+01 1.121704e-14
7.800000e+00 1.340000e+01 8.310987e-15
7.800000e+00 1.360000e+01 6.229898e-15
7.800000e+00 1.380000e+01 4.622631e-15
7.800000e+00 1.400000e+01 3.338829e-15
7.800000e+00 1.420000e+01 2.580028e-15
7.800000e+00 1.440000e+01 1.766578e-15
7.800000e+00 1.460000e+01 1.233654e-15
7.800000e+00 1.480000e+01 9.755648e-16
7.800000e+00 1.500000e+01 5.679968e-16
7.800000e+00 1.520000e+01 3.855225e-16
7.800000e+00 1.540000e+01 3.165052e-16
7.800000e+00 1.560000e+01 1.512055e-16
7.800000e+00 1.580000e+01 9.244476e-17
7.800000e+00 1.600000e+01 9.313203e-17
7.800000e+00 1.620000e+01 5.153583e-17
7.800000e+00 1.640000e+01 2.344716e-17
7.800000e+00 1.660000e+01 1.593887e-17
7.800000e+00 1.680000e+01 7.474953e-18
7.800000e+00 1.700000e+01 5.061956e-18
7.800000e+00 1.720000e+01 6.111694e-18
7.800000e+00 1.740000e+01 3.826770e-18
7.800000e+00 1.760000e+01 1.869889e-18
7.800000e+00 1.780000e+01 2.411787e-18
7.800000e+00 1.800000e+01 2.687308e-18
7.800000e+00 1.820000e+01 1.589256e-18
7.800000e+00 1.840000e+01 4.216581e-19
7.800000e+00 1.860000e+01 2.972039e-20
7.800000e+00 1.880000e+01 1.469100e-19
7.800000e+00 1.900000e+01 3.032019e-19
7.800000e+00 1.920000e+01 3.547430e-19
7.800000e+00 1.940000e+01 3.945480e-19
7.800000e+00 1.960000e+01 5.010349e-19
7.800000e+00 1.980000e+01 6.256022e-19
7.800000e+00 2.000000e+01 6.554026e-19
7.800000e+00 2.020000e+01 5.339710e-19
7.800000e+00 2.040000e+01 3.155416e-19
7.800000e+00 2.060000e+01 1.157308e-19
7.800000e+00 2.080000e+01 1.711263e-20
7.800000e+00 2.100000e+01 1.859918e-20
7.800000e+00 2.120000e+01 6.150839e-20
7.800000e+00 2.140000e+01 8.937940e-20
7.800000e+00 2.160000e+01 8.307904e-20
7.800000e+00 2.180000e+01 5.508015e-20
7.800000e+00 2.200000e+01 2.583188e-20
7.800000e+00 2.220000e+01 7.337512e-21
7.800000e+00 2.240000e+01 6.708165e-22
7.800000e+00 2.260000e+01 1.103254e-21
7.800000e+00 2.280000e+01 3.507146e-21
7.800000e+00 2.300000e+01 4.955958e-21
7.800000e+00 2.320000e+01 4.805558e-21
7.800000e+00 2.340000e+01 3.648815e-21
7.800000e+00 2.360000e+01 2.287307e-21
7.800000e+00 2.380000e+01 1.211830e-21
7.800000e+00 2.400000e+01 5.472841e-22
7.800000e+00 2.420000e+01 2.099488e-22
7.800000e+00 2.440000e+01 6.902889e-23
7.800000e+00 2.460000e+01 1.780837e-23
7.800000e+00 2.480000e+01 5.156627e-24
7.800000e+00 2.500000e+01 6.661094e-25
7.800000e+00 2.520000e+01 1.228386e-24
7.800000e+00 2.540000e+01 0.000000e+00

8.000000e+00 -2.560000e+01 0.000000e+00
8.000000e+00 -2.540000e+01 4.738227e-25
8.000000e+00 -2.520000e+01 1.614526e-25
8.000000e+00 -2.500000e+01 2.912879e-25
8.000000e+00 -2.480000e+01 9.321837e-27
8.000000e+00 -2.460000e+01 1.372501e-24
8.000000e+00 -2.440000e+01 1.191506e-23
8.000000e+00 -2.420000e+01 5.507666e-23
8.000000e+00 -2.400000e+01 1.810867e-22
8.000000e+00 -2.380000e+01 4.715173e-22
8.000000e+00 -2.360000e+01 1.002902e-21
8.000000e+00 -2.340000e+01 1.755964e-21
8.000000e+00 -2.320000e+01 2.481035e-21
8.000000e+00 -2.300000e+01 2.656580e-21
8.000000e+00 -2.280000e+01 1.797652e-21
8.000000e+00 -2.260000e+01 4.028048e-22
8.000000e+00 -2.240000e+01 1.474734e-21
8.000000e+00 -2.220000e+01 1.149544e-20
8.000000e+00 -2.200000e+01 3.829654e-20
8.000000e+00 -2.180000e+01 8.358497e-20
8.000000e+00 -2.160000e+01 1.332709e-19
8.000000e+00 -2.140000e+01 1.576368e-19
8.000000e+00 -2.120000e+01 1.331603e-19
8.000000e+00 -2.100000e+01 7.577081e-20
8.000000e+00 -2.080000e+01 4.796589e-20
8.000000e+00 -2.060000e+01 1.144385e-19
8.000000e+00 -2.040000e+01 2.794133e-19
8.000000e+00 -2.020000e+01 4.703575e-19
8.000000e+00 -2.000000e+01 5.832758e-19
8.000000e+00 -1.980000e+01 5.473778e-19
8.000000e+00 -1.960000e+01 3.780890e-19
8.000000e+00 -1.940000e+01 1.920274e-19
8.000000e+00 -1.920000e+01 1.202917e-19
8.000000e+00 -1.900000e+01 1.526664e-19
8.000000e+00 -1.880000e+01 1.395268e-19
8.000000e+00 -1.860000e+01 3.142229e-20
8.000000e+00 -1.840000e+01 4.487691e-20
8.000000e+00 -1.820000e+01 5.147960e-19
8.000000e+00 -1.800000e+01 1.417641e-18
8.000000e+00 -1.780000e+01 1.879127e-18
8.000000e+00 -1.760000e+01 1.263798e-18
8.000000e+00 -1.740000e+01 1.101512e-18
8.000000e+00 -1.720000e+01 2.299272e-18
8.000000e+00 -1.700000e+01 2.721957e-18
8.000000e+00 -1.680000e+01 4.523421e-18
8.000000e+00 -1.660000e+01 9.418711e-18
8.000000e+00 -1.640000e+01 1.038248e-17
8.000000e+00 -1.620000e+01 2.636790e-17
8.000000e+00 -1.600000e+01 7.289675e-17
8.000000e+00 -1.580000e+01 8.198662e-17
8.000000e+00 -1.560000e+01 7.425838e-17
8.000000e+00 -1.540000e+01 1.800890e-16
8.000000e+00 -1.520000e+01 2.781826e-16
8.000000e+00 -1.500000e+01 3.314798e-16
8.000000e+00 -1.480000e+01 5.553853e-16
8.000000e+00 -1.460000e+01 7.767355e-16
8.000000e+00 -1.440000e+01 1.072278e-15
8.000000e+00 -1.420000e+01 1.668206e-15
8.000000e+00 -1.400000e+01 2.264174e-15
8.000000e+00 -1.380000e+01 3.069037e-15
8.000000e+00 -1.360000e+01 4.171393e-15
8.000000e+00 -1.340000e+01 5.593640e-15
8.000000e+00 -1.320000e+01 7.599365e-15
8.000000e+00 -1.300000e+01 1.021103e-14
8.000000e+00 -1.280000e+01 1.409697e-14
8.000000e+00 -1.260000e+01 2.052027e-14
8.000000e+00 -1.240000e+01 3.083620e-14
8.000000e+00 -1.220000e+01 4.854018e-14
8.000000e+00 -1.200000e+01 8.318779e-14
8.000000e+00 -1.180000e+01 1.436789e-13
8.000000e+00 -1.160000e+01 2.538291e-13
8.000000e+00 -1.140000e+01 4.546145e-13
8.000000e+00 -1.120000e+01 8.009890e-13
8.000000e+00 -1.100000e+01 1.412498e-12
8.000000e+00 -1.080000e+01 2.445017e-12
8.000000e+00 -1.060000e+01 4.185686e-12
8.000000e+00 -1.040000e+01 7.050293e-12
8.000000e+00 -1.020000e+01 1.170414e-11
8.000000e+00 -1.000000e+01 1.914451e-11
8.000000e+00 -9.800000e+00 3.088101e-11
8.000000e+00 -9.600000e+00 4.904439e-11
8.000000e+00 -9.400000e+00 7.682899e-11
8.000000e+00 -9.200000e+00 1.186903e-10
8.000000e+00 -9.000000e+00 1.809423e-10
8.000000e+00 -8.800000e+00 2.722289e-10
8.000000e+00 -8.600000e+00 4.042353e-10
8.000000e+00 -8.400000e+00 5.925054e-10
8.000000e+00 -8.200000e+00 8.576182e-10
8.000000e+00 -8.000000e+00 1.226122e-09
8.000000e+00 -7.800000e+00 1.731764e-09
8.000000e+00 -7.600000e+00 2.416543e-09
8.000000e+00 -7.400000e+00 3.332652e-09
8.000000e+00 -7.200000e+00 4.543204e-09
8.000000e+00 -7.000000e+00 6.123574e-09
8.000000e+00 -6.800000e+00 8.162056e-09
8.000000e+00 -6.600000e+00 1.076047e-08
8.000000e+00 -6.400000e+00 1.403491e-08
8.000000e+00 -6.200000e+00 1.811341e-08
8.000000e+00 -6.000000e+00 2.313695e-08
8.000000e+00 -5.800000e+00 2.925532e-08
8.000000e+00 -5.600000e+00 3.662468e-08
8.000000e+00 -5.400000e+00 4.540699e-08
8.000000e+00 -5.200000e+00 5.575821e-08
8.000000e+00 -5.000000e+00 6.782932e-08
8.000000e+00 -4.800000e+00 8.175708e-08
8.000000e+00 -4.600000e+00 9.765926e-08
8.000000e+00 -4.400000e+00 1.156260e-07
8.000000e+00 -4.200000e+00 1.357106e-07
8.000000e+00 -4.000000e+00 1.579301e-07
8.000000e+00 -3.800000e+00 1.822535e-07
8.000000e+00 -3.600000e+00 2.085952e-07
8.000000e+00 -3.400000e+00 2.368174e-07
8.000000e+00 -3.200000e+00 2.667204e-07
8.000000e+00 -3.000000e+00 2.980538e-07
8.000000e+00 -2.800000e+00 3.305032e-07
8.000000e+00 -2.600000e+00 3.637026e-07
8.000000e+00 -2.400000e+00 3.972437e-07
8.000000e+00 -2.200000e+00 4.306698e-07
8.000000e+00 -2.000000e+00 4.635006e-07
8.000000e+00 -1.800000e+00 4.952323e-07
8.000000e+00 -1.600000e+00 5.253581e-07
8.000000e+00 -1.400000e+00 5.533674e-07
8.000000e+00 -1.200000e+00 5.787780e-07
8.000000e+00 -1.000000e+00 6.011371e-07
8.000000e+00 -8.000000e-01 6.200361e-07
8.000000e+00 -6.000000e-01 6.351217e-07
8.000000e+00 -4.000000e-01 6.461066e-07
8.000000e+00 -2.000000e-01 6.527892e-07
8.000000e+00 0.000000e+00 6.550265e-07
8.000000e+00 2.000000e-01 6.527892e-07
8.000000e+00 4.000000e-01 6.461066e-07
8.000000e+00 6.000000e-01 6.351217e-07
8.000000e+00 8.000000e-01 6.200361e-07
8.000000e+00 1.000000e+00 6.011371e-07
8.000000e+00 1.200000e+00 5.787780e-07
8.000000e+00 1.400000e+00 5.533674e-07
8.000000e+00 1.600000e+00 5.253581e-07
8.000000e+00 1.800000e+00 4.952323e-07
8.000000e+00 2.000000e+00 4.635006e-07
8.000000e+00 2.200000e+00 4.306698e-07
8.000000e+00 2.400000e+00 3.972437e-07
8.000000e+00 2.600000e+00 3.637026e-07
8.000000e+00 2.800000e+00 3.305032e-07
8.000000e+00 3.000000e+00 2.980538e-07
8.000000e+00 3.200000e+00 2.667204e-07
8.000000e+00 3.400000e+00 2.368174e-07
8.000000e+00 3.600000e+00 2.085952e-07
8.000000e+00 3.800000e+00 1.822535e-07
8.000000e+00 4.000000e+00 1.579301e-07
8.000000e+00 4.200000e+00 1.357106e-07
8.000000e+00 4.400000e+00 1.156260e-07
8.000000e+00 4.600000e+00 9.765926e-08
8.000000e+00 4.800000e+00 8.175708e-08
8.000000e+00 5.000000e+00 6.782932e-08
8.000000e+00 5.200000e+00 5.575821e-08
8.000000e+00 5.400000e+00 4.540699e-08
8.000000e+00 5.600000e+00 3.662468e-08
8.000000e+00 5.800000e+00 2.925532e-08
8.000000e+00 6.000000e+00 2.313695e-08
8.000000e+00 6.200000e+00 1.811341e-08
8.000000e+00 6.400000e+00 1.403491e-08
8.000000e+00 6.600000e+00 1.076047e-08
8.000000e+00 6.800000e+00 8.162056e-09
8.000000e+00 7.000000e+00 6.123574e-09
8.000000e+00 7.200000e+00 4.543204e-09
8.000000e+00 7.400000e+00 3.332652e-09
8.000000e+00 7.600000e+00 2.416543e-09
8.000000e+00 7.800000e+00 1.731764e-09
8.000000e+00 8.000000e+00 1.226122e-09
8.000000e+00 8.200000e+00 8.576182e-10
8.000000e+00 8.400000e+00 5.925054e-10
8.000000e+00 8.600000e+00 4.042353e-10
8.000000e+00 8.800000e+00 2.722289e-10
8.000000e+00 9.000000e+00 1.809423e-10
8.000000e+00 9.200000e+00 1.186903e-10
8.000000e+00 9.400000e+00 7.682899e-11
8.000000e+00 9.600000e+00 4.904439e-11
8.000000e+00 9.800000e+00 3.088101e-11
8.000000e+00 1.000000e+01 1.914451e-11
8.000000e+00 1.020000e+01 1.170414e-11
8.000000e+00 1.040000e+01 7.050293e-12
8.000000e+00 1.060000e+01 4.185686e-12
8.000000e+00 1.080000e+01 2.445017e-12
8.000000e+00 1.100000e+01 1.412498e-12
8.000000e+00 1.120000e+01 8.009890e-13
8.000000e+00 1.140000e+01 4.546145e-13
8.000000e+00 1.160000e+01 2.538291e-13
8.000000e+00 1.180000e+01 1.436789e-13
8.000000e+00 1.200000e+01 8.318779e-14
8.000000e+00 1.220000e+01 4.854018e-14
8.000000e+00 1.240000e+01 3.083620e-14
8.000000e+00 1.260000e+01 2.052027e-14
8.000000e+00 1.280000e+01 1.409697e-14
8.000000e+00 1.300000e+01 1.021103e-14
8.000000e+00 1.320000e+01 7.599365e-15
8.000000e+00 1.340000e+01 5.593640e-15
8.000000e+00 1.360000e+01 4.171393e-15
8.000000e+00 1.380000e+01 3.069037e-15
8.000000e+00 1.400000e+01 2.264174e-15
8.000000e+00 1.420000e+01 1.668206e-15
8.000000e+00 1.440000e+01 1.072278e-15
8.000000e+00 1.460000e+01 7.767355e-16
8.000000e+00 1.480000e+01 5.553853e-16
8.000000e+00 1.500000e+01 3.314798e-16
8.000000e+00 1.520000e+01 2.781826e-16
8.000000e+00 1.540000e+01 1.800890e-16
8.000000e+00 1.560000e+01 7.425838e-17
8.000000e+00 1.580000e+01 8.198662e-17
8.000000e+00 1.600000e+01 7.289675e-17
8.000000e+00 1.620000e+01 2.636790e-17
8.000000e+00 1.640000e+01 1.038248e-17
8.000000e+00 1.660000e+01 9.418711e-18
8.000000e+00 1.680000e+01 4.523421e-18
8.000000e+00 1.700000e+01 2.721957e-18
8.000000e+00 1.720000e+01 2.299272e-18
8.000000e+00 1.740000e+01 1.101512e-18
8.000000e+00 1.760000e+01 1.263798e-18
8.000000e+00 1.780000e+01 1.879127e-18
8.000000e+00 1.800000e+01 1.417641e-18
8.000000e+00 1.820000e+01 5.147959e-19
8.000000e+00 1.840000e+01 4.487691e-20
8.000000e+00 1.860000e+01 3.142229e-20
8.000000e+00 1.880000e+01 1.395268e-19
8.000000e+00 1.900000e+01 1.526664e-19
8.000000e+00 1.920000e+01 1.202917e-19
8.000000e+00 1.940000e+01 1.920274e-19
8.000000e+00 1.960000e+01 3.780890e-19
8.000000e+00 1.980000e+01 5.473778e-19
8.000000e+00 2.000000e+01 5.832758e-19
8.000000e+00 2.020000e+01 4.703575e-19
8.000000e+00 2.040000e+01 2.794133e-19
8.000000e+00 2.060000e+01 1.144385e-19
8.000000e+00 2.080000e+01 4.796589e-20
8.000000e+00 2.100000e+01 7.577081e-20
8.000000e+00 2.120000e+01 1.331603e-19
8.000000e+00 2.140000e+01 1.576368e-19
8.000000e+00 2.160000e+01 1.332708e-19
8.000000e+00 2.180000e+01 8.358500e-20
8.000000e+00 2.200000e+01 3.829652e-20
8.000000e+00 2.220000e+01 1.149543e-20
8.000000e+00 2.240000e+01 1.474743e-21
8.000000e+00 2.260000e+01 4.028095e-22
8.000000e+00 2.280000e+01 1.797625e-21
8.000000e+00 2.300000e+01 2.656605e-21
8.000000e+00 2.320000e+01 2.481082e-21
8.000000e+00 2.340000e+01 1.755768e-21
8.000000e+00 2.360000e+01 1.003272e-21
8.000000e+00 2.380000e+01 4.710453e-22
8.000000e+00 2.400000e+01 1.815142e-22
8.000000e+00 2.420000e+01 5.482585e-23
8.000000e+00 2.440000e+01 1.197569e-23
8.000000e+00 2.460000e+01 1.409536e-24
8.000000e+00 2.480000e+01 8.484523e-26
8.000000e+00 2.500000e+01 7.052804e-26
8.000000e+00 2.520000e+01 7.518301e-25
8.000000e+00 2.540000e+01 0.000000e+00

8.200000e+00 -2.560000e+01 0.000000e+00
8.200000e+00 -2.540000e+01 2.165548e-24
8.200000e+00 -2.520000e+01 6.973102e-25
8.200000e+00 -2.500000e+01 1.910320e-24
8.200000e+00 -2.480000e+01 1.196302e-24
8.200000e+00 -2.460000e+01 1.548048e-24
8.200000e+00 -2.440000e+01 2.640863e-24
8.200000e+00 -2.420000e+01 1.061340e-23
8.200000e+00 -2.400000e+01 3.549441e-23
8.200000e+00 -2.380000e+01 1.015025e-22
8.200000e+00 -2.360000e+01 2.426004e-22
8.200000e+00 -2.340000e+01 4.939452e-22
8.200000e+00 -2.320000e+01 8.477806e-22
8.200000e+00 -2.300000e+01 1.198910e-21
8.200000e+00 -2.280000e+01 1.357372e-21
8.200000e+00 -2.260000e+01 1.364221e-21
8.200000e+00 -2.240000e+01 2.350453e-21
8.200000e+00 -2.220000e+01 7.664820e-21
8.200000e+00 -2.200000e+01 2.278758e-20
8.200000e+00 -2.180000e+01 5.208372e-20
8.200000e+00 -2.160000e+01 9.332214e-20
8.200000e+00 -2.140000e+01 1.361774e-19
8.200000e+00 -2.120000e+01 1.702984e-19
8.200000e+00 -2.100000e+01 1.963407e-19
8.200000e+00 -2.080000e+01 2.243129e-19
8.200000e+00 -2.060000e+01 2.587022e-19
8.200000e+00 -2.040000e+01 2.916343e-19
8.200000e+00 -2.020000e+01 3.113175e-19
8.200000e+00 -2.000000e+01 3.034818e-19
8.200000e+00 -1.980000e+01 2.463604e-19
8.200000e+00 -1.960000e+01 1.393180e-19
8.200000e+00 -1.940000e+01 4.817034e-20
8.200000e+00 -1.920000e+01 6.101464e-20
8.200000e+00 -1.900000e+01 1.534642e-19
8.200000e+00 -1.880000e+01 1.876367e-19
8.200000e+00 -1.860000e+01 1.174344e-19
8.200000e+00 -1.840000e+01 3.572292e-20
8.200000e+00 -1.820000e+01 2.900025e-20
8.200000e+00 -1.800000e+01 2.926820e-19
8.200000e+00 -1.780000e+01 9.185840e-19
8.200000e+00 -1.760000e+01 1.313403e-18
8.200000e+00 -1.740000e+01 1.331176e-18
8.200000e+00 -1.720000e+01 1.570168e-18
8.200000e+00 -1.700000e+01 1.101389e-18
8.200000e+00 -1.680000e+01 1.716407e-18
8.200000e+00 -1.660000e+01 7.159218e-18
8.200000e+00 -1.640000e+01 8.691067e-18
8.200000e+00 -1.620000e+01 8.911486e-18
8.200000e+00 -1.600000e+01 3.534100e-17
8.200000e+00 -1.580000e+01 6.095301e-17
8.200000e+00 -1.560000e+01 5.443715e-17
8.200000e+00 -1.540000e+01 9.327926e-17
8.200000e+00 -1.520000e+01 1.712287e-16
8.200000e+00 -1.500000e+01 2.217393e-16
8.200000e+00 -1.480000e+01 3.302013e-16
8.200000e+00 -1.460000e+01 4.620428e-16
8.200000e+00 -1.440000e+01 6.225421e-16
8.200000e+00 -1.420000e+01 9.766732e-16
8.200000e+00 -1.400000e+01 1.421127e-15
8.200000e+00 -1.380000e+01 1.985744e-15
8.200000e+00 -1.360000e+01 2.775018e-15
8.200000e+00 -1.340000e+01 3.740531e-15
8.200000e+00 -1.320000e+01 4.966502e-15
8.200000e+00 -1.300000e+01 6.666444e-15
8.200000e+00 -1.280000e+01 9.049343e-15
8.200000e+00 -1.260000e+01 1.256889e-14
8.200000e+00 -1.240000e+01 1.787944e-14
8.200000e+00 -1.220000e+01 2.526954e-14
8.200000e+00 -1.200000e+01 3.852918e-14
8.200000e+00 -1.180000e+01 6.105523e-14
8.200000e+00 -1.160000e+01 9.843482e-14
8.200000e+00 -1.140000e+01 1.650137e-13
8.200000e+00 -1.120000e+01 2.756338e-13
8.200000e+00 -1.100000e+01 4.689764e-13
8.200000e+00 -1.080000e+01 7.913096e-13
8.200000e+00 -1.060000e+01 1.327615e-12
8.200000e+00 -1.040000e+01 2.207513e-12
8.200000e+00 -1.020000e+01 3.627889e-12
8.200000e+00 -1.000000e+01 5.891310e-12
8.200000e+00 -9.800000e+00 9.454141e-12
8.200000e+00 -9.600000e+00 1.496963e-11
8.200000e+00 -9.400000e+00 2.341835e-11
8.200000e+00 -9.200000e+00 3.615633e-11
8.200000e+00 -9.000000e+00 5.512790e-11
8.200000e+00 -8.800000e+00 8.300343e-11
8.200000e+00 -8.600000e+00 1.234807e-10
8.200000e+00 -8.400000e+00 1.814493e-10
8.200000e+00 -8.200000e+00 2.634052e-10
8.200000e+00 -8.000000e+00 3.777559e-10
8.200000e+00 -7.800000e+00 5.356134e-10
8.200000e+00 -7.600000e+00 7.504561e-10
8.200000e+00 -7.400000e+00 1.039648e-09
8.200000e+00 -7.200000e+00 1.424010e-09
8.200000e+00 -7.000000e+00 1.928860e-09
8.200000e+00 -6.800000e+00 2.584071e-09
8.200000e+00 -6.600000e+00 3.424522e-09
8.200000e+00 -6.400000e+00 4.490626e-09
8.200000e+00 -6.200000e+00 5.827236e-09
8.200000e+00 -6.000000e+00 7.484448e-09
8.200000e+00 -5.800000e+00 9.515703e-09
8.200000e+00 -5.600000e+00 1.197836e-08
8.200000e+00 -5.400000e+00 1.493147e-08
8.200000e+00 -5.200000e+00 1.843450e-08
8.200000e+00 -5.000000e+00 2.254552e-08
8.200000e+00 -4.800000e+00 2.731733e-08
8.200000e+00 -4.600000e+00 3.279843e-08
8.200000e+00 -4.400000e+00 3.902807e-08
8.200000e+00 -4.200000e+00 4.603236e-08
8.200000e+00 -4.000000e+00 5.382354e-08
8.200000e+00 -3.800000e+00 6.239749e-08
8.200000e+00 -3.600000e+00 7.173256e-08
8.200000e+00 -3.400000e+00 8.178210e-08
8.200000e+00 -3.200000e+00 9.247971e-08
8.200000e+00 -3.000000e+00 1.037410e-07
8.200000e+00 -2.800000e+00 1.154509e-07
8.200000e+00 -2.600000e+00 1.274839e-07
8.200000e+00 -2.400000e+00 1.396826e-07
8.200000e+00 -2.200000e+00 1.518814e-07
8.200000e+00 -2.000000e+00 1.639056e-07
8.200000e+00 -1.800000e+00 1.755570e-07
8.200000e+00 -1.600000e+00 1.866505e-07
8.200000e+00 -1.400000e+00 1.969900e-07
8.200000e+00 -1.200000e+00 2.063894e-07
8.200000e+00 -1.000000e+00 2.146748e-07
8.200000e+00 -8.000000e-01 2.216873e-07
8.200000e+00 -6.000000e-01 2.272922e-07
8.200000e+00 -4.000000e-01 2.313798e-07
8.200000e+00 -2.000000e-01 2.338656e-07
8.200000e+00 0.000000e+00 2.346978e-07
8.200000e+00 2.000000e-01 2.338656e-07
8.200000e+00 4.000000e-01 2.313798e-07
8.200000e+00 6.000000e-01 2.272922e-07
8.200000e+00 8.000000e-01 2.216873e-07
8.200000e+00 1.000000e+00 2.146748e-07
8.200000e+00 1.200000e+00 2.063894e-07
8.200000e+00 1.400000e+00 1.969900e-07
8.200000e+00 1.600000e+00 1.866505e-07
8.200000e+00 1.800000e+00 1.755570e-07
8.200000e+00 2.000000e+00 1.639056e-07
8.200000e+00 2.200000e+00 1.518814e-07
8.200000e+00 2.400000e+00 1.396826e-07
8.200000e+00 2.600000e+00 1.274839e-07
8.200000e+00 2.800000e+00 1.154509e-07
8.200000e+00 3.000000e+00 1.037410e-07
8.200000e+00 3.200000e+00 9.247971e-08
8.200000e+00 3.400000e+00 8.178210e-08
8.200000e+00 3.600000e+00 7.173256e-08
8.200000e+00 3.800000e+00 6.239749e-08
8.200000e+00 4.000000e+00 5.382354e-08
8.200000e+00 4.200000e+00 4.603236e-08
8.200000e+00 4.400000e+00 3.902807e-08
8.200000e+00 4.600000e+00 3.279843e-08
8.200000e+00 4.800000e+00 2.731733e-08
8.200000e+00 5.000000e+00 2.254552e-08
8.200000e+00 5.200000e+00 1.843450e-08
8.200000e+00 5.400000e+00 1.493147e-08
8.200000e+00 5.600000e+00 1.197836e-08
8.200000e+00 5.800000e+00 9.515703e-09
8.200000e+00 6.000000e+00 7.484448e-09
8.200000e+00 6.200000e+00 5.827236e-09
8.200000e+00 6.400000e+00 4.490626e-09
8.200000e+00 6.600000e+00 3.424522e-09
8.200000e+00 6.800000e+00 2.584071e-09
8.200000e+00 7.000000e+00 1.928860e-09
8.200000e+00 7.200000e+00 1.424010e-09
8.200000e+00 7.400000e+00 1.039648e-09
8.200000e+00 7.600000e+00 7.504561e-10
8.200000e+00 7.800000e+00 5.356134e-10
8.200000e+00 8.000000e+00 3.777559e-10
8.200000e+00 8.200000e+00 2.634052e-10
8.200000e+00 8.400000e+00 1.814493e-10
8.200000e+00 8.600000e+00 1.234807e-10
8.200000e+00 8.800000e+00 8.300343e-11
8.200000e+00 9.000000e+00 5.512790e-11
8.200000e+00 9.200000e+00 3.615633e-11
8.200000e+00 9.400000e+00 2.341835e-11
8.200000e+00 9.600000e+00 1.496963e-11
8.200000e+00 9.800000e+00 9.454141e-12
8.200000e+00 1.000000e+01 5.891310e-12
8.200000e+00 1.020000e+01 3.627889e-12
8.200000e+00 1.040000e+01 2.207513e-12
8.200000e+00 1.060000e+01 1.327615e-12
8.200000e+00 1.080000e+01 7.913096e-13
8.200000e+00 1.100000e+01 4.689764e-13
8.200000e+00 1.120000e+01 2.756338e-13
8.200000e+00 1.140000e+01 1.650137e-13
8.200000e+00 1.160000e+01 9.843482e-14
8.200000e+00 1.180000e+01 6.105523e-14
8.200000e+00 1.200000e+01 3.852918e-14
8.200000e+00 1.220000e+01 2.526954e-14
8.200000e+00 1.240000e+01 1.787944e-14
8.200000e+00 1.260000e+01 1.256889e-14
8.200000e+00 1.280000e+01 9.049343e-15
8.200000e+00 1.300000e+01 6.666444e-15
8.200000e+00 1.320000e+01 4.966502e-15
8.200000e+00 1.340000e+01 3.740531e-15
8.200000e+00 1.360000e+01 2.775018e-15
8.200000e+00 1.380000e+01 1.985744e-15
8.200000e+00 1.400000e+01 1.421127e-15
8.200000e+00 1.420000e+01 9.766732e-16
8.200000e+00 1.440000e+01 6.225421e-16
8.200000e+00 1.460000e+01 4.620428e-16
8.200000e+00 1.480000e+01 3.302013e-16
8.200000e+00 1.500000e+01 2.217393e-16
8.200000e+00 1.520000e+01 1.712287e-16
8.200000e+00 1.540000e+01 9.327926e-17
8.200000e+00 1.560000e+01 5.443715e-17
8.200000e+00 1.580000e+01 6.095301e-17
8.200000e+00 1.600000e+01 3.534100e-17
8.200000e+00 1.620000e+01 8.911486e-18
8.200000e+00 1.640000e+01 8.691067e-18
8.200000e+00 1.660000e+01 7.159218e-18
8.200000e+00 1.680000e+01 1.716406e-18
8.200000e+00 1.700000e+01 1.101389e-18
8.200000e+00 1.720000e+01 1.570168e-18
8.200000e+00 1.740000e+01 1.331176e-18
8.200000e+00 1.760000e+01 1.313403e-18
8.200000e+00 1.780000e+01 9.185840e-19
8.200000e+00 1.800000e+01 2.926820e-19
8.200000e+00 1.820000e+01 2.900025e-20
8.200000e+00 1.840000e+01 3.572292e-20
8.200000e+00 1.860000e+01 1.174344e-19
8.200000e+00 1.880000e+01 1.876367e-19
8.200000e+00 1.900000e+01 1.534642e-19
8.200000e+00 1.920000e+01 6.101465e-20
8.200000e+00 1.940000e+01 4.817034e-20
8.200000e+00 1.960000e+01 1.393180e-19
8.200000e+00 1.980000e+01 2.463604e-19
8.200000e+00 2.000000e+01 3.034818e-19
8.200000e+00 2.020000e+01 3.113175e-19
8.200000e+00 2.040000e+01 2.916343e-19
8.200000e+00 2.060000e+01 2.587022e-19
8.200000e+00 2.080000e+01 2.243129e-19
8.200000e+00 2.100000e+01 1.963407e-19
8.200000e+00 2.120000e+01 1.702984e-19
8.200000e+00 2.140000e+01 1.361775e-19
8.200000e+00 2.160000e+01 9.332209e-20
8.200000e+00 2.180000e+01 5.208378e-20
8.200000e+00 2.200000e+01 2.278752e-20
8.200000e+00 2.220000e+01 7.664848e-21
8.200000e+00 2.240000e+01 2.350472e-21
8.200000e+00 2.260000e+01 1.364155e-21
8.200000e+00 2.280000e+01 1.357477e-21
8.200000e+00 2.300000e+01 1.198755e-21
8.200000e+00 2.320000e+01 8.480238e-22
8.200000e+00 2.340000e+01 4.935645e-22
8.200000e+00 2.360000e+01 2.431493e-22
8.200000e+00 2.380000e+01 1.008068e-22
8.200000e+00 2.400000e+01 3.626745e-23
8.200000e+00 2.420000e+01 9.866749e-24
8.200000e+00 2.440000e+01 3.367753e-24
8.200000e+00 2.460000e+01 8.610918e-25
8.200000e+00 2.480000e+01 2.332431e-24
8.200000e+00 2.500000e+01 5.726304e-25
8.200000e+00 2.520000e+01 3.375835e-24
8.200000e+00 2.540000e+01 0.000000e+00

8.400000e+00 -2.560000e+01 0.000000e+00
8.400000e+00 -2.540000e+01 2.676837e-24
8.400000e+00 -2.520000e+01 5.940529e-25
8.400000e+00 -2.500000e+01 2.320929e-24
8.400000e+00 -2.480000e+01 2.607772e-24
8.400000e+00 -2.460000e+01 1.114787e-23
8.400000e+00 -2.440000e+01 3.090363e-23
8.400000e+00 -2.420000e+01 7.974587e-23
8.400000e+00 -2.400000e+01 1.623731e-22
8.400000e+00 -2.380000e+01 2.780823e-22
8.400000e+00 -2.360000e+01 3.954034e-22
8.400000e+00 -2.340000e+01 4.751557e-22
8.400000e+00 -2.320000e+01 5.061281e-22
8.400000e+00 -2.300000e+01 5.614785e-22
8.400000e+00 -2.280000e+01 7.816886e-22
8.400000e+00 -2.260000e+01 1.257958e-21
8.400000e+00 -2.240000e+01 1.933642e-21
8.400000e+00 -2.220000e+01 2.839142e-21
8.400000e+00 -2.200000e+01 4.839295e-21
8.400000e+00 -2.180000e+01 1.060105e-20
8.400000e+00 -2.160000e+01 2.501928e-20
8.400000e+00 -2.140000e+01 5.394880e-20
8.400000e+00 -2.120000e+01 9.983481e-20
8.400000e+00 -2.100000e+01 1.552169e-19
8.400000e+00 -2.080000e+01 2.018124e-19
8.400000e+00 -2.060000e+01 2.238885e-19
8.400000e+00 -2.040000e+01 2.277914e-19
8.400000e+00 -2.020000e+01 2.453663e-19
8.400000e+00 -2.000000e+01 3.183714e-19
8.400000e+00 -1.980000e+01 4.783582e-19
8.400000e+00 -1.960000e+01 7.131750e-19
8.400000e+00 -1.940000e+01 9.283185e-19
8.400000e+00 -1.920000e+01 9.816981e-19
8.400000e+00 -1.900000e+01 8.084485e-19
8.400000e+00 -1.880000e+01 5.042833e-19
8.400000e+00 -1.860000e+01 2.700917e-19
8.400000e+00 -1.840000e+01 2.314049e-19
8.400000e+00 -1.820000e+01 2.890222e-19
8.400000e+00 -1.800000e+01 3.154358e-19
8.400000e+00 -1.780000e+01 4.188978e-19
8.400000e+00 -1.760000e+01 7.131287e-19
8.400000e+00 -1.740000e+01 1.310441e-18
8.400000e+00 -1.720000e+01 2.044339e-18
8.400000e+00 -1.700000e+01 1.545026e-18
8.400000e+00 -1.680000e+01 1.012486e-18
8.400000e+00 -1.660000e+01 5.204245e-18
8.400000e+00 -1.640000e+01 9.350571e-18
8.400000e+00 -1.620000e+01 8.422093e-18
8.400000e+00 -1.600000e+01 1.878939e-17
8.400000e+00 -1.580000e+01 3.632081e-17
8.400000e+00 -1.560000e+01 3.984118e-17
8.400000e+00 -1.540000e+01 6.020064e-17
8.400000e+00 -1.520000e+01 9.695370e-17
8.400000e+00 -1.500000e+01 1.263164e-16
8.400000e+00 -1.480000e+01 1.995346e-16
8.400000e+00 -1.460000e+01 2.809995e-16
8.400000e+00 -1.440000e+01 3.695331e-16
8.400000e+00 -1.420000e+01 5.630496e-16
8.400000e+00 -1.400000e+01 8.215473e-16
8.400000e+00 -1.380000e+01 1.165096e-15
8.400000e+00 -1.360000e+01 1.661966e-15
8.400000e+00 -1.340000e+01 2.418781e-15
8.400000e+00 -1.320000e+01 3.305382e-15
8.400000e+00 -1.300000e+01 4.298878e-15
8.400000e+00 -1.280000e+01 5.842381e-15
8.400000e+00 -1.260000e+01 7.915839e-15
8.400000e+00 -1.240000e+01 1.085875e-14
8.400000e+00 -1.220000e+01 1.496375e-14
8.400000e+00 -1.200000e+01 2.097138e-14
8.400000e+00 -1.180000e+01 3.038380e-14
8.400000e+00 -1.160000e+01 4.501584e-14
8.400000e+00 -1.140000e+01 6.925002e-14
8.400000e+00 -1.120000e+01 1.076209e-13
8.400000e+00 -1.100000e+01 1.719696e-13
8.400000e+00 -1.080000e+01 2.774295e-13
8.400000e+00 -1.060000e+01 4.481277e-13
8.400000e+00 -1.040000e+01 7.247284e-13
8.400000e+00 -1.020000e+01 1.165187e-12
8.400000e+00 -1.000000e+01 1.862057e-12
8.400000e+00 -9.800000e+00 2.949897e-12
8.400000e+00 -9.600000e+00 4.620530e-12
8.400000e+00 -9.400000e+00 7.166730e-12
8.400000e+00 -9.200000e+00 1.100932e-11
8.400000e+00 -9.000000e+00 1.671691e-11
8.400000e+00 -8.800000e+00 2.509577e-11
8.400000e+00 -8.600000e+00 3.724944e-11
8.400000e+00 -8.400000e+00 5.468922e-11
8.400000e+00 -8.200000e+00 7.943227e-11
8.400000e+00 -8.000000e+00 1.139821e-10
8.400000e+00 -7.800000e+00 1.618362e-10
8.400000e+00 -7.600000e+00 2.271155e-10
8.400000e+00 -7.400000e+00 3.154520e-10
8.400000e+00 -7.200000e+00 4.332853e-10
8.400000e+00 -7.000000e+00 5.889449e-10
8.400000e+00 -6.800000e+00 7.916918e-10
8.400000e+00 -6.600000e+00 1.053310e-09
8.400000e+00 -6.400000e+00 1.386655e-09
8.400000e+00 -6.200000e+00 1.807031e-09
8.400000e+00 -6.000000e+00 2.330796e-09
8.400000e+00 -5.800000e+00 2.976501e-09
8.400000e+00 -5.600000e+00 3.763412e-09
8.400000e+00 -5.400000e+00 4.712559e-09
8.400000e+00 -5.200000e+00 5.844383e-09
8.400000e+00 -5.000000e+00 7.180110e-09
8.400000e+00 -4.800000e+00 8.739032e-09
8.400000e+00 -4.600000e+00 1.053919e-08
8.400000e+00 -4.400000e+00 1.259568e-08
8.400000e+00 -4.200000e+00 1.491981e-08
8.400000e+00 -4.000000e+00 1.751776e-08
8.400000e+00 -3.800000e+00 2.038998e-08
8.400000e+00 -3.600000e+00 2.353126e-08
8.400000e+00 -3.400000e+00 2.692908e-08
8.400000e+00 -3.200000e+00 3.056205e-08
8.400000e+00 -3.000000e+00 3.440024e-08
8.400000e+00 -2.800000e+00 3.840781e-08
8.400000e+00 -2.600000e+00 4.254077e-08
8.400000e+00 -2.400000e+00 4.674415e-08
8.400000e+00 -2.200000e+00 5.096258e-08
8.400000e+00 -2.000000e+00 5.513077e-08
8.400000e+00 -1.800000e+00 5.918219e-08
8.400000e+00 -1.600000e+00 6.304865e-08
8.400000e+00 -1.400000e+00 6.665964e-08
8.400000e+00 -1.200000e+00 6.994935e-08
8.400000e+00 -1.000000e+00 7.285352e-08
8.400000e+00 -8.000000e-01 7.531398e-08
8.400000e+00 -6.000000e-01 7.728484e-08
8.400000e+00 -4.000000e-01 7.872113e-08
8.400000e+00 -2.000000e-01 7.959685e-08
8.400000e+00 0.000000e+00 7.989020e-08
8.400000e+00 2.000000e-01 7.959685e-08
8.400000e+00 4.000000e-01 7.872113e-08
8.400000e+00 6.000000e-01 7.728484e-08
8.400000e+00 8.000000e-01 7.531398e-08
8.400000e+00 1.000000e+00 7.285352e-08
8.400000e+00 1.200000e+00 6.994935e-08
8.400000e+00 1.400000e+00 6.665964e-08
8.400000e+00 1.600000e+00 6.304865e-08
8.400000e+00 1.800000e+00 5.918219e-08
8.400000e+00 2.000000e+00 5.513077e-08
8.400000e+00 2.200000e+00 5.096258e-08
8.400000e+00 2.400000e+00 4.674415e-08
8.400000e+00 2.600000e+00 4.254077e-08
8.400000e+00 2.800000e+00 3.840781e-08
8.400000e+00 3.000000e+00 3.440024e-08
8.400000e+00 3.200000e+00 3.056205e-08
8.400000e+00 3.400000e+00 2.692908e-08
8.400000e+00 3.600000e+00 2.353126e-08
8.400000e+00 3.800000e+00 2.038998e-08
8.400000e+00 4.000000e+00 1.751776e-08
8.400000e+00 4.200000e+00 1.491981e-08
8.400000e+00 4.400000e+00 1.259568e-08
8.400000e+00 4.600000e+00 1.053919e-08
8.400000e+00 4.800000e+00 8.739032e-09
8.400000e+00 5.000000e+00 7.180110e-09
8.400000e+00 5.200000e+00 5.844383e-09
8.400000e+00 5.400000e+00 4.712559e-09
8.400000e+00 5.600000e+00 3.763412e-09
8.400000e+00 5.800000e+00 2.976501e-09
8.400000e+00 6.000000e+00 2.330796e-09
8.400000e+00 6.200000e+00 1.807031e-09
8.400000e+00 6.400000e+00 1.386655e-09
8.400000e+00 6.600000e+00 1.053310e-09
8.400000e+00 6.800000e+00 7.916918e-10
8.400000e+00 7.000000e+00 5.889449e-10
8.400000e+00 7.200000e+00 4.332853e-10
8.400000e+00 7.400000e+00 3.154520e-10
8.400000e+00 7.600000e+00 2.271155e-10
8.400000e+00 7.800000e+00 1.618362e-10
8.400000e+00 8.000000e+00 1.139821e-10
8.400000e+00 8.200000e+00 7.943227e-11
8.400000e+00 8.400000e+00 5.468922e-11
8.400000e+00 8.600000e+00 3.724944e-11
8.400000e+00 8.800000e+00 2.509577e-11
8.400000e+00 9.000000e+00 1.671691e-11
8.400000e+00 9.200000e+00 1.100932e-11
8.400000e+00 9.400000e+00 7.166730e-12
8.400000e+00 9.600000e+00 4.620530e-12
8.400000e+00 9.800000e+00 2.949897e-12
8.400000e+00 1.000000e+01 1.862057e-12
8.400000e+00 1.020000e+01 1.165187e-12
8.400000e+00 1.040000e+01 7.247284e-13
8.400000e+00 1.060000e+01 4.481277e-13
8.400000e+00 1.080000e+01 2.774295e-13
8.400000e+00 1.100000e+01 1.719696e-13
8.400000e+00 1.120000e+01 1.076209e-13
8.400000e+00 1.140000e+01 6.925002e-14
8.400000e+00 1.160000e+01 4.501584e-14
8.400000e+00 1.180000e+01 3.038380e-14
8.400000e+00 1.200000e+01 2.097138e-14
8.400000e+00 1.220000e+01 1.496375e-14
8.400000e+00 1.240000e+01 1.085875e-14
8.400000e+00 1.260000e+01 7.915839e-15
8.400000e+00 1.280000e+01 5.842381e-15
8.400000e+00 1.300000e+01 4.298878e-15
8.400000e+00 1.320000e+01 3.305382e-15
8.400000e+00 1.340000e+01 2.418781e-15
8.400000e+00 1.360000e+01 1.661966e-15
8.400000e+00 1.380000e+01 1.165096e-15
8.400000e+00 1.400000e+01 8.215473e-16
8.400000e+00 1.420000e+01 5.630496e-16
8.400000e+00 1.440000e+01 3.695331e-16
8.400000e+00 1.460000e+01 2.809995e-16
8.400000e+00 1.480000e+01 1.995346e-16
8.400000e+00 1.500000e+01 1.263164e-16
8.400000e+00 1.520000e+01 9.695370e-17
8.400000e+00 1.540000e+01 6.020064e-17
8.400000e+00 1.560000e+01 3.984118e-17
8.400000e+00 1.580000e+01 3.632081e-17
8.400000e+00 1.600000e+01 1.878939e-17
8.400000e+00 1.620000e+01 8.422092e-18
8.400000e+00 1.640000e+01 9.350571e-18
8.400000e+00 1.660000e+01 5.204245e-18
8.400000e+00 1.680000e+01 1.012486e-18
8.400000e+00 1.700000e+01 1.545026e-18
8.400000e+00 1.720000e+01 2.044339e-18
8.400000e+00 1.740000e+01 1.310442e-18
8.400000e+00 1.760000e+01 7.131287e-19
8.400000e+00 1.780000e+01 4.188977e-19
8.400000e+00 1.800000e+01 3.154358e-19
8.400000e+00 1.820000e+01 2.890222e-19
8.400000e+00 1.840000e+01 2.314049e-19
8.400000e+00 1.860000e+01 2.700917e-19
8.400000e+00 1.880000e+01 5.042833e-19
8.400000e+00 1.900000e+01 8.084485e-19
8.400000e+00 1.920000e+01 9.816981e-19
8.400000e+00 1.940000e+01 9.283185e-19
8.400000e+00 1.960000e+01 7.131750e-19
8.400000e+00 1.980000e+01 4.783582e-19
8.400000e+00 2.000000e+01 3.183714e-19
8.400000e+00 2.020000e+01 2.453663e-19
8.400000e+00 2.040000e+01 2.277914e-19
8.400000e+00 2.060000e+01 2.238885e-19
8.400000e+00 2.080000e+01 2.018124e-19
8.400000e+00 2.100000e+01 1.552169e-19
8.400000e+00 2.120000e+01 9.983481e-20
8.400000e+00 2.140000e+01 5.394882e-20
8.400000e+00 2.160000e+01 2.501923e-20
8.400000e+00 2.180000e+01 1.060111e-20
8.400000e+00 2.200000e+01 4.839259e-21
8.400000e+00 2.220000e+01 2.839121e-21
8.400000e+00 2.240000e+01 1.933732e-21
8.400000e+00 2.260000e+01 1.257808e-21
8.400000e+00 2.280000e+01 7.818812e-22
8.400000e+00 2.300000e+01 5.612421e-22
8.400000e+00 2.320000e+01 5.064395e-22
8.400000e+00 2.340000e+01 4.746974e-22
8.400000e+00 2.360000e+01 3.961471e-22
8.400000e+00 2.380000e+01 2.768455e-22
8.400000e+00 2.400000e+01 1.643055e-22
8.400000e+00 2.420000e+01 7.715789e-23
8.400000e+00 2.440000e+01 3.385330e-23
8.400000e+00 2.460000e+01 8.511127e-24
8.400000e+00 2.480000e+01 5.090025e-24
8.400000e+00 2.500000e+01 3.831166e-25
8.400000e+00 2.520000e+01 3.840251e-24
8.400000e+00 2.540000e+01 0.000000e+00

8.600000e+00 -2.560000e+01 0.000000e+00
8.600000e+00 -2.540000e+01 8.412914e-25
8.600000e+00 -2.520000e+01 3.539841e-26
8.600000e+00 -2.500000e+01 1.918577e-24
8.600000e+00 -2.480000e+01 7.881954e-24
8.600000e+00 -2.460000e+01 3.592124e-23
8.600000e+00 -2.440000e+01 1.053689e-22
8.600000e+00 -2.420000e+01 2.680923e-22
8.600000e+00 -2.400000e+01 5.588366e-22
8.600000e+00 -2.380000e+01 9.952726e-22
8.600000e+00 -2.360000e+01 1.489132e-21
8.600000e+00 -2.340000e+01 1.843090e-21
8.600000e+00 -2.320000e+01 1.799230e-21
8.600000e+00 -2.300000e+01 1.245842e-21
8.600000e+00 -2.280000e+01 4.503750e-22
8.600000e+00 -2.260000e+01 9.192771e-23
8.600000e+00 -2.240000e+01 8.587259e-22
8.600000e+00 -2.220000e+01 2.716654e-21
8.600000e+00 -2.200000e+01 4.502289e-21
8.600000e+00 -2.180000e+01 4.721823e-21
8.600000e+00 -2.160000e+01 3.596928e-21
8.600000e+00 -2.140000e+01 4.500122e-21
8.600000e+00 -2.120000e+01 1.217088e-20
8.600000e+00 -2.100000e+01 2.835985e-20
8.600000e+00 -2.080000e+01 4.947279e-20
8.600000e+00 -2.060000e+01 6.844383e-20
8.600000e+00 -2.040000e+01 8.451286e-20
8.600000e+00 -2.020000e+01 1.402640e-19
8.600000e+00 -2.000000e+01 3.758381e-19
8.600000e+00 -1.980000e+01 9.723348e-19
8.600000e+00 -1.960000e+01 1.878402e-18
8.600000e+00 -1.940000e+01 2.602395e-18
8.600000e+00 -1.920000e+01 2.555627e-18
8.600000e+00 -1.900000e+01 1.729948e-18
8.600000e+00 -1.880000e+01 7.820674e-19
8.600000e+00 -1.860000e+01 3.303675e-19
8.600000e+00 -1.840000e+01 4.119298e-19
8.600000e+00 -1.820000e+01 6.537878e-19
8.600000e+00 -1.800000e+01 6.895388e-19
8.600000e+00 -1.780000e+01 4.113413e-19
8.600000e+00 -1.760000e+01 1.048965e-19
8.600000e+00 -1.740000e+01 2.582829e-19
8.600000e+00 -1.720000e+01 6.658280e-19
8.600000e+00 -1.700000e+01 4.490015e-19
8.600000e+00 -1.680000e+01 9.221955e-19
8.600000e+00 -1.660000e+01 4.471279e-18
8.600000e+00 -1.640000e+01 6.974930e-18
8.600000e+00 -1.620000e+01 6.726940e-18
8.600000e+00 -1.600000e+01 1.598514e-17
8.600000e+00 -1.580000e+01 2.869628e-17
8.600000e+00 -1.560000e+01 2.814170e-17
8.600000e+00 -1.540000e+01 4.322645e-17
8.600000e+00 -1.520000e+01 7.152390e-17
8.600000e+00 -1.500000e+01 8.027906e-17
8.600000e+00 -1.480000e+01 1.209726e-16
8.600000e+00 -1.460000e+01 1.718699e-16
8.600000e+00 -1.440000e+01 2.195624e-16
8.600000e+00 -1.420000e+01 3.531155e-16
8.600000e+00 -1.400000e+01 5.087672e-16
8.600000e+00 -1.380000e+01 7.059853e-16
8.600000e+00 -1.360000e+01 9.471115e-16
8.600000e+00 -1.340000e+01 1.352091e-15
8.600000e+00 -1.320000e+01 2.032235e-15
8.600000e+00 -1.300000e+01 2.647258e-15
8.600000e+00 -1.280000e+01 3.510759e-15
8.600000e+00 -1.260000e+01 4.841585e-15
8.600000e+00 -1.240000e+01 6.474795e-15
8.600000e+00 -1.220000e+01 8.820145e-15
8.600000e+00 -1.200000e+01 1.216689e-14
8.600000e+00 -1.180000e+01 1.664165e-14
8.600000e+00 -1.160000e+01 2.330283e-14
8.600000e+00 -1.140000e+01 3.320542e-14
8.600000e+00 -1.120000e+01 4.832811e-14
8.600000e+00 -1.100000e+01 7.248514e-14
8.600000e+00 -1.080000e+01 1.095063e-13
8.600000e+00 -1.060000e+01 1.676018e-13
8.600000e+00 -1.040000e+01 2.594457e-13
8.600000e+00 -1.020000e+01 4.016013e-13
8.600000e+00 -1.000000e+01 6.216044e-13
8.600000e+00 -9.800000e+00 9.630917e-13
8.600000e+00 -9.600000e+00 1.480395e-12
8.600000e+00 -9.400000e+00 2.256176e-12
8.600000e+00 -9.200000e+00 3.419936e-12
8.600000e+00 -9.000000e+00 5.137759e-12
8.600000e+00 -8.800000e+00 7.647673e-12
8.600000e+00 -8.600000e+00 1.127678e-11
8.600000e+00 -8.400000e+00 1.645733e-11
8.600000e+00 -8.200000e+00 2.380697e-11
8.600000e+00 -8.000000e+00 3.406317e-11
8.600000e+00 -7.800000e+00 4.830468e-11
8.600000e+00 -7.600000e+00 6.771055e-11
8.600000e+00 -7.400000e+00 9.401606e-11
8.600000e+00 -7.200000e+00 1.291717e-10
8.600000e+00 -7.000000e+00 1.757674e-10
8.600000e+00 -6.800000e+00 2.366229e-10
8.600000e+00 -6.600000e+00 3.153393e-10
8.600000e+00 -6.400000e+00 4.161014e-10
8.600000e+00 -6.200000e+00 5.435841e-10
8.600000e+00 -6.000000e+00 7.031282e-10
8.600000e+00 -5.800000e+00 9.005317e-10
8.600000e+00 -5.600000e+00 1.142168e-09
8.600000e+00 -5.400000e+00 1.434998e-09
8.600000e+00 -5.200000e+00 1.785823e-09
8.600000e+00 -5.000000e+00 2.201686e-09
8.600000e+00 -4.800000e+00 2.689455e-09
8.600000e+00 -4.600000e+00 3.254773e-09
8.600000e+00 -4.400000e+00 3.903745e-09
8.600000e+00 -4.200000e+00 4.639899e-09
8.600000e+00 -4.000000e+00 5.466329e-09
8.600000e+00 -3.800000e+00 6.384430e-09
8.600000e+00 -3.600000e+00 7.391900e-09
8.600000e+00 -3.400000e+00 8.486298e-09
8.600000e+00 -3.200000e+00 9.661262e-09
8.600000e+00 -3.000000e+00 1.090637e-08
8.600000e+00 -2.800000e+00 1.221109e-08
8.600000e+00 -2.600000e+00 1.356078e-08
8.600000e+00 -2.400000e+00 1.493767e-08
8.600000e+00 -2.200000e+00 1.632381e-08
8.600000e+00 -2.000000e+00 1.769690e-08
8.600000e+00 -1.800000e+00 1.903438e-08
8.600000e+00 -1.600000e+00 2.031364e-08
8.600000e+00 -1.400000e+00 2.151062e-08
8.600000e+00 -1.200000e+00 2.260330e-08
8.600000e+00 -1.000000e+00 2.356931e-08
8.600000e+00 -8.000000e-01 2.438843e-08
8.600000e+00 -6.000000e-01 2.504552e-08
8.600000e+00 -4.000000e-01 2.552486e-08
8.600000e+00 -2.000000e-01 2.581640e-08
8.600000e+00 0.000000e+00 2.591523e-08
8.600000e+00 2.000000e-01 2.581640e-08
8.600000e+00 4.000000e-01 2.552486e-08
8.600000e+00 6.000000e-01 2.504552e-08
8.600000e+00 8.000000e-01 2.438843e-08
8.600000e+00 1.000000e+00 2.356931e-08
8.600000e+00 1.200000e+00 2.260330e-08
8.600000e+00 1.400000e+00 2.151062e-08
8.600000e+00 1.600000e+00 2.031364e-08
8.600000e+00 1.800000e+00 1.903438e-08
8.600000e+00 2.000000e+00 1.769690e-08
8.600000e+00 2.200000e+00 1.632381e-08
8.600000e+00 2.400000e+00 1.493767e-08
8.600000e+00 2.600000e+00 1.356078e-08
8.600000e+00 2.800000e+00 1.221109e-08
8.600000e+00 3.000000e+00 1.090637e-08
8.600000e+00 3.200000e+00 9.661262e-09
8.600000e+00 3.400000e+00 8.486298e-09
8.600000e+00 3.600000e+00 7.391900e-09
8.600000e+00 3.800000e+00 6.384430e-09
8.600000e+00 4.000000e+00 5.466329e-09
8.600000e+00 4.200000e+00 4.639899e-09
8.600000e+00 4.400000e+00 3.903745e-09
8.600000e+00 4.600000e+00 3.254773e-09
8.600000e+00 4.800000e+00 2.689455e-09
8.600000e+00 5.000000e+00 2.201686e-09
8.600000e+00 5.200000e+00 1.785823e-09
8.600000e+00 5.400000e+00 1.434998e-09
8.600000e+00 5.600000e+00 1.142168e-09
8.600000e+00 5.800000e+00 9.005317e-10
8.600000e+00 6.000000e+00 7.031282e-10
8.600000e+00 6.200000e+00 5.435841e-10
8.600000e+00 6.400000e+00 4.161014e-10
8.600000e+00 6.600000e+00 3.153393e-10
8.600000e+00 6.800000e+00 2.366229e-10
8.600000e+00 7.000000e+00 1.757674e-10
8.600000e+00 7.200000e+00 1.291717e-10
8.600000e+00 7.400000e+00 9.401606e-11
8.600000e+00 7.600000e+00 6.771055e-11
8.600000e+00 7.800000e+00 4.830468e-11
8.600000e+00 8.000000e+00 3.406317e-11
8.600000e+00 8.200000e+00 2.380697e-11
8.600000e+00 8.400000e+00 1.645733e-11
8.600000e+00 8.600000e+00 1.127678e-11
8.600000e+00 8.800000e+00 7.647673e-12
8.600000e+00 9.000000e+00 5.137759e-12
8.600000e+00 9.200000e+00 3.419936e-12
8.600000e+00 9.400000e+00 2.256176e-12
8.600000e+00 9.600000e+00 1.480395e-12
8.600000e+00 9.800000e+00 9.630917e-13
8.600000e+00 1.000000e+01 6.216044e-13
8.600000e+00 1.020000e+01 4.016013e-13
8.600000e+00 1.040000e+01 2.594457e-13
8.600000e+00 1.060000e+01 1.676018e-13
8.600000e+00 1.080000e+01 1.095063e-13
8.600000e+00 1.100000e+01 7.248514e-14
8.600000e+00 1.120000e+01 4.832811e-14
8.600000e+00 1.140000e+01 3.320542e-14
8.600000e+00 1.160000e+01 2.330283e-14
8.600000e+00 1.180000e+01 1.664165e-14
8.600000e+00 1.200000e+01 1.216689e-14
8.600000e+00 1.220000e+01 8.820145e-15
8.600000e+00 1.240000e+01 6.474795e-15
8.600000e+00 1.260000e+01 4.841585e-15
8.600000e+00 1.280000e+01 3.510759e-15
8.600000e+00 1.300000e+01 2.647258e-15
8.600000e+00 1.320000e+01 2.032235e-15
8.600000e+00 1.340000e+01 1.352091e-15
8.600000e+00 1.360000e+01 9.471115e-16
8.600000e+00 1.380000e+01 7.059853e-16
8.600000e+00 1.400000e+01 5.087672e-16
8.600000e+00 1.420000e+01 3.531155e-16
8.600000e+00 1.440000e+01 2.195624e-16
8.600000e+00 1.460000e+01 1.718699e-16
8.600000e+00 1.480000e+01 1.209726e-16
8.600000e+00 1.500000e+01 8.027906e-17
8.600000e+00 1.520000e+01 7.152390e-17
8.600000e+00 1.540000e+01 4.322645e-17
8.600000e+00 1.560000e+01 2.814170e-17
8.600000e+00 1.580000e+01 2.869628e-17
8.600000e+00 1.600000e+01 1.598514e-17
8.600000e+00 1.620000e+01 6.726940e-18
8.600000e+00 1.640000e+01 6.974930e-18
8.600000e+00 1.660000e+01 4.471279e-18
8.600000e+00 1.680000e+01 9.221955e-19
8.600000e+00 1.700000e+01 4.490015e-19
8.600000e+00 1.720000e+01 6.658281e-19
8.600000e+00 1.740000e+01 2.582829e-19
8.600000e+00 1.760000e+01 1.048965e-19
8.600000e+00 1.780000e+01 4.113412e-19
8.600000e+00 1.800000e+01 6.895388e-19
8.600000e+00 1.820000e+01 6.537878e-19
8.600000e+00 1.840000e+01 4.119298e-19
8.600000e+00 1.860000e+01 3.303675e-19
8.600000e+00 1.880000e+01 7.820674e-19
8.600000e+00 1.900000e+01 1.729948e-18
8.600000e+00 1.920000e+01 2.555627e-18
8.600000e+00 1.940000e+01 2.602395e-18
8.600000e+00 1.960000e+01 1.878402e-18
8.600000e+00 1.980000e+01 9.723349e-19
8.600000e+00 2.000000e+01 3.758381e-19
8.600000e+00 2.020000e+01 1.402640e-19
8.600000e+00 2.040000e+01 8.451287e-20
8.600000e+00 2.060000e+01 6.844383e-20
8.600000e+00 2.080000e+01 4.947279e-20
8.600000e+00 2.100000e+01 2.835986e-20
8.600000e+00 2.120000e+01 1.217087e-20
8.600000e+00 2.140000e+01 4.500139e-21
8.600000e+00 2.160000e+01 3.596924e-21
8.600000e+00 2.180000e+01 4.721790e-21
8.600000e+00 2.200000e+01 4.502380e-21
8.600000e+00 2.220000e+01 2.716514e-21
8.600000e+00 2.240000e+01 8.588603e-22
8.600000e+00 2.260000e+01 9.187150e-23
8.600000e+00 2.280000e+01 4.503287e-22
8.600000e+00 2.300000e+01 1.245901e-21
8.600000e+00 2.320000e+01 1.799379e-21
8.600000e+00 2.340000e+01 1.842428e-21
8.600000e+00 2.360000e+01 1.490638e-21
8.600000e+00 2.380000e+01 9.926567e-22
8.600000e+00 2.400000e+01 5.626298e-22
8.600000e+00 2.420000e+01 2.635053e-22
8.600000e+00 2.440000e+01 1.099271e-22
8.600000e+00 2.460000e+01 3.249964e-23
8.600000e+00 2.480000e+01 9.913778e-24
8.600000e+00 2.500000e+01 1.184780e-24
8.600000e+00 2.520000e+01 8.473080e-25
8.600000e+00 2.540000e+01 0.000000e+00

8.800000e+00 -2.560000e+01 0.000000e+00
8.800000e+00 -2.540000e+01 1.677465e-25
8.800000e+00 -2.520000e+01 1.778497e-24
8.800000e+00 -2.500000e+01 6.144058e-24
8.800000e+00 -2.480000e+01 2.520341e-23
8.800000e+00 -2.460000e+01 7.995791e-23
8.800000e+00 -2.440000e+01 2.134940e-22
8.800000e+00 -2.420000e+01 5.044268e-22
8.800000e+00 -2.400000e+01 1.026113e-21
8.800000e+00 -2.380000e+01 1.831805e-21
8.800000e+00 -2.360000e+01 2.824409e-21
8.800000e+00 -2.340000e+01 3.722731e-21
8.800000e+00 -2.320000e+01 4.075841e-21
8.800000e+00 -2.300000e+01 3.517467e-21
8.800000e+00 -2.280000e+01 2.154652e-21
8.800000e+00 -2.260000e+01 8.643387e-22
8.800000e+00 -2.240000e+01 1.179517e-21
8.800000e+00 -2.220000e+01 4.644488e-21
8.800000e+00 -2.200000e+01 1.206375e-20
8.800000e+00 -2.180000e+01 2.353126e-20
8.800000e+00 -2.160000e+01 3.995286e-20
8.800000e+00 -2.140000e+01 6.539141e-20
8.800000e+00 -2.120000e+01 1.072095e-19
8.800000e+00 -2.100000e+01 1.690634e-19
8.800000e+00 -2.080000e+01 2.336614e-19
8.800000e+00 -2.060000e+01 2.475116e-19
8.800000e+00 -2.040000e+01 1.541473e-19
8.800000e+00 -2.020000e+01 2.143101e-20
8.800000e+00 -2.000000e+01 1.612554e-19
8.800000e+00 -1.980000e+01 9.433325e-19
8.800000e+00 -1.960000e+01 2.238983e-18
8.800000e+00 -1.940000e+01 3.169653e-18
8.800000e+00 -1.920000e+01 2.878667e-18
8.800000e+00 -1.900000e+01 1.608568e-18
8.800000e+00 -1.880000e+01 4.932256e-19
8.800000e+00 -1.860000e+01 2.084958e-19
8.800000e+00 -1.840000e+01 4.075611e-19
8.800000e+00 -1.820000e+01 5.094669e-19
8.800000e+00 -1.800000e+01 4.010871e-19
8.800000e+00 -1.780000e+01 2.508990e-19
8.800000e+00 -1.760000e+01 1.125960e-19
8.800000e+00 -1.740000e+01 5.149185e-21
8.800000e+00 -1.720000e+01 4.952987e-20
8.800000e+00 -1.700000e+01 1.824411e-19
8.800000e+00 -1.680000e+01 8.467905e-19
8.800000e+00 -1.660000e+01 2.930467e-18
8.800000e+00 -1.640000e+01 3.759792e-18
8.800000e+00 -1.620000e+01 1.823493e-18
8.800000e+00 -1.600000e+01 7.032974e-18
8.800000e+00 -1.580000e+01 1.862824e-17
8.800000e+00 -1.560000e+01 1.879750e-17
8.800000e+00 -1.540000e+01 2.357323e-17
8.800000e+00 -1.520000e+01 4.330252e-17
8.800000e+00 -1.500000e+01 4.891910e-17
8.800000e+00 -1.480000e+01 7.458076e-17
8.800000e+00 -1.460000e+01 1.120574e-16
8.800000e+00 -1.440000e+01 1.208708e-16
8.800000e+00 -1.420000e+01 1.974421e-16
8.800000e+00 -1.400000e+01 3.010676e-16
8.800000e+00 -1.380000e+01 4.226443e-16
8.800000e+00 -1.360000e+01 5.935579e-16
8.800000e+00 -1.340000e+01 7.511317e-16
8.800000e+00 -1.320000e+01 1.124735e-15
8.800000e+00 -1.300000e+01 1.554260e-15
8.800000e+00 -1.280000e+01 2.008697e-15
8.800000e+00 -1.260000e+01 2.789458e-15
8.800000e+00 -1.240000e+01 3.746501e-15
8.800000e+00 -1.220000e+01 5.042622e-15
8.800000e+00 -1.200000e+01 7.020578e-15
8.800000e+00 -1.180000e+01 9.493466e-15
8.800000e+00 -1.160000e+01 1.290999e-14
8.800000e+00 -1.140000e+01 1.757078e-14
8.800000e+00 -1.120000e+01 2.406722e-14
8.800000e+00 -1.100000e+01 3.451636e-14
8.800000e+00 -1.080000e+01 4.921137e-14
8.800000e+00 -1.060000e+01 7.128755e-14
8.800000e+00 -1.040000e+01 1.044536e-13
8.800000e+00 -1.020000e+01 1.543227e-13
8.800000e+00 -1.000000e+01 2.278378e-13
8.800000e+00 -9.800000e+00 3.387513e-13
8.800000e+00 -9.600000e+00 5.051322e-13
8.800000e+00 -9.400000e+00 7.496416e-13
8.800000e+00 -9.200000e+00 1.112401e-12
8.800000e+00 -9.000000e+00 1.639575e-12
8.800000e+00 -8.800000e+00 2.402390e-12
8.800000e+00 -8.600000e+00 3.494113e-12
8.800000e+00 -8.400000e+00 5.049150e-12
8.800000e+00 -8.200000e+00 7.231076e-12
8.800000e+00 -8.000000e+00 1.026334e-11
8.800000e+00 -7.800000e+00 1.446154e-11
8.800000e+00 -7.600000e+00 2.018509e-11
8.800000e+00 -7.400000e+00 2.790335e-11
8.800000e+00 -7.200000e+00 3.821582e-11
8.800000e+00 -7.000000e+00 5.189289e-11
8.800000e+00 -6.800000e+00 6.975622e-11
8.800000e+00 -6.600000e+00 9.286623e-11
8.800000e+00 -6.400000e+00 1.224999e-10
8.800000e+00 -6.200000e+00 1.600363e-10
8.800000e+00 -6.000000e+00 2.072391e-10
8.800000e+00 -5.800000e+00 2.657224e-10
8.800000e+00 -5.600000e+00 3.375386e-10
8.800000e+00 -5.400000e+00 4.248013e-10
8.800000e+00 -5.200000e+00 5.297164e-10
8.800000e+00 -5.000000e+00 6.543771e-10
8.800000e+00 -4.800000e+00 8.011786e-10
8.800000e+00 -4.600000e+00 9.718618e-10
8.800000e+00 -4.400000e+00 1.168500e-09
8.800000e+00 -4.200000e+00 1.392293e-09
8.800000e+00 -4.000000e+00 1.644470e-09
8.800000e+00 -3.800000e+00 1.925469e-09
8.800000e+00 -3.600000e+00 2.235181e-09
8.800000e+00 -3.400000e+00 2.572258e-09
8.800000e+00 -3.200000e+00 2.935460e-09
8.800000e+00 -3.000000e+00 3.321520e-09
8.800000e+00 -2.800000e+00 3.727107e-09
8.800000e+00 -2.600000e+00 4.147915e-09
8.800000e+00 -2.400000e+00 4.578650e-09
8.800000e+00 -2.200000e+00 5.012784e-09
8.800000e+00 -2.000000e+00 5.444182e-09
8.800000e+00 -1.800000e+00 5.864944e-09
8.800000e+00 -1.600000e+00 6.268254e-09
8.800000e+00 -1.400000e+00 6.646230e-09
8.800000e+00 -1.200000e+00 6.992220e-09
8.800000e+00 -1.000000e+00 7.298202e-09
8.800000e+00 -8.000000e-01 7.557972e-09
8.800000e+00 -6.000000e-01 7.766166e-09
8.800000e+00 -4.000000e-01 7.918782e-09
8.800000e+00 -2.000000e-01 8.011257e-09
8.800000e+00 0.000000e+00 8.042121e-09
8.800000e+00 2.000000e-01 8.011257e-09
8.800000e+00 4.000000e-01 7.918782e-09
8.800000e+00 6.000000e-01 7.766166e-09
8.800000e+00 8.000000e-01 7.557972e-09
8.800000e+00 1.000000e+00 7.298202e-09
8.800000e+00 1.200000e+00 6.992220e-09
8.800000e+00 1.400000e+00 6.646230e-09
8.800000e+00 1.600000e+00 6.268254e-09
8.800000e+00 1.800000e+00 5.864944e-09
8.800000e+00 2.000000e+00 5.444182e-09
8.800000e+00 2.200000e+00 5.012784e-09
8.800000e+00 2.400000e+00 4.578650e-09
8.800000e+00 2.600000e+00 4.147915e-09
8.800000e+00 2.800000e+00 3.727107e-09
8.800000e+00 3.000000e+00 3.321520e-09
8.800000e+00 3.200000e+00 2.935460e-09
8.800000e+00 3.400000e+00 2.572258e-09
8.800000e+00 3.600000e+00 2.235181e-09
8.800000e+00 3.800000e+00 1.925469e-09
8.800000e+00 4.000000e+00 1.644470e-09
8.800000e+00 4.200000e+00 1.392293e-09
8.800000e+00 4.400000e+00 1.168500e-09
8.800000e+00 4.600000e+00 9.718618e-10
8.800000e+00 4.800000e+00 8.011786e-10
8.800000e+00 5.000000e+00 6.543771e-10
8.800000e+00 5.200000e+00 5.297164e-10
8.800000e+00 5.400000e+00 4.248013e-10
8.800000e+00 5.600000e+00 3.375386e-10
8.800000e+00 5.800000e+00 2.657224e-10
8.800000e+00 6.000000e+00 2.072391e-10
8.800000e+00 6.200000e+00 1.600363e-10
8.800000e+00 6.400000e+00 1.224999e-10
8.800000e+00 6.600000e+00 9.286623e-11
8.800000e+00 6.800000e+00 6.975622e-11
8.800000e+00 7.000000e+00 5.189289e-11
8.800000e+00 7.200000e+00 3.821582e-11
8.800000e+00 7.400000e+00 2.790335e-11
8.800000e+00 7.600000e+00 2.018509e-11
8.800000e+00 7.800000e+00 1.446154e-11
8.800000e+00 8.000000e+00 1.026334e-11
8.800000e+00 8.200000e+00 7.231076e-12
8.800000e+00 8.400000e+00 5.049150e-12
8.800000e+00 8.600000e+00 3.494113e-12
8.800000e+00 8.800000e+00 2.402390e-12
8.800000e+00 9.000000e+00 1.639575e-12
8.800000e+00 9.200000e+00 1.112401e-12
8.800000e+00 9.400000e+00 7.496416e-13
8.800000e+00 9.600000e+00 5.051322e-13
8.800000e+00 9.800000e+00 3.387513e-13
8.800000e+00 1.000000e+01 2.278378e-13
8.800000e+00 1.020000e+01 1.543227e-13
8.800000e+00 1.040000e+01 1.044536e-13
8.800000e+00 1.060000e+01 7.128755e-14
8.800000e+00 1.080000e+01 4.921137e-14
8.800000e+00 1.100000e+01 3.451636e-14
8.800000e+00 1.120000e+01 2.406722e-14
8.800000e+00 1.140000e+01 1.757078e-14
8.800000e+00 1.160000e+01 1.290999e-14
8.800000e+00 1.180000e+01 9.493466e-15
8.800000e+00 1.200000e+01 7.020578e-15
8.800000e+00 1.220000e+01 5.042622e-15
8.800000e+00 1.240000e+01 3.746501e-15
8.800000e+00 1.260000e+01 2.789458e-15
8.800000e+00 1.280000e+01 2.008697e-15
8.800000e+00 1.300000e+01 1.554260e-15
8.800000e+00 1.320000e+01 1.124735e-15
8.800000e+00 1.340000e+01 7.511317e-16
8.800000e+00 1.360000e+01 5.935579e-16
8.800000e+00 1.380000e+01 4.226443e-16
8.800000e+00 1.400000e+01 3.010676e-16
8.800000e+00 1.420000e+01 1.974421e-16
8.800000e+00 1.440000e+01 1.208708e-16
8.800000e+00 1.460000e+01 1.120574e-16
8.800000e+00 1.480000e+01 7.458076e-17
8.800000e+00 1.500000e+01 4.891910e-17
8.800000e+00 1.520000e+01 4.330252e-17
8.800000e+00 1.540000e+01 2.357323e-17
8.800000e+00 1.560000e+01 1.879750e-17
8.800000e+00 1.580000e+01 1.862824e-17
8.800000e+00 1.600000e+01 7.032974e-18
8.800000e+00 1.620000e+01 1.823493e-18
8.800000e+00 1.640000e+01 3.759792e-18
8.800000e+00 1.660000e+01 2.930467e-18
8.800000e+00 1.680000e+01 8.467904e-19
8.800000e+00 1.700000e+01 1.824411e-19
8.800000e+00 1.720000e+01 4.952986e-20
8.800000e+00 1.740000e+01 5.149187e-21
8.800000e+00 1.760000e+01 1.125960e-19
8.800000e+00 1.780000e+01 2.508990e-19
8.800000e+00 1.800000e+01 4.010871e-19
8.800000e+00 1.820000e+01 5.094669e-19
8.800000e+00 1.840000e+01 4.075611e-19
8.800000e+00 1.860000e+01 2.084958e-19
8.800000e+00 1.880000e+01 4.932256e-19
8.800000e+00 1.900000e+01 1.608568e-18
8.800000e+00 1.920000e+01 2.878667e-18
8.800000e+00 1.940000e+01 3.169653e-18
8.800000e+00 1.960000e+01 2.238983e-18
8.800000e+00 1.980000e+01 9.433326e-19
8.800000e+00 2.000000e+01 1.612554e-19
8.800000e+00 2.020000e+01 2.143101e-20
8.800000e+00 2.040000e+01 1.541473e-19
8.800000e+00 2.060000e+01 2.475116e-19
8.800000e+00 2.080000e+01 2.336614e-19
8.800000e+00 2.100000e+01 1.690635e-19
8.800000e+00 2.120000e+01 1.072095e-19
8.800000e+00 2.140000e+01 6.539141e-20
8.800000e+00 2.160000e+01 3.995291e-20
8.800000e+00 2.180000e+01 2.353112e-20
8.800000e+00 2.200000e+01 1.206394e-20
8.800000e+00 2.220000e+01 4.644297e-21
8.800000e+00 2.240000e+01 1.179561e-21
8.800000e+00 2.260000e+01 8.645727e-22
8.800000e+00 2.280000e+01 2.154147e-21
8.800000e+00 2.300000e+01 3.517977e-21
8.800000e+00 2.320000e+01 4.075850e-21
8.800000e+00 2.340000e+01 3.721596e-21
8.800000e+00 2.360000e+01 2.827053e-21
8.800000e+00 2.380000e+01 1.827771e-21
8.800000e+00 2.400000e+01 1.030819e-21
8.800000e+00 2.420000e+01 5.002265e-22
8.800000e+00 2.440000e+01 2.160437e-22
8.800000e+00 2.460000e+01 7.960395e-23
8.800000e+00 2.480000e+01 2.400143e-23
8.800000e+00 2.500000e+01 7.567995e-24
8.800000e+00 2.520000e+01 1.333332e-24
8.800000e+00 2.540000e+01 0.000000e+00

9.000000e+00 -2.560000e+01 0.000000e+00
9.000000e+00 -2.540000e+01 3.160493e-24
9.000000e+00 -2.520000e+01 6.433714e-24
9.000000e+00 -2.500000e+01 1.633266e-23
9.000000e+00 -2.480000e+01 5.017268e-23
9.000000e+00 -2.460000e+01 1.238670e-22
9.000000e+00 -2.440000e+01 2.954263e-22
9.000000e+00 -2.420000e+01 6.357786e-22
9.000000e+00 -2.400000e+01 1.230721e-21
9.000000e+00 -2.380000e+01 2.144595e-21
9.000000e+00 -2.360000e+01 3.320845e-21
9.000000e+00 -2.340000e+01 4.553760e-21
9.000000e+00 -2.320000e+01 5.476779e-21
9.000000e+00 -2.300000e+01 5.721136e-21
9.000000e+00 -2.280000e+01 5.139832e-21
9.000000e+00 -2.260000e+01 4.022304e-21
9.000000e+00 -2.240000e+01 3.306364e-21
9.000000e+00 -2.220000e+01 5.004318e-21
9.000000e+00 -2.200000e+01 1.320313e-20
9.000000e+00 -2.180000e+01 3.559855e-20
9.000000e+00 -2.160000e+01 8.458465e-20
9.000000e+00 -2.140000e+01 1.755105e-19
9.000000e+00 -2.120000e+01 3.181961e-19
9.000000e+00 -2.100000e+01 4.981661e-19
9.000000e+00 -2.080000e+01 6.525632e-19
9.000000e+00 -2.060000e+01 6.698119e-19
9.000000e+00 -2.040000e+01 4.661664e-19
9.000000e+00 -2.020000e+01 1.456684e-19
9.000000e+00 -2.000000e+01 7.756789e-20
9.000000e+00 -1.980000e+01 6.174920e-19
9.000000e+00 -1.960000e+01 1.560616e-18
9.000000e+00 -1.940000e+01 2.068511e-18
9.000000e+00 -1.920000e+01 1.560959e-18
9.000000e+00 -1.900000e+01 5.697379e-19
9.000000e+00 -1.880000e+01 1.152855e-19
9.000000e+00 -1.860000e+01 3.339234e-19
9.000000e+00 -1.840000e+01 5.022906e-19
9.000000e+00 -1.820000e+01 3.038049e-19
9.000000e+00 -1.800000e+01 1.703648e-19
9.000000e+00 -1.780000e+01 3.785232e-19
9.000000e+00 -1.760000e+01 4.847594e-19
9.000000e+00 -1.740000e+01 1.411206e-19
9.000000e+00 -1.720000e+01 2.374657e-19
9.000000e+00 -1.700000e+01 1.283216e-18
9.000000e+00 -1.680000e+01 1.557430e-18
9.000000e+00 -1.660000e+01 1.013249e-18
9.000000e+00 -1.640000e+01 1.528211e-18
9.000000e+00 -1.620000e+01 9.171730e-19
9.000000e+00 -1.600000e+01 7.779338e-19
9.000000e+00 -1.580000e+01 7.027890e-18
9.000000e+00 -1.560000e+01 1.154386e-17
9.000000e+00 -1.540000e+01 1.298518e-17
9.000000e+00 -1.520000e+01 2.052729e-17
9.000000e+00 -1.500000e+01 1.953396e-17
9.000000e+00 -1.480000e+01 3.017404e-17
9.000000e+00 -1.460000e+01 6.599986e-17
9.000000e+00 -1.440000e+01 6.965781e-17
9.000000e+00 -1.420000e+01 9.429788e-17
9.000000e+00 -1.400000e+01 1.601684e-16
9.000000e+00 -1.380000e+01 2.163502e-16
9.000000e+00 -1.360000e+01 3.313883e-16
9.000000e+00 -1.340000e+01 4.409954e-16
9.000000e+00 -1.320000e+01 6.456968e-16
9.000000e+00 -1.300000e+01 9.250308e-16
9.000000e+00 -1.280000e+01 1.170374e-15
9.000000e+00 -1.260000e+01 1.667707e-15
9.000000e+00 -1.240000e+01 2.214681e-15
9.000000e+00 -1.220000e+01 2.917715e-15
9.000000e+00 -1.200000e+01 4.129007e-15
9.000000e+00 -1.180000e+01 5.593388e-15
9.000000e+00 -1.160000e+01 7.392055e-15
9.000000e+00 -1.140000e+01 9.798939e-15
9.000000e+00 -1.120000e+01 1.286844e-14
9.000000e+00 -1.100000e+01 1.773724e-14
9.000000e+00 -1.080000e+01 2.434143e-14
9.000000e+00 -1.060000e+01 3.358669e-14
9.000000e+00 -1.040000e+01 4.684848e-14
9.000000e+00 -1.020000e+01 6.587293e-14
9.000000e+00 -1.000000e+01 9.342566e-14
9.000000e+00 -9.800000e+00 1.321873e-13
9.000000e+00 -9.600000e+00 1.894833e-13
9.000000e+00 -9.400000e+00 2.702093e-13
9.000000e+00 -9.200000e+00 3.895274e-13
9.000000e+00 -9.000000e+00 5.576724e-13
9.000000e+00 -8.800000e+00 7.987161e-13
9.000000e+00 -8.600000e+00 1.134796e-12
9.000000e+00 -8.400000e+00 1.612325e-12
9.000000e+00 -8.200000e+00 2.275184e-12
9.000000e+00 -8.000000e+00 3.189521e-12
9.000000e+00 -7.800000e+00 4.430738e-12
9.000000e+00 -7.600000e+00 6.122672e-12
9.000000e+00 -7.400000e+00 8.390114e-12
9.000000e+00 -7.200000e+00 1.140435e-11
9.000000e+00 -7.000000e+00 1.538673e-11
9.000000e+00 -6.800000e+00 2.057496e-11
9.000000e+00 -6.600000e+00 2.727270e-11
9.000000e+00 -6.400000e+00 3.586707e-11
9.000000e+00 -6.200000e+00 4.673926e-11
9.000000e+00 -6.000000e+00 6.040176e-11
9.000000e+00 -5.800000e+00 7.735175e-11
9.000000e+00 -5.600000e+00 9.816452e-11
9.000000e+00 -5.400000e+00 1.234658e-10
9.000000e+00 -5.200000e+00 1.539797e-10
9.000000e+00 -5.000000e+00 1.902581e-10
9.000000e+00 -4.800000e+00 2.330373e-10
9.000000e+00 -4.600000e+00 2.829153e-10
9.000000e+00 -4.400000e+00 3.405766e-10
9.000000e+00 -4.200000e+00 4.062878e-10
9.000000e+00 -4.000000e+00 4.805312e-10
9.000000e+00 -3.800000e+00 5.634415e-10
9.000000e+00 -3.600000e+00 6.549491e-10
9.000000e+00 -3.400000e+00 7.548937e-10
9.000000e+00 -3.200000e+00 8.628088e-10
9.000000e+00 -3.000000e+00 9.778191e-10
9.000000e+00 -2.800000e+00 1.098893e-09
9.000000e+00 -2.600000e+00 1.224816e-09
9.000000e+00 -2.400000e+00 1.353884e-09
9.000000e+00 -2.200000e+00 1.484416e-09
9.000000e+00 -2.000000e+00 1.613988e-09
9.000000e+00 -1.800000e+00 1.741008e-09
9.000000e+00 -1.600000e+00 1.862672e-09
9.000000e+00 -1.400000e+00 1.976935e-09
9.000000e+00 -1.200000e+00 2.081772e-09
9.000000e+00 -1.000000e+00 2.174569e-09
9.000000e+00 -8.000000e-01 2.253121e-09
9.000000e+00 -6.000000e-01 2.316315e-09
9.000000e+00 -4.000000e-01 2.362646e-09
9.000000e+00 -2.000000e-01 2.390810e-09
9.000000e+00 0.000000e+00 2.400203e-09
9.000000e+00 2.000000e-01 2.390810e-09
9.000000e+00 4.000000e-01 2.362646e-09
9.000000e+00 6.000000e-01 2.316315e-09
9.000000e+00 8.000000e-01 2.253121e-09
9.000000e+00 1.000000e+00 2.174569e-09
9.000000e+00 1.200000e+00 2.081772e-09
9.000000e+00 1.400000e+00 1.976935e-09
9.000000e+00 1.600000e+00 1.862672e-09
9.000000e+00 1.800000e+00 1.741008e-09
9.000000e+00 2.000000e+00 1.613988e-09
9.000000e+00 2.200000e+00 1.484416e-09
9.000000e+00 2.400000e+00 1.353884e-09
9.000000e+00 2.600000e+00 1.224816e-09
9.000000e+00 2.800000e+00 1.098893e-09
9.000000e+00 3.000000e+00 9.778191e-10
9.000000e+00 3.200000e+00 8.628088e-10
9.000000e+00 3.400000e+00 7.548937e-10
9.000000e+00 3.600000e+00 6.549491e-10
9.000000e+00 3.800000e+00 5.634415e-10
9.000000e+00 4.000000e+00 4.805312e-10
9.000000e+00 4.200000e+00 4.062878e-10
9.000000e+00 4.400000e+00 3.405766e-10
9.000000e+00 4.600000e+00 2.829153e-10
9.000000e+00 4.800000e+00 2.330373e-10
9.000000e+00 5.000000e+00 1.902581e-10
9.000000e+00 5.200000e+00 1.539797e-10
9.000000e+00 5.400000e+00 1.234658e-10
9.000000e+00 5.600000e+00 9.816452e-11
9.000000e+00 5.800000e+00 7.735175e-11
9.000000e+00 6.000000e+00 6.040176e-11
9.000000e+00 6.200000e+00 4.673926e-11
9.000000e+00 6.400000e+00 3.586707e-11
9.000000e+00 6.600000e+00 2.727270e-11
9.000000e+00 6.800000e+00 2.057496e-11
9.000000e+00 7.000000e+00 1.538673e-11
9.000000e+00 7.200000e+00 1.140435e-11
9.000000e+00 7.400000e+00 8.390114e-12
9.000000e+00 7.600000e+00 6.122672e-12
9.000000e+00 7.800000e+00 4.430738e-12
9.000000e+00 8.000000e+00 3.189521e-12
9.000000e+00 8.200000e+00 2.275184e-12
9.000000e+00 8.400000e+00 1.612325e-12
9.000000e+00 8.600000e+00 1.134796e-12
9.000000e+00 8.800000e+00 7.987161e-13
9.000000e+00 9.000000e+00 5.576724e-13
9.000000e+00 9.200000e+00 3.895274e-13
9.000000e+00 9.400000e+00 2.702093e-13
9.000000e+00 9.600000e+00 1.894833e-13
9.000000e+00 9.800000e+00 1.321873e-13
9.000000e+00 1.000000e+01 9.342566e-14
9.000000e+00 1.020000e+01 6.587293e-14
9.000000e+00 1.040000e+01 4.684848e-14
9.000000e+00 1.060000e+01 3.358669e-14
9.000000e+00 1.080000e+01 2.434143e-14
9.000000e+00 1.100000e+01 1.773724e-14
9.000000e+00 1.120000e+01 1.286844e-14
9.000000e+00 1.140000e+01 9.798939e-15
9.000000e+00 1.160000e+01 7.392055e-15
9.000000e+00 1.180000e+01 5.593388e-15
9.000000e+00 1.200000e+01 4.129007e-15
9.000000e+00 1.220000e+01 2.917715e-15
9.000000e+00 1.240000e+01 2.214681e-15
9.000000e+00 1.260000e+01 1.667707e-15
9.000000e+00 1.280000e+01 1.170374e-15
9.000000e+00 1.300000e+01 9.250308e-16
9.000000e+00 1.320000e+01 6.456968e-16
9.000000e+00 1.340000e+01 4.409954e-16
9.000000e+00 1.360000e+01 3.313883e-16
9.000000e+00 1.380000e+01 2.163502e-16
9.000000e+00 1.400000e+01 1.601684e-16
9.000000e+00 1.420000e+01 9.429788e-17
9.000000e+00 1.440000e+01 6.965781e-17
9.000000e+00 1.460000e+01 6.599986e-17
9.000000e+00 1.480000e+01 3.017404e-17
9.000000e+00 1.500000e+01 1.953396e-17
9.000000e+00 1.520000e+01 2.052729e-17
9.000000e+00 1.540000e+01 1.298518e-17
9.000000e+00 1.560000e+01 1.154386e-17
9.000000e+00 1.580000e+01 7.027890e-18
9.000000e+00 1.600000e+01 7.779338e-19
9.000000e+00 1.620000e+01 9.171730e-19
9.000000e+00 1.640000e+01 1.528211e-18
9.000000e+00 1.660000e+01 1.013249e-18
9.000000e+00 1.680000e+01 1.557430e-18
9.000000e+00 1.700000e+01 1.283216e-18
9.000000e+00 1.720000e+01 2.374657e-19
9.000000e+00 1.740000e+01 1.411206e-19
9.000000e+00 1.760000e+01 4.847594e-19
9.000000e+00 1.780000e+01 3.785232e-19
9.000000e+00 1.800000e+01 1.703648e-19
9.000000e+00 1.820000e+01 3.038049e-19
9.000000e+00 1.840000e+01 5.022906e-19
9.000000e+00 1.860000e+01 3.339234e-19
9.000000e+00 1.880000e+01 1.152855e-19
9.000000e+00 1.900000e+01 5.697379e-19
9.000000e+00 1.920000e+01 1.560959e-18
9.000000e+00 1.940000e+01 2.068511e-18
9.000000e+00 1.960000e+01 1.560616e-18
9.000000e+00 1.980000e+01 6.174920e-19
9.000000e+00 2.000000e+01 7.756789e-20
9.000000e+00 2.020000e+01 1.456684e-19
9.000000e+00 2.040000e+01 4.661664e-19
9.000000e+00 2.060000e+01 6.698119e-19
9.000000e+00 2.080000e+01 6.525632e-19
9.000000e+00 2.100000e+01 4.981661e-19
9.000000e+00 2.120000e+01 3.181961e-19
9.000000e+00 2.140000e+01 1.755105e-19
9.000000e+00 2.160000e+01 8.458473e-20
9.000000e+00 2.180000e+01 3.559841e-20
9.000000e+00 2.200000e+01 1.320331e-20
9.000000e+00 2.220000e+01 5.004199e-21
9.000000e+00 2.240000e+01 3.306260e-21
9.000000e+00 2.260000e+01 4.022744e-21
9.000000e+00 2.280000e+01 5.139136e-21
9.000000e+00 2.300000e+01 5.721692e-21
9.000000e+00 2.320000e+01 5.477017e-21
9.000000e+00 2.340000e+01 4.552119e-21
9.000000e+00 2.360000e+01 3.323984e-21
9.000000e+00 2.380000e+01 2.140740e-21
9.000000e+00 2.400000e+01 1.233725e-21
9.000000e+00 2.420000e+01 6.353242e-22
9.000000e+00 2.440000e+01 2.925780e-22
9.000000e+00 2.460000e+01 1.291232e-22
9.000000e+00 2.480000e+01 4.522959e-23
9.000000e+00 2.500000e+01 1.849191e-23
9.000000e+00 2.520000e+01 9.367047e-24
9.000000e+00 2.540000e+01 0.000000e+00

9.200000e+00 -2.560000e+01 0.000000e+00
9.200000e+00 -2.540000e+01 7.556236e-24
9.200000e+00 -2.520000e+01 1.041081e-23
9.200000e+00 -2.500000e+01 2.515878e-23
9.200000e+00 -2.480000e+01 6.410294e-23
9.200000e+00 -2.460000e+01 1.347297e-22
9.200000e+00 -2.440000e+01 2.896442e-22
9.200000e+00 -2.420000e+01 5.639529e-22
9.200000e+00 -2.400000e+01 1.024191e-21
9.200000e+00 -2.380000e+01 1.716253e-21
9.200000e+00 -2.360000e+01 2.645797e-21
9.200000e+00 -2.340000e+01 3.776208e-21
9.200000e+00 -2.320000e+01 5.007898e-21
9.200000e+00 -2.300000e+01 6.171643e-21
9.200000e+00 -2.280000e+01 6.928075e-21
9.200000e+00 -2.260000e+01 6.702293e-21
9.200000e+00 -2.240000e+01 5.089900e-21
9.200000e+00 -2.220000e+01 3.424998e-21
9.200000e+00 -2.200000e+01 7.733793e-21
9.200000e+00 -2.180000e+01 3.161701e-20
9.200000e+00 -2.160000e+01 9.547835e-20
9.200000e+00 -2.140000e+01 2.179230e-19
9.200000e+00 -2.120000e+01 3.983716e-19
9.200000e+00 -2.100000e+01 5.977467e-19
9.200000e+00 -2.080000e+01 7.342918e-19
9.200000e+00 -2.060000e+01 7.168608e-19
9.200000e+00 -2.040000e+01 5.226967e-19
9.200000e+00 -2.020000e+01 2.739849e-19
9.200000e+00 -2.000000e+01 2.018981e-19
9.200000e+00 -1.980000e+01 4.260579e-19
9.200000e+00 -1.960000e+01 7.256436e-19
9.200000e+00 -1.940000e+01 6.945503e-19
9.200000e+00 -1.920000e+01 3.027015e-19
9.200000e+00 -1.900000e+01 9.124976e-20
9.200000e+00 -1.880000e+01 4.270587e-19
9.200000e+00 -1.860000e+01 8.196284e-19
9.200000e+00 -1.840000e+01 6.405188e-19
9.200000e+00 -1.820000e+01 2.494426e-19
9.200000e+00 -1.800000e+01 4.953444e-19
9.200000e+00 -1.780000e+01 1.278306e-18
9.200000e+00 -1.760000e+01 1.473903e-18
9.200000e+00 -1.740000e+01 5.780803e-19
9.200000e+00 -1.720000e+01 1.708272e-20
9.200000e+00 -1.700000e+01 9.720943e-19
9.200000e+00 -1.680000e+01 1.402307e-18
9.200000e+00 -1.660000e+01 2.175411e-19
9.200000e+00 -1.640000e+01 4.439816e-19
9.200000e+00 -1.620000e+01 1.425155e-18
9.200000e+00 -1.600000e+01 8.223641e-19
9.200000e+00 -1.580000e+01 3.245830e-18
9.200000e+00 -1.560000e+01 7.739081e-18
9.200000e+00 -1.540000e+01 1.062080e-17
9.200000e+00 -1.520000e+01 1.760523e-17
9.200000e+00 -1.500000e+01 1.779267e-17
9.200000e+00 -1.480000e+01 1.269822e-17
9.200000e+00 -1.460000e+01 3.130148e-17
9.200000e+00 -1.440000e+01 4.388541e-17
9.200000e+00 -1.420000e+01 5.350495e-17
9.200000e+00 -1.400000e+01 1.005302e-16
9.200000e+00 -1.380000e+01 1.282034e-16
9.200000e+00 -1.360000e+01 1.757340e-16
9.200000e+00 -1.340000e+01 2.534830e-16
9.200000e+00 -1.320000e+01 3.762391e-16
9.200000e+00 -1.300000e+01 5.714961e-16
9.200000e+00 -1.280000e+01 6.681640e-16
9.200000e+00 -1.260000e+01 9.465571e-16
9.200000e+00 -1.240000e+01 1.349375e-15
9.200000e+00 -1.220000e+01 1.730649e-15
9.200000e+00 -1.200000e+01 2.390329e-15
9.200000e+00 -1.180000e+01 3.212115e-15
9.200000e+00 -1.160000e+01 4.315628e-15
9.200000e+00 -1.140000e+01 5.549681e-15
9.200000e+00 -1.120000e+01 7.141753e-15
9.200000e+00 -1.100000e+01 9.581190e-15
9.200000e+00 -1.080000e+01 1.267853e-14
9.200000e+00 -1.060000e+01 1.670611e-14
9.200000e+00 -1.040000e+01 2.282152e-14
9.200000e+00 -1.020000e+01 3.072795e-14
9.200000e+00 -1.000000e+01 4.183385e-14
9.200000e+00 -9.800000e+00 5.735048e-14
9.200000e+00 -9.600000e+00 7.896909e-14
9.200000e+00 -9.400000e+00 1.081477e-13
9.200000e+00 -9.200000e+00 1.502621e-13
9.200000e+00 -9.000000e+00 2.079275e-13
9.200000e+00 -8.800000e+00 2.882295e-13
9.200000e+00 -8.600000e+00 3.980024e-13
9.200000e+00 -8.400000e+00 5.505734e-13
9.200000e+00 -8.200000e+00 7.596611e-13
9.200000e+00 -8.000000e+00 1.044438e-12
9.200000e+00 -7.800000e+00 1.422648e-12
9.200000e+00 -7.600000e+00 1.933938e-12
9.200000e+00 -7.400000e+00 2.611871e-12
9.200000e+00 -7.200000e+00 3.509368e-12
9.200000e+00 -7.000000e+00 4.679229e-12
9.200000e+00 -6.800000e+00 6.197958e-12
9.200000e+00 -6.600000e+00 8.139182e-12
9.200000e+00 -6.400000e+00 1.062460e-11
9.200000e+00 -6.200000e+00 1.377462e-11
9.200000e+00 -6.000000e+00 1.768881e-11
9.200000e+00 -5.800000e+00 2.255834e-11
9.200000e+00 -5.600000e+00 2.849739e-11
9.200000e+00 -5.400000e+00 3.572940e-11
9.200000e+00 -5.200000e+00 4.443808e-11
9.200000e+00 -5.000000e+00 5.480579e-11
9.200000e+00 -4.800000e+00 6.705809e-11
9.200000e+00 -4.600000e+00 8.125644e-11
9.200000e+00 -4.400000e+00 9.778529e-11
9.200000e+00 -4.200000e+00 1.165653e-10
9.200000e+00 -4.000000e+00 1.378029e-10
9.200000e+00 -3.800000e+00 1.615596e-10
9.200000e+00 -3.600000e+00 1.878107e-10
9.200000e+00 -3.400000e+00 2.165343e-10
9.200000e+00 -3.200000e+00 2.475831e-10
9.200000e+00 -3.000000e+00 2.807621e-10
9.200000e+00 -2.800000e+00 3.156436e-10
9.200000e+00 -2.600000e+00 3.520721e-10
9.200000e+00 -2.400000e+00 3.894267e-10
9.200000e+00 -2.200000e+00 4.272051e-10
9.200000e+00 -2.000000e+00 4.648795e-10
9.200000e+00 -1.800000e+00 5.016952e-10
9.200000e+00 -1.600000e+00 5.370743e-10
9.200000e+00 -1.400000e+00 5.703574e-10
9.200000e+00 -1.200000e+00 6.008926e-10
9.200000e+00 -1.000000e+00 6.279312e-10
9.200000e+00 -8.000000e-01 6.508530e-10
9.200000e+00 -6.000000e-01 6.692627e-10
9.200000e+00 -4.000000e-01 6.828581e-10
9.200000e+00 -2.000000e-01 6.909584e-10
9.200000e+00 0.000000e+00 6.938316e-10
9.200000e+00 2.000000e-01 6.909584e-10
9.200000e+00 4.000000e-01 6.828581e-10
9.200000e+00 6.000000e-01 6.692627e-10
9.200000e+00 8.000000e-01 6.508530e-10
9.200000e+00 1.000000e+00 6.279312e-10
9.200000e+00 1.200000e+00 6.008926e-10
9.200000e+00 1.400000e+00 5.703574e-10
9.200000e+00 1.600000e+00 5.370743e-10
9.200000e+00 1.800000e+00 5.016952e-10
9.200000e+00 2.000000e+00 4.648795e-10
9.200000e+00 2.200000e+00 4.272051e-10
9.200000e+00 2.400000e+00 3.894267e-10
9.200000e+00 2.600000e+00 3.520721e-10
9.200000e+00 2.800000e+00 3.156436e-10
9.200000e+00 3.000000e+00 2.807621e-10
9.200000e+00 3.200000e+00 2.475831e-10
9.200000e+00 3.400000e+00 2.165343e-10
9.200000e+00 3.600000e+00 1.878107e-10
9.200000e+00 3.800000e+00 1.615596e-10
9.200000e+00 4.000000e+00 1.378029e-10
9.200000e+00 4.200000e+00 1.165653e-10
9.200000e+00 4.400000e+00 9.778529e-11
9.200000e+00 4.600000e+00 8.125644e-11
9.200000e+00 4.800000e+00 6.705809e-11
9.200000e+00 5.000000e+00 5.480579e-11
9.200000e+00 5.200000e+00 4.443808e-11
9.200000e+00 5.400000e+00 3.572940e-11
9.200000e+00 5.600000e+00 2.849739e-11
9.200000e+00 5.800000e+00 2.255834e-11
9.200000e+00 6.000000e+00 1.768881e-11
9.200000e+00 6.200000e+00 1.377462e-11
9.200000e+00 6.400000e+00 1.062460e-11
9.200000e+00 6.600000e+00 8.139182e-12
9.200000e+00 6.800000e+00 6.197958e-12
9.200000e+00 7.000000e+00 4.679229e-12
9.200000e+00 7.200000e+00 3.509368e-12
9.200000e+00 7.400000e+00 2.611871e-12
9.200000e+00 7.600000e+00 1.933938e-12
9.200000e+00 7.800000e+00 1.422648e-12
9.200000e+00 8.000000e+00 1.044438e-12
9.200000e+00 8.200000e+00 7.596611e-13
9.200000e+00 8.400000e+00 5.505734e-13
9.200000e+00 8.600000e+00 3.980024e-13
9.200000e+00 8.800000e+00 2.882295e-13
9.200000e+00 9.000000e+00 2.079275e-13
9.200000e+00 9.200000e+00 1.502621e-13
9.200000e+00 9.400000e+00 1.081477e-13
9.200000e+00 9.600000e+00 7.896909e-14
9.200000e+00 9.800000e+00 5.735048e-14
9.200000e+00 1.000000e+01 4.183385e-14
9.200000e+00 1.020000e+01 3.072795e-14
9.200000e+00 1.040000e+01 2.282152e-14
9.200000e+00 1.060000e+01 1.670611e-14
9.200000e+00 1.080000e+01 1.267853e-14
9.200000e+00 1.100000e+01 9.581190e-15
9.200000e+00 1.120000e+01 7.141753e-15
9.200000e+00 1.140000e+01 5.549681e-15
9.200000e+00 1.160000e+01 4.315628e-15
9.200000e+00 1.180000e+01 3.212115e-15
9.200000e+00 1.200000e+01 2.390329e-15
9.200000e+00 1.220000e+01 1.730649e-15
9.200000e+00 1.240000e+01 1.349375e-15
9.200000e+00 1.260000e+01 9.465571e-16
9.200000e+00 1.280000e+01 6.681640e-16
9.200000e+00 1.300000e+01 5.714961e-16
9.200000e+00 1.320000e+01 3.762391e-16
9.200000e+00 1.340000e+01 2.534830e-16
9.200000e+00 1.360000e+01 1.757340e-16
9.200000e+00 1.380000e+01 1.282034e-16
9.200000e+00 1.400000e+01 1.005302e-16
9.200000e+00 1.420000e+01 5.350495e-17
9.200000e+00 1.440000e+01 4.388541e-17
9.200000e+00 1.460000e+01 3.130148e-17
9.200000e+00 1.480000e+01 1.269822e-17
9.200000e+00 1.500000e+01 1.779267e-17
9.200000e+00 1.520000e+01 1.760523e-17
9.200000e+00 1.540000e+01 1.062080e-17
9.200000e+00 1.560000e+01 7.739081e-18
9.200000e+00 1.580000e+01 3.245830e-18
9.200000e+00 1.600000e+01 8.223641e-19
9.200000e+00 1.620000e+01 1.425155e-18
9.200000e+00 1.640000e+01 4.439817e-19
9.200000e+00 1.660000e+01 2.175411e-19
9.200000e+00 1.680000e+01 1.402307e-18
9.200000e+00 1.700000e+01 9.720943e-19
9.200000e+00 1.720000e+01 1.708272e-20
9.200000e+00 1.740000e+01 5.780803e-19
9.200000e+00 1.760000e+01 1.473903e-18
9.200000e+00 1.780000e+01 1.278306e-18
9.200000e+00 1.800000e+01 4.953444e-19
9.200000e+00 1.820000e+01 2.494425e-19
9.200000e+00 1.840000e+01 6.405189e-19
9.200000e+00 1.860000e+01 8.196284e-19
9.200000e+00 1.880000e+01 4.270588e-19
9.200000e+00 1.900000e+01 9.124977e-20
9.200000e+00 1.920000e+01 3.027015e-19
9.200000e+00 1.940000e+01 6.945502e-19
9.200000e+00 1.960000e+01 7.256436e-19
9.200000e+00 1.980000e+01 4.260579e-19
9.200000e+00 2.000000e+01 2.018981e-19
9.200000e+00 2.020000e+01 2.739849e-19
9.200000e+00 2.040000e+01 5.226967e-19
9.200000e+00 2.060000e+01 7.168608e-19
9.200000e+00 2.080000e+01 7.342918e-19
9.200000e+00 2.100000e+01 5.977467e-19
9.200000e+00 2.120000e+01 3.983716e-19
9.200000e+00 2.140000e+01 2.179230e-19
9.200000e+00 2.160000e+01 9.547840e-20
9.200000e+00 2.180000e+01 3.161691e-20
9.200000e+00 2.200000e+01 7.733891e-21
9.200000e+00 2.220000e+01 3.424987e-21
9.200000e+00 2.240000e+01 5.089727e-21
9.200000e+00 2.260000e+01 6.702674e-21
9.200000e+00 2.280000e+01 6.927657e-21
9.200000e+00 2.300000e+01 6.171696e-21
9.200000e+00 2.320000e+01 5.008710e-21
9.200000e+00 2.340000e+01 3.774289e-21
9.200000e+00 2.360000e+01 2.648387e-21
9.200000e+00 2.380000e+01 1.714294e-21
9.200000e+00 2.400000e+01 1.023734e-21
9.200000e+00 2.420000e+01 5.681790e-22
9.200000e+00 2.440000e+01 2.819564e-22
9.200000e+00 2.460000e+01 1.436295e-22
9.200000e+00 2.480000e+01 5.826489e-23
9.200000e+00 2.500000e+01 2.555326e-23
9.200000e+00 2.520000e+01 1.903574e-23
9.200000e+00 2.540000e+01 0.000000e+00

9.400000e+00 -2.560000e+01 0.000000e+00
9.400000e+00 -2.540000e+01 9.620479e-24
9.400000e+00 -2.520000e+01 1.041293e-23
9.400000e+00 -2.500000e+01 2.518052e-23
9.400000e+00 -2.480000e+01 5.566446e-23
9.400000e+00 -2.460000e+01 1.033985e-22
9.400000e+00 -2.440000e+01 2.018367e-22
9.400000e+00 -2.420000e+01 3.527073e-22
9.400000e+00 -2.400000e+01 5.960370e-22
9.400000e+00 -2.380000e+01 9.609297e-22
9.400000e+00 -2.360000e+01 1.510116e-21
9.400000e+00 -2.340000e+01 2.352674e-21
9.400000e+00 -2.320000e+01 3.606651e-21
9.400000e+00 -2.300000e+01 5.257286e-21
9.400000e+00 -2.280000e+01 6.836427e-21
9.400000e+00 -2.260000e+01 7.217981e-21
9.400000e+00 -2.240000e+01 5.186968e-21
9.400000e+00 -2.220000e+01 1.576863e-21
9.400000e+00 -2.200000e+01 2.758724e-21
9.400000e+00 -2.180000e+01 2.288024e-20
9.400000e+00 -2.160000e+01 7.999918e-20
9.400000e+00 -2.140000e+01 1.826302e-19
9.400000e+00 -2.120000e+01 3.113263e-19
9.400000e+00 -2.100000e+01 4.119357e-19
9.400000e+00 -2.080000e+01 4.204481e-19
9.400000e+00 -2.060000e+01 3.182852e-19
9.400000e+00 -2.040000e+01 1.752015e-19
9.400000e+00 -2.020000e+01 1.161750e-19
9.400000e+00 -2.000000e+01 2.022917e-19
9.400000e+00 -1.980000e+01 3.310119e-19
9.400000e+00 -1.960000e+01 3.122059e-19
9.400000e+00 -1.940000e+01 1.214462e-19
9.400000e+00 -1.920000e+01 4.196474e-20
9.400000e+00 -1.900000e+01 3.733866e-19
9.400000e+00 -1.880000e+01 9.253617e-19
9.400000e+00 -1.860000e+01 1.078650e-18
9.400000e+00 -1.840000e+01 6.190331e-19
9.400000e+00 -1.820000e+01 1.909326e-19
9.400000e+00 -1.800000e+01 4.648469e-19
9.400000e+00 -1.780000e+01 1.153141e-18
9.400000e+00 -1.760000e+01 1.348029e-18
9.400000e+00 -1.740000e+01 7.130526e-19
9.400000e+00 -1.720000e+01 7.603796e-20
9.400000e+00 -1.700000e+01 3.318099e-19
9.400000e+00 -1.680000e+01 8.035517e-19
9.400000e+00 -1.660000e+01 5.380348e-19
9.400000e+00 -1.640000e+01 3.107605e-19
9.400000e+00 -1.620000e+01 5.637726e-19
9.400000e+00 -1.600000e+01 1.158196e-18
9.400000e+00 -1.580000e+01 3.219920e-18
9.400000e+00 -1.560000e+01 5.239417e-18
9.400000e+00 -1.540000e+01 6.286658e-18
9.400000e+00 -1.520000e+01 1.138429e-17
9.400000e+00 -1.500000e+01 1.580884e-17
9.400000e+00 -1.480000e+01 1.369493e-17
9.400000e+00 -1.460000e+01 2.033364e-17
9.400000e+00 -1.440000e+01 2.879633e-17
9.400000e+00 -1.420000e+01 3.230425e-17
9.400000e+00 -1.400000e+01 6.228804e-17
9.400000e+00 -1.380000e+01 8.530871e-17
9.400000e+00 -1.360000e+01 1.028424e-16
9.400000e+00 -1.340000e+01 1.501202e-16
9.400000e+00 -1.320000e+01 2.034469e-16
9.400000e+00 -1.300000e+01 3.362724e-16
9.400000e+00 -1.280000e+01 4.116693e-16
9.400000e+00 -1.260000e+01 4.802290e-16
9.400000e+00 -1.240000e+01 7.388982e-16
9.400000e+00 -1.220000e+01 9.986625e-16
9.400000e+00 -1.200000e+01 1.342655e-15
9.400000e+00 -1.180000e+01 1.751442e-15
9.400000e+00 -1.160000e+01 2.447835e-15
9.400000e+00 -1.140000e+01 3.134591e-15
9.400000e+00 -1.120000e+01 3.946576e-15
9.400000e+00 -1.100000e+01 5.257932e-15
9.400000e+00 -1.080000e+01 6.782145e-15
9.400000e+00 -1.060000e+01 8.818379e-15
9.400000e+00 -1.040000e+01 1.173279e-14
9.400000e+00 -1.020000e+01 1.581578e-14
9.400000e+00 -1.000000e+01 2.045278e-14
9.400000e+00 -9.800000e+00 2.707592e-14
9.400000e+00 -9.600000e+00 3.596107e-14
9.400000e+00 -9.400000e+00 4.762254e-14
9.400000e+00 -9.200000e+00 6.365431e-14
9.400000e+00 -9.000000e+00 8.571521e-14
9.400000e+00 -8.800000e+00 1.145905e-13
9.400000e+00 -8.600000e+00 1.528916e-13
9.400000e+00 -8.400000e+00 2.053225e-13
9.400000e+00 -8.200000e+00 2.748463e-13
9.400000e+00 -8.000000e+00 3.674507e-13
9.400000e+00 -7.800000e+00 4.899727e-13
9.400000e+00 -7.600000e+00 6.519755e-13
9.400000e+00 -7.400000e+00 8.635678e-13
9.400000e+00 -7.200000e+00 1.137209e-12
9.400000e+00 -7.000000e+00 1.495332e-12
9.400000e+00 -6.800000e+00 1.951906e-12
9.400000e+00 -6.600000e+00 2.531228e-12
9.400000e+00 -6.400000e+00 3.258145e-12
9.400000e+00 -6.200000e+00 4.178540e-12
9.400000e+00 -6.000000e+00 5.307222e-12
9.400000e+00 -5.800000e+00 6.723155e-12
9.400000e+00 -5.600000e+00 8.417197e-12
9.400000e+00 -5.400000e+00 1.049994e-11
9.400000e+00 -5.200000e+00 1.297208e-11
9.400000e+00 -5.000000e+00 1.591781e-11
9.400000e+00 -4.800000e+00 1.938900e-11
9.400000e+00 -4.600000e+00 2.340148e-11
9.400000e+00 -4.400000e+00 2.805711e-11
9.400000e+00 -4.200000e+00 3.335261e-11
9.400000e+00 -4.000000e+00 3.935343e-11
9.400000e+00 -3.800000e+00 4.601517e-11
9.400000e+00 -3.600000e+00 5.343877e-11
9.400000e+00 -3.400000e+00 6.151963e-11
9.400000e+00 -3.200000e+00 7.024599e-11
9.400000e+00 -3.000000e+00 7.958702e-11
9.400000e+00 -2.800000e+00 8.938578e-11
9.400000e+00 -2.600000e+00 9.962313e-11
9.400000e+00 -2.400000e+00 1.102030e-10
9.400000e+00 -2.200000e+00 1.208126e-10
9.400000e+00 -2.000000e+00 1.314542e-10
9.400000e+00 -1.800000e+00 1.418318e-10
9.400000e+00 -1.600000e+00 1.518177e-10
9.400000e+00 -1.400000e+00 1.612268e-10
9.400000e+00 -1.200000e+00 1.698675e-10
9.400000e+00 -1.000000e+00 1.774624e-10
9.400000e+00 -8.000000e-01 1.840280e-10
9.400000e+00 -6.000000e-01 1.892233e-10
9.400000e+00 -4.000000e-01 1.930734e-10
9.400000e+00 -2.000000e-01 1.953676e-10
9.400000e+00 0.000000e+00 1.961116e-10
9.400000e+00 2.000000e-01 1.953676e-10
9.400000e+00 4.000000e-01 1.930734e-10
9.400000e+00 6.000000e-01 1.892233e-10
9.400000e+00 8.000000e-01 1.840280e-10
9.400000e+00 1.000000e+00 1.774624e-10
9.400000e+00 1.200000e+00 1.698675e-10
9.400000e+00 1.400000e+00 1.612268e-10
9.400000e+00 1.600000e+00 1.518177e-10
9.400000e+00 1.800000e+00 1.418318e-10
9.400000e+00 2.000000e+00 1.314542e-10
9.400000e+00 2.200000e+00 1.208126e-10
9.400000e+00 2.400000e+00 1.102030e-10
9.400000e+00 2.600000e+00 9.962313e-11
9.400000e+00 2.800000e+00 8.938578e-11
9.400000e+00 3.000000e+00 7.958702e-11
9.400000e+00 3.200000e+00 7.024599e-11
9.400000e+00 3.400000e+00 6.151963e-11
9.400000e+00 3.600000e+00 5.343877e-11
9.400000e+00 3.800000e+00 4.601517e-11
9.400000e+00 4.000000e+00 3.935343e-11
9.400000e+00 4.200000e+00 3.335261e-11
9.400000e+00 4.400000e+00 2.805711e-11
9.400000e+00 4.600000e+00 2.340148e-11
9.400000e+00 4.800000e+00 1.938900e-11
9.400000e+00 5.000000e+00 1.591781e-11
9.400000e+00 5.200000e+00 1.297208e-11
9.400000e+00 5.400000e+00 1.049994e-11
9.400000e+00 5.600000e+00 8.417197e-12
9.400000e+00 5.800000e+00 6.723155e-12
9.400000e+00 6.000000e+00 5.307222e-12
9.400000e+00 6.200000e+00 4.178540e-12
9.400000e+00 6.400000e+00 3.258145e-12
9.400000e+00 6.600000e+00 2.531228e-12
9.400000e+00 6.800000e+00 1.951906e-12
9.400000e+00 7.000000e+00 1.495332e-12
9.400000e+00 7.200000e+00 1.137209e-12
9.400000e+00 7.400000e+00 8.635678e-13
9.400000e+00 7.600000e+00 6.519755e-13
9.400000e+00 7.800000e+00 4.899727e-13
9.400000e+00 8.000000e+00 3.674507e-13
9.400000e+00 8.200000e+00 2.748463e-13
9.400000e+00 8.400000e+00 2.053225e-13
9.400000e+00 8.600000e+00 1.528916e-13
9.400000e+00 8.800000e+00 1.145905e-13
9.400000e+00 9.000000e+00 8.571521e-14
9.400000e+00 9.200000e+00 6.365431e-14
9.400000e+00 9.400000e+00 4.762254e-14
9.400000e+00 9.600000e+00 3.596107e-14
9.400000e+00 9.800000e+00 2.707592e-14
9.400000e+00 1.000000e+01 2.045278e-14
9.400000e+00 1.020000e+01 1.581578e-14
9.400000e+00 1.040000e+01 1.173279e-14
9.400000e+00 1.060000e+01 8.818379e-15
9.400000e+00 1.080000e+01 6.782145e-15
9.400000e+00 1.100000e+01 5.257932e-15
9.400000e+00 1.120000e+01 3.946576e-15
9.400000e+00 1.140000e+01 3.134591e-15
9.400000e+00 1.160000e+01 2.447835e-15
9.400000e+00 1.180000e+01 1.751442e-15
9.400000e+00 1.200000e+01 1.342655e-15
9.400000e+00 1.220000e+01 9.986625e-16
9.400000e+00 1.240000e+01 7.388982e-16
9.400000e+00 1.260000e+01 4.802290e-16
9.400000e+00 1.280000e+01 4.116694e-16
9.400000e+00 1.300000e+01 3.362724e-16
9.400000e+00 1.320000e+01 2.034469e-16
9.400000e+00 1.340000e+01 1.501202e-16
9.400000e+00 1.360000e+01 1.028424e-16
9.400000e+00 1.380000e+01 8.530871e-17
9.400000e+00 1.400000e+01 6.228805e-17
9.400000e+00 1.420000e+01 3.230425e-17
9.400000e+00 1.440000e+01 2.879633e-17
9.400000e+00 1.460000e+01 2.033364e-17
9.400000e+00 1.480000e+01 1.369493e-17
9.400000e+00 1.500000e+01 1.580884e-17
9.400000e+00 1.520000e+01 1.138429e-17
9.400000e+00 1.540000e+01 6.286658e-18
9.400000e+00 1.560000e+01 5.239417e-18
9.400000e+00 1.580000e+01 3.219920e-18
9.400000e+00 1.600000e+01 1.158196e-18
9.400000e+00 1.620000e+01 5.637726e-19
9.400000e+00 1.640000e+01 3.107605e-19
9.400000e+00 1.660000e+01 5.380348e-19
9.400000e+00 1.680000e+01 8.035517e-19
9.400000e+00 1.700000e+01 3.318099e-19
9.400000e+00 1.720000e+01 7.603796e-20
9.400000e+00 1.740000e+01 7.130526e-19
9.400000e+00 1.760000e+01 1.348029e-18
9.400000e+00 1.780000e+01 1.153141e-18
9.400000e+00 1.800000e+01 4.648469e-19
9.400000e+00 1.820000e+01 1.909326e-19
9.400000e+00 1.840000e+01 6.190331e-19
9.400000e+00 1.860000e+01 1.078650e-18
9.400000e+00 1.880000e+01 9.253617e-19
9.400000e+00 1.900000e+01 3.733867e-19
9.400000e+00 1.920000e+01 4.196475e-20
9.400000e+00 1.940000e+01 1.214462e-19
9.400000e+00 1.960000e+01 3.122059e-19
9.400000e+00 1.980000e+01 3.310119e-19
9.400000e+00 2.000000e+01 2.022917e-19
9.400000e+00 2.020000e+01 1.161750e-19
9.400000e+00 2.040000e+01 1.752015e-19
9.400000e+00 2.060000e+01 3.182852e-19
9.400000e+00 2.080000e+01 4.204481e-19
9.400000e+00 2.100000e+01 4.119358e-19
9.400000e+00 2.120000e+01 3.113263e-19
9.400000e+00 2.140000e+01 1.826302e-19
9.400000e+00 2.160000e+01 7.999922e-20
9.400000e+00 2.180000e+01 2.288019e-20
9.400000e+00 2.200000e+01 2.758758e-21
9.400000e+00 2.220000e+01 1.576906e-21
9.400000e+00 2.240000e+01 5.186819e-21
9.400000e+00 2.260000e+01 7.218157e-21
9.400000e+00 2.280000e+01 6.836461e-21
9.400000e+00 2.300000e+01 5.256689e-21
9.400000e+00 2.320000e+01 3.608062e-21
9.400000e+00 2.340000e+01 2.350630e-21
9.400000e+00 2.360000e+01 1.511935e-21
9.400000e+00 2.380000e+01 9.607742e-22
9.400000e+00 2.400000e+01 5.931272e-22
9.400000e+00 2.420000e+01 3.591925e-22
9.400000e+00 2.440000e+01 1.930763e-22
9.400000e+00 2.460000e+01 1.117535e-22
9.400000e+00 2.480000e+01 5.196726e-23
9.400000e+00 2.500000e+01 2.303699e-23
9.400000e+00 2.520000e+01 2.215994e-23
9.400000e+00 2.540000e+01 0.000000e+00

9.600000e+00 -2.560000e+01 0.000000e+00
9.600000e+00 -2.540000e+01 8.234036e-24
9.600000e+00 -2.520000e+01 7.034587e-24
9.600000e+00 -2.500000e+01 1.702826e-23
9.600000e+00 -2.480000e+01 3.288043e-23
9.600000e+00 -2.460000e+01 5.373853e-23
9.600000e+00 -2.440000e+01 9.538945e-23
9.600000e+00 -2.420000e+01 1.479397e-22
9.600000e+00 -2.400000e+01 2.367997e-22
9.600000e+00 -2.380000e+01 3.922105e-22
9.600000e+00 -2.360000e+01 7.058720e-22
9.600000e+00 -2.340000e+01 1.341149e-21
9.600000e+00 -2.320000e+01 2.471935e-21
9.600000e+00 -2.300000e+01 4.097594e-21
9.600000e+00 -2.280000e+01 5.703263e-21
9.600000e+00 -2.260000e+01 6.115197e-21
9.600000e+00 -2.240000e+01 4.159077e-21
9.600000e+00 -2.220000e+01 7.295805e-22
9.600000e+00 -2.200000e+01 1.767503e-21
9.600000e+00 -2.180000e+01 1.945423e-20
9.600000e+00 -2.160000e+01 6.724116e-20
9.600000e+00 -2.140000e+01 1.466157e-19
9.600000e+00 -2.120000e+01 2.323874e-19
9.600000e+00 -2.100000e+01 2.742326e-19
9.600000e+00 -2.080000e+01 2.300162e-19
9.600000e+00 -2.060000e+01 1.169890e-19
9.600000e+00 -2.040000e+01 2.640774e-20
9.600000e+00 -2.020000e+01 5.232919e-20
9.600000e+00 -2.000000e+01 1.760255e-19
9.600000e+00 -1.980000e+01 2.485983e-19
9.600000e+00 -1.960000e+01 1.568540e-19
9.600000e+00 -1.940000e+01 1.356019e-20
9.600000e+00 -1.920000e+01 8.014337e-20
9.600000e+00 -1.900000e+01 4.218307e-19
9.600000e+00 -1.880000e+01 7.414957e-19
9.600000e+00 -1.860000e+01 7.142600e-19
9.600000e+00 -1.840000e+01 4.225814e-19
9.600000e+00 -1.820000e+01 2.537833e-19
9.600000e+00 -1.800000e+01 3.982309e-19
9.600000e+00 -1.780000e+01 6.589364e-19
9.600000e+00 -1.760000e+01 7.282055e-19
9.600000e+00 -1.740000e+01 5.118613e-19
9.600000e+00 -1.720000e+01 2.546885e-19
9.600000e+00 -1.700000e+01 3.173456e-19
9.600000e+00 -1.680000e+01 6.782808e-19
9.600000e+00 -1.660000e+01 8.551328e-19
9.600000e+00 -1.640000e+01 5.054631e-19
9.600000e+00 -1.620000e+01 4.071812e-20
9.600000e+00 -1.600000e+01 4.803487e-19
9.600000e+00 -1.580000e+01 2.071715e-18
9.600000e+00 -1.560000e+01 3.294888e-18
9.600000e+00 -1.540000e+01 2.841895e-18
9.600000e+00 -1.520000e+01 1.920070e-18
9.600000e+00 -1.500000e+01 2.584470e-18
9.600000e+00 -1.480000e+01 6.031017e-18
9.600000e+00 -1.460000e+01 1.276497e-17
9.600000e+00 -1.440000e+01 1.633655e-17
9.600000e+00 -1.420000e+01 1.315302e-17
9.600000e+00 -1.400000e+01 2.421606e-17
9.600000e+00 -1.380000e+01 4.294093e-17
9.600000e+00 -1.360000e+01 4.620113e-17
9.600000e+00 -1.340000e+01 7.116019e-17
9.600000e+00 -1.320000e+01 1.101543e-16
9.600000e+00 -1.300000e+01 1.682658e-16
9.600000e+00 -1.280000e+01 2.431207e-16
9.600000e+00 -1.260000e+01 2.918132e-16
9.600000e+00 -1.240000e+01 3.974490e-16
9.600000e+00 -1.220000e+01 5.317808e-16
9.600000e+00 -1.200000e+01 7.789949e-16
9.600000e+00 -1.180000e+01 1.027706e-15
9.600000e+00 -1.160000e+01 1.332415e-15
9.600000e+00 -1.140000e+01 1.719714e-15
9.600000e+00 -1.120000e+01 2.130546e-15
9.600000e+00 -1.100000e+01 2.944988e-15
9.600000e+00 -1.080000e+01 3.789170e-15
9.600000e+00 -1.060000e+01 4.974984e-15
9.600000e+00 -1.040000e+01 6.159937e-15
9.600000e+00 -1.020000e+01 8.265751e-15
9.600000e+00 -1.000000e+01 1.063406e-14
9.600000e+00 -9.800000e+00 1.348791e-14
9.600000e+00 -9.600000e+00 1.761048e-14
9.600000e+00 -9.400000e+00 2.264270e-14
9.600000e+00 -9.200000e+00 2.929929e-14
9.600000e+00 -9.000000e+00 3.823318e-14
9.600000e+00 -8.800000e+00 4.989648e-14
9.600000e+00 -8.600000e+00 6.429717e-14
9.600000e+00 -8.400000e+00 8.336137e-14
9.600000e+00 -8.200000e+00 1.084043e-13
9.600000e+00 -8.000000e+00 1.414711e-13
9.600000e+00 -7.800000e+00 1.838483e-13
9.600000e+00 -7.600000e+00 2.379022e-13
9.600000e+00 -7.400000e+00 3.086061e-13
9.600000e+00 -7.200000e+00 3.970179e-13
9.600000e+00 -7.000000e+00 5.101057e-13
9.600000e+00 -6.800000e+00 6.556464e-13
9.600000e+00 -6.600000e+00 8.330841e-13
9.600000e+00 -6.400000e+00 1.058289e-12
9.600000e+00 -6.200000e+00 1.334182e-12
9.600000e+00 -6.000000e+00 1.674692e-12
9.600000e+00 -5.800000e+00 2.092925e-12
9.600000e+00 -5.600000e+00 2.590320e-12
9.600000e+00 -5.400000e+00 3.195865e-12
9.600000e+00 -5.200000e+00 3.910916e-12
9.600000e+00 -5.000000e+00 4.759362e-12
9.600000e+00 -4.800000e+00 5.747692e-12
9.600000e+00 -4.600000e+00 6.893094e-12
9.600000e+00 -4.400000e+00 8.204900e-12
9.600000e+00 -4.200000e+00 9.706847e-12
9.600000e+00 -4.000000e+00 1.139481e-11
9.600000e+00 -3.800000e+00 1.327129e-11
9.600000e+00 -3.600000e+00 1.534583e-11
9.600000e+00 -3.400000e+00 1.759022e-11
9.600000e+00 -3.200000e+00 2.003103e-11
9.600000e+00 -3.000000e+00 2.263548e-11
9.600000e+00 -2.800000e+00 2.535659e-11
9.600000e+00 -2.600000e+00 2.822064e-11
9.600000e+00 -2.400000e+00 3.113914e-11
9.600000e+00 -2.200000e+00 3.409253e-11
9.600000e+00 -2.000000e+00 3.700308e-11
9.600000e+00 -1.800000e+00 3.992537e-11
9.600000e+00 -1.600000e+00 4.268842e-11
9.600000e+00 -1.400000e+00 4.530183e-11
9.600000e+00 -1.200000e+00 4.768525e-11
9.600000e+00 -1.000000e+00 4.980848e-11
9.600000e+00 -8.000000e-01 5.161974e-11
9.600000e+00 -6.000000e-01 5.307822e-11
9.600000e+00 -4.000000e-01 5.410825e-11
9.600000e+00 -2.000000e-01 5.476611e-11
9.600000e+00 0.000000e+00 5.498630e-11
9.600000e+00 2.000000e-01 5.476611e-11
9.600000e+00 4.000000e-01 5.410825e-11
9.600000e+00 6.000000e-01 5.307822e-11
9.600000e+00 8.000000e-01 5.161974e-11
9.600000e+00 1.000000e+00 4.980848e-11
9.600000e+00 1.200000e+00 4.768525e-11
9.600000e+00 1.400000e+00 4.530183e-11
9.600000e+00 1.600000e+00 4.268842e-11
9.600000e+00 1.800000e+00 3.992537e-11
9.600000e+00 2.000000e+00 3.700308e-11
9.600000e+00 2.200000e+00 3.409253e-11
9.600000e+00 2.400000e+00 3.113914e-11
9.600000e+00 2.600000e+00 2.822064e-11
9.600000e+00 2.800000e+00 2.535659e-11
9.600000e+00 3.000000e+00 2.263548e-11
9.600000e+00 3.200000e+00 2.003103e-11
9.600000e+00 3.400000e+00 1.759022e-11
9.600000e+00 3.600000e+00 1.534583e-11
9.600000e+00 3.800000e+00 1.327129e-11
9.600000e+00 4.000000e+00 1.139481e-11
9.600000e+00 4.200000e+00 9.706847e-12
9.600000e+00 4.400000e+00 8.204900e-12
9.600000e+00 4.600000e+00 6.893094e-12
9.600000e+00 4.800000e+00 5.747692e-12
9.600000e+00 5.000000e+00 4.759362e-12
9.600000e+00 5.200000e+00 3.910916e-12
9.600000e+00 5.400000e+00 3.195865e-12
9.600000e+00 5.600000e+00 2.590320e-12
9.600000e+00 5.800000e+00 2.092925e-12
9.600000e+00 6.000000e+00 1.674692e-12
9.600000e+00 6.200000e+00 1.334182e-12
9.600000e+00 6.400000e+00 1.058289e-12
9.600000e+00 6.600000e+00 8.330841e-13
9.600000e+00 6.800000e+00 6.556464e-13
9.600000e+00 7.000000e+00 5.101057e-13
9.600000e+00 7.200000e+00 3.970179e-13
9.600000e+00 7.400000e+00 3.086061e-13
9.600000e+00 7.600000e+00 2.379022e-13
9.600000e+00 7.800000e+00 1.838483e-13
9.600000e+00 8.000000e+00 1.414711e-13
9.600000e+00 8.200000e+00 1.084043e-13
9.600000e+00 8.400000e+00 8.336137e-14
9.600000e+00 8.600000e+00 6.429717e-14
9.600000e+00 8.800000e+00 4.989648e-14
9.600000e+00 9.000000e+00 3.823318e-14
9.600000e+00 9.200000e+00 2.929929e-14
9.600000e+00 9.400000e+00 2.264270e-14
9.600000e+00 9.600000e+00 1.761048e-14
9.600000e+00 9.800000e+00 1.348791e-14
9.600000e+00 1.000000e+01 1.063406e-14
9.600000e+00 1.020000e+01 8.265751e-15
9.600000e+00 1.040000e+01 6.159937e-15
9.600000e+00 1.060000e+01 4.974984e-15
9.600000e+00 1.080000e+01 3.789170e-15
9.600000e+00 1.100000e+01 2.944988e-15
9.600000e+00 1.120000e+01 2.130546e-15
9.600000e+00 1.140000e+01 1.719714e-15
9.600000e+00 1.160000e+01 1.332415e-15
9.600000e+00 1.180000e+01 1.027706e-15
9.600000e+00 1.200000e+01 7.789949e-16
9.600000e+00 1.220000e+01 5.317808e-16
9.600000e+00 1.240000e+01 3.974490e-16
9.600000e+00 1.260000e+01 2.918132e-16
9.600000e+00 1.280000e+01 2.431207e-16
9.600000e+00 1.300000e+01 1.682658e-16
9.600000e+00 1.320000e+01 1.101543e-16
9.600000e+00 1.340000e+01 7.116019e-17
9.600000e+00 1.360000e+01 4.620113e-17
9.600000e+00 1.380000e+01 4.294093e-17
9.600000e+00 1.400000e+01 2.421606e-17
9.600000e+00 1.420000e+01 1.315302e-17
9.600000e+00 1.440000e+01 1.633655e-17
9.600000e+00 1.460000e+01 1.276497e-17
9.600000e+00 1.480000e+01 6.031017e-18
9.600000e+00 1.500000e+01 2.584470e-18
9.600000e+00 1.520000e+01 1.920070e-18
9.600000e+00 1.540000e+01 2.841895e-18
9.600000e+00 1.560000e+01 3.294888e-18
9.600000e+00 1.580000e+01 2.071715e-18
9.600000e+00 1.600000e+01 4.803487e-19
9.600000e+00 1.620000e+01 4.071814e-20
9.600000e+00 1.640000e+01 5.054631e-19
9.600000e+00 1.660000e+01 8.551328e-19
9.600000e+00 1.680000e+01 6.782808e-19
9.600000e+00 1.700000e+01 3.173456e-19
9.600000e+00 1.720000e+01 2.546885e-19
9.600000e+00 1.740000e+01 5.118613e-19
9.600000e+00 1.760000e+01 7.282055e-19
9.600000e+00 1.780000e+01 6.589364e-19
9.600000e+00 1.800000e+01 3.982309e-19
9.600000e+00 1.820000e+01 2.537832e-19
9.600000e+00 1.840000e+01 4.225814e-19
9.600000e+00 1.860000e+01 7.142600e-19
9.600000e+00 1.880000e+01 7.414957e-19
9.600000e+00 1.900000e+01 4.218307e-19
9.600000e+00 1.920000e+01 8.014338e-20
9.600000e+00 1.940000e+01 1.356019e-20
9.600000e+00 1.960000e+01 1.568540e-19
9.600000e+00 1.980000e+01 2.485983e-19
9.600000e+00 2.000000e+01 1.760255e-19
9.600000e+00 2.020000e+01 5.232919e-20
9.600000e+00 2.040000e+01 2.640775e-20
9.600000e+00 2.060000e+01 1.169890e-19
9.600000e+00 2.080000e+01 2.300162e-19
9.600000e+00 2.100000e+01 2.742326e-19
9.600000e+00 2.120000e+01 2.323874e-19
9.600000e+00 2.140000e+01 1.466157e-19
9.600000e+00 2.160000e+01 6.724122e-20
9.600000e+00 2.180000e+01 1.945417e-20
9.600000e+00 2.200000e+01 1.767539e-21
9.600000e+00 2.220000e+01 7.296045e-22
9.600000e+00 2.240000e+01 4.159009e-21
9.600000e+00 2.260000e+01 6.115179e-21
9.600000e+00 2.280000e+01 5.703628e-21
9.600000e+00 2.300000e+01 4.096582e-21
9.600000e+00 2.320000e+01 2.473699e-21
9.600000e+00 2.340000e+01 1.338996e-21
9.600000e+00 2.360000e+01 7.074875e-22
9.600000e+00 2.380000e+01 3.923683e-22
9.600000e+00 2.400000e+01 2.339788e-22
9.600000e+00 2.420000e+01 1.533724e-22
9.600000e+00 2.440000e+01 8.888389e-23
9.600000e+00 2.460000e+01 5.917539e-23
9.600000e+00 2.480000e+01 3.166487e-23
9.600000e+00 2.500000e+01 1.398929e-23
9.600000e+00 2.520000e+01 1.729774e-23
9.600000e+00 2.540000e+01 0.000000e+00

9.800000e+00 -2.560000e+01 0.000000e+00
9.800000e+00 -2.540000e+01 5.157894e-24
9.800000e+00 -2.520000e+01 3.363972e-24
9.800000e+00 -2.500000e+01 7.574661e-24
9.800000e+00 -2.480000e+01 1.267906e-23
9.800000e+00 -2.460000e+01 1.689999e-23
9.800000e+00 -2.440000e+01 2.776227e-23
9.800000e+00 -2.420000e+01 3.970565e-23
9.800000e+00 -2.400000e+01 7.223398e-23
9.800000e+00 -2.380000e+01 1.591109e-22
9.800000e+00 -2.360000e+01 3.806340e-22
9.800000e+00 -2.340000e+01 8.703288e-22
9.800000e+00 -2.320000e+01 1.751207e-21
9.800000e+00 -2.300000e+01 2.999077e-21
9.800000e+00 -2.280000e+01 4.209936e-21
9.800000e+00 -2.260000e+01 4.548328e-21
9.800000e+00 -2.240000e+01 3.276306e-21
9.800000e+00 -2.220000e+01 1.276723e-21
9.800000e+00 -2.200000e+01 3.250012e-21
9.800000e+00 -2.180000e+01 1.885478e-20
9.800000e+00 -2.160000e+01 5.989868e-20
9.800000e+00 -2.140000e+01 1.320500e-19
9.800000e+00 -2.120000e+01 2.251298e-19
9.800000e+00 -2.100000e+01 3.126761e-19
9.800000e+00 -2.080000e+01 3.691218e-19
9.800000e+00 -2.060000e+01 3.943451e-19
9.800000e+00 -2.040000e+01 4.149251e-19
9.800000e+00 -2.020000e+01 4.447924e-19
9.800000e+00 -2.000000e+01 4.445888e-19
9.800000e+00 -1.980000e+01 3.515760e-19
9.800000e+00 -1.960000e+01 1.750367e-19
9.800000e+00 -1.940000e+01 2.810751e-20
9.800000e+00 -1.920000e+01 8.792896e-21
9.800000e+00 -1.900000e+01 7.328811e-20
9.800000e+00 -1.880000e+01 1.030435e-19
9.800000e+00 -1.860000e+01 6.848838e-20
9.800000e+00 -1.840000e+01 3.434037e-20
9.800000e+00 -1.820000e+01 5.907669e-20
9.800000e+00 -1.800000e+01 1.725951e-19
9.800000e+00 -1.780000e+01 3.242108e-19
9.800000e+00 -1.760000e+01 3.251082e-19
9.800000e+00 -1.740000e+01 1.100205e-19
9.800000e+00 -1.720000e+01 1.259419e-20
9.800000e+00 -1.700000e+01 3.471958e-19
9.800000e+00 -1.680000e+01 7.748968e-19
9.800000e+00 -1.660000e+01 7.105878e-19
9.800000e+00 -1.640000e+01 3.189996e-19
9.800000e+00 -1.620000e+01 1.261429e-19
9.800000e+00 -1.600000e+01 1.264619e-19
9.800000e+00 -1.580000e+01 5.143875e-19
9.800000e+00 -1.560000e+01 1.658738e-18
9.800000e+00 -1.540000e+01 3.205712e-18
9.800000e+00 -1.520000e+01 3.866941e-18
9.800000e+00 -1.500000e+01 1.946711e-18
9.800000e+00 -1.480000e+01 9.770910e-20
9.800000e+00 -1.460000e+01 2.544207e-18
9.800000e+00 -1.440000e+01 6.323238e-18
9.800000e+00 -1.420000e+01 6.341252e-18
9.800000e+00 -1.400000e+01 8.148394e-18
9.800000e+00 -1.380000e+01 2.047869e-17
9.800000e+00 -1.360000e+01 2.446475e-17
9.800000e+00 -1.340000e+01 2.650137e-17
9.800000e+00 -1.320000e+01 5.747286e-17
9.800000e+00 -1.300000e+01 8.178593e-17
9.800000e+00 -1.280000e+01 1.080103e-16
9.800000e+00 -1.260000e+01 1.746074e-16
9.800000e+00 -1.240000e+01 2.365604e-16
9.800000e+00 -1.220000e+01 2.905312e-16
9.800000e+00 -1.200000e+01 4.523489e-16
9.800000e+00 -1.180000e+01 6.034082e-16
9.800000e+00 -1.160000e+01 7.543266e-16
9.800000e+00 -1.140000e+01 1.007150e-15
9.800000e+00 -1.120000e+01 1.167679e-15
9.800000e+00 -1.100000e+01 1.658185e-15
9.800000e+00 -1.080000e+01 2.107808e-15
9.800000e+00 -1.060000e+01 2.684176e-15
9.800000e+00 -1.040000e+01 3.307157e-15
9.800000e+00 -1.020000e+01 4.120245e-15
9.800000e+00 -1.000000e+01 5.533942e-15
9.800000e+00 -9.800000e+00 6.958300e-15
9.800000e+00 -9.600000e+00 8.843583e-15
9.800000e+00 -9.400000e+00 1.132301e-14
9.800000e+00 -9.200000e+00 1.450651e-14
9.800000e+00 -9.000000e+00 1.827342e-14
9.800000e+00 -8.800000e+00 2.342682e-14
9.800000e+00 -8.600000e+00 2.955127e-14
9.800000e+00 -8.400000e+00 3.689144e-14
9.800000e+00 -8.200000e+00 4.708119e-14
9.800000e+00 -8.000000e+00 5.997268e-14
9.800000e+00 -7.800000e+00 7.563372e-14
9.800000e+00 -7.600000e+00 9.489946e-14
9.800000e+00 -7.400000e+00 1.201134e-13
9.800000e+00 -7.200000e+00 1.523807e-13
9.800000e+00 -7.000000e+00 1.902987e-13
9.800000e+00 -6.800000e+00 2.389998e-13
9.800000e+00 -6.600000e+00 2.959814e-13
9.800000e+00 -6.400000e+00 3.695183e-13
9.800000e+00 -6.200000e+00 4.582728e-13
9.800000e+00 -6.000000e+00 5.679177e-13
9.800000e+00 -5.800000e+00 6.964240e-13
9.800000e+00 -5.600000e+00 8.507404e-13
9.800000e+00 -5.400000e+00 1.030066e-12
9.800000e+00 -5.200000e+00 1.247158e-12
9.800000e+00 -5.000000e+00 1.497050e-12
9.800000e+00 -4.800000e+00 1.793473e-12
9.800000e+00 -4.600000e+00 2.127114e-12
9.800000e+00 -4.400000e+00 2.508536e-12
9.800000e+00 -4.200000e+00 2.942631e-12
9.800000e+00 -4.000000e+00 3.419321e-12
9.800000e+00 -3.800000e+00 3.956499e-12
9.800000e+00 -3.600000e+00 4.545793e-12
9.800000e+00 -3.400000e+00 5.172214e-12
9.800000e+00 -3.200000e+00 5.866345e-12
9.800000e+00 -3.000000e+00 6.599844e-12
9.800000e+00 -2.800000e+00 7.356961e-12
9.800000e+00 -2.600000e+00 8.165701e-12
9.800000e+00 -2.400000e+00 8.971171e-12
9.800000e+00 -2.200000e+00 9.784307e-12
9.800000e+00 -2.000000e+00 1.060214e-11
9.800000e+00 -1.800000e+00 1.140680e-11
9.800000e+00 -1.600000e+00 1.217651e-11
9.800000e+00 -1.400000e+00 1.289820e-11
9.800000e+00 -1.200000e+00 1.354565e-11
9.800000e+00 -1.000000e+00 1.414429e-11
9.800000e+00 -8.000000e-01 1.464765e-11
9.800000e+00 -6.000000e-01 1.503552e-11
9.800000e+00 -4.000000e-01 1.531833e-11
9.800000e+00 -2.000000e-01 1.550258e-11
9.800000e+00 0.000000e+00 1.557322e-11
9.800000e+00 2.000000e-01 1.550258e-11
9.800000e+00 4.000000e-01 1.531833e-11
9.800000e+00 6.000000e-01 1.503552e-11
9.800000e+00 8.000000e-01 1.464765e-11
9.800000e+00 1.000000e+00 1.414429e-11
9.800000e+00 1.200000e+00 1.354565e-11
9.800000e+00 1.400000e+00 1.289820e-11
9.800000e+00 1.600000e+00 1.217651e-11
9.800000e+00 1.800000e+00 1.140680e-11
9.800000e+00 2.000000e+00 1.060214e-11
9.800000e+00 2.200000e+00 9.784307e-12
9.800000e+00 2.400000e+00 8.971171e-12
9.800000e+00 2.600000e+00 8.165701e-12
9.800000e+00 2.800000e+00 7.356961e-12
9.800000e+00 3.000000e+00 6.599844e-12
9.800000e+00 3.200000e+00 5.866345e-12
9.800000e+00 3.400000e+00 5.172214e-12
9.800000e+00 3.600000e+00 4.545793e-12
9.800000e+00 3.800000e+00 3.956499e-12
9.800000e+00 4.000000e+00 3.419321e-12
9.800000e+00 4.200000e+00 2.942631e-12
9.800000e+00 4.400000e+00 2.508536e-12
9.800000e+00 4.600000e+00 2.127114e-12
9.800000e+00 4.800000e+00 1.793473e-12
9.800000e+00 5.000000e+00 1.497050e-12
9.800000e+00 5.200000e+00 1.247158e-12
9.800000e+00 5.400000e+00 1.030066e-12
9.800000e+00 5.600000e+00 8.507404e-13
9.800000e+00 5.800000e+00 6.964240e-13
9.800000e+00 6.000000e+00 5.679177e-13
9.800000e+00 6.200000e+00 4.582728e-13
9.800000e+00 6.400000e+00 3.695183e-13
9.800000e+00 6.600000e+00 2.959814e-13
9.800000e+00 6.800000e+00 2.389998e-13
9.800000e+00 7.000000e+00 1.902987e-13
9.800000e+00 7.200000e+00 1.523807e-13
9.800000e+00 7.400000e+00 1.201134e-13
9.800000e+00 7.600000e+00 9.489946e-14
9.800000e+00 7.800000e+00 7.563372e-14
9.800000e+00 8.000000e+00 5.997268e-14
9.800000e+00 8.200000e+00 4.708119e-14
9.800000e+00 8.400000e+00 3.689144e-14
9.800000e+00 8.600000e+00 2.955127e-14
9.800000e+00 8.800000e+00 2.342682e-14
9.800000e+00 9.000000e+00 1.827342e-14
9.800000e+00 9.200000e+00 1.450651e-14
9.800000e+00 9.400000e+00 1.132301e-14
9.800000e+00 9.600000e+00 8.843583e-15
9.800000e+00 9.800000e+00 6.958300e-15
9.800000e+00 1.000000e+01 5.533942e-15
9.800000e+00 1.020000e+01 4.120245e-15
9.800000e+00 1.040000e+01 3.307157e-15
9.800000e+00 1.060000e+01 2.684176e-15
9.800000e+00 1.080000e+01 2.107808e-15
9.800000e+00 1.100000e+01 1.658185e-15
9.800000e+00 1.120000e+01 1.167679e-15
9.800000e+00 1.140000e+01 1.007150e-15
9.800000e+00 1.160000e+01 7.543266e-16
9.800000e+00 1.180000e+01 6.034082e-16
9.800000e+00 1.200000e+01 4.523489e-16
9.800000e+00 1.220000e+01 2.905312e-16
9.800000e+00 1.240000e+01 2.365605e-16
9.800000e+00 1.260000e+01 1.746074e-16
9.800000e+00 1.280000e+01 1.080103e-16
9.800000e+00 1.300000e+01 8.178593e-17
9.800000e+00 1.320000e+01 5.747286e-17
9.800000e+00 1.340000e+01 2.650137e-17
9.800000e+00 1.360000e+01 2.446475e-17
9.800000e+00 1.380000e+01 2.047869e-17
9.800000e+00 1.400000e+01 8.148393e-18
9.800000e+00 1.420000e+01 6.341252e-18
9.800000e+00 1.440000e+01 6.323239e-18
9.800000e+00 1.460000e+01 2.544207e-18
9.800000e+00 1.480000e+01 9.770908e-20
9.800000e+00 1.500000e+01 1.946711e-18
9.800000e+00 1.520000e+01 3.866941e-18
9.800000e+00 1.540000e+01 3.205712e-18
9.800000e+00 1.560000e+01 1.658738e-18
9.800000e+00 1.580000e+01 5.143875e-19
9.800000e+00 1.600000e+01 1.264619e-19
9.800000e+00 1.620000e+01 1.261429e-19
9.800000e+00 1.640000e+01 3.189996e-19
9.800000e+00 1.660000e+01 7.105879e-19
9.800000e+00 1.680000e+01 7.748969e-19
9.800000e+00 1.700000e+01 3.471958e-19
9.800000e+00 1.720000e+01 1.259419e-20
9.800000e+00 1.740000e+01 1.100205e-19
9.800000e+00 1.760000e+01 3.251082e-19
9.800000e+00 1.780000e+01 3.242108e-19
9.800000e+00 1.800000e+01 1.725951e-19
9.800000e+00 1.820000e+01 5.907668e-20
9.800000e+00 1.840000e+01 3.434037e-20
9.800000e+00 1.860000e+01 6.848838e-20
9.800000e+00 1.880000e+01 1.030435e-19
9.800000e+00 1.900000e+01 7.328811e-20
9.800000e+00 1.920000e+01 8.792898e-21
9.800000e+00 1.940000e+01 2.810750e-20
9.800000e+00 1.960000e+01 1.750367e-19
9.800000e+00 1.980000e+01 3.515760e-19
9.800000e+00 2.000000e+01 4.445888e-19
9.800000e+00 2.020000e+01 4.447924e-19
9.800000e+00 2.040000e+01 4.149251e-19
9.800000e+00 2.060000e+01 3.943451e-19
9.800000e+00 2.080000e+01 3.691218e-19
9.800000e+00 2.100000e+01 3.126761e-19
9.800000e+00 2.120000e+01 2.251298e-19
9.800000e+00 2.140000e+01 1.320500e-19
9.800000e+00 2.160000e+01 5.989875e-20
9.800000e+00 2.180000e+01 1.885470e-20
9.800000e+00 2.200000e+01 3.250083e-21
9.800000e+00 2.220000e+01 1.276684e-21
9.800000e+00 2.240000e+01 3.276348e-21
9.800000e+00 2.260000e+01 4.548148e-21
9.800000e+00 2.280000e+01 4.210480e-21
9.800000e+00 2.300000e+01 2.997936e-21
9.800000e+00 2.320000e+01 1.752996e-21
9.800000e+00 2.340000e+01 8.681971e-22
9.800000e+00 2.360000e+01 3.824199e-22
9.800000e+00 2.380000e+01 1.585284e-22
9.800000e+00 2.400000e+01 7.106089e-23
9.800000e+00 2.420000e+01 4.257409e-23
9.800000e+00 2.440000e+01 2.423540e-23
9.800000e+00 2.460000e+01 1.988115e-23
9.800000e+00 2.480000e+01 1.224132e-23
9.800000e+00 2.500000e+01 5.720523e-24
9.800000e+00 2.520000e+01 9.546582e-24
9.800000e+00 2.540000e+01 0.000000e+00

1.000000e+01 -2.560000e+01 0.000000e+00
1.000000e+01 -2.540000e+01 2.616306e-24
1.000000e+01 -2.520000e+01 1.497096e-24
1.000000e+01 -2.500000e+01 2.235667e-24
1.000000e+01 -2.480000e+01 3.920615e-24
1.000000e+01 -2.460000e+01 3.847153e-24
1.000000e+01 -2.440000e+01 7.985396e-24
1.000000e+01 -2.420000e+01 1.659117e-23
1.000000e+01 -2.400000e+01 4.277221e-23
1.000000e+01 -2.380000e+01 1.129040e-22
1.000000e+01 -2.360000e+01 2.733285e-22
1.000000e+01 -2.340000e+01 6.026948e-22
1.000000e+01 -2.320000e+01 1.173368e-21
1.000000e+01 -2.300000e+01 1.993906e-21
1.000000e+01 -2.280000e+01 2.884342e-21
1.000000e+01 -2.260000e+01 3.435440e-21
1.000000e+01 -2.240000e+01 3.251360e-21
1.000000e+01 -2.220000e+01 2.793154e-21
1.000000e+01 -2.200000e+01 4.862275e-21
1.000000e+01 -2.180000e+01 1.612256e-20
1.000000e+01 -2.160000e+01 4.734191e-20
1.000000e+01 -2.140000e+01 1.112410e-19
1.000000e+01 -2.120000e+01 2.184300e-19
1.000000e+01 -2.100000e+01 3.732451e-19
1.000000e+01 -2.080000e+01 5.693479e-19
1.000000e+01 -2.060000e+01 7.811549e-19
1.000000e+01 -2.040000e+01 9.514981e-19
1.000000e+01 -2.020000e+01 9.949374e-19
1.000000e+01 -2.000000e+01 8.465879e-19
1.000000e+01 -1.980000e+01 5.420203e-19
1.000000e+01 -1.960000e+01 2.322564e-19
1.000000e+01 -1.940000e+01 6.051962e-20
1.000000e+01 -1.920000e+01 2.327055e-20
1.000000e+01 -1.900000e+01 2.324961e-20
1.000000e+01 -1.880000e+01 2.319197e-20
1.000000e+01 -1.860000e+01 1.875716e-20
1.000000e+01 -1.840000e+01 4.790581e-21
1.000000e+01 -1.820000e+01 2.217261e-19
1.000000e+01 -1.800000e+01 1.030075e-18
1.000000e+01 -1.780000e+01 2.025659e-18
1.000000e+01 -1.760000e+01 2.052276e-18
1.000000e+01 -1.740000e+01 9.240748e-19
1.000000e+01 -1.720000e+01 4.078224e-20
1.000000e+01 -1.700000e+01 3.082958e-19
1.000000e+01 -1.680000e+01 7.472762e-19
1.000000e+01 -1.660000e+01 3.778471e-19
1.000000e+01 -1.640000e+01 1.278211e-21
1.000000e+01 -1.620000e+01 1.742742e-19
1.000000e+01 -1.600000e+01 7.537786e-20
1.000000e+01 -1.580000e+01 1.086395e-19
1.000000e+01 -1.560000e+01 8.966499e-19
1.000000e+01 -1.540000e+01 3.100379e-18
1.000000e+01 -1.520000e+01 7.699633e-18
1.000000e+01 -1.500000e+01 8.620420e-18
1.000000e+01 -1.480000e+01 3.923187e-18
1.000000e+01 -1.460000e+01 2.688651e-18
1.000000e+01 -1.440000e+01 4.689735e-18
1.000000e+01 -1.420000e+01 8.698476e-18
1.000000e+01 -1.400000e+01 1.304192e-17
1.000000e+01 -1.380000e+01 1.628338e-17
1.000000e+01 -1.360000e+01 2.290328e-17
1.000000e+01 -1.340000e+01 2.105085e-17
1.000000e+01 -1.320000e+01 3.134903e-17
1.000000e+01 -1.300000e+01 5.988043e-17
1.000000e+01 -1.280000e+01 6.012925e-17
1.000000e+01 -1.260000e+01 7.205238e-17
1.000000e+01 -1.240000e+01 1.230319e-16
1.000000e+01 -1.220000e+01 1.730730e-16
1.000000e+01 -1.200000e+01 2.476625e-16
1.000000e+01 -1.180000e+01 3.093272e-16
1.000000e+01 -1.160000e+01 4.271617e-16
1.000000e+01 -1.140000e+01 6.062267e-16
1.000000e+01 -1.120000e+01 6.574388e-16
1.000000e+01 -1.100000e+01 8.732126e-16
1.000000e+01 -1.080000e+01 1.061022e-15
1.000000e+01 -1.060000e+01 1.302600e-15
1.000000e+01 -1.040000e+01 1.818836e-15
1.000000e+01 -1.020000e+01 2.274993e-15
1.000000e+01 -1.000000e+01 2.988505e-15
1.000000e+01 -9.800000e+00 3.731388e-15
1.000000e+01 -9.600000e+00 4.563203e-15
1.000000e+01 -9.400000e+00 5.788896e-15
1.000000e+01 -9.200000e+00 7.365876e-15
1.000000e+01 -9.000000e+00 9.254564e-15
1.000000e+01 -8.800000e+00 1.154101e-14
1.000000e+01 -8.600000e+00 1.441976e-14
1.000000e+01 -8.400000e+00 1.758617e-14
1.000000e+01 -8.200000e+00 2.210156e-14
1.000000e+01 -8.000000e+00 2.710054e-14
1.000000e+01 -7.800000e+00 3.363802e-14
1.000000e+01 -7.600000e+00 4.118716e-14
1.000000e+01 -7.400000e+00 5.119370e-14
1.000000e+01 -7.200000e+00 6.315335e-14
1.000000e+01 -7.000000e+00 7.823057e-14
1.000000e+01 -6.800000e+00 9.513037e-14
1.000000e+01 -6.600000e+00 1.161074e-13
1.000000e+01 -6.400000e+00 1.416956e-13
1.000000e+01 -6.200000e+00 1.724033e-13
1.000000e+01 -6.000000e+00 2.087045e-13
1.000000e+01 -5.800000e+00 2.518089e-13
1.000000e+01 -5.600000e+00 3.020886e-13
1.000000e+01 -5.400000e+00 3.599673e-13
1.000000e+01 -5.200000e+00 4.303110e-13
1.000000e+01 -5.000000e+00 5.080180e-13
1.000000e+01 -4.800000e+00 5.991634e-13
1.000000e+01 -4.600000e+00 7.022366e-13
1.000000e+01 -4.400000e+00 8.184966e-13
1.000000e+01 -4.200000e+00 9.466799e-13
1.000000e+01 -4.000000e+00 1.089938e-12
1.000000e+01 -3.800000e+00 1.247122e-12
1.000000e+01 -3.600000e+00 1.421298e-12
1.000000e+01 -3.400000e+00 1.608390e-12
1.000000e+01 -3.200000e+00 1.810523e-12
1.000000e+01 -3.000000e+00 2.018584e-12
1.000000e+01 -2.800000e+00 2.238546e-12
1.000000e+01 -2.600000e+00 2.460301e-12
1.000000e+01 -2.400000e+00 2.689604e-12
1.000000e+01 -2.200000e+00 2.927594e-12
1.000000e+01 -2.000000e+00 3.164653e-12
1.000000e+01 -1.800000e+00 3.387035e-12
1.000000e+01 -1.600000e+00 3.604700e-12
1.000000e+01 -1.400000e+00 3.804510e-12
1.000000e+01 -1.200000e+00 3.983177e-12
1.000000e+01 -1.000000e+00 4.149861e-12
1.000000e+01 -8.000000e-01 4.298015e-12
1.000000e+01 -6.000000e-01 4.400671e-12
1.000000e+01 -4.000000e-01 4.489564e-12
1.000000e+01 -2.000000e-01 4.539487e-12
1.000000e+01 0.000000e+00 4.552295e-12
1.000000e+01 2.000000e-01 4.539487e-12
1.000000e+01 4.000000e-01 4.489564e-12
1.000000e+01 6.000000e-01 4.400671e-12
1.000000e+01 8.000000e-01 4.298015e-12
1.000000e+01 1.000000e+00 4.149861e-12
1.000000e+01 1.200000e+00 3.983177e-12
1.000000e+01 1.400000e+00 3.804510e-12
1.000000e+01 1.600000e+00 3.604700e-12
1.000000e+01 1.800000e+00 3.387035e-12
1.000000e+01 2.000000e+00 3.164653e-12
1.000000e+01 2.200000e+00 2.927594e-12
1.000000e+01 2.400000e+00 2.689604e-12
1.000000e+01 2.600000e+00 2.460301e-12
1.000000e+01 2.800000e+00 2.238546e-12
1.000000e+01 3.000000e+00 2.018584e-12
1.000000e+01 3.200000e+00 1.810523e-12
1.000000e+01 3.400000e+00 1.608390e-12
1.000000e+01 3.600000e+00 1.421298e-12
1.000000e+01 3.800000e+00 1.247122e-12
1.000000e+01 4.000000e+00 1.089938e-12
1.000000e+01 4.200000e+00 9.466799e-13
1.000000e+01 4.400000e+00 8.184966e-13
1.000000e+01 4.600000e+00 7.022366e-13
1.000000e+01 4.800000e+00 5.991634e-13
1.000000e+01 5.000000e+00 5.080180e-13
1.000000e+01 5.200000e+00 4.303110e-13
1.000000e+01 5.400000e+00 3.599673e-13
1.000000e+01 5.600000e+00 3.020886e-13
1.000000e+01 5.800000e+00 2.518089e-13
1.000000e+01 6.000000e+00 2.087045e-13
1.000000e+01 6.200000e+00 1.724033e-13
1.000000e+01 6.400000e+00 1.416956e-13
1.000000e+01 6.600000e+00 1.161074e-13
1.000000e+01 6.800000e+00 9.513037e-14
1.000000e+01 7.000000e+00 7.823057e-14
1.000000e+01 7.200000e+00 6.315335e-14
1.000000e+01 7.400000e+00 5.119370e-14
1.000000e+01 7.600000e+00 4.118716e-14
1.000000e+01 7.800000e+00 3.363802e-14
1.000000e+01 8.000000e+00 2.710054e-14
1.000000e+01 8.200000e+00 2.210156e-14
1.000000e+01 8.400000e+00 1.758617e-14
1.000000e+01 8.600000e+00 1.441976e-14
1.000000e+01 8.800000e+00 1.154101e-14
1.000000e+01 9.000000e+00 9.254564e-15
1.000000e+01 9.200000e+00 7.365876e-15
1.000000e+01 9.400000e+00 5.788896e-15
1.000000e+01 9.600000e+00 4.563203e-15
1.000000e+01 9.800000e+00 3.731388e-15
1.000000e+01 1.000000e+01 2.988505e-15
1.000000e+01 1.020000e+01 2.274993e-15
1.000000e+01 1.040000e+01 1.818836e-15
1.000000e+01 1.060000e+01 1.302600e-15
1.000000e+01 1.080000e+01 1.061022e-15
1.000000e+01 1.100000e+01 8.732126e-16
1.000000e+01 1.120000e+01 6.574388e-16
1.000000e+01 1.140000e+01 6.062267e-16
1.000000e+01 1.160000e+01 4.271617e-16
1.000000e+01 1.180000e+01 3.093272e-16
1.000000e+01 1.200000e+01 2.476625e-16
1.000000e+01 1.220000e+01 1.730730e-16
1.000000e+01 1.240000e+01 1.230319e-16
1.000000e+01 1.260000e+01 7.205238e-17
1.000000e+01 1.280000e+01 6.012924e-17
1.000000e+01 1.300000e+01 5.988043e-17
1.000000e+01 1.320000e+01 3.134903e-17
1.000000e+01 1.340000e+01 2.105085e-17
1.000000e+01 1.360000e+01 2.290328e-17
1.000000e+01 1.380000e+01 1.628338e-17
1.000000e+01 1.400000e+01 1.304192e-17
1.000000e+01 1.420000e+01 8.698476e-18
1.000000e+01 1.440000e+01 4.689735e-18
1.000000e+01 1.460000e+01 2.688651e-18
1.000000e+01 1.480000e+01 3.923187e-18
1.000000e+01 1.500000e+01 8.620420e-18
1.000000e+01 1.520000e+01 7.699633e-18
1.000000e+01 1.540000e+01 3.100379e-18
1.000000e+01 1.560000e+01 8.966499e-19
1.000000e+01 1.580000e+01 1.086395e-19
1.000000e+01 1.600000e+01 7.537784e-20
1.000000e+01 1.620000e+01 1.742742e-19
1.000000e+01 1.640000e+01 1.278214e-21
1.000000e+01 1.660000e+01 3.778471e-19
1.000000e+01 1.680000e+01 7.472762e-19
1.000000e+01 1.700000e+01 3.082958e-19
1.000000e+01 1.720000e+01 4.078224e-20
1.000000e+01 1.740000e+01 9.240747e-19
1.000000e+01 1.760000e+01 2.052276e-18
1.000000e+01 1.780000e+01 2.025659e-18
1.000000e+01 1.800000e+01 1.030075e-18
1.000000e+01 1.820000e+01 2.217261e-19
1.000000e+01 1.840000e+01 4.790580e-21
1.000000e+01 1.860000e+01 1.875716e-20
1.000000e+01 1.880000e+01 2.319197e-20
1.000000e+01 1.900000e+01 2.324961e-20
1.000000e+01 1.920000e+01 2.327055e-20
1.000000e+01 1.940000e+01 6.051961e-20
1.000000e+01 1.960000e+01 2.322564e-19
1.000000e+01 1.980000e+01 5.420203e-19
1.000000e+01 2.000000e+01 8.465879e-19
1.000000e+01 2.020000e+01 9.949374e-19
1.000000e+01 2.040000e+01 9.514981e-19
1.000000e+01 2.060000e+01 7.811549e-19
1.000000e+01 2.080000e+01 5.693479e-19
1.000000e+01 2.100000e+01 3.732450e-19
1.000000e+01 2.120000e+01 2.184300e-19
1.000000e+01 2.140000e+01 1.112409e-19
1.000000e+01 2.160000e+01 4.734198e-20
1.000000e+01 2.180000e+01 1.612247e-20
1.000000e+01 2.200000e+01 4.862369e-21
1.000000e+01 2.220000e+01 2.793051e-21
1.000000e+01 2.240000e+01 3.251521e-21
1.000000e+01 2.260000e+01 3.435114e-21
1.000000e+01 2.280000e+01 2.884979e-21
1.000000e+01 2.300000e+01 1.992833e-21
1.000000e+01 2.320000e+01 1.174894e-21
1.000000e+01 2.340000e+01 6.008859e-22
1.000000e+01 2.360000e+01 2.750654e-22
1.000000e+01 2.380000e+01 1.117044e-22
1.000000e+01 2.400000e+01 4.305871e-23
1.000000e+01 2.420000e+01 1.741854e-23
1.000000e+01 2.440000e+01 6.357039e-24
1.000000e+01 2.460000e+01 5.837356e-24
1.000000e+01 2.480000e+01 2.872097e-24
1.000000e+01 2.500000e+01 2.189972e-24
1.000000e+01 2.520000e+01 4.134976e-24
1.000000e+01 2.540000e+01 0.000000e+00

1.020000e+01 -2.560000e+01 0.000000e+00
1.020000e+01 -2.540000e+01 1.577397e-24
1.020000e+01 -2.520000e+01 1.473540e-24
1.020000e+01 -2.500000e+01 1.609179e-24
1.020000e+01 -2.480000e+01 4.681524e-24
1.020000e+01 -2.460000e+01 6.975991e-24
1.020000e+01 -2.440000e+01 1.484935e-23
1.020000e+01 -2.420000e+01 2.938355e-23
1.020000e+01 -2.400000e+01 5.604038e-23
1.020000e+01 -2.380000e+01 1.078214e-22
1.020000e+01 -2.360000e+01 2.022808e-22
1.020000e+01 -2.340000e+01 3.826758e-22
1.020000e+01 -2.320000e+01 7.090964e-22
1.020000e+01 -2.300000e+01 1.250259e-21
1.020000e+01 -2.280000e+01 2.005029e-21
1.020000e+01 -2.260000e+01 2.814536e-21
1.020000e+01 -2.240000e+01 3.369035e-21
1.020000e+01 -2.220000e+01 3.583240e-21
1.020000e+01 -2.200000e+01 4.526120e-21
1.020000e+01 -2.180000e+01 9.813288e-21
1.020000e+01 -2.160000e+01 2.709413e-20
1.020000e+01 -2.140000e+01 6.937965e-20
1.020000e+01 -2.120000e+01 1.556552e-19
1.020000e+01 -2.100000e+01 3.077207e-19
1.020000e+01 -2.080000e+01 5.365682e-19
1.020000e+01 -2.060000e+01 8.151181e-19
1.020000e+01 -2.040000e+01 1.053806e-18
1.020000e+01 -2.020000e+01 1.120326e-18
1.020000e+01 -2.000000e+01 9.315779e-19
1.020000e+01 -1.980000e+01 5.610118e-19
1.020000e+01 -1.960000e+01 2.216028e-19
1.020000e+01 -1.940000e+01 8.131950e-20
1.020000e+01 -1.920000e+01 1.255721e-19
1.020000e+01 -1.900000e+01 2.657723e-19
1.020000e+01 -1.880000e+01 4.455564e-19
1.020000e+01 -1.860000e+01 4.896973e-19
1.020000e+01 -1.840000e+01 2.151427e-19
1.020000e+01 -1.820000e+01 3.283144e-20
1.020000e+01 -1.800000e+01 6.678743e-19
1.020000e+01 -1.780000e+01 1.692210e-18
1.020000e+01 -1.760000e+01 1.709126e-18
1.020000e+01 -1.740000e+01 7.195305e-19
1.020000e+01 -1.720000e+01 2.671911e-19
1.020000e+01 -1.700000e+01 7.010816e-19
1.020000e+01 -1.680000e+01 7.615925e-19
1.020000e+01 -1.660000e+01 1.819502e-19
1.020000e+01 -1.640000e+01 1.437436e-19
1.020000e+01 -1.620000e+01 5.185087e-19
1.020000e+01 -1.600000e+01 1.649384e-19
1.020000e+01 -1.580000e+01 1.510687e-19
1.020000e+01 -1.560000e+01 1.017408e-18
1.020000e+01 -1.540000e+01 2.319459e-18
1.020000e+01 -1.520000e+01 5.370441e-18
1.020000e+01 -1.500000e+01 6.289571e-18
1.020000e+01 -1.480000e+01 4.829094e-18
1.020000e+01 -1.460000e+01 7.175704e-18
1.020000e+01 -1.440000e+01 6.954965e-18
1.020000e+01 -1.420000e+01 8.972958e-18
1.020000e+01 -1.400000e+01 1.819485e-17
1.020000e+01 -1.380000e+01 1.497584e-17
1.020000e+01 -1.360000e+01 1.092847e-17
1.020000e+01 -1.340000e+01 1.709305e-17
1.020000e+01 -1.320000e+01 2.467668e-17
1.020000e+01 -1.300000e+01 4.594597e-17
1.020000e+01 -1.280000e+01 4.709705e-17
1.020000e+01 -1.260000e+01 3.752423e-17
1.020000e+01 -1.240000e+01 7.460435e-17
1.020000e+01 -1.220000e+01 9.709813e-17
1.020000e+01 -1.200000e+01 1.237248e-16
1.020000e+01 -1.180000e+01 1.727674e-16
1.020000e+01 -1.160000e+01 2.052488e-16
1.020000e+01 -1.140000e+01 2.722392e-16
1.020000e+01 -1.120000e+01 3.257969e-16
1.020000e+01 -1.100000e+01 4.505177e-16
1.020000e+01 -1.080000e+01 5.799731e-16
1.020000e+01 -1.060000e+01 7.177105e-16
1.020000e+01 -1.040000e+01 1.011200e-15
1.020000e+01 -1.020000e+01 1.343077e-15
1.020000e+01 -1.000000e+01 1.613995e-15
1.020000e+01 -9.800000e+00 1.997590e-15
1.020000e+01 -9.600000e+00 2.546078e-15
1.020000e+01 -9.400000e+00 3.031950e-15
1.020000e+01 -9.200000e+00 3.740328e-15
1.020000e+01 -9.000000e+00 4.699664e-15
1.020000e+01 -8.800000e+00 5.830289e-15
1.020000e+01 -8.600000e+00 7.256184e-15
1.020000e+01 -8.400000e+00 8.819042e-15
1.020000e+01 -8.200000e+00 1.069545e-14
1.020000e+01 -8.000000e+00 1.289109e-14
1.020000e+01 -7.800000e+00 1.584556e-14
1.020000e+01 -7.600000e+00 1.903544e-14
1.020000e+01 -7.400000e+00 2.343030e-14
1.020000e+01 -7.200000e+00 2.798994e-14
1.020000e+01 -7.000000e+00 3.387446e-14
1.020000e+01 -6.800000e+00 4.133355e-14
1.020000e+01 -6.600000e+00 4.894451e-14
1.020000e+01 -6.400000e+00 5.956132e-14
1.020000e+01 -6.200000e+00 6.991353e-14
1.020000e+01 -6.000000e+00 8.397329e-14
1.020000e+01 -5.800000e+00 9.855222e-14
1.020000e+01 -5.600000e+00 1.165707e-13
1.020000e+01 -5.400000e+00 1.374429e-13
1.020000e+01 -5.200000e+00 1.608754e-13
1.020000e+01 -5.000000e+00 1.881580e-13
1.020000e+01 -4.800000e+00 2.176822e-13
1.020000e+01 -4.600000e+00 2.516787e-13
1.020000e+01 -4.400000e+00 2.891493e-13
1.020000e+01 -4.200000e+00 3.304272e-13
1.020000e+01 -4.000000e+00 3.772220e-13
1.020000e+01 -3.800000e+00 4.276262e-13
1.020000e+01 -3.600000e+00 4.820052e-13
1.020000e+01 -3.400000e+00 5.389833e-13
1.020000e+01 -3.200000e+00 6.010322e-13
1.020000e+01 -3.000000e+00 6.632005e-13
1.020000e+01 -2.800000e+00 7.304191e-13
1.020000e+01 -2.600000e+00 7.942480e-13
1.020000e+01 -2.400000e+00 8.619157e-13
1.020000e+01 -2.200000e+00 9.378830e-13
1.020000e+01 -2.000000e+00 1.003040e-12
1.020000e+01 -1.800000e+00 1.071933e-12
1.020000e+01 -1.600000e+00 1.133678e-12
1.020000e+01 -1.400000e+00 1.191815e-12
1.020000e+01 -1.200000e+00 1.242281e-12
1.020000e+01 -1.000000e+00 1.293329e-12
1.020000e+01 -8.000000e-01 1.329659e-12
1.020000e+01 -6.000000e-01 1.368556e-12
1.020000e+01 -4.000000e-01 1.392289e-12
1.020000e+01 -2.000000e-01 1.403911e-12
1.020000e+01 0.000000e+00 1.410430e-12
1.020000e+01 2.000000e-01 1.403911e-12
1.020000e+01 4.000000e-01 1.392289e-12
1.020000e+01 6.000000e-01 1.368556e-12
1.020000e+01 8.000000e-01 1.329659e-12
1.020000e+01 1.000000e+00 1.293329e-12
1.020000e+01 1.200000e+00 1.242281e-12
1.020000e+01 1.400000e+00 1.191815e-12
1.020000e+01 1.600000e+00 1.133678e-12
1.020000e+01 1.800000e+00 1.071933e-12
1.020000e+01 2.000000e+00 1.003040e-12
1.020000e+01 2.200000e+00 9.378830e-13
1.020000e+01 2.400000e+00 8.619157e-13
1.020000e+01 2.600000e+00 7.942480e-13
1.020000e+01 2.800000e+00 7.304191e-13
1.020000e+01 3.000000e+00 6.632005e-13
1.020000e+01 3.200000e+00 6.010322e-13
1.020000e+01 3.400000e+00 5.389833e-13
1.020000e+01 3.600000e+00 4.820052e-13
1.020000e+01 3.800000e+00 4.276262e-13
1.020000e+01 4.000000e+00 3.772220e-13
1.020000e+01 4.200000e+00 3.304272e-13
1.020000e+01 4.400000e+00 2.891493e-13
1.020000e+01 4.600000e+00 2.516787e-13
1.020000e+01 4.800000e+00 2.176822e-13
1.020000e+01 5.000000e+00 1.881580e-13
1.020000e+01 5.200000e+00 1.608754e-13
1.020000e+01 5.400000e+00 1.374429e-13
1.020000e+01 5.600000e+00 1.165707e-13
1.020000e+01 5.800000e+00 9.855222e-14
1.020000e+01 6.000000e+00 8.397329e-14
1.020000e+01 6.200000e+00 6.991353e-14
1.020000e+01 6.400000e+00 5.956132e-14
1.020000e+01 6.600000e+00 4.894451e-14
1.020000e+01 6.800000e+00 4.133355e-14
1.020000e+01 7.000000e+00 3.387446e-14
1.020000e+01 7.200000e+00 2.798994e-14
1.020000e+01 7.400000e+00 2.343030e-14
1.020000e+01 7.600000e+00 1.903544e-14
1.020000e+01 7.800000e+00 1.584556e-14
1.020000e+01 8.000000e+00 1.289109e-14
1.020000e+01 8.200000e+00 1.069545e-14
1.020000e+01 8.400000e+00 8.819042e-15
1.020000e+01 8.600000e+00 7.256184e-15
1.020000e+01 8.800000e+00 5.830289e-15
1.020000e+01 9.000000e+00 4.699664e-15
1.020000e+01 9.200000e+00 3.740328e-15
1.020000e+01 9.400000e+00 3.031950e-15
1.020000e+01 9.600000e+00 2.546078e-15
1.020000e+01 9.800000e+00 1.997590e-15
1.020000e+01 1.000000e+01 1.613995e-15
1.020000e+01 1.020000e+01 1.343077e-15
1.020000e+01 1.040000e+01 1.011200e-15
1.020000e+01 1.060000e+01 7.177105e-16
1.020000e+01 1.080000e+01 5.799732e-16
1.020000e+01 1.100000e+01 4.505177e-16
1.020000e+01 1.120000e+01 3.257969e-16
1.020000e+01 1.140000e+01 2.722392e-16
1.020000e+01 1.160000e+01 2.052488e-16
1.020000e+01 1.180000e+01 1.727674e-16
1.020000e+01 1.200000e+01 1.237248e-16
1.020000e+01 1.220000e+01 9.709813e-17
1.020000e+01 1.240000e+01 7.460435e-17
1.020000e+01 1.260000e+01 3.752423e-17
1.020000e+01 1.280000e+01 4.709705e-17
1.020000e+01 1.300000e+01 4.594597e-17
1.020000e+01 1.320000e+01 2.467668e-17
1.020000e+01 1.340000e+01 1.709305e-17
1.020000e+01 1.360000e+01 1.092847e-17
1.020000e+01 1.380000e+01 1.497584e-17
1.020000e+01 1.400000e+01 1.819485e-17
1.020000e+01 1.420000e+01 8.972958e-18
1.020000e+01 1.440000e+01 6.954965e-18
1.020000e+01 1.460000e+01 7.175704e-18
1.020000e+01 1.480000e+01 4.829094e-18
1.020000e+01 1.500000e+01 6.289571e-18
1.020000e+01 1.520000e+01 5.370441e-18
1.020000e+01 1.540000e+01 2.319459e-18
1.020000e+01 1.560000e+01 1.017408e-18
1.020000e+01 1.580000e+01 1.510687e-19
1.020000e+01 1.600000e+01 1.649384e-19
1.020000e+01 1.620000e+01 5.185087e-19
1.020000e+01 1.640000e+01 1.437436e-19
1.020000e+01 1.660000e+01 1.819502e-19
1.020000e+01 1.680000e+01 7.615925e-19
1.020000e+01 1.700000e+01 7.010816e-19
1.020000e+01 1.720000e+01 2.671911e-19
1.020000e+01 1.740000e+01 7.195305e-19
1.020000e+01 1.760000e+01 1.709126e-18
1.020000e+01 1.780000e+01 1.692210e-18
1.020000e+01 1.800000e+01 6.678743e-19
1.020000e+01 1.820000e+01 3.283144e-20
1.020000e+01 1.840000e+01 2.151427e-19
1.020000e+01 1.860000e+01 4.896973e-19
1.020000e+01 1.880000e+01 4.455564e-19
1.020000e+01 1.900000e+01 2.657723e-19
1.020000e+01 1.920000e+01 1.255721e-19
1.020000e+01 1.940000e+01 8.131950e-20
1.020000e+01 1.960000e+01 2.216028e-19
1.020000e+01 1.980000e+01 5.610118e-19
1.020000e+01 2.000000e+01 9.315779e-19
1.020000e+01 2.020000e+01 1.120326e-18
1.020000e+01 2.040000e+01 1.053806e-18
1.020000e+01 2.060000e+01 8.151181e-19
1.020000e+01 2.080000e+01 5.365682e-19
1.020000e+01 2.100000e+01 3.077207e-19
1.020000e+01 2.120000e+01 1.556553e-19
1.020000e+01 2.140000e+01 6.937961e-20
1.020000e+01 2.160000e+01 2.709418e-20
1.020000e+01 2.180000e+01 9.813220e-21
1.020000e+01 2.200000e+01 4.526203e-21
1.020000e+01 2.220000e+01 3.583115e-21
1.020000e+01 2.240000e+01 3.369254e-21
1.020000e+01 2.260000e+01 2.814153e-21
1.020000e+01 2.280000e+01 2.005635e-21
1.020000e+01 2.300000e+01 1.249404e-21
1.020000e+01 2.320000e+01 7.101814e-22
1.020000e+01 2.340000e+01 3.814194e-22
1.020000e+01 2.360000e+01 2.036109e-22
1.020000e+01 2.380000e+01 1.066060e-22
1.020000e+01 2.400000e+01 5.684336e-23
1.020000e+01 2.420000e+01 2.942005e-23
1.020000e+01 2.440000e+01 1.378085e-23
1.020000e+01 2.460000e+01 8.990236e-24
1.020000e+01 2.480000e+01 2.803598e-24
1.020000e+01 2.500000e+01 2.666186e-24
1.020000e+01 2.520000e+01 2.633155e-24
1.020000e+01 2.540000e+01 0.000000e+00

1.040000e+01 -2.560000e+01 0.000000e+00
1.040000e+01 -2.540000e+01 1.619825e-24
1.040000e+01 -2.520000e+01 2.093290e-24
1.040000e+01 -2.500000e+01 3.066081e-24
1.040000e+01 -2.480000e+01 8.151459e-24
1.040000e+01 -2.460000e+01 1.327479e-23
1.040000e+01 -2.440000e+01 2.452579e-23
1.040000e+01 -2.420000e+01 4.069066e-23
1.040000e+01 -2.400000e+01 6.194902e-23
1.040000e+01 -2.380000e+01 9.127809e-23
1.040000e+01 -2.360000e+01 1.337924e-22
1.040000e+01 -2.340000e+01 2.205548e-22
1.040000e+01 -2.320000e+01 4.157283e-22
1.040000e+01 -2.300000e+01 8.190532e-22
1.040000e+01 -2.280000e+01 1.494437e-21
1.040000e+01 -2.260000e+01 2.349270e-21
1.040000e+01 -2.240000e+01 3.049544e-21
1.040000e+01 -2.220000e+01 3.193078e-21
1.040000e+01 -2.200000e+01 2.850752e-21
1.040000e+01 -2.180000e+01 3.357884e-21
1.040000e+01 -2.160000e+01 8.305324e-21
1.040000e+01 -2.140000e+01 2.536097e-20
1.040000e+01 -2.120000e+01 6.929859e-20
1.040000e+01 -2.100000e+01 1.628261e-19
1.040000e+01 -2.080000e+01 3.263366e-19
1.040000e+01 -2.060000e+01 5.509142e-19
1.040000e+01 -2.040000e+01 7.697749e-19
1.040000e+01 -2.020000e+01 8.682930e-19
1.040000e+01 -2.000000e+01 7.607065e-19
1.040000e+01 -1.980000e+01 4.859559e-19
1.040000e+01 -1.960000e+01 2.038279e-19
1.040000e+01 -1.940000e+01 5.584898e-20
1.040000e+01 -1.920000e+01 6.283409e-20
1.040000e+01 -1.900000e+01 1.909008e-19
1.040000e+01 -1.880000e+01 3.696016e-19
1.040000e+01 -1.860000e+01 3.735823e-19
1.040000e+01 -1.840000e+01 9.805158e-20
1.040000e+01 -1.820000e+01 1.138049e-19
1.040000e+01 -1.800000e+01 1.029720e-18
1.040000e+01 -1.780000e+01 2.015777e-18
1.040000e+01 -1.760000e+01 1.640964e-18
1.040000e+01 -1.740000e+01 4.708393e-19
1.040000e+01 -1.720000e+01 2.851709e-19
1.040000e+01 -1.700000e+01 8.032055e-19
1.040000e+01 -1.680000e+01 5.147203e-19
1.040000e+01 -1.660000e+01 1.350063e-19
1.040000e+01 -1.640000e+01 1.243252e-18
1.040000e+01 -1.620000e+01 2.224942e-18
1.040000e+01 -1.600000e+01 9.894896e-19
1.040000e+01 -1.580000e+01 7.929557e-21
1.040000e+01 -1.560000e+01 7.998327e-19
1.040000e+01 -1.540000e+01 9.925481e-19
1.040000e+01 -1.520000e+01 1.224040e-18
1.040000e+01 -1.500000e+01 1.697275e-18
1.040000e+01 -1.480000e+01 2.751786e-18
1.040000e+01 -1.460000e+01 5.994372e-18
1.040000e+01 -1.440000e+01 4.253711e-18
1.040000e+01 -1.420000e+01 1.752758e-18
1.040000e+01 -1.400000e+01 8.813221e-18
1.040000e+01 -1.380000e+01 9.785143e-18
1.040000e+01 -1.360000e+01 4.161524e-18
1.040000e+01 -1.340000e+01 9.458444e-18
1.040000e+01 -1.320000e+01 1.510222e-17
1.040000e+01 -1.300000e+01 1.825208e-17
1.040000e+01 -1.280000e+01 2.266291e-17
1.040000e+01 -1.260000e+01 2.855139e-17
1.040000e+01 -1.240000e+01 4.830004e-17
1.040000e+01 -1.220000e+01 4.570070e-17
1.040000e+01 -1.200000e+01 5.762075e-17
1.040000e+01 -1.180000e+01 1.030177e-16
1.040000e+01 -1.160000e+01 9.460612e-17
1.040000e+01 -1.140000e+01 1.175501e-16
1.040000e+01 -1.120000e+01 1.496930e-16
1.040000e+01 -1.100000e+01 2.448480e-16
1.040000e+01 -1.080000e+01 3.840429e-16
1.040000e+01 -1.060000e+01 4.452606e-16
1.040000e+01 -1.040000e+01 5.239275e-16
1.040000e+01 -1.020000e+01 6.276727e-16
1.040000e+01 -1.000000e+01 8.228129e-16
1.040000e+01 -9.800000e+00 1.063320e-15
1.040000e+01 -9.600000e+00 1.354331e-15
1.040000e+01 -9.400000e+00 1.588749e-15
1.040000e+01 -9.200000e+00 1.985157e-15
1.040000e+01 -9.000000e+00 2.372665e-15
1.040000e+01 -8.800000e+00 3.069770e-15
1.040000e+01 -8.600000e+00 3.728266e-15
1.040000e+01 -8.400000e+00 4.588600e-15
1.040000e+01 -8.200000e+00 5.352906e-15
1.040000e+01 -8.000000e+00 6.609342e-15
1.040000e+01 -7.800000e+00 7.963013e-15
1.040000e+01 -7.600000e+00 9.364599e-15
1.040000e+01 -7.400000e+00 1.111324e-14
1.040000e+01 -7.200000e+00 1.346796e-14
1.040000e+01 -7.000000e+00 1.563510e-14
1.040000e+01 -6.800000e+00 1.929135e-14
1.040000e+01 -6.600000e+00 2.185805e-14
1.040000e+01 -6.400000e+00 2.644393e-14
1.040000e+01 -6.200000e+00 3.001792e-14
1.040000e+01 -6.000000e+00 3.647758e-14
1.040000e+01 -5.800000e+00 4.189020e-14
1.040000e+01 -5.600000e+00 4.954711e-14
1.040000e+01 -5.400000e+00 5.703965e-14
1.040000e+01 -5.200000e+00 6.578334e-14
1.040000e+01 -5.000000e+00 7.543784e-14
1.040000e+01 -4.800000e+00 8.745199e-14
1.040000e+01 -4.600000e+00 9.922167e-14
1.040000e+01 -4.400000e+00 1.121762e-13
1.040000e+01 -4.200000e+00 1.275573e-13
1.040000e+01 -4.000000e+00 1.426805e-13
1.040000e+01 -3.800000e+00 1.604534e-13
1.040000e+01 -3.600000e+00 1.795172e-13
1.040000e+01 -3.400000e+00 1.960311e-13
1.040000e+01 -3.200000e+00 2.169182e-13
1.040000e+01 -3.000000e+00 2.389261e-13
1.040000e+01 -2.800000e+00 2.595076e-13
1.040000e+01 -2.600000e+00 2.800940e-13
1.040000e+01 -2.400000e+00 3.051052e-13
1.040000e+01 -2.200000e+00 3.264163e-13
1.040000e+01 -2.000000e+00 3.454682e-13
1.040000e+01 -1.800000e+00 3.689172e-13
1.040000e+01 -1.600000e+00 3.860969e-13
1.040000e+01 -1.400000e+00 4.056601e-13
1.040000e+01 -1.200000e+00 4.215857e-13
1.040000e+01 -1.000000e+00 4.379649e-13
1.040000e+01 -8.000000e-01 4.472815e-13
1.040000e+01 -6.000000e-01 4.622355e-13
1.040000e+01 -4.000000e-01 4.642738e-13
1.040000e+01 -2.000000e-01 4.682210e-13
1.040000e+01 0.000000e+00 4.704862e-13
1.040000e+01 2.000000e-01 4.682210e-13
1.040000e+01 4.000000e-01 4.642738e-13
1.040000e+01 6.000000e-01 4.622355e-13
1.040000e+01 8.000000e-01 4.472815e-13
1.040000e+01 1.000000e+00 4.379649e-13
1.040000e+01 1.200000e+00 4.215857e-13
1.040000e+01 1.400000e+00 4.056601e-13
1.040000e+01 1.600000e+00 3.860969e-13
1.040000e+01 1.800000e+00 3.689172e-13
1.040000e+01 2.000000e+00 3.454682e-13
1.040000e+01 2.200000e+00 3.264163e-13
1.040000e+01 2.400000e+00 3.051052e-13
1.040000e+01 2.600000e+00 2.800940e-13
1.040000e+01 2.800000e+00 2.595076e-13
1.040000e+01 3.000000e+00 2.389261e-13
1.040000e+01 3.200000e+00 2.169182e-13
1.040000e+01 3.400000e+00 1.960311e-13
1.040000e+01 3.600000e+00 1.795172e-13
1.040000e+01 3.800000e+00 1.604534e-13
1.040000e+01 4.000000e+00 1.426805e-13
1.040000e+01 4.200000e+00 1.275573e-13
1.040000e+01 4.400000e+00 1.121762e-13
1.040000e+01 4.600000e+00 9.922167e-14
1.040000e+01 4.800000e+00 8.745199e-14
1.040000e+01 5.000000e+00 7.543784e-14
1.040000e+01 5.200000e+00 6.578334e-14
1.040000e+01 5.400000e+00 5.703965e-14
1.040000e+01 5.600000e+00 4.954711e-14
1.040000e+01 5.800000e+00 4.189020e-14
1.040000e+01 6.000000e+00 3.647758e-14
1.040000e+01 6.200000e+00 3.001792e-14
1.040000e+01 6.400000e+00 2.644393e-14
1.040000e+01 6.600000e+00 2.185805e-14
1.040000e+01 6.800000e+00 1.929135e-14
1.040000e+01 7.000000e+00 1.563510e-14
1.040000e+01 7.200000e+00 1.346796e-14
1.040000e+01 7.400000e+00 1.111324e-14
1.040000e+01 7.600000e+00 9.364599e-15
1.040000e+01 7.800000e+00 7.963013e-15
1.040000e+01 8.000000e+00 6.609342e-15
1.040000e+01 8.200000e+00 5.352906e-15
1.040000e+01 8.400000e+00 4.588600e-15
1.040000e+01 8.600000e+00 3.728266e-15
1.040000e+01 8.800000e+00 3.069770e-15
1.040000e+01 9.000000e+00 2.372665e-15
1.040000e+01 9.200000e+00 1.985157e-15
1.040000e+01 9.400000e+00 1.588749e-15
1.040000e+01 9.600000e+00 1.354331e-15
1.040000e+01 9.800000e+00 1.063320e-15
1.040000e+01 1.000000e+01 8.228129e-16
1.040000e+01 1.020000e+01 6.276727e-16
1.040000e+01 1.040000e+01 5.239275e-16
1.040000e+01 1.060000e+01 4.452606e-16
1.040000e+01 1.080000e+01 3.840429e-16
1.040000e+01 1.100000e+01 2.448480e-16
1.040000e+01 1.120000e+01 1.496930e-16
1.040000e+01 1.140000e+01 1.175501e-16
1.040000e+01 1.160000e+01 9.460612e-17
1.040000e+01 1.180000e+01 1.030177e-16
1.040000e+01 1.200000e+01 5.762074e-17
1.040000e+01 1.220000e+01 4.570070e-17
1.040000e+01 1.240000e+01 4.830004e-17
1.040000e+01 1.260000e+01 2.855139e-17
1.040000e+01 1.280000e+01 2.266291e-17
1.040000e+01 1.300000e+01 1.825208e-17
1.040000e+01 1.320000e+01 1.510222e-17
1.040000e+01 1.340000e+01 9.458444e-18
1.040000e+01 1.360000e+01 4.161524e-18
1.040000e+01 1.380000e+01 9.785143e-18
1.040000e+01 1.400000e+01 8.813221e-18
1.040000e+01 1.420000e+01 1.752758e-18
1.040000e+01 1.440000e+01 4.253711e-18
1.040000e+01 1.460000e+01 5.994372e-18
1.040000e+01 1.480000e+01 2.751786e-18
1.040000e+01 1.500000e+01 1.697275e-18
1.040000e+01 1.520000e+01 1.224040e-18
1.040000e+01 1.540000e+01 9.925481e-19
1.040000e+01 1.560000e+01 7.998327e-19
1.040000e+01 1.580000e+01 7.929563e-21
1.040000e+01 1.600000e+01 9.894895e-19
1.040000e+01 1.620000e+01 2.224942e-18
1.040000e+01 1.640000e+01 1.243252e-18
1.040000e+01 1.660000e+01 1.350063e-19
1.040000e+01 1.680000e+01 5.147203e-19
1.040000e+01 1.700000e+01 8.032055e-19
1.040000e+01 1.720000e+01 2.851709e-19
1.040000e+01 1.740000e+01 4.708393e-19
1.040000e+01 1.760000e+01 1.640964e-18
1.040000e+01 1.780000e+01 2.015777e-18
1.040000e+01 1.800000e+01 1.029720e-18
1.040000e+01 1.820000e+01 1.138049e-19
1.040000e+01 1.840000e+01 9.805158e-20
1.040000e+01 1.860000e+01 3.735823e-19
1.040000e+01 1.880000e+01 3.696016e-19
1.040000e+01 1.900000e+01 1.909008e-19
1.040000e+01 1.920000e+01 6.283408e-20
1.040000e+01 1.940000e+01 5.584898e-20
1.040000e+01 1.960000e+01 2.038279e-19
1.040000e+01 1.980000e+01 4.859559e-19
1.040000e+01 2.000000e+01 7.607065e-19
1.040000e+01 2.020000e+01 8.682930e-19
1.040000e+01 2.040000e+01 7.697749e-19
1.040000e+01 2.060000e+01 5.509142e-19
1.040000e+01 2.080000e+01 3.263366e-19
1.040000e+01 2.100000e+01 1.628261e-19
1.040000e+01 2.120000e+01 6.929860e-20
1.040000e+01 2.140000e+01 2.536094e-20
1.040000e+01 2.160000e+01 8.305350e-21
1.040000e+01 2.180000e+01 3.357852e-21
1.040000e+01 2.200000e+01 2.850803e-21
1.040000e+01 2.220000e+01 3.192976e-21
1.040000e+01 2.240000e+01 3.049740e-21
1.040000e+01 2.260000e+01 2.348946e-21
1.040000e+01 2.280000e+01 1.494892e-21
1.040000e+01 2.300000e+01 8.184974e-22
1.040000e+01 2.320000e+01 4.163548e-22
1.040000e+01 2.340000e+01 2.198537e-22
1.040000e+01 2.360000e+01 1.345927e-22
1.040000e+01 2.380000e+01 9.044344e-23
1.040000e+01 2.400000e+01 6.255613e-23
1.040000e+01 2.420000e+01 4.079766e-23
1.040000e+01 2.440000e+01 2.335906e-23
1.040000e+01 2.460000e+01 1.544501e-23
1.040000e+01 2.480000e+01 6.040909e-24
1.040000e+01 2.500000e+01 4.196867e-24
1.040000e+01 2.520000e+01 3.382102e-24
1.040000e+01 2.540000e+01 0.000000e+00

1.060000e+01 -2.560000e+01 0.000000e+00
1.060000e+01 -2.540000e+01 1.929541e-24
1.060000e+01 -2.520000e+01 2.533217e-24
1.060000e+01 -2.500000e+01 4.426618e-24
1.060000e+01 -2.480000e+01 1.055568e-23
1.060000e+01 -2.460000e+01 1.719549e-23
1.060000e+01 -2.440000e+01 2.979007e-23
1.060000e+01 -2.420000e+01 4.503942e-23
1.060000e+01 -2.400000e+01 6.097605e-23
1.060000e+01 -2.380000e+01 7.502459e-23
1.060000e+01 -2.360000e+01 8.664963e-23
1.060000e+01 -2.340000e+01 1.159760e-22
1.060000e+01 -2.320000e+01 2.125175e-22
1.060000e+01 -2.300000e+01 4.536718e-22
1.060000e+01 -2.280000e+01 8.845211e-22
1.060000e+01 -2.260000e+01 1.417901e-21
1.060000e+01 -2.240000e+01 1.779081e-21
1.060000e+01 -2.220000e+01 1.655478e-21
1.060000e+01 -2.200000e+01 1.047573e-21
1.060000e+01 -2.180000e+01 5.418959e-22
1.060000e+01 -2.160000e+01 1.367820e-21
1.060000e+01 -2.140000e+01 6.066117e-21
1.060000e+01 -2.120000e+01 2.096953e-20
1.060000e+01 -2.100000e+01 5.884357e-20
1.060000e+01 -2.080000e+01 1.349858e-19
1.060000e+01 -2.060000e+01 2.509004e-19
1.060000e+01 -2.040000e+01 3.736591e-19
1.060000e+01 -2.020000e+01 4.376630e-19
1.060000e+01 -2.000000e+01 3.901954e-19
1.060000e+01 -1.980000e+01 2.510470e-19
1.060000e+01 -1.960000e+01 1.061212e-19
1.060000e+01 -1.940000e+01 2.033308e-20
1.060000e+01 -1.920000e+01 3.284512e-21
1.060000e+01 -1.900000e+01 8.549494e-20
1.060000e+01 -1.880000e+01 2.768274e-19
1.060000e+01 -1.860000e+01 3.835055e-19
1.060000e+01 -1.840000e+01 2.128604e-19
1.060000e+01 -1.820000e+01 5.720391e-20
1.060000e+01 -1.800000e+01 2.858136e-19
1.060000e+01 -1.780000e+01 4.584742e-19
1.060000e+01 -1.760000e+01 1.219530e-19
1.060000e+01 -1.740000e+01 1.500299e-19
1.060000e+01 -1.720000e+01 1.218088e-18
1.060000e+01 -1.700000e+01 1.889540e-18
1.060000e+01 -1.680000e+01 9.741869e-19
1.060000e+01 -1.660000e+01 1.222481e-19
1.060000e+01 -1.640000e+01 1.059527e-18
1.060000e+01 -1.620000e+01 2.225096e-18
1.060000e+01 -1.600000e+01 1.467391e-18
1.060000e+01 -1.580000e+01 1.372175e-19
1.060000e+01 -1.560000e+01 2.313627e-19
1.060000e+01 -1.540000e+01 8.454132e-19
1.060000e+01 -1.520000e+01 8.191156e-19
1.060000e+01 -1.500000e+01 1.757294e-19
1.060000e+01 -1.480000e+01 2.313322e-19
1.060000e+01 -1.460000e+01 1.115850e-18
1.060000e+01 -1.440000e+01 3.523930e-19
1.060000e+01 -1.420000e+01 8.840591e-19
1.060000e+01 -1.400000e+01 5.576302e-18
1.060000e+01 -1.380000e+01 7.287850e-18
1.060000e+01 -1.360000e+01 2.871728e-18
1.060000e+01 -1.340000e+01 3.430602e-19
1.060000e+01 -1.320000e+01 2.252152e-18
1.060000e+01 -1.300000e+01 3.325596e-18
1.060000e+01 -1.280000e+01 4.807353e-18
1.060000e+01 -1.260000e+01 6.423214e-18
1.060000e+01 -1.240000e+01 1.029511e-17
1.060000e+01 -1.220000e+01 2.026473e-17
1.060000e+01 -1.200000e+01 3.425188e-17
1.060000e+01 -1.180000e+01 4.766551e-17
1.060000e+01 -1.160000e+01 5.404564e-17
1.060000e+01 -1.140000e+01 8.970609e-17
1.060000e+01 -1.120000e+01 9.313493e-17
1.060000e+01 -1.100000e+01 1.223978e-16
1.060000e+01 -1.080000e+01 1.933112e-16
1.060000e+01 -1.060000e+01 2.046852e-16
1.060000e+01 -1.040000e+01 2.459574e-16
1.060000e+01 -1.020000e+01 2.770768e-16
1.060000e+01 -1.000000e+01 4.765247e-16
1.060000e+01 -9.800000e+00 5.862736e-16
1.060000e+01 -9.600000e+00 6.465756e-16
1.060000e+01 -9.400000e+00 8.479201e-16
1.060000e+01 -9.200000e+00 1.107686e-15
1.060000e+01 -9.000000e+00 1.282321e-15
1.060000e+01 -8.800000e+00 1.623085e-15
1.060000e+01 -8.600000e+00 1.932422e-15
1.060000e+01 -8.400000e+00 2.329701e-15
1.060000e+01 -8.200000e+00 2.767036e-15
1.060000e+01 -8.000000e+00 3.415667e-15
1.060000e+01 -7.800000e+00 4.115400e-15
1.060000e+01 -7.600000e+00 4.776975e-15
1.060000e+01 -7.400000e+00 5.513693e-15
1.060000e+01 -7.200000e+00 6.701336e-15
1.060000e+01 -7.000000e+00 7.921479e-15
1.060000e+01 -6.800000e+00 9.124620e-15
1.060000e+01 -6.600000e+00 1.045752e-14
1.060000e+01 -6.400000e+00 1.247216e-14
1.060000e+01 -6.200000e+00 1.430775e-14
1.060000e+01 -6.000000e+00 1.688131e-14
1.060000e+01 -5.800000e+00 1.961592e-14
1.060000e+01 -5.600000e+00 2.288378e-14
1.060000e+01 -5.400000e+00 2.520462e-14
1.060000e+01 -5.200000e+00 2.976264e-14
1.060000e+01 -5.000000e+00 3.278441e-14
1.060000e+01 -4.800000e+00 3.780053e-14
1.060000e+01 -4.600000e+00 4.230457e-14
1.060000e+01 -4.400000e+00 4.765003e-14
1.060000e+01 -4.200000e+00 5.347782e-14
1.060000e+01 -4.000000e+00 5.800188e-14
1.060000e+01 -3.800000e+00 6.474466e-14
1.060000e+01 -3.600000e+00 7.087445e-14
1.060000e+01 -3.400000e+00 7.791326e-14
1.060000e+01 -3.200000e+00 8.537363e-14
1.060000e+01 -3.000000e+00 9.375428e-14
1.060000e+01 -2.800000e+00 1.007195e-13
1.060000e+01 -2.600000e+00 1.072887e-13
1.060000e+01 -2.400000e+00 1.162696e-13
1.060000e+01 -2.200000e+00 1.240279e-13
1.060000e+01 -2.000000e+00 1.307368e-13
1.060000e+01 -1.800000e+00 1.388863e-13
1.060000e+01 -1.600000e+00 1.441868e-13
1.060000e+01 -1.400000e+00 1.512856e-13
1.060000e+01 -1.200000e+00 1.573548e-13
1.060000e+01 -1.000000e+00 1.617319e-13
1.060000e+01 -8.000000e-01 1.667868e-13
1.060000e+01 -6.000000e-01 1.701272e-13
1.060000e+01 -4.000000e-01 1.699357e-13
1.060000e+01 -2.000000e-01 1.721165e-13
1.060000e+01 0.000000e+00 1.714589e-13
1.060000e+01 2.000000e-01 1.721165e-13
1.060000e+01 4.000000e-01 1.699357e-13
1.060000e+01 6.000000e-01 1.701272e-13
1.060000e+01 8.000000e-01 1.667868e-13
1.060000e+01 1.000000e+00 1.617319e-13
1.060000e+01 1.200000e+00 1.573548e-13
1.060000e+01 1.400000e+00 1.512856e-13
1.060000e+01 1.600000e+00 1.441868e-13
1.060000e+01 1.800000e+00 1.388863e-13
1.060000e+01 2.000000e+00 1.307368e-13
1.060000e+01 2.200000e+00 1.240279e-13
1.060000e+01 2.400000e+00 1.162696e-13
1.060000e+01 2.600000e+00 1.072887e-13
1.060000e+01 2.800000e+00 1.007195e-13
1.060000e+01 3.000000e+00 9.375428e-14
1.060000e+01 3.200000e+00 8.537363e-14
1.060000e+01 3.400000e+00 7.791326e-14
1.060000e+01 3.600000e+00 7.087445e-14
1.060000e+01 3.800000e+00 6.474466e-14
1.060000e+01 4.000000e+00 5.800188e-14
1.060000e+01 4.200000e+00 5.347782e-14
1.060000e+01 4.400000e+00 4.765003e-14
1.060000e+01 4.600000e+00 4.230457e-14
1.060000e+01 4.800000e+00 3.780053e-14
1.060000e+01 5.000000e+00 3.278441e-14
1.060000e+01 5.200000e+00 2.976264e-14
1.060000e+01 5.400000e+00 2.520462e-14
1.060000e+01 5.600000e+00 2.288378e-14
1.060000e+01 5.800000e+00 1.961592e-14
1.060000e+01 6.000000e+00 1.688131e-14
1.060000e+01 6.200000e+00 1.430775e-14
1.060000e+01 6.400000e+00 1.247216e-14
1.060000e+01 6.600000e+00 1.045752e-14
1.060000e+01 6.800000e+00 9.124620e-15
1.060000e+01 7.000000e+00 7.921479e-15
1.060000e+01 7.200000e+00 6.701336e-15
1.060000e+01 7.400000e+00 5.513693e-15
1.060000e+01 7.600000e+00 4.776975e-15
1.060000e+01 7.800000e+00 4.115400e-15
1.060000e+01 8.000000e+00 3.415667e-15
1.060000e+01 8.200000e+00 2.767036e-15
1.060000e+01 8.400000e+00 2.329701e-15
1.060000e+01 8.600000e+00 1.932422e-15
1.060000e+01 8.800000e+00 1.623085e-15
1.060000e+01 9.000000e+00 1.282321e-15
1.060000e+01 9.200000e+00 1.107686e-15
1.060000e+01 9.400000e+00 8.479201e-16
1.060000e+01 9.600000e+00 6.465756e-16
1.060000e+01 9.800000e+00 5.862736e-16
1.060000e+01 1.000000e+01 4.765247e-16
1.060000e+01 1.020000e+01 2.770768e-16
1.060000e+01 1.040000e+01 2.459574e-16
1.060000e+01 1.060000e+01 2.046852e-16
1.060000e+01 1.080000e+01 1.933112e-16
1.060000e+01 1.100000e+01 1.223978e-16
1.060000e+01 1.120000e+01 9.313493e-17
1.060000e+01 1.140000e+01 8.970609e-17
1.060000e+01 1.160000e+01 5.404564e-17
1.060000e+01 1.180000e+01 4.766551e-17
1.060000e+01 1.200000e+01 3.425188e-17
1.060000e+01 1.220000e+01 2.026473e-17
1.060000e+01 1.240000e+01 1.029511e-17
1.060000e+01 1.260000e+01 6.423214e-18
1.060000e+01 1.280000e+01 4.807353e-18
1.060000e+01 1.300000e+01 3.325596e-18
1.060000e+01 1.320000e+01 2.252151e-18
1.060000e+01 1.340000e+01 3.430601e-19
1.060000e+01 1.360000e+01 2.871728e-18
1.060000e+01 1.380000e+01 7.287851e-18
1.060000e+01 1.400000e+01 5.576302e-18
1.060000e+01 1.420000e+01 8.840592e-19
1.060000e+01 1.440000e+01 3.523930e-19
1.060000e+01 1.460000e+01 1.115850e-18
1.060000e+01 1.480000e+01 2.313322e-19
1.060000e+01 1.500000e+01 1.757294e-19
1.060000e+01 1.520000e+01 8.191156e-19
1.060000e+01 1.540000e+01 8.454132e-19
1.060000e+01 1.560000e+01 2.313627e-19
1.060000e+01 1.580000e+01 1.372175e-19
1.060000e+01 1.600000e+01 1.467391e-18
1.060000e+01 1.620000e+01 2.225096e-18
1.060000e+01 1.640000e+01 1.059527e-18
1.060000e+01 1.660000e+01 1.222481e-19
1.060000e+01 1.680000e+01 9.741869e-19
1.060000e+01 1.700000e+01 1.889540e-18
1.060000e+01 1.720000e+01 1.218088e-18
1.060000e+01 1.740000e+01 1.500299e-19
1.060000e+01 1.760000e+01 1.219530e-19
1.060000e+01 1.780000e+01 4.584742e-19
1.060000e+01 1.800000e+01 2.858136e-19
1.060000e+01 1.820000e+01 5.720392e-20
1.060000e+01 1.840000e+01 2.128604e-19
1.060000e+01 1.860000e+01 3.835055e-19
1.060000e+01 1.880000e+01 2.768274e-19
1.060000e+01 1.900000e+01 8.549494e-20
1.060000e+01 1.920000e+01 3.284512e-21
1.060000e+01 1.940000e+01 2.033308e-20
1.060000e+01 1.960000e+01 1.061212e-19
1.060000e+01 1.980000e+01 2.510470e-19
1.060000e+01 2.000000e+01 3.901954e-19
1.060000e+01 2.020000e+01 4.376630e-19
1.060000e+01 2.040000e+01 3.736591e-19
1.060000e+01 2.060000e+01 2.509004e-19
1.060000e+01 2.080000e+01 1.349858e-19
1.060000e+01 2.100000e+01 5.884356e-20
1.060000e+01 2.120000e+01 2.096954e-20
1.060000e+01 2.140000e+01 6.066108e-21
1.060000e+01 2.160000e+01 1.367828e-21
1.060000e+01 2.180000e+01 5.418860e-22
1.060000e+01 2.200000e+01 1.047597e-21
1.060000e+01 2.220000e+01 1.655418e-21
1.060000e+01 2.240000e+01 1.779201e-21
1.060000e+01 2.260000e+01 1.417713e-21
1.060000e+01 2.280000e+01 8.847587e-22
1.060000e+01 2.300000e+01 4.534141e-22
1.060000e+01 2.320000e+01 2.127879e-22
1.060000e+01 2.340000e+01 1.156544e-22
1.060000e+01 2.360000e+01 8.707124e-23
1.060000e+01 2.380000e+01 7.455867e-23
1.060000e+01 2.400000e+01 6.122687e-23
1.060000e+01 2.420000e+01 4.544955e-23
1.060000e+01 2.440000e+01 2.842915e-23
1.060000e+01 2.460000e+01 1.935262e-23
1.060000e+01 2.480000e+01 8.667240e-24
1.060000e+01 2.500000e+01 5.156802e-24
1.060000e+01 2.520000e+01 4.389484e-24
1.060000e+01 2.540000e+01 0.000000e+00

1.080000e+01 -2.560000e+01 0.000000e+00
1.080000e+01 -2.540000e+01 2.025569e-24
1.080000e+01 -2.520000e+01 2.444042e-24
1.080000e+01 -2.500000e+01 4.680403e-24
1.080000e+01 -2.480000e+01 1.042383e-23
1.080000e+01 -2.460000e+01 1.681275e-23
1.080000e+01 -2.440000e+01 2.856163e-23
1.080000e+01 -2.420000e+01 4.165089e-23
1.080000e+01 -2.400000e+01 5.448961e-23
1.080000e+01 -2.380000e+01 6.227398e-23
1.080000e+01 -2.360000e+01 6.136097e-23
1.080000e+01 -2.340000e+01 5.955329e-23
1.080000e+01 -2.320000e+01 8.187230e-23
1.080000e+01 -2.300000e+01 1.669819e-22
1.080000e+01 -2.280000e+01 3.275901e-22
1.080000e+01 -2.260000e+01 4.927472e-22
1.080000e+01 -2.240000e+01 5.052778e-22
1.080000e+01 -2.220000e+01 2.768265e-22
1.080000e+01 -2.200000e+01 2.732823e-23
1.080000e+01 -2.180000e+01 2.381691e-22
1.080000e+01 -2.160000e+01 1.042798e-21
1.080000e+01 -2.140000e+01 1.751464e-21
1.080000e+01 -2.120000e+01 2.118183e-21
1.080000e+01 -2.100000e+01 5.557645e-21
1.080000e+01 -2.080000e+01 2.059000e-20
1.080000e+01 -2.060000e+01 5.495400e-20
1.080000e+01 -2.040000e+01 1.030056e-19
1.080000e+01 -2.020000e+01 1.400597e-19
1.080000e+01 -2.000000e+01 1.412600e-19
1.080000e+01 -1.980000e+01 1.137705e-19
1.080000e+01 -1.960000e+01 9.019946e-20
1.080000e+01 -1.940000e+01 7.285295e-20
1.080000e+01 -1.920000e+01 3.575018e-20
1.080000e+01 -1.900000e+01 2.551829e-20
1.080000e+01 -1.880000e+01 1.389949e-19
1.080000e+01 -1.860000e+01 3.031687e-19
1.080000e+01 -1.840000e+01 3.084287e-19
1.080000e+01 -1.820000e+01 1.909572e-19
1.080000e+01 -1.800000e+01 1.774532e-19
1.080000e+01 -1.780000e+01 1.997955e-19
1.080000e+01 -1.760000e+01 1.547188e-19
1.080000e+01 -1.740000e+01 4.455898e-19
1.080000e+01 -1.720000e+01 1.175548e-18
1.080000e+01 -1.700000e+01 1.368446e-18
1.080000e+01 -1.680000e+01 5.069589e-19
1.080000e+01 -1.660000e+01 7.473952e-20
1.080000e+01 -1.640000e+01 1.665375e-18
1.080000e+01 -1.620000e+01 3.810340e-18
1.080000e+01 -1.600000e+01 3.382308e-18
1.080000e+01 -1.580000e+01 9.800424e-19
1.080000e+01 -1.560000e+01 1.054013e-19
1.080000e+01 -1.540000e+01 7.344829e-19
1.080000e+01 -1.520000e+01 6.339292e-19
1.080000e+01 -1.500000e+01 9.803628e-20
1.080000e+01 -1.480000e+01 3.902542e-20
1.080000e+01 -1.460000e+01 7.960269e-20
1.080000e+01 -1.440000e+01 1.276585e-19
1.080000e+01 -1.420000e+01 2.160601e-19
1.080000e+01 -1.400000e+01 1.061040e-19
1.080000e+01 -1.380000e+01 7.671484e-19
1.080000e+01 -1.360000e+01 1.661774e-18
1.080000e+01 -1.340000e+01 6.198616e-19
1.080000e+01 -1.320000e+01 6.079966e-19
1.080000e+01 -1.300000e+01 2.375438e-18
1.080000e+01 -1.280000e+01 1.674779e-18
1.080000e+01 -1.260000e+01 3.458908e-19
1.080000e+01 -1.240000e+01 2.457995e-18
1.080000e+01 -1.220000e+01 1.559825e-17
1.080000e+01 -1.200000e+01 2.314424e-17
1.080000e+01 -1.180000e+01 2.519837e-17
1.080000e+01 -1.160000e+01 3.992398e-17
1.080000e+01 -1.140000e+01 5.406701e-17
1.080000e+01 -1.120000e+01 5.960231e-17
1.080000e+01 -1.100000e+01 5.505275e-17
1.080000e+01 -1.080000e+01 6.803500e-17
1.080000e+01 -1.060000e+01 9.506171e-17
1.080000e+01 -1.040000e+01 1.464499e-16
1.080000e+01 -1.020000e+01 1.903992e-16
1.080000e+01 -1.000000e+01 2.572111e-16
1.080000e+01 -9.800000e+00 2.988434e-16
1.080000e+01 -9.600000e+00 3.619881e-16
1.080000e+01 -9.400000e+00 4.710412e-16
1.080000e+01 -9.200000e+00 5.960477e-16
1.080000e+01 -9.000000e+00 7.054077e-16
1.080000e+01 -8.800000e+00 8.062446e-16
1.080000e+01 -8.600000e+00 1.034198e-15
1.080000e+01 -8.400000e+00 1.145074e-15
1.080000e+01 -8.200000e+00 1.474845e-15
1.080000e+01 -8.000000e+00 1.662211e-15
1.080000e+01 -7.800000e+00 2.046957e-15
1.080000e+01 -7.600000e+00 2.376528e-15
1.080000e+01 -7.400000e+00 2.885122e-15
1.080000e+01 -7.200000e+00 3.313077e-15
1.080000e+01 -7.000000e+00 3.925511e-15
1.080000e+01 -6.800000e+00 4.362138e-15
1.080000e+01 -6.600000e+00 5.110106e-15
1.080000e+01 -6.400000e+00 6.187610e-15
1.080000e+01 -6.200000e+00 7.248526e-15
1.080000e+01 -6.000000e+00 8.328749e-15
1.080000e+01 -5.800000e+00 9.502104e-15
1.080000e+01 -5.600000e+00 1.056863e-14
1.080000e+01 -5.400000e+00 1.162820e-14
1.080000e+01 -5.200000e+00 1.389118e-14
1.080000e+01 -5.000000e+00 1.506353e-14
1.080000e+01 -4.800000e+00 1.700585e-14
1.080000e+01 -4.600000e+00 1.900922e-14
1.080000e+01 -4.400000e+00 2.150740e-14
1.080000e+01 -4.200000e+00 2.380257e-14
1.080000e+01 -4.000000e+00 2.558418e-14
1.080000e+01 -3.800000e+00 2.817837e-14
1.080000e+01 -3.600000e+00 3.029478e-14
1.080000e+01 -3.400000e+00 3.390776e-14
1.080000e+01 -3.200000e+00 3.647822e-14
1.080000e+01 -3.000000e+00 3.929697e-14
1.080000e+01 -2.800000e+00 4.258633e-14
1.080000e+01 -2.600000e+00 4.488051e-14
1.080000e+01 -2.400000e+00 4.720060e-14
1.080000e+01 -2.200000e+00 5.099425e-14
1.080000e+01 -2.000000e+00 5.414688e-14
1.080000e+01 -1.800000e+00 5.634836e-14
1.080000e+01 -1.600000e+00 5.872123e-14
1.080000e+01 -1.400000e+00 6.129803e-14
1.080000e+01 -1.200000e+00 6.332084e-14
1.080000e+01 -1.000000e+00 6.529091e-14
1.080000e+01 -8.000000e-01 6.700519e-14
1.080000e+01 -6.000000e-01 6.791887e-14
1.080000e+01 -4.000000e-01 6.883503e-14
1.080000e+01 -2.000000e-01 6.975999e-14
1.080000e+01 0.000000e+00 6.954927e-14
1.080000e+01 2.000000e-01 6.975999e-14
1.080000e+01 4.000000e-01 6.883503e-14
1.080000e+01 6.000000e-01 6.791887e-14
1.080000e+01 8.000000e-01 6.700519e-14
1.080000e+01 1.000000e+00 6.529091e-14
1.080000e+01 1.200000e+00 6.332084e-14
1.080000e+01 1.400000e+00 6.129803e-14
1.080000e+01 1.600000e+00 5.872123e-14
1.080000e+01 1.800000e+00 5.634836e-14
1.080000e+01 2.000000e+00 5.414688e-14
1.080000e+01 2.200000e+00 5.099425e-14
1.080000e+01 2.400000e+00 4.720060e-14
1.080000e+01 2.600000e+00 4.488051e-14
1.080000e+01 2.800000e+00 4.258633e-14
1.080000e+01 3.000000e+00 3.929697e-14
1.080000e+01 3.200000e+00 3.647822e-14
1.080000e+01 3.400000e+00 3.390776e-14
1.080000e+01 3.600000e+00 3.029478e-14
1.080000e+01 3.800000e+00 2.817837e-14
1.080000e+01 4.000000e+00 2.558418e-14
1.080000e+01 4.200000e+00 2.380257e-14
1.080000e+01 4.400000e+00 2.150740e-14
1.080000e+01 4.600000e+00 1.900922e-14
1.080000e+01 4.800000e+00 1.700585e-14
1.080000e+01 5.000000e+00 1.506353e-14
1.080000e+01 5.200000e+00 1.389118e-14
1.080000e+01 5.400000e+00 1.162820e-14
1.080000e+01 5.600000e+00 1.056863e-14
1.080000e+01 5.800000e+00 9.502104e-15
1.080000e+01 6.000000e+00 8.328749e-15
1.080000e+01 6.200000e+00 7.248526e-15
1.080000e+01 6.400000e+00 6.187610e-15
1.080000e+01 6.600000e+00 5.110106e-15
1.080000e+01 6.800000e+00 4.362138e-15
1.080000e+01 7.000000e+00 3.925511e-15
1.080000e+01 7.200000e+00 3.313077e-15
1.080000e+01 7.400000e+00 2.885122e-15
1.080000e+01 7.600000e+00 2.376528e-15
1.080000e+01 7.800000e+00 2.046957e-15
1.080000e+01 8.000000e+00 1.662211e-15
1.080000e+01 8.200000e+00 1.474845e-15
1.080000e+01 8.400000e+00 1.145074e-15
1.080000e+01 8.600000e+00 1.034198e-15
1.080000e+01 8.800000e+00 8.062446e-16
1.080000e+01 9.000000e+00 7.054077e-16
1.080000e+01 9.200000e+00 5.960477e-16
1.080000e+01 9.400000e+00 4.710412e-16
1.080000e+01 9.600000e+00 3.619881e-16
1.080000e+01 9.800000e+00 2.988434e-16
1.080000e+01 1.000000e+01 2.572111e-16
1.080000e+01 1.020000e+01 1.903992e-16
1.080000e+01 1.040000e+01 1.464499e-16
1.080000e+01 1.060000e+01 9.506171e-17
1.080000e+01 1.080000e+01 6.803500e-17
1.080000e+01 1.100000e+01 5.505275e-17
1.080000e+01 1.120000e+01 5.960231e-17
1.080000e+01 1.140000e+01 5.406701e-17
1.080000e+01 1.160000e+01 3.992398e-17
1.080000e+01 1.180000e+01 2.519837e-17
1.080000e+01 1.200000e+01 2.314424e-17
1.080000e+01 1.220000e+01 1.559825e-17
1.080000e+01 1.240000e+01 2.457995e-18
1.080000e+01 1.260000e+01 3.458908e-19
1.080000e+01 1.280000e+01 1.674779e-18
1.080000e+01 1.300000e+01 2.375438e-18
1.080000e+01 1.320000e+01 6.079965e-19
1.080000e+01 1.340000e+01 6.198616e-19
1.080000e+01 1.360000e+01 1.661774e-18
1.080000e+01 1.380000e+01 7.671483e-19
1.080000e+01 1.400000e+01 1.061040e-19
1.080000e+01 1.420000e+01 2.160601e-19
1.080000e+01 1.440000e+01 1.276585e-19
1.080000e+01 1.460000e+01 7.960270e-20
1.080000e+01 1.480000e+01 3.902542e-20
1.080000e+01 1.500000e+01 9.803628e-20
1.080000e+01 1.520000e+01 6.339292e-19
1.080000e+01 1.540000e+01 7.344829e-19
1.080000e+01 1.560000e+01 1.054013e-19
1.080000e+01 1.580000e+01 9.800424e-19
1.080000e+01 1.600000e+01 3.382308e-18
1.080000e+01 1.620000e+01 3.810340e-18
1.080000e+01 1.640000e+01 1.665375e-18
1.080000e+01 1.660000e+01 7.473952e-20
1.080000e+01 1.680000e+01 5.069590e-19
1.080000e+01 1.700000e+01 1.368446e-18
1.080000e+01 1.720000e+01 1.175548e-18
1.080000e+01 1.740000e+01 4.455898e-19
1.080000e+01 1.760000e+01 1.547188e-19
1.080000e+01 1.780000e+01 1.997954e-19
1.080000e+01 1.800000e+01 1.774532e-19
1.080000e+01 1.820000e+01 1.909572e-19
1.080000e+01 1.840000e+01 3.084287e-19
1.080000e+01 1.860000e+01 3.031687e-19
1.080000e+01 1.880000e+01 1.389949e-19
1.080000e+01 1.900000e+01 2.551829e-20
1.080000e+01 1.920000e+01 3.575018e-20
1.080000e+01 1.940000e+01 7.285295e-20
1.080000e+01 1.960000e+01 9.019946e-20
1.080000e+01 1.980000e+01 1.137705e-19
1.080000e+01 2.000000e+01 1.412600e-19
1.080000e+01 2.020000e+01 1.400597e-19
1.080000e+01 2.040000e+01 1.030056e-19
1.080000e+01 2.060000e+01 5.495400e-20
1.080000e+01 2.080000e+01 2.059000e-20
1.080000e+01 2.100000e+01 5.557644e-21
1.080000e+01 2.120000e+01 2.118184e-21
1.080000e+01 2.140000e+01 1.751464e-21
1.080000e+01 2.160000e+01 1.042795e-21
1.080000e+01 2.180000e+01 2.381735e-22
1.080000e+01 2.200000e+01 2.732946e-23
1.080000e+01 2.220000e+01 2.768090e-22
1.080000e+01 2.240000e+01 5.053194e-22
1.080000e+01 2.260000e+01 4.926843e-22
1.080000e+01 2.280000e+01 3.276611e-22
1.080000e+01 2.300000e+01 1.669116e-22
1.080000e+01 2.320000e+01 8.195649e-23
1.080000e+01 2.340000e+01 5.941827e-23
1.080000e+01 2.360000e+01 6.156037e-23
1.080000e+01 2.380000e+01 6.210405e-23
1.080000e+01 2.400000e+01 5.438590e-23
1.080000e+01 2.420000e+01 4.235803e-23
1.080000e+01 2.440000e+01 2.712184e-23
1.080000e+01 2.460000e+01 1.872479e-23
1.080000e+01 2.480000e+01 9.015219e-24
1.080000e+01 2.500000e+01 4.923590e-24
1.080000e+01 2.520000e+01 4.615443e-24
1.080000e+01 2.540000e+01 0.000000e+00

1.100000e+01 -2.560000e+01 0.000000e+00
1.100000e+01 -2.540000e+01 1.733587e-24
1.100000e+01 -2.520000e+01 1.960546e-24
1.100000e+01 -2.500000e+01 3.951417e-24
1.100000e+01 -2.480000e+01 8.552983e-24
1.100000e+01 -2.460000e+01 1.385868e-23
1.100000e+01 -2.440000e+01 2.369630e-23
1.100000e+01 -2.420000e+01 3.446634e-23
1.100000e+01 -2.400000e+01 4.508683e-23
1.100000e+01 -2.380000e+01 4.992928e-23
1.100000e+01 -2.360000e+01 4.350423e-23
1.100000e+01 -2.340000e+01 2.636326e-23
1.100000e+01 -2.320000e+01 1.169815e-23
1.100000e+01 -2.300000e+01 2.613071e-23
1.100000e+01 -2.280000e+01 8.706178e-23
1.100000e+01 -2.260000e+01 1.631421e-22
1.100000e+01 -2.240000e+01 1.684554e-22
1.100000e+01 -2.220000e+01 6.598369e-23
1.100000e+01 -2.200000e+01 4.307820e-23
1.100000e+01 -2.180000e+01 4.899312e-22
1.100000e+01 -2.160000e+01 1.516779e-21
1.100000e+01 -2.140000e+01 2.378187e-21
1.100000e+01 -2.120000e+01 1.938911e-21
1.100000e+01 -2.100000e+01 7.284415e-22
1.100000e+01 -2.080000e+01 2.623263e-21
1.100000e+01 -2.060000e+01 1.218118e-20
1.100000e+01 -2.040000e+01 2.695731e-20
1.100000e+01 -2.020000e+01 3.504611e-20
1.100000e+01 -2.000000e+01 3.382371e-20
1.100000e+01 -1.980000e+01 5.737916e-20
1.100000e+01 -1.960000e+01 1.528210e-19
1.100000e+01 -1.940000e+01 2.900269e-19
1.100000e+01 -1.920000e+01 3.412997e-19
1.100000e+01 -1.900000e+01 2.377517e-19
1.100000e+01 -1.880000e+01 8.665143e-20
1.100000e+01 -1.860000e+01 1.394844e-20
1.100000e+01 -1.840000e+01 4.763526e-21
1.100000e+01 -1.820000e+01 2.633761e-20
1.100000e+01 -1.800000e+01 8.240448e-20
1.100000e+01 -1.780000e+01 7.469611e-20
1.100000e+01 -1.760000e+01 2.520097e-22
1.100000e+01 -1.740000e+01 1.934847e-19
1.100000e+01 -1.720000e+01 7.531070e-19
1.100000e+01 -1.700000e+01 1.036551e-18
1.100000e+01 -1.680000e+01 5.820821e-19
1.100000e+01 -1.660000e+01 1.060863e-19
1.100000e+01 -1.640000e+01 6.190055e-19
1.100000e+01 -1.620000e+01 1.721378e-18
1.100000e+01 -1.600000e+01 1.856826e-18
1.100000e+01 -1.580000e+01 9.554146e-19
1.100000e+01 -1.560000e+01 7.524483e-19
1.100000e+01 -1.540000e+01 1.189456e-18
1.100000e+01 -1.520000e+01 7.786833e-19
1.100000e+01 -1.500000e+01 1.283818e-19
1.100000e+01 -1.480000e+01 1.259708e-19
1.100000e+01 -1.460000e+01 5.642979e-19
1.100000e+01 -1.440000e+01 1.263968e-18
1.100000e+01 -1.420000e+01 1.444394e-18
1.100000e+01 -1.400000e+01 1.885941e-18
1.100000e+01 -1.380000e+01 2.364203e-18
1.100000e+01 -1.360000e+01 9.927499e-19
1.100000e+01 -1.340000e+01 1.381363e-19
1.100000e+01 -1.320000e+01 2.080228e-18
1.100000e+01 -1.300000e+01 4.273415e-18
1.100000e+01 -1.280000e+01 2.338269e-18
1.100000e+01 -1.260000e+01 2.225493e-18
1.100000e+01 -1.240000e+01 6.366571e-18
1.100000e+01 -1.220000e+01 7.206046e-18
1.100000e+01 -1.200000e+01 7.785561e-18
1.100000e+01 -1.180000e+01 1.801524e-17
1.100000e+01 -1.160000e+01 2.432249e-17
1.100000e+01 -1.140000e+01 1.550872e-17
1.100000e+01 -1.120000e+01 2.084134e-17
1.100000e+01 -1.100000e+01 2.698541e-17
1.100000e+01 -1.080000e+01 4.082052e-17
1.100000e+01 -1.060000e+01 6.742331e-17
1.100000e+01 -1.040000e+01 1.034498e-16
1.100000e+01 -1.020000e+01 1.293392e-16
1.100000e+01 -1.000000e+01 9.907407e-17
1.100000e+01 -9.800000e+00 1.374639e-16
1.100000e+01 -9.600000e+00 2.162477e-16
1.100000e+01 -9.400000e+00 2.286653e-16
1.100000e+01 -9.200000e+00 2.916960e-16
1.100000e+01 -9.000000e+00 3.446032e-16
1.100000e+01 -8.800000e+00 4.090810e-16
1.100000e+01 -8.600000e+00 5.584490e-16
1.100000e+01 -8.400000e+00 5.899606e-16
1.100000e+01 -8.200000e+00 7.853688e-16
1.100000e+01 -8.000000e+00 8.180133e-16
1.100000e+01 -7.800000e+00 1.025761e-15
1.100000e+01 -7.600000e+00 1.166255e-15
1.100000e+01 -7.400000e+00 1.473202e-15
1.100000e+01 -7.200000e+00 1.640884e-15
1.100000e+01 -7.000000e+00 1.872478e-15
1.100000e+01 -6.800000e+00 2.294005e-15
1.100000e+01 -6.600000e+00 2.493525e-15
1.100000e+01 -6.400000e+00 2.992045e-15
1.100000e+01 -6.200000e+00 3.428503e-15
1.100000e+01 -6.000000e+00 3.971247e-15
1.100000e+01 -5.800000e+00 4.470904e-15
1.100000e+01 -5.600000e+00 4.776080e-15
1.100000e+01 -5.400000e+00 5.688433e-15
1.100000e+01 -5.200000e+00 6.363164e-15
1.100000e+01 -5.000000e+00 7.064168e-15
1.100000e+01 -4.800000e+00 8.192386e-15
1.100000e+01 -4.600000e+00 9.151358e-15
1.100000e+01 -4.400000e+00 1.004844e-14
1.100000e+01 -4.200000e+00 1.123652e-14
1.100000e+01 -4.000000e+00 1.232237e-14
1.100000e+01 -3.800000e+00 1.305947e-14
1.100000e+01 -3.600000e+00 1.478634e-14
1.100000e+01 -3.400000e+00 1.566342e-14
1.100000e+01 -3.200000e+00 1.656151e-14
1.100000e+01 -3.000000e+00 1.770918e-14
1.100000e+01 -2.800000e+00 1.964945e-14
1.100000e+01 -2.600000e+00 2.028059e-14
1.100000e+01 -2.400000e+00 2.192884e-14
1.100000e+01 -2.200000e+00 2.246940e-14
1.100000e+01 -2.000000e+00 2.407546e-14
1.100000e+01 -1.800000e+00 2.473325e-14
1.100000e+01 -1.600000e+00 2.536480e-14
1.100000e+01 -1.400000e+00 2.677795e-14
1.100000e+01 -1.200000e+00 2.703682e-14
1.100000e+01 -1.000000e+00 2.843536e-14
1.100000e+01 -8.000000e-01 2.872623e-14
1.100000e+01 -6.000000e-01 2.941634e-14
1.100000e+01 -4.000000e-01 3.002269e-14
1.100000e+01 -2.000000e-01 3.064137e-14
1.100000e+01 0.000000e+00 3.029647e-14
1.100000e+01 2.000000e-01 3.064137e-14
1.100000e+01 4.000000e-01 3.002269e-14
1.100000e+01 6.000000e-01 2.941634e-14
1.100000e+01 8.000000e-01 2.872623e-14
1.100000e+01 1.000000e+00 2.843536e-14
1.100000e+01 1.200000e+00 2.703682e-14
1.100000e+01 1.400000e+00 2.677795e-14
1.100000e+01 1.600000e+00 2.536480e-14
1.100000e+01 1.800000e+00 2.473325e-14
1.100000e+01 2.000000e+00 2.407546e-14
1.100000e+01 2.200000e+00 2.246940e-14
1.100000e+01 2.400000e+00 2.192884e-14
1.100000e+01 2.600000e+00 2.028059e-14
1.100000e+01 2.800000e+00 1.964945e-14
1.100000e+01 3.000000e+00 1.770918e-14
1.100000e+01 3.200000e+00 1.656151e-14
1.100000e+01 3.400000e+00 1.566342e-14
1.100000e+01 3.600000e+00 1.478634e-14
1.100000e+01 3.800000e+00 1.305947e-14
1.100000e+01 4.000000e+00 1.232237e-14
1.100000e+01 4.200000e+00 1.123652e-14
1.100000e+01 4.400000e+00 1.004844e-14
1.100000e+01 4.600000e+00 9.151358e-15
1.100000e+01 4.800000e+00 8.192386e-15
1.100000e+01 5.000000e+00 7.064168e-15
1.100000e+01 5.200000e+00 6.363164e-15
1.100000e+01 5.400000e+00 5.688433e-15
1.100000e+01 5.600000e+00 4.776080e-15
1.100000e+01 5.800000e+00 4.470904e-15
1.100000e+01 6.000000e+00 3.971247e-15
1.100000e+01 6.200000e+00 3.428503e-15
1.100000e+01 6.400000e+00 2.992045e-15
1.100000e+01 6.600000e+00 2.493525e-15
1.100000e+01 6.800000e+00 2.294005e-15
1.100000e+01 7.000000e+00 1.872478e-15
1.100000e+01 7.200000e+00 1.640884e-15
1.100000e+01 7.400000e+00 1.473202e-15
1.100000e+01 7.600000e+00 1.166255e-15
1.100000e+01 7.800000e+00 1.025761e-15
1.100000e+01 8.000000e+00 8.180133e-16
1.100000e+01 8.200000e+00 7.853688e-16
1.100000e+01 8.400000e+00 5.899606e-16
1.100000e+01 8.600000e+00 5.584490e-16
1.100000e+01 8.800000e+00 4.090810e-16
1.100000e+01 9.000000e+00 3.446032e-16
1.100000e+01 9.200000e+00 2.916960e-16
1.100000e+01 9.400000e+00 2.286653e-16
1.100000e+01 9.600000e+00 2.162477e-16
1.100000e+01 9.800000e+00 1.374639e-16
1.100000e+01 1.000000e+01 9.907407e-17
1.100000e+01 1.020000e+01 1.293392e-16
1.100000e+01 1.040000e+01 1.034498e-16
1.100000e+01 1.060000e+01 6.742331e-17
1.100000e+01 1.080000e+01 4.082053e-17
1.100000e+01 1.100000e+01 2.698541e-17
1.100000e+01 1.120000e+01 2.084134e-17
1.100000e+01 1.140000e+01 1.550872e-17
1.100000e+01 1.160000e+01 2.432249e-17
1.100000e+01 1.180000e+01 1.801524e-17
1.100000e+01 1.200000e+01 7.785561e-18
1.100000e+01 1.220000e+01 7.206045e-18
1.100000e+01 1.240000e+01 6.366571e-18
1.100000e+01 1.260000e+01 2.225493e-18
1.100000e+01 1.280000e+01 2.338268e-18
1.100000e+01 1.300000e+01 4.273415e-18
1.100000e+01 1.320000e+01 2.080228e-18
1.100000e+01 1.340000e+01 1.381363e-19
1.100000e+01 1.360000e+01 9.927498e-19
1.100000e+01 1.380000e+01 2.364203e-18
1.100000e+01 1.400000e+01 1.885941e-18
1.100000e+01 1.420000e+01 1.444394e-18
1.100000e+01 1.440000e+01 1.263968e-18
1.100000e+01 1.460000e+01 5.642979e-19
1.100000e+01 1.480000e+01 1.259708e-19
1.100000e+01 1.500000e+01 1.283818e-19
1.100000e+01 1.520000e+01 7.786833e-19
1.100000e+01 1.540000e+01 1.189456e-18
1.100000e+01 1.560000e+01 7.524483e-19
1.100000e+01 1.580000e+01 9.554146e-19
1.100000e+01 1.600000e+01 1.856826e-18
1.100000e+01 1.620000e+01 1.721378e-18
1.100000e+01 1.640000e+01 6.190055e-19
1.100000e+01 1.660000e+01 1.060863e-19
1.100000e+01 1.680000e+01 5.820821e-19
1.100000e+01 1.700000e+01 1.036551e-18
1.100000e+01 1.720000e+01 7.531070e-19
1.100000e+01 1.740000e+01 1.934847e-19
1.100000e+01 1.760000e+01 2.520094e-22
1.100000e+01 1.780000e+01 7.469611e-20
1.100000e+01 1.800000e+01 8.240448e-20
1.100000e+01 1.820000e+01 2.633761e-20
1.100000e+01 1.840000e+01 4.763525e-21
1.100000e+01 1.860000e+01 1.394844e-20
1.100000e+01 1.880000e+01 8.665143e-20
1.100000e+01 1.900000e+01 2.377517e-19
1.100000e+01 1.920000e+01 3.412998e-19
1.100000e+01 1.940000e+01 2.900269e-19
1.100000e+01 1.960000e+01 1.528210e-19
1.100000e+01 1.980000e+01 5.737916e-20
1.100000e+01 2.000000e+01 3.382371e-20
1.100000e+01 2.020000e+01 3.504611e-20
1.100000e+01 2.040000e+01 2.695731e-20
1.100000e+01 2.060000e+01 1.218118e-20
1.100000e+01 2.080000e+01 2.623263e-21
1.100000e+01 2.100000e+01 7.284418e-22
1.100000e+01 2.120000e+01 1.938910e-21
1.100000e+01 2.140000e+01 2.378189e-21
1.100000e+01 2.160000e+01 1.516775e-21
1.100000e+01 2.180000e+01 4.899350e-22
1.100000e+01 2.200000e+01 4.307602e-23
1.100000e+01 2.220000e+01 6.598265e-23
1.100000e+01 2.240000e+01 1.684576e-22
1.100000e+01 2.260000e+01 1.631444e-22
1.100000e+01 2.280000e+01 8.705115e-23
1.100000e+01 2.300000e+01 2.614092e-23
1.100000e+01 2.320000e+01 1.171358e-23
1.100000e+01 2.340000e+01 2.629781e-23
1.100000e+01 2.360000e+01 4.360074e-23
1.100000e+01 2.380000e+01 4.991295e-23
1.100000e+01 2.400000e+01 4.482090e-23
1.100000e+01 2.420000e+01 3.522889e-23
1.100000e+01 2.440000e+01 2.242377e-23
1.100000e+01 2.460000e+01 1.536585e-23
1.100000e+01 2.480000e+01 7.592933e-24
1.100000e+01 2.500000e+01 3.937133e-24
1.100000e+01 2.520000e+01 3.904269e-24
1.100000e+01 2.540000e+01 0.000000e+00

1.120000e+01 -2.560000e+01 0.000000e+00
1.120000e+01 -2.540000e+01 1.508392e-24
1.120000e+01 -2.520000e+01 1.623584e-24
1.120000e+01 -2.500000e+01 3.526916e-24
1.120000e+01 -2.480000e+01 7.514839e-24
1.120000e+01 -2.460000e+01 1.260927e-23
1.120000e+01 -2.440000e+01 2.218958e-23
1.120000e+01 -2.420000e+01 3.327290e-23
1.120000e+01 -2.400000e+01 4.528849e-23
1.120000e+01 -2.380000e+01 5.197605e-23
1.120000e+01 -2.360000e+01 4.679880e-23
1.120000e+01 -2.340000e+01 2.726395e-23
1.120000e+01 -2.320000e+01 4.258946e-24
1.120000e+01 -2.300000e+01 7.060375e-24
1.120000e+01 -2.280000e+01 6.790097e-23
1.120000e+01 -2.260000e+01 1.841346e-22
1.120000e+01 -2.240000e+01 2.949643e-22
1.120000e+01 -2.220000e+01 3.419436e-22
1.120000e+01 -2.200000e+01 4.170330e-22
1.120000e+01 -2.180000e+01 8.246879e-22
1.120000e+01 -2.160000e+01 1.826282e-21
1.120000e+01 -2.140000e+01 3.191620e-21
1.120000e+01 -2.120000e+01 4.243693e-21
1.120000e+01 -2.100000e+01 4.965091e-21
1.120000e+01 -2.080000e+01 7.287725e-21
1.120000e+01 -2.060000e+01 1.376992e-20
1.120000e+01 -2.040000e+01 2.196632e-20
1.120000e+01 -2.020000e+01 2.127690e-20
1.120000e+01 -2.000000e+01 7.080750e-21
1.120000e+01 -1.980000e+01 6.052137e-21
1.120000e+01 -1.960000e+01 6.092827e-20
1.120000e+01 -1.940000e+01 1.518496e-19
1.120000e+01 -1.920000e+01 1.719666e-19
1.120000e+01 -1.900000e+01 7.409770e-20
1.120000e+01 -1.880000e+01 1.319429e-22
1.120000e+01 -1.860000e+01 1.083848e-19
1.120000e+01 -1.840000e+01 3.130254e-19
1.120000e+01 -1.820000e+01 3.945266e-19
1.120000e+01 -1.800000e+01 3.114995e-19
1.120000e+01 -1.780000e+01 1.968423e-19
1.120000e+01 -1.760000e+01 1.347609e-19
1.120000e+01 -1.740000e+01 1.235161e-19
1.120000e+01 -1.720000e+01 1.552334e-19
1.120000e+01 -1.700000e+01 1.838932e-19
1.120000e+01 -1.680000e+01 1.055305e-19
1.120000e+01 -1.660000e+01 3.974174e-20
1.120000e+01 -1.640000e+01 5.698023e-19
1.120000e+01 -1.620000e+01 1.690371e-18
1.120000e+01 -1.600000e+01 1.848141e-18
1.120000e+01 -1.580000e+01 7.256386e-19
1.120000e+01 -1.560000e+01 5.317061e-19
1.120000e+01 -1.540000e+01 9.436572e-19
1.120000e+01 -1.520000e+01 2.268945e-19
1.120000e+01 -1.500000e+01 2.254538e-19
1.120000e+01 -1.480000e+01 8.945763e-19
1.120000e+01 -1.460000e+01 1.013642e-18
1.120000e+01 -1.440000e+01 1.977849e-18
1.120000e+01 -1.420000e+01 1.515998e-18
1.120000e+01 -1.400000e+01 1.734604e-19
1.120000e+01 -1.380000e+01 1.004014e-18
1.120000e+01 -1.360000e+01 1.178294e-18
1.120000e+01 -1.340000e+01 5.126604e-19
1.120000e+01 -1.320000e+01 7.384814e-19
1.120000e+01 -1.300000e+01 3.013977e-18
1.120000e+01 -1.280000e+01 2.455065e-18
1.120000e+01 -1.260000e+01 1.793659e-18
1.120000e+01 -1.240000e+01 8.582441e-18
1.120000e+01 -1.220000e+01 5.411308e-18
1.120000e+01 -1.200000e+01 9.517874e-19
1.120000e+01 -1.180000e+01 7.117975e-18
1.120000e+01 -1.160000e+01 6.854852e-18
1.120000e+01 -1.140000e+01 7.837095e-18
1.120000e+01 -1.120000e+01 7.408261e-18
1.120000e+01 -1.100000e+01 2.121628e-17
1.120000e+01 -1.080000e+01 2.941719e-17
1.120000e+01 -1.060000e+01 2.271336e-17
1.120000e+01 -1.040000e+01 4.939621e-17
1.120000e+01 -1.020000e+01 4.886334e-17
1.120000e+01 -1.000000e+01 4.875303e-17
1.120000e+01 -9.800000e+00 7.275493e-17
1.120000e+01 -9.600000e+00 8.685622e-17
1.120000e+01 -9.400000e+00 9.527014e-17
1.120000e+01 -9.200000e+00 1.369978e-16
1.120000e+01 -9.000000e+00 1.766181e-16
1.120000e+01 -8.800000e+00 2.130336e-16
1.120000e+01 -8.600000e+00 2.776430e-16
1.120000e+01 -8.400000e+00 2.957526e-16
1.120000e+01 -8.200000e+00 3.516334e-16
1.120000e+01 -8.000000e+00 4.341247e-16
1.120000e+01 -7.800000e+00 5.380601e-16
1.120000e+01 -7.600000e+00 6.041377e-16
1.120000e+01 -7.400000e+00 7.188808e-16
1.120000e+01 -7.200000e+00 7.868854e-16
1.120000e+01 -7.000000e+00 1.033780e-15
1.120000e+01 -6.800000e+00 1.251060e-15
1.120000e+01 -6.600000e+00 1.233166e-15
1.120000e+01 -6.400000e+00 1.496795e-15
1.120000e+01 -6.200000e+00 1.644812e-15
1.120000e+01 -6.000000e+00 1.838599e-15
1.120000e+01 -5.800000e+00 2.256910e-15
1.120000e+01 -5.600000e+00 2.463998e-15
1.120000e+01 -5.400000e+00 2.910490e-15
1.120000e+01 -5.200000e+00 3.137760e-15
1.120000e+01 -5.000000e+00 3.565716e-15
1.120000e+01 -4.800000e+00 4.201620e-15
1.120000e+01 -4.600000e+00 4.546550e-15
1.120000e+01 -4.400000e+00 4.885665e-15
1.120000e+01 -4.200000e+00 5.504901e-15
1.120000e+01 -4.000000e+00 6.012244e-15
1.120000e+01 -3.800000e+00 6.235916e-15
1.120000e+01 -3.600000e+00 7.277198e-15
1.120000e+01 -3.400000e+00 7.233855e-15
1.120000e+01 -3.200000e+00 7.790058e-15
1.120000e+01 -3.000000e+00 8.598415e-15
1.120000e+01 -2.800000e+00 9.462128e-15
1.120000e+01 -2.600000e+00 9.730860e-15
1.120000e+01 -2.400000e+00 1.073667e-14
1.120000e+01 -2.200000e+00 1.083659e-14
1.120000e+01 -2.000000e+00 1.121743e-14
1.120000e+01 -1.800000e+00 1.200896e-14
1.120000e+01 -1.600000e+00 1.185444e-14
1.120000e+01 -1.400000e+00 1.258567e-14
1.120000e+01 -1.200000e+00 1.251105e-14
1.120000e+01 -1.000000e+00 1.312106e-14
1.120000e+01 -8.000000e-01 1.346743e-14
1.120000e+01 -6.000000e-01 1.380678e-14
1.120000e+01 -4.000000e-01 1.389698e-14
1.120000e+01 -2.000000e-01 1.417972e-14
1.120000e+01 0.000000e+00 1.379940e-14
1.120000e+01 2.000000e-01 1.417972e-14
1.120000e+01 4.000000e-01 1.389698e-14
1.120000e+01 6.000000e-01 1.380678e-14
1.120000e+01 8.000000e-01 1.346743e-14
1.120000e+01 1.000000e+00 1.312106e-14
1.120000e+01 1.200000e+00 1.251105e-14
1.120000e+01 1.400000e+00 1.258567e-14
1.120000e+01 1.600000e+00 1.185444e-14
1.120000e+01 1.800000e+00 1.200896e-14
1.120000e+01 2.000000e+00 1.121743e-14
1.120000e+01 2.200000e+00 1.083659e-14
1.120000e+01 2.400000e+00 1.073667e-14
1.120000e+01 2.600000e+00 9.730860e-15
1.120000e+01 2.800000e+00 9.462128e-15
1.120000e+01 3.000000e+00 8.598415e-15
1.120000e+01 3.200000e+00 7.790058e-15
1.120000e+01 3.400000e+00 7.233855e-15
1.120000e+01 3.600000e+00 7.277198e-15
1.120000e+01 3.800000e+00 6.235916e-15
1.120000e+01 4.000000e+00 6.012243e-15
1.120000e+01 4.200000e+00 5.504901e-15
1.120000e+01 4.400000e+00 4.885665e-15
1.120000e+01 4.600000e+00 4.546550e-15
1.120000e+01 4.800000e+00 4.201620e-15
1.120000e+01 5.000000e+00 3.565716e-15
1.120000e+01 5.200000e+00 3.137760e-15
1.120000e+01 5.400000e+00 2.910490e-15
1.120000e+01 5.600000e+00 2.463998e-15
1.120000e+01 5.800000e+00 2.256910e-15
1.120000e+01 6.000000e+00 1.838599e-15
1.120000e+01 6.200000e+00 1.644812e-15
1.120000e+01 6.400000e+00 1.496795e-15
1.120000e+01 6.600000e+00 1.233166e-15
1.120000e+01 6.800000e+00 1.251060e-15
1.120000e+01 7.000000e+00 1.033780e-15
1.120000e+01 7.200000e+00 7.868854e-16
1.120000e+01 7.400000e+00 7.188808e-16
1.120000e+01 7.600000e+00 6.041377e-16
1.120000e+01 7.800000e+00 5.380601e-16
1.120000e+01 8.000000e+00 4.341247e-16
1.120000e+01 8.200000e+00 3.516334e-16
1.120000e+01 8.400000e+00 2.957526e-16
1.120000e+01 8.600000e+00 2.776430e-16
1.120000e+01 8.800000e+00 2.130336e-16
1.120000e+01 9.000000e+00 1.766181e-16
1.120000e+01 9.200000e+00 1.369978e-16
1.120000e+01 9.400000e+00 9.527014e-17
1.120000e+01 9.600000e+00 8.685622e-17
1.120000e+01 9.800000e+00 7.275493e-17
1.120000e+01 1.000000e+01 4.875303e-17
1.120000e+01 1.020000e+01 4.886334e-17
1.120000e+01 1.040000e+01 4.939621e-17
1.120000e+01 1.060000e+01 2.271336e-17
1.120000e+01 1.080000e+01 2.941719e-17
1.120000e+01 1.100000e+01 2.121628e-17
1.120000e+01 1.120000e+01 7.408261e-18
1.120000e+01 1.140000e+01 7.837095e-18
1.120000e+01 1.160000e+01 6.854852e-18
1.120000e+01 1.180000e+01 7.117976e-18
1.120000e+01 1.200000e+01 9.517874e-19
1.120000e+01 1.220000e+01 5.411308e-18
1.120000e+01 1.240000e+01 8.582441e-18
1.120000e+01 1.260000e+01 1.793659e-18
1.120000e+01 1.280000e+01 2.455065e-18
1.120000e+01 1.300000e+01 3.013977e-18
1.120000e+01 1.320000e+01 7.384814e-19
1.120000e+01 1.340000e+01 5.126604e-19
1.120000e+01 1.360000e+01 1.178294e-18
1.120000e+01 1.380000e+01 1.004014e-18
1.120000e+01 1.400000e+01 1.734604e-19
1.120000e+01 1.420000e+01 1.515998e-18
1.120000e+01 1.440000e+01 1.977849e-18
1.120000e+01 1.460000e+01 1.013642e-18
1.120000e+01 1.480000e+01 8.945763e-19
1.120000e+01 1.500000e+01 2.254538e-19
1.120000e+01 1.520000e+01 2.268945e-19
1.120000e+01 1.540000e+01 9.436572e-19
1.120000e+01 1.560000e+01 5.317061e-19
1.120000e+01 1.580000e+01 7.256386e-19
1.120000e+01 1.600000e+01 1.848141e-18
1.120000e+01 1.620000e+01 1.690371e-18
1.120000e+01 1.640000e+01 5.698024e-19
1.120000e+01 1.660000e+01 3.974175e-20
1.120000e+01 1.680000e+01 1.055305e-19
1.120000e+01 1.700000e+01 1.838932e-19
1.120000e+01 1.720000e+01 1.552334e-19
1.120000e+01 1.740000e+01 1.235161e-19
1.120000e+01 1.760000e+01 1.347609e-19
1.120000e+01 1.780000e+01 1.968423e-19
1.120000e+01 1.800000e+01 3.114995e-19
1.120000e+01 1.820000e+01 3.945266e-19
1.120000e+01 1.840000e+01 3.130254e-19
1.120000e+01 1.860000e+01 1.083848e-19
1.120000e+01 1.880000e+01 1.319429e-22
1.120000e+01 1.900000e+01 7.409770e-20
1.120000e+01 1.920000e+01 1.719666e-19
1.120000e+01 1.940000e+01 1.518497e-19
1.120000e+01 1.960000e+01 6.092827e-20
1.120000e+01 1.980000e+01 6.052138e-21
1.120000e+01 2.000000e+01 7.080750e-21
1.120000e+01 2.020000e+01 2.127690e-20
1.120000e+01 2.040000e+01 2.196632e-20
1.120000e+01 2.060000e+01 1.376992e-20
1.120000e+01 2.080000e+01 7.287724e-21
1.120000e+01 2.100000e+01 4.965091e-21
1.120000e+01 2.120000e+01 4.243693e-21
1.120000e+01 2.140000e+01 3.191621e-21
1.120000e+01 2.160000e+01 1.826280e-21
1.120000e+01 2.180000e+01 8.246908e-22
1.120000e+01 2.200000e+01 4.170289e-22
1.120000e+01 2.220000e+01 3.419505e-22
1.120000e+01 2.240000e+01 2.949515e-22
1.120000e+01 2.260000e+01 1.841552e-22
1.120000e+01 2.280000e+01 6.787706e-23
1.120000e+01 2.300000e+01 7.072995e-24
1.120000e+01 2.320000e+01 4.276095e-24
1.120000e+01 2.340000e+01 2.721688e-23
1.120000e+01 2.360000e+01 4.682620e-23
1.120000e+01 2.380000e+01 5.208706e-23
1.120000e+01 2.400000e+01 4.488199e-23
1.120000e+01 2.420000e+01 3.409033e-23
1.120000e+01 2.440000e+01 2.104105e-23
1.120000e+01 2.460000e+01 1.380281e-23
1.120000e+01 2.480000e+01 6.905050e-24
1.120000e+01 2.500000e+01 3.305046e-24
1.120000e+01 2.520000e+01 3.398195e-24
1.120000e+01 2.540000e+01 0.000000e+00

1.140000e+01 -2.560000e+01 0.000000e+00
1.140000e+01 -2.540000e+01 1.062418e-24
1.140000e+01 -2.520000e+01 1.059019e-24
1.140000e+01 -2.500000e+01 2.427288e-24
1.140000e+01 -2.480000e+01 5.058418e-24
1.140000e+01 -2.460000e+01 8.630120e-24
1.140000e+01 -2.440000e+01 1.542074e-23
1.140000e+01 -2.420000e+01 2.328574e-23
1.140000e+01 -2.400000e+01 3.177338e-23
1.140000e+01 -2.380000e+01 3.543669e-23
1.140000e+01 -2.360000e+01 2.927819e-23
1.140000e+01 -2.340000e+01 1.272374e-23
1.140000e+01 -2.320000e+01 1.510863e-26
1.140000e+01 -2.300000e+01 2.360566e-23
1.140000e+01 -2.280000e+01 1.146945e-22
1.140000e+01 -2.260000e+01 2.570071e-22
1.140000e+01 -2.240000e+01 3.562376e-22
1.140000e+01 -2.220000e+01 3.071366e-22
1.140000e+01 -2.200000e+01 1.843634e-22
1.140000e+01 -2.180000e+01 4.066933e-22
1.140000e+01 -2.160000e+01 1.627908e-21
1.140000e+01 -2.140000e+01 4.362203e-21
1.140000e+01 -2.120000e+01 8.826963e-21
1.140000e+01 -2.100000e+01 1.548252e-20
1.140000e+01 -2.080000e+01 2.562298e-20
1.140000e+01 -2.060000e+01 3.960416e-20
1.140000e+01 -2.040000e+01 5.114759e-20
1.140000e+01 -2.020000e+01 4.492994e-20
1.140000e+01 -2.000000e+01 1.514778e-20
1.140000e+01 -1.980000e+01 3.546528e-21
1.140000e+01 -1.960000e+01 9.751347e-20
1.140000e+01 -1.940000e+01 3.293662e-19
1.140000e+01 -1.920000e+01 5.703497e-19
1.140000e+01 -1.900000e+01 6.205974e-19
1.140000e+01 -1.880000e+01 4.546933e-19
1.140000e+01 -1.860000e+01 2.694460e-19
1.140000e+01 -1.840000e+01 2.231830e-19
1.140000e+01 -1.820000e+01 2.656799e-19
1.140000e+01 -1.800000e+01 3.037162e-19
1.140000e+01 -1.780000e+01 3.635857e-19
1.140000e+01 -1.760000e+01 4.691251e-19
1.140000e+01 -1.740000e+01 5.106327e-19
1.140000e+01 -1.720000e+01 3.921405e-19
1.140000e+01 -1.700000e+01 1.995597e-19
1.140000e+01 -1.680000e+01 6.339069e-20
1.140000e+01 -1.660000e+01 1.882666e-20
1.140000e+01 -1.640000e+01 1.606126e-19
1.140000e+01 -1.620000e+01 4.971300e-19
1.140000e+01 -1.600000e+01 6.630403e-19
1.140000e+01 -1.580000e+01 7.877869e-19
1.140000e+01 -1.560000e+01 1.473364e-18
1.140000e+01 -1.540000e+01 1.744643e-18
1.140000e+01 -1.520000e+01 9.507834e-19
1.140000e+01 -1.500000e+01 8.434704e-19
1.140000e+01 -1.480000e+01 8.783549e-19
1.140000e+01 -1.460000e+01 8.949788e-20
1.140000e+01 -1.440000e+01 8.098627e-19
1.140000e+01 -1.420000e+01 1.849118e-18
1.140000e+01 -1.400000e+01 1.681844e-18
1.140000e+01 -1.380000e+01 2.306487e-18
1.140000e+01 -1.360000e+01 2.366547e-18
1.140000e+01 -1.340000e+01 9.756871e-19
1.140000e+01 -1.320000e+01 1.062459e-19
1.140000e+01 -1.300000e+01 3.090014e-19
1.140000e+01 -1.280000e+01 3.264116e-19
1.140000e+01 -1.260000e+01 6.544467e-19
1.140000e+01 -1.240000e+01 2.276424e-18
1.140000e+01 -1.220000e+01 1.008575e-18
1.140000e+01 -1.200000e+01 1.065242e-18
1.140000e+01 -1.180000e+01 1.696493e-18
1.140000e+01 -1.160000e+01 2.282425e-18
1.140000e+01 -1.140000e+01 1.210452e-17
1.140000e+01 -1.120000e+01 8.131612e-18
1.140000e+01 -1.100000e+01 1.047028e-17
1.140000e+01 -1.080000e+01 1.357009e-17
1.140000e+01 -1.060000e+01 1.891999e-18
1.140000e+01 -1.040000e+01 1.582361e-17
1.140000e+01 -1.020000e+01 1.493518e-17
1.140000e+01 -1.000000e+01 4.680355e-17
1.140000e+01 -9.800000e+00 4.750227e-17
1.140000e+01 -9.600000e+00 3.201293e-17
1.140000e+01 -9.400000e+00 5.472408e-17
1.140000e+01 -9.200000e+00 6.520277e-17
1.140000e+01 -9.000000e+00 1.159916e-16
1.140000e+01 -8.800000e+00 9.378628e-17
1.140000e+01 -8.600000e+00 1.448332e-16
1.140000e+01 -8.400000e+00 1.490701e-16
1.140000e+01 -8.200000e+00 1.513377e-16
1.140000e+01 -8.000000e+00 2.294716e-16
1.140000e+01 -7.800000e+00 2.699795e-16
1.140000e+01 -7.600000e+00 3.285773e-16
1.140000e+01 -7.400000e+00 3.788923e-16
1.140000e+01 -7.200000e+00 4.212618e-16
1.140000e+01 -7.000000e+00 5.709049e-16
1.140000e+01 -6.800000e+00 6.269006e-16
1.140000e+01 -6.600000e+00 6.226926e-16
1.140000e+01 -6.400000e+00 8.275498e-16
1.140000e+01 -6.200000e+00 9.068725e-16
1.140000e+01 -6.000000e+00 1.035408e-15
1.140000e+01 -5.800000e+00 1.240476e-15
1.140000e+01 -5.600000e+00 1.454407e-15
1.140000e+01 -5.400000e+00 1.477148e-15
1.140000e+01 -5.200000e+00 1.743449e-15
1.140000e+01 -5.000000e+00 1.930127e-15
1.140000e+01 -4.800000e+00 2.037661e-15
1.140000e+01 -4.600000e+00 2.177667e-15
1.140000e+01 -4.400000e+00 2.475020e-15
1.140000e+01 -4.200000e+00 2.765207e-15
1.140000e+01 -4.000000e+00 3.040339e-15
1.140000e+01 -3.800000e+00 3.199228e-15
1.140000e+01 -3.600000e+00 3.449092e-15
1.140000e+01 -3.400000e+00 3.529903e-15
1.140000e+01 -3.200000e+00 3.985201e-15
1.140000e+01 -3.000000e+00 4.311153e-15
1.140000e+01 -2.800000e+00 4.563058e-15
1.140000e+01 -2.600000e+00 4.970292e-15
1.140000e+01 -2.400000e+00 4.940609e-15
1.140000e+01 -2.200000e+00 5.562157e-15
1.140000e+01 -2.000000e+00 5.641518e-15
1.140000e+01 -1.800000e+00 6.166426e-15
1.140000e+01 -1.600000e+00 6.170493e-15
1.140000e+01 -1.400000e+00 6.258174e-15
1.140000e+01 -1.200000e+00 6.394795e-15
1.140000e+01 -1.000000e+00 6.587869e-15
1.140000e+01 -8.000000e-01 6.739901e-15
1.140000e+01 -6.000000e-01 6.844311e-15
1.140000e+01 -4.000000e-01 6.847864e-15
1.140000e+01 -2.000000e-01 6.841087e-15
1.140000e+01 0.000000e+00 6.731589e-15
1.140000e+01 2.000000e-01 6.841087e-15
1.140000e+01 4.000000e-01 6.847864e-15
1.140000e+01 6.000000e-01 6.844311e-15
1.140000e+01 8.000000e-01 6.739901e-15
1.140000e+01 1.000000e+00 6.587869e-15
1.140000e+01 1.200000e+00 6.394795e-15
1.140000e+01 1.400000e+00 6.258174e-15
1.140000e+01 1.600000e+00 6.170493e-15
1.140000e+01 1.800000e+00 6.166426e-15
1.140000e+01 2.000000e+00 5.641518e-15
1.140000e+01 2.200000e+00 5.562157e-15
1.140000e+01 2.400000e+00 4.940609e-15
1.140000e+01 2.600000e+00 4.970292e-15
1.140000e+01 2.800000e+00 4.563058e-15
1.140000e+01 3.000000e+00 4.311153e-15
1.140000e+01 3.200000e+00 3.985201e-15
1.140000e+01 3.400000e+00 3.529903e-15
1.140000e+01 3.600000e+00 3.449092e-15
1.140000e+01 3.800000e+00 3.199228e-15
1.140000e+01 4.000000e+00 3.040339e-15
1.140000e+01 4.200000e+00 2.765207e-15
1.140000e+01 4.400000e+00 2.475020e-15
1.140000e+01 4.600000e+00 2.177667e-15
1.140000e+01 4.800000e+00 2.037661e-15
1.140000e+01 5.000000e+00 1.930127e-15
1.140000e+01 5.200000e+00 1.743449e-15
1.140000e+01 5.400000e+00 1.477148e-15
1.140000e+01 5.600000e+00 1.454407e-15
1.140000e+01 5.800000e+00 1.240476e-15
1.140000e+01 6.000000e+00 1.035408e-15
1.140000e+01 6.200000e+00 9.068725e-16
1.140000e+01 6.400000e+00 8.275499e-16
1.140000e+01 6.600000e+00 6.226926e-16
1.140000e+01 6.800000e+00 6.269006e-16
1.140000e+01 7.000000e+00 5.709049e-16
1.140000e+01 7.200000e+00 4.212618e-16
1.140000e+01 7.400000e+00 3.788923e-16
1.140000e+01 7.600000e+00 3.285773e-16
1.140000e+01 7.800000e+00 2.699795e-16
1.140000e+01 8.000000e+00 2.294716e-16
1.140000e+01 8.200000e+00 1.513377e-16
1.140000e+01 8.400000e+00 1.490701e-16
1.140000e+01 8.600000e+00 1.448332e-16
1.140000e+01 8.800000e+00 9.378628e-17
1.140000e+01 9.000000e+00 1.159916e-16
1.140000e+01 9.200000e+00 6.520277e-17
1.140000e+01 9.400000e+00 5.472408e-17
1.140000e+01 9.600000e+00 3.201293e-17
1.140000e+01 9.800000e+00 4.750227e-17
1.140000e+01 1.000000e+01 4.680355e-17
1.140000e+01 1.020000e+01 1.493518e-17
1.140000e+01 1.040000e+01 1.582361e-17
1.140000e+01 1.060000e+01 1.891999e-18
1.140000e+01 1.080000e+01 1.357009e-17
1.140000e+01 1.100000e+01 1.047028e-17
1.140000e+01 1.120000e+01 8.131612e-18
1.140000e+01 1.140000e+01 1.210452e-17
1.140000e+01 1.160000e+01 2.282425e-18
1.140000e+01 1.180000e+01 1.696493e-18
1.140000e+01 1.200000e+01 1.065242e-18
1.140000e+01 1.220000e+01 1.008575e-18
1.140000e+01 1.240000e+01 2.276424e-18
1.140000e+01 1.260000e+01 6.544467e-19
1.140000e+01 1.280000e+01 3.264116e-19
1.140000e+01 1.300000e+01 3.090015e-19
1.140000e+01 1.320000e+01 1.062459e-19
1.140000e+01 1.340000e+01 9.756871e-19
1.140000e+01 1.360000e+01 2.366547e-18
1.140000e+01 1.380000e+01 2.306487e-18
1.140000e+01 1.400000e+01 1.681844e-18
1.140000e+01 1.420000e+01 1.849118e-18
1.140000e+01 1.440000e+01 8.098627e-19
1.140000e+01 1.460000e+01 8.949788e-20
1.140000e+01 1.480000e+01 8.783549e-19
1.140000e+01 1.500000e+01 8.434704e-19
1.140000e+01 1.520000e+01 9.507834e-19
1.140000e+01 1.540000e+01 1.744643e-18
1.140000e+01 1.560000e+01 1.473364e-18
1.140000e+01 1.580000e+01 7.877869e-19
1.140000e+01 1.600000e+01 6.630403e-19
1.140000e+01 1.620000e+01 4.971300e-19
1.140000e+01 1.640000e+01 1.606126e-19
1.140000e+01 1.660000e+01 1.882666e-20
1.140000e+01 1.680000e+01 6.339069e-20
1.140000e+01 1.700000e+01 1.995597e-19
1.140000e+01 1.720000e+01 3.921404e-19
1.140000e+01 1.740000e+01 5.106327e-19
1.140000e+01 1.760000e+01 4.691250e-19
1.140000e+01 1.780000e+01 3.635857e-19
1.140000e+01 1.800000e+01 3.037162e-19
1.140000e+01 1.820000e+01 2.656799e-19
1.140000e+01 1.840000e+01 2.231830e-19
1.140000e+01 1.860000e+01 2.694460e-19
1.140000e+01 1.880000e+01 4.546933e-19
1.140000e+01 1.900000e+01 6.205974e-19
1.140000e+01 1.920000e+01 5.703497e-19
1.140000e+01 1.940000e+01 3.293662e-19
1.140000e+01 1.960000e+01 9.751347e-20
1.140000e+01 1.980000e+01 3.546528e-21
1.140000e+01 2.000000e+01 1.514778e-20
1.140000e+01 2.020000e+01 4.492994e-20
1.140000e+01 2.040000e+01 5.114759e-20
1.140000e+01 2.060000e+01 3.960416e-20
1.140000e+01 2.080000e+01 2.562298e-20
1.140000e+01 2.100000e+01 1.548252e-20
1.140000e+01 2.120000e+01 8.826963e-21
1.140000e+01 2.140000e+01 4.362203e-21
1.140000e+01 2.160000e+01 1.627908e-21
1.140000e+01 2.180000e+01 4.066938e-22
1.140000e+01 2.200000e+01 1.843616e-22
1.140000e+01 2.220000e+01 3.071421e-22
1.140000e+01 2.240000e+01 3.562256e-22
1.140000e+01 2.260000e+01 2.570263e-22
1.140000e+01 2.280000e+01 1.146727e-22
1.140000e+01 2.300000e+01 2.362013e-23
1.140000e+01 2.320000e+01 1.537051e-26
1.140000e+01 2.340000e+01 1.272074e-23
1.140000e+01 2.360000e+01 2.923541e-23
1.140000e+01 2.380000e+01 3.561199e-23
1.140000e+01 2.400000e+01 3.137537e-23
1.140000e+01 2.420000e+01 2.394383e-23
1.140000e+01 2.440000e+01 1.460778e-23
1.140000e+01 2.460000e+01 9.383606e-24
1.140000e+01 2.480000e+01 4.771935e-24
1.140000e+01 2.500000e+01 2.153493e-24
1.140000e+01 2.520000e+01 2.347392e-24
1.140000e+01 2.540000e+01 0.000000e+00

1.160000e+01 -2.560000e+01 0.000000e+00
1.160000e+01 -2.540000e+01 7.277246e-25
1.160000e+01 -2.520000e+01 7.495971e-25
1.160000e+01 -2.500000e+01 1.783470e-24
1.160000e+01 -2.480000e+01 3.830419e-24
1.160000e+01 -2.460000e+01 6.861664e-24
1.160000e+01 -2.440000e+01 1.276821e-23
1.160000e+01 -2.420000e+01 2.029940e-23
1.160000e+01 -2.400000e+01 2.936528e-23
1.160000e+01 -2.380000e+01 3.547880e-23
1.160000e+01 -2.360000e+01 3.353514e-23
1.160000e+01 -2.340000e+01 2.025216e-23
1.160000e+01 -2.320000e+01 3.132781e-24
1.160000e+01 -2.300000e+01 5.913527e-24
1.160000e+01 -2.280000e+01 5.857193e-23
1.160000e+01 -2.260000e+01 1.648055e-22
1.160000e+01 -2.240000e+01 2.697570e-22
1.160000e+01 -2.220000e+01 2.801628e-22
1.160000e+01 -2.200000e+01 1.629127e-22
1.160000e+01 -2.180000e+01 5.141899e-23
1.160000e+01 -2.160000e+01 2.382678e-22
1.160000e+01 -2.140000e+01 1.057099e-21
1.160000e+01 -2.120000e+01 2.842613e-21
1.160000e+01 -2.100000e+01 6.072758e-21
1.160000e+01 -2.080000e+01 1.132436e-20
1.160000e+01 -2.060000e+01 1.822422e-20
1.160000e+01 -2.040000e+01 2.355400e-20
1.160000e+01 -2.020000e+01 2.305227e-20
1.160000e+01 -2.000000e+01 2.472635e-20
1.160000e+01 -1.980000e+01 6.644545e-20
1.160000e+01 -1.960000e+01 1.982434e-19
1.160000e+01 -1.940000e+01 4.053610e-19
1.160000e+01 -1.920000e+01 5.569937e-19
1.160000e+01 -1.900000e+01 5.137941e-19
1.160000e+01 -1.880000e+01 3.198498e-19
1.160000e+01 -1.860000e+01 1.872063e-19
1.160000e+01 -1.840000e+01 2.226221e-19
1.160000e+01 -1.820000e+01 2.880009e-19
1.160000e+01 -1.800000e+01 2.385973e-19
1.160000e+01 -1.780000e+01 1.811897e-19
1.160000e+01 -1.760000e+01 3.301731e-19
1.160000e+01 -1.740000e+01 6.505926e-19
1.160000e+01 -1.720000e+01 8.175217e-19
1.160000e+01 -1.700000e+01 6.008145e-19
1.160000e+01 -1.680000e+01 2.196074e-19
1.160000e+01 -1.660000e+01 2.213750e-19
1.160000e+01 -1.640000e+01 9.008243e-19
1.160000e+01 -1.620000e+01 1.647083e-18
1.160000e+01 -1.600000e+01 1.275220e-18
1.160000e+01 -1.580000e+01 1.574595e-19
1.160000e+01 -1.560000e+01 3.007758e-19
1.160000e+01 -1.540000e+01 1.008148e-18
1.160000e+01 -1.520000e+01 2.749734e-19
1.160000e+01 -1.500000e+01 2.891727e-19
1.160000e+01 -1.480000e+01 1.380528e-18
1.160000e+01 -1.460000e+01 5.314761e-19
1.160000e+01 -1.440000e+01 3.292209e-19
1.160000e+01 -1.420000e+01 2.101886e-18
1.160000e+01 -1.400000e+01 1.911139e-18
1.160000e+01 -1.380000e+01 5.410586e-19
1.160000e+01 -1.360000e+01 5.398197e-19
1.160000e+01 -1.340000e+01 6.807881e-19
1.160000e+01 -1.320000e+01 1.600404e-19
1.160000e+01 -1.300000e+01 8.190781e-20
1.160000e+01 -1.280000e+01 3.657571e-19
1.160000e+01 -1.260000e+01 2.724473e-19
1.160000e+01 -1.240000e+01 1.225577e-18
1.160000e+01 -1.220000e+01 2.752147e-18
1.160000e+01 -1.200000e+01 2.097217e-18
1.160000e+01 -1.180000e+01 1.698034e-18
1.160000e+01 -1.160000e+01 1.066232e-18
1.160000e+01 -1.140000e+01 4.097848e-18
1.160000e+01 -1.120000e+01 6.358081e-18
1.160000e+01 -1.100000e+01 1.513930e-18
1.160000e+01 -1.080000e+01 5.764427e-18
1.160000e+01 -1.060000e+01 3.731683e-18
1.160000e+01 -1.040000e+01 5.483656e-18
1.160000e+01 -1.020000e+01 1.082537e-17
1.160000e+01 -1.000000e+01 2.249871e-17
1.160000e+01 -9.800000e+00 2.775667e-17
1.160000e+01 -9.600000e+00 2.359304e-17
1.160000e+01 -9.400000e+00 3.832667e-17
1.160000e+01 -9.200000e+00 3.184182e-17
1.160000e+01 -9.000000e+00 6.436915e-17
1.160000e+01 -8.800000e+00 4.234149e-17
1.160000e+01 -8.600000e+00 8.645772e-17
1.160000e+01 -8.400000e+00 9.713123e-17
1.160000e+01 -8.200000e+00 9.231783e-17
1.160000e+01 -8.000000e+00 9.978333e-17
1.160000e+01 -7.800000e+00 1.333285e-16
1.160000e+01 -7.600000e+00 1.607260e-16
1.160000e+01 -7.400000e+00 2.086559e-16
1.160000e+01 -7.200000e+00 2.631932e-16
1.160000e+01 -7.000000e+00 2.338743e-16
1.160000e+01 -6.800000e+00 3.243855e-16
1.160000e+01 -6.600000e+00 3.346468e-16
1.160000e+01 -6.400000e+00 4.042599e-16
1.160000e+01 -6.200000e+00 4.903781e-16
1.160000e+01 -6.000000e+00 6.021175e-16
1.160000e+01 -5.800000e+00 6.253207e-16
1.160000e+01 -5.600000e+00 7.748957e-16
1.160000e+01 -5.400000e+00 7.661942e-16
1.160000e+01 -5.200000e+00 9.571357e-16
1.160000e+01 -5.000000e+00 9.862281e-16
1.160000e+01 -4.800000e+00 9.477036e-16
1.160000e+01 -4.600000e+00 1.142757e-15
1.160000e+01 -4.400000e+00 1.272504e-15
1.160000e+01 -4.200000e+00 1.520056e-15
1.160000e+01 -4.000000e+00 1.736883e-15
1.160000e+01 -3.800000e+00 1.816515e-15
1.160000e+01 -3.600000e+00 1.860285e-15
1.160000e+01 -3.400000e+00 2.034541e-15
1.160000e+01 -3.200000e+00 2.233106e-15
1.160000e+01 -3.000000e+00 2.142625e-15
1.160000e+01 -2.800000e+00 2.339360e-15
1.160000e+01 -2.600000e+00 2.520336e-15
1.160000e+01 -2.400000e+00 2.463735e-15
1.160000e+01 -2.200000e+00 2.701324e-15
1.160000e+01 -2.000000e+00 2.999270e-15
1.160000e+01 -1.800000e+00 3.060575e-15
1.160000e+01 -1.600000e+00 3.252312e-15
1.160000e+01 -1.400000e+00 3.248222e-15
1.160000e+01 -1.200000e+00 3.435917e-15
1.160000e+01 -1.000000e+00 3.562279e-15
1.160000e+01 -8.000000e-01 3.409762e-15
1.160000e+01 -6.000000e-01 3.428116e-15
1.160000e+01 -4.000000e-01 3.466970e-15
1.160000e+01 -2.000000e-01 3.568613e-15
1.160000e+01 0.000000e+00 3.318240e-15
1.160000e+01 2.000000e-01 3.568613e-15
1.160000e+01 4.000000e-01 3.466970e-15
1.160000e+01 6.000000e-01 3.428116e-15
1.160000e+01 8.000000e-01 3.409762e-15
1.160000e+01 1.000000e+00 3.562279e-15
1.160000e+01 1.200000e+00 3.435917e-15
1.160000e+01 1.400000e+00 3.248222e-15
1.160000e+01 1.600000e+00 3.252312e-15
1.160000e+01 1.800000e+00 3.060575e-15
1.160000e+01 2.000000e+00 2.999270e-15
1.160000e+01 2.200000e+00 2.701324e-15
1.160000e+01 2.400000e+00 2.463735e-15
1.160000e+01 2.600000e+00 2.520336e-15
1.160000e+01 2.800000e+00 2.339360e-15
1.160000e+01 3.000000e+00 2.142625e-15
1.160000e+01 3.200000e+00 2.233106e-15
1.160000e+01 3.400000e+00 2.034541e-15
1.160000e+01 3.600000e+00 1.860285e-15
1.160000e+01 3.800000e+00 1.816515e-15
1.160000e+01 4.000000e+00 1.736883e-15
1.160000e+01 4.200000e+00 1.520056e-15
1.160000e+01 4.400000e+00 1.272504e-15
1.160000e+01 4.600000e+00 1.142757e-15
1.160000e+01 4.800000e+00 9.477036e-16
1.160000e+01 5.000000e+00 9.862281e-16
1.160000e+01 5.200000e+00 9.571357e-16
1.160000e+01 5.400000e+00 7.661942e-16
1.160000e+01 5.600000e+00 7.748957e-16
1.160000e+01 5.800000e+00 6.253207e-16
1.160000e+01 6.000000e+00 6.021175e-16
1.160000e+01 6.200000e+00 4.903781e-16
1.160000e+01 6.400000e+00 4.042599e-16
1.160000e+01 6.600000e+00 3.346467e-16
1.160000e+01 6.800000e+00 3.243855e-16
1.160000e+01 7.000000e+00 2.338743e-16
1.160000e+01 7.200000e+00 2.631932e-16
1.160000e+01 7.400000e+00 2.086559e-16
1.160000e+01 7.600000e+00 1.607260e-16
1.160000e+01 7.800000e+00 1.333285e-16
1.160000e+01 8.000000e+00 9.978333e-17
1.160000e+01 8.200000e+00 9.231783e-17
1.160000e+01 8.400000e+00 9.713123e-17
1.160000e+01 8.600000e+00 8.645771e-17
1.160000e+01 8.800000e+00 4.234149e-17
1.160000e+01 9.000000e+00 6.436915e-17
1.160000e+01 9.200000e+00 3.184182e-17
1.160000e+01 9.400000e+00 3.832667e-17
1.160000e+01 9.600000e+00 2.359304e-17
1.160000e+01 9.800000e+00 2.775667e-17
1.160000e+01 1.000000e+01 2.249871e-17
1.160000e+01 1.020000e+01 1.082537e-17
1.160000e+01 1.040000e+01 5.483656e-18
1.160000e+01 1.060000e+01 3.731683e-18
1.160000e+01 1.080000e+01 5.764427e-18
1.160000e+01 1.100000e+01 1.513930e-18
1.160000e+01 1.120000e+01 6.358081e-18
1.160000e+01 1.140000e+01 4.097848e-18
1.160000e+01 1.160000e+01 1.066232e-18
1.160000e+01 1.180000e+01 1.698034e-18
1.160000e+01 1.200000e+01 2.097217e-18
1.160000e+01 1.220000e+01 2.752147e-18
1.160000e+01 1.240000e+01 1.225577e-18
1.160000e+01 1.260000e+01 2.724473e-19
1.160000e+01 1.280000e+01 3.657571e-19
1.160000e+01 1.300000e+01 8.190780e-20
1.160000e+01 1.320000e+01 1.600404e-19
1.160000e+01 1.340000e+01 6.807881e-19
1.160000e+01 1.360000e+01 5.398198e-19
1.160000e+01 1.380000e+01 5.410587e-19
1.160000e+01 1.400000e+01 1.911139e-18
1.160000e+01 1.420000e+01 2.101886e-18
1.160000e+01 1.440000e+01 3.292209e-19
1.160000e+01 1.460000e+01 5.314761e-19
1.160000e+01 1.480000e+01 1.380528e-18
1.160000e+01 1.500000e+01 2.891727e-19
1.160000e+01 1.520000e+01 2.749734e-19
1.160000e+01 1.540000e+01 1.008148e-18
1.160000e+01 1.560000e+01 3.007758e-19
1.160000e+01 1.580000e+01 1.574595e-19
1.160000e+01 1.600000e+01 1.275220e-18
1.160000e+01 1.620000e+01 1.647083e-18
1.160000e+01 1.640000e+01 9.008243e-19
1.160000e+01 1.660000e+01 2.213750e-19
1.160000e+01 1.680000e+01 2.196074e-19
1.160000e+01 1.700000e+01 6.008145e-19
1.160000e+01 1.720000e+01 8.175217e-19
1.160000e+01 1.740000e+01 6.505926e-19
1.160000e+01 1.760000e+01 3.301731e-19
1.160000e+01 1.780000e+01 1.811897e-19
1.160000e+01 1.800000e+01 2.385973e-19
1.160000e+01 1.820000e+01 2.880009e-19
1.160000e+01 1.840000e+01 2.226221e-19
1.160000e+01 1.860000e+01 1.872063e-19
1.160000e+01 1.880000e+01 3.198498e-19
1.160000e+01 1.900000e+01 5.137941e-19
1.160000e+01 1.920000e+01 5.569937e-19
1.160000e+01 1.940000e+01 4.053610e-19
1.160000e+01 1.960000e+01 1.982434e-19
1.160000e+01 1.980000e+01 6.644545e-20
1.160000e+01 2.000000e+01 2.472635e-20
1.160000e+01 2.020000e+01 2.305227e-20
1.160000e+01 2.040000e+01 2.355400e-20
1.160000e+01 2.060000e+01 1.822422e-20
1.160000e+01 2.080000e+01 1.132436e-20
1.160000e+01 2.100000e+01 6.072758e-21
1.160000e+01 2.120000e+01 2.842613e-21
1.160000e+01 2.140000e+01 1.057098e-21
1.160000e+01 2.160000e+01 2.382683e-22
1.160000e+01 2.180000e+01 5.141895e-23
1.160000e+01 2.200000e+01 1.629111e-22
1.160000e+01 2.220000e+01 2.801680e-22
1.160000e+01 2.240000e+01 2.697472e-22
1.160000e+01 2.260000e+01 1.648190e-22
1.160000e+01 2.280000e+01 5.855950e-23
1.160000e+01 2.300000e+01 5.918555e-24
1.160000e+01 2.320000e+01 3.136121e-24
1.160000e+01 2.340000e+01 2.025618e-23
1.160000e+01 2.360000e+01 3.348271e-23
1.160000e+01 2.380000e+01 3.564231e-23
1.160000e+01 2.400000e+01 2.903399e-23
1.160000e+01 2.420000e+01 2.081087e-23
1.160000e+01 2.440000e+01 1.216448e-23
1.160000e+01 2.460000e+01 7.399816e-24
1.160000e+01 2.480000e+01 3.634390e-24
1.160000e+01 2.500000e+01 1.582200e-24
1.160000e+01 2.520000e+01 1.641669e-24
1.160000e+01 2.540000e+01 0.000000e+00

1.180000e+01 -2.560000e+01 0.000000e+00
1.180000e+01 -2.540000e+01 5.970057e-25
1.180000e+01 -2.520000e+01 6.169003e-25
1.180000e+01 -2.500000e+01 1.631400e-24
1.180000e+01 -2.480000e+01 3.491012e-24
1.180000e+01 -2.460000e+01 6.703703e-24
1.180000e+01 -2.440000e+01 1.289602e-23
1.180000e+01 -2.420000e+01 2.171028e-23
1.180000e+01 -2.400000e+01 3.367710e-23
1.180000e+01 -2.380000e+01 4.561527e-23
1.180000e+01 -2.360000e+01 5.418854e-23
1.180000e+01 -2.340000e+01 5.761425e-23
1.180000e+01 -2.320000e+01 6.437802e-23
1.180000e+01 -2.300000e+01 9.752887e-23
1.180000e+01 -2.280000e+01 1.864214e-22
1.180000e+01 -2.260000e+01 3.372930e-22
1.180000e+01 -2.240000e+01 5.004081e-22
1.180000e+01 -2.220000e+01 5.735211e-22
1.180000e+01 -2.200000e+01 4.697044e-22
1.180000e+01 -2.180000e+01 2.179964e-22
1.180000e+01 -2.160000e+01 2.689315e-23
1.180000e+01 -2.140000e+01 2.864939e-22
1.180000e+01 -2.120000e+01 1.577233e-21
1.180000e+01 -2.100000e+01 4.823577e-21
1.180000e+01 -2.080000e+01 1.168708e-20
1.180000e+01 -2.060000e+01 2.460964e-20
1.180000e+01 -2.040000e+01 4.448889e-20
1.180000e+01 -2.020000e+01 6.524772e-20
1.180000e+01 -2.000000e+01 7.268014e-20
1.180000e+01 -1.980000e+01 5.928953e-20
1.180000e+01 -1.960000e+01 4.463070e-20
1.180000e+01 -1.940000e+01 6.043795e-20
1.180000e+01 -1.920000e+01 9.692939e-20
1.180000e+01 -1.900000e+01 1.012720e-19
1.180000e+01 -1.880000e+01 8.614867e-20
1.180000e+01 -1.860000e+01 1.905410e-19
1.180000e+01 -1.840000e+01 4.975953e-19
1.180000e+01 -1.820000e+01 8.002383e-19
1.180000e+01 -1.800000e+01 7.616040e-19
1.180000e+01 -1.780000e+01 4.162624e-19
1.180000e+01 -1.760000e+01 2.868234e-19
1.180000e+01 -1.740000e+01 7.421385e-19
1.180000e+01 -1.720000e+01 1.390393e-18
1.180000e+01 -1.700000e+01 1.503289e-18
1.180000e+01 -1.680000e+01 9.873217e-19
1.180000e+01 -1.660000e+01 4.544970e-19
1.180000e+01 -1.640000e+01 4.020780e-19
1.180000e+01 -1.620000e+01 8.103521e-19
1.180000e+01 -1.600000e+01 1.281060e-18
1.180000e+01 -1.580000e+01 1.362307e-18
1.180000e+01 -1.560000e+01 1.071103e-18
1.180000e+01 -1.540000e+01 6.373613e-19
1.180000e+01 -1.520000e+01 2.621666e-19
1.180000e+01 -1.500000e+01 3.500076e-19
1.180000e+01 -1.480000e+01 3.486065e-19
1.180000e+01 -1.460000e+01 8.511273e-20
1.180000e+01 -1.440000e+01 1.274784e-18
1.180000e+01 -1.420000e+01 2.756283e-18
1.180000e+01 -1.400000e+01 1.911234e-18
1.180000e+01 -1.380000e+01 5.998480e-19
1.180000e+01 -1.360000e+01 3.425032e-19
1.180000e+01 -1.340000e+01 3.035842e-19
1.180000e+01 -1.320000e+01 4.581219e-19
1.180000e+01 -1.300000e+01 5.387393e-19
1.180000e+01 -1.280000e+01 1.914171e-18
1.180000e+01 -1.260000e+01 1.779379e-18
1.180000e+01 -1.240000e+01 8.943096e-19
1.180000e+01 -1.220000e+01 4.402833e-18
1.180000e+01 -1.200000e+01 1.636212e-18
1.180000e+01 -1.180000e+01 2.035051e-18
1.180000e+01 -1.160000e+01 5.821812e-18
1.180000e+01 -1.140000e+01 1.867895e-19
1.180000e+01 -1.120000e+01 3.036036e-18
1.180000e+01 -1.100000e+01 5.658429e-19
1.180000e+01 -1.080000e+01 8.360734e-18
1.180000e+01 -1.060000e+01 1.077127e-17
1.180000e+01 -1.040000e+01 3.969060e-18
1.180000e+01 -1.020000e+01 1.444190e-17
1.180000e+01 -1.000000e+01 3.488124e-18
1.180000e+01 -9.800000e+00 1.487861e-17
1.180000e+01 -9.600000e+00 1.410995e-17
1.180000e+01 -9.400000e+00 1.870986e-17
1.180000e+01 -9.200000e+00 2.013588e-17
1.180000e+01 -9.000000e+00 1.809976e-17
1.180000e+01 -8.800000e+00 2.942670e-17
1.180000e+01 -8.600000e+00 3.360274e-17
1.180000e+01 -8.400000e+00 5.670475e-17
1.180000e+01 -8.200000e+00 5.546958e-17
1.180000e+01 -8.000000e+00 5.077808e-17
1.180000e+01 -7.800000e+00 6.720247e-17
1.180000e+01 -7.600000e+00 7.476130e-17
1.180000e+01 -7.400000e+00 9.729324e-17
1.180000e+01 -7.200000e+00 1.528005e-16
1.180000e+01 -7.000000e+00 1.123469e-16
1.180000e+01 -6.800000e+00 1.913826e-16
1.180000e+01 -6.600000e+00 2.005598e-16
1.180000e+01 -6.400000e+00 1.882639e-16
1.180000e+01 -6.200000e+00 2.420495e-16
1.180000e+01 -6.000000e+00 2.654352e-16
1.180000e+01 -5.800000e+00 3.399986e-16
1.180000e+01 -5.600000e+00 3.585608e-16
1.180000e+01 -5.400000e+00 4.061788e-16
1.180000e+01 -5.200000e+00 4.739142e-16
1.180000e+01 -5.000000e+00 4.995583e-16
1.180000e+01 -4.800000e+00 5.327041e-16
1.180000e+01 -4.600000e+00 7.095475e-16
1.180000e+01 -4.400000e+00 6.793649e-16
1.180000e+01 -4.200000e+00 8.772727e-16
1.180000e+01 -4.000000e+00 8.873049e-16
1.180000e+01 -3.800000e+00 9.444190e-16
1.180000e+01 -3.600000e+00 9.607310e-16
1.180000e+01 -3.400000e+00 1.138973e-15
1.180000e+01 -3.200000e+00 1.089662e-15
1.180000e+01 -3.000000e+00 1.056093e-15
1.180000e+01 -2.800000e+00 1.209482e-15
1.180000e+01 -2.600000e+00 1.193925e-15
1.180000e+01 -2.400000e+00 1.336796e-15
1.180000e+01 -2.200000e+00 1.232507e-15
1.180000e+01 -2.000000e+00 1.438321e-15
1.180000e+01 -1.800000e+00 1.417662e-15
1.180000e+01 -1.600000e+00 1.618518e-15
1.180000e+01 -1.400000e+00 1.712377e-15
1.180000e+01 -1.200000e+00 1.784770e-15
1.180000e+01 -1.000000e+00 1.828681e-15
1.180000e+01 -8.000000e-01 1.713036e-15
1.180000e+01 -6.000000e-01 1.717393e-15
1.180000e+01 -4.000000e-01 1.744402e-15
1.180000e+01 -2.000000e-01 1.953956e-15
1.180000e+01 0.000000e+00 1.566844e-15
1.180000e+01 2.000000e-01 1.953956e-15
1.180000e+01 4.000000e-01 1.744402e-15
1.180000e+01 6.000000e-01 1.717393e-15
1.180000e+01 8.000000e-01 1.713036e-15
1.180000e+01 1.000000e+00 1.828681e-15
1.180000e+01 1.200000e+00 1.784770e-15
1.180000e+01 1.400000e+00 1.712377e-15
1.180000e+01 1.600000e+00 1.618518e-15
1.180000e+01 1.800000e+00 1.417662e-15
1.180000e+01 2.000000e+00 1.438321e-15
1.180000e+01 2.200000e+00 1.232507e-15
1.180000e+01 2.400000e+00 1.336796e-15
1.180000e+01 2.600000e+00 1.193925e-15
1.180000e+01 2.800000e+00 1.209482e-15
1.180000e+01 3.000000e+00 1.056093e-15
1.180000e+01 3.200000e+00 1.089662e-15
1.180000e+01 3.400000e+00 1.138973e-15
1.180000e+01 3.600000e+00 9.607310e-16
1.180000e+01 3.800000e+00 9.444190e-16
1.180000e+01 4.000000e+00 8.873050e-16
1.180000e+01 4.200000e+00 8.772727e-16
1.180000e+01 4.400000e+00 6.793649e-16
1.180000e+01 4.600000e+00 7.095475e-16
1.180000e+01 4.800000e+00 5.327041e-16
1.180000e+01 5.000000e+00 4.995583e-16
1.180000e+01 5.200000e+00 4.739142e-16
1.180000e+01 5.400000e+00 4.061788e-16
1.180000e+01 5.600000e+00 3.585608e-16
1.180000e+01 5.800000e+00 3.399986e-16
1.180000e+01 6.000000e+00 2.654352e-16
1.180000e+01 6.200000e+00 2.420495e-16
1.180000e+01 6.400000e+00 1.882639e-16
1.180000e+01 6.600000e+00 2.005598e-16
1.180000e+01 6.800000e+00 1.913826e-16
1.180000e+01 7.000000e+00 1.123469e-16
1.180000e+01 7.200000e+00 1.528005e-16
1.180000e+01 7.400000e+00 9.729324e-17
1.180000e+01 7.600000e+00 7.476130e-17
1.180000e+01 7.800000e+00 6.720247e-17
1.180000e+01 8.000000e+00 5.077808e-17
1.180000e+01 8.200000e+00 5.546958e-17
1.180000e+01 8.400000e+00 5.670475e-17
1.180000e+01 8.600000e+00 3.360274e-17
1.180000e+01 8.800000e+00 2.942670e-17
1.180000e+01 9.000000e+00 1.809976e-17
1.180000e+01 9.200000e+00 2.013588e-17
1.180000e+01 9.400000e+00 1.870986e-17
1.180000e+01 9.600000e+00 1.410995e-17
1.180000e+01 9.800000e+00 1.487861e-17
1.180000e+01 1.000000e+01 3.488124e-18
1.180000e+01 1.020000e+01 1.444190e-17
1.180000e+01 1.040000e+01 3.969060e-18
1.180000e+01 1.060000e+01 1.077127e-17
1.180000e+01 1.080000e+01 8.360733e-18
1.180000e+01 1.100000e+01 5.658429e-19
1.180000e+01 1.120000e+01 3.036036e-18
1.180000e+01 1.140000e+01 1.867894e-19
1.180000e+01 1.160000e+01 5.821812e-18
1.180000e+01 1.180000e+01 2.035051e-18
1.180000e+01 1.200000e+01 1.636212e-18
1.180000e+01 1.220000e+01 4.402833e-18
1.180000e+01 1.240000e+01 8.943096e-19
1.180000e+01 1.260000e+01 1.779379e-18
1.180000e+01 1.280000e+01 1.914171e-18
1.180000e+01 1.300000e+01 5.387393e-19
1.180000e+01 1.320000e+01 4.581219e-19
1.180000e+01 1.340000e+01 3.035842e-19
1.180000e+01 1.360000e+01 3.425032e-19
1.180000e+01 1.380000e+01 5.998480e-19
1.180000e+01 1.400000e+01 1.911234e-18
1.180000e+01 1.420000e+01 2.756283e-18
1.180000e+01 1.440000e+01 1.274784e-18
1.180000e+01 1.460000e+01 8.511274e-20
1.180000e+01 1.480000e+01 3.486065e-19
1.180000e+01 1.500000e+01 3.500076e-19
1.180000e+01 1.520000e+01 2.621667e-19
1.180000e+01 1.540000e+01 6.373614e-19
1.180000e+01 1.560000e+01 1.071103e-18
1.180000e+01 1.580000e+01 1.362307e-18
1.180000e+01 1.600000e+01 1.281060e-18
1.180000e+01 1.620000e+01 8.103521e-19
1.180000e+01 1.640000e+01 4.020780e-19
1.180000e+01 1.660000e+01 4.544971e-19
1.180000e+01 1.680000e+01 9.873217e-19
1.180000e+01 1.700000e+01 1.503289e-18
1.180000e+01 1.720000e+01 1.390393e-18
1.180000e+01 1.740000e+01 7.421385e-19
1.180000e+01 1.760000e+01 2.868234e-19
1.180000e+01 1.780000e+01 4.162624e-19
1.180000e+01 1.800000e+01 7.616040e-19
1.180000e+01 1.820000e+01 8.002383e-19
1.180000e+01 1.840000e+01 4.975953e-19
1.180000e+01 1.860000e+01 1.905410e-19
1.180000e+01 1.880000e+01 8.614867e-20
1.180000e+01 1.900000e+01 1.012720e-19
1.180000e+01 1.920000e+01 9.692939e-20
1.180000e+01 1.940000e+01 6.043795e-20
1.180000e+01 1.960000e+01 4.463070e-20
1.180000e+01 1.980000e+01 5.928953e-20
1.180000e+01 2.000000e+01 7.268014e-20
1.180000e+01 2.020000e+01 6.524772e-20
1.180000e+01 2.040000e+01 4.448889e-20
1.180000e+01 2.060000e+01 2.460964e-20
1.180000e+01 2.080000e+01 1.168708e-20
1.180000e+01 2.100000e+01 4.823577e-21
1.180000e+01 2.120000e+01 1.577233e-21
1.180000e+01 2.140000e+01 2.864937e-22
1.180000e+01 2.160000e+01 2.689326e-23
1.180000e+01 2.180000e+01 2.179969e-22
1.180000e+01 2.200000e+01 4.697021e-22
1.180000e+01 2.220000e+01 5.735268e-22
1.180000e+01 2.240000e+01 5.003969e-22
1.180000e+01 2.260000e+01 3.373107e-22
1.180000e+01 2.280000e+01 1.863968e-22
1.180000e+01 2.300000e+01 9.756106e-23
1.180000e+01 2.320000e+01 6.433329e-23
1.180000e+01 2.340000e+01 5.768620e-23
1.180000e+01 2.360000e+01 5.406210e-23
1.180000e+01 2.380000e+01 4.583052e-23
1.180000e+01 2.400000e+01 3.335202e-23
1.180000e+01 2.420000e+01 2.212900e-23
1.180000e+01 2.440000e+01 1.246802e-23
1.180000e+01 2.460000e+01 7.021542e-24
1.180000e+01 2.480000e+01 3.467673e-24
1.180000e+01 2.500000e+01 1.356672e-24
1.180000e+01 2.520000e+01 1.394268e-24
1.180000e+01 2.540000e+01 0.000000e+00

1.200000e+01 -2.560000e+01 0.000000e+00
1.200000e+01 -2.540000e+01 2.367622e-25
1.200000e+01 -2.520000e+01 2.266106e-25
1.200000e+01 -2.500000e+01 6.083792e-25
1.200000e+01 -2.480000e+01 1.273030e-24
1.200000e+01 -2.460000e+01 2.431235e-24
1.200000e+01 -2.440000e+01 4.665029e-24
1.200000e+01 -2.420000e+01 7.763653e-24
1.200000e+01 -2.400000e+01 1.184972e-23
1.200000e+01 -2.380000e+01 1.560736e-23
1.200000e+01 -2.360000e+01 1.831693e-23
1.200000e+01 -2.340000e+01 2.157376e-23
1.200000e+01 -2.320000e+01 3.434974e-23
1.200000e+01 -2.300000e+01 7.443178e-23
1.200000e+01 -2.280000e+01 1.605493e-22
1.200000e+01 -2.260000e+01 2.913502e-22
1.200000e+01 -2.240000e+01 4.269969e-22
1.200000e+01 -2.220000e+01 5.034026e-22
1.200000e+01 -2.200000e+01 4.940286e-22
1.200000e+01 -2.180000e+01 4.813998e-22
1.200000e+01 -2.160000e+01 6.731805e-22
1.200000e+01 -2.140000e+01 1.354187e-21
1.200000e+01 -2.120000e+01 2.847716e-21
1.200000e+01 -2.100000e+01 5.523056e-21
1.200000e+01 -2.080000e+01 9.691505e-21
1.200000e+01 -2.060000e+01 1.499978e-20
1.200000e+01 -2.040000e+01 1.919953e-20
1.200000e+01 -2.020000e+01 1.836033e-20
1.200000e+01 -2.000000e+01 1.404878e-20
1.200000e+01 -1.980000e+01 2.855830e-20
1.200000e+01 -1.960000e+01 1.080976e-19
1.200000e+01 -1.940000e+01 2.812604e-19
1.200000e+01 -1.920000e+01 4.893352e-19
1.200000e+01 -1.900000e+01 5.882138e-19
1.200000e+01 -1.880000e+01 4.829392e-19
1.200000e+01 -1.860000e+01 2.556835e-19
1.200000e+01 -1.840000e+01 8.216950e-20
1.200000e+01 -1.820000e+01 2.695133e-20
1.200000e+01 -1.800000e+01 5.715413e-20
1.200000e+01 -1.780000e+01 2.788975e-19
1.200000e+01 -1.760000e+01 9.079725e-19
1.200000e+01 -1.740000e+01 1.812886e-18
1.200000e+01 -1.720000e+01 2.327288e-18
1.200000e+01 -1.700000e+01 1.894329e-18
1.200000e+01 -1.680000e+01 8.441878e-19
1.200000e+01 -1.660000e+01 1.447559e-19
1.200000e+01 -1.640000e+01 2.372747e-19
1.200000e+01 -1.620000e+01 4.819342e-19
1.200000e+01 -1.600000e+01 2.223845e-19
1.200000e+01 -1.580000e+01 3.161006e-20
1.200000e+01 -1.560000e+01 6.651305e-19
1.200000e+01 -1.540000e+01 1.143231e-18
1.200000e+01 -1.520000e+01 5.005099e-19
1.200000e+01 -1.500000e+01 2.683373e-19
1.200000e+01 -1.480000e+01 1.346290e-18
1.200000e+01 -1.460000e+01 2.084960e-18
1.200000e+01 -1.440000e+01 2.119707e-18
1.200000e+01 -1.420000e+01 2.511284e-18
1.200000e+01 -1.400000e+01 3.318551e-18
1.200000e+01 -1.380000e+01 4.371325e-18
1.200000e+01 -1.360000e+01 4.359183e-18
1.200000e+01 -1.340000e+01 1.870389e-18
1.200000e+01 -1.320000e+01 2.586736e-19
1.200000e+01 -1.300000e+01 2.096503e-18
1.200000e+01 -1.280000e+01 3.800572e-18
1.200000e+01 -1.260000e+01 2.650972e-18
1.200000e+01 -1.240000e+01 2.080057e-18
1.200000e+01 -1.220000e+01 3.711015e-18
1.200000e+01 -1.200000e+01 1.003249e-18
1.200000e+01 -1.180000e+01 1.496789e-18
1.200000e+01 -1.160000e+01 5.734106e-18
1.200000e+01 -1.140000e+01 1.011467e-18
1.200000e+01 -1.120000e+01 1.576387e-18
1.200000e+01 -1.100000e+01 2.337621e-18
1.200000e+01 -1.080000e+01 2.270254e-18
1.200000e+01 -1.060000e+01 3.164780e-18
1.200000e+01 -1.040000e+01 4.424282e-18
1.200000e+01 -1.020000e+01 1.469089e-17
1.200000e+01 -1.000000e+01 3.586486e-18
1.200000e+01 -9.800000e+00 5.303943e-18
1.200000e+01 -9.600000e+00 4.641812e-18
1.200000e+01 -9.400000e+00 7.101557e-18
1.200000e+01 -9.200000e+00 1.172710e-17
1.200000e+01 -9.000000e+00 4.949929e-18
1.200000e+01 -8.800000e+00 2.019274e-17
1.200000e+01 -8.600000e+00 7.370318e-18
1.200000e+01 -8.400000e+00 2.271102e-17
1.200000e+01 -8.200000e+00 2.052367e-17
1.200000e+01 -8.000000e+00 4.177909e-17
1.200000e+01 -7.800000e+00 3.168575e-17
1.200000e+01 -7.600000e+00 4.524622e-17
1.200000e+01 -7.400000e+00 4.808600e-17
1.200000e+01 -7.200000e+00 6.624459e-17
1.200000e+01 -7.000000e+00 7.437053e-17
1.200000e+01 -6.800000e+00 1.053069e-16
1.200000e+01 -6.600000e+00 9.981577e-17
1.200000e+01 -6.400000e+00 1.159186e-16
1.200000e+01 -6.200000e+00 1.282915e-16
1.200000e+01 -6.000000e+00 1.178296e-16
1.200000e+01 -5.800000e+00 2.117332e-16
1.200000e+01 -5.600000e+00 1.574162e-16
1.200000e+01 -5.400000e+00 1.878128e-16
1.200000e+01 -5.200000e+00 2.080780e-16
1.200000e+01 -5.000000e+00 2.764094e-16
1.200000e+01 -4.800000e+00 3.089767e-16
1.200000e+01 -4.600000e+00 4.056316e-16
1.200000e+01 -4.400000e+00 3.414353e-16
1.200000e+01 -4.200000e+00 3.850613e-16
1.200000e+01 -4.000000e+00 3.343296e-16
1.200000e+01 -3.800000e+00 3.778337e-16
1.200000e+01 -3.600000e+00 3.641935e-16
1.200000e+01 -3.400000e+00 4.899566e-16
1.200000e+01 -3.200000e+00 4.260900e-16
1.200000e+01 -3.000000e+00 4.890358e-16
1.200000e+01 -2.800000e+00 5.565715e-16
1.200000e+01 -2.600000e+00 5.455657e-16
1.200000e+01 -2.400000e+00 6.085457e-16
1.200000e+01 -2.200000e+00 5.914255e-16
1.200000e+01 -2.000000e+00 5.767402e-16
1.200000e+01 -1.800000e+00 6.571207e-16
1.200000e+01 -1.600000e+00 7.683666e-16
1.200000e+01 -1.400000e+00 8.216335e-16
1.200000e+01 -1.200000e+00 7.960398e-16
1.200000e+01 -1.000000e+00 7.848315e-16
1.200000e+01 -8.000000e-01 7.977987e-16
1.200000e+01 -6.000000e-01 8.398520e-16
1.200000e+01 -4.000000e-01 8.120768e-16
1.200000e+01 -2.000000e-01 9.491489e-16
1.200000e+01 0.000000e+00 7.648053e-16
1.200000e+01 2.000000e-01 9.491489e-16
1.200000e+01 4.000000e-01 8.120768e-16
1.200000e+01 6.000000e-01 8.398520e-16
1.200000e+01 8.000000e-01 7.977987e-16
1.200000e+01 1.000000e+00 7.848315e-16
1.200000e+01 1.200000e+00 7.960398e-16
1.200000e+01 1.400000e+00 8.216335e-16
1.200000e+01 1.600000e+00 7.683666e-16
1.200000e+01 1.800000e+00 6.571207e-16
1.200000e+01 2.000000e+00 5.767402e-16
1.200000e+01 2.200000e+00 5.914255e-16
1.200000e+01 2.400000e+00 6.085457e-16
1.200000e+01 2.600000e+00 5.455657e-16
1.200000e+01 2.800000e+00 5.565715e-16
1.200000e+01 3.000000e+00 4.890358e-16
1.200000e+01 3.200000e+00 4.260900e-16
1.200000e+01 3.400000e+00 4.899566e-16
1.200000e+01 3.600000e+00 3.641935e-16
1.200000e+01 3.800000e+00 3.778337e-16
1.200000e+01 4.000000e+00 3.343296e-16
1.200000e+01 4.200000e+00 3.850613e-16
1.200000e+01 4.400000e+00 3.414353e-16
1.200000e+01 4.600000e+00 4.056316e-16
1.200000e+01 4.800000e+00 3.089767e-16
1.200000e+01 5.000000e+00 2.764094e-16
1.200000e+01 5.200000e+00 2.080780e-16
1.200000e+01 5.400000e+00 1.878128e-16
1.200000e+01 5.600000e+00 1.574162e-16
1.200000e+01 5.800000e+00 2.117332e-16
1.200000e+01 6.000000e+00 1.178296e-16
1.200000e+01 6.200000e+00 1.282915e-16
1.200000e+01 6.400000e+00 1.159186e-16
1.200000e+01 6.600000e+00 9.981577e-17
1.200000e+01 6.800000e+00 1.053069e-16
1.200000e+01 7.000000e+00 7.437053e-17
1.200000e+01 7.200000e+00 6.624459e-17
1.200000e+01 7.400000e+00 4.808600e-17
1.200000e+01 7.600000e+00 4.524622e-17
1.200000e+01 7.800000e+00 3.168575e-17
1.200000e+01 8.000000e+00 4.177909e-17
1.200000e+01 8.200000e+00 2.052367e-17
1.200000e+01 8.400000e+00 2.271102e-17
1.200000e+01 8.600000e+00 7.370318e-18
1.200000e+01 8.800000e+00 2.019274e-17
1.200000e+01 9.000000e+00 4.949930e-18
1.200000e+01 9.200000e+00 1.172710e-17
1.200000e+01 9.400000e+00 7.101557e-18
1.200000e+01 9.600000e+00 4.641812e-18
1.200000e+01 9.800000e+00 5.303943e-18
1.200000e+01 1.000000e+01 3.586486e-18
1.200000e+01 1.020000e+01 1.469089e-17
1.200000e+01 1.040000e+01 4.424282e-18
1.200000e+01 1.060000e+01 3.164780e-18
1.200000e+01 1.080000e+01 2.270254e-18
1.200000e+01 1.100000e+01 2.337621e-18
1.200000e+01 1.120000e+01 1.576387e-18
1.200000e+01 1.140000e+01 1.011467e-18
1.200000e+01 1.160000e+01 5.734106e-18
1.200000e+01 1.180000e+01 1.496789e-18
1.200000e+01 1.200000e+01 1.003249e-18
1.200000e+01 1.220000e+01 3.711015e-18
1.200000e+01 1.240000e+01 2.080057e-18
1.200000e+01 1.260000e+01 2.650972e-18
1.200000e+01 1.280000e+01 3.800572e-18
1.200000e+01 1.300000e+01 2.096503e-18
1.200000e+01 1.320000e+01 2.586735e-19
1.200000e+01 1.340000e+01 1.870389e-18
1.200000e+01 1.360000e+01 4.359183e-18
1.200000e+01 1.380000e+01 4.371325e-18
1.200000e+01 1.400000e+01 3.318551e-18
1.200000e+01 1.420000e+01 2.511284e-18
1.200000e+01 1.440000e+01 2.119707e-18
1.200000e+01 1.460000e+01 2.084961e-18
1.200000e+01 1.480000e+01 1.346290e-18
1.200000e+01 1.500000e+01 2.683373e-19
1.200000e+01 1.520000e+01 5.005100e-19
1.200000e+01 1.540000e+01 1.143231e-18
1.200000e+01 1.560000e+01 6.651305e-19
1.200000e+01 1.580000e+01 3.161006e-20
1.200000e+01 1.600000e+01 2.223845e-19
1.200000e+01 1.620000e+01 4.819342e-19
1.200000e+01 1.640000e+01 2.372747e-19
1.200000e+01 1.660000e+01 1.447559e-19
1.200000e+01 1.680000e+01 8.441878e-19
1.200000e+01 1.700000e+01 1.894329e-18
1.200000e+01 1.720000e+01 2.327288e-18
1.200000e+01 1.740000e+01 1.812886e-18
1.200000e+01 1.760000e+01 9.079725e-19
1.200000e+01 1.780000e+01 2.788975e-19
1.200000e+01 1.800000e+01 5.715413e-20
1.200000e+01 1.820000e+01 2.695133e-20
1.200000e+01 1.840000e+01 8.216950e-20
1.200000e+01 1.860000e+01 2.556835e-19
1.200000e+01 1.880000e+01 4.829392e-19
1.200000e+01 1.900000e+01 5.882138e-19
1.200000e+01 1.920000e+01 4.893352e-19
1.200000e+01 1.940000e+01 2.812604e-19
1.200000e+01 1.960000e+01 1.080976e-19
1.200000e+01 1.980000e+01 2.855830e-20
1.200000e+01 2.000000e+01 1.404878e-20
1.200000e+01 2.020000e+01 1.836033e-20
1.200000e+01 2.040000e+01 1.919953e-20
1.200000e+01 2.060000e+01 1.499978e-20
1.200000e+01 2.080000e+01 9.691505e-21
1.200000e+01 2.100000e+01 5.523055e-21
1.200000e+01 2.120000e+01 2.847716e-21
1.200000e+01 2.140000e+01 1.354186e-21
1.200000e+01 2.160000e+01 6.731811e-22
1.200000e+01 2.180000e+01 4.813998e-22
1.200000e+01 2.200000e+01 4.940269e-22
1.200000e+01 2.220000e+01 5.034075e-22
1.200000e+01 2.240000e+01 4.269877e-22
1.200000e+01 2.260000e+01 2.913642e-22
1.200000e+01 2.280000e+01 1.605308e-22
1.200000e+01 2.300000e+01 7.445395e-23
1.200000e+01 2.320000e+01 3.432236e-23
1.200000e+01 2.340000e+01 2.161226e-23
1.200000e+01 2.360000e+01 1.825619e-23
1.200000e+01 2.380000e+01 1.570353e-23
1.200000e+01 2.400000e+01 1.171191e-23
1.200000e+01 2.420000e+01 7.933528e-24
1.200000e+01 2.440000e+01 4.499691e-24
1.200000e+01 2.460000e+01 2.546249e-24
1.200000e+01 2.480000e+01 1.278059e-24
1.200000e+01 2.500000e+01 4.909372e-25
1.200000e+01 2.520000e+01 5.354809e-25
1.200000e+01 2.540000e+01 0.000000e+00

1.220000e+01 -2.560000e+01 0.000000e+00
1.220000e+01 -2.540000e+01 1.881217e-25
1.220000e+01 -2.520000e+01 2.271063e-25
1.220000e+01 -2.500000e+01 6.372880e-25
1.220000e+01 -2.480000e+01 1.484510e-24
1.220000e+01 -2.460000e+01 3.153485e-24
1.220000e+01 -2.440000e+01 6.622680e-24
1.220000e+01 -2.420000e+01 1.260760e-23
1.220000e+01 -2.400000e+01 2.274206e-23
1.220000e+01 -2.380000e+01 3.822072e-23
1.220000e+01 -2.360000e+01 6.125177e-23
1.220000e+01 -2.340000e+01 9.536619e-23
1.220000e+01 -2.320000e+01 1.483158e-22
1.220000e+01 -2.300000e+01 2.337945e-22
1.220000e+01 -2.280000e+01 3.711320e-22
1.220000e+01 -2.260000e+01 5.787255e-22
1.220000e+01 -2.240000e+01 8.609498e-22
1.220000e+01 -2.220000e+01 1.189986e-21
1.220000e+01 -2.200000e+01 1.488925e-21
1.220000e+01 -2.180000e+01 1.632317e-21
1.220000e+01 -2.160000e+01 1.498994e-21
1.220000e+01 -2.140000e+01 1.110649e-21
1.220000e+01 -2.120000e+01 8.351089e-22
1.220000e+01 -2.100000e+01 1.603703e-21
1.220000e+01 -2.080000e+01 5.257112e-21
1.220000e+01 -2.060000e+01 1.524523e-20
1.220000e+01 -2.040000e+01 3.702278e-20
1.220000e+01 -2.020000e+01 7.570363e-20
1.220000e+01 -2.000000e+01 1.293068e-19
1.220000e+01 -1.980000e+01 1.822874e-19
1.220000e+01 -1.960000e+01 2.094817e-19
1.220000e+01 -1.940000e+01 1.929871e-19
1.220000e+01 -1.920000e+01 1.393939e-19
1.220000e+01 -1.900000e+01 8.631285e-20
1.220000e+01 -1.880000e+01 1.015876e-19
1.220000e+01 -1.860000e+01 2.660433e-19
1.220000e+01 -1.840000e+01 6.066021e-19
1.220000e+01 -1.820000e+01 1.000503e-18
1.220000e+01 -1.800000e+01 1.181462e-18
1.220000e+01 -1.780000e+01 9.466348e-19
1.220000e+01 -1.760000e+01 4.196752e-19
1.220000e+01 -1.740000e+01 4.151670e-20
1.220000e+01 -1.720000e+01 1.678474e-19
1.220000e+01 -1.700000e+01 6.668016e-19
1.220000e+01 -1.680000e+01 1.057521e-18
1.220000e+01 -1.660000e+01 1.071110e-18
1.220000e+01 -1.640000e+01 9.751028e-19
1.220000e+01 -1.620000e+01 1.310102e-18
1.220000e+01 -1.600000e+01 2.036028e-18
1.220000e+01 -1.580000e+01 2.102101e-18
1.220000e+01 -1.560000e+01 1.017260e-18
1.220000e+01 -1.540000e+01 8.348032e-20
1.220000e+01 -1.520000e+01 2.484477e-19
1.220000e+01 -1.500000e+01 7.093187e-19
1.220000e+01 -1.480000e+01 8.393479e-19
1.220000e+01 -1.460000e+01 9.397167e-19
1.220000e+01 -1.440000e+01 1.273908e-18
1.220000e+01 -1.420000e+01 1.774120e-18
1.220000e+01 -1.400000e+01 1.805989e-18
1.220000e+01 -1.380000e+01 1.247576e-18
1.220000e+01 -1.360000e+01 1.729798e-18
1.220000e+01 -1.340000e+01 2.256073e-18
1.220000e+01 -1.320000e+01 5.614614e-19
1.220000e+01 -1.300000e+01 3.842846e-19
1.220000e+01 -1.280000e+01 2.412506e-18
1.220000e+01 -1.260000e+01 2.715196e-18
1.220000e+01 -1.240000e+01 1.332135e-18
1.220000e+01 -1.220000e+01 2.315795e-19
1.220000e+01 -1.200000e+01 1.808204e-18
1.220000e+01 -1.180000e+01 9.433987e-19
1.220000e+01 -1.160000e+01 5.889840e-19
1.220000e+01 -1.140000e+01 2.782203e-18
1.220000e+01 -1.120000e+01 1.662282e-19
1.220000e+01 -1.100000e+01 3.568549e-18
1.220000e+01 -1.080000e+01 5.066985e-18
1.220000e+01 -1.060000e+01 1.214365e-18
1.220000e+01 -1.040000e+01 3.265971e-18
1.220000e+01 -1.020000e+01 6.045305e-18
1.220000e+01 -1.000000e+01 4.643800e-18
1.220000e+01 -9.800000e+00 2.677836e-18
1.220000e+01 -9.600000e+00 2.366713e-18
1.220000e+01 -9.400000e+00 1.985033e-18
1.220000e+01 -9.200000e+00 1.965442e-18
1.220000e+01 -9.000000e+00 7.458238e-18
1.220000e+01 -8.800000e+00 8.936421e-18
1.220000e+01 -8.600000e+00 6.582340e-18
1.220000e+01 -8.400000e+00 1.064704e-17
1.220000e+01 -8.200000e+00 3.585077e-18
1.220000e+01 -8.000000e+00 1.918593e-17
1.220000e+01 -7.800000e+00 1.218501e-17
1.220000e+01 -7.600000e+00 2.420967e-17
1.220000e+01 -7.400000e+00 3.282418e-17
1.220000e+01 -7.200000e+00 1.860466e-17
1.220000e+01 -7.000000e+00 2.003108e-17
1.220000e+01 -6.800000e+00 4.479924e-17
1.220000e+01 -6.600000e+00 2.004508e-17
1.220000e+01 -6.400000e+00 5.238255e-17
1.220000e+01 -6.200000e+00 5.929156e-17
1.220000e+01 -6.000000e+00 6.297752e-17
1.220000e+01 -5.800000e+00 8.437146e-17
1.220000e+01 -5.600000e+00 5.477846e-17
1.220000e+01 -5.400000e+00 6.582192e-17
1.220000e+01 -5.200000e+00 7.174486e-17
1.220000e+01 -5.000000e+00 1.264178e-16
1.220000e+01 -4.800000e+00 1.082311e-16
1.220000e+01 -4.600000e+00 1.739238e-16
1.220000e+01 -4.400000e+00 1.144138e-16
1.220000e+01 -4.200000e+00 9.684185e-17
1.220000e+01 -4.000000e+00 1.372170e-16
1.220000e+01 -3.800000e+00 1.383930e-16
1.220000e+01 -3.600000e+00 1.568705e-16
1.220000e+01 -3.400000e+00 1.899849e-16
1.220000e+01 -3.200000e+00 1.946363e-16
1.220000e+01 -3.000000e+00 1.723282e-16
1.220000e+01 -2.800000e+00 2.513374e-16
1.220000e+01 -2.600000e+00 2.097223e-16
1.220000e+01 -2.400000e+00 2.428398e-16
1.220000e+01 -2.200000e+00 2.594654e-16
1.220000e+01 -2.000000e+00 2.338773e-16
1.220000e+01 -1.800000e+00 3.064821e-16
1.220000e+01 -1.600000e+00 2.953261e-16
1.220000e+01 -1.400000e+00 3.053528e-16
1.220000e+01 -1.200000e+00 2.486403e-16
1.220000e+01 -1.000000e+00 2.722572e-16
1.220000e+01 -8.000000e-01 2.835332e-16
1.220000e+01 -6.000000e-01 3.436663e-16
1.220000e+01 -4.000000e-01 2.735634e-16
1.220000e+01 -2.000000e-01 3.360689e-16
1.220000e+01 0.000000e+00 3.204487e-16
1.220000e+01 2.000000e-01 3.360689e-16
1.220000e+01 4.000000e-01 2.735634e-16
1.220000e+01 6.000000e-01 3.436663e-16
1.220000e+01 8.000000e-01 2.835332e-16
1.220000e+01 1.000000e+00 2.722572e-16
1.220000e+01 1.200000e+00 2.486403e-16
1.220000e+01 1.400000e+00 3.053528e-16
1.220000e+01 1.600000e+00 2.953261e-16
1.220000e+01 1.800000e+00 3.064821e-16
1.220000e+01 2.000000e+00 2.338773e-16
1.220000e+01 2.200000e+00 2.594654e-16
1.220000e+01 2.400000e+00 2.428398e-16
1.220000e+01 2.600000e+00 2.097223e-16
1.220000e+01 2.800000e+00 2.513374e-16
1.220000e+01 3.000000e+00 1.723282e-16
1.220000e+01 3.200000e+00 1.946363e-16
1.220000e+01 3.400000e+00 1.899849e-16
1.220000e+01 3.600000e+00 1.568705e-16
1.220000e+01 3.800000e+00 1.383930e-16
1.220000e+01 4.000000e+00 1.372170e-16
1.220000e+01 4.200000e+00 9.684185e-17
1.220000e+01 4.400000e+00 1.144137e-16
1.220000e+01 4.600000e+00 1.739238e-16
1.220000e+01 4.800000e+00 1.082311e-16
1.220000e+01 5.000000e+00 1.264178e-16
1.220000e+01 5.200000e+00 7.174486e-17
1.220000e+01 5.400000e+00 6.582192e-17
1.220000e+01 5.600000e+00 5.477846e-17
1.220000e+01 5.800000e+00 8.437146e-17
1.220000e+01 6.000000e+00 6.297752e-17
1.220000e+01 6.200000e+00 5.929156e-17
1.220000e+01 6.400000e+00 5.238255e-17
1.220000e+01 6.600000e+00 2.004508e-17
1.220000e+01 6.800000e+00 4.479924e-17
1.220000e+01 7.000000e+00 2.003108e-17
1.220000e+01 7.200000e+00 1.860466e-17
1.220000e+01 7.400000e+00 3.282419e-17
1.220000e+01 7.600000e+00 2.420967e-17
1.220000e+01 7.800000e+00 1.218501e-17
1.220000e+01 8.000000e+00 1.918593e-17
1.220000e+01 8.200000e+00 3.585077e-18
1.220000e+01 8.400000e+00 1.064704e-17
1.220000e+01 8.600000e+00 6.582340e-18
1.220000e+01 8.800000e+00 8.936421e-18
1.220000e+01 9.000000e+00 7.458238e-18
1.220000e+01 9.200000e+00 1.965441e-18
1.220000e+01 9.400000e+00 1.985033e-18
1.220000e+01 9.600000e+00 2.366713e-18
1.220000e+01 9.800000e+00 2.677836e-18
1.220000e+01 1.000000e+01 4.643800e-18
1.220000e+01 1.020000e+01 6.045306e-18
1.220000e+01 1.040000e+01 3.265971e-18
1.220000e+01 1.060000e+01 1.214365e-18
1.220000e+01 1.080000e+01 5.066985e-18
1.220000e+01 1.100000e+01 3.568549e-18
1.220000e+01 1.120000e+01 1.662282e-19
1.220000e+01 1.140000e+01 2.782203e-18
1.220000e+01 1.160000e+01 5.889840e-19
1.220000e+01 1.180000e+01 9.433988e-19
1.220000e+01 1.200000e+01 1.808204e-18
1.220000e+01 1.220000e+01 2.315796e-19
1.220000e+01 1.240000e+01 1.332135e-18
1.220000e+01 1.260000e+01 2.715196e-18
1.220000e+01 1.280000e+01 2.412506e-18
1.220000e+01 1.300000e+01 3.842846e-19
1.220000e+01 1.320000e+01 5.614614e-19
1.220000e+01 1.340000e+01 2.256073e-18
1.220000e+01 1.360000e+01 1.729798e-18
1.220000e+01 1.380000e+01 1.247576e-18
1.220000e+01 1.400000e+01 1.805989e-18
1.220000e+01 1.420000e+01 1.774120e-18
1.220000e+01 1.440000e+01 1.273908e-18
1.220000e+01 1.460000e+01 9.397168e-19
1.220000e+01 1.480000e+01 8.393479e-19
1.220000e+01 1.500000e+01 7.093187e-19
1.220000e+01 1.520000e+01 2.484477e-19
1.220000e+01 1.540000e+01 8.348033e-20
1.220000e+01 1.560000e+01 1.017260e-18
1.220000e+01 1.580000e+01 2.102101e-18
1.220000e+01 1.600000e+01 2.036028e-18
1.220000e+01 1.620000e+01 1.310102e-18
1.220000e+01 1.640000e+01 9.751028e-19
1.220000e+01 1.660000e+01 1.071110e-18
1.220000e+01 1.680000e+01 1.057521e-18
1.220000e+01 1.700000e+01 6.668016e-19
1.220000e+01 1.720000e+01 1.678474e-19
1.220000e+01 1.740000e+01 4.151670e-20
1.220000e+01 1.760000e+01 4.196752e-19
1.220000e+01 1.780000e+01 9.466349e-19
1.220000e+01 1.800000e+01 1.181462e-18
1.220000e+01 1.820000e+01 1.000503e-18
1.220000e+01 1.840000e+01 6.066021e-19
1.220000e+01 1.860000e+01 2.660433e-19
1.220000e+01 1.880000e+01 1.015875e-19
1.220000e+01 1.900000e+01 8.631284e-20
1.220000e+01 1.920000e+01 1.393939e-19
1.220000e+01 1.940000e+01 1.929871e-19
1.220000e+01 1.960000e+01 2.094817e-19
1.220000e+01 1.980000e+01 1.822874e-19
1.220000e+01 2.000000e+01 1.293068e-19
1.220000e+01 2.020000e+01 7.570363e-20
1.220000e+01 2.040000e+01 3.702278e-20
1.220000e+01 2.060000e+01 1.524523e-20
1.220000e+01 2.080000e+01 5.257111e-21
1.220000e+01 2.100000e+01 1.603703e-21
1.220000e+01 2.120000e+01 8.351087e-22
1.220000e+01 2.140000e+01 1.110649e-21
1.220000e+01 2.160000e+01 1.498994e-21
1.220000e+01 2.180000e+01 1.632317e-21
1.220000e+01 2.200000e+01 1.488923e-21
1.220000e+01 2.220000e+01 1.189989e-21
1.220000e+01 2.240000e+01 8.609442e-22
1.220000e+01 2.260000e+01 5.787347e-22
1.220000e+01 2.280000e+01 3.711177e-22
1.220000e+01 2.300000e+01 2.338158e-22
1.220000e+01 2.320000e+01 1.482846e-22
1.220000e+01 2.340000e+01 9.541230e-23
1.220000e+01 2.360000e+01 6.118407e-23
1.220000e+01 2.380000e+01 3.831699e-23
1.220000e+01 2.400000e+01 2.261493e-23
1.220000e+01 2.420000e+01 1.275730e-23
1.220000e+01 2.440000e+01 6.477160e-24
1.220000e+01 2.460000e+01 3.257419e-24
1.220000e+01 2.480000e+01 1.476600e-24
1.220000e+01 2.500000e+01 5.454890e-25
1.220000e+01 2.520000e+01 4.778859e-25
1.220000e+01 2.540000e+01 0.000000e+00

1.240000e+01 -2.560000e+01 0.000000e+00
1.240000e+01 -2.540000e+01 1.723758e-25
1.240000e+01 -2.520000e+01 2.018585e-25
1.240000e+01 -2.500000e+01 6.195113e-25
1.240000e+01 -2.480000e+01 1.405273e-24
1.240000e+01 -2.460000e+01 3.103678e-24
1.240000e+01 -2.440000e+01 6.578025e-24
1.240000e+01 -2.420000e+01 1.294329e-23
1.240000e+01 -2.400000e+01 2.449673e-23
1.240000e+01 -2.380000e+01 4.476595e-23
1.240000e+01 -2.360000e+01 8.143847e-23
1.240000e+01 -2.340000e+01 1.492605e-22
1.240000e+01 -2.320000e+01 2.743496e-22
1.240000e+01 -2.300000e+01 4.922074e-22
1.240000e+01 -2.280000e+01 8.339421e-22
1.240000e+01 -2.260000e+01 1.295228e-21
1.240000e+01 -2.240000e+01 1.798543e-21
1.240000e+01 -2.220000e+01 2.173801e-21
1.240000e+01 -2.200000e+01 2.194402e-21
1.240000e+01 -2.180000e+01 1.701835e-21
1.240000e+01 -2.160000e+01 8.335626e-22
1.240000e+01 -2.140000e+01 3.179719e-22
1.240000e+01 -2.120000e+01 1.724562e-21
1.240000e+01 -2.100000e+01 7.553952e-21
1.240000e+01 -2.080000e+01 2.115969e-20
1.240000e+01 -2.060000e+01 4.623879e-20
1.240000e+01 -2.040000e+01 8.442870e-20
1.240000e+01 -2.020000e+01 1.292311e-19
1.240000e+01 -2.000000e+01 1.599313e-19
1.240000e+01 -1.980000e+01 1.488338e-19
1.240000e+01 -1.960000e+01 8.985327e-20
1.240000e+01 -1.940000e+01 2.223076e-20
1.240000e+01 -1.920000e+01 2.757427e-21
1.240000e+01 -1.900000e+01 4.286878e-20
1.240000e+01 -1.880000e+01 1.136685e-19
1.240000e+01 -1.860000e+01 2.432406e-19
1.240000e+01 -1.840000e+01 5.291453e-19
1.240000e+01 -1.820000e+01 9.576998e-19
1.240000e+01 -1.800000e+01 1.302195e-18
1.240000e+01 -1.780000e+01 1.379903e-18
1.240000e+01 -1.760000e+01 1.339509e-18
1.240000e+01 -1.740000e+01 1.437784e-18
1.240000e+01 -1.720000e+01 1.574918e-18
1.240000e+01 -1.700000e+01 1.429675e-18
1.240000e+01 -1.680000e+01 1.075535e-18
1.240000e+01 -1.660000e+01 8.900789e-19
1.240000e+01 -1.640000e+01 8.287462e-19
1.240000e+01 -1.620000e+01 7.790801e-19
1.240000e+01 -1.600000e+01 1.378359e-18
1.240000e+01 -1.580000e+01 2.611922e-18
1.240000e+01 -1.560000e+01 2.620410e-18
1.240000e+01 -1.540000e+01 8.620967e-19
1.240000e+01 -1.520000e+01 3.996211e-20
1.240000e+01 -1.500000e+01 1.384180e-18
1.240000e+01 -1.480000e+01 2.185594e-18
1.240000e+01 -1.460000e+01 9.894755e-19
1.240000e+01 -1.440000e+01 2.125182e-19
1.240000e+01 -1.420000e+01 1.810064e-18
1.240000e+01 -1.400000e+01 3.791834e-18
1.240000e+01 -1.380000e+01 2.876752e-18
1.240000e+01 -1.360000e+01 4.584355e-19
1.240000e+01 -1.340000e+01 1.570901e-19
1.240000e+01 -1.320000e+01 6.191823e-19
1.240000e+01 -1.300000e+01 1.227373e-18
1.240000e+01 -1.280000e+01 3.807324e-18
1.240000e+01 -1.260000e+01 4.899822e-18
1.240000e+01 -1.240000e+01 2.392618e-18
1.240000e+01 -1.220000e+01 5.904202e-19
1.240000e+01 -1.200000e+01 3.059965e-18
1.240000e+01 -1.180000e+01 4.379811e-18
1.240000e+01 -1.160000e+01 2.006548e-18
1.240000e+01 -1.140000e+01 1.678428e-18
1.240000e+01 -1.120000e+01 1.706639e-18
1.240000e+01 -1.100000e+01 4.019812e-18
1.240000e+01 -1.080000e+01 6.474791e-18
1.240000e+01 -1.060000e+01 4.621671e-18
1.240000e+01 -1.040000e+01 2.414389e-18
1.240000e+01 -1.020000e+01 2.027674e-18
1.240000e+01 -1.000000e+01 3.231031e-18
1.240000e+01 -9.800000e+00 1.561733e-18
1.240000e+01 -9.600000e+00 1.469774e-18
1.240000e+01 -9.400000e+00 2.355765e-18
1.240000e+01 -9.200000e+00 4.426721e-19
1.240000e+01 -9.000000e+00 7.619753e-18
1.240000e+01 -8.800000e+00 2.968532e-18
1.240000e+01 -8.600000e+00 6.897062e-18
1.240000e+01 -8.400000e+00 1.205087e-17
1.240000e+01 -8.200000e+00 1.116982e-18
1.240000e+01 -8.000000e+00 1.931020e-18
1.240000e+01 -7.800000e+00 3.018790e-18
1.240000e+01 -7.600000e+00 4.797561e-18
1.240000e+01 -7.400000e+00 1.394849e-17
1.240000e+01 -7.200000e+00 1.252780e-17
1.240000e+01 -7.000000e+00 1.693439e-18
1.240000e+01 -6.800000e+00 1.219961e-17
1.240000e+01 -6.600000e+00 1.139531e-19
1.240000e+01 -6.400000e+00 7.447827e-18
1.240000e+01 -6.200000e+00 1.518216e-17
1.240000e+01 -6.000000e+00 2.389144e-17
1.240000e+01 -5.800000e+00 1.191735e-17
1.240000e+01 -5.600000e+00 8.419892e-18
1.240000e+01 -5.400000e+00 1.639262e-17
1.240000e+01 -5.200000e+00 1.449513e-17
1.240000e+01 -5.000000e+00 3.008393e-17
1.240000e+01 -4.800000e+00 1.619703e-17
1.240000e+01 -4.600000e+00 4.357507e-17
1.240000e+01 -4.400000e+00 1.827724e-17
1.240000e+01 -4.200000e+00 1.237041e-17
1.240000e+01 -4.000000e+00 5.348026e-17
1.240000e+01 -3.800000e+00 4.076280e-17
1.240000e+01 -3.600000e+00 6.809452e-17
1.240000e+01 -3.400000e+00 5.862217e-17
1.240000e+01 -3.200000e+00 7.730350e-17
1.240000e+01 -3.000000e+00 3.206711e-17
1.240000e+01 -2.800000e+00 8.434027e-17
1.240000e+01 -2.600000e+00 4.322874e-17
1.240000e+01 -2.400000e+00 7.387575e-17
1.240000e+01 -2.200000e+00 6.197353e-17
1.240000e+01 -2.000000e+00 7.155521e-17
1.240000e+01 -1.800000e+00 9.161733e-17
1.240000e+01 -1.600000e+00 6.012378e-17
1.240000e+01 -1.400000e+00 6.331828e-17
1.240000e+01 -1.200000e+00 4.136694e-17
1.240000e+01 -1.000000e+00 5.960805e-17
1.240000e+01 -8.000000e-01 6.168078e-17
1.240000e+01 -6.000000e-01 7.863347e-17
1.240000e+01 -4.000000e-01 4.460823e-17
1.240000e+01 -2.000000e-01 6.517671e-17
1.240000e+01 0.000000e+00 7.359857e-17
1.240000e+01 2.000000e-01 6.517671e-17
1.240000e+01 4.000000e-01 4.460823e-17
1.240000e+01 6.000000e-01 7.863347e-17
1.240000e+01 8.000000e-01 6.168077e-17
1.240000e+01 1.000000e+00 5.960805e-17
1.240000e+01 1.200000e+00 4.136694e-17
1.240000e+01 1.400000e+00 6.331828e-17
1.240000e+01 1.600000e+00 6.012378e-17
1.240000e+01 1.800000e+00 9.161733e-17
1.240000e+01 2.000000e+00 7.155521e-17
1.240000e+01 2.200000e+00 6.197353e-17
1.240000e+01 2.400000e+00 7.387575e-17
1.240000e+01 2.600000e+00 4.322874e-17
1.240000e+01 2.800000e+00 8.434027e-17
1.240000e+01 3.000000e+00 3.206711e-17
1.240000e+01 3.200000e+00 7.730350e-17
1.240000e+01 3.400000e+00 5.862218e-17
1.240000e+01 3.600000e+00 6.809452e-17
1.240000e+01 3.800000e+00 4.076280e-17
1.240000e+01 4.000000e+00 5.348026e-17
1.240000e+01 4.200000e+00 1.237041e-17
1.240000e+01 4.400000e+00 1.827724e-17
1.240000e+01 4.600000e+00 4.357507e-17
1.240000e+01 4.800000e+00 1.619703e-17
1.240000e+01 5.000000e+00 3.008392e-17
1.240000e+01 5.200000e+00 1.449513e-17
1.240000e+01 5.400000e+00 1.639262e-17
1.240000e+01 5.600000e+00 8.419892e-18
1.240000e+01 5.800000e+00 1.191735e-17
1.240000e+01 6.000000e+00 2.389144e-17
1.240000e+01 6.200000e+00 1.518216e-17
1.240000e+01 6.400000e+00 7.447827e-18
1.240000e+01 6.600000e+00 1.139530e-19
1.240000e+01 6.800000e+00 1.219961e-17
1.240000e+01 7.000000e+00 1.693439e-18
1.240000e+01 7.200000e+00 1.252780e-17
1.240000e+01 7.400000e+00 1.394849e-17
1.240000e+01 7.600000e+00 4.797561e-18
1.240000e+01 7.800000e+00 3.018790e-18
1.240000e+01 8.000000e+00 1.931020e-18
1.240000e+01 8.200000e+00 1.116982e-18
1.240000e+01 8.400000e+00 1.205087e-17
1.240000e+01 8.600000e+00 6.897062e-18
1.240000e+01 8.800000e+00 2.968532e-18
1.240000e+01 9.000000e+00 7.619753e-18
1.240000e+01 9.200000e+00 4.426721e-19
1.240000e+01 9.400000e+00 2.355766e-18
1.240000e+01 9.600000e+00 1.469774e-18
1.240000e+01 9.800000e+00 1.561733e-18
1.240000e+01 1.000000e+01 3.231031e-18
1.240000e+01 1.020000e+01 2.027674e-18
1.240000e+01 1.040000e+01 2.414389e-18
1.240000e+01 1.060000e+01 4.621671e-18
1.240000e+01 1.080000e+01 6.474791e-18
1.240000e+01 1.100000e+01 4.019812e-18
1.240000e+01 1.120000e+01 1.706639e-18
1.240000e+01 1.140000e+01 1.678428e-18
1.240000e+01 1.160000e+01 2.006548e-18
1.240000e+01 1.180000e+01 4.379811e-18
1.240000e+01 1.200000e+01 3.059965e-18
1.240000e+01 1.220000e+01 5.904202e-19
1.240000e+01 1.240000e+01 2.392618e-18
1.240000e+01 1.260000e+01 4.899822e-18
1.240000e+01 1.280000e+01 3.807324e-18
1.240000e+01 1.300000e+01 1.227373e-18
1.240000e+01 1.320000e+01 6.191823e-19
1.240000e+01 1.340000e+01 1.570901e-19
1.240000e+01 1.360000e+01 4.584355e-19
1.240000e+01 1.380000e+01 2.876752e-18
1.240000e+01 1.400000e+01 3.791834e-18
1.240000e+01 1.420000e+01 1.810064e-18
1.240000e+01 1.440000e+01 2.125182e-19
1.240000e+01 1.460000e+01 9.894755e-19
1.240000e+01 1.480000e+01 2.185594e-18
1.240000e+01 1.500000e+01 1.384180e-18
1.240000e+01 1.520000e+01 3.996211e-20
1.240000e+01 1.540000e+01 8.620967e-19
1.240000e+01 1.560000e+01 2.620410e-18
1.240000e+01 1.580000e+01 2.611922e-18
1.240000e+01 1.600000e+01 1.378359e-18
1.240000e+01 1.620000e+01 7.790800e-19
1.240000e+01 1.640000e+01 8.287461e-19
1.240000e+01 1.660000e+01 8.900789e-19
1.240000e+01 1.680000e+01 1.075535e-18
1.240000e+01 1.700000e+01 1.429675e-18
1.240000e+01 1.720000e+01 1.574918e-18
1.240000e+01 1.740000e+01 1.437784e-18
1.240000e+01 1.760000e+01 1.339509e-18
1.240000e+01 1.780000e+01 1.379903e-18
1.240000e+01 1.800000e+01 1.302195e-18
1.240000e+01 1.820000e+01 9.576998e-19
1.240000e+01 1.840000e+01 5.291453e-19
1.240000e+01 1.860000e+01 2.432406e-19
1.240000e+01 1.880000e+01 1.136685e-19
1.240000e+01 1.900000e+01 4.286878e-20
1.240000e+01 1.920000e+01 2.757427e-21
1.240000e+01 1.940000e+01 2.223076e-20
1.240000e+01 1.960000e+01 8.985327e-20
1.240000e+01 1.980000e+01 1.488338e-19
1.240000e+01 2.000000e+01 1.599313e-19
1.240000e+01 2.020000e+01 1.292311e-19
1.240000e+01 2.040000e+01 8.442870e-20
1.240000e+01 2.060000e+01 4.623879e-20
1.240000e+01 2.080000e+01 2.115969e-20
1.240000e+01 2.100000e+01 7.553953e-21
1.240000e+01 2.120000e+01 1.724562e-21
1.240000e+01 2.140000e+01 3.179721e-22
1.240000e+01 2.160000e+01 8.335621e-22
1.240000e+01 2.180000e+01 1.701836e-21
1.240000e+01 2.200000e+01 2.194399e-21
1.240000e+01 2.220000e+01 2.173807e-21
1.240000e+01 2.240000e+01 1.798531e-21
1.240000e+01 2.260000e+01 1.295247e-21
1.240000e+01 2.280000e+01 8.339158e-22
1.240000e+01 2.300000e+01 4.922422e-22
1.240000e+01 2.320000e+01 2.743054e-22
1.240000e+01 2.340000e+01 1.493155e-22
1.240000e+01 2.360000e+01 8.137058e-23
1.240000e+01 2.380000e+01 4.484780e-23
1.240000e+01 2.400000e+01 2.440389e-23
1.240000e+01 2.420000e+01 1.303690e-23
1.240000e+01 2.440000e+01 6.505160e-24
1.240000e+01 2.460000e+01 3.130960e-24
1.240000e+01 2.480000e+01 1.458149e-24
1.240000e+01 2.500000e+01 4.950127e-25
1.240000e+01 2.520000e+01 4.462278e-25
1.240000e+01 2.540000e+01 0.000000e+00

1.260000e+01 -2.560000e+01 0.000000e+00
1.260000e+01 -2.540000e+01 0.000000e+00
1.260000e+01 -2.520000e+01 0.000000e+00
1.260000e+01 -2.500000e+01 0.000000e+00
1.260000e+01 -2.480000e+01 0.000000e+00
1.260000e+01 -2.460000e+01 0.000000e+00
1.260000e+01 -2.440000e+01 0.000000e+00
1.260000e+01 -2.420000e+01 0.000000e+00
1.260000e+01 -2.400000e+01 0.000000e+00
1.260000e+01 -2.380000e+01 0.000000e+00
1.260000e+01 -2.360000e+01 0.000000e+00
1.260000e+01 -2.340000e+01 0.000000e+00
1.260000e+01 -2.320000e+01 0.000000e+00
1.260000e+01 -2.300000e+01 0.000000e+00
1.260000e+01 -2.280000e+01 0.000000e+00
1.260000e+01 -2.260000e+01 0.000000e+00
1.260000e+01 -2.240000e+01 0.000000e+00
1.260000e+01 -2.220000e+01 0.000000e+00
1.260000e+01 -2.200000e+01 0.000000e+00
1.260000e+01 -2.180000e+01 0.000000e+00
1.260000e+01 -2.160000e+01 0.000000e+00
1.260000e+01 -2.140000e+01 0.000000e+00
1.260000e+01 -2.120000e+01 0.000000e+00
1.260000e+01 -2.100000e+01 0.000000e+00
1.260000e+01 -2.080000e+01 0.000000e+00
1.260000e+01 -2.060000e+01 0.000000e+00
1.260000e+01 -2.040000e+01 0.000000e+00
1.260000e+01 -2.020000e+01 0.000000e+00
1.260000e+01 -2.000000e+01 0.000000e+00
1.260000e+01 -1.980000e+01 0.000000e+00
1.260000e+01 -1.960000e+01 0.000000e+00
1.260000e+01 -1.940000e+01 0.000000e+00
1.260000e+01 -1.920000e+01 0.000000e+00
1.260000e+01 -1.900000e+01 0.000000e+00
1.260000e+01 -1.880000e+01 0.000000e+00
1.260000e+01 -1.860000e+01 0.000000e+00
1.260000e+01 -1.840000e+01 0.000000e+00
1.260000e+01 -1.820000e+01 0.000000e+00
1.260000e+01 -1.800000e+01 0.000000e+00
1.260000e+01 -1.780000e+01 0.000000e+00
1.260000e+01 -1.760000e+01 0.000000e+00
1.260000e+01 -1.740000e+01 0.000000e+00
1.260000e+01 -1.720000e+01 0.000000e+00
1.260000e+01 -1.700000e+01 0.000000e+00
1.260000e+01 -1.680000e+01 0.000000e+00
1.260000e+01 -1.660000e+01 0.000000e+00
1.260000e+01 -1.640000e+01 0.000000e+00
1.260000e+01 -1.620000e+01 0.000000e+00
1.260000e+01 -1.600000e+01 0.000000e+00
1.260000e+01 -1.580000e+01 0.000000e+00
1.260000e+01 -1.560000e+01 0.000000e+00
1.260000e+01 -1.540000e+01 0.000000e+00
1.260000e+01 -1.520000e+01 0.000000e+00
1.260000e+01 -1.500000e+01 0.000000e+00
1.260000e+01 -1.480000e+01 0.000000e+00
1.260000e+01 -1.460000e+01 0.000000e+00
1.260000e+01 -1.440000e+01 0.000000e+00
1.260000e+01 -1.420000e+01 0.000000e+00
1.260000e+01 -1.400000e+01 0.000000e+00
1.260000e+01 -1.380000e+01 0.000000e+00
1.260000e+01 -1.360000e+01 0.000000e+00
1.260000e+01 -1.340000e+01 0.000000e+00
1.260000e+01 -1.320000e+01 0.000000e+00
1.260000e+01 -1.300000e+01 0.000000e+00
1.260000e+01 -1.280000e+01 0.000000e+00
1.260000e+01 -1.260000e+01 0.000000e+00
1.260000e+01 -1.240000e+01 0.000000e+00
1.260000e+01 -1.220000e+01 0.000000e+00
1.260000e+01 -1.200000e+01 0.000000e+00
1.260000e+01 -1.180000e+01 0.000000e+00
1.260000e+01 -1.160000e+01 0.000000e+00
1.260000e+01 -1.140000e+01 0.000000e+00
1.260000e+01 -1.120000e+01 0.000000e+00
1.260000e+01 -1.100000e+01 0.000000e+00
1.260000e+01 -1.080000e+01 0.000000e+00
1.260000e+01 -1.060000e+01 0.000000e+00
1.260000e+01 -1.040000e+01 0.000000e+00
1.260000e+01 -1.020000e+01 0.000000e+00
1.260000e+01 -1.000000e+01 0.000000e+00
1.260000e+01 -9.800000e+00 0.000000e+00
1.260000e+01 -9.600000e+00 0.000000e+00
1.260000e+01 -9.400000e+00 0.000000e+00
1.260000e+01 -9.200000e+00 0.000000e+00
1.260000e+01 -9.000000e+00 0.000000e+00
1.260000e+01 -8.800000e+00 0.000000e+00
1.260000e+01 -8.600000e+00 0.000000e+00
1.260000e+01 -8.400000e+00 0.000000e+00
1.260000e+01 -8.200000e+00 0.000000e+00
1.260000e+01 -8.000000e+00 0.000000e+00
1.260000e+01 -7.800000e+00 0.000000e+00
1.260000e+01 -7.600000e+00 0.000000e+00
1.260000e+01 -7.400000e+00 0.000000e+00
1.260000e+01 -7.200000e+00 0.000000e+00
1.260000e+01 -7.000000e+00 0.000000e+00
1.260000e+01 -6.800000e+00 0.000000e+00
1.260000e+01 -6.600000e+00 0.000000e+00
1.260000e+01 -6.400000e+00 0.000000e+00
1.260000e+01 -6.200000e+00 0.000000e+00
1.260000e+01 -6.000000e+00 0.000000e+00
1.260000e+01 -5.800000e+00 0.000000e+00
1.260000e+01 -5.600000e+00 0.000000e+00
1.260000e+01 -5.400000e+00 0.000000e+00
1.260000e+01 -5.200000e+00 0.000000e+00
1.260000e+01 -5.000000e+00 0.000000e+00
1.260000e+01 -4.800000e+00 0.000000e+00
1.260000e+01 -4.600000e+00 0.000000e+00
1.260000e+01 -4.400000e+00 0.000000e+00
1.260000e+01 -4.200000e+00 0.000000e+00
1.260000e+01 -4.000000e+00 0.000000e+00
1.260000e+01 -3.800000e+00 0.000000e+00
1.260000e+01 -3.600000e+00 0.000000e+00
1.260000e+01 -3.400000e+00 0.000000e+00
1.260000e+01 -3.200000e+00 0.000000e+00
1.260000e+01 -3.000000e+00 0.000000e+00
1.260000e+01 -2.800000e+00 0.000000e+00
1.260000e+01 -2.600000e+00 0.000000e+00
1.260000e+01 -2.400000e+00 0.000000e+00
1.260000e+01 -2.200000e+00 0.000000e+00
1.260000e+01 -2.000000e+00 0.000000e+00
1.260000e+01 -1.800000e+00 0.000000e+00
1.260000e+01 -1.600000e+00 0.000000e+00
1.260000e+01 -1.400000e+00 0.000000e+00
1.260000e+01 -1.200000e+00 0.000000e+00
1.260000e+01 -1.000000e+00 0.000000e+00
1.260000e+01 -8.000000e-01 0.000000e+00
1.260000e+01 -6.000000e-01 0.000000e+00
1.260000e+01 -4.000000e-01 0.000000e+00
1.260000e+01 -2.000000e-01 0.000000e+00
1.260000e+01 0.000000e+00 0.000000e+00
1.260000e+01 2.000000e-01 0.000000e+00
1.260000e+01 4.000000e-01 0.000000e+00
1.260000e+01 6.000000e-01 0.000000e+00
1.260000e+01 8.000000e-01 0.000000e+00
1.260000e+01 1.000000e+00 0.000000e+00
1.260000e+01 1.200000e+00 0.000000e+00
1.260000e+01 1.400000e+00 0.000000e+00
1.260000e+01 1.600000e+00 0.000000e+00
1.260000e+01 1.800000e+00 0.000000e+00
1.260000e+01 2.000000e+00 0.000000e+00
1.260000e+01 2.200000e+00 0.000000e+00
1.260000e+01 2.400000e+00 0.000000e+00
1.260000e+01 2.600000e+00 0.000000e+00
1.260000e+01 2.800000e+00 0.000000e+00
1.260000e+01 3.000000e+00 0.000000e+00
1.260000e+01 3.200000e+00 0.000000e+00
1.260000e+01 3.400000e+00 0.000000e+00
1.260000e+01 3.600000e+00 0.000000e+00
1.260000e+01 3.800000e+00 0.000000e+00
1.260000e+01 4.000000e+00 0.000000e+00
1.260000e+01 4.200000e+00 0.000000e+00
1.260000e+01 4.400000e+00 0.000000e+00
1.260000e+01 4.600000e+00 0.000000e+00
1.260000e+01 4.800000e+00 0.000000e+00
1.260000e+01 5.000000e+00 0.000000e+00
1.260000e+01 5.200000e+00 0.000000e+00
1.260000e+01 5.400000e+00 0.000000e+00
1.260000e+01 5.600000e+00 0.000000e+00
1.260000e+01 5.800000e+00 0.000000e+00
1.260000e+01 6.000000e+00 0.000000e+00
1.260000e+01 6.200000e+00 0.000000e+00
1.260000e+01 6.400000e+00 0.000000e+00
1.260000e+01 6.600000e+00 0.000000e+00
1.260000e+01 6.800000e+00 0.000000e+00
1.260000e+01 7.000000e+00 0.000000e+00
1.260000e+01 7.200000e+00 0.000000e+00
1.260000e+01 7.400000e+00 0.000000e+00
1.260000e+01 7.600000e+00 0.000000e+00
1.260000e+01 7.800000e+00 0.000000e+00
1.260000e+01 8.000000e+00 0.000000e+00
1.260000e+01 8.200000e+00 0.000000e+00
1.260000e+01 8.400000e+00 0.000000e+00
1.260000e+01 8.600000e+00 0.000000e+00
1.260000e+01 8.800000e+00 0.000000e+00
1.260000e+01 9.000000e+00 0.000000e+00
1.260000e+01 9.200000e+00 0.000000e+00
1.260000e+01 9.400000e+00 0.000000e+00
1.260000e+01 9.600000e+00 0.000000e+00
1.260000e+01 9.800000e+00 0.000000e+00
1.260000e+01 1.000000e+01 0.000000e+00
1.260000e+01 1.020000e+01 0.000000e+00
1.260000e+01 1.040000e+01 0.000000e+00
1.260000e+01 1.060000e+01 0.000000e+00
1.260000e+01 1.080000e+01 0.000000e+00
1.260000e+01 1.100000e+01 0.000000e+00
1.260000e+01 1.120000e+01 0.000000e+00
1.260000e+01 1.140000e+01 0.000000e+00
1.260000e+01 1.160000e+01 0.000000e+00
1.260000e+01 1.180000e+01 0.000000e+00
1.260000e+01 1.200000e+01 0.000000e+00
1.260000e+01 1.220000e+01 0.000000e+00
1.260000e+01 1.240000e+01 0.000000e+00
1.260000e+01 1.260000e+01 0.000000e+00
1.260000e+01 1.280000e+01 0.000000e+00
1.260000e+01 1.300000e+01 0.000000e+00
1.260000e+01 1.320000e+01 0.000000e+00
1.260000e+01 1.340000e+01 0.000000e+00
1.260000e+01 1.360000e+01 0.000000e+00
1.260000e+01 1.380000e+01 0.000000e+00
1.260000e+01 1.400000e+01 0.000000e+00
1.260000e+01 1.420000e+01 0.000000e+00
1.260000e+01 1.440000e+01 0.000000e+00
1.260000e+01 1.460000e+01 0.000000e+00
1.260000e+01 1.480000e+01 0.000000e+00
1.260000e+01 1.500000e+01 0.000000e+00
1.260000e+01 1.520000e+01 0.000000e+00
1.260000e+01 1.540000e+01 0.000000e+00
1.260000e+01 1.560000e+01 0.000000e+00
1.260000e+01 1.580000e+01 0.000000e+00
1.260000e+01 1.600000e+01 0.000000e+00
1.260000e+01 1.620000e+01 0.000000e+00
1.260000e+01 1.640000e+01 0.000000e+00
1.260000e+01 1.660000e+01 0.000000e+00
1.260000e+01 1.680000e+01 0.000000e+00
1.260000e+01 1.700000e+01 0.000000e+00
1.260000e+01 1.720000e+01 0.000000e+00
1.260000e+01 1.740000e+01 0.000000e+00
1.260000e+01 1.760000e+01 0.000000e+00
1.260000e+01 1.780000e+01 0.000000e+00
1.260000e+01 1.800000e+01 0.000000e+00
1.260000e+01 1.820000e+01 0.000000e+00
1.260000e+01 1.840000e+01 0.000000e+00
1.260000e+01 1.860000e+01 0.000000e+00
1.260000e+01 1.880000e+01 0.000000e+00
1.260000e+01 1.900000e+01 0.000000e+00
1.260000e+01 1.920000e+01 0.000000e+00
1.260000e+01 1.940000e+01 0.000000e+00
1.260000e+01 1.960000e+01 0.000000e+00
1.260000e+01 1.980000e+01 0.000000e+00
1.260000e+01 2.000000e+01 0.000000e+00
1.260000e+01 2.020000e+01 0.000000e+00
1.260000e+01 2.040000e+01 0.000000e+00
1.260000e+01 2.060000e+01 0.000000e+00
1.260000e+01 2.080000e+01 0.000000e+00
1.260000e+01 2.100000e+01 0.000000e+00
1.260000e+01 2.120000e+01 0.000000e+00
1.260000e+01 2.140000e+01 0.000000e+00
1.260000e+01 2.160000e+01 0.000000e+00
1.260000e+01 2.180000e+01 0.000000e+00
1.260000e+01 2.200000e+01 0.000000e+00
1.260000e+01 2.220000e+01 0.000000e+00
1.260000e+01 2.240000e+01 0.000000e+00
1.260000e+01 2.260000e+01 0.000000e+00
1.260000e+01 2.280000e+01 0.000000e+00
1.260000e+01 2.300000e+01 0.000000e+00
1.260000e+01 2.320000e+01 0.000000e+00
1.260000e+01 2.340000e+01 0.000000e+00
1.260000e+01 2.360000e+01 0.000000e+00
1.260000e+01 2.380000e+01 0.000000e+00
1.260000e+01 2.400000e+01 0.000000e+00
1.260000e+01 2.420000e+01 0.000000e+00
1.260000e+01 2.440000e+01 0.000000e+00
1.260000e+01 2.460000e+01 0.000000e+00
1.260000e+01 2.480000e+01 0.000000e+00
1.260000e+01 2.500000e+01 0.000000e+00
1.260000e+01 2.520000e+01 0.000000e+00
1.260000e+01 2.540000e+01 0.000000e+00



==> DBEC-GP/c_programs/output/real2dXZ/real2dXZ-den.txt <==
-1.280000e+01 -2.560000e+01 0.000000e+00
-1.280000e+01 -2.540000e+01 0.000000e+00
-1.280000e+01 -2.520000e+01 0.000000e+00
-1.280000e+01 -2.500000e+01 0.000000e+00
-1.280000e+01 -2.480000e+01 0.000000e+00
-1.280000e+01 -2.460000e+01 0.000000e+00
-1.280000e+01 -2.440000e+01 0.000000e+00
-1.280000e+01 -2.420000e+01 0.000000e+00
-1.280000e+01 -2.400000e+01 0.000000e+00
-1.280000e+01 -2.380000e+01 0.000000e+00
-1.280000e+01 -2.360000e+01 0.000000e+00
-1.280000e+01 -2.340000e+01 0.000000e+00
-1.280000e+01 -2.320000e+01 0.000000e+00
-1.280000e+01 -2.300000e+01 0.000000e+00
-1.280000e+01 -2.280000e+01 0.000000e+00
-1.280000e+01 -2.260000e+01 0.000000e+00
-1.280000e+01 -2.240000e+01 0.000000e+00
-1.280000e+01 -2.220000e+01 0.000000e+00
-1.280000e+01 -2.200000e+01 0.000000e+00
-1.280000e+01 -2.180000e+01 0.000000e+00
-1.280000e+01 -2.160000e+01 0.000000e+00
-1.280000e+01 -2.140000e+01 0.000000e+00
-1.280000e+01 -2.120000e+01 0.000000e+00
-1.280000e+01 -2.100000e+01 0.000000e+00
-1.280000e+01 -2.080000e+01 0.000000e+00
-1.280000e+01 -2.060000e+01 0.000000e+00
-1.280000e+01 -2.040000e+01 0.000000e+00
-1.280000e+01 -2.020000e+01 0.000000e+00
-1.280000e+01 -2.000000e+01 0.000000e+00
-1.280000e+01 -1.980000e+01 0.000000e+00
-1.280000e+01 -1.960000e+01 0.000000e+00
-1.280000e+01 -1.940000e+01 0.000000e+00
-1.280000e+01 -1.920000e+01 0.000000e+00
-1.280000e+01 -1.900000e+01 0.000000e+00
-1.280000e+01 -1.880000e+01 0.000000e+00
-1.280000e+01 -1.860000e+01 0.000000e+00
-1.280000e+01 -1.840000e+01 0.000000e+00
-1.280000e+01 -1.820000e+01 0.000000e+00
-1.280000e+01 -1.800000e+01 0.000000e+00
-1.280000e+01 -1.780000e+01 0.000000e+00
-1.280000e+01 -1.760000e+01 0.000000e+00
-1.280000e+01 -1.740000e+01 0.000000e+00
-1.280000e+01 -1.720000e+01 0.000000e+00
-1.280000e+01 -1.700000e+01 0.000000e+00
-1.280000e+01 -1.680000e+01 0.000000e+00
-1.280000e+01 -1.660000e+01 0.000000e+00
-1.280000e+01 -1.640000e+01 0.000000e+00
-1.280000e+01 -1.620000e+01 0.000000e+00
-1.280000e+01 -1.600000e+01 0.000000e+00
-1.280000e+01 -1.580000e+01 0.000000e+00
-1.280000e+01 -1.560000e+01 0.000000e+00
-1.280000e+01 -1.540000e+01 0.000000e+00
-1.280000e+01 -1.520000e+01 0.000000e+00
-1.280000e+01 -1.500000e+01 0.000000e+00
-1.280000e+01 -1.480000e+01 0.000000e+00
-1.280000e+01 -1.460000e+01 0.000000e+00
-1.280000e+01 -1.440000e+01 0.000000e+00
-1.280000e+01 -1.420000e+01 0.000000e+00
-1.280000e+01 -1.400000e+01 0.000000e+00
-1.280000e+01 -1.380000e+01 0.000000e+00
-1.280000e+01 -1.360000e+01 0.000000e+00
-1.280000e+01 -1.340000e+01 0.000000e+00
-1.280000e+01 -1.320000e+01 0.000000e+00
-1.280000e+01 -1.300000e+01 0.000000e+00
-1.280000e+01 -1.280000e+01 0.000000e+00
-1.280000e+01 -1.260000e+01 0.000000e+00
-1.280000e+01 -1.240000e+01 0.000000e+00
-1.280000e+01 -1.220000e+01 0.000000e+00
-1.280000e+01 -1.200000e+01 0.000000e+00
-1.280000e+01 -1.180000e+01 0.000000e+00
-1.280000e+01 -1.160000e+01 0.000000e+00
-1.280000e+01 -1.140000e+01 0.000000e+00
-1.280000e+01 -1.120000e+01 0.000000e+00
-1.280000e+01 -1.100000e+01 0.000000e+00
-1.280000e+01 -1.080000e+01 0.000000e+00
-1.280000e+01 -1.060000e+01 0.000000e+00
-1.280000e+01 -1.040000e+01 0.000000e+00
-1.280000e+01 -1.020000e+01 0.000000e+00
-1.280000e+01 -1.000000e+01 0.000000e+00
-1.280000e+01 -9.800000e+00 0.000000e+00
-1.280000e+01 -9.600000e+00 0.000000e+00
-1.280000e+01 -9.400000e+00 0.000000e+00
-1.280000e+01 -9.200000e+00 0.000000e+00
-1.280000e+01 -9.000000e+00 0.000000e+00
-1.280000e+01 -8.800000e+00 0.000000e+00
-1.280000e+01 -8.600000e+00 0.000000e+00
-1.280000e+01 -8.400000e+00 0.000000e+00
-1.280000e+01 -8.200000e+00 0.000000e+00
-1.280000e+01 -8.000000e+00 0.000000e+00
-1.280000e+01 -7.800000e+00 0.000000e+00
-1.280000e+01 -7.600000e+00 0.000000e+00
-1.280000e+01 -7.400000e+00 0.000000e+00
-1.280000e+01 -7.200000e+00 0.000000e+00
-1.280000e+01 -7.000000e+00 0.000000e+00
-1.280000e+01 -6.800000e+00 0.000000e+00
-1.280000e+01 -6.600000e+00 0.000000e+00
-1.280000e+01 -6.400000e+00 0.000000e+00
-1.280000e+01 -6.200000e+00 0.000000e+00
-1.280000e+01 -6.000000e+00 0.000000e+00
-1.280000e+01 -5.800000e+00 0.000000e+00
-1.280000e+01 -5.600000e+00 0.000000e+00
-1.280000e+01 -5.400000e+00 0.000000e+00
-1.280000e+01 -5.200000e+00 0.000000e+00
-1.280000e+01 -5.000000e+00 0.000000e+00
-1.280000e+01 -4.800000e+00 0.000000e+00
-1.280000e+01 -4.600000e+00 0.000000e+00
-1.280000e+01 -4.400000e+00 0.000000e+00
-1.280000e+01 -4.200000e+00 0.000000e+00
-1.280000e+01 -4.000000e+00 0.000000e+00
-1.280000e+01 -3.800000e+00 0.000000e+00
-1.280000e+01 -3.600000e+00 0.000000e+00
-1.280000e+01 -3.400000e+00 0.000000e+00
-1.280000e+01 -3.200000e+00 0.000000e+00
-1.280000e+01 -3.000000e+00 0.000000e+00
-1.280000e+01 -2.800000e+00 0.000000e+00
-1.280000e+01 -2.600000e+00 0.000000e+00
-1.280000e+01 -2.400000e+00 0.000000e+00
-1.280000e+01 -2.200000e+00 0.000000e+00
-1.280000e+01 -2.000000e+00 0.000000e+00
-1.280000e+01 -1.800000e+00 0.000000e+00
-1.280000e+01 -1.600000e+00 0.000000e+00
-1.280000e+01 -1.400000e+00 0.000000e+00
-1.280000e+01 -1.200000e+00 0.000000e+00
-1.280000e+01 -1.000000e+00 0.000000e+00
-1.280000e+01 -8.000000e-01 0.000000e+00
-1.280000e+01 -6.000000e-01 0.000000e+00
-1.280000e+01 -4.000000e-01 0.000000e+00
-1.280000e+01 -2.000000e-01 0.000000e+00
-1.280000e+01 0.000000e+00 0.000000e+00
-1.280000e+01 2.000000e-01 0.000000e+00
-1.280000e+01 4.000000e-01 0.000000e+00
-1.280000e+01 6.000000e-01 0.000000e+00
-1.280000e+01 8.000000e-01 0.000000e+00
-1.280000e+01 1.000000e+00 0.000000e+00
-1.280000e+01 1.200000e+00 0.000000e+00
-1.280000e+01 1.400000e+00 0.000000e+00
-1.280000e+01 1.600000e+00 0.000000e+00
-1.280000e+01 1.800000e+00 0.000000e+00
-1.280000e+01 2.000000e+00 0.000000e+00
-1.280000e+01 2.200000e+00 0.000000e+00
-1.280000e+01 2.400000e+00 0.000000e+00
-1.280000e+01 2.600000e+00 0.000000e+00
-1.280000e+01 2.800000e+00 0.000000e+00
-1.280000e+01 3.000000e+00 0.000000e+00
-1.280000e+01 3.200000e+00 0.000000e+00
-1.280000e+01 3.400000e+00 0.000000e+00
-1.280000e+01 3.600000e+00 0.000000e+00
-1.280000e+01 3.800000e+00 0.000000e+00
-1.280000e+01 4.000000e+00 0.000000e+00
-1.280000e+01 4.200000e+00 0.000000e+00
-1.280000e+01 4.400000e+00 0.000000e+00
-1.280000e+01 4.600000e+00 0.000000e+00
-1.280000e+01 4.800000e+00 0.000000e+00
-1.280000e+01 5.000000e+00 0.000000e+00
-1.280000e+01 5.200000e+00 0.000000e+00
-1.280000e+01 5.400000e+00 0.000000e+00
-1.280000e+01 5.600000e+00 0.000000e+00
-1.280000e+01 5.800000e+00 0.000000e+00
-1.280000e+01 6.000000e+00 0.000000e+00
-1.280000e+01 6.200000e+00 0.000000e+00
-1.280000e+01 6.400000e+00 0.000000e+00
-1.280000e+01 6.600000e+00 0.000000e+00
-1.280000e+01 6.800000e+00 0.000000e+00
-1.280000e+01 7.000000e+00 0.000000e+00
-1.280000e+01 7.200000e+00 0.000000e+00
-1.280000e+01 7.400000e+00 0.000000e+00
-1.280000e+01 7.600000e+00 0.000000e+00
-1.280000e+01 7.800000e+00 0.000000e+00
-1.280000e+01 8.000000e+00 0.000000e+00
-1.280000e+01 8.200000e+00 0.000000e+00
-1.280000e+01 8.400000e+00 0.000000e+00
-1.280000e+01 8.600000e+00 0.000000e+00
-1.280000e+01 8.800000e+00 0.000000e+00
-1.280000e+01 9.000000e+00 0.000000e+00
-1.280000e+01 9.200000e+00 0.000000e+00
-1.280000e+01 9.400000e+00 0.000000e+00
-1.280000e+01 9.600000e+00 0.000000e+00
-1.280000e+01 9.800000e+00 0.000000e+00
-1.280000e+01 1.000000e+01 0.000000e+00
-1.280000e+01 1.020000e+01 0.000000e+00
-1.280000e+01 1.040000e+01 0.000000e+00
-1.280000e+01 1.060000e+01 0.000000e+00
-1.280000e+01 1.080000e+01 0.000000e+00
-1.280000e+01 1.100000e+01 0.000000e+00
-1.280000e+01 1.120000e+01 0.000000e+00
-1.280000e+01 1.140000e+01 0.000000e+00
-1.280000e+01 1.160000e+01 0.000000e+00
-1.280000e+01 1.180000e+01 0.000000e+00
-1.280000e+01 1.200000e+01 0.000000e+00
-1.280000e+01 1.220000e+01 0.000000e+00
-1.280000e+01 1.240000e+01 0.000000e+00
-1.280000e+01 1.260000e+01 0.000000e+00
-1.280000e+01 1.280000e+01 0.000000e+00
-1.280000e+01 1.300000e+01 0.000000e+00
-1.280000e+01 1.320000e+01 0.000000e+00
-1.280000e+01 1.340000e+01 0.000000e+00
-1.280000e+01 1.360000e+01 0.000000e+00
-1.280000e+01 1.380000e+01 0.000000e+00
-1.280000e+01 1.400000e+01 0.000000e+00
-1.280000e+01 1.420000e+01 0.000000e+00
-1.280000e+01 1.440000e+01 0.000000e+00
-1.280000e+01 1.460000e+01 0.000000e+00
-1.280000e+01 1.480000e+01 0.000000e+00
-1.280000e+01 1.500000e+01 0.000000e+00
-1.280000e+01 1.520000e+01 0.000000e+00
-1.280000e+01 1.540000e+01 0.000000e+00
-1.280000e+01 1.560000e+01 0.000000e+00
-1.280000e+01 1.580000e+01 0.000000e+00
-1.280000e+01 1.600000e+01 0.000000e+00
-1.280000e+01 1.620000e+01 0.000000e+00
-1.280000e+01 1.640000e+01 0.000000e+00
-1.280000e+01 1.660000e+01 0.000000e+00
-1.280000e+01 1.680000e+01 0.000000e+00
-1.280000e+01 1.700000e+01 0.000000e+00
-1.280000e+01 1.720000e+01 0.000000e+00
-1.280000e+01 1.740000e+01 0.000000e+00
-1.280000e+01 1.760000e+01 0.000000e+00
-1.280000e+01 1.780000e+01 0.000000e+00
-1.280000e+01 1.800000e+01 0.000000e+00
-1.280000e+01 1.820000e+01 0.000000e+00
-1.280000e+01 1.840000e+01 0.000000e+00
-1.280000e+01 1.860000e+01 0.000000e+00
-1.280000e+01 1.880000e+01 0.000000e+00
-1.280000e+01 1.900000e+01 0.000000e+00
-1.280000e+01 1.920000e+01 0.000000e+00
-1.280000e+01 1.940000e+01 0.000000e+00
-1.280000e+01 1.960000e+01 0.000000e+00
-1.280000e+01 1.980000e+01 0.000000e+00
-1.280000e+01 2.000000e+01 0.000000e+00
-1.280000e+01 2.020000e+01 0.000000e+00
-1.280000e+01 2.040000e+01 0.000000e+00
-1.280000e+01 2.060000e+01 0.000000e+00
-1.280000e+01 2.080000e+01 0.000000e+00
-1.280000e+01 2.100000e+01 0.000000e+00
-1.280000e+01 2.120000e+01 0.000000e+00
-1.280000e+01 2.140000e+01 0.000000e+00
-1.280000e+01 2.160000e+01 0.000000e+00
-1.280000e+01 2.180000e+01 0.000000e+00
-1.280000e+01 2.200000e+01 0.000000e+00
-1.280000e+01 2.220000e+01 0.000000e+00
-1.280000e+01 2.240000e+01 0.000000e+00
-1.280000e+01 2.260000e+01 0.000000e+00
-1.280000e+01 2.280000e+01 0.000000e+00
-1.280000e+01 2.300000e+01 0.000000e+00
-1.280000e+01 2.320000e+01 0.000000e+00
-1.280000e+01 2.340000e+01 0.000000e+00
-1.280000e+01 2.360000e+01 0.000000e+00
-1.280000e+01 2.380000e+01 0.000000e+00
-1.280000e+01 2.400000e+01 0.000000e+00
-1.280000e+01 2.420000e+01 0.000000e+00
-1.280000e+01 2.440000e+01 0.000000e+00
-1.280000e+01 2.460000e+01 0.000000e+00
-1.280000e+01 2.480000e+01 0.000000e+00
-1.280000e+01 2.500000e+01 0.000000e+00
-1.280000e+01 2.520000e+01 0.000000e+00
-1.280000e+01 2.540000e+01 0.000000e+00

-1.260000e+01 -2.560000e+01 0.000000e+00
-1.260000e+01 -2.540000e+01 2.880916e-84
-1.260000e+01 -2.520000e+01 1.026250e-83
-1.260000e+01 -2.500000e+01 5.381619e-83
-1.260000e+01 -2.480000e+01 2.525981e-82
-1.260000e+01 -2.460000e+01 1.165481e-81
-1.260000e+01 -2.440000e+01 5.248080e-81
-1.260000e+01 -2.420000e+01 2.309870e-80
-1.260000e+01 -2.400000e+01 9.888330e-80
-1.260000e+01 -2.380000e+01 4.087790e-79
-1.260000e+01 -2.360000e+01 1.620612e-78
-1.260000e+01 -2.340000e+01 6.135423e-78
-1.260000e+01 -2.320000e+01 2.217952e-77
-1.260000e+01 -2.300000e+01 7.692051e-77
-1.260000e+01 -2.280000e+01 2.582278e-76
-1.260000e+01 -2.260000e+01 8.486538e-76
-1.260000e+01 -2.240000e+01 2.758747e-75
-1.260000e+01 -2.220000e+01 8.923226e-75
-1.260000e+01 -2.200000e+01 2.870796e-74
-1.260000e+01 -2.180000e+01 9.131381e-74
-1.260000e+01 -2.160000e+01 2.845516e-73
-1.260000e+01 -2.140000e+01 8.609402e-73
-1.260000e+01 -2.120000e+01 2.514519e-72
-1.260000e+01 -2.100000e+01 7.087629e-72
-1.260000e+01 -2.080000e+01 1.940041e-71
-1.260000e+01 -2.060000e+01 5.212423e-71
-1.260000e+01 -2.040000e+01 1.387795e-70
-1.260000e+01 -2.020000e+01 3.668171e-70
-1.260000e+01 -2.000000e+01 9.562949e-70
-1.260000e+01 -1.980000e+01 2.445171e-69
-1.260000e+01 -1.960000e+01 6.194073e-69
-1.260000e+01 -1.940000e+01 1.610667e-68
-1.260000e+01 -1.920000e+01 4.499733e-68
-1.260000e+01 -1.900000e+01 1.363849e-67
-1.260000e+01 -1.880000e+01 4.280339e-67
-1.260000e+01 -1.860000e+01 1.301426e-66
-1.260000e+01 -1.840000e+01 3.641462e-66
-1.260000e+01 -1.820000e+01 9.088437e-66
-1.260000e+01 -1.800000e+01 1.991679e-65
-1.260000e+01 -1.780000e+01 3.840099e-65
-1.260000e+01 -1.760000e+01 6.750258e-65
-1.260000e+01 -1.740000e+01 1.177920e-64
-1.260000e+01 -1.720000e+01 2.211983e-64
-1.260000e+01 -1.700000e+01 4.277995e-64
-1.260000e+01 -1.680000e+01 7.371871e-64
-1.260000e+01 -1.660000e+01 9.799870e-64
-1.260000e+01 -1.640000e+01 8.652904e-64
-1.260000e+01 -1.620000e+01 4.774476e-64
-1.260000e+01 -1.600000e+01 1.004233e-63
-1.260000e+01 -1.580000e+01 4.792993e-63
-1.260000e+01 -1.560000e+01 1.428336e-62
-1.260000e+01 -1.540000e+01 3.101791e-62
-1.260000e+01 -1.520000e+01 5.647304e-62
-1.260000e+01 -1.500000e+01 9.276760e-62
-1.260000e+01 -1.480000e+01 1.354714e-61
-1.260000e+01 -1.460000e+01 1.610327e-61
-1.260000e+01 -1.440000e+01 1.404000e-61
-1.260000e+01 -1.420000e+01 8.988402e-62
-1.260000e+01 -1.400000e+01 7.585521e-62
-1.260000e+01 -1.380000e+01 1.038644e-61
-1.260000e+01 -1.360000e+01 1.098568e-61
-1.260000e+01 -1.340000e+01 4.562350e-61
-1.260000e+01 -1.320000e+01 2.489196e-60
-1.260000e+01 -1.300000e+01 7.450997e-60
-1.260000e+01 -1.280000e+01 1.387190e-59
-1.260000e+01 -1.260000e+01 1.753530e-59
-1.260000e+01 -1.240000e+01 1.584545e-59
-1.260000e+01 -1.220000e+01 1.084430e-59
-1.260000e+01 -1.200000e+01 6.373836e-60
-1.260000e+01 -1.180000e+01 4.918794e-60
-1.260000e+01 -1.160000e+01 7.425827e-60
-1.260000e+01 -1.140000e+01 1.369081e-59
-1.260000e+01 -1.120000e+01 2.677339e-59
-1.260000e+01 -1.100000e+01 5.123561e-59
-1.260000e+01 -1.080000e+01 8.160402e-59
-1.260000e+01 -1.060000e+01 9.234723e-59
-1.260000e+01 -1.040000e+01 5.187774e-59
-1.260000e+01 -1.020000e+01 6.391728e-60
-1.260000e+01 -1.000000e+01 1.963030e-60
-1.260000e+01 -9.800000e+00 1.280917e-58
-1.260000e+01 -9.600000e+00 9.492101e-58
-1.260000e+01 -9.400000e+00 2.620915e-57
-1.260000e+01 -9.200000e+00 3.936260e-57
-1.260000e+01 -9.000000e+00 3.626599e-57
-1.260000e+01 -8.800000e+00 1.899188e-57
-1.260000e+01 -8.600000e+00 4.005435e-58
-1.260000e+01 -8.400000e+00 3.013584e-58
-1.260000e+01 -8.200000e+00 1.170202e-57
-1.260000e+01 -8.000000e+00 2.299745e-57
-1.260000e+01 -7.800000e+00 3.401831e-57
-1.260000e+01 -7.600000e+00 2.750422e-57
-1.260000e+01 -7.400000e+00 5.186140e-58
-1.260000e+01 -7.200000e+00 1.375300e-57
-1.260000e+01 -7.000000e+00 3.448360e-57
-1.260000e+01 -6.800000e+00 1.398508e-57
-1.260000e+01 -6.600000e+00 8.784500e-58
-1.260000e+01 -6.400000e+00 7.322954e-57
-1.260000e+01 -6.200000e+00 1.247907e-56
-1.260000e+01 -6.000000e+00 1.360930e-56
-1.260000e+01 -5.800000e+00 1.440362e-56
-1.260000e+01 -5.600000e+00 1.151275e-56
-1.260000e+01 -5.400000e+00 8.566732e-57
-1.260000e+01 -5.200000e+00 1.150894e-56
-1.260000e+01 -5.000000e+00 1.124063e-56
-1.260000e+01 -4.800000e+00 2.900868e-57
-1.260000e+01 -4.600000e+00 6.549959e-57
-1.260000e+01 -4.400000e+00 4.986356e-57
-1.260000e+01 -4.200000e+00 2.309007e-57
-1.260000e+01 -4.000000e+00 2.753411e-56
-1.260000e+01 -3.800000e+00 4.347357e-56
-1.260000e+01 -3.600000e+00 2.609494e-56
-1.260000e+01 -3.400000e+00 1.460622e-56
-1.260000e+01 -3.200000e+00 3.528387e-56
-1.260000e+01 -3.000000e+00 1.701438e-57
-1.260000e+01 -2.800000e+00 9.868239e-57
-1.260000e+01 -2.600000e+00 2.032004e-57
-1.260000e+01 -2.400000e+00 1.178041e-56
-1.260000e+01 -2.200000e+00 8.490407e-57
-1.260000e+01 -2.000000e+00 5.816737e-57
-1.260000e+01 -1.800000e+00 9.320100e-57
-1.260000e+01 -1.600000e+00 7.552657e-57
-1.260000e+01 -1.400000e+00 7.400520e-58
-1.260000e+01 -1.200000e+00 1.269274e-56
-1.260000e+01 -1.000000e+00 6.490209e-57
-1.260000e+01 -8.000000e-01 9.265563e-58
-1.260000e+01 -6.000000e-01 1.362398e-57
-1.260000e+01 -4.000000e-01 2.129141e-56
-1.260000e+01 -2.000000e-01 1.411913e-56
-1.260000e+01 0.000000e+00 1.260233e-56
-1.260000e+01 2.000000e-01 1.411913e-56
-1.260000e+01 4.000000e-01 2.129140e-56
-1.260000e+01 6.000000e-01 1.362395e-57
-1.260000e+01 8.000000e-01 9.265570e-58
-1.260000e+01 1.000000e+00 6.490209e-57
-1.260000e+01 1.200000e+00 1.269273e-56
-1.260000e+01 1.400000e+00 7.400518e-58
-1.260000e+01 1.600000e+00 7.552657e-57
-1.260000e+01 1.800000e+00 9.320096e-57
-1.260000e+01 2.000000e+00 5.816737e-57
-1.260000e+01 2.200000e+00 8.490407e-57
-1.260000e+01 2.400000e+00 1.178041e-56
-1.260000e+01 2.600000e+00 2.032003e-57
-1.260000e+01 2.800000e+00 9.868239e-57
-1.260000e+01 3.000000e+00 1.701437e-57
-1.260000e+01 3.200000e+00 3.528386e-56
-1.260000e+01 3.400000e+00 1.460622e-56
-1.260000e+01 3.600000e+00 2.609494e-56
-1.260000e+01 3.800000e+00 4.347356e-56
-1.260000e+01 4.000000e+00 2.753411e-56
-1.260000e+01 4.200000e+00 2.309007e-57
-1.260000e+01 4.400000e+00 4.986356e-57
-1.260000e+01 4.600000e+00 6.549959e-57
-1.260000e+01 4.800000e+00 2.900867e-57
-1.260000e+01 5.000000e+00 1.124063e-56
-1.260000e+01 5.200000e+00 1.150894e-56
-1.260000e+01 5.400000e+00 8.566732e-57
-1.260000e+01 5.600000e+00 1.151275e-56
-1.260000e+01 5.800000e+00 1.440362e-56
-1.260000e+01 6.000000e+00 1.360930e-56
-1.260000e+01 6.200000e+00 1.247907e-56
-1.260000e+01 6.400000e+00 7.322953e-57
-1.260000e+01 6.600000e+00 8.784498e-58
-1.260000e+01 6.800000e+00 1.398509e-57
-1.260000e+01 7.000000e+00 3.448360e-57
-1.260000e+01 7.200000e+00 1.375300e-57
-1.260000e+01 7.400000e+00 5.186139e-58
-1.260000e+01 7.600000e+00 2.750422e-57
-1.260000e+01 7.800000e+00 3.401831e-57
-1.260000e+01 8.000000e+00 2.299745e-57
-1.260000e+01 8.200000e+00 1.170202e-57
-1.260000e+01 8.400000e+00 3.013585e-58
-1.260000e+01 8.600000e+00 4.005435e-58
-1.260000e+01 8.800000e+00 1.899188e-57
-1.260000e+01 9.000000e+00 3.626599e-57
-1.260000e+01 9.200000e+00 3.936259e-57
-1.260000e+01 9.400000e+00 2.620915e-57
-1.260000e+01 9.600000e+00 9.492101e-58
-1.260000e+01 9.800000e+00 1.280917e-58
-1.260000e+01 1.000000e+01 1.963030e-60
-1.260000e+01 1.020000e+01 6.391730e-60
-1.260000e+01 1.040000e+01 5.187774e-59
-1.260000e+01 1.060000e+01 9.234723e-59
-1.260000e+01 1.080000e+01 8.160402e-59
-1.260000e+01 1.100000e+01 5.123561e-59
-1.260000e+01 1.120000e+01 2.677339e-59
-1.260000e+01 1.140000e+01 1.369081e-59
-1.260000e+01 1.160000e+01 7.425827e-60
-1.260000e+01 1.180000e+01 4.918795e-60
-1.260000e+01 1.200000e+01 6.373836e-60
-1.260000e+01 1.220000e+01 1.084430e-59
-1.260000e+01 1.240000e+01 1.584545e-59
-1.260000e+01 1.260000e+01 1.753530e-59
-1.260000e+01 1.280000e+01 1.387190e-59
-1.260000e+01 1.300000e+01 7.450998e-60
-1.260000e+01 1.320000e+01 2.489196e-60
-1.260000e+01 1.340000e+01 4.562350e-61
-1.260000e+01 1.360000e+01 1.098568e-61
-1.260000e+01 1.380000e+01 1.038644e-61
-1.260000e+01 1.400000e+01 7.585521e-62
-1.260000e+01 1.420000e+01 8.988402e-62
-1.260000e+01 1.440000e+01 1.404000e-61
-1.260000e+01 1.460000e+01 1.610327e-61
-1.260000e+01 1.480000e+01 1.354714e-61
-1.260000e+01 1.500000e+01 9.276760e-62
-1.260000e+01 1.520000e+01 5.647304e-62
-1.260000e+01 1.540000e+01 3.101791e-62
-1.260000e+01 1.560000e+01 1.428336e-62
-1.260000e+01 1.580000e+01 4.792993e-63
-1.260000e+01 1.600000e+01 1.004233e-63
-1.260000e+01 1.620000e+01 4.774476e-64
-1.260000e+01 1.640000e+01 8.652904e-64
-1.260000e+01 1.660000e+01 9.799870e-64
-1.260000e+01 1.680000e+01 7.371871e-64
-1.260000e+01 1.700000e+01 4.277995e-64
-1.260000e+01 1.720000e+01 2.211983e-64
-1.260000e+01 1.740000e+01 1.177920e-64
-1.260000e+01 1.760000e+01 6.750258e-65
-1.260000e+01 1.780000e+01 3.840100e-65
-1.260000e+01 1.800000e+01 1.991679e-65
-1.260000e+01 1.820000e+01 9.088437e-66
-1.260000e+01 1.840000e+01 3.641462e-66
-1.260000e+01 1.860000e+01 1.301426e-66
-1.260000e+01 1.880000e+01 4.280339e-67
-1.260000e+01 1.900000e+01 1.363849e-67
-1.260000e+01 1.920000e+01 4.499734e-68
-1.260000e+01 1.940000e+01 1.610667e-68
-1.260000e+01 1.960000e+01 6.194073e-69
-1.260000e+01 1.980000e+01 2.445171e-69
-1.260000e+01 2.000000e+01 9.562949e-70
-1.260000e+01 2.020000e+01 3.668171e-70
-1.260000e+01 2.040000e+01 1.387795e-70
-1.260000e+01 2.060000e+01 5.212423e-71
-1.260000e+01 2.080000e+01 1.940041e-71
-1.260000e+01 2.100000e+01 7.087629e-72
-1.260000e+01 2.120000e+01 2.514519e-72
-1.260000e+01 2.140000e+01 8.609402e-73
-1.260000e+01 2.160000e+01 2.845516e-73
-1.260000e+01 2.180000e+01 9.131382e-74
-1.260000e+01 2.200000e+01 2.870796e-74
-1.260000e+01 2.220000e+01 8.923226e-75
-1.260000e+01 2.240000e+01 2.758747e-75
-1.260000e+01 2.260000e+01 8.486538e-76
-1.260000e+01 2.280000e+01 2.582278e-76
-1.260000e+01 2.300000e+01 7.692051e-77
-1.260000e+01 2.320000e+01 2.217952e-77
-1.260000e+01 2.340000e+01 6.135423e-78
-1.260000e+01 2.360000e+01 1.620612e-78
-1.260000e+01 2.380000e+01 4.087788e-79
-1.260000e+01 2.400000e+01 9.888365e-80
-1.260000e+01 2.420000e+01 2.309798e-80
-1.260000e+01 2.440000e+01 5.249391e-81
-1.260000e+01 2.460000e+01 1.163394e-81
-1.260000e+01 2.480000e+01 2.555933e-82
-1.260000e+01 2.500000e+01 5.000128e-83
-1.260000e+01 2.520000e+01 1.522094e-83
-1.260000e+01 2.540000e+01 0.000000e+00

-1.240000e+01 -2.560000e+01 0.000000e+00
-1.240000e+01 -2.540000e+01 2.475598e-82
-1.240000e+01 -2.520000e+01 9.176301e-82
-1.240000e+01 -2.500000e+01 4.900883e-81
-1.240000e+01 -2.480000e+01 2.351582e-80
-1.240000e+01 -2.460000e+01 1.104533e-79
-1.240000e+01 -2.440000e+01 5.048522e-79
-1.240000e+01 -2.420000e+01 2.247792e-78
-1.240000e+01 -2.400000e+01 9.705129e-78
-1.240000e+01 -2.380000e+01 4.037562e-77
-1.240000e+01 -2.360000e+01 1.608830e-76
-1.240000e+01 -2.340000e+01 6.118982e-76
-1.240000e+01 -2.320000e+01 2.222427e-75
-1.240000e+01 -2.300000e+01 7.745758e-75
-1.240000e+01 -2.280000e+01 2.613021e-74
-1.240000e+01 -2.260000e+01 8.622303e-74
-1.240000e+01 -2.240000e+01 2.808969e-73
-1.240000e+01 -2.220000e+01 9.080842e-73
-1.240000e+01 -2.200000e+01 2.911367e-72
-1.240000e+01 -2.180000e+01 9.204996e-72
-1.240000e+01 -2.160000e+01 2.846584e-71
-1.240000e+01 -2.140000e+01 8.543278e-71
-1.240000e+01 -2.120000e+01 2.478329e-70
-1.240000e+01 -2.100000e+01 6.965305e-70
-1.240000e+01 -2.080000e+01 1.914857e-69
-1.240000e+01 -2.060000e+01 5.220162e-69
-1.240000e+01 -2.040000e+01 1.424871e-68
-1.240000e+01 -2.020000e+01 3.885339e-68
-1.240000e+01 -2.000000e+01 1.044595e-67
-1.240000e+01 -1.980000e+01 2.734641e-67
-1.240000e+01 -1.960000e+01 6.991017e-67
-1.240000e+01 -1.940000e+01 1.795435e-66
-1.240000e+01 -1.920000e+01 4.848967e-66
-1.240000e+01 -1.900000e+01 1.411490e-65
-1.240000e+01 -1.880000e+01 4.298584e-65
-1.240000e+01 -1.860000e+01 1.286314e-64
-1.240000e+01 -1.840000e+01 3.576085e-64
-1.240000e+01 -1.820000e+01 8.909134e-64
-1.240000e+01 -1.800000e+01 1.952342e-63
-1.240000e+01 -1.780000e+01 3.764845e-63
-1.240000e+01 -1.760000e+01 6.606315e-63
-1.240000e+01 -1.740000e+01 1.143757e-62
-1.240000e+01 -1.720000e+01 2.111454e-62
-1.240000e+01 -1.700000e+01 3.990383e-62
-1.240000e+01 -1.680000e+01 6.694806e-62
-1.240000e+01 -1.660000e+01 8.587008e-62
-1.240000e+01 -1.640000e+01 7.141995e-62
-1.240000e+01 -1.620000e+01 3.850131e-62
-1.240000e+01 -1.600000e+01 1.094876e-61
-1.240000e+01 -1.580000e+01 5.128658e-61
-1.240000e+01 -1.560000e+01 1.472919e-60
-1.240000e+01 -1.540000e+01 3.102907e-60
-1.240000e+01 -1.520000e+01 5.458919e-60
-1.240000e+01 -1.500000e+01 8.595131e-60
-1.240000e+01 -1.480000e+01 1.201049e-59
-1.240000e+01 -1.460000e+01 1.382619e-59
-1.240000e+01 -1.440000e+01 1.223860e-59
-1.240000e+01 -1.420000e+01 9.394547e-60
-1.240000e+01 -1.400000e+01 1.036712e-59
-1.240000e+01 -1.380000e+01 1.350184e-59
-1.240000e+01 -1.360000e+01 1.346710e-59
-1.240000e+01 -1.340000e+01 4.999972e-59
-1.240000e+01 -1.320000e+01 2.546637e-58
-1.240000e+01 -1.300000e+01 7.361726e-58
-1.240000e+01 -1.280000e+01 1.332976e-57
-1.240000e+01 -1.260000e+01 1.640528e-57
-1.240000e+01 -1.240000e+01 1.450255e-57
-1.240000e+01 -1.220000e+01 9.967885e-58
-1.240000e+01 -1.200000e+01 6.446989e-58
-1.240000e+01 -1.180000e+01 5.882546e-58
-1.240000e+01 -1.160000e+01 8.172262e-58
-1.240000e+01 -1.140000e+01 1.190970e-57
-1.240000e+01 -1.120000e+01 2.020610e-57
-1.240000e+01 -1.100000e+01 3.896435e-57
-1.240000e+01 -1.080000e+01 6.355994e-57
-1.240000e+01 -1.060000e+01 7.213605e-57
-1.240000e+01 -1.040000e+01 3.996898e-57
-1.240000e+01 -1.020000e+01 5.711533e-58
-1.240000e+01 -1.000000e+01 2.447016e-59
-1.240000e+01 -9.800000e+00 1.043240e-56
-1.240000e+01 -9.600000e+00 8.363126e-56
-1.240000e+01 -9.400000e+00 2.326871e-55
-1.240000e+01 -9.200000e+00 3.474331e-55
-1.240000e+01 -9.000000e+00 3.151634e-55
-1.240000e+01 -8.800000e+00 1.595033e-55
-1.240000e+01 -8.600000e+00 3.431806e-56
-1.240000e+01 -8.400000e+00 4.193522e-56
-1.240000e+01 -8.200000e+00 1.297810e-55
-1.240000e+01 -8.000000e+00 2.279916e-55
-1.240000e+01 -7.800000e+00 3.253258e-55
-1.240000e+01 -7.600000e+00 2.657854e-55
-1.240000e+01 -7.400000e+00 4.782087e-56
-1.240000e+01 -7.200000e+00 1.160279e-55
-1.240000e+01 -7.000000e+00 3.082529e-55
-1.240000e+01 -6.800000e+00 1.278223e-55
-1.240000e+01 -6.600000e+00 7.150888e-56
-1.240000e+01 -6.400000e+00 6.542078e-55
-1.240000e+01 -6.200000e+00 1.153177e-54
-1.240000e+01 -6.000000e+00 1.288552e-54
-1.240000e+01 -5.800000e+00 1.383849e-54
-1.240000e+01 -5.600000e+00 1.140435e-54
-1.240000e+01 -5.400000e+00 8.906338e-55
-1.240000e+01 -5.200000e+00 1.122650e-54
-1.240000e+01 -5.000000e+00 9.735762e-55
-1.240000e+01 -4.800000e+00 2.208328e-55
-1.240000e+01 -4.600000e+00 5.414603e-55
-1.240000e+01 -4.400000e+00 3.770155e-55
-1.240000e+01 -4.200000e+00 2.018190e-55
-1.240000e+01 -4.000000e+00 2.313449e-54
-1.240000e+01 -3.800000e+00 3.965779e-54
-1.240000e+01 -3.600000e+00 2.561809e-54
-1.240000e+01 -3.400000e+00 1.522429e-54
-1.240000e+01 -3.200000e+00 3.321116e-54
-1.240000e+01 -3.000000e+00 1.653993e-55
-1.240000e+01 -2.800000e+00 9.518152e-55
-1.240000e+01 -2.600000e+00 1.575461e-55
-1.240000e+01 -2.400000e+00 1.080458e-54
-1.240000e+01 -2.200000e+00 8.030272e-55
-1.240000e+01 -2.000000e+00 5.892572e-55
-1.240000e+01 -1.800000e+00 8.129544e-55
-1.240000e+01 -1.600000e+00 6.965641e-55
-1.240000e+01 -1.400000e+00 9.607273e-56
-1.240000e+01 -1.200000e+00 1.029110e-54
-1.240000e+01 -1.000000e+00 5.025032e-55
-1.240000e+01 -8.000000e-01 1.601678e-55
-1.240000e+01 -6.000000e-01 1.698748e-55
-1.240000e+01 -4.000000e-01 2.112972e-54
-1.240000e+01 -2.000000e-01 1.422131e-54
-1.240000e+01 0.000000e+00 1.238313e-54
-1.240000e+01 2.000000e-01 1.422131e-54
-1.240000e+01 4.000000e-01 2.112972e-54
-1.240000e+01 6.000000e-01 1.698748e-55
-1.240000e+01 8.000000e-01 1.601679e-55
-1.240000e+01 1.000000e+00 5.025031e-55
-1.240000e+01 1.200000e+00 1.029110e-54
-1.240000e+01 1.400000e+00 9.607278e-56
-1.240000e+01 1.600000e+00 6.965642e-55
-1.240000e+01 1.800000e+00 8.129542e-55
-1.240000e+01 2.000000e+00 5.892572e-55
-1.240000e+01 2.200000e+00 8.030271e-55
-1.240000e+01 2.400000e+00 1.080458e-54
-1.240000e+01 2.600000e+00 1.575460e-55
-1.240000e+01 2.800000e+00 9.518151e-55
-1.240000e+01 3.000000e+00 1.653993e-55
-1.240000e+01 3.200000e+00 3.321116e-54
-1.240000e+01 3.400000e+00 1.522429e-54
-1.240000e+01 3.600000e+00 2.561809e-54
-1.240000e+01 3.800000e+00 3.965779e-54
-1.240000e+01 4.000000e+00 2.313449e-54
-1.240000e+01 4.200000e+00 2.018190e-55
-1.240000e+01 4.400000e+00 3.770154e-55
-1.240000e+01 4.600000e+00 5.414603e-55
-1.240000e+01 4.800000e+00 2.208328e-55
-1.240000e+01 5.000000e+00 9.735762e-55
-1.240000e+01 5.200000e+00 1.122650e-54
-1.240000e+01 5.400000e+00 8.906338e-55
-1.240000e+01 5.600000e+00 1.140435e-54
-1.240000e+01 5.800000e+00 1.383849e-54
-1.240000e+01 6.000000e+00 1.288552e-54
-1.240000e+01 6.200000e+00 1.153176e-54
-1.240000e+01 6.400000e+00 6.542077e-55
-1.240000e+01 6.600000e+00 7.150887e-56
-1.240000e+01 6.800000e+00 1.278223e-55
-1.240000e+01 7.000000e+00 3.082529e-55
-1.240000e+01 7.200000e+00 1.160279e-55
-1.240000e+01 7.400000e+00 4.782086e-56
-1.240000e+01 7.600000e+00 2.657854e-55
-1.240000e+01 7.800000e+00 3.253258e-55
-1.240000e+01 8.000000e+00 2.279916e-55
-1.240000e+01 8.200000e+00 1.297810e-55
-1.240000e+01 8.400000e+00 4.193523e-56
-1.240000e+01 8.600000e+00 3.431806e-56
-1.240000e+01 8.800000e+00 1.595033e-55
-1.240000e+01 9.000000e+00 3.151634e-55
-1.240000e+01 9.200000e+00 3.474331e-55
-1.240000e+01 9.400000e+00 2.326871e-55
-1.240000e+01 9.600000e+00 8.363126e-56
-1.240000e+01 9.800000e+00 1.043240e-56
-1.240000e+01 1.000000e+01 2.447020e-59
-1.240000e+01 1.020000e+01 5.711534e-58
-1.240000e+01 1.040000e+01 3.996899e-57
-1.240000e+01 1.060000e+01 7.213605e-57
-1.240000e+01 1.080000e+01 6.355994e-57
-1.240000e+01 1.100000e+01 3.896435e-57
-1.240000e+01 1.120000e+01 2.020610e-57
-1.240000e+01 1.140000e+01 1.190970e-57
-1.240000e+01 1.160000e+01 8.172262e-58
-1.240000e+01 1.180000e+01 5.882547e-58
-1.240000e+01 1.200000e+01 6.446990e-58
-1.240000e+01 1.220000e+01 9.967885e-58
-1.240000e+01 1.240000e+01 1.450255e-57
-1.240000e+01 1.260000e+01 1.640528e-57
-1.240000e+01 1.280000e+01 1.332976e-57
-1.240000e+01 1.300000e+01 7.361726e-58
-1.240000e+01 1.320000e+01 2.546637e-58
-1.240000e+01 1.340000e+01 4.999972e-59
-1.240000e+01 1.360000e+01 1.346710e-59
-1.240000e+01 1.380000e+01 1.350184e-59
-1.240000e+01 1.400000e+01 1.036712e-59
-1.240000e+01 1.420000e+01 9.394547e-60
-1.240000e+01 1.440000e+01 1.223860e-59
-1.240000e+01 1.460000e+01 1.382619e-59
-1.240000e+01 1.480000e+01 1.201049e-59
-1.240000e+01 1.500000e+01 8.595131e-60
-1.240000e+01 1.520000e+01 5.458919e-60
-1.240000e+01 1.540000e+01 3.102907e-60
-1.240000e+01 1.560000e+01 1.472919e-60
-1.240000e+01 1.580000e+01 5.128658e-61
-1.240000e+01 1.600000e+01 1.094876e-61
-1.240000e+01 1.620000e+01 3.850131e-62
-1.240000e+01 1.640000e+01 7.141995e-62
-1.240000e+01 1.660000e+01 8.587008e-62
-1.240000e+01 1.680000e+01 6.694806e-62
-1.240000e+01 1.700000e+01 3.990383e-62
-1.240000e+01 1.720000e+01 2.111454e-62
-1.240000e+01 1.740000e+01 1.143757e-62
-1.240000e+01 1.760000e+01 6.606315e-63
-1.240000e+01 1.780000e+01 3.764845e-63
-1.240000e+01 1.800000e+01 1.952342e-63
-1.240000e+01 1.820000e+01 8.909134e-64
-1.240000e+01 1.840000e+01 3.576085e-64
-1.240000e+01 1.860000e+01 1.286314e-64
-1.240000e+01 1.880000e+01 4.298584e-65
-1.240000e+01 1.900000e+01 1.411490e-65
-1.240000e+01 1.920000e+01 4.848967e-66
-1.240000e+01 1.940000e+01 1.795435e-66
-1.240000e+01 1.960000e+01 6.991017e-67
-1.240000e+01 1.980000e+01 2.734641e-67
-1.240000e+01 2.000000e+01 1.044595e-67
-1.240000e+01 2.020000e+01 3.885339e-68
-1.240000e+01 2.040000e+01 1.424871e-68
-1.240000e+01 2.060000e+01 5.220162e-69
-1.240000e+01 2.080000e+01 1.914857e-69
-1.240000e+01 2.100000e+01 6.965305e-70
-1.240000e+01 2.120000e+01 2.478329e-70
-1.240000e+01 2.140000e+01 8.543278e-71
-1.240000e+01 2.160000e+01 2.846585e-71
-1.240000e+01 2.180000e+01 9.204996e-72
-1.240000e+01 2.200000e+01 2.911367e-72
-1.240000e+01 2.220000e+01 9.080842e-73
-1.240000e+01 2.240000e+01 2.808969e-73
-1.240000e+01 2.260000e+01 8.622303e-74
-1.240000e+01 2.280000e+01 2.613021e-74
-1.240000e+01 2.300000e+01 7.745758e-75
-1.240000e+01 2.320000e+01 2.222427e-75
-1.240000e+01 2.340000e+01 6.118982e-76
-1.240000e+01 2.360000e+01 1.608830e-76
-1.240000e+01 2.380000e+01 4.037561e-77
-1.240000e+01 2.400000e+01 9.705143e-78
-1.240000e+01 2.420000e+01 2.247747e-78
-1.240000e+01 2.440000e+01 5.049483e-79
-1.240000e+01 2.460000e+01 1.102870e-79
-1.240000e+01 2.480000e+01 2.376501e-80
-1.240000e+01 2.500000e+01 4.575944e-81
-1.240000e+01 2.520000e+01 1.343671e-81
-1.240000e+01 2.540000e+01 0.000000e+00

-1.220000e+01 -2.560000e+01 0.000000e+00
-1.220000e+01 -2.540000e+01 1.866822e-80
-1.220000e+01 -2.520000e+01 7.242739e-80
-1.220000e+01 -2.500000e+01 3.949622e-79
-1.220000e+01 -2.480000e+01 1.941799e-78
-1.220000e+01 -2.460000e+01 9.299488e-78
-1.220000e+01 -2.440000e+01 4.319657e-77
-1.220000e+01 -2.420000e+01 1.947518e-76
-1.220000e+01 -2.400000e+01 8.489327e-76
-1.220000e+01 -2.380000e+01 3.558137e-75
-1.220000e+01 -2.360000e+01 1.426723e-74
-1.220000e+01 -2.340000e+01 5.458274e-74
-1.220000e+01 -2.320000e+01 1.994123e-73
-1.220000e+01 -2.300000e+01 6.990889e-73
-1.220000e+01 -2.280000e+01 2.371038e-72
-1.220000e+01 -2.260000e+01 7.854956e-72
-1.220000e+01 -2.240000e+01 2.563064e-71
-1.220000e+01 -2.220000e+01 8.273957e-71
-1.220000e+01 -2.200000e+01 2.640781e-70
-1.220000e+01 -2.180000e+01 8.291516e-70
-1.220000e+01 -2.160000e+01 2.542466e-69
-1.220000e+01 -2.140000e+01 7.564435e-69
-1.220000e+01 -2.120000e+01 2.178818e-68
-1.220000e+01 -2.100000e+01 6.106112e-68
-1.220000e+01 -2.080000e+01 1.686585e-67
-1.220000e+01 -2.060000e+01 4.665266e-67
-1.220000e+01 -2.040000e+01 1.303305e-66
-1.220000e+01 -2.020000e+01 3.650749e-66
-1.220000e+01 -2.000000e+01 1.006079e-65
-1.220000e+01 -1.980000e+01 2.681407e-65
-1.220000e+01 -1.960000e+01 6.902315e-65
-1.220000e+01 -1.940000e+01 1.756705e-64
-1.220000e+01 -1.920000e+01 4.620580e-64
-1.220000e+01 -1.900000e+01 1.299310e-63
-1.220000e+01 -1.880000e+01 3.846564e-63
-1.220000e+01 -1.860000e+01 1.132347e-62
-1.220000e+01 -1.840000e+01 3.124869e-62
-1.220000e+01 -1.820000e+01 7.764115e-62
-1.220000e+01 -1.800000e+01 1.700068e-61
-1.220000e+01 -1.780000e+01 3.276003e-61
-1.220000e+01 -1.760000e+01 5.730280e-61
-1.220000e+01 -1.740000e+01 9.819363e-61
-1.220000e+01 -1.720000e+01 1.776357e-60
-1.220000e+01 -1.700000e+01 3.270158e-60
-1.220000e+01 -1.680000e+01 5.325802e-60
-1.220000e+01 -1.660000e+01 6.567122e-60
-1.220000e+01 -1.640000e+01 5.125674e-60
-1.220000e+01 -1.620000e+01 2.889204e-60
-1.220000e+01 -1.600000e+01 1.094334e-59
-1.220000e+01 -1.580000e+01 4.887371e-59
-1.220000e+01 -1.560000e+01 1.348612e-58
-1.220000e+01 -1.540000e+01 2.759112e-58
-1.220000e+01 -1.520000e+01 4.706937e-58
-1.220000e+01 -1.500000e+01 7.136528e-58
-1.220000e+01 -1.480000e+01 9.593978e-58
-1.220000e+01 -1.460000e+01 1.082531e-57
-1.220000e+01 -1.440000e+01 1.007259e-57
-1.220000e+01 -1.420000e+01 9.493789e-58
-1.220000e+01 -1.400000e+01 1.218219e-57
-1.220000e+01 -1.380000e+01 1.499733e-57
-1.220000e+01 -1.360000e+01 1.430837e-57
-1.220000e+01 -1.340000e+01 4.771557e-57
-1.220000e+01 -1.320000e+01 2.277291e-56
-1.220000e+01 -1.300000e+01 6.369733e-56
-1.220000e+01 -1.280000e+01 1.122683e-55
-1.220000e+01 -1.260000e+01 1.345301e-55
-1.220000e+01 -1.240000e+01 1.163928e-55
-1.220000e+01 -1.220000e+01 8.076586e-56
-1.220000e+01 -1.200000e+01 5.790235e-56
-1.220000e+01 -1.180000e+01 6.093271e-56
-1.220000e+01 -1.160000e+01 8.125912e-56
-1.220000e+01 -1.140000e+01 9.619919e-56
-1.220000e+01 -1.120000e+01 1.324173e-55
-1.220000e+01 -1.100000e+01 2.550984e-55
-1.220000e+01 -1.080000e+01 4.340544e-55
-1.220000e+01 -1.060000e+01 5.023369e-55
-1.220000e+01 -1.040000e+01 2.871968e-55
-1.220000e+01 -1.020000e+01 6.927841e-56
-1.220000e+01 -1.000000e+01 4.130468e-57
-1.220000e+01 -9.800000e+00 7.181969e-55
-1.220000e+01 -9.600000e+00 6.412733e-54
-1.220000e+01 -9.400000e+00 1.808903e-53
-1.220000e+01 -9.200000e+00 2.691940e-53
-1.220000e+01 -9.000000e+00 2.408654e-53
-1.220000e+01 -8.800000e+00 1.181353e-53
-1.220000e+01 -8.600000e+00 2.726158e-54
-1.220000e+01 -8.400000e+00 4.744836e-54
-1.220000e+01 -8.200000e+00 1.254850e-53
-1.220000e+01 -8.000000e+00 1.998417e-53
-1.220000e+01 -7.800000e+00 2.748908e-53
-1.220000e+01 -7.600000e+00 2.273936e-53
-1.220000e+01 -7.400000e+00 3.962238e-54
-1.220000e+01 -7.200000e+00 8.663988e-54
-1.220000e+01 -7.000000e+00 2.462343e-53
-1.220000e+01 -6.800000e+00 1.052868e-53
-1.220000e+01 -6.600000e+00 5.093477e-54
-1.220000e+01 -6.400000e+00 5.220012e-53
-1.220000e+01 -6.200000e+00 9.493615e-53
-1.220000e+01 -6.000000e+00 1.073287e-52
-1.220000e+01 -5.800000e+00 1.159533e-52
-1.220000e+01 -5.600000e+00 9.859361e-53
-1.220000e+01 -5.400000e+00 8.126738e-53
-1.220000e+01 -5.200000e+00 9.790301e-53
-1.220000e+01 -5.000000e+00 7.545452e-53
-1.220000e+01 -4.800000e+00 1.479548e-53
-1.220000e+01 -4.600000e+00 3.973038e-53
-1.220000e+01 -4.400000e+00 2.461214e-53
-1.220000e+01 -4.200000e+00 1.598745e-53
-1.220000e+01 -4.000000e+00 1.710436e-52
-1.220000e+01 -3.800000e+00 3.192079e-52
-1.220000e+01 -3.600000e+00 2.208336e-52
-1.220000e+01 -3.400000e+00 1.405635e-52
-1.220000e+01 -3.200000e+00 2.793517e-52
-1.220000e+01 -3.000000e+00 1.434334e-53
-1.220000e+01 -2.800000e+00 8.229571e-53
-1.220000e+01 -2.600000e+00 1.039190e-53
-1.220000e+01 -2.400000e+00 8.780500e-53
-1.220000e+01 -2.200000e+00 6.745517e-53
-1.220000e+01 -2.000000e+00 5.363294e-53
-1.220000e+01 -1.800000e+00 6.456942e-53
-1.220000e+01 -1.600000e+00 5.878499e-53
-1.220000e+01 -1.400000e+00 1.179062e-53
-1.220000e+01 -1.200000e+00 7.440313e-53
-1.220000e+01 -1.000000e+00 3.631433e-53
-1.220000e+01 -8.000000e-01 2.154948e-53
-1.220000e+01 -6.000000e-01 1.925002e-53
-1.220000e+01 -4.000000e-01 1.842809e-52
-1.220000e+01 -2.000000e-01 1.284958e-52
-1.220000e+01 0.000000e+00 1.075391e-52
-1.220000e+01 2.000000e-01 1.284958e-52
-1.220000e+01 4.000000e-01 1.842809e-52
-1.220000e+01 6.000000e-01 1.925002e-53
-1.220000e+01 8.000000e-01 2.154948e-53
-1.220000e+01 1.000000e+00 3.631433e-53
-1.220000e+01 1.200000e+00 7.440312e-53
-1.220000e+01 1.400000e+00 1.179062e-53
-1.220000e+01 1.600000e+00 5.878500e-53
-1.220000e+01 1.800000e+00 6.456941e-53
-1.220000e+01 2.000000e+00 5.363294e-53
-1.220000e+01 2.200000e+00 6.745516e-53
-1.220000e+01 2.400000e+00 8.780499e-53
-1.220000e+01 2.600000e+00 1.039190e-53
-1.220000e+01 2.800000e+00 8.229569e-53
-1.220000e+01 3.000000e+00 1.434334e-53
-1.220000e+01 3.200000e+00 2.793517e-52
-1.220000e+01 3.400000e+00 1.405635e-52
-1.220000e+01 3.600000e+00 2.208336e-52
-1.220000e+01 3.800000e+00 3.192079e-52
-1.220000e+01 4.000000e+00 1.710436e-52
-1.220000e+01 4.200000e+00 1.598745e-53
-1.220000e+01 4.400000e+00 2.461214e-53
-1.220000e+01 4.600000e+00 3.973038e-53
-1.220000e+01 4.800000e+00 1.479548e-53
-1.220000e+01 5.000000e+00 7.545452e-53
-1.220000e+01 5.200000e+00 9.790301e-53
-1.220000e+01 5.400000e+00 8.126738e-53
-1.220000e+01 5.600000e+00 9.859361e-53
-1.220000e+01 5.800000e+00 1.159533e-52
-1.220000e+01 6.000000e+00 1.073287e-52
-1.220000e+01 6.200000e+00 9.493614e-53
-1.220000e+01 6.400000e+00 5.220011e-53
-1.220000e+01 6.600000e+00 5.093477e-54
-1.220000e+01 6.800000e+00 1.052868e-53
-1.220000e+01 7.000000e+00 2.462343e-53
-1.220000e+01 7.200000e+00 8.663988e-54
-1.220000e+01 7.400000e+00 3.962238e-54
-1.220000e+01 7.600000e+00 2.273936e-53
-1.220000e+01 7.800000e+00 2.748908e-53
-1.220000e+01 8.000000e+00 1.998417e-53
-1.220000e+01 8.200000e+00 1.254850e-53
-1.220000e+01 8.400000e+00 4.744837e-54
-1.220000e+01 8.600000e+00 2.726158e-54
-1.220000e+01 8.800000e+00 1.181353e-53
-1.220000e+01 9.000000e+00 2.408654e-53
-1.220000e+01 9.200000e+00 2.691940e-53
-1.220000e+01 9.400000e+00 1.808903e-53
-1.220000e+01 9.600000e+00 6.412733e-54
-1.220000e+01 9.800000e+00 7.181969e-55
-1.220000e+01 1.000000e+01 4.130470e-57
-1.220000e+01 1.020000e+01 6.927843e-56
-1.220000e+01 1.040000e+01 2.871968e-55
-1.220000e+01 1.060000e+01 5.023369e-55
-1.220000e+01 1.080000e+01 4.340544e-55
-1.220000e+01 1.100000e+01 2.550984e-55
-1.220000e+01 1.120000e+01 1.324173e-55
-1.220000e+01 1.140000e+01 9.619919e-56
-1.220000e+01 1.160000e+01 8.125912e-56
-1.220000e+01 1.180000e+01 6.093271e-56
-1.220000e+01 1.200000e+01 5.790235e-56
-1.220000e+01 1.220000e+01 8.076587e-56
-1.220000e+01 1.240000e+01 1.163928e-55
-1.220000e+01 1.260000e+01 1.345301e-55
-1.220000e+01 1.280000e+01 1.122683e-55
-1.220000e+01 1.300000e+01 6.369733e-56
-1.220000e+01 1.320000e+01 2.277291e-56
-1.220000e+01 1.340000e+01 4.771557e-57
-1.220000e+01 1.360000e+01 1.430837e-57
-1.220000e+01 1.380000e+01 1.499733e-57
-1.220000e+01 1.400000e+01 1.218219e-57
-1.220000e+01 1.420000e+01 9.493789e-58
-1.220000e+01 1.440000e+01 1.007259e-57
-1.220000e+01 1.460000e+01 1.082531e-57
-1.220000e+01 1.480000e+01 9.593978e-58
-1.220000e+01 1.500000e+01 7.136528e-58
-1.220000e+01 1.520000e+01 4.706937e-58
-1.220000e+01 1.540000e+01 2.759112e-58
-1.220000e+01 1.560000e+01 1.348612e-58
-1.220000e+01 1.580000e+01 4.887371e-59
-1.220000e+01 1.600000e+01 1.094334e-59
-1.220000e+01 1.620000e+01 2.889204e-60
-1.220000e+01 1.640000e+01 5.125674e-60
-1.220000e+01 1.660000e+01 6.567122e-60
-1.220000e+01 1.680000e+01 5.325801e-60
-1.220000e+01 1.700000e+01 3.270158e-60
-1.220000e+01 1.720000e+01 1.776357e-60
-1.220000e+01 1.740000e+01 9.819363e-61
-1.220000e+01 1.760000e+01 5.730280e-61
-1.220000e+01 1.780000e+01 3.276003e-61
-1.220000e+01 1.800000e+01 1.700068e-61
-1.220000e+01 1.820000e+01 7.764115e-62
-1.220000e+01 1.840000e+01 3.124869e-62
-1.220000e+01 1.860000e+01 1.132347e-62
-1.220000e+01 1.880000e+01 3.846564e-63
-1.220000e+01 1.900000e+01 1.299310e-63
-1.220000e+01 1.920000e+01 4.620580e-64
-1.220000e+01 1.940000e+01 1.756705e-64
-1.220000e+01 1.960000e+01 6.902316e-65
-1.220000e+01 1.980000e+01 2.681407e-65
-1.220000e+01 2.000000e+01 1.006079e-65
-1.220000e+01 2.020000e+01 3.650749e-66
-1.220000e+01 2.040000e+01 1.303305e-66
-1.220000e+01 2.060000e+01 4.665266e-67
-1.220000e+01 2.080000e+01 1.686585e-67
-1.220000e+01 2.100000e+01 6.106112e-68
-1.220000e+01 2.120000e+01 2.178818e-68
-1.220000e+01 2.140000e+01 7.564435e-69
-1.220000e+01 2.160000e+01 2.542466e-69
-1.220000e+01 2.180000e+01 8.291516e-70
-1.220000e+01 2.200000e+01 2.640781e-70
-1.220000e+01 2.220000e+01 8.273957e-71
-1.220000e+01 2.240000e+01 2.563064e-71
-1.220000e+01 2.260000e+01 7.854956e-72
-1.220000e+01 2.280000e+01 2.371038e-72
-1.220000e+01 2.300000e+01 6.990889e-73
-1.220000e+01 2.320000e+01 1.994123e-73
-1.220000e+01 2.340000e+01 5.458274e-74
-1.220000e+01 2.360000e+01 1.426723e-74
-1.220000e+01 2.380000e+01 3.558138e-75
-1.220000e+01 2.400000e+01 8.489324e-76
-1.220000e+01 2.420000e+01 1.947500e-76
-1.220000e+01 2.440000e+01 4.320232e-77
-1.220000e+01 2.460000e+01 9.288149e-78
-1.220000e+01 2.480000e+01 1.959816e-78
-1.220000e+01 2.500000e+01 3.707474e-79
-1.220000e+01 2.520000e+01 1.045385e-79
-1.220000e+01 2.540000e+01 0.000000e+00

-1.200000e+01 -2.560000e+01 0.000000e+00
-1.200000e+01 -2.540000e+01 1.259832e-78
-1.200000e+01 -2.520000e+01 5.146738e-78
-1.200000e+01 -2.500000e+01 2.872831e-77
-1.200000e+01 -2.480000e+01 1.450108e-76
-1.200000e+01 -2.460000e+01 7.090490e-76
-1.200000e+01 -2.440000e+01 3.350306e-75
-1.200000e+01 -2.420000e+01 1.530766e-74
-1.200000e+01 -2.400000e+01 6.742173e-74
-1.200000e+01 -2.380000e+01 2.849429e-73
-1.200000e+01 -2.360000e+01 1.150762e-72
-1.200000e+01 -2.340000e+01 4.432001e-72
-1.200000e+01 -2.320000e+01 1.629692e-71
-1.200000e+01 -2.300000e+01 5.748259e-71
-1.200000e+01 -2.280000e+01 1.959639e-70
-1.200000e+01 -2.260000e+01 6.513488e-70
-1.200000e+01 -2.240000e+01 2.126627e-69
-1.200000e+01 -2.220000e+01 6.847783e-69
-1.200000e+01 -2.200000e+01 2.173662e-68
-1.200000e+01 -2.180000e+01 6.772132e-68
-1.200000e+01 -2.160000e+01 2.057812e-67
-1.200000e+01 -2.140000e+01 6.066770e-67
-1.200000e+01 -2.120000e+01 1.734589e-66
-1.200000e+01 -2.100000e+01 4.846964e-66
-1.200000e+01 -2.080000e+01 1.345023e-65
-1.200000e+01 -2.060000e+01 3.772132e-65
-1.200000e+01 -2.040000e+01 1.075875e-64
-1.200000e+01 -2.020000e+01 3.082170e-64
-1.200000e+01 -2.000000e+01 8.660539e-64
-1.200000e+01 -1.980000e+01 2.339842e-63
-1.200000e+01 -1.960000e+01 6.056312e-63
-1.200000e+01 -1.940000e+01 1.532210e-62
-1.200000e+01 -1.920000e+01 3.951791e-62
-1.200000e+01 -1.900000e+01 1.080506e-61
-1.200000e+01 -1.880000e+01 3.119395e-61
-1.200000e+01 -1.860000e+01 9.038325e-61
-1.200000e+01 -1.840000e+01 2.474610e-60
-1.200000e+01 -1.820000e+01 6.127243e-60
-1.200000e+01 -1.800000e+01 1.339458e-59
-1.200000e+01 -1.780000e+01 2.576547e-59
-1.200000e+01 -1.760000e+01 4.485106e-59
-1.200000e+01 -1.740000e+01 7.587047e-59
-1.200000e+01 -1.720000e+01 1.340490e-58
-1.200000e+01 -1.700000e+01 2.395983e-58
-1.200000e+01 -1.680000e+01 3.776520e-58
-1.200000e+01 -1.660000e+01 4.462005e-58
-1.200000e+01 -1.640000e+01 3.269294e-58
-1.200000e+01 -1.620000e+01 2.138409e-58
-1.200000e+01 -1.600000e+01 1.003942e-57
-1.200000e+01 -1.580000e+01 4.199194e-57
-1.200000e+01 -1.560000e+01 1.111936e-56
-1.200000e+01 -1.540000e+01 2.212641e-56
-1.200000e+01 -1.520000e+01 3.674741e-56
-1.200000e+01 -1.500000e+01 5.398605e-56
-1.200000e+01 -1.480000e+01 7.044632e-56
-1.200000e+01 -1.460000e+01 7.927299e-56
-1.200000e+01 -1.440000e+01 8.004305e-56
-1.200000e+01 -1.420000e+01 9.057788e-56
-1.200000e+01 -1.400000e+01 1.245631e-55
-1.200000e+01 -1.380000e+01 1.458848e-55
-1.200000e+01 -1.360000e+01 1.348934e-55
-1.200000e+01 -1.340000e+01 4.051235e-55
-1.200000e+01 -1.320000e+01 1.813821e-54
-1.200000e+01 -1.300000e+01 4.915164e-54
-1.200000e+01 -1.280000e+01 8.438197e-54
-1.200000e+01 -1.260000e+01 9.843940e-54
-1.200000e+01 -1.240000e+01 8.338246e-54
-1.200000e+01 -1.220000e+01 5.874797e-54
-1.200000e+01 -1.200000e+01 4.692347e-54
-1.200000e+01 -1.180000e+01 5.578604e-54
-1.200000e+01 -1.160000e+01 7.360139e-54
-1.200000e+01 -1.140000e+01 7.443994e-54
-1.200000e+01 -1.120000e+01 7.767096e-54
-1.200000e+01 -1.100000e+01 1.459976e-53
-1.200000e+01 -1.080000e+01 2.663905e-53
-1.200000e+01 -1.060000e+01 3.231366e-53
-1.200000e+01 -1.040000e+01 2.049600e-53
-1.200000e+01 -1.020000e+01 9.074607e-54
-1.200000e+01 -1.000000e+01 2.200495e-54
-1.200000e+01 -9.800000e+00 4.202820e-53
-1.200000e+01 -9.600000e+00 4.351210e-52
-1.200000e+01 -9.400000e+00 1.254130e-51
-1.200000e+01 -9.200000e+00 1.866293e-51
-1.200000e+01 -9.000000e+00 1.651495e-51
-1.200000e+01 -8.800000e+00 7.881021e-52
-1.200000e+01 -8.600000e+00 2.034577e-52
-1.200000e+01 -8.400000e+00 4.535221e-52
-1.200000e+01 -8.200000e+00 1.073855e-51
-1.200000e+01 -8.000000e+00 1.572888e-51
-1.200000e+01 -7.800000e+00 2.088952e-51
-1.200000e+01 -7.600000e+00 1.754891e-51
-1.200000e+01 -7.400000e+00 3.011868e-52
-1.200000e+01 -7.200000e+00 5.850916e-52
-1.200000e+01 -7.000000e+00 1.796721e-51
-1.200000e+01 -6.800000e+00 7.988963e-52
-1.200000e+01 -6.600000e+00 3.240761e-52
-1.200000e+01 -6.400000e+00 3.805018e-51
-1.200000e+01 -6.200000e+00 7.105875e-51
-1.200000e+01 -6.000000e+00 8.009237e-51
-1.200000e+01 -5.800000e+00 8.617676e-51
-1.200000e+01 -5.600000e+00 7.564839e-51
-1.200000e+01 -5.400000e+00 6.621943e-51
-1.200000e+01 -5.200000e+00 7.770943e-51
-1.200000e+01 -5.000000e+00 5.355388e-51
-1.200000e+01 -4.800000e+00 9.019186e-52
-1.200000e+01 -4.600000e+00 2.655913e-51
-1.200000e+01 -4.400000e+00 1.408651e-51
-1.200000e+01 -4.200000e+00 1.182397e-51
-1.200000e+01 -4.000000e+00 1.135286e-50
-1.200000e+01 -3.800000e+00 2.309996e-50
-1.200000e+01 -3.600000e+00 1.703100e-50
-1.200000e+01 -3.400000e+00 1.166855e-50
-1.200000e+01 -3.200000e+00 2.138797e-50
-1.200000e+01 -3.000000e+00 1.132635e-51
-1.200000e+01 -2.800000e+00 6.501462e-51
-1.200000e+01 -2.600000e+00 5.938927e-52
-1.200000e+01 -2.400000e+00 6.465788e-51
-1.200000e+01 -2.200000e+00 5.140846e-51
-1.200000e+01 -2.000000e+00 4.475174e-51
-1.200000e+01 -1.800000e+00 4.797357e-51
-1.200000e+01 -1.600000e+00 4.639399e-51
-1.200000e+01 -1.400000e+00 1.311504e-51
-1.200000e+01 -1.200000e+00 4.949126e-51
-1.200000e+01 -1.000000e+00 2.615336e-51
-1.200000e+01 -8.000000e-01 2.404245e-51
-1.200000e+01 -6.000000e-01 1.969800e-51
-1.200000e+01 -4.000000e-01 1.439875e-50
-1.200000e+01 -2.000000e-01 1.061704e-50
-1.200000e+01 0.000000e+00 8.357901e-51
-1.200000e+01 2.000000e-01 1.061704e-50
-1.200000e+01 4.000000e-01 1.439875e-50
-1.200000e+01 6.000000e-01 1.969800e-51
-1.200000e+01 8.000000e-01 2.404245e-51
-1.200000e+01 1.000000e+00 2.615335e-51
-1.200000e+01 1.200000e+00 4.949126e-51
-1.200000e+01 1.400000e+00 1.311504e-51
-1.200000e+01 1.600000e+00 4.639399e-51
-1.200000e+01 1.800000e+00 4.797356e-51
-1.200000e+01 2.000000e+00 4.475174e-51
-1.200000e+01 2.200000e+00 5.140845e-51
-1.200000e+01 2.400000e+00 6.465787e-51
-1.200000e+01 2.600000e+00 5.938925e-52
-1.200000e+01 2.800000e+00 6.501461e-51
-1.200000e+01 3.000000e+00 1.132635e-51
-1.200000e+01 3.200000e+00 2.138797e-50
-1.200000e+01 3.400000e+00 1.166855e-50
-1.200000e+01 3.600000e+00 1.703100e-50
-1.200000e+01 3.800000e+00 2.309996e-50
-1.200000e+01 4.000000e+00 1.135286e-50
-1.200000e+01 4.200000e+00 1.182397e-51
-1.200000e+01 4.400000e+00 1.408651e-51
-1.200000e+01 4.600000e+00 2.655913e-51
-1.200000e+01 4.800000e+00 9.019186e-52
-1.200000e+01 5.000000e+00 5.355388e-51
-1.200000e+01 5.200000e+00 7.770943e-51
-1.200000e+01 5.400000e+00 6.621943e-51
-1.200000e+01 5.600000e+00 7.564839e-51
-1.200000e+01 5.800000e+00 8.617676e-51
-1.200000e+01 6.000000e+00 8.009236e-51
-1.200000e+01 6.200000e+00 7.105875e-51
-1.200000e+01 6.400000e+00 3.805018e-51
-1.200000e+01 6.600000e+00 3.240761e-52
-1.200000e+01 6.800000e+00 7.988963e-52
-1.200000e+01 7.000000e+00 1.796721e-51
-1.200000e+01 7.200000e+00 5.850915e-52
-1.200000e+01 7.400000e+00 3.011868e-52
-1.200000e+01 7.600000e+00 1.754891e-51
-1.200000e+01 7.800000e+00 2.088952e-51
-1.200000e+01 8.000000e+00 1.572888e-51
-1.200000e+01 8.200000e+00 1.073855e-51
-1.200000e+01 8.400000e+00 4.535221e-52
-1.200000e+01 8.600000e+00 2.034577e-52
-1.200000e+01 8.800000e+00 7.881020e-52
-1.200000e+01 9.000000e+00 1.651495e-51
-1.200000e+01 9.200000e+00 1.866293e-51
-1.200000e+01 9.400000e+00 1.254131e-51
-1.200000e+01 9.600000e+00 4.351210e-52
-1.200000e+01 9.800000e+00 4.202820e-53
-1.200000e+01 1.000000e+01 2.200495e-54
-1.200000e+01 1.020000e+01 9.074609e-54
-1.200000e+01 1.040000e+01 2.049600e-53
-1.200000e+01 1.060000e+01 3.231366e-53
-1.200000e+01 1.080000e+01 2.663905e-53
-1.200000e+01 1.100000e+01 1.459976e-53
-1.200000e+01 1.120000e+01 7.767097e-54
-1.200000e+01 1.140000e+01 7.443994e-54
-1.200000e+01 1.160000e+01 7.360139e-54
-1.200000e+01 1.180000e+01 5.578605e-54
-1.200000e+01 1.200000e+01 4.692347e-54
-1.200000e+01 1.220000e+01 5.874797e-54
-1.200000e+01 1.240000e+01 8.338246e-54
-1.200000e+01 1.260000e+01 9.843940e-54
-1.200000e+01 1.280000e+01 8.438197e-54
-1.200000e+01 1.300000e+01 4.915164e-54
-1.200000e+01 1.320000e+01 1.813821e-54
-1.200000e+01 1.340000e+01 4.051234e-55
-1.200000e+01 1.360000e+01 1.348934e-55
-1.200000e+01 1.380000e+01 1.458848e-55
-1.200000e+01 1.400000e+01 1.245631e-55
-1.200000e+01 1.420000e+01 9.057788e-56
-1.200000e+01 1.440000e+01 8.004306e-56
-1.200000e+01 1.460000e+01 7.927299e-56
-1.200000e+01 1.480000e+01 7.044632e-56
-1.200000e+01 1.500000e+01 5.398605e-56
-1.200000e+01 1.520000e+01 3.674741e-56
-1.200000e+01 1.540000e+01 2.212641e-56
-1.200000e+01 1.560000e+01 1.111936e-56
-1.200000e+01 1.580000e+01 4.199194e-57
-1.200000e+01 1.600000e+01 1.003942e-57
-1.200000e+01 1.620000e+01 2.138409e-58
-1.200000e+01 1.640000e+01 3.269294e-58
-1.200000e+01 1.660000e+01 4.462005e-58
-1.200000e+01 1.680000e+01 3.776520e-58
-1.200000e+01 1.700000e+01 2.395983e-58
-1.200000e+01 1.720000e+01 1.340490e-58
-1.200000e+01 1.740000e+01 7.587047e-59
-1.200000e+01 1.760000e+01 4.485106e-59
-1.200000e+01 1.780000e+01 2.576547e-59
-1.200000e+01 1.800000e+01 1.339458e-59
-1.200000e+01 1.820000e+01 6.127243e-60
-1.200000e+01 1.840000e+01 2.474610e-60
-1.200000e+01 1.860000e+01 9.038325e-61
-1.200000e+01 1.880000e+01 3.119395e-61
-1.200000e+01 1.900000e+01 1.080506e-61
-1.200000e+01 1.920000e+01 3.951792e-62
-1.200000e+01 1.940000e+01 1.532210e-62
-1.200000e+01 1.960000e+01 6.056312e-63
-1.200000e+01 1.980000e+01 2.339842e-63
-1.200000e+01 2.000000e+01 8.660539e-64
-1.200000e+01 2.020000e+01 3.082170e-64
-1.200000e+01 2.040000e+01 1.075875e-64
-1.200000e+01 2.060000e+01 3.772132e-65
-1.200000e+01 2.080000e+01 1.345023e-65
-1.200000e+01 2.100000e+01 4.846964e-66
-1.200000e+01 2.120000e+01 1.734589e-66
-1.200000e+01 2.140000e+01 6.066770e-67
-1.200000e+01 2.160000e+01 2.057812e-67
-1.200000e+01 2.180000e+01 6.772132e-68
-1.200000e+01 2.200000e+01 2.173662e-68
-1.200000e+01 2.220000e+01 6.847783e-69
-1.200000e+01 2.240000e+01 2.126627e-69
-1.200000e+01 2.260000e+01 6.513488e-70
-1.200000e+01 2.280000e+01 1.959639e-70
-1.200000e+01 2.300000e+01 5.748259e-71
-1.200000e+01 2.320000e+01 1.629692e-71
-1.200000e+01 2.340000e+01 4.432001e-72
-1.200000e+01 2.360000e+01 1.150762e-72
-1.200000e+01 2.380000e+01 2.849430e-73
-1.200000e+01 2.400000e+01 6.742162e-74
-1.200000e+01 2.420000e+01 1.530765e-74
-1.200000e+01 2.440000e+01 3.350577e-75
-1.200000e+01 2.460000e+01 7.083813e-76
-1.200000e+01 2.480000e+01 1.461620e-76
-1.200000e+01 2.500000e+01 2.711973e-77
-1.200000e+01 2.520000e+01 7.311408e-78
-1.200000e+01 2.540000e+01 0.000000e+00

-1.180000e+01 -2.560000e+01 0.000000e+00
-1.180000e+01 -2.540000e+01 7.595220e-77
-1.180000e+01 -2.520000e+01 3.290191e-76
-1.180000e+01 -2.500000e+01 1.885174e-75
-1.180000e+01 -2.480000e+01 9.790962e-75
-1.180000e+01 -2.460000e+01 4.894936e-74
-1.180000e+01 -2.440000e+01 2.355096e-73
-1.180000e+01 -2.420000e+01 1.091391e-72
-1.180000e+01 -2.400000e+01 4.860678e-72
-1.180000e+01 -2.380000e+01 2.072858e-71
-1.180000e+01 -2.360000e+01 8.436666e-71
-1.180000e+01 -2.340000e+01 3.272361e-70
-1.180000e+01 -2.320000e+01 1.211207e-69
-1.180000e+01 -2.300000e+01 4.297004e-69
-1.180000e+01 -2.280000e+01 1.471349e-68
-1.180000e+01 -2.260000e+01 4.901279e-68
-1.180000e+01 -2.240000e+01 1.599206e-67
-1.180000e+01 -2.220000e+01 5.130382e-67
-1.180000e+01 -2.200000e+01 1.618028e-66
-1.180000e+01 -2.180000e+01 4.998303e-66
-1.180000e+01 -2.160000e+01 1.504212e-65
-1.180000e+01 -2.140000e+01 4.392218e-65
-1.180000e+01 -2.120000e+01 1.246083e-64
-1.180000e+01 -2.100000e+01 3.470702e-64
-1.180000e+01 -2.080000e+01 9.672262e-64
-1.180000e+01 -2.060000e+01 2.747354e-63
-1.180000e+01 -2.040000e+01 7.980515e-63
-1.180000e+01 -2.020000e+01 2.329470e-62
-1.180000e+01 -2.000000e+01 6.647405e-62
-1.180000e+01 -1.980000e+01 1.815227e-61
-1.180000e+01 -1.960000e+01 4.721120e-61
-1.180000e+01 -1.940000e+01 1.190391e-60
-1.180000e+01 -1.920000e+01 3.027792e-60
-1.180000e+01 -1.900000e+01 8.099375e-60
-1.180000e+01 -1.880000e+01 2.288725e-59
-1.180000e+01 -1.860000e+01 6.534761e-59
-1.180000e+01 -1.840000e+01 1.774799e-58
-1.180000e+01 -1.820000e+01 4.376461e-58
-1.180000e+01 -1.800000e+01 9.543160e-58
-1.180000e+01 -1.780000e+01 1.830224e-57
-1.180000e+01 -1.760000e+01 3.164556e-57
-1.180000e+01 -1.740000e+01 5.268738e-57
-1.180000e+01 -1.720000e+01 9.056203e-57
-1.180000e+01 -1.700000e+01 1.565367e-56
-1.180000e+01 -1.680000e+01 2.379106e-56
-1.180000e+01 -1.660000e+01 2.683671e-56
-1.180000e+01 -1.640000e+01 1.859086e-56
-1.180000e+01 -1.620000e+01 1.591512e-56
-1.180000e+01 -1.600000e+01 8.349948e-56
-1.180000e+01 -1.580000e+01 3.240160e-55
-1.180000e+01 -1.560000e+01 8.227496e-55
-1.180000e+01 -1.540000e+01 1.594070e-54
-1.180000e+01 -1.520000e+01 2.586006e-54
-1.180000e+01 -1.500000e+01 3.704571e-54
-1.180000e+01 -1.480000e+01 4.742459e-54
-1.180000e+01 -1.460000e+01 5.428171e-54
-1.180000e+01 -1.440000e+01 6.069449e-54
-1.180000e+01 -1.420000e+01 7.900119e-54
-1.180000e+01 -1.400000e+01 1.113030e-53
-1.180000e+01 -1.380000e+01 1.252342e-53
-1.180000e+01 -1.360000e+01 1.136390e-53
-1.180000e+01 -1.340000e+01 3.076239e-53
-1.180000e+01 -1.320000e+01 1.288748e-52
-1.180000e+01 -1.300000e+01 3.382897e-52
-1.180000e+01 -1.280000e+01 5.655945e-52
-1.180000e+01 -1.260000e+01 6.417979e-52
-1.180000e+01 -1.240000e+01 5.320873e-52
-1.180000e+01 -1.220000e+01 3.830952e-52
-1.180000e+01 -1.200000e+01 3.427336e-52
-1.180000e+01 -1.180000e+01 4.534763e-52
-1.180000e+01 -1.160000e+01 6.038151e-52
-1.180000e+01 -1.140000e+01 5.523791e-52
-1.180000e+01 -1.120000e+01 4.155168e-52
-1.180000e+01 -1.100000e+01 7.217286e-52
-1.180000e+01 -1.080000e+01 1.474288e-51
-1.180000e+01 -1.060000e+01 1.951315e-51
-1.180000e+01 -1.040000e+01 1.486346e-51
-1.180000e+01 -1.020000e+01 1.062475e-51
-1.180000e+01 -1.000000e+01 4.418801e-52
-1.180000e+01 -9.800000e+00 2.040773e-51
-1.180000e+01 -9.600000e+00 2.599926e-50
-1.180000e+01 -9.400000e+00 7.734998e-50
-1.180000e+01 -9.200000e+00 1.155719e-49
-1.180000e+01 -9.000000e+00 1.014499e-49
-1.180000e+01 -8.800000e+00 4.728459e-50
-1.180000e+01 -8.600000e+00 1.404166e-50
-1.180000e+01 -8.400000e+00 3.722385e-50
-1.180000e+01 -8.200000e+00 8.138031e-50
-1.180000e+01 -8.000000e+00 1.109240e-49
-1.180000e+01 -7.800000e+00 1.425946e-49
-1.180000e+01 -7.600000e+00 1.221683e-49
-1.180000e+01 -7.400000e+00 2.103461e-50
-1.180000e+01 -7.200000e+00 3.573128e-50
-1.180000e+01 -7.000000e+00 1.199330e-49
-1.180000e+01 -6.800000e+00 5.592355e-50
-1.180000e+01 -6.600000e+00 1.837944e-50
-1.180000e+01 -6.400000e+00 2.538629e-49
-1.180000e+01 -6.200000e+00 4.837387e-49
-1.180000e+01 -6.000000e+00 5.349359e-49
-1.180000e+01 -5.800000e+00 5.668398e-49
-1.180000e+01 -5.600000e+00 5.143528e-49
-1.180000e+01 -5.400000e+00 4.817962e-49
-1.180000e+01 -5.200000e+00 5.608633e-49
-1.180000e+01 -5.000000e+00 3.487608e-49
-1.180000e+01 -4.800000e+00 5.099195e-50
-1.180000e+01 -4.600000e+00 1.627580e-49
-1.180000e+01 -4.400000e+00 6.966833e-50
-1.180000e+01 -4.200000e+00 8.231079e-50
-1.180000e+01 -4.000000e+00 6.747104e-49
-1.180000e+01 -3.800000e+00 1.500583e-48
-1.180000e+01 -3.600000e+00 1.175741e-48
-1.180000e+01 -3.400000e+00 8.695049e-49
-1.180000e+01 -3.200000e+00 1.488362e-48
-1.180000e+01 -3.000000e+00 8.174930e-50
-1.180000e+01 -2.800000e+00 4.693022e-49
-1.180000e+01 -2.600000e+00 2.978779e-50
-1.180000e+01 -2.400000e+00 4.333176e-49
-1.180000e+01 -2.200000e+00 3.564969e-49
-1.180000e+01 -2.000000e+00 3.428753e-49
-1.180000e+01 -1.800000e+00 3.345352e-49
-1.180000e+01 -1.600000e+00 3.420309e-49
-1.180000e+01 -1.400000e+00 1.297887e-49
-1.180000e+01 -1.200000e+00 3.070506e-49
-1.180000e+01 -1.000000e+00 1.930997e-49
-1.180000e+01 -8.000000e-01 2.293571e-49
-1.180000e+01 -6.000000e-01 1.809003e-49
-1.180000e+01 -4.000000e-01 1.009725e-48
-1.180000e+01 -2.000000e-01 8.031431e-49
-1.180000e+01 0.000000e+00 5.774553e-49
-1.180000e+01 2.000000e-01 8.031431e-49
-1.180000e+01 4.000000e-01 1.009725e-48
-1.180000e+01 6.000000e-01 1.809004e-49
-1.180000e+01 8.000000e-01 2.293571e-49
-1.180000e+01 1.000000e+00 1.930997e-49
-1.180000e+01 1.200000e+00 3.070506e-49
-1.180000e+01 1.400000e+00 1.297887e-49
-1.180000e+01 1.600000e+00 3.420309e-49
-1.180000e+01 1.800000e+00 3.345352e-49
-1.180000e+01 2.000000e+00 3.428753e-49
-1.180000e+01 2.200000e+00 3.564969e-49
-1.180000e+01 2.400000e+00 4.333176e-49
-1.180000e+01 2.600000e+00 2.978778e-50
-1.180000e+01 2.800000e+00 4.693022e-49
-1.180000e+01 3.000000e+00 8.174931e-50
-1.180000e+01 3.200000e+00 1.488362e-48
-1.180000e+01 3.400000e+00 8.695049e-49
-1.180000e+01 3.600000e+00 1.175741e-48
-1.180000e+01 3.800000e+00 1.500583e-48
-1.180000e+01 4.000000e+00 6.747104e-49
-1.180000e+01 4.200000e+00 8.231079e-50
-1.180000e+01 4.400000e+00 6.966833e-50
-1.180000e+01 4.600000e+00 1.627580e-49
-1.180000e+01 4.800000e+00 5.099196e-50
-1.180000e+01 5.000000e+00 3.487608e-49
-1.180000e+01 5.200000e+00 5.608633e-49
-1.180000e+01 5.400000e+00 4.817962e-49
-1.180000e+01 5.600000e+00 5.143528e-49
-1.180000e+01 5.800000e+00 5.668398e-49
-1.180000e+01 6.000000e+00 5.349359e-49
-1.180000e+01 6.200000e+00 4.837386e-49
-1.180000e+01 6.400000e+00 2.538628e-49
-1.180000e+01 6.600000e+00 1.837944e-50
-1.180000e+01 6.800000e+00 5.592355e-50
-1.180000e+01 7.000000e+00 1.199330e-49
-1.180000e+01 7.200000e+00 3.573128e-50
-1.180000e+01 7.400000e+00 2.103461e-50
-1.180000e+01 7.600000e+00 1.221683e-49
-1.180000e+01 7.800000e+00 1.425946e-49
-1.180000e+01 8.000000e+00 1.109240e-49
-1.180000e+01 8.200000e+00 8.138031e-50
-1.180000e+01 8.400000e+00 3.722385e-50
-1.180000e+01 8.600000e+00 1.404166e-50
-1.180000e+01 8.800000e+00 4.728459e-50
-1.180000e+01 9.000000e+00 1.014499e-49
-1.180000e+01 9.200000e+00 1.155719e-49
-1.180000e+01 9.400000e+00 7.734998e-50
-1.180000e+01 9.600000e+00 2.599926e-50
-1.180000e+01 9.800000e+00 2.040773e-51
-1.180000e+01 1.000000e+01 4.418801e-52
-1.180000e+01 1.020000e+01 1.062475e-51
-1.180000e+01 1.040000e+01 1.486346e-51
-1.180000e+01 1.060000e+01 1.951315e-51
-1.180000e+01 1.080000e+01 1.474288e-51
-1.180000e+01 1.100000e+01 7.217286e-52
-1.180000e+01 1.120000e+01 4.155168e-52
-1.180000e+01 1.140000e+01 5.523791e-52
-1.180000e+01 1.160000e+01 6.038151e-52
-1.180000e+01 1.180000e+01 4.534763e-52
-1.180000e+01 1.200000e+01 3.427336e-52
-1.180000e+01 1.220000e+01 3.830953e-52
-1.180000e+01 1.240000e+01 5.320873e-52
-1.180000e+01 1.260000e+01 6.417979e-52
-1.180000e+01 1.280000e+01 5.655945e-52
-1.180000e+01 1.300000e+01 3.382897e-52
-1.180000e+01 1.320000e+01 1.288748e-52
-1.180000e+01 1.340000e+01 3.076239e-53
-1.180000e+01 1.360000e+01 1.136390e-53
-1.180000e+01 1.380000e+01 1.252342e-53
-1.180000e+01 1.400000e+01 1.113030e-53
-1.180000e+01 1.420000e+01 7.900119e-54
-1.180000e+01 1.440000e+01 6.069450e-54
-1.180000e+01 1.460000e+01 5.428171e-54
-1.180000e+01 1.480000e+01 4.742459e-54
-1.180000e+01 1.500000e+01 3.704571e-54
-1.180000e+01 1.520000e+01 2.586006e-54
-1.180000e+01 1.540000e+01 1.594070e-54
-1.180000e+01 1.560000e+01 8.227496e-55
-1.180000e+01 1.580000e+01 3.240160e-55
-1.180000e+01 1.600000e+01 8.349948e-56
-1.180000e+01 1.620000e+01 1.591512e-56
-1.180000e+01 1.640000e+01 1.859086e-56
-1.180000e+01 1.660000e+01 2.683671e-56
-1.180000e+01 1.680000e+01 2.379106e-56
-1.180000e+01 1.700000e+01 1.565367e-56
-1.180000e+01 1.720000e+01 9.056203e-57
-1.180000e+01 1.740000e+01 5.268738e-57
-1.180000e+01 1.760000e+01 3.164556e-57
-1.180000e+01 1.780000e+01 1.830224e-57
-1.180000e+01 1.800000e+01 9.543160e-58
-1.180000e+01 1.820000e+01 4.376461e-58
-1.180000e+01 1.840000e+01 1.774799e-58
-1.180000e+01 1.860000e+01 6.534761e-59
-1.180000e+01 1.880000e+01 2.288725e-59
-1.180000e+01 1.900000e+01 8.099375e-60
-1.180000e+01 1.920000e+01 3.027792e-60
-1.180000e+01 1.940000e+01 1.190391e-60
-1.180000e+01 1.960000e+01 4.721120e-61
-1.180000e+01 1.980000e+01 1.815227e-61
-1.180000e+01 2.000000e+01 6.647405e-62
-1.180000e+01 2.020000e+01 2.329470e-62
-1.180000e+01 2.040000e+01 7.980515e-63
-1.180000e+01 2.060000e+01 2.747354e-63
-1.180000e+01 2.080000e+01 9.672262e-64
-1.180000e+01 2.100000e+01 3.470702e-64
-1.180000e+01 2.120000e+01 1.246083e-64
-1.180000e+01 2.140000e+01 4.392218e-65
-1.180000e+01 2.160000e+01 1.504212e-65
-1.180000e+01 2.180000e+01 4.998303e-66
-1.180000e+01 2.200000e+01 1.618028e-66
-1.180000e+01 2.220000e+01 5.130382e-67
-1.180000e+01 2.240000e+01 1.599206e-67
-1.180000e+01 2.260000e+01 4.901279e-68
-1.180000e+01 2.280000e+01 1.471349e-68
-1.180000e+01 2.300000e+01 4.297004e-69
-1.180000e+01 2.320000e+01 1.211207e-69
-1.180000e+01 2.340000e+01 3.272361e-70
-1.180000e+01 2.360000e+01 8.436665e-71
-1.180000e+01 2.380000e+01 2.072859e-71
-1.180000e+01 2.400000e+01 4.860665e-72
-1.180000e+01 2.420000e+01 1.091398e-72
-1.180000e+01 2.440000e+01 2.355177e-73
-1.180000e+01 2.460000e+01 4.891615e-74
-1.180000e+01 2.480000e+01 9.855533e-75
-1.180000e+01 2.500000e+01 1.790215e-75
-1.180000e+01 2.520000e+01 4.592715e-76
-1.180000e+01 2.540000e+01 0.000000e+00

-1.160000e+01 -2.560000e+01 0.000000e+00
-1.160000e+01 -2.540000e+01 4.082303e-75
-1.160000e+01 -2.520000e+01 1.890530e-74
-1.160000e+01 -2.500000e+01 1.115491e-73
-1.160000e+01 -2.480000e+01 5.974788e-73
-1.160000e+01 -2.460000e+01 3.058757e-72
-1.160000e+01 -2.440000e+01 1.500026e-71
-1.160000e+01 -2.420000e+01 7.055881e-71
-1.160000e+01 -2.400000e+01 3.179509e-70
-1.160000e+01 -2.380000e+01 1.368831e-69
-1.160000e+01 -2.360000e+01 5.616134e-69
-1.160000e+01 -2.340000e+01 2.193770e-68
-1.160000e+01 -2.320000e+01 8.170106e-68
-1.160000e+01 -2.300000e+01 2.913012e-67
-1.160000e+01 -2.280000e+01 1.000676e-66
-1.160000e+01 -2.260000e+01 3.336074e-66
-1.160000e+01 -2.240000e+01 1.086253e-65
-1.160000e+01 -2.220000e+01 3.467527e-65
-1.160000e+01 -2.200000e+01 1.085478e-64
-1.160000e+01 -2.180000e+01 3.322264e-64
-1.160000e+01 -2.160000e+01 9.895955e-64
-1.160000e+01 -2.140000e+01 2.860229e-63
-1.160000e+01 -2.120000e+01 8.046911e-63
-1.160000e+01 -2.100000e+01 2.232767e-62
-1.160000e+01 -2.080000e+01 6.244728e-62
-1.160000e+01 -2.060000e+01 1.794338e-61
-1.160000e+01 -2.040000e+01 5.296568e-61
-1.160000e+01 -2.020000e+01 1.570537e-60
-1.160000e+01 -2.000000e+01 4.538294e-60
-1.160000e+01 -1.980000e+01 1.250210e-59
-1.160000e+01 -1.960000e+01 3.266801e-59
-1.160000e+01 -1.940000e+01 8.228293e-59
-1.160000e+01 -1.920000e+01 2.074128e-58
-1.160000e+01 -1.900000e+01 5.459600e-58
-1.160000e+01 -1.880000e+01 1.516307e-57
-1.160000e+01 -1.860000e+01 4.273694e-57
-1.160000e+01 -1.840000e+01 1.151649e-56
-1.160000e+01 -1.820000e+01 2.826723e-56
-1.160000e+01 -1.800000e+01 6.142587e-56
-1.160000e+01 -1.780000e+01 1.172894e-55
-1.160000e+01 -1.760000e+01 2.009944e-55
-1.160000e+01 -1.740000e+01 3.282314e-55
-1.160000e+01 -1.720000e+01 5.463277e-55
-1.160000e+01 -1.700000e+01 9.086657e-55
-1.160000e+01 -1.680000e+01 1.325460e-54
-1.160000e+01 -1.660000e+01 1.422250e-54
-1.160000e+01 -1.640000e+01 9.520161e-55
-1.160000e+01 -1.620000e+01 1.177369e-54
-1.160000e+01 -1.600000e+01 6.244436e-54
-1.160000e+01 -1.580000e+01 2.237986e-53
-1.160000e+01 -1.560000e+01 5.445000e-53
-1.160000e+01 -1.540000e+01 1.027606e-52
-1.160000e+01 -1.520000e+01 1.632651e-52
-1.160000e+01 -1.500000e+01 2.294572e-52
-1.160000e+01 -1.480000e+01 2.915663e-52
-1.160000e+01 -1.460000e+01 3.461461e-52
-1.160000e+01 -1.440000e+01 4.311936e-52
-1.160000e+01 -1.420000e+01 6.183599e-52
-1.160000e+01 -1.400000e+01 8.727959e-52
-1.160000e+01 -1.380000e+01 9.532931e-52
-1.160000e+01 -1.360000e+01 8.595631e-52
-1.160000e+01 -1.340000e+01 2.099763e-51
-1.160000e+01 -1.320000e+01 8.182739e-51
-1.160000e+01 -1.300000e+01 2.077181e-50
-1.160000e+01 -1.280000e+01 3.378668e-50
-1.160000e+01 -1.260000e+01 3.722387e-50
-1.160000e+01 -1.240000e+01 3.016942e-50
-1.160000e+01 -1.220000e+01 2.235967e-50
-1.160000e+01 -1.200000e+01 2.254180e-50
-1.160000e+01 -1.180000e+01 3.284125e-50
-1.160000e+01 -1.160000e+01 4.471859e-50
-1.160000e+01 -1.140000e+01 3.900316e-50
-1.160000e+01 -1.120000e+01 2.110840e-50
-1.160000e+01 -1.100000e+01 3.022691e-50
-1.160000e+01 -1.080000e+01 7.396658e-50
-1.160000e+01 -1.060000e+01 1.123384e-49
-1.160000e+01 -1.040000e+01 1.080512e-49
-1.160000e+01 -1.020000e+01 1.059874e-49
-1.160000e+01 -1.000000e+01 5.847846e-50
-1.160000e+01 -9.800000e+00 7.916262e-50
-1.160000e+01 -9.600000e+00 1.358795e-48
-1.160000e+01 -9.400000e+00 4.229410e-48
-1.160000e+01 -9.200000e+00 6.377016e-48
-1.160000e+01 -9.000000e+00 5.571864e-48
-1.160000e+01 -8.800000e+00 2.544250e-48
-1.160000e+01 -8.600000e+00 8.809694e-49
-1.160000e+01 -8.400000e+00 2.650207e-48
-1.160000e+01 -8.200000e+00 5.464990e-48
-1.160000e+01 -8.000000e+00 6.994258e-48
-1.160000e+01 -7.800000e+00 8.730134e-48
-1.160000e+01 -7.600000e+00 7.670949e-48
-1.160000e+01 -7.400000e+00 1.351669e-48
-1.160000e+01 -7.200000e+00 1.974010e-48
-1.160000e+01 -7.000000e+00 7.335092e-48
-1.160000e+01 -6.800000e+00 3.615896e-48
-1.160000e+01 -6.600000e+00 9.265604e-49
-1.160000e+01 -6.400000e+00 1.552872e-47
-1.160000e+01 -6.200000e+00 2.995718e-47
-1.160000e+01 -6.000000e+00 3.193547e-47
-1.160000e+01 -5.800000e+00 3.289273e-47
-1.160000e+01 -5.600000e+00 3.092025e-47
-1.160000e+01 -5.400000e+00 3.128553e-47
-1.160000e+01 -5.200000e+00 3.677396e-47
-1.160000e+01 -5.000000e+00 2.088230e-47
-1.160000e+01 -4.800000e+00 2.756937e-48
-1.160000e+01 -4.600000e+00 9.225020e-48
-1.160000e+01 -4.400000e+00 2.899959e-48
-1.160000e+01 -4.200000e+00 5.422321e-48
-1.160000e+01 -4.000000e+00 3.575747e-47
-1.160000e+01 -3.800000e+00 8.732078e-47
-1.160000e+01 -3.600000e+00 7.269897e-47
-1.160000e+01 -3.400000e+00 5.811431e-47
-1.160000e+01 -3.200000e+00 9.399243e-47
-1.160000e+01 -3.000000e+00 5.426657e-48
-1.160000e+01 -2.800000e+00 3.095067e-47
-1.160000e+01 -2.600000e+00 1.408890e-48
-1.160000e+01 -2.400000e+00 2.659935e-47
-1.160000e+01 -2.200000e+00 2.258498e-47
-1.160000e+01 -2.000000e+00 2.414662e-47
-1.160000e+01 -1.800000e+00 2.191208e-47
-1.160000e+01 -1.600000e+00 2.348805e-47
-1.160000e+01 -1.400000e+00 1.138776e-47
-1.160000e+01 -1.200000e+00 1.809927e-47
-1.160000e+01 -1.000000e+00 1.449277e-47
-1.160000e+01 -8.000000e-01 1.905440e-47
-1.160000e+01 -6.000000e-01 1.491287e-47
-1.160000e+01 -4.000000e-01 6.370707e-47
-1.160000e+01 -2.000000e-01 5.566715e-47
-1.160000e+01 0.000000e+00 3.518794e-47
-1.160000e+01 2.000000e-01 5.566715e-47
-1.160000e+01 4.000000e-01 6.370707e-47
-1.160000e+01 6.000000e-01 1.491288e-47
-1.160000e+01 8.000000e-01 1.905440e-47
-1.160000e+01 1.000000e+00 1.449277e-47
-1.160000e+01 1.200000e+00 1.809927e-47
-1.160000e+01 1.400000e+00 1.138776e-47
-1.160000e+01 1.600000e+00 2.348805e-47
-1.160000e+01 1.800000e+00 2.191208e-47
-1.160000e+01 2.000000e+00 2.414662e-47
-1.160000e+01 2.200000e+00 2.258498e-47
-1.160000e+01 2.400000e+00 2.659935e-47
-1.160000e+01 2.600000e+00 1.408890e-48
-1.160000e+01 2.800000e+00 3.095066e-47
-1.160000e+01 3.000000e+00 5.426657e-48
-1.160000e+01 3.200000e+00 9.399243e-47
-1.160000e+01 3.400000e+00 5.811431e-47
-1.160000e+01 3.600000e+00 7.269897e-47
-1.160000e+01 3.800000e+00 8.732078e-47
-1.160000e+01 4.000000e+00 3.575747e-47
-1.160000e+01 4.200000e+00 5.422321e-48
-1.160000e+01 4.400000e+00 2.899959e-48
-1.160000e+01 4.600000e+00 9.225020e-48
-1.160000e+01 4.800000e+00 2.756937e-48
-1.160000e+01 5.000000e+00 2.088230e-47
-1.160000e+01 5.200000e+00 3.677396e-47
-1.160000e+01 5.400000e+00 3.128553e-47
-1.160000e+01 5.600000e+00 3.092025e-47
-1.160000e+01 5.800000e+00 3.289272e-47
-1.160000e+01 6.000000e+00 3.193547e-47
-1.160000e+01 6.200000e+00 2.995718e-47
-1.160000e+01 6.400000e+00 1.552872e-47
-1.160000e+01 6.600000e+00 9.265603e-49
-1.160000e+01 6.800000e+00 3.615896e-48
-1.160000e+01 7.000000e+00 7.335092e-48
-1.160000e+01 7.200000e+00 1.974010e-48
-1.160000e+01 7.400000e+00 1.351669e-48
-1.160000e+01 7.600000e+00 7.670949e-48
-1.160000e+01 7.800000e+00 8.730134e-48
-1.160000e+01 8.000000e+00 6.994258e-48
-1.160000e+01 8.200000e+00 5.464990e-48
-1.160000e+01 8.400000e+00 2.650207e-48
-1.160000e+01 8.600000e+00 8.809695e-49
-1.160000e+01 8.800000e+00 2.544250e-48
-1.160000e+01 9.000000e+00 5.571864e-48
-1.160000e+01 9.200000e+00 6.377016e-48
-1.160000e+01 9.400000e+00 4.229410e-48
-1.160000e+01 9.600000e+00 1.358795e-48
-1.160000e+01 9.800000e+00 7.916263e-50
-1.160000e+01 1.000000e+01 5.847846e-50
-1.160000e+01 1.020000e+01 1.059875e-49
-1.160000e+01 1.040000e+01 1.080512e-49
-1.160000e+01 1.060000e+01 1.123384e-49
-1.160000e+01 1.080000e+01 7.396658e-50
-1.160000e+01 1.100000e+01 3.022691e-50
-1.160000e+01 1.120000e+01 2.110840e-50
-1.160000e+01 1.140000e+01 3.900316e-50
-1.160000e+01 1.160000e+01 4.471859e-50
-1.160000e+01 1.180000e+01 3.284125e-50
-1.160000e+01 1.200000e+01 2.254180e-50
-1.160000e+01 1.220000e+01 2.235967e-50
-1.160000e+01 1.240000e+01 3.016942e-50
-1.160000e+01 1.260000e+01 3.722387e-50
-1.160000e+01 1.280000e+01 3.378668e-50
-1.160000e+01 1.300000e+01 2.077181e-50
-1.160000e+01 1.320000e+01 8.182739e-51
-1.160000e+01 1.340000e+01 2.099763e-51
-1.160000e+01 1.360000e+01 8.595631e-52
-1.160000e+01 1.380000e+01 9.532931e-52
-1.160000e+01 1.400000e+01 8.727959e-52
-1.160000e+01 1.420000e+01 6.183599e-52
-1.160000e+01 1.440000e+01 4.311936e-52
-1.160000e+01 1.460000e+01 3.461461e-52
-1.160000e+01 1.480000e+01 2.915663e-52
-1.160000e+01 1.500000e+01 2.294572e-52
-1.160000e+01 1.520000e+01 1.632651e-52
-1.160000e+01 1.540000e+01 1.027606e-52
-1.160000e+01 1.560000e+01 5.445000e-53
-1.160000e+01 1.580000e+01 2.237986e-53
-1.160000e+01 1.600000e+01 6.244436e-54
-1.160000e+01 1.620000e+01 1.177369e-54
-1.160000e+01 1.640000e+01 9.520161e-55
-1.160000e+01 1.660000e+01 1.422250e-54
-1.160000e+01 1.680000e+01 1.325460e-54
-1.160000e+01 1.700000e+01 9.086657e-55
-1.160000e+01 1.720000e+01 5.463277e-55
-1.160000e+01 1.740000e+01 3.282314e-55
-1.160000e+01 1.760000e+01 2.009944e-55
-1.160000e+01 1.780000e+01 1.172894e-55
-1.160000e+01 1.800000e+01 6.142587e-56
-1.160000e+01 1.820000e+01 2.826723e-56
-1.160000e+01 1.840000e+01 1.151649e-56
-1.160000e+01 1.860000e+01 4.273694e-57
-1.160000e+01 1.880000e+01 1.516307e-57
-1.160000e+01 1.900000e+01 5.459600e-58
-1.160000e+01 1.920000e+01 2.074128e-58
-1.160000e+01 1.940000e+01 8.228293e-59
-1.160000e+01 1.960000e+01 3.266801e-59
-1.160000e+01 1.980000e+01 1.250210e-59
-1.160000e+01 2.000000e+01 4.538294e-60
-1.160000e+01 2.020000e+01 1.570537e-60
-1.160000e+01 2.040000e+01 5.296568e-61
-1.160000e+01 2.060000e+01 1.794338e-61
-1.160000e+01 2.080000e+01 6.244728e-62
-1.160000e+01 2.100000e+01 2.232767e-62
-1.160000e+01 2.120000e+01 8.046911e-63
-1.160000e+01 2.140000e+01 2.860229e-63
-1.160000e+01 2.160000e+01 9.895955e-64
-1.160000e+01 2.180000e+01 3.322264e-64
-1.160000e+01 2.200000e+01 1.085478e-64
-1.160000e+01 2.220000e+01 3.467527e-65
-1.160000e+01 2.240000e+01 1.086253e-65
-1.160000e+01 2.260000e+01 3.336074e-66
-1.160000e+01 2.280000e+01 1.000676e-66
-1.160000e+01 2.300000e+01 2.913012e-67
-1.160000e+01 2.320000e+01 8.170106e-68
-1.160000e+01 2.340000e+01 2.193770e-68
-1.160000e+01 2.360000e+01 5.616133e-69
-1.160000e+01 2.380000e+01 1.368831e-69
-1.160000e+01 2.400000e+01 3.179499e-70
-1.160000e+01 2.420000e+01 7.055966e-71
-1.160000e+01 2.440000e+01 1.500020e-71
-1.160000e+01 2.460000e+01 3.057422e-72
-1.160000e+01 2.480000e+01 6.006298e-73
-1.160000e+01 2.500000e+01 1.065860e-73
-1.160000e+01 2.520000e+01 2.588489e-74
-1.160000e+01 2.540000e+01 0.000000e+00

-1.140000e+01 -2.560000e+01 0.000000e+00
-1.140000e+01 -2.540000e+01 1.952901e-73
-1.140000e+01 -2.520000e+01 9.758432e-73
-1.140000e+01 -2.500000e+01 5.951079e-72
-1.140000e+01 -2.480000e+01 3.295007e-71
-1.140000e+01 -2.460000e+01 1.729951e-70
-1.140000e+01 -2.440000e+01 8.655342e-70
-1.140000e+01 -2.420000e+01 4.135108e-69
-1.140000e+01 -2.400000e+01 1.886049e-68
-1.140000e+01 -2.380000e+01 8.198248e-68
-1.140000e+01 -2.360000e+01 3.390253e-67
-1.140000e+01 -2.340000e+01 1.333025e-66
-1.140000e+01 -2.320000e+01 4.990919e-66
-1.140000e+01 -2.300000e+01 1.786208e-65
-1.140000e+01 -2.280000e+01 6.146627e-65
-1.140000e+01 -2.260000e+01 2.047546e-64
-1.140000e+01 -2.240000e+01 6.643164e-64
-1.140000e+01 -2.220000e+01 2.107451e-63
-1.140000e+01 -2.200000e+01 6.541788e-63
-1.140000e+01 -2.180000e+01 1.982216e-62
-1.140000e+01 -2.160000e+01 5.839941e-62
-1.140000e+01 -2.140000e+01 1.669509e-61
-1.140000e+01 -2.120000e+01 4.653742e-61
-1.140000e+01 -2.100000e+01 1.285160e-60
-1.140000e+01 -2.080000e+01 3.603871e-60
-1.140000e+01 -2.060000e+01 1.046189e-59
-1.140000e+01 -2.040000e+01 3.132165e-59
-1.140000e+01 -2.020000e+01 9.413047e-59
-1.140000e+01 -2.000000e+01 2.748879e-58
-1.140000e+01 -1.980000e+01 7.630932e-58
-1.140000e+01 -1.960000e+01 2.003841e-57
-1.140000e+01 -1.940000e+01 5.052966e-57
-1.140000e+01 -1.920000e+01 1.267801e-56
-1.140000e+01 -1.900000e+01 3.301694e-56
-1.140000e+01 -1.880000e+01 9.052179e-56
-1.140000e+01 -1.860000e+01 2.524279e-55
-1.140000e+01 -1.840000e+01 6.753191e-55
-1.140000e+01 -1.820000e+01 1.649285e-54
-1.140000e+01 -1.800000e+01 3.568072e-54
-1.140000e+01 -1.780000e+01 6.772386e-54
-1.140000e+01 -1.760000e+01 1.147313e-53
-1.140000e+01 -1.740000e+01 1.830439e-53
-1.140000e+01 -1.720000e+01 2.933723e-53
-1.140000e+01 -1.700000e+01 4.665125e-53
-1.140000e+01 -1.680000e+01 6.492161e-53
-1.140000e+01 -1.660000e+01 6.608833e-53
-1.140000e+01 -1.640000e+01 4.496383e-53
-1.140000e+01 -1.620000e+01 8.374788e-53
-1.140000e+01 -1.600000e+01 4.177609e-52
-1.140000e+01 -1.580000e+01 1.379947e-51
-1.140000e+01 -1.560000e+01 3.212673e-51
-1.140000e+01 -1.540000e+01 5.903605e-51
-1.140000e+01 -1.520000e+01 9.203003e-51
-1.140000e+01 -1.500000e+01 1.276316e-50
-1.140000e+01 -1.480000e+01 1.629794e-50
-1.140000e+01 -1.460000e+01 2.042046e-50
-1.140000e+01 -1.440000e+01 2.818948e-50
-1.140000e+01 -1.420000e+01 4.303540e-50
-1.140000e+01 -1.400000e+01 6.025223e-50
-1.140000e+01 -1.380000e+01 6.452984e-50
-1.140000e+01 -1.360000e+01 5.855417e-50
-1.140000e+01 -1.340000e+01 1.295088e-49
-1.140000e+01 -1.320000e+01 4.654158e-49
-1.140000e+01 -1.300000e+01 1.138764e-48
-1.140000e+01 -1.280000e+01 1.798476e-48
-1.140000e+01 -1.260000e+01 1.918173e-48
-1.140000e+01 -1.240000e+01 1.515985e-48
-1.140000e+01 -1.220000e+01 1.166219e-48
-1.140000e+01 -1.200000e+01 1.334269e-48
-1.140000e+01 -1.180000e+01 2.124897e-48
-1.140000e+01 -1.160000e+01 2.984917e-48
-1.140000e+01 -1.140000e+01 2.586937e-48
-1.140000e+01 -1.120000e+01 1.082969e-48
-1.140000e+01 -1.100000e+01 1.037649e-48
-1.140000e+01 -1.080000e+01 3.390479e-48
-1.140000e+01 -1.060000e+01 6.217251e-48
-1.140000e+01 -1.040000e+01 7.571501e-48
-1.140000e+01 -1.020000e+01 8.999334e-48
-1.140000e+01 -1.000000e+01 5.929257e-48
-1.140000e+01 -9.800000e+00 2.337744e-48
-1.140000e+01 -9.600000e+00 6.153753e-47
-1.140000e+01 -9.400000e+00 2.041401e-46
-1.140000e+01 -9.200000e+00 3.125806e-46
-1.140000e+01 -9.000000e+00 2.728879e-46
-1.140000e+01 -8.800000e+00 1.222637e-46
-1.140000e+01 -8.600000e+00 4.952346e-47
-1.140000e+01 -8.400000e+00 1.647848e-46
-1.140000e+01 -8.200000e+00 3.254149e-46
-1.140000e+01 -8.000000e+00 3.935069e-46
-1.140000e+01 -7.800000e+00 4.785684e-46
-1.140000e+01 -7.600000e+00 4.344005e-46
-1.140000e+01 -7.400000e+00 8.003985e-47
-1.140000e+01 -7.200000e+00 9.883162e-47
-1.140000e+01 -7.000000e+00 4.117960e-46
-1.140000e+01 -6.800000e+00 2.161633e-46
-1.140000e+01 -6.600000e+00 4.141077e-47
-1.140000e+01 -6.400000e+00 8.722238e-46
-1.140000e+01 -6.200000e+00 1.688084e-45
-1.140000e+01 -6.000000e+00 1.701606e-45
-1.140000e+01 -5.800000e+00 1.676606e-45
-1.140000e+01 -5.600000e+00 1.638676e-45
-1.140000e+01 -5.400000e+00 1.812047e-45
-1.140000e+01 -5.200000e+00 2.188901e-45
-1.140000e+01 -5.000000e+00 1.152318e-45
-1.140000e+01 -4.800000e+00 1.477887e-46
-1.140000e+01 -4.600000e+00 4.893279e-46
-1.140000e+01 -4.400000e+00 9.645929e-47
-1.140000e+01 -4.200000e+00 3.384756e-46
-1.140000e+01 -4.000000e+00 1.680122e-45
-1.140000e+01 -3.800000e+00 4.541280e-45
-1.140000e+01 -3.600000e+00 4.030340e-45
-1.140000e+01 -3.400000e+00 3.483918e-45
-1.140000e+01 -3.200000e+00 5.379863e-45
-1.140000e+01 -3.000000e+00 3.343256e-46
-1.140000e+01 -2.800000e+00 1.865213e-45
-1.140000e+01 -2.600000e+00 7.542125e-47
-1.140000e+01 -2.400000e+00 1.508844e-45
-1.140000e+01 -2.200000e+00 1.314423e-45
-1.140000e+01 -2.000000e+00 1.563656e-45
-1.140000e+01 -1.800000e+00 1.346006e-45
-1.140000e+01 -1.600000e+00 1.497053e-45
-1.140000e+01 -1.400000e+00 8.872760e-46
-1.140000e+01 -1.200000e+00 1.033902e-45
-1.140000e+01 -1.000000e+00 1.065548e-45
-1.140000e+01 -8.000000e-01 1.395184e-45
-1.140000e+01 -6.000000e-01 1.106389e-45
-1.140000e+01 -4.000000e-01 3.629820e-45
-1.140000e+01 -2.000000e-01 3.536878e-45
-1.140000e+01 0.000000e+00 1.872568e-45
-1.140000e+01 2.000000e-01 3.536878e-45
-1.140000e+01 4.000000e-01 3.629820e-45
-1.140000e+01 6.000000e-01 1.106389e-45
-1.140000e+01 8.000000e-01 1.395184e-45
-1.140000e+01 1.000000e+00 1.065548e-45
-1.140000e+01 1.200000e+00 1.033902e-45
-1.140000e+01 1.400000e+00 8.872760e-46
-1.140000e+01 1.600000e+00 1.497053e-45
-1.140000e+01 1.800000e+00 1.346006e-45
-1.140000e+01 2.000000e+00 1.563656e-45
-1.140000e+01 2.200000e+00 1.314423e-45
-1.140000e+01 2.400000e+00 1.508844e-45
-1.140000e+01 2.600000e+00 7.542124e-47
-1.140000e+01 2.800000e+00 1.865213e-45
-1.140000e+01 3.000000e+00 3.343256e-46
-1.140000e+01 3.200000e+00 5.379863e-45
-1.140000e+01 3.400000e+00 3.483918e-45
-1.140000e+01 3.600000e+00 4.030340e-45
-1.140000e+01 3.800000e+00 4.541280e-45
-1.140000e+01 4.000000e+00 1.680122e-45
-1.140000e+01 4.200000e+00 3.384756e-46
-1.140000e+01 4.400000e+00 9.645929e-47
-1.140000e+01 4.600000e+00 4.893279e-46
-1.140000e+01 4.800000e+00 1.477887e-46
-1.140000e+01 5.000000e+00 1.152318e-45
-1.140000e+01 5.200000e+00 2.188901e-45
-1.140000e+01 5.400000e+00 1.812047e-45
-1.140000e+01 5.600000e+00 1.638676e-45
-1.140000e+01 5.800000e+00 1.676606e-45
-1.140000e+01 6.000000e+00 1.701606e-45
-1.140000e+01 6.200000e+00 1.688084e-45
-1.140000e+01 6.400000e+00 8.722238e-46
-1.140000e+01 6.600000e+00 4.141077e-47
-1.140000e+01 6.800000e+00 2.161633e-46
-1.140000e+01 7.000000e+00 4.117960e-46
-1.140000e+01 7.200000e+00 9.883162e-47
-1.140000e+01 7.400000e+00 8.003985e-47
-1.140000e+01 7.600000e+00 4.344005e-46
-1.140000e+01 7.800000e+00 4.785684e-46
-1.140000e+01 8.000000e+00 3.935069e-46
-1.140000e+01 8.200000e+00 3.254149e-46
-1.140000e+01 8.400000e+00 1.647848e-46
-1.140000e+01 8.600000e+00 4.952347e-47
-1.140000e+01 8.800000e+00 1.222637e-46
-1.140000e+01 9.000000e+00 2.728879e-46
-1.140000e+01 9.200000e+00 3.125806e-46
-1.140000e+01 9.400000e+00 2.041401e-46
-1.140000e+01 9.600000e+00 6.153753e-47
-1.140000e+01 9.800000e+00 2.337744e-48
-1.140000e+01 1.000000e+01 5.929257e-48
-1.140000e+01 1.020000e+01 8.999335e-48
-1.140000e+01 1.040000e+01 7.571502e-48
-1.140000e+01 1.060000e+01 6.217251e-48
-1.140000e+01 1.080000e+01 3.390479e-48
-1.140000e+01 1.100000e+01 1.037649e-48
-1.140000e+01 1.120000e+01 1.082969e-48
-1.140000e+01 1.140000e+01 2.586937e-48
-1.140000e+01 1.160000e+01 2.984917e-48
-1.140000e+01 1.180000e+01 2.124897e-48
-1.140000e+01 1.200000e+01 1.334269e-48
-1.140000e+01 1.220000e+01 1.166220e-48
-1.140000e+01 1.240000e+01 1.515985e-48
-1.140000e+01 1.260000e+01 1.918173e-48
-1.140000e+01 1.280000e+01 1.798476e-48
-1.140000e+01 1.300000e+01 1.138764e-48
-1.140000e+01 1.320000e+01 4.654157e-49
-1.140000e+01 1.340000e+01 1.295088e-49
-1.140000e+01 1.360000e+01 5.855417e-50
-1.140000e+01 1.380000e+01 6.452984e-50
-1.140000e+01 1.400000e+01 6.025223e-50
-1.140000e+01 1.420000e+01 4.303540e-50
-1.140000e+01 1.440000e+01 2.818948e-50
-1.140000e+01 1.460000e+01 2.042046e-50
-1.140000e+01 1.480000e+01 1.629794e-50
-1.140000e+01 1.500000e+01 1.276316e-50
-1.140000e+01 1.520000e+01 9.203003e-51
-1.140000e+01 1.540000e+01 5.903605e-51
-1.140000e+01 1.560000e+01 3.212673e-51
-1.140000e+01 1.580000e+01 1.379947e-51
-1.140000e+01 1.600000e+01 4.177609e-52
-1.140000e+01 1.620000e+01 8.374788e-53
-1.140000e+01 1.640000e+01 4.496383e-53
-1.140000e+01 1.660000e+01 6.608833e-53
-1.140000e+01 1.680000e+01 6.492161e-53
-1.140000e+01 1.700000e+01 4.665125e-53
-1.140000e+01 1.720000e+01 2.933723e-53
-1.140000e+01 1.740000e+01 1.830439e-53
-1.140000e+01 1.760000e+01 1.147313e-53
-1.140000e+01 1.780000e+01 6.772386e-54
-1.140000e+01 1.800000e+01 3.568072e-54
-1.140000e+01 1.820000e+01 1.649285e-54
-1.140000e+01 1.840000e+01 6.753191e-55
-1.140000e+01 1.860000e+01 2.524279e-55
-1.140000e+01 1.880000e+01 9.052179e-56
-1.140000e+01 1.900000e+01 3.301694e-56
-1.140000e+01 1.920000e+01 1.267801e-56
-1.140000e+01 1.940000e+01 5.052966e-57
-1.140000e+01 1.960000e+01 2.003841e-57
-1.140000e+01 1.980000e+01 7.630932e-58
-1.140000e+01 2.000000e+01 2.748879e-58
-1.140000e+01 2.020000e+01 9.413047e-59
-1.140000e+01 2.040000e+01 3.132165e-59
-1.140000e+01 2.060000e+01 1.046189e-59
-1.140000e+01 2.080000e+01 3.603871e-60
-1.140000e+01 2.100000e+01 1.285160e-60
-1.140000e+01 2.120000e+01 4.653742e-61
-1.140000e+01 2.140000e+01 1.669509e-61
-1.140000e+01 2.160000e+01 5.839941e-62
-1.140000e+01 2.180000e+01 1.982216e-62
-1.140000e+01 2.200000e+01 6.541788e-63
-1.140000e+01 2.220000e+01 2.107451e-63
-1.140000e+01 2.240000e+01 6.643164e-64
-1.140000e+01 2.260000e+01 2.047546e-64
-1.140000e+01 2.280000e+01 6.146627e-65
-1.140000e+01 2.300000e+01 1.786208e-65
-1.140000e+01 2.320000e+01 4.990919e-66
-1.140000e+01 2.340000e+01 1.333025e-66
-1.140000e+01 2.360000e+01 3.390253e-67
-1.140000e+01 2.380000e+01 8.198252e-68
-1.140000e+01 2.400000e+01 1.886043e-68
-1.140000e+01 2.420000e+01 4.135169e-69
-1.140000e+01 2.440000e+01 8.655056e-70
-1.140000e+01 2.460000e+01 1.729561e-70
-1.140000e+01 2.480000e+01 3.308231e-71
-1.140000e+01 2.500000e+01 5.722246e-72
-1.140000e+01 2.520000e+01 1.308239e-72
-1.140000e+01 2.540000e+01 0.000000e+00

-1.120000e+01 -2.560000e+01 0.000000e+00
-1.120000e+01 -2.540000e+01 8.310407e-72
-1.120000e+01 -2.520000e+01 4.525613e-71
-1.120000e+01 -2.500000e+01 2.863922e-70
-1.120000e+01 -2.480000e+01 1.642827e-69
-1.120000e+01 -2.460000e+01 8.857583e-69
-1.120000e+01 -2.440000e+01 4.524511e-68
-1.120000e+01 -2.420000e+01 2.196202e-67
-1.120000e+01 -2.400000e+01 1.013935e-66
-1.120000e+01 -2.380000e+01 4.448773e-66
-1.120000e+01 -2.360000e+01 1.853178e-65
-1.120000e+01 -2.340000e+01 7.327711e-65
-1.120000e+01 -2.320000e+01 2.754627e-64
-1.120000e+01 -2.300000e+01 9.880458e-64
-1.120000e+01 -2.280000e+01 3.400096e-63
-1.120000e+01 -2.260000e+01 1.129799e-62
-1.120000e+01 -2.240000e+01 3.646898e-62
-1.120000e+01 -2.220000e+01 1.148304e-61
-1.120000e+01 -2.200000e+01 3.531126e-61
-1.120000e+01 -2.180000e+01 1.058430e-60
-1.120000e+01 -2.160000e+01 3.081775e-60
-1.120000e+01 -2.140000e+01 8.705324e-60
-1.120000e+01 -2.120000e+01 2.401272e-59
-1.120000e+01 -2.100000e+01 6.590860e-59
-1.120000e+01 -2.080000e+01 1.850683e-58
-1.120000e+01 -2.060000e+01 5.420655e-58
-1.120000e+01 -2.040000e+01 1.643425e-57
-1.120000e+01 -2.020000e+01 4.997450e-57
-1.120000e+01 -2.000000e+01 1.473007e-56
-1.120000e+01 -1.980000e+01 4.118648e-56
-1.120000e+01 -1.960000e+01 1.087615e-55
-1.120000e+01 -1.940000e+01 2.751760e-55
-1.120000e+01 -1.920000e+01 6.899855e-55
-1.120000e+01 -1.900000e+01 1.787071e-54
-1.120000e+01 -1.880000e+01 4.858985e-54
-1.120000e+01 -1.860000e+01 1.344265e-53
-1.120000e+01 -1.840000e+01 3.573766e-53
-1.120000e+01 -1.820000e+01 8.682278e-53
-1.120000e+01 -1.800000e+01 1.868058e-52
-1.120000e+01 -1.780000e+01 3.518135e-52
-1.120000e+01 -1.760000e+01 5.874983e-52
-1.120000e+01 -1.740000e+01 9.114746e-52
-1.120000e+01 -1.720000e+01 1.396944e-51
-1.120000e+01 -1.700000e+01 2.105908e-51
-1.120000e+01 -1.680000e+01 2.774379e-51
-1.120000e+01 -1.660000e+01 2.682411e-51
-1.120000e+01 -1.640000e+01 2.045534e-51
-1.120000e+01 -1.620000e+01 5.536119e-51
-1.120000e+01 -1.600000e+01 2.492648e-50
-1.120000e+01 -1.580000e+01 7.577902e-50
-1.120000e+01 -1.560000e+01 1.684410e-49
-1.120000e+01 -1.540000e+01 3.009759e-49
-1.120000e+01 -1.520000e+01 4.608495e-49
-1.120000e+01 -1.500000e+01 6.342929e-49
-1.120000e+01 -1.480000e+01 8.246431e-49
-1.120000e+01 -1.460000e+01 1.105938e-48
-1.120000e+01 -1.440000e+01 1.671926e-48
-1.120000e+01 -1.420000e+01 2.651259e-48
-1.120000e+01 -1.400000e+01 3.668854e-48
-1.120000e+01 -1.380000e+01 3.890247e-48
-1.120000e+01 -1.360000e+01 3.597698e-48
-1.120000e+01 -1.340000e+01 7.254801e-48
-1.120000e+01 -1.320000e+01 2.379484e-47
-1.120000e+01 -1.300000e+01 5.583423e-47
-1.120000e+01 -1.280000e+01 8.536884e-47
-1.120000e+01 -1.260000e+01 8.777206e-47
-1.120000e+01 -1.240000e+01 6.733919e-47
-1.120000e+01 -1.220000e+01 5.428027e-47
-1.120000e+01 -1.200000e+01 7.106820e-47
-1.120000e+01 -1.180000e+01 1.231323e-46
-1.120000e+01 -1.160000e+01 1.794609e-46
-1.120000e+01 -1.140000e+01 1.589787e-46
-1.120000e+01 -1.120000e+01 5.882352e-47
-1.120000e+01 -1.100000e+01 2.739478e-47
-1.120000e+01 -1.080000e+01 1.433847e-46
-1.120000e+01 -1.060000e+01 3.295131e-46
-1.120000e+01 -1.040000e+01 4.917646e-46
-1.120000e+01 -1.020000e+01 6.553594e-46
-1.120000e+01 -1.000000e+01 4.893487e-46
-1.120000e+01 -9.800000e+00 5.717425e-47
-1.120000e+01 -9.600000e+00 2.382716e-45
-1.120000e+01 -9.400000e+00 8.649670e-45
-1.120000e+01 -9.200000e+00 1.355992e-44
-1.120000e+01 -9.000000e+00 1.187881e-44
-1.120000e+01 -8.800000e+00 5.217077e-45
-1.120000e+01 -8.600000e+00 2.468278e-45
-1.120000e+01 -8.400000e+00 8.993265e-45
-1.120000e+01 -8.200000e+00 1.719269e-44
-1.120000e+01 -8.000000e+00 1.971320e-44
-1.120000e+01 -7.800000e+00 2.344420e-44
-1.120000e+01 -7.600000e+00 2.218613e-44
-1.120000e+01 -7.400000e+00 4.373617e-45
-1.120000e+01 -7.200000e+00 4.503509e-45
-1.120000e+01 -7.000000e+00 2.126152e-44
-1.120000e+01 -6.800000e+00 1.195330e-44
-1.120000e+01 -6.600000e+00 1.639433e-45
-1.120000e+01 -6.400000e+00 4.503560e-44
-1.120000e+01 -6.200000e+00 8.657324e-44
-1.120000e+01 -6.000000e+00 8.078179e-44
-1.120000e+01 -5.800000e+00 7.462524e-44
-1.120000e+01 -5.600000e+00 7.629698e-44
-1.120000e+01 -5.400000e+00 9.356178e-44
-1.120000e+01 -5.200000e+00 1.182302e-43
-1.120000e+01 -5.000000e+00 5.875342e-44
-1.120000e+01 -4.800000e+00 8.034437e-45
-1.120000e+01 -4.600000e+00 2.460850e-44
-1.120000e+01 -4.400000e+00 2.271493e-45
-1.120000e+01 -4.200000e+00 1.996651e-44
-1.120000e+01 -4.000000e+00 6.941905e-44
-1.120000e+01 -3.800000e+00 2.105717e-43
-1.120000e+01 -3.600000e+00 2.007111e-43
-1.120000e+01 -3.400000e+00 1.875108e-43
-1.120000e+01 -3.200000e+00 2.788630e-43
-1.120000e+01 -3.000000e+00 1.932677e-44
-1.120000e+01 -2.800000e+00 1.027586e-43
-1.120000e+01 -2.600000e+00 5.252213e-45
-1.120000e+01 -2.400000e+00 7.990606e-44
-1.120000e+01 -2.200000e+00 7.076497e-44
-1.120000e+01 -2.000000e+00 9.307069e-44
-1.120000e+01 -1.800000e+00 7.727226e-44
-1.120000e+01 -1.600000e+00 8.823078e-44
-1.120000e+01 -1.400000e+00 6.155904e-44
-1.120000e+01 -1.200000e+00 5.796401e-44
-1.120000e+01 -1.000000e+00 7.381752e-44
-1.120000e+01 -8.000000e-01 9.078726e-44
-1.120000e+01 -6.000000e-01 7.409285e-44
-1.120000e+01 -4.000000e-01 1.877536e-43
-1.120000e+01 -2.000000e-01 2.059980e-43
-1.120000e+01 0.000000e+00 8.587359e-44
-1.120000e+01 2.000000e-01 2.059980e-43
-1.120000e+01 4.000000e-01 1.877536e-43
-1.120000e+01 6.000000e-01 7.409285e-44
-1.120000e+01 8.000000e-01 9.078726e-44
-1.120000e+01 1.000000e+00 7.381752e-44
-1.120000e+01 1.200000e+00 5.796401e-44
-1.120000e+01 1.400000e+00 6.155904e-44
-1.120000e+01 1.600000e+00 8.823078e-44
-1.120000e+01 1.800000e+00 7.727226e-44
-1.120000e+01 2.000000e+00 9.307069e-44
-1.120000e+01 2.200000e+00 7.076497e-44
-1.120000e+01 2.400000e+00 7.990606e-44
-1.120000e+01 2.600000e+00 5.252212e-45
-1.120000e+01 2.800000e+00 1.027586e-43
-1.120000e+01 3.000000e+00 1.932677e-44
-1.120000e+01 3.200000e+00 2.788630e-43
-1.120000e+01 3.400000e+00 1.875108e-43
-1.120000e+01 3.600000e+00 2.007111e-43
-1.120000e+01 3.800000e+00 2.105717e-43
-1.120000e+01 4.000000e+00 6.941905e-44
-1.120000e+01 4.200000e+00 1.996651e-44
-1.120000e+01 4.400000e+00 2.271493e-45
-1.120000e+01 4.600000e+00 2.460850e-44
-1.120000e+01 4.800000e+00 8.034437e-45
-1.120000e+01 5.000000e+00 5.875343e-44
-1.120000e+01 5.200000e+00 1.182302e-43
-1.120000e+01 5.400000e+00 9.356178e-44
-1.120000e+01 5.600000e+00 7.629698e-44
-1.120000e+01 5.800000e+00 7.462524e-44
-1.120000e+01 6.000000e+00 8.078179e-44
-1.120000e+01 6.200000e+00 8.657324e-44
-1.120000e+01 6.400000e+00 4.503560e-44
-1.120000e+01 6.600000e+00 1.639433e-45
-1.120000e+01 6.800000e+00 1.195330e-44
-1.120000e+01 7.000000e+00 2.126152e-44
-1.120000e+01 7.200000e+00 4.503509e-45
-1.120000e+01 7.400000e+00 4.373617e-45
-1.120000e+01 7.600000e+00 2.218613e-44
-1.120000e+01 7.800000e+00 2.344420e-44
-1.120000e+01 8.000000e+00 1.971320e-44
-1.120000e+01 8.200000e+00 1.719270e-44
-1.120000e+01 8.400000e+00 8.993266e-45
-1.120000e+01 8.600000e+00 2.468278e-45
-1.120000e+01 8.800000e+00 5.217077e-45
-1.120000e+01 9.000000e+00 1.187881e-44
-1.120000e+01 9.200000e+00 1.355992e-44
-1.120000e+01 9.400000e+00 8.649670e-45
-1.120000e+01 9.600000e+00 2.382716e-45
-1.120000e+01 9.800000e+00 5.717426e-47
-1.120000e+01 1.000000e+01 4.893487e-46
-1.120000e+01 1.020000e+01 6.553594e-46
-1.120000e+01 1.040000e+01 4.917647e-46
-1.120000e+01 1.060000e+01 3.295131e-46
-1.120000e+01 1.080000e+01 1.433847e-46
-1.120000e+01 1.100000e+01 2.739478e-47
-1.120000e+01 1.120000e+01 5.882353e-47
-1.120000e+01 1.140000e+01 1.589787e-46
-1.120000e+01 1.160000e+01 1.794609e-46
-1.120000e+01 1.180000e+01 1.231323e-46
-1.120000e+01 1.200000e+01 7.106820e-47
-1.120000e+01 1.220000e+01 5.428027e-47
-1.120000e+01 1.240000e+01 6.733919e-47
-1.120000e+01 1.260000e+01 8.777206e-47
-1.120000e+01 1.280000e+01 8.536884e-47
-1.120000e+01 1.300000e+01 5.583423e-47
-1.120000e+01 1.320000e+01 2.379484e-47
-1.120000e+01 1.340000e+01 7.254801e-48
-1.120000e+01 1.360000e+01 3.597698e-48
-1.120000e+01 1.380000e+01 3.890247e-48
-1.120000e+01 1.400000e+01 3.668854e-48
-1.120000e+01 1.420000e+01 2.651259e-48
-1.120000e+01 1.440000e+01 1.671926e-48
-1.120000e+01 1.460000e+01 1.105938e-48
-1.120000e+01 1.480000e+01 8.246431e-49
-1.120000e+01 1.500000e+01 6.342929e-49
-1.120000e+01 1.520000e+01 4.608495e-49
-1.120000e+01 1.540000e+01 3.009759e-49
-1.120000e+01 1.560000e+01 1.684410e-49
-1.120000e+01 1.580000e+01 7.577902e-50
-1.120000e+01 1.600000e+01 2.492648e-50
-1.120000e+01 1.620000e+01 5.536119e-51
-1.120000e+01 1.640000e+01 2.045534e-51
-1.120000e+01 1.660000e+01 2.682411e-51
-1.120000e+01 1.680000e+01 2.774379e-51
-1.120000e+01 1.700000e+01 2.105908e-51
-1.120000e+01 1.720000e+01 1.396944e-51
-1.120000e+01 1.740000e+01 9.114746e-52
-1.120000e+01 1.760000e+01 5.874983e-52
-1.120000e+01 1.780000e+01 3.518135e-52
-1.120000e+01 1.800000e+01 1.868058e-52
-1.120000e+01 1.820000e+01 8.682278e-53
-1.120000e+01 1.840000e+01 3.573766e-53
-1.120000e+01 1.860000e+01 1.344265e-53
-1.120000e+01 1.880000e+01 4.858985e-54
-1.120000e+01 1.900000e+01 1.787071e-54
-1.120000e+01 1.920000e+01 6.899855e-55
-1.120000e+01 1.940000e+01 2.751760e-55
-1.120000e+01 1.960000e+01 1.087615e-55
-1.120000e+01 1.980000e+01 4.118648e-56
-1.120000e+01 2.000000e+01 1.473007e-56
-1.120000e+01 2.020000e+01 4.997450e-57
-1.120000e+01 2.040000e+01 1.643425e-57
-1.120000e+01 2.060000e+01 5.420655e-58
-1.120000e+01 2.080000e+01 1.850683e-58
-1.120000e+01 2.100000e+01 6.590860e-59
-1.120000e+01 2.120000e+01 2.401272e-59
-1.120000e+01 2.140000e+01 8.705324e-60
-1.120000e+01 2.160000e+01 3.081775e-60
-1.120000e+01 2.180000e+01 1.058430e-60
-1.120000e+01 2.200000e+01 3.531126e-61
-1.120000e+01 2.220000e+01 1.148304e-61
-1.120000e+01 2.240000e+01 3.646898e-62
-1.120000e+01 2.260000e+01 1.129799e-62
-1.120000e+01 2.280000e+01 3.400096e-63
-1.120000e+01 2.300000e+01 9.880458e-64
-1.120000e+01 2.320000e+01 2.754627e-64
-1.120000e+01 2.340000e+01 7.327711e-65
-1.120000e+01 2.360000e+01 1.853178e-65
-1.120000e+01 2.380000e+01 4.448774e-66
-1.120000e+01 2.400000e+01 1.013932e-66
-1.120000e+01 2.420000e+01 2.196236e-67
-1.120000e+01 2.440000e+01 4.524280e-68
-1.120000e+01 2.460000e+01 8.857085e-69
-1.120000e+01 2.480000e+01 1.647537e-69
-1.120000e+01 2.500000e+01 2.771046e-70
-1.120000e+01 2.520000e+01 5.931338e-71
-1.120000e+01 2.540000e+01 0.000000e+00

-1.100000e+01 -2.560000e+01 0.000000e+00
-1.100000e+01 -2.540000e+01 3.152542e-70
-1.100000e+01 -2.520000e+01 1.888449e-69
-1.100000e+01 -2.500000e+01 1.245173e-68
-1.100000e+01 -2.480000e+01 7.412904e-68
-1.100000e+01 -2.460000e+01 4.108453e-67
-1.100000e+01 -2.440000e+01 2.143221e-66
-1.100000e+01 -2.420000e+01 1.056869e-65
-1.100000e+01 -2.400000e+01 4.936740e-65
-1.100000e+01 -2.380000e+01 2.184768e-64
-1.100000e+01 -2.360000e+01 9.157658e-64
-1.100000e+01 -2.340000e+01 3.636521e-63
-1.100000e+01 -2.320000e+01 1.370332e-62
-1.100000e+01 -2.300000e+01 4.917214e-62
-1.100000e+01 -2.280000e+01 1.689034e-61
-1.100000e+01 -2.260000e+01 5.588599e-61
-1.100000e+01 -2.240000e+01 1.792056e-60
-1.100000e+01 -2.220000e+01 5.593904e-60
-1.100000e+01 -2.200000e+01 1.702485e-59
-1.100000e+01 -2.180000e+01 5.043944e-59
-1.100000e+01 -2.160000e+01 1.450046e-58
-1.100000e+01 -2.140000e+01 4.042100e-58
-1.100000e+01 -2.120000e+01 1.101417e-57
-1.100000e+01 -2.100000e+01 2.998794e-57
-1.100000e+01 -2.080000e+01 8.416927e-57
-1.100000e+01 -2.060000e+01 2.483967e-56
-1.100000e+01 -2.040000e+01 7.616647e-56
-1.100000e+01 -2.020000e+01 2.340972e-55
-1.100000e+01 -2.000000e+01 6.959799e-55
-1.100000e+01 -1.980000e+01 1.960226e-54
-1.100000e+01 -1.960000e+01 5.210946e-54
-1.100000e+01 -1.940000e+01 1.325913e-53
-1.100000e+01 -1.920000e+01 3.335490e-53
-1.100000e+01 -1.900000e+01 8.635378e-53
-1.100000e+01 -1.880000e+01 2.339667e-52
-1.100000e+01 -1.860000e+01 6.441890e-52
-1.100000e+01 -1.840000e+01 1.704069e-51
-1.100000e+01 -1.820000e+01 4.117934e-51
-1.100000e+01 -1.800000e+01 8.802082e-51
-1.100000e+01 -1.780000e+01 1.641503e-50
-1.100000e+01 -1.760000e+01 2.693097e-50
-1.100000e+01 -1.740000e+01 4.041002e-50
-1.100000e+01 -1.720000e+01 5.870589e-50
-1.100000e+01 -1.700000e+01 8.294174e-50
-1.100000e+01 -1.680000e+01 1.024300e-49
-1.100000e+01 -1.660000e+01 9.529089e-50
-1.100000e+01 -1.640000e+01 9.446563e-50
-1.100000e+01 -1.620000e+01 3.320994e-49
-1.100000e+01 -1.600000e+01 1.323977e-48
-1.100000e+01 -1.580000e+01 3.697822e-48
-1.100000e+01 -1.560000e+01 7.820192e-48
-1.100000e+01 -1.540000e+01 1.355258e-47
-1.100000e+01 -1.520000e+01 2.039038e-47
-1.100000e+01 -1.500000e+01 2.802298e-47
-1.100000e+01 -1.480000e+01 3.762164e-47
-1.100000e+01 -1.460000e+01 5.457926e-47
-1.100000e+01 -1.440000e+01 8.906347e-47
-1.100000e+01 -1.420000e+01 1.442465e-46
-1.100000e+01 -1.400000e+01 1.972253e-46
-1.100000e+01 -1.380000e+01 2.089787e-46
-1.100000e+01 -1.360000e+01 1.994192e-46
-1.100000e+01 -1.340000e+01 3.707525e-46
-1.100000e+01 -1.320000e+01 1.098588e-45
-1.100000e+01 -1.300000e+01 2.455780e-45
-1.100000e+01 -1.280000e+01 3.621360e-45
-1.100000e+01 -1.260000e+01 3.569384e-45
-1.100000e+01 -1.240000e+01 2.638725e-45
-1.100000e+01 -1.220000e+01 2.252274e-45
-1.100000e+01 -1.200000e+01 3.407818e-45
-1.100000e+01 -1.180000e+01 6.404707e-45
-1.100000e+01 -1.160000e+01 9.717814e-45
-1.100000e+01 -1.140000e+01 8.947217e-45
-1.100000e+01 -1.120000e+01 3.332586e-45
-1.100000e+01 -1.100000e+01 4.803427e-46
-1.100000e+01 -1.080000e+01 5.650135e-45
-1.100000e+01 -1.060000e+01 1.648346e-44
-1.100000e+01 -1.040000e+01 2.882802e-44
-1.100000e+01 -1.020000e+01 4.122143e-44
-1.100000e+01 -1.000000e+01 3.386203e-44
-1.100000e+01 -9.800000e+00 2.706664e-45
-1.100000e+01 -9.600000e+00 7.725495e-44
-1.100000e+01 -9.400000e+00 3.193787e-43
-1.100000e+01 -9.200000e+00 5.181536e-43
-1.100000e+01 -9.000000e+00 4.577093e-43
-1.100000e+01 -8.800000e+00 1.961527e-43
-1.100000e+01 -8.600000e+00 1.083895e-43
-1.100000e+01 -8.400000e+00 4.326575e-43
-1.100000e+01 -8.200000e+00 8.065173e-43
-1.100000e+01 -8.000000e+00 8.774128e-43
-1.100000e+01 -7.800000e+00 1.024041e-42
-1.100000e+01 -7.600000e+00 1.022028e-42
-1.100000e+01 -7.400000e+00 2.207513e-43
-1.100000e+01 -7.200000e+00 1.883331e-43
-1.100000e+01 -7.000000e+00 1.011230e-42
-1.100000e+01 -6.800000e+00 6.111636e-43
-1.100000e+01 -6.600000e+00 5.787869e-44
-1.100000e+01 -6.400000e+00 2.138569e-42
-1.100000e+01 -6.200000e+00 4.041221e-42
-1.100000e+01 -6.000000e+00 3.409922e-42
-1.100000e+01 -5.800000e+00 2.876377e-42
-1.100000e+01 -5.600000e+00 3.108954e-42
-1.100000e+01 -5.400000e+00 4.305315e-42
-1.100000e+01 -5.200000e+00 5.794034e-42
-1.100000e+01 -5.000000e+00 2.775019e-42
-1.100000e+01 -4.800000e+00 4.395937e-43
-1.100000e+01 -4.600000e+00 1.185788e-42
-1.100000e+01 -4.400000e+00 2.544097e-44
-1.100000e+01 -4.200000e+00 1.107020e-42
-1.100000e+01 -4.000000e+00 2.493053e-42
-1.100000e+01 -3.800000e+00 8.687244e-42
-1.100000e+01 -3.600000e+00 9.007928e-42
-1.100000e+01 -3.400000e+00 9.077989e-42
-1.100000e+01 -3.200000e+00 1.308789e-41
-1.100000e+01 -3.000000e+00 1.059096e-42
-1.100000e+01 -2.800000e+00 5.179161e-42
-1.100000e+01 -2.600000e+00 4.152625e-43
-1.100000e+01 -2.400000e+00 3.987619e-42
-1.100000e+01 -2.200000e+00 3.550748e-42
-1.100000e+01 -2.000000e+00 5.085423e-42
-1.100000e+01 -1.800000e+00 4.126398e-42
-1.100000e+01 -1.600000e+00 4.792250e-42
-1.100000e+01 -1.400000e+00 3.813048e-42
-1.100000e+01 -1.200000e+00 3.181835e-42
-1.100000e+01 -1.000000e+00 4.692801e-42
-1.100000e+01 -8.000000e-01 5.281255e-42
-1.100000e+01 -6.000000e-01 4.489342e-42
-1.100000e+01 -4.000000e-01 8.878404e-42
-1.100000e+01 -2.000000e-01 1.099264e-41
-1.100000e+01 0.000000e+00 3.328064e-42
-1.100000e+01 2.000000e-01 1.099264e-41
-1.100000e+01 4.000000e-01 8.878404e-42
-1.100000e+01 6.000000e-01 4.489342e-42
-1.100000e+01 8.000000e-01 5.281255e-42
-1.100000e+01 1.000000e+00 4.692801e-42
-1.100000e+01 1.200000e+00 3.181835e-42
-1.100000e+01 1.400000e+00 3.813048e-42
-1.100000e+01 1.600000e+00 4.792250e-42
-1.100000e+01 1.800000e+00 4.126398e-42
-1.100000e+01 2.000000e+00 5.085423e-42
-1.100000e+01 2.200000e+00 3.550748e-42
-1.100000e+01 2.400000e+00 3.987619e-42
-1.100000e+01 2.600000e+00 4.152625e-43
-1.100000e+01 2.800000e+00 5.179161e-42
-1.100000e+01 3.000000e+00 1.059096e-42
-1.100000e+01 3.200000e+00 1.308789e-41
-1.100000e+01 3.400000e+00 9.077989e-42
-1.100000e+01 3.600000e+00 9.007928e-42
-1.100000e+01 3.800000e+00 8.687244e-42
-1.100000e+01 4.000000e+00 2.493053e-42
-1.100000e+01 4.200000e+00 1.107020e-42
-1.100000e+01 4.400000e+00 2.544097e-44
-1.100000e+01 4.600000e+00 1.185788e-42
-1.100000e+01 4.800000e+00 4.395937e-43
-1.100000e+01 5.000000e+00 2.775019e-42
-1.100000e+01 5.200000e+00 5.794034e-42
-1.100000e+01 5.400000e+00 4.305315e-42
-1.100000e+01 5.600000e+00 3.108954e-42
-1.100000e+01 5.800000e+00 2.876377e-42
-1.100000e+01 6.000000e+00 3.409922e-42
-1.100000e+01 6.200000e+00 4.041221e-42
-1.100000e+01 6.400000e+00 2.138569e-42
-1.100000e+01 6.600000e+00 5.787869e-44
-1.100000e+01 6.800000e+00 6.111636e-43
-1.100000e+01 7.000000e+00 1.011230e-42
-1.100000e+01 7.200000e+00 1.883331e-43
-1.100000e+01 7.400000e+00 2.207513e-43
-1.100000e+01 7.600000e+00 1.022028e-42
-1.100000e+01 7.800000e+00 1.024041e-42
-1.100000e+01 8.000000e+00 8.774128e-43
-1.100000e+01 8.200000e+00 8.065173e-43
-1.100000e+01 8.400000e+00 4.326575e-43
-1.100000e+01 8.600000e+00 1.083895e-43
-1.100000e+01 8.800000e+00 1.961527e-43
-1.100000e+01 9.000000e+00 4.577093e-43
-1.100000e+01 9.200000e+00 5.181536e-43
-1.100000e+01 9.400000e+00 3.193787e-43
-1.100000e+01 9.600000e+00 7.725495e-44
-1.100000e+01 9.800000e+00 2.706664e-45
-1.100000e+01 1.000000e+01 3.386203e-44
-1.100000e+01 1.020000e+01 4.122143e-44
-1.100000e+01 1.040000e+01 2.882802e-44
-1.100000e+01 1.060000e+01 1.648346e-44
-1.100000e+01 1.080000e+01 5.650135e-45
-1.100000e+01 1.100000e+01 4.803427e-46
-1.100000e+01 1.120000e+01 3.332586e-45
-1.100000e+01 1.140000e+01 8.947217e-45
-1.100000e+01 1.160000e+01 9.717814e-45
-1.100000e+01 1.180000e+01 6.404707e-45
-1.100000e+01 1.200000e+01 3.407818e-45
-1.100000e+01 1.220000e+01 2.252274e-45
-1.100000e+01 1.240000e+01 2.638725e-45
-1.100000e+01 1.260000e+01 3.569384e-45
-1.100000e+01 1.280000e+01 3.621360e-45
-1.100000e+01 1.300000e+01 2.455780e-45
-1.100000e+01 1.320000e+01 1.098588e-45
-1.100000e+01 1.340000e+01 3.707525e-46
-1.100000e+01 1.360000e+01 1.994192e-46
-1.100000e+01 1.380000e+01 2.089787e-46
-1.100000e+01 1.400000e+01 1.972253e-46
-1.100000e+01 1.420000e+01 1.442465e-46
-1.100000e+01 1.440000e+01 8.906347e-47
-1.100000e+01 1.460000e+01 5.457926e-47
-1.100000e+01 1.480000e+01 3.762164e-47
-1.100000e+01 1.500000e+01 2.802298e-47
-1.100000e+01 1.520000e+01 2.039038e-47
-1.100000e+01 1.540000e+01 1.355258e-47
-1.100000e+01 1.560000e+01 7.820192e-48
-1.100000e+01 1.580000e+01 3.697822e-48
-1.100000e+01 1.600000e+01 1.323977e-48
-1.100000e+01 1.620000e+01 3.320994e-49
-1.100000e+01 1.640000e+01 9.446562e-50
-1.100000e+01 1.660000e+01 9.529089e-50
-1.100000e+01 1.680000e+01 1.024300e-49
-1.100000e+01 1.700000e+01 8.294174e-50
-1.100000e+01 1.720000e+01 5.870589e-50
-1.100000e+01 1.740000e+01 4.041002e-50
-1.100000e+01 1.760000e+01 2.693097e-50
-1.100000e+01 1.780000e+01 1.641503e-50
-1.100000e+01 1.800000e+01 8.802082e-51
-1.100000e+01 1.820000e+01 4.117934e-51
-1.100000e+01 1.840000e+01 1.704069e-51
-1.100000e+01 1.860000e+01 6.441890e-52
-1.100000e+01 1.880000e+01 2.339667e-52
-1.100000e+01 1.900000e+01 8.635378e-53
-1.100000e+01 1.920000e+01 3.335490e-53
-1.100000e+01 1.940000e+01 1.325913e-53
-1.100000e+01 1.960000e+01 5.210946e-54
-1.100000e+01 1.980000e+01 1.960226e-54
-1.100000e+01 2.000000e+01 6.959799e-55
-1.100000e+01 2.020000e+01 2.340972e-55
-1.100000e+01 2.040000e+01 7.616647e-56
-1.100000e+01 2.060000e+01 2.483967e-56
-1.100000e+01 2.080000e+01 8.416927e-57
-1.100000e+01 2.100000e+01 2.998794e-57
-1.100000e+01 2.120000e+01 1.101417e-57
-1.100000e+01 2.140000e+01 4.042100e-58
-1.100000e+01 2.160000e+01 1.450046e-58
-1.100000e+01 2.180000e+01 5.043944e-59
-1.100000e+01 2.200000e+01 1.702485e-59
-1.100000e+01 2.220000e+01 5.593904e-60
-1.100000e+01 2.240000e+01 1.792056e-60
-1.100000e+01 2.260000e+01 5.588599e-61
-1.100000e+01 2.280000e+01 1.689034e-61
-1.100000e+01 2.300000e+01 4.917214e-62
-1.100000e+01 2.320000e+01 1.370332e-62
-1.100000e+01 2.340000e+01 3.636521e-63
-1.100000e+01 2.360000e+01 9.157659e-64
-1.100000e+01 2.380000e+01 2.184768e-64
-1.100000e+01 2.400000e+01 4.936730e-65
-1.100000e+01 2.420000e+01 1.056883e-65
-1.100000e+01 2.440000e+01 2.143100e-66
-1.100000e+01 2.460000e+01 4.108693e-67
-1.100000e+01 2.480000e+01 7.427043e-68
-1.100000e+01 2.500000e+01 1.211898e-68
-1.100000e+01 2.520000e+01 2.417522e-69
-1.100000e+01 2.540000e+01 0.000000e+00

-1.080000e+01 -2.560000e+01 0.000000e+00
-1.080000e+01 -2.540000e+01 1.074567e-68
-1.080000e+01 -2.520000e+01 7.116094e-68
-1.080000e+01 -2.500000e+01 4.906009e-67
-1.080000e+01 -2.480000e+01 3.033206e-66
-1.080000e+01 -2.460000e+01 1.728401e-65
-1.080000e+01 -2.440000e+01 9.204297e-65
-1.080000e+01 -2.420000e+01 4.607634e-64
-1.080000e+01 -2.400000e+01 2.175360e-63
-1.080000e+01 -2.380000e+01 9.697658e-63
-1.080000e+01 -2.360000e+01 4.083896e-62
-1.080000e+01 -2.340000e+01 1.625770e-61
-1.080000e+01 -2.320000e+01 6.129272e-61
-1.080000e+01 -2.300000e+01 2.195934e-60
-1.080000e+01 -2.280000e+01 7.514624e-60
-1.080000e+01 -2.260000e+01 2.471571e-59
-1.080000e+01 -2.240000e+01 7.861836e-59
-1.080000e+01 -2.220000e+01 2.430169e-58
-1.080000e+01 -2.200000e+01 7.313851e-58
-1.080000e+01 -2.180000e+01 2.140040e-57
-1.080000e+01 -2.160000e+01 6.067977e-57
-1.080000e+01 -2.140000e+01 1.666461e-56
-1.080000e+01 -2.120000e+01 4.475030e-56
-1.080000e+01 -2.100000e+01 1.205240e-55
-1.080000e+01 -2.080000e+01 3.373192e-55
-1.080000e+01 -2.060000e+01 1.001406e-54
-1.080000e+01 -2.040000e+01 3.102488e-54
-1.080000e+01 -2.020000e+01 9.631634e-54
-1.080000e+01 -2.000000e+01 2.887903e-53
-1.080000e+01 -1.980000e+01 8.197820e-53
-1.080000e+01 -1.960000e+01 2.197015e-52
-1.080000e+01 -1.940000e+01 5.636572e-52
-1.080000e+01 -1.920000e+01 1.428214e-51
-1.080000e+01 -1.900000e+01 3.714950e-51
-1.080000e+01 -1.880000e+01 1.008029e-50
-1.080000e+01 -1.860000e+01 2.771916e-50
-1.080000e+01 -1.840000e+01 7.307891e-50
-1.080000e+01 -1.820000e+01 1.756718e-49
-1.080000e+01 -1.800000e+01 3.726293e-49
-1.080000e+01 -1.780000e+01 6.865915e-49
-1.080000e+01 -1.760000e+01 1.102543e-48
-1.080000e+01 -1.740000e+01 1.589736e-48
-1.080000e+01 -1.720000e+01 2.164471e-48
-1.080000e+01 -1.700000e+01 2.820421e-48
-1.080000e+01 -1.680000e+01 3.227833e-48
-1.080000e+01 -1.660000e+01 3.024364e-48
-1.080000e+01 -1.640000e+01 4.537355e-48
-1.080000e+01 -1.620000e+01 1.783489e-47
-1.080000e+01 -1.600000e+01 6.252379e-47
-1.080000e+01 -1.580000e+01 1.599862e-46
-1.080000e+01 -1.560000e+01 3.202326e-46
-1.080000e+01 -1.540000e+01 5.360474e-46
-1.080000e+01 -1.520000e+01 7.922835e-46
-1.080000e+01 -1.500000e+01 1.095351e-45
-1.080000e+01 -1.480000e+01 1.543112e-45
-1.080000e+01 -1.460000e+01 2.438982e-45
-1.080000e+01 -1.440000e+01 4.232408e-45
-1.080000e+01 -1.420000e+01 6.919805e-45
-1.080000e+01 -1.400000e+01 9.359722e-45
-1.080000e+01 -1.380000e+01 1.000136e-44
-1.080000e+01 -1.360000e+01 9.963400e-45
-1.080000e+01 -1.340000e+01 1.733722e-44
-1.080000e+01 -1.320000e+01 4.606745e-44
-1.080000e+01 -1.300000e+01 9.735668e-44
-1.080000e+01 -1.280000e+01 1.378766e-43
-1.080000e+01 -1.260000e+01 1.294321e-43
-1.080000e+01 -1.240000e+01 9.114605e-44
-1.080000e+01 -1.220000e+01 8.329642e-44
-1.080000e+01 -1.200000e+01 1.472728e-43
-1.080000e+01 -1.180000e+01 2.996720e-43
-1.080000e+01 -1.160000e+01 4.740110e-43
-1.080000e+01 -1.140000e+01 4.571057e-43
-1.080000e+01 -1.120000e+01 1.850738e-43
-1.080000e+01 -1.100000e+01 3.871899e-45
-1.080000e+01 -1.080000e+01 2.089178e-43
-1.080000e+01 -1.060000e+01 7.638314e-43
-1.080000e+01 -1.040000e+01 1.502833e-42
-1.080000e+01 -1.020000e+01 2.250657e-42
-1.080000e+01 -1.000000e+01 1.996420e-42
-1.080000e+01 -9.800000e+00 2.679545e-43
-1.080000e+01 -9.600000e+00 2.024967e-42
-1.080000e+01 -9.400000e+00 1.017284e-41
-1.080000e+01 -9.200000e+00 1.733643e-41
-1.080000e+01 -9.000000e+00 1.553316e-41
-1.080000e+01 -8.800000e+00 6.432405e-42
-1.080000e+01 -8.600000e+00 4.187992e-42
-1.080000e+01 -8.400000e+00 1.842724e-41
-1.080000e+01 -8.200000e+00 3.362155e-41
-1.080000e+01 -8.000000e+00 3.461242e-41
-1.080000e+01 -7.800000e+00 3.977487e-41
-1.080000e+01 -7.600000e+00 4.247536e-41
-1.080000e+01 -7.400000e+00 1.029588e-41
-1.080000e+01 -7.200000e+00 7.328377e-42
-1.080000e+01 -7.000000e+00 4.434820e-41
-1.080000e+01 -6.800000e+00 2.885020e-41
-1.080000e+01 -6.600000e+00 1.876565e-42
-1.080000e+01 -6.400000e+00 9.337090e-41
-1.080000e+01 -6.200000e+00 1.716840e-40
-1.080000e+01 -6.000000e+00 1.276542e-40
-1.080000e+01 -5.800000e+00 9.483875e-41
-1.080000e+01 -5.600000e+00 1.104798e-40
-1.080000e+01 -5.400000e+00 1.766241e-40
-1.080000e+01 -5.200000e+00 2.576638e-40
-1.080000e+01 -5.000000e+00 1.216727e-40
-1.080000e+01 -4.800000e+00 2.347806e-41
-1.080000e+01 -4.600000e+00 5.495889e-41
-1.080000e+01 -4.400000e+00 1.529585e-43
-1.080000e+01 -4.200000e+00 5.732371e-41
-1.080000e+01 -4.000000e+00 7.657258e-41
-1.080000e+01 -3.800000e+00 3.186303e-40
-1.080000e+01 -3.600000e+00 3.662361e-40
-1.080000e+01 -3.400000e+00 3.965435e-40
-1.080000e+01 -3.200000e+00 5.565026e-40
-1.080000e+01 -3.000000e+00 5.532495e-41
-1.080000e+01 -2.800000e+00 2.390440e-40
-1.080000e+01 -2.600000e+00 3.099837e-41
-1.080000e+01 -2.400000e+00 1.884627e-40
-1.080000e+01 -2.200000e+00 1.671024e-40
-1.080000e+01 -2.000000e+00 2.545764e-40
-1.080000e+01 -1.800000e+00 2.038971e-40
-1.080000e+01 -1.600000e+00 2.392197e-40
-1.080000e+01 -1.400000e+00 2.113050e-40
-1.080000e+01 -1.200000e+00 1.681894e-40
-1.080000e+01 -1.000000e+00 2.698557e-40
-1.080000e+01 -8.000000e-01 2.757854e-40
-1.080000e+01 -6.000000e-01 2.463864e-40
-1.080000e+01 -4.000000e-01 3.870132e-40
-1.080000e+01 -2.000000e-01 5.368447e-40
-1.080000e+01 0.000000e+00 1.056744e-40
-1.080000e+01 2.000000e-01 5.368447e-40
-1.080000e+01 4.000000e-01 3.870132e-40
-1.080000e+01 6.000000e-01 2.463864e-40
-1.080000e+01 8.000000e-01 2.757854e-40
-1.080000e+01 1.000000e+00 2.698557e-40
-1.080000e+01 1.200000e+00 1.681894e-40
-1.080000e+01 1.400000e+00 2.113050e-40
-1.080000e+01 1.600000e+00 2.392197e-40
-1.080000e+01 1.800000e+00 2.038971e-40
-1.080000e+01 2.000000e+00 2.545764e-40
-1.080000e+01 2.200000e+00 1.671024e-40
-1.080000e+01 2.400000e+00 1.884627e-40
-1.080000e+01 2.600000e+00 3.099837e-41
-1.080000e+01 2.800000e+00 2.390440e-40
-1.080000e+01 3.000000e+00 5.532495e-41
-1.080000e+01 3.200000e+00 5.565026e-40
-1.080000e+01 3.400000e+00 3.965435e-40
-1.080000e+01 3.600000e+00 3.662361e-40
-1.080000e+01 3.800000e+00 3.186303e-40
-1.080000e+01 4.000000e+00 7.657258e-41
-1.080000e+01 4.200000e+00 5.732370e-41
-1.080000e+01 4.400000e+00 1.529585e-43
-1.080000e+01 4.600000e+00 5.495889e-41
-1.080000e+01 4.800000e+00 2.347806e-41
-1.080000e+01 5.000000e+00 1.216727e-40
-1.080000e+01 5.200000e+00 2.576638e-40
-1.080000e+01 5.400000e+00 1.766241e-40
-1.080000e+01 5.600000e+00 1.104798e-40
-1.080000e+01 5.800000e+00 9.483875e-41
-1.080000e+01 6.000000e+00 1.276542e-40
-1.080000e+01 6.200000e+00 1.716840e-40
-1.080000e+01 6.400000e+00 9.337090e-41
-1.080000e+01 6.600000e+00 1.876565e-42
-1.080000e+01 6.800000e+00 2.885020e-41
-1.080000e+01 7.000000e+00 4.434820e-41
-1.080000e+01 7.200000e+00 7.328377e-42
-1.080000e+01 7.400000e+00 1.029588e-41
-1.080000e+01 7.600000e+00 4.247536e-41
-1.080000e+01 7.800000e+00 3.977487e-41
-1.080000e+01 8.000000e+00 3.461242e-41
-1.080000e+01 8.200000e+00 3.362155e-41
-1.080000e+01 8.400000e+00 1.842725e-41
-1.080000e+01 8.600000e+00 4.187993e-42
-1.080000e+01 8.800000e+00 6.432405e-42
-1.080000e+01 9.000000e+00 1.553316e-41
-1.080000e+01 9.200000e+00 1.733643e-41
-1.080000e+01 9.400000e+00 1.017284e-41
-1.080000e+01 9.600000e+00 2.024967e-42
-1.080000e+01 9.800000e+00 2.679545e-43
-1.080000e+01 1.000000e+01 1.996420e-42
-1.080000e+01 1.020000e+01 2.250657e-42
-1.080000e+01 1.040000e+01 1.502833e-42
-1.080000e+01 1.060000e+01 7.638315e-43
-1.080000e+01 1.080000e+01 2.089178e-43
-1.080000e+01 1.100000e+01 3.871899e-45
-1.080000e+01 1.120000e+01 1.850738e-43
-1.080000e+01 1.140000e+01 4.571057e-43
-1.080000e+01 1.160000e+01 4.740110e-43
-1.080000e+01 1.180000e+01 2.996720e-43
-1.080000e+01 1.200000e+01 1.472728e-43
-1.080000e+01 1.220000e+01 8.329642e-44
-1.080000e+01 1.240000e+01 9.114605e-44
-1.080000e+01 1.260000e+01 1.294321e-43
-1.080000e+01 1.280000e+01 1.378766e-43
-1.080000e+01 1.300000e+01 9.735668e-44
-1.080000e+01 1.320000e+01 4.606745e-44
-1.080000e+01 1.340000e+01 1.733722e-44
-1.080000e+01 1.360000e+01 9.963400e-45
-1.080000e+01 1.380000e+01 1.000136e-44
-1.080000e+01 1.400000e+01 9.359722e-45
-1.080000e+01 1.420000e+01 6.919805e-45
-1.080000e+01 1.440000e+01 4.232408e-45
-1.080000e+01 1.460000e+01 2.438982e-45
-1.080000e+01 1.480000e+01 1.543112e-45
-1.080000e+01 1.500000e+01 1.095351e-45
-1.080000e+01 1.520000e+01 7.922835e-46
-1.080000e+01 1.540000e+01 5.360474e-46
-1.080000e+01 1.560000e+01 3.202326e-46
-1.080000e+01 1.580000e+01 1.599862e-46
-1.080000e+01 1.600000e+01 6.252379e-47
-1.080000e+01 1.620000e+01 1.783489e-47
-1.080000e+01 1.640000e+01 4.537355e-48
-1.080000e+01 1.660000e+01 3.024364e-48
-1.080000e+01 1.680000e+01 3.227833e-48
-1.080000e+01 1.700000e+01 2.820421e-48
-1.080000e+01 1.720000e+01 2.164471e-48
-1.080000e+01 1.740000e+01 1.589736e-48
-1.080000e+01 1.760000e+01 1.102543e-48
-1.080000e+01 1.780000e+01 6.865915e-49
-1.080000e+01 1.800000e+01 3.726293e-49
-1.080000e+01 1.820000e+01 1.756718e-49
-1.080000e+01 1.840000e+01 7.307891e-50
-1.080000e+01 1.860000e+01 2.771916e-50
-1.080000e+01 1.880000e+01 1.008029e-50
-1.080000e+01 1.900000e+01 3.714950e-51
-1.080000e+01 1.920000e+01 1.428214e-51
-1.080000e+01 1.940000e+01 5.636572e-52
-1.080000e+01 1.960000e+01 2.197015e-52
-1.080000e+01 1.980000e+01 8.197820e-53
-1.080000e+01 2.000000e+01 2.887903e-53
-1.080000e+01 2.020000e+01 9.631634e-54
-1.080000e+01 2.040000e+01 3.102488e-54
-1.080000e+01 2.060000e+01 1.001406e-54
-1.080000e+01 2.080000e+01 3.373192e-55
-1.080000e+01 2.100000e+01 1.205240e-55
-1.080000e+01 2.120000e+01 4.475030e-56
-1.080000e+01 2.140000e+01 1.666461e-56
-1.080000e+01 2.160000e+01 6.067977e-57
-1.080000e+01 2.180000e+01 2.140040e-57
-1.080000e+01 2.200000e+01 7.313851e-58
-1.080000e+01 2.220000e+01 2.430169e-58
-1.080000e+01 2.240000e+01 7.861836e-59
-1.080000e+01 2.260000e+01 2.471571e-59
-1.080000e+01 2.280000e+01 7.514624e-60
-1.080000e+01 2.300000e+01 2.195934e-60
-1.080000e+01 2.320000e+01 6.129272e-61
-1.080000e+01 2.340000e+01 1.625770e-61
-1.080000e+01 2.360000e+01 4.083897e-62
-1.080000e+01 2.380000e+01 9.697656e-63
-1.080000e+01 2.400000e+01 2.175358e-63
-1.080000e+01 2.420000e+01 4.607673e-64
-1.080000e+01 2.440000e+01 9.203857e-65
-1.080000e+01 2.460000e+01 1.728581e-65
-1.080000e+01 2.480000e+01 3.036926e-66
-1.080000e+01 2.500000e+01 4.799055e-67
-1.080000e+01 2.520000e+01 8.904177e-68
-1.080000e+01 2.540000e+01 0.000000e+00

-1.060000e+01 -2.560000e+01 0.000000e+00
-1.060000e+01 -2.540000e+01 3.353293e-67
-1.060000e+01 -2.520000e+01 2.438485e-66
-1.060000e+01 -2.500000e+01 1.760600e-65
-1.060000e+01 -2.480000e+01 1.128930e-64
-1.060000e+01 -2.460000e+01 6.606775e-64
-1.060000e+01 -2.440000e+01 3.586567e-63
-1.060000e+01 -2.420000e+01 1.819784e-62
-1.060000e+01 -2.400000e+01 8.668745e-62
-1.060000e+01 -2.380000e+01 3.885474e-61
-1.060000e+01 -2.360000e+01 1.640592e-60
-1.060000e+01 -2.340000e+01 6.533469e-60
-1.060000e+01 -2.320000e+01 2.459024e-59
-1.060000e+01 -2.300000e+01 8.777531e-59
-1.060000e+01 -2.280000e+01 2.986631e-58
-1.060000e+01 -2.260000e+01 9.748114e-58
-1.060000e+01 -2.240000e+01 3.071860e-57
-1.060000e+01 -2.220000e+01 9.394011e-57
-1.060000e+01 -2.200000e+01 2.793834e-56
-1.060000e+01 -2.180000e+01 8.067835e-56
-1.060000e+01 -2.160000e+01 2.253694e-55
-1.060000e+01 -2.140000e+01 6.085379e-55
-1.060000e+01 -2.120000e+01 1.605282e-54
-1.060000e+01 -2.100000e+01 4.259723e-54
-1.060000e+01 -2.080000e+01 1.184636e-53
-1.060000e+01 -2.060000e+01 3.530483e-53
-1.060000e+01 -2.040000e+01 1.104154e-52
-1.060000e+01 -2.020000e+01 3.461510e-52
-1.060000e+01 -2.000000e+01 1.047053e-51
-1.060000e+01 -1.980000e+01 2.998834e-51
-1.060000e+01 -1.960000e+01 8.118164e-51
-1.060000e+01 -1.940000e+01 2.106290e-50
-1.060000e+01 -1.920000e+01 5.398410e-50
-1.060000e+01 -1.900000e+01 1.418335e-49
-1.060000e+01 -1.880000e+01 3.874876e-49
-1.060000e+01 -1.860000e+01 1.068326e-48
-1.060000e+01 -1.840000e+01 2.812528e-48
-1.060000e+01 -1.820000e+01 6.727172e-48
-1.060000e+01 -1.800000e+01 1.414481e-47
-1.060000e+01 -1.780000e+01 2.568825e-47
-1.060000e+01 -1.760000e+01 4.020514e-47
-1.060000e+01 -1.740000e+01 5.527623e-47
-1.060000e+01 -1.720000e+01 6.948175e-47
-1.060000e+01 -1.700000e+01 8.159502e-47
-1.060000e+01 -1.680000e+01 8.577088e-47
-1.060000e+01 -1.660000e+01 9.146038e-47
-1.060000e+01 -1.640000e+01 2.201642e-46
-1.060000e+01 -1.620000e+01 8.515296e-46
-1.060000e+01 -1.600000e+01 2.622605e-45
-1.060000e+01 -1.580000e+01 6.122624e-45
-1.060000e+01 -1.560000e+01 1.151303e-44
-1.060000e+01 -1.540000e+01 1.849953e-44
-1.060000e+01 -1.520000e+01 2.684433e-44
-1.060000e+01 -1.500000e+01 3.772311e-44
-1.060000e+01 -1.480000e+01 5.683420e-44
-1.060000e+01 -1.460000e+01 9.821278e-44
-1.060000e+01 -1.440000e+01 1.785990e-43
-1.060000e+01 -1.420000e+01 2.922585e-43
-1.060000e+01 -1.400000e+01 3.918455e-43
-1.060000e+01 -1.380000e+01 4.261594e-43
-1.060000e+01 -1.360000e+01 4.479452e-43
-1.060000e+01 -1.340000e+01 7.424406e-43
-1.060000e+01 -1.320000e+01 1.765498e-42
-1.060000e+01 -1.300000e+01 3.501810e-42
-1.060000e+01 -1.280000e+01 4.744850e-42
-1.060000e+01 -1.260000e+01 4.215609e-42
-1.060000e+01 -1.240000e+01 2.780886e-42
-1.060000e+01 -1.220000e+01 2.748772e-42
-1.060000e+01 -1.200000e+01 5.746574e-42
-1.060000e+01 -1.180000e+01 1.263816e-41
-1.060000e+01 -1.160000e+01 2.082928e-41
-1.060000e+01 -1.140000e+01 2.106754e-41
-1.060000e+01 -1.120000e+01 9.511555e-42
-1.060000e+01 -1.100000e+01 1.525769e-43
-1.060000e+01 -1.080000e+01 7.259656e-42
-1.060000e+01 -1.060000e+01 3.223593e-41
-1.060000e+01 -1.040000e+01 6.913797e-41
-1.060000e+01 -1.020000e+01 1.069937e-40
-1.060000e+01 -1.000000e+01 1.011977e-40
-1.060000e+01 -9.800000e+00 2.248362e-41
-1.060000e+01 -9.600000e+00 4.008350e-41
-1.060000e+01 -9.400000e+00 2.754026e-40
-1.060000e+01 -9.200000e+00 5.039463e-40
-1.060000e+01 -9.000000e+00 4.615153e-40
-1.060000e+01 -8.800000e+00 1.815022e-40
-1.060000e+01 -8.600000e+00 1.431830e-40
-1.060000e+01 -8.400000e+00 6.982071e-40
-1.060000e+01 -8.200000e+00 1.246932e-39
-1.060000e+01 -8.000000e+00 1.206687e-39
-1.060000e+01 -7.800000e+00 1.369100e-39
-1.060000e+01 -7.600000e+00 1.593349e-39
-1.060000e+01 -7.400000e+00 4.435956e-40
-1.060000e+01 -7.200000e+00 2.704425e-40
-1.060000e+01 -7.000000e+00 1.793442e-39
-1.060000e+01 -6.800000e+00 1.254136e-39
-1.060000e+01 -6.600000e+00 6.045879e-41
-1.060000e+01 -6.400000e+00 3.744626e-39
-1.060000e+01 -6.200000e+00 6.635286e-39
-1.060000e+01 -6.000000e+00 4.224028e-39
-1.060000e+01 -5.800000e+00 2.624391e-39
-1.060000e+01 -5.600000e+00 3.420376e-39
-1.060000e+01 -5.400000e+00 6.470910e-39
-1.060000e+01 -5.200000e+00 1.040339e-38
-1.060000e+01 -5.000000e+00 4.958666e-39
-1.060000e+01 -4.800000e+00 1.185020e-39
-1.060000e+01 -4.600000e+00 2.438643e-39
-1.060000e+01 -4.400000e+00 1.018175e-40
-1.060000e+01 -4.200000e+00 2.755634e-39
-1.060000e+01 -4.000000e+00 1.971381e-39
-1.060000e+01 -3.800000e+00 1.041788e-38
-1.060000e+01 -3.600000e+00 1.359319e-38
-1.060000e+01 -3.400000e+00 1.569695e-38
-1.060000e+01 -3.200000e+00 2.147084e-38
-1.060000e+01 -3.000000e+00 2.749713e-39
-1.060000e+01 -2.800000e+00 1.011454e-38
-1.060000e+01 -2.600000e+00 2.029331e-39
-1.060000e+01 -2.400000e+00 8.421939e-39
-1.060000e+01 -2.200000e+00 7.398306e-39
-1.060000e+01 -2.000000e+00 1.164653e-38
-1.060000e+01 -1.800000e+00 9.274079e-39
-1.060000e+01 -1.600000e+00 1.095127e-38
-1.060000e+01 -1.400000e+00 1.049213e-38
-1.060000e+01 -1.200000e+00 8.371148e-39
-1.060000e+01 -1.000000e+00 1.393651e-38
-1.060000e+01 -8.000000e-01 1.296372e-38
-1.060000e+01 -6.000000e-01 1.224458e-38
-1.060000e+01 -4.000000e-01 1.568019e-38
-1.060000e+01 -2.000000e-01 2.395198e-38
-1.060000e+01 0.000000e+00 2.605654e-39
-1.060000e+01 2.000000e-01 2.395198e-38
-1.060000e+01 4.000000e-01 1.568019e-38
-1.060000e+01 6.000000e-01 1.224458e-38
-1.060000e+01 8.000000e-01 1.296372e-38
-1.060000e+01 1.000000e+00 1.393651e-38
-1.060000e+01 1.200000e+00 8.371148e-39
-1.060000e+01 1.400000e+00 1.049213e-38
-1.060000e+01 1.600000e+00 1.095127e-38
-1.060000e+01 1.800000e+00 9.274079e-39
-1.060000e+01 2.000000e+00 1.164653e-38
-1.060000e+01 2.200000e+00 7.398306e-39
-1.060000e+01 2.400000e+00 8.421939e-39
-1.060000e+01 2.600000e+00 2.029331e-39
-1.060000e+01 2.800000e+00 1.011454e-38
-1.060000e+01 3.000000e+00 2.749713e-39
-1.060000e+01 3.200000e+00 2.147084e-38
-1.060000e+01 3.400000e+00 1.569695e-38
-1.060000e+01 3.600000e+00 1.359319e-38
-1.060000e+01 3.800000e+00 1.041788e-38
-1.060000e+01 4.000000e+00 1.971381e-39
-1.060000e+01 4.200000e+00 2.755634e-39
-1.060000e+01 4.400000e+00 1.018175e-40
-1.060000e+01 4.600000e+00 2.438643e-39
-1.060000e+01 4.800000e+00 1.185020e-39
-1.060000e+01 5.000000e+00 4.958666e-39
-1.060000e+01 5.200000e+00 1.040339e-38
-1.060000e+01 5.400000e+00 6.470910e-39
-1.060000e+01 5.600000e+00 3.420376e-39
-1.060000e+01 5.800000e+00 2.624391e-39
-1.060000e+01 6.000000e+00 4.224028e-39
-1.060000e+01 6.200000e+00 6.635286e-39
-1.060000e+01 6.400000e+00 3.744626e-39
-1.060000e+01 6.600000e+00 6.045879e-41
-1.060000e+01 6.800000e+00 1.254136e-39
-1.060000e+01 7.000000e+00 1.793442e-39
-1.060000e+01 7.200000e+00 2.704425e-40
-1.060000e+01 7.400000e+00 4.435956e-40
-1.060000e+01 7.600000e+00 1.593349e-39
-1.060000e+01 7.800000e+00 1.369100e-39
-1.060000e+01 8.000000e+00 1.206687e-39
-1.060000e+01 8.200000e+00 1.246932e-39
-1.060000e+01 8.400000e+00 6.982071e-40
-1.060000e+01 8.600000e+00 1.431830e-40
-1.060000e+01 8.800000e+00 1.815022e-40
-1.060000e+01 9.000000e+00 4.615153e-40
-1.060000e+01 9.200000e+00 5.039463e-40
-1.060000e+01 9.400000e+00 2.754026e-40
-1.060000e+01 9.600000e+00 4.008350e-41
-1.060000e+01 9.800000e+00 2.248362e-41
-1.060000e+01 1.000000e+01 1.011977e-40
-1.060000e+01 1.020000e+01 1.069937e-40
-1.060000e+01 1.040000e+01 6.913798e-41
-1.060000e+01 1.060000e+01 3.223594e-41
-1.060000e+01 1.080000e+01 7.259656e-42
-1.060000e+01 1.100000e+01 1.525769e-43
-1.060000e+01 1.120000e+01 9.511556e-42
-1.060000e+01 1.140000e+01 2.106754e-41
-1.060000e+01 1.160000e+01 2.082928e-41
-1.060000e+01 1.180000e+01 1.263816e-41
-1.060000e+01 1.200000e+01 5.746574e-42
-1.060000e+01 1.220000e+01 2.748772e-42
-1.060000e+01 1.240000e+01 2.780886e-42
-1.060000e+01 1.260000e+01 4.215609e-42
-1.060000e+01 1.280000e+01 4.744850e-42
-1.060000e+01 1.300000e+01 3.501810e-42
-1.060000e+01 1.320000e+01 1.765498e-42
-1.060000e+01 1.340000e+01 7.424406e-43
-1.060000e+01 1.360000e+01 4.479452e-43
-1.060000e+01 1.380000e+01 4.261594e-43
-1.060000e+01 1.400000e+01 3.918455e-43
-1.060000e+01 1.420000e+01 2.922585e-43
-1.060000e+01 1.440000e+01 1.785990e-43
-1.060000e+01 1.460000e+01 9.821278e-44
-1.060000e+01 1.480000e+01 5.683420e-44
-1.060000e+01 1.500000e+01 3.772311e-44
-1.060000e+01 1.520000e+01 2.684433e-44
-1.060000e+01 1.540000e+01 1.849953e-44
-1.060000e+01 1.560000e+01 1.151303e-44
-1.060000e+01 1.580000e+01 6.122624e-45
-1.060000e+01 1.600000e+01 2.622605e-45
-1.060000e+01 1.620000e+01 8.515296e-46
-1.060000e+01 1.640000e+01 2.201642e-46
-1.060000e+01 1.660000e+01 9.146037e-47
-1.060000e+01 1.680000e+01 8.577088e-47
-1.060000e+01 1.700000e+01 8.159502e-47
-1.060000e+01 1.720000e+01 6.948175e-47
-1.060000e+01 1.740000e+01 5.527623e-47
-1.060000e+01 1.760000e+01 4.020514e-47
-1.060000e+01 1.780000e+01 2.568825e-47
-1.060000e+01 1.800000e+01 1.414481e-47
-1.060000e+01 1.820000e+01 6.727172e-48
-1.060000e+01 1.840000e+01 2.812528e-48
-1.060000e+01 1.860000e+01 1.068326e-48
-1.060000e+01 1.880000e+01 3.874876e-49
-1.060000e+01 1.900000e+01 1.418335e-49
-1.060000e+01 1.920000e+01 5.398410e-50
-1.060000e+01 1.940000e+01 2.106290e-50
-1.060000e+01 1.960000e+01 8.118164e-51
-1.060000e+01 1.980000e+01 2.998834e-51
-1.060000e+01 2.000000e+01 1.047053e-51
-1.060000e+01 2.020000e+01 3.461510e-52
-1.060000e+01 2.040000e+01 1.104154e-52
-1.060000e+01 2.060000e+01 3.530483e-53
-1.060000e+01 2.080000e+01 1.184636e-53
-1.060000e+01 2.100000e+01 4.259723e-54
-1.060000e+01 2.120000e+01 1.605282e-54
-1.060000e+01 2.140000e+01 6.085379e-55
-1.060000e+01 2.160000e+01 2.253694e-55
-1.060000e+01 2.180000e+01 8.067835e-56
-1.060000e+01 2.200000e+01 2.793834e-56
-1.060000e+01 2.220000e+01 9.394011e-57
-1.060000e+01 2.240000e+01 3.071860e-57
-1.060000e+01 2.260000e+01 9.748114e-58
-1.060000e+01 2.280000e+01 2.986631e-58
-1.060000e+01 2.300000e+01 8.777531e-59
-1.060000e+01 2.320000e+01 2.459024e-59
-1.060000e+01 2.340000e+01 6.533468e-60
-1.060000e+01 2.360000e+01 1.640593e-60
-1.060000e+01 2.380000e+01 3.885472e-61
-1.060000e+01 2.400000e+01 8.668754e-62
-1.060000e+01 2.420000e+01 1.819786e-62
-1.060000e+01 2.440000e+01 3.586482e-63
-1.060000e+01 2.460000e+01 6.607231e-64
-1.060000e+01 2.480000e+01 1.129980e-64
-1.060000e+01 2.500000e+01 1.728345e-65
-1.060000e+01 2.520000e+01 2.993175e-66
-1.060000e+01 2.540000e+01 0.000000e+00

-1.040000e+01 -2.560000e+01 0.000000e+00
-1.040000e+01 -2.540000e+01 9.915132e-66
-1.040000e+01 -2.520000e+01 7.685684e-65
-1.040000e+01 -2.500000e+01 5.797078e-64
-1.040000e+01 -2.480000e+01 3.837989e-63
-1.040000e+01 -2.460000e+01 2.299959e-62
-1.040000e+01 -2.440000e+01 1.269298e-61
-1.040000e+01 -2.420000e+01 6.511001e-61
-1.040000e+01 -2.400000e+01 3.121644e-60
-1.040000e+01 -2.380000e+01 1.403282e-59
-1.040000e+01 -2.360000e+01 5.926155e-59
-1.040000e+01 -2.340000e+01 2.355099e-58
-1.040000e+01 -2.320000e+01 8.828113e-58
-1.040000e+01 -2.300000e+01 3.132695e-57
-1.040000e+01 -2.280000e+01 1.057803e-56
-1.040000e+01 -2.260000e+01 3.420841e-56
-1.040000e+01 -2.240000e+01 1.066725e-55
-1.040000e+01 -2.220000e+01 3.225072e-55
-1.040000e+01 -2.200000e+01 9.474451e-55
-1.040000e+01 -2.180000e+01 2.698904e-54
-1.040000e+01 -2.160000e+01 7.419349e-54
-1.040000e+01 -2.140000e+01 1.964959e-53
-1.040000e+01 -2.120000e+01 5.070275e-53
-1.040000e+01 -2.100000e+01 1.318038e-52
-1.040000e+01 -2.080000e+01 3.623019e-52
-1.040000e+01 -2.060000e+01 1.080669e-51
-1.040000e+01 -2.040000e+01 3.408446e-51
-1.040000e+01 -2.020000e+01 1.079071e-50
-1.040000e+01 -2.000000e+01 3.295331e-50
-1.040000e+01 -1.980000e+01 9.537909e-50
-1.040000e+01 -1.960000e+01 2.614851e-49
-1.040000e+01 -1.940000e+01 6.885569e-49
-1.040000e+01 -1.920000e+01 1.793584e-48
-1.040000e+01 -1.900000e+01 4.787544e-48
-1.040000e+01 -1.880000e+01 1.324536e-47
-1.040000e+01 -1.860000e+01 3.677237e-47
-1.040000e+01 -1.840000e+01 9.689018e-47
-1.040000e+01 -1.820000e+01 2.306918e-46
-1.040000e+01 -1.800000e+01 4.803137e-46
-1.040000e+01 -1.780000e+01 8.575590e-46
-1.040000e+01 -1.760000e+01 1.301964e-45
-1.040000e+01 -1.740000e+01 1.690820e-45
-1.040000e+01 -1.720000e+01 1.922211e-45
-1.040000e+01 -1.700000e+01 1.965357e-45
-1.040000e+01 -1.680000e+01 1.923862e-45
-1.040000e+01 -1.660000e+01 2.958815e-45
-1.040000e+01 -1.640000e+01 1.020608e-44
-1.040000e+01 -1.620000e+01 3.602075e-44
-1.040000e+01 -1.600000e+01 9.762033e-44
-1.040000e+01 -1.580000e+01 2.067267e-43
-1.040000e+01 -1.560000e+01 3.613652e-43
-1.040000e+01 -1.540000e+01 5.522670e-43
-1.040000e+01 -1.520000e+01 7.865194e-43
-1.040000e+01 -1.500000e+01 1.141823e-42
-1.040000e+01 -1.480000e+01 1.881858e-42
-1.040000e+01 -1.460000e+01 3.552025e-42
-1.040000e+01 -1.440000e+01 6.670463e-42
-1.040000e+01 -1.420000e+01 1.084893e-41
-1.040000e+01 -1.400000e+01 1.445302e-41
-1.040000e+01 -1.380000e+01 1.615315e-41
-1.040000e+01 -1.360000e+01 1.808333e-41
-1.040000e+01 -1.340000e+01 2.906565e-41
-1.040000e+01 -1.320000e+01 6.217399e-41
-1.040000e+01 -1.300000e+01 1.151795e-40
-1.040000e+01 -1.280000e+01 1.490517e-40
-1.040000e+01 -1.260000e+01 1.248841e-40
-1.040000e+01 -1.240000e+01 7.550460e-41
-1.040000e+01 -1.220000e+01 8.119826e-41
-1.040000e+01 -1.200000e+01 2.029809e-40
-1.040000e+01 -1.180000e+01 4.812628e-40
-1.040000e+01 -1.160000e+01 8.244645e-40
-1.040000e+01 -1.140000e+01 8.720850e-40
-1.040000e+01 -1.120000e+01 4.376470e-40
-1.040000e+01 -1.100000e+01 2.565935e-41
-1.040000e+01 -1.080000e+01 2.360807e-40
-1.040000e+01 -1.060000e+01 1.223295e-39
-1.040000e+01 -1.040000e+01 2.795443e-39
-1.040000e+01 -1.020000e+01 4.434899e-39
-1.040000e+01 -1.000000e+01 4.432397e-39
-1.040000e+01 -9.800000e+00 1.418353e-39
-1.040000e+01 -9.600000e+00 5.100459e-40
-1.040000e+01 -9.400000e+00 6.190771e-39
-1.040000e+01 -9.200000e+00 1.259828e-38
-1.040000e+01 -9.000000e+00 1.192397e-38
-1.040000e+01 -8.800000e+00 4.325333e-39
-1.040000e+01 -8.600000e+00 4.403457e-39
-1.040000e+01 -8.400000e+00 2.367466e-38
-1.040000e+01 -8.200000e+00 4.120450e-38
-1.040000e+01 -8.000000e+00 3.704694e-38
-1.040000e+01 -7.800000e+00 4.158210e-38
-1.040000e+01 -7.600000e+00 5.399810e-38
-1.040000e+01 -7.400000e+00 1.763832e-38
-1.040000e+01 -7.200000e+00 9.657544e-39
-1.040000e+01 -7.000000e+00 6.681113e-38
-1.040000e+01 -6.800000e+00 5.003204e-38
-1.040000e+01 -6.600000e+00 2.183369e-39
-1.040000e+01 -6.400000e+00 1.377544e-37
-1.040000e+01 -6.200000e+00 2.331276e-37
-1.040000e+01 -6.000000e+00 1.229889e-37
-1.040000e+01 -5.800000e+00 5.905808e-38
-1.040000e+01 -5.600000e+00 9.295750e-38
-1.040000e+01 -5.400000e+00 2.125704e-37
-1.040000e+01 -5.200000e+00 3.817398e-37
-1.040000e+01 -5.000000e+00 1.878441e-37
-1.040000e+01 -4.800000e+00 5.527695e-38
-1.040000e+01 -4.600000e+00 1.024594e-37
-1.040000e+01 -4.400000e+00 1.330064e-38
-1.040000e+01 -4.200000e+00 1.223234e-37
-1.040000e+01 -4.000000e+00 4.214289e-38
-1.040000e+01 -3.800000e+00 3.068428e-37
-1.040000e+01 -3.600000e+00 4.653047e-37
-1.040000e+01 -3.400000e+00 5.662065e-37
-1.040000e+01 -3.200000e+00 7.535945e-37
-1.040000e+01 -3.000000e+00 1.288621e-37
-1.040000e+01 -2.800000e+00 3.927400e-37
-1.040000e+01 -2.600000e+00 1.149410e-37
-1.040000e+01 -2.400000e+00 3.530704e-37
-1.040000e+01 -2.200000e+00 3.076643e-37
-1.040000e+01 -2.000000e+00 4.855967e-37
-1.040000e+01 -1.800000e+00 3.864325e-37
-1.040000e+01 -1.600000e+00 4.590295e-37
-1.040000e+01 -1.400000e+00 4.672667e-37
-1.040000e+01 -1.200000e+00 3.845753e-37
-1.040000e+01 -1.000000e+00 6.440518e-37
-1.040000e+01 -8.000000e-01 5.494402e-37
-1.040000e+01 -6.000000e-01 5.500970e-37
-1.040000e+01 -4.000000e-01 5.940857e-37
-1.040000e+01 -2.000000e-01 9.739970e-37
-1.040000e+01 0.000000e+00 4.547481e-38
-1.040000e+01 2.000000e-01 9.739970e-37
-1.040000e+01 4.000000e-01 5.940857e-37
-1.040000e+01 6.000000e-01 5.500970e-37
-1.040000e+01 8.000000e-01 5.494402e-37
-1.040000e+01 1.000000e+00 6.440518e-37
-1.040000e+01 1.200000e+00 3.845753e-37
-1.040000e+01 1.400000e+00 4.672667e-37
-1.040000e+01 1.600000e+00 4.590295e-37
-1.040000e+01 1.800000e+00 3.864325e-37
-1.040000e+01 2.000000e+00 4.855967e-37
-1.040000e+01 2.200000e+00 3.076643e-37
-1.040000e+01 2.400000e+00 3.530704e-37
-1.040000e+01 2.600000e+00 1.149410e-37
-1.040000e+01 2.800000e+00 3.927400e-37
-1.040000e+01 3.000000e+00 1.288621e-37
-1.040000e+01 3.200000e+00 7.535945e-37
-1.040000e+01 3.400000e+00 5.662065e-37
-1.040000e+01 3.600000e+00 4.653047e-37
-1.040000e+01 3.800000e+00 3.068428e-37
-1.040000e+01 4.000000e+00 4.214289e-38
-1.040000e+01 4.200000e+00 1.223234e-37
-1.040000e+01 4.400000e+00 1.330064e-38
-1.040000e+01 4.600000e+00 1.024594e-37
-1.040000e+01 4.800000e+00 5.527695e-38
-1.040000e+01 5.000000e+00 1.878441e-37
-1.040000e+01 5.200000e+00 3.817398e-37
-1.040000e+01 5.400000e+00 2.125704e-37
-1.040000e+01 5.600000e+00 9.295750e-38
-1.040000e+01 5.800000e+00 5.905808e-38
-1.040000e+01 6.000000e+00 1.229888e-37
-1.040000e+01 6.200000e+00 2.331276e-37
-1.040000e+01 6.400000e+00 1.377544e-37
-1.040000e+01 6.600000e+00 2.183369e-39
-1.040000e+01 6.800000e+00 5.003204e-38
-1.040000e+01 7.000000e+00 6.681112e-38
-1.040000e+01 7.200000e+00 9.657544e-39
-1.040000e+01 7.400000e+00 1.763832e-38
-1.040000e+01 7.600000e+00 5.399810e-38
-1.040000e+01 7.800000e+00 4.158210e-38
-1.040000e+01 8.000000e+00 3.704694e-38
-1.040000e+01 8.200000e+00 4.120451e-38
-1.040000e+01 8.400000e+00 2.367466e-38
-1.040000e+01 8.600000e+00 4.403457e-39
-1.040000e+01 8.800000e+00 4.325332e-39
-1.040000e+01 9.000000e+00 1.192397e-38
-1.040000e+01 9.200000e+00 1.259828e-38
-1.040000e+01 9.400000e+00 6.190771e-39
-1.040000e+01 9.600000e+00 5.100459e-40
-1.040000e+01 9.800000e+00 1.418353e-39
-1.040000e+01 1.000000e+01 4.432397e-39
-1.040000e+01 1.020000e+01 4.434899e-39
-1.040000e+01 1.040000e+01 2.795443e-39
-1.040000e+01 1.060000e+01 1.223295e-39
-1.040000e+01 1.080000e+01 2.360807e-40
-1.040000e+01 1.100000e+01 2.565935e-41
-1.040000e+01 1.120000e+01 4.376470e-40
-1.040000e+01 1.140000e+01 8.720850e-40
-1.040000e+01 1.160000e+01 8.244645e-40
-1.040000e+01 1.180000e+01 4.812628e-40
-1.040000e+01 1.200000e+01 2.029809e-40
-1.040000e+01 1.220000e+01 8.119826e-41
-1.040000e+01 1.240000e+01 7.550460e-41
-1.040000e+01 1.260000e+01 1.248841e-40
-1.040000e+01 1.280000e+01 1.490517e-40
-1.040000e+01 1.300000e+01 1.151795e-40
-1.040000e+01 1.320000e+01 6.217399e-41
-1.040000e+01 1.340000e+01 2.906565e-41
-1.040000e+01 1.360000e+01 1.808333e-41
-1.040000e+01 1.380000e+01 1.615315e-41
-1.040000e+01 1.400000e+01 1.445302e-41
-1.040000e+01 1.420000e+01 1.084893e-41
-1.040000e+01 1.440000e+01 6.670463e-42
-1.040000e+01 1.460000e+01 3.552025e-42
-1.040000e+01 1.480000e+01 1.881858e-42
-1.040000e+01 1.500000e+01 1.141823e-42
-1.040000e+01 1.520000e+01 7.865194e-43
-1.040000e+01 1.540000e+01 5.522670e-43
-1.040000e+01 1.560000e+01 3.613652e-43
-1.040000e+01 1.580000e+01 2.067267e-43
-1.040000e+01 1.600000e+01 9.762033e-44
-1.040000e+01 1.620000e+01 3.602075e-44
-1.040000e+01 1.640000e+01 1.020608e-44
-1.040000e+01 1.660000e+01 2.958815e-45
-1.040000e+01 1.680000e+01 1.923862e-45
-1.040000e+01 1.700000e+01 1.965357e-45
-1.040000e+01 1.720000e+01 1.922211e-45
-1.040000e+01 1.740000e+01 1.690820e-45
-1.040000e+01 1.760000e+01 1.301964e-45
-1.040000e+01 1.780000e+01 8.575590e-46
-1.040000e+01 1.800000e+01 4.803137e-46
-1.040000e+01 1.820000e+01 2.306918e-46
-1.040000e+01 1.840000e+01 9.689018e-47
-1.040000e+01 1.860000e+01 3.677237e-47
-1.040000e+01 1.880000e+01 1.324536e-47
-1.040000e+01 1.900000e+01 4.787544e-48
-1.040000e+01 1.920000e+01 1.793584e-48
-1.040000e+01 1.940000e+01 6.885569e-49
-1.040000e+01 1.960000e+01 2.614851e-49
-1.040000e+01 1.980000e+01 9.537909e-50
-1.040000e+01 2.000000e+01 3.295331e-50
-1.040000e+01 2.020000e+01 1.079071e-50
-1.040000e+01 2.040000e+01 3.408446e-51
-1.040000e+01 2.060000e+01 1.080669e-51
-1.040000e+01 2.080000e+01 3.623019e-52
-1.040000e+01 2.100000e+01 1.318038e-52
-1.040000e+01 2.120000e+01 5.070275e-53
-1.040000e+01 2.140000e+01 1.964959e-53
-1.040000e+01 2.160000e+01 7.419349e-54
-1.040000e+01 2.180000e+01 2.698904e-54
-1.040000e+01 2.200000e+01 9.474451e-55
-1.040000e+01 2.220000e+01 3.225072e-55
-1.040000e+01 2.240000e+01 1.066725e-55
-1.040000e+01 2.260000e+01 3.420841e-56
-1.040000e+01 2.280000e+01 1.057803e-56
-1.040000e+01 2.300000e+01 3.132695e-57
-1.040000e+01 2.320000e+01 8.828113e-58
-1.040000e+01 2.340000e+01 2.355099e-58
-1.040000e+01 2.360000e+01 5.926156e-59
-1.040000e+01 2.380000e+01 1.403280e-59
-1.040000e+01 2.400000e+01 3.121654e-60
-1.040000e+01 2.420000e+01 6.510948e-61
-1.040000e+01 2.440000e+01 1.269317e-61
-1.040000e+01 2.460000e+01 2.299830e-62
-1.040000e+01 2.480000e+01 3.842286e-63
-1.040000e+01 2.500000e+01 5.698066e-64
-1.040000e+01 2.520000e+01 9.330696e-65
-1.040000e+01 2.540000e+01 0.000000e+00

-1.020000e+01 -2.560000e+01 0.000000e+00
-1.020000e+01 -2.540000e+01 2.906138e-64
-1.020000e+01 -2.520000e+01 2.262998e-63
-1.020000e+01 -2.500000e+01 1.767304e-62
-1.020000e+01 -2.480000e+01 1.197772e-61
-1.020000e+01 -2.460000e+01 7.311024e-61
-1.020000e+01 -2.440000e+01 4.084329e-60
-1.020000e+01 -2.420000e+01 2.110436e-59
-1.020000e+01 -2.400000e+01 1.015043e-58
-1.020000e+01 -2.380000e+01 4.562373e-58
-1.020000e+01 -2.360000e+01 1.921449e-57
-1.020000e+01 -2.340000e+01 7.599128e-57
-1.020000e+01 -2.320000e+01 2.829780e-56
-1.020000e+01 -2.300000e+01 9.959824e-56
-1.020000e+01 -2.280000e+01 3.331083e-55
-1.020000e+01 -2.260000e+01 1.065818e-54
-1.020000e+01 -2.240000e+01 3.286025e-54
-1.020000e+01 -2.220000e+01 9.819099e-54
-1.020000e+01 -2.200000e+01 2.849651e-53
-1.020000e+01 -2.180000e+01 8.007693e-53
-1.020000e+01 -2.160000e+01 2.164577e-52
-1.020000e+01 -2.140000e+01 5.608006e-52
-1.020000e+01 -2.120000e+01 1.407734e-51
-1.020000e+01 -2.100000e+01 3.555529e-51
-1.020000e+01 -2.080000e+01 9.580550e-51
-1.020000e+01 -2.060000e+01 2.846206e-50
-1.020000e+01 -2.040000e+01 9.039725e-50
-1.020000e+01 -2.020000e+01 2.890580e-49
-1.020000e+01 -2.000000e+01 8.922749e-49
-1.020000e+01 -1.980000e+01 2.615929e-48
-1.020000e+01 -1.960000e+01 7.287891e-48
-1.020000e+01 -1.940000e+01 1.956475e-47
-1.020000e+01 -1.920000e+01 5.208854e-47
-1.020000e+01 -1.900000e+01 1.422045e-46
-1.020000e+01 -1.880000e+01 4.010217e-46
-1.020000e+01 -1.860000e+01 1.126526e-45
-1.020000e+01 -1.840000e+01 2.978536e-45
-1.020000e+01 -1.820000e+01 7.064140e-45
-1.020000e+01 -1.800000e+01 1.454980e-44
-1.020000e+01 -1.780000e+01 2.547045e-44
-1.020000e+01 -1.760000e+01 3.731223e-44
-1.020000e+01 -1.740000e+01 4.524263e-44
-1.020000e+01 -1.720000e+01 4.517552e-44
-1.020000e+01 -1.700000e+01 3.815028e-44
-1.020000e+01 -1.680000e+01 3.902454e-44
-1.020000e+01 -1.660000e+01 1.097533e-43
-1.020000e+01 -1.640000e+01 4.316919e-43
-1.020000e+01 -1.620000e+01 1.347350e-42
-1.020000e+01 -1.600000e+01 3.221208e-42
-1.020000e+01 -1.580000e+01 6.140654e-42
-1.020000e+01 -1.560000e+01 9.831577e-42
-1.020000e+01 -1.540000e+01 1.409569e-41
-1.020000e+01 -1.520000e+01 1.973435e-41
-1.020000e+01 -1.500000e+01 3.042126e-41
-1.020000e+01 -1.480000e+01 5.626727e-41
-1.020000e+01 -1.460000e+01 1.151703e-40
-1.020000e+01 -1.440000e+01 2.199622e-40
-1.020000e+01 -1.420000e+01 3.532375e-40
-1.020000e+01 -1.400000e+01 4.688656e-40
-1.020000e+01 -1.380000e+01 5.441371e-40
-1.020000e+01 -1.360000e+01 6.539236e-40
-1.020000e+01 -1.340000e+01 1.036100e-39
-1.020000e+01 -1.320000e+01 2.017862e-39
-1.020000e+01 -1.300000e+01 3.490192e-39
-1.020000e+01 -1.280000e+01 4.321891e-39
-1.020000e+01 -1.260000e+01 3.424385e-39
-1.020000e+01 -1.240000e+01 1.854573e-39
-1.020000e+01 -1.220000e+01 2.160506e-39
-1.020000e+01 -1.200000e+01 6.510772e-39
-1.020000e+01 -1.180000e+01 1.656999e-38
-1.020000e+01 -1.160000e+01 2.938033e-38
-1.020000e+01 -1.140000e+01 3.231665e-38
-1.020000e+01 -1.120000e+01 1.776231e-38
-1.020000e+01 -1.100000e+01 1.995564e-39
-1.020000e+01 -1.080000e+01 7.131335e-39
-1.020000e+01 -1.060000e+01 4.138120e-38
-1.020000e+01 -1.040000e+01 9.907333e-38
-1.020000e+01 -1.020000e+01 1.602910e-37
-1.020000e+01 -1.000000e+01 1.681412e-37
-1.020000e+01 -9.800000e+00 7.022850e-38
-1.020000e+01 -9.600000e+00 2.662398e-39
-1.020000e+01 -9.400000e+00 1.109571e-37
-1.020000e+01 -9.200000e+00 2.673173e-37
-1.020000e+01 -9.000000e+00 2.660860e-37
-1.020000e+01 -8.800000e+00 8.468944e-38
-1.020000e+01 -8.600000e+00 1.256673e-37
-1.020000e+01 -8.400000e+00 7.235534e-37
-1.020000e+01 -8.200000e+00 1.215640e-36
-1.020000e+01 -8.000000e+00 9.970766e-37
-1.020000e+01 -7.800000e+00 1.108073e-36
-1.020000e+01 -7.600000e+00 1.655984e-36
-1.020000e+01 -7.400000e+00 6.463399e-37
-1.020000e+01 -7.200000e+00 3.379425e-37
-1.020000e+01 -7.000000e+00 2.288527e-36
-1.020000e+01 -6.800000e+00 1.824545e-36
-1.020000e+01 -6.600000e+00 9.214339e-38
-1.020000e+01 -6.400000e+00 4.641282e-36
-1.020000e+01 -6.200000e+00 7.439122e-36
-1.020000e+01 -6.000000e+00 3.132244e-36
-1.020000e+01 -5.800000e+00 1.023425e-36
-1.020000e+01 -5.600000e+00 2.287146e-36
-1.020000e+01 -5.400000e+00 6.310589e-36
-1.020000e+01 -5.200000e+00 1.274883e-35
-1.020000e+01 -5.000000e+00 6.605442e-36
-1.020000e+01 -4.800000e+00 2.354061e-36
-1.020000e+01 -4.600000e+00 4.023262e-36
-1.020000e+01 -4.400000e+00 1.009957e-36
-1.020000e+01 -4.200000e+00 4.990260e-36
-1.020000e+01 -4.000000e+00 8.211224e-37
-1.020000e+01 -3.800000e+00 8.350446e-36
-1.020000e+01 -3.600000e+00 1.486013e-35
-1.020000e+01 -3.400000e+00 1.872964e-35
-1.020000e+01 -3.200000e+00 2.415079e-35
-1.020000e+01 -3.000000e+00 5.621791e-36
-1.020000e+01 -2.800000e+00 1.400523e-35
-1.020000e+01 -2.600000e+00 5.653358e-36
-1.020000e+01 -2.400000e+00 1.373117e-35
-1.020000e+01 -2.200000e+00 1.194632e-35
-1.020000e+01 -2.000000e+00 1.840354e-35
-1.020000e+01 -1.800000e+00 1.469255e-35
-1.020000e+01 -1.600000e+00 1.759466e-35
-1.020000e+01 -1.400000e+00 1.867513e-35
-1.020000e+01 -1.200000e+00 1.607888e-35
-1.020000e+01 -1.000000e+00 2.657567e-35
-1.020000e+01 -8.000000e-01 2.101160e-35
-1.020000e+01 -6.000000e-01 2.228061e-35
-1.020000e+01 -4.000000e-01 2.108456e-35
-1.020000e+01 -2.000000e-01 3.599628e-35
-1.020000e+01 0.000000e+00 5.774497e-37
-1.020000e+01 2.000000e-01 3.599628e-35
-1.020000e+01 4.000000e-01 2.108456e-35
-1.020000e+01 6.000000e-01 2.228061e-35
-1.020000e+01 8.000000e-01 2.101160e-35
-1.020000e+01 1.000000e+00 2.657567e-35
-1.020000e+01 1.200000e+00 1.607888e-35
-1.020000e+01 1.400000e+00 1.867513e-35
-1.020000e+01 1.600000e+00 1.759466e-35
-1.020000e+01 1.800000e+00 1.469255e-35
-1.020000e+01 2.000000e+00 1.840354e-35
-1.020000e+01 2.200000e+00 1.194632e-35
-1.020000e+01 2.400000e+00 1.373117e-35
-1.020000e+01 2.600000e+00 5.653358e-36
-1.020000e+01 2.800000e+00 1.400523e-35
-1.020000e+01 3.000000e+00 5.621791e-36
-1.020000e+01 3.200000e+00 2.415079e-35
-1.020000e+01 3.400000e+00 1.872964e-35
-1.020000e+01 3.600000e+00 1.486013e-35
-1.020000e+01 3.800000e+00 8.350446e-36
-1.020000e+01 4.000000e+00 8.211224e-37
-1.020000e+01 4.200000e+00 4.990260e-36
-1.020000e+01 4.400000e+00 1.009957e-36
-1.020000e+01 4.600000e+00 4.023262e-36
-1.020000e+01 4.800000e+00 2.354061e-36
-1.020000e+01 5.000000e+00 6.605442e-36
-1.020000e+01 5.200000e+00 1.274883e-35
-1.020000e+01 5.400000e+00 6.310589e-36
-1.020000e+01 5.600000e+00 2.287146e-36
-1.020000e+01 5.800000e+00 1.023425e-36
-1.020000e+01 6.000000e+00 3.132243e-36
-1.020000e+01 6.200000e+00 7.439122e-36
-1.020000e+01 6.400000e+00 4.641281e-36
-1.020000e+01 6.600000e+00 9.214340e-38
-1.020000e+01 6.800000e+00 1.824545e-36
-1.020000e+01 7.000000e+00 2.288527e-36
-1.020000e+01 7.200000e+00 3.379425e-37
-1.020000e+01 7.400000e+00 6.463399e-37
-1.020000e+01 7.600000e+00 1.655984e-36
-1.020000e+01 7.800000e+00 1.108073e-36
-1.020000e+01 8.000000e+00 9.970767e-37
-1.020000e+01 8.200000e+00 1.215640e-36
-1.020000e+01 8.400000e+00 7.235534e-37
-1.020000e+01 8.600000e+00 1.256673e-37
-1.020000e+01 8.800000e+00 8.468944e-38
-1.020000e+01 9.000000e+00 2.660860e-37
-1.020000e+01 9.200000e+00 2.673173e-37
-1.020000e+01 9.400000e+00 1.109571e-37
-1.020000e+01 9.600000e+00 2.662398e-39
-1.020000e+01 9.800000e+00 7.022850e-38
-1.020000e+01 1.000000e+01 1.681412e-37
-1.020000e+01 1.020000e+01 1.602910e-37
-1.020000e+01 1.040000e+01 9.907333e-38
-1.020000e+01 1.060000e+01 4.138120e-38
-1.020000e+01 1.080000e+01 7.131335e-39
-1.020000e+01 1.100000e+01 1.995565e-39
-1.020000e+01 1.120000e+01 1.776231e-38
-1.020000e+01 1.140000e+01 3.231665e-38
-1.020000e+01 1.160000e+01 2.938033e-38
-1.020000e+01 1.180000e+01 1.656999e-38
-1.020000e+01 1.200000e+01 6.510772e-39
-1.020000e+01 1.220000e+01 2.160506e-39
-1.020000e+01 1.240000e+01 1.854573e-39
-1.020000e+01 1.260000e+01 3.424385e-39
-1.020000e+01 1.280000e+01 4.321891e-39
-1.020000e+01 1.300000e+01 3.490192e-39
-1.020000e+01 1.320000e+01 2.017862e-39
-1.020000e+01 1.340000e+01 1.036100e-39
-1.020000e+01 1.360000e+01 6.539236e-40
-1.020000e+01 1.380000e+01 5.441371e-40
-1.020000e+01 1.400000e+01 4.688656e-40
-1.020000e+01 1.420000e+01 3.532375e-40
-1.020000e+01 1.440000e+01 2.199622e-40
-1.020000e+01 1.460000e+01 1.151703e-40
-1.020000e+01 1.480000e+01 5.626727e-41
-1.020000e+01 1.500000e+01 3.042126e-41
-1.020000e+01 1.520000e+01 1.973435e-41
-1.020000e+01 1.540000e+01 1.409569e-41
-1.020000e+01 1.560000e+01 9.831577e-42
-1.020000e+01 1.580000e+01 6.140654e-42
-1.020000e+01 1.600000e+01 3.221208e-42
-1.020000e+01 1.620000e+01 1.347350e-42
-1.020000e+01 1.640000e+01 4.316919e-43
-1.020000e+01 1.660000e+01 1.097533e-43
-1.020000e+01 1.680000e+01 3.902454e-44
-1.020000e+01 1.700000e+01 3.815028e-44
-1.020000e+01 1.720000e+01 4.517552e-44
-1.020000e+01 1.740000e+01 4.524263e-44
-1.020000e+01 1.760000e+01 3.731223e-44
-1.020000e+01 1.780000e+01 2.547045e-44
-1.020000e+01 1.800000e+01 1.454980e-44
-1.020000e+01 1.820000e+01 7.064140e-45
-1.020000e+01 1.840000e+01 2.978536e-45
-1.020000e+01 1.860000e+01 1.126526e-45
-1.020000e+01 1.880000e+01 4.010217e-46
-1.020000e+01 1.900000e+01 1.422045e-46
-1.020000e+01 1.920000e+01 5.208854e-47
-1.020000e+01 1.940000e+01 1.956475e-47
-1.020000e+01 1.960000e+01 7.287891e-48
-1.020000e+01 1.980000e+01 2.615929e-48
-1.020000e+01 2.000000e+01 8.922749e-49
-1.020000e+01 2.020000e+01 2.890580e-49
-1.020000e+01 2.040000e+01 9.039725e-50
-1.020000e+01 2.060000e+01 2.846206e-50
-1.020000e+01 2.080000e+01 9.580550e-51
-1.020000e+01 2.100000e+01 3.555529e-51
-1.020000e+01 2.120000e+01 1.407734e-51
-1.020000e+01 2.140000e+01 5.608006e-52
-1.020000e+01 2.160000e+01 2.164577e-52
-1.020000e+01 2.180000e+01 8.007693e-53
-1.020000e+01 2.200000e+01 2.849651e-53
-1.020000e+01 2.220000e+01 9.819099e-54
-1.020000e+01 2.240000e+01 3.286025e-54
-1.020000e+01 2.260000e+01 1.065818e-54
-1.020000e+01 2.280000e+01 3.331083e-55
-1.020000e+01 2.300000e+01 9.959824e-56
-1.020000e+01 2.320000e+01 2.829780e-56
-1.020000e+01 2.340000e+01 7.599127e-57
-1.020000e+01 2.360000e+01 1.921450e-57
-1.020000e+01 2.380000e+01 4.562367e-58
-1.020000e+01 2.400000e+01 1.015049e-58
-1.020000e+01 2.420000e+01 2.110395e-59
-1.020000e+01 2.440000e+01 4.084603e-60
-1.020000e+01 2.460000e+01 7.309043e-61
-1.020000e+01 2.480000e+01 1.199998e-61
-1.020000e+01 2.500000e+01 1.734088e-62
-1.020000e+01 2.520000e+01 2.753929e-63
-1.020000e+01 2.540000e+01 0.000000e+00

-1.000000e+01 -2.560000e+01 0.000000e+00
-1.000000e+01 -2.540000e+01 8.705811e-63
-1.000000e+01 -2.520000e+01 6.328301e-62
-1.000000e+01 -2.500000e+01 5.033657e-61
-1.000000e+01 -2.480000e+01 3.448415e-60
-1.000000e+01 -2.460000e+01 2.127437e-59
-1.000000e+01 -2.440000e+01 1.196155e-58
-1.000000e+01 -2.420000e+01 6.197117e-58
-1.000000e+01 -2.400000e+01 2.978148e-57
-1.000000e+01 -2.380000e+01 1.333652e-56
-1.000000e+01 -2.360000e+01 5.582936e-56
-1.000000e+01 -2.340000e+01 2.190689e-55
-1.000000e+01 -2.320000e+01 8.081857e-55
-1.000000e+01 -2.300000e+01 2.814701e-54
-1.000000e+01 -2.280000e+01 9.306821e-54
-1.000000e+01 -2.260000e+01 2.942630e-53
-1.000000e+01 -2.240000e+01 8.965905e-53
-1.000000e+01 -2.220000e+01 2.648815e-52
-1.000000e+01 -2.200000e+01 7.600791e-52
-1.000000e+01 -2.180000e+01 2.108763e-51
-1.000000e+01 -2.160000e+01 5.604401e-51
-1.000000e+01 -2.140000e+01 1.416886e-50
-1.000000e+01 -2.120000e+01 3.437122e-50
-1.000000e+01 -2.100000e+01 8.336385e-50
-1.000000e+01 -2.080000e+01 2.172714e-49
-1.000000e+01 -2.060000e+01 6.373724e-49
-1.000000e+01 -2.040000e+01 2.032795e-48
-1.000000e+01 -2.020000e+01 6.566108e-48
-1.000000e+01 -2.000000e+01 2.052228e-47
-1.000000e+01 -1.980000e+01 6.114538e-47
-1.000000e+01 -1.960000e+01 1.739362e-46
-1.000000e+01 -1.940000e+01 4.788566e-46
-1.000000e+01 -1.920000e+01 1.312372e-45
-1.000000e+01 -1.900000e+01 3.694524e-45
-1.000000e+01 -1.880000e+01 1.070205e-44
-1.000000e+01 -1.860000e+01 3.059013e-44
-1.000000e+01 -1.840000e+01 8.140890e-44
-1.000000e+01 -1.820000e+01 1.925013e-43
-1.000000e+01 -1.800000e+01 3.918972e-43
-1.000000e+01 -1.780000e+01 6.708180e-43
-1.000000e+01 -1.760000e+01 9.425647e-43
-1.000000e+01 -1.740000e+01 1.051597e-42
-1.000000e+01 -1.720000e+01 8.826427e-43
-1.000000e+01 -1.700000e+01 5.705991e-43
-1.000000e+01 -1.680000e+01 9.107460e-43
-1.000000e+01 -1.660000e+01 4.324185e-42
-1.000000e+01 -1.640000e+01 1.622116e-41
-1.000000e+01 -1.620000e+01 4.449520e-41
-1.000000e+01 -1.600000e+01 9.410783e-41
-1.000000e+01 -1.580000e+01 1.599491e-40
-1.000000e+01 -1.560000e+01 2.296503e-40
-1.000000e+01 -1.540000e+01 3.024294e-40
-1.000000e+01 -1.520000e+01 4.197764e-40
-1.000000e+01 -1.500000e+01 7.206979e-40
-1.000000e+01 -1.480000e+01 1.531631e-39
-1.000000e+01 -1.460000e+01 3.345876e-39
-1.000000e+01 -1.440000e+01 6.391139e-39
-1.000000e+01 -1.420000e+01 1.006299e-38
-1.000000e+01 -1.400000e+01 1.335070e-38
-1.000000e+01 -1.380000e+01 1.627732e-38
-1.000000e+01 -1.360000e+01 2.113132e-38
-1.000000e+01 -1.340000e+01 3.344623e-38
-1.000000e+01 -1.320000e+01 6.030296e-38
-1.000000e+01 -1.300000e+01 9.788083e-38
-1.000000e+01 -1.280000e+01 1.167227e-37
-1.000000e+01 -1.260000e+01 8.848410e-38
-1.000000e+01 -1.240000e+01 4.234781e-38
-1.000000e+01 -1.220000e+01 5.230480e-38
-1.000000e+01 -1.200000e+01 1.902736e-37
-1.000000e+01 -1.180000e+01 5.161438e-37
-1.000000e+01 -1.160000e+01 9.416193e-37
-1.000000e+01 -1.140000e+01 1.069221e-36
-1.000000e+01 -1.120000e+01 6.322878e-37
-1.000000e+01 -1.100000e+01 1.028390e-37
-1.000000e+01 -1.080000e+01 1.986342e-37
-1.000000e+01 -1.060000e+01 1.240796e-36
-1.000000e+01 -1.040000e+01 3.070575e-36
-1.000000e+01 -1.020000e+01 5.045749e-36
-1.000000e+01 -1.000000e+01 5.526417e-36
-1.000000e+01 -9.800000e+00 2.826107e-36
-1.000000e+01 -9.600000e+00 9.517176e-38
-1.000000e+01 -9.400000e+00 1.462946e-36
-1.000000e+01 -9.200000e+00 4.741758e-36
-1.000000e+01 -9.000000e+00 5.108121e-36
-1.000000e+01 -8.800000e+00 1.301752e-36
-1.000000e+01 -8.600000e+00 3.470036e-36
-1.000000e+01 -8.400000e+00 2.009690e-35
-1.000000e+01 -8.200000e+00 3.210688e-35
-1.000000e+01 -8.000000e+00 2.338544e-35
-1.000000e+01 -7.800000e+00 2.571947e-35
-1.000000e+01 -7.600000e+00 4.608797e-35
-1.000000e+01 -7.400000e+00 2.179274e-35
-1.000000e+01 -7.200000e+00 1.156179e-35
-1.000000e+01 -7.000000e+00 7.191397e-35
-1.000000e+01 -6.800000e+00 6.058340e-35
-1.000000e+01 -6.600000e+00 4.116201e-36
-1.000000e+01 -6.400000e+00 1.430303e-34
-1.000000e+01 -6.200000e+00 2.153810e-34
-1.000000e+01 -6.000000e+00 6.926746e-35
-1.000000e+01 -5.800000e+00 1.265350e-35
-1.000000e+01 -5.600000e+00 5.496619e-35
-1.000000e+01 -5.400000e+00 1.715531e-34
-1.000000e+01 -5.200000e+00 3.882799e-34
-1.000000e+01 -5.000000e+00 2.150462e-34
-1.000000e+01 -4.800000e+00 9.097800e-35
-1.000000e+01 -4.600000e+00 1.459423e-34
-1.000000e+01 -4.400000e+00 5.680867e-35
-1.000000e+01 -4.200000e+00 1.862478e-34
-1.000000e+01 -4.000000e+00 2.202006e-35
-1.000000e+01 -3.800000e+00 2.197140e-34
-1.000000e+01 -3.600000e+00 4.472709e-34
-1.000000e+01 -3.400000e+00 5.717616e-34
-1.000000e+01 -3.200000e+00 7.100138e-34
-1.000000e+01 -3.000000e+00 2.253953e-34
-1.000000e+01 -2.800000e+00 4.588723e-34
-1.000000e+01 -2.600000e+00 2.430867e-34
-1.000000e+01 -2.400000e+00 4.898910e-34
-1.000000e+01 -2.200000e+00 4.294568e-34
-1.000000e+01 -2.000000e+00 6.325334e-34
-1.000000e+01 -1.800000e+00 5.083007e-34
-1.000000e+01 -1.600000e+00 6.160701e-34
-1.000000e+01 -1.400000e+00 6.700372e-34
-1.000000e+01 -1.200000e+00 6.065219e-34
-1.000000e+01 -1.000000e+00 9.775461e-34
-1.000000e+01 -8.000000e-01 7.250857e-34
-1.000000e+01 -6.000000e-01 8.109366e-34
-1.000000e+01 -4.000000e-01 6.985462e-34
-1.000000e+01 -2.000000e-01 1.205215e-33
-1.000000e+01 0.000000e+00 2.326898e-35
-1.000000e+01 2.000000e-01 1.205215e-33
-1.000000e+01 4.000000e-01 6.985462e-34
-1.000000e+01 6.000000e-01 8.109366e-34
-1.000000e+01 8.000000e-01 7.250857e-34
-1.000000e+01 1.000000e+00 9.775461e-34
-1.000000e+01 1.200000e+00 6.065219e-34
-1.000000e+01 1.400000e+00 6.700372e-34
-1.000000e+01 1.600000e+00 6.160701e-34
-1.000000e+01 1.800000e+00 5.083007e-34
-1.000000e+01 2.000000e+00 6.325334e-34
-1.000000e+01 2.200000e+00 4.294568e-34
-1.000000e+01 2.400000e+00 4.898910e-34
-1.000000e+01 2.600000e+00 2.430867e-34
-1.000000e+01 2.800000e+00 4.588723e-34
-1.000000e+01 3.000000e+00 2.253953e-34
-1.000000e+01 3.200000e+00 7.100138e-34
-1.000000e+01 3.400000e+00 5.717616e-34
-1.000000e+01 3.600000e+00 4.472709e-34
-1.000000e+01 3.800000e+00 2.197140e-34
-1.000000e+01 4.000000e+00 2.202006e-35
-1.000000e+01 4.200000e+00 1.862478e-34
-1.000000e+01 4.400000e+00 5.680867e-35
-1.000000e+01 4.600000e+00 1.459423e-34
-1.000000e+01 4.800000e+00 9.097800e-35
-1.000000e+01 5.000000e+00 2.150462e-34
-1.000000e+01 5.200000e+00 3.882799e-34
-1.000000e+01 5.400000e+00 1.715531e-34
-1.000000e+01 5.600000e+00 5.496619e-35
-1.000000e+01 5.800000e+00 1.265349e-35
-1.000000e+01 6.000000e+00 6.926746e-35
-1.000000e+01 6.200000e+00 2.153810e-34
-1.000000e+01 6.400000e+00 1.430303e-34
-1.000000e+01 6.600000e+00 4.116201e-36
-1.000000e+01 6.800000e+00 6.058340e-35
-1.000000e+01 7.000000e+00 7.191397e-35
-1.000000e+01 7.200000e+00 1.156179e-35
-1.000000e+01 7.400000e+00 2.179274e-35
-1.000000e+01 7.600000e+00 4.608797e-35
-1.000000e+01 7.800000e+00 2.571947e-35
-1.000000e+01 8.000000e+00 2.338544e-35
-1.000000e+01 8.200000e+00 3.210688e-35
-1.000000e+01 8.400000e+00 2.009690e-35
-1.000000e+01 8.600000e+00 3.470036e-36
-1.000000e+01 8.800000e+00 1.301752e-36
-1.000000e+01 9.000000e+00 5.108121e-36
-1.000000e+01 9.200000e+00 4.741758e-36
-1.000000e+01 9.400000e+00 1.462946e-36
-1.000000e+01 9.600000e+00 9.517175e-38
-1.000000e+01 9.800000e+00 2.826107e-36
-1.000000e+01 1.000000e+01 5.526417e-36
-1.000000e+01 1.020000e+01 5.045749e-36
-1.000000e+01 1.040000e+01 3.070575e-36
-1.000000e+01 1.060000e+01 1.240796e-36
-1.000000e+01 1.080000e+01 1.986342e-37
-1.000000e+01 1.100000e+01 1.028390e-37
-1.000000e+01 1.120000e+01 6.322878e-37
-1.000000e+01 1.140000e+01 1.069221e-36
-1.000000e+01 1.160000e+01 9.416193e-37
-1.000000e+01 1.180000e+01 5.161438e-37
-1.000000e+01 1.200000e+01 1.902736e-37
-1.000000e+01 1.220000e+01 5.230480e-38
-1.000000e+01 1.240000e+01 4.234781e-38
-1.000000e+01 1.260000e+01 8.848410e-38
-1.000000e+01 1.280000e+01 1.167227e-37
-1.000000e+01 1.300000e+01 9.788083e-38
-1.000000e+01 1.320000e+01 6.030296e-38
-1.000000e+01 1.340000e+01 3.344623e-38
-1.000000e+01 1.360000e+01 2.113132e-38
-1.000000e+01 1.380000e+01 1.627732e-38
-1.000000e+01 1.400000e+01 1.335070e-38
-1.000000e+01 1.420000e+01 1.006299e-38
-1.000000e+01 1.440000e+01 6.391139e-39
-1.000000e+01 1.460000e+01 3.345876e-39
-1.000000e+01 1.480000e+01 1.531631e-39
-1.000000e+01 1.500000e+01 7.206979e-40
-1.000000e+01 1.520000e+01 4.197764e-40
-1.000000e+01 1.540000e+01 3.024294e-40
-1.000000e+01 1.560000e+01 2.296503e-40
-1.000000e+01 1.580000e+01 1.599491e-40
-1.000000e+01 1.600000e+01 9.410783e-41
-1.000000e+01 1.620000e+01 4.449520e-41
-1.000000e+01 1.640000e+01 1.622116e-41
-1.000000e+01 1.660000e+01 4.324185e-42
-1.000000e+01 1.680000e+01 9.107460e-43
-1.000000e+01 1.700000e+01 5.705991e-43
-1.000000e+01 1.720000e+01 8.826427e-43
-1.000000e+01 1.740000e+01 1.051597e-42
-1.000000e+01 1.760000e+01 9.425647e-43
-1.000000e+01 1.780000e+01 6.708180e-43
-1.000000e+01 1.800000e+01 3.918972e-43
-1.000000e+01 1.820000e+01 1.925013e-43
-1.000000e+01 1.840000e+01 8.140890e-44
-1.000000e+01 1.860000e+01 3.059013e-44
-1.000000e+01 1.880000e+01 1.070205e-44
-1.000000e+01 1.900000e+01 3.694524e-45
-1.000000e+01 1.920000e+01 1.312372e-45
-1.000000e+01 1.940000e+01 4.788566e-46
-1.000000e+01 1.960000e+01 1.739362e-46
-1.000000e+01 1.980000e+01 6.114538e-47
-1.000000e+01 2.000000e+01 2.052228e-47
-1.000000e+01 2.020000e+01 6.566108e-48
-1.000000e+01 2.040000e+01 2.032795e-48
-1.000000e+01 2.060000e+01 6.373724e-49
-1.000000e+01 2.080000e+01 2.172714e-49
-1.000000e+01 2.100000e+01 8.336385e-50
-1.000000e+01 2.120000e+01 3.437122e-50
-1.000000e+01 2.140000e+01 1.416886e-50
-1.000000e+01 2.160000e+01 5.604401e-51
-1.000000e+01 2.180000e+01 2.108763e-51
-1.000000e+01 2.200000e+01 7.600791e-52
-1.000000e+01 2.220000e+01 2.648815e-52
-1.000000e+01 2.240000e+01 8.965905e-53
-1.000000e+01 2.260000e+01 2.942630e-53
-1.000000e+01 2.280000e+01 9.306821e-54
-1.000000e+01 2.300000e+01 2.814701e-54
-1.000000e+01 2.320000e+01 8.081858e-55
-1.000000e+01 2.340000e+01 2.190689e-55
-1.000000e+01 2.360000e+01 5.582938e-56
-1.000000e+01 2.380000e+01 1.333650e-56
-1.000000e+01 2.400000e+01 2.978171e-57
-1.000000e+01 2.420000e+01 6.196921e-58
-1.000000e+01 2.440000e+01 1.196310e-58
-1.000000e+01 2.460000e+01 2.126238e-59
-1.000000e+01 2.480000e+01 3.459214e-60
-1.000000e+01 2.500000e+01 4.914283e-61
-1.000000e+01 2.520000e+01 7.844634e-62
-1.000000e+01 2.540000e+01 0.000000e+00

-9.800000e+00 -2.560000e+01 0.000000e+00
-9.800000e+00 -2.540000e+01 2.636979e-61
-9.800000e+00 -2.520000e+01 1.698947e-60
-9.800000e+00 -2.500000e+01 1.347544e-59
-9.800000e+00 -2.480000e+01 9.191870e-59
-9.800000e+00 -2.460000e+01 5.677278e-58
-9.800000e+00 -2.440000e+01 3.190455e-57
-9.800000e+00 -2.420000e+01 1.648352e-56
-9.800000e+00 -2.400000e+01 7.879122e-56
-9.800000e+00 -2.380000e+01 3.501288e-55
-9.800000e+00 -2.360000e+01 1.451633e-54
-9.800000e+00 -2.340000e+01 5.632824e-54
-9.800000e+00 -2.320000e+01 2.052684e-53
-9.800000e+00 -2.300000e+01 7.056536e-53
-9.800000e+00 -2.280000e+01 2.302502e-52
-9.800000e+00 -2.260000e+01 7.187011e-52
-9.800000e+00 -2.240000e+01 2.164295e-51
-9.800000e+00 -2.220000e+01 6.329253e-51
-9.800000e+00 -2.200000e+01 1.799406e-50
-9.800000e+00 -2.180000e+01 4.939630e-50
-9.800000e+00 -2.160000e+01 1.292274e-49
-9.800000e+00 -2.140000e+01 3.183326e-49
-9.800000e+00 -2.120000e+01 7.409870e-49
-9.800000e+00 -2.100000e+01 1.698583e-48
-9.800000e+00 -2.080000e+01 4.189074e-48
-9.800000e+00 -2.060000e+01 1.193824e-47
-9.800000e+00 -2.040000e+01 3.800518e-47
-9.800000e+00 -2.020000e+01 1.239513e-46
-9.800000e+00 -2.000000e+01 3.932026e-46
-9.800000e+00 -1.980000e+01 1.196555e-45
-9.800000e+00 -1.960000e+01 3.499881e-45
-9.800000e+00 -1.940000e+01 9.963507e-45
-9.800000e+00 -1.920000e+01 2.838293e-44
-9.800000e+00 -1.900000e+01 8.328580e-44
-9.800000e+00 -1.880000e+01 2.502328e-43
-9.800000e+00 -1.860000e+01 7.326671e-43
-9.800000e+00 -1.840000e+01 1.969674e-42
-9.800000e+00 -1.820000e+01 4.649430e-42
-9.800000e+00 -1.800000e+01 9.349655e-42
-9.800000e+00 -1.780000e+01 1.560562e-41
-9.800000e+00 -1.760000e+01 2.089102e-41
-9.800000e+00 -1.740000e+01 2.104282e-41
-9.800000e+00 -1.720000e+01 1.383355e-41
-9.800000e+00 -1.700000e+01 6.594125e-42
-9.800000e+00 -1.680000e+01 2.996132e-41
-9.800000e+00 -1.660000e+01 1.603401e-40
-9.800000e+00 -1.640000e+01 5.342610e-40
-9.800000e+00 -1.620000e+01 1.295119e-39
-9.800000e+00 -1.600000e+01 2.430443e-39
-9.800000e+00 -1.580000e+01 3.640013e-39
-9.800000e+00 -1.560000e+01 4.543786e-39
-9.800000e+00 -1.540000e+01 5.312283e-39
-9.800000e+00 -1.520000e+01 7.533622e-39
-9.800000e+00 -1.500000e+01 1.558328e-38
-9.800000e+00 -1.480000e+01 3.837264e-38
-9.800000e+00 -1.460000e+01 8.711478e-38
-9.800000e+00 -1.440000e+01 1.633217e-37
-9.800000e+00 -1.420000e+01 2.500555e-37
-9.800000e+00 -1.400000e+01 3.329361e-37
-9.800000e+00 -1.380000e+01 4.321993e-37
-9.800000e+00 -1.360000e+01 6.088377e-37
-9.800000e+00 -1.340000e+01 9.718387e-37
-9.800000e+00 -1.320000e+01 1.651407e-36
-9.800000e+00 -1.300000e+01 2.539169e-36
-9.800000e+00 -1.280000e+01 2.944024e-36
-9.800000e+00 -1.260000e+01 2.175219e-36
-9.800000e+00 -1.240000e+01 9.278038e-37
-9.800000e+00 -1.220000e+01 1.168182e-36
-9.800000e+00 -1.200000e+01 5.080063e-36
-9.800000e+00 -1.180000e+01 1.453941e-35
-9.800000e+00 -1.160000e+01 2.709618e-35
-9.800000e+00 -1.140000e+01 3.151140e-35
-9.800000e+00 -1.120000e+01 1.970581e-35
-9.800000e+00 -1.100000e+01 4.037254e-36
-9.800000e+00 -1.080000e+01 5.076402e-36
-9.800000e+00 -1.060000e+01 3.285850e-35
-9.800000e+00 -1.040000e+01 8.300890e-35
-9.800000e+00 -1.020000e+01 1.380064e-34
-9.800000e+00 -1.000000e+01 1.571762e-34
-9.800000e+00 -9.800000e+00 9.436343e-35
-9.800000e+00 -9.600000e+00 1.196852e-35
-9.800000e+00 -9.400000e+00 1.179042e-35
-9.800000e+00 -9.200000e+00 6.982021e-35
-9.800000e+00 -9.000000e+00 8.495539e-35
-9.800000e+00 -8.800000e+00 1.434794e-35
-9.800000e+00 -8.600000e+00 9.572762e-35
-9.800000e+00 -8.400000e+00 5.117042e-34
-9.800000e+00 -8.200000e+00 7.618625e-34
-9.800000e+00 -8.000000e+00 4.743908e-34
-9.800000e+00 -7.800000e+00 5.154399e-34
-9.800000e+00 -7.600000e+00 1.169504e-33
-9.800000e+00 -7.400000e+00 6.750871e-34
-9.800000e+00 -7.200000e+00 3.806792e-34
-9.800000e+00 -7.000000e+00 2.068437e-33
-9.800000e+00 -6.800000e+00 1.825210e-33
-9.800000e+00 -6.600000e+00 1.739639e-34
-9.800000e+00 -6.400000e+00 4.028006e-33
-9.800000e+00 -6.200000e+00 5.653491e-33
-9.800000e+00 -6.000000e+00 1.322171e-33
-9.800000e+00 -5.800000e+00 1.461220e-34
-9.800000e+00 -5.600000e+00 1.436320e-33
-9.800000e+00 -5.400000e+00 4.351727e-33
-9.800000e+00 -5.200000e+00 1.080997e-32
-9.800000e+00 -5.000000e+00 6.458622e-33
-9.800000e+00 -4.800000e+00 3.180662e-33
-9.800000e+00 -4.600000e+00 4.848023e-33
-9.800000e+00 -4.400000e+00 2.577057e-33
-9.800000e+00 -4.200000e+00 6.331216e-33
-9.800000e+00 -4.000000e+00 9.934450e-34
-9.800000e+00 -3.800000e+00 5.889391e-33
-9.800000e+00 -3.600000e+00 1.275312e-32
-9.800000e+00 -3.400000e+00 1.618930e-32
-9.800000e+00 -3.200000e+00 1.925292e-32
-9.800000e+00 -3.000000e+00 8.216554e-33
-9.800000e+00 -2.800000e+00 1.381581e-32
-9.800000e+00 -2.600000e+00 9.193639e-33
-9.800000e+00 -2.400000e+00 1.589198e-32
-9.800000e+00 -2.200000e+00 1.416898e-32
-9.800000e+00 -2.000000e+00 1.968468e-32
-9.800000e+00 -1.800000e+00 1.597966e-32
-9.800000e+00 -1.600000e+00 1.968680e-32
-9.800000e+00 -1.400000e+00 2.158747e-32
-9.800000e+00 -1.200000e+00 2.054448e-32
-9.800000e+00 -1.000000e+00 3.201141e-32
-9.800000e+00 -8.000000e-01 2.257591e-32
-9.800000e+00 -6.000000e-01 2.643554e-32
-9.800000e+00 -4.000000e-01 2.144430e-32
-9.800000e+00 -2.000000e-01 3.644084e-32
-9.800000e+00 0.000000e+00 2.047024e-33
-9.800000e+00 2.000000e-01 3.644084e-32
-9.800000e+00 4.000000e-01 2.144430e-32
-9.800000e+00 6.000000e-01 2.643554e-32
-9.800000e+00 8.000000e-01 2.257591e-32
-9.800000e+00 1.000000e+00 3.201141e-32
-9.800000e+00 1.200000e+00 2.054448e-32
-9.800000e+00 1.400000e+00 2.158747e-32
-9.800000e+00 1.600000e+00 1.968680e-32
-9.800000e+00 1.800000e+00 1.597966e-32
-9.800000e+00 2.000000e+00 1.968468e-32
-9.800000e+00 2.200000e+00 1.416898e-32
-9.800000e+00 2.400000e+00 1.589198e-32
-9.800000e+00 2.600000e+00 9.193639e-33
-9.800000e+00 2.800000e+00 1.381581e-32
-9.800000e+00 3.000000e+00 8.216554e-33
-9.800000e+00 3.200000e+00 1.925292e-32
-9.800000e+00 3.400000e+00 1.618930e-32
-9.800000e+00 3.600000e+00 1.275312e-32
-9.800000e+00 3.800000e+00 5.889391e-33
-9.800000e+00 4.000000e+00 9.934450e-34
-9.800000e+00 4.200000e+00 6.331216e-33
-9.800000e+00 4.400000e+00 2.577057e-33
-9.800000e+00 4.600000e+00 4.848023e-33
-9.800000e+00 4.800000e+00 3.180662e-33
-9.800000e+00 5.000000e+00 6.458623e-33
-9.800000e+00 5.200000e+00 1.080997e-32
-9.800000e+00 5.400000e+00 4.351727e-33
-9.800000e+00 5.600000e+00 1.436320e-33
-9.800000e+00 5.800000e+00 1.461220e-34
-9.800000e+00 6.000000e+00 1.322171e-33
-9.800000e+00 6.200000e+00 5.653491e-33
-9.800000e+00 6.400000e+00 4.028006e-33
-9.800000e+00 6.600000e+00 1.739639e-34
-9.800000e+00 6.800000e+00 1.825210e-33
-9.800000e+00 7.000000e+00 2.068437e-33
-9.800000e+00 7.200000e+00 3.806792e-34
-9.800000e+00 7.400000e+00 6.750871e-34
-9.800000e+00 7.600000e+00 1.169504e-33
-9.800000e+00 7.800000e+00 5.154399e-34
-9.800000e+00 8.000000e+00 4.743908e-34
-9.800000e+00 8.200000e+00 7.618626e-34
-9.800000e+00 8.400000e+00 5.117042e-34
-9.800000e+00 8.600000e+00 9.572762e-35
-9.800000e+00 8.800000e+00 1.434794e-35
-9.800000e+00 9.000000e+00 8.495539e-35
-9.800000e+00 9.200000e+00 6.982021e-35
-9.800000e+00 9.400000e+00 1.179042e-35
-9.800000e+00 9.600000e+00 1.196852e-35
-9.800000e+00 9.800000e+00 9.436343e-35
-9.800000e+00 1.000000e+01 1.571762e-34
-9.800000e+00 1.020000e+01 1.380064e-34
-9.800000e+00 1.040000e+01 8.300891e-35
-9.800000e+00 1.060000e+01 3.285850e-35
-9.800000e+00 1.080000e+01 5.076402e-36
-9.800000e+00 1.100000e+01 4.037254e-36
-9.800000e+00 1.120000e+01 1.970581e-35
-9.800000e+00 1.140000e+01 3.151140e-35
-9.800000e+00 1.160000e+01 2.709618e-35
-9.800000e+00 1.180000e+01 1.453941e-35
-9.800000e+00 1.200000e+01 5.080063e-36
-9.800000e+00 1.220000e+01 1.168182e-36
-9.800000e+00 1.240000e+01 9.278038e-37
-9.800000e+00 1.260000e+01 2.175219e-36
-9.800000e+00 1.280000e+01 2.944024e-36
-9.800000e+00 1.300000e+01 2.539169e-36
-9.800000e+00 1.320000e+01 1.651407e-36
-9.800000e+00 1.340000e+01 9.718387e-37
-9.800000e+00 1.360000e+01 6.088377e-37
-9.800000e+00 1.380000e+01 4.321993e-37
-9.800000e+00 1.400000e+01 3.329361e-37
-9.800000e+00 1.420000e+01 2.500555e-37
-9.800000e+00 1.440000e+01 1.633217e-37
-9.800000e+00 1.460000e+01 8.711478e-38
-9.800000e+00 1.480000e+01 3.837264e-38
-9.800000e+00 1.500000e+01 1.558328e-38
-9.800000e+00 1.520000e+01 7.533622e-39
-9.800000e+00 1.540000e+01 5.312283e-39
-9.800000e+00 1.560000e+01 4.543786e-39
-9.800000e+00 1.580000e+01 3.640013e-39
-9.800000e+00 1.600000e+01 2.430444e-39
-9.800000e+00 1.620000e+01 1.295119e-39
-9.800000e+00 1.640000e+01 5.342610e-40
-9.800000e+00 1.660000e+01 1.603401e-40
-9.800000e+00 1.680000e+01 2.996132e-41
-9.800000e+00 1.700000e+01 6.594125e-42
-9.800000e+00 1.720000e+01 1.383355e-41
-9.800000e+00 1.740000e+01 2.104282e-41
-9.800000e+00 1.760000e+01 2.089102e-41
-9.800000e+00 1.780000e+01 1.560562e-41
-9.800000e+00 1.800000e+01 9.349655e-42
-9.800000e+00 1.820000e+01 4.649430e-42
-9.800000e+00 1.840000e+01 1.969674e-42
-9.800000e+00 1.860000e+01 7.326671e-43
-9.800000e+00 1.880000e+01 2.502328e-43
-9.800000e+00 1.900000e+01 8.328580e-44
-9.800000e+00 1.920000e+01 2.838293e-44
-9.800000e+00 1.940000e+01 9.963507e-45
-9.800000e+00 1.960000e+01 3.499881e-45
-9.800000e+00 1.980000e+01 1.196555e-45
-9.800000e+00 2.000000e+01 3.932026e-46
-9.800000e+00 2.020000e+01 1.239513e-46
-9.800000e+00 2.040000e+01 3.800518e-47
-9.800000e+00 2.060000e+01 1.193824e-47
-9.800000e+00 2.080000e+01 4.189074e-48
-9.800000e+00 2.100000e+01 1.698583e-48
-9.800000e+00 2.120000e+01 7.409870e-49
-9.800000e+00 2.140000e+01 3.183326e-49
-9.800000e+00 2.160000e+01 1.292274e-49
-9.800000e+00 2.180000e+01 4.939630e-50
-9.800000e+00 2.200000e+01 1.799406e-50
-9.800000e+00 2.220000e+01 6.329253e-51
-9.800000e+00 2.240000e+01 2.164295e-51
-9.800000e+00 2.260000e+01 7.187011e-52
-9.800000e+00 2.280000e+01 2.302502e-52
-9.800000e+00 2.300000e+01 7.056536e-53
-9.800000e+00 2.320000e+01 2.052684e-53
-9.800000e+00 2.340000e+01 5.632824e-54
-9.800000e+00 2.360000e+01 1.451634e-54
-9.800000e+00 2.380000e+01 3.501280e-55
-9.800000e+00 2.400000e+01 7.879200e-56
-9.800000e+00 2.420000e+01 1.648279e-56
-9.800000e+00 2.440000e+01 3.191085e-57
-9.800000e+00 2.460000e+01 5.672123e-58
-9.800000e+00 2.480000e+01 9.236085e-59
-9.800000e+00 2.500000e+01 1.305417e-59
-9.800000e+00 2.520000e+01 2.172876e-60
-9.800000e+00 2.540000e+01 0.000000e+00

-9.600000e+00 -2.560000e+01 0.000000e+00
-9.600000e+00 -2.540000e+01 7.737336e-60
-9.600000e+00 -2.520000e+01 4.373961e-59
-9.600000e+00 -2.500000e+01 3.391552e-58
-9.600000e+00 -2.480000e+01 2.270565e-57
-9.600000e+00 -2.460000e+01 1.390065e-56
-9.600000e+00 -2.440000e+01 7.750605e-56
-9.600000e+00 -2.420000e+01 3.970235e-55
-9.600000e+00 -2.400000e+01 1.878509e-54
-9.600000e+00 -2.380000e+01 8.248294e-54
-9.600000e+00 -2.360000e+01 3.373767e-53
-9.600000e+00 -2.340000e+01 1.289999e-52
-9.600000e+00 -2.320000e+01 4.628813e-52
-9.600000e+00 -2.300000e+01 1.566543e-51
-9.600000e+00 -2.280000e+01 5.034942e-51
-9.600000e+00 -2.260000e+01 1.550457e-50
-9.600000e+00 -2.240000e+01 4.618273e-50
-9.600000e+00 -2.220000e+01 1.340035e-49
-9.600000e+00 -2.200000e+01 3.788026e-49
-9.600000e+00 -2.180000e+01 1.033018e-48
-9.600000e+00 -2.160000e+01 2.669073e-48
-9.600000e+00 -2.140000e+01 6.411823e-48
-9.600000e+00 -2.120000e+01 1.424375e-47
-9.600000e+00 -2.100000e+01 3.027677e-47
-9.600000e+00 -2.080000e+01 6.819333e-47
-9.600000e+00 -2.060000e+01 1.826701e-46
-9.600000e+00 -2.040000e+01 5.722219e-46
-9.600000e+00 -2.020000e+01 1.880062e-45
-9.600000e+00 -2.000000e+01 6.075175e-45
-9.600000e+00 -1.980000e+01 1.904062e-44
-9.600000e+00 -1.960000e+01 5.791785e-44
-9.600000e+00 -1.940000e+01 1.726690e-43
-9.600000e+00 -1.920000e+01 5.186883e-43
-9.600000e+00 -1.900000e+01 1.611275e-42
-9.600000e+00 -1.880000e+01 5.087284e-42
-9.600000e+00 -1.860000e+01 1.538687e-41
-9.600000e+00 -1.840000e+01 4.196975e-41
-9.600000e+00 -1.820000e+01 9.905816e-41
-9.600000e+00 -1.800000e+01 1.966771e-40
-9.600000e+00 -1.780000e+01 3.192157e-40
-9.600000e+00 -1.760000e+01 4.040107e-40
-9.600000e+00 -1.740000e+01 3.581634e-40
-9.600000e+00 -1.720000e+01 1.626215e-40
-9.600000e+00 -1.700000e+01 9.844553e-41
-9.600000e+00 -1.680000e+01 1.112825e-39
-9.600000e+00 -1.660000e+01 5.221183e-39
-9.600000e+00 -1.640000e+01 1.531954e-38
-9.600000e+00 -1.620000e+01 3.315291e-38
-9.600000e+00 -1.600000e+01 5.538050e-38
-9.600000e+00 -1.580000e+01 7.207989e-38
-9.600000e+00 -1.560000e+01 7.461784e-38
-9.600000e+00 -1.540000e+01 7.300704e-38
-9.600000e+00 -1.520000e+01 1.166618e-37
-9.600000e+00 -1.500000e+01 3.220249e-37
-9.600000e+00 -1.480000e+01 8.939793e-37
-9.600000e+00 -1.460000e+01 2.033593e-36
-9.600000e+00 -1.440000e+01 3.663410e-36
-9.600000e+00 -1.420000e+01 5.398839e-36
-9.600000e+00 -1.400000e+01 7.254853e-36
-9.600000e+00 -1.380000e+01 1.018692e-35
-9.600000e+00 -1.360000e+01 1.560949e-35
-9.600000e+00 -1.340000e+01 2.527044e-35
-9.600000e+00 -1.320000e+01 4.112445e-35
-9.600000e+00 -1.300000e+01 6.055874e-35
-9.600000e+00 -1.280000e+01 6.893847e-35
-9.600000e+00 -1.260000e+01 5.057883e-35
-9.600000e+00 -1.240000e+01 1.984515e-35
-9.600000e+00 -1.220000e+01 2.444131e-35
-9.600000e+00 -1.200000e+01 1.240492e-34
-9.600000e+00 -1.180000e+01 3.697532e-34
-9.600000e+00 -1.160000e+01 6.984784e-34
-9.600000e+00 -1.140000e+01 8.254028e-34
-9.600000e+00 -1.120000e+01 5.374882e-34
-9.600000e+00 -1.100000e+01 1.280380e-34
-9.600000e+00 -1.080000e+01 1.187869e-34
-9.600000e+00 -1.060000e+01 7.668693e-34
-9.600000e+00 -1.040000e+01 1.951448e-33
-9.600000e+00 -1.020000e+01 3.267523e-33
-9.600000e+00 -1.000000e+01 3.856673e-33
-9.600000e+00 -9.800000e+00 2.644972e-33
-9.600000e+00 -9.600000e+00 6.589060e-34
-9.600000e+00 -9.400000e+00 5.792391e-35
-9.600000e+00 -9.200000e+00 9.015454e-34
-9.600000e+00 -9.000000e+00 1.272036e-33
-9.600000e+00 -8.800000e+00 8.850304e-35
-9.600000e+00 -8.600000e+00 2.635155e-33
-9.600000e+00 -8.400000e+00 1.203846e-32
-9.600000e+00 -8.200000e+00 1.631936e-32
-9.600000e+00 -8.000000e+00 8.256226e-33
-9.600000e+00 -7.800000e+00 8.848125e-33
-9.600000e+00 -7.600000e+00 2.724855e-32
-9.600000e+00 -7.400000e+00 1.918846e-32
-9.600000e+00 -7.200000e+00 1.181190e-32
-9.600000e+00 -7.000000e+00 5.435640e-32
-9.600000e+00 -6.800000e+00 4.975266e-32
-9.600000e+00 -6.600000e+00 6.583490e-33
-9.600000e+00 -6.400000e+00 1.036287e-31
-9.600000e+00 -6.200000e+00 1.345246e-31
-9.600000e+00 -6.000000e+00 2.195209e-32
-9.600000e+00 -5.800000e+00 6.255791e-33
-9.600000e+00 -5.600000e+00 4.221110e-32
-9.600000e+00 -5.400000e+00 1.051895e-31
-9.600000e+00 -5.200000e+00 2.757957e-31
-9.600000e+00 -5.000000e+00 1.782357e-31
-9.600000e+00 -4.800000e+00 1.003690e-31
-9.600000e+00 -4.600000e+00 1.466105e-31
-9.600000e+00 -4.400000e+00 9.802785e-32
-9.600000e+00 -4.200000e+00 1.951988e-31
-9.600000e+00 -4.000000e+00 4.750540e-32
-9.600000e+00 -3.800000e+00 1.640879e-31
-9.600000e+00 -3.600000e+00 3.438179e-31
-9.600000e+00 -3.400000e+00 4.263391e-31
-9.600000e+00 -3.200000e+00 4.842179e-31
-9.600000e+00 -3.000000e+00 2.701936e-31
-9.600000e+00 -2.800000e+00 3.822666e-31
-9.600000e+00 -2.600000e+00 3.073166e-31
-9.600000e+00 -2.400000e+00 4.660779e-31
-9.600000e+00 -2.200000e+00 4.259249e-31
-9.600000e+00 -2.000000e+00 5.543528e-31
-9.600000e+00 -1.800000e+00 4.566858e-31
-9.600000e+00 -1.600000e+00 5.736288e-31
-9.600000e+00 -1.400000e+00 6.249383e-31
-9.600000e+00 -1.200000e+00 6.235172e-31
-9.600000e+00 -1.000000e+00 9.323725e-31
-9.600000e+00 -8.000000e-01 6.342593e-31
-9.600000e+00 -6.000000e-01 7.697262e-31
-9.600000e+00 -4.000000e-01 6.045989e-31
-9.600000e+00 -2.000000e-01 9.922111e-31
-9.600000e+00 0.000000e+00 1.233191e-31
-9.600000e+00 2.000000e-01 9.922111e-31
-9.600000e+00 4.000000e-01 6.045989e-31
-9.600000e+00 6.000000e-01 7.697262e-31
-9.600000e+00 8.000000e-01 6.342593e-31
-9.600000e+00 1.000000e+00 9.323725e-31
-9.600000e+00 1.200000e+00 6.235172e-31
-9.600000e+00 1.400000e+00 6.249383e-31
-9.600000e+00 1.600000e+00 5.736288e-31
-9.600000e+00 1.800000e+00 4.566858e-31
-9.600000e+00 2.000000e+00 5.543528e-31
-9.600000e+00 2.200000e+00 4.259249e-31
-9.600000e+00 2.400000e+00 4.660779e-31
-9.600000e+00 2.600000e+00 3.073166e-31
-9.600000e+00 2.800000e+00 3.822666e-31
-9.600000e+00 3.000000e+00 2.701936e-31
-9.600000e+00 3.200000e+00 4.842179e-31
-9.600000e+00 3.400000e+00 4.263391e-31
-9.600000e+00 3.600000e+00 3.438179e-31
-9.600000e+00 3.800000e+00 1.640879e-31
-9.600000e+00 4.000000e+00 4.750540e-32
-9.600000e+00 4.200000e+00 1.951988e-31
-9.600000e+00 4.400000e+00 9.802785e-32
-9.600000e+00 4.600000e+00 1.466105e-31
-9.600000e+00 4.800000e+00 1.003690e-31
-9.600000e+00 5.000000e+00 1.782357e-31
-9.600000e+00 5.200000e+00 2.757957e-31
-9.600000e+00 5.400000e+00 1.051895e-31
-9.600000e+00 5.600000e+00 4.221110e-32
-9.600000e+00 5.800000e+00 6.255791e-33
-9.600000e+00 6.000000e+00 2.195209e-32
-9.600000e+00 6.200000e+00 1.345246e-31
-9.600000e+00 6.400000e+00 1.036287e-31
-9.600000e+00 6.600000e+00 6.583490e-33
-9.600000e+00 6.800000e+00 4.975266e-32
-9.600000e+00 7.000000e+00 5.435640e-32
-9.600000e+00 7.200000e+00 1.181190e-32
-9.600000e+00 7.400000e+00 1.918846e-32
-9.600000e+00 7.600000e+00 2.724855e-32
-9.600000e+00 7.800000e+00 8.848125e-33
-9.600000e+00 8.000000e+00 8.256226e-33
-9.600000e+00 8.200000e+00 1.631936e-32
-9.600000e+00 8.400000e+00 1.203846e-32
-9.600000e+00 8.600000e+00 2.635155e-33
-9.600000e+00 8.800000e+00 8.850304e-35
-9.600000e+00 9.000000e+00 1.272036e-33
-9.600000e+00 9.200000e+00 9.015454e-34
-9.600000e+00 9.400000e+00 5.792392e-35
-9.600000e+00 9.600000e+00 6.589060e-34
-9.600000e+00 9.800000e+00 2.644972e-33
-9.600000e+00 1.000000e+01 3.856673e-33
-9.600000e+00 1.020000e+01 3.267523e-33
-9.600000e+00 1.040000e+01 1.951448e-33
-9.600000e+00 1.060000e+01 7.668693e-34
-9.600000e+00 1.080000e+01 1.187869e-34
-9.600000e+00 1.100000e+01 1.280380e-34
-9.600000e+00 1.120000e+01 5.374882e-34
-9.600000e+00 1.140000e+01 8.254028e-34
-9.600000e+00 1.160000e+01 6.984784e-34
-9.600000e+00 1.180000e+01 3.697532e-34
-9.600000e+00 1.200000e+01 1.240492e-34
-9.600000e+00 1.220000e+01 2.444131e-35
-9.600000e+00 1.240000e+01 1.984515e-35
-9.600000e+00 1.260000e+01 5.057883e-35
-9.600000e+00 1.280000e+01 6.893847e-35
-9.600000e+00 1.300000e+01 6.055874e-35
-9.600000e+00 1.320000e+01 4.112445e-35
-9.600000e+00 1.340000e+01 2.527044e-35
-9.600000e+00 1.360000e+01 1.560949e-35
-9.600000e+00 1.380000e+01 1.018692e-35
-9.600000e+00 1.400000e+01 7.254853e-36
-9.600000e+00 1.420000e+01 5.398840e-36
-9.600000e+00 1.440000e+01 3.663410e-36
-9.600000e+00 1.460000e+01 2.033593e-36
-9.600000e+00 1.480000e+01 8.939793e-37
-9.600000e+00 1.500000e+01 3.220249e-37
-9.600000e+00 1.520000e+01 1.166618e-37
-9.600000e+00 1.540000e+01 7.300704e-38
-9.600000e+00 1.560000e+01 7.461784e-38
-9.600000e+00 1.580000e+01 7.207989e-38
-9.600000e+00 1.600000e+01 5.538050e-38
-9.600000e+00 1.620000e+01 3.315291e-38
-9.600000e+00 1.640000e+01 1.531954e-38
-9.600000e+00 1.660000e+01 5.221183e-39
-9.600000e+00 1.680000e+01 1.112825e-39
-9.600000e+00 1.700000e+01 9.844553e-41
-9.600000e+00 1.720000e+01 1.626215e-40
-9.600000e+00 1.740000e+01 3.581634e-40
-9.600000e+00 1.760000e+01 4.040107e-40
-9.600000e+00 1.780000e+01 3.192157e-40
-9.600000e+00 1.800000e+01 1.966771e-40
-9.600000e+00 1.820000e+01 9.905816e-41
-9.600000e+00 1.840000e+01 4.196975e-41
-9.600000e+00 1.860000e+01 1.538687e-41
-9.600000e+00 1.880000e+01 5.087284e-42
-9.600000e+00 1.900000e+01 1.611275e-42
-9.600000e+00 1.920000e+01 5.186883e-43
-9.600000e+00 1.940000e+01 1.726690e-43
-9.600000e+00 1.960000e+01 5.791785e-44
-9.600000e+00 1.980000e+01 1.904062e-44
-9.600000e+00 2.000000e+01 6.075175e-45
-9.600000e+00 2.020000e+01 1.880062e-45
-9.600000e+00 2.040000e+01 5.722219e-46
-9.600000e+00 2.060000e+01 1.826701e-46
-9.600000e+00 2.080000e+01 6.819332e-47
-9.600000e+00 2.100000e+01 3.027677e-47
-9.600000e+00 2.120000e+01 1.424375e-47
-9.600000e+00 2.140000e+01 6.411823e-48
-9.600000e+00 2.160000e+01 2.669073e-48
-9.600000e+00 2.180000e+01 1.033018e-48
-9.600000e+00 2.200000e+01 3.788026e-49
-9.600000e+00 2.220000e+01 1.340035e-49
-9.600000e+00 2.240000e+01 4.618273e-50
-9.600000e+00 2.260000e+01 1.550457e-50
-9.600000e+00 2.280000e+01 5.034942e-51
-9.600000e+00 2.300000e+01 1.566543e-51
-9.600000e+00 2.320000e+01 4.628814e-52
-9.600000e+00 2.340000e+01 1.289999e-52
-9.600000e+00 2.360000e+01 3.373769e-53
-9.600000e+00 2.380000e+01 8.248273e-54
-9.600000e+00 2.400000e+01 1.878532e-54
-9.600000e+00 2.420000e+01 3.970009e-55
-9.600000e+00 2.440000e+01 7.752663e-56
-9.600000e+00 2.460000e+01 1.388301e-56
-9.600000e+00 2.480000e+01 2.285714e-57
-9.600000e+00 2.500000e+01 3.255648e-58
-9.600000e+00 2.520000e+01 5.796768e-59
-9.600000e+00 2.540000e+01 0.000000e+00

-9.400000e+00 -2.560000e+01 0.000000e+00
-9.400000e+00 -2.540000e+01 2.104688e-58
-9.400000e+00 -2.520000e+01 1.065673e-57
-9.400000e+00 -2.500000e+01 7.974978e-57
-9.400000e+00 -2.480000e+01 5.184823e-56
-9.400000e+00 -2.460000e+01 3.118731e-55
-9.400000e+00 -2.440000e+01 1.713506e-54
-9.400000e+00 -2.420000e+01 8.654064e-54
-9.400000e+00 -2.400000e+01 4.033708e-53
-9.400000e+00 -2.380000e+01 1.742517e-52
-9.400000e+00 -2.360000e+01 7.003146e-52
-9.400000e+00 -2.340000e+01 2.628562e-51
-9.400000e+00 -2.320000e+01 9.254928e-51
-9.400000e+00 -2.300000e+01 3.074602e-50
-9.400000e+00 -2.280000e+01 9.715160e-50
-9.400000e+00 -2.260000e+01 2.950212e-49
-9.400000e+00 -2.240000e+01 8.705948e-49
-9.400000e+00 -2.220000e+01 2.515761e-48
-9.400000e+00 -2.200000e+01 7.109161e-48
-9.400000e+00 -2.180000e+01 1.937769e-47
-9.400000e+00 -2.160000e+01 4.974633e-47
-9.400000e+00 -2.140000e+01 1.171097e-46
-9.400000e+00 -2.120000e+01 2.483511e-46
-9.400000e+00 -2.100000e+01 4.817182e-46
-9.400000e+00 -2.080000e+01 9.410572e-46
-9.400000e+00 -2.060000e+01 2.208887e-45
-9.400000e+00 -2.040000e+01 6.549643e-45
-9.400000e+00 -2.020000e+01 2.149089e-44
-9.400000e+00 -2.000000e+01 7.119694e-44
-9.400000e+00 -1.980000e+01 2.336736e-43
-9.400000e+00 -1.960000e+01 7.547883e-43
-9.400000e+00 -1.940000e+01 2.407773e-42
-9.400000e+00 -1.920000e+01 7.811319e-42
-9.400000e+00 -1.900000e+01 2.633191e-41
-9.400000e+00 -1.880000e+01 8.904783e-41
-9.400000e+00 -1.860000e+01 2.813363e-40
-9.400000e+00 -1.840000e+01 7.828497e-40
-9.400000e+00 -1.820000e+01 1.851337e-39
-9.400000e+00 -1.800000e+01 3.628479e-39
-9.400000e+00 -1.780000e+01 5.710407e-39
-9.400000e+00 -1.760000e+01 6.771546e-39
-9.400000e+00 -1.740000e+01 5.097248e-39
-9.400000e+00 -1.720000e+01 1.232490e-39
-9.400000e+00 -1.700000e+01 3.631796e-39
-9.400000e+00 -1.680000e+01 3.668968e-38
-9.400000e+00 -1.660000e+01 1.454977e-37
-9.400000e+00 -1.640000e+01 3.808720e-37
-9.400000e+00 -1.620000e+01 7.442478e-37
-9.400000e+00 -1.600000e+01 1.110723e-36
-9.400000e+00 -1.580000e+01 1.236847e-36
-9.400000e+00 -1.560000e+01 9.838933e-37
-9.400000e+00 -1.540000e+01 7.208462e-37
-9.400000e+00 -1.520000e+01 1.740973e-36
-9.400000e+00 -1.500000e+01 6.680337e-36
-9.400000e+00 -1.480000e+01 1.945300e-35
-9.400000e+00 -1.460000e+01 4.254880e-35
-9.400000e+00 -1.440000e+01 7.194674e-35
-9.400000e+00 -1.420000e+01 1.007535e-34
-9.400000e+00 -1.400000e+01 1.378441e-34
-9.400000e+00 -1.380000e+01 2.133017e-34
-9.400000e+00 -1.360000e+01 3.555155e-34
-9.400000e+00 -1.340000e+01 5.850128e-34
-9.400000e+00 -1.320000e+01 9.230636e-34
-9.400000e+00 -1.300000e+01 1.314490e-33
-9.400000e+00 -1.280000e+01 1.479554e-33
-9.400000e+00 -1.260000e+01 1.091060e-33
-9.400000e+00 -1.240000e+01 4.092198e-34
-9.400000e+00 -1.220000e+01 4.848119e-34
-9.400000e+00 -1.200000e+01 2.766717e-33
-9.400000e+00 -1.180000e+01 8.462990e-33
-9.400000e+00 -1.160000e+01 1.608215e-32
-9.400000e+00 -1.140000e+01 1.917437e-32
-9.400000e+00 -1.120000e+01 1.282977e-32
-9.400000e+00 -1.100000e+01 3.374105e-33
-9.400000e+00 -1.080000e+01 2.544394e-33
-9.400000e+00 -1.060000e+01 1.576485e-32
-9.400000e+00 -1.040000e+01 3.975694e-32
-9.400000e+00 -1.020000e+01 6.661404e-32
-9.400000e+00 -1.000000e+01 8.123974e-32
-9.400000e+00 -9.800000e+00 6.262000e-32
-9.400000e+00 -9.600000e+00 2.384517e-32
-9.400000e+00 -9.400000e+00 3.679997e-33
-9.400000e+00 -9.200000e+00 1.331553e-32
-9.400000e+00 -9.000000e+00 1.891358e-32
-9.400000e+00 -8.800000e+00 8.243089e-35
-9.400000e+00 -8.600000e+00 7.025291e-32
-9.400000e+00 -8.400000e+00 2.632191e-31
-9.400000e+00 -8.200000e+00 3.175829e-31
-9.400000e+00 -8.000000e+00 1.229975e-31
-9.400000e+00 -7.800000e+00 1.306285e-31
-9.400000e+00 -7.600000e+00 5.884169e-31
-9.400000e+00 -7.400000e+00 4.998377e-31
-9.400000e+00 -7.200000e+00 3.389524e-31
-9.400000e+00 -7.000000e+00 1.303488e-30
-9.400000e+00 -6.800000e+00 1.224767e-30
-9.400000e+00 -6.600000e+00 2.194669e-31
-9.400000e+00 -6.400000e+00 2.436080e-30
-9.400000e+00 -6.200000e+00 2.904965e-30
-9.400000e+00 -6.000000e+00 3.382257e-31
-9.400000e+00 -5.800000e+00 3.693455e-31
-9.400000e+00 -5.600000e+00 1.281091e-30
-9.400000e+00 -5.400000e+00 2.459300e-30
-9.400000e+00 -5.200000e+00 6.461730e-30
-9.400000e+00 -5.000000e+00 4.501925e-30
-9.400000e+00 -4.800000e+00 2.853291e-30
-9.400000e+00 -4.600000e+00 4.021390e-30
-9.400000e+00 -4.400000e+00 3.192618e-30
-9.400000e+00 -4.200000e+00 5.437955e-30
-9.400000e+00 -4.000000e+00 1.913038e-30
-9.400000e+00 -3.800000e+00 4.599003e-30
-9.400000e+00 -3.600000e+00 8.695015e-30
-9.400000e+00 -3.400000e+00 1.044188e-29
-9.400000e+00 -3.200000e+00 1.135028e-29
-9.400000e+00 -3.000000e+00 7.971564e-30
-9.400000e+00 -2.800000e+00 9.721584e-30
-9.400000e+00 -2.600000e+00 9.112746e-30
-9.400000e+00 -2.400000e+00 1.232661e-29
-9.400000e+00 -2.200000e+00 1.160776e-29
-9.400000e+00 -2.000000e+00 1.413870e-29
-9.400000e+00 -1.800000e+00 1.189160e-29
-9.400000e+00 -1.600000e+00 1.522868e-29
-9.400000e+00 -1.400000e+00 1.627727e-29
-9.400000e+00 -1.200000e+00 1.694658e-29
-9.400000e+00 -1.000000e+00 2.414966e-29
-9.400000e+00 -8.000000e-01 1.609420e-29
-9.400000e+00 -6.000000e-01 1.998675e-29
-9.400000e+00 -4.000000e-01 1.553572e-29
-9.400000e+00 -2.000000e-01 2.428337e-29
-9.400000e+00 0.000000e+00 5.343904e-30
-9.400000e+00 2.000000e-01 2.428337e-29
-9.400000e+00 4.000000e-01 1.553572e-29
-9.400000e+00 6.000000e-01 1.998675e-29
-9.400000e+00 8.000000e-01 1.609420e-29
-9.400000e+00 1.000000e+00 2.414966e-29
-9.400000e+00 1.200000e+00 1.694658e-29
-9.400000e+00 1.400000e+00 1.627727e-29
-9.400000e+00 1.600000e+00 1.522868e-29
-9.400000e+00 1.800000e+00 1.189160e-29
-9.400000e+00 2.000000e+00 1.413870e-29
-9.400000e+00 2.200000e+00 1.160776e-29
-9.400000e+00 2.400000e+00 1.232661e-29
-9.400000e+00 2.600000e+00 9.112746e-30
-9.400000e+00 2.800000e+00 9.721584e-30
-9.400000e+00 3.000000e+00 7.971564e-30
-9.400000e+00 3.200000e+00 1.135028e-29
-9.400000e+00 3.400000e+00 1.044188e-29
-9.400000e+00 3.600000e+00 8.695015e-30
-9.400000e+00 3.800000e+00 4.599003e-30
-9.400000e+00 4.000000e+00 1.913038e-30
-9.400000e+00 4.200000e+00 5.437955e-30
-9.400000e+00 4.400000e+00 3.192618e-30
-9.400000e+00 4.600000e+00 4.021390e-30
-9.400000e+00 4.800000e+00 2.853291e-30
-9.400000e+00 5.000000e+00 4.501925e-30
-9.400000e+00 5.200000e+00 6.461730e-30
-9.400000e+00 5.400000e+00 2.459300e-30
-9.400000e+00 5.600000e+00 1.281091e-30
-9.400000e+00 5.800000e+00 3.693455e-31
-9.400000e+00 6.000000e+00 3.382257e-31
-9.400000e+00 6.200000e+00 2.904965e-30
-9.400000e+00 6.400000e+00 2.436080e-30
-9.400000e+00 6.600000e+00 2.194669e-31
-9.400000e+00 6.800000e+00 1.224767e-30
-9.400000e+00 7.000000e+00 1.303488e-30
-9.400000e+00 7.200000e+00 3.389524e-31
-9.400000e+00 7.400000e+00 4.998377e-31
-9.400000e+00 7.600000e+00 5.884169e-31
-9.400000e+00 7.800000e+00 1.306285e-31
-9.400000e+00 8.000000e+00 1.229975e-31
-9.400000e+00 8.200000e+00 3.175829e-31
-9.400000e+00 8.400000e+00 2.632191e-31
-9.400000e+00 8.600000e+00 7.025291e-32
-9.400000e+00 8.800000e+00 8.243091e-35
-9.400000e+00 9.000000e+00 1.891358e-32
-9.400000e+00 9.200000e+00 1.331553e-32
-9.400000e+00 9.400000e+00 3.679997e-33
-9.400000e+00 9.600000e+00 2.384517e-32
-9.400000e+00 9.800000e+00 6.262000e-32
-9.400000e+00 1.000000e+01 8.123974e-32
-9.400000e+00 1.020000e+01 6.661404e-32
-9.400000e+00 1.040000e+01 3.975694e-32
-9.400000e+00 1.060000e+01 1.576485e-32
-9.400000e+00 1.080000e+01 2.544394e-33
-9.400000e+00 1.100000e+01 3.374105e-33
-9.400000e+00 1.120000e+01 1.282977e-32
-9.400000e+00 1.140000e+01 1.917437e-32
-9.400000e+00 1.160000e+01 1.608215e-32
-9.400000e+00 1.180000e+01 8.462990e-33
-9.400000e+00 1.200000e+01 2.766717e-33
-9.400000e+00 1.220000e+01 4.848119e-34
-9.400000e+00 1.240000e+01 4.092198e-34
-9.400000e+00 1.260000e+01 1.091060e-33
-9.400000e+00 1.280000e+01 1.479554e-33
-9.400000e+00 1.300000e+01 1.314490e-33
-9.400000e+00 1.320000e+01 9.230636e-34
-9.400000e+00 1.340000e+01 5.850128e-34
-9.400000e+00 1.360000e+01 3.555155e-34
-9.400000e+00 1.380000e+01 2.133017e-34
-9.400000e+00 1.400000e+01 1.378441e-34
-9.400000e+00 1.420000e+01 1.007535e-34
-9.400000e+00 1.440000e+01 7.194674e-35
-9.400000e+00 1.460000e+01 4.254880e-35
-9.400000e+00 1.480000e+01 1.945300e-35
-9.400000e+00 1.500000e+01 6.680337e-36
-9.400000e+00 1.520000e+01 1.740973e-36
-9.400000e+00 1.540000e+01 7.208462e-37
-9.400000e+00 1.560000e+01 9.838932e-37
-9.400000e+00 1.580000e+01 1.236847e-36
-9.400000e+00 1.600000e+01 1.110723e-36
-9.400000e+00 1.620000e+01 7.442478e-37
-9.400000e+00 1.640000e+01 3.808720e-37
-9.400000e+00 1.660000e+01 1.454977e-37
-9.400000e+00 1.680000e+01 3.668968e-38
-9.400000e+00 1.700000e+01 3.631796e-39
-9.400000e+00 1.720000e+01 1.232490e-39
-9.400000e+00 1.740000e+01 5.097248e-39
-9.400000e+00 1.760000e+01 6.771546e-39
-9.400000e+00 1.780000e+01 5.710407e-39
-9.400000e+00 1.800000e+01 3.628479e-39
-9.400000e+00 1.820000e+01 1.851337e-39
-9.400000e+00 1.840000e+01 7.828497e-40
-9.400000e+00 1.860000e+01 2.813363e-40
-9.400000e+00 1.880000e+01 8.904783e-41
-9.400000e+00 1.900000e+01 2.633191e-41
-9.400000e+00 1.920000e+01 7.811319e-42
-9.400000e+00 1.940000e+01 2.407773e-42
-9.400000e+00 1.960000e+01 7.547883e-43
-9.400000e+00 1.980000e+01 2.336736e-43
-9.400000e+00 2.000000e+01 7.119694e-44
-9.400000e+00 2.020000e+01 2.149089e-44
-9.400000e+00 2.040000e+01 6.549643e-45
-9.400000e+00 2.060000e+01 2.208887e-45
-9.400000e+00 2.080000e+01 9.410572e-46
-9.400000e+00 2.100000e+01 4.817182e-46
-9.400000e+00 2.120000e+01 2.483511e-46
-9.400000e+00 2.140000e+01 1.171097e-46
-9.400000e+00 2.160000e+01 4.974633e-47
-9.400000e+00 2.180000e+01 1.937769e-47
-9.400000e+00 2.200000e+01 7.109161e-48
-9.400000e+00 2.220000e+01 2.515761e-48
-9.400000e+00 2.240000e+01 8.705948e-49
-9.400000e+00 2.260000e+01 2.950212e-49
-9.400000e+00 2.280000e+01 9.715160e-50
-9.400000e+00 2.300000e+01 3.074602e-50
-9.400000e+00 2.320000e+01 9.254929e-51
-9.400000e+00 2.340000e+01 2.628562e-51
-9.400000e+00 2.360000e+01 7.003150e-52
-9.400000e+00 2.380000e+01 1.742512e-52
-9.400000e+00 2.400000e+01 4.033765e-53
-9.400000e+00 2.420000e+01 8.653474e-54
-9.400000e+00 2.440000e+01 1.714067e-54
-9.400000e+00 2.460000e+01 3.113718e-55
-9.400000e+00 2.480000e+01 5.228686e-56
-9.400000e+00 2.500000e+01 7.587818e-57
-9.400000e+00 2.520000e+01 1.457737e-57
-9.400000e+00 2.540000e+01 0.000000e+00

-9.200000e+00 -2.560000e+01 0.000000e+00
-9.200000e+00 -2.540000e+01 5.154441e-57
-9.200000e+00 -2.520000e+01 2.409961e-56
-9.200000e+00 -2.500000e+01 1.732935e-55
-9.200000e+00 -2.480000e+01 1.088301e-54
-9.200000e+00 -2.460000e+01 6.391425e-54
-9.200000e+00 -2.440000e+01 3.441280e-53
-9.200000e+00 -2.420000e+01 1.705354e-52
-9.200000e+00 -2.400000e+01 7.796466e-52
-9.200000e+00 -2.380000e+01 3.299928e-51
-9.200000e+00 -2.360000e+01 1.297863e-50
-9.200000e+00 -2.340000e+01 4.762810e-50
-9.200000e+00 -2.320000e+01 1.639176e-49
-9.200000e+00 -2.300000e+01 5.327740e-49
-9.200000e+00 -2.280000e+01 1.651422e-48
-9.200000e+00 -2.260000e+01 4.944023e-48
-9.200000e+00 -2.240000e+01 1.448822e-47
-9.200000e+00 -2.220000e+01 4.190882e-47
-9.200000e+00 -2.200000e+01 1.192297e-46
-9.200000e+00 -2.180000e+01 3.274527e-46
-9.200000e+00 -2.160000e+01 8.425150e-46
-9.200000e+00 -2.140000e+01 1.962852e-45
-9.200000e+00 -2.120000e+01 4.016314e-45
-9.200000e+00 -2.100000e+01 7.123036e-45
-9.200000e+00 -2.080000e+01 1.149054e-44
-9.200000e+00 -2.060000e+01 2.049867e-44
-9.200000e+00 -2.040000e+01 5.068016e-44
-9.200000e+00 -2.020000e+01 1.598300e-43
-9.200000e+00 -2.000000e+01 5.514408e-43
-9.200000e+00 -1.980000e+01 1.979537e-42
-9.200000e+00 -1.960000e+01 7.109445e-42
-9.200000e+00 -1.940000e+01 2.529067e-41
-9.200000e+00 -1.920000e+01 9.274576e-41
-9.200000e+00 -1.900000e+01 3.548259e-40
-9.200000e+00 -1.880000e+01 1.324778e-39
-9.200000e+00 -1.860000e+01 4.440399e-39
-9.200000e+00 -1.840000e+01 1.269307e-38
-9.200000e+00 -1.820000e+01 3.015555e-38
-9.200000e+00 -1.800000e+01 5.834072e-38
-9.200000e+00 -1.780000e+01 8.875991e-38
-9.200000e+00 -1.760000e+01 9.754226e-38
-9.200000e+00 -1.740000e+01 5.907450e-38
-9.200000e+00 -1.720000e+01 4.276326e-39
-9.200000e+00 -1.700000e+01 1.407855e-37
-9.200000e+00 -1.680000e+01 1.000146e-36
-9.200000e+00 -1.660000e+01 3.443121e-36
-9.200000e+00 -1.640000e+01 8.182324e-36
-9.200000e+00 -1.620000e+01 1.459918e-35
-9.200000e+00 -1.600000e+01 1.955185e-35
-9.200000e+00 -1.580000e+01 1.833294e-35
-9.200000e+00 -1.560000e+01 9.826980e-36
-9.200000e+00 -1.540000e+01 4.491111e-36
-9.200000e+00 -1.520000e+01 3.121144e-35
-9.200000e+00 -1.500000e+01 1.407426e-34
-9.200000e+00 -1.480000e+01 3.933106e-34
-9.200000e+00 -1.460000e+01 7.963971e-34
-9.200000e+00 -1.440000e+01 1.232698e-33
-9.200000e+00 -1.420000e+01 1.613368e-33
-9.200000e+00 -1.400000e+01 2.280247e-33
-9.200000e+00 -1.380000e+01 3.974084e-33
-9.200000e+00 -1.360000e+01 7.183133e-33
-9.200000e+00 -1.340000e+01 1.200543e-32
-9.200000e+00 -1.320000e+01 1.851525e-32
-9.200000e+00 -1.300000e+01 2.566794e-32
-9.200000e+00 -1.280000e+01 2.864899e-32
-9.200000e+00 -1.260000e+01 2.130869e-32
-9.200000e+00 -1.240000e+01 7.853266e-33
-9.200000e+00 -1.220000e+01 9.144701e-33
-9.200000e+00 -1.200000e+01 5.611976e-32
-9.200000e+00 -1.180000e+01 1.735686e-31
-9.200000e+00 -1.160000e+01 3.296101e-31
-9.200000e+00 -1.140000e+01 3.942009e-31
-9.200000e+00 -1.120000e+01 2.679751e-31
-9.200000e+00 -1.100000e+01 7.490317e-32
-9.200000e+00 -1.080000e+01 4.987873e-32
-9.200000e+00 -1.060000e+01 2.859957e-31
-9.200000e+00 -1.040000e+01 6.994622e-31
-9.200000e+00 -1.020000e+01 1.160576e-30
-9.200000e+00 -1.000000e+01 1.457909e-30
-9.200000e+00 -9.800000e+00 1.255864e-30
-9.200000e+00 -9.600000e+00 6.544403e-31
-9.200000e+00 -9.400000e+00 2.229169e-31
-9.200000e+00 -9.200000e+00 3.031676e-31
-9.200000e+00 -9.000000e+00 3.155856e-31
-9.200000e+00 -8.800000e+00 1.316799e-32
-9.200000e+00 -8.600000e+00 1.755516e-30
-9.200000e+00 -8.400000e+00 5.363996e-30
-9.200000e+00 -8.200000e+00 5.664296e-30
-9.200000e+00 -8.000000e+00 1.617290e-30
-9.200000e+00 -7.800000e+00 1.757041e-30
-9.200000e+00 -7.600000e+00 1.190211e-29
-9.200000e+00 -7.400000e+00 1.191564e-29
-9.200000e+00 -7.200000e+00 8.871721e-30
-9.200000e+00 -7.000000e+00 2.850484e-29
-9.200000e+00 -6.800000e+00 2.720654e-29
-9.200000e+00 -6.600000e+00 6.440448e-30
-9.200000e+00 -6.400000e+00 5.236062e-29
-9.200000e+00 -6.200000e+00 5.709937e-29
-9.200000e+00 -6.000000e+00 5.866161e-30
-9.200000e+00 -5.800000e+00 1.554544e-29
-9.200000e+00 -5.600000e+00 3.640068e-29
-9.200000e+00 -5.400000e+00 5.565151e-29
-9.200000e+00 -5.200000e+00 1.391933e-28
-9.200000e+00 -5.000000e+00 1.037217e-28
-9.200000e+00 -4.800000e+00 7.295307e-29
-9.200000e+00 -4.600000e+00 9.982933e-29
-9.200000e+00 -4.400000e+00 9.014372e-29
-9.200000e+00 -4.200000e+00 1.364825e-28
-9.200000e+00 -4.000000e+00 6.360399e-29
-9.200000e+00 -3.800000e+00 1.227957e-28
-9.200000e+00 -3.600000e+00 2.041179e-28
-9.200000e+00 -3.400000e+00 2.372765e-28
-9.200000e+00 -3.200000e+00 2.487216e-28
-9.200000e+00 -3.000000e+00 2.102626e-28
-9.200000e+00 -2.800000e+00 2.273314e-28
-9.200000e+00 -2.600000e+00 2.403585e-28
-9.200000e+00 -2.400000e+00 2.940871e-28
-9.200000e+00 -2.200000e+00 2.860798e-28
-9.200000e+00 -2.000000e+00 3.274010e-28
-9.200000e+00 -1.800000e+00 2.831739e-28
-9.200000e+00 -1.600000e+00 3.681415e-28
-9.200000e+00 -1.400000e+00 3.823926e-28
-9.200000e+00 -1.200000e+00 4.127920e-28
-9.200000e+00 -1.000000e+00 5.568287e-28
-9.200000e+00 -8.000000e-01 3.697763e-28
-9.200000e+00 -6.000000e-01 4.629576e-28
-9.200000e+00 -4.000000e-01 3.621730e-28
-9.200000e+00 -2.000000e-01 5.341680e-28
-9.200000e+00 0.000000e+00 1.811695e-28
-9.200000e+00 2.000000e-01 5.341680e-28
-9.200000e+00 4.000000e-01 3.621730e-28
-9.200000e+00 6.000000e-01 4.629576e-28
-9.200000e+00 8.000000e-01 3.697763e-28
-9.200000e+00 1.000000e+00 5.568287e-28
-9.200000e+00 1.200000e+00 4.127920e-28
-9.200000e+00 1.400000e+00 3.823926e-28
-9.200000e+00 1.600000e+00 3.681415e-28
-9.200000e+00 1.800000e+00 2.831739e-28
-9.200000e+00 2.000000e+00 3.274010e-28
-9.200000e+00 2.200000e+00 2.860798e-28
-9.200000e+00 2.400000e+00 2.940871e-28
-9.200000e+00 2.600000e+00 2.403585e-28
-9.200000e+00 2.800000e+00 2.273314e-28
-9.200000e+00 3.000000e+00 2.102626e-28
-9.200000e+00 3.200000e+00 2.487216e-28
-9.200000e+00 3.400000e+00 2.372765e-28
-9.200000e+00 3.600000e+00 2.041179e-28
-9.200000e+00 3.800000e+00 1.227957e-28
-9.200000e+00 4.000000e+00 6.360399e-29
-9.200000e+00 4.200000e+00 1.364825e-28
-9.200000e+00 4.400000e+00 9.014372e-29
-9.200000e+00 4.600000e+00 9.982933e-29
-9.200000e+00 4.800000e+00 7.295307e-29
-9.200000e+00 5.000000e+00 1.037217e-28
-9.200000e+00 5.200000e+00 1.391933e-28
-9.200000e+00 5.400000e+00 5.565151e-29
-9.200000e+00 5.600000e+00 3.640068e-29
-9.200000e+00 5.800000e+00 1.554544e-29
-9.200000e+00 6.000000e+00 5.866161e-30
-9.200000e+00 6.200000e+00 5.709937e-29
-9.200000e+00 6.400000e+00 5.236062e-29
-9.200000e+00 6.600000e+00 6.440448e-30
-9.200000e+00 6.800000e+00 2.720654e-29
-9.200000e+00 7.000000e+00 2.850484e-29
-9.200000e+00 7.200000e+00 8.871721e-30
-9.200000e+00 7.400000e+00 1.191564e-29
-9.200000e+00 7.600000e+00 1.190211e-29
-9.200000e+00 7.800000e+00 1.757041e-30
-9.200000e+00 8.000000e+00 1.617290e-30
-9.200000e+00 8.200000e+00 5.664296e-30
-9.200000e+00 8.400000e+00 5.363996e-30
-9.200000e+00 8.600000e+00 1.755516e-30
-9.200000e+00 8.800000e+00 1.316798e-32
-9.200000e+00 9.000000e+00 3.155856e-31
-9.200000e+00 9.200000e+00 3.031676e-31
-9.200000e+00 9.400000e+00 2.229169e-31
-9.200000e+00 9.600000e+00 6.544403e-31
-9.200000e+00 9.800000e+00 1.255864e-30
-9.200000e+00 1.000000e+01 1.457909e-30
-9.200000e+00 1.020000e+01 1.160576e-30
-9.200000e+00 1.040000e+01 6.994622e-31
-9.200000e+00 1.060000e+01 2.859957e-31
-9.200000e+00 1.080000e+01 4.987873e-32
-9.200000e+00 1.100000e+01 7.490317e-32
-9.200000e+00 1.120000e+01 2.679751e-31
-9.200000e+00 1.140000e+01 3.942009e-31
-9.200000e+00 1.160000e+01 3.296101e-31
-9.200000e+00 1.180000e+01 1.735686e-31
-9.200000e+00 1.200000e+01 5.611976e-32
-9.200000e+00 1.220000e+01 9.144701e-33
-9.200000e+00 1.240000e+01 7.853266e-33
-9.200000e+00 1.260000e+01 2.130869e-32
-9.200000e+00 1.280000e+01 2.864899e-32
-9.200000e+00 1.300000e+01 2.566794e-32
-9.200000e+00 1.320000e+01 1.851525e-32
-9.200000e+00 1.340000e+01 1.200543e-32
-9.200000e+00 1.360000e+01 7.183133e-33
-9.200000e+00 1.380000e+01 3.974084e-33
-9.200000e+00 1.400000e+01 2.280247e-33
-9.200000e+00 1.420000e+01 1.613368e-33
-9.200000e+00 1.440000e+01 1.232698e-33
-9.200000e+00 1.460000e+01 7.963971e-34
-9.200000e+00 1.480000e+01 3.933107e-34
-9.200000e+00 1.500000e+01 1.407426e-34
-9.200000e+00 1.520000e+01 3.121144e-35
-9.200000e+00 1.540000e+01 4.491111e-36
-9.200000e+00 1.560000e+01 9.826980e-36
-9.200000e+00 1.580000e+01 1.833294e-35
-9.200000e+00 1.600000e+01 1.955185e-35
-9.200000e+00 1.620000e+01 1.459918e-35
-9.200000e+00 1.640000e+01 8.182325e-36
-9.200000e+00 1.660000e+01 3.443121e-36
-9.200000e+00 1.680000e+01 1.000146e-36
-9.200000e+00 1.700000e+01 1.407855e-37
-9.200000e+00 1.720000e+01 4.276326e-39
-9.200000e+00 1.740000e+01 5.907451e-38
-9.200000e+00 1.760000e+01 9.754226e-38
-9.200000e+00 1.780000e+01 8.875991e-38
-9.200000e+00 1.800000e+01 5.834072e-38
-9.200000e+00 1.820000e+01 3.015555e-38
-9.200000e+00 1.840000e+01 1.269307e-38
-9.200000e+00 1.860000e+01 4.440399e-39
-9.200000e+00 1.880000e+01 1.324778e-39
-9.200000e+00 1.900000e+01 3.548259e-40
-9.200000e+00 1.920000e+01 9.274576e-41
-9.200000e+00 1.940000e+01 2.529067e-41
-9.200000e+00 1.960000e+01 7.109445e-42
-9.200000e+00 1.980000e+01 1.979537e-42
-9.200000e+00 2.000000e+01 5.514408e-43
-9.200000e+00 2.020000e+01 1.598300e-43
-9.200000e+00 2.040000e+01 5.068016e-44
-9.200000e+00 2.060000e+01 2.049867e-44
-9.200000e+00 2.080000e+01 1.149054e-44
-9.200000e+00 2.100000e+01 7.123036e-45
-9.200000e+00 2.120000e+01 4.016314e-45
-9.200000e+00 2.140000e+01 1.962852e-45
-9.200000e+00 2.160000e+01 8.425150e-46
-9.200000e+00 2.180000e+01 3.274527e-46
-9.200000e+00 2.200000e+01 1.192297e-46
-9.200000e+00 2.220000e+01 4.190882e-47
-9.200000e+00 2.240000e+01 1.448822e-47
-9.200000e+00 2.260000e+01 4.944023e-48
-9.200000e+00 2.280000e+01 1.651422e-48
-9.200000e+00 2.300000e+01 5.327740e-49
-9.200000e+00 2.320000e+01 1.639176e-49
-9.200000e+00 2.340000e+01 4.762810e-50
-9.200000e+00 2.360000e+01 1.297863e-50
-9.200000e+00 2.380000e+01 3.299917e-51
-9.200000e+00 2.400000e+01 7.796589e-52
-9.200000e+00 2.420000e+01 1.705221e-52
-9.200000e+00 2.440000e+01 3.442586e-53
-9.200000e+00 2.460000e+01 6.379337e-54
-9.200000e+00 2.480000e+01 1.099145e-54
-9.200000e+00 2.500000e+01 1.636730e-55
-9.200000e+00 2.520000e+01 3.375212e-56
-9.200000e+00 2.540000e+01 0.000000e+00

-9.000000e+00 -2.560000e+01 0.000000e+00
-9.000000e+00 -2.540000e+01 1.118482e-55
-9.000000e+00 -2.520000e+01 4.963771e-55
-9.000000e+00 -2.500000e+01 3.436123e-54
-9.000000e+00 -2.480000e+01 2.083528e-53
-9.000000e+00 -2.460000e+01 1.190787e-52
-9.000000e+00 -2.440000e+01 6.260593e-52
-9.000000e+00 -2.420000e+01 3.033376e-51
-9.000000e+00 -2.400000e+01 1.355477e-50
-9.000000e+00 -2.380000e+01 5.601196e-50
-9.000000e+00 -2.360000e+01 2.147638e-49
-9.000000e+00 -2.340000e+01 7.674125e-49
-9.000000e+00 -2.320000e+01 2.570733e-48
-9.000000e+00 -2.300000e+01 8.142535e-48
-9.000000e+00 -2.280000e+01 2.468910e-47
-9.000000e+00 -2.260000e+01 7.283386e-47
-9.000000e+00 -2.240000e+01 2.125593e-46
-9.000000e+00 -2.220000e+01 6.192792e-46
-9.000000e+00 -2.200000e+01 1.788380e-45
-9.000000e+00 -2.180000e+01 4.993652e-45
-9.000000e+00 -2.160000e+01 1.300806e-44
-9.000000e+00 -2.140000e+01 3.040381e-44
-9.000000e+00 -2.120000e+01 6.136510e-44
-9.000000e+00 -2.100000e+01 1.031873e-43
-9.000000e+00 -2.080000e+01 1.414165e-43
-9.000000e+00 -2.060000e+01 1.663707e-43
-9.000000e+00 -2.040000e+01 2.241467e-43
-9.000000e+00 -2.020000e+01 5.191206e-43
-9.000000e+00 -2.000000e+01 1.974777e-42
-9.000000e+00 -1.980000e+01 9.077962e-42
-9.000000e+00 -1.960000e+01 4.014502e-41
-9.000000e+00 -1.940000e+01 1.718772e-40
-9.000000e+00 -1.920000e+01 7.916187e-40
-9.000000e+00 -1.900000e+01 3.787360e-39
-9.000000e+00 -1.880000e+01 1.646344e-38
-9.000000e+00 -1.860000e+01 5.988291e-38
-9.000000e+00 -1.840000e+01 1.774467e-37
-9.000000e+00 -1.820000e+01 4.248748e-37
-9.000000e+00 -1.800000e+01 8.114388e-37
-9.000000e+00 -1.780000e+01 1.189357e-36
-9.000000e+00 -1.760000e+01 1.194525e-36
-9.000000e+00 -1.740000e+01 5.328629e-37
-9.000000e+00 -1.720000e+01 8.188238e-38
-9.000000e+00 -1.700000e+01 4.079763e-36
-9.000000e+00 -1.680000e+01 2.238594e-35
-9.000000e+00 -1.660000e+01 6.903363e-35
-9.000000e+00 -1.640000e+01 1.513357e-34
-9.000000e+00 -1.620000e+01 2.491089e-34
-9.000000e+00 -1.600000e+01 3.010608e-34
-9.000000e+00 -1.580000e+01 2.349353e-34
-9.000000e+00 -1.560000e+01 6.751033e-35
-9.000000e+00 -1.540000e+01 4.011092e-35
-9.000000e+00 -1.520000e+01 7.065469e-34
-9.000000e+00 -1.500000e+01 2.893130e-33
-9.000000e+00 -1.480000e+01 7.288388e-33
-9.000000e+00 -1.460000e+01 1.328222e-32
-9.000000e+00 -1.440000e+01 1.832723e-32
-9.000000e+00 -1.420000e+01 2.192701e-32
-9.000000e+00 -1.400000e+01 3.284220e-32
-9.000000e+00 -1.380000e+01 6.604667e-32
-9.000000e+00 -1.360000e+01 1.286089e-31
-9.000000e+00 -1.340000e+01 2.176324e-31
-9.000000e+00 -1.320000e+01 3.294221e-31
-9.000000e+00 -1.300000e+01 4.459451e-31
-9.000000e+00 -1.280000e+01 4.929938e-31
-9.000000e+00 -1.260000e+01 3.685454e-31
-9.000000e+00 -1.240000e+01 1.350715e-31
-9.000000e+00 -1.220000e+01 1.627076e-31
-9.000000e+00 -1.200000e+01 1.027988e-30
-9.000000e+00 -1.180000e+01 3.172354e-30
-9.000000e+00 -1.160000e+01 5.991168e-30
-9.000000e+00 -1.140000e+01 7.158294e-30
-9.000000e+00 -1.120000e+01 4.896137e-30
-9.000000e+00 -1.100000e+01 1.407770e-30
-9.000000e+00 -1.080000e+01 8.932778e-31
-9.000000e+00 -1.060000e+01 4.605331e-30
-9.000000e+00 -1.040000e+01 1.060113e-29
-9.000000e+00 -1.020000e+01 1.709622e-29
-9.000000e+00 -1.000000e+01 2.202848e-29
-9.000000e+00 -9.800000e+00 2.137142e-29
-9.000000e+00 -9.600000e+00 1.453225e-29
-9.000000e+00 -9.400000e+00 7.783582e-30
-9.000000e+00 -9.200000e+00 8.258368e-30
-9.000000e+00 -9.000000e+00 5.945590e-30
-9.000000e+00 -8.800000e+00 1.019665e-30
-9.000000e+00 -8.600000e+00 4.029858e-29
-9.000000e+00 -8.400000e+00 1.018447e-28
-9.000000e+00 -8.200000e+00 9.370665e-29
-9.000000e+00 -8.000000e+00 2.156648e-29
-9.000000e+00 -7.800000e+00 2.607496e-29
-9.000000e+00 -7.600000e+00 2.275523e-28
-9.000000e+00 -7.400000e+00 2.594479e-28
-9.000000e+00 -7.200000e+00 2.098444e-28
-9.000000e+00 -7.000000e+00 5.682468e-28
-9.000000e+00 -6.800000e+00 5.455343e-28
-9.000000e+00 -6.600000e+00 1.671471e-28
-9.000000e+00 -6.400000e+00 1.029936e-27
-9.000000e+00 -6.200000e+00 1.027231e-27
-9.000000e+00 -6.000000e+00 1.367598e-28
-9.000000e+00 -5.800000e+00 4.948090e-28
-9.000000e+00 -5.600000e+00 9.211698e-28
-9.000000e+00 -5.400000e+00 1.202338e-27
-9.000000e+00 -5.200000e+00 2.756231e-27
-9.000000e+00 -5.000000e+00 2.174101e-27
-9.000000e+00 -4.800000e+00 1.675766e-27
-9.000000e+00 -4.600000e+00 2.240337e-27
-9.000000e+00 -4.400000e+00 2.224766e-27
-9.000000e+00 -4.200000e+00 3.080010e-27
-9.000000e+00 -4.000000e+00 1.777231e-27
-9.000000e+00 -3.800000e+00 2.996978e-27
-9.000000e+00 -3.600000e+00 4.404971e-27
-9.000000e+00 -3.400000e+00 4.983489e-27
-9.000000e+00 -3.200000e+00 5.096452e-27
-9.000000e+00 -3.000000e+00 4.947634e-27
-9.000000e+00 -2.800000e+00 4.890182e-27
-9.000000e+00 -2.600000e+00 5.650336e-27
-9.000000e+00 -2.400000e+00 6.345901e-27
-9.000000e+00 -2.200000e+00 6.373199e-27
-9.000000e+00 -2.000000e+00 6.911922e-27
-9.000000e+00 -1.800000e+00 6.192986e-27
-9.000000e+00 -1.600000e+00 8.100646e-27
-9.000000e+00 -1.400000e+00 8.134109e-27
-9.000000e+00 -1.200000e+00 9.029132e-27
-9.000000e+00 -1.000000e+00 1.146249e-26
-9.000000e+00 -8.000000e-01 7.727770e-27
-9.000000e+00 -6.000000e-01 9.595454e-27
-9.000000e+00 -4.000000e-01 7.656480e-27
-9.000000e+00 -2.000000e-01 1.059040e-26
-9.000000e+00 0.000000e+00 5.042447e-27
-9.000000e+00 2.000000e-01 1.059040e-26
-9.000000e+00 4.000000e-01 7.656480e-27
-9.000000e+00 6.000000e-01 9.595454e-27
-9.000000e+00 8.000000e-01 7.727770e-27
-9.000000e+00 1.000000e+00 1.146249e-26
-9.000000e+00 1.200000e+00 9.029132e-27
-9.000000e+00 1.400000e+00 8.134109e-27
-9.000000e+00 1.600000e+00 8.100646e-27
-9.000000e+00 1.800000e+00 6.192986e-27
-9.000000e+00 2.000000e+00 6.911922e-27
-9.000000e+00 2.200000e+00 6.373199e-27
-9.000000e+00 2.400000e+00 6.345901e-27
-9.000000e+00 2.600000e+00 5.650336e-27
-9.000000e+00 2.800000e+00 4.890182e-27
-9.000000e+00 3.000000e+00 4.947634e-27
-9.000000e+00 3.200000e+00 5.096452e-27
-9.000000e+00 3.400000e+00 4.983489e-27
-9.000000e+00 3.600000e+00 4.404971e-27
-9.000000e+00 3.800000e+00 2.996978e-27
-9.000000e+00 4.000000e+00 1.777231e-27
-9.000000e+00 4.200000e+00 3.080010e-27
-9.000000e+00 4.400000e+00 2.224766e-27
-9.000000e+00 4.600000e+00 2.240337e-27
-9.000000e+00 4.800000e+00 1.675766e-27
-9.000000e+00 5.000000e+00 2.174101e-27
-9.000000e+00 5.200000e+00 2.756231e-27
-9.000000e+00 5.400000e+00 1.202338e-27
-9.000000e+00 5.600000e+00 9.211698e-28
-9.000000e+00 5.800000e+00 4.948090e-28
-9.000000e+00 6.000000e+00 1.367598e-28
-9.000000e+00 6.200000e+00 1.027231e-27
-9.000000e+00 6.400000e+00 1.029936e-27
-9.000000e+00 6.600000e+00 1.671471e-28
-9.000000e+00 6.800000e+00 5.455343e-28
-9.000000e+00 7.000000e+00 5.682468e-28
-9.000000e+00 7.200000e+00 2.098444e-28
-9.000000e+00 7.400000e+00 2.594479e-28
-9.000000e+00 7.600000e+00 2.275523e-28
-9.000000e+00 7.800000e+00 2.607495e-29
-9.000000e+00 8.000000e+00 2.156648e-29
-9.000000e+00 8.200000e+00 9.370665e-29
-9.000000e+00 8.400000e+00 1.018447e-28
-9.000000e+00 8.600000e+00 4.029858e-29
-9.000000e+00 8.800000e+00 1.019665e-30
-9.000000e+00 9.000000e+00 5.945590e-30
-9.000000e+00 9.200000e+00 8.258368e-30
-9.000000e+00 9.400000e+00 7.783581e-30
-9.000000e+00 9.600000e+00 1.453225e-29
-9.000000e+00 9.800000e+00 2.137142e-29
-9.000000e+00 1.000000e+01 2.202848e-29
-9.000000e+00 1.020000e+01 1.709622e-29
-9.000000e+00 1.040000e+01 1.060113e-29
-9.000000e+00 1.060000e+01 4.605331e-30
-9.000000e+00 1.080000e+01 8.932778e-31
-9.000000e+00 1.100000e+01 1.407770e-30
-9.000000e+00 1.120000e+01 4.896137e-30
-9.000000e+00 1.140000e+01 7.158294e-30
-9.000000e+00 1.160000e+01 5.991168e-30
-9.000000e+00 1.180000e+01 3.172354e-30
-9.000000e+00 1.200000e+01 1.027988e-30
-9.000000e+00 1.220000e+01 1.627076e-31
-9.000000e+00 1.240000e+01 1.350715e-31
-9.000000e+00 1.260000e+01 3.685454e-31
-9.000000e+00 1.280000e+01 4.929938e-31
-9.000000e+00 1.300000e+01 4.459451e-31
-9.000000e+00 1.320000e+01 3.294221e-31
-9.000000e+00 1.340000e+01 2.176324e-31
-9.000000e+00 1.360000e+01 1.286089e-31
-9.000000e+00 1.380000e+01 6.604667e-32
-9.000000e+00 1.400000e+01 3.284220e-32
-9.000000e+00 1.420000e+01 2.192701e-32
-9.000000e+00 1.440000e+01 1.832723e-32
-9.000000e+00 1.460000e+01 1.328222e-32
-9.000000e+00 1.480000e+01 7.288388e-33
-9.000000e+00 1.500000e+01 2.893131e-33
-9.000000e+00 1.520000e+01 7.065469e-34
-9.000000e+00 1.540000e+01 4.011092e-35
-9.000000e+00 1.560000e+01 6.751033e-35
-9.000000e+00 1.580000e+01 2.349353e-34
-9.000000e+00 1.600000e+01 3.010608e-34
-9.000000e+00 1.620000e+01 2.491089e-34
-9.000000e+00 1.640000e+01 1.513357e-34
-9.000000e+00 1.660000e+01 6.903363e-35
-9.000000e+00 1.680000e+01 2.238594e-35
-9.000000e+00 1.700000e+01 4.079763e-36
-9.000000e+00 1.720000e+01 8.188237e-38
-9.000000e+00 1.740000e+01 5.328629e-37
-9.000000e+00 1.760000e+01 1.194525e-36
-9.000000e+00 1.780000e+01 1.189357e-36
-9.000000e+00 1.800000e+01 8.114388e-37
-9.000000e+00 1.820000e+01 4.248748e-37
-9.000000e+00 1.840000e+01 1.774467e-37
-9.000000e+00 1.860000e+01 5.988291e-38
-9.000000e+00 1.880000e+01 1.646344e-38
-9.000000e+00 1.900000e+01 3.787360e-39
-9.000000e+00 1.920000e+01 7.916187e-40
-9.000000e+00 1.940000e+01 1.718771e-40
-9.000000e+00 1.960000e+01 4.014502e-41
-9.000000e+00 1.980000e+01 9.077962e-42
-9.000000e+00 2.000000e+01 1.974777e-42
-9.000000e+00 2.020000e+01 5.191206e-43
-9.000000e+00 2.040000e+01 2.241467e-43
-9.000000e+00 2.060000e+01 1.663707e-43
-9.000000e+00 2.080000e+01 1.414165e-43
-9.000000e+00 2.100000e+01 1.031873e-43
-9.000000e+00 2.120000e+01 6.136510e-44
-9.000000e+00 2.140000e+01 3.040381e-44
-9.000000e+00 2.160000e+01 1.300806e-44
-9.000000e+00 2.180000e+01 4.993652e-45
-9.000000e+00 2.200000e+01 1.788380e-45
-9.000000e+00 2.220000e+01 6.192792e-46
-9.000000e+00 2.240000e+01 2.125593e-46
-9.000000e+00 2.260000e+01 7.283386e-47
-9.000000e+00 2.280000e+01 2.468910e-47
-9.000000e+00 2.300000e+01 8.142535e-48
-9.000000e+00 2.320000e+01 2.570733e-48
-9.000000e+00 2.340000e+01 7.674124e-49
-9.000000e+00 2.360000e+01 2.147639e-49
-9.000000e+00 2.380000e+01 5.601177e-50
-9.000000e+00 2.400000e+01 1.355500e-50
-9.000000e+00 2.420000e+01 3.033119e-51
-9.000000e+00 2.440000e+01 6.263212e-52
-9.000000e+00 2.460000e+01 1.188284e-52
-9.000000e+00 2.480000e+01 2.106598e-53
-9.000000e+00 2.500000e+01 3.228239e-54
-9.000000e+00 2.520000e+01 7.058859e-55
-9.000000e+00 2.540000e+01 0.000000e+00

-8.800000e+00 -2.560000e+01 0.000000e+00
-8.800000e+00 -2.540000e+01 2.132485e-54
-8.800000e+00 -2.520000e+01 9.170971e-54
-8.800000e+00 -2.500000e+01 6.143017e-53
-8.800000e+00 -2.480000e+01 3.606816e-52
-8.800000e+00 -2.460000e+01 2.005146e-51
-8.800000e+00 -2.440000e+01 1.027876e-50
-8.800000e+00 -2.420000e+01 4.859712e-50
-8.800000e+00 -2.400000e+01 2.117741e-49
-8.800000e+00 -2.380000e+01 8.521021e-49
-8.800000e+00 -2.360000e+01 3.174925e-48
-8.800000e+00 -2.340000e+01 1.100354e-47
-8.800000e+00 -2.320000e+01 3.571332e-47
-8.800000e+00 -2.300000e+01 1.097023e-46
-8.800000e+00 -2.280000e+01 3.240819e-46
-8.800000e+00 -2.260000e+01 9.407331e-46
-8.800000e+00 -2.240000e+01 2.741376e-45
-8.800000e+00 -2.220000e+01 8.096457e-45
-8.800000e+00 -2.200000e+01 2.393070e-44
-8.800000e+00 -2.180000e+01 6.852163e-44
-8.800000e+00 -2.160000e+01 1.824611e-43
-8.800000e+00 -2.140000e+01 4.339721e-43
-8.800000e+00 -2.120000e+01 8.876829e-43
-8.800000e+00 -2.100000e+01 1.506309e-42
-8.800000e+00 -2.080000e+01 2.064787e-42
-8.800000e+00 -2.060000e+01 2.376417e-42
-8.800000e+00 -2.040000e+01 3.099793e-42
-8.800000e+00 -2.020000e+01 7.110428e-42
-8.800000e+00 -2.000000e+01 2.294204e-41
-8.800000e+00 -1.980000e+01 7.142505e-41
-8.800000e+00 -1.960000e+01 1.775269e-40
-8.800000e+00 -1.940000e+01 5.043010e-40
-8.800000e+00 -1.920000e+01 3.736608e-39
-8.800000e+00 -1.900000e+01 2.972271e-38
-8.800000e+00 -1.880000e+01 1.669895e-37
-8.800000e+00 -1.860000e+01 6.818668e-37
-8.800000e+00 -1.840000e+01 2.119114e-36
-8.800000e+00 -1.820000e+01 5.133003e-36
-8.800000e+00 -1.800000e+01 9.676219e-36
-8.800000e+00 -1.780000e+01 1.360511e-35
-8.800000e+00 -1.760000e+01 1.225632e-35
-8.800000e+00 -1.740000e+01 3.417851e-36
-8.800000e+00 -1.720000e+01 5.130806e-36
-8.800000e+00 -1.700000e+01 8.985706e-35
-8.800000e+00 -1.680000e+01 4.134394e-34
-8.800000e+00 -1.660000e+01 1.170721e-33
-8.800000e+00 -1.640000e+01 2.398893e-33
-8.800000e+00 -1.620000e+01 3.676682e-33
-8.800000e+00 -1.600000e+01 4.040280e-33
-8.800000e+00 -1.580000e+01 2.636969e-33
-8.800000e+00 -1.560000e+01 3.730454e-34
-8.800000e+00 -1.540000e+01 1.889112e-33
-8.800000e+00 -1.520000e+01 1.630906e-32
-8.800000e+00 -1.500000e+01 5.486006e-32
-8.800000e+00 -1.480000e+01 1.216984e-31
-8.800000e+00 -1.460000e+01 1.962690e-31
-8.800000e+00 -1.440000e+01 2.346211e-31
-8.800000e+00 -1.420000e+01 2.486199e-31
-8.800000e+00 -1.400000e+01 4.133672e-31
-8.800000e+00 -1.380000e+01 9.822909e-31
-8.800000e+00 -1.360000e+01 2.038564e-30
-8.800000e+00 -1.340000e+01 3.475061e-30
-8.800000e+00 -1.320000e+01 5.166889e-30
-8.800000e+00 -1.300000e+01 6.828053e-30
-8.800000e+00 -1.280000e+01 7.442748e-30
-8.800000e+00 -1.260000e+01 5.546860e-30
-8.800000e+00 -1.240000e+01 2.023379e-30
-8.800000e+00 -1.220000e+01 2.686435e-30
-8.800000e+00 -1.200000e+01 1.685118e-29
-8.800000e+00 -1.180000e+01 5.135393e-29
-8.800000e+00 -1.160000e+01 9.621768e-29
-8.800000e+00 -1.140000e+01 1.146313e-28
-8.800000e+00 -1.120000e+01 7.820846e-29
-8.800000e+00 -1.100000e+01 2.235600e-29
-8.800000e+00 -1.080000e+01 1.456089e-29
-8.800000e+00 -1.060000e+01 6.661763e-29
-8.800000e+00 -1.040000e+01 1.386385e-28
-8.800000e+00 -1.020000e+01 2.096645e-28
-8.800000e+00 -1.000000e+01 2.750346e-28
-8.800000e+00 -9.800000e+00 3.096912e-28
-8.800000e+00 -9.600000e+00 2.715615e-28
-8.800000e+00 -9.400000e+00 1.960504e-28
-8.800000e+00 -9.200000e+00 2.017344e-28
-8.800000e+00 -9.000000e+00 1.140852e-28
-8.800000e+00 -8.800000e+00 4.066398e-29
-8.800000e+00 -8.600000e+00 8.427900e-28
-8.800000e+00 -8.400000e+00 1.796385e-27
-8.800000e+00 -8.200000e+00 1.460346e-27
-8.800000e+00 -8.000000e+00 3.739103e-28
-8.800000e+00 -7.800000e+00 5.236805e-28
-8.800000e+00 -7.600000e+00 4.128031e-27
-8.800000e+00 -7.400000e+00 5.145358e-27
-8.800000e+00 -7.200000e+00 4.458630e-27
-8.800000e+00 -7.000000e+00 1.032408e-26
-8.800000e+00 -6.800000e+00 9.889663e-27
-8.800000e+00 -6.600000e+00 3.858678e-27
-8.800000e+00 -6.400000e+00 1.855719e-26
-8.800000e+00 -6.200000e+00 1.705451e-26
-8.800000e+00 -6.000000e+00 3.713242e-27
-8.800000e+00 -5.800000e+00 1.271260e-26
-8.800000e+00 -5.600000e+00 2.044666e-26
-8.800000e+00 -5.400000e+00 2.430922e-26
-8.800000e+00 -5.200000e+00 5.008863e-26
-8.800000e+00 -5.000000e+00 4.139369e-26
-8.800000e+00 -4.800000e+00 3.457148e-26
-8.800000e+00 -4.600000e+00 4.542716e-26
-8.800000e+00 -4.400000e+00 4.828001e-26
-8.800000e+00 -4.200000e+00 6.244336e-26
-8.800000e+00 -4.000000e+00 4.248307e-26
-8.800000e+00 -3.800000e+00 6.544638e-26
-8.800000e+00 -3.600000e+00 8.676920e-26
-8.800000e+00 -3.400000e+00 9.633139e-26
-8.800000e+00 -3.200000e+00 9.735594e-26
-8.800000e+00 -3.000000e+00 1.037435e-25
-8.800000e+00 -2.800000e+00 9.676458e-26
-8.800000e+00 -2.600000e+00 1.185452e-25
-8.800000e+00 -2.400000e+00 1.243482e-25
-8.800000e+00 -2.200000e+00 1.284618e-25
-8.800000e+00 -2.000000e+00 1.337144e-25
-8.800000e+00 -1.800000e+00 1.247765e-25
-8.800000e+00 -1.600000e+00 1.621890e-25
-8.800000e+00 -1.400000e+00 1.574700e-25
-8.800000e+00 -1.200000e+00 1.778925e-25
-8.800000e+00 -1.000000e+00 2.117925e-25
-8.800000e+00 -8.000000e-01 1.478488e-25
-8.800000e+00 -6.000000e-01 1.791294e-25
-8.800000e+00 -4.000000e-01 1.473471e-25
-8.800000e+00 -2.000000e-01 1.904858e-25
-8.800000e+00 0.000000e+00 1.186768e-25
-8.800000e+00 2.000000e-01 1.904858e-25
-8.800000e+00 4.000000e-01 1.473471e-25
-8.800000e+00 6.000000e-01 1.791294e-25
-8.800000e+00 8.000000e-01 1.478488e-25
-8.800000e+00 1.000000e+00 2.117925e-25
-8.800000e+00 1.200000e+00 1.778925e-25
-8.800000e+00 1.400000e+00 1.574700e-25
-8.800000e+00 1.600000e+00 1.621890e-25
-8.800000e+00 1.800000e+00 1.247765e-25
-8.800000e+00 2.000000e+00 1.337144e-25
-8.800000e+00 2.200000e+00 1.284618e-25
-8.800000e+00 2.400000e+00 1.243482e-25
-8.800000e+00 2.600000e+00 1.185452e-25
-8.800000e+00 2.800000e+00 9.676458e-26
-8.800000e+00 3.000000e+00 1.037435e-25
-8.800000e+00 3.200000e+00 9.735594e-26
-8.800000e+00 3.400000e+00 9.633139e-26
-8.800000e+00 3.600000e+00 8.676920e-26
-8.800000e+00 3.800000e+00 6.544638e-26
-8.800000e+00 4.000000e+00 4.248308e-26
-8.800000e+00 4.200000e+00 6.244336e-26
-8.800000e+00 4.400000e+00 4.828001e-26
-8.800000e+00 4.600000e+00 4.542716e-26
-8.800000e+00 4.800000e+00 3.457148e-26
-8.800000e+00 5.000000e+00 4.139369e-26
-8.800000e+00 5.200000e+00 5.008863e-26
-8.800000e+00 5.400000e+00 2.430922e-26
-8.800000e+00 5.600000e+00 2.044666e-26
-8.800000e+00 5.800000e+00 1.271260e-26
-8.800000e+00 6.000000e+00 3.713242e-27
-8.800000e+00 6.200000e+00 1.705451e-26
-8.800000e+00 6.400000e+00 1.855719e-26
-8.800000e+00 6.600000e+00 3.858678e-27
-8.800000e+00 6.800000e+00 9.889663e-27
-8.800000e+00 7.000000e+00 1.032408e-26
-8.800000e+00 7.200000e+00 4.458630e-27
-8.800000e+00 7.400000e+00 5.145358e-27
-8.800000e+00 7.600000e+00 4.128031e-27
-8.800000e+00 7.800000e+00 5.236805e-28
-8.800000e+00 8.000000e+00 3.739103e-28
-8.800000e+00 8.200000e+00 1.460346e-27
-8.800000e+00 8.400000e+00 1.796385e-27
-8.800000e+00 8.600000e+00 8.427900e-28
-8.800000e+00 8.800000e+00 4.066398e-29
-8.800000e+00 9.000000e+00 1.140852e-28
-8.800000e+00 9.200000e+00 2.017344e-28
-8.800000e+00 9.400000e+00 1.960504e-28
-8.800000e+00 9.600000e+00 2.715615e-28
-8.800000e+00 9.800000e+00 3.096912e-28
-8.800000e+00 1.000000e+01 2.750346e-28
-8.800000e+00 1.020000e+01 2.096645e-28
-8.800000e+00 1.040000e+01 1.386385e-28
-8.800000e+00 1.060000e+01 6.661763e-29
-8.800000e+00 1.080000e+01 1.456089e-29
-8.800000e+00 1.100000e+01 2.235600e-29
-8.800000e+00 1.120000e+01 7.820846e-29
-8.800000e+00 1.140000e+01 1.146313e-28
-8.800000e+00 1.160000e+01 9.621768e-29
-8.800000e+00 1.180000e+01 5.135393e-29
-8.800000e+00 1.200000e+01 1.685118e-29
-8.800000e+00 1.220000e+01 2.686435e-30
-8.800000e+00 1.240000e+01 2.023379e-30
-8.800000e+00 1.260000e+01 5.546860e-30
-8.800000e+00 1.280000e+01 7.442748e-30
-8.800000e+00 1.300000e+01 6.828053e-30
-8.800000e+00 1.320000e+01 5.166889e-30
-8.800000e+00 1.340000e+01 3.475061e-30
-8.800000e+00 1.360000e+01 2.038564e-30
-8.800000e+00 1.380000e+01 9.822909e-31
-8.800000e+00 1.400000e+01 4.133672e-31
-8.800000e+00 1.420000e+01 2.486199e-31
-8.800000e+00 1.440000e+01 2.346211e-31
-8.800000e+00 1.460000e+01 1.962690e-31
-8.800000e+00 1.480000e+01 1.216984e-31
-8.800000e+00 1.500000e+01 5.486006e-32
-8.800000e+00 1.520000e+01 1.630906e-32
-8.800000e+00 1.540000e+01 1.889112e-33
-8.800000e+00 1.560000e+01 3.730454e-34
-8.800000e+00 1.580000e+01 2.636969e-33
-8.800000e+00 1.600000e+01 4.040280e-33
-8.800000e+00 1.620000e+01 3.676682e-33
-8.800000e+00 1.640000e+01 2.398893e-33
-8.800000e+00 1.660000e+01 1.170721e-33
-8.800000e+00 1.680000e+01 4.134394e-34
-8.800000e+00 1.700000e+01 8.985706e-35
-8.800000e+00 1.720000e+01 5.130805e-36
-8.800000e+00 1.740000e+01 3.417851e-36
-8.800000e+00 1.760000e+01 1.225632e-35
-8.800000e+00 1.780000e+01 1.360511e-35
-8.800000e+00 1.800000e+01 9.676219e-36
-8.800000e+00 1.820000e+01 5.133003e-36
-8.800000e+00 1.840000e+01 2.119114e-36
-8.800000e+00 1.860000e+01 6.818668e-37
-8.800000e+00 1.880000e+01 1.669895e-37
-8.800000e+00 1.900000e+01 2.972271e-38
-8.800000e+00 1.920000e+01 3.736608e-39
-8.800000e+00 1.940000e+01 5.043010e-40
-8.800000e+00 1.960000e+01 1.775270e-40
-8.800000e+00 1.980000e+01 7.142505e-41
-8.800000e+00 2.000000e+01 2.294204e-41
-8.800000e+00 2.020000e+01 7.110428e-42
-8.800000e+00 2.040000e+01 3.099793e-42
-8.800000e+00 2.060000e+01 2.376417e-42
-8.800000e+00 2.080000e+01 2.064787e-42
-8.800000e+00 2.100000e+01 1.506309e-42
-8.800000e+00 2.120000e+01 8.876829e-43
-8.800000e+00 2.140000e+01 4.339721e-43
-8.800000e+00 2.160000e+01 1.824611e-43
-8.800000e+00 2.180000e+01 6.852163e-44
-8.800000e+00 2.200000e+01 2.393070e-44
-8.800000e+00 2.220000e+01 8.096457e-45
-8.800000e+00 2.240000e+01 2.741376e-45
-8.800000e+00 2.260000e+01 9.407331e-46
-8.800000e+00 2.280000e+01 3.240819e-46
-8.800000e+00 2.300000e+01 1.097023e-46
-8.800000e+00 2.320000e+01 3.571332e-47
-8.800000e+00 2.340000e+01 1.100354e-47
-8.800000e+00 2.360000e+01 3.174928e-48
-8.800000e+00 2.380000e+01 8.520990e-49
-8.800000e+00 2.400000e+01 2.117780e-49
-8.800000e+00 2.420000e+01 4.859278e-50
-8.800000e+00 2.440000e+01 1.028331e-50
-8.800000e+00 2.460000e+01 2.000665e-51
-8.800000e+00 2.480000e+01 3.649265e-52
-8.800000e+00 2.500000e+01 5.752493e-53
-8.800000e+00 2.520000e+01 1.315443e-53
-8.800000e+00 2.540000e+01 0.000000e+00

-8.600000e+00 -2.560000e+01 0.000000e+00
-8.600000e+00 -2.540000e+01 3.554263e-53
-8.600000e+00 -2.520000e+01 1.502739e-52
-8.600000e+00 -2.500000e+01 9.799874e-52
-8.600000e+00 -2.480000e+01 5.597248e-51
-8.600000e+00 -2.460000e+01 3.031879e-50
-8.600000e+00 -2.440000e+01 1.516018e-49
-8.600000e+00 -2.420000e+01 6.992024e-49
-8.600000e+00 -2.400000e+01 2.969067e-48
-8.600000e+00 -2.380000e+01 1.161681e-47
-8.600000e+00 -2.360000e+01 4.197199e-47
-8.600000e+00 -2.340000e+01 1.406247e-46
-8.600000e+00 -2.320000e+01 4.401403e-46
-8.600000e+00 -2.300000e+01 1.303425e-45
-8.600000e+00 -2.280000e+01 3.729149e-45
-8.600000e+00 -2.260000e+01 1.061242e-44
-8.600000e+00 -2.240000e+01 3.091344e-44
-8.600000e+00 -2.220000e+01 9.307354e-44
-8.600000e+00 -2.200000e+01 2.836138e-43
-8.600000e+00 -2.180000e+01 8.386270e-43
-8.600000e+00 -2.160000e+01 2.300363e-42
-8.600000e+00 -2.140000e+01 5.632252e-42
-8.600000e+00 -2.120000e+01 1.194129e-41
-8.600000e+00 -2.100000e+01 2.157266e-41
-8.600000e+00 -2.080000e+01 3.441842e-41
-8.600000e+00 -2.060000e+01 5.931774e-41
-8.600000e+00 -2.040000e+01 1.506355e-40
-8.600000e+00 -2.020000e+01 5.050074e-40
-8.600000e+00 -2.000000e+01 1.648795e-39
-8.600000e+00 -1.980000e+01 4.464709e-39
-8.600000e+00 -1.960000e+01 8.544705e-39
-8.600000e+00 -1.940000e+01 7.412981e-39
-8.600000e+00 -1.920000e+01 1.406404e-39
-8.600000e+00 -1.900000e+01 1.477027e-37
-8.600000e+00 -1.880000e+01 1.345275e-36
-8.600000e+00 -1.860000e+01 6.474212e-36
-8.600000e+00 -1.840000e+01 2.140071e-35
-8.600000e+00 -1.820000e+01 5.264190e-35
-8.600000e+00 -1.800000e+01 9.786620e-35
-8.600000e+00 -1.780000e+01 1.312026e-34
-8.600000e+00 -1.760000e+01 1.032080e-34
-8.600000e+00 -1.740000e+01 1.248531e-35
-8.600000e+00 -1.720000e+01 1.503845e-34
-8.600000e+00 -1.700000e+01 1.556963e-33
-8.600000e+00 -1.680000e+01 6.326172e-33
-8.600000e+00 -1.660000e+01 1.674588e-32
-8.600000e+00 -1.640000e+01 3.240022e-32
-8.600000e+00 -1.620000e+01 4.660903e-32
-8.600000e+00 -1.600000e+01 4.708919e-32
-8.600000e+00 -1.580000e+01 2.703257e-32
-8.600000e+00 -1.560000e+01 8.289293e-33
-8.600000e+00 -1.540000e+01 6.602409e-32
-8.600000e+00 -1.520000e+01 3.291874e-31
-8.600000e+00 -1.500000e+01 9.218082e-31
-8.600000e+00 -1.480000e+01 1.803548e-30
-8.600000e+00 -1.460000e+01 2.554085e-30
-8.600000e+00 -1.440000e+01 2.559522e-30
-8.600000e+00 -1.420000e+01 2.285058e-30
-8.600000e+00 -1.400000e+01 4.598141e-30
-8.600000e+00 -1.380000e+01 1.312055e-29
-8.600000e+00 -1.360000e+01 2.858248e-29
-8.600000e+00 -1.340000e+01 4.876015e-29
-8.600000e+00 -1.320000e+01 7.108709e-29
-8.600000e+00 -1.300000e+01 9.141160e-29
-8.600000e+00 -1.280000e+01 9.752356e-29
-8.600000e+00 -1.260000e+01 7.163892e-29
-8.600000e+00 -1.240000e+01 2.589532e-29
-8.600000e+00 -1.220000e+01 4.035263e-29
-8.600000e+00 -1.200000e+01 2.446517e-28
-8.600000e+00 -1.180000e+01 7.314999e-28
-8.600000e+00 -1.160000e+01 1.360694e-27
-8.600000e+00 -1.140000e+01 1.617285e-27
-8.600000e+00 -1.120000e+01 1.091366e-27
-8.600000e+00 -1.100000e+01 2.971217e-28
-8.600000e+00 -1.080000e+01 2.152427e-28
-8.600000e+00 -1.060000e+01 8.828927e-28
-8.600000e+00 -1.040000e+01 1.584904e-27
-8.600000e+00 -1.020000e+01 2.093238e-27
-8.600000e+00 -1.000000e+01 2.748862e-27
-8.600000e+00 -9.800000e+00 3.868089e-27
-8.600000e+00 -9.600000e+00 4.406791e-27
-8.600000e+00 -9.400000e+00 3.937690e-27
-8.600000e+00 -9.200000e+00 4.148800e-27
-8.600000e+00 -9.000000e+00 2.086654e-27
-8.600000e+00 -8.800000e+00 1.287131e-27
-8.600000e+00 -8.600000e+00 1.601200e-26
-8.600000e+00 -8.400000e+00 2.930384e-26
-8.600000e+00 -8.200000e+00 2.180959e-26
-8.600000e+00 -8.000000e+00 8.407951e-27
-8.600000e+00 -7.800000e+00 1.249136e-26
-8.600000e+00 -7.600000e+00 7.080903e-26
-8.600000e+00 -7.400000e+00 9.260641e-26
-8.600000e+00 -7.200000e+00 8.477886e-26
-8.600000e+00 -7.000000e+00 1.708922e-25
-8.600000e+00 -6.800000e+00 1.625509e-25
-8.600000e+00 -6.600000e+00 7.965041e-26
-8.600000e+00 -6.400000e+00 3.064807e-25
-8.600000e+00 -6.200000e+00 2.639411e-25
-8.600000e+00 -6.000000e+00 9.483630e-26
-8.600000e+00 -5.800000e+00 2.738364e-25
-8.600000e+00 -5.600000e+00 3.978293e-25
-8.600000e+00 -5.400000e+00 4.517038e-25
-8.600000e+00 -5.200000e+00 8.331401e-25
-8.600000e+00 -5.000000e+00 7.154618e-25
-8.600000e+00 -4.800000e+00 6.408865e-25
-8.600000e+00 -4.600000e+00 8.320589e-25
-8.600000e+00 -4.400000e+00 9.255250e-25
-8.600000e+00 -4.200000e+00 1.137431e-24
-8.600000e+00 -4.000000e+00 8.804110e-25
-8.600000e+00 -3.800000e+00 1.268491e-24
-8.600000e+00 -3.600000e+00 1.553305e-24
-8.600000e+00 -3.400000e+00 1.706557e-24
-8.600000e+00 -3.200000e+00 1.723534e-24
-8.600000e+00 -3.000000e+00 1.937770e-24
-8.600000e+00 -2.800000e+00 1.759031e-24
-8.600000e+00 -2.600000e+00 2.221433e-24
-8.600000e+00 -2.400000e+00 2.221539e-24
-8.600000e+00 -2.200000e+00 2.345955e-24
-8.600000e+00 -2.000000e+00 2.380727e-24
-8.600000e+00 -1.800000e+00 2.316283e-24
-8.600000e+00 -1.600000e+00 2.952541e-24
-8.600000e+00 -1.400000e+00 2.789021e-24
-8.600000e+00 -1.200000e+00 3.168901e-24
-8.600000e+00 -1.000000e+00 3.540514e-24
-8.600000e+00 -8.000000e-01 2.607511e-24
-8.600000e+00 -6.000000e-01 3.042116e-24
-8.600000e+00 -4.000000e-01 2.599386e-24
-8.600000e+00 -2.000000e-01 3.140843e-24
-8.600000e+00 0.000000e+00 2.410541e-24
-8.600000e+00 2.000000e-01 3.140843e-24
-8.600000e+00 4.000000e-01 2.599386e-24
-8.600000e+00 6.000000e-01 3.042116e-24
-8.600000e+00 8.000000e-01 2.607511e-24
-8.600000e+00 1.000000e+00 3.540514e-24
-8.600000e+00 1.200000e+00 3.168901e-24
-8.600000e+00 1.400000e+00 2.789021e-24
-8.600000e+00 1.600000e+00 2.952541e-24
-8.600000e+00 1.800000e+00 2.316283e-24
-8.600000e+00 2.000000e+00 2.380727e-24
-8.600000e+00 2.200000e+00 2.345955e-24
-8.600000e+00 2.400000e+00 2.221539e-24
-8.600000e+00 2.600000e+00 2.221433e-24
-8.600000e+00 2.800000e+00 1.759031e-24
-8.600000e+00 3.000000e+00 1.937770e-24
-8.600000e+00 3.200000e+00 1.723534e-24
-8.600000e+00 3.400000e+00 1.706557e-24
-8.600000e+00 3.600000e+00 1.553305e-24
-8.600000e+00 3.800000e+00 1.268491e-24
-8.600000e+00 4.000000e+00 8.804110e-25
-8.600000e+00 4.200000e+00 1.137431e-24
-8.600000e+00 4.400000e+00 9.255250e-25
-8.600000e+00 4.600000e+00 8.320589e-25
-8.600000e+00 4.800000e+00 6.408865e-25
-8.600000e+00 5.000000e+00 7.154618e-25
-8.600000e+00 5.200000e+00 8.331401e-25
-8.600000e+00 5.400000e+00 4.517038e-25
-8.600000e+00 5.600000e+00 3.978293e-25
-8.600000e+00 5.800000e+00 2.738364e-25
-8.600000e+00 6.000000e+00 9.483630e-26
-8.600000e+00 6.200000e+00 2.639411e-25
-8.600000e+00 6.400000e+00 3.064807e-25
-8.600000e+00 6.600000e+00 7.965041e-26
-8.600000e+00 6.800000e+00 1.625509e-25
-8.600000e+00 7.000000e+00 1.708922e-25
-8.600000e+00 7.200000e+00 8.477886e-26
-8.600000e+00 7.400000e+00 9.260641e-26
-8.600000e+00 7.600000e+00 7.080903e-26
-8.600000e+00 7.800000e+00 1.249136e-26
-8.600000e+00 8.000000e+00 8.407952e-27
-8.600000e+00 8.200000e+00 2.180959e-26
-8.600000e+00 8.400000e+00 2.930384e-26
-8.600000e+00 8.600000e+00 1.601200e-26
-8.600000e+00 8.800000e+00 1.287131e-27
-8.600000e+00 9.000000e+00 2.086654e-27
-8.600000e+00 9.200000e+00 4.148800e-27
-8.600000e+00 9.400000e+00 3.937690e-27
-8.600000e+00 9.600000e+00 4.406791e-27
-8.600000e+00 9.800000e+00 3.868089e-27
-8.600000e+00 1.000000e+01 2.748862e-27
-8.600000e+00 1.020000e+01 2.093238e-27
-8.600000e+00 1.040000e+01 1.584904e-27
-8.600000e+00 1.060000e+01 8.828927e-28
-8.600000e+00 1.080000e+01 2.152427e-28
-8.600000e+00 1.100000e+01 2.971217e-28
-8.600000e+00 1.120000e+01 1.091366e-27
-8.600000e+00 1.140000e+01 1.617285e-27
-8.600000e+00 1.160000e+01 1.360694e-27
-8.600000e+00 1.180000e+01 7.314999e-28
-8.600000e+00 1.200000e+01 2.446517e-28
-8.600000e+00 1.220000e+01 4.035263e-29
-8.600000e+00 1.240000e+01 2.589532e-29
-8.600000e+00 1.260000e+01 7.163892e-29
-8.600000e+00 1.280000e+01 9.752356e-29
-8.600000e+00 1.300000e+01 9.141160e-29
-8.600000e+00 1.320000e+01 7.108709e-29
-8.600000e+00 1.340000e+01 4.876015e-29
-8.600000e+00 1.360000e+01 2.858248e-29
-8.600000e+00 1.380000e+01 1.312055e-29
-8.600000e+00 1.400000e+01 4.598140e-30
-8.600000e+00 1.420000e+01 2.285058e-30
-8.600000e+00 1.440000e+01 2.559522e-30
-8.600000e+00 1.460000e+01 2.554085e-30
-8.600000e+00 1.480000e+01 1.803548e-30
-8.600000e+00 1.500000e+01 9.218083e-31
-8.600000e+00 1.520000e+01 3.291874e-31
-8.600000e+00 1.540000e+01 6.602409e-32
-8.600000e+00 1.560000e+01 8.289293e-33
-8.600000e+00 1.580000e+01 2.703257e-32
-8.600000e+00 1.600000e+01 4.708919e-32
-8.600000e+00 1.620000e+01 4.660903e-32
-8.600000e+00 1.640000e+01 3.240022e-32
-8.600000e+00 1.660000e+01 1.674588e-32
-8.600000e+00 1.680000e+01 6.326172e-33
-8.600000e+00 1.700000e+01 1.556963e-33
-8.600000e+00 1.720000e+01 1.503845e-34
-8.600000e+00 1.740000e+01 1.248531e-35
-8.600000e+00 1.760000e+01 1.032080e-34
-8.600000e+00 1.780000e+01 1.312026e-34
-8.600000e+00 1.800000e+01 9.786620e-35
-8.600000e+00 1.820000e+01 5.264190e-35
-8.600000e+00 1.840000e+01 2.140071e-35
-8.600000e+00 1.860000e+01 6.474212e-36
-8.600000e+00 1.880000e+01 1.345275e-36
-8.600000e+00 1.900000e+01 1.477027e-37
-8.600000e+00 1.920000e+01 1.406404e-39
-8.600000e+00 1.940000e+01 7.412981e-39
-8.600000e+00 1.960000e+01 8.544705e-39
-8.600000e+00 1.980000e+01 4.464709e-39
-8.600000e+00 2.000000e+01 1.648795e-39
-8.600000e+00 2.020000e+01 5.050074e-40
-8.600000e+00 2.040000e+01 1.506355e-40
-8.600000e+00 2.060000e+01 5.931774e-41
-8.600000e+00 2.080000e+01 3.441842e-41
-8.600000e+00 2.100000e+01 2.157265e-41
-8.600000e+00 2.120000e+01 1.194129e-41
-8.600000e+00 2.140000e+01 5.632252e-42
-8.600000e+00 2.160000e+01 2.300363e-42
-8.600000e+00 2.180000e+01 8.386270e-43
-8.600000e+00 2.200000e+01 2.836138e-43
-8.600000e+00 2.220000e+01 9.307354e-44
-8.600000e+00 2.240000e+01 3.091344e-44
-8.600000e+00 2.260000e+01 1.061242e-44
-8.600000e+00 2.280000e+01 3.729149e-45
-8.600000e+00 2.300000e+01 1.303425e-45
-8.600000e+00 2.320000e+01 4.401403e-46
-8.600000e+00 2.340000e+01 1.406247e-46
-8.600000e+00 2.360000e+01 4.197202e-47
-8.600000e+00 2.380000e+01 1.161677e-47
-8.600000e+00 2.400000e+01 2.969122e-48
-8.600000e+00 2.420000e+01 6.991385e-49
-8.600000e+00 2.440000e+01 1.516707e-49
-8.600000e+00 2.460000e+01 3.024916e-50
-8.600000e+00 2.480000e+01 5.664994e-51
-8.600000e+00 2.500000e+01 9.162126e-52
-8.600000e+00 2.520000e+01 2.163724e-52
-8.600000e+00 2.540000e+01 0.000000e+00

-8.400000e+00 -2.560000e+01 0.000000e+00
-8.400000e+00 -2.540000e+01 5.157000e-52
-8.400000e+00 -2.520000e+01 2.164915e-51
-8.400000e+00 -2.500000e+01 1.382773e-50
-8.400000e+00 -2.480000e+01 7.722824e-50
-8.400000e+00 -2.460000e+01 4.088408e-49
-8.400000e+00 -2.440000e+01 1.997980e-48
-8.400000e+00 -2.420000e+01 9.000533e-48
-8.400000e+00 -2.400000e+01 3.727303e-47
-8.400000e+00 -2.380000e+01 1.418554e-46
-8.400000e+00 -2.360000e+01 4.967373e-46
-8.400000e+00 -2.340000e+01 1.605818e-45
-8.400000e+00 -2.320000e+01 4.826972e-45
-8.400000e+00 -2.300000e+01 1.368673e-44
-8.400000e+00 -2.280000e+01 3.758462e-44
-8.400000e+00 -2.260000e+01 1.040261e-43
-8.400000e+00 -2.240000e+01 3.021033e-43
-8.400000e+00 -2.220000e+01 9.303628e-43
-8.400000e+00 -2.200000e+01 2.939678e-42
-8.400000e+00 -2.180000e+01 9.026842e-42
-8.400000e+00 -2.160000e+01 2.565602e-41
-8.400000e+00 -2.140000e+01 6.519197e-41
-8.400000e+00 -2.120000e+01 1.452226e-40
-8.400000e+00 -2.100000e+01 2.861774e-40
-8.400000e+00 -2.080000e+01 5.471157e-40
-8.400000e+00 -2.060000e+01 1.280852e-39
-8.400000e+00 -2.040000e+01 4.156256e-39
-8.400000e+00 -2.020000e+01 1.520775e-38
-8.400000e+00 -2.000000e+01 5.142640e-38
-8.400000e+00 -1.980000e+01 1.462731e-37
-8.400000e+00 -1.960000e+01 3.222322e-37
-8.400000e+00 -1.940000e+01 4.698681e-37
-8.400000e+00 -1.920000e+01 2.861065e-37
-8.400000e+00 -1.900000e+01 5.064056e-37
-8.400000e+00 -1.880000e+01 8.589799e-36
-8.400000e+00 -1.860000e+01 5.087705e-35
-8.400000e+00 -1.840000e+01 1.810253e-34
-8.400000e+00 -1.820000e+01 4.531815e-34
-8.400000e+00 -1.800000e+01 8.284570e-34
-8.400000e+00 -1.780000e+01 1.048946e-33
-8.400000e+00 -1.760000e+01 6.912677e-34
-8.400000e+00 -1.740000e+01 2.218586e-35
-8.400000e+00 -1.720000e+01 2.842381e-33
-8.400000e+00 -1.700000e+01 2.166256e-32
-8.400000e+00 -1.680000e+01 8.026370e-32
-8.400000e+00 -1.660000e+01 2.010658e-31
-8.400000e+00 -1.640000e+01 3.699709e-31
-8.400000e+00 -1.620000e+01 5.029655e-31
-8.400000e+00 -1.600000e+01 4.755983e-31
-8.400000e+00 -1.580000e+01 2.758093e-31
-8.400000e+00 -1.560000e+01 2.822179e-31
-8.400000e+00 -1.540000e+01 1.525875e-30
-8.400000e+00 -1.520000e+01 5.565070e-30
-8.400000e+00 -1.500000e+01 1.345119e-29
-8.400000e+00 -1.480000e+01 2.347866e-29
-8.400000e+00 -1.460000e+01 2.914510e-29
-8.400000e+00 -1.440000e+01 2.351631e-29
-8.400000e+00 -1.420000e+01 1.615191e-29
-8.400000e+00 -1.400000e+01 4.632694e-29
-8.400000e+00 -1.380000e+01 1.578850e-28
-8.400000e+00 -1.360000e+01 3.541633e-28
-8.400000e+00 -1.340000e+01 5.999933e-28
-8.400000e+00 -1.320000e+01 8.543785e-28
-8.400000e+00 -1.300000e+01 1.062858e-27
-8.400000e+00 -1.280000e+01 1.098497e-27
-8.400000e+00 -1.260000e+01 7.837946e-28
-8.400000e+00 -1.240000e+01 2.792269e-28
-8.400000e+00 -1.220000e+01 5.405823e-28
-8.400000e+00 -1.200000e+01 3.111187e-27
-8.400000e+00 -1.180000e+01 9.109078e-27
-8.400000e+00 -1.160000e+01 1.690206e-26
-8.400000e+00 -1.140000e+01 2.010497e-26
-8.400000e+00 -1.120000e+01 1.329373e-26
-8.400000e+00 -1.100000e+01 3.237928e-27
-8.400000e+00 -1.080000e+01 2.889072e-27
-8.400000e+00 -1.060000e+01 1.100031e-26
-8.400000e+00 -1.040000e+01 1.646971e-26
-8.400000e+00 -1.020000e+01 1.654057e-26
-8.400000e+00 -1.000000e+01 2.075424e-26
-8.400000e+00 -9.800000e+00 4.310009e-26
-8.400000e+00 -9.600000e+00 6.393771e-26
-8.400000e+00 -9.400000e+00 6.646240e-26
-8.400000e+00 -9.200000e+00 7.268783e-26
-8.400000e+00 -9.000000e+00 3.635539e-26
-8.400000e+00 -8.800000e+00 3.493083e-26
-8.400000e+00 -8.600000e+00 2.756218e-25
-8.400000e+00 -8.400000e+00 4.399027e-25
-8.400000e+00 -8.200000e+00 3.162833e-25
-8.400000e+00 -8.000000e+00 1.909072e-25
-8.400000e+00 -7.800000e+00 2.817352e-25
-8.400000e+00 -7.600000e+00 1.136956e-24
-8.400000e+00 -7.400000e+00 1.506307e-24
-8.400000e+00 -7.200000e+00 1.439560e-24
-8.400000e+00 -7.000000e+00 2.576124e-24
-8.400000e+00 -6.800000e+00 2.432117e-24
-8.400000e+00 -6.600000e+00 1.475166e-24
-8.400000e+00 -6.400000e+00 4.639815e-24
-8.400000e+00 -6.200000e+00 3.842269e-24
-8.400000e+00 -6.000000e+00 2.096974e-24
-8.400000e+00 -5.800000e+00 5.056653e-24
-8.400000e+00 -5.600000e+00 6.813951e-24
-8.400000e+00 -5.400000e+00 7.616085e-24
-8.400000e+00 -5.200000e+00 1.264373e-23
-8.400000e+00 -5.000000e+00 1.122919e-23
-8.400000e+00 -4.800000e+00 1.068716e-23
-8.400000e+00 -4.600000e+00 1.376097e-23
-8.400000e+00 -4.400000e+00 1.573117e-23
-8.400000e+00 -4.200000e+00 1.862810e-23
-8.400000e+00 -4.000000e+00 1.596595e-23
-8.400000e+00 -3.800000e+00 2.178936e-23
-8.400000e+00 -3.600000e+00 2.520841e-23
-8.400000e+00 -3.400000e+00 2.758932e-23
-8.400000e+00 -3.200000e+00 2.805509e-23
-8.400000e+00 -3.000000e+00 3.224919e-23
-8.400000e+00 -2.800000e+00 2.928033e-23
-8.400000e+00 -2.600000e+00 3.718799e-23
-8.400000e+00 -2.400000e+00 3.626420e-23
-8.400000e+00 -2.200000e+00 3.883406e-23
-8.400000e+00 -2.000000e+00 3.906055e-23
-8.400000e+00 -1.800000e+00 3.945188e-23
-8.400000e+00 -1.600000e+00 4.878408e-23
-8.400000e+00 -1.400000e+00 4.534629e-23
-8.400000e+00 -1.200000e+00 5.121674e-23
-8.400000e+00 -1.000000e+00 5.405245e-23
-8.400000e+00 -8.000000e-01 4.257844e-23
-8.400000e+00 -6.000000e-01 4.753076e-23
-8.400000e+00 -4.000000e-01 4.232798e-23
-8.400000e+00 -2.000000e-01 4.804282e-23
-8.400000e+00 0.000000e+00 4.289738e-23
-8.400000e+00 2.000000e-01 4.804282e-23
-8.400000e+00 4.000000e-01 4.232798e-23
-8.400000e+00 6.000000e-01 4.753076e-23
-8.400000e+00 8.000000e-01 4.257844e-23
-8.400000e+00 1.000000e+00 5.405245e-23
-8.400000e+00 1.200000e+00 5.121674e-23
-8.400000e+00 1.400000e+00 4.534629e-23
-8.400000e+00 1.600000e+00 4.878408e-23
-8.400000e+00 1.800000e+00 3.945188e-23
-8.400000e+00 2.000000e+00 3.906055e-23
-8.400000e+00 2.200000e+00 3.883406e-23
-8.400000e+00 2.400000e+00 3.626420e-23
-8.400000e+00 2.600000e+00 3.718799e-23
-8.400000e+00 2.800000e+00 2.928033e-23
-8.400000e+00 3.000000e+00 3.224919e-23
-8.400000e+00 3.200000e+00 2.805509e-23
-8.400000e+00 3.400000e+00 2.758932e-23
-8.400000e+00 3.600000e+00 2.520841e-23
-8.400000e+00 3.800000e+00 2.178936e-23
-8.400000e+00 4.000000e+00 1.596595e-23
-8.400000e+00 4.200000e+00 1.862810e-23
-8.400000e+00 4.400000e+00 1.573117e-23
-8.400000e+00 4.600000e+00 1.376097e-23
-8.400000e+00 4.800000e+00 1.068716e-23
-8.400000e+00 5.000000e+00 1.122919e-23
-8.400000e+00 5.200000e+00 1.264373e-23
-8.400000e+00 5.400000e+00 7.616085e-24
-8.400000e+00 5.600000e+00 6.813951e-24
-8.400000e+00 5.800000e+00 5.056653e-24
-8.400000e+00 6.000000e+00 2.096974e-24
-8.400000e+00 6.200000e+00 3.842269e-24
-8.400000e+00 6.400000e+00 4.639816e-24
-8.400000e+00 6.600000e+00 1.475166e-24
-8.400000e+00 6.800000e+00 2.432117e-24
-8.400000e+00 7.000000e+00 2.576124e-24
-8.400000e+00 7.200000e+00 1.439560e-24
-8.400000e+00 7.400000e+00 1.506307e-24
-8.400000e+00 7.600000e+00 1.136956e-24
-8.400000e+00 7.800000e+00 2.817352e-25
-8.400000e+00 8.000000e+00 1.909072e-25
-8.400000e+00 8.200000e+00 3.162833e-25
-8.400000e+00 8.400000e+00 4.399027e-25
-8.400000e+00 8.600000e+00 2.756218e-25
-8.400000e+00 8.800000e+00 3.493083e-26
-8.400000e+00 9.000000e+00 3.635539e-26
-8.400000e+00 9.200000e+00 7.268783e-26
-8.400000e+00 9.400000e+00 6.646240e-26
-8.400000e+00 9.600000e+00 6.393771e-26
-8.400000e+00 9.800000e+00 4.310009e-26
-8.400000e+00 1.000000e+01 2.075424e-26
-8.400000e+00 1.020000e+01 1.654056e-26
-8.400000e+00 1.040000e+01 1.646971e-26
-8.400000e+00 1.060000e+01 1.100031e-26
-8.400000e+00 1.080000e+01 2.889072e-27
-8.400000e+00 1.100000e+01 3.237928e-27
-8.400000e+00 1.120000e+01 1.329373e-26
-8.400000e+00 1.140000e+01 2.010497e-26
-8.400000e+00 1.160000e+01 1.690206e-26
-8.400000e+00 1.180000e+01 9.109078e-27
-8.400000e+00 1.200000e+01 3.111187e-27
-8.400000e+00 1.220000e+01 5.405823e-28
-8.400000e+00 1.240000e+01 2.792269e-28
-8.400000e+00 1.260000e+01 7.837946e-28
-8.400000e+00 1.280000e+01 1.098497e-27
-8.400000e+00 1.300000e+01 1.062858e-27
-8.400000e+00 1.320000e+01 8.543785e-28
-8.400000e+00 1.340000e+01 5.999933e-28
-8.400000e+00 1.360000e+01 3.541633e-28
-8.400000e+00 1.380000e+01 1.578850e-28
-8.400000e+00 1.400000e+01 4.632694e-29
-8.400000e+00 1.420000e+01 1.615191e-29
-8.400000e+00 1.440000e+01 2.351631e-29
-8.400000e+00 1.460000e+01 2.914511e-29
-8.400000e+00 1.480000e+01 2.347866e-29
-8.400000e+00 1.500000e+01 1.345119e-29
-8.400000e+00 1.520000e+01 5.565070e-30
-8.400000e+00 1.540000e+01 1.525875e-30
-8.400000e+00 1.560000e+01 2.822179e-31
-8.400000e+00 1.580000e+01 2.758093e-31
-8.400000e+00 1.600000e+01 4.755983e-31
-8.400000e+00 1.620000e+01 5.029655e-31
-8.400000e+00 1.640000e+01 3.699709e-31
-8.400000e+00 1.660000e+01 2.010658e-31
-8.400000e+00 1.680000e+01 8.026370e-32
-8.400000e+00 1.700000e+01 2.166256e-32
-8.400000e+00 1.720000e+01 2.842381e-33
-8.400000e+00 1.740000e+01 2.218586e-35
-8.400000e+00 1.760000e+01 6.912677e-34
-8.400000e+00 1.780000e+01 1.048946e-33
-8.400000e+00 1.800000e+01 8.284570e-34
-8.400000e+00 1.820000e+01 4.531815e-34
-8.400000e+00 1.840000e+01 1.810253e-34
-8.400000e+00 1.860000e+01 5.087705e-35
-8.400000e+00 1.880000e+01 8.589799e-36
-8.400000e+00 1.900000e+01 5.064055e-37
-8.400000e+00 1.920000e+01 2.861065e-37
-8.400000e+00 1.940000e+01 4.698681e-37
-8.400000e+00 1.960000e+01 3.222322e-37
-8.400000e+00 1.980000e+01 1.462731e-37
-8.400000e+00 2.000000e+01 5.142640e-38
-8.400000e+00 2.020000e+01 1.520775e-38
-8.400000e+00 2.040000e+01 4.156256e-39
-8.400000e+00 2.060000e+01 1.280852e-39
-8.400000e+00 2.080000e+01 5.471157e-40
-8.400000e+00 2.100000e+01 2.861774e-40
-8.400000e+00 2.120000e+01 1.452226e-40
-8.400000e+00 2.140000e+01 6.519197e-41
-8.400000e+00 2.160000e+01 2.565602e-41
-8.400000e+00 2.180000e+01 9.026842e-42
-8.400000e+00 2.200000e+01 2.939678e-42
-8.400000e+00 2.220000e+01 9.303628e-43
-8.400000e+00 2.240000e+01 3.021033e-43
-8.400000e+00 2.260000e+01 1.040261e-43
-8.400000e+00 2.280000e+01 3.758462e-44
-8.400000e+00 2.300000e+01 1.368673e-44
-8.400000e+00 2.320000e+01 4.826972e-45
-8.400000e+00 2.340000e+01 1.605818e-45
-8.400000e+00 2.360000e+01 4.967377e-46
-8.400000e+00 2.380000e+01 1.418549e-46
-8.400000e+00 2.400000e+01 3.727373e-47
-8.400000e+00 2.420000e+01 8.999708e-48
-8.400000e+00 2.440000e+01 1.998887e-48
-8.400000e+00 2.460000e+01 4.079003e-49
-8.400000e+00 2.480000e+01 7.816677e-50
-8.400000e+00 2.500000e+01 1.292327e-50
-8.400000e+00 2.520000e+01 3.118952e-51
-8.400000e+00 2.540000e+01 0.000000e+00

-8.200000e+00 -2.560000e+01 0.000000e+00
-8.200000e+00 -2.540000e+01 6.483707e-51
-8.200000e+00 -2.520000e+01 2.721954e-50
-8.200000e+00 -2.500000e+01 1.712149e-49
-8.200000e+00 -2.480000e+01 9.399171e-49
-8.200000e+00 -2.460000e+01 4.881587e-48
-8.200000e+00 -2.440000e+01 2.338612e-47
-8.200000e+00 -2.420000e+01 1.031662e-46
-8.200000e+00 -2.400000e+01 4.176455e-46
-8.200000e+00 -2.380000e+01 1.549497e-45
-8.200000e+00 -2.360000e+01 5.267582e-45
-8.200000e+00 -2.340000e+01 1.643770e-44
-8.200000e+00 -2.320000e+01 4.735100e-44
-8.200000e+00 -2.300000e+01 1.276971e-43
-8.200000e+00 -2.280000e+01 3.324183e-43
-8.200000e+00 -2.260000e+01 8.812511e-43
-8.200000e+00 -2.240000e+01 2.525636e-42
-8.200000e+00 -2.220000e+01 7.950767e-42
-8.200000e+00 -2.200000e+01 2.617313e-41
-8.200000e+00 -2.180000e+01 8.393633e-41
-8.200000e+00 -2.160000e+01 2.486370e-40
-8.200000e+00 -2.140000e+01 6.599861e-40
-8.200000e+00 -2.120000e+01 1.555650e-39
-8.200000e+00 -2.100000e+01 3.352853e-39
-8.200000e+00 -2.080000e+01 7.451189e-39
-8.200000e+00 -2.060000e+01 2.092139e-38
-8.200000e+00 -2.040000e+01 7.584138e-38
-8.200000e+00 -2.020000e+01 2.905250e-37
-8.200000e+00 -2.000000e+01 1.012354e-36
-8.200000e+00 -1.980000e+01 2.996932e-36
-8.200000e+00 -1.960000e+01 7.166349e-36
-8.200000e+00 -1.940000e+01 1.286693e-35
-8.200000e+00 -1.920000e+01 1.521101e-35
-8.200000e+00 -1.900000e+01 1.246846e-35
-8.200000e+00 -1.880000e+01 5.288933e-35
-8.200000e+00 -1.860000e+01 3.373222e-34
-8.200000e+00 -1.840000e+01 1.277634e-33
-8.200000e+00 -1.820000e+01 3.238835e-33
-8.200000e+00 -1.800000e+01 5.774145e-33
-8.200000e+00 -1.780000e+01 6.788596e-33
-8.200000e+00 -1.760000e+01 3.496168e-33
-8.200000e+00 -1.740000e+01 8.577713e-34
-8.200000e+00 -1.720000e+01 3.930290e-32
-8.200000e+00 -1.700000e+01 2.443055e-31
-8.200000e+00 -1.680000e+01 8.419996e-31
-8.200000e+00 -1.660000e+01 2.011140e-30
-8.200000e+00 -1.640000e+01 3.533289e-30
-8.200000e+00 -1.620000e+01 4.566527e-30
-8.200000e+00 -1.600000e+01 4.172145e-30
-8.200000e+00 -1.580000e+01 3.058823e-30
-8.200000e+00 -1.560000e+01 6.420724e-30
-8.200000e+00 -1.540000e+01 2.626956e-29
-8.200000e+00 -1.520000e+01 7.864041e-29
-8.200000e+00 -1.500000e+01 1.692434e-28
-8.200000e+00 -1.480000e+01 2.672235e-28
-8.200000e+00 -1.460000e+01 2.918077e-28
-8.200000e+00 -1.440000e+01 1.807881e-28
-8.200000e+00 -1.420000e+01 7.875605e-29
-8.200000e+00 -1.400000e+01 4.400230e-28
-8.200000e+00 -1.380000e+01 1.714343e-27
-8.200000e+00 -1.360000e+01 3.874121e-27
-8.200000e+00 -1.340000e+01 6.462885e-27
-8.200000e+00 -1.320000e+01 8.938822e-27
-8.200000e+00 -1.300000e+01 1.066753e-26
-8.200000e+00 -1.280000e+01 1.053312e-26
-8.200000e+00 -1.260000e+01 7.157958e-27
-8.200000e+00 -1.240000e+01 2.505196e-27
-8.200000e+00 -1.220000e+01 6.336106e-27
-8.200000e+00 -1.200000e+01 3.424666e-26
-8.200000e+00 -1.180000e+01 9.856240e-26
-8.200000e+00 -1.160000e+01 1.842566e-25
-8.200000e+00 -1.140000e+01 2.205802e-25
-8.200000e+00 -1.120000e+01 1.412581e-25
-8.200000e+00 -1.100000e+01 2.779373e-26
-8.200000e+00 -1.080000e+01 3.569311e-26
-8.200000e+00 -1.060000e+01 1.319716e-25
-8.200000e+00 -1.040000e+01 1.684242e-25
-8.200000e+00 -1.020000e+01 1.038907e-25
-8.200000e+00 -1.000000e+01 1.064789e-25
-8.200000e+00 -9.800000e+00 4.607810e-25
-8.200000e+00 -9.600000e+00 8.504954e-25
-8.200000e+00 -9.400000e+00 9.737429e-25
-8.200000e+00 -9.200000e+00 1.110868e-24
-8.200000e+00 -9.000000e+00 6.128471e-25
-8.200000e+00 -8.800000e+00 8.069032e-25
-8.200000e+00 -8.600000e+00 4.278721e-24
-8.200000e+00 -8.400000e+00 6.049235e-24
-8.200000e+00 -8.200000e+00 4.461099e-24
-8.200000e+00 -8.000000e+00 3.807066e-24
-8.200000e+00 -7.800000e+00 5.498210e-24
-8.200000e+00 -7.600000e+00 1.685958e-23
-8.200000e+00 -7.400000e+00 2.204817e-23
-8.200000e+00 -7.200000e+00 2.180922e-23
-8.200000e+00 -7.000000e+00 3.534803e-23
-8.200000e+00 -6.800000e+00 3.327812e-23
-8.200000e+00 -6.600000e+00 2.453482e-23
-8.200000e+00 -6.400000e+00 6.431924e-23
-8.200000e+00 -6.200000e+00 5.281413e-23
-8.200000e+00 -6.000000e+00 3.954295e-23
-8.200000e+00 -5.800000e+00 8.112312e-23
-8.200000e+00 -5.600000e+00 1.032561e-22
-8.200000e+00 -5.400000e+00 1.155994e-22
-8.200000e+00 -5.200000e+00 1.745270e-22
-8.200000e+00 -5.000000e+00 1.601174e-22
-8.200000e+00 -4.800000e+00 1.604571e-22
-8.200000e+00 -4.600000e+00 2.052695e-22
-8.200000e+00 -4.400000e+00 2.377454e-22
-8.200000e+00 -4.200000e+00 2.744551e-22
-8.200000e+00 -4.000000e+00 2.548641e-22
-8.200000e+00 -3.800000e+00 3.320200e-22
-8.200000e+00 -3.600000e+00 3.701683e-22
-8.200000e+00 -3.400000e+00 4.051236e-22
-8.200000e+00 -3.200000e+00 4.162404e-22
-8.200000e+00 -3.000000e+00 4.784370e-22
-8.200000e+00 -2.800000e+00 4.437996e-22
-8.200000e+00 -2.600000e+00 5.558374e-22
-8.200000e+00 -2.400000e+00 5.401621e-22
-8.200000e+00 -2.200000e+00 5.818201e-22
-8.200000e+00 -2.000000e+00 5.883320e-22
-8.200000e+00 -1.800000e+00 6.114446e-22
-8.200000e+00 -1.600000e+00 7.290812e-22
-8.200000e+00 -1.400000e+00 6.762661e-22
-8.200000e+00 -1.200000e+00 7.521952e-22
-8.200000e+00 -1.000000e+00 7.594576e-22
-8.200000e+00 -8.000000e-01 6.428249e-22
-8.200000e+00 -6.000000e-01 6.885514e-22
-8.200000e+00 -4.000000e-01 6.377240e-22
-8.200000e+00 -2.000000e-01 6.871456e-22
-8.200000e+00 0.000000e+00 6.759092e-22
-8.200000e+00 2.000000e-01 6.871456e-22
-8.200000e+00 4.000000e-01 6.377240e-22
-8.200000e+00 6.000000e-01 6.885514e-22
-8.200000e+00 8.000000e-01 6.428249e-22
-8.200000e+00 1.000000e+00 7.594576e-22
-8.200000e+00 1.200000e+00 7.521952e-22
-8.200000e+00 1.400000e+00 6.762661e-22
-8.200000e+00 1.600000e+00 7.290812e-22
-8.200000e+00 1.800000e+00 6.114446e-22
-8.200000e+00 2.000000e+00 5.883320e-22
-8.200000e+00 2.200000e+00 5.818201e-22
-8.200000e+00 2.400000e+00 5.401621e-22
-8.200000e+00 2.600000e+00 5.558374e-22
-8.200000e+00 2.800000e+00 4.437996e-22
-8.200000e+00 3.000000e+00 4.784370e-22
-8.200000e+00 3.200000e+00 4.162404e-22
-8.200000e+00 3.400000e+00 4.051236e-22
-8.200000e+00 3.600000e+00 3.701683e-22
-8.200000e+00 3.800000e+00 3.320200e-22
-8.200000e+00 4.000000e+00 2.548641e-22
-8.200000e+00 4.200000e+00 2.744551e-22
-8.200000e+00 4.400000e+00 2.377454e-22
-8.200000e+00 4.600000e+00 2.052695e-22
-8.200000e+00 4.800000e+00 1.604571e-22
-8.200000e+00 5.000000e+00 1.601174e-22
-8.200000e+00 5.200000e+00 1.745270e-22
-8.200000e+00 5.400000e+00 1.155994e-22
-8.200000e+00 5.600000e+00 1.032561e-22
-8.200000e+00 5.800000e+00 8.112312e-23
-8.200000e+00 6.000000e+00 3.954295e-23
-8.200000e+00 6.200000e+00 5.281413e-23
-8.200000e+00 6.400000e+00 6.431924e-23
-8.200000e+00 6.600000e+00 2.453482e-23
-8.200000e+00 6.800000e+00 3.327812e-23
-8.200000e+00 7.000000e+00 3.534803e-23
-8.200000e+00 7.200000e+00 2.180922e-23
-8.200000e+00 7.400000e+00 2.204817e-23
-8.200000e+00 7.600000e+00 1.685958e-23
-8.200000e+00 7.800000e+00 5.498210e-24
-8.200000e+00 8.000000e+00 3.807066e-24
-8.200000e+00 8.200000e+00 4.461099e-24
-8.200000e+00 8.400000e+00 6.049235e-24
-8.200000e+00 8.600000e+00 4.278721e-24
-8.200000e+00 8.800000e+00 8.069032e-25
-8.200000e+00 9.000000e+00 6.128471e-25
-8.200000e+00 9.200000e+00 1.110868e-24
-8.200000e+00 9.400000e+00 9.737429e-25
-8.200000e+00 9.600000e+00 8.504954e-25
-8.200000e+00 9.800000e+00 4.607810e-25
-8.200000e+00 1.000000e+01 1.064789e-25
-8.200000e+00 1.020000e+01 1.038907e-25
-8.200000e+00 1.040000e+01 1.684242e-25
-8.200000e+00 1.060000e+01 1.319716e-25
-8.200000e+00 1.080000e+01 3.569311e-26
-8.200000e+00 1.100000e+01 2.779373e-26
-8.200000e+00 1.120000e+01 1.412581e-25
-8.200000e+00 1.140000e+01 2.205802e-25
-8.200000e+00 1.160000e+01 1.842566e-25
-8.200000e+00 1.180000e+01 9.856240e-26
-8.200000e+00 1.200000e+01 3.424666e-26
-8.200000e+00 1.220000e+01 6.336106e-27
-8.200000e+00 1.240000e+01 2.505196e-27
-8.200000e+00 1.260000e+01 7.157958e-27
-8.200000e+00 1.280000e+01 1.053312e-26
-8.200000e+00 1.300000e+01 1.066753e-26
-8.200000e+00 1.320000e+01 8.938822e-27
-8.200000e+00 1.340000e+01 6.462885e-27
-8.200000e+00 1.360000e+01 3.874121e-27
-8.200000e+00 1.380000e+01 1.714343e-27
-8.200000e+00 1.400000e+01 4.400230e-28
-8.200000e+00 1.420000e+01 7.875605e-29
-8.200000e+00 1.440000e+01 1.807881e-28
-8.200000e+00 1.460000e+01 2.918077e-28
-8.200000e+00 1.480000e+01 2.672235e-28
-8.200000e+00 1.500000e+01 1.692434e-28
-8.200000e+00 1.520000e+01 7.864041e-29
-8.200000e+00 1.540000e+01 2.626956e-29
-8.200000e+00 1.560000e+01 6.420724e-30
-8.200000e+00 1.580000e+01 3.058823e-30
-8.200000e+00 1.600000e+01 4.172145e-30
-8.200000e+00 1.620000e+01 4.566527e-30
-8.200000e+00 1.640000e+01 3.533289e-30
-8.200000e+00 1.660000e+01 2.011140e-30
-8.200000e+00 1.680000e+01 8.419996e-31
-8.200000e+00 1.700000e+01 2.443055e-31
-8.200000e+00 1.720000e+01 3.930290e-32
-8.200000e+00 1.740000e+01 8.577713e-34
-8.200000e+00 1.760000e+01 3.496168e-33
-8.200000e+00 1.780000e+01 6.788596e-33
-8.200000e+00 1.800000e+01 5.774145e-33
-8.200000e+00 1.820000e+01 3.238835e-33
-8.200000e+00 1.840000e+01 1.277634e-33
-8.200000e+00 1.860000e+01 3.373222e-34
-8.200000e+00 1.880000e+01 5.288933e-35
-8.200000e+00 1.900000e+01 1.246846e-35
-8.200000e+00 1.920000e+01 1.521101e-35
-8.200000e+00 1.940000e+01 1.286693e-35
-8.200000e+00 1.960000e+01 7.166349e-36
-8.200000e+00 1.980000e+01 2.996932e-36
-8.200000e+00 2.000000e+01 1.012354e-36
-8.200000e+00 2.020000e+01 2.905250e-37
-8.200000e+00 2.040000e+01 7.584138e-38
-8.200000e+00 2.060000e+01 2.092139e-38
-8.200000e+00 2.080000e+01 7.451189e-39
-8.200000e+00 2.100000e+01 3.352853e-39
-8.200000e+00 2.120000e+01 1.555650e-39
-8.200000e+00 2.140000e+01 6.599861e-40
-8.200000e+00 2.160000e+01 2.486370e-40
-8.200000e+00 2.180000e+01 8.393633e-41
-8.200000e+00 2.200000e+01 2.617313e-41
-8.200000e+00 2.220000e+01 7.950767e-42
-8.200000e+00 2.240000e+01 2.525636e-42
-8.200000e+00 2.260000e+01 8.812511e-43
-8.200000e+00 2.280000e+01 3.324183e-43
-8.200000e+00 2.300000e+01 1.276971e-43
-8.200000e+00 2.320000e+01 4.735100e-44
-8.200000e+00 2.340000e+01 1.643769e-44
-8.200000e+00 2.360000e+01 5.267587e-45
-8.200000e+00 2.380000e+01 1.549491e-45
-8.200000e+00 2.400000e+01 4.176533e-46
-8.200000e+00 2.420000e+01 1.031569e-46
-8.200000e+00 2.440000e+01 2.339656e-47
-8.200000e+00 2.460000e+01 4.870548e-48
-8.200000e+00 2.480000e+01 9.511897e-49
-8.200000e+00 2.500000e+01 1.601034e-49
-8.200000e+00 2.520000e+01 3.914971e-50
-8.200000e+00 2.540000e+01 0.000000e+00

-8.000000e+00 -2.560000e+01 0.000000e+00
-8.000000e+00 -2.540000e+01 7.022731e-50
-8.000000e+00 -2.520000e+01 2.965317e-49
-8.000000e+00 -2.500000e+01 1.846031e-48
-8.000000e+00 -2.480000e+01 1.001037e-47
-8.000000e+00 -2.460000e+01 5.121697e-47
-8.000000e+00 -2.440000e+01 2.414266e-46
-8.000000e+00 -2.420000e+01 1.046715e-45
-8.000000e+00 -2.400000e+01 4.157918e-45
-8.000000e+00 -2.380000e+01 1.509940e-44
-8.000000e+00 -2.360000e+01 5.004743e-44
-8.000000e+00 -2.340000e+01 1.513439e-43
-8.000000e+00 -2.320000e+01 4.185894e-43
-8.000000e+00 -2.300000e+01 1.069903e-42
-8.000000e+00 -2.280000e+01 2.603626e-42
-8.000000e+00 -2.260000e+01 6.443881e-42
-8.000000e+00 -2.240000e+01 1.778054e-41
-8.000000e+00 -2.220000e+01 5.673779e-41
-8.000000e+00 -2.200000e+01 1.955108e-40
-8.000000e+00 -2.180000e+01 6.604953e-40
-8.000000e+00 -2.160000e+01 2.057472e-39
-8.000000e+00 -2.140000e+01 5.753153e-39
-8.000000e+00 -2.120000e+01 1.443077e-38
-8.000000e+00 -2.100000e+01 3.385029e-38
-8.000000e+00 -2.080000e+01 8.437709e-38
-8.000000e+00 -2.060000e+01 2.650430e-37
-8.000000e+00 -2.040000e+01 1.026541e-36
-8.000000e+00 -2.020000e+01 4.074216e-36
-8.000000e+00 -2.000000e+01 1.459407e-35
-8.000000e+00 -1.980000e+01 4.462059e-35
-8.000000e+00 -1.960000e+01 1.124808e-34
-8.000000e+00 -1.940000e+01 2.244800e-34
-8.000000e+00 -1.920000e+01 3.348336e-34
-8.000000e+00 -1.900000e+01 3.669488e-34
-8.000000e+00 -1.880000e+01 5.362485e-34
-8.000000e+00 -1.860000e+01 2.094592e-33
-8.000000e+00 -1.840000e+01 7.656193e-33
-8.000000e+00 -1.820000e+01 1.911117e-32
-8.000000e+00 -1.800000e+01 3.250118e-32
-8.000000e+00 -1.780000e+01 3.427232e-32
-8.000000e+00 -1.760000e+01 1.213417e-32
-8.000000e+00 -1.740000e+01 2.317029e-32
-8.000000e+00 -1.720000e+01 4.181215e-31
-8.000000e+00 -1.700000e+01 2.236883e-30
-8.000000e+00 -1.680000e+01 7.252704e-30
-8.000000e+00 -1.660000e+01 1.656194e-29
-8.000000e+00 -1.640000e+01 2.777951e-29
-8.000000e+00 -1.620000e+01 3.434507e-29
-8.000000e+00 -1.600000e+01 3.222501e-29
-8.000000e+00 -1.580000e+01 3.647785e-29
-8.000000e+00 -1.560000e+01 1.056385e-28
-8.000000e+00 -1.540000e+01 3.587385e-28
-8.000000e+00 -1.520000e+01 9.357404e-28
-8.000000e+00 -1.500000e+01 1.835498e-27
-8.000000e+00 -1.480000e+01 2.660770e-27
-8.000000e+00 -1.460000e+01 2.586734e-27
-8.000000e+00 -1.440000e+01 1.190284e-27
-8.000000e+00 -1.420000e+01 2.093857e-28
-8.000000e+00 -1.400000e+01 4.103131e-27
-8.000000e+00 -1.380000e+01 1.677909e-26
-8.000000e+00 -1.360000e+01 3.736348e-26
-8.000000e+00 -1.340000e+01 6.084591e-26
-8.000000e+00 -1.320000e+01 8.115723e-26
-8.000000e+00 -1.300000e+01 9.185402e-26
-8.000000e+00 -1.280000e+01 8.498080e-26
-8.000000e+00 -1.260000e+01 5.343041e-26
-8.000000e+00 -1.240000e+01 1.843846e-26
-8.000000e+00 -1.220000e+01 6.370780e-26
-8.000000e+00 -1.200000e+01 3.220002e-25
-8.000000e+00 -1.180000e+01 9.221273e-25
-8.000000e+00 -1.160000e+01 1.766304e-24
-8.000000e+00 -1.140000e+01 2.143691e-24
-8.000000e+00 -1.120000e+01 1.309797e-24
-8.000000e+00 -1.100000e+01 1.727514e-25
-8.000000e+00 -1.080000e+01 4.188673e-25
-8.000000e+00 -1.060000e+01 1.541573e-24
-8.000000e+00 -1.040000e+01 1.850832e-24
-8.000000e+00 -1.020000e+01 6.915431e-25
-8.000000e+00 -1.000000e+01 3.957998e-25
-8.000000e+00 -9.800000e+00 5.173489e-24
-8.000000e+00 -9.600000e+00 1.052427e-23
-8.000000e+00 -9.400000e+00 1.265660e-23
-8.000000e+00 -9.200000e+00 1.512919e-23
-8.000000e+00 -9.000000e+00 9.907954e-24
-8.000000e+00 -8.800000e+00 1.566116e-23
-8.000000e+00 -8.600000e+00 5.952373e-23
-8.000000e+00 -8.400000e+00 7.591256e-23
-8.000000e+00 -8.200000e+00 6.039012e-23
-8.000000e+00 -8.000000e+00 6.457803e-23
-8.000000e+00 -7.800000e+00 9.152938e-23
-8.000000e+00 -7.600000e+00 2.277460e-22
-8.000000e+00 -7.400000e+00 2.892683e-22
-8.000000e+00 -7.200000e+00 2.947785e-22
-8.000000e+00 -7.000000e+00 4.411653e-22
-8.000000e+00 -6.800000e+00 4.180283e-22
-8.000000e+00 -6.600000e+00 3.657001e-22
-8.000000e+00 -6.400000e+00 8.142605e-22
-8.000000e+00 -6.200000e+00 6.824602e-22
-8.000000e+00 -6.000000e+00 6.374725e-22
-8.000000e+00 -5.800000e+00 1.139556e-21
-8.000000e+00 -5.600000e+00 1.390005e-21
-8.000000e+00 -5.400000e+00 1.571553e-21
-8.000000e+00 -5.200000e+00 2.184894e-21
-8.000000e+00 -5.000000e+00 2.073707e-21
-8.000000e+00 -4.800000e+00 2.168521e-21
-8.000000e+00 -4.600000e+00 2.755234e-21
-8.000000e+00 -4.400000e+00 3.199849e-21
-8.000000e+00 -4.200000e+00 3.636039e-21
-8.000000e+00 -4.000000e+00 3.591127e-21
-8.000000e+00 -3.800000e+00 4.492152e-21
-8.000000e+00 -3.600000e+00 4.904744e-21
-8.000000e+00 -3.400000e+00 5.373126e-21
-8.000000e+00 -3.200000e+00 5.579643e-21
-8.000000e+00 -3.000000e+00 6.328876e-21
-8.000000e+00 -2.800000e+00 6.077430e-21
-8.000000e+00 -2.600000e+00 7.406175e-21
-8.000000e+00 -2.400000e+00 7.300314e-21
-8.000000e+00 -2.200000e+00 7.855415e-21
-8.000000e+00 -2.000000e+00 8.061329e-21
-8.000000e+00 -1.800000e+00 8.527879e-21
-8.000000e+00 -1.600000e+00 9.801372e-21
-8.000000e+00 -1.400000e+00 9.192259e-21
-8.000000e+00 -1.200000e+00 1.001652e-20
-8.000000e+00 -1.000000e+00 9.837738e-21
-8.000000e+00 -8.000000e-01 8.894691e-21
-8.000000e+00 -6.000000e-01 9.238188e-21
-8.000000e+00 -4.000000e-01 8.838125e-21
-8.000000e+00 -2.000000e-01 9.169819e-21
-8.000000e+00 0.000000e+00 9.479280e-21
-8.000000e+00 2.000000e-01 9.169819e-21
-8.000000e+00 4.000000e-01 8.838125e-21
-8.000000e+00 6.000000e-01 9.238188e-21
-8.000000e+00 8.000000e-01 8.894691e-21
-8.000000e+00 1.000000e+00 9.837738e-21
-8.000000e+00 1.200000e+00 1.001652e-20
-8.000000e+00 1.400000e+00 9.192259e-21
-8.000000e+00 1.600000e+00 9.801372e-21
-8.000000e+00 1.800000e+00 8.527879e-21
-8.000000e+00 2.000000e+00 8.061329e-21
-8.000000e+00 2.200000e+00 7.855415e-21
-8.000000e+00 2.400000e+00 7.300314e-21
-8.000000e+00 2.600000e+00 7.406175e-21
-8.000000e+00 2.800000e+00 6.077430e-21
-8.000000e+00 3.000000e+00 6.328876e-21
-8.000000e+00 3.200000e+00 5.579643e-21
-8.000000e+00 3.400000e+00 5.373126e-21
-8.000000e+00 3.600000e+00 4.904744e-21
-8.000000e+00 3.800000e+00 4.492152e-21
-8.000000e+00 4.000000e+00 3.591127e-21
-8.000000e+00 4.200000e+00 3.636039e-21
-8.000000e+00 4.400000e+00 3.199849e-21
-8.000000e+00 4.600000e+00 2.755234e-21
-8.000000e+00 4.800000e+00 2.168521e-21
-8.000000e+00 5.000000e+00 2.073707e-21
-8.000000e+00 5.200000e+00 2.184894e-21
-8.000000e+00 5.400000e+00 1.571553e-21
-8.000000e+00 5.600000e+00 1.390005e-21
-8.000000e+00 5.800000e+00 1.139556e-21
-8.000000e+00 6.000000e+00 6.374725e-22
-8.000000e+00 6.200000e+00 6.824602e-22
-8.000000e+00 6.400000e+00 8.142605e-22
-8.000000e+00 6.600000e+00 3.657001e-22
-8.000000e+00 6.800000e+00 4.180283e-22
-8.000000e+00 7.000000e+00 4.411653e-22
-8.000000e+00 7.200000e+00 2.947785e-22
-8.000000e+00 7.400000e+00 2.892683e-22
-8.000000e+00 7.600000e+00 2.277460e-22
-8.000000e+00 7.800000e+00 9.152937e-23
-8.000000e+00 8.000000e+00 6.457803e-23
-8.000000e+00 8.200000e+00 6.039012e-23
-8.000000e+00 8.400000e+00 7.591256e-23
-8.000000e+00 8.600000e+00 5.952373e-23
-8.000000e+00 8.800000e+00 1.566116e-23
-8.000000e+00 9.000000e+00 9.907954e-24
-8.000000e+00 9.200000e+00 1.512919e-23
-8.000000e+00 9.400000e+00 1.265660e-23
-8.000000e+00 9.600000e+00 1.052427e-23
-8.000000e+00 9.800000e+00 5.173489e-24
-8.000000e+00 1.000000e+01 3.957998e-25
-8.000000e+00 1.020000e+01 6.915430e-25
-8.000000e+00 1.040000e+01 1.850832e-24
-8.000000e+00 1.060000e+01 1.541573e-24
-8.000000e+00 1.080000e+01 4.188673e-25
-8.000000e+00 1.100000e+01 1.727514e-25
-8.000000e+00 1.120000e+01 1.309797e-24
-8.000000e+00 1.140000e+01 2.143691e-24
-8.000000e+00 1.160000e+01 1.766304e-24
-8.000000e+00 1.180000e+01 9.221273e-25
-8.000000e+00 1.200000e+01 3.220002e-25
-8.000000e+00 1.220000e+01 6.370781e-26
-8.000000e+00 1.240000e+01 1.843846e-26
-8.000000e+00 1.260000e+01 5.343041e-26
-8.000000e+00 1.280000e+01 8.498080e-26
-8.000000e+00 1.300000e+01 9.185402e-26
-8.000000e+00 1.320000e+01 8.115723e-26
-8.000000e+00 1.340000e+01 6.084591e-26
-8.000000e+00 1.360000e+01 3.736348e-26
-8.000000e+00 1.380000e+01 1.677909e-26
-8.000000e+00 1.400000e+01 4.103131e-27
-8.000000e+00 1.420000e+01 2.093857e-28
-8.000000e+00 1.440000e+01 1.190284e-27
-8.000000e+00 1.460000e+01 2.586734e-27
-8.000000e+00 1.480000e+01 2.660770e-27
-8.000000e+00 1.500000e+01 1.835498e-27
-8.000000e+00 1.520000e+01 9.357404e-28
-8.000000e+00 1.540000e+01 3.587385e-28
-8.000000e+00 1.560000e+01 1.056385e-28
-8.000000e+00 1.580000e+01 3.647785e-29
-8.000000e+00 1.600000e+01 3.222501e-29
-8.000000e+00 1.620000e+01 3.434507e-29
-8.000000e+00 1.640000e+01 2.777951e-29
-8.000000e+00 1.660000e+01 1.656194e-29
-8.000000e+00 1.680000e+01 7.252704e-30
-8.000000e+00 1.700000e+01 2.236883e-30
-8.000000e+00 1.720000e+01 4.181215e-31
-8.000000e+00 1.740000e+01 2.317029e-32
-8.000000e+00 1.760000e+01 1.213417e-32
-8.000000e+00 1.780000e+01 3.427232e-32
-8.000000e+00 1.800000e+01 3.250118e-32
-8.000000e+00 1.820000e+01 1.911117e-32
-8.000000e+00 1.840000e+01 7.656193e-33
-8.000000e+00 1.860000e+01 2.094592e-33
-8.000000e+00 1.880000e+01 5.362485e-34
-8.000000e+00 1.900000e+01 3.669489e-34
-8.000000e+00 1.920000e+01 3.348336e-34
-8.000000e+00 1.940000e+01 2.244800e-34
-8.000000e+00 1.960000e+01 1.124808e-34
-8.000000e+00 1.980000e+01 4.462059e-35
-8.000000e+00 2.000000e+01 1.459407e-35
-8.000000e+00 2.020000e+01 4.074216e-36
-8.000000e+00 2.040000e+01 1.026541e-36
-8.000000e+00 2.060000e+01 2.650430e-37
-8.000000e+00 2.080000e+01 8.437709e-38
-8.000000e+00 2.100000e+01 3.385029e-38
-8.000000e+00 2.120000e+01 1.443077e-38
-8.000000e+00 2.140000e+01 5.753153e-39
-8.000000e+00 2.160000e+01 2.057472e-39
-8.000000e+00 2.180000e+01 6.604953e-40
-8.000000e+00 2.200000e+01 1.955108e-40
-8.000000e+00 2.220000e+01 5.673779e-41
-8.000000e+00 2.240000e+01 1.778054e-41
-8.000000e+00 2.260000e+01 6.443881e-42
-8.000000e+00 2.280000e+01 2.603626e-42
-8.000000e+00 2.300000e+01 1.069903e-42
-8.000000e+00 2.320000e+01 4.185894e-43
-8.000000e+00 2.340000e+01 1.513439e-43
-8.000000e+00 2.360000e+01 5.004748e-44
-8.000000e+00 2.380000e+01 1.509934e-44
-8.000000e+00 2.400000e+01 4.157993e-45
-8.000000e+00 2.420000e+01 1.046623e-45
-8.000000e+00 2.440000e+01 2.415311e-46
-8.000000e+00 2.460000e+01 5.110459e-47
-8.000000e+00 2.480000e+01 1.012738e-47
-8.000000e+00 2.500000e+01 1.728289e-48
-8.000000e+00 2.520000e+01 4.250898e-49
-8.000000e+00 2.540000e+01 0.000000e+00

-7.800000e+00 -2.560000e+01 0.000000e+00
-7.800000e+00 -2.540000e+01 6.503417e-49
-7.800000e+00 -2.520000e+01 2.776886e-48
-7.800000e+00 -2.500000e+01 1.718869e-47
-7.800000e+00 -2.480000e+01 9.250034e-47
-7.800000e+00 -2.460000e+01 4.682104e-46
-7.800000e+00 -2.440000e+01 2.180556e-45
-7.800000e+00 -2.420000e+01 9.331202e-45
-7.800000e+00 -2.400000e+01 3.654848e-44
-7.800000e+00 -2.380000e+01 1.306649e-43
-7.800000e+00 -2.360000e+01 4.252082e-43
-7.800000e+00 -2.340000e+01 1.256207e-42
-7.800000e+00 -2.320000e+01 3.363861e-42
-7.800000e+00 -2.300000e+01 8.189961e-42
-7.800000e+00 -2.280000e+01 1.849185e-41
-7.800000e+00 -2.260000e+01 4.132314e-41
-7.800000e+00 -2.240000e+01 1.043149e-40
-7.800000e+00 -2.220000e+01 3.282110e-40
-7.800000e+00 -2.200000e+01 1.189094e-39
-7.800000e+00 -2.180000e+01 4.299058e-39
-7.800000e+00 -2.160000e+01 1.431725e-38
-7.800000e+00 -2.140000e+01 4.278585e-38
-7.800000e+00 -2.120000e+01 1.152678e-37
-7.800000e+00 -2.100000e+01 2.931531e-37
-7.800000e+00 -2.080000e+01 7.967176e-37
-7.800000e+00 -2.060000e+01 2.686486e-36
-7.800000e+00 -2.040000e+01 1.087631e-35
-7.800000e+00 -2.020000e+01 4.449236e-35
-7.800000e+00 -2.000000e+01 1.635646e-34
-7.800000e+00 -1.980000e+01 5.141362e-34
-7.800000e+00 -1.960000e+01 1.346577e-33
-7.800000e+00 -1.940000e+01 2.866661e-33
-7.800000e+00 -1.920000e+01 4.813147e-33
-7.800000e+00 -1.900000e+01 6.295413e-33
-7.800000e+00 -1.880000e+01 7.628057e-33
-7.800000e+00 -1.860000e+01 1.500182e-32
-7.800000e+00 -1.840000e+01 4.191678e-32
-7.800000e+00 -1.820000e+01 9.484000e-32
-7.800000e+00 -1.800000e+01 1.454587e-31
-7.800000e+00 -1.780000e+01 1.265352e-31
-7.800000e+00 -1.760000e+01 2.457843e-32
-7.800000e+00 -1.740000e+01 3.242492e-31
-7.800000e+00 -1.720000e+01 3.492120e-30
-7.800000e+00 -1.700000e+01 1.655009e-29
-7.800000e+00 -1.680000e+01 5.067150e-29
-7.800000e+00 -1.660000e+01 1.102122e-28
-7.800000e+00 -1.640000e+01 1.753777e-28
-7.800000e+00 -1.620000e+01 2.096732e-28
-7.800000e+00 -1.600000e+01 2.273587e-28
-7.800000e+00 -1.580000e+01 4.243452e-28
-7.800000e+00 -1.560000e+01 1.352190e-27
-7.800000e+00 -1.540000e+01 4.015217e-27
-7.800000e+00 -1.520000e+01 9.447981e-27
-7.800000e+00 -1.500000e+01 1.720703e-26
-7.800000e+00 -1.480000e+01 2.329397e-26
-7.800000e+00 -1.460000e+01 2.070358e-26
-7.800000e+00 -1.440000e+01 7.528688e-27
-7.800000e+00 -1.420000e+01 8.343755e-28
-7.800000e+00 -1.400000e+01 3.785728e-26
-7.800000e+00 -1.380000e+01 1.473837e-25
-7.800000e+00 -1.360000e+01 3.172205e-25
-7.800000e+00 -1.340000e+01 5.000959e-25
-7.800000e+00 -1.320000e+01 6.376417e-25
-7.800000e+00 -1.300000e+01 6.738681e-25
-7.800000e+00 -1.280000e+01 5.676152e-25
-7.800000e+00 -1.260000e+01 3.145559e-25
-7.800000e+00 -1.240000e+01 1.096034e-25
-7.800000e+00 -1.220000e+01 5.368751e-25
-7.800000e+00 -1.200000e+01 2.544634e-24
-7.800000e+00 -1.180000e+01 7.444434e-24
-7.800000e+00 -1.160000e+01 1.498411e-23
-7.800000e+00 -1.140000e+01 1.856337e-23
-7.800000e+00 -1.120000e+01 1.063229e-23
-7.800000e+00 -1.100000e+01 6.366484e-25
-7.800000e+00 -1.080000e+01 4.859601e-24
-7.800000e+00 -1.060000e+01 1.742621e-23
-7.800000e+00 -1.040000e+01 2.199061e-23
-7.800000e+00 -1.020000e+01 9.148674e-24
-7.800000e+00 -1.000000e+01 6.138828e-24
-7.800000e+00 -9.800000e+00 6.227080e-23
-7.800000e+00 -9.600000e+00 1.210998e-22
-7.800000e+00 -9.400000e+00 1.480948e-22
-7.800000e+00 -9.200000e+00 1.864081e-22
-7.800000e+00 -9.000000e+00 1.485825e-22
-7.800000e+00 -8.800000e+00 2.544507e-22
-7.800000e+00 -8.600000e+00 7.370488e-22
-7.800000e+00 -8.400000e+00 8.666969e-22
-7.800000e+00 -8.200000e+00 7.664525e-22
-7.800000e+00 -8.000000e+00 9.321964e-22
-7.800000e+00 -7.800000e+00 1.305193e-21
-7.800000e+00 -7.600000e+00 2.768931e-21
-7.800000e+00 -7.400000e+00 3.390347e-21
-7.800000e+00 -7.200000e+00 3.555332e-21
-7.800000e+00 -7.000000e+00 5.001221e-21
-7.800000e+00 -6.800000e+00 4.827222e-21
-7.800000e+00 -6.600000e+00 4.861450e-21
-7.800000e+00 -6.400000e+00 9.370346e-21
-7.800000e+00 -6.200000e+00 8.189041e-21
-7.800000e+00 -6.000000e+00 8.824997e-21
-7.800000e+00 -5.800000e+00 1.407188e-20
-7.800000e+00 -5.600000e+00 1.665762e-20
-7.800000e+00 -5.400000e+00 1.905783e-20
-7.800000e+00 -5.200000e+00 2.473220e-20
-7.800000e+00 -5.000000e+00 2.433870e-20
-7.800000e+00 -4.800000e+00 2.631491e-20
-7.800000e+00 -4.600000e+00 3.314143e-20
-7.800000e+00 -4.400000e+00 3.834497e-20
-7.800000e+00 -4.200000e+00 4.320588e-20
-7.800000e+00 -4.000000e+00 4.465145e-20
-7.800000e+00 -3.800000e+00 5.393515e-20
-7.800000e+00 -3.600000e+00 5.836484e-20
-7.800000e+00 -3.400000e+00 6.392789e-20
-7.800000e+00 -3.200000e+00 6.700154e-20
-7.800000e+00 -3.000000e+00 7.459097e-20
-7.800000e+00 -2.800000e+00 7.448616e-20
-7.800000e+00 -2.600000e+00 8.772095e-20
-7.800000e+00 -2.400000e+00 8.868319e-20
-7.800000e+00 -2.200000e+00 9.489308e-20
-7.800000e+00 -2.000000e+00 9.919359e-20
-7.800000e+00 -1.800000e+00 1.057366e-19
-7.800000e+00 -1.600000e+00 1.176241e-19
-7.800000e+00 -1.400000e+00 1.125943e-19
-7.800000e+00 -1.200000e+00 1.201186e-19
-7.800000e+00 -1.000000e+00 1.166658e-19
-7.800000e+00 -8.000000e-01 1.111572e-19
-7.800000e+00 -6.000000e-01 1.134428e-19
-7.800000e+00 -4.000000e-01 1.111099e-19
-7.800000e+00 -2.000000e-01 1.125776e-19
-7.800000e+00 0.000000e+00 1.182296e-19
-7.800000e+00 2.000000e-01 1.125776e-19
-7.800000e+00 4.000000e-01 1.111099e-19
-7.800000e+00 6.000000e-01 1.134428e-19
-7.800000e+00 8.000000e-01 1.111572e-19
-7.800000e+00 1.000000e+00 1.166658e-19
-7.800000e+00 1.200000e+00 1.201186e-19
-7.800000e+00 1.400000e+00 1.125943e-19
-7.800000e+00 1.600000e+00 1.176241e-19
-7.800000e+00 1.800000e+00 1.057366e-19
-7.800000e+00 2.000000e+00 9.919359e-20
-7.800000e+00 2.200000e+00 9.489308e-20
-7.800000e+00 2.400000e+00 8.868319e-20
-7.800000e+00 2.600000e+00 8.772095e-20
-7.800000e+00 2.800000e+00 7.448616e-20
-7.800000e+00 3.000000e+00 7.459097e-20
-7.800000e+00 3.200000e+00 6.700154e-20
-7.800000e+00 3.400000e+00 6.392789e-20
-7.800000e+00 3.600000e+00 5.836484e-20
-7.800000e+00 3.800000e+00 5.393515e-20
-7.800000e+00 4.000000e+00 4.465145e-20
-7.800000e+00 4.200000e+00 4.320588e-20
-7.800000e+00 4.400000e+00 3.834497e-20
-7.800000e+00 4.600000e+00 3.314143e-20
-7.800000e+00 4.800000e+00 2.631491e-20
-7.800000e+00 5.000000e+00 2.433870e-20
-7.800000e+00 5.200000e+00 2.473220e-20
-7.800000e+00 5.400000e+00 1.905783e-20
-7.800000e+00 5.600000e+00 1.665762e-20
-7.800000e+00 5.800000e+00 1.407188e-20
-7.800000e+00 6.000000e+00 8.824997e-21
-7.800000e+00 6.200000e+00 8.189041e-21
-7.800000e+00 6.400000e+00 9.370346e-21
-7.800000e+00 6.600000e+00 4.861450e-21
-7.800000e+00 6.800000e+00 4.827222e-21
-7.800000e+00 7.000000e+00 5.001221e-21
-7.800000e+00 7.200000e+00 3.555332e-21
-7.800000e+00 7.400000e+00 3.390347e-21
-7.800000e+00 7.600000e+00 2.768931e-21
-7.800000e+00 7.800000e+00 1.305193e-21
-7.800000e+00 8.000000e+00 9.321964e-22
-7.800000e+00 8.200000e+00 7.664525e-22
-7.800000e+00 8.400000e+00 8.666969e-22
-7.800000e+00 8.600000e+00 7.370488e-22
-7.800000e+00 8.800000e+00 2.544507e-22
-7.800000e+00 9.000000e+00 1.485825e-22
-7.800000e+00 9.200000e+00 1.864081e-22
-7.800000e+00 9.400000e+00 1.480948e-22
-7.800000e+00 9.600000e+00 1.210998e-22
-7.800000e+00 9.800000e+00 6.227080e-23
-7.800000e+00 1.000000e+01 6.138828e-24
-7.800000e+00 1.020000e+01 9.148674e-24
-7.800000e+00 1.040000e+01 2.199061e-23
-7.800000e+00 1.060000e+01 1.742621e-23
-7.800000e+00 1.080000e+01 4.859601e-24
-7.800000e+00 1.100000e+01 6.366484e-25
-7.800000e+00 1.120000e+01 1.063229e-23
-7.800000e+00 1.140000e+01 1.856337e-23
-7.800000e+00 1.160000e+01 1.498411e-23
-7.800000e+00 1.180000e+01 7.444434e-24
-7.800000e+00 1.200000e+01 2.544634e-24
-7.800000e+00 1.220000e+01 5.368751e-25
-7.800000e+00 1.240000e+01 1.096034e-25
-7.800000e+00 1.260000e+01 3.145558e-25
-7.800000e+00 1.280000e+01 5.676152e-25
-7.800000e+00 1.300000e+01 6.738681e-25
-7.800000e+00 1.320000e+01 6.376417e-25
-7.800000e+00 1.340000e+01 5.000959e-25
-7.800000e+00 1.360000e+01 3.172205e-25
-7.800000e+00 1.380000e+01 1.473837e-25
-7.800000e+00 1.400000e+01 3.785728e-26
-7.800000e+00 1.420000e+01 8.343754e-28
-7.800000e+00 1.440000e+01 7.528688e-27
-7.800000e+00 1.460000e+01 2.070358e-26
-7.800000e+00 1.480000e+01 2.329397e-26
-7.800000e+00 1.500000e+01 1.720703e-26
-7.800000e+00 1.520000e+01 9.447981e-27
-7.800000e+00 1.540000e+01 4.015217e-27
-7.800000e+00 1.560000e+01 1.352190e-27
-7.800000e+00 1.580000e+01 4.243452e-28
-7.800000e+00 1.600000e+01 2.273587e-28
-7.800000e+00 1.620000e+01 2.096732e-28
-7.800000e+00 1.640000e+01 1.753777e-28
-7.800000e+00 1.660000e+01 1.102122e-28
-7.800000e+00 1.680000e+01 5.067150e-29
-7.800000e+00 1.700000e+01 1.655009e-29
-7.800000e+00 1.720000e+01 3.492120e-30
-7.800000e+00 1.740000e+01 3.242492e-31
-7.800000e+00 1.760000e+01 2.457843e-32
-7.800000e+00 1.780000e+01 1.265352e-31
-7.800000e+00 1.800000e+01 1.454587e-31
-7.800000e+00 1.820000e+01 9.484000e-32
-7.800000e+00 1.840000e+01 4.191678e-32
-7.800000e+00 1.860000e+01 1.500182e-32
-7.800000e+00 1.880000e+01 7.628057e-33
-7.800000e+00 1.900000e+01 6.295413e-33
-7.800000e+00 1.920000e+01 4.813148e-33
-7.800000e+00 1.940000e+01 2.866661e-33
-7.800000e+00 1.960000e+01 1.346578e-33
-7.800000e+00 1.980000e+01 5.141362e-34
-7.800000e+00 2.000000e+01 1.635646e-34
-7.800000e+00 2.020000e+01 4.449236e-35
-7.800000e+00 2.040000e+01 1.087631e-35
-7.800000e+00 2.060000e+01 2.686486e-36
-7.800000e+00 2.080000e+01 7.967176e-37
-7.800000e+00 2.100000e+01 2.931531e-37
-7.800000e+00 2.120000e+01 1.152678e-37
-7.800000e+00 2.140000e+01 4.278585e-38
-7.800000e+00 2.160000e+01 1.431725e-38
-7.800000e+00 2.180000e+01 4.299058e-39
-7.800000e+00 2.200000e+01 1.189094e-39
-7.800000e+00 2.220000e+01 3.282110e-40
-7.800000e+00 2.240000e+01 1.043149e-40
-7.800000e+00 2.260000e+01 4.132314e-41
-7.800000e+00 2.280000e+01 1.849185e-41
-7.800000e+00 2.300000e+01 8.189961e-42
-7.800000e+00 2.320000e+01 3.363861e-42
-7.800000e+00 2.340000e+01 1.256207e-42
-7.800000e+00 2.360000e+01 4.252085e-43
-7.800000e+00 2.380000e+01 1.306644e-43
-7.800000e+00 2.400000e+01 3.654913e-44
-7.800000e+00 2.420000e+01 9.330407e-45
-7.800000e+00 2.440000e+01 2.181465e-45
-7.800000e+00 2.460000e+01 4.672227e-46
-7.800000e+00 2.480000e+01 9.354385e-47
-7.800000e+00 2.500000e+01 1.611968e-47
-7.800000e+00 2.520000e+01 3.961951e-48
-7.800000e+00 2.540000e+01 0.000000e+00

-7.600000e+00 -2.560000e+01 0.000000e+00
-7.600000e+00 -2.540000e+01 5.097326e-48
-7.600000e+00 -2.520000e+01 2.214207e-47
-7.600000e+00 -2.500000e+01 1.368945e-46
-7.600000e+00 -2.480000e+01 7.344039e-46
-7.600000e+00 -2.460000e+01 3.693241e-45
-7.600000e+00 -2.440000e+01 1.706656e-44
-7.600000e+00 -2.420000e+01 7.242519e-44
-7.600000e+00 -2.400000e+01 2.812826e-43
-7.600000e+00 -2.380000e+01 9.970384e-43
-7.600000e+00 -2.360000e+01 3.215023e-42
-7.600000e+00 -2.340000e+01 9.393388e-42
-7.600000e+00 -2.320000e+01 2.474402e-41
-7.600000e+00 -2.300000e+01 5.848643e-41
-7.600000e+00 -2.280000e+01 1.243361e-40
-7.600000e+00 -2.260000e+01 2.466838e-40
-7.600000e+00 -2.240000e+01 5.252737e-40
-7.600000e+00 -2.220000e+01 1.501804e-39
-7.600000e+00 -2.200000e+01 5.679184e-39
-7.600000e+00 -2.180000e+01 2.259682e-38
-7.600000e+00 -2.160000e+01 8.295192e-38
-7.600000e+00 -2.140000e+01 2.717527e-37
-7.600000e+00 -2.120000e+01 7.994866e-37
-7.600000e+00 -2.100000e+01 2.206199e-36
-7.600000e+00 -2.080000e+01 6.392582e-36
-7.600000e+00 -2.060000e+01 2.238405e-35
-7.600000e+00 -2.040000e+01 9.287101e-35
-7.600000e+00 -2.020000e+01 3.889677e-34
-7.600000e+00 -2.000000e+01 1.463966e-33
-7.600000e+00 -1.980000e+01 4.715412e-33
-7.600000e+00 -1.960000e+01 1.272414e-32
-7.600000e+00 -1.940000e+01 2.830020e-32
-7.600000e+00 -1.920000e+01 5.099137e-32
-7.600000e+00 -1.900000e+01 7.394083e-32
-7.600000e+00 -1.880000e+01 9.232483e-32
-7.600000e+00 -1.860000e+01 1.292644e-31
-7.600000e+00 -1.840000e+01 2.411293e-31
-7.600000e+00 -1.820000e+01 4.323132e-31
-7.600000e+00 -1.800000e+01 5.330680e-31
-7.600000e+00 -1.780000e+01 3.033173e-31
-7.600000e+00 -1.760000e+01 6.284595e-32
-7.600000e+00 -1.740000e+01 2.999222e-30
-7.600000e+00 -1.720000e+01 2.302159e-29
-7.600000e+00 -1.700000e+01 9.790356e-29
-7.600000e+00 -1.680000e+01 2.814143e-28
-7.600000e+00 -1.660000e+01 5.740569e-28
-7.600000e+00 -1.640000e+01 8.508382e-28
-7.600000e+00 -1.620000e+01 1.017051e-27
-7.600000e+00 -1.600000e+01 1.565619e-27
-7.600000e+00 -1.580000e+01 4.431919e-27
-7.600000e+00 -1.560000e+01 1.399976e-26
-7.600000e+00 -1.540000e+01 3.749131e-26
-7.600000e+00 -1.520000e+01 8.141506e-26
-7.600000e+00 -1.500000e+01 1.399496e-25
-7.600000e+00 -1.480000e+01 1.806220e-25
-7.600000e+00 -1.460000e+01 1.534966e-25
-7.600000e+00 -1.440000e+01 5.635577e-26
-7.600000e+00 -1.420000e+01 2.767159e-26
-7.600000e+00 -1.400000e+01 3.328201e-25
-7.600000e+00 -1.380000e+01 1.152972e-24
-7.600000e+00 -1.360000e+01 2.366913e-24
-7.600000e+00 -1.340000e+01 3.586566e-24
-7.600000e+00 -1.320000e+01 4.324939e-24
-7.600000e+00 -1.300000e+01 4.175377e-24
-7.600000e+00 -1.280000e+01 3.058302e-24
-7.600000e+00 -1.260000e+01 1.358213e-24
-7.600000e+00 -1.240000e+01 5.281308e-25
-7.600000e+00 -1.220000e+01 3.670284e-24
-7.600000e+00 -1.200000e+01 1.654577e-23
-7.600000e+00 -1.180000e+01 5.211618e-23
-7.600000e+00 -1.160000e+01 1.138889e-22
-7.600000e+00 -1.140000e+01 1.443697e-22
-7.600000e+00 -1.120000e+01 7.641718e-23
-7.600000e+00 -1.100000e+01 1.471392e-24
-7.600000e+00 -1.080000e+01 5.666476e-23
-7.600000e+00 -1.060000e+01 1.873418e-22
-7.600000e+00 -1.040000e+01 2.603345e-22
-7.600000e+00 -1.020000e+01 1.616993e-22
-7.600000e+00 -1.000000e+01 1.673656e-22
-7.600000e+00 -9.800000e+00 7.450566e-22
-7.600000e+00 -9.600000e+00 1.280459e-21
-7.600000e+00 -9.400000e+00 1.573748e-21
-7.600000e+00 -9.200000e+00 2.091640e-21
-7.600000e+00 -9.000000e+00 1.994547e-21
-7.600000e+00 -8.800000e+00 3.468272e-21
-7.600000e+00 -8.600000e+00 8.074133e-21
-7.600000e+00 -8.400000e+00 8.976271e-21
-7.600000e+00 -8.200000e+00 8.894933e-21
-7.600000e+00 -8.000000e+00 1.152223e-20
-7.600000e+00 -7.800000e+00 1.603281e-20
-7.600000e+00 -7.600000e+00 2.999677e-20
-7.600000e+00 -7.400000e+00 3.540058e-20
-7.600000e+00 -7.200000e+00 3.824865e-20
-7.600000e+00 -7.000000e+00 5.135713e-20
-7.600000e+00 -6.800000e+00 5.108453e-20
-7.600000e+00 -6.600000e+00 5.723283e-20
-7.600000e+00 -6.400000e+00 9.736934e-20
-7.600000e+00 -6.200000e+00 8.973375e-20
-7.600000e+00 -6.000000e+00 1.052090e-19
-7.600000e+00 -5.800000e+00 1.528854e-19
-7.600000e+00 -5.600000e+00 1.776065e-19
-7.600000e+00 -5.400000e+00 2.052147e-19
-7.600000e+00 -5.200000e+00 2.521295e-19
-7.600000e+00 -5.000000e+00 2.575048e-19
-7.600000e+00 -4.800000e+00 2.851840e-19
-7.600000e+00 -4.600000e+00 3.550686e-19
-7.600000e+00 -4.400000e+00 4.080189e-19
-7.600000e+00 -4.200000e+00 4.580531e-19
-7.600000e+00 -4.000000e+00 4.883358e-19
-7.600000e+00 -3.800000e+00 5.729651e-19
-7.600000e+00 -3.600000e+00 6.192779e-19
-7.600000e+00 -3.400000e+00 6.767498e-19
-7.600000e+00 -3.200000e+00 7.146196e-19
-7.600000e+00 -3.000000e+00 7.811133e-19
-7.600000e+00 -2.800000e+00 8.085686e-19
-7.600000e+00 -2.600000e+00 9.194660e-19
-7.600000e+00 -2.400000e+00 9.569586e-19
-7.600000e+00 -2.200000e+00 1.015943e-18
-7.600000e+00 -2.000000e+00 1.080376e-18
-7.600000e+00 -1.800000e+00 1.151572e-18
-7.600000e+00 -1.600000e+00 1.248375e-18
-7.600000e+00 -1.400000e+00 1.225008e-18
-7.600000e+00 -1.200000e+00 1.283044e-18
-7.600000e+00 -1.000000e+00 1.247893e-18
-7.600000e+00 -8.000000e-01 1.233047e-18
-7.600000e+00 -6.000000e-01 1.250531e-18
-7.600000e+00 -4.000000e-01 1.243694e-18
-7.600000e+00 -2.000000e-01 1.244133e-18
-7.600000e+00 0.000000e+00 1.302583e-18
-7.600000e+00 2.000000e-01 1.244133e-18
-7.600000e+00 4.000000e-01 1.243694e-18
-7.600000e+00 6.000000e-01 1.250531e-18
-7.600000e+00 8.000000e-01 1.233047e-18
-7.600000e+00 1.000000e+00 1.247893e-18
-7.600000e+00 1.200000e+00 1.283044e-18
-7.600000e+00 1.400000e+00 1.225008e-18
-7.600000e+00 1.600000e+00 1.248375e-18
-7.600000e+00 1.800000e+00 1.151572e-18
-7.600000e+00 2.000000e+00 1.080376e-18
-7.600000e+00 2.200000e+00 1.015943e-18
-7.600000e+00 2.400000e+00 9.569586e-19
-7.600000e+00 2.600000e+00 9.194660e-19
-7.600000e+00 2.800000e+00 8.085686e-19
-7.600000e+00 3.000000e+00 7.811133e-19
-7.600000e+00 3.200000e+00 7.146196e-19
-7.600000e+00 3.400000e+00 6.767498e-19
-7.600000e+00 3.600000e+00 6.192779e-19
-7.600000e+00 3.800000e+00 5.729651e-19
-7.600000e+00 4.000000e+00 4.883358e-19
-7.600000e+00 4.200000e+00 4.580531e-19
-7.600000e+00 4.400000e+00 4.080189e-19
-7.600000e+00 4.600000e+00 3.550686e-19
-7.600000e+00 4.800000e+00 2.851840e-19
-7.600000e+00 5.000000e+00 2.575048e-19
-7.600000e+00 5.200000e+00 2.521295e-19
-7.600000e+00 5.400000e+00 2.052147e-19
-7.600000e+00 5.600000e+00 1.776065e-19
-7.600000e+00 5.800000e+00 1.528854e-19
-7.600000e+00 6.000000e+00 1.052090e-19
-7.600000e+00 6.200000e+00 8.973375e-20
-7.600000e+00 6.400000e+00 9.736934e-20
-7.600000e+00 6.600000e+00 5.723283e-20
-7.600000e+00 6.800000e+00 5.108453e-20
-7.600000e+00 7.000000e+00 5.135713e-20
-7.600000e+00 7.200000e+00 3.824865e-20
-7.600000e+00 7.400000e+00 3.540058e-20
-7.600000e+00 7.600000e+00 2.999677e-20
-7.600000e+00 7.800000e+00 1.603281e-20
-7.600000e+00 8.000000e+00 1.152223e-20
-7.600000e+00 8.200000e+00 8.894933e-21
-7.600000e+00 8.400000e+00 8.976271e-21
-7.600000e+00 8.600000e+00 8.074133e-21
-7.600000e+00 8.800000e+00 3.468272e-21
-7.600000e+00 9.000000e+00 1.994547e-21
-7.600000e+00 9.200000e+00 2.091640e-21
-7.600000e+00 9.400000e+00 1.573748e-21
-7.600000e+00 9.600000e+00 1.280459e-21
-7.600000e+00 9.800000e+00 7.450566e-22
-7.600000e+00 1.000000e+01 1.673656e-22
-7.600000e+00 1.020000e+01 1.616993e-22
-7.600000e+00 1.040000e+01 2.603345e-22
-7.600000e+00 1.060000e+01 1.873418e-22
-7.600000e+00 1.080000e+01 5.666476e-23
-7.600000e+00 1.100000e+01 1.471392e-24
-7.600000e+00 1.120000e+01 7.641718e-23
-7.600000e+00 1.140000e+01 1.443697e-22
-7.600000e+00 1.160000e+01 1.138889e-22
-7.600000e+00 1.180000e+01 5.211618e-23
-7.600000e+00 1.200000e+01 1.654577e-23
-7.600000e+00 1.220000e+01 3.670284e-24
-7.600000e+00 1.240000e+01 5.281308e-25
-7.600000e+00 1.260000e+01 1.358213e-24
-7.600000e+00 1.280000e+01 3.058302e-24
-7.600000e+00 1.300000e+01 4.175377e-24
-7.600000e+00 1.320000e+01 4.324939e-24
-7.600000e+00 1.340000e+01 3.586566e-24
-7.600000e+00 1.360000e+01 2.366913e-24
-7.600000e+00 1.380000e+01 1.152972e-24
-7.600000e+00 1.400000e+01 3.328201e-25
-7.600000e+00 1.420000e+01 2.767159e-26
-7.600000e+00 1.440000e+01 5.635577e-26
-7.600000e+00 1.460000e+01 1.534966e-25
-7.600000e+00 1.480000e+01 1.806220e-25
-7.600000e+00 1.500000e+01 1.399496e-25
-7.600000e+00 1.520000e+01 8.141506e-26
-7.600000e+00 1.540000e+01 3.749131e-26
-7.600000e+00 1.560000e+01 1.399976e-26
-7.600000e+00 1.580000e+01 4.431919e-27
-7.600000e+00 1.600000e+01 1.565619e-27
-7.600000e+00 1.620000e+01 1.017051e-27
-7.600000e+00 1.640000e+01 8.508382e-28
-7.600000e+00 1.660000e+01 5.740569e-28
-7.600000e+00 1.680000e+01 2.814143e-28
-7.600000e+00 1.700000e+01 9.790356e-29
-7.600000e+00 1.720000e+01 2.302159e-29
-7.600000e+00 1.740000e+01 2.999222e-30
-7.600000e+00 1.760000e+01 6.284594e-32
-7.600000e+00 1.780000e+01 3.033173e-31
-7.600000e+00 1.800000e+01 5.330680e-31
-7.600000e+00 1.820000e+01 4.323132e-31
-7.600000e+00 1.840000e+01 2.411293e-31
-7.600000e+00 1.860000e+01 1.292644e-31
-7.600000e+00 1.880000e+01 9.232483e-32
-7.600000e+00 1.900000e+01 7.394083e-32
-7.600000e+00 1.920000e+01 5.099137e-32
-7.600000e+00 1.940000e+01 2.830021e-32
-7.600000e+00 1.960000e+01 1.272414e-32
-7.600000e+00 1.980000e+01 4.715412e-33
-7.600000e+00 2.000000e+01 1.463966e-33
-7.600000e+00 2.020000e+01 3.889677e-34
-7.600000e+00 2.040000e+01 9.287101e-35
-7.600000e+00 2.060000e+01 2.238405e-35
-7.600000e+00 2.080000e+01 6.392582e-36
-7.600000e+00 2.100000e+01 2.206199e-36
-7.600000e+00 2.120000e+01 7.994866e-37
-7.600000e+00 2.140000e+01 2.717527e-37
-7.600000e+00 2.160000e+01 8.295192e-38
-7.600000e+00 2.180000e+01 2.259682e-38
-7.600000e+00 2.200000e+01 5.679184e-39
-7.600000e+00 2.220000e+01 1.501804e-39
-7.600000e+00 2.240000e+01 5.252737e-40
-7.600000e+00 2.260000e+01 2.466838e-40
-7.600000e+00 2.280000e+01 1.243361e-40
-7.600000e+00 2.300000e+01 5.848643e-41
-7.600000e+00 2.320000e+01 2.474402e-41
-7.600000e+00 2.340000e+01 9.393387e-42
-7.600000e+00 2.360000e+01 3.215026e-42
-7.600000e+00 2.380000e+01 9.970348e-43
-7.600000e+00 2.400000e+01 2.812875e-43
-7.600000e+00 2.420000e+01 7.241920e-44
-7.600000e+00 2.440000e+01 1.707340e-44
-7.600000e+00 2.460000e+01 3.685796e-45
-7.600000e+00 2.480000e+01 7.423316e-46
-7.600000e+00 2.500000e+01 1.286578e-46
-7.600000e+00 2.520000e+01 3.139433e-47
-7.600000e+00 2.540000e+01 0.000000e+00

-7.400000e+00 -2.560000e+01 0.000000e+00
-7.400000e+00 -2.540000e+01 3.335740e-47
-7.400000e+00 -2.520000e+01 1.485591e-46
-7.400000e+00 -2.500000e+01 9.217056e-46
-7.400000e+00 -2.480000e+01 4.951729e-45
-7.400000e+00 -2.460000e+01 2.484453e-44
-7.400000e+00 -2.440000e+01 1.144086e-43
-7.400000e+00 -2.420000e+01 4.838521e-43
-7.400000e+00 -2.400000e+01 1.874660e-42
-7.400000e+00 -2.380000e+01 6.640646e-42
-7.400000e+00 -2.360000e+01 2.144771e-41
-7.400000e+00 -2.340000e+01 6.291339e-41
-7.400000e+00 -2.320000e+01 1.666228e-40
-7.400000e+00 -2.300000e+01 3.949483e-40
-7.400000e+00 -2.280000e+01 8.286356e-40
-7.400000e+00 -2.260000e+01 1.534375e-39
-7.400000e+00 -2.240000e+01 2.668865e-39
-7.400000e+00 -2.220000e+01 5.782390e-39
-7.400000e+00 -2.200000e+01 2.085597e-38
-7.400000e+00 -2.180000e+01 9.446737e-38
-7.400000e+00 -2.160000e+01 4.021983e-37
-7.400000e+00 -2.140000e+01 1.502849e-36
-7.400000e+00 -2.120000e+01 4.946480e-36
-7.400000e+00 -2.100000e+01 1.488338e-35
-7.400000e+00 -2.080000e+01 4.509062e-35
-7.400000e+00 -2.060000e+01 1.581007e-34
-7.400000e+00 -2.040000e+01 6.529552e-34
-7.400000e+00 -2.020000e+01 2.762258e-33
-7.400000e+00 -2.000000e+01 1.058750e-32
-7.400000e+00 -1.980000e+01 3.482267e-32
-7.400000e+00 -1.960000e+01 9.624947e-32
-7.400000e+00 -1.940000e+01 2.208826e-31
-7.400000e+00 -1.920000e+01 4.163567e-31
-7.400000e+00 -1.900000e+01 6.427556e-31
-7.400000e+00 -1.880000e+01 8.436683e-31
-7.400000e+00 -1.860000e+01 1.079354e-30
-7.400000e+00 -1.840000e+01 1.552994e-30
-7.400000e+00 -1.820000e+01 2.161564e-30
-7.400000e+00 -1.800000e+01 2.015611e-30
-7.400000e+00 -1.780000e+01 5.434636e-31
-7.400000e+00 -1.760000e+01 1.041954e-30
-7.400000e+00 -1.740000e+01 2.012377e-29
-7.400000e+00 -1.720000e+01 1.198934e-28
-7.400000e+00 -1.700000e+01 4.562117e-28
-7.400000e+00 -1.680000e+01 1.202224e-27
-7.400000e+00 -1.660000e+01 2.200926e-27
-7.400000e+00 -1.640000e+01 2.896379e-27
-7.400000e+00 -1.620000e+01 3.976836e-27
-7.400000e+00 -1.600000e+01 1.120469e-26
-7.400000e+00 -1.580000e+01 3.994841e-26
-7.400000e+00 -1.560000e+01 1.196804e-25
-7.400000e+00 -1.540000e+01 2.947451e-25
-7.400000e+00 -1.520000e+01 6.007518e-25
-7.400000e+00 -1.500000e+01 9.904858e-25
-7.400000e+00 -1.480000e+01 1.248359e-24
-7.400000e+00 -1.460000e+01 1.071448e-24
-7.400000e+00 -1.440000e+01 5.061984e-25
-7.400000e+00 -1.420000e+01 4.865328e-25
-7.400000e+00 -1.400000e+01 2.636631e-24
-7.400000e+00 -1.380000e+01 7.952815e-24
-7.400000e+00 -1.360000e+01 1.549514e-23
-7.400000e+00 -1.340000e+01 2.245917e-23
-7.400000e+00 -1.320000e+01 2.527992e-23
-7.400000e+00 -1.300000e+01 2.158194e-23
-7.400000e+00 -1.280000e+01 1.266325e-23
-7.400000e+00 -1.260000e+01 3.551943e-24
-7.400000e+00 -1.240000e+01 2.411707e-24
-7.400000e+00 -1.220000e+01 1.927040e-23
-7.400000e+00 -1.200000e+01 8.605468e-23
-7.400000e+00 -1.180000e+01 3.229350e-22
-7.400000e+00 -1.160000e+01 7.899434e-22
-7.400000e+00 -1.140000e+01 1.017412e-21
-7.400000e+00 -1.120000e+01 5.011338e-22
-7.400000e+00 -1.100000e+01 5.021443e-23
-7.400000e+00 -1.080000e+01 6.451346e-22
-7.400000e+00 -1.060000e+01 1.876451e-21
-7.400000e+00 -1.040000e+01 2.833907e-21
-7.400000e+00 -1.020000e+01 2.371087e-21
-7.400000e+00 -1.000000e+01 2.943891e-21
-7.400000e+00 -9.800000e+00 8.135138e-21
-7.400000e+00 -9.600000e+00 1.225893e-20
-7.400000e+00 -9.400000e+00 1.524330e-20
-7.400000e+00 -9.200000e+00 2.132862e-20
-7.400000e+00 -9.000000e+00 2.338155e-20
-7.400000e+00 -8.800000e+00 3.982120e-20
-7.400000e+00 -8.600000e+00 7.787547e-20
-7.400000e+00 -8.400000e+00 8.403022e-20
-7.400000e+00 -8.200000e+00 9.244341e-20
-7.400000e+00 -8.000000e+00 1.226059e-19
-7.400000e+00 -7.800000e+00 1.701866e-19
-7.400000e+00 -7.600000e+00 2.871585e-19
-7.400000e+00 -7.400000e+00 3.284969e-19
-7.400000e+00 -7.200000e+00 3.663067e-19
-7.400000e+00 -7.000000e+00 4.754204e-19
-7.400000e+00 -6.800000e+00 4.913575e-19
-7.400000e+00 -6.600000e+00 5.916716e-19
-7.400000e+00 -6.400000e+00 9.059352e-19
-7.400000e+00 -6.200000e+00 8.824803e-19
-7.400000e+00 -6.000000e+00 1.080639e-18
-7.400000e+00 -5.800000e+00 1.458699e-18
-7.400000e+00 -5.600000e+00 1.678747e-18
-7.400000e+00 -5.400000e+00 1.950645e-18
-7.400000e+00 -5.200000e+00 2.301179e-18
-7.400000e+00 -5.000000e+00 2.434548e-18
-7.400000e+00 -4.800000e+00 2.737131e-18
-7.400000e+00 -4.600000e+00 3.361082e-18
-7.400000e+00 -4.400000e+00 3.833855e-18
-7.400000e+00 -4.200000e+00 4.297179e-18
-7.400000e+00 -4.000000e+00 4.670004e-18
-7.400000e+00 -3.800000e+00 5.354609e-18
-7.400000e+00 -3.600000e+00 5.803196e-18
-7.400000e+00 -3.400000e+00 6.314564e-18
-7.400000e+00 -3.200000e+00 6.709373e-18
-7.400000e+00 -3.000000e+00 7.227837e-18
-7.400000e+00 -2.800000e+00 7.689064e-18
-7.400000e+00 -2.600000e+00 8.474979e-18
-7.400000e+00 -2.400000e+00 9.056094e-18
-7.400000e+00 -2.200000e+00 9.535035e-18
-7.400000e+00 -2.000000e+00 1.026825e-17
-7.400000e+00 -1.800000e+00 1.089261e-17
-7.400000e+00 -1.600000e+00 1.159506e-17
-7.400000e+00 -1.400000e+00 1.165846e-17
-7.400000e+00 -1.200000e+00 1.204177e-17
-7.400000e+00 -1.000000e+00 1.181274e-17
-7.400000e+00 -8.000000e-01 1.193412e-17
-7.400000e+00 -6.000000e-01 1.211174e-17
-7.400000e+00 -4.000000e-01 1.215742e-17
-7.400000e+00 -2.000000e-01 1.209221e-17
-7.400000e+00 0.000000e+00 1.253540e-17
-7.400000e+00 2.000000e-01 1.209221e-17
-7.400000e+00 4.000000e-01 1.215742e-17
-7.400000e+00 6.000000e-01 1.211174e-17
-7.400000e+00 8.000000e-01 1.193412e-17
-7.400000e+00 1.000000e+00 1.181274e-17
-7.400000e+00 1.200000e+00 1.204177e-17
-7.400000e+00 1.400000e+00 1.165846e-17
-7.400000e+00 1.600000e+00 1.159506e-17
-7.400000e+00 1.800000e+00 1.089261e-17
-7.400000e+00 2.000000e+00 1.026825e-17
-7.400000e+00 2.200000e+00 9.535035e-18
-7.400000e+00 2.400000e+00 9.056094e-18
-7.400000e+00 2.600000e+00 8.474979e-18
-7.400000e+00 2.800000e+00 7.689064e-18
-7.400000e+00 3.000000e+00 7.227837e-18
-7.400000e+00 3.200000e+00 6.709373e-18
-7.400000e+00 3.400000e+00 6.314564e-18
-7.400000e+00 3.600000e+00 5.803196e-18
-7.400000e+00 3.800000e+00 5.354609e-18
-7.400000e+00 4.000000e+00 4.670004e-18
-7.400000e+00 4.200000e+00 4.297179e-18
-7.400000e+00 4.400000e+00 3.833855e-18
-7.400000e+00 4.600000e+00 3.361082e-18
-7.400000e+00 4.800000e+00 2.737131e-18
-7.400000e+00 5.000000e+00 2.434548e-18
-7.400000e+00 5.200000e+00 2.301179e-18
-7.400000e+00 5.400000e+00 1.950645e-18
-7.400000e+00 5.600000e+00 1.678747e-18
-7.400000e+00 5.800000e+00 1.458699e-18
-7.400000e+00 6.000000e+00 1.080639e-18
-7.400000e+00 6.200000e+00 8.824803e-19
-7.400000e+00 6.400000e+00 9.059352e-19
-7.400000e+00 6.600000e+00 5.916716e-19
-7.400000e+00 6.800000e+00 4.913575e-19
-7.400000e+00 7.000000e+00 4.754204e-19
-7.400000e+00 7.200000e+00 3.663067e-19
-7.400000e+00 7.400000e+00 3.284969e-19
-7.400000e+00 7.600000e+00 2.871585e-19
-7.400000e+00 7.800000e+00 1.701866e-19
-7.400000e+00 8.000000e+00 1.226059e-19
-7.400000e+00 8.200000e+00 9.244341e-20
-7.400000e+00 8.400000e+00 8.403022e-20
-7.400000e+00 8.600000e+00 7.787547e-20
-7.400000e+00 8.800000e+00 3.982120e-20
-7.400000e+00 9.000000e+00 2.338155e-20
-7.400000e+00 9.200000e+00 2.132862e-20
-7.400000e+00 9.400000e+00 1.524330e-20
-7.400000e+00 9.600000e+00 1.225893e-20
-7.400000e+00 9.800000e+00 8.135138e-21
-7.400000e+00 1.000000e+01 2.943891e-21
-7.400000e+00 1.020000e+01 2.371087e-21
-7.400000e+00 1.040000e+01 2.833907e-21
-7.400000e+00 1.060000e+01 1.876451e-21
-7.400000e+00 1.080000e+01 6.451346e-22
-7.400000e+00 1.100000e+01 5.021443e-23
-7.400000e+00 1.120000e+01 5.011338e-22
-7.400000e+00 1.140000e+01 1.017412e-21
-7.400000e+00 1.160000e+01 7.899434e-22
-7.400000e+00 1.180000e+01 3.229350e-22
-7.400000e+00 1.200000e+01 8.605468e-23
-7.400000e+00 1.220000e+01 1.927040e-23
-7.400000e+00 1.240000e+01 2.411707e-24
-7.400000e+00 1.260000e+01 3.551943e-24
-7.400000e+00 1.280000e+01 1.266325e-23
-7.400000e+00 1.300000e+01 2.158194e-23
-7.400000e+00 1.320000e+01 2.527992e-23
-7.400000e+00 1.340000e+01 2.245917e-23
-7.400000e+00 1.360000e+01 1.549514e-23
-7.400000e+00 1.380000e+01 7.952815e-24
-7.400000e+00 1.400000e+01 2.636631e-24
-7.400000e+00 1.420000e+01 4.865328e-25
-7.400000e+00 1.440000e+01 5.061984e-25
-7.400000e+00 1.460000e+01 1.071448e-24
-7.400000e+00 1.480000e+01 1.248359e-24
-7.400000e+00 1.500000e+01 9.904858e-25
-7.400000e+00 1.520000e+01 6.007518e-25
-7.400000e+00 1.540000e+01 2.947451e-25
-7.400000e+00 1.560000e+01 1.196804e-25
-7.400000e+00 1.580000e+01 3.994841e-26
-7.400000e+00 1.600000e+01 1.120469e-26
-7.400000e+00 1.620000e+01 3.976836e-27
-7.400000e+00 1.640000e+01 2.896379e-27
-7.400000e+00 1.660000e+01 2.200926e-27
-7.400000e+00 1.680000e+01 1.202224e-27
-7.400000e+00 1.700000e+01 4.562117e-28
-7.400000e+00 1.720000e+01 1.198934e-28
-7.400000e+00 1.740000e+01 2.012377e-29
-7.400000e+00 1.760000e+01 1.041954e-30
-7.400000e+00 1.780000e+01 5.434636e-31
-7.400000e+00 1.800000e+01 2.015611e-30
-7.400000e+00 1.820000e+01 2.161564e-30
-7.400000e+00 1.840000e+01 1.552994e-30
-7.400000e+00 1.860000e+01 1.079354e-30
-7.400000e+00 1.880000e+01 8.436683e-31
-7.400000e+00 1.900000e+01 6.427556e-31
-7.400000e+00 1.920000e+01 4.163567e-31
-7.400000e+00 1.940000e+01 2.208826e-31
-7.400000e+00 1.960000e+01 9.624947e-32
-7.400000e+00 1.980000e+01 3.482267e-32
-7.400000e+00 2.000000e+01 1.058750e-32
-7.400000e+00 2.020000e+01 2.762258e-33
-7.400000e+00 2.040000e+01 6.529552e-34
-7.400000e+00 2.060000e+01 1.581007e-34
-7.400000e+00 2.080000e+01 4.509061e-35
-7.400000e+00 2.100000e+01 1.488338e-35
-7.400000e+00 2.120000e+01 4.946480e-36
-7.400000e+00 2.140000e+01 1.502849e-36
-7.400000e+00 2.160000e+01 4.021983e-37
-7.400000e+00 2.180000e+01 9.446737e-38
-7.400000e+00 2.200000e+01 2.085597e-38
-7.400000e+00 2.220000e+01 5.782390e-39
-7.400000e+00 2.240000e+01 2.668865e-39
-7.400000e+00 2.260000e+01 1.534375e-39
-7.400000e+00 2.280000e+01 8.286356e-40
-7.400000e+00 2.300000e+01 3.949483e-40
-7.400000e+00 2.320000e+01 1.666228e-40
-7.400000e+00 2.340000e+01 6.291338e-41
-7.400000e+00 2.360000e+01 2.144773e-41
-7.400000e+00 2.380000e+01 6.640621e-42
-7.400000e+00 2.400000e+01 1.874693e-42
-7.400000e+00 2.420000e+01 4.838130e-43
-7.400000e+00 2.440000e+01 1.144528e-43
-7.400000e+00 2.460000e+01 2.479691e-44
-7.400000e+00 2.480000e+01 5.002372e-45
-7.400000e+00 2.500000e+01 8.685848e-46
-7.400000e+00 2.520000e+01 2.089088e-46
-7.400000e+00 2.540000e+01 0.000000e+00

-7.200000e+00 -2.560000e+01 0.000000e+00
-7.200000e+00 -2.540000e+01 1.788683e-46
-7.200000e+00 -2.520000e+01 8.260741e-46
-7.200000e+00 -2.500000e+01 5.169869e-45
-7.200000e+00 -2.480000e+01 2.794625e-44
-7.200000e+00 -2.460000e+01 1.404754e-43
-7.200000e+00 -2.440000e+01 6.473917e-43
-7.200000e+00 -2.420000e+01 2.742142e-42
-7.200000e+00 -2.400000e+01 1.066572e-41
-7.200000e+00 -2.380000e+01 3.807386e-41
-7.200000e+00 -2.360000e+01 1.245820e-40
-7.200000e+00 -2.340000e+01 3.728115e-40
-7.200000e+00 -2.320000e+01 1.016051e-39
-7.200000e+00 -2.300000e+01 2.503159e-39
-7.200000e+00 -2.280000e+01 5.504225e-39
-7.200000e+00 -2.260000e+01 1.060050e-38
-7.200000e+00 -2.240000e+01 1.764506e-38
-7.200000e+00 -2.220000e+01 2.788985e-38
-7.200000e+00 -2.200000e+01 6.878200e-38
-7.200000e+00 -2.180000e+01 3.290331e-37
-7.200000e+00 -2.160000e+01 1.706878e-36
-7.200000e+00 -2.140000e+01 7.588630e-36
-7.200000e+00 -2.120000e+01 2.855907e-35
-7.200000e+00 -2.100000e+01 9.403669e-35
-7.200000e+00 -2.080000e+01 2.930796e-34
-7.200000e+00 -2.060000e+01 9.882504e-34
-7.200000e+00 -2.040000e+01 3.877735e-33
-7.200000e+00 -2.020000e+01 1.610645e-32
-7.200000e+00 -2.000000e+01 6.210643e-32
-7.200000e+00 -1.980000e+01 2.074058e-31
-7.200000e+00 -1.960000e+01 5.841424e-31
-7.200000e+00 -1.940000e+01 1.371098e-30
-7.200000e+00 -1.920000e+01 2.660305e-30
-7.200000e+00 -1.900000e+01 4.262570e-30
-7.200000e+00 -1.880000e+01 5.804282e-30
-7.200000e+00 -1.860000e+01 7.402382e-30
-7.200000e+00 -1.840000e+01 9.908622e-30
-7.200000e+00 -1.820000e+01 1.277654e-29
-7.200000e+00 -1.800000e+01 1.189860e-29
-7.200000e+00 -1.780000e+01 6.114352e-30
-7.200000e+00 -1.760000e+01 1.456274e-29
-7.200000e+00 -1.740000e+01 1.083623e-28
-7.200000e+00 -1.720000e+01 5.074627e-28
-7.200000e+00 -1.700000e+01 1.671797e-27
-7.200000e+00 -1.680000e+01 3.769651e-27
-7.200000e+00 -1.660000e+01 5.383652e-27
-7.200000e+00 -1.640000e+01 5.445574e-27
-7.200000e+00 -1.620000e+01 1.576796e-26
-7.200000e+00 -1.600000e+01 8.285290e-26
-7.200000e+00 -1.580000e+01 3.065124e-25
-7.200000e+00 -1.560000e+01 8.538688e-25
-7.200000e+00 -1.540000e+01 1.958451e-24
-7.200000e+00 -1.520000e+01 3.799001e-24
-7.200000e+00 -1.500000e+01 6.106926e-24
-7.200000e+00 -1.480000e+01 7.702231e-24
-7.200000e+00 -1.460000e+01 6.978333e-24
-7.200000e+00 -1.440000e+01 4.374979e-24
-7.200000e+00 -1.420000e+01 5.158755e-24
-7.200000e+00 -1.400000e+01 1.797688e-23
-7.200000e+00 -1.380000e+01 4.784084e-23
-7.200000e+00 -1.360000e+01 8.888969e-23
-7.200000e+00 -1.340000e+01 1.230995e-22
-7.200000e+00 -1.320000e+01 1.273051e-22
-7.200000e+00 -1.300000e+01 9.130736e-23
-7.200000e+00 -1.280000e+01 3.607262e-23
-7.200000e+00 -1.260000e+01 2.402964e-24
-7.200000e+00 -1.240000e+01 1.745332e-23
-7.200000e+00 -1.220000e+01 6.966996e-23
-7.200000e+00 -1.200000e+01 3.494230e-22
-7.200000e+00 -1.180000e+01 1.858884e-21
-7.200000e+00 -1.160000e+01 5.102434e-21
-7.200000e+00 -1.140000e+01 6.554454e-21
-7.200000e+00 -1.120000e+01 3.186179e-21
-7.200000e+00 -1.100000e+01 1.355460e-21
-7.200000e+00 -1.080000e+01 6.801491e-21
-7.200000e+00 -1.060000e+01 1.716769e-20
-7.200000e+00 -1.040000e+01 2.719634e-20
-7.200000e+00 -1.020000e+01 2.735837e-20
-7.200000e+00 -1.000000e+01 3.687491e-20
-7.200000e+00 -9.800000e+00 7.737773e-20
-7.200000e+00 -9.600000e+00 1.051176e-19
-7.200000e+00 -9.400000e+00 1.343917e-19
-7.200000e+00 -9.200000e+00 1.958782e-19
-7.200000e+00 -9.000000e+00 2.360191e-19
-7.200000e+00 -8.800000e+00 3.866264e-19
-7.200000e+00 -8.600000e+00 6.589822e-19
-7.200000e+00 -8.400000e+00 7.074539e-19
-7.200000e+00 -8.200000e+00 8.473025e-19
-7.200000e+00 -8.000000e+00 1.126801e-18
-7.200000e+00 -7.800000e+00 1.561124e-18
-7.200000e+00 -7.600000e+00 2.411799e-18
-7.200000e+00 -7.400000e+00 2.701413e-18
-7.200000e+00 -7.200000e+00 3.109420e-18
-7.200000e+00 -7.000000e+00 3.938420e-18
-7.200000e+00 -6.800000e+00 4.241802e-18
-7.200000e+00 -6.600000e+00 5.321881e-18
-7.200000e+00 -6.400000e+00 7.473992e-18
-7.200000e+00 -6.200000e+00 7.666395e-18
-7.200000e+00 -6.000000e+00 9.545074e-18
-7.200000e+00 -5.800000e+00 1.216908e-17
-7.200000e+00 -5.600000e+00 1.397354e-17
-7.200000e+00 -5.400000e+00 1.624416e-17
-7.200000e+00 -5.200000e+00 1.864598e-17
-7.200000e+00 -5.000000e+00 2.032892e-17
-7.200000e+00 -4.800000e+00 2.301679e-17
-7.200000e+00 -4.600000e+00 2.783825e-17
-7.200000e+00 -4.400000e+00 3.154444e-17
-7.200000e+00 -4.200000e+00 3.529412e-17
-7.200000e+00 -4.000000e+00 3.873506e-17
-7.200000e+00 -3.800000e+00 4.365408e-17
-7.200000e+00 -3.600000e+00 4.748266e-17
-7.200000e+00 -3.400000e+00 5.138803e-17
-7.200000e+00 -3.200000e+00 5.490467e-17
-7.200000e+00 -3.000000e+00 5.858408e-17
-7.200000e+00 -2.800000e+00 6.333363e-17
-7.200000e+00 -2.600000e+00 6.812329e-17
-7.200000e+00 -2.400000e+00 7.419802e-17
-7.200000e+00 -2.200000e+00 7.753863e-17
-7.200000e+00 -2.000000e+00 8.404290e-17
-7.200000e+00 -1.800000e+00 8.854228e-17
-7.200000e+00 -1.600000e+00 9.320381e-17
-7.200000e+00 -1.400000e+00 9.562797e-17
-7.200000e+00 -1.200000e+00 9.786137e-17
-7.200000e+00 -1.000000e+00 9.707480e-17
-7.200000e+00 -8.000000e-01 9.921356e-17
-7.200000e+00 -6.000000e-01 1.010433e-16
-7.200000e+00 -4.000000e-01 1.019653e-16
-7.200000e+00 -2.000000e-01 1.012356e-16
-7.200000e+00 0.000000e+00 1.039386e-16
-7.200000e+00 2.000000e-01 1.012356e-16
-7.200000e+00 4.000000e-01 1.019653e-16
-7.200000e+00 6.000000e-01 1.010433e-16
-7.200000e+00 8.000000e-01 9.921356e-17
-7.200000e+00 1.000000e+00 9.707480e-17
-7.200000e+00 1.200000e+00 9.786137e-17
-7.200000e+00 1.400000e+00 9.562797e-17
-7.200000e+00 1.600000e+00 9.320381e-17
-7.200000e+00 1.800000e+00 8.854228e-17
-7.200000e+00 2.000000e+00 8.404290e-17
-7.200000e+00 2.200000e+00 7.753863e-17
-7.200000e+00 2.400000e+00 7.419802e-17
-7.200000e+00 2.600000e+00 6.812329e-17
-7.200000e+00 2.800000e+00 6.333363e-17
-7.200000e+00 3.000000e+00 5.858408e-17
-7.200000e+00 3.200000e+00 5.490467e-17
-7.200000e+00 3.400000e+00 5.138803e-17
-7.200000e+00 3.600000e+00 4.748266e-17
-7.200000e+00 3.800000e+00 4.365408e-17
-7.200000e+00 4.000000e+00 3.873506e-17
-7.200000e+00 4.200000e+00 3.529412e-17
-7.200000e+00 4.400000e+00 3.154444e-17
-7.200000e+00 4.600000e+00 2.783825e-17
-7.200000e+00 4.800000e+00 2.301679e-17
-7.200000e+00 5.000000e+00 2.032892e-17
-7.200000e+00 5.200000e+00 1.864598e-17
-7.200000e+00 5.400000e+00 1.624416e-17
-7.200000e+00 5.600000e+00 1.397354e-17
-7.200000e+00 5.800000e+00 1.216908e-17
-7.200000e+00 6.000000e+00 9.545074e-18
-7.200000e+00 6.200000e+00 7.666395e-18
-7.200000e+00 6.400000e+00 7.473992e-18
-7.200000e+00 6.600000e+00 5.321881e-18
-7.200000e+00 6.800000e+00 4.241802e-18
-7.200000e+00 7.000000e+00 3.938420e-18
-7.200000e+00 7.200000e+00 3.109420e-18
-7.200000e+00 7.400000e+00 2.701413e-18
-7.200000e+00 7.600000e+00 2.411799e-18
-7.200000e+00 7.800000e+00 1.561124e-18
-7.200000e+00 8.000000e+00 1.126801e-18
-7.200000e+00 8.200000e+00 8.473025e-19
-7.200000e+00 8.400000e+00 7.074539e-19
-7.200000e+00 8.600000e+00 6.589822e-19
-7.200000e+00 8.800000e+00 3.866264e-19
-7.200000e+00 9.000000e+00 2.360191e-19
-7.200000e+00 9.200000e+00 1.958782e-19
-7.200000e+00 9.400000e+00 1.343917e-19
-7.200000e+00 9.600000e+00 1.051176e-19
-7.200000e+00 9.800000e+00 7.737774e-20
-7.200000e+00 1.000000e+01 3.687491e-20
-7.200000e+00 1.020000e+01 2.735837e-20
-7.200000e+00 1.040000e+01 2.719634e-20
-7.200000e+00 1.060000e+01 1.716769e-20
-7.200000e+00 1.080000e+01 6.801491e-21
-7.200000e+00 1.100000e+01 1.355460e-21
-7.200000e+00 1.120000e+01 3.186179e-21
-7.200000e+00 1.140000e+01 6.554454e-21
-7.200000e+00 1.160000e+01 5.102434e-21
-7.200000e+00 1.180000e+01 1.858884e-21
-7.200000e+00 1.200000e+01 3.494230e-22
-7.200000e+00 1.220000e+01 6.966996e-23
-7.200000e+00 1.240000e+01 1.745332e-23
-7.200000e+00 1.260000e+01 2.402964e-24
-7.200000e+00 1.280000e+01 3.607262e-23
-7.200000e+00 1.300000e+01 9.130736e-23
-7.200000e+00 1.320000e+01 1.273051e-22
-7.200000e+00 1.340000e+01 1.230995e-22
-7.200000e+00 1.360000e+01 8.888969e-23
-7.200000e+00 1.380000e+01 4.784083e-23
-7.200000e+00 1.400000e+01 1.797688e-23
-7.200000e+00 1.420000e+01 5.158755e-24
-7.200000e+00 1.440000e+01 4.374979e-24
-7.200000e+00 1.460000e+01 6.978333e-24
-7.200000e+00 1.480000e+01 7.702231e-24
-7.200000e+00 1.500000e+01 6.106926e-24
-7.200000e+00 1.520000e+01 3.799001e-24
-7.200000e+00 1.540000e+01 1.958451e-24
-7.200000e+00 1.560000e+01 8.538688e-25
-7.200000e+00 1.580000e+01 3.065124e-25
-7.200000e+00 1.600000e+01 8.285290e-26
-7.200000e+00 1.620000e+01 1.576796e-26
-7.200000e+00 1.640000e+01 5.445574e-27
-7.200000e+00 1.660000e+01 5.383652e-27
-7.200000e+00 1.680000e+01 3.769651e-27
-7.200000e+00 1.700000e+01 1.671797e-27
-7.200000e+00 1.720000e+01 5.074627e-28
-7.200000e+00 1.740000e+01 1.083623e-28
-7.200000e+00 1.760000e+01 1.456274e-29
-7.200000e+00 1.780000e+01 6.114353e-30
-7.200000e+00 1.800000e+01 1.189860e-29
-7.200000e+00 1.820000e+01 1.277654e-29
-7.200000e+00 1.840000e+01 9.908622e-30
-7.200000e+00 1.860000e+01 7.402382e-30
-7.200000e+00 1.880000e+01 5.804282e-30
-7.200000e+00 1.900000e+01 4.262570e-30
-7.200000e+00 1.920000e+01 2.660305e-30
-7.200000e+00 1.940000e+01 1.371098e-30
-7.200000e+00 1.960000e+01 5.841424e-31
-7.200000e+00 1.980000e+01 2.074058e-31
-7.200000e+00 2.000000e+01 6.210643e-32
-7.200000e+00 2.020000e+01 1.610645e-32
-7.200000e+00 2.040000e+01 3.877735e-33
-7.200000e+00 2.060000e+01 9.882504e-34
-7.200000e+00 2.080000e+01 2.930796e-34
-7.200000e+00 2.100000e+01 9.403669e-35
-7.200000e+00 2.120000e+01 2.855907e-35
-7.200000e+00 2.140000e+01 7.588629e-36
-7.200000e+00 2.160000e+01 1.706878e-36
-7.200000e+00 2.180000e+01 3.290331e-37
-7.200000e+00 2.200000e+01 6.878200e-38
-7.200000e+00 2.220000e+01 2.788985e-38
-7.200000e+00 2.240000e+01 1.764506e-38
-7.200000e+00 2.260000e+01 1.060050e-38
-7.200000e+00 2.280000e+01 5.504225e-39
-7.200000e+00 2.300000e+01 2.503159e-39
-7.200000e+00 2.320000e+01 1.016051e-39
-7.200000e+00 2.340000e+01 3.728114e-40
-7.200000e+00 2.360000e+01 1.245821e-40
-7.200000e+00 2.380000e+01 3.807372e-41
-7.200000e+00 2.400000e+01 1.066590e-41
-7.200000e+00 2.420000e+01 2.741921e-42
-7.200000e+00 2.440000e+01 6.476340e-43
-7.200000e+00 2.460000e+01 1.402210e-43
-7.200000e+00 2.480000e+01 2.821293e-44
-7.200000e+00 2.500000e+01 4.888909e-45
-7.200000e+00 2.520000e+01 1.148669e-45
-7.200000e+00 2.540000e+01 0.000000e+00

-7.000000e+00 -2.560000e+01 0.000000e+00
-7.000000e+00 -2.540000e+01 7.653951e-46
-7.000000e+00 -2.520000e+01 3.734727e-45
-7.000000e+00 -2.500000e+01 2.371357e-44
-7.000000e+00 -2.480000e+01 1.296374e-43
-7.000000e+00 -2.460000e+01 6.553899e-43
-7.000000e+00 -2.440000e+01 3.034765e-42
-7.000000e+00 -2.420000e+01 1.293626e-41
-7.000000e+00 -2.400000e+01 5.083518e-41
-7.000000e+00 -2.380000e+01 1.844520e-40
-7.000000e+00 -2.360000e+01 6.185560e-40
-7.000000e+00 -2.340000e+01 1.917473e-39
-7.000000e+00 -2.320000e+01 5.487346e-39
-7.000000e+00 -2.300000e+01 1.443811e-38
-7.000000e+00 -2.280000e+01 3.461886e-38
-7.000000e+00 -2.260000e+01 7.438761e-38
-7.000000e+00 -2.240000e+01 1.394530e-37
-7.000000e+00 -2.220000e+01 2.240151e-37
-7.000000e+00 -2.200000e+01 3.674094e-37
-7.000000e+00 -2.180000e+01 1.225974e-36
-7.000000e+00 -2.160000e+01 7.090047e-36
-7.000000e+00 -2.140000e+01 3.740596e-35
-7.000000e+00 -2.120000e+01 1.605763e-34
-7.000000e+00 -2.100000e+01 5.754105e-34
-7.000000e+00 -2.080000e+01 1.829795e-33
-7.000000e+00 -2.060000e+01 5.769091e-33
-7.000000e+00 -2.040000e+01 2.026617e-32
-7.000000e+00 -2.020000e+01 7.836635e-32
-7.000000e+00 -2.000000e+01 2.957318e-31
-7.000000e+00 -1.980000e+01 9.908272e-31
-7.000000e+00 -1.960000e+01 2.824145e-30
-7.000000e+00 -1.940000e+01 6.728148e-30
-7.000000e+00 -1.920000e+01 1.327316e-29
-7.000000e+00 -1.900000e+01 2.166175e-29
-7.000000e+00 -1.880000e+01 3.007230e-29
-7.000000e+00 -1.860000e+01 3.913585e-29
-7.000000e+00 -1.840000e+01 5.435306e-29
-7.000000e+00 -1.820000e+01 7.739604e-29
-7.000000e+00 -1.800000e+01 9.437018e-29
-7.000000e+00 -1.780000e+01 1.021545e-28
-7.000000e+00 -1.760000e+01 1.866671e-28
-7.000000e+00 -1.740000e+01 6.296989e-28
-7.000000e+00 -1.720000e+01 2.108052e-27
-7.000000e+00 -1.700000e+01 5.470809e-27
-7.000000e+00 -1.680000e+01 8.973978e-27
-7.000000e+00 -1.660000e+01 5.674172e-27
-7.000000e+00 -1.640000e+01 4.137453e-27
-7.000000e+00 -1.620000e+01 1.026780e-25
-7.000000e+00 -1.600000e+01 5.896699e-25
-7.000000e+00 -1.580000e+01 1.994362e-24
-7.000000e+00 -1.560000e+01 5.108217e-24
-7.000000e+00 -1.540000e+01 1.099767e-23
-7.000000e+00 -1.520000e+01 2.055807e-23
-7.000000e+00 -1.500000e+01 3.275770e-23
-7.000000e+00 -1.480000e+01 4.219453e-23
-7.000000e+00 -1.460000e+01 4.106851e-23
-7.000000e+00 -1.440000e+01 3.132601e-23
-7.000000e+00 -1.420000e+01 3.812402e-23
-7.000000e+00 -1.400000e+01 1.023908e-22
-7.000000e+00 -1.380000e+01 2.484789e-22
-7.000000e+00 -1.360000e+01 4.466619e-22
-7.000000e+00 -1.340000e+01 5.935249e-22
-7.000000e+00 -1.320000e+01 5.543989e-22
-7.000000e+00 -1.300000e+01 3.073256e-22
-7.000000e+00 -1.280000e+01 4.962037e-23
-7.000000e+00 -1.260000e+01 2.994380e-23
-7.000000e+00 -1.240000e+01 2.040628e-22
-7.000000e+00 -1.220000e+01 1.410453e-22
-7.000000e+00 -1.200000e+01 1.215626e-21
-7.000000e+00 -1.180000e+01 1.069413e-20
-7.000000e+00 -1.160000e+01 3.109905e-20
-7.000000e+00 -1.140000e+01 3.892008e-20
-7.000000e+00 -1.120000e+01 2.114286e-20
-7.000000e+00 -1.100000e+01 2.067719e-20
-7.000000e+00 -1.080000e+01 6.347360e-20
-7.000000e+00 -1.060000e+01 1.408742e-19
-7.000000e+00 -1.040000e+01 2.262523e-19
-7.000000e+00 -1.020000e+01 2.547255e-19
-7.000000e+00 -1.000000e+01 3.573095e-19
-7.000000e+00 -9.800000e+00 6.307148e-19
-7.000000e+00 -9.600000e+00 8.031731e-19
-7.000000e+00 -9.400000e+00 1.071651e-18
-7.000000e+00 -9.200000e+00 1.599570e-18
-7.000000e+00 -9.000000e+00 2.035844e-18
-7.000000e+00 -8.800000e+00 3.183762e-18
-7.000000e+00 -8.600000e+00 4.879611e-18
-7.000000e+00 -8.400000e+00 5.320093e-18
-7.000000e+00 -8.200000e+00 6.775633e-18
-7.000000e+00 -8.000000e+00 8.951106e-18
-7.000000e+00 -7.800000e+00 1.234021e-17
-7.000000e+00 -7.600000e+00 1.765698e-17
-7.000000e+00 -7.400000e+00 1.960996e-17
-7.000000e+00 -7.200000e+00 2.323104e-17
-7.000000e+00 -7.000000e+00 2.891472e-17
-7.000000e+00 -6.800000e+00 3.237264e-17
-7.000000e+00 -6.600000e+00 4.125423e-17
-7.000000e+00 -6.400000e+00 5.410366e-17
-7.000000e+00 -6.200000e+00 5.801654e-17
-7.000000e+00 -6.000000e+00 7.220541e-17
-7.000000e+00 -5.800000e+00 8.818169e-17
-7.000000e+00 -5.600000e+00 1.014824e-16
-7.000000e+00 -5.400000e+00 1.174273e-16
-7.000000e+00 -5.200000e+00 1.326676e-16
-7.000000e+00 -5.000000e+00 1.478887e-16
-7.000000e+00 -4.800000e+00 1.675202e-16
-7.000000e+00 -4.600000e+00 1.995339e-16
-7.000000e+00 -4.400000e+00 2.248156e-16
-7.000000e+00 -4.200000e+00 2.506592e-16
-7.000000e+00 -4.000000e+00 2.759407e-16
-7.000000e+00 -3.800000e+00 3.072118e-16
-7.000000e+00 -3.600000e+00 3.349652e-16
-7.000000e+00 -3.400000e+00 3.605847e-16
-7.000000e+00 -3.200000e+00 3.872680e-16
-7.000000e+00 -3.000000e+00 4.110827e-16
-7.000000e+00 -2.800000e+00 4.466370e-16
-7.000000e+00 -2.600000e+00 4.726585e-16
-7.000000e+00 -2.400000e+00 5.196974e-16
-7.000000e+00 -2.200000e+00 5.398092e-16
-7.000000e+00 -2.000000e+00 5.851861e-16
-7.000000e+00 -1.800000e+00 6.122504e-16
-7.000000e+00 -1.600000e+00 6.409494e-16
-7.000000e+00 -1.400000e+00 6.667155e-16
-7.000000e+00 -1.200000e+00 6.787767e-16
-7.000000e+00 -1.000000e+00 6.805577e-16
-7.000000e+00 -8.000000e-01 6.986477e-16
-7.000000e+00 -6.000000e-01 7.139099e-16
-7.000000e+00 -4.000000e-01 7.224818e-16
-7.000000e+00 -2.000000e-01 7.174653e-16
-7.000000e+00 0.000000e+00 7.318321e-16
-7.000000e+00 2.000000e-01 7.174653e-16
-7.000000e+00 4.000000e-01 7.224818e-16
-7.000000e+00 6.000000e-01 7.139099e-16
-7.000000e+00 8.000000e-01 6.986477e-16
-7.000000e+00 1.000000e+00 6.805577e-16
-7.000000e+00 1.200000e+00 6.787767e-16
-7.000000e+00 1.400000e+00 6.667155e-16
-7.000000e+00 1.600000e+00 6.409494e-16
-7.000000e+00 1.800000e+00 6.122504e-16
-7.000000e+00 2.000000e+00 5.851861e-16
-7.000000e+00 2.200000e+00 5.398092e-16
-7.000000e+00 2.400000e+00 5.196974e-16
-7.000000e+00 2.600000e+00 4.726585e-16
-7.000000e+00 2.800000e+00 4.466370e-16
-7.000000e+00 3.000000e+00 4.110827e-16
-7.000000e+00 3.200000e+00 3.872680e-16
-7.000000e+00 3.400000e+00 3.605847e-16
-7.000000e+00 3.600000e+00 3.349652e-16
-7.000000e+00 3.800000e+00 3.072118e-16
-7.000000e+00 4.000000e+00 2.759407e-16
-7.000000e+00 4.200000e+00 2.506592e-16
-7.000000e+00 4.400000e+00 2.248156e-16
-7.000000e+00 4.600000e+00 1.995339e-16
-7.000000e+00 4.800000e+00 1.675202e-16
-7.000000e+00 5.000000e+00 1.478887e-16
-7.000000e+00 5.200000e+00 1.326676e-16
-7.000000e+00 5.400000e+00 1.174273e-16
-7.000000e+00 5.600000e+00 1.014824e-16
-7.000000e+00 5.800000e+00 8.818169e-17
-7.000000e+00 6.000000e+00 7.220541e-17
-7.000000e+00 6.200000e+00 5.801654e-17
-7.000000e+00 6.400000e+00 5.410366e-17
-7.000000e+00 6.600000e+00 4.125423e-17
-7.000000e+00 6.800000e+00 3.237264e-17
-7.000000e+00 7.000000e+00 2.891472e-17
-7.000000e+00 7.200000e+00 2.323104e-17
-7.000000e+00 7.400000e+00 1.960996e-17
-7.000000e+00 7.600000e+00 1.765698e-17
-7.000000e+00 7.800000e+00 1.234021e-17
-7.000000e+00 8.000000e+00 8.951106e-18
-7.000000e+00 8.200000e+00 6.775633e-18
-7.000000e+00 8.400000e+00 5.320093e-18
-7.000000e+00 8.600000e+00 4.879611e-18
-7.000000e+00 8.800000e+00 3.183762e-18
-7.000000e+00 9.000000e+00 2.035844e-18
-7.000000e+00 9.200000e+00 1.599570e-18
-7.000000e+00 9.400000e+00 1.071651e-18
-7.000000e+00 9.600000e+00 8.031731e-19
-7.000000e+00 9.800000e+00 6.307148e-19
-7.000000e+00 1.000000e+01 3.573095e-19
-7.000000e+00 1.020000e+01 2.547255e-19
-7.000000e+00 1.040000e+01 2.262523e-19
-7.000000e+00 1.060000e+01 1.408742e-19
-7.000000e+00 1.080000e+01 6.347360e-20
-7.000000e+00 1.100000e+01 2.067719e-20
-7.000000e+00 1.120000e+01 2.114286e-20
-7.000000e+00 1.140000e+01 3.892008e-20
-7.000000e+00 1.160000e+01 3.109905e-20
-7.000000e+00 1.180000e+01 1.069413e-20
-7.000000e+00 1.200000e+01 1.215626e-21
-7.000000e+00 1.220000e+01 1.410453e-22
-7.000000e+00 1.240000e+01 2.040628e-22
-7.000000e+00 1.260000e+01 2.994380e-23
-7.000000e+00 1.280000e+01 4.962037e-23
-7.000000e+00 1.300000e+01 3.073256e-22
-7.000000e+00 1.320000e+01 5.543989e-22
-7.000000e+00 1.340000e+01 5.935249e-22
-7.000000e+00 1.360000e+01 4.466619e-22
-7.000000e+00 1.380000e+01 2.484789e-22
-7.000000e+00 1.400000e+01 1.023908e-22
-7.000000e+00 1.420000e+01 3.812402e-23
-7.000000e+00 1.440000e+01 3.132601e-23
-7.000000e+00 1.460000e+01 4.106851e-23
-7.000000e+00 1.480000e+01 4.219453e-23
-7.000000e+00 1.500000e+01 3.275770e-23
-7.000000e+00 1.520000e+01 2.055807e-23
-7.000000e+00 1.540000e+01 1.099767e-23
-7.000000e+00 1.560000e+01 5.108217e-24
-7.000000e+00 1.580000e+01 1.994362e-24
-7.000000e+00 1.600000e+01 5.896698e-25
-7.000000e+00 1.620000e+01 1.026780e-25
-7.000000e+00 1.640000e+01 4.137453e-27
-7.000000e+00 1.660000e+01 5.674172e-27
-7.000000e+00 1.680000e+01 8.973978e-27
-7.000000e+00 1.700000e+01 5.470809e-27
-7.000000e+00 1.720000e+01 2.108052e-27
-7.000000e+00 1.740000e+01 6.296989e-28
-7.000000e+00 1.760000e+01 1.866671e-28
-7.000000e+00 1.780000e+01 1.021545e-28
-7.000000e+00 1.800000e+01 9.437018e-29
-7.000000e+00 1.820000e+01 7.739605e-29
-7.000000e+00 1.840000e+01 5.435307e-29
-7.000000e+00 1.860000e+01 3.913585e-29
-7.000000e+00 1.880000e+01 3.007230e-29
-7.000000e+00 1.900000e+01 2.166175e-29
-7.000000e+00 1.920000e+01 1.327316e-29
-7.000000e+00 1.940000e+01 6.728148e-30
-7.000000e+00 1.960000e+01 2.824145e-30
-7.000000e+00 1.980000e+01 9.908272e-31
-7.000000e+00 2.000000e+01 2.957318e-31
-7.000000e+00 2.020000e+01 7.836635e-32
-7.000000e+00 2.040000e+01 2.026617e-32
-7.000000e+00 2.060000e+01 5.769091e-33
-7.000000e+00 2.080000e+01 1.829795e-33
-7.000000e+00 2.100000e+01 5.754105e-34
-7.000000e+00 2.120000e+01 1.605763e-34
-7.000000e+00 2.140000e+01 3.740595e-35
-7.000000e+00 2.160000e+01 7.090047e-36
-7.000000e+00 2.180000e+01 1.225974e-36
-7.000000e+00 2.200000e+01 3.674094e-37
-7.000000e+00 2.220000e+01 2.240151e-37
-7.000000e+00 2.240000e+01 1.394530e-37
-7.000000e+00 2.260000e+01 7.438761e-38
-7.000000e+00 2.280000e+01 3.461886e-38
-7.000000e+00 2.300000e+01 1.443811e-38
-7.000000e+00 2.320000e+01 5.487346e-39
-7.000000e+00 2.340000e+01 1.917473e-39
-7.000000e+00 2.360000e+01 6.185565e-40
-7.000000e+00 2.380000e+01 1.844513e-40
-7.000000e+00 2.400000e+01 5.083610e-41
-7.000000e+00 2.420000e+01 1.293521e-41
-7.000000e+00 2.440000e+01 3.035872e-42
-7.000000e+00 2.460000e+01 6.542855e-43
-7.000000e+00 2.480000e+01 1.307573e-43
-7.000000e+00 2.500000e+01 2.253390e-44
-7.000000e+00 2.520000e+01 5.108643e-45
-7.000000e+00 2.540000e+01 0.000000e+00

-6.800000e+00 -2.560000e+01 0.000000e+00
-6.800000e+00 -2.540000e+01 2.521318e-45
-6.800000e+00 -2.520000e+01 1.343984e-44
-6.800000e+00 -2.500000e+01 8.705196e-44
-6.800000e+00 -2.480000e+01 4.836220e-43
-6.800000e+00 -2.460000e+01 2.465427e-42
-6.800000e+00 -2.440000e+01 1.150171e-41
-6.800000e+00 -2.420000e+01 4.953923e-41
-6.800000e+00 -2.400000e+01 1.978926e-40
-6.800000e+00 -2.380000e+01 7.363351e-40
-6.800000e+00 -2.360000e+01 2.560574e-39
-6.800000e+00 -2.340000e+01 8.340605e-39
-6.800000e+00 -2.320000e+01 2.545823e-38
-6.800000e+00 -2.300000e+01 7.261417e-38
-6.800000e+00 -2.280000e+01 1.920111e-37
-6.800000e+00 -2.260000e+01 4.632666e-37
-6.800000e+00 -2.240000e+01 9.925110e-37
-6.800000e+00 -2.220000e+01 1.821446e-36
-6.800000e+00 -2.200000e+01 2.923031e-36
-6.800000e+00 -2.180000e+01 6.398639e-36
-6.800000e+00 -2.160000e+01 3.205443e-35
-6.800000e+00 -2.140000e+01 1.862208e-34
-6.800000e+00 -2.120000e+01 8.837441e-34
-6.800000e+00 -2.100000e+01 3.395677e-33
-6.800000e+00 -2.080000e+01 1.103606e-32
-6.800000e+00 -2.060000e+01 3.270445e-32
-6.800000e+00 -2.040000e+01 9.895910e-32
-6.800000e+00 -2.020000e+01 3.299632e-31
-6.800000e+00 -2.000000e+01 1.150315e-30
-6.800000e+00 -1.980000e+01 3.758354e-30
-6.800000e+00 -1.960000e+01 1.069713e-29
-6.800000e+00 -1.940000e+01 2.562201e-29
-6.800000e+00 -1.920000e+01 5.078383e-29
-6.800000e+00 -1.900000e+01 8.293718e-29
-6.800000e+00 -1.880000e+01 1.151792e-28
-6.800000e+00 -1.860000e+01 1.544337e-28
-6.800000e+00 -1.840000e+01 2.410273e-28
-6.800000e+00 -1.820000e+01 4.257083e-28
-6.800000e+00 -1.800000e+01 7.204323e-28
-6.800000e+00 -1.780000e+01 1.191651e-27
-6.800000e+00 -1.760000e+01 2.312703e-27
-6.800000e+00 -1.740000e+01 5.441045e-27
-6.800000e+00 -1.720000e+01 1.310221e-26
-6.800000e+00 -1.700000e+01 2.642325e-26
-6.800000e+00 -1.680000e+01 3.501599e-26
-6.800000e+00 -1.660000e+01 2.492461e-26
-6.800000e+00 -1.640000e+01 1.120223e-25
-6.800000e+00 -1.620000e+01 8.878233e-25
-6.800000e+00 -1.600000e+01 3.765584e-24
-6.800000e+00 -1.580000e+01 1.099283e-23
-6.800000e+00 -1.560000e+01 2.563721e-23
-6.800000e+00 -1.540000e+01 5.202210e-23
-6.800000e+00 -1.520000e+01 9.486189e-23
-6.800000e+00 -1.500000e+01 1.522930e-22
-6.800000e+00 -1.480000e+01 2.028950e-22
-6.800000e+00 -1.460000e+01 2.101942e-22
-6.800000e+00 -1.440000e+01 1.767280e-22
-6.800000e+00 -1.420000e+01 2.074469e-22
-6.800000e+00 -1.400000e+01 4.790292e-22
-6.800000e+00 -1.380000e+01 1.106794e-21
-6.800000e+00 -1.360000e+01 1.968066e-21
-6.800000e+00 -1.340000e+01 2.538991e-21
-6.800000e+00 -1.320000e+01 2.120764e-21
-6.800000e+00 -1.300000e+01 8.083221e-22
-6.800000e+00 -1.280000e+01 2.512146e-23
-6.800000e+00 -1.260000e+01 9.958781e-22
-6.800000e+00 -1.240000e+01 2.312853e-21
-6.800000e+00 -1.220000e+01 5.540315e-22
-6.800000e+00 -1.200000e+01 6.346805e-21
-6.800000e+00 -1.180000e+01 6.439493e-20
-6.800000e+00 -1.160000e+01 1.785420e-19
-6.800000e+00 -1.140000e+01 2.148157e-19
-6.800000e+00 -1.120000e+01 1.489253e-19
-6.800000e+00 -1.100000e+01 2.207639e-19
-6.800000e+00 -1.080000e+01 5.102806e-19
-6.800000e+00 -1.060000e+01 1.020222e-18
-6.800000e+00 -1.040000e+01 1.621510e-18
-6.800000e+00 -1.020000e+01 1.959036e-18
-6.800000e+00 -1.000000e+01 2.796448e-18
-6.800000e+00 -9.800000e+00 4.397365e-18
-6.800000e+00 -9.600000e+00 5.462179e-18
-6.800000e+00 -9.400000e+00 7.645691e-18
-6.800000e+00 -9.200000e+00 1.145600e-17
-6.800000e+00 -9.000000e+00 1.493758e-17
-6.800000e+00 -8.800000e+00 2.228100e-17
-6.800000e+00 -8.600000e+00 3.154920e-17
-6.800000e+00 -8.400000e+00 3.543356e-17
-6.800000e+00 -8.200000e+00 4.689780e-17
-6.800000e+00 -8.000000e+00 6.133911e-17
-6.800000e+00 -7.800000e+00 8.362649e-17
-6.800000e+00 -7.600000e+00 1.119935e-16
-6.800000e+00 -7.400000e+00 1.249274e-16
-6.800000e+00 -7.200000e+00 1.513343e-16
-6.800000e+00 -7.000000e+00 1.859911e-16
-6.800000e+00 -6.800000e+00 2.149825e-16
-6.800000e+00 -6.600000e+00 2.729972e-16
-6.800000e+00 -6.400000e+00 3.399479e-16
-6.800000e+00 -6.200000e+00 3.776915e-16
-6.800000e+00 -6.000000e+00 4.649631e-16
-6.800000e+00 -5.800000e+00 5.503730e-16
-6.800000e+00 -5.600000e+00 6.358394e-16
-6.800000e+00 -5.400000e+00 7.291627e-16
-6.800000e+00 -5.200000e+00 8.182100e-16
-6.800000e+00 -5.000000e+00 9.237584e-16
-6.800000e+00 -4.800000e+00 1.041846e-15
-6.800000e+00 -4.600000e+00 1.223048e-15
-6.800000e+00 -4.400000e+00 1.370474e-15
-6.800000e+00 -4.200000e+00 1.519006e-15
-6.800000e+00 -4.000000e+00 1.669920e-15
-6.800000e+00 -3.800000e+00 1.843955e-15
-6.800000e+00 -3.600000e+00 2.010515e-15
-6.800000e+00 -3.400000e+00 2.155194e-15
-6.800000e+00 -3.200000e+00 2.325217e-15
-6.800000e+00 -3.000000e+00 2.462360e-15
-6.800000e+00 -2.800000e+00 2.664713e-15
-6.800000e+00 -2.600000e+00 2.797042e-15
-6.800000e+00 -2.400000e+00 3.073310e-15
-6.800000e+00 -2.200000e+00 3.178509e-15
-6.800000e+00 -2.000000e+00 3.427097e-15
-6.800000e+00 -1.800000e+00 3.565344e-15
-6.800000e+00 -1.600000e+00 3.726873e-15
-6.800000e+00 -1.400000e+00 3.900044e-15
-6.800000e+00 -1.200000e+00 3.963410e-15
-6.800000e+00 -1.000000e+00 4.008797e-15
-6.800000e+00 -8.000000e-01 4.115087e-15
-6.800000e+00 -6.000000e-01 4.211166e-15
-6.800000e+00 -4.000000e-01 4.266583e-15
-6.800000e+00 -2.000000e-01 4.242480e-15
-6.800000e+00 0.000000e+00 4.313209e-15
-6.800000e+00 2.000000e-01 4.242480e-15
-6.800000e+00 4.000000e-01 4.266583e-15
-6.800000e+00 6.000000e-01 4.211166e-15
-6.800000e+00 8.000000e-01 4.115087e-15
-6.800000e+00 1.000000e+00 4.008797e-15
-6.800000e+00 1.200000e+00 3.963410e-15
-6.800000e+00 1.400000e+00 3.900044e-15
-6.800000e+00 1.600000e+00 3.726873e-15
-6.800000e+00 1.800000e+00 3.565344e-15
-6.800000e+00 2.000000e+00 3.427097e-15
-6.800000e+00 2.200000e+00 3.178509e-15
-6.800000e+00 2.400000e+00 3.073310e-15
-6.800000e+00 2.600000e+00 2.797042e-15
-6.800000e+00 2.800000e+00 2.664713e-15
-6.800000e+00 3.000000e+00 2.462360e-15
-6.800000e+00 3.200000e+00 2.325217e-15
-6.800000e+00 3.400000e+00 2.155194e-15
-6.800000e+00 3.600000e+00 2.010515e-15
-6.800000e+00 3.800000e+00 1.843955e-15
-6.800000e+00 4.000000e+00 1.669920e-15
-6.800000e+00 4.200000e+00 1.519006e-15
-6.800000e+00 4.400000e+00 1.370474e-15
-6.800000e+00 4.600000e+00 1.223048e-15
-6.800000e+00 4.800000e+00 1.041846e-15
-6.800000e+00 5.000000e+00 9.237584e-16
-6.800000e+00 5.200000e+00 8.182100e-16
-6.800000e+00 5.400000e+00 7.291627e-16
-6.800000e+00 5.600000e+00 6.358394e-16
-6.800000e+00 5.800000e+00 5.503730e-16
-6.800000e+00 6.000000e+00 4.649631e-16
-6.800000e+00 6.200000e+00 3.776915e-16
-6.800000e+00 6.400000e+00 3.399479e-16
-6.800000e+00 6.600000e+00 2.729972e-16
-6.800000e+00 6.800000e+00 2.149825e-16
-6.800000e+00 7.000000e+00 1.859911e-16
-6.800000e+00 7.200000e+00 1.513343e-16
-6.800000e+00 7.400000e+00 1.249274e-16
-6.800000e+00 7.600000e+00 1.119935e-16
-6.800000e+00 7.800000e+00 8.362649e-17
-6.800000e+00 8.000000e+00 6.133911e-17
-6.800000e+00 8.200000e+00 4.689780e-17
-6.800000e+00 8.400000e+00 3.543356e-17
-6.800000e+00 8.600000e+00 3.154920e-17
-6.800000e+00 8.800000e+00 2.228100e-17
-6.800000e+00 9.000000e+00 1.493758e-17
-6.800000e+00 9.200000e+00 1.145600e-17
-6.800000e+00 9.400000e+00 7.645691e-18
-6.800000e+00 9.600000e+00 5.462179e-18
-6.800000e+00 9.800000e+00 4.397365e-18
-6.800000e+00 1.000000e+01 2.796448e-18
-6.800000e+00 1.020000e+01 1.959036e-18
-6.800000e+00 1.040000e+01 1.621510e-18
-6.800000e+00 1.060000e+01 1.020222e-18
-6.800000e+00 1.080000e+01 5.102806e-19
-6.800000e+00 1.100000e+01 2.207639e-19
-6.800000e+00 1.120000e+01 1.489253e-19
-6.800000e+00 1.140000e+01 2.148157e-19
-6.800000e+00 1.160000e+01 1.785420e-19
-6.800000e+00 1.180000e+01 6.439494e-20
-6.800000e+00 1.200000e+01 6.346805e-21
-6.800000e+00 1.220000e+01 5.540314e-22
-6.800000e+00 1.240000e+01 2.312853e-21
-6.800000e+00 1.260000e+01 9.958781e-22
-6.800000e+00 1.280000e+01 2.512146e-23
-6.800000e+00 1.300000e+01 8.083221e-22
-6.800000e+00 1.320000e+01 2.120764e-21
-6.800000e+00 1.340000e+01 2.538991e-21
-6.800000e+00 1.360000e+01 1.968066e-21
-6.800000e+00 1.380000e+01 1.106794e-21
-6.800000e+00 1.400000e+01 4.790292e-22
-6.800000e+00 1.420000e+01 2.074469e-22
-6.800000e+00 1.440000e+01 1.767280e-22
-6.800000e+00 1.460000e+01 2.101942e-22
-6.800000e+00 1.480000e+01 2.028950e-22
-6.800000e+00 1.500000e+01 1.522930e-22
-6.800000e+00 1.520000e+01 9.486189e-23
-6.800000e+00 1.540000e+01 5.202210e-23
-6.800000e+00 1.560000e+01 2.563721e-23
-6.800000e+00 1.580000e+01 1.099283e-23
-6.800000e+00 1.600000e+01 3.765584e-24
-6.800000e+00 1.620000e+01 8.878233e-25
-6.800000e+00 1.640000e+01 1.120223e-25
-6.800000e+00 1.660000e+01 2.492461e-26
-6.800000e+00 1.680000e+01 3.501599e-26
-6.800000e+00 1.700000e+01 2.642325e-26
-6.800000e+00 1.720000e+01 1.310221e-26
-6.800000e+00 1.740000e+01 5.441045e-27
-6.800000e+00 1.760000e+01 2.312703e-27
-6.800000e+00 1.780000e+01 1.191651e-27
-6.800000e+00 1.800000e+01 7.204324e-28
-6.800000e+00 1.820000e+01 4.257083e-28
-6.800000e+00 1.840000e+01 2.410273e-28
-6.800000e+00 1.860000e+01 1.544337e-28
-6.800000e+00 1.880000e+01 1.151792e-28
-6.800000e+00 1.900000e+01 8.293718e-29
-6.800000e+00 1.920000e+01 5.078384e-29
-6.800000e+00 1.940000e+01 2.562201e-29
-6.800000e+00 1.960000e+01 1.069713e-29
-6.800000e+00 1.980000e+01 3.758354e-30
-6.800000e+00 2.000000e+01 1.150315e-30
-6.800000e+00 2.020000e+01 3.299632e-31
-6.800000e+00 2.040000e+01 9.895910e-32
-6.800000e+00 2.060000e+01 3.270445e-32
-6.800000e+00 2.080000e+01 1.103606e-32
-6.800000e+00 2.100000e+01 3.395677e-33
-6.800000e+00 2.120000e+01 8.837441e-34
-6.800000e+00 2.140000e+01 1.862208e-34
-6.800000e+00 2.160000e+01 3.205443e-35
-6.800000e+00 2.180000e+01 6.398638e-36
-6.800000e+00 2.200000e+01 2.923031e-36
-6.800000e+00 2.220000e+01 1.821446e-36
-6.800000e+00 2.240000e+01 9.925110e-37
-6.800000e+00 2.260000e+01 4.632666e-37
-6.800000e+00 2.280000e+01 1.920111e-37
-6.800000e+00 2.300000e+01 7.261417e-38
-6.800000e+00 2.320000e+01 2.545823e-38
-6.800000e+00 2.340000e+01 8.340603e-39
-6.800000e+00 2.360000e+01 2.560576e-39
-6.800000e+00 2.380000e+01 7.363320e-40
-6.800000e+00 2.400000e+01 1.978965e-40
-6.800000e+00 2.420000e+01 4.953501e-41
-6.800000e+00 2.440000e+01 1.150580e-41
-6.800000e+00 2.460000e+01 2.461723e-42
-6.800000e+00 2.480000e+01 4.871332e-43
-6.800000e+00 2.500000e+01 8.334592e-44
-6.800000e+00 2.520000e+01 1.790888e-44
-6.800000e+00 2.540000e+01 0.000000e+00

-6.600000e+00 -2.560000e+01 0.000000e+00
-6.600000e+00 -2.540000e+01 6.209677e-45
-6.600000e+00 -2.520000e+01 3.828674e-44
-6.600000e+00 -2.500000e+01 2.524345e-43
-6.600000e+00 -2.480000e+01 1.425332e-42
-6.600000e+00 -2.460000e+01 7.301296e-42
-6.600000e+00 -2.440000e+01 3.423187e-41
-6.600000e+00 -2.420000e+01 1.490082e-40
-6.600000e+00 -2.400000e+01 6.076609e-40
-6.600000e+00 -2.380000e+01 2.339164e-39
-6.600000e+00 -2.360000e+01 8.543277e-39
-6.600000e+00 -2.340000e+01 2.967352e-38
-6.600000e+00 -2.320000e+01 9.789086e-38
-6.600000e+00 -2.300000e+01 3.049201e-37
-6.600000e+00 -2.280000e+01 8.863318e-37
-6.600000e+00 -2.260000e+01 2.358202e-36
-6.600000e+00 -2.240000e+01 5.577241e-36
-6.600000e+00 -2.220000e+01 1.126859e-35
-6.600000e+00 -2.200000e+01 1.910887e-35
-6.600000e+00 -2.180000e+01 3.561327e-35
-6.600000e+00 -2.160000e+01 1.493058e-34
-6.600000e+00 -2.140000e+01 9.029677e-34
-6.600000e+00 -2.120000e+01 4.591030e-33
-6.600000e+00 -2.100000e+01 1.861964e-32
-6.600000e+00 -2.080000e+01 6.216161e-32
-6.600000e+00 -2.060000e+01 1.787280e-31
-6.600000e+00 -2.040000e+01 4.757696e-31
-6.600000e+00 -2.020000e+01 1.294022e-30
-6.600000e+00 -2.000000e+01 3.788579e-30
-6.600000e+00 -1.980000e+01 1.128176e-29
-6.600000e+00 -1.960000e+01 3.097661e-29
-6.600000e+00 -1.940000e+01 7.319126e-29
-6.600000e+00 -1.920000e+01 1.432407e-28
-6.600000e+00 -1.900000e+01 2.284776e-28
-6.600000e+00 -1.880000e+01 3.086960e-28
-6.600000e+00 -1.860000e+01 4.358292e-28
-6.600000e+00 -1.840000e+01 8.635993e-28
-6.600000e+00 -1.820000e+01 2.094550e-27
-6.600000e+00 -1.800000e+01 4.886790e-27
-6.600000e+00 -1.780000e+01 1.082269e-26
-6.600000e+00 -1.760000e+01 2.403228e-26
-6.600000e+00 -1.740000e+01 5.355111e-26
-6.600000e+00 -1.720000e+01 1.137236e-25
-6.600000e+00 -1.700000e+01 2.136058e-25
-6.600000e+00 -1.680000e+01 3.390504e-25
-6.600000e+00 -1.660000e+01 5.726028e-25
-6.600000e+00 -1.640000e+01 1.738051e-24
-6.600000e+00 -1.620000e+01 6.636942e-24
-6.600000e+00 -1.600000e+01 2.072104e-23
-6.600000e+00 -1.580000e+01 5.125917e-23
-6.600000e+00 -1.560000e+01 1.076022e-22
-6.600000e+00 -1.540000e+01 2.059351e-22
-6.600000e+00 -1.520000e+01 3.711859e-22
-6.600000e+00 -1.500000e+01 6.100501e-22
-6.600000e+00 -1.480000e+01 8.437758e-22
-6.600000e+00 -1.460000e+01 9.058335e-22
-6.600000e+00 -1.440000e+01 7.721689e-22
-6.600000e+00 -1.420000e+01 8.475282e-22
-6.600000e+00 -1.400000e+01 1.835182e-21
-6.600000e+00 -1.380000e+01 4.228524e-21
-6.600000e+00 -1.360000e+01 7.626666e-21
-6.600000e+00 -1.340000e+01 9.769250e-21
-6.600000e+00 -1.320000e+01 7.469305e-21
-6.600000e+00 -1.300000e+01 2.040284e-21
-6.600000e+00 -1.280000e+01 1.849827e-21
-6.600000e+00 -1.260000e+01 1.221153e-20
-6.600000e+00 -1.240000e+01 2.161568e-20
-6.600000e+00 -1.220000e+01 1.293938e-20
-6.600000e+00 -1.200000e+01 6.018497e-20
-6.600000e+00 -1.180000e+01 3.922253e-19
-6.600000e+00 -1.160000e+01 9.510438e-19
-6.600000e+00 -1.140000e+01 1.111652e-18
-6.600000e+00 -1.120000e+01 1.040247e-18
-6.600000e+00 -1.100000e+01 1.798907e-18
-6.600000e+00 -1.080000e+01 3.487091e-18
-6.600000e+00 -1.060000e+01 6.436659e-18
-6.600000e+00 -1.040000e+01 9.988756e-18
-6.600000e+00 -1.020000e+01 1.264059e-17
-6.600000e+00 -1.000000e+01 1.810418e-17
-6.600000e+00 -9.800000e+00 2.633828e-17
-6.600000e+00 -9.600000e+00 3.304082e-17
-6.600000e+00 -9.400000e+00 4.812707e-17
-6.600000e+00 -9.200000e+00 7.103069e-17
-6.600000e+00 -9.000000e+00 9.293370e-17
-6.600000e+00 -8.800000e+00 1.326793e-16
-6.600000e+00 -8.600000e+00 1.776894e-16
-6.600000e+00 -8.400000e+00 2.070121e-16
-6.600000e+00 -8.200000e+00 2.790831e-16
-6.600000e+00 -8.000000e+00 3.608414e-16
-6.600000e+00 -7.800000e+00 4.825753e-16
-6.600000e+00 -7.600000e+00 6.118469e-16
-6.600000e+00 -7.400000e+00 6.928554e-16
-6.600000e+00 -7.200000e+00 8.502808e-16
-6.600000e+00 -7.000000e+00 1.035336e-15
-6.600000e+00 -6.800000e+00 1.223441e-15
-6.600000e+00 -6.600000e+00 1.527982e-15
-6.600000e+00 -6.400000e+00 1.834075e-15
-6.600000e+00 -6.200000e+00 2.090532e-15
-6.600000e+00 -6.000000e+00 2.529505e-15
-6.600000e+00 -5.800000e+00 2.929997e-15
-6.600000e+00 -5.600000e+00 3.394535e-15
-6.600000e+00 -5.400000e+00 3.845697e-15
-6.600000e+00 -5.200000e+00 4.313320e-15
-6.600000e+00 -5.000000e+00 4.883096e-15
-6.600000e+00 -4.800000e+00 5.467508e-15
-6.600000e+00 -4.600000e+00 6.332871e-15
-6.600000e+00 -4.400000e+00 7.050453e-15
-6.600000e+00 -4.200000e+00 7.751199e-15
-6.600000e+00 -4.000000e+00 8.487924e-15
-6.600000e+00 -3.800000e+00 9.321523e-15
-6.600000e+00 -3.600000e+00 1.013269e-14
-6.600000e+00 -3.400000e+00 1.083570e-14
-6.600000e+00 -3.200000e+00 1.172477e-14
-6.600000e+00 -3.000000e+00 1.239958e-14
-6.600000e+00 -2.800000e+00 1.328941e-14
-6.600000e+00 -2.600000e+00 1.393329e-14
-6.600000e+00 -2.400000e+00 1.515945e-14
-6.600000e+00 -2.200000e+00 1.564177e-14
-6.600000e+00 -2.000000e+00 1.670247e-14
-6.600000e+00 -1.800000e+00 1.731249e-14
-6.600000e+00 -1.600000e+00 1.810927e-14
-6.600000e+00 -1.400000e+00 1.891253e-14
-6.600000e+00 -1.200000e+00 1.923746e-14
-6.600000e+00 -1.000000e+00 1.958184e-14
-6.600000e+00 -8.000000e-01 2.004430e-14
-6.600000e+00 -6.000000e-01 2.049032e-14
-6.600000e+00 -4.000000e-01 2.075344e-14
-6.600000e+00 -2.000000e-01 2.067955e-14
-6.600000e+00 0.000000e+00 2.099254e-14
-6.600000e+00 2.000000e-01 2.067955e-14
-6.600000e+00 4.000000e-01 2.075344e-14
-6.600000e+00 6.000000e-01 2.049032e-14
-6.600000e+00 8.000000e-01 2.004430e-14
-6.600000e+00 1.000000e+00 1.958184e-14
-6.600000e+00 1.200000e+00 1.923746e-14
-6.600000e+00 1.400000e+00 1.891253e-14
-6.600000e+00 1.600000e+00 1.810927e-14
-6.600000e+00 1.800000e+00 1.731249e-14
-6.600000e+00 2.000000e+00 1.670247e-14
-6.600000e+00 2.200000e+00 1.564177e-14
-6.600000e+00 2.400000e+00 1.515945e-14
-6.600000e+00 2.600000e+00 1.393329e-14
-6.600000e+00 2.800000e+00 1.328941e-14
-6.600000e+00 3.000000e+00 1.239958e-14
-6.600000e+00 3.200000e+00 1.172477e-14
-6.600000e+00 3.400000e+00 1.083570e-14
-6.600000e+00 3.600000e+00 1.013269e-14
-6.600000e+00 3.800000e+00 9.321523e-15
-6.600000e+00 4.000000e+00 8.487924e-15
-6.600000e+00 4.200000e+00 7.751199e-15
-6.600000e+00 4.400000e+00 7.050453e-15
-6.600000e+00 4.600000e+00 6.332871e-15
-6.600000e+00 4.800000e+00 5.467508e-15
-6.600000e+00 5.000000e+00 4.883096e-15
-6.600000e+00 5.200000e+00 4.313320e-15
-6.600000e+00 5.400000e+00 3.845697e-15
-6.600000e+00 5.600000e+00 3.394535e-15
-6.600000e+00 5.800000e+00 2.929997e-15
-6.600000e+00 6.000000e+00 2.529505e-15
-6.600000e+00 6.200000e+00 2.090532e-15
-6.600000e+00 6.400000e+00 1.834075e-15
-6.600000e+00 6.600000e+00 1.527982e-15
-6.600000e+00 6.800000e+00 1.223441e-15
-6.600000e+00 7.000000e+00 1.035336e-15
-6.600000e+00 7.200000e+00 8.502808e-16
-6.600000e+00 7.400000e+00 6.928554e-16
-6.600000e+00 7.600000e+00 6.118469e-16
-6.600000e+00 7.800000e+00 4.825753e-16
-6.600000e+00 8.000000e+00 3.608414e-16
-6.600000e+00 8.200000e+00 2.790831e-16
-6.600000e+00 8.400000e+00 2.070121e-16
-6.600000e+00 8.600000e+00 1.776894e-16
-6.600000e+00 8.800000e+00 1.326793e-16
-6.600000e+00 9.000000e+00 9.293370e-17
-6.600000e+00 9.200000e+00 7.103069e-17
-6.600000e+00 9.400000e+00 4.812707e-17
-6.600000e+00 9.600000e+00 3.304082e-17
-6.600000e+00 9.800000e+00 2.633828e-17
-6.600000e+00 1.000000e+01 1.810418e-17
-6.600000e+00 1.020000e+01 1.264059e-17
-6.600000e+00 1.040000e+01 9.988756e-18
-6.600000e+00 1.060000e+01 6.436659e-18
-6.600000e+00 1.080000e+01 3.487091e-18
-6.600000e+00 1.100000e+01 1.798907e-18
-6.600000e+00 1.120000e+01 1.040247e-18
-6.600000e+00 1.140000e+01 1.111652e-18
-6.600000e+00 1.160000e+01 9.510438e-19
-6.600000e+00 1.180000e+01 3.922253e-19
-6.600000e+00 1.200000e+01 6.018497e-20
-6.600000e+00 1.220000e+01 1.293938e-20
-6.600000e+00 1.240000e+01 2.161568e-20
-6.600000e+00 1.260000e+01 1.221153e-20
-6.600000e+00 1.280000e+01 1.849827e-21
-6.600000e+00 1.300000e+01 2.040284e-21
-6.600000e+00 1.320000e+01 7.469305e-21
-6.600000e+00 1.340000e+01 9.769250e-21
-6.600000e+00 1.360000e+01 7.626666e-21
-6.600000e+00 1.380000e+01 4.228524e-21
-6.600000e+00 1.400000e+01 1.835182e-21
-6.600000e+00 1.420000e+01 8.475282e-22
-6.600000e+00 1.440000e+01 7.721689e-22
-6.600000e+00 1.460000e+01 9.058335e-22
-6.600000e+00 1.480000e+01 8.437758e-22
-6.600000e+00 1.500000e+01 6.100501e-22
-6.600000e+00 1.520000e+01 3.711859e-22
-6.600000e+00 1.540000e+01 2.059351e-22
-6.600000e+00 1.560000e+01 1.076022e-22
-6.600000e+00 1.580000e+01 5.125917e-23
-6.600000e+00 1.600000e+01 2.072104e-23
-6.600000e+00 1.620000e+01 6.636942e-24
-6.600000e+00 1.640000e+01 1.738051e-24
-6.600000e+00 1.660000e+01 5.726028e-25
-6.600000e+00 1.680000e+01 3.390505e-25
-6.600000e+00 1.700000e+01 2.136058e-25
-6.600000e+00 1.720000e+01 1.137236e-25
-6.600000e+00 1.740000e+01 5.355111e-26
-6.600000e+00 1.760000e+01 2.403228e-26
-6.600000e+00 1.780000e+01 1.082269e-26
-6.600000e+00 1.800000e+01 4.886790e-27
-6.600000e+00 1.820000e+01 2.094550e-27
-6.600000e+00 1.840000e+01 8.635993e-28
-6.600000e+00 1.860000e+01 4.358292e-28
-6.600000e+00 1.880000e+01 3.086960e-28
-6.600000e+00 1.900000e+01 2.284776e-28
-6.600000e+00 1.920000e+01 1.432407e-28
-6.600000e+00 1.940000e+01 7.319126e-29
-6.600000e+00 1.960000e+01 3.097661e-29
-6.600000e+00 1.980000e+01 1.128176e-29
-6.600000e+00 2.000000e+01 3.788579e-30
-6.600000e+00 2.020000e+01 1.294022e-30
-6.600000e+00 2.040000e+01 4.757696e-31
-6.600000e+00 2.060000e+01 1.787280e-31
-6.600000e+00 2.080000e+01 6.216161e-32
-6.600000e+00 2.100000e+01 1.861964e-32
-6.600000e+00 2.120000e+01 4.591030e-33
-6.600000e+00 2.140000e+01 9.029676e-34
-6.600000e+00 2.160000e+01 1.493058e-34
-6.600000e+00 2.180000e+01 3.561327e-35
-6.600000e+00 2.200000e+01 1.910887e-35
-6.600000e+00 2.220000e+01 1.126859e-35
-6.600000e+00 2.240000e+01 5.577241e-36
-6.600000e+00 2.260000e+01 2.358202e-36
-6.600000e+00 2.280000e+01 8.863318e-37
-6.600000e+00 2.300000e+01 3.049201e-37
-6.600000e+00 2.320000e+01 9.789086e-38
-6.600000e+00 2.340000e+01 2.967351e-38
-6.600000e+00 2.360000e+01 8.543285e-39
-6.600000e+00 2.380000e+01 2.339153e-39
-6.600000e+00 2.400000e+01 6.076743e-40
-6.600000e+00 2.420000e+01 1.489947e-40
-6.600000e+00 2.440000e+01 3.424316e-41
-6.600000e+00 2.460000e+01 7.292918e-42
-6.600000e+00 2.480000e+01 1.432120e-42
-6.600000e+00 2.500000e+01 2.448450e-43
-6.600000e+00 2.520000e+01 4.879280e-44
-6.600000e+00 2.540000e+01 0.000000e+00

-6.400000e+00 -2.560000e+01 0.000000e+00
-6.400000e+00 -2.540000e+01 1.321472e-44
-6.400000e+00 -2.520000e+01 9.546655e-44
-6.400000e+00 -2.500000e+01 6.138910e-43
-6.400000e+00 -2.480000e+01 3.431291e-42
-6.400000e+00 -2.460000e+01 1.716063e-41
-6.400000e+00 -2.440000e+01 7.888622e-41
-6.400000e+00 -2.420000e+01 3.408426e-40
-6.400000e+00 -2.400000e+01 1.407974e-39
-6.400000e+00 -2.380000e+01 5.629504e-39
-6.400000e+00 -2.360000e+01 2.189356e-38
-6.400000e+00 -2.340000e+01 8.257822e-38
-6.400000e+00 -2.320000e+01 2.991449e-37
-6.400000e+00 -2.300000e+01 1.025433e-36
-6.400000e+00 -2.280000e+01 3.263220e-36
-6.400000e+00 -2.260000e+01 9.410339e-36
-6.400000e+00 -2.240000e+01 2.381534e-35
-6.400000e+00 -2.220000e+01 5.066217e-35
-6.400000e+00 -2.200000e+01 8.759859e-35
-6.400000e+00 -2.180000e+01 1.533293e-34
-6.400000e+00 -2.160000e+01 6.226225e-34
-6.400000e+00 -2.140000e+01 4.012677e-33
-6.400000e+00 -2.120000e+01 2.155312e-32
-6.400000e+00 -2.100000e+01 9.106712e-32
-6.400000e+00 -2.080000e+01 3.126507e-31
-6.400000e+00 -2.060000e+01 8.997109e-31
-6.400000e+00 -2.040000e+01 2.249264e-30
-6.400000e+00 -2.020000e+01 5.174082e-30
-6.400000e+00 -2.000000e+01 1.186000e-29
-6.400000e+00 -1.980000e+01 2.844430e-29
-6.400000e+00 -1.960000e+01 6.852071e-29
-6.400000e+00 -1.940000e+01 1.509502e-28
-6.400000e+00 -1.920000e+01 2.795299e-28
-6.400000e+00 -1.900000e+01 4.111677e-28
-6.400000e+00 -1.880000e+01 4.994971e-28
-6.400000e+00 -1.860000e+01 8.047108e-28
-6.400000e+00 -1.840000e+01 2.614319e-27
-6.400000e+00 -1.820000e+01 9.388908e-27
-6.400000e+00 -1.800000e+01 2.894595e-26
-6.400000e+00 -1.780000e+01 7.870517e-26
-6.400000e+00 -1.760000e+01 1.951660e-25
-6.400000e+00 -1.740000e+01 4.433357e-25
-6.400000e+00 -1.720000e+01 9.139410e-25
-6.400000e+00 -1.700000e+01 1.696873e-24
-6.400000e+00 -1.680000e+01 2.944873e-24
-6.400000e+00 -1.660000e+01 5.650370e-24
-6.400000e+00 -1.640000e+01 1.412236e-23
-6.400000e+00 -1.620000e+01 3.907946e-23
-6.400000e+00 -1.600000e+01 9.645341e-23
-6.400000e+00 -1.580000e+01 2.016063e-22
-6.400000e+00 -1.560000e+01 3.749896e-22
-6.400000e+00 -1.540000e+01 6.749238e-22
-6.400000e+00 -1.520000e+01 1.221958e-21
-6.400000e+00 -1.500000e+01 2.089006e-21
-6.400000e+00 -1.480000e+01 2.986801e-21
-6.400000e+00 -1.460000e+01 3.205547e-21
-6.400000e+00 -1.440000e+01 2.577345e-21
-6.400000e+00 -1.420000e+01 2.639204e-21
-6.400000e+00 -1.400000e+01 5.901981e-21
-6.400000e+00 -1.380000e+01 1.401931e-20
-6.400000e+00 -1.360000e+01 2.612429e-20
-6.400000e+00 -1.340000e+01 3.453721e-20
-6.400000e+00 -1.320000e+01 2.678120e-20
-6.400000e+00 -1.300000e+01 1.050037e-20
-6.400000e+00 -1.280000e+01 2.660780e-20
-6.400000e+00 -1.260000e+01 9.853686e-20
-6.400000e+00 -1.240000e+01 1.654043e-19
-6.400000e+00 -1.220000e+01 1.700187e-19
-6.400000e+00 -1.200000e+01 5.421239e-19
-6.400000e+00 -1.180000e+01 2.237175e-18
-6.400000e+00 -1.160000e+01 4.613067e-18
-6.400000e+00 -1.140000e+01 5.421140e-18
-6.400000e+00 -1.120000e+01 6.610570e-18
-6.400000e+00 -1.100000e+01 1.163892e-17
-6.400000e+00 -1.080000e+01 2.016212e-17
-6.400000e+00 -1.060000e+01 3.506585e-17
-6.400000e+00 -1.040000e+01 5.288906e-17
-6.400000e+00 -1.020000e+01 6.913333e-17
-6.400000e+00 -1.000000e+01 9.839787e-17
-6.400000e+00 -9.800000e+00 1.364755e-16
-6.400000e+00 -9.600000e+00 1.770842e-16
-6.400000e+00 -9.400000e+00 2.632305e-16
-6.400000e+00 -9.200000e+00 3.770348e-16
-6.400000e+00 -9.000000e+00 4.891668e-16
-6.400000e+00 -8.800000e+00 6.727594e-16
-6.400000e+00 -8.600000e+00 8.691421e-16
-6.400000e+00 -8.400000e+00 1.050177e-15
-6.400000e+00 -8.200000e+00 1.418551e-15
-6.400000e+00 -8.000000e+00 1.808828e-15
-6.400000e+00 -7.800000e+00 2.354100e-15
-6.400000e+00 -7.600000e+00 2.864089e-15
-6.400000e+00 -7.400000e+00 3.312564e-15
-6.400000e+00 -7.200000e+00 4.075084e-15
-6.400000e+00 -7.000000e+00 4.927002e-15
-6.400000e+00 -6.800000e+00 5.884211e-15
-6.400000e+00 -6.600000e+00 7.173141e-15
-6.400000e+00 -6.400000e+00 8.409805e-15
-6.400000e+00 -6.200000e+00 9.730772e-15
-6.400000e+00 -6.000000e+00 1.153151e-14
-6.400000e+00 -5.800000e+00 1.317202e-14
-6.400000e+00 -5.600000e+00 1.525019e-14
-6.400000e+00 -5.400000e+00 1.704012e-14
-6.400000e+00 -5.200000e+00 1.917111e-14
-6.400000e+00 -5.000000e+00 2.155664e-14
-6.400000e+00 -4.800000e+00 2.393987e-14
-6.400000e+00 -4.600000e+00 2.737849e-14
-6.400000e+00 -4.400000e+00 3.021891e-14
-6.400000e+00 -4.200000e+00 3.291095e-14
-6.400000e+00 -4.000000e+00 3.585577e-14
-6.400000e+00 -3.800000e+00 3.921939e-14
-6.400000e+00 -3.600000e+00 4.236989e-14
-6.400000e+00 -3.400000e+00 4.528671e-14
-6.400000e+00 -3.200000e+00 4.899241e-14
-6.400000e+00 -3.000000e+00 5.172041e-14
-6.400000e+00 -2.800000e+00 5.479370e-14
-6.400000e+00 -2.600000e+00 5.766784e-14
-6.400000e+00 -2.400000e+00 6.169338e-14
-6.400000e+00 -2.200000e+00 6.364550e-14
-6.400000e+00 -2.000000e+00 6.713280e-14
-6.400000e+00 -1.800000e+00 6.947375e-14
-6.400000e+00 -1.600000e+00 7.273963e-14
-6.400000e+00 -1.400000e+00 7.526639e-14
-6.400000e+00 -1.200000e+00 7.680651e-14
-6.400000e+00 -1.000000e+00 7.848745e-14
-6.400000e+00 -8.000000e-01 7.999090e-14
-6.400000e+00 -6.000000e-01 8.149125e-14
-6.400000e+00 -4.000000e-01 8.239649e-14
-6.400000e+00 -2.000000e-01 8.234484e-14
-6.400000e+00 0.000000e+00 8.341674e-14
-6.400000e+00 2.000000e-01 8.234484e-14
-6.400000e+00 4.000000e-01 8.239649e-14
-6.400000e+00 6.000000e-01 8.149125e-14
-6.400000e+00 8.000000e-01 7.999090e-14
-6.400000e+00 1.000000e+00 7.848745e-14
-6.400000e+00 1.200000e+00 7.680651e-14
-6.400000e+00 1.400000e+00 7.526639e-14
-6.400000e+00 1.600000e+00 7.273963e-14
-6.400000e+00 1.800000e+00 6.947375e-14
-6.400000e+00 2.000000e+00 6.713280e-14
-6.400000e+00 2.200000e+00 6.364550e-14
-6.400000e+00 2.400000e+00 6.169338e-14
-6.400000e+00 2.600000e+00 5.766784e-14
-6.400000e+00 2.800000e+00 5.479370e-14
-6.400000e+00 3.000000e+00 5.172041e-14
-6.400000e+00 3.200000e+00 4.899241e-14
-6.400000e+00 3.400000e+00 4.528671e-14
-6.400000e+00 3.600000e+00 4.236989e-14
-6.400000e+00 3.800000e+00 3.921939e-14
-6.400000e+00 4.000000e+00 3.585577e-14
-6.400000e+00 4.200000e+00 3.291095e-14
-6.400000e+00 4.400000e+00 3.021891e-14
-6.400000e+00 4.600000e+00 2.737849e-14
-6.400000e+00 4.800000e+00 2.393987e-14
-6.400000e+00 5.000000e+00 2.155664e-14
-6.400000e+00 5.200000e+00 1.917111e-14
-6.400000e+00 5.400000e+00 1.704012e-14
-6.400000e+00 5.600000e+00 1.525019e-14
-6.400000e+00 5.800000e+00 1.317202e-14
-6.400000e+00 6.000000e+00 1.153151e-14
-6.400000e+00 6.200000e+00 9.730772e-15
-6.400000e+00 6.400000e+00 8.409805e-15
-6.400000e+00 6.600000e+00 7.173141e-15
-6.400000e+00 6.800000e+00 5.884211e-15
-6.400000e+00 7.000000e+00 4.927002e-15
-6.400000e+00 7.200000e+00 4.075084e-15
-6.400000e+00 7.400000e+00 3.312564e-15
-6.400000e+00 7.600000e+00 2.864089e-15
-6.400000e+00 7.800000e+00 2.354100e-15
-6.400000e+00 8.000000e+00 1.808828e-15
-6.400000e+00 8.200000e+00 1.418551e-15
-6.400000e+00 8.400000e+00 1.050177e-15
-6.400000e+00 8.600000e+00 8.691421e-16
-6.400000e+00 8.800000e+00 6.727594e-16
-6.400000e+00 9.000000e+00 4.891668e-16
-6.400000e+00 9.200000e+00 3.770348e-16
-6.400000e+00 9.400000e+00 2.632305e-16
-6.400000e+00 9.600000e+00 1.770842e-16
-6.400000e+00 9.800000e+00 1.364755e-16
-6.400000e+00 1.000000e+01 9.839787e-17
-6.400000e+00 1.020000e+01 6.913333e-17
-6.400000e+00 1.040000e+01 5.288906e-17
-6.400000e+00 1.060000e+01 3.506585e-17
-6.400000e+00 1.080000e+01 2.016212e-17
-6.400000e+00 1.100000e+01 1.163892e-17
-6.400000e+00 1.120000e+01 6.610570e-18
-6.400000e+00 1.140000e+01 5.421140e-18
-6.400000e+00 1.160000e+01 4.613067e-18
-6.400000e+00 1.180000e+01 2.237175e-18
-6.400000e+00 1.200000e+01 5.421239e-19
-6.400000e+00 1.220000e+01 1.700187e-19
-6.400000e+00 1.240000e+01 1.654043e-19
-6.400000e+00 1.260000e+01 9.853686e-20
-6.400000e+00 1.280000e+01 2.660780e-20
-6.400000e+00 1.300000e+01 1.050037e-20
-6.400000e+00 1.320000e+01 2.678120e-20
-6.400000e+00 1.340000e+01 3.453721e-20
-6.400000e+00 1.360000e+01 2.612429e-20
-6.400000e+00 1.380000e+01 1.401931e-20
-6.400000e+00 1.400000e+01 5.901981e-21
-6.400000e+00 1.420000e+01 2.639204e-21
-6.400000e+00 1.440000e+01 2.577345e-21
-6.400000e+00 1.460000e+01 3.205548e-21
-6.400000e+00 1.480000e+01 2.986801e-21
-6.400000e+00 1.500000e+01 2.089006e-21
-6.400000e+00 1.520000e+01 1.221958e-21
-6.400000e+00 1.540000e+01 6.749238e-22
-6.400000e+00 1.560000e+01 3.749896e-22
-6.400000e+00 1.580000e+01 2.016063e-22
-6.400000e+00 1.600000e+01 9.645341e-23
-6.400000e+00 1.620000e+01 3.907946e-23
-6.400000e+00 1.640000e+01 1.412236e-23
-6.400000e+00 1.660000e+01 5.650370e-24
-6.400000e+00 1.680000e+01 2.944873e-24
-6.400000e+00 1.700000e+01 1.696873e-24
-6.400000e+00 1.720000e+01 9.139410e-25
-6.400000e+00 1.740000e+01 4.433357e-25
-6.400000e+00 1.760000e+01 1.951660e-25
-6.400000e+00 1.780000e+01 7.870517e-26
-6.400000e+00 1.800000e+01 2.894595e-26
-6.400000e+00 1.820000e+01 9.388909e-27
-6.400000e+00 1.840000e+01 2.614319e-27
-6.400000e+00 1.860000e+01 8.047108e-28
-6.400000e+00 1.880000e+01 4.994971e-28
-6.400000e+00 1.900000e+01 4.111677e-28
-6.400000e+00 1.920000e+01 2.795299e-28
-6.400000e+00 1.940000e+01 1.509502e-28
-6.400000e+00 1.960000e+01 6.852071e-29
-6.400000e+00 1.980000e+01 2.844430e-29
-6.400000e+00 2.000000e+01 1.186000e-29
-6.400000e+00 2.020000e+01 5.174082e-30
-6.400000e+00 2.040000e+01 2.249264e-30
-6.400000e+00 2.060000e+01 8.997109e-31
-6.400000e+00 2.080000e+01 3.126507e-31
-6.400000e+00 2.100000e+01 9.106711e-32
-6.400000e+00 2.120000e+01 2.155312e-32
-6.400000e+00 2.140000e+01 4.012677e-33
-6.400000e+00 2.160000e+01 6.226225e-34
-6.400000e+00 2.180000e+01 1.533293e-34
-6.400000e+00 2.200000e+01 8.759859e-35
-6.400000e+00 2.220000e+01 5.066217e-35
-6.400000e+00 2.240000e+01 2.381534e-35
-6.400000e+00 2.260000e+01 9.410339e-36
-6.400000e+00 2.280000e+01 3.263220e-36
-6.400000e+00 2.300000e+01 1.025433e-36
-6.400000e+00 2.320000e+01 2.991449e-37
-6.400000e+00 2.340000e+01 8.257820e-38
-6.400000e+00 2.360000e+01 2.189359e-38
-6.400000e+00 2.380000e+01 5.629471e-39
-6.400000e+00 2.400000e+01 1.408011e-39
-6.400000e+00 2.420000e+01 3.408118e-40
-6.400000e+00 2.440000e+01 7.890429e-41
-6.400000e+00 2.460000e+01 1.715583e-41
-6.400000e+00 2.480000e+01 3.430673e-42
-6.400000e+00 2.500000e+01 6.084031e-43
-6.400000e+00 2.520000e+01 1.143517e-43
-6.400000e+00 2.540000e+01 0.000000e+00

-6.200000e+00 -2.560000e+01 0.000000e+00
-6.200000e+00 -2.540000e+01 4.842572e-44
-6.200000e+00 -2.520000e+01 2.993087e-43
-6.200000e+00 -2.500000e+01 1.692960e-42
-6.200000e+00 -2.480000e+01 8.611144e-42
-6.200000e+00 -2.460000e+01 3.868823e-41
-6.200000e+00 -2.440000e+01 1.597746e-40
-6.200000e+00 -2.420000e+01 6.267326e-40
-6.200000e+00 -2.400000e+01 2.434602e-39
-6.200000e+00 -2.380000e+01 9.712628e-39
-6.200000e+00 -2.360000e+01 4.017430e-38
-6.200000e+00 -2.340000e+01 1.683406e-37
-6.200000e+00 -2.320000e+01 6.873873e-37
-6.200000e+00 -2.300000e+01 2.636658e-36
-6.200000e+00 -2.280000e+01 9.216721e-36
-6.200000e+00 -2.260000e+01 2.853195e-35
-6.200000e+00 -2.240000e+01 7.554236e-35
-6.200000e+00 -2.220000e+01 1.627187e-34
-6.200000e+00 -2.200000e+01 2.704985e-34
-6.200000e+00 -2.180000e+01 4.486318e-34
-6.200000e+00 -2.160000e+01 2.178540e-33
-6.200000e+00 -2.140000e+01 1.585432e-32
-6.200000e+00 -2.120000e+01 8.907595e-32
-6.200000e+00 -2.100000e+01 3.866133e-31
-6.200000e+00 -2.080000e+01 1.357805e-30
-6.200000e+00 -2.060000e+01 3.974950e-30
-6.200000e+00 -2.040000e+01 9.905649e-30
-6.200000e+00 -2.020000e+01 2.151018e-29
-6.200000e+00 -2.000000e+01 4.221268e-29
-6.200000e+00 -1.980000e+01 7.884792e-29
-6.200000e+00 -1.960000e+01 1.459041e-28
-6.200000e+00 -1.940000e+01 2.612633e-28
-6.200000e+00 -1.920000e+01 4.076459e-28
-6.200000e+00 -1.900000e+01 4.627050e-28
-6.200000e+00 -1.880000e+01 3.028902e-28
-6.200000e+00 -1.860000e+01 7.895087e-28
-6.200000e+00 -1.840000e+01 7.159437e-27
-6.200000e+00 -1.820000e+01 3.787924e-26
-6.200000e+00 -1.800000e+01 1.452769e-25
-6.200000e+00 -1.780000e+01 4.557739e-25
-6.200000e+00 -1.760000e+01 1.223974e-24
-6.200000e+00 -1.740000e+01 2.860816e-24
-6.200000e+00 -1.720000e+01 5.878548e-24
-6.200000e+00 -1.700000e+01 1.083013e-23
-6.200000e+00 -1.680000e+01 1.901063e-23
-6.200000e+00 -1.660000e+01 3.607945e-23
-6.200000e+00 -1.640000e+01 7.972355e-23
-6.200000e+00 -1.620000e+01 1.829583e-22
-6.200000e+00 -1.600000e+01 3.766609e-22
-6.200000e+00 -1.580000e+01 6.653832e-22
-6.200000e+00 -1.560000e+01 1.071865e-21
-6.200000e+00 -1.540000e+01 1.800223e-21
-6.200000e+00 -1.520000e+01 3.347297e-21
-6.200000e+00 -1.500000e+01 6.052313e-21
-6.200000e+00 -1.480000e+01 8.850447e-21
-6.200000e+00 -1.460000e+01 9.114573e-21
-6.200000e+00 -1.440000e+01 6.479686e-21
-6.200000e+00 -1.420000e+01 6.737664e-21
-6.200000e+00 -1.400000e+01 1.729202e-20
-6.200000e+00 -1.380000e+01 4.134852e-20
-6.200000e+00 -1.360000e+01 7.966943e-20
-6.200000e+00 -1.340000e+01 1.157411e-19
-6.200000e+00 -1.320000e+01 1.082494e-19
-6.200000e+00 -1.300000e+01 8.416625e-20
-6.200000e+00 -1.280000e+01 2.129112e-19
-6.200000e+00 -1.260000e+01 6.107862e-19
-6.200000e+00 -1.240000e+01 1.046520e-18
-6.200000e+00 -1.220000e+01 1.421299e-18
-6.200000e+00 -1.200000e+01 3.776225e-18
-6.200000e+00 -1.180000e+01 1.127042e-17
-6.200000e+00 -1.160000e+01 2.009968e-17
-6.200000e+00 -1.140000e+01 2.477900e-17
-6.200000e+00 -1.120000e+01 3.616369e-17
-6.200000e+00 -1.100000e+01 6.111112e-17
-6.200000e+00 -1.080000e+01 9.877871e-17
-6.200000e+00 -1.060000e+01 1.643073e-16
-6.200000e+00 -1.040000e+01 2.412793e-16
-6.200000e+00 -1.020000e+01 3.228207e-16
-6.200000e+00 -1.000000e+01 4.539242e-16
-6.200000e+00 -9.800000e+00 6.162153e-16
-6.200000e+00 -9.600000e+00 8.333609e-16
-6.200000e+00 -9.400000e+00 1.232863e-15
-6.200000e+00 -9.200000e+00 1.698700e-15
-6.200000e+00 -9.000000e+00 2.176631e-15
-6.200000e+00 -8.800000e+00 2.906602e-15
-6.200000e+00 -8.600000e+00 3.678320e-15
-6.200000e+00 -8.400000e+00 4.581234e-15
-6.200000e+00 -8.200000e+00 6.117168e-15
-6.200000e+00 -8.000000e+00 7.660064e-15
-6.200000e+00 -7.800000e+00 9.650792e-15
-6.200000e+00 -7.600000e+00 1.144399e-14
-6.200000e+00 -7.400000e+00 1.351569e-14
-6.200000e+00 -7.200000e+00 1.650396e-14
-6.200000e+00 -7.000000e+00 1.983272e-14
-6.200000e+00 -6.800000e+00 2.365153e-14
-6.200000e+00 -6.600000e+00 2.807606e-14
-6.200000e+00 -6.400000e+00 3.249524e-14
-6.200000e+00 -6.200000e+00 3.774535e-14
-6.200000e+00 -6.000000e+00 4.376045e-14
-6.200000e+00 -5.800000e+00 4.958532e-14
-6.200000e+00 -5.600000e+00 5.705513e-14
-6.200000e+00 -5.400000e+00 6.290139e-14
-6.200000e+00 -5.200000e+00 7.103230e-14
-6.200000e+00 -5.000000e+00 7.869564e-14
-6.200000e+00 -4.800000e+00 8.677934e-14
-6.200000e+00 -4.600000e+00 9.795291e-14
-6.200000e+00 -4.400000e+00 1.068964e-13
-6.200000e+00 -4.200000e+00 1.153774e-13
-6.200000e+00 -4.000000e+00 1.250242e-13
-6.200000e+00 -3.800000e+00 1.362023e-13
-6.200000e+00 -3.600000e+00 1.458442e-13
-6.200000e+00 -3.400000e+00 1.560029e-13
-6.200000e+00 -3.200000e+00 1.679157e-13
-6.200000e+00 -3.000000e+00 1.767565e-13
-6.200000e+00 -2.800000e+00 1.854671e-13
-6.200000e+00 -2.600000e+00 1.962996e-13
-6.200000e+00 -2.400000e+00 2.057697e-13
-6.200000e+00 -2.200000e+00 2.127095e-13
-6.200000e+00 -2.000000e+00 2.215184e-13
-6.200000e+00 -1.800000e+00 2.292177e-13
-6.200000e+00 -1.600000e+00 2.397581e-13
-6.200000e+00 -1.400000e+00 2.446468e-13
-6.200000e+00 -1.200000e+00 2.509006e-13
-6.200000e+00 -1.000000e+00 2.567418e-13
-6.200000e+00 -8.000000e-01 2.604295e-13
-6.200000e+00 -6.000000e-01 2.640730e-13
-6.200000e+00 -4.000000e-01 2.662424e-13
-6.200000e+00 -2.000000e-01 2.670955e-13
-6.200000e+00 0.000000e+00 2.691116e-13
-6.200000e+00 2.000000e-01 2.670955e-13
-6.200000e+00 4.000000e-01 2.662424e-13
-6.200000e+00 6.000000e-01 2.640730e-13
-6.200000e+00 8.000000e-01 2.604295e-13
-6.200000e+00 1.000000e+00 2.567418e-13
-6.200000e+00 1.200000e+00 2.509006e-13
-6.200000e+00 1.400000e+00 2.446468e-13
-6.200000e+00 1.600000e+00 2.397581e-13
-6.200000e+00 1.800000e+00 2.292177e-13
-6.200000e+00 2.000000e+00 2.215184e-13
-6.200000e+00 2.200000e+00 2.127095e-13
-6.200000e+00 2.400000e+00 2.057697e-13
-6.200000e+00 2.600000e+00 1.962996e-13
-6.200000e+00 2.800000e+00 1.854671e-13
-6.200000e+00 3.000000e+00 1.767565e-13
-6.200000e+00 3.200000e+00 1.679157e-13
-6.200000e+00 3.400000e+00 1.560029e-13
-6.200000e+00 3.600000e+00 1.458442e-13
-6.200000e+00 3.800000e+00 1.362023e-13
-6.200000e+00 4.000000e+00 1.250242e-13
-6.200000e+00 4.200000e+00 1.153774e-13
-6.200000e+00 4.400000e+00 1.068964e-13
-6.200000e+00 4.600000e+00 9.795291e-14
-6.200000e+00 4.800000e+00 8.677934e-14
-6.200000e+00 5.000000e+00 7.869564e-14
-6.200000e+00 5.200000e+00 7.103230e-14
-6.200000e+00 5.400000e+00 6.290139e-14
-6.200000e+00 5.600000e+00 5.705513e-14
-6.200000e+00 5.800000e+00 4.958532e-14
-6.200000e+00 6.000000e+00 4.376045e-14
-6.200000e+00 6.200000e+00 3.774535e-14
-6.200000e+00 6.400000e+00 3.249524e-14
-6.200000e+00 6.600000e+00 2.807606e-14
-6.200000e+00 6.800000e+00 2.365153e-14
-6.200000e+00 7.000000e+00 1.983272e-14
-6.200000e+00 7.200000e+00 1.650396e-14
-6.200000e+00 7.400000e+00 1.351569e-14
-6.200000e+00 7.600000e+00 1.144399e-14
-6.200000e+00 7.800000e+00 9.650792e-15
-6.200000e+00 8.000000e+00 7.660064e-15
-6.200000e+00 8.200000e+00 6.117168e-15
-6.200000e+00 8.400000e+00 4.581234e-15
-6.200000e+00 8.600000e+00 3.678320e-15
-6.200000e+00 8.800000e+00 2.906602e-15
-6.200000e+00 9.000000e+00 2.176631e-15
-6.200000e+00 9.200000e+00 1.698700e-15
-6.200000e+00 9.400000e+00 1.232863e-15
-6.200000e+00 9.600000e+00 8.333609e-16
-6.200000e+00 9.800000e+00 6.162153e-16
-6.200000e+00 1.000000e+01 4.539242e-16
-6.200000e+00 1.020000e+01 3.228207e-16
-6.200000e+00 1.040000e+01 2.412793e-16
-6.200000e+00 1.060000e+01 1.643073e-16
-6.200000e+00 1.080000e+01 9.877871e-17
-6.200000e+00 1.100000e+01 6.111112e-17
-6.200000e+00 1.120000e+01 3.616369e-17
-6.200000e+00 1.140000e+01 2.477900e-17
-6.200000e+00 1.160000e+01 2.009968e-17
-6.200000e+00 1.180000e+01 1.127042e-17
-6.200000e+00 1.200000e+01 3.776225e-18
-6.200000e+00 1.220000e+01 1.421299e-18
-6.200000e+00 1.240000e+01 1.046520e-18
-6.200000e+00 1.260000e+01 6.107862e-19
-6.200000e+00 1.280000e+01 2.129112e-19
-6.200000e+00 1.300000e+01 8.416625e-20
-6.200000e+00 1.320000e+01 1.082494e-19
-6.200000e+00 1.340000e+01 1.157411e-19
-6.200000e+00 1.360000e+01 7.966943e-20
-6.200000e+00 1.380000e+01 4.134852e-20
-6.200000e+00 1.400000e+01 1.729202e-20
-6.200000e+00 1.420000e+01 6.737664e-21
-6.200000e+00 1.440000e+01 6.479687e-21
-6.200000e+00 1.460000e+01 9.114573e-21
-6.200000e+00 1.480000e+01 8.850447e-21
-6.200000e+00 1.500000e+01 6.052313e-21
-6.200000e+00 1.520000e+01 3.347297e-21
-6.200000e+00 1.540000e+01 1.800223e-21
-6.200000e+00 1.560000e+01 1.071865e-21
-6.200000e+00 1.580000e+01 6.653832e-22
-6.200000e+00 1.600000e+01 3.766609e-22
-6.200000e+00 1.620000e+01 1.829583e-22
-6.200000e+00 1.640000e+01 7.972355e-23
-6.200000e+00 1.660000e+01 3.607945e-23
-6.200000e+00 1.680000e+01 1.901063e-23
-6.200000e+00 1.700000e+01 1.083013e-23
-6.200000e+00 1.720000e+01 5.878548e-24
-6.200000e+00 1.740000e+01 2.860816e-24
-6.200000e+00 1.760000e+01 1.223975e-24
-6.200000e+00 1.780000e+01 4.557739e-25
-6.200000e+00 1.800000e+01 1.452769e-25
-6.200000e+00 1.820000e+01 3.787924e-26
-6.200000e+00 1.840000e+01 7.159437e-27
-6.200000e+00 1.860000e+01 7.895087e-28
-6.200000e+00 1.880000e+01 3.028901e-28
-6.200000e+00 1.900000e+01 4.627050e-28
-6.200000e+00 1.920000e+01 4.076459e-28
-6.200000e+00 1.940000e+01 2.612633e-28
-6.200000e+00 1.960000e+01 1.459041e-28
-6.200000e+00 1.980000e+01 7.884792e-29
-6.200000e+00 2.000000e+01 4.221268e-29
-6.200000e+00 2.020000e+01 2.151018e-29
-6.200000e+00 2.040000e+01 9.905649e-30
-6.200000e+00 2.060000e+01 3.974950e-30
-6.200000e+00 2.080000e+01 1.357805e-30
-6.200000e+00 2.100000e+01 3.866133e-31
-6.200000e+00 2.120000e+01 8.907595e-32
-6.200000e+00 2.140000e+01 1.585432e-32
-6.200000e+00 2.160000e+01 2.178540e-33
-6.200000e+00 2.180000e+01 4.486318e-34
-6.200000e+00 2.200000e+01 2.704985e-34
-6.200000e+00 2.220000e+01 1.627187e-34
-6.200000e+00 2.240000e+01 7.554236e-35
-6.200000e+00 2.260000e+01 2.853195e-35
-6.200000e+00 2.280000e+01 9.216721e-36
-6.200000e+00 2.300000e+01 2.636658e-36
-6.200000e+00 2.320000e+01 6.873873e-37
-6.200000e+00 2.340000e+01 1.683406e-37
-6.200000e+00 2.360000e+01 4.017436e-38
-6.200000e+00 2.380000e+01 9.712554e-39
-6.200000e+00 2.400000e+01 2.434667e-39
-6.200000e+00 2.420000e+01 6.267026e-40
-6.200000e+00 2.440000e+01 1.597543e-40
-6.200000e+00 2.460000e+01 3.874724e-41
-6.200000e+00 2.480000e+01 8.552913e-42
-6.200000e+00 2.500000e+01 1.704940e-42
-6.200000e+00 2.520000e+01 3.582453e-43
-6.200000e+00 2.540000e+01 0.000000e+00

-6.000000e+00 -2.560000e+01 0.000000e+00
-6.000000e+00 -2.540000e+01 2.866664e-43
-6.000000e+00 -2.520000e+01 1.355340e-42
-6.000000e+00 -2.500000e+01 6.939993e-42
-6.000000e+00 -2.480000e+01 3.195777e-41
-6.000000e+00 -2.460000e+01 1.287069e-40
-6.000000e+00 -2.440000e+01 4.610524e-40
-6.000000e+00 -2.420000e+01 1.478006e-39
-6.000000e+00 -2.400000e+01 4.404289e-39
-6.000000e+00 -2.380000e+01 1.352758e-38
-6.000000e+00 -2.360000e+01 4.991201e-38
-6.000000e+00 -2.340000e+01 2.260817e-37
-6.000000e+00 -2.320000e+01 1.084102e-36
-6.000000e+00 -2.300000e+01 4.839873e-36
-6.000000e+00 -2.280000e+01 1.894923e-35
-6.000000e+00 -2.260000e+01 6.297662e-35
-6.000000e+00 -2.240000e+01 1.710926e-34
-6.000000e+00 -2.220000e+01 3.552397e-34
-6.000000e+00 -2.200000e+01 5.080552e-34
-6.000000e+00 -2.180000e+01 8.134461e-34
-6.000000e+00 -2.160000e+01 6.744265e-33
-6.000000e+00 -2.140000e+01 5.605831e-32
-6.000000e+00 -2.120000e+01 3.210964e-31
-6.000000e+00 -2.100000e+01 1.404040e-30
-6.000000e+00 -2.080000e+01 4.989975e-30
-6.000000e+00 -2.060000e+01 1.490911e-29
-6.000000e+00 -2.040000e+01 3.826240e-29
-6.000000e+00 -2.020000e+01 8.591901e-29
-6.000000e+00 -2.000000e+01 1.724163e-28
-6.000000e+00 -1.980000e+01 3.173865e-28
-6.000000e+00 -1.960000e+01 5.502418e-28
-6.000000e+00 -1.940000e+01 9.049422e-28
-6.000000e+00 -1.920000e+01 1.346116e-27
-6.000000e+00 -1.900000e+01 1.545498e-27
-6.000000e+00 -1.880000e+01 8.323057e-28
-6.000000e+00 -1.860000e+01 6.689760e-28
-6.000000e+00 -1.840000e+01 1.795631e-26
-6.000000e+00 -1.820000e+01 1.306204e-25
-6.000000e+00 -1.800000e+01 5.959737e-25
-6.000000e+00 -1.780000e+01 2.079025e-24
-6.000000e+00 -1.760000e+01 5.933705e-24
-6.000000e+00 -1.740000e+01 1.428048e-23
-6.000000e+00 -1.720000e+01 2.958804e-23
-6.000000e+00 -1.700000e+01 5.437904e-23
-6.000000e+00 -1.680000e+01 9.456080e-23
-6.000000e+00 -1.660000e+01 1.725100e-22
-6.000000e+00 -1.640000e+01 3.456922e-22
-6.000000e+00 -1.620000e+01 6.930732e-22
-6.000000e+00 -1.600000e+01 1.227891e-21
-6.000000e+00 -1.580000e+01 1.829039e-21
-6.000000e+00 -1.560000e+01 2.464451e-21
-6.000000e+00 -1.540000e+01 3.802396e-21
-6.000000e+00 -1.520000e+01 7.519819e-21
-6.000000e+00 -1.500000e+01 1.464376e-20
-6.000000e+00 -1.480000e+01 2.155486e-20
-6.000000e+00 -1.460000e+01 2.039345e-20
-6.000000e+00 -1.440000e+01 1.258084e-20
-6.000000e+00 -1.420000e+01 1.823538e-20
-6.000000e+00 -1.400000e+01 5.215621e-20
-6.000000e+00 -1.380000e+01 1.112508e-19
-6.000000e+00 -1.360000e+01 2.191279e-19
-6.000000e+00 -1.340000e+01 3.813084e-19
-6.000000e+00 -1.320000e+01 4.783170e-19
-6.000000e+00 -1.300000e+01 5.560046e-19
-6.000000e+00 -1.280000e+01 1.230848e-18
-6.000000e+00 -1.260000e+01 3.096553e-18
-6.000000e+00 -1.240000e+01 5.509967e-18
-6.000000e+00 -1.220000e+01 8.667742e-18
-6.000000e+00 -1.200000e+01 2.049047e-17
-6.000000e+00 -1.180000e+01 4.880460e-17
-6.000000e+00 -1.160000e+01 7.822851e-17
-6.000000e+00 -1.140000e+01 1.041849e-16
-6.000000e+00 -1.120000e+01 1.660810e-16
-6.000000e+00 -1.100000e+01 2.648848e-16
-6.000000e+00 -1.080000e+01 4.129621e-16
-6.000000e+00 -1.060000e+01 6.631948e-16
-6.000000e+00 -1.040000e+01 9.532527e-16
-6.000000e+00 -1.020000e+01 1.294869e-15
-6.000000e+00 -1.000000e+01 1.795264e-15
-6.000000e+00 -9.800000e+00 2.436279e-15
-6.000000e+00 -9.600000e+00 3.398617e-15
-6.000000e+00 -9.400000e+00 4.887032e-15
-6.000000e+00 -9.200000e+00 6.468022e-15
-6.000000e+00 -9.000000e+00 8.203406e-15
-6.000000e+00 -8.800000e+00 1.071527e-14
-6.000000e+00 -8.600000e+00 1.342311e-14
-6.000000e+00 -8.400000e+00 1.704978e-14
-6.000000e+00 -8.200000e+00 2.224844e-14
-6.000000e+00 -8.000000e+00 2.722108e-14
-6.000000e+00 -7.800000e+00 3.321677e-14
-6.000000e+00 -7.600000e+00 3.901729e-14
-6.000000e+00 -7.400000e+00 4.672288e-14
-6.000000e+00 -7.200000e+00 5.622837e-14
-6.000000e+00 -7.000000e+00 6.710476e-14
-6.000000e+00 -6.800000e+00 7.902190e-14
-6.000000e+00 -6.600000e+00 9.161439e-14
-6.000000e+00 -6.400000e+00 1.053981e-13
-6.000000e+00 -6.200000e+00 1.215753e-13
-6.000000e+00 -6.000000e+00 1.381259e-13
-6.000000e+00 -5.800000e+00 1.558565e-13
-6.000000e+00 -5.600000e+00 1.770582e-13
-6.000000e+00 -5.400000e+00 1.931962e-13
-6.000000e+00 -5.200000e+00 2.183984e-13
-6.000000e+00 -5.000000e+00 2.372992e-13
-6.000000e+00 -4.800000e+00 2.605822e-13
-6.000000e+00 -4.600000e+00 2.898280e-13
-6.000000e+00 -4.400000e+00 3.121772e-13
-6.000000e+00 -4.200000e+00 3.348477e-13
-6.000000e+00 -4.000000e+00 3.609096e-13
-6.000000e+00 -3.800000e+00 3.909154e-13
-6.000000e+00 -3.600000e+00 4.144001e-13
-6.000000e+00 -3.400000e+00 4.434365e-13
-6.000000e+00 -3.200000e+00 4.721169e-13
-6.000000e+00 -3.000000e+00 4.952239e-13
-6.000000e+00 -2.800000e+00 5.173934e-13
-6.000000e+00 -2.600000e+00 5.491974e-13
-6.000000e+00 -2.400000e+00 5.653246e-13
-6.000000e+00 -2.200000e+00 5.864140e-13
-6.000000e+00 -2.000000e+00 6.041537e-13
-6.000000e+00 -1.800000e+00 6.251857e-13
-6.000000e+00 -1.600000e+00 6.504832e-13
-6.000000e+00 -1.400000e+00 6.550818e-13
-6.000000e+00 -1.200000e+00 6.753762e-13
-6.000000e+00 -1.000000e+00 6.899381e-13
-6.000000e+00 -8.000000e-01 6.974719e-13
-6.000000e+00 -6.000000e-01 7.044944e-13
-6.000000e+00 -4.000000e-01 7.081494e-13
-6.000000e+00 -2.000000e-01 7.133710e-13
-6.000000e+00 0.000000e+00 7.113203e-13
-6.000000e+00 2.000000e-01 7.133710e-13
-6.000000e+00 4.000000e-01 7.081494e-13
-6.000000e+00 6.000000e-01 7.044944e-13
-6.000000e+00 8.000000e-01 6.974719e-13
-6.000000e+00 1.000000e+00 6.899381e-13
-6.000000e+00 1.200000e+00 6.753762e-13
-6.000000e+00 1.400000e+00 6.550818e-13
-6.000000e+00 1.600000e+00 6.504832e-13
-6.000000e+00 1.800000e+00 6.251857e-13
-6.000000e+00 2.000000e+00 6.041537e-13
-6.000000e+00 2.200000e+00 5.864140e-13
-6.000000e+00 2.400000e+00 5.653246e-13
-6.000000e+00 2.600000e+00 5.491974e-13
-6.000000e+00 2.800000e+00 5.173934e-13
-6.000000e+00 3.000000e+00 4.952239e-13
-6.000000e+00 3.200000e+00 4.721169e-13
-6.000000e+00 3.400000e+00 4.434365e-13
-6.000000e+00 3.600000e+00 4.144001e-13
-6.000000e+00 3.800000e+00 3.909154e-13
-6.000000e+00 4.000000e+00 3.609096e-13
-6.000000e+00 4.200000e+00 3.348477e-13
-6.000000e+00 4.400000e+00 3.121772e-13
-6.000000e+00 4.600000e+00 2.898280e-13
-6.000000e+00 4.800000e+00 2.605822e-13
-6.000000e+00 5.000000e+00 2.372992e-13
-6.000000e+00 5.200000e+00 2.183984e-13
-6.000000e+00 5.400000e+00 1.931962e-13
-6.000000e+00 5.600000e+00 1.770582e-13
-6.000000e+00 5.800000e+00 1.558565e-13
-6.000000e+00 6.000000e+00 1.381259e-13
-6.000000e+00 6.200000e+00 1.215753e-13
-6.000000e+00 6.400000e+00 1.053981e-13
-6.000000e+00 6.600000e+00 9.161439e-14
-6.000000e+00 6.800000e+00 7.902190e-14
-6.000000e+00 7.000000e+00 6.710476e-14
-6.000000e+00 7.200000e+00 5.622837e-14
-6.000000e+00 7.400000e+00 4.672288e-14
-6.000000e+00 7.600000e+00 3.901729e-14
-6.000000e+00 7.800000e+00 3.321677e-14
-6.000000e+00 8.000000e+00 2.722108e-14
-6.000000e+00 8.200000e+00 2.224844e-14
-6.000000e+00 8.400000e+00 1.704978e-14
-6.000000e+00 8.600000e+00 1.342311e-14
-6.000000e+00 8.800000e+00 1.071527e-14
-6.000000e+00 9.000000e+00 8.203406e-15
-6.000000e+00 9.200000e+00 6.468022e-15
-6.000000e+00 9.400000e+00 4.887032e-15
-6.000000e+00 9.600000e+00 3.398617e-15
-6.000000e+00 9.800000e+00 2.436279e-15
-6.000000e+00 1.000000e+01 1.795264e-15
-6.000000e+00 1.020000e+01 1.294869e-15
-6.000000e+00 1.040000e+01 9.532527e-16
-6.000000e+00 1.060000e+01 6.631948e-16
-6.000000e+00 1.080000e+01 4.129621e-16
-6.000000e+00 1.100000e+01 2.648848e-16
-6.000000e+00 1.120000e+01 1.660810e-16
-6.000000e+00 1.140000e+01 1.041849e-16
-6.000000e+00 1.160000e+01 7.822851e-17
-6.000000e+00 1.180000e+01 4.880460e-17
-6.000000e+00 1.200000e+01 2.049047e-17
-6.000000e+00 1.220000e+01 8.667742e-18
-6.000000e+00 1.240000e+01 5.509967e-18
-6.000000e+00 1.260000e+01 3.096553e-18
-6.000000e+00 1.280000e+01 1.230848e-18
-6.000000e+00 1.300000e+01 5.560046e-19
-6.000000e+00 1.320000e+01 4.783170e-19
-6.000000e+00 1.340000e+01 3.813084e-19
-6.000000e+00 1.360000e+01 2.191279e-19
-6.000000e+00 1.380000e+01 1.112508e-19
-6.000000e+00 1.400000e+01 5.215621e-20
-6.000000e+00 1.420000e+01 1.823538e-20
-6.000000e+00 1.440000e+01 1.258084e-20
-6.000000e+00 1.460000e+01 2.039345e-20
-6.000000e+00 1.480000e+01 2.155486e-20
-6.000000e+00 1.500000e+01 1.464376e-20
-6.000000e+00 1.520000e+01 7.519819e-21
-6.000000e+00 1.540000e+01 3.802396e-21
-6.000000e+00 1.560000e+01 2.464451e-21
-6.000000e+00 1.580000e+01 1.829039e-21
-6.000000e+00 1.600000e+01 1.227891e-21
-6.000000e+00 1.620000e+01 6.930732e-22
-6.000000e+00 1.640000e+01 3.456922e-22
-6.000000e+00 1.660000e+01 1.725100e-22
-6.000000e+00 1.680000e+01 9.456080e-23
-6.000000e+00 1.700000e+01 5.437904e-23
-6.000000e+00 1.720000e+01 2.958804e-23
-6.000000e+00 1.740000e+01 1.428048e-23
-6.000000e+00 1.760000e+01 5.933705e-24
-6.000000e+00 1.780000e+01 2.079025e-24
-6.000000e+00 1.800000e+01 5.959737e-25
-6.000000e+00 1.820000e+01 1.306204e-25
-6.000000e+00 1.840000e+01 1.795631e-26
-6.000000e+00 1.860000e+01 6.689761e-28
-6.000000e+00 1.880000e+01 8.323057e-28
-6.000000e+00 1.900000e+01 1.545498e-27
-6.000000e+00 1.920000e+01 1.346116e-27
-6.000000e+00 1.940000e+01 9.049421e-28
-6.000000e+00 1.960000e+01 5.502418e-28
-6.000000e+00 1.980000e+01 3.173865e-28
-6.000000e+00 2.000000e+01 1.724163e-28
-6.000000e+00 2.020000e+01 8.591901e-29
-6.000000e+00 2.040000e+01 3.826240e-29
-6.000000e+00 2.060000e+01 1.490911e-29
-6.000000e+00 2.080000e+01 4.989975e-30
-6.000000e+00 2.100000e+01 1.404040e-30
-6.000000e+00 2.120000e+01 3.210964e-31
-6.000000e+00 2.140000e+01 5.605830e-32
-6.000000e+00 2.160000e+01 6.744265e-33
-6.000000e+00 2.180000e+01 8.134460e-34
-6.000000e+00 2.200000e+01 5.080552e-34
-6.000000e+00 2.220000e+01 3.552397e-34
-6.000000e+00 2.240000e+01 1.710926e-34
-6.000000e+00 2.260000e+01 6.297662e-35
-6.000000e+00 2.280000e+01 1.894923e-35
-6.000000e+00 2.300000e+01 4.839873e-36
-6.000000e+00 2.320000e+01 1.084102e-36
-6.000000e+00 2.340000e+01 2.260816e-37
-6.000000e+00 2.360000e+01 4.991212e-38
-6.000000e+00 2.380000e+01 1.352749e-38
-6.000000e+00 2.400000e+01 4.404299e-39
-6.000000e+00 2.420000e+01 1.478138e-39
-6.000000e+00 2.440000e+01 4.607749e-40
-6.000000e+00 2.460000e+01 1.290412e-40
-6.000000e+00 2.480000e+01 3.173432e-41
-6.000000e+00 2.500000e+01 6.900473e-42
-6.000000e+00 2.520000e+01 1.741148e-42
-6.000000e+00 2.540000e+01 0.000000e+00

-5.800000e+00 -2.560000e+01 0.000000e+00
-5.800000e+00 -2.540000e+01 1.411636e-42
-5.800000e+00 -2.520000e+01 5.993996e-42
-5.800000e+00 -2.500000e+01 3.039466e-41
-5.800000e+00 -2.480000e+01 1.378812e-40
-5.800000e+00 -2.460000e+01 5.547622e-40
-5.800000e+00 -2.440000e+01 1.980023e-39
-5.800000e+00 -2.420000e+01 6.156768e-39
-5.800000e+00 -2.400000e+01 1.632949e-38
-5.800000e+00 -2.380000e+01 3.614257e-38
-5.800000e+00 -2.360000e+01 7.046579e-38
-5.800000e+00 -2.340000e+01 1.852291e-37
-5.800000e+00 -2.320000e+01 9.514208e-37
-5.800000e+00 -2.300000e+01 5.461109e-36
-5.800000e+00 -2.280000e+01 2.558292e-35
-5.800000e+00 -2.260000e+01 9.313845e-35
-5.800000e+00 -2.240000e+01 2.536756e-34
-5.800000e+00 -2.220000e+01 4.580782e-34
-5.800000e+00 -2.200000e+01 3.791267e-34
-5.800000e+00 -2.180000e+01 1.113699e-33
-5.800000e+00 -2.160000e+01 2.143110e-32
-5.800000e+00 -2.140000e+01 1.806355e-31
-5.800000e+00 -2.120000e+01 1.005675e-30
-5.800000e+00 -2.100000e+01 4.321280e-30
-5.800000e+00 -2.080000e+01 1.532206e-29
-5.800000e+00 -2.060000e+01 4.654420e-29
-5.800000e+00 -2.040000e+01 1.245517e-28
-5.800000e+00 -2.020000e+01 3.011455e-28
-5.800000e+00 -2.000000e+01 6.732525e-28
-5.800000e+00 -1.980000e+01 1.414959e-27
-5.800000e+00 -1.960000e+01 2.810608e-27
-5.800000e+00 -1.940000e+01 5.229922e-27
-5.800000e+00 -1.920000e+01 8.839316e-27
-5.800000e+00 -1.900000e+01 1.257500e-26
-5.800000e+00 -1.880000e+01 1.256043e-26
-5.800000e+00 -1.860000e+01 6.680157e-27
-5.800000e+00 -1.840000e+01 3.667101e-26
-5.800000e+00 -1.820000e+01 3.594800e-25
-5.800000e+00 -1.800000e+01 1.929096e-24
-5.800000e+00 -1.780000e+01 7.363273e-24
-5.800000e+00 -1.760000e+01 2.216005e-23
-5.800000e+00 -1.740000e+01 5.501749e-23
-5.800000e+00 -1.720000e+01 1.159135e-22
-5.800000e+00 -1.700000e+01 2.143891e-22
-5.800000e+00 -1.680000e+01 3.700576e-22
-5.800000e+00 -1.660000e+01 6.493144e-22
-5.800000e+00 -1.640000e+01 1.197575e-21
-5.800000e+00 -1.620000e+01 2.145982e-21
-5.800000e+00 -1.600000e+01 3.324922e-21
-5.800000e+00 -1.580000e+01 4.148280e-21
-5.800000e+00 -1.560000e+01 4.423231e-21
-5.800000e+00 -1.540000e+01 6.086898e-21
-5.800000e+00 -1.520000e+01 1.365799e-20
-5.800000e+00 -1.500000e+01 2.918384e-20
-5.800000e+00 -1.480000e+01 4.232840e-20
-5.800000e+00 -1.460000e+01 3.568759e-20
-5.800000e+00 -1.440000e+01 2.446395e-20
-5.800000e+00 -1.420000e+01 6.622338e-20
-5.800000e+00 -1.400000e+01 1.639506e-19
-5.800000e+00 -1.380000e+01 2.722585e-19
-5.800000e+00 -1.360000e+01 5.621743e-19
-5.800000e+00 -1.340000e+01 1.261535e-18
-5.800000e+00 -1.320000e+01 2.026980e-18
-5.800000e+00 -1.300000e+01 2.788848e-18
-5.800000e+00 -1.280000e+01 5.638190e-18
-5.800000e+00 -1.260000e+01 1.322870e-17
-5.800000e+00 -1.240000e+01 2.424321e-17
-5.800000e+00 -1.220000e+01 4.115753e-17
-5.800000e+00 -1.200000e+01 8.909880e-17
-5.800000e+00 -1.180000e+01 1.805326e-16
-5.800000e+00 -1.160000e+01 2.721592e-16
-5.800000e+00 -1.140000e+01 3.928225e-16
-5.800000e+00 -1.120000e+01 6.368960e-16
-5.800000e+00 -1.100000e+01 9.674526e-16
-5.800000e+00 -1.080000e+01 1.491563e-15
-5.800000e+00 -1.060000e+01 2.321983e-15
-5.800000e+00 -1.040000e+01 3.286182e-15
-5.800000e+00 -1.020000e+01 4.490032e-15
-5.800000e+00 -1.000000e+01 6.152401e-15
-5.800000e+00 -9.800000e+00 8.438046e-15
-5.800000e+00 -9.600000e+00 1.185544e-14
-5.800000e+00 -9.400000e+00 1.631021e-14
-5.800000e+00 -9.200000e+00 2.088025e-14
-5.800000e+00 -9.000000e+00 2.636721e-14
-5.800000e+00 -8.800000e+00 3.385213e-14
-5.800000e+00 -8.600000e+00 4.223353e-14
-5.800000e+00 -8.400000e+00 5.396272e-14
-5.800000e+00 -8.200000e+00 6.817460e-14
-5.800000e+00 -8.000000e+00 8.130743e-14
-5.800000e+00 -7.800000e+00 9.695185e-14
-5.800000e+00 -7.600000e+00 1.142632e-13
-5.800000e+00 -7.400000e+00 1.370354e-13
-5.800000e+00 -7.200000e+00 1.621040e-13
-5.800000e+00 -7.000000e+00 1.915479e-13
-5.800000e+00 -6.800000e+00 2.210543e-13
-5.800000e+00 -6.600000e+00 2.523504e-13
-5.800000e+00 -6.400000e+00 2.889706e-13
-5.800000e+00 -6.200000e+00 3.284081e-13
-5.800000e+00 -6.000000e+00 3.674674e-13
-5.800000e+00 -5.800000e+00 4.133157e-13
-5.800000e+00 -5.600000e+00 4.610861e-13
-5.800000e+00 -5.400000e+00 5.010196e-13
-5.800000e+00 -5.200000e+00 5.632995e-13
-5.800000e+00 -5.000000e+00 6.016382e-13
-5.800000e+00 -4.800000e+00 6.601091e-13
-5.800000e+00 -4.600000e+00 7.222227e-13
-5.800000e+00 -4.400000e+00 7.691535e-13
-5.800000e+00 -4.200000e+00 8.236717e-13
-5.800000e+00 -4.000000e+00 8.829260e-13
-5.800000e+00 -3.800000e+00 9.475852e-13
-5.800000e+00 -3.600000e+00 9.966650e-13
-5.800000e+00 -3.400000e+00 1.063740e-12
-5.800000e+00 -3.200000e+00 1.116045e-12
-5.800000e+00 -3.000000e+00 1.167736e-12
-5.800000e+00 -2.800000e+00 1.222086e-12
-5.800000e+00 -2.600000e+00 1.290557e-12
-5.800000e+00 -2.400000e+00 1.317855e-12
-5.800000e+00 -2.200000e+00 1.370170e-12
-5.800000e+00 -2.000000e+00 1.402859e-12
-5.800000e+00 -1.800000e+00 1.449641e-12
-5.800000e+00 -1.600000e+00 1.491879e-12
-5.800000e+00 -1.400000e+00 1.496887e-12
-5.800000e+00 -1.200000e+00 1.546438e-12
-5.800000e+00 -1.000000e+00 1.571574e-12
-5.800000e+00 -8.000000e-01 1.588284e-12
-5.800000e+00 -6.000000e-01 1.603087e-12
-5.800000e+00 -4.000000e-01 1.609718e-12
-5.800000e+00 -2.000000e-01 1.625522e-12
-5.800000e+00 0.000000e+00 1.601721e-12
-5.800000e+00 2.000000e-01 1.625522e-12
-5.800000e+00 4.000000e-01 1.609718e-12
-5.800000e+00 6.000000e-01 1.603087e-12
-5.800000e+00 8.000000e-01 1.588284e-12
-5.800000e+00 1.000000e+00 1.571574e-12
-5.800000e+00 1.200000e+00 1.546438e-12
-5.800000e+00 1.400000e+00 1.496887e-12
-5.800000e+00 1.600000e+00 1.491879e-12
-5.800000e+00 1.800000e+00 1.449641e-12
-5.800000e+00 2.000000e+00 1.402859e-12
-5.800000e+00 2.200000e+00 1.370170e-12
-5.800000e+00 2.400000e+00 1.317855e-12
-5.800000e+00 2.600000e+00 1.290557e-12
-5.800000e+00 2.800000e+00 1.222086e-12
-5.800000e+00 3.000000e+00 1.167736e-12
-5.800000e+00 3.200000e+00 1.116045e-12
-5.800000e+00 3.400000e+00 1.063740e-12
-5.800000e+00 3.600000e+00 9.966650e-13
-5.800000e+00 3.800000e+00 9.475852e-13
-5.800000e+00 4.000000e+00 8.829260e-13
-5.800000e+00 4.200000e+00 8.236717e-13
-5.800000e+00 4.400000e+00 7.691535e-13
-5.800000e+00 4.600000e+00 7.222227e-13
-5.800000e+00 4.800000e+00 6.601091e-13
-5.800000e+00 5.000000e+00 6.016382e-13
-5.800000e+00 5.200000e+00 5.632995e-13
-5.800000e+00 5.400000e+00 5.010196e-13
-5.800000e+00 5.600000e+00 4.610861e-13
-5.800000e+00 5.800000e+00 4.133157e-13
-5.800000e+00 6.000000e+00 3.674674e-13
-5.800000e+00 6.200000e+00 3.284081e-13
-5.800000e+00 6.400000e+00 2.889706e-13
-5.800000e+00 6.600000e+00 2.523504e-13
-5.800000e+00 6.800000e+00 2.210543e-13
-5.800000e+00 7.000000e+00 1.915479e-13
-5.800000e+00 7.200000e+00 1.621040e-13
-5.800000e+00 7.400000e+00 1.370354e-13
-5.800000e+00 7.600000e+00 1.142632e-13
-5.800000e+00 7.800000e+00 9.695185e-14
-5.800000e+00 8.000000e+00 8.130743e-14
-5.800000e+00 8.200000e+00 6.817460e-14
-5.800000e+00 8.400000e+00 5.396272e-14
-5.800000e+00 8.600000e+00 4.223353e-14
-5.800000e+00 8.800000e+00 3.385213e-14
-5.800000e+00 9.000000e+00 2.636721e-14
-5.800000e+00 9.200000e+00 2.088025e-14
-5.800000e+00 9.400000e+00 1.631021e-14
-5.800000e+00 9.600000e+00 1.185544e-14
-5.800000e+00 9.800000e+00 8.438046e-15
-5.800000e+00 1.000000e+01 6.152401e-15
-5.800000e+00 1.020000e+01 4.490032e-15
-5.800000e+00 1.040000e+01 3.286182e-15
-5.800000e+00 1.060000e+01 2.321983e-15
-5.800000e+00 1.080000e+01 1.491563e-15
-5.800000e+00 1.100000e+01 9.674526e-16
-5.800000e+00 1.120000e+01 6.368960e-16
-5.800000e+00 1.140000e+01 3.928225e-16
-5.800000e+00 1.160000e+01 2.721592e-16
-5.800000e+00 1.180000e+01 1.805326e-16
-5.800000e+00 1.200000e+01 8.909881e-17
-5.800000e+00 1.220000e+01 4.115753e-17
-5.800000e+00 1.240000e+01 2.424321e-17
-5.800000e+00 1.260000e+01 1.322870e-17
-5.800000e+00 1.280000e+01 5.638190e-18
-5.800000e+00 1.300000e+01 2.788848e-18
-5.800000e+00 1.320000e+01 2.026980e-18
-5.800000e+00 1.340000e+01 1.261535e-18
-5.800000e+00 1.360000e+01 5.621743e-19
-5.800000e+00 1.380000e+01 2.722585e-19
-5.800000e+00 1.400000e+01 1.639506e-19
-5.800000e+00 1.420000e+01 6.622338e-20
-5.800000e+00 1.440000e+01 2.446395e-20
-5.800000e+00 1.460000e+01 3.568759e-20
-5.800000e+00 1.480000e+01 4.232840e-20
-5.800000e+00 1.500000e+01 2.918384e-20
-5.800000e+00 1.520000e+01 1.365799e-20
-5.800000e+00 1.540000e+01 6.086898e-21
-5.800000e+00 1.560000e+01 4.423231e-21
-5.800000e+00 1.580000e+01 4.148280e-21
-5.800000e+00 1.600000e+01 3.324922e-21
-5.800000e+00 1.620000e+01 2.145982e-21
-5.800000e+00 1.640000e+01 1.197575e-21
-5.800000e+00 1.660000e+01 6.493144e-22
-5.800000e+00 1.680000e+01 3.700576e-22
-5.800000e+00 1.700000e+01 2.143891e-22
-5.800000e+00 1.720000e+01 1.159135e-22
-5.800000e+00 1.740000e+01 5.501749e-23
-5.800000e+00 1.760000e+01 2.216005e-23
-5.800000e+00 1.780000e+01 7.363273e-24
-5.800000e+00 1.800000e+01 1.929096e-24
-5.800000e+00 1.820000e+01 3.594800e-25
-5.800000e+00 1.840000e+01 3.667101e-26
-5.800000e+00 1.860000e+01 6.680157e-27
-5.800000e+00 1.880000e+01 1.256043e-26
-5.800000e+00 1.900000e+01 1.257500e-26
-5.800000e+00 1.920000e+01 8.839316e-27
-5.800000e+00 1.940000e+01 5.229922e-27
-5.800000e+00 1.960000e+01 2.810608e-27
-5.800000e+00 1.980000e+01 1.414959e-27
-5.800000e+00 2.000000e+01 6.732525e-28
-5.800000e+00 2.020000e+01 3.011455e-28
-5.800000e+00 2.040000e+01 1.245517e-28
-5.800000e+00 2.060000e+01 4.654420e-29
-5.800000e+00 2.080000e+01 1.532206e-29
-5.800000e+00 2.100000e+01 4.321280e-30
-5.800000e+00 2.120000e+01 1.005675e-30
-5.800000e+00 2.140000e+01 1.806355e-31
-5.800000e+00 2.160000e+01 2.143110e-32
-5.800000e+00 2.180000e+01 1.113699e-33
-5.800000e+00 2.200000e+01 3.791267e-34
-5.800000e+00 2.220000e+01 4.580782e-34
-5.800000e+00 2.240000e+01 2.536756e-34
-5.800000e+00 2.260000e+01 9.313845e-35
-5.800000e+00 2.280000e+01 2.558292e-35
-5.800000e+00 2.300000e+01 5.461109e-36
-5.800000e+00 2.320000e+01 9.514209e-37
-5.800000e+00 2.340000e+01 1.852289e-37
-5.800000e+00 2.360000e+01 7.046586e-38
-5.800000e+00 2.380000e+01 3.614267e-38
-5.800000e+00 2.400000e+01 1.632903e-38
-5.800000e+00 2.420000e+01 6.157660e-39
-5.800000e+00 2.440000e+01 1.978811e-39
-5.800000e+00 2.460000e+01 5.558949e-40
-5.800000e+00 2.480000e+01 1.374230e-40
-5.800000e+00 2.500000e+01 2.973284e-41
-5.800000e+00 2.520000e+01 8.047298e-42
-5.800000e+00 2.540000e+01 0.000000e+00

-5.600000e+00 -2.560000e+01 0.000000e+00
-5.600000e+00 -2.540000e+01 5.181205e-42
-5.600000e+00 -2.520000e+01 2.113703e-41
-5.600000e+00 -2.500000e+01 1.082466e-40
-5.600000e+00 -2.480000e+01 4.954638e-40
-5.600000e+00 -2.460000e+01 2.043143e-39
-5.600000e+00 -2.440000e+01 7.561490e-39
-5.600000e+00 -2.420000e+01 2.470651e-38
-5.600000e+00 -2.400000e+01 6.971431e-38
-5.600000e+00 -2.380000e+01 1.631292e-37
-5.600000e+00 -2.360000e+01 2.921293e-37
-5.600000e+00 -2.340000e+01 3.348354e-37
-5.600000e+00 -2.320000e+01 2.528435e-37
-5.600000e+00 -2.300000e+01 2.103714e-36
-5.600000e+00 -2.280000e+01 1.757504e-35
-5.600000e+00 -2.260000e+01 8.013522e-35
-5.600000e+00 -2.240000e+01 2.200797e-34
-5.600000e+00 -2.220000e+01 2.890261e-34
-5.600000e+00 -2.200000e+01 7.825616e-35
-5.600000e+00 -2.180000e+01 5.616319e-33
-5.600000e+00 -2.160000e+01 7.463379e-32
-5.600000e+00 -2.140000e+01 5.290218e-31
-5.600000e+00 -2.120000e+01 2.710391e-30
-5.600000e+00 -2.100000e+01 1.115250e-29
-5.600000e+00 -2.080000e+01 3.889688e-29
-5.600000e+00 -2.060000e+01 1.195022e-28
-5.600000e+00 -2.040000e+01 3.346942e-28
-5.600000e+00 -2.020000e+01 8.796641e-28
-5.600000e+00 -2.000000e+01 2.202214e-27
-5.600000e+00 -1.980000e+01 5.226726e-27
-5.600000e+00 -1.960000e+01 1.154668e-26
-5.600000e+00 -1.940000e+01 2.322536e-26
-5.600000e+00 -1.920000e+01 4.144202e-26
-5.600000e+00 -1.900000e+01 6.248371e-26
-5.600000e+00 -1.880000e+01 7.048368e-26
-5.600000e+00 -1.860000e+01 4.203633e-26
-5.600000e+00 -1.840000e+01 4.757488e-26
-5.600000e+00 -1.820000e+01 7.246503e-25
-5.600000e+00 -1.800000e+01 4.716315e-24
-5.600000e+00 -1.780000e+01 1.974810e-23
-5.600000e+00 -1.760000e+01 6.280581e-23
-5.600000e+00 -1.740000e+01 1.617615e-22
-5.600000e+00 -1.720000e+01 3.495832e-22
-5.600000e+00 -1.700000e+01 6.573671e-22
-5.600000e+00 -1.680000e+01 1.137700e-21
-5.600000e+00 -1.660000e+01 1.942337e-21
-5.600000e+00 -1.640000e+01 3.346859e-21
-5.600000e+00 -1.620000e+01 5.435256e-21
-5.600000e+00 -1.600000e+01 7.428665e-21
-5.600000e+00 -1.580000e+01 7.687900e-21
-5.600000e+00 -1.560000e+01 5.928063e-21
-5.600000e+00 -1.540000e+01 6.906989e-21
-5.600000e+00 -1.520000e+01 2.011055e-20
-5.600000e+00 -1.500000e+01 4.759132e-20
-5.600000e+00 -1.480000e+01 6.650825e-20
-5.600000e+00 -1.460000e+01 5.407454e-20
-5.600000e+00 -1.440000e+01 7.662816e-20
-5.600000e+00 -1.420000e+01 2.510744e-19
-5.600000e+00 -1.400000e+01 4.638846e-19
-5.600000e+00 -1.380000e+01 5.881841e-19
-5.600000e+00 -1.360000e+01 1.454372e-18
-5.600000e+00 -1.340000e+01 4.121013e-18
-5.600000e+00 -1.320000e+01 7.482149e-18
-5.600000e+00 -1.300000e+01 1.098079e-17
-5.600000e+00 -1.280000e+01 2.147530e-17
-5.600000e+00 -1.260000e+01 4.836580e-17
-5.600000e+00 -1.240000e+01 8.971609e-17
-5.600000e+00 -1.220000e+01 1.582344e-16
-5.600000e+00 -1.200000e+01 3.184361e-16
-5.600000e+00 -1.180000e+01 5.741131e-16
-5.600000e+00 -1.160000e+01 8.497453e-16
-5.600000e+00 -1.140000e+01 1.301822e-15
-5.600000e+00 -1.120000e+01 2.062827e-15
-5.600000e+00 -1.100000e+01 3.063062e-15
-5.600000e+00 -1.080000e+01 4.726465e-15
-5.600000e+00 -1.060000e+01 7.131111e-15
-5.600000e+00 -1.040000e+01 9.971383e-15
-5.600000e+00 -1.020000e+01 1.357718e-14
-5.600000e+00 -1.000000e+01 1.848717e-14
-5.600000e+00 -9.800000e+00 2.553710e-14
-5.600000e+00 -9.600000e+00 3.517472e-14
-5.600000e+00 -9.400000e+00 4.618785e-14
-5.600000e+00 -9.200000e+00 5.805946e-14
-5.600000e+00 -9.000000e+00 7.335604e-14
-5.600000e+00 -8.800000e+00 9.272774e-14
-5.600000e+00 -8.600000e+00 1.155607e-13
-5.600000e+00 -8.400000e+00 1.462945e-13
-5.600000e+00 -8.200000e+00 1.781829e-13
-5.600000e+00 -8.000000e+00 2.084246e-13
-5.600000e+00 -7.800000e+00 2.468060e-13
-5.600000e+00 -7.600000e+00 2.927915e-13
-5.600000e+00 -7.400000e+00 3.473616e-13
-5.600000e+00 -7.200000e+00 4.050374e-13
-5.600000e+00 -7.000000e+00 4.718095e-13
-5.600000e+00 -6.800000e+00 5.339537e-13
-5.600000e+00 -6.600000e+00 6.066964e-13
-5.600000e+00 -6.400000e+00 6.885494e-13
-5.600000e+00 -6.200000e+00 7.709757e-13
-5.600000e+00 -6.000000e+00 8.555969e-13
-5.600000e+00 -5.800000e+00 9.571666e-13
-5.600000e+00 -5.600000e+00 1.048714e-12
-5.600000e+00 -5.400000e+00 1.142812e-12
-5.600000e+00 -5.200000e+00 1.266887e-12
-5.600000e+00 -5.000000e+00 1.346202e-12
-5.600000e+00 -4.800000e+00 1.476311e-12
-5.600000e+00 -4.600000e+00 1.591545e-12
-5.600000e+00 -4.400000e+00 1.687252e-12
-5.600000e+00 -4.200000e+00 1.809191e-12
-5.600000e+00 -4.000000e+00 1.927704e-12
-5.600000e+00 -3.800000e+00 2.043487e-12
-5.600000e+00 -3.600000e+00 2.146425e-12
-5.600000e+00 -3.400000e+00 2.273841e-12
-5.600000e+00 -3.200000e+00 2.359752e-12
-5.600000e+00 -3.000000e+00 2.468129e-12
-5.600000e+00 -2.800000e+00 2.588448e-12
-5.600000e+00 -2.600000e+00 2.695735e-12
-5.600000e+00 -2.400000e+00 2.770668e-12
-5.600000e+00 -2.200000e+00 2.872639e-12
-5.600000e+00 -2.000000e+00 2.938948e-12
-5.600000e+00 -1.800000e+00 3.026734e-12
-5.600000e+00 -1.600000e+00 3.074474e-12
-5.600000e+00 -1.400000e+00 3.115748e-12
-5.600000e+00 -1.200000e+00 3.202840e-12
-5.600000e+00 -1.000000e+00 3.233256e-12
-5.600000e+00 -8.000000e-01 3.274677e-12
-5.600000e+00 -6.000000e-01 3.311580e-12
-5.600000e+00 -4.000000e-01 3.332626e-12
-5.600000e+00 -2.000000e-01 3.358605e-12
-5.600000e+00 0.000000e+00 3.303620e-12
-5.600000e+00 2.000000e-01 3.358605e-12
-5.600000e+00 4.000000e-01 3.332626e-12
-5.600000e+00 6.000000e-01 3.311580e-12
-5.600000e+00 8.000000e-01 3.274677e-12
-5.600000e+00 1.000000e+00 3.233256e-12
-5.600000e+00 1.200000e+00 3.202840e-12
-5.600000e+00 1.400000e+00 3.115748e-12
-5.600000e+00 1.600000e+00 3.074474e-12
-5.600000e+00 1.800000e+00 3.026734e-12
-5.600000e+00 2.000000e+00 2.938948e-12
-5.600000e+00 2.200000e+00 2.872639e-12
-5.600000e+00 2.400000e+00 2.770668e-12
-5.600000e+00 2.600000e+00 2.695735e-12
-5.600000e+00 2.800000e+00 2.588448e-12
-5.600000e+00 3.000000e+00 2.468129e-12
-5.600000e+00 3.200000e+00 2.359752e-12
-5.600000e+00 3.400000e+00 2.273841e-12
-5.600000e+00 3.600000e+00 2.146425e-12
-5.600000e+00 3.800000e+00 2.043487e-12
-5.600000e+00 4.000000e+00 1.927704e-12
-5.600000e+00 4.200000e+00 1.809191e-12
-5.600000e+00 4.400000e+00 1.687252e-12
-5.600000e+00 4.600000e+00 1.591545e-12
-5.600000e+00 4.800000e+00 1.476311e-12
-5.600000e+00 5.000000e+00 1.346202e-12
-5.600000e+00 5.200000e+00 1.266887e-12
-5.600000e+00 5.400000e+00 1.142812e-12
-5.600000e+00 5.600000e+00 1.048714e-12
-5.600000e+00 5.800000e+00 9.571666e-13
-5.600000e+00 6.000000e+00 8.555969e-13
-5.600000e+00 6.200000e+00 7.709757e-13
-5.600000e+00 6.400000e+00 6.885494e-13
-5.600000e+00 6.600000e+00 6.066964e-13
-5.600000e+00 6.800000e+00 5.339537e-13
-5.600000e+00 7.000000e+00 4.718095e-13
-5.600000e+00 7.200000e+00 4.050374e-13
-5.600000e+00 7.400000e+00 3.473616e-13
-5.600000e+00 7.600000e+00 2.927915e-13
-5.600000e+00 7.800000e+00 2.468060e-13
-5.600000e+00 8.000000e+00 2.084246e-13
-5.600000e+00 8.200000e+00 1.781829e-13
-5.600000e+00 8.400000e+00 1.462945e-13
-5.600000e+00 8.600000e+00 1.155607e-13
-5.600000e+00 8.800000e+00 9.272774e-14
-5.600000e+00 9.000000e+00 7.335604e-14
-5.600000e+00 9.200000e+00 5.805946e-14
-5.600000e+00 9.400000e+00 4.618785e-14
-5.600000e+00 9.600000e+00 3.517472e-14
-5.600000e+00 9.800000e+00 2.553710e-14
-5.600000e+00 1.000000e+01 1.848717e-14
-5.600000e+00 1.020000e+01 1.357718e-14
-5.600000e+00 1.040000e+01 9.971383e-15
-5.600000e+00 1.060000e+01 7.131111e-15
-5.600000e+00 1.080000e+01 4.726465e-15
-5.600000e+00 1.100000e+01 3.063062e-15
-5.600000e+00 1.120000e+01 2.062827e-15
-5.600000e+00 1.140000e+01 1.301822e-15
-5.600000e+00 1.160000e+01 8.497453e-16
-5.600000e+00 1.180000e+01 5.741131e-16
-5.600000e+00 1.200000e+01 3.184361e-16
-5.600000e+00 1.220000e+01 1.582344e-16
-5.600000e+00 1.240000e+01 8.971609e-17
-5.600000e+00 1.260000e+01 4.836580e-17
-5.600000e+00 1.280000e+01 2.147530e-17
-5.600000e+00 1.300000e+01 1.098079e-17
-5.600000e+00 1.320000e+01 7.482149e-18
-5.600000e+00 1.340000e+01 4.121013e-18
-5.600000e+00 1.360000e+01 1.454372e-18
-5.600000e+00 1.380000e+01 5.881841e-19
-5.600000e+00 1.400000e+01 4.638846e-19
-5.600000e+00 1.420000e+01 2.510744e-19
-5.600000e+00 1.440000e+01 7.662816e-20
-5.600000e+00 1.460000e+01 5.407454e-20
-5.600000e+00 1.480000e+01 6.650825e-20
-5.600000e+00 1.500000e+01 4.759132e-20
-5.600000e+00 1.520000e+01 2.011055e-20
-5.600000e+00 1.540000e+01 6.906989e-21
-5.600000e+00 1.560000e+01 5.928063e-21
-5.600000e+00 1.580000e+01 7.687900e-21
-5.600000e+00 1.600000e+01 7.428665e-21
-5.600000e+00 1.620000e+01 5.435256e-21
-5.600000e+00 1.640000e+01 3.346859e-21
-5.600000e+00 1.660000e+01 1.942337e-21
-5.600000e+00 1.680000e+01 1.137700e-21
-5.600000e+00 1.700000e+01 6.573671e-22
-5.600000e+00 1.720000e+01 3.495832e-22
-5.600000e+00 1.740000e+01 1.617615e-22
-5.600000e+00 1.760000e+01 6.280581e-23
-5.600000e+00 1.780000e+01 1.974810e-23
-5.600000e+00 1.800000e+01 4.716315e-24
-5.600000e+00 1.820000e+01 7.246503e-25
-5.600000e+00 1.840000e+01 4.757489e-26
-5.600000e+00 1.860000e+01 4.203633e-26
-5.600000e+00 1.880000e+01 7.048368e-26
-5.600000e+00 1.900000e+01 6.248371e-26
-5.600000e+00 1.920000e+01 4.144202e-26
-5.600000e+00 1.940000e+01 2.322536e-26
-5.600000e+00 1.960000e+01 1.154668e-26
-5.600000e+00 1.980000e+01 5.226726e-27
-5.600000e+00 2.000000e+01 2.202214e-27
-5.600000e+00 2.020000e+01 8.796641e-28
-5.600000e+00 2.040000e+01 3.346942e-28
-5.600000e+00 2.060000e+01 1.195022e-28
-5.600000e+00 2.080000e+01 3.889688e-29
-5.600000e+00 2.100000e+01 1.115250e-29
-5.600000e+00 2.120000e+01 2.710391e-30
-5.600000e+00 2.140000e+01 5.290218e-31
-5.600000e+00 2.160000e+01 7.463379e-32
-5.600000e+00 2.180000e+01 5.616319e-33
-5.600000e+00 2.200000e+01 7.825616e-35
-5.600000e+00 2.220000e+01 2.890261e-34
-5.600000e+00 2.240000e+01 2.200797e-34
-5.600000e+00 2.260000e+01 8.013522e-35
-5.600000e+00 2.280000e+01 1.757504e-35
-5.600000e+00 2.300000e+01 2.103714e-36
-5.600000e+00 2.320000e+01 2.528435e-37
-5.600000e+00 2.340000e+01 3.348354e-37
-5.600000e+00 2.360000e+01 2.921289e-37
-5.600000e+00 2.380000e+01 1.631302e-37
-5.600000e+00 2.400000e+01 6.971227e-38
-5.600000e+00 2.420000e+01 2.470965e-38
-5.600000e+00 2.440000e+01 7.557809e-39
-5.600000e+00 2.460000e+01 2.046059e-39
-5.600000e+00 2.480000e+01 4.950761e-40
-5.600000e+00 2.500000e+01 1.049387e-40
-5.600000e+00 2.520000e+01 2.895688e-41
-5.600000e+00 2.540000e+01 0.000000e+00

-5.400000e+00 -2.560000e+01 0.000000e+00
-5.400000e+00 -2.540000e+01 1.481455e-41
-5.400000e+00 -2.520000e+01 5.872405e-41
-5.400000e+00 -2.500000e+01 3.013809e-40
-5.400000e+00 -2.480000e+01 1.380781e-39
-5.400000e+00 -2.460000e+01 5.759348e-39
-5.400000e+00 -2.440000e+01 2.174823e-38
-5.400000e+00 -2.420000e+01 7.340126e-38
-5.400000e+00 -2.400000e+01 2.180077e-37
-5.400000e+00 -2.380000e+01 5.553319e-37
-5.400000e+00 -2.360000e+01 1.160042e-36
-5.400000e+00 -2.340000e+01 1.822479e-36
-5.400000e+00 -2.320000e+01 1.840155e-36
-5.400000e+00 -2.300000e+01 2.140042e-36
-5.400000e+00 -2.280000e+01 1.714454e-35
-5.400000e+00 -2.260000e+01 1.064782e-34
-5.400000e+00 -2.240000e+01 4.201864e-34
-5.400000e+00 -2.220000e+01 1.362654e-33
-5.400000e+00 -2.200000e+01 5.854479e-33
-5.400000e+00 -2.180000e+01 3.811962e-32
-5.400000e+00 -2.160000e+01 2.486301e-31
-5.400000e+00 -2.140000e+01 1.356809e-30
-5.400000e+00 -2.120000e+01 6.148766e-30
-5.400000e+00 -2.100000e+01 2.375321e-29
-5.400000e+00 -2.080000e+01 8.078546e-29
-5.400000e+00 -2.060000e+01 2.509221e-28
-5.400000e+00 -2.040000e+01 7.383184e-28
-5.400000e+00 -2.020000e+01 2.104326e-27
-5.400000e+00 -2.000000e+01 5.780148e-27
-5.400000e+00 -1.980000e+01 1.489805e-26
-5.400000e+00 -1.960000e+01 3.495948e-26
-5.400000e+00 -1.940000e+01 7.299910e-26
-5.400000e+00 -1.920000e+01 1.331404e-25
-5.400000e+00 -1.900000e+01 2.055829e-25
-5.400000e+00 -1.880000e+01 2.467838e-25
-5.400000e+00 -1.860000e+01 1.735462e-25
-5.400000e+00 -1.840000e+01 2.876331e-26
-5.400000e+00 -1.820000e+01 9.028073e-25
-5.400000e+00 -1.800000e+01 8.038441e-24
-5.400000e+00 -1.780000e+01 3.811226e-23
-5.400000e+00 -1.760000e+01 1.302903e-22
-5.400000e+00 -1.740000e+01 3.528131e-22
-5.400000e+00 -1.720000e+01 7.919111e-22
-5.400000e+00 -1.700000e+01 1.533255e-21
-5.400000e+00 -1.680000e+01 2.697874e-21
-5.400000e+00 -1.660000e+01 4.558030e-21
-5.400000e+00 -1.640000e+01 7.474979e-21
-5.400000e+00 -1.620000e+01 1.116271e-20
-5.400000e+00 -1.600000e+01 1.357386e-20
-5.400000e+00 -1.580000e+01 1.158286e-20
-5.400000e+00 -1.560000e+01 5.610092e-21
-5.400000e+00 -1.540000e+01 5.217558e-21
-5.400000e+00 -1.520000e+01 2.539612e-20
-5.400000e+00 -1.500000e+01 6.460000e-20
-5.400000e+00 -1.480000e+01 8.881850e-20
-5.400000e+00 -1.460000e+01 1.049984e-19
-5.400000e+00 -1.440000e+01 2.899215e-19
-5.400000e+00 -1.420000e+01 7.517956e-19
-5.400000e+00 -1.400000e+01 1.022695e-18
-5.400000e+00 -1.380000e+01 1.180210e-18
-5.400000e+00 -1.360000e+01 4.147081e-18
-5.400000e+00 -1.340000e+01 1.265257e-17
-5.400000e+00 -1.320000e+01 2.324206e-17
-5.400000e+00 -1.300000e+01 3.556358e-17
-5.400000e+00 -1.280000e+01 7.042319e-17
-5.400000e+00 -1.260000e+01 1.530046e-16
-5.400000e+00 -1.240000e+01 2.830872e-16
-5.400000e+00 -1.220000e+01 5.083703e-16
-5.400000e+00 -1.200000e+01 9.582024e-16
-5.400000e+00 -1.180000e+01 1.595601e-15
-5.400000e+00 -1.160000e+01 2.396999e-15
-5.400000e+00 -1.140000e+01 3.778285e-15
-5.400000e+00 -1.120000e+01 5.811943e-15
-5.400000e+00 -1.100000e+01 8.682488e-15
-5.400000e+00 -1.080000e+01 1.332365e-14
-5.400000e+00 -1.060000e+01 1.946677e-14
-5.400000e+00 -1.040000e+01 2.689393e-14
-5.400000e+00 -1.020000e+01 3.631453e-14
-5.400000e+00 -1.000000e+01 4.937621e-14
-5.400000e+00 -9.800000e+00 6.765170e-14
-5.400000e+00 -9.600000e+00 8.988343e-14
-5.400000e+00 -9.400000e+00 1.142988e-13
-5.400000e+00 -9.200000e+00 1.435507e-13
-5.400000e+00 -9.000000e+00 1.812160e-13
-5.400000e+00 -8.800000e+00 2.258876e-13
-5.400000e+00 -8.600000e+00 2.814243e-13
-5.400000e+00 -8.400000e+00 3.485139e-13
-5.400000e+00 -8.200000e+00 4.123802e-13
-5.400000e+00 -8.000000e+00 4.813113e-13
-5.400000e+00 -7.800000e+00 5.731561e-13
-5.400000e+00 -7.600000e+00 6.784766e-13
-5.400000e+00 -7.400000e+00 7.931502e-13
-5.400000e+00 -7.200000e+00 9.171564e-13
-5.400000e+00 -7.000000e+00 1.051620e-12
-5.400000e+00 -6.800000e+00 1.180752e-12
-5.400000e+00 -6.600000e+00 1.343168e-12
-5.400000e+00 -6.400000e+00 1.504540e-12
-5.400000e+00 -6.200000e+00 1.675938e-12
-5.400000e+00 -6.000000e+00 1.852439e-12
-5.400000e+00 -5.800000e+00 2.055815e-12
-5.400000e+00 -5.600000e+00 2.229936e-12
-5.400000e+00 -5.400000e+00 2.441451e-12
-5.400000e+00 -5.200000e+00 2.658619e-12
-5.400000e+00 -5.000000e+00 2.850602e-12
-5.400000e+00 -4.800000e+00 3.109034e-12
-5.400000e+00 -4.600000e+00 3.323953e-12
-5.400000e+00 -4.400000e+00 3.530386e-12
-5.400000e+00 -4.200000e+00 3.776443e-12
-5.400000e+00 -4.000000e+00 3.999832e-12
-5.400000e+00 -3.800000e+00 4.195030e-12
-5.400000e+00 -3.600000e+00 4.422857e-12
-5.400000e+00 -3.400000e+00 4.638761e-12
-5.400000e+00 -3.200000e+00 4.809326e-12
-5.400000e+00 -3.000000e+00 5.023045e-12
-5.400000e+00 -2.800000e+00 5.237807e-12
-5.400000e+00 -2.600000e+00 5.387845e-12
-5.400000e+00 -2.400000e+00 5.589258e-12
-5.400000e+00 -2.200000e+00 5.752511e-12
-5.400000e+00 -2.000000e+00 5.894936e-12
-5.400000e+00 -1.800000e+00 6.046087e-12
-5.400000e+00 -1.600000e+00 6.104608e-12
-5.400000e+00 -1.400000e+00 6.253195e-12
-5.400000e+00 -1.200000e+00 6.367664e-12
-5.400000e+00 -1.000000e+00 6.414391e-12
-5.400000e+00 -8.000000e-01 6.493013e-12
-5.400000e+00 -6.000000e-01 6.564753e-12
-5.400000e+00 -4.000000e-01 6.621081e-12
-5.400000e+00 -2.000000e-01 6.640573e-12
-5.400000e+00 0.000000e+00 6.620847e-12
-5.400000e+00 2.000000e-01 6.640573e-12
-5.400000e+00 4.000000e-01 6.621081e-12
-5.400000e+00 6.000000e-01 6.564753e-12
-5.400000e+00 8.000000e-01 6.493013e-12
-5.400000e+00 1.000000e+00 6.414391e-12
-5.400000e+00 1.200000e+00 6.367664e-12
-5.400000e+00 1.400000e+00 6.253195e-12
-5.400000e+00 1.600000e+00 6.104608e-12
-5.400000e+00 1.800000e+00 6.046087e-12
-5.400000e+00 2.000000e+00 5.894936e-12
-5.400000e+00 2.200000e+00 5.752511e-12
-5.400000e+00 2.400000e+00 5.589258e-12
-5.400000e+00 2.600000e+00 5.387845e-12
-5.400000e+00 2.800000e+00 5.237807e-12
-5.400000e+00 3.000000e+00 5.023045e-12
-5.400000e+00 3.200000e+00 4.809326e-12
-5.400000e+00 3.400000e+00 4.638761e-12
-5.400000e+00 3.600000e+00 4.422857e-12
-5.400000e+00 3.800000e+00 4.195030e-12
-5.400000e+00 4.000000e+00 3.999832e-12
-5.400000e+00 4.200000e+00 3.776443e-12
-5.400000e+00 4.400000e+00 3.530386e-12
-5.400000e+00 4.600000e+00 3.323953e-12
-5.400000e+00 4.800000e+00 3.109034e-12
-5.400000e+00 5.000000e+00 2.850602e-12
-5.400000e+00 5.200000e+00 2.658619e-12
-5.400000e+00 5.400000e+00 2.441451e-12
-5.400000e+00 5.600000e+00 2.229936e-12
-5.400000e+00 5.800000e+00 2.055815e-12
-5.400000e+00 6.000000e+00 1.852439e-12
-5.400000e+00 6.200000e+00 1.675938e-12
-5.400000e+00 6.400000e+00 1.504540e-12
-5.400000e+00 6.600000e+00 1.343168e-12
-5.400000e+00 6.800000e+00 1.180752e-12
-5.400000e+00 7.000000e+00 1.051620e-12
-5.400000e+00 7.200000e+00 9.171564e-13
-5.400000e+00 7.400000e+00 7.931502e-13
-5.400000e+00 7.600000e+00 6.784766e-13
-5.400000e+00 7.800000e+00 5.731561e-13
-5.400000e+00 8.000000e+00 4.813113e-13
-5.400000e+00 8.200000e+00 4.123802e-13
-5.400000e+00 8.400000e+00 3.485139e-13
-5.400000e+00 8.600000e+00 2.814243e-13
-5.400000e+00 8.800000e+00 2.258876e-13
-5.400000e+00 9.000000e+00 1.812160e-13
-5.400000e+00 9.200000e+00 1.435507e-13
-5.400000e+00 9.400000e+00 1.142988e-13
-5.400000e+00 9.600000e+00 8.988343e-14
-5.400000e+00 9.800000e+00 6.765170e-14
-5.400000e+00 1.000000e+01 4.937621e-14
-5.400000e+00 1.020000e+01 3.631453e-14
-5.400000e+00 1.040000e+01 2.689393e-14
-5.400000e+00 1.060000e+01 1.946677e-14
-5.400000e+00 1.080000e+01 1.332365e-14
-5.400000e+00 1.100000e+01 8.682488e-15
-5.400000e+00 1.120000e+01 5.811943e-15
-5.400000e+00 1.140000e+01 3.778285e-15
-5.400000e+00 1.160000e+01 2.396999e-15
-5.400000e+00 1.180000e+01 1.595601e-15
-5.400000e+00 1.200000e+01 9.582024e-16
-5.400000e+00 1.220000e+01 5.083703e-16
-5.400000e+00 1.240000e+01 2.830872e-16
-5.400000e+00 1.260000e+01 1.530046e-16
-5.400000e+00 1.280000e+01 7.042319e-17
-5.400000e+00 1.300000e+01 3.556358e-17
-5.400000e+00 1.320000e+01 2.324206e-17
-5.400000e+00 1.340000e+01 1.265257e-17
-5.400000e+00 1.360000e+01 4.147081e-18
-5.400000e+00 1.380000e+01 1.180210e-18
-5.400000e+00 1.400000e+01 1.022695e-18
-5.400000e+00 1.420000e+01 7.517956e-19
-5.400000e+00 1.440000e+01 2.899215e-19
-5.400000e+00 1.460000e+01 1.049984e-19
-5.400000e+00 1.480000e+01 8.881850e-20
-5.400000e+00 1.500000e+01 6.460000e-20
-5.400000e+00 1.520000e+01 2.539612e-20
-5.400000e+00 1.540000e+01 5.217559e-21
-5.400000e+00 1.560000e+01 5.610092e-21
-5.400000e+00 1.580000e+01 1.158286e-20
-5.400000e+00 1.600000e+01 1.357386e-20
-5.400000e+00 1.620000e+01 1.116271e-20
-5.400000e+00 1.640000e+01 7.474978e-21
-5.400000e+00 1.660000e+01 4.558030e-21
-5.400000e+00 1.680000e+01 2.697874e-21
-5.400000e+00 1.700000e+01 1.533255e-21
-5.400000e+00 1.720000e+01 7.919111e-22
-5.400000e+00 1.740000e+01 3.528131e-22
-5.400000e+00 1.760000e+01 1.302903e-22
-5.400000e+00 1.780000e+01 3.811226e-23
-5.400000e+00 1.800000e+01 8.038441e-24
-5.400000e+00 1.820000e+01 9.028072e-25
-5.400000e+00 1.840000e+01 2.876331e-26
-5.400000e+00 1.860000e+01 1.735462e-25
-5.400000e+00 1.880000e+01 2.467838e-25
-5.400000e+00 1.900000e+01 2.055829e-25
-5.400000e+00 1.920000e+01 1.331404e-25
-5.400000e+00 1.940000e+01 7.299910e-26
-5.400000e+00 1.960000e+01 3.495948e-26
-5.400000e+00 1.980000e+01 1.489805e-26
-5.400000e+00 2.000000e+01 5.780148e-27
-5.400000e+00 2.020000e+01 2.104326e-27
-5.400000e+00 2.040000e+01 7.383184e-28
-5.400000e+00 2.060000e+01 2.509221e-28
-5.400000e+00 2.080000e+01 8.078546e-29
-5.400000e+00 2.100000e+01 2.375321e-29
-5.400000e+00 2.120000e+01 6.148766e-30
-5.400000e+00 2.140000e+01 1.356809e-30
-5.400000e+00 2.160000e+01 2.486301e-31
-5.400000e+00 2.180000e+01 3.811962e-32
-5.400000e+00 2.200000e+01 5.854479e-33
-5.400000e+00 2.220000e+01 1.362654e-33
-5.400000e+00 2.240000e+01 4.201864e-34
-5.400000e+00 2.260000e+01 1.064782e-34
-5.400000e+00 2.280000e+01 1.714454e-35
-5.400000e+00 2.300000e+01 2.140043e-36
-5.400000e+00 2.320000e+01 1.840154e-36
-5.400000e+00 2.340000e+01 1.822480e-36
-5.400000e+00 2.360000e+01 1.160040e-36
-5.400000e+00 2.380000e+01 5.553352e-37
-5.400000e+00 2.400000e+01 2.180021e-37
-5.400000e+00 2.420000e+01 7.340907e-38
-5.400000e+00 2.440000e+01 2.173972e-38
-5.400000e+00 2.460000e+01 5.765212e-39
-5.400000e+00 2.480000e+01 1.381923e-39
-5.400000e+00 2.500000e+01 2.905141e-40
-5.400000e+00 2.520000e+01 8.151578e-41
-5.400000e+00 2.540000e+01 0.000000e+00

-5.200000e+00 -2.560000e+01 0.000000e+00
-5.200000e+00 -2.540000e+01 3.435707e-41
-5.200000e+00 -2.520000e+01 1.319978e-40
-5.200000e+00 -2.500000e+01 6.722187e-40
-5.200000e+00 -2.480000e+01 3.044696e-39
-5.200000e+00 -2.460000e+01 1.264700e-38
-5.200000e+00 -2.440000e+01 4.785131e-38
-5.200000e+00 -2.420000e+01 1.633984e-37
-5.200000e+00 -2.400000e+01 4.991021e-37
-5.200000e+00 -2.380000e+01 1.350290e-36
-5.200000e+00 -2.360000e+01 3.221217e-36
-5.200000e+00 -2.340000e+01 6.955731e-36
-5.200000e+00 -2.320000e+01 1.549331e-35
-5.200000e+00 -2.300000e+01 4.568882e-35
-5.200000e+00 -2.280000e+01 1.812562e-34
-5.200000e+00 -2.260000e+01 7.565713e-34
-5.200000e+00 -2.240000e+01 2.922166e-33
-5.200000e+00 -2.220000e+01 1.057555e-32
-5.200000e+00 -2.200000e+01 3.890847e-32
-5.200000e+00 -2.180000e+01 1.563350e-31
-5.200000e+00 -2.160000e+01 6.723463e-31
-5.200000e+00 -2.140000e+01 2.855317e-30
-5.200000e+00 -2.120000e+01 1.127785e-29
-5.200000e+00 -2.100000e+01 4.069626e-29
-5.200000e+00 -2.080000e+01 1.359530e-28
-5.200000e+00 -2.060000e+01 4.334207e-28
-5.200000e+00 -2.040000e+01 1.355243e-27
-5.200000e+00 -2.020000e+01 4.163551e-27
-5.200000e+00 -2.000000e+01 1.222892e-26
-5.200000e+00 -1.980000e+01 3.308680e-26
-5.200000e+00 -1.960000e+01 8.009223e-26
-5.200000e+00 -1.940000e+01 1.705555e-25
-5.200000e+00 -1.920000e+01 3.164909e-25
-5.200000e+00 -1.900000e+01 5.045798e-25
-5.200000e+00 -1.880000e+01 6.601037e-25
-5.200000e+00 -1.860000e+01 6.051731e-25
-5.200000e+00 -1.840000e+01 1.802701e-25
-5.200000e+00 -1.820000e+01 3.480918e-25
-5.200000e+00 -1.800000e+01 7.714430e-24
-5.200000e+00 -1.780000e+01 4.679955e-23
-5.200000e+00 -1.760000e+01 1.817452e-22
-5.200000e+00 -1.740000e+01 5.351030e-22
-5.200000e+00 -1.720000e+01 1.277951e-21
-5.200000e+00 -1.700000e+01 2.599947e-21
-5.200000e+00 -1.680000e+01 4.747221e-21
-5.200000e+00 -1.660000e+01 8.126026e-21
-5.200000e+00 -1.640000e+01 1.301150e-20
-5.200000e+00 -1.620000e+01 1.826660e-20
-5.200000e+00 -1.600000e+01 2.010538e-20
-5.200000e+00 -1.580000e+01 1.435626e-20
-5.200000e+00 -1.560000e+01 3.763373e-21
-5.200000e+00 -1.540000e+01 3.297289e-21
-5.200000e+00 -1.520000e+01 2.987498e-20
-5.200000e+00 -1.500000e+01 7.689477e-20
-5.200000e+00 -1.480000e+01 1.293226e-19
-5.200000e+00 -1.460000e+01 3.000871e-19
-5.200000e+00 -1.440000e+01 8.635753e-19
-5.200000e+00 -1.420000e+01 1.624849e-18
-5.200000e+00 -1.400000e+01 1.721793e-18
-5.200000e+00 -1.380000e+01 2.965118e-18
-5.200000e+00 -1.360000e+01 1.267665e-17
-5.200000e+00 -1.340000e+01 3.467736e-17
-5.200000e+00 -1.320000e+01 6.135434e-17
-5.200000e+00 -1.300000e+01 1.002937e-16
-5.200000e+00 -1.280000e+01 2.043653e-16
-5.200000e+00 -1.260000e+01 4.247948e-16
-5.200000e+00 -1.240000e+01 7.802894e-16
-5.200000e+00 -1.220000e+01 1.406910e-15
-5.200000e+00 -1.200000e+01 2.494795e-15
-5.200000e+00 -1.180000e+01 3.985939e-15
-5.200000e+00 -1.160000e+01 6.189387e-15
-5.200000e+00 -1.140000e+01 9.785696e-15
-5.200000e+00 -1.120000e+01 1.486025e-14
-5.200000e+00 -1.100000e+01 2.253436e-14
-5.200000e+00 -1.080000e+01 3.377248e-14
-5.200000e+00 -1.060000e+01 4.795813e-14
-5.200000e+00 -1.040000e+01 6.542999e-14
-5.200000e+00 -1.020000e+01 8.791736e-14
-5.200000e+00 -1.000000e+01 1.192820e-13
-5.200000e+00 -9.800000e+00 1.597146e-13
-5.200000e+00 -9.600000e+00 2.059153e-13
-5.200000e+00 -9.400000e+00 2.600111e-13
-5.200000e+00 -9.200000e+00 3.285365e-13
-5.200000e+00 -9.000000e+00 4.114988e-13
-5.200000e+00 -8.800000e+00 5.089066e-13
-5.200000e+00 -8.600000e+00 6.320453e-13
-5.200000e+00 -8.400000e+00 7.639273e-13
-5.200000e+00 -8.200000e+00 8.975830e-13
-5.200000e+00 -8.000000e+00 1.061246e-12
-5.200000e+00 -7.800000e+00 1.264494e-12
-5.200000e+00 -7.600000e+00 1.480124e-12
-5.200000e+00 -7.400000e+00 1.716960e-12
-5.200000e+00 -7.200000e+00 1.975874e-12
-5.200000e+00 -7.000000e+00 2.244068e-12
-5.200000e+00 -6.800000e+00 2.534372e-12
-5.200000e+00 -6.600000e+00 2.875451e-12
-5.200000e+00 -6.400000e+00 3.197642e-12
-5.200000e+00 -6.200000e+00 3.573892e-12
-5.200000e+00 -6.000000e+00 3.934108e-12
-5.200000e+00 -5.800000e+00 4.340878e-12
-5.200000e+00 -5.600000e+00 4.702818e-12
-5.200000e+00 -5.400000e+00 5.149039e-12
-5.200000e+00 -5.200000e+00 5.548502e-12
-5.200000e+00 -5.000000e+00 5.996961e-12
-5.200000e+00 -4.800000e+00 6.479644e-12
-5.200000e+00 -4.600000e+00 6.900598e-12
-5.200000e+00 -4.400000e+00 7.334645e-12
-5.200000e+00 -4.200000e+00 7.782531e-12
-5.200000e+00 -4.000000e+00 8.211317e-12
-5.200000e+00 -3.800000e+00 8.583036e-12
-5.200000e+00 -3.600000e+00 9.043803e-12
-5.200000e+00 -3.400000e+00 9.416215e-12
-5.200000e+00 -3.200000e+00 9.779875e-12
-5.200000e+00 -3.000000e+00 1.015067e-11
-5.200000e+00 -2.800000e+00 1.048587e-11
-5.200000e+00 -2.600000e+00 1.076570e-11
-5.200000e+00 -2.400000e+00 1.111336e-11
-5.200000e+00 -2.200000e+00 1.138412e-11
-5.200000e+00 -2.000000e+00 1.165615e-11
-5.200000e+00 -1.800000e+00 1.189657e-11
-5.200000e+00 -1.600000e+00 1.205375e-11
-5.200000e+00 -1.400000e+00 1.230675e-11
-5.200000e+00 -1.200000e+00 1.245377e-11
-5.200000e+00 -1.000000e+00 1.259517e-11
-5.200000e+00 -8.000000e-01 1.268551e-11
-5.200000e+00 -6.000000e-01 1.277655e-11
-5.200000e+00 -4.000000e-01 1.286255e-11
-5.200000e+00 -2.000000e-01 1.288320e-11
-5.200000e+00 0.000000e+00 1.298094e-11
-5.200000e+00 2.000000e-01 1.288320e-11
-5.200000e+00 4.000000e-01 1.286255e-11
-5.200000e+00 6.000000e-01 1.277655e-11
-5.200000e+00 8.000000e-01 1.268551e-11
-5.200000e+00 1.000000e+00 1.259517e-11
-5.200000e+00 1.200000e+00 1.245377e-11
-5.200000e+00 1.400000e+00 1.230675e-11
-5.200000e+00 1.600000e+00 1.205375e-11
-5.200000e+00 1.800000e+00 1.189657e-11
-5.200000e+00 2.000000e+00 1.165615e-11
-5.200000e+00 2.200000e+00 1.138412e-11
-5.200000e+00 2.400000e+00 1.111336e-11
-5.200000e+00 2.600000e+00 1.076570e-11
-5.200000e+00 2.800000e+00 1.048587e-11
-5.200000e+00 3.000000e+00 1.015067e-11
-5.200000e+00 3.200000e+00 9.779875e-12
-5.200000e+00 3.400000e+00 9.416215e-12
-5.200000e+00 3.600000e+00 9.043803e-12
-5.200000e+00 3.800000e+00 8.583036e-12
-5.200000e+00 4.000000e+00 8.211317e-12
-5.200000e+00 4.200000e+00 7.782531e-12
-5.200000e+00 4.400000e+00 7.334645e-12
-5.200000e+00 4.600000e+00 6.900598e-12
-5.200000e+00 4.800000e+00 6.479644e-12
-5.200000e+00 5.000000e+00 5.996961e-12
-5.200000e+00 5.200000e+00 5.548502e-12
-5.200000e+00 5.400000e+00 5.149039e-12
-5.200000e+00 5.600000e+00 4.702818e-12
-5.200000e+00 5.800000e+00 4.340878e-12
-5.200000e+00 6.000000e+00 3.934108e-12
-5.200000e+00 6.200000e+00 3.573892e-12
-5.200000e+00 6.400000e+00 3.197642e-12
-5.200000e+00 6.600000e+00 2.875451e-12
-5.200000e+00 6.800000e+00 2.534372e-12
-5.200000e+00 7.000000e+00 2.244068e-12
-5.200000e+00 7.200000e+00 1.975874e-12
-5.200000e+00 7.400000e+00 1.716960e-12
-5.200000e+00 7.600000e+00 1.480124e-12
-5.200000e+00 7.800000e+00 1.264494e-12
-5.200000e+00 8.000000e+00 1.061246e-12
-5.200000e+00 8.200000e+00 8.975830e-13
-5.200000e+00 8.400000e+00 7.639273e-13
-5.200000e+00 8.600000e+00 6.320453e-13
-5.200000e+00 8.800000e+00 5.089066e-13
-5.200000e+00 9.000000e+00 4.114988e-13
-5.200000e+00 9.200000e+00 3.285365e-13
-5.200000e+00 9.400000e+00 2.600111e-13
-5.200000e+00 9.600000e+00 2.059153e-13
-5.200000e+00 9.800000e+00 1.597146e-13
-5.200000e+00 1.000000e+01 1.192820e-13
-5.200000e+00 1.020000e+01 8.791736e-14
-5.200000e+00 1.040000e+01 6.542999e-14
-5.200000e+00 1.060000e+01 4.795813e-14
-5.200000e+00 1.080000e+01 3.377248e-14
-5.200000e+00 1.100000e+01 2.253436e-14
-5.200000e+00 1.120000e+01 1.486025e-14
-5.200000e+00 1.140000e+01 9.785696e-15
-5.200000e+00 1.160000e+01 6.189387e-15
-5.200000e+00 1.180000e+01 3.985939e-15
-5.200000e+00 1.200000e+01 2.494795e-15
-5.200000e+00 1.220000e+01 1.406910e-15
-5.200000e+00 1.240000e+01 7.802894e-16
-5.200000e+00 1.260000e+01 4.247948e-16
-5.200000e+00 1.280000e+01 2.043653e-16
-5.200000e+00 1.300000e+01 1.002937e-16
-5.200000e+00 1.320000e+01 6.135434e-17
-5.200000e+00 1.340000e+01 3.467736e-17
-5.200000e+00 1.360000e+01 1.267665e-17
-5.200000e+00 1.380000e+01 2.965118e-18
-5.200000e+00 1.400000e+01 1.721793e-18
-5.200000e+00 1.420000e+01 1.624849e-18
-5.200000e+00 1.440000e+01 8.635753e-19
-5.200000e+00 1.460000e+01 3.000871e-19
-5.200000e+00 1.480000e+01 1.293226e-19
-5.200000e+00 1.500000e+01 7.689477e-20
-5.200000e+00 1.520000e+01 2.987498e-20
-5.200000e+00 1.540000e+01 3.297289e-21
-5.200000e+00 1.560000e+01 3.763373e-21
-5.200000e+00 1.580000e+01 1.435626e-20
-5.200000e+00 1.600000e+01 2.010538e-20
-5.200000e+00 1.620000e+01 1.826660e-20
-5.200000e+00 1.640000e+01 1.301150e-20
-5.200000e+00 1.660000e+01 8.126026e-21
-5.200000e+00 1.680000e+01 4.747221e-21
-5.200000e+00 1.700000e+01 2.599947e-21
-5.200000e+00 1.720000e+01 1.277951e-21
-5.200000e+00 1.740000e+01 5.351030e-22
-5.200000e+00 1.760000e+01 1.817452e-22
-5.200000e+00 1.780000e+01 4.679955e-23
-5.200000e+00 1.800000e+01 7.714430e-24
-5.200000e+00 1.820000e+01 3.480918e-25
-5.200000e+00 1.840000e+01 1.802701e-25
-5.200000e+00 1.860000e+01 6.051731e-25
-5.200000e+00 1.880000e+01 6.601037e-25
-5.200000e+00 1.900000e+01 5.045798e-25
-5.200000e+00 1.920000e+01 3.164909e-25
-5.200000e+00 1.940000e+01 1.705555e-25
-5.200000e+00 1.960000e+01 8.009223e-26
-5.200000e+00 1.980000e+01 3.308680e-26
-5.200000e+00 2.000000e+01 1.222892e-26
-5.200000e+00 2.020000e+01 4.163551e-27
-5.200000e+00 2.040000e+01 1.355243e-27
-5.200000e+00 2.060000e+01 4.334207e-28
-5.200000e+00 2.080000e+01 1.359530e-28
-5.200000e+00 2.100000e+01 4.069626e-29
-5.200000e+00 2.120000e+01 1.127785e-29
-5.200000e+00 2.140000e+01 2.855317e-30
-5.200000e+00 2.160000e+01 6.723463e-31
-5.200000e+00 2.180000e+01 1.563350e-31
-5.200000e+00 2.200000e+01 3.890847e-32
-5.200000e+00 2.220000e+01 1.057555e-32
-5.200000e+00 2.240000e+01 2.922166e-33
-5.200000e+00 2.260000e+01 7.565713e-34
-5.200000e+00 2.280000e+01 1.812562e-34
-5.200000e+00 2.300000e+01 4.568882e-35
-5.200000e+00 2.320000e+01 1.549331e-35
-5.200000e+00 2.340000e+01 6.955733e-36
-5.200000e+00 2.360000e+01 3.221213e-36
-5.200000e+00 2.380000e+01 1.350297e-36
-5.200000e+00 2.400000e+01 4.990916e-37
-5.200000e+00 2.420000e+01 1.634125e-37
-5.200000e+00 2.440000e+01 4.783678e-38
-5.200000e+00 2.460000e+01 1.265516e-38
-5.200000e+00 2.480000e+01 3.051813e-39
-5.200000e+00 2.500000e+01 6.444128e-40
-5.200000e+00 2.520000e+01 1.856152e-40
-5.200000e+00 2.540000e+01 0.000000e+00

-5.000000e+00 -2.560000e+01 0.000000e+00
-5.000000e+00 -2.540000e+01 6.420906e-41
-5.000000e+00 -2.520000e+01 2.402109e-40
-5.000000e+00 -2.500000e+01 1.212238e-39
-5.000000e+00 -2.480000e+01 5.406830e-39
-5.000000e+00 -2.460000e+01 2.223639e-38
-5.000000e+00 -2.440000e+01 8.373045e-38
-5.000000e+00 -2.420000e+01 2.875161e-37
-5.000000e+00 -2.400000e+01 9.007535e-37
-5.000000e+00 -2.380000e+01 2.600603e-36
-5.000000e+00 -2.360000e+01 7.153644e-36
-5.000000e+00 -2.340000e+01 2.015612e-35
-5.000000e+00 -2.320000e+01 6.369519e-35
-5.000000e+00 -2.300000e+01 2.306518e-34
-5.000000e+00 -2.280000e+01 8.883522e-34
-5.000000e+00 -2.260000e+01 3.348092e-33
-5.000000e+00 -2.240000e+01 1.185686e-32
-5.000000e+00 -2.220000e+01 3.934531e-32
-5.000000e+00 -2.200000e+01 1.252452e-31
-5.000000e+00 -2.180000e+01 3.978462e-31
-5.000000e+00 -2.160000e+01 1.305693e-30
-5.000000e+00 -2.140000e+01 4.453138e-30
-5.000000e+00 -2.120000e+01 1.546020e-29
-5.000000e+00 -2.100000e+01 5.355449e-29
-5.000000e+00 -2.080000e+01 1.845132e-28
-5.000000e+00 -2.060000e+01 6.351131e-28
-5.000000e+00 -2.040000e+01 2.166665e-27
-5.000000e+00 -2.020000e+01 7.126219e-27
-5.000000e+00 -2.000000e+01 2.180790e-26
-5.000000e+00 -1.980000e+01 6.028836e-26
-5.000000e+00 -1.960000e+01 1.478745e-25
-5.000000e+00 -1.940000e+01 3.195609e-25
-5.000000e+00 -1.920000e+01 6.092959e-25
-5.000000e+00 -1.900000e+01 1.029444e-24
-5.000000e+00 -1.880000e+01 1.531756e-24
-5.000000e+00 -1.860000e+01 1.913616e-24
-5.000000e+00 -1.840000e+01 1.683411e-24
-5.000000e+00 -1.820000e+01 4.371840e-25
-5.000000e+00 -1.800000e+01 1.294291e-24
-5.000000e+00 -1.780000e+01 2.380582e-23
-5.000000e+00 -1.760000e+01 1.330896e-22
-5.000000e+00 -1.740000e+01 4.759386e-22
-5.000000e+00 -1.720000e+01 1.291062e-21
-5.000000e+00 -1.700000e+01 2.893450e-21
-5.000000e+00 -1.680000e+01 5.719242e-21
-5.000000e+00 -1.660000e+01 1.035785e-20
-5.000000e+00 -1.640000e+01 1.692092e-20
-5.000000e+00 -1.620000e+01 2.327429e-20
-5.000000e+00 -1.600000e+01 2.417955e-20
-5.000000e+00 -1.580000e+01 1.553068e-20
-5.000000e+00 -1.560000e+01 2.822541e-21
-5.000000e+00 -1.540000e+01 2.653240e-21
-5.000000e+00 -1.520000e+01 2.857187e-20
-5.000000e+00 -1.500000e+01 8.746786e-20
-5.000000e+00 -1.480000e+01 2.580707e-19
-5.000000e+00 -1.460000e+01 8.021801e-19
-5.000000e+00 -1.440000e+01 1.836041e-18
-5.000000e+00 -1.420000e+01 2.586611e-18
-5.000000e+00 -1.400000e+01 3.148064e-18
-5.000000e+00 -1.380000e+01 1.027583e-17
-5.000000e+00 -1.360000e+01 3.612354e-17
-5.000000e+00 -1.340000e+01 8.247581e-17
-5.000000e+00 -1.320000e+01 1.441272e-16
-5.000000e+00 -1.300000e+01 2.599807e-16
-5.000000e+00 -1.280000e+01 5.341246e-16
-5.000000e+00 -1.260000e+01 1.058495e-15
-5.000000e+00 -1.240000e+01 1.937827e-15
-5.000000e+00 -1.220000e+01 3.453890e-15
-5.000000e+00 -1.200000e+01 5.832027e-15
-5.000000e+00 -1.180000e+01 9.321386e-15
-5.000000e+00 -1.160000e+01 1.495287e-14
-5.000000e+00 -1.140000e+01 2.343152e-14
-5.000000e+00 -1.120000e+01 3.567051e-14
-5.000000e+00 -1.100000e+01 5.390343e-14
-5.000000e+00 -1.080000e+01 7.817255e-14
-5.000000e+00 -1.060000e+01 1.089264e-13
-5.000000e+00 -1.040000e+01 1.473643e-13
-5.000000e+00 -1.020000e+01 1.985620e-13
-5.000000e+00 -1.000000e+01 2.668496e-13
-5.000000e+00 -9.800000e+00 3.492843e-13
-5.000000e+00 -9.600000e+00 4.467330e-13
-5.000000e+00 -9.400000e+00 5.672668e-13
-5.000000e+00 -9.200000e+00 7.146364e-13
-5.000000e+00 -9.000000e+00 8.859412e-13
-5.000000e+00 -8.800000e+00 1.095242e-12
-5.000000e+00 -8.600000e+00 1.347687e-12
-5.000000e+00 -8.400000e+00 1.610505e-12
-5.000000e+00 -8.200000e+00 1.914553e-12
-5.000000e+00 -8.000000e+00 2.280821e-12
-5.000000e+00 -7.800000e+00 2.689038e-12
-5.000000e+00 -7.600000e+00 3.130514e-12
-5.000000e+00 -7.400000e+00 3.627411e-12
-5.000000e+00 -7.200000e+00 4.157016e-12
-5.000000e+00 -7.000000e+00 4.725926e-12
-5.000000e+00 -6.800000e+00 5.383369e-12
-5.000000e+00 -6.600000e+00 6.077347e-12
-5.000000e+00 -6.400000e+00 6.800195e-12
-5.000000e+00 -6.200000e+00 7.617277e-12
-5.000000e+00 -6.000000e+00 8.399697e-12
-5.000000e+00 -5.800000e+00 9.277408e-12
-5.000000e+00 -5.600000e+00 1.009220e-11
-5.000000e+00 -5.400000e+00 1.105227e-11
-5.000000e+00 -5.200000e+00 1.193157e-11
-5.000000e+00 -5.000000e+00 1.288746e-11
-5.000000e+00 -4.800000e+00 1.387905e-11
-5.000000e+00 -4.600000e+00 1.474917e-11
-5.000000e+00 -4.400000e+00 1.569334e-11
-5.000000e+00 -4.200000e+00 1.658905e-11
-5.000000e+00 -4.000000e+00 1.752499e-11
-5.000000e+00 -3.800000e+00 1.838811e-11
-5.000000e+00 -3.600000e+00 1.927427e-11
-5.000000e+00 -3.400000e+00 2.005802e-11
-5.000000e+00 -3.200000e+00 2.082413e-11
-5.000000e+00 -3.000000e+00 2.151693e-11
-5.000000e+00 -2.800000e+00 2.222057e-11
-5.000000e+00 -2.600000e+00 2.286069e-11
-5.000000e+00 -2.400000e+00 2.339162e-11
-5.000000e+00 -2.200000e+00 2.398422e-11
-5.000000e+00 -2.000000e+00 2.448891e-11
-5.000000e+00 -1.800000e+00 2.491249e-11
-5.000000e+00 -1.600000e+00 2.534788e-11
-5.000000e+00 -1.400000e+00 2.573107e-11
-5.000000e+00 -1.200000e+00 2.599224e-11
-5.000000e+00 -1.000000e+00 2.635341e-11
-5.000000e+00 -8.000000e-01 2.649563e-11
-5.000000e+00 -6.000000e-01 2.664743e-11
-5.000000e+00 -4.000000e-01 2.675876e-11
-5.000000e+00 -2.000000e-01 2.686674e-11
-5.000000e+00 0.000000e+00 2.691540e-11
-5.000000e+00 2.000000e-01 2.686674e-11
-5.000000e+00 4.000000e-01 2.675876e-11
-5.000000e+00 6.000000e-01 2.664743e-11
-5.000000e+00 8.000000e-01 2.649563e-11
-5.000000e+00 1.000000e+00 2.635341e-11
-5.000000e+00 1.200000e+00 2.599224e-11
-5.000000e+00 1.400000e+00 2.573107e-11
-5.000000e+00 1.600000e+00 2.534788e-11
-5.000000e+00 1.800000e+00 2.491249e-11
-5.000000e+00 2.000000e+00 2.448891e-11
-5.000000e+00 2.200000e+00 2.398422e-11
-5.000000e+00 2.400000e+00 2.339162e-11
-5.000000e+00 2.600000e+00 2.286069e-11
-5.000000e+00 2.800000e+00 2.222057e-11
-5.000000e+00 3.000000e+00 2.151693e-11
-5.000000e+00 3.200000e+00 2.082413e-11
-5.000000e+00 3.400000e+00 2.005802e-11
-5.000000e+00 3.600000e+00 1.927427e-11
-5.000000e+00 3.800000e+00 1.838811e-11
-5.000000e+00 4.000000e+00 1.752499e-11
-5.000000e+00 4.200000e+00 1.658905e-11
-5.000000e+00 4.400000e+00 1.569334e-11
-5.000000e+00 4.600000e+00 1.474917e-11
-5.000000e+00 4.800000e+00 1.387905e-11
-5.000000e+00 5.000000e+00 1.288746e-11
-5.000000e+00 5.200000e+00 1.193157e-11
-5.000000e+00 5.400000e+00 1.105227e-11
-5.000000e+00 5.600000e+00 1.009220e-11
-5.000000e+00 5.800000e+00 9.277408e-12
-5.000000e+00 6.000000e+00 8.399697e-12
-5.000000e+00 6.200000e+00 7.617277e-12
-5.000000e+00 6.400000e+00 6.800195e-12
-5.000000e+00 6.600000e+00 6.077347e-12
-5.000000e+00 6.800000e+00 5.383369e-12
-5.000000e+00 7.000000e+00 4.725926e-12
-5.000000e+00 7.200000e+00 4.157016e-12
-5.000000e+00 7.400000e+00 3.627411e-12
-5.000000e+00 7.600000e+00 3.130514e-12
-5.000000e+00 7.800000e+00 2.689038e-12
-5.000000e+00 8.000000e+00 2.280821e-12
-5.000000e+00 8.200000e+00 1.914553e-12
-5.000000e+00 8.400000e+00 1.610505e-12
-5.000000e+00 8.600000e+00 1.347687e-12
-5.000000e+00 8.800000e+00 1.095242e-12
-5.000000e+00 9.000000e+00 8.859412e-13
-5.000000e+00 9.200000e+00 7.146364e-13
-5.000000e+00 9.400000e+00 5.672668e-13
-5.000000e+00 9.600000e+00 4.467330e-13
-5.000000e+00 9.800000e+00 3.492843e-13
-5.000000e+00 1.000000e+01 2.668496e-13
-5.000000e+00 1.020000e+01 1.985620e-13
-5.000000e+00 1.040000e+01 1.473643e-13
-5.000000e+00 1.060000e+01 1.089264e-13
-5.000000e+00 1.080000e+01 7.817255e-14
-5.000000e+00 1.100000e+01 5.390343e-14
-5.000000e+00 1.120000e+01 3.567051e-14
-5.000000e+00 1.140000e+01 2.343152e-14
-5.000000e+00 1.160000e+01 1.495287e-14
-5.000000e+00 1.180000e+01 9.321386e-15
-5.000000e+00 1.200000e+01 5.832027e-15
-5.000000e+00 1.220000e+01 3.453890e-15
-5.000000e+00 1.240000e+01 1.937827e-15
-5.000000e+00 1.260000e+01 1.058495e-15
-5.000000e+00 1.280000e+01 5.341246e-16
-5.000000e+00 1.300000e+01 2.599807e-16
-5.000000e+00 1.320000e+01 1.441272e-16
-5.000000e+00 1.340000e+01 8.247581e-17
-5.000000e+00 1.360000e+01 3.612354e-17
-5.000000e+00 1.380000e+01 1.027583e-17
-5.000000e+00 1.400000e+01 3.148064e-18
-5.000000e+00 1.420000e+01 2.586611e-18
-5.000000e+00 1.440000e+01 1.836041e-18
-5.000000e+00 1.460000e+01 8.021801e-19
-5.000000e+00 1.480000e+01 2.580708e-19
-5.000000e+00 1.500000e+01 8.746786e-20
-5.000000e+00 1.520000e+01 2.857187e-20
-5.000000e+00 1.540000e+01 2.653240e-21
-5.000000e+00 1.560000e+01 2.822540e-21
-5.000000e+00 1.580000e+01 1.553068e-20
-5.000000e+00 1.600000e+01 2.417955e-20
-5.000000e+00 1.620000e+01 2.327429e-20
-5.000000e+00 1.640000e+01 1.692092e-20
-5.000000e+00 1.660000e+01 1.035785e-20
-5.000000e+00 1.680000e+01 5.719242e-21
-5.000000e+00 1.700000e+01 2.893450e-21
-5.000000e+00 1.720000e+01 1.291062e-21
-5.000000e+00 1.740000e+01 4.759386e-22
-5.000000e+00 1.760000e+01 1.330896e-22
-5.000000e+00 1.780000e+01 2.380582e-23
-5.000000e+00 1.800000e+01 1.294291e-24
-5.000000e+00 1.820000e+01 4.371840e-25
-5.000000e+00 1.840000e+01 1.683411e-24
-5.000000e+00 1.860000e+01 1.913616e-24
-5.000000e+00 1.880000e+01 1.531757e-24
-5.000000e+00 1.900000e+01 1.029444e-24
-5.000000e+00 1.920000e+01 6.092960e-25
-5.000000e+00 1.940000e+01 3.195609e-25
-5.000000e+00 1.960000e+01 1.478745e-25
-5.000000e+00 1.980000e+01 6.028836e-26
-5.000000e+00 2.000000e+01 2.180790e-26
-5.000000e+00 2.020000e+01 7.126219e-27
-5.000000e+00 2.040000e+01 2.166665e-27
-5.000000e+00 2.060000e+01 6.351131e-28
-5.000000e+00 2.080000e+01 1.845132e-28
-5.000000e+00 2.100000e+01 5.355449e-29
-5.000000e+00 2.120000e+01 1.546020e-29
-5.000000e+00 2.140000e+01 4.453138e-30
-5.000000e+00 2.160000e+01 1.305693e-30
-5.000000e+00 2.180000e+01 3.978462e-31
-5.000000e+00 2.200000e+01 1.252452e-31
-5.000000e+00 2.220000e+01 3.934531e-32
-5.000000e+00 2.240000e+01 1.185686e-32
-5.000000e+00 2.260000e+01 3.348092e-33
-5.000000e+00 2.280000e+01 8.883522e-34
-5.000000e+00 2.300000e+01 2.306518e-34
-5.000000e+00 2.320000e+01 6.369519e-35
-5.000000e+00 2.340000e+01 2.015612e-35
-5.000000e+00 2.360000e+01 7.153640e-36
-5.000000e+00 2.380000e+01 2.600610e-36
-5.000000e+00 2.400000e+01 9.007409e-37
-5.000000e+00 2.420000e+01 2.875330e-37
-5.000000e+00 2.440000e+01 8.371449e-38
-5.000000e+00 2.460000e+01 2.224056e-38
-5.000000e+00 2.480000e+01 5.429013e-39
-5.000000e+00 2.500000e+01 1.155120e-39
-5.000000e+00 2.520000e+01 3.419424e-40
-5.000000e+00 2.540000e+01 0.000000e+00

-4.800000e+00 -2.560000e+01 0.000000e+00
-4.800000e+00 -2.540000e+01 8.978522e-41
-4.800000e+00 -2.520000e+01 3.321685e-40
-4.800000e+00 -2.500000e+01 1.675152e-39
-4.800000e+00 -2.480000e+01 7.422497e-39
-4.800000e+00 -2.460000e+01 3.047344e-38
-4.800000e+00 -2.440000e+01 1.152544e-37
-4.800000e+00 -2.420000e+01 4.030960e-37
-4.800000e+00 -2.400000e+01 1.321135e-36
-4.800000e+00 -2.380000e+01 4.181640e-36
-4.800000e+00 -2.360000e+01 1.343616e-35
-4.800000e+00 -2.340000e+01 4.607978e-35
-4.800000e+00 -2.320000e+01 1.702875e-34
-4.800000e+00 -2.300000e+01 6.510364e-34
-4.800000e+00 -2.280000e+01 2.439931e-33
-4.800000e+00 -2.260000e+01 8.630867e-33
-4.800000e+00 -2.240000e+01 2.826351e-32
-4.800000e+00 -2.220000e+01 8.507790e-32
-4.800000e+00 -2.200000e+01 2.358955e-31
-4.800000e+00 -2.180000e+01 6.115435e-31
-4.800000e+00 -2.160000e+01 1.545271e-30
-4.800000e+00 -2.140000e+01 4.149421e-30
-4.800000e+00 -2.120000e+01 1.314989e-29
-4.800000e+00 -2.100000e+01 5.001994e-29
-4.800000e+00 -2.080000e+01 2.078917e-28
-4.800000e+00 -2.060000e+01 8.545847e-28
-4.800000e+00 -2.040000e+01 3.282397e-27
-4.800000e+00 -2.020000e+01 1.145796e-26
-4.800000e+00 -2.000000e+01 3.583050e-26
-4.800000e+00 -1.980000e+01 9.960247e-26
-4.800000e+00 -1.960000e+01 2.455289e-25
-4.800000e+00 -1.940000e+01 5.387819e-25
-4.800000e+00 -1.920000e+01 1.064742e-24
-4.800000e+00 -1.900000e+01 1.931733e-24
-4.800000e+00 -1.880000e+01 3.287780e-24
-4.800000e+00 -1.860000e+01 5.305180e-24
-4.800000e+00 -1.840000e+01 7.929377e-24
-4.800000e+00 -1.820000e+01 1.001228e-23
-4.800000e+00 -1.800000e+01 8.304738e-24
-4.800000e+00 -1.780000e+01 1.329991e-24
-4.800000e+00 -1.760000e+01 9.801396e-24
-4.800000e+00 -1.740000e+01 1.183572e-22
-4.800000e+00 -1.720000e+01 5.193079e-22
-4.800000e+00 -1.700000e+01 1.560057e-21
-4.800000e+00 -1.680000e+01 3.863284e-21
-4.800000e+00 -1.660000e+01 8.362645e-21
-4.800000e+00 -1.640000e+01 1.544103e-20
-4.800000e+00 -1.620000e+01 2.279100e-20
-4.800000e+00 -1.600000e+01 2.475371e-20
-4.800000e+00 -1.580000e+01 1.739846e-20
-4.800000e+00 -1.560000e+01 5.702568e-21
-4.800000e+00 -1.540000e+01 1.006095e-21
-4.800000e+00 -1.520000e+01 1.783633e-20
-4.800000e+00 -1.500000e+01 1.248863e-19
-4.800000e+00 -1.480000e+01 5.554008e-19
-4.800000e+00 -1.460000e+01 1.572477e-18
-4.800000e+00 -1.440000e+01 2.810366e-18
-4.800000e+00 -1.420000e+01 3.913766e-18
-4.800000e+00 -1.400000e+01 9.579681e-18
-4.800000e+00 -1.380000e+01 3.303243e-17
-4.800000e+00 -1.360000e+01 8.602892e-17
-4.800000e+00 -1.340000e+01 1.724915e-16
-4.800000e+00 -1.320000e+01 3.209571e-16
-4.800000e+00 -1.300000e+01 6.316529e-16
-4.800000e+00 -1.280000e+01 1.268764e-15
-4.800000e+00 -1.260000e+01 2.432676e-15
-4.800000e+00 -1.240000e+01 4.446914e-15
-4.800000e+00 -1.220000e+01 7.756217e-15
-4.800000e+00 -1.200000e+01 1.288457e-14
-4.800000e+00 -1.180000e+01 2.125156e-14
-4.800000e+00 -1.160000e+01 3.453330e-14
-4.800000e+00 -1.140000e+01 5.346469e-14
-4.800000e+00 -1.120000e+01 8.122982e-14
-4.800000e+00 -1.100000e+01 1.200701e-13
-4.800000e+00 -1.080000e+01 1.703871e-13
-4.800000e+00 -1.060000e+01 2.351452e-13
-4.800000e+00 -1.040000e+01 3.179428e-13
-4.800000e+00 -1.020000e+01 4.289021e-13
-4.800000e+00 -1.000000e+01 5.665363e-13
-4.800000e+00 -9.800000e+00 7.337535e-13
-4.800000e+00 -9.600000e+00 9.388592e-13
-4.800000e+00 -9.400000e+00 1.185214e-12
-4.800000e+00 -9.200000e+00 1.474917e-12
-4.800000e+00 -9.000000e+00 1.817896e-12
-4.800000e+00 -8.800000e+00 2.241841e-12
-4.800000e+00 -8.600000e+00 2.727829e-12
-4.800000e+00 -8.400000e+00 3.274022e-12
-4.800000e+00 -8.200000e+00 3.930536e-12
-4.800000e+00 -8.000000e+00 4.670120e-12
-4.800000e+00 -7.800000e+00 5.497813e-12
-4.800000e+00 -7.600000e+00 6.450323e-12
-4.800000e+00 -7.400000e+00 7.483583e-12
-4.800000e+00 -7.200000e+00 8.603266e-12
-4.800000e+00 -7.000000e+00 9.872260e-12
-4.800000e+00 -6.800000e+00 1.133171e-11
-4.800000e+00 -6.600000e+00 1.285767e-11
-4.800000e+00 -6.400000e+00 1.461500e-11
-4.800000e+00 -6.200000e+00 1.648653e-11
-4.800000e+00 -6.000000e+00 1.849626e-11
-4.800000e+00 -5.800000e+00 2.065233e-11
-4.800000e+00 -5.600000e+00 2.284197e-11
-4.800000e+00 -5.400000e+00 2.530102e-11
-4.800000e+00 -5.200000e+00 2.772315e-11
-4.800000e+00 -5.000000e+00 3.024048e-11
-4.800000e+00 -4.800000e+00 3.294357e-11
-4.800000e+00 -4.600000e+00 3.543960e-11
-4.800000e+00 -4.400000e+00 3.823107e-11
-4.800000e+00 -4.200000e+00 4.090773e-11
-4.800000e+00 -4.000000e+00 4.375013e-11
-4.800000e+00 -3.800000e+00 4.647534e-11
-4.800000e+00 -3.600000e+00 4.915174e-11
-4.800000e+00 -3.400000e+00 5.182476e-11
-4.800000e+00 -3.200000e+00 5.443939e-11
-4.800000e+00 -3.000000e+00 5.689532e-11
-4.800000e+00 -2.800000e+00 5.945935e-11
-4.800000e+00 -2.600000e+00 6.170363e-11
-4.800000e+00 -2.400000e+00 6.387926e-11
-4.800000e+00 -2.200000e+00 6.601120e-11
-4.800000e+00 -2.000000e+00 6.790816e-11
-4.800000e+00 -1.800000e+00 6.975080e-11
-4.800000e+00 -1.600000e+00 7.138308e-11
-4.800000e+00 -1.400000e+00 7.297083e-11
-4.800000e+00 -1.200000e+00 7.414810e-11
-4.800000e+00 -1.000000e+00 7.533470e-11
-4.800000e+00 -8.000000e-01 7.627008e-11
-4.800000e+00 -6.000000e-01 7.703345e-11
-4.800000e+00 -4.000000e-01 7.752970e-11
-4.800000e+00 -2.000000e-01 7.790299e-11
-4.800000e+00 0.000000e+00 7.787126e-11
-4.800000e+00 2.000000e-01 7.790299e-11
-4.800000e+00 4.000000e-01 7.752970e-11
-4.800000e+00 6.000000e-01 7.703345e-11
-4.800000e+00 8.000000e-01 7.627008e-11
-4.800000e+00 1.000000e+00 7.533470e-11
-4.800000e+00 1.200000e+00 7.414810e-11
-4.800000e+00 1.400000e+00 7.297083e-11
-4.800000e+00 1.600000e+00 7.138308e-11
-4.800000e+00 1.800000e+00 6.975080e-11
-4.800000e+00 2.000000e+00 6.790816e-11
-4.800000e+00 2.200000e+00 6.601120e-11
-4.800000e+00 2.400000e+00 6.387926e-11
-4.800000e+00 2.600000e+00 6.170363e-11
-4.800000e+00 2.800000e+00 5.945935e-11
-4.800000e+00 3.000000e+00 5.689532e-11
-4.800000e+00 3.200000e+00 5.443939e-11
-4.800000e+00 3.400000e+00 5.182476e-11
-4.800000e+00 3.600000e+00 4.915174e-11
-4.800000e+00 3.800000e+00 4.647534e-11
-4.800000e+00 4.000000e+00 4.375013e-11
-4.800000e+00 4.200000e+00 4.090773e-11
-4.800000e+00 4.400000e+00 3.823107e-11
-4.800000e+00 4.600000e+00 3.543960e-11
-4.800000e+00 4.800000e+00 3.294357e-11
-4.800000e+00 5.000000e+00 3.024048e-11
-4.800000e+00 5.200000e+00 2.772315e-11
-4.800000e+00 5.400000e+00 2.530102e-11
-4.800000e+00 5.600000e+00 2.284197e-11
-4.800000e+00 5.800000e+00 2.065233e-11
-4.800000e+00 6.000000e+00 1.849626e-11
-4.800000e+00 6.200000e+00 1.648653e-11
-4.800000e+00 6.400000e+00 1.461500e-11
-4.800000e+00 6.600000e+00 1.285767e-11
-4.800000e+00 6.800000e+00 1.133171e-11
-4.800000e+00 7.000000e+00 9.872260e-12
-4.800000e+00 7.200000e+00 8.603266e-12
-4.800000e+00 7.400000e+00 7.483583e-12
-4.800000e+00 7.600000e+00 6.450323e-12
-4.800000e+00 7.800000e+00 5.497813e-12
-4.800000e+00 8.000000e+00 4.670120e-12
-4.800000e+00 8.200000e+00 3.930536e-12
-4.800000e+00 8.400000e+00 3.274022e-12
-4.800000e+00 8.600000e+00 2.727829e-12
-4.800000e+00 8.800000e+00 2.241841e-12
-4.800000e+00 9.000000e+00 1.817896e-12
-4.800000e+00 9.200000e+00 1.474917e-12
-4.800000e+00 9.400000e+00 1.185214e-12
-4.800000e+00 9.600000e+00 9.388592e-13
-4.800000e+00 9.800000e+00 7.337535e-13
-4.800000e+00 1.000000e+01 5.665363e-13
-4.800000e+00 1.020000e+01 4.289021e-13
-4.800000e+00 1.040000e+01 3.179428e-13
-4.800000e+00 1.060000e+01 2.351452e-13
-4.800000e+00 1.080000e+01 1.703871e-13
-4.800000e+00 1.100000e+01 1.200701e-13
-4.800000e+00 1.120000e+01 8.122982e-14
-4.800000e+00 1.140000e+01 5.346469e-14
-4.800000e+00 1.160000e+01 3.453330e-14
-4.800000e+00 1.180000e+01 2.125156e-14
-4.800000e+00 1.200000e+01 1.288457e-14
-4.800000e+00 1.220000e+01 7.756217e-15
-4.800000e+00 1.240000e+01 4.446914e-15
-4.800000e+00 1.260000e+01 2.432676e-15
-4.800000e+00 1.280000e+01 1.268764e-15
-4.800000e+00 1.300000e+01 6.316529e-16
-4.800000e+00 1.320000e+01 3.209571e-16
-4.800000e+00 1.340000e+01 1.724915e-16
-4.800000e+00 1.360000e+01 8.602892e-17
-4.800000e+00 1.380000e+01 3.303243e-17
-4.800000e+00 1.400000e+01 9.579681e-18
-4.800000e+00 1.420000e+01 3.913766e-18
-4.800000e+00 1.440000e+01 2.810366e-18
-4.800000e+00 1.460000e+01 1.572477e-18
-4.800000e+00 1.480000e+01 5.554008e-19
-4.800000e+00 1.500000e+01 1.248863e-19
-4.800000e+00 1.520000e+01 1.783633e-20
-4.800000e+00 1.540000e+01 1.006095e-21
-4.800000e+00 1.560000e+01 5.702568e-21
-4.800000e+00 1.580000e+01 1.739846e-20
-4.800000e+00 1.600000e+01 2.475371e-20
-4.800000e+00 1.620000e+01 2.279100e-20
-4.800000e+00 1.640000e+01 1.544103e-20
-4.800000e+00 1.660000e+01 8.362645e-21
-4.800000e+00 1.680000e+01 3.863284e-21
-4.800000e+00 1.700000e+01 1.560057e-21
-4.800000e+00 1.720000e+01 5.193079e-22
-4.800000e+00 1.740000e+01 1.183572e-22
-4.800000e+00 1.760000e+01 9.801396e-24
-4.800000e+00 1.780000e+01 1.329991e-24
-4.800000e+00 1.800000e+01 8.304738e-24
-4.800000e+00 1.820000e+01 1.001228e-23
-4.800000e+00 1.840000e+01 7.929378e-24
-4.800000e+00 1.860000e+01 5.305180e-24
-4.800000e+00 1.880000e+01 3.287781e-24
-4.800000e+00 1.900000e+01 1.931733e-24
-4.800000e+00 1.920000e+01 1.064742e-24
-4.800000e+00 1.940000e+01 5.387819e-25
-4.800000e+00 1.960000e+01 2.455289e-25
-4.800000e+00 1.980000e+01 9.960247e-26
-4.800000e+00 2.000000e+01 3.583050e-26
-4.800000e+00 2.020000e+01 1.145796e-26
-4.800000e+00 2.040000e+01 3.282397e-27
-4.800000e+00 2.060000e+01 8.545847e-28
-4.800000e+00 2.080000e+01 2.078917e-28
-4.800000e+00 2.100000e+01 5.001994e-29
-4.800000e+00 2.120000e+01 1.314989e-29
-4.800000e+00 2.140000e+01 4.149421e-30
-4.800000e+00 2.160000e+01 1.545271e-30
-4.800000e+00 2.180000e+01 6.115435e-31
-4.800000e+00 2.200000e+01 2.358955e-31
-4.800000e+00 2.220000e+01 8.507790e-32
-4.800000e+00 2.240000e+01 2.826351e-32
-4.800000e+00 2.260000e+01 8.630867e-33
-4.800000e+00 2.280000e+01 2.439931e-33
-4.800000e+00 2.300000e+01 6.510364e-34
-4.800000e+00 2.320000e+01 1.702875e-34
-4.800000e+00 2.340000e+01 4.607977e-35
-4.800000e+00 2.360000e+01 1.343616e-35
-4.800000e+00 2.380000e+01 4.181642e-36
-4.800000e+00 2.400000e+01 1.321129e-36
-4.800000e+00 2.420000e+01 4.031054e-37
-4.800000e+00 2.440000e+01 1.152481e-37
-4.800000e+00 2.460000e+01 3.046352e-38
-4.800000e+00 2.480000e+01 7.466152e-39
-4.800000e+00 2.500000e+01 1.587772e-39
-4.800000e+00 2.520000e+01 4.767478e-40
-4.800000e+00 2.540000e+01 0.000000e+00

-4.600000e+00 -2.560000e+01 0.000000e+00
-4.600000e+00 -2.540000e+01 8.032927e-41
-4.600000e+00 -2.520000e+01 2.988564e-40
-4.600000e+00 -2.500000e+01 1.522255e-39
-4.600000e+00 -2.480000e+01 6.795664e-39
-4.600000e+00 -2.460000e+01 2.827865e-38
-4.600000e+00 -2.440000e+01 1.094983e-37
-4.600000e+00 -2.420000e+01 4.004264e-37
-4.600000e+00 -2.400000e+01 1.422412e-36
-4.600000e+00 -2.380000e+01 5.112433e-36
-4.600000e+00 -2.360000e+01 1.924463e-35
-4.600000e+00 -2.340000e+01 7.592361e-35
-4.600000e+00 -2.320000e+01 3.032356e-34
-4.600000e+00 -2.300000e+01 1.173728e-33
-4.600000e+00 -2.280000e+01 4.259461e-33
-4.600000e+00 -2.260000e+01 1.419027e-32
-4.600000e+00 -2.240000e+01 4.274249e-32
-4.600000e+00 -2.220000e+01 1.144779e-31
-4.600000e+00 -2.200000e+01 2.655222e-31
-4.600000e+00 -2.180000e+01 5.080940e-31
-4.600000e+00 -2.160000e+01 7.408554e-31
-4.600000e+00 -2.140000e+01 9.482770e-31
-4.600000e+00 -2.120000e+01 4.439868e-30
-4.600000e+00 -2.100000e+01 3.802793e-29
-4.600000e+00 -2.080000e+01 2.444016e-28
-4.600000e+00 -2.060000e+01 1.227816e-27
-4.600000e+00 -2.040000e+01 5.140169e-27
-4.600000e+00 -2.020000e+01 1.853484e-26
-4.600000e+00 -2.000000e+01 5.848696e-26
-4.600000e+00 -1.980000e+01 1.628083e-25
-4.600000e+00 -1.960000e+01 4.022801e-25
-4.600000e+00 -1.940000e+01 8.905320e-25
-4.600000e+00 -1.920000e+01 1.797383e-24
-4.600000e+00 -1.900000e+01 3.411272e-24
-4.600000e+00 -1.880000e+01 6.370619e-24
-4.600000e+00 -1.860000e+01 1.224308e-23
-4.600000e+00 -1.840000e+01 2.440319e-23
-4.600000e+00 -1.820000e+01 4.797473e-23
-4.600000e+00 -1.800000e+01 8.568336e-23
-4.600000e+00 -1.780000e+01 1.282863e-22
-4.600000e+00 -1.760000e+01 1.489096e-22
-4.600000e+00 -1.740000e+01 1.182333e-22
-4.600000e+00 -1.720000e+01 4.684410e-23
-4.600000e+00 -1.700000e+01 8.480264e-23
-4.600000e+00 -1.680000e+01 7.882687e-22
-4.600000e+00 -1.660000e+01 3.440194e-21
-4.600000e+00 -1.640000e+01 9.487168e-21
-4.600000e+00 -1.620000e+01 1.824995e-20
-4.600000e+00 -1.600000e+01 2.539446e-20
-4.600000e+00 -1.580000e+01 2.687662e-20
-4.600000e+00 -1.560000e+01 2.498250e-20
-4.600000e+00 -1.540000e+01 2.828676e-20
-4.600000e+00 -1.520000e+01 7.010121e-20
-4.600000e+00 -1.500000e+01 2.931663e-19
-4.600000e+00 -1.480000e+01 9.719258e-19
-4.600000e+00 -1.460000e+01 2.113861e-18
-4.600000e+00 -1.440000e+01 3.502969e-18
-4.600000e+00 -1.420000e+01 8.503396e-18
-4.600000e+00 -1.400000e+01 2.915528e-17
-4.600000e+00 -1.380000e+01 7.934094e-17
-4.600000e+00 -1.360000e+01 1.688289e-16
-4.600000e+00 -1.340000e+01 3.381592e-16
-4.600000e+00 -1.320000e+01 6.965441e-16
-4.600000e+00 -1.300000e+01 1.413650e-15
-4.600000e+00 -1.280000e+01 2.768571e-15
-4.600000e+00 -1.260000e+01 5.259026e-15
-4.600000e+00 -1.240000e+01 9.571215e-15
-4.600000e+00 -1.220000e+01 1.658276e-14
-4.600000e+00 -1.200000e+01 2.824823e-14
-4.600000e+00 -1.180000e+01 4.785576e-14
-4.600000e+00 -1.160000e+01 7.692350e-14
-4.600000e+00 -1.140000e+01 1.178304e-13
-4.600000e+00 -1.120000e+01 1.772790e-13
-4.600000e+00 -1.100000e+01 2.579970e-13
-4.600000e+00 -1.080000e+01 3.632352e-13
-4.600000e+00 -1.060000e+01 4.973288e-13
-4.600000e+00 -1.040000e+01 6.717922e-13
-4.600000e+00 -1.020000e+01 8.920324e-13
-4.600000e+00 -1.000000e+01 1.153967e-12
-4.600000e+00 -9.800000e+00 1.478249e-12
-4.600000e+00 -9.600000e+00 1.860069e-12
-4.600000e+00 -9.400000e+00 2.299502e-12
-4.600000e+00 -9.200000e+00 2.818408e-12
-4.600000e+00 -9.000000e+00 3.436401e-12
-4.600000e+00 -8.800000e+00 4.179821e-12
-4.600000e+00 -8.600000e+00 5.046659e-12
-4.600000e+00 -8.400000e+00 6.087332e-12
-4.600000e+00 -8.200000e+00 7.324774e-12
-4.600000e+00 -8.000000e+00 8.763873e-12
-4.600000e+00 -7.800000e+00 1.052604e-11
-4.600000e+00 -7.600000e+00 1.256313e-11
-4.600000e+00 -7.400000e+00 1.481675e-11
-4.600000e+00 -7.200000e+00 1.741973e-11
-4.600000e+00 -7.000000e+00 2.043808e-11
-4.600000e+00 -6.800000e+00 2.392166e-11
-4.600000e+00 -6.600000e+00 2.779908e-11
-4.600000e+00 -6.400000e+00 3.242262e-11
-4.600000e+00 -6.200000e+00 3.756461e-11
-4.600000e+00 -6.000000e+00 4.351086e-11
-4.600000e+00 -5.800000e+00 4.998823e-11
-4.600000e+00 -5.600000e+00 5.725223e-11
-4.600000e+00 -5.400000e+00 6.522835e-11
-4.600000e+00 -5.200000e+00 7.381270e-11
-4.600000e+00 -5.000000e+00 8.313833e-11
-4.600000e+00 -4.800000e+00 9.323644e-11
-4.600000e+00 -4.600000e+00 1.037137e-10
-4.600000e+00 -4.400000e+00 1.151807e-10
-4.600000e+00 -4.200000e+00 1.269419e-10
-4.600000e+00 -4.000000e+00 1.395215e-10
-4.600000e+00 -3.800000e+00 1.522400e-10
-4.600000e+00 -3.600000e+00 1.657074e-10
-4.600000e+00 -3.400000e+00 1.794584e-10
-4.600000e+00 -3.200000e+00 1.935506e-10
-4.600000e+00 -3.000000e+00 2.076436e-10
-4.600000e+00 -2.800000e+00 2.217040e-10
-4.600000e+00 -2.600000e+00 2.355691e-10
-4.600000e+00 -2.400000e+00 2.495999e-10
-4.600000e+00 -2.200000e+00 2.628037e-10
-4.600000e+00 -2.000000e+00 2.758211e-10
-4.600000e+00 -1.800000e+00 2.884412e-10
-4.600000e+00 -1.600000e+00 2.995947e-10
-4.600000e+00 -1.400000e+00 3.099869e-10
-4.600000e+00 -1.200000e+00 3.194303e-10
-4.600000e+00 -1.000000e+00 3.275946e-10
-4.600000e+00 -8.000000e-01 3.346470e-10
-4.600000e+00 -6.000000e-01 3.400274e-10
-4.600000e+00 -4.000000e-01 3.438422e-10
-4.600000e+00 -2.000000e-01 3.462351e-10
-4.600000e+00 0.000000e+00 3.474234e-10
-4.600000e+00 2.000000e-01 3.462351e-10
-4.600000e+00 4.000000e-01 3.438422e-10
-4.600000e+00 6.000000e-01 3.400274e-10
-4.600000e+00 8.000000e-01 3.346470e-10
-4.600000e+00 1.000000e+00 3.275946e-10
-4.600000e+00 1.200000e+00 3.194303e-10
-4.600000e+00 1.400000e+00 3.099869e-10
-4.600000e+00 1.600000e+00 2.995947e-10
-4.600000e+00 1.800000e+00 2.884412e-10
-4.600000e+00 2.000000e+00 2.758211e-10
-4.600000e+00 2.200000e+00 2.628037e-10
-4.600000e+00 2.400000e+00 2.495999e-10
-4.600000e+00 2.600000e+00 2.355691e-10
-4.600000e+00 2.800000e+00 2.217040e-10
-4.600000e+00 3.000000e+00 2.076436e-10
-4.600000e+00 3.200000e+00 1.935506e-10
-4.600000e+00 3.400000e+00 1.794584e-10
-4.600000e+00 3.600000e+00 1.657074e-10
-4.600000e+00 3.800000e+00 1.522400e-10
-4.600000e+00 4.000000e+00 1.395215e-10
-4.600000e+00 4.200000e+00 1.269419e-10
-4.600000e+00 4.400000e+00 1.151807e-10
-4.600000e+00 4.600000e+00 1.037137e-10
-4.600000e+00 4.800000e+00 9.323644e-11
-4.600000e+00 5.000000e+00 8.313833e-11
-4.600000e+00 5.200000e+00 7.381270e-11
-4.600000e+00 5.400000e+00 6.522835e-11
-4.600000e+00 5.600000e+00 5.725223e-11
-4.600000e+00 5.800000e+00 4.998823e-11
-4.600000e+00 6.000000e+00 4.351086e-11
-4.600000e+00 6.200000e+00 3.756461e-11
-4.600000e+00 6.400000e+00 3.242262e-11
-4.600000e+00 6.600000e+00 2.779908e-11
-4.600000e+00 6.800000e+00 2.392166e-11
-4.600000e+00 7.000000e+00 2.043808e-11
-4.600000e+00 7.200000e+00 1.741973e-11
-4.600000e+00 7.400000e+00 1.481675e-11
-4.600000e+00 7.600000e+00 1.256313e-11
-4.600000e+00 7.800000e+00 1.052604e-11
-4.600000e+00 8.000000e+00 8.763873e-12
-4.600000e+00 8.200000e+00 7.324774e-12
-4.600000e+00 8.400000e+00 6.087332e-12
-4.600000e+00 8.600000e+00 5.046659e-12
-4.600000e+00 8.800000e+00 4.179821e-12
-4.600000e+00 9.000000e+00 3.436401e-12
-4.600000e+00 9.200000e+00 2.818408e-12
-4.600000e+00 9.400000e+00 2.299502e-12
-4.600000e+00 9.600000e+00 1.860069e-12
-4.600000e+00 9.800000e+00 1.478249e-12
-4.600000e+00 1.000000e+01 1.153967e-12
-4.600000e+00 1.020000e+01 8.920324e-13
-4.600000e+00 1.040000e+01 6.717922e-13
-4.600000e+00 1.060000e+01 4.973288e-13
-4.600000e+00 1.080000e+01 3.632352e-13
-4.600000e+00 1.100000e+01 2.579970e-13
-4.600000e+00 1.120000e+01 1.772790e-13
-4.600000e+00 1.140000e+01 1.178304e-13
-4.600000e+00 1.160000e+01 7.692350e-14
-4.600000e+00 1.180000e+01 4.785576e-14
-4.600000e+00 1.200000e+01 2.824823e-14
-4.600000e+00 1.220000e+01 1.658276e-14
-4.600000e+00 1.240000e+01 9.571215e-15
-4.600000e+00 1.260000e+01 5.259026e-15
-4.600000e+00 1.280000e+01 2.768571e-15
-4.600000e+00 1.300000e+01 1.413650e-15
-4.600000e+00 1.320000e+01 6.965441e-16
-4.600000e+00 1.340000e+01 3.381592e-16
-4.600000e+00 1.360000e+01 1.688289e-16
-4.600000e+00 1.380000e+01 7.934094e-17
-4.600000e+00 1.400000e+01 2.915528e-17
-4.600000e+00 1.420000e+01 8.503396e-18
-4.600000e+00 1.440000e+01 3.502969e-18
-4.600000e+00 1.460000e+01 2.113861e-18
-4.600000e+00 1.480000e+01 9.719258e-19
-4.600000e+00 1.500000e+01 2.931663e-19
-4.600000e+00 1.520000e+01 7.010121e-20
-4.600000e+00 1.540000e+01 2.828676e-20
-4.600000e+00 1.560000e+01 2.498250e-20
-4.600000e+00 1.580000e+01 2.687661e-20
-4.600000e+00 1.600000e+01 2.539446e-20
-4.600000e+00 1.620000e+01 1.824995e-20
-4.600000e+00 1.640000e+01 9.487168e-21
-4.600000e+00 1.660000e+01 3.440194e-21
-4.600000e+00 1.680000e+01 7.882686e-22
-4.600000e+00 1.700000e+01 8.480263e-23
-4.600000e+00 1.720000e+01 4.684410e-23
-4.600000e+00 1.740000e+01 1.182333e-22
-4.600000e+00 1.760000e+01 1.489096e-22
-4.600000e+00 1.780000e+01 1.282863e-22
-4.600000e+00 1.800000e+01 8.568336e-23
-4.600000e+00 1.820000e+01 4.797473e-23
-4.600000e+00 1.840000e+01 2.440319e-23
-4.600000e+00 1.860000e+01 1.224308e-23
-4.600000e+00 1.880000e+01 6.370619e-24
-4.600000e+00 1.900000e+01 3.411272e-24
-4.600000e+00 1.920000e+01 1.797383e-24
-4.600000e+00 1.940000e+01 8.905320e-25
-4.600000e+00 1.960000e+01 4.022801e-25
-4.600000e+00 1.980000e+01 1.628083e-25
-4.600000e+00 2.000000e+01 5.848696e-26
-4.600000e+00 2.020000e+01 1.853484e-26
-4.600000e+00 2.040000e+01 5.140169e-27
-4.600000e+00 2.060000e+01 1.227816e-27
-4.600000e+00 2.080000e+01 2.444016e-28
-4.600000e+00 2.100000e+01 3.802793e-29
-4.600000e+00 2.120000e+01 4.439868e-30
-4.600000e+00 2.140000e+01 9.482771e-31
-4.600000e+00 2.160000e+01 7.408555e-31
-4.600000e+00 2.180000e+01 5.080940e-31
-4.600000e+00 2.200000e+01 2.655222e-31
-4.600000e+00 2.220000e+01 1.144779e-31
-4.600000e+00 2.240000e+01 4.274249e-32
-4.600000e+00 2.260000e+01 1.419027e-32
-4.600000e+00 2.280000e+01 4.259461e-33
-4.600000e+00 2.300000e+01 1.173728e-33
-4.600000e+00 2.320000e+01 3.032356e-34
-4.600000e+00 2.340000e+01 7.592360e-35
-4.600000e+00 2.360000e+01 1.924464e-35
-4.600000e+00 2.380000e+01 5.112426e-36
-4.600000e+00 2.400000e+01 1.422417e-36
-4.600000e+00 2.420000e+01 4.004228e-37
-4.600000e+00 2.440000e+01 1.095060e-37
-4.600000e+00 2.460000e+01 2.825680e-38
-4.600000e+00 2.480000e+01 6.845188e-39
-4.600000e+00 2.500000e+01 1.437728e-39
-4.600000e+00 2.520000e+01 4.302417e-40
-4.600000e+00 2.540000e+01 0.000000e+00

-4.400000e+00 -2.560000e+01 0.000000e+00
-4.400000e+00 -2.540000e+01 3.195304e-41
-4.400000e+00 -2.520000e+01 1.197193e-40
-4.400000e+00 -2.500000e+01 6.183794e-40
-4.400000e+00 -2.480000e+01 2.816944e-39
-4.400000e+00 -2.460000e+01 1.218436e-38
-4.400000e+00 -2.440000e+01 5.080376e-38
-4.400000e+00 -2.420000e+01 2.121306e-37
-4.400000e+00 -2.400000e+01 9.211485e-37
-4.400000e+00 -2.380000e+01 4.201580e-36
-4.400000e+00 -2.360000e+01 1.955728e-35
-4.400000e+00 -2.340000e+01 8.881711e-35
-4.400000e+00 -2.320000e+01 3.793743e-34
-4.400000e+00 -2.300000e+01 1.490166e-33
-4.400000e+00 -2.280000e+01 5.312968e-33
-4.400000e+00 -2.260000e+01 1.703323e-32
-4.400000e+00 -2.240000e+01 4.857779e-32
-4.400000e+00 -2.220000e+01 1.211212e-31
-4.400000e+00 -2.200000e+01 2.559952e-31
-4.400000e+00 -2.180000e+01 4.372917e-31
-4.400000e+00 -2.160000e+01 6.270393e-31
-4.400000e+00 -2.140000e+01 1.708473e-30
-4.400000e+00 -2.120000e+01 1.238340e-29
-4.400000e+00 -2.100000e+01 8.451126e-29
-4.400000e+00 -2.080000e+01 4.616015e-28
-4.400000e+00 -2.060000e+01 2.112655e-27
-4.400000e+00 -2.040000e+01 8.382495e-27
-4.400000e+00 -2.020000e+01 2.931141e-26
-4.400000e+00 -2.000000e+01 9.089471e-26
-4.400000e+00 -1.980000e+01 2.504127e-25
-4.400000e+00 -1.960000e+01 6.140259e-25
-4.400000e+00 -1.940000e+01 1.349368e-24
-4.400000e+00 -1.920000e+01 2.710789e-24
-4.400000e+00 -1.900000e+01 5.204452e-24
-4.400000e+00 -1.880000e+01 1.027358e-23
-4.400000e+00 -1.860000e+01 2.223226e-23
-4.400000e+00 -1.840000e+01 5.215651e-23
-4.400000e+00 -1.820000e+01 1.228359e-22
-4.400000e+00 -1.800000e+01 2.700015e-22
-4.400000e+00 -1.780000e+01 5.328361e-22
-4.400000e+00 -1.760000e+01 9.324422e-22
-4.400000e+00 -1.740000e+01 1.440449e-21
-4.400000e+00 -1.720000e+01 1.929812e-21
-4.400000e+00 -1.700000e+01 2.153013e-21
-4.400000e+00 -1.680000e+01 2.008238e-21
-4.400000e+00 -1.660000e+01 2.390763e-21
-4.400000e+00 -1.640000e+01 5.936074e-21
-4.400000e+00 -1.620000e+01 1.571420e-20
-4.400000e+00 -1.600000e+01 3.263806e-20
-4.400000e+00 -1.580000e+01 5.777918e-20
-4.400000e+00 -1.560000e+01 1.004169e-19
-4.400000e+00 -1.540000e+01 1.823792e-19
-4.400000e+00 -1.520000e+01 3.460063e-19
-4.400000e+00 -1.500000e+01 6.707957e-19
-4.400000e+00 -1.480000e+01 1.191680e-18
-4.400000e+00 -1.460000e+01 1.926634e-18
-4.400000e+00 -1.440000e+01 5.124720e-18
-4.400000e+00 -1.420000e+01 2.075367e-17
-4.400000e+00 -1.400000e+01 6.429724e-17
-4.400000e+00 -1.380000e+01 1.460283e-16
-4.400000e+00 -1.360000e+01 3.028786e-16
-4.400000e+00 -1.340000e+01 6.640220e-16
-4.400000e+00 -1.320000e+01 1.428360e-15
-4.400000e+00 -1.300000e+01 2.880417e-15
-4.400000e+00 -1.280000e+01 5.640566e-15
-4.400000e+00 -1.260000e+01 1.076298e-14
-4.400000e+00 -1.240000e+01 1.970555e-14
-4.400000e+00 -1.220000e+01 3.516092e-14
-4.400000e+00 -1.200000e+01 6.207176e-14
-4.400000e+00 -1.180000e+01 1.051645e-13
-4.400000e+00 -1.160000e+01 1.670425e-13
-4.400000e+00 -1.140000e+01 2.562612e-13
-4.400000e+00 -1.120000e+01 3.851407e-13
-4.400000e+00 -1.100000e+01 5.586568e-13
-4.400000e+00 -1.080000e+01 7.773193e-13
-4.400000e+00 -1.060000e+01 1.051583e-12
-4.400000e+00 -1.040000e+01 1.394408e-12
-4.400000e+00 -1.020000e+01 1.787964e-12
-4.400000e+00 -1.000000e+01 2.248064e-12
-4.400000e+00 -9.800000e+00 2.782807e-12
-4.400000e+00 -9.600000e+00 3.358665e-12
-4.400000e+00 -9.400000e+00 3.998504e-12
-4.400000e+00 -9.200000e+00 4.719458e-12
-4.400000e+00 -9.000000e+00 5.528824e-12
-4.400000e+00 -8.800000e+00 6.494299e-12
-4.400000e+00 -8.600000e+00 7.664986e-12
-4.400000e+00 -8.400000e+00 9.123310e-12
-4.400000e+00 -8.200000e+00 1.099511e-11
-4.400000e+00 -8.000000e+00 1.348852e-11
-4.400000e+00 -7.800000e+00 1.682826e-11
-4.400000e+00 -7.600000e+00 2.095770e-11
-4.400000e+00 -7.400000e+00 2.615348e-11
-4.400000e+00 -7.200000e+00 3.260345e-11
-4.400000e+00 -7.000000e+00 4.050621e-11
-4.400000e+00 -6.800000e+00 5.005568e-11
-4.400000e+00 -6.600000e+00 6.149016e-11
-4.400000e+00 -6.400000e+00 7.554390e-11
-4.400000e+00 -6.200000e+00 9.232370e-11
-4.400000e+00 -6.000000e+00 1.124563e-10
-4.400000e+00 -5.800000e+00 1.360206e-10
-4.400000e+00 -5.600000e+00 1.637276e-10
-4.400000e+00 -5.400000e+00 1.954165e-10
-4.400000e+00 -5.200000e+00 2.317477e-10
-4.400000e+00 -5.000000e+00 2.728593e-10
-4.400000e+00 -4.800000e+00 3.189639e-10
-4.400000e+00 -4.600000e+00 3.698818e-10
-4.400000e+00 -4.400000e+00 4.262495e-10
-4.400000e+00 -4.200000e+00 4.876574e-10
-4.400000e+00 -4.000000e+00 5.544006e-10
-4.400000e+00 -3.800000e+00 6.256555e-10
-4.400000e+00 -3.600000e+00 7.024154e-10
-4.400000e+00 -3.400000e+00 7.827600e-10
-4.400000e+00 -3.200000e+00 8.671886e-10
-4.400000e+00 -3.000000e+00 9.547909e-10
-4.400000e+00 -2.800000e+00 1.043897e-09
-4.400000e+00 -2.600000e+00 1.135307e-09
-4.400000e+00 -2.400000e+00 1.226494e-09
-4.400000e+00 -2.200000e+00 1.316551e-09
-4.400000e+00 -2.000000e+00 1.405703e-09
-4.400000e+00 -1.800000e+00 1.491008e-09
-4.400000e+00 -1.600000e+00 1.571001e-09
-4.400000e+00 -1.400000e+00 1.644354e-09
-4.400000e+00 -1.200000e+00 1.712545e-09
-4.400000e+00 -1.000000e+00 1.771960e-09
-4.400000e+00 -8.000000e-01 1.822197e-09
-4.400000e+00 -6.000000e-01 1.861150e-09
-4.400000e+00 -4.000000e-01 1.889878e-09
-4.400000e+00 -2.000000e-01 1.908109e-09
-4.400000e+00 0.000000e+00 1.914825e-09
-4.400000e+00 2.000000e-01 1.908109e-09
-4.400000e+00 4.000000e-01 1.889878e-09
-4.400000e+00 6.000000e-01 1.861150e-09
-4.400000e+00 8.000000e-01 1.822197e-09
-4.400000e+00 1.000000e+00 1.771960e-09
-4.400000e+00 1.200000e+00 1.712545e-09
-4.400000e+00 1.400000e+00 1.644354e-09
-4.400000e+00 1.600000e+00 1.571001e-09
-4.400000e+00 1.800000e+00 1.491008e-09
-4.400000e+00 2.000000e+00 1.405703e-09
-4.400000e+00 2.200000e+00 1.316551e-09
-4.400000e+00 2.400000e+00 1.226494e-09
-4.400000e+00 2.600000e+00 1.135307e-09
-4.400000e+00 2.800000e+00 1.043897e-09
-4.400000e+00 3.000000e+00 9.547909e-10
-4.400000e+00 3.200000e+00 8.671886e-10
-4.400000e+00 3.400000e+00 7.827600e-10
-4.400000e+00 3.600000e+00 7.024154e-10
-4.400000e+00 3.800000e+00 6.256555e-10
-4.400000e+00 4.000000e+00 5.544006e-10
-4.400000e+00 4.200000e+00 4.876574e-10
-4.400000e+00 4.400000e+00 4.262495e-10
-4.400000e+00 4.600000e+00 3.698818e-10
-4.400000e+00 4.800000e+00 3.189639e-10
-4.400000e+00 5.000000e+00 2.728593e-10
-4.400000e+00 5.200000e+00 2.317477e-10
-4.400000e+00 5.400000e+00 1.954165e-10
-4.400000e+00 5.600000e+00 1.637276e-10
-4.400000e+00 5.800000e+00 1.360206e-10
-4.400000e+00 6.000000e+00 1.124563e-10
-4.400000e+00 6.200000e+00 9.232370e-11
-4.400000e+00 6.400000e+00 7.554390e-11
-4.400000e+00 6.600000e+00 6.149016e-11
-4.400000e+00 6.800000e+00 5.005568e-11
-4.400000e+00 7.000000e+00 4.050621e-11
-4.400000e+00 7.200000e+00 3.260345e-11
-4.400000e+00 7.400000e+00 2.615348e-11
-4.400000e+00 7.600000e+00 2.095770e-11
-4.400000e+00 7.800000e+00 1.682826e-11
-4.400000e+00 8.000000e+00 1.348852e-11
-4.400000e+00 8.200000e+00 1.099511e-11
-4.400000e+00 8.400000e+00 9.123310e-12
-4.400000e+00 8.600000e+00 7.664986e-12
-4.400000e+00 8.800000e+00 6.494299e-12
-4.400000e+00 9.000000e+00 5.528824e-12
-4.400000e+00 9.200000e+00 4.719458e-12
-4.400000e+00 9.400000e+00 3.998504e-12
-4.400000e+00 9.600000e+00 3.358665e-12
-4.400000e+00 9.800000e+00 2.782807e-12
-4.400000e+00 1.000000e+01 2.248064e-12
-4.400000e+00 1.020000e+01 1.787964e-12
-4.400000e+00 1.040000e+01 1.394408e-12
-4.400000e+00 1.060000e+01 1.051583e-12
-4.400000e+00 1.080000e+01 7.773193e-13
-4.400000e+00 1.100000e+01 5.586568e-13
-4.400000e+00 1.120000e+01 3.851407e-13
-4.400000e+00 1.140000e+01 2.562612e-13
-4.400000e+00 1.160000e+01 1.670425e-13
-4.400000e+00 1.180000e+01 1.051645e-13
-4.400000e+00 1.200000e+01 6.207176e-14
-4.400000e+00 1.220000e+01 3.516092e-14
-4.400000e+00 1.240000e+01 1.970555e-14
-4.400000e+00 1.260000e+01 1.076298e-14
-4.400000e+00 1.280000e+01 5.640566e-15
-4.400000e+00 1.300000e+01 2.880417e-15
-4.400000e+00 1.320000e+01 1.428360e-15
-4.400000e+00 1.340000e+01 6.640220e-16
-4.400000e+00 1.360000e+01 3.028786e-16
-4.400000e+00 1.380000e+01 1.460283e-16
-4.400000e+00 1.400000e+01 6.429724e-17
-4.400000e+00 1.420000e+01 2.075367e-17
-4.400000e+00 1.440000e+01 5.124720e-18
-4.400000e+00 1.460000e+01 1.926634e-18
-4.400000e+00 1.480000e+01 1.191680e-18
-4.400000e+00 1.500000e+01 6.707957e-19
-4.400000e+00 1.520000e+01 3.460063e-19
-4.400000e+00 1.540000e+01 1.823792e-19
-4.400000e+00 1.560000e+01 1.004169e-19
-4.400000e+00 1.580000e+01 5.777918e-20
-4.400000e+00 1.600000e+01 3.263805e-20
-4.400000e+00 1.620000e+01 1.571420e-20
-4.400000e+00 1.640000e+01 5.936073e-21
-4.400000e+00 1.660000e+01 2.390763e-21
-4.400000e+00 1.680000e+01 2.008238e-21
-4.400000e+00 1.700000e+01 2.153013e-21
-4.400000e+00 1.720000e+01 1.929812e-21
-4.400000e+00 1.740000e+01 1.440449e-21
-4.400000e+00 1.760000e+01 9.324422e-22
-4.400000e+00 1.780000e+01 5.328361e-22
-4.400000e+00 1.800000e+01 2.700015e-22
-4.400000e+00 1.820000e+01 1.228359e-22
-4.400000e+00 1.840000e+01 5.215651e-23
-4.400000e+00 1.860000e+01 2.223226e-23
-4.400000e+00 1.880000e+01 1.027358e-23
-4.400000e+00 1.900000e+01 5.204452e-24
-4.400000e+00 1.920000e+01 2.710789e-24
-4.400000e+00 1.940000e+01 1.349368e-24
-4.400000e+00 1.960000e+01 6.140259e-25
-4.400000e+00 1.980000e+01 2.504127e-25
-4.400000e+00 2.000000e+01 9.089471e-26
-4.400000e+00 2.020000e+01 2.931141e-26
-4.400000e+00 2.040000e+01 8.382495e-27
-4.400000e+00 2.060000e+01 2.112655e-27
-4.400000e+00 2.080000e+01 4.616015e-28
-4.400000e+00 2.100000e+01 8.451126e-29
-4.400000e+00 2.120000e+01 1.238340e-29
-4.400000e+00 2.140000e+01 1.708473e-30
-4.400000e+00 2.160000e+01 6.270393e-31
-4.400000e+00 2.180000e+01 4.372917e-31
-4.400000e+00 2.200000e+01 2.559952e-31
-4.400000e+00 2.220000e+01 1.211212e-31
-4.400000e+00 2.240000e+01 4.857779e-32
-4.400000e+00 2.260000e+01 1.703323e-32
-4.400000e+00 2.280000e+01 5.312968e-33
-4.400000e+00 2.300000e+01 1.490166e-33
-4.400000e+00 2.320000e+01 3.793743e-34
-4.400000e+00 2.340000e+01 8.881710e-35
-4.400000e+00 2.360000e+01 1.955728e-35
-4.400000e+00 2.380000e+01 4.201577e-36
-4.400000e+00 2.400000e+01 9.211521e-37
-4.400000e+00 2.420000e+01 2.121257e-37
-4.400000e+00 2.440000e+01 5.081148e-38
-4.400000e+00 2.460000e+01 1.217076e-38
-4.400000e+00 2.480000e+01 2.840690e-39
-4.400000e+00 2.500000e+01 5.823308e-40
-4.400000e+00 2.520000e+01 1.727336e-40
-4.400000e+00 2.540000e+01 0.000000e+00

-4.200000e+00 -2.560000e+01 0.000000e+00
-4.200000e+00 -2.540000e+01 1.045930e-42
-4.200000e+00 -2.520000e+01 3.494987e-42
-4.200000e+00 -2.500000e+01 2.803130e-41
-4.200000e+00 -2.480000e+01 2.271129e-40
-4.200000e+00 -2.460000e+01 1.907839e-39
-4.200000e+00 -2.440000e+01 1.505350e-38
-4.200000e+00 -2.420000e+01 1.084458e-37
-4.200000e+00 -2.400000e+01 7.053523e-37
-4.200000e+00 -2.380000e+01 4.133976e-36
-4.200000e+00 -2.360000e+01 2.186318e-35
-4.200000e+00 -2.340000e+01 1.046056e-34
-4.200000e+00 -2.320000e+01 4.540903e-34
-4.200000e+00 -2.300000e+01 1.793958e-33
-4.200000e+00 -2.280000e+01 6.474127e-33
-4.200000e+00 -2.260000e+01 2.146020e-32
-4.200000e+00 -2.240000e+01 6.596740e-32
-4.200000e+00 -2.220000e+01 1.914688e-31
-4.200000e+00 -2.200000e+01 5.424175e-31
-4.200000e+00 -2.180000e+01 1.580363e-30
-4.200000e+00 -2.160000e+01 5.012928e-30
-4.200000e+00 -2.140000e+01 1.770274e-29
-4.200000e+00 -2.120000e+01 6.746028e-29
-4.200000e+00 -2.100000e+01 2.629342e-28
-4.200000e+00 -2.080000e+01 1.004473e-27
-4.200000e+00 -2.060000e+01 3.665203e-27
-4.200000e+00 -2.040000e+01 1.256918e-26
-4.200000e+00 -2.020000e+01 3.999669e-26
-4.200000e+00 -2.000000e+01 1.167037e-25
-4.200000e+00 -1.980000e+01 3.089017e-25
-4.200000e+00 -1.960000e+01 7.361847e-25
-4.200000e+00 -1.940000e+01 1.580656e-24
-4.200000e+00 -1.920000e+01 3.117226e-24
-4.200000e+00 -1.900000e+01 5.975446e-24
-4.200000e+00 -1.880000e+01 1.226767e-23
-4.200000e+00 -1.860000e+01 2.881170e-23
-4.200000e+00 -1.840000e+01 7.390807e-23
-4.200000e+00 -1.820000e+01 1.879980e-22
-4.200000e+00 -1.800000e+01 4.457610e-22
-4.200000e+00 -1.780000e+01 9.646904e-22
-4.200000e+00 -1.760000e+01 1.899916e-21
-4.200000e+00 -1.740000e+01 3.390385e-21
-4.200000e+00 -1.720000e+01 5.386689e-21
-4.200000e+00 -1.700000e+01 7.350838e-21
-4.200000e+00 -1.680000e+01 8.192803e-21
-4.200000e+00 -1.660000e+01 7.489872e-21
-4.200000e+00 -1.640000e+01 8.326997e-21
-4.200000e+00 -1.620000e+01 1.873096e-20
-4.200000e+00 -1.600000e+01 5.031543e-20
-4.200000e+00 -1.580000e+01 1.210556e-19
-4.200000e+00 -1.560000e+01 2.588772e-19
-4.200000e+00 -1.540000e+01 4.853210e-19
-4.200000e+00 -1.520000e+01 7.737198e-19
-4.200000e+00 -1.500000e+01 9.734480e-19
-4.200000e+00 -1.480000e+01 8.813074e-19
-4.200000e+00 -1.460000e+01 1.716970e-18
-4.200000e+00 -1.440000e+01 1.055953e-17
-4.200000e+00 -1.420000e+01 4.248226e-17
-4.200000e+00 -1.400000e+01 1.133328e-16
-4.200000e+00 -1.380000e+01 2.538319e-16
-4.200000e+00 -1.360000e+01 5.726876e-16
-4.200000e+00 -1.340000e+01 1.276796e-15
-4.200000e+00 -1.320000e+01 2.671984e-15
-4.200000e+00 -1.300000e+01 5.410432e-15
-4.200000e+00 -1.280000e+01 1.078910e-14
-4.200000e+00 -1.260000e+01 2.092884e-14
-4.200000e+00 -1.240000e+01 3.981812e-14
-4.200000e+00 -1.220000e+01 7.461997e-14
-4.200000e+00 -1.200000e+01 1.345009e-13
-4.200000e+00 -1.180000e+01 2.283760e-13
-4.200000e+00 -1.160000e+01 3.687580e-13
-4.200000e+00 -1.140000e+01 5.775672e-13
-4.200000e+00 -1.120000e+01 8.754283e-13
-4.200000e+00 -1.100000e+01 1.260676e-12
-4.200000e+00 -1.080000e+01 1.728203e-12
-4.200000e+00 -1.060000e+01 2.297887e-12
-4.200000e+00 -1.040000e+01 2.933465e-12
-4.200000e+00 -1.020000e+01 3.603324e-12
-4.200000e+00 -1.000000e+01 4.309207e-12
-4.200000e+00 -9.800000e+00 4.966852e-12
-4.200000e+00 -9.600000e+00 5.516994e-12
-4.200000e+00 -9.400000e+00 5.949208e-12
-4.200000e+00 -9.200000e+00 6.209361e-12
-4.200000e+00 -9.000000e+00 6.346879e-12
-4.200000e+00 -8.800000e+00 6.448616e-12
-4.200000e+00 -8.600000e+00 6.617854e-12
-4.200000e+00 -8.400000e+00 7.185672e-12
-4.200000e+00 -8.200000e+00 8.641787e-12
-4.200000e+00 -8.000000e+00 1.167912e-11
-4.200000e+00 -7.800000e+00 1.706599e-11
-4.200000e+00 -7.600000e+00 2.562423e-11
-4.200000e+00 -7.400000e+00 3.855544e-11
-4.200000e+00 -7.200000e+00 5.678371e-11
-4.200000e+00 -7.000000e+00 8.167597e-11
-4.200000e+00 -6.800000e+00 1.144588e-10
-4.200000e+00 -6.600000e+00 1.568584e-10
-4.200000e+00 -6.400000e+00 2.113625e-10
-4.200000e+00 -6.200000e+00 2.800683e-10
-4.200000e+00 -6.000000e+00 3.658203e-10
-4.200000e+00 -5.800000e+00 4.713630e-10
-4.200000e+00 -5.600000e+00 5.994324e-10
-4.200000e+00 -5.400000e+00 7.526711e-10
-4.200000e+00 -5.200000e+00 9.339819e-10
-4.200000e+00 -5.000000e+00 1.145580e-09
-4.200000e+00 -4.800000e+00 1.390233e-09
-4.200000e+00 -4.600000e+00 1.668741e-09
-4.200000e+00 -4.400000e+00 1.984194e-09
-4.200000e+00 -4.200000e+00 2.337414e-09
-4.200000e+00 -4.000000e+00 2.727650e-09
-4.200000e+00 -3.800000e+00 3.155921e-09
-4.200000e+00 -3.600000e+00 3.619899e-09
-4.200000e+00 -3.400000e+00 4.116729e-09
-4.200000e+00 -3.200000e+00 4.645880e-09
-4.200000e+00 -3.000000e+00 5.201128e-09
-4.200000e+00 -2.800000e+00 5.777729e-09
-4.200000e+00 -2.600000e+00 6.370215e-09
-4.200000e+00 -2.400000e+00 6.968492e-09
-4.200000e+00 -2.200000e+00 7.566339e-09
-4.200000e+00 -2.000000e+00 8.157422e-09
-4.200000e+00 -1.800000e+00 8.727684e-09
-4.200000e+00 -1.600000e+00 9.270999e-09
-4.200000e+00 -1.400000e+00 9.776967e-09
-4.200000e+00 -1.200000e+00 1.023714e-08
-4.200000e+00 -1.000000e+00 1.064318e-08
-4.200000e+00 -8.000000e-01 1.098658e-08
-4.200000e+00 -6.000000e-01 1.125875e-08
-4.200000e+00 -4.000000e-01 1.145968e-08
-4.200000e+00 -2.000000e-01 1.158272e-08
-4.200000e+00 0.000000e+00 1.162271e-08
-4.200000e+00 2.000000e-01 1.158272e-08
-4.200000e+00 4.000000e-01 1.145968e-08
-4.200000e+00 6.000000e-01 1.125875e-08
-4.200000e+00 8.000000e-01 1.098658e-08
-4.200000e+00 1.000000e+00 1.064318e-08
-4.200000e+00 1.200000e+00 1.023714e-08
-4.200000e+00 1.400000e+00 9.776967e-09
-4.200000e+00 1.600000e+00 9.270999e-09
-4.200000e+00 1.800000e+00 8.727684e-09
-4.200000e+00 2.000000e+00 8.157422e-09
-4.200000e+00 2.200000e+00 7.566339e-09
-4.200000e+00 2.400000e+00 6.968492e-09
-4.200000e+00 2.600000e+00 6.370215e-09
-4.200000e+00 2.800000e+00 5.777729e-09
-4.200000e+00 3.000000e+00 5.201128e-09
-4.200000e+00 3.200000e+00 4.645880e-09
-4.200000e+00 3.400000e+00 4.116729e-09
-4.200000e+00 3.600000e+00 3.619899e-09
-4.200000e+00 3.800000e+00 3.155921e-09
-4.200000e+00 4.000000e+00 2.727650e-09
-4.200000e+00 4.200000e+00 2.337414e-09
-4.200000e+00 4.400000e+00 1.984194e-09
-4.200000e+00 4.600000e+00 1.668741e-09
-4.200000e+00 4.800000e+00 1.390233e-09
-4.200000e+00 5.000000e+00 1.145580e-09
-4.200000e+00 5.200000e+00 9.339819e-10
-4.200000e+00 5.400000e+00 7.526711e-10
-4.200000e+00 5.600000e+00 5.994324e-10
-4.200000e+00 5.800000e+00 4.713630e-10
-4.200000e+00 6.000000e+00 3.658203e-10
-4.200000e+00 6.200000e+00 2.800683e-10
-4.200000e+00 6.400000e+00 2.113625e-10
-4.200000e+00 6.600000e+00 1.568584e-10
-4.200000e+00 6.800000e+00 1.144588e-10
-4.200000e+00 7.000000e+00 8.167597e-11
-4.200000e+00 7.200000e+00 5.678371e-11
-4.200000e+00 7.400000e+00 3.855544e-11
-4.200000e+00 7.600000e+00 2.562423e-11
-4.200000e+00 7.800000e+00 1.706599e-11
-4.200000e+00 8.000000e+00 1.167912e-11
-4.200000e+00 8.200000e+00 8.641787e-12
-4.200000e+00 8.400000e+00 7.185672e-12
-4.200000e+00 8.600000e+00 6.617854e-12
-4.200000e+00 8.800000e+00 6.448616e-12
-4.200000e+00 9.000000e+00 6.346879e-12
-4.200000e+00 9.200000e+00 6.209361e-12
-4.200000e+00 9.400000e+00 5.949208e-12
-4.200000e+00 9.600000e+00 5.516994e-12
-4.200000e+00 9.800000e+00 4.966852e-12
-4.200000e+00 1.000000e+01 4.309207e-12
-4.200000e+00 1.020000e+01 3.603324e-12
-4.200000e+00 1.040000e+01 2.933465e-12
-4.200000e+00 1.060000e+01 2.297887e-12
-4.200000e+00 1.080000e+01 1.728203e-12
-4.200000e+00 1.100000e+01 1.260676e-12
-4.200000e+00 1.120000e+01 8.754283e-13
-4.200000e+00 1.140000e+01 5.775672e-13
-4.200000e+00 1.160000e+01 3.687580e-13
-4.200000e+00 1.180000e+01 2.283760e-13
-4.200000e+00 1.200000e+01 1.345009e-13
-4.200000e+00 1.220000e+01 7.461997e-14
-4.200000e+00 1.240000e+01 3.981812e-14
-4.200000e+00 1.260000e+01 2.092884e-14
-4.200000e+00 1.280000e+01 1.078910e-14
-4.200000e+00 1.300000e+01 5.410432e-15
-4.200000e+00 1.320000e+01 2.671984e-15
-4.200000e+00 1.340000e+01 1.276796e-15
-4.200000e+00 1.360000e+01 5.726876e-16
-4.200000e+00 1.380000e+01 2.538319e-16
-4.200000e+00 1.400000e+01 1.133328e-16
-4.200000e+00 1.420000e+01 4.248226e-17
-4.200000e+00 1.440000e+01 1.055953e-17
-4.200000e+00 1.460000e+01 1.716970e-18
-4.200000e+00 1.480000e+01 8.813074e-19
-4.200000e+00 1.500000e+01 9.734480e-19
-4.200000e+00 1.520000e+01 7.737198e-19
-4.200000e+00 1.540000e+01 4.853210e-19
-4.200000e+00 1.560000e+01 2.588772e-19
-4.200000e+00 1.580000e+01 1.210556e-19
-4.200000e+00 1.600000e+01 5.031542e-20
-4.200000e+00 1.620000e+01 1.873096e-20
-4.200000e+00 1.640000e+01 8.326997e-21
-4.200000e+00 1.660000e+01 7.489872e-21
-4.200000e+00 1.680000e+01 8.192803e-21
-4.200000e+00 1.700000e+01 7.350838e-21
-4.200000e+00 1.720000e+01 5.386689e-21
-4.200000e+00 1.740000e+01 3.390385e-21
-4.200000e+00 1.760000e+01 1.899916e-21
-4.200000e+00 1.780000e+01 9.646904e-22
-4.200000e+00 1.800000e+01 4.457610e-22
-4.200000e+00 1.820000e+01 1.879980e-22
-4.200000e+00 1.840000e+01 7.390807e-23
-4.200000e+00 1.860000e+01 2.881170e-23
-4.200000e+00 1.880000e+01 1.226767e-23
-4.200000e+00 1.900000e+01 5.975446e-24
-4.200000e+00 1.920000e+01 3.117226e-24
-4.200000e+00 1.940000e+01 1.580656e-24
-4.200000e+00 1.960000e+01 7.361847e-25
-4.200000e+00 1.980000e+01 3.089017e-25
-4.200000e+00 2.000000e+01 1.167037e-25
-4.200000e+00 2.020000e+01 3.999669e-26
-4.200000e+00 2.040000e+01 1.256918e-26
-4.200000e+00 2.060000e+01 3.665203e-27
-4.200000e+00 2.080000e+01 1.004473e-27
-4.200000e+00 2.100000e+01 2.629342e-28
-4.200000e+00 2.120000e+01 6.746028e-29
-4.200000e+00 2.140000e+01 1.770274e-29
-4.200000e+00 2.160000e+01 5.012928e-30
-4.200000e+00 2.180000e+01 1.580363e-30
-4.200000e+00 2.200000e+01 5.424175e-31
-4.200000e+00 2.220000e+01 1.914688e-31
-4.200000e+00 2.240000e+01 6.596740e-32
-4.200000e+00 2.260000e+01 2.146020e-32
-4.200000e+00 2.280000e+01 6.474127e-33
-4.200000e+00 2.300000e+01 1.793958e-33
-4.200000e+00 2.320000e+01 4.540903e-34
-4.200000e+00 2.340000e+01 1.046056e-34
-4.200000e+00 2.360000e+01 2.186318e-35
-4.200000e+00 2.380000e+01 4.133977e-36
-4.200000e+00 2.400000e+01 7.053543e-37
-4.200000e+00 2.420000e+01 1.084418e-37
-4.200000e+00 2.440000e+01 1.505818e-38
-4.200000e+00 2.460000e+01 1.903542e-39
-4.200000e+00 2.480000e+01 2.305096e-40
-4.200000e+00 2.500000e+01 2.558244e-41
-4.200000e+00 2.520000e+01 5.539812e-42
-4.200000e+00 2.540000e+01 0.000000e+00

-4.000000e+00 -2.560000e+01 0.000000e+00
-4.000000e+00 -2.540000e+01 1.525518e-41
-4.000000e+00 -2.520000e+01 7.465012e-41
-4.000000e+00 -2.500000e+01 4.866571e-40
-4.000000e+00 -2.480000e+01 2.783682e-39
-4.000000e+00 -2.460000e+01 1.524964e-38
-4.000000e+00 -2.440000e+01 7.953898e-38
-4.000000e+00 -2.420000e+01 3.985171e-37
-4.000000e+00 -2.400000e+01 1.918311e-36
-4.000000e+00 -2.380000e+01 8.851424e-36
-4.000000e+00 -2.360000e+01 3.899769e-35
-4.000000e+00 -2.340000e+01 1.634882e-34
-4.000000e+00 -2.320000e+01 6.508680e-34
-4.000000e+00 -2.300000e+01 2.460756e-33
-4.000000e+00 -2.280000e+01 8.855505e-33
-4.000000e+00 -2.260000e+01 3.048498e-32
-4.000000e+00 -2.240000e+01 1.012189e-31
-4.000000e+00 -2.220000e+01 3.280455e-31
-4.000000e+00 -2.200000e+01 1.053653e-30
-4.000000e+00 -2.180000e+01 3.407655e-30
-4.000000e+00 -2.160000e+01 1.122892e-29
-4.000000e+00 -2.140000e+01 3.779680e-29
-4.000000e+00 -2.120000e+01 1.288316e-28
-4.000000e+00 -2.100000e+01 4.371631e-28
-4.000000e+00 -2.080000e+01 1.448166e-27
-4.000000e+00 -2.060000e+01 4.603339e-27
-4.000000e+00 -2.040000e+01 1.386286e-26
-4.000000e+00 -2.020000e+01 3.919958e-26
-4.000000e+00 -2.000000e+01 1.033442e-25
-4.000000e+00 -1.980000e+01 2.521804e-25
-4.000000e+00 -1.960000e+01 5.652085e-25
-4.000000e+00 -1.940000e+01 1.159342e-24
-4.000000e+00 -1.920000e+01 2.209369e-24
-4.000000e+00 -1.900000e+01 4.162198e-24
-4.000000e+00 -1.880000e+01 8.712582e-24
-4.000000e+00 -1.860000e+01 2.167998e-23
-4.000000e+00 -1.840000e+01 5.918657e-23
-4.000000e+00 -1.820000e+01 1.578010e-22
-4.000000e+00 -1.800000e+01 3.882500e-22
-4.000000e+00 -1.780000e+01 8.713412e-22
-4.000000e+00 -1.760000e+01 1.784479e-21
-4.000000e+00 -1.740000e+01 3.325284e-21
-4.000000e+00 -1.720000e+01 5.584398e-21
-4.000000e+00 -1.700000e+01 8.211852e-21
-4.000000e+00 -1.680000e+01 1.000489e-20
-4.000000e+00 -1.660000e+01 1.000951e-20
-4.000000e+00 -1.640000e+01 1.136616e-20
-4.000000e+00 -1.620000e+01 2.480222e-20
-4.000000e+00 -1.600000e+01 7.239190e-20
-4.000000e+00 -1.580000e+01 1.898856e-19
-4.000000e+00 -1.560000e+01 3.989071e-19
-4.000000e+00 -1.540000e+01 6.616441e-19
-4.000000e+00 -1.520000e+01 8.741171e-19
-4.000000e+00 -1.500000e+01 7.879408e-19
-4.000000e+00 -1.480000e+01 4.263416e-19
-4.000000e+00 -1.460000e+01 3.778472e-18
-4.000000e+00 -1.440000e+01 2.431146e-17
-4.000000e+00 -1.420000e+01 8.277636e-17
-4.000000e+00 -1.400000e+01 2.137985e-16
-4.000000e+00 -1.380000e+01 5.023895e-16
-4.000000e+00 -1.360000e+01 1.093229e-15
-4.000000e+00 -1.340000e+01 2.227024e-15
-4.000000e+00 -1.320000e+01 4.504936e-15
-4.000000e+00 -1.300000e+01 9.236946e-15
-4.000000e+00 -1.280000e+01 1.887705e-14
-4.000000e+00 -1.260000e+01 3.863093e-14
-4.000000e+00 -1.240000e+01 7.912730e-14
-4.000000e+00 -1.220000e+01 1.568501e-13
-4.000000e+00 -1.200000e+01 2.934650e-13
-4.000000e+00 -1.180000e+01 5.197718e-13
-4.000000e+00 -1.160000e+01 8.788117e-13
-4.000000e+00 -1.140000e+01 1.420483e-12
-4.000000e+00 -1.120000e+01 2.178734e-12
-4.000000e+00 -1.100000e+01 3.145025e-12
-4.000000e+00 -1.080000e+01 4.329550e-12
-4.000000e+00 -1.060000e+01 5.697944e-12
-4.000000e+00 -1.040000e+01 7.124892e-12
-4.000000e+00 -1.020000e+01 8.533539e-12
-4.000000e+00 -1.000000e+01 9.711421e-12
-4.000000e+00 -9.800000e+00 1.040066e-11
-4.000000e+00 -9.600000e+00 1.043667e-11
-4.000000e+00 -9.400000e+00 9.685166e-12
-4.000000e+00 -9.200000e+00 8.115767e-12
-4.000000e+00 -9.000000e+00 5.863718e-12
-4.000000e+00 -8.800000e+00 3.222070e-12
-4.000000e+00 -8.600000e+00 1.083240e-12
-4.000000e+00 -8.400000e+00 8.161112e-13
-4.000000e+00 -8.200000e+00 4.556492e-12
-4.000000e+00 -8.000000e+00 1.538375e-11
-4.000000e+00 -7.800000e+00 3.745274e-11
-4.000000e+00 -7.600000e+00 7.580805e-11
-4.000000e+00 -7.400000e+00 1.369074e-10
-4.000000e+00 -7.200000e+00 2.274824e-10
-4.000000e+00 -7.000000e+00 3.563186e-10
-4.000000e+00 -6.800000e+00 5.324333e-10
-4.000000e+00 -6.600000e+00 7.671174e-10
-4.000000e+00 -6.400000e+00 1.073708e-09
-4.000000e+00 -6.200000e+00 1.467234e-09
-4.000000e+00 -6.000000e+00 1.964510e-09
-4.000000e+00 -5.800000e+00 2.584030e-09
-4.000000e+00 -5.600000e+00 3.344483e-09
-4.000000e+00 -5.400000e+00 4.265464e-09
-4.000000e+00 -5.200000e+00 5.365575e-09
-4.000000e+00 -5.000000e+00 6.664087e-09
-4.000000e+00 -4.800000e+00 8.178518e-09
-4.000000e+00 -4.600000e+00 9.921883e-09
-4.000000e+00 -4.400000e+00 1.191018e-08
-4.000000e+00 -4.200000e+00 1.414986e-08
-4.000000e+00 -4.000000e+00 1.664503e-08
-4.000000e+00 -3.800000e+00 1.939813e-08
-4.000000e+00 -3.600000e+00 2.239436e-08
-4.000000e+00 -3.400000e+00 2.562739e-08
-4.000000e+00 -3.200000e+00 2.907887e-08
-4.000000e+00 -3.000000e+00 3.270927e-08
-4.000000e+00 -2.800000e+00 3.649834e-08
-4.000000e+00 -2.600000e+00 4.039085e-08
-4.000000e+00 -2.400000e+00 4.434755e-08
-4.000000e+00 -2.200000e+00 4.830187e-08
-4.000000e+00 -2.000000e+00 5.221335e-08
-4.000000e+00 -1.800000e+00 5.600394e-08
-4.000000e+00 -1.600000e+00 5.961830e-08
-4.000000e+00 -1.400000e+00 6.299539e-08
-4.000000e+00 -1.200000e+00 6.605823e-08
-4.000000e+00 -1.000000e+00 6.876467e-08
-4.000000e+00 -8.000000e-01 7.105533e-08
-4.000000e+00 -6.000000e-01 7.288965e-08
-4.000000e+00 -4.000000e-01 7.422924e-08
-4.000000e+00 -2.000000e-01 7.503756e-08
-4.000000e+00 0.000000e+00 7.531134e-08
-4.000000e+00 2.000000e-01 7.503756e-08
-4.000000e+00 4.000000e-01 7.422924e-08
-4.000000e+00 6.000000e-01 7.288965e-08
-4.000000e+00 8.000000e-01 7.105533e-08
-4.000000e+00 1.000000e+00 6.876467e-08
-4.000000e+00 1.200000e+00 6.605823e-08
-4.000000e+00 1.400000e+00 6.299539e-08
-4.000000e+00 1.600000e+00 5.961830e-08
-4.000000e+00 1.800000e+00 5.600394e-08
-4.000000e+00 2.000000e+00 5.221335e-08
-4.000000e+00 2.200000e+00 4.830187e-08
-4.000000e+00 2.400000e+00 4.434755e-08
-4.000000e+00 2.600000e+00 4.039085e-08
-4.000000e+00 2.800000e+00 3.649834e-08
-4.000000e+00 3.000000e+00 3.270927e-08
-4.000000e+00 3.200000e+00 2.907887e-08
-4.000000e+00 3.400000e+00 2.562739e-08
-4.000000e+00 3.600000e+00 2.239436e-08
-4.000000e+00 3.800000e+00 1.939813e-08
-4.000000e+00 4.000000e+00 1.664503e-08
-4.000000e+00 4.200000e+00 1.414986e-08
-4.000000e+00 4.400000e+00 1.191018e-08
-4.000000e+00 4.600000e+00 9.921883e-09
-4.000000e+00 4.800000e+00 8.178518e-09
-4.000000e+00 5.000000e+00 6.664087e-09
-4.000000e+00 5.200000e+00 5.365575e-09
-4.000000e+00 5.400000e+00 4.265464e-09
-4.000000e+00 5.600000e+00 3.344483e-09
-4.000000e+00 5.800000e+00 2.584030e-09
-4.000000e+00 6.000000e+00 1.964510e-09
-4.000000e+00 6.200000e+00 1.467234e-09
-4.000000e+00 6.400000e+00 1.073708e-09
-4.000000e+00 6.600000e+00 7.671174e-10
-4.000000e+00 6.800000e+00 5.324333e-10
-4.000000e+00 7.000000e+00 3.563186e-10
-4.000000e+00 7.200000e+00 2.274824e-10
-4.000000e+00 7.400000e+00 1.369074e-10
-4.000000e+00 7.600000e+00 7.580805e-11
-4.000000e+00 7.800000e+00 3.745274e-11
-4.000000e+00 8.000000e+00 1.538375e-11
-4.000000e+00 8.200000e+00 4.556492e-12
-4.000000e+00 8.400000e+00 8.161112e-13
-4.000000e+00 8.600000e+00 1.083240e-12
-4.000000e+00 8.800000e+00 3.222070e-12
-4.000000e+00 9.000000e+00 5.863718e-12
-4.000000e+00 9.200000e+00 8.115767e-12
-4.000000e+00 9.400000e+00 9.685166e-12
-4.000000e+00 9.600000e+00 1.043667e-11
-4.000000e+00 9.800000e+00 1.040066e-11
-4.000000e+00 1.000000e+01 9.711421e-12
-4.000000e+00 1.020000e+01 8.533539e-12
-4.000000e+00 1.040000e+01 7.124892e-12
-4.000000e+00 1.060000e+01 5.697944e-12
-4.000000e+00 1.080000e+01 4.329550e-12
-4.000000e+00 1.100000e+01 3.145025e-12
-4.000000e+00 1.120000e+01 2.178734e-12
-4.000000e+00 1.140000e+01 1.420483e-12
-4.000000e+00 1.160000e+01 8.788117e-13
-4.000000e+00 1.180000e+01 5.197718e-13
-4.000000e+00 1.200000e+01 2.934650e-13
-4.000000e+00 1.220000e+01 1.568501e-13
-4.000000e+00 1.240000e+01 7.912730e-14
-4.000000e+00 1.260000e+01 3.863093e-14
-4.000000e+00 1.280000e+01 1.887705e-14
-4.000000e+00 1.300000e+01 9.236946e-15
-4.000000e+00 1.320000e+01 4.504936e-15
-4.000000e+00 1.340000e+01 2.227024e-15
-4.000000e+00 1.360000e+01 1.093229e-15
-4.000000e+00 1.380000e+01 5.023895e-16
-4.000000e+00 1.400000e+01 2.137985e-16
-4.000000e+00 1.420000e+01 8.277636e-17
-4.000000e+00 1.440000e+01 2.431146e-17
-4.000000e+00 1.460000e+01 3.778472e-18
-4.000000e+00 1.480000e+01 4.263416e-19
-4.000000e+00 1.500000e+01 7.879408e-19
-4.000000e+00 1.520000e+01 8.741172e-19
-4.000000e+00 1.540000e+01 6.616441e-19
-4.000000e+00 1.560000e+01 3.989071e-19
-4.000000e+00 1.580000e+01 1.898856e-19
-4.000000e+00 1.600000e+01 7.239190e-20
-4.000000e+00 1.620000e+01 2.480222e-20
-4.000000e+00 1.640000e+01 1.136616e-20
-4.000000e+00 1.660000e+01 1.000951e-20
-4.000000e+00 1.680000e+01 1.000489e-20
-4.000000e+00 1.700000e+01 8.211852e-21
-4.000000e+00 1.720000e+01 5.584398e-21
-4.000000e+00 1.740000e+01 3.325284e-21
-4.000000e+00 1.760000e+01 1.784479e-21
-4.000000e+00 1.780000e+01 8.713412e-22
-4.000000e+00 1.800000e+01 3.882500e-22
-4.000000e+00 1.820000e+01 1.578010e-22
-4.000000e+00 1.840000e+01 5.918657e-23
-4.000000e+00 1.860000e+01 2.167998e-23
-4.000000e+00 1.880000e+01 8.712582e-24
-4.000000e+00 1.900000e+01 4.162198e-24
-4.000000e+00 1.920000e+01 2.209369e-24
-4.000000e+00 1.940000e+01 1.159342e-24
-4.000000e+00 1.960000e+01 5.652085e-25
-4.000000e+00 1.980000e+01 2.521804e-25
-4.000000e+00 2.000000e+01 1.033442e-25
-4.000000e+00 2.020000e+01 3.919958e-26
-4.000000e+00 2.040000e+01 1.386286e-26
-4.000000e+00 2.060000e+01 4.603339e-27
-4.000000e+00 2.080000e+01 1.448166e-27
-4.000000e+00 2.100000e+01 4.371631e-28
-4.000000e+00 2.120000e+01 1.288316e-28
-4.000000e+00 2.140000e+01 3.779680e-29
-4.000000e+00 2.160000e+01 1.122892e-29
-4.000000e+00 2.180000e+01 3.407655e-30
-4.000000e+00 2.200000e+01 1.053653e-30
-4.000000e+00 2.220000e+01 3.280455e-31
-4.000000e+00 2.240000e+01 1.012189e-31
-4.000000e+00 2.260000e+01 3.048498e-32
-4.000000e+00 2.280000e+01 8.855505e-33
-4.000000e+00 2.300000e+01 2.460756e-33
-4.000000e+00 2.320000e+01 6.508680e-34
-4.000000e+00 2.340000e+01 1.634881e-34
-4.000000e+00 2.360000e+01 3.899772e-35
-4.000000e+00 2.380000e+01 8.851383e-36
-4.000000e+00 2.400000e+01 1.918354e-36
-4.000000e+00 2.420000e+01 3.984762e-37
-4.000000e+00 2.440000e+01 7.957462e-38
-4.000000e+00 2.460000e+01 1.521997e-38
-4.000000e+00 2.480000e+01 2.809432e-39
-4.000000e+00 2.500000e+01 4.620315e-40
-4.000000e+00 2.520000e+01 1.022289e-40
-4.000000e+00 2.540000e+01 0.000000e+00

-3.800000e+00 -2.560000e+01 0.000000e+00
-3.800000e+00 -2.540000e+01 2.024098e-41
-3.800000e+00 -2.520000e+01 1.003700e-40
-3.800000e+00 -2.500000e+01 7.069522e-40
-3.800000e+00 -2.480000e+01 4.250586e-39
-3.800000e+00 -2.460000e+01 2.390749e-38
-3.800000e+00 -2.440000e+01 1.240182e-37
-3.800000e+00 -2.420000e+01 5.999264e-37
-3.800000e+00 -2.400000e+01 2.721438e-36
-3.800000e+00 -2.380000e+01 1.165696e-35
-3.800000e+00 -2.360000e+01 4.746154e-35
-3.800000e+00 -2.340000e+01 1.848751e-34
-3.800000e+00 -2.320000e+01 6.927610e-34
-3.800000e+00 -2.300000e+01 2.506204e-33
-3.800000e+00 -2.280000e+01 8.764360e-33
-3.800000e+00 -2.260000e+01 2.962173e-32
-3.800000e+00 -2.240000e+01 9.682723e-32
-3.800000e+00 -2.220000e+01 3.075113e-31
-3.800000e+00 -2.200000e+01 9.587665e-31
-3.800000e+00 -2.180000e+01 2.980507e-30
-3.800000e+00 -2.160000e+01 9.387114e-30
-3.800000e+00 -2.140000e+01 3.021473e-29
-3.800000e+00 -2.120000e+01 9.887837e-29
-3.800000e+00 -2.100000e+01 3.225849e-28
-3.800000e+00 -2.080000e+01 1.019990e-27
-3.800000e+00 -2.060000e+01 3.037413e-27
-3.800000e+00 -2.040000e+01 8.324737e-27
-3.800000e+00 -2.020000e+01 2.070950e-26
-3.800000e+00 -2.000000e+01 4.663424e-26
-3.800000e+00 -1.980000e+01 9.585683e-26
-3.800000e+00 -1.960000e+01 1.824740e-25
-3.800000e+00 -1.940000e+01 3.250097e-25
-3.800000e+00 -1.920000e+01 5.451629e-25
-3.800000e+00 -1.900000e+01 9.046750e-25
-3.800000e+00 -1.880000e+01 1.787086e-24
-3.800000e+00 -1.860000e+01 4.986544e-24
-3.800000e+00 -1.840000e+01 1.638507e-23
-3.800000e+00 -1.820000e+01 5.029869e-23
-3.800000e+00 -1.800000e+01 1.341576e-22
-3.800000e+00 -1.780000e+01 3.088667e-22
-3.800000e+00 -1.760000e+01 6.136399e-22
-3.800000e+00 -1.740000e+01 1.078699e-21
-3.800000e+00 -1.720000e+01 1.800646e-21
-3.800000e+00 -1.700000e+01 2.904137e-21
-3.800000e+00 -1.680000e+01 4.210828e-21
-3.800000e+00 -1.660000e+01 5.880904e-21
-3.800000e+00 -1.640000e+01 1.075811e-20
-3.800000e+00 -1.620000e+01 2.862053e-20
-3.800000e+00 -1.600000e+01 8.149161e-20
-3.800000e+00 -1.580000e+01 1.864421e-19
-3.800000e+00 -1.560000e+01 3.132898e-19
-3.800000e+00 -1.540000e+01 4.060676e-19
-3.800000e+00 -1.520000e+01 4.816334e-19
-3.800000e+00 -1.500000e+01 4.230404e-19
-3.800000e+00 -1.480000e+01 9.532391e-19
-3.800000e+00 -1.460000e+01 1.171569e-17
-3.800000e+00 -1.440000e+01 5.891096e-17
-3.800000e+00 -1.420000e+01 1.844615e-16
-3.800000e+00 -1.400000e+01 4.679281e-16
-3.800000e+00 -1.380000e+01 1.007720e-15
-3.800000e+00 -1.360000e+01 1.889478e-15
-3.800000e+00 -1.340000e+01 3.413396e-15
-3.800000e+00 -1.320000e+01 6.388088e-15
-3.800000e+00 -1.300000e+01 1.280872e-14
-3.800000e+00 -1.280000e+01 2.819365e-14
-3.800000e+00 -1.260000e+01 6.610736e-14
-3.800000e+00 -1.240000e+01 1.537471e-13
-3.800000e+00 -1.220000e+01 3.372241e-13
-3.800000e+00 -1.200000e+01 6.885985e-13
-3.800000e+00 -1.180000e+01 1.314443e-12
-3.800000e+00 -1.160000e+01 2.354672e-12
-3.800000e+00 -1.140000e+01 3.964502e-12
-3.800000e+00 -1.120000e+01 6.278083e-12
-3.800000e+00 -1.100000e+01 9.397712e-12
-3.800000e+00 -1.080000e+01 1.340089e-11
-3.800000e+00 -1.060000e+01 1.822700e-11
-3.800000e+00 -1.040000e+01 2.378296e-11
-3.800000e+00 -1.020000e+01 2.979170e-11
-3.800000e+00 -1.000000e+01 3.584271e-11
-3.800000e+00 -9.800000e+00 4.173365e-11
-3.800000e+00 -9.600000e+00 4.758988e-11
-3.800000e+00 -9.400000e+00 5.390228e-11
-3.800000e+00 -9.200000e+00 6.198621e-11
-3.800000e+00 -9.000000e+00 7.417102e-11
-3.800000e+00 -8.800000e+00 9.506174e-11
-3.800000e+00 -8.600000e+00 1.312275e-10
-3.800000e+00 -8.400000e+00 1.928748e-10
-3.800000e+00 -8.200000e+00 2.942919e-10
-3.800000e+00 -8.000000e+00 4.552549e-10
-3.800000e+00 -7.800000e+00 7.015749e-10
-3.800000e+00 -7.600000e+00 1.066367e-09
-3.800000e+00 -7.400000e+00 1.589626e-09
-3.800000e+00 -7.200000e+00 2.317508e-09
-3.800000e+00 -7.000000e+00 3.307463e-09
-3.800000e+00 -6.800000e+00 4.621944e-09
-3.800000e+00 -6.600000e+00 6.335555e-09
-3.800000e+00 -6.400000e+00 8.531933e-09
-3.800000e+00 -6.200000e+00 1.130892e-08
-3.800000e+00 -6.000000e+00 1.476958e-08
-3.800000e+00 -5.800000e+00 1.903143e-08
-3.800000e+00 -5.600000e+00 2.421292e-08
-3.800000e+00 -5.400000e+00 3.043374e-08
-3.800000e+00 -5.200000e+00 3.781937e-08
-3.800000e+00 -5.000000e+00 4.648603e-08
-3.800000e+00 -4.800000e+00 5.654143e-08
-3.800000e+00 -4.600000e+00 6.807330e-08
-3.800000e+00 -4.400000e+00 8.116169e-08
-3.800000e+00 -4.200000e+00 9.584841e-08
-3.800000e+00 -4.000000e+00 1.121767e-07
-3.800000e+00 -3.800000e+00 1.301077e-07
-3.800000e+00 -3.600000e+00 1.495950e-07
-3.800000e+00 -3.400000e+00 1.705557e-07
-3.800000e+00 -3.200000e+00 1.928434e-07
-3.800000e+00 -3.000000e+00 2.162621e-07
-3.800000e+00 -2.800000e+00 2.406106e-07
-3.800000e+00 -2.600000e+00 2.655823e-07
-3.800000e+00 -2.400000e+00 2.909008e-07
-3.800000e+00 -2.200000e+00 3.161846e-07
-3.800000e+00 -2.000000e+00 3.411099e-07
-3.800000e+00 -1.800000e+00 3.652437e-07
-3.800000e+00 -1.600000e+00 3.882129e-07
-3.800000e+00 -1.400000e+00 4.096151e-07
-3.800000e+00 -1.200000e+00 4.290585e-07
-3.800000e+00 -1.000000e+00 4.461976e-07
-3.800000e+00 -8.000000e-01 4.606993e-07
-3.800000e+00 -6.000000e-01 4.723110e-07
-3.800000e+00 -4.000000e-01 4.807534e-07
-3.800000e+00 -2.000000e-01 4.858740e-07
-3.800000e+00 0.000000e+00 4.876100e-07
-3.800000e+00 2.000000e-01 4.858740e-07
-3.800000e+00 4.000000e-01 4.807534e-07
-3.800000e+00 6.000000e-01 4.723110e-07
-3.800000e+00 8.000000e-01 4.606993e-07
-3.800000e+00 1.000000e+00 4.461976e-07
-3.800000e+00 1.200000e+00 4.290585e-07
-3.800000e+00 1.400000e+00 4.096151e-07
-3.800000e+00 1.600000e+00 3.882129e-07
-3.800000e+00 1.800000e+00 3.652437e-07
-3.800000e+00 2.000000e+00 3.411099e-07
-3.800000e+00 2.200000e+00 3.161846e-07
-3.800000e+00 2.400000e+00 2.909008e-07
-3.800000e+00 2.600000e+00 2.655823e-07
-3.800000e+00 2.800000e+00 2.406106e-07
-3.800000e+00 3.000000e+00 2.162621e-07
-3.800000e+00 3.200000e+00 1.928434e-07
-3.800000e+00 3.400000e+00 1.705557e-07
-3.800000e+00 3.600000e+00 1.495950e-07
-3.800000e+00 3.800000e+00 1.301077e-07
-3.800000e+00 4.000000e+00 1.121767e-07
-3.800000e+00 4.200000e+00 9.584841e-08
-3.800000e+00 4.400000e+00 8.116169e-08
-3.800000e+00 4.600000e+00 6.807330e-08
-3.800000e+00 4.800000e+00 5.654143e-08
-3.800000e+00 5.000000e+00 4.648603e-08
-3.800000e+00 5.200000e+00 3.781937e-08
-3.800000e+00 5.400000e+00 3.043374e-08
-3.800000e+00 5.600000e+00 2.421292e-08
-3.800000e+00 5.800000e+00 1.903143e-08
-3.800000e+00 6.000000e+00 1.476958e-08
-3.800000e+00 6.200000e+00 1.130892e-08
-3.800000e+00 6.400000e+00 8.531933e-09
-3.800000e+00 6.600000e+00 6.335555e-09
-3.800000e+00 6.800000e+00 4.621944e-09
-3.800000e+00 7.000000e+00 3.307463e-09
-3.800000e+00 7.200000e+00 2.317508e-09
-3.800000e+00 7.400000e+00 1.589626e-09
-3.800000e+00 7.600000e+00 1.066367e-09
-3.800000e+00 7.800000e+00 7.015749e-10
-3.800000e+00 8.000000e+00 4.552549e-10
-3.800000e+00 8.200000e+00 2.942919e-10
-3.800000e+00 8.400000e+00 1.928748e-10
-3.800000e+00 8.600000e+00 1.312275e-10
-3.800000e+00 8.800000e+00 9.506174e-11
-3.800000e+00 9.000000e+00 7.417102e-11
-3.800000e+00 9.200000e+00 6.198621e-11
-3.800000e+00 9.400000e+00 5.390228e-11
-3.800000e+00 9.600000e+00 4.758988e-11
-3.800000e+00 9.800000e+00 4.173365e-11
-3.800000e+00 1.000000e+01 3.584271e-11
-3.800000e+00 1.020000e+01 2.979170e-11
-3.800000e+00 1.040000e+01 2.378296e-11
-3.800000e+00 1.060000e+01 1.822700e-11
-3.800000e+00 1.080000e+01 1.340089e-11
-3.800000e+00 1.100000e+01 9.397712e-12
-3.800000e+00 1.120000e+01 6.278083e-12
-3.800000e+00 1.140000e+01 3.964502e-12
-3.800000e+00 1.160000e+01 2.354672e-12
-3.800000e+00 1.180000e+01 1.314443e-12
-3.800000e+00 1.200000e+01 6.885985e-13
-3.800000e+00 1.220000e+01 3.372241e-13
-3.800000e+00 1.240000e+01 1.537471e-13
-3.800000e+00 1.260000e+01 6.610736e-14
-3.800000e+00 1.280000e+01 2.819365e-14
-3.800000e+00 1.300000e+01 1.280872e-14
-3.800000e+00 1.320000e+01 6.388088e-15
-3.800000e+00 1.340000e+01 3.413396e-15
-3.800000e+00 1.360000e+01 1.889478e-15
-3.800000e+00 1.380000e+01 1.007720e-15
-3.800000e+00 1.400000e+01 4.679281e-16
-3.800000e+00 1.420000e+01 1.844615e-16
-3.800000e+00 1.440000e+01 5.891096e-17
-3.800000e+00 1.460000e+01 1.171569e-17
-3.800000e+00 1.480000e+01 9.532391e-19
-3.800000e+00 1.500000e+01 4.230404e-19
-3.800000e+00 1.520000e+01 4.816334e-19
-3.800000e+00 1.540000e+01 4.060676e-19
-3.800000e+00 1.560000e+01 3.132898e-19
-3.800000e+00 1.580000e+01 1.864421e-19
-3.800000e+00 1.600000e+01 8.149161e-20
-3.800000e+00 1.620000e+01 2.862052e-20
-3.800000e+00 1.640000e+01 1.075811e-20
-3.800000e+00 1.660000e+01 5.880904e-21
-3.800000e+00 1.680000e+01 4.210828e-21
-3.800000e+00 1.700000e+01 2.904137e-21
-3.800000e+00 1.720000e+01 1.800646e-21
-3.800000e+00 1.740000e+01 1.078699e-21
-3.800000e+00 1.760000e+01 6.136399e-22
-3.800000e+00 1.780000e+01 3.088667e-22
-3.800000e+00 1.800000e+01 1.341576e-22
-3.800000e+00 1.820000e+01 5.029870e-23
-3.800000e+00 1.840000e+01 1.638507e-23
-3.800000e+00 1.860000e+01 4.986544e-24
-3.800000e+00 1.880000e+01 1.787086e-24
-3.800000e+00 1.900000e+01 9.046750e-25
-3.800000e+00 1.920000e+01 5.451629e-25
-3.800000e+00 1.940000e+01 3.250097e-25
-3.800000e+00 1.960000e+01 1.824740e-25
-3.800000e+00 1.980000e+01 9.585683e-26
-3.800000e+00 2.000000e+01 4.663424e-26
-3.800000e+00 2.020000e+01 2.070950e-26
-3.800000e+00 2.040000e+01 8.324737e-27
-3.800000e+00 2.060000e+01 3.037413e-27
-3.800000e+00 2.080000e+01 1.019990e-27
-3.800000e+00 2.100000e+01 3.225849e-28
-3.800000e+00 2.120000e+01 9.887837e-29
-3.800000e+00 2.140000e+01 3.021473e-29
-3.800000e+00 2.160000e+01 9.387114e-30
-3.800000e+00 2.180000e+01 2.980507e-30
-3.800000e+00 2.200000e+01 9.587665e-31
-3.800000e+00 2.220000e+01 3.075113e-31
-3.800000e+00 2.240000e+01 9.682723e-32
-3.800000e+00 2.260000e+01 2.962173e-32
-3.800000e+00 2.280000e+01 8.764360e-33
-3.800000e+00 2.300000e+01 2.506204e-33
-3.800000e+00 2.320000e+01 6.927611e-34
-3.800000e+00 2.340000e+01 1.848751e-34
-3.800000e+00 2.360000e+01 4.746163e-35
-3.800000e+00 2.380000e+01 1.165687e-35
-3.800000e+00 2.400000e+01 2.721535e-36
-3.800000e+00 2.420000e+01 5.998368e-37
-3.800000e+00 2.440000e+01 1.240938e-37
-3.800000e+00 2.460000e+01 2.384744e-38
-3.800000e+00 2.480000e+01 4.297886e-39
-3.800000e+00 2.500000e+01 6.679575e-40
-3.800000e+00 2.520000e+01 1.385169e-40
-3.800000e+00 2.540000e+01 0.000000e+00

-3.600000e+00 -2.560000e+01 0.000000e+00
-3.600000e+00 -2.540000e+01 2.445481e-41
-3.600000e+00 -2.520000e+01 5.030138e-41
-3.600000e+00 -2.500000e+01 2.728653e-40
-3.600000e+00 -2.480000e+01 1.404443e-39
-3.600000e+00 -2.460000e+01 8.085435e-39
-3.600000e+00 -2.440000e+01 4.493705e-38
-3.600000e+00 -2.420000e+01 2.337530e-37
-3.600000e+00 -2.400000e+01 1.124150e-36
-3.600000e+00 -2.380000e+01 5.024369e-36
-3.600000e+00 -2.360000e+01 2.109160e-35
-3.600000e+00 -2.340000e+01 8.408378e-35
-3.600000e+00 -2.320000e+01 3.204414e-34
-3.600000e+00 -2.300000e+01 1.165782e-33
-3.600000e+00 -2.280000e+01 4.011019e-33
-3.600000e+00 -2.260000e+01 1.287748e-32
-3.600000e+00 -2.240000e+01 3.813849e-32
-3.600000e+00 -2.220000e+01 1.039540e-31
-3.600000e+00 -2.200000e+01 2.652233e-31
-3.600000e+00 -2.180000e+01 6.657884e-31
-3.600000e+00 -2.160000e+01 1.788714e-30
-3.600000e+00 -2.140000e+01 5.506986e-30
-3.600000e+00 -2.120000e+01 1.908509e-29
-3.600000e+00 -2.100000e+01 6.846261e-29
-3.600000e+00 -2.080000e+01 2.339471e-28
-3.600000e+00 -2.060000e+01 7.165456e-28
-3.600000e+00 -2.040000e+01 1.876388e-27
-3.600000e+00 -2.020000e+01 4.011940e-27
-3.600000e+00 -2.000000e+01 6.594608e-27
-3.600000e+00 -1.980000e+01 7.526231e-27
-3.600000e+00 -1.960000e+01 5.329302e-27
-3.600000e+00 -1.940000e+01 8.970557e-27
-3.600000e+00 -1.920000e+01 5.451760e-26
-3.600000e+00 -1.900000e+01 2.110451e-25
-3.600000e+00 -1.880000e+01 5.837634e-25
-3.600000e+00 -1.860000e+01 1.556281e-24
-3.600000e+00 -1.840000e+01 4.867218e-24
-3.600000e+00 -1.820000e+01 1.607325e-23
-3.600000e+00 -1.800000e+01 4.961681e-23
-3.600000e+00 -1.780000e+01 1.347007e-22
-3.600000e+00 -1.760000e+01 2.939519e-22
-3.600000e+00 -1.740000e+01 4.809428e-22
-3.600000e+00 -1.720000e+01 6.471401e-22
-3.600000e+00 -1.700000e+01 1.019522e-21
-3.600000e+00 -1.680000e+01 1.791373e-21
-3.600000e+00 -1.660000e+01 2.479915e-21
-3.600000e+00 -1.640000e+01 6.939448e-21
-3.600000e+00 -1.620000e+01 2.867914e-20
-3.600000e+00 -1.600000e+01 6.230514e-20
-3.600000e+00 -1.580000e+01 7.506208e-20
-3.600000e+00 -1.560000e+01 6.935805e-20
-3.600000e+00 -1.540000e+01 3.102150e-20
-3.600000e+00 -1.520000e+01 1.245486e-19
-3.600000e+00 -1.500000e+01 6.240150e-19
-3.600000e+00 -1.480000e+01 4.721855e-18
-3.600000e+00 -1.460000e+01 3.665686e-17
-3.600000e+00 -1.440000e+01 1.561470e-16
-3.600000e+00 -1.420000e+01 4.599929e-16
-3.600000e+00 -1.400000e+01 1.080404e-15
-3.600000e+00 -1.380000e+01 2.077886e-15
-3.600000e+00 -1.360000e+01 3.367443e-15
-3.600000e+00 -1.340000e+01 4.599874e-15
-3.600000e+00 -1.320000e+01 5.695147e-15
-3.600000e+00 -1.300000e+01 1.015616e-14
-3.600000e+00 -1.280000e+01 3.181310e-14
-3.600000e+00 -1.260000e+01 1.074624e-13
-3.600000e+00 -1.240000e+01 3.181164e-13
-3.600000e+00 -1.220000e+01 8.195037e-13
-3.600000e+00 -1.200000e+01 1.865589e-12
-3.600000e+00 -1.180000e+01 3.844588e-12
-3.600000e+00 -1.160000e+01 7.314272e-12
-3.600000e+00 -1.140000e+01 1.297182e-11
-3.600000e+00 -1.120000e+01 2.165305e-11
-3.600000e+00 -1.100000e+01 3.429121e-11
-3.600000e+00 -1.080000e+01 5.192336e-11
-3.600000e+00 -1.060000e+01 7.582986e-11
-3.600000e+00 -1.040000e+01 1.073338e-10
-3.600000e+00 -1.020000e+01 1.480741e-10
-3.600000e+00 -1.000000e+01 2.008171e-10
-3.600000e+00 -9.800000e+00 2.701066e-10
-3.600000e+00 -9.600000e+00 3.630764e-10
-3.600000e+00 -9.400000e+00 4.908873e-10
-3.600000e+00 -9.200000e+00 6.710788e-10
-3.600000e+00 -9.000000e+00 9.301146e-10
-3.600000e+00 -8.800000e+00 1.306467e-09
-3.600000e+00 -8.600000e+00 1.853416e-09
-3.600000e+00 -8.400000e+00 2.647755e-09
-3.600000e+00 -8.200000e+00 3.789362e-09
-3.600000e+00 -8.000000e+00 5.412781e-09
-3.600000e+00 -7.800000e+00 7.687138e-09
-3.600000e+00 -7.600000e+00 1.082844e-08
-3.600000e+00 -7.400000e+00 1.509060e-08
-3.600000e+00 -7.200000e+00 2.077785e-08
-3.600000e+00 -7.000000e+00 2.824929e-08
-3.600000e+00 -6.800000e+00 3.790800e-08
-3.600000e+00 -6.600000e+00 5.021089e-08
-3.600000e+00 -6.400000e+00 6.566964e-08
-3.600000e+00 -6.200000e+00 8.485784e-08
-3.600000e+00 -6.000000e+00 1.083824e-07
-3.600000e+00 -5.800000e+00 1.369107e-07
-3.600000e+00 -5.600000e+00 1.711108e-07
-3.600000e+00 -5.400000e+00 2.116674e-07
-3.600000e+00 -5.200000e+00 2.592656e-07
-3.600000e+00 -5.000000e+00 3.145244e-07
-3.600000e+00 -4.800000e+00 3.780190e-07
-3.600000e+00 -4.600000e+00 4.501886e-07
-3.600000e+00 -4.400000e+00 5.314090e-07
-3.600000e+00 -4.200000e+00 6.218747e-07
-3.600000e+00 -4.000000e+00 7.216583e-07
-3.600000e+00 -3.800000e+00 8.304774e-07
-3.600000e+00 -3.600000e+00 9.480172e-07
-3.600000e+00 -3.400000e+00 1.073597e-06
-3.600000e+00 -3.200000e+00 1.206346e-06
-3.600000e+00 -3.000000e+00 1.345162e-06
-3.600000e+00 -2.800000e+00 1.488629e-06
-3.600000e+00 -2.600000e+00 1.635164e-06
-3.600000e+00 -2.400000e+00 1.782954e-06
-3.600000e+00 -2.200000e+00 1.930082e-06
-3.600000e+00 -2.000000e+00 2.074391e-06
-3.600000e+00 -1.800000e+00 2.213753e-06
-3.600000e+00 -1.600000e+00 2.345910e-06
-3.600000e+00 -1.400000e+00 2.468715e-06
-3.600000e+00 -1.200000e+00 2.580056e-06
-3.600000e+00 -1.000000e+00 2.677968e-06
-3.600000e+00 -8.000000e-01 2.760696e-06
-3.600000e+00 -6.000000e-01 2.826727e-06
-3.600000e+00 -4.000000e-01 2.874769e-06
-3.600000e+00 -2.000000e-01 2.903998e-06
-3.600000e+00 0.000000e+00 2.913792e-06
-3.600000e+00 2.000000e-01 2.903998e-06
-3.600000e+00 4.000000e-01 2.874769e-06
-3.600000e+00 6.000000e-01 2.826727e-06
-3.600000e+00 8.000000e-01 2.760696e-06
-3.600000e+00 1.000000e+00 2.677968e-06
-3.600000e+00 1.200000e+00 2.580056e-06
-3.600000e+00 1.400000e+00 2.468715e-06
-3.600000e+00 1.600000e+00 2.345910e-06
-3.600000e+00 1.800000e+00 2.213753e-06
-3.600000e+00 2.000000e+00 2.074391e-06
-3.600000e+00 2.200000e+00 1.930082e-06
-3.600000e+00 2.400000e+00 1.782954e-06
-3.600000e+00 2.600000e+00 1.635164e-06
-3.600000e+00 2.800000e+00 1.488629e-06
-3.600000e+00 3.000000e+00 1.345162e-06
-3.600000e+00 3.200000e+00 1.206346e-06
-3.600000e+00 3.400000e+00 1.073597e-06
-3.600000e+00 3.600000e+00 9.480172e-07
-3.600000e+00 3.800000e+00 8.304774e-07
-3.600000e+00 4.000000e+00 7.216583e-07
-3.600000e+00 4.200000e+00 6.218747e-07
-3.600000e+00 4.400000e+00 5.314090e-07
-3.600000e+00 4.600000e+00 4.501886e-07
-3.600000e+00 4.800000e+00 3.780190e-07
-3.600000e+00 5.000000e+00 3.145244e-07
-3.600000e+00 5.200000e+00 2.592656e-07
-3.600000e+00 5.400000e+00 2.116674e-07
-3.600000e+00 5.600000e+00 1.711108e-07
-3.600000e+00 5.800000e+00 1.369107e-07
-3.600000e+00 6.000000e+00 1.083824e-07
-3.600000e+00 6.200000e+00 8.485784e-08
-3.600000e+00 6.400000e+00 6.566964e-08
-3.600000e+00 6.600000e+00 5.021089e-08
-3.600000e+00 6.800000e+00 3.790800e-08
-3.600000e+00 7.000000e+00 2.824929e-08
-3.600000e+00 7.200000e+00 2.077785e-08
-3.600000e+00 7.400000e+00 1.509060e-08
-3.600000e+00 7.600000e+00 1.082844e-08
-3.600000e+00 7.800000e+00 7.687138e-09
-3.600000e+00 8.000000e+00 5.412781e-09
-3.600000e+00 8.200000e+00 3.789362e-09
-3.600000e+00 8.400000e+00 2.647755e-09
-3.600000e+00 8.600000e+00 1.853416e-09
-3.600000e+00 8.800000e+00 1.306467e-09
-3.600000e+00 9.000000e+00 9.301146e-10
-3.600000e+00 9.200000e+00 6.710788e-10
-3.600000e+00 9.400000e+00 4.908873e-10
-3.600000e+00 9.600000e+00 3.630764e-10
-3.600000e+00 9.800000e+00 2.701066e-10
-3.600000e+00 1.000000e+01 2.008171e-10
-3.600000e+00 1.020000e+01 1.480741e-10
-3.600000e+00 1.040000e+01 1.073338e-10
-3.600000e+00 1.060000e+01 7.582986e-11
-3.600000e+00 1.080000e+01 5.192336e-11
-3.600000e+00 1.100000e+01 3.429121e-11
-3.600000e+00 1.120000e+01 2.165305e-11
-3.600000e+00 1.140000e+01 1.297182e-11
-3.600000e+00 1.160000e+01 7.314272e-12
-3.600000e+00 1.180000e+01 3.844588e-12
-3.600000e+00 1.200000e+01 1.865589e-12
-3.600000e+00 1.220000e+01 8.195037e-13
-3.600000e+00 1.240000e+01 3.181164e-13
-3.600000e+00 1.260000e+01 1.074624e-13
-3.600000e+00 1.280000e+01 3.181310e-14
-3.600000e+00 1.300000e+01 1.015616e-14
-3.600000e+00 1.320000e+01 5.695147e-15
-3.600000e+00 1.340000e+01 4.599874e-15
-3.600000e+00 1.360000e+01 3.367443e-15
-3.600000e+00 1.380000e+01 2.077886e-15
-3.600000e+00 1.400000e+01 1.080404e-15
-3.600000e+00 1.420000e+01 4.599929e-16
-3.600000e+00 1.440000e+01 1.561470e-16
-3.600000e+00 1.460000e+01 3.665686e-17
-3.600000e+00 1.480000e+01 4.721855e-18
-3.600000e+00 1.500000e+01 6.240150e-19
-3.600000e+00 1.520000e+01 1.245486e-19
-3.600000e+00 1.540000e+01 3.102150e-20
-3.600000e+00 1.560000e+01 6.935806e-20
-3.600000e+00 1.580000e+01 7.506208e-20
-3.600000e+00 1.600000e+01 6.230514e-20
-3.600000e+00 1.620000e+01 2.867914e-20
-3.600000e+00 1.640000e+01 6.939447e-21
-3.600000e+00 1.660000e+01 2.479915e-21
-3.600000e+00 1.680000e+01 1.791373e-21
-3.600000e+00 1.700000e+01 1.019522e-21
-3.600000e+00 1.720000e+01 6.471401e-22
-3.600000e+00 1.740000e+01 4.809428e-22
-3.600000e+00 1.760000e+01 2.939519e-22
-3.600000e+00 1.780000e+01 1.347007e-22
-3.600000e+00 1.800000e+01 4.961681e-23
-3.600000e+00 1.820000e+01 1.607325e-23
-3.600000e+00 1.840000e+01 4.867218e-24
-3.600000e+00 1.860000e+01 1.556280e-24
-3.600000e+00 1.880000e+01 5.837634e-25
-3.600000e+00 1.900000e+01 2.110451e-25
-3.600000e+00 1.920000e+01 5.451760e-26
-3.600000e+00 1.940000e+01 8.970557e-27
-3.600000e+00 1.960000e+01 5.329302e-27
-3.600000e+00 1.980000e+01 7.526232e-27
-3.600000e+00 2.000000e+01 6.594608e-27
-3.600000e+00 2.020000e+01 4.011940e-27
-3.600000e+00 2.040000e+01 1.876389e-27
-3.600000e+00 2.060000e+01 7.165456e-28
-3.600000e+00 2.080000e+01 2.339471e-28
-3.600000e+00 2.100000e+01 6.846261e-29
-3.600000e+00 2.120000e+01 1.908509e-29
-3.600000e+00 2.140000e+01 5.506986e-30
-3.600000e+00 2.160000e+01 1.788714e-30
-3.600000e+00 2.180000e+01 6.657884e-31
-3.600000e+00 2.200000e+01 2.652233e-31
-3.600000e+00 2.220000e+01 1.039540e-31
-3.600000e+00 2.240000e+01 3.813849e-32
-3.600000e+00 2.260000e+01 1.287748e-32
-3.600000e+00 2.280000e+01 4.011019e-33
-3.600000e+00 2.300000e+01 1.165782e-33
-3.600000e+00 2.320000e+01 3.204415e-34
-3.600000e+00 2.340000e+01 8.408372e-35
-3.600000e+00 2.360000e+01 2.109166e-35
-3.600000e+00 2.380000e+01 5.024299e-36
-3.600000e+00 2.400000e+01 1.124219e-36
-3.600000e+00 2.420000e+01 2.336873e-37
-3.600000e+00 2.440000e+01 4.499580e-38
-3.600000e+00 2.460000e+01 8.034568e-39
-3.600000e+00 2.480000e+01 1.449128e-39
-3.600000e+00 2.500000e+01 2.335515e-40
-3.600000e+00 2.520000e+01 9.284770e-41
-3.600000e+00 2.540000e+01 0.000000e+00

-3.400000e+00 -2.560000e+01 0.000000e+00
-3.400000e+00 -2.540000e+01 5.799434e-41
-3.400000e+00 -2.520000e+01 1.333028e-40
-3.400000e+00 -2.500000e+01 5.252844e-40
-3.400000e+00 -2.480000e+01 1.604481e-39
-3.400000e+00 -2.460000e+01 4.394895e-39
-3.400000e+00 -2.440000e+01 9.830498e-39
-3.400000e+00 -2.420000e+01 1.575935e-38
-3.400000e+00 -2.400000e+01 1.107248e-38
-3.400000e+00 -2.380000e+01 1.412685e-38
-3.400000e+00 -2.360000e+01 5.153731e-37
-3.400000e+00 -2.340000e+01 5.156181e-36
-3.400000e+00 -2.320000e+01 3.256323e-35
-3.400000e+00 -2.300000e+01 1.556418e-34
-3.400000e+00 -2.280000e+01 5.905962e-34
-3.400000e+00 -2.260000e+01 1.771472e-33
-3.400000e+00 -2.240000e+01 4.021162e-33
-3.400000e+00 -2.220000e+01 6.467858e-33
-3.400000e+00 -2.200000e+01 1.082409e-32
-3.400000e+00 -2.180000e+01 7.144140e-32
-3.400000e+00 -2.160000e+01 5.756780e-31
-3.400000e+00 -2.140000e+01 3.411154e-30
-3.400000e+00 -2.120000e+01 1.609552e-29
-3.400000e+00 -2.100000e+01 6.486190e-29
-3.400000e+00 -2.080000e+01 2.323879e-28
-3.400000e+00 -2.060000e+01 7.564871e-28
-3.400000e+00 -2.040000e+01 2.264860e-27
-3.400000e+00 -2.020000e+01 6.307988e-27
-3.400000e+00 -2.000000e+01 1.662508e-26
-3.400000e+00 -1.980000e+01 4.236757e-26
-3.400000e+00 -1.960000e+01 1.061954e-25
-3.400000e+00 -1.940000e+01 2.628597e-25
-3.400000e+00 -1.920000e+01 6.385388e-25
-3.400000e+00 -1.900000e+01 1.524025e-24
-3.400000e+00 -1.880000e+01 3.678298e-24
-3.400000e+00 -1.860000e+01 9.317050e-24
-3.400000e+00 -1.840000e+01 2.443091e-23
-3.400000e+00 -1.820000e+01 6.438950e-23
-3.400000e+00 -1.800000e+01 1.753923e-22
-3.400000e+00 -1.780000e+01 4.775531e-22
-3.400000e+00 -1.760000e+01 1.101087e-21
-3.400000e+00 -1.740000e+01 1.903759e-21
-3.400000e+00 -1.720000e+01 2.747122e-21
-3.400000e+00 -1.700000e+01 4.295261e-21
-3.400000e+00 -1.680000e+01 4.970396e-21
-3.400000e+00 -1.660000e+01 8.620722e-22
-3.400000e+00 -1.640000e+01 5.288817e-21
-3.400000e+00 -1.620000e+01 2.704968e-20
-3.400000e+00 -1.600000e+01 2.466381e-20
-3.400000e+00 -1.580000e+01 1.082143e-19
-3.400000e+00 -1.560000e+01 3.944011e-19
-3.400000e+00 -1.540000e+01 3.412793e-19
-3.400000e+00 -1.520000e+01 5.183447e-19
-3.400000e+00 -1.500000e+01 4.649302e-18
-3.400000e+00 -1.480000e+01 2.715817e-17
-3.400000e+00 -1.460000e+01 1.335868e-16
-3.400000e+00 -1.440000e+01 4.883250e-16
-3.400000e+00 -1.420000e+01 1.371714e-15
-3.400000e+00 -1.400000e+01 3.162743e-15
-3.400000e+00 -1.380000e+01 5.995181e-15
-3.400000e+00 -1.360000e+01 8.614570e-15
-3.400000e+00 -1.340000e+01 7.974735e-15
-3.400000e+00 -1.320000e+01 2.766827e-15
-3.400000e+00 -1.300000e+01 1.568344e-15
-3.400000e+00 -1.280000e+01 4.623799e-14
-3.400000e+00 -1.260000e+01 2.576967e-13
-3.400000e+00 -1.240000e+01 9.197434e-13
-3.400000e+00 -1.220000e+01 2.601331e-12
-3.400000e+00 -1.200000e+01 6.268255e-12
-3.400000e+00 -1.180000e+01 1.353406e-11
-3.400000e+00 -1.160000e+01 2.688020e-11
-3.400000e+00 -1.140000e+01 4.979058e-11
-3.400000e+00 -1.120000e+01 8.709618e-11
-3.400000e+00 -1.100000e+01 1.452256e-10
-3.400000e+00 -1.080000e+01 2.331975e-10
-3.400000e+00 -1.060000e+01 3.631355e-10
-3.400000e+00 -1.040000e+01 5.514117e-10
-3.400000e+00 -1.020000e+01 8.218535e-10
-3.400000e+00 -1.000000e+01 1.208516e-09
-3.400000e+00 -9.800000e+00 1.760906e-09
-3.400000e+00 -9.600000e+00 2.549948e-09
-3.400000e+00 -9.400000e+00 3.677934e-09
-3.400000e+00 -9.200000e+00 5.288996e-09
-3.400000e+00 -9.000000e+00 7.583485e-09
-3.400000e+00 -8.800000e+00 1.083421e-08
-3.400000e+00 -8.600000e+00 1.540969e-08
-3.400000e+00 -8.400000e+00 2.179936e-08
-3.400000e+00 -8.200000e+00 3.063547e-08
-3.400000e+00 -8.000000e+00 4.272746e-08
-3.400000e+00 -7.800000e+00 5.909006e-08
-3.400000e+00 -7.600000e+00 8.097405e-08
-3.400000e+00 -7.400000e+00 1.098576e-07
-3.400000e+00 -7.200000e+00 1.474907e-07
-3.400000e+00 -7.000000e+00 1.958980e-07
-3.400000e+00 -6.800000e+00 2.573380e-07
-3.400000e+00 -6.600000e+00 3.343161e-07
-3.400000e+00 -6.400000e+00 4.295980e-07
-3.400000e+00 -6.200000e+00 5.461694e-07
-3.400000e+00 -6.000000e+00 6.871685e-07
-3.400000e+00 -5.800000e+00 8.558822e-07
-3.400000e+00 -5.600000e+00 1.055643e-06
-3.400000e+00 -5.400000e+00 1.289700e-06
-3.400000e+00 -5.200000e+00 1.561185e-06
-3.400000e+00 -5.000000e+00 1.872930e-06
-3.400000e+00 -4.800000e+00 2.227335e-06
-3.400000e+00 -4.600000e+00 2.626226e-06
-3.400000e+00 -4.400000e+00 3.070822e-06
-3.400000e+00 -4.200000e+00 3.561538e-06
-3.400000e+00 -4.000000e+00 4.097758e-06
-3.400000e+00 -3.800000e+00 4.677929e-06
-3.400000e+00 -3.600000e+00 5.299441e-06
-3.400000e+00 -3.400000e+00 5.958437e-06
-3.400000e+00 -3.200000e+00 6.650066e-06
-3.400000e+00 -3.000000e+00 7.368175e-06
-3.400000e+00 -2.800000e+00 8.105560e-06
-3.400000e+00 -2.600000e+00 8.854214e-06
-3.400000e+00 -2.400000e+00 9.604958e-06
-3.400000e+00 -2.200000e+00 1.034832e-05
-3.400000e+00 -2.000000e+00 1.107384e-05
-3.400000e+00 -1.800000e+00 1.177144e-05
-3.400000e+00 -1.600000e+00 1.243021e-05
-3.400000e+00 -1.400000e+00 1.304025e-05
-3.400000e+00 -1.200000e+00 1.359149e-05
-3.400000e+00 -1.000000e+00 1.407493e-05
-3.400000e+00 -8.000000e-01 1.448249e-05
-3.400000e+00 -6.000000e-01 1.480700e-05
-3.400000e+00 -4.000000e-01 1.504301e-05
-3.400000e+00 -2.000000e-01 1.518637e-05
-3.400000e+00 0.000000e+00 1.523438e-05
-3.400000e+00 2.000000e-01 1.518637e-05
-3.400000e+00 4.000000e-01 1.504301e-05
-3.400000e+00 6.000000e-01 1.480700e-05
-3.400000e+00 8.000000e-01 1.448249e-05
-3.400000e+00 1.000000e+00 1.407493e-05
-3.400000e+00 1.200000e+00 1.359149e-05
-3.400000e+00 1.400000e+00 1.304025e-05
-3.400000e+00 1.600000e+00 1.243021e-05
-3.400000e+00 1.800000e+00 1.177144e-05
-3.400000e+00 2.000000e+00 1.107384e-05
-3.400000e+00 2.200000e+00 1.034832e-05
-3.400000e+00 2.400000e+00 9.604958e-06
-3.400000e+00 2.600000e+00 8.854214e-06
-3.400000e+00 2.800000e+00 8.105560e-06
-3.400000e+00 3.000000e+00 7.368175e-06
-3.400000e+00 3.200000e+00 6.650066e-06
-3.400000e+00 3.400000e+00 5.958437e-06
-3.400000e+00 3.600000e+00 5.299441e-06
-3.400000e+00 3.800000e+00 4.677929e-06
-3.400000e+00 4.000000e+00 4.097758e-06
-3.400000e+00 4.200000e+00 3.561538e-06
-3.400000e+00 4.400000e+00 3.070822e-06
-3.400000e+00 4.600000e+00 2.626226e-06
-3.400000e+00 4.800000e+00 2.227335e-06
-3.400000e+00 5.000000e+00 1.872930e-06
-3.400000e+00 5.200000e+00 1.561185e-06
-3.400000e+00 5.400000e+00 1.289700e-06
-3.400000e+00 5.600000e+00 1.055643e-06
-3.400000e+00 5.800000e+00 8.558822e-07
-3.400000e+00 6.000000e+00 6.871685e-07
-3.400000e+00 6.200000e+00 5.461694e-07
-3.400000e+00 6.400000e+00 4.295980e-07
-3.400000e+00 6.600000e+00 3.343161e-07
-3.400000e+00 6.800000e+00 2.573380e-07
-3.400000e+00 7.000000e+00 1.958980e-07
-3.400000e+00 7.200000e+00 1.474907e-07
-3.400000e+00 7.400000e+00 1.098576e-07
-3.400000e+00 7.600000e+00 8.097405e-08
-3.400000e+00 7.800000e+00 5.909006e-08
-3.400000e+00 8.000000e+00 4.272746e-08
-3.400000e+00 8.200000e+00 3.063547e-08
-3.400000e+00 8.400000e+00 2.179936e-08
-3.400000e+00 8.600000e+00 1.540969e-08
-3.400000e+00 8.800000e+00 1.083421e-08
-3.400000e+00 9.000000e+00 7.583485e-09
-3.400000e+00 9.200000e+00 5.288996e-09
-3.400000e+00 9.400000e+00 3.677934e-09
-3.400000e+00 9.600000e+00 2.549948e-09
-3.400000e+00 9.800000e+00 1.760906e-09
-3.400000e+00 1.000000e+01 1.208516e-09
-3.400000e+00 1.020000e+01 8.218535e-10
-3.400000e+00 1.040000e+01 5.514117e-10
-3.400000e+00 1.060000e+01 3.631355e-10
-3.400000e+00 1.080000e+01 2.331975e-10
-3.400000e+00 1.100000e+01 1.452256e-10
-3.400000e+00 1.120000e+01 8.709618e-11
-3.400000e+00 1.140000e+01 4.979058e-11
-3.400000e+00 1.160000e+01 2.688020e-11
-3.400000e+00 1.180000e+01 1.353406e-11
-3.400000e+00 1.200000e+01 6.268255e-12
-3.400000e+00 1.220000e+01 2.601331e-12
-3.400000e+00 1.240000e+01 9.197434e-13
-3.400000e+00 1.260000e+01 2.576967e-13
-3.400000e+00 1.280000e+01 4.623799e-14
-3.400000e+00 1.300000e+01 1.568344e-15
-3.400000e+00 1.320000e+01 2.766827e-15
-3.400000e+00 1.340000e+01 7.974735e-15
-3.400000e+00 1.360000e+01 8.614570e-15
-3.400000e+00 1.380000e+01 5.995181e-15
-3.400000e+00 1.400000e+01 3.162743e-15
-3.400000e+00 1.420000e+01 1.371714e-15
-3.400000e+00 1.440000e+01 4.883250e-16
-3.400000e+00 1.460000e+01 1.335868e-16
-3.400000e+00 1.480000e+01 2.715817e-17
-3.400000e+00 1.500000e+01 4.649302e-18
-3.400000e+00 1.520000e+01 5.183447e-19
-3.400000e+00 1.540000e+01 3.412793e-19
-3.400000e+00 1.560000e+01 3.944011e-19
-3.400000e+00 1.580000e+01 1.082143e-19
-3.400000e+00 1.600000e+01 2.466381e-20
-3.400000e+00 1.620000e+01 2.704968e-20
-3.400000e+00 1.640000e+01 5.288817e-21
-3.400000e+00 1.660000e+01 8.620723e-22
-3.400000e+00 1.680000e+01 4.970396e-21
-3.400000e+00 1.700000e+01 4.295261e-21
-3.400000e+00 1.720000e+01 2.747122e-21
-3.400000e+00 1.740000e+01 1.903759e-21
-3.400000e+00 1.760000e+01 1.101087e-21
-3.400000e+00 1.780000e+01 4.775531e-22
-3.400000e+00 1.800000e+01 1.753923e-22
-3.400000e+00 1.820000e+01 6.438950e-23
-3.400000e+00 1.840000e+01 2.443091e-23
-3.400000e+00 1.860000e+01 9.317050e-24
-3.400000e+00 1.880000e+01 3.678298e-24
-3.400000e+00 1.900000e+01 1.524025e-24
-3.400000e+00 1.920000e+01 6.385388e-25
-3.400000e+00 1.940000e+01 2.628597e-25
-3.400000e+00 1.960000e+01 1.061954e-25
-3.400000e+00 1.980000e+01 4.236757e-26
-3.400000e+00 2.000000e+01 1.662508e-26
-3.400000e+00 2.020000e+01 6.307988e-27
-3.400000e+00 2.040000e+01 2.264860e-27
-3.400000e+00 2.060000e+01 7.564871e-28
-3.400000e+00 2.080000e+01 2.323879e-28
-3.400000e+00 2.100000e+01 6.486191e-29
-3.400000e+00 2.120000e+01 1.609552e-29
-3.400000e+00 2.140000e+01 3.411154e-30
-3.400000e+00 2.160000e+01 5.756780e-31
-3.400000e+00 2.180000e+01 7.144140e-32
-3.400000e+00 2.200000e+01 1.082409e-32
-3.400000e+00 2.220000e+01 6.467859e-33
-3.400000e+00 2.240000e+01 4.021162e-33
-3.400000e+00 2.260000e+01 1.771472e-33
-3.400000e+00 2.280000e+01 5.905962e-34
-3.400000e+00 2.300000e+01 1.556418e-34
-3.400000e+00 2.320000e+01 3.256323e-35
-3.400000e+00 2.340000e+01 5.156186e-36
-3.400000e+00 2.360000e+01 5.153689e-37
-3.400000e+00 2.380000e+01 1.412956e-38
-3.400000e+00 2.400000e+01 1.107277e-38
-3.400000e+00 2.420000e+01 1.575353e-38
-3.400000e+00 2.440000e+01 9.845716e-39
-3.400000e+00 2.460000e+01 4.365577e-39
-3.400000e+00 2.480000e+01 1.653025e-39
-3.400000e+00 2.500000e+01 4.586556e-40
-3.400000e+00 2.520000e+01 2.281707e-40
-3.400000e+00 2.540000e+01 0.000000e+00

-3.200000e+00 -2.560000e+01 0.000000e+00
-3.200000e+00 -2.540000e+01 3.776384e-41
-3.200000e+00 -2.520000e+01 1.232583e-40
-3.200000e+00 -2.500000e+01 6.260159e-40
-3.200000e+00 -2.480000e+01 2.832109e-39
-3.200000e+00 -2.460000e+01 1.252768e-38
-3.200000e+00 -2.440000e+01 5.307312e-38
-3.200000e+00 -2.420000e+01 2.147107e-37
-3.200000e+00 -2.400000e+01 8.261154e-37
-3.200000e+00 -2.380000e+01 3.021048e-36
-3.200000e+00 -2.360000e+01 1.052243e-35
-3.200000e+00 -2.340000e+01 3.506269e-35
-3.200000e+00 -2.320000e+01 1.124980e-34
-3.200000e+00 -2.300000e+01 3.510671e-34
-3.200000e+00 -2.280000e+01 1.086069e-33
-3.200000e+00 -2.260000e+01 3.450160e-33
-3.200000e+00 -2.240000e+01 1.179210e-32
-3.200000e+00 -2.220000e+01 4.448098e-32
-3.200000e+00 -2.200000e+01 1.805128e-31
-3.200000e+00 -2.180000e+01 7.455442e-31
-3.200000e+00 -2.160000e+01 2.986996e-30
-3.200000e+00 -2.140000e+01 1.127107e-29
-3.200000e+00 -2.120000e+01 3.942961e-29
-3.200000e+00 -2.100000e+01 1.270936e-28
-3.200000e+00 -2.080000e+01 3.776020e-28
-3.200000e+00 -2.060000e+01 1.037087e-27
-3.200000e+00 -2.040000e+01 2.640431e-27
-3.200000e+00 -2.020000e+01 6.259352e-27
-3.200000e+00 -2.000000e+01 1.394257e-26
-3.200000e+00 -1.980000e+01 2.947835e-26
-3.200000e+00 -1.960000e+01 5.904634e-26
-3.200000e+00 -1.940000e+01 1.104820e-25
-3.200000e+00 -1.920000e+01 1.984913e-25
-3.200000e+00 -1.900000e+01 4.019700e-25
-3.200000e+00 -1.880000e+01 1.103602e-24
-3.200000e+00 -1.860000e+01 3.692110e-24
-3.200000e+00 -1.840000e+01 1.218560e-23
-3.200000e+00 -1.820000e+01 4.005274e-23
-3.200000e+00 -1.800000e+01 1.435338e-22
-3.200000e+00 -1.780000e+01 4.591286e-22
-3.200000e+00 -1.760000e+01 9.958812e-22
-3.200000e+00 -1.740000e+01 1.389238e-21
-3.200000e+00 -1.720000e+01 2.271777e-21
-3.200000e+00 -1.700000e+01 5.566001e-21
-3.200000e+00 -1.680000e+01 7.319975e-21
-3.200000e+00 -1.660000e+01 3.953055e-21
-3.200000e+00 -1.640000e+01 1.378050e-20
-3.200000e+00 -1.620000e+01 4.773049e-20
-3.200000e+00 -1.600000e+01 2.352552e-19
-3.200000e+00 -1.580000e+01 1.070864e-18
-3.200000e+00 -1.560000e+01 2.389525e-18
-3.200000e+00 -1.540000e+01 3.076481e-18
-3.200000e+00 -1.520000e+01 8.963661e-18
-3.200000e+00 -1.500000e+01 4.293875e-17
-3.200000e+00 -1.480000e+01 1.632089e-16
-3.200000e+00 -1.460000e+01 5.959017e-16
-3.200000e+00 -1.440000e+01 1.961525e-15
-3.200000e+00 -1.420000e+01 5.391782e-15
-3.200000e+00 -1.400000e+01 1.259836e-14
-3.200000e+00 -1.380000e+01 2.432551e-14
-3.200000e+00 -1.360000e+01 3.774324e-14
-3.200000e+00 -1.340000e+01 5.014441e-14
-3.200000e+00 -1.320000e+01 6.732642e-14
-3.200000e+00 -1.300000e+01 1.351098e-13
-3.200000e+00 -1.280000e+01 4.348119e-13
-3.200000e+00 -1.260000e+01 1.453497e-12
-3.200000e+00 -1.240000e+01 4.322578e-12
-3.200000e+00 -1.220000e+01 1.129478e-11
-3.200000e+00 -1.200000e+01 2.644779e-11
-3.200000e+00 -1.180000e+01 5.686951e-11
-3.200000e+00 -1.160000e+01 1.138871e-10
-3.200000e+00 -1.140000e+01 2.148826e-10
-3.200000e+00 -1.120000e+01 3.858308e-10
-3.200000e+00 -1.100000e+01 6.649904e-10
-3.200000e+00 -1.080000e+01 1.108610e-09
-3.200000e+00 -1.060000e+01 1.797445e-09
-3.200000e+00 -1.040000e+01 2.848952e-09
-3.200000e+00 -1.020000e+01 4.431728e-09
-3.200000e+00 -1.000000e+01 6.788680e-09
-3.200000e+00 -9.800000e+00 1.026510e-08
-3.200000e+00 -9.600000e+00 1.534643e-08
-3.200000e+00 -9.400000e+00 2.270565e-08
-3.200000e+00 -9.200000e+00 3.326142e-08
-3.200000e+00 -9.000000e+00 4.824884e-08
-3.200000e+00 -8.800000e+00 6.930224e-08
-3.200000e+00 -8.600000e+00 9.854589e-08
-3.200000e+00 -8.400000e+00 1.387150e-07
-3.200000e+00 -8.200000e+00 1.932448e-07
-3.200000e+00 -8.000000e+00 2.664277e-07
-3.200000e+00 -7.800000e+00 3.635027e-07
-3.200000e+00 -7.600000e+00 4.907731e-07
-3.200000e+00 -7.400000e+00 6.556283e-07
-3.200000e+00 -7.200000e+00 8.666437e-07
-3.200000e+00 -7.000000e+00 1.133543e-06
-3.200000e+00 -6.800000e+00 1.467024e-06
-3.200000e+00 -6.600000e+00 1.878833e-06
-3.200000e+00 -6.400000e+00 2.381545e-06
-3.200000e+00 -6.200000e+00 2.988374e-06
-3.200000e+00 -6.000000e+00 3.712894e-06
-3.200000e+00 -5.800000e+00 4.568894e-06
-3.200000e+00 -5.600000e+00 5.569853e-06
-3.200000e+00 -5.400000e+00 6.728381e-06
-3.200000e+00 -5.200000e+00 8.056207e-06
-3.200000e+00 -5.000000e+00 9.563143e-06
-3.200000e+00 -4.800000e+00 1.125688e-05
-3.200000e+00 -4.600000e+00 1.314227e-05
-3.200000e+00 -4.400000e+00 1.522113e-05
-3.200000e+00 -4.200000e+00 1.749155e-05
-3.200000e+00 -4.000000e+00 1.994755e-05
-3.200000e+00 -3.800000e+00 2.257922e-05
-3.200000e+00 -3.600000e+00 2.537169e-05
-3.200000e+00 -3.400000e+00 2.830614e-05
-3.200000e+00 -3.200000e+00 3.135896e-05
-3.200000e+00 -3.000000e+00 3.450257e-05
-3.200000e+00 -2.800000e+00 3.770546e-05
-3.200000e+00 -2.600000e+00 4.093301e-05
-3.200000e+00 -2.400000e+00 4.414745e-05
-3.200000e+00 -2.200000e+00 4.730918e-05
-3.200000e+00 -2.000000e+00 5.037705e-05
-3.200000e+00 -1.800000e+00 5.330977e-05
-3.200000e+00 -1.600000e+00 5.606619e-05
-3.200000e+00 -1.400000e+00 5.860666e-05
-3.200000e+00 -1.200000e+00 6.089356e-05
-3.200000e+00 -1.000000e+00 6.289232e-05
-3.200000e+00 -8.000000e-01 6.457244e-05
-3.200000e+00 -6.000000e-01 6.590741e-05
-3.200000e+00 -4.000000e-01 6.687637e-05
-3.200000e+00 -2.000000e-01 6.746405e-05
-3.200000e+00 0.000000e+00 6.766097e-05
-3.200000e+00 2.000000e-01 6.746405e-05
-3.200000e+00 4.000000e-01 6.687637e-05
-3.200000e+00 6.000000e-01 6.590741e-05
-3.200000e+00 8.000000e-01 6.457244e-05
-3.200000e+00 1.000000e+00 6.289232e-05
-3.200000e+00 1.200000e+00 6.089356e-05
-3.200000e+00 1.400000e+00 5.860666e-05
-3.200000e+00 1.600000e+00 5.606619e-05
-3.200000e+00 1.800000e+00 5.330977e-05
-3.200000e+00 2.000000e+00 5.037705e-05
-3.200000e+00 2.200000e+00 4.730918e-05
-3.200000e+00 2.400000e+00 4.414745e-05
-3.200000e+00 2.600000e+00 4.093301e-05
-3.200000e+00 2.800000e+00 3.770546e-05
-3.200000e+00 3.000000e+00 3.450257e-05
-3.200000e+00 3.200000e+00 3.135896e-05
-3.200000e+00 3.400000e+00 2.830614e-05
-3.200000e+00 3.600000e+00 2.537169e-05
-3.200000e+00 3.800000e+00 2.257922e-05
-3.200000e+00 4.000000e+00 1.994755e-05
-3.200000e+00 4.200000e+00 1.749155e-05
-3.200000e+00 4.400000e+00 1.522113e-05
-3.200000e+00 4.600000e+00 1.314227e-05
-3.200000e+00 4.800000e+00 1.125688e-05
-3.200000e+00 5.000000e+00 9.563143e-06
-3.200000e+00 5.200000e+00 8.056207e-06
-3.200000e+00 5.400000e+00 6.728381e-06
-3.200000e+00 5.600000e+00 5.569853e-06
-3.200000e+00 5.800000e+00 4.568894e-06
-3.200000e+00 6.000000e+00 3.712894e-06
-3.200000e+00 6.200000e+00 2.988374e-06
-3.200000e+00 6.400000e+00 2.381545e-06
-3.200000e+00 6.600000e+00 1.878833e-06
-3.200000e+00 6.800000e+00 1.467024e-06
-3.200000e+00 7.000000e+00 1.133543e-06
-3.200000e+00 7.200000e+00 8.666437e-07
-3.200000e+00 7.400000e+00 6.556283e-07
-3.200000e+00 7.600000e+00 4.907731e-07
-3.200000e+00 7.800000e+00 3.635027e-07
-3.200000e+00 8.000000e+00 2.664277e-07
-3.200000e+00 8.200000e+00 1.932448e-07
-3.200000e+00 8.400000e+00 1.387150e-07
-3.200000e+00 8.600000e+00 9.854589e-08
-3.200000e+00 8.800000e+00 6.930224e-08
-3.200000e+00 9.000000e+00 4.824884e-08
-3.200000e+00 9.200000e+00 3.326142e-08
-3.200000e+00 9.400000e+00 2.270565e-08
-3.200000e+00 9.600000e+00 1.534643e-08
-3.200000e+00 9.800000e+00 1.026510e-08
-3.200000e+00 1.000000e+01 6.788680e-09
-3.200000e+00 1.020000e+01 4.431728e-09
-3.200000e+00 1.040000e+01 2.848952e-09
-3.200000e+00 1.060000e+01 1.797445e-09
-3.200000e+00 1.080000e+01 1.108610e-09
-3.200000e+00 1.100000e+01 6.649904e-10
-3.200000e+00 1.120000e+01 3.858308e-10
-3.200000e+00 1.140000e+01 2.148826e-10
-3.200000e+00 1.160000e+01 1.138871e-10
-3.200000e+00 1.180000e+01 5.686951e-11
-3.200000e+00 1.200000e+01 2.644779e-11
-3.200000e+00 1.220000e+01 1.129478e-11
-3.200000e+00 1.240000e+01 4.322578e-12
-3.200000e+00 1.260000e+01 1.453497e-12
-3.200000e+00 1.280000e+01 4.348119e-13
-3.200000e+00 1.300000e+01 1.351098e-13
-3.200000e+00 1.320000e+01 6.732642e-14
-3.200000e+00 1.340000e+01 5.014441e-14
-3.200000e+00 1.360000e+01 3.774324e-14
-3.200000e+00 1.380000e+01 2.432551e-14
-3.200000e+00 1.400000e+01 1.259836e-14
-3.200000e+00 1.420000e+01 5.391782e-15
-3.200000e+00 1.440000e+01 1.961525e-15
-3.200000e+00 1.460000e+01 5.959017e-16
-3.200000e+00 1.480000e+01 1.632089e-16
-3.200000e+00 1.500000e+01 4.293875e-17
-3.200000e+00 1.520000e+01 8.963661e-18
-3.200000e+00 1.540000e+01 3.076481e-18
-3.200000e+00 1.560000e+01 2.389525e-18
-3.200000e+00 1.580000e+01 1.070864e-18
-3.200000e+00 1.600000e+01 2.352552e-19
-3.200000e+00 1.620000e+01 4.773049e-20
-3.200000e+00 1.640000e+01 1.378050e-20
-3.200000e+00 1.660000e+01 3.953055e-21
-3.200000e+00 1.680000e+01 7.319975e-21
-3.200000e+00 1.700000e+01 5.566001e-21
-3.200000e+00 1.720000e+01 2.271777e-21
-3.200000e+00 1.740000e+01 1.389238e-21
-3.200000e+00 1.760000e+01 9.958812e-22
-3.200000e+00 1.780000e+01 4.591286e-22
-3.200000e+00 1.800000e+01 1.435338e-22
-3.200000e+00 1.820000e+01 4.005274e-23
-3.200000e+00 1.840000e+01 1.218560e-23
-3.200000e+00 1.860000e+01 3.692110e-24
-3.200000e+00 1.880000e+01 1.103602e-24
-3.200000e+00 1.900000e+01 4.019699e-25
-3.200000e+00 1.920000e+01 1.984913e-25
-3.200000e+00 1.940000e+01 1.104820e-25
-3.200000e+00 1.960000e+01 5.904634e-26
-3.200000e+00 1.980000e+01 2.947835e-26
-3.200000e+00 2.000000e+01 1.394257e-26
-3.200000e+00 2.020000e+01 6.259352e-27
-3.200000e+00 2.040000e+01 2.640431e-27
-3.200000e+00 2.060000e+01 1.037087e-27
-3.200000e+00 2.080000e+01 3.776020e-28
-3.200000e+00 2.100000e+01 1.270936e-28
-3.200000e+00 2.120000e+01 3.942961e-29
-3.200000e+00 2.140000e+01 1.127107e-29
-3.200000e+00 2.160000e+01 2.986996e-30
-3.200000e+00 2.180000e+01 7.455442e-31
-3.200000e+00 2.200000e+01 1.805128e-31
-3.200000e+00 2.220000e+01 4.448098e-32
-3.200000e+00 2.240000e+01 1.179210e-32
-3.200000e+00 2.260000e+01 3.450160e-33
-3.200000e+00 2.280000e+01 1.086069e-33
-3.200000e+00 2.300000e+01 3.510671e-34
-3.200000e+00 2.320000e+01 1.124980e-34
-3.200000e+00 2.340000e+01 3.506269e-35
-3.200000e+00 2.360000e+01 1.052244e-35
-3.200000e+00 2.380000e+01 3.021039e-36
-3.200000e+00 2.400000e+01 8.261239e-37
-3.200000e+00 2.420000e+01 2.147020e-37
-3.200000e+00 2.440000e+01 5.308463e-38
-3.200000e+00 2.460000e+01 1.250911e-38
-3.200000e+00 2.480000e+01 2.862683e-39
-3.200000e+00 2.500000e+01 5.821520e-40
-3.200000e+00 2.520000e+01 1.859772e-40
-3.200000e+00 2.540000e+01 0.000000e+00

-3.000000e+00 -2.560000e+01 0.000000e+00
-3.000000e+00 -2.540000e+01 3.170643e-42
-3.000000e+00 -2.520000e+01 1.283495e-41
-3.000000e+00 -2.500000e+01 1.011022e-40
-3.000000e+00 -2.480000e+01 7.021944e-40
-3.000000e+00 -2.460000e+01 4.662710e-39
-3.000000e+00 -2.440000e+01 2.789134e-38
-3.000000e+00 -2.420000e+01 1.498078e-37
-3.000000e+00 -2.400000e+01 7.209499e-37
-3.000000e+00 -2.380000e+01 3.123593e-36
-3.000000e+00 -2.360000e+01 1.228763e-35
-3.000000e+00 -2.340000e+01 4.450081e-35
-3.000000e+00 -2.320000e+01 1.515658e-34
-3.000000e+00 -2.300000e+01 5.004462e-34
-3.000000e+00 -2.280000e+01 1.662175e-33
-3.000000e+00 -2.260000e+01 5.737413e-33
-3.000000e+00 -2.240000e+01 2.084850e-32
-3.000000e+00 -2.220000e+01 7.889830e-32
-3.000000e+00 -2.200000e+01 3.038856e-31
-3.000000e+00 -2.180000e+01 1.161407e-30
-3.000000e+00 -2.160000e+01 4.289492e-30
-3.000000e+00 -2.140000e+01 1.492920e-29
-3.000000e+00 -2.120000e+01 4.806749e-29
-3.000000e+00 -2.100000e+01 1.416018e-28
-3.000000e+00 -2.080000e+01 3.782736e-28
-3.000000e+00 -2.060000e+01 9.092729e-28
-3.000000e+00 -2.040000e+01 1.986982e-27
-3.000000e+00 -2.020000e+01 4.189784e-27
-3.000000e+00 -2.000000e+01 9.441658e-27
-3.000000e+00 -1.980000e+01 2.395835e-26
-3.000000e+00 -1.960000e+01 6.747253e-26
-3.000000e+00 -1.940000e+01 2.061993e-25
-3.000000e+00 -1.920000e+01 6.140967e-25
-3.000000e+00 -1.900000e+01 1.483959e-24
-3.000000e+00 -1.880000e+01 2.544753e-24
-3.000000e+00 -1.860000e+01 3.207052e-24
-3.000000e+00 -1.840000e+01 3.658490e-24
-3.000000e+00 -1.820000e+01 1.954765e-24
-3.000000e+00 -1.800000e+01 1.171008e-23
-3.000000e+00 -1.780000e+01 1.181705e-22
-3.000000e+00 -1.760000e+01 2.796419e-22
-3.000000e+00 -1.740000e+01 9.963294e-23
-3.000000e+00 -1.720000e+01 8.459344e-22
-3.000000e+00 -1.700000e+01 7.164802e-21
-3.000000e+00 -1.680000e+01 1.706646e-20
-3.000000e+00 -1.660000e+01 2.230150e-20
-3.000000e+00 -1.640000e+01 9.247679e-20
-3.000000e+00 -1.620000e+01 4.669945e-19
-3.000000e+00 -1.600000e+01 1.598652e-18
-3.000000e+00 -1.580000e+01 4.704666e-18
-3.000000e+00 -1.560000e+01 1.143042e-17
-3.000000e+00 -1.540000e+01 2.669938e-17
-3.000000e+00 -1.520000e+01 8.771212e-17
-3.000000e+00 -1.500000e+01 2.980522e-16
-3.000000e+00 -1.480000e+01 9.364399e-16
-3.000000e+00 -1.460000e+01 3.042368e-15
-3.000000e+00 -1.440000e+01 9.193444e-15
-3.000000e+00 -1.420000e+01 2.432372e-14
-3.000000e+00 -1.400000e+01 5.701183e-14
-3.000000e+00 -1.380000e+01 1.177209e-13
-3.000000e+00 -1.360000e+01 2.218134e-13
-3.000000e+00 -1.340000e+01 4.078999e-13
-3.000000e+00 -1.320000e+01 7.825199e-13
-3.000000e+00 -1.300000e+01 1.680050e-12
-3.000000e+00 -1.280000e+01 4.033098e-12
-3.000000e+00 -1.260000e+01 1.009544e-11
-3.000000e+00 -1.240000e+01 2.475273e-11
-3.000000e+00 -1.220000e+01 5.770922e-11
-3.000000e+00 -1.200000e+01 1.269471e-10
-3.000000e+00 -1.180000e+01 2.637256e-10
-3.000000e+00 -1.160000e+01 5.200385e-10
-3.000000e+00 -1.140000e+01 9.792473e-10
-3.000000e+00 -1.120000e+01 1.770883e-09
-3.000000e+00 -1.100000e+01 3.093278e-09
-3.000000e+00 -1.080000e+01 5.245415e-09
-3.000000e+00 -1.060000e+01 8.671187e-09
-3.000000e+00 -1.040000e+01 1.401972e-08
-3.000000e+00 -1.020000e+01 2.223401e-08
-3.000000e+00 -1.000000e+01 3.466785e-08
-3.000000e+00 -9.800000e+00 5.322432e-08
-3.000000e+00 -9.600000e+00 8.054719e-08
-3.000000e+00 -9.400000e+00 1.202465e-07
-3.000000e+00 -9.200000e+00 1.771605e-07
-3.000000e+00 -9.000000e+00 2.576635e-07
-3.000000e+00 -8.800000e+00 3.699980e-07
-3.000000e+00 -8.600000e+00 5.246396e-07
-3.000000e+00 -8.400000e+00 7.347010e-07
-3.000000e+00 -8.200000e+00 1.016294e-06
-3.000000e+00 -8.000000e+00 1.388961e-06
-3.000000e+00 -7.800000e+00 1.875889e-06
-3.000000e+00 -7.600000e+00 2.504356e-06
-3.000000e+00 -7.400000e+00 3.305569e-06
-3.000000e+00 -7.200000e+00 4.314821e-06
-3.000000e+00 -7.000000e+00 5.571128e-06
-3.000000e+00 -6.800000e+00 7.116690e-06
-3.000000e+00 -6.600000e+00 8.996501e-06
-3.000000e+00 -6.400000e+00 1.125720e-05
-3.000000e+00 -6.200000e+00 1.394634e-05
-3.000000e+00 -6.000000e+00 1.711111e-05
-3.000000e+00 -5.800000e+00 2.079714e-05
-3.000000e+00 -5.600000e+00 2.504666e-05
-3.000000e+00 -5.400000e+00 2.989729e-05
-3.000000e+00 -5.200000e+00 3.538041e-05
-3.000000e+00 -5.000000e+00 4.151889e-05
-3.000000e+00 -4.800000e+00 4.832662e-05
-3.000000e+00 -4.600000e+00 5.580561e-05
-3.000000e+00 -4.400000e+00 6.394655e-05
-3.000000e+00 -4.200000e+00 7.272626e-05
-3.000000e+00 -4.000000e+00 8.210806e-05
-3.000000e+00 -3.800000e+00 9.204101e-05
-3.000000e+00 -3.600000e+00 1.024601e-04
-3.000000e+00 -3.400000e+00 1.132871e-04
-3.000000e+00 -3.200000e+00 1.244306e-04
-3.000000e+00 -3.000000e+00 1.357886e-04
-3.000000e+00 -2.800000e+00 1.472482e-04
-3.000000e+00 -2.600000e+00 1.586890e-04
-3.000000e+00 -2.400000e+00 1.699844e-04
-3.000000e+00 -2.200000e+00 1.810042e-04
-3.000000e+00 -2.000000e+00 1.916162e-04
-3.000000e+00 -1.800000e+00 2.016904e-04
-3.000000e+00 -1.600000e+00 2.110994e-04
-3.000000e+00 -1.400000e+00 2.197218e-04
-3.000000e+00 -1.200000e+00 2.274451e-04
-3.000000e+00 -1.000000e+00 2.341666e-04
-3.000000e+00 -8.000000e-01 2.397953e-04
-3.000000e+00 -6.000000e-01 2.442551e-04
-3.000000e+00 -4.000000e-01 2.474853e-04
-3.000000e+00 -2.000000e-01 2.494415e-04
-3.000000e+00 0.000000e+00 2.500965e-04
-3.000000e+00 2.000000e-01 2.494415e-04
-3.000000e+00 4.000000e-01 2.474853e-04
-3.000000e+00 6.000000e-01 2.442551e-04
-3.000000e+00 8.000000e-01 2.397953e-04
-3.000000e+00 1.000000e+00 2.341666e-04
-3.000000e+00 1.200000e+00 2.274451e-04
-3.000000e+00 1.400000e+00 2.197218e-04
-3.000000e+00 1.600000e+00 2.110994e-04
-3.000000e+00 1.800000e+00 2.016904e-04
-3.000000e+00 2.000000e+00 1.916162e-04
-3.000000e+00 2.200000e+00 1.810042e-04
-3.000000e+00 2.400000e+00 1.699844e-04
-3.000000e+00 2.600000e+00 1.586890e-04
-3.000000e+00 2.800000e+00 1.472482e-04
-3.000000e+00 3.000000e+00 1.357886e-04
-3.000000e+00 3.200000e+00 1.244306e-04
-3.000000e+00 3.400000e+00 1.132871e-04
-3.000000e+00 3.600000e+00 1.024601e-04
-3.000000e+00 3.800000e+00 9.204101e-05
-3.000000e+00 4.000000e+00 8.210806e-05
-3.000000e+00 4.200000e+00 7.272626e-05
-3.000000e+00 4.400000e+00 6.394655e-05
-3.000000e+00 4.600000e+00 5.580561e-05
-3.000000e+00 4.800000e+00 4.832662e-05
-3.000000e+00 5.000000e+00 4.151889e-05
-3.000000e+00 5.200000e+00 3.538041e-05
-3.000000e+00 5.400000e+00 2.989729e-05
-3.000000e+00 5.600000e+00 2.504666e-05
-3.000000e+00 5.800000e+00 2.079714e-05
-3.000000e+00 6.000000e+00 1.711111e-05
-3.000000e+00 6.200000e+00 1.394634e-05
-3.000000e+00 6.400000e+00 1.125720e-05
-3.000000e+00 6.600000e+00 8.996501e-06
-3.000000e+00 6.800000e+00 7.116690e-06
-3.000000e+00 7.000000e+00 5.571128e-06
-3.000000e+00 7.200000e+00 4.314821e-06
-3.000000e+00 7.400000e+00 3.305569e-06
-3.000000e+00 7.600000e+00 2.504356e-06
-3.000000e+00 7.800000e+00 1.875889e-06
-3.000000e+00 8.000000e+00 1.388961e-06
-3.000000e+00 8.200000e+00 1.016294e-06
-3.000000e+00 8.400000e+00 7.347010e-07
-3.000000e+00 8.600000e+00 5.246396e-07
-3.000000e+00 8.800000e+00 3.699980e-07
-3.000000e+00 9.000000e+00 2.576635e-07
-3.000000e+00 9.200000e+00 1.771605e-07
-3.000000e+00 9.400000e+00 1.202465e-07
-3.000000e+00 9.600000e+00 8.054719e-08
-3.000000e+00 9.800000e+00 5.322432e-08
-3.000000e+00 1.000000e+01 3.466785e-08
-3.000000e+00 1.020000e+01 2.223401e-08
-3.000000e+00 1.040000e+01 1.401972e-08
-3.000000e+00 1.060000e+01 8.671187e-09
-3.000000e+00 1.080000e+01 5.245415e-09
-3.000000e+00 1.100000e+01 3.093278e-09
-3.000000e+00 1.120000e+01 1.770883e-09
-3.000000e+00 1.140000e+01 9.792473e-10
-3.000000e+00 1.160000e+01 5.200385e-10
-3.000000e+00 1.180000e+01 2.637256e-10
-3.000000e+00 1.200000e+01 1.269471e-10
-3.000000e+00 1.220000e+01 5.770922e-11
-3.000000e+00 1.240000e+01 2.475273e-11
-3.000000e+00 1.260000e+01 1.009544e-11
-3.000000e+00 1.280000e+01 4.033098e-12
-3.000000e+00 1.300000e+01 1.680050e-12
-3.000000e+00 1.320000e+01 7.825199e-13
-3.000000e+00 1.340000e+01 4.078999e-13
-3.000000e+00 1.360000e+01 2.218134e-13
-3.000000e+00 1.380000e+01 1.177209e-13
-3.000000e+00 1.400000e+01 5.701183e-14
-3.000000e+00 1.420000e+01 2.432372e-14
-3.000000e+00 1.440000e+01 9.193444e-15
-3.000000e+00 1.460000e+01 3.042368e-15
-3.000000e+00 1.480000e+01 9.364399e-16
-3.000000e+00 1.500000e+01 2.980522e-16
-3.000000e+00 1.520000e+01 8.771212e-17
-3.000000e+00 1.540000e+01 2.669938e-17
-3.000000e+00 1.560000e+01 1.143042e-17
-3.000000e+00 1.580000e+01 4.704666e-18
-3.000000e+00 1.600000e+01 1.598652e-18
-3.000000e+00 1.620000e+01 4.669945e-19
-3.000000e+00 1.640000e+01 9.247679e-20
-3.000000e+00 1.660000e+01 2.230150e-20
-3.000000e+00 1.680000e+01 1.706646e-20
-3.000000e+00 1.700000e+01 7.164802e-21
-3.000000e+00 1.720000e+01 8.459344e-22
-3.000000e+00 1.740000e+01 9.963294e-23
-3.000000e+00 1.760000e+01 2.796419e-22
-3.000000e+00 1.780000e+01 1.181705e-22
-3.000000e+00 1.800000e+01 1.171008e-23
-3.000000e+00 1.820000e+01 1.954765e-24
-3.000000e+00 1.840000e+01 3.658490e-24
-3.000000e+00 1.860000e+01 3.207052e-24
-3.000000e+00 1.880000e+01 2.544753e-24
-3.000000e+00 1.900000e+01 1.483959e-24
-3.000000e+00 1.920000e+01 6.140967e-25
-3.000000e+00 1.940000e+01 2.061993e-25
-3.000000e+00 1.960000e+01 6.747253e-26
-3.000000e+00 1.980000e+01 2.395835e-26
-3.000000e+00 2.000000e+01 9.441658e-27
-3.000000e+00 2.020000e+01 4.189784e-27
-3.000000e+00 2.040000e+01 1.986982e-27
-3.000000e+00 2.060000e+01 9.092729e-28
-3.000000e+00 2.080000e+01 3.782736e-28
-3.000000e+00 2.100000e+01 1.416018e-28
-3.000000e+00 2.120000e+01 4.806749e-29
-3.000000e+00 2.140000e+01 1.492920e-29
-3.000000e+00 2.160000e+01 4.289492e-30
-3.000000e+00 2.180000e+01 1.161407e-30
-3.000000e+00 2.200000e+01 3.038856e-31
-3.000000e+00 2.220000e+01 7.889830e-32
-3.000000e+00 2.240000e+01 2.084850e-32
-3.000000e+00 2.260000e+01 5.737413e-33
-3.000000e+00 2.280000e+01 1.662175e-33
-3.000000e+00 2.300000e+01 5.004462e-34
-3.000000e+00 2.320000e+01 1.515658e-34
-3.000000e+00 2.340000e+01 4.450078e-35
-3.000000e+00 2.360000e+01 1.228767e-35
-3.000000e+00 2.380000e+01 3.123554e-36
-3.000000e+00 2.400000e+01 7.209843e-37
-3.000000e+00 2.420000e+01 1.497796e-37
-3.000000e+00 2.440000e+01 2.791257e-38
-3.000000e+00 2.460000e+01 4.647754e-39
-3.000000e+00 2.480000e+01 7.125236e-40
-3.000000e+00 2.500000e+01 9.382351e-41
-3.000000e+00 2.520000e+01 1.903286e-41
-3.000000e+00 2.540000e+01 0.000000e+00

-2.800000e+00 -2.560000e+01 0.000000e+00
-2.800000e+00 -2.540000e+01 2.586502e-41
-2.800000e+00 -2.520000e+01 6.288875e-41
-2.800000e+00 -2.500000e+01 2.427884e-40
-2.800000e+00 -2.480000e+01 6.976997e-40
-2.800000e+00 -2.460000e+01 1.623779e-39
-2.800000e+00 -2.440000e+01 2.730801e-39
-2.800000e+00 -2.420000e+01 5.262225e-39
-2.800000e+00 -2.400000e+01 4.259600e-38
-2.800000e+00 -2.380000e+01 3.819204e-37
-2.800000e+00 -2.360000e+01 2.464744e-36
-2.800000e+00 -2.340000e+01 1.240024e-35
-2.800000e+00 -2.320000e+01 5.198752e-35
-2.800000e+00 -2.300000e+01 1.914848e-34
-2.800000e+00 -2.280000e+01 6.614168e-34
-2.800000e+00 -2.260000e+01 2.347471e-33
-2.800000e+00 -2.240000e+01 9.293036e-33
-2.800000e+00 -2.220000e+01 4.117238e-32
-2.800000e+00 -2.200000e+01 1.904606e-31
-2.800000e+00 -2.180000e+01 8.547622e-31
-2.800000e+00 -2.160000e+01 3.570129e-30
-2.800000e+00 -2.140000e+01 1.374035e-29
-2.800000e+00 -2.120000e+01 4.906477e-29
-2.800000e+00 -2.100000e+01 1.636059e-28
-2.800000e+00 -2.080000e+01 5.107559e-28
-2.800000e+00 -2.060000e+01 1.517223e-27
-2.800000e+00 -2.040000e+01 4.466168e-27
-2.800000e+00 -2.020000e+01 1.338277e-26
-2.800000e+00 -2.000000e+01 3.971648e-26
-2.800000e+00 -1.980000e+01 1.136065e-25
-2.800000e+00 -1.960000e+01 3.233873e-25
-2.800000e+00 -1.940000e+01 9.213801e-25
-2.800000e+00 -1.920000e+01 2.348269e-24
-2.800000e+00 -1.900000e+01 4.765397e-24
-2.800000e+00 -1.880000e+01 8.387558e-24
-2.800000e+00 -1.860000e+01 1.768042e-23
-2.800000e+00 -1.840000e+01 3.601771e-23
-2.800000e+00 -1.820000e+01 3.362530e-23
-2.800000e+00 -1.800000e+01 2.674926e-23
-2.800000e+00 -1.780000e+01 3.539246e-22
-2.800000e+00 -1.760000e+01 1.064214e-21
-2.800000e+00 -1.740000e+01 5.943512e-22
-2.800000e+00 -1.720000e+01 1.986431e-21
-2.800000e+00 -1.700000e+01 2.123179e-20
-2.800000e+00 -1.680000e+01 6.013171e-20
-2.800000e+00 -1.660000e+01 1.643836e-19
-2.800000e+00 -1.640000e+01 7.222780e-19
-2.800000e+00 -1.620000e+01 2.403823e-18
-2.800000e+00 -1.600000e+01 7.136729e-18
-2.800000e+00 -1.580000e+01 2.287504e-17
-2.800000e+00 -1.560000e+01 6.566084e-17
-2.800000e+00 -1.540000e+01 1.847626e-16
-2.800000e+00 -1.520000e+01 5.641772e-16
-2.800000e+00 -1.500000e+01 1.695817e-15
-2.800000e+00 -1.480000e+01 5.111220e-15
-2.800000e+00 -1.460000e+01 1.541373e-14
-2.800000e+00 -1.440000e+01 4.334330e-14
-2.800000e+00 -1.420000e+01 1.122382e-13
-2.800000e+00 -1.400000e+01 2.690167e-13
-2.800000e+00 -1.380000e+01 5.984505e-13
-2.800000e+00 -1.360000e+01 1.267053e-12
-2.800000e+00 -1.340000e+01 2.640344e-12
-2.800000e+00 -1.320000e+01 5.568692e-12
-2.800000e+00 -1.300000e+01 1.210706e-11
-2.800000e+00 -1.280000e+01 2.711136e-11
-2.800000e+00 -1.260000e+01 6.119863e-11
-2.800000e+00 -1.240000e+01 1.362556e-10
-2.800000e+00 -1.220000e+01 2.950523e-10
-2.800000e+00 -1.200000e+01 6.156316e-10
-2.800000e+00 -1.180000e+01 1.234674e-09
-2.800000e+00 -1.160000e+01 2.383106e-09
-2.800000e+00 -1.140000e+01 4.436051e-09
-2.800000e+00 -1.120000e+01 7.986999e-09
-2.800000e+00 -1.100000e+01 1.395750e-08
-2.800000e+00 -1.080000e+01 2.375106e-08
-2.800000e+00 -1.060000e+01 3.945929e-08
-2.800000e+00 -1.040000e+01 6.415536e-08
-2.800000e+00 -1.020000e+01 1.022955e-07
-2.800000e+00 -1.000000e+01 1.602059e-07
-2.800000e+00 -9.800000e+00 2.467150e-07
-2.800000e+00 -9.600000e+00 3.739470e-07
-2.800000e+00 -9.400000e+00 5.582087e-07
-2.800000e+00 -9.200000e+00 8.209895e-07
-2.800000e+00 -9.000000e+00 1.190102e-06
-2.800000e+00 -8.800000e+00 1.700785e-06
-2.800000e+00 -8.600000e+00 2.396815e-06
-2.800000e+00 -8.400000e+00 3.331644e-06
-2.800000e+00 -8.200000e+00 4.569247e-06
-2.800000e+00 -8.000000e+00 6.184788e-06
-2.800000e+00 -7.800000e+00 8.265112e-06
-2.800000e+00 -7.600000e+00 1.090884e-05
-2.800000e+00 -7.400000e+00 1.422534e-05
-2.800000e+00 -7.200000e+00 1.833415e-05
-2.800000e+00 -7.000000e+00 2.336281e-05
-2.800000e+00 -6.800000e+00 2.944452e-05
-2.800000e+00 -6.600000e+00 3.671486e-05
-2.800000e+00 -6.400000e+00 4.530880e-05
-2.800000e+00 -6.200000e+00 5.535654e-05
-2.800000e+00 -6.000000e+00 6.697926e-05
-2.800000e+00 -5.800000e+00 8.028488e-05
-2.800000e+00 -5.600000e+00 9.536429e-05
-2.800000e+00 -5.400000e+00 1.122855e-04
-2.800000e+00 -5.200000e+00 1.310916e-04
-2.800000e+00 -5.000000e+00 1.517953e-04
-2.800000e+00 -4.800000e+00 1.743781e-04
-2.800000e+00 -4.600000e+00 1.987863e-04
-2.800000e+00 -4.400000e+00 2.249306e-04
-2.800000e+00 -4.200000e+00 2.526862e-04
-2.800000e+00 -4.000000e+00 2.818917e-04
-2.800000e+00 -3.800000e+00 3.123539e-04
-2.800000e+00 -3.600000e+00 3.438466e-04
-2.800000e+00 -3.400000e+00 3.761163e-04
-2.800000e+00 -3.200000e+00 4.088853e-04
-2.800000e+00 -3.000000e+00 4.418555e-04
-2.800000e+00 -2.800000e+00 4.747149e-04
-2.800000e+00 -2.600000e+00 5.071408e-04
-2.800000e+00 -2.400000e+00 5.388064e-04
-2.800000e+00 -2.200000e+00 5.693843e-04
-2.800000e+00 -2.000000e+00 5.985537e-04
-2.800000e+00 -1.800000e+00 6.260049e-04
-2.800000e+00 -1.600000e+00 6.514412e-04
-2.800000e+00 -1.400000e+00 6.745875e-04
-2.800000e+00 -1.200000e+00 6.951907e-04
-2.800000e+00 -1.000000e+00 7.130251e-04
-2.800000e+00 -8.000000e-01 7.278934e-04
-2.800000e+00 -6.000000e-01 7.396316e-04
-2.800000e+00 -4.000000e-01 7.481104e-04
-2.800000e+00 -2.000000e-01 7.532356e-04
-2.800000e+00 0.000000e+00 7.549501e-04
-2.800000e+00 2.000000e-01 7.532356e-04
-2.800000e+00 4.000000e-01 7.481104e-04
-2.800000e+00 6.000000e-01 7.396316e-04
-2.800000e+00 8.000000e-01 7.278934e-04
-2.800000e+00 1.000000e+00 7.130251e-04
-2.800000e+00 1.200000e+00 6.951907e-04
-2.800000e+00 1.400000e+00 6.745875e-04
-2.800000e+00 1.600000e+00 6.514412e-04
-2.800000e+00 1.800000e+00 6.260049e-04
-2.800000e+00 2.000000e+00 5.985537e-04
-2.800000e+00 2.200000e+00 5.693843e-04
-2.800000e+00 2.400000e+00 5.388064e-04
-2.800000e+00 2.600000e+00 5.071408e-04
-2.800000e+00 2.800000e+00 4.747149e-04
-2.800000e+00 3.000000e+00 4.418555e-04
-2.800000e+00 3.200000e+00 4.088853e-04
-2.800000e+00 3.400000e+00 3.761163e-04
-2.800000e+00 3.600000e+00 3.438466e-04
-2.800000e+00 3.800000e+00 3.123539e-04
-2.800000e+00 4.000000e+00 2.818917e-04
-2.800000e+00 4.200000e+00 2.526862e-04
-2.800000e+00 4.400000e+00 2.249306e-04
-2.800000e+00 4.600000e+00 1.987863e-04
-2.800000e+00 4.800000e+00 1.743781e-04
-2.800000e+00 5.000000e+00 1.517953e-04
-2.800000e+00 5.200000e+00 1.310916e-04
-2.800000e+00 5.400000e+00 1.122855e-04
-2.800000e+00 5.600000e+00 9.536429e-05
-2.800000e+00 5.800000e+00 8.028488e-05
-2.800000e+00 6.000000e+00 6.697926e-05
-2.800000e+00 6.200000e+00 5.535654e-05
-2.800000e+00 6.400000e+00 4.530880e-05
-2.800000e+00 6.600000e+00 3.671486e-05
-2.800000e+00 6.800000e+00 2.944452e-05
-2.800000e+00 7.000000e+00 2.336281e-05
-2.800000e+00 7.200000e+00 1.833415e-05
-2.800000e+00 7.400000e+00 1.422534e-05
-2.800000e+00 7.600000e+00 1.090884e-05
-2.800000e+00 7.800000e+00 8.265112e-06
-2.800000e+00 8.000000e+00 6.184788e-06
-2.800000e+00 8.200000e+00 4.569247e-06
-2.800000e+00 8.400000e+00 3.331644e-06
-2.800000e+00 8.600000e+00 2.396815e-06
-2.800000e+00 8.800000e+00 1.700785e-06
-2.800000e+00 9.000000e+00 1.190102e-06
-2.800000e+00 9.200000e+00 8.209895e-07
-2.800000e+00 9.400000e+00 5.582087e-07
-2.800000e+00 9.600000e+00 3.739470e-07
-2.800000e+00 9.800000e+00 2.467150e-07
-2.800000e+00 1.000000e+01 1.602059e-07
-2.800000e+00 1.020000e+01 1.022955e-07
-2.800000e+00 1.040000e+01 6.415536e-08
-2.800000e+00 1.060000e+01 3.945929e-08
-2.800000e+00 1.080000e+01 2.375106e-08
-2.800000e+00 1.100000e+01 1.395750e-08
-2.800000e+00 1.120000e+01 7.986999e-09
-2.800000e+00 1.140000e+01 4.436051e-09
-2.800000e+00 1.160000e+01 2.383106e-09
-2.800000e+00 1.180000e+01 1.234674e-09
-2.800000e+00 1.200000e+01 6.156316e-10
-2.800000e+00 1.220000e+01 2.950523e-10
-2.800000e+00 1.240000e+01 1.362556e-10
-2.800000e+00 1.260000e+01 6.119863e-11
-2.800000e+00 1.280000e+01 2.711136e-11
-2.800000e+00 1.300000e+01 1.210706e-11
-2.800000e+00 1.320000e+01 5.568692e-12
-2.800000e+00 1.340000e+01 2.640344e-12
-2.800000e+00 1.360000e+01 1.267053e-12
-2.800000e+00 1.380000e+01 5.984505e-13
-2.800000e+00 1.400000e+01 2.690167e-13
-2.800000e+00 1.420000e+01 1.122382e-13
-2.800000e+00 1.440000e+01 4.334330e-14
-2.800000e+00 1.460000e+01 1.541373e-14
-2.800000e+00 1.480000e+01 5.111220e-15
-2.800000e+00 1.500000e+01 1.695817e-15
-2.800000e+00 1.520000e+01 5.641772e-16
-2.800000e+00 1.540000e+01 1.847626e-16
-2.800000e+00 1.560000e+01 6.566084e-17
-2.800000e+00 1.580000e+01 2.287504e-17
-2.800000e+00 1.600000e+01 7.136729e-18
-2.800000e+00 1.620000e+01 2.403823e-18
-2.800000e+00 1.640000e+01 7.222780e-19
-2.800000e+00 1.660000e+01 1.643836e-19
-2.800000e+00 1.680000e+01 6.013171e-20
-2.800000e+00 1.700000e+01 2.123179e-20
-2.800000e+00 1.720000e+01 1.986431e-21
-2.800000e+00 1.740000e+01 5.943512e-22
-2.800000e+00 1.760000e+01 1.064214e-21
-2.800000e+00 1.780000e+01 3.539246e-22
-2.800000e+00 1.800000e+01 2.674926e-23
-2.800000e+00 1.820000e+01 3.362530e-23
-2.800000e+00 1.840000e+01 3.601771e-23
-2.800000e+00 1.860000e+01 1.768042e-23
-2.800000e+00 1.880000e+01 8.387558e-24
-2.800000e+00 1.900000e+01 4.765397e-24
-2.800000e+00 1.920000e+01 2.348269e-24
-2.800000e+00 1.940000e+01 9.213801e-25
-2.800000e+00 1.960000e+01 3.233873e-25
-2.800000e+00 1.980000e+01 1.136065e-25
-2.800000e+00 2.000000e+01 3.971648e-26
-2.800000e+00 2.020000e+01 1.338277e-26
-2.800000e+00 2.040000e+01 4.466168e-27
-2.800000e+00 2.060000e+01 1.517223e-27
-2.800000e+00 2.080000e+01 5.107559e-28
-2.800000e+00 2.100000e+01 1.636059e-28
-2.800000e+00 2.120000e+01 4.906477e-29
-2.800000e+00 2.140000e+01 1.374035e-29
-2.800000e+00 2.160000e+01 3.570129e-30
-2.800000e+00 2.180000e+01 8.547622e-31
-2.800000e+00 2.200000e+01 1.904606e-31
-2.800000e+00 2.220000e+01 4.117238e-32
-2.800000e+00 2.240000e+01 9.293036e-33
-2.800000e+00 2.260000e+01 2.347471e-33
-2.800000e+00 2.280000e+01 6.614168e-34
-2.800000e+00 2.300000e+01 1.914848e-34
-2.800000e+00 2.320000e+01 5.198754e-35
-2.800000e+00 2.340000e+01 1.240023e-35
-2.800000e+00 2.360000e+01 2.464758e-36
-2.800000e+00 2.380000e+01 3.819085e-37
-2.800000e+00 2.400000e+01 4.260513e-38
-2.800000e+00 2.420000e+01 5.255040e-39
-2.800000e+00 2.440000e+01 2.738392e-39
-2.800000e+00 2.460000e+01 1.612351e-39
-2.800000e+00 2.480000e+01 7.169047e-40
-2.800000e+00 2.500000e+01 2.147426e-40
-2.800000e+00 2.520000e+01 1.047372e-40
-2.800000e+00 2.540000e+01 0.000000e+00

-2.600000e+00 -2.560000e+01 0.000000e+00
-2.600000e+00 -2.540000e+01 1.287524e-41
-2.600000e+00 -2.520000e+01 4.208473e-41
-2.600000e+00 -2.500000e+01 2.135318e-40
-2.600000e+00 -2.480000e+01 9.321847e-40
-2.600000e+00 -2.460000e+01 3.730489e-39
-2.600000e+00 -2.440000e+01 1.302435e-38
-2.600000e+00 -2.420000e+01 3.798398e-38
-2.600000e+00 -2.400000e+01 8.614948e-38
-2.600000e+00 -2.380000e+01 1.336352e-37
-2.600000e+00 -2.360000e+01 1.457087e-37
-2.600000e+00 -2.340000e+01 8.247948e-37
-2.600000e+00 -2.320000e+01 7.786458e-36
-2.600000e+00 -2.300000e+01 4.542803e-35
-2.600000e+00 -2.280000e+01 1.867465e-34
-2.600000e+00 -2.260000e+01 5.870420e-34
-2.600000e+00 -2.240000e+01 1.453992e-33
-2.600000e+00 -2.220000e+01 2.833081e-33
-2.600000e+00 -2.200000e+01 4.625137e-33
-2.600000e+00 -2.180000e+01 1.285041e-32
-2.600000e+00 -2.160000e+01 9.736261e-32
-2.600000e+00 -2.140000e+01 7.761535e-31
-2.600000e+00 -2.120000e+01 5.086139e-30
-2.600000e+00 -2.100000e+01 2.714535e-29
-2.600000e+00 -2.080000e+01 1.193777e-28
-2.600000e+00 -2.060000e+01 4.636352e-28
-2.600000e+00 -2.040000e+01 1.747208e-27
-2.600000e+00 -2.020000e+01 6.231243e-27
-2.600000e+00 -2.000000e+01 1.886431e-26
-2.600000e+00 -1.980000e+01 4.990043e-26
-2.600000e+00 -1.960000e+01 1.418946e-25
-2.600000e+00 -1.940000e+01 4.094644e-25
-2.600000e+00 -1.920000e+01 8.310531e-25
-2.600000e+00 -1.900000e+01 1.005639e-24
-2.600000e+00 -1.880000e+01 2.439010e-24
-2.600000e+00 -1.860000e+01 1.095859e-23
-2.600000e+00 -1.840000e+01 1.864074e-23
-2.600000e+00 -1.820000e+01 1.123642e-24
-2.600000e+00 -1.800000e+01 1.539919e-22
-2.600000e+00 -1.780000e+01 1.099046e-21
-2.600000e+00 -1.760000e+01 2.299413e-21
-2.600000e+00 -1.740000e+01 2.361789e-21
-2.600000e+00 -1.720000e+01 1.587418e-20
-2.600000e+00 -1.700000e+01 8.604037e-20
-2.600000e+00 -1.680000e+01 2.854659e-19
-2.600000e+00 -1.660000e+01 9.658063e-19
-2.600000e+00 -1.640000e+01 3.296920e-18
-2.600000e+00 -1.620000e+01 1.065239e-17
-2.600000e+00 -1.600000e+01 3.559835e-17
-2.600000e+00 -1.580000e+01 1.135401e-16
-2.600000e+00 -1.560000e+01 3.354395e-16
-2.600000e+00 -1.540000e+01 9.870501e-16
-2.600000e+00 -1.520000e+01 2.922980e-15
-2.600000e+00 -1.500000e+01 8.610670e-15
-2.600000e+00 -1.480000e+01 2.522686e-14
-2.600000e+00 -1.460000e+01 7.200762e-14
-2.600000e+00 -1.440000e+01 1.961905e-13
-2.600000e+00 -1.420000e+01 5.067915e-13
-2.600000e+00 -1.400000e+01 1.237644e-12
-2.600000e+00 -1.380000e+01 2.868283e-12
-2.600000e+00 -1.360000e+01 6.415543e-12
-2.600000e+00 -1.340000e+01 1.409563e-11
-2.600000e+00 -1.320000e+01 3.075121e-11
-2.600000e+00 -1.300000e+01 6.712606e-11
-2.600000e+00 -1.280000e+01 1.464259e-10
-2.600000e+00 -1.260000e+01 3.165719e-10
-2.600000e+00 -1.240000e+01 6.730257e-10
-2.600000e+00 -1.220000e+01 1.396379e-09
-2.600000e+00 -1.200000e+01 2.813292e-09
-2.600000e+00 -1.180000e+01 5.494241e-09
-2.600000e+00 -1.160000e+01 1.039888e-08
-2.600000e+00 -1.140000e+01 1.909134e-08
-2.600000e+00 -1.120000e+01 3.405421e-08
-2.600000e+00 -1.100000e+01 5.914246e-08
-2.600000e+00 -1.080000e+01 1.002079e-07
-2.600000e+00 -1.060000e+01 1.659512e-07
-2.600000e+00 -1.040000e+01 2.690840e-07
-2.600000e+00 -1.020000e+01 4.278153e-07
-2.600000e+00 -1.000000e+01 6.677233e-07
-2.600000e+00 -9.800000e+00 1.024046e-06
-2.600000e+00 -9.600000e+00 1.544366e-06
-2.600000e+00 -9.400000e+00 2.291521e-06
-2.600000e+00 -9.200000e+00 3.346785e-06
-2.600000e+00 -9.000000e+00 4.812992e-06
-2.600000e+00 -8.800000e+00 6.817301e-06
-2.600000e+00 -8.600000e+00 9.513562e-06
-2.600000e+00 -8.400000e+00 1.308402e-05
-2.600000e+00 -8.200000e+00 1.773950e-05
-2.600000e+00 -8.000000e+00 2.371943e-05
-2.600000e+00 -7.800000e+00 3.128914e-05
-2.600000e+00 -7.600000e+00 4.073722e-05
-2.600000e+00 -7.400000e+00 5.236968e-05
-2.600000e+00 -7.200000e+00 6.650404e-05
-2.600000e+00 -7.000000e+00 8.346074e-05
-2.600000e+00 -6.800000e+00 1.035538e-04
-2.600000e+00 -6.600000e+00 1.270814e-04
-2.600000e+00 -6.400000e+00 1.543149e-04
-2.600000e+00 -6.200000e+00 1.854885e-04
-2.600000e+00 -6.000000e+00 2.207898e-04
-2.600000e+00 -5.800000e+00 2.603508e-04
-2.600000e+00 -5.600000e+00 3.042406e-04
-2.600000e+00 -5.400000e+00 3.524574e-04
-2.600000e+00 -5.200000e+00 4.049277e-04
-2.600000e+00 -5.000000e+00 4.614997e-04
-2.600000e+00 -4.800000e+00 5.219483e-04
-2.600000e+00 -4.600000e+00 5.859728e-04
-2.600000e+00 -4.400000e+00 6.532036e-04
-2.600000e+00 -4.200000e+00 7.232068e-04
-2.600000e+00 -4.000000e+00 7.954918e-04
-2.600000e+00 -3.800000e+00 8.695219e-04
-2.600000e+00 -3.600000e+00 9.447186e-04
-2.600000e+00 -3.400000e+00 1.020477e-03
-2.600000e+00 -3.200000e+00 1.096169e-03
-2.600000e+00 -3.000000e+00 1.171164e-03
-2.600000e+00 -2.800000e+00 1.244822e-03
-2.600000e+00 -2.600000e+00 1.316516e-03
-2.600000e+00 -2.400000e+00 1.385635e-03
-2.600000e+00 -2.200000e+00 1.451588e-03
-2.600000e+00 -2.000000e+00 1.513814e-03
-2.600000e+00 -1.800000e+00 1.571787e-03
-2.600000e+00 -1.600000e+00 1.625023e-03
-2.600000e+00 -1.400000e+00 1.673072e-03
-2.600000e+00 -1.200000e+00 1.715541e-03
-2.600000e+00 -1.000000e+00 1.752079e-03
-2.600000e+00 -8.000000e-01 1.782385e-03
-2.600000e+00 -6.000000e-01 1.806215e-03
-2.600000e+00 -4.000000e-01 1.823374e-03
-2.600000e+00 -2.000000e-01 1.833725e-03
-2.600000e+00 0.000000e+00 1.837184e-03
-2.600000e+00 2.000000e-01 1.833725e-03
-2.600000e+00 4.000000e-01 1.823374e-03
-2.600000e+00 6.000000e-01 1.806215e-03
-2.600000e+00 8.000000e-01 1.782385e-03
-2.600000e+00 1.000000e+00 1.752079e-03
-2.600000e+00 1.200000e+00 1.715541e-03
-2.600000e+00 1.400000e+00 1.673072e-03
-2.600000e+00 1.600000e+00 1.625023e-03
-2.600000e+00 1.800000e+00 1.571787e-03
-2.600000e+00 2.000000e+00 1.513814e-03
-2.600000e+00 2.200000e+00 1.451588e-03
-2.600000e+00 2.400000e+00 1.385635e-03
-2.600000e+00 2.600000e+00 1.316516e-03
-2.600000e+00 2.800000e+00 1.244822e-03
-2.600000e+00 3.000000e+00 1.171164e-03
-2.600000e+00 3.200000e+00 1.096169e-03
-2.600000e+00 3.400000e+00 1.020477e-03
-2.600000e+00 3.600000e+00 9.447186e-04
-2.600000e+00 3.800000e+00 8.695219e-04
-2.600000e+00 4.000000e+00 7.954918e-04
-2.600000e+00 4.200000e+00 7.232068e-04
-2.600000e+00 4.400000e+00 6.532036e-04
-2.600000e+00 4.600000e+00 5.859728e-04
-2.600000e+00 4.800000e+00 5.219483e-04
-2.600000e+00 5.000000e+00 4.614997e-04
-2.600000e+00 5.200000e+00 4.049277e-04
-2.600000e+00 5.400000e+00 3.524574e-04
-2.600000e+00 5.600000e+00 3.042406e-04
-2.600000e+00 5.800000e+00 2.603508e-04
-2.600000e+00 6.000000e+00 2.207898e-04
-2.600000e+00 6.200000e+00 1.854885e-04
-2.600000e+00 6.400000e+00 1.543149e-04
-2.600000e+00 6.600000e+00 1.270814e-04
-2.600000e+00 6.800000e+00 1.035538e-04
-2.600000e+00 7.000000e+00 8.346074e-05
-2.600000e+00 7.200000e+00 6.650404e-05
-2.600000e+00 7.400000e+00 5.236968e-05
-2.600000e+00 7.600000e+00 4.073722e-05
-2.600000e+00 7.800000e+00 3.128914e-05
-2.600000e+00 8.000000e+00 2.371943e-05
-2.600000e+00 8.200000e+00 1.773950e-05
-2.600000e+00 8.400000e+00 1.308402e-05
-2.600000e+00 8.600000e+00 9.513562e-06
-2.600000e+00 8.800000e+00 6.817301e-06
-2.600000e+00 9.000000e+00 4.812992e-06
-2.600000e+00 9.200000e+00 3.346785e-06
-2.600000e+00 9.400000e+00 2.291521e-06
-2.600000e+00 9.600000e+00 1.544366e-06
-2.600000e+00 9.800000e+00 1.024046e-06
-2.600000e+00 1.000000e+01 6.677233e-07
-2.600000e+00 1.020000e+01 4.278153e-07
-2.600000e+00 1.040000e+01 2.690840e-07
-2.600000e+00 1.060000e+01 1.659512e-07
-2.600000e+00 1.080000e+01 1.002079e-07
-2.600000e+00 1.100000e+01 5.914246e-08
-2.600000e+00 1.120000e+01 3.405421e-08
-2.600000e+00 1.140000e+01 1.909134e-08
-2.600000e+00 1.160000e+01 1.039888e-08
-2.600000e+00 1.180000e+01 5.494241e-09
-2.600000e+00 1.200000e+01 2.813292e-09
-2.600000e+00 1.220000e+01 1.396379e-09
-2.600000e+00 1.240000e+01 6.730257e-10
-2.600000e+00 1.260000e+01 3.165719e-10
-2.600000e+00 1.280000e+01 1.464259e-10
-2.600000e+00 1.300000e+01 6.712606e-11
-2.600000e+00 1.320000e+01 3.075121e-11
-2.600000e+00 1.340000e+01 1.409563e-11
-2.600000e+00 1.360000e+01 6.415543e-12
-2.600000e+00 1.380000e+01 2.868283e-12
-2.600000e+00 1.400000e+01 1.237644e-12
-2.600000e+00 1.420000e+01 5.067915e-13
-2.600000e+00 1.440000e+01 1.961905e-13
-2.600000e+00 1.460000e+01 7.200762e-14
-2.600000e+00 1.480000e+01 2.522686e-14
-2.600000e+00 1.500000e+01 8.610670e-15
-2.600000e+00 1.520000e+01 2.922980e-15
-2.600000e+00 1.540000e+01 9.870501e-16
-2.600000e+00 1.560000e+01 3.354395e-16
-2.600000e+00 1.580000e+01 1.135401e-16
-2.600000e+00 1.600000e+01 3.559835e-17
-2.600000e+00 1.620000e+01 1.065239e-17
-2.600000e+00 1.640000e+01 3.296920e-18
-2.600000e+00 1.660000e+01 9.658063e-19
-2.600000e+00 1.680000e+01 2.854659e-19
-2.600000e+00 1.700000e+01 8.604037e-20
-2.600000e+00 1.720000e+01 1.587418e-20
-2.600000e+00 1.740000e+01 2.361789e-21
-2.600000e+00 1.760000e+01 2.299413e-21
-2.600000e+00 1.780000e+01 1.099046e-21
-2.600000e+00 1.800000e+01 1.539919e-22
-2.600000e+00 1.820000e+01 1.123642e-24
-2.600000e+00 1.840000e+01 1.864074e-23
-2.600000e+00 1.860000e+01 1.095859e-23
-2.600000e+00 1.880000e+01 2.439010e-24
-2.600000e+00 1.900000e+01 1.005639e-24
-2.600000e+00 1.920000e+01 8.310531e-25
-2.600000e+00 1.940000e+01 4.094644e-25
-2.600000e+00 1.960000e+01 1.418946e-25
-2.600000e+00 1.980000e+01 4.990043e-26
-2.600000e+00 2.000000e+01 1.886431e-26
-2.600000e+00 2.020000e+01 6.231243e-27
-2.600000e+00 2.040000e+01 1.747208e-27
-2.600000e+00 2.060000e+01 4.636352e-28
-2.600000e+00 2.080000e+01 1.193777e-28
-2.600000e+00 2.100000e+01 2.714535e-29
-2.600000e+00 2.120000e+01 5.086139e-30
-2.600000e+00 2.140000e+01 7.761535e-31
-2.600000e+00 2.160000e+01 9.736261e-32
-2.600000e+00 2.180000e+01 1.285041e-32
-2.600000e+00 2.200000e+01 4.625137e-33
-2.600000e+00 2.220000e+01 2.833081e-33
-2.600000e+00 2.240000e+01 1.453992e-33
-2.600000e+00 2.260000e+01 5.870420e-34
-2.600000e+00 2.280000e+01 1.867465e-34
-2.600000e+00 2.300000e+01 4.542803e-35
-2.600000e+00 2.320000e+01 7.786460e-36
-2.600000e+00 2.340000e+01 8.247929e-37
-2.600000e+00 2.360000e+01 1.457099e-37
-2.600000e+00 2.380000e+01 1.336347e-37
-2.600000e+00 2.400000e+01 8.614969e-38
-2.600000e+00 2.420000e+01 3.798342e-38
-2.600000e+00 2.440000e+01 1.302644e-38
-2.600000e+00 2.460000e+01 3.725354e-39
-2.600000e+00 2.480000e+01 9.419559e-40
-2.600000e+00 2.500000e+01 1.989074e-40
-2.600000e+00 2.520000e+01 6.334463e-41
-2.600000e+00 2.540000e+01 0.000000e+00

-2.400000e+00 -2.560000e+01 0.000000e+00
-2.400000e+00 -2.540000e+01 1.879824e-41
-2.400000e+00 -2.520000e+01 5.071986e-41
-2.400000e+00 -2.500000e+01 2.164402e-40
-2.400000e+00 -2.480000e+01 7.560763e-40
-2.400000e+00 -2.460000e+01 2.539522e-39
-2.400000e+00 -2.440000e+01 8.320664e-39
-2.400000e+00 -2.420000e+01 2.811781e-38
-2.400000e+00 -2.400000e+01 1.009902e-37
-2.400000e+00 -2.380000e+01 3.933399e-37
-2.400000e+00 -2.360000e+01 1.709210e-36
-2.400000e+00 -2.340000e+01 8.306566e-36
-2.400000e+00 -2.320000e+01 4.227591e-35
-2.400000e+00 -2.300000e+01 2.074753e-34
-2.400000e+00 -2.280000e+01 9.372634e-34
-2.400000e+00 -2.260000e+01 3.833052e-33
-2.400000e+00 -2.240000e+01 1.411641e-32
-2.400000e+00 -2.220000e+01 4.744325e-32
-2.400000e+00 -2.200000e+01 1.546688e-31
-2.400000e+00 -2.180000e+01 5.367497e-31
-2.400000e+00 -2.160000e+01 2.031807e-30
-2.400000e+00 -2.140000e+01 8.027439e-30
-2.400000e+00 -2.120000e+01 3.218472e-29
-2.400000e+00 -2.100000e+01 1.242960e-28
-2.400000e+00 -2.080000e+01 4.244829e-28
-2.400000e+00 -2.060000e+01 1.259738e-27
-2.400000e+00 -2.040000e+01 3.612931e-27
-2.400000e+00 -2.020000e+01 1.076207e-26
-2.400000e+00 -2.000000e+01 2.884193e-26
-2.400000e+00 -1.980000e+01 6.043861e-26
-2.400000e+00 -1.960000e+01 1.238749e-25
-2.400000e+00 -1.940000e+01 3.970722e-25
-2.400000e+00 -1.920000e+01 1.250185e-24
-2.400000e+00 -1.900000e+01 2.075721e-24
-2.400000e+00 -1.880000e+01 6.477126e-25
-2.400000e+00 -1.860000e+01 3.637303e-24
-2.400000e+00 -1.840000e+01 3.577234e-23
-2.400000e+00 -1.820000e+01 1.076150e-22
-2.400000e+00 -1.800000e+01 4.110089e-22
-2.400000e+00 -1.780000e+01 1.918277e-21
-2.400000e+00 -1.760000e+01 6.030757e-21
-2.400000e+00 -1.740000e+01 1.945903e-20
-2.400000e+00 -1.720000e+01 8.653717e-20
-2.400000e+00 -1.700000e+01 3.507753e-19
-2.400000e+00 -1.680000e+01 1.208451e-18
-2.400000e+00 -1.660000e+01 4.098236e-18
-2.400000e+00 -1.640000e+01 1.431310e-17
-2.400000e+00 -1.620000e+01 4.863739e-17
-2.400000e+00 -1.600000e+01 1.575098e-16
-2.400000e+00 -1.580000e+01 4.938328e-16
-2.400000e+00 -1.560000e+01 1.506962e-15
-2.400000e+00 -1.540000e+01 4.496684e-15
-2.400000e+00 -1.520000e+01 1.327493e-14
-2.400000e+00 -1.500000e+01 3.869338e-14
-2.400000e+00 -1.480000e+01 1.105845e-13
-2.400000e+00 -1.460000e+01 3.083892e-13
-2.400000e+00 -1.440000e+01 8.296639e-13
-2.400000e+00 -1.420000e+01 2.136596e-12
-2.400000e+00 -1.400000e+01 5.264008e-12
-2.400000e+00 -1.380000e+01 1.246981e-11
-2.400000e+00 -1.360000e+01 2.867571e-11
-2.400000e+00 -1.340000e+01 6.449194e-11
-2.400000e+00 -1.320000e+01 1.426698e-10
-2.400000e+00 -1.300000e+01 3.115138e-10
-2.400000e+00 -1.280000e+01 6.707271e-10
-2.400000e+00 -1.260000e+01 1.420031e-09
-2.400000e+00 -1.240000e+01 2.944334e-09
-2.400000e+00 -1.220000e+01 5.957479e-09
-2.400000e+00 -1.200000e+01 1.173578e-08
-2.400000e+00 -1.180000e+01 2.247971e-08
-2.400000e+00 -1.160000e+01 4.186545e-08
-2.400000e+00 -1.140000e+01 7.585089e-08
-2.400000e+00 -1.120000e+01 1.338316e-07
-2.400000e+00 -1.100000e+01 2.302776e-07
-2.400000e+00 -1.080000e+01 3.869624e-07
-2.400000e+00 -1.060000e+01 6.359247e-07
-2.400000e+00 -1.040000e+01 1.023330e-06
-2.400000e+00 -1.020000e+01 1.614346e-06
-2.400000e+00 -1.000000e+01 2.498980e-06
-2.400000e+00 -9.800000e+00 3.798822e-06
-2.400000e+00 -9.600000e+00 5.674501e-06
-2.400000e+00 -9.400000e+00 8.333279e-06
-2.400000e+00 -9.200000e+00 1.203609e-05
-2.400000e+00 -9.000000e+00 1.710343e-05
-2.400000e+00 -8.800000e+00 2.391887e-05
-2.400000e+00 -8.600000e+00 3.292969e-05
-2.400000e+00 -8.400000e+00 4.464386e-05
-2.400000e+00 -8.200000e+00 5.962329e-05
-2.400000e+00 -8.000000e+00 7.847283e-05
-2.400000e+00 -7.800000e+00 1.018247e-04
-2.400000e+00 -7.600000e+00 1.303230e-04
-2.400000e+00 -7.400000e+00 1.646004e-04
-2.400000e+00 -7.200000e+00 2.052579e-04
-2.400000e+00 -7.000000e+00 2.528417e-04
-2.400000e+00 -6.800000e+00 3.078216e-04
-2.400000e+00 -6.600000e+00 3.705703e-04
-2.400000e+00 -6.400000e+00 4.413456e-04
-2.400000e+00 -6.200000e+00 5.202789e-04
-2.400000e+00 -6.000000e+00 6.073640e-04
-2.400000e+00 -5.800000e+00 7.024532e-04
-2.400000e+00 -5.600000e+00 8.052588e-04
-2.400000e+00 -5.400000e+00 9.153554e-04
-2.400000e+00 -5.200000e+00 1.032189e-03
-2.400000e+00 -5.000000e+00 1.155089e-03
-2.400000e+00 -4.800000e+00 1.283286e-03
-2.400000e+00 -4.600000e+00 1.415924e-03
-2.400000e+00 -4.400000e+00 1.552078e-03
-2.400000e+00 -4.200000e+00 1.690778e-03
-2.400000e+00 -4.000000e+00 1.831017e-03
-2.400000e+00 -3.800000e+00 1.971779e-03
-2.400000e+00 -3.600000e+00 2.112045e-03
-2.400000e+00 -3.400000e+00 2.250812e-03
-2.400000e+00 -3.200000e+00 2.387100e-03
-2.400000e+00 -3.000000e+00 2.519968e-03
-2.400000e+00 -2.800000e+00 2.648517e-03
-2.400000e+00 -2.600000e+00 2.771894e-03
-2.400000e+00 -2.400000e+00 2.889305e-03
-2.400000e+00 -2.200000e+00 3.000009e-03
-2.400000e+00 -2.000000e+00 3.103330e-03
-2.400000e+00 -1.800000e+00 3.198648e-03
-2.400000e+00 -1.600000e+00 3.285404e-03
-2.400000e+00 -1.400000e+00 3.363104e-03
-2.400000e+00 -1.200000e+00 3.431314e-03
-2.400000e+00 -1.000000e+00 3.489660e-03
-2.400000e+00 -8.000000e-01 3.537821e-03
-2.400000e+00 -6.000000e-01 3.575544e-03
-2.400000e+00 -4.000000e-01 3.602632e-03
-2.400000e+00 -2.000000e-01 3.618941e-03
-2.400000e+00 0.000000e+00 3.624387e-03
-2.400000e+00 2.000000e-01 3.618941e-03
-2.400000e+00 4.000000e-01 3.602632e-03
-2.400000e+00 6.000000e-01 3.575544e-03
-2.400000e+00 8.000000e-01 3.537821e-03
-2.400000e+00 1.000000e+00 3.489660e-03
-2.400000e+00 1.200000e+00 3.431314e-03
-2.400000e+00 1.400000e+00 3.363104e-03
-2.400000e+00 1.600000e+00 3.285404e-03
-2.400000e+00 1.800000e+00 3.198648e-03
-2.400000e+00 2.000000e+00 3.103330e-03
-2.400000e+00 2.200000e+00 3.000009e-03
-2.400000e+00 2.400000e+00 2.889305e-03
-2.400000e+00 2.600000e+00 2.771894e-03
-2.400000e+00 2.800000e+00 2.648517e-03
-2.400000e+00 3.000000e+00 2.519968e-03
-2.400000e+00 3.200000e+00 2.387100e-03
-2.400000e+00 3.400000e+00 2.250812e-03
-2.400000e+00 3.600000e+00 2.112045e-03
-2.400000e+00 3.800000e+00 1.971779e-03
-2.400000e+00 4.000000e+00 1.831017e-03
-2.400000e+00 4.200000e+00 1.690778e-03
-2.400000e+00 4.400000e+00 1.552078e-03
-2.400000e+00 4.600000e+00 1.415924e-03
-2.400000e+00 4.800000e+00 1.283286e-03
-2.400000e+00 5.000000e+00 1.155089e-03
-2.400000e+00 5.200000e+00 1.032189e-03
-2.400000e+00 5.400000e+00 9.153554e-04
-2.400000e+00 5.600000e+00 8.052588e-04
-2.400000e+00 5.800000e+00 7.024532e-04
-2.400000e+00 6.000000e+00 6.073640e-04
-2.400000e+00 6.200000e+00 5.202789e-04
-2.400000e+00 6.400000e+00 4.413456e-04
-2.400000e+00 6.600000e+00 3.705703e-04
-2.400000e+00 6.800000e+00 3.078216e-04
-2.400000e+00 7.000000e+00 2.528417e-04
-2.400000e+00 7.200000e+00 2.052579e-04
-2.400000e+00 7.400000e+00 1.646004e-04
-2.400000e+00 7.600000e+00 1.303230e-04
-2.400000e+00 7.800000e+00 1.018247e-04
-2.400000e+00 8.000000e+00 7.847283e-05
-2.400000e+00 8.200000e+00 5.962329e-05
-2.400000e+00 8.400000e+00 4.464386e-05
-2.400000e+00 8.600000e+00 3.292969e-05
-2.400000e+00 8.800000e+00 2.391887e-05
-2.400000e+00 9.000000e+00 1.710343e-05
-2.400000e+00 9.200000e+00 1.203609e-05
-2.400000e+00 9.400000e+00 8.333279e-06
-2.400000e+00 9.600000e+00 5.674501e-06
-2.400000e+00 9.800000e+00 3.798822e-06
-2.400000e+00 1.000000e+01 2.498980e-06
-2.400000e+00 1.020000e+01 1.614346e-06
-2.400000e+00 1.040000e+01 1.023330e-06
-2.400000e+00 1.060000e+01 6.359247e-07
-2.400000e+00 1.080000e+01 3.869624e-07
-2.400000e+00 1.100000e+01 2.302776e-07
-2.400000e+00 1.120000e+01 1.338316e-07
-2.400000e+00 1.140000e+01 7.585089e-08
-2.400000e+00 1.160000e+01 4.186545e-08
-2.400000e+00 1.180000e+01 2.247971e-08
-2.400000e+00 1.200000e+01 1.173578e-08
-2.400000e+00 1.220000e+01 5.957479e-09
-2.400000e+00 1.240000e+01 2.944334e-09
-2.400000e+00 1.260000e+01 1.420031e-09
-2.400000e+00 1.280000e+01 6.707271e-10
-2.400000e+00 1.300000e+01 3.115138e-10
-2.400000e+00 1.320000e+01 1.426698e-10
-2.400000e+00 1.340000e+01 6.449194e-11
-2.400000e+00 1.360000e+01 2.867571e-11
-2.400000e+00 1.380000e+01 1.246981e-11
-2.400000e+00 1.400000e+01 5.264008e-12
-2.400000e+00 1.420000e+01 2.136596e-12
-2.400000e+00 1.440000e+01 8.296639e-13
-2.400000e+00 1.460000e+01 3.083892e-13
-2.400000e+00 1.480000e+01 1.105845e-13
-2.400000e+00 1.500000e+01 3.869338e-14
-2.400000e+00 1.520000e+01 1.327493e-14
-2.400000e+00 1.540000e+01 4.496684e-15
-2.400000e+00 1.560000e+01 1.506962e-15
-2.400000e+00 1.580000e+01 4.938328e-16
-2.400000e+00 1.600000e+01 1.575098e-16
-2.400000e+00 1.620000e+01 4.863739e-17
-2.400000e+00 1.640000e+01 1.431310e-17
-2.400000e+00 1.660000e+01 4.098236e-18
-2.400000e+00 1.680000e+01 1.208451e-18
-2.400000e+00 1.700000e+01 3.507753e-19
-2.400000e+00 1.720000e+01 8.653717e-20
-2.400000e+00 1.740000e+01 1.945903e-20
-2.400000e+00 1.760000e+01 6.030757e-21
-2.400000e+00 1.780000e+01 1.918278e-21
-2.400000e+00 1.800000e+01 4.110089e-22
-2.400000e+00 1.820000e+01 1.076150e-22
-2.400000e+00 1.840000e+01 3.577234e-23
-2.400000e+00 1.860000e+01 3.637304e-24
-2.400000e+00 1.880000e+01 6.477126e-25
-2.400000e+00 1.900000e+01 2.075721e-24
-2.400000e+00 1.920000e+01 1.250185e-24
-2.400000e+00 1.940000e+01 3.970722e-25
-2.400000e+00 1.960000e+01 1.238749e-25
-2.400000e+00 1.980000e+01 6.043861e-26
-2.400000e+00 2.000000e+01 2.884193e-26
-2.400000e+00 2.020000e+01 1.076207e-26
-2.400000e+00 2.040000e+01 3.612931e-27
-2.400000e+00 2.060000e+01 1.259737e-27
-2.400000e+00 2.080000e+01 4.244829e-28
-2.400000e+00 2.100000e+01 1.242960e-28
-2.400000e+00 2.120000e+01 3.218472e-29
-2.400000e+00 2.140000e+01 8.027439e-30
-2.400000e+00 2.160000e+01 2.031807e-30
-2.400000e+00 2.180000e+01 5.367497e-31
-2.400000e+00 2.200000e+01 1.546688e-31
-2.400000e+00 2.220000e+01 4.744325e-32
-2.400000e+00 2.240000e+01 1.411641e-32
-2.400000e+00 2.260000e+01 3.833052e-33
-2.400000e+00 2.280000e+01 9.372634e-34
-2.400000e+00 2.300000e+01 2.074753e-34
-2.400000e+00 2.320000e+01 4.227592e-35
-2.400000e+00 2.340000e+01 8.306554e-36
-2.400000e+00 2.360000e+01 1.709222e-36
-2.400000e+00 2.380000e+01 3.933277e-37
-2.400000e+00 2.400000e+01 1.010025e-37
-2.400000e+00 2.420000e+01 2.810547e-38
-2.400000e+00 2.440000e+01 8.333604e-39
-2.400000e+00 2.460000e+01 2.524756e-39
-2.400000e+00 2.480000e+01 7.746143e-40
-2.400000e+00 2.500000e+01 1.934736e-40
-2.400000e+00 2.520000e+01 8.198025e-41
-2.400000e+00 2.540000e+01 0.000000e+00

-2.200000e+00 -2.560000e+01 0.000000e+00
-2.200000e+00 -2.540000e+01 3.436674e-41
-2.200000e+00 -2.520000e+01 8.936593e-41
-2.200000e+00 -2.500000e+01 3.533616e-40
-2.200000e+00 -2.480000e+01 1.093134e-39
-2.200000e+00 -2.460000e+01 2.787594e-39
-2.200000e+00 -2.440000e+01 5.183421e-39
-2.200000e+00 -2.420000e+01 6.993165e-39
-2.200000e+00 -2.400000e+01 3.484406e-38
-2.200000e+00 -2.380000e+01 4.016669e-37
-2.200000e+00 -2.360000e+01 3.156361e-36
-2.200000e+00 -2.340000e+01 1.826419e-35
-2.200000e+00 -2.320000e+01 8.414081e-35
-2.200000e+00 -2.300000e+01 3.188229e-34
-2.200000e+00 -2.280000e+01 1.004373e-33
-2.200000e+00 -2.260000e+01 2.611434e-33
-2.200000e+00 -2.240000e+01 5.426905e-33
-2.200000e+00 -2.220000e+01 9.813665e-33
-2.200000e+00 -2.200000e+01 3.621593e-32
-2.200000e+00 -2.180000e+01 2.710780e-31
-2.200000e+00 -2.160000e+01 1.746092e-30
-2.200000e+00 -2.140000e+01 9.348636e-30
-2.200000e+00 -2.120000e+01 4.488123e-29
-2.200000e+00 -2.100000e+01 1.890350e-28
-2.200000e+00 -2.080000e+01 6.718641e-28
-2.200000e+00 -2.060000e+01 2.143486e-27
-2.200000e+00 -2.040000e+01 7.136342e-27
-2.200000e+00 -2.020000e+01 2.430413e-26
-2.200000e+00 -2.000000e+01 6.798581e-26
-2.200000e+00 -1.980000e+01 1.441884e-25
-2.200000e+00 -1.960000e+01 3.610794e-25
-2.200000e+00 -1.940000e+01 1.372026e-24
-2.200000e+00 -1.920000e+01 3.622685e-24
-2.200000e+00 -1.900000e+01 3.384167e-24
-2.200000e+00 -1.880000e+01 1.751136e-24
-2.200000e+00 -1.860000e+01 4.418211e-23
-2.200000e+00 -1.840000e+01 1.724961e-22
-2.200000e+00 -1.820000e+01 3.058111e-22
-2.200000e+00 -1.800000e+01 1.185922e-21
-2.200000e+00 -1.780000e+01 6.858742e-21
-2.200000e+00 -1.760000e+01 2.631451e-20
-2.200000e+00 -1.740000e+01 9.008640e-20
-2.200000e+00 -1.720000e+01 3.444831e-19
-2.200000e+00 -1.700000e+01 1.301116e-18
-2.200000e+00 -1.680000e+01 4.648410e-18
-2.200000e+00 -1.660000e+01 1.661401e-17
-2.200000e+00 -1.640000e+01 5.753312e-17
-2.200000e+00 -1.620000e+01 1.894224e-16
-2.200000e+00 -1.600000e+01 6.152395e-16
-2.200000e+00 -1.580000e+01 1.958415e-15
-2.200000e+00 -1.560000e+01 6.003672e-15
-2.200000e+00 -1.540000e+01 1.800635e-14
-2.200000e+00 -1.520000e+01 5.315489e-14
-2.200000e+00 -1.500000e+01 1.534988e-13
-2.200000e+00 -1.480000e+01 4.339803e-13
-2.200000e+00 -1.460000e+01 1.196558e-12
-2.200000e+00 -1.440000e+01 3.189920e-12
-2.200000e+00 -1.420000e+01 8.196349e-12
-2.200000e+00 -1.400000e+01 2.031324e-11
-2.200000e+00 -1.380000e+01 4.870310e-11
-2.200000e+00 -1.360000e+01 1.134533e-10
-2.200000e+00 -1.340000e+01 2.578276e-10
-2.200000e+00 -1.320000e+01 5.734622e-10
-2.200000e+00 -1.300000e+01 1.250238e-09
-2.200000e+00 -1.280000e+01 2.671402e-09
-2.200000e+00 -1.260000e+01 5.585832e-09
-2.200000e+00 -1.240000e+01 1.140778e-08
-2.200000e+00 -1.220000e+01 2.271825e-08
-2.200000e+00 -1.200000e+01 4.406064e-08
-2.200000e+00 -1.180000e+01 8.317797e-08
-2.200000e+00 -1.160000e+01 1.528576e-07
-2.200000e+00 -1.140000e+01 2.735889e-07
-2.200000e+00 -1.120000e+01 4.773138e-07
-2.200000e+00 -1.100000e+01 8.125895e-07
-2.200000e+00 -1.080000e+01 1.351411e-06
-2.200000e+00 -1.060000e+01 2.197988e-06
-2.200000e+00 -1.040000e+01 3.499799e-06
-2.200000e+00 -1.020000e+01 5.460675e-06
-2.200000e+00 -1.000000e+01 8.355623e-06
-2.200000e+00 -9.800000e+00 1.254663e-05
-2.200000e+00 -9.600000e+00 1.849820e-05
-2.200000e+00 -9.400000e+00 2.679015e-05
-2.200000e+00 -9.200000e+00 3.812599e-05
-2.200000e+00 -9.000000e+00 5.333439e-05
-2.200000e+00 -8.800000e+00 7.336087e-05
-2.200000e+00 -8.600000e+00 9.924966e-05
-2.200000e+00 -8.400000e+00 1.321151e-04
-2.200000e+00 -8.200000e+00 1.731030e-04
-2.200000e+00 -8.000000e+00 2.233460e-04
-2.200000e+00 -7.800000e+00 2.839146e-04
-2.200000e+00 -7.600000e+00 3.557702e-04
-2.200000e+00 -7.400000e+00 4.397181e-04
-2.200000e+00 -7.200000e+00 5.363712e-04
-2.200000e+00 -7.000000e+00 6.461197e-04
-2.200000e+00 -6.800000e+00 7.691120e-04
-2.200000e+00 -6.600000e+00 9.052447e-04
-2.200000e+00 -6.400000e+00 1.054170e-03
-2.200000e+00 -6.200000e+00 1.215301e-03
-2.200000e+00 -6.000000e+00 1.387839e-03
-2.200000e+00 -5.800000e+00 1.570794e-03
-2.200000e+00 -5.600000e+00 1.763021e-03
-2.200000e+00 -5.400000e+00 1.963245e-03
-2.200000e+00 -5.200000e+00 2.170102e-03
-2.200000e+00 -5.000000e+00 2.382165e-03
-2.200000e+00 -4.800000e+00 2.597980e-03
-2.200000e+00 -4.600000e+00 2.816084e-03
-2.200000e+00 -4.400000e+00 3.035037e-03
-2.200000e+00 -4.200000e+00 3.253435e-03
-2.200000e+00 -4.000000e+00 3.469926e-03
-2.200000e+00 -3.800000e+00 3.683227e-03
-2.200000e+00 -3.600000e+00 3.892125e-03
-2.200000e+00 -3.400000e+00 4.095484e-03
-2.200000e+00 -3.200000e+00 4.292250e-03
-2.200000e+00 -3.000000e+00 4.481453e-03
-2.200000e+00 -2.800000e+00 4.662200e-03
-2.200000e+00 -2.600000e+00 4.833678e-03
-2.200000e+00 -2.400000e+00 4.995152e-03
-2.200000e+00 -2.200000e+00 5.145957e-03
-2.200000e+00 -2.000000e+00 5.285498e-03
-2.200000e+00 -1.800000e+00 5.413245e-03
-2.200000e+00 -1.600000e+00 5.528733e-03
-2.200000e+00 -1.400000e+00 5.631551e-03
-2.200000e+00 -1.200000e+00 5.721349e-03
-2.200000e+00 -1.000000e+00 5.797825e-03
-2.200000e+00 -8.000000e-01 5.860729e-03
-2.200000e+00 -6.000000e-01 5.909861e-03
-2.200000e+00 -4.000000e-01 5.945064e-03
-2.200000e+00 -2.000000e-01 5.966230e-03
-2.200000e+00 0.000000e+00 5.973291e-03
-2.200000e+00 2.000000e-01 5.966230e-03
-2.200000e+00 4.000000e-01 5.945064e-03
-2.200000e+00 6.000000e-01 5.909861e-03
-2.200000e+00 8.000000e-01 5.860729e-03
-2.200000e+00 1.000000e+00 5.797825e-03
-2.200000e+00 1.200000e+00 5.721349e-03
-2.200000e+00 1.400000e+00 5.631551e-03
-2.200000e+00 1.600000e+00 5.528733e-03
-2.200000e+00 1.800000e+00 5.413245e-03
-2.200000e+00 2.000000e+00 5.285498e-03
-2.200000e+00 2.200000e+00 5.145957e-03
-2.200000e+00 2.400000e+00 4.995152e-03
-2.200000e+00 2.600000e+00 4.833678e-03
-2.200000e+00 2.800000e+00 4.662200e-03
-2.200000e+00 3.000000e+00 4.481453e-03
-2.200000e+00 3.200000e+00 4.292250e-03
-2.200000e+00 3.400000e+00 4.095484e-03
-2.200000e+00 3.600000e+00 3.892125e-03
-2.200000e+00 3.800000e+00 3.683227e-03
-2.200000e+00 4.000000e+00 3.469926e-03
-2.200000e+00 4.200000e+00 3.253435e-03
-2.200000e+00 4.400000e+00 3.035037e-03
-2.200000e+00 4.600000e+00 2.816084e-03
-2.200000e+00 4.800000e+00 2.597980e-03
-2.200000e+00 5.000000e+00 2.382165e-03
-2.200000e+00 5.200000e+00 2.170102e-03
-2.200000e+00 5.400000e+00 1.963245e-03
-2.200000e+00 5.600000e+00 1.763021e-03
-2.200000e+00 5.800000e+00 1.570794e-03
-2.200000e+00 6.000000e+00 1.387839e-03
-2.200000e+00 6.200000e+00 1.215301e-03
-2.200000e+00 6.400000e+00 1.054170e-03
-2.200000e+00 6.600000e+00 9.052447e-04
-2.200000e+00 6.800000e+00 7.691120e-04
-2.200000e+00 7.000000e+00 6.461197e-04
-2.200000e+00 7.200000e+00 5.363712e-04
-2.200000e+00 7.400000e+00 4.397181e-04
-2.200000e+00 7.600000e+00 3.557702e-04
-2.200000e+00 7.800000e+00 2.839146e-04
-2.200000e+00 8.000000e+00 2.233460e-04
-2.200000e+00 8.200000e+00 1.731030e-04
-2.200000e+00 8.400000e+00 1.321151e-04
-2.200000e+00 8.600000e+00 9.924966e-05
-2.200000e+00 8.800000e+00 7.336087e-05
-2.200000e+00 9.000000e+00 5.333439e-05
-2.200000e+00 9.200000e+00 3.812599e-05
-2.200000e+00 9.400000e+00 2.679015e-05
-2.200000e+00 9.600000e+00 1.849820e-05
-2.200000e+00 9.800000e+00 1.254663e-05
-2.200000e+00 1.000000e+01 8.355623e-06
-2.200000e+00 1.020000e+01 5.460675e-06
-2.200000e+00 1.040000e+01 3.499799e-06
-2.200000e+00 1.060000e+01 2.197988e-06
-2.200000e+00 1.080000e+01 1.351411e-06
-2.200000e+00 1.100000e+01 8.125895e-07
-2.200000e+00 1.120000e+01 4.773138e-07
-2.200000e+00 1.140000e+01 2.735889e-07
-2.200000e+00 1.160000e+01 1.528576e-07
-2.200000e+00 1.180000e+01 8.317797e-08
-2.200000e+00 1.200000e+01 4.406064e-08
-2.200000e+00 1.220000e+01 2.271825e-08
-2.200000e+00 1.240000e+01 1.140778e-08
-2.200000e+00 1.260000e+01 5.585832e-09
-2.200000e+00 1.280000e+01 2.671402e-09
-2.200000e+00 1.300000e+01 1.250238e-09
-2.200000e+00 1.320000e+01 5.734622e-10
-2.200000e+00 1.340000e+01 2.578276e-10
-2.200000e+00 1.360000e+01 1.134533e-10
-2.200000e+00 1.380000e+01 4.870310e-11
-2.200000e+00 1.400000e+01 2.031324e-11
-2.200000e+00 1.420000e+01 8.196349e-12
-2.200000e+00 1.440000e+01 3.189920e-12
-2.200000e+00 1.460000e+01 1.196558e-12
-2.200000e+00 1.480000e+01 4.339803e-13
-2.200000e+00 1.500000e+01 1.534988e-13
-2.200000e+00 1.520000e+01 5.315489e-14
-2.200000e+00 1.540000e+01 1.800635e-14
-2.200000e+00 1.560000e+01 6.003672e-15
-2.200000e+00 1.580000e+01 1.958415e-15
-2.200000e+00 1.600000e+01 6.152395e-16
-2.200000e+00 1.620000e+01 1.894224e-16
-2.200000e+00 1.640000e+01 5.753312e-17
-2.200000e+00 1.660000e+01 1.661401e-17
-2.200000e+00 1.680000e+01 4.648410e-18
-2.200000e+00 1.700000e+01 1.301116e-18
-2.200000e+00 1.720000e+01 3.444831e-19
-2.200000e+00 1.740000e+01 9.008640e-20
-2.200000e+00 1.760000e+01 2.631451e-20
-2.200000e+00 1.780000e+01 6.858742e-21
-2.200000e+00 1.800000e+01 1.185922e-21
-2.200000e+00 1.820000e+01 3.058111e-22
-2.200000e+00 1.840000e+01 1.724961e-22
-2.200000e+00 1.860000e+01 4.418211e-23
-2.200000e+00 1.880000e+01 1.751136e-24
-2.200000e+00 1.900000e+01 3.384167e-24
-2.200000e+00 1.920000e+01 3.622685e-24
-2.200000e+00 1.940000e+01 1.372026e-24
-2.200000e+00 1.960000e+01 3.610794e-25
-2.200000e+00 1.980000e+01 1.441884e-25
-2.200000e+00 2.000000e+01 6.798581e-26
-2.200000e+00 2.020000e+01 2.430413e-26
-2.200000e+00 2.040000e+01 7.136342e-27
-2.200000e+00 2.060000e+01 2.143486e-27
-2.200000e+00 2.080000e+01 6.718641e-28
-2.200000e+00 2.100000e+01 1.890350e-28
-2.200000e+00 2.120000e+01 4.488123e-29
-2.200000e+00 2.140000e+01 9.348636e-30
-2.200000e+00 2.160000e+01 1.746092e-30
-2.200000e+00 2.180000e+01 2.710780e-31
-2.200000e+00 2.200000e+01 3.621593e-32
-2.200000e+00 2.220000e+01 9.813665e-33
-2.200000e+00 2.240000e+01 5.426905e-33
-2.200000e+00 2.260000e+01 2.611434e-33
-2.200000e+00 2.280000e+01 1.004373e-33
-2.200000e+00 2.300000e+01 3.188229e-34
-2.200000e+00 2.320000e+01 8.414083e-35
-2.200000e+00 2.340000e+01 1.826417e-35
-2.200000e+00 2.360000e+01 3.156379e-36
-2.200000e+00 2.380000e+01 4.016534e-37
-2.200000e+00 2.400000e+01 3.485267e-38
-2.200000e+00 2.420000e+01 6.988746e-39
-2.200000e+00 2.440000e+01 5.186560e-39
-2.200000e+00 2.460000e+01 2.780533e-39
-2.200000e+00 2.480000e+01 1.111076e-39
-2.200000e+00 2.500000e+01 3.209824e-40
-2.200000e+00 2.520000e+01 1.434633e-40
-2.200000e+00 2.540000e+01 0.000000e+00

-2.000000e+00 -2.560000e+01 0.000000e+00
-2.000000e+00 -2.540000e+01 3.246110e-42
-2.000000e+00 -2.520000e+01 1.201445e-41
-2.000000e+00 -2.500000e+01 6.135462e-41
-2.000000e+00 -2.480000e+01 2.524779e-40
-2.000000e+00 -2.460000e+01 8.152457e-40
-2.000000e+00 -2.440000e+01 1.666228e-39
-2.000000e+00 -2.420000e+01 9.692477e-40
-2.000000e+00 -2.400000e+01 1.162819e-38
-2.000000e+00 -2.380000e+01 3.030370e-37
-2.000000e+00 -2.360000e+01 3.218325e-36
-2.000000e+00 -2.340000e+01 2.299558e-35
-2.000000e+00 -2.320000e+01 1.267199e-34
-2.000000e+00 -2.300000e+01 5.696104e-34
-2.000000e+00 -2.280000e+01 2.154029e-33
-2.000000e+00 -2.260000e+01 6.928811e-33
-2.000000e+00 -2.240000e+01 1.853342e-32
-2.000000e+00 -2.220000e+01 3.857162e-32
-2.000000e+00 -2.200000e+01 5.656260e-32
-2.000000e+00 -2.180000e+01 6.155670e-32
-2.000000e+00 -2.160000e+01 1.928544e-31
-2.000000e+00 -2.140000e+01 1.877078e-30
-2.000000e+00 -2.120000e+01 1.575666e-29
-2.000000e+00 -2.100000e+01 9.035497e-29
-2.000000e+00 -2.080000e+01 3.469530e-28
-2.000000e+00 -2.060000e+01 1.071715e-27
-2.000000e+00 -2.040000e+01 3.963368e-27
-2.000000e+00 -2.020000e+01 1.529439e-26
-2.000000e+00 -2.000000e+01 3.701719e-26
-2.000000e+00 -1.980000e+01 4.142917e-26
-2.000000e+00 -1.960000e+01 1.092410e-25
-2.000000e+00 -1.940000e+01 7.762078e-25
-2.000000e+00 -1.920000e+01 2.059941e-24
-2.000000e+00 -1.900000e+01 2.251512e-24
-2.000000e+00 -1.880000e+01 1.088226e-23
-2.000000e+00 -1.860000e+01 7.599000e-23
-2.000000e+00 -1.840000e+01 3.038594e-22
-2.000000e+00 -1.820000e+01 1.195643e-21
-2.000000e+00 -1.800000e+01 5.531098e-21
-2.000000e+00 -1.780000e+01 2.320258e-20
-2.000000e+00 -1.760000e+01 8.525742e-20
-2.000000e+00 -1.740000e+01 3.190008e-19
-2.000000e+00 -1.720000e+01 1.237066e-18
-2.000000e+00 -1.700000e+01 4.612827e-18
-2.000000e+00 -1.680000e+01 1.662262e-17
-2.000000e+00 -1.660000e+01 5.852466e-17
-2.000000e+00 -1.640000e+01 1.995456e-16
-2.000000e+00 -1.620000e+01 6.665751e-16
-2.000000e+00 -1.600000e+01 2.179212e-15
-2.000000e+00 -1.580000e+01 6.886904e-15
-2.000000e+00 -1.560000e+01 2.119574e-14
-2.000000e+00 -1.540000e+01 6.392475e-14
-2.000000e+00 -1.520000e+01 1.881657e-13
-2.000000e+00 -1.500000e+01 5.410423e-13
-2.000000e+00 -1.480000e+01 1.520834e-12
-2.000000e+00 -1.460000e+01 4.161573e-12
-2.000000e+00 -1.440000e+01 1.104039e-11
-2.000000e+00 -1.420000e+01 2.835127e-11
-2.000000e+00 -1.400000e+01 7.048499e-11
-2.000000e+00 -1.380000e+01 1.699018e-10
-2.000000e+00 -1.360000e+01 3.980615e-10
-2.000000e+00 -1.340000e+01 9.085783e-10
-2.000000e+00 -1.320000e+01 2.023825e-09
-2.000000e+00 -1.300000e+01 4.403130e-09
-2.000000e+00 -1.280000e+01 9.354853e-09
-2.000000e+00 -1.260000e+01 1.939515e-08
-2.000000e+00 -1.240000e+01 3.920404e-08
-2.000000e+00 -1.220000e+01 7.718857e-08
-2.000000e+00 -1.200000e+01 1.479557e-07
-2.000000e+00 -1.180000e+01 2.760596e-07
-2.000000e+00 -1.160000e+01 5.014781e-07
-2.000000e+00 -1.140000e+01 8.873683e-07
-2.000000e+00 -1.120000e+01 1.530666e-06
-2.000000e+00 -1.100000e+01 2.576158e-06
-2.000000e+00 -1.080000e+01 4.234383e-06
-2.000000e+00 -1.060000e+01 6.803675e-06
-2.000000e+00 -1.040000e+01 1.069597e-05
-2.000000e+00 -1.020000e+01 1.646510e-05
-2.000000e+00 -1.000000e+01 2.483559e-05
-2.000000e+00 -9.800000e+00 3.672819e-05
-2.000000e+00 -9.600000e+00 5.327756e-05
-2.000000e+00 -9.400000e+00 7.583643e-05
-2.000000e+00 -9.200000e+00 1.059611e-04
-2.000000e+00 -9.000000e+00 1.453744e-04
-2.000000e+00 -8.800000e+00 1.959044e-04
-2.000000e+00 -8.600000e+00 2.594024e-04
-2.000000e+00 -8.400000e+00 3.376446e-04
-2.000000e+00 -8.200000e+00 4.322311e-04
-2.000000e+00 -8.000000e+00 5.444894e-04
-2.000000e+00 -7.800000e+00 6.753909e-04
-2.000000e+00 -7.600000e+00 8.255014e-04
-2.000000e+00 -7.400000e+00 9.949469e-04
-2.000000e+00 -7.200000e+00 1.183417e-03
-2.000000e+00 -7.000000e+00 1.390189e-03
-2.000000e+00 -6.800000e+00 1.614174e-03
-2.000000e+00 -6.600000e+00 1.853974e-03
-2.000000e+00 -6.400000e+00 2.107946e-03
-2.000000e+00 -6.200000e+00 2.374270e-03
-2.000000e+00 -6.000000e+00 2.651010e-03
-2.000000e+00 -5.800000e+00 2.936172e-03
-2.000000e+00 -5.600000e+00 3.227757e-03
-2.000000e+00 -5.400000e+00 3.523792e-03
-2.000000e+00 -5.200000e+00 3.822367e-03
-2.000000e+00 -5.000000e+00 4.121662e-03
-2.000000e+00 -4.800000e+00 4.419954e-03
-2.000000e+00 -4.600000e+00 4.715634e-03
-2.000000e+00 -4.400000e+00 5.007211e-03
-2.000000e+00 -4.200000e+00 5.293311e-03
-2.000000e+00 -4.000000e+00 5.572675e-03
-2.000000e+00 -3.800000e+00 5.844161e-03
-2.000000e+00 -3.600000e+00 6.106726e-03
-2.000000e+00 -3.400000e+00 6.359433e-03
-2.000000e+00 -3.200000e+00 6.601435e-03
-2.000000e+00 -3.000000e+00 6.831972e-03
-2.000000e+00 -2.800000e+00 7.050362e-03
-2.000000e+00 -2.600000e+00 7.255993e-03
-2.000000e+00 -2.400000e+00 7.448323e-03
-2.000000e+00 -2.200000e+00 7.626865e-03
-2.000000e+00 -2.000000e+00 7.791192e-03
-2.000000e+00 -1.800000e+00 7.940925e-03
-2.000000e+00 -1.600000e+00 8.075729e-03
-2.000000e+00 -1.400000e+00 8.195319e-03
-2.000000e+00 -1.200000e+00 8.299447e-03
-2.000000e+00 -1.000000e+00 8.387902e-03
-2.000000e+00 -8.000000e-01 8.460504e-03
-2.000000e+00 -6.000000e-01 8.517117e-03
-2.000000e+00 -4.000000e-01 8.557632e-03
-2.000000e+00 -2.000000e-01 8.581971e-03
-2.000000e+00 0.000000e+00 8.590090e-03
-2.000000e+00 2.000000e-01 8.581971e-03
-2.000000e+00 4.000000e-01 8.557632e-03
-2.000000e+00 6.000000e-01 8.517117e-03
-2.000000e+00 8.000000e-01 8.460504e-03
-2.000000e+00 1.000000e+00 8.387902e-03
-2.000000e+00 1.200000e+00 8.299447e-03
-2.000000e+00 1.400000e+00 8.195319e-03
-2.000000e+00 1.600000e+00 8.075729e-03
-2.000000e+00 1.800000e+00 7.940925e-03
-2.000000e+00 2.000000e+00 7.791192e-03
-2.000000e+00 2.200000e+00 7.626865e-03
-2.000000e+00 2.400000e+00 7.448323e-03
-2.000000e+00 2.600000e+00 7.255993e-03
-2.000000e+00 2.800000e+00 7.050362e-03
-2.000000e+00 3.000000e+00 6.831972e-03
-2.000000e+00 3.200000e+00 6.601435e-03
-2.000000e+00 3.400000e+00 6.359433e-03
-2.000000e+00 3.600000e+00 6.106726e-03
-2.000000e+00 3.800000e+00 5.844161e-03
-2.000000e+00 4.000000e+00 5.572675e-03
-2.000000e+00 4.200000e+00 5.293311e-03
-2.000000e+00 4.400000e+00 5.007211e-03
-2.000000e+00 4.600000e+00 4.715634e-03
-2.000000e+00 4.800000e+00 4.419954e-03
-2.000000e+00 5.000000e+00 4.121662e-03
-2.000000e+00 5.200000e+00 3.822367e-03
-2.000000e+00 5.400000e+00 3.523792e-03
-2.000000e+00 5.600000e+00 3.227757e-03
-2.000000e+00 5.800000e+00 2.936172e-03
-2.000000e+00 6.000000e+00 2.651010e-03
-2.000000e+00 6.200000e+00 2.374270e-03
-2.000000e+00 6.400000e+00 2.107946e-03
-2.000000e+00 6.600000e+00 1.853974e-03
-2.000000e+00 6.800000e+00 1.614174e-03
-2.000000e+00 7.000000e+00 1.390189e-03
-2.000000e+00 7.200000e+00 1.183417e-03
-2.000000e+00 7.400000e+00 9.949469e-04
-2.000000e+00 7.600000e+00 8.255014e-04
-2.000000e+00 7.800000e+00 6.753909e-04
-2.000000e+00 8.000000e+00 5.444894e-04
-2.000000e+00 8.200000e+00 4.322311e-04
-2.000000e+00 8.400000e+00 3.376446e-04
-2.000000e+00 8.600000e+00 2.594024e-04
-2.000000e+00 8.800000e+00 1.959044e-04
-2.000000e+00 9.000000e+00 1.453744e-04
-2.000000e+00 9.200000e+00 1.059611e-04
-2.000000e+00 9.400000e+00 7.583643e-05
-2.000000e+00 9.600000e+00 5.327756e-05
-2.000000e+00 9.800000e+00 3.672819e-05
-2.000000e+00 1.000000e+01 2.483559e-05
-2.000000e+00 1.020000e+01 1.646510e-05
-2.000000e+00 1.040000e+01 1.069597e-05
-2.000000e+00 1.060000e+01 6.803675e-06
-2.000000e+00 1.080000e+01 4.234383e-06
-2.000000e+00 1.100000e+01 2.576158e-06
-2.000000e+00 1.120000e+01 1.530666e-06
-2.000000e+00 1.140000e+01 8.873683e-07
-2.000000e+00 1.160000e+01 5.014781e-07
-2.000000e+00 1.180000e+01 2.760596e-07
-2.000000e+00 1.200000e+01 1.479557e-07
-2.000000e+00 1.220000e+01 7.718857e-08
-2.000000e+00 1.240000e+01 3.920404e-08
-2.000000e+00 1.260000e+01 1.939515e-08
-2.000000e+00 1.280000e+01 9.354853e-09
-2.000000e+00 1.300000e+01 4.403130e-09
-2.000000e+00 1.320000e+01 2.023825e-09
-2.000000e+00 1.340000e+01 9.085783e-10
-2.000000e+00 1.360000e+01 3.980615e-10
-2.000000e+00 1.380000e+01 1.699018e-10
-2.000000e+00 1.400000e+01 7.048499e-11
-2.000000e+00 1.420000e+01 2.835127e-11
-2.000000e+00 1.440000e+01 1.104039e-11
-2.000000e+00 1.460000e+01 4.161573e-12
-2.000000e+00 1.480000e+01 1.520834e-12
-2.000000e+00 1.500000e+01 5.410423e-13
-2.000000e+00 1.520000e+01 1.881657e-13
-2.000000e+00 1.540000e+01 6.392475e-14
-2.000000e+00 1.560000e+01 2.119574e-14
-2.000000e+00 1.580000e+01 6.886904e-15
-2.000000e+00 1.600000e+01 2.179212e-15
-2.000000e+00 1.620000e+01 6.665751e-16
-2.000000e+00 1.640000e+01 1.995456e-16
-2.000000e+00 1.660000e+01 5.852466e-17
-2.000000e+00 1.680000e+01 1.662262e-17
-2.000000e+00 1.700000e+01 4.612827e-18
-2.000000e+00 1.720000e+01 1.237066e-18
-2.000000e+00 1.740000e+01 3.190008e-19
-2.000000e+00 1.760000e+01 8.525742e-20
-2.000000e+00 1.780000e+01 2.320258e-20
-2.000000e+00 1.800000e+01 5.531098e-21
-2.000000e+00 1.820000e+01 1.195643e-21
-2.000000e+00 1.840000e+01 3.038594e-22
-2.000000e+00 1.860000e+01 7.599000e-23
-2.000000e+00 1.880000e+01 1.088226e-23
-2.000000e+00 1.900000e+01 2.251512e-24
-2.000000e+00 1.920000e+01 2.059941e-24
-2.000000e+00 1.940000e+01 7.762078e-25
-2.000000e+00 1.960000e+01 1.092410e-25
-2.000000e+00 1.980000e+01 4.142917e-26
-2.000000e+00 2.000000e+01 3.701719e-26
-2.000000e+00 2.020000e+01 1.529439e-26
-2.000000e+00 2.040000e+01 3.963368e-27
-2.000000e+00 2.060000e+01 1.071715e-27
-2.000000e+00 2.080000e+01 3.469530e-28
-2.000000e+00 2.100000e+01 9.035497e-29
-2.000000e+00 2.120000e+01 1.575666e-29
-2.000000e+00 2.140000e+01 1.877079e-30
-2.000000e+00 2.160000e+01 1.928544e-31
-2.000000e+00 2.180000e+01 6.155670e-32
-2.000000e+00 2.200000e+01 5.656260e-32
-2.000000e+00 2.220000e+01 3.857162e-32
-2.000000e+00 2.240000e+01 1.853342e-32
-2.000000e+00 2.260000e+01 6.928811e-33
-2.000000e+00 2.280000e+01 2.154029e-33
-2.000000e+00 2.300000e+01 5.696104e-34
-2.000000e+00 2.320000e+01 1.267199e-34
-2.000000e+00 2.340000e+01 2.299558e-35
-2.000000e+00 2.360000e+01 3.218327e-36
-2.000000e+00 2.380000e+01 3.030362e-37
-2.000000e+00 2.400000e+01 1.162807e-38
-2.000000e+00 2.420000e+01 9.699042e-40
-2.000000e+00 2.440000e+01 1.665689e-39
-2.000000e+00 2.460000e+01 8.149060e-40
-2.000000e+00 2.480000e+01 2.543248e-40
-2.000000e+00 2.500000e+01 5.791036e-41
-2.000000e+00 2.520000e+01 1.734130e-41
-2.000000e+00 2.540000e+01 0.000000e+00

-1.800000e+00 -2.560000e+01 0.000000e+00
-1.800000e+00 -2.540000e+01 5.301405e-41
-1.800000e+00 -2.520000e+01 1.292859e-40
-1.800000e+00 -2.500000e+01 4.963719e-40
-1.800000e+00 -2.480000e+01 1.479799e-39
-1.800000e+00 -2.460000e+01 3.730850e-39
-1.800000e+00 -2.440000e+01 7.054373e-39
-1.800000e+00 -2.420000e+01 7.845342e-39
-1.800000e+00 -2.400000e+01 6.556474e-39
-1.800000e+00 -2.380000e+01 1.289955e-37
-1.800000e+00 -2.360000e+01 1.463345e-36
-1.800000e+00 -2.340000e+01 1.042055e-35
-1.800000e+00 -2.320000e+01 5.688731e-35
-1.800000e+00 -2.300000e+01 2.566245e-34
-1.800000e+00 -2.280000e+01 1.001236e-33
-1.800000e+00 -2.260000e+01 3.425922e-33
-1.800000e+00 -2.240000e+01 9.700839e-33
-1.800000e+00 -2.220000e+01 1.983278e-32
-1.800000e+00 -2.200000e+01 2.559962e-32
-1.800000e+00 -2.180000e+01 4.322238e-32
-1.800000e+00 -2.160000e+01 2.989383e-31
-1.800000e+00 -2.140000e+01 2.718655e-30
-1.800000e+00 -2.120000e+01 2.226085e-29
-1.800000e+00 -2.100000e+01 1.220704e-28
-1.800000e+00 -2.080000e+01 4.203061e-28
-1.800000e+00 -2.060000e+01 1.138728e-27
-1.800000e+00 -2.040000e+01 4.521601e-27
-1.800000e+00 -2.020000e+01 2.081681e-26
-1.800000e+00 -2.000000e+01 5.838501e-26
-1.800000e+00 -1.980000e+01 6.332201e-26
-1.800000e+00 -1.960000e+01 7.997439e-26
-1.800000e+00 -1.940000e+01 1.470024e-24
-1.800000e+00 -1.920000e+01 7.230801e-24
-1.800000e+00 -1.900000e+01 1.366263e-23
-1.800000e+00 -1.880000e+01 2.245064e-23
-1.800000e+00 -1.860000e+01 1.970377e-22
-1.800000e+00 -1.840000e+01 1.140253e-21
-1.800000e+00 -1.820000e+01 4.373296e-21
-1.800000e+00 -1.800000e+01 1.635145e-20
-1.800000e+00 -1.780000e+01 6.570713e-20
-1.800000e+00 -1.760000e+01 2.655332e-19
-1.800000e+00 -1.740000e+01 1.051036e-18
-1.800000e+00 -1.720000e+01 3.968650e-18
-1.800000e+00 -1.700000e+01 1.439470e-17
-1.800000e+00 -1.680000e+01 5.161505e-17
-1.800000e+00 -1.660000e+01 1.828467e-16
-1.800000e+00 -1.640000e+01 6.289665e-16
-1.800000e+00 -1.620000e+01 2.094886e-15
-1.800000e+00 -1.600000e+01 6.805363e-15
-1.800000e+00 -1.580000e+01 2.159398e-14
-1.800000e+00 -1.560000e+01 6.673911e-14
-1.800000e+00 -1.540000e+01 2.009553e-13
-1.800000e+00 -1.520000e+01 5.907584e-13
-1.800000e+00 -1.500000e+01 1.695960e-12
-1.800000e+00 -1.480000e+01 4.747946e-12
-1.800000e+00 -1.460000e+01 1.293677e-11
-1.800000e+00 -1.440000e+01 3.422829e-11
-1.800000e+00 -1.420000e+01 8.782527e-11
-1.800000e+00 -1.400000e+01 2.185535e-10
-1.800000e+00 -1.380000e+01 5.280039e-10
-1.800000e+00 -1.360000e+01 1.240011e-09
-1.800000e+00 -1.340000e+01 2.834238e-09
-1.800000e+00 -1.320000e+01 6.311078e-09
-1.800000e+00 -1.300000e+01 1.369524e-08
-1.800000e+00 -1.280000e+01 2.895924e-08
-1.800000e+00 -1.260000e+01 5.964910e-08
-1.800000e+00 -1.240000e+01 1.196085e-07
-1.800000e+00 -1.220000e+01 2.333881e-07
-1.800000e+00 -1.200000e+01 4.430549e-07
-1.800000e+00 -1.180000e+01 8.182838e-07
-1.800000e+00 -1.160000e+01 1.470769e-06
-1.800000e+00 -1.140000e+01 2.573938e-06
-1.800000e+00 -1.120000e+01 4.388914e-06
-1.800000e+00 -1.100000e+01 7.297342e-06
-1.800000e+00 -1.080000e+01 1.184085e-05
-1.800000e+00 -1.060000e+01 1.876587e-05
-1.800000e+00 -1.040000e+01 2.907108e-05
-1.800000e+00 -1.020000e+01 4.405154e-05
-1.800000e+00 -1.000000e+01 6.533234e-05
-1.800000e+00 -9.800000e+00 9.488147e-05
-1.800000e+00 -9.600000e+00 1.349911e-04
-1.800000e+00 -9.400000e+00 1.882177e-04
-1.800000e+00 -9.200000e+00 2.572770e-04
-1.800000e+00 -9.000000e+00 3.448955e-04
-1.800000e+00 -8.800000e+00 4.536322e-04
-1.800000e+00 -8.600000e+00 5.856885e-04
-1.800000e+00 -8.400000e+00 7.427363e-04
-1.800000e+00 -8.200000e+00 9.257863e-04
-1.800000e+00 -8.000000e+00 1.135110e-03
-1.800000e+00 -7.800000e+00 1.370237e-03
-1.800000e+00 -7.600000e+00 1.630009e-03
-1.800000e+00 -7.400000e+00 1.912677e-03
-1.800000e+00 -7.200000e+00 2.216040e-03
-1.800000e+00 -7.000000e+00 2.537579e-03
-1.800000e+00 -6.800000e+00 2.874594e-03
-1.800000e+00 -6.600000e+00 3.224317e-03
-1.800000e+00 -6.400000e+00 3.584011e-03
-1.800000e+00 -6.200000e+00 3.951032e-03
-1.800000e+00 -6.000000e+00 4.322882e-03
-1.800000e+00 -5.800000e+00 4.697235e-03
-1.800000e+00 -5.600000e+00 5.071953e-03
-1.800000e+00 -5.400000e+00 5.445079e-03
-1.800000e+00 -5.200000e+00 5.814848e-03
-1.800000e+00 -5.000000e+00 6.179663e-03
-1.800000e+00 -4.800000e+00 6.538090e-03
-1.800000e+00 -4.600000e+00 6.888843e-03
-1.800000e+00 -4.400000e+00 7.230770e-03
-1.800000e+00 -4.200000e+00 7.562843e-03
-1.800000e+00 -4.000000e+00 7.884137e-03
-1.800000e+00 -3.800000e+00 8.193830e-03
-1.800000e+00 -3.600000e+00 8.491182e-03
-1.800000e+00 -3.400000e+00 8.775529e-03
-1.800000e+00 -3.200000e+00 9.046281e-03
-1.800000e+00 -3.000000e+00 9.302904e-03
-1.800000e+00 -2.800000e+00 9.544917e-03
-1.800000e+00 -2.600000e+00 9.771896e-03
-1.800000e+00 -2.400000e+00 9.983454e-03
-1.800000e+00 -2.200000e+00 1.017925e-02
-1.800000e+00 -2.000000e+00 1.035898e-02
-1.800000e+00 -1.800000e+00 1.052236e-02
-1.800000e+00 -1.600000e+00 1.066916e-02
-1.800000e+00 -1.400000e+00 1.079917e-02
-1.800000e+00 -1.200000e+00 1.091220e-02
-1.800000e+00 -1.000000e+00 1.100810e-02
-1.800000e+00 -8.000000e-01 1.108674e-02
-1.800000e+00 -6.000000e-01 1.114801e-02
-1.800000e+00 -4.000000e-01 1.119184e-02
-1.800000e+00 -2.000000e-01 1.121815e-02
-1.800000e+00 0.000000e+00 1.122693e-02
-1.800000e+00 2.000000e-01 1.121815e-02
-1.800000e+00 4.000000e-01 1.119184e-02
-1.800000e+00 6.000000e-01 1.114801e-02
-1.800000e+00 8.000000e-01 1.108674e-02
-1.800000e+00 1.000000e+00 1.100810e-02
-1.800000e+00 1.200000e+00 1.091220e-02
-1.800000e+00 1.400000e+00 1.079917e-02
-1.800000e+00 1.600000e+00 1.066916e-02
-1.800000e+00 1.800000e+00 1.052236e-02
-1.800000e+00 2.000000e+00 1.035898e-02
-1.800000e+00 2.200000e+00 1.017925e-02
-1.800000e+00 2.400000e+00 9.983454e-03
-1.800000e+00 2.600000e+00 9.771896e-03
-1.800000e+00 2.800000e+00 9.544917e-03
-1.800000e+00 3.000000e+00 9.302904e-03
-1.800000e+00 3.200000e+00 9.046281e-03
-1.800000e+00 3.400000e+00 8.775529e-03
-1.800000e+00 3.600000e+00 8.491182e-03
-1.800000e+00 3.800000e+00 8.193830e-03
-1.800000e+00 4.000000e+00 7.884137e-03
-1.800000e+00 4.200000e+00 7.562843e-03
-1.800000e+00 4.400000e+00 7.230770e-03
-1.800000e+00 4.600000e+00 6.888843e-03
-1.800000e+00 4.800000e+00 6.538090e-03
-1.800000e+00 5.000000e+00 6.179663e-03
-1.800000e+00 5.200000e+00 5.814848e-03
-1.800000e+00 5.400000e+00 5.445079e-03
-1.800000e+00 5.600000e+00 5.071953e-03
-1.800000e+00 5.800000e+00 4.697235e-03
-1.800000e+00 6.000000e+00 4.322882e-03
-1.800000e+00 6.200000e+00 3.951032e-03
-1.800000e+00 6.400000e+00 3.584011e-03
-1.800000e+00 6.600000e+00 3.224317e-03
-1.800000e+00 6.800000e+00 2.874594e-03
-1.800000e+00 7.000000e+00 2.537579e-03
-1.800000e+00 7.200000e+00 2.216040e-03
-1.800000e+00 7.400000e+00 1.912677e-03
-1.800000e+00 7.600000e+00 1.630009e-03
-1.800000e+00 7.800000e+00 1.370237e-03
-1.800000e+00 8.000000e+00 1.135110e-03
-1.800000e+00 8.200000e+00 9.257863e-04
-1.800000e+00 8.400000e+00 7.427363e-04
-1.800000e+00 8.600000e+00 5.856885e-04
-1.800000e+00 8.800000e+00 4.536322e-04
-1.800000e+00 9.000000e+00 3.448955e-04
-1.800000e+00 9.200000e+00 2.572770e-04
-1.800000e+00 9.400000e+00 1.882177e-04
-1.800000e+00 9.600000e+00 1.349911e-04
-1.800000e+00 9.800000e+00 9.488147e-05
-1.800000e+00 1.000000e+01 6.533234e-05
-1.800000e+00 1.020000e+01 4.405154e-05
-1.800000e+00 1.040000e+01 2.907108e-05
-1.800000e+00 1.060000e+01 1.876587e-05
-1.800000e+00 1.080000e+01 1.184085e-05
-1.800000e+00 1.100000e+01 7.297342e-06
-1.800000e+00 1.120000e+01 4.388914e-06
-1.800000e+00 1.140000e+01 2.573938e-06
-1.800000e+00 1.160000e+01 1.470769e-06
-1.800000e+00 1.180000e+01 8.182838e-07
-1.800000e+00 1.200000e+01 4.430549e-07
-1.800000e+00 1.220000e+01 2.333881e-07
-1.800000e+00 1.240000e+01 1.196085e-07
-1.800000e+00 1.260000e+01 5.964910e-08
-1.800000e+00 1.280000e+01 2.895924e-08
-1.800000e+00 1.300000e+01 1.369524e-08
-1.800000e+00 1.320000e+01 6.311078e-09
-1.800000e+00 1.340000e+01 2.834238e-09
-1.800000e+00 1.360000e+01 1.240011e-09
-1.800000e+00 1.380000e+01 5.280039e-10
-1.800000e+00 1.400000e+01 2.185535e-10
-1.800000e+00 1.420000e+01 8.782527e-11
-1.800000e+00 1.440000e+01 3.422829e-11
-1.800000e+00 1.460000e+01 1.293677e-11
-1.800000e+00 1.480000e+01 4.747946e-12
-1.800000e+00 1.500000e+01 1.695960e-12
-1.800000e+00 1.520000e+01 5.907584e-13
-1.800000e+00 1.540000e+01 2.009553e-13
-1.800000e+00 1.560000e+01 6.673911e-14
-1.800000e+00 1.580000e+01 2.159398e-14
-1.800000e+00 1.600000e+01 6.805363e-15
-1.800000e+00 1.620000e+01 2.094886e-15
-1.800000e+00 1.640000e+01 6.289665e-16
-1.800000e+00 1.660000e+01 1.828467e-16
-1.800000e+00 1.680000e+01 5.161505e-17
-1.800000e+00 1.700000e+01 1.439470e-17
-1.800000e+00 1.720000e+01 3.968650e-18
-1.800000e+00 1.740000e+01 1.051036e-18
-1.800000e+00 1.760000e+01 2.655332e-19
-1.800000e+00 1.780000e+01 6.570713e-20
-1.800000e+00 1.800000e+01 1.635145e-20
-1.800000e+00 1.820000e+01 4.373296e-21
-1.800000e+00 1.840000e+01 1.140253e-21
-1.800000e+00 1.860000e+01 1.970377e-22
-1.800000e+00 1.880000e+01 2.245064e-23
-1.800000e+00 1.900000e+01 1.366263e-23
-1.800000e+00 1.920000e+01 7.230801e-24
-1.800000e+00 1.940000e+01 1.470024e-24
-1.800000e+00 1.960000e+01 7.997439e-26
-1.800000e+00 1.980000e+01 6.332201e-26
-1.800000e+00 2.000000e+01 5.838501e-26
-1.800000e+00 2.020000e+01 2.081681e-26
-1.800000e+00 2.040000e+01 4.521601e-27
-1.800000e+00 2.060000e+01 1.138728e-27
-1.800000e+00 2.080000e+01 4.203061e-28
-1.800000e+00 2.100000e+01 1.220704e-28
-1.800000e+00 2.120000e+01 2.226085e-29
-1.800000e+00 2.140000e+01 2.718655e-30
-1.800000e+00 2.160000e+01 2.989383e-31
-1.800000e+00 2.180000e+01 4.322238e-32
-1.800000e+00 2.200000e+01 2.559962e-32
-1.800000e+00 2.220000e+01 1.983278e-32
-1.800000e+00 2.240000e+01 9.700839e-33
-1.800000e+00 2.260000e+01 3.425922e-33
-1.800000e+00 2.280000e+01 1.001236e-33
-1.800000e+00 2.300000e+01 2.566245e-34
-1.800000e+00 2.320000e+01 5.688732e-35
-1.800000e+00 2.340000e+01 1.042054e-35
-1.800000e+00 2.360000e+01 1.463354e-36
-1.800000e+00 2.380000e+01 1.289885e-37
-1.800000e+00 2.400000e+01 6.560931e-39
-1.800000e+00 2.420000e+01 7.842081e-39
-1.800000e+00 2.440000e+01 7.060052e-39
-1.800000e+00 2.460000e+01 3.716441e-39
-1.800000e+00 2.480000e+01 1.511510e-39
-1.800000e+00 2.500000e+01 4.439214e-40
-1.800000e+00 2.520000e+01 2.133723e-40
-1.800000e+00 2.540000e+01 0.000000e+00

-1.600000e+00 -2.560000e+01 0.000000e+00
-1.600000e+00 -2.540000e+01 2.056279e-41
-1.600000e+00 -2.520000e+01 4.143924e-41
-1.600000e+00 -2.500000e+01 1.326939e-40
-1.600000e+00 -2.480000e+01 2.880135e-40
-1.600000e+00 -2.460000e+01 3.713034e-40
-1.600000e+00 -2.440000e+01 4.002610e-40
-1.600000e+00 -2.420000e+01 1.221252e-38
-1.600000e+00 -2.400000e+01 1.722715e-37
-1.600000e+00 -2.380000e+01 1.518665e-36
-1.600000e+00 -2.360000e+01 1.033401e-35
-1.600000e+00 -2.340000e+01 5.833798e-35
-1.600000e+00 -2.320000e+01 2.797702e-34
-1.600000e+00 -2.300000e+01 1.154371e-33
-1.600000e+00 -2.280000e+01 4.178560e-33
-1.600000e+00 -2.260000e+01 1.345882e-32
-1.600000e+00 -2.240000e+01 3.750969e-32
-1.600000e+00 -2.220000e+01 8.362309e-32
-1.600000e+00 -2.200000e+01 1.397629e-31
-1.600000e+00 -2.180000e+01 1.925541e-31
-1.600000e+00 -2.160000e+01 2.256418e-31
-1.600000e+00 -2.140000e+01 2.541565e-31
-1.600000e+00 -2.120000e+01 7.690427e-30
-1.600000e+00 -2.100000e+01 6.934945e-29
-1.600000e+00 -2.080000e+01 2.502997e-28
-1.600000e+00 -2.060000e+01 5.187062e-28
-1.600000e+00 -2.040000e+01 3.154129e-27
-1.600000e+00 -2.020000e+01 2.229602e-26
-1.600000e+00 -2.000000e+01 6.625639e-26
-1.600000e+00 -1.980000e+01 3.975271e-26
-1.600000e+00 -1.960000e+01 1.245443e-25
-1.600000e+00 -1.940000e+01 2.691586e-24
-1.600000e+00 -1.920000e+01 1.141743e-23
-1.600000e+00 -1.900000e+01 2.667838e-23
-1.600000e+00 -1.880000e+01 1.072210e-22
-1.600000e+00 -1.860000e+01 6.205442e-22
-1.600000e+00 -1.840000e+01 2.811533e-21
-1.600000e+00 -1.820000e+01 1.133803e-20
-1.600000e+00 -1.800000e+01 4.602224e-20
-1.600000e+00 -1.780000e+01 1.878242e-19
-1.600000e+00 -1.760000e+01 7.552101e-19
-1.600000e+00 -1.740000e+01 2.932671e-18
-1.600000e+00 -1.720000e+01 1.094997e-17
-1.600000e+00 -1.700000e+01 4.003355e-17
-1.600000e+00 -1.680000e+01 1.449272e-16
-1.600000e+00 -1.660000e+01 5.123477e-16
-1.600000e+00 -1.640000e+01 1.749589e-15
-1.600000e+00 -1.620000e+01 5.827037e-15
-1.600000e+00 -1.600000e+01 1.901237e-14
-1.600000e+00 -1.580000e+01 6.031164e-14
-1.600000e+00 -1.560000e+01 1.860605e-13
-1.600000e+00 -1.540000e+01 5.607508e-13
-1.600000e+00 -1.520000e+01 1.648973e-12
-1.600000e+00 -1.500000e+01 4.724126e-12
-1.600000e+00 -1.480000e+01 1.318967e-11
-1.600000e+00 -1.460000e+01 3.584726e-11
-1.600000e+00 -1.440000e+01 9.465867e-11
-1.600000e+00 -1.420000e+01 2.426582e-10
-1.600000e+00 -1.400000e+01 6.039725e-10
-1.600000e+00 -1.380000e+01 1.460204e-09
-1.600000e+00 -1.360000e+01 3.431104e-09
-1.600000e+00 -1.340000e+01 7.841100e-09
-1.600000e+00 -1.320000e+01 1.743620e-08
-1.600000e+00 -1.300000e+01 3.773212e-08
-1.600000e+00 -1.280000e+01 7.945142e-08
-1.600000e+00 -1.260000e+01 1.627377e-07
-1.600000e+00 -1.240000e+01 3.241316e-07
-1.600000e+00 -1.220000e+01 6.276051e-07
-1.600000e+00 -1.200000e+01 1.181234e-06
-1.600000e+00 -1.180000e+01 2.161282e-06
-1.600000e+00 -1.160000e+01 3.845341e-06
-1.600000e+00 -1.140000e+01 6.655907e-06
-1.600000e+00 -1.120000e+01 1.121470e-05
-1.600000e+00 -1.100000e+01 1.840672e-05
-1.600000e+00 -1.080000e+01 2.945020e-05
-1.600000e+00 -1.060000e+01 4.596619e-05
-1.600000e+00 -1.040000e+01 7.003646e-05
-1.600000e+00 -1.020000e+01 1.042342e-04
-1.600000e+00 -1.000000e+01 1.516115e-04
-1.600000e+00 -9.800000e+00 2.156238e-04
-1.600000e+00 -9.600000e+00 2.999801e-04
-1.600000e+00 -9.400000e+00 4.084192e-04
-1.600000e+00 -9.200000e+00 5.444268e-04
-1.600000e+00 -9.000000e+00 7.109289e-04
-1.600000e+00 -8.800000e+00 9.100080e-04
-1.600000e+00 -8.600000e+00 1.142692e-03
-1.600000e+00 -8.400000e+00 1.408849e-03
-1.600000e+00 -8.200000e+00 1.707216e-03
-1.600000e+00 -8.000000e+00 2.035533e-03
-1.600000e+00 -7.800000e+00 2.390765e-03
-1.600000e+00 -7.600000e+00 2.769366e-03
-1.600000e+00 -7.400000e+00 3.167530e-03
-1.600000e+00 -7.200000e+00 3.581421e-03
-1.600000e+00 -7.000000e+00 4.007339e-03
-1.600000e+00 -6.800000e+00 4.441831e-03
-1.600000e+00 -6.600000e+00 4.881763e-03
-1.600000e+00 -6.400000e+00 5.324333e-03
-1.600000e+00 -6.200000e+00 5.767073e-03
-1.600000e+00 -6.000000e+00 6.207822e-03
-1.600000e+00 -5.800000e+00 6.644695e-03
-1.600000e+00 -5.600000e+00 7.076050e-03
-1.600000e+00 -5.400000e+00 7.500450e-03
-1.600000e+00 -5.200000e+00 7.916636e-03
-1.600000e+00 -5.000000e+00 8.323503e-03
-1.600000e+00 -4.800000e+00 8.720062e-03
-1.600000e+00 -4.600000e+00 9.105444e-03
-1.600000e+00 -4.400000e+00 9.478862e-03
-1.600000e+00 -4.200000e+00 9.839616e-03
-1.600000e+00 -4.000000e+00 1.018707e-02
-1.600000e+00 -3.800000e+00 1.052064e-02
-1.600000e+00 -3.600000e+00 1.083982e-02
-1.600000e+00 -3.400000e+00 1.114412e-02
-1.600000e+00 -3.200000e+00 1.143311e-02
-1.600000e+00 -3.000000e+00 1.170639e-02
-1.600000e+00 -2.800000e+00 1.196361e-02
-1.600000e+00 -2.600000e+00 1.220443e-02
-1.600000e+00 -2.400000e+00 1.242854e-02
-1.600000e+00 -2.200000e+00 1.263569e-02
-1.600000e+00 -2.000000e+00 1.282563e-02
-1.600000e+00 -1.800000e+00 1.299812e-02
-1.600000e+00 -1.600000e+00 1.315297e-02
-1.600000e+00 -1.400000e+00 1.329001e-02
-1.600000e+00 -1.200000e+00 1.340909e-02
-1.600000e+00 -1.000000e+00 1.351007e-02
-1.600000e+00 -8.000000e-01 1.359283e-02
-1.600000e+00 -6.000000e-01 1.365730e-02
-1.600000e+00 -4.000000e-01 1.370340e-02
-1.600000e+00 -2.000000e-01 1.373108e-02
-1.600000e+00 0.000000e+00 1.374031e-02
-1.600000e+00 2.000000e-01 1.373108e-02
-1.600000e+00 4.000000e-01 1.370340e-02
-1.600000e+00 6.000000e-01 1.365730e-02
-1.600000e+00 8.000000e-01 1.359283e-02
-1.600000e+00 1.000000e+00 1.351007e-02
-1.600000e+00 1.200000e+00 1.340909e-02
-1.600000e+00 1.400000e+00 1.329001e-02
-1.600000e+00 1.600000e+00 1.315297e-02
-1.600000e+00 1.800000e+00 1.299812e-02
-1.600000e+00 2.000000e+00 1.282563e-02
-1.600000e+00 2.200000e+00 1.263569e-02
-1.600000e+00 2.400000e+00 1.242854e-02
-1.600000e+00 2.600000e+00 1.220443e-02
-1.600000e+00 2.800000e+00 1.196361e-02
-1.600000e+00 3.000000e+00 1.170639e-02
-1.600000e+00 3.200000e+00 1.143311e-02
-1.600000e+00 3.400000e+00 1.114412e-02
-1.600000e+00 3.600000e+00 1.083982e-02
-1.600000e+00 3.800000e+00 1.052064e-02
-1.600000e+00 4.000000e+00 1.018707e-02
-1.600000e+00 4.200000e+00 9.839616e-03
-1.600000e+00 4.400000e+00 9.478862e-03
-1.600000e+00 4.600000e+00 9.105444e-03
-1.600000e+00 4.800000e+00 8.720062e-03
-1.600000e+00 5.000000e+00 8.323503e-03
-1.600000e+00 5.200000e+00 7.916636e-03
-1.600000e+00 5.400000e+00 7.500450e-03
-1.600000e+00 5.600000e+00 7.076050e-03
-1.600000e+00 5.800000e+00 6.644695e-03
-1.600000e+00 6.000000e+00 6.207822e-03
-1.600000e+00 6.200000e+00 5.767073e-03
-1.600000e+00 6.400000e+00 5.324333e-03
-1.600000e+00 6.600000e+00 4.881763e-03
-1.600000e+00 6.800000e+00 4.441831e-03
-1.600000e+00 7.000000e+00 4.007339e-03
-1.600000e+00 7.200000e+00 3.581421e-03
-1.600000e+00 7.400000e+00 3.167530e-03
-1.600000e+00 7.600000e+00 2.769366e-03
-1.600000e+00 7.800000e+00 2.390765e-03
-1.600000e+00 8.000000e+00 2.035533e-03
-1.600000e+00 8.200000e+00 1.707216e-03
-1.600000e+00 8.400000e+00 1.408849e-03
-1.600000e+00 8.600000e+00 1.142692e-03
-1.600000e+00 8.800000e+00 9.100080e-04
-1.600000e+00 9.000000e+00 7.109289e-04
-1.600000e+00 9.200000e+00 5.444268e-04
-1.600000e+00 9.400000e+00 4.084192e-04
-1.600000e+00 9.600000e+00 2.999801e-04
-1.600000e+00 9.800000e+00 2.156238e-04
-1.600000e+00 1.000000e+01 1.516115e-04
-1.600000e+00 1.020000e+01 1.042342e-04
-1.600000e+00 1.040000e+01 7.003646e-05
-1.600000e+00 1.060000e+01 4.596619e-05
-1.600000e+00 1.080000e+01 2.945020e-05
-1.600000e+00 1.100000e+01 1.840672e-05
-1.600000e+00 1.120000e+01 1.121470e-05
-1.600000e+00 1.140000e+01 6.655907e-06
-1.600000e+00 1.160000e+01 3.845341e-06
-1.600000e+00 1.180000e+01 2.161282e-06
-1.600000e+00 1.200000e+01 1.181234e-06
-1.600000e+00 1.220000e+01 6.276051e-07
-1.600000e+00 1.240000e+01 3.241316e-07
-1.600000e+00 1.260000e+01 1.627377e-07
-1.600000e+00 1.280000e+01 7.945142e-08
-1.600000e+00 1.300000e+01 3.773212e-08
-1.600000e+00 1.320000e+01 1.743620e-08
-1.600000e+00 1.340000e+01 7.841100e-09
-1.600000e+00 1.360000e+01 3.431104e-09
-1.600000e+00 1.380000e+01 1.460204e-09
-1.600000e+00 1.400000e+01 6.039725e-10
-1.600000e+00 1.420000e+01 2.426582e-10
-1.600000e+00 1.440000e+01 9.465867e-11
-1.600000e+00 1.460000e+01 3.584726e-11
-1.600000e+00 1.480000e+01 1.318967e-11
-1.600000e+00 1.500000e+01 4.724126e-12
-1.600000e+00 1.520000e+01 1.648973e-12
-1.600000e+00 1.540000e+01 5.607508e-13
-1.600000e+00 1.560000e+01 1.860605e-13
-1.600000e+00 1.580000e+01 6.031164e-14
-1.600000e+00 1.600000e+01 1.901237e-14
-1.600000e+00 1.620000e+01 5.827037e-15
-1.600000e+00 1.640000e+01 1.749589e-15
-1.600000e+00 1.660000e+01 5.123477e-16
-1.600000e+00 1.680000e+01 1.449272e-16
-1.600000e+00 1.700000e+01 4.003355e-17
-1.600000e+00 1.720000e+01 1.094997e-17
-1.600000e+00 1.740000e+01 2.932671e-18
-1.600000e+00 1.760000e+01 7.552101e-19
-1.600000e+00 1.780000e+01 1.878242e-19
-1.600000e+00 1.800000e+01 4.602224e-20
-1.600000e+00 1.820000e+01 1.133803e-20
-1.600000e+00 1.840000e+01 2.811533e-21
-1.600000e+00 1.860000e+01 6.205442e-22
-1.600000e+00 1.880000e+01 1.072210e-22
-1.600000e+00 1.900000e+01 2.667838e-23
-1.600000e+00 1.920000e+01 1.141743e-23
-1.600000e+00 1.940000e+01 2.691586e-24
-1.600000e+00 1.960000e+01 1.245443e-25
-1.600000e+00 1.980000e+01 3.975271e-26
-1.600000e+00 2.000000e+01 6.625639e-26
-1.600000e+00 2.020000e+01 2.229602e-26
-1.600000e+00 2.040000e+01 3.154129e-27
-1.600000e+00 2.060000e+01 5.187062e-28
-1.600000e+00 2.080000e+01 2.502997e-28
-1.600000e+00 2.100000e+01 6.934945e-29
-1.600000e+00 2.120000e+01 7.690427e-30
-1.600000e+00 2.140000e+01 2.541565e-31
-1.600000e+00 2.160000e+01 2.256419e-31
-1.600000e+00 2.180000e+01 1.925541e-31
-1.600000e+00 2.200000e+01 1.397629e-31
-1.600000e+00 2.220000e+01 8.362309e-32
-1.600000e+00 2.240000e+01 3.750969e-32
-1.600000e+00 2.260000e+01 1.345882e-32
-1.600000e+00 2.280000e+01 4.178560e-33
-1.600000e+00 2.300000e+01 1.154371e-33
-1.600000e+00 2.320000e+01 2.797702e-34
-1.600000e+00 2.340000e+01 5.833796e-35
-1.600000e+00 2.360000e+01 1.033403e-35
-1.600000e+00 2.380000e+01 1.518644e-36
-1.600000e+00 2.400000e+01 1.722874e-37
-1.600000e+00 2.420000e+01 1.220314e-38
-1.600000e+00 2.440000e+01 4.042726e-40
-1.600000e+00 2.460000e+01 3.688481e-40
-1.600000e+00 2.480000e+01 2.950838e-40
-1.600000e+00 2.500000e+01 1.169090e-40
-1.600000e+00 2.520000e+01 7.220152e-41
-1.600000e+00 2.540000e+01 0.000000e+00

-1.400000e+00 -2.560000e+01 0.000000e+00
-1.400000e+00 -2.540000e+01 3.519309e-41
-1.400000e+00 -2.520000e+01 9.299175e-41
-1.400000e+00 -2.500000e+01 3.907632e-40
-1.400000e+00 -2.480000e+01 1.343033e-39
-1.400000e+00 -2.460000e+01 4.250123e-39
-1.400000e+00 -2.440000e+01 1.237767e-38
-1.400000e+00 -2.420000e+01 3.763571e-38
-1.400000e+00 -2.400000e+01 1.547592e-37
-1.400000e+00 -2.380000e+01 8.846289e-37
-1.400000e+00 -2.360000e+01 5.393842e-36
-1.400000e+00 -2.340000e+01 2.956135e-35
-1.400000e+00 -2.320000e+01 1.381790e-34
-1.400000e+00 -2.300000e+01 5.535897e-34
-1.400000e+00 -2.280000e+01 1.958774e-33
-1.400000e+00 -2.260000e+01 6.103325e-33
-1.400000e+00 -2.240000e+01 1.525888e-32
-1.400000e+00 -2.220000e+01 2.561273e-32
-1.400000e+00 -2.200000e+01 2.482975e-32
-1.400000e+00 -2.180000e+01 3.915766e-32
-1.400000e+00 -2.160000e+01 1.556932e-31
-1.400000e+00 -2.140000e+01 1.888910e-30
-1.400000e+00 -2.120000e+01 2.435790e-29
-1.400000e+00 -2.100000e+01 1.450148e-28
-1.400000e+00 -2.080000e+01 3.928899e-28
-1.400000e+00 -2.060000e+01 5.771772e-28
-1.400000e+00 -2.040000e+01 4.311039e-27
-1.400000e+00 -2.020000e+01 3.218596e-26
-1.400000e+00 -2.000000e+01 9.832913e-26
-1.400000e+00 -1.980000e+01 9.268911e-26
-1.400000e+00 -1.960000e+01 2.222191e-25
-1.400000e+00 -1.940000e+01 4.139825e-24
-1.400000e+00 -1.920000e+01 2.444654e-23
-1.400000e+00 -1.900000e+01 8.467076e-23
-1.400000e+00 -1.880000e+01 2.835430e-22
-1.400000e+00 -1.860000e+01 1.361629e-21
-1.400000e+00 -1.840000e+01 6.859437e-21
-1.400000e+00 -1.820000e+01 2.950541e-20
-1.400000e+00 -1.800000e+01 1.163859e-19
-1.400000e+00 -1.780000e+01 4.598744e-19
-1.400000e+00 -1.760000e+01 1.844516e-18
-1.400000e+00 -1.740000e+01 7.261809e-18
-1.400000e+00 -1.720000e+01 2.736398e-17
-1.400000e+00 -1.700000e+01 9.985292e-17
-1.400000e+00 -1.680000e+01 3.590593e-16
-1.400000e+00 -1.660000e+01 1.265736e-15
-1.400000e+00 -1.640000e+01 4.337785e-15
-1.400000e+00 -1.620000e+01 1.447207e-14
-1.400000e+00 -1.600000e+01 4.707163e-14
-1.400000e+00 -1.580000e+01 1.492254e-13
-1.400000e+00 -1.560000e+01 4.614247e-13
-1.400000e+00 -1.540000e+01 1.390777e-12
-1.400000e+00 -1.520000e+01 4.083034e-12
-1.400000e+00 -1.500000e+01 1.168336e-11
-1.400000e+00 -1.480000e+01 3.257559e-11
-1.400000e+00 -1.460000e+01 8.837460e-11
-1.400000e+00 -1.440000e+01 2.330199e-10
-1.400000e+00 -1.420000e+01 5.968833e-10
-1.400000e+00 -1.400000e+01 1.485117e-09
-1.400000e+00 -1.380000e+01 3.589661e-09
-1.400000e+00 -1.360000e+01 8.431407e-09
-1.400000e+00 -1.340000e+01 1.925005e-08
-1.400000e+00 -1.320000e+01 4.272972e-08
-1.400000e+00 -1.300000e+01 9.220832e-08
-1.400000e+00 -1.280000e+01 1.934003e-07
-1.400000e+00 -1.260000e+01 3.941665e-07
-1.400000e+00 -1.240000e+01 7.803733e-07
-1.400000e+00 -1.220000e+01 1.500468e-06
-1.400000e+00 -1.200000e+01 2.801674e-06
-1.400000e+00 -1.180000e+01 5.080437e-06
-1.400000e+00 -1.160000e+01 8.949030e-06
-1.400000e+00 -1.140000e+01 1.531811e-05
-1.400000e+00 -1.120000e+01 2.549199e-05
-1.400000e+00 -1.100000e+01 4.126892e-05
-1.400000e+00 -1.080000e+01 6.503293e-05
-1.400000e+00 -1.060000e+01 9.981786e-05
-1.400000e+00 -1.040000e+01 1.493183e-04
-1.400000e+00 -1.020000e+01 2.178196e-04
-1.400000e+00 -1.000000e+01 3.100248e-04
-1.400000e+00 -9.800000e+00 4.307677e-04
-1.400000e+00 -9.600000e+00 5.846263e-04
-1.400000e+00 -9.400000e+00 7.754805e-04
-1.400000e+00 -9.200000e+00 1.006082e-03
-1.400000e+00 -9.000000e+00 1.277719e-03
-1.400000e+00 -8.800000e+00 1.590050e-03
-1.400000e+00 -8.600000e+00 1.941128e-03
-1.400000e+00 -8.400000e+00 2.327623e-03
-1.400000e+00 -8.200000e+00 2.745184e-03
-1.400000e+00 -8.000000e+00 3.188850e-03
-1.400000e+00 -7.800000e+00 3.653468e-03
-1.400000e+00 -7.600000e+00 4.134024e-03
-1.400000e+00 -7.400000e+00 4.625882e-03
-1.400000e+00 -7.200000e+00 5.124921e-03
-1.400000e+00 -7.000000e+00 5.627585e-03
-1.400000e+00 -6.800000e+00 6.130867e-03
-1.400000e+00 -6.600000e+00 6.632253e-03
-1.400000e+00 -6.400000e+00 7.129663e-03
-1.400000e+00 -6.200000e+00 7.621364e-03
-1.400000e+00 -6.000000e+00 8.105907e-03
-1.400000e+00 -5.800000e+00 8.582069e-03
-1.400000e+00 -5.600000e+00 9.048795e-03
-1.400000e+00 -5.400000e+00 9.505171e-03
-1.400000e+00 -5.200000e+00 9.950386e-03
-1.400000e+00 -5.000000e+00 1.038371e-02
-1.400000e+00 -4.800000e+00 1.080448e-02
-1.400000e+00 -4.600000e+00 1.121209e-02
-1.400000e+00 -4.400000e+00 1.160598e-02
-1.400000e+00 -4.200000e+00 1.198563e-02
-1.400000e+00 -4.000000e+00 1.235057e-02
-1.400000e+00 -3.800000e+00 1.270034e-02
-1.400000e+00 -3.600000e+00 1.303453e-02
-1.400000e+00 -3.400000e+00 1.335274e-02
-1.400000e+00 -3.200000e+00 1.365461e-02
-1.400000e+00 -3.000000e+00 1.393981e-02
-1.400000e+00 -2.800000e+00 1.420802e-02
-1.400000e+00 -2.600000e+00 1.445896e-02
-1.400000e+00 -2.400000e+00 1.469234e-02
-1.400000e+00 -2.200000e+00 1.490795e-02
-1.400000e+00 -2.000000e+00 1.510554e-02
-1.400000e+00 -1.800000e+00 1.528491e-02
-1.400000e+00 -1.600000e+00 1.544588e-02
-1.400000e+00 -1.400000e+00 1.558830e-02
-1.400000e+00 -1.200000e+00 1.571201e-02
-1.400000e+00 -1.000000e+00 1.581690e-02
-1.400000e+00 -8.000000e-01 1.590286e-02
-1.400000e+00 -6.000000e-01 1.596980e-02
-1.400000e+00 -4.000000e-01 1.601767e-02
-1.400000e+00 -2.000000e-01 1.604641e-02
-1.400000e+00 0.000000e+00 1.605599e-02
-1.400000e+00 2.000000e-01 1.604641e-02
-1.400000e+00 4.000000e-01 1.601767e-02
-1.400000e+00 6.000000e-01 1.596980e-02
-1.400000e+00 8.000000e-01 1.590286e-02
-1.400000e+00 1.000000e+00 1.581690e-02
-1.400000e+00 1.200000e+00 1.571201e-02
-1.400000e+00 1.400000e+00 1.558830e-02
-1.400000e+00 1.600000e+00 1.544588e-02
-1.400000e+00 1.800000e+00 1.528491e-02
-1.400000e+00 2.000000e+00 1.510554e-02
-1.400000e+00 2.200000e+00 1.490795e-02
-1.400000e+00 2.400000e+00 1.469234e-02
-1.400000e+00 2.600000e+00 1.445896e-02
-1.400000e+00 2.800000e+00 1.420802e-02
-1.400000e+00 3.000000e+00 1.393981e-02
-1.400000e+00 3.200000e+00 1.365461e-02
-1.400000e+00 3.400000e+00 1.335274e-02
-1.400000e+00 3.600000e+00 1.303453e-02
-1.400000e+00 3.800000e+00 1.270034e-02
-1.400000e+00 4.000000e+00 1.235057e-02
-1.400000e+00 4.200000e+00 1.198563e-02
-1.400000e+00 4.400000e+00 1.160598e-02
-1.400000e+00 4.600000e+00 1.121209e-02
-1.400000e+00 4.800000e+00 1.080448e-02
-1.400000e+00 5.000000e+00 1.038371e-02
-1.400000e+00 5.200000e+00 9.950386e-03
-1.400000e+00 5.400000e+00 9.505171e-03
-1.400000e+00 5.600000e+00 9.048795e-03
-1.400000e+00 5.800000e+00 8.582069e-03
-1.400000e+00 6.000000e+00 8.105907e-03
-1.400000e+00 6.200000e+00 7.621364e-03
-1.400000e+00 6.400000e+00 7.129663e-03
-1.400000e+00 6.600000e+00 6.632253e-03
-1.400000e+00 6.800000e+00 6.130867e-03
-1.400000e+00 7.000000e+00 5.627585e-03
-1.400000e+00 7.200000e+00 5.124921e-03
-1.400000e+00 7.400000e+00 4.625882e-03
-1.400000e+00 7.600000e+00 4.134024e-03
-1.400000e+00 7.800000e+00 3.653468e-03
-1.400000e+00 8.000000e+00 3.188850e-03
-1.400000e+00 8.200000e+00 2.745184e-03
-1.400000e+00 8.400000e+00 2.327623e-03
-1.400000e+00 8.600000e+00 1.941128e-03
-1.400000e+00 8.800000e+00 1.590050e-03
-1.400000e+00 9.000000e+00 1.277719e-03
-1.400000e+00 9.200000e+00 1.006082e-03
-1.400000e+00 9.400000e+00 7.754805e-04
-1.400000e+00 9.600000e+00 5.846263e-04
-1.400000e+00 9.800000e+00 4.307677e-04
-1.400000e+00 1.000000e+01 3.100248e-04
-1.400000e+00 1.020000e+01 2.178196e-04
-1.400000e+00 1.040000e+01 1.493183e-04
-1.400000e+00 1.060000e+01 9.981786e-05
-1.400000e+00 1.080000e+01 6.503293e-05
-1.400000e+00 1.100000e+01 4.126892e-05
-1.400000e+00 1.120000e+01 2.549199e-05
-1.400000e+00 1.140000e+01 1.531811e-05
-1.400000e+00 1.160000e+01 8.949030e-06
-1.400000e+00 1.180000e+01 5.080437e-06
-1.400000e+00 1.200000e+01 2.801674e-06
-1.400000e+00 1.220000e+01 1.500468e-06
-1.400000e+00 1.240000e+01 7.803733e-07
-1.400000e+00 1.260000e+01 3.941665e-07
-1.400000e+00 1.280000e+01 1.934003e-07
-1.400000e+00 1.300000e+01 9.220832e-08
-1.400000e+00 1.320000e+01 4.272972e-08
-1.400000e+00 1.340000e+01 1.925005e-08
-1.400000e+00 1.360000e+01 8.431407e-09
-1.400000e+00 1.380000e+01 3.589661e-09
-1.400000e+00 1.400000e+01 1.485117e-09
-1.400000e+00 1.420000e+01 5.968833e-10
-1.400000e+00 1.440000e+01 2.330199e-10
-1.400000e+00 1.460000e+01 8.837460e-11
-1.400000e+00 1.480000e+01 3.257559e-11
-1.400000e+00 1.500000e+01 1.168336e-11
-1.400000e+00 1.520000e+01 4.083034e-12
-1.400000e+00 1.540000e+01 1.390777e-12
-1.400000e+00 1.560000e+01 4.614247e-13
-1.400000e+00 1.580000e+01 1.492254e-13
-1.400000e+00 1.600000e+01 4.707163e-14
-1.400000e+00 1.620000e+01 1.447207e-14
-1.400000e+00 1.640000e+01 4.337785e-15
-1.400000e+00 1.660000e+01 1.265736e-15
-1.400000e+00 1.680000e+01 3.590593e-16
-1.400000e+00 1.700000e+01 9.985292e-17
-1.400000e+00 1.720000e+01 2.736398e-17
-1.400000e+00 1.740000e+01 7.261809e-18
-1.400000e+00 1.760000e+01 1.844516e-18
-1.400000e+00 1.780000e+01 4.598744e-19
-1.400000e+00 1.800000e+01 1.163859e-19
-1.400000e+00 1.820000e+01 2.950541e-20
-1.400000e+00 1.840000e+01 6.859437e-21
-1.400000e+00 1.860000e+01 1.361629e-21
-1.400000e+00 1.880000e+01 2.835430e-22
-1.400000e+00 1.900000e+01 8.467076e-23
-1.400000e+00 1.920000e+01 2.444654e-23
-1.400000e+00 1.940000e+01 4.139825e-24
-1.400000e+00 1.960000e+01 2.222191e-25
-1.400000e+00 1.980000e+01 9.268911e-26
-1.400000e+00 2.000000e+01 9.832913e-26
-1.400000e+00 2.020000e+01 3.218596e-26
-1.400000e+00 2.040000e+01 4.311039e-27
-1.400000e+00 2.060000e+01 5.771772e-28
-1.400000e+00 2.080000e+01 3.928899e-28
-1.400000e+00 2.100000e+01 1.450148e-28
-1.400000e+00 2.120000e+01 2.435790e-29
-1.400000e+00 2.140000e+01 1.888910e-30
-1.400000e+00 2.160000e+01 1.556932e-31
-1.400000e+00 2.180000e+01 3.915766e-32
-1.400000e+00 2.200000e+01 2.482975e-32
-1.400000e+00 2.220000e+01 2.561273e-32
-1.400000e+00 2.240000e+01 1.525888e-32
-1.400000e+00 2.260000e+01 6.103325e-33
-1.400000e+00 2.280000e+01 1.958774e-33
-1.400000e+00 2.300000e+01 5.535897e-34
-1.400000e+00 2.320000e+01 1.381789e-34
-1.400000e+00 2.340000e+01 2.956136e-35
-1.400000e+00 2.360000e+01 5.393825e-36
-1.400000e+00 2.380000e+01 8.846462e-37
-1.400000e+00 2.400000e+01 1.547436e-37
-1.400000e+00 2.420000e+01 3.764689e-38
-1.400000e+00 2.440000e+01 1.237412e-38
-1.400000e+00 2.460000e+01 4.242327e-39
-1.400000e+00 2.480000e+01 1.365768e-39
-1.400000e+00 2.500000e+01 3.534329e-40
-1.400000e+00 2.520000e+01 1.499779e-40
-1.400000e+00 2.540000e+01 0.000000e+00

-1.200000e+00 -2.560000e+01 0.000000e+00
-1.200000e+00 -2.540000e+01 7.128044e-41
-1.200000e+00 -2.520000e+01 1.534969e-40
-1.200000e+00 -2.500000e+01 5.365294e-40
-1.200000e+00 -2.480000e+01 1.386096e-39
-1.200000e+00 -2.460000e+01 2.807135e-39
-1.200000e+00 -2.440000e+01 3.302440e-39
-1.200000e+00 -2.420000e+01 8.570387e-40
-1.200000e+00 -2.400000e+01 3.677606e-38
-1.200000e+00 -2.380000e+01 5.591499e-37
-1.200000e+00 -2.360000e+01 4.680233e-36
-1.200000e+00 -2.340000e+01 2.976670e-35
-1.200000e+00 -2.320000e+01 1.552393e-34
-1.200000e+00 -2.300000e+01 6.863927e-34
-1.200000e+00 -2.280000e+01 2.725814e-33
-1.200000e+00 -2.260000e+01 1.029377e-32
-1.200000e+00 -2.240000e+01 3.552642e-32
-1.200000e+00 -2.220000e+01 9.901542e-32
-1.200000e+00 -2.200000e+01 2.127615e-31
-1.200000e+00 -2.180000e+01 4.700152e-31
-1.200000e+00 -2.160000e+01 1.350983e-30
-1.200000e+00 -2.140000e+01 2.543008e-30
-1.200000e+00 -2.120000e+01 1.802892e-30
-1.200000e+00 -2.100000e+01 2.333621e-29
-1.200000e+00 -2.080000e+01 1.210058e-28
-1.200000e+00 -2.060000e+01 4.583621e-29
-1.200000e+00 -2.040000e+01 1.846425e-27
-1.200000e+00 -2.020000e+01 2.952865e-26
-1.200000e+00 -2.000000e+01 1.331332e-25
-1.200000e+00 -1.980000e+01 2.359815e-25
-1.200000e+00 -1.960000e+01 7.671528e-25
-1.200000e+00 -1.940000e+01 8.385559e-24
-1.200000e+00 -1.920000e+01 4.647239e-23
-1.200000e+00 -1.900000e+01 1.701109e-22
-1.200000e+00 -1.880000e+01 6.683014e-22
-1.200000e+00 -1.860000e+01 3.214479e-21
-1.200000e+00 -1.840000e+01 1.499294e-20
-1.200000e+00 -1.820000e+01 6.335266e-20
-1.200000e+00 -1.800000e+01 2.531255e-19
-1.200000e+00 -1.780000e+01 1.013473e-18
-1.200000e+00 -1.760000e+01 4.104149e-18
-1.200000e+00 -1.740000e+01 1.607952e-17
-1.200000e+00 -1.720000e+01 6.002337e-17
-1.200000e+00 -1.700000e+01 2.190078e-16
-1.200000e+00 -1.680000e+01 7.910103e-16
-1.200000e+00 -1.660000e+01 2.791893e-15
-1.200000e+00 -1.640000e+01 9.544500e-15
-1.200000e+00 -1.620000e+01 3.178162e-14
-1.200000e+00 -1.600000e+01 1.035160e-13
-1.200000e+00 -1.580000e+01 3.286201e-13
-1.200000e+00 -1.560000e+01 1.015059e-12
-1.200000e+00 -1.540000e+01 3.056268e-12
-1.200000e+00 -1.520000e+01 8.972920e-12
-1.200000e+00 -1.500000e+01 2.566199e-11
-1.200000e+00 -1.480000e+01 7.145156e-11
-1.200000e+00 -1.460000e+01 1.935770e-10
-1.200000e+00 -1.440000e+01 5.098743e-10
-1.200000e+00 -1.420000e+01 1.304961e-09
-1.200000e+00 -1.400000e+01 3.244771e-09
-1.200000e+00 -1.380000e+01 7.838211e-09
-1.200000e+00 -1.360000e+01 1.839536e-08
-1.200000e+00 -1.340000e+01 4.194539e-08
-1.200000e+00 -1.320000e+01 9.292504e-08
-1.200000e+00 -1.300000e+01 1.999728e-07
-1.200000e+00 -1.280000e+01 4.179096e-07
-1.200000e+00 -1.260000e+01 8.478588e-07
-1.200000e+00 -1.240000e+01 1.669364e-06
-1.200000e+00 -1.220000e+01 3.188998e-06
-1.200000e+00 -1.200000e+01 5.909713e-06
-1.200000e+00 -1.180000e+01 1.062376e-05
-1.200000e+00 -1.160000e+01 1.852854e-05
-1.200000e+00 -1.140000e+01 3.135917e-05
-1.200000e+00 -1.120000e+01 5.152381e-05
-1.200000e+00 -1.100000e+01 8.221861e-05
-1.200000e+00 -1.080000e+01 1.274903e-04
-1.200000e+00 -1.060000e+01 1.922092e-04
-1.200000e+00 -1.040000e+01 2.819146e-04
-1.200000e+00 -1.020000e+01 4.025063e-04
-1.200000e+00 -1.000000e+01 5.597891e-04
-1.200000e+00 -9.800000e+00 7.589035e-04
-1.200000e+00 -9.600000e+00 1.003730e-03
-1.200000e+00 -9.400000e+00 1.296377e-03
-1.200000e+00 -9.200000e+00 1.636868e-03
-1.200000e+00 -9.000000e+00 2.023097e-03
-1.200000e+00 -8.800000e+00 2.451070e-03
-1.200000e+00 -8.600000e+00 2.915371e-03
-1.200000e+00 -8.400000e+00 3.409744e-03
-1.200000e+00 -8.200000e+00 3.927680e-03
-1.200000e+00 -8.000000e+00 4.462907e-03
-1.200000e+00 -7.800000e+00 5.009739e-03
-1.200000e+00 -7.600000e+00 5.563264e-03
-1.200000e+00 -7.400000e+00 6.119392e-03
-1.200000e+00 -7.200000e+00 6.674823e-03
-1.200000e+00 -7.000000e+00 7.226941e-03
-1.200000e+00 -6.800000e+00 7.773689e-03
-1.200000e+00 -6.600000e+00 8.313459e-03
-1.200000e+00 -6.400000e+00 8.844969e-03
-1.200000e+00 -6.200000e+00 9.367182e-03
-1.200000e+00 -6.000000e+00 9.879233e-03
-1.200000e+00 -5.800000e+00 1.038038e-02
-1.200000e+00 -5.600000e+00 1.086995e-02
-1.200000e+00 -5.400000e+00 1.134736e-02
-1.200000e+00 -5.200000e+00 1.181203e-02
-1.200000e+00 -5.000000e+00 1.226344e-02
-1.200000e+00 -4.800000e+00 1.270109e-02
-1.200000e+00 -4.600000e+00 1.312449e-02
-1.200000e+00 -4.400000e+00 1.353318e-02
-1.200000e+00 -4.200000e+00 1.392673e-02
-1.200000e+00 -4.000000e+00 1.430471e-02
-1.200000e+00 -3.800000e+00 1.466672e-02
-1.200000e+00 -3.600000e+00 1.501239e-02
-1.200000e+00 -3.400000e+00 1.534136e-02
-1.200000e+00 -3.200000e+00 1.565330e-02
-1.200000e+00 -3.000000e+00 1.594787e-02
-1.200000e+00 -2.800000e+00 1.622480e-02
-1.200000e+00 -2.600000e+00 1.648381e-02
-1.200000e+00 -2.400000e+00 1.672464e-02
-1.200000e+00 -2.200000e+00 1.694705e-02
-1.200000e+00 -2.000000e+00 1.715084e-02
-1.200000e+00 -1.800000e+00 1.733580e-02
-1.200000e+00 -1.600000e+00 1.750176e-02
-1.200000e+00 -1.400000e+00 1.764856e-02
-1.200000e+00 -1.200000e+00 1.777607e-02
-1.200000e+00 -1.000000e+00 1.788416e-02
-1.200000e+00 -8.000000e-01 1.797274e-02
-1.200000e+00 -6.000000e-01 1.804172e-02
-1.200000e+00 -4.000000e-01 1.809104e-02
-1.200000e+00 -2.000000e-01 1.812064e-02
-1.200000e+00 0.000000e+00 1.813052e-02
-1.200000e+00 2.000000e-01 1.812064e-02
-1.200000e+00 4.000000e-01 1.809104e-02
-1.200000e+00 6.000000e-01 1.804172e-02
-1.200000e+00 8.000000e-01 1.797274e-02
-1.200000e+00 1.000000e+00 1.788416e-02
-1.200000e+00 1.200000e+00 1.777607e-02
-1.200000e+00 1.400000e+00 1.764856e-02
-1.200000e+00 1.600000e+00 1.750176e-02
-1.200000e+00 1.800000e+00 1.733580e-02
-1.200000e+00 2.000000e+00 1.715084e-02
-1.200000e+00 2.200000e+00 1.694705e-02
-1.200000e+00 2.400000e+00 1.672464e-02
-1.200000e+00 2.600000e+00 1.648381e-02
-1.200000e+00 2.800000e+00 1.622480e-02
-1.200000e+00 3.000000e+00 1.594787e-02
-1.200000e+00 3.200000e+00 1.565330e-02
-1.200000e+00 3.400000e+00 1.534136e-02
-1.200000e+00 3.600000e+00 1.501239e-02
-1.200000e+00 3.800000e+00 1.466672e-02
-1.200000e+00 4.000000e+00 1.430471e-02
-1.200000e+00 4.200000e+00 1.392673e-02
-1.200000e+00 4.400000e+00 1.353318e-02
-1.200000e+00 4.600000e+00 1.312449e-02
-1.200000e+00 4.800000e+00 1.270109e-02
-1.200000e+00 5.000000e+00 1.226344e-02
-1.200000e+00 5.200000e+00 1.181203e-02
-1.200000e+00 5.400000e+00 1.134736e-02
-1.200000e+00 5.600000e+00 1.086995e-02
-1.200000e+00 5.800000e+00 1.038038e-02
-1.200000e+00 6.000000e+00 9.879233e-03
-1.200000e+00 6.200000e+00 9.367182e-03
-1.200000e+00 6.400000e+00 8.844969e-03
-1.200000e+00 6.600000e+00 8.313459e-03
-1.200000e+00 6.800000e+00 7.773689e-03
-1.200000e+00 7.000000e+00 7.226941e-03
-1.200000e+00 7.200000e+00 6.674823e-03
-1.200000e+00 7.400000e+00 6.119392e-03
-1.200000e+00 7.600000e+00 5.563264e-03
-1.200000e+00 7.800000e+00 5.009739e-03
-1.200000e+00 8.000000e+00 4.462907e-03
-1.200000e+00 8.200000e+00 3.927680e-03
-1.200000e+00 8.400000e+00 3.409744e-03
-1.200000e+00 8.600000e+00 2.915371e-03
-1.200000e+00 8.800000e+00 2.451070e-03
-1.200000e+00 9.000000e+00 2.023097e-03
-1.200000e+00 9.200000e+00 1.636868e-03
-1.200000e+00 9.400000e+00 1.296377e-03
-1.200000e+00 9.600000e+00 1.003730e-03
-1.200000e+00 9.800000e+00 7.589035e-04
-1.200000e+00 1.000000e+01 5.597891e-04
-1.200000e+00 1.020000e+01 4.025063e-04
-1.200000e+00 1.040000e+01 2.819146e-04
-1.200000e+00 1.060000e+01 1.922092e-04
-1.200000e+00 1.080000e+01 1.274903e-04
-1.200000e+00 1.100000e+01 8.221861e-05
-1.200000e+00 1.120000e+01 5.152381e-05
-1.200000e+00 1.140000e+01 3.135917e-05
-1.200000e+00 1.160000e+01 1.852854e-05
-1.200000e+00 1.180000e+01 1.062376e-05
-1.200000e+00 1.200000e+01 5.909713e-06
-1.200000e+00 1.220000e+01 3.188998e-06
-1.200000e+00 1.240000e+01 1.669364e-06
-1.200000e+00 1.260000e+01 8.478588e-07
-1.200000e+00 1.280000e+01 4.179096e-07
-1.200000e+00 1.300000e+01 1.999728e-07
-1.200000e+00 1.320000e+01 9.292504e-08
-1.200000e+00 1.340000e+01 4.194539e-08
-1.200000e+00 1.360000e+01 1.839536e-08
-1.200000e+00 1.380000e+01 7.838211e-09
-1.200000e+00 1.400000e+01 3.244771e-09
-1.200000e+00 1.420000e+01 1.304961e-09
-1.200000e+00 1.440000e+01 5.098743e-10
-1.200000e+00 1.460000e+01 1.935770e-10
-1.200000e+00 1.480000e+01 7.145156e-11
-1.200000e+00 1.500000e+01 2.566199e-11
-1.200000e+00 1.520000e+01 8.972920e-12
-1.200000e+00 1.540000e+01 3.056268e-12
-1.200000e+00 1.560000e+01 1.015059e-12
-1.200000e+00 1.580000e+01 3.286201e-13
-1.200000e+00 1.600000e+01 1.035160e-13
-1.200000e+00 1.620000e+01 3.178162e-14
-1.200000e+00 1.640000e+01 9.544500e-15
-1.200000e+00 1.660000e+01 2.791893e-15
-1.200000e+00 1.680000e+01 7.910103e-16
-1.200000e+00 1.700000e+01 2.190078e-16
-1.200000e+00 1.720000e+01 6.002337e-17
-1.200000e+00 1.740000e+01 1.607952e-17
-1.200000e+00 1.760000e+01 4.104149e-18
-1.200000e+00 1.780000e+01 1.013473e-18
-1.200000e+00 1.800000e+01 2.531255e-19
-1.200000e+00 1.820000e+01 6.335266e-20
-1.200000e+00 1.840000e+01 1.499294e-20
-1.200000e+00 1.860000e+01 3.214479e-21
-1.200000e+00 1.880000e+01 6.683014e-22
-1.200000e+00 1.900000e+01 1.701109e-22
-1.200000e+00 1.920000e+01 4.647239e-23
-1.200000e+00 1.940000e+01 8.385559e-24
-1.200000e+00 1.960000e+01 7.671528e-25
-1.200000e+00 1.980000e+01 2.359815e-25
-1.200000e+00 2.000000e+01 1.331332e-25
-1.200000e+00 2.020000e+01 2.952865e-26
-1.200000e+00 2.040000e+01 1.846425e-27
-1.200000e+00 2.060000e+01 4.583621e-29
-1.200000e+00 2.080000e+01 1.210058e-28
-1.200000e+00 2.100000e+01 2.333621e-29
-1.200000e+00 2.120000e+01 1.802892e-30
-1.200000e+00 2.140000e+01 2.543008e-30
-1.200000e+00 2.160000e+01 1.350983e-30
-1.200000e+00 2.180000e+01 4.700152e-31
-1.200000e+00 2.200000e+01 2.127615e-31
-1.200000e+00 2.220000e+01 9.901542e-32
-1.200000e+00 2.240000e+01 3.552642e-32
-1.200000e+00 2.260000e+01 1.029377e-32
-1.200000e+00 2.280000e+01 2.725814e-33
-1.200000e+00 2.300000e+01 6.863926e-34
-1.200000e+00 2.320000e+01 1.552393e-34
-1.200000e+00 2.340000e+01 2.976667e-35
-1.200000e+00 2.360000e+01 4.680258e-36
-1.200000e+00 2.380000e+01 5.591314e-37
-1.200000e+00 2.400000e+01 3.678656e-38
-1.200000e+00 2.420000e+01 8.537195e-40
-1.200000e+00 2.440000e+01 3.303695e-39
-1.200000e+00 2.460000e+01 2.797464e-39
-1.200000e+00 2.480000e+01 1.419010e-39
-1.200000e+00 2.500000e+01 4.733314e-40
-1.200000e+00 2.520000e+01 2.636343e-40
-1.200000e+00 2.540000e+01 0.000000e+00

-1.000000e+00 -2.560000e+01 0.000000e+00
-1.000000e+00 -2.540000e+01 1.321800e-41
-1.000000e+00 -2.520000e+01 4.463662e-41
-1.000000e+00 -2.500000e+01 2.350926e-40
-1.000000e+00 -2.480000e+01 1.068774e-39
-1.000000e+00 -2.460000e+01 4.720195e-39
-1.000000e+00 -2.440000e+01 2.045602e-38
-1.000000e+00 -2.420000e+01 9.240033e-38
-1.000000e+00 -2.400000e+01 4.562558e-37
-1.000000e+00 -2.380000e+01 2.419516e-36
-1.000000e+00 -2.360000e+01 1.280217e-35
-1.000000e+00 -2.340000e+01 6.242607e-35
-1.000000e+00 -2.320000e+01 2.670576e-34
-1.000000e+00 -2.300000e+01 1.006024e-33
-1.000000e+00 -2.280000e+01 3.485118e-33
-1.000000e+00 -2.260000e+01 1.101574e-32
-1.000000e+00 -2.240000e+01 2.799068e-32
-1.000000e+00 -2.220000e+01 5.003749e-32
-1.000000e+00 -2.200000e+01 9.472037e-32
-1.000000e+00 -2.180000e+01 3.837648e-31
-1.000000e+00 -2.160000e+01 1.013749e-30
-1.000000e+00 -2.140000e+01 1.492110e-30
-1.000000e+00 -2.120000e+01 2.704999e-29
-1.000000e+00 -2.100000e+01 2.316728e-28
-1.000000e+00 -2.080000e+01 6.957714e-28
-1.000000e+00 -2.060000e+01 3.269488e-28
-1.000000e+00 -2.040000e+01 4.158719e-27
-1.000000e+00 -2.020000e+01 6.377161e-26
-1.000000e+00 -2.000000e+01 2.682017e-25
-1.000000e+00 -1.980000e+01 5.065156e-25
-1.000000e+00 -1.960000e+01 1.634378e-24
-1.000000e+00 -1.940000e+01 1.462033e-23
-1.000000e+00 -1.920000e+01 8.545356e-23
-1.000000e+00 -1.900000e+01 3.533192e-22
-1.000000e+00 -1.880000e+01 1.363173e-21
-1.000000e+00 -1.860000e+01 6.071730e-21
-1.000000e+00 -1.840000e+01 2.871403e-20
-1.000000e+00 -1.820000e+01 1.245016e-19
-1.000000e+00 -1.800000e+01 4.995417e-19
-1.000000e+00 -1.780000e+01 1.991425e-18
-1.000000e+00 -1.760000e+01 7.986195e-18
-1.000000e+00 -1.740000e+01 3.118225e-17
-1.000000e+00 -1.720000e+01 1.171741e-16
-1.000000e+00 -1.700000e+01 4.293904e-16
-1.000000e+00 -1.680000e+01 1.546324e-15
-1.000000e+00 -1.660000e+01 5.439303e-15
-1.000000e+00 -1.640000e+01 1.861184e-14
-1.000000e+00 -1.620000e+01 6.209155e-14
-1.000000e+00 -1.600000e+01 2.020528e-13
-1.000000e+00 -1.580000e+01 6.405094e-13
-1.000000e+00 -1.560000e+01 1.979315e-12
-1.000000e+00 -1.540000e+01 5.963010e-12
-1.000000e+00 -1.520000e+01 1.749463e-11
-1.000000e+00 -1.500000e+01 4.998156e-11
-1.000000e+00 -1.480000e+01 1.390549e-10
-1.000000e+00 -1.460000e+01 3.764039e-10
-1.000000e+00 -1.440000e+01 9.905196e-10
-1.000000e+00 -1.420000e+01 2.533175e-09
-1.000000e+00 -1.400000e+01 6.294472e-09
-1.000000e+00 -1.380000e+01 1.519339e-08
-1.000000e+00 -1.360000e+01 3.562125e-08
-1.000000e+00 -1.340000e+01 8.111092e-08
-1.000000e+00 -1.320000e+01 1.793433e-07
-1.000000e+00 -1.300000e+01 3.849478e-07
-1.000000e+00 -1.280000e+01 8.017970e-07
-1.000000e+00 -1.260000e+01 1.619946e-06
-1.000000e+00 -1.240000e+01 3.173492e-06
-1.000000e+00 -1.220000e+01 6.025892e-06
-1.000000e+00 -1.200000e+01 1.108766e-05
-1.000000e+00 -1.180000e+01 1.976642e-05
-1.000000e+00 -1.160000e+01 3.414083e-05
-1.000000e+00 -1.140000e+01 5.713769e-05
-1.000000e+00 -1.120000e+01 9.267703e-05
-1.000000e+00 -1.100000e+01 1.457376e-04
-1.000000e+00 -1.080000e+01 2.222883e-04
-1.000000e+00 -1.060000e+01 3.290377e-04
-1.000000e+00 -1.040000e+01 4.729794e-04
-1.000000e+00 -1.020000e+01 6.607508e-04
-1.000000e+00 -1.000000e+01 8.978863e-04
-1.000000e+00 -9.800000e+00 1.188090e-03
-1.000000e+00 -9.600000e+00 1.532683e-03
-1.000000e+00 -9.400000e+00 1.930359e-03
-1.000000e+00 -9.200000e+00 2.377312e-03
-1.000000e+00 -9.000000e+00 2.867706e-03
-1.000000e+00 -8.800000e+00 3.394373e-03
-1.000000e+00 -8.600000e+00 3.949580e-03
-1.000000e+00 -8.400000e+00 4.525720e-03
-1.000000e+00 -8.200000e+00 5.115839e-03
-1.000000e+00 -8.000000e+00 5.713934e-03
-1.000000e+00 -7.800000e+00 6.315077e-03
-1.000000e+00 -7.600000e+00 6.915382e-03
-1.000000e+00 -7.400000e+00 7.511875e-03
-1.000000e+00 -7.200000e+00 8.102334e-03
-1.000000e+00 -7.000000e+00 8.685113e-03
-1.000000e+00 -6.800000e+00 9.258990e-03
-1.000000e+00 -6.600000e+00 9.823035e-03
-1.000000e+00 -6.400000e+00 1.037652e-02
-1.000000e+00 -6.200000e+00 1.091882e-02
-1.000000e+00 -6.000000e+00 1.144941e-02
-1.000000e+00 -5.800000e+00 1.196781e-02
-1.000000e+00 -5.600000e+00 1.247353e-02
-1.000000e+00 -5.400000e+00 1.296611e-02
-1.000000e+00 -5.200000e+00 1.344511e-02
-1.000000e+00 -5.000000e+00 1.391007e-02
-1.000000e+00 -4.800000e+00 1.436055e-02
-1.000000e+00 -4.600000e+00 1.479612e-02
-1.000000e+00 -4.400000e+00 1.521635e-02
-1.000000e+00 -4.200000e+00 1.562083e-02
-1.000000e+00 -4.000000e+00 1.600915e-02
-1.000000e+00 -3.800000e+00 1.638095e-02
-1.000000e+00 -3.600000e+00 1.673585e-02
-1.000000e+00 -3.400000e+00 1.707351e-02
-1.000000e+00 -3.200000e+00 1.739359e-02
-1.000000e+00 -3.000000e+00 1.769580e-02
-1.000000e+00 -2.800000e+00 1.797984e-02
-1.000000e+00 -2.600000e+00 1.824544e-02
-1.000000e+00 -2.400000e+00 1.849236e-02
-1.000000e+00 -2.200000e+00 1.872036e-02
-1.000000e+00 -2.000000e+00 1.892924e-02
-1.000000e+00 -1.800000e+00 1.911879e-02
-1.000000e+00 -1.600000e+00 1.928886e-02
-1.000000e+00 -1.400000e+00 1.943928e-02
-1.000000e+00 -1.200000e+00 1.956991e-02
-1.000000e+00 -1.000000e+00 1.968065e-02
-1.000000e+00 -8.000000e-01 1.977139e-02
-1.000000e+00 -6.000000e-01 1.984205e-02
-1.000000e+00 -4.000000e-01 1.989256e-02
-1.000000e+00 -2.000000e-01 1.992289e-02
-1.000000e+00 0.000000e+00 1.993300e-02
-1.000000e+00 2.000000e-01 1.992289e-02
-1.000000e+00 4.000000e-01 1.989256e-02
-1.000000e+00 6.000000e-01 1.984205e-02
-1.000000e+00 8.000000e-01 1.977139e-02
-1.000000e+00 1.000000e+00 1.968065e-02
-1.000000e+00 1.200000e+00 1.956991e-02
-1.000000e+00 1.400000e+00 1.943928e-02
-1.000000e+00 1.600000e+00 1.928886e-02
-1.000000e+00 1.800000e+00 1.911879e-02
-1.000000e+00 2.000000e+00 1.892924e-02
-1.000000e+00 2.200000e+00 1.872036e-02
-1.000000e+00 2.400000e+00 1.849236e-02
-1.000000e+00 2.600000e+00 1.824544e-02
-1.000000e+00 2.800000e+00 1.797984e-02
-1.000000e+00 3.000000e+00 1.769580e-02
-1.000000e+00 3.200000e+00 1.739359e-02
-1.000000e+00 3.400000e+00 1.707351e-02
-1.000000e+00 3.600000e+00 1.673585e-02
-1.000000e+00 3.800000e+00 1.638095e-02
-1.000000e+00 4.000000e+00 1.600915e-02
-1.000000e+00 4.200000e+00 1.562083e-02
-1.000000e+00 4.400000e+00 1.521635e-02
-1.000000e+00 4.600000e+00 1.479612e-02
-1.000000e+00 4.800000e+00 1.436055e-02
-1.000000e+00 5.000000e+00 1.391007e-02
-1.000000e+00 5.200000e+00 1.344511e-02
-1.000000e+00 5.400000e+00 1.296611e-02
-1.000000e+00 5.600000e+00 1.247353e-02
-1.000000e+00 5.800000e+00 1.196781e-02
-1.000000e+00 6.000000e+00 1.144941e-02
-1.000000e+00 6.200000e+00 1.091882e-02
-1.000000e+00 6.400000e+00 1.037652e-02
-1.000000e+00 6.600000e+00 9.823035e-03
-1.000000e+00 6.800000e+00 9.258990e-03
-1.000000e+00 7.000000e+00 8.685113e-03
-1.000000e+00 7.200000e+00 8.102334e-03
-1.000000e+00 7.400000e+00 7.511875e-03
-1.000000e+00 7.600000e+00 6.915382e-03
-1.000000e+00 7.800000e+00 6.315077e-03
-1.000000e+00 8.000000e+00 5.713934e-03
-1.000000e+00 8.200000e+00 5.115839e-03
-1.000000e+00 8.400000e+00 4.525720e-03
-1.000000e+00 8.600000e+00 3.949580e-03
-1.000000e+00 8.800000e+00 3.394373e-03
-1.000000e+00 9.000000e+00 2.867706e-03
-1.000000e+00 9.200000e+00 2.377312e-03
-1.000000e+00 9.400000e+00 1.930359e-03
-1.000000e+00 9.600000e+00 1.532683e-03
-1.000000e+00 9.800000e+00 1.188090e-03
-1.000000e+00 1.000000e+01 8.978863e-04
-1.000000e+00 1.020000e+01 6.607508e-04
-1.000000e+00 1.040000e+01 4.729794e-04
-1.000000e+00 1.060000e+01 3.290377e-04
-1.000000e+00 1.080000e+01 2.222883e-04
-1.000000e+00 1.100000e+01 1.457376e-04
-1.000000e+00 1.120000e+01 9.267703e-05
-1.000000e+00 1.140000e+01 5.713769e-05
-1.000000e+00 1.160000e+01 3.414083e-05
-1.000000e+00 1.180000e+01 1.976642e-05
-1.000000e+00 1.200000e+01 1.108766e-05
-1.000000e+00 1.220000e+01 6.025892e-06
-1.000000e+00 1.240000e+01 3.173492e-06
-1.000000e+00 1.260000e+01 1.619946e-06
-1.000000e+00 1.280000e+01 8.017970e-07
-1.000000e+00 1.300000e+01 3.849478e-07
-1.000000e+00 1.320000e+01 1.793433e-07
-1.000000e+00 1.340000e+01 8.111092e-08
-1.000000e+00 1.360000e+01 3.562125e-08
-1.000000e+00 1.380000e+01 1.519339e-08
-1.000000e+00 1.400000e+01 6.294472e-09
-1.000000e+00 1.420000e+01 2.533175e-09
-1.000000e+00 1.440000e+01 9.905196e-10
-1.000000e+00 1.460000e+01 3.764039e-10
-1.000000e+00 1.480000e+01 1.390549e-10
-1.000000e+00 1.500000e+01 4.998156e-11
-1.000000e+00 1.520000e+01 1.749463e-11
-1.000000e+00 1.540000e+01 5.963010e-12
-1.000000e+00 1.560000e+01 1.979315e-12
-1.000000e+00 1.580000e+01 6.405094e-13
-1.000000e+00 1.600000e+01 2.020528e-13
-1.000000e+00 1.620000e+01 6.209155e-14
-1.000000e+00 1.640000e+01 1.861184e-14
-1.000000e+00 1.660000e+01 5.439303e-15
-1.000000e+00 1.680000e+01 1.546324e-15
-1.000000e+00 1.700000e+01 4.293904e-16
-1.000000e+00 1.720000e+01 1.171741e-16
-1.000000e+00 1.740000e+01 3.118225e-17
-1.000000e+00 1.760000e+01 7.986195e-18
-1.000000e+00 1.780000e+01 1.991425e-18
-1.000000e+00 1.800000e+01 4.995417e-19
-1.000000e+00 1.820000e+01 1.245016e-19
-1.000000e+00 1.840000e+01 2.871403e-20
-1.000000e+00 1.860000e+01 6.071730e-21
-1.000000e+00 1.880000e+01 1.363173e-21
-1.000000e+00 1.900000e+01 3.533192e-22
-1.000000e+00 1.920000e+01 8.545356e-23
-1.000000e+00 1.940000e+01 1.462033e-23
-1.000000e+00 1.960000e+01 1.634378e-24
-1.000000e+00 1.980000e+01 5.065156e-25
-1.000000e+00 2.000000e+01 2.682017e-25
-1.000000e+00 2.020000e+01 6.377161e-26
-1.000000e+00 2.040000e+01 4.158719e-27
-1.000000e+00 2.060000e+01 3.269488e-28
-1.000000e+00 2.080000e+01 6.957714e-28
-1.000000e+00 2.100000e+01 2.316728e-28
-1.000000e+00 2.120000e+01 2.704999e-29
-1.000000e+00 2.140000e+01 1.492110e-30
-1.000000e+00 2.160000e+01 1.013749e-30
-1.000000e+00 2.180000e+01 3.837648e-31
-1.000000e+00 2.200000e+01 9.472037e-32
-1.000000e+00 2.220000e+01 5.003749e-32
-1.000000e+00 2.240000e+01 2.799068e-32
-1.000000e+00 2.260000e+01 1.101574e-32
-1.000000e+00 2.280000e+01 3.485118e-33
-1.000000e+00 2.300000e+01 1.006024e-33
-1.000000e+00 2.320000e+01 2.670576e-34
-1.000000e+00 2.340000e+01 6.242608e-35
-1.000000e+00 2.360000e+01 1.280216e-35
-1.000000e+00 2.380000e+01 2.419531e-36
-1.000000e+00 2.400000e+01 4.562458e-37
-1.000000e+00 2.420000e+01 9.240413e-38
-1.000000e+00 2.440000e+01 2.045884e-38
-1.000000e+00 2.460000e+01 4.711198e-39
-1.000000e+00 2.480000e+01 1.083104e-39
-1.000000e+00 2.500000e+01 2.170492e-40
-1.000000e+00 2.520000e+01 6.751004e-41
-1.000000e+00 2.540000e+01 0.000000e+00

-8.000000e-01 -2.560000e+01 0.000000e+00
-8.000000e-01 -2.540000e+01 1.302767e-40
-8.000000e-01 -2.520000e+01 3.070257e-40
-8.000000e-01 -2.500000e+01 1.194902e-39
-8.000000e-01 -2.480000e+01 3.709843e-39
-8.000000e-01 -2.460000e+01 1.048795e-38
-8.000000e-01 -2.440000e+01 2.577756e-38
-8.000000e-01 -2.420000e+01 5.404376e-38
-8.000000e-01 -2.400000e+01 9.374737e-38
-8.000000e-01 -2.380000e+01 1.217351e-37
-8.000000e-01 -2.360000e+01 9.938438e-38
-8.000000e-01 -2.340000e+01 6.279086e-37
-8.000000e-01 -2.320000e+01 8.177165e-36
-8.000000e-01 -2.300000e+01 5.885053e-35
-8.000000e-01 -2.280000e+01 3.417006e-34
-8.000000e-01 -2.260000e+01 2.154334e-33
-8.000000e-01 -2.240000e+01 1.267156e-32
-8.000000e-01 -2.220000e+01 5.139298e-32
-8.000000e-01 -2.200000e+01 1.250288e-31
-8.000000e-01 -2.180000e+01 2.957033e-31
-8.000000e-01 -2.160000e+01 1.747345e-30
-8.000000e-01 -2.140000e+01 7.729615e-30
-8.000000e-01 -2.120000e+01 1.597470e-29
-8.000000e-01 -2.100000e+01 3.501956e-29
-8.000000e-01 -2.080000e+01 1.861347e-28
-8.000000e-01 -2.060000e+01 6.692205e-28
-8.000000e-01 -2.040000e+01 6.357555e-27
-8.000000e-01 -2.020000e+01 6.119814e-26
-8.000000e-01 -2.000000e+01 2.967933e-25
-8.000000e-01 -1.980000e+01 9.068485e-25
-8.000000e-01 -1.960000e+01 3.817575e-24
-8.000000e-01 -1.940000e+01 2.536726e-23
-8.000000e-01 -1.920000e+01 1.368321e-22
-8.000000e-01 -1.900000e+01 5.806074e-22
-8.000000e-01 -1.880000e+01 2.400126e-21
-8.000000e-01 -1.860000e+01 1.087568e-20
-8.000000e-01 -1.840000e+01 4.987515e-20
-8.000000e-01 -1.820000e+01 2.135884e-19
-8.000000e-01 -1.800000e+01 8.602587e-19
-8.000000e-01 -1.780000e+01 3.438155e-18
-8.000000e-01 -1.760000e+01 1.384620e-17
-8.000000e-01 -1.740000e+01 5.416928e-17
-8.000000e-01 -1.720000e+01 2.028760e-16
-8.000000e-01 -1.700000e+01 7.416983e-16
-8.000000e-01 -1.680000e+01 2.673758e-15
-8.000000e-01 -1.660000e+01 9.419589e-15
-8.000000e-01 -1.640000e+01 3.221781e-14
-8.000000e-01 -1.620000e+01 1.073091e-13
-8.000000e-01 -1.600000e+01 3.491710e-13
-8.000000e-01 -1.580000e+01 1.108128e-12
-8.000000e-01 -1.560000e+01 3.424020e-12
-8.000000e-01 -1.540000e+01 1.030499e-11
-8.000000e-01 -1.520000e+01 3.022121e-11
-8.000000e-01 -1.500000e+01 8.632755e-11
-8.000000e-01 -1.480000e+01 2.400203e-10
-8.000000e-01 -1.460000e+01 6.491630e-10
-8.000000e-01 -1.440000e+01 1.707102e-09
-8.000000e-01 -1.420000e+01 4.362935e-09
-8.000000e-01 -1.400000e+01 1.083344e-08
-8.000000e-01 -1.380000e+01 2.612866e-08
-8.000000e-01 -1.360000e+01 6.119868e-08
-8.000000e-01 -1.340000e+01 1.391676e-07
-8.000000e-01 -1.320000e+01 3.071671e-07
-8.000000e-01 -1.300000e+01 6.577824e-07
-8.000000e-01 -1.280000e+01 1.366036e-06
-8.000000e-01 -1.260000e+01 2.749790e-06
-8.000000e-01 -1.240000e+01 5.362620e-06
-8.000000e-01 -1.220000e+01 1.012730e-05
-8.000000e-01 -1.200000e+01 1.851298e-05
-8.000000e-01 -1.180000e+01 3.274869e-05
-8.000000e-01 -1.160000e+01 5.604862e-05
-8.000000e-01 -1.140000e+01 9.280394e-05
-8.000000e-01 -1.120000e+01 1.486758e-04
-8.000000e-01 -1.100000e+01 2.305138e-04
-8.000000e-01 -1.080000e+01 3.460364e-04
-8.000000e-01 -1.060000e+01 5.032460e-04
-8.000000e-01 -1.040000e+01 7.096187e-04
-8.000000e-01 -1.020000e+01 9.711788e-04
-8.000000e-01 -1.000000e+01 1.291644e-03
-8.000000e-01 -9.800000e+00 1.671831e-03
-8.000000e-01 -9.600000e+00 2.109471e-03
-8.000000e-01 -9.400000e+00 2.599490e-03
-8.000000e-01 -9.200000e+00 3.134671e-03
-8.000000e-01 -9.000000e+00 3.706539e-03
-8.000000e-01 -8.800000e+00 4.306274e-03
-8.000000e-01 -8.600000e+00 4.925473e-03
-8.000000e-01 -8.400000e+00 5.556684e-03
-8.000000e-01 -8.200000e+00 6.193676e-03
-8.000000e-01 -8.000000e+00 6.831497e-03
-8.000000e-01 -7.800000e+00 7.466383e-03
-8.000000e-01 -7.600000e+00 8.095570e-03
-8.000000e-01 -7.400000e+00 8.717084e-03
-8.000000e-01 -7.200000e+00 9.329538e-03
-8.000000e-01 -7.000000e+00 9.931959e-03
-8.000000e-01 -6.800000e+00 1.052364e-02
-8.000000e-01 -6.600000e+00 1.110404e-02
-8.000000e-01 -6.400000e+00 1.167271e-02
-8.000000e-01 -6.200000e+00 1.222925e-02
-8.000000e-01 -6.000000e+00 1.277329e-02
-8.000000e-01 -5.800000e+00 1.330442e-02
-8.000000e-01 -5.600000e+00 1.382226e-02
-8.000000e-01 -5.400000e+00 1.432641e-02
-8.000000e-01 -5.200000e+00 1.481643e-02
-8.000000e-01 -5.000000e+00 1.529192e-02
-8.000000e-01 -4.800000e+00 1.575245e-02
-8.000000e-01 -4.600000e+00 1.619760e-02
-8.000000e-01 -4.400000e+00 1.662696e-02
-8.000000e-01 -4.200000e+00 1.704011e-02
-8.000000e-01 -4.000000e+00 1.743668e-02
-8.000000e-01 -3.800000e+00 1.781628e-02
-8.000000e-01 -3.600000e+00 1.817856e-02
-8.000000e-01 -3.400000e+00 1.852317e-02
-8.000000e-01 -3.200000e+00 1.884980e-02
-8.000000e-01 -3.000000e+00 1.915812e-02
-8.000000e-01 -2.800000e+00 1.944787e-02
-8.000000e-01 -2.600000e+00 1.971878e-02
-8.000000e-01 -2.400000e+00 1.997059e-02
-8.000000e-01 -2.200000e+00 2.020309e-02
-8.000000e-01 -2.000000e+00 2.041606e-02
-8.000000e-01 -1.800000e+00 2.060931e-02
-8.000000e-01 -1.600000e+00 2.078268e-02
-8.000000e-01 -1.400000e+00 2.093601e-02
-8.000000e-01 -1.200000e+00 2.106916e-02
-8.000000e-01 -1.000000e+00 2.118203e-02
-8.000000e-01 -8.000000e-01 2.127450e-02
-8.000000e-01 -6.000000e-01 2.134652e-02
-8.000000e-01 -4.000000e-01 2.139799e-02
-8.000000e-01 -2.000000e-01 2.142890e-02
-8.000000e-01 0.000000e+00 2.143920e-02
-8.000000e-01 2.000000e-01 2.142890e-02
-8.000000e-01 4.000000e-01 2.139799e-02
-8.000000e-01 6.000000e-01 2.134652e-02
-8.000000e-01 8.000000e-01 2.127450e-02
-8.000000e-01 1.000000e+00 2.118203e-02
-8.000000e-01 1.200000e+00 2.106916e-02
-8.000000e-01 1.400000e+00 2.093601e-02
-8.000000e-01 1.600000e+00 2.078268e-02
-8.000000e-01 1.800000e+00 2.060931e-02
-8.000000e-01 2.000000e+00 2.041606e-02
-8.000000e-01 2.200000e+00 2.020309e-02
-8.000000e-01 2.400000e+00 1.997059e-02
-8.000000e-01 2.600000e+00 1.971878e-02
-8.000000e-01 2.800000e+00 1.944787e-02
-8.000000e-01 3.000000e+00 1.915812e-02
-8.000000e-01 3.200000e+00 1.884980e-02
-8.000000e-01 3.400000e+00 1.852317e-02
-8.000000e-01 3.600000e+00 1.817856e-02
-8.000000e-01 3.800000e+00 1.781628e-02
-8.000000e-01 4.000000e+00 1.743668e-02
-8.000000e-01 4.200000e+00 1.704011e-02
-8.000000e-01 4.400000e+00 1.662696e-02
-8.000000e-01 4.600000e+00 1.619760e-02
-8.000000e-01 4.800000e+00 1.575245e-02
-8.000000e-01 5.000000e+00 1.529192e-02
-8.000000e-01 5.200000e+00 1.481643e-02
-8.000000e-01 5.400000e+00 1.432641e-02
-8.000000e-01 5.600000e+00 1.382226e-02
-8.000000e-01 5.800000e+00 1.330442e-02
-8.000000e-01 6.000000e+00 1.277329e-02
-8.000000e-01 6.200000e+00 1.222925e-02
-8.000000e-01 6.400000e+00 1.167271e-02
-8.000000e-01 6.600000e+00 1.110404e-02
-8.000000e-01 6.800000e+00 1.052364e-02
-8.000000e-01 7.000000e+00 9.931959e-03
-8.000000e-01 7.200000e+00 9.329538e-03
-8.000000e-01 7.400000e+00 8.717084e-03
-8.000000e-01 7.600000e+00 8.095570e-03
-8.000000e-01 7.800000e+00 7.466383e-03
-8.000000e-01 8.000000e+00 6.831497e-03
-8.000000e-01 8.200000e+00 6.193676e-03
-8.000000e-01 8.400000e+00 5.556684e-03
-8.000000e-01 8.600000e+00 4.925473e-03
-8.000000e-01 8.800000e+00 4.306274e-03
-8.000000e-01 9.000000e+00 3.706539e-03
-8.000000e-01 9.200000e+00 3.134671e-03
-8.000000e-01 9.400000e+00 2.599490e-03
-8.000000e-01 9.600000e+00 2.109471e-03
-8.000000e-01 9.800000e+00 1.671831e-03
-8.000000e-01 1.000000e+01 1.291644e-03
-8.000000e-01 1.020000e+01 9.711788e-04
-8.000000e-01 1.040000e+01 7.096187e-04
-8.000000e-01 1.060000e+01 5.032460e-04
-8.000000e-01 1.080000e+01 3.460364e-04
-8.000000e-01 1.100000e+01 2.305138e-04
-8.000000e-01 1.120000e+01 1.486758e-04
-8.000000e-01 1.140000e+01 9.280394e-05
-8.000000e-01 1.160000e+01 5.604862e-05
-8.000000e-01 1.180000e+01 3.274869e-05
-8.000000e-01 1.200000e+01 1.851298e-05
-8.000000e-01 1.220000e+01 1.012730e-05
-8.000000e-01 1.240000e+01 5.362620e-06
-8.000000e-01 1.260000e+01 2.749790e-06
-8.000000e-01 1.280000e+01 1.366036e-06
-8.000000e-01 1.300000e+01 6.577824e-07
-8.000000e-01 1.320000e+01 3.071671e-07
-8.000000e-01 1.340000e+01 1.391676e-07
-8.000000e-01 1.360000e+01 6.119868e-08
-8.000000e-01 1.380000e+01 2.612866e-08
-8.000000e-01 1.400000e+01 1.083344e-08
-8.000000e-01 1.420000e+01 4.362935e-09
-8.000000e-01 1.440000e+01 1.707102e-09
-8.000000e-01 1.460000e+01 6.491630e-10
-8.000000e-01 1.480000e+01 2.400203e-10
-8.000000e-01 1.500000e+01 8.632755e-11
-8.000000e-01 1.520000e+01 3.022121e-11
-8.000000e-01 1.540000e+01 1.030499e-11
-8.000000e-01 1.560000e+01 3.424020e-12
-8.000000e-01 1.580000e+01 1.108128e-12
-8.000000e-01 1.600000e+01 3.491710e-13
-8.000000e-01 1.620000e+01 1.073091e-13
-8.000000e-01 1.640000e+01 3.221781e-14
-8.000000e-01 1.660000e+01 9.419589e-15
-8.000000e-01 1.680000e+01 2.673758e-15
-8.000000e-01 1.700000e+01 7.416983e-16
-8.000000e-01 1.720000e+01 2.028760e-16
-8.000000e-01 1.740000e+01 5.416928e-17
-8.000000e-01 1.760000e+01 1.384620e-17
-8.000000e-01 1.780000e+01 3.438155e-18
-8.000000e-01 1.800000e+01 8.602587e-19
-8.000000e-01 1.820000e+01 2.135884e-19
-8.000000e-01 1.840000e+01 4.987515e-20
-8.000000e-01 1.860000e+01 1.087568e-20
-8.000000e-01 1.880000e+01 2.400126e-21
-8.000000e-01 1.900000e+01 5.806074e-22
-8.000000e-01 1.920000e+01 1.368321e-22
-8.000000e-01 1.940000e+01 2.536726e-23
-8.000000e-01 1.960000e+01 3.817575e-24
-8.000000e-01 1.980000e+01 9.068485e-25
-8.000000e-01 2.000000e+01 2.967933e-25
-8.000000e-01 2.020000e+01 6.119814e-26
-8.000000e-01 2.040000e+01 6.357555e-27
-8.000000e-01 2.060000e+01 6.692205e-28
-8.000000e-01 2.080000e+01 1.861347e-28
-8.000000e-01 2.100000e+01 3.501955e-29
-8.000000e-01 2.120000e+01 1.597470e-29
-8.000000e-01 2.140000e+01 7.729616e-30
-8.000000e-01 2.160000e+01 1.747345e-30
-8.000000e-01 2.180000e+01 2.957033e-31
-8.000000e-01 2.200000e+01 1.250288e-31
-8.000000e-01 2.220000e+01 5.139299e-32
-8.000000e-01 2.240000e+01 1.267156e-32
-8.000000e-01 2.260000e+01 2.154334e-33
-8.000000e-01 2.280000e+01 3.417007e-34
-8.000000e-01 2.300000e+01 5.885052e-35
-8.000000e-01 2.320000e+01 8.177173e-36
-8.000000e-01 2.340000e+01 6.279066e-37
-8.000000e-01 2.360000e+01 9.937952e-38
-8.000000e-01 2.380000e+01 1.217456e-37
-8.000000e-01 2.400000e+01 9.373362e-38
-8.000000e-01 2.420000e+01 5.405552e-38
-8.000000e-01 2.440000e+01 2.577837e-38
-8.000000e-01 2.460000e+01 1.045845e-38
-8.000000e-01 2.480000e+01 3.787336e-39
-8.000000e-01 2.500000e+01 1.064849e-39
-8.000000e-01 2.520000e+01 5.140680e-40
-8.000000e-01 2.540000e+01 0.000000e+00

-6.000000e-01 -2.560000e+01 0.000000e+00
-6.000000e-01 -2.540000e+01 3.067273e-42
-6.000000e-01 -2.520000e+01 1.838570e-41
-6.000000e-01 -2.500000e+01 1.248495e-40
-6.000000e-01 -2.480000e+01 7.237599e-40
-6.000000e-01 -2.460000e+01 3.809295e-39
-6.000000e-01 -2.440000e+01 1.857319e-38
-6.000000e-01 -2.420000e+01 8.841665e-38
-6.000000e-01 -2.400000e+01 4.346257e-37
-6.000000e-01 -2.380000e+01 2.242791e-36
-6.000000e-01 -2.360000e+01 1.159415e-35
-6.000000e-01 -2.340000e+01 5.538973e-35
-6.000000e-01 -2.320000e+01 2.310758e-34
-6.000000e-01 -2.300000e+01 8.606750e-34
-6.000000e-01 -2.280000e+01 3.126939e-33
-6.000000e-01 -2.260000e+01 1.090083e-32
-6.000000e-01 -2.240000e+01 3.010492e-32
-6.000000e-01 -2.220000e+01 5.953469e-32
-6.000000e-01 -2.200000e+01 1.753476e-31
-6.000000e-01 -2.180000e+01 9.833023e-31
-6.000000e-01 -2.160000e+01 3.136211e-30
-6.000000e-01 -2.140000e+01 2.994283e-30
-6.000000e-01 -2.120000e+01 2.736102e-29
-6.000000e-01 -2.100000e+01 3.667869e-28
-6.000000e-01 -2.080000e+01 1.452539e-27
-6.000000e-01 -2.060000e+01 1.150180e-27
-6.000000e-01 -2.040000e+01 4.305637e-27
-6.000000e-01 -2.020000e+01 1.084216e-25
-6.000000e-01 -2.000000e+01 5.744193e-25
-6.000000e-01 -1.980000e+01 1.545681e-24
-6.000000e-01 -1.960000e+01 5.453567e-24
-6.000000e-01 -1.940000e+01 3.671005e-23
-6.000000e-01 -1.920000e+01 2.083852e-22
-6.000000e-01 -1.900000e+01 9.215886e-22
-6.000000e-01 -1.880000e+01 3.748274e-21
-6.000000e-01 -1.860000e+01 1.641676e-20
-6.000000e-01 -1.840000e+01 7.565732e-20
-6.000000e-01 -1.820000e+01 3.275904e-19
-6.000000e-01 -1.800000e+01 1.323572e-18
-6.000000e-01 -1.780000e+01 5.299445e-18
-6.000000e-01 -1.760000e+01 2.124357e-17
-6.000000e-01 -1.740000e+01 8.267888e-17
-6.000000e-01 -1.720000e+01 3.104213e-16
-6.000000e-01 -1.700000e+01 1.139329e-15
-6.000000e-01 -1.680000e+01 4.103974e-15
-6.000000e-01 -1.660000e+01 1.442316e-14
-6.000000e-01 -1.640000e+01 4.932579e-14
-6.000000e-01 -1.620000e+01 1.645118e-13
-6.000000e-01 -1.600000e+01 5.353150e-13
-6.000000e-01 -1.580000e+01 1.697022e-12
-6.000000e-01 -1.560000e+01 5.242125e-12
-6.000000e-01 -1.540000e+01 1.578322e-11
-6.000000e-01 -1.520000e+01 4.628063e-11
-6.000000e-01 -1.500000e+01 1.321144e-10
-6.000000e-01 -1.480000e+01 3.671212e-10
-6.000000e-01 -1.460000e+01 9.924667e-10
-6.000000e-01 -1.440000e+01 2.608459e-09
-6.000000e-01 -1.420000e+01 6.662787e-09
-6.000000e-01 -1.400000e+01 1.653453e-08
-6.000000e-01 -1.380000e+01 3.985134e-08
-6.000000e-01 -1.360000e+01 9.325804e-08
-6.000000e-01 -1.340000e+01 2.118280e-07
-6.000000e-01 -1.320000e+01 4.668349e-07
-6.000000e-01 -1.300000e+01 9.977598e-07
-6.000000e-01 -1.280000e+01 2.066957e-06
-6.000000e-01 -1.260000e+01 4.147860e-06
-6.000000e-01 -1.240000e+01 8.058328e-06
-6.000000e-01 -1.220000e+01 1.514736e-05
-6.000000e-01 -1.200000e+01 2.753383e-05
-6.000000e-01 -1.180000e+01 4.837675e-05
-6.000000e-01 -1.160000e+01 8.212951e-05
-6.000000e-01 -1.140000e+01 1.347008e-04
-6.000000e-01 -1.120000e+01 2.134248e-04
-6.000000e-01 -1.100000e+01 3.267489e-04
-6.000000e-01 -1.080000e+01 4.835902e-04
-6.000000e-01 -1.060000e+01 6.923981e-04
-6.000000e-01 -1.040000e+01 9.600614e-04
-6.000000e-01 -1.020000e+01 1.290885e-03
-6.000000e-01 -1.000000e+01 1.685884e-03
-6.000000e-01 -9.800000e+00 2.142576e-03
-6.000000e-01 -9.600000e+00 2.655318e-03
-6.000000e-01 -9.400000e+00 3.216100e-03
-6.000000e-01 -9.200000e+00 3.815569e-03
-6.000000e-01 -9.000000e+00 4.444066e-03
-6.000000e-01 -8.800000e+00 5.092483e-03
-6.000000e-01 -8.600000e+00 5.752822e-03
-6.000000e-01 -8.400000e+00 6.418481e-03
-6.000000e-01 -8.200000e+00 7.084287e-03
-6.000000e-01 -8.000000e+00 7.746369e-03
-6.000000e-01 -7.800000e+00 8.401946e-03
-6.000000e-01 -7.600000e+00 9.049086e-03
-6.000000e-01 -7.400000e+00 9.686481e-03
-6.000000e-01 -7.200000e+00 1.031325e-02
-6.000000e-01 -7.000000e+00 1.092880e-02
-6.000000e-01 -6.800000e+00 1.153269e-02
-6.000000e-01 -6.600000e+00 1.212457e-02
-6.000000e-01 -6.400000e+00 1.270412e-02
-6.000000e-01 -6.200000e+00 1.327102e-02
-6.000000e-01 -6.000000e+00 1.382497e-02
-6.000000e-01 -5.800000e+00 1.436559e-02
-6.000000e-01 -5.600000e+00 1.489253e-02
-6.000000e-01 -5.400000e+00 1.540541e-02
-6.000000e-01 -5.200000e+00 1.590380e-02
-6.000000e-01 -5.000000e+00 1.638730e-02
-6.000000e-01 -4.800000e+00 1.685550e-02
-6.000000e-01 -4.600000e+00 1.730798e-02
-6.000000e-01 -4.400000e+00 1.774432e-02
-6.000000e-01 -4.200000e+00 1.816412e-02
-6.000000e-01 -4.000000e+00 1.856701e-02
-6.000000e-01 -3.800000e+00 1.895261e-02
-6.000000e-01 -3.600000e+00 1.932055e-02
-6.000000e-01 -3.400000e+00 1.967050e-02
-6.000000e-01 -3.200000e+00 2.000214e-02
-6.000000e-01 -3.000000e+00 2.031517e-02
-6.000000e-01 -2.800000e+00 2.060931e-02
-6.000000e-01 -2.600000e+00 2.088429e-02
-6.000000e-01 -2.400000e+00 2.113986e-02
-6.000000e-01 -2.200000e+00 2.137581e-02
-6.000000e-01 -2.000000e+00 2.159193e-02
-6.000000e-01 -1.800000e+00 2.178802e-02
-6.000000e-01 -1.600000e+00 2.196393e-02
-6.000000e-01 -1.400000e+00 2.211949e-02
-6.000000e-01 -1.200000e+00 2.225457e-02
-6.000000e-01 -1.000000e+00 2.236908e-02
-6.000000e-01 -8.000000e-01 2.246289e-02
-6.000000e-01 -6.000000e-01 2.253594e-02
-6.000000e-01 -4.000000e-01 2.258816e-02
-6.000000e-01 -2.000000e-01 2.261951e-02
-6.000000e-01 0.000000e+00 2.262996e-02
-6.000000e-01 2.000000e-01 2.261951e-02
-6.000000e-01 4.000000e-01 2.258816e-02
-6.000000e-01 6.000000e-01 2.253594e-02
-6.000000e-01 8.000000e-01 2.246289e-02
-6.000000e-01 1.000000e+00 2.236908e-02
-6.000000e-01 1.200000e+00 2.225457e-02
-6.000000e-01 1.400000e+00 2.211949e-02
-6.000000e-01 1.600000e+00 2.196393e-02
-6.000000e-01 1.800000e+00 2.178802e-02
-6.000000e-01 2.000000e+00 2.159193e-02
-6.000000e-01 2.200000e+00 2.137581e-02
-6.000000e-01 2.400000e+00 2.113986e-02
-6.000000e-01 2.600000e+00 2.088429e-02
-6.000000e-01 2.800000e+00 2.060931e-02
-6.000000e-01 3.000000e+00 2.031517e-02
-6.000000e-01 3.200000e+00 2.000214e-02
-6.000000e-01 3.400000e+00 1.967050e-02
-6.000000e-01 3.600000e+00 1.932055e-02
-6.000000e-01 3.800000e+00 1.895261e-02
-6.000000e-01 4.000000e+00 1.856701e-02
-6.000000e-01 4.200000e+00 1.816412e-02
-6.000000e-01 4.400000e+00 1.774432e-02
-6.000000e-01 4.600000e+00 1.730798e-02
-6.000000e-01 4.800000e+00 1.685550e-02
-6.000000e-01 5.000000e+00 1.638730e-02
-6.000000e-01 5.200000e+00 1.590380e-02
-6.000000e-01 5.400000e+00 1.540541e-02
-6.000000e-01 5.600000e+00 1.489253e-02
-6.000000e-01 5.800000e+00 1.436559e-02
-6.000000e-01 6.000000e+00 1.382497e-02
-6.000000e-01 6.200000e+00 1.327102e-02
-6.000000e-01 6.400000e+00 1.270412e-02
-6.000000e-01 6.600000e+00 1.212457e-02
-6.000000e-01 6.800000e+00 1.153269e-02
-6.000000e-01 7.000000e+00 1.092880e-02
-6.000000e-01 7.200000e+00 1.031325e-02
-6.000000e-01 7.400000e+00 9.686481e-03
-6.000000e-01 7.600000e+00 9.049086e-03
-6.000000e-01 7.800000e+00 8.401946e-03
-6.000000e-01 8.000000e+00 7.746369e-03
-6.000000e-01 8.200000e+00 7.084287e-03
-6.000000e-01 8.400000e+00 6.418481e-03
-6.000000e-01 8.600000e+00 5.752822e-03
-6.000000e-01 8.800000e+00 5.092483e-03
-6.000000e-01 9.000000e+00 4.444066e-03
-6.000000e-01 9.200000e+00 3.815569e-03
-6.000000e-01 9.400000e+00 3.216100e-03
-6.000000e-01 9.600000e+00 2.655318e-03
-6.000000e-01 9.800000e+00 2.142576e-03
-6.000000e-01 1.000000e+01 1.685884e-03
-6.000000e-01 1.020000e+01 1.290885e-03
-6.000000e-01 1.040000e+01 9.600614e-04
-6.000000e-01 1.060000e+01 6.923981e-04
-6.000000e-01 1.080000e+01 4.835902e-04
-6.000000e-01 1.100000e+01 3.267489e-04
-6.000000e-01 1.120000e+01 2.134248e-04
-6.000000e-01 1.140000e+01 1.347008e-04
-6.000000e-01 1.160000e+01 8.212951e-05
-6.000000e-01 1.180000e+01 4.837675e-05
-6.000000e-01 1.200000e+01 2.753383e-05
-6.000000e-01 1.220000e+01 1.514736e-05
-6.000000e-01 1.240000e+01 8.058328e-06
-6.000000e-01 1.260000e+01 4.147860e-06
-6.000000e-01 1.280000e+01 2.066957e-06
-6.000000e-01 1.300000e+01 9.977598e-07
-6.000000e-01 1.320000e+01 4.668349e-07
-6.000000e-01 1.340000e+01 2.118280e-07
-6.000000e-01 1.360000e+01 9.325804e-08
-6.000000e-01 1.380000e+01 3.985134e-08
-6.000000e-01 1.400000e+01 1.653453e-08
-6.000000e-01 1.420000e+01 6.662787e-09
-6.000000e-01 1.440000e+01 2.608459e-09
-6.000000e-01 1.460000e+01 9.924667e-10
-6.000000e-01 1.480000e+01 3.671212e-10
-6.000000e-01 1.500000e+01 1.321144e-10
-6.000000e-01 1.520000e+01 4.628063e-11
-6.000000e-01 1.540000e+01 1.578322e-11
-6.000000e-01 1.560000e+01 5.242125e-12
-6.000000e-01 1.580000e+01 1.697022e-12
-6.000000e-01 1.600000e+01 5.353150e-13
-6.000000e-01 1.620000e+01 1.645118e-13
-6.000000e-01 1.640000e+01 4.932579e-14
-6.000000e-01 1.660000e+01 1.442316e-14
-6.000000e-01 1.680000e+01 4.103974e-15
-6.000000e-01 1.700000e+01 1.139329e-15
-6.000000e-01 1.720000e+01 3.104213e-16
-6.000000e-01 1.740000e+01 8.267888e-17
-6.000000e-01 1.760000e+01 2.124357e-17
-6.000000e-01 1.780000e+01 5.299445e-18
-6.000000e-01 1.800000e+01 1.323572e-18
-6.000000e-01 1.820000e+01 3.275904e-19
-6.000000e-01 1.840000e+01 7.565732e-20
-6.000000e-01 1.860000e+01 1.641676e-20
-6.000000e-01 1.880000e+01 3.748274e-21
-6.000000e-01 1.900000e+01 9.215886e-22
-6.000000e-01 1.920000e+01 2.083852e-22
-6.000000e-01 1.940000e+01 3.671005e-23
-6.000000e-01 1.960000e+01 5.453567e-24
-6.000000e-01 1.980000e+01 1.545681e-24
-6.000000e-01 2.000000e+01 5.744193e-25
-6.000000e-01 2.020000e+01 1.084216e-25
-6.000000e-01 2.040000e+01 4.305637e-27
-6.000000e-01 2.060000e+01 1.150180e-27
-6.000000e-01 2.080000e+01 1.452539e-27
-6.000000e-01 2.100000e+01 3.667869e-28
-6.000000e-01 2.120000e+01 2.736102e-29
-6.000000e-01 2.140000e+01 2.994283e-30
-6.000000e-01 2.160000e+01 3.136211e-30
-6.000000e-01 2.180000e+01 9.833023e-31
-6.000000e-01 2.200000e+01 1.753476e-31
-6.000000e-01 2.220000e+01 5.953470e-32
-6.000000e-01 2.240000e+01 3.010492e-32
-6.000000e-01 2.260000e+01 1.090083e-32
-6.000000e-01 2.280000e+01 3.126939e-33
-6.000000e-01 2.300000e+01 8.606750e-34
-6.000000e-01 2.320000e+01 2.310758e-34
-6.000000e-01 2.340000e+01 5.538974e-35
-6.000000e-01 2.360000e+01 1.159414e-35
-6.000000e-01 2.380000e+01 2.242795e-36
-6.000000e-01 2.400000e+01 4.346244e-37
-6.000000e-01 2.420000e+01 8.841499e-38
-6.000000e-01 2.440000e+01 1.857624e-38
-6.000000e-01 2.460000e+01 3.806144e-39
-6.000000e-01 2.480000e+01 7.267930e-40
-6.000000e-01 2.500000e+01 1.212316e-40
-6.000000e-01 2.520000e+01 2.352345e-41
-6.000000e-01 2.540000e+01 0.000000e+00

-4.000000e-01 -2.560000e+01 0.000000e+00
-4.000000e-01 -2.540000e+01 1.806091e-40
-4.000000e-01 -2.520000e+01 4.478548e-40
-4.000000e-01 -2.500000e+01 1.854036e-39
-4.000000e-01 -2.480000e+01 6.301122e-39
-4.000000e-01 -2.460000e+01 2.038421e-38
-4.000000e-01 -2.440000e+01 6.144720e-38
-4.000000e-01 -2.420000e+01 1.775233e-37
-4.000000e-01 -2.400000e+01 5.131999e-37
-4.000000e-01 -2.380000e+01 1.520975e-36
-4.000000e-01 -2.360000e+01 4.405317e-36
-4.000000e-01 -2.340000e+01 1.149788e-35
-4.000000e-01 -2.320000e+01 2.904372e-35
-4.000000e-01 -2.300000e+01 9.061029e-35
-4.000000e-01 -2.280000e+01 2.589211e-34
-4.000000e-01 -2.260000e+01 5.005450e-34
-4.000000e-01 -2.240000e+01 4.211648e-33
-4.000000e-01 -2.220000e+01 3.629107e-32
-4.000000e-01 -2.200000e+01 1.180785e-31
-4.000000e-01 -2.180000e+01 1.334944e-31
-4.000000e-01 -2.160000e+01 1.149608e-30
-4.000000e-01 -2.140000e+01 1.033308e-29
-4.000000e-01 -2.120000e+01 3.735708e-29
-4.000000e-01 -2.100000e+01 1.015878e-28
-4.000000e-01 -2.080000e+01 3.505443e-28
-4.000000e-01 -2.060000e+01 1.526869e-27
-4.000000e-01 -2.040000e+01 1.492774e-26
-4.000000e-01 -2.020000e+01 1.174032e-25
-4.000000e-01 -2.000000e+01 5.351337e-25
-4.000000e-01 -1.980000e+01 1.893470e-24
-4.000000e-01 -1.960000e+01 8.997992e-24
-4.000000e-01 -1.940000e+01 5.280661e-23
-4.000000e-01 -1.920000e+01 2.707956e-22
-4.000000e-01 -1.900000e+01 1.195005e-21
-4.000000e-01 -1.880000e+01 5.096576e-21
-4.000000e-01 -1.860000e+01 2.279619e-20
-4.000000e-01 -1.840000e+01 1.032271e-19
-4.000000e-01 -1.820000e+01 4.426546e-19
-4.000000e-01 -1.800000e+01 1.792952e-18
-4.000000e-01 -1.780000e+01 7.178297e-18
-4.000000e-01 -1.760000e+01 2.880816e-17
-4.000000e-01 -1.740000e+01 1.124630e-16
-4.000000e-01 -1.720000e+01 4.219389e-16
-4.000000e-01 -1.700000e+01 1.544890e-15
-4.000000e-01 -1.680000e+01 5.563948e-15
-4.000000e-01 -1.660000e+01 1.958040e-14
-4.000000e-01 -1.640000e+01 6.698219e-14
-4.000000e-01 -1.620000e+01 2.231433e-13
-4.000000e-01 -1.600000e+01 7.257413e-13
-4.000000e-01 -1.580000e+01 2.302411e-12
-4.000000e-01 -1.560000e+01 7.114130e-12
-4.000000e-01 -1.540000e+01 2.140576e-11
-4.000000e-01 -1.520000e+01 6.273972e-11
-4.000000e-01 -1.500000e+01 1.790911e-10
-4.000000e-01 -1.480000e+01 4.975431e-10
-4.000000e-01 -1.460000e+01 1.344442e-09
-4.000000e-01 -1.440000e+01 3.532102e-09
-4.000000e-01 -1.420000e+01 9.018525e-09
-4.000000e-01 -1.400000e+01 2.237018e-08
-4.000000e-01 -1.380000e+01 5.388667e-08
-4.000000e-01 -1.360000e+01 1.260172e-07
-4.000000e-01 -1.340000e+01 2.859859e-07
-4.000000e-01 -1.320000e+01 6.295455e-07
-4.000000e-01 -1.300000e+01 1.343529e-06
-4.000000e-01 -1.280000e+01 2.778027e-06
-4.000000e-01 -1.260000e+01 5.561681e-06
-4.000000e-01 -1.240000e+01 1.077344e-05
-4.000000e-01 -1.220000e+01 2.017805e-05
-4.000000e-01 -1.200000e+01 3.651698e-05
-4.000000e-01 -1.180000e+01 6.381866e-05
-4.000000e-01 -1.160000e+01 1.076549e-04
-4.000000e-01 -1.140000e+01 1.752358e-04
-4.000000e-01 -1.120000e+01 2.752207e-04
-4.000000e-01 -1.100000e+01 4.171521e-04
-4.000000e-01 -1.080000e+01 6.105079e-04
-4.000000e-01 -1.060000e+01 8.634915e-04
-4.000000e-01 -1.040000e+01 1.181806e-03
-4.000000e-01 -1.020000e+01 1.567710e-03
-4.000000e-01 -1.000000e+01 2.019611e-03
-4.000000e-01 -9.800000e+00 2.532301e-03
-4.000000e-01 -9.600000e+00 3.097743e-03
-4.000000e-01 -9.400000e+00 3.706184e-03
-4.000000e-01 -9.200000e+00 4.347324e-03
-4.000000e-01 -9.000000e+00 5.011301e-03
-4.000000e-01 -8.800000e+00 5.689376e-03
-4.000000e-01 -8.600000e+00 6.374273e-03
-4.000000e-01 -8.400000e+00 7.060268e-03
-4.000000e-01 -8.200000e+00 7.743065e-03
-4.000000e-01 -8.000000e+00 8.419570e-03
-4.000000e-01 -7.800000e+00 9.087650e-03
-4.000000e-01 -7.600000e+00 9.745877e-03
-4.000000e-01 -7.400000e+00 1.039331e-02
-4.000000e-01 -7.200000e+00 1.102936e-02
-4.000000e-01 -7.000000e+00 1.165358e-02
-4.000000e-01 -6.800000e+00 1.226568e-02
-4.000000e-01 -6.600000e+00 1.286538e-02
-4.000000e-01 -6.400000e+00 1.345243e-02
-4.000000e-01 -6.200000e+00 1.402654e-02
-4.000000e-01 -6.000000e+00 1.458740e-02
-4.000000e-01 -5.800000e+00 1.513469e-02
-4.000000e-01 -5.600000e+00 1.566804e-02
-4.000000e-01 -5.400000e+00 1.618706e-02
-4.000000e-01 -5.200000e+00 1.669137e-02
-4.000000e-01 -5.000000e+00 1.718053e-02
-4.000000e-01 -4.800000e+00 1.765416e-02
-4.000000e-01 -4.600000e+00 1.811181e-02
-4.000000e-01 -4.400000e+00 1.855310e-02
-4.000000e-01 -4.200000e+00 1.897762e-02
-4.000000e-01 -4.000000e+00 1.938498e-02
-4.000000e-01 -3.800000e+00 1.977481e-02
-4.000000e-01 -3.600000e+00 2.014677e-02
-4.000000e-01 -3.400000e+00 2.050050e-02
-4.000000e-01 -3.200000e+00 2.083570e-02
-4.000000e-01 -3.000000e+00 2.115205e-02
-4.000000e-01 -2.800000e+00 2.144929e-02
-4.000000e-01 -2.600000e+00 2.172715e-02
-4.000000e-01 -2.400000e+00 2.198539e-02
-4.000000e-01 -2.200000e+00 2.222378e-02
-4.000000e-01 -2.000000e+00 2.244213e-02
-4.000000e-01 -1.800000e+00 2.264023e-02
-4.000000e-01 -1.600000e+00 2.281793e-02
-4.000000e-01 -1.400000e+00 2.297507e-02
-4.000000e-01 -1.200000e+00 2.311153e-02
-4.000000e-01 -1.000000e+00 2.322718e-02
-4.000000e-01 -8.000000e-01 2.332194e-02
-4.000000e-01 -6.000000e-01 2.339572e-02
-4.000000e-01 -4.000000e-01 2.344847e-02
-4.000000e-01 -2.000000e-01 2.348013e-02
-4.000000e-01 0.000000e+00 2.349069e-02
-4.000000e-01 2.000000e-01 2.348013e-02
-4.000000e-01 4.000000e-01 2.344847e-02
-4.000000e-01 6.000000e-01 2.339572e-02
-4.000000e-01 8.000000e-01 2.332194e-02
-4.000000e-01 1.000000e+00 2.322718e-02
-4.000000e-01 1.200000e+00 2.311153e-02
-4.000000e-01 1.400000e+00 2.297507e-02
-4.000000e-01 1.600000e+00 2.281793e-02
-4.000000e-01 1.800000e+00 2.264023e-02
-4.000000e-01 2.000000e+00 2.244213e-02
-4.000000e-01 2.200000e+00 2.222378e-02
-4.000000e-01 2.400000e+00 2.198539e-02
-4.000000e-01 2.600000e+00 2.172715e-02
-4.000000e-01 2.800000e+00 2.144929e-02
-4.000000e-01 3.000000e+00 2.115205e-02
-4.000000e-01 3.200000e+00 2.083570e-02
-4.000000e-01 3.400000e+00 2.050050e-02
-4.000000e-01 3.600000e+00 2.014677e-02
-4.000000e-01 3.800000e+00 1.977481e-02
-4.000000e-01 4.000000e+00 1.938498e-02
-4.000000e-01 4.200000e+00 1.897762e-02
-4.000000e-01 4.400000e+00 1.855310e-02
-4.000000e-01 4.600000e+00 1.811181e-02
-4.000000e-01 4.800000e+00 1.765416e-02
-4.000000e-01 5.000000e+00 1.718053e-02
-4.000000e-01 5.200000e+00 1.669137e-02
-4.000000e-01 5.400000e+00 1.618706e-02
-4.000000e-01 5.600000e+00 1.566804e-02
-4.000000e-01 5.800000e+00 1.513469e-02
-4.000000e-01 6.000000e+00 1.458740e-02
-4.000000e-01 6.200000e+00 1.402654e-02
-4.000000e-01 6.400000e+00 1.345243e-02
-4.000000e-01 6.600000e+00 1.286538e-02
-4.000000e-01 6.800000e+00 1.226568e-02
-4.000000e-01 7.000000e+00 1.165358e-02
-4.000000e-01 7.200000e+00 1.102936e-02
-4.000000e-01 7.400000e+00 1.039331e-02
-4.000000e-01 7.600000e+00 9.745877e-03
-4.000000e-01 7.800000e+00 9.087650e-03
-4.000000e-01 8.000000e+00 8.419570e-03
-4.000000e-01 8.200000e+00 7.743065e-03
-4.000000e-01 8.400000e+00 7.060268e-03
-4.000000e-01 8.600000e+00 6.374273e-03
-4.000000e-01 8.800000e+00 5.689376e-03
-4.000000e-01 9.000000e+00 5.011301e-03
-4.000000e-01 9.200000e+00 4.347324e-03
-4.000000e-01 9.400000e+00 3.706184e-03
-4.000000e-01 9.600000e+00 3.097743e-03
-4.000000e-01 9.800000e+00 2.532301e-03
-4.000000e-01 1.000000e+01 2.019611e-03
-4.000000e-01 1.020000e+01 1.567710e-03
-4.000000e-01 1.040000e+01 1.181806e-03
-4.000000e-01 1.060000e+01 8.634915e-04
-4.000000e-01 1.080000e+01 6.105079e-04
-4.000000e-01 1.100000e+01 4.171521e-04
-4.000000e-01 1.120000e+01 2.752207e-04
-4.000000e-01 1.140000e+01 1.752358e-04
-4.000000e-01 1.160000e+01 1.076549e-04
-4.000000e-01 1.180000e+01 6.381866e-05
-4.000000e-01 1.200000e+01 3.651698e-05
-4.000000e-01 1.220000e+01 2.017805e-05
-4.000000e-01 1.240000e+01 1.077344e-05
-4.000000e-01 1.260000e+01 5.561681e-06
-4.000000e-01 1.280000e+01 2.778027e-06
-4.000000e-01 1.300000e+01 1.343529e-06
-4.000000e-01 1.320000e+01 6.295455e-07
-4.000000e-01 1.340000e+01 2.859859e-07
-4.000000e-01 1.360000e+01 1.260172e-07
-4.000000e-01 1.380000e+01 5.388667e-08
-4.000000e-01 1.400000e+01 2.237018e-08
-4.000000e-01 1.420000e+01 9.018525e-09
-4.000000e-01 1.440000e+01 3.532102e-09
-4.000000e-01 1.460000e+01 1.344442e-09
-4.000000e-01 1.480000e+01 4.975431e-10
-4.000000e-01 1.500000e+01 1.790911e-10
-4.000000e-01 1.520000e+01 6.273972e-11
-4.000000e-01 1.540000e+01 2.140576e-11
-4.000000e-01 1.560000e+01 7.114130e-12
-4.000000e-01 1.580000e+01 2.302411e-12
-4.000000e-01 1.600000e+01 7.257413e-13
-4.000000e-01 1.620000e+01 2.231433e-13
-4.000000e-01 1.640000e+01 6.698219e-14
-4.000000e-01 1.660000e+01 1.958040e-14
-4.000000e-01 1.680000e+01 5.563948e-15
-4.000000e-01 1.700000e+01 1.544890e-15
-4.000000e-01 1.720000e+01 4.219389e-16
-4.000000e-01 1.740000e+01 1.124630e-16
-4.000000e-01 1.760000e+01 2.880816e-17
-4.000000e-01 1.780000e+01 7.178297e-18
-4.000000e-01 1.800000e+01 1.792952e-18
-4.000000e-01 1.820000e+01 4.426546e-19
-4.000000e-01 1.840000e+01 1.032271e-19
-4.000000e-01 1.860000e+01 2.279619e-20
-4.000000e-01 1.880000e+01 5.096576e-21
-4.000000e-01 1.900000e+01 1.195005e-21
-4.000000e-01 1.920000e+01 2.707956e-22
-4.000000e-01 1.940000e+01 5.280661e-23
-4.000000e-01 1.960000e+01 8.997992e-24
-4.000000e-01 1.980000e+01 1.893470e-24
-4.000000e-01 2.000000e+01 5.351337e-25
-4.000000e-01 2.020000e+01 1.174032e-25
-4.000000e-01 2.040000e+01 1.492774e-26
-4.000000e-01 2.060000e+01 1.526869e-27
-4.000000e-01 2.080000e+01 3.505443e-28
-4.000000e-01 2.100000e+01 1.015878e-28
-4.000000e-01 2.120000e+01 3.735708e-29
-4.000000e-01 2.140000e+01 1.033308e-29
-4.000000e-01 2.160000e+01 1.149608e-30
-4.000000e-01 2.180000e+01 1.334944e-31
-4.000000e-01 2.200000e+01 1.180785e-31
-4.000000e-01 2.220000e+01 3.629107e-32
-4.000000e-01 2.240000e+01 4.211648e-33
-4.000000e-01 2.260000e+01 5.005450e-34
-4.000000e-01 2.280000e+01 2.589211e-34
-4.000000e-01 2.300000e+01 9.061029e-35
-4.000000e-01 2.320000e+01 2.904371e-35
-4.000000e-01 2.340000e+01 1.149790e-35
-4.000000e-01 2.360000e+01 4.405292e-36
-4.000000e-01 2.380000e+01 1.520999e-36
-4.000000e-01 2.400000e+01 5.131813e-37
-4.000000e-01 2.420000e+01 1.775282e-37
-4.000000e-01 2.440000e+01 6.146949e-38
-4.000000e-01 2.460000e+01 2.031660e-38
-4.000000e-01 2.480000e+01 6.433617e-39
-4.000000e-01 2.500000e+01 1.656561e-39
-4.000000e-01 2.520000e+01 7.409751e-40
-4.000000e-01 2.540000e+01 0.000000e+00

-2.000000e-01 -2.560000e+01 0.000000e+00
-2.000000e-01 -2.540000e+01 4.075689e-42
-2.000000e-01 -2.520000e+01 2.069716e-41
-2.000000e-01 -2.500000e+01 1.251639e-40
-2.000000e-01 -2.480000e+01 7.007154e-40
-2.000000e-01 -2.460000e+01 3.556371e-39
-2.000000e-01 -2.440000e+01 1.656982e-38
-2.000000e-01 -2.420000e+01 7.389417e-38
-2.000000e-01 -2.400000e+01 3.379348e-37
-2.000000e-01 -2.380000e+01 1.651664e-36
-2.000000e-01 -2.360000e+01 8.288668e-36
-2.000000e-01 -2.340000e+01 3.873217e-35
-2.000000e-01 -2.320000e+01 1.571029e-34
-2.000000e-01 -2.300000e+01 5.785403e-34
-2.000000e-01 -2.280000e+01 2.225355e-33
-2.000000e-01 -2.260000e+01 8.502794e-33
-2.000000e-01 -2.240000e+01 2.459916e-32
-2.000000e-01 -2.220000e+01 4.972097e-32
-2.000000e-01 -2.200000e+01 1.931747e-31
-2.000000e-01 -2.180000e+01 1.318240e-30
-2.000000e-01 -2.160000e+01 4.662615e-30
-2.000000e-01 -2.140000e+01 4.608501e-30
-2.000000e-01 -2.120000e+01 2.655764e-29
-2.000000e-01 -2.100000e+01 4.689866e-28
-2.000000e-01 -2.080000e+01 2.142730e-27
-2.000000e-01 -2.060000e+01 2.431017e-27
-2.000000e-01 -2.040000e+01 5.928566e-27
-2.000000e-01 -2.020000e+01 1.454570e-25
-2.000000e-01 -2.000000e+01 8.400987e-25
-2.000000e-01 -1.980000e+01 2.617787e-24
-2.000000e-01 -1.960000e+01 9.811233e-24
-2.000000e-01 -1.940000e+01 5.934524e-23
-2.000000e-01 -1.920000e+01 3.279654e-22
-2.000000e-01 -1.900000e+01 1.486830e-21
-2.000000e-01 -1.880000e+01 6.189583e-21
-2.000000e-01 -1.860000e+01 2.700452e-20
-2.000000e-01 -1.840000e+01 1.231100e-19
-2.000000e-01 -1.820000e+01 5.323067e-19
-2.000000e-01 -1.800000e+01 2.157295e-18
-2.000000e-01 -1.780000e+01 8.651791e-18
-2.000000e-01 -1.760000e+01 3.466330e-17
-2.000000e-01 -1.740000e+01 1.347640e-16
-2.000000e-01 -1.720000e+01 5.059405e-16
-2.000000e-01 -1.700000e+01 1.857835e-15
-2.000000e-01 -1.680000e+01 6.691550e-15
-2.000000e-01 -1.660000e+01 2.350932e-14
-2.000000e-01 -1.640000e+01 8.038828e-14
-2.000000e-01 -1.620000e+01 2.680656e-13
-2.000000e-01 -1.600000e+01 8.721671e-13
-2.000000e-01 -1.580000e+01 2.764888e-12
-2.000000e-01 -1.560000e+01 8.539381e-12
-2.000000e-01 -1.540000e+01 2.570225e-11
-2.000000e-01 -1.520000e+01 7.534225e-11
-2.000000e-01 -1.500000e+01 2.149924e-10
-2.000000e-01 -1.480000e+01 5.971006e-10
-2.000000e-01 -1.460000e+01 1.613192e-09
-2.000000e-01 -1.440000e+01 4.237222e-09
-2.000000e-01 -1.420000e+01 1.081598e-08
-2.000000e-01 -1.400000e+01 2.682124e-08
-2.000000e-01 -1.380000e+01 6.458704e-08
-2.000000e-01 -1.360000e+01 1.509758e-07
-2.000000e-01 -1.340000e+01 3.424371e-07
-2.000000e-01 -1.320000e+01 7.532675e-07
-2.000000e-01 -1.300000e+01 1.606082e-06
-2.000000e-01 -1.280000e+01 3.317004e-06
-2.000000e-01 -1.260000e+01 6.630870e-06
-2.000000e-01 -1.240000e+01 1.282079e-05
-2.000000e-01 -1.220000e+01 2.395765e-05
-2.000000e-01 -1.200000e+01 4.323510e-05
-2.000000e-01 -1.180000e+01 7.530095e-05
-2.000000e-01 -1.160000e+01 1.265021e-04
-2.000000e-01 -1.140000e+01 2.049125e-04
-2.000000e-01 -1.120000e+01 3.200096e-04
-2.000000e-01 -1.100000e+01 4.819162e-04
-2.000000e-01 -1.080000e+01 7.002448e-04
-2.000000e-01 -1.060000e+01 9.827378e-04
-2.000000e-01 -1.040000e+01 1.334015e-03
-2.000000e-01 -1.020000e+01 1.754767e-03
-2.000000e-01 -1.000000e+01 2.241624e-03
-2.000000e-01 -9.800000e+00 2.787700e-03
-2.000000e-01 -9.600000e+00 3.383648e-03
-2.000000e-01 -9.400000e+00 4.018921e-03
-2.000000e-01 -9.200000e+00 4.682942e-03
-2.000000e-01 -9.000000e+00 5.366000e-03
-2.000000e-01 -8.800000e+00 6.059783e-03
-2.000000e-01 -8.600000e+00 6.757582e-03
-2.000000e-01 -8.400000e+00 7.454252e-03
-2.000000e-01 -8.200000e+00 8.146025e-03
-2.000000e-01 -8.000000e+00 8.830251e-03
-2.000000e-01 -7.800000e+00 9.505138e-03
-2.000000e-01 -7.600000e+00 1.016951e-02
-2.000000e-01 -7.400000e+00 1.082261e-02
-2.000000e-01 -7.200000e+00 1.146396e-02
-2.000000e-01 -7.000000e+00 1.209321e-02
-2.000000e-01 -6.800000e+00 1.271011e-02
-2.000000e-01 -6.600000e+00 1.331443e-02
-2.000000e-01 -6.400000e+00 1.390590e-02
-2.000000e-01 -6.200000e+00 1.448428e-02
-2.000000e-01 -6.000000e+00 1.504927e-02
-2.000000e-01 -5.800000e+00 1.560052e-02
-2.000000e-01 -5.600000e+00 1.613768e-02
-2.000000e-01 -5.400000e+00 1.666038e-02
-2.000000e-01 -5.200000e+00 1.716821e-02
-2.000000e-01 -5.000000e+00 1.766076e-02
-2.000000e-01 -4.800000e+00 1.813762e-02
-2.000000e-01 -4.600000e+00 1.859837e-02
-2.000000e-01 -4.400000e+00 1.904260e-02
-2.000000e-01 -4.200000e+00 1.946993e-02
-2.000000e-01 -4.000000e+00 1.987996e-02
-2.000000e-01 -3.800000e+00 2.027233e-02
-2.000000e-01 -3.600000e+00 2.064667e-02
-2.000000e-01 -3.400000e+00 2.100266e-02
-2.000000e-01 -3.200000e+00 2.133997e-02
-2.000000e-01 -3.000000e+00 2.165831e-02
-2.000000e-01 -2.800000e+00 2.195740e-02
-2.000000e-01 -2.600000e+00 2.223698e-02
-2.000000e-01 -2.400000e+00 2.249681e-02
-2.000000e-01 -2.200000e+00 2.273665e-02
-2.000000e-01 -2.000000e+00 2.295632e-02
-2.000000e-01 -1.800000e+00 2.315562e-02
-2.000000e-01 -1.600000e+00 2.333439e-02
-2.000000e-01 -1.400000e+00 2.349248e-02
-2.000000e-01 -1.200000e+00 2.362975e-02
-2.000000e-01 -1.000000e+00 2.374609e-02
-2.000000e-01 -8.000000e-01 2.384142e-02
-2.000000e-01 -6.000000e-01 2.391564e-02
-2.000000e-01 -4.000000e-01 2.396869e-02
-2.000000e-01 -2.000000e-01 2.400055e-02
-2.000000e-01 0.000000e+00 2.401117e-02
-2.000000e-01 2.000000e-01 2.400055e-02
-2.000000e-01 4.000000e-01 2.396869e-02
-2.000000e-01 6.000000e-01 2.391564e-02
-2.000000e-01 8.000000e-01 2.384142e-02
-2.000000e-01 1.000000e+00 2.374609e-02
-2.000000e-01 1.200000e+00 2.362975e-02
-2.000000e-01 1.400000e+00 2.349248e-02
-2.000000e-01 1.600000e+00 2.333439e-02
-2.000000e-01 1.800000e+00 2.315562e-02
-2.000000e-01 2.000000e+00 2.295632e-02
-2.000000e-01 2.200000e+00 2.273665e-02
-2.000000e-01 2.400000e+00 2.249681e-02
-2.000000e-01 2.600000e+00 2.223698e-02
-2.000000e-01 2.800000e+00 2.195740e-02
-2.000000e-01 3.000000e+00 2.165831e-02
-2.000000e-01 3.200000e+00 2.133997e-02
-2.000000e-01 3.400000e+00 2.100266e-02
-2.000000e-01 3.600000e+00 2.064667e-02
-2.000000e-01 3.800000e+00 2.027233e-02
-2.000000e-01 4.000000e+00 1.987996e-02
-2.000000e-01 4.200000e+00 1.946993e-02
-2.000000e-01 4.400000e+00 1.904260e-02
-2.000000e-01 4.600000e+00 1.859837e-02
-2.000000e-01 4.800000e+00 1.813762e-02
-2.000000e-01 5.000000e+00 1.766076e-02
-2.000000e-01 5.200000e+00 1.716821e-02
-2.000000e-01 5.400000e+00 1.666038e-02
-2.000000e-01 5.600000e+00 1.613768e-02
-2.000000e-01 5.800000e+00 1.560052e-02
-2.000000e-01 6.000000e+00 1.504927e-02
-2.000000e-01 6.200000e+00 1.448428e-02
-2.000000e-01 6.400000e+00 1.390590e-02
-2.000000e-01 6.600000e+00 1.331443e-02
-2.000000e-01 6.800000e+00 1.271011e-02
-2.000000e-01 7.000000e+00 1.209321e-02
-2.000000e-01 7.200000e+00 1.146396e-02
-2.000000e-01 7.400000e+00 1.082261e-02
-2.000000e-01 7.600000e+00 1.016951e-02
-2.000000e-01 7.800000e+00 9.505138e-03
-2.000000e-01 8.000000e+00 8.830251e-03
-2.000000e-01 8.200000e+00 8.146025e-03
-2.000000e-01 8.400000e+00 7.454252e-03
-2.000000e-01 8.600000e+00 6.757582e-03
-2.000000e-01 8.800000e+00 6.059783e-03
-2.000000e-01 9.000000e+00 5.366000e-03
-2.000000e-01 9.200000e+00 4.682942e-03
-2.000000e-01 9.400000e+00 4.018921e-03
-2.000000e-01 9.600000e+00 3.383648e-03
-2.000000e-01 9.800000e+00 2.787700e-03
-2.000000e-01 1.000000e+01 2.241624e-03
-2.000000e-01 1.020000e+01 1.754767e-03
-2.000000e-01 1.040000e+01 1.334015e-03
-2.000000e-01 1.060000e+01 9.827378e-04
-2.000000e-01 1.080000e+01 7.002448e-04
-2.000000e-01 1.100000e+01 4.819162e-04
-2.000000e-01 1.120000e+01 3.200096e-04
-2.000000e-01 1.140000e+01 2.049125e-04
-2.000000e-01 1.160000e+01 1.265021e-04
-2.000000e-01 1.180000e+01 7.530095e-05
-2.000000e-01 1.200000e+01 4.323510e-05
-2.000000e-01 1.220000e+01 2.395765e-05
-2.000000e-01 1.240000e+01 1.282079e-05
-2.000000e-01 1.260000e+01 6.630870e-06
-2.000000e-01 1.280000e+01 3.317004e-06
-2.000000e-01 1.300000e+01 1.606082e-06
-2.000000e-01 1.320000e+01 7.532675e-07
-2.000000e-01 1.340000e+01 3.424371e-07
-2.000000e-01 1.360000e+01 1.509758e-07
-2.000000e-01 1.380000e+01 6.458704e-08
-2.000000e-01 1.400000e+01 2.682124e-08
-2.000000e-01 1.420000e+01 1.081598e-08
-2.000000e-01 1.440000e+01 4.237222e-09
-2.000000e-01 1.460000e+01 1.613192e-09
-2.000000e-01 1.480000e+01 5.971006e-10
-2.000000e-01 1.500000e+01 2.149924e-10
-2.000000e-01 1.520000e+01 7.534225e-11
-2.000000e-01 1.540000e+01 2.570225e-11
-2.000000e-01 1.560000e+01 8.539381e-12
-2.000000e-01 1.580000e+01 2.764888e-12
-2.000000e-01 1.600000e+01 8.721671e-13
-2.000000e-01 1.620000e+01 2.680656e-13
-2.000000e-01 1.640000e+01 8.038828e-14
-2.000000e-01 1.660000e+01 2.350932e-14
-2.000000e-01 1.680000e+01 6.691550e-15
-2.000000e-01 1.700000e+01 1.857835e-15
-2.000000e-01 1.720000e+01 5.059405e-16
-2.000000e-01 1.740000e+01 1.347640e-16
-2.000000e-01 1.760000e+01 3.466330e-17
-2.000000e-01 1.780000e+01 8.651791e-18
-2.000000e-01 1.800000e+01 2.157295e-18
-2.000000e-01 1.820000e+01 5.323067e-19
-2.000000e-01 1.840000e+01 1.231100e-19
-2.000000e-01 1.860000e+01 2.700452e-20
-2.000000e-01 1.880000e+01 6.189583e-21
-2.000000e-01 1.900000e+01 1.486830e-21
-2.000000e-01 1.920000e+01 3.279654e-22
-2.000000e-01 1.940000e+01 5.934524e-23
-2.000000e-01 1.960000e+01 9.811233e-24
-2.000000e-01 1.980000e+01 2.617787e-24
-2.000000e-01 2.000000e+01 8.400987e-25
-2.000000e-01 2.020000e+01 1.454570e-25
-2.000000e-01 2.040000e+01 5.928566e-27
-2.000000e-01 2.060000e+01 2.431017e-27
-2.000000e-01 2.080000e+01 2.142730e-27
-2.000000e-01 2.100000e+01 4.689866e-28
-2.000000e-01 2.120000e+01 2.655764e-29
-2.000000e-01 2.140000e+01 4.608501e-30
-2.000000e-01 2.160000e+01 4.662615e-30
-2.000000e-01 2.180000e+01 1.318240e-30
-2.000000e-01 2.200000e+01 1.931747e-31
-2.000000e-01 2.220000e+01 4.972097e-32
-2.000000e-01 2.240000e+01 2.459916e-32
-2.000000e-01 2.260000e+01 8.502794e-33
-2.000000e-01 2.280000e+01 2.225355e-33
-2.000000e-01 2.300000e+01 5.785403e-34
-2.000000e-01 2.320000e+01 1.571029e-34
-2.000000e-01 2.340000e+01 3.873217e-35
-2.000000e-01 2.360000e+01 8.288665e-36
-2.000000e-01 2.380000e+01 1.651667e-36
-2.000000e-01 2.400000e+01 3.379335e-37
-2.000000e-01 2.420000e+01 7.389552e-38
-2.000000e-01 2.440000e+01 1.656696e-38
-2.000000e-01 2.460000e+01 3.560716e-39
-2.000000e-01 2.480000e+01 6.970321e-40
-2.000000e-01 2.500000e+01 1.253629e-40
-2.000000e-01 2.520000e+01 2.585539e-41
-2.000000e-01 2.540000e+01 0.000000e+00

0.000000e+00 -2.560000e+01 0.000000e+00
0.000000e+00 -2.540000e+01 2.003435e-40
0.000000e+00 -2.520000e+01 5.040660e-40
0.000000e+00 -2.500000e+01 2.124631e-39
0.000000e+00 -2.480000e+01 7.401187e-39
0.000000e+00 -2.460000e+01 2.477805e-38
0.000000e+00 -2.440000e+01 7.821306e-38
0.000000e+00 -2.420000e+01 2.402258e-37
0.000000e+00 -2.400000e+01 7.502167e-37
0.000000e+00 -2.380000e+01 2.434139e-36
0.000000e+00 -2.360000e+01 7.851264e-36
0.000000e+00 -2.340000e+01 2.376166e-35
0.000000e+00 -2.320000e+01 7.229331e-35
0.000000e+00 -2.300000e+01 2.520417e-34
0.000000e+00 -2.280000e+01 8.005366e-34
0.000000e+00 -2.260000e+01 1.694668e-33
0.000000e+00 -2.240000e+01 6.054022e-33
0.000000e+00 -2.220000e+01 4.634866e-32
0.000000e+00 -2.200000e+01 1.666668e-31
0.000000e+00 -2.180000e+01 1.668991e-31
0.000000e+00 -2.160000e+01 8.752164e-31
0.000000e+00 -2.140000e+01 1.109407e-29
0.000000e+00 -2.120000e+01 4.886385e-29
0.000000e+00 -2.100000e+01 1.480517e-28
0.000000e+00 -2.080000e+01 4.555154e-28
0.000000e+00 -2.060000e+01 1.920858e-27
0.000000e+00 -2.040000e+01 1.952230e-26
0.000000e+00 -2.020000e+01 1.484157e-25
0.000000e+00 -2.000000e+01 6.605117e-25
0.000000e+00 -1.980000e+01 2.408884e-24
0.000000e+00 -1.960000e+01 1.183734e-23
0.000000e+00 -1.940000e+01 6.775444e-23
0.000000e+00 -1.920000e+01 3.415809e-22
0.000000e+00 -1.900000e+01 1.519012e-21
0.000000e+00 -1.880000e+01 6.540042e-21
0.000000e+00 -1.860000e+01 2.919518e-20
0.000000e+00 -1.840000e+01 1.316803e-19
0.000000e+00 -1.820000e+01 5.645100e-19
0.000000e+00 -1.800000e+01 2.290463e-18
0.000000e+00 -1.780000e+01 9.177528e-18
0.000000e+00 -1.760000e+01 3.679394e-17
0.000000e+00 -1.740000e+01 1.435280e-16
0.000000e+00 -1.720000e+01 5.387547e-16
0.000000e+00 -1.700000e+01 1.973546e-15
0.000000e+00 -1.680000e+01 7.105817e-15
0.000000e+00 -1.660000e+01 2.499810e-14
0.000000e+00 -1.640000e+01 8.551867e-14
0.000000e+00 -1.620000e+01 2.849117e-13
0.000000e+00 -1.600000e+01 9.265068e-13
0.000000e+00 -1.580000e+01 2.938967e-12
0.000000e+00 -1.560000e+01 9.080660e-12
0.000000e+00 -1.540000e+01 2.732062e-11
0.000000e+00 -1.520000e+01 8.006140e-11
0.000000e+00 -1.500000e+01 2.284832e-10
0.000000e+00 -1.480000e+01 6.345986e-10
0.000000e+00 -1.460000e+01 1.714285e-09
0.000000e+00 -1.440000e+01 4.502310e-09
0.000000e+00 -1.420000e+01 1.149186e-08
0.000000e+00 -1.400000e+01 2.849435e-08
0.000000e+00 -1.380000e+01 6.860740e-08
0.000000e+00 -1.360000e+01 1.603501e-07
0.000000e+00 -1.340000e+01 3.636310e-07
0.000000e+00 -1.320000e+01 7.996943e-07
0.000000e+00 -1.300000e+01 1.704532e-06
0.000000e+00 -1.280000e+01 3.518915e-06
0.000000e+00 -1.260000e+01 7.030952e-06
0.000000e+00 -1.240000e+01 1.358572e-05
0.000000e+00 -1.220000e+01 2.536703e-05
0.000000e+00 -1.200000e+01 4.573414e-05
0.000000e+00 -1.180000e+01 7.955932e-05
0.000000e+00 -1.160000e+01 1.334657e-04
0.000000e+00 -1.140000e+01 2.158276e-04
0.000000e+00 -1.120000e+01 3.363951e-04
0.000000e+00 -1.100000e+01 5.054638e-04
0.000000e+00 -1.080000e+01 7.326475e-04
0.000000e+00 -1.060000e+01 1.025472e-03
0.000000e+00 -1.040000e+01 1.388131e-03
0.000000e+00 -1.020000e+01 1.820740e-03
0.000000e+00 -1.000000e+01 2.319307e-03
0.000000e+00 -9.800000e+00 2.876395e-03
0.000000e+00 -9.600000e+00 3.482256e-03
0.000000e+00 -9.400000e+00 4.126126e-03
0.000000e+00 -9.200000e+00 4.797390e-03
0.000000e+00 -9.000000e+00 5.486431e-03
0.000000e+00 -8.800000e+00 6.185112e-03
0.000000e+00 -8.600000e+00 6.886922e-03
0.000000e+00 -8.400000e+00 7.586919e-03
0.000000e+00 -8.200000e+00 8.281509e-03
0.000000e+00 -8.000000e+00 8.968177e-03
0.000000e+00 -7.800000e+00 9.645238e-03
0.000000e+00 -7.600000e+00 1.031159e-02
0.000000e+00 -7.400000e+00 1.096654e-02
0.000000e+00 -7.200000e+00 1.160962e-02
0.000000e+00 -7.000000e+00 1.224053e-02
0.000000e+00 -6.800000e+00 1.285901e-02
0.000000e+00 -6.600000e+00 1.346485e-02
0.000000e+00 -6.400000e+00 1.405780e-02
0.000000e+00 -6.200000e+00 1.463760e-02
0.000000e+00 -6.000000e+00 1.520394e-02
0.000000e+00 -5.800000e+00 1.575652e-02
0.000000e+00 -5.600000e+00 1.629495e-02
0.000000e+00 -5.400000e+00 1.681887e-02
0.000000e+00 -5.200000e+00 1.732787e-02
0.000000e+00 -5.000000e+00 1.782154e-02
0.000000e+00 -4.800000e+00 1.829948e-02
0.000000e+00 -4.600000e+00 1.876126e-02
0.000000e+00 -4.400000e+00 1.920648e-02
0.000000e+00 -4.200000e+00 1.963473e-02
0.000000e+00 -4.000000e+00 2.004565e-02
0.000000e+00 -3.800000e+00 2.043885e-02
0.000000e+00 -3.600000e+00 2.081399e-02
0.000000e+00 -3.400000e+00 2.117073e-02
0.000000e+00 -3.200000e+00 2.150875e-02
0.000000e+00 -3.000000e+00 2.182775e-02
0.000000e+00 -2.800000e+00 2.212746e-02
0.000000e+00 -2.600000e+00 2.240761e-02
0.000000e+00 -2.400000e+00 2.266796e-02
0.000000e+00 -2.200000e+00 2.290829e-02
0.000000e+00 -2.000000e+00 2.312840e-02
0.000000e+00 -1.800000e+00 2.332810e-02
0.000000e+00 -1.600000e+00 2.350722e-02
0.000000e+00 -1.400000e+00 2.366562e-02
0.000000e+00 -1.200000e+00 2.380316e-02
0.000000e+00 -1.000000e+00 2.391974e-02
0.000000e+00 -8.000000e-01 2.401525e-02
0.000000e+00 -6.000000e-01 2.408961e-02
0.000000e+00 -4.000000e-01 2.414277e-02
0.000000e+00 -2.000000e-01 2.417469e-02
0.000000e+00 0.000000e+00 2.418533e-02
0.000000e+00 2.000000e-01 2.417469e-02
0.000000e+00 4.000000e-01 2.414277e-02
0.000000e+00 6.000000e-01 2.408961e-02
0.000000e+00 8.000000e-01 2.401525e-02
0.000000e+00 1.000000e+00 2.391974e-02
0.000000e+00 1.200000e+00 2.380316e-02
0.000000e+00 1.400000e+00 2.366562e-02
0.000000e+00 1.600000e+00 2.350722e-02
0.000000e+00 1.800000e+00 2.332810e-02
0.000000e+00 2.000000e+00 2.312840e-02
0.000000e+00 2.200000e+00 2.290829e-02
0.000000e+00 2.400000e+00 2.266796e-02
0.000000e+00 2.600000e+00 2.240761e-02
0.000000e+00 2.800000e+00 2.212746e-02
0.000000e+00 3.000000e+00 2.182775e-02
0.000000e+00 3.200000e+00 2.150875e-02
0.000000e+00 3.400000e+00 2.117073e-02
0.000000e+00 3.600000e+00 2.081399e-02
0.000000e+00 3.800000e+00 2.043885e-02
0.000000e+00 4.000000e+00 2.004565e-02
0.000000e+00 4.200000e+00 1.963473e-02
0.000000e+00 4.400000e+00 1.920648e-02
0.000000e+00 4.600000e+00 1.876126e-02
0.000000e+00 4.800000e+00 1.829948e-02
0.000000e+00 5.000000e+00 1.782154e-02
0.000000e+00 5.200000e+00 1.732787e-02
0.000000e+00 5.400000e+00 1.681887e-02
0.000000e+00 5.600000e+00 1.629495e-02
0.000000e+00 5.800000e+00 1.575652e-02
0.000000e+00 6.000000e+00 1.520394e-02
0.000000e+00 6.200000e+00 1.463760e-02
0.000000e+00 6.400000e+00 1.405780e-02
0.000000e+00 6.600000e+00 1.346485e-02
0.000000e+00 6.800000e+00 1.285901e-02
0.000000e+00 7.000000e+00 1.224053e-02
0.000000e+00 7.200000e+00 1.160962e-02
0.000000e+00 7.400000e+00 1.096654e-02
0.000000e+00 7.600000e+00 1.031159e-02
0.000000e+00 7.800000e+00 9.645238e-03
0.000000e+00 8.000000e+00 8.968177e-03
0.000000e+00 8.200000e+00 8.281509e-03
0.000000e+00 8.400000e+00 7.586919e-03
0.000000e+00 8.600000e+00 6.886922e-03
0.000000e+00 8.800000e+00 6.185112e-03
0.000000e+00 9.000000e+00 5.486431e-03
0.000000e+00 9.200000e+00 4.797390e-03
0.000000e+00 9.400000e+00 4.126126e-03
0.000000e+00 9.600000e+00 3.482256e-03
0.000000e+00 9.800000e+00 2.876395e-03
0.000000e+00 1.000000e+01 2.319307e-03
0.000000e+00 1.020000e+01 1.820740e-03
0.000000e+00 1.040000e+01 1.388131e-03
0.000000e+00 1.060000e+01 1.025472e-03
0.000000e+00 1.080000e+01 7.326475e-04
0.000000e+00 1.100000e+01 5.054638e-04
0.000000e+00 1.120000e+01 3.363951e-04
0.000000e+00 1.140000e+01 2.158276e-04
0.000000e+00 1.160000e+01 1.334657e-04
0.000000e+00 1.180000e+01 7.955932e-05
0.000000e+00 1.200000e+01 4.573414e-05
0.000000e+00 1.220000e+01 2.536703e-05
0.000000e+00 1.240000e+01 1.358572e-05
0.000000e+00 1.260000e+01 7.030952e-06
0.000000e+00 1.280000e+01 3.518915e-06
0.000000e+00 1.300000e+01 1.704532e-06
0.000000e+00 1.320000e+01 7.996943e-07
0.000000e+00 1.340000e+01 3.636310e-07
0.000000e+00 1.360000e+01 1.603501e-07
0.000000e+00 1.380000e+01 6.860740e-08
0.000000e+00 1.400000e+01 2.849435e-08
0.000000e+00 1.420000e+01 1.149186e-08
0.000000e+00 1.440000e+01 4.502310e-09
0.000000e+00 1.460000e+01 1.714285e-09
0.000000e+00 1.480000e+01 6.345986e-10
0.000000e+00 1.500000e+01 2.284832e-10
0.000000e+00 1.520000e+01 8.006140e-11
0.000000e+00 1.540000e+01 2.732062e-11
0.000000e+00 1.560000e+01 9.080660e-12
0.000000e+00 1.580000e+01 2.938967e-12
0.000000e+00 1.600000e+01 9.265068e-13
0.000000e+00 1.620000e+01 2.849117e-13
0.000000e+00 1.640000e+01 8.551867e-14
0.000000e+00 1.660000e+01 2.499810e-14
0.000000e+00 1.680000e+01 7.105817e-15
0.000000e+00 1.700000e+01 1.973546e-15
0.000000e+00 1.720000e+01 5.387547e-16
0.000000e+00 1.740000e+01 1.435280e-16
0.000000e+00 1.760000e+01 3.679394e-17
0.000000e+00 1.780000e+01 9.177528e-18
0.000000e+00 1.800000e+01 2.290463e-18
0.000000e+00 1.820000e+01 5.645100e-19
0.000000e+00 1.840000e+01 1.316803e-19
0.000000e+00 1.860000e+01 2.919518e-20
0.000000e+00 1.880000e+01 6.540042e-21
0.000000e+00 1.900000e+01 1.519012e-21
0.000000e+00 1.920000e+01 3.415809e-22
0.000000e+00 1.940000e+01 6.775444e-23
0.000000e+00 1.960000e+01 1.183734e-23
0.000000e+00 1.980000e+01 2.408884e-24
0.000000e+00 2.000000e+01 6.605117e-25
0.000000e+00 2.020000e+01 1.484157e-25
0.000000e+00 2.040000e+01 1.952230e-26
0.000000e+00 2.060000e+01 1.920858e-27
0.000000e+00 2.080000e+01 4.555154e-28
0.000000e+00 2.100000e+01 1.480517e-28
0.000000e+00 2.120000e+01 4.886385e-29
0.000000e+00 2.140000e+01 1.109407e-29
0.000000e+00 2.160000e+01 8.752164e-31
0.000000e+00 2.180000e+01 1.668991e-31
0.000000e+00 2.200000e+01 1.666668e-31
0.000000e+00 2.220000e+01 4.634866e-32
0.000000e+00 2.240000e+01 6.054022e-33
0.000000e+00 2.260000e+01 1.694668e-33
0.000000e+00 2.280000e+01 8.005366e-34
0.000000e+00 2.300000e+01 2.520417e-34
0.000000e+00 2.320000e+01 7.229329e-35
0.000000e+00 2.340000e+01 2.376169e-35
0.000000e+00 2.360000e+01 7.851236e-36
0.000000e+00 2.380000e+01 2.434164e-36
0.000000e+00 2.400000e+01 7.502015e-37
0.000000e+00 2.420000e+01 2.402225e-37
0.000000e+00 2.440000e+01 7.824901e-38
0.000000e+00 2.460000e+01 2.469105e-38
0.000000e+00 2.480000e+01 7.558443e-39
0.000000e+00 2.500000e+01 1.898947e-39
0.000000e+00 2.520000e+01 8.314731e-40
0.000000e+00 2.540000e+01 0.000000e+00

2.000000e-01 -2.560000e+01 0.000000e+00
2.000000e-01 -2.540000e+01 4.075689e-42
2.000000e-01 -2.520000e+01 2.069716e-41
2.000000e-01 -2.500000e+01 1.251639e-40
2.000000e-01 -2.480000e+01 7.007154e-40
2.000000e-01 -2.460000e+01 3.556371e-39
2.000000e-01 -2.440000e+01 1.656982e-38
2.000000e-01 -2.420000e+01 7.389417e-38
2.000000e-01 -2.400000e+01 3.379348e-37
2.000000e-01 -2.380000e+01 1.651664e-36
2.000000e-01 -2.360000e+01 8.288668e-36
2.000000e-01 -2.340000e+01 3.873217e-35
2.000000e-01 -2.320000e+01 1.571029e-34
2.000000e-01 -2.300000e+01 5.785403e-34
2.000000e-01 -2.280000e+01 2.225355e-33
2.000000e-01 -2.260000e+01 8.502794e-33
2.000000e-01 -2.240000e+01 2.459916e-32
2.000000e-01 -2.220000e+01 4.972097e-32
2.000000e-01 -2.200000e+01 1.931747e-31
2.000000e-01 -2.180000e+01 1.318240e-30
2.000000e-01 -2.160000e+01 4.662615e-30
2.000000e-01 -2.140000e+01 4.608501e-30
2.000000e-01 -2.120000e+01 2.655764e-29
2.000000e-01 -2.100000e+01 4.689866e-28
2.000000e-01 -2.080000e+01 2.142730e-27
2.000000e-01 -2.060000e+01 2.431017e-27
2.000000e-01 -2.040000e+01 5.928566e-27
2.000000e-01 -2.020000e+01 1.454570e-25
2.000000e-01 -2.000000e+01 8.400987e-25
2.000000e-01 -1.980000e+01 2.617787e-24
2.000000e-01 -1.960000e+01 9.811233e-24
2.000000e-01 -1.940000e+01 5.934524e-23
2.000000e-01 -1.920000e+01 3.279654e-22
2.000000e-01 -1.900000e+01 1.486830e-21
2.000000e-01 -1.880000e+01 6.189583e-21
2.000000e-01 -1.860000e+01 2.700452e-20
2.000000e-01 -1.840000e+01 1.231100e-19
2.000000e-01 -1.820000e+01 5.323067e-19
2.000000e-01 -1.800000e+01 2.157295e-18
2.000000e-01 -1.780000e+01 8.651791e-18
2.000000e-01 -1.760000e+01 3.466330e-17
2.000000e-01 -1.740000e+01 1.347640e-16
2.000000e-01 -1.720000e+01 5.059405e-16
2.000000e-01 -1.700000e+01 1.857835e-15
2.000000e-01 -1.680000e+01 6.691550e-15
2.000000e-01 -1.660000e+01 2.350932e-14
2.000000e-01 -1.640000e+01 8.038828e-14
2.000000e-01 -1.620000e+01 2.680656e-13
2.000000e-01 -1.600000e+01 8.721671e-13
2.000000e-01 -1.580000e+01 2.764888e-12
2.000000e-01 -1.560000e+01 8.539381e-12
2.000000e-01 -1.540000e+01 2.570225e-11
2.000000e-01 -1.520000e+01 7.534225e-11
2.000000e-01 -1.500000e+01 2.149924e-10
2.000000e-01 -1.480000e+01 5.971006e-10
2.000000e-01 -1.460000e+01 1.613192e-09
2.000000e-01 -1.440000e+01 4.237222e-09
2.000000e-01 -1.420000e+01 1.081598e-08
2.000000e-01 -1.400000e+01 2.682124e-08
2.000000e-01 -1.380000e+01 6.458704e-08
2.000000e-01 -1.360000e+01 1.509758e-07
2.000000e-01 -1.340000e+01 3.424371e-07
2.000000e-01 -1.320000e+01 7.532675e-07
2.000000e-01 -1.300000e+01 1.606082e-06
2.000000e-01 -1.280000e+01 3.317004e-06
2.000000e-01 -1.260000e+01 6.630870e-06
2.000000e-01 -1.240000e+01 1.282079e-05
2.000000e-01 -1.220000e+01 2.395765e-05
2.000000e-01 -1.200000e+01 4.323510e-05
2.000000e-01 -1.180000e+01 7.530095e-05
2.000000e-01 -1.160000e+01 1.265021e-04
2.000000e-01 -1.140000e+01 2.049125e-04
2.000000e-01 -1.120000e+01 3.200096e-04
2.000000e-01 -1.100000e+01 4.819162e-04
2.000000e-01 -1.080000e+01 7.002448e-04
2.000000e-01 -1.060000e+01 9.827378e-04
2.000000e-01 -1.040000e+01 1.334015e-03
2.000000e-01 -1.020000e+01 1.754767e-03
2.000000e-01 -1.000000e+01 2.241624e-03
2.000000e-01 -9.800000e+00 2.787700e-03
2.000000e-01 -9.600000e+00 3.383648e-03
2.000000e-01 -9.400000e+00 4.018921e-03
2.000000e-01 -9.200000e+00 4.682942e-03
2.000000e-01 -9.000000e+00 5.366000e-03
2.000000e-01 -8.800000e+00 6.059783e-03
2.000000e-01 -8.600000e+00 6.757582e-03
2.000000e-01 -8.400000e+00 7.454252e-03
2.000000e-01 -8.200000e+00 8.146025e-03
2.000000e-01 -8.000000e+00 8.830251e-03
2.000000e-01 -7.800000e+00 9.505138e-03
2.000000e-01 -7.600000e+00 1.016951e-02
2.000000e-01 -7.400000e+00 1.082261e-02
2.000000e-01 -7.200000e+00 1.146396e-02
2.000000e-01 -7.000000e+00 1.209321e-02
2.000000e-01 -6.800000e+00 1.271011e-02
2.000000e-01 -6.600000e+00 1.331443e-02
2.000000e-01 -6.400000e+00 1.390590e-02
2.000000e-01 -6.200000e+00 1.448428e-02
2.000000e-01 -6.000000e+00 1.504927e-02
2.000000e-01 -5.800000e+00 1.560052e-02
2.000000e-01 -5.600000e+00 1.613768e-02
2.000000e-01 -5.400000e+00 1.666038e-02
2.000000e-01 -5.200000e+00 1.716821e-02
2.000000e-01 -5.000000e+00 1.766076e-02
2.000000e-01 -4.800000e+00 1.813762e-02
2.000000e-01 -4.600000e+00 1.859837e-02
2.000000e-01 -4.400000e+00 1.904260e-02
2.000000e-01 -4.200000e+00 1.946993e-02
2.000000e-01 -4.000000e+00 1.987996e-02
2.000000e-01 -3.800000e+00 2.027233e-02
2.000000e-01 -3.600000e+00 2.064667e-02
2.000000e-01 -3.400000e+00 2.100266e-02
2.000000e-01 -3.200000e+00 2.133997e-02
2.000000e-01 -3.000000e+00 2.165831e-02
2.000000e-01 -2.800000e+00 2.195740e-02
2.000000e-01 -2.600000e+00 2.223698e-02
2.000000e-01 -2.400000e+00 2.249681e-02
2.000000e-01 -2.200000e+00 2.273665e-02
2.000000e-01 -2.000000e+00 2.295632e-02
2.000000e-01 -1.800000e+00 2.315562e-02
2.000000e-01 -1.600000e+00 2.333439e-02
2.000000e-01 -1.400000e+00 2.349248e-02
2.000000e-01 -1.200000e+00 2.362975e-02
2.000000e-01 -1.000000e+00 2.374609e-02
2.000000e-01 -8.000000e-01 2.384142e-02
2.000000e-01 -6.000000e-01 2.391564e-02
2.000000e-01 -4.000000e-01 2.396869e-02
2.000000e-01 -2.000000e-01 2.400055e-02
2.000000e-01 0.000000e+00 2.401117e-02
2.000000e-01 2.000000e-01 2.400055e-02
2.000000e-01 4.000000e-01 2.396869e-02
2.000000e-01 6.000000e-01 2.391564e-02
2.000000e-01 8.000000e-01 2.384142e-02
2.000000e-01 1.000000e+00 2.374609e-02
2.000000e-01 1.200000e+00 2.362975e-02
2.000000e-01 1.400000e+00 2.349248e-02
2.000000e-01 1.600000e+00 2.333439e-02
2.000000e-01 1.800000e+00 2.315562e-02
2.000000e-01 2.000000e+00 2.295632e-02
2.000000e-01 2.200000e+00 2.273665e-02
2.000000e-01 2.400000e+00 2.249681e-02
2.000000e-01 2.600000e+00 2.223698e-02
2.000000e-01 2.800000e+00 2.195740e-02
2.000000e-01 3.000000e+00 2.165831e-02
2.000000e-01 3.200000e+00 2.133997e-02
2.000000e-01 3.400000e+00 2.100266e-02
2.000000e-01 3.600000e+00 2.064667e-02
2.000000e-01 3.800000e+00 2.027233e-02
2.000000e-01 4.000000e+00 1.987996e-02
2.000000e-01 4.200000e+00 1.946993e-02
2.000000e-01 4.400000e+00 1.904260e-02
2.000000e-01 4.600000e+00 1.859837e-02
2.000000e-01 4.800000e+00 1.813762e-02
2.000000e-01 5.000000e+00 1.766076e-02
2.000000e-01 5.200000e+00 1.716821e-02
2.000000e-01 5.400000e+00 1.666038e-02
2.000000e-01 5.600000e+00 1.613768e-02
2.000000e-01 5.800000e+00 1.560052e-02
2.000000e-01 6.000000e+00 1.504927e-02
2.000000e-01 6.200000e+00 1.448428e-02
2.000000e-01 6.400000e+00 1.390590e-02
2.000000e-01 6.600000e+00 1.331443e-02
2.000000e-01 6.800000e+00 1.271011e-02
2.000000e-01 7.000000e+00 1.209321e-02
2.000000e-01 7.200000e+00 1.146396e-02
2.000000e-01 7.400000e+00 1.082261e-02
2.000000e-01 7.600000e+00 1.016951e-02
2.000000e-01 7.800000e+00 9.505138e-03
2.000000e-01 8.000000e+00 8.830251e-03
2.000000e-01 8.200000e+00 8.146025e-03
2.000000e-01 8.400000e+00 7.454252e-03
2.000000e-01 8.600000e+00 6.757582e-03
2.000000e-01 8.800000e+00 6.059783e-03
2.000000e-01 9.000000e+00 5.366000e-03
2.000000e-01 9.200000e+00 4.682942e-03
2.000000e-01 9.400000e+00 4.018921e-03
2.000000e-01 9.600000e+00 3.383648e-03
2.000000e-01 9.800000e+00 2.787700e-03
2.000000e-01 1.000000e+01 2.241624e-03
2.000000e-01 1.020000e+01 1.754767e-03
2.000000e-01 1.040000e+01 1.334015e-03
2.000000e-01 1.060000e+01 9.827378e-04
2.000000e-01 1.080000e+01 7.002448e-04
2.000000e-01 1.100000e+01 4.819162e-04
2.000000e-01 1.120000e+01 3.200096e-04
2.000000e-01 1.140000e+01 2.049125e-04
2.000000e-01 1.160000e+01 1.265021e-04
2.000000e-01 1.180000e+01 7.530095e-05
2.000000e-01 1.200000e+01 4.323510e-05
2.000000e-01 1.220000e+01 2.395765e-05
2.000000e-01 1.240000e+01 1.282079e-05
2.000000e-01 1.260000e+01 6.630870e-06
2.000000e-01 1.280000e+01 3.317004e-06
2.000000e-01 1.300000e+01 1.606082e-06
2.000000e-01 1.320000e+01 7.532675e-07
2.000000e-01 1.340000e+01 3.424371e-07
2.000000e-01 1.360000e+01 1.509758e-07
2.000000e-01 1.380000e+01 6.458704e-08
2.000000e-01 1.400000e+01 2.682124e-08
2.000000e-01 1.420000e+01 1.081598e-08
2.000000e-01 1.440000e+01 4.237222e-09
2.000000e-01 1.460000e+01 1.613192e-09
2.000000e-01 1.480000e+01 5.971006e-10
2.000000e-01 1.500000e+01 2.149924e-10
2.000000e-01 1.520000e+01 7.534225e-11
2.000000e-01 1.540000e+01 2.570225e-11
2.000000e-01 1.560000e+01 8.539381e-12
2.000000e-01 1.580000e+01 2.764888e-12
2.000000e-01 1.600000e+01 8.721671e-13
2.000000e-01 1.620000e+01 2.680656e-13
2.000000e-01 1.640000e+01 8.038828e-14
2.000000e-01 1.660000e+01 2.350932e-14
2.000000e-01 1.680000e+01 6.691550e-15
2.000000e-01 1.700000e+01 1.857835e-15
2.000000e-01 1.720000e+01 5.059405e-16
2.000000e-01 1.740000e+01 1.347640e-16
2.000000e-01 1.760000e+01 3.466330e-17
2.000000e-01 1.780000e+01 8.651791e-18
2.000000e-01 1.800000e+01 2.157295e-18
2.000000e-01 1.820000e+01 5.323067e-19
2.000000e-01 1.840000e+01 1.231100e-19
2.000000e-01 1.860000e+01 2.700452e-20
2.000000e-01 1.880000e+01 6.189583e-21
2.000000e-01 1.900000e+01 1.486830e-21
2.000000e-01 1.920000e+01 3.279654e-22
2.000000e-01 1.940000e+01 5.934524e-23
2.000000e-01 1.960000e+01 9.811233e-24
2.000000e-01 1.980000e+01 2.617787e-24
2.000000e-01 2.000000e+01 8.400987e-25
2.000000e-01 2.020000e+01 1.454570e-25
2.000000e-01 2.040000e+01 5.928566e-27
2.000000e-01 2.060000e+01 2.431017e-27
2.000000e-01 2.080000e+01 2.142730e-27
2.000000e-01 2.100000e+01 4.689866e-28
2.000000e-01 2.120000e+01 2.655764e-29
2.000000e-01 2.140000e+01 4.608501e-30
2.000000e-01 2.160000e+01 4.662615e-30
2.000000e-01 2.180000e+01 1.318240e-30
2.000000e-01 2.200000e+01 1.931747e-31
2.000000e-01 2.220000e+01 4.972097e-32
2.000000e-01 2.240000e+01 2.459916e-32
2.000000e-01 2.260000e+01 8.502794e-33
2.000000e-01 2.280000e+01 2.225355e-33
2.000000e-01 2.300000e+01 5.785403e-34
2.000000e-01 2.320000e+01 1.571029e-34
2.000000e-01 2.340000e+01 3.873217e-35
2.000000e-01 2.360000e+01 8.288665e-36
2.000000e-01 2.380000e+01 1.651667e-36
2.000000e-01 2.400000e+01 3.379335e-37
2.000000e-01 2.420000e+01 7.389552e-38
2.000000e-01 2.440000e+01 1.656696e-38
2.000000e-01 2.460000e+01 3.560716e-39
2.000000e-01 2.480000e+01 6.970321e-40
2.000000e-01 2.500000e+01 1.253629e-40
2.000000e-01 2.520000e+01 2.585539e-41
2.000000e-01 2.540000e+01 0.000000e+00

4.000000e-01 -2.560000e+01 0.000000e+00
4.000000e-01 -2.540000e+01 1.806091e-40
4.000000e-01 -2.520000e+01 4.478548e-40
4.000000e-01 -2.500000e+01 1.854036e-39
4.000000e-01 -2.480000e+01 6.301122e-39
4.000000e-01 -2.460000e+01 2.038421e-38
4.000000e-01 -2.440000e+01 6.144720e-38
4.000000e-01 -2.420000e+01 1.775233e-37
4.000000e-01 -2.400000e+01 5.131999e-37
4.000000e-01 -2.380000e+01 1.520975e-36
4.000000e-01 -2.360000e+01 4.405317e-36
4.000000e-01 -2.340000e+01 1.149788e-35
4.000000e-01 -2.320000e+01 2.904372e-35
4.000000e-01 -2.300000e+01 9.061029e-35
4.000000e-01 -2.280000e+01 2.589211e-34
4.000000e-01 -2.260000e+01 5.005450e-34
4.000000e-01 -2.240000e+01 4.211648e-33
4.000000e-01 -2.220000e+01 3.629107e-32
4.000000e-01 -2.200000e+01 1.180785e-31
4.000000e-01 -2.180000e+01 1.334944e-31
4.000000e-01 -2.160000e+01 1.149608e-30
4.000000e-01 -2.140000e+01 1.033308e-29
4.000000e-01 -2.120000e+01 3.735708e-29
4.000000e-01 -2.100000e+01 1.015878e-28
4.000000e-01 -2.080000e+01 3.505443e-28
4.000000e-01 -2.060000e+01 1.526869e-27
4.000000e-01 -2.040000e+01 1.492774e-26
4.000000e-01 -2.020000e+01 1.174032e-25
4.000000e-01 -2.000000e+01 5.351337e-25
4.000000e-01 -1.980000e+01 1.893470e-24
4.000000e-01 -1.960000e+01 8.997992e-24
4.000000e-01 -1.940000e+01 5.280661e-23
4.000000e-01 -1.920000e+01 2.707956e-22
4.000000e-01 -1.900000e+01 1.195005e-21
4.000000e-01 -1.880000e+01 5.096576e-21
4.000000e-01 -1.860000e+01 2.279619e-20
4.000000e-01 -1.840000e+01 1.032271e-19
4.000000e-01 -1.820000e+01 4.426546e-19
4.000000e-01 -1.800000e+01 1.792952e-18
4.000000e-01 -1.780000e+01 7.178297e-18
4.000000e-01 -1.760000e+01 2.880816e-17
4.000000e-01 -1.740000e+01 1.124630e-16
4.000000e-01 -1.720000e+01 4.219389e-16
4.000000e-01 -1.700000e+01 1.544890e-15
4.000000e-01 -1.680000e+01 5.563948e-15
4.000000e-01 -1.660000e+01 1.958040e-14
4.000000e-01 -1.640000e+01 6.698219e-14
4.000000e-01 -1.620000e+01 2.231433e-13
4.000000e-01 -1.600000e+01 7.257413e-13
4.000000e-01 -1.580000e+01 2.302411e-12
4.000000e-01 -1.560000e+01 7.114130e-12
4.000000e-01 -1.540000e+01 2.140576e-11
4.000000e-01 -1.520000e+01 6.273972e-11
4.000000e-01 -1.500000e+01 1.790911e-10
4.000000e-01 -1.480000e+01 4.975431e-10
4.000000e-01 -1.460000e+01 1.344442e-09
4.000000e-01 -1.440000e+01 3.532102e-09
4.000000e-01 -1.420000e+01 9.018525e-09
4.000000e-01 -1.400000e+01 2.237018e-08
4.000000e-01 -1.380000e+01 5.388667e-08
4.000000e-01 -1.360000e+01 1.260172e-07
4.000000e-01 -1.340000e+01 2.859859e-07
4.000000e-01 -1.320000e+01 6.295455e-07
4.000000e-01 -1.300000e+01 1.343529e-06
4.000000e-01 -1.280000e+01 2.778027e-06
4.000000e-01 -1.260000e+01 5.561681e-06
4.000000e-01 -1.240000e+01 1.077344e-05
4.000000e-01 -1.220000e+01 2.017805e-05
4.000000e-01 -1.200000e+01 3.651698e-05
4.000000e-01 -1.180000e+01 6.381866e-05
4.000000e-01 -1.160000e+01 1.076549e-04
4.000000e-01 -1.140000e+01 1.752358e-04
4.000000e-01 -1.120000e+01 2.752207e-04
4.000000e-01 -1.100000e+01 4.171521e-04
4.000000e-01 -1.080000e+01 6.105079e-04
4.000000e-01 -1.060000e+01 8.634915e-04
4.000000e-01 -1.040000e+01 1.181806e-03
4.000000e-01 -1.020000e+01 1.567710e-03
4.000000e-01 -1.000000e+01 2.019611e-03
4.000000e-01 -9.800000e+00 2.532301e-03
4.000000e-01 -9.600000e+00 3.097743e-03
4.000000e-01 -9.400000e+00 3.706184e-03
4.000000e-01 -9.200000e+00 4.347324e-03
4.000000e-01 -9.000000e+00 5.011301e-03
4.000000e-01 -8.800000e+00 5.689376e-03
4.000000e-01 -8.600000e+00 6.374273e-03
4.000000e-01 -8.400000e+00 7.060268e-03
4.000000e-01 -8.200000e+00 7.743065e-03
4.000000e-01 -8.000000e+00 8.419570e-03
4.000000e-01 -7.800000e+00 9.087650e-03
4.000000e-01 -7.600000e+00 9.745877e-03
4.000000e-01 -7.400000e+00 1.039331e-02
4.000000e-01 -7.200000e+00 1.102936e-02
4.000000e-01 -7.000000e+00 1.165358e-02
4.000000e-01 -6.800000e+00 1.226568e-02
4.000000e-01 -6.600000e+00 1.286538e-02
4.000000e-01 -6.400000e+00 1.345243e-02
4.000000e-01 -6.200000e+00 1.402654e-02
4.000000e-01 -6.000000e+00 1.458740e-02
4.000000e-01 -5.800000e+00 1.513469e-02
4.000000e-01 -5.600000e+00 1.566804e-02
4.000000e-01 -5.400000e+00 1.618706e-02
4.000000e-01 -5.200000e+00 1.669137e-02
4.000000e-01 -5.000000e+00 1.718053e-02
4.000000e-01 -4.800000e+00 1.765416e-02
4.000000e-01 -4.600000e+00 1.811181e-02
4.000000e-01 -4.400000e+00 1.855310e-02
4.000000e-01 -4.200000e+00 1.897762e-02
4.000000e-01 -4.000000e+00 1.938498e-02
4.000000e-01 -3.800000e+00 1.977481e-02
4.000000e-01 -3.600000e+00 2.014677e-02
4.000000e-01 -3.400000e+00 2.050050e-02
4.000000e-01 -3.200000e+00 2.083570e-02
4.000000e-01 -3.000000e+00 2.115205e-02
4.000000e-01 -2.800000e+00 2.144929e-02
4.000000e-01 -2.600000e+00 2.172715e-02
4.000000e-01 -2.400000e+00 2.198539e-02
4.000000e-01 -2.200000e+00 2.222378e-02
4.000000e-01 -2.000000e+00 2.244213e-02
4.000000e-01 -1.800000e+00 2.264023e-02
4.000000e-01 -1.600000e+00 2.281793e-02
4.000000e-01 -1.400000e+00 2.297507e-02
4.000000e-01 -1.200000e+00 2.311153e-02
4.000000e-01 -1.000000e+00 2.322718e-02
4.000000e-01 -8.000000e-01 2.332194e-02
4.000000e-01 -6.000000e-01 2.339572e-02
4.000000e-01 -4.000000e-01 2.344847e-02
4.000000e-01 -2.000000e-01 2.348013e-02
4.000000e-01 0.000000e+00 2.349069e-02
4.000000e-01 2.000000e-01 2.348013e-02
4.000000e-01 4.000000e-01 2.344847e-02
4.000000e-01 6.000000e-01 2.339572e-02
4.000000e-01 8.000000e-01 2.332194e-02
4.000000e-01 1.000000e+00 2.322718e-02
4.000000e-01 1.200000e+00 2.311153e-02
4.000000e-01 1.400000e+00 2.297507e-02
4.000000e-01 1.600000e+00 2.281793e-02
4.000000e-01 1.800000e+00 2.264023e-02
4.000000e-01 2.000000e+00 2.244213e-02
4.000000e-01 2.200000e+00 2.222378e-02
4.000000e-01 2.400000e+00 2.198539e-02
4.000000e-01 2.600000e+00 2.172715e-02
4.000000e-01 2.800000e+00 2.144929e-02
4.000000e-01 3.000000e+00 2.115205e-02
4.000000e-01 3.200000e+00 2.083570e-02
4.000000e-01 3.400000e+00 2.050050e-02
4.000000e-01 3.600000e+00 2.014677e-02
4.000000e-01 3.800000e+00 1.977481e-02
4.000000e-01 4.000000e+00 1.938498e-02
4.000000e-01 4.200000e+00 1.897762e-02
4.000000e-01 4.400000e+00 1.855310e-02
4.000000e-01 4.600000e+00 1.811181e-02
4.000000e-01 4.800000e+00 1.765416e-02
4.000000e-01 5.000000e+00 1.718053e-02
4.000000e-01 5.200000e+00 1.669137e-02
4.000000e-01 5.400000e+00 1.618706e-02
4.000000e-01 5.600000e+00 1.566804e-02
4.000000e-01 5.800000e+00 1.513469e-02
4.000000e-01 6.000000e+00 1.458740e-02
4.000000e-01 6.200000e+00 1.402654e-02
4.000000e-01 6.400000e+00 1.345243e-02
4.000000e-01 6.600000e+00 1.286538e-02
4.000000e-01 6.800000e+00 1.226568e-02
4.000000e-01 7.000000e+00 1.165358e-02
4.000000e-01 7.200000e+00 1.102936e-02
4.000000e-01 7.400000e+00 1.039331e-02
4.000000e-01 7.600000e+00 9.745877e-03
4.000000e-01 7.800000e+00 9.087650e-03
4.000000e-01 8.000000e+00 8.419570e-03
4.000000e-01 8.200000e+00 7.743065e-03
4.000000e-01 8.400000e+00 7.060268e-03
4.000000e-01 8.600000e+00 6.374273e-03
4.000000e-01 8.800000e+00 5.689376e-03
4.000000e-01 9.000000e+00 5.011301e-03
4.000000e-01 9.200000e+00 4.347324e-03
4.000000e-01 9.400000e+00 3.706184e-03
4.000000e-01 9.600000e+00 3.097743e-03
4.000000e-01 9.800000e+00 2.532301e-03
4.000000e-01 1.000000e+01 2.019611e-03
4.000000e-01 1.020000e+01 1.567710e-03
4.000000e-01 1.040000e+01 1.181806e-03
4.000000e-01 1.060000e+01 8.634915e-04
4.000000e-01 1.080000e+01 6.105079e-04
4.000000e-01 1.100000e+01 4.171521e-04
4.000000e-01 1.120000e+01 2.752207e-04
4.000000e-01 1.140000e+01 1.752358e-04
4.000000e-01 1.160000e+01 1.076549e-04
4.000000e-01 1.180000e+01 6.381866e-05
4.000000e-01 1.200000e+01 3.651698e-05
4.000000e-01 1.220000e+01 2.017805e-05
4.000000e-01 1.240000e+01 1.077344e-05
4.000000e-01 1.260000e+01 5.561681e-06
4.000000e-01 1.280000e+01 2.778027e-06
4.000000e-01 1.300000e+01 1.343529e-06
4.000000e-01 1.320000e+01 6.295455e-07
4.000000e-01 1.340000e+01 2.859859e-07
4.000000e-01 1.360000e+01 1.260172e-07
4.000000e-01 1.380000e+01 5.388667e-08
4.000000e-01 1.400000e+01 2.237018e-08
4.000000e-01 1.420000e+01 9.018525e-09
4.000000e-01 1.440000e+01 3.532102e-09
4.000000e-01 1.460000e+01 1.344442e-09
4.000000e-01 1.480000e+01 4.975431e-10
4.000000e-01 1.500000e+01 1.790911e-10
4.000000e-01 1.520000e+01 6.273972e-11
4.000000e-01 1.540000e+01 2.140576e-11
4.000000e-01 1.560000e+01 7.114130e-12
4.000000e-01 1.580000e+01 2.302411e-12
4.000000e-01 1.600000e+01 7.257413e-13
4.000000e-01 1.620000e+01 2.231433e-13
4.000000e-01 1.640000e+01 6.698219e-14
4.000000e-01 1.660000e+01 1.958040e-14
4.000000e-01 1.680000e+01 5.563948e-15
4.000000e-01 1.700000e+01 1.544890e-15
4.000000e-01 1.720000e+01 4.219389e-16
4.000000e-01 1.740000e+01 1.124630e-16
4.000000e-01 1.760000e+01 2.880816e-17
4.000000e-01 1.780000e+01 7.178297e-18
4.000000e-01 1.800000e+01 1.792952e-18
4.000000e-01 1.820000e+01 4.426546e-19
4.000000e-01 1.840000e+01 1.032271e-19
4.000000e-01 1.860000e+01 2.279619e-20
4.000000e-01 1.880000e+01 5.096576e-21
4.000000e-01 1.900000e+01 1.195005e-21
4.000000e-01 1.920000e+01 2.707956e-22
4.000000e-01 1.940000e+01 5.280661e-23
4.000000e-01 1.960000e+01 8.997992e-24
4.000000e-01 1.980000e+01 1.893470e-24
4.000000e-01 2.000000e+01 5.351337e-25
4.000000e-01 2.020000e+01 1.174032e-25
4.000000e-01 2.040000e+01 1.492774e-26
4.000000e-01 2.060000e+01 1.526869e-27
4.000000e-01 2.080000e+01 3.505443e-28
4.000000e-01 2.100000e+01 1.015878e-28
4.000000e-01 2.120000e+01 3.735708e-29
4.000000e-01 2.140000e+01 1.033308e-29
4.000000e-01 2.160000e+01 1.149608e-30
4.000000e-01 2.180000e+01 1.334944e-31
4.000000e-01 2.200000e+01 1.180785e-31
4.000000e-01 2.220000e+01 3.629107e-32
4.000000e-01 2.240000e+01 4.211648e-33
4.000000e-01 2.260000e+01 5.005450e-34
4.000000e-01 2.280000e+01 2.589211e-34
4.000000e-01 2.300000e+01 9.061029e-35
4.000000e-01 2.320000e+01 2.904371e-35
4.000000e-01 2.340000e+01 1.149790e-35
4.000000e-01 2.360000e+01 4.405292e-36
4.000000e-01 2.380000e+01 1.520999e-36
4.000000e-01 2.400000e+01 5.131813e-37
4.000000e-01 2.420000e+01 1.775282e-37
4.000000e-01 2.440000e+01 6.146949e-38
4.000000e-01 2.460000e+01 2.031660e-38
4.000000e-01 2.480000e+01 6.433617e-39
4.000000e-01 2.500000e+01 1.656561e-39
4.000000e-01 2.520000e+01 7.409751e-40
4.000000e-01 2.540000e+01 0.000000e+00

6.000000e-01 -2.560000e+01 0.000000e+00
6.000000e-01 -2.540000e+01 3.067273e-42
6.000000e-01 -2.520000e+01 1.838570e-41
6.000000e-01 -2.500000e+01 1.248495e-40
6.000000e-01 -2.480000e+01 7.237599e-40
6.000000e-01 -2.460000e+01 3.809295e-39
6.000000e-01 -2.440000e+01 1.857319e-38
6.000000e-01 -2.420000e+01 8.841665e-38
6.000000e-01 -2.400000e+01 4.346257e-37
6.000000e-01 -2.380000e+01 2.242791e-36
6.000000e-01 -2.360000e+01 1.159415e-35
6.000000e-01 -2.340000e+01 5.538973e-35
6.000000e-01 -2.320000e+01 2.310758e-34
6.000000e-01 -2.300000e+01 8.606750e-34
6.000000e-01 -2.280000e+01 3.126939e-33
6.000000e-01 -2.260000e+01 1.090083e-32
6.000000e-01 -2.240000e+01 3.010492e-32
6.000000e-01 -2.220000e+01 5.953469e-32
6.000000e-01 -2.200000e+01 1.753476e-31
6.000000e-01 -2.180000e+01 9.833023e-31
6.000000e-01 -2.160000e+01 3.136211e-30
6.000000e-01 -2.140000e+01 2.994283e-30
6.000000e-01 -2.120000e+01 2.736102e-29
6.000000e-01 -2.100000e+01 3.667869e-28
6.000000e-01 -2.080000e+01 1.452539e-27
6.000000e-01 -2.060000e+01 1.150180e-27
6.000000e-01 -2.040000e+01 4.305637e-27
6.000000e-01 -2.020000e+01 1.084216e-25
6.000000e-01 -2.000000e+01 5.744193e-25
6.000000e-01 -1.980000e+01 1.545681e-24
6.000000e-01 -1.960000e+01 5.453567e-24
6.000000e-01 -1.940000e+01 3.671005e-23
6.000000e-01 -1.920000e+01 2.083852e-22
6.000000e-01 -1.900000e+01 9.215886e-22
6.000000e-01 -1.880000e+01 3.748274e-21
6.000000e-01 -1.860000e+01 1.641676e-20
6.000000e-01 -1.840000e+01 7.565732e-20
6.000000e-01 -1.820000e+01 3.275904e-19
6.000000e-01 -1.800000e+01 1.323572e-18
6.000000e-01 -1.780000e+01 5.299445e-18
6.000000e-01 -1.760000e+01 2.124357e-17
6.000000e-01 -1.740000e+01 8.267888e-17
6.000000e-01 -1.720000e+01 3.104213e-16
6.000000e-01 -1.700000e+01 1.139329e-15
6.000000e-01 -1.680000e+01 4.103974e-15
6.000000e-01 -1.660000e+01 1.442316e-14
6.000000e-01 -1.640000e+01 4.932579e-14
6.000000e-01 -1.620000e+01 1.645118e-13
6.000000e-01 -1.600000e+01 5.353150e-13
6.000000e-01 -1.580000e+01 1.697022e-12
6.000000e-01 -1.560000e+01 5.242125e-12
6.000000e-01 -1.540000e+01 1.578322e-11
6.000000e-01 -1.520000e+01 4.628063e-11
6.000000e-01 -1.500000e+01 1.321144e-10
6.000000e-01 -1.480000e+01 3.671212e-10
6.000000e-01 -1.460000e+01 9.924667e-10
6.000000e-01 -1.440000e+01 2.608459e-09
6.000000e-01 -1.420000e+01 6.662787e-09
6.000000e-01 -1.400000e+01 1.653453e-08
6.000000e-01 -1.380000e+01 3.985134e-08
6.000000e-01 -1.360000e+01 9.325804e-08
6.000000e-01 -1.340000e+01 2.118280e-07
6.000000e-01 -1.320000e+01 4.668349e-07
6.000000e-01 -1.300000e+01 9.977598e-07
6.000000e-01 -1.280000e+01 2.066957e-06
6.000000e-01 -1.260000e+01 4.147860e-06
6.000000e-01 -1.240000e+01 8.058328e-06
6.000000e-01 -1.220000e+01 1.514736e-05
6.000000e-01 -1.200000e+01 2.753383e-05
6.000000e-01 -1.180000e+01 4.837675e-05
6.000000e-01 -1.160000e+01 8.212951e-05
6.000000e-01 -1.140000e+01 1.347008e-04
6.000000e-01 -1.120000e+01 2.134248e-04
6.000000e-01 -1.100000e+01 3.267489e-04
6.000000e-01 -1.080000e+01 4.835902e-04
6.000000e-01 -1.060000e+01 6.923981e-04
6.000000e-01 -1.040000e+01 9.600614e-04
6.000000e-01 -1.020000e+01 1.290885e-03
6.000000e-01 -1.000000e+01 1.685884e-03
6.000000e-01 -9.800000e+00 2.142576e-03
6.000000e-01 -9.600000e+00 2.655318e-03
6.000000e-01 -9.400000e+00 3.216100e-03
6.000000e-01 -9.200000e+00 3.815569e-03
6.000000e-01 -9.000000e+00 4.444066e-03
6.000000e-01 -8.800000e+00 5.092483e-03
6.000000e-01 -8.600000e+00 5.752822e-03
6.000000e-01 -8.400000e+00 6.418481e-03
6.000000e-01 -8.200000e+00 7.084287e-03
6.000000e-01 -8.000000e+00 7.746369e-03
6.000000e-01 -7.800000e+00 8.401946e-03
6.000000e-01 -7.600000e+00 9.049086e-03
6.000000e-01 -7.400000e+00 9.686481e-03
6.000000e-01 -7.200000e+00 1.031325e-02
6.000000e-01 -7.000000e+00 1.092880e-02
6.000000e-01 -6.800000e+00 1.153269e-02
6.000000e-01 -6.600000e+00 1.212457e-02
6.000000e-01 -6.400000e+00 1.270412e-02
6.000000e-01 -6.200000e+00 1.327102e-02
6.000000e-01 -6.000000e+00 1.382497e-02
6.000000e-01 -5.800000e+00 1.436559e-02
6.000000e-01 -5.600000e+00 1.489253e-02
6.000000e-01 -5.400000e+00 1.540541e-02
6.000000e-01 -5.200000e+00 1.590380e-02
6.000000e-01 -5.000000e+00 1.638730e-02
6.000000e-01 -4.800000e+00 1.685550e-02
6.000000e-01 -4.600000e+00 1.730798e-02
6.000000e-01 -4.400000e+00 1.774432e-02
6.000000e-01 -4.200000e+00 1.816412e-02
6.000000e-01 -4.000000e+00 1.856701e-02
6.000000e-01 -3.800000e+00 1.895261e-02
6.000000e-01 -3.600000e+00 1.932055e-02
6.000000e-01 -3.400000e+00 1.967050e-02
6.000000e-01 -3.200000e+00 2.000214e-02
6.000000e-01 -3.000000e+00 2.031517e-02
6.000000e-01 -2.800000e+00 2.060931e-02
6.000000e-01 -2.600000e+00 2.088429e-02
6.000000e-01 -2.400000e+00 2.113986e-02
6.000000e-01 -2.200000e+00 2.137581e-02
6.000000e-01 -2.000000e+00 2.159193e-02
6.000000e-01 -1.800000e+00 2.178802e-02
6.000000e-01 -1.600000e+00 2.196393e-02
6.000000e-01 -1.400000e+00 2.211949e-02
6.000000e-01 -1.200000e+00 2.225457e-02
6.000000e-01 -1.000000e+00 2.236908e-02
6.000000e-01 -8.000000e-01 2.246289e-02
6.000000e-01 -6.000000e-01 2.253594e-02
6.000000e-01 -4.000000e-01 2.258816e-02
6.000000e-01 -2.000000e-01 2.261951e-02
6.000000e-01 0.000000e+00 2.262996e-02
6.000000e-01 2.000000e-01 2.261951e-02
6.000000e-01 4.000000e-01 2.258816e-02
6.000000e-01 6.000000e-01 2.253594e-02
6.000000e-01 8.000000e-01 2.246289e-02
6.000000e-01 1.000000e+00 2.236908e-02
6.000000e-01 1.200000e+00 2.225457e-02
6.000000e-01 1.400000e+00 2.211949e-02
6.000000e-01 1.600000e+00 2.196393e-02
6.000000e-01 1.800000e+00 2.178802e-02
6.000000e-01 2.000000e+00 2.159193e-02
6.000000e-01 2.200000e+00 2.137581e-02
6.000000e-01 2.400000e+00 2.113986e-02
6.000000e-01 2.600000e+00 2.088429e-02
6.000000e-01 2.800000e+00 2.060931e-02
6.000000e-01 3.000000e+00 2.031517e-02
6.000000e-01 3.200000e+00 2.000214e-02
6.000000e-01 3.400000e+00 1.967050e-02
6.000000e-01 3.600000e+00 1.932055e-02
6.000000e-01 3.800000e+00 1.895261e-02
6.000000e-01 4.000000e+00 1.856701e-02
6.000000e-01 4.200000e+00 1.816412e-02
6.000000e-01 4.400000e+00 1.774432e-02
6.000000e-01 4.600000e+00 1.730798e-02
6.000000e-01 4.800000e+00 1.685550e-02
6.000000e-01 5.000000e+00 1.638730e-02
6.000000e-01 5.200000e+00 1.590380e-02
6.000000e-01 5.400000e+00 1.540541e-02
6.000000e-01 5.600000e+00 1.489253e-02
6.000000e-01 5.800000e+00 1.436559e-02
6.000000e-01 6.000000e+00 1.382497e-02
6.000000e-01 6.200000e+00 1.327102e-02
6.000000e-01 6.400000e+00 1.270412e-02
6.000000e-01 6.600000e+00 1.212457e-02
6.000000e-01 6.800000e+00 1.153269e-02
6.000000e-01 7.000000e+00 1.092880e-02
6.000000e-01 7.200000e+00 1.031325e-02
6.000000e-01 7.400000e+00 9.686481e-03
6.000000e-01 7.600000e+00 9.049086e-03
6.000000e-01 7.800000e+00 8.401946e-03
6.000000e-01 8.000000e+00 7.746369e-03
6.000000e-01 8.200000e+00 7.084287e-03
6.000000e-01 8.400000e+00 6.418481e-03
6.000000e-01 8.600000e+00 5.752822e-03
6.000000e-01 8.800000e+00 5.092483e-03
6.000000e-01 9.000000e+00 4.444066e-03
6.000000e-01 9.200000e+00 3.815569e-03
6.000000e-01 9.400000e+00 3.216100e-03
6.000000e-01 9.600000e+00 2.655318e-03
6.000000e-01 9.800000e+00 2.142576e-03
6.000000e-01 1.000000e+01 1.685884e-03
6.000000e-01 1.020000e+01 1.290885e-03
6.000000e-01 1.040000e+01 9.600614e-04
6.000000e-01 1.060000e+01 6.923981e-04
6.000000e-01 1.080000e+01 4.835902e-04
6.000000e-01 1.100000e+01 3.267489e-04
6.000000e-01 1.120000e+01 2.134248e-04
6.000000e-01 1.140000e+01 1.347008e-04
6.000000e-01 1.160000e+01 8.212951e-05
6.000000e-01 1.180000e+01 4.837675e-05
6.000000e-01 1.200000e+01 2.753383e-05
6.000000e-01 1.220000e+01 1.514736e-05
6.000000e-01 1.240000e+01 8.058328e-06
6.000000e-01 1.260000e+01 4.147860e-06
6.000000e-01 1.280000e+01 2.066957e-06
6.000000e-01 1.300000e+01 9.977598e-07
6.000000e-01 1.320000e+01 4.668349e-07
6.000000e-01 1.340000e+01 2.118280e-07
6.000000e-01 1.360000e+01 9.325804e-08
6.000000e-01 1.380000e+01 3.985134e-08
6.000000e-01 1.400000e+01 1.653453e-08
6.000000e-01 1.420000e+01 6.662787e-09
6.000000e-01 1.440000e+01 2.608459e-09
6.000000e-01 1.460000e+01 9.924667e-10
6.000000e-01 1.480000e+01 3.671212e-10
6.000000e-01 1.500000e+01 1.321144e-10
6.000000e-01 1.520000e+01 4.628063e-11
6.000000e-01 1.540000e+01 1.578322e-11
6.000000e-01 1.560000e+01 5.242125e-12
6.000000e-01 1.580000e+01 1.697022e-12
6.000000e-01 1.600000e+01 5.353150e-13
6.000000e-01 1.620000e+01 1.645118e-13
6.000000e-01 1.640000e+01 4.932579e-14
6.000000e-01 1.660000e+01 1.442316e-14
6.000000e-01 1.680000e+01 4.103974e-15
6.000000e-01 1.700000e+01 1.139329e-15
6.000000e-01 1.720000e+01 3.104213e-16
6.000000e-01 1.740000e+01 8.267888e-17
6.000000e-01 1.760000e+01 2.124357e-17
6.000000e-01 1.780000e+01 5.299445e-18
6.000000e-01 1.800000e+01 1.323572e-18
6.000000e-01 1.820000e+01 3.275904e-19
6.000000e-01 1.840000e+01 7.565732e-20
6.000000e-01 1.860000e+01 1.641676e-20
6.000000e-01 1.880000e+01 3.748274e-21
6.000000e-01 1.900000e+01 9.215886e-22
6.000000e-01 1.920000e+01 2.083852e-22
6.000000e-01 1.940000e+01 3.671005e-23
6.000000e-01 1.960000e+01 5.453567e-24
6.000000e-01 1.980000e+01 1.545681e-24
6.000000e-01 2.000000e+01 5.744193e-25
6.000000e-01 2.020000e+01 1.084216e-25
6.000000e-01 2.040000e+01 4.305637e-27
6.000000e-01 2.060000e+01 1.150180e-27
6.000000e-01 2.080000e+01 1.452539e-27
6.000000e-01 2.100000e+01 3.667869e-28
6.000000e-01 2.120000e+01 2.736102e-29
6.000000e-01 2.140000e+01 2.994283e-30
6.000000e-01 2.160000e+01 3.136211e-30
6.000000e-01 2.180000e+01 9.833023e-31
6.000000e-01 2.200000e+01 1.753476e-31
6.000000e-01 2.220000e+01 5.953470e-32
6.000000e-01 2.240000e+01 3.010492e-32
6.000000e-01 2.260000e+01 1.090083e-32
6.000000e-01 2.280000e+01 3.126939e-33
6.000000e-01 2.300000e+01 8.606750e-34
6.000000e-01 2.320000e+01 2.310758e-34
6.000000e-01 2.340000e+01 5.538974e-35
6.000000e-01 2.360000e+01 1.159415e-35
6.000000e-01 2.380000e+01 2.242795e-36
6.000000e-01 2.400000e+01 4.346244e-37
6.000000e-01 2.420000e+01 8.841499e-38
6.000000e-01 2.440000e+01 1.857624e-38
6.000000e-01 2.460000e+01 3.806144e-39
6.000000e-01 2.480000e+01 7.267930e-40
6.000000e-01 2.500000e+01 1.212316e-40
6.000000e-01 2.520000e+01 2.352345e-41
6.000000e-01 2.540000e+01 0.000000e+00

8.000000e-01 -2.560000e+01 0.000000e+00
8.000000e-01 -2.540000e+01 1.302767e-40
8.000000e-01 -2.520000e+01 3.070257e-40
8.000000e-01 -2.500000e+01 1.194902e-39
8.000000e-01 -2.480000e+01 3.709843e-39
8.000000e-01 -2.460000e+01 1.048795e-38
8.000000e-01 -2.440000e+01 2.577756e-38
8.000000e-01 -2.420000e+01 5.404376e-38
8.000000e-01 -2.400000e+01 9.374737e-38
8.000000e-01 -2.380000e+01 1.217351e-37
8.000000e-01 -2.360000e+01 9.938438e-38
8.000000e-01 -2.340000e+01 6.279086e-37
8.000000e-01 -2.320000e+01 8.177165e-36
8.000000e-01 -2.300000e+01 5.885053e-35
8.000000e-01 -2.280000e+01 3.417006e-34
8.000000e-01 -2.260000e+01 2.154334e-33
8.000000e-01 -2.240000e+01 1.267156e-32
8.000000e-01 -2.220000e+01 5.139298e-32
8.000000e-01 -2.200000e+01 1.250288e-31
8.000000e-01 -2.180000e+01 2.957033e-31
8.000000e-01 -2.160000e+01 1.747345e-30
8.000000e-01 -2.140000e+01 7.729616e-30
8.000000e-01 -2.120000e+01 1.597470e-29
8.000000e-01 -2.100000e+01 3.501956e-29
8.000000e-01 -2.080000e+01 1.861347e-28
8.000000e-01 -2.060000e+01 6.692205e-28
8.000000e-01 -2.040000e+01 6.357555e-27
8.000000e-01 -2.020000e+01 6.119814e-26
8.000000e-01 -2.000000e+01 2.967933e-25
8.000000e-01 -1.980000e+01 9.068485e-25
8.000000e-01 -1.960000e+01 3.817575e-24
8.000000e-01 -1.940000e+01 2.536726e-23
8.000000e-01 -1.920000e+01 1.368321e-22
8.000000e-01 -1.900000e+01 5.806074e-22
8.000000e-01 -1.880000e+01 2.400126e-21
8.000000e-01 -1.860000e+01 1.087568e-20
8.000000e-01 -1.840000e+01 4.987515e-20
8.000000e-01 -1.820000e+01 2.135884e-19
8.000000e-01 -1.800000e+01 8.602587e-19
8.000000e-01 -1.780000e+01 3.438155e-18
8.000000e-01 -1.760000e+01 1.384620e-17
8.000000e-01 -1.740000e+01 5.416928e-17
8.000000e-01 -1.720000e+01 2.028760e-16
8.000000e-01 -1.700000e+01 7.416983e-16
8.000000e-01 -1.680000e+01 2.673758e-15
8.000000e-01 -1.660000e+01 9.419589e-15
8.000000e-01 -1.640000e+01 3.221781e-14
8.000000e-01 -1.620000e+01 1.073091e-13
8.000000e-01 -1.600000e+01 3.491710e-13
8.000000e-01 -1.580000e+01 1.108128e-12
8.000000e-01 -1.560000e+01 3.424020e-12
8.000000e-01 -1.540000e+01 1.030499e-11
8.000000e-01 -1.520000e+01 3.022121e-11
8.000000e-01 -1.500000e+01 8.632755e-11
8.000000e-01 -1.480000e+01 2.400203e-10
8.000000e-01 -1.460000e+01 6.491630e-10
8.000000e-01 -1.440000e+01 1.707102e-09
8.000000e-01 -1.420000e+01 4.362935e-09
8.000000e-01 -1.400000e+01 1.083344e-08
8.000000e-01 -1.380000e+01 2.612866e-08
8.000000e-01 -1.360000e+01 6.119868e-08
8.000000e-01 -1.340000e+01 1.391676e-07
8.000000e-01 -1.320000e+01 3.071671e-07
8.000000e-01 -1.300000e+01 6.577824e-07
8.000000e-01 -1.280000e+01 1.366036e-06
8.000000e-01 -1.260000e+01 2.749790e-06
8.000000e-01 -1.240000e+01 5.362620e-06
8.000000e-01 -1.220000e+01 1.012730e-05
8.000000e-01 -1.200000e+01 1.851298e-05
8.000000e-01 -1.180000e+01 3.274869e-05
8.000000e-01 -1.160000e+01 5.604862e-05
8.000000e-01 -1.140000e+01 9.280394e-05
8.000000e-01 -1.120000e+01 1.486758e-04
8.000000e-01 -1.100000e+01 2.305138e-04
8.000000e-01 -1.080000e+01 3.460364e-04
8.000000e-01 -1.060000e+01 5.032460e-04
8.000000e-01 -1.040000e+01 7.096187e-04
8.000000e-01 -1.020000e+01 9.711788e-04
8.000000e-01 -1.000000e+01 1.291644e-03
8.000000e-01 -9.800000e+00 1.671831e-03
8.000000e-01 -9.600000e+00 2.109471e-03
8.000000e-01 -9.400000e+00 2.599490e-03
8.000000e-01 -9.200000e+00 3.134671e-03
8.000000e-01 -9.000000e+00 3.706539e-03
8.000000e-01 -8.800000e+00 4.306274e-03
8.000000e-01 -8.600000e+00 4.925473e-03
8.000000e-01 -8.400000e+00 5.556684e-03
8.000000e-01 -8.200000e+00 6.193676e-03
8.000000e-01 -8.000000e+00 6.831497e-03
8.000000e-01 -7.800000e+00 7.466383e-03
8.000000e-01 -7.600000e+00 8.095570e-03
8.000000e-01 -7.400000e+00 8.717084e-03
8.000000e-01 -7.200000e+00 9.329538e-03
8.000000e-01 -7.000000e+00 9.931959e-03
8.000000e-01 -6.800000e+00 1.052364e-02
8.000000e-01 -6.600000e+00 1.110404e-02
8.000000e-01 -6.400000e+00 1.167271e-02
8.000000e-01 -6.200000e+00 1.222925e-02
8.000000e-01 -6.000000e+00 1.277329e-02
8.000000e-01 -5.800000e+00 1.330442e-02
8.000000e-01 -5.600000e+00 1.382226e-02
8.000000e-01 -5.400000e+00 1.432641e-02
8.000000e-01 -5.200000e+00 1.481643e-02
8.000000e-01 -5.000000e+00 1.529192e-02
8.000000e-01 -4.800000e+00 1.575245e-02
8.000000e-01 -4.600000e+00 1.619760e-02
8.000000e-01 -4.400000e+00 1.662696e-02
8.000000e-01 -4.200000e+00 1.704011e-02
8.000000e-01 -4.000000e+00 1.743668e-02
8.000000e-01 -3.800000e+00 1.781628e-02
8.000000e-01 -3.600000e+00 1.817856e-02
8.000000e-01 -3.400000e+00 1.852317e-02
8.000000e-01 -3.200000e+00 1.884980e-02
8.000000e-01 -3.000000e+00 1.915812e-02
8.000000e-01 -2.800000e+00 1.944787e-02
8.000000e-01 -2.600000e+00 1.971878e-02
8.000000e-01 -2.400000e+00 1.997059e-02
8.000000e-01 -2.200000e+00 2.020309e-02
8.000000e-01 -2.000000e+00 2.041606e-02
8.000000e-01 -1.800000e+00 2.060931e-02
8.000000e-01 -1.600000e+00 2.078268e-02
8.000000e-01 -1.400000e+00 2.093601e-02
8.000000e-01 -1.200000e+00 2.106916e-02
8.000000e-01 -1.000000e+00 2.118203e-02
8.000000e-01 -8.000000e-01 2.127450e-02
8.000000e-01 -6.000000e-01 2.134652e-02
8.000000e-01 -4.000000e-01 2.139799e-02
8.000000e-01 -2.000000e-01 2.142890e-02
8.000000e-01 0.000000e+00 2.143920e-02
8.000000e-01 2.000000e-01 2.142890e-02
8.000000e-01 4.000000e-01 2.139799e-02
8.000000e-01 6.000000e-01 2.134652e-02
8.000000e-01 8.000000e-01 2.127450e-02
8.000000e-01 1.000000e+00 2.118203e-02
8.000000e-01 1.200000e+00 2.106916e-02
8.000000e-01 1.400000e+00 2.093601e-02
8.000000e-01 1.600000e+00 2.078268e-02
8.000000e-01 1.800000e+00 2.060931e-02
8.000000e-01 2.000000e+00 2.041606e-02
8.000000e-01 2.200000e+00 2.020309e-02
8.000000e-01 2.400000e+00 1.997059e-02
8.000000e-01 2.600000e+00 1.971878e-02
8.000000e-01 2.800000e+00 1.944787e-02
8.000000e-01 3.000000e+00 1.915812e-02
8.000000e-01 3.200000e+00 1.884980e-02
8.000000e-01 3.400000e+00 1.852317e-02
8.000000e-01 3.600000e+00 1.817856e-02
8.000000e-01 3.800000e+00 1.781628e-02
8.000000e-01 4.000000e+00 1.743668e-02
8.000000e-01 4.200000e+00 1.704011e-02
8.000000e-01 4.400000e+00 1.662696e-02
8.000000e-01 4.600000e+00 1.619760e-02
8.000000e-01 4.800000e+00 1.575245e-02
8.000000e-01 5.000000e+00 1.529192e-02
8.000000e-01 5.200000e+00 1.481643e-02
8.000000e-01 5.400000e+00 1.432641e-02
8.000000e-01 5.600000e+00 1.382226e-02
8.000000e-01 5.800000e+00 1.330442e-02
8.000000e-01 6.000000e+00 1.277329e-02
8.000000e-01 6.200000e+00 1.222925e-02
8.000000e-01 6.400000e+00 1.167271e-02
8.000000e-01 6.600000e+00 1.110404e-02
8.000000e-01 6.800000e+00 1.052364e-02
8.000000e-01 7.000000e+00 9.931959e-03
8.000000e-01 7.200000e+00 9.329538e-03
8.000000e-01 7.400000e+00 8.717084e-03
8.000000e-01 7.600000e+00 8.095570e-03
8.000000e-01 7.800000e+00 7.466383e-03
8.000000e-01 8.000000e+00 6.831497e-03
8.000000e-01 8.200000e+00 6.193676e-03
8.000000e-01 8.400000e+00 5.556684e-03
8.000000e-01 8.600000e+00 4.925473e-03
8.000000e-01 8.800000e+00 4.306274e-03
8.000000e-01 9.000000e+00 3.706539e-03
8.000000e-01 9.200000e+00 3.134671e-03
8.000000e-01 9.400000e+00 2.599490e-03
8.000000e-01 9.600000e+00 2.109471e-03
8.000000e-01 9.800000e+00 1.671831e-03
8.000000e-01 1.000000e+01 1.291644e-03
8.000000e-01 1.020000e+01 9.711788e-04
8.000000e-01 1.040000e+01 7.096187e-04
8.000000e-01 1.060000e+01 5.032460e-04
8.000000e-01 1.080000e+01 3.460364e-04
8.000000e-01 1.100000e+01 2.305138e-04
8.000000e-01 1.120000e+01 1.486758e-04
8.000000e-01 1.140000e+01 9.280394e-05
8.000000e-01 1.160000e+01 5.604862e-05
8.000000e-01 1.180000e+01 3.274869e-05
8.000000e-01 1.200000e+01 1.851298e-05
8.000000e-01 1.220000e+01 1.012730e-05
8.000000e-01 1.240000e+01 5.362620e-06
8.000000e-01 1.260000e+01 2.749790e-06
8.000000e-01 1.280000e+01 1.366036e-06
8.000000e-01 1.300000e+01 6.577824e-07
8.000000e-01 1.320000e+01 3.071671e-07
8.000000e-01 1.340000e+01 1.391676e-07
8.000000e-01 1.360000e+01 6.119868e-08
8.000000e-01 1.380000e+01 2.612866e-08
8.000000e-01 1.400000e+01 1.083344e-08
8.000000e-01 1.420000e+01 4.362935e-09
8.000000e-01 1.440000e+01 1.707102e-09
8.000000e-01 1.460000e+01 6.491630e-10
8.000000e-01 1.480000e+01 2.400203e-10
8.000000e-01 1.500000e+01 8.632755e-11
8.000000e-01 1.520000e+01 3.022121e-11
8.000000e-01 1.540000e+01 1.030499e-11
8.000000e-01 1.560000e+01 3.424020e-12
8.000000e-01 1.580000e+01 1.108128e-12
8.000000e-01 1.600000e+01 3.491710e-13
8.000000e-01 1.620000e+01 1.073091e-13
8.000000e-01 1.640000e+01 3.221781e-14
8.000000e-01 1.660000e+01 9.419589e-15
8.000000e-01 1.680000e+01 2.673758e-15
8.000000e-01 1.700000e+01 7.416983e-16
8.000000e-01 1.720000e+01 2.028760e-16
8.000000e-01 1.740000e+01 5.416928e-17
8.000000e-01 1.760000e+01 1.384620e-17
8.000000e-01 1.780000e+01 3.438155e-18
8.000000e-01 1.800000e+01 8.602587e-19
8.000000e-01 1.820000e+01 2.135884e-19
8.000000e-01 1.840000e+01 4.987515e-20
8.000000e-01 1.860000e+01 1.087568e-20
8.000000e-01 1.880000e+01 2.400126e-21
8.000000e-01 1.900000e+01 5.806074e-22
8.000000e-01 1.920000e+01 1.368321e-22
8.000000e-01 1.940000e+01 2.536726e-23
8.000000e-01 1.960000e+01 3.817575e-24
8.000000e-01 1.980000e+01 9.068485e-25
8.000000e-01 2.000000e+01 2.967933e-25
8.000000e-01 2.020000e+01 6.119814e-26
8.000000e-01 2.040000e+01 6.357555e-27
8.000000e-01 2.060000e+01 6.692205e-28
8.000000e-01 2.080000e+01 1.861347e-28
8.000000e-01 2.100000e+01 3.501955e-29
8.000000e-01 2.120000e+01 1.597470e-29
8.000000e-01 2.140000e+01 7.729616e-30
8.000000e-01 2.160000e+01 1.747345e-30
8.000000e-01 2.180000e+01 2.957033e-31
8.000000e-01 2.200000e+01 1.250288e-31
8.000000e-01 2.220000e+01 5.139299e-32
8.000000e-01 2.240000e+01 1.267156e-32
8.000000e-01 2.260000e+01 2.154334e-33
8.000000e-01 2.280000e+01 3.417007e-34
8.000000e-01 2.300000e+01 5.885052e-35
8.000000e-01 2.320000e+01 8.177173e-36
8.000000e-01 2.340000e+01 6.279066e-37
8.000000e-01 2.360000e+01 9.937952e-38
8.000000e-01 2.380000e+01 1.217457e-37
8.000000e-01 2.400000e+01 9.373362e-38
8.000000e-01 2.420000e+01 5.405552e-38
8.000000e-01 2.440000e+01 2.577837e-38
8.000000e-01 2.460000e+01 1.045845e-38
8.000000e-01 2.480000e+01 3.787336e-39
8.000000e-01 2.500000e+01 1.064849e-39
8.000000e-01 2.520000e+01 5.140680e-40
8.000000e-01 2.540000e+01 0.000000e+00

1.000000e+00 -2.560000e+01 0.000000e+00
1.000000e+00 -2.540000e+01 1.321800e-41
1.000000e+00 -2.520000e+01 4.463662e-41
1.000000e+00 -2.500000e+01 2.350926e-40
1.000000e+00 -2.480000e+01 1.068774e-39
1.000000e+00 -2.460000e+01 4.720195e-39
1.000000e+00 -2.440000e+01 2.045602e-38
1.000000e+00 -2.420000e+01 9.240033e-38
1.000000e+00 -2.400000e+01 4.562558e-37
1.000000e+00 -2.380000e+01 2.419516e-36
1.000000e+00 -2.360000e+01 1.280217e-35
1.000000e+00 -2.340000e+01 6.242607e-35
1.000000e+00 -2.320000e+01 2.670576e-34
1.000000e+00 -2.300000e+01 1.006024e-33
1.000000e+00 -2.280000e+01 3.485118e-33
1.000000e+00 -2.260000e+01 1.101574e-32
1.000000e+00 -2.240000e+01 2.799068e-32
1.000000e+00 -2.220000e+01 5.003749e-32
1.000000e+00 -2.200000e+01 9.472037e-32
1.000000e+00 -2.180000e+01 3.837648e-31
1.000000e+00 -2.160000e+01 1.013749e-30
1.000000e+00 -2.140000e+01 1.492110e-30
1.000000e+00 -2.120000e+01 2.704999e-29
1.000000e+00 -2.100000e+01 2.316728e-28
1.000000e+00 -2.080000e+01 6.957714e-28
1.000000e+00 -2.060000e+01 3.269488e-28
1.000000e+00 -2.040000e+01 4.158719e-27
1.000000e+00 -2.020000e+01 6.377161e-26
1.000000e+00 -2.000000e+01 2.682017e-25
1.000000e+00 -1.980000e+01 5.065156e-25
1.000000e+00 -1.960000e+01 1.634378e-24
1.000000e+00 -1.940000e+01 1.462033e-23
1.000000e+00 -1.920000e+01 8.545356e-23
1.000000e+00 -1.900000e+01 3.533192e-22
1.000000e+00 -1.880000e+01 1.363173e-21
1.000000e+00 -1.860000e+01 6.071730e-21
1.000000e+00 -1.840000e+01 2.871403e-20
1.000000e+00 -1.820000e+01 1.245016e-19
1.000000e+00 -1.800000e+01 4.995417e-19
1.000000e+00 -1.780000e+01 1.991425e-18
1.000000e+00 -1.760000e+01 7.986195e-18
1.000000e+00 -1.740000e+01 3.118225e-17
1.000000e+00 -1.720000e+01 1.171741e-16
1.000000e+00 -1.700000e+01 4.293904e-16
1.000000e+00 -1.680000e+01 1.546324e-15
1.000000e+00 -1.660000e+01 5.439303e-15
1.000000e+00 -1.640000e+01 1.861184e-14
1.000000e+00 -1.620000e+01 6.209155e-14
1.000000e+00 -1.600000e+01 2.020528e-13
1.000000e+00 -1.580000e+01 6.405094e-13
1.000000e+00 -1.560000e+01 1.979315e-12
1.000000e+00 -1.540000e+01 5.963010e-12
1.000000e+00 -1.520000e+01 1.749463e-11
1.000000e+00 -1.500000e+01 4.998156e-11
1.000000e+00 -1.480000e+01 1.390549e-10
1.000000e+00 -1.460000e+01 3.764039e-10
1.000000e+00 -1.440000e+01 9.905196e-10
1.000000e+00 -1.420000e+01 2.533175e-09
1.000000e+00 -1.400000e+01 6.294472e-09
1.000000e+00 -1.380000e+01 1.519339e-08
1.000000e+00 -1.360000e+01 3.562125e-08
1.000000e+00 -1.340000e+01 8.111092e-08
1.000000e+00 -1.320000e+01 1.793433e-07
1.000000e+00 -1.300000e+01 3.849478e-07
1.000000e+00 -1.280000e+01 8.017970e-07
1.000000e+00 -1.260000e+01 1.619946e-06
1.000000e+00 -1.240000e+01 3.173492e-06
1.000000e+00 -1.220000e+01 6.025892e-06
1.000000e+00 -1.200000e+01 1.108766e-05
1.000000e+00 -1.180000e+01 1.976642e-05
1.000000e+00 -1.160000e+01 3.414083e-05
1.000000e+00 -1.140000e+01 5.713769e-05
1.000000e+00 -1.120000e+01 9.267703e-05
1.000000e+00 -1.100000e+01 1.457376e-04
1.000000e+00 -1.080000e+01 2.222883e-04
1.000000e+00 -1.060000e+01 3.290377e-04
1.000000e+00 -1.040000e+01 4.729794e-04
1.000000e+00 -1.020000e+01 6.607508e-04
1.000000e+00 -1.000000e+01 8.978863e-04
1.000000e+00 -9.800000e+00 1.188090e-03
1.000000e+00 -9.600000e+00 1.532683e-03
1.000000e+00 -9.400000e+00 1.930359e-03
1.000000e+00 -9.200000e+00 2.377312e-03
1.000000e+00 -9.000000e+00 2.867706e-03
1.000000e+00 -8.800000e+00 3.394373e-03
1.000000e+00 -8.600000e+00 3.949580e-03
1.000000e+00 -8.400000e+00 4.525720e-03
1.000000e+00 -8.200000e+00 5.115839e-03
1.000000e+00 -8.000000e+00 5.713934e-03
1.000000e+00 -7.800000e+00 6.315077e-03
1.000000e+00 -7.600000e+00 6.915382e-03
1.000000e+00 -7.400000e+00 7.511875e-03
1.000000e+00 -7.200000e+00 8.102334e-03
1.000000e+00 -7.000000e+00 8.685113e-03
1.000000e+00 -6.800000e+00 9.258990e-03
1.000000e+00 -6.600000e+00 9.823035e-03
1.000000e+00 -6.400000e+00 1.037652e-02
1.000000e+00 -6.200000e+00 1.091882e-02
1.000000e+00 -6.000000e+00 1.144941e-02
1.000000e+00 -5.800000e+00 1.196781e-02
1.000000e+00 -5.600000e+00 1.247353e-02
1.000000e+00 -5.400000e+00 1.296611e-02
1.000000e+00 -5.200000e+00 1.344511e-02
1.000000e+00 -5.000000e+00 1.391007e-02
1.000000e+00 -4.800000e+00 1.436055e-02
1.000000e+00 -4.600000e+00 1.479612e-02
1.000000e+00 -4.400000e+00 1.521635e-02
1.000000e+00 -4.200000e+00 1.562083e-02
1.000000e+00 -4.000000e+00 1.600915e-02
1.000000e+00 -3.800000e+00 1.638095e-02
1.000000e+00 -3.600000e+00 1.673585e-02
1.000000e+00 -3.400000e+00 1.707351e-02
1.000000e+00 -3.200000e+00 1.739359e-02
1.000000e+00 -3.000000e+00 1.769580e-02
1.000000e+00 -2.800000e+00 1.797984e-02
1.000000e+00 -2.600000e+00 1.824544e-02
1.000000e+00 -2.400000e+00 1.849236e-02
1.000000e+00 -2.200000e+00 1.872036e-02
1.000000e+00 -2.000000e+00 1.892924e-02
1.000000e+00 -1.800000e+00 1.911879e-02
1.000000e+00 -1.600000e+00 1.928886e-02
1.000000e+00 -1.400000e+00 1.943928e-02
1.000000e+00 -1.200000e+00 1.956991e-02
1.000000e+00 -1.000000e+00 1.968065e-02
1.000000e+00 -8.000000e-01 1.977139e-02
1.000000e+00 -6.000000e-01 1.984205e-02
1.000000e+00 -4.000000e-01 1.989256e-02
1.000000e+00 -2.000000e-01 1.992289e-02
1.000000e+00 0.000000e+00 1.993300e-02
1.000000e+00 2.000000e-01 1.992289e-02
1.000000e+00 4.000000e-01 1.989256e-02
1.000000e+00 6.000000e-01 1.984205e-02
1.000000e+00 8.000000e-01 1.977139e-02
1.000000e+00 1.000000e+00 1.968065e-02
1.000000e+00 1.200000e+00 1.956991e-02
1.000000e+00 1.400000e+00 1.943928e-02
1.000000e+00 1.600000e+00 1.928886e-02
1.000000e+00 1.800000e+00 1.911879e-02
1.000000e+00 2.000000e+00 1.892924e-02
1.000000e+00 2.200000e+00 1.872036e-02
1.000000e+00 2.400000e+00 1.849236e-02
1.000000e+00 2.600000e+00 1.824544e-02
1.000000e+00 2.800000e+00 1.797984e-02
1.000000e+00 3.000000e+00 1.769580e-02
1.000000e+00 3.200000e+00 1.739359e-02
1.000000e+00 3.400000e+00 1.707351e-02
1.000000e+00 3.600000e+00 1.673585e-02
1.000000e+00 3.800000e+00 1.638095e-02
1.000000e+00 4.000000e+00 1.600915e-02
1.000000e+00 4.200000e+00 1.562083e-02
1.000000e+00 4.400000e+00 1.521635e-02
1.000000e+00 4.600000e+00 1.479612e-02
1.000000e+00 4.800000e+00 1.436055e-02
1.000000e+00 5.000000e+00 1.391007e-02
1.000000e+00 5.200000e+00 1.344511e-02
1.000000e+00 5.400000e+00 1.296611e-02
1.000000e+00 5.600000e+00 1.247353e-02
1.000000e+00 5.800000e+00 1.196781e-02
1.000000e+00 6.000000e+00 1.144941e-02
1.000000e+00 6.200000e+00 1.091882e-02
1.000000e+00 6.400000e+00 1.037652e-02
1.000000e+00 6.600000e+00 9.823035e-03
1.000000e+00 6.800000e+00 9.258990e-03
1.000000e+00 7.000000e+00 8.685113e-03
1.000000e+00 7.200000e+00 8.102334e-03
1.000000e+00 7.400000e+00 7.511875e-03
1.000000e+00 7.600000e+00 6.915382e-03
1.000000e+00 7.800000e+00 6.315077e-03
1.000000e+00 8.000000e+00 5.713934e-03
1.000000e+00 8.200000e+00 5.115839e-03
1.000000e+00 8.400000e+00 4.525720e-03
1.000000e+00 8.600000e+00 3.949580e-03
1.000000e+00 8.800000e+00 3.394373e-03
1.000000e+00 9.000000e+00 2.867706e-03
1.000000e+00 9.200000e+00 2.377312e-03
1.000000e+00 9.400000e+00 1.930359e-03
1.000000e+00 9.600000e+00 1.532683e-03
1.000000e+00 9.800000e+00 1.188090e-03
1.000000e+00 1.000000e+01 8.978863e-04
1.000000e+00 1.020000e+01 6.607508e-04
1.000000e+00 1.040000e+01 4.729794e-04
1.000000e+00 1.060000e+01 3.290377e-04
1.000000e+00 1.080000e+01 2.222883e-04
1.000000e+00 1.100000e+01 1.457376e-04
1.000000e+00 1.120000e+01 9.267703e-05
1.000000e+00 1.140000e+01 5.713769e-05
1.000000e+00 1.160000e+01 3.414083e-05
1.000000e+00 1.180000e+01 1.976642e-05
1.000000e+00 1.200000e+01 1.108766e-05
1.000000e+00 1.220000e+01 6.025892e-06
1.000000e+00 1.240000e+01 3.173492e-06
1.000000e+00 1.260000e+01 1.619946e-06
1.000000e+00 1.280000e+01 8.017970e-07
1.000000e+00 1.300000e+01 3.849478e-07
1.000000e+00 1.320000e+01 1.793433e-07
1.000000e+00 1.340000e+01 8.111092e-08
1.000000e+00 1.360000e+01 3.562125e-08
1.000000e+00 1.380000e+01 1.519339e-08
1.000000e+00 1.400000e+01 6.294472e-09
1.000000e+00 1.420000e+01 2.533175e-09
1.000000e+00 1.440000e+01 9.905196e-10
1.000000e+00 1.460000e+01 3.764039e-10
1.000000e+00 1.480000e+01 1.390549e-10
1.000000e+00 1.500000e+01 4.998156e-11
1.000000e+00 1.520000e+01 1.749463e-11
1.000000e+00 1.540000e+01 5.963010e-12
1.000000e+00 1.560000e+01 1.979315e-12
1.000000e+00 1.580000e+01 6.405094e-13
1.000000e+00 1.600000e+01 2.020528e-13
1.000000e+00 1.620000e+01 6.209155e-14
1.000000e+00 1.640000e+01 1.861184e-14
1.000000e+00 1.660000e+01 5.439303e-15
1.000000e+00 1.680000e+01 1.546324e-15
1.000000e+00 1.700000e+01 4.293904e-16
1.000000e+00 1.720000e+01 1.171741e-16
1.000000e+00 1.740000e+01 3.118225e-17
1.000000e+00 1.760000e+01 7.986195e-18
1.000000e+00 1.780000e+01 1.991425e-18
1.000000e+00 1.800000e+01 4.995417e-19
1.000000e+00 1.820000e+01 1.245016e-19
1.000000e+00 1.840000e+01 2.871403e-20
1.000000e+00 1.860000e+01 6.071730e-21
1.000000e+00 1.880000e+01 1.363173e-21
1.000000e+00 1.900000e+01 3.533192e-22
1.000000e+00 1.920000e+01 8.545356e-23
1.000000e+00 1.940000e+01 1.462033e-23
1.000000e+00 1.960000e+01 1.634378e-24
1.000000e+00 1.980000e+01 5.065156e-25
1.000000e+00 2.000000e+01 2.682017e-25
1.000000e+00 2.020000e+01 6.377161e-26
1.000000e+00 2.040000e+01 4.158719e-27
1.000000e+00 2.060000e+01 3.269488e-28
1.000000e+00 2.080000e+01 6.957714e-28
1.000000e+00 2.100000e+01 2.316728e-28
1.000000e+00 2.120000e+01 2.704999e-29
1.000000e+00 2.140000e+01 1.492110e-30
1.000000e+00 2.160000e+01 1.013749e-30
1.000000e+00 2.180000e+01 3.837648e-31
1.000000e+00 2.200000e+01 9.472037e-32
1.000000e+00 2.220000e+01 5.003749e-32
1.000000e+00 2.240000e+01 2.799068e-32
1.000000e+00 2.260000e+01 1.101574e-32
1.000000e+00 2.280000e+01 3.485118e-33
1.000000e+00 2.300000e+01 1.006024e-33
1.000000e+00 2.320000e+01 2.670576e-34
1.000000e+00 2.340000e+01 6.242608e-35
1.000000e+00 2.360000e+01 1.280216e-35
1.000000e+00 2.380000e+01 2.419531e-36
1.000000e+00 2.400000e+01 4.562458e-37
1.000000e+00 2.420000e+01 9.240413e-38
1.000000e+00 2.440000e+01 2.045884e-38
1.000000e+00 2.460000e+01 4.711198e-39
1.000000e+00 2.480000e+01 1.083104e-39
1.000000e+00 2.500000e+01 2.170492e-40
1.000000e+00 2.520000e+01 6.751004e-41
1.000000e+00 2.540000e+01 0.000000e+00

1.200000e+00 -2.560000e+01 0.000000e+00
1.200000e+00 -2.540000e+01 7.128044e-41
1.200000e+00 -2.520000e+01 1.534969e-40
1.200000e+00 -2.500000e+01 5.365294e-40
1.200000e+00 -2.480000e+01 1.386096e-39
1.200000e+00 -2.460000e+01 2.807135e-39
1.200000e+00 -2.440000e+01 3.302440e-39
1.200000e+00 -2.420000e+01 8.570387e-40
1.200000e+00 -2.400000e+01 3.677606e-38
1.200000e+00 -2.380000e+01 5.591499e-37
1.200000e+00 -2.360000e+01 4.680233e-36
1.200000e+00 -2.340000e+01 2.976670e-35
1.200000e+00 -2.320000e+01 1.552393e-34
1.200000e+00 -2.300000e+01 6.863927e-34
1.200000e+00 -2.280000e+01 2.725814e-33
1.200000e+00 -2.260000e+01 1.029377e-32
1.200000e+00 -2.240000e+01 3.552642e-32
1.200000e+00 -2.220000e+01 9.901542e-32
1.200000e+00 -2.200000e+01 2.127615e-31
1.200000e+00 -2.180000e+01 4.700152e-31
1.200000e+00 -2.160000e+01 1.350983e-30
1.200000e+00 -2.140000e+01 2.543008e-30
1.200000e+00 -2.120000e+01 1.802892e-30
1.200000e+00 -2.100000e+01 2.333621e-29
1.200000e+00 -2.080000e+01 1.210058e-28
1.200000e+00 -2.060000e+01 4.583622e-29
1.200000e+00 -2.040000e+01 1.846425e-27
1.200000e+00 -2.020000e+01 2.952865e-26
1.200000e+00 -2.000000e+01 1.331332e-25
1.200000e+00 -1.980000e+01 2.359815e-25
1.200000e+00 -1.960000e+01 7.671528e-25
1.200000e+00 -1.940000e+01 8.385559e-24
1.200000e+00 -1.920000e+01 4.647239e-23
1.200000e+00 -1.900000e+01 1.701109e-22
1.200000e+00 -1.880000e+01 6.683014e-22
1.200000e+00 -1.860000e+01 3.214479e-21
1.200000e+00 -1.840000e+01 1.499294e-20
1.200000e+00 -1.820000e+01 6.335266e-20
1.200000e+00 -1.800000e+01 2.531255e-19
1.200000e+00 -1.780000e+01 1.013473e-18
1.200000e+00 -1.760000e+01 4.104149e-18
1.200000e+00 -1.740000e+01 1.607952e-17
1.200000e+00 -1.720000e+01 6.002337e-17
1.200000e+00 -1.700000e+01 2.190078e-16
1.200000e+00 -1.680000e+01 7.910103e-16
1.200000e+00 -1.660000e+01 2.791893e-15
1.200000e+00 -1.640000e+01 9.544500e-15
1.200000e+00 -1.620000e+01 3.178162e-14
1.200000e+00 -1.600000e+01 1.035160e-13
1.200000e+00 -1.580000e+01 3.286201e-13
1.200000e+00 -1.560000e+01 1.015059e-12
1.200000e+00 -1.540000e+01 3.056268e-12
1.200000e+00 -1.520000e+01 8.972920e-12
1.200000e+00 -1.500000e+01 2.566199e-11
1.200000e+00 -1.480000e+01 7.145156e-11
1.200000e+00 -1.460000e+01 1.935770e-10
1.200000e+00 -1.440000e+01 5.098743e-10
1.200000e+00 -1.420000e+01 1.304961e-09
1.200000e+00 -1.400000e+01 3.244771e-09
1.200000e+00 -1.380000e+01 7.838211e-09
1.200000e+00 -1.360000e+01 1.839536e-08
1.200000e+00 -1.340000e+01 4.194539e-08
1.200000e+00 -1.320000e+01 9.292504e-08
1.200000e+00 -1.300000e+01 1.999728e-07
1.200000e+00 -1.280000e+01 4.179096e-07
1.200000e+00 -1.260000e+01 8.478588e-07
1.200000e+00 -1.240000e+01 1.669364e-06
1.200000e+00 -1.220000e+01 3.188998e-06
1.200000e+00 -1.200000e+01 5.909713e-06
1.200000e+00 -1.180000e+01 1.062376e-05
1.200000e+00 -1.160000e+01 1.852854e-05
1.200000e+00 -1.140000e+01 3.135917e-05
1.200000e+00 -1.120000e+01 5.152381e-05
1.200000e+00 -1.100000e+01 8.221861e-05
1.200000e+00 -1.080000e+01 1.274903e-04
1.200000e+00 -1.060000e+01 1.922092e-04
1.200000e+00 -1.040000e+01 2.819146e-04
1.200000e+00 -1.020000e+01 4.025063e-04
1.200000e+00 -1.000000e+01 5.597891e-04
1.200000e+00 -9.800000e+00 7.589035e-04
1.200000e+00 -9.600000e+00 1.003730e-03
1.200000e+00 -9.400000e+00 1.296377e-03
1.200000e+00 -9.200000e+00 1.636868e-03
1.200000e+00 -9.000000e+00 2.023097e-03
1.200000e+00 -8.800000e+00 2.451070e-03
1.200000e+00 -8.600000e+00 2.915371e-03
1.200000e+00 -8.400000e+00 3.409744e-03
1.200000e+00 -8.200000e+00 3.927680e-03
1.200000e+00 -8.000000e+00 4.462907e-03
1.200000e+00 -7.800000e+00 5.009739e-03
1.200000e+00 -7.600000e+00 5.563264e-03
1.200000e+00 -7.400000e+00 6.119392e-03
1.200000e+00 -7.200000e+00 6.674823e-03
1.200000e+00 -7.000000e+00 7.226941e-03
1.200000e+00 -6.800000e+00 7.773689e-03
1.200000e+00 -6.600000e+00 8.313459e-03
1.200000e+00 -6.400000e+00 8.844969e-03
1.200000e+00 -6.200000e+00 9.367182e-03
1.200000e+00 -6.000000e+00 9.879233e-03
1.200000e+00 -5.800000e+00 1.038038e-02
1.200000e+00 -5.600000e+00 1.086995e-02
1.200000e+00 -5.400000e+00 1.134736e-02
1.200000e+00 -5.200000e+00 1.181203e-02
1.200000e+00 -5.000000e+00 1.226344e-02
1.200000e+00 -4.800000e+00 1.270109e-02
1.200000e+00 -4.600000e+00 1.312449e-02
1.200000e+00 -4.400000e+00 1.353318e-02
1.200000e+00 -4.200000e+00 1.392673e-02
1.200000e+00 -4.000000e+00 1.430471e-02
1.200000e+00 -3.800000e+00 1.466672e-02
1.200000e+00 -3.600000e+00 1.501239e-02
1.200000e+00 -3.400000e+00 1.534136e-02
1.200000e+00 -3.200000e+00 1.565330e-02
1.200000e+00 -3.000000e+00 1.594787e-02
1.200000e+00 -2.800000e+00 1.622480e-02
1.200000e+00 -2.600000e+00 1.648381e-02
1.200000e+00 -2.400000e+00 1.672464e-02
1.200000e+00 -2.200000e+00 1.694705e-02
1.200000e+00 -2.000000e+00 1.715084e-02
1.200000e+00 -1.800000e+00 1.733580e-02
1.200000e+00 -1.600000e+00 1.750176e-02
1.200000e+00 -1.400000e+00 1.764856e-02
1.200000e+00 -1.200000e+00 1.777607e-02
1.200000e+00 -1.000000e+00 1.788416e-02
1.200000e+00 -8.000000e-01 1.797274e-02
1.200000e+00 -6.000000e-01 1.804172e-02
1.200000e+00 -4.000000e-01 1.809104e-02
1.200000e+00 -2.000000e-01 1.812064e-02
1.200000e+00 0.000000e+00 1.813052e-02
1.200000e+00 2.000000e-01 1.812064e-02
1.200000e+00 4.000000e-01 1.809104e-02
1.200000e+00 6.000000e-01 1.804172e-02
1.200000e+00 8.000000e-01 1.797274e-02
1.200000e+00 1.000000e+00 1.788416e-02
1.200000e+00 1.200000e+00 1.777607e-02
1.200000e+00 1.400000e+00 1.764856e-02
1.200000e+00 1.600000e+00 1.750176e-02
1.200000e+00 1.800000e+00 1.733580e-02
1.200000e+00 2.000000e+00 1.715084e-02
1.200000e+00 2.200000e+00 1.694705e-02
1.200000e+00 2.400000e+00 1.672464e-02
1.200000e+00 2.600000e+00 1.648381e-02
1.200000e+00 2.800000e+00 1.622480e-02
1.200000e+00 3.000000e+00 1.594787e-02
1.200000e+00 3.200000e+00 1.565330e-02
1.200000e+00 3.400000e+00 1.534136e-02
1.200000e+00 3.600000e+00 1.501239e-02
1.200000e+00 3.800000e+00 1.466672e-02
1.200000e+00 4.000000e+00 1.430471e-02
1.200000e+00 4.200000e+00 1.392673e-02
1.200000e+00 4.400000e+00 1.353318e-02
1.200000e+00 4.600000e+00 1.312449e-02
1.200000e+00 4.800000e+00 1.270109e-02
1.200000e+00 5.000000e+00 1.226344e-02
1.200000e+00 5.200000e+00 1.181203e-02
1.200000e+00 5.400000e+00 1.134736e-02
1.200000e+00 5.600000e+00 1.086995e-02
1.200000e+00 5.800000e+00 1.038038e-02
1.200000e+00 6.000000e+00 9.879233e-03
1.200000e+00 6.200000e+00 9.367182e-03
1.200000e+00 6.400000e+00 8.844969e-03
1.200000e+00 6.600000e+00 8.313459e-03
1.200000e+00 6.800000e+00 7.773689e-03
1.200000e+00 7.000000e+00 7.226941e-03
1.200000e+00 7.200000e+00 6.674823e-03
1.200000e+00 7.400000e+00 6.119392e-03
1.200000e+00 7.600000e+00 5.563264e-03
1.200000e+00 7.800000e+00 5.009739e-03
1.200000e+00 8.000000e+00 4.462907e-03
1.200000e+00 8.200000e+00 3.927680e-03
1.200000e+00 8.400000e+00 3.409744e-03
1.200000e+00 8.600000e+00 2.915371e-03
1.200000e+00 8.800000e+00 2.451070e-03
1.200000e+00 9.000000e+00 2.023097e-03
1.200000e+00 9.200000e+00 1.636868e-03
1.200000e+00 9.400000e+00 1.296377e-03
1.200000e+00 9.600000e+00 1.003730e-03
1.200000e+00 9.800000e+00 7.589035e-04
1.200000e+00 1.000000e+01 5.597891e-04
1.200000e+00 1.020000e+01 4.025063e-04
1.200000e+00 1.040000e+01 2.819146e-04
1.200000e+00 1.060000e+01 1.922092e-04
1.200000e+00 1.080000e+01 1.274903e-04
1.200000e+00 1.100000e+01 8.221861e-05
1.200000e+00 1.120000e+01 5.152381e-05
1.200000e+00 1.140000e+01 3.135917e-05
1.200000e+00 1.160000e+01 1.852854e-05
1.200000e+00 1.180000e+01 1.062376e-05
1.200000e+00 1.200000e+01 5.909713e-06
1.200000e+00 1.220000e+01 3.188998e-06
1.200000e+00 1.240000e+01 1.669364e-06
1.200000e+00 1.260000e+01 8.478588e-07
1.200000e+00 1.280000e+01 4.179096e-07
1.200000e+00 1.300000e+01 1.999728e-07
1.200000e+00 1.320000e+01 9.292504e-08
1.200000e+00 1.340000e+01 4.194539e-08
1.200000e+00 1.360000e+01 1.839536e-08
1.200000e+00 1.380000e+01 7.838211e-09
1.200000e+00 1.400000e+01 3.244771e-09
1.200000e+00 1.420000e+01 1.304961e-09
1.200000e+00 1.440000e+01 5.098743e-10
1.200000e+00 1.460000e+01 1.935770e-10
1.200000e+00 1.480000e+01 7.145156e-11
1.200000e+00 1.500000e+01 2.566199e-11
1.200000e+00 1.520000e+01 8.972920e-12
1.200000e+00 1.540000e+01 3.056268e-12
1.200000e+00 1.560000e+01 1.015059e-12
1.200000e+00 1.580000e+01 3.286201e-13
1.200000e+00 1.600000e+01 1.035160e-13
1.200000e+00 1.620000e+01 3.178162e-14
1.200000e+00 1.640000e+01 9.544500e-15
1.200000e+00 1.660000e+01 2.791893e-15
1.200000e+00 1.680000e+01 7.910103e-16
1.200000e+00 1.700000e+01 2.190078e-16
1.200000e+00 1.720000e+01 6.002337e-17
1.200000e+00 1.740000e+01 1.607952e-17
1.200000e+00 1.760000e+01 4.104149e-18
1.200000e+00 1.780000e+01 1.013473e-18
1.200000e+00 1.800000e+01 2.531255e-19
1.200000e+00 1.820000e+01 6.335266e-20
1.200000e+00 1.840000e+01 1.499294e-20
1.200000e+00 1.860000e+01 3.214479e-21
1.200000e+00 1.880000e+01 6.683014e-22
1.200000e+00 1.900000e+01 1.701109e-22
1.200000e+00 1.920000e+01 4.647239e-23
1.200000e+00 1.940000e+01 8.385559e-24
1.200000e+00 1.960000e+01 7.671528e-25
1.200000e+00 1.980000e+01 2.359815e-25
1.200000e+00 2.000000e+01 1.331332e-25
1.200000e+00 2.020000e+01 2.952865e-26
1.200000e+00 2.040000e+01 1.846425e-27
1.200000e+00 2.060000e+01 4.583622e-29
1.200000e+00 2.080000e+01 1.210058e-28
1.200000e+00 2.100000e+01 2.333621e-29
1.200000e+00 2.120000e+01 1.802892e-30
1.200000e+00 2.140000e+01 2.543008e-30
1.200000e+00 2.160000e+01 1.350983e-30
1.200000e+00 2.180000e+01 4.700152e-31
1.200000e+00 2.200000e+01 2.127615e-31
1.200000e+00 2.220000e+01 9.901542e-32
1.200000e+00 2.240000e+01 3.552642e-32
1.200000e+00 2.260000e+01 1.029377e-32
1.200000e+00 2.280000e+01 2.725814e-33
1.200000e+00 2.300000e+01 6.863926e-34
1.200000e+00 2.320000e+01 1.552393e-34
1.200000e+00 2.340000e+01 2.976667e-35
1.200000e+00 2.360000e+01 4.680258e-36
1.200000e+00 2.380000e+01 5.591314e-37
1.200000e+00 2.400000e+01 3.678656e-38
1.200000e+00 2.420000e+01 8.537194e-40
1.200000e+00 2.440000e+01 3.303695e-39
1.200000e+00 2.460000e+01 2.797464e-39
1.200000e+00 2.480000e+01 1.419010e-39
1.200000e+00 2.500000e+01 4.733314e-40
1.200000e+00 2.520000e+01 2.636343e-40
1.200000e+00 2.540000e+01 0.000000e+00

1.400000e+00 -2.560000e+01 0.000000e+00
1.400000e+00 -2.540000e+01 3.519309e-41
1.400000e+00 -2.520000e+01 9.299175e-41
1.400000e+00 -2.500000e+01 3.907632e-40
1.400000e+00 -2.480000e+01 1.343033e-39
1.400000e+00 -2.460000e+01 4.250123e-39
1.400000e+00 -2.440000e+01 1.237767e-38
1.400000e+00 -2.420000e+01 3.763571e-38
1.400000e+00 -2.400000e+01 1.547592e-37
1.400000e+00 -2.380000e+01 8.846289e-37
1.400000e+00 -2.360000e+01 5.393842e-36
1.400000e+00 -2.340000e+01 2.956135e-35
1.400000e+00 -2.320000e+01 1.381790e-34
1.400000e+00 -2.300000e+01 5.535897e-34
1.400000e+00 -2.280000e+01 1.958774e-33
1.400000e+00 -2.260000e+01 6.103325e-33
1.400000e+00 -2.240000e+01 1.525888e-32
1.400000e+00 -2.220000e+01 2.561273e-32
1.400000e+00 -2.200000e+01 2.482975e-32
1.400000e+00 -2.180000e+01 3.915766e-32
1.400000e+00 -2.160000e+01 1.556932e-31
1.400000e+00 -2.140000e+01 1.888910e-30
1.400000e+00 -2.120000e+01 2.435790e-29
1.400000e+00 -2.100000e+01 1.450148e-28
1.400000e+00 -2.080000e+01 3.928899e-28
1.400000e+00 -2.060000e+01 5.771772e-28
1.400000e+00 -2.040000e+01 4.311039e-27
1.400000e+00 -2.020000e+01 3.218596e-26
1.400000e+00 -2.000000e+01 9.832913e-26
1.400000e+00 -1.980000e+01 9.268911e-26
1.400000e+00 -1.960000e+01 2.222191e-25
1.400000e+00 -1.940000e+01 4.139825e-24
1.400000e+00 -1.920000e+01 2.444654e-23
1.400000e+00 -1.900000e+01 8.467076e-23
1.400000e+00 -1.880000e+01 2.835430e-22
1.400000e+00 -1.860000e+01 1.361629e-21
1.400000e+00 -1.840000e+01 6.859437e-21
1.400000e+00 -1.820000e+01 2.950541e-20
1.400000e+00 -1.800000e+01 1.163859e-19
1.400000e+00 -1.780000e+01 4.598744e-19
1.400000e+00 -1.760000e+01 1.844516e-18
1.400000e+00 -1.740000e+01 7.261809e-18
1.400000e+00 -1.720000e+01 2.736398e-17
1.400000e+00 -1.700000e+01 9.985292e-17
1.400000e+00 -1.680000e+01 3.590593e-16
1.400000e+00 -1.660000e+01 1.265736e-15
1.400000e+00 -1.640000e+01 4.337785e-15
1.400000e+00 -1.620000e+01 1.447207e-14
1.400000e+00 -1.600000e+01 4.707163e-14
1.400000e+00 -1.580000e+01 1.492254e-13
1.400000e+00 -1.560000e+01 4.614247e-13
1.400000e+00 -1.540000e+01 1.390777e-12
1.400000e+00 -1.520000e+01 4.083034e-12
1.400000e+00 -1.500000e+01 1.168336e-11
1.400000e+00 -1.480000e+01 3.257559e-11
1.400000e+00 -1.460000e+01 8.837460e-11
1.400000e+00 -1.440000e+01 2.330199e-10
1.400000e+00 -1.420000e+01 5.968833e-10
1.400000e+00 -1.400000e+01 1.485117e-09
1.400000e+00 -1.380000e+01 3.589661e-09
1.400000e+00 -1.360000e+01 8.431407e-09
1.400000e+00 -1.340000e+01 1.925005e-08
1.400000e+00 -1.320000e+01 4.272972e-08
1.400000e+00 -1.300000e+01 9.220832e-08
1.400000e+00 -1.280000e+01 1.934003e-07
1.400000e+00 -1.260000e+01 3.941665e-07
1.400000e+00 -1.240000e+01 7.803733e-07
1.400000e+00 -1.220000e+01 1.500468e-06
1.400000e+00 -1.200000e+01 2.801674e-06
1.400000e+00 -1.180000e+01 5.080437e-06
1.400000e+00 -1.160000e+01 8.949030e-06
1.400000e+00 -1.140000e+01 1.531811e-05
1.400000e+00 -1.120000e+01 2.549199e-05
1.400000e+00 -1.100000e+01 4.126892e-05
1.400000e+00 -1.080000e+01 6.503293e-05
1.400000e+00 -1.060000e+01 9.981786e-05
1.400000e+00 -1.040000e+01 1.493183e-04
1.400000e+00 -1.020000e+01 2.178196e-04
1.400000e+00 -1.000000e+01 3.100248e-04
1.400000e+00 -9.800000e+00 4.307677e-04
1.400000e+00 -9.600000e+00 5.846263e-04
1.400000e+00 -9.400000e+00 7.754805e-04
1.400000e+00 -9.200000e+00 1.006082e-03
1.400000e+00 -9.000000e+00 1.277719e-03
1.400000e+00 -8.800000e+00 1.590050e-03
1.400000e+00 -8.600000e+00 1.941128e-03
1.400000e+00 -8.400000e+00 2.327623e-03
1.400000e+00 -8.200000e+00 2.745184e-03
1.400000e+00 -8.000000e+00 3.188850e-03
1.400000e+00 -7.800000e+00 3.653468e-03
1.400000e+00 -7.600000e+00 4.134024e-03
1.400000e+00 -7.400000e+00 4.625882e-03
1.400000e+00 -7.200000e+00 5.124921e-03
1.400000e+00 -7.000000e+00 5.627585e-03
1.400000e+00 -6.800000e+00 6.130867e-03
1.400000e+00 -6.600000e+00 6.632253e-03
1.400000e+00 -6.400000e+00 7.129663e-03
1.400000e+00 -6.200000e+00 7.621364e-03
1.400000e+00 -6.000000e+00 8.105907e-03
1.400000e+00 -5.800000e+00 8.582069e-03
1.400000e+00 -5.600000e+00 9.048795e-03
1.400000e+00 -5.400000e+00 9.505171e-03
1.400000e+00 -5.200000e+00 9.950386e-03
1.400000e+00 -5.000000e+00 1.038371e-02
1.400000e+00 -4.800000e+00 1.080448e-02
1.400000e+00 -4.600000e+00 1.121209e-02
1.400000e+00 -4.400000e+00 1.160598e-02
1.400000e+00 -4.200000e+00 1.198563e-02
1.400000e+00 -4.000000e+00 1.235057e-02
1.400000e+00 -3.800000e+00 1.270034e-02
1.400000e+00 -3.600000e+00 1.303453e-02
1.400000e+00 -3.400000e+00 1.335274e-02
1.400000e+00 -3.200000e+00 1.365461e-02
1.400000e+00 -3.000000e+00 1.393981e-02
1.400000e+00 -2.800000e+00 1.420802e-02
1.400000e+00 -2.600000e+00 1.445896e-02
1.400000e+00 -2.400000e+00 1.469234e-02
1.400000e+00 -2.200000e+00 1.490795e-02
1.400000e+00 -2.000000e+00 1.510554e-02
1.400000e+00 -1.800000e+00 1.528491e-02
1.400000e+00 -1.600000e+00 1.544588e-02
1.400000e+00 -1.400000e+00 1.558830e-02
1.400000e+00 -1.200000e+00 1.571201e-02
1.400000e+00 -1.000000e+00 1.581690e-02
1.400000e+00 -8.000000e-01 1.590286e-02
1.400000e+00 -6.000000e-01 1.596980e-02
1.400000e+00 -4.000000e-01 1.601767e-02
1.400000e+00 -2.000000e-01 1.604641e-02
1.400000e+00 0.000000e+00 1.605599e-02
1.400000e+00 2.000000e-01 1.604641e-02
1.400000e+00 4.000000e-01 1.601767e-02
1.400000e+00 6.000000e-01 1.596980e-02
1.400000e+00 8.000000e-01 1.590286e-02
1.400000e+00 1.000000e+00 1.581690e-02
1.400000e+00 1.200000e+00 1.571201e-02
1.400000e+00 1.400000e+00 1.558830e-02
1.400000e+00 1.600000e+00 1.544588e-02
1.400000e+00 1.800000e+00 1.528491e-02
1.400000e+00 2.000000e+00 1.510554e-02
1.400000e+00 2.200000e+00 1.490795e-02
1.400000e+00 2.400000e+00 1.469234e-02
1.400000e+00 2.600000e+00 1.445896e-02
1.400000e+00 2.800000e+00 1.420802e-02
1.400000e+00 3.000000e+00 1.393981e-02
1.400000e+00 3.200000e+00 1.365461e-02
1.400000e+00 3.400000e+00 1.335274e-02
1.400000e+00 3.600000e+00 1.303453e-02
1.400000e+00 3.800000e+00 1.270034e-02
1.400000e+00 4.000000e+00 1.235057e-02
1.400000e+00 4.200000e+00 1.198563e-02
1.400000e+00 4.400000e+00 1.160598e-02
1.400000e+00 4.600000e+00 1.121209e-02
1.400000e+00 4.800000e+00 1.080448e-02
1.400000e+00 5.000000e+00 1.038371e-02
1.400000e+00 5.200000e+00 9.950386e-03
1.400000e+00 5.400000e+00 9.505171e-03
1.400000e+00 5.600000e+00 9.048795e-03
1.400000e+00 5.800000e+00 8.582069e-03
1.400000e+00 6.000000e+00 8.105907e-03
1.400000e+00 6.200000e+00 7.621364e-03
1.400000e+00 6.400000e+00 7.129663e-03
1.400000e+00 6.600000e+00 6.632253e-03
1.400000e+00 6.800000e+00 6.130867e-03
1.400000e+00 7.000000e+00 5.627585e-03
1.400000e+00 7.200000e+00 5.124921e-03
1.400000e+00 7.400000e+00 4.625882e-03
1.400000e+00 7.600000e+00 4.134024e-03
1.400000e+00 7.800000e+00 3.653468e-03
1.400000e+00 8.000000e+00 3.188850e-03
1.400000e+00 8.200000e+00 2.745184e-03
1.400000e+00 8.400000e+00 2.327623e-03
1.400000e+00 8.600000e+00 1.941128e-03
1.400000e+00 8.800000e+00 1.590050e-03
1.400000e+00 9.000000e+00 1.277719e-03
1.400000e+00 9.200000e+00 1.006082e-03
1.400000e+00 9.400000e+00 7.754805e-04
1.400000e+00 9.600000e+00 5.846263e-04
1.400000e+00 9.800000e+00 4.307677e-04
1.400000e+00 1.000000e+01 3.100248e-04
1.400000e+00 1.020000e+01 2.178196e-04
1.400000e+00 1.040000e+01 1.493183e-04
1.400000e+00 1.060000e+01 9.981786e-05
1.400000e+00 1.080000e+01 6.503293e-05
1.400000e+00 1.100000e+01 4.126892e-05
1.400000e+00 1.120000e+01 2.549199e-05
1.400000e+00 1.140000e+01 1.531811e-05
1.400000e+00 1.160000e+01 8.949030e-06
1.400000e+00 1.180000e+01 5.080437e-06
1.400000e+00 1.200000e+01 2.801674e-06
1.400000e+00 1.220000e+01 1.500468e-06
1.400000e+00 1.240000e+01 7.803733e-07
1.400000e+00 1.260000e+01 3.941665e-07
1.400000e+00 1.280000e+01 1.934003e-07
1.400000e+00 1.300000e+01 9.220832e-08
1.400000e+00 1.320000e+01 4.272972e-08
1.400000e+00 1.340000e+01 1.925005e-08
1.400000e+00 1.360000e+01 8.431407e-09
1.400000e+00 1.380000e+01 3.589661e-09
1.400000e+00 1.400000e+01 1.485117e-09
1.400000e+00 1.420000e+01 5.968833e-10
1.400000e+00 1.440000e+01 2.330199e-10
1.400000e+00 1.460000e+01 8.837460e-11
1.400000e+00 1.480000e+01 3.257559e-11
1.400000e+00 1.500000e+01 1.168336e-11
1.400000e+00 1.520000e+01 4.083034e-12
1.400000e+00 1.540000e+01 1.390777e-12
1.400000e+00 1.560000e+01 4.614247e-13
1.400000e+00 1.580000e+01 1.492254e-13
1.400000e+00 1.600000e+01 4.707163e-14
1.400000e+00 1.620000e+01 1.447207e-14
1.400000e+00 1.640000e+01 4.337785e-15
1.400000e+00 1.660000e+01 1.265736e-15
1.400000e+00 1.680000e+01 3.590593e-16
1.400000e+00 1.700000e+01 9.985292e-17
1.400000e+00 1.720000e+01 2.736398e-17
1.400000e+00 1.740000e+01 7.261809e-18
1.400000e+00 1.760000e+01 1.844516e-18
1.400000e+00 1.780000e+01 4.598744e-19
1.400000e+00 1.800000e+01 1.163859e-19
1.400000e+00 1.820000e+01 2.950541e-20
1.400000e+00 1.840000e+01 6.859437e-21
1.400000e+00 1.860000e+01 1.361629e-21
1.400000e+00 1.880000e+01 2.835430e-22
1.400000e+00 1.900000e+01 8.467076e-23
1.400000e+00 1.920000e+01 2.444654e-23
1.400000e+00 1.940000e+01 4.139825e-24
1.400000e+00 1.960000e+01 2.222191e-25
1.400000e+00 1.980000e+01 9.268911e-26
1.400000e+00 2.000000e+01 9.832913e-26
1.400000e+00 2.020000e+01 3.218596e-26
1.400000e+00 2.040000e+01 4.311039e-27
1.400000e+00 2.060000e+01 5.771772e-28
1.400000e+00 2.080000e+01 3.928899e-28
1.400000e+00 2.100000e+01 1.450148e-28
1.400000e+00 2.120000e+01 2.435790e-29
1.400000e+00 2.140000e+01 1.888910e-30
1.400000e+00 2.160000e+01 1.556932e-31
1.400000e+00 2.180000e+01 3.915766e-32
1.400000e+00 2.200000e+01 2.482975e-32
1.400000e+00 2.220000e+01 2.561273e-32
1.400000e+00 2.240000e+01 1.525888e-32
1.400000e+00 2.260000e+01 6.103325e-33
1.400000e+00 2.280000e+01 1.958774e-33
1.400000e+00 2.300000e+01 5.535897e-34
1.400000e+00 2.320000e+01 1.381789e-34
1.400000e+00 2.340000e+01 2.956136e-35
1.400000e+00 2.360000e+01 5.393825e-36
1.400000e+00 2.380000e+01 8.846462e-37
1.400000e+00 2.400000e+01 1.547436e-37
1.400000e+00 2.420000e+01 3.764690e-38
1.400000e+00 2.440000e+01 1.237412e-38
1.400000e+00 2.460000e+01 4.242327e-39
1.400000e+00 2.480000e+01 1.365768e-39
1.400000e+00 2.500000e+01 3.534329e-40
1.400000e+00 2.520000e+01 1.499779e-40
1.400000e+00 2.540000e+01 0.000000e+00

1.600000e+00 -2.560000e+01 0.000000e+00
1.600000e+00 -2.540000e+01 2.056279e-41
1.600000e+00 -2.520000e+01 4.143924e-41
1.600000e+00 -2.500000e+01 1.326939e-40
1.600000e+00 -2.480000e+01 2.880135e-40
1.600000e+00 -2.460000e+01 3.713034e-40
1.600000e+00 -2.440000e+01 4.002610e-40
1.600000e+00 -2.420000e+01 1.221252e-38
1.600000e+00 -2.400000e+01 1.722715e-37
1.600000e+00 -2.380000e+01 1.518665e-36
1.600000e+00 -2.360000e+01 1.033401e-35
1.600000e+00 -2.340000e+01 5.833798e-35
1.600000e+00 -2.320000e+01 2.797702e-34
1.600000e+00 -2.300000e+01 1.154371e-33
1.600000e+00 -2.280000e+01 4.178560e-33
1.600000e+00 -2.260000e+01 1.345882e-32
1.600000e+00 -2.240000e+01 3.750969e-32
1.600000e+00 -2.220000e+01 8.362309e-32
1.600000e+00 -2.200000e+01 1.397629e-31
1.600000e+00 -2.180000e+01 1.925541e-31
1.600000e+00 -2.160000e+01 2.256419e-31
1.600000e+00 -2.140000e+01 2.541565e-31
1.600000e+00 -2.120000e+01 7.690427e-30
1.600000e+00 -2.100000e+01 6.934945e-29
1.600000e+00 -2.080000e+01 2.502997e-28
1.600000e+00 -2.060000e+01 5.187062e-28
1.600000e+00 -2.040000e+01 3.154129e-27
1.600000e+00 -2.020000e+01 2.229602e-26
1.600000e+00 -2.000000e+01 6.625639e-26
1.600000e+00 -1.980000e+01 3.975271e-26
1.600000e+00 -1.960000e+01 1.245443e-25
1.600000e+00 -1.940000e+01 2.691586e-24
1.600000e+00 -1.920000e+01 1.141743e-23
1.600000e+00 -1.900000e+01 2.667838e-23
1.600000e+00 -1.880000e+01 1.072210e-22
1.600000e+00 -1.860000e+01 6.205442e-22
1.600000e+00 -1.840000e+01 2.811533e-21
1.600000e+00 -1.820000e+01 1.133803e-20
1.600000e+00 -1.800000e+01 4.602224e-20
1.600000e+00 -1.780000e+01 1.878242e-19
1.600000e+00 -1.760000e+01 7.552101e-19
1.600000e+00 -1.740000e+01 2.932671e-18
1.600000e+00 -1.720000e+01 1.094997e-17
1.600000e+00 -1.700000e+01 4.003355e-17
1.600000e+00 -1.680000e+01 1.449272e-16
1.600000e+00 -1.660000e+01 5.123477e-16
1.600000e+00 -1.640000e+01 1.749589e-15
1.600000e+00 -1.620000e+01 5.827037e-15
1.600000e+00 -1.600000e+01 1.901237e-14
1.600000e+00 -1.580000e+01 6.031164e-14
1.600000e+00 -1.560000e+01 1.860605e-13
1.600000e+00 -1.540000e+01 5.607508e-13
1.600000e+00 -1.520000e+01 1.648973e-12
1.600000e+00 -1.500000e+01 4.724126e-12
1.600000e+00 -1.480000e+01 1.318967e-11
1.600000e+00 -1.460000e+01 3.584726e-11
1.600000e+00 -1.440000e+01 9.465867e-11
1.600000e+00 -1.420000e+01 2.426582e-10
1.600000e+00 -1.400000e+01 6.039725e-10
1.600000e+00 -1.380000e+01 1.460204e-09
1.600000e+00 -1.360000e+01 3.431104e-09
1.600000e+00 -1.340000e+01 7.841100e-09
1.600000e+00 -1.320000e+01 1.743620e-08
1.600000e+00 -1.300000e+01 3.773212e-08
1.600000e+00 -1.280000e+01 7.945142e-08
1.600000e+00 -1.260000e+01 1.627377e-07
1.600000e+00 -1.240000e+01 3.241316e-07
1.600000e+00 -1.220000e+01 6.276051e-07
1.600000e+00 -1.200000e+01 1.181234e-06
1.600000e+00 -1.180000e+01 2.161282e-06
1.600000e+00 -1.160000e+01 3.845341e-06
1.600000e+00 -1.140000e+01 6.655907e-06
1.600000e+00 -1.120000e+01 1.121470e-05
1.600000e+00 -1.100000e+01 1.840672e-05
1.600000e+00 -1.080000e+01 2.945020e-05
1.600000e+00 -1.060000e+01 4.596619e-05
1.600000e+00 -1.040000e+01 7.003646e-05
1.600000e+00 -1.020000e+01 1.042342e-04
1.600000e+00 -1.000000e+01 1.516115e-04
1.600000e+00 -9.800000e+00 2.156238e-04
1.600000e+00 -9.600000e+00 2.999801e-04
1.600000e+00 -9.400000e+00 4.084192e-04
1.600000e+00 -9.200000e+00 5.444268e-04
1.600000e+00 -9.000000e+00 7.109289e-04
1.600000e+00 -8.800000e+00 9.100080e-04
1.600000e+00 -8.600000e+00 1.142692e-03
1.600000e+00 -8.400000e+00 1.408849e-03
1.600000e+00 -8.200000e+00 1.707216e-03
1.600000e+00 -8.000000e+00 2.035533e-03
1.600000e+00 -7.800000e+00 2.390765e-03
1.600000e+00 -7.600000e+00 2.769366e-03
1.600000e+00 -7.400000e+00 3.167530e-03
1.600000e+00 -7.200000e+00 3.581421e-03
1.600000e+00 -7.000000e+00 4.007339e-03
1.600000e+00 -6.800000e+00 4.441831e-03
1.600000e+00 -6.600000e+00 4.881763e-03
1.600000e+00 -6.400000e+00 5.324333e-03
1.600000e+00 -6.200000e+00 5.767073e-03
1.600000e+00 -6.000000e+00 6.207822e-03
1.600000e+00 -5.800000e+00 6.644695e-03
1.600000e+00 -5.600000e+00 7.076050e-03
1.600000e+00 -5.400000e+00 7.500450e-03
1.600000e+00 -5.200000e+00 7.916636e-03
1.600000e+00 -5.000000e+00 8.323503e-03
1.600000e+00 -4.800000e+00 8.720062e-03
1.600000e+00 -4.600000e+00 9.105444e-03
1.600000e+00 -4.400000e+00 9.478862e-03
1.600000e+00 -4.200000e+00 9.839616e-03
1.600000e+00 -4.000000e+00 1.018707e-02
1.600000e+00 -3.800000e+00 1.052064e-02
1.600000e+00 -3.600000e+00 1.083982e-02
1.600000e+00 -3.400000e+00 1.114412e-02
1.600000e+00 -3.200000e+00 1.143311e-02
1.600000e+00 -3.000000e+00 1.170639e-02
1.600000e+00 -2.800000e+00 1.196361e-02
1.600000e+00 -2.600000e+00 1.220443e-02
1.600000e+00 -2.400000e+00 1.242854e-02
1.600000e+00 -2.200000e+00 1.263569e-02
1.600000e+00 -2.000000e+00 1.282563e-02
1.600000e+00 -1.800000e+00 1.299812e-02
1.600000e+00 -1.600000e+00 1.315297e-02
1.600000e+00 -1.400000e+00 1.329001e-02
1.600000e+00 -1.200000e+00 1.340909e-02
1.600000e+00 -1.000000e+00 1.351007e-02
1.600000e+00 -8.000000e-01 1.359283e-02
1.600000e+00 -6.000000e-01 1.365730e-02
1.600000e+00 -4.000000e-01 1.370340e-02
1.600000e+00 -2.000000e-01 1.373108e-02
1.600000e+00 0.000000e+00 1.374031e-02
1.600000e+00 2.000000e-01 1.373108e-02
1.600000e+00 4.000000e-01 1.370340e-02
1.600000e+00 6.000000e-01 1.365730e-02
1.600000e+00 8.000000e-01 1.359283e-02
1.600000e+00 1.000000e+00 1.351007e-02
1.600000e+00 1.200000e+00 1.340909e-02
1.600000e+00 1.400000e+00 1.329001e-02
1.600000e+00 1.600000e+00 1.315297e-02
1.600000e+00 1.800000e+00 1.299812e-02
1.600000e+00 2.000000e+00 1.282563e-02
1.600000e+00 2.200000e+00 1.263569e-02
1.600000e+00 2.400000e+00 1.242854e-02
1.600000e+00 2.600000e+00 1.220443e-02
1.600000e+00 2.800000e+00 1.196361e-02
1.600000e+00 3.000000e+00 1.170639e-02
1.600000e+00 3.200000e+00 1.143311e-02
1.600000e+00 3.400000e+00 1.114412e-02
1.600000e+00 3.600000e+00 1.083982e-02
1.600000e+00 3.800000e+00 1.052064e-02
1.600000e+00 4.000000e+00 1.018707e-02
1.600000e+00 4.200000e+00 9.839616e-03
1.600000e+00 4.400000e+00 9.478862e-03
1.600000e+00 4.600000e+00 9.105444e-03
1.600000e+00 4.800000e+00 8.720062e-03
1.600000e+00 5.000000e+00 8.323503e-03
1.600000e+00 5.200000e+00 7.916636e-03
1.600000e+00 5.400000e+00 7.500450e-03
1.600000e+00 5.600000e+00 7.076050e-03
1.600000e+00 5.800000e+00 6.644695e-03
1.600000e+00 6.000000e+00 6.207822e-03
1.600000e+00 6.200000e+00 5.767073e-03
1.600000e+00 6.400000e+00 5.324333e-03
1.600000e+00 6.600000e+00 4.881763e-03
1.600000e+00 6.800000e+00 4.441831e-03
1.600000e+00 7.000000e+00 4.007339e-03
1.600000e+00 7.200000e+00 3.581421e-03
1.600000e+00 7.400000e+00 3.167530e-03
1.600000e+00 7.600000e+00 2.769366e-03
1.600000e+00 7.800000e+00 2.390765e-03
1.600000e+00 8.000000e+00 2.035533e-03
1.600000e+00 8.200000e+00 1.707216e-03
1.600000e+00 8.400000e+00 1.408849e-03
1.600000e+00 8.600000e+00 1.142692e-03
1.600000e+00 8.800000e+00 9.100080e-04
1.600000e+00 9.000000e+00 7.109289e-04
1.600000e+00 9.200000e+00 5.444268e-04
1.600000e+00 9.400000e+00 4.084192e-04
1.600000e+00 9.600000e+00 2.999801e-04
1.600000e+00 9.800000e+00 2.156238e-04
1.600000e+00 1.000000e+01 1.516115e-04
1.600000e+00 1.020000e+01 1.042342e-04
1.600000e+00 1.040000e+01 7.003646e-05
1.600000e+00 1.060000e+01 4.596619e-05
1.600000e+00 1.080000e+01 2.945020e-05
1.600000e+00 1.100000e+01 1.840672e-05
1.600000e+00 1.120000e+01 1.121470e-05
1.600000e+00 1.140000e+01 6.655907e-06
1.600000e+00 1.160000e+01 3.845341e-06
1.600000e+00 1.180000e+01 2.161282e-06
1.600000e+00 1.200000e+01 1.181234e-06
1.600000e+00 1.220000e+01 6.276051e-07
1.600000e+00 1.240000e+01 3.241316e-07
1.600000e+00 1.260000e+01 1.627377e-07
1.600000e+00 1.280000e+01 7.945142e-08
1.600000e+00 1.300000e+01 3.773212e-08
1.600000e+00 1.320000e+01 1.743620e-08
1.600000e+00 1.340000e+01 7.841100e-09
1.600000e+00 1.360000e+01 3.431104e-09
1.600000e+00 1.380000e+01 1.460204e-09
1.600000e+00 1.400000e+01 6.039725e-10
1.600000e+00 1.420000e+01 2.426582e-10
1.600000e+00 1.440000e+01 9.465867e-11
1.600000e+00 1.460000e+01 3.584726e-11
1.600000e+00 1.480000e+01 1.318967e-11
1.600000e+00 1.500000e+01 4.724126e-12
1.600000e+00 1.520000e+01 1.648973e-12
1.600000e+00 1.540000e+01 5.607508e-13
1.600000e+00 1.560000e+01 1.860605e-13
1.600000e+00 1.580000e+01 6.031164e-14
1.600000e+00 1.600000e+01 1.901237e-14
1.600000e+00 1.620000e+01 5.827037e-15
1.600000e+00 1.640000e+01 1.749589e-15
1.600000e+00 1.660000e+01 5.123477e-16
1.600000e+00 1.680000e+01 1.449272e-16
1.600000e+00 1.700000e+01 4.003355e-17
1.600000e+00 1.720000e+01 1.094997e-17
1.600000e+00 1.740000e+01 2.932671e-18
1.600000e+00 1.760000e+01 7.552101e-19
1.600000e+00 1.780000e+01 1.878242e-19
1.600000e+00 1.800000e+01 4.602224e-20
1.600000e+00 1.820000e+01 1.133803e-20
1.600000e+00 1.840000e+01 2.811533e-21
1.600000e+00 1.860000e+01 6.205442e-22
1.600000e+00 1.880000e+01 1.072210e-22
1.600000e+00 1.900000e+01 2.667838e-23
1.600000e+00 1.920000e+01 1.141743e-23
1.600000e+00 1.940000e+01 2.691586e-24
1.600000e+00 1.960000e+01 1.245443e-25
1.600000e+00 1.980000e+01 3.975271e-26
1.600000e+00 2.000000e+01 6.625639e-26
1.600000e+00 2.020000e+01 2.229602e-26
1.600000e+00 2.040000e+01 3.154129e-27
1.600000e+00 2.060000e+01 5.187062e-28
1.600000e+00 2.080000e+01 2.502997e-28
1.600000e+00 2.100000e+01 6.934945e-29
1.600000e+00 2.120000e+01 7.690427e-30
1.600000e+00 2.140000e+01 2.541565e-31
1.600000e+00 2.160000e+01 2.256419e-31
1.600000e+00 2.180000e+01 1.925541e-31
1.600000e+00 2.200000e+01 1.397629e-31
1.600000e+00 2.220000e+01 8.362309e-32
1.600000e+00 2.240000e+01 3.750969e-32
1.600000e+00 2.260000e+01 1.345882e-32
1.600000e+00 2.280000e+01 4.178560e-33
1.600000e+00 2.300000e+01 1.154370e-33
1.600000e+00 2.320000e+01 2.797702e-34
1.600000e+00 2.340000e+01 5.833796e-35
1.600000e+00 2.360000e+01 1.033403e-35
1.600000e+00 2.380000e+01 1.518644e-36
1.600000e+00 2.400000e+01 1.722874e-37
1.600000e+00 2.420000e+01 1.220314e-38
1.600000e+00 2.440000e+01 4.042726e-40
1.600000e+00 2.460000e+01 3.688481e-40
1.600000e+00 2.480000e+01 2.950838e-40
1.600000e+00 2.500000e+01 1.169090e-40
1.600000e+00 2.520000e+01 7.220152e-41
1.600000e+00 2.540000e+01 0.000000e+00

1.800000e+00 -2.560000e+01 0.000000e+00
1.800000e+00 -2.540000e+01 5.301405e-41
1.800000e+00 -2.520000e+01 1.292859e-40
1.800000e+00 -2.500000e+01 4.963720e-40
1.800000e+00 -2.480000e+01 1.479799e-39
1.800000e+00 -2.460000e+01 3.730850e-39
1.800000e+00 -2.440000e+01 7.054373e-39
1.800000e+00 -2.420000e+01 7.845342e-39
1.800000e+00 -2.400000e+01 6.556474e-39
1.800000e+00 -2.380000e+01 1.289955e-37
1.800000e+00 -2.360000e+01 1.463345e-36
1.800000e+00 -2.340000e+01 1.042055e-35
1.800000e+00 -2.320000e+01 5.688731e-35
1.800000e+00 -2.300000e+01 2.566245e-34
1.800000e+00 -2.280000e+01 1.001236e-33
1.800000e+00 -2.260000e+01 3.425922e-33
1.800000e+00 -2.240000e+01 9.700839e-33
1.800000e+00 -2.220000e+01 1.983278e-32
1.800000e+00 -2.200000e+01 2.559962e-32
1.800000e+00 -2.180000e+01 4.322238e-32
1.800000e+00 -2.160000e+01 2.989383e-31
1.800000e+00 -2.140000e+01 2.718655e-30
1.800000e+00 -2.120000e+01 2.226085e-29
1.800000e+00 -2.100000e+01 1.220704e-28
1.800000e+00 -2.080000e+01 4.203061e-28
1.800000e+00 -2.060000e+01 1.138728e-27
1.800000e+00 -2.040000e+01 4.521601e-27
1.800000e+00 -2.020000e+01 2.081681e-26
1.800000e+00 -2.000000e+01 5.838501e-26
1.800000e+00 -1.980000e+01 6.332201e-26
1.800000e+00 -1.960000e+01 7.997439e-26
1.800000e+00 -1.940000e+01 1.470024e-24
1.800000e+00 -1.920000e+01 7.230801e-24
1.800000e+00 -1.900000e+01 1.366263e-23
1.800000e+00 -1.880000e+01 2.245064e-23
1.800000e+00 -1.860000e+01 1.970377e-22
1.800000e+00 -1.840000e+01 1.140253e-21
1.800000e+00 -1.820000e+01 4.373296e-21
1.800000e+00 -1.800000e+01 1.635145e-20
1.800000e+00 -1.780000e+01 6.570713e-20
1.800000e+00 -1.760000e+01 2.655332e-19
1.800000e+00 -1.740000e+01 1.051036e-18
1.800000e+00 -1.720000e+01 3.968650e-18
1.800000e+00 -1.700000e+01 1.439470e-17
1.800000e+00 -1.680000e+01 5.161505e-17
1.800000e+00 -1.660000e+01 1.828467e-16
1.800000e+00 -1.640000e+01 6.289665e-16
1.800000e+00 -1.620000e+01 2.094886e-15
1.800000e+00 -1.600000e+01 6.805363e-15
1.800000e+00 -1.580000e+01 2.159398e-14
1.800000e+00 -1.560000e+01 6.673911e-14
1.800000e+00 -1.540000e+01 2.009553e-13
1.800000e+00 -1.520000e+01 5.907584e-13
1.800000e+00 -1.500000e+01 1.695960e-12
1.800000e+00 -1.480000e+01 4.747946e-12
1.800000e+00 -1.460000e+01 1.293677e-11
1.800000e+00 -1.440000e+01 3.422829e-11
1.800000e+00 -1.420000e+01 8.782527e-11
1.800000e+00 -1.400000e+01 2.185535e-10
1.800000e+00 -1.380000e+01 5.280039e-10
1.800000e+00 -1.360000e+01 1.240011e-09
1.800000e+00 -1.340000e+01 2.834238e-09
1.800000e+00 -1.320000e+01 6.311078e-09
1.800000e+00 -1.300000e+01 1.369524e-08
1.800000e+00 -1.280000e+01 2.895924e-08
1.800000e+00 -1.260000e+01 5.964910e-08
1.800000e+00 -1.240000e+01 1.196085e-07
1.800000e+00 -1.220000e+01 2.333881e-07
1.800000e+00 -1.200000e+01 4.430549e-07
1.800000e+00 -1.180000e+01 8.182838e-07
1.800000e+00 -1.160000e+01 1.470769e-06
1.800000e+00 -1.140000e+01 2.573938e-06
1.800000e+00 -1.120000e+01 4.388914e-06
1.800000e+00 -1.100000e+01 7.297342e-06
1.800000e+00 -1.080000e+01 1.184085e-05
1.800000e+00 -1.060000e+01 1.876587e-05
1.800000e+00 -1.040000e+01 2.907108e-05
1.800000e+00 -1.020000e+01 4.405154e-05
1.800000e+00 -1.000000e+01 6.533234e-05
1.800000e+00 -9.800000e+00 9.488147e-05
1.800000e+00 -9.600000e+00 1.349911e-04
1.800000e+00 -9.400000e+00 1.882177e-04
1.800000e+00 -9.200000e+00 2.572770e-04
1.800000e+00 -9.000000e+00 3.448955e-04
1.800000e+00 -8.800000e+00 4.536322e-04
1.800000e+00 -8.600000e+00 5.856885e-04
1.800000e+00 -8.400000e+00 7.427363e-04
1.800000e+00 -8.200000e+00 9.257863e-04
1.800000e+00 -8.000000e+00 1.135110e-03
1.800000e+00 -7.800000e+00 1.370237e-03
1.800000e+00 -7.600000e+00 1.630009e-03
1.800000e+00 -7.400000e+00 1.912677e-03
1.800000e+00 -7.200000e+00 2.216040e-03
1.800000e+00 -7.000000e+00 2.537579e-03
1.800000e+00 -6.800000e+00 2.874594e-03
1.800000e+00 -6.600000e+00 3.224317e-03
1.800000e+00 -6.400000e+00 3.584011e-03
1.800000e+00 -6.200000e+00 3.951032e-03
1.800000e+00 -6.000000e+00 4.322882e-03
1.800000e+00 -5.800000e+00 4.697235e-03
1.800000e+00 -5.600000e+00 5.071953e-03
1.800000e+00 -5.400000e+00 5.445079e-03
1.800000e+00 -5.200000e+00 5.814848e-03
1.800000e+00 -5.000000e+00 6.179663e-03
1.800000e+00 -4.800000e+00 6.538090e-03
1.800000e+00 -4.600000e+00 6.888843e-03
1.800000e+00 -4.400000e+00 7.230770e-03
1.800000e+00 -4.200000e+00 7.562843e-03
1.800000e+00 -4.000000e+00 7.884137e-03
1.800000e+00 -3.800000e+00 8.193830e-03
1.800000e+00 -3.600000e+00 8.491182e-03
1.800000e+00 -3.400000e+00 8.775529e-03
1.800000e+00 -3.200000e+00 9.046281e-03
1.800000e+00 -3.000000e+00 9.302904e-03
1.800000e+00 -2.800000e+00 9.544917e-03
1.800000e+00 -2.600000e+00 9.771896e-03
1.800000e+00 -2.400000e+00 9.983454e-03
1.800000e+00 -2.200000e+00 1.017925e-02
1.800000e+00 -2.000000e+00 1.035898e-02
1.800000e+00 -1.800000e+00 1.052236e-02
1.800000e+00 -1.600000e+00 1.066916e-02
1.800000e+00 -1.400000e+00 1.079917e-02
1.800000e+00 -1.200000e+00 1.091220e-02
1.800000e+00 -1.000000e+00 1.100810e-02
1.800000e+00 -8.000000e-01 1.108674e-02
1.800000e+00 -6.000000e-01 1.114801e-02
1.800000e+00 -4.000000e-01 1.119184e-02
1.800000e+00 -2.000000e-01 1.121815e-02
1.800000e+00 0.000000e+00 1.122693e-02
1.800000e+00 2.000000e-01 1.121815e-02
1.800000e+00 4.000000e-01 1.119184e-02
1.800000e+00 6.000000e-01 1.114801e-02
1.800000e+00 8.000000e-01 1.108674e-02
1.800000e+00 1.000000e+00 1.100810e-02
1.800000e+00 1.200000e+00 1.091220e-02
1.800000e+00 1.400000e+00 1.079917e-02
1.800000e+00 1.600000e+00 1.066916e-02
1.800000e+00 1.800000e+00 1.052236e-02
1.800000e+00 2.000000e+00 1.035898e-02
1.800000e+00 2.200000e+00 1.017925e-02
1.800000e+00 2.400000e+00 9.983454e-03
1.800000e+00 2.600000e+00 9.771896e-03
1.800000e+00 2.800000e+00 9.544917e-03
1.800000e+00 3.000000e+00 9.302904e-03
1.800000e+00 3.200000e+00 9.046281e-03
1.800000e+00 3.400000e+00 8.775529e-03
1.800000e+00 3.600000e+00 8.491182e-03
1.800000e+00 3.800000e+00 8.193830e-03
1.800000e+00 4.000000e+00 7.884137e-03
1.800000e+00 4.200000e+00 7.562843e-03
1.800000e+00 4.400000e+00 7.230770e-03
1.800000e+00 4.600000e+00 6.888843e-03
1.800000e+00 4.800000e+00 6.538090e-03
1.800000e+00 5.000000e+00 6.179663e-03
1.800000e+00 5.200000e+00 5.814848e-03
1.800000e+00 5.400000e+00 5.445079e-03
1.800000e+00 5.600000e+00 5.071953e-03
1.800000e+00 5.800000e+00 4.697235e-03
1.800000e+00 6.000000e+00 4.322882e-03
1.800000e+00 6.200000e+00 3.951032e-03
1.800000e+00 6.400000e+00 3.584011e-03
1.800000e+00 6.600000e+00 3.224317e-03
1.800000e+00 6.800000e+00 2.874594e-03
1.800000e+00 7.000000e+00 2.537579e-03
1.800000e+00 7.200000e+00 2.216040e-03
1.800000e+00 7.400000e+00 1.912677e-03
1.800000e+00 7.600000e+00 1.630009e-03
1.800000e+00 7.800000e+00 1.370237e-03
1.800000e+00 8.000000e+00 1.135110e-03
1.800000e+00 8.200000e+00 9.257863e-04
1.800000e+00 8.400000e+00 7.427363e-04
1.800000e+00 8.600000e+00 5.856885e-04
1.800000e+00 8.800000e+00 4.536322e-04
1.800000e+00 9.000000e+00 3.448955e-04
1.800000e+00 9.200000e+00 2.572770e-04
1.800000e+00 9.400000e+00 1.882177e-04
1.800000e+00 9.600000e+00 1.349911e-04
1.800000e+00 9.800000e+00 9.488147e-05
1.800000e+00 1.000000e+01 6.533234e-05
1.800000e+00 1.020000e+01 4.405154e-05
1.800000e+00 1.040000e+01 2.907108e-05
1.800000e+00 1.060000e+01 1.876587e-05
1.800000e+00 1.080000e+01 1.184085e-05
1.800000e+00 1.100000e+01 7.297342e-06
1.800000e+00 1.120000e+01 4.388914e-06
1.800000e+00 1.140000e+01 2.573938e-06
1.800000e+00 1.160000e+01 1.470769e-06
1.800000e+00 1.180000e+01 8.182838e-07
1.800000e+00 1.200000e+01 4.430549e-07
1.800000e+00 1.220000e+01 2.333881e-07
1.800000e+00 1.240000e+01 1.196085e-07
1.800000e+00 1.260000e+01 5.964910e-08
1.800000e+00 1.280000e+01 2.895924e-08
1.800000e+00 1.300000e+01 1.369524e-08
1.800000e+00 1.320000e+01 6.311078e-09
1.800000e+00 1.340000e+01 2.834238e-09
1.800000e+00 1.360000e+01 1.240011e-09
1.800000e+00 1.380000e+01 5.280039e-10
1.800000e+00 1.400000e+01 2.185535e-10
1.800000e+00 1.420000e+01 8.782527e-11
1.800000e+00 1.440000e+01 3.422829e-11
1.800000e+00 1.460000e+01 1.293677e-11
1.800000e+00 1.480000e+01 4.747946e-12
1.800000e+00 1.500000e+01 1.695960e-12
1.800000e+00 1.520000e+01 5.907584e-13
1.800000e+00 1.540000e+01 2.009553e-13
1.800000e+00 1.560000e+01 6.673911e-14
1.800000e+00 1.580000e+01 2.159398e-14
1.800000e+00 1.600000e+01 6.805363e-15
1.800000e+00 1.620000e+01 2.094886e-15
1.800000e+00 1.640000e+01 6.289665e-16
1.800000e+00 1.660000e+01 1.828467e-16
1.800000e+00 1.680000e+01 5.161505e-17
1.800000e+00 1.700000e+01 1.439470e-17
1.800000e+00 1.720000e+01 3.968650e-18
1.800000e+00 1.740000e+01 1.051036e-18
1.800000e+00 1.760000e+01 2.655332e-19
1.800000e+00 1.780000e+01 6.570713e-20
1.800000e+00 1.800000e+01 1.635145e-20
1.800000e+00 1.820000e+01 4.373296e-21
1.800000e+00 1.840000e+01 1.140253e-21
1.800000e+00 1.860000e+01 1.970377e-22
1.800000e+00 1.880000e+01 2.245064e-23
1.800000e+00 1.900000e+01 1.366263e-23
1.800000e+00 1.920000e+01 7.230801e-24
1.800000e+00 1.940000e+01 1.470024e-24
1.800000e+00 1.960000e+01 7.997439e-26
1.800000e+00 1.980000e+01 6.332201e-26
1.800000e+00 2.000000e+01 5.838501e-26
1.800000e+00 2.020000e+01 2.081681e-26
1.800000e+00 2.040000e+01 4.521601e-27
1.800000e+00 2.060000e+01 1.138728e-27
1.800000e+00 2.080000e+01 4.203061e-28
1.800000e+00 2.100000e+01 1.220704e-28
1.800000e+00 2.120000e+01 2.226085e-29
1.800000e+00 2.140000e+01 2.718655e-30
1.800000e+00 2.160000e+01 2.989383e-31
1.800000e+00 2.180000e+01 4.322238e-32
1.800000e+00 2.200000e+01 2.559962e-32
1.800000e+00 2.220000e+01 1.983278e-32
1.800000e+00 2.240000e+01 9.700839e-33
1.800000e+00 2.260000e+01 3.425922e-33
1.800000e+00 2.280000e+01 1.001236e-33
1.800000e+00 2.300000e+01 2.566245e-34
1.800000e+00 2.320000e+01 5.688732e-35
1.800000e+00 2.340000e+01 1.042054e-35
1.800000e+00 2.360000e+01 1.463354e-36
1.800000e+00 2.380000e+01 1.289885e-37
1.800000e+00 2.400000e+01 6.560930e-39
1.800000e+00 2.420000e+01 7.842081e-39
1.800000e+00 2.440000e+01 7.060052e-39
1.800000e+00 2.460000e+01 3.716441e-39
1.800000e+00 2.480000e+01 1.511510e-39
1.800000e+00 2.500000e+01 4.439214e-40
1.800000e+00 2.520000e+01 2.133723e-40
1.800000e+00 2.540000e+01 0.000000e+00

2.000000e+00 -2.560000e+01 0.000000e+00
2.000000e+00 -2.540000e+01 3.246110e-42
2.000000e+00 -2.520000e+01 1.201445e-41
2.000000e+00 -2.500000e+01 6.135462e-41
2.000000e+00 -2.480000e+01 2.524779e-40
2.000000e+00 -2.460000e+01 8.152458e-40
2.000000e+00 -2.440000e+01 1.666228e-39
2.000000e+00 -2.420000e+01 9.692478e-40
2.000000e+00 -2.400000e+01 1.162819e-38
2.000000e+00 -2.380000e+01 3.030370e-37
2.000000e+00 -2.360000e+01 3.218325e-36
2.000000e+00 -2.340000e+01 2.299558e-35
2.000000e+00 -2.320000e+01 1.267199e-34
2.000000e+00 -2.300000e+01 5.696104e-34
2.000000e+00 -2.280000e+01 2.154029e-33
2.000000e+00 -2.260000e+01 6.928811e-33
2.000000e+00 -2.240000e+01 1.853342e-32
2.000000e+00 -2.220000e+01 3.857162e-32
2.000000e+00 -2.200000e+01 5.656260e-32
2.000000e+00 -2.180000e+01 6.155670e-32
2.000000e+00 -2.160000e+01 1.928544e-31
2.000000e+00 -2.140000e+01 1.877079e-30
2.000000e+00 -2.120000e+01 1.575666e-29
2.000000e+00 -2.100000e+01 9.035497e-29
2.000000e+00 -2.080000e+01 3.469530e-28
2.000000e+00 -2.060000e+01 1.071715e-27
2.000000e+00 -2.040000e+01 3.963368e-27
2.000000e+00 -2.020000e+01 1.529439e-26
2.000000e+00 -2.000000e+01 3.701719e-26
2.000000e+00 -1.980000e+01 4.142917e-26
2.000000e+00 -1.960000e+01 1.092410e-25
2.000000e+00 -1.940000e+01 7.762078e-25
2.000000e+00 -1.920000e+01 2.059941e-24
2.000000e+00 -1.900000e+01 2.251512e-24
2.000000e+00 -1.880000e+01 1.088226e-23
2.000000e+00 -1.860000e+01 7.599000e-23
2.000000e+00 -1.840000e+01 3.038594e-22
2.000000e+00 -1.820000e+01 1.195643e-21
2.000000e+00 -1.800000e+01 5.531098e-21
2.000000e+00 -1.780000e+01 2.320258e-20
2.000000e+00 -1.760000e+01 8.525742e-20
2.000000e+00 -1.740000e+01 3.190008e-19
2.000000e+00 -1.720000e+01 1.237066e-18
2.000000e+00 -1.700000e+01 4.612827e-18
2.000000e+00 -1.680000e+01 1.662262e-17
2.000000e+00 -1.660000e+01 5.852466e-17
2.000000e+00 -1.640000e+01 1.995456e-16
2.000000e+00 -1.620000e+01 6.665751e-16
2.000000e+00 -1.600000e+01 2.179212e-15
2.000000e+00 -1.580000e+01 6.886904e-15
2.000000e+00 -1.560000e+01 2.119574e-14
2.000000e+00 -1.540000e+01 6.392475e-14
2.000000e+00 -1.520000e+01 1.881657e-13
2.000000e+00 -1.500000e+01 5.410423e-13
2.000000e+00 -1.480000e+01 1.520834e-12
2.000000e+00 -1.460000e+01 4.161573e-12
2.000000e+00 -1.440000e+01 1.104039e-11
2.000000e+00 -1.420000e+01 2.835127e-11
2.000000e+00 -1.400000e+01 7.048499e-11
2.000000e+00 -1.380000e+01 1.699018e-10
2.000000e+00 -1.360000e+01 3.980615e-10
2.000000e+00 -1.340000e+01 9.085783e-10
2.000000e+00 -1.320000e+01 2.023825e-09
2.000000e+00 -1.300000e+01 4.403130e-09
2.000000e+00 -1.280000e+01 9.354853e-09
2.000000e+00 -1.260000e+01 1.939515e-08
2.000000e+00 -1.240000e+01 3.920404e-08
2.000000e+00 -1.220000e+01 7.718857e-08
2.000000e+00 -1.200000e+01 1.479557e-07
2.000000e+00 -1.180000e+01 2.760596e-07
2.000000e+00 -1.160000e+01 5.014781e-07
2.000000e+00 -1.140000e+01 8.873683e-07
2.000000e+00 -1.120000e+01 1.530666e-06
2.000000e+00 -1.100000e+01 2.576158e-06
2.000000e+00 -1.080000e+01 4.234383e-06
2.000000e+00 -1.060000e+01 6.803675e-06
2.000000e+00 -1.040000e+01 1.069597e-05
2.000000e+00 -1.020000e+01 1.646510e-05
2.000000e+00 -1.000000e+01 2.483559e-05
2.000000e+00 -9.800000e+00 3.672819e-05
2.000000e+00 -9.600000e+00 5.327756e-05
2.000000e+00 -9.400000e+00 7.583643e-05
2.000000e+00 -9.200000e+00 1.059611e-04
2.000000e+00 -9.000000e+00 1.453744e-04
2.000000e+00 -8.800000e+00 1.959044e-04
2.000000e+00 -8.600000e+00 2.594024e-04
2.000000e+00 -8.400000e+00 3.376446e-04
2.000000e+00 -8.200000e+00 4.322311e-04
2.000000e+00 -8.000000e+00 5.444894e-04
2.000000e+00 -7.800000e+00 6.753909e-04
2.000000e+00 -7.600000e+00 8.255014e-04
2.000000e+00 -7.400000e+00 9.949469e-04
2.000000e+00 -7.200000e+00 1.183417e-03
2.000000e+00 -7.000000e+00 1.390189e-03
2.000000e+00 -6.800000e+00 1.614174e-03
2.000000e+00 -6.600000e+00 1.853974e-03
2.000000e+00 -6.400000e+00 2.107946e-03
2.000000e+00 -6.200000e+00 2.374270e-03
2.000000e+00 -6.000000e+00 2.651010e-03
2.000000e+00 -5.800000e+00 2.936172e-03
2.000000e+00 -5.600000e+00 3.227757e-03
2.000000e+00 -5.400000e+00 3.523792e-03
2.000000e+00 -5.200000e+00 3.822367e-03
2.000000e+00 -5.000000e+00 4.121662e-03
2.000000e+00 -4.800000e+00 4.419954e-03
2.000000e+00 -4.600000e+00 4.715634e-03
2.000000e+00 -4.400000e+00 5.007211e-03
2.000000e+00 -4.200000e+00 5.293311e-03
2.000000e+00 -4.000000e+00 5.572675e-03
2.000000e+00 -3.800000e+00 5.844161e-03
2.000000e+00 -3.600000e+00 6.106726e-03
2.000000e+00 -3.400000e+00 6.359433e-03
2.000000e+00 -3.200000e+00 6.601435e-03
2.000000e+00 -3.000000e+00 6.831972e-03
2.000000e+00 -2.800000e+00 7.050362e-03
2.000000e+00 -2.600000e+00 7.255993e-03
2.000000e+00 -2.400000e+00 7.448323e-03
2.000000e+00 -2.200000e+00 7.626865e-03
2.000000e+00 -2.000000e+00 7.791192e-03
2.000000e+00 -1.800000e+00 7.940925e-03
2.000000e+00 -1.600000e+00 8.075729e-03
2.000000e+00 -1.400000e+00 8.195319e-03
2.000000e+00 -1.200000e+00 8.299447e-03
2.000000e+00 -1.000000e+00 8.387902e-03
2.000000e+00 -8.000000e-01 8.460504e-03
2.000000e+00 -6.000000e-01 8.517117e-03
2.000000e+00 -4.000000e-01 8.557632e-03
2.000000e+00 -2.000000e-01 8.581971e-03
2.000000e+00 0.000000e+00 8.590090e-03
2.000000e+00 2.000000e-01 8.581971e-03
2.000000e+00 4.000000e-01 8.557632e-03
2.000000e+00 6.000000e-01 8.517117e-03
2.000000e+00 8.000000e-01 8.460504e-03
2.000000e+00 1.000000e+00 8.387902e-03
2.000000e+00 1.200000e+00 8.299447e-03
2.000000e+00 1.400000e+00 8.195319e-03
2.000000e+00 1.600000e+00 8.075729e-03
2.000000e+00 1.800000e+00 7.940925e-03
2.000000e+00 2.000000e+00 7.791192e-03
2.000000e+00 2.200000e+00 7.626865e-03
2.000000e+00 2.400000e+00 7.448323e-03
2.000000e+00 2.600000e+00 7.255993e-03
2.000000e+00 2.800000e+00 7.050362e-03
2.000000e+00 3.000000e+00 6.831972e-03
2.000000e+00 3.200000e+00 6.601435e-03
2.000000e+00 3.400000e+00 6.359433e-03
2.000000e+00 3.600000e+00 6.106726e-03
2.000000e+00 3.800000e+00 5.844161e-03
2.000000e+00 4.000000e+00 5.572675e-03
2.000000e+00 4.200000e+00 5.293311e-03
2.000000e+00 4.400000e+00 5.007211e-03
2.000000e+00 4.600000e+00 4.715634e-03
2.000000e+00 4.800000e+00 4.419954e-03
2.000000e+00 5.000000e+00 4.121662e-03
2.000000e+00 5.200000e+00 3.822367e-03
2.000000e+00 5.400000e+00 3.523792e-03
2.000000e+00 5.600000e+00 3.227757e-03
2.000000e+00 5.800000e+00 2.936172e-03
2.000000e+00 6.000000e+00 2.651010e-03
2.000000e+00 6.200000e+00 2.374270e-03
2.000000e+00 6.400000e+00 2.107946e-03
2.000000e+00 6.600000e+00 1.853974e-03
2.000000e+00 6.800000e+00 1.614174e-03
2.000000e+00 7.000000e+00 1.390189e-03
2.000000e+00 7.200000e+00 1.183417e-03
2.000000e+00 7.400000e+00 9.949469e-04
2.000000e+00 7.600000e+00 8.255014e-04
2.000000e+00 7.800000e+00 6.753909e-04
2.000000e+00 8.000000e+00 5.444894e-04
2.000000e+00 8.200000e+00 4.322311e-04
2.000000e+00 8.400000e+00 3.376446e-04
2.000000e+00 8.600000e+00 2.594024e-04
2.000000e+00 8.800000e+00 1.959044e-04
2.000000e+00 9.000000e+00 1.453744e-04
2.000000e+00 9.200000e+00 1.059611e-04
2.000000e+00 9.400000e+00 7.583643e-05
2.000000e+00 9.600000e+00 5.327756e-05
2.000000e+00 9.800000e+00 3.672819e-05
2.000000e+00 1.000000e+01 2.483559e-05
2.000000e+00 1.020000e+01 1.646510e-05
2.000000e+00 1.040000e+01 1.069597e-05
2.000000e+00 1.060000e+01 6.803675e-06
2.000000e+00 1.080000e+01 4.234383e-06
2.000000e+00 1.100000e+01 2.576158e-06
2.000000e+00 1.120000e+01 1.530666e-06
2.000000e+00 1.140000e+01 8.873683e-07
2.000000e+00 1.160000e+01 5.014781e-07
2.000000e+00 1.180000e+01 2.760596e-07
2.000000e+00 1.200000e+01 1.479557e-07
2.000000e+00 1.220000e+01 7.718857e-08
2.000000e+00 1.240000e+01 3.920404e-08
2.000000e+00 1.260000e+01 1.939515e-08
2.000000e+00 1.280000e+01 9.354853e-09
2.000000e+00 1.300000e+01 4.403130e-09
2.000000e+00 1.320000e+01 2.023825e-09
2.000000e+00 1.340000e+01 9.085783e-10
2.000000e+00 1.360000e+01 3.980615e-10
2.000000e+00 1.380000e+01 1.699018e-10
2.000000e+00 1.400000e+01 7.048499e-11
2.000000e+00 1.420000e+01 2.835127e-11
2.000000e+00 1.440000e+01 1.104039e-11
2.000000e+00 1.460000e+01 4.161573e-12
2.000000e+00 1.480000e+01 1.520834e-12
2.000000e+00 1.500000e+01 5.410423e-13
2.000000e+00 1.520000e+01 1.881657e-13
2.000000e+00 1.540000e+01 6.392475e-14
2.000000e+00 1.560000e+01 2.119574e-14
2.000000e+00 1.580000e+01 6.886904e-15
2.000000e+00 1.600000e+01 2.179212e-15
2.000000e+00 1.620000e+01 6.665751e-16
2.000000e+00 1.640000e+01 1.995456e-16
2.000000e+00 1.660000e+01 5.852466e-17
2.000000e+00 1.680000e+01 1.662262e-17
2.000000e+00 1.700000e+01 4.612827e-18
2.000000e+00 1.720000e+01 1.237066e-18
2.000000e+00 1.740000e+01 3.190008e-19
2.000000e+00 1.760000e+01 8.525742e-20
2.000000e+00 1.780000e+01 2.320258e-20
2.000000e+00 1.800000e+01 5.531098e-21
2.000000e+00 1.820000e+01 1.195643e-21
2.000000e+00 1.840000e+01 3.038594e-22
2.000000e+00 1.860000e+01 7.599000e-23
2.000000e+00 1.880000e+01 1.088226e-23
2.000000e+00 1.900000e+01 2.251512e-24
2.000000e+00 1.920000e+01 2.059941e-24
2.000000e+00 1.940000e+01 7.762078e-25
2.000000e+00 1.960000e+01 1.092410e-25
2.000000e+00 1.980000e+01 4.142917e-26
2.000000e+00 2.000000e+01 3.701719e-26
2.000000e+00 2.020000e+01 1.529439e-26
2.000000e+00 2.040000e+01 3.963368e-27
2.000000e+00 2.060000e+01 1.071715e-27
2.000000e+00 2.080000e+01 3.469530e-28
2.000000e+00 2.100000e+01 9.035497e-29
2.000000e+00 2.120000e+01 1.575666e-29
2.000000e+00 2.140000e+01 1.877079e-30
2.000000e+00 2.160000e+01 1.928544e-31
2.000000e+00 2.180000e+01 6.155670e-32
2.000000e+00 2.200000e+01 5.656260e-32
2.000000e+00 2.220000e+01 3.857162e-32
2.000000e+00 2.240000e+01 1.853342e-32
2.000000e+00 2.260000e+01 6.928811e-33
2.000000e+00 2.280000e+01 2.154029e-33
2.000000e+00 2.300000e+01 5.696104e-34
2.000000e+00 2.320000e+01 1.267199e-34
2.000000e+00 2.340000e+01 2.299558e-35
2.000000e+00 2.360000e+01 3.218327e-36
2.000000e+00 2.380000e+01 3.030362e-37
2.000000e+00 2.400000e+01 1.162807e-38
2.000000e+00 2.420000e+01 9.699043e-40
2.000000e+00 2.440000e+01 1.665689e-39
2.000000e+00 2.460000e+01 8.149060e-40
2.000000e+00 2.480000e+01 2.543248e-40
2.000000e+00 2.500000e+01 5.791036e-41
2.000000e+00 2.520000e+01 1.734130e-41
2.000000e+00 2.540000e+01 0.000000e+00

2.200000e+00 -2.560000e+01 0.000000e+00
2.200000e+00 -2.540000e+01 3.436674e-41
2.200000e+00 -2.520000e+01 8.936593e-41
2.200000e+00 -2.500000e+01 3.533616e-40
2.200000e+00 -2.480000e+01 1.093134e-39
2.200000e+00 -2.460000e+01 2.787594e-39
2.200000e+00 -2.440000e+01 5.183421e-39
2.200000e+00 -2.420000e+01 6.993165e-39
2.200000e+00 -2.400000e+01 3.484406e-38
2.200000e+00 -2.380000e+01 4.016669e-37
2.200000e+00 -2.360000e+01 3.156361e-36
2.200000e+00 -2.340000e+01 1.826419e-35
2.200000e+00 -2.320000e+01 8.414081e-35
2.200000e+00 -2.300000e+01 3.188229e-34
2.200000e+00 -2.280000e+01 1.004373e-33
2.200000e+00 -2.260000e+01 2.611434e-33
2.200000e+00 -2.240000e+01 5.426905e-33
2.200000e+00 -2.220000e+01 9.813665e-33
2.200000e+00 -2.200000e+01 3.621593e-32
2.200000e+00 -2.180000e+01 2.710780e-31
2.200000e+00 -2.160000e+01 1.746092e-30
2.200000e+00 -2.140000e+01 9.348636e-30
2.200000e+00 -2.120000e+01 4.488123e-29
2.200000e+00 -2.100000e+01 1.890350e-28
2.200000e+00 -2.080000e+01 6.718641e-28
2.200000e+00 -2.060000e+01 2.143486e-27
2.200000e+00 -2.040000e+01 7.136342e-27
2.200000e+00 -2.020000e+01 2.430413e-26
2.200000e+00 -2.000000e+01 6.798581e-26
2.200000e+00 -1.980000e+01 1.441884e-25
2.200000e+00 -1.960000e+01 3.610794e-25
2.200000e+00 -1.940000e+01 1.372026e-24
2.200000e+00 -1.920000e+01 3.622685e-24
2.200000e+00 -1.900000e+01 3.384167e-24
2.200000e+00 -1.880000e+01 1.751136e-24
2.200000e+00 -1.860000e+01 4.418211e-23
2.200000e+00 -1.840000e+01 1.724961e-22
2.200000e+00 -1.820000e+01 3.058111e-22
2.200000e+00 -1.800000e+01 1.185922e-21
2.200000e+00 -1.780000e+01 6.858742e-21
2.200000e+00 -1.760000e+01 2.631451e-20
2.200000e+00 -1.740000e+01 9.008640e-20
2.200000e+00 -1.720000e+01 3.444831e-19
2.200000e+00 -1.700000e+01 1.301116e-18
2.200000e+00 -1.680000e+01 4.648410e-18
2.200000e+00 -1.660000e+01 1.661401e-17
2.200000e+00 -1.640000e+01 5.753312e-17
2.200000e+00 -1.620000e+01 1.894224e-16
2.200000e+00 -1.600000e+01 6.152395e-16
2.200000e+00 -1.580000e+01 1.958415e-15
2.200000e+00 -1.560000e+01 6.003672e-15
2.200000e+00 -1.540000e+01 1.800635e-14
2.200000e+00 -1.520000e+01 5.315489e-14
2.200000e+00 -1.500000e+01 1.534988e-13
2.200000e+00 -1.480000e+01 4.339803e-13
2.200000e+00 -1.460000e+01 1.196558e-12
2.200000e+00 -1.440000e+01 3.189920e-12
2.200000e+00 -1.420000e+01 8.196349e-12
2.200000e+00 -1.400000e+01 2.031324e-11
2.200000e+00 -1.380000e+01 4.870310e-11
2.200000e+00 -1.360000e+01 1.134533e-10
2.200000e+00 -1.340000e+01 2.578276e-10
2.200000e+00 -1.320000e+01 5.734622e-10
2.200000e+00 -1.300000e+01 1.250238e-09
2.200000e+00 -1.280000e+01 2.671402e-09
2.200000e+00 -1.260000e+01 5.585832e-09
2.200000e+00 -1.240000e+01 1.140778e-08
2.200000e+00 -1.220000e+01 2.271825e-08
2.200000e+00 -1.200000e+01 4.406064e-08
2.200000e+00 -1.180000e+01 8.317797e-08
2.200000e+00 -1.160000e+01 1.528576e-07
2.200000e+00 -1.140000e+01 2.735889e-07
2.200000e+00 -1.120000e+01 4.773138e-07
2.200000e+00 -1.100000e+01 8.125895e-07
2.200000e+00 -1.080000e+01 1.351411e-06
2.200000e+00 -1.060000e+01 2.197988e-06
2.200000e+00 -1.040000e+01 3.499799e-06
2.200000e+00 -1.020000e+01 5.460675e-06
2.200000e+00 -1.000000e+01 8.355623e-06
2.200000e+00 -9.800000e+00 1.254663e-05
2.200000e+00 -9.600000e+00 1.849820e-05
2.200000e+00 -9.400000e+00 2.679015e-05
2.200000e+00 -9.200000e+00 3.812599e-05
2.200000e+00 -9.000000e+00 5.333439e-05
2.200000e+00 -8.800000e+00 7.336087e-05
2.200000e+00 -8.600000e+00 9.924966e-05
2.200000e+00 -8.400000e+00 1.321151e-04
2.200000e+00 -8.200000e+00 1.731030e-04
2.200000e+00 -8.000000e+00 2.233460e-04
2.200000e+00 -7.800000e+00 2.839146e-04
2.200000e+00 -7.600000e+00 3.557702e-04
2.200000e+00 -7.400000e+00 4.397181e-04
2.200000e+00 -7.200000e+00 5.363712e-04
2.200000e+00 -7.000000e+00 6.461197e-04
2.200000e+00 -6.800000e+00 7.691120e-04
2.200000e+00 -6.600000e+00 9.052447e-04
2.200000e+00 -6.400000e+00 1.054170e-03
2.200000e+00 -6.200000e+00 1.215301e-03
2.200000e+00 -6.000000e+00 1.387839e-03
2.200000e+00 -5.800000e+00 1.570794e-03
2.200000e+00 -5.600000e+00 1.763021e-03
2.200000e+00 -5.400000e+00 1.963245e-03
2.200000e+00 -5.200000e+00 2.170102e-03
2.200000e+00 -5.000000e+00 2.382165e-03
2.200000e+00 -4.800000e+00 2.597980e-03
2.200000e+00 -4.600000e+00 2.816084e-03
2.200000e+00 -4.400000e+00 3.035037e-03
2.200000e+00 -4.200000e+00 3.253435e-03
2.200000e+00 -4.000000e+00 3.469926e-03
2.200000e+00 -3.800000e+00 3.683227e-03
2.200000e+00 -3.600000e+00 3.892125e-03
2.200000e+00 -3.400000e+00 4.095484e-03
2.200000e+00 -3.200000e+00 4.292250e-03
2.200000e+00 -3.000000e+00 4.481453e-03
2.200000e+00 -2.800000e+00 4.662200e-03
2.200000e+00 -2.600000e+00 4.833678e-03
2.200000e+00 -2.400000e+00 4.995152e-03
2.200000e+00 -2.200000e+00 5.145957e-03
2.200000e+00 -2.000000e+00 5.285498e-03
2.200000e+00 -1.800000e+00 5.413245e-03
2.200000e+00 -1.600000e+00 5.528733e-03
2.200000e+00 -1.400000e+00 5.631551e-03
2.200000e+00 -1.200000e+00 5.721349e-03
2.200000e+00 -1.000000e+00 5.797825e-03
2.200000e+00 -8.000000e-01 5.860729e-03
2.200000e+00 -6.000000e-01 5.909861e-03
2.200000e+00 -4.000000e-01 5.945064e-03
2.200000e+00 -2.000000e-01 5.966230e-03
2.200000e+00 0.000000e+00 5.973291e-03
2.200000e+00 2.000000e-01 5.966230e-03
2.200000e+00 4.000000e-01 5.945064e-03
2.200000e+00 6.000000e-01 5.909861e-03
2.200000e+00 8.000000e-01 5.860729e-03
2.200000e+00 1.000000e+00 5.797825e-03
2.200000e+00 1.200000e+00 5.721349e-03
2.200000e+00 1.400000e+00 5.631551e-03
2.200000e+00 1.600000e+00 5.528733e-03
2.200000e+00 1.800000e+00 5.413245e-03
2.200000e+00 2.000000e+00 5.285498e-03
2.200000e+00 2.200000e+00 5.145957e-03
2.200000e+00 2.400000e+00 4.995152e-03
2.200000e+00 2.600000e+00 4.833678e-03
2.200000e+00 2.800000e+00 4.662200e-03
2.200000e+00 3.000000e+00 4.481453e-03
2.200000e+00 3.200000e+00 4.292250e-03
2.200000e+00 3.400000e+00 4.095484e-03
2.200000e+00 3.600000e+00 3.892125e-03
2.200000e+00 3.800000e+00 3.683227e-03
2.200000e+00 4.000000e+00 3.469926e-03
2.200000e+00 4.200000e+00 3.253435e-03
2.200000e+00 4.400000e+00 3.035037e-03
2.200000e+00 4.600000e+00 2.816084e-03
2.200000e+00 4.800000e+00 2.597980e-03
2.200000e+00 5.000000e+00 2.382165e-03
2.200000e+00 5.200000e+00 2.170102e-03
2.200000e+00 5.400000e+00 1.963245e-03
2.200000e+00 5.600000e+00 1.763021e-03
2.200000e+00 5.800000e+00 1.570794e-03
2.200000e+00 6.000000e+00 1.387839e-03
2.200000e+00 6.200000e+00 1.215301e-03
2.200000e+00 6.400000e+00 1.054170e-03
2.200000e+00 6.600000e+00 9.052447e-04
2.200000e+00 6.800000e+00 7.691120e-04
2.200000e+00 7.000000e+00 6.461197e-04
2.200000e+00 7.200000e+00 5.363712e-04
2.200000e+00 7.400000e+00 4.397181e-04
2.200000e+00 7.600000e+00 3.557702e-04
2.200000e+00 7.800000e+00 2.839146e-04
2.200000e+00 8.000000e+00 2.233460e-04
2.200000e+00 8.200000e+00 1.731030e-04
2.200000e+00 8.400000e+00 1.321151e-04
2.200000e+00 8.600000e+00 9.924966e-05
2.200000e+00 8.800000e+00 7.336087e-05
2.200000e+00 9.000000e+00 5.333439e-05
2.200000e+00 9.200000e+00 3.812599e-05
2.200000e+00 9.400000e+00 2.679015e-05
2.200000e+00 9.600000e+00 1.849820e-05
2.200000e+00 9.800000e+00 1.254663e-05
2.200000e+00 1.000000e+01 8.355623e-06
2.200000e+00 1.020000e+01 5.460675e-06
2.200000e+00 1.040000e+01 3.499799e-06
2.200000e+00 1.060000e+01 2.197988e-06
2.200000e+00 1.080000e+01 1.351411e-06
2.200000e+00 1.100000e+01 8.125895e-07
2.200000e+00 1.120000e+01 4.773138e-07
2.200000e+00 1.140000e+01 2.735889e-07
2.200000e+00 1.160000e+01 1.528576e-07
2.200000e+00 1.180000e+01 8.317797e-08
2.200000e+00 1.200000e+01 4.406064e-08
2.200000e+00 1.220000e+01 2.271825e-08
2.200000e+00 1.240000e+01 1.140778e-08
2.200000e+00 1.260000e+01 5.585832e-09
2.200000e+00 1.280000e+01 2.671402e-09
2.200000e+00 1.300000e+01 1.250238e-09
2.200000e+00 1.320000e+01 5.734622e-10
2.200000e+00 1.340000e+01 2.578276e-10
2.200000e+00 1.360000e+01 1.134533e-10
2.200000e+00 1.380000e+01 4.870310e-11
2.200000e+00 1.400000e+01 2.031324e-11
2.200000e+00 1.420000e+01 8.196349e-12
2.200000e+00 1.440000e+01 3.189920e-12
2.200000e+00 1.460000e+01 1.196558e-12
2.200000e+00 1.480000e+01 4.339803e-13
2.200000e+00 1.500000e+01 1.534988e-13
2.200000e+00 1.520000e+01 5.315489e-14
2.200000e+00 1.540000e+01 1.800635e-14
2.200000e+00 1.560000e+01 6.003672e-15
2.200000e+00 1.580000e+01 1.958415e-15
2.200000e+00 1.600000e+01 6.152395e-16
2.200000e+00 1.620000e+01 1.894224e-16
2.200000e+00 1.640000e+01 5.753312e-17
2.200000e+00 1.660000e+01 1.661401e-17
2.200000e+00 1.680000e+01 4.648410e-18
2.200000e+00 1.700000e+01 1.301116e-18
2.200000e+00 1.720000e+01 3.444831e-19
2.200000e+00 1.740000e+01 9.008640e-20
2.200000e+00 1.760000e+01 2.631451e-20
2.200000e+00 1.780000e+01 6.858742e-21
2.200000e+00 1.800000e+01 1.185922e-21
2.200000e+00 1.820000e+01 3.058111e-22
2.200000e+00 1.840000e+01 1.724961e-22
2.200000e+00 1.860000e+01 4.418211e-23
2.200000e+00 1.880000e+01 1.751136e-24
2.200000e+00 1.900000e+01 3.384167e-24
2.200000e+00 1.920000e+01 3.622685e-24
2.200000e+00 1.940000e+01 1.372026e-24
2.200000e+00 1.960000e+01 3.610794e-25
2.200000e+00 1.980000e+01 1.441884e-25
2.200000e+00 2.000000e+01 6.798581e-26
2.200000e+00 2.020000e+01 2.430413e-26
2.200000e+00 2.040000e+01 7.136342e-27
2.200000e+00 2.060000e+01 2.143486e-27
2.200000e+00 2.080000e+01 6.718641e-28
2.200000e+00 2.100000e+01 1.890350e-28
2.200000e+00 2.120000e+01 4.488123e-29
2.200000e+00 2.140000e+01 9.348636e-30
2.200000e+00 2.160000e+01 1.746092e-30
2.200000e+00 2.180000e+01 2.710780e-31
2.200000e+00 2.200000e+01 3.621593e-32
2.200000e+00 2.220000e+01 9.813665e-33
2.200000e+00 2.240000e+01 5.426905e-33
2.200000e+00 2.260000e+01 2.611434e-33
2.200000e+00 2.280000e+01 1.004373e-33
2.200000e+00 2.300000e+01 3.188229e-34
2.200000e+00 2.320000e+01 8.414083e-35
2.200000e+00 2.340000e+01 1.826417e-35
2.200000e+00 2.360000e+01 3.156379e-36
2.200000e+00 2.380000e+01 4.016533e-37
2.200000e+00 2.400000e+01 3.485267e-38
2.200000e+00 2.420000e+01 6.988746e-39
2.200000e+00 2.440000e+01 5.186560e-39
2.200000e+00 2.460000e+01 2.780533e-39
2.200000e+00 2.480000e+01 1.111076e-39
2.200000e+00 2.500000e+01 3.209824e-40
2.200000e+00 2.520000e+01 1.434633e-40
2.200000e+00 2.540000e+01 0.000000e+00

2.400000e+00 -2.560000e+01 0.000000e+00
2.400000e+00 -2.540000e+01 1.879824e-41
2.400000e+00 -2.520000e+01 5.071986e-41
2.400000e+00 -2.500000e+01 2.164402e-40
2.400000e+00 -2.480000e+01 7.560763e-40
2.400000e+00 -2.460000e+01 2.539522e-39
2.400000e+00 -2.440000e+01 8.320664e-39
2.400000e+00 -2.420000e+01 2.811781e-38
2.400000e+00 -2.400000e+01 1.009902e-37
2.400000e+00 -2.380000e+01 3.933399e-37
2.400000e+00 -2.360000e+01 1.709210e-36
2.400000e+00 -2.340000e+01 8.306566e-36
2.400000e+00 -2.320000e+01 4.227591e-35
2.400000e+00 -2.300000e+01 2.074753e-34
2.400000e+00 -2.280000e+01 9.372634e-34
2.400000e+00 -2.260000e+01 3.833052e-33
2.400000e+00 -2.240000e+01 1.411641e-32
2.400000e+00 -2.220000e+01 4.744325e-32
2.400000e+00 -2.200000e+01 1.546688e-31
2.400000e+00 -2.180000e+01 5.367497e-31
2.400000e+00 -2.160000e+01 2.031807e-30
2.400000e+00 -2.140000e+01 8.027439e-30
2.400000e+00 -2.120000e+01 3.218472e-29
2.400000e+00 -2.100000e+01 1.242960e-28
2.400000e+00 -2.080000e+01 4.244829e-28
2.400000e+00 -2.060000e+01 1.259737e-27
2.400000e+00 -2.040000e+01 3.612931e-27
2.400000e+00 -2.020000e+01 1.076207e-26
2.400000e+00 -2.000000e+01 2.884193e-26
2.400000e+00 -1.980000e+01 6.043861e-26
2.400000e+00 -1.960000e+01 1.238749e-25
2.400000e+00 -1.940000e+01 3.970722e-25
2.400000e+00 -1.920000e+01 1.250185e-24
2.400000e+00 -1.900000e+01 2.075721e-24
2.400000e+00 -1.880000e+01 6.477126e-25
2.400000e+00 -1.860000e+01 3.637303e-24
2.400000e+00 -1.840000e+01 3.577234e-23
2.400000e+00 -1.820000e+01 1.076150e-22
2.400000e+00 -1.800000e+01 4.110089e-22
2.400000e+00 -1.780000e+01 1.918278e-21
2.400000e+00 -1.760000e+01 6.030756e-21
2.400000e+00 -1.740000e+01 1.945903e-20
2.400000e+00 -1.720000e+01 8.653717e-20
2.400000e+00 -1.700000e+01 3.507753e-19
2.400000e+00 -1.680000e+01 1.208451e-18
2.400000e+00 -1.660000e+01 4.098236e-18
2.400000e+00 -1.640000e+01 1.431310e-17
2.400000e+00 -1.620000e+01 4.863739e-17
2.400000e+00 -1.600000e+01 1.575098e-16
2.400000e+00 -1.580000e+01 4.938328e-16
2.400000e+00 -1.560000e+01 1.506962e-15
2.400000e+00 -1.540000e+01 4.496684e-15
2.400000e+00 -1.520000e+01 1.327493e-14
2.400000e+00 -1.500000e+01 3.869338e-14
2.400000e+00 -1.480000e+01 1.105845e-13
2.400000e+00 -1.460000e+01 3.083892e-13
2.400000e+00 -1.440000e+01 8.296639e-13
2.400000e+00 -1.420000e+01 2.136596e-12
2.400000e+00 -1.400000e+01 5.264008e-12
2.400000e+00 -1.380000e+01 1.246981e-11
2.400000e+00 -1.360000e+01 2.867571e-11
2.400000e+00 -1.340000e+01 6.449194e-11
2.400000e+00 -1.320000e+01 1.426698e-10
2.400000e+00 -1.300000e+01 3.115138e-10
2.400000e+00 -1.280000e+01 6.707271e-10
2.400000e+00 -1.260000e+01 1.420031e-09
2.400000e+00 -1.240000e+01 2.944334e-09
2.400000e+00 -1.220000e+01 5.957479e-09
2.400000e+00 -1.200000e+01 1.173578e-08
2.400000e+00 -1.180000e+01 2.247971e-08
2.400000e+00 -1.160000e+01 4.186545e-08
2.400000e+00 -1.140000e+01 7.585089e-08
2.400000e+00 -1.120000e+01 1.338316e-07
2.400000e+00 -1.100000e+01 2.302776e-07
2.400000e+00 -1.080000e+01 3.869624e-07
2.400000e+00 -1.060000e+01 6.359247e-07
2.400000e+00 -1.040000e+01 1.023330e-06
2.400000e+00 -1.020000e+01 1.614346e-06
2.400000e+00 -1.000000e+01 2.498980e-06
2.400000e+00 -9.800000e+00 3.798822e-06
2.400000e+00 -9.600000e+00 5.674501e-06
2.400000e+00 -9.400000e+00 8.333279e-06
2.400000e+00 -9.200000e+00 1.203609e-05
2.400000e+00 -9.000000e+00 1.710343e-05
2.400000e+00 -8.800000e+00 2.391887e-05
2.400000e+00 -8.600000e+00 3.292969e-05
2.400000e+00 -8.400000e+00 4.464386e-05
2.400000e+00 -8.200000e+00 5.962329e-05
2.400000e+00 -8.000000e+00 7.847283e-05
2.400000e+00 -7.800000e+00 1.018247e-04
2.400000e+00 -7.600000e+00 1.303230e-04
2.400000e+00 -7.400000e+00 1.646004e-04
2.400000e+00 -7.200000e+00 2.052579e-04
2.400000e+00 -7.000000e+00 2.528417e-04
2.400000e+00 -6.800000e+00 3.078216e-04
2.400000e+00 -6.600000e+00 3.705703e-04
2.400000e+00 -6.400000e+00 4.413456e-04
2.400000e+00 -6.200000e+00 5.202789e-04
2.400000e+00 -6.000000e+00 6.073640e-04
2.400000e+00 -5.800000e+00 7.024532e-04
2.400000e+00 -5.600000e+00 8.052588e-04
2.400000e+00 -5.400000e+00 9.153554e-04
2.400000e+00 -5.200000e+00 1.032189e-03
2.400000e+00 -5.000000e+00 1.155089e-03
2.400000e+00 -4.800000e+00 1.283286e-03
2.400000e+00 -4.600000e+00 1.415924e-03
2.400000e+00 -4.400000e+00 1.552078e-03
2.400000e+00 -4.200000e+00 1.690778e-03
2.400000e+00 -4.000000e+00 1.831017e-03
2.400000e+00 -3.800000e+00 1.971779e-03
2.400000e+00 -3.600000e+00 2.112045e-03
2.400000e+00 -3.400000e+00 2.250812e-03
2.400000e+00 -3.200000e+00 2.387100e-03
2.400000e+00 -3.000000e+00 2.519968e-03
2.400000e+00 -2.800000e+00 2.648517e-03
2.400000e+00 -2.600000e+00 2.771894e-03
2.400000e+00 -2.400000e+00 2.889305e-03
2.400000e+00 -2.200000e+00 3.000009e-03
2.400000e+00 -2.000000e+00 3.103330e-03
2.400000e+00 -1.800000e+00 3.198648e-03
2.400000e+00 -1.600000e+00 3.285404e-03
2.400000e+00 -1.400000e+00 3.363104e-03
2.400000e+00 -1.200000e+00 3.431314e-03
2.400000e+00 -1.000000e+00 3.489660e-03
2.400000e+00 -8.000000e-01 3.537821e-03
2.400000e+00 -6.000000e-01 3.575544e-03
2.400000e+00 -4.000000e-01 3.602632e-03
2.400000e+00 -2.000000e-01 3.618941e-03
2.400000e+00 0.000000e+00 3.624387e-03
2.400000e+00 2.000000e-01 3.618941e-03
2.400000e+00 4.000000e-01 3.602632e-03
2.400000e+00 6.000000e-01 3.575544e-03
2.400000e+00 8.000000e-01 3.537821e-03
2.400000e+00 1.000000e+00 3.489660e-03
2.400000e+00 1.200000e+00 3.431314e-03
2.400000e+00 1.400000e+00 3.363104e-03
2.400000e+00 1.600000e+00 3.285404e-03
2.400000e+00 1.800000e+00 3.198648e-03
2.400000e+00 2.000000e+00 3.103330e-03
2.400000e+00 2.200000e+00 3.000009e-03
2.400000e+00 2.400000e+00 2.889305e-03
2.400000e+00 2.600000e+00 2.771894e-03
2.400000e+00 2.800000e+00 2.648517e-03
2.400000e+00 3.000000e+00 2.519968e-03
2.400000e+00 3.200000e+00 2.387100e-03
2.400000e+00 3.400000e+00 2.250812e-03
2.400000e+00 3.600000e+00 2.112045e-03
2.400000e+00 3.800000e+00 1.971779e-03
2.400000e+00 4.000000e+00 1.831017e-03
2.400000e+00 4.200000e+00 1.690778e-03
2.400000e+00 4.400000e+00 1.552078e-03
2.400000e+00 4.600000e+00 1.415924e-03
2.400000e+00 4.800000e+00 1.283286e-03
2.400000e+00 5.000000e+00 1.155089e-03
2.400000e+00 5.200000e+00 1.032189e-03
2.400000e+00 5.400000e+00 9.153554e-04
2.400000e+00 5.600000e+00 8.052588e-04
2.400000e+00 5.800000e+00 7.024532e-04
2.400000e+00 6.000000e+00 6.073640e-04
2.400000e+00 6.200000e+00 5.202789e-04
2.400000e+00 6.400000e+00 4.413456e-04
2.400000e+00 6.600000e+00 3.705703e-04
2.400000e+00 6.800000e+00 3.078216e-04
2.400000e+00 7.000000e+00 2.528417e-04
2.400000e+00 7.200000e+00 2.052579e-04
2.400000e+00 7.400000e+00 1.646004e-04
2.400000e+00 7.600000e+00 1.303230e-04
2.400000e+00 7.800000e+00 1.018247e-04
2.400000e+00 8.000000e+00 7.847283e-05
2.400000e+00 8.200000e+00 5.962329e-05
2.400000e+00 8.400000e+00 4.464386e-05
2.400000e+00 8.600000e+00 3.292969e-05
2.400000e+00 8.800000e+00 2.391887e-05
2.400000e+00 9.000000e+00 1.710343e-05
2.400000e+00 9.200000e+00 1.203609e-05
2.400000e+00 9.400000e+00 8.333279e-06
2.400000e+00 9.600000e+00 5.674501e-06
2.400000e+00 9.800000e+00 3.798822e-06
2.400000e+00 1.000000e+01 2.498980e-06
2.400000e+00 1.020000e+01 1.614346e-06
2.400000e+00 1.040000e+01 1.023330e-06
2.400000e+00 1.060000e+01 6.359247e-07
2.400000e+00 1.080000e+01 3.869624e-07
2.400000e+00 1.100000e+01 2.302776e-07
2.400000e+00 1.120000e+01 1.338316e-07
2.400000e+00 1.140000e+01 7.585089e-08
2.400000e+00 1.160000e+01 4.186545e-08
2.400000e+00 1.180000e+01 2.247971e-08
2.400000e+00 1.200000e+01 1.173578e-08
2.400000e+00 1.220000e+01 5.957479e-09
2.400000e+00 1.240000e+01 2.944334e-09
2.400000e+00 1.260000e+01 1.420031e-09
2.400000e+00 1.280000e+01 6.707271e-10
2.400000e+00 1.300000e+01 3.115138e-10
2.400000e+00 1.320000e+01 1.426698e-10
2.400000e+00 1.340000e+01 6.449194e-11
2.400000e+00 1.360000e+01 2.867571e-11
2.400000e+00 1.380000e+01 1.246981e-11
2.400000e+00 1.400000e+01 5.264008e-12
2.400000e+00 1.420000e+01 2.136596e-12
2.400000e+00 1.440000e+01 8.296639e-13
2.400000e+00 1.460000e+01 3.083892e-13
2.400000e+00 1.480000e+01 1.105845e-13
2.400000e+00 1.500000e+01 3.869338e-14
2.400000e+00 1.520000e+01 1.327493e-14
2.400000e+00 1.540000e+01 4.496684e-15
2.400000e+00 1.560000e+01 1.506962e-15
2.400000e+00 1.580000e+01 4.938328e-16
2.400000e+00 1.600000e+01 1.575098e-16
2.400000e+00 1.620000e+01 4.863739e-17
2.400000e+00 1.640000e+01 1.431310e-17
2.400000e+00 1.660000e+01 4.098236e-18
2.400000e+00 1.680000e+01 1.208451e-18
2.400000e+00 1.700000e+01 3.507753e-19
2.400000e+00 1.720000e+01 8.653717e-20
2.400000e+00 1.740000e+01 1.945903e-20
2.400000e+00 1.760000e+01 6.030756e-21
2.400000e+00 1.780000e+01 1.918278e-21
2.400000e+00 1.800000e+01 4.110089e-22
2.400000e+00 1.820000e+01 1.076150e-22
2.400000e+00 1.840000e+01 3.577234e-23
2.400000e+00 1.860000e+01 3.637303e-24
2.400000e+00 1.880000e+01 6.477126e-25
2.400000e+00 1.900000e+01 2.075721e-24
2.400000e+00 1.920000e+01 1.250185e-24
2.400000e+00 1.940000e+01 3.970722e-25
2.400000e+00 1.960000e+01 1.238749e-25
2.400000e+00 1.980000e+01 6.043861e-26
2.400000e+00 2.000000e+01 2.884193e-26
2.400000e+00 2.020000e+01 1.076207e-26
2.400000e+00 2.040000e+01 3.612931e-27
2.400000e+00 2.060000e+01 1.259737e-27
2.400000e+00 2.080000e+01 4.244829e-28
2.400000e+00 2.100000e+01 1.242960e-28
2.400000e+00 2.120000e+01 3.218472e-29
2.400000e+00 2.140000e+01 8.027439e-30
2.400000e+00 2.160000e+01 2.031807e-30
2.400000e+00 2.180000e+01 5.367497e-31
2.400000e+00 2.200000e+01 1.546688e-31
2.400000e+00 2.220000e+01 4.744325e-32
2.400000e+00 2.240000e+01 1.411641e-32
2.400000e+00 2.260000e+01 3.833052e-33
2.400000e+00 2.280000e+01 9.372634e-34
2.400000e+00 2.300000e+01 2.074753e-34
2.400000e+00 2.320000e+01 4.227592e-35
2.400000e+00 2.340000e+01 8.306554e-36
2.400000e+00 2.360000e+01 1.709222e-36
2.400000e+00 2.380000e+01 3.933277e-37
2.400000e+00 2.400000e+01 1.010025e-37
2.400000e+00 2.420000e+01 2.810547e-38
2.400000e+00 2.440000e+01 8.333604e-39
2.400000e+00 2.460000e+01 2.524756e-39
2.400000e+00 2.480000e+01 7.746143e-40
2.400000e+00 2.500000e+01 1.934736e-40
2.400000e+00 2.520000e+01 8.198026e-41
2.400000e+00 2.540000e+01 0.000000e+00

2.600000e+00 -2.560000e+01 0.000000e+00
2.600000e+00 -2.540000e+01 1.287524e-41
2.600000e+00 -2.520000e+01 4.208474e-41
2.600000e+00 -2.500000e+01 2.135318e-40
2.600000e+00 -2.480000e+01 9.321847e-40
2.600000e+00 -2.460000e+01 3.730490e-39
2.600000e+00 -2.440000e+01 1.302435e-38
2.600000e+00 -2.420000e+01 3.798398e-38
2.600000e+00 -2.400000e+01 8.614949e-38
2.600000e+00 -2.380000e+01 1.336352e-37
2.600000e+00 -2.360000e+01 1.457087e-37
2.600000e+00 -2.340000e+01 8.247947e-37
2.600000e+00 -2.320000e+01 7.786458e-36
2.600000e+00 -2.300000e+01 4.542803e-35
2.600000e+00 -2.280000e+01 1.867465e-34
2.600000e+00 -2.260000e+01 5.870420e-34
2.600000e+00 -2.240000e+01 1.453992e-33
2.600000e+00 -2.220000e+01 2.833081e-33
2.600000e+00 -2.200000e+01 4.625137e-33
2.600000e+00 -2.180000e+01 1.285041e-32
2.600000e+00 -2.160000e+01 9.736261e-32
2.600000e+00 -2.140000e+01 7.761535e-31
2.600000e+00 -2.120000e+01 5.086139e-30
2.600000e+00 -2.100000e+01 2.714535e-29
2.600000e+00 -2.080000e+01 1.193777e-28
2.600000e+00 -2.060000e+01 4.636352e-28
2.600000e+00 -2.040000e+01 1.747208e-27
2.600000e+00 -2.020000e+01 6.231243e-27
2.600000e+00 -2.000000e+01 1.886431e-26
2.600000e+00 -1.980000e+01 4.990043e-26
2.600000e+00 -1.960000e+01 1.418946e-25
2.600000e+00 -1.940000e+01 4.094644e-25
2.600000e+00 -1.920000e+01 8.310530e-25
2.600000e+00 -1.900000e+01 1.005639e-24
2.600000e+00 -1.880000e+01 2.439010e-24
2.600000e+00 -1.860000e+01 1.095859e-23
2.600000e+00 -1.840000e+01 1.864074e-23
2.600000e+00 -1.820000e+01 1.123642e-24
2.600000e+00 -1.800000e+01 1.539919e-22
2.600000e+00 -1.780000e+01 1.099046e-21
2.600000e+00 -1.760000e+01 2.299413e-21
2.600000e+00 -1.740000e+01 2.361789e-21
2.600000e+00 -1.720000e+01 1.587418e-20
2.600000e+00 -1.700000e+01 8.604037e-20
2.600000e+00 -1.680000e+01 2.854659e-19
2.600000e+00 -1.660000e+01 9.658063e-19
2.600000e+00 -1.640000e+01 3.296920e-18
2.600000e+00 -1.620000e+01 1.065239e-17
2.600000e+00 -1.600000e+01 3.559835e-17
2.600000e+00 -1.580000e+01 1.135401e-16
2.600000e+00 -1.560000e+01 3.354395e-16
2.600000e+00 -1.540000e+01 9.870501e-16
2.600000e+00 -1.520000e+01 2.922980e-15
2.600000e+00 -1.500000e+01 8.610670e-15
2.600000e+00 -1.480000e+01 2.522686e-14
2.600000e+00 -1.460000e+01 7.200762e-14
2.600000e+00 -1.440000e+01 1.961905e-13
2.600000e+00 -1.420000e+01 5.067915e-13
2.600000e+00 -1.400000e+01 1.237644e-12
2.600000e+00 -1.380000e+01 2.868283e-12
2.600000e+00 -1.360000e+01 6.415543e-12
2.600000e+00 -1.340000e+01 1.409563e-11
2.600000e+00 -1.320000e+01 3.075121e-11
2.600000e+00 -1.300000e+01 6.712606e-11
2.600000e+00 -1.280000e+01 1.464259e-10
2.600000e+00 -1.260000e+01 3.165719e-10
2.600000e+00 -1.240000e+01 6.730257e-10
2.600000e+00 -1.220000e+01 1.396379e-09
2.600000e+00 -1.200000e+01 2.813292e-09
2.600000e+00 -1.180000e+01 5.494241e-09
2.600000e+00 -1.160000e+01 1.039888e-08
2.600000e+00 -1.140000e+01 1.909134e-08
2.600000e+00 -1.120000e+01 3.405421e-08
2.600000e+00 -1.100000e+01 5.914246e-08
2.600000e+00 -1.080000e+01 1.002079e-07
2.600000e+00 -1.060000e+01 1.659512e-07
2.600000e+00 -1.040000e+01 2.690840e-07
2.600000e+00 -1.020000e+01 4.278153e-07
2.600000e+00 -1.000000e+01 6.677233e-07
2.600000e+00 -9.800000e+00 1.024046e-06
2.600000e+00 -9.600000e+00 1.544366e-06
2.600000e+00 -9.400000e+00 2.291521e-06
2.600000e+00 -9.200000e+00 3.346785e-06
2.600000e+00 -9.000000e+00 4.812992e-06
2.600000e+00 -8.800000e+00 6.817301e-06
2.600000e+00 -8.600000e+00 9.513562e-06
2.600000e+00 -8.400000e+00 1.308402e-05
2.600000e+00 -8.200000e+00 1.773950e-05
2.600000e+00 -8.000000e+00 2.371943e-05
2.600000e+00 -7.800000e+00 3.128914e-05
2.600000e+00 -7.600000e+00 4.073722e-05
2.600000e+00 -7.400000e+00 5.236968e-05
2.600000e+00 -7.200000e+00 6.650404e-05
2.600000e+00 -7.000000e+00 8.346074e-05
2.600000e+00 -6.800000e+00 1.035538e-04
2.600000e+00 -6.600000e+00 1.270814e-04
2.600000e+00 -6.400000e+00 1.543149e-04
2.600000e+00 -6.200000e+00 1.854885e-04
2.600000e+00 -6.000000e+00 2.207898e-04
2.600000e+00 -5.800000e+00 2.603508e-04
2.600000e+00 -5.600000e+00 3.042406e-04
2.600000e+00 -5.400000e+00 3.524574e-04
2.600000e+00 -5.200000e+00 4.049277e-04
2.600000e+00 -5.000000e+00 4.614997e-04
2.600000e+00 -4.800000e+00 5.219483e-04
2.600000e+00 -4.600000e+00 5.859728e-04
2.600000e+00 -4.400000e+00 6.532036e-04
2.600000e+00 -4.200000e+00 7.232068e-04
2.600000e+00 -4.000000e+00 7.954918e-04
2.600000e+00 -3.800000e+00 8.695219e-04
2.600000e+00 -3.600000e+00 9.447186e-04
2.600000e+00 -3.400000e+00 1.020477e-03
2.600000e+00 -3.200000e+00 1.096169e-03
2.600000e+00 -3.000000e+00 1.171164e-03
2.600000e+00 -2.800000e+00 1.244822e-03
2.600000e+00 -2.600000e+00 1.316516e-03
2.600000e+00 -2.400000e+00 1.385635e-03
2.600000e+00 -2.200000e+00 1.451588e-03
2.600000e+00 -2.000000e+00 1.513814e-03
2.600000e+00 -1.800000e+00 1.571787e-03
2.600000e+00 -1.600000e+00 1.625023e-03
2.600000e+00 -1.400000e+00 1.673072e-03
2.600000e+00 -1.200000e+00 1.715541e-03
2.600000e+00 -1.000000e+00 1.752079e-03
2.600000e+00 -8.000000e-01 1.782385e-03
2.600000e+00 -6.000000e-01 1.806215e-03
2.600000e+00 -4.000000e-01 1.823374e-03
2.600000e+00 -2.000000e-01 1.833725e-03
2.600000e+00 0.000000e+00 1.837184e-03
2.600000e+00 2.000000e-01 1.833725e-03
2.600000e+00 4.000000e-01 1.823374e-03
2.600000e+00 6.000000e-01 1.806215e-03
2.600000e+00 8.000000e-01 1.782385e-03
2.600000e+00 1.000000e+00 1.752079e-03
2.600000e+00 1.200000e+00 1.715541e-03
2.600000e+00 1.400000e+00 1.673072e-03
2.600000e+00 1.600000e+00 1.625023e-03
2.600000e+00 1.800000e+00 1.571787e-03
2.600000e+00 2.000000e+00 1.513814e-03
2.600000e+00 2.200000e+00 1.451588e-03
2.600000e+00 2.400000e+00 1.385635e-03
2.600000e+00 2.600000e+00 1.316516e-03
2.600000e+00 2.800000e+00 1.244822e-03
2.600000e+00 3.000000e+00 1.171164e-03
2.600000e+00 3.200000e+00 1.096169e-03
2.600000e+00 3.400000e+00 1.020477e-03
2.600000e+00 3.600000e+00 9.447186e-04
2.600000e+00 3.800000e+00 8.695219e-04
2.600000e+00 4.000000e+00 7.954918e-04
2.600000e+00 4.200000e+00 7.232068e-04
2.600000e+00 4.400000e+00 6.532036e-04
2.600000e+00 4.600000e+00 5.859728e-04
2.600000e+00 4.800000e+00 5.219483e-04
2.600000e+00 5.000000e+00 4.614997e-04
2.600000e+00 5.200000e+00 4.049277e-04
2.600000e+00 5.400000e+00 3.524574e-04
2.600000e+00 5.600000e+00 3.042406e-04
2.600000e+00 5.800000e+00 2.603508e-04
2.600000e+00 6.000000e+00 2.207898e-04
2.600000e+00 6.200000e+00 1.854885e-04
2.600000e+00 6.400000e+00 1.543149e-04
2.600000e+00 6.600000e+00 1.270814e-04
2.600000e+00 6.800000e+00 1.035538e-04
2.600000e+00 7.000000e+00 8.346074e-05
2.600000e+00 7.200000e+00 6.650404e-05
2.600000e+00 7.400000e+00 5.236968e-05
2.600000e+00 7.600000e+00 4.073722e-05
2.600000e+00 7.800000e+00 3.128914e-05
2.600000e+00 8.000000e+00 2.371943e-05
2.600000e+00 8.200000e+00 1.773950e-05
2.600000e+00 8.400000e+00 1.308402e-05
2.600000e+00 8.600000e+00 9.513562e-06
2.600000e+00 8.800000e+00 6.817301e-06
2.600000e+00 9.000000e+00 4.812992e-06
2.600000e+00 9.200000e+00 3.346785e-06
2.600000e+00 9.400000e+00 2.291521e-06
2.600000e+00 9.600000e+00 1.544366e-06
2.600000e+00 9.800000e+00 1.024046e-06
2.600000e+00 1.000000e+01 6.677233e-07
2.600000e+00 1.020000e+01 4.278153e-07
2.600000e+00 1.040000e+01 2.690840e-07
2.600000e+00 1.060000e+01 1.659512e-07
2.600000e+00 1.080000e+01 1.002079e-07
2.600000e+00 1.100000e+01 5.914246e-08
2.600000e+00 1.120000e+01 3.405421e-08
2.600000e+00 1.140000e+01 1.909134e-08
2.600000e+00 1.160000e+01 1.039888e-08
2.600000e+00 1.180000e+01 5.494241e-09
2.600000e+00 1.200000e+01 2.813292e-09
2.600000e+00 1.220000e+01 1.396379e-09
2.600000e+00 1.240000e+01 6.730257e-10
2.600000e+00 1.260000e+01 3.165719e-10
2.600000e+00 1.280000e+01 1.464259e-10
2.600000e+00 1.300000e+01 6.712606e-11
2.600000e+00 1.320000e+01 3.075121e-11
2.600000e+00 1.340000e+01 1.409563e-11
2.600000e+00 1.360000e+01 6.415543e-12
2.600000e+00 1.380000e+01 2.868283e-12
2.600000e+00 1.400000e+01 1.237644e-12
2.600000e+00 1.420000e+01 5.067915e-13
2.600000e+00 1.440000e+01 1.961905e-13
2.600000e+00 1.460000e+01 7.200762e-14
2.600000e+00 1.480000e+01 2.522686e-14
2.600000e+00 1.500000e+01 8.610670e-15
2.600000e+00 1.520000e+01 2.922980e-15
2.600000e+00 1.540000e+01 9.870501e-16
2.600000e+00 1.560000e+01 3.354395e-16
2.600000e+00 1.580000e+01 1.135401e-16
2.600000e+00 1.600000e+01 3.559835e-17
2.600000e+00 1.620000e+01 1.065239e-17
2.600000e+00 1.640000e+01 3.296920e-18
2.600000e+00 1.660000e+01 9.658063e-19
2.600000e+00 1.680000e+01 2.854659e-19
2.600000e+00 1.700000e+01 8.604037e-20
2.600000e+00 1.720000e+01 1.587418e-20
2.600000e+00 1.740000e+01 2.361789e-21
2.600000e+00 1.760000e+01 2.299413e-21
2.600000e+00 1.780000e+01 1.099046e-21
2.600000e+00 1.800000e+01 1.539919e-22
2.600000e+00 1.820000e+01 1.123642e-24
2.600000e+00 1.840000e+01 1.864074e-23
2.600000e+00 1.860000e+01 1.095859e-23
2.600000e+00 1.880000e+01 2.439010e-24
2.600000e+00 1.900000e+01 1.005639e-24
2.600000e+00 1.920000e+01 8.310531e-25
2.600000e+00 1.940000e+01 4.094644e-25
2.600000e+00 1.960000e+01 1.418946e-25
2.600000e+00 1.980000e+01 4.990043e-26
2.600000e+00 2.000000e+01 1.886431e-26
2.600000e+00 2.020000e+01 6.231243e-27
2.600000e+00 2.040000e+01 1.747208e-27
2.600000e+00 2.060000e+01 4.636352e-28
2.600000e+00 2.080000e+01 1.193777e-28
2.600000e+00 2.100000e+01 2.714535e-29
2.600000e+00 2.120000e+01 5.086139e-30
2.600000e+00 2.140000e+01 7.761535e-31
2.600000e+00 2.160000e+01 9.736260e-32
2.600000e+00 2.180000e+01 1.285041e-32
2.600000e+00 2.200000e+01 4.625137e-33
2.600000e+00 2.220000e+01 2.833081e-33
2.600000e+00 2.240000e+01 1.453992e-33
2.600000e+00 2.260000e+01 5.870420e-34
2.600000e+00 2.280000e+01 1.867465e-34
2.600000e+00 2.300000e+01 4.542803e-35
2.600000e+00 2.320000e+01 7.786460e-36
2.600000e+00 2.340000e+01 8.247929e-37
2.600000e+00 2.360000e+01 1.457099e-37
2.600000e+00 2.380000e+01 1.336347e-37
2.600000e+00 2.400000e+01 8.614969e-38
2.600000e+00 2.420000e+01 3.798342e-38
2.600000e+00 2.440000e+01 1.302644e-38
2.600000e+00 2.460000e+01 3.725354e-39
2.600000e+00 2.480000e+01 9.419559e-40
2.600000e+00 2.500000e+01 1.989074e-40
2.600000e+00 2.520000e+01 6.334463e-41
2.600000e+00 2.540000e+01 0.000000e+00

2.800000e+00 -2.560000e+01 0.000000e+00
2.800000e+00 -2.540000e+01 2.586502e-41
2.800000e+00 -2.520000e+01 6.288875e-41
2.800000e+00 -2.500000e+01 2.427884e-40
2.800000e+00 -2.480000e+01 6.976997e-40
2.800000e+00 -2.460000e+01 1.623779e-39
2.800000e+00 -2.440000e+01 2.730801e-39
2.800000e+00 -2.420000e+01 5.262225e-39
2.800000e+00 -2.400000e+01 4.259600e-38
2.800000e+00 -2.380000e+01 3.819204e-37
2.800000e+00 -2.360000e+01 2.464744e-36
2.800000e+00 -2.340000e+01 1.240024e-35
2.800000e+00 -2.320000e+01 5.198752e-35
2.800000e+00 -2.300000e+01 1.914848e-34
2.800000e+00 -2.280000e+01 6.614168e-34
2.800000e+00 -2.260000e+01 2.347471e-33
2.800000e+00 -2.240000e+01 9.293036e-33
2.800000e+00 -2.220000e+01 4.117238e-32
2.800000e+00 -2.200000e+01 1.904606e-31
2.800000e+00 -2.180000e+01 8.547622e-31
2.800000e+00 -2.160000e+01 3.570129e-30
2.800000e+00 -2.140000e+01 1.374035e-29
2.800000e+00 -2.120000e+01 4.906477e-29
2.800000e+00 -2.100000e+01 1.636058e-28
2.800000e+00 -2.080000e+01 5.107559e-28
2.800000e+00 -2.060000e+01 1.517223e-27
2.800000e+00 -2.040000e+01 4.466168e-27
2.800000e+00 -2.020000e+01 1.338277e-26
2.800000e+00 -2.000000e+01 3.971648e-26
2.800000e+00 -1.980000e+01 1.136065e-25
2.800000e+00 -1.960000e+01 3.233873e-25
2.800000e+00 -1.940000e+01 9.213801e-25
2.800000e+00 -1.920000e+01 2.348269e-24
2.800000e+00 -1.900000e+01 4.765397e-24
2.800000e+00 -1.880000e+01 8.387558e-24
2.800000e+00 -1.860000e+01 1.768042e-23
2.800000e+00 -1.840000e+01 3.601771e-23
2.800000e+00 -1.820000e+01 3.362530e-23
2.800000e+00 -1.800000e+01 2.674926e-23
2.800000e+00 -1.780000e+01 3.539246e-22
2.800000e+00 -1.760000e+01 1.064214e-21
2.800000e+00 -1.740000e+01 5.943512e-22
2.800000e+00 -1.720000e+01 1.986431e-21
2.800000e+00 -1.700000e+01 2.123179e-20
2.800000e+00 -1.680000e+01 6.013171e-20
2.800000e+00 -1.660000e+01 1.643836e-19
2.800000e+00 -1.640000e+01 7.222780e-19
2.800000e+00 -1.620000e+01 2.403823e-18
2.800000e+00 -1.600000e+01 7.136729e-18
2.800000e+00 -1.580000e+01 2.287504e-17
2.800000e+00 -1.560000e+01 6.566084e-17
2.800000e+00 -1.540000e+01 1.847626e-16
2.800000e+00 -1.520000e+01 5.641772e-16
2.800000e+00 -1.500000e+01 1.695817e-15
2.800000e+00 -1.480000e+01 5.111220e-15
2.800000e+00 -1.460000e+01 1.541373e-14
2.800000e+00 -1.440000e+01 4.334330e-14
2.800000e+00 -1.420000e+01 1.122382e-13
2.800000e+00 -1.400000e+01 2.690167e-13
2.800000e+00 -1.380000e+01 5.984505e-13
2.800000e+00 -1.360000e+01 1.267053e-12
2.800000e+00 -1.340000e+01 2.640344e-12
2.800000e+00 -1.320000e+01 5.568692e-12
2.800000e+00 -1.300000e+01 1.210706e-11
2.800000e+00 -1.280000e+01 2.711136e-11
2.800000e+00 -1.260000e+01 6.119863e-11
2.800000e+00 -1.240000e+01 1.362556e-10
2.800000e+00 -1.220000e+01 2.950523e-10
2.800000e+00 -1.200000e+01 6.156316e-10
2.800000e+00 -1.180000e+01 1.234674e-09
2.800000e+00 -1.160000e+01 2.383106e-09
2.800000e+00 -1.140000e+01 4.436051e-09
2.800000e+00 -1.120000e+01 7.986999e-09
2.800000e+00 -1.100000e+01 1.395750e-08
2.800000e+00 -1.080000e+01 2.375106e-08
2.800000e+00 -1.060000e+01 3.945929e-08
2.800000e+00 -1.040000e+01 6.415536e-08
2.800000e+00 -1.020000e+01 1.022955e-07
2.800000e+00 -1.000000e+01 1.602059e-07
2.800000e+00 -9.800000e+00 2.467150e-07
2.800000e+00 -9.600000e+00 3.739470e-07
2.800000e+00 -9.400000e+00 5.582087e-07
2.800000e+00 -9.200000e+00 8.209895e-07
2.800000e+00 -9.000000e+00 1.190102e-06
2.800000e+00 -8.800000e+00 1.700785e-06
2.800000e+00 -8.600000e+00 2.396815e-06
2.800000e+00 -8.400000e+00 3.331644e-06
2.800000e+00 -8.200000e+00 4.569247e-06
2.800000e+00 -8.000000e+00 6.184788e-06
2.800000e+00 -7.800000e+00 8.265112e-06
2.800000e+00 -7.600000e+00 1.090884e-05
2.800000e+00 -7.400000e+00 1.422534e-05
2.800000e+00 -7.200000e+00 1.833415e-05
2.800000e+00 -7.000000e+00 2.336281e-05
2.800000e+00 -6.800000e+00 2.944452e-05
2.800000e+00 -6.600000e+00 3.671486e-05
2.800000e+00 -6.400000e+00 4.530880e-05
2.800000e+00 -6.200000e+00 5.535654e-05
2.800000e+00 -6.000000e+00 6.697926e-05
2.800000e+00 -5.800000e+00 8.028488e-05
2.800000e+00 -5.600000e+00 9.536429e-05
2.800000e+00 -5.400000e+00 1.122855e-04
2.800000e+00 -5.200000e+00 1.310916e-04
2.800000e+00 -5.000000e+00 1.517953e-04
2.800000e+00 -4.800000e+00 1.743781e-04
2.800000e+00 -4.600000e+00 1.987863e-04
2.800000e+00 -4.400000e+00 2.249306e-04
2.800000e+00 -4.200000e+00 2.526862e-04
2.800000e+00 -4.000000e+00 2.818917e-04
2.800000e+00 -3.800000e+00 3.123539e-04
2.800000e+00 -3.600000e+00 3.438466e-04
2.800000e+00 -3.400000e+00 3.761163e-04
2.800000e+00 -3.200000e+00 4.088853e-04
2.800000e+00 -3.000000e+00 4.418555e-04
2.800000e+00 -2.800000e+00 4.747149e-04
2.800000e+00 -2.600000e+00 5.071408e-04
2.800000e+00 -2.400000e+00 5.388064e-04
2.800000e+00 -2.200000e+00 5.693843e-04
2.800000e+00 -2.000000e+00 5.985537e-04
2.800000e+00 -1.800000e+00 6.260049e-04
2.800000e+00 -1.600000e+00 6.514412e-04
2.800000e+00 -1.400000e+00 6.745875e-04
2.800000e+00 -1.200000e+00 6.951907e-04
2.800000e+00 -1.000000e+00 7.130251e-04
2.800000e+00 -8.000000e-01 7.278934e-04
2.800000e+00 -6.000000e-01 7.396316e-04
2.800000e+00 -4.000000e-01 7.481104e-04
2.800000e+00 -2.000000e-01 7.532356e-04
2.800000e+00 0.000000e+00 7.549501e-04
2.800000e+00 2.000000e-01 7.532356e-04
2.800000e+00 4.000000e-01 7.481104e-04
2.800000e+00 6.000000e-01 7.396316e-04
2.800000e+00 8.000000e-01 7.278934e-04
2.800000e+00 1.000000e+00 7.130251e-04
2.800000e+00 1.200000e+00 6.951907e-04
2.800000e+00 1.400000e+00 6.745875e-04
2.800000e+00 1.600000e+00 6.514412e-04
2.800000e+00 1.800000e+00 6.260049e-04
2.800000e+00 2.000000e+00 5.985537e-04
2.800000e+00 2.200000e+00 5.693843e-04
2.800000e+00 2.400000e+00 5.388064e-04
2.800000e+00 2.600000e+00 5.071408e-04
2.800000e+00 2.800000e+00 4.747149e-04
2.800000e+00 3.000000e+00 4.418555e-04
2.800000e+00 3.200000e+00 4.088853e-04
2.800000e+00 3.400000e+00 3.761163e-04
2.800000e+00 3.600000e+00 3.438466e-04
2.800000e+00 3.800000e+00 3.123539e-04
2.800000e+00 4.000000e+00 2.818917e-04
2.800000e+00 4.200000e+00 2.526862e-04
2.800000e+00 4.400000e+00 2.249306e-04
2.800000e+00 4.600000e+00 1.987863e-04
2.800000e+00 4.800000e+00 1.743781e-04
2.800000e+00 5.000000e+00 1.517953e-04
2.800000e+00 5.200000e+00 1.310916e-04
2.800000e+00 5.400000e+00 1.122855e-04
2.800000e+00 5.600000e+00 9.536429e-05
2.800000e+00 5.800000e+00 8.028488e-05
2.800000e+00 6.000000e+00 6.697926e-05
2.800000e+00 6.200000e+00 5.535654e-05
2.800000e+00 6.400000e+00 4.530880e-05
2.800000e+00 6.600000e+00 3.671486e-05
2.800000e+00 6.800000e+00 2.944452e-05
2.800000e+00 7.000000e+00 2.336281e-05
2.800000e+00 7.200000e+00 1.833415e-05
2.800000e+00 7.400000e+00 1.422534e-05
2.800000e+00 7.600000e+00 1.090884e-05
2.800000e+00 7.800000e+00 8.265112e-06
2.800000e+00 8.000000e+00 6.184788e-06
2.800000e+00 8.200000e+00 4.569247e-06
2.800000e+00 8.400000e+00 3.331644e-06
2.800000e+00 8.600000e+00 2.396815e-06
2.800000e+00 8.800000e+00 1.700785e-06
2.800000e+00 9.000000e+00 1.190102e-06
2.800000e+00 9.200000e+00 8.209895e-07
2.800000e+00 9.400000e+00 5.582087e-07
2.800000e+00 9.600000e+00 3.739470e-07
2.800000e+00 9.800000e+00 2.467150e-07
2.800000e+00 1.000000e+01 1.602059e-07
2.800000e+00 1.020000e+01 1.022955e-07
2.800000e+00 1.040000e+01 6.415536e-08
2.800000e+00 1.060000e+01 3.945929e-08
2.800000e+00 1.080000e+01 2.375106e-08
2.800000e+00 1.100000e+01 1.395750e-08
2.800000e+00 1.120000e+01 7.986999e-09
2.800000e+00 1.140000e+01 4.436051e-09
2.800000e+00 1.160000e+01 2.383106e-09
2.800000e+00 1.180000e+01 1.234674e-09
2.800000e+00 1.200000e+01 6.156316e-10
2.800000e+00 1.220000e+01 2.950523e-10
2.800000e+00 1.240000e+01 1.362556e-10
2.800000e+00 1.260000e+01 6.119863e-11
2.800000e+00 1.280000e+01 2.711136e-11
2.800000e+00 1.300000e+01 1.210706e-11
2.800000e+00 1.320000e+01 5.568692e-12
2.800000e+00 1.340000e+01 2.640344e-12
2.800000e+00 1.360000e+01 1.267053e-12
2.800000e+00 1.380000e+01 5.984505e-13
2.800000e+00 1.400000e+01 2.690167e-13
2.800000e+00 1.420000e+01 1.122382e-13
2.800000e+00 1.440000e+01 4.334330e-14
2.800000e+00 1.460000e+01 1.541373e-14
2.800000e+00 1.480000e+01 5.111220e-15
2.800000e+00 1.500000e+01 1.695817e-15
2.800000e+00 1.520000e+01 5.641772e-16
2.800000e+00 1.540000e+01 1.847626e-16
2.800000e+00 1.560000e+01 6.566084e-17
2.800000e+00 1.580000e+01 2.287504e-17
2.800000e+00 1.600000e+01 7.136729e-18
2.800000e+00 1.620000e+01 2.403823e-18
2.800000e+00 1.640000e+01 7.222780e-19
2.800000e+00 1.660000e+01 1.643836e-19
2.800000e+00 1.680000e+01 6.013171e-20
2.800000e+00 1.700000e+01 2.123179e-20
2.800000e+00 1.720000e+01 1.986431e-21
2.800000e+00 1.740000e+01 5.943512e-22
2.800000e+00 1.760000e+01 1.064214e-21
2.800000e+00 1.780000e+01 3.539246e-22
2.800000e+00 1.800000e+01 2.674926e-23
2.800000e+00 1.820000e+01 3.362530e-23
2.800000e+00 1.840000e+01 3.601771e-23
2.800000e+00 1.860000e+01 1.768042e-23
2.800000e+00 1.880000e+01 8.387558e-24
2.800000e+00 1.900000e+01 4.765397e-24
2.800000e+00 1.920000e+01 2.348269e-24
2.800000e+00 1.940000e+01 9.213801e-25
2.800000e+00 1.960000e+01 3.233873e-25
2.800000e+00 1.980000e+01 1.136065e-25
2.800000e+00 2.000000e+01 3.971648e-26
2.800000e+00 2.020000e+01 1.338277e-26
2.800000e+00 2.040000e+01 4.466168e-27
2.800000e+00 2.060000e+01 1.517223e-27
2.800000e+00 2.080000e+01 5.107559e-28
2.800000e+00 2.100000e+01 1.636058e-28
2.800000e+00 2.120000e+01 4.906477e-29
2.800000e+00 2.140000e+01 1.374035e-29
2.800000e+00 2.160000e+01 3.570129e-30
2.800000e+00 2.180000e+01 8.547622e-31
2.800000e+00 2.200000e+01 1.904606e-31
2.800000e+00 2.220000e+01 4.117238e-32
2.800000e+00 2.240000e+01 9.293036e-33
2.800000e+00 2.260000e+01 2.347471e-33
2.800000e+00 2.280000e+01 6.614168e-34
2.800000e+00 2.300000e+01 1.914848e-34
2.800000e+00 2.320000e+01 5.198754e-35
2.800000e+00 2.340000e+01 1.240023e-35
2.800000e+00 2.360000e+01 2.464758e-36
2.800000e+00 2.380000e+01 3.819085e-37
2.800000e+00 2.400000e+01 4.260513e-38
2.800000e+00 2.420000e+01 5.255040e-39
2.800000e+00 2.440000e+01 2.738392e-39
2.800000e+00 2.460000e+01 1.612351e-39
2.800000e+00 2.480000e+01 7.169047e-40
2.800000e+00 2.500000e+01 2.147426e-40
2.800000e+00 2.520000e+01 1.047372e-40
2.800000e+00 2.540000e+01 0.000000e+00

3.000000e+00 -2.560000e+01 0.000000e+00
3.000000e+00 -2.540000e+01 3.170643e-42
3.000000e+00 -2.520000e+01 1.283495e-41
3.000000e+00 -2.500000e+01 1.011022e-40
3.000000e+00 -2.480000e+01 7.021944e-40
3.000000e+00 -2.460000e+01 4.662710e-39
3.000000e+00 -2.440000e+01 2.789134e-38
3.000000e+00 -2.420000e+01 1.498078e-37
3.000000e+00 -2.400000e+01 7.209499e-37
3.000000e+00 -2.380000e+01 3.123593e-36
3.000000e+00 -2.360000e+01 1.228763e-35
3.000000e+00 -2.340000e+01 4.450081e-35
3.000000e+00 -2.320000e+01 1.515658e-34
3.000000e+00 -2.300000e+01 5.004462e-34
3.000000e+00 -2.280000e+01 1.662175e-33
3.000000e+00 -2.260000e+01 5.737413e-33
3.000000e+00 -2.240000e+01 2.084850e-32
3.000000e+00 -2.220000e+01 7.889830e-32
3.000000e+00 -2.200000e+01 3.038856e-31
3.000000e+00 -2.180000e+01 1.161407e-30
3.000000e+00 -2.160000e+01 4.289492e-30
3.000000e+00 -2.140000e+01 1.492920e-29
3.000000e+00 -2.120000e+01 4.806749e-29
3.000000e+00 -2.100000e+01 1.416018e-28
3.000000e+00 -2.080000e+01 3.782736e-28
3.000000e+00 -2.060000e+01 9.092729e-28
3.000000e+00 -2.040000e+01 1.986982e-27
3.000000e+00 -2.020000e+01 4.189784e-27
3.000000e+00 -2.000000e+01 9.441658e-27
3.000000e+00 -1.980000e+01 2.395835e-26
3.000000e+00 -1.960000e+01 6.747253e-26
3.000000e+00 -1.940000e+01 2.061993e-25
3.000000e+00 -1.920000e+01 6.140967e-25
3.000000e+00 -1.900000e+01 1.483959e-24
3.000000e+00 -1.880000e+01 2.544753e-24
3.000000e+00 -1.860000e+01 3.207052e-24
3.000000e+00 -1.840000e+01 3.658490e-24
3.000000e+00 -1.820000e+01 1.954765e-24
3.000000e+00 -1.800000e+01 1.171008e-23
3.000000e+00 -1.780000e+01 1.181705e-22
3.000000e+00 -1.760000e+01 2.796419e-22
3.000000e+00 -1.740000e+01 9.963294e-23
3.000000e+00 -1.720000e+01 8.459344e-22
3.000000e+00 -1.700000e+01 7.164802e-21
3.000000e+00 -1.680000e+01 1.706646e-20
3.000000e+00 -1.660000e+01 2.230150e-20
3.000000e+00 -1.640000e+01 9.247679e-20
3.000000e+00 -1.620000e+01 4.669945e-19
3.000000e+00 -1.600000e+01 1.598652e-18
3.000000e+00 -1.580000e+01 4.704666e-18
3.000000e+00 -1.560000e+01 1.143042e-17
3.000000e+00 -1.540000e+01 2.669938e-17
3.000000e+00 -1.520000e+01 8.771212e-17
3.000000e+00 -1.500000e+01 2.980522e-16
3.000000e+00 -1.480000e+01 9.364399e-16
3.000000e+00 -1.460000e+01 3.042368e-15
3.000000e+00 -1.440000e+01 9.193444e-15
3.000000e+00 -1.420000e+01 2.432372e-14
3.000000e+00 -1.400000e+01 5.701183e-14
3.000000e+00 -1.380000e+01 1.177209e-13
3.000000e+00 -1.360000e+01 2.218134e-13
3.000000e+00 -1.340000e+01 4.078999e-13
3.000000e+00 -1.320000e+01 7.825199e-13
3.000000e+00 -1.300000e+01 1.680050e-12
3.000000e+00 -1.280000e+01 4.033098e-12
3.000000e+00 -1.260000e+01 1.009544e-11
3.000000e+00 -1.240000e+01 2.475273e-11
3.000000e+00 -1.220000e+01 5.770922e-11
3.000000e+00 -1.200000e+01 1.269471e-10
3.000000e+00 -1.180000e+01 2.637256e-10
3.000000e+00 -1.160000e+01 5.200385e-10
3.000000e+00 -1.140000e+01 9.792473e-10
3.000000e+00 -1.120000e+01 1.770883e-09
3.000000e+00 -1.100000e+01 3.093278e-09
3.000000e+00 -1.080000e+01 5.245415e-09
3.000000e+00 -1.060000e+01 8.671187e-09
3.000000e+00 -1.040000e+01 1.401972e-08
3.000000e+00 -1.020000e+01 2.223401e-08
3.000000e+00 -1.000000e+01 3.466785e-08
3.000000e+00 -9.800000e+00 5.322432e-08
3.000000e+00 -9.600000e+00 8.054719e-08
3.000000e+00 -9.400000e+00 1.202465e-07
3.000000e+00 -9.200000e+00 1.771605e-07
3.000000e+00 -9.000000e+00 2.576635e-07
3.000000e+00 -8.800000e+00 3.699980e-07
3.000000e+00 -8.600000e+00 5.246396e-07
3.000000e+00 -8.400000e+00 7.347010e-07
3.000000e+00 -8.200000e+00 1.016294e-06
3.000000e+00 -8.000000e+00 1.388961e-06
3.000000e+00 -7.800000e+00 1.875889e-06
3.000000e+00 -7.600000e+00 2.504356e-06
3.000000e+00 -7.400000e+00 3.305569e-06
3.000000e+00 -7.200000e+00 4.314821e-06
3.000000e+00 -7.000000e+00 5.571128e-06
3.000000e+00 -6.800000e+00 7.116690e-06
3.000000e+00 -6.600000e+00 8.996501e-06
3.000000e+00 -6.400000e+00 1.125720e-05
3.000000e+00 -6.200000e+00 1.394634e-05
3.000000e+00 -6.000000e+00 1.711111e-05
3.000000e+00 -5.800000e+00 2.079714e-05
3.000000e+00 -5.600000e+00 2.504666e-05
3.000000e+00 -5.400000e+00 2.989729e-05
3.000000e+00 -5.200000e+00 3.538041e-05
3.000000e+00 -5.000000e+00 4.151889e-05
3.000000e+00 -4.800000e+00 4.832662e-05
3.000000e+00 -4.600000e+00 5.580561e-05
3.000000e+00 -4.400000e+00 6.394655e-05
3.000000e+00 -4.200000e+00 7.272626e-05
3.000000e+00 -4.000000e+00 8.210806e-05
3.000000e+00 -3.800000e+00 9.204101e-05
3.000000e+00 -3.600000e+00 1.024601e-04
3.000000e+00 -3.400000e+00 1.132871e-04
3.000000e+00 -3.200000e+00 1.244306e-04
3.000000e+00 -3.000000e+00 1.357886e-04
3.000000e+00 -2.800000e+00 1.472482e-04
3.000000e+00 -2.600000e+00 1.586890e-04
3.000000e+00 -2.400000e+00 1.699844e-04
3.000000e+00 -2.200000e+00 1.810042e-04
3.000000e+00 -2.000000e+00 1.916162e-04
3.000000e+00 -1.800000e+00 2.016904e-04
3.000000e+00 -1.600000e+00 2.110994e-04
3.000000e+00 -1.400000e+00 2.197218e-04
3.000000e+00 -1.200000e+00 2.274451e-04
3.000000e+00 -1.000000e+00 2.341666e-04
3.000000e+00 -8.000000e-01 2.397953e-04
3.000000e+00 -6.000000e-01 2.442551e-04
3.000000e+00 -4.000000e-01 2.474853e-04
3.000000e+00 -2.000000e-01 2.494415e-04
3.000000e+00 0.000000e+00 2.500965e-04
3.000000e+00 2.000000e-01 2.494415e-04
3.000000e+00 4.000000e-01 2.474853e-04
3.000000e+00 6.000000e-01 2.442551e-04
3.000000e+00 8.000000e-01 2.397953e-04
3.000000e+00 1.000000e+00 2.341666e-04
3.000000e+00 1.200000e+00 2.274451e-04
3.000000e+00 1.400000e+00 2.197218e-04
3.000000e+00 1.600000e+00 2.110994e-04
3.000000e+00 1.800000e+00 2.016904e-04
3.000000e+00 2.000000e+00 1.916162e-04
3.000000e+00 2.200000e+00 1.810042e-04
3.000000e+00 2.400000e+00 1.699844e-04
3.000000e+00 2.600000e+00 1.586890e-04
3.000000e+00 2.800000e+00 1.472482e-04
3.000000e+00 3.000000e+00 1.357886e-04
3.000000e+00 3.200000e+00 1.244306e-04
3.000000e+00 3.400000e+00 1.132871e-04
3.000000e+00 3.600000e+00 1.024601e-04
3.000000e+00 3.800000e+00 9.204101e-05
3.000000e+00 4.000000e+00 8.210806e-05
3.000000e+00 4.200000e+00 7.272626e-05
3.000000e+00 4.400000e+00 6.394655e-05
3.000000e+00 4.600000e+00 5.580561e-05
3.000000e+00 4.800000e+00 4.832662e-05
3.000000e+00 5.000000e+00 4.151889e-05
3.000000e+00 5.200000e+00 3.538041e-05
3.000000e+00 5.400000e+00 2.989729e-05
3.000000e+00 5.600000e+00 2.504666e-05
3.000000e+00 5.800000e+00 2.079714e-05
3.000000e+00 6.000000e+00 1.711111e-05
3.000000e+00 6.200000e+00 1.394634e-05
3.000000e+00 6.400000e+00 1.125720e-05
3.000000e+00 6.600000e+00 8.996501e-06
3.000000e+00 6.800000e+00 7.116690e-06
3.000000e+00 7.000000e+00 5.571128e-06
3.000000e+00 7.200000e+00 4.314821e-06
3.000000e+00 7.400000e+00 3.305569e-06
3.000000e+00 7.600000e+00 2.504356e-06
3.000000e+00 7.800000e+00 1.875889e-06
3.000000e+00 8.000000e+00 1.388961e-06
3.000000e+00 8.200000e+00 1.016294e-06
3.000000e+00 8.400000e+00 7.347010e-07
3.000000e+00 8.600000e+00 5.246396e-07
3.000000e+00 8.800000e+00 3.699980e-07
3.000000e+00 9.000000e+00 2.576635e-07
3.000000e+00 9.200000e+00 1.771605e-07
3.000000e+00 9.400000e+00 1.202465e-07
3.000000e+00 9.600000e+00 8.054719e-08
3.000000e+00 9.800000e+00 5.322432e-08
3.000000e+00 1.000000e+01 3.466785e-08
3.000000e+00 1.020000e+01 2.223401e-08
3.000000e+00 1.040000e+01 1.401972e-08
3.000000e+00 1.060000e+01 8.671187e-09
3.000000e+00 1.080000e+01 5.245415e-09
3.000000e+00 1.100000e+01 3.093278e-09
3.000000e+00 1.120000e+01 1.770883e-09
3.000000e+00 1.140000e+01 9.792473e-10
3.000000e+00 1.160000e+01 5.200385e-10
3.000000e+00 1.180000e+01 2.637256e-10
3.000000e+00 1.200000e+01 1.269471e-10
3.000000e+00 1.220000e+01 5.770922e-11
3.000000e+00 1.240000e+01 2.475273e-11
3.000000e+00 1.260000e+01 1.009544e-11
3.000000e+00 1.280000e+01 4.033098e-12
3.000000e+00 1.300000e+01 1.680050e-12
3.000000e+00 1.320000e+01 7.825199e-13
3.000000e+00 1.340000e+01 4.078999e-13
3.000000e+00 1.360000e+01 2.218134e-13
3.000000e+00 1.380000e+01 1.177209e-13
3.000000e+00 1.400000e+01 5.701183e-14
3.000000e+00 1.420000e+01 2.432372e-14
3.000000e+00 1.440000e+01 9.193443e-15
3.000000e+00 1.460000e+01 3.042368e-15
3.000000e+00 1.480000e+01 9.364399e-16
3.000000e+00 1.500000e+01 2.980522e-16
3.000000e+00 1.520000e+01 8.771212e-17
3.000000e+00 1.540000e+01 2.669938e-17
3.000000e+00 1.560000e+01 1.143042e-17
3.000000e+00 1.580000e+01 4.704666e-18
3.000000e+00 1.600000e+01 1.598652e-18
3.000000e+00 1.620000e+01 4.669945e-19
3.000000e+00 1.640000e+01 9.247679e-20
3.000000e+00 1.660000e+01 2.230150e-20
3.000000e+00 1.680000e+01 1.706646e-20
3.000000e+00 1.700000e+01 7.164802e-21
3.000000e+00 1.720000e+01 8.459344e-22
3.000000e+00 1.740000e+01 9.963294e-23
3.000000e+00 1.760000e+01 2.796419e-22
3.000000e+00 1.780000e+01 1.181705e-22
3.000000e+00 1.800000e+01 1.171008e-23
3.000000e+00 1.820000e+01 1.954765e-24
3.000000e+00 1.840000e+01 3.658490e-24
3.000000e+00 1.860000e+01 3.207052e-24
3.000000e+00 1.880000e+01 2.544753e-24
3.000000e+00 1.900000e+01 1.483959e-24
3.000000e+00 1.920000e+01 6.140967e-25
3.000000e+00 1.940000e+01 2.061993e-25
3.000000e+00 1.960000e+01 6.747253e-26
3.000000e+00 1.980000e+01 2.395835e-26
3.000000e+00 2.000000e+01 9.441658e-27
3.000000e+00 2.020000e+01 4.189784e-27
3.000000e+00 2.040000e+01 1.986982e-27
3.000000e+00 2.060000e+01 9.092729e-28
3.000000e+00 2.080000e+01 3.782736e-28
3.000000e+00 2.100000e+01 1.416018e-28
3.000000e+00 2.120000e+01 4.806748e-29
3.000000e+00 2.140000e+01 1.492920e-29
3.000000e+00 2.160000e+01 4.289492e-30
3.000000e+00 2.180000e+01 1.161407e-30
3.000000e+00 2.200000e+01 3.038856e-31
3.000000e+00 2.220000e+01 7.889830e-32
3.000000e+00 2.240000e+01 2.084850e-32
3.000000e+00 2.260000e+01 5.737413e-33
3.000000e+00 2.280000e+01 1.662175e-33
3.000000e+00 2.300000e+01 5.004462e-34
3.000000e+00 2.320000e+01 1.515658e-34
3.000000e+00 2.340000e+01 4.450077e-35
3.000000e+00 2.360000e+01 1.228767e-35
3.000000e+00 2.380000e+01 3.123554e-36
3.000000e+00 2.400000e+01 7.209843e-37
3.000000e+00 2.420000e+01 1.497796e-37
3.000000e+00 2.440000e+01 2.791257e-38
3.000000e+00 2.460000e+01 4.647754e-39
3.000000e+00 2.480000e+01 7.125236e-40
3.000000e+00 2.500000e+01 9.382351e-41
3.000000e+00 2.520000e+01 1.903286e-41
3.000000e+00 2.540000e+01 0.000000e+00

3.200000e+00 -2.560000e+01 0.000000e+00
3.200000e+00 -2.540000e+01 3.776384e-41
3.200000e+00 -2.520000e+01 1.232583e-40
3.200000e+00 -2.500000e+01 6.260159e-40
3.200000e+00 -2.480000e+01 2.832109e-39
3.200000e+00 -2.460000e+01 1.252768e-38
3.200000e+00 -2.440000e+01 5.307312e-38
3.200000e+00 -2.420000e+01 2.147107e-37
3.200000e+00 -2.400000e+01 8.261154e-37
3.200000e+00 -2.380000e+01 3.021048e-36
3.200000e+00 -2.360000e+01 1.052243e-35
3.200000e+00 -2.340000e+01 3.506269e-35
3.200000e+00 -2.320000e+01 1.124980e-34
3.200000e+00 -2.300000e+01 3.510671e-34
3.200000e+00 -2.280000e+01 1.086069e-33
3.200000e+00 -2.260000e+01 3.450160e-33
3.200000e+00 -2.240000e+01 1.179210e-32
3.200000e+00 -2.220000e+01 4.448098e-32
3.200000e+00 -2.200000e+01 1.805128e-31
3.200000e+00 -2.180000e+01 7.455442e-31
3.200000e+00 -2.160000e+01 2.986996e-30
3.200000e+00 -2.140000e+01 1.127107e-29
3.200000e+00 -2.120000e+01 3.942961e-29
3.200000e+00 -2.100000e+01 1.270936e-28
3.200000e+00 -2.080000e+01 3.776020e-28
3.200000e+00 -2.060000e+01 1.037087e-27
3.200000e+00 -2.040000e+01 2.640431e-27
3.200000e+00 -2.020000e+01 6.259353e-27
3.200000e+00 -2.000000e+01 1.394257e-26
3.200000e+00 -1.980000e+01 2.947835e-26
3.200000e+00 -1.960000e+01 5.904634e-26
3.200000e+00 -1.940000e+01 1.104820e-25
3.200000e+00 -1.920000e+01 1.984913e-25
3.200000e+00 -1.900000e+01 4.019700e-25
3.200000e+00 -1.880000e+01 1.103602e-24
3.200000e+00 -1.860000e+01 3.692110e-24
3.200000e+00 -1.840000e+01 1.218560e-23
3.200000e+00 -1.820000e+01 4.005274e-23
3.200000e+00 -1.800000e+01 1.435338e-22
3.200000e+00 -1.780000e+01 4.591286e-22
3.200000e+00 -1.760000e+01 9.958812e-22
3.200000e+00 -1.740000e+01 1.389238e-21
3.200000e+00 -1.720000e+01 2.271777e-21
3.200000e+00 -1.700000e+01 5.566001e-21
3.200000e+00 -1.680000e+01 7.319975e-21
3.200000e+00 -1.660000e+01 3.953055e-21
3.200000e+00 -1.640000e+01 1.378050e-20
3.200000e+00 -1.620000e+01 4.773049e-20
3.200000e+00 -1.600000e+01 2.352552e-19
3.200000e+00 -1.580000e+01 1.070864e-18
3.200000e+00 -1.560000e+01 2.389525e-18
3.200000e+00 -1.540000e+01 3.076481e-18
3.200000e+00 -1.520000e+01 8.963661e-18
3.200000e+00 -1.500000e+01 4.293875e-17
3.200000e+00 -1.480000e+01 1.632089e-16
3.200000e+00 -1.460000e+01 5.959017e-16
3.200000e+00 -1.440000e+01 1.961525e-15
3.200000e+00 -1.420000e+01 5.391782e-15
3.200000e+00 -1.400000e+01 1.259836e-14
3.200000e+00 -1.380000e+01 2.432551e-14
3.200000e+00 -1.360000e+01 3.774324e-14
3.200000e+00 -1.340000e+01 5.014441e-14
3.200000e+00 -1.320000e+01 6.732642e-14
3.200000e+00 -1.300000e+01 1.351098e-13
3.200000e+00 -1.280000e+01 4.348119e-13
3.200000e+00 -1.260000e+01 1.453497e-12
3.200000e+00 -1.240000e+01 4.322578e-12
3.200000e+00 -1.220000e+01 1.129478e-11
3.200000e+00 -1.200000e+01 2.644779e-11
3.200000e+00 -1.180000e+01 5.686951e-11
3.200000e+00 -1.160000e+01 1.138871e-10
3.200000e+00 -1.140000e+01 2.148826e-10
3.200000e+00 -1.120000e+01 3.858308e-10
3.200000e+00 -1.100000e+01 6.649904e-10
3.200000e+00 -1.080000e+01 1.108610e-09
3.200000e+00 -1.060000e+01 1.797445e-09
3.200000e+00 -1.040000e+01 2.848952e-09
3.200000e+00 -1.020000e+01 4.431728e-09
3.200000e+00 -1.000000e+01 6.788680e-09
3.200000e+00 -9.800000e+00 1.026510e-08
3.200000e+00 -9.600000e+00 1.534643e-08
3.200000e+00 -9.400000e+00 2.270565e-08
3.200000e+00 -9.200000e+00 3.326142e-08
3.200000e+00 -9.000000e+00 4.824884e-08
3.200000e+00 -8.800000e+00 6.930224e-08
3.200000e+00 -8.600000e+00 9.854589e-08
3.200000e+00 -8.400000e+00 1.387150e-07
3.200000e+00 -8.200000e+00 1.932448e-07
3.200000e+00 -8.000000e+00 2.664277e-07
3.200000e+00 -7.800000e+00 3.635027e-07
3.200000e+00 -7.600000e+00 4.907731e-07
3.200000e+00 -7.400000e+00 6.556283e-07
3.200000e+00 -7.200000e+00 8.666437e-07
3.200000e+00 -7.000000e+00 1.133543e-06
3.200000e+00 -6.800000e+00 1.467024e-06
3.200000e+00 -6.600000e+00 1.878833e-06
3.200000e+00 -6.400000e+00 2.381545e-06
3.200000e+00 -6.200000e+00 2.988374e-06
3.200000e+00 -6.000000e+00 3.712894e-06
3.200000e+00 -5.800000e+00 4.568894e-06
3.200000e+00 -5.600000e+00 5.569853e-06
3.200000e+00 -5.400000e+00 6.728381e-06
3.200000e+00 -5.200000e+00 8.056207e-06
3.200000e+00 -5.000000e+00 9.563143e-06
3.200000e+00 -4.800000e+00 1.125688e-05
3.200000e+00 -4.600000e+00 1.314227e-05
3.200000e+00 -4.400000e+00 1.522113e-05
3.200000e+00 -4.200000e+00 1.749155e-05
3.200000e+00 -4.000000e+00 1.994755e-05
3.200000e+00 -3.800000e+00 2.257922e-05
3.200000e+00 -3.600000e+00 2.537169e-05
3.200000e+00 -3.400000e+00 2.830614e-05
3.200000e+00 -3.200000e+00 3.135896e-05
3.200000e+00 -3.000000e+00 3.450257e-05
3.200000e+00 -2.800000e+00 3.770546e-05
3.200000e+00 -2.600000e+00 4.093301e-05
3.200000e+00 -2.400000e+00 4.414745e-05
3.200000e+00 -2.200000e+00 4.730918e-05
3.200000e+00 -2.000000e+00 5.037705e-05
3.200000e+00 -1.800000e+00 5.330977e-05
3.200000e+00 -1.600000e+00 5.606619e-05
3.200000e+00 -1.400000e+00 5.860666e-05
3.200000e+00 -1.200000e+00 6.089356e-05
3.200000e+00 -1.000000e+00 6.289232e-05
3.200000e+00 -8.000000e-01 6.457244e-05
3.200000e+00 -6.000000e-01 6.590741e-05
3.200000e+00 -4.000000e-01 6.687637e-05
3.200000e+00 -2.000000e-01 6.746405e-05
3.200000e+00 0.000000e+00 6.766097e-05
3.200000e+00 2.000000e-01 6.746405e-05
3.200000e+00 4.000000e-01 6.687637e-05
3.200000e+00 6.000000e-01 6.590741e-05
3.200000e+00 8.000000e-01 6.457244e-05
3.200000e+00 1.000000e+00 6.289232e-05
3.200000e+00 1.200000e+00 6.089356e-05
3.200000e+00 1.400000e+00 5.860666e-05
3.200000e+00 1.600000e+00 5.606619e-05
3.200000e+00 1.800000e+00 5.330977e-05
3.200000e+00 2.000000e+00 5.037705e-05
3.200000e+00 2.200000e+00 4.730918e-05
3.200000e+00 2.400000e+00 4.414745e-05
3.200000e+00 2.600000e+00 4.093301e-05
3.200000e+00 2.800000e+00 3.770546e-05
3.200000e+00 3.000000e+00 3.450257e-05
3.200000e+00 3.200000e+00 3.135896e-05
3.200000e+00 3.400000e+00 2.830614e-05
3.200000e+00 3.600000e+00 2.537169e-05
3.200000e+00 3.800000e+00 2.257922e-05
3.200000e+00 4.000000e+00 1.994755e-05
3.200000e+00 4.200000e+00 1.749155e-05
3.200000e+00 4.400000e+00 1.522113e-05
3.200000e+00 4.600000e+00 1.314227e-05
3.200000e+00 4.800000e+00 1.125688e-05
3.200000e+00 5.000000e+00 9.563143e-06
3.200000e+00 5.200000e+00 8.056207e-06
3.200000e+00 5.400000e+00 6.728381e-06
3.200000e+00 5.600000e+00 5.569853e-06
3.200000e+00 5.800000e+00 4.568894e-06
3.200000e+00 6.000000e+00 3.712894e-06
3.200000e+00 6.200000e+00 2.988374e-06
3.200000e+00 6.400000e+00 2.381545e-06
3.200000e+00 6.600000e+00 1.878833e-06
3.200000e+00 6.800000e+00 1.467024e-06
3.200000e+00 7.000000e+00 1.133543e-06
3.200000e+00 7.200000e+00 8.666437e-07
3.200000e+00 7.400000e+00 6.556283e-07
3.200000e+00 7.600000e+00 4.907731e-07
3.200000e+00 7.800000e+00 3.635027e-07
3.200000e+00 8.000000e+00 2.664277e-07
3.200000e+00 8.200000e+00 1.932448e-07
3.200000e+00 8.400000e+00 1.387150e-07
3.200000e+00 8.600000e+00 9.854589e-08
3.200000e+00 8.800000e+00 6.930224e-08
3.200000e+00 9.000000e+00 4.824884e-08
3.200000e+00 9.200000e+00 3.326142e-08
3.200000e+00 9.400000e+00 2.270565e-08
3.200000e+00 9.600000e+00 1.534643e-08
3.200000e+00 9.800000e+00 1.026510e-08
3.200000e+00 1.000000e+01 6.788680e-09
3.200000e+00 1.020000e+01 4.431728e-09
3.200000e+00 1.040000e+01 2.848952e-09
3.200000e+00 1.060000e+01 1.797445e-09
3.200000e+00 1.080000e+01 1.108610e-09
3.200000e+00 1.100000e+01 6.649904e-10
3.200000e+00 1.120000e+01 3.858308e-10
3.200000e+00 1.140000e+01 2.148826e-10
3.200000e+00 1.160000e+01 1.138871e-10
3.200000e+00 1.180000e+01 5.686951e-11
3.200000e+00 1.200000e+01 2.644779e-11
3.200000e+00 1.220000e+01 1.129478e-11
3.200000e+00 1.240000e+01 4.322578e-12
3.200000e+00 1.260000e+01 1.453497e-12
3.200000e+00 1.280000e+01 4.348119e-13
3.200000e+00 1.300000e+01 1.351098e-13
3.200000e+00 1.320000e+01 6.732642e-14
3.200000e+00 1.340000e+01 5.014441e-14
3.200000e+00 1.360000e+01 3.774324e-14
3.200000e+00 1.380000e+01 2.432551e-14
3.200000e+00 1.400000e+01 1.259836e-14
3.200000e+00 1.420000e+01 5.391782e-15
3.200000e+00 1.440000e+01 1.961525e-15
3.200000e+00 1.460000e+01 5.959017e-16
3.200000e+00 1.480000e+01 1.632089e-16
3.200000e+00 1.500000e+01 4.293875e-17
3.200000e+00 1.520000e+01 8.963661e-18
3.200000e+00 1.540000e+01 3.076481e-18
3.200000e+00 1.560000e+01 2.389525e-18
3.200000e+00 1.580000e+01 1.070864e-18
3.200000e+00 1.600000e+01 2.352552e-19
3.200000e+00 1.620000e+01 4.773049e-20
3.200000e+00 1.640000e+01 1.378050e-20
3.200000e+00 1.660000e+01 3.953055e-21
3.200000e+00 1.680000e+01 7.319975e-21
3.200000e+00 1.700000e+01 5.566001e-21
3.200000e+00 1.720000e+01 2.271777e-21
3.200000e+00 1.740000e+01 1.389238e-21
3.200000e+00 1.760000e+01 9.958812e-22
3.200000e+00 1.780000e+01 4.591286e-22
3.200000e+00 1.800000e+01 1.435338e-22
3.200000e+00 1.820000e+01 4.005274e-23
3.200000e+00 1.840000e+01 1.218560e-23
3.200000e+00 1.860000e+01 3.692110e-24
3.200000e+00 1.880000e+01 1.103602e-24
3.200000e+00 1.900000e+01 4.019699e-25
3.200000e+00 1.920000e+01 1.984913e-25
3.200000e+00 1.940000e+01 1.104820e-25
3.200000e+00 1.960000e+01 5.904634e-26
3.200000e+00 1.980000e+01 2.947835e-26
3.200000e+00 2.000000e+01 1.394257e-26
3.200000e+00 2.020000e+01 6.259353e-27
3.200000e+00 2.040000e+01 2.640431e-27
3.200000e+00 2.060000e+01 1.037087e-27
3.200000e+00 2.080000e+01 3.776020e-28
3.200000e+00 2.100000e+01 1.270936e-28
3.200000e+00 2.120000e+01 3.942961e-29
3.200000e+00 2.140000e+01 1.127107e-29
3.200000e+00 2.160000e+01 2.986996e-30
3.200000e+00 2.180000e+01 7.455442e-31
3.200000e+00 2.200000e+01 1.805128e-31
3.200000e+00 2.220000e+01 4.448098e-32
3.200000e+00 2.240000e+01 1.179210e-32
3.200000e+00 2.260000e+01 3.450160e-33
3.200000e+00 2.280000e+01 1.086069e-33
3.200000e+00 2.300000e+01 3.510671e-34
3.200000e+00 2.320000e+01 1.124980e-34
3.200000e+00 2.340000e+01 3.506269e-35
3.200000e+00 2.360000e+01 1.052244e-35
3.200000e+00 2.380000e+01 3.021039e-36
3.200000e+00 2.400000e+01 8.261239e-37
3.200000e+00 2.420000e+01 2.147020e-37
3.200000e+00 2.440000e+01 5.308463e-38
3.200000e+00 2.460000e+01 1.250911e-38
3.200000e+00 2.480000e+01 2.862683e-39
3.200000e+00 2.500000e+01 5.821520e-40
3.200000e+00 2.520000e+01 1.859772e-40
3.200000e+00 2.540000e+01 0.000000e+00

3.400000e+00 -2.560000e+01 0.000000e+00
3.400000e+00 -2.540000e+01 5.799434e-41
3.400000e+00 -2.520000e+01 1.333028e-40
3.400000e+00 -2.500000e+01 5.252844e-40
3.400000e+00 -2.480000e+01 1.604481e-39
3.400000e+00 -2.460000e+01 4.394895e-39
3.400000e+00 -2.440000e+01 9.830498e-39
3.400000e+00 -2.420000e+01 1.575935e-38
3.400000e+00 -2.400000e+01 1.107248e-38
3.400000e+00 -2.380000e+01 1.412685e-38
3.400000e+00 -2.360000e+01 5.153731e-37
3.400000e+00 -2.340000e+01 5.156181e-36
3.400000e+00 -2.320000e+01 3.256324e-35
3.400000e+00 -2.300000e+01 1.556418e-34
3.400000e+00 -2.280000e+01 5.905962e-34
3.400000e+00 -2.260000e+01 1.771472e-33
3.400000e+00 -2.240000e+01 4.021162e-33
3.400000e+00 -2.220000e+01 6.467858e-33
3.400000e+00 -2.200000e+01 1.082409e-32
3.400000e+00 -2.180000e+01 7.144140e-32
3.400000e+00 -2.160000e+01 5.756781e-31
3.400000e+00 -2.140000e+01 3.411154e-30
3.400000e+00 -2.120000e+01 1.609552e-29
3.400000e+00 -2.100000e+01 6.486191e-29
3.400000e+00 -2.080000e+01 2.323879e-28
3.400000e+00 -2.060000e+01 7.564871e-28
3.400000e+00 -2.040000e+01 2.264860e-27
3.400000e+00 -2.020000e+01 6.307988e-27
3.400000e+00 -2.000000e+01 1.662508e-26
3.400000e+00 -1.980000e+01 4.236757e-26
3.400000e+00 -1.960000e+01 1.061954e-25
3.400000e+00 -1.940000e+01 2.628597e-25
3.400000e+00 -1.920000e+01 6.385388e-25
3.400000e+00 -1.900000e+01 1.524025e-24
3.400000e+00 -1.880000e+01 3.678298e-24
3.400000e+00 -1.860000e+01 9.317050e-24
3.400000e+00 -1.840000e+01 2.443091e-23
3.400000e+00 -1.820000e+01 6.438950e-23
3.400000e+00 -1.800000e+01 1.753923e-22
3.400000e+00 -1.780000e+01 4.775531e-22
3.400000e+00 -1.760000e+01 1.101087e-21
3.400000e+00 -1.740000e+01 1.903759e-21
3.400000e+00 -1.720000e+01 2.747122e-21
3.400000e+00 -1.700000e+01 4.295261e-21
3.400000e+00 -1.680000e+01 4.970396e-21
3.400000e+00 -1.660000e+01 8.620723e-22
3.400000e+00 -1.640000e+01 5.288817e-21
3.400000e+00 -1.620000e+01 2.704968e-20
3.400000e+00 -1.600000e+01 2.466381e-20
3.400000e+00 -1.580000e+01 1.082143e-19
3.400000e+00 -1.560000e+01 3.944011e-19
3.400000e+00 -1.540000e+01 3.412793e-19
3.400000e+00 -1.520000e+01 5.183447e-19
3.400000e+00 -1.500000e+01 4.649302e-18
3.400000e+00 -1.480000e+01 2.715817e-17
3.400000e+00 -1.460000e+01 1.335868e-16
3.400000e+00 -1.440000e+01 4.883250e-16
3.400000e+00 -1.420000e+01 1.371714e-15
3.400000e+00 -1.400000e+01 3.162743e-15
3.400000e+00 -1.380000e+01 5.995181e-15
3.400000e+00 -1.360000e+01 8.614570e-15
3.400000e+00 -1.340000e+01 7.974735e-15
3.400000e+00 -1.320000e+01 2.766827e-15
3.400000e+00 -1.300000e+01 1.568344e-15
3.400000e+00 -1.280000e+01 4.623799e-14
3.400000e+00 -1.260000e+01 2.576967e-13
3.400000e+00 -1.240000e+01 9.197434e-13
3.400000e+00 -1.220000e+01 2.601331e-12
3.400000e+00 -1.200000e+01 6.268255e-12
3.400000e+00 -1.180000e+01 1.353406e-11
3.400000e+00 -1.160000e+01 2.688020e-11
3.400000e+00 -1.140000e+01 4.979058e-11
3.400000e+00 -1.120000e+01 8.709618e-11
3.400000e+00 -1.100000e+01 1.452256e-10
3.400000e+00 -1.080000e+01 2.331975e-10
3.400000e+00 -1.060000e+01 3.631355e-10
3.400000e+00 -1.040000e+01 5.514117e-10
3.400000e+00 -1.020000e+01 8.218535e-10
3.400000e+00 -1.000000e+01 1.208516e-09
3.400000e+00 -9.800000e+00 1.760906e-09
3.400000e+00 -9.600000e+00 2.549948e-09
3.400000e+00 -9.400000e+00 3.677934e-09
3.400000e+00 -9.200000e+00 5.288996e-09
3.400000e+00 -9.000000e+00 7.583485e-09
3.400000e+00 -8.800000e+00 1.083421e-08
3.400000e+00 -8.600000e+00 1.540969e-08
3.400000e+00 -8.400000e+00 2.179936e-08
3.400000e+00 -8.200000e+00 3.063547e-08
3.400000e+00 -8.000000e+00 4.272746e-08
3.400000e+00 -7.800000e+00 5.909006e-08
3.400000e+00 -7.600000e+00 8.097405e-08
3.400000e+00 -7.400000e+00 1.098576e-07
3.400000e+00 -7.200000e+00 1.474907e-07
3.400000e+00 -7.000000e+00 1.958980e-07
3.400000e+00 -6.800000e+00 2.573380e-07
3.400000e+00 -6.600000e+00 3.343161e-07
3.400000e+00 -6.400000e+00 4.295980e-07
3.400000e+00 -6.200000e+00 5.461694e-07
3.400000e+00 -6.000000e+00 6.871685e-07
3.400000e+00 -5.800000e+00 8.558822e-07
3.400000e+00 -5.600000e+00 1.055643e-06
3.400000e+00 -5.400000e+00 1.289700e-06
3.400000e+00 -5.200000e+00 1.561185e-06
3.400000e+00 -5.000000e+00 1.872930e-06
3.400000e+00 -4.800000e+00 2.227335e-06
3.400000e+00 -4.600000e+00 2.626226e-06
3.400000e+00 -4.400000e+00 3.070822e-06
3.400000e+00 -4.200000e+00 3.561538e-06
3.400000e+00 -4.000000e+00 4.097758e-06
3.400000e+00 -3.800000e+00 4.677929e-06
3.400000e+00 -3.600000e+00 5.299441e-06
3.400000e+00 -3.400000e+00 5.958437e-06
3.400000e+00 -3.200000e+00 6.650066e-06
3.400000e+00 -3.000000e+00 7.368175e-06
3.400000e+00 -2.800000e+00 8.105560e-06
3.400000e+00 -2.600000e+00 8.854214e-06
3.400000e+00 -2.400000e+00 9.604958e-06
3.400000e+00 -2.200000e+00 1.034832e-05
3.400000e+00 -2.000000e+00 1.107384e-05
3.400000e+00 -1.800000e+00 1.177144e-05
3.400000e+00 -1.600000e+00 1.243021e-05
3.400000e+00 -1.400000e+00 1.304025e-05
3.400000e+00 -1.200000e+00 1.359149e-05
3.400000e+00 -1.000000e+00 1.407493e-05
3.400000e+00 -8.000000e-01 1.448249e-05
3.400000e+00 -6.000000e-01 1.480700e-05
3.400000e+00 -4.000000e-01 1.504301e-05
3.400000e+00 -2.000000e-01 1.518637e-05
3.400000e+00 0.000000e+00 1.523438e-05
3.400000e+00 2.000000e-01 1.518637e-05
3.400000e+00 4.000000e-01 1.504301e-05
3.400000e+00 6.000000e-01 1.480700e-05
3.400000e+00 8.000000e-01 1.448249e-05
3.400000e+00 1.000000e+00 1.407493e-05
3.400000e+00 1.200000e+00 1.359149e-05
3.400000e+00 1.400000e+00 1.304025e-05
3.400000e+00 1.600000e+00 1.243021e-05
3.400000e+00 1.800000e+00 1.177144e-05
3.400000e+00 2.000000e+00 1.107384e-05
3.400000e+00 2.200000e+00 1.034832e-05
3.400000e+00 2.400000e+00 9.604958e-06
3.400000e+00 2.600000e+00 8.854214e-06
3.400000e+00 2.800000e+00 8.105560e-06
3.400000e+00 3.000000e+00 7.368175e-06
3.400000e+00 3.200000e+00 6.650066e-06
3.400000e+00 3.400000e+00 5.958437e-06
3.400000e+00 3.600000e+00 5.299441e-06
3.400000e+00 3.800000e+00 4.677929e-06
3.400000e+00 4.000000e+00 4.097758e-06
3.400000e+00 4.200000e+00 3.561538e-06
3.400000e+00 4.400000e+00 3.070822e-06
3.400000e+00 4.600000e+00 2.626226e-06
3.400000e+00 4.800000e+00 2.227335e-06
3.400000e+00 5.000000e+00 1.872930e-06
3.400000e+00 5.200000e+00 1.561185e-06
3.400000e+00 5.400000e+00 1.289700e-06
3.400000e+00 5.600000e+00 1.055643e-06
3.400000e+00 5.800000e+00 8.558822e-07
3.400000e+00 6.000000e+00 6.871685e-07
3.400000e+00 6.200000e+00 5.461694e-07
3.400000e+00 6.400000e+00 4.295980e-07
3.400000e+00 6.600000e+00 3.343161e-07
3.400000e+00 6.800000e+00 2.573380e-07
3.400000e+00 7.000000e+00 1.958980e-07
3.400000e+00 7.200000e+00 1.474907e-07
3.400000e+00 7.400000e+00 1.098576e-07
3.400000e+00 7.600000e+00 8.097405e-08
3.400000e+00 7.800000e+00 5.909006e-08
3.400000e+00 8.000000e+00 4.272746e-08
3.400000e+00 8.200000e+00 3.063547e-08
3.400000e+00 8.400000e+00 2.179936e-08
3.400000e+00 8.600000e+00 1.540969e-08
3.400000e+00 8.800000e+00 1.083421e-08
3.400000e+00 9.000000e+00 7.583485e-09
3.400000e+00 9.200000e+00 5.288996e-09
3.400000e+00 9.400000e+00 3.677934e-09
3.400000e+00 9.600000e+00 2.549948e-09
3.400000e+00 9.800000e+00 1.760906e-09
3.400000e+00 1.000000e+01 1.208516e-09
3.400000e+00 1.020000e+01 8.218535e-10
3.400000e+00 1.040000e+01 5.514117e-10
3.400000e+00 1.060000e+01 3.631355e-10
3.400000e+00 1.080000e+01 2.331975e-10
3.400000e+00 1.100000e+01 1.452256e-10
3.400000e+00 1.120000e+01 8.709618e-11
3.400000e+00 1.140000e+01 4.979058e-11
3.400000e+00 1.160000e+01 2.688020e-11
3.400000e+00 1.180000e+01 1.353406e-11
3.400000e+00 1.200000e+01 6.268255e-12
3.400000e+00 1.220000e+01 2.601331e-12
3.400000e+00 1.240000e+01 9.197434e-13
3.400000e+00 1.260000e+01 2.576967e-13
3.400000e+00 1.280000e+01 4.623799e-14
3.400000e+00 1.300000e+01 1.568344e-15
3.400000e+00 1.320000e+01 2.766827e-15
3.400000e+00 1.340000e+01 7.974735e-15
3.400000e+00 1.360000e+01 8.614570e-15
3.400000e+00 1.380000e+01 5.995181e-15
3.400000e+00 1.400000e+01 3.162743e-15
3.400000e+00 1.420000e+01 1.371714e-15
3.400000e+00 1.440000e+01 4.883250e-16
3.400000e+00 1.460000e+01 1.335868e-16
3.400000e+00 1.480000e+01 2.715817e-17
3.400000e+00 1.500000e+01 4.649302e-18
3.400000e+00 1.520000e+01 5.183447e-19
3.400000e+00 1.540000e+01 3.412793e-19
3.400000e+00 1.560000e+01 3.944011e-19
3.400000e+00 1.580000e+01 1.082143e-19
3.400000e+00 1.600000e+01 2.466381e-20
3.400000e+00 1.620000e+01 2.704968e-20
3.400000e+00 1.640000e+01 5.288817e-21
3.400000e+00 1.660000e+01 8.620723e-22
3.400000e+00 1.680000e+01 4.970396e-21
3.400000e+00 1.700000e+01 4.295261e-21
3.400000e+00 1.720000e+01 2.747122e-21
3.400000e+00 1.740000e+01 1.903759e-21
3.400000e+00 1.760000e+01 1.101087e-21
3.400000e+00 1.780000e+01 4.775531e-22
3.400000e+00 1.800000e+01 1.753923e-22
3.400000e+00 1.820000e+01 6.438950e-23
3.400000e+00 1.840000e+01 2.443091e-23
3.400000e+00 1.860000e+01 9.317050e-24
3.400000e+00 1.880000e+01 3.678298e-24
3.400000e+00 1.900000e+01 1.524025e-24
3.400000e+00 1.920000e+01 6.385388e-25
3.400000e+00 1.940000e+01 2.628597e-25
3.400000e+00 1.960000e+01 1.061954e-25
3.400000e+00 1.980000e+01 4.236757e-26
3.400000e+00 2.000000e+01 1.662508e-26
3.400000e+00 2.020000e+01 6.307988e-27
3.400000e+00 2.040000e+01 2.264860e-27
3.400000e+00 2.060000e+01 7.564871e-28
3.400000e+00 2.080000e+01 2.323879e-28
3.400000e+00 2.100000e+01 6.486191e-29
3.400000e+00 2.120000e+01 1.609552e-29
3.400000e+00 2.140000e+01 3.411154e-30
3.400000e+00 2.160000e+01 5.756781e-31
3.400000e+00 2.180000e+01 7.144140e-32
3.400000e+00 2.200000e+01 1.082409e-32
3.400000e+00 2.220000e+01 6.467858e-33
3.400000e+00 2.240000e+01 4.021161e-33
3.400000e+00 2.260000e+01 1.771472e-33
3.400000e+00 2.280000e+01 5.905962e-34
3.400000e+00 2.300000e+01 1.556418e-34
3.400000e+00 2.320000e+01 3.256323e-35
3.400000e+00 2.340000e+01 5.156186e-36
3.400000e+00 2.360000e+01 5.153689e-37
3.400000e+00 2.380000e+01 1.412955e-38
3.400000e+00 2.400000e+01 1.107278e-38
3.400000e+00 2.420000e+01 1.575353e-38
3.400000e+00 2.440000e+01 9.845716e-39
3.400000e+00 2.460000e+01 4.365577e-39
3.400000e+00 2.480000e+01 1.653025e-39
3.400000e+00 2.500000e+01 4.586556e-40
3.400000e+00 2.520000e+01 2.281707e-40
3.400000e+00 2.540000e+01 0.000000e+00

3.600000e+00 -2.560000e+01 0.000000e+00
3.600000e+00 -2.540000e+01 2.445481e-41
3.600000e+00 -2.520000e+01 5.030138e-41
3.600000e+00 -2.500000e+01 2.728653e-40
3.600000e+00 -2.480000e+01 1.404443e-39
3.600000e+00 -2.460000e+01 8.085435e-39
3.600000e+00 -2.440000e+01 4.493705e-38
3.600000e+00 -2.420000e+01 2.337530e-37
3.600000e+00 -2.400000e+01 1.124150e-36
3.600000e+00 -2.380000e+01 5.024369e-36
3.600000e+00 -2.360000e+01 2.109160e-35
3.600000e+00 -2.340000e+01 8.408378e-35
3.600000e+00 -2.320000e+01 3.204414e-34
3.600000e+00 -2.300000e+01 1.165782e-33
3.600000e+00 -2.280000e+01 4.011019e-33
3.600000e+00 -2.260000e+01 1.287748e-32
3.600000e+00 -2.240000e+01 3.813849e-32
3.600000e+00 -2.220000e+01 1.039540e-31
3.600000e+00 -2.200000e+01 2.652233e-31
3.600000e+00 -2.180000e+01 6.657884e-31
3.600000e+00 -2.160000e+01 1.788714e-30
3.600000e+00 -2.140000e+01 5.506986e-30
3.600000e+00 -2.120000e+01 1.908509e-29
3.600000e+00 -2.100000e+01 6.846261e-29
3.600000e+00 -2.080000e+01 2.339471e-28
3.600000e+00 -2.060000e+01 7.165456e-28
3.600000e+00 -2.040000e+01 1.876389e-27
3.600000e+00 -2.020000e+01 4.011940e-27
3.600000e+00 -2.000000e+01 6.594608e-27
3.600000e+00 -1.980000e+01 7.526232e-27
3.600000e+00 -1.960000e+01 5.329302e-27
3.600000e+00 -1.940000e+01 8.970557e-27
3.600000e+00 -1.920000e+01 5.451760e-26
3.600000e+00 -1.900000e+01 2.110451e-25
3.600000e+00 -1.880000e+01 5.837634e-25
3.600000e+00 -1.860000e+01 1.556280e-24
3.600000e+00 -1.840000e+01 4.867218e-24
3.600000e+00 -1.820000e+01 1.607325e-23
3.600000e+00 -1.800000e+01 4.961681e-23
3.600000e+00 -1.780000e+01 1.347007e-22
3.600000e+00 -1.760000e+01 2.939519e-22
3.600000e+00 -1.740000e+01 4.809428e-22
3.600000e+00 -1.720000e+01 6.471401e-22
3.600000e+00 -1.700000e+01 1.019522e-21
3.600000e+00 -1.680000e+01 1.791373e-21
3.600000e+00 -1.660000e+01 2.479915e-21
3.600000e+00 -1.640000e+01 6.939448e-21
3.600000e+00 -1.620000e+01 2.867914e-20
3.600000e+00 -1.600000e+01 6.230514e-20
3.600000e+00 -1.580000e+01 7.506208e-20
3.600000e+00 -1.560000e+01 6.935806e-20
3.600000e+00 -1.540000e+01 3.102150e-20
3.600000e+00 -1.520000e+01 1.245486e-19
3.600000e+00 -1.500000e+01 6.240150e-19
3.600000e+00 -1.480000e+01 4.721855e-18
3.600000e+00 -1.460000e+01 3.665686e-17
3.600000e+00 -1.440000e+01 1.561470e-16
3.600000e+00 -1.420000e+01 4.599929e-16
3.600000e+00 -1.400000e+01 1.080404e-15
3.600000e+00 -1.380000e+01 2.077886e-15
3.600000e+00 -1.360000e+01 3.367443e-15
3.600000e+00 -1.340000e+01 4.599874e-15
3.600000e+00 -1.320000e+01 5.695147e-15
3.600000e+00 -1.300000e+01 1.015616e-14
3.600000e+00 -1.280000e+01 3.181310e-14
3.600000e+00 -1.260000e+01 1.074624e-13
3.600000e+00 -1.240000e+01 3.181164e-13
3.600000e+00 -1.220000e+01 8.195037e-13
3.600000e+00 -1.200000e+01 1.865589e-12
3.600000e+00 -1.180000e+01 3.844588e-12
3.600000e+00 -1.160000e+01 7.314272e-12
3.600000e+00 -1.140000e+01 1.297182e-11
3.600000e+00 -1.120000e+01 2.165305e-11
3.600000e+00 -1.100000e+01 3.429121e-11
3.600000e+00 -1.080000e+01 5.192336e-11
3.600000e+00 -1.060000e+01 7.582986e-11
3.600000e+00 -1.040000e+01 1.073338e-10
3.600000e+00 -1.020000e+01 1.480741e-10
3.600000e+00 -1.000000e+01 2.008171e-10
3.600000e+00 -9.800000e+00 2.701066e-10
3.600000e+00 -9.600000e+00 3.630764e-10
3.600000e+00 -9.400000e+00 4.908873e-10
3.600000e+00 -9.200000e+00 6.710788e-10
3.600000e+00 -9.000000e+00 9.301146e-10
3.600000e+00 -8.800000e+00 1.306467e-09
3.600000e+00 -8.600000e+00 1.853416e-09
3.600000e+00 -8.400000e+00 2.647755e-09
3.600000e+00 -8.200000e+00 3.789362e-09
3.600000e+00 -8.000000e+00 5.412781e-09
3.600000e+00 -7.800000e+00 7.687138e-09
3.600000e+00 -7.600000e+00 1.082844e-08
3.600000e+00 -7.400000e+00 1.509060e-08
3.600000e+00 -7.200000e+00 2.077785e-08
3.600000e+00 -7.000000e+00 2.824929e-08
3.600000e+00 -6.800000e+00 3.790800e-08
3.600000e+00 -6.600000e+00 5.021089e-08
3.600000e+00 -6.400000e+00 6.566964e-08
3.600000e+00 -6.200000e+00 8.485784e-08
3.600000e+00 -6.000000e+00 1.083824e-07
3.600000e+00 -5.800000e+00 1.369107e-07
3.600000e+00 -5.600000e+00 1.711108e-07
3.600000e+00 -5.400000e+00 2.116674e-07
3.600000e+00 -5.200000e+00 2.592656e-07
3.600000e+00 -5.000000e+00 3.145244e-07
3.600000e+00 -4.800000e+00 3.780190e-07
3.600000e+00 -4.600000e+00 4.501886e-07
3.600000e+00 -4.400000e+00 5.314090e-07
3.600000e+00 -4.200000e+00 6.218747e-07
3.600000e+00 -4.000000e+00 7.216583e-07
3.600000e+00 -3.800000e+00 8.304774e-07
3.600000e+00 -3.600000e+00 9.480172e-07
3.600000e+00 -3.400000e+00 1.073597e-06
3.600000e+00 -3.200000e+00 1.206346e-06
3.600000e+00 -3.000000e+00 1.345162e-06
3.600000e+00 -2.800000e+00 1.488629e-06
3.600000e+00 -2.600000e+00 1.635164e-06
3.600000e+00 -2.400000e+00 1.782954e-06
3.600000e+00 -2.200000e+00 1.930082e-06
3.600000e+00 -2.000000e+00 2.074391e-06
3.600000e+00 -1.800000e+00 2.213753e-06
3.600000e+00 -1.600000e+00 2.345910e-06
3.600000e+00 -1.400000e+00 2.468715e-06
3.600000e+00 -1.200000e+00 2.580056e-06
3.600000e+00 -1.000000e+00 2.677968e-06
3.600000e+00 -8.000000e-01 2.760696e-06
3.600000e+00 -6.000000e-01 2.826727e-06
3.600000e+00 -4.000000e-01 2.874769e-06
3.600000e+00 -2.000000e-01 2.903998e-06
3.600000e+00 0.000000e+00 2.913792e-06
3.600000e+00 2.000000e-01 2.903998e-06
3.600000e+00 4.000000e-01 2.874769e-06
3.600000e+00 6.000000e-01 2.826727e-06
3.600000e+00 8.000000e-01 2.760696e-06
3.600000e+00 1.000000e+00 2.677968e-06
3.600000e+00 1.200000e+00 2.580056e-06
3.600000e+00 1.400000e+00 2.468715e-06
3.600000e+00 1.600000e+00 2.345910e-06
3.600000e+00 1.800000e+00 2.213753e-06
3.600000e+00 2.000000e+00 2.074391e-06
3.600000e+00 2.200000e+00 1.930082e-06
3.600000e+00 2.400000e+00 1.782954e-06
3.600000e+00 2.600000e+00 1.635164e-06
3.600000e+00 2.800000e+00 1.488629e-06
3.600000e+00 3.000000e+00 1.345162e-06
3.600000e+00 3.200000e+00 1.206346e-06
3.600000e+00 3.400000e+00 1.073597e-06
3.600000e+00 3.600000e+00 9.480172e-07
3.600000e+00 3.800000e+00 8.304774e-07
3.600000e+00 4.000000e+00 7.216583e-07
3.600000e+00 4.200000e+00 6.218747e-07
3.600000e+00 4.400000e+00 5.314090e-07
3.600000e+00 4.600000e+00 4.501886e-07
3.600000e+00 4.800000e+00 3.780190e-07
3.600000e+00 5.000000e+00 3.145244e-07
3.600000e+00 5.200000e+00 2.592656e-07
3.600000e+00 5.400000e+00 2.116674e-07
3.600000e+00 5.600000e+00 1.711108e-07
3.600000e+00 5.800000e+00 1.369107e-07
3.600000e+00 6.000000e+00 1.083824e-07
3.600000e+00 6.200000e+00 8.485784e-08
3.600000e+00 6.400000e+00 6.566964e-08
3.600000e+00 6.600000e+00 5.021089e-08
3.600000e+00 6.800000e+00 3.790800e-08
3.600000e+00 7.000000e+00 2.824929e-08
3.600000e+00 7.200000e+00 2.077785e-08
3.600000e+00 7.400000e+00 1.509060e-08
3.600000e+00 7.600000e+00 1.082844e-08
3.600000e+00 7.800000e+00 7.687138e-09
3.600000e+00 8.000000e+00 5.412781e-09
3.600000e+00 8.200000e+00 3.789362e-09
3.600000e+00 8.400000e+00 2.647755e-09
3.600000e+00 8.600000e+00 1.853416e-09
3.600000e+00 8.800000e+00 1.306467e-09
3.600000e+00 9.000000e+00 9.301146e-10
3.600000e+00 9.200000e+00 6.710788e-10
3.600000e+00 9.400000e+00 4.908873e-10
3.600000e+00 9.600000e+00 3.630764e-10
3.600000e+00 9.800000e+00 2.701066e-10
3.600000e+00 1.000000e+01 2.008171e-10
3.600000e+00 1.020000e+01 1.480741e-10
3.600000e+00 1.040000e+01 1.073338e-10
3.600000e+00 1.060000e+01 7.582986e-11
3.600000e+00 1.080000e+01 5.192336e-11
3.600000e+00 1.100000e+01 3.429121e-11
3.600000e+00 1.120000e+01 2.165305e-11
3.600000e+00 1.140000e+01 1.297182e-11
3.600000e+00 1.160000e+01 7.314272e-12
3.600000e+00 1.180000e+01 3.844588e-12
3.600000e+00 1.200000e+01 1.865589e-12
3.600000e+00 1.220000e+01 8.195037e-13
3.600000e+00 1.240000e+01 3.181164e-13
3.600000e+00 1.260000e+01 1.074624e-13
3.600000e+00 1.280000e+01 3.181310e-14
3.600000e+00 1.300000e+01 1.015616e-14
3.600000e+00 1.320000e+01 5.695147e-15
3.600000e+00 1.340000e+01 4.599874e-15
3.600000e+00 1.360000e+01 3.367443e-15
3.600000e+00 1.380000e+01 2.077886e-15
3.600000e+00 1.400000e+01 1.080404e-15
3.600000e+00 1.420000e+01 4.599929e-16
3.600000e+00 1.440000e+01 1.561470e-16
3.600000e+00 1.460000e+01 3.665686e-17
3.600000e+00 1.480000e+01 4.721855e-18
3.600000e+00 1.500000e+01 6.240150e-19
3.600000e+00 1.520000e+01 1.245486e-19
3.600000e+00 1.540000e+01 3.102150e-20
3.600000e+00 1.560000e+01 6.935806e-20
3.600000e+00 1.580000e+01 7.506208e-20
3.600000e+00 1.600000e+01 6.230514e-20
3.600000e+00 1.620000e+01 2.867914e-20
3.600000e+00 1.640000e+01 6.939448e-21
3.600000e+00 1.660000e+01 2.479915e-21
3.600000e+00 1.680000e+01 1.791373e-21
3.600000e+00 1.700000e+01 1.019522e-21
3.600000e+00 1.720000e+01 6.471401e-22
3.600000e+00 1.740000e+01 4.809428e-22
3.600000e+00 1.760000e+01 2.939519e-22
3.600000e+00 1.780000e+01 1.347007e-22
3.600000e+00 1.800000e+01 4.961681e-23
3.600000e+00 1.820000e+01 1.607325e-23
3.600000e+00 1.840000e+01 4.867218e-24
3.600000e+00 1.860000e+01 1.556280e-24
3.600000e+00 1.880000e+01 5.837634e-25
3.600000e+00 1.900000e+01 2.110451e-25
3.600000e+00 1.920000e+01 5.451760e-26
3.600000e+00 1.940000e+01 8.970557e-27
3.600000e+00 1.960000e+01 5.329302e-27
3.600000e+00 1.980000e+01 7.526232e-27
3.600000e+00 2.000000e+01 6.594608e-27
3.600000e+00 2.020000e+01 4.011940e-27
3.600000e+00 2.040000e+01 1.876389e-27
3.600000e+00 2.060000e+01 7.165456e-28
3.600000e+00 2.080000e+01 2.339471e-28
3.600000e+00 2.100000e+01 6.846261e-29
3.600000e+00 2.120000e+01 1.908509e-29
3.600000e+00 2.140000e+01 5.506986e-30
3.600000e+00 2.160000e+01 1.788714e-30
3.600000e+00 2.180000e+01 6.657884e-31
3.600000e+00 2.200000e+01 2.652233e-31
3.600000e+00 2.220000e+01 1.039540e-31
3.600000e+00 2.240000e+01 3.813849e-32
3.600000e+00 2.260000e+01 1.287748e-32
3.600000e+00 2.280000e+01 4.011019e-33
3.600000e+00 2.300000e+01 1.165782e-33
3.600000e+00 2.320000e+01 3.204415e-34
3.600000e+00 2.340000e+01 8.408372e-35
3.600000e+00 2.360000e+01 2.109166e-35
3.600000e+00 2.380000e+01 5.024299e-36
3.600000e+00 2.400000e+01 1.124219e-36
3.600000e+00 2.420000e+01 2.336873e-37
3.600000e+00 2.440000e+01 4.499580e-38
3.600000e+00 2.460000e+01 8.034568e-39
3.600000e+00 2.480000e+01 1.449128e-39
3.600000e+00 2.500000e+01 2.335515e-40
3.600000e+00 2.520000e+01 9.284770e-41
3.600000e+00 2.540000e+01 0.000000e+00

3.800000e+00 -2.560000e+01 0.000000e+00
3.800000e+00 -2.540000e+01 2.024098e-41
3.800000e+00 -2.520000e+01 1.003700e-40
3.800000e+00 -2.500000e+01 7.069522e-40
3.800000e+00 -2.480000e+01 4.250586e-39
3.800000e+00 -2.460000e+01 2.390749e-38
3.800000e+00 -2.440000e+01 1.240182e-37
3.800000e+00 -2.420000e+01 5.999264e-37
3.800000e+00 -2.400000e+01 2.721438e-36
3.800000e+00 -2.380000e+01 1.165696e-35
3.800000e+00 -2.360000e+01 4.746154e-35
3.800000e+00 -2.340000e+01 1.848751e-34
3.800000e+00 -2.320000e+01 6.927610e-34
3.800000e+00 -2.300000e+01 2.506204e-33
3.800000e+00 -2.280000e+01 8.764360e-33
3.800000e+00 -2.260000e+01 2.962173e-32
3.800000e+00 -2.240000e+01 9.682723e-32
3.800000e+00 -2.220000e+01 3.075113e-31
3.800000e+00 -2.200000e+01 9.587665e-31
3.800000e+00 -2.180000e+01 2.980507e-30
3.800000e+00 -2.160000e+01 9.387114e-30
3.800000e+00 -2.140000e+01 3.021473e-29
3.800000e+00 -2.120000e+01 9.887837e-29
3.800000e+00 -2.100000e+01 3.225849e-28
3.800000e+00 -2.080000e+01 1.019990e-27
3.800000e+00 -2.060000e+01 3.037413e-27
3.800000e+00 -2.040000e+01 8.324737e-27
3.800000e+00 -2.020000e+01 2.070950e-26
3.800000e+00 -2.000000e+01 4.663424e-26
3.800000e+00 -1.980000e+01 9.585683e-26
3.800000e+00 -1.960000e+01 1.824740e-25
3.800000e+00 -1.940000e+01 3.250097e-25
3.800000e+00 -1.920000e+01 5.451629e-25
3.800000e+00 -1.900000e+01 9.046751e-25
3.800000e+00 -1.880000e+01 1.787086e-24
3.800000e+00 -1.860000e+01 4.986545e-24
3.800000e+00 -1.840000e+01 1.638507e-23
3.800000e+00 -1.820000e+01 5.029870e-23
3.800000e+00 -1.800000e+01 1.341576e-22
3.800000e+00 -1.780000e+01 3.088667e-22
3.800000e+00 -1.760000e+01 6.136399e-22
3.800000e+00 -1.740000e+01 1.078699e-21
3.800000e+00 -1.720000e+01 1.800646e-21
3.800000e+00 -1.700000e+01 2.904137e-21
3.800000e+00 -1.680000e+01 4.210828e-21
3.800000e+00 -1.660000e+01 5.880904e-21
3.800000e+00 -1.640000e+01 1.075811e-20
3.800000e+00 -1.620000e+01 2.862053e-20
3.800000e+00 -1.600000e+01 8.149161e-20
3.800000e+00 -1.580000e+01 1.864421e-19
3.800000e+00 -1.560000e+01 3.132898e-19
3.800000e+00 -1.540000e+01 4.060677e-19
3.800000e+00 -1.520000e+01 4.816334e-19
3.800000e+00 -1.500000e+01 4.230404e-19
3.800000e+00 -1.480000e+01 9.532391e-19
3.800000e+00 -1.460000e+01 1.171569e-17
3.800000e+00 -1.440000e+01 5.891096e-17
3.800000e+00 -1.420000e+01 1.844615e-16
3.800000e+00 -1.400000e+01 4.679281e-16
3.800000e+00 -1.380000e+01 1.007720e-15
3.800000e+00 -1.360000e+01 1.889478e-15
3.800000e+00 -1.340000e+01 3.413396e-15
3.800000e+00 -1.320000e+01 6.388088e-15
3.800000e+00 -1.300000e+01 1.280872e-14
3.800000e+00 -1.280000e+01 2.819365e-14
3.800000e+00 -1.260000e+01 6.610736e-14
3.800000e+00 -1.240000e+01 1.537471e-13
3.800000e+00 -1.220000e+01 3.372241e-13
3.800000e+00 -1.200000e+01 6.885985e-13
3.800000e+00 -1.180000e+01 1.314443e-12
3.800000e+00 -1.160000e+01 2.354672e-12
3.800000e+00 -1.140000e+01 3.964502e-12
3.800000e+00 -1.120000e+01 6.278083e-12
3.800000e+00 -1.100000e+01 9.397712e-12
3.800000e+00 -1.080000e+01 1.340089e-11
3.800000e+00 -1.060000e+01 1.822700e-11
3.800000e+00 -1.040000e+01 2.378296e-11
3.800000e+00 -1.020000e+01 2.979170e-11
3.800000e+00 -1.000000e+01 3.584271e-11
3.800000e+00 -9.800000e+00 4.173365e-11
3.800000e+00 -9.600000e+00 4.758988e-11
3.800000e+00 -9.400000e+00 5.390228e-11
3.800000e+00 -9.200000e+00 6.198621e-11
3.800000e+00 -9.000000e+00 7.417102e-11
3.800000e+00 -8.800000e+00 9.506174e-11
3.800000e+00 -8.600000e+00 1.312275e-10
3.800000e+00 -8.400000e+00 1.928748e-10
3.800000e+00 -8.200000e+00 2.942919e-10
3.800000e+00 -8.000000e+00 4.552549e-10
3.800000e+00 -7.800000e+00 7.015749e-10
3.800000e+00 -7.600000e+00 1.066367e-09
3.800000e+00 -7.400000e+00 1.589626e-09
3.800000e+00 -7.200000e+00 2.317508e-09
3.800000e+00 -7.000000e+00 3.307463e-09
3.800000e+00 -6.800000e+00 4.621944e-09
3.800000e+00 -6.600000e+00 6.335555e-09
3.800000e+00 -6.400000e+00 8.531933e-09
3.800000e+00 -6.200000e+00 1.130892e-08
3.800000e+00 -6.000000e+00 1.476958e-08
3.800000e+00 -5.800000e+00 1.903143e-08
3.800000e+00 -5.600000e+00 2.421292e-08
3.800000e+00 -5.400000e+00 3.043374e-08
3.800000e+00 -5.200000e+00 3.781937e-08
3.800000e+00 -5.000000e+00 4.648603e-08
3.800000e+00 -4.800000e+00 5.654143e-08
3.800000e+00 -4.600000e+00 6.807330e-08
3.800000e+00 -4.400000e+00 8.116169e-08
3.800000e+00 -4.200000e+00 9.584841e-08
3.800000e+00 -4.000000e+00 1.121767e-07
3.800000e+00 -3.800000e+00 1.301077e-07
3.800000e+00 -3.600000e+00 1.495950e-07
3.800000e+00 -3.400000e+00 1.705557e-07
3.800000e+00 -3.200000e+00 1.928434e-07
3.800000e+00 -3.000000e+00 2.162621e-07
3.800000e+00 -2.800000e+00 2.406106e-07
3.800000e+00 -2.600000e+00 2.655823e-07
3.800000e+00 -2.400000e+00 2.909008e-07
3.800000e+00 -2.200000e+00 3.161846e-07
3.800000e+00 -2.000000e+00 3.411099e-07
3.800000e+00 -1.800000e+00 3.652437e-07
3.800000e+00 -1.600000e+00 3.882129e-07
3.800000e+00 -1.400000e+00 4.096151e-07
3.800000e+00 -1.200000e+00 4.290585e-07
3.800000e+00 -1.000000e+00 4.461976e-07
3.800000e+00 -8.000000e-01 4.606993e-07
3.800000e+00 -6.000000e-01 4.723110e-07
3.800000e+00 -4.000000e-01 4.807534e-07
3.800000e+00 -2.000000e-01 4.858740e-07
3.800000e+00 0.000000e+00 4.876100e-07
3.800000e+00 2.000000e-01 4.858740e-07
3.800000e+00 4.000000e-01 4.807534e-07
3.800000e+00 6.000000e-01 4.723110e-07
3.800000e+00 8.000000e-01 4.606993e-07
3.800000e+00 1.000000e+00 4.461976e-07
3.800000e+00 1.200000e+00 4.290585e-07
3.800000e+00 1.400000e+00 4.096151e-07
3.800000e+00 1.600000e+00 3.882129e-07
3.800000e+00 1.800000e+00 3.652437e-07
3.800000e+00 2.000000e+00 3.411099e-07
3.800000e+00 2.200000e+00 3.161846e-07
3.800000e+00 2.400000e+00 2.909008e-07
3.800000e+00 2.600000e+00 2.655823e-07
3.800000e+00 2.800000e+00 2.406106e-07
3.800000e+00 3.000000e+00 2.162621e-07
3.800000e+00 3.200000e+00 1.928434e-07
3.800000e+00 3.400000e+00 1.705557e-07
3.800000e+00 3.600000e+00 1.495950e-07
3.800000e+00 3.800000e+00 1.301077e-07
3.800000e+00 4.000000e+00 1.121767e-07
3.800000e+00 4.200000e+00 9.584841e-08
3.800000e+00 4.400000e+00 8.116169e-08
3.800000e+00 4.600000e+00 6.807330e-08
3.800000e+00 4.800000e+00 5.654143e-08
3.800000e+00 5.000000e+00 4.648603e-08
3.800000e+00 5.200000e+00 3.781937e-08
3.800000e+00 5.400000e+00 3.043374e-08
3.800000e+00 5.600000e+00 2.421292e-08
3.800000e+00 5.800000e+00 1.903143e-08
3.800000e+00 6.000000e+00 1.476958e-08
3.800000e+00 6.200000e+00 1.130892e-08
3.800000e+00 6.400000e+00 8.531933e-09
3.800000e+00 6.600000e+00 6.335555e-09
3.800000e+00 6.800000e+00 4.621944e-09
3.800000e+00 7.000000e+00 3.307463e-09
3.800000e+00 7.200000e+00 2.317508e-09
3.800000e+00 7.400000e+00 1.589626e-09
3.800000e+00 7.600000e+00 1.066367e-09
3.800000e+00 7.800000e+00 7.015749e-10
3.800000e+00 8.000000e+00 4.552549e-10
3.800000e+00 8.200000e+00 2.942919e-10
3.800000e+00 8.400000e+00 1.928748e-10
3.800000e+00 8.600000e+00 1.312275e-10
3.800000e+00 8.800000e+00 9.506174e-11
3.800000e+00 9.000000e+00 7.417102e-11
3.800000e+00 9.200000e+00 6.198621e-11
3.800000e+00 9.400000e+00 5.390228e-11
3.800000e+00 9.600000e+00 4.758988e-11
3.800000e+00 9.800000e+00 4.173365e-11
3.800000e+00 1.000000e+01 3.584271e-11
3.800000e+00 1.020000e+01 2.979170e-11
3.800000e+00 1.040000e+01 2.378296e-11
3.800000e+00 1.060000e+01 1.822700e-11
3.800000e+00 1.080000e+01 1.340089e-11
3.800000e+00 1.100000e+01 9.397712e-12
3.800000e+00 1.120000e+01 6.278083e-12
3.800000e+00 1.140000e+01 3.964502e-12
3.800000e+00 1.160000e+01 2.354672e-12
3.800000e+00 1.180000e+01 1.314443e-12
3.800000e+00 1.200000e+01 6.885985e-13
3.800000e+00 1.220000e+01 3.372241e-13
3.800000e+00 1.240000e+01 1.537471e-13
3.800000e+00 1.260000e+01 6.610736e-14
3.800000e+00 1.280000e+01 2.819365e-14
3.800000e+00 1.300000e+01 1.280872e-14
3.800000e+00 1.320000e+01 6.388088e-15
3.800000e+00 1.340000e+01 3.413396e-15
3.800000e+00 1.360000e+01 1.889478e-15
3.800000e+00 1.380000e+01 1.007720e-15
3.800000e+00 1.400000e+01 4.679281e-16
3.800000e+00 1.420000e+01 1.844615e-16
3.800000e+00 1.440000e+01 5.891096e-17
3.800000e+00 1.460000e+01 1.171569e-17
3.800000e+00 1.480000e+01 9.532391e-19
3.800000e+00 1.500000e+01 4.230404e-19
3.800000e+00 1.520000e+01 4.816334e-19
3.800000e+00 1.540000e+01 4.060676e-19
3.800000e+00 1.560000e+01 3.132898e-19
3.800000e+00 1.580000e+01 1.864421e-19
3.800000e+00 1.600000e+01 8.149161e-20
3.800000e+00 1.620000e+01 2.862053e-20
3.800000e+00 1.640000e+01 1.075811e-20
3.800000e+00 1.660000e+01 5.880904e-21
3.800000e+00 1.680000e+01 4.210828e-21
3.800000e+00 1.700000e+01 2.904137e-21
3.800000e+00 1.720000e+01 1.800646e-21
3.800000e+00 1.740000e+01 1.078699e-21
3.800000e+00 1.760000e+01 6.136399e-22
3.800000e+00 1.780000e+01 3.088667e-22
3.800000e+00 1.800000e+01 1.341576e-22
3.800000e+00 1.820000e+01 5.029870e-23
3.800000e+00 1.840000e+01 1.638507e-23
3.800000e+00 1.860000e+01 4.986545e-24
3.800000e+00 1.880000e+01 1.787086e-24
3.800000e+00 1.900000e+01 9.046750e-25
3.800000e+00 1.920000e+01 5.451629e-25
3.800000e+00 1.940000e+01 3.250097e-25
3.800000e+00 1.960000e+01 1.824740e-25
3.800000e+00 1.980000e+01 9.585683e-26
3.800000e+00 2.000000e+01 4.663424e-26
3.800000e+00 2.020000e+01 2.070950e-26
3.800000e+00 2.040000e+01 8.324737e-27
3.800000e+00 2.060000e+01 3.037413e-27
3.800000e+00 2.080000e+01 1.019990e-27
3.800000e+00 2.100000e+01 3.225849e-28
3.800000e+00 2.120000e+01 9.887837e-29
3.800000e+00 2.140000e+01 3.021473e-29
3.800000e+00 2.160000e+01 9.387114e-30
3.800000e+00 2.180000e+01 2.980507e-30
3.800000e+00 2.200000e+01 9.587665e-31
3.800000e+00 2.220000e+01 3.075113e-31
3.800000e+00 2.240000e+01 9.682723e-32
3.800000e+00 2.260000e+01 2.962173e-32
3.800000e+00 2.280000e+01 8.764360e-33
3.800000e+00 2.300000e+01 2.506204e-33
3.800000e+00 2.320000e+01 6.927610e-34
3.800000e+00 2.340000e+01 1.848751e-34
3.800000e+00 2.360000e+01 4.746163e-35
3.800000e+00 2.380000e+01 1.165687e-35
3.800000e+00 2.400000e+01 2.721535e-36
3.800000e+00 2.420000e+01 5.998368e-37
3.800000e+00 2.440000e+01 1.240938e-37
3.800000e+00 2.460000e+01 2.384743e-38
3.800000e+00 2.480000e+01 4.297886e-39
3.800000e+00 2.500000e+01 6.679575e-40
3.800000e+00 2.520000e+01 1.385169e-40
3.800000e+00 2.540000e+01 0.000000e+00

4.000000e+00 -2.560000e+01 0.000000e+00
4.000000e+00 -2.540000e+01 1.525518e-41
4.000000e+00 -2.520000e+01 7.465012e-41
4.000000e+00 -2.500000e+01 4.866571e-40
4.000000e+00 -2.480000e+01 2.783682e-39
4.000000e+00 -2.460000e+01 1.524964e-38
4.000000e+00 -2.440000e+01 7.953898e-38
4.000000e+00 -2.420000e+01 3.985171e-37
4.000000e+00 -2.400000e+01 1.918311e-36
4.000000e+00 -2.380000e+01 8.851424e-36
4.000000e+00 -2.360000e+01 3.899769e-35
4.000000e+00 -2.340000e+01 1.634882e-34
4.000000e+00 -2.320000e+01 6.508680e-34
4.000000e+00 -2.300000e+01 2.460756e-33
4.000000e+00 -2.280000e+01 8.855505e-33
4.000000e+00 -2.260000e+01 3.048498e-32
4.000000e+00 -2.240000e+01 1.012189e-31
4.000000e+00 -2.220000e+01 3.280455e-31
4.000000e+00 -2.200000e+01 1.053653e-30
4.000000e+00 -2.180000e+01 3.407655e-30
4.000000e+00 -2.160000e+01 1.122892e-29
4.000000e+00 -2.140000e+01 3.779680e-29
4.000000e+00 -2.120000e+01 1.288316e-28
4.000000e+00 -2.100000e+01 4.371631e-28
4.000000e+00 -2.080000e+01 1.448166e-27
4.000000e+00 -2.060000e+01 4.603339e-27
4.000000e+00 -2.040000e+01 1.386286e-26
4.000000e+00 -2.020000e+01 3.919958e-26
4.000000e+00 -2.000000e+01 1.033442e-25
4.000000e+00 -1.980000e+01 2.521804e-25
4.000000e+00 -1.960000e+01 5.652085e-25
4.000000e+00 -1.940000e+01 1.159342e-24
4.000000e+00 -1.920000e+01 2.209369e-24
4.000000e+00 -1.900000e+01 4.162198e-24
4.000000e+00 -1.880000e+01 8.712582e-24
4.000000e+00 -1.860000e+01 2.167998e-23
4.000000e+00 -1.840000e+01 5.918657e-23
4.000000e+00 -1.820000e+01 1.578010e-22
4.000000e+00 -1.800000e+01 3.882500e-22
4.000000e+00 -1.780000e+01 8.713412e-22
4.000000e+00 -1.760000e+01 1.784479e-21
4.000000e+00 -1.740000e+01 3.325284e-21
4.000000e+00 -1.720000e+01 5.584398e-21
4.000000e+00 -1.700000e+01 8.211852e-21
4.000000e+00 -1.680000e+01 1.000489e-20
4.000000e+00 -1.660000e+01 1.000951e-20
4.000000e+00 -1.640000e+01 1.136616e-20
4.000000e+00 -1.620000e+01 2.480222e-20
4.000000e+00 -1.600000e+01 7.239190e-20
4.000000e+00 -1.580000e+01 1.898856e-19
4.000000e+00 -1.560000e+01 3.989071e-19
4.000000e+00 -1.540000e+01 6.616441e-19
4.000000e+00 -1.520000e+01 8.741171e-19
4.000000e+00 -1.500000e+01 7.879408e-19
4.000000e+00 -1.480000e+01 4.263416e-19
4.000000e+00 -1.460000e+01 3.778472e-18
4.000000e+00 -1.440000e+01 2.431146e-17
4.000000e+00 -1.420000e+01 8.277636e-17
4.000000e+00 -1.400000e+01 2.137985e-16
4.000000e+00 -1.380000e+01 5.023895e-16
4.000000e+00 -1.360000e+01 1.093229e-15
4.000000e+00 -1.340000e+01 2.227024e-15
4.000000e+00 -1.320000e+01 4.504936e-15
4.000000e+00 -1.300000e+01 9.236946e-15
4.000000e+00 -1.280000e+01 1.887705e-14
4.000000e+00 -1.260000e+01 3.863093e-14
4.000000e+00 -1.240000e+01 7.912730e-14
4.000000e+00 -1.220000e+01 1.568501e-13
4.000000e+00 -1.200000e+01 2.934650e-13
4.000000e+00 -1.180000e+01 5.197718e-13
4.000000e+00 -1.160000e+01 8.788117e-13
4.000000e+00 -1.140000e+01 1.420483e-12
4.000000e+00 -1.120000e+01 2.178734e-12
4.000000e+00 -1.100000e+01 3.145025e-12
4.000000e+00 -1.080000e+01 4.329550e-12
4.000000e+00 -1.060000e+01 5.697944e-12
4.000000e+00 -1.040000e+01 7.124892e-12
4.000000e+00 -1.020000e+01 8.533539e-12
4.000000e+00 -1.000000e+01 9.711421e-12
4.000000e+00 -9.800000e+00 1.040066e-11
4.000000e+00 -9.600000e+00 1.043667e-11
4.000000e+00 -9.400000e+00 9.685166e-12
4.000000e+00 -9.200000e+00 8.115767e-12
4.000000e+00 -9.000000e+00 5.863718e-12
4.000000e+00 -8.800000e+00 3.222070e-12
4.000000e+00 -8.600000e+00 1.083240e-12
4.000000e+00 -8.400000e+00 8.161112e-13
4.000000e+00 -8.200000e+00 4.556492e-12
4.000000e+00 -8.000000e+00 1.538375e-11
4.000000e+00 -7.800000e+00 3.745274e-11
4.000000e+00 -7.600000e+00 7.580805e-11
4.000000e+00 -7.400000e+00 1.369074e-10
4.000000e+00 -7.200000e+00 2.274824e-10
4.000000e+00 -7.000000e+00 3.563186e-10
4.000000e+00 -6.800000e+00 5.324333e-10
4.000000e+00 -6.600000e+00 7.671174e-10
4.000000e+00 -6.400000e+00 1.073708e-09
4.000000e+00 -6.200000e+00 1.467234e-09
4.000000e+00 -6.000000e+00 1.964510e-09
4.000000e+00 -5.800000e+00 2.584030e-09
4.000000e+00 -5.600000e+00 3.344483e-09
4.000000e+00 -5.400000e+00 4.265464e-09
4.000000e+00 -5.200000e+00 5.365575e-09
4.000000e+00 -5.000000e+00 6.664087e-09
4.000000e+00 -4.800000e+00 8.178518e-09
4.000000e+00 -4.600000e+00 9.921883e-09
4.000000e+00 -4.400000e+00 1.191018e-08
4.000000e+00 -4.200000e+00 1.414986e-08
4.000000e+00 -4.000000e+00 1.664503e-08
4.000000e+00 -3.800000e+00 1.939813e-08
4.000000e+00 -3.600000e+00 2.239436e-08
4.000000e+00 -3.400000e+00 2.562739e-08
4.000000e+00 -3.200000e+00 2.907887e-08
4.000000e+00 -3.000000e+00 3.270927e-08
4.000000e+00 -2.800000e+00 3.649834e-08
4.000000e+00 -2.600000e+00 4.039085e-08
4.000000e+00 -2.400000e+00 4.434755e-08
4.000000e+00 -2.200000e+00 4.830187e-08
4.000000e+00 -2.000000e+00 5.221335e-08
4.000000e+00 -1.800000e+00 5.600394e-08
4.000000e+00 -1.600000e+00 5.961830e-08
4.000000e+00 -1.400000e+00 6.299539e-08
4.000000e+00 -1.200000e+00 6.605823e-08
4.000000e+00 -1.000000e+00 6.876467e-08
4.000000e+00 -8.000000e-01 7.105533e-08
4.000000e+00 -6.000000e-01 7.288965e-08
4.000000e+00 -4.000000e-01 7.422924e-08
4.000000e+00 -2.000000e-01 7.503756e-08
4.000000e+00 0.000000e+00 7.531134e-08
4.000000e+00 2.000000e-01 7.503756e-08
4.000000e+00 4.000000e-01 7.422924e-08
4.000000e+00 6.000000e-01 7.288965e-08
4.000000e+00 8.000000e-01 7.105533e-08
4.000000e+00 1.000000e+00 6.876467e-08
4.000000e+00 1.200000e+00 6.605823e-08
4.000000e+00 1.400000e+00 6.299539e-08
4.000000e+00 1.600000e+00 5.961830e-08
4.000000e+00 1.800000e+00 5.600394e-08
4.000000e+00 2.000000e+00 5.221335e-08
4.000000e+00 2.200000e+00 4.830187e-08
4.000000e+00 2.400000e+00 4.434755e-08
4.000000e+00 2.600000e+00 4.039085e-08
4.000000e+00 2.800000e+00 3.649834e-08
4.000000e+00 3.000000e+00 3.270927e-08
4.000000e+00 3.200000e+00 2.907887e-08
4.000000e+00 3.400000e+00 2.562739e-08
4.000000e+00 3.600000e+00 2.239436e-08
4.000000e+00 3.800000e+00 1.939813e-08
4.000000e+00 4.000000e+00 1.664503e-08
4.000000e+00 4.200000e+00 1.414986e-08
4.000000e+00 4.400000e+00 1.191018e-08
4.000000e+00 4.600000e+00 9.921883e-09
4.000000e+00 4.800000e+00 8.178518e-09
4.000000e+00 5.000000e+00 6.664087e-09
4.000000e+00 5.200000e+00 5.365575e-09
4.000000e+00 5.400000e+00 4.265464e-09
4.000000e+00 5.600000e+00 3.344483e-09
4.000000e+00 5.800000e+00 2.584030e-09
4.000000e+00 6.000000e+00 1.964510e-09
4.000000e+00 6.200000e+00 1.467234e-09
4.000000e+00 6.400000e+00 1.073708e-09
4.000000e+00 6.600000e+00 7.671174e-10
4.000000e+00 6.800000e+00 5.324333e-10
4.000000e+00 7.000000e+00 3.563186e-10
4.000000e+00 7.200000e+00 2.274824e-10
4.000000e+00 7.400000e+00 1.369074e-10
4.000000e+00 7.600000e+00 7.580805e-11
4.000000e+00 7.800000e+00 3.745274e-11
4.000000e+00 8.000000e+00 1.538375e-11
4.000000e+00 8.200000e+00 4.556492e-12
4.000000e+00 8.400000e+00 8.161112e-13
4.000000e+00 8.600000e+00 1.083240e-12
4.000000e+00 8.800000e+00 3.222070e-12
4.000000e+00 9.000000e+00 5.863718e-12
4.000000e+00 9.200000e+00 8.115767e-12
4.000000e+00 9.400000e+00 9.685166e-12
4.000000e+00 9.600000e+00 1.043667e-11
4.000000e+00 9.800000e+00 1.040066e-11
4.000000e+00 1.000000e+01 9.711421e-12
4.000000e+00 1.020000e+01 8.533539e-12
4.000000e+00 1.040000e+01 7.124892e-12
4.000000e+00 1.060000e+01 5.697944e-12
4.000000e+00 1.080000e+01 4.329550e-12
4.000000e+00 1.100000e+01 3.145025e-12
4.000000e+00 1.120000e+01 2.178734e-12
4.000000e+00 1.140000e+01 1.420483e-12
4.000000e+00 1.160000e+01 8.788117e-13
4.000000e+00 1.180000e+01 5.197718e-13
4.000000e+00 1.200000e+01 2.934650e-13
4.000000e+00 1.220000e+01 1.568501e-13
4.000000e+00 1.240000e+01 7.912730e-14
4.000000e+00 1.260000e+01 3.863093e-14
4.000000e+00 1.280000e+01 1.887705e-14
4.000000e+00 1.300000e+01 9.236946e-15
4.000000e+00 1.320000e+01 4.504936e-15
4.000000e+00 1.340000e+01 2.227024e-15
4.000000e+00 1.360000e+01 1.093229e-15
4.000000e+00 1.380000e+01 5.023895e-16
4.000000e+00 1.400000e+01 2.137985e-16
4.000000e+00 1.420000e+01 8.277636e-17
4.000000e+00 1.440000e+01 2.431146e-17
4.000000e+00 1.460000e+01 3.778472e-18
4.000000e+00 1.480000e+01 4.263416e-19
4.000000e+00 1.500000e+01 7.879408e-19
4.000000e+00 1.520000e+01 8.741171e-19
4.000000e+00 1.540000e+01 6.616441e-19
4.000000e+00 1.560000e+01 3.989071e-19
4.000000e+00 1.580000e+01 1.898856e-19
4.000000e+00 1.600000e+01 7.239190e-20
4.000000e+00 1.620000e+01 2.480222e-20
4.000000e+00 1.640000e+01 1.136616e-20
4.000000e+00 1.660000e+01 1.000951e-20
4.000000e+00 1.680000e+01 1.000489e-20
4.000000e+00 1.700000e+01 8.211852e-21
4.000000e+00 1.720000e+01 5.584398e-21
4.000000e+00 1.740000e+01 3.325284e-21
4.000000e+00 1.760000e+01 1.784479e-21
4.000000e+00 1.780000e+01 8.713412e-22
4.000000e+00 1.800000e+01 3.882500e-22
4.000000e+00 1.820000e+01 1.578010e-22
4.000000e+00 1.840000e+01 5.918657e-23
4.000000e+00 1.860000e+01 2.167998e-23
4.000000e+00 1.880000e+01 8.712582e-24
4.000000e+00 1.900000e+01 4.162198e-24
4.000000e+00 1.920000e+01 2.209369e-24
4.000000e+00 1.940000e+01 1.159342e-24
4.000000e+00 1.960000e+01 5.652085e-25
4.000000e+00 1.980000e+01 2.521804e-25
4.000000e+00 2.000000e+01 1.033442e-25
4.000000e+00 2.020000e+01 3.919958e-26
4.000000e+00 2.040000e+01 1.386286e-26
4.000000e+00 2.060000e+01 4.603339e-27
4.000000e+00 2.080000e+01 1.448166e-27
4.000000e+00 2.100000e+01 4.371631e-28
4.000000e+00 2.120000e+01 1.288316e-28
4.000000e+00 2.140000e+01 3.779680e-29
4.000000e+00 2.160000e+01 1.122892e-29
4.000000e+00 2.180000e+01 3.407655e-30
4.000000e+00 2.200000e+01 1.053653e-30
4.000000e+00 2.220000e+01 3.280455e-31
4.000000e+00 2.240000e+01 1.012189e-31
4.000000e+00 2.260000e+01 3.048498e-32
4.000000e+00 2.280000e+01 8.855505e-33
4.000000e+00 2.300000e+01 2.460756e-33
4.000000e+00 2.320000e+01 6.508680e-34
4.000000e+00 2.340000e+01 1.634881e-34
4.000000e+00 2.360000e+01 3.899772e-35
4.000000e+00 2.380000e+01 8.851383e-36
4.000000e+00 2.400000e+01 1.918354e-36
4.000000e+00 2.420000e+01 3.984762e-37
4.000000e+00 2.440000e+01 7.957462e-38
4.000000e+00 2.460000e+01 1.521997e-38
4.000000e+00 2.480000e+01 2.809432e-39
4.000000e+00 2.500000e+01 4.620315e-40
4.000000e+00 2.520000e+01 1.022289e-40
4.000000e+00 2.540000e+01 0.000000e+00

4.200000e+00 -2.560000e+01 0.000000e+00
4.200000e+00 -2.540000e+01 1.045930e-42
4.200000e+00 -2.520000e+01 3.494987e-42
4.200000e+00 -2.500000e+01 2.803130e-41
4.200000e+00 -2.480000e+01 2.271129e-40
4.200000e+00 -2.460000e+01 1.907839e-39
4.200000e+00 -2.440000e+01 1.505350e-38
4.200000e+00 -2.420000e+01 1.084458e-37
4.200000e+00 -2.400000e+01 7.053523e-37
4.200000e+00 -2.380000e+01 4.133976e-36
4.200000e+00 -2.360000e+01 2.186318e-35
4.200000e+00 -2.340000e+01 1.046056e-34
4.200000e+00 -2.320000e+01 4.540903e-34
4.200000e+00 -2.300000e+01 1.793958e-33
4.200000e+00 -2.280000e+01 6.474127e-33
4.200000e+00 -2.260000e+01 2.146020e-32
4.200000e+00 -2.240000e+01 6.596740e-32
4.200000e+00 -2.220000e+01 1.914688e-31
4.200000e+00 -2.200000e+01 5.424175e-31
4.200000e+00 -2.180000e+01 1.580363e-30
4.200000e+00 -2.160000e+01 5.012928e-30
4.200000e+00 -2.140000e+01 1.770274e-29
4.200000e+00 -2.120000e+01 6.746028e-29
4.200000e+00 -2.100000e+01 2.629342e-28
4.200000e+00 -2.080000e+01 1.004473e-27
4.200000e+00 -2.060000e+01 3.665203e-27
4.200000e+00 -2.040000e+01 1.256918e-26
4.200000e+00 -2.020000e+01 3.999669e-26
4.200000e+00 -2.000000e+01 1.167037e-25
4.200000e+00 -1.980000e+01 3.089017e-25
4.200000e+00 -1.960000e+01 7.361847e-25
4.200000e+00 -1.940000e+01 1.580656e-24
4.200000e+00 -1.920000e+01 3.117226e-24
4.200000e+00 -1.900000e+01 5.975446e-24
4.200000e+00 -1.880000e+01 1.226767e-23
4.200000e+00 -1.860000e+01 2.881170e-23
4.200000e+00 -1.840000e+01 7.390807e-23
4.200000e+00 -1.820000e+01 1.879980e-22
4.200000e+00 -1.800000e+01 4.457610e-22
4.200000e+00 -1.780000e+01 9.646905e-22
4.200000e+00 -1.760000e+01 1.899916e-21
4.200000e+00 -1.740000e+01 3.390385e-21
4.200000e+00 -1.720000e+01 5.386689e-21
4.200000e+00 -1.700000e+01 7.350838e-21
4.200000e+00 -1.680000e+01 8.192803e-21
4.200000e+00 -1.660000e+01 7.489872e-21
4.200000e+00 -1.640000e+01 8.326997e-21
4.200000e+00 -1.620000e+01 1.873096e-20
4.200000e+00 -1.600000e+01 5.031543e-20
4.200000e+00 -1.580000e+01 1.210556e-19
4.200000e+00 -1.560000e+01 2.588772e-19
4.200000e+00 -1.540000e+01 4.853210e-19
4.200000e+00 -1.520000e+01 7.737198e-19
4.200000e+00 -1.500000e+01 9.734480e-19
4.200000e+00 -1.480000e+01 8.813074e-19
4.200000e+00 -1.460000e+01 1.716970e-18
4.200000e+00 -1.440000e+01 1.055953e-17
4.200000e+00 -1.420000e+01 4.248226e-17
4.200000e+00 -1.400000e+01 1.133328e-16
4.200000e+00 -1.380000e+01 2.538319e-16
4.200000e+00 -1.360000e+01 5.726876e-16
4.200000e+00 -1.340000e+01 1.276796e-15
4.200000e+00 -1.320000e+01 2.671984e-15
4.200000e+00 -1.300000e+01 5.410432e-15
4.200000e+00 -1.280000e+01 1.078910e-14
4.200000e+00 -1.260000e+01 2.092884e-14
4.200000e+00 -1.240000e+01 3.981812e-14
4.200000e+00 -1.220000e+01 7.461997e-14
4.200000e+00 -1.200000e+01 1.345009e-13
4.200000e+00 -1.180000e+01 2.283760e-13
4.200000e+00 -1.160000e+01 3.687580e-13
4.200000e+00 -1.140000e+01 5.775672e-13
4.200000e+00 -1.120000e+01 8.754283e-13
4.200000e+00 -1.100000e+01 1.260676e-12
4.200000e+00 -1.080000e+01 1.728203e-12
4.200000e+00 -1.060000e+01 2.297887e-12
4.200000e+00 -1.040000e+01 2.933465e-12
4.200000e+00 -1.020000e+01 3.603324e-12
4.200000e+00 -1.000000e+01 4.309207e-12
4.200000e+00 -9.800000e+00 4.966852e-12
4.200000e+00 -9.600000e+00 5.516994e-12
4.200000e+00 -9.400000e+00 5.949208e-12
4.200000e+00 -9.200000e+00 6.209361e-12
4.200000e+00 -9.000000e+00 6.346879e-12
4.200000e+00 -8.800000e+00 6.448616e-12
4.200000e+00 -8.600000e+00 6.617854e-12
4.200000e+00 -8.400000e+00 7.185672e-12
4.200000e+00 -8.200000e+00 8.641787e-12
4.200000e+00 -8.000000e+00 1.167912e-11
4.200000e+00 -7.800000e+00 1.706599e-11
4.200000e+00 -7.600000e+00 2.562423e-11
4.200000e+00 -7.400000e+00 3.855544e-11
4.200000e+00 -7.200000e+00 5.678371e-11
4.200000e+00 -7.000000e+00 8.167597e-11
4.200000e+00 -6.800000e+00 1.144588e-10
4.200000e+00 -6.600000e+00 1.568584e-10
4.200000e+00 -6.400000e+00 2.113625e-10
4.200000e+00 -6.200000e+00 2.800683e-10
4.200000e+00 -6.000000e+00 3.658203e-10
4.200000e+00 -5.800000e+00 4.713630e-10
4.200000e+00 -5.600000e+00 5.994324e-10
4.200000e+00 -5.400000e+00 7.526711e-10
4.200000e+00 -5.200000e+00 9.339819e-10
4.200000e+00 -5.000000e+00 1.145580e-09
4.200000e+00 -4.800000e+00 1.390233e-09
4.200000e+00 -4.600000e+00 1.668741e-09
4.200000e+00 -4.400000e+00 1.984194e-09
4.200000e+00 -4.200000e+00 2.337414e-09
4.200000e+00 -4.000000e+00 2.727650e-09
4.200000e+00 -3.800000e+00 3.155921e-09
4.200000e+00 -3.600000e+00 3.619899e-09
4.200000e+00 -3.400000e+00 4.116729e-09
4.200000e+00 -3.200000e+00 4.645880e-09
4.200000e+00 -3.000000e+00 5.201128e-09
4.200000e+00 -2.800000e+00 5.777729e-09
4.200000e+00 -2.600000e+00 6.370215e-09
4.200000e+00 -2.400000e+00 6.968492e-09
4.200000e+00 -2.200000e+00 7.566339e-09
4.200000e+00 -2.000000e+00 8.157422e-09
4.200000e+00 -1.800000e+00 8.727684e-09
4.200000e+00 -1.600000e+00 9.270999e-09
4.200000e+00 -1.400000e+00 9.776967e-09
4.200000e+00 -1.200000e+00 1.023714e-08
4.200000e+00 -1.000000e+00 1.064318e-08
4.200000e+00 -8.000000e-01 1.098658e-08
4.200000e+00 -6.000000e-01 1.125875e-08
4.200000e+00 -4.000000e-01 1.145968e-08
4.200000e+00 -2.000000e-01 1.158272e-08
4.200000e+00 0.000000e+00 1.162271e-08
4.200000e+00 2.000000e-01 1.158272e-08
4.200000e+00 4.000000e-01 1.145968e-08
4.200000e+00 6.000000e-01 1.125875e-08
4.200000e+00 8.000000e-01 1.098658e-08
4.200000e+00 1.000000e+00 1.064318e-08
4.200000e+00 1.200000e+00 1.023714e-08
4.200000e+00 1.400000e+00 9.776967e-09
4.200000e+00 1.600000e+00 9.270999e-09
4.200000e+00 1.800000e+00 8.727684e-09
4.200000e+00 2.000000e+00 8.157422e-09
4.200000e+00 2.200000e+00 7.566339e-09
4.200000e+00 2.400000e+00 6.968492e-09
4.200000e+00 2.600000e+00 6.370215e-09
4.200000e+00 2.800000e+00 5.777729e-09
4.200000e+00 3.000000e+00 5.201128e-09
4.200000e+00 3.200000e+00 4.645880e-09
4.200000e+00 3.400000e+00 4.116729e-09
4.200000e+00 3.600000e+00 3.619899e-09
4.200000e+00 3.800000e+00 3.155921e-09
4.200000e+00 4.000000e+00 2.727650e-09
4.200000e+00 4.200000e+00 2.337414e-09
4.200000e+00 4.400000e+00 1.984194e-09
4.200000e+00 4.600000e+00 1.668741e-09
4.200000e+00 4.800000e+00 1.390233e-09
4.200000e+00 5.000000e+00 1.145580e-09
4.200000e+00 5.200000e+00 9.339819e-10
4.200000e+00 5.400000e+00 7.526711e-10
4.200000e+00 5.600000e+00 5.994324e-10
4.200000e+00 5.800000e+00 4.713630e-10
4.200000e+00 6.000000e+00 3.658203e-10
4.200000e+00 6.200000e+00 2.800683e-10
4.200000e+00 6.400000e+00 2.113625e-10
4.200000e+00 6.600000e+00 1.568584e-10
4.200000e+00 6.800000e+00 1.144588e-10
4.200000e+00 7.000000e+00 8.167597e-11
4.200000e+00 7.200000e+00 5.678371e-11
4.200000e+00 7.400000e+00 3.855544e-11
4.200000e+00 7.600000e+00 2.562423e-11
4.200000e+00 7.800000e+00 1.706599e-11
4.200000e+00 8.000000e+00 1.167912e-11
4.200000e+00 8.200000e+00 8.641787e-12
4.200000e+00 8.400000e+00 7.185672e-12
4.200000e+00 8.600000e+00 6.617854e-12
4.200000e+00 8.800000e+00 6.448616e-12
4.200000e+00 9.000000e+00 6.346879e-12
4.200000e+00 9.200000e+00 6.209361e-12
4.200000e+00 9.400000e+00 5.949208e-12
4.200000e+00 9.600000e+00 5.516994e-12
4.200000e+00 9.800000e+00 4.966852e-12
4.200000e+00 1.000000e+01 4.309207e-12
4.200000e+00 1.020000e+01 3.603324e-12
4.200000e+00 1.040000e+01 2.933465e-12
4.200000e+00 1.060000e+01 2.297887e-12
4.200000e+00 1.080000e+01 1.728203e-12
4.200000e+00 1.100000e+01 1.260676e-12
4.200000e+00 1.120000e+01 8.754283e-13
4.200000e+00 1.140000e+01 5.775672e-13
4.200000e+00 1.160000e+01 3.687580e-13
4.200000e+00 1.180000e+01 2.283760e-13
4.200000e+00 1.200000e+01 1.345009e-13
4.200000e+00 1.220000e+01 7.461997e-14
4.200000e+00 1.240000e+01 3.981812e-14
4.200000e+00 1.260000e+01 2.092884e-14
4.200000e+00 1.280000e+01 1.078910e-14
4.200000e+00 1.300000e+01 5.410432e-15
4.200000e+00 1.320000e+01 2.671984e-15
4.200000e+00 1.340000e+01 1.276796e-15
4.200000e+00 1.360000e+01 5.726876e-16
4.200000e+00 1.380000e+01 2.538319e-16
4.200000e+00 1.400000e+01 1.133328e-16
4.200000e+00 1.420000e+01 4.248226e-17
4.200000e+00 1.440000e+01 1.055953e-17
4.200000e+00 1.460000e+01 1.716970e-18
4.200000e+00 1.480000e+01 8.813074e-19
4.200000e+00 1.500000e+01 9.734480e-19
4.200000e+00 1.520000e+01 7.737198e-19
4.200000e+00 1.540000e+01 4.853210e-19
4.200000e+00 1.560000e+01 2.588772e-19
4.200000e+00 1.580000e+01 1.210556e-19
4.200000e+00 1.600000e+01 5.031543e-20
4.200000e+00 1.620000e+01 1.873096e-20
4.200000e+00 1.640000e+01 8.326997e-21
4.200000e+00 1.660000e+01 7.489872e-21
4.200000e+00 1.680000e+01 8.192803e-21
4.200000e+00 1.700000e+01 7.350838e-21
4.200000e+00 1.720000e+01 5.386689e-21
4.200000e+00 1.740000e+01 3.390385e-21
4.200000e+00 1.760000e+01 1.899916e-21
4.200000e+00 1.780000e+01 9.646904e-22
4.200000e+00 1.800000e+01 4.457610e-22
4.200000e+00 1.820000e+01 1.879980e-22
4.200000e+00 1.840000e+01 7.390807e-23
4.200000e+00 1.860000e+01 2.881170e-23
4.200000e+00 1.880000e+01 1.226767e-23
4.200000e+00 1.900000e+01 5.975446e-24
4.200000e+00 1.920000e+01 3.117225e-24
4.200000e+00 1.940000e+01 1.580656e-24
4.200000e+00 1.960000e+01 7.361847e-25
4.200000e+00 1.980000e+01 3.089017e-25
4.200000e+00 2.000000e+01 1.167037e-25
4.200000e+00 2.020000e+01 3.999669e-26
4.200000e+00 2.040000e+01 1.256918e-26
4.200000e+00 2.060000e+01 3.665203e-27
4.200000e+00 2.080000e+01 1.004473e-27
4.200000e+00 2.100000e+01 2.629342e-28
4.200000e+00 2.120000e+01 6.746028e-29
4.200000e+00 2.140000e+01 1.770274e-29
4.200000e+00 2.160000e+01 5.012928e-30
4.200000e+00 2.180000e+01 1.580363e-30
4.200000e+00 2.200000e+01 5.424175e-31
4.200000e+00 2.220000e+01 1.914688e-31
4.200000e+00 2.240000e+01 6.596740e-32
4.200000e+00 2.260000e+01 2.146020e-32
4.200000e+00 2.280000e+01 6.474127e-33
4.200000e+00 2.300000e+01 1.793958e-33
4.200000e+00 2.320000e+01 4.540903e-34
4.200000e+00 2.340000e+01 1.046056e-34
4.200000e+00 2.360000e+01 2.186318e-35
4.200000e+00 2.380000e+01 4.133977e-36
4.200000e+00 2.400000e+01 7.053543e-37
4.200000e+00 2.420000e+01 1.084418e-37
4.200000e+00 2.440000e+01 1.505818e-38
4.200000e+00 2.460000e+01 1.903542e-39
4.200000e+00 2.480000e+01 2.305096e-40
4.200000e+00 2.500000e+01 2.558244e-41
4.200000e+00 2.520000e+01 5.539812e-42
4.200000e+00 2.540000e+01 0.000000e+00

4.400000e+00 -2.560000e+01 0.000000e+00
4.400000e+00 -2.540000e+01 3.195304e-41
4.400000e+00 -2.520000e+01 1.197193e-40
4.400000e+00 -2.500000e+01 6.183794e-40
4.400000e+00 -2.480000e+01 2.816944e-39
4.400000e+00 -2.460000e+01 1.218436e-38
4.400000e+00 -2.440000e+01 5.080376e-38
4.400000e+00 -2.420000e+01 2.121306e-37
4.400000e+00 -2.400000e+01 9.211485e-37
4.400000e+00 -2.380000e+01 4.201580e-36
4.400000e+00 -2.360000e+01 1.955728e-35
4.400000e+00 -2.340000e+01 8.881711e-35
4.400000e+00 -2.320000e+01 3.793744e-34
4.400000e+00 -2.300000e+01 1.490166e-33
4.400000e+00 -2.280000e+01 5.312968e-33
4.400000e+00 -2.260000e+01 1.703323e-32
4.400000e+00 -2.240000e+01 4.857779e-32
4.400000e+00 -2.220000e+01 1.211212e-31
4.400000e+00 -2.200000e+01 2.559952e-31
4.400000e+00 -2.180000e+01 4.372917e-31
4.400000e+00 -2.160000e+01 6.270393e-31
4.400000e+00 -2.140000e+01 1.708473e-30
4.400000e+00 -2.120000e+01 1.238340e-29
4.400000e+00 -2.100000e+01 8.451126e-29
4.400000e+00 -2.080000e+01 4.616015e-28
4.400000e+00 -2.060000e+01 2.112655e-27
4.400000e+00 -2.040000e+01 8.382495e-27
4.400000e+00 -2.020000e+01 2.931141e-26
4.400000e+00 -2.000000e+01 9.089471e-26
4.400000e+00 -1.980000e+01 2.504127e-25
4.400000e+00 -1.960000e+01 6.140259e-25
4.400000e+00 -1.940000e+01 1.349368e-24
4.400000e+00 -1.920000e+01 2.710789e-24
4.400000e+00 -1.900000e+01 5.204452e-24
4.400000e+00 -1.880000e+01 1.027358e-23
4.400000e+00 -1.860000e+01 2.223226e-23
4.400000e+00 -1.840000e+01 5.215651e-23
4.400000e+00 -1.820000e+01 1.228359e-22
4.400000e+00 -1.800000e+01 2.700015e-22
4.400000e+00 -1.780000e+01 5.328361e-22
4.400000e+00 -1.760000e+01 9.324422e-22
4.400000e+00 -1.740000e+01 1.440449e-21
4.400000e+00 -1.720000e+01 1.929812e-21
4.400000e+00 -1.700000e+01 2.153013e-21
4.400000e+00 -1.680000e+01 2.008238e-21
4.400000e+00 -1.660000e+01 2.390763e-21
4.400000e+00 -1.640000e+01 5.936074e-21
4.400000e+00 -1.620000e+01 1.571420e-20
4.400000e+00 -1.600000e+01 3.263806e-20
4.400000e+00 -1.580000e+01 5.777918e-20
4.400000e+00 -1.560000e+01 1.004169e-19
4.400000e+00 -1.540000e+01 1.823792e-19
4.400000e+00 -1.520000e+01 3.460063e-19
4.400000e+00 -1.500000e+01 6.707957e-19
4.400000e+00 -1.480000e+01 1.191680e-18
4.400000e+00 -1.460000e+01 1.926634e-18
4.400000e+00 -1.440000e+01 5.124720e-18
4.400000e+00 -1.420000e+01 2.075367e-17
4.400000e+00 -1.400000e+01 6.429724e-17
4.400000e+00 -1.380000e+01 1.460283e-16
4.400000e+00 -1.360000e+01 3.028786e-16
4.400000e+00 -1.340000e+01 6.640220e-16
4.400000e+00 -1.320000e+01 1.428360e-15
4.400000e+00 -1.300000e+01 2.880417e-15
4.400000e+00 -1.280000e+01 5.640566e-15
4.400000e+00 -1.260000e+01 1.076298e-14
4.400000e+00 -1.240000e+01 1.970555e-14
4.400000e+00 -1.220000e+01 3.516092e-14
4.400000e+00 -1.200000e+01 6.207176e-14
4.400000e+00 -1.180000e+01 1.051645e-13
4.400000e+00 -1.160000e+01 1.670425e-13
4.400000e+00 -1.140000e+01 2.562612e-13
4.400000e+00 -1.120000e+01 3.851407e-13
4.400000e+00 -1.100000e+01 5.586568e-13
4.400000e+00 -1.080000e+01 7.773193e-13
4.400000e+00 -1.060000e+01 1.051583e-12
4.400000e+00 -1.040000e+01 1.394408e-12
4.400000e+00 -1.020000e+01 1.787964e-12
4.400000e+00 -1.000000e+01 2.248064e-12
4.400000e+00 -9.800000e+00 2.782807e-12
4.400000e+00 -9.600000e+00 3.358665e-12
4.400000e+00 -9.400000e+00 3.998504e-12
4.400000e+00 -9.200000e+00 4.719458e-12
4.400000e+00 -9.000000e+00 5.528824e-12
4.400000e+00 -8.800000e+00 6.494299e-12
4.400000e+00 -8.600000e+00 7.664986e-12
4.400000e+00 -8.400000e+00 9.123310e-12
4.400000e+00 -8.200000e+00 1.099511e-11
4.400000e+00 -8.000000e+00 1.348852e-11
4.400000e+00 -7.800000e+00 1.682826e-11
4.400000e+00 -7.600000e+00 2.095770e-11
4.400000e+00 -7.400000e+00 2.615348e-11
4.400000e+00 -7.200000e+00 3.260345e-11
4.400000e+00 -7.000000e+00 4.050621e-11
4.400000e+00 -6.800000e+00 5.005568e-11
4.400000e+00 -6.600000e+00 6.149016e-11
4.400000e+00 -6.400000e+00 7.554390e-11
4.400000e+00 -6.200000e+00 9.232370e-11
4.400000e+00 -6.000000e+00 1.124563e-10
4.400000e+00 -5.800000e+00 1.360206e-10
4.400000e+00 -5.600000e+00 1.637276e-10
4.400000e+00 -5.400000e+00 1.954165e-10
4.400000e+00 -5.200000e+00 2.317477e-10
4.400000e+00 -5.000000e+00 2.728593e-10
4.400000e+00 -4.800000e+00 3.189639e-10
4.400000e+00 -4.600000e+00 3.698818e-10
4.400000e+00 -4.400000e+00 4.262495e-10
4.400000e+00 -4.200000e+00 4.876574e-10
4.400000e+00 -4.000000e+00 5.544006e-10
4.400000e+00 -3.800000e+00 6.256555e-10
4.400000e+00 -3.600000e+00 7.024154e-10
4.400000e+00 -3.400000e+00 7.827600e-10
4.400000e+00 -3.200000e+00 8.671886e-10
4.400000e+00 -3.000000e+00 9.547909e-10
4.400000e+00 -2.800000e+00 1.043897e-09
4.400000e+00 -2.600000e+00 1.135307e-09
4.400000e+00 -2.400000e+00 1.226494e-09
4.400000e+00 -2.200000e+00 1.316551e-09
4.400000e+00 -2.000000e+00 1.405703e-09
4.400000e+00 -1.800000e+00 1.491008e-09
4.400000e+00 -1.600000e+00 1.571001e-09
4.400000e+00 -1.400000e+00 1.644354e-09
4.400000e+00 -1.200000e+00 1.712545e-09
4.400000e+00 -1.000000e+00 1.771960e-09
4.400000e+00 -8.000000e-01 1.822197e-09
4.400000e+00 -6.000000e-01 1.861150e-09
4.400000e+00 -4.000000e-01 1.889878e-09
4.400000e+00 -2.000000e-01 1.908109e-09
4.400000e+00 0.000000e+00 1.914825e-09
4.400000e+00 2.000000e-01 1.908109e-09
4.400000e+00 4.000000e-01 1.889878e-09
4.400000e+00 6.000000e-01 1.861150e-09
4.400000e+00 8.000000e-01 1.822197e-09
4.400000e+00 1.000000e+00 1.771960e-09
4.400000e+00 1.200000e+00 1.712545e-09
4.400000e+00 1.400000e+00 1.644354e-09
4.400000e+00 1.600000e+00 1.571001e-09
4.400000e+00 1.800000e+00 1.491008e-09
4.400000e+00 2.000000e+00 1.405703e-09
4.400000e+00 2.200000e+00 1.316551e-09
4.400000e+00 2.400000e+00 1.226494e-09
4.400000e+00 2.600000e+00 1.135307e-09
4.400000e+00 2.800000e+00 1.043897e-09
4.400000e+00 3.000000e+00 9.547909e-10
4.400000e+00 3.200000e+00 8.671886e-10
4.400000e+00 3.400000e+00 7.827600e-10
4.400000e+00 3.600000e+00 7.024154e-10
4.400000e+00 3.800000e+00 6.256555e-10
4.400000e+00 4.000000e+00 5.544006e-10
4.400000e+00 4.200000e+00 4.876574e-10
4.400000e+00 4.400000e+00 4.262495e-10
4.400000e+00 4.600000e+00 3.698818e-10
4.400000e+00 4.800000e+00 3.189639e-10
4.400000e+00 5.000000e+00 2.728593e-10
4.400000e+00 5.200000e+00 2.317477e-10
4.400000e+00 5.400000e+00 1.954165e-10
4.400000e+00 5.600000e+00 1.637276e-10
4.400000e+00 5.800000e+00 1.360206e-10
4.400000e+00 6.000000e+00 1.124563e-10
4.400000e+00 6.200000e+00 9.232370e-11
4.400000e+00 6.400000e+00 7.554390e-11
4.400000e+00 6.600000e+00 6.149016e-11
4.400000e+00 6.800000e+00 5.005568e-11
4.400000e+00 7.000000e+00 4.050621e-11
4.400000e+00 7.200000e+00 3.260345e-11
4.400000e+00 7.400000e+00 2.615348e-11
4.400000e+00 7.600000e+00 2.095770e-11
4.400000e+00 7.800000e+00 1.682826e-11
4.400000e+00 8.000000e+00 1.348852e-11
4.400000e+00 8.200000e+00 1.099511e-11
4.400000e+00 8.400000e+00 9.123310e-12
4.400000e+00 8.600000e+00 7.664986e-12
4.400000e+00 8.800000e+00 6.494299e-12
4.400000e+00 9.000000e+00 5.528824e-12
4.400000e+00 9.200000e+00 4.719458e-12
4.400000e+00 9.400000e+00 3.998504e-12
4.400000e+00 9.600000e+00 3.358665e-12
4.400000e+00 9.800000e+00 2.782807e-12
4.400000e+00 1.000000e+01 2.248064e-12
4.400000e+00 1.020000e+01 1.787964e-12
4.400000e+00 1.040000e+01 1.394408e-12
4.400000e+00 1.060000e+01 1.051583e-12
4.400000e+00 1.080000e+01 7.773193e-13
4.400000e+00 1.100000e+01 5.586568e-13
4.400000e+00 1.120000e+01 3.851407e-13
4.400000e+00 1.140000e+01 2.562612e-13
4.400000e+00 1.160000e+01 1.670425e-13
4.400000e+00 1.180000e+01 1.051645e-13
4.400000e+00 1.200000e+01 6.207176e-14
4.400000e+00 1.220000e+01 3.516092e-14
4.400000e+00 1.240000e+01 1.970555e-14
4.400000e+00 1.260000e+01 1.076298e-14
4.400000e+00 1.280000e+01 5.640566e-15
4.400000e+00 1.300000e+01 2.880417e-15
4.400000e+00 1.320000e+01 1.428360e-15
4.400000e+00 1.340000e+01 6.640220e-16
4.400000e+00 1.360000e+01 3.028786e-16
4.400000e+00 1.380000e+01 1.460283e-16
4.400000e+00 1.400000e+01 6.429724e-17
4.400000e+00 1.420000e+01 2.075367e-17
4.400000e+00 1.440000e+01 5.124720e-18
4.400000e+00 1.460000e+01 1.926634e-18
4.400000e+00 1.480000e+01 1.191680e-18
4.400000e+00 1.500000e+01 6.707957e-19
4.400000e+00 1.520000e+01 3.460063e-19
4.400000e+00 1.540000e+01 1.823792e-19
4.400000e+00 1.560000e+01 1.004169e-19
4.400000e+00 1.580000e+01 5.777918e-20
4.400000e+00 1.600000e+01 3.263806e-20
4.400000e+00 1.620000e+01 1.571420e-20
4.400000e+00 1.640000e+01 5.936073e-21
4.400000e+00 1.660000e+01 2.390763e-21
4.400000e+00 1.680000e+01 2.008238e-21
4.400000e+00 1.700000e+01 2.153013e-21
4.400000e+00 1.720000e+01 1.929812e-21
4.400000e+00 1.740000e+01 1.440449e-21
4.400000e+00 1.760000e+01 9.324422e-22
4.400000e+00 1.780000e+01 5.328361e-22
4.400000e+00 1.800000e+01 2.700015e-22
4.400000e+00 1.820000e+01 1.228359e-22
4.400000e+00 1.840000e+01 5.215651e-23
4.400000e+00 1.860000e+01 2.223226e-23
4.400000e+00 1.880000e+01 1.027358e-23
4.400000e+00 1.900000e+01 5.204452e-24
4.400000e+00 1.920000e+01 2.710789e-24
4.400000e+00 1.940000e+01 1.349368e-24
4.400000e+00 1.960000e+01 6.140259e-25
4.400000e+00 1.980000e+01 2.504127e-25
4.400000e+00 2.000000e+01 9.089471e-26
4.400000e+00 2.020000e+01 2.931141e-26
4.400000e+00 2.040000e+01 8.382495e-27
4.400000e+00 2.060000e+01 2.112655e-27
4.400000e+00 2.080000e+01 4.616015e-28
4.400000e+00 2.100000e+01 8.451126e-29
4.400000e+00 2.120000e+01 1.238340e-29
4.400000e+00 2.140000e+01 1.708473e-30
4.400000e+00 2.160000e+01 6.270393e-31
4.400000e+00 2.180000e+01 4.372917e-31
4.400000e+00 2.200000e+01 2.559952e-31
4.400000e+00 2.220000e+01 1.211212e-31
4.400000e+00 2.240000e+01 4.857779e-32
4.400000e+00 2.260000e+01 1.703323e-32
4.400000e+00 2.280000e+01 5.312968e-33
4.400000e+00 2.300000e+01 1.490166e-33
4.400000e+00 2.320000e+01 3.793744e-34
4.400000e+00 2.340000e+01 8.881710e-35
4.400000e+00 2.360000e+01 1.955728e-35
4.400000e+00 2.380000e+01 4.201577e-36
4.400000e+00 2.400000e+01 9.211521e-37
4.400000e+00 2.420000e+01 2.121257e-37
4.400000e+00 2.440000e+01 5.081148e-38
4.400000e+00 2.460000e+01 1.217076e-38
4.400000e+00 2.480000e+01 2.840690e-39
4.400000e+00 2.500000e+01 5.823308e-40
4.400000e+00 2.520000e+01 1.727336e-40
4.400000e+00 2.540000e+01 0.000000e+00

4.600000e+00 -2.560000e+01 0.000000e+00
4.600000e+00 -2.540000e+01 8.032927e-41
4.600000e+00 -2.520000e+01 2.988564e-40
4.600000e+00 -2.500000e+01 1.522255e-39
4.600000e+00 -2.480000e+01 6.795664e-39
4.600000e+00 -2.460000e+01 2.827865e-38
4.600000e+00 -2.440000e+01 1.094983e-37
4.600000e+00 -2.420000e+01 4.004264e-37
4.600000e+00 -2.400000e+01 1.422412e-36
4.600000e+00 -2.380000e+01 5.112433e-36
4.600000e+00 -2.360000e+01 1.924463e-35
4.600000e+00 -2.340000e+01 7.592361e-35
4.600000e+00 -2.320000e+01 3.032356e-34
4.600000e+00 -2.300000e+01 1.173728e-33
4.600000e+00 -2.280000e+01 4.259461e-33
4.600000e+00 -2.260000e+01 1.419027e-32
4.600000e+00 -2.240000e+01 4.274249e-32
4.600000e+00 -2.220000e+01 1.144779e-31
4.600000e+00 -2.200000e+01 2.655222e-31
4.600000e+00 -2.180000e+01 5.080940e-31
4.600000e+00 -2.160000e+01 7.408554e-31
4.600000e+00 -2.140000e+01 9.482770e-31
4.600000e+00 -2.120000e+01 4.439868e-30
4.600000e+00 -2.100000e+01 3.802793e-29
4.600000e+00 -2.080000e+01 2.444016e-28
4.600000e+00 -2.060000e+01 1.227816e-27
4.600000e+00 -2.040000e+01 5.140169e-27
4.600000e+00 -2.020000e+01 1.853484e-26
4.600000e+00 -2.000000e+01 5.848696e-26
4.600000e+00 -1.980000e+01 1.628083e-25
4.600000e+00 -1.960000e+01 4.022801e-25
4.600000e+00 -1.940000e+01 8.905320e-25
4.600000e+00 -1.920000e+01 1.797383e-24
4.600000e+00 -1.900000e+01 3.411272e-24
4.600000e+00 -1.880000e+01 6.370619e-24
4.600000e+00 -1.860000e+01 1.224308e-23
4.600000e+00 -1.840000e+01 2.440319e-23
4.600000e+00 -1.820000e+01 4.797473e-23
4.600000e+00 -1.800000e+01 8.568336e-23
4.600000e+00 -1.780000e+01 1.282863e-22
4.600000e+00 -1.760000e+01 1.489096e-22
4.600000e+00 -1.740000e+01 1.182333e-22
4.600000e+00 -1.720000e+01 4.684410e-23
4.600000e+00 -1.700000e+01 8.480264e-23
4.600000e+00 -1.680000e+01 7.882687e-22
4.600000e+00 -1.660000e+01 3.440194e-21
4.600000e+00 -1.640000e+01 9.487168e-21
4.600000e+00 -1.620000e+01 1.824995e-20
4.600000e+00 -1.600000e+01 2.539446e-20
4.600000e+00 -1.580000e+01 2.687662e-20
4.600000e+00 -1.560000e+01 2.498250e-20
4.600000e+00 -1.540000e+01 2.828676e-20
4.600000e+00 -1.520000e+01 7.010121e-20
4.600000e+00 -1.500000e+01 2.931663e-19
4.600000e+00 -1.480000e+01 9.719258e-19
4.600000e+00 -1.460000e+01 2.113861e-18
4.600000e+00 -1.440000e+01 3.502969e-18
4.600000e+00 -1.420000e+01 8.503396e-18
4.600000e+00 -1.400000e+01 2.915528e-17
4.600000e+00 -1.380000e+01 7.934094e-17
4.600000e+00 -1.360000e+01 1.688289e-16
4.600000e+00 -1.340000e+01 3.381592e-16
4.600000e+00 -1.320000e+01 6.965441e-16
4.600000e+00 -1.300000e+01 1.413650e-15
4.600000e+00 -1.280000e+01 2.768571e-15
4.600000e+00 -1.260000e+01 5.259026e-15
4.600000e+00 -1.240000e+01 9.571215e-15
4.600000e+00 -1.220000e+01 1.658276e-14
4.600000e+00 -1.200000e+01 2.824823e-14
4.600000e+00 -1.180000e+01 4.785576e-14
4.600000e+00 -1.160000e+01 7.692350e-14
4.600000e+00 -1.140000e+01 1.178304e-13
4.600000e+00 -1.120000e+01 1.772790e-13
4.600000e+00 -1.100000e+01 2.579970e-13
4.600000e+00 -1.080000e+01 3.632352e-13
4.600000e+00 -1.060000e+01 4.973288e-13
4.600000e+00 -1.040000e+01 6.717922e-13
4.600000e+00 -1.020000e+01 8.920324e-13
4.600000e+00 -1.000000e+01 1.153967e-12
4.600000e+00 -9.800000e+00 1.478249e-12
4.600000e+00 -9.600000e+00 1.860069e-12
4.600000e+00 -9.400000e+00 2.299502e-12
4.600000e+00 -9.200000e+00 2.818408e-12
4.600000e+00 -9.000000e+00 3.436401e-12
4.600000e+00 -8.800000e+00 4.179821e-12
4.600000e+00 -8.600000e+00 5.046659e-12
4.600000e+00 -8.400000e+00 6.087332e-12
4.600000e+00 -8.200000e+00 7.324774e-12
4.600000e+00 -8.000000e+00 8.763873e-12
4.600000e+00 -7.800000e+00 1.052604e-11
4.600000e+00 -7.600000e+00 1.256313e-11
4.600000e+00 -7.400000e+00 1.481675e-11
4.600000e+00 -7.200000e+00 1.741973e-11
4.600000e+00 -7.000000e+00 2.043808e-11
4.600000e+00 -6.800000e+00 2.392166e-11
4.600000e+00 -6.600000e+00 2.779908e-11
4.600000e+00 -6.400000e+00 3.242262e-11
4.600000e+00 -6.200000e+00 3.756461e-11
4.600000e+00 -6.000000e+00 4.351086e-11
4.600000e+00 -5.800000e+00 4.998823e-11
4.600000e+00 -5.600000e+00 5.725223e-11
4.600000e+00 -5.400000e+00 6.522835e-11
4.600000e+00 -5.200000e+00 7.381270e-11
4.600000e+00 -5.000000e+00 8.313833e-11
4.600000e+00 -4.800000e+00 9.323644e-11
4.600000e+00 -4.600000e+00 1.037137e-10
4.600000e+00 -4.400000e+00 1.151807e-10
4.600000e+00 -4.200000e+00 1.269419e-10
4.600000e+00 -4.000000e+00 1.395215e-10
4.600000e+00 -3.800000e+00 1.522400e-10
4.600000e+00 -3.600000e+00 1.657074e-10
4.600000e+00 -3.400000e+00 1.794584e-10
4.600000e+00 -3.200000e+00 1.935506e-10
4.600000e+00 -3.000000e+00 2.076436e-10
4.600000e+00 -2.800000e+00 2.217040e-10
4.600000e+00 -2.600000e+00 2.355691e-10
4.600000e+00 -2.400000e+00 2.495999e-10
4.600000e+00 -2.200000e+00 2.628037e-10
4.600000e+00 -2.000000e+00 2.758211e-10
4.600000e+00 -1.800000e+00 2.884412e-10
4.600000e+00 -1.600000e+00 2.995947e-10
4.600000e+00 -1.400000e+00 3.099869e-10
4.600000e+00 -1.200000e+00 3.194303e-10
4.600000e+00 -1.000000e+00 3.275946e-10
4.600000e+00 -8.000000e-01 3.346470e-10
4.600000e+00 -6.000000e-01 3.400274e-10
4.600000e+00 -4.000000e-01 3.438422e-10
4.600000e+00 -2.000000e-01 3.462351e-10
4.600000e+00 0.000000e+00 3.474234e-10
4.600000e+00 2.000000e-01 3.462351e-10
4.600000e+00 4.000000e-01 3.438422e-10
4.600000e+00 6.000000e-01 3.400274e-10
4.600000e+00 8.000000e-01 3.346470e-10
4.600000e+00 1.000000e+00 3.275946e-10
4.600000e+00 1.200000e+00 3.194303e-10
4.600000e+00 1.400000e+00 3.099869e-10
4.600000e+00 1.600000e+00 2.995947e-10
4.600000e+00 1.800000e+00 2.884412e-10
4.600000e+00 2.000000e+00 2.758211e-10
4.600000e+00 2.200000e+00 2.628037e-10
4.600000e+00 2.400000e+00 2.495999e-10
4.600000e+00 2.600000e+00 2.355691e-10
4.600000e+00 2.800000e+00 2.217040e-10
4.600000e+00 3.000000e+00 2.076436e-10
4.600000e+00 3.200000e+00 1.935506e-10
4.600000e+00 3.400000e+00 1.794584e-10
4.600000e+00 3.600000e+00 1.657074e-10
4.600000e+00 3.800000e+00 1.522400e-10
4.600000e+00 4.000000e+00 1.395215e-10
4.600000e+00 4.200000e+00 1.269419e-10
4.600000e+00 4.400000e+00 1.151807e-10
4.600000e+00 4.600000e+00 1.037137e-10
4.600000e+00 4.800000e+00 9.323644e-11
4.600000e+00 5.000000e+00 8.313833e-11
4.600000e+00 5.200000e+00 7.381270e-11
4.600000e+00 5.400000e+00 6.522835e-11
4.600000e+00 5.600000e+00 5.725223e-11
4.600000e+00 5.800000e+00 4.998823e-11
4.600000e+00 6.000000e+00 4.351086e-11
4.600000e+00 6.200000e+00 3.756461e-11
4.600000e+00 6.400000e+00 3.242262e-11
4.600000e+00 6.600000e+00 2.779908e-11
4.600000e+00 6.800000e+00 2.392166e-11
4.600000e+00 7.000000e+00 2.043808e-11
4.600000e+00 7.200000e+00 1.741973e-11
4.600000e+00 7.400000e+00 1.481675e-11
4.600000e+00 7.600000e+00 1.256313e-11
4.600000e+00 7.800000e+00 1.052604e-11
4.600000e+00 8.000000e+00 8.763873e-12
4.600000e+00 8.200000e+00 7.324774e-12
4.600000e+00 8.400000e+00 6.087332e-12
4.600000e+00 8.600000e+00 5.046659e-12
4.600000e+00 8.800000e+00 4.179821e-12
4.600000e+00 9.000000e+00 3.436401e-12
4.600000e+00 9.200000e+00 2.818408e-12
4.600000e+00 9.400000e+00 2.299502e-12
4.600000e+00 9.600000e+00 1.860069e-12
4.600000e+00 9.800000e+00 1.478249e-12
4.600000e+00 1.000000e+01 1.153967e-12
4.600000e+00 1.020000e+01 8.920324e-13
4.600000e+00 1.040000e+01 6.717922e-13
4.600000e+00 1.060000e+01 4.973288e-13
4.600000e+00 1.080000e+01 3.632352e-13
4.600000e+00 1.100000e+01 2.579970e-13
4.600000e+00 1.120000e+01 1.772790e-13
4.600000e+00 1.140000e+01 1.178304e-13
4.600000e+00 1.160000e+01 7.692350e-14
4.600000e+00 1.180000e+01 4.785576e-14
4.600000e+00 1.200000e+01 2.824823e-14
4.600000e+00 1.220000e+01 1.658276e-14
4.600000e+00 1.240000e+01 9.571215e-15
4.600000e+00 1.260000e+01 5.259026e-15
4.600000e+00 1.280000e+01 2.768571e-15
4.600000e+00 1.300000e+01 1.413650e-15
4.600000e+00 1.320000e+01 6.965441e-16
4.600000e+00 1.340000e+01 3.381592e-16
4.600000e+00 1.360000e+01 1.688289e-16
4.600000e+00 1.380000e+01 7.934094e-17
4.600000e+00 1.400000e+01 2.915528e-17
4.600000e+00 1.420000e+01 8.503396e-18
4.600000e+00 1.440000e+01 3.502969e-18
4.600000e+00 1.460000e+01 2.113861e-18
4.600000e+00 1.480000e+01 9.719258e-19
4.600000e+00 1.500000e+01 2.931663e-19
4.600000e+00 1.520000e+01 7.010121e-20
4.600000e+00 1.540000e+01 2.828676e-20
4.600000e+00 1.560000e+01 2.498250e-20
4.600000e+00 1.580000e+01 2.687662e-20
4.600000e+00 1.600000e+01 2.539446e-20
4.600000e+00 1.620000e+01 1.824995e-20
4.600000e+00 1.640000e+01 9.487168e-21
4.600000e+00 1.660000e+01 3.440194e-21
4.600000e+00 1.680000e+01 7.882686e-22
4.600000e+00 1.700000e+01 8.480263e-23
4.600000e+00 1.720000e+01 4.684410e-23
4.600000e+00 1.740000e+01 1.182333e-22
4.600000e+00 1.760000e+01 1.489096e-22
4.600000e+00 1.780000e+01 1.282863e-22
4.600000e+00 1.800000e+01 8.568336e-23
4.600000e+00 1.820000e+01 4.797473e-23
4.600000e+00 1.840000e+01 2.440319e-23
4.600000e+00 1.860000e+01 1.224308e-23
4.600000e+00 1.880000e+01 6.370619e-24
4.600000e+00 1.900000e+01 3.411272e-24
4.600000e+00 1.920000e+01 1.797383e-24
4.600000e+00 1.940000e+01 8.905320e-25
4.600000e+00 1.960000e+01 4.022801e-25
4.600000e+00 1.980000e+01 1.628083e-25
4.600000e+00 2.000000e+01 5.848696e-26
4.600000e+00 2.020000e+01 1.853484e-26
4.600000e+00 2.040000e+01 5.140169e-27
4.600000e+00 2.060000e+01 1.227816e-27
4.600000e+00 2.080000e+01 2.444016e-28
4.600000e+00 2.100000e+01 3.802793e-29
4.600000e+00 2.120000e+01 4.439868e-30
4.600000e+00 2.140000e+01 9.482771e-31
4.600000e+00 2.160000e+01 7.408554e-31
4.600000e+00 2.180000e+01 5.080940e-31
4.600000e+00 2.200000e+01 2.655222e-31
4.600000e+00 2.220000e+01 1.144779e-31
4.600000e+00 2.240000e+01 4.274249e-32
4.600000e+00 2.260000e+01 1.419027e-32
4.600000e+00 2.280000e+01 4.259461e-33
4.600000e+00 2.300000e+01 1.173728e-33
4.600000e+00 2.320000e+01 3.032356e-34
4.600000e+00 2.340000e+01 7.592360e-35
4.600000e+00 2.360000e+01 1.924464e-35
4.600000e+00 2.380000e+01 5.112426e-36
4.600000e+00 2.400000e+01 1.422417e-36
4.600000e+00 2.420000e+01 4.004228e-37
4.600000e+00 2.440000e+01 1.095060e-37
4.600000e+00 2.460000e+01 2.825680e-38
4.600000e+00 2.480000e+01 6.845188e-39
4.600000e+00 2.500000e+01 1.437728e-39
4.600000e+00 2.520000e+01 4.302417e-40
4.600000e+00 2.540000e+01 0.000000e+00

4.800000e+00 -2.560000e+01 0.000000e+00
4.800000e+00 -2.540000e+01 8.978522e-41
4.800000e+00 -2.520000e+01 3.321685e-40
4.800000e+00 -2.500000e+01 1.675152e-39
4.800000e+00 -2.480000e+01 7.422497e-39
4.800000e+00 -2.460000e+01 3.047344e-38
4.800000e+00 -2.440000e+01 1.152544e-37
4.800000e+00 -2.420000e+01 4.030960e-37
4.800000e+00 -2.400000e+01 1.321135e-36
4.800000e+00 -2.380000e+01 4.181640e-36
4.800000e+00 -2.360000e+01 1.343616e-35
4.800000e+00 -2.340000e+01 4.607978e-35
4.800000e+00 -2.320000e+01 1.702875e-34
4.800000e+00 -2.300000e+01 6.510364e-34
4.800000e+00 -2.280000e+01 2.439931e-33
4.800000e+00 -2.260000e+01 8.630867e-33
4.800000e+00 -2.240000e+01 2.826351e-32
4.800000e+00 -2.220000e+01 8.507790e-32
4.800000e+00 -2.200000e+01 2.358955e-31
4.800000e+00 -2.180000e+01 6.115435e-31
4.800000e+00 -2.160000e+01 1.545271e-30
4.800000e+00 -2.140000e+01 4.149421e-30
4.800000e+00 -2.120000e+01 1.314989e-29
4.800000e+00 -2.100000e+01 5.001994e-29
4.800000e+00 -2.080000e+01 2.078917e-28
4.800000e+00 -2.060000e+01 8.545847e-28
4.800000e+00 -2.040000e+01 3.282397e-27
4.800000e+00 -2.020000e+01 1.145796e-26
4.800000e+00 -2.000000e+01 3.583050e-26
4.800000e+00 -1.980000e+01 9.960247e-26
4.800000e+00 -1.960000e+01 2.455289e-25
4.800000e+00 -1.940000e+01 5.387819e-25
4.800000e+00 -1.920000e+01 1.064742e-24
4.800000e+00 -1.900000e+01 1.931733e-24
4.800000e+00 -1.880000e+01 3.287780e-24
4.800000e+00 -1.860000e+01 5.305180e-24
4.800000e+00 -1.840000e+01 7.929377e-24
4.800000e+00 -1.820000e+01 1.001228e-23
4.800000e+00 -1.800000e+01 8.304737e-24
4.800000e+00 -1.780000e+01 1.329991e-24
4.800000e+00 -1.760000e+01 9.801397e-24
4.800000e+00 -1.740000e+01 1.183572e-22
4.800000e+00 -1.720000e+01 5.193079e-22
4.800000e+00 -1.700000e+01 1.560057e-21
4.800000e+00 -1.680000e+01 3.863284e-21
4.800000e+00 -1.660000e+01 8.362645e-21
4.800000e+00 -1.640000e+01 1.544103e-20
4.800000e+00 -1.620000e+01 2.279100e-20
4.800000e+00 -1.600000e+01 2.475371e-20
4.800000e+00 -1.580000e+01 1.739846e-20
4.800000e+00 -1.560000e+01 5.702568e-21
4.800000e+00 -1.540000e+01 1.006095e-21
4.800000e+00 -1.520000e+01 1.783633e-20
4.800000e+00 -1.500000e+01 1.248863e-19
4.800000e+00 -1.480000e+01 5.554008e-19
4.800000e+00 -1.460000e+01 1.572477e-18
4.800000e+00 -1.440000e+01 2.810366e-18
4.800000e+00 -1.420000e+01 3.913766e-18
4.800000e+00 -1.400000e+01 9.579681e-18
4.800000e+00 -1.380000e+01 3.303243e-17
4.800000e+00 -1.360000e+01 8.602892e-17
4.800000e+00 -1.340000e+01 1.724915e-16
4.800000e+00 -1.320000e+01 3.209571e-16
4.800000e+00 -1.300000e+01 6.316529e-16
4.800000e+00 -1.280000e+01 1.268764e-15
4.800000e+00 -1.260000e+01 2.432676e-15
4.800000e+00 -1.240000e+01 4.446914e-15
4.800000e+00 -1.220000e+01 7.756217e-15
4.800000e+00 -1.200000e+01 1.288457e-14
4.800000e+00 -1.180000e+01 2.125156e-14
4.800000e+00 -1.160000e+01 3.453330e-14
4.800000e+00 -1.140000e+01 5.346469e-14
4.800000e+00 -1.120000e+01 8.122982e-14
4.800000e+00 -1.100000e+01 1.200701e-13
4.800000e+00 -1.080000e+01 1.703871e-13
4.800000e+00 -1.060000e+01 2.351452e-13
4.800000e+00 -1.040000e+01 3.179428e-13
4.800000e+00 -1.020000e+01 4.289021e-13
4.800000e+00 -1.000000e+01 5.665363e-13
4.800000e+00 -9.800000e+00 7.337535e-13
4.800000e+00 -9.600000e+00 9.388592e-13
4.800000e+00 -9.400000e+00 1.185214e-12
4.800000e+00 -9.200000e+00 1.474917e-12
4.800000e+00 -9.000000e+00 1.817896e-12
4.800000e+00 -8.800000e+00 2.241841e-12
4.800000e+00 -8.600000e+00 2.727829e-12
4.800000e+00 -8.400000e+00 3.274022e-12
4.800000e+00 -8.200000e+00 3.930536e-12
4.800000e+00 -8.000000e+00 4.670120e-12
4.800000e+00 -7.800000e+00 5.497813e-12
4.800000e+00 -7.600000e+00 6.450323e-12
4.800000e+00 -7.400000e+00 7.483583e-12
4.800000e+00 -7.200000e+00 8.603266e-12
4.800000e+00 -7.000000e+00 9.872260e-12
4.800000e+00 -6.800000e+00 1.133171e-11
4.800000e+00 -6.600000e+00 1.285767e-11
4.800000e+00 -6.400000e+00 1.461500e-11
4.800000e+00 -6.200000e+00 1.648653e-11
4.800000e+00 -6.000000e+00 1.849626e-11
4.800000e+00 -5.800000e+00 2.065233e-11
4.800000e+00 -5.600000e+00 2.284197e-11
4.800000e+00 -5.400000e+00 2.530102e-11
4.800000e+00 -5.200000e+00 2.772315e-11
4.800000e+00 -5.000000e+00 3.024048e-11
4.800000e+00 -4.800000e+00 3.294357e-11
4.800000e+00 -4.600000e+00 3.543960e-11
4.800000e+00 -4.400000e+00 3.823107e-11
4.800000e+00 -4.200000e+00 4.090773e-11
4.800000e+00 -4.000000e+00 4.375013e-11
4.800000e+00 -3.800000e+00 4.647534e-11
4.800000e+00 -3.600000e+00 4.915174e-11
4.800000e+00 -3.400000e+00 5.182476e-11
4.800000e+00 -3.200000e+00 5.443939e-11
4.800000e+00 -3.000000e+00 5.689532e-11
4.800000e+00 -2.800000e+00 5.945935e-11
4.800000e+00 -2.600000e+00 6.170363e-11
4.800000e+00 -2.400000e+00 6.387926e-11
4.800000e+00 -2.200000e+00 6.601120e-11
4.800000e+00 -2.000000e+00 6.790816e-11
4.800000e+00 -1.800000e+00 6.975080e-11
4.800000e+00 -1.600000e+00 7.138308e-11
4.800000e+00 -1.400000e+00 7.297083e-11
4.800000e+00 -1.200000e+00 7.414810e-11
4.800000e+00 -1.000000e+00 7.533470e-11
4.800000e+00 -8.000000e-01 7.627008e-11
4.800000e+00 -6.000000e-01 7.703345e-11
4.800000e+00 -4.000000e-01 7.752970e-11
4.800000e+00 -2.000000e-01 7.790299e-11
4.800000e+00 0.000000e+00 7.787126e-11
4.800000e+00 2.000000e-01 7.790299e-11
4.800000e+00 4.000000e-01 7.752970e-11
4.800000e+00 6.000000e-01 7.703345e-11
4.800000e+00 8.000000e-01 7.627008e-11
4.800000e+00 1.000000e+00 7.533470e-11
4.800000e+00 1.200000e+00 7.414810e-11
4.800000e+00 1.400000e+00 7.297083e-11
4.800000e+00 1.600000e+00 7.138308e-11
4.800000e+00 1.800000e+00 6.975080e-11
4.800000e+00 2.000000e+00 6.790816e-11
4.800000e+00 2.200000e+00 6.601120e-11
4.800000e+00 2.400000e+00 6.387926e-11
4.800000e+00 2.600000e+00 6.170363e-11
4.800000e+00 2.800000e+00 5.945935e-11
4.800000e+00 3.000000e+00 5.689532e-11
4.800000e+00 3.200000e+00 5.443939e-11
4.800000e+00 3.400000e+00 5.182476e-11
4.800000e+00 3.600000e+00 4.915174e-11
4.800000e+00 3.800000e+00 4.647534e-11
4.800000e+00 4.000000e+00 4.375013e-11
4.800000e+00 4.200000e+00 4.090773e-11
4.800000e+00 4.400000e+00 3.823107e-11
4.800000e+00 4.600000e+00 3.543960e-11
4.800000e+00 4.800000e+00 3.294357e-11
4.800000e+00 5.000000e+00 3.024048e-11
4.800000e+00 5.200000e+00 2.772315e-11
4.800000e+00 5.400000e+00 2.530102e-11
4.800000e+00 5.600000e+00 2.284197e-11
4.800000e+00 5.800000e+00 2.065233e-11
4.800000e+00 6.000000e+00 1.849626e-11
4.800000e+00 6.200000e+00 1.648653e-11
4.800000e+00 6.400000e+00 1.461500e-11
4.800000e+00 6.600000e+00 1.285767e-11
4.800000e+00 6.800000e+00 1.133171e-11
4.800000e+00 7.000000e+00 9.872260e-12
4.800000e+00 7.200000e+00 8.603266e-12
4.800000e+00 7.400000e+00 7.483583e-12
4.800000e+00 7.600000e+00 6.450323e-12
4.800000e+00 7.800000e+00 5.497813e-12
4.800000e+00 8.000000e+00 4.670120e-12
4.800000e+00 8.200000e+00 3.930536e-12
4.800000e+00 8.400000e+00 3.274022e-12
4.800000e+00 8.600000e+00 2.727829e-12
4.800000e+00 8.800000e+00 2.241841e-12
4.800000e+00 9.000000e+00 1.817896e-12
4.800000e+00 9.200000e+00 1.474917e-12
4.800000e+00 9.400000e+00 1.185214e-12
4.800000e+00 9.600000e+00 9.388592e-13
4.800000e+00 9.800000e+00 7.337535e-13
4.800000e+00 1.000000e+01 5.665363e-13
4.800000e+00 1.020000e+01 4.289021e-13
4.800000e+00 1.040000e+01 3.179428e-13
4.800000e+00 1.060000e+01 2.351452e-13
4.800000e+00 1.080000e+01 1.703871e-13
4.800000e+00 1.100000e+01 1.200701e-13
4.800000e+00 1.120000e+01 8.122982e-14
4.800000e+00 1.140000e+01 5.346469e-14
4.800000e+00 1.160000e+01 3.453330e-14
4.800000e+00 1.180000e+01 2.125156e-14
4.800000e+00 1.200000e+01 1.288457e-14
4.800000e+00 1.220000e+01 7.756217e-15
4.800000e+00 1.240000e+01 4.446914e-15
4.800000e+00 1.260000e+01 2.432676e-15
4.800000e+00 1.280000e+01 1.268764e-15
4.800000e+00 1.300000e+01 6.316529e-16
4.800000e+00 1.320000e+01 3.209571e-16
4.800000e+00 1.340000e+01 1.724915e-16
4.800000e+00 1.360000e+01 8.602892e-17
4.800000e+00 1.380000e+01 3.303243e-17
4.800000e+00 1.400000e+01 9.579681e-18
4.800000e+00 1.420000e+01 3.913766e-18
4.800000e+00 1.440000e+01 2.810366e-18
4.800000e+00 1.460000e+01 1.572477e-18
4.800000e+00 1.480000e+01 5.554008e-19
4.800000e+00 1.500000e+01 1.248863e-19
4.800000e+00 1.520000e+01 1.783633e-20
4.800000e+00 1.540000e+01 1.006095e-21
4.800000e+00 1.560000e+01 5.702568e-21
4.800000e+00 1.580000e+01 1.739846e-20
4.800000e+00 1.600000e+01 2.475371e-20
4.800000e+00 1.620000e+01 2.279100e-20
4.800000e+00 1.640000e+01 1.544103e-20
4.800000e+00 1.660000e+01 8.362645e-21
4.800000e+00 1.680000e+01 3.863284e-21
4.800000e+00 1.700000e+01 1.560057e-21
4.800000e+00 1.720000e+01 5.193079e-22
4.800000e+00 1.740000e+01 1.183572e-22
4.800000e+00 1.760000e+01 9.801397e-24
4.800000e+00 1.780000e+01 1.329991e-24
4.800000e+00 1.800000e+01 8.304737e-24
4.800000e+00 1.820000e+01 1.001228e-23
4.800000e+00 1.840000e+01 7.929377e-24
4.800000e+00 1.860000e+01 5.305180e-24
4.800000e+00 1.880000e+01 3.287780e-24
4.800000e+00 1.900000e+01 1.931733e-24
4.800000e+00 1.920000e+01 1.064742e-24
4.800000e+00 1.940000e+01 5.387819e-25
4.800000e+00 1.960000e+01 2.455289e-25
4.800000e+00 1.980000e+01 9.960247e-26
4.800000e+00 2.000000e+01 3.583050e-26
4.800000e+00 2.020000e+01 1.145796e-26
4.800000e+00 2.040000e+01 3.282397e-27
4.800000e+00 2.060000e+01 8.545847e-28
4.800000e+00 2.080000e+01 2.078917e-28
4.800000e+00 2.100000e+01 5.001994e-29
4.800000e+00 2.120000e+01 1.314989e-29
4.800000e+00 2.140000e+01 4.149421e-30
4.800000e+00 2.160000e+01 1.545271e-30
4.800000e+00 2.180000e+01 6.115435e-31
4.800000e+00 2.200000e+01 2.358955e-31
4.800000e+00 2.220000e+01 8.507790e-32
4.800000e+00 2.240000e+01 2.826352e-32
4.800000e+00 2.260000e+01 8.630867e-33
4.800000e+00 2.280000e+01 2.439931e-33
4.800000e+00 2.300000e+01 6.510364e-34
4.800000e+00 2.320000e+01 1.702875e-34
4.800000e+00 2.340000e+01 4.607977e-35
4.800000e+00 2.360000e+01 1.343616e-35
4.800000e+00 2.380000e+01 4.181642e-36
4.800000e+00 2.400000e+01 1.321129e-36
4.800000e+00 2.420000e+01 4.031054e-37
4.800000e+00 2.440000e+01 1.152481e-37
4.800000e+00 2.460000e+01 3.046352e-38
4.800000e+00 2.480000e+01 7.466152e-39
4.800000e+00 2.500000e+01 1.587772e-39
4.800000e+00 2.520000e+01 4.767478e-40
4.800000e+00 2.540000e+01 0.000000e+00

5.000000e+00 -2.560000e+01 0.000000e+00
5.000000e+00 -2.540000e+01 6.420906e-41
5.000000e+00 -2.520000e+01 2.402109e-40
5.000000e+00 -2.500000e+01 1.212238e-39
5.000000e+00 -2.480000e+01 5.406830e-39
5.000000e+00 -2.460000e+01 2.223639e-38
5.000000e+00 -2.440000e+01 8.373045e-38
5.000000e+00 -2.420000e+01 2.875161e-37
5.000000e+00 -2.400000e+01 9.007535e-37
5.000000e+00 -2.380000e+01 2.600603e-36
5.000000e+00 -2.360000e+01 7.153644e-36
5.000000e+00 -2.340000e+01 2.015612e-35
5.000000e+00 -2.320000e+01 6.369519e-35
5.000000e+00 -2.300000e+01 2.306518e-34
5.000000e+00 -2.280000e+01 8.883523e-34
5.000000e+00 -2.260000e+01 3.348092e-33
5.000000e+00 -2.240000e+01 1.185686e-32
5.000000e+00 -2.220000e+01 3.934531e-32
5.000000e+00 -2.200000e+01 1.252452e-31
5.000000e+00 -2.180000e+01 3.978462e-31
5.000000e+00 -2.160000e+01 1.305693e-30
5.000000e+00 -2.140000e+01 4.453138e-30
5.000000e+00 -2.120000e+01 1.546020e-29
5.000000e+00 -2.100000e+01 5.355449e-29
5.000000e+00 -2.080000e+01 1.845132e-28
5.000000e+00 -2.060000e+01 6.351131e-28
5.000000e+00 -2.040000e+01 2.166665e-27
5.000000e+00 -2.020000e+01 7.126219e-27
5.000000e+00 -2.000000e+01 2.180790e-26
5.000000e+00 -1.980000e+01 6.028836e-26
5.000000e+00 -1.960000e+01 1.478745e-25
5.000000e+00 -1.940000e+01 3.195609e-25
5.000000e+00 -1.920000e+01 6.092959e-25
5.000000e+00 -1.900000e+01 1.029444e-24
5.000000e+00 -1.880000e+01 1.531756e-24
5.000000e+00 -1.860000e+01 1.913616e-24
5.000000e+00 -1.840000e+01 1.683411e-24
5.000000e+00 -1.820000e+01 4.371839e-25
5.000000e+00 -1.800000e+01 1.294291e-24
5.000000e+00 -1.780000e+01 2.380582e-23
5.000000e+00 -1.760000e+01 1.330896e-22
5.000000e+00 -1.740000e+01 4.759386e-22
5.000000e+00 -1.720000e+01 1.291062e-21
5.000000e+00 -1.700000e+01 2.893450e-21
5.000000e+00 -1.680000e+01 5.719242e-21
5.000000e+00 -1.660000e+01 1.035785e-20
5.000000e+00 -1.640000e+01 1.692092e-20
5.000000e+00 -1.620000e+01 2.327429e-20
5.000000e+00 -1.600000e+01 2.417955e-20
5.000000e+00 -1.580000e+01 1.553068e-20
5.000000e+00 -1.560000e+01 2.822541e-21
5.000000e+00 -1.540000e+01 2.653240e-21
5.000000e+00 -1.520000e+01 2.857187e-20
5.000000e+00 -1.500000e+01 8.746786e-20
5.000000e+00 -1.480000e+01 2.580707e-19
5.000000e+00 -1.460000e+01 8.021801e-19
5.000000e+00 -1.440000e+01 1.836041e-18
5.000000e+00 -1.420000e+01 2.586611e-18
5.000000e+00 -1.400000e+01 3.148064e-18
5.000000e+00 -1.380000e+01 1.027583e-17
5.000000e+00 -1.360000e+01 3.612354e-17
5.000000e+00 -1.340000e+01 8.247581e-17
5.000000e+00 -1.320000e+01 1.441272e-16
5.000000e+00 -1.300000e+01 2.599807e-16
5.000000e+00 -1.280000e+01 5.341246e-16
5.000000e+00 -1.260000e+01 1.058495e-15
5.000000e+00 -1.240000e+01 1.937827e-15
5.000000e+00 -1.220000e+01 3.453890e-15
5.000000e+00 -1.200000e+01 5.832027e-15
5.000000e+00 -1.180000e+01 9.321386e-15
5.000000e+00 -1.160000e+01 1.495287e-14
5.000000e+00 -1.140000e+01 2.343152e-14
5.000000e+00 -1.120000e+01 3.567051e-14
5.000000e+00 -1.100000e+01 5.390343e-14
5.000000e+00 -1.080000e+01 7.817255e-14
5.000000e+00 -1.060000e+01 1.089264e-13
5.000000e+00 -1.040000e+01 1.473643e-13
5.000000e+00 -1.020000e+01 1.985620e-13
5.000000e+00 -1.000000e+01 2.668496e-13
5.000000e+00 -9.800000e+00 3.492843e-13
5.000000e+00 -9.600000e+00 4.467330e-13
5.000000e+00 -9.400000e+00 5.672668e-13
5.000000e+00 -9.200000e+00 7.146364e-13
5.000000e+00 -9.000000e+00 8.859412e-13
5.000000e+00 -8.800000e+00 1.095242e-12
5.000000e+00 -8.600000e+00 1.347687e-12
5.000000e+00 -8.400000e+00 1.610505e-12
5.000000e+00 -8.200000e+00 1.914553e-12
5.000000e+00 -8.000000e+00 2.280821e-12
5.000000e+00 -7.800000e+00 2.689038e-12
5.000000e+00 -7.600000e+00 3.130514e-12
5.000000e+00 -7.400000e+00 3.627411e-12
5.000000e+00 -7.200000e+00 4.157016e-12
5.000000e+00 -7.000000e+00 4.725926e-12
5.000000e+00 -6.800000e+00 5.383369e-12
5.000000e+00 -6.600000e+00 6.077347e-12
5.000000e+00 -6.400000e+00 6.800195e-12
5.000000e+00 -6.200000e+00 7.617277e-12
5.000000e+00 -6.000000e+00 8.399697e-12
5.000000e+00 -5.800000e+00 9.277408e-12
5.000000e+00 -5.600000e+00 1.009220e-11
5.000000e+00 -5.400000e+00 1.105227e-11
5.000000e+00 -5.200000e+00 1.193157e-11
5.000000e+00 -5.000000e+00 1.288746e-11
5.000000e+00 -4.800000e+00 1.387905e-11
5.000000e+00 -4.600000e+00 1.474917e-11
5.000000e+00 -4.400000e+00 1.569334e-11
5.000000e+00 -4.200000e+00 1.658905e-11
5.000000e+00 -4.000000e+00 1.752499e-11
5.000000e+00 -3.800000e+00 1.838811e-11
5.000000e+00 -3.600000e+00 1.927427e-11
5.000000e+00 -3.400000e+00 2.005802e-11
5.000000e+00 -3.200000e+00 2.082413e-11
5.000000e+00 -3.000000e+00 2.151693e-11
5.000000e+00 -2.800000e+00 2.222057e-11
5.000000e+00 -2.600000e+00 2.286069e-11
5.000000e+00 -2.400000e+00 2.339162e-11
5.000000e+00 -2.200000e+00 2.398422e-11
5.000000e+00 -2.000000e+00 2.448891e-11
5.000000e+00 -1.800000e+00 2.491249e-11
5.000000e+00 -1.600000e+00 2.534788e-11
5.000000e+00 -1.400000e+00 2.573107e-11
5.000000e+00 -1.200000e+00 2.599224e-11
5.000000e+00 -1.000000e+00 2.635341e-11
5.000000e+00 -8.000000e-01 2.649563e-11
5.000000e+00 -6.000000e-01 2.664743e-11
5.000000e+00 -4.000000e-01 2.675876e-11
5.000000e+00 -2.000000e-01 2.686674e-11
5.000000e+00 0.000000e+00 2.691540e-11
5.000000e+00 2.000000e-01 2.686674e-11
5.000000e+00 4.000000e-01 2.675876e-11
5.000000e+00 6.000000e-01 2.664743e-11
5.000000e+00 8.000000e-01 2.649563e-11
5.000000e+00 1.000000e+00 2.635341e-11
5.000000e+00 1.200000e+00 2.599224e-11
5.000000e+00 1.400000e+00 2.573107e-11
5.000000e+00 1.600000e+00 2.534788e-11
5.000000e+00 1.800000e+00 2.491249e-11
5.000000e+00 2.000000e+00 2.448891e-11
5.000000e+00 2.200000e+00 2.398422e-11
5.000000e+00 2.400000e+00 2.339162e-11
5.000000e+00 2.600000e+00 2.286069e-11
5.000000e+00 2.800000e+00 2.222057e-11
5.000000e+00 3.000000e+00 2.151693e-11
5.000000e+00 3.200000e+00 2.082413e-11
5.000000e+00 3.400000e+00 2.005802e-11
5.000000e+00 3.600000e+00 1.927427e-11
5.000000e+00 3.800000e+00 1.838811e-11
5.000000e+00 4.000000e+00 1.752499e-11
5.000000e+00 4.200000e+00 1.658905e-11
5.000000e+00 4.400000e+00 1.569334e-11
5.000000e+00 4.600000e+00 1.474917e-11
5.000000e+00 4.800000e+00 1.387905e-11
5.000000e+00 5.000000e+00 1.288746e-11
5.000000e+00 5.200000e+00 1.193157e-11
5.000000e+00 5.400000e+00 1.105227e-11
5.000000e+00 5.600000e+00 1.009220e-11
5.000000e+00 5.800000e+00 9.277408e-12
5.000000e+00 6.000000e+00 8.399697e-12
5.000000e+00 6.200000e+00 7.617277e-12
5.000000e+00 6.400000e+00 6.800195e-12
5.000000e+00 6.600000e+00 6.077347e-12
5.000000e+00 6.800000e+00 5.383369e-12
5.000000e+00 7.000000e+00 4.725926e-12
5.000000e+00 7.200000e+00 4.157016e-12
5.000000e+00 7.400000e+00 3.627411e-12
5.000000e+00 7.600000e+00 3.130514e-12
5.000000e+00 7.800000e+00 2.689038e-12
5.000000e+00 8.000000e+00 2.280821e-12
5.000000e+00 8.200000e+00 1.914553e-12
5.000000e+00 8.400000e+00 1.610505e-12
5.000000e+00 8.600000e+00 1.347687e-12
5.000000e+00 8.800000e+00 1.095242e-12
5.000000e+00 9.000000e+00 8.859412e-13
5.000000e+00 9.200000e+00 7.146364e-13
5.000000e+00 9.400000e+00 5.672668e-13
5.000000e+00 9.600000e+00 4.467330e-13
5.000000e+00 9.800000e+00 3.492843e-13
5.000000e+00 1.000000e+01 2.668496e-13
5.000000e+00 1.020000e+01 1.985620e-13
5.000000e+00 1.040000e+01 1.473643e-13
5.000000e+00 1.060000e+01 1.089264e-13
5.000000e+00 1.080000e+01 7.817255e-14
5.000000e+00 1.100000e+01 5.390343e-14
5.000000e+00 1.120000e+01 3.567051e-14
5.000000e+00 1.140000e+01 2.343152e-14
5.000000e+00 1.160000e+01 1.495287e-14
5.000000e+00 1.180000e+01 9.321386e-15
5.000000e+00 1.200000e+01 5.832027e-15
5.000000e+00 1.220000e+01 3.453890e-15
5.000000e+00 1.240000e+01 1.937827e-15
5.000000e+00 1.260000e+01 1.058495e-15
5.000000e+00 1.280000e+01 5.341246e-16
5.000000e+00 1.300000e+01 2.599807e-16
5.000000e+00 1.320000e+01 1.441272e-16
5.000000e+00 1.340000e+01 8.247581e-17
5.000000e+00 1.360000e+01 3.612354e-17
5.000000e+00 1.380000e+01 1.027583e-17
5.000000e+00 1.400000e+01 3.148064e-18
5.000000e+00 1.420000e+01 2.586611e-18
5.000000e+00 1.440000e+01 1.836041e-18
5.000000e+00 1.460000e+01 8.021801e-19
5.000000e+00 1.480000e+01 2.580707e-19
5.000000e+00 1.500000e+01 8.746786e-20
5.000000e+00 1.520000e+01 2.857187e-20
5.000000e+00 1.540000e+01 2.653240e-21
5.000000e+00 1.560000e+01 2.822540e-21
5.000000e+00 1.580000e+01 1.553068e-20
5.000000e+00 1.600000e+01 2.417955e-20
5.000000e+00 1.620000e+01 2.327429e-20
5.000000e+00 1.640000e+01 1.692092e-20
5.000000e+00 1.660000e+01 1.035785e-20
5.000000e+00 1.680000e+01 5.719242e-21
5.000000e+00 1.700000e+01 2.893450e-21
5.000000e+00 1.720000e+01 1.291062e-21
5.000000e+00 1.740000e+01 4.759386e-22
5.000000e+00 1.760000e+01 1.330896e-22
5.000000e+00 1.780000e+01 2.380582e-23
5.000000e+00 1.800000e+01 1.294291e-24
5.000000e+00 1.820000e+01 4.371840e-25
5.000000e+00 1.840000e+01 1.683411e-24
5.000000e+00 1.860000e+01 1.913616e-24
5.000000e+00 1.880000e+01 1.531756e-24
5.000000e+00 1.900000e+01 1.029444e-24
5.000000e+00 1.920000e+01 6.092960e-25
5.000000e+00 1.940000e+01 3.195609e-25
5.000000e+00 1.960000e+01 1.478745e-25
5.000000e+00 1.980000e+01 6.028836e-26
5.000000e+00 2.000000e+01 2.180790e-26
5.000000e+00 2.020000e+01 7.126219e-27
5.000000e+00 2.040000e+01 2.166665e-27
5.000000e+00 2.060000e+01 6.351132e-28
5.000000e+00 2.080000e+01 1.845132e-28
5.000000e+00 2.100000e+01 5.355449e-29
5.000000e+00 2.120000e+01 1.546020e-29
5.000000e+00 2.140000e+01 4.453138e-30
5.000000e+00 2.160000e+01 1.305693e-30
5.000000e+00 2.180000e+01 3.978462e-31
5.000000e+00 2.200000e+01 1.252452e-31
5.000000e+00 2.220000e+01 3.934531e-32
5.000000e+00 2.240000e+01 1.185686e-32
5.000000e+00 2.260000e+01 3.348092e-33
5.000000e+00 2.280000e+01 8.883523e-34
5.000000e+00 2.300000e+01 2.306518e-34
5.000000e+00 2.320000e+01 6.369519e-35
5.000000e+00 2.340000e+01 2.015612e-35
5.000000e+00 2.360000e+01 7.153640e-36
5.000000e+00 2.380000e+01 2.600610e-36
5.000000e+00 2.400000e+01 9.007409e-37
5.000000e+00 2.420000e+01 2.875330e-37
5.000000e+00 2.440000e+01 8.371449e-38
5.000000e+00 2.460000e+01 2.224056e-38
5.000000e+00 2.480000e+01 5.429013e-39
5.000000e+00 2.500000e+01 1.155120e-39
5.000000e+00 2.520000e+01 3.419424e-40
5.000000e+00 2.540000e+01 0.000000e+00

5.200000e+00 -2.560000e+01 0.000000e+00
5.200000e+00 -2.540000e+01 3.435707e-41
5.200000e+00 -2.520000e+01 1.319978e-40
5.200000e+00 -2.500000e+01 6.722187e-40
5.200000e+00 -2.480000e+01 3.044696e-39
5.200000e+00 -2.460000e+01 1.264700e-38
5.200000e+00 -2.440000e+01 4.785131e-38
5.200000e+00 -2.420000e+01 1.633984e-37
5.200000e+00 -2.400000e+01 4.991021e-37
5.200000e+00 -2.380000e+01 1.350290e-36
5.200000e+00 -2.360000e+01 3.221217e-36
5.200000e+00 -2.340000e+01 6.955731e-36
5.200000e+00 -2.320000e+01 1.549331e-35
5.200000e+00 -2.300000e+01 4.568882e-35
5.200000e+00 -2.280000e+01 1.812562e-34
5.200000e+00 -2.260000e+01 7.565713e-34
5.200000e+00 -2.240000e+01 2.922166e-33
5.200000e+00 -2.220000e+01 1.057555e-32
5.200000e+00 -2.200000e+01 3.890847e-32
5.200000e+00 -2.180000e+01 1.563350e-31
5.200000e+00 -2.160000e+01 6.723463e-31
5.200000e+00 -2.140000e+01 2.855317e-30
5.200000e+00 -2.120000e+01 1.127785e-29
5.200000e+00 -2.100000e+01 4.069626e-29
5.200000e+00 -2.080000e+01 1.359530e-28
5.200000e+00 -2.060000e+01 4.334207e-28
5.200000e+00 -2.040000e+01 1.355243e-27
5.200000e+00 -2.020000e+01 4.163551e-27
5.200000e+00 -2.000000e+01 1.222892e-26
5.200000e+00 -1.980000e+01 3.308680e-26
5.200000e+00 -1.960000e+01 8.009223e-26
5.200000e+00 -1.940000e+01 1.705555e-25
5.200000e+00 -1.920000e+01 3.164909e-25
5.200000e+00 -1.900000e+01 5.045798e-25
5.200000e+00 -1.880000e+01 6.601037e-25
5.200000e+00 -1.860000e+01 6.051731e-25
5.200000e+00 -1.840000e+01 1.802700e-25
5.200000e+00 -1.820000e+01 3.480918e-25
5.200000e+00 -1.800000e+01 7.714430e-24
5.200000e+00 -1.780000e+01 4.679955e-23
5.200000e+00 -1.760000e+01 1.817452e-22
5.200000e+00 -1.740000e+01 5.351030e-22
5.200000e+00 -1.720000e+01 1.277951e-21
5.200000e+00 -1.700000e+01 2.599947e-21
5.200000e+00 -1.680000e+01 4.747221e-21
5.200000e+00 -1.660000e+01 8.126026e-21
5.200000e+00 -1.640000e+01 1.301150e-20
5.200000e+00 -1.620000e+01 1.826660e-20
5.200000e+00 -1.600000e+01 2.010538e-20
5.200000e+00 -1.580000e+01 1.435626e-20
5.200000e+00 -1.560000e+01 3.763373e-21
5.200000e+00 -1.540000e+01 3.297289e-21
5.200000e+00 -1.520000e+01 2.987498e-20
5.200000e+00 -1.500000e+01 7.689477e-20
5.200000e+00 -1.480000e+01 1.293226e-19
5.200000e+00 -1.460000e+01 3.000871e-19
5.200000e+00 -1.440000e+01 8.635753e-19
5.200000e+00 -1.420000e+01 1.624849e-18
5.200000e+00 -1.400000e+01 1.721793e-18
5.200000e+00 -1.380000e+01 2.965118e-18
5.200000e+00 -1.360000e+01 1.267665e-17
5.200000e+00 -1.340000e+01 3.467736e-17
5.200000e+00 -1.320000e+01 6.135434e-17
5.200000e+00 -1.300000e+01 1.002937e-16
5.200000e+00 -1.280000e+01 2.043653e-16
5.200000e+00 -1.260000e+01 4.247948e-16
5.200000e+00 -1.240000e+01 7.802894e-16
5.200000e+00 -1.220000e+01 1.406910e-15
5.200000e+00 -1.200000e+01 2.494795e-15
5.200000e+00 -1.180000e+01 3.985939e-15
5.200000e+00 -1.160000e+01 6.189387e-15
5.200000e+00 -1.140000e+01 9.785696e-15
5.200000e+00 -1.120000e+01 1.486025e-14
5.200000e+00 -1.100000e+01 2.253436e-14
5.200000e+00 -1.080000e+01 3.377248e-14
5.200000e+00 -1.060000e+01 4.795813e-14
5.200000e+00 -1.040000e+01 6.542999e-14
5.200000e+00 -1.020000e+01 8.791736e-14
5.200000e+00 -1.000000e+01 1.192820e-13
5.200000e+00 -9.800000e+00 1.597146e-13
5.200000e+00 -9.600000e+00 2.059153e-13
5.200000e+00 -9.400000e+00 2.600111e-13
5.200000e+00 -9.200000e+00 3.285365e-13
5.200000e+00 -9.000000e+00 4.114988e-13
5.200000e+00 -8.800000e+00 5.089066e-13
5.200000e+00 -8.600000e+00 6.320453e-13
5.200000e+00 -8.400000e+00 7.639273e-13
5.200000e+00 -8.200000e+00 8.975830e-13
5.200000e+00 -8.000000e+00 1.061246e-12
5.200000e+00 -7.800000e+00 1.264494e-12
5.200000e+00 -7.600000e+00 1.480124e-12
5.200000e+00 -7.400000e+00 1.716960e-12
5.200000e+00 -7.200000e+00 1.975874e-12
5.200000e+00 -7.000000e+00 2.244068e-12
5.200000e+00 -6.800000e+00 2.534372e-12
5.200000e+00 -6.600000e+00 2.875451e-12
5.200000e+00 -6.400000e+00 3.197642e-12
5.200000e+00 -6.200000e+00 3.573892e-12
5.200000e+00 -6.000000e+00 3.934108e-12
5.200000e+00 -5.800000e+00 4.340878e-12
5.200000e+00 -5.600000e+00 4.702818e-12
5.200000e+00 -5.400000e+00 5.149039e-12
5.200000e+00 -5.200000e+00 5.548502e-12
5.200000e+00 -5.000000e+00 5.996961e-12
5.200000e+00 -4.800000e+00 6.479644e-12
5.200000e+00 -4.600000e+00 6.900598e-12
5.200000e+00 -4.400000e+00 7.334645e-12
5.200000e+00 -4.200000e+00 7.782531e-12
5.200000e+00 -4.000000e+00 8.211317e-12
5.200000e+00 -3.800000e+00 8.583036e-12
5.200000e+00 -3.600000e+00 9.043803e-12
5.200000e+00 -3.400000e+00 9.416215e-12
5.200000e+00 -3.200000e+00 9.779875e-12
5.200000e+00 -3.000000e+00 1.015067e-11
5.200000e+00 -2.800000e+00 1.048587e-11
5.200000e+00 -2.600000e+00 1.076570e-11
5.200000e+00 -2.400000e+00 1.111336e-11
5.200000e+00 -2.200000e+00 1.138412e-11
5.200000e+00 -2.000000e+00 1.165615e-11
5.200000e+00 -1.800000e+00 1.189657e-11
5.200000e+00 -1.600000e+00 1.205375e-11
5.200000e+00 -1.400000e+00 1.230675e-11
5.200000e+00 -1.200000e+00 1.245377e-11
5.200000e+00 -1.000000e+00 1.259517e-11
5.200000e+00 -8.000000e-01 1.268551e-11
5.200000e+00 -6.000000e-01 1.277655e-11
5.200000e+00 -4.000000e-01 1.286255e-11
5.200000e+00 -2.000000e-01 1.288320e-11
5.200000e+00 0.000000e+00 1.298094e-11
5.200000e+00 2.000000e-01 1.288320e-11
5.200000e+00 4.000000e-01 1.286255e-11
5.200000e+00 6.000000e-01 1.277655e-11
5.200000e+00 8.000000e-01 1.268551e-11
5.200000e+00 1.000000e+00 1.259517e-11
5.200000e+00 1.200000e+00 1.245377e-11
5.200000e+00 1.400000e+00 1.230675e-11
5.200000e+00 1.600000e+00 1.205375e-11
5.200000e+00 1.800000e+00 1.189657e-11
5.200000e+00 2.000000e+00 1.165615e-11
5.200000e+00 2.200000e+00 1.138412e-11
5.200000e+00 2.400000e+00 1.111336e-11
5.200000e+00 2.600000e+00 1.076570e-11
5.200000e+00 2.800000e+00 1.048587e-11
5.200000e+00 3.000000e+00 1.015067e-11
5.200000e+00 3.200000e+00 9.779875e-12
5.200000e+00 3.400000e+00 9.416215e-12
5.200000e+00 3.600000e+00 9.043803e-12
5.200000e+00 3.800000e+00 8.583036e-12
5.200000e+00 4.000000e+00 8.211317e-12
5.200000e+00 4.200000e+00 7.782531e-12
5.200000e+00 4.400000e+00 7.334645e-12
5.200000e+00 4.600000e+00 6.900598e-12
5.200000e+00 4.800000e+00 6.479644e-12
5.200000e+00 5.000000e+00 5.996961e-12
5.200000e+00 5.200000e+00 5.548502e-12
5.200000e+00 5.400000e+00 5.149039e-12
5.200000e+00 5.600000e+00 4.702818e-12
5.200000e+00 5.800000e+00 4.340878e-12
5.200000e+00 6.000000e+00 3.934108e-12
5.200000e+00 6.200000e+00 3.573892e-12
5.200000e+00 6.400000e+00 3.197642e-12
5.200000e+00 6.600000e+00 2.875451e-12
5.200000e+00 6.800000e+00 2.534372e-12
5.200000e+00 7.000000e+00 2.244068e-12
5.200000e+00 7.200000e+00 1.975874e-12
5.200000e+00 7.400000e+00 1.716960e-12
5.200000e+00 7.600000e+00 1.480124e-12
5.200000e+00 7.800000e+00 1.264494e-12
5.200000e+00 8.000000e+00 1.061246e-12
5.200000e+00 8.200000e+00 8.975830e-13
5.200000e+00 8.400000e+00 7.639273e-13
5.200000e+00 8.600000e+00 6.320453e-13
5.200000e+00 8.800000e+00 5.089066e-13
5.200000e+00 9.000000e+00 4.114988e-13
5.200000e+00 9.200000e+00 3.285365e-13
5.200000e+00 9.400000e+00 2.600111e-13
5.200000e+00 9.600000e+00 2.059153e-13
5.200000e+00 9.800000e+00 1.597146e-13
5.200000e+00 1.000000e+01 1.192820e-13
5.200000e+00 1.020000e+01 8.791736e-14
5.200000e+00 1.040000e+01 6.542999e-14
5.200000e+00 1.060000e+01 4.795813e-14
5.200000e+00 1.080000e+01 3.377248e-14
5.200000e+00 1.100000e+01 2.253436e-14
5.200000e+00 1.120000e+01 1.486025e-14
5.200000e+00 1.140000e+01 9.785696e-15
5.200000e+00 1.160000e+01 6.189387e-15
5.200000e+00 1.180000e+01 3.985939e-15
5.200000e+00 1.200000e+01 2.494795e-15
5.200000e+00 1.220000e+01 1.406910e-15
5.200000e+00 1.240000e+01 7.802894e-16
5.200000e+00 1.260000e+01 4.247948e-16
5.200000e+00 1.280000e+01 2.043653e-16
5.200000e+00 1.300000e+01 1.002937e-16
5.200000e+00 1.320000e+01 6.135434e-17
5.200000e+00 1.340000e+01 3.467736e-17
5.200000e+00 1.360000e+01 1.267665e-17
5.200000e+00 1.380000e+01 2.965118e-18
5.200000e+00 1.400000e+01 1.721793e-18
5.200000e+00 1.420000e+01 1.624849e-18
5.200000e+00 1.440000e+01 8.635753e-19
5.200000e+00 1.460000e+01 3.000871e-19
5.200000e+00 1.480000e+01 1.293226e-19
5.200000e+00 1.500000e+01 7.689477e-20
5.200000e+00 1.520000e+01 2.987498e-20
5.200000e+00 1.540000e+01 3.297289e-21
5.200000e+00 1.560000e+01 3.763373e-21
5.200000e+00 1.580000e+01 1.435626e-20
5.200000e+00 1.600000e+01 2.010538e-20
5.200000e+00 1.620000e+01 1.826660e-20
5.200000e+00 1.640000e+01 1.301150e-20
5.200000e+00 1.660000e+01 8.126026e-21
5.200000e+00 1.680000e+01 4.747221e-21
5.200000e+00 1.700000e+01 2.599947e-21
5.200000e+00 1.720000e+01 1.277951e-21
5.200000e+00 1.740000e+01 5.351030e-22
5.200000e+00 1.760000e+01 1.817452e-22
5.200000e+00 1.780000e+01 4.679955e-23
5.200000e+00 1.800000e+01 7.714430e-24
5.200000e+00 1.820000e+01 3.480918e-25
5.200000e+00 1.840000e+01 1.802701e-25
5.200000e+00 1.860000e+01 6.051731e-25
5.200000e+00 1.880000e+01 6.601037e-25
5.200000e+00 1.900000e+01 5.045798e-25
5.200000e+00 1.920000e+01 3.164909e-25
5.200000e+00 1.940000e+01 1.705555e-25
5.200000e+00 1.960000e+01 8.009223e-26
5.200000e+00 1.980000e+01 3.308680e-26
5.200000e+00 2.000000e+01 1.222892e-26
5.200000e+00 2.020000e+01 4.163551e-27
5.200000e+00 2.040000e+01 1.355243e-27
5.200000e+00 2.060000e+01 4.334207e-28
5.200000e+00 2.080000e+01 1.359530e-28
5.200000e+00 2.100000e+01 4.069626e-29
5.200000e+00 2.120000e+01 1.127785e-29
5.200000e+00 2.140000e+01 2.855317e-30
5.200000e+00 2.160000e+01 6.723463e-31
5.200000e+00 2.180000e+01 1.563350e-31
5.200000e+00 2.200000e+01 3.890847e-32
5.200000e+00 2.220000e+01 1.057555e-32
5.200000e+00 2.240000e+01 2.922166e-33
5.200000e+00 2.260000e+01 7.565713e-34
5.200000e+00 2.280000e+01 1.812562e-34
5.200000e+00 2.300000e+01 4.568882e-35
5.200000e+00 2.320000e+01 1.549331e-35
5.200000e+00 2.340000e+01 6.955733e-36
5.200000e+00 2.360000e+01 3.221213e-36
5.200000e+00 2.380000e+01 1.350297e-36
5.200000e+00 2.400000e+01 4.990916e-37
5.200000e+00 2.420000e+01 1.634125e-37
5.200000e+00 2.440000e+01 4.783678e-38
5.200000e+00 2.460000e+01 1.265516e-38
5.200000e+00 2.480000e+01 3.051813e-39
5.200000e+00 2.500000e+01 6.444128e-40
5.200000e+00 2.520000e+01 1.856152e-40
5.200000e+00 2.540000e+01 0.000000e+00

5.400000e+00 -2.560000e+01 0.000000e+00
5.400000e+00 -2.540000e+01 1.481455e-41
5.400000e+00 -2.520000e+01 5.872405e-41
5.400000e+00 -2.500000e+01 3.013809e-40
5.400000e+00 -2.480000e+01 1.380781e-39
5.400000e+00 -2.460000e+01 5.759348e-39
5.400000e+00 -2.440000e+01 2.174823e-38
5.400000e+00 -2.420000e+01 7.340126e-38
5.400000e+00 -2.400000e+01 2.180077e-37
5.400000e+00 -2.380000e+01 5.553319e-37
5.400000e+00 -2.360000e+01 1.160042e-36
5.400000e+00 -2.340000e+01 1.822479e-36
5.400000e+00 -2.320000e+01 1.840155e-36
5.400000e+00 -2.300000e+01 2.140042e-36
5.400000e+00 -2.280000e+01 1.714454e-35
5.400000e+00 -2.260000e+01 1.064782e-34
5.400000e+00 -2.240000e+01 4.201864e-34
5.400000e+00 -2.220000e+01 1.362654e-33
5.400000e+00 -2.200000e+01 5.854479e-33
5.400000e+00 -2.180000e+01 3.811962e-32
5.400000e+00 -2.160000e+01 2.486301e-31
5.400000e+00 -2.140000e+01 1.356809e-30
5.400000e+00 -2.120000e+01 6.148766e-30
5.400000e+00 -2.100000e+01 2.375321e-29
5.400000e+00 -2.080000e+01 8.078546e-29
5.400000e+00 -2.060000e+01 2.509221e-28
5.400000e+00 -2.040000e+01 7.383184e-28
5.400000e+00 -2.020000e+01 2.104326e-27
5.400000e+00 -2.000000e+01 5.780148e-27
5.400000e+00 -1.980000e+01 1.489805e-26
5.400000e+00 -1.960000e+01 3.495948e-26
5.400000e+00 -1.940000e+01 7.299910e-26
5.400000e+00 -1.920000e+01 1.331404e-25
5.400000e+00 -1.900000e+01 2.055829e-25
5.400000e+00 -1.880000e+01 2.467838e-25
5.400000e+00 -1.860000e+01 1.735462e-25
5.400000e+00 -1.840000e+01 2.876331e-26
5.400000e+00 -1.820000e+01 9.028073e-25
5.400000e+00 -1.800000e+01 8.038441e-24
5.400000e+00 -1.780000e+01 3.811226e-23
5.400000e+00 -1.760000e+01 1.302903e-22
5.400000e+00 -1.740000e+01 3.528131e-22
5.400000e+00 -1.720000e+01 7.919111e-22
5.400000e+00 -1.700000e+01 1.533255e-21
5.400000e+00 -1.680000e+01 2.697874e-21
5.400000e+00 -1.660000e+01 4.558030e-21
5.400000e+00 -1.640000e+01 7.474979e-21
5.400000e+00 -1.620000e+01 1.116271e-20
5.400000e+00 -1.600000e+01 1.357386e-20
5.400000e+00 -1.580000e+01 1.158286e-20
5.400000e+00 -1.560000e+01 5.610092e-21
5.400000e+00 -1.540000e+01 5.217559e-21
5.400000e+00 -1.520000e+01 2.539612e-20
5.400000e+00 -1.500000e+01 6.460000e-20
5.400000e+00 -1.480000e+01 8.881850e-20
5.400000e+00 -1.460000e+01 1.049984e-19
5.400000e+00 -1.440000e+01 2.899215e-19
5.400000e+00 -1.420000e+01 7.517955e-19
5.400000e+00 -1.400000e+01 1.022695e-18
5.400000e+00 -1.380000e+01 1.180210e-18
5.400000e+00 -1.360000e+01 4.147081e-18
5.400000e+00 -1.340000e+01 1.265257e-17
5.400000e+00 -1.320000e+01 2.324206e-17
5.400000e+00 -1.300000e+01 3.556358e-17
5.400000e+00 -1.280000e+01 7.042319e-17
5.400000e+00 -1.260000e+01 1.530046e-16
5.400000e+00 -1.240000e+01 2.830872e-16
5.400000e+00 -1.220000e+01 5.083703e-16
5.400000e+00 -1.200000e+01 9.582024e-16
5.400000e+00 -1.180000e+01 1.595601e-15
5.400000e+00 -1.160000e+01 2.396999e-15
5.400000e+00 -1.140000e+01 3.778285e-15
5.400000e+00 -1.120000e+01 5.811943e-15
5.400000e+00 -1.100000e+01 8.682488e-15
5.400000e+00 -1.080000e+01 1.332365e-14
5.400000e+00 -1.060000e+01 1.946677e-14
5.400000e+00 -1.040000e+01 2.689393e-14
5.400000e+00 -1.020000e+01 3.631453e-14
5.400000e+00 -1.000000e+01 4.937621e-14
5.400000e+00 -9.800000e+00 6.765170e-14
5.400000e+00 -9.600000e+00 8.988343e-14
5.400000e+00 -9.400000e+00 1.142988e-13
5.400000e+00 -9.200000e+00 1.435507e-13
5.400000e+00 -9.000000e+00 1.812160e-13
5.400000e+00 -8.800000e+00 2.258876e-13
5.400000e+00 -8.600000e+00 2.814243e-13
5.400000e+00 -8.400000e+00 3.485139e-13
5.400000e+00 -8.200000e+00 4.123802e-13
5.400000e+00 -8.000000e+00 4.813113e-13
5.400000e+00 -7.800000e+00 5.731561e-13
5.400000e+00 -7.600000e+00 6.784766e-13
5.400000e+00 -7.400000e+00 7.931502e-13
5.400000e+00 -7.200000e+00 9.171564e-13
5.400000e+00 -7.000000e+00 1.051620e-12
5.400000e+00 -6.800000e+00 1.180752e-12
5.400000e+00 -6.600000e+00 1.343168e-12
5.400000e+00 -6.400000e+00 1.504540e-12
5.400000e+00 -6.200000e+00 1.675938e-12
5.400000e+00 -6.000000e+00 1.852439e-12
5.400000e+00 -5.800000e+00 2.055815e-12
5.400000e+00 -5.600000e+00 2.229936e-12
5.400000e+00 -5.400000e+00 2.441451e-12
5.400000e+00 -5.200000e+00 2.658619e-12
5.400000e+00 -5.000000e+00 2.850602e-12
5.400000e+00 -4.800000e+00 3.109034e-12
5.400000e+00 -4.600000e+00 3.323953e-12
5.400000e+00 -4.400000e+00 3.530386e-12
5.400000e+00 -4.200000e+00 3.776443e-12
5.400000e+00 -4.000000e+00 3.999832e-12
5.400000e+00 -3.800000e+00 4.195030e-12
5.400000e+00 -3.600000e+00 4.422857e-12
5.400000e+00 -3.400000e+00 4.638761e-12
5.400000e+00 -3.200000e+00 4.809326e-12
5.400000e+00 -3.000000e+00 5.023045e-12
5.400000e+00 -2.800000e+00 5.237807e-12
5.400000e+00 -2.600000e+00 5.387845e-12
5.400000e+00 -2.400000e+00 5.589258e-12
5.400000e+00 -2.200000e+00 5.752511e-12
5.400000e+00 -2.000000e+00 5.894936e-12
5.400000e+00 -1.800000e+00 6.046087e-12
5.400000e+00 -1.600000e+00 6.104608e-12
5.400000e+00 -1.400000e+00 6.253195e-12
5.400000e+00 -1.200000e+00 6.367664e-12
5.400000e+00 -1.000000e+00 6.414391e-12
5.400000e+00 -8.000000e-01 6.493013e-12
5.400000e+00 -6.000000e-01 6.564753e-12
5.400000e+00 -4.000000e-01 6.621081e-12
5.400000e+00 -2.000000e-01 6.640573e-12
5.400000e+00 0.000000e+00 6.620847e-12
5.400000e+00 2.000000e-01 6.640573e-12
5.400000e+00 4.000000e-01 6.621081e-12
5.400000e+00 6.000000e-01 6.564753e-12
5.400000e+00 8.000000e-01 6.493013e-12
5.400000e+00 1.000000e+00 6.414391e-12
5.400000e+00 1.200000e+00 6.367664e-12
5.400000e+00 1.400000e+00 6.253195e-12
5.400000e+00 1.600000e+00 6.104608e-12
5.400000e+00 1.800000e+00 6.046087e-12
5.400000e+00 2.000000e+00 5.894936e-12
5.400000e+00 2.200000e+00 5.752511e-12
5.400000e+00 2.400000e+00 5.589258e-12
5.400000e+00 2.600000e+00 5.387845e-12
5.400000e+00 2.800000e+00 5.237807e-12
5.400000e+00 3.000000e+00 5.023045e-12
5.400000e+00 3.200000e+00 4.809326e-12
5.400000e+00 3.400000e+00 4.638761e-12
5.400000e+00 3.600000e+00 4.422857e-12
5.400000e+00 3.800000e+00 4.195030e-12
5.400000e+00 4.000000e+00 3.999832e-12
5.400000e+00 4.200000e+00 3.776443e-12
5.400000e+00 4.400000e+00 3.530386e-12
5.400000e+00 4.600000e+00 3.323953e-12
5.400000e+00 4.800000e+00 3.109034e-12
5.400000e+00 5.000000e+00 2.850602e-12
5.400000e+00 5.200000e+00 2.658619e-12
5.400000e+00 5.400000e+00 2.441451e-12
5.400000e+00 5.600000e+00 2.229936e-12
5.400000e+00 5.800000e+00 2.055815e-12
5.400000e+00 6.000000e+00 1.852439e-12
5.400000e+00 6.200000e+00 1.675938e-12
5.400000e+00 6.400000e+00 1.504540e-12
5.400000e+00 6.600000e+00 1.343168e-12
5.400000e+00 6.800000e+00 1.180752e-12
5.400000e+00 7.000000e+00 1.051620e-12
5.400000e+00 7.200000e+00 9.171564e-13
5.400000e+00 7.400000e+00 7.931502e-13
5.400000e+00 7.600000e+00 6.784766e-13
5.400000e+00 7.800000e+00 5.731561e-13
5.400000e+00 8.000000e+00 4.813113e-13
5.400000e+00 8.200000e+00 4.123802e-13
5.400000e+00 8.400000e+00 3.485139e-13
5.400000e+00 8.600000e+00 2.814243e-13
5.400000e+00 8.800000e+00 2.258876e-13
5.400000e+00 9.000000e+00 1.812160e-13
5.400000e+00 9.200000e+00 1.435507e-13
5.400000e+00 9.400000e+00 1.142988e-13
5.400000e+00 9.600000e+00 8.988343e-14
5.400000e+00 9.800000e+00 6.765170e-14
5.400000e+00 1.000000e+01 4.937621e-14
5.400000e+00 1.020000e+01 3.631453e-14
5.400000e+00 1.040000e+01 2.689393e-14
5.400000e+00 1.060000e+01 1.946677e-14
5.400000e+00 1.080000e+01 1.332365e-14
5.400000e+00 1.100000e+01 8.682488e-15
5.400000e+00 1.120000e+01 5.811943e-15
5.400000e+00 1.140000e+01 3.778285e-15
5.400000e+00 1.160000e+01 2.396999e-15
5.400000e+00 1.180000e+01 1.595601e-15
5.400000e+00 1.200000e+01 9.582024e-16
5.400000e+00 1.220000e+01 5.083703e-16
5.400000e+00 1.240000e+01 2.830872e-16
5.400000e+00 1.260000e+01 1.530046e-16
5.400000e+00 1.280000e+01 7.042319e-17
5.400000e+00 1.300000e+01 3.556358e-17
5.400000e+00 1.320000e+01 2.324206e-17
5.400000e+00 1.340000e+01 1.265257e-17
5.400000e+00 1.360000e+01 4.147081e-18
5.400000e+00 1.380000e+01 1.180210e-18
5.400000e+00 1.400000e+01 1.022695e-18
5.400000e+00 1.420000e+01 7.517956e-19
5.400000e+00 1.440000e+01 2.899215e-19
5.400000e+00 1.460000e+01 1.049984e-19
5.400000e+00 1.480000e+01 8.881850e-20
5.400000e+00 1.500000e+01 6.460000e-20
5.400000e+00 1.520000e+01 2.539612e-20
5.400000e+00 1.540000e+01 5.217559e-21
5.400000e+00 1.560000e+01 5.610092e-21
5.400000e+00 1.580000e+01 1.158286e-20
5.400000e+00 1.600000e+01 1.357386e-20
5.400000e+00 1.620000e+01 1.116271e-20
5.400000e+00 1.640000e+01 7.474979e-21
5.400000e+00 1.660000e+01 4.558030e-21
5.400000e+00 1.680000e+01 2.697874e-21
5.400000e+00 1.700000e+01 1.533255e-21
5.400000e+00 1.720000e+01 7.919111e-22
5.400000e+00 1.740000e+01 3.528131e-22
5.400000e+00 1.760000e+01 1.302903e-22
5.400000e+00 1.780000e+01 3.811226e-23
5.400000e+00 1.800000e+01 8.038441e-24
5.400000e+00 1.820000e+01 9.028072e-25
5.400000e+00 1.840000e+01 2.876331e-26
5.400000e+00 1.860000e+01 1.735462e-25
5.400000e+00 1.880000e+01 2.467838e-25
5.400000e+00 1.900000e+01 2.055829e-25
5.400000e+00 1.920000e+01 1.331404e-25
5.400000e+00 1.940000e+01 7.299910e-26
5.400000e+00 1.960000e+01 3.495948e-26
5.400000e+00 1.980000e+01 1.489805e-26
5.400000e+00 2.000000e+01 5.780148e-27
5.400000e+00 2.020000e+01 2.104326e-27
5.400000e+00 2.040000e+01 7.383184e-28
5.400000e+00 2.060000e+01 2.509221e-28
5.400000e+00 2.080000e+01 8.078546e-29
5.400000e+00 2.100000e+01 2.375321e-29
5.400000e+00 2.120000e+01 6.148766e-30
5.400000e+00 2.140000e+01 1.356809e-30
5.400000e+00 2.160000e+01 2.486301e-31
5.400000e+00 2.180000e+01 3.811962e-32
5.400000e+00 2.200000e+01 5.854479e-33
5.400000e+00 2.220000e+01 1.362654e-33
5.400000e+00 2.240000e+01 4.201864e-34
5.400000e+00 2.260000e+01 1.064782e-34
5.400000e+00 2.280000e+01 1.714454e-35
5.400000e+00 2.300000e+01 2.140043e-36
5.400000e+00 2.320000e+01 1.840154e-36
5.400000e+00 2.340000e+01 1.822480e-36
5.400000e+00 2.360000e+01 1.160040e-36
5.400000e+00 2.380000e+01 5.553352e-37
5.400000e+00 2.400000e+01 2.180021e-37
5.400000e+00 2.420000e+01 7.340907e-38
5.400000e+00 2.440000e+01 2.173972e-38
5.400000e+00 2.460000e+01 5.765212e-39
5.400000e+00 2.480000e+01 1.381923e-39
5.400000e+00 2.500000e+01 2.905141e-40
5.400000e+00 2.520000e+01 8.151578e-41
5.400000e+00 2.540000e+01 0.000000e+00

5.600000e+00 -2.560000e+01 0.000000e+00
5.600000e+00 -2.540000e+01 5.181205e-42
5.600000e+00 -2.520000e+01 2.113703e-41
5.600000e+00 -2.500000e+01 1.082466e-40
5.600000e+00 -2.480000e+01 4.954638e-40
5.600000e+00 -2.460000e+01 2.043143e-39
5.600000e+00 -2.440000e+01 7.561490e-39
5.600000e+00 -2.420000e+01 2.470651e-38
5.600000e+00 -2.400000e+01 6.971431e-38
5.600000e+00 -2.380000e+01 1.631292e-37
5.600000e+00 -2.360000e+01 2.921293e-37
5.600000e+00 -2.340000e+01 3.348354e-37
5.600000e+00 -2.320000e+01 2.528435e-37
5.600000e+00 -2.300000e+01 2.103714e-36
5.600000e+00 -2.280000e+01 1.757504e-35
5.600000e+00 -2.260000e+01 8.013522e-35
5.600000e+00 -2.240000e+01 2.200797e-34
5.600000e+00 -2.220000e+01 2.890261e-34
5.600000e+00 -2.200000e+01 7.825617e-35
5.600000e+00 -2.180000e+01 5.616319e-33
5.600000e+00 -2.160000e+01 7.463379e-32
5.600000e+00 -2.140000e+01 5.290218e-31
5.600000e+00 -2.120000e+01 2.710391e-30
5.600000e+00 -2.100000e+01 1.115250e-29
5.600000e+00 -2.080000e+01 3.889688e-29
5.600000e+00 -2.060000e+01 1.195022e-28
5.600000e+00 -2.040000e+01 3.346942e-28
5.600000e+00 -2.020000e+01 8.796641e-28
5.600000e+00 -2.000000e+01 2.202214e-27
5.600000e+00 -1.980000e+01 5.226726e-27
5.600000e+00 -1.960000e+01 1.154668e-26
5.600000e+00 -1.940000e+01 2.322536e-26
5.600000e+00 -1.920000e+01 4.144202e-26
5.600000e+00 -1.900000e+01 6.248371e-26
5.600000e+00 -1.880000e+01 7.048368e-26
5.600000e+00 -1.860000e+01 4.203633e-26
5.600000e+00 -1.840000e+01 4.757488e-26
5.600000e+00 -1.820000e+01 7.246503e-25
5.600000e+00 -1.800000e+01 4.716315e-24
5.600000e+00 -1.780000e+01 1.974810e-23
5.600000e+00 -1.760000e+01 6.280581e-23
5.600000e+00 -1.740000e+01 1.617615e-22
5.600000e+00 -1.720000e+01 3.495832e-22
5.600000e+00 -1.700000e+01 6.573671e-22
5.600000e+00 -1.680000e+01 1.137700e-21
5.600000e+00 -1.660000e+01 1.942337e-21
5.600000e+00 -1.640000e+01 3.346859e-21
5.600000e+00 -1.620000e+01 5.435256e-21
5.600000e+00 -1.600000e+01 7.428665e-21
5.600000e+00 -1.580000e+01 7.687900e-21
5.600000e+00 -1.560000e+01 5.928063e-21
5.600000e+00 -1.540000e+01 6.906989e-21
5.600000e+00 -1.520000e+01 2.011055e-20
5.600000e+00 -1.500000e+01 4.759132e-20
5.600000e+00 -1.480000e+01 6.650825e-20
5.600000e+00 -1.460000e+01 5.407454e-20
5.600000e+00 -1.440000e+01 7.662815e-20
5.600000e+00 -1.420000e+01 2.510744e-19
5.600000e+00 -1.400000e+01 4.638846e-19
5.600000e+00 -1.380000e+01 5.881841e-19
5.600000e+00 -1.360000e+01 1.454372e-18
5.600000e+00 -1.340000e+01 4.121013e-18
5.600000e+00 -1.320000e+01 7.482149e-18
5.600000e+00 -1.300000e+01 1.098079e-17
5.600000e+00 -1.280000e+01 2.147530e-17
5.600000e+00 -1.260000e+01 4.836580e-17
5.600000e+00 -1.240000e+01 8.971609e-17
5.600000e+00 -1.220000e+01 1.582344e-16
5.600000e+00 -1.200000e+01 3.184361e-16
5.600000e+00 -1.180000e+01 5.741131e-16
5.600000e+00 -1.160000e+01 8.497453e-16
5.600000e+00 -1.140000e+01 1.301822e-15
5.600000e+00 -1.120000e+01 2.062827e-15
5.600000e+00 -1.100000e+01 3.063062e-15
5.600000e+00 -1.080000e+01 4.726465e-15
5.600000e+00 -1.060000e+01 7.131111e-15
5.600000e+00 -1.040000e+01 9.971383e-15
5.600000e+00 -1.020000e+01 1.357718e-14
5.600000e+00 -1.000000e+01 1.848717e-14
5.600000e+00 -9.800000e+00 2.553710e-14
5.600000e+00 -9.600000e+00 3.517472e-14
5.600000e+00 -9.400000e+00 4.618785e-14
5.600000e+00 -9.200000e+00 5.805946e-14
5.600000e+00 -9.000000e+00 7.335604e-14
5.600000e+00 -8.800000e+00 9.272774e-14
5.600000e+00 -8.600000e+00 1.155607e-13
5.600000e+00 -8.400000e+00 1.462945e-13
5.600000e+00 -8.200000e+00 1.781829e-13
5.600000e+00 -8.000000e+00 2.084246e-13
5.600000e+00 -7.800000e+00 2.468060e-13
5.600000e+00 -7.600000e+00 2.927915e-13
5.600000e+00 -7.400000e+00 3.473616e-13
5.600000e+00 -7.200000e+00 4.050374e-13
5.600000e+00 -7.000000e+00 4.718095e-13
5.600000e+00 -6.800000e+00 5.339537e-13
5.600000e+00 -6.600000e+00 6.066964e-13
5.600000e+00 -6.400000e+00 6.885494e-13
5.600000e+00 -6.200000e+00 7.709757e-13
5.600000e+00 -6.000000e+00 8.555969e-13
5.600000e+00 -5.800000e+00 9.571666e-13
5.600000e+00 -5.600000e+00 1.048714e-12
5.600000e+00 -5.400000e+00 1.142812e-12
5.600000e+00 -5.200000e+00 1.266887e-12
5.600000e+00 -5.000000e+00 1.346202e-12
5.600000e+00 -4.800000e+00 1.476311e-12
5.600000e+00 -4.600000e+00 1.591545e-12
5.600000e+00 -4.400000e+00 1.687252e-12
5.600000e+00 -4.200000e+00 1.809191e-12
5.600000e+00 -4.000000e+00 1.927704e-12
5.600000e+00 -3.800000e+00 2.043487e-12
5.600000e+00 -3.600000e+00 2.146425e-12
5.600000e+00 -3.400000e+00 2.273841e-12
5.600000e+00 -3.200000e+00 2.359752e-12
5.600000e+00 -3.000000e+00 2.468129e-12
5.600000e+00 -2.800000e+00 2.588448e-12
5.600000e+00 -2.600000e+00 2.695735e-12
5.600000e+00 -2.400000e+00 2.770668e-12
5.600000e+00 -2.200000e+00 2.872639e-12
5.600000e+00 -2.000000e+00 2.938948e-12
5.600000e+00 -1.800000e+00 3.026734e-12
5.600000e+00 -1.600000e+00 3.074474e-12
5.600000e+00 -1.400000e+00 3.115748e-12
5.600000e+00 -1.200000e+00 3.202840e-12
5.600000e+00 -1.000000e+00 3.233256e-12
5.600000e+00 -8.000000e-01 3.274677e-12
5.600000e+00 -6.000000e-01 3.311580e-12
5.600000e+00 -4.000000e-01 3.332626e-12
5.600000e+00 -2.000000e-01 3.358605e-12
5.600000e+00 0.000000e+00 3.303620e-12
5.600000e+00 2.000000e-01 3.358605e-12
5.600000e+00 4.000000e-01 3.332626e-12
5.600000e+00 6.000000e-01 3.311580e-12
5.600000e+00 8.000000e-01 3.274677e-12
5.600000e+00 1.000000e+00 3.233256e-12
5.600000e+00 1.200000e+00 3.202840e-12
5.600000e+00 1.400000e+00 3.115748e-12
5.600000e+00 1.600000e+00 3.074474e-12
5.600000e+00 1.800000e+00 3.026734e-12
5.600000e+00 2.000000e+00 2.938948e-12
5.600000e+00 2.200000e+00 2.872639e-12
5.600000e+00 2.400000e+00 2.770668e-12
5.600000e+00 2.600000e+00 2.695735e-12
5.600000e+00 2.800000e+00 2.588448e-12
5.600000e+00 3.000000e+00 2.468129e-12
5.600000e+00 3.200000e+00 2.359752e-12
5.600000e+00 3.400000e+00 2.273841e-12
5.600000e+00 3.600000e+00 2.146425e-12
5.600000e+00 3.800000e+00 2.043487e-12
5.600000e+00 4.000000e+00 1.927704e-12
5.600000e+00 4.200000e+00 1.809191e-12
5.600000e+00 4.400000e+00 1.687252e-12
5.600000e+00 4.600000e+00 1.591545e-12
5.600000e+00 4.800000e+00 1.476311e-12
5.600000e+00 5.000000e+00 1.346202e-12
5.600000e+00 5.200000e+00 1.266887e-12
5.600000e+00 5.400000e+00 1.142812e-12
5.600000e+00 5.600000e+00 1.048714e-12
5.600000e+00 5.800000e+00 9.571666e-13
5.600000e+00 6.000000e+00 8.555969e-13
5.600000e+00 6.200000e+00 7.709757e-13
5.600000e+00 6.400000e+00 6.885494e-13
5.600000e+00 6.600000e+00 6.066964e-13
5.600000e+00 6.800000e+00 5.339537e-13
5.600000e+00 7.000000e+00 4.718095e-13
5.600000e+00 7.200000e+00 4.050374e-13
5.600000e+00 7.400000e+00 3.473616e-13
5.600000e+00 7.600000e+00 2.927915e-13
5.600000e+00 7.800000e+00 2.468060e-13
5.600000e+00 8.000000e+00 2.084246e-13
5.600000e+00 8.200000e+00 1.781829e-13
5.600000e+00 8.400000e+00 1.462945e-13
5.600000e+00 8.600000e+00 1.155607e-13
5.600000e+00 8.800000e+00 9.272774e-14
5.600000e+00 9.000000e+00 7.335604e-14
5.600000e+00 9.200000e+00 5.805946e-14
5.600000e+00 9.400000e+00 4.618785e-14
5.600000e+00 9.600000e+00 3.517472e-14
5.600000e+00 9.800000e+00 2.553710e-14
5.600000e+00 1.000000e+01 1.848717e-14
5.600000e+00 1.020000e+01 1.357718e-14
5.600000e+00 1.040000e+01 9.971383e-15
5.600000e+00 1.060000e+01 7.131111e-15
5.600000e+00 1.080000e+01 4.726465e-15
5.600000e+00 1.100000e+01 3.063062e-15
5.600000e+00 1.120000e+01 2.062827e-15
5.600000e+00 1.140000e+01 1.301822e-15
5.600000e+00 1.160000e+01 8.497453e-16
5.600000e+00 1.180000e+01 5.741131e-16
5.600000e+00 1.200000e+01 3.184361e-16
5.600000e+00 1.220000e+01 1.582344e-16
5.600000e+00 1.240000e+01 8.971609e-17
5.600000e+00 1.260000e+01 4.836580e-17
5.600000e+00 1.280000e+01 2.147530e-17
5.600000e+00 1.300000e+01 1.098079e-17
5.600000e+00 1.320000e+01 7.482149e-18
5.600000e+00 1.340000e+01 4.121013e-18
5.600000e+00 1.360000e+01 1.454372e-18
5.600000e+00 1.380000e+01 5.881841e-19
5.600000e+00 1.400000e+01 4.638847e-19
5.600000e+00 1.420000e+01 2.510744e-19
5.600000e+00 1.440000e+01 7.662816e-20
5.600000e+00 1.460000e+01 5.407454e-20
5.600000e+00 1.480000e+01 6.650825e-20
5.600000e+00 1.500000e+01 4.759132e-20
5.600000e+00 1.520000e+01 2.011055e-20
5.600000e+00 1.540000e+01 6.906989e-21
5.600000e+00 1.560000e+01 5.928063e-21
5.600000e+00 1.580000e+01 7.687900e-21
5.600000e+00 1.600000e+01 7.428665e-21
5.600000e+00 1.620000e+01 5.435256e-21
5.600000e+00 1.640000e+01 3.346859e-21
5.600000e+00 1.660000e+01 1.942337e-21
5.600000e+00 1.680000e+01 1.137700e-21
5.600000e+00 1.700000e+01 6.573671e-22
5.600000e+00 1.720000e+01 3.495832e-22
5.600000e+00 1.740000e+01 1.617615e-22
5.600000e+00 1.760000e+01 6.280581e-23
5.600000e+00 1.780000e+01 1.974810e-23
5.600000e+00 1.800000e+01 4.716315e-24
5.600000e+00 1.820000e+01 7.246503e-25
5.600000e+00 1.840000e+01 4.757488e-26
5.600000e+00 1.860000e+01 4.203633e-26
5.600000e+00 1.880000e+01 7.048368e-26
5.600000e+00 1.900000e+01 6.248371e-26
5.600000e+00 1.920000e+01 4.144202e-26
5.600000e+00 1.940000e+01 2.322536e-26
5.600000e+00 1.960000e+01 1.154668e-26
5.600000e+00 1.980000e+01 5.226726e-27
5.600000e+00 2.000000e+01 2.202214e-27
5.600000e+00 2.020000e+01 8.796641e-28
5.600000e+00 2.040000e+01 3.346942e-28
5.600000e+00 2.060000e+01 1.195022e-28
5.600000e+00 2.080000e+01 3.889688e-29
5.600000e+00 2.100000e+01 1.115250e-29
5.600000e+00 2.120000e+01 2.710391e-30
5.600000e+00 2.140000e+01 5.290218e-31
5.600000e+00 2.160000e+01 7.463379e-32
5.600000e+00 2.180000e+01 5.616319e-33
5.600000e+00 2.200000e+01 7.825617e-35
5.600000e+00 2.220000e+01 2.890261e-34
5.600000e+00 2.240000e+01 2.200797e-34
5.600000e+00 2.260000e+01 8.013522e-35
5.600000e+00 2.280000e+01 1.757504e-35
5.600000e+00 2.300000e+01 2.103714e-36
5.600000e+00 2.320000e+01 2.528435e-37
5.600000e+00 2.340000e+01 3.348354e-37
5.600000e+00 2.360000e+01 2.921289e-37
5.600000e+00 2.380000e+01 1.631302e-37
5.600000e+00 2.400000e+01 6.971227e-38
5.600000e+00 2.420000e+01 2.470965e-38
5.600000e+00 2.440000e+01 7.557809e-39
5.600000e+00 2.460000e+01 2.046059e-39
5.600000e+00 2.480000e+01 4.950761e-40
5.600000e+00 2.500000e+01 1.049387e-40
5.600000e+00 2.520000e+01 2.895688e-41
5.600000e+00 2.540000e+01 0.000000e+00

5.800000e+00 -2.560000e+01 0.000000e+00
5.800000e+00 -2.540000e+01 1.411636e-42
5.800000e+00 -2.520000e+01 5.993996e-42
5.800000e+00 -2.500000e+01 3.039466e-41
5.800000e+00 -2.480000e+01 1.378812e-40
5.800000e+00 -2.460000e+01 5.547622e-40
5.800000e+00 -2.440000e+01 1.980023e-39
5.800000e+00 -2.420000e+01 6.156768e-39
5.800000e+00 -2.400000e+01 1.632949e-38
5.800000e+00 -2.380000e+01 3.614257e-38
5.800000e+00 -2.360000e+01 7.046579e-38
5.800000e+00 -2.340000e+01 1.852291e-37
5.800000e+00 -2.320000e+01 9.514208e-37
5.800000e+00 -2.300000e+01 5.461109e-36
5.800000e+00 -2.280000e+01 2.558292e-35
5.800000e+00 -2.260000e+01 9.313845e-35
5.800000e+00 -2.240000e+01 2.536756e-34
5.800000e+00 -2.220000e+01 4.580782e-34
5.800000e+00 -2.200000e+01 3.791267e-34
5.800000e+00 -2.180000e+01 1.113699e-33
5.800000e+00 -2.160000e+01 2.143110e-32
5.800000e+00 -2.140000e+01 1.806355e-31
5.800000e+00 -2.120000e+01 1.005675e-30
5.800000e+00 -2.100000e+01 4.321280e-30
5.800000e+00 -2.080000e+01 1.532206e-29
5.800000e+00 -2.060000e+01 4.654420e-29
5.800000e+00 -2.040000e+01 1.245517e-28
5.800000e+00 -2.020000e+01 3.011455e-28
5.800000e+00 -2.000000e+01 6.732525e-28
5.800000e+00 -1.980000e+01 1.414959e-27
5.800000e+00 -1.960000e+01 2.810608e-27
5.800000e+00 -1.940000e+01 5.229922e-27
5.800000e+00 -1.920000e+01 8.839316e-27
5.800000e+00 -1.900000e+01 1.257500e-26
5.800000e+00 -1.880000e+01 1.256043e-26
5.800000e+00 -1.860000e+01 6.680157e-27
5.800000e+00 -1.840000e+01 3.667101e-26
5.800000e+00 -1.820000e+01 3.594800e-25
5.800000e+00 -1.800000e+01 1.929096e-24
5.800000e+00 -1.780000e+01 7.363273e-24
5.800000e+00 -1.760000e+01 2.216005e-23
5.800000e+00 -1.740000e+01 5.501749e-23
5.800000e+00 -1.720000e+01 1.159135e-22
5.800000e+00 -1.700000e+01 2.143891e-22
5.800000e+00 -1.680000e+01 3.700576e-22
5.800000e+00 -1.660000e+01 6.493144e-22
5.800000e+00 -1.640000e+01 1.197575e-21
5.800000e+00 -1.620000e+01 2.145982e-21
5.800000e+00 -1.600000e+01 3.324922e-21
5.800000e+00 -1.580000e+01 4.148280e-21
5.800000e+00 -1.560000e+01 4.423231e-21
5.800000e+00 -1.540000e+01 6.086898e-21
5.800000e+00 -1.520000e+01 1.365799e-20
5.800000e+00 -1.500000e+01 2.918384e-20
5.800000e+00 -1.480000e+01 4.232840e-20
5.800000e+00 -1.460000e+01 3.568759e-20
5.800000e+00 -1.440000e+01 2.446395e-20
5.800000e+00 -1.420000e+01 6.622338e-20
5.800000e+00 -1.400000e+01 1.639506e-19
5.800000e+00 -1.380000e+01 2.722585e-19
5.800000e+00 -1.360000e+01 5.621743e-19
5.800000e+00 -1.340000e+01 1.261535e-18
5.800000e+00 -1.320000e+01 2.026980e-18
5.800000e+00 -1.300000e+01 2.788848e-18
5.800000e+00 -1.280000e+01 5.638190e-18
5.800000e+00 -1.260000e+01 1.322870e-17
5.800000e+00 -1.240000e+01 2.424321e-17
5.800000e+00 -1.220000e+01 4.115753e-17
5.800000e+00 -1.200000e+01 8.909881e-17
5.800000e+00 -1.180000e+01 1.805326e-16
5.800000e+00 -1.160000e+01 2.721592e-16
5.800000e+00 -1.140000e+01 3.928225e-16
5.800000e+00 -1.120000e+01 6.368960e-16
5.800000e+00 -1.100000e+01 9.674526e-16
5.800000e+00 -1.080000e+01 1.491563e-15
5.800000e+00 -1.060000e+01 2.321983e-15
5.800000e+00 -1.040000e+01 3.286182e-15
5.800000e+00 -1.020000e+01 4.490032e-15
5.800000e+00 -1.000000e+01 6.152401e-15
5.800000e+00 -9.800000e+00 8.438046e-15
5.800000e+00 -9.600000e+00 1.185544e-14
5.800000e+00 -9.400000e+00 1.631021e-14
5.800000e+00 -9.200000e+00 2.088025e-14
5.800000e+00 -9.000000e+00 2.636721e-14
5.800000e+00 -8.800000e+00 3.385213e-14
5.800000e+00 -8.600000e+00 4.223353e-14
5.800000e+00 -8.400000e+00 5.396272e-14
5.800000e+00 -8.200000e+00 6.817460e-14
5.800000e+00 -8.000000e+00 8.130743e-14
5.800000e+00 -7.800000e+00 9.695185e-14
5.800000e+00 -7.600000e+00 1.142632e-13
5.800000e+00 -7.400000e+00 1.370354e-13
5.800000e+00 -7.200000e+00 1.621040e-13
5.800000e+00 -7.000000e+00 1.915479e-13
5.800000e+00 -6.800000e+00 2.210543e-13
5.800000e+00 -6.600000e+00 2.523504e-13
5.800000e+00 -6.400000e+00 2.889706e-13
5.800000e+00 -6.200000e+00 3.284081e-13
5.800000e+00 -6.000000e+00 3.674674e-13
5.800000e+00 -5.800000e+00 4.133157e-13
5.800000e+00 -5.600000e+00 4.610861e-13
5.800000e+00 -5.400000e+00 5.010196e-13
5.800000e+00 -5.200000e+00 5.632995e-13
5.800000e+00 -5.000000e+00 6.016382e-13
5.800000e+00 -4.800000e+00 6.601091e-13
5.800000e+00 -4.600000e+00 7.222227e-13
5.800000e+00 -4.400000e+00 7.691535e-13
5.800000e+00 -4.200000e+00 8.236717e-13
5.800000e+00 -4.000000e+00 8.829260e-13
5.800000e+00 -3.800000e+00 9.475852e-13
5.800000e+00 -3.600000e+00 9.966650e-13
5.800000e+00 -3.400000e+00 1.063740e-12
5.800000e+00 -3.200000e+00 1.116045e-12
5.800000e+00 -3.000000e+00 1.167736e-12
5.800000e+00 -2.800000e+00 1.222086e-12
5.800000e+00 -2.600000e+00 1.290557e-12
5.800000e+00 -2.400000e+00 1.317855e-12
5.800000e+00 -2.200000e+00 1.370170e-12
5.800000e+00 -2.000000e+00 1.402859e-12
5.800000e+00 -1.800000e+00 1.449641e-12
5.800000e+00 -1.600000e+00 1.491879e-12
5.800000e+00 -1.400000e+00 1.496887e-12
5.800000e+00 -1.200000e+00 1.546438e-12
5.800000e+00 -1.000000e+00 1.571574e-12
5.800000e+00 -8.000000e-01 1.588284e-12
5.800000e+00 -6.000000e-01 1.603087e-12
5.800000e+00 -4.000000e-01 1.609718e-12
5.800000e+00 -2.000000e-01 1.625522e-12
5.800000e+00 0.000000e+00 1.601721e-12
5.800000e+00 2.000000e-01 1.625522e-12
5.800000e+00 4.000000e-01 1.609718e-12
5.800000e+00 6.000000e-01 1.603087e-12
5.800000e+00 8.000000e-01 1.588284e-12
5.800000e+00 1.000000e+00 1.571574e-12
5.800000e+00 1.200000e+00 1.546438e-12
5.800000e+00 1.400000e+00 1.496887e-12
5.800000e+00 1.600000e+00 1.491879e-12
5.800000e+00 1.800000e+00 1.449641e-12
5.800000e+00 2.000000e+00 1.402859e-12
5.800000e+00 2.200000e+00 1.370170e-12
5.800000e+00 2.400000e+00 1.317855e-12
5.800000e+00 2.600000e+00 1.290557e-12
5.800000e+00 2.800000e+00 1.222086e-12
5.800000e+00 3.000000e+00 1.167736e-12
5.800000e+00 3.200000e+00 1.116045e-12
5.800000e+00 3.400000e+00 1.063740e-12
5.800000e+00 3.600000e+00 9.966650e-13
5.800000e+00 3.800000e+00 9.475852e-13
5.800000e+00 4.000000e+00 8.829260e-13
5.800000e+00 4.200000e+00 8.236717e-13
5.800000e+00 4.400000e+00 7.691535e-13
5.800000e+00 4.600000e+00 7.222227e-13
5.800000e+00 4.800000e+00 6.601091e-13
5.800000e+00 5.000000e+00 6.016382e-13
5.800000e+00 5.200000e+00 5.632995e-13
5.800000e+00 5.400000e+00 5.010196e-13
5.800000e+00 5.600000e+00 4.610861e-13
5.800000e+00 5.800000e+00 4.133157e-13
5.800000e+00 6.000000e+00 3.674674e-13
5.800000e+00 6.200000e+00 3.284081e-13
5.800000e+00 6.400000e+00 2.889706e-13
5.800000e+00 6.600000e+00 2.523504e-13
5.800000e+00 6.800000e+00 2.210543e-13
5.800000e+00 7.000000e+00 1.915479e-13
5.800000e+00 7.200000e+00 1.621040e-13
5.800000e+00 7.400000e+00 1.370354e-13
5.800000e+00 7.600000e+00 1.142632e-13
5.800000e+00 7.800000e+00 9.695185e-14
5.800000e+00 8.000000e+00 8.130743e-14
5.800000e+00 8.200000e+00 6.817460e-14
5.800000e+00 8.400000e+00 5.396272e-14
5.800000e+00 8.600000e+00 4.223353e-14
5.800000e+00 8.800000e+00 3.385213e-14
5.800000e+00 9.000000e+00 2.636721e-14
5.800000e+00 9.200000e+00 2.088025e-14
5.800000e+00 9.400000e+00 1.631021e-14
5.800000e+00 9.600000e+00 1.185544e-14
5.800000e+00 9.800000e+00 8.438046e-15
5.800000e+00 1.000000e+01 6.152401e-15
5.800000e+00 1.020000e+01 4.490032e-15
5.800000e+00 1.040000e+01 3.286182e-15
5.800000e+00 1.060000e+01 2.321983e-15
5.800000e+00 1.080000e+01 1.491563e-15
5.800000e+00 1.100000e+01 9.674526e-16
5.800000e+00 1.120000e+01 6.368960e-16
5.800000e+00 1.140000e+01 3.928225e-16
5.800000e+00 1.160000e+01 2.721592e-16
5.800000e+00 1.180000e+01 1.805326e-16
5.800000e+00 1.200000e+01 8.909881e-17
5.800000e+00 1.220000e+01 4.115753e-17
5.800000e+00 1.240000e+01 2.424321e-17
5.800000e+00 1.260000e+01 1.322870e-17
5.800000e+00 1.280000e+01 5.638190e-18
5.800000e+00 1.300000e+01 2.788848e-18
5.800000e+00 1.320000e+01 2.026980e-18
5.800000e+00 1.340000e+01 1.261535e-18
5.800000e+00 1.360000e+01 5.621743e-19
5.800000e+00 1.380000e+01 2.722585e-19
5.800000e+00 1.400000e+01 1.639506e-19
5.800000e+00 1.420000e+01 6.622338e-20
5.800000e+00 1.440000e+01 2.446395e-20
5.800000e+00 1.460000e+01 3.568759e-20
5.800000e+00 1.480000e+01 4.232840e-20
5.800000e+00 1.500000e+01 2.918384e-20
5.800000e+00 1.520000e+01 1.365799e-20
5.800000e+00 1.540000e+01 6.086898e-21
5.800000e+00 1.560000e+01 4.423231e-21
5.800000e+00 1.580000e+01 4.148280e-21
5.800000e+00 1.600000e+01 3.324922e-21
5.800000e+00 1.620000e+01 2.145982e-21
5.800000e+00 1.640000e+01 1.197575e-21
5.800000e+00 1.660000e+01 6.493144e-22
5.800000e+00 1.680000e+01 3.700576e-22
5.800000e+00 1.700000e+01 2.143891e-22
5.800000e+00 1.720000e+01 1.159135e-22
5.800000e+00 1.740000e+01 5.501749e-23
5.800000e+00 1.760000e+01 2.216005e-23
5.800000e+00 1.780000e+01 7.363273e-24
5.800000e+00 1.800000e+01 1.929096e-24
5.800000e+00 1.820000e+01 3.594800e-25
5.800000e+00 1.840000e+01 3.667101e-26
5.800000e+00 1.860000e+01 6.680157e-27
5.800000e+00 1.880000e+01 1.256043e-26
5.800000e+00 1.900000e+01 1.257500e-26
5.800000e+00 1.920000e+01 8.839316e-27
5.800000e+00 1.940000e+01 5.229922e-27
5.800000e+00 1.960000e+01 2.810608e-27
5.800000e+00 1.980000e+01 1.414959e-27
5.800000e+00 2.000000e+01 6.732525e-28
5.800000e+00 2.020000e+01 3.011455e-28
5.800000e+00 2.040000e+01 1.245517e-28
5.800000e+00 2.060000e+01 4.654420e-29
5.800000e+00 2.080000e+01 1.532206e-29
5.800000e+00 2.100000e+01 4.321280e-30
5.800000e+00 2.120000e+01 1.005675e-30
5.800000e+00 2.140000e+01 1.806355e-31
5.800000e+00 2.160000e+01 2.143110e-32
5.800000e+00 2.180000e+01 1.113699e-33
5.800000e+00 2.200000e+01 3.791267e-34
5.800000e+00 2.220000e+01 4.580782e-34
5.800000e+00 2.240000e+01 2.536756e-34
5.800000e+00 2.260000e+01 9.313845e-35
5.800000e+00 2.280000e+01 2.558292e-35
5.800000e+00 2.300000e+01 5.461109e-36
5.800000e+00 2.320000e+01 9.514209e-37
5.800000e+00 2.340000e+01 1.852289e-37
5.800000e+00 2.360000e+01 7.046586e-38
5.800000e+00 2.380000e+01 3.614267e-38
5.800000e+00 2.400000e+01 1.632903e-38
5.800000e+00 2.420000e+01 6.157660e-39
5.800000e+00 2.440000e+01 1.978811e-39
5.800000e+00 2.460000e+01 5.558949e-40
5.800000e+00 2.480000e+01 1.374230e-40
5.800000e+00 2.500000e+01 2.973284e-41
5.800000e+00 2.520000e+01 8.047298e-42
5.800000e+00 2.540000e+01 0.000000e+00

6.000000e+00 -2.560000e+01 0.000000e+00
6.000000e+00 -2.540000e+01 2.866664e-43
6.000000e+00 -2.520000e+01 1.355340e-42
6.000000e+00 -2.500000e+01 6.939993e-42
6.000000e+00 -2.480000e+01 3.195777e-41
6.000000e+00 -2.460000e+01 1.287069e-40
6.000000e+00 -2.440000e+01 4.610524e-40
6.000000e+00 -2.420000e+01 1.478006e-39
6.000000e+00 -2.400000e+01 4.404289e-39
6.000000e+00 -2.380000e+01 1.352758e-38
6.000000e+00 -2.360000e+01 4.991201e-38
6.000000e+00 -2.340000e+01 2.260817e-37
6.000000e+00 -2.320000e+01 1.084102e-36
6.000000e+00 -2.300000e+01 4.839873e-36
6.000000e+00 -2.280000e+01 1.894923e-35
6.000000e+00 -2.260000e+01 6.297662e-35
6.000000e+00 -2.240000e+01 1.710926e-34
6.000000e+00 -2.220000e+01 3.552397e-34
6.000000e+00 -2.200000e+01 5.080552e-34
6.000000e+00 -2.180000e+01 8.134460e-34
6.000000e+00 -2.160000e+01 6.744265e-33
6.000000e+00 -2.140000e+01 5.605830e-32
6.000000e+00 -2.120000e+01 3.210964e-31
6.000000e+00 -2.100000e+01 1.404040e-30
6.000000e+00 -2.080000e+01 4.989975e-30
6.000000e+00 -2.060000e+01 1.490911e-29
6.000000e+00 -2.040000e+01 3.826240e-29
6.000000e+00 -2.020000e+01 8.591901e-29
6.000000e+00 -2.000000e+01 1.724163e-28
6.000000e+00 -1.980000e+01 3.173865e-28
6.000000e+00 -1.960000e+01 5.502418e-28
6.000000e+00 -1.940000e+01 9.049422e-28
6.000000e+00 -1.920000e+01 1.346116e-27
6.000000e+00 -1.900000e+01 1.545498e-27
6.000000e+00 -1.880000e+01 8.323057e-28
6.000000e+00 -1.860000e+01 6.689760e-28
6.000000e+00 -1.840000e+01 1.795631e-26
6.000000e+00 -1.820000e+01 1.306204e-25
6.000000e+00 -1.800000e+01 5.959737e-25
6.000000e+00 -1.780000e+01 2.079025e-24
6.000000e+00 -1.760000e+01 5.933705e-24
6.000000e+00 -1.740000e+01 1.428048e-23
6.000000e+00 -1.720000e+01 2.958804e-23
6.000000e+00 -1.700000e+01 5.437904e-23
6.000000e+00 -1.680000e+01 9.456080e-23
6.000000e+00 -1.660000e+01 1.725100e-22
6.000000e+00 -1.640000e+01 3.456922e-22
6.000000e+00 -1.620000e+01 6.930732e-22
6.000000e+00 -1.600000e+01 1.227891e-21
6.000000e+00 -1.580000e+01 1.829039e-21
6.000000e+00 -1.560000e+01 2.464451e-21
6.000000e+00 -1.540000e+01 3.802396e-21
6.000000e+00 -1.520000e+01 7.519819e-21
6.000000e+00 -1.500000e+01 1.464376e-20
6.000000e+00 -1.480000e+01 2.155486e-20
6.000000e+00 -1.460000e+01 2.039345e-20
6.000000e+00 -1.440000e+01 1.258084e-20
6.000000e+00 -1.420000e+01 1.823538e-20
6.000000e+00 -1.400000e+01 5.215621e-20
6.000000e+00 -1.380000e+01 1.112508e-19
6.000000e+00 -1.360000e+01 2.191279e-19
6.000000e+00 -1.340000e+01 3.813084e-19
6.000000e+00 -1.320000e+01 4.783170e-19
6.000000e+00 -1.300000e+01 5.560046e-19
6.000000e+00 -1.280000e+01 1.230848e-18
6.000000e+00 -1.260000e+01 3.096553e-18
6.000000e+00 -1.240000e+01 5.509967e-18
6.000000e+00 -1.220000e+01 8.667742e-18
6.000000e+00 -1.200000e+01 2.049047e-17
6.000000e+00 -1.180000e+01 4.880460e-17
6.000000e+00 -1.160000e+01 7.822851e-17
6.000000e+00 -1.140000e+01 1.041849e-16
6.000000e+00 -1.120000e+01 1.660810e-16
6.000000e+00 -1.100000e+01 2.648848e-16
6.000000e+00 -1.080000e+01 4.129621e-16
6.000000e+00 -1.060000e+01 6.631948e-16
6.000000e+00 -1.040000e+01 9.532527e-16
6.000000e+00 -1.020000e+01 1.294869e-15
6.000000e+00 -1.000000e+01 1.795264e-15
6.000000e+00 -9.800000e+00 2.436279e-15
6.000000e+00 -9.600000e+00 3.398617e-15
6.000000e+00 -9.400000e+00 4.887032e-15
6.000000e+00 -9.200000e+00 6.468022e-15
6.000000e+00 -9.000000e+00 8.203406e-15
6.000000e+00 -8.800000e+00 1.071527e-14
6.000000e+00 -8.600000e+00 1.342311e-14
6.000000e+00 -8.400000e+00 1.704978e-14
6.000000e+00 -8.200000e+00 2.224844e-14
6.000000e+00 -8.000000e+00 2.722108e-14
6.000000e+00 -7.800000e+00 3.321677e-14
6.000000e+00 -7.600000e+00 3.901729e-14
6.000000e+00 -7.400000e+00 4.672288e-14
6.000000e+00 -7.200000e+00 5.622837e-14
6.000000e+00 -7.000000e+00 6.710476e-14
6.000000e+00 -6.800000e+00 7.902190e-14
6.000000e+00 -6.600000e+00 9.161439e-14
6.000000e+00 -6.400000e+00 1.053981e-13
6.000000e+00 -6.200000e+00 1.215753e-13
6.000000e+00 -6.000000e+00 1.381259e-13
6.000000e+00 -5.800000e+00 1.558565e-13
6.000000e+00 -5.600000e+00 1.770582e-13
6.000000e+00 -5.400000e+00 1.931962e-13
6.000000e+00 -5.200000e+00 2.183984e-13
6.000000e+00 -5.000000e+00 2.372992e-13
6.000000e+00 -4.800000e+00 2.605822e-13
6.000000e+00 -4.600000e+00 2.898280e-13
6.000000e+00 -4.400000e+00 3.121772e-13
6.000000e+00 -4.200000e+00 3.348477e-13
6.000000e+00 -4.000000e+00 3.609096e-13
6.000000e+00 -3.800000e+00 3.909154e-13
6.000000e+00 -3.600000e+00 4.144001e-13
6.000000e+00 -3.400000e+00 4.434365e-13
6.000000e+00 -3.200000e+00 4.721169e-13
6.000000e+00 -3.000000e+00 4.952239e-13
6.000000e+00 -2.800000e+00 5.173934e-13
6.000000e+00 -2.600000e+00 5.491974e-13
6.000000e+00 -2.400000e+00 5.653246e-13
6.000000e+00 -2.200000e+00 5.864140e-13
6.000000e+00 -2.000000e+00 6.041537e-13
6.000000e+00 -1.800000e+00 6.251857e-13
6.000000e+00 -1.600000e+00 6.504832e-13
6.000000e+00 -1.400000e+00 6.550818e-13
6.000000e+00 -1.200000e+00 6.753762e-13
6.000000e+00 -1.000000e+00 6.899381e-13
6.000000e+00 -8.000000e-01 6.974719e-13
6.000000e+00 -6.000000e-01 7.044944e-13
6.000000e+00 -4.000000e-01 7.081494e-13
6.000000e+00 -2.000000e-01 7.133710e-13
6.000000e+00 0.000000e+00 7.113203e-13
6.000000e+00 2.000000e-01 7.133710e-13
6.000000e+00 4.000000e-01 7.081494e-13
6.000000e+00 6.000000e-01 7.044944e-13
6.000000e+00 8.000000e-01 6.974719e-13
6.000000e+00 1.000000e+00 6.899381e-13
6.000000e+00 1.200000e+00 6.753762e-13
6.000000e+00 1.400000e+00 6.550818e-13
6.000000e+00 1.600000e+00 6.504832e-13
6.000000e+00 1.800000e+00 6.251857e-13
6.000000e+00 2.000000e+00 6.041537e-13
6.000000e+00 2.200000e+00 5.864140e-13
6.000000e+00 2.400000e+00 5.653246e-13
6.000000e+00 2.600000e+00 5.491974e-13
6.000000e+00 2.800000e+00 5.173934e-13
6.000000e+00 3.000000e+00 4.952239e-13
6.000000e+00 3.200000e+00 4.721169e-13
6.000000e+00 3.400000e+00 4.434365e-13
6.000000e+00 3.600000e+00 4.144001e-13
6.000000e+00 3.800000e+00 3.909154e-13
6.000000e+00 4.000000e+00 3.609096e-13
6.000000e+00 4.200000e+00 3.348477e-13
6.000000e+00 4.400000e+00 3.121772e-13
6.000000e+00 4.600000e+00 2.898280e-13
6.000000e+00 4.800000e+00 2.605822e-13
6.000000e+00 5.000000e+00 2.372992e-13
6.000000e+00 5.200000e+00 2.183984e-13
6.000000e+00 5.400000e+00 1.931962e-13
6.000000e+00 5.600000e+00 1.770582e-13
6.000000e+00 5.800000e+00 1.558565e-13
6.000000e+00 6.000000e+00 1.381259e-13
6.000000e+00 6.200000e+00 1.215753e-13
6.000000e+00 6.400000e+00 1.053981e-13
6.000000e+00 6.600000e+00 9.161439e-14
6.000000e+00 6.800000e+00 7.902190e-14
6.000000e+00 7.000000e+00 6.710476e-14
6.000000e+00 7.200000e+00 5.622837e-14
6.000000e+00 7.400000e+00 4.672288e-14
6.000000e+00 7.600000e+00 3.901729e-14
6.000000e+00 7.800000e+00 3.321677e-14
6.000000e+00 8.000000e+00 2.722108e-14
6.000000e+00 8.200000e+00 2.224844e-14
6.000000e+00 8.400000e+00 1.704978e-14
6.000000e+00 8.600000e+00 1.342311e-14
6.000000e+00 8.800000e+00 1.071527e-14
6.000000e+00 9.000000e+00 8.203406e-15
6.000000e+00 9.200000e+00 6.468022e-15
6.000000e+00 9.400000e+00 4.887032e-15
6.000000e+00 9.600000e+00 3.398617e-15
6.000000e+00 9.800000e+00 2.436279e-15
6.000000e+00 1.000000e+01 1.795264e-15
6.000000e+00 1.020000e+01 1.294869e-15
6.000000e+00 1.040000e+01 9.532527e-16
6.000000e+00 1.060000e+01 6.631948e-16
6.000000e+00 1.080000e+01 4.129621e-16
6.000000e+00 1.100000e+01 2.648848e-16
6.000000e+00 1.120000e+01 1.660810e-16
6.000000e+00 1.140000e+01 1.041849e-16
6.000000e+00 1.160000e+01 7.822851e-17
6.000000e+00 1.180000e+01 4.880460e-17
6.000000e+00 1.200000e+01 2.049047e-17
6.000000e+00 1.220000e+01 8.667742e-18
6.000000e+00 1.240000e+01 5.509967e-18
6.000000e+00 1.260000e+01 3.096553e-18
6.000000e+00 1.280000e+01 1.230848e-18
6.000000e+00 1.300000e+01 5.560046e-19
6.000000e+00 1.320000e+01 4.783170e-19
6.000000e+00 1.340000e+01 3.813084e-19
6.000000e+00 1.360000e+01 2.191279e-19
6.000000e+00 1.380000e+01 1.112508e-19
6.000000e+00 1.400000e+01 5.215621e-20
6.000000e+00 1.420000e+01 1.823538e-20
6.000000e+00 1.440000e+01 1.258084e-20
6.000000e+00 1.460000e+01 2.039345e-20
6.000000e+00 1.480000e+01 2.155486e-20
6.000000e+00 1.500000e+01 1.464376e-20
6.000000e+00 1.520000e+01 7.519819e-21
6.000000e+00 1.540000e+01 3.802396e-21
6.000000e+00 1.560000e+01 2.464451e-21
6.000000e+00 1.580000e+01 1.829039e-21
6.000000e+00 1.600000e+01 1.227891e-21
6.000000e+00 1.620000e+01 6.930732e-22
6.000000e+00 1.640000e+01 3.456922e-22
6.000000e+00 1.660000e+01 1.725100e-22
6.000000e+00 1.680000e+01 9.456080e-23
6.000000e+00 1.700000e+01 5.437904e-23
6.000000e+00 1.720000e+01 2.958804e-23
6.000000e+00 1.740000e+01 1.428048e-23
6.000000e+00 1.760000e+01 5.933705e-24
6.000000e+00 1.780000e+01 2.079025e-24
6.000000e+00 1.800000e+01 5.959737e-25
6.000000e+00 1.820000e+01 1.306204e-25
6.000000e+00 1.840000e+01 1.795631e-26
6.000000e+00 1.860000e+01 6.689760e-28
6.000000e+00 1.880000e+01 8.323057e-28
6.000000e+00 1.900000e+01 1.545498e-27
6.000000e+00 1.920000e+01 1.346116e-27
6.000000e+00 1.940000e+01 9.049422e-28
6.000000e+00 1.960000e+01 5.502418e-28
6.000000e+00 1.980000e+01 3.173865e-28
6.000000e+00 2.000000e+01 1.724163e-28
6.000000e+00 2.020000e+01 8.591901e-29
6.000000e+00 2.040000e+01 3.826240e-29
6.000000e+00 2.060000e+01 1.490911e-29
6.000000e+00 2.080000e+01 4.989975e-30
6.000000e+00 2.100000e+01 1.404040e-30
6.000000e+00 2.120000e+01 3.210964e-31
6.000000e+00 2.140000e+01 5.605830e-32
6.000000e+00 2.160000e+01 6.744265e-33
6.000000e+00 2.180000e+01 8.134460e-34
6.000000e+00 2.200000e+01 5.080552e-34
6.000000e+00 2.220000e+01 3.552397e-34
6.000000e+00 2.240000e+01 1.710926e-34
6.000000e+00 2.260000e+01 6.297662e-35
6.000000e+00 2.280000e+01 1.894923e-35
6.000000e+00 2.300000e+01 4.839873e-36
6.000000e+00 2.320000e+01 1.084102e-36
6.000000e+00 2.340000e+01 2.260816e-37
6.000000e+00 2.360000e+01 4.991212e-38
6.000000e+00 2.380000e+01 1.352749e-38
6.000000e+00 2.400000e+01 4.404299e-39
6.000000e+00 2.420000e+01 1.478138e-39
6.000000e+00 2.440000e+01 4.607749e-40
6.000000e+00 2.460000e+01 1.290412e-40
6.000000e+00 2.480000e+01 3.173432e-41
6.000000e+00 2.500000e+01 6.900473e-42
6.000000e+00 2.520000e+01 1.741148e-42
6.000000e+00 2.540000e+01 0.000000e+00

6.200000e+00 -2.560000e+01 0.000000e+00
6.200000e+00 -2.540000e+01 4.842572e-44
6.200000e+00 -2.520000e+01 2.993087e-43
6.200000e+00 -2.500000e+01 1.692960e-42
6.200000e+00 -2.480000e+01 8.611144e-42
6.200000e+00 -2.460000e+01 3.868823e-41
6.200000e+00 -2.440000e+01 1.597746e-40
6.200000e+00 -2.420000e+01 6.267326e-40
6.200000e+00 -2.400000e+01 2.434602e-39
6.200000e+00 -2.380000e+01 9.712628e-39
6.200000e+00 -2.360000e+01 4.017430e-38
6.200000e+00 -2.340000e+01 1.683406e-37
6.200000e+00 -2.320000e+01 6.873873e-37
6.200000e+00 -2.300000e+01 2.636658e-36
6.200000e+00 -2.280000e+01 9.216721e-36
6.200000e+00 -2.260000e+01 2.853195e-35
6.200000e+00 -2.240000e+01 7.554236e-35
6.200000e+00 -2.220000e+01 1.627187e-34
6.200000e+00 -2.200000e+01 2.704985e-34
6.200000e+00 -2.180000e+01 4.486318e-34
6.200000e+00 -2.160000e+01 2.178540e-33
6.200000e+00 -2.140000e+01 1.585432e-32
6.200000e+00 -2.120000e+01 8.907595e-32
6.200000e+00 -2.100000e+01 3.866133e-31
6.200000e+00 -2.080000e+01 1.357805e-30
6.200000e+00 -2.060000e+01 3.974950e-30
6.200000e+00 -2.040000e+01 9.905649e-30
6.200000e+00 -2.020000e+01 2.151018e-29
6.200000e+00 -2.000000e+01 4.221268e-29
6.200000e+00 -1.980000e+01 7.884792e-29
6.200000e+00 -1.960000e+01 1.459041e-28
6.200000e+00 -1.940000e+01 2.612633e-28
6.200000e+00 -1.920000e+01 4.076459e-28
6.200000e+00 -1.900000e+01 4.627050e-28
6.200000e+00 -1.880000e+01 3.028902e-28
6.200000e+00 -1.860000e+01 7.895087e-28
6.200000e+00 -1.840000e+01 7.159437e-27
6.200000e+00 -1.820000e+01 3.787924e-26
6.200000e+00 -1.800000e+01 1.452769e-25
6.200000e+00 -1.780000e+01 4.557739e-25
6.200000e+00 -1.760000e+01 1.223974e-24
6.200000e+00 -1.740000e+01 2.860816e-24
6.200000e+00 -1.720000e+01 5.878548e-24
6.200000e+00 -1.700000e+01 1.083013e-23
6.200000e+00 -1.680000e+01 1.901063e-23
6.200000e+00 -1.660000e+01 3.607945e-23
6.200000e+00 -1.640000e+01 7.972355e-23
6.200000e+00 -1.620000e+01 1.829583e-22
6.200000e+00 -1.600000e+01 3.766609e-22
6.200000e+00 -1.580000e+01 6.653832e-22
6.200000e+00 -1.560000e+01 1.071865e-21
6.200000e+00 -1.540000e+01 1.800223e-21
6.200000e+00 -1.520000e+01 3.347298e-21
6.200000e+00 -1.500000e+01 6.052313e-21
6.200000e+00 -1.480000e+01 8.850447e-21
6.200000e+00 -1.460000e+01 9.114573e-21
6.200000e+00 -1.440000e+01 6.479686e-21
6.200000e+00 -1.420000e+01 6.737664e-21
6.200000e+00 -1.400000e+01 1.729202e-20
6.200000e+00 -1.380000e+01 4.134852e-20
6.200000e+00 -1.360000e+01 7.966943e-20
6.200000e+00 -1.340000e+01 1.157411e-19
6.200000e+00 -1.320000e+01 1.082494e-19
6.200000e+00 -1.300000e+01 8.416625e-20
6.200000e+00 -1.280000e+01 2.129112e-19
6.200000e+00 -1.260000e+01 6.107862e-19
6.200000e+00 -1.240000e+01 1.046520e-18
6.200000e+00 -1.220000e+01 1.421299e-18
6.200000e+00 -1.200000e+01 3.776225e-18
6.200000e+00 -1.180000e+01 1.127042e-17
6.200000e+00 -1.160000e+01 2.009968e-17
6.200000e+00 -1.140000e+01 2.477900e-17
6.200000e+00 -1.120000e+01 3.616369e-17
6.200000e+00 -1.100000e+01 6.111112e-17
6.200000e+00 -1.080000e+01 9.877871e-17
6.200000e+00 -1.060000e+01 1.643073e-16
6.200000e+00 -1.040000e+01 2.412793e-16
6.200000e+00 -1.020000e+01 3.228207e-16
6.200000e+00 -1.000000e+01 4.539242e-16
6.200000e+00 -9.800000e+00 6.162153e-16
6.200000e+00 -9.600000e+00 8.333609e-16
6.200000e+00 -9.400000e+00 1.232863e-15
6.200000e+00 -9.200000e+00 1.698700e-15
6.200000e+00 -9.000000e+00 2.176631e-15
6.200000e+00 -8.800000e+00 2.906602e-15
6.200000e+00 -8.600000e+00 3.678320e-15
6.200000e+00 -8.400000e+00 4.581234e-15
6.200000e+00 -8.200000e+00 6.117168e-15
6.200000e+00 -8.000000e+00 7.660064e-15
6.200000e+00 -7.800000e+00 9.650792e-15
6.200000e+00 -7.600000e+00 1.144399e-14
6.200000e+00 -7.400000e+00 1.351569e-14
6.200000e+00 -7.200000e+00 1.650396e-14
6.200000e+00 -7.000000e+00 1.983272e-14
6.200000e+00 -6.800000e+00 2.365153e-14
6.200000e+00 -6.600000e+00 2.807606e-14
6.200000e+00 -6.400000e+00 3.249524e-14
6.200000e+00 -6.200000e+00 3.774535e-14
6.200000e+00 -6.000000e+00 4.376045e-14
6.200000e+00 -5.800000e+00 4.958532e-14
6.200000e+00 -5.600000e+00 5.705513e-14
6.200000e+00 -5.400000e+00 6.290139e-14
6.200000e+00 -5.200000e+00 7.103230e-14
6.200000e+00 -5.000000e+00 7.869564e-14
6.200000e+00 -4.800000e+00 8.677934e-14
6.200000e+00 -4.600000e+00 9.795291e-14
6.200000e+00 -4.400000e+00 1.068964e-13
6.200000e+00 -4.200000e+00 1.153774e-13
6.200000e+00 -4.000000e+00 1.250242e-13
6.200000e+00 -3.800000e+00 1.362023e-13
6.200000e+00 -3.600000e+00 1.458442e-13
6.200000e+00 -3.400000e+00 1.560029e-13
6.200000e+00 -3.200000e+00 1.679157e-13
6.200000e+00 -3.000000e+00 1.767565e-13
6.200000e+00 -2.800000e+00 1.854671e-13
6.200000e+00 -2.600000e+00 1.962996e-13
6.200000e+00 -2.400000e+00 2.057697e-13
6.200000e+00 -2.200000e+00 2.127095e-13
6.200000e+00 -2.000000e+00 2.215184e-13
6.200000e+00 -1.800000e+00 2.292177e-13
6.200000e+00 -1.600000e+00 2.397581e-13
6.200000e+00 -1.400000e+00 2.446468e-13
6.200000e+00 -1.200000e+00 2.509006e-13
6.200000e+00 -1.000000e+00 2.567418e-13
6.200000e+00 -8.000000e-01 2.604295e-13
6.200000e+00 -6.000000e-01 2.640730e-13
6.200000e+00 -4.000000e-01 2.662424e-13
6.200000e+00 -2.000000e-01 2.670955e-13
6.200000e+00 0.000000e+00 2.691116e-13
6.200000e+00 2.000000e-01 2.670955e-13
6.200000e+00 4.000000e-01 2.662424e-13
6.200000e+00 6.000000e-01 2.640730e-13
6.200000e+00 8.000000e-01 2.604295e-13
6.200000e+00 1.000000e+00 2.567418e-13
6.200000e+00 1.200000e+00 2.509006e-13
6.200000e+00 1.400000e+00 2.446468e-13
6.200000e+00 1.600000e+00 2.397581e-13
6.200000e+00 1.800000e+00 2.292177e-13
6.200000e+00 2.000000e+00 2.215184e-13
6.200000e+00 2.200000e+00 2.127095e-13
6.200000e+00 2.400000e+00 2.057697e-13
6.200000e+00 2.600000e+00 1.962996e-13
6.200000e+00 2.800000e+00 1.854671e-13
6.200000e+00 3.000000e+00 1.767565e-13
6.200000e+00 3.200000e+00 1.679157e-13
6.200000e+00 3.400000e+00 1.560029e-13
6.200000e+00 3.600000e+00 1.458442e-13
6.200000e+00 3.800000e+00 1.362023e-13
6.200000e+00 4.000000e+00 1.250242e-13
6.200000e+00 4.200000e+00 1.153774e-13
6.200000e+00 4.400000e+00 1.068964e-13
6.200000e+00 4.600000e+00 9.795291e-14
6.200000e+00 4.800000e+00 8.677934e-14
6.200000e+00 5.000000e+00 7.869564e-14
6.200000e+00 5.200000e+00 7.103230e-14
6.200000e+00 5.400000e+00 6.290139e-14
6.200000e+00 5.600000e+00 5.705513e-14
6.200000e+00 5.800000e+00 4.958532e-14
6.200000e+00 6.000000e+00 4.376045e-14
6.200000e+00 6.200000e+00 3.774535e-14
6.200000e+00 6.400000e+00 3.249524e-14
6.200000e+00 6.600000e+00 2.807606e-14
6.200000e+00 6.800000e+00 2.365153e-14
6.200000e+00 7.000000e+00 1.983272e-14
6.200000e+00 7.200000e+00 1.650396e-14
6.200000e+00 7.400000e+00 1.351569e-14
6.200000e+00 7.600000e+00 1.144399e-14
6.200000e+00 7.800000e+00 9.650792e-15
6.200000e+00 8.000000e+00 7.660064e-15
6.200000e+00 8.200000e+00 6.117168e-15
6.200000e+00 8.400000e+00 4.581234e-15
6.200000e+00 8.600000e+00 3.678320e-15
6.200000e+00 8.800000e+00 2.906602e-15
6.200000e+00 9.000000e+00 2.176631e-15
6.200000e+00 9.200000e+00 1.698700e-15
6.200000e+00 9.400000e+00 1.232863e-15
6.200000e+00 9.600000e+00 8.333609e-16
6.200000e+00 9.800000e+00 6.162153e-16
6.200000e+00 1.000000e+01 4.539242e-16
6.200000e+00 1.020000e+01 3.228207e-16
6.200000e+00 1.040000e+01 2.412793e-16
6.200000e+00 1.060000e+01 1.643073e-16
6.200000e+00 1.080000e+01 9.877871e-17
6.200000e+00 1.100000e+01 6.111112e-17
6.200000e+00 1.120000e+01 3.616369e-17
6.200000e+00 1.140000e+01 2.477900e-17
6.200000e+00 1.160000e+01 2.009968e-17
6.200000e+00 1.180000e+01 1.127042e-17
6.200000e+00 1.200000e+01 3.776225e-18
6.200000e+00 1.220000e+01 1.421299e-18
6.200000e+00 1.240000e+01 1.046520e-18
6.200000e+00 1.260000e+01 6.107862e-19
6.200000e+00 1.280000e+01 2.129112e-19
6.200000e+00 1.300000e+01 8.416625e-20
6.200000e+00 1.320000e+01 1.082494e-19
6.200000e+00 1.340000e+01 1.157411e-19
6.200000e+00 1.360000e+01 7.966943e-20
6.200000e+00 1.380000e+01 4.134852e-20
6.200000e+00 1.400000e+01 1.729202e-20
6.200000e+00 1.420000e+01 6.737664e-21
6.200000e+00 1.440000e+01 6.479687e-21
6.200000e+00 1.460000e+01 9.114573e-21
6.200000e+00 1.480000e+01 8.850447e-21
6.200000e+00 1.500000e+01 6.052313e-21
6.200000e+00 1.520000e+01 3.347297e-21
6.200000e+00 1.540000e+01 1.800223e-21
6.200000e+00 1.560000e+01 1.071865e-21
6.200000e+00 1.580000e+01 6.653832e-22
6.200000e+00 1.600000e+01 3.766609e-22
6.200000e+00 1.620000e+01 1.829583e-22
6.200000e+00 1.640000e+01 7.972355e-23
6.200000e+00 1.660000e+01 3.607945e-23
6.200000e+00 1.680000e+01 1.901063e-23
6.200000e+00 1.700000e+01 1.083013e-23
6.200000e+00 1.720000e+01 5.878548e-24
6.200000e+00 1.740000e+01 2.860816e-24
6.200000e+00 1.760000e+01 1.223974e-24
6.200000e+00 1.780000e+01 4.557739e-25
6.200000e+00 1.800000e+01 1.452769e-25
6.200000e+00 1.820000e+01 3.787924e-26
6.200000e+00 1.840000e+01 7.159437e-27
6.200000e+00 1.860000e+01 7.895087e-28
6.200000e+00 1.880000e+01 3.028902e-28
6.200000e+00 1.900000e+01 4.627050e-28
6.200000e+00 1.920000e+01 4.076459e-28
6.200000e+00 1.940000e+01 2.612633e-28
6.200000e+00 1.960000e+01 1.459041e-28
6.200000e+00 1.980000e+01 7.884792e-29
6.200000e+00 2.000000e+01 4.221268e-29
6.200000e+00 2.020000e+01 2.151018e-29
6.200000e+00 2.040000e+01 9.905649e-30
6.200000e+00 2.060000e+01 3.974950e-30
6.200000e+00 2.080000e+01 1.357805e-30
6.200000e+00 2.100000e+01 3.866133e-31
6.200000e+00 2.120000e+01 8.907595e-32
6.200000e+00 2.140000e+01 1.585432e-32
6.200000e+00 2.160000e+01 2.178540e-33
6.200000e+00 2.180000e+01 4.486318e-34
6.200000e+00 2.200000e+01 2.704985e-34
6.200000e+00 2.220000e+01 1.627187e-34
6.200000e+00 2.240000e+01 7.554236e-35
6.200000e+00 2.260000e+01 2.853195e-35
6.200000e+00 2.280000e+01 9.216721e-36
6.200000e+00 2.300000e+01 2.636658e-36
6.200000e+00 2.320000e+01 6.873873e-37
6.200000e+00 2.340000e+01 1.683406e-37
6.200000e+00 2.360000e+01 4.017436e-38
6.200000e+00 2.380000e+01 9.712554e-39
6.200000e+00 2.400000e+01 2.434667e-39
6.200000e+00 2.420000e+01 6.267026e-40
6.200000e+00 2.440000e+01 1.597543e-40
6.200000e+00 2.460000e+01 3.874724e-41
6.200000e+00 2.480000e+01 8.552913e-42
6.200000e+00 2.500000e+01 1.704940e-42
6.200000e+00 2.520000e+01 3.582453e-43
6.200000e+00 2.540000e+01 0.000000e+00

6.400000e+00 -2.560000e+01 0.000000e+00
6.400000e+00 -2.540000e+01 1.321472e-44
6.400000e+00 -2.520000e+01 9.546655e-44
6.400000e+00 -2.500000e+01 6.138910e-43
6.400000e+00 -2.480000e+01 3.431291e-42
6.400000e+00 -2.460000e+01 1.716063e-41
6.400000e+00 -2.440000e+01 7.888622e-41
6.400000e+00 -2.420000e+01 3.408426e-40
6.400000e+00 -2.400000e+01 1.407974e-39
6.400000e+00 -2.380000e+01 5.629504e-39
6.400000e+00 -2.360000e+01 2.189356e-38
6.400000e+00 -2.340000e+01 8.257822e-38
6.400000e+00 -2.320000e+01 2.991449e-37
6.400000e+00 -2.300000e+01 1.025433e-36
6.400000e+00 -2.280000e+01 3.263220e-36
6.400000e+00 -2.260000e+01 9.410339e-36
6.400000e+00 -2.240000e+01 2.381534e-35
6.400000e+00 -2.220000e+01 5.066217e-35
6.400000e+00 -2.200000e+01 8.759859e-35
6.400000e+00 -2.180000e+01 1.533293e-34
6.400000e+00 -2.160000e+01 6.226224e-34
6.400000e+00 -2.140000e+01 4.012677e-33
6.400000e+00 -2.120000e+01 2.155312e-32
6.400000e+00 -2.100000e+01 9.106712e-32
6.400000e+00 -2.080000e+01 3.126507e-31
6.400000e+00 -2.060000e+01 8.997109e-31
6.400000e+00 -2.040000e+01 2.249264e-30
6.400000e+00 -2.020000e+01 5.174082e-30
6.400000e+00 -2.000000e+01 1.186000e-29
6.400000e+00 -1.980000e+01 2.844430e-29
6.400000e+00 -1.960000e+01 6.852071e-29
6.400000e+00 -1.940000e+01 1.509502e-28
6.400000e+00 -1.920000e+01 2.795299e-28
6.400000e+00 -1.900000e+01 4.111677e-28
6.400000e+00 -1.880000e+01 4.994971e-28
6.400000e+00 -1.860000e+01 8.047108e-28
6.400000e+00 -1.840000e+01 2.614319e-27
6.400000e+00 -1.820000e+01 9.388908e-27
6.400000e+00 -1.800000e+01 2.894595e-26
6.400000e+00 -1.780000e+01 7.870517e-26
6.400000e+00 -1.760000e+01 1.951660e-25
6.400000e+00 -1.740000e+01 4.433357e-25
6.400000e+00 -1.720000e+01 9.139410e-25
6.400000e+00 -1.700000e+01 1.696873e-24
6.400000e+00 -1.680000e+01 2.944873e-24
6.400000e+00 -1.660000e+01 5.650370e-24
6.400000e+00 -1.640000e+01 1.412236e-23
6.400000e+00 -1.620000e+01 3.907946e-23
6.400000e+00 -1.600000e+01 9.645341e-23
6.400000e+00 -1.580000e+01 2.016063e-22
6.400000e+00 -1.560000e+01 3.749896e-22
6.400000e+00 -1.540000e+01 6.749238e-22
6.400000e+00 -1.520000e+01 1.221958e-21
6.400000e+00 -1.500000e+01 2.089006e-21
6.400000e+00 -1.480000e+01 2.986801e-21
6.400000e+00 -1.460000e+01 3.205548e-21
6.400000e+00 -1.440000e+01 2.577345e-21
6.400000e+00 -1.420000e+01 2.639204e-21
6.400000e+00 -1.400000e+01 5.901981e-21
6.400000e+00 -1.380000e+01 1.401931e-20
6.400000e+00 -1.360000e+01 2.612429e-20
6.400000e+00 -1.340000e+01 3.453721e-20
6.400000e+00 -1.320000e+01 2.678120e-20
6.400000e+00 -1.300000e+01 1.050037e-20
6.400000e+00 -1.280000e+01 2.660780e-20
6.400000e+00 -1.260000e+01 9.853686e-20
6.400000e+00 -1.240000e+01 1.654043e-19
6.400000e+00 -1.220000e+01 1.700187e-19
6.400000e+00 -1.200000e+01 5.421239e-19
6.400000e+00 -1.180000e+01 2.237175e-18
6.400000e+00 -1.160000e+01 4.613067e-18
6.400000e+00 -1.140000e+01 5.421140e-18
6.400000e+00 -1.120000e+01 6.610570e-18
6.400000e+00 -1.100000e+01 1.163892e-17
6.400000e+00 -1.080000e+01 2.016212e-17
6.400000e+00 -1.060000e+01 3.506585e-17
6.400000e+00 -1.040000e+01 5.288906e-17
6.400000e+00 -1.020000e+01 6.913333e-17
6.400000e+00 -1.000000e+01 9.839787e-17
6.400000e+00 -9.800000e+00 1.364755e-16
6.400000e+00 -9.600000e+00 1.770842e-16
6.400000e+00 -9.400000e+00 2.632305e-16
6.400000e+00 -9.200000e+00 3.770348e-16
6.400000e+00 -9.000000e+00 4.891668e-16
6.400000e+00 -8.800000e+00 6.727594e-16
6.400000e+00 -8.600000e+00 8.691421e-16
6.400000e+00 -8.400000e+00 1.050177e-15
6.400000e+00 -8.200000e+00 1.418551e-15
6.400000e+00 -8.000000e+00 1.808828e-15
6.400000e+00 -7.800000e+00 2.354100e-15
6.400000e+00 -7.600000e+00 2.864089e-15
6.400000e+00 -7.400000e+00 3.312564e-15
6.400000e+00 -7.200000e+00 4.075084e-15
6.400000e+00 -7.000000e+00 4.927002e-15
6.400000e+00 -6.800000e+00 5.884211e-15
6.400000e+00 -6.600000e+00 7.173141e-15
6.400000e+00 -6.400000e+00 8.409805e-15
6.400000e+00 -6.200000e+00 9.730772e-15
6.400000e+00 -6.000000e+00 1.153151e-14
6.400000e+00 -5.800000e+00 1.317202e-14
6.400000e+00 -5.600000e+00 1.525019e-14
6.400000e+00 -5.400000e+00 1.704012e-14
6.400000e+00 -5.200000e+00 1.917111e-14
6.400000e+00 -5.000000e+00 2.155664e-14
6.400000e+00 -4.800000e+00 2.393987e-14
6.400000e+00 -4.600000e+00 2.737849e-14
6.400000e+00 -4.400000e+00 3.021891e-14
6.400000e+00 -4.200000e+00 3.291095e-14
6.400000e+00 -4.000000e+00 3.585577e-14
6.400000e+00 -3.800000e+00 3.921939e-14
6.400000e+00 -3.600000e+00 4.236989e-14
6.400000e+00 -3.400000e+00 4.528671e-14
6.400000e+00 -3.200000e+00 4.899241e-14
6.400000e+00 -3.000000e+00 5.172041e-14
6.400000e+00 -2.800000e+00 5.479370e-14
6.400000e+00 -2.600000e+00 5.766784e-14
6.400000e+00 -2.400000e+00 6.169338e-14
6.400000e+00 -2.200000e+00 6.364550e-14
6.400000e+00 -2.000000e+00 6.713280e-14
6.400000e+00 -1.800000e+00 6.947375e-14
6.400000e+00 -1.600000e+00 7.273963e-14
6.400000e+00 -1.400000e+00 7.526639e-14
6.400000e+00 -1.200000e+00 7.680651e-14
6.400000e+00 -1.000000e+00 7.848745e-14
6.400000e+00 -8.000000e-01 7.999090e-14
6.400000e+00 -6.000000e-01 8.149125e-14
6.400000e+00 -4.000000e-01 8.239649e-14
6.400000e+00 -2.000000e-01 8.234484e-14
6.400000e+00 0.000000e+00 8.341674e-14
6.400000e+00 2.000000e-01 8.234484e-14
6.400000e+00 4.000000e-01 8.239649e-14
6.400000e+00 6.000000e-01 8.149125e-14
6.400000e+00 8.000000e-01 7.999090e-14
6.400000e+00 1.000000e+00 7.848745e-14
6.400000e+00 1.200000e+00 7.680651e-14
6.400000e+00 1.400000e+00 7.526639e-14
6.400000e+00 1.600000e+00 7.273963e-14
6.400000e+00 1.800000e+00 6.947375e-14
6.400000e+00 2.000000e+00 6.713280e-14
6.400000e+00 2.200000e+00 6.364550e-14
6.400000e+00 2.400000e+00 6.169338e-14
6.400000e+00 2.600000e+00 5.766784e-14
6.400000e+00 2.800000e+00 5.479370e-14
6.400000e+00 3.000000e+00 5.172041e-14
6.400000e+00 3.200000e+00 4.899241e-14
6.400000e+00 3.400000e+00 4.528671e-14
6.400000e+00 3.600000e+00 4.236989e-14
6.400000e+00 3.800000e+00 3.921939e-14
6.400000e+00 4.000000e+00 3.585577e-14
6.400000e+00 4.200000e+00 3.291095e-14
6.400000e+00 4.400000e+00 3.021891e-14
6.400000e+00 4.600000e+00 2.737849e-14
6.400000e+00 4.800000e+00 2.393987e-14
6.400000e+00 5.000000e+00 2.155664e-14
6.400000e+00 5.200000e+00 1.917111e-14
6.400000e+00 5.400000e+00 1.704012e-14
6.400000e+00 5.600000e+00 1.525019e-14
6.400000e+00 5.800000e+00 1.317202e-14
6.400000e+00 6.000000e+00 1.153151e-14
6.400000e+00 6.200000e+00 9.730772e-15
6.400000e+00 6.400000e+00 8.409805e-15
6.400000e+00 6.600000e+00 7.173141e-15
6.400000e+00 6.800000e+00 5.884211e-15
6.400000e+00 7.000000e+00 4.927002e-15
6.400000e+00 7.200000e+00 4.075084e-15
6.400000e+00 7.400000e+00 3.312564e-15
6.400000e+00 7.600000e+00 2.864089e-15
6.400000e+00 7.800000e+00 2.354100e-15
6.400000e+00 8.000000e+00 1.808828e-15
6.400000e+00 8.200000e+00 1.418551e-15
6.400000e+00 8.400000e+00 1.050177e-15
6.400000e+00 8.600000e+00 8.691421e-16
6.400000e+00 8.800000e+00 6.727594e-16
6.400000e+00 9.000000e+00 4.891668e-16
6.400000e+00 9.200000e+00 3.770348e-16
6.400000e+00 9.400000e+00 2.632305e-16
6.400000e+00 9.600000e+00 1.770842e-16
6.400000e+00 9.800000e+00 1.364755e-16
6.400000e+00 1.000000e+01 9.839787e-17
6.400000e+00 1.020000e+01 6.913333e-17
6.400000e+00 1.040000e+01 5.288906e-17
6.400000e+00 1.060000e+01 3.506585e-17
6.400000e+00 1.080000e+01 2.016212e-17
6.400000e+00 1.100000e+01 1.163892e-17
6.400000e+00 1.120000e+01 6.610570e-18
6.400000e+00 1.140000e+01 5.421140e-18
6.400000e+00 1.160000e+01 4.613067e-18
6.400000e+00 1.180000e+01 2.237175e-18
6.400000e+00 1.200000e+01 5.421239e-19
6.400000e+00 1.220000e+01 1.700187e-19
6.400000e+00 1.240000e+01 1.654043e-19
6.400000e+00 1.260000e+01 9.853686e-20
6.400000e+00 1.280000e+01 2.660780e-20
6.400000e+00 1.300000e+01 1.050037e-20
6.400000e+00 1.320000e+01 2.678120e-20
6.400000e+00 1.340000e+01 3.453721e-20
6.400000e+00 1.360000e+01 2.612429e-20
6.400000e+00 1.380000e+01 1.401931e-20
6.400000e+00 1.400000e+01 5.901981e-21
6.400000e+00 1.420000e+01 2.639204e-21
6.400000e+00 1.440000e+01 2.577345e-21
6.400000e+00 1.460000e+01 3.205548e-21
6.400000e+00 1.480000e+01 2.986801e-21
6.400000e+00 1.500000e+01 2.089006e-21
6.400000e+00 1.520000e+01 1.221958e-21
6.400000e+00 1.540000e+01 6.749238e-22
6.400000e+00 1.560000e+01 3.749896e-22
6.400000e+00 1.580000e+01 2.016063e-22
6.400000e+00 1.600000e+01 9.645341e-23
6.400000e+00 1.620000e+01 3.907946e-23
6.400000e+00 1.640000e+01 1.412236e-23
6.400000e+00 1.660000e+01 5.650370e-24
6.400000e+00 1.680000e+01 2.944873e-24
6.400000e+00 1.700000e+01 1.696873e-24
6.400000e+00 1.720000e+01 9.139410e-25
6.400000e+00 1.740000e+01 4.433357e-25
6.400000e+00 1.760000e+01 1.951660e-25
6.400000e+00 1.780000e+01 7.870517e-26
6.400000e+00 1.800000e+01 2.894595e-26
6.400000e+00 1.820000e+01 9.388908e-27
6.400000e+00 1.840000e+01 2.614319e-27
6.400000e+00 1.860000e+01 8.047108e-28
6.400000e+00 1.880000e+01 4.994971e-28
6.400000e+00 1.900000e+01 4.111677e-28
6.400000e+00 1.920000e+01 2.795299e-28
6.400000e+00 1.940000e+01 1.509502e-28
6.400000e+00 1.960000e+01 6.852071e-29
6.400000e+00 1.980000e+01 2.844430e-29
6.400000e+00 2.000000e+01 1.186000e-29
6.400000e+00 2.020000e+01 5.174082e-30
6.400000e+00 2.040000e+01 2.249264e-30
6.400000e+00 2.060000e+01 8.997109e-31
6.400000e+00 2.080000e+01 3.126507e-31
6.400000e+00 2.100000e+01 9.106712e-32
6.400000e+00 2.120000e+01 2.155312e-32
6.400000e+00 2.140000e+01 4.012677e-33
6.400000e+00 2.160000e+01 6.226224e-34
6.400000e+00 2.180000e+01 1.533293e-34
6.400000e+00 2.200000e+01 8.759859e-35
6.400000e+00 2.220000e+01 5.066217e-35
6.400000e+00 2.240000e+01 2.381534e-35
6.400000e+00 2.260000e+01 9.410339e-36
6.400000e+00 2.280000e+01 3.263220e-36
6.400000e+00 2.300000e+01 1.025433e-36
6.400000e+00 2.320000e+01 2.991449e-37
6.400000e+00 2.340000e+01 8.257820e-38
6.400000e+00 2.360000e+01 2.189359e-38
6.400000e+00 2.380000e+01 5.629471e-39
6.400000e+00 2.400000e+01 1.408011e-39
6.400000e+00 2.420000e+01 3.408118e-40
6.400000e+00 2.440000e+01 7.890429e-41
6.400000e+00 2.460000e+01 1.715583e-41
6.400000e+00 2.480000e+01 3.430673e-42
6.400000e+00 2.500000e+01 6.084031e-43
6.400000e+00 2.520000e+01 1.143517e-43
6.400000e+00 2.540000e+01 0.000000e+00

6.600000e+00 -2.560000e+01 0.000000e+00
6.600000e+00 -2.540000e+01 6.209677e-45
6.600000e+00 -2.520000e+01 3.828674e-44
6.600000e+00 -2.500000e+01 2.524345e-43
6.600000e+00 -2.480000e+01 1.425332e-42
6.600000e+00 -2.460000e+01 7.301296e-42
6.600000e+00 -2.440000e+01 3.423187e-41
6.600000e+00 -2.420000e+01 1.490082e-40
6.600000e+00 -2.400000e+01 6.076609e-40
6.600000e+00 -2.380000e+01 2.339164e-39
6.600000e+00 -2.360000e+01 8.543277e-39
6.600000e+00 -2.340000e+01 2.967352e-38
6.600000e+00 -2.320000e+01 9.789086e-38
6.600000e+00 -2.300000e+01 3.049201e-37
6.600000e+00 -2.280000e+01 8.863318e-37
6.600000e+00 -2.260000e+01 2.358202e-36
6.600000e+00 -2.240000e+01 5.577241e-36
6.600000e+00 -2.220000e+01 1.126859e-35
6.600000e+00 -2.200000e+01 1.910887e-35
6.600000e+00 -2.180000e+01 3.561326e-35
6.600000e+00 -2.160000e+01 1.493058e-34
6.600000e+00 -2.140000e+01 9.029676e-34
6.600000e+00 -2.120000e+01 4.591030e-33
6.600000e+00 -2.100000e+01 1.861964e-32
6.600000e+00 -2.080000e+01 6.216161e-32
6.600000e+00 -2.060000e+01 1.787280e-31
6.600000e+00 -2.040000e+01 4.757696e-31
6.600000e+00 -2.020000e+01 1.294022e-30
6.600000e+00 -2.000000e+01 3.788579e-30
6.600000e+00 -1.980000e+01 1.128176e-29
6.600000e+00 -1.960000e+01 3.097661e-29
6.600000e+00 -1.940000e+01 7.319126e-29
6.600000e+00 -1.920000e+01 1.432407e-28
6.600000e+00 -1.900000e+01 2.284776e-28
6.600000e+00 -1.880000e+01 3.086960e-28
6.600000e+00 -1.860000e+01 4.358292e-28
6.600000e+00 -1.840000e+01 8.635993e-28
6.600000e+00 -1.820000e+01 2.094550e-27
6.600000e+00 -1.800000e+01 4.886790e-27
6.600000e+00 -1.780000e+01 1.082269e-26
6.600000e+00 -1.760000e+01 2.403228e-26
6.600000e+00 -1.740000e+01 5.355111e-26
6.600000e+00 -1.720000e+01 1.137236e-25
6.600000e+00 -1.700000e+01 2.136058e-25
6.600000e+00 -1.680000e+01 3.390505e-25
6.600000e+00 -1.660000e+01 5.726029e-25
6.600000e+00 -1.640000e+01 1.738051e-24
6.600000e+00 -1.620000e+01 6.636942e-24
6.600000e+00 -1.600000e+01 2.072104e-23
6.600000e+00 -1.580000e+01 5.125917e-23
6.600000e+00 -1.560000e+01 1.076022e-22
6.600000e+00 -1.540000e+01 2.059351e-22
6.600000e+00 -1.520000e+01 3.711859e-22
6.600000e+00 -1.500000e+01 6.100501e-22
6.600000e+00 -1.480000e+01 8.437758e-22
6.600000e+00 -1.460000e+01 9.058335e-22
6.600000e+00 -1.440000e+01 7.721689e-22
6.600000e+00 -1.420000e+01 8.475282e-22
6.600000e+00 -1.400000e+01 1.835182e-21
6.600000e+00 -1.380000e+01 4.228524e-21
6.600000e+00 -1.360000e+01 7.626666e-21
6.600000e+00 -1.340000e+01 9.769250e-21
6.600000e+00 -1.320000e+01 7.469305e-21
6.600000e+00 -1.300000e+01 2.040284e-21
6.600000e+00 -1.280000e+01 1.849827e-21
6.600000e+00 -1.260000e+01 1.221153e-20
6.600000e+00 -1.240000e+01 2.161568e-20
6.600000e+00 -1.220000e+01 1.293938e-20
6.600000e+00 -1.200000e+01 6.018497e-20
6.600000e+00 -1.180000e+01 3.922253e-19
6.600000e+00 -1.160000e+01 9.510438e-19
6.600000e+00 -1.140000e+01 1.111652e-18
6.600000e+00 -1.120000e+01 1.040247e-18
6.600000e+00 -1.100000e+01 1.798907e-18
6.600000e+00 -1.080000e+01 3.487091e-18
6.600000e+00 -1.060000e+01 6.436659e-18
6.600000e+00 -1.040000e+01 9.988756e-18
6.600000e+00 -1.020000e+01 1.264059e-17
6.600000e+00 -1.000000e+01 1.810418e-17
6.600000e+00 -9.800000e+00 2.633828e-17
6.600000e+00 -9.600000e+00 3.304082e-17
6.600000e+00 -9.400000e+00 4.812707e-17
6.600000e+00 -9.200000e+00 7.103069e-17
6.600000e+00 -9.000000e+00 9.293370e-17
6.600000e+00 -8.800000e+00 1.326793e-16
6.600000e+00 -8.600000e+00 1.776894e-16
6.600000e+00 -8.400000e+00 2.070121e-16
6.600000e+00 -8.200000e+00 2.790831e-16
6.600000e+00 -8.000000e+00 3.608414e-16
6.600000e+00 -7.800000e+00 4.825753e-16
6.600000e+00 -7.600000e+00 6.118469e-16
6.600000e+00 -7.400000e+00 6.928554e-16
6.600000e+00 -7.200000e+00 8.502808e-16
6.600000e+00 -7.000000e+00 1.035336e-15
6.600000e+00 -6.800000e+00 1.223441e-15
6.600000e+00 -6.600000e+00 1.527982e-15
6.600000e+00 -6.400000e+00 1.834075e-15
6.600000e+00 -6.200000e+00 2.090532e-15
6.600000e+00 -6.000000e+00 2.529505e-15
6.600000e+00 -5.800000e+00 2.929997e-15
6.600000e+00 -5.600000e+00 3.394535e-15
6.600000e+00 -5.400000e+00 3.845697e-15
6.600000e+00 -5.200000e+00 4.313320e-15
6.600000e+00 -5.000000e+00 4.883096e-15
6.600000e+00 -4.800000e+00 5.467508e-15
6.600000e+00 -4.600000e+00 6.332871e-15
6.600000e+00 -4.400000e+00 7.050453e-15
6.600000e+00 -4.200000e+00 7.751199e-15
6.600000e+00 -4.000000e+00 8.487924e-15
6.600000e+00 -3.800000e+00 9.321523e-15
6.600000e+00 -3.600000e+00 1.013269e-14
6.600000e+00 -3.400000e+00 1.083570e-14
6.600000e+00 -3.200000e+00 1.172477e-14
6.600000e+00 -3.000000e+00 1.239958e-14
6.600000e+00 -2.800000e+00 1.328941e-14
6.600000e+00 -2.600000e+00 1.393329e-14
6.600000e+00 -2.400000e+00 1.515945e-14
6.600000e+00 -2.200000e+00 1.564177e-14
6.600000e+00 -2.000000e+00 1.670247e-14
6.600000e+00 -1.800000e+00 1.731249e-14
6.600000e+00 -1.600000e+00 1.810927e-14
6.600000e+00 -1.400000e+00 1.891253e-14
6.600000e+00 -1.200000e+00 1.923746e-14
6.600000e+00 -1.000000e+00 1.958184e-14
6.600000e+00 -8.000000e-01 2.004430e-14
6.600000e+00 -6.000000e-01 2.049032e-14
6.600000e+00 -4.000000e-01 2.075344e-14
6.600000e+00 -2.000000e-01 2.067955e-14
6.600000e+00 0.000000e+00 2.099254e-14
6.600000e+00 2.000000e-01 2.067955e-14
6.600000e+00 4.000000e-01 2.075344e-14
6.600000e+00 6.000000e-01 2.049032e-14
6.600000e+00 8.000000e-01 2.004430e-14
6.600000e+00 1.000000e+00 1.958184e-14
6.600000e+00 1.200000e+00 1.923746e-14
6.600000e+00 1.400000e+00 1.891253e-14
6.600000e+00 1.600000e+00 1.810927e-14
6.600000e+00 1.800000e+00 1.731249e-14
6.600000e+00 2.000000e+00 1.670247e-14
6.600000e+00 2.200000e+00 1.564177e-14
6.600000e+00 2.400000e+00 1.515945e-14
6.600000e+00 2.600000e+00 1.393329e-14
6.600000e+00 2.800000e+00 1.328941e-14
6.600000e+00 3.000000e+00 1.239958e-14
6.600000e+00 3.200000e+00 1.172477e-14
6.600000e+00 3.400000e+00 1.083570e-14
6.600000e+00 3.600000e+00 1.013269e-14
6.600000e+00 3.800000e+00 9.321523e-15
6.600000e+00 4.000000e+00 8.487924e-15
6.600000e+00 4.200000e+00 7.751199e-15
6.600000e+00 4.400000e+00 7.050453e-15
6.600000e+00 4.600000e+00 6.332871e-15
6.600000e+00 4.800000e+00 5.467508e-15
6.600000e+00 5.000000e+00 4.883096e-15
6.600000e+00 5.200000e+00 4.313320e-15
6.600000e+00 5.400000e+00 3.845697e-15
6.600000e+00 5.600000e+00 3.394535e-15
6.600000e+00 5.800000e+00 2.929997e-15
6.600000e+00 6.000000e+00 2.529505e-15
6.600000e+00 6.200000e+00 2.090532e-15
6.600000e+00 6.400000e+00 1.834075e-15
6.600000e+00 6.600000e+00 1.527982e-15
6.600000e+00 6.800000e+00 1.223441e-15
6.600000e+00 7.000000e+00 1.035336e-15
6.600000e+00 7.200000e+00 8.502808e-16
6.600000e+00 7.400000e+00 6.928554e-16
6.600000e+00 7.600000e+00 6.118469e-16
6.600000e+00 7.800000e+00 4.825753e-16
6.600000e+00 8.000000e+00 3.608414e-16
6.600000e+00 8.200000e+00 2.790831e-16
6.600000e+00 8.400000e+00 2.070121e-16
6.600000e+00 8.600000e+00 1.776894e-16
6.600000e+00 8.800000e+00 1.326793e-16
6.600000e+00 9.000000e+00 9.293370e-17
6.600000e+00 9.200000e+00 7.103069e-17
6.600000e+00 9.400000e+00 4.812707e-17
6.600000e+00 9.600000e+00 3.304082e-17
6.600000e+00 9.800000e+00 2.633828e-17
6.600000e+00 1.000000e+01 1.810418e-17
6.600000e+00 1.020000e+01 1.264059e-17
6.600000e+00 1.040000e+01 9.988756e-18
6.600000e+00 1.060000e+01 6.436659e-18
6.600000e+00 1.080000e+01 3.487091e-18
6.600000e+00 1.100000e+01 1.798907e-18
6.600000e+00 1.120000e+01 1.040247e-18
6.600000e+00 1.140000e+01 1.111652e-18
6.600000e+00 1.160000e+01 9.510438e-19
6.600000e+00 1.180000e+01 3.922253e-19
6.600000e+00 1.200000e+01 6.018497e-20
6.600000e+00 1.220000e+01 1.293938e-20
6.600000e+00 1.240000e+01 2.161568e-20
6.600000e+00 1.260000e+01 1.221153e-20
6.600000e+00 1.280000e+01 1.849827e-21
6.600000e+00 1.300000e+01 2.040284e-21
6.600000e+00 1.320000e+01 7.469305e-21
6.600000e+00 1.340000e+01 9.769250e-21
6.600000e+00 1.360000e+01 7.626666e-21
6.600000e+00 1.380000e+01 4.228524e-21
6.600000e+00 1.400000e+01 1.835182e-21
6.600000e+00 1.420000e+01 8.475282e-22
6.600000e+00 1.440000e+01 7.721689e-22
6.600000e+00 1.460000e+01 9.058335e-22
6.600000e+00 1.480000e+01 8.437758e-22
6.600000e+00 1.500000e+01 6.100501e-22
6.600000e+00 1.520000e+01 3.711859e-22
6.600000e+00 1.540000e+01 2.059351e-22
6.600000e+00 1.560000e+01 1.076022e-22
6.600000e+00 1.580000e+01 5.125917e-23
6.600000e+00 1.600000e+01 2.072104e-23
6.600000e+00 1.620000e+01 6.636941e-24
6.600000e+00 1.640000e+01 1.738051e-24
6.600000e+00 1.660000e+01 5.726029e-25
6.600000e+00 1.680000e+01 3.390505e-25
6.600000e+00 1.700000e+01 2.136058e-25
6.600000e+00 1.720000e+01 1.137236e-25
6.600000e+00 1.740000e+01 5.355111e-26
6.600000e+00 1.760000e+01 2.403228e-26
6.600000e+00 1.780000e+01 1.082269e-26
6.600000e+00 1.800000e+01 4.886790e-27
6.600000e+00 1.820000e+01 2.094550e-27
6.600000e+00 1.840000e+01 8.635993e-28
6.600000e+00 1.860000e+01 4.358292e-28
6.600000e+00 1.880000e+01 3.086960e-28
6.600000e+00 1.900000e+01 2.284776e-28
6.600000e+00 1.920000e+01 1.432407e-28
6.600000e+00 1.940000e+01 7.319126e-29
6.600000e+00 1.960000e+01 3.097661e-29
6.600000e+00 1.980000e+01 1.128176e-29
6.600000e+00 2.000000e+01 3.788579e-30
6.600000e+00 2.020000e+01 1.294022e-30
6.600000e+00 2.040000e+01 4.757696e-31
6.600000e+00 2.060000e+01 1.787280e-31
6.600000e+00 2.080000e+01 6.216161e-32
6.600000e+00 2.100000e+01 1.861964e-32
6.600000e+00 2.120000e+01 4.591030e-33
6.600000e+00 2.140000e+01 9.029676e-34
6.600000e+00 2.160000e+01 1.493058e-34
6.600000e+00 2.180000e+01 3.561326e-35
6.600000e+00 2.200000e+01 1.910887e-35
6.600000e+00 2.220000e+01 1.126859e-35
6.600000e+00 2.240000e+01 5.577241e-36
6.600000e+00 2.260000e+01 2.358202e-36
6.600000e+00 2.280000e+01 8.863318e-37
6.600000e+00 2.300000e+01 3.049201e-37
6.600000e+00 2.320000e+01 9.789086e-38
6.600000e+00 2.340000e+01 2.967351e-38
6.600000e+00 2.360000e+01 8.543285e-39
6.600000e+00 2.380000e+01 2.339153e-39
6.600000e+00 2.400000e+01 6.076743e-40
6.600000e+00 2.420000e+01 1.489947e-40
6.600000e+00 2.440000e+01 3.424316e-41
6.600000e+00 2.460000e+01 7.292918e-42
6.600000e+00 2.480000e+01 1.432120e-42
6.600000e+00 2.500000e+01 2.448450e-43
6.600000e+00 2.520000e+01 4.879280e-44
6.600000e+00 2.540000e+01 0.000000e+00

6.800000e+00 -2.560000e+01 0.000000e+00
6.800000e+00 -2.540000e+01 2.521318e-45
6.800000e+00 -2.520000e+01 1.343984e-44
6.800000e+00 -2.500000e+01 8.705196e-44
6.800000e+00 -2.480000e+01 4.836220e-43
6.800000e+00 -2.460000e+01 2.465427e-42
6.800000e+00 -2.440000e+01 1.150171e-41
6.800000e+00 -2.420000e+01 4.953923e-41
6.800000e+00 -2.400000e+01 1.978926e-40
6.800000e+00 -2.380000e+01 7.363350e-40
6.800000e+00 -2.360000e+01 2.560574e-39
6.800000e+00 -2.340000e+01 8.340605e-39
6.800000e+00 -2.320000e+01 2.545823e-38
6.800000e+00 -2.300000e+01 7.261417e-38
6.800000e+00 -2.280000e+01 1.920111e-37
6.800000e+00 -2.260000e+01 4.632666e-37
6.800000e+00 -2.240000e+01 9.925110e-37
6.800000e+00 -2.220000e+01 1.821446e-36
6.800000e+00 -2.200000e+01 2.923031e-36
6.800000e+00 -2.180000e+01 6.398638e-36
6.800000e+00 -2.160000e+01 3.205443e-35
6.800000e+00 -2.140000e+01 1.862208e-34
6.800000e+00 -2.120000e+01 8.837441e-34
6.800000e+00 -2.100000e+01 3.395677e-33
6.800000e+00 -2.080000e+01 1.103606e-32
6.800000e+00 -2.060000e+01 3.270445e-32
6.800000e+00 -2.040000e+01 9.895910e-32
6.800000e+00 -2.020000e+01 3.299632e-31
6.800000e+00 -2.000000e+01 1.150315e-30
6.800000e+00 -1.980000e+01 3.758354e-30
6.800000e+00 -1.960000e+01 1.069713e-29
6.800000e+00 -1.940000e+01 2.562201e-29
6.800000e+00 -1.920000e+01 5.078384e-29
6.800000e+00 -1.900000e+01 8.293718e-29
6.800000e+00 -1.880000e+01 1.151792e-28
6.800000e+00 -1.860000e+01 1.544337e-28
6.800000e+00 -1.840000e+01 2.410273e-28
6.800000e+00 -1.820000e+01 4.257083e-28
6.800000e+00 -1.800000e+01 7.204323e-28
6.800000e+00 -1.780000e+01 1.191651e-27
6.800000e+00 -1.760000e+01 2.312703e-27
6.800000e+00 -1.740000e+01 5.441045e-27
6.800000e+00 -1.720000e+01 1.310221e-26
6.800000e+00 -1.700000e+01 2.642325e-26
6.800000e+00 -1.680000e+01 3.501599e-26
6.800000e+00 -1.660000e+01 2.492461e-26
6.800000e+00 -1.640000e+01 1.120223e-25
6.800000e+00 -1.620000e+01 8.878233e-25
6.800000e+00 -1.600000e+01 3.765584e-24
6.800000e+00 -1.580000e+01 1.099283e-23
6.800000e+00 -1.560000e+01 2.563721e-23
6.800000e+00 -1.540000e+01 5.202210e-23
6.800000e+00 -1.520000e+01 9.486189e-23
6.800000e+00 -1.500000e+01 1.522930e-22
6.800000e+00 -1.480000e+01 2.028950e-22
6.800000e+00 -1.460000e+01 2.101942e-22
6.800000e+00 -1.440000e+01 1.767280e-22
6.800000e+00 -1.420000e+01 2.074469e-22
6.800000e+00 -1.400000e+01 4.790292e-22
6.800000e+00 -1.380000e+01 1.106794e-21
6.800000e+00 -1.360000e+01 1.968066e-21
6.800000e+00 -1.340000e+01 2.538991e-21
6.800000e+00 -1.320000e+01 2.120764e-21
6.800000e+00 -1.300000e+01 8.083221e-22
6.800000e+00 -1.280000e+01 2.512146e-23
6.800000e+00 -1.260000e+01 9.958781e-22
6.800000e+00 -1.240000e+01 2.312853e-21
6.800000e+00 -1.220000e+01 5.540315e-22
6.800000e+00 -1.200000e+01 6.346805e-21
6.800000e+00 -1.180000e+01 6.439493e-20
6.800000e+00 -1.160000e+01 1.785420e-19
6.800000e+00 -1.140000e+01 2.148157e-19
6.800000e+00 -1.120000e+01 1.489253e-19
6.800000e+00 -1.100000e+01 2.207639e-19
6.800000e+00 -1.080000e+01 5.102806e-19
6.800000e+00 -1.060000e+01 1.020222e-18
6.800000e+00 -1.040000e+01 1.621510e-18
6.800000e+00 -1.020000e+01 1.959036e-18
6.800000e+00 -1.000000e+01 2.796448e-18
6.800000e+00 -9.800000e+00 4.397365e-18
6.800000e+00 -9.600000e+00 5.462179e-18
6.800000e+00 -9.400000e+00 7.645691e-18
6.800000e+00 -9.200000e+00 1.145600e-17
6.800000e+00 -9.000000e+00 1.493758e-17
6.800000e+00 -8.800000e+00 2.228100e-17
6.800000e+00 -8.600000e+00 3.154920e-17
6.800000e+00 -8.400000e+00 3.543356e-17
6.800000e+00 -8.200000e+00 4.689780e-17
6.800000e+00 -8.000000e+00 6.133911e-17
6.800000e+00 -7.800000e+00 8.362649e-17
6.800000e+00 -7.600000e+00 1.119935e-16
6.800000e+00 -7.400000e+00 1.249274e-16
6.800000e+00 -7.200000e+00 1.513343e-16
6.800000e+00 -7.000000e+00 1.859911e-16
6.800000e+00 -6.800000e+00 2.149825e-16
6.800000e+00 -6.600000e+00 2.729972e-16
6.800000e+00 -6.400000e+00 3.399479e-16
6.800000e+00 -6.200000e+00 3.776915e-16
6.800000e+00 -6.000000e+00 4.649631e-16
6.800000e+00 -5.800000e+00 5.503730e-16
6.800000e+00 -5.600000e+00 6.358394e-16
6.800000e+00 -5.400000e+00 7.291627e-16
6.800000e+00 -5.200000e+00 8.182100e-16
6.800000e+00 -5.000000e+00 9.237584e-16
6.800000e+00 -4.800000e+00 1.041846e-15
6.800000e+00 -4.600000e+00 1.223048e-15
6.800000e+00 -4.400000e+00 1.370474e-15
6.800000e+00 -4.200000e+00 1.519006e-15
6.800000e+00 -4.000000e+00 1.669920e-15
6.800000e+00 -3.800000e+00 1.843955e-15
6.800000e+00 -3.600000e+00 2.010515e-15
6.800000e+00 -3.400000e+00 2.155194e-15
6.800000e+00 -3.200000e+00 2.325217e-15
6.800000e+00 -3.000000e+00 2.462360e-15
6.800000e+00 -2.800000e+00 2.664713e-15
6.800000e+00 -2.600000e+00 2.797042e-15
6.800000e+00 -2.400000e+00 3.073310e-15
6.800000e+00 -2.200000e+00 3.178509e-15
6.800000e+00 -2.000000e+00 3.427097e-15
6.800000e+00 -1.800000e+00 3.565344e-15
6.800000e+00 -1.600000e+00 3.726873e-15
6.800000e+00 -1.400000e+00 3.900044e-15
6.800000e+00 -1.200000e+00 3.963410e-15
6.800000e+00 -1.000000e+00 4.008797e-15
6.800000e+00 -8.000000e-01 4.115087e-15
6.800000e+00 -6.000000e-01 4.211166e-15
6.800000e+00 -4.000000e-01 4.266583e-15
6.800000e+00 -2.000000e-01 4.242480e-15
6.800000e+00 0.000000e+00 4.313209e-15
6.800000e+00 2.000000e-01 4.242480e-15
6.800000e+00 4.000000e-01 4.266583e-15
6.800000e+00 6.000000e-01 4.211166e-15
6.800000e+00 8.000000e-01 4.115087e-15
6.800000e+00 1.000000e+00 4.008797e-15
6.800000e+00 1.200000e+00 3.963410e-15
6.800000e+00 1.400000e+00 3.900044e-15
6.800000e+00 1.600000e+00 3.726873e-15
6.800000e+00 1.800000e+00 3.565344e-15
6.800000e+00 2.000000e+00 3.427097e-15
6.800000e+00 2.200000e+00 3.178509e-15
6.800000e+00 2.400000e+00 3.073310e-15
6.800000e+00 2.600000e+00 2.797042e-15
6.800000e+00 2.800000e+00 2.664713e-15
6.800000e+00 3.000000e+00 2.462360e-15
6.800000e+00 3.200000e+00 2.325217e-15
6.800000e+00 3.400000e+00 2.155194e-15
6.800000e+00 3.600000e+00 2.010515e-15
6.800000e+00 3.800000e+00 1.843955e-15
6.800000e+00 4.000000e+00 1.669920e-15
6.800000e+00 4.200000e+00 1.519006e-15
6.800000e+00 4.400000e+00 1.370474e-15
6.800000e+00 4.600000e+00 1.223048e-15
6.800000e+00 4.800000e+00 1.041846e-15
6.800000e+00 5.000000e+00 9.237584e-16
6.800000e+00 5.200000e+00 8.182100e-16
6.800000e+00 5.400000e+00 7.291627e-16
6.800000e+00 5.600000e+00 6.358394e-16
6.800000e+00 5.800000e+00 5.503730e-16
6.800000e+00 6.000000e+00 4.649631e-16
6.800000e+00 6.200000e+00 3.776915e-16
6.800000e+00 6.400000e+00 3.399479e-16
6.800000e+00 6.600000e+00 2.729972e-16
6.800000e+00 6.800000e+00 2.149825e-16
6.800000e+00 7.000000e+00 1.859911e-16
6.800000e+00 7.200000e+00 1.513343e-16
6.800000e+00 7.400000e+00 1.249274e-16
6.800000e+00 7.600000e+00 1.119935e-16
6.800000e+00 7.800000e+00 8.362649e-17
6.800000e+00 8.000000e+00 6.133911e-17
6.800000e+00 8.200000e+00 4.689780e-17
6.800000e+00 8.400000e+00 3.543356e-17
6.800000e+00 8.600000e+00 3.154920e-17
6.800000e+00 8.800000e+00 2.228100e-17
6.800000e+00 9.000000e+00 1.493758e-17
6.800000e+00 9.200000e+00 1.145600e-17
6.800000e+00 9.400000e+00 7.645691e-18
6.800000e+00 9.600000e+00 5.462179e-18
6.800000e+00 9.800000e+00 4.397365e-18
6.800000e+00 1.000000e+01 2.796448e-18
6.800000e+00 1.020000e+01 1.959036e-18
6.800000e+00 1.040000e+01 1.621510e-18
6.800000e+00 1.060000e+01 1.020222e-18
6.800000e+00 1.080000e+01 5.102806e-19
6.800000e+00 1.100000e+01 2.207639e-19
6.800000e+00 1.120000e+01 1.489253e-19
6.800000e+00 1.140000e+01 2.148157e-19
6.800000e+00 1.160000e+01 1.785420e-19
6.800000e+00 1.180000e+01 6.439493e-20
6.800000e+00 1.200000e+01 6.346805e-21
6.800000e+00 1.220000e+01 5.540315e-22
6.800000e+00 1.240000e+01 2.312853e-21
6.800000e+00 1.260000e+01 9.958781e-22
6.800000e+00 1.280000e+01 2.512146e-23
6.800000e+00 1.300000e+01 8.083221e-22
6.800000e+00 1.320000e+01 2.120764e-21
6.800000e+00 1.340000e+01 2.538991e-21
6.800000e+00 1.360000e+01 1.968066e-21
6.800000e+00 1.380000e+01 1.106794e-21
6.800000e+00 1.400000e+01 4.790292e-22
6.800000e+00 1.420000e+01 2.074469e-22
6.800000e+00 1.440000e+01 1.767280e-22
6.800000e+00 1.460000e+01 2.101942e-22
6.800000e+00 1.480000e+01 2.028950e-22
6.800000e+00 1.500000e+01 1.522930e-22
6.800000e+00 1.520000e+01 9.486189e-23
6.800000e+00 1.540000e+01 5.202210e-23
6.800000e+00 1.560000e+01 2.563721e-23
6.800000e+00 1.580000e+01 1.099283e-23
6.800000e+00 1.600000e+01 3.765584e-24
6.800000e+00 1.620000e+01 8.878233e-25
6.800000e+00 1.640000e+01 1.120223e-25
6.800000e+00 1.660000e+01 2.492461e-26
6.800000e+00 1.680000e+01 3.501599e-26
6.800000e+00 1.700000e+01 2.642325e-26
6.800000e+00 1.720000e+01 1.310221e-26
6.800000e+00 1.740000e+01 5.441045e-27
6.800000e+00 1.760000e+01 2.312703e-27
6.800000e+00 1.780000e+01 1.191651e-27
6.800000e+00 1.800000e+01 7.204323e-28
6.800000e+00 1.820000e+01 4.257083e-28
6.800000e+00 1.840000e+01 2.410273e-28
6.800000e+00 1.860000e+01 1.544337e-28
6.800000e+00 1.880000e+01 1.151792e-28
6.800000e+00 1.900000e+01 8.293718e-29
6.800000e+00 1.920000e+01 5.078384e-29
6.800000e+00 1.940000e+01 2.562201e-29
6.800000e+00 1.960000e+01 1.069713e-29
6.800000e+00 1.980000e+01 3.758354e-30
6.800000e+00 2.000000e+01 1.150315e-30
6.800000e+00 2.020000e+01 3.299632e-31
6.800000e+00 2.040000e+01 9.895910e-32
6.800000e+00 2.060000e+01 3.270445e-32
6.800000e+00 2.080000e+01 1.103606e-32
6.800000e+00 2.100000e+01 3.395677e-33
6.800000e+00 2.120000e+01 8.837441e-34
6.800000e+00 2.140000e+01 1.862208e-34
6.800000e+00 2.160000e+01 3.205443e-35
6.800000e+00 2.180000e+01 6.398638e-36
6.800000e+00 2.200000e+01 2.923031e-36
6.800000e+00 2.220000e+01 1.821446e-36
6.800000e+00 2.240000e+01 9.925110e-37
6.800000e+00 2.260000e+01 4.632666e-37
6.800000e+00 2.280000e+01 1.920111e-37
6.800000e+00 2.300000e+01 7.261417e-38
6.800000e+00 2.320000e+01 2.545823e-38
6.800000e+00 2.340000e+01 8.340603e-39
6.800000e+00 2.360000e+01 2.560576e-39
6.800000e+00 2.380000e+01 7.363320e-40
6.800000e+00 2.400000e+01 1.978965e-40
6.800000e+00 2.420000e+01 4.953501e-41
6.800000e+00 2.440000e+01 1.150580e-41
6.800000e+00 2.460000e+01 2.461723e-42
6.800000e+00 2.480000e+01 4.871332e-43
6.800000e+00 2.500000e+01 8.334592e-44
6.800000e+00 2.520000e+01 1.790888e-44
6.800000e+00 2.540000e+01 0.000000e+00

7.000000e+00 -2.560000e+01 0.000000e+00
7.000000e+00 -2.540000e+01 7.653951e-46
7.000000e+00 -2.520000e+01 3.734727e-45
7.000000e+00 -2.500000e+01 2.371357e-44
7.000000e+00 -2.480000e+01 1.296374e-43
7.000000e+00 -2.460000e+01 6.553899e-43
7.000000e+00 -2.440000e+01 3.034765e-42
7.000000e+00 -2.420000e+01 1.293626e-41
7.000000e+00 -2.400000e+01 5.083518e-41
7.000000e+00 -2.380000e+01 1.844520e-40
7.000000e+00 -2.360000e+01 6.185560e-40
7.000000e+00 -2.340000e+01 1.917473e-39
7.000000e+00 -2.320000e+01 5.487346e-39
7.000000e+00 -2.300000e+01 1.443811e-38
7.000000e+00 -2.280000e+01 3.461886e-38
7.000000e+00 -2.260000e+01 7.438761e-38
7.000000e+00 -2.240000e+01 1.394530e-37
7.000000e+00 -2.220000e+01 2.240151e-37
7.000000e+00 -2.200000e+01 3.674093e-37
7.000000e+00 -2.180000e+01 1.225974e-36
7.000000e+00 -2.160000e+01 7.090047e-36
7.000000e+00 -2.140000e+01 3.740595e-35
7.000000e+00 -2.120000e+01 1.605763e-34
7.000000e+00 -2.100000e+01 5.754105e-34
7.000000e+00 -2.080000e+01 1.829795e-33
7.000000e+00 -2.060000e+01 5.769091e-33
7.000000e+00 -2.040000e+01 2.026617e-32
7.000000e+00 -2.020000e+01 7.836635e-32
7.000000e+00 -2.000000e+01 2.957318e-31
7.000000e+00 -1.980000e+01 9.908272e-31
7.000000e+00 -1.960000e+01 2.824145e-30
7.000000e+00 -1.940000e+01 6.728148e-30
7.000000e+00 -1.920000e+01 1.327316e-29
7.000000e+00 -1.900000e+01 2.166175e-29
7.000000e+00 -1.880000e+01 3.007230e-29
7.000000e+00 -1.860000e+01 3.913585e-29
7.000000e+00 -1.840000e+01 5.435306e-29
7.000000e+00 -1.820000e+01 7.739604e-29
7.000000e+00 -1.800000e+01 9.437017e-29
7.000000e+00 -1.780000e+01 1.021545e-28
7.000000e+00 -1.760000e+01 1.866671e-28
7.000000e+00 -1.740000e+01 6.296989e-28
7.000000e+00 -1.720000e+01 2.108052e-27
7.000000e+00 -1.700000e+01 5.470809e-27
7.000000e+00 -1.680000e+01 8.973978e-27
7.000000e+00 -1.660000e+01 5.674172e-27
7.000000e+00 -1.640000e+01 4.137453e-27
7.000000e+00 -1.620000e+01 1.026780e-25
7.000000e+00 -1.600000e+01 5.896699e-25
7.000000e+00 -1.580000e+01 1.994362e-24
7.000000e+00 -1.560000e+01 5.108217e-24
7.000000e+00 -1.540000e+01 1.099767e-23
7.000000e+00 -1.520000e+01 2.055807e-23
7.000000e+00 -1.500000e+01 3.275770e-23
7.000000e+00 -1.480000e+01 4.219453e-23
7.000000e+00 -1.460000e+01 4.106851e-23
7.000000e+00 -1.440000e+01 3.132601e-23
7.000000e+00 -1.420000e+01 3.812402e-23
7.000000e+00 -1.400000e+01 1.023908e-22
7.000000e+00 -1.380000e+01 2.484789e-22
7.000000e+00 -1.360000e+01 4.466619e-22
7.000000e+00 -1.340000e+01 5.935249e-22
7.000000e+00 -1.320000e+01 5.543989e-22
7.000000e+00 -1.300000e+01 3.073256e-22
7.000000e+00 -1.280000e+01 4.962037e-23
7.000000e+00 -1.260000e+01 2.994380e-23
7.000000e+00 -1.240000e+01 2.040628e-22
7.000000e+00 -1.220000e+01 1.410453e-22
7.000000e+00 -1.200000e+01 1.215626e-21
7.000000e+00 -1.180000e+01 1.069413e-20
7.000000e+00 -1.160000e+01 3.109905e-20
7.000000e+00 -1.140000e+01 3.892008e-20
7.000000e+00 -1.120000e+01 2.114286e-20
7.000000e+00 -1.100000e+01 2.067719e-20
7.000000e+00 -1.080000e+01 6.347360e-20
7.000000e+00 -1.060000e+01 1.408742e-19
7.000000e+00 -1.040000e+01 2.262523e-19
7.000000e+00 -1.020000e+01 2.547255e-19
7.000000e+00 -1.000000e+01 3.573095e-19
7.000000e+00 -9.800000e+00 6.307148e-19
7.000000e+00 -9.600000e+00 8.031731e-19
7.000000e+00 -9.400000e+00 1.071651e-18
7.000000e+00 -9.200000e+00 1.599570e-18
7.000000e+00 -9.000000e+00 2.035844e-18
7.000000e+00 -8.800000e+00 3.183762e-18
7.000000e+00 -8.600000e+00 4.879611e-18
7.000000e+00 -8.400000e+00 5.320093e-18
7.000000e+00 -8.200000e+00 6.775633e-18
7.000000e+00 -8.000000e+00 8.951106e-18
7.000000e+00 -7.800000e+00 1.234021e-17
7.000000e+00 -7.600000e+00 1.765698e-17
7.000000e+00 -7.400000e+00 1.960996e-17
7.000000e+00 -7.200000e+00 2.323104e-17
7.000000e+00 -7.000000e+00 2.891472e-17
7.000000e+00 -6.800000e+00 3.237264e-17
7.000000e+00 -6.600000e+00 4.125423e-17
7.000000e+00 -6.400000e+00 5.410366e-17
7.000000e+00 -6.200000e+00 5.801654e-17
7.000000e+00 -6.000000e+00 7.220541e-17
7.000000e+00 -5.800000e+00 8.818169e-17
7.000000e+00 -5.600000e+00 1.014824e-16
7.000000e+00 -5.400000e+00 1.174273e-16
7.000000e+00 -5.200000e+00 1.326676e-16
7.000000e+00 -5.000000e+00 1.478887e-16
7.000000e+00 -4.800000e+00 1.675202e-16
7.000000e+00 -4.600000e+00 1.995339e-16
7.000000e+00 -4.400000e+00 2.248156e-16
7.000000e+00 -4.200000e+00 2.506592e-16
7.000000e+00 -4.000000e+00 2.759407e-16
7.000000e+00 -3.800000e+00 3.072118e-16
7.000000e+00 -3.600000e+00 3.349652e-16
7.000000e+00 -3.400000e+00 3.605847e-16
7.000000e+00 -3.200000e+00 3.872680e-16
7.000000e+00 -3.000000e+00 4.110827e-16
7.000000e+00 -2.800000e+00 4.466370e-16
7.000000e+00 -2.600000e+00 4.726585e-16
7.000000e+00 -2.400000e+00 5.196974e-16
7.000000e+00 -2.200000e+00 5.398092e-16
7.000000e+00 -2.000000e+00 5.851861e-16
7.000000e+00 -1.800000e+00 6.122504e-16
7.000000e+00 -1.600000e+00 6.409494e-16
7.000000e+00 -1.400000e+00 6.667155e-16
7.000000e+00 -1.200000e+00 6.787767e-16
7.000000e+00 -1.000000e+00 6.805577e-16
7.000000e+00 -8.000000e-01 6.986477e-16
7.000000e+00 -6.000000e-01 7.139099e-16
7.000000e+00 -4.000000e-01 7.224818e-16
7.000000e+00 -2.000000e-01 7.174653e-16
7.000000e+00 0.000000e+00 7.318321e-16
7.000000e+00 2.000000e-01 7.174653e-16
7.000000e+00 4.000000e-01 7.224818e-16
7.000000e+00 6.000000e-01 7.139099e-16
7.000000e+00 8.000000e-01 6.986477e-16
7.000000e+00 1.000000e+00 6.805577e-16
7.000000e+00 1.200000e+00 6.787767e-16
7.000000e+00 1.400000e+00 6.667155e-16
7.000000e+00 1.600000e+00 6.409494e-16
7.000000e+00 1.800000e+00 6.122504e-16
7.000000e+00 2.000000e+00 5.851861e-16
7.000000e+00 2.200000e+00 5.398092e-16
7.000000e+00 2.400000e+00 5.196974e-16
7.000000e+00 2.600000e+00 4.726585e-16
7.000000e+00 2.800000e+00 4.466370e-16
7.000000e+00 3.000000e+00 4.110827e-16
7.000000e+00 3.200000e+00 3.872680e-16
7.000000e+00 3.400000e+00 3.605847e-16
7.000000e+00 3.600000e+00 3.349652e-16
7.000000e+00 3.800000e+00 3.072118e-16
7.000000e+00 4.000000e+00 2.759407e-16
7.000000e+00 4.200000e+00 2.506592e-16
7.000000e+00 4.400000e+00 2.248156e-16
7.000000e+00 4.600000e+00 1.995339e-16
7.000000e+00 4.800000e+00 1.675202e-16
7.000000e+00 5.000000e+00 1.478887e-16
7.000000e+00 5.200000e+00 1.326676e-16
7.000000e+00 5.400000e+00 1.174273e-16
7.000000e+00 5.600000e+00 1.014824e-16
7.000000e+00 5.800000e+00 8.818169e-17
7.000000e+00 6.000000e+00 7.220541e-17
7.000000e+00 6.200000e+00 5.801654e-17
7.000000e+00 6.400000e+00 5.410366e-17
7.000000e+00 6.600000e+00 4.125423e-17
7.000000e+00 6.800000e+00 3.237264e-17
7.000000e+00 7.000000e+00 2.891472e-17
7.000000e+00 7.200000e+00 2.323104e-17
7.000000e+00 7.400000e+00 1.960996e-17
7.000000e+00 7.600000e+00 1.765698e-17
7.000000e+00 7.800000e+00 1.234021e-17
7.000000e+00 8.000000e+00 8.951106e-18
7.000000e+00 8.200000e+00 6.775633e-18
7.000000e+00 8.400000e+00 5.320093e-18
7.000000e+00 8.600000e+00 4.879611e-18
7.000000e+00 8.800000e+00 3.183762e-18
7.000000e+00 9.000000e+00 2.035844e-18
7.000000e+00 9.200000e+00 1.599570e-18
7.000000e+00 9.400000e+00 1.071651e-18
7.000000e+00 9.600000e+00 8.031731e-19
7.000000e+00 9.800000e+00 6.307148e-19
7.000000e+00 1.000000e+01 3.573095e-19
7.000000e+00 1.020000e+01 2.547255e-19
7.000000e+00 1.040000e+01 2.262523e-19
7.000000e+00 1.060000e+01 1.408742e-19
7.000000e+00 1.080000e+01 6.347360e-20
7.000000e+00 1.100000e+01 2.067719e-20
7.000000e+00 1.120000e+01 2.114286e-20
7.000000e+00 1.140000e+01 3.892008e-20
7.000000e+00 1.160000e+01 3.109905e-20
7.000000e+00 1.180000e+01 1.069413e-20
7.000000e+00 1.200000e+01 1.215626e-21
7.000000e+00 1.220000e+01 1.410453e-22
7.000000e+00 1.240000e+01 2.040628e-22
7.000000e+00 1.260000e+01 2.994380e-23
7.000000e+00 1.280000e+01 4.962037e-23
7.000000e+00 1.300000e+01 3.073256e-22
7.000000e+00 1.320000e+01 5.543989e-22
7.000000e+00 1.340000e+01 5.935249e-22
7.000000e+00 1.360000e+01 4.466619e-22
7.000000e+00 1.380000e+01 2.484789e-22
7.000000e+00 1.400000e+01 1.023908e-22
7.000000e+00 1.420000e+01 3.812402e-23
7.000000e+00 1.440000e+01 3.132601e-23
7.000000e+00 1.460000e+01 4.106851e-23
7.000000e+00 1.480000e+01 4.219453e-23
7.000000e+00 1.500000e+01 3.275770e-23
7.000000e+00 1.520000e+01 2.055807e-23
7.000000e+00 1.540000e+01 1.099767e-23
7.000000e+00 1.560000e+01 5.108217e-24
7.000000e+00 1.580000e+01 1.994362e-24
7.000000e+00 1.600000e+01 5.896699e-25
7.000000e+00 1.620000e+01 1.026780e-25
7.000000e+00 1.640000e+01 4.137453e-27
7.000000e+00 1.660000e+01 5.674172e-27
7.000000e+00 1.680000e+01 8.973978e-27
7.000000e+00 1.700000e+01 5.470809e-27
7.000000e+00 1.720000e+01 2.108052e-27
7.000000e+00 1.740000e+01 6.296989e-28
7.000000e+00 1.760000e+01 1.866671e-28
7.000000e+00 1.780000e+01 1.021545e-28
7.000000e+00 1.800000e+01 9.437018e-29
7.000000e+00 1.820000e+01 7.739605e-29
7.000000e+00 1.840000e+01 5.435307e-29
7.000000e+00 1.860000e+01 3.913585e-29
7.000000e+00 1.880000e+01 3.007230e-29
7.000000e+00 1.900000e+01 2.166175e-29
7.000000e+00 1.920000e+01 1.327316e-29
7.000000e+00 1.940000e+01 6.728148e-30
7.000000e+00 1.960000e+01 2.824145e-30
7.000000e+00 1.980000e+01 9.908272e-31
7.000000e+00 2.000000e+01 2.957318e-31
7.000000e+00 2.020000e+01 7.836635e-32
7.000000e+00 2.040000e+01 2.026617e-32
7.000000e+00 2.060000e+01 5.769091e-33
7.000000e+00 2.080000e+01 1.829795e-33
7.000000e+00 2.100000e+01 5.754105e-34
7.000000e+00 2.120000e+01 1.605763e-34
7.000000e+00 2.140000e+01 3.740595e-35
7.000000e+00 2.160000e+01 7.090047e-36
7.000000e+00 2.180000e+01 1.225974e-36
7.000000e+00 2.200000e+01 3.674093e-37
7.000000e+00 2.220000e+01 2.240151e-37
7.000000e+00 2.240000e+01 1.394530e-37
7.000000e+00 2.260000e+01 7.438761e-38
7.000000e+00 2.280000e+01 3.461886e-38
7.000000e+00 2.300000e+01 1.443811e-38
7.000000e+00 2.320000e+01 5.487346e-39
7.000000e+00 2.340000e+01 1.917473e-39
7.000000e+00 2.360000e+01 6.185565e-40
7.000000e+00 2.380000e+01 1.844513e-40
7.000000e+00 2.400000e+01 5.083610e-41
7.000000e+00 2.420000e+01 1.293521e-41
7.000000e+00 2.440000e+01 3.035872e-42
7.000000e+00 2.460000e+01 6.542855e-43
7.000000e+00 2.480000e+01 1.307573e-43
7.000000e+00 2.500000e+01 2.253390e-44
7.000000e+00 2.520000e+01 5.108643e-45
7.000000e+00 2.540000e+01 0.000000e+00

7.200000e+00 -2.560000e+01 0.000000e+00
7.200000e+00 -2.540000e+01 1.788683e-46
7.200000e+00 -2.520000e+01 8.260741e-46
7.200000e+00 -2.500000e+01 5.169869e-45
7.200000e+00 -2.480000e+01 2.794625e-44
7.200000e+00 -2.460000e+01 1.404754e-43
7.200000e+00 -2.440000e+01 6.473917e-43
7.200000e+00 -2.420000e+01 2.742142e-42
7.200000e+00 -2.400000e+01 1.066572e-41
7.200000e+00 -2.380000e+01 3.807386e-41
7.200000e+00 -2.360000e+01 1.245820e-40
7.200000e+00 -2.340000e+01 3.728115e-40
7.200000e+00 -2.320000e+01 1.016051e-39
7.200000e+00 -2.300000e+01 2.503159e-39
7.200000e+00 -2.280000e+01 5.504225e-39
7.200000e+00 -2.260000e+01 1.060050e-38
7.200000e+00 -2.240000e+01 1.764506e-38
7.200000e+00 -2.220000e+01 2.788985e-38
7.200000e+00 -2.200000e+01 6.878200e-38
7.200000e+00 -2.180000e+01 3.290330e-37
7.200000e+00 -2.160000e+01 1.706878e-36
7.200000e+00 -2.140000e+01 7.588629e-36
7.200000e+00 -2.120000e+01 2.855907e-35
7.200000e+00 -2.100000e+01 9.403669e-35
7.200000e+00 -2.080000e+01 2.930796e-34
7.200000e+00 -2.060000e+01 9.882504e-34
7.200000e+00 -2.040000e+01 3.877735e-33
7.200000e+00 -2.020000e+01 1.610645e-32
7.200000e+00 -2.000000e+01 6.210643e-32
7.200000e+00 -1.980000e+01 2.074058e-31
7.200000e+00 -1.960000e+01 5.841424e-31
7.200000e+00 -1.940000e+01 1.371098e-30
7.200000e+00 -1.920000e+01 2.660305e-30
7.200000e+00 -1.900000e+01 4.262570e-30
7.200000e+00 -1.880000e+01 5.804282e-30
7.200000e+00 -1.860000e+01 7.402382e-30
7.200000e+00 -1.840000e+01 9.908622e-30
7.200000e+00 -1.820000e+01 1.277654e-29
7.200000e+00 -1.800000e+01 1.189860e-29
7.200000e+00 -1.780000e+01 6.114352e-30
7.200000e+00 -1.760000e+01 1.456274e-29
7.200000e+00 -1.740000e+01 1.083623e-28
7.200000e+00 -1.720000e+01 5.074627e-28
7.200000e+00 -1.700000e+01 1.671797e-27
7.200000e+00 -1.680000e+01 3.769651e-27
7.200000e+00 -1.660000e+01 5.383652e-27
7.200000e+00 -1.640000e+01 5.445574e-27
7.200000e+00 -1.620000e+01 1.576796e-26
7.200000e+00 -1.600000e+01 8.285290e-26
7.200000e+00 -1.580000e+01 3.065124e-25
7.200000e+00 -1.560000e+01 8.538688e-25
7.200000e+00 -1.540000e+01 1.958451e-24
7.200000e+00 -1.520000e+01 3.799001e-24
7.200000e+00 -1.500000e+01 6.106926e-24
7.200000e+00 -1.480000e+01 7.702231e-24
7.200000e+00 -1.460000e+01 6.978333e-24
7.200000e+00 -1.440000e+01 4.374979e-24
7.200000e+00 -1.420000e+01 5.158755e-24
7.200000e+00 -1.400000e+01 1.797688e-23
7.200000e+00 -1.380000e+01 4.784084e-23
7.200000e+00 -1.360000e+01 8.888969e-23
7.200000e+00 -1.340000e+01 1.230995e-22
7.200000e+00 -1.320000e+01 1.273051e-22
7.200000e+00 -1.300000e+01 9.130736e-23
7.200000e+00 -1.280000e+01 3.607262e-23
7.200000e+00 -1.260000e+01 2.402964e-24
7.200000e+00 -1.240000e+01 1.745332e-23
7.200000e+00 -1.220000e+01 6.966996e-23
7.200000e+00 -1.200000e+01 3.494230e-22
7.200000e+00 -1.180000e+01 1.858884e-21
7.200000e+00 -1.160000e+01 5.102434e-21
7.200000e+00 -1.140000e+01 6.554454e-21
7.200000e+00 -1.120000e+01 3.186179e-21
7.200000e+00 -1.100000e+01 1.355460e-21
7.200000e+00 -1.080000e+01 6.801491e-21
7.200000e+00 -1.060000e+01 1.716769e-20
7.200000e+00 -1.040000e+01 2.719634e-20
7.200000e+00 -1.020000e+01 2.735837e-20
7.200000e+00 -1.000000e+01 3.687491e-20
7.200000e+00 -9.800000e+00 7.737773e-20
7.200000e+00 -9.600000e+00 1.051176e-19
7.200000e+00 -9.400000e+00 1.343917e-19
7.200000e+00 -9.200000e+00 1.958782e-19
7.200000e+00 -9.000000e+00 2.360191e-19
7.200000e+00 -8.800000e+00 3.866264e-19
7.200000e+00 -8.600000e+00 6.589822e-19
7.200000e+00 -8.400000e+00 7.074539e-19
7.200000e+00 -8.200000e+00 8.473025e-19
7.200000e+00 -8.000000e+00 1.126801e-18
7.200000e+00 -7.800000e+00 1.561124e-18
7.200000e+00 -7.600000e+00 2.411799e-18
7.200000e+00 -7.400000e+00 2.701413e-18
7.200000e+00 -7.200000e+00 3.109420e-18
7.200000e+00 -7.000000e+00 3.938420e-18
7.200000e+00 -6.800000e+00 4.241802e-18
7.200000e+00 -6.600000e+00 5.321881e-18
7.200000e+00 -6.400000e+00 7.473992e-18
7.200000e+00 -6.200000e+00 7.666395e-18
7.200000e+00 -6.000000e+00 9.545074e-18
7.200000e+00 -5.800000e+00 1.216908e-17
7.200000e+00 -5.600000e+00 1.397354e-17
7.200000e+00 -5.400000e+00 1.624416e-17
7.200000e+00 -5.200000e+00 1.864598e-17
7.200000e+00 -5.000000e+00 2.032892e-17
7.200000e+00 -4.800000e+00 2.301679e-17
7.200000e+00 -4.600000e+00 2.783825e-17
7.200000e+00 -4.400000e+00 3.154444e-17
7.200000e+00 -4.200000e+00 3.529412e-17
7.200000e+00 -4.000000e+00 3.873506e-17
7.200000e+00 -3.800000e+00 4.365408e-17
7.200000e+00 -3.600000e+00 4.748266e-17
7.200000e+00 -3.400000e+00 5.138803e-17
7.200000e+00 -3.200000e+00 5.490467e-17
7.200000e+00 -3.000000e+00 5.858408e-17
7.200000e+00 -2.800000e+00 6.333363e-17
7.200000e+00 -2.600000e+00 6.812329e-17
7.200000e+00 -2.400000e+00 7.419802e-17
7.200000e+00 -2.200000e+00 7.753863e-17
7.200000e+00 -2.000000e+00 8.404290e-17
7.200000e+00 -1.800000e+00 8.854228e-17
7.200000e+00 -1.600000e+00 9.320381e-17
7.200000e+00 -1.400000e+00 9.562797e-17
7.200000e+00 -1.200000e+00 9.786137e-17
7.200000e+00 -1.000000e+00 9.707480e-17
7.200000e+00 -8.000000e-01 9.921356e-17
7.200000e+00 -6.000000e-01 1.010433e-16
7.200000e+00 -4.000000e-01 1.019653e-16
7.200000e+00 -2.000000e-01 1.012356e-16
7.200000e+00 0.000000e+00 1.039386e-16
7.200000e+00 2.000000e-01 1.012356e-16
7.200000e+00 4.000000e-01 1.019653e-16
7.200000e+00 6.000000e-01 1.010433e-16
7.200000e+00 8.000000e-01 9.921356e-17
7.200000e+00 1.000000e+00 9.707480e-17
7.200000e+00 1.200000e+00 9.786137e-17
7.200000e+00 1.400000e+00 9.562797e-17
7.200000e+00 1.600000e+00 9.320381e-17
7.200000e+00 1.800000e+00 8.854228e-17
7.200000e+00 2.000000e+00 8.404290e-17
7.200000e+00 2.200000e+00 7.753863e-17
7.200000e+00 2.400000e+00 7.419802e-17
7.200000e+00 2.600000e+00 6.812329e-17
7.200000e+00 2.800000e+00 6.333363e-17
7.200000e+00 3.000000e+00 5.858408e-17
7.200000e+00 3.200000e+00 5.490467e-17
7.200000e+00 3.400000e+00 5.138803e-17
7.200000e+00 3.600000e+00 4.748266e-17
7.200000e+00 3.800000e+00 4.365408e-17
7.200000e+00 4.000000e+00 3.873506e-17
7.200000e+00 4.200000e+00 3.529412e-17
7.200000e+00 4.400000e+00 3.154444e-17
7.200000e+00 4.600000e+00 2.783825e-17
7.200000e+00 4.800000e+00 2.301679e-17
7.200000e+00 5.000000e+00 2.032892e-17
7.200000e+00 5.200000e+00 1.864598e-17
7.200000e+00 5.400000e+00 1.624416e-17
7.200000e+00 5.600000e+00 1.397354e-17
7.200000e+00 5.800000e+00 1.216908e-17
7.200000e+00 6.000000e+00 9.545074e-18
7.200000e+00 6.200000e+00 7.666395e-18
7.200000e+00 6.400000e+00 7.473992e-18
7.200000e+00 6.600000e+00 5.321881e-18
7.200000e+00 6.800000e+00 4.241802e-18
7.200000e+00 7.000000e+00 3.938420e-18
7.200000e+00 7.200000e+00 3.109420e-18
7.200000e+00 7.400000e+00 2.701413e-18
7.200000e+00 7.600000e+00 2.411799e-18
7.200000e+00 7.800000e+00 1.561124e-18
7.200000e+00 8.000000e+00 1.126801e-18
7.200000e+00 8.200000e+00 8.473025e-19
7.200000e+00 8.400000e+00 7.074539e-19
7.200000e+00 8.600000e+00 6.589822e-19
7.200000e+00 8.800000e+00 3.866264e-19
7.200000e+00 9.000000e+00 2.360191e-19
7.200000e+00 9.200000e+00 1.958782e-19
7.200000e+00 9.400000e+00 1.343917e-19
7.200000e+00 9.600000e+00 1.051176e-19
7.200000e+00 9.800000e+00 7.737773e-20
7.200000e+00 1.000000e+01 3.687491e-20
7.200000e+00 1.020000e+01 2.735837e-20
7.200000e+00 1.040000e+01 2.719634e-20
7.200000e+00 1.060000e+01 1.716769e-20
7.200000e+00 1.080000e+01 6.801491e-21
7.200000e+00 1.100000e+01 1.355460e-21
7.200000e+00 1.120000e+01 3.186179e-21
7.200000e+00 1.140000e+01 6.554454e-21
7.200000e+00 1.160000e+01 5.102434e-21
7.200000e+00 1.180000e+01 1.858884e-21
7.200000e+00 1.200000e+01 3.494230e-22
7.200000e+00 1.220000e+01 6.966996e-23
7.200000e+00 1.240000e+01 1.745332e-23
7.200000e+00 1.260000e+01 2.402964e-24
7.200000e+00 1.280000e+01 3.607262e-23
7.200000e+00 1.300000e+01 9.130736e-23
7.200000e+00 1.320000e+01 1.273051e-22
7.200000e+00 1.340000e+01 1.230995e-22
7.200000e+00 1.360000e+01 8.888969e-23
7.200000e+00 1.380000e+01 4.784083e-23
7.200000e+00 1.400000e+01 1.797688e-23
7.200000e+00 1.420000e+01 5.158755e-24
7.200000e+00 1.440000e+01 4.374979e-24
7.200000e+00 1.460000e+01 6.978333e-24
7.200000e+00 1.480000e+01 7.702231e-24
7.200000e+00 1.500000e+01 6.106926e-24
7.200000e+00 1.520000e+01 3.799001e-24
7.200000e+00 1.540000e+01 1.958451e-24
7.200000e+00 1.560000e+01 8.538688e-25
7.200000e+00 1.580000e+01 3.065124e-25
7.200000e+00 1.600000e+01 8.285290e-26
7.200000e+00 1.620000e+01 1.576796e-26
7.200000e+00 1.640000e+01 5.445574e-27
7.200000e+00 1.660000e+01 5.383652e-27
7.200000e+00 1.680000e+01 3.769651e-27
7.200000e+00 1.700000e+01 1.671797e-27
7.200000e+00 1.720000e+01 5.074627e-28
7.200000e+00 1.740000e+01 1.083623e-28
7.200000e+00 1.760000e+01 1.456274e-29
7.200000e+00 1.780000e+01 6.114353e-30
7.200000e+00 1.800000e+01 1.189860e-29
7.200000e+00 1.820000e+01 1.277654e-29
7.200000e+00 1.840000e+01 9.908622e-30
7.200000e+00 1.860000e+01 7.402382e-30
7.200000e+00 1.880000e+01 5.804282e-30
7.200000e+00 1.900000e+01 4.262570e-30
7.200000e+00 1.920000e+01 2.660305e-30
7.200000e+00 1.940000e+01 1.371098e-30
7.200000e+00 1.960000e+01 5.841424e-31
7.200000e+00 1.980000e+01 2.074058e-31
7.200000e+00 2.000000e+01 6.210643e-32
7.200000e+00 2.020000e+01 1.610645e-32
7.200000e+00 2.040000e+01 3.877735e-33
7.200000e+00 2.060000e+01 9.882504e-34
7.200000e+00 2.080000e+01 2.930796e-34
7.200000e+00 2.100000e+01 9.403669e-35
7.200000e+00 2.120000e+01 2.855907e-35
7.200000e+00 2.140000e+01 7.588629e-36
7.200000e+00 2.160000e+01 1.706878e-36
7.200000e+00 2.180000e+01 3.290330e-37
7.200000e+00 2.200000e+01 6.878200e-38
7.200000e+00 2.220000e+01 2.788985e-38
7.200000e+00 2.240000e+01 1.764506e-38
7.200000e+00 2.260000e+01 1.060050e-38
7.200000e+00 2.280000e+01 5.504225e-39
7.200000e+00 2.300000e+01 2.503159e-39
7.200000e+00 2.320000e+01 1.016051e-39
7.200000e+00 2.340000e+01 3.728114e-40
7.200000e+00 2.360000e+01 1.245821e-40
7.200000e+00 2.380000e+01 3.807372e-41
7.200000e+00 2.400000e+01 1.066590e-41
7.200000e+00 2.420000e+01 2.741921e-42
7.200000e+00 2.440000e+01 6.476340e-43
7.200000e+00 2.460000e+01 1.402210e-43
7.200000e+00 2.480000e+01 2.821293e-44
7.200000e+00 2.500000e+01 4.888909e-45
7.200000e+00 2.520000e+01 1.148669e-45
7.200000e+00 2.540000e+01 0.000000e+00

7.400000e+00 -2.560000e+01 0.000000e+00
7.400000e+00 -2.540000e+01 3.335740e-47
7.400000e+00 -2.520000e+01 1.485591e-46
7.400000e+00 -2.500000e+01 9.217056e-46
7.400000e+00 -2.480000e+01 4.951729e-45
7.400000e+00 -2.460000e+01 2.484453e-44
7.400000e+00 -2.440000e+01 1.144086e-43
7.400000e+00 -2.420000e+01 4.838521e-43
7.400000e+00 -2.400000e+01 1.874660e-42
7.400000e+00 -2.380000e+01 6.640646e-42
7.400000e+00 -2.360000e+01 2.144771e-41
7.400000e+00 -2.340000e+01 6.291339e-41
7.400000e+00 -2.320000e+01 1.666228e-40
7.400000e+00 -2.300000e+01 3.949483e-40
7.400000e+00 -2.280000e+01 8.286356e-40
7.400000e+00 -2.260000e+01 1.534375e-39
7.400000e+00 -2.240000e+01 2.668865e-39
7.400000e+00 -2.220000e+01 5.782390e-39
7.400000e+00 -2.200000e+01 2.085597e-38
7.400000e+00 -2.180000e+01 9.446737e-38
7.400000e+00 -2.160000e+01 4.021983e-37
7.400000e+00 -2.140000e+01 1.502849e-36
7.400000e+00 -2.120000e+01 4.946480e-36
7.400000e+00 -2.100000e+01 1.488338e-35
7.400000e+00 -2.080000e+01 4.509062e-35
7.400000e+00 -2.060000e+01 1.581007e-34
7.400000e+00 -2.040000e+01 6.529552e-34
7.400000e+00 -2.020000e+01 2.762258e-33
7.400000e+00 -2.000000e+01 1.058750e-32
7.400000e+00 -1.980000e+01 3.482267e-32
7.400000e+00 -1.960000e+01 9.624947e-32
7.400000e+00 -1.940000e+01 2.208826e-31
7.400000e+00 -1.920000e+01 4.163567e-31
7.400000e+00 -1.900000e+01 6.427556e-31
7.400000e+00 -1.880000e+01 8.436683e-31
7.400000e+00 -1.860000e+01 1.079354e-30
7.400000e+00 -1.840000e+01 1.552994e-30
7.400000e+00 -1.820000e+01 2.161564e-30
7.400000e+00 -1.800000e+01 2.015611e-30
7.400000e+00 -1.780000e+01 5.434635e-31
7.400000e+00 -1.760000e+01 1.041954e-30
7.400000e+00 -1.740000e+01 2.012377e-29
7.400000e+00 -1.720000e+01 1.198934e-28
7.400000e+00 -1.700000e+01 4.562117e-28
7.400000e+00 -1.680000e+01 1.202224e-27
7.400000e+00 -1.660000e+01 2.200926e-27
7.400000e+00 -1.640000e+01 2.896379e-27
7.400000e+00 -1.620000e+01 3.976836e-27
7.400000e+00 -1.600000e+01 1.120469e-26
7.400000e+00 -1.580000e+01 3.994841e-26
7.400000e+00 -1.560000e+01 1.196804e-25
7.400000e+00 -1.540000e+01 2.947451e-25
7.400000e+00 -1.520000e+01 6.007518e-25
7.400000e+00 -1.500000e+01 9.904858e-25
7.400000e+00 -1.480000e+01 1.248359e-24
7.400000e+00 -1.460000e+01 1.071448e-24
7.400000e+00 -1.440000e+01 5.061984e-25
7.400000e+00 -1.420000e+01 4.865328e-25
7.400000e+00 -1.400000e+01 2.636631e-24
7.400000e+00 -1.380000e+01 7.952815e-24
7.400000e+00 -1.360000e+01 1.549514e-23
7.400000e+00 -1.340000e+01 2.245917e-23
7.400000e+00 -1.320000e+01 2.527992e-23
7.400000e+00 -1.300000e+01 2.158194e-23
7.400000e+00 -1.280000e+01 1.266325e-23
7.400000e+00 -1.260000e+01 3.551944e-24
7.400000e+00 -1.240000e+01 2.411707e-24
7.400000e+00 -1.220000e+01 1.927040e-23
7.400000e+00 -1.200000e+01 8.605468e-23
7.400000e+00 -1.180000e+01 3.229350e-22
7.400000e+00 -1.160000e+01 7.899434e-22
7.400000e+00 -1.140000e+01 1.017412e-21
7.400000e+00 -1.120000e+01 5.011338e-22
7.400000e+00 -1.100000e+01 5.021443e-23
7.400000e+00 -1.080000e+01 6.451346e-22
7.400000e+00 -1.060000e+01 1.876451e-21
7.400000e+00 -1.040000e+01 2.833907e-21
7.400000e+00 -1.020000e+01 2.371087e-21
7.400000e+00 -1.000000e+01 2.943891e-21
7.400000e+00 -9.800000e+00 8.135138e-21
7.400000e+00 -9.600000e+00 1.225893e-20
7.400000e+00 -9.400000e+00 1.524330e-20
7.400000e+00 -9.200000e+00 2.132862e-20
7.400000e+00 -9.000000e+00 2.338155e-20
7.400000e+00 -8.800000e+00 3.982120e-20
7.400000e+00 -8.600000e+00 7.787547e-20
7.400000e+00 -8.400000e+00 8.403022e-20
7.400000e+00 -8.200000e+00 9.244341e-20
7.400000e+00 -8.000000e+00 1.226059e-19
7.400000e+00 -7.800000e+00 1.701866e-19
7.400000e+00 -7.600000e+00 2.871585e-19
7.400000e+00 -7.400000e+00 3.284969e-19
7.400000e+00 -7.200000e+00 3.663067e-19
7.400000e+00 -7.000000e+00 4.754204e-19
7.400000e+00 -6.800000e+00 4.913575e-19
7.400000e+00 -6.600000e+00 5.916716e-19
7.400000e+00 -6.400000e+00 9.059352e-19
7.400000e+00 -6.200000e+00 8.824803e-19
7.400000e+00 -6.000000e+00 1.080639e-18
7.400000e+00 -5.800000e+00 1.458699e-18
7.400000e+00 -5.600000e+00 1.678747e-18
7.400000e+00 -5.400000e+00 1.950645e-18
7.400000e+00 -5.200000e+00 2.301179e-18
7.400000e+00 -5.000000e+00 2.434548e-18
7.400000e+00 -4.800000e+00 2.737131e-18
7.400000e+00 -4.600000e+00 3.361082e-18
7.400000e+00 -4.400000e+00 3.833855e-18
7.400000e+00 -4.200000e+00 4.297179e-18
7.400000e+00 -4.000000e+00 4.670004e-18
7.400000e+00 -3.800000e+00 5.354609e-18
7.400000e+00 -3.600000e+00 5.803196e-18
7.400000e+00 -3.400000e+00 6.314564e-18
7.400000e+00 -3.200000e+00 6.709373e-18
7.400000e+00 -3.000000e+00 7.227837e-18
7.400000e+00 -2.800000e+00 7.689064e-18
7.400000e+00 -2.600000e+00 8.474979e-18
7.400000e+00 -2.400000e+00 9.056094e-18
7.400000e+00 -2.200000e+00 9.535035e-18
7.400000e+00 -2.000000e+00 1.026825e-17
7.400000e+00 -1.800000e+00 1.089261e-17
7.400000e+00 -1.600000e+00 1.159506e-17
7.400000e+00 -1.400000e+00 1.165846e-17
7.400000e+00 -1.200000e+00 1.204177e-17
7.400000e+00 -1.000000e+00 1.181274e-17
7.400000e+00 -8.000000e-01 1.193412e-17
7.400000e+00 -6.000000e-01 1.211174e-17
7.400000e+00 -4.000000e-01 1.215742e-17
7.400000e+00 -2.000000e-01 1.209221e-17
7.400000e+00 0.000000e+00 1.253540e-17
7.400000e+00 2.000000e-01 1.209221e-17
7.400000e+00 4.000000e-01 1.215742e-17
7.400000e+00 6.000000e-01 1.211174e-17
7.400000e+00 8.000000e-01 1.193412e-17
7.400000e+00 1.000000e+00 1.181274e-17
7.400000e+00 1.200000e+00 1.204177e-17
7.400000e+00 1.400000e+00 1.165846e-17
7.400000e+00 1.600000e+00 1.159506e-17
7.400000e+00 1.800000e+00 1.089261e-17
7.400000e+00 2.000000e+00 1.026825e-17
7.400000e+00 2.200000e+00 9.535035e-18
7.400000e+00 2.400000e+00 9.056094e-18
7.400000e+00 2.600000e+00 8.474979e-18
7.400000e+00 2.800000e+00 7.689064e-18
7.400000e+00 3.000000e+00 7.227837e-18
7.400000e+00 3.200000e+00 6.709373e-18
7.400000e+00 3.400000e+00 6.314564e-18
7.400000e+00 3.600000e+00 5.803196e-18
7.400000e+00 3.800000e+00 5.354609e-18
7.400000e+00 4.000000e+00 4.670004e-18
7.400000e+00 4.200000e+00 4.297179e-18
7.400000e+00 4.400000e+00 3.833855e-18
7.400000e+00 4.600000e+00 3.361082e-18
7.400000e+00 4.800000e+00 2.737131e-18
7.400000e+00 5.000000e+00 2.434548e-18
7.400000e+00 5.200000e+00 2.301179e-18
7.400000e+00 5.400000e+00 1.950645e-18
7.400000e+00 5.600000e+00 1.678747e-18
7.400000e+00 5.800000e+00 1.458699e-18
7.400000e+00 6.000000e+00 1.080639e-18
7.400000e+00 6.200000e+00 8.824803e-19
7.400000e+00 6.400000e+00 9.059352e-19
7.400000e+00 6.600000e+00 5.916716e-19
7.400000e+00 6.800000e+00 4.913575e-19
7.400000e+00 7.000000e+00 4.754204e-19
7.400000e+00 7.200000e+00 3.663067e-19
7.400000e+00 7.400000e+00 3.284969e-19
7.400000e+00 7.600000e+00 2.871585e-19
7.400000e+00 7.800000e+00 1.701866e-19
7.400000e+00 8.000000e+00 1.226059e-19
7.400000e+00 8.200000e+00 9.244341e-20
7.400000e+00 8.400000e+00 8.403022e-20
7.400000e+00 8.600000e+00 7.787547e-20
7.400000e+00 8.800000e+00 3.982120e-20
7.400000e+00 9.000000e+00 2.338155e-20
7.400000e+00 9.200000e+00 2.132862e-20
7.400000e+00 9.400000e+00 1.524330e-20
7.400000e+00 9.600000e+00 1.225893e-20
7.400000e+00 9.800000e+00 8.135138e-21
7.400000e+00 1.000000e+01 2.943891e-21
7.400000e+00 1.020000e+01 2.371087e-21
7.400000e+00 1.040000e+01 2.833907e-21
7.400000e+00 1.060000e+01 1.876451e-21
7.400000e+00 1.080000e+01 6.451346e-22
7.400000e+00 1.100000e+01 5.021443e-23
7.400000e+00 1.120000e+01 5.011338e-22
7.400000e+00 1.140000e+01 1.017412e-21
7.400000e+00 1.160000e+01 7.899434e-22
7.400000e+00 1.180000e+01 3.229350e-22
7.400000e+00 1.200000e+01 8.605468e-23
7.400000e+00 1.220000e+01 1.927040e-23
7.400000e+00 1.240000e+01 2.411707e-24
7.400000e+00 1.260000e+01 3.551943e-24
7.400000e+00 1.280000e+01 1.266325e-23
7.400000e+00 1.300000e+01 2.158194e-23
7.400000e+00 1.320000e+01 2.527992e-23
7.400000e+00 1.340000e+01 2.245917e-23
7.400000e+00 1.360000e+01 1.549514e-23
7.400000e+00 1.380000e+01 7.952815e-24
7.400000e+00 1.400000e+01 2.636631e-24
7.400000e+00 1.420000e+01 4.865328e-25
7.400000e+00 1.440000e+01 5.061984e-25
7.400000e+00 1.460000e+01 1.071448e-24
7.400000e+00 1.480000e+01 1.248359e-24
7.400000e+00 1.500000e+01 9.904858e-25
7.400000e+00 1.520000e+01 6.007518e-25
7.400000e+00 1.540000e+01 2.947451e-25
7.400000e+00 1.560000e+01 1.196804e-25
7.400000e+00 1.580000e+01 3.994841e-26
7.400000e+00 1.600000e+01 1.120469e-26
7.400000e+00 1.620000e+01 3.976836e-27
7.400000e+00 1.640000e+01 2.896379e-27
7.400000e+00 1.660000e+01 2.200926e-27
7.400000e+00 1.680000e+01 1.202224e-27
7.400000e+00 1.700000e+01 4.562117e-28
7.400000e+00 1.720000e+01 1.198934e-28
7.400000e+00 1.740000e+01 2.012377e-29
7.400000e+00 1.760000e+01 1.041954e-30
7.400000e+00 1.780000e+01 5.434635e-31
7.400000e+00 1.800000e+01 2.015611e-30
7.400000e+00 1.820000e+01 2.161564e-30
7.400000e+00 1.840000e+01 1.552994e-30
7.400000e+00 1.860000e+01 1.079354e-30
7.400000e+00 1.880000e+01 8.436683e-31
7.400000e+00 1.900000e+01 6.427556e-31
7.400000e+00 1.920000e+01 4.163567e-31
7.400000e+00 1.940000e+01 2.208826e-31
7.400000e+00 1.960000e+01 9.624947e-32
7.400000e+00 1.980000e+01 3.482267e-32
7.400000e+00 2.000000e+01 1.058750e-32
7.400000e+00 2.020000e+01 2.762258e-33
7.400000e+00 2.040000e+01 6.529552e-34
7.400000e+00 2.060000e+01 1.581007e-34
7.400000e+00 2.080000e+01 4.509061e-35
7.400000e+00 2.100000e+01 1.488338e-35
7.400000e+00 2.120000e+01 4.946480e-36
7.400000e+00 2.140000e+01 1.502849e-36
7.400000e+00 2.160000e+01 4.021983e-37
7.400000e+00 2.180000e+01 9.446736e-38
7.400000e+00 2.200000e+01 2.085597e-38
7.400000e+00 2.220000e+01 5.782390e-39
7.400000e+00 2.240000e+01 2.668865e-39
7.400000e+00 2.260000e+01 1.534375e-39
7.400000e+00 2.280000e+01 8.286356e-40
7.400000e+00 2.300000e+01 3.949483e-40
7.400000e+00 2.320000e+01 1.666228e-40
7.400000e+00 2.340000e+01 6.291338e-41
7.400000e+00 2.360000e+01 2.144773e-41
7.400000e+00 2.380000e+01 6.640621e-42
7.400000e+00 2.400000e+01 1.874693e-42
7.400000e+00 2.420000e+01 4.838130e-43
7.400000e+00 2.440000e+01 1.144528e-43
7.400000e+00 2.460000e+01 2.479691e-44
7.400000e+00 2.480000e+01 5.002372e-45
7.400000e+00 2.500000e+01 8.685848e-46
7.400000e+00 2.520000e+01 2.089088e-46
7.400000e+00 2.540000e+01 0.000000e+00

7.600000e+00 -2.560000e+01 0.000000e+00
7.600000e+00 -2.540000e+01 5.097326e-48
7.600000e+00 -2.520000e+01 2.214207e-47
7.600000e+00 -2.500000e+01 1.368945e-46
7.600000e+00 -2.480000e+01 7.344039e-46
7.600000e+00 -2.460000e+01 3.693241e-45
7.600000e+00 -2.440000e+01 1.706656e-44
7.600000e+00 -2.420000e+01 7.242519e-44
7.600000e+00 -2.400000e+01 2.812826e-43
7.600000e+00 -2.380000e+01 9.970384e-43
7.600000e+00 -2.360000e+01 3.215023e-42
7.600000e+00 -2.340000e+01 9.393388e-42
7.600000e+00 -2.320000e+01 2.474402e-41
7.600000e+00 -2.300000e+01 5.848643e-41
7.600000e+00 -2.280000e+01 1.243361e-40
7.600000e+00 -2.260000e+01 2.466838e-40
7.600000e+00 -2.240000e+01 5.252736e-40
7.600000e+00 -2.220000e+01 1.501804e-39
7.600000e+00 -2.200000e+01 5.679184e-39
7.600000e+00 -2.180000e+01 2.259682e-38
7.600000e+00 -2.160000e+01 8.295192e-38
7.600000e+00 -2.140000e+01 2.717527e-37
7.600000e+00 -2.120000e+01 7.994866e-37
7.600000e+00 -2.100000e+01 2.206199e-36
7.600000e+00 -2.080000e+01 6.392582e-36
7.600000e+00 -2.060000e+01 2.238405e-35
7.600000e+00 -2.040000e+01 9.287102e-35
7.600000e+00 -2.020000e+01 3.889677e-34
7.600000e+00 -2.000000e+01 1.463966e-33
7.600000e+00 -1.980000e+01 4.715412e-33
7.600000e+00 -1.960000e+01 1.272414e-32
7.600000e+00 -1.940000e+01 2.830021e-32
7.600000e+00 -1.920000e+01 5.099137e-32
7.600000e+00 -1.900000e+01 7.394083e-32
7.600000e+00 -1.880000e+01 9.232483e-32
7.600000e+00 -1.860000e+01 1.292644e-31
7.600000e+00 -1.840000e+01 2.411292e-31
7.600000e+00 -1.820000e+01 4.323132e-31
7.600000e+00 -1.800000e+01 5.330679e-31
7.600000e+00 -1.780000e+01 3.033172e-31
7.600000e+00 -1.760000e+01 6.284596e-32
7.600000e+00 -1.740000e+01 2.999222e-30
7.600000e+00 -1.720000e+01 2.302159e-29
7.600000e+00 -1.700000e+01 9.790356e-29
7.600000e+00 -1.680000e+01 2.814143e-28
7.600000e+00 -1.660000e+01 5.740569e-28
7.600000e+00 -1.640000e+01 8.508382e-28
7.600000e+00 -1.620000e+01 1.017051e-27
7.600000e+00 -1.600000e+01 1.565619e-27
7.600000e+00 -1.580000e+01 4.431919e-27
7.600000e+00 -1.560000e+01 1.399976e-26
7.600000e+00 -1.540000e+01 3.749131e-26
7.600000e+00 -1.520000e+01 8.141506e-26
7.600000e+00 -1.500000e+01 1.399496e-25
7.600000e+00 -1.480000e+01 1.806220e-25
7.600000e+00 -1.460000e+01 1.534966e-25
7.600000e+00 -1.440000e+01 5.635577e-26
7.600000e+00 -1.420000e+01 2.767159e-26
7.600000e+00 -1.400000e+01 3.328201e-25
7.600000e+00 -1.380000e+01 1.152972e-24
7.600000e+00 -1.360000e+01 2.366913e-24
7.600000e+00 -1.340000e+01 3.586566e-24
7.600000e+00 -1.320000e+01 4.324939e-24
7.600000e+00 -1.300000e+01 4.175377e-24
7.600000e+00 -1.280000e+01 3.058302e-24
7.600000e+00 -1.260000e+01 1.358213e-24
7.600000e+00 -1.240000e+01 5.281308e-25
7.600000e+00 -1.220000e+01 3.670284e-24
7.600000e+00 -1.200000e+01 1.654577e-23
7.600000e+00 -1.180000e+01 5.211618e-23
7.600000e+00 -1.160000e+01 1.138889e-22
7.600000e+00 -1.140000e+01 1.443697e-22
7.600000e+00 -1.120000e+01 7.641718e-23
7.600000e+00 -1.100000e+01 1.471392e-24
7.600000e+00 -1.080000e+01 5.666476e-23
7.600000e+00 -1.060000e+01 1.873418e-22
7.600000e+00 -1.040000e+01 2.603345e-22
7.600000e+00 -1.020000e+01 1.616993e-22
7.600000e+00 -1.000000e+01 1.673656e-22
7.600000e+00 -9.800000e+00 7.450566e-22
7.600000e+00 -9.600000e+00 1.280459e-21
7.600000e+00 -9.400000e+00 1.573748e-21
7.600000e+00 -9.200000e+00 2.091640e-21
7.600000e+00 -9.000000e+00 1.994547e-21
7.600000e+00 -8.800000e+00 3.468272e-21
7.600000e+00 -8.600000e+00 8.074133e-21
7.600000e+00 -8.400000e+00 8.976271e-21
7.600000e+00 -8.200000e+00 8.894933e-21
7.600000e+00 -8.000000e+00 1.152223e-20
7.600000e+00 -7.800000e+00 1.603281e-20
7.600000e+00 -7.600000e+00 2.999677e-20
7.600000e+00 -7.400000e+00 3.540058e-20
7.600000e+00 -7.200000e+00 3.824865e-20
7.600000e+00 -7.000000e+00 5.135713e-20
7.600000e+00 -6.800000e+00 5.108453e-20
7.600000e+00 -6.600000e+00 5.723283e-20
7.600000e+00 -6.400000e+00 9.736934e-20
7.600000e+00 -6.200000e+00 8.973375e-20
7.600000e+00 -6.000000e+00 1.052090e-19
7.600000e+00 -5.800000e+00 1.528854e-19
7.600000e+00 -5.600000e+00 1.776065e-19
7.600000e+00 -5.400000e+00 2.052147e-19
7.600000e+00 -5.200000e+00 2.521295e-19
7.600000e+00 -5.000000e+00 2.575048e-19
7.600000e+00 -4.800000e+00 2.851840e-19
7.600000e+00 -4.600000e+00 3.550686e-19
7.600000e+00 -4.400000e+00 4.080189e-19
7.600000e+00 -4.200000e+00 4.580531e-19
7.600000e+00 -4.000000e+00 4.883358e-19
7.600000e+00 -3.800000e+00 5.729651e-19
7.600000e+00 -3.600000e+00 6.192779e-19
7.600000e+00 -3.400000e+00 6.767498e-19
7.600000e+00 -3.200000e+00 7.146196e-19
7.600000e+00 -3.000000e+00 7.811133e-19
7.600000e+00 -2.800000e+00 8.085686e-19
7.600000e+00 -2.600000e+00 9.194660e-19
7.600000e+00 -2.400000e+00 9.569586e-19
7.600000e+00 -2.200000e+00 1.015943e-18
7.600000e+00 -2.000000e+00 1.080376e-18
7.600000e+00 -1.800000e+00 1.151572e-18
7.600000e+00 -1.600000e+00 1.248375e-18
7.600000e+00 -1.400000e+00 1.225008e-18
7.600000e+00 -1.200000e+00 1.283044e-18
7.600000e+00 -1.000000e+00 1.247893e-18
7.600000e+00 -8.000000e-01 1.233047e-18
7.600000e+00 -6.000000e-01 1.250531e-18
7.600000e+00 -4.000000e-01 1.243694e-18
7.600000e+00 -2.000000e-01 1.244133e-18
7.600000e+00 0.000000e+00 1.302583e-18
7.600000e+00 2.000000e-01 1.244133e-18
7.600000e+00 4.000000e-01 1.243694e-18
7.600000e+00 6.000000e-01 1.250531e-18
7.600000e+00 8.000000e-01 1.233047e-18
7.600000e+00 1.000000e+00 1.247892e-18
7.600000e+00 1.200000e+00 1.283044e-18
7.600000e+00 1.400000e+00 1.225008e-18
7.600000e+00 1.600000e+00 1.248375e-18
7.600000e+00 1.800000e+00 1.151572e-18
7.600000e+00 2.000000e+00 1.080376e-18
7.600000e+00 2.200000e+00 1.015943e-18
7.600000e+00 2.400000e+00 9.569586e-19
7.600000e+00 2.600000e+00 9.194660e-19
7.600000e+00 2.800000e+00 8.085686e-19
7.600000e+00 3.000000e+00 7.811133e-19
7.600000e+00 3.200000e+00 7.146196e-19
7.600000e+00 3.400000e+00 6.767498e-19
7.600000e+00 3.600000e+00 6.192779e-19
7.600000e+00 3.800000e+00 5.729651e-19
7.600000e+00 4.000000e+00 4.883358e-19
7.600000e+00 4.200000e+00 4.580531e-19
7.600000e+00 4.400000e+00 4.080189e-19
7.600000e+00 4.600000e+00 3.550686e-19
7.600000e+00 4.800000e+00 2.851840e-19
7.600000e+00 5.000000e+00 2.575048e-19
7.600000e+00 5.200000e+00 2.521295e-19
7.600000e+00 5.400000e+00 2.052147e-19
7.600000e+00 5.600000e+00 1.776065e-19
7.600000e+00 5.800000e+00 1.528854e-19
7.600000e+00 6.000000e+00 1.052090e-19
7.600000e+00 6.200000e+00 8.973375e-20
7.600000e+00 6.400000e+00 9.736934e-20
7.600000e+00 6.600000e+00 5.723283e-20
7.600000e+00 6.800000e+00 5.108453e-20
7.600000e+00 7.000000e+00 5.135713e-20
7.600000e+00 7.200000e+00 3.824865e-20
7.600000e+00 7.400000e+00 3.540058e-20
7.600000e+00 7.600000e+00 2.999677e-20
7.600000e+00 7.800000e+00 1.603281e-20
7.600000e+00 8.000000e+00 1.152223e-20
7.600000e+00 8.200000e+00 8.894933e-21
7.600000e+00 8.400000e+00 8.976271e-21
7.600000e+00 8.600000e+00 8.074133e-21
7.600000e+00 8.800000e+00 3.468272e-21
7.600000e+00 9.000000e+00 1.994547e-21
7.600000e+00 9.200000e+00 2.091640e-21
7.600000e+00 9.400000e+00 1.573748e-21
7.600000e+00 9.600000e+00 1.280459e-21
7.600000e+00 9.800000e+00 7.450566e-22
7.600000e+00 1.000000e+01 1.673656e-22
7.600000e+00 1.020000e+01 1.616993e-22
7.600000e+00 1.040000e+01 2.603345e-22
7.600000e+00 1.060000e+01 1.873418e-22
7.600000e+00 1.080000e+01 5.666476e-23
7.600000e+00 1.100000e+01 1.471392e-24
7.600000e+00 1.120000e+01 7.641718e-23
7.600000e+00 1.140000e+01 1.443697e-22
7.600000e+00 1.160000e+01 1.138889e-22
7.600000e+00 1.180000e+01 5.211618e-23
7.600000e+00 1.200000e+01 1.654577e-23
7.600000e+00 1.220000e+01 3.670284e-24
7.600000e+00 1.240000e+01 5.281308e-25
7.600000e+00 1.260000e+01 1.358213e-24
7.600000e+00 1.280000e+01 3.058302e-24
7.600000e+00 1.300000e+01 4.175377e-24
7.600000e+00 1.320000e+01 4.324939e-24
7.600000e+00 1.340000e+01 3.586566e-24
7.600000e+00 1.360000e+01 2.366913e-24
7.600000e+00 1.380000e+01 1.152972e-24
7.600000e+00 1.400000e+01 3.328201e-25
7.600000e+00 1.420000e+01 2.767159e-26
7.600000e+00 1.440000e+01 5.635577e-26
7.600000e+00 1.460000e+01 1.534966e-25
7.600000e+00 1.480000e+01 1.806220e-25
7.600000e+00 1.500000e+01 1.399496e-25
7.600000e+00 1.520000e+01 8.141506e-26
7.600000e+00 1.540000e+01 3.749131e-26
7.600000e+00 1.560000e+01 1.399976e-26
7.600000e+00 1.580000e+01 4.431919e-27
7.600000e+00 1.600000e+01 1.565619e-27
7.600000e+00 1.620000e+01 1.017051e-27
7.600000e+00 1.640000e+01 8.508382e-28
7.600000e+00 1.660000e+01 5.740569e-28
7.600000e+00 1.680000e+01 2.814143e-28
7.600000e+00 1.700000e+01 9.790356e-29
7.600000e+00 1.720000e+01 2.302159e-29
7.600000e+00 1.740000e+01 2.999222e-30
7.600000e+00 1.760000e+01 6.284595e-32
7.600000e+00 1.780000e+01 3.033172e-31
7.600000e+00 1.800000e+01 5.330679e-31
7.600000e+00 1.820000e+01 4.323132e-31
7.600000e+00 1.840000e+01 2.411293e-31
7.600000e+00 1.860000e+01 1.292644e-31
7.600000e+00 1.880000e+01 9.232483e-32
7.600000e+00 1.900000e+01 7.394083e-32
7.600000e+00 1.920000e+01 5.099137e-32
7.600000e+00 1.940000e+01 2.830021e-32
7.600000e+00 1.960000e+01 1.272414e-32
7.600000e+00 1.980000e+01 4.715412e-33
7.600000e+00 2.000000e+01 1.463966e-33
7.600000e+00 2.020000e+01 3.889677e-34
7.600000e+00 2.040000e+01 9.287101e-35
7.600000e+00 2.060000e+01 2.238405e-35
7.600000e+00 2.080000e+01 6.392582e-36
7.600000e+00 2.100000e+01 2.206199e-36
7.600000e+00 2.120000e+01 7.994866e-37
7.600000e+00 2.140000e+01 2.717527e-37
7.600000e+00 2.160000e+01 8.295192e-38
7.600000e+00 2.180000e+01 2.259682e-38
7.600000e+00 2.200000e+01 5.679184e-39
7.600000e+00 2.220000e+01 1.501804e-39
7.600000e+00 2.240000e+01 5.252736e-40
7.600000e+00 2.260000e+01 2.466838e-40
7.600000e+00 2.280000e+01 1.243361e-40
7.600000e+00 2.300000e+01 5.848643e-41
7.600000e+00 2.320000e+01 2.474402e-41
7.600000e+00 2.340000e+01 9.393387e-42
7.600000e+00 2.360000e+01 3.215026e-42
7.600000e+00 2.380000e+01 9.970348e-43
7.600000e+00 2.400000e+01 2.812875e-43
7.600000e+00 2.420000e+01 7.241920e-44
7.600000e+00 2.440000e+01 1.707340e-44
7.600000e+00 2.460000e+01 3.685796e-45
7.600000e+00 2.480000e+01 7.423316e-46
7.600000e+00 2.500000e+01 1.286578e-46
7.600000e+00 2.520000e+01 3.139433e-47
7.600000e+00 2.540000e+01 0.000000e+00

7.800000e+00 -2.560000e+01 0.000000e+00
7.800000e+00 -2.540000e+01 6.503417e-49
7.800000e+00 -2.520000e+01 2.776886e-48
7.800000e+00 -2.500000e+01 1.718869e-47
7.800000e+00 -2.480000e+01 9.250033e-47
7.800000e+00 -2.460000e+01 4.682104e-46
7.800000e+00 -2.440000e+01 2.180556e-45
7.800000e+00 -2.420000e+01 9.331202e-45
7.800000e+00 -2.400000e+01 3.654848e-44
7.800000e+00 -2.380000e+01 1.306649e-43
7.800000e+00 -2.360000e+01 4.252082e-43
7.800000e+00 -2.340000e+01 1.256207e-42
7.800000e+00 -2.320000e+01 3.363861e-42
7.800000e+00 -2.300000e+01 8.189961e-42
7.800000e+00 -2.280000e+01 1.849185e-41
7.800000e+00 -2.260000e+01 4.132314e-41
7.800000e+00 -2.240000e+01 1.043149e-40
7.800000e+00 -2.220000e+01 3.282110e-40
7.800000e+00 -2.200000e+01 1.189094e-39
7.800000e+00 -2.180000e+01 4.299058e-39
7.800000e+00 -2.160000e+01 1.431725e-38
7.800000e+00 -2.140000e+01 4.278585e-38
7.800000e+00 -2.120000e+01 1.152678e-37
7.800000e+00 -2.100000e+01 2.931531e-37
7.800000e+00 -2.080000e+01 7.967176e-37
7.800000e+00 -2.060000e+01 2.686486e-36
7.800000e+00 -2.040000e+01 1.087631e-35
7.800000e+00 -2.020000e+01 4.449236e-35
7.800000e+00 -2.000000e+01 1.635646e-34
7.800000e+00 -1.980000e+01 5.141362e-34
7.800000e+00 -1.960000e+01 1.346578e-33
7.800000e+00 -1.940000e+01 2.866661e-33
7.800000e+00 -1.920000e+01 4.813148e-33
7.800000e+00 -1.900000e+01 6.295413e-33
7.800000e+00 -1.880000e+01 7.628057e-33
7.800000e+00 -1.860000e+01 1.500182e-32
7.800000e+00 -1.840000e+01 4.191678e-32
7.800000e+00 -1.820000e+01 9.484000e-32
7.800000e+00 -1.800000e+01 1.454587e-31
7.800000e+00 -1.780000e+01 1.265352e-31
7.800000e+00 -1.760000e+01 2.457843e-32
7.800000e+00 -1.740000e+01 3.242492e-31
7.800000e+00 -1.720000e+01 3.492120e-30
7.800000e+00 -1.700000e+01 1.655009e-29
7.800000e+00 -1.680000e+01 5.067150e-29
7.800000e+00 -1.660000e+01 1.102122e-28
7.800000e+00 -1.640000e+01 1.753777e-28
7.800000e+00 -1.620000e+01 2.096732e-28
7.800000e+00 -1.600000e+01 2.273587e-28
7.800000e+00 -1.580000e+01 4.243452e-28
7.800000e+00 -1.560000e+01 1.352190e-27
7.800000e+00 -1.540000e+01 4.015217e-27
7.800000e+00 -1.520000e+01 9.447981e-27
7.800000e+00 -1.500000e+01 1.720703e-26
7.800000e+00 -1.480000e+01 2.329397e-26
7.800000e+00 -1.460000e+01 2.070358e-26
7.800000e+00 -1.440000e+01 7.528688e-27
7.800000e+00 -1.420000e+01 8.343756e-28
7.800000e+00 -1.400000e+01 3.785728e-26
7.800000e+00 -1.380000e+01 1.473837e-25
7.800000e+00 -1.360000e+01 3.172205e-25
7.800000e+00 -1.340000e+01 5.000959e-25
7.800000e+00 -1.320000e+01 6.376417e-25
7.800000e+00 -1.300000e+01 6.738681e-25
7.800000e+00 -1.280000e+01 5.676152e-25
7.800000e+00 -1.260000e+01 3.145559e-25
7.800000e+00 -1.240000e+01 1.096034e-25
7.800000e+00 -1.220000e+01 5.368751e-25
7.800000e+00 -1.200000e+01 2.544634e-24
7.800000e+00 -1.180000e+01 7.444434e-24
7.800000e+00 -1.160000e+01 1.498411e-23
7.800000e+00 -1.140000e+01 1.856337e-23
7.800000e+00 -1.120000e+01 1.063229e-23
7.800000e+00 -1.100000e+01 6.366484e-25
7.800000e+00 -1.080000e+01 4.859601e-24
7.800000e+00 -1.060000e+01 1.742621e-23
7.800000e+00 -1.040000e+01 2.199061e-23
7.800000e+00 -1.020000e+01 9.148674e-24
7.800000e+00 -1.000000e+01 6.138828e-24
7.800000e+00 -9.800000e+00 6.227080e-23
7.800000e+00 -9.600000e+00 1.210998e-22
7.800000e+00 -9.400000e+00 1.480948e-22
7.800000e+00 -9.200000e+00 1.864081e-22
7.800000e+00 -9.000000e+00 1.485825e-22
7.800000e+00 -8.800000e+00 2.544507e-22
7.800000e+00 -8.600000e+00 7.370488e-22
7.800000e+00 -8.400000e+00 8.666969e-22
7.800000e+00 -8.200000e+00 7.664525e-22
7.800000e+00 -8.000000e+00 9.321964e-22
7.800000e+00 -7.800000e+00 1.305193e-21
7.800000e+00 -7.600000e+00 2.768931e-21
7.800000e+00 -7.400000e+00 3.390347e-21
7.800000e+00 -7.200000e+00 3.555332e-21
7.800000e+00 -7.000000e+00 5.001221e-21
7.800000e+00 -6.800000e+00 4.827222e-21
7.800000e+00 -6.600000e+00 4.861450e-21
7.800000e+00 -6.400000e+00 9.370346e-21
7.800000e+00 -6.200000e+00 8.189041e-21
7.800000e+00 -6.000000e+00 8.824997e-21
7.800000e+00 -5.800000e+00 1.407188e-20
7.800000e+00 -5.600000e+00 1.665762e-20
7.800000e+00 -5.400000e+00 1.905783e-20
7.800000e+00 -5.200000e+00 2.473220e-20
7.800000e+00 -5.000000e+00 2.433870e-20
7.800000e+00 -4.800000e+00 2.631491e-20
7.800000e+00 -4.600000e+00 3.314143e-20
7.800000e+00 -4.400000e+00 3.834497e-20
7.800000e+00 -4.200000e+00 4.320588e-20
7.800000e+00 -4.000000e+00 4.465145e-20
7.800000e+00 -3.800000e+00 5.393515e-20
7.800000e+00 -3.600000e+00 5.836484e-20
7.800000e+00 -3.400000e+00 6.392789e-20
7.800000e+00 -3.200000e+00 6.700154e-20
7.800000e+00 -3.000000e+00 7.459097e-20
7.800000e+00 -2.800000e+00 7.448616e-20
7.800000e+00 -2.600000e+00 8.772095e-20
7.800000e+00 -2.400000e+00 8.868319e-20
7.800000e+00 -2.200000e+00 9.489308e-20
7.800000e+00 -2.000000e+00 9.919359e-20
7.800000e+00 -1.800000e+00 1.057366e-19
7.800000e+00 -1.600000e+00 1.176241e-19
7.800000e+00 -1.400000e+00 1.125943e-19
7.800000e+00 -1.200000e+00 1.201186e-19
7.800000e+00 -1.000000e+00 1.166658e-19
7.800000e+00 -8.000000e-01 1.111572e-19
7.800000e+00 -6.000000e-01 1.134428e-19
7.800000e+00 -4.000000e-01 1.111099e-19
7.800000e+00 -2.000000e-01 1.125776e-19
7.800000e+00 0.000000e+00 1.182296e-19
7.800000e+00 2.000000e-01 1.125776e-19
7.800000e+00 4.000000e-01 1.111099e-19
7.800000e+00 6.000000e-01 1.134428e-19
7.800000e+00 8.000000e-01 1.111572e-19
7.800000e+00 1.000000e+00 1.166658e-19
7.800000e+00 1.200000e+00 1.201186e-19
7.800000e+00 1.400000e+00 1.125943e-19
7.800000e+00 1.600000e+00 1.176241e-19
7.800000e+00 1.800000e+00 1.057366e-19
7.800000e+00 2.000000e+00 9.919359e-20
7.800000e+00 2.200000e+00 9.489308e-20
7.800000e+00 2.400000e+00 8.868319e-20
7.800000e+00 2.600000e+00 8.772095e-20
7.800000e+00 2.800000e+00 7.448616e-20
7.800000e+00 3.000000e+00 7.459097e-20
7.800000e+00 3.200000e+00 6.700154e-20
7.800000e+00 3.400000e+00 6.392789e-20
7.800000e+00 3.600000e+00 5.836484e-20
7.800000e+00 3.800000e+00 5.393515e-20
7.800000e+00 4.000000e+00 4.465145e-20
7.800000e+00 4.200000e+00 4.320588e-20
7.800000e+00 4.400000e+00 3.834497e-20
7.800000e+00 4.600000e+00 3.314143e-20
7.800000e+00 4.800000e+00 2.631491e-20
7.800000e+00 5.000000e+00 2.433870e-20
7.800000e+00 5.200000e+00 2.473220e-20
7.800000e+00 5.400000e+00 1.905783e-20
7.800000e+00 5.600000e+00 1.665762e-20
7.800000e+00 5.800000e+00 1.407188e-20
7.800000e+00 6.000000e+00 8.824997e-21
7.800000e+00 6.200000e+00 8.189041e-21
7.800000e+00 6.400000e+00 9.370346e-21
7.800000e+00 6.600000e+00 4.861450e-21
7.800000e+00 6.800000e+00 4.827222e-21
7.800000e+00 7.000000e+00 5.001221e-21
7.800000e+00 7.200000e+00 3.555332e-21
7.800000e+00 7.400000e+00 3.390347e-21
7.800000e+00 7.600000e+00 2.768931e-21
7.800000e+00 7.800000e+00 1.305193e-21
7.800000e+00 8.000000e+00 9.321964e-22
7.800000e+00 8.200000e+00 7.664525e-22
7.800000e+00 8.400000e+00 8.666969e-22
7.800000e+00 8.600000e+00 7.370488e-22
7.800000e+00 8.800000e+00 2.544507e-22
7.800000e+00 9.000000e+00 1.485825e-22
7.800000e+00 9.200000e+00 1.864081e-22
7.800000e+00 9.400000e+00 1.480948e-22
7.800000e+00 9.600000e+00 1.210998e-22
7.800000e+00 9.800000e+00 6.227080e-23
7.800000e+00 1.000000e+01 6.138828e-24
7.800000e+00 1.020000e+01 9.148674e-24
7.800000e+00 1.040000e+01 2.199061e-23
7.800000e+00 1.060000e+01 1.742621e-23
7.800000e+00 1.080000e+01 4.859601e-24
7.800000e+00 1.100000e+01 6.366484e-25
7.800000e+00 1.120000e+01 1.063229e-23
7.800000e+00 1.140000e+01 1.856337e-23
7.800000e+00 1.160000e+01 1.498411e-23
7.800000e+00 1.180000e+01 7.444434e-24
7.800000e+00 1.200000e+01 2.544634e-24
7.800000e+00 1.220000e+01 5.368751e-25
7.800000e+00 1.240000e+01 1.096034e-25
7.800000e+00 1.260000e+01 3.145559e-25
7.800000e+00 1.280000e+01 5.676152e-25
7.800000e+00 1.300000e+01 6.738681e-25
7.800000e+00 1.320000e+01 6.376417e-25
7.800000e+00 1.340000e+01 5.000959e-25
7.800000e+00 1.360000e+01 3.172205e-25
7.800000e+00 1.380000e+01 1.473837e-25
7.800000e+00 1.400000e+01 3.785728e-26
7.800000e+00 1.420000e+01 8.343755e-28
7.800000e+00 1.440000e+01 7.528688e-27
7.800000e+00 1.460000e+01 2.070358e-26
7.800000e+00 1.480000e+01 2.329397e-26
7.800000e+00 1.500000e+01 1.720703e-26
7.800000e+00 1.520000e+01 9.447981e-27
7.800000e+00 1.540000e+01 4.015217e-27
7.800000e+00 1.560000e+01 1.352190e-27
7.800000e+00 1.580000e+01 4.243452e-28
7.800000e+00 1.600000e+01 2.273587e-28
7.800000e+00 1.620000e+01 2.096732e-28
7.800000e+00 1.640000e+01 1.753777e-28
7.800000e+00 1.660000e+01 1.102122e-28
7.800000e+00 1.680000e+01 5.067150e-29
7.800000e+00 1.700000e+01 1.655009e-29
7.800000e+00 1.720000e+01 3.492120e-30
7.800000e+00 1.740000e+01 3.242492e-31
7.800000e+00 1.760000e+01 2.457843e-32
7.800000e+00 1.780000e+01 1.265352e-31
7.800000e+00 1.800000e+01 1.454587e-31
7.800000e+00 1.820000e+01 9.484000e-32
7.800000e+00 1.840000e+01 4.191678e-32
7.800000e+00 1.860000e+01 1.500182e-32
7.800000e+00 1.880000e+01 7.628057e-33
7.800000e+00 1.900000e+01 6.295413e-33
7.800000e+00 1.920000e+01 4.813148e-33
7.800000e+00 1.940000e+01 2.866661e-33
7.800000e+00 1.960000e+01 1.346578e-33
7.800000e+00 1.980000e+01 5.141362e-34
7.800000e+00 2.000000e+01 1.635646e-34
7.800000e+00 2.020000e+01 4.449236e-35
7.800000e+00 2.040000e+01 1.087631e-35
7.800000e+00 2.060000e+01 2.686486e-36
7.800000e+00 2.080000e+01 7.967176e-37
7.800000e+00 2.100000e+01 2.931531e-37
7.800000e+00 2.120000e+01 1.152678e-37
7.800000e+00 2.140000e+01 4.278585e-38
7.800000e+00 2.160000e+01 1.431725e-38
7.800000e+00 2.180000e+01 4.299058e-39
7.800000e+00 2.200000e+01 1.189094e-39
7.800000e+00 2.220000e+01 3.282110e-40
7.800000e+00 2.240000e+01 1.043149e-40
7.800000e+00 2.260000e+01 4.132314e-41
7.800000e+00 2.280000e+01 1.849185e-41
7.800000e+00 2.300000e+01 8.189961e-42
7.800000e+00 2.320000e+01 3.363861e-42
7.800000e+00 2.340000e+01 1.256207e-42
7.800000e+00 2.360000e+01 4.252085e-43
7.800000e+00 2.380000e+01 1.306644e-43
7.800000e+00 2.400000e+01 3.654913e-44
7.800000e+00 2.420000e+01 9.330407e-45
7.800000e+00 2.440000e+01 2.181465e-45
7.800000e+00 2.460000e+01 4.672227e-46
7.800000e+00 2.480000e+01 9.354385e-47
7.800000e+00 2.500000e+01 1.611968e-47
7.800000e+00 2.520000e+01 3.961951e-48
7.800000e+00 2.540000e+01 0.000000e+00

8.000000e+00 -2.560000e+01 0.000000e+00
8.000000e+00 -2.540000e+01 7.022731e-50
8.000000e+00 -2.520000e+01 2.965317e-49
8.000000e+00 -2.500000e+01 1.846031e-48
8.000000e+00 -2.480000e+01 1.001037e-47
8.000000e+00 -2.460000e+01 5.121697e-47
8.000000e+00 -2.440000e+01 2.414266e-46
8.000000e+00 -2.420000e+01 1.046715e-45
8.000000e+00 -2.400000e+01 4.157918e-45
8.000000e+00 -2.380000e+01 1.509940e-44
8.000000e+00 -2.360000e+01 5.004743e-44
8.000000e+00 -2.340000e+01 1.513439e-43
8.000000e+00 -2.320000e+01 4.185894e-43
8.000000e+00 -2.300000e+01 1.069903e-42
8.000000e+00 -2.280000e+01 2.603626e-42
8.000000e+00 -2.260000e+01 6.443881e-42
8.000000e+00 -2.240000e+01 1.778054e-41
8.000000e+00 -2.220000e+01 5.673779e-41
8.000000e+00 -2.200000e+01 1.955108e-40
8.000000e+00 -2.180000e+01 6.604953e-40
8.000000e+00 -2.160000e+01 2.057472e-39
8.000000e+00 -2.140000e+01 5.753153e-39
8.000000e+00 -2.120000e+01 1.443077e-38
8.000000e+00 -2.100000e+01 3.385029e-38
8.000000e+00 -2.080000e+01 8.437709e-38
8.000000e+00 -2.060000e+01 2.650430e-37
8.000000e+00 -2.040000e+01 1.026541e-36
8.000000e+00 -2.020000e+01 4.074216e-36
8.000000e+00 -2.000000e+01 1.459407e-35
8.000000e+00 -1.980000e+01 4.462059e-35
8.000000e+00 -1.960000e+01 1.124808e-34
8.000000e+00 -1.940000e+01 2.244800e-34
8.000000e+00 -1.920000e+01 3.348336e-34
8.000000e+00 -1.900000e+01 3.669489e-34
8.000000e+00 -1.880000e+01 5.362485e-34
8.000000e+00 -1.860000e+01 2.094592e-33
8.000000e+00 -1.840000e+01 7.656193e-33
8.000000e+00 -1.820000e+01 1.911117e-32
8.000000e+00 -1.800000e+01 3.250118e-32
8.000000e+00 -1.780000e+01 3.427232e-32
8.000000e+00 -1.760000e+01 1.213417e-32
8.000000e+00 -1.740000e+01 2.317029e-32
8.000000e+00 -1.720000e+01 4.181215e-31
8.000000e+00 -1.700000e+01 2.236883e-30
8.000000e+00 -1.680000e+01 7.252704e-30
8.000000e+00 -1.660000e+01 1.656194e-29
8.000000e+00 -1.640000e+01 2.777951e-29
8.000000e+00 -1.620000e+01 3.434507e-29
8.000000e+00 -1.600000e+01 3.222501e-29
8.000000e+00 -1.580000e+01 3.647785e-29
8.000000e+00 -1.560000e+01 1.056385e-28
8.000000e+00 -1.540000e+01 3.587385e-28
8.000000e+00 -1.520000e+01 9.357404e-28
8.000000e+00 -1.500000e+01 1.835498e-27
8.000000e+00 -1.480000e+01 2.660770e-27
8.000000e+00 -1.460000e+01 2.586734e-27
8.000000e+00 -1.440000e+01 1.190284e-27
8.000000e+00 -1.420000e+01 2.093857e-28
8.000000e+00 -1.400000e+01 4.103131e-27
8.000000e+00 -1.380000e+01 1.677909e-26
8.000000e+00 -1.360000e+01 3.736348e-26
8.000000e+00 -1.340000e+01 6.084591e-26
8.000000e+00 -1.320000e+01 8.115723e-26
8.000000e+00 -1.300000e+01 9.185402e-26
8.000000e+00 -1.280000e+01 8.498080e-26
8.000000e+00 -1.260000e+01 5.343041e-26
8.000000e+00 -1.240000e+01 1.843846e-26
8.000000e+00 -1.220000e+01 6.370780e-26
8.000000e+00 -1.200000e+01 3.220002e-25
8.000000e+00 -1.180000e+01 9.221273e-25
8.000000e+00 -1.160000e+01 1.766304e-24
8.000000e+00 -1.140000e+01 2.143691e-24
8.000000e+00 -1.120000e+01 1.309797e-24
8.000000e+00 -1.100000e+01 1.727514e-25
8.000000e+00 -1.080000e+01 4.188673e-25
8.000000e+00 -1.060000e+01 1.541573e-24
8.000000e+00 -1.040000e+01 1.850832e-24
8.000000e+00 -1.020000e+01 6.915431e-25
8.000000e+00 -1.000000e+01 3.957998e-25
8.000000e+00 -9.800000e+00 5.173489e-24
8.000000e+00 -9.600000e+00 1.052427e-23
8.000000e+00 -9.400000e+00 1.265660e-23
8.000000e+00 -9.200000e+00 1.512919e-23
8.000000e+00 -9.000000e+00 9.907954e-24
8.000000e+00 -8.800000e+00 1.566116e-23
8.000000e+00 -8.600000e+00 5.952373e-23
8.000000e+00 -8.400000e+00 7.591256e-23
8.000000e+00 -8.200000e+00 6.039012e-23
8.000000e+00 -8.000000e+00 6.457803e-23
8.000000e+00 -7.800000e+00 9.152937e-23
8.000000e+00 -7.600000e+00 2.277460e-22
8.000000e+00 -7.400000e+00 2.892683e-22
8.000000e+00 -7.200000e+00 2.947785e-22
8.000000e+00 -7.000000e+00 4.411653e-22
8.000000e+00 -6.800000e+00 4.180283e-22
8.000000e+00 -6.600000e+00 3.657001e-22
8.000000e+00 -6.400000e+00 8.142605e-22
8.000000e+00 -6.200000e+00 6.824602e-22
8.000000e+00 -6.000000e+00 6.374725e-22
8.000000e+00 -5.800000e+00 1.139556e-21
8.000000e+00 -5.600000e+00 1.390005e-21
8.000000e+00 -5.400000e+00 1.571553e-21
8.000000e+00 -5.200000e+00 2.184894e-21
8.000000e+00 -5.000000e+00 2.073707e-21
8.000000e+00 -4.800000e+00 2.168521e-21
8.000000e+00 -4.600000e+00 2.755234e-21
8.000000e+00 -4.400000e+00 3.199849e-21
8.000000e+00 -4.200000e+00 3.636039e-21
8.000000e+00 -4.000000e+00 3.591127e-21
8.000000e+00 -3.800000e+00 4.492152e-21
8.000000e+00 -3.600000e+00 4.904744e-21
8.000000e+00 -3.400000e+00 5.373126e-21
8.000000e+00 -3.200000e+00 5.579643e-21
8.000000e+00 -3.000000e+00 6.328876e-21
8.000000e+00 -2.800000e+00 6.077430e-21
8.000000e+00 -2.600000e+00 7.406175e-21
8.000000e+00 -2.400000e+00 7.300314e-21
8.000000e+00 -2.200000e+00 7.855415e-21
8.000000e+00 -2.000000e+00 8.061329e-21
8.000000e+00 -1.800000e+00 8.527879e-21
8.000000e+00 -1.600000e+00 9.801372e-21
8.000000e+00 -1.400000e+00 9.192259e-21
8.000000e+00 -1.200000e+00 1.001652e-20
8.000000e+00 -1.000000e+00 9.837738e-21
8.000000e+00 -8.000000e-01 8.894691e-21
8.000000e+00 -6.000000e-01 9.238188e-21
8.000000e+00 -4.000000e-01 8.838125e-21
8.000000e+00 -2.000000e-01 9.169819e-21
8.000000e+00 0.000000e+00 9.479280e-21
8.000000e+00 2.000000e-01 9.169819e-21
8.000000e+00 4.000000e-01 8.838125e-21
8.000000e+00 6.000000e-01 9.238188e-21
8.000000e+00 8.000000e-01 8.894691e-21
8.000000e+00 1.000000e+00 9.837738e-21
8.000000e+00 1.200000e+00 1.001652e-20
8.000000e+00 1.400000e+00 9.192259e-21
8.000000e+00 1.600000e+00 9.801372e-21
8.000000e+00 1.800000e+00 8.527879e-21
8.000000e+00 2.000000e+00 8.061329e-21
8.000000e+00 2.200000e+00 7.855415e-21
8.000000e+00 2.400000e+00 7.300314e-21
8.000000e+00 2.600000e+00 7.406175e-21
8.000000e+00 2.800000e+00 6.077430e-21
8.000000e+00 3.000000e+00 6.328876e-21
8.000000e+00 3.200000e+00 5.579643e-21
8.000000e+00 3.400000e+00 5.373126e-21
8.000000e+00 3.600000e+00 4.904744e-21
8.000000e+00 3.800000e+00 4.492152e-21
8.000000e+00 4.000000e+00 3.591127e-21
8.000000e+00 4.200000e+00 3.636039e-21
8.000000e+00 4.400000e+00 3.199849e-21
8.000000e+00 4.600000e+00 2.755234e-21
8.000000e+00 4.800000e+00 2.168521e-21
8.000000e+00 5.000000e+00 2.073707e-21
8.000000e+00 5.200000e+00 2.184894e-21
8.000000e+00 5.400000e+00 1.571553e-21
8.000000e+00 5.600000e+00 1.390005e-21
8.000000e+00 5.800000e+00 1.139556e-21
8.000000e+00 6.000000e+00 6.374725e-22
8.000000e+00 6.200000e+00 6.824602e-22
8.000000e+00 6.400000e+00 8.142605e-22
8.000000e+00 6.600000e+00 3.657001e-22
8.000000e+00 6.800000e+00 4.180283e-22
8.000000e+00 7.000000e+00 4.411653e-22
8.000000e+00 7.200000e+00 2.947785e-22
8.000000e+00 7.400000e+00 2.892683e-22
8.000000e+00 7.600000e+00 2.277460e-22
8.000000e+00 7.800000e+00 9.152937e-23
8.000000e+00 8.000000e+00 6.457803e-23
8.000000e+00 8.200000e+00 6.039012e-23
8.000000e+00 8.400000e+00 7.591256e-23
8.000000e+00 8.600000e+00 5.952373e-23
8.000000e+00 8.800000e+00 1.566116e-23
8.000000e+00 9.000000e+00 9.907954e-24
8.000000e+00 9.200000e+00 1.512919e-23
8.000000e+00 9.400000e+00 1.265660e-23
8.000000e+00 9.600000e+00 1.052427e-23
8.000000e+00 9.800000e+00 5.173489e-24
8.000000e+00 1.000000e+01 3.957998e-25
8.000000e+00 1.020000e+01 6.915430e-25
8.000000e+00 1.040000e+01 1.850832e-24
8.000000e+00 1.060000e+01 1.541573e-24
8.000000e+00 1.080000e+01 4.188673e-25
8.000000e+00 1.100000e+01 1.727514e-25
8.000000e+00 1.120000e+01 1.309797e-24
8.000000e+00 1.140000e+01 2.143691e-24
8.000000e+00 1.160000e+01 1.766304e-24
8.000000e+00 1.180000e+01 9.221273e-25
8.000000e+00 1.200000e+01 3.220002e-25
8.000000e+00 1.220000e+01 6.370781e-26
8.000000e+00 1.240000e+01 1.843846e-26
8.000000e+00 1.260000e+01 5.343041e-26
8.000000e+00 1.280000e+01 8.498080e-26
8.000000e+00 1.300000e+01 9.185402e-26
8.000000e+00 1.320000e+01 8.115723e-26
8.000000e+00 1.340000e+01 6.084591e-26
8.000000e+00 1.360000e+01 3.736348e-26
8.000000e+00 1.380000e+01 1.677909e-26
8.000000e+00 1.400000e+01 4.103131e-27
8.000000e+00 1.420000e+01 2.093857e-28
8.000000e+00 1.440000e+01 1.190284e-27
8.000000e+00 1.460000e+01 2.586734e-27
8.000000e+00 1.480000e+01 2.660770e-27
8.000000e+00 1.500000e+01 1.835498e-27
8.000000e+00 1.520000e+01 9.357404e-28
8.000000e+00 1.540000e+01 3.587385e-28
8.000000e+00 1.560000e+01 1.056385e-28
8.000000e+00 1.580000e+01 3.647785e-29
8.000000e+00 1.600000e+01 3.222501e-29
8.000000e+00 1.620000e+01 3.434507e-29
8.000000e+00 1.640000e+01 2.777951e-29
8.000000e+00 1.660000e+01 1.656194e-29
8.000000e+00 1.680000e+01 7.252704e-30
8.000000e+00 1.700000e+01 2.236883e-30
8.000000e+00 1.720000e+01 4.181215e-31
8.000000e+00 1.740000e+01 2.317029e-32
8.000000e+00 1.760000e+01 1.213417e-32
8.000000e+00 1.780000e+01 3.427232e-32
8.000000e+00 1.800000e+01 3.250118e-32
8.000000e+00 1.820000e+01 1.911117e-32
8.000000e+00 1.840000e+01 7.656193e-33
8.000000e+00 1.860000e+01 2.094592e-33
8.000000e+00 1.880000e+01 5.362485e-34
8.000000e+00 1.900000e+01 3.669489e-34
8.000000e+00 1.920000e+01 3.348336e-34
8.000000e+00 1.940000e+01 2.244800e-34
8.000000e+00 1.960000e+01 1.124808e-34
8.000000e+00 1.980000e+01 4.462059e-35
8.000000e+00 2.000000e+01 1.459407e-35
8.000000e+00 2.020000e+01 4.074216e-36
8.000000e+00 2.040000e+01 1.026541e-36
8.000000e+00 2.060000e+01 2.650430e-37
8.000000e+00 2.080000e+01 8.437709e-38
8.000000e+00 2.100000e+01 3.385029e-38
8.000000e+00 2.120000e+01 1.443077e-38
8.000000e+00 2.140000e+01 5.753153e-39
8.000000e+00 2.160000e+01 2.057472e-39
8.000000e+00 2.180000e+01 6.604953e-40
8.000000e+00 2.200000e+01 1.955108e-40
8.000000e+00 2.220000e+01 5.673779e-41
8.000000e+00 2.240000e+01 1.778054e-41
8.000000e+00 2.260000e+01 6.443881e-42
8.000000e+00 2.280000e+01 2.603626e-42
8.000000e+00 2.300000e+01 1.069903e-42
8.000000e+00 2.320000e+01 4.185894e-43
8.000000e+00 2.340000e+01 1.513439e-43
8.000000e+00 2.360000e+01 5.004748e-44
8.000000e+00 2.380000e+01 1.509934e-44
8.000000e+00 2.400000e+01 4.157993e-45
8.000000e+00 2.420000e+01 1.046623e-45
8.000000e+00 2.440000e+01 2.415311e-46
8.000000e+00 2.460000e+01 5.110459e-47
8.000000e+00 2.480000e+01 1.012738e-47
8.000000e+00 2.500000e+01 1.728289e-48
8.000000e+00 2.520000e+01 4.250898e-49
8.000000e+00 2.540000e+01 0.000000e+00

8.200000e+00 -2.560000e+01 0.000000e+00
8.200000e+00 -2.540000e+01 6.483707e-51
8.200000e+00 -2.520000e+01 2.721954e-50
8.200000e+00 -2.500000e+01 1.712149e-49
8.200000e+00 -2.480000e+01 9.399171e-49
8.200000e+00 -2.460000e+01 4.881587e-48
8.200000e+00 -2.440000e+01 2.338612e-47
8.200000e+00 -2.420000e+01 1.031662e-46
8.200000e+00 -2.400000e+01 4.176455e-46
8.200000e+00 -2.380000e+01 1.549497e-45
8.200000e+00 -2.360000e+01 5.267582e-45
8.200000e+00 -2.340000e+01 1.643770e-44
8.200000e+00 -2.320000e+01 4.735100e-44
8.200000e+00 -2.300000e+01 1.276971e-43
8.200000e+00 -2.280000e+01 3.324183e-43
8.200000e+00 -2.260000e+01 8.812511e-43
8.200000e+00 -2.240000e+01 2.525636e-42
8.200000e+00 -2.220000e+01 7.950767e-42
8.200000e+00 -2.200000e+01 2.617313e-41
8.200000e+00 -2.180000e+01 8.393633e-41
8.200000e+00 -2.160000e+01 2.486370e-40
8.200000e+00 -2.140000e+01 6.599861e-40
8.200000e+00 -2.120000e+01 1.555650e-39
8.200000e+00 -2.100000e+01 3.352853e-39
8.200000e+00 -2.080000e+01 7.451189e-39
8.200000e+00 -2.060000e+01 2.092139e-38
8.200000e+00 -2.040000e+01 7.584138e-38
8.200000e+00 -2.020000e+01 2.905250e-37
8.200000e+00 -2.000000e+01 1.012354e-36
8.200000e+00 -1.980000e+01 2.996932e-36
8.200000e+00 -1.960000e+01 7.166349e-36
8.200000e+00 -1.940000e+01 1.286693e-35
8.200000e+00 -1.920000e+01 1.521101e-35
8.200000e+00 -1.900000e+01 1.246846e-35
8.200000e+00 -1.880000e+01 5.288933e-35
8.200000e+00 -1.860000e+01 3.373222e-34
8.200000e+00 -1.840000e+01 1.277634e-33
8.200000e+00 -1.820000e+01 3.238835e-33
8.200000e+00 -1.800000e+01 5.774145e-33
8.200000e+00 -1.780000e+01 6.788596e-33
8.200000e+00 -1.760000e+01 3.496168e-33
8.200000e+00 -1.740000e+01 8.577714e-34
8.200000e+00 -1.720000e+01 3.930290e-32
8.200000e+00 -1.700000e+01 2.443055e-31
8.200000e+00 -1.680000e+01 8.419996e-31
8.200000e+00 -1.660000e+01 2.011140e-30
8.200000e+00 -1.640000e+01 3.533289e-30
8.200000e+00 -1.620000e+01 4.566527e-30
8.200000e+00 -1.600000e+01 4.172145e-30
8.200000e+00 -1.580000e+01 3.058823e-30
8.200000e+00 -1.560000e+01 6.420724e-30
8.200000e+00 -1.540000e+01 2.626956e-29
8.200000e+00 -1.520000e+01 7.864041e-29
8.200000e+00 -1.500000e+01 1.692434e-28
8.200000e+00 -1.480000e+01 2.672235e-28
8.200000e+00 -1.460000e+01 2.918077e-28
8.200000e+00 -1.440000e+01 1.807881e-28
8.200000e+00 -1.420000e+01 7.875605e-29
8.200000e+00 -1.400000e+01 4.400230e-28
8.200000e+00 -1.380000e+01 1.714343e-27
8.200000e+00 -1.360000e+01 3.874121e-27
8.200000e+00 -1.340000e+01 6.462885e-27
8.200000e+00 -1.320000e+01 8.938822e-27
8.200000e+00 -1.300000e+01 1.066753e-26
8.200000e+00 -1.280000e+01 1.053312e-26
8.200000e+00 -1.260000e+01 7.157958e-27
8.200000e+00 -1.240000e+01 2.505196e-27
8.200000e+00 -1.220000e+01 6.336106e-27
8.200000e+00 -1.200000e+01 3.424666e-26
8.200000e+00 -1.180000e+01 9.856240e-26
8.200000e+00 -1.160000e+01 1.842566e-25
8.200000e+00 -1.140000e+01 2.205802e-25
8.200000e+00 -1.120000e+01 1.412581e-25
8.200000e+00 -1.100000e+01 2.779373e-26
8.200000e+00 -1.080000e+01 3.569311e-26
8.200000e+00 -1.060000e+01 1.319716e-25
8.200000e+00 -1.040000e+01 1.684242e-25
8.200000e+00 -1.020000e+01 1.038907e-25
8.200000e+00 -1.000000e+01 1.064789e-25
8.200000e+00 -9.800000e+00 4.607810e-25
8.200000e+00 -9.600000e+00 8.504954e-25
8.200000e+00 -9.400000e+00 9.737429e-25
8.200000e+00 -9.200000e+00 1.110868e-24
8.200000e+00 -9.000000e+00 6.128471e-25
8.200000e+00 -8.800000e+00 8.069032e-25
8.200000e+00 -8.600000e+00 4.278721e-24
8.200000e+00 -8.400000e+00 6.049235e-24
8.200000e+00 -8.200000e+00 4.461099e-24
8.200000e+00 -8.000000e+00 3.807066e-24
8.200000e+00 -7.800000e+00 5.498210e-24
8.200000e+00 -7.600000e+00 1.685958e-23
8.200000e+00 -7.400000e+00 2.204817e-23
8.200000e+00 -7.200000e+00 2.180922e-23
8.200000e+00 -7.000000e+00 3.534803e-23
8.200000e+00 -6.800000e+00 3.327812e-23
8.200000e+00 -6.600000e+00 2.453482e-23
8.200000e+00 -6.400000e+00 6.431924e-23
8.200000e+00 -6.200000e+00 5.281413e-23
8.200000e+00 -6.000000e+00 3.954295e-23
8.200000e+00 -5.800000e+00 8.112312e-23
8.200000e+00 -5.600000e+00 1.032561e-22
8.200000e+00 -5.400000e+00 1.155994e-22
8.200000e+00 -5.200000e+00 1.745270e-22
8.200000e+00 -5.000000e+00 1.601174e-22
8.200000e+00 -4.800000e+00 1.604571e-22
8.200000e+00 -4.600000e+00 2.052695e-22
8.200000e+00 -4.400000e+00 2.377454e-22
8.200000e+00 -4.200000e+00 2.744551e-22
8.200000e+00 -4.000000e+00 2.548641e-22
8.200000e+00 -3.800000e+00 3.320200e-22
8.200000e+00 -3.600000e+00 3.701683e-22
8.200000e+00 -3.400000e+00 4.051236e-22
8.200000e+00 -3.200000e+00 4.162404e-22
8.200000e+00 -3.000000e+00 4.784370e-22
8.200000e+00 -2.800000e+00 4.437996e-22
8.200000e+00 -2.600000e+00 5.558374e-22
8.200000e+00 -2.400000e+00 5.401621e-22
8.200000e+00 -2.200000e+00 5.818201e-22
8.200000e+00 -2.000000e+00 5.883320e-22
8.200000e+00 -1.800000e+00 6.114446e-22
8.200000e+00 -1.600000e+00 7.290812e-22
8.200000e+00 -1.400000e+00 6.762661e-22
8.200000e+00 -1.200000e+00 7.521952e-22
8.200000e+00 -1.000000e+00 7.594576e-22
8.200000e+00 -8.000000e-01 6.428249e-22
8.200000e+00 -6.000000e-01 6.885514e-22
8.200000e+00 -4.000000e-01 6.377240e-22
8.200000e+00 -2.000000e-01 6.871456e-22
8.200000e+00 0.000000e+00 6.759092e-22
8.200000e+00 2.000000e-01 6.871456e-22
8.200000e+00 4.000000e-01 6.377240e-22
8.200000e+00 6.000000e-01 6.885514e-22
8.200000e+00 8.000000e-01 6.428249e-22
8.200000e+00 1.000000e+00 7.594576e-22
8.200000e+00 1.200000e+00 7.521952e-22
8.200000e+00 1.400000e+00 6.762661e-22
8.200000e+00 1.600000e+00 7.290812e-22
8.200000e+00 1.800000e+00 6.114446e-22
8.200000e+00 2.000000e+00 5.883320e-22
8.200000e+00 2.200000e+00 5.818201e-22
8.200000e+00 2.400000e+00 5.401621e-22
8.200000e+00 2.600000e+00 5.558374e-22
8.200000e+00 2.800000e+00 4.437996e-22
8.200000e+00 3.000000e+00 4.784370e-22
8.200000e+00 3.200000e+00 4.162404e-22
8.200000e+00 3.400000e+00 4.051236e-22
8.200000e+00 3.600000e+00 3.701683e-22
8.200000e+00 3.800000e+00 3.320200e-22
8.200000e+00 4.000000e+00 2.548641e-22
8.200000e+00 4.200000e+00 2.744551e-22
8.200000e+00 4.400000e+00 2.377454e-22
8.200000e+00 4.600000e+00 2.052695e-22
8.200000e+00 4.800000e+00 1.604571e-22
8.200000e+00 5.000000e+00 1.601174e-22
8.200000e+00 5.200000e+00 1.745270e-22
8.200000e+00 5.400000e+00 1.155994e-22
8.200000e+00 5.600000e+00 1.032561e-22
8.200000e+00 5.800000e+00 8.112312e-23
8.200000e+00 6.000000e+00 3.954295e-23
8.200000e+00 6.200000e+00 5.281413e-23
8.200000e+00 6.400000e+00 6.431924e-23
8.200000e+00 6.600000e+00 2.453482e-23
8.200000e+00 6.800000e+00 3.327812e-23
8.200000e+00 7.000000e+00 3.534803e-23
8.200000e+00 7.200000e+00 2.180922e-23
8.200000e+00 7.400000e+00 2.204817e-23
8.200000e+00 7.600000e+00 1.685958e-23
8.200000e+00 7.800000e+00 5.498210e-24
8.200000e+00 8.000000e+00 3.807066e-24
8.200000e+00 8.200000e+00 4.461099e-24
8.200000e+00 8.400000e+00 6.049235e-24
8.200000e+00 8.600000e+00 4.278721e-24
8.200000e+00 8.800000e+00 8.069032e-25
8.200000e+00 9.000000e+00 6.128471e-25
8.200000e+00 9.200000e+00 1.110868e-24
8.200000e+00 9.400000e+00 9.737429e-25
8.200000e+00 9.600000e+00 8.504954e-25
8.200000e+00 9.800000e+00 4.607810e-25
8.200000e+00 1.000000e+01 1.064789e-25
8.200000e+00 1.020000e+01 1.038907e-25
8.200000e+00 1.040000e+01 1.684242e-25
8.200000e+00 1.060000e+01 1.319716e-25
8.200000e+00 1.080000e+01 3.569311e-26
8.200000e+00 1.100000e+01 2.779373e-26
8.200000e+00 1.120000e+01 1.412581e-25
8.200000e+00 1.140000e+01 2.205802e-25
8.200000e+00 1.160000e+01 1.842566e-25
8.200000e+00 1.180000e+01 9.856240e-26
8.200000e+00 1.200000e+01 3.424666e-26
8.200000e+00 1.220000e+01 6.336106e-27
8.200000e+00 1.240000e+01 2.505196e-27
8.200000e+00 1.260000e+01 7.157958e-27
8.200000e+00 1.280000e+01 1.053312e-26
8.200000e+00 1.300000e+01 1.066753e-26
8.200000e+00 1.320000e+01 8.938822e-27
8.200000e+00 1.340000e+01 6.462885e-27
8.200000e+00 1.360000e+01 3.874121e-27
8.200000e+00 1.380000e+01 1.714343e-27
8.200000e+00 1.400000e+01 4.400230e-28
8.200000e+00 1.420000e+01 7.875605e-29
8.200000e+00 1.440000e+01 1.807881e-28
8.200000e+00 1.460000e+01 2.918077e-28
8.200000e+00 1.480000e+01 2.672235e-28
8.200000e+00 1.500000e+01 1.692434e-28
8.200000e+00 1.520000e+01 7.864041e-29
8.200000e+00 1.540000e+01 2.626956e-29
8.200000e+00 1.560000e+01 6.420724e-30
8.200000e+00 1.580000e+01 3.058823e-30
8.200000e+00 1.600000e+01 4.172145e-30
8.200000e+00 1.620000e+01 4.566527e-30
8.200000e+00 1.640000e+01 3.533289e-30
8.200000e+00 1.660000e+01 2.011140e-30
8.200000e+00 1.680000e+01 8.419996e-31
8.200000e+00 1.700000e+01 2.443055e-31
8.200000e+00 1.720000e+01 3.930290e-32
8.200000e+00 1.740000e+01 8.577713e-34
8.200000e+00 1.760000e+01 3.496168e-33
8.200000e+00 1.780000e+01 6.788596e-33
8.200000e+00 1.800000e+01 5.774145e-33
8.200000e+00 1.820000e+01 3.238835e-33
8.200000e+00 1.840000e+01 1.277634e-33
8.200000e+00 1.860000e+01 3.373222e-34
8.200000e+00 1.880000e+01 5.288933e-35
8.200000e+00 1.900000e+01 1.246846e-35
8.200000e+00 1.920000e+01 1.521101e-35
8.200000e+00 1.940000e+01 1.286693e-35
8.200000e+00 1.960000e+01 7.166349e-36
8.200000e+00 1.980000e+01 2.996932e-36
8.200000e+00 2.000000e+01 1.012354e-36
8.200000e+00 2.020000e+01 2.905250e-37
8.200000e+00 2.040000e+01 7.584138e-38
8.200000e+00 2.060000e+01 2.092139e-38
8.200000e+00 2.080000e+01 7.451189e-39
8.200000e+00 2.100000e+01 3.352853e-39
8.200000e+00 2.120000e+01 1.555650e-39
8.200000e+00 2.140000e+01 6.599861e-40
8.200000e+00 2.160000e+01 2.486370e-40
8.200000e+00 2.180000e+01 8.393633e-41
8.200000e+00 2.200000e+01 2.617313e-41
8.200000e+00 2.220000e+01 7.950767e-42
8.200000e+00 2.240000e+01 2.525636e-42
8.200000e+00 2.260000e+01 8.812511e-43
8.200000e+00 2.280000e+01 3.324183e-43
8.200000e+00 2.300000e+01 1.276971e-43
8.200000e+00 2.320000e+01 4.735100e-44
8.200000e+00 2.340000e+01 1.643769e-44
8.200000e+00 2.360000e+01 5.267587e-45
8.200000e+00 2.380000e+01 1.549491e-45
8.200000e+00 2.400000e+01 4.176533e-46
8.200000e+00 2.420000e+01 1.031569e-46
8.200000e+00 2.440000e+01 2.339656e-47
8.200000e+00 2.460000e+01 4.870548e-48
8.200000e+00 2.480000e+01 9.511897e-49
8.200000e+00 2.500000e+01 1.601034e-49
8.200000e+00 2.520000e+01 3.914971e-50
8.200000e+00 2.540000e+01 0.000000e+00

8.400000e+00 -2.560000e+01 0.000000e+00
8.400000e+00 -2.540000e+01 5.157000e-52
8.400000e+00 -2.520000e+01 2.164915e-51
8.400000e+00 -2.500000e+01 1.382773e-50
8.400000e+00 -2.480000e+01 7.722824e-50
8.400000e+00 -2.460000e+01 4.088408e-49
8.400000e+00 -2.440000e+01 1.997980e-48
8.400000e+00 -2.420000e+01 9.000533e-48
8.400000e+00 -2.400000e+01 3.727303e-47
8.400000e+00 -2.380000e+01 1.418554e-46
8.400000e+00 -2.360000e+01 4.967373e-46
8.400000e+00 -2.340000e+01 1.605818e-45
8.400000e+00 -2.320000e+01 4.826972e-45
8.400000e+00 -2.300000e+01 1.368673e-44
8.400000e+00 -2.280000e+01 3.758462e-44
8.400000e+00 -2.260000e+01 1.040261e-43
8.400000e+00 -2.240000e+01 3.021033e-43
8.400000e+00 -2.220000e+01 9.303628e-43
8.400000e+00 -2.200000e+01 2.939678e-42
8.400000e+00 -2.180000e+01 9.026842e-42
8.400000e+00 -2.160000e+01 2.565602e-41
8.400000e+00 -2.140000e+01 6.519197e-41
8.400000e+00 -2.120000e+01 1.452226e-40
8.400000e+00 -2.100000e+01 2.861774e-40
8.400000e+00 -2.080000e+01 5.471157e-40
8.400000e+00 -2.060000e+01 1.280852e-39
8.400000e+00 -2.040000e+01 4.156257e-39
8.400000e+00 -2.020000e+01 1.520775e-38
8.400000e+00 -2.000000e+01 5.142640e-38
8.400000e+00 -1.980000e+01 1.462731e-37
8.400000e+00 -1.960000e+01 3.222322e-37
8.400000e+00 -1.940000e+01 4.698681e-37
8.400000e+00 -1.920000e+01 2.861065e-37
8.400000e+00 -1.900000e+01 5.064056e-37
8.400000e+00 -1.880000e+01 8.589799e-36
8.400000e+00 -1.860000e+01 5.087705e-35
8.400000e+00 -1.840000e+01 1.810253e-34
8.400000e+00 -1.820000e+01 4.531815e-34
8.400000e+00 -1.800000e+01 8.284570e-34
8.400000e+00 -1.780000e+01 1.048946e-33
8.400000e+00 -1.760000e+01 6.912677e-34
8.400000e+00 -1.740000e+01 2.218586e-35
8.400000e+00 -1.720000e+01 2.842381e-33
8.400000e+00 -1.700000e+01 2.166256e-32
8.400000e+00 -1.680000e+01 8.026370e-32
8.400000e+00 -1.660000e+01 2.010658e-31
8.400000e+00 -1.640000e+01 3.699709e-31
8.400000e+00 -1.620000e+01 5.029655e-31
8.400000e+00 -1.600000e+01 4.755983e-31
8.400000e+00 -1.580000e+01 2.758093e-31
8.400000e+00 -1.560000e+01 2.822179e-31
8.400000e+00 -1.540000e+01 1.525875e-30
8.400000e+00 -1.520000e+01 5.565070e-30
8.400000e+00 -1.500000e+01 1.345119e-29
8.400000e+00 -1.480000e+01 2.347866e-29
8.400000e+00 -1.460000e+01 2.914510e-29
8.400000e+00 -1.440000e+01 2.351631e-29
8.400000e+00 -1.420000e+01 1.615191e-29
8.400000e+00 -1.400000e+01 4.632694e-29
8.400000e+00 -1.380000e+01 1.578850e-28
8.400000e+00 -1.360000e+01 3.541633e-28
8.400000e+00 -1.340000e+01 5.999933e-28
8.400000e+00 -1.320000e+01 8.543785e-28
8.400000e+00 -1.300000e+01 1.062858e-27
8.400000e+00 -1.280000e+01 1.098497e-27
8.400000e+00 -1.260000e+01 7.837946e-28
8.400000e+00 -1.240000e+01 2.792269e-28
8.400000e+00 -1.220000e+01 5.405823e-28
8.400000e+00 -1.200000e+01 3.111187e-27
8.400000e+00 -1.180000e+01 9.109078e-27
8.400000e+00 -1.160000e+01 1.690206e-26
8.400000e+00 -1.140000e+01 2.010497e-26
8.400000e+00 -1.120000e+01 1.329373e-26
8.400000e+00 -1.100000e+01 3.237928e-27
8.400000e+00 -1.080000e+01 2.889072e-27
8.400000e+00 -1.060000e+01 1.100031e-26
8.400000e+00 -1.040000e+01 1.646971e-26
8.400000e+00 -1.020000e+01 1.654056e-26
8.400000e+00 -1.000000e+01 2.075423e-26
8.400000e+00 -9.800000e+00 4.310009e-26
8.400000e+00 -9.600000e+00 6.393771e-26
8.400000e+00 -9.400000e+00 6.646240e-26
8.400000e+00 -9.200000e+00 7.268783e-26
8.400000e+00 -9.000000e+00 3.635539e-26
8.400000e+00 -8.800000e+00 3.493083e-26
8.400000e+00 -8.600000e+00 2.756218e-25
8.400000e+00 -8.400000e+00 4.399027e-25
8.400000e+00 -8.200000e+00 3.162833e-25
8.400000e+00 -8.000000e+00 1.909072e-25
8.400000e+00 -7.800000e+00 2.817352e-25
8.400000e+00 -7.600000e+00 1.136956e-24
8.400000e+00 -7.400000e+00 1.506307e-24
8.400000e+00 -7.200000e+00 1.439560e-24
8.400000e+00 -7.000000e+00 2.576124e-24
8.400000e+00 -6.800000e+00 2.432117e-24
8.400000e+00 -6.600000e+00 1.475166e-24
8.400000e+00 -6.400000e+00 4.639816e-24
8.400000e+00 -6.200000e+00 3.842269e-24
8.400000e+00 -6.000000e+00 2.096974e-24
8.400000e+00 -5.800000e+00 5.056653e-24
8.400000e+00 -5.600000e+00 6.813951e-24
8.400000e+00 -5.400000e+00 7.616085e-24
8.400000e+00 -5.200000e+00 1.264373e-23
8.400000e+00 -5.000000e+00 1.122919e-23
8.400000e+00 -4.800000e+00 1.068716e-23
8.400000e+00 -4.600000e+00 1.376097e-23
8.400000e+00 -4.400000e+00 1.573117e-23
8.400000e+00 -4.200000e+00 1.862810e-23
8.400000e+00 -4.000000e+00 1.596595e-23
8.400000e+00 -3.800000e+00 2.178936e-23
8.400000e+00 -3.600000e+00 2.520841e-23
8.400000e+00 -3.400000e+00 2.758932e-23
8.400000e+00 -3.200000e+00 2.805509e-23
8.400000e+00 -3.000000e+00 3.224919e-23
8.400000e+00 -2.800000e+00 2.928033e-23
8.400000e+00 -2.600000e+00 3.718799e-23
8.400000e+00 -2.400000e+00 3.626420e-23
8.400000e+00 -2.200000e+00 3.883406e-23
8.400000e+00 -2.000000e+00 3.906055e-23
8.400000e+00 -1.800000e+00 3.945188e-23
8.400000e+00 -1.600000e+00 4.878408e-23
8.400000e+00 -1.400000e+00 4.534629e-23
8.400000e+00 -1.200000e+00 5.121674e-23
8.400000e+00 -1.000000e+00 5.405245e-23
8.400000e+00 -8.000000e-01 4.257844e-23
8.400000e+00 -6.000000e-01 4.753076e-23
8.400000e+00 -4.000000e-01 4.232798e-23
8.400000e+00 -2.000000e-01 4.804282e-23
8.400000e+00 0.000000e+00 4.289738e-23
8.400000e+00 2.000000e-01 4.804282e-23
8.400000e+00 4.000000e-01 4.232798e-23
8.400000e+00 6.000000e-01 4.753076e-23
8.400000e+00 8.000000e-01 4.257844e-23
8.400000e+00 1.000000e+00 5.405245e-23
8.400000e+00 1.200000e+00 5.121674e-23
8.400000e+00 1.400000e+00 4.534629e-23
8.400000e+00 1.600000e+00 4.878408e-23
8.400000e+00 1.800000e+00 3.945188e-23
8.400000e+00 2.000000e+00 3.906055e-23
8.400000e+00 2.200000e+00 3.883406e-23
8.400000e+00 2.400000e+00 3.626420e-23
8.400000e+00 2.600000e+00 3.718799e-23
8.400000e+00 2.800000e+00 2.928033e-23
8.400000e+00 3.000000e+00 3.224919e-23
8.400000e+00 3.200000e+00 2.805509e-23
8.400000e+00 3.400000e+00 2.758932e-23
8.400000e+00 3.600000e+00 2.520841e-23
8.400000e+00 3.800000e+00 2.178936e-23
8.400000e+00 4.000000e+00 1.596595e-23
8.400000e+00 4.200000e+00 1.862810e-23
8.400000e+00 4.400000e+00 1.573117e-23
8.400000e+00 4.600000e+00 1.376097e-23
8.400000e+00 4.800000e+00 1.068716e-23
8.400000e+00 5.000000e+00 1.122919e-23
8.400000e+00 5.200000e+00 1.264373e-23
8.400000e+00 5.400000e+00 7.616085e-24
8.400000e+00 5.600000e+00 6.813951e-24
8.400000e+00 5.800000e+00 5.056653e-24
8.400000e+00 6.000000e+00 2.096974e-24
8.400000e+00 6.200000e+00 3.842269e-24
8.400000e+00 6.400000e+00 4.639815e-24
8.400000e+00 6.600000e+00 1.475166e-24
8.400000e+00 6.800000e+00 2.432117e-24
8.400000e+00 7.000000e+00 2.576124e-24
8.400000e+00 7.200000e+00 1.439560e-24
8.400000e+00 7.400000e+00 1.506307e-24
8.400000e+00 7.600000e+00 1.136956e-24
8.400000e+00 7.800000e+00 2.817352e-25
8.400000e+00 8.000000e+00 1.909072e-25
8.400000e+00 8.200000e+00 3.162833e-25
8.400000e+00 8.400000e+00 4.399027e-25
8.400000e+00 8.600000e+00 2.756218e-25
8.400000e+00 8.800000e+00 3.493083e-26
8.400000e+00 9.000000e+00 3.635539e-26
8.400000e+00 9.200000e+00 7.268783e-26
8.400000e+00 9.400000e+00 6.646240e-26
8.400000e+00 9.600000e+00 6.393771e-26
8.400000e+00 9.800000e+00 4.310009e-26
8.400000e+00 1.000000e+01 2.075423e-26
8.400000e+00 1.020000e+01 1.654056e-26
8.400000e+00 1.040000e+01 1.646971e-26
8.400000e+00 1.060000e+01 1.100031e-26
8.400000e+00 1.080000e+01 2.889072e-27
8.400000e+00 1.100000e+01 3.237928e-27
8.400000e+00 1.120000e+01 1.329373e-26
8.400000e+00 1.140000e+01 2.010497e-26
8.400000e+00 1.160000e+01 1.690206e-26
8.400000e+00 1.180000e+01 9.109078e-27
8.400000e+00 1.200000e+01 3.111187e-27
8.400000e+00 1.220000e+01 5.405823e-28
8.400000e+00 1.240000e+01 2.792269e-28
8.400000e+00 1.260000e+01 7.837946e-28
8.400000e+00 1.280000e+01 1.098497e-27
8.400000e+00 1.300000e+01 1.062858e-27
8.400000e+00 1.320000e+01 8.543785e-28
8.400000e+00 1.340000e+01 5.999933e-28
8.400000e+00 1.360000e+01 3.541633e-28
8.400000e+00 1.380000e+01 1.578850e-28
8.400000e+00 1.400000e+01 4.632694e-29
8.400000e+00 1.420000e+01 1.615191e-29
8.400000e+00 1.440000e+01 2.351631e-29
8.400000e+00 1.460000e+01 2.914510e-29
8.400000e+00 1.480000e+01 2.347866e-29
8.400000e+00 1.500000e+01 1.345119e-29
8.400000e+00 1.520000e+01 5.565070e-30
8.400000e+00 1.540000e+01 1.525875e-30
8.400000e+00 1.560000e+01 2.822179e-31
8.400000e+00 1.580000e+01 2.758093e-31
8.400000e+00 1.600000e+01 4.755983e-31
8.400000e+00 1.620000e+01 5.029655e-31
8.400000e+00 1.640000e+01 3.699709e-31
8.400000e+00 1.660000e+01 2.010658e-31
8.400000e+00 1.680000e+01 8.026370e-32
8.400000e+00 1.700000e+01 2.166256e-32
8.400000e+00 1.720000e+01 2.842381e-33
8.400000e+00 1.740000e+01 2.218586e-35
8.400000e+00 1.760000e+01 6.912677e-34
8.400000e+00 1.780000e+01 1.048946e-33
8.400000e+00 1.800000e+01 8.284570e-34
8.400000e+00 1.820000e+01 4.531815e-34
8.400000e+00 1.840000e+01 1.810253e-34
8.400000e+00 1.860000e+01 5.087705e-35
8.400000e+00 1.880000e+01 8.589799e-36
8.400000e+00 1.900000e+01 5.064055e-37
8.400000e+00 1.920000e+01 2.861065e-37
8.400000e+00 1.940000e+01 4.698681e-37
8.400000e+00 1.960000e+01 3.222322e-37
8.400000e+00 1.980000e+01 1.462731e-37
8.400000e+00 2.000000e+01 5.142640e-38
8.400000e+00 2.020000e+01 1.520775e-38
8.400000e+00 2.040000e+01 4.156256e-39
8.400000e+00 2.060000e+01 1.280852e-39
8.400000e+00 2.080000e+01 5.471157e-40
8.400000e+00 2.100000e+01 2.861774e-40
8.400000e+00 2.120000e+01 1.452226e-40
8.400000e+00 2.140000e+01 6.519197e-41
8.400000e+00 2.160000e+01 2.565602e-41
8.400000e+00 2.180000e+01 9.026842e-42
8.400000e+00 2.200000e+01 2.939678e-42
8.400000e+00 2.220000e+01 9.303628e-43
8.400000e+00 2.240000e+01 3.021033e-43
8.400000e+00 2.260000e+01 1.040261e-43
8.400000e+00 2.280000e+01 3.758462e-44
8.400000e+00 2.300000e+01 1.368673e-44
8.400000e+00 2.320000e+01 4.826972e-45
8.400000e+00 2.340000e+01 1.605818e-45
8.400000e+00 2.360000e+01 4.967376e-46
8.400000e+00 2.380000e+01 1.418549e-46
8.400000e+00 2.400000e+01 3.727373e-47
8.400000e+00 2.420000e+01 8.999708e-48
8.400000e+00 2.440000e+01 1.998887e-48
8.400000e+00 2.460000e+01 4.079003e-49
8.400000e+00 2.480000e+01 7.816677e-50
8.400000e+00 2.500000e+01 1.292327e-50
8.400000e+00 2.520000e+01 3.118952e-51
8.400000e+00 2.540000e+01 0.000000e+00

8.600000e+00 -2.560000e+01 0.000000e+00
8.600000e+00 -2.540000e+01 3.554263e-53
8.600000e+00 -2.520000e+01 1.502739e-52
8.600000e+00 -2.500000e+01 9.799874e-52
8.600000e+00 -2.480000e+01 5.597248e-51
8.600000e+00 -2.460000e+01 3.031879e-50
8.600000e+00 -2.440000e+01 1.516018e-49
8.600000e+00 -2.420000e+01 6.992024e-49
8.600000e+00 -2.400000e+01 2.969067e-48
8.600000e+00 -2.380000e+01 1.161681e-47
8.600000e+00 -2.360000e+01 4.197199e-47
8.600000e+00 -2.340000e+01 1.406247e-46
8.600000e+00 -2.320000e+01 4.401403e-46
8.600000e+00 -2.300000e+01 1.303425e-45
8.600000e+00 -2.280000e+01 3.729149e-45
8.600000e+00 -2.260000e+01 1.061242e-44
8.600000e+00 -2.240000e+01 3.091344e-44
8.600000e+00 -2.220000e+01 9.307354e-44
8.600000e+00 -2.200000e+01 2.836138e-43
8.600000e+00 -2.180000e+01 8.386270e-43
8.600000e+00 -2.160000e+01 2.300363e-42
8.600000e+00 -2.140000e+01 5.632252e-42
8.600000e+00 -2.120000e+01 1.194129e-41
8.600000e+00 -2.100000e+01 2.157266e-41
8.600000e+00 -2.080000e+01 3.441842e-41
8.600000e+00 -2.060000e+01 5.931774e-41
8.600000e+00 -2.040000e+01 1.506355e-40
8.600000e+00 -2.020000e+01 5.050075e-40
8.600000e+00 -2.000000e+01 1.648795e-39
8.600000e+00 -1.980000e+01 4.464709e-39
8.600000e+00 -1.960000e+01 8.544706e-39
8.600000e+00 -1.940000e+01 7.412981e-39
8.600000e+00 -1.920000e+01 1.406404e-39
8.600000e+00 -1.900000e+01 1.477027e-37
8.600000e+00 -1.880000e+01 1.345275e-36
8.600000e+00 -1.860000e+01 6.474212e-36
8.600000e+00 -1.840000e+01 2.140071e-35
8.600000e+00 -1.820000e+01 5.264190e-35
8.600000e+00 -1.800000e+01 9.786620e-35
8.600000e+00 -1.780000e+01 1.312026e-34
8.600000e+00 -1.760000e+01 1.032080e-34
8.600000e+00 -1.740000e+01 1.248531e-35
8.600000e+00 -1.720000e+01 1.503845e-34
8.600000e+00 -1.700000e+01 1.556963e-33
8.600000e+00 -1.680000e+01 6.326172e-33
8.600000e+00 -1.660000e+01 1.674588e-32
8.600000e+00 -1.640000e+01 3.240022e-32
8.600000e+00 -1.620000e+01 4.660903e-32
8.600000e+00 -1.600000e+01 4.708919e-32
8.600000e+00 -1.580000e+01 2.703257e-32
8.600000e+00 -1.560000e+01 8.289293e-33
8.600000e+00 -1.540000e+01 6.602409e-32
8.600000e+00 -1.520000e+01 3.291874e-31
8.600000e+00 -1.500000e+01 9.218082e-31
8.600000e+00 -1.480000e+01 1.803548e-30
8.600000e+00 -1.460000e+01 2.554085e-30
8.600000e+00 -1.440000e+01 2.559522e-30
8.600000e+00 -1.420000e+01 2.285058e-30
8.600000e+00 -1.400000e+01 4.598140e-30
8.600000e+00 -1.380000e+01 1.312055e-29
8.600000e+00 -1.360000e+01 2.858248e-29
8.600000e+00 -1.340000e+01 4.876015e-29
8.600000e+00 -1.320000e+01 7.108709e-29
8.600000e+00 -1.300000e+01 9.141160e-29
8.600000e+00 -1.280000e+01 9.752356e-29
8.600000e+00 -1.260000e+01 7.163893e-29
8.600000e+00 -1.240000e+01 2.589532e-29
8.600000e+00 -1.220000e+01 4.035263e-29
8.600000e+00 -1.200000e+01 2.446517e-28
8.600000e+00 -1.180000e+01 7.314999e-28
8.600000e+00 -1.160000e+01 1.360694e-27
8.600000e+00 -1.140000e+01 1.617285e-27
8.600000e+00 -1.120000e+01 1.091366e-27
8.600000e+00 -1.100000e+01 2.971217e-28
8.600000e+00 -1.080000e+01 2.152427e-28
8.600000e+00 -1.060000e+01 8.828927e-28
8.600000e+00 -1.040000e+01 1.584904e-27
8.600000e+00 -1.020000e+01 2.093238e-27
8.600000e+00 -1.000000e+01 2.748862e-27
8.600000e+00 -9.800000e+00 3.868089e-27
8.600000e+00 -9.600000e+00 4.406791e-27
8.600000e+00 -9.400000e+00 3.937690e-27
8.600000e+00 -9.200000e+00 4.148800e-27
8.600000e+00 -9.000000e+00 2.086654e-27
8.600000e+00 -8.800000e+00 1.287131e-27
8.600000e+00 -8.600000e+00 1.601200e-26
8.600000e+00 -8.400000e+00 2.930384e-26
8.600000e+00 -8.200000e+00 2.180959e-26
8.600000e+00 -8.000000e+00 8.407952e-27
8.600000e+00 -7.800000e+00 1.249136e-26
8.600000e+00 -7.600000e+00 7.080903e-26
8.600000e+00 -7.400000e+00 9.260641e-26
8.600000e+00 -7.200000e+00 8.477886e-26
8.600000e+00 -7.000000e+00 1.708922e-25
8.600000e+00 -6.800000e+00 1.625509e-25
8.600000e+00 -6.600000e+00 7.965041e-26
8.600000e+00 -6.400000e+00 3.064807e-25
8.600000e+00 -6.200000e+00 2.639411e-25
8.600000e+00 -6.000000e+00 9.483630e-26
8.600000e+00 -5.800000e+00 2.738364e-25
8.600000e+00 -5.600000e+00 3.978293e-25
8.600000e+00 -5.400000e+00 4.517038e-25
8.600000e+00 -5.200000e+00 8.331401e-25
8.600000e+00 -5.000000e+00 7.154618e-25
8.600000e+00 -4.800000e+00 6.408865e-25
8.600000e+00 -4.600000e+00 8.320589e-25
8.600000e+00 -4.400000e+00 9.255250e-25
8.600000e+00 -4.200000e+00 1.137431e-24
8.600000e+00 -4.000000e+00 8.804110e-25
8.600000e+00 -3.800000e+00 1.268491e-24
8.600000e+00 -3.600000e+00 1.553305e-24
8.600000e+00 -3.400000e+00 1.706557e-24
8.600000e+00 -3.200000e+00 1.723534e-24
8.600000e+00 -3.000000e+00 1.937770e-24
8.600000e+00 -2.800000e+00 1.759031e-24
8.600000e+00 -2.600000e+00 2.221433e-24
8.600000e+00 -2.400000e+00 2.221539e-24
8.600000e+00 -2.200000e+00 2.345955e-24
8.600000e+00 -2.000000e+00 2.380727e-24
8.600000e+00 -1.800000e+00 2.316283e-24
8.600000e+00 -1.600000e+00 2.952541e-24
8.600000e+00 -1.400000e+00 2.789021e-24
8.600000e+00 -1.200000e+00 3.168901e-24
8.600000e+00 -1.000000e+00 3.540514e-24
8.600000e+00 -8.000000e-01 2.607511e-24
8.600000e+00 -6.000000e-01 3.042116e-24
8.600000e+00 -4.000000e-01 2.599386e-24
8.600000e+00 -2.000000e-01 3.140843e-24
8.600000e+00 0.000000e+00 2.410541e-24
8.600000e+00 2.000000e-01 3.140843e-24
8.600000e+00 4.000000e-01 2.599386e-24
8.600000e+00 6.000000e-01 3.042116e-24
8.600000e+00 8.000000e-01 2.607511e-24
8.600000e+00 1.000000e+00 3.540514e-24
8.600000e+00 1.200000e+00 3.168901e-24
8.600000e+00 1.400000e+00 2.789021e-24
8.600000e+00 1.600000e+00 2.952541e-24
8.600000e+00 1.800000e+00 2.316283e-24
8.600000e+00 2.000000e+00 2.380727e-24
8.600000e+00 2.200000e+00 2.345955e-24
8.600000e+00 2.400000e+00 2.221539e-24
8.600000e+00 2.600000e+00 2.221433e-24
8.600000e+00 2.800000e+00 1.759031e-24
8.600000e+00 3.000000e+00 1.937770e-24
8.600000e+00 3.200000e+00 1.723534e-24
8.600000e+00 3.400000e+00 1.706557e-24
8.600000e+00 3.600000e+00 1.553305e-24
8.600000e+00 3.800000e+00 1.268491e-24
8.600000e+00 4.000000e+00 8.804110e-25
8.600000e+00 4.200000e+00 1.137431e-24
8.600000e+00 4.400000e+00 9.255250e-25
8.600000e+00 4.600000e+00 8.320589e-25
8.600000e+00 4.800000e+00 6.408865e-25
8.600000e+00 5.000000e+00 7.154618e-25
8.600000e+00 5.200000e+00 8.331401e-25
8.600000e+00 5.400000e+00 4.517038e-25
8.600000e+00 5.600000e+00 3.978293e-25
8.600000e+00 5.800000e+00 2.738364e-25
8.600000e+00 6.000000e+00 9.483630e-26
8.600000e+00 6.200000e+00 2.639411e-25
8.600000e+00 6.400000e+00 3.064807e-25
8.600000e+00 6.600000e+00 7.965041e-26
8.600000e+00 6.800000e+00 1.625509e-25
8.600000e+00 7.000000e+00 1.708922e-25
8.600000e+00 7.200000e+00 8.477886e-26
8.600000e+00 7.400000e+00 9.260641e-26
8.600000e+00 7.600000e+00 7.080903e-26
8.600000e+00 7.800000e+00 1.249136e-26
8.600000e+00 8.000000e+00 8.407952e-27
8.600000e+00 8.200000e+00 2.180959e-26
8.600000e+00 8.400000e+00 2.930384e-26
8.600000e+00 8.600000e+00 1.601200e-26
8.600000e+00 8.800000e+00 1.287131e-27
8.600000e+00 9.000000e+00 2.086654e-27
8.600000e+00 9.200000e+00 4.148800e-27
8.600000e+00 9.400000e+00 3.937690e-27
8.600000e+00 9.600000e+00 4.406791e-27
8.600000e+00 9.800000e+00 3.868089e-27
8.600000e+00 1.000000e+01 2.748862e-27
8.600000e+00 1.020000e+01 2.093238e-27
8.600000e+00 1.040000e+01 1.584904e-27
8.600000e+00 1.060000e+01 8.828927e-28
8.600000e+00 1.080000e+01 2.152427e-28
8.600000e+00 1.100000e+01 2.971217e-28
8.600000e+00 1.120000e+01 1.091366e-27
8.600000e+00 1.140000e+01 1.617285e-27
8.600000e+00 1.160000e+01 1.360694e-27
8.600000e+00 1.180000e+01 7.314999e-28
8.600000e+00 1.200000e+01 2.446517e-28
8.600000e+00 1.220000e+01 4.035263e-29
8.600000e+00 1.240000e+01 2.589532e-29
8.600000e+00 1.260000e+01 7.163892e-29
8.600000e+00 1.280000e+01 9.752356e-29
8.600000e+00 1.300000e+01 9.141160e-29
8.600000e+00 1.320000e+01 7.108709e-29
8.600000e+00 1.340000e+01 4.876015e-29
8.600000e+00 1.360000e+01 2.858248e-29
8.600000e+00 1.380000e+01 1.312055e-29
8.600000e+00 1.400000e+01 4.598140e-30
8.600000e+00 1.420000e+01 2.285058e-30
8.600000e+00 1.440000e+01 2.559522e-30
8.600000e+00 1.460000e+01 2.554085e-30
8.600000e+00 1.480000e+01 1.803548e-30
8.600000e+00 1.500000e+01 9.218083e-31
8.600000e+00 1.520000e+01 3.291874e-31
8.600000e+00 1.540000e+01 6.602409e-32
8.600000e+00 1.560000e+01 8.289294e-33
8.600000e+00 1.580000e+01 2.703257e-32
8.600000e+00 1.600000e+01 4.708919e-32
8.600000e+00 1.620000e+01 4.660903e-32
8.600000e+00 1.640000e+01 3.240022e-32
8.600000e+00 1.660000e+01 1.674588e-32
8.600000e+00 1.680000e+01 6.326172e-33
8.600000e+00 1.700000e+01 1.556963e-33
8.600000e+00 1.720000e+01 1.503845e-34
8.600000e+00 1.740000e+01 1.248531e-35
8.600000e+00 1.760000e+01 1.032080e-34
8.600000e+00 1.780000e+01 1.312026e-34
8.600000e+00 1.800000e+01 9.786620e-35
8.600000e+00 1.820000e+01 5.264190e-35
8.600000e+00 1.840000e+01 2.140071e-35
8.600000e+00 1.860000e+01 6.474212e-36
8.600000e+00 1.880000e+01 1.345275e-36
8.600000e+00 1.900000e+01 1.477027e-37
8.600000e+00 1.920000e+01 1.406404e-39
8.600000e+00 1.940000e+01 7.412981e-39
8.600000e+00 1.960000e+01 8.544706e-39
8.600000e+00 1.980000e+01 4.464709e-39
8.600000e+00 2.000000e+01 1.648795e-39
8.600000e+00 2.020000e+01 5.050075e-40
8.600000e+00 2.040000e+01 1.506355e-40
8.600000e+00 2.060000e+01 5.931774e-41
8.600000e+00 2.080000e+01 3.441842e-41
8.600000e+00 2.100000e+01 2.157265e-41
8.600000e+00 2.120000e+01 1.194129e-41
8.600000e+00 2.140000e+01 5.632252e-42
8.600000e+00 2.160000e+01 2.300363e-42
8.600000e+00 2.180000e+01 8.386270e-43
8.600000e+00 2.200000e+01 2.836138e-43
8.600000e+00 2.220000e+01 9.307354e-44
8.600000e+00 2.240000e+01 3.091344e-44
8.600000e+00 2.260000e+01 1.061242e-44
8.600000e+00 2.280000e+01 3.729149e-45
8.600000e+00 2.300000e+01 1.303425e-45
8.600000e+00 2.320000e+01 4.401403e-46
8.600000e+00 2.340000e+01 1.406247e-46
8.600000e+00 2.360000e+01 4.197202e-47
8.600000e+00 2.380000e+01 1.161677e-47
8.600000e+00 2.400000e+01 2.969122e-48
8.600000e+00 2.420000e+01 6.991385e-49
8.600000e+00 2.440000e+01 1.516707e-49
8.600000e+00 2.460000e+01 3.024916e-50
8.600000e+00 2.480000e+01 5.664994e-51
8.600000e+00 2.500000e+01 9.162126e-52
8.600000e+00 2.520000e+01 2.163724e-52
8.600000e+00 2.540000e+01 0.000000e+00

8.800000e+00 -2.560000e+01 0.000000e+00
8.800000e+00 -2.540000e+01 2.132485e-54
8.800000e+00 -2.520000e+01 9.170971e-54
8.800000e+00 -2.500000e+01 6.143017e-53
8.800000e+00 -2.480000e+01 3.606816e-52
8.800000e+00 -2.460000e+01 2.005146e-51
8.800000e+00 -2.440000e+01 1.027876e-50
8.800000e+00 -2.420000e+01 4.859712e-50
8.800000e+00 -2.400000e+01 2.117741e-49
8.800000e+00 -2.380000e+01 8.521021e-49
8.800000e+00 -2.360000e+01 3.174925e-48
8.800000e+00 -2.340000e+01 1.100354e-47
8.800000e+00 -2.320000e+01 3.571332e-47
8.800000e+00 -2.300000e+01 1.097023e-46
8.800000e+00 -2.280000e+01 3.240819e-46
8.800000e+00 -2.260000e+01 9.407331e-46
8.800000e+00 -2.240000e+01 2.741376e-45
8.800000e+00 -2.220000e+01 8.096457e-45
8.800000e+00 -2.200000e+01 2.393070e-44
8.800000e+00 -2.180000e+01 6.852163e-44
8.800000e+00 -2.160000e+01 1.824611e-43
8.800000e+00 -2.140000e+01 4.339721e-43
8.800000e+00 -2.120000e+01 8.876829e-43
8.800000e+00 -2.100000e+01 1.506309e-42
8.800000e+00 -2.080000e+01 2.064787e-42
8.800000e+00 -2.060000e+01 2.376417e-42
8.800000e+00 -2.040000e+01 3.099794e-42
8.800000e+00 -2.020000e+01 7.110429e-42
8.800000e+00 -2.000000e+01 2.294204e-41
8.800000e+00 -1.980000e+01 7.142505e-41
8.800000e+00 -1.960000e+01 1.775269e-40
8.800000e+00 -1.940000e+01 5.043010e-40
8.800000e+00 -1.920000e+01 3.736608e-39
8.800000e+00 -1.900000e+01 2.972271e-38
8.800000e+00 -1.880000e+01 1.669895e-37
8.800000e+00 -1.860000e+01 6.818668e-37
8.800000e+00 -1.840000e+01 2.119114e-36
8.800000e+00 -1.820000e+01 5.133003e-36
8.800000e+00 -1.800000e+01 9.676219e-36
8.800000e+00 -1.780000e+01 1.360511e-35
8.800000e+00 -1.760000e+01 1.225632e-35
8.800000e+00 -1.740000e+01 3.417851e-36
8.800000e+00 -1.720000e+01 5.130806e-36
8.800000e+00 -1.700000e+01 8.985706e-35
8.800000e+00 -1.680000e+01 4.134394e-34
8.800000e+00 -1.660000e+01 1.170721e-33
8.800000e+00 -1.640000e+01 2.398893e-33
8.800000e+00 -1.620000e+01 3.676682e-33
8.800000e+00 -1.600000e+01 4.040280e-33
8.800000e+00 -1.580000e+01 2.636969e-33
8.800000e+00 -1.560000e+01 3.730454e-34
8.800000e+00 -1.540000e+01 1.889112e-33
8.800000e+00 -1.520000e+01 1.630906e-32
8.800000e+00 -1.500000e+01 5.486006e-32
8.800000e+00 -1.480000e+01 1.216984e-31
8.800000e+00 -1.460000e+01 1.962690e-31
8.800000e+00 -1.440000e+01 2.346211e-31
8.800000e+00 -1.420000e+01 2.486199e-31
8.800000e+00 -1.400000e+01 4.133672e-31
8.800000e+00 -1.380000e+01 9.822909e-31
8.800000e+00 -1.360000e+01 2.038564e-30
8.800000e+00 -1.340000e+01 3.475061e-30
8.800000e+00 -1.320000e+01 5.166889e-30
8.800000e+00 -1.300000e+01 6.828053e-30
8.800000e+00 -1.280000e+01 7.442748e-30
8.800000e+00 -1.260000e+01 5.546860e-30
8.800000e+00 -1.240000e+01 2.023379e-30
8.800000e+00 -1.220000e+01 2.686435e-30
8.800000e+00 -1.200000e+01 1.685118e-29
8.800000e+00 -1.180000e+01 5.135393e-29
8.800000e+00 -1.160000e+01 9.621768e-29
8.800000e+00 -1.140000e+01 1.146313e-28
8.800000e+00 -1.120000e+01 7.820846e-29
8.800000e+00 -1.100000e+01 2.235600e-29
8.800000e+00 -1.080000e+01 1.456089e-29
8.800000e+00 -1.060000e+01 6.661763e-29
8.800000e+00 -1.040000e+01 1.386385e-28
8.800000e+00 -1.020000e+01 2.096645e-28
8.800000e+00 -1.000000e+01 2.750346e-28
8.800000e+00 -9.800000e+00 3.096912e-28
8.800000e+00 -9.600000e+00 2.715615e-28
8.800000e+00 -9.400000e+00 1.960504e-28
8.800000e+00 -9.200000e+00 2.017344e-28
8.800000e+00 -9.000000e+00 1.140852e-28
8.800000e+00 -8.800000e+00 4.066398e-29
8.800000e+00 -8.600000e+00 8.427900e-28
8.800000e+00 -8.400000e+00 1.796385e-27
8.800000e+00 -8.200000e+00 1.460346e-27
8.800000e+00 -8.000000e+00 3.739103e-28
8.800000e+00 -7.800000e+00 5.236805e-28
8.800000e+00 -7.600000e+00 4.128031e-27
8.800000e+00 -7.400000e+00 5.145358e-27
8.800000e+00 -7.200000e+00 4.458630e-27
8.800000e+00 -7.000000e+00 1.032408e-26
8.800000e+00 -6.800000e+00 9.889663e-27
8.800000e+00 -6.600000e+00 3.858678e-27
8.800000e+00 -6.400000e+00 1.855719e-26
8.800000e+00 -6.200000e+00 1.705451e-26
8.800000e+00 -6.000000e+00 3.713242e-27
8.800000e+00 -5.800000e+00 1.271260e-26
8.800000e+00 -5.600000e+00 2.044666e-26
8.800000e+00 -5.400000e+00 2.430922e-26
8.800000e+00 -5.200000e+00 5.008863e-26
8.800000e+00 -5.000000e+00 4.139369e-26
8.800000e+00 -4.800000e+00 3.457148e-26
8.800000e+00 -4.600000e+00 4.542716e-26
8.800000e+00 -4.400000e+00 4.828002e-26
8.800000e+00 -4.200000e+00 6.244336e-26
8.800000e+00 -4.000000e+00 4.248308e-26
8.800000e+00 -3.800000e+00 6.544638e-26
8.800000e+00 -3.600000e+00 8.676920e-26
8.800000e+00 -3.400000e+00 9.633139e-26
8.800000e+00 -3.200000e+00 9.735594e-26
8.800000e+00 -3.000000e+00 1.037435e-25
8.800000e+00 -2.800000e+00 9.676458e-26
8.800000e+00 -2.600000e+00 1.185452e-25
8.800000e+00 -2.400000e+00 1.243482e-25
8.800000e+00 -2.200000e+00 1.284618e-25
8.800000e+00 -2.000000e+00 1.337144e-25
8.800000e+00 -1.800000e+00 1.247765e-25
8.800000e+00 -1.600000e+00 1.621890e-25
8.800000e+00 -1.400000e+00 1.574700e-25
8.800000e+00 -1.200000e+00 1.778925e-25
8.800000e+00 -1.000000e+00 2.117925e-25
8.800000e+00 -8.000000e-01 1.478488e-25
8.800000e+00 -6.000000e-01 1.791294e-25
8.800000e+00 -4.000000e-01 1.473471e-25
8.800000e+00 -2.000000e-01 1.904858e-25
8.800000e+00 0.000000e+00 1.186768e-25
8.800000e+00 2.000000e-01 1.904858e-25
8.800000e+00 4.000000e-01 1.473471e-25
8.800000e+00 6.000000e-01 1.791294e-25
8.800000e+00 8.000000e-01 1.478488e-25
8.800000e+00 1.000000e+00 2.117925e-25
8.800000e+00 1.200000e+00 1.778925e-25
8.800000e+00 1.400000e+00 1.574700e-25
8.800000e+00 1.600000e+00 1.621890e-25
8.800000e+00 1.800000e+00 1.247765e-25
8.800000e+00 2.000000e+00 1.337144e-25
8.800000e+00 2.200000e+00 1.284618e-25
8.800000e+00 2.400000e+00 1.243482e-25
8.800000e+00 2.600000e+00 1.185452e-25
8.800000e+00 2.800000e+00 9.676458e-26
8.800000e+00 3.000000e+00 1.037435e-25
8.800000e+00 3.200000e+00 9.735594e-26
8.800000e+00 3.400000e+00 9.633139e-26
8.800000e+00 3.600000e+00 8.676920e-26
8.800000e+00 3.800000e+00 6.544638e-26
8.800000e+00 4.000000e+00 4.248307e-26
8.800000e+00 4.200000e+00 6.244336e-26
8.800000e+00 4.400000e+00 4.828001e-26
8.800000e+00 4.600000e+00 4.542716e-26
8.800000e+00 4.800000e+00 3.457148e-26
8.800000e+00 5.000000e+00 4.139369e-26
8.800000e+00 5.200000e+00 5.008863e-26
8.800000e+00 5.400000e+00 2.430922e-26
8.800000e+00 5.600000e+00 2.044666e-26
8.800000e+00 5.800000e+00 1.271260e-26
8.800000e+00 6.000000e+00 3.713242e-27
8.800000e+00 6.200000e+00 1.705451e-26
8.800000e+00 6.400000e+00 1.855719e-26
8.800000e+00 6.600000e+00 3.858678e-27
8.800000e+00 6.800000e+00 9.889663e-27
8.800000e+00 7.000000e+00 1.032408e-26
8.800000e+00 7.200000e+00 4.458630e-27
8.800000e+00 7.400000e+00 5.145358e-27
8.800000e+00 7.600000e+00 4.128031e-27
8.800000e+00 7.800000e+00 5.236805e-28
8.800000e+00 8.000000e+00 3.739103e-28
8.800000e+00 8.200000e+00 1.460346e-27
8.800000e+00 8.400000e+00 1.796385e-27
8.800000e+00 8.600000e+00 8.427900e-28
8.800000e+00 8.800000e+00 4.066398e-29
8.800000e+00 9.000000e+00 1.140852e-28
8.800000e+00 9.200000e+00 2.017344e-28
8.800000e+00 9.400000e+00 1.960504e-28
8.800000e+00 9.600000e+00 2.715615e-28
8.800000e+00 9.800000e+00 3.096912e-28
8.800000e+00 1.000000e+01 2.750346e-28
8.800000e+00 1.020000e+01 2.096645e-28
8.800000e+00 1.040000e+01 1.386385e-28
8.800000e+00 1.060000e+01 6.661763e-29
8.800000e+00 1.080000e+01 1.456089e-29
8.800000e+00 1.100000e+01 2.235600e-29
8.800000e+00 1.120000e+01 7.820846e-29
8.800000e+00 1.140000e+01 1.146313e-28
8.800000e+00 1.160000e+01 9.621768e-29
8.800000e+00 1.180000e+01 5.135393e-29
8.800000e+00 1.200000e+01 1.685118e-29
8.800000e+00 1.220000e+01 2.686435e-30
8.800000e+00 1.240000e+01 2.023379e-30
8.800000e+00 1.260000e+01 5.546860e-30
8.800000e+00 1.280000e+01 7.442748e-30
8.800000e+00 1.300000e+01 6.828053e-30
8.800000e+00 1.320000e+01 5.166889e-30
8.800000e+00 1.340000e+01 3.475061e-30
8.800000e+00 1.360000e+01 2.038564e-30
8.800000e+00 1.380000e+01 9.822909e-31
8.800000e+00 1.400000e+01 4.133672e-31
8.800000e+00 1.420000e+01 2.486199e-31
8.800000e+00 1.440000e+01 2.346211e-31
8.800000e+00 1.460000e+01 1.962690e-31
8.800000e+00 1.480000e+01 1.216984e-31
8.800000e+00 1.500000e+01 5.486006e-32
8.800000e+00 1.520000e+01 1.630906e-32
8.800000e+00 1.540000e+01 1.889112e-33
8.800000e+00 1.560000e+01 3.730454e-34
8.800000e+00 1.580000e+01 2.636969e-33
8.800000e+00 1.600000e+01 4.040280e-33
8.800000e+00 1.620000e+01 3.676682e-33
8.800000e+00 1.640000e+01 2.398893e-33
8.800000e+00 1.660000e+01 1.170721e-33
8.800000e+00 1.680000e+01 4.134394e-34
8.800000e+00 1.700000e+01 8.985706e-35
8.800000e+00 1.720000e+01 5.130806e-36
8.800000e+00 1.740000e+01 3.417851e-36
8.800000e+00 1.760000e+01 1.225632e-35
8.800000e+00 1.780000e+01 1.360511e-35
8.800000e+00 1.800000e+01 9.676219e-36
8.800000e+00 1.820000e+01 5.133003e-36
8.800000e+00 1.840000e+01 2.119114e-36
8.800000e+00 1.860000e+01 6.818668e-37
8.800000e+00 1.880000e+01 1.669895e-37
8.800000e+00 1.900000e+01 2.972271e-38
8.800000e+00 1.920000e+01 3.736608e-39
8.800000e+00 1.940000e+01 5.043010e-40
8.800000e+00 1.960000e+01 1.775269e-40
8.800000e+00 1.980000e+01 7.142505e-41
8.800000e+00 2.000000e+01 2.294204e-41
8.800000e+00 2.020000e+01 7.110428e-42
8.800000e+00 2.040000e+01 3.099793e-42
8.800000e+00 2.060000e+01 2.376417e-42
8.800000e+00 2.080000e+01 2.064787e-42
8.800000e+00 2.100000e+01 1.506309e-42
8.800000e+00 2.120000e+01 8.876829e-43
8.800000e+00 2.140000e+01 4.339721e-43
8.800000e+00 2.160000e+01 1.824611e-43
8.800000e+00 2.180000e+01 6.852163e-44
8.800000e+00 2.200000e+01 2.393070e-44
8.800000e+00 2.220000e+01 8.096457e-45
8.800000e+00 2.240000e+01 2.741376e-45
8.800000e+00 2.260000e+01 9.407331e-46
8.800000e+00 2.280000e+01 3.240819e-46
8.800000e+00 2.300000e+01 1.097023e-46
8.800000e+00 2.320000e+01 3.571332e-47
8.800000e+00 2.340000e+01 1.100354e-47
8.800000e+00 2.360000e+01 3.174928e-48
8.800000e+00 2.380000e+01 8.520990e-49
8.800000e+00 2.400000e+01 2.117780e-49
8.800000e+00 2.420000e+01 4.859278e-50
8.800000e+00 2.440000e+01 1.028331e-50
8.800000e+00 2.460000e+01 2.000665e-51
8.800000e+00 2.480000e+01 3.649265e-52
8.800000e+00 2.500000e+01 5.752493e-53
8.800000e+00 2.520000e+01 1.315443e-53
8.800000e+00 2.540000e+01 0.000000e+00

9.000000e+00 -2.560000e+01 0.000000e+00
9.000000e+00 -2.540000e+01 1.118482e-55
9.000000e+00 -2.520000e+01 4.963771e-55
9.000000e+00 -2.500000e+01 3.436123e-54
9.000000e+00 -2.480000e+01 2.083528e-53
9.000000e+00 -2.460000e+01 1.190787e-52
9.000000e+00 -2.440000e+01 6.260593e-52
9.000000e+00 -2.420000e+01 3.033376e-51
9.000000e+00 -2.400000e+01 1.355477e-50
9.000000e+00 -2.380000e+01 5.601196e-50
9.000000e+00 -2.360000e+01 2.147638e-49
9.000000e+00 -2.340000e+01 7.674125e-49
9.000000e+00 -2.320000e+01 2.570733e-48
9.000000e+00 -2.300000e+01 8.142535e-48
9.000000e+00 -2.280000e+01 2.468910e-47
9.000000e+00 -2.260000e+01 7.283386e-47
9.000000e+00 -2.240000e+01 2.125593e-46
9.000000e+00 -2.220000e+01 6.192792e-46
9.000000e+00 -2.200000e+01 1.788380e-45
9.000000e+00 -2.180000e+01 4.993652e-45
9.000000e+00 -2.160000e+01 1.300806e-44
9.000000e+00 -2.140000e+01 3.040381e-44
9.000000e+00 -2.120000e+01 6.136510e-44
9.000000e+00 -2.100000e+01 1.031873e-43
9.000000e+00 -2.080000e+01 1.414165e-43
9.000000e+00 -2.060000e+01 1.663707e-43
9.000000e+00 -2.040000e+01 2.241467e-43
9.000000e+00 -2.020000e+01 5.191206e-43
9.000000e+00 -2.000000e+01 1.974777e-42
9.000000e+00 -1.980000e+01 9.077962e-42
9.000000e+00 -1.960000e+01 4.014502e-41
9.000000e+00 -1.940000e+01 1.718771e-40
9.000000e+00 -1.920000e+01 7.916187e-40
9.000000e+00 -1.900000e+01 3.787360e-39
9.000000e+00 -1.880000e+01 1.646344e-38
9.000000e+00 -1.860000e+01 5.988291e-38
9.000000e+00 -1.840000e+01 1.774467e-37
9.000000e+00 -1.820000e+01 4.248748e-37
9.000000e+00 -1.800000e+01 8.114388e-37
9.000000e+00 -1.780000e+01 1.189357e-36
9.000000e+00 -1.760000e+01 1.194525e-36
9.000000e+00 -1.740000e+01 5.328629e-37
9.000000e+00 -1.720000e+01 8.188238e-38
9.000000e+00 -1.700000e+01 4.079763e-36
9.000000e+00 -1.680000e+01 2.238594e-35
9.000000e+00 -1.660000e+01 6.903363e-35
9.000000e+00 -1.640000e+01 1.513357e-34
9.000000e+00 -1.620000e+01 2.491089e-34
9.000000e+00 -1.600000e+01 3.010608e-34
9.000000e+00 -1.580000e+01 2.349353e-34
9.000000e+00 -1.560000e+01 6.751033e-35
9.000000e+00 -1.540000e+01 4.011092e-35
9.000000e+00 -1.520000e+01 7.065469e-34
9.000000e+00 -1.500000e+01 2.893130e-33
9.000000e+00 -1.480000e+01 7.288387e-33
9.000000e+00 -1.460000e+01 1.328222e-32
9.000000e+00 -1.440000e+01 1.832723e-32
9.000000e+00 -1.420000e+01 2.192701e-32
9.000000e+00 -1.400000e+01 3.284220e-32
9.000000e+00 -1.380000e+01 6.604667e-32
9.000000e+00 -1.360000e+01 1.286089e-31
9.000000e+00 -1.340000e+01 2.176324e-31
9.000000e+00 -1.320000e+01 3.294221e-31
9.000000e+00 -1.300000e+01 4.459451e-31
9.000000e+00 -1.280000e+01 4.929938e-31
9.000000e+00 -1.260000e+01 3.685454e-31
9.000000e+00 -1.240000e+01 1.350715e-31
9.000000e+00 -1.220000e+01 1.627076e-31
9.000000e+00 -1.200000e+01 1.027988e-30
9.000000e+00 -1.180000e+01 3.172354e-30
9.000000e+00 -1.160000e+01 5.991168e-30
9.000000e+00 -1.140000e+01 7.158294e-30
9.000000e+00 -1.120000e+01 4.896137e-30
9.000000e+00 -1.100000e+01 1.407770e-30
9.000000e+00 -1.080000e+01 8.932778e-31
9.000000e+00 -1.060000e+01 4.605331e-30
9.000000e+00 -1.040000e+01 1.060113e-29
9.000000e+00 -1.020000e+01 1.709622e-29
9.000000e+00 -1.000000e+01 2.202848e-29
9.000000e+00 -9.800000e+00 2.137142e-29
9.000000e+00 -9.600000e+00 1.453225e-29
9.000000e+00 -9.400000e+00 7.783581e-30
9.000000e+00 -9.200000e+00 8.258367e-30
9.000000e+00 -9.000000e+00 5.945589e-30
9.000000e+00 -8.800000e+00 1.019665e-30
9.000000e+00 -8.600000e+00 4.029858e-29
9.000000e+00 -8.400000e+00 1.018447e-28
9.000000e+00 -8.200000e+00 9.370665e-29
9.000000e+00 -8.000000e+00 2.156648e-29
9.000000e+00 -7.800000e+00 2.607495e-29
9.000000e+00 -7.600000e+00 2.275523e-28
9.000000e+00 -7.400000e+00 2.594479e-28
9.000000e+00 -7.200000e+00 2.098444e-28
9.000000e+00 -7.000000e+00 5.682468e-28
9.000000e+00 -6.800000e+00 5.455343e-28
9.000000e+00 -6.600000e+00 1.671471e-28
9.000000e+00 -6.400000e+00 1.029936e-27
9.000000e+00 -6.200000e+00 1.027231e-27
9.000000e+00 -6.000000e+00 1.367598e-28
9.000000e+00 -5.800000e+00 4.948090e-28
9.000000e+00 -5.600000e+00 9.211698e-28
9.000000e+00 -5.400000e+00 1.202338e-27
9.000000e+00 -5.200000e+00 2.756231e-27
9.000000e+00 -5.000000e+00 2.174101e-27
9.000000e+00 -4.800000e+00 1.675766e-27
9.000000e+00 -4.600000e+00 2.240337e-27
9.000000e+00 -4.400000e+00 2.224766e-27
9.000000e+00 -4.200000e+00 3.080010e-27
9.000000e+00 -4.000000e+00 1.777232e-27
9.000000e+00 -3.800000e+00 2.996978e-27
9.000000e+00 -3.600000e+00 4.404971e-27
9.000000e+00 -3.400000e+00 4.983489e-27
9.000000e+00 -3.200000e+00 5.096452e-27
9.000000e+00 -3.000000e+00 4.947634e-27
9.000000e+00 -2.800000e+00 4.890182e-27
9.000000e+00 -2.600000e+00 5.650336e-27
9.000000e+00 -2.400000e+00 6.345901e-27
9.000000e+00 -2.200000e+00 6.373199e-27
9.000000e+00 -2.000000e+00 6.911922e-27
9.000000e+00 -1.800000e+00 6.192986e-27
9.000000e+00 -1.600000e+00 8.100646e-27
9.000000e+00 -1.400000e+00 8.134109e-27
9.000000e+00 -1.200000e+00 9.029132e-27
9.000000e+00 -1.000000e+00 1.146249e-26
9.000000e+00 -8.000000e-01 7.727770e-27
9.000000e+00 -6.000000e-01 9.595454e-27
9.000000e+00 -4.000000e-01 7.656480e-27
9.000000e+00 -2.000000e-01 1.059040e-26
9.000000e+00 0.000000e+00 5.042447e-27
9.000000e+00 2.000000e-01 1.059040e-26
9.000000e+00 4.000000e-01 7.656480e-27
9.000000e+00 6.000000e-01 9.595454e-27
9.000000e+00 8.000000e-01 7.727770e-27
9.000000e+00 1.000000e+00 1.146249e-26
9.000000e+00 1.200000e+00 9.029132e-27
9.000000e+00 1.400000e+00 8.134109e-27
9.000000e+00 1.600000e+00 8.100646e-27
9.000000e+00 1.800000e+00 6.192986e-27
9.000000e+00 2.000000e+00 6.911922e-27
9.000000e+00 2.200000e+00 6.373199e-27
9.000000e+00 2.400000e+00 6.345901e-27
9.000000e+00 2.600000e+00 5.650336e-27
9.000000e+00 2.800000e+00 4.890182e-27
9.000000e+00 3.000000e+00 4.947634e-27
9.000000e+00 3.200000e+00 5.096452e-27
9.000000e+00 3.400000e+00 4.983489e-27
9.000000e+00 3.600000e+00 4.404971e-27
9.000000e+00 3.800000e+00 2.996978e-27
9.000000e+00 4.000000e+00 1.777231e-27
9.000000e+00 4.200000e+00 3.080010e-27
9.000000e+00 4.400000e+00 2.224766e-27
9.000000e+00 4.600000e+00 2.240337e-27
9.000000e+00 4.800000e+00 1.675766e-27
9.000000e+00 5.000000e+00 2.174101e-27
9.000000e+00 5.200000e+00 2.756231e-27
9.000000e+00 5.400000e+00 1.202338e-27
9.000000e+00 5.600000e+00 9.211698e-28
9.000000e+00 5.800000e+00 4.948090e-28
9.000000e+00 6.000000e+00 1.367598e-28
9.000000e+00 6.200000e+00 1.027231e-27
9.000000e+00 6.400000e+00 1.029936e-27
9.000000e+00 6.600000e+00 1.671471e-28
9.000000e+00 6.800000e+00 5.455343e-28
9.000000e+00 7.000000e+00 5.682468e-28
9.000000e+00 7.200000e+00 2.098444e-28
9.000000e+00 7.400000e+00 2.594479e-28
9.000000e+00 7.600000e+00 2.275523e-28
9.000000e+00 7.800000e+00 2.607495e-29
9.000000e+00 8.000000e+00 2.156648e-29
9.000000e+00 8.200000e+00 9.370665e-29
9.000000e+00 8.400000e+00 1.018447e-28
9.000000e+00 8.600000e+00 4.029858e-29
9.000000e+00 8.800000e+00 1.019665e-30
9.000000e+00 9.000000e+00 5.945589e-30
9.000000e+00 9.200000e+00 8.258367e-30
9.000000e+00 9.400000e+00 7.783581e-30
9.000000e+00 9.600000e+00 1.453225e-29
9.000000e+00 9.800000e+00 2.137142e-29
9.000000e+00 1.000000e+01 2.202848e-29
9.000000e+00 1.020000e+01 1.709622e-29
9.000000e+00 1.040000e+01 1.060113e-29
9.000000e+00 1.060000e+01 4.605331e-30
9.000000e+00 1.080000e+01 8.932778e-31
9.000000e+00 1.100000e+01 1.407770e-30
9.000000e+00 1.120000e+01 4.896137e-30
9.000000e+00 1.140000e+01 7.158294e-30
9.000000e+00 1.160000e+01 5.991168e-30
9.000000e+00 1.180000e+01 3.172354e-30
9.000000e+00 1.200000e+01 1.027988e-30
9.000000e+00 1.220000e+01 1.627076e-31
9.000000e+00 1.240000e+01 1.350715e-31
9.000000e+00 1.260000e+01 3.685454e-31
9.000000e+00 1.280000e+01 4.929938e-31
9.000000e+00 1.300000e+01 4.459451e-31
9.000000e+00 1.320000e+01 3.294221e-31
9.000000e+00 1.340000e+01 2.176324e-31
9.000000e+00 1.360000e+01 1.286089e-31
9.000000e+00 1.380000e+01 6.604667e-32
9.000000e+00 1.400000e+01 3.284220e-32
9.000000e+00 1.420000e+01 2.192701e-32
9.000000e+00 1.440000e+01 1.832723e-32
9.000000e+00 1.460000e+01 1.328222e-32
9.000000e+00 1.480000e+01 7.288388e-33
9.000000e+00 1.500000e+01 2.893130e-33
9.000000e+00 1.520000e+01 7.065469e-34
9.000000e+00 1.540000e+01 4.011092e-35
9.000000e+00 1.560000e+01 6.751032e-35
9.000000e+00 1.580000e+01 2.349353e-34
9.000000e+00 1.600000e+01 3.010608e-34
9.000000e+00 1.620000e+01 2.491089e-34
9.000000e+00 1.640000e+01 1.513357e-34
9.000000e+00 1.660000e+01 6.903363e-35
9.000000e+00 1.680000e+01 2.238594e-35
9.000000e+00 1.700000e+01 4.079763e-36
9.000000e+00 1.720000e+01 8.188237e-38
9.000000e+00 1.740000e+01 5.328629e-37
9.000000e+00 1.760000e+01 1.194525e-36
9.000000e+00 1.780000e+01 1.189357e-36
9.000000e+00 1.800000e+01 8.114388e-37
9.000000e+00 1.820000e+01 4.248748e-37
9.000000e+00 1.840000e+01 1.774467e-37
9.000000e+00 1.860000e+01 5.988291e-38
9.000000e+00 1.880000e+01 1.646344e-38
9.000000e+00 1.900000e+01 3.787360e-39
9.000000e+00 1.920000e+01 7.916187e-40
9.000000e+00 1.940000e+01 1.718771e-40
9.000000e+00 1.960000e+01 4.014502e-41
9.000000e+00 1.980000e+01 9.077962e-42
9.000000e+00 2.000000e+01 1.974777e-42
9.000000e+00 2.020000e+01 5.191206e-43
9.000000e+00 2.040000e+01 2.241467e-43
9.000000e+00 2.060000e+01 1.663707e-43
9.000000e+00 2.080000e+01 1.414165e-43
9.000000e+00 2.100000e+01 1.031873e-43
9.000000e+00 2.120000e+01 6.136510e-44
9.000000e+00 2.140000e+01 3.040381e-44
9.000000e+00 2.160000e+01 1.300806e-44
9.000000e+00 2.180000e+01 4.993652e-45
9.000000e+00 2.200000e+01 1.788380e-45
9.000000e+00 2.220000e+01 6.192792e-46
9.000000e+00 2.240000e+01 2.125593e-46
9.000000e+00 2.260000e+01 7.283386e-47
9.000000e+00 2.280000e+01 2.468910e-47
9.000000e+00 2.300000e+01 8.142535e-48
9.000000e+00 2.320000e+01 2.570733e-48
9.000000e+00 2.340000e+01 7.674124e-49
9.000000e+00 2.360000e+01 2.147639e-49
9.000000e+00 2.380000e+01 5.601177e-50
9.000000e+00 2.400000e+01 1.355500e-50
9.000000e+00 2.420000e+01 3.033119e-51
9.000000e+00 2.440000e+01 6.263212e-52
9.000000e+00 2.460000e+01 1.188284e-52
9.000000e+00 2.480000e+01 2.106598e-53
9.000000e+00 2.500000e+01 3.228239e-54
9.000000e+00 2.520000e+01 7.058859e-55
9.000000e+00 2.540000e+01 0.000000e+00

9.200000e+00 -2.560000e+01 0.000000e+00
9.200000e+00 -2.540000e+01 5.154441e-57
9.200000e+00 -2.520000e+01 2.409961e-56
9.200000e+00 -2.500000e+01 1.732935e-55
9.200000e+00 -2.480000e+01 1.088301e-54
9.200000e+00 -2.460000e+01 6.391425e-54
9.200000e+00 -2.440000e+01 3.441280e-53
9.200000e+00 -2.420000e+01 1.705354e-52
9.200000e+00 -2.400000e+01 7.796466e-52
9.200000e+00 -2.380000e+01 3.299928e-51
9.200000e+00 -2.360000e+01 1.297863e-50
9.200000e+00 -2.340000e+01 4.762810e-50
9.200000e+00 -2.320000e+01 1.639176e-49
9.200000e+00 -2.300000e+01 5.327740e-49
9.200000e+00 -2.280000e+01 1.651422e-48
9.200000e+00 -2.260000e+01 4.944023e-48
9.200000e+00 -2.240000e+01 1.448822e-47
9.200000e+00 -2.220000e+01 4.190882e-47
9.200000e+00 -2.200000e+01 1.192297e-46
9.200000e+00 -2.180000e+01 3.274527e-46
9.200000e+00 -2.160000e+01 8.425150e-46
9.200000e+00 -2.140000e+01 1.962852e-45
9.200000e+00 -2.120000e+01 4.016314e-45
9.200000e+00 -2.100000e+01 7.123036e-45
9.200000e+00 -2.080000e+01 1.149054e-44
9.200000e+00 -2.060000e+01 2.049867e-44
9.200000e+00 -2.040000e+01 5.068016e-44
9.200000e+00 -2.020000e+01 1.598300e-43
9.200000e+00 -2.000000e+01 5.514408e-43
9.200000e+00 -1.980000e+01 1.979537e-42
9.200000e+00 -1.960000e+01 7.109445e-42
9.200000e+00 -1.940000e+01 2.529067e-41
9.200000e+00 -1.920000e+01 9.274576e-41
9.200000e+00 -1.900000e+01 3.548259e-40
9.200000e+00 -1.880000e+01 1.324778e-39
9.200000e+00 -1.860000e+01 4.440399e-39
9.200000e+00 -1.840000e+01 1.269307e-38
9.200000e+00 -1.820000e+01 3.015555e-38
9.200000e+00 -1.800000e+01 5.834072e-38
9.200000e+00 -1.780000e+01 8.875991e-38
9.200000e+00 -1.760000e+01 9.754226e-38
9.200000e+00 -1.740000e+01 5.907450e-38
9.200000e+00 -1.720000e+01 4.276326e-39
9.200000e+00 -1.700000e+01 1.407855e-37
9.200000e+00 -1.680000e+01 1.000146e-36
9.200000e+00 -1.660000e+01 3.443121e-36
9.200000e+00 -1.640000e+01 8.182325e-36
9.200000e+00 -1.620000e+01 1.459918e-35
9.200000e+00 -1.600000e+01 1.955185e-35
9.200000e+00 -1.580000e+01 1.833294e-35
9.200000e+00 -1.560000e+01 9.826980e-36
9.200000e+00 -1.540000e+01 4.491111e-36
9.200000e+00 -1.520000e+01 3.121144e-35
9.200000e+00 -1.500000e+01 1.407426e-34
9.200000e+00 -1.480000e+01 3.933106e-34
9.200000e+00 -1.460000e+01 7.963971e-34
9.200000e+00 -1.440000e+01 1.232698e-33
9.200000e+00 -1.420000e+01 1.613368e-33
9.200000e+00 -1.400000e+01 2.280247e-33
9.200000e+00 -1.380000e+01 3.974084e-33
9.200000e+00 -1.360000e+01 7.183133e-33
9.200000e+00 -1.340000e+01 1.200543e-32
9.200000e+00 -1.320000e+01 1.851525e-32
9.200000e+00 -1.300000e+01 2.566794e-32
9.200000e+00 -1.280000e+01 2.864899e-32
9.200000e+00 -1.260000e+01 2.130869e-32
9.200000e+00 -1.240000e+01 7.853267e-33
9.200000e+00 -1.220000e+01 9.144701e-33
9.200000e+00 -1.200000e+01 5.611976e-32
9.200000e+00 -1.180000e+01 1.735686e-31
9.200000e+00 -1.160000e+01 3.296101e-31
9.200000e+00 -1.140000e+01 3.942009e-31
9.200000e+00 -1.120000e+01 2.679751e-31
9.200000e+00 -1.100000e+01 7.490317e-32
9.200000e+00 -1.080000e+01 4.987873e-32
9.200000e+00 -1.060000e+01 2.859957e-31
9.200000e+00 -1.040000e+01 6.994622e-31
9.200000e+00 -1.020000e+01 1.160576e-30
9.200000e+00 -1.000000e+01 1.457909e-30
9.200000e+00 -9.800000e+00 1.255863e-30
9.200000e+00 -9.600000e+00 6.544403e-31
9.200000e+00 -9.400000e+00 2.229169e-31
9.200000e+00 -9.200000e+00 3.031676e-31
9.200000e+00 -9.000000e+00 3.155856e-31
9.200000e+00 -8.800000e+00 1.316799e-32
9.200000e+00 -8.600000e+00 1.755516e-30
9.200000e+00 -8.400000e+00 5.363996e-30
9.200000e+00 -8.200000e+00 5.664296e-30
9.200000e+00 -8.000000e+00 1.617290e-30
9.200000e+00 -7.800000e+00 1.757041e-30
9.200000e+00 -7.600000e+00 1.190211e-29
9.200000e+00 -7.400000e+00 1.191564e-29
9.200000e+00 -7.200000e+00 8.871721e-30
9.200000e+00 -7.000000e+00 2.850484e-29
9.200000e+00 -6.800000e+00 2.720654e-29
9.200000e+00 -6.600000e+00 6.440448e-30
9.200000e+00 -6.400000e+00 5.236062e-29
9.200000e+00 -6.200000e+00 5.709937e-29
9.200000e+00 -6.000000e+00 5.866161e-30
9.200000e+00 -5.800000e+00 1.554544e-29
9.200000e+00 -5.600000e+00 3.640068e-29
9.200000e+00 -5.400000e+00 5.565151e-29
9.200000e+00 -5.200000e+00 1.391933e-28
9.200000e+00 -5.000000e+00 1.037217e-28
9.200000e+00 -4.800000e+00 7.295307e-29
9.200000e+00 -4.600000e+00 9.982933e-29
9.200000e+00 -4.400000e+00 9.014372e-29
9.200000e+00 -4.200000e+00 1.364825e-28
9.200000e+00 -4.000000e+00 6.360399e-29
9.200000e+00 -3.800000e+00 1.227957e-28
9.200000e+00 -3.600000e+00 2.041179e-28
9.200000e+00 -3.400000e+00 2.372765e-28
9.200000e+00 -3.200000e+00 2.487216e-28
9.200000e+00 -3.000000e+00 2.102626e-28
9.200000e+00 -2.800000e+00 2.273314e-28
9.200000e+00 -2.600000e+00 2.403585e-28
9.200000e+00 -2.400000e+00 2.940871e-28
9.200000e+00 -2.200000e+00 2.860798e-28
9.200000e+00 -2.000000e+00 3.274010e-28
9.200000e+00 -1.800000e+00 2.831739e-28
9.200000e+00 -1.600000e+00 3.681415e-28
9.200000e+00 -1.400000e+00 3.823926e-28
9.200000e+00 -1.200000e+00 4.127920e-28
9.200000e+00 -1.000000e+00 5.568287e-28
9.200000e+00 -8.000000e-01 3.697763e-28
9.200000e+00 -6.000000e-01 4.629576e-28
9.200000e+00 -4.000000e-01 3.621730e-28
9.200000e+00 -2.000000e-01 5.341680e-28
9.200000e+00 0.000000e+00 1.811695e-28
9.200000e+00 2.000000e-01 5.341680e-28
9.200000e+00 4.000000e-01 3.621730e-28
9.200000e+00 6.000000e-01 4.629576e-28
9.200000e+00 8.000000e-01 3.697763e-28
9.200000e+00 1.000000e+00 5.568287e-28
9.200000e+00 1.200000e+00 4.127920e-28
9.200000e+00 1.400000e+00 3.823926e-28
9.200000e+00 1.600000e+00 3.681415e-28
9.200000e+00 1.800000e+00 2.831739e-28
9.200000e+00 2.000000e+00 3.274010e-28
9.200000e+00 2.200000e+00 2.860798e-28
9.200000e+00 2.400000e+00 2.940871e-28
9.200000e+00 2.600000e+00 2.403585e-28
9.200000e+00 2.800000e+00 2.273314e-28
9.200000e+00 3.000000e+00 2.102626e-28
9.200000e+00 3.200000e+00 2.487216e-28
9.200000e+00 3.400000e+00 2.372765e-28
9.200000e+00 3.600000e+00 2.041179e-28
9.200000e+00 3.800000e+00 1.227957e-28
9.200000e+00 4.000000e+00 6.360399e-29
9.200000e+00 4.200000e+00 1.364825e-28
9.200000e+00 4.400000e+00 9.014372e-29
9.200000e+00 4.600000e+00 9.982933e-29
9.200000e+00 4.800000e+00 7.295307e-29
9.200000e+00 5.000000e+00 1.037217e-28
9.200000e+00 5.200000e+00 1.391933e-28
9.200000e+00 5.400000e+00 5.565151e-29
9.200000e+00 5.600000e+00 3.640068e-29
9.200000e+00 5.800000e+00 1.554544e-29
9.200000e+00 6.000000e+00 5.866161e-30
9.200000e+00 6.200000e+00 5.709937e-29
9.200000e+00 6.400000e+00 5.236062e-29
9.200000e+00 6.600000e+00 6.440448e-30
9.200000e+00 6.800000e+00 2.720654e-29
9.200000e+00 7.000000e+00 2.850484e-29
9.200000e+00 7.200000e+00 8.871721e-30
9.200000e+00 7.400000e+00 1.191564e-29
9.200000e+00 7.600000e+00 1.190211e-29
9.200000e+00 7.800000e+00 1.757041e-30
9.200000e+00 8.000000e+00 1.617290e-30
9.200000e+00 8.200000e+00 5.664296e-30
9.200000e+00 8.400000e+00 5.363996e-30
9.200000e+00 8.600000e+00 1.755516e-30
9.200000e+00 8.800000e+00 1.316799e-32
9.200000e+00 9.000000e+00 3.155856e-31
9.200000e+00 9.200000e+00 3.031676e-31
9.200000e+00 9.400000e+00 2.229169e-31
9.200000e+00 9.600000e+00 6.544403e-31
9.200000e+00 9.800000e+00 1.255863e-30
9.200000e+00 1.000000e+01 1.457909e-30
9.200000e+00 1.020000e+01 1.160576e-30
9.200000e+00 1.040000e+01 6.994622e-31
9.200000e+00 1.060000e+01 2.859957e-31
9.200000e+00 1.080000e+01 4.987873e-32
9.200000e+00 1.100000e+01 7.490317e-32
9.200000e+00 1.120000e+01 2.679751e-31
9.200000e+00 1.140000e+01 3.942009e-31
9.200000e+00 1.160000e+01 3.296101e-31
9.200000e+00 1.180000e+01 1.735686e-31
9.200000e+00 1.200000e+01 5.611976e-32
9.200000e+00 1.220000e+01 9.144701e-33
9.200000e+00 1.240000e+01 7.853266e-33
9.200000e+00 1.260000e+01 2.130869e-32
9.200000e+00 1.280000e+01 2.864899e-32
9.200000e+00 1.300000e+01 2.566794e-32
9.200000e+00 1.320000e+01 1.851525e-32
9.200000e+00 1.340000e+01 1.200543e-32
9.200000e+00 1.360000e+01 7.183133e-33
9.200000e+00 1.380000e+01 3.974084e-33
9.200000e+00 1.400000e+01 2.280247e-33
9.200000e+00 1.420000e+01 1.613368e-33
9.200000e+00 1.440000e+01 1.232698e-33
9.200000e+00 1.460000e+01 7.963971e-34
9.200000e+00 1.480000e+01 3.933106e-34
9.200000e+00 1.500000e+01 1.407426e-34
9.200000e+00 1.520000e+01 3.121144e-35
9.200000e+00 1.540000e+01 4.491111e-36
9.200000e+00 1.560000e+01 9.826980e-36
9.200000e+00 1.580000e+01 1.833294e-35
9.200000e+00 1.600000e+01 1.955185e-35
9.200000e+00 1.620000e+01 1.459918e-35
9.200000e+00 1.640000e+01 8.182324e-36
9.200000e+00 1.660000e+01 3.443121e-36
9.200000e+00 1.680000e+01 1.000146e-36
9.200000e+00 1.700000e+01 1.407855e-37
9.200000e+00 1.720000e+01 4.276326e-39
9.200000e+00 1.740000e+01 5.907450e-38
9.200000e+00 1.760000e+01 9.754226e-38
9.200000e+00 1.780000e+01 8.875991e-38
9.200000e+00 1.800000e+01 5.834072e-38
9.200000e+00 1.820000e+01 3.015554e-38
9.200000e+00 1.840000e+01 1.269307e-38
9.200000e+00 1.860000e+01 4.440399e-39
9.200000e+00 1.880000e+01 1.324778e-39
9.200000e+00 1.900000e+01 3.548259e-40
9.200000e+00 1.920000e+01 9.274576e-41
9.200000e+00 1.940000e+01 2.529067e-41
9.200000e+00 1.960000e+01 7.109445e-42
9.200000e+00 1.980000e+01 1.979537e-42
9.200000e+00 2.000000e+01 5.514408e-43
9.200000e+00 2.020000e+01 1.598300e-43
9.200000e+00 2.040000e+01 5.068016e-44
9.200000e+00 2.060000e+01 2.049867e-44
9.200000e+00 2.080000e+01 1.149054e-44
9.200000e+00 2.100000e+01 7.123036e-45
9.200000e+00 2.120000e+01 4.016314e-45
9.200000e+00 2.140000e+01 1.962852e-45
9.200000e+00 2.160000e+01 8.425150e-46
9.200000e+00 2.180000e+01 3.274527e-46
9.200000e+00 2.200000e+01 1.192297e-46
9.200000e+00 2.220000e+01 4.190882e-47
9.200000e+00 2.240000e+01 1.448822e-47
9.200000e+00 2.260000e+01 4.944023e-48
9.200000e+00 2.280000e+01 1.651422e-48
9.200000e+00 2.300000e+01 5.327740e-49
9.200000e+00 2.320000e+01 1.639176e-49
9.200000e+00 2.340000e+01 4.762810e-50
9.200000e+00 2.360000e+01 1.297863e-50
9.200000e+00 2.380000e+01 3.299917e-51
9.200000e+00 2.400000e+01 7.796589e-52
9.200000e+00 2.420000e+01 1.705221e-52
9.200000e+00 2.440000e+01 3.442586e-53
9.200000e+00 2.460000e+01 6.379337e-54
9.200000e+00 2.480000e+01 1.099145e-54
9.200000e+00 2.500000e+01 1.636730e-55
9.200000e+00 2.520000e+01 3.375212e-56
9.200000e+00 2.540000e+01 0.000000e+00

9.400000e+00 -2.560000e+01 0.000000e+00
9.400000e+00 -2.540000e+01 2.104688e-58
9.400000e+00 -2.520000e+01 1.065673e-57
9.400000e+00 -2.500000e+01 7.974978e-57
9.400000e+00 -2.480000e+01 5.184823e-56
9.400000e+00 -2.460000e+01 3.118731e-55
9.400000e+00 -2.440000e+01 1.713506e-54
9.400000e+00 -2.420000e+01 8.654064e-54
9.400000e+00 -2.400000e+01 4.033708e-53
9.400000e+00 -2.380000e+01 1.742517e-52
9.400000e+00 -2.360000e+01 7.003146e-52
9.400000e+00 -2.340000e+01 2.628562e-51
9.400000e+00 -2.320000e+01 9.254928e-51
9.400000e+00 -2.300000e+01 3.074602e-50
9.400000e+00 -2.280000e+01 9.715160e-50
9.400000e+00 -2.260000e+01 2.950212e-49
9.400000e+00 -2.240000e+01 8.705948e-49
9.400000e+00 -2.220000e+01 2.515761e-48
9.400000e+00 -2.200000e+01 7.109161e-48
9.400000e+00 -2.180000e+01 1.937769e-47
9.400000e+00 -2.160000e+01 4.974633e-47
9.400000e+00 -2.140000e+01 1.171097e-46
9.400000e+00 -2.120000e+01 2.483511e-46
9.400000e+00 -2.100000e+01 4.817182e-46
9.400000e+00 -2.080000e+01 9.410572e-46
9.400000e+00 -2.060000e+01 2.208887e-45
9.400000e+00 -2.040000e+01 6.549643e-45
9.400000e+00 -2.020000e+01 2.149089e-44
9.400000e+00 -2.000000e+01 7.119694e-44
9.400000e+00 -1.980000e+01 2.336736e-43
9.400000e+00 -1.960000e+01 7.547883e-43
9.400000e+00 -1.940000e+01 2.407773e-42
9.400000e+00 -1.920000e+01 7.811319e-42
9.400000e+00 -1.900000e+01 2.633191e-41
9.400000e+00 -1.880000e+01 8.904783e-41
9.400000e+00 -1.860000e+01 2.813363e-40
9.400000e+00 -1.840000e+01 7.828497e-40
9.400000e+00 -1.820000e+01 1.851337e-39
9.400000e+00 -1.800000e+01 3.628479e-39
9.400000e+00 -1.780000e+01 5.710407e-39
9.400000e+00 -1.760000e+01 6.771546e-39
9.400000e+00 -1.740000e+01 5.097248e-39
9.400000e+00 -1.720000e+01 1.232490e-39
9.400000e+00 -1.700000e+01 3.631796e-39
9.400000e+00 -1.680000e+01 3.668968e-38
9.400000e+00 -1.660000e+01 1.454977e-37
9.400000e+00 -1.640000e+01 3.808720e-37
9.400000e+00 -1.620000e+01 7.442478e-37
9.400000e+00 -1.600000e+01 1.110723e-36
9.400000e+00 -1.580000e+01 1.236847e-36
9.400000e+00 -1.560000e+01 9.838933e-37
9.400000e+00 -1.540000e+01 7.208462e-37
9.400000e+00 -1.520000e+01 1.740973e-36
9.400000e+00 -1.500000e+01 6.680337e-36
9.400000e+00 -1.480000e+01 1.945300e-35
9.400000e+00 -1.460000e+01 4.254880e-35
9.400000e+00 -1.440000e+01 7.194674e-35
9.400000e+00 -1.420000e+01 1.007535e-34
9.400000e+00 -1.400000e+01 1.378441e-34
9.400000e+00 -1.380000e+01 2.133017e-34
9.400000e+00 -1.360000e+01 3.555155e-34
9.400000e+00 -1.340000e+01 5.850128e-34
9.400000e+00 -1.320000e+01 9.230636e-34
9.400000e+00 -1.300000e+01 1.314490e-33
9.400000e+00 -1.280000e+01 1.479554e-33
9.400000e+00 -1.260000e+01 1.091060e-33
9.400000e+00 -1.240000e+01 4.092198e-34
9.400000e+00 -1.220000e+01 4.848119e-34
9.400000e+00 -1.200000e+01 2.766717e-33
9.400000e+00 -1.180000e+01 8.462990e-33
9.400000e+00 -1.160000e+01 1.608215e-32
9.400000e+00 -1.140000e+01 1.917437e-32
9.400000e+00 -1.120000e+01 1.282977e-32
9.400000e+00 -1.100000e+01 3.374105e-33
9.400000e+00 -1.080000e+01 2.544394e-33
9.400000e+00 -1.060000e+01 1.576485e-32
9.400000e+00 -1.040000e+01 3.975694e-32
9.400000e+00 -1.020000e+01 6.661404e-32
9.400000e+00 -1.000000e+01 8.123974e-32
9.400000e+00 -9.800000e+00 6.262000e-32
9.400000e+00 -9.600000e+00 2.384517e-32
9.400000e+00 -9.400000e+00 3.679996e-33
9.400000e+00 -9.200000e+00 1.331553e-32
9.400000e+00 -9.000000e+00 1.891357e-32
9.400000e+00 -8.800000e+00 8.243086e-35
9.400000e+00 -8.600000e+00 7.025291e-32
9.400000e+00 -8.400000e+00 2.632191e-31
9.400000e+00 -8.200000e+00 3.175829e-31
9.400000e+00 -8.000000e+00 1.229975e-31
9.400000e+00 -7.800000e+00 1.306285e-31
9.400000e+00 -7.600000e+00 5.884169e-31
9.400000e+00 -7.400000e+00 4.998377e-31
9.400000e+00 -7.200000e+00 3.389524e-31
9.400000e+00 -7.000000e+00 1.303488e-30
9.400000e+00 -6.800000e+00 1.224767e-30
9.400000e+00 -6.600000e+00 2.194669e-31
9.400000e+00 -6.400000e+00 2.436080e-30
9.400000e+00 -6.200000e+00 2.904965e-30
9.400000e+00 -6.000000e+00 3.382257e-31
9.400000e+00 -5.800000e+00 3.693455e-31
9.400000e+00 -5.600000e+00 1.281091e-30
9.400000e+00 -5.400000e+00 2.459300e-30
9.400000e+00 -5.200000e+00 6.461730e-30
9.400000e+00 -5.000000e+00 4.501925e-30
9.400000e+00 -4.800000e+00 2.853291e-30
9.400000e+00 -4.600000e+00 4.021390e-30
9.400000e+00 -4.400000e+00 3.192618e-30
9.400000e+00 -4.200000e+00 5.437955e-30
9.400000e+00 -4.000000e+00 1.913038e-30
9.400000e+00 -3.800000e+00 4.599003e-30
9.400000e+00 -3.600000e+00 8.695015e-30
9.400000e+00 -3.400000e+00 1.044188e-29
9.400000e+00 -3.200000e+00 1.135028e-29
9.400000e+00 -3.000000e+00 7.971565e-30
9.400000e+00 -2.800000e+00 9.721584e-30
9.400000e+00 -2.600000e+00 9.112746e-30
9.400000e+00 -2.400000e+00 1.232661e-29
9.400000e+00 -2.200000e+00 1.160776e-29
9.400000e+00 -2.000000e+00 1.413870e-29
9.400000e+00 -1.800000e+00 1.189160e-29
9.400000e+00 -1.600000e+00 1.522868e-29
9.400000e+00 -1.400000e+00 1.627727e-29
9.400000e+00 -1.200000e+00 1.694658e-29
9.400000e+00 -1.000000e+00 2.414966e-29
9.400000e+00 -8.000000e-01 1.609420e-29
9.400000e+00 -6.000000e-01 1.998675e-29
9.400000e+00 -4.000000e-01 1.553572e-29
9.400000e+00 -2.000000e-01 2.428337e-29
9.400000e+00 0.000000e+00 5.343904e-30
9.400000e+00 2.000000e-01 2.428337e-29
9.400000e+00 4.000000e-01 1.553572e-29
9.400000e+00 6.000000e-01 1.998675e-29
9.400000e+00 8.000000e-01 1.609420e-29
9.400000e+00 1.000000e+00 2.414966e-29
9.400000e+00 1.200000e+00 1.694658e-29
9.400000e+00 1.400000e+00 1.627727e-29
9.400000e+00 1.600000e+00 1.522868e-29
9.400000e+00 1.800000e+00 1.189160e-29
9.400000e+00 2.000000e+00 1.413870e-29
9.400000e+00 2.200000e+00 1.160776e-29
9.400000e+00 2.400000e+00 1.232661e-29
9.400000e+00 2.600000e+00 9.112746e-30
9.400000e+00 2.800000e+00 9.721584e-30
9.400000e+00 3.000000e+00 7.971564e-30
9.400000e+00 3.200000e+00 1.135028e-29
9.400000e+00 3.400000e+00 1.044188e-29
9.400000e+00 3.600000e+00 8.695015e-30
9.400000e+00 3.800000e+00 4.599003e-30
9.400000e+00 4.000000e+00 1.913038e-30
9.400000e+00 4.200000e+00 5.437955e-30
9.400000e+00 4.400000e+00 3.192618e-30
9.400000e+00 4.600000e+00 4.021390e-30
9.400000e+00 4.800000e+00 2.853291e-30
9.400000e+00 5.000000e+00 4.501925e-30
9.400000e+00 5.200000e+00 6.461730e-30
9.400000e+00 5.400000e+00 2.459300e-30
9.400000e+00 5.600000e+00 1.281091e-30
9.400000e+00 5.800000e+00 3.693455e-31
9.400000e+00 6.000000e+00 3.382256e-31
9.400000e+00 6.200000e+00 2.904965e-30
9.400000e+00 6.400000e+00 2.436080e-30
9.400000e+00 6.600000e+00 2.194669e-31
9.400000e+00 6.800000e+00 1.224767e-30
9.400000e+00 7.000000e+00 1.303488e-30
9.400000e+00 7.200000e+00 3.389524e-31
9.400000e+00 7.400000e+00 4.998377e-31
9.400000e+00 7.600000e+00 5.884169e-31
9.400000e+00 7.800000e+00 1.306285e-31
9.400000e+00 8.000000e+00 1.229975e-31
9.400000e+00 8.200000e+00 3.175829e-31
9.400000e+00 8.400000e+00 2.632191e-31
9.400000e+00 8.600000e+00 7.025291e-32
9.400000e+00 8.800000e+00 8.243086e-35
9.400000e+00 9.000000e+00 1.891357e-32
9.400000e+00 9.200000e+00 1.331553e-32
9.400000e+00 9.400000e+00 3.679996e-33
9.400000e+00 9.600000e+00 2.384517e-32
9.400000e+00 9.800000e+00 6.262000e-32
9.400000e+00 1.000000e+01 8.123974e-32
9.400000e+00 1.020000e+01 6.661404e-32
9.400000e+00 1.040000e+01 3.975694e-32
9.400000e+00 1.060000e+01 1.576485e-32
9.400000e+00 1.080000e+01 2.544394e-33
9.400000e+00 1.100000e+01 3.374105e-33
9.400000e+00 1.120000e+01 1.282977e-32
9.400000e+00 1.140000e+01 1.917437e-32
9.400000e+00 1.160000e+01 1.608215e-32
9.400000e+00 1.180000e+01 8.462990e-33
9.400000e+00 1.200000e+01 2.766717e-33
9.400000e+00 1.220000e+01 4.848119e-34
9.400000e+00 1.240000e+01 4.092198e-34
9.400000e+00 1.260000e+01 1.091060e-33
9.400000e+00 1.280000e+01 1.479554e-33
9.400000e+00 1.300000e+01 1.314490e-33
9.400000e+00 1.320000e+01 9.230636e-34
9.400000e+00 1.340000e+01 5.850128e-34
9.400000e+00 1.360000e+01 3.555155e-34
9.400000e+00 1.380000e+01 2.133017e-34
9.400000e+00 1.400000e+01 1.378441e-34
9.400000e+00 1.420000e+01 1.007535e-34
9.400000e+00 1.440000e+01 7.194674e-35
9.400000e+00 1.460000e+01 4.254880e-35
9.400000e+00 1.480000e+01 1.945300e-35
9.400000e+00 1.500000e+01 6.680337e-36
9.400000e+00 1.520000e+01 1.740973e-36
9.400000e+00 1.540000e+01 7.208462e-37
9.400000e+00 1.560000e+01 9.838932e-37
9.400000e+00 1.580000e+01 1.236847e-36
9.400000e+00 1.600000e+01 1.110723e-36
9.400000e+00 1.620000e+01 7.442478e-37
9.400000e+00 1.640000e+01 3.808720e-37
9.400000e+00 1.660000e+01 1.454977e-37
9.400000e+00 1.680000e+01 3.668968e-38
9.400000e+00 1.700000e+01 3.631796e-39
9.400000e+00 1.720000e+01 1.232490e-39
9.400000e+00 1.740000e+01 5.097248e-39
9.400000e+00 1.760000e+01 6.771546e-39
9.400000e+00 1.780000e+01 5.710407e-39
9.400000e+00 1.800000e+01 3.628479e-39
9.400000e+00 1.820000e+01 1.851337e-39
9.400000e+00 1.840000e+01 7.828497e-40
9.400000e+00 1.860000e+01 2.813363e-40
9.400000e+00 1.880000e+01 8.904783e-41
9.400000e+00 1.900000e+01 2.633191e-41
9.400000e+00 1.920000e+01 7.811319e-42
9.400000e+00 1.940000e+01 2.407773e-42
9.400000e+00 1.960000e+01 7.547883e-43
9.400000e+00 1.980000e+01 2.336736e-43
9.400000e+00 2.000000e+01 7.119694e-44
9.400000e+00 2.020000e+01 2.149089e-44
9.400000e+00 2.040000e+01 6.549643e-45
9.400000e+00 2.060000e+01 2.208887e-45
9.400000e+00 2.080000e+01 9.410572e-46
9.400000e+00 2.100000e+01 4.817182e-46
9.400000e+00 2.120000e+01 2.483511e-46
9.400000e+00 2.140000e+01 1.171097e-46
9.400000e+00 2.160000e+01 4.974633e-47
9.400000e+00 2.180000e+01 1.937769e-47
9.400000e+00 2.200000e+01 7.109161e-48
9.400000e+00 2.220000e+01 2.515761e-48
9.400000e+00 2.240000e+01 8.705948e-49
9.400000e+00 2.260000e+01 2.950212e-49
9.400000e+00 2.280000e+01 9.715160e-50
9.400000e+00 2.300000e+01 3.074602e-50
9.400000e+00 2.320000e+01 9.254928e-51
9.400000e+00 2.340000e+01 2.628562e-51
9.400000e+00 2.360000e+01 7.003150e-52
9.400000e+00 2.380000e+01 1.742512e-52
9.400000e+00 2.400000e+01 4.033765e-53
9.400000e+00 2.420000e+01 8.653474e-54
9.400000e+00 2.440000e+01 1.714067e-54
9.400000e+00 2.460000e+01 3.113718e-55
9.400000e+00 2.480000e+01 5.228686e-56
9.400000e+00 2.500000e+01 7.587817e-57
9.400000e+00 2.520000e+01 1.457737e-57
9.400000e+00 2.540000e+01 0.000000e+00

9.600000e+00 -2.560000e+01 0.000000e+00
9.600000e+00 -2.540000e+01 7.737336e-60
9.600000e+00 -2.520000e+01 4.373961e-59
9.600000e+00 -2.500000e+01 3.391552e-58
9.600000e+00 -2.480000e+01 2.270565e-57
9.600000e+00 -2.460000e+01 1.390065e-56
9.600000e+00 -2.440000e+01 7.750605e-56
9.600000e+00 -2.420000e+01 3.970235e-55
9.600000e+00 -2.400000e+01 1.878509e-54
9.600000e+00 -2.380000e+01 8.248294e-54
9.600000e+00 -2.360000e+01 3.373767e-53
9.600000e+00 -2.340000e+01 1.289999e-52
9.600000e+00 -2.320000e+01 4.628813e-52
9.600000e+00 -2.300000e+01 1.566543e-51
9.600000e+00 -2.280000e+01 5.034942e-51
9.600000e+00 -2.260000e+01 1.550457e-50
9.600000e+00 -2.240000e+01 4.618273e-50
9.600000e+00 -2.220000e+01 1.340035e-49
9.600000e+00 -2.200000e+01 3.788026e-49
9.600000e+00 -2.180000e+01 1.033018e-48
9.600000e+00 -2.160000e+01 2.669073e-48
9.600000e+00 -2.140000e+01 6.411823e-48
9.600000e+00 -2.120000e+01 1.424375e-47
9.600000e+00 -2.100000e+01 3.027677e-47
9.600000e+00 -2.080000e+01 6.819332e-47
9.600000e+00 -2.060000e+01 1.826701e-46
9.600000e+00 -2.040000e+01 5.722219e-46
9.600000e+00 -2.020000e+01 1.880062e-45
9.600000e+00 -2.000000e+01 6.075175e-45
9.600000e+00 -1.980000e+01 1.904062e-44
9.600000e+00 -1.960000e+01 5.791785e-44
9.600000e+00 -1.940000e+01 1.726690e-43
9.600000e+00 -1.920000e+01 5.186883e-43
9.600000e+00 -1.900000e+01 1.611275e-42
9.600000e+00 -1.880000e+01 5.087284e-42
9.600000e+00 -1.860000e+01 1.538687e-41
9.600000e+00 -1.840000e+01 4.196975e-41
9.600000e+00 -1.820000e+01 9.905816e-41
9.600000e+00 -1.800000e+01 1.966771e-40
9.600000e+00 -1.780000e+01 3.192157e-40
9.600000e+00 -1.760000e+01 4.040107e-40
9.600000e+00 -1.740000e+01 3.581634e-40
9.600000e+00 -1.720000e+01 1.626215e-40
9.600000e+00 -1.700000e+01 9.844553e-41
9.600000e+00 -1.680000e+01 1.112825e-39
9.600000e+00 -1.660000e+01 5.221183e-39
9.600000e+00 -1.640000e+01 1.531954e-38
9.600000e+00 -1.620000e+01 3.315291e-38
9.600000e+00 -1.600000e+01 5.538050e-38
9.600000e+00 -1.580000e+01 7.207989e-38
9.600000e+00 -1.560000e+01 7.461784e-38
9.600000e+00 -1.540000e+01 7.300704e-38
9.600000e+00 -1.520000e+01 1.166618e-37
9.600000e+00 -1.500000e+01 3.220249e-37
9.600000e+00 -1.480000e+01 8.939793e-37
9.600000e+00 -1.460000e+01 2.033593e-36
9.600000e+00 -1.440000e+01 3.663410e-36
9.600000e+00 -1.420000e+01 5.398839e-36
9.600000e+00 -1.400000e+01 7.254853e-36
9.600000e+00 -1.380000e+01 1.018692e-35
9.600000e+00 -1.360000e+01 1.560949e-35
9.600000e+00 -1.340000e+01 2.527044e-35
9.600000e+00 -1.320000e+01 4.112445e-35
9.600000e+00 -1.300000e+01 6.055874e-35
9.600000e+00 -1.280000e+01 6.893848e-35
9.600000e+00 -1.260000e+01 5.057883e-35
9.600000e+00 -1.240000e+01 1.984515e-35
9.600000e+00 -1.220000e+01 2.444131e-35
9.600000e+00 -1.200000e+01 1.240492e-34
9.600000e+00 -1.180000e+01 3.697532e-34
9.600000e+00 -1.160000e+01 6.984784e-34
9.600000e+00 -1.140000e+01 8.254028e-34
9.600000e+00 -1.120000e+01 5.374882e-34
9.600000e+00 -1.100000e+01 1.280380e-34
9.600000e+00 -1.080000e+01 1.187869e-34
9.600000e+00 -1.060000e+01 7.668693e-34
9.600000e+00 -1.040000e+01 1.951448e-33
9.600000e+00 -1.020000e+01 3.267523e-33
9.600000e+00 -1.000000e+01 3.856672e-33
9.600000e+00 -9.800000e+00 2.644971e-33
9.600000e+00 -9.600000e+00 6.589060e-34
9.600000e+00 -9.400000e+00 5.792391e-35
9.600000e+00 -9.200000e+00 9.015454e-34
9.600000e+00 -9.000000e+00 1.272036e-33
9.600000e+00 -8.800000e+00 8.850302e-35
9.600000e+00 -8.600000e+00 2.635155e-33
9.600000e+00 -8.400000e+00 1.203846e-32
9.600000e+00 -8.200000e+00 1.631936e-32
9.600000e+00 -8.000000e+00 8.256226e-33
9.600000e+00 -7.800000e+00 8.848125e-33
9.600000e+00 -7.600000e+00 2.724855e-32
9.600000e+00 -7.400000e+00 1.918846e-32
9.600000e+00 -7.200000e+00 1.181190e-32
9.600000e+00 -7.000000e+00 5.435640e-32
9.600000e+00 -6.800000e+00 4.975266e-32
9.600000e+00 -6.600000e+00 6.583490e-33
9.600000e+00 -6.400000e+00 1.036287e-31
9.600000e+00 -6.200000e+00 1.345246e-31
9.600000e+00 -6.000000e+00 2.195209e-32
9.600000e+00 -5.800000e+00 6.255791e-33
9.600000e+00 -5.600000e+00 4.221110e-32
9.600000e+00 -5.400000e+00 1.051895e-31
9.600000e+00 -5.200000e+00 2.757957e-31
9.600000e+00 -5.000000e+00 1.782357e-31
9.600000e+00 -4.800000e+00 1.003690e-31
9.600000e+00 -4.600000e+00 1.466105e-31
9.600000e+00 -4.400000e+00 9.802785e-32
9.600000e+00 -4.200000e+00 1.951988e-31
9.600000e+00 -4.000000e+00 4.750540e-32
9.600000e+00 -3.800000e+00 1.640879e-31
9.600000e+00 -3.600000e+00 3.438179e-31
9.600000e+00 -3.400000e+00 4.263391e-31
9.600000e+00 -3.200000e+00 4.842179e-31
9.600000e+00 -3.000000e+00 2.701936e-31
9.600000e+00 -2.800000e+00 3.822666e-31
9.600000e+00 -2.600000e+00 3.073166e-31
9.600000e+00 -2.400000e+00 4.660779e-31
9.600000e+00 -2.200000e+00 4.259249e-31
9.600000e+00 -2.000000e+00 5.543528e-31
9.600000e+00 -1.800000e+00 4.566858e-31
9.600000e+00 -1.600000e+00 5.736288e-31
9.600000e+00 -1.400000e+00 6.249383e-31
9.600000e+00 -1.200000e+00 6.235172e-31
9.600000e+00 -1.000000e+00 9.323725e-31
9.600000e+00 -8.000000e-01 6.342593e-31
9.600000e+00 -6.000000e-01 7.697262e-31
9.600000e+00 -4.000000e-01 6.045989e-31
9.600000e+00 -2.000000e-01 9.922111e-31
9.600000e+00 0.000000e+00 1.233191e-31
9.600000e+00 2.000000e-01 9.922111e-31
9.600000e+00 4.000000e-01 6.045989e-31
9.600000e+00 6.000000e-01 7.697262e-31
9.600000e+00 8.000000e-01 6.342593e-31
9.600000e+00 1.000000e+00 9.323725e-31
9.600000e+00 1.200000e+00 6.235172e-31
9.600000e+00 1.400000e+00 6.249383e-31
9.600000e+00 1.600000e+00 5.736288e-31
9.600000e+00 1.800000e+00 4.566858e-31
9.600000e+00 2.000000e+00 5.543528e-31
9.600000e+00 2.200000e+00 4.259249e-31
9.600000e+00 2.400000e+00 4.660779e-31
9.600000e+00 2.600000e+00 3.073166e-31
9.600000e+00 2.800000e+00 3.822666e-31
9.600000e+00 3.000000e+00 2.701936e-31
9.600000e+00 3.200000e+00 4.842179e-31
9.600000e+00 3.400000e+00 4.263391e-31
9.600000e+00 3.600000e+00 3.438179e-31
9.600000e+00 3.800000e+00 1.640879e-31
9.600000e+00 4.000000e+00 4.750540e-32
9.600000e+00 4.200000e+00 1.951988e-31
9.600000e+00 4.400000e+00 9.802785e-32
9.600000e+00 4.600000e+00 1.466105e-31
9.600000e+00 4.800000e+00 1.003690e-31
9.600000e+00 5.000000e+00 1.782357e-31
9.600000e+00 5.200000e+00 2.757957e-31
9.600000e+00 5.400000e+00 1.051895e-31
9.600000e+00 5.600000e+00 4.221109e-32
9.600000e+00 5.800000e+00 6.255791e-33
9.600000e+00 6.000000e+00 2.195209e-32
9.600000e+00 6.200000e+00 1.345246e-31
9.600000e+00 6.400000e+00 1.036287e-31
9.600000e+00 6.600000e+00 6.583490e-33
9.600000e+00 6.800000e+00 4.975266e-32
9.600000e+00 7.000000e+00 5.435640e-32
9.600000e+00 7.200000e+00 1.181190e-32
9.600000e+00 7.400000e+00 1.918846e-32
9.600000e+00 7.600000e+00 2.724855e-32
9.600000e+00 7.800000e+00 8.848125e-33
9.600000e+00 8.000000e+00 8.256226e-33
9.600000e+00 8.200000e+00 1.631936e-32
9.600000e+00 8.400000e+00 1.203846e-32
9.600000e+00 8.600000e+00 2.635155e-33
9.600000e+00 8.800000e+00 8.850302e-35
9.600000e+00 9.000000e+00 1.272036e-33
9.600000e+00 9.200000e+00 9.015454e-34
9.600000e+00 9.400000e+00 5.792391e-35
9.600000e+00 9.600000e+00 6.589060e-34
9.600000e+00 9.800000e+00 2.644971e-33
9.600000e+00 1.000000e+01 3.856672e-33
9.600000e+00 1.020000e+01 3.267523e-33
9.600000e+00 1.040000e+01 1.951448e-33
9.600000e+00 1.060000e+01 7.668693e-34
9.600000e+00 1.080000e+01 1.187869e-34
9.600000e+00 1.100000e+01 1.280380e-34
9.600000e+00 1.120000e+01 5.374882e-34
9.600000e+00 1.140000e+01 8.254028e-34
9.600000e+00 1.160000e+01 6.984784e-34
9.600000e+00 1.180000e+01 3.697532e-34
9.600000e+00 1.200000e+01 1.240492e-34
9.600000e+00 1.220000e+01 2.444131e-35
9.600000e+00 1.240000e+01 1.984515e-35
9.600000e+00 1.260000e+01 5.057883e-35
9.600000e+00 1.280000e+01 6.893847e-35
9.600000e+00 1.300000e+01 6.055874e-35
9.600000e+00 1.320000e+01 4.112445e-35
9.600000e+00 1.340000e+01 2.527044e-35
9.600000e+00 1.360000e+01 1.560949e-35
9.600000e+00 1.380000e+01 1.018692e-35
9.600000e+00 1.400000e+01 7.254853e-36
9.600000e+00 1.420000e+01 5.398839e-36
9.600000e+00 1.440000e+01 3.663410e-36
9.600000e+00 1.460000e+01 2.033593e-36
9.600000e+00 1.480000e+01 8.939793e-37
9.600000e+00 1.500000e+01 3.220249e-37
9.600000e+00 1.520000e+01 1.166618e-37
9.600000e+00 1.540000e+01 7.300704e-38
9.600000e+00 1.560000e+01 7.461784e-38
9.600000e+00 1.580000e+01 7.207989e-38
9.600000e+00 1.600000e+01 5.538049e-38
9.600000e+00 1.620000e+01 3.315291e-38
9.600000e+00 1.640000e+01 1.531954e-38
9.600000e+00 1.660000e+01 5.221183e-39
9.600000e+00 1.680000e+01 1.112825e-39
9.600000e+00 1.700000e+01 9.844553e-41
9.600000e+00 1.720000e+01 1.626215e-40
9.600000e+00 1.740000e+01 3.581634e-40
9.600000e+00 1.760000e+01 4.040107e-40
9.600000e+00 1.780000e+01 3.192157e-40
9.600000e+00 1.800000e+01 1.966771e-40
9.600000e+00 1.820000e+01 9.905816e-41
9.600000e+00 1.840000e+01 4.196975e-41
9.600000e+00 1.860000e+01 1.538687e-41
9.600000e+00 1.880000e+01 5.087284e-42
9.600000e+00 1.900000e+01 1.611275e-42
9.600000e+00 1.920000e+01 5.186883e-43
9.600000e+00 1.940000e+01 1.726690e-43
9.600000e+00 1.960000e+01 5.791785e-44
9.600000e+00 1.980000e+01 1.904062e-44
9.600000e+00 2.000000e+01 6.075175e-45
9.600000e+00 2.020000e+01 1.880062e-45
9.600000e+00 2.040000e+01 5.722219e-46
9.600000e+00 2.060000e+01 1.826701e-46
9.600000e+00 2.080000e+01 6.819333e-47
9.600000e+00 2.100000e+01 3.027677e-47
9.600000e+00 2.120000e+01 1.424375e-47
9.600000e+00 2.140000e+01 6.411823e-48
9.600000e+00 2.160000e+01 2.669073e-48
9.600000e+00 2.180000e+01 1.033018e-48
9.600000e+00 2.200000e+01 3.788026e-49
9.600000e+00 2.220000e+01 1.340035e-49
9.600000e+00 2.240000e+01 4.618273e-50
9.600000e+00 2.260000e+01 1.550457e-50
9.600000e+00 2.280000e+01 5.034942e-51
9.600000e+00 2.300000e+01 1.566543e-51
9.600000e+00 2.320000e+01 4.628814e-52
9.600000e+00 2.340000e+01 1.289999e-52
9.600000e+00 2.360000e+01 3.373769e-53
9.600000e+00 2.380000e+01 8.248273e-54
9.600000e+00 2.400000e+01 1.878532e-54
9.600000e+00 2.420000e+01 3.970009e-55
9.600000e+00 2.440000e+01 7.752662e-56
9.600000e+00 2.460000e+01 1.388301e-56
9.600000e+00 2.480000e+01 2.285714e-57
9.600000e+00 2.500000e+01 3.255648e-58
9.600000e+00 2.520000e+01 5.796768e-59
9.600000e+00 2.540000e+01 0.000000e+00

9.800000e+00 -2.560000e+01 0.000000e+00
9.800000e+00 -2.540000e+01 2.636979e-61
9.800000e+00 -2.520000e+01 1.698947e-60
9.800000e+00 -2.500000e+01 1.347544e-59
9.800000e+00 -2.480000e+01 9.191870e-59
9.800000e+00 -2.460000e+01 5.677278e-58
9.800000e+00 -2.440000e+01 3.190455e-57
9.800000e+00 -2.420000e+01 1.648352e-56
9.800000e+00 -2.400000e+01 7.879122e-56
9.800000e+00 -2.380000e+01 3.501288e-55
9.800000e+00 -2.360000e+01 1.451633e-54
9.800000e+00 -2.340000e+01 5.632824e-54
9.800000e+00 -2.320000e+01 2.052684e-53
9.800000e+00 -2.300000e+01 7.056536e-53
9.800000e+00 -2.280000e+01 2.302502e-52
9.800000e+00 -2.260000e+01 7.187011e-52
9.800000e+00 -2.240000e+01 2.164295e-51
9.800000e+00 -2.220000e+01 6.329253e-51
9.800000e+00 -2.200000e+01 1.799406e-50
9.800000e+00 -2.180000e+01 4.939630e-50
9.800000e+00 -2.160000e+01 1.292274e-49
9.800000e+00 -2.140000e+01 3.183326e-49
9.800000e+00 -2.120000e+01 7.409870e-49
9.800000e+00 -2.100000e+01 1.698583e-48
9.800000e+00 -2.080000e+01 4.189074e-48
9.800000e+00 -2.060000e+01 1.193824e-47
9.800000e+00 -2.040000e+01 3.800518e-47
9.800000e+00 -2.020000e+01 1.239513e-46
9.800000e+00 -2.000000e+01 3.932026e-46
9.800000e+00 -1.980000e+01 1.196555e-45
9.800000e+00 -1.960000e+01 3.499881e-45
9.800000e+00 -1.940000e+01 9.963507e-45
9.800000e+00 -1.920000e+01 2.838293e-44
9.800000e+00 -1.900000e+01 8.328580e-44
9.800000e+00 -1.880000e+01 2.502328e-43
9.800000e+00 -1.860000e+01 7.326671e-43
9.800000e+00 -1.840000e+01 1.969674e-42
9.800000e+00 -1.820000e+01 4.649430e-42
9.800000e+00 -1.800000e+01 9.349655e-42
9.800000e+00 -1.780000e+01 1.560562e-41
9.800000e+00 -1.760000e+01 2.089102e-41
9.800000e+00 -1.740000e+01 2.104282e-41
9.800000e+00 -1.720000e+01 1.383355e-41
9.800000e+00 -1.700000e+01 6.594125e-42
9.800000e+00 -1.680000e+01 2.996132e-41
9.800000e+00 -1.660000e+01 1.603401e-40
9.800000e+00 -1.640000e+01 5.342610e-40
9.800000e+00 -1.620000e+01 1.295119e-39
9.800000e+00 -1.600000e+01 2.430444e-39
9.800000e+00 -1.580000e+01 3.640013e-39
9.800000e+00 -1.560000e+01 4.543786e-39
9.800000e+00 -1.540000e+01 5.312283e-39
9.800000e+00 -1.520000e+01 7.533622e-39
9.800000e+00 -1.500000e+01 1.558327e-38
9.800000e+00 -1.480000e+01 3.837264e-38
9.800000e+00 -1.460000e+01 8.711478e-38
9.800000e+00 -1.440000e+01 1.633217e-37
9.800000e+00 -1.420000e+01 2.500555e-37
9.800000e+00 -1.400000e+01 3.329361e-37
9.800000e+00 -1.380000e+01 4.321993e-37
9.800000e+00 -1.360000e+01 6.088377e-37
9.800000e+00 -1.340000e+01 9.718387e-37
9.800000e+00 -1.320000e+01 1.651407e-36
9.800000e+00 -1.300000e+01 2.539169e-36
9.800000e+00 -1.280000e+01 2.944024e-36
9.800000e+00 -1.260000e+01 2.175219e-36
9.800000e+00 -1.240000e+01 9.278038e-37
9.800000e+00 -1.220000e+01 1.168182e-36
9.800000e+00 -1.200000e+01 5.080063e-36
9.800000e+00 -1.180000e+01 1.453941e-35
9.800000e+00 -1.160000e+01 2.709618e-35
9.800000e+00 -1.140000e+01 3.151140e-35
9.800000e+00 -1.120000e+01 1.970581e-35
9.800000e+00 -1.100000e+01 4.037253e-36
9.800000e+00 -1.080000e+01 5.076402e-36
9.800000e+00 -1.060000e+01 3.285850e-35
9.800000e+00 -1.040000e+01 8.300890e-35
9.800000e+00 -1.020000e+01 1.380064e-34
9.800000e+00 -1.000000e+01 1.571762e-34
9.800000e+00 -9.800000e+00 9.436342e-35
9.800000e+00 -9.600000e+00 1.196852e-35
9.800000e+00 -9.400000e+00 1.179042e-35
9.800000e+00 -9.200000e+00 6.982021e-35
9.800000e+00 -9.000000e+00 8.495539e-35
9.800000e+00 -8.800000e+00 1.434794e-35
9.800000e+00 -8.600000e+00 9.572762e-35
9.800000e+00 -8.400000e+00 5.117042e-34
9.800000e+00 -8.200000e+00 7.618625e-34
9.800000e+00 -8.000000e+00 4.743908e-34
9.800000e+00 -7.800000e+00 5.154399e-34
9.800000e+00 -7.600000e+00 1.169504e-33
9.800000e+00 -7.400000e+00 6.750871e-34
9.800000e+00 -7.200000e+00 3.806792e-34
9.800000e+00 -7.000000e+00 2.068437e-33
9.800000e+00 -6.800000e+00 1.825210e-33
9.800000e+00 -6.600000e+00 1.739639e-34
9.800000e+00 -6.400000e+00 4.028006e-33
9.800000e+00 -6.200000e+00 5.653491e-33
9.800000e+00 -6.000000e+00 1.322171e-33
9.800000e+00 -5.800000e+00 1.461220e-34
9.800000e+00 -5.600000e+00 1.436320e-33
9.800000e+00 -5.400000e+00 4.351727e-33
9.800000e+00 -5.200000e+00 1.080997e-32
9.800000e+00 -5.000000e+00 6.458622e-33
9.800000e+00 -4.800000e+00 3.180662e-33
9.800000e+00 -4.600000e+00 4.848023e-33
9.800000e+00 -4.400000e+00 2.577057e-33
9.800000e+00 -4.200000e+00 6.331216e-33
9.800000e+00 -4.000000e+00 9.934450e-34
9.800000e+00 -3.800000e+00 5.889391e-33
9.800000e+00 -3.600000e+00 1.275312e-32
9.800000e+00 -3.400000e+00 1.618930e-32
9.800000e+00 -3.200000e+00 1.925292e-32
9.800000e+00 -3.000000e+00 8.216554e-33
9.800000e+00 -2.800000e+00 1.381581e-32
9.800000e+00 -2.600000e+00 9.193639e-33
9.800000e+00 -2.400000e+00 1.589198e-32
9.800000e+00 -2.200000e+00 1.416898e-32
9.800000e+00 -2.000000e+00 1.968468e-32
9.800000e+00 -1.800000e+00 1.597966e-32
9.800000e+00 -1.600000e+00 1.968680e-32
9.800000e+00 -1.400000e+00 2.158747e-32
9.800000e+00 -1.200000e+00 2.054448e-32
9.800000e+00 -1.000000e+00 3.201141e-32
9.800000e+00 -8.000000e-01 2.257591e-32
9.800000e+00 -6.000000e-01 2.643554e-32
9.800000e+00 -4.000000e-01 2.144430e-32
9.800000e+00 -2.000000e-01 3.644084e-32
9.800000e+00 0.000000e+00 2.047024e-33
9.800000e+00 2.000000e-01 3.644084e-32
9.800000e+00 4.000000e-01 2.144430e-32
9.800000e+00 6.000000e-01 2.643554e-32
9.800000e+00 8.000000e-01 2.257591e-32
9.800000e+00 1.000000e+00 3.201141e-32
9.800000e+00 1.200000e+00 2.054448e-32
9.800000e+00 1.400000e+00 2.158747e-32
9.800000e+00 1.600000e+00 1.968680e-32
9.800000e+00 1.800000e+00 1.597966e-32
9.800000e+00 2.000000e+00 1.968468e-32
9.800000e+00 2.200000e+00 1.416898e-32
9.800000e+00 2.400000e+00 1.589198e-32
9.800000e+00 2.600000e+00 9.193639e-33
9.800000e+00 2.800000e+00 1.381581e-32
9.800000e+00 3.000000e+00 8.216554e-33
9.800000e+00 3.200000e+00 1.925292e-32
9.800000e+00 3.400000e+00 1.618930e-32
9.800000e+00 3.600000e+00 1.275312e-32
9.800000e+00 3.800000e+00 5.889391e-33
9.800000e+00 4.000000e+00 9.934450e-34
9.800000e+00 4.200000e+00 6.331216e-33
9.800000e+00 4.400000e+00 2.577057e-33
9.800000e+00 4.600000e+00 4.848023e-33
9.800000e+00 4.800000e+00 3.180662e-33
9.800000e+00 5.000000e+00 6.458623e-33
9.800000e+00 5.200000e+00 1.080997e-32
9.800000e+00 5.400000e+00 4.351727e-33
9.800000e+00 5.600000e+00 1.436320e-33
9.800000e+00 5.800000e+00 1.461220e-34
9.800000e+00 6.000000e+00 1.322171e-33
9.800000e+00 6.200000e+00 5.653491e-33
9.800000e+00 6.400000e+00 4.028006e-33
9.800000e+00 6.600000e+00 1.739639e-34
9.800000e+00 6.800000e+00 1.825210e-33
9.800000e+00 7.000000e+00 2.068437e-33
9.800000e+00 7.200000e+00 3.806792e-34
9.800000e+00 7.400000e+00 6.750871e-34
9.800000e+00 7.600000e+00 1.169504e-33
9.800000e+00 7.800000e+00 5.154399e-34
9.800000e+00 8.000000e+00 4.743908e-34
9.800000e+00 8.200000e+00 7.618626e-34
9.800000e+00 8.400000e+00 5.117043e-34
9.800000e+00 8.600000e+00 9.572762e-35
9.800000e+00 8.800000e+00 1.434794e-35
9.800000e+00 9.000000e+00 8.495539e-35
9.800000e+00 9.200000e+00 6.982021e-35
9.800000e+00 9.400000e+00 1.179042e-35
9.800000e+00 9.600000e+00 1.196852e-35
9.800000e+00 9.800000e+00 9.436342e-35
9.800000e+00 1.000000e+01 1.571762e-34
9.800000e+00 1.020000e+01 1.380064e-34
9.800000e+00 1.040000e+01 8.300891e-35
9.800000e+00 1.060000e+01 3.285850e-35
9.800000e+00 1.080000e+01 5.076402e-36
9.800000e+00 1.100000e+01 4.037254e-36
9.800000e+00 1.120000e+01 1.970581e-35
9.800000e+00 1.140000e+01 3.151140e-35
9.800000e+00 1.160000e+01 2.709618e-35
9.800000e+00 1.180000e+01 1.453941e-35
9.800000e+00 1.200000e+01 5.080063e-36
9.800000e+00 1.220000e+01 1.168182e-36
9.800000e+00 1.240000e+01 9.278038e-37
9.800000e+00 1.260000e+01 2.175219e-36
9.800000e+00 1.280000e+01 2.944024e-36
9.800000e+00 1.300000e+01 2.539169e-36
9.800000e+00 1.320000e+01 1.651407e-36
9.800000e+00 1.340000e+01 9.718387e-37
9.800000e+00 1.360000e+01 6.088377e-37
9.800000e+00 1.380000e+01 4.321993e-37
9.800000e+00 1.400000e+01 3.329361e-37
9.800000e+00 1.420000e+01 2.500555e-37
9.800000e+00 1.440000e+01 1.633217e-37
9.800000e+00 1.460000e+01 8.711478e-38
9.800000e+00 1.480000e+01 3.837264e-38
9.800000e+00 1.500000e+01 1.558328e-38
9.800000e+00 1.520000e+01 7.533622e-39
9.800000e+00 1.540000e+01 5.312283e-39
9.800000e+00 1.560000e+01 4.543786e-39
9.800000e+00 1.580000e+01 3.640013e-39
9.800000e+00 1.600000e+01 2.430443e-39
9.800000e+00 1.620000e+01 1.295119e-39
9.800000e+00 1.640000e+01 5.342610e-40
9.800000e+00 1.660000e+01 1.603401e-40
9.800000e+00 1.680000e+01 2.996132e-41
9.800000e+00 1.700000e+01 6.594125e-42
9.800000e+00 1.720000e+01 1.383355e-41
9.800000e+00 1.740000e+01 2.104282e-41
9.800000e+00 1.760000e+01 2.089102e-41
9.800000e+00 1.780000e+01 1.560562e-41
9.800000e+00 1.800000e+01 9.349655e-42
9.800000e+00 1.820000e+01 4.649430e-42
9.800000e+00 1.840000e+01 1.969674e-42
9.800000e+00 1.860000e+01 7.326671e-43
9.800000e+00 1.880000e+01 2.502328e-43
9.800000e+00 1.900000e+01 8.328580e-44
9.800000e+00 1.920000e+01 2.838293e-44
9.800000e+00 1.940000e+01 9.963507e-45
9.800000e+00 1.960000e+01 3.499881e-45
9.800000e+00 1.980000e+01 1.196555e-45
9.800000e+00 2.000000e+01 3.932026e-46
9.800000e+00 2.020000e+01 1.239513e-46
9.800000e+00 2.040000e+01 3.800518e-47
9.800000e+00 2.060000e+01 1.193824e-47
9.800000e+00 2.080000e+01 4.189074e-48
9.800000e+00 2.100000e+01 1.698583e-48
9.800000e+00 2.120000e+01 7.409870e-49
9.800000e+00 2.140000e+01 3.183326e-49
9.800000e+00 2.160000e+01 1.292274e-49
9.800000e+00 2.180000e+01 4.939630e-50
9.800000e+00 2.200000e+01 1.799406e-50
9.800000e+00 2.220000e+01 6.329253e-51
9.800000e+00 2.240000e+01 2.164295e-51
9.800000e+00 2.260000e+01 7.187011e-52
9.800000e+00 2.280000e+01 2.302502e-52
9.800000e+00 2.300000e+01 7.056536e-53
9.800000e+00 2.320000e+01 2.052684e-53
9.800000e+00 2.340000e+01 5.632824e-54
9.800000e+00 2.360000e+01 1.451634e-54
9.800000e+00 2.380000e+01 3.501280e-55
9.800000e+00 2.400000e+01 7.879200e-56
9.800000e+00 2.420000e+01 1.648279e-56
9.800000e+00 2.440000e+01 3.191085e-57
9.800000e+00 2.460000e+01 5.672123e-58
9.800000e+00 2.480000e+01 9.236085e-59
9.800000e+00 2.500000e+01 1.305417e-59
9.800000e+00 2.520000e+01 2.172876e-60
9.800000e+00 2.540000e+01 0.000000e+00

1.000000e+01 -2.560000e+01 0.000000e+00
1.000000e+01 -2.540000e+01 8.705810e-63
1.000000e+01 -2.520000e+01 6.328301e-62
1.000000e+01 -2.500000e+01 5.033656e-61
1.000000e+01 -2.480000e+01 3.448415e-60
1.000000e+01 -2.460000e+01 2.127437e-59
1.000000e+01 -2.440000e+01 1.196155e-58
1.000000e+01 -2.420000e+01 6.197117e-58
1.000000e+01 -2.400000e+01 2.978148e-57
1.000000e+01 -2.380000e+01 1.333652e-56
1.000000e+01 -2.360000e+01 5.582936e-56
1.000000e+01 -2.340000e+01 2.190689e-55
1.000000e+01 -2.320000e+01 8.081857e-55
1.000000e+01 -2.300000e+01 2.814701e-54
1.000000e+01 -2.280000e+01 9.306821e-54
1.000000e+01 -2.260000e+01 2.942630e-53
1.000000e+01 -2.240000e+01 8.965905e-53
1.000000e+01 -2.220000e+01 2.648815e-52
1.000000e+01 -2.200000e+01 7.600791e-52
1.000000e+01 -2.180000e+01 2.108763e-51
1.000000e+01 -2.160000e+01 5.604401e-51
1.000000e+01 -2.140000e+01 1.416886e-50
1.000000e+01 -2.120000e+01 3.437122e-50
1.000000e+01 -2.100000e+01 8.336385e-50
1.000000e+01 -2.080000e+01 2.172714e-49
1.000000e+01 -2.060000e+01 6.373724e-49
1.000000e+01 -2.040000e+01 2.032795e-48
1.000000e+01 -2.020000e+01 6.566108e-48
1.000000e+01 -2.000000e+01 2.052228e-47
1.000000e+01 -1.980000e+01 6.114538e-47
1.000000e+01 -1.960000e+01 1.739362e-46
1.000000e+01 -1.940000e+01 4.788566e-46
1.000000e+01 -1.920000e+01 1.312372e-45
1.000000e+01 -1.900000e+01 3.694524e-45
1.000000e+01 -1.880000e+01 1.070205e-44
1.000000e+01 -1.860000e+01 3.059013e-44
1.000000e+01 -1.840000e+01 8.140890e-44
1.000000e+01 -1.820000e+01 1.925013e-43
1.000000e+01 -1.800000e+01 3.918972e-43
1.000000e+01 -1.780000e+01 6.708180e-43
1.000000e+01 -1.760000e+01 9.425647e-43
1.000000e+01 -1.740000e+01 1.051597e-42
1.000000e+01 -1.720000e+01 8.826427e-43
1.000000e+01 -1.700000e+01 5.705991e-43
1.000000e+01 -1.680000e+01 9.107460e-43
1.000000e+01 -1.660000e+01 4.324185e-42
1.000000e+01 -1.640000e+01 1.622116e-41
1.000000e+01 -1.620000e+01 4.449520e-41
1.000000e+01 -1.600000e+01 9.410783e-41
1.000000e+01 -1.580000e+01 1.599491e-40
1.000000e+01 -1.560000e+01 2.296503e-40
1.000000e+01 -1.540000e+01 3.024294e-40
1.000000e+01 -1.520000e+01 4.197764e-40
1.000000e+01 -1.500000e+01 7.206978e-40
1.000000e+01 -1.480000e+01 1.531631e-39
1.000000e+01 -1.460000e+01 3.345876e-39
1.000000e+01 -1.440000e+01 6.391139e-39
1.000000e+01 -1.420000e+01 1.006299e-38
1.000000e+01 -1.400000e+01 1.335070e-38
1.000000e+01 -1.380000e+01 1.627732e-38
1.000000e+01 -1.360000e+01 2.113132e-38
1.000000e+01 -1.340000e+01 3.344623e-38
1.000000e+01 -1.320000e+01 6.030296e-38
1.000000e+01 -1.300000e+01 9.788083e-38
1.000000e+01 -1.280000e+01 1.167227e-37
1.000000e+01 -1.260000e+01 8.848410e-38
1.000000e+01 -1.240000e+01 4.234781e-38
1.000000e+01 -1.220000e+01 5.230480e-38
1.000000e+01 -1.200000e+01 1.902736e-37
1.000000e+01 -1.180000e+01 5.161438e-37
1.000000e+01 -1.160000e+01 9.416193e-37
1.000000e+01 -1.140000e+01 1.069221e-36
1.000000e+01 -1.120000e+01 6.322878e-37
1.000000e+01 -1.100000e+01 1.028390e-37
1.000000e+01 -1.080000e+01 1.986342e-37
1.000000e+01 -1.060000e+01 1.240796e-36
1.000000e+01 -1.040000e+01 3.070575e-36
1.000000e+01 -1.020000e+01 5.045749e-36
1.000000e+01 -1.000000e+01 5.526417e-36
1.000000e+01 -9.800000e+00 2.826107e-36
1.000000e+01 -9.600000e+00 9.517175e-38
1.000000e+01 -9.400000e+00 1.462946e-36
1.000000e+01 -9.200000e+00 4.741758e-36
1.000000e+01 -9.000000e+00 5.108121e-36
1.000000e+01 -8.800000e+00 1.301752e-36
1.000000e+01 -8.600000e+00 3.470036e-36
1.000000e+01 -8.400000e+00 2.009690e-35
1.000000e+01 -8.200000e+00 3.210688e-35
1.000000e+01 -8.000000e+00 2.338544e-35
1.000000e+01 -7.800000e+00 2.571947e-35
1.000000e+01 -7.600000e+00 4.608797e-35
1.000000e+01 -7.400000e+00 2.179274e-35
1.000000e+01 -7.200000e+00 1.156179e-35
1.000000e+01 -7.000000e+00 7.191397e-35
1.000000e+01 -6.800000e+00 6.058340e-35
1.000000e+01 -6.600000e+00 4.116201e-36
1.000000e+01 -6.400000e+00 1.430303e-34
1.000000e+01 -6.200000e+00 2.153810e-34
1.000000e+01 -6.000000e+00 6.926746e-35
1.000000e+01 -5.800000e+00 1.265349e-35
1.000000e+01 -5.600000e+00 5.496619e-35
1.000000e+01 -5.400000e+00 1.715531e-34
1.000000e+01 -5.200000e+00 3.882799e-34
1.000000e+01 -5.000000e+00 2.150462e-34
1.000000e+01 -4.800000e+00 9.097800e-35
1.000000e+01 -4.600000e+00 1.459423e-34
1.000000e+01 -4.400000e+00 5.680867e-35
1.000000e+01 -4.200000e+00 1.862478e-34
1.000000e+01 -4.000000e+00 2.202006e-35
1.000000e+01 -3.800000e+00 2.197140e-34
1.000000e+01 -3.600000e+00 4.472709e-34
1.000000e+01 -3.400000e+00 5.717616e-34
1.000000e+01 -3.200000e+00 7.100138e-34
1.000000e+01 -3.000000e+00 2.253953e-34
1.000000e+01 -2.800000e+00 4.588723e-34
1.000000e+01 -2.600000e+00 2.430867e-34
1.000000e+01 -2.400000e+00 4.898910e-34
1.000000e+01 -2.200000e+00 4.294568e-34
1.000000e+01 -2.000000e+00 6.325334e-34
1.000000e+01 -1.800000e+00 5.083007e-34
1.000000e+01 -1.600000e+00 6.160701e-34
1.000000e+01 -1.400000e+00 6.700372e-34
1.000000e+01 -1.200000e+00 6.065219e-34
1.000000e+01 -1.000000e+00 9.775461e-34
1.000000e+01 -8.000000e-01 7.250857e-34
1.000000e+01 -6.000000e-01 8.109366e-34
1.000000e+01 -4.000000e-01 6.985462e-34
1.000000e+01 -2.000000e-01 1.205215e-33
1.000000e+01 0.000000e+00 2.326898e-35
1.000000e+01 2.000000e-01 1.205215e-33
1.000000e+01 4.000000e-01 6.985462e-34
1.000000e+01 6.000000e-01 8.109366e-34
1.000000e+01 8.000000e-01 7.250857e-34
1.000000e+01 1.000000e+00 9.775461e-34
1.000000e+01 1.200000e+00 6.065219e-34
1.000000e+01 1.400000e+00 6.700372e-34
1.000000e+01 1.600000e+00 6.160701e-34
1.000000e+01 1.800000e+00 5.083007e-34
1.000000e+01 2.000000e+00 6.325334e-34
1.000000e+01 2.200000e+00 4.294568e-34
1.000000e+01 2.400000e+00 4.898910e-34
1.000000e+01 2.600000e+00 2.430867e-34
1.000000e+01 2.800000e+00 4.588723e-34
1.000000e+01 3.000000e+00 2.253953e-34
1.000000e+01 3.200000e+00 7.100138e-34
1.000000e+01 3.400000e+00 5.717616e-34
1.000000e+01 3.600000e+00 4.472709e-34
1.000000e+01 3.800000e+00 2.197140e-34
1.000000e+01 4.000000e+00 2.202007e-35
1.000000e+01 4.200000e+00 1.862478e-34
1.000000e+01 4.400000e+00 5.680867e-35
1.000000e+01 4.600000e+00 1.459423e-34
1.000000e+01 4.800000e+00 9.097800e-35
1.000000e+01 5.000000e+00 2.150462e-34
1.000000e+01 5.200000e+00 3.882799e-34
1.000000e+01 5.400000e+00 1.715531e-34
1.000000e+01 5.600000e+00 5.496619e-35
1.000000e+01 5.800000e+00 1.265349e-35
1.000000e+01 6.000000e+00 6.926746e-35
1.000000e+01 6.200000e+00 2.153809e-34
1.000000e+01 6.400000e+00 1.430303e-34
1.000000e+01 6.600000e+00 4.116201e-36
1.000000e+01 6.800000e+00 6.058340e-35
1.000000e+01 7.000000e+00 7.191397e-35
1.000000e+01 7.200000e+00 1.156179e-35
1.000000e+01 7.400000e+00 2.179274e-35
1.000000e+01 7.600000e+00 4.608797e-35
1.000000e+01 7.800000e+00 2.571947e-35
1.000000e+01 8.000000e+00 2.338544e-35
1.000000e+01 8.200000e+00 3.210688e-35
1.000000e+01 8.400000e+00 2.009690e-35
1.000000e+01 8.600000e+00 3.470036e-36
1.000000e+01 8.800000e+00 1.301752e-36
1.000000e+01 9.000000e+00 5.108121e-36
1.000000e+01 9.200000e+00 4.741758e-36
1.000000e+01 9.400000e+00 1.462946e-36
1.000000e+01 9.600000e+00 9.517176e-38
1.000000e+01 9.800000e+00 2.826107e-36
1.000000e+01 1.000000e+01 5.526417e-36
1.000000e+01 1.020000e+01 5.045749e-36
1.000000e+01 1.040000e+01 3.070575e-36
1.000000e+01 1.060000e+01 1.240796e-36
1.000000e+01 1.080000e+01 1.986342e-37
1.000000e+01 1.100000e+01 1.028390e-37
1.000000e+01 1.120000e+01 6.322878e-37
1.000000e+01 1.140000e+01 1.069221e-36
1.000000e+01 1.160000e+01 9.416193e-37
1.000000e+01 1.180000e+01 5.161438e-37
1.000000e+01 1.200000e+01 1.902736e-37
1.000000e+01 1.220000e+01 5.230480e-38
1.000000e+01 1.240000e+01 4.234781e-38
1.000000e+01 1.260000e+01 8.848410e-38
1.000000e+01 1.280000e+01 1.167227e-37
1.000000e+01 1.300000e+01 9.788083e-38
1.000000e+01 1.320000e+01 6.030296e-38
1.000000e+01 1.340000e+01 3.344623e-38
1.000000e+01 1.360000e+01 2.113132e-38
1.000000e+01 1.380000e+01 1.627732e-38
1.000000e+01 1.400000e+01 1.335070e-38
1.000000e+01 1.420000e+01 1.006299e-38
1.000000e+01 1.440000e+01 6.391139e-39
1.000000e+01 1.460000e+01 3.345876e-39
1.000000e+01 1.480000e+01 1.531631e-39
1.000000e+01 1.500000e+01 7.206979e-40
1.000000e+01 1.520000e+01 4.197764e-40
1.000000e+01 1.540000e+01 3.024294e-40
1.000000e+01 1.560000e+01 2.296503e-40
1.000000e+01 1.580000e+01 1.599491e-40
1.000000e+01 1.600000e+01 9.410783e-41
1.000000e+01 1.620000e+01 4.449520e-41
1.000000e+01 1.640000e+01 1.622116e-41
1.000000e+01 1.660000e+01 4.324185e-42
1.000000e+01 1.680000e+01 9.107460e-43
1.000000e+01 1.700000e+01 5.705991e-43
1.000000e+01 1.720000e+01 8.826427e-43
1.000000e+01 1.740000e+01 1.051597e-42
1.000000e+01 1.760000e+01 9.425647e-43
1.000000e+01 1.780000e+01 6.708180e-43
1.000000e+01 1.800000e+01 3.918972e-43
1.000000e+01 1.820000e+01 1.925013e-43
1.000000e+01 1.840000e+01 8.140890e-44
1.000000e+01 1.860000e+01 3.059013e-44
1.000000e+01 1.880000e+01 1.070205e-44
1.000000e+01 1.900000e+01 3.694524e-45
1.000000e+01 1.920000e+01 1.312372e-45
1.000000e+01 1.940000e+01 4.788566e-46
1.000000e+01 1.960000e+01 1.739362e-46
1.000000e+01 1.980000e+01 6.114538e-47
1.000000e+01 2.000000e+01 2.052228e-47
1.000000e+01 2.020000e+01 6.566108e-48
1.000000e+01 2.040000e+01 2.032795e-48
1.000000e+01 2.060000e+01 6.373724e-49
1.000000e+01 2.080000e+01 2.172714e-49
1.000000e+01 2.100000e+01 8.336385e-50
1.000000e+01 2.120000e+01 3.437122e-50
1.000000e+01 2.140000e+01 1.416886e-50
1.000000e+01 2.160000e+01 5.604401e-51
1.000000e+01 2.180000e+01 2.108763e-51
1.000000e+01 2.200000e+01 7.600791e-52
1.000000e+01 2.220000e+01 2.648815e-52
1.000000e+01 2.240000e+01 8.965905e-53
1.000000e+01 2.260000e+01 2.942630e-53
1.000000e+01 2.280000e+01 9.306821e-54
1.000000e+01 2.300000e+01 2.814701e-54
1.000000e+01 2.320000e+01 8.081858e-55
1.000000e+01 2.340000e+01 2.190689e-55
1.000000e+01 2.360000e+01 5.582938e-56
1.000000e+01 2.380000e+01 1.333650e-56
1.000000e+01 2.400000e+01 2.978171e-57
1.000000e+01 2.420000e+01 6.196921e-58
1.000000e+01 2.440000e+01 1.196310e-58
1.000000e+01 2.460000e+01 2.126238e-59
1.000000e+01 2.480000e+01 3.459214e-60
1.000000e+01 2.500000e+01 4.914283e-61
1.000000e+01 2.520000e+01 7.844634e-62
1.000000e+01 2.540000e+01 0.000000e+00

1.020000e+01 -2.560000e+01 0.000000e+00
1.020000e+01 -2.540000e+01 2.906137e-64
1.020000e+01 -2.520000e+01 2.262998e-63
1.020000e+01 -2.500000e+01 1.767304e-62
1.020000e+01 -2.480000e+01 1.197772e-61
1.020000e+01 -2.460000e+01 7.311024e-61
1.020000e+01 -2.440000e+01 4.084329e-60
1.020000e+01 -2.420000e+01 2.110436e-59
1.020000e+01 -2.400000e+01 1.015043e-58
1.020000e+01 -2.380000e+01 4.562373e-58
1.020000e+01 -2.360000e+01 1.921449e-57
1.020000e+01 -2.340000e+01 7.599128e-57
1.020000e+01 -2.320000e+01 2.829780e-56
1.020000e+01 -2.300000e+01 9.959824e-56
1.020000e+01 -2.280000e+01 3.331083e-55
1.020000e+01 -2.260000e+01 1.065818e-54
1.020000e+01 -2.240000e+01 3.286025e-54
1.020000e+01 -2.220000e+01 9.819099e-54
1.020000e+01 -2.200000e+01 2.849651e-53
1.020000e+01 -2.180000e+01 8.007693e-53
1.020000e+01 -2.160000e+01 2.164577e-52
1.020000e+01 -2.140000e+01 5.608006e-52
1.020000e+01 -2.120000e+01 1.407734e-51
1.020000e+01 -2.100000e+01 3.555529e-51
1.020000e+01 -2.080000e+01 9.580550e-51
1.020000e+01 -2.060000e+01 2.846206e-50
1.020000e+01 -2.040000e+01 9.039725e-50
1.020000e+01 -2.020000e+01 2.890580e-49
1.020000e+01 -2.000000e+01 8.922749e-49
1.020000e+01 -1.980000e+01 2.615929e-48
1.020000e+01 -1.960000e+01 7.287891e-48
1.020000e+01 -1.940000e+01 1.956475e-47
1.020000e+01 -1.920000e+01 5.208854e-47
1.020000e+01 -1.900000e+01 1.422045e-46
1.020000e+01 -1.880000e+01 4.010217e-46
1.020000e+01 -1.860000e+01 1.126526e-45
1.020000e+01 -1.840000e+01 2.978536e-45
1.020000e+01 -1.820000e+01 7.064140e-45
1.020000e+01 -1.800000e+01 1.454980e-44
1.020000e+01 -1.780000e+01 2.547045e-44
1.020000e+01 -1.760000e+01 3.731223e-44
1.020000e+01 -1.740000e+01 4.524263e-44
1.020000e+01 -1.720000e+01 4.517552e-44
1.020000e+01 -1.700000e+01 3.815028e-44
1.020000e+01 -1.680000e+01 3.902454e-44
1.020000e+01 -1.660000e+01 1.097533e-43
1.020000e+01 -1.640000e+01 4.316919e-43
1.020000e+01 -1.620000e+01 1.347350e-42
1.020000e+01 -1.600000e+01 3.221208e-42
1.020000e+01 -1.580000e+01 6.140654e-42
1.020000e+01 -1.560000e+01 9.831577e-42
1.020000e+01 -1.540000e+01 1.409569e-41
1.020000e+01 -1.520000e+01 1.973435e-41
1.020000e+01 -1.500000e+01 3.042126e-41
1.020000e+01 -1.480000e+01 5.626727e-41
1.020000e+01 -1.460000e+01 1.151703e-40
1.020000e+01 -1.440000e+01 2.199622e-40
1.020000e+01 -1.420000e+01 3.532375e-40
1.020000e+01 -1.400000e+01 4.688656e-40
1.020000e+01 -1.380000e+01 5.441371e-40
1.020000e+01 -1.360000e+01 6.539236e-40
1.020000e+01 -1.340000e+01 1.036100e-39
1.020000e+01 -1.320000e+01 2.017862e-39
1.020000e+01 -1.300000e+01 3.490192e-39
1.020000e+01 -1.280000e+01 4.321892e-39
1.020000e+01 -1.260000e+01 3.424385e-39
1.020000e+01 -1.240000e+01 1.854573e-39
1.020000e+01 -1.220000e+01 2.160506e-39
1.020000e+01 -1.200000e+01 6.510772e-39
1.020000e+01 -1.180000e+01 1.656999e-38
1.020000e+01 -1.160000e+01 2.938033e-38
1.020000e+01 -1.140000e+01 3.231665e-38
1.020000e+01 -1.120000e+01 1.776231e-38
1.020000e+01 -1.100000e+01 1.995564e-39
1.020000e+01 -1.080000e+01 7.131335e-39
1.020000e+01 -1.060000e+01 4.138120e-38
1.020000e+01 -1.040000e+01 9.907333e-38
1.020000e+01 -1.020000e+01 1.602910e-37
1.020000e+01 -1.000000e+01 1.681412e-37
1.020000e+01 -9.800000e+00 7.022850e-38
1.020000e+01 -9.600000e+00 2.662398e-39
1.020000e+01 -9.400000e+00 1.109571e-37
1.020000e+01 -9.200000e+00 2.673173e-37
1.020000e+01 -9.000000e+00 2.660860e-37
1.020000e+01 -8.800000e+00 8.468944e-38
1.020000e+01 -8.600000e+00 1.256673e-37
1.020000e+01 -8.400000e+00 7.235534e-37
1.020000e+01 -8.200000e+00 1.215640e-36
1.020000e+01 -8.000000e+00 9.970766e-37
1.020000e+01 -7.800000e+00 1.108073e-36
1.020000e+01 -7.600000e+00 1.655984e-36
1.020000e+01 -7.400000e+00 6.463399e-37
1.020000e+01 -7.200000e+00 3.379425e-37
1.020000e+01 -7.000000e+00 2.288527e-36
1.020000e+01 -6.800000e+00 1.824545e-36
1.020000e+01 -6.600000e+00 9.214340e-38
1.020000e+01 -6.400000e+00 4.641281e-36
1.020000e+01 -6.200000e+00 7.439122e-36
1.020000e+01 -6.000000e+00 3.132243e-36
1.020000e+01 -5.800000e+00 1.023425e-36
1.020000e+01 -5.600000e+00 2.287145e-36
1.020000e+01 -5.400000e+00 6.310589e-36
1.020000e+01 -5.200000e+00 1.274883e-35
1.020000e+01 -5.000000e+00 6.605442e-36
1.020000e+01 -4.800000e+00 2.354061e-36
1.020000e+01 -4.600000e+00 4.023262e-36
1.020000e+01 -4.400000e+00 1.009957e-36
1.020000e+01 -4.200000e+00 4.990260e-36
1.020000e+01 -4.000000e+00 8.211224e-37
1.020000e+01 -3.800000e+00 8.350446e-36
1.020000e+01 -3.600000e+00 1.486013e-35
1.020000e+01 -3.400000e+00 1.872964e-35
1.020000e+01 -3.200000e+00 2.415079e-35
1.020000e+01 -3.000000e+00 5.621791e-36
1.020000e+01 -2.800000e+00 1.400523e-35
1.020000e+01 -2.600000e+00 5.653358e-36
1.020000e+01 -2.400000e+00 1.373117e-35
1.020000e+01 -2.200000e+00 1.194632e-35
1.020000e+01 -2.000000e+00 1.840354e-35
1.020000e+01 -1.800000e+00 1.469255e-35
1.020000e+01 -1.600000e+00 1.759466e-35
1.020000e+01 -1.400000e+00 1.867513e-35
1.020000e+01 -1.200000e+00 1.607888e-35
1.020000e+01 -1.000000e+00 2.657567e-35
1.020000e+01 -8.000000e-01 2.101160e-35
1.020000e+01 -6.000000e-01 2.228061e-35
1.020000e+01 -4.000000e-01 2.108456e-35
1.020000e+01 -2.000000e-01 3.599628e-35
1.020000e+01 0.000000e+00 5.774497e-37
1.020000e+01 2.000000e-01 3.599628e-35
1.020000e+01 4.000000e-01 2.108456e-35
1.020000e+01 6.000000e-01 2.228061e-35
1.020000e+01 8.000000e-01 2.101160e-35
1.020000e+01 1.000000e+00 2.657567e-35
1.020000e+01 1.200000e+00 1.607888e-35
1.020000e+01 1.400000e+00 1.867513e-35
1.020000e+01 1.600000e+00 1.759466e-35
1.020000e+01 1.800000e+00 1.469255e-35
1.020000e+01 2.000000e+00 1.840354e-35
1.020000e+01 2.200000e+00 1.194632e-35
1.020000e+01 2.400000e+00 1.373117e-35
1.020000e+01 2.600000e+00 5.653358e-36
1.020000e+01 2.800000e+00 1.400523e-35
1.020000e+01 3.000000e+00 5.621791e-36
1.020000e+01 3.200000e+00 2.415079e-35
1.020000e+01 3.400000e+00 1.872964e-35
1.020000e+01 3.600000e+00 1.486013e-35
1.020000e+01 3.800000e+00 8.350446e-36
1.020000e+01 4.000000e+00 8.211224e-37
1.020000e+01 4.200000e+00 4.990260e-36
1.020000e+01 4.400000e+00 1.009957e-36
1.020000e+01 4.600000e+00 4.023262e-36
1.020000e+01 4.800000e+00 2.354061e-36
1.020000e+01 5.000000e+00 6.605442e-36
1.020000e+01 5.200000e+00 1.274883e-35
1.020000e+01 5.400000e+00 6.310589e-36
1.020000e+01 5.600000e+00 2.287145e-36
1.020000e+01 5.800000e+00 1.023425e-36
1.020000e+01 6.000000e+00 3.132243e-36
1.020000e+01 6.200000e+00 7.439122e-36
1.020000e+01 6.400000e+00 4.641281e-36
1.020000e+01 6.600000e+00 9.214340e-38
1.020000e+01 6.800000e+00 1.824545e-36
1.020000e+01 7.000000e+00 2.288527e-36
1.020000e+01 7.200000e+00 3.379425e-37
1.020000e+01 7.400000e+00 6.463399e-37
1.020000e+01 7.600000e+00 1.655984e-36
1.020000e+01 7.800000e+00 1.108073e-36
1.020000e+01 8.000000e+00 9.970767e-37
1.020000e+01 8.200000e+00 1.215640e-36
1.020000e+01 8.400000e+00 7.235534e-37
1.020000e+01 8.600000e+00 1.256673e-37
1.020000e+01 8.800000e+00 8.468944e-38
1.020000e+01 9.000000e+00 2.660860e-37
1.020000e+01 9.200000e+00 2.673173e-37
1.020000e+01 9.400000e+00 1.109571e-37
1.020000e+01 9.600000e+00 2.662398e-39
1.020000e+01 9.800000e+00 7.022850e-38
1.020000e+01 1.000000e+01 1.681412e-37
1.020000e+01 1.020000e+01 1.602910e-37
1.020000e+01 1.040000e+01 9.907333e-38
1.020000e+01 1.060000e+01 4.138120e-38
1.020000e+01 1.080000e+01 7.131335e-39
1.020000e+01 1.100000e+01 1.995564e-39
1.020000e+01 1.120000e+01 1.776231e-38
1.020000e+01 1.140000e+01 3.231665e-38
1.020000e+01 1.160000e+01 2.938033e-38
1.020000e+01 1.180000e+01 1.656999e-38
1.020000e+01 1.200000e+01 6.510772e-39
1.020000e+01 1.220000e+01 2.160505e-39
1.020000e+01 1.240000e+01 1.854573e-39
1.020000e+01 1.260000e+01 3.424385e-39
1.020000e+01 1.280000e+01 4.321891e-39
1.020000e+01 1.300000e+01 3.490192e-39
1.020000e+01 1.320000e+01 2.017862e-39
1.020000e+01 1.340000e+01 1.036100e-39
1.020000e+01 1.360000e+01 6.539236e-40
1.020000e+01 1.380000e+01 5.441371e-40
1.020000e+01 1.400000e+01 4.688656e-40
1.020000e+01 1.420000e+01 3.532375e-40
1.020000e+01 1.440000e+01 2.199622e-40
1.020000e+01 1.460000e+01 1.151703e-40
1.020000e+01 1.480000e+01 5.626727e-41
1.020000e+01 1.500000e+01 3.042126e-41
1.020000e+01 1.520000e+01 1.973435e-41
1.020000e+01 1.540000e+01 1.409569e-41
1.020000e+01 1.560000e+01 9.831577e-42
1.020000e+01 1.580000e+01 6.140654e-42
1.020000e+01 1.600000e+01 3.221208e-42
1.020000e+01 1.620000e+01 1.347350e-42
1.020000e+01 1.640000e+01 4.316919e-43
1.020000e+01 1.660000e+01 1.097533e-43
1.020000e+01 1.680000e+01 3.902454e-44
1.020000e+01 1.700000e+01 3.815028e-44
1.020000e+01 1.720000e+01 4.517552e-44
1.020000e+01 1.740000e+01 4.524263e-44
1.020000e+01 1.760000e+01 3.731223e-44
1.020000e+01 1.780000e+01 2.547045e-44
1.020000e+01 1.800000e+01 1.454980e-44
1.020000e+01 1.820000e+01 7.064140e-45
1.020000e+01 1.840000e+01 2.978536e-45
1.020000e+01 1.860000e+01 1.126526e-45
1.020000e+01 1.880000e+01 4.010217e-46
1.020000e+01 1.900000e+01 1.422045e-46
1.020000e+01 1.920000e+01 5.208854e-47
1.020000e+01 1.940000e+01 1.956475e-47
1.020000e+01 1.960000e+01 7.287891e-48
1.020000e+01 1.980000e+01 2.615929e-48
1.020000e+01 2.000000e+01 8.922749e-49
1.020000e+01 2.020000e+01 2.890580e-49
1.020000e+01 2.040000e+01 9.039725e-50
1.020000e+01 2.060000e+01 2.846206e-50
1.020000e+01 2.080000e+01 9.580550e-51
1.020000e+01 2.100000e+01 3.555529e-51
1.020000e+01 2.120000e+01 1.407734e-51
1.020000e+01 2.140000e+01 5.608006e-52
1.020000e+01 2.160000e+01 2.164577e-52
1.020000e+01 2.180000e+01 8.007693e-53
1.020000e+01 2.200000e+01 2.849651e-53
1.020000e+01 2.220000e+01 9.819099e-54
1.020000e+01 2.240000e+01 3.286025e-54
1.020000e+01 2.260000e+01 1.065818e-54
1.020000e+01 2.280000e+01 3.331083e-55
1.020000e+01 2.300000e+01 9.959824e-56
1.020000e+01 2.320000e+01 2.829780e-56
1.020000e+01 2.340000e+01 7.599127e-57
1.020000e+01 2.360000e+01 1.921450e-57
1.020000e+01 2.380000e+01 4.562367e-58
1.020000e+01 2.400000e+01 1.015049e-58
1.020000e+01 2.420000e+01 2.110395e-59
1.020000e+01 2.440000e+01 4.084603e-60
1.020000e+01 2.460000e+01 7.309043e-61
1.020000e+01 2.480000e+01 1.199998e-61
1.020000e+01 2.500000e+01 1.734088e-62
1.020000e+01 2.520000e+01 2.753929e-63
1.020000e+01 2.540000e+01 0.000000e+00

1.040000e+01 -2.560000e+01 0.000000e+00
1.040000e+01 -2.540000e+01 9.915131e-66
1.040000e+01 -2.520000e+01 7.685684e-65
1.040000e+01 -2.500000e+01 5.797077e-64
1.040000e+01 -2.480000e+01 3.837989e-63
1.040000e+01 -2.460000e+01 2.299959e-62
1.040000e+01 -2.440000e+01 1.269298e-61
1.040000e+01 -2.420000e+01 6.511001e-61
1.040000e+01 -2.400000e+01 3.121644e-60
1.040000e+01 -2.380000e+01 1.403282e-59
1.040000e+01 -2.360000e+01 5.926155e-59
1.040000e+01 -2.340000e+01 2.355099e-58
1.040000e+01 -2.320000e+01 8.828113e-58
1.040000e+01 -2.300000e+01 3.132695e-57
1.040000e+01 -2.280000e+01 1.057803e-56
1.040000e+01 -2.260000e+01 3.420841e-56
1.040000e+01 -2.240000e+01 1.066725e-55
1.040000e+01 -2.220000e+01 3.225072e-55
1.040000e+01 -2.200000e+01 9.474450e-55
1.040000e+01 -2.180000e+01 2.698904e-54
1.040000e+01 -2.160000e+01 7.419349e-54
1.040000e+01 -2.140000e+01 1.964959e-53
1.040000e+01 -2.120000e+01 5.070275e-53
1.040000e+01 -2.100000e+01 1.318038e-52
1.040000e+01 -2.080000e+01 3.623019e-52
1.040000e+01 -2.060000e+01 1.080669e-51
1.040000e+01 -2.040000e+01 3.408446e-51
1.040000e+01 -2.020000e+01 1.079071e-50
1.040000e+01 -2.000000e+01 3.295331e-50
1.040000e+01 -1.980000e+01 9.537909e-50
1.040000e+01 -1.960000e+01 2.614851e-49
1.040000e+01 -1.940000e+01 6.885568e-49
1.040000e+01 -1.920000e+01 1.793584e-48
1.040000e+01 -1.900000e+01 4.787544e-48
1.040000e+01 -1.880000e+01 1.324536e-47
1.040000e+01 -1.860000e+01 3.677237e-47
1.040000e+01 -1.840000e+01 9.689018e-47
1.040000e+01 -1.820000e+01 2.306918e-46
1.040000e+01 -1.800000e+01 4.803137e-46
1.040000e+01 -1.780000e+01 8.575590e-46
1.040000e+01 -1.760000e+01 1.301964e-45
1.040000e+01 -1.740000e+01 1.690820e-45
1.040000e+01 -1.720000e+01 1.922211e-45
1.040000e+01 -1.700000e+01 1.965357e-45
1.040000e+01 -1.680000e+01 1.923862e-45
1.040000e+01 -1.660000e+01 2.958815e-45
1.040000e+01 -1.640000e+01 1.020608e-44
1.040000e+01 -1.620000e+01 3.602075e-44
1.040000e+01 -1.600000e+01 9.762033e-44
1.040000e+01 -1.580000e+01 2.067267e-43
1.040000e+01 -1.560000e+01 3.613652e-43
1.040000e+01 -1.540000e+01 5.522670e-43
1.040000e+01 -1.520000e+01 7.865194e-43
1.040000e+01 -1.500000e+01 1.141823e-42
1.040000e+01 -1.480000e+01 1.881858e-42
1.040000e+01 -1.460000e+01 3.552025e-42
1.040000e+01 -1.440000e+01 6.670463e-42
1.040000e+01 -1.420000e+01 1.084893e-41
1.040000e+01 -1.400000e+01 1.445302e-41
1.040000e+01 -1.380000e+01 1.615315e-41
1.040000e+01 -1.360000e+01 1.808333e-41
1.040000e+01 -1.340000e+01 2.906565e-41
1.040000e+01 -1.320000e+01 6.217399e-41
1.040000e+01 -1.300000e+01 1.151795e-40
1.040000e+01 -1.280000e+01 1.490517e-40
1.040000e+01 -1.260000e+01 1.248841e-40
1.040000e+01 -1.240000e+01 7.550460e-41
1.040000e+01 -1.220000e+01 8.119826e-41
1.040000e+01 -1.200000e+01 2.029809e-40
1.040000e+01 -1.180000e+01 4.812628e-40
1.040000e+01 -1.160000e+01 8.244645e-40
1.040000e+01 -1.140000e+01 8.720850e-40
1.040000e+01 -1.120000e+01 4.376470e-40
1.040000e+01 -1.100000e+01 2.565935e-41
1.040000e+01 -1.080000e+01 2.360807e-40
1.040000e+01 -1.060000e+01 1.223295e-39
1.040000e+01 -1.040000e+01 2.795443e-39
1.040000e+01 -1.020000e+01 4.434899e-39
1.040000e+01 -1.000000e+01 4.432397e-39
1.040000e+01 -9.800000e+00 1.418353e-39
1.040000e+01 -9.600000e+00 5.100459e-40
1.040000e+01 -9.400000e+00 6.190771e-39
1.040000e+01 -9.200000e+00 1.259828e-38
1.040000e+01 -9.000000e+00 1.192397e-38
1.040000e+01 -8.800000e+00 4.325332e-39
1.040000e+01 -8.600000e+00 4.403457e-39
1.040000e+01 -8.400000e+00 2.367466e-38
1.040000e+01 -8.200000e+00 4.120450e-38
1.040000e+01 -8.000000e+00 3.704693e-38
1.040000e+01 -7.800000e+00 4.158210e-38
1.040000e+01 -7.600000e+00 5.399810e-38
1.040000e+01 -7.400000e+00 1.763832e-38
1.040000e+01 -7.200000e+00 9.657544e-39
1.040000e+01 -7.000000e+00 6.681112e-38
1.040000e+01 -6.800000e+00 5.003204e-38
1.040000e+01 -6.600000e+00 2.183370e-39
1.040000e+01 -6.400000e+00 1.377544e-37
1.040000e+01 -6.200000e+00 2.331276e-37
1.040000e+01 -6.000000e+00 1.229888e-37
1.040000e+01 -5.800000e+00 5.905808e-38
1.040000e+01 -5.600000e+00 9.295750e-38
1.040000e+01 -5.400000e+00 2.125704e-37
1.040000e+01 -5.200000e+00 3.817398e-37
1.040000e+01 -5.000000e+00 1.878441e-37
1.040000e+01 -4.800000e+00 5.527695e-38
1.040000e+01 -4.600000e+00 1.024594e-37
1.040000e+01 -4.400000e+00 1.330064e-38
1.040000e+01 -4.200000e+00 1.223234e-37
1.040000e+01 -4.000000e+00 4.214289e-38
1.040000e+01 -3.800000e+00 3.068428e-37
1.040000e+01 -3.600000e+00 4.653047e-37
1.040000e+01 -3.400000e+00 5.662065e-37
1.040000e+01 -3.200000e+00 7.535945e-37
1.040000e+01 -3.000000e+00 1.288621e-37
1.040000e+01 -2.800000e+00 3.927400e-37
1.040000e+01 -2.600000e+00 1.149410e-37
1.040000e+01 -2.400000e+00 3.530704e-37
1.040000e+01 -2.200000e+00 3.076643e-37
1.040000e+01 -2.000000e+00 4.855967e-37
1.040000e+01 -1.800000e+00 3.864325e-37
1.040000e+01 -1.600000e+00 4.590295e-37
1.040000e+01 -1.400000e+00 4.672667e-37
1.040000e+01 -1.200000e+00 3.845753e-37
1.040000e+01 -1.000000e+00 6.440518e-37
1.040000e+01 -8.000000e-01 5.494402e-37
1.040000e+01 -6.000000e-01 5.500970e-37
1.040000e+01 -4.000000e-01 5.940857e-37
1.040000e+01 -2.000000e-01 9.739970e-37
1.040000e+01 0.000000e+00 4.547481e-38
1.040000e+01 2.000000e-01 9.739970e-37
1.040000e+01 4.000000e-01 5.940857e-37
1.040000e+01 6.000000e-01 5.500970e-37
1.040000e+01 8.000000e-01 5.494402e-37
1.040000e+01 1.000000e+00 6.440518e-37
1.040000e+01 1.200000e+00 3.845753e-37
1.040000e+01 1.400000e+00 4.672667e-37
1.040000e+01 1.600000e+00 4.590295e-37
1.040000e+01 1.800000e+00 3.864325e-37
1.040000e+01 2.000000e+00 4.855967e-37
1.040000e+01 2.200000e+00 3.076643e-37
1.040000e+01 2.400000e+00 3.530704e-37
1.040000e+01 2.600000e+00 1.149410e-37
1.040000e+01 2.800000e+00 3.927400e-37
1.040000e+01 3.000000e+00 1.288621e-37
1.040000e+01 3.200000e+00 7.535945e-37
1.040000e+01 3.400000e+00 5.662065e-37
1.040000e+01 3.600000e+00 4.653047e-37
1.040000e+01 3.800000e+00 3.068428e-37
1.040000e+01 4.000000e+00 4.214290e-38
1.040000e+01 4.200000e+00 1.223234e-37
1.040000e+01 4.400000e+00 1.330064e-38
1.040000e+01 4.600000e+00 1.024594e-37
1.040000e+01 4.800000e+00 5.527695e-38
1.040000e+01 5.000000e+00 1.878441e-37
1.040000e+01 5.200000e+00 3.817398e-37
1.040000e+01 5.400000e+00 2.125704e-37
1.040000e+01 5.600000e+00 9.295750e-38
1.040000e+01 5.800000e+00 5.905808e-38
1.040000e+01 6.000000e+00 1.229888e-37
1.040000e+01 6.200000e+00 2.331276e-37
1.040000e+01 6.400000e+00 1.377544e-37
1.040000e+01 6.600000e+00 2.183369e-39
1.040000e+01 6.800000e+00 5.003204e-38
1.040000e+01 7.000000e+00 6.681112e-38
1.040000e+01 7.200000e+00 9.657544e-39
1.040000e+01 7.400000e+00 1.763832e-38
1.040000e+01 7.600000e+00 5.399810e-38
1.040000e+01 7.800000e+00 4.158210e-38
1.040000e+01 8.000000e+00 3.704694e-38
1.040000e+01 8.200000e+00 4.120451e-38
1.040000e+01 8.400000e+00 2.367466e-38
1.040000e+01 8.600000e+00 4.403457e-39
1.040000e+01 8.800000e+00 4.325332e-39
1.040000e+01 9.000000e+00 1.192397e-38
1.040000e+01 9.200000e+00 1.259828e-38
1.040000e+01 9.400000e+00 6.190771e-39
1.040000e+01 9.600000e+00 5.100459e-40
1.040000e+01 9.800000e+00 1.418353e-39
1.040000e+01 1.000000e+01 4.432397e-39
1.040000e+01 1.020000e+01 4.434899e-39
1.040000e+01 1.040000e+01 2.795443e-39
1.040000e+01 1.060000e+01 1.223295e-39
1.040000e+01 1.080000e+01 2.360807e-40
1.040000e+01 1.100000e+01 2.565935e-41
1.040000e+01 1.120000e+01 4.376470e-40
1.040000e+01 1.140000e+01 8.720850e-40
1.040000e+01 1.160000e+01 8.244645e-40
1.040000e+01 1.180000e+01 4.812628e-40
1.040000e+01 1.200000e+01 2.029809e-40
1.040000e+01 1.220000e+01 8.119826e-41
1.040000e+01 1.240000e+01 7.550460e-41
1.040000e+01 1.260000e+01 1.248841e-40
1.040000e+01 1.280000e+01 1.490517e-40
1.040000e+01 1.300000e+01 1.151795e-40
1.040000e+01 1.320000e+01 6.217399e-41
1.040000e+01 1.340000e+01 2.906565e-41
1.040000e+01 1.360000e+01 1.808333e-41
1.040000e+01 1.380000e+01 1.615315e-41
1.040000e+01 1.400000e+01 1.445302e-41
1.040000e+01 1.420000e+01 1.084893e-41
1.040000e+01 1.440000e+01 6.670463e-42
1.040000e+01 1.460000e+01 3.552025e-42
1.040000e+01 1.480000e+01 1.881858e-42
1.040000e+01 1.500000e+01 1.141823e-42
1.040000e+01 1.520000e+01 7.865194e-43
1.040000e+01 1.540000e+01 5.522670e-43
1.040000e+01 1.560000e+01 3.613652e-43
1.040000e+01 1.580000e+01 2.067267e-43
1.040000e+01 1.600000e+01 9.762032e-44
1.040000e+01 1.620000e+01 3.602075e-44
1.040000e+01 1.640000e+01 1.020608e-44
1.040000e+01 1.660000e+01 2.958815e-45
1.040000e+01 1.680000e+01 1.923862e-45
1.040000e+01 1.700000e+01 1.965357e-45
1.040000e+01 1.720000e+01 1.922211e-45
1.040000e+01 1.740000e+01 1.690820e-45
1.040000e+01 1.760000e+01 1.301964e-45
1.040000e+01 1.780000e+01 8.575590e-46
1.040000e+01 1.800000e+01 4.803137e-46
1.040000e+01 1.820000e+01 2.306918e-46
1.040000e+01 1.840000e+01 9.689018e-47
1.040000e+01 1.860000e+01 3.677237e-47
1.040000e+01 1.880000e+01 1.324536e-47
1.040000e+01 1.900000e+01 4.787544e-48
1.040000e+01 1.920000e+01 1.793584e-48
1.040000e+01 1.940000e+01 6.885569e-49
1.040000e+01 1.960000e+01 2.614851e-49
1.040000e+01 1.980000e+01 9.537909e-50
1.040000e+01 2.000000e+01 3.295331e-50
1.040000e+01 2.020000e+01 1.079071e-50
1.040000e+01 2.040000e+01 3.408446e-51
1.040000e+01 2.060000e+01 1.080669e-51
1.040000e+01 2.080000e+01 3.623019e-52
1.040000e+01 2.100000e+01 1.318038e-52
1.040000e+01 2.120000e+01 5.070275e-53
1.040000e+01 2.140000e+01 1.964959e-53
1.040000e+01 2.160000e+01 7.419349e-54
1.040000e+01 2.180000e+01 2.698904e-54
1.040000e+01 2.200000e+01 9.474451e-55
1.040000e+01 2.220000e+01 3.225072e-55
1.040000e+01 2.240000e+01 1.066725e-55
1.040000e+01 2.260000e+01 3.420841e-56
1.040000e+01 2.280000e+01 1.057803e-56
1.040000e+01 2.300000e+01 3.132695e-57
1.040000e+01 2.320000e+01 8.828113e-58
1.040000e+01 2.340000e+01 2.355099e-58
1.040000e+01 2.360000e+01 5.926156e-59
1.040000e+01 2.380000e+01 1.403280e-59
1.040000e+01 2.400000e+01 3.121653e-60
1.040000e+01 2.420000e+01 6.510948e-61
1.040000e+01 2.440000e+01 1.269317e-61
1.040000e+01 2.460000e+01 2.299830e-62
1.040000e+01 2.480000e+01 3.842286e-63
1.040000e+01 2.500000e+01 5.698066e-64
1.040000e+01 2.520000e+01 9.330696e-65
1.040000e+01 2.540000e+01 0.000000e+00

1.060000e+01 -2.560000e+01 0.000000e+00
1.060000e+01 -2.540000e+01 3.353293e-67
1.060000e+01 -2.520000e+01 2.438485e-66
1.060000e+01 -2.500000e+01 1.760600e-65
1.060000e+01 -2.480000e+01 1.128930e-64
1.060000e+01 -2.460000e+01 6.606775e-64
1.060000e+01 -2.440000e+01 3.586567e-63
1.060000e+01 -2.420000e+01 1.819784e-62
1.060000e+01 -2.400000e+01 8.668744e-62
1.060000e+01 -2.380000e+01 3.885474e-61
1.060000e+01 -2.360000e+01 1.640592e-60
1.060000e+01 -2.340000e+01 6.533469e-60
1.060000e+01 -2.320000e+01 2.459024e-59
1.060000e+01 -2.300000e+01 8.777530e-59
1.060000e+01 -2.280000e+01 2.986631e-58
1.060000e+01 -2.260000e+01 9.748114e-58
1.060000e+01 -2.240000e+01 3.071860e-57
1.060000e+01 -2.220000e+01 9.394011e-57
1.060000e+01 -2.200000e+01 2.793834e-56
1.060000e+01 -2.180000e+01 8.067835e-56
1.060000e+01 -2.160000e+01 2.253694e-55
1.060000e+01 -2.140000e+01 6.085379e-55
1.060000e+01 -2.120000e+01 1.605282e-54
1.060000e+01 -2.100000e+01 4.259722e-54
1.060000e+01 -2.080000e+01 1.184636e-53
1.060000e+01 -2.060000e+01 3.530482e-53
1.060000e+01 -2.040000e+01 1.104154e-52
1.060000e+01 -2.020000e+01 3.461510e-52
1.060000e+01 -2.000000e+01 1.047053e-51
1.060000e+01 -1.980000e+01 2.998834e-51
1.060000e+01 -1.960000e+01 8.118164e-51
1.060000e+01 -1.940000e+01 2.106290e-50
1.060000e+01 -1.920000e+01 5.398410e-50
1.060000e+01 -1.900000e+01 1.418335e-49
1.060000e+01 -1.880000e+01 3.874876e-49
1.060000e+01 -1.860000e+01 1.068326e-48
1.060000e+01 -1.840000e+01 2.812528e-48
1.060000e+01 -1.820000e+01 6.727172e-48
1.060000e+01 -1.800000e+01 1.414481e-47
1.060000e+01 -1.780000e+01 2.568825e-47
1.060000e+01 -1.760000e+01 4.020514e-47
1.060000e+01 -1.740000e+01 5.527623e-47
1.060000e+01 -1.720000e+01 6.948175e-47
1.060000e+01 -1.700000e+01 8.159502e-47
1.060000e+01 -1.680000e+01 8.577088e-47
1.060000e+01 -1.660000e+01 9.146037e-47
1.060000e+01 -1.640000e+01 2.201642e-46
1.060000e+01 -1.620000e+01 8.515296e-46
1.060000e+01 -1.600000e+01 2.622605e-45
1.060000e+01 -1.580000e+01 6.122624e-45
1.060000e+01 -1.560000e+01 1.151303e-44
1.060000e+01 -1.540000e+01 1.849953e-44
1.060000e+01 -1.520000e+01 2.684433e-44
1.060000e+01 -1.500000e+01 3.772311e-44
1.060000e+01 -1.480000e+01 5.683420e-44
1.060000e+01 -1.460000e+01 9.821278e-44
1.060000e+01 -1.440000e+01 1.785990e-43
1.060000e+01 -1.420000e+01 2.922585e-43
1.060000e+01 -1.400000e+01 3.918455e-43
1.060000e+01 -1.380000e+01 4.261594e-43
1.060000e+01 -1.360000e+01 4.479452e-43
1.060000e+01 -1.340000e+01 7.424406e-43
1.060000e+01 -1.320000e+01 1.765498e-42
1.060000e+01 -1.300000e+01 3.501810e-42
1.060000e+01 -1.280000e+01 4.744850e-42
1.060000e+01 -1.260000e+01 4.215609e-42
1.060000e+01 -1.240000e+01 2.780886e-42
1.060000e+01 -1.220000e+01 2.748772e-42
1.060000e+01 -1.200000e+01 5.746575e-42
1.060000e+01 -1.180000e+01 1.263816e-41
1.060000e+01 -1.160000e+01 2.082928e-41
1.060000e+01 -1.140000e+01 2.106754e-41
1.060000e+01 -1.120000e+01 9.511555e-42
1.060000e+01 -1.100000e+01 1.525769e-43
1.060000e+01 -1.080000e+01 7.259656e-42
1.060000e+01 -1.060000e+01 3.223594e-41
1.060000e+01 -1.040000e+01 6.913798e-41
1.060000e+01 -1.020000e+01 1.069937e-40
1.060000e+01 -1.000000e+01 1.011977e-40
1.060000e+01 -9.800000e+00 2.248362e-41
1.060000e+01 -9.600000e+00 4.008350e-41
1.060000e+01 -9.400000e+00 2.754026e-40
1.060000e+01 -9.200000e+00 5.039463e-40
1.060000e+01 -9.000000e+00 4.615153e-40
1.060000e+01 -8.800000e+00 1.815022e-40
1.060000e+01 -8.600000e+00 1.431830e-40
1.060000e+01 -8.400000e+00 6.982071e-40
1.060000e+01 -8.200000e+00 1.246932e-39
1.060000e+01 -8.000000e+00 1.206687e-39
1.060000e+01 -7.800000e+00 1.369100e-39
1.060000e+01 -7.600000e+00 1.593349e-39
1.060000e+01 -7.400000e+00 4.435956e-40
1.060000e+01 -7.200000e+00 2.704425e-40
1.060000e+01 -7.000000e+00 1.793442e-39
1.060000e+01 -6.800000e+00 1.254136e-39
1.060000e+01 -6.600000e+00 6.045879e-41
1.060000e+01 -6.400000e+00 3.744626e-39
1.060000e+01 -6.200000e+00 6.635286e-39
1.060000e+01 -6.000000e+00 4.224028e-39
1.060000e+01 -5.800000e+00 2.624390e-39
1.060000e+01 -5.600000e+00 3.420376e-39
1.060000e+01 -5.400000e+00 6.470910e-39
1.060000e+01 -5.200000e+00 1.040339e-38
1.060000e+01 -5.000000e+00 4.958666e-39
1.060000e+01 -4.800000e+00 1.185020e-39
1.060000e+01 -4.600000e+00 2.438643e-39
1.060000e+01 -4.400000e+00 1.018175e-40
1.060000e+01 -4.200000e+00 2.755634e-39
1.060000e+01 -4.000000e+00 1.971381e-39
1.060000e+01 -3.800000e+00 1.041788e-38
1.060000e+01 -3.600000e+00 1.359319e-38
1.060000e+01 -3.400000e+00 1.569695e-38
1.060000e+01 -3.200000e+00 2.147084e-38
1.060000e+01 -3.000000e+00 2.749714e-39
1.060000e+01 -2.800000e+00 1.011454e-38
1.060000e+01 -2.600000e+00 2.029331e-39
1.060000e+01 -2.400000e+00 8.421939e-39
1.060000e+01 -2.200000e+00 7.398306e-39
1.060000e+01 -2.000000e+00 1.164653e-38
1.060000e+01 -1.800000e+00 9.274079e-39
1.060000e+01 -1.600000e+00 1.095127e-38
1.060000e+01 -1.400000e+00 1.049213e-38
1.060000e+01 -1.200000e+00 8.371148e-39
1.060000e+01 -1.000000e+00 1.393651e-38
1.060000e+01 -8.000000e-01 1.296372e-38
1.060000e+01 -6.000000e-01 1.224458e-38
1.060000e+01 -4.000000e-01 1.568019e-38
1.060000e+01 -2.000000e-01 2.395198e-38
1.060000e+01 0.000000e+00 2.605654e-39
1.060000e+01 2.000000e-01 2.395198e-38
1.060000e+01 4.000000e-01 1.568019e-38
1.060000e+01 6.000000e-01 1.224458e-38
1.060000e+01 8.000000e-01 1.296372e-38
1.060000e+01 1.000000e+00 1.393651e-38
1.060000e+01 1.200000e+00 8.371148e-39
1.060000e+01 1.400000e+00 1.049213e-38
1.060000e+01 1.600000e+00 1.095127e-38
1.060000e+01 1.800000e+00 9.274079e-39
1.060000e+01 2.000000e+00 1.164653e-38
1.060000e+01 2.200000e+00 7.398306e-39
1.060000e+01 2.400000e+00 8.421939e-39
1.060000e+01 2.600000e+00 2.029331e-39
1.060000e+01 2.800000e+00 1.011454e-38
1.060000e+01 3.000000e+00 2.749713e-39
1.060000e+01 3.200000e+00 2.147084e-38
1.060000e+01 3.400000e+00 1.569695e-38
1.060000e+01 3.600000e+00 1.359319e-38
1.060000e+01 3.800000e+00 1.041788e-38
1.060000e+01 4.000000e+00 1.971381e-39
1.060000e+01 4.200000e+00 2.755634e-39
1.060000e+01 4.400000e+00 1.018175e-40
1.060000e+01 4.600000e+00 2.438643e-39
1.060000e+01 4.800000e+00 1.185020e-39
1.060000e+01 5.000000e+00 4.958666e-39
1.060000e+01 5.200000e+00 1.040339e-38
1.060000e+01 5.400000e+00 6.470910e-39
1.060000e+01 5.600000e+00 3.420376e-39
1.060000e+01 5.800000e+00 2.624390e-39
1.060000e+01 6.000000e+00 4.224028e-39
1.060000e+01 6.200000e+00 6.635286e-39
1.060000e+01 6.400000e+00 3.744626e-39
1.060000e+01 6.600000e+00 6.045879e-41
1.060000e+01 6.800000e+00 1.254136e-39
1.060000e+01 7.000000e+00 1.793442e-39
1.060000e+01 7.200000e+00 2.704425e-40
1.060000e+01 7.400000e+00 4.435956e-40
1.060000e+01 7.600000e+00 1.593349e-39
1.060000e+01 7.800000e+00 1.369100e-39
1.060000e+01 8.000000e+00 1.206687e-39
1.060000e+01 8.200000e+00 1.246932e-39
1.060000e+01 8.400000e+00 6.982071e-40
1.060000e+01 8.600000e+00 1.431830e-40
1.060000e+01 8.800000e+00 1.815022e-40
1.060000e+01 9.000000e+00 4.615153e-40
1.060000e+01 9.200000e+00 5.039463e-40
1.060000e+01 9.400000e+00 2.754026e-40
1.060000e+01 9.600000e+00 4.008350e-41
1.060000e+01 9.800000e+00 2.248362e-41
1.060000e+01 1.000000e+01 1.011977e-40
1.060000e+01 1.020000e+01 1.069937e-40
1.060000e+01 1.040000e+01 6.913798e-41
1.060000e+01 1.060000e+01 3.223594e-41
1.060000e+01 1.080000e+01 7.259656e-42
1.060000e+01 1.100000e+01 1.525769e-43
1.060000e+01 1.120000e+01 9.511555e-42
1.060000e+01 1.140000e+01 2.106754e-41
1.060000e+01 1.160000e+01 2.082928e-41
1.060000e+01 1.180000e+01 1.263816e-41
1.060000e+01 1.200000e+01 5.746574e-42
1.060000e+01 1.220000e+01 2.748772e-42
1.060000e+01 1.240000e+01 2.780886e-42
1.060000e+01 1.260000e+01 4.215609e-42
1.060000e+01 1.280000e+01 4.744850e-42
1.060000e+01 1.300000e+01 3.501810e-42
1.060000e+01 1.320000e+01 1.765498e-42
1.060000e+01 1.340000e+01 7.424406e-43
1.060000e+01 1.360000e+01 4.479452e-43
1.060000e+01 1.380000e+01 4.261594e-43
1.060000e+01 1.400000e+01 3.918455e-43
1.060000e+01 1.420000e+01 2.922585e-43
1.060000e+01 1.440000e+01 1.785990e-43
1.060000e+01 1.460000e+01 9.821278e-44
1.060000e+01 1.480000e+01 5.683420e-44
1.060000e+01 1.500000e+01 3.772311e-44
1.060000e+01 1.520000e+01 2.684433e-44
1.060000e+01 1.540000e+01 1.849953e-44
1.060000e+01 1.560000e+01 1.151303e-44
1.060000e+01 1.580000e+01 6.122624e-45
1.060000e+01 1.600000e+01 2.622605e-45
1.060000e+01 1.620000e+01 8.515296e-46
1.060000e+01 1.640000e+01 2.201642e-46
1.060000e+01 1.660000e+01 9.146037e-47
1.060000e+01 1.680000e+01 8.577088e-47
1.060000e+01 1.700000e+01 8.159503e-47
1.060000e+01 1.720000e+01 6.948175e-47
1.060000e+01 1.740000e+01 5.527623e-47
1.060000e+01 1.760000e+01 4.020514e-47
1.060000e+01 1.780000e+01 2.568825e-47
1.060000e+01 1.800000e+01 1.414481e-47
1.060000e+01 1.820000e+01 6.727172e-48
1.060000e+01 1.840000e+01 2.812528e-48
1.060000e+01 1.860000e+01 1.068326e-48
1.060000e+01 1.880000e+01 3.874876e-49
1.060000e+01 1.900000e+01 1.418335e-49
1.060000e+01 1.920000e+01 5.398410e-50
1.060000e+01 1.940000e+01 2.106290e-50
1.060000e+01 1.960000e+01 8.118164e-51
1.060000e+01 1.980000e+01 2.998834e-51
1.060000e+01 2.000000e+01 1.047053e-51
1.060000e+01 2.020000e+01 3.461510e-52
1.060000e+01 2.040000e+01 1.104154e-52
1.060000e+01 2.060000e+01 3.530483e-53
1.060000e+01 2.080000e+01 1.184636e-53
1.060000e+01 2.100000e+01 4.259723e-54
1.060000e+01 2.120000e+01 1.605282e-54
1.060000e+01 2.140000e+01 6.085379e-55
1.060000e+01 2.160000e+01 2.253694e-55
1.060000e+01 2.180000e+01 8.067835e-56
1.060000e+01 2.200000e+01 2.793834e-56
1.060000e+01 2.220000e+01 9.394011e-57
1.060000e+01 2.240000e+01 3.071860e-57
1.060000e+01 2.260000e+01 9.748114e-58
1.060000e+01 2.280000e+01 2.986631e-58
1.060000e+01 2.300000e+01 8.777531e-59
1.060000e+01 2.320000e+01 2.459024e-59
1.060000e+01 2.340000e+01 6.533468e-60
1.060000e+01 2.360000e+01 1.640593e-60
1.060000e+01 2.380000e+01 3.885472e-61
1.060000e+01 2.400000e+01 8.668754e-62
1.060000e+01 2.420000e+01 1.819786e-62
1.060000e+01 2.440000e+01 3.586482e-63
1.060000e+01 2.460000e+01 6.607231e-64
1.060000e+01 2.480000e+01 1.129980e-64
1.060000e+01 2.500000e+01 1.728345e-65
1.060000e+01 2.520000e+01 2.993175e-66
1.060000e+01 2.540000e+01 0.000000e+00

1.080000e+01 -2.560000e+01 0.000000e+00
1.080000e+01 -2.540000e+01 1.074567e-68
1.080000e+01 -2.520000e+01 7.116094e-68
1.080000e+01 -2.500000e+01 4.906009e-67
1.080000e+01 -2.480000e+01 3.033206e-66
1.080000e+01 -2.460000e+01 1.728401e-65
1.080000e+01 -2.440000e+01 9.204297e-65
1.080000e+01 -2.420000e+01 4.607634e-64
1.080000e+01 -2.400000e+01 2.175360e-63
1.080000e+01 -2.380000e+01 9.697658e-63
1.080000e+01 -2.360000e+01 4.083896e-62
1.080000e+01 -2.340000e+01 1.625770e-61
1.080000e+01 -2.320000e+01 6.129272e-61
1.080000e+01 -2.300000e+01 2.195934e-60
1.080000e+01 -2.280000e+01 7.514624e-60
1.080000e+01 -2.260000e+01 2.471571e-59
1.080000e+01 -2.240000e+01 7.861836e-59
1.080000e+01 -2.220000e+01 2.430169e-58
1.080000e+01 -2.200000e+01 7.313851e-58
1.080000e+01 -2.180000e+01 2.140040e-57
1.080000e+01 -2.160000e+01 6.067977e-57
1.080000e+01 -2.140000e+01 1.666461e-56
1.080000e+01 -2.120000e+01 4.475030e-56
1.080000e+01 -2.100000e+01 1.205240e-55
1.080000e+01 -2.080000e+01 3.373192e-55
1.080000e+01 -2.060000e+01 1.001406e-54
1.080000e+01 -2.040000e+01 3.102488e-54
1.080000e+01 -2.020000e+01 9.631634e-54
1.080000e+01 -2.000000e+01 2.887903e-53
1.080000e+01 -1.980000e+01 8.197820e-53
1.080000e+01 -1.960000e+01 2.197015e-52
1.080000e+01 -1.940000e+01 5.636572e-52
1.080000e+01 -1.920000e+01 1.428214e-51
1.080000e+01 -1.900000e+01 3.714950e-51
1.080000e+01 -1.880000e+01 1.008029e-50
1.080000e+01 -1.860000e+01 2.771916e-50
1.080000e+01 -1.840000e+01 7.307891e-50
1.080000e+01 -1.820000e+01 1.756718e-49
1.080000e+01 -1.800000e+01 3.726293e-49
1.080000e+01 -1.780000e+01 6.865915e-49
1.080000e+01 -1.760000e+01 1.102543e-48
1.080000e+01 -1.740000e+01 1.589736e-48
1.080000e+01 -1.720000e+01 2.164471e-48
1.080000e+01 -1.700000e+01 2.820421e-48
1.080000e+01 -1.680000e+01 3.227833e-48
1.080000e+01 -1.660000e+01 3.024364e-48
1.080000e+01 -1.640000e+01 4.537355e-48
1.080000e+01 -1.620000e+01 1.783489e-47
1.080000e+01 -1.600000e+01 6.252379e-47
1.080000e+01 -1.580000e+01 1.599862e-46
1.080000e+01 -1.560000e+01 3.202326e-46
1.080000e+01 -1.540000e+01 5.360474e-46
1.080000e+01 -1.520000e+01 7.922835e-46
1.080000e+01 -1.500000e+01 1.095351e-45
1.080000e+01 -1.480000e+01 1.543112e-45
1.080000e+01 -1.460000e+01 2.438982e-45
1.080000e+01 -1.440000e+01 4.232408e-45
1.080000e+01 -1.420000e+01 6.919804e-45
1.080000e+01 -1.400000e+01 9.359722e-45
1.080000e+01 -1.380000e+01 1.000136e-44
1.080000e+01 -1.360000e+01 9.963400e-45
1.080000e+01 -1.340000e+01 1.733722e-44
1.080000e+01 -1.320000e+01 4.606745e-44
1.080000e+01 -1.300000e+01 9.735668e-44
1.080000e+01 -1.280000e+01 1.378766e-43
1.080000e+01 -1.260000e+01 1.294321e-43
1.080000e+01 -1.240000e+01 9.114605e-44
1.080000e+01 -1.220000e+01 8.329642e-44
1.080000e+01 -1.200000e+01 1.472728e-43
1.080000e+01 -1.180000e+01 2.996720e-43
1.080000e+01 -1.160000e+01 4.740110e-43
1.080000e+01 -1.140000e+01 4.571057e-43
1.080000e+01 -1.120000e+01 1.850738e-43
1.080000e+01 -1.100000e+01 3.871900e-45
1.080000e+01 -1.080000e+01 2.089178e-43
1.080000e+01 -1.060000e+01 7.638314e-43
1.080000e+01 -1.040000e+01 1.502833e-42
1.080000e+01 -1.020000e+01 2.250657e-42
1.080000e+01 -1.000000e+01 1.996420e-42
1.080000e+01 -9.800000e+00 2.679545e-43
1.080000e+01 -9.600000e+00 2.024967e-42
1.080000e+01 -9.400000e+00 1.017284e-41
1.080000e+01 -9.200000e+00 1.733643e-41
1.080000e+01 -9.000000e+00 1.553316e-41
1.080000e+01 -8.800000e+00 6.432405e-42
1.080000e+01 -8.600000e+00 4.187992e-42
1.080000e+01 -8.400000e+00 1.842724e-41
1.080000e+01 -8.200000e+00 3.362155e-41
1.080000e+01 -8.000000e+00 3.461242e-41
1.080000e+01 -7.800000e+00 3.977487e-41
1.080000e+01 -7.600000e+00 4.247535e-41
1.080000e+01 -7.400000e+00 1.029588e-41
1.080000e+01 -7.200000e+00 7.328378e-42
1.080000e+01 -7.000000e+00 4.434820e-41
1.080000e+01 -6.800000e+00 2.885020e-41
1.080000e+01 -6.600000e+00 1.876565e-42
1.080000e+01 -6.400000e+00 9.337090e-41
1.080000e+01 -6.200000e+00 1.716840e-40
1.080000e+01 -6.000000e+00 1.276542e-40
1.080000e+01 -5.800000e+00 9.483875e-41
1.080000e+01 -5.600000e+00 1.104798e-40
1.080000e+01 -5.400000e+00 1.766241e-40
1.080000e+01 -5.200000e+00 2.576638e-40
1.080000e+01 -5.000000e+00 1.216727e-40
1.080000e+01 -4.800000e+00 2.347806e-41
1.080000e+01 -4.600000e+00 5.495889e-41
1.080000e+01 -4.400000e+00 1.529584e-43
1.080000e+01 -4.200000e+00 5.732371e-41
1.080000e+01 -4.000000e+00 7.657258e-41
1.080000e+01 -3.800000e+00 3.186303e-40
1.080000e+01 -3.600000e+00 3.662361e-40
1.080000e+01 -3.400000e+00 3.965435e-40
1.080000e+01 -3.200000e+00 5.565025e-40
1.080000e+01 -3.000000e+00 5.532495e-41
1.080000e+01 -2.800000e+00 2.390440e-40
1.080000e+01 -2.600000e+00 3.099837e-41
1.080000e+01 -2.400000e+00 1.884627e-40
1.080000e+01 -2.200000e+00 1.671024e-40
1.080000e+01 -2.000000e+00 2.545764e-40
1.080000e+01 -1.800000e+00 2.038971e-40
1.080000e+01 -1.600000e+00 2.392197e-40
1.080000e+01 -1.400000e+00 2.113050e-40
1.080000e+01 -1.200000e+00 1.681894e-40
1.080000e+01 -1.000000e+00 2.698557e-40
1.080000e+01 -8.000000e-01 2.757854e-40
1.080000e+01 -6.000000e-01 2.463864e-40
1.080000e+01 -4.000000e-01 3.870132e-40
1.080000e+01 -2.000000e-01 5.368447e-40
1.080000e+01 0.000000e+00 1.056744e-40
1.080000e+01 2.000000e-01 5.368447e-40
1.080000e+01 4.000000e-01 3.870132e-40
1.080000e+01 6.000000e-01 2.463864e-40
1.080000e+01 8.000000e-01 2.757854e-40
1.080000e+01 1.000000e+00 2.698557e-40
1.080000e+01 1.200000e+00 1.681894e-40
1.080000e+01 1.400000e+00 2.113050e-40
1.080000e+01 1.600000e+00 2.392197e-40
1.080000e+01 1.800000e+00 2.038971e-40
1.080000e+01 2.000000e+00 2.545764e-40
1.080000e+01 2.200000e+00 1.671024e-40
1.080000e+01 2.400000e+00 1.884627e-40
1.080000e+01 2.600000e+00 3.099837e-41
1.080000e+01 2.800000e+00 2.390440e-40
1.080000e+01 3.000000e+00 5.532495e-41
1.080000e+01 3.200000e+00 5.565026e-40
1.080000e+01 3.400000e+00 3.965435e-40
1.080000e+01 3.600000e+00 3.662361e-40
1.080000e+01 3.800000e+00 3.186303e-40
1.080000e+01 4.000000e+00 7.657258e-41
1.080000e+01 4.200000e+00 5.732371e-41
1.080000e+01 4.400000e+00 1.529585e-43
1.080000e+01 4.600000e+00 5.495889e-41
1.080000e+01 4.800000e+00 2.347806e-41
1.080000e+01 5.000000e+00 1.216727e-40
1.080000e+01 5.200000e+00 2.576638e-40
1.080000e+01 5.400000e+00 1.766241e-40
1.080000e+01 5.600000e+00 1.104798e-40
1.080000e+01 5.800000e+00 9.483875e-41
1.080000e+01 6.000000e+00 1.276542e-40
1.080000e+01 6.200000e+00 1.716840e-40
1.080000e+01 6.400000e+00 9.337090e-41
1.080000e+01 6.600000e+00 1.876564e-42
1.080000e+01 6.800000e+00 2.885020e-41
1.080000e+01 7.000000e+00 4.434820e-41
1.080000e+01 7.200000e+00 7.328378e-42
1.080000e+01 7.400000e+00 1.029588e-41
1.080000e+01 7.600000e+00 4.247536e-41
1.080000e+01 7.800000e+00 3.977487e-41
1.080000e+01 8.000000e+00 3.461242e-41
1.080000e+01 8.200000e+00 3.362155e-41
1.080000e+01 8.400000e+00 1.842725e-41
1.080000e+01 8.600000e+00 4.187992e-42
1.080000e+01 8.800000e+00 6.432405e-42
1.080000e+01 9.000000e+00 1.553316e-41
1.080000e+01 9.200000e+00 1.733643e-41
1.080000e+01 9.400000e+00 1.017284e-41
1.080000e+01 9.600000e+00 2.024967e-42
1.080000e+01 9.800000e+00 2.679545e-43
1.080000e+01 1.000000e+01 1.996420e-42
1.080000e+01 1.020000e+01 2.250657e-42
1.080000e+01 1.040000e+01 1.502833e-42
1.080000e+01 1.060000e+01 7.638315e-43
1.080000e+01 1.080000e+01 2.089178e-43
1.080000e+01 1.100000e+01 3.871899e-45
1.080000e+01 1.120000e+01 1.850738e-43
1.080000e+01 1.140000e+01 4.571057e-43
1.080000e+01 1.160000e+01 4.740110e-43
1.080000e+01 1.180000e+01 2.996720e-43
1.080000e+01 1.200000e+01 1.472728e-43
1.080000e+01 1.220000e+01 8.329642e-44
1.080000e+01 1.240000e+01 9.114605e-44
1.080000e+01 1.260000e+01 1.294321e-43
1.080000e+01 1.280000e+01 1.378766e-43
1.080000e+01 1.300000e+01 9.735668e-44
1.080000e+01 1.320000e+01 4.606745e-44
1.080000e+01 1.340000e+01 1.733722e-44
1.080000e+01 1.360000e+01 9.963400e-45
1.080000e+01 1.380000e+01 1.000136e-44
1.080000e+01 1.400000e+01 9.359722e-45
1.080000e+01 1.420000e+01 6.919804e-45
1.080000e+01 1.440000e+01 4.232408e-45
1.080000e+01 1.460000e+01 2.438982e-45
1.080000e+01 1.480000e+01 1.543112e-45
1.080000e+01 1.500000e+01 1.095351e-45
1.080000e+01 1.520000e+01 7.922835e-46
1.080000e+01 1.540000e+01 5.360474e-46
1.080000e+01 1.560000e+01 3.202326e-46
1.080000e+01 1.580000e+01 1.599862e-46
1.080000e+01 1.600000e+01 6.252379e-47
1.080000e+01 1.620000e+01 1.783489e-47
1.080000e+01 1.640000e+01 4.537355e-48
1.080000e+01 1.660000e+01 3.024364e-48
1.080000e+01 1.680000e+01 3.227833e-48
1.080000e+01 1.700000e+01 2.820421e-48
1.080000e+01 1.720000e+01 2.164471e-48
1.080000e+01 1.740000e+01 1.589736e-48
1.080000e+01 1.760000e+01 1.102543e-48
1.080000e+01 1.780000e+01 6.865915e-49
1.080000e+01 1.800000e+01 3.726293e-49
1.080000e+01 1.820000e+01 1.756718e-49
1.080000e+01 1.840000e+01 7.307891e-50
1.080000e+01 1.860000e+01 2.771916e-50
1.080000e+01 1.880000e+01 1.008029e-50
1.080000e+01 1.900000e+01 3.714950e-51
1.080000e+01 1.920000e+01 1.428214e-51
1.080000e+01 1.940000e+01 5.636572e-52
1.080000e+01 1.960000e+01 2.197015e-52
1.080000e+01 1.980000e+01 8.197820e-53
1.080000e+01 2.000000e+01 2.887903e-53
1.080000e+01 2.020000e+01 9.631634e-54
1.080000e+01 2.040000e+01 3.102488e-54
1.080000e+01 2.060000e+01 1.001406e-54
1.080000e+01 2.080000e+01 3.373192e-55
1.080000e+01 2.100000e+01 1.205240e-55
1.080000e+01 2.120000e+01 4.475030e-56
1.080000e+01 2.140000e+01 1.666461e-56
1.080000e+01 2.160000e+01 6.067977e-57
1.080000e+01 2.180000e+01 2.140040e-57
1.080000e+01 2.200000e+01 7.313851e-58
1.080000e+01 2.220000e+01 2.430169e-58
1.080000e+01 2.240000e+01 7.861836e-59
1.080000e+01 2.260000e+01 2.471571e-59
1.080000e+01 2.280000e+01 7.514624e-60
1.080000e+01 2.300000e+01 2.195934e-60
1.080000e+01 2.320000e+01 6.129272e-61
1.080000e+01 2.340000e+01 1.625770e-61
1.080000e+01 2.360000e+01 4.083897e-62
1.080000e+01 2.380000e+01 9.697656e-63
1.080000e+01 2.400000e+01 2.175358e-63
1.080000e+01 2.420000e+01 4.607673e-64
1.080000e+01 2.440000e+01 9.203857e-65
1.080000e+01 2.460000e+01 1.728581e-65
1.080000e+01 2.480000e+01 3.036926e-66
1.080000e+01 2.500000e+01 4.799055e-67
1.080000e+01 2.520000e+01 8.904177e-68
1.080000e+01 2.540000e+01 0.000000e+00

1.100000e+01 -2.560000e+01 0.000000e+00
1.100000e+01 -2.540000e+01 3.152542e-70
1.100000e+01 -2.520000e+01 1.888449e-69
1.100000e+01 -2.500000e+01 1.245173e-68
1.100000e+01 -2.480000e+01 7.412904e-68
1.100000e+01 -2.460000e+01 4.108453e-67
1.100000e+01 -2.440000e+01 2.143221e-66
1.100000e+01 -2.420000e+01 1.056869e-65
1.100000e+01 -2.400000e+01 4.936740e-65
1.100000e+01 -2.380000e+01 2.184768e-64
1.100000e+01 -2.360000e+01 9.157658e-64
1.100000e+01 -2.340000e+01 3.636521e-63
1.100000e+01 -2.320000e+01 1.370332e-62
1.100000e+01 -2.300000e+01 4.917214e-62
1.100000e+01 -2.280000e+01 1.689034e-61
1.100000e+01 -2.260000e+01 5.588599e-61
1.100000e+01 -2.240000e+01 1.792056e-60
1.100000e+01 -2.220000e+01 5.593903e-60
1.100000e+01 -2.200000e+01 1.702485e-59
1.100000e+01 -2.180000e+01 5.043944e-59
1.100000e+01 -2.160000e+01 1.450046e-58
1.100000e+01 -2.140000e+01 4.042100e-58
1.100000e+01 -2.120000e+01 1.101417e-57
1.100000e+01 -2.100000e+01 2.998794e-57
1.100000e+01 -2.080000e+01 8.416927e-57
1.100000e+01 -2.060000e+01 2.483967e-56
1.100000e+01 -2.040000e+01 7.616647e-56
1.100000e+01 -2.020000e+01 2.340972e-55
1.100000e+01 -2.000000e+01 6.959799e-55
1.100000e+01 -1.980000e+01 1.960226e-54
1.100000e+01 -1.960000e+01 5.210946e-54
1.100000e+01 -1.940000e+01 1.325913e-53
1.100000e+01 -1.920000e+01 3.335490e-53
1.100000e+01 -1.900000e+01 8.635378e-53
1.100000e+01 -1.880000e+01 2.339667e-52
1.100000e+01 -1.860000e+01 6.441890e-52
1.100000e+01 -1.840000e+01 1.704069e-51
1.100000e+01 -1.820000e+01 4.117934e-51
1.100000e+01 -1.800000e+01 8.802082e-51
1.100000e+01 -1.780000e+01 1.641503e-50
1.100000e+01 -1.760000e+01 2.693097e-50
1.100000e+01 -1.740000e+01 4.041002e-50
1.100000e+01 -1.720000e+01 5.870589e-50
1.100000e+01 -1.700000e+01 8.294174e-50
1.100000e+01 -1.680000e+01 1.024300e-49
1.100000e+01 -1.660000e+01 9.529089e-50
1.100000e+01 -1.640000e+01 9.446563e-50
1.100000e+01 -1.620000e+01 3.320994e-49
1.100000e+01 -1.600000e+01 1.323977e-48
1.100000e+01 -1.580000e+01 3.697822e-48
1.100000e+01 -1.560000e+01 7.820192e-48
1.100000e+01 -1.540000e+01 1.355258e-47
1.100000e+01 -1.520000e+01 2.039038e-47
1.100000e+01 -1.500000e+01 2.802298e-47
1.100000e+01 -1.480000e+01 3.762164e-47
1.100000e+01 -1.460000e+01 5.457926e-47
1.100000e+01 -1.440000e+01 8.906347e-47
1.100000e+01 -1.420000e+01 1.442465e-46
1.100000e+01 -1.400000e+01 1.972253e-46
1.100000e+01 -1.380000e+01 2.089787e-46
1.100000e+01 -1.360000e+01 1.994192e-46
1.100000e+01 -1.340000e+01 3.707525e-46
1.100000e+01 -1.320000e+01 1.098588e-45
1.100000e+01 -1.300000e+01 2.455780e-45
1.100000e+01 -1.280000e+01 3.621360e-45
1.100000e+01 -1.260000e+01 3.569385e-45
1.100000e+01 -1.240000e+01 2.638725e-45
1.100000e+01 -1.220000e+01 2.252275e-45
1.100000e+01 -1.200000e+01 3.407819e-45
1.100000e+01 -1.180000e+01 6.404707e-45
1.100000e+01 -1.160000e+01 9.717814e-45
1.100000e+01 -1.140000e+01 8.947217e-45
1.100000e+01 -1.120000e+01 3.332586e-45
1.100000e+01 -1.100000e+01 4.803427e-46
1.100000e+01 -1.080000e+01 5.650135e-45
1.100000e+01 -1.060000e+01 1.648346e-44
1.100000e+01 -1.040000e+01 2.882802e-44
1.100000e+01 -1.020000e+01 4.122143e-44
1.100000e+01 -1.000000e+01 3.386203e-44
1.100000e+01 -9.800000e+00 2.706664e-45
1.100000e+01 -9.600000e+00 7.725495e-44
1.100000e+01 -9.400000e+00 3.193787e-43
1.100000e+01 -9.200000e+00 5.181536e-43
1.100000e+01 -9.000000e+00 4.577093e-43
1.100000e+01 -8.800000e+00 1.961527e-43
1.100000e+01 -8.600000e+00 1.083895e-43
1.100000e+01 -8.400000e+00 4.326575e-43
1.100000e+01 -8.200000e+00 8.065173e-43
1.100000e+01 -8.000000e+00 8.774128e-43
1.100000e+01 -7.800000e+00 1.024041e-42
1.100000e+01 -7.600000e+00 1.022028e-42
1.100000e+01 -7.400000e+00 2.207513e-43
1.100000e+01 -7.200000e+00 1.883331e-43
1.100000e+01 -7.000000e+00 1.011230e-42
1.100000e+01 -6.800000e+00 6.111636e-43
1.100000e+01 -6.600000e+00 5.787869e-44
1.100000e+01 -6.400000e+00 2.138569e-42
1.100000e+01 -6.200000e+00 4.041221e-42
1.100000e+01 -6.000000e+00 3.409922e-42
1.100000e+01 -5.800000e+00 2.876377e-42
1.100000e+01 -5.600000e+00 3.108954e-42
1.100000e+01 -5.400000e+00 4.305315e-42
1.100000e+01 -5.200000e+00 5.794034e-42
1.100000e+01 -5.000000e+00 2.775019e-42
1.100000e+01 -4.800000e+00 4.395937e-43
1.100000e+01 -4.600000e+00 1.185788e-42
1.100000e+01 -4.400000e+00 2.544097e-44
1.100000e+01 -4.200000e+00 1.107020e-42
1.100000e+01 -4.000000e+00 2.493053e-42
1.100000e+01 -3.800000e+00 8.687244e-42
1.100000e+01 -3.600000e+00 9.007928e-42
1.100000e+01 -3.400000e+00 9.077989e-42
1.100000e+01 -3.200000e+00 1.308789e-41
1.100000e+01 -3.000000e+00 1.059096e-42
1.100000e+01 -2.800000e+00 5.179161e-42
1.100000e+01 -2.600000e+00 4.152625e-43
1.100000e+01 -2.400000e+00 3.987619e-42
1.100000e+01 -2.200000e+00 3.550748e-42
1.100000e+01 -2.000000e+00 5.085423e-42
1.100000e+01 -1.800000e+00 4.126398e-42
1.100000e+01 -1.600000e+00 4.792250e-42
1.100000e+01 -1.400000e+00 3.813048e-42
1.100000e+01 -1.200000e+00 3.181835e-42
1.100000e+01 -1.000000e+00 4.692801e-42
1.100000e+01 -8.000000e-01 5.281255e-42
1.100000e+01 -6.000000e-01 4.489342e-42
1.100000e+01 -4.000000e-01 8.878404e-42
1.100000e+01 -2.000000e-01 1.099264e-41
1.100000e+01 0.000000e+00 3.328064e-42
1.100000e+01 2.000000e-01 1.099264e-41
1.100000e+01 4.000000e-01 8.878404e-42
1.100000e+01 6.000000e-01 4.489342e-42
1.100000e+01 8.000000e-01 5.281255e-42
1.100000e+01 1.000000e+00 4.692801e-42
1.100000e+01 1.200000e+00 3.181835e-42
1.100000e+01 1.400000e+00 3.813048e-42
1.100000e+01 1.600000e+00 4.792251e-42
1.100000e+01 1.800000e+00 4.126398e-42
1.100000e+01 2.000000e+00 5.085423e-42
1.100000e+01 2.200000e+00 3.550748e-42
1.100000e+01 2.400000e+00 3.987619e-42
1.100000e+01 2.600000e+00 4.152625e-43
1.100000e+01 2.800000e+00 5.179161e-42
1.100000e+01 3.000000e+00 1.059096e-42
1.100000e+01 3.200000e+00 1.308789e-41
1.100000e+01 3.400000e+00 9.077989e-42
1.100000e+01 3.600000e+00 9.007928e-42
1.100000e+01 3.800000e+00 8.687244e-42
1.100000e+01 4.000000e+00 2.493053e-42
1.100000e+01 4.200000e+00 1.107020e-42
1.100000e+01 4.400000e+00 2.544097e-44
1.100000e+01 4.600000e+00 1.185788e-42
1.100000e+01 4.800000e+00 4.395937e-43
1.100000e+01 5.000000e+00 2.775019e-42
1.100000e+01 5.200000e+00 5.794034e-42
1.100000e+01 5.400000e+00 4.305315e-42
1.100000e+01 5.600000e+00 3.108954e-42
1.100000e+01 5.800000e+00 2.876377e-42
1.100000e+01 6.000000e+00 3.409922e-42
1.100000e+01 6.200000e+00 4.041221e-42
1.100000e+01 6.400000e+00 2.138569e-42
1.100000e+01 6.600000e+00 5.787868e-44
1.100000e+01 6.800000e+00 6.111637e-43
1.100000e+01 7.000000e+00 1.011230e-42
1.100000e+01 7.200000e+00 1.883331e-43
1.100000e+01 7.400000e+00 2.207513e-43
1.100000e+01 7.600000e+00 1.022028e-42
1.100000e+01 7.800000e+00 1.024041e-42
1.100000e+01 8.000000e+00 8.774128e-43
1.100000e+01 8.200000e+00 8.065173e-43
1.100000e+01 8.400000e+00 4.326575e-43
1.100000e+01 8.600000e+00 1.083895e-43
1.100000e+01 8.800000e+00 1.961527e-43
1.100000e+01 9.000000e+00 4.577093e-43
1.100000e+01 9.200000e+00 5.181536e-43
1.100000e+01 9.400000e+00 3.193787e-43
1.100000e+01 9.600000e+00 7.725495e-44
1.100000e+01 9.800000e+00 2.706664e-45
1.100000e+01 1.000000e+01 3.386203e-44
1.100000e+01 1.020000e+01 4.122143e-44
1.100000e+01 1.040000e+01 2.882802e-44
1.100000e+01 1.060000e+01 1.648346e-44
1.100000e+01 1.080000e+01 5.650135e-45
1.100000e+01 1.100000e+01 4.803427e-46
1.100000e+01 1.120000e+01 3.332586e-45
1.100000e+01 1.140000e+01 8.947217e-45
1.100000e+01 1.160000e+01 9.717814e-45
1.100000e+01 1.180000e+01 6.404707e-45
1.100000e+01 1.200000e+01 3.407818e-45
1.100000e+01 1.220000e+01 2.252274e-45
1.100000e+01 1.240000e+01 2.638725e-45
1.100000e+01 1.260000e+01 3.569384e-45
1.100000e+01 1.280000e+01 3.621360e-45
1.100000e+01 1.300000e+01 2.455780e-45
1.100000e+01 1.320000e+01 1.098588e-45
1.100000e+01 1.340000e+01 3.707525e-46
1.100000e+01 1.360000e+01 1.994192e-46
1.100000e+01 1.380000e+01 2.089787e-46
1.100000e+01 1.400000e+01 1.972253e-46
1.100000e+01 1.420000e+01 1.442465e-46
1.100000e+01 1.440000e+01 8.906347e-47
1.100000e+01 1.460000e+01 5.457926e-47
1.100000e+01 1.480000e+01 3.762164e-47
1.100000e+01 1.500000e+01 2.802298e-47
1.100000e+01 1.520000e+01 2.039038e-47
1.100000e+01 1.540000e+01 1.355258e-47
1.100000e+01 1.560000e+01 7.820192e-48
1.100000e+01 1.580000e+01 3.697822e-48
1.100000e+01 1.600000e+01 1.323977e-48
1.100000e+01 1.620000e+01 3.320994e-49
1.100000e+01 1.640000e+01 9.446562e-50
1.100000e+01 1.660000e+01 9.529089e-50
1.100000e+01 1.680000e+01 1.024300e-49
1.100000e+01 1.700000e+01 8.294174e-50
1.100000e+01 1.720000e+01 5.870590e-50
1.100000e+01 1.740000e+01 4.041002e-50
1.100000e+01 1.760000e+01 2.693097e-50
1.100000e+01 1.780000e+01 1.641503e-50
1.100000e+01 1.800000e+01 8.802082e-51
1.100000e+01 1.820000e+01 4.117934e-51
1.100000e+01 1.840000e+01 1.704069e-51
1.100000e+01 1.860000e+01 6.441890e-52
1.100000e+01 1.880000e+01 2.339667e-52
1.100000e+01 1.900000e+01 8.635378e-53
1.100000e+01 1.920000e+01 3.335490e-53
1.100000e+01 1.940000e+01 1.325913e-53
1.100000e+01 1.960000e+01 5.210946e-54
1.100000e+01 1.980000e+01 1.960226e-54
1.100000e+01 2.000000e+01 6.959799e-55
1.100000e+01 2.020000e+01 2.340972e-55
1.100000e+01 2.040000e+01 7.616647e-56
1.100000e+01 2.060000e+01 2.483967e-56
1.100000e+01 2.080000e+01 8.416927e-57
1.100000e+01 2.100000e+01 2.998794e-57
1.100000e+01 2.120000e+01 1.101417e-57
1.100000e+01 2.140000e+01 4.042100e-58
1.100000e+01 2.160000e+01 1.450046e-58
1.100000e+01 2.180000e+01 5.043944e-59
1.100000e+01 2.200000e+01 1.702485e-59
1.100000e+01 2.220000e+01 5.593904e-60
1.100000e+01 2.240000e+01 1.792056e-60
1.100000e+01 2.260000e+01 5.588599e-61
1.100000e+01 2.280000e+01 1.689034e-61
1.100000e+01 2.300000e+01 4.917214e-62
1.100000e+01 2.320000e+01 1.370332e-62
1.100000e+01 2.340000e+01 3.636521e-63
1.100000e+01 2.360000e+01 9.157659e-64
1.100000e+01 2.380000e+01 2.184768e-64
1.100000e+01 2.400000e+01 4.936730e-65
1.100000e+01 2.420000e+01 1.056883e-65
1.100000e+01 2.440000e+01 2.143100e-66
1.100000e+01 2.460000e+01 4.108693e-67
1.100000e+01 2.480000e+01 7.427043e-68
1.100000e+01 2.500000e+01 1.211898e-68
1.100000e+01 2.520000e+01 2.417522e-69
1.100000e+01 2.540000e+01 0.000000e+00

1.120000e+01 -2.560000e+01 0.000000e+00
1.120000e+01 -2.540000e+01 8.310407e-72
1.120000e+01 -2.520000e+01 4.525613e-71
1.120000e+01 -2.500000e+01 2.863922e-70
1.120000e+01 -2.480000e+01 1.642827e-69
1.120000e+01 -2.460000e+01 8.857583e-69
1.120000e+01 -2.440000e+01 4.524511e-68
1.120000e+01 -2.420000e+01 2.196202e-67
1.120000e+01 -2.400000e+01 1.013935e-66
1.120000e+01 -2.380000e+01 4.448773e-66
1.120000e+01 -2.360000e+01 1.853178e-65
1.120000e+01 -2.340000e+01 7.327711e-65
1.120000e+01 -2.320000e+01 2.754627e-64
1.120000e+01 -2.300000e+01 9.880458e-64
1.120000e+01 -2.280000e+01 3.400096e-63
1.120000e+01 -2.260000e+01 1.129799e-62
1.120000e+01 -2.240000e+01 3.646898e-62
1.120000e+01 -2.220000e+01 1.148304e-61
1.120000e+01 -2.200000e+01 3.531126e-61
1.120000e+01 -2.180000e+01 1.058430e-60
1.120000e+01 -2.160000e+01 3.081775e-60
1.120000e+01 -2.140000e+01 8.705324e-60
1.120000e+01 -2.120000e+01 2.401272e-59
1.120000e+01 -2.100000e+01 6.590860e-59
1.120000e+01 -2.080000e+01 1.850683e-58
1.120000e+01 -2.060000e+01 5.420655e-58
1.120000e+01 -2.040000e+01 1.643425e-57
1.120000e+01 -2.020000e+01 4.997450e-57
1.120000e+01 -2.000000e+01 1.473007e-56
1.120000e+01 -1.980000e+01 4.118648e-56
1.120000e+01 -1.960000e+01 1.087615e-55
1.120000e+01 -1.940000e+01 2.751760e-55
1.120000e+01 -1.920000e+01 6.899855e-55
1.120000e+01 -1.900000e+01 1.787071e-54
1.120000e+01 -1.880000e+01 4.858985e-54
1.120000e+01 -1.860000e+01 1.344265e-53
1.120000e+01 -1.840000e+01 3.573766e-53
1.120000e+01 -1.820000e+01 8.682278e-53
1.120000e+01 -1.800000e+01 1.868058e-52
1.120000e+01 -1.780000e+01 3.518135e-52
1.120000e+01 -1.760000e+01 5.874983e-52
1.120000e+01 -1.740000e+01 9.114746e-52
1.120000e+01 -1.720000e+01 1.396944e-51
1.120000e+01 -1.700000e+01 2.105908e-51
1.120000e+01 -1.680000e+01 2.774379e-51
1.120000e+01 -1.660000e+01 2.682411e-51
1.120000e+01 -1.640000e+01 2.045534e-51
1.120000e+01 -1.620000e+01 5.536119e-51
1.120000e+01 -1.600000e+01 2.492648e-50
1.120000e+01 -1.580000e+01 7.577902e-50
1.120000e+01 -1.560000e+01 1.684410e-49
1.120000e+01 -1.540000e+01 3.009759e-49
1.120000e+01 -1.520000e+01 4.608495e-49
1.120000e+01 -1.500000e+01 6.342929e-49
1.120000e+01 -1.480000e+01 8.246431e-49
1.120000e+01 -1.460000e+01 1.105938e-48
1.120000e+01 -1.440000e+01 1.671926e-48
1.120000e+01 -1.420000e+01 2.651259e-48
1.120000e+01 -1.400000e+01 3.668854e-48
1.120000e+01 -1.380000e+01 3.890246e-48
1.120000e+01 -1.360000e+01 3.597698e-48
1.120000e+01 -1.340000e+01 7.254801e-48
1.120000e+01 -1.320000e+01 2.379484e-47
1.120000e+01 -1.300000e+01 5.583423e-47
1.120000e+01 -1.280000e+01 8.536884e-47
1.120000e+01 -1.260000e+01 8.777206e-47
1.120000e+01 -1.240000e+01 6.733919e-47
1.120000e+01 -1.220000e+01 5.428027e-47
1.120000e+01 -1.200000e+01 7.106820e-47
1.120000e+01 -1.180000e+01 1.231323e-46
1.120000e+01 -1.160000e+01 1.794609e-46
1.120000e+01 -1.140000e+01 1.589787e-46
1.120000e+01 -1.120000e+01 5.882353e-47
1.120000e+01 -1.100000e+01 2.739478e-47
1.120000e+01 -1.080000e+01 1.433847e-46
1.120000e+01 -1.060000e+01 3.295131e-46
1.120000e+01 -1.040000e+01 4.917646e-46
1.120000e+01 -1.020000e+01 6.553594e-46
1.120000e+01 -1.000000e+01 4.893487e-46
1.120000e+01 -9.800000e+00 5.717425e-47
1.120000e+01 -9.600000e+00 2.382716e-45
1.120000e+01 -9.400000e+00 8.649670e-45
1.120000e+01 -9.200000e+00 1.355992e-44
1.120000e+01 -9.000000e+00 1.187881e-44
1.120000e+01 -8.800000e+00 5.217077e-45
1.120000e+01 -8.600000e+00 2.468278e-45
1.120000e+01 -8.400000e+00 8.993265e-45
1.120000e+01 -8.200000e+00 1.719269e-44
1.120000e+01 -8.000000e+00 1.971320e-44
1.120000e+01 -7.800000e+00 2.344420e-44
1.120000e+01 -7.600000e+00 2.218613e-44
1.120000e+01 -7.400000e+00 4.373616e-45
1.120000e+01 -7.200000e+00 4.503509e-45
1.120000e+01 -7.000000e+00 2.126152e-44
1.120000e+01 -6.800000e+00 1.195330e-44
1.120000e+01 -6.600000e+00 1.639433e-45
1.120000e+01 -6.400000e+00 4.503560e-44
1.120000e+01 -6.200000e+00 8.657324e-44
1.120000e+01 -6.000000e+00 8.078179e-44
1.120000e+01 -5.800000e+00 7.462524e-44
1.120000e+01 -5.600000e+00 7.629698e-44
1.120000e+01 -5.400000e+00 9.356177e-44
1.120000e+01 -5.200000e+00 1.182302e-43
1.120000e+01 -5.000000e+00 5.875342e-44
1.120000e+01 -4.800000e+00 8.034438e-45
1.120000e+01 -4.600000e+00 2.460850e-44
1.120000e+01 -4.400000e+00 2.271493e-45
1.120000e+01 -4.200000e+00 1.996651e-44
1.120000e+01 -4.000000e+00 6.941905e-44
1.120000e+01 -3.800000e+00 2.105717e-43
1.120000e+01 -3.600000e+00 2.007111e-43
1.120000e+01 -3.400000e+00 1.875108e-43
1.120000e+01 -3.200000e+00 2.788630e-43
1.120000e+01 -3.000000e+00 1.932677e-44
1.120000e+01 -2.800000e+00 1.027586e-43
1.120000e+01 -2.600000e+00 5.252213e-45
1.120000e+01 -2.400000e+00 7.990606e-44
1.120000e+01 -2.200000e+00 7.076497e-44
1.120000e+01 -2.000000e+00 9.307069e-44
1.120000e+01 -1.800000e+00 7.727226e-44
1.120000e+01 -1.600000e+00 8.823078e-44
1.120000e+01 -1.400000e+00 6.155904e-44
1.120000e+01 -1.200000e+00 5.796401e-44
1.120000e+01 -1.000000e+00 7.381752e-44
1.120000e+01 -8.000000e-01 9.078726e-44
1.120000e+01 -6.000000e-01 7.409285e-44
1.120000e+01 -4.000000e-01 1.877536e-43
1.120000e+01 -2.000000e-01 2.059980e-43
1.120000e+01 0.000000e+00 8.587359e-44
1.120000e+01 2.000000e-01 2.059980e-43
1.120000e+01 4.000000e-01 1.877536e-43
1.120000e+01 6.000000e-01 7.409285e-44
1.120000e+01 8.000000e-01 9.078726e-44
1.120000e+01 1.000000e+00 7.381752e-44
1.120000e+01 1.200000e+00 5.796401e-44
1.120000e+01 1.400000e+00 6.155904e-44
1.120000e+01 1.600000e+00 8.823078e-44
1.120000e+01 1.800000e+00 7.727225e-44
1.120000e+01 2.000000e+00 9.307069e-44
1.120000e+01 2.200000e+00 7.076497e-44
1.120000e+01 2.400000e+00 7.990606e-44
1.120000e+01 2.600000e+00 5.252213e-45
1.120000e+01 2.800000e+00 1.027586e-43
1.120000e+01 3.000000e+00 1.932677e-44
1.120000e+01 3.200000e+00 2.788630e-43
1.120000e+01 3.400000e+00 1.875108e-43
1.120000e+01 3.600000e+00 2.007111e-43
1.120000e+01 3.800000e+00 2.105717e-43
1.120000e+01 4.000000e+00 6.941905e-44
1.120000e+01 4.200000e+00 1.996651e-44
1.120000e+01 4.400000e+00 2.271494e-45
1.120000e+01 4.600000e+00 2.460850e-44
1.120000e+01 4.800000e+00 8.034438e-45
1.120000e+01 5.000000e+00 5.875343e-44
1.120000e+01 5.200000e+00 1.182302e-43
1.120000e+01 5.400000e+00 9.356177e-44
1.120000e+01 5.600000e+00 7.629698e-44
1.120000e+01 5.800000e+00 7.462524e-44
1.120000e+01 6.000000e+00 8.078179e-44
1.120000e+01 6.200000e+00 8.657324e-44
1.120000e+01 6.400000e+00 4.503560e-44
1.120000e+01 6.600000e+00 1.639433e-45
1.120000e+01 6.800000e+00 1.195330e-44
1.120000e+01 7.000000e+00 2.126152e-44
1.120000e+01 7.200000e+00 4.503509e-45
1.120000e+01 7.400000e+00 4.373617e-45
1.120000e+01 7.600000e+00 2.218613e-44
1.120000e+01 7.800000e+00 2.344420e-44
1.120000e+01 8.000000e+00 1.971320e-44
1.120000e+01 8.200000e+00 1.719270e-44
1.120000e+01 8.400000e+00 8.993265e-45
1.120000e+01 8.600000e+00 2.468278e-45
1.120000e+01 8.800000e+00 5.217077e-45
1.120000e+01 9.000000e+00 1.187881e-44
1.120000e+01 9.200000e+00 1.355992e-44
1.120000e+01 9.400000e+00 8.649670e-45
1.120000e+01 9.600000e+00 2.382716e-45
1.120000e+01 9.800000e+00 5.717425e-47
1.120000e+01 1.000000e+01 4.893488e-46
1.120000e+01 1.020000e+01 6.553594e-46
1.120000e+01 1.040000e+01 4.917647e-46
1.120000e+01 1.060000e+01 3.295131e-46
1.120000e+01 1.080000e+01 1.433847e-46
1.120000e+01 1.100000e+01 2.739478e-47
1.120000e+01 1.120000e+01 5.882352e-47
1.120000e+01 1.140000e+01 1.589787e-46
1.120000e+01 1.160000e+01 1.794609e-46
1.120000e+01 1.180000e+01 1.231323e-46
1.120000e+01 1.200000e+01 7.106819e-47
1.120000e+01 1.220000e+01 5.428027e-47
1.120000e+01 1.240000e+01 6.733919e-47
1.120000e+01 1.260000e+01 8.777206e-47
1.120000e+01 1.280000e+01 8.536884e-47
1.120000e+01 1.300000e+01 5.583423e-47
1.120000e+01 1.320000e+01 2.379484e-47
1.120000e+01 1.340000e+01 7.254801e-48
1.120000e+01 1.360000e+01 3.597698e-48
1.120000e+01 1.380000e+01 3.890246e-48
1.120000e+01 1.400000e+01 3.668854e-48
1.120000e+01 1.420000e+01 2.651259e-48
1.120000e+01 1.440000e+01 1.671926e-48
1.120000e+01 1.460000e+01 1.105938e-48
1.120000e+01 1.480000e+01 8.246431e-49
1.120000e+01 1.500000e+01 6.342929e-49
1.120000e+01 1.520000e+01 4.608495e-49
1.120000e+01 1.540000e+01 3.009759e-49
1.120000e+01 1.560000e+01 1.684410e-49
1.120000e+01 1.580000e+01 7.577902e-50
1.120000e+01 1.600000e+01 2.492648e-50
1.120000e+01 1.620000e+01 5.536119e-51
1.120000e+01 1.640000e+01 2.045534e-51
1.120000e+01 1.660000e+01 2.682411e-51
1.120000e+01 1.680000e+01 2.774379e-51
1.120000e+01 1.700000e+01 2.105908e-51
1.120000e+01 1.720000e+01 1.396944e-51
1.120000e+01 1.740000e+01 9.114746e-52
1.120000e+01 1.760000e+01 5.874983e-52
1.120000e+01 1.780000e+01 3.518135e-52
1.120000e+01 1.800000e+01 1.868058e-52
1.120000e+01 1.820000e+01 8.682278e-53
1.120000e+01 1.840000e+01 3.573766e-53
1.120000e+01 1.860000e+01 1.344265e-53
1.120000e+01 1.880000e+01 4.858985e-54
1.120000e+01 1.900000e+01 1.787071e-54
1.120000e+01 1.920000e+01 6.899855e-55
1.120000e+01 1.940000e+01 2.751760e-55
1.120000e+01 1.960000e+01 1.087615e-55
1.120000e+01 1.980000e+01 4.118648e-56
1.120000e+01 2.000000e+01 1.473007e-56
1.120000e+01 2.020000e+01 4.997450e-57
1.120000e+01 2.040000e+01 1.643425e-57
1.120000e+01 2.060000e+01 5.420655e-58
1.120000e+01 2.080000e+01 1.850683e-58
1.120000e+01 2.100000e+01 6.590860e-59
1.120000e+01 2.120000e+01 2.401272e-59
1.120000e+01 2.140000e+01 8.705324e-60
1.120000e+01 2.160000e+01 3.081775e-60
1.120000e+01 2.180000e+01 1.058430e-60
1.120000e+01 2.200000e+01 3.531126e-61
1.120000e+01 2.220000e+01 1.148304e-61
1.120000e+01 2.240000e+01 3.646898e-62
1.120000e+01 2.260000e+01 1.129799e-62
1.120000e+01 2.280000e+01 3.400096e-63
1.120000e+01 2.300000e+01 9.880458e-64
1.120000e+01 2.320000e+01 2.754627e-64
1.120000e+01 2.340000e+01 7.327711e-65
1.120000e+01 2.360000e+01 1.853178e-65
1.120000e+01 2.380000e+01 4.448774e-66
1.120000e+01 2.400000e+01 1.013932e-66
1.120000e+01 2.420000e+01 2.196236e-67
1.120000e+01 2.440000e+01 4.524279e-68
1.120000e+01 2.460000e+01 8.857085e-69
1.120000e+01 2.480000e+01 1.647537e-69
1.120000e+01 2.500000e+01 2.771046e-70
1.120000e+01 2.520000e+01 5.931338e-71
1.120000e+01 2.540000e+01 0.000000e+00

1.140000e+01 -2.560000e+01 0.000000e+00
1.140000e+01 -2.540000e+01 1.952901e-73
1.140000e+01 -2.520000e+01 9.758432e-73
1.140000e+01 -2.500000e+01 5.951079e-72
1.140000e+01 -2.480000e+01 3.295007e-71
1.140000e+01 -2.460000e+01 1.729951e-70
1.140000e+01 -2.440000e+01 8.655342e-70
1.140000e+01 -2.420000e+01 4.135108e-69
1.140000e+01 -2.400000e+01 1.886049e-68
1.140000e+01 -2.380000e+01 8.198248e-68
1.140000e+01 -2.360000e+01 3.390253e-67
1.140000e+01 -2.340000e+01 1.333025e-66
1.140000e+01 -2.320000e+01 4.990919e-66
1.140000e+01 -2.300000e+01 1.786208e-65
1.140000e+01 -2.280000e+01 6.146627e-65
1.140000e+01 -2.260000e+01 2.047546e-64
1.140000e+01 -2.240000e+01 6.643164e-64
1.140000e+01 -2.220000e+01 2.107451e-63
1.140000e+01 -2.200000e+01 6.541788e-63
1.140000e+01 -2.180000e+01 1.982216e-62
1.140000e+01 -2.160000e+01 5.839941e-62
1.140000e+01 -2.140000e+01 1.669509e-61
1.140000e+01 -2.120000e+01 4.653742e-61
1.140000e+01 -2.100000e+01 1.285160e-60
1.140000e+01 -2.080000e+01 3.603871e-60
1.140000e+01 -2.060000e+01 1.046189e-59
1.140000e+01 -2.040000e+01 3.132165e-59
1.140000e+01 -2.020000e+01 9.413047e-59
1.140000e+01 -2.000000e+01 2.748879e-58
1.140000e+01 -1.980000e+01 7.630932e-58
1.140000e+01 -1.960000e+01 2.003841e-57
1.140000e+01 -1.940000e+01 5.052966e-57
1.140000e+01 -1.920000e+01 1.267801e-56
1.140000e+01 -1.900000e+01 3.301694e-56
1.140000e+01 -1.880000e+01 9.052179e-56
1.140000e+01 -1.860000e+01 2.524279e-55
1.140000e+01 -1.840000e+01 6.753191e-55
1.140000e+01 -1.820000e+01 1.649285e-54
1.140000e+01 -1.800000e+01 3.568072e-54
1.140000e+01 -1.780000e+01 6.772386e-54
1.140000e+01 -1.760000e+01 1.147313e-53
1.140000e+01 -1.740000e+01 1.830439e-53
1.140000e+01 -1.720000e+01 2.933723e-53
1.140000e+01 -1.700000e+01 4.665125e-53
1.140000e+01 -1.680000e+01 6.492161e-53
1.140000e+01 -1.660000e+01 6.608833e-53
1.140000e+01 -1.640000e+01 4.496383e-53
1.140000e+01 -1.620000e+01 8.374788e-53
1.140000e+01 -1.600000e+01 4.177609e-52
1.140000e+01 -1.580000e+01 1.379947e-51
1.140000e+01 -1.560000e+01 3.212673e-51
1.140000e+01 -1.540000e+01 5.903605e-51
1.140000e+01 -1.520000e+01 9.203003e-51
1.140000e+01 -1.500000e+01 1.276316e-50
1.140000e+01 -1.480000e+01 1.629794e-50
1.140000e+01 -1.460000e+01 2.042046e-50
1.140000e+01 -1.440000e+01 2.818948e-50
1.140000e+01 -1.420000e+01 4.303540e-50
1.140000e+01 -1.400000e+01 6.025223e-50
1.140000e+01 -1.380000e+01 6.452984e-50
1.140000e+01 -1.360000e+01 5.855417e-50
1.140000e+01 -1.340000e+01 1.295088e-49
1.140000e+01 -1.320000e+01 4.654158e-49
1.140000e+01 -1.300000e+01 1.138764e-48
1.140000e+01 -1.280000e+01 1.798476e-48
1.140000e+01 -1.260000e+01 1.918173e-48
1.140000e+01 -1.240000e+01 1.515985e-48
1.140000e+01 -1.220000e+01 1.166220e-48
1.140000e+01 -1.200000e+01 1.334269e-48
1.140000e+01 -1.180000e+01 2.124897e-48
1.140000e+01 -1.160000e+01 2.984917e-48
1.140000e+01 -1.140000e+01 2.586937e-48
1.140000e+01 -1.120000e+01 1.082969e-48
1.140000e+01 -1.100000e+01 1.037649e-48
1.140000e+01 -1.080000e+01 3.390479e-48
1.140000e+01 -1.060000e+01 6.217251e-48
1.140000e+01 -1.040000e+01 7.571501e-48
1.140000e+01 -1.020000e+01 8.999334e-48
1.140000e+01 -1.000000e+01 5.929257e-48
1.140000e+01 -9.800000e+00 2.337744e-48
1.140000e+01 -9.600000e+00 6.153753e-47
1.140000e+01 -9.400000e+00 2.041401e-46
1.140000e+01 -9.200000e+00 3.125806e-46
1.140000e+01 -9.000000e+00 2.728879e-46
1.140000e+01 -8.800000e+00 1.222637e-46
1.140000e+01 -8.600000e+00 4.952346e-47
1.140000e+01 -8.400000e+00 1.647848e-46
1.140000e+01 -8.200000e+00 3.254149e-46
1.140000e+01 -8.000000e+00 3.935069e-46
1.140000e+01 -7.800000e+00 4.785683e-46
1.140000e+01 -7.600000e+00 4.344004e-46
1.140000e+01 -7.400000e+00 8.003984e-47
1.140000e+01 -7.200000e+00 9.883162e-47
1.140000e+01 -7.000000e+00 4.117960e-46
1.140000e+01 -6.800000e+00 2.161633e-46
1.140000e+01 -6.600000e+00 4.141077e-47
1.140000e+01 -6.400000e+00 8.722238e-46
1.140000e+01 -6.200000e+00 1.688084e-45
1.140000e+01 -6.000000e+00 1.701606e-45
1.140000e+01 -5.800000e+00 1.676606e-45
1.140000e+01 -5.600000e+00 1.638675e-45
1.140000e+01 -5.400000e+00 1.812047e-45
1.140000e+01 -5.200000e+00 2.188901e-45
1.140000e+01 -5.000000e+00 1.152318e-45
1.140000e+01 -4.800000e+00 1.477887e-46
1.140000e+01 -4.600000e+00 4.893279e-46
1.140000e+01 -4.400000e+00 9.645929e-47
1.140000e+01 -4.200000e+00 3.384756e-46
1.140000e+01 -4.000000e+00 1.680122e-45
1.140000e+01 -3.800000e+00 4.541280e-45
1.140000e+01 -3.600000e+00 4.030340e-45
1.140000e+01 -3.400000e+00 3.483918e-45
1.140000e+01 -3.200000e+00 5.379863e-45
1.140000e+01 -3.000000e+00 3.343256e-46
1.140000e+01 -2.800000e+00 1.865213e-45
1.140000e+01 -2.600000e+00 7.542125e-47
1.140000e+01 -2.400000e+00 1.508844e-45
1.140000e+01 -2.200000e+00 1.314423e-45
1.140000e+01 -2.000000e+00 1.563656e-45
1.140000e+01 -1.800000e+00 1.346006e-45
1.140000e+01 -1.600000e+00 1.497053e-45
1.140000e+01 -1.400000e+00 8.872760e-46
1.140000e+01 -1.200000e+00 1.033902e-45
1.140000e+01 -1.000000e+00 1.065548e-45
1.140000e+01 -8.000000e-01 1.395184e-45
1.140000e+01 -6.000000e-01 1.106389e-45
1.140000e+01 -4.000000e-01 3.629820e-45
1.140000e+01 -2.000000e-01 3.536878e-45
1.140000e+01 0.000000e+00 1.872568e-45
1.140000e+01 2.000000e-01 3.536878e-45
1.140000e+01 4.000000e-01 3.629820e-45
1.140000e+01 6.000000e-01 1.106389e-45
1.140000e+01 8.000000e-01 1.395184e-45
1.140000e+01 1.000000e+00 1.065548e-45
1.140000e+01 1.200000e+00 1.033902e-45
1.140000e+01 1.400000e+00 8.872759e-46
1.140000e+01 1.600000e+00 1.497053e-45
1.140000e+01 1.800000e+00 1.346006e-45
1.140000e+01 2.000000e+00 1.563656e-45
1.140000e+01 2.200000e+00 1.314423e-45
1.140000e+01 2.400000e+00 1.508844e-45
1.140000e+01 2.600000e+00 7.542125e-47
1.140000e+01 2.800000e+00 1.865213e-45
1.140000e+01 3.000000e+00 3.343256e-46
1.140000e+01 3.200000e+00 5.379863e-45
1.140000e+01 3.400000e+00 3.483918e-45
1.140000e+01 3.600000e+00 4.030340e-45
1.140000e+01 3.800000e+00 4.541280e-45
1.140000e+01 4.000000e+00 1.680122e-45
1.140000e+01 4.200000e+00 3.384756e-46
1.140000e+01 4.400000e+00 9.645930e-47
1.140000e+01 4.600000e+00 4.893279e-46
1.140000e+01 4.800000e+00 1.477887e-46
1.140000e+01 5.000000e+00 1.152318e-45
1.140000e+01 5.200000e+00 2.188901e-45
1.140000e+01 5.400000e+00 1.812047e-45
1.140000e+01 5.600000e+00 1.638676e-45
1.140000e+01 5.800000e+00 1.676605e-45
1.140000e+01 6.000000e+00 1.701606e-45
1.140000e+01 6.200000e+00 1.688084e-45
1.140000e+01 6.400000e+00 8.722238e-46
1.140000e+01 6.600000e+00 4.141076e-47
1.140000e+01 6.800000e+00 2.161633e-46
1.140000e+01 7.000000e+00 4.117960e-46
1.140000e+01 7.200000e+00 9.883162e-47
1.140000e+01 7.400000e+00 8.003985e-47
1.140000e+01 7.600000e+00 4.344005e-46
1.140000e+01 7.800000e+00 4.785684e-46
1.140000e+01 8.000000e+00 3.935069e-46
1.140000e+01 8.200000e+00 3.254149e-46
1.140000e+01 8.400000e+00 1.647848e-46
1.140000e+01 8.600000e+00 4.952346e-47
1.140000e+01 8.800000e+00 1.222637e-46
1.140000e+01 9.000000e+00 2.728879e-46
1.140000e+01 9.200000e+00 3.125806e-46
1.140000e+01 9.400000e+00 2.041401e-46
1.140000e+01 9.600000e+00 6.153753e-47
1.140000e+01 9.800000e+00 2.337744e-48
1.140000e+01 1.000000e+01 5.929257e-48
1.140000e+01 1.020000e+01 8.999335e-48
1.140000e+01 1.040000e+01 7.571502e-48
1.140000e+01 1.060000e+01 6.217251e-48
1.140000e+01 1.080000e+01 3.390479e-48
1.140000e+01 1.100000e+01 1.037649e-48
1.140000e+01 1.120000e+01 1.082969e-48
1.140000e+01 1.140000e+01 2.586937e-48
1.140000e+01 1.160000e+01 2.984917e-48
1.140000e+01 1.180000e+01 2.124897e-48
1.140000e+01 1.200000e+01 1.334269e-48
1.140000e+01 1.220000e+01 1.166219e-48
1.140000e+01 1.240000e+01 1.515985e-48
1.140000e+01 1.260000e+01 1.918173e-48
1.140000e+01 1.280000e+01 1.798476e-48
1.140000e+01 1.300000e+01 1.138764e-48
1.140000e+01 1.320000e+01 4.654158e-49
1.140000e+01 1.340000e+01 1.295088e-49
1.140000e+01 1.360000e+01 5.855417e-50
1.140000e+01 1.380000e+01 6.452984e-50
1.140000e+01 1.400000e+01 6.025223e-50
1.140000e+01 1.420000e+01 4.303540e-50
1.140000e+01 1.440000e+01 2.818948e-50
1.140000e+01 1.460000e+01 2.042046e-50
1.140000e+01 1.480000e+01 1.629794e-50
1.140000e+01 1.500000e+01 1.276316e-50
1.140000e+01 1.520000e+01 9.203003e-51
1.140000e+01 1.540000e+01 5.903605e-51
1.140000e+01 1.560000e+01 3.212673e-51
1.140000e+01 1.580000e+01 1.379947e-51
1.140000e+01 1.600000e+01 4.177609e-52
1.140000e+01 1.620000e+01 8.374788e-53
1.140000e+01 1.640000e+01 4.496383e-53
1.140000e+01 1.660000e+01 6.608833e-53
1.140000e+01 1.680000e+01 6.492161e-53
1.140000e+01 1.700000e+01 4.665125e-53
1.140000e+01 1.720000e+01 2.933723e-53
1.140000e+01 1.740000e+01 1.830439e-53
1.140000e+01 1.760000e+01 1.147313e-53
1.140000e+01 1.780000e+01 6.772386e-54
1.140000e+01 1.800000e+01 3.568072e-54
1.140000e+01 1.820000e+01 1.649285e-54
1.140000e+01 1.840000e+01 6.753191e-55
1.140000e+01 1.860000e+01 2.524279e-55
1.140000e+01 1.880000e+01 9.052179e-56
1.140000e+01 1.900000e+01 3.301694e-56
1.140000e+01 1.920000e+01 1.267801e-56
1.140000e+01 1.940000e+01 5.052966e-57
1.140000e+01 1.960000e+01 2.003841e-57
1.140000e+01 1.980000e+01 7.630932e-58
1.140000e+01 2.000000e+01 2.748879e-58
1.140000e+01 2.020000e+01 9.413047e-59
1.140000e+01 2.040000e+01 3.132165e-59
1.140000e+01 2.060000e+01 1.046189e-59
1.140000e+01 2.080000e+01 3.603871e-60
1.140000e+01 2.100000e+01 1.285160e-60
1.140000e+01 2.120000e+01 4.653742e-61
1.140000e+01 2.140000e+01 1.669509e-61
1.140000e+01 2.160000e+01 5.839941e-62
1.140000e+01 2.180000e+01 1.982216e-62
1.140000e+01 2.200000e+01 6.541788e-63
1.140000e+01 2.220000e+01 2.107451e-63
1.140000e+01 2.240000e+01 6.643164e-64
1.140000e+01 2.260000e+01 2.047546e-64
1.140000e+01 2.280000e+01 6.146627e-65
1.140000e+01 2.300000e+01 1.786208e-65
1.140000e+01 2.320000e+01 4.990919e-66
1.140000e+01 2.340000e+01 1.333025e-66
1.140000e+01 2.360000e+01 3.390253e-67
1.140000e+01 2.380000e+01 8.198252e-68
1.140000e+01 2.400000e+01 1.886043e-68
1.140000e+01 2.420000e+01 4.135169e-69
1.140000e+01 2.440000e+01 8.655056e-70
1.140000e+01 2.460000e+01 1.729561e-70
1.140000e+01 2.480000e+01 3.308231e-71
1.140000e+01 2.500000e+01 5.722246e-72
1.140000e+01 2.520000e+01 1.308239e-72
1.140000e+01 2.540000e+01 0.000000e+00

1.160000e+01 -2.560000e+01 0.000000e+00
1.160000e+01 -2.540000e+01 4.082303e-75
1.160000e+01 -2.520000e+01 1.890530e-74
1.160000e+01 -2.500000e+01 1.115491e-73
1.160000e+01 -2.480000e+01 5.974788e-73
1.160000e+01 -2.460000e+01 3.058757e-72
1.160000e+01 -2.440000e+01 1.500026e-71
1.160000e+01 -2.420000e+01 7.055881e-71
1.160000e+01 -2.400000e+01 3.179509e-70
1.160000e+01 -2.380000e+01 1.368831e-69
1.160000e+01 -2.360000e+01 5.616134e-69
1.160000e+01 -2.340000e+01 2.193770e-68
1.160000e+01 -2.320000e+01 8.170106e-68
1.160000e+01 -2.300000e+01 2.913012e-67
1.160000e+01 -2.280000e+01 1.000676e-66
1.160000e+01 -2.260000e+01 3.336074e-66
1.160000e+01 -2.240000e+01 1.086253e-65
1.160000e+01 -2.220000e+01 3.467527e-65
1.160000e+01 -2.200000e+01 1.085478e-64
1.160000e+01 -2.180000e+01 3.322264e-64
1.160000e+01 -2.160000e+01 9.895955e-64
1.160000e+01 -2.140000e+01 2.860229e-63
1.160000e+01 -2.120000e+01 8.046911e-63
1.160000e+01 -2.100000e+01 2.232767e-62
1.160000e+01 -2.080000e+01 6.244728e-62
1.160000e+01 -2.060000e+01 1.794338e-61
1.160000e+01 -2.040000e+01 5.296568e-61
1.160000e+01 -2.020000e+01 1.570537e-60
1.160000e+01 -2.000000e+01 4.538294e-60
1.160000e+01 -1.980000e+01 1.250210e-59
1.160000e+01 -1.960000e+01 3.266801e-59
1.160000e+01 -1.940000e+01 8.228293e-59
1.160000e+01 -1.920000e+01 2.074128e-58
1.160000e+01 -1.900000e+01 5.459600e-58
1.160000e+01 -1.880000e+01 1.516307e-57
1.160000e+01 -1.860000e+01 4.273694e-57
1.160000e+01 -1.840000e+01 1.151649e-56
1.160000e+01 -1.820000e+01 2.826723e-56
1.160000e+01 -1.800000e+01 6.142587e-56
1.160000e+01 -1.780000e+01 1.172894e-55
1.160000e+01 -1.760000e+01 2.009944e-55
1.160000e+01 -1.740000e+01 3.282314e-55
1.160000e+01 -1.720000e+01 5.463277e-55
1.160000e+01 -1.700000e+01 9.086657e-55
1.160000e+01 -1.680000e+01 1.325460e-54
1.160000e+01 -1.660000e+01 1.422250e-54
1.160000e+01 -1.640000e+01 9.520161e-55
1.160000e+01 -1.620000e+01 1.177369e-54
1.160000e+01 -1.600000e+01 6.244436e-54
1.160000e+01 -1.580000e+01 2.237986e-53
1.160000e+01 -1.560000e+01 5.445000e-53
1.160000e+01 -1.540000e+01 1.027606e-52
1.160000e+01 -1.520000e+01 1.632651e-52
1.160000e+01 -1.500000e+01 2.294572e-52
1.160000e+01 -1.480000e+01 2.915663e-52
1.160000e+01 -1.460000e+01 3.461461e-52
1.160000e+01 -1.440000e+01 4.311936e-52
1.160000e+01 -1.420000e+01 6.183599e-52
1.160000e+01 -1.400000e+01 8.727959e-52
1.160000e+01 -1.380000e+01 9.532931e-52
1.160000e+01 -1.360000e+01 8.595630e-52
1.160000e+01 -1.340000e+01 2.099763e-51
1.160000e+01 -1.320000e+01 8.182739e-51
1.160000e+01 -1.300000e+01 2.077181e-50
1.160000e+01 -1.280000e+01 3.378668e-50
1.160000e+01 -1.260000e+01 3.722387e-50
1.160000e+01 -1.240000e+01 3.016942e-50
1.160000e+01 -1.220000e+01 2.235967e-50
1.160000e+01 -1.200000e+01 2.254180e-50
1.160000e+01 -1.180000e+01 3.284125e-50
1.160000e+01 -1.160000e+01 4.471859e-50
1.160000e+01 -1.140000e+01 3.900316e-50
1.160000e+01 -1.120000e+01 2.110840e-50
1.160000e+01 -1.100000e+01 3.022691e-50
1.160000e+01 -1.080000e+01 7.396658e-50
1.160000e+01 -1.060000e+01 1.123384e-49
1.160000e+01 -1.040000e+01 1.080512e-49
1.160000e+01 -1.020000e+01 1.059874e-49
1.160000e+01 -1.000000e+01 5.847846e-50
1.160000e+01 -9.800000e+00 7.916262e-50
1.160000e+01 -9.600000e+00 1.358795e-48
1.160000e+01 -9.400000e+00 4.229410e-48
1.160000e+01 -9.200000e+00 6.377016e-48
1.160000e+01 -9.000000e+00 5.571864e-48
1.160000e+01 -8.800000e+00 2.544250e-48
1.160000e+01 -8.600000e+00 8.809694e-49
1.160000e+01 -8.400000e+00 2.650207e-48
1.160000e+01 -8.200000e+00 5.464990e-48
1.160000e+01 -8.000000e+00 6.994258e-48
1.160000e+01 -7.800000e+00 8.730134e-48
1.160000e+01 -7.600000e+00 7.670949e-48
1.160000e+01 -7.400000e+00 1.351669e-48
1.160000e+01 -7.200000e+00 1.974010e-48
1.160000e+01 -7.000000e+00 7.335092e-48
1.160000e+01 -6.800000e+00 3.615896e-48
1.160000e+01 -6.600000e+00 9.265603e-49
1.160000e+01 -6.400000e+00 1.552872e-47
1.160000e+01 -6.200000e+00 2.995718e-47
1.160000e+01 -6.000000e+00 3.193547e-47
1.160000e+01 -5.800000e+00 3.289272e-47
1.160000e+01 -5.600000e+00 3.092024e-47
1.160000e+01 -5.400000e+00 3.128553e-47
1.160000e+01 -5.200000e+00 3.677396e-47
1.160000e+01 -5.000000e+00 2.088230e-47
1.160000e+01 -4.800000e+00 2.756937e-48
1.160000e+01 -4.600000e+00 9.225020e-48
1.160000e+01 -4.400000e+00 2.899959e-48
1.160000e+01 -4.200000e+00 5.422321e-48
1.160000e+01 -4.000000e+00 3.575747e-47
1.160000e+01 -3.800000e+00 8.732078e-47
1.160000e+01 -3.600000e+00 7.269897e-47
1.160000e+01 -3.400000e+00 5.811431e-47
1.160000e+01 -3.200000e+00 9.399243e-47
1.160000e+01 -3.000000e+00 5.426657e-48
1.160000e+01 -2.800000e+00 3.095067e-47
1.160000e+01 -2.600000e+00 1.408890e-48
1.160000e+01 -2.400000e+00 2.659935e-47
1.160000e+01 -2.200000e+00 2.258498e-47
1.160000e+01 -2.000000e+00 2.414662e-47
1.160000e+01 -1.800000e+00 2.191208e-47
1.160000e+01 -1.600000e+00 2.348805e-47
1.160000e+01 -1.400000e+00 1.138776e-47
1.160000e+01 -1.200000e+00 1.809927e-47
1.160000e+01 -1.000000e+00 1.449277e-47
1.160000e+01 -8.000000e-01 1.905440e-47
1.160000e+01 -6.000000e-01 1.491288e-47
1.160000e+01 -4.000000e-01 6.370707e-47
1.160000e+01 -2.000000e-01 5.566715e-47
1.160000e+01 0.000000e+00 3.518793e-47
1.160000e+01 2.000000e-01 5.566715e-47
1.160000e+01 4.000000e-01 6.370707e-47
1.160000e+01 6.000000e-01 1.491287e-47
1.160000e+01 8.000000e-01 1.905440e-47
1.160000e+01 1.000000e+00 1.449277e-47
1.160000e+01 1.200000e+00 1.809927e-47
1.160000e+01 1.400000e+00 1.138776e-47
1.160000e+01 1.600000e+00 2.348805e-47
1.160000e+01 1.800000e+00 2.191207e-47
1.160000e+01 2.000000e+00 2.414662e-47
1.160000e+01 2.200000e+00 2.258498e-47
1.160000e+01 2.400000e+00 2.659935e-47
1.160000e+01 2.600000e+00 1.408890e-48
1.160000e+01 2.800000e+00 3.095067e-47
1.160000e+01 3.000000e+00 5.426657e-48
1.160000e+01 3.200000e+00 9.399243e-47
1.160000e+01 3.400000e+00 5.811431e-47
1.160000e+01 3.600000e+00 7.269897e-47
1.160000e+01 3.800000e+00 8.732078e-47
1.160000e+01 4.000000e+00 3.575747e-47
1.160000e+01 4.200000e+00 5.422321e-48
1.160000e+01 4.400000e+00 2.899959e-48
1.160000e+01 4.600000e+00 9.225020e-48
1.160000e+01 4.800000e+00 2.756937e-48
1.160000e+01 5.000000e+00 2.088230e-47
1.160000e+01 5.200000e+00 3.677396e-47
1.160000e+01 5.400000e+00 3.128553e-47
1.160000e+01 5.600000e+00 3.092024e-47
1.160000e+01 5.800000e+00 3.289272e-47
1.160000e+01 6.000000e+00 3.193547e-47
1.160000e+01 6.200000e+00 2.995718e-47
1.160000e+01 6.400000e+00 1.552872e-47
1.160000e+01 6.600000e+00 9.265602e-49
1.160000e+01 6.800000e+00 3.615896e-48
1.160000e+01 7.000000e+00 7.335092e-48
1.160000e+01 7.200000e+00 1.974010e-48
1.160000e+01 7.400000e+00 1.351669e-48
1.160000e+01 7.600000e+00 7.670949e-48
1.160000e+01 7.800000e+00 8.730134e-48
1.160000e+01 8.000000e+00 6.994258e-48
1.160000e+01 8.200000e+00 5.464990e-48
1.160000e+01 8.400000e+00 2.650207e-48
1.160000e+01 8.600000e+00 8.809694e-49
1.160000e+01 8.800000e+00 2.544250e-48
1.160000e+01 9.000000e+00 5.571864e-48
1.160000e+01 9.200000e+00 6.377016e-48
1.160000e+01 9.400000e+00 4.229410e-48
1.160000e+01 9.600000e+00 1.358795e-48
1.160000e+01 9.800000e+00 7.916262e-50
1.160000e+01 1.000000e+01 5.847846e-50
1.160000e+01 1.020000e+01 1.059875e-49
1.160000e+01 1.040000e+01 1.080512e-49
1.160000e+01 1.060000e+01 1.123384e-49
1.160000e+01 1.080000e+01 7.396658e-50
1.160000e+01 1.100000e+01 3.022691e-50
1.160000e+01 1.120000e+01 2.110840e-50
1.160000e+01 1.140000e+01 3.900316e-50
1.160000e+01 1.160000e+01 4.471859e-50
1.160000e+01 1.180000e+01 3.284125e-50
1.160000e+01 1.200000e+01 2.254180e-50
1.160000e+01 1.220000e+01 2.235967e-50
1.160000e+01 1.240000e+01 3.016942e-50
1.160000e+01 1.260000e+01 3.722387e-50
1.160000e+01 1.280000e+01 3.378668e-50
1.160000e+01 1.300000e+01 2.077181e-50
1.160000e+01 1.320000e+01 8.182739e-51
1.160000e+01 1.340000e+01 2.099763e-51
1.160000e+01 1.360000e+01 8.595631e-52
1.160000e+01 1.380000e+01 9.532931e-52
1.160000e+01 1.400000e+01 8.727959e-52
1.160000e+01 1.420000e+01 6.183599e-52
1.160000e+01 1.440000e+01 4.311936e-52
1.160000e+01 1.460000e+01 3.461461e-52
1.160000e+01 1.480000e+01 2.915663e-52
1.160000e+01 1.500000e+01 2.294572e-52
1.160000e+01 1.520000e+01 1.632651e-52
1.160000e+01 1.540000e+01 1.027606e-52
1.160000e+01 1.560000e+01 5.445000e-53
1.160000e+01 1.580000e+01 2.237986e-53
1.160000e+01 1.600000e+01 6.244436e-54
1.160000e+01 1.620000e+01 1.177369e-54
1.160000e+01 1.640000e+01 9.520161e-55
1.160000e+01 1.660000e+01 1.422250e-54
1.160000e+01 1.680000e+01 1.325460e-54
1.160000e+01 1.700000e+01 9.086657e-55
1.160000e+01 1.720000e+01 5.463277e-55
1.160000e+01 1.740000e+01 3.282314e-55
1.160000e+01 1.760000e+01 2.009944e-55
1.160000e+01 1.780000e+01 1.172894e-55
1.160000e+01 1.800000e+01 6.142587e-56
1.160000e+01 1.820000e+01 2.826723e-56
1.160000e+01 1.840000e+01 1.151649e-56
1.160000e+01 1.860000e+01 4.273694e-57
1.160000e+01 1.880000e+01 1.516307e-57
1.160000e+01 1.900000e+01 5.459600e-58
1.160000e+01 1.920000e+01 2.074128e-58
1.160000e+01 1.940000e+01 8.228293e-59
1.160000e+01 1.960000e+01 3.266801e-59
1.160000e+01 1.980000e+01 1.250210e-59
1.160000e+01 2.000000e+01 4.538294e-60
1.160000e+01 2.020000e+01 1.570537e-60
1.160000e+01 2.040000e+01 5.296568e-61
1.160000e+01 2.060000e+01 1.794338e-61
1.160000e+01 2.080000e+01 6.244728e-62
1.160000e+01 2.100000e+01 2.232767e-62
1.160000e+01 2.120000e+01 8.046911e-63
1.160000e+01 2.140000e+01 2.860229e-63
1.160000e+01 2.160000e+01 9.895955e-64
1.160000e+01 2.180000e+01 3.322264e-64
1.160000e+01 2.200000e+01 1.085478e-64
1.160000e+01 2.220000e+01 3.467527e-65
1.160000e+01 2.240000e+01 1.086253e-65
1.160000e+01 2.260000e+01 3.336074e-66
1.160000e+01 2.280000e+01 1.000676e-66
1.160000e+01 2.300000e+01 2.913012e-67
1.160000e+01 2.320000e+01 8.170106e-68
1.160000e+01 2.340000e+01 2.193770e-68
1.160000e+01 2.360000e+01 5.616133e-69
1.160000e+01 2.380000e+01 1.368831e-69
1.160000e+01 2.400000e+01 3.179499e-70
1.160000e+01 2.420000e+01 7.055966e-71
1.160000e+01 2.440000e+01 1.500020e-71
1.160000e+01 2.460000e+01 3.057422e-72
1.160000e+01 2.480000e+01 6.006298e-73
1.160000e+01 2.500000e+01 1.065860e-73
1.160000e+01 2.520000e+01 2.588489e-74
1.160000e+01 2.540000e+01 0.000000e+00

1.180000e+01 -2.560000e+01 0.000000e+00
1.180000e+01 -2.540000e+01 7.595219e-77
1.180000e+01 -2.520000e+01 3.290191e-76
1.180000e+01 -2.500000e+01 1.885174e-75
1.180000e+01 -2.480000e+01 9.790961e-75
1.180000e+01 -2.460000e+01 4.894936e-74
1.180000e+01 -2.440000e+01 2.355095e-73
1.180000e+01 -2.420000e+01 1.091391e-72
1.180000e+01 -2.400000e+01 4.860678e-72
1.180000e+01 -2.380000e+01 2.072858e-71
1.180000e+01 -2.360000e+01 8.436665e-71
1.180000e+01 -2.340000e+01 3.272361e-70
1.180000e+01 -2.320000e+01 1.211207e-69
1.180000e+01 -2.300000e+01 4.297004e-69
1.180000e+01 -2.280000e+01 1.471349e-68
1.180000e+01 -2.260000e+01 4.901279e-68
1.180000e+01 -2.240000e+01 1.599206e-67
1.180000e+01 -2.220000e+01 5.130382e-67
1.180000e+01 -2.200000e+01 1.618027e-66
1.180000e+01 -2.180000e+01 4.998303e-66
1.180000e+01 -2.160000e+01 1.504212e-65
1.180000e+01 -2.140000e+01 4.392218e-65
1.180000e+01 -2.120000e+01 1.246082e-64
1.180000e+01 -2.100000e+01 3.470702e-64
1.180000e+01 -2.080000e+01 9.672262e-64
1.180000e+01 -2.060000e+01 2.747353e-63
1.180000e+01 -2.040000e+01 7.980515e-63
1.180000e+01 -2.020000e+01 2.329470e-62
1.180000e+01 -2.000000e+01 6.647405e-62
1.180000e+01 -1.980000e+01 1.815227e-61
1.180000e+01 -1.960000e+01 4.721120e-61
1.180000e+01 -1.940000e+01 1.190391e-60
1.180000e+01 -1.920000e+01 3.027791e-60
1.180000e+01 -1.900000e+01 8.099374e-60
1.180000e+01 -1.880000e+01 2.288725e-59
1.180000e+01 -1.860000e+01 6.534760e-59
1.180000e+01 -1.840000e+01 1.774799e-58
1.180000e+01 -1.820000e+01 4.376460e-58
1.180000e+01 -1.800000e+01 9.543159e-58
1.180000e+01 -1.780000e+01 1.830224e-57
1.180000e+01 -1.760000e+01 3.164556e-57
1.180000e+01 -1.740000e+01 5.268738e-57
1.180000e+01 -1.720000e+01 9.056202e-57
1.180000e+01 -1.700000e+01 1.565367e-56
1.180000e+01 -1.680000e+01 2.379106e-56
1.180000e+01 -1.660000e+01 2.683670e-56
1.180000e+01 -1.640000e+01 1.859085e-56
1.180000e+01 -1.620000e+01 1.591512e-56
1.180000e+01 -1.600000e+01 8.349948e-56
1.180000e+01 -1.580000e+01 3.240160e-55
1.180000e+01 -1.560000e+01 8.227496e-55
1.180000e+01 -1.540000e+01 1.594070e-54
1.180000e+01 -1.520000e+01 2.586006e-54
1.180000e+01 -1.500000e+01 3.704570e-54
1.180000e+01 -1.480000e+01 4.742459e-54
1.180000e+01 -1.460000e+01 5.428170e-54
1.180000e+01 -1.440000e+01 6.069449e-54
1.180000e+01 -1.420000e+01 7.900119e-54
1.180000e+01 -1.400000e+01 1.113030e-53
1.180000e+01 -1.380000e+01 1.252342e-53
1.180000e+01 -1.360000e+01 1.136390e-53
1.180000e+01 -1.340000e+01 3.076239e-53
1.180000e+01 -1.320000e+01 1.288748e-52
1.180000e+01 -1.300000e+01 3.382897e-52
1.180000e+01 -1.280000e+01 5.655944e-52
1.180000e+01 -1.260000e+01 6.417979e-52
1.180000e+01 -1.240000e+01 5.320872e-52
1.180000e+01 -1.220000e+01 3.830952e-52
1.180000e+01 -1.200000e+01 3.427336e-52
1.180000e+01 -1.180000e+01 4.534763e-52
1.180000e+01 -1.160000e+01 6.038151e-52
1.180000e+01 -1.140000e+01 5.523790e-52
1.180000e+01 -1.120000e+01 4.155167e-52
1.180000e+01 -1.100000e+01 7.217285e-52
1.180000e+01 -1.080000e+01 1.474288e-51
1.180000e+01 -1.060000e+01 1.951315e-51
1.180000e+01 -1.040000e+01 1.486346e-51
1.180000e+01 -1.020000e+01 1.062475e-51
1.180000e+01 -1.000000e+01 4.418801e-52
1.180000e+01 -9.800000e+00 2.040773e-51
1.180000e+01 -9.600000e+00 2.599925e-50
1.180000e+01 -9.400000e+00 7.734997e-50
1.180000e+01 -9.200000e+00 1.155719e-49
1.180000e+01 -9.000000e+00 1.014499e-49
1.180000e+01 -8.800000e+00 4.728459e-50
1.180000e+01 -8.600000e+00 1.404165e-50
1.180000e+01 -8.400000e+00 3.722385e-50
1.180000e+01 -8.200000e+00 8.138031e-50
1.180000e+01 -8.000000e+00 1.109240e-49
1.180000e+01 -7.800000e+00 1.425946e-49
1.180000e+01 -7.600000e+00 1.221683e-49
1.180000e+01 -7.400000e+00 2.103461e-50
1.180000e+01 -7.200000e+00 3.573128e-50
1.180000e+01 -7.000000e+00 1.199330e-49
1.180000e+01 -6.800000e+00 5.592354e-50
1.180000e+01 -6.600000e+00 1.837944e-50
1.180000e+01 -6.400000e+00 2.538628e-49
1.180000e+01 -6.200000e+00 4.837386e-49
1.180000e+01 -6.000000e+00 5.349358e-49
1.180000e+01 -5.800000e+00 5.668397e-49
1.180000e+01 -5.600000e+00 5.143527e-49
1.180000e+01 -5.400000e+00 4.817962e-49
1.180000e+01 -5.200000e+00 5.608632e-49
1.180000e+01 -5.000000e+00 3.487607e-49
1.180000e+01 -4.800000e+00 5.099195e-50
1.180000e+01 -4.600000e+00 1.627580e-49
1.180000e+01 -4.400000e+00 6.966831e-50
1.180000e+01 -4.200000e+00 8.231079e-50
1.180000e+01 -4.000000e+00 6.747103e-49
1.180000e+01 -3.800000e+00 1.500583e-48
1.180000e+01 -3.600000e+00 1.175741e-48
1.180000e+01 -3.400000e+00 8.695048e-49
1.180000e+01 -3.200000e+00 1.488362e-48
1.180000e+01 -3.000000e+00 8.174930e-50
1.180000e+01 -2.800000e+00 4.693022e-49
1.180000e+01 -2.600000e+00 2.978778e-50
1.180000e+01 -2.400000e+00 4.333176e-49
1.180000e+01 -2.200000e+00 3.564969e-49
1.180000e+01 -2.000000e+00 3.428753e-49
1.180000e+01 -1.800000e+00 3.345352e-49
1.180000e+01 -1.600000e+00 3.420309e-49
1.180000e+01 -1.400000e+00 1.297887e-49
1.180000e+01 -1.200000e+00 3.070506e-49
1.180000e+01 -1.000000e+00 1.930997e-49
1.180000e+01 -8.000000e-01 2.293571e-49
1.180000e+01 -6.000000e-01 1.809004e-49
1.180000e+01 -4.000000e-01 1.009725e-48
1.180000e+01 -2.000000e-01 8.031431e-49
1.180000e+01 0.000000e+00 5.774552e-49
1.180000e+01 2.000000e-01 8.031431e-49
1.180000e+01 4.000000e-01 1.009725e-48
1.180000e+01 6.000000e-01 1.809003e-49
1.180000e+01 8.000000e-01 2.293571e-49
1.180000e+01 1.000000e+00 1.930997e-49
1.180000e+01 1.200000e+00 3.070506e-49
1.180000e+01 1.400000e+00 1.297887e-49
1.180000e+01 1.600000e+00 3.420309e-49
1.180000e+01 1.800000e+00 3.345352e-49
1.180000e+01 2.000000e+00 3.428753e-49
1.180000e+01 2.200000e+00 3.564969e-49
1.180000e+01 2.400000e+00 4.333175e-49
1.180000e+01 2.600000e+00 2.978779e-50
1.180000e+01 2.800000e+00 4.693022e-49
1.180000e+01 3.000000e+00 8.174930e-50
1.180000e+01 3.200000e+00 1.488362e-48
1.180000e+01 3.400000e+00 8.695048e-49
1.180000e+01 3.600000e+00 1.175741e-48
1.180000e+01 3.800000e+00 1.500583e-48
1.180000e+01 4.000000e+00 6.747103e-49
1.180000e+01 4.200000e+00 8.231079e-50
1.180000e+01 4.400000e+00 6.966832e-50
1.180000e+01 4.600000e+00 1.627580e-49
1.180000e+01 4.800000e+00 5.099195e-50
1.180000e+01 5.000000e+00 3.487607e-49
1.180000e+01 5.200000e+00 5.608632e-49
1.180000e+01 5.400000e+00 4.817962e-49
1.180000e+01 5.600000e+00 5.143527e-49
1.180000e+01 5.800000e+00 5.668397e-49
1.180000e+01 6.000000e+00 5.349358e-49
1.180000e+01 6.200000e+00 4.837386e-49
1.180000e+01 6.400000e+00 2.538628e-49
1.180000e+01 6.600000e+00 1.837944e-50
1.180000e+01 6.800000e+00 5.592355e-50
1.180000e+01 7.000000e+00 1.199330e-49
1.180000e+01 7.200000e+00 3.573128e-50
1.180000e+01 7.400000e+00 2.103461e-50
1.180000e+01 7.600000e+00 1.221683e-49
1.180000e+01 7.800000e+00 1.425946e-49
1.180000e+01 8.000000e+00 1.109240e-49
1.180000e+01 8.200000e+00 8.138031e-50
1.180000e+01 8.400000e+00 3.722385e-50
1.180000e+01 8.600000e+00 1.404165e-50
1.180000e+01 8.800000e+00 4.728459e-50
1.180000e+01 9.000000e+00 1.014499e-49
1.180000e+01 9.200000e+00 1.155719e-49
1.180000e+01 9.400000e+00 7.734997e-50
1.180000e+01 9.600000e+00 2.599925e-50
1.180000e+01 9.800000e+00 2.040773e-51
1.180000e+01 1.000000e+01 4.418802e-52
1.180000e+01 1.020000e+01 1.062475e-51
1.180000e+01 1.040000e+01 1.486346e-51
1.180000e+01 1.060000e+01 1.951315e-51
1.180000e+01 1.080000e+01 1.474288e-51
1.180000e+01 1.100000e+01 7.217285e-52
1.180000e+01 1.120000e+01 4.155167e-52
1.180000e+01 1.140000e+01 5.523790e-52
1.180000e+01 1.160000e+01 6.038150e-52
1.180000e+01 1.180000e+01 4.534762e-52
1.180000e+01 1.200000e+01 3.427336e-52
1.180000e+01 1.220000e+01 3.830952e-52
1.180000e+01 1.240000e+01 5.320872e-52
1.180000e+01 1.260000e+01 6.417979e-52
1.180000e+01 1.280000e+01 5.655944e-52
1.180000e+01 1.300000e+01 3.382897e-52
1.180000e+01 1.320000e+01 1.288748e-52
1.180000e+01 1.340000e+01 3.076239e-53
1.180000e+01 1.360000e+01 1.136390e-53
1.180000e+01 1.380000e+01 1.252342e-53
1.180000e+01 1.400000e+01 1.113030e-53
1.180000e+01 1.420000e+01 7.900119e-54
1.180000e+01 1.440000e+01 6.069449e-54
1.180000e+01 1.460000e+01 5.428171e-54
1.180000e+01 1.480000e+01 4.742459e-54
1.180000e+01 1.500000e+01 3.704571e-54
1.180000e+01 1.520000e+01 2.586006e-54
1.180000e+01 1.540000e+01 1.594070e-54
1.180000e+01 1.560000e+01 8.227496e-55
1.180000e+01 1.580000e+01 3.240160e-55
1.180000e+01 1.600000e+01 8.349948e-56
1.180000e+01 1.620000e+01 1.591512e-56
1.180000e+01 1.640000e+01 1.859085e-56
1.180000e+01 1.660000e+01 2.683670e-56
1.180000e+01 1.680000e+01 2.379106e-56
1.180000e+01 1.700000e+01 1.565367e-56
1.180000e+01 1.720000e+01 9.056202e-57
1.180000e+01 1.740000e+01 5.268738e-57
1.180000e+01 1.760000e+01 3.164556e-57
1.180000e+01 1.780000e+01 1.830224e-57
1.180000e+01 1.800000e+01 9.543159e-58
1.180000e+01 1.820000e+01 4.376460e-58
1.180000e+01 1.840000e+01 1.774799e-58
1.180000e+01 1.860000e+01 6.534760e-59
1.180000e+01 1.880000e+01 2.288725e-59
1.180000e+01 1.900000e+01 8.099374e-60
1.180000e+01 1.920000e+01 3.027792e-60
1.180000e+01 1.940000e+01 1.190391e-60
1.180000e+01 1.960000e+01 4.721120e-61
1.180000e+01 1.980000e+01 1.815227e-61
1.180000e+01 2.000000e+01 6.647405e-62
1.180000e+01 2.020000e+01 2.329470e-62
1.180000e+01 2.040000e+01 7.980515e-63
1.180000e+01 2.060000e+01 2.747353e-63
1.180000e+01 2.080000e+01 9.672262e-64
1.180000e+01 2.100000e+01 3.470702e-64
1.180000e+01 2.120000e+01 1.246083e-64
1.180000e+01 2.140000e+01 4.392218e-65
1.180000e+01 2.160000e+01 1.504212e-65
1.180000e+01 2.180000e+01 4.998303e-66
1.180000e+01 2.200000e+01 1.618027e-66
1.180000e+01 2.220000e+01 5.130382e-67
1.180000e+01 2.240000e+01 1.599206e-67
1.180000e+01 2.260000e+01 4.901279e-68
1.180000e+01 2.280000e+01 1.471349e-68
1.180000e+01 2.300000e+01 4.297004e-69
1.180000e+01 2.320000e+01 1.211207e-69
1.180000e+01 2.340000e+01 3.272361e-70
1.180000e+01 2.360000e+01 8.436665e-71
1.180000e+01 2.380000e+01 2.072859e-71
1.180000e+01 2.400000e+01 4.860665e-72
1.180000e+01 2.420000e+01 1.091398e-72
1.180000e+01 2.440000e+01 2.355177e-73
1.180000e+01 2.460000e+01 4.891615e-74
1.180000e+01 2.480000e+01 9.855533e-75
1.180000e+01 2.500000e+01 1.790215e-75
1.180000e+01 2.520000e+01 4.592714e-76
1.180000e+01 2.540000e+01 0.000000e+00

1.200000e+01 -2.560000e+01 0.000000e+00
1.200000e+01 -2.540000e+01 1.259826e-78
1.200000e+01 -2.520000e+01 5.146714e-78
1.200000e+01 -2.500000e+01 2.872818e-77
1.200000e+01 -2.480000e+01 1.450102e-76
1.200000e+01 -2.460000e+01 7.090462e-76
1.200000e+01 -2.440000e+01 3.350294e-75
1.200000e+01 -2.420000e+01 1.530760e-74
1.200000e+01 -2.400000e+01 6.742152e-74
1.200000e+01 -2.380000e+01 2.849420e-73
1.200000e+01 -2.360000e+01 1.150759e-72
1.200000e+01 -2.340000e+01 4.431988e-72
1.200000e+01 -2.320000e+01 1.629687e-71
1.200000e+01 -2.300000e+01 5.748244e-71
1.200000e+01 -2.280000e+01 1.959634e-70
1.200000e+01 -2.260000e+01 6.513471e-70
1.200000e+01 -2.240000e+01 2.126622e-69
1.200000e+01 -2.220000e+01 6.847765e-69
1.200000e+01 -2.200000e+01 2.173657e-68
1.200000e+01 -2.180000e+01 6.772114e-68
1.200000e+01 -2.160000e+01 2.057807e-67
1.200000e+01 -2.140000e+01 6.066753e-67
1.200000e+01 -2.120000e+01 1.734584e-66
1.200000e+01 -2.100000e+01 4.846950e-66
1.200000e+01 -2.080000e+01 1.345020e-65
1.200000e+01 -2.060000e+01 3.772123e-65
1.200000e+01 -2.040000e+01 1.075873e-64
1.200000e+01 -2.020000e+01 3.082163e-64
1.200000e+01 -2.000000e+01 8.660521e-64
1.200000e+01 -1.980000e+01 2.339838e-63
1.200000e+01 -1.960000e+01 6.056299e-63
1.200000e+01 -1.940000e+01 1.532206e-62
1.200000e+01 -1.920000e+01 3.951781e-62
1.200000e+01 -1.900000e+01 1.080503e-61
1.200000e+01 -1.880000e+01 3.119384e-61
1.200000e+01 -1.860000e+01 9.038293e-61
1.200000e+01 -1.840000e+01 2.474601e-60
1.200000e+01 -1.820000e+01 6.127221e-60
1.200000e+01 -1.800000e+01 1.339453e-59
1.200000e+01 -1.780000e+01 2.576538e-59
1.200000e+01 -1.760000e+01 4.485090e-59
1.200000e+01 -1.740000e+01 7.587019e-59
1.200000e+01 -1.720000e+01 1.340485e-58
1.200000e+01 -1.700000e+01 2.395973e-58
1.200000e+01 -1.680000e+01 3.776503e-58
1.200000e+01 -1.660000e+01 4.461983e-58
1.200000e+01 -1.640000e+01 3.269274e-58
1.200000e+01 -1.620000e+01 2.138397e-58
1.200000e+01 -1.600000e+01 1.003939e-57
1.200000e+01 -1.580000e+01 4.199182e-57
1.200000e+01 -1.560000e+01 1.111933e-56
1.200000e+01 -1.540000e+01 2.212633e-56
1.200000e+01 -1.520000e+01 3.674727e-56
1.200000e+01 -1.500000e+01 5.398582e-56
1.200000e+01 -1.480000e+01 7.044598e-56
1.200000e+01 -1.460000e+01 7.927260e-56
1.200000e+01 -1.440000e+01 8.004274e-56
1.200000e+01 -1.420000e+01 9.057772e-56
1.200000e+01 -1.400000e+01 1.245630e-55
1.200000e+01 -1.380000e+01 1.458846e-55
1.200000e+01 -1.360000e+01 1.348932e-55
1.200000e+01 -1.340000e+01 4.051226e-55
1.200000e+01 -1.320000e+01 1.813815e-54
1.200000e+01 -1.300000e+01 4.915148e-54
1.200000e+01 -1.280000e+01 8.438166e-54
1.200000e+01 -1.260000e+01 9.843901e-54
1.200000e+01 -1.240000e+01 8.338212e-54
1.200000e+01 -1.220000e+01 5.874777e-54
1.200000e+01 -1.200000e+01 4.692338e-54
1.200000e+01 -1.180000e+01 5.578596e-54
1.200000e+01 -1.160000e+01 7.360120e-54
1.200000e+01 -1.140000e+01 7.443956e-54
1.200000e+01 -1.120000e+01 7.767033e-54
1.200000e+01 -1.100000e+01 1.459966e-53
1.200000e+01 -1.080000e+01 2.663891e-53
1.200000e+01 -1.060000e+01 3.231351e-53
1.200000e+01 -1.040000e+01 2.049594e-53
1.200000e+01 -1.020000e+01 9.074634e-54
1.200000e+01 -1.000000e+01 2.200513e-54
1.200000e+01 -9.800000e+00 4.202797e-53
1.200000e+01 -9.600000e+00 4.351190e-52
1.200000e+01 -9.400000e+00 1.254125e-51
1.200000e+01 -9.200000e+00 1.866285e-51
1.200000e+01 -9.000000e+00 1.651486e-51
1.200000e+01 -8.800000e+00 7.880974e-52
1.200000e+01 -8.600000e+00 2.034567e-52
1.200000e+01 -8.400000e+00 4.535220e-52
1.200000e+01 -8.200000e+00 1.073854e-51
1.200000e+01 -8.000000e+00 1.572884e-51
1.200000e+01 -7.800000e+00 2.088945e-51
1.200000e+01 -7.600000e+00 1.754885e-51
1.200000e+01 -7.400000e+00 3.011859e-52
1.200000e+01 -7.200000e+00 5.850881e-52
1.200000e+01 -7.000000e+00 1.796712e-51
1.200000e+01 -6.800000e+00 7.988927e-52
1.200000e+01 -6.600000e+00 3.240739e-52
1.200000e+01 -6.400000e+00 3.804999e-51
1.200000e+01 -6.200000e+00 7.105844e-51
1.200000e+01 -6.000000e+00 8.009207e-51
1.200000e+01 -5.800000e+00 8.617648e-51
1.200000e+01 -5.600000e+00 7.564818e-51
1.200000e+01 -5.400000e+00 6.621926e-51
1.200000e+01 -5.200000e+00 7.770914e-51
1.200000e+01 -5.000000e+00 5.355360e-51
1.200000e+01 -4.800000e+00 9.019133e-52
1.200000e+01 -4.600000e+00 2.655899e-51
1.200000e+01 -4.400000e+00 1.408639e-51
1.200000e+01 -4.200000e+00 1.182393e-51
1.200000e+01 -4.000000e+00 1.135280e-50
1.200000e+01 -3.800000e+00 2.309986e-50
1.200000e+01 -3.600000e+00 1.703095e-50
1.200000e+01 -3.400000e+00 1.166851e-50
1.200000e+01 -3.200000e+00 2.138789e-50
1.200000e+01 -3.000000e+00 1.132631e-51
1.200000e+01 -2.800000e+00 6.501439e-51
1.200000e+01 -2.600000e+00 5.938896e-52
1.200000e+01 -2.400000e+00 6.465761e-51
1.200000e+01 -2.200000e+00 5.140826e-51
1.200000e+01 -2.000000e+00 4.475160e-51
1.200000e+01 -1.800000e+00 4.797331e-51
1.200000e+01 -1.600000e+00 4.639378e-51
1.200000e+01 -1.400000e+00 1.311507e-51
1.200000e+01 -1.200000e+00 4.949095e-51
1.200000e+01 -1.000000e+00 2.615330e-51
1.200000e+01 -8.000000e-01 2.404246e-51
1.200000e+01 -6.000000e-01 1.969800e-51
1.200000e+01 -4.000000e-01 1.439871e-50
1.200000e+01 -2.000000e-01 1.061702e-50
1.200000e+01 0.000000e+00 8.357869e-51
1.200000e+01 2.000000e-01 1.061702e-50
1.200000e+01 4.000000e-01 1.439871e-50
1.200000e+01 6.000000e-01 1.969800e-51
1.200000e+01 8.000000e-01 2.404246e-51
1.200000e+01 1.000000e+00 2.615330e-51
1.200000e+01 1.200000e+00 4.949096e-51
1.200000e+01 1.400000e+00 1.311507e-51
1.200000e+01 1.600000e+00 4.639378e-51
1.200000e+01 1.800000e+00 4.797331e-51
1.200000e+01 2.000000e+00 4.475160e-51
1.200000e+01 2.200000e+00 5.140826e-51
1.200000e+01 2.400000e+00 6.465760e-51
1.200000e+01 2.600000e+00 5.938897e-52
1.200000e+01 2.800000e+00 6.501439e-51
1.200000e+01 3.000000e+00 1.132632e-51
1.200000e+01 3.200000e+00 2.138789e-50
1.200000e+01 3.400000e+00 1.166851e-50
1.200000e+01 3.600000e+00 1.703095e-50
1.200000e+01 3.800000e+00 2.309986e-50
1.200000e+01 4.000000e+00 1.135280e-50
1.200000e+01 4.200000e+00 1.182392e-51
1.200000e+01 4.400000e+00 1.408639e-51
1.200000e+01 4.600000e+00 2.655899e-51
1.200000e+01 4.800000e+00 9.019133e-52
1.200000e+01 5.000000e+00 5.355360e-51
1.200000e+01 5.200000e+00 7.770914e-51
1.200000e+01 5.400000e+00 6.621926e-51
1.200000e+01 5.600000e+00 7.564818e-51
1.200000e+01 5.800000e+00 8.617648e-51
1.200000e+01 6.000000e+00 8.009207e-51
1.200000e+01 6.200000e+00 7.105844e-51
1.200000e+01 6.400000e+00 3.804999e-51
1.200000e+01 6.600000e+00 3.240739e-52
1.200000e+01 6.800000e+00 7.988927e-52
1.200000e+01 7.000000e+00 1.796712e-51
1.200000e+01 7.200000e+00 5.850881e-52
1.200000e+01 7.400000e+00 3.011860e-52
1.200000e+01 7.600000e+00 1.754885e-51
1.200000e+01 7.800000e+00 2.088945e-51
1.200000e+01 8.000000e+00 1.572884e-51
1.200000e+01 8.200000e+00 1.073854e-51
1.200000e+01 8.400000e+00 4.535220e-52
1.200000e+01 8.600000e+00 2.034567e-52
1.200000e+01 8.800000e+00 7.880974e-52
1.200000e+01 9.000000e+00 1.651486e-51
1.200000e+01 9.200000e+00 1.866285e-51
1.200000e+01 9.400000e+00 1.254125e-51
1.200000e+01 9.600000e+00 4.351190e-52
1.200000e+01 9.800000e+00 4.202797e-53
1.200000e+01 1.000000e+01 2.200514e-54
1.200000e+01 1.020000e+01 9.074635e-54
1.200000e+01 1.040000e+01 2.049594e-53
1.200000e+01 1.060000e+01 3.231351e-53
1.200000e+01 1.080000e+01 2.663891e-53
1.200000e+01 1.100000e+01 1.459966e-53
1.200000e+01 1.120000e+01 7.767033e-54
1.200000e+01 1.140000e+01 7.443956e-54
1.200000e+01 1.160000e+01 7.360120e-54
1.200000e+01 1.180000e+01 5.578596e-54
1.200000e+01 1.200000e+01 4.692337e-54
1.200000e+01 1.220000e+01 5.874777e-54
1.200000e+01 1.240000e+01 8.338212e-54
1.200000e+01 1.260000e+01 9.843901e-54
1.200000e+01 1.280000e+01 8.438166e-54
1.200000e+01 1.300000e+01 4.915148e-54
1.200000e+01 1.320000e+01 1.813815e-54
1.200000e+01 1.340000e+01 4.051226e-55
1.200000e+01 1.360000e+01 1.348932e-55
1.200000e+01 1.380000e+01 1.458846e-55
1.200000e+01 1.400000e+01 1.245630e-55
1.200000e+01 1.420000e+01 9.057773e-56
1.200000e+01 1.440000e+01 8.004274e-56
1.200000e+01 1.460000e+01 7.927261e-56
1.200000e+01 1.480000e+01 7.044599e-56
1.200000e+01 1.500000e+01 5.398582e-56
1.200000e+01 1.520000e+01 3.674727e-56
1.200000e+01 1.540000e+01 2.212633e-56
1.200000e+01 1.560000e+01 1.111933e-56
1.200000e+01 1.580000e+01 4.199182e-57
1.200000e+01 1.600000e+01 1.003939e-57
1.200000e+01 1.620000e+01 2.138397e-58
1.200000e+01 1.640000e+01 3.269274e-58
1.200000e+01 1.660000e+01 4.461983e-58
1.200000e+01 1.680000e+01 3.776503e-58
1.200000e+01 1.700000e+01 2.395973e-58
1.200000e+01 1.720000e+01 1.340485e-58
1.200000e+01 1.740000e+01 7.587019e-59
1.200000e+01 1.760000e+01 4.485090e-59
1.200000e+01 1.780000e+01 2.576538e-59
1.200000e+01 1.800000e+01 1.339453e-59
1.200000e+01 1.820000e+01 6.127221e-60
1.200000e+01 1.840000e+01 2.474601e-60
1.200000e+01 1.860000e+01 9.038293e-61
1.200000e+01 1.880000e+01 3.119385e-61
1.200000e+01 1.900000e+01 1.080503e-61
1.200000e+01 1.920000e+01 3.951781e-62
1.200000e+01 1.940000e+01 1.532206e-62
1.200000e+01 1.960000e+01 6.056299e-63
1.200000e+01 1.980000e+01 2.339838e-63
1.200000e+01 2.000000e+01 8.660521e-64
1.200000e+01 2.020000e+01 3.082163e-64
1.200000e+01 2.040000e+01 1.075873e-64
1.200000e+01 2.060000e+01 3.772123e-65
1.200000e+01 2.080000e+01 1.345020e-65
1.200000e+01 2.100000e+01 4.846950e-66
1.200000e+01 2.120000e+01 1.734584e-66
1.200000e+01 2.140000e+01 6.066753e-67
1.200000e+01 2.160000e+01 2.057807e-67
1.200000e+01 2.180000e+01 6.772114e-68
1.200000e+01 2.200000e+01 2.173657e-68
1.200000e+01 2.220000e+01 6.847765e-69
1.200000e+01 2.240000e+01 2.126622e-69
1.200000e+01 2.260000e+01 6.513471e-70
1.200000e+01 2.280000e+01 1.959634e-70
1.200000e+01 2.300000e+01 5.748244e-71
1.200000e+01 2.320000e+01 1.629687e-71
1.200000e+01 2.340000e+01 4.431988e-72
1.200000e+01 2.360000e+01 1.150759e-72
1.200000e+01 2.380000e+01 2.849422e-73
1.200000e+01 2.400000e+01 6.742140e-74
1.200000e+01 2.420000e+01 1.530760e-74
1.200000e+01 2.440000e+01 3.350565e-75
1.200000e+01 2.460000e+01 7.083785e-76
1.200000e+01 2.480000e+01 1.461614e-76
1.200000e+01 2.500000e+01 2.711961e-77
1.200000e+01 2.520000e+01 7.311371e-78
1.200000e+01 2.540000e+01 0.000000e+00

1.220000e+01 -2.560000e+01 0.000000e+00
1.220000e+01 -2.540000e+01 1.866183e-80
1.220000e+01 -2.520000e+01 7.240452e-80
1.220000e+01 -2.500000e+01 3.948423e-79
1.220000e+01 -2.480000e+01 1.941238e-78
1.220000e+01 -2.460000e+01 9.296913e-78
1.220000e+01 -2.440000e+01 4.318506e-77
1.220000e+01 -2.420000e+01 1.947016e-76
1.220000e+01 -2.400000e+01 8.487202e-76
1.220000e+01 -2.380000e+01 3.557268e-75
1.220000e+01 -2.360000e+01 1.426382e-74
1.220000e+01 -2.340000e+01 5.456996e-74
1.220000e+01 -2.320000e+01 1.993665e-73
1.220000e+01 -2.300000e+01 6.989312e-73
1.220000e+01 -2.280000e+01 2.370511e-72
1.220000e+01 -2.260000e+01 7.853230e-72
1.220000e+01 -2.240000e+01 2.562503e-71
1.220000e+01 -2.220000e+01 8.272137e-71
1.220000e+01 -2.200000e+01 2.640193e-70
1.220000e+01 -2.180000e+01 8.289635e-70
1.220000e+01 -2.160000e+01 2.541878e-69
1.220000e+01 -2.140000e+01 7.562653e-69
1.220000e+01 -2.120000e+01 2.178298e-68
1.220000e+01 -2.100000e+01 6.104656e-68
1.220000e+01 -2.080000e+01 1.686190e-67
1.220000e+01 -2.060000e+01 4.664217e-67
1.220000e+01 -2.040000e+01 1.303029e-66
1.220000e+01 -2.020000e+01 3.650021e-66
1.220000e+01 -2.000000e+01 1.005888e-65
1.220000e+01 -1.980000e+01 2.680914e-65
1.220000e+01 -1.960000e+01 6.901040e-65
1.220000e+01 -1.940000e+01 1.756365e-64
1.220000e+01 -1.920000e+01 4.619603e-64
1.220000e+01 -1.900000e+01 1.299008e-63
1.220000e+01 -1.880000e+01 3.845608e-63
1.220000e+01 -1.860000e+01 1.132055e-62
1.220000e+01 -1.840000e+01 3.124053e-62
1.220000e+01 -1.820000e+01 7.762081e-62
1.220000e+01 -1.800000e+01 1.699623e-61
1.220000e+01 -1.780000e+01 3.275147e-61
1.220000e+01 -1.760000e+01 5.728779e-61
1.220000e+01 -1.740000e+01 9.816756e-61
1.220000e+01 -1.720000e+01 1.775870e-60
1.220000e+01 -1.700000e+01 3.269218e-60
1.220000e+01 -1.680000e+01 5.324183e-60
1.220000e+01 -1.660000e+01 6.564969e-60
1.220000e+01 -1.640000e+01 5.123768e-60
1.220000e+01 -1.620000e+01 2.888146e-60
1.220000e+01 -1.600000e+01 1.094112e-59
1.220000e+01 -1.580000e+01 4.886315e-59
1.220000e+01 -1.560000e+01 1.348296e-58
1.220000e+01 -1.540000e+01 2.758421e-58
1.220000e+01 -1.520000e+01 4.705670e-58
1.220000e+01 -1.500000e+01 7.134435e-58
1.220000e+01 -1.480000e+01 9.590923e-58
1.220000e+01 -1.460000e+01 1.082172e-57
1.220000e+01 -1.440000e+01 1.006956e-57
1.220000e+01 -1.420000e+01 9.492058e-58
1.220000e+01 -1.400000e+01 1.218093e-57
1.220000e+01 -1.380000e+01 1.499549e-57
1.220000e+01 -1.360000e+01 1.430634e-57
1.220000e+01 -1.340000e+01 4.770636e-57
1.220000e+01 -1.320000e+01 2.276769e-56
1.220000e+01 -1.300000e+01 6.368148e-56
1.220000e+01 -1.280000e+01 1.122386e-55
1.220000e+01 -1.260000e+01 1.344925e-55
1.220000e+01 -1.240000e+01 1.163594e-55
1.220000e+01 -1.220000e+01 8.074394e-56
1.220000e+01 -1.200000e+01 5.789050e-56
1.220000e+01 -1.180000e+01 6.092344e-56
1.220000e+01 -1.160000e+01 8.124235e-56
1.220000e+01 -1.140000e+01 9.616663e-56
1.220000e+01 -1.120000e+01 1.323576e-55
1.220000e+01 -1.100000e+01 2.549920e-55
1.220000e+01 -1.080000e+01 4.338908e-55
1.220000e+01 -1.060000e+01 5.021566e-55
1.220000e+01 -1.040000e+01 2.871063e-55
1.220000e+01 -1.020000e+01 6.928053e-56
1.220000e+01 -1.000000e+01 4.135378e-57
1.220000e+01 -9.800000e+00 7.179426e-55
1.220000e+01 -9.600000e+00 6.410725e-54
1.220000e+01 -9.400000e+00 1.808340e-53
1.220000e+01 -9.200000e+00 2.691087e-53
1.220000e+01 -9.000000e+00 2.407857e-53
1.220000e+01 -8.800000e+00 1.180924e-53
1.220000e+01 -8.600000e+00 2.725238e-54
1.220000e+01 -8.400000e+00 4.744444e-54
1.220000e+01 -8.200000e+00 1.254649e-53
1.220000e+01 -8.000000e+00 1.997973e-53
1.220000e+01 -7.800000e+00 2.748210e-53
1.220000e+01 -7.600000e+00 2.273363e-53
1.220000e+01 -7.400000e+00 3.961230e-54
1.220000e+01 -7.200000e+00 8.660840e-54
1.220000e+01 -7.000000e+00 2.461549e-53
1.220000e+01 -6.800000e+00 1.052546e-53
1.220000e+01 -6.600000e+00 5.091502e-54
1.220000e+01 -6.400000e+00 5.218331e-53
1.220000e+01 -6.200000e+00 9.490799e-53
1.220000e+01 -6.000000e+00 1.072996e-52
1.220000e+01 -5.800000e+00 1.159241e-52
1.220000e+01 -5.600000e+00 9.857075e-53
1.220000e+01 -5.400000e+00 8.124979e-53
1.220000e+01 -5.200000e+00 9.787703e-53
1.220000e+01 -5.000000e+00 7.542892e-53
1.220000e+01 -4.800000e+00 1.478957e-53
1.220000e+01 -4.600000e+00 3.971632e-53
1.220000e+01 -4.400000e+00 2.460109e-53
1.220000e+01 -4.200000e+00 1.598283e-53
1.220000e+01 -4.000000e+00 1.709821e-52
1.220000e+01 -3.800000e+00 3.191116e-52
1.220000e+01 -3.600000e+00 2.207795e-52
1.220000e+01 -3.400000e+00 1.405310e-52
1.220000e+01 -3.200000e+00 2.792718e-52
1.220000e+01 -3.000000e+00 1.433977e-53
1.220000e+01 -2.800000e+00 8.227430e-53
1.220000e+01 -2.600000e+00 1.038812e-53
1.220000e+01 -2.400000e+00 8.777922e-53
1.220000e+01 -2.200000e+00 6.743653e-53
1.220000e+01 -2.000000e+00 5.361973e-53
1.220000e+01 -1.800000e+00 6.454734e-53
1.220000e+01 -1.600000e+00 5.876671e-53
1.220000e+01 -1.400000e+00 1.179085e-53
1.220000e+01 -1.200000e+00 7.437491e-53
1.220000e+01 -1.000000e+00 3.630373e-53
1.220000e+01 -8.000000e-01 2.154896e-53
1.220000e+01 -6.000000e-01 1.924849e-53
1.220000e+01 -4.000000e-01 1.842367e-52
1.220000e+01 -2.000000e-01 1.284676e-52
1.220000e+01 0.000000e+00 1.075109e-52
1.220000e+01 2.000000e-01 1.284676e-52
1.220000e+01 4.000000e-01 1.842367e-52
1.220000e+01 6.000000e-01 1.924849e-53
1.220000e+01 8.000000e-01 2.154896e-53
1.220000e+01 1.000000e+00 3.630374e-53
1.220000e+01 1.200000e+00 7.437492e-53
1.220000e+01 1.400000e+00 1.179086e-53
1.220000e+01 1.600000e+00 5.876671e-53
1.220000e+01 1.800000e+00 6.454734e-53
1.220000e+01 2.000000e+00 5.361973e-53
1.220000e+01 2.200000e+00 6.743654e-53
1.220000e+01 2.400000e+00 8.777920e-53
1.220000e+01 2.600000e+00 1.038812e-53
1.220000e+01 2.800000e+00 8.227430e-53
1.220000e+01 3.000000e+00 1.433977e-53
1.220000e+01 3.200000e+00 2.792718e-52
1.220000e+01 3.400000e+00 1.405310e-52
1.220000e+01 3.600000e+00 2.207795e-52
1.220000e+01 3.800000e+00 3.191116e-52
1.220000e+01 4.000000e+00 1.709821e-52
1.220000e+01 4.200000e+00 1.598283e-53
1.220000e+01 4.400000e+00 2.460109e-53
1.220000e+01 4.600000e+00 3.971632e-53
1.220000e+01 4.800000e+00 1.478957e-53
1.220000e+01 5.000000e+00 7.542893e-53
1.220000e+01 5.200000e+00 9.787704e-53
1.220000e+01 5.400000e+00 8.124979e-53
1.220000e+01 5.600000e+00 9.857075e-53
1.220000e+01 5.800000e+00 1.159241e-52
1.220000e+01 6.000000e+00 1.072996e-52
1.220000e+01 6.200000e+00 9.490799e-53
1.220000e+01 6.400000e+00 5.218331e-53
1.220000e+01 6.600000e+00 5.091502e-54
1.220000e+01 6.800000e+00 1.052547e-53
1.220000e+01 7.000000e+00 2.461549e-53
1.220000e+01 7.200000e+00 8.660840e-54
1.220000e+01 7.400000e+00 3.961230e-54
1.220000e+01 7.600000e+00 2.273363e-53
1.220000e+01 7.800000e+00 2.748210e-53
1.220000e+01 8.000000e+00 1.997973e-53
1.220000e+01 8.200000e+00 1.254649e-53
1.220000e+01 8.400000e+00 4.744445e-54
1.220000e+01 8.600000e+00 2.725238e-54
1.220000e+01 8.800000e+00 1.180924e-53
1.220000e+01 9.000000e+00 2.407857e-53
1.220000e+01 9.200000e+00 2.691087e-53
1.220000e+01 9.400000e+00 1.808340e-53
1.220000e+01 9.600000e+00 6.410725e-54
1.220000e+01 9.800000e+00 7.179426e-55
1.220000e+01 1.000000e+01 4.135381e-57
1.220000e+01 1.020000e+01 6.928055e-56
1.220000e+01 1.040000e+01 2.871063e-55
1.220000e+01 1.060000e+01 5.021566e-55
1.220000e+01 1.080000e+01 4.338908e-55
1.220000e+01 1.100000e+01 2.549920e-55
1.220000e+01 1.120000e+01 1.323576e-55
1.220000e+01 1.140000e+01 9.616663e-56
1.220000e+01 1.160000e+01 8.124235e-56
1.220000e+01 1.180000e+01 6.092343e-56
1.220000e+01 1.200000e+01 5.789050e-56
1.220000e+01 1.220000e+01 8.074394e-56
1.220000e+01 1.240000e+01 1.163593e-55
1.220000e+01 1.260000e+01 1.344925e-55
1.220000e+01 1.280000e+01 1.122386e-55
1.220000e+01 1.300000e+01 6.368148e-56
1.220000e+01 1.320000e+01 2.276769e-56
1.220000e+01 1.340000e+01 4.770636e-57
1.220000e+01 1.360000e+01 1.430634e-57
1.220000e+01 1.380000e+01 1.499549e-57
1.220000e+01 1.400000e+01 1.218093e-57
1.220000e+01 1.420000e+01 9.492059e-58
1.220000e+01 1.440000e+01 1.006956e-57
1.220000e+01 1.460000e+01 1.082172e-57
1.220000e+01 1.480000e+01 9.590923e-58
1.220000e+01 1.500000e+01 7.134435e-58
1.220000e+01 1.520000e+01 4.705670e-58
1.220000e+01 1.540000e+01 2.758421e-58
1.220000e+01 1.560000e+01 1.348296e-58
1.220000e+01 1.580000e+01 4.886315e-59
1.220000e+01 1.600000e+01 1.094112e-59
1.220000e+01 1.620000e+01 2.888146e-60
1.220000e+01 1.640000e+01 5.123768e-60
1.220000e+01 1.660000e+01 6.564969e-60
1.220000e+01 1.680000e+01 5.324183e-60
1.220000e+01 1.700000e+01 3.269218e-60
1.220000e+01 1.720000e+01 1.775870e-60
1.220000e+01 1.740000e+01 9.816756e-61
1.220000e+01 1.760000e+01 5.728779e-61
1.220000e+01 1.780000e+01 3.275147e-61
1.220000e+01 1.800000e+01 1.699623e-61
1.220000e+01 1.820000e+01 7.762081e-62
1.220000e+01 1.840000e+01 3.124053e-62
1.220000e+01 1.860000e+01 1.132055e-62
1.220000e+01 1.880000e+01 3.845608e-63
1.220000e+01 1.900000e+01 1.299008e-63
1.220000e+01 1.920000e+01 4.619603e-64
1.220000e+01 1.940000e+01 1.756365e-64
1.220000e+01 1.960000e+01 6.901040e-65
1.220000e+01 1.980000e+01 2.680914e-65
1.220000e+01 2.000000e+01 1.005888e-65
1.220000e+01 2.020000e+01 3.650021e-66
1.220000e+01 2.040000e+01 1.303029e-66
1.220000e+01 2.060000e+01 4.664217e-67
1.220000e+01 2.080000e+01 1.686190e-67
1.220000e+01 2.100000e+01 6.104656e-68
1.220000e+01 2.120000e+01 2.178298e-68
1.220000e+01 2.140000e+01 7.562653e-69
1.220000e+01 2.160000e+01 2.541878e-69
1.220000e+01 2.180000e+01 8.289635e-70
1.220000e+01 2.200000e+01 2.640193e-70
1.220000e+01 2.220000e+01 8.272137e-71
1.220000e+01 2.240000e+01 2.562503e-71
1.220000e+01 2.260000e+01 7.853230e-72
1.220000e+01 2.280000e+01 2.370511e-72
1.220000e+01 2.300000e+01 6.989312e-73
1.220000e+01 2.320000e+01 1.993665e-73
1.220000e+01 2.340000e+01 5.456996e-74
1.220000e+01 2.360000e+01 1.426382e-74
1.220000e+01 2.380000e+01 3.557269e-75
1.220000e+01 2.400000e+01 8.487199e-76
1.220000e+01 2.420000e+01 1.946998e-76
1.220000e+01 2.440000e+01 4.319081e-77
1.220000e+01 2.460000e+01 9.285578e-78
1.220000e+01 2.480000e+01 1.959249e-78
1.220000e+01 2.500000e+01 3.706360e-79
1.220000e+01 2.520000e+01 1.045047e-79
1.220000e+01 2.540000e+01 0.000000e+00

1.240000e+01 -2.560000e+01 0.000000e+00
1.240000e+01 -2.540000e+01 2.415270e-82
1.240000e+01 -2.520000e+01 8.961390e-82
1.240000e+01 -2.500000e+01 4.788247e-81
1.240000e+01 -2.480000e+01 2.298769e-80
1.240000e+01 -2.460000e+01 1.080204e-79
1.240000e+01 -2.440000e+01 4.939204e-79
1.240000e+01 -2.420000e+01 2.199796e-78
1.240000e+01 -2.400000e+01 9.500210e-78
1.240000e+01 -2.380000e+01 3.953072e-77
1.240000e+01 -2.360000e+01 1.575419e-76
1.240000e+01 -2.340000e+01 5.992782e-76
1.240000e+01 -2.320000e+01 2.176899e-75
1.240000e+01 -2.300000e+01 7.588139e-75
1.240000e+01 -2.280000e+01 2.560175e-74
1.240000e+01 -2.260000e+01 8.448747e-74
1.240000e+01 -2.240000e+01 2.752550e-73
1.240000e+01 -2.220000e+01 8.898234e-73
1.240000e+01 -2.200000e+01 2.852554e-72
1.240000e+01 -2.180000e+01 9.017696e-72
1.240000e+01 -2.160000e+01 2.788161e-71
1.240000e+01 -2.140000e+01 8.366432e-71
1.240000e+01 -2.120000e+01 2.426695e-70
1.240000e+01 -2.100000e+01 6.819953e-70
1.240000e+01 -2.080000e+01 1.875161e-69
1.240000e+01 -2.060000e+01 5.113819e-69
1.240000e+01 -2.040000e+01 1.396635e-68
1.240000e+01 -2.020000e+01 3.810832e-68
1.240000e+01 -2.000000e+01 1.025168e-67
1.240000e+01 -1.980000e+01 2.684862e-67
1.240000e+01 -1.960000e+01 6.864371e-67
1.240000e+01 -1.940000e+01 1.762294e-66
1.240000e+01 -1.920000e+01 4.755723e-66
1.240000e+01 -1.900000e+01 1.383069e-65
1.240000e+01 -1.880000e+01 4.209116e-65
1.240000e+01 -1.860000e+01 1.259082e-64
1.240000e+01 -1.840000e+01 3.499882e-64
1.240000e+01 -1.820000e+01 8.718997e-64
1.240000e+01 -1.800000e+01 1.910690e-63
1.240000e+01 -1.780000e+01 3.684573e-63
1.240000e+01 -1.760000e+01 6.465307e-63
1.240000e+01 -1.740000e+01 1.119176e-62
1.240000e+01 -1.720000e+01 2.065333e-62
1.240000e+01 -1.700000e+01 3.901203e-62
1.240000e+01 -1.680000e+01 6.541062e-62
1.240000e+01 -1.660000e+01 8.382433e-62
1.240000e+01 -1.640000e+01 6.961049e-62
1.240000e+01 -1.620000e+01 3.750109e-62
1.240000e+01 -1.600000e+01 1.073996e-61
1.240000e+01 -1.580000e+01 5.028978e-61
1.240000e+01 -1.560000e+01 1.443161e-60
1.240000e+01 -1.540000e+01 3.038141e-60
1.240000e+01 -1.520000e+01 5.340693e-60
1.240000e+01 -1.500000e+01 8.400477e-60
1.240000e+01 -1.480000e+01 1.172600e-59
1.240000e+01 -1.460000e+01 1.348868e-59
1.240000e+01 -1.440000e+01 1.194679e-59
1.240000e+01 -1.420000e+01 9.213125e-60
1.240000e+01 -1.400000e+01 1.021977e-59
1.240000e+01 -1.380000e+01 1.329689e-59
1.240000e+01 -1.360000e+01 1.324796e-59
1.240000e+01 -1.340000e+01 4.907035e-59
1.240000e+01 -1.320000e+01 2.495432e-58
1.240000e+01 -1.300000e+01 7.207795e-58
1.240000e+01 -1.280000e+01 1.304248e-57
1.240000e+01 -1.260000e+01 1.604194e-57
1.240000e+01 -1.240000e+01 1.417523e-57
1.240000e+01 -1.220000e+01 9.746126e-58
1.240000e+01 -1.200000e+01 6.319305e-58
1.240000e+01 -1.180000e+01 5.784139e-58
1.240000e+01 -1.160000e+01 8.017010e-58
1.240000e+01 -1.140000e+01 1.161818e-57
1.240000e+01 -1.120000e+01 1.964351e-57
1.240000e+01 -1.100000e+01 3.790570e-57
1.240000e+01 -1.080000e+01 6.188723e-57
1.240000e+01 -1.060000e+01 7.025350e-57
1.240000e+01 -1.040000e+01 3.893483e-57
1.240000e+01 -1.020000e+01 5.613933e-58
1.240000e+01 -1.000000e+01 2.242257e-59
1.240000e+01 -9.800000e+00 1.017104e-56
1.240000e+01 -9.600000e+00 8.166792e-56
1.240000e+01 -9.400000e+00 2.272458e-55
1.240000e+01 -9.200000e+00 3.392411e-55
1.240000e+01 -9.000000e+00 3.075879e-55
1.240000e+01 -8.800000e+00 1.555055e-55
1.240000e+01 -8.600000e+00 3.347253e-56
1.240000e+01 -8.400000e+00 4.137556e-56
1.240000e+01 -8.200000e+00 1.274787e-55
1.240000e+01 -8.000000e+00 2.233435e-55
1.240000e+01 -7.800000e+00 3.183477e-55
1.240000e+01 -7.600000e+00 2.601249e-55
1.240000e+01 -7.400000e+00 4.676839e-56
1.240000e+01 -7.200000e+00 1.131252e-55
1.240000e+01 -7.000000e+00 3.009736e-55
1.240000e+01 -6.800000e+00 1.248718e-55
1.240000e+01 -6.600000e+00 6.966165e-56
1.240000e+01 -6.400000e+00 6.387581e-55
1.240000e+01 -6.200000e+00 1.126978e-54
1.240000e+01 -6.000000e+00 1.260375e-54
1.240000e+01 -5.800000e+00 1.354402e-54
1.240000e+01 -5.600000e+00 1.117031e-54
1.240000e+01 -5.400000e+00 8.731050e-55
1.240000e+01 -5.200000e+00 1.098520e-54
1.240000e+01 -5.000000e+00 9.498871e-55
1.240000e+01 -4.800000e+00 2.148582e-55
1.240000e+01 -4.600000e+00 5.278317e-55
1.240000e+01 -4.400000e+00 3.665479e-55
1.240000e+01 -4.200000e+00 1.970958e-55
1.240000e+01 -4.000000e+00 2.255666e-54
1.240000e+01 -3.800000e+00 3.874897e-54
1.240000e+01 -3.600000e+00 2.508218e-54
1.240000e+01 -3.400000e+00 1.491985e-54
1.240000e+01 -3.200000e+00 3.246984e-54
1.240000e+01 -3.000000e+00 1.618916e-55
1.240000e+01 -2.800000e+00 9.313077e-55
1.240000e+01 -2.600000e+00 1.534511e-55
1.240000e+01 -2.400000e+00 1.055905e-54
1.240000e+01 -2.200000e+00 7.853305e-55
1.240000e+01 -2.000000e+00 5.770498e-55
1.240000e+01 -1.800000e+00 7.931298e-55
1.240000e+01 -1.600000e+00 6.804238e-55
1.240000e+01 -1.400000e+00 9.497915e-56
1.240000e+01 -1.200000e+00 1.002486e-54
1.240000e+01 -1.000000e+00 4.897308e-55
1.240000e+01 -8.000000e-01 1.586387e-55
1.240000e+01 -6.000000e-01 1.673788e-55
1.240000e+01 -4.000000e-01 2.069258e-54
1.240000e+01 -2.000000e-01 1.393353e-54
1.240000e+01 0.000000e+00 1.211974e-54
1.240000e+01 2.000000e-01 1.393353e-54
1.240000e+01 4.000000e-01 2.069258e-54
1.240000e+01 6.000000e-01 1.673788e-55
1.240000e+01 8.000000e-01 1.586388e-55
1.240000e+01 1.000000e+00 4.897311e-55
1.240000e+01 1.200000e+00 1.002486e-54
1.240000e+01 1.400000e+00 9.497926e-56
1.240000e+01 1.600000e+00 6.804239e-55
1.240000e+01 1.800000e+00 7.931297e-55
1.240000e+01 2.000000e+00 5.770498e-55
1.240000e+01 2.200000e+00 7.853306e-55
1.240000e+01 2.400000e+00 1.055904e-54
1.240000e+01 2.600000e+00 1.534510e-55
1.240000e+01 2.800000e+00 9.313077e-55
1.240000e+01 3.000000e+00 1.618916e-55
1.240000e+01 3.200000e+00 3.246984e-54
1.240000e+01 3.400000e+00 1.491985e-54
1.240000e+01 3.600000e+00 2.508218e-54
1.240000e+01 3.800000e+00 3.874897e-54
1.240000e+01 4.000000e+00 2.255666e-54
1.240000e+01 4.200000e+00 1.970958e-55
1.240000e+01 4.400000e+00 3.665479e-55
1.240000e+01 4.600000e+00 5.278316e-55
1.240000e+01 4.800000e+00 2.148582e-55
1.240000e+01 5.000000e+00 9.498872e-55
1.240000e+01 5.200000e+00 1.098520e-54
1.240000e+01 5.400000e+00 8.731050e-55
1.240000e+01 5.600000e+00 1.117030e-54
1.240000e+01 5.800000e+00 1.354402e-54
1.240000e+01 6.000000e+00 1.260375e-54
1.240000e+01 6.200000e+00 1.126977e-54
1.240000e+01 6.400000e+00 6.387581e-55
1.240000e+01 6.600000e+00 6.966165e-56
1.240000e+01 6.800000e+00 1.248718e-55
1.240000e+01 7.000000e+00 3.009736e-55
1.240000e+01 7.200000e+00 1.131252e-55
1.240000e+01 7.400000e+00 4.676839e-56
1.240000e+01 7.600000e+00 2.601249e-55
1.240000e+01 7.800000e+00 3.183477e-55
1.240000e+01 8.000000e+00 2.233435e-55
1.240000e+01 8.200000e+00 1.274787e-55
1.240000e+01 8.400000e+00 4.137556e-56
1.240000e+01 8.600000e+00 3.347254e-56
1.240000e+01 8.800000e+00 1.555055e-55
1.240000e+01 9.000000e+00 3.075879e-55
1.240000e+01 9.200000e+00 3.392411e-55
1.240000e+01 9.400000e+00 2.272458e-55
1.240000e+01 9.600000e+00 8.166792e-56
1.240000e+01 9.800000e+00 1.017104e-56
1.240000e+01 1.000000e+01 2.242258e-59
1.240000e+01 1.020000e+01 5.613934e-58
1.240000e+01 1.040000e+01 3.893483e-57
1.240000e+01 1.060000e+01 7.025350e-57
1.240000e+01 1.080000e+01 6.188723e-57
1.240000e+01 1.100000e+01 3.790570e-57
1.240000e+01 1.120000e+01 1.964351e-57
1.240000e+01 1.140000e+01 1.161818e-57
1.240000e+01 1.160000e+01 8.017010e-58
1.240000e+01 1.180000e+01 5.784138e-58
1.240000e+01 1.200000e+01 6.319305e-58
1.240000e+01 1.220000e+01 9.746126e-58
1.240000e+01 1.240000e+01 1.417523e-57
1.240000e+01 1.260000e+01 1.604194e-57
1.240000e+01 1.280000e+01 1.304248e-57
1.240000e+01 1.300000e+01 7.207794e-58
1.240000e+01 1.320000e+01 2.495432e-58
1.240000e+01 1.340000e+01 4.907035e-59
1.240000e+01 1.360000e+01 1.324797e-59
1.240000e+01 1.380000e+01 1.329689e-59
1.240000e+01 1.400000e+01 1.021977e-59
1.240000e+01 1.420000e+01 9.213126e-60
1.240000e+01 1.440000e+01 1.194679e-59
1.240000e+01 1.460000e+01 1.348869e-59
1.240000e+01 1.480000e+01 1.172600e-59
1.240000e+01 1.500000e+01 8.400477e-60
1.240000e+01 1.520000e+01 5.340693e-60
1.240000e+01 1.540000e+01 3.038141e-60
1.240000e+01 1.560000e+01 1.443161e-60
1.240000e+01 1.580000e+01 5.028977e-61
1.240000e+01 1.600000e+01 1.073996e-61
1.240000e+01 1.620000e+01 3.750109e-62
1.240000e+01 1.640000e+01 6.961049e-62
1.240000e+01 1.660000e+01 8.382433e-62
1.240000e+01 1.680000e+01 6.541062e-62
1.240000e+01 1.700000e+01 3.901203e-62
1.240000e+01 1.720000e+01 2.065333e-62
1.240000e+01 1.740000e+01 1.119176e-62
1.240000e+01 1.760000e+01 6.465307e-63
1.240000e+01 1.780000e+01 3.684574e-63
1.240000e+01 1.800000e+01 1.910690e-63
1.240000e+01 1.820000e+01 8.718997e-64
1.240000e+01 1.840000e+01 3.499882e-64
1.240000e+01 1.860000e+01 1.259082e-64
1.240000e+01 1.880000e+01 4.209116e-65
1.240000e+01 1.900000e+01 1.383069e-65
1.240000e+01 1.920000e+01 4.755723e-66
1.240000e+01 1.940000e+01 1.762294e-66
1.240000e+01 1.960000e+01 6.864371e-67
1.240000e+01 1.980000e+01 2.684862e-67
1.240000e+01 2.000000e+01 1.025168e-67
1.240000e+01 2.020000e+01 3.810832e-68
1.240000e+01 2.040000e+01 1.396635e-68
1.240000e+01 2.060000e+01 5.113819e-69
1.240000e+01 2.080000e+01 1.875161e-69
1.240000e+01 2.100000e+01 6.819953e-70
1.240000e+01 2.120000e+01 2.426695e-70
1.240000e+01 2.140000e+01 8.366432e-71
1.240000e+01 2.160000e+01 2.788161e-71
1.240000e+01 2.180000e+01 9.017696e-72
1.240000e+01 2.200000e+01 2.852554e-72
1.240000e+01 2.220000e+01 8.898234e-73
1.240000e+01 2.240000e+01 2.752550e-73
1.240000e+01 2.260000e+01 8.448747e-74
1.240000e+01 2.280000e+01 2.560175e-74
1.240000e+01 2.300000e+01 7.588139e-75
1.240000e+01 2.320000e+01 2.176899e-75
1.240000e+01 2.340000e+01 5.992782e-76
1.240000e+01 2.360000e+01 1.575419e-76
1.240000e+01 2.380000e+01 3.953072e-77
1.240000e+01 2.400000e+01 9.500224e-78
1.240000e+01 2.420000e+01 2.199753e-78
1.240000e+01 2.440000e+01 4.940137e-79
1.240000e+01 2.460000e+01 1.078585e-79
1.240000e+01 2.480000e+01 2.323061e-80
1.240000e+01 2.500000e+01 4.471294e-81
1.240000e+01 2.520000e+01 1.311797e-81
1.240000e+01 2.540000e+01 0.000000e+00

1.260000e+01 -2.560000e+01 0.000000e+00
1.260000e+01 -2.540000e+01 0.000000e+00
1.260000e+01 -2.520000e+01 0.000000e+00
1.260000e+01 -2.500000e+01 0.000000e+00
1.260000e+01 -2.480000e+01 0.000000e+00
1.260000e+01 -2.460000e+01 0.000000e+00
1.260000e+01 -2.440000e+01 0.000000e+00
1.260000e+01 -2.420000e+01 0.000000e+00
1.260000e+01 -2.400000e+01 0.000000e+00
1.260000e+01 -2.380000e+01 0.000000e+00
1.260000e+01 -2.360000e+01 0.000000e+00
1.260000e+01 -2.340000e+01 0.000000e+00
1.260000e+01 -2.320000e+01 0.000000e+00
1.260000e+01 -2.300000e+01 0.000000e+00
1.260000e+01 -2.280000e+01 0.000000e+00
1.260000e+01 -2.260000e+01 0.000000e+00
1.260000e+01 -2.240000e+01 0.000000e+00
1.260000e+01 -2.220000e+01 0.000000e+00
1.260000e+01 -2.200000e+01 0.000000e+00
1.260000e+01 -2.180000e+01 0.000000e+00
1.260000e+01 -2.160000e+01 0.000000e+00
1.260000e+01 -2.140000e+01 0.000000e+00
1.260000e+01 -2.120000e+01 0.000000e+00
1.260000e+01 -2.100000e+01 0.000000e+00
1.260000e+01 -2.080000e+01 0.000000e+00
1.260000e+01 -2.060000e+01 0.000000e+00
1.260000e+01 -2.040000e+01 0.000000e+00
1.260000e+01 -2.020000e+01 0.000000e+00
1.260000e+01 -2.000000e+01 0.000000e+00
1.260000e+01 -1.980000e+01 0.000000e+00
1.260000e+01 -1.960000e+01 0.000000e+00
1.260000e+01 -1.940000e+01 0.000000e+00
1.260000e+01 -1.920000e+01 0.000000e+00
1.260000e+01 -1.900000e+01 0.000000e+00
1.260000e+01 -1.880000e+01 0.000000e+00
1.260000e+01 -1.860000e+01 0.000000e+00
1.260000e+01 -1.840000e+01 0.000000e+00
1.260000e+01 -1.820000e+01 0.000000e+00
1.260000e+01 -1.800000e+01 0.000000e+00
1.260000e+01 -1.780000e+01 0.000000e+00
1.260000e+01 -1.760000e+01 0.000000e+00
1.260000e+01 -1.740000e+01 0.000000e+00
1.260000e+01 -1.720000e+01 0.000000e+00
1.260000e+01 -1.700000e+01 0.000000e+00
1.260000e+01 -1.680000e+01 0.000000e+00
1.260000e+01 -1.660000e+01 0.000000e+00
1.260000e+01 -1.640000e+01 0.000000e+00
1.260000e+01 -1.620000e+01 0.000000e+00
1.260000e+01 -1.600000e+01 0.000000e+00
1.260000e+01 -1.580000e+01 0.000000e+00
1.260000e+01 -1.560000e+01 0.000000e+00
1.260000e+01 -1.540000e+01 0.000000e+00
1.260000e+01 -1.520000e+01 0.000000e+00
1.260000e+01 -1.500000e+01 0.000000e+00
1.260000e+01 -1.480000e+01 0.000000e+00
1.260000e+01 -1.460000e+01 0.000000e+00
1.260000e+01 -1.440000e+01 0.000000e+00
1.260000e+01 -1.420000e+01 0.000000e+00
1.260000e+01 -1.400000e+01 0.000000e+00
1.260000e+01 -1.380000e+01 0.000000e+00
1.260000e+01 -1.360000e+01 0.000000e+00
1.260000e+01 -1.340000e+01 0.000000e+00
1.260000e+01 -1.320000e+01 0.000000e+00
1.260000e+01 -1.300000e+01 0.000000e+00
1.260000e+01 -1.280000e+01 0.000000e+00
1.260000e+01 -1.260000e+01 0.000000e+00
1.260000e+01 -1.240000e+01 0.000000e+00
1.260000e+01 -1.220000e+01 0.000000e+00
1.260000e+01 -1.200000e+01 0.000000e+00
1.260000e+01 -1.180000e+01 0.000000e+00
1.260000e+01 -1.160000e+01 0.000000e+00
1.260000e+01 -1.140000e+01 0.000000e+00
1.260000e+01 -1.120000e+01 0.000000e+00
1.260000e+01 -1.100000e+01 0.000000e+00
1.260000e+01 -1.080000e+01 0.000000e+00
1.260000e+01 -1.060000e+01 0.000000e+00
1.260000e+01 -1.040000e+01 0.000000e+00
1.260000e+01 -1.020000e+01 0.000000e+00
1.260000e+01 -1.000000e+01 0.000000e+00
1.260000e+01 -9.800000e+00 0.000000e+00
1.260000e+01 -9.600000e+00 0.000000e+00
1.260000e+01 -9.400000e+00 0.000000e+00
1.260000e+01 -9.200000e+00 0.000000e+00
1.260000e+01 -9.000000e+00 0.000000e+00
1.260000e+01 -8.800000e+00 0.000000e+00
1.260000e+01 -8.600000e+00 0.000000e+00
1.260000e+01 -8.400000e+00 0.000000e+00
1.260000e+01 -8.200000e+00 0.000000e+00
1.260000e+01 -8.000000e+00 0.000000e+00
1.260000e+01 -7.800000e+00 0.000000e+00
1.260000e+01 -7.600000e+00 0.000000e+00
1.260000e+01 -7.400000e+00 0.000000e+00
1.260000e+01 -7.200000e+00 0.000000e+00
1.260000e+01 -7.000000e+00 0.000000e+00
1.260000e+01 -6.800000e+00 0.000000e+00
1.260000e+01 -6.600000e+00 0.000000e+00
1.260000e+01 -6.400000e+00 0.000000e+00
1.260000e+01 -6.200000e+00 0.000000e+00
1.260000e+01 -6.000000e+00 0.000000e+00
1.260000e+01 -5.800000e+00 0.000000e+00
1.260000e+01 -5.600000e+00 0.000000e+00
1.260000e+01 -5.400000e+00 0.000000e+00
1.260000e+01 -5.200000e+00 0.000000e+00
1.260000e+01 -5.000000e+00 0.000000e+00
1.260000e+01 -4.800000e+00 0.000000e+00
1.260000e+01 -4.600000e+00 0.000000e+00
1.260000e+01 -4.400000e+00 0.000000e+00
1.260000e+01 -4.200000e+00 0.000000e+00
1.260000e+01 -4.000000e+00 0.000000e+00
1.260000e+01 -3.800000e+00 0.000000e+00
1.260000e+01 -3.600000e+00 0.000000e+00
1.260000e+01 -3.400000e+00 0.000000e+00
1.260000e+01 -3.200000e+00 0.000000e+00
1.260000e+01 -3.000000e+00 0.000000e+00
1.260000e+01 -2.800000e+00 0.000000e+00
1.260000e+01 -2.600000e+00 0.000000e+00
1.260000e+01 -2.400000e+00 0.000000e+00
1.260000e+01 -2.200000e+00 0.000000e+00
1.260000e+01 -2.000000e+00 0.000000e+00
1.260000e+01 -1.800000e+00 0.000000e+00
1.260000e+01 -1.600000e+00 0.000000e+00
1.260000e+01 -1.400000e+00 0.000000e+00
1.260000e+01 -1.200000e+00 0.000000e+00
1.260000e+01 -1.000000e+00 0.000000e+00
1.260000e+01 -8.000000e-01 0.000000e+00
1.260000e+01 -6.000000e-01 0.000000e+00
1.260000e+01 -4.000000e-01 0.000000e+00
1.260000e+01 -2.000000e-01 0.000000e+00
1.260000e+01 0.000000e+00 0.000000e+00
1.260000e+01 2.000000e-01 0.000000e+00
1.260000e+01 4.000000e-01 0.000000e+00
1.260000e+01 6.000000e-01 0.000000e+00
1.260000e+01 8.000000e-01 0.000000e+00
1.260000e+01 1.000000e+00 0.000000e+00
1.260000e+01 1.200000e+00 0.000000e+00
1.260000e+01 1.400000e+00 0.000000e+00
1.260000e+01 1.600000e+00 0.000000e+00
1.260000e+01 1.800000e+00 0.000000e+00
1.260000e+01 2.000000e+00 0.000000e+00
1.260000e+01 2.200000e+00 0.000000e+00
1.260000e+01 2.400000e+00 0.000000e+00
1.260000e+01 2.600000e+00 0.000000e+00
1.260000e+01 2.800000e+00 0.000000e+00
1.260000e+01 3.000000e+00 0.000000e+00
1.260000e+01 3.200000e+00 0.000000e+00
1.260000e+01 3.400000e+00 0.000000e+00
1.260000e+01 3.600000e+00 0.000000e+00
1.260000e+01 3.800000e+00 0.000000e+00
1.260000e+01 4.000000e+00 0.000000e+00
1.260000e+01 4.200000e+00 0.000000e+00
1.260000e+01 4.400000e+00 0.000000e+00
1.260000e+01 4.600000e+00 0.000000e+00
1.260000e+01 4.800000e+00 0.000000e+00
1.260000e+01 5.000000e+00 0.000000e+00
1.260000e+01 5.200000e+00 0.000000e+00
1.260000e+01 5.400000e+00 0.000000e+00
1.260000e+01 5.600000e+00 0.000000e+00
1.260000e+01 5.800000e+00 0.000000e+00
1.260000e+01 6.000000e+00 0.000000e+00
1.260000e+01 6.200000e+00 0.000000e+00
1.260000e+01 6.400000e+00 0.000000e+00
1.260000e+01 6.600000e+00 0.000000e+00
1.260000e+01 6.800000e+00 0.000000e+00
1.260000e+01 7.000000e+00 0.000000e+00
1.260000e+01 7.200000e+00 0.000000e+00
1.260000e+01 7.400000e+00 0.000000e+00
1.260000e+01 7.600000e+00 0.000000e+00
1.260000e+01 7.800000e+00 0.000000e+00
1.260000e+01 8.000000e+00 0.000000e+00
1.260000e+01 8.200000e+00 0.000000e+00
1.260000e+01 8.400000e+00 0.000000e+00
1.260000e+01 8.600000e+00 0.000000e+00
1.260000e+01 8.800000e+00 0.000000e+00
1.260000e+01 9.000000e+00 0.000000e+00
1.260000e+01 9.200000e+00 0.000000e+00
1.260000e+01 9.400000e+00 0.000000e+00
1.260000e+01 9.600000e+00 0.000000e+00
1.260000e+01 9.800000e+00 0.000000e+00
1.260000e+01 1.000000e+01 0.000000e+00
1.260000e+01 1.020000e+01 0.000000e+00
1.260000e+01 1.040000e+01 0.000000e+00
1.260000e+01 1.060000e+01 0.000000e+00
1.260000e+01 1.080000e+01 0.000000e+00
1.260000e+01 1.100000e+01 0.000000e+00
1.260000e+01 1.120000e+01 0.000000e+00
1.260000e+01 1.140000e+01 0.000000e+00
1.260000e+01 1.160000e+01 0.000000e+00
1.260000e+01 1.180000e+01 0.000000e+00
1.260000e+01 1.200000e+01 0.000000e+00
1.260000e+01 1.220000e+01 0.000000e+00
1.260000e+01 1.240000e+01 0.000000e+00
1.260000e+01 1.260000e+01 0.000000e+00
1.260000e+01 1.280000e+01 0.000000e+00
1.260000e+01 1.300000e+01 0.000000e+00
1.260000e+01 1.320000e+01 0.000000e+00
1.260000e+01 1.340000e+01 0.000000e+00
1.260000e+01 1.360000e+01 0.000000e+00
1.260000e+01 1.380000e+01 0.000000e+00
1.260000e+01 1.400000e+01 0.000000e+00
1.260000e+01 1.420000e+01 0.000000e+00
1.260000e+01 1.440000e+01 0.000000e+00
1.260000e+01 1.460000e+01 0.000000e+00
1.260000e+01 1.480000e+01 0.000000e+00
1.260000e+01 1.500000e+01 0.000000e+00
1.260000e+01 1.520000e+01 0.000000e+00
1.260000e+01 1.540000e+01 0.000000e+00
1.260000e+01 1.560000e+01 0.000000e+00
1.260000e+01 1.580000e+01 0.000000e+00
1.260000e+01 1.600000e+01 0.000000e+00
1.260000e+01 1.620000e+01 0.000000e+00
1.260000e+01 1.640000e+01 0.000000e+00
1.260000e+01 1.660000e+01 0.000000e+00
1.260000e+01 1.680000e+01 0.000000e+00
1.260000e+01 1.700000e+01 0.000000e+00
1.260000e+01 1.720000e+01 0.000000e+00
1.260000e+01 1.740000e+01 0.000000e+00
1.260000e+01 1.760000e+01 0.000000e+00
1.260000e+01 1.780000e+01 0.000000e+00
1.260000e+01 1.800000e+01 0.000000e+00
1.260000e+01 1.820000e+01 0.000000e+00
1.260000e+01 1.840000e+01 0.000000e+00
1.260000e+01 1.860000e+01 0.000000e+00
1.260000e+01 1.880000e+01 0.000000e+00
1.260000e+01 1.900000e+01 0.000000e+00
1.260000e+01 1.920000e+01 0.000000e+00
1.260000e+01 1.940000e+01 0.000000e+00
1.260000e+01 1.960000e+01 0.000000e+00
1.260000e+01 1.980000e+01 0.000000e+00
1.260000e+01 2.000000e+01 0.000000e+00
1.260000e+01 2.020000e+01 0.000000e+00
1.260000e+01 2.040000e+01 0.000000e+00
1.260000e+01 2.060000e+01 0.000000e+00
1.260000e+01 2.080000e+01 0.000000e+00
1.260000e+01 2.100000e+01 0.000000e+00
1.260000e+01 2.120000e+01 0.000000e+00
1.260000e+01 2.140000e+01 0.000000e+00
1.260000e+01 2.160000e+01 0.000000e+00
1.260000e+01 2.180000e+01 0.000000e+00
1.260000e+01 2.200000e+01 0.000000e+00
1.260000e+01 2.220000e+01 0.000000e+00
1.260000e+01 2.240000e+01 0.000000e+00
1.260000e+01 2.260000e+01 0.000000e+00
1.260000e+01 2.280000e+01 0.000000e+00
1.260000e+01 2.300000e+01 0.000000e+00
1.260000e+01 2.320000e+01 0.000000e+00
1.260000e+01 2.340000e+01 0.000000e+00
1.260000e+01 2.360000e+01 0.000000e+00
1.260000e+01 2.380000e+01 0.000000e+00
1.260000e+01 2.400000e+01 0.000000e+00
1.260000e+01 2.420000e+01 0.000000e+00
1.260000e+01 2.440000e+01 0.000000e+00
1.260000e+01 2.460000e+01 0.000000e+00
1.260000e+01 2.480000e+01 0.000000e+00
1.260000e+01 2.500000e+01 0.000000e+00
1.260000e+01 2.520000e+01 0.000000e+00
1.260000e+01 2.540000e+01 0.000000e+00



==> DBEC-GP/f_programs/output/imag2dXY/imag2dXY-den.txt <==
    -12.8000    -25.6000    0.000000E+000
    -12.8000    -25.4000    0.000000E+000
    -12.8000    -25.2000    0.000000E+000
    -12.8000    -25.0000    0.000000E+000
    -12.8000    -24.8000    0.000000E+000
    -12.8000    -24.6000    0.000000E+000
    -12.8000    -24.4000    0.000000E+000
    -12.8000    -24.2000    0.000000E+000
    -12.8000    -24.0000    0.000000E+000
    -12.8000    -23.8000    0.000000E+000
    -12.8000    -23.6000    0.000000E+000
    -12.8000    -23.4000    0.000000E+000
    -12.8000    -23.2000    0.000000E+000
    -12.8000    -23.0000    0.000000E+000
    -12.8000    -22.8000    0.000000E+000
    -12.8000    -22.6000    0.000000E+000
    -12.8000    -22.4000    0.000000E+000
    -12.8000    -22.2000    0.000000E+000
    -12.8000    -22.0000    0.000000E+000
    -12.8000    -21.8000    0.000000E+000
    -12.8000    -21.6000    0.000000E+000
    -12.8000    -21.4000    0.000000E+000
    -12.8000    -21.2000    0.000000E+000
    -12.8000    -21.0000    0.000000E+000
    -12.8000    -20.8000    0.000000E+000
    -12.8000    -20.6000    0.000000E+000
    -12.8000    -20.4000    0.000000E+000
    -12.8000    -20.2000    0.000000E+000
    -12.8000    -20.0000    0.000000E+000
    -12.8000    -19.8000    0.000000E+000
    -12.8000    -19.6000    0.000000E+000
    -12.8000    -19.4000    0.000000E+000
    -12.8000    -19.2000    0.000000E+000
    -12.8000    -19.0000    0.000000E+000
    -12.8000    -18.8000    0.000000E+000
    -12.8000    -18.6000    0.000000E+000
    -12.8000    -18.4000    0.000000E+000
    -12.8000    -18.2000    0.000000E+000
    -12.8000    -18.0000    0.000000E+000
    -12.8000    -17.8000    0.000000E+000
    -12.8000    -17.6000    0.000000E+000
    -12.8000    -17.4000    0.000000E+000
    -12.8000    -17.2000    0.000000E+000
    -12.8000    -17.0000    0.000000E+000
    -12.8000    -16.8000    0.000000E+000
    -12.8000    -16.6000    0.000000E+000
    -12.8000    -16.4000    0.000000E+000
    -12.8000    -16.2000    0.000000E+000
    -12.8000    -16.0000    0.000000E+000
    -12.8000    -15.8000    0.000000E+000
    -12.8000    -15.6000    0.000000E+000
    -12.8000    -15.4000    0.000000E+000
    -12.8000    -15.2000    0.000000E+000
    -12.8000    -15.0000    0.000000E+000
    -12.8000    -14.8000    0.000000E+000
    -12.8000    -14.6000    0.000000E+000
    -12.8000    -14.4000    0.000000E+000
    -12.8000    -14.2000    0.000000E+000
    -12.8000    -14.0000    0.000000E+000
    -12.8000    -13.8000    0.000000E+000
    -12.8000    -13.6000    0.000000E+000
    -12.8000    -13.4000    0.000000E+000
    -12.8000    -13.2000    0.000000E+000
    -12.8000    -13.0000    0.000000E+000
    -12.8000    -12.8000    0.000000E+000
    -12.8000    -12.6000    0.000000E+000
    -12.8000    -12.4000    0.000000E+000
    -12.8000    -12.2000    0.000000E+000
    -12.8000    -12.0000    0.000000E+000
    -12.8000    -11.8000    0.000000E+000
    -12.8000    -11.6000    0.000000E+000
    -12.8000    -11.4000    0.000000E+000
    -12.8000    -11.2000    0.000000E+000
    -12.8000    -11.0000    0.000000E+000
    -12.8000    -10.8000    0.000000E+000
    -12.8000    -10.6000    0.000000E+000
    -12.8000    -10.4000    0.000000E+000
    -12.8000    -10.2000    0.000000E+000
    -12.8000    -10.0000    0.000000E+000
    -12.8000     -9.8000    0.000000E+000
    -12.8000     -9.6000    0.000000E+000
    -12.8000     -9.4000    0.000000E+000
    -12.8000     -9.2000    0.000000E+000
    -12.8000     -9.0000    0.000000E+000
    -12.8000     -8.8000    0.000000E+000
    -12.8000     -8.6000    0.000000E+000
    -12.8000     -8.4000    0.000000E+000
    -12.8000     -8.2000    0.000000E+000
    -12.8000     -8.0000    0.000000E+000
    -12.8000     -7.8000    0.000000E+000
    -12.8000     -7.6000    0.000000E+000
    -12.8000     -7.4000    0.000000E+000
    -12.8000     -7.2000    0.000000E+000
    -12.8000     -7.0000    0.000000E+000
    -12.8000     -6.8000    0.000000E+000
    -12.8000     -6.6000    0.000000E+000
    -12.8000     -6.4000    0.000000E+000
    -12.8000     -6.2000    0.000000E+000
    -12.8000     -6.0000    0.000000E+000
    -12.8000     -5.8000    0.000000E+000
    -12.8000     -5.6000    0.000000E+000
    -12.8000     -5.4000    0.000000E+000
    -12.8000     -5.2000    0.000000E+000
    -12.8000     -5.0000    0.000000E+000
    -12.8000     -4.8000    0.000000E+000
    -12.8000     -4.6000    0.000000E+000
    -12.8000     -4.4000    0.000000E+000
    -12.8000     -4.2000    0.000000E+000
    -12.8000     -4.0000    0.000000E+000
    -12.8000     -3.8000    0.000000E+000
    -12.8000     -3.6000    0.000000E+000
    -12.8000     -3.4000    0.000000E+000
    -12.8000     -3.2000    0.000000E+000
    -12.8000     -3.0000    0.000000E+000
    -12.8000     -2.8000    0.000000E+000
    -12.8000     -2.6000    0.000000E+000
    -12.8000     -2.4000    0.000000E+000
    -12.8000     -2.2000    0.000000E+000
    -12.8000     -2.0000    0.000000E+000
    -12.8000     -1.8000    0.000000E+000
    -12.8000     -1.6000    0.000000E+000
    -12.8000     -1.4000    0.000000E+000
    -12.8000     -1.2000    0.000000E+000
    -12.8000     -1.0000    0.000000E+000
    -12.8000     -0.8000    0.000000E+000
    -12.8000     -0.6000    0.000000E+000
    -12.8000     -0.4000    0.000000E+000
    -12.8000     -0.2000    0.000000E+000
    -12.8000      0.0000    0.000000E+000
    -12.8000      0.2000    0.000000E+000
    -12.8000      0.4000    0.000000E+000
    -12.8000      0.6000    0.000000E+000
    -12.8000      0.8000    0.000000E+000
    -12.8000      1.0000    0.000000E+000
    -12.8000      1.2000    0.000000E+000
    -12.8000      1.4000    0.000000E+000
    -12.8000      1.6000    0.000000E+000
    -12.8000      1.8000    0.000000E+000
    -12.8000      2.0000    0.000000E+000
    -12.8000      2.2000    0.000000E+000
    -12.8000      2.4000    0.000000E+000
    -12.8000      2.6000    0.000000E+000
    -12.8000      2.8000    0.000000E+000
    -12.8000      3.0000    0.000000E+000
    -12.8000      3.2000    0.000000E+000
    -12.8000      3.4000    0.000000E+000
    -12.8000      3.6000    0.000000E+000
    -12.8000      3.8000    0.000000E+000
    -12.8000      4.0000    0.000000E+000
    -12.8000      4.2000    0.000000E+000
    -12.8000      4.4000    0.000000E+000
    -12.8000      4.6000    0.000000E+000
    -12.8000      4.8000    0.000000E+000
    -12.8000      5.0000    0.000000E+000
    -12.8000      5.2000    0.000000E+000
    -12.8000      5.4000    0.000000E+000
    -12.8000      5.6000    0.000000E+000
    -12.8000      5.8000    0.000000E+000
    -12.8000      6.0000    0.000000E+000
    -12.8000      6.2000    0.000000E+000
    -12.8000      6.4000    0.000000E+000
    -12.8000      6.6000    0.000000E+000
    -12.8000      6.8000    0.000000E+000
    -12.8000      7.0000    0.000000E+000
    -12.8000      7.2000    0.000000E+000
    -12.8000      7.4000    0.000000E+000
    -12.8000      7.6000    0.000000E+000
    -12.8000      7.8000    0.000000E+000
    -12.8000      8.0000    0.000000E+000
    -12.8000      8.2000    0.000000E+000
    -12.8000      8.4000    0.000000E+000
    -12.8000      8.6000    0.000000E+000
    -12.8000      8.8000    0.000000E+000
    -12.8000      9.0000    0.000000E+000
    -12.8000      9.2000    0.000000E+000
    -12.8000      9.4000    0.000000E+000
    -12.8000      9.6000    0.000000E+000
    -12.8000      9.8000    0.000000E+000
    -12.8000     10.0000    0.000000E+000
    -12.8000     10.2000    0.000000E+000
    -12.8000     10.4000    0.000000E+000
    -12.8000     10.6000    0.000000E+000
    -12.8000     10.8000    0.000000E+000
    -12.8000     11.0000    0.000000E+000
    -12.8000     11.2000    0.000000E+000
    -12.8000     11.4000    0.000000E+000
    -12.8000     11.6000    0.000000E+000
    -12.8000     11.8000    0.000000E+000
    -12.8000     12.0000    0.000000E+000
    -12.8000     12.2000    0.000000E+000
    -12.8000     12.4000    0.000000E+000
    -12.8000     12.6000    0.000000E+000
    -12.8000     12.8000    0.000000E+000
    -12.8000     13.0000    0.000000E+000
    -12.8000     13.2000    0.000000E+000
    -12.8000     13.4000    0.000000E+000
    -12.8000     13.6000    0.000000E+000
    -12.8000     13.8000    0.000000E+000
    -12.8000     14.0000    0.000000E+000
    -12.8000     14.2000    0.000000E+000
    -12.8000     14.4000    0.000000E+000
    -12.8000     14.6000    0.000000E+000
    -12.8000     14.8000    0.000000E+000
    -12.8000     15.0000    0.000000E+000
    -12.8000     15.2000    0.000000E+000
    -12.8000     15.4000    0.000000E+000
    -12.8000     15.6000    0.000000E+000
    -12.8000     15.8000    0.000000E+000
    -12.8000     16.0000    0.000000E+000
    -12.8000     16.2000    0.000000E+000
    -12.8000     16.4000    0.000000E+000
    -12.8000     16.6000    0.000000E+000
    -12.8000     16.8000    0.000000E+000
    -12.8000     17.0000    0.000000E+000
    -12.8000     17.2000    0.000000E+000
    -12.8000     17.4000    0.000000E+000
    -12.8000     17.6000    0.000000E+000
    -12.8000     17.8000    0.000000E+000
    -12.8000     18.0000    0.000000E+000
    -12.8000     18.2000    0.000000E+000
    -12.8000     18.4000    0.000000E+000
    -12.8000     18.6000    0.000000E+000
    -12.8000     18.8000    0.000000E+000
    -12.8000     19.0000    0.000000E+000
    -12.8000     19.2000    0.000000E+000
    -12.8000     19.4000    0.000000E+000
    -12.8000     19.6000    0.000000E+000
    -12.8000     19.8000    0.000000E+000
    -12.8000     20.0000    0.000000E+000
    -12.8000     20.2000    0.000000E+000
    -12.8000     20.4000    0.000000E+000
    -12.8000     20.6000    0.000000E+000
    -12.8000     20.8000    0.000000E+000
    -12.8000     21.0000    0.000000E+000
    -12.8000     21.2000    0.000000E+000
    -12.8000     21.4000    0.000000E+000
    -12.8000     21.6000    0.000000E+000
    -12.8000     21.8000    0.000000E+000
    -12.8000     22.0000    0.000000E+000
    -12.8000     22.2000    0.000000E+000
    -12.8000     22.4000    0.000000E+000
    -12.8000     22.6000    0.000000E+000
    -12.8000     22.8000    0.000000E+000
    -12.8000     23.0000    0.000000E+000
    -12.8000     23.2000    0.000000E+000
    -12.8000     23.4000    0.000000E+000
    -12.8000     23.6000    0.000000E+000
    -12.8000     23.8000    0.000000E+000
    -12.8000     24.0000    0.000000E+000
    -12.8000     24.2000    0.000000E+000
    -12.8000     24.4000    0.000000E+000
    -12.8000     24.6000    0.000000E+000
    -12.8000     24.8000    0.000000E+000
    -12.8000     25.0000    0.000000E+000
    -12.8000     25.2000    0.000000E+000
    -12.8000     25.4000    0.000000E+000
    -12.8000     25.6000    0.000000E+000

    -12.6000    -25.6000    0.000000E+000
    -12.6000    -25.4000    0.106649E-073
    -12.6000    -25.2000    0.110808E-072
    -12.6000    -25.0000    0.925186E-072
    -12.6000    -24.8000    0.740800E-071
    -12.6000    -24.6000    0.580158E-070
    -12.6000    -24.4000    0.445439E-069
    -12.6000    -24.2000    0.335375E-068
    -12.6000    -24.0000    0.247609E-067
    -12.6000    -23.8000    0.179254E-066
    -12.6000    -23.6000    0.127238E-065
    -12.6000    -23.4000    0.885482E-065
    -12.6000    -23.2000    0.604139E-064
    -12.6000    -23.0000    0.404077E-063
    -12.6000    -22.8000    0.264933E-062
    -12.6000    -22.6000    0.170266E-061
    -12.6000    -22.4000    0.107256E-060
    -12.6000    -22.2000    0.662204E-060
    -12.6000    -22.0000    0.400698E-059
    -12.6000    -21.8000    0.237617E-058
    -12.6000    -21.6000    0.138087E-057
    -12.6000    -21.4000    0.786365E-057
    -12.6000    -21.2000    0.438806E-056
    -12.6000    -21.0000    0.239928E-055
    -12.6000    -20.8000    0.128539E-054
    -12.6000    -20.6000    0.674705E-054
    -12.6000    -20.4000    0.346983E-053
    -12.6000    -20.2000    0.174825E-052
    -12.6000    -20.0000    0.862958E-052
    -12.6000    -19.8000    0.417305E-051
    -12.6000    -19.6000    0.197691E-050
    -12.6000    -19.4000    0.917453E-050
    -12.6000    -19.2000    0.417096E-049
    -12.6000    -19.0000    0.185755E-048
    -12.6000    -18.8000    0.810392E-048
    -12.6000    -18.6000    0.346336E-047
    -12.6000    -18.4000    0.144994E-046
    -12.6000    -18.2000    0.594642E-046
    -12.6000    -18.0000    0.238901E-045
    -12.6000    -17.8000    0.940256E-045
    -12.6000    -17.6000    0.362534E-044
    -12.6000    -17.4000    0.136942E-043
    -12.6000    -17.2000    0.506786E-043
    -12.6000    -17.0000    0.183751E-042
    -12.6000    -16.8000    0.652782E-042
    -12.6000    -16.6000    0.227229E-041
    -12.6000    -16.4000    0.775069E-041
    -12.6000    -16.2000    0.259074E-040
    -12.6000    -16.0000    0.848676E-040
    -12.6000    -15.8000    0.272476E-039
    -12.6000    -15.6000    0.857465E-039
    -12.6000    -15.4000    0.264511E-038
    -12.6000    -15.2000    0.799927E-038
    -12.6000    -15.0000    0.237180E-037
    -12.6000    -14.8000    0.689558E-037
    -12.6000    -14.6000    0.196597E-036
    -12.6000    -14.4000    0.549728E-036
    -12.6000    -14.2000    0.150777E-035
    -12.6000    -14.0000    0.405688E-035
    -12.6000    -13.8000    0.107097E-034
    -12.6000    -13.6000    0.277428E-034
    -12.6000    -13.4000    0.705298E-034
    -12.6000    -13.2000    0.175998E-033
    -12.6000    -13.0000    0.431140E-033
    -12.6000    -12.8000    0.103699E-032
    -12.6000    -12.6000    0.244930E-032
    -12.6000    -12.4000    0.568191E-032
    -12.6000    -12.2000    0.129479E-031
    -12.6000    -12.0000    0.289889E-031
    -12.6000    -11.8000    0.637769E-031
    -12.6000    -11.6000    0.137902E-030
    -12.6000    -11.4000    0.293105E-030
    -12.6000    -11.2000    0.612496E-030
    -12.6000    -11.0000    0.125858E-029
    -12.6000    -10.8000    0.254353E-029
    -12.6000    -10.6000    0.505645E-029
    -12.6000    -10.4000    0.988967E-029
    -12.6000    -10.2000    0.190337E-028
    -12.6000    -10.0000    0.360532E-028
    -12.6000     -9.8000    0.672235E-028
    -12.6000     -9.6000    0.123404E-027
    -12.6000     -9.4000    0.223070E-027
    -12.6000     -9.2000    0.397129E-027
    -12.6000     -9.0000    0.696422E-027
    -12.6000     -8.8000    0.120320E-026
    -12.6000     -8.6000    0.204830E-026
    -12.6000     -8.4000    0.343649E-026
    -12.6000     -8.2000    0.568289E-026
    -12.6000     -8.0000    0.926451E-026
    -12.6000     -7.8000    0.148916E-025
    -12.6000     -7.6000    0.236044E-025
    -12.6000     -7.4000    0.369011E-025
    -12.6000     -7.2000    0.569039E-025
    -12.6000     -7.0000    0.865693E-025
    -12.6000     -6.8000    0.129946E-024
    -12.6000     -6.6000    0.192486E-024
    -12.6000     -6.4000    0.281403E-024
    -12.6000     -6.2000    0.406074E-024
    -12.6000     -6.0000    0.578472E-024
    -12.6000     -5.8000    0.813604E-024
    -12.6000     -5.6000    0.112992E-023
    -12.6000     -5.4000    0.154965E-023
    -12.6000     -5.2000    0.209904E-023
    -12.6000     -5.0000    0.280835E-023
    -12.6000     -4.8000    0.371169E-023
    -12.6000     -4.6000    0.484644E-023
    -12.6000     -4.4000    0.625237E-023
    -12.6000     -4.2000    0.797035E-023
    -12.6000     -4.0000    0.100405E-022
    -12.6000     -3.8000    0.125003E-022
    -12.6000     -3.6000    0.153815E-022
    -12.6000     -3.4000    0.187080E-022
    -12.6000     -3.2000    0.224923E-022
    -12.6000     -3.0000    0.267330E-022
    -12.6000     -2.8000    0.314121E-022
    -12.6000     -2.6000    0.364926E-022
    -12.6000     -2.4000    0.419176E-022
    -12.6000     -2.2000    0.476094E-022
    -12.6000     -2.0000    0.534704E-022
    -12.6000     -1.8000    0.593850E-022
    -12.6000     -1.6000    0.652229E-022
    -12.6000     -1.4000    0.708431E-022
    -12.6000     -1.2000    0.760995E-022
    -12.6000     -1.0000    0.808473E-022
    -12.6000     -0.8000    0.849487E-022
    -12.6000     -0.6000    0.882804E-022
    -12.6000     -0.4000    0.907390E-022
    -12.6000     -0.2000    0.922465E-022
    -12.6000      0.0000    0.927545E-022
    -12.6000      0.2000    0.922465E-022
    -12.6000      0.4000    0.907390E-022
    -12.6000      0.6000    0.882804E-022
    -12.6000      0.8000    0.849487E-022
    -12.6000      1.0000    0.808473E-022
    -12.6000      1.2000    0.760995E-022
    -12.6000      1.4000    0.708431E-022
    -12.6000      1.6000    0.652229E-022
    -12.6000      1.8000    0.593850E-022
    -12.6000      2.0000    0.534704E-022
    -12.6000      2.2000    0.476094E-022
    -12.6000      2.4000    0.419176E-022
    -12.6000      2.6000    0.364926E-022
    -12.6000      2.8000    0.314121E-022
    -12.6000      3.0000    0.267330E-022
    -12.6000      3.2000    0.224923E-022
    -12.6000      3.4000    0.187080E-022
    -12.6000      3.6000    0.153815E-022
    -12.6000      3.8000    0.125003E-022
    -12.6000      4.0000    0.100405E-022
    -12.6000      4.2000    0.797035E-023
    -12.6000      4.4000    0.625237E-023
    -12.6000      4.6000    0.484644E-023
    -12.6000      4.8000    0.371169E-023
    -12.6000      5.0000    0.280835E-023
    -12.6000      5.2000    0.209904E-023
    -12.6000      5.4000    0.154965E-023
    -12.6000      5.6000    0.112992E-023
    -12.6000      5.8000    0.813604E-024
    -12.6000      6.0000    0.578472E-024
    -12.6000      6.2000    0.406074E-024
    -12.6000      6.4000    0.281403E-024
    -12.6000      6.6000    0.192486E-024
    -12.6000      6.8000    0.129946E-024
    -12.6000      7.0000    0.865693E-025
    -12.6000      7.2000    0.569039E-025
    -12.6000      7.4000    0.369011E-025
    -12.6000      7.6000    0.236044E-025
    -12.6000      7.8000    0.148916E-025
    -12.6000      8.0000    0.926451E-026
    -12.6000      8.2000    0.568289E-026
    -12.6000      8.4000    0.343649E-026
    -12.6000      8.6000    0.204830E-026
    -12.6000      8.8000    0.120320E-026
    -12.6000      9.0000    0.696422E-027
    -12.6000      9.2000    0.397129E-027
    -12.6000      9.4000    0.223070E-027
    -12.6000      9.6000    0.123404E-027
    -12.6000      9.8000    0.672235E-028
    -12.6000     10.0000    0.360532E-028
    -12.6000     10.2000    0.190337E-028
    -12.6000     10.4000    0.988967E-029
    -12.6000     10.6000    0.505645E-029
    -12.6000     10.8000    0.254353E-029
    -12.6000     11.0000    0.125858E-029
    -12.6000     11.2000    0.612496E-030
    -12.6000     11.4000    0.293105E-030
    -12.6000     11.6000    0.137902E-030
    -12.6000     11.8000    0.637769E-031
    -12.6000     12.0000    0.289889E-031
    -12.6000     12.2000    0.129479E-031
    -12.6000     12.4000    0.568191E-032
    -12.6000     12.6000    0.244930E-032
    -12.6000     12.8000    0.103699E-032
    -12.6000     13.0000    0.431140E-033
    -12.6000     13.2000    0.175998E-033
    -12.6000     13.4000    0.705298E-034
    -12.6000     13.6000    0.277428E-034
    -12.6000     13.8000    0.107097E-034
    -12.6000     14.0000    0.405688E-035
    -12.6000     14.2000    0.150777E-035
    -12.6000     14.4000    0.549728E-036
    -12.6000     14.6000    0.196597E-036
    -12.6000     14.8000    0.689558E-037
    -12.6000     15.0000    0.237180E-037
    -12.6000     15.2000    0.799927E-038
    -12.6000     15.4000    0.264511E-038
    -12.6000     15.6000    0.857465E-039
    -12.6000     15.8000    0.272476E-039
    -12.6000     16.0000    0.848676E-040
    -12.6000     16.2000    0.259074E-040
    -12.6000     16.4000    0.775069E-041
    -12.6000     16.6000    0.227229E-041
    -12.6000     16.8000    0.652782E-042
    -12.6000     17.0000    0.183751E-042
    -12.6000     17.2000    0.506786E-043
    -12.6000     17.4000    0.136942E-043
    -12.6000     17.6000    0.362534E-044
    -12.6000     17.8000    0.940256E-045
    -12.6000     18.0000    0.238901E-045
    -12.6000     18.2000    0.594642E-046
    -12.6000     18.4000    0.144994E-046
    -12.6000     18.6000    0.346336E-047
    -12.6000     18.8000    0.810392E-048
    -12.6000     19.0000    0.185755E-048
    -12.6000     19.2000    0.417096E-049
    -12.6000     19.4000    0.917453E-050
    -12.6000     19.6000    0.197691E-050
    -12.6000     19.8000    0.417305E-051
    -12.6000     20.0000    0.862958E-052
    -12.6000     20.2000    0.174825E-052
    -12.6000     20.4000    0.346983E-053
    -12.6000     20.6000    0.674705E-054
    -12.6000     20.8000    0.128539E-054
    -12.6000     21.0000    0.239928E-055
    -12.6000     21.2000    0.438806E-056
    -12.6000     21.4000    0.786365E-057
    -12.6000     21.6000    0.138087E-057
    -12.6000     21.8000    0.237617E-058
    -12.6000     22.0000    0.400698E-059
    -12.6000     22.2000    0.662204E-060
    -12.6000     22.4000    0.107256E-060
    -12.6000     22.6000    0.170266E-061
    -12.6000     22.8000    0.264933E-062
    -12.6000     23.0000    0.404077E-063
    -12.6000     23.2000    0.604139E-064
    -12.6000     23.4000    0.885482E-065
    -12.6000     23.6000    0.127238E-065
    -12.6000     23.8000    0.179254E-066
    -12.6000     24.0000    0.247609E-067
    -12.6000     24.2000    0.335376E-068
    -12.6000     24.4000    0.445444E-069
    -12.6000     24.6000    0.580207E-070
    -12.6000     24.8000    0.741279E-071
    -12.6000     25.0000    0.929918E-072
    -12.6000     25.2000    0.115469E-072
    -12.6000     25.4000    0.151338E-073
    -12.6000     25.6000    0.000000E+000

    -12.4000    -25.6000    0.000000E+000
    -12.4000    -25.4000    0.132321E-072
    -12.4000    -25.2000    0.137432E-071
    -12.4000    -25.0000    0.114699E-070
    -12.4000    -24.8000    0.917968E-070
    -12.4000    -24.6000    0.718558E-069
    -12.4000    -24.4000    0.551423E-068
    -12.4000    -24.2000    0.414956E-067
    -12.4000    -24.0000    0.306199E-066
    -12.4000    -23.8000    0.221546E-065
    -12.4000    -23.6000    0.157167E-064
    -12.4000    -23.4000    0.109311E-063
    -12.4000    -23.2000    0.745341E-063
    -12.4000    -23.0000    0.498200E-062
    -12.4000    -22.8000    0.326429E-061
    -12.4000    -22.6000    0.209645E-060
    -12.4000    -22.4000    0.131968E-059
    -12.4000    -22.2000    0.814181E-059
    -12.4000    -22.0000    0.492285E-058
    -12.4000    -21.8000    0.291699E-057
    -12.4000    -21.6000    0.169378E-056
    -12.4000    -21.4000    0.963746E-056
    -12.4000    -21.2000    0.537319E-055
    -12.4000    -21.0000    0.293528E-054
    -12.4000    -20.8000    0.157107E-053
    -12.4000    -20.6000    0.823865E-053
    -12.4000    -20.4000    0.423269E-052
    -12.4000    -20.2000    0.213040E-051
    -12.4000    -20.0000    0.105047E-050
    -12.4000    -19.8000    0.507417E-050
    -12.4000    -19.6000    0.240105E-049
    -12.4000    -19.4000    0.111297E-048
    -12.4000    -19.2000    0.505363E-048
    -12.4000    -19.0000    0.224780E-047
    -12.4000    -18.8000    0.979362E-047
    -12.4000    -18.6000    0.417983E-046
    -12.4000    -18.4000    0.174745E-045
    -12.4000    -18.2000    0.715622E-045
    -12.4000    -18.0000    0.287078E-044
    -12.4000    -17.8000    0.112814E-043
    -12.4000    -17.6000    0.434286E-043
    -12.4000    -17.4000    0.163778E-042
    -12.4000    -17.2000    0.605080E-042
    -12.4000    -17.0000    0.219011E-041
    -12.4000    -16.8000    0.776659E-041
    -12.4000    -16.6000    0.269854E-040
    -12.4000    -16.4000    0.918727E-040
    -12.4000    -16.2000    0.306498E-039
    -12.4000    -16.0000    0.100203E-038
    -12.4000    -15.8000    0.321057E-038
    -12.4000    -15.6000    0.100823E-037
    -12.4000    -15.4000    0.310353E-037
    -12.4000    -15.2000    0.936498E-037
    -12.4000    -15.0000    0.277049E-036
    -12.4000    -14.8000    0.803620E-036
    -12.4000    -14.6000    0.228579E-035
    -12.4000    -14.4000    0.637624E-035
    -12.4000    -14.2000    0.174457E-034
    -12.4000    -14.0000    0.468233E-034
    -12.4000    -13.8000    0.123295E-033
    -12.4000    -13.6000    0.318562E-033
    -12.4000    -13.4000    0.807747E-033
    -12.4000    -13.2000    0.201025E-032
    -12.4000    -13.0000    0.491119E-032
    -12.4000    -12.8000    0.117802E-031
    -12.4000    -12.6000    0.277469E-031
    -12.4000    -12.4000    0.641868E-031
    -12.4000    -12.2000    0.145854E-030
    -12.4000    -12.0000    0.325616E-030
    -12.4000    -11.8000    0.714303E-030
    -12.4000    -11.6000    0.154001E-029
    -12.4000    -11.4000    0.326367E-029
    -12.4000    -11.2000    0.679994E-029
    -12.4000    -11.0000    0.139315E-028
    -12.4000    -10.8000    0.280714E-028
    -12.4000    -10.6000    0.556390E-028
    -12.4000    -10.4000    0.108498E-027
    -12.4000    -10.2000    0.208194E-027
    -12.4000    -10.0000    0.393183E-027
    -12.4000     -9.8000    0.730936E-027
    -12.4000     -9.6000    0.133782E-026
    -12.4000     -9.4000    0.241116E-026
    -12.4000     -9.2000    0.427995E-026
    -12.4000     -9.0000    0.748359E-026
    -12.4000     -8.8000    0.128918E-025
    -12.4000     -8.6000    0.218836E-025
    -12.4000     -8.4000    0.366099E-025
    -12.4000     -8.2000    0.603704E-025
    -12.4000     -8.0000    0.981438E-025
    -12.4000     -7.8000    0.157319E-024
    -12.4000     -7.6000    0.248685E-024
    -12.4000     -7.4000    0.387728E-024
    -12.4000     -7.2000    0.596324E-024
    -12.4000     -7.0000    0.904844E-024
    -12.4000     -6.8000    0.135476E-023
    -12.4000     -6.6000    0.200176E-023
    -12.4000     -6.4000    0.291926E-023
    -12.4000     -6.2000    0.420249E-023
    -12.4000     -6.0000    0.597262E-023
    -12.4000     -5.8000    0.838110E-023
    -12.4000     -5.6000    0.116136E-022
    -12.4000     -5.4000    0.158932E-022
    -12.4000     -5.2000    0.214824E-022
    -12.4000     -5.0000    0.286832E-022
    -12.4000     -4.8000    0.378347E-022
    -12.4000     -4.6000    0.493075E-022
    -12.4000     -4.4000    0.634948E-022
    -12.4000     -4.2000    0.807986E-022
    -12.4000     -4.0000    0.101613E-021
    -12.4000     -3.8000    0.126301E-021
    -12.4000     -3.6000    0.155173E-021
    -12.4000     -3.4000    0.188455E-021
    -12.4000     -3.2000    0.226262E-021
    -12.4000     -3.0000    0.268570E-021
    -12.4000     -2.8000    0.315189E-021
    -12.4000     -2.6000    0.365747E-021
    -12.4000     -2.4000    0.419670E-021
    -12.4000     -2.2000    0.476185E-021
    -12.4000     -2.0000    0.534324E-021
    -12.4000     -1.8000    0.592943E-021
    -12.4000     -1.6000    0.650755E-021
    -12.4000     -1.4000    0.706371E-021
    -12.4000     -1.2000    0.758355E-021
    -12.4000     -1.0000    0.805283E-021
    -12.4000     -0.8000    0.845805E-021
    -12.4000     -0.6000    0.878710E-021
    -12.4000     -0.4000    0.902985E-021
    -12.4000     -0.2000    0.917867E-021
    -12.4000      0.0000    0.922881E-021
    -12.4000      0.2000    0.917867E-021
    -12.4000      0.4000    0.902985E-021
    -12.4000      0.6000    0.878710E-021
    -12.4000      0.8000    0.845805E-021
    -12.4000      1.0000    0.805283E-021
    -12.4000      1.2000    0.758355E-021
    -12.4000      1.4000    0.706371E-021
    -12.4000      1.6000    0.650755E-021
    -12.4000      1.8000    0.592943E-021
    -12.4000      2.0000    0.534324E-021
    -12.4000      2.2000    0.476185E-021
    -12.4000      2.4000    0.419670E-021
    -12.4000      2.6000    0.365747E-021
    -12.4000      2.8000    0.315189E-021
    -12.4000      3.0000    0.268570E-021
    -12.4000      3.2000    0.226262E-021
    -12.4000      3.4000    0.188455E-021
    -12.4000      3.6000    0.155173E-021
    -12.4000      3.8000    0.126301E-021
    -12.4000      4.0000    0.101613E-021
    -12.4000      4.2000    0.807986E-022
    -12.4000      4.4000    0.634948E-022
    -12.4000      4.6000    0.493075E-022
    -12.4000      4.8000    0.378347E-022
    -12.4000      5.0000    0.286832E-022
    -12.4000      5.2000    0.214824E-022
    -12.4000      5.4000    0.158932E-022
    -12.4000      5.6000    0.116136E-022
    -12.4000      5.8000    0.838110E-023
    -12.4000      6.0000    0.597262E-023
    -12.4000      6.2000    0.420249E-023
    -12.4000      6.4000    0.291926E-023
    -12.4000      6.6000    0.200176E-023
    -12.4000      6.8000    0.135476E-023
    -12.4000      7.0000    0.904844E-024
    -12.4000      7.2000    0.596324E-024
    -12.4000      7.4000    0.387728E-024
    -12.4000      7.6000    0.248685E-024
    -12.4000      7.8000    0.157319E-024
    -12.4000      8.0000    0.981438E-025
    -12.4000      8.2000    0.603704E-025
    -12.4000      8.4000    0.366099E-025
    -12.4000      8.6000    0.218836E-025
    -12.4000      8.8000    0.128918E-025
    -12.4000      9.0000    0.748359E-026
    -12.4000      9.2000    0.427995E-026
    -12.4000      9.4000    0.241116E-026
    -12.4000      9.6000    0.133782E-026
    -12.4000      9.8000    0.730936E-027
    -12.4000     10.0000    0.393183E-027
    -12.4000     10.2000    0.208194E-027
    -12.4000     10.4000    0.108498E-027
    -12.4000     10.6000    0.556390E-028
    -12.4000     10.8000    0.280714E-028
    -12.4000     11.0000    0.139315E-028
    -12.4000     11.2000    0.679994E-029
    -12.4000     11.4000    0.326367E-029
    -12.4000     11.6000    0.154001E-029
    -12.4000     11.8000    0.714303E-030
    -12.4000     12.0000    0.325616E-030
    -12.4000     12.2000    0.145854E-030
    -12.4000     12.4000    0.641868E-031
    -12.4000     12.6000    0.277469E-031
    -12.4000     12.8000    0.117802E-031
    -12.4000     13.0000    0.491119E-032
    -12.4000     13.2000    0.201025E-032
    -12.4000     13.4000    0.807747E-033
    -12.4000     13.6000    0.318562E-033
    -12.4000     13.8000    0.123295E-033
    -12.4000     14.0000    0.468233E-034
    -12.4000     14.2000    0.174457E-034
    -12.4000     14.4000    0.637624E-035
    -12.4000     14.6000    0.228579E-035
    -12.4000     14.8000    0.803620E-036
    -12.4000     15.0000    0.277049E-036
    -12.4000     15.2000    0.936498E-037
    -12.4000     15.4000    0.310353E-037
    -12.4000     15.6000    0.100823E-037
    -12.4000     15.8000    0.321057E-038
    -12.4000     16.0000    0.100203E-038
    -12.4000     16.2000    0.306498E-039
    -12.4000     16.4000    0.918727E-040
    -12.4000     16.6000    0.269854E-040
    -12.4000     16.8000    0.776659E-041
    -12.4000     17.0000    0.219011E-041
    -12.4000     17.2000    0.605080E-042
    -12.4000     17.4000    0.163778E-042
    -12.4000     17.6000    0.434286E-043
    -12.4000     17.8000    0.112814E-043
    -12.4000     18.0000    0.287078E-044
    -12.4000     18.2000    0.715622E-045
    -12.4000     18.4000    0.174745E-045
    -12.4000     18.6000    0.417983E-046
    -12.4000     18.8000    0.979362E-047
    -12.4000     19.0000    0.224780E-047
    -12.4000     19.2000    0.505363E-048
    -12.4000     19.4000    0.111297E-048
    -12.4000     19.6000    0.240105E-049
    -12.4000     19.8000    0.507417E-050
    -12.4000     20.0000    0.105047E-050
    -12.4000     20.2000    0.213040E-051
    -12.4000     20.4000    0.423269E-052
    -12.4000     20.6000    0.823865E-053
    -12.4000     20.8000    0.157107E-053
    -12.4000     21.0000    0.293528E-054
    -12.4000     21.2000    0.537319E-055
    -12.4000     21.4000    0.963746E-056
    -12.4000     21.6000    0.169378E-056
    -12.4000     21.8000    0.291699E-057
    -12.4000     22.0000    0.492285E-058
    -12.4000     22.2000    0.814181E-059
    -12.4000     22.4000    0.131968E-059
    -12.4000     22.6000    0.209645E-060
    -12.4000     22.8000    0.326429E-061
    -12.4000     23.0000    0.498200E-062
    -12.4000     23.2000    0.745341E-063
    -12.4000     23.4000    0.109311E-063
    -12.4000     23.6000    0.157167E-064
    -12.4000     23.8000    0.221546E-065
    -12.4000     24.0000    0.306199E-066
    -12.4000     24.2000    0.414957E-067
    -12.4000     24.4000    0.551430E-068
    -12.4000     24.6000    0.718619E-069
    -12.4000     24.8000    0.918562E-070
    -12.4000     25.0000    0.115286E-070
    -12.4000     25.2000    0.143217E-071
    -12.4000     25.4000    0.187785E-072
    -12.4000     25.6000    0.000000E+000

    -12.2000    -25.6000    0.000000E+000
    -12.2000    -25.4000    0.134763E-071
    -12.2000    -25.2000    0.139912E-070
    -12.2000    -25.0000    0.116708E-069
    -12.2000    -24.8000    0.933540E-069
    -12.2000    -24.6000    0.730330E-068
    -12.2000    -24.4000    0.560126E-067
    -12.2000    -24.2000    0.421246E-066
    -12.2000    -24.0000    0.310643E-065
    -12.2000    -23.8000    0.224615E-064
    -12.2000    -23.6000    0.159235E-063
    -12.2000    -23.4000    0.110672E-062
    -12.2000    -23.2000    0.754071E-062
    -12.2000    -23.0000    0.503656E-061
    -12.2000    -22.8000    0.329746E-060
    -12.2000    -22.6000    0.211604E-059
    -12.2000    -22.4000    0.133090E-058
    -12.2000    -22.2000    0.820392E-058
    -12.2000    -22.0000    0.495596E-057
    -12.2000    -21.8000    0.293389E-056
    -12.2000    -21.6000    0.170195E-055
    -12.2000    -21.4000    0.967431E-055
    -12.2000    -21.2000    0.538818E-054
    -12.2000    -21.0000    0.294032E-053
    -12.2000    -20.8000    0.157203E-052
    -12.2000    -20.6000    0.823424E-052
    -12.2000    -20.4000    0.422541E-051
    -12.2000    -20.2000    0.212413E-050
    -12.2000    -20.0000    0.104604E-049
    -12.2000    -19.8000    0.504617E-049
    -12.2000    -19.6000    0.238456E-048
    -12.2000    -19.4000    0.110377E-047
    -12.2000    -19.2000    0.500456E-047
    -12.2000    -19.0000    0.222263E-046
    -12.2000    -18.8000    0.966888E-046
    -12.2000    -18.6000    0.411996E-045
    -12.2000    -18.4000    0.171956E-044
    -12.2000    -18.2000    0.702991E-044
    -12.2000    -18.0000    0.281511E-043
    -12.2000    -17.8000    0.110424E-042
    -12.2000    -17.6000    0.424283E-042
    -12.2000    -17.4000    0.159694E-041
    -12.2000    -17.2000    0.588808E-041
    -12.2000    -17.0000    0.212680E-040
    -12.2000    -16.8000    0.752602E-040
    -12.2000    -16.6000    0.260922E-039
    -12.2000    -16.4000    0.886313E-039
    -12.2000    -16.2000    0.294998E-038
    -12.2000    -16.0000    0.962137E-038
    -12.2000    -15.8000    0.307519E-037
    -12.2000    -15.6000    0.963290E-037
    -12.2000    -15.4000    0.295754E-036
    -12.2000    -15.2000    0.890089E-036
    -12.2000    -15.0000    0.262608E-035
    -12.2000    -14.8000    0.759621E-035
    -12.2000    -14.6000    0.215453E-034
    -12.2000    -14.4000    0.599270E-034
    -12.2000    -14.2000    0.163479E-033
    -12.2000    -14.0000    0.437448E-033
    -12.2000    -13.8000    0.114835E-032
    -12.2000    -13.6000    0.295778E-032
    -12.2000    -13.4000    0.747593E-032
    -12.2000    -13.2000    0.185454E-031
    -12.2000    -13.0000    0.451593E-031
    -12.2000    -12.8000    0.107961E-030
    -12.2000    -12.6000    0.253433E-030
    -12.2000    -12.4000    0.584267E-030
    -12.2000    -12.2000    0.132307E-029
    -12.2000    -12.0000    0.294345E-029
    -12.2000    -11.8000    0.643433E-029
    -12.2000    -11.6000    0.138230E-028
    -12.2000    -11.4000    0.291898E-028
    -12.2000    -11.2000    0.605994E-028
    -12.2000    -11.0000    0.123706E-027
    -12.2000    -10.8000    0.248359E-027
    -12.2000    -10.6000    0.490470E-027
    -12.2000    -10.4000    0.952946E-027
    -12.2000    -10.2000    0.182191E-026
    -12.2000    -10.0000    0.342820E-026
    -12.2000     -9.8000    0.634988E-026
    -12.2000     -9.6000    0.115798E-025
    -12.2000     -9.4000    0.207947E-025
    -12.2000     -9.2000    0.367784E-025
    -12.2000     -9.0000    0.640768E-025
    -12.2000     -8.8000    0.109989E-024
    -12.2000     -8.6000    0.186043E-024
    -12.2000     -8.4000    0.310144E-024
    -12.2000     -8.2000    0.509651E-024
    -12.2000     -8.0000    0.825681E-024
    -12.2000     -7.8000    0.131901E-023
    -12.2000     -7.6000    0.207803E-023
    -12.2000     -7.4000    0.322914E-023
    -12.2000     -7.2000    0.495016E-023
    -12.2000     -7.0000    0.748707E-023
    -12.2000     -6.8000    0.111745E-022
    -12.2000     -6.6000    0.164598E-022
    -12.2000     -6.4000    0.239312E-022
    -12.2000     -6.2000    0.343480E-022
    -12.2000     -6.0000    0.486737E-022
    -12.2000     -5.8000    0.681076E-022
    -12.2000     -5.6000    0.941148E-022
    -12.2000     -5.4000    0.128449E-021
    -12.2000     -5.2000    0.173167E-021
    -12.2000     -5.0000    0.230625E-021
    -12.2000     -4.8000    0.303460E-021
    -12.2000     -4.6000    0.394541E-021
    -12.2000     -4.4000    0.506901E-021
    -12.2000     -4.2000    0.643626E-021
    -12.2000     -4.0000    0.807721E-021
    -12.2000     -3.8000    0.100195E-020
    -12.2000     -3.6000    0.122862E-020
    -12.2000     -3.4000    0.148940E-020
    -12.2000     -3.2000    0.178510E-020
    -12.2000     -3.0000    0.211542E-020
    -12.2000     -2.8000    0.247882E-020
    -12.2000     -2.6000    0.287230E-020
    -12.2000     -2.4000    0.329137E-020
    -12.2000     -2.2000    0.373001E-020
    -12.2000     -2.0000    0.418069E-020
    -12.2000     -1.8000    0.463459E-020
    -12.2000     -1.6000    0.508180E-020
    -12.2000     -1.4000    0.551163E-020
    -12.2000     -1.2000    0.591308E-020
    -12.2000     -1.0000    0.627524E-020
    -12.2000     -0.8000    0.658779E-020
    -12.2000     -0.6000    0.684147E-020
    -12.2000     -0.4000    0.702855E-020
    -12.2000     -0.2000    0.714322E-020
    -12.2000      0.0000    0.718185E-020
    -12.2000      0.2000    0.714322E-020
    -12.2000      0.4000    0.702855E-020
    -12.2000      0.6000    0.684147E-020
    -12.2000      0.8000    0.658779E-020
    -12.2000      1.0000    0.627524E-020
    -12.2000      1.2000    0.591308E-020
    -12.2000      1.4000    0.551163E-020
    -12.2000      1.6000    0.508180E-020
    -12.2000      1.8000    0.463459E-020
    -12.2000      2.0000    0.418069E-020
    -12.2000      2.2000    0.373001E-020
    -12.2000      2.4000    0.329137E-020
    -12.2000      2.6000    0.287230E-020
    -12.2000      2.8000    0.247882E-020
    -12.2000      3.0000    0.211542E-020
    -12.2000      3.2000    0.178510E-020
    -12.2000      3.4000    0.148940E-020
    -12.2000      3.6000    0.122862E-020
    -12.2000      3.8000    0.100195E-020
    -12.2000      4.0000    0.807721E-021
    -12.2000      4.2000    0.643626E-021
    -12.2000      4.4000    0.506901E-021
    -12.2000      4.6000    0.394541E-021
    -12.2000      4.8000    0.303460E-021
    -12.2000      5.0000    0.230625E-021
    -12.2000      5.2000    0.173167E-021
    -12.2000      5.4000    0.128449E-021
    -12.2000      5.6000    0.941148E-022
    -12.2000      5.8000    0.681076E-022
    -12.2000      6.0000    0.486737E-022
    -12.2000      6.2000    0.343480E-022
    -12.2000      6.4000    0.239312E-022
    -12.2000      6.6000    0.164598E-022
    -12.2000      6.8000    0.111745E-022
    -12.2000      7.0000    0.748707E-023
    -12.2000      7.2000    0.495016E-023
    -12.2000      7.4000    0.322914E-023
    -12.2000      7.6000    0.207803E-023
    -12.2000      7.8000    0.131901E-023
    -12.2000      8.0000    0.825681E-024
    -12.2000      8.2000    0.509651E-024
    -12.2000      8.4000    0.310144E-024
    -12.2000      8.6000    0.186043E-024
    -12.2000      8.8000    0.109989E-024
    -12.2000      9.0000    0.640768E-025
    -12.2000      9.2000    0.367784E-025
    -12.2000      9.4000    0.207947E-025
    -12.2000      9.6000    0.115798E-025
    -12.2000      9.8000    0.634988E-026
    -12.2000     10.0000    0.342820E-026
    -12.2000     10.2000    0.182191E-026
    -12.2000     10.4000    0.952946E-027
    -12.2000     10.6000    0.490470E-027
    -12.2000     10.8000    0.248359E-027
    -12.2000     11.0000    0.123706E-027
    -12.2000     11.2000    0.605994E-028
    -12.2000     11.4000    0.291898E-028
    -12.2000     11.6000    0.138230E-028
    -12.2000     11.8000    0.643433E-029
    -12.2000     12.0000    0.294345E-029
    -12.2000     12.2000    0.132307E-029
    -12.2000     12.4000    0.584267E-030
    -12.2000     12.6000    0.253433E-030
    -12.2000     12.8000    0.107961E-030
    -12.2000     13.0000    0.451593E-031
    -12.2000     13.2000    0.185454E-031
    -12.2000     13.4000    0.747593E-032
    -12.2000     13.6000    0.295778E-032
    -12.2000     13.8000    0.114835E-032
    -12.2000     14.0000    0.437448E-033
    -12.2000     14.2000    0.163479E-033
    -12.2000     14.4000    0.599270E-034
    -12.2000     14.6000    0.215453E-034
    -12.2000     14.8000    0.759621E-035
    -12.2000     15.0000    0.262608E-035
    -12.2000     15.2000    0.890089E-036
    -12.2000     15.4000    0.295754E-036
    -12.2000     15.6000    0.963290E-037
    -12.2000     15.8000    0.307519E-037
    -12.2000     16.0000    0.962137E-038
    -12.2000     16.2000    0.294998E-038
    -12.2000     16.4000    0.886313E-039
    -12.2000     16.6000    0.260922E-039
    -12.2000     16.8000    0.752602E-040
    -12.2000     17.0000    0.212680E-040
    -12.2000     17.2000    0.588808E-041
    -12.2000     17.4000    0.159694E-041
    -12.2000     17.6000    0.424283E-042
    -12.2000     17.8000    0.110424E-042
    -12.2000     18.0000    0.281511E-043
    -12.2000     18.2000    0.702991E-044
    -12.2000     18.4000    0.171956E-044
    -12.2000     18.6000    0.411996E-045
    -12.2000     18.8000    0.966888E-046
    -12.2000     19.0000    0.222263E-046
    -12.2000     19.2000    0.500456E-047
    -12.2000     19.4000    0.110377E-047
    -12.2000     19.6000    0.238456E-048
    -12.2000     19.8000    0.504617E-049
    -12.2000     20.0000    0.104604E-049
    -12.2000     20.2000    0.212413E-050
    -12.2000     20.4000    0.422541E-051
    -12.2000     20.6000    0.823424E-052
    -12.2000     20.8000    0.157203E-052
    -12.2000     21.0000    0.294032E-053
    -12.2000     21.2000    0.538818E-054
    -12.2000     21.4000    0.967431E-055
    -12.2000     21.6000    0.170195E-055
    -12.2000     21.8000    0.293389E-056
    -12.2000     22.0000    0.495596E-057
    -12.2000     22.2000    0.820392E-058
    -12.2000     22.4000    0.133090E-058
    -12.2000     22.6000    0.211604E-059
    -12.2000     22.8000    0.329746E-060
    -12.2000     23.0000    0.503656E-061
    -12.2000     23.2000    0.754071E-062
    -12.2000     23.4000    0.110672E-062
    -12.2000     23.6000    0.159235E-063
    -12.2000     23.8000    0.224615E-064
    -12.2000     24.0000    0.310643E-065
    -12.2000     24.2000    0.421247E-066
    -12.2000     24.4000    0.560132E-067
    -12.2000     24.6000    0.730392E-068
    -12.2000     24.8000    0.934146E-069
    -12.2000     25.0000    0.117307E-069
    -12.2000     25.2000    0.145806E-070
    -12.2000     25.4000    0.191274E-071
    -12.2000     25.6000    0.000000E+000

    -12.0000    -25.6000    0.000000E+000
    -12.0000    -25.4000    0.130693E-070
    -12.0000    -25.2000    0.135629E-069
    -12.0000    -25.0000    0.113076E-068
    -12.0000    -24.8000    0.903973E-068
    -12.0000    -24.6000    0.706783E-067
    -12.0000    -24.4000    0.541735E-066
    -12.0000    -24.2000    0.407158E-065
    -12.0000    -24.0000    0.300057E-064
    -12.0000    -23.8000    0.216814E-063
    -12.0000    -23.6000    0.153597E-062
    -12.0000    -23.4000    0.106676E-061
    -12.0000    -23.2000    0.726296E-061
    -12.0000    -23.0000    0.484727E-060
    -12.0000    -22.8000    0.317097E-059
    -12.0000    -22.6000    0.203318E-058
    -12.0000    -22.4000    0.127768E-057
    -12.0000    -22.2000    0.786877E-057
    -12.0000    -22.0000    0.474908E-056
    -12.0000    -21.8000    0.280872E-055
    -12.0000    -21.6000    0.162772E-054
    -12.0000    -21.4000    0.924280E-054
    -12.0000    -21.2000    0.514234E-053
    -12.0000    -21.0000    0.280306E-052
    -12.0000    -20.8000    0.149693E-051
    -12.0000    -20.6000    0.783155E-051
    -12.0000    -20.4000    0.401382E-050
    -12.0000    -20.2000    0.201520E-049
    -12.0000    -20.0000    0.991089E-049
    -12.0000    -19.8000    0.477454E-048
    -12.0000    -19.6000    0.225301E-047
    -12.0000    -19.4000    0.104135E-046
    -12.0000    -19.2000    0.471440E-046
    -12.0000    -19.0000    0.209048E-045
    -12.0000    -18.8000    0.907929E-045
    -12.0000    -18.6000    0.386225E-044
    -12.0000    -18.4000    0.160920E-043
    -12.0000    -18.2000    0.656698E-043
    -12.0000    -18.0000    0.262487E-042
    -12.0000    -17.8000    0.102765E-041
    -12.0000    -17.6000    0.394076E-041
    -12.0000    -17.4000    0.148023E-040
    -12.0000    -17.2000    0.544628E-040
    -12.0000    -17.0000    0.196296E-039
    -12.0000    -16.8000    0.693076E-039
    -12.0000    -16.6000    0.239733E-038
    -12.0000    -16.4000    0.812409E-038
    -12.0000    -16.2000    0.269742E-037
    -12.0000    -16.0000    0.877563E-037
    -12.0000    -15.8000    0.279766E-036
    -12.0000    -15.6000    0.874040E-036
    -12.0000    -15.4000    0.267625E-035
    -12.0000    -15.2000    0.803195E-035
    -12.0000    -15.0000    0.236296E-034
    -12.0000    -14.8000    0.681519E-034
    -12.0000    -14.6000    0.192724E-033
    -12.0000    -14.4000    0.534416E-033
    -12.0000    -14.2000    0.145333E-032
    -12.0000    -14.0000    0.387656E-032
    -12.0000    -13.8000    0.101434E-031
    -12.0000    -13.6000    0.260400E-031
    -12.0000    -13.4000    0.655961E-031
    -12.0000    -13.2000    0.162167E-030
    -12.0000    -13.0000    0.393517E-030
    -12.0000    -12.8000    0.937455E-030
    -12.0000    -12.6000    0.219278E-029
    -12.0000    -12.4000    0.503698E-029
    -12.0000    -12.2000    0.113645E-028
    -12.0000    -12.0000    0.251892E-028
    -12.0000    -11.8000    0.548575E-028
    -12.0000    -11.6000    0.117408E-027
    -12.0000    -11.4000    0.246987E-027
    -12.0000    -11.2000    0.510796E-027
    -12.0000    -11.0000    0.103872E-026
    -12.0000    -10.8000    0.207733E-026
    -12.0000    -10.6000    0.408651E-026
    -12.0000    -10.4000    0.790894E-026
    -12.0000    -10.2000    0.150620E-025
    -12.0000    -10.0000    0.282312E-025
    -12.0000     -9.8000    0.520877E-025
    -12.0000     -9.6000    0.946196E-025
    -12.0000     -9.4000    0.169257E-024
    -12.0000     -9.2000    0.298199E-024
    -12.0000     -9.0000    0.517538E-024
    -12.0000     -8.8000    0.884970E-024
    -12.0000     -8.6000    0.149122E-023
    -12.0000     -8.4000    0.247659E-023
    -12.0000     -8.2000    0.405452E-023
    -12.0000     -8.0000    0.654443E-023
    -12.0000     -7.8000    0.104164E-022
    -12.0000     -7.6000    0.163513E-022
    -12.0000     -7.4000    0.253186E-022
    -12.0000     -7.2000    0.386763E-022
    -12.0000     -7.0000    0.582955E-022
    -12.0000     -6.8000    0.867109E-022
    -12.0000     -6.6000    0.127298E-021
    -12.0000     -6.4000    0.184476E-021
    -12.0000     -6.2000    0.263928E-021
    -12.0000     -6.0000    0.372836E-021
    -12.0000     -5.8000    0.520104E-021
    -12.0000     -5.6000    0.716568E-021
    -12.0000     -5.4000    0.975147E-021
    -12.0000     -5.2000    0.131093E-020
    -12.0000     -5.0000    0.174114E-020
    -12.0000     -4.8000    0.228495E-020
    -12.0000     -4.6000    0.296318E-020
    -12.0000     -4.4000    0.379767E-020
    -12.0000     -4.2000    0.481058E-020
    -12.0000     -4.0000    0.602334E-020
    -12.0000     -3.8000    0.745547E-020
    -12.0000     -3.6000    0.912317E-020
    -12.0000     -3.4000    0.110378E-019
    -12.0000     -3.2000    0.132045E-019
    -12.0000     -3.0000    0.156203E-019
    -12.0000     -2.8000    0.182732E-019
    -12.0000     -2.6000    0.211410E-019
    -12.0000     -2.4000    0.241907E-019
    -12.0000     -2.2000    0.273781E-019
    -12.0000     -2.0000    0.306487E-019
    -12.0000     -1.8000    0.339388E-019
    -12.0000     -1.6000    0.371767E-019
    -12.0000     -1.4000    0.402859E-019
    -12.0000     -1.2000    0.431873E-019
    -12.0000     -1.0000    0.458028E-019
    -12.0000     -0.8000    0.480586E-019
    -12.0000     -0.6000    0.498887E-019
    -12.0000     -0.4000    0.512379E-019
    -12.0000     -0.2000    0.520646E-019
    -12.0000      0.0000    0.523431E-019
    -12.0000      0.2000    0.520646E-019
    -12.0000      0.4000    0.512379E-019
    -12.0000      0.6000    0.498887E-019
    -12.0000      0.8000    0.480586E-019
    -12.0000      1.0000    0.458028E-019
    -12.0000      1.2000    0.431873E-019
    -12.0000      1.4000    0.402859E-019
    -12.0000      1.6000    0.371767E-019
    -12.0000      1.8000    0.339388E-019
    -12.0000      2.0000    0.306487E-019
    -12.0000      2.2000    0.273781E-019
    -12.0000      2.4000    0.241907E-019
    -12.0000      2.6000    0.211410E-019
    -12.0000      2.8000    0.182732E-019
    -12.0000      3.0000    0.156203E-019
    -12.0000      3.2000    0.132045E-019
    -12.0000      3.4000    0.110378E-019
    -12.0000      3.6000    0.912317E-020
    -12.0000      3.8000    0.745547E-020
    -12.0000      4.0000    0.602334E-020
    -12.0000      4.2000    0.481058E-020
    -12.0000      4.4000    0.379767E-020
    -12.0000      4.6000    0.296318E-020
    -12.0000      4.8000    0.228495E-020
    -12.0000      5.0000    0.174114E-020
    -12.0000      5.2000    0.131093E-020
    -12.0000      5.4000    0.975147E-021
    -12.0000      5.6000    0.716568E-021
    -12.0000      5.8000    0.520104E-021
    -12.0000      6.0000    0.372836E-021
    -12.0000      6.2000    0.263928E-021
    -12.0000      6.4000    0.184476E-021
    -12.0000      6.6000    0.127298E-021
    -12.0000      6.8000    0.867109E-022
    -12.0000      7.0000    0.582955E-022
    -12.0000      7.2000    0.386763E-022
    -12.0000      7.4000    0.253186E-022
    -12.0000      7.6000    0.163513E-022
    -12.0000      7.8000    0.104164E-022
    -12.0000      8.0000    0.654443E-023
    -12.0000      8.2000    0.405452E-023
    -12.0000      8.4000    0.247659E-023
    -12.0000      8.6000    0.149122E-023
    -12.0000      8.8000    0.884970E-024
    -12.0000      9.0000    0.517538E-024
    -12.0000      9.2000    0.298199E-024
    -12.0000      9.4000    0.169257E-024
    -12.0000      9.6000    0.946196E-025
    -12.0000      9.8000    0.520877E-025
    -12.0000     10.0000    0.282312E-025
    -12.0000     10.2000    0.150620E-025
    -12.0000     10.4000    0.790894E-026
    -12.0000     10.6000    0.408651E-026
    -12.0000     10.8000    0.207733E-026
    -12.0000     11.0000    0.103872E-026
    -12.0000     11.2000    0.510796E-027
    -12.0000     11.4000    0.246987E-027
    -12.0000     11.6000    0.117408E-027
    -12.0000     11.8000    0.548575E-028
    -12.0000     12.0000    0.251892E-028
    -12.0000     12.2000    0.113645E-028
    -12.0000     12.4000    0.503698E-029
    -12.0000     12.6000    0.219278E-029
    -12.0000     12.8000    0.937455E-030
    -12.0000     13.0000    0.393517E-030
    -12.0000     13.2000    0.162167E-030
    -12.0000     13.4000    0.655961E-031
    -12.0000     13.6000    0.260400E-031
    -12.0000     13.8000    0.101434E-031
    -12.0000     14.0000    0.387656E-032
    -12.0000     14.2000    0.145333E-032
    -12.0000     14.4000    0.534416E-033
    -12.0000     14.6000    0.192724E-033
    -12.0000     14.8000    0.681519E-034
    -12.0000     15.0000    0.236296E-034
    -12.0000     15.2000    0.803195E-035
    -12.0000     15.4000    0.267625E-035
    -12.0000     15.6000    0.874040E-036
    -12.0000     15.8000    0.279766E-036
    -12.0000     16.0000    0.877563E-037
    -12.0000     16.2000    0.269742E-037
    -12.0000     16.4000    0.812409E-038
    -12.0000     16.6000    0.239733E-038
    -12.0000     16.8000    0.693076E-039
    -12.0000     17.0000    0.196296E-039
    -12.0000     17.2000    0.544628E-040
    -12.0000     17.4000    0.148023E-040
    -12.0000     17.6000    0.394076E-041
    -12.0000     17.8000    0.102765E-041
    -12.0000     18.0000    0.262487E-042
    -12.0000     18.2000    0.656698E-043
    -12.0000     18.4000    0.160920E-043
    -12.0000     18.6000    0.386225E-044
    -12.0000     18.8000    0.907929E-045
    -12.0000     19.0000    0.209048E-045
    -12.0000     19.2000    0.471440E-046
    -12.0000     19.4000    0.104135E-046
    -12.0000     19.6000    0.225301E-047
    -12.0000     19.8000    0.477454E-048
    -12.0000     20.0000    0.991089E-049
    -12.0000     20.2000    0.201520E-049
    -12.0000     20.4000    0.401382E-050
    -12.0000     20.6000    0.783155E-051
    -12.0000     20.8000    0.149693E-051
    -12.0000     21.0000    0.280306E-052
    -12.0000     21.2000    0.514234E-053
    -12.0000     21.4000    0.924280E-054
    -12.0000     21.6000    0.162772E-054
    -12.0000     21.8000    0.280872E-055
    -12.0000     22.0000    0.474908E-056
    -12.0000     22.2000    0.786877E-057
    -12.0000     22.4000    0.127768E-057
    -12.0000     22.6000    0.203318E-058
    -12.0000     22.8000    0.317097E-059
    -12.0000     23.0000    0.484727E-060
    -12.0000     23.2000    0.726296E-061
    -12.0000     23.4000    0.106676E-061
    -12.0000     23.6000    0.153597E-062
    -12.0000     23.8000    0.216814E-063
    -12.0000     24.0000    0.300058E-064
    -12.0000     24.2000    0.407159E-065
    -12.0000     24.4000    0.541741E-066
    -12.0000     24.6000    0.706842E-067
    -12.0000     24.8000    0.904561E-068
    -12.0000     25.0000    0.113657E-068
    -12.0000     25.2000    0.141347E-069
    -12.0000     25.4000    0.185519E-070
    -12.0000     25.6000    0.000000E+000

    -11.8000    -25.6000    0.000000E+000
    -11.8000    -25.4000    0.122322E-069
    -11.8000    -25.2000    0.126888E-068
    -11.8000    -25.0000    0.105732E-067
    -11.8000    -24.8000    0.844783E-067
    -11.8000    -24.6000    0.660112E-066
    -11.8000    -24.4000    0.505652E-065
    -11.8000    -24.2000    0.379797E-064
    -11.8000    -24.0000    0.279709E-063
    -11.8000    -23.8000    0.201972E-062
    -11.8000    -23.6000    0.142982E-061
    -11.8000    -23.4000    0.992310E-061
    -11.8000    -23.2000    0.675095E-060
    -11.8000    -23.0000    0.450202E-059
    -11.8000    -22.8000    0.294272E-058
    -11.8000    -22.6000    0.188524E-057
    -11.8000    -22.4000    0.118367E-056
    -11.8000    -22.2000    0.728324E-056
    -11.8000    -22.0000    0.439158E-055
    -11.8000    -21.8000    0.259475E-054
    -11.8000    -21.6000    0.150221E-053
    -11.8000    -21.4000    0.852121E-053
    -11.8000    -21.2000    0.473576E-052
    -11.8000    -21.0000    0.257854E-051
    -11.8000    -20.8000    0.137543E-050
    -11.8000    -20.6000    0.718725E-050
    -11.8000    -20.4000    0.367902E-049
    -11.8000    -20.2000    0.184472E-048
    -11.8000    -20.0000    0.906035E-048
    -11.8000    -19.8000    0.435874E-047
    -11.8000    -19.6000    0.205385E-046
    -11.8000    -19.4000    0.947891E-046
    -11.8000    -19.2000    0.428470E-045
    -11.8000    -19.0000    0.189692E-044
    -11.8000    -18.8000    0.822505E-044
    -11.8000    -18.6000    0.349290E-043
    -11.8000    -18.4000    0.145275E-042
    -11.8000    -18.2000    0.591772E-042
    -11.8000    -18.0000    0.236090E-041
    -11.8000    -17.8000    0.922503E-041
    -11.8000    -17.6000    0.353045E-040
    -11.8000    -17.4000    0.132336E-039
    -11.8000    -17.2000    0.485867E-039
    -11.8000    -17.0000    0.174730E-038
    -11.8000    -16.8000    0.615527E-038
    -11.8000    -16.6000    0.212409E-037
    -11.8000    -16.4000    0.718074E-037
    -11.8000    -16.2000    0.237827E-036
    -11.8000    -16.0000    0.771750E-036
    -11.8000    -15.8000    0.245385E-035
    -11.8000    -15.6000    0.764555E-035
    -11.8000    -15.4000    0.233451E-034
    -11.8000    -15.2000    0.698636E-034
    -11.8000    -15.0000    0.204935E-033
    -11.8000    -14.8000    0.589299E-033
    -11.8000    -14.6000    0.166135E-032
    -11.8000    -14.4000    0.459243E-032
    -11.8000    -14.2000    0.124490E-031
    -11.8000    -14.0000    0.330974E-031
    -11.8000    -13.8000    0.863141E-031
    -11.8000    -13.6000    0.220830E-030
    -11.8000    -13.4000    0.554359E-030
    -11.8000    -13.2000    0.136567E-029
    -11.8000    -13.0000    0.330209E-029
    -11.8000    -12.8000    0.783781E-029
    -11.8000    -12.6000    0.182657E-028
    -11.8000    -12.4000    0.418010E-028
    -11.8000    -12.2000    0.939557E-028
    -11.8000    -12.0000    0.207455E-027
    -11.8000    -11.8000    0.450055E-027
    -11.8000    -11.6000    0.959468E-027
    -11.8000    -11.4000    0.201047E-026
    -11.8000    -11.2000    0.414143E-026
    -11.8000    -11.0000    0.838821E-026
    -11.8000    -10.8000    0.167085E-025
    -11.8000    -10.6000    0.327368E-025
    -11.8000    -10.4000    0.631029E-025
    -11.8000    -10.2000    0.119690E-024
    -11.8000    -10.0000    0.223433E-024
    -11.8000     -9.8000    0.410578E-024
    -11.8000     -9.6000    0.742826E-024
    -11.8000     -9.4000    0.132343E-023
    -11.8000     -9.2000    0.232229E-023
    -11.8000     -9.0000    0.401435E-023
    -11.8000     -8.8000    0.683713E-023
    -11.8000     -8.6000    0.114755E-022
    -11.8000     -8.4000    0.189836E-022
    -11.8000     -8.2000    0.309583E-022
    -11.8000     -8.0000    0.497779E-022
    -11.8000     -7.8000    0.789279E-022
    -11.8000     -7.6000    0.123433E-021
    -11.8000     -7.4000    0.190416E-021
    -11.8000     -7.2000    0.289815E-021
    -11.8000     -7.0000    0.435258E-021
    -11.8000     -6.8000    0.645129E-021
    -11.8000     -6.6000    0.943809E-021
    -11.8000     -6.4000    0.136308E-020
    -11.8000     -6.2000    0.194364E-020
    -11.8000     -6.0000    0.273671E-020
    -11.8000     -5.8000    0.380554E-020
    -11.8000     -5.6000    0.522676E-020
    -11.8000     -5.4000    0.709138E-020
    -11.8000     -5.2000    0.950521E-020
    -11.8000     -5.0000    0.125886E-019
    -11.8000     -4.8000    0.164748E-019
    -11.8000     -4.6000    0.213079E-019
    -11.8000     -4.4000    0.272385E-019
    -11.8000     -4.2000    0.344182E-019
    -11.8000     -4.0000    0.429928E-019
    -11.8000     -3.8000    0.530941E-019
    -11.8000     -3.6000    0.648298E-019
    -11.8000     -3.4000    0.782738E-019
    -11.8000     -3.2000    0.934556E-019
    -11.8000     -3.0000    0.110350E-018
    -11.8000     -2.8000    0.128868E-018
    -11.8000     -2.6000    0.148851E-018
    -11.8000     -2.4000    0.170067E-018
    -11.8000     -2.2000    0.192208E-018
    -11.8000     -2.0000    0.214896E-018
    -11.8000     -1.8000    0.237689E-018
    -11.8000     -1.6000    0.260096E-018
    -11.8000     -1.4000    0.281591E-018
    -11.8000     -1.2000    0.301631E-018
    -11.8000     -1.0000    0.319682E-018
    -11.8000     -0.8000    0.335241E-018
    -11.8000     -0.6000    0.347858E-018
    -11.8000     -0.4000    0.357155E-018
    -11.8000     -0.2000    0.362851E-018
    -11.8000      0.0000    0.364769E-018
    -11.8000      0.2000    0.362851E-018
    -11.8000      0.4000    0.357155E-018
    -11.8000      0.6000    0.347858E-018
    -11.8000      0.8000    0.335241E-018
    -11.8000      1.0000    0.319682E-018
    -11.8000      1.2000    0.301631E-018
    -11.8000      1.4000    0.281591E-018
    -11.8000      1.6000    0.260096E-018
    -11.8000      1.8000    0.237689E-018
    -11.8000      2.0000    0.214896E-018
    -11.8000      2.2000    0.192208E-018
    -11.8000      2.4000    0.170067E-018
    -11.8000      2.6000    0.148851E-018
    -11.8000      2.8000    0.128868E-018
    -11.8000      3.0000    0.110350E-018
    -11.8000      3.2000    0.934556E-019
    -11.8000      3.4000    0.782738E-019
    -11.8000      3.6000    0.648298E-019
    -11.8000      3.8000    0.530941E-019
    -11.8000      4.0000    0.429928E-019
    -11.8000      4.2000    0.344182E-019
    -11.8000      4.4000    0.272385E-019
    -11.8000      4.6000    0.213079E-019
    -11.8000      4.8000    0.164748E-019
    -11.8000      5.0000    0.125886E-019
    -11.8000      5.2000    0.950521E-020
    -11.8000      5.4000    0.709138E-020
    -11.8000      5.6000    0.522676E-020
    -11.8000      5.8000    0.380554E-020
    -11.8000      6.0000    0.273671E-020
    -11.8000      6.2000    0.194364E-020
    -11.8000      6.4000    0.136308E-020
    -11.8000      6.6000    0.943809E-021
    -11.8000      6.8000    0.645129E-021
    -11.8000      7.0000    0.435258E-021
    -11.8000      7.2000    0.289815E-021
    -11.8000      7.4000    0.190416E-021
    -11.8000      7.6000    0.123433E-021
    -11.8000      7.8000    0.789279E-022
    -11.8000      8.0000    0.497779E-022
    -11.8000      8.2000    0.309583E-022
    -11.8000      8.4000    0.189836E-022
    -11.8000      8.6000    0.114755E-022
    -11.8000      8.8000    0.683713E-023
    -11.8000      9.0000    0.401435E-023
    -11.8000      9.2000    0.232229E-023
    -11.8000      9.4000    0.132343E-023
    -11.8000      9.6000    0.742826E-024
    -11.8000      9.8000    0.410578E-024
    -11.8000     10.0000    0.223433E-024
    -11.8000     10.2000    0.119690E-024
    -11.8000     10.4000    0.631029E-025
    -11.8000     10.6000    0.327368E-025
    -11.8000     10.8000    0.167085E-025
    -11.8000     11.0000    0.838821E-026
    -11.8000     11.2000    0.414143E-026
    -11.8000     11.4000    0.201047E-026
    -11.8000     11.6000    0.959468E-027
    -11.8000     11.8000    0.450055E-027
    -11.8000     12.0000    0.207455E-027
    -11.8000     12.2000    0.939557E-028
    -11.8000     12.4000    0.418010E-028
    -11.8000     12.6000    0.182657E-028
    -11.8000     12.8000    0.783781E-029
    -11.8000     13.0000    0.330209E-029
    -11.8000     13.2000    0.136567E-029
    -11.8000     13.4000    0.554359E-030
    -11.8000     13.6000    0.220830E-030
    -11.8000     13.8000    0.863141E-031
    -11.8000     14.0000    0.330974E-031
    -11.8000     14.2000    0.124490E-031
    -11.8000     14.4000    0.459243E-032
    -11.8000     14.6000    0.166135E-032
    -11.8000     14.8000    0.589299E-033
    -11.8000     15.0000    0.204935E-033
    -11.8000     15.2000    0.698636E-034
    -11.8000     15.4000    0.233451E-034
    -11.8000     15.6000    0.764555E-035
    -11.8000     15.8000    0.245385E-035
    -11.8000     16.0000    0.771750E-036
    -11.8000     16.2000    0.237827E-036
    -11.8000     16.4000    0.718074E-037
    -11.8000     16.6000    0.212409E-037
    -11.8000     16.8000    0.615527E-038
    -11.8000     17.0000    0.174730E-038
    -11.8000     17.2000    0.485867E-039
    -11.8000     17.4000    0.132336E-039
    -11.8000     17.6000    0.353045E-040
    -11.8000     17.8000    0.922503E-041
    -11.8000     18.0000    0.236090E-041
    -11.8000     18.2000    0.591772E-042
    -11.8000     18.4000    0.145275E-042
    -11.8000     18.6000    0.349290E-043
    -11.8000     18.8000    0.822505E-044
    -11.8000     19.0000    0.189692E-044
    -11.8000     19.2000    0.428470E-045
    -11.8000     19.4000    0.947891E-046
    -11.8000     19.6000    0.205385E-046
    -11.8000     19.8000    0.435874E-047
    -11.8000     20.0000    0.906035E-048
    -11.8000     20.2000    0.184472E-048
    -11.8000     20.4000    0.367902E-049
    -11.8000     20.6000    0.718725E-050
    -11.8000     20.8000    0.137543E-050
    -11.8000     21.0000    0.257854E-051
    -11.8000     21.2000    0.473576E-052
    -11.8000     21.4000    0.852121E-053
    -11.8000     21.6000    0.150221E-053
    -11.8000     21.8000    0.259475E-054
    -11.8000     22.0000    0.439158E-055
    -11.8000     22.2000    0.728324E-056
    -11.8000     22.4000    0.118367E-056
    -11.8000     22.6000    0.188524E-057
    -11.8000     22.8000    0.294272E-058
    -11.8000     23.0000    0.450202E-059
    -11.8000     23.2000    0.675095E-060
    -11.8000     23.4000    0.992310E-061
    -11.8000     23.6000    0.142982E-061
    -11.8000     23.8000    0.201972E-062
    -11.8000     24.0000    0.279709E-063
    -11.8000     24.2000    0.379797E-064
    -11.8000     24.4000    0.505657E-065
    -11.8000     24.6000    0.660168E-066
    -11.8000     24.8000    0.845333E-067
    -11.8000     25.0000    0.106276E-067
    -11.8000     25.2000    0.132242E-068
    -11.8000     25.4000    0.173657E-069
    -11.8000     25.6000    0.000000E+000

    -11.6000    -25.6000    0.000000E+000
    -11.6000    -25.4000    0.110624E-068
    -11.6000    -25.2000    0.114704E-067
    -11.6000    -25.0000    0.955289E-067
    -11.6000    -24.8000    0.762824E-066
    -11.6000    -24.6000    0.595715E-065
    -11.6000    -24.4000    0.456042E-064
    -11.6000    -24.2000    0.342316E-063
    -11.6000    -24.0000    0.251939E-062
    -11.6000    -23.8000    0.181795E-061
    -11.6000    -23.6000    0.128607E-060
    -11.6000    -23.4000    0.891891E-060
    -11.6000    -23.2000    0.606315E-059
    -11.6000    -23.0000    0.404015E-058
    -11.6000    -22.8000    0.263867E-057
    -11.6000    -22.6000    0.168901E-056
    -11.6000    -22.4000    0.105954E-055
    -11.6000    -22.2000    0.651352E-055
    -11.6000    -22.0000    0.392376E-054
    -11.6000    -21.8000    0.231608E-053
    -11.6000    -21.6000    0.133951E-052
    -11.6000    -21.4000    0.759035E-052
    -11.6000    -21.2000    0.421383E-051
    -11.6000    -21.0000    0.229177E-050
    -11.6000    -20.8000    0.122103E-049
    -11.6000    -20.6000    0.637272E-049
    -11.6000    -20.4000    0.325798E-048
    -11.6000    -20.2000    0.163148E-047
    -11.6000    -20.0000    0.800219E-047
    -11.6000    -19.8000    0.384430E-046
    -11.6000    -19.6000    0.180882E-045
    -11.6000    -19.4000    0.833553E-045
    -11.6000    -19.2000    0.376201E-044
    -11.6000    -19.0000    0.166283E-043
    -11.6000    -18.8000    0.719804E-043
    -11.6000    -18.6000    0.305150E-042
    -11.6000    -18.4000    0.126690E-041
    -11.6000    -18.2000    0.515113E-041
    -11.6000    -18.0000    0.205115E-040
    -11.6000    -17.8000    0.799886E-040
    -11.6000    -17.6000    0.305495E-039
    -11.6000    -17.4000    0.114271E-038
    -11.6000    -17.2000    0.418630E-038
    -11.6000    -17.0000    0.150212E-037
    -11.6000    -16.8000    0.527930E-037
    -11.6000    -16.6000    0.181746E-036
    -11.6000    -16.4000    0.612900E-036
    -11.6000    -16.2000    0.202479E-035
    -11.6000    -16.0000    0.655331E-035
    -11.6000    -15.8000    0.207809E-034
    -11.6000    -15.6000    0.645692E-034
    -11.6000    -15.4000    0.196599E-033
    -11.6000    -15.2000    0.586638E-033
    -11.6000    -15.0000    0.171568E-032
    -11.6000    -14.8000    0.491843E-032
    -11.6000    -14.6000    0.138226E-031
    -11.6000    -14.4000    0.380869E-031
    -11.6000    -14.2000    0.102906E-030
    -11.6000    -14.0000    0.272675E-030
    -11.6000    -13.8000    0.708674E-030
    -11.6000    -13.6000    0.180679E-029
    -11.6000    -13.4000    0.451956E-029
    -11.6000    -13.2000    0.110937E-028
    -11.6000    -13.0000    0.267254E-028
    -11.6000    -12.8000    0.631985E-028
    -11.6000    -12.6000    0.146724E-027
    -11.6000    -12.4000    0.334488E-027
    -11.6000    -12.2000    0.748904E-027
    -11.6000    -12.0000    0.164708E-026
    -11.6000    -11.8000    0.355901E-026
    -11.6000    -11.6000    0.755697E-026
    -11.6000    -11.4000    0.157708E-025
    -11.6000    -11.2000    0.323544E-025
    -11.6000    -11.0000    0.652629E-025
    -11.6000    -10.8000    0.129461E-024
    -11.6000    -10.6000    0.252602E-024
    -11.6000    -10.4000    0.484887E-024
    -11.6000    -10.2000    0.915878E-024
    -11.6000    -10.0000    0.170260E-023
    -11.6000     -9.8000    0.311563E-023
    -11.6000     -9.6000    0.561337E-023
    -11.6000     -9.4000    0.995928E-023
    -11.6000     -9.2000    0.174037E-022
    -11.6000     -9.0000    0.299601E-022
    -11.6000     -8.8000    0.508177E-022
    -11.6000     -8.6000    0.849445E-022
    -11.6000     -8.4000    0.139953E-021
    -11.6000     -8.2000    0.227317E-021
    -11.6000     -8.0000    0.364051E-021
    -11.6000     -7.8000    0.574968E-021
    -11.6000     -7.6000    0.895676E-021
    -11.6000     -7.4000    0.137643E-020
    -11.6000     -7.2000    0.208702E-020
    -11.6000     -7.0000    0.312270E-020
    -11.6000     -6.8000    0.461144E-020
    -11.6000     -6.6000    0.672216E-020
    -11.6000     -6.4000    0.967408E-020
    -11.6000     -6.2000    0.137468E-019
    -11.6000     -6.0000    0.192905E-019
    -11.6000     -5.8000    0.267358E-019
    -11.6000     -5.6000    0.366023E-019
    -11.6000     -5.4000    0.495043E-019
    -11.6000     -5.2000    0.661528E-019
    -11.6000     -5.0000    0.873527E-019
    -11.6000     -4.8000    0.113992E-018
    -11.6000     -4.6000    0.147026E-018
    -11.6000     -4.4000    0.187445E-018
    -11.6000     -4.2000    0.236245E-018
    -11.6000     -4.0000    0.294374E-018
    -11.6000     -3.8000    0.362681E-018
    -11.6000     -3.6000    0.441850E-018
    -11.6000     -3.4000    0.532337E-018
    -11.6000     -3.2000    0.634299E-018
    -11.6000     -3.0000    0.747530E-018
    -11.6000     -2.8000    0.871405E-018
    -11.6000     -2.6000    0.100484E-017
    -11.6000     -2.4000    0.114626E-017
    -11.6000     -2.2000    0.129363E-017
    -11.6000     -2.0000    0.144441E-017
    -11.6000     -1.8000    0.159570E-017
    -11.6000     -1.6000    0.174425E-017
    -11.6000     -1.4000    0.188659E-017
    -11.6000     -1.2000    0.201918E-017
    -11.6000     -1.0000    0.213853E-017
    -11.6000     -0.8000    0.224132E-017
    -11.6000     -0.6000    0.232463E-017
    -11.6000     -0.4000    0.238600E-017
    -11.6000     -0.2000    0.242358E-017
    -11.6000      0.0000    0.243624E-017
    -11.6000      0.2000    0.242358E-017
    -11.6000      0.4000    0.238600E-017
    -11.6000      0.6000    0.232463E-017
    -11.6000      0.8000    0.224132E-017
    -11.6000      1.0000    0.213853E-017
    -11.6000      1.2000    0.201918E-017
    -11.6000      1.4000    0.188659E-017
    -11.6000      1.6000    0.174425E-017
    -11.6000      1.8000    0.159570E-017
    -11.6000      2.0000    0.144441E-017
    -11.6000      2.2000    0.129363E-017
    -11.6000      2.4000    0.114626E-017
    -11.6000      2.6000    0.100484E-017
    -11.6000      2.8000    0.871405E-018
    -11.6000      3.0000    0.747530E-018
    -11.6000      3.2000    0.634299E-018
    -11.6000      3.4000    0.532337E-018
    -11.6000      3.6000    0.441850E-018
    -11.6000      3.8000    0.362681E-018
    -11.6000      4.0000    0.294374E-018
    -11.6000      4.2000    0.236245E-018
    -11.6000      4.4000    0.187445E-018
    -11.6000      4.6000    0.147026E-018
    -11.6000      4.8000    0.113992E-018
    -11.6000      5.0000    0.873527E-019
    -11.6000      5.2000    0.661528E-019
    -11.6000      5.4000    0.495043E-019
    -11.6000      5.6000    0.366023E-019
    -11.6000      5.8000    0.267358E-019
    -11.6000      6.0000    0.192905E-019
    -11.6000      6.2000    0.137468E-019
    -11.6000      6.4000    0.967408E-020
    -11.6000      6.6000    0.672216E-020
    -11.6000      6.8000    0.461144E-020
    -11.6000      7.0000    0.312270E-020
    -11.6000      7.2000    0.208702E-020
    -11.6000      7.4000    0.137643E-020
    -11.6000      7.6000    0.895676E-021
    -11.6000      7.8000    0.574968E-021
    -11.6000      8.0000    0.364051E-021
    -11.6000      8.2000    0.227317E-021
    -11.6000      8.4000    0.139953E-021
    -11.6000      8.6000    0.849445E-022
    -11.6000      8.8000    0.508177E-022
    -11.6000      9.0000    0.299601E-022
    -11.6000      9.2000    0.174037E-022
    -11.6000      9.4000    0.995928E-023
    -11.6000      9.6000    0.561337E-023
    -11.6000      9.8000    0.311563E-023
    -11.6000     10.0000    0.170260E-023
    -11.6000     10.2000    0.915878E-024
    -11.6000     10.4000    0.484887E-024
    -11.6000     10.6000    0.252602E-024
    -11.6000     10.8000    0.129461E-024
    -11.6000     11.0000    0.652629E-025
    -11.6000     11.2000    0.323544E-025
    -11.6000     11.4000    0.157708E-025
    -11.6000     11.6000    0.755697E-026
    -11.6000     11.8000    0.355901E-026
    -11.6000     12.0000    0.164708E-026
    -11.6000     12.2000    0.748904E-027
    -11.6000     12.4000    0.334488E-027
    -11.6000     12.6000    0.146724E-027
    -11.6000     12.8000    0.631985E-028
    -11.6000     13.0000    0.267254E-028
    -11.6000     13.2000    0.110937E-028
    -11.6000     13.4000    0.451956E-029
    -11.6000     13.6000    0.180679E-029
    -11.6000     13.8000    0.708674E-030
    -11.6000     14.0000    0.272675E-030
    -11.6000     14.2000    0.102906E-030
    -11.6000     14.4000    0.380869E-031
    -11.6000     14.6000    0.138226E-031
    -11.6000     14.8000    0.491843E-032
    -11.6000     15.0000    0.171568E-032
    -11.6000     15.2000    0.586638E-033
    -11.6000     15.4000    0.196599E-033
    -11.6000     15.6000    0.645692E-034
    -11.6000     15.8000    0.207809E-034
    -11.6000     16.0000    0.655331E-035
    -11.6000     16.2000    0.202479E-035
    -11.6000     16.4000    0.612900E-036
    -11.6000     16.6000    0.181746E-036
    -11.6000     16.8000    0.527930E-037
    -11.6000     17.0000    0.150212E-037
    -11.6000     17.2000    0.418630E-038
    -11.6000     17.4000    0.114271E-038
    -11.6000     17.6000    0.305495E-039
    -11.6000     17.8000    0.799886E-040
    -11.6000     18.0000    0.205115E-040
    -11.6000     18.2000    0.515113E-041
    -11.6000     18.4000    0.126690E-041
    -11.6000     18.6000    0.305150E-042
    -11.6000     18.8000    0.719804E-043
    -11.6000     19.0000    0.166283E-043
    -11.6000     19.2000    0.376201E-044
    -11.6000     19.4000    0.833553E-045
    -11.6000     19.6000    0.180882E-045
    -11.6000     19.8000    0.384430E-046
    -11.6000     20.0000    0.800219E-047
    -11.6000     20.2000    0.163148E-047
    -11.6000     20.4000    0.325798E-048
    -11.6000     20.6000    0.637272E-049
    -11.6000     20.8000    0.122103E-049
    -11.6000     21.0000    0.229177E-050
    -11.6000     21.2000    0.421383E-051
    -11.6000     21.4000    0.759035E-052
    -11.6000     21.6000    0.133951E-052
    -11.6000     21.8000    0.231608E-053
    -11.6000     22.0000    0.392376E-054
    -11.6000     22.2000    0.651352E-055
    -11.6000     22.4000    0.105954E-055
    -11.6000     22.6000    0.168901E-056
    -11.6000     22.8000    0.263867E-057
    -11.6000     23.0000    0.404015E-058
    -11.6000     23.2000    0.606315E-059
    -11.6000     23.4000    0.891891E-060
    -11.6000     23.6000    0.128607E-060
    -11.6000     23.8000    0.181795E-061
    -11.6000     24.0000    0.251939E-062
    -11.6000     24.2000    0.342316E-063
    -11.6000     24.4000    0.456047E-064
    -11.6000     24.6000    0.595766E-065
    -11.6000     24.8000    0.763322E-066
    -11.6000     25.0000    0.960207E-067
    -11.6000     25.2000    0.119548E-067
    -11.6000     25.4000    0.157067E-068
    -11.6000     25.6000    0.000000E+000

    -11.4000    -25.6000    0.000000E+000
    -11.4000    -25.4000    0.966666E-068
    -11.4000    -25.2000    0.100189E-066
    -11.4000    -25.0000    0.833962E-066
    -11.4000    -24.8000    0.665561E-065
    -11.4000    -24.6000    0.519450E-064
    -11.4000    -24.4000    0.397412E-063
    -11.4000    -24.2000    0.298116E-062
    -11.4000    -24.0000    0.219263E-061
    -11.4000    -23.8000    0.158109E-060
    -11.4000    -23.6000    0.111771E-059
    -11.4000    -23.4000    0.774560E-059
    -11.4000    -23.2000    0.526151E-058
    -11.4000    -23.0000    0.350321E-057
    -11.4000    -22.8000    0.228611E-056
    -11.4000    -22.6000    0.146209E-055
    -11.4000    -22.4000    0.916385E-055
    -11.4000    -22.2000    0.562831E-054
    -11.4000    -22.0000    0.338729E-053
    -11.4000    -21.8000    0.199745E-052
    -11.4000    -21.6000    0.115406E-051
    -11.4000    -21.4000    0.653257E-051
    -11.4000    -21.2000    0.362262E-050
    -11.4000    -21.0000    0.196800E-049
    -11.4000    -20.8000    0.104729E-048
    -11.4000    -20.6000    0.545928E-048
    -11.4000    -20.4000    0.278746E-047
    -11.4000    -20.2000    0.139403E-046
    -11.4000    -20.0000    0.682821E-046
    -11.4000    -19.8000    0.327569E-045
    -11.4000    -19.6000    0.153903E-044
    -11.4000    -19.4000    0.708149E-044
    -11.4000    -19.2000    0.319102E-043
    -11.4000    -19.0000    0.140816E-042
    -11.4000    -18.8000    0.608534E-042
    -11.4000    -18.6000    0.257528E-041
    -11.4000    -18.4000    0.106726E-040
    -11.4000    -18.2000    0.433129E-040
    -11.4000    -18.0000    0.172136E-039
    -11.4000    -17.8000    0.669936E-039
    -11.4000    -17.6000    0.255335E-038
    -11.4000    -17.4000    0.953040E-038
    -11.4000    -17.2000    0.348375E-037
    -11.4000    -17.0000    0.124718E-036
    -11.4000    -16.8000    0.437299E-036
    -11.4000    -16.6000    0.150179E-035
    -11.4000    -16.4000    0.505182E-035
    -11.4000    -16.2000    0.166462E-034
    -11.4000    -16.0000    0.537331E-034
    -11.4000    -15.8000    0.169925E-033
    -11.4000    -15.6000    0.526497E-033
    -11.4000    -15.4000    0.159843E-032
    -11.4000    -15.2000    0.475545E-032
    -11.4000    -15.0000    0.138654E-031
    -11.4000    -14.8000    0.396245E-031
    -11.4000    -14.6000    0.111003E-030
    -11.4000    -14.4000    0.304856E-030
    -11.4000    -14.2000    0.820924E-030
    -11.4000    -14.0000    0.216778E-029
    -11.4000    -13.8000    0.561428E-029
    -11.4000    -13.6000    0.142627E-028
    -11.4000    -13.4000    0.355473E-028
    -11.4000    -13.2000    0.869314E-028
    -11.4000    -13.0000    0.208633E-027
    -11.4000    -12.8000    0.491473E-027
    -11.4000    -12.6000    0.113658E-026
    -11.4000    -12.4000    0.258087E-026
    -11.4000    -12.2000    0.575536E-026
    -11.4000    -12.0000    0.126067E-025
    -11.4000    -11.8000    0.271291E-025
    -11.4000    -11.6000    0.573665E-025
    -11.4000    -11.4000    0.119221E-024
    -11.4000    -11.2000    0.243559E-024
    -11.4000    -11.0000    0.489213E-024
    -11.4000    -10.8000    0.966319E-024
    -11.4000    -10.6000    0.187741E-023
    -11.4000    -10.4000    0.358837E-023
    -11.4000    -10.2000    0.674877E-023
    -11.4000    -10.0000    0.124918E-022
    -11.4000     -9.8000    0.227608E-022
    -11.4000     -9.6000    0.408313E-022
    -11.4000     -9.4000    0.721321E-022
    -11.4000     -9.2000    0.125510E-021
    -11.4000     -9.0000    0.215141E-021
    -11.4000     -8.8000    0.363370E-021
    -11.4000     -8.6000    0.604830E-021
    -11.4000     -8.4000    0.992334E-021
    -11.4000     -8.2000    0.160510E-020
    -11.4000     -8.0000    0.256000E-020
    -11.4000     -7.8000    0.402670E-020
    -11.4000     -7.6000    0.624749E-020
    -11.4000     -7.4000    0.956272E-020
    -11.4000     -7.2000    0.144427E-019
    -11.4000     -7.0000    0.215265E-019
    -11.4000     -6.8000    0.316686E-019
    -11.4000     -6.6000    0.459917E-019
    -11.4000     -6.4000    0.659461E-019
    -11.4000     -6.2000    0.933733E-019
    -11.4000     -6.0000    0.130569E-018
    -11.4000     -5.8000    0.180344E-018
    -11.4000     -5.6000    0.246073E-018
    -11.4000     -5.4000    0.331729E-018
    -11.4000     -5.2000    0.441891E-018
    -11.4000     -5.0000    0.581714E-018
    -11.4000     -4.8000    0.756863E-018
    -11.4000     -4.6000    0.973389E-018
    -11.4000     -4.4000    0.123755E-017
    -11.4000     -4.2000    0.155559E-017
    -11.4000     -4.0000    0.193339E-017
    -11.4000     -3.8000    0.237619E-017
    -11.4000     -3.6000    0.288813E-017
    -11.4000     -3.4000    0.347187E-017
    -11.4000     -3.2000    0.412815E-017
    -11.4000     -3.0000    0.485541E-017
    -11.4000     -2.8000    0.564944E-017
    -11.4000     -2.6000    0.650314E-017
    -11.4000     -2.4000    0.740638E-017
    -11.4000     -2.2000    0.834601E-017
    -11.4000     -2.0000    0.930602E-017
    -11.4000     -1.8000    0.102679E-016
    -11.4000     -1.6000    0.112113E-016
    -11.4000     -1.4000    0.121142E-016
    -11.4000     -1.2000    0.129545E-016
    -11.4000     -1.0000    0.137102E-016
    -11.4000     -0.8000    0.143606E-016
    -11.4000     -0.6000    0.148875E-016
    -11.4000     -0.4000    0.152754E-016
    -11.4000     -0.2000    0.155129E-016
    -11.4000      0.0000    0.155929E-016
    -11.4000      0.2000    0.155129E-016
    -11.4000      0.4000    0.152754E-016
    -11.4000      0.6000    0.148875E-016
    -11.4000      0.8000    0.143606E-016
    -11.4000      1.0000    0.137102E-016
    -11.4000      1.2000    0.129545E-016
    -11.4000      1.4000    0.121142E-016
    -11.4000      1.6000    0.112113E-016
    -11.4000      1.8000    0.102679E-016
    -11.4000      2.0000    0.930602E-017
    -11.4000      2.2000    0.834601E-017
    -11.4000      2.4000    0.740638E-017
    -11.4000      2.6000    0.650314E-017
    -11.4000      2.8000    0.564944E-017
    -11.4000      3.0000    0.485541E-017
    -11.4000      3.2000    0.412815E-017
    -11.4000      3.4000    0.347187E-017
    -11.4000      3.6000    0.288813E-017
    -11.4000      3.8000    0.237619E-017
    -11.4000      4.0000    0.193339E-017
    -11.4000      4.2000    0.155559E-017
    -11.4000      4.4000    0.123755E-017
    -11.4000      4.6000    0.973389E-018
    -11.4000      4.8000    0.756863E-018
    -11.4000      5.0000    0.581714E-018
    -11.4000      5.2000    0.441891E-018
    -11.4000      5.4000    0.331729E-018
    -11.4000      5.6000    0.246073E-018
    -11.4000      5.8000    0.180344E-018
    -11.4000      6.0000    0.130569E-018
    -11.4000      6.2000    0.933733E-019
    -11.4000      6.4000    0.659461E-019
    -11.4000      6.6000    0.459917E-019
    -11.4000      6.8000    0.316686E-019
    -11.4000      7.0000    0.215265E-019
    -11.4000      7.2000    0.144427E-019
    -11.4000      7.4000    0.956272E-020
    -11.4000      7.6000    0.624749E-020
    -11.4000      7.8000    0.402670E-020
    -11.4000      8.0000    0.256000E-020
    -11.4000      8.2000    0.160510E-020
    -11.4000      8.4000    0.992334E-021
    -11.4000      8.6000    0.604830E-021
    -11.4000      8.8000    0.363370E-021
    -11.4000      9.0000    0.215141E-021
    -11.4000      9.2000    0.125510E-021
    -11.4000      9.4000    0.721321E-022
    -11.4000      9.6000    0.408313E-022
    -11.4000      9.8000    0.227608E-022
    -11.4000     10.0000    0.124918E-022
    -11.4000     10.2000    0.674877E-023
    -11.4000     10.4000    0.358837E-023
    -11.4000     10.6000    0.187741E-023
    -11.4000     10.8000    0.966319E-024
    -11.4000     11.0000    0.489213E-024
    -11.4000     11.2000    0.243559E-024
    -11.4000     11.4000    0.119221E-024
    -11.4000     11.6000    0.573665E-025
    -11.4000     11.8000    0.271291E-025
    -11.4000     12.0000    0.126067E-025
    -11.4000     12.2000    0.575536E-026
    -11.4000     12.4000    0.258087E-026
    -11.4000     12.6000    0.113658E-026
    -11.4000     12.8000    0.491473E-027
    -11.4000     13.0000    0.208633E-027
    -11.4000     13.2000    0.869314E-028
    -11.4000     13.4000    0.355473E-028
    -11.4000     13.6000    0.142627E-028
    -11.4000     13.8000    0.561428E-029
    -11.4000     14.0000    0.216778E-029
    -11.4000     14.2000    0.820924E-030
    -11.4000     14.4000    0.304856E-030
    -11.4000     14.6000    0.111003E-030
    -11.4000     14.8000    0.396245E-031
    -11.4000     15.0000    0.138654E-031
    -11.4000     15.2000    0.475545E-032
    -11.4000     15.4000    0.159843E-032
    -11.4000     15.6000    0.526497E-033
    -11.4000     15.8000    0.169925E-033
    -11.4000     16.0000    0.537331E-034
    -11.4000     16.2000    0.166462E-034
    -11.4000     16.4000    0.505182E-035
    -11.4000     16.6000    0.150179E-035
    -11.4000     16.8000    0.437299E-036
    -11.4000     17.0000    0.124718E-036
    -11.4000     17.2000    0.348375E-037
    -11.4000     17.4000    0.953040E-038
    -11.4000     17.6000    0.255335E-038
    -11.4000     17.8000    0.669936E-039
    -11.4000     18.0000    0.172136E-039
    -11.4000     18.2000    0.433129E-040
    -11.4000     18.4000    0.106726E-040
    -11.4000     18.6000    0.257528E-041
    -11.4000     18.8000    0.608534E-042
    -11.4000     19.0000    0.140816E-042
    -11.4000     19.2000    0.319102E-043
    -11.4000     19.4000    0.708149E-044
    -11.4000     19.6000    0.153903E-044
    -11.4000     19.8000    0.327569E-045
    -11.4000     20.0000    0.682821E-046
    -11.4000     20.2000    0.139403E-046
    -11.4000     20.4000    0.278746E-047
    -11.4000     20.6000    0.545928E-048
    -11.4000     20.8000    0.104729E-048
    -11.4000     21.0000    0.196800E-049
    -11.4000     21.2000    0.362262E-050
    -11.4000     21.4000    0.653257E-051
    -11.4000     21.6000    0.115406E-051
    -11.4000     21.8000    0.199745E-052
    -11.4000     22.0000    0.338729E-053
    -11.4000     22.2000    0.562831E-054
    -11.4000     22.4000    0.916385E-055
    -11.4000     22.6000    0.146209E-055
    -11.4000     22.8000    0.228611E-056
    -11.4000     23.0000    0.350321E-057
    -11.4000     23.2000    0.526151E-058
    -11.4000     23.4000    0.774560E-059
    -11.4000     23.6000    0.111771E-059
    -11.4000     23.8000    0.158109E-060
    -11.4000     24.0000    0.219263E-061
    -11.4000     24.2000    0.298117E-062
    -11.4000     24.4000    0.397417E-063
    -11.4000     24.6000    0.519494E-064
    -11.4000     24.8000    0.665997E-065
    -11.4000     25.0000    0.838261E-066
    -11.4000     25.2000    0.104424E-066
    -11.4000     25.4000    0.137267E-067
    -11.4000     25.6000    0.000000E+000

    -11.2000    -25.6000    0.000000E+000
    -11.2000    -25.4000    0.816073E-067
    -11.2000    -25.2000    0.845446E-066
    -11.2000    -25.0000    0.703368E-065
    -11.2000    -24.8000    0.561016E-064
    -11.2000    -24.6000    0.437595E-063
    -11.2000    -24.4000    0.334581E-062
    -11.2000    -24.2000    0.250823E-061
    -11.2000    -24.0000    0.184357E-060
    -11.2000    -23.8000    0.132847E-059
    -11.2000    -23.6000    0.938454E-059
    -11.2000    -23.4000    0.649859E-058
    -11.2000    -23.2000    0.441104E-057
    -11.2000    -23.0000    0.293462E-056
    -11.2000    -22.8000    0.191349E-055
    -11.2000    -22.6000    0.122274E-054
    -11.2000    -22.4000    0.765687E-054
    -11.2000    -22.2000    0.469843E-053
    -11.2000    -22.0000    0.282497E-052
    -11.2000    -21.8000    0.166421E-051
    -11.2000    -21.6000    0.960540E-051
    -11.2000    -21.4000    0.543138E-050
    -11.2000    -21.2000    0.300864E-049
    -11.2000    -21.0000    0.163258E-048
    -11.2000    -20.8000    0.867768E-048
    -11.2000    -20.6000    0.451790E-047
    -11.2000    -20.4000    0.230386E-046
    -11.2000    -20.2000    0.115065E-045
    -11.2000    -20.0000    0.562838E-045
    -11.2000    -19.8000    0.269626E-044
    -11.2000    -19.6000    0.126492E-043
    -11.2000    -19.4000    0.581135E-043
    -11.2000    -19.2000    0.261452E-042
    -11.2000    -19.0000    0.115186E-041
    -11.2000    -18.8000    0.496929E-041
    -11.2000    -18.6000    0.209927E-040
    -11.2000    -18.4000    0.868397E-040
    -11.2000    -18.2000    0.351758E-039
    -11.2000    -18.0000    0.139523E-038
    -11.2000    -17.8000    0.541911E-038
    -11.2000    -17.6000    0.206108E-037
    -11.2000    -17.4000    0.767631E-037
    -11.2000    -17.2000    0.279972E-036
    -11.2000    -17.0000    0.999980E-036
    -11.2000    -16.8000    0.349784E-035
    -11.2000    -16.6000    0.119828E-034
    -11.2000    -16.4000    0.402059E-034
    -11.2000    -16.2000    0.132135E-033
    -11.2000    -16.0000    0.425370E-033
    -11.2000    -15.8000    0.134144E-032
    -11.2000    -15.6000    0.414441E-032
    -11.2000    -15.4000    0.125453E-031
    -11.2000    -15.2000    0.372101E-031
    -11.2000    -15.0000    0.108156E-030
    -11.2000    -14.8000    0.308100E-030
    -11.2000    -14.6000    0.860278E-030
    -11.2000    -14.4000    0.235473E-029
    -11.2000    -14.2000    0.631913E-029
    -11.2000    -14.0000    0.166281E-028
    -11.2000    -13.8000    0.429105E-028
    -11.2000    -13.6000    0.108613E-027
    -11.2000    -13.4000    0.269688E-027
    -11.2000    -13.2000    0.657019E-027
    -11.2000    -13.0000    0.157073E-026
    -11.2000    -12.8000    0.368559E-026
    -11.2000    -12.6000    0.848927E-026
    -11.2000    -12.4000    0.191987E-025
    -11.2000    -12.2000    0.426374E-025
    -11.2000    -12.0000    0.930059E-025
    -11.2000    -11.8000    0.199303E-024
    -11.2000    -11.6000    0.419649E-024
    -11.2000    -11.4000    0.868388E-024
    -11.2000    -11.2000    0.176637E-023
    -11.2000    -11.0000    0.353249E-023
    -11.2000    -10.8000    0.694699E-023
    -11.2000    -10.6000    0.134375E-022
    -11.2000    -10.4000    0.255701E-022
    -11.2000    -10.2000    0.478773E-022
    -11.2000    -10.0000    0.882262E-022
    -11.2000     -9.8000    0.160038E-021
    -11.2000     -9.6000    0.285822E-021
    -11.2000     -9.4000    0.502691E-021
    -11.2000     -9.2000    0.870812E-021
    -11.2000     -9.0000    0.148611E-020
    -11.2000     -8.8000    0.249900E-020
    -11.2000     -8.6000    0.414146E-020
    -11.2000     -8.4000    0.676538E-020
    -11.2000     -8.2000    0.108959E-019
    -11.2000     -8.0000    0.173042E-019
    -11.2000     -7.8000    0.271036E-019
    -11.2000     -7.6000    0.418765E-019
    -11.2000     -7.4000    0.638345E-019
    -11.2000     -7.2000    0.960187E-019
    -11.2000     -7.0000    0.142542E-018
    -11.2000     -6.8000    0.208876E-018
    -11.2000     -6.6000    0.302175E-018
    -11.2000     -6.4000    0.431638E-018
    -11.2000     -6.2000    0.608887E-018
    -11.2000     -6.0000    0.848348E-018
    -11.2000     -5.8000    0.116759E-017
    -11.2000     -5.6000    0.158762E-017
    -11.2000     -5.4000    0.213305E-017
    -11.2000     -5.2000    0.283208E-017
    -11.2000     -5.0000    0.371635E-017
    -11.2000     -4.8000    0.482042E-017
    -11.2000     -4.6000    0.618101E-017
    -11.2000     -4.4000    0.783588E-017
    -11.2000     -4.2000    0.982237E-017
    -11.2000     -4.0000    0.121755E-016
    -11.2000     -3.8000    0.149260E-016
    -11.2000     -3.6000    0.180978E-016
    -11.2000     -3.4000    0.217055E-016
    -11.2000     -3.2000    0.257521E-016
    -11.2000     -3.0000    0.302264E-016
    -11.2000     -2.8000    0.351013E-016
    -11.2000     -2.6000    0.403323E-016
    -11.2000     -2.4000    0.458568E-016
    -11.2000     -2.2000    0.515941E-016
    -11.2000     -2.0000    0.574467E-016
    -11.2000     -1.8000    0.633026E-016
    -11.2000     -1.6000    0.690381E-016
    -11.2000     -1.4000    0.745218E-016
    -11.2000     -1.2000    0.796197E-016
    -11.2000     -1.0000    0.842005E-016
    -11.2000     -0.8000    0.881406E-016
    -11.2000     -0.6000    0.913302E-016
    -11.2000     -0.4000    0.936778E-016
    -11.2000     -0.2000    0.951148E-016
    -11.2000      0.0000    0.955986E-016
    -11.2000      0.2000    0.951148E-016
    -11.2000      0.4000    0.936778E-016
    -11.2000      0.6000    0.913302E-016
    -11.2000      0.8000    0.881406E-016
    -11.2000      1.0000    0.842005E-016
    -11.2000      1.2000    0.796197E-016
    -11.2000      1.4000    0.745218E-016
    -11.2000      1.6000    0.690381E-016
    -11.2000      1.8000    0.633026E-016
    -11.2000      2.0000    0.574467E-016
    -11.2000      2.2000    0.515941E-016
    -11.2000      2.4000    0.458568E-016
    -11.2000      2.6000    0.403323E-016
    -11.2000      2.8000    0.351013E-016
    -11.2000      3.0000    0.302264E-016
    -11.2000      3.2000    0.257521E-016
    -11.2000      3.4000    0.217055E-016
    -11.2000      3.6000    0.180978E-016
    -11.2000      3.8000    0.149260E-016
    -11.2000      4.0000    0.121755E-016
    -11.2000      4.2000    0.982237E-017
    -11.2000      4.4000    0.783588E-017
    -11.2000      4.6000    0.618101E-017
    -11.2000      4.8000    0.482042E-017
    -11.2000      5.0000    0.371635E-017
    -11.2000      5.2000    0.283208E-017
    -11.2000      5.4000    0.213305E-017
    -11.2000      5.6000    0.158762E-017
    -11.2000      5.8000    0.116759E-017
    -11.2000      6.0000    0.848348E-018
    -11.2000      6.2000    0.608887E-018
    -11.2000      6.4000    0.431638E-018
    -11.2000      6.6000    0.302175E-018
    -11.2000      6.8000    0.208876E-018
    -11.2000      7.0000    0.142542E-018
    -11.2000      7.2000    0.960187E-019
    -11.2000      7.4000    0.638345E-019
    -11.2000      7.6000    0.418765E-019
    -11.2000      7.8000    0.271036E-019
    -11.2000      8.0000    0.173042E-019
    -11.2000      8.2000    0.108959E-019
    -11.2000      8.4000    0.676538E-020
    -11.2000      8.6000    0.414146E-020
    -11.2000      8.8000    0.249900E-020
    -11.2000      9.0000    0.148611E-020
    -11.2000      9.2000    0.870812E-021
    -11.2000      9.4000    0.502691E-021
    -11.2000      9.6000    0.285822E-021
    -11.2000      9.8000    0.160038E-021
    -11.2000     10.0000    0.882262E-022
    -11.2000     10.2000    0.478773E-022
    -11.2000     10.4000    0.255701E-022
    -11.2000     10.6000    0.134375E-022
    -11.2000     10.8000    0.694699E-023
    -11.2000     11.0000    0.353249E-023
    -11.2000     11.2000    0.176637E-023
    -11.2000     11.4000    0.868388E-024
    -11.2000     11.6000    0.419649E-024
    -11.2000     11.8000    0.199303E-024
    -11.2000     12.0000    0.930059E-025
    -11.2000     12.2000    0.426374E-025
    -11.2000     12.4000    0.191987E-025
    -11.2000     12.6000    0.848927E-026
    -11.2000     12.8000    0.368559E-026
    -11.2000     13.0000    0.157073E-026
    -11.2000     13.2000    0.657019E-027
    -11.2000     13.4000    0.269688E-027
    -11.2000     13.6000    0.108613E-027
    -11.2000     13.8000    0.429105E-028
    -11.2000     14.0000    0.166281E-028
    -11.2000     14.2000    0.631913E-029
    -11.2000     14.4000    0.235473E-029
    -11.2000     14.6000    0.860278E-030
    -11.2000     14.8000    0.308100E-030
    -11.2000     15.0000    0.108156E-030
    -11.2000     15.2000    0.372101E-031
    -11.2000     15.4000    0.125453E-031
    -11.2000     15.6000    0.414441E-032
    -11.2000     15.8000    0.134144E-032
    -11.2000     16.0000    0.425370E-033
    -11.2000     16.2000    0.132135E-033
    -11.2000     16.4000    0.402059E-034
    -11.2000     16.6000    0.119828E-034
    -11.2000     16.8000    0.349784E-035
    -11.2000     17.0000    0.999980E-036
    -11.2000     17.2000    0.279972E-036
    -11.2000     17.4000    0.767631E-037
    -11.2000     17.6000    0.206108E-037
    -11.2000     17.8000    0.541911E-038
    -11.2000     18.0000    0.139523E-038
    -11.2000     18.2000    0.351758E-039
    -11.2000     18.4000    0.868397E-040
    -11.2000     18.6000    0.209927E-040
    -11.2000     18.8000    0.496929E-041
    -11.2000     19.0000    0.115186E-041
    -11.2000     19.2000    0.261452E-042
    -11.2000     19.4000    0.581135E-043
    -11.2000     19.6000    0.126492E-043
    -11.2000     19.8000    0.269626E-044
    -11.2000     20.0000    0.562838E-045
    -11.2000     20.2000    0.115065E-045
    -11.2000     20.4000    0.230386E-046
    -11.2000     20.6000    0.451790E-047
    -11.2000     20.8000    0.867768E-048
    -11.2000     21.0000    0.163258E-048
    -11.2000     21.2000    0.300864E-049
    -11.2000     21.4000    0.543138E-050
    -11.2000     21.6000    0.960540E-051
    -11.2000     21.8000    0.166421E-051
    -11.2000     22.0000    0.282497E-052
    -11.2000     22.2000    0.469843E-053
    -11.2000     22.4000    0.765687E-054
    -11.2000     22.6000    0.122274E-054
    -11.2000     22.8000    0.191349E-055
    -11.2000     23.0000    0.293462E-056
    -11.2000     23.2000    0.441104E-057
    -11.2000     23.4000    0.649859E-058
    -11.2000     23.6000    0.938454E-059
    -11.2000     23.8000    0.132847E-059
    -11.2000     24.0000    0.184357E-060
    -11.2000     24.2000    0.250823E-061
    -11.2000     24.4000    0.334585E-062
    -11.2000     24.6000    0.437632E-063
    -11.2000     24.8000    0.561384E-064
    -11.2000     25.0000    0.706998E-065
    -11.2000     25.2000    0.881215E-066
    -11.2000     25.4000    0.115897E-066
    -11.2000     25.6000    0.000000E+000

    -11.0000    -25.6000    0.000000E+000
    -11.0000    -25.4000    0.665487E-066
    -11.0000    -25.2000    0.689146E-065
    -11.0000    -25.0000    0.573029E-064
    -11.0000    -24.8000    0.456795E-063
    -11.0000    -24.6000    0.356089E-062
    -11.0000    -24.4000    0.272094E-061
    -11.0000    -24.2000    0.203848E-060
    -11.0000    -24.0000    0.149730E-059
    -11.0000    -23.8000    0.107821E-058
    -11.0000    -23.6000    0.761121E-058
    -11.0000    -23.4000    0.526670E-057
    -11.0000    -23.2000    0.357213E-056
    -11.0000    -23.0000    0.237461E-055
    -11.0000    -22.8000    0.154706E-054
    -11.0000    -22.6000    0.987742E-054
    -11.0000    -22.4000    0.617982E-053
    -11.0000    -22.2000    0.378859E-052
    -11.0000    -22.0000    0.227574E-051
    -11.0000    -21.8000    0.133933E-050
    -11.0000    -21.6000    0.772230E-050
    -11.0000    -21.4000    0.436191E-049
    -11.0000    -21.2000    0.241355E-048
    -11.0000    -21.0000    0.130816E-047
    -11.0000    -20.8000    0.694499E-047
    -11.0000    -20.6000    0.361133E-046
    -11.0000    -20.4000    0.183920E-045
    -11.0000    -20.2000    0.917354E-045
    -11.0000    -20.0000    0.448101E-044
    -11.0000    -19.8000    0.214354E-043
    -11.0000    -19.6000    0.100412E-042
    -11.0000    -19.4000    0.460606E-042
    -11.0000    -19.2000    0.206895E-041
    -11.0000    -19.0000    0.909989E-041
    -11.0000    -18.8000    0.391906E-040
    -11.0000    -18.6000    0.165265E-039
    -11.0000    -18.4000    0.682383E-039
    -11.0000    -18.2000    0.275881E-038
    -11.0000    -18.0000    0.109210E-037
    -11.0000    -17.8000    0.423303E-037
    -11.0000    -17.6000    0.160655E-036
    -11.0000    -17.4000    0.597032E-036
    -11.0000    -17.2000    0.217256E-035
    -11.0000    -17.0000    0.774153E-035
    -11.0000    -16.8000    0.270135E-034
    -11.0000    -16.6000    0.923101E-034
    -11.0000    -16.4000    0.308926E-033
    -11.0000    -16.2000    0.101256E-032
    -11.0000    -16.0000    0.325067E-032
    -11.0000    -15.8000    0.102222E-031
    -11.0000    -15.6000    0.314895E-031
    -11.0000    -15.4000    0.950333E-031
    -11.0000    -15.2000    0.281004E-030
    -11.0000    -15.0000    0.814180E-030
    -11.0000    -14.8000    0.231178E-029
    -11.0000    -14.6000    0.643336E-029
    -11.0000    -14.4000    0.175489E-028
    -11.0000    -14.2000    0.469288E-028
    -11.0000    -14.0000    0.123045E-027
    -11.0000    -13.8000    0.316363E-027
    -11.0000    -13.6000    0.797759E-027
    -11.0000    -13.4000    0.197328E-026
    -11.0000    -13.2000    0.478861E-026
    -11.0000    -13.0000    0.114027E-025
    -11.0000    -12.8000    0.266473E-025
    -11.0000    -12.6000    0.611269E-025
    -11.0000    -12.4000    0.137664E-024
    -11.0000    -12.2000    0.304440E-024
    -11.0000    -12.0000    0.661240E-024
    -11.0000    -11.8000    0.141084E-023
    -11.0000    -11.6000    0.295765E-023
    -11.0000    -11.4000    0.609327E-023
    -11.0000    -11.2000    0.123390E-022
    -11.0000    -11.0000    0.245654E-022
    -11.0000    -10.8000    0.480919E-022
    -11.0000    -10.6000    0.926009E-022
    -11.0000    -10.4000    0.175406E-021
    -11.0000    -10.2000    0.326926E-021
    -11.0000    -10.0000    0.599681E-021
    -11.0000     -9.8000    0.108280E-020
    -11.0000     -9.6000    0.192496E-020
    -11.0000     -9.4000    0.337001E-020
    -11.0000     -9.2000    0.581117E-020
    -11.0000     -9.0000    0.987203E-020
    -11.0000     -8.8000    0.165252E-019
    -11.0000     -8.6000    0.272626E-019
    -11.0000     -8.4000    0.443359E-019
    -11.0000     -8.2000    0.710873E-019
    -11.0000     -8.0000    0.112398E-018
    -11.0000     -7.8000    0.175281E-018
    -11.0000     -7.6000    0.269650E-018
    -11.0000     -7.4000    0.409290E-018
    -11.0000     -7.2000    0.613060E-018
    -11.0000     -7.0000    0.906334E-018
    -11.0000     -6.8000    0.132269E-017
    -11.0000     -6.6000    0.190584E-017
    -11.0000     -6.4000    0.271168E-017
    -11.0000     -6.2000    0.381049E-017
    -11.0000     -6.0000    0.528905E-017
    -11.0000     -5.8000    0.725259E-017
    -11.0000     -5.6000    0.982623E-017
    -11.0000     -5.4000    0.131558E-016
    -11.0000     -5.2000    0.174078E-016
    -11.0000     -5.0000    0.227676E-016
    -11.0000     -4.8000    0.294371E-016
    -11.0000     -4.6000    0.376292E-016
    -11.0000     -4.4000    0.475616E-016
    -11.0000     -4.2000    0.594479E-016
    -11.0000     -4.0000    0.734869E-016
    -11.0000     -3.8000    0.898504E-016
    -11.0000     -3.6000    0.108669E-015
    -11.0000     -3.4000    0.130020E-015
    -11.0000     -3.2000    0.153909E-015
    -11.0000     -3.0000    0.180263E-015
    -11.0000     -2.8000    0.208914E-015
    -11.0000     -2.6000    0.239595E-015
    -11.0000     -2.4000    0.271937E-015
    -11.0000     -2.2000    0.305465E-015
    -11.0000     -2.0000    0.339612E-015
    -11.0000     -1.8000    0.373727E-015
    -11.0000     -1.6000    0.407096E-015
    -11.0000     -1.4000    0.438963E-015
    -11.0000     -1.2000    0.468557E-015
    -11.0000     -1.0000    0.495125E-015
    -11.0000     -0.8000    0.517960E-015
    -11.0000     -0.6000    0.536435E-015
    -11.0000     -0.4000    0.550026E-015
    -11.0000     -0.2000    0.558343E-015
    -11.0000      0.0000    0.561143E-015
    -11.0000      0.2000    0.558343E-015
    -11.0000      0.4000    0.550026E-015
    -11.0000      0.6000    0.536435E-015
    -11.0000      0.8000    0.517960E-015
    -11.0000      1.0000    0.495125E-015
    -11.0000      1.2000    0.468557E-015
    -11.0000      1.4000    0.438963E-015
    -11.0000      1.6000    0.407096E-015
    -11.0000      1.8000    0.373727E-015
    -11.0000      2.0000    0.339612E-015
    -11.0000      2.2000    0.305465E-015
    -11.0000      2.4000    0.271937E-015
    -11.0000      2.6000    0.239595E-015
    -11.0000      2.8000    0.208914E-015
    -11.0000      3.0000    0.180263E-015
    -11.0000      3.2000    0.153909E-015
    -11.0000      3.4000    0.130020E-015
    -11.0000      3.6000    0.108669E-015
    -11.0000      3.8000    0.898504E-016
    -11.0000      4.0000    0.734869E-016
    -11.0000      4.2000    0.594479E-016
    -11.0000      4.4000    0.475616E-016
    -11.0000      4.6000    0.376292E-016
    -11.0000      4.8000    0.294371E-016
    -11.0000      5.0000    0.227676E-016
    -11.0000      5.2000    0.174078E-016
    -11.0000      5.4000    0.131558E-016
    -11.0000      5.6000    0.982623E-017
    -11.0000      5.8000    0.725259E-017
    -11.0000      6.0000    0.528905E-017
    -11.0000      6.2000    0.381049E-017
    -11.0000      6.4000    0.271168E-017
    -11.0000      6.6000    0.190584E-017
    -11.0000      6.8000    0.132269E-017
    -11.0000      7.0000    0.906334E-018
    -11.0000      7.2000    0.613060E-018
    -11.0000      7.4000    0.409290E-018
    -11.0000      7.6000    0.269650E-018
    -11.0000      7.8000    0.175281E-018
    -11.0000      8.0000    0.112398E-018
    -11.0000      8.2000    0.710873E-019
    -11.0000      8.4000    0.443359E-019
    -11.0000      8.6000    0.272626E-019
    -11.0000      8.8000    0.165252E-019
    -11.0000      9.0000    0.987203E-020
    -11.0000      9.2000    0.581117E-020
    -11.0000      9.4000    0.337001E-020
    -11.0000      9.6000    0.192496E-020
    -11.0000      9.8000    0.108280E-020
    -11.0000     10.0000    0.599681E-021
    -11.0000     10.2000    0.326926E-021
    -11.0000     10.4000    0.175406E-021
    -11.0000     10.6000    0.926009E-022
    -11.0000     10.8000    0.480919E-022
    -11.0000     11.0000    0.245654E-022
    -11.0000     11.2000    0.123390E-022
    -11.0000     11.4000    0.609327E-023
    -11.0000     11.6000    0.295765E-023
    -11.0000     11.8000    0.141084E-023
    -11.0000     12.0000    0.661240E-024
    -11.0000     12.2000    0.304440E-024
    -11.0000     12.4000    0.137664E-024
    -11.0000     12.6000    0.611269E-025
    -11.0000     12.8000    0.266473E-025
    -11.0000     13.0000    0.114027E-025
    -11.0000     13.2000    0.478861E-026
    -11.0000     13.4000    0.197328E-026
    -11.0000     13.6000    0.797759E-027
    -11.0000     13.8000    0.316363E-027
    -11.0000     14.0000    0.123045E-027
    -11.0000     14.2000    0.469288E-028
    -11.0000     14.4000    0.175489E-028
    -11.0000     14.6000    0.643336E-029
    -11.0000     14.8000    0.231178E-029
    -11.0000     15.0000    0.814180E-030
    -11.0000     15.2000    0.281004E-030
    -11.0000     15.4000    0.950333E-031
    -11.0000     15.6000    0.314895E-031
    -11.0000     15.8000    0.102222E-031
    -11.0000     16.0000    0.325067E-032
    -11.0000     16.2000    0.101256E-032
    -11.0000     16.4000    0.308926E-033
    -11.0000     16.6000    0.923101E-034
    -11.0000     16.8000    0.270135E-034
    -11.0000     17.0000    0.774153E-035
    -11.0000     17.2000    0.217256E-035
    -11.0000     17.4000    0.597032E-036
    -11.0000     17.6000    0.160655E-036
    -11.0000     17.8000    0.423303E-037
    -11.0000     18.0000    0.109210E-037
    -11.0000     18.2000    0.275881E-038
    -11.0000     18.4000    0.682383E-039
    -11.0000     18.6000    0.165265E-039
    -11.0000     18.8000    0.391906E-040
    -11.0000     19.0000    0.909989E-041
    -11.0000     19.2000    0.206895E-041
    -11.0000     19.4000    0.460606E-042
    -11.0000     19.6000    0.100412E-042
    -11.0000     19.8000    0.214354E-043
    -11.0000     20.0000    0.448101E-044
    -11.0000     20.2000    0.917354E-045
    -11.0000     20.4000    0.183920E-045
    -11.0000     20.6000    0.361133E-046
    -11.0000     20.8000    0.694499E-047
    -11.0000     21.0000    0.130816E-047
    -11.0000     21.2000    0.241355E-048
    -11.0000     21.4000    0.436191E-049
    -11.0000     21.6000    0.772230E-050
    -11.0000     21.8000    0.133933E-050
    -11.0000     22.0000    0.227574E-051
    -11.0000     22.2000    0.378859E-052
    -11.0000     22.4000    0.617982E-053
    -11.0000     22.6000    0.987742E-054
    -11.0000     22.8000    0.154706E-054
    -11.0000     23.0000    0.237461E-055
    -11.0000     23.2000    0.357213E-056
    -11.0000     23.4000    0.526670E-057
    -11.0000     23.6000    0.761121E-058
    -11.0000     23.8000    0.107821E-058
    -11.0000     24.0000    0.149730E-059
    -11.0000     24.2000    0.203848E-060
    -11.0000     24.4000    0.272097E-061
    -11.0000     24.6000    0.356120E-062
    -11.0000     24.8000    0.457095E-063
    -11.0000     25.0000    0.575991E-064
    -11.0000     25.2000    0.718327E-065
    -11.0000     25.4000    0.945220E-066
    -11.0000     25.6000    0.000000E+000

    -10.8000    -25.6000    0.000000E+000
    -10.8000    -25.4000    0.524135E-065
    -10.8000    -25.2000    0.542537E-064
    -10.8000    -25.0000    0.450883E-063
    -10.8000    -24.8000    0.359220E-062
    -10.8000    -24.6000    0.279858E-061
    -10.8000    -24.4000    0.213712E-060
    -10.8000    -24.2000    0.160007E-059
    -10.8000    -24.0000    0.117450E-058
    -10.8000    -23.8000    0.845171E-058
    -10.8000    -23.6000    0.596193E-057
    -10.8000    -23.4000    0.412239E-056
    -10.8000    -23.2000    0.279386E-055
    -10.8000    -23.0000    0.185576E-054
    -10.8000    -22.8000    0.120803E-053
    -10.8000    -22.6000    0.770622E-053
    -10.8000    -22.4000    0.481711E-052
    -10.8000    -22.2000    0.295044E-051
    -10.8000    -22.0000    0.177058E-050
    -10.8000    -21.8000    0.104099E-049
    -10.8000    -21.6000    0.599594E-049
    -10.8000    -21.4000    0.338316E-048
    -10.8000    -21.2000    0.186990E-047
    -10.8000    -21.0000    0.101233E-046
    -10.8000    -20.8000    0.536796E-046
    -10.8000    -20.6000    0.278781E-045
    -10.8000    -20.4000    0.141796E-044
    -10.8000    -20.2000    0.706300E-044
    -10.8000    -20.0000    0.344527E-043
    -10.8000    -19.8000    0.164570E-042
    -10.8000    -19.6000    0.769756E-042
    -10.8000    -19.4000    0.352549E-041
    -10.8000    -19.2000    0.158102E-040
    -10.8000    -19.0000    0.694220E-040
    -10.8000    -18.8000    0.298461E-039
    -10.8000    -18.6000    0.125633E-038
    -10.8000    -18.4000    0.517772E-038
    -10.8000    -18.2000    0.208925E-037
    -10.8000    -18.0000    0.825390E-037
    -10.8000    -17.8000    0.319260E-036
    -10.8000    -17.6000    0.120907E-035
    -10.8000    -17.4000    0.448318E-035
    -10.8000    -17.2000    0.162764E-034
    -10.8000    -17.0000    0.578597E-034
    -10.8000    -16.8000    0.201399E-033
    -10.8000    -16.6000    0.686467E-033
    -10.8000    -16.4000    0.229129E-032
    -10.8000    -16.2000    0.748972E-032
    -10.8000    -16.0000    0.239773E-031
    -10.8000    -15.8000    0.751823E-031
    -10.8000    -15.6000    0.230910E-030
    -10.8000    -15.4000    0.694737E-030
    -10.8000    -15.2000    0.204779E-029
    -10.8000    -15.0000    0.591404E-029
    -10.8000    -14.8000    0.167364E-028
    -10.8000    -14.6000    0.464160E-028
    -10.8000    -14.4000    0.126170E-027
    -10.8000    -14.2000    0.336188E-027
    -10.8000    -14.0000    0.878228E-027
    -10.8000    -13.8000    0.224954E-026
    -10.8000    -13.6000    0.565078E-026
    -10.8000    -13.4000    0.139226E-025
    -10.8000    -13.2000    0.336511E-025
    -10.8000    -13.0000    0.798036E-025
    -10.8000    -12.8000    0.185723E-024
    -10.8000    -12.6000    0.424237E-024
    -10.8000    -12.4000    0.951336E-024
    -10.8000    -12.2000    0.209471E-023
    -10.8000    -12.0000    0.452966E-023
    -10.8000    -11.8000    0.962155E-023
    -10.8000    -11.6000    0.200794E-022
    -10.8000    -11.4000    0.411787E-022
    -10.8000    -11.2000    0.830047E-022
    -10.8000    -11.0000    0.164487E-021
    -10.8000    -10.8000    0.320516E-021
    -10.8000    -10.6000    0.614259E-021
    -10.8000    -10.4000    0.115806E-020
    -10.8000    -10.2000    0.214821E-020
    -10.8000    -10.0000    0.392181E-020
    -10.8000     -9.8000    0.704772E-020
    -10.8000     -9.6000    0.124697E-019
    -10.8000     -9.4000    0.217271E-019
    -10.8000     -9.2000    0.372884E-019
    -10.8000     -9.0000    0.630469E-019
    -10.8000     -8.8000    0.105041E-018
    -10.8000     -8.6000    0.172483E-018
    -10.8000     -8.4000    0.279199E-018
    -10.8000     -8.2000    0.445599E-018
    -10.8000     -8.0000    0.701332E-018
    -10.8000     -7.8000    0.108876E-017
    -10.8000     -7.6000    0.166744E-017
    -10.8000     -7.4000    0.251976E-017
    -10.8000     -7.2000    0.375779E-017
    -10.8000     -7.0000    0.553158E-017
    -10.8000     -6.8000    0.803861E-017
    -10.8000     -6.6000    0.115346E-016
    -10.8000     -6.4000    0.163447E-016
    -10.8000     -6.2000    0.228761E-016
    -10.8000     -6.0000    0.316284E-016
    -10.8000     -5.8000    0.432045E-016
    -10.8000     -5.6000    0.583177E-016
    -10.8000     -5.4000    0.777949E-016
    -10.8000     -5.2000    0.102575E-015
    -10.8000     -5.0000    0.133697E-015
    -10.8000     -4.8000    0.172288E-015
    -10.8000     -4.6000    0.219526E-015
    -10.8000     -4.4000    0.276612E-015
    -10.8000     -4.2000    0.344710E-015
    -10.8000     -4.0000    0.424895E-015
    -10.8000     -3.8000    0.518083E-015
    -10.8000     -3.6000    0.624955E-015
    -10.8000     -3.4000    0.745880E-015
    -10.8000     -3.2000    0.880842E-015
    -10.8000     -3.0000    0.102937E-014
    -10.8000     -2.8000    0.119048E-014
    -10.8000     -2.6000    0.136264E-014
    -10.8000     -2.4000    0.154375E-014
    -10.8000     -2.2000    0.173117E-014
    -10.8000     -2.0000    0.192173E-014
    -10.8000     -1.8000    0.211181E-014
    -10.8000     -1.6000    0.229749E-014
    -10.8000     -1.4000    0.247458E-014
    -10.8000     -1.2000    0.263886E-014
    -10.8000     -1.0000    0.278621E-014
    -10.8000     -0.8000    0.291276E-014
    -10.8000     -0.6000    0.301507E-014
    -10.8000     -0.4000    0.309031E-014
    -10.8000     -0.2000    0.313634E-014
    -10.8000      0.0000    0.315183E-014
    -10.8000      0.2000    0.313634E-014
    -10.8000      0.4000    0.309031E-014
    -10.8000      0.6000    0.301507E-014
    -10.8000      0.8000    0.291276E-014
    -10.8000      1.0000    0.278621E-014
    -10.8000      1.2000    0.263886E-014
    -10.8000      1.4000    0.247458E-014
    -10.8000      1.6000    0.229749E-014
    -10.8000      1.8000    0.211181E-014
    -10.8000      2.0000    0.192173E-014
    -10.8000      2.2000    0.173117E-014
    -10.8000      2.4000    0.154375E-014
    -10.8000      2.6000    0.136264E-014
    -10.8000      2.8000    0.119048E-014
    -10.8000      3.0000    0.102937E-014
    -10.8000      3.2000    0.880842E-015
    -10.8000      3.4000    0.745880E-015
    -10.8000      3.6000    0.624955E-015
    -10.8000      3.8000    0.518083E-015
    -10.8000      4.0000    0.424895E-015
    -10.8000      4.2000    0.344710E-015
    -10.8000      4.4000    0.276612E-015
    -10.8000      4.6000    0.219526E-015
    -10.8000      4.8000    0.172288E-015
    -10.8000      5.0000    0.133697E-015
    -10.8000      5.2000    0.102575E-015
    -10.8000      5.4000    0.777949E-016
    -10.8000      5.6000    0.583177E-016
    -10.8000      5.8000    0.432045E-016
    -10.8000      6.0000    0.316284E-016
    -10.8000      6.2000    0.228761E-016
    -10.8000      6.4000    0.163447E-016
    -10.8000      6.6000    0.115346E-016
    -10.8000      6.8000    0.803861E-017
    -10.8000      7.0000    0.553158E-017
    -10.8000      7.2000    0.375779E-017
    -10.8000      7.4000    0.251976E-017
    -10.8000      7.6000    0.166744E-017
    -10.8000      7.8000    0.108876E-017
    -10.8000      8.0000    0.701332E-018
    -10.8000      8.2000    0.445599E-018
    -10.8000      8.4000    0.279199E-018
    -10.8000      8.6000    0.172483E-018
    -10.8000      8.8000    0.105041E-018
    -10.8000      9.0000    0.630469E-019
    -10.8000      9.2000    0.372884E-019
    -10.8000      9.4000    0.217271E-019
    -10.8000      9.6000    0.124697E-019
    -10.8000      9.8000    0.704772E-020
    -10.8000     10.0000    0.392181E-020
    -10.8000     10.2000    0.214821E-020
    -10.8000     10.4000    0.115806E-020
    -10.8000     10.6000    0.614259E-021
    -10.8000     10.8000    0.320516E-021
    -10.8000     11.0000    0.164487E-021
    -10.8000     11.2000    0.830047E-022
    -10.8000     11.4000    0.411787E-022
    -10.8000     11.6000    0.200794E-022
    -10.8000     11.8000    0.962155E-023
    -10.8000     12.0000    0.452966E-023
    -10.8000     12.2000    0.209471E-023
    -10.8000     12.4000    0.951336E-024
    -10.8000     12.6000    0.424237E-024
    -10.8000     12.8000    0.185723E-024
    -10.8000     13.0000    0.798036E-025
    -10.8000     13.2000    0.336511E-025
    -10.8000     13.4000    0.139226E-025
    -10.8000     13.6000    0.565078E-026
    -10.8000     13.8000    0.224954E-026
    -10.8000     14.0000    0.878228E-027
    -10.8000     14.2000    0.336188E-027
    -10.8000     14.4000    0.126170E-027
    -10.8000     14.6000    0.464160E-028
    -10.8000     14.8000    0.167364E-028
    -10.8000     15.0000    0.591404E-029
    -10.8000     15.2000    0.204779E-029
    -10.8000     15.4000    0.694737E-030
    -10.8000     15.6000    0.230910E-030
    -10.8000     15.8000    0.751823E-031
    -10.8000     16.0000    0.239773E-031
    -10.8000     16.2000    0.748972E-032
    -10.8000     16.4000    0.229129E-032
    -10.8000     16.6000    0.686467E-033
    -10.8000     16.8000    0.201399E-033
    -10.8000     17.0000    0.578597E-034
    -10.8000     17.2000    0.162764E-034
    -10.8000     17.4000    0.448318E-035
    -10.8000     17.6000    0.120907E-035
    -10.8000     17.8000    0.319260E-036
    -10.8000     18.0000    0.825390E-037
    -10.8000     18.2000    0.208925E-037
    -10.8000     18.4000    0.517772E-038
    -10.8000     18.6000    0.125633E-038
    -10.8000     18.8000    0.298461E-039
    -10.8000     19.0000    0.694220E-040
    -10.8000     19.2000    0.158102E-040
    -10.8000     19.4000    0.352549E-041
    -10.8000     19.6000    0.769756E-042
    -10.8000     19.8000    0.164570E-042
    -10.8000     20.0000    0.344527E-043
    -10.8000     20.2000    0.706300E-044
    -10.8000     20.4000    0.141796E-044
    -10.8000     20.6000    0.278781E-045
    -10.8000     20.8000    0.536796E-046
    -10.8000     21.0000    0.101233E-046
    -10.8000     21.2000    0.186990E-047
    -10.8000     21.4000    0.338316E-048
    -10.8000     21.6000    0.599594E-049
    -10.8000     21.8000    0.104099E-049
    -10.8000     22.0000    0.177058E-050
    -10.8000     22.2000    0.295044E-051
    -10.8000     22.4000    0.481711E-052
    -10.8000     22.6000    0.770622E-053
    -10.8000     22.8000    0.120803E-053
    -10.8000     23.0000    0.185576E-054
    -10.8000     23.2000    0.279386E-055
    -10.8000     23.4000    0.412239E-056
    -10.8000     23.6000    0.596193E-057
    -10.8000     23.8000    0.845171E-058
    -10.8000     24.0000    0.117450E-058
    -10.8000     24.2000    0.160007E-059
    -10.8000     24.4000    0.213715E-060
    -10.8000     24.6000    0.279882E-061
    -10.8000     24.8000    0.359456E-062
    -10.8000     25.0000    0.453217E-063
    -10.8000     25.2000    0.565529E-064
    -10.8000     25.4000    0.744541E-065
    -10.8000     25.6000    0.000000E+000

    -10.6000    -25.6000    0.000000E+000
    -10.6000    -25.4000    0.398634E-064
    -10.6000    -25.2000    0.412453E-063
    -10.6000    -25.0000    0.342593E-062
    -10.6000    -24.8000    0.272789E-061
    -10.6000    -24.6000    0.212396E-060
    -10.6000    -24.4000    0.162094E-059
    -10.6000    -24.2000    0.121282E-058
    -10.6000    -24.0000    0.889658E-058
    -10.6000    -23.8000    0.639758E-057
    -10.6000    -23.6000    0.450969E-056
    -10.6000    -23.4000    0.311592E-055
    -10.6000    -23.2000    0.211012E-054
    -10.6000    -23.0000    0.140049E-053
    -10.6000    -22.8000    0.910906E-053
    -10.6000    -22.6000    0.580581E-052
    -10.6000    -22.4000    0.362594E-051
    -10.6000    -22.2000    0.221880E-050
    -10.6000    -22.0000    0.133023E-049
    -10.6000    -21.8000    0.781315E-049
    -10.6000    -21.6000    0.449558E-048
    -10.6000    -21.4000    0.253386E-047
    -10.6000    -21.2000    0.139892E-046
    -10.6000    -21.0000    0.756468E-046
    -10.6000    -20.8000    0.400641E-045
    -10.6000    -20.6000    0.207810E-044
    -10.6000    -20.4000    0.105560E-043
    -10.6000    -20.2000    0.525096E-043
    -10.6000    -20.0000    0.255778E-042
    -10.6000    -19.8000    0.121999E-041
    -10.6000    -19.6000    0.569775E-041
    -10.6000    -19.4000    0.260548E-040
    -10.6000    -19.2000    0.116654E-039
    -10.6000    -19.0000    0.511355E-039
    -10.6000    -18.8000    0.219458E-038
    -10.6000    -18.6000    0.922093E-038
    -10.6000    -18.4000    0.379306E-037
    -10.6000    -18.2000    0.152753E-036
    -10.6000    -18.0000    0.602249E-036
    -10.6000    -17.8000    0.232460E-035
    -10.6000    -17.6000    0.878429E-035
    -10.6000    -17.4000    0.324982E-034
    -10.6000    -17.2000    0.117710E-033
    -10.6000    -17.0000    0.417428E-033
    -10.6000    -16.8000    0.144936E-032
    -10.6000    -16.6000    0.492733E-032
    -10.6000    -16.4000    0.164025E-031
    -10.6000    -16.2000    0.534680E-031
    -10.6000    -16.0000    0.170682E-030
    -10.6000    -15.8000    0.533611E-030
    -10.6000    -15.6000    0.163393E-029
    -10.6000    -15.4000    0.490063E-029
    -10.6000    -15.2000    0.143986E-028
    -10.6000    -15.0000    0.414457E-028
    -10.6000    -14.8000    0.116890E-027
    -10.6000    -14.6000    0.323046E-027
    -10.6000    -14.4000    0.874970E-027
    -10.6000    -14.2000    0.232285E-026
    -10.6000    -14.0000    0.604518E-026
    -10.6000    -13.8000    0.154248E-025
    -10.6000    -13.6000    0.385941E-025
    -10.6000    -13.4000    0.947069E-025
    -10.6000    -13.2000    0.227969E-024
    -10.6000    -13.0000    0.538366E-024
    -10.6000    -12.8000    0.124758E-023
    -10.6000    -12.6000    0.283743E-023
    -10.6000    -12.4000    0.633480E-023
    -10.6000    -12.2000    0.138860E-022
    -10.6000    -12.0000    0.298914E-022
    -10.6000    -11.8000    0.632016E-022
    -10.6000    -11.6000    0.131284E-021
    -10.6000    -11.4000    0.267973E-021
    -10.6000    -11.2000    0.537599E-021
    -10.6000    -11.0000    0.106025E-020
    -10.6000    -10.8000    0.205604E-020
    -10.6000    -10.6000    0.392127E-020
    -10.6000    -10.4000    0.735676E-020
    -10.6000    -10.2000    0.135802E-019
    -10.6000    -10.0000    0.246708E-019
    -10.6000     -9.8000    0.441175E-019
    -10.6000     -9.6000    0.776752E-019
    -10.6000     -9.4000    0.134677E-018
    -10.6000     -9.2000    0.230003E-018
    -10.6000     -9.0000    0.386987E-018
    -10.6000     -8.8000    0.641614E-018
    -10.6000     -8.6000    0.104847E-017
    -10.6000     -8.4000    0.168899E-017
    -10.6000     -8.2000    0.268275E-017
    -10.6000     -8.0000    0.420242E-017
    -10.6000     -7.8000    0.649332E-017
    -10.6000     -7.6000    0.989844E-017
    -10.6000     -7.4000    0.148895E-016
    -10.6000     -7.2000    0.221048E-016
    -10.6000     -7.0000    0.323939E-016
    -10.6000     -6.8000    0.468691E-016
    -10.6000     -6.6000    0.669621E-016
    -10.6000     -6.4000    0.944853E-016
    -10.6000     -6.2000    0.131693E-015
    -10.6000     -6.0000    0.181338E-015
    -10.6000     -5.8000    0.246726E-015
    -10.6000     -5.6000    0.331741E-015
    -10.6000     -5.4000    0.440867E-015
    -10.6000     -5.2000    0.579161E-015
    -10.6000     -5.0000    0.752197E-015
    -10.6000     -4.8000    0.965964E-015
    -10.6000     -4.6000    0.122671E-014
    -10.6000     -4.4000    0.154072E-014
    -10.6000     -4.2000    0.191407E-014
    -10.6000     -4.0000    0.235229E-014
    -10.6000     -3.8000    0.286002E-014
    -10.6000     -3.6000    0.344060E-014
    -10.6000     -3.4000    0.409570E-014
    -10.6000     -3.2000    0.482491E-014
    -10.6000     -3.0000    0.562541E-014
    -10.6000     -2.8000    0.649168E-014
    -10.6000     -2.6000    0.741532E-014
    -10.6000     -2.4000    0.838500E-014
    -10.6000     -2.2000    0.938651E-014
    -10.6000     -2.0000    0.104030E-013
    -10.6000     -1.8000    0.114154E-013
    -10.6000     -1.6000    0.124028E-013
    -10.6000     -1.4000    0.133434E-013
    -10.6000     -1.2000    0.142149E-013
    -10.6000     -1.0000    0.149959E-013
    -10.6000     -0.8000    0.156660E-013
    -10.6000     -0.6000    0.162075E-013
    -10.6000     -0.4000    0.166055E-013
    -10.6000     -0.2000    0.168489E-013
    -10.6000      0.0000    0.169308E-013
    -10.6000      0.2000    0.168489E-013
    -10.6000      0.4000    0.166055E-013
    -10.6000      0.6000    0.162075E-013
    -10.6000      0.8000    0.156660E-013
    -10.6000      1.0000    0.149959E-013
    -10.6000      1.2000    0.142149E-013
    -10.6000      1.4000    0.133434E-013
    -10.6000      1.6000    0.124028E-013
    -10.6000      1.8000    0.114154E-013
    -10.6000      2.0000    0.104030E-013
    -10.6000      2.2000    0.938651E-014
    -10.6000      2.4000    0.838500E-014
    -10.6000      2.6000    0.741532E-014
    -10.6000      2.8000    0.649168E-014
    -10.6000      3.0000    0.562541E-014
    -10.6000      3.2000    0.482491E-014
    -10.6000      3.4000    0.409570E-014
    -10.6000      3.6000    0.344060E-014
    -10.6000      3.8000    0.286002E-014
    -10.6000      4.0000    0.235229E-014
    -10.6000      4.2000    0.191407E-014
    -10.6000      4.4000    0.154072E-014
    -10.6000      4.6000    0.122671E-014
    -10.6000      4.8000    0.965964E-015
    -10.6000      5.0000    0.752197E-015
    -10.6000      5.2000    0.579161E-015
    -10.6000      5.4000    0.440867E-015
    -10.6000      5.6000    0.331741E-015
    -10.6000      5.8000    0.246726E-015
    -10.6000      6.0000    0.181338E-015
    -10.6000      6.2000    0.131693E-015
    -10.6000      6.4000    0.944853E-016
    -10.6000      6.6000    0.669621E-016
    -10.6000      6.8000    0.468691E-016
    -10.6000      7.0000    0.323939E-016
    -10.6000      7.2000    0.221048E-016
    -10.6000      7.4000    0.148895E-016
    -10.6000      7.6000    0.989844E-017
    -10.6000      7.8000    0.649332E-017
    -10.6000      8.0000    0.420242E-017
    -10.6000      8.2000    0.268275E-017
    -10.6000      8.4000    0.168899E-017
    -10.6000      8.6000    0.104847E-017
    -10.6000      8.8000    0.641614E-018
    -10.6000      9.0000    0.386987E-018
    -10.6000      9.2000    0.230003E-018
    -10.6000      9.4000    0.134677E-018
    -10.6000      9.6000    0.776752E-019
    -10.6000      9.8000    0.441175E-019
    -10.6000     10.0000    0.246708E-019
    -10.6000     10.2000    0.135802E-019
    -10.6000     10.4000    0.735676E-020
    -10.6000     10.6000    0.392127E-020
    -10.6000     10.8000    0.205604E-020
    -10.6000     11.0000    0.106025E-020
    -10.6000     11.2000    0.537599E-021
    -10.6000     11.4000    0.267973E-021
    -10.6000     11.6000    0.131284E-021
    -10.6000     11.8000    0.632016E-022
    -10.6000     12.0000    0.298914E-022
    -10.6000     12.2000    0.138860E-022
    -10.6000     12.4000    0.633480E-023
    -10.6000     12.6000    0.283743E-023
    -10.6000     12.8000    0.124758E-023
    -10.6000     13.0000    0.538366E-024
    -10.6000     13.2000    0.227969E-024
    -10.6000     13.4000    0.947069E-025
    -10.6000     13.6000    0.385941E-025
    -10.6000     13.8000    0.154248E-025
    -10.6000     14.0000    0.604518E-026
    -10.6000     14.2000    0.232285E-026
    -10.6000     14.4000    0.874970E-027
    -10.6000     14.6000    0.323046E-027
    -10.6000     14.8000    0.116890E-027
    -10.6000     15.0000    0.414457E-028
    -10.6000     15.2000    0.143986E-028
    -10.6000     15.4000    0.490063E-029
    -10.6000     15.6000    0.163393E-029
    -10.6000     15.8000    0.533611E-030
    -10.6000     16.0000    0.170682E-030
    -10.6000     16.2000    0.534680E-031
    -10.6000     16.4000    0.164025E-031
    -10.6000     16.6000    0.492733E-032
    -10.6000     16.8000    0.144936E-032
    -10.6000     17.0000    0.417428E-033
    -10.6000     17.2000    0.117710E-033
    -10.6000     17.4000    0.324982E-034
    -10.6000     17.6000    0.878429E-035
    -10.6000     17.8000    0.232460E-035
    -10.6000     18.0000    0.602249E-036
    -10.6000     18.2000    0.152753E-036
    -10.6000     18.4000    0.379306E-037
    -10.6000     18.6000    0.922093E-038
    -10.6000     18.8000    0.219458E-038
    -10.6000     19.0000    0.511355E-039
    -10.6000     19.2000    0.116654E-039
    -10.6000     19.4000    0.260548E-040
    -10.6000     19.6000    0.569775E-041
    -10.6000     19.8000    0.121999E-041
    -10.6000     20.0000    0.255778E-042
    -10.6000     20.2000    0.525096E-043
    -10.6000     20.4000    0.105560E-043
    -10.6000     20.6000    0.207810E-044
    -10.6000     20.8000    0.400641E-045
    -10.6000     21.0000    0.756468E-046
    -10.6000     21.2000    0.139892E-046
    -10.6000     21.4000    0.253386E-047
    -10.6000     21.6000    0.449558E-048
    -10.6000     21.8000    0.781315E-049
    -10.6000     22.0000    0.133023E-049
    -10.6000     22.2000    0.221880E-050
    -10.6000     22.4000    0.362594E-051
    -10.6000     22.6000    0.580581E-052
    -10.6000     22.8000    0.910906E-053
    -10.6000     23.0000    0.140049E-053
    -10.6000     23.2000    0.211012E-054
    -10.6000     23.4000    0.311592E-055
    -10.6000     23.6000    0.450969E-056
    -10.6000     23.8000    0.639758E-057
    -10.6000     24.0000    0.889658E-058
    -10.6000     24.2000    0.121283E-058
    -10.6000     24.4000    0.162096E-059
    -10.6000     24.6000    0.212414E-060
    -10.6000     24.8000    0.272969E-061
    -10.6000     25.0000    0.344369E-062
    -10.6000     25.2000    0.429948E-063
    -10.6000     25.4000    0.566332E-064
    -10.6000     25.6000    0.000000E+000

    -10.4000    -25.6000    0.000000E+000
    -10.4000    -25.4000    0.292730E-063
    -10.4000    -25.2000    0.302749E-062
    -10.4000    -25.0000    0.251337E-061
    -10.4000    -24.8000    0.200012E-060
    -10.4000    -24.6000    0.155638E-059
    -10.4000    -24.4000    0.118705E-058
    -10.4000    -24.2000    0.887609E-058
    -10.4000    -24.0000    0.650665E-057
    -10.4000    -23.8000    0.467574E-056
    -10.4000    -23.6000    0.329360E-055
    -10.4000    -23.4000    0.227399E-054
    -10.4000    -23.2000    0.153877E-053
    -10.4000    -23.0000    0.102046E-052
    -10.4000    -22.8000    0.663180E-052
    -10.4000    -22.6000    0.422325E-051
    -10.4000    -22.4000    0.263521E-050
    -10.4000    -22.2000    0.161105E-049
    -10.4000    -22.0000    0.964939E-049
    -10.4000    -21.8000    0.566191E-048
    -10.4000    -21.6000    0.325439E-047
    -10.4000    -21.4000    0.183230E-046
    -10.4000    -21.2000    0.101046E-045
    -10.4000    -21.0000    0.545770E-045
    -10.4000    -20.8000    0.288701E-044
    -10.4000    -20.6000    0.149559E-043
    -10.4000    -20.4000    0.758713E-043
    -10.4000    -20.2000    0.376900E-042
    -10.4000    -20.0000    0.183332E-041
    -10.4000    -19.8000    0.873159E-041
    -10.4000    -19.6000    0.407172E-040
    -10.4000    -19.4000    0.185898E-039
    -10.4000    -19.2000    0.830943E-039
    -10.4000    -19.0000    0.363625E-038
    -10.4000    -18.8000    0.155780E-037
    -10.4000    -18.6000    0.653337E-037
    -10.4000    -18.4000    0.268240E-036
    -10.4000    -18.2000    0.107811E-035
    -10.4000    -18.0000    0.424186E-035
    -10.4000    -17.8000    0.163381E-034
    -10.4000    -17.6000    0.616029E-034
    -10.4000    -17.4000    0.227384E-033
    -10.4000    -17.2000    0.821644E-033
    -10.4000    -17.0000    0.290659E-032
    -10.4000    -16.8000    0.100664E-031
    -10.4000    -16.6000    0.341324E-031
    -10.4000    -16.4000    0.113314E-030
    -10.4000    -16.2000    0.368337E-030
    -10.4000    -16.0000    0.117241E-029
    -10.4000    -15.8000    0.365437E-029
    -10.4000    -15.6000    0.111552E-028
    -10.4000    -15.4000    0.333512E-028
    -10.4000    -15.2000    0.976681E-028
    -10.4000    -15.0000    0.280184E-027
    -10.4000    -14.8000    0.787464E-027
    -10.4000    -14.6000    0.216853E-026
    -10.4000    -14.4000    0.585194E-026
    -10.4000    -14.2000    0.154772E-025
    -10.4000    -14.0000    0.401239E-025
    -10.4000    -13.8000    0.101976E-024
    -10.4000    -13.6000    0.254122E-024
    -10.4000    -13.4000    0.621022E-024
    -10.4000    -13.2000    0.148857E-023
    -10.4000    -13.0000    0.350026E-023
    -10.4000    -12.8000    0.807579E-023
    -10.4000    -12.6000    0.182853E-022
    -10.4000    -12.4000    0.406387E-022
    -10.4000    -12.2000    0.886713E-022
    -10.4000    -12.0000    0.189985E-021
    -10.4000    -11.8000    0.399800E-021
    -10.4000    -11.6000    0.826502E-021
    -10.4000    -11.4000    0.167887E-020
    -10.4000    -11.2000    0.335163E-020
    -10.4000    -11.0000    0.657746E-020
    -10.4000    -10.8000    0.126917E-019
    -10.4000    -10.6000    0.240845E-019
    -10.4000    -10.4000    0.449582E-019
    -10.4000    -10.2000    0.825718E-019
    -10.4000    -10.0000    0.149246E-018
    -10.4000     -9.8000    0.265535E-018
    -10.4000     -9.6000    0.465137E-018
    -10.4000     -9.4000    0.802380E-018
    -10.4000     -9.2000    0.136337E-017
    -10.4000     -9.0000    0.228231E-017
    -10.4000     -8.8000    0.376494E-017
    -10.4000     -8.6000    0.612147E-017
    -10.4000     -8.4000    0.981203E-017
    -10.4000     -8.2000    0.155080E-016
    -10.4000     -8.0000    0.241734E-016
    -10.4000     -7.8000    0.371696E-016
    -10.4000     -7.6000    0.563888E-016
    -10.4000     -7.4000    0.844183E-016
    -10.4000     -7.2000    0.124738E-015
    -10.4000     -7.0000    0.181954E-015
    -10.4000     -6.8000    0.262061E-015
    -10.4000     -6.6000    0.372731E-015
    -10.4000     -6.4000    0.523621E-015
    -10.4000     -6.2000    0.726671E-015
    -10.4000     -6.0000    0.996388E-015
    -10.4000     -5.8000    0.135007E-014
    -10.4000     -5.6000    0.180796E-014
    -10.4000     -5.4000    0.239326E-014
    -10.4000     -5.2000    0.313199E-014
    -10.4000     -5.0000    0.405266E-014
    -10.4000     -4.8000    0.518569E-014
    -10.4000     -4.6000    0.656259E-014
    -10.4000     -4.4000    0.821484E-014
    -10.4000     -4.2000    0.101725E-013
    -10.4000     -4.0000    0.124628E-013
    -10.4000     -3.8000    0.151078E-013
    -10.4000     -3.6000    0.181232E-013
    -10.4000     -3.4000    0.215157E-013
    -10.4000     -3.2000    0.252817E-013
    -10.4000     -3.0000    0.294050E-013
    -10.4000     -2.8000    0.338561E-013
    -10.4000     -2.6000    0.385910E-013
    -10.4000     -2.4000    0.435513E-013
    -10.4000     -2.2000    0.486642E-013
    -10.4000     -2.0000    0.538441E-013
    -10.4000     -1.8000    0.589943E-013
    -10.4000     -1.6000    0.640100E-013
    -10.4000     -1.4000    0.687813E-013
    -10.4000     -1.2000    0.731973E-013
    -10.4000     -1.0000    0.771502E-013
    -10.4000     -0.8000    0.805394E-013
    -10.4000     -0.6000    0.832761E-013
    -10.4000     -0.4000    0.852865E-013
    -10.4000     -0.2000    0.865154E-013
    -10.4000      0.0000    0.869290E-013
    -10.4000      0.2000    0.865154E-013
    -10.4000      0.4000    0.852865E-013
    -10.4000      0.6000    0.832761E-013
    -10.4000      0.8000    0.805394E-013
    -10.4000      1.0000    0.771502E-013
    -10.4000      1.2000    0.731973E-013
    -10.4000      1.4000    0.687813E-013
    -10.4000      1.6000    0.640100E-013
    -10.4000      1.8000    0.589943E-013
    -10.4000      2.0000    0.538441E-013
    -10.4000      2.2000    0.486642E-013
    -10.4000      2.4000    0.435513E-013
    -10.4000      2.6000    0.385910E-013
    -10.4000      2.8000    0.338561E-013
    -10.4000      3.0000    0.294050E-013
    -10.4000      3.2000    0.252817E-013
    -10.4000      3.4000    0.215157E-013
    -10.4000      3.6000    0.181232E-013
    -10.4000      3.8000    0.151078E-013
    -10.4000      4.0000    0.124628E-013
    -10.4000      4.2000    0.101725E-013
    -10.4000      4.4000    0.821484E-014
    -10.4000      4.6000    0.656259E-014
    -10.4000      4.8000    0.518569E-014
    -10.4000      5.0000    0.405266E-014
    -10.4000      5.2000    0.313199E-014
    -10.4000      5.4000    0.239326E-014
    -10.4000      5.6000    0.180796E-014
    -10.4000      5.8000    0.135007E-014
    -10.4000      6.0000    0.996388E-015
    -10.4000      6.2000    0.726671E-015
    -10.4000      6.4000    0.523621E-015
    -10.4000      6.6000    0.372731E-015
    -10.4000      6.8000    0.262061E-015
    -10.4000      7.0000    0.181954E-015
    -10.4000      7.2000    0.124738E-015
    -10.4000      7.4000    0.844183E-016
    -10.4000      7.6000    0.563888E-016
    -10.4000      7.8000    0.371696E-016
    -10.4000      8.0000    0.241734E-016
    -10.4000      8.2000    0.155080E-016
    -10.4000      8.4000    0.981203E-017
    -10.4000      8.6000    0.612147E-017
    -10.4000      8.8000    0.376494E-017
    -10.4000      9.0000    0.228231E-017
    -10.4000      9.2000    0.136337E-017
    -10.4000      9.4000    0.802380E-018
    -10.4000      9.6000    0.465137E-018
    -10.4000      9.8000    0.265535E-018
    -10.4000     10.0000    0.149246E-018
    -10.4000     10.2000    0.825718E-019
    -10.4000     10.4000    0.449582E-019
    -10.4000     10.6000    0.240845E-019
    -10.4000     10.8000    0.126917E-019
    -10.4000     11.0000    0.657746E-020
    -10.4000     11.2000    0.335163E-020
    -10.4000     11.4000    0.167887E-020
    -10.4000     11.6000    0.826502E-021
    -10.4000     11.8000    0.399800E-021
    -10.4000     12.0000    0.189985E-021
    -10.4000     12.2000    0.886713E-022
    -10.4000     12.4000    0.406387E-022
    -10.4000     12.6000    0.182853E-022
    -10.4000     12.8000    0.807579E-023
    -10.4000     13.0000    0.350026E-023
    -10.4000     13.2000    0.148857E-023
    -10.4000     13.4000    0.621022E-024
    -10.4000     13.6000    0.254122E-024
    -10.4000     13.8000    0.101976E-024
    -10.4000     14.0000    0.401239E-025
    -10.4000     14.2000    0.154772E-025
    -10.4000     14.4000    0.585194E-026
    -10.4000     14.6000    0.216853E-026
    -10.4000     14.8000    0.787464E-027
    -10.4000     15.0000    0.280184E-027
    -10.4000     15.2000    0.976681E-028
    -10.4000     15.4000    0.333512E-028
    -10.4000     15.6000    0.111552E-028
    -10.4000     15.8000    0.365437E-029
    -10.4000     16.0000    0.117241E-029
    -10.4000     16.2000    0.368337E-030
    -10.4000     16.4000    0.113314E-030
    -10.4000     16.6000    0.341324E-031
    -10.4000     16.8000    0.100664E-031
    -10.4000     17.0000    0.290659E-032
    -10.4000     17.2000    0.821644E-033
    -10.4000     17.4000    0.227384E-033
    -10.4000     17.6000    0.616029E-034
    -10.4000     17.8000    0.163381E-034
    -10.4000     18.0000    0.424186E-035
    -10.4000     18.2000    0.107811E-035
    -10.4000     18.4000    0.268240E-036
    -10.4000     18.6000    0.653337E-037
    -10.4000     18.8000    0.155780E-037
    -10.4000     19.0000    0.363625E-038
    -10.4000     19.2000    0.830943E-039
    -10.4000     19.4000    0.185898E-039
    -10.4000     19.6000    0.407172E-040
    -10.4000     19.8000    0.873159E-041
    -10.4000     20.0000    0.183332E-041
    -10.4000     20.2000    0.376900E-042
    -10.4000     20.4000    0.758713E-043
    -10.4000     20.6000    0.149559E-043
    -10.4000     20.8000    0.288701E-044
    -10.4000     21.0000    0.545770E-045
    -10.4000     21.2000    0.101046E-045
    -10.4000     21.4000    0.183230E-046
    -10.4000     21.6000    0.325439E-047
    -10.4000     21.8000    0.566191E-048
    -10.4000     22.0000    0.964939E-049
    -10.4000     22.2000    0.161105E-049
    -10.4000     22.4000    0.263521E-050
    -10.4000     22.6000    0.422325E-051
    -10.4000     22.8000    0.663180E-052
    -10.4000     23.0000    0.102046E-052
    -10.4000     23.2000    0.153877E-053
    -10.4000     23.4000    0.227399E-054
    -10.4000     23.6000    0.329360E-055
    -10.4000     23.8000    0.467574E-056
    -10.4000     24.0000    0.650665E-057
    -10.4000     24.2000    0.887610E-058
    -10.4000     24.4000    0.118707E-058
    -10.4000     24.6000    0.155652E-059
    -10.4000     24.8000    0.200144E-060
    -10.4000     25.0000    0.252642E-061
    -10.4000     25.2000    0.315602E-062
    -10.4000     25.4000    0.415926E-063
    -10.4000     25.6000    0.000000E+000

    -10.2000    -25.6000    0.000000E+000
    -10.2000    -25.4000    0.207520E-062
    -10.2000    -25.2000    0.214531E-061
    -10.2000    -25.0000    0.178006E-060
    -10.2000    -24.8000    0.141575E-059
    -10.2000    -24.6000    0.110100E-058
    -10.2000    -24.4000    0.839215E-058
    -10.2000    -24.2000    0.627114E-057
    -10.2000    -24.0000    0.459402E-056
    -10.2000    -23.8000    0.329903E-055
    -10.2000    -23.6000    0.232218E-054
    -10.2000    -23.4000    0.160210E-053
    -10.2000    -23.2000    0.108328E-052
    -10.2000    -23.0000    0.717822E-052
    -10.2000    -22.8000    0.466111E-051
    -10.2000    -22.6000    0.296572E-050
    -10.2000    -22.4000    0.184888E-049
    -10.2000    -22.2000    0.112927E-048
    -10.2000    -22.0000    0.675723E-048
    -10.2000    -21.8000    0.396091E-047
    -10.2000    -21.6000    0.227431E-046
    -10.2000    -21.4000    0.127910E-045
    -10.2000    -21.2000    0.704590E-045
    -10.2000    -21.0000    0.380118E-044
    -10.2000    -20.8000    0.200830E-043
    -10.2000    -20.6000    0.103906E-042
    -10.2000    -20.4000    0.526424E-042
    -10.2000    -20.2000    0.261150E-041
    -10.2000    -20.0000    0.126848E-040
    -10.2000    -19.8000    0.603253E-040
    -10.2000    -19.6000    0.280878E-039
    -10.2000    -19.4000    0.128033E-038
    -10.2000    -19.2000    0.571345E-038
    -10.2000    -19.0000    0.249593E-037
    -10.2000    -18.8000    0.106737E-036
    -10.2000    -18.6000    0.446820E-036
    -10.2000    -18.4000    0.183097E-035
    -10.2000    -18.2000    0.734432E-035
    -10.2000    -18.0000    0.288365E-034
    -10.2000    -17.8000    0.110828E-033
    -10.2000    -17.6000    0.416945E-033
    -10.2000    -17.4000    0.153543E-032
    -10.2000    -17.2000    0.553489E-032
    -10.2000    -17.0000    0.195311E-031
    -10.2000    -16.8000    0.674675E-031
    -10.2000    -16.6000    0.228154E-030
    -10.2000    -16.4000    0.755343E-030
    -10.2000    -16.2000    0.244830E-029
    -10.2000    -16.0000    0.776989E-029
    -10.2000    -15.8000    0.241447E-028
    -10.2000    -15.6000    0.734716E-028
    -10.2000    -15.4000    0.218948E-027
    -10.2000    -15.2000    0.639038E-027
    -10.2000    -15.0000    0.182692E-026
    -10.2000    -14.8000    0.511638E-026
    -10.2000    -14.6000    0.140382E-025
    -10.2000    -14.4000    0.377411E-025
    -10.2000    -14.2000    0.994336E-025
    -10.2000    -14.0000    0.256760E-024
    -10.2000    -13.8000    0.649923E-024
    -10.2000    -13.6000    0.161289E-023
    -10.2000    -13.4000    0.392490E-023
    -10.2000    -13.2000    0.936716E-023
    -10.2000    -13.0000    0.219291E-022
    -10.2000    -12.8000    0.503670E-022
    -10.2000    -12.6000    0.113520E-021
    -10.2000    -12.4000    0.251119E-021
    -10.2000    -12.2000    0.545331E-021
    -10.2000    -12.0000    0.116280E-020
    -10.2000    -11.8000    0.243505E-020
    -10.2000    -11.6000    0.500910E-020
    -10.2000    -11.4000    0.101242E-019
    -10.2000    -11.2000    0.201096E-019
    -10.2000    -11.0000    0.392634E-019
    -10.2000    -10.8000    0.753729E-019
    -10.2000    -10.6000    0.142293E-018
    -10.2000    -10.4000    0.264236E-018
    -10.2000    -10.2000    0.482771E-018
    -10.2000    -10.0000    0.868024E-018
    -10.2000     -9.8000    0.153625E-017
    -10.2000     -9.6000    0.267691E-017
    -10.2000     -9.4000    0.459349E-017
    -10.2000     -9.2000    0.776405E-017
    -10.2000     -9.0000    0.129291E-016
    -10.2000     -8.8000    0.212166E-016
    -10.2000     -8.6000    0.343171E-016
    -10.2000     -8.4000    0.547219E-016
    -10.2000     -8.2000    0.860445E-016
    -10.2000     -8.0000    0.133440E-015
    -10.2000     -7.8000    0.204145E-015
    -10.2000     -7.6000    0.308154E-015
    -10.2000     -7.4000    0.459051E-015
    -10.2000     -7.2000    0.674997E-015
    -10.2000     -7.0000    0.979877E-015
    -10.2000     -6.8000    0.140459E-014
    -10.2000     -6.6000    0.198846E-014
    -10.2000     -6.4000    0.278067E-014
    -10.2000     -6.2000    0.384165E-014
    -10.2000     -6.0000    0.524443E-014
    -10.2000     -5.8000    0.707552E-014
    -10.2000     -5.6000    0.943555E-014
    -10.2000     -5.4000    0.124391E-013
    -10.2000     -5.2000    0.162141E-013
    -10.2000     -5.0000    0.208993E-013
    -10.2000     -4.8000    0.266423E-013
    -10.2000     -4.6000    0.335944E-013
    -10.2000     -4.4000    0.419056E-013
    -10.2000     -4.2000    0.517178E-013
    -10.2000     -4.0000    0.631570E-013
    -10.2000     -3.8000    0.763244E-013
    -10.2000     -3.6000    0.912878E-013
    -10.2000     -3.4000    0.108072E-012
    -10.2000     -3.2000    0.126649E-012
    -10.2000     -3.0000    0.146934E-012
    -10.2000     -2.8000    0.168776E-012
    -10.2000     -2.6000    0.191955E-012
    -10.2000     -2.4000    0.216182E-012
    -10.2000     -2.2000    0.241102E-012
    -10.2000     -2.0000    0.266300E-012
    -10.2000     -1.8000    0.291311E-012
    -10.2000     -1.6000    0.315629E-012
    -10.2000     -1.4000    0.338730E-012
    -10.2000     -1.2000    0.360085E-012
    -10.2000     -1.0000    0.379179E-012
    -10.2000     -0.8000    0.395537E-012
    -10.2000     -0.6000    0.408735E-012
    -10.2000     -0.4000    0.418426E-012
    -10.2000     -0.2000    0.424348E-012
    -10.2000      0.0000    0.426340E-012
    -10.2000      0.2000    0.424348E-012
    -10.2000      0.4000    0.418426E-012
    -10.2000      0.6000    0.408735E-012
    -10.2000      0.8000    0.395537E-012
    -10.2000      1.0000    0.379179E-012
    -10.2000      1.2000    0.360085E-012
    -10.2000      1.4000    0.338730E-012
    -10.2000      1.6000    0.315629E-012
    -10.2000      1.8000    0.291311E-012
    -10.2000      2.0000    0.266300E-012
    -10.2000      2.2000    0.241102E-012
    -10.2000      2.4000    0.216182E-012
    -10.2000      2.6000    0.191955E-012
    -10.2000      2.8000    0.168776E-012
    -10.2000      3.0000    0.146934E-012
    -10.2000      3.2000    0.126649E-012
    -10.2000      3.4000    0.108072E-012
    -10.2000      3.6000    0.912878E-013
    -10.2000      3.8000    0.763244E-013
    -10.2000      4.0000    0.631570E-013
    -10.2000      4.2000    0.517178E-013
    -10.2000      4.4000    0.419056E-013
    -10.2000      4.6000    0.335944E-013
    -10.2000      4.8000    0.266423E-013
    -10.2000      5.0000    0.208993E-013
    -10.2000      5.2000    0.162141E-013
    -10.2000      5.4000    0.124391E-013
    -10.2000      5.6000    0.943555E-014
    -10.2000      5.8000    0.707552E-014
    -10.2000      6.0000    0.524443E-014
    -10.2000      6.2000    0.384165E-014
    -10.2000      6.4000    0.278067E-014
    -10.2000      6.6000    0.198846E-014
    -10.2000      6.8000    0.140459E-014
    -10.2000      7.0000    0.979877E-015
    -10.2000      7.2000    0.674997E-015
    -10.2000      7.4000    0.459051E-015
    -10.2000      7.6000    0.308154E-015
    -10.2000      7.8000    0.204145E-015
    -10.2000      8.0000    0.133440E-015
    -10.2000      8.2000    0.860445E-016
    -10.2000      8.4000    0.547219E-016
    -10.2000      8.6000    0.343171E-016
    -10.2000      8.8000    0.212166E-016
    -10.2000      9.0000    0.129291E-016
    -10.2000      9.2000    0.776405E-017
    -10.2000      9.4000    0.459349E-017
    -10.2000      9.6000    0.267691E-017
    -10.2000      9.8000    0.153625E-017
    -10.2000     10.0000    0.868024E-018
    -10.2000     10.2000    0.482771E-018
    -10.2000     10.4000    0.264236E-018
    -10.2000     10.6000    0.142293E-018
    -10.2000     10.8000    0.753729E-019
    -10.2000     11.0000    0.392634E-019
    -10.2000     11.2000    0.201096E-019
    -10.2000     11.4000    0.101242E-019
    -10.2000     11.6000    0.500910E-020
    -10.2000     11.8000    0.243505E-020
    -10.2000     12.0000    0.116280E-020
    -10.2000     12.2000    0.545331E-021
    -10.2000     12.4000    0.251119E-021
    -10.2000     12.6000    0.113520E-021
    -10.2000     12.8000    0.503670E-022
    -10.2000     13.0000    0.219291E-022
    -10.2000     13.2000    0.936716E-023
    -10.2000     13.4000    0.392490E-023
    -10.2000     13.6000    0.161289E-023
    -10.2000     13.8000    0.649923E-024
    -10.2000     14.0000    0.256760E-024
    -10.2000     14.2000    0.994336E-025
    -10.2000     14.4000    0.377411E-025
    -10.2000     14.6000    0.140382E-025
    -10.2000     14.8000    0.511638E-026
    -10.2000     15.0000    0.182692E-026
    -10.2000     15.2000    0.639038E-027
    -10.2000     15.4000    0.218948E-027
    -10.2000     15.6000    0.734716E-028
    -10.2000     15.8000    0.241447E-028
    -10.2000     16.0000    0.776989E-029
    -10.2000     16.2000    0.244830E-029
    -10.2000     16.4000    0.755343E-030
    -10.2000     16.6000    0.228154E-030
    -10.2000     16.8000    0.674675E-031
    -10.2000     17.0000    0.195311E-031
    -10.2000     17.2000    0.553489E-032
    -10.2000     17.4000    0.153543E-032
    -10.2000     17.6000    0.416945E-033
    -10.2000     17.8000    0.110828E-033
    -10.2000     18.0000    0.288365E-034
    -10.2000     18.2000    0.734432E-035
    -10.2000     18.4000    0.183097E-035
    -10.2000     18.6000    0.446820E-036
    -10.2000     18.8000    0.106737E-036
    -10.2000     19.0000    0.249593E-037
    -10.2000     19.2000    0.571345E-038
    -10.2000     19.4000    0.128033E-038
    -10.2000     19.6000    0.280878E-039
    -10.2000     19.8000    0.603253E-040
    -10.2000     20.0000    0.126848E-040
    -10.2000     20.2000    0.261150E-041
    -10.2000     20.4000    0.526424E-042
    -10.2000     20.6000    0.103906E-042
    -10.2000     20.8000    0.200830E-043
    -10.2000     21.0000    0.380118E-044
    -10.2000     21.2000    0.704590E-045
    -10.2000     21.4000    0.127910E-045
    -10.2000     21.6000    0.227431E-046
    -10.2000     21.8000    0.396091E-047
    -10.2000     22.0000    0.675723E-048
    -10.2000     22.2000    0.112927E-048
    -10.2000     22.4000    0.184888E-049
    -10.2000     22.6000    0.296572E-050
    -10.2000     22.8000    0.466111E-051
    -10.2000     23.0000    0.717822E-052
    -10.2000     23.2000    0.108328E-052
    -10.2000     23.4000    0.160210E-053
    -10.2000     23.6000    0.232218E-054
    -10.2000     23.8000    0.329903E-055
    -10.2000     24.0000    0.459402E-056
    -10.2000     24.2000    0.627115E-057
    -10.2000     24.4000    0.839225E-058
    -10.2000     24.6000    0.110110E-058
    -10.2000     24.8000    0.141669E-059
    -10.2000     25.0000    0.178931E-060
    -10.2000     25.2000    0.223646E-061
    -10.2000     25.4000    0.294890E-062
    -10.2000     25.6000    0.000000E+000

    -10.0000    -25.6000    0.000000E+000
    -10.0000    -25.4000    0.142000E-061
    -10.0000    -25.2000    0.146735E-060
    -10.0000    -25.0000    0.121688E-059
    -10.0000    -24.8000    0.967283E-059
    -10.0000    -24.6000    0.751791E-058
    -10.0000    -24.4000    0.572683E-057
    -10.0000    -24.2000    0.427670E-056
    -10.0000    -24.0000    0.313089E-055
    -10.0000    -23.8000    0.224678E-054
    -10.0000    -23.6000    0.158037E-053
    -10.0000    -23.4000    0.108951E-052
    -10.0000    -23.2000    0.736116E-052
    -10.0000    -23.0000    0.487388E-051
    -10.0000    -22.8000    0.316218E-050
    -10.0000    -22.6000    0.201026E-049
    -10.0000    -22.4000    0.125210E-048
    -10.0000    -22.2000    0.764055E-048
    -10.0000    -22.0000    0.456746E-047
    -10.0000    -21.8000    0.267463E-046
    -10.0000    -21.6000    0.153413E-045
    -10.0000    -21.4000    0.861878E-045
    -10.0000    -21.2000    0.474226E-044
    -10.0000    -21.0000    0.255539E-043
    -10.0000    -20.8000    0.134845E-042
    -10.0000    -20.6000    0.696782E-042
    -10.0000    -20.4000    0.352547E-041
    -10.0000    -20.2000    0.174652E-040
    -10.0000    -20.0000    0.847126E-040
    -10.0000    -19.8000    0.402270E-039
    -10.0000    -19.6000    0.187010E-038
    -10.0000    -19.4000    0.851082E-038
    -10.0000    -19.2000    0.379160E-037
    -10.0000    -19.0000    0.165350E-036
    -10.0000    -18.8000    0.705831E-036
    -10.0000    -18.6000    0.294921E-035
    -10.0000    -18.4000    0.120617E-034
    -10.0000    -18.2000    0.482835E-034
    -10.0000    -18.0000    0.189181E-033
    -10.0000    -17.8000    0.725501E-033
    -10.0000    -17.6000    0.272322E-032
    -10.0000    -17.4000    0.100049E-031
    -10.0000    -17.2000    0.359778E-031
    -10.0000    -17.0000    0.126635E-030
    -10.0000    -16.8000    0.436300E-030
    -10.0000    -16.6000    0.147143E-029
    -10.0000    -16.4000    0.485777E-029
    -10.0000    -16.2000    0.156998E-028
    -10.0000    -16.0000    0.496752E-028
    -10.0000    -15.8000    0.153886E-027
    -10.0000    -15.6000    0.466768E-027
    -10.0000    -15.4000    0.138638E-026
    -10.0000    -15.2000    0.403260E-026
    -10.0000    -15.0000    0.114880E-025
    -10.0000    -14.8000    0.320564E-025
    -10.0000    -14.6000    0.876275E-025
    -10.0000    -14.4000    0.234681E-024
    -10.0000    -14.2000    0.615861E-024
    -10.0000    -14.0000    0.158387E-023
    -10.0000    -13.8000    0.399255E-023
    -10.0000    -13.6000    0.986613E-023
    -10.0000    -13.4000    0.239045E-022
    -10.0000    -13.2000    0.567972E-022
    -10.0000    -13.0000    0.132363E-021
    -10.0000    -12.8000    0.302608E-021
    -10.0000    -12.6000    0.678817E-021
    -10.0000    -12.4000    0.149442E-020
    -10.0000    -12.2000    0.322948E-020
    -10.0000    -12.0000    0.685206E-020
    -10.0000    -11.8000    0.142770E-019
    -10.0000    -11.6000    0.292195E-019
    -10.0000    -11.4000    0.587529E-019
    -10.0000    -11.2000    0.116093E-018
    -10.0000    -11.0000    0.225477E-018
    -10.0000    -10.8000    0.430546E-018
    -10.0000    -10.6000    0.808466E-018
    -10.0000    -10.4000    0.149324E-017
    -10.0000    -10.2000    0.271348E-017
    -10.0000    -10.0000    0.485239E-017
    -10.0000     -9.8000    0.854119E-017
    -10.0000     -9.6000    0.148019E-016
    -10.0000     -9.4000    0.252612E-016
    -10.0000     -9.2000    0.424647E-016
    -10.0000     -9.0000    0.703300E-016
    -10.0000     -8.8000    0.114786E-015
    -10.0000     -8.6000    0.184660E-015
    -10.0000     -8.4000    0.292879E-015
    -10.0000     -8.2000    0.458066E-015
    -10.0000     -8.0000    0.706621E-015
    -10.0000     -7.8000    0.107536E-014
    -10.0000     -7.6000    0.161482E-014
    -10.0000     -7.4000    0.239323E-014
    -10.0000     -7.2000    0.350121E-014
    -10.0000     -7.0000    0.505721E-014
    -10.0000     -6.8000    0.721352E-014
    -10.0000     -6.6000    0.101626E-013
    -10.0000     -6.4000    0.141438E-013
    -10.0000     -6.2000    0.194493E-013
    -10.0000     -6.0000    0.264299E-013
    -10.0000     -5.8000    0.354986E-013
    -10.0000     -5.6000    0.471325E-013
    -10.0000     -5.4000    0.618718E-013
    -10.0000     -5.2000    0.803143E-013
    -10.0000     -5.0000    0.103106E-012
    -10.0000     -4.8000    0.130927E-012
    -10.0000     -4.6000    0.164469E-012
    -10.0000     -4.4000    0.204412E-012
    -10.0000     -4.2000    0.251391E-012
    -10.0000     -4.0000    0.305961E-012
    -10.0000     -3.8000    0.368559E-012
    -10.0000     -3.6000    0.439458E-012
    -10.0000     -3.4000    0.518731E-012
    -10.0000     -3.2000    0.606212E-012
    -10.0000     -3.0000    0.701462E-012
    -10.0000     -2.8000    0.803745E-012
    -10.0000     -2.6000    0.912015E-012
    -10.0000     -2.4000    0.102492E-011
    -10.0000     -2.2000    0.114080E-011
    -10.0000     -2.0000    0.125773E-011
    -10.0000     -1.8000    0.137359E-011
    -10.0000     -1.6000    0.148605E-011
    -10.0000     -1.4000    0.159272E-011
    -10.0000     -1.2000    0.169120E-011
    -10.0000     -1.0000    0.177917E-011
    -10.0000     -0.8000    0.185445E-011
    -10.0000     -0.6000    0.191515E-011
    -10.0000     -0.4000    0.195969E-011
    -10.0000     -0.2000    0.198690E-011
    -10.0000      0.0000    0.199605E-011
    -10.0000      0.2000    0.198690E-011
    -10.0000      0.4000    0.195969E-011
    -10.0000      0.6000    0.191515E-011
    -10.0000      0.8000    0.185445E-011
    -10.0000      1.0000    0.177917E-011
    -10.0000      1.2000    0.169120E-011
    -10.0000      1.4000    0.159272E-011
    -10.0000      1.6000    0.148605E-011
    -10.0000      1.8000    0.137359E-011
    -10.0000      2.0000    0.125773E-011
    -10.0000      2.2000    0.114080E-011
    -10.0000      2.4000    0.102492E-011
    -10.0000      2.6000    0.912015E-012
    -10.0000      2.8000    0.803745E-012
    -10.0000      3.0000    0.701462E-012
    -10.0000      3.2000    0.606212E-012
    -10.0000      3.4000    0.518731E-012
    -10.0000      3.6000    0.439458E-012
    -10.0000      3.8000    0.368559E-012
    -10.0000      4.0000    0.305961E-012
    -10.0000      4.2000    0.251391E-012
    -10.0000      4.4000    0.204412E-012
    -10.0000      4.6000    0.164469E-012
    -10.0000      4.8000    0.130927E-012
    -10.0000      5.0000    0.103106E-012
    -10.0000      5.2000    0.803143E-013
    -10.0000      5.4000    0.618718E-013
    -10.0000      5.6000    0.471325E-013
    -10.0000      5.8000    0.354986E-013
    -10.0000      6.0000    0.264299E-013
    -10.0000      6.2000    0.194493E-013
    -10.0000      6.4000    0.141438E-013
    -10.0000      6.6000    0.101626E-013
    -10.0000      6.8000    0.721352E-014
    -10.0000      7.0000    0.505721E-014
    -10.0000      7.2000    0.350121E-014
    -10.0000      7.4000    0.239323E-014
    -10.0000      7.6000    0.161482E-014
    -10.0000      7.8000    0.107536E-014
    -10.0000      8.0000    0.706621E-015
    -10.0000      8.2000    0.458066E-015
    -10.0000      8.4000    0.292879E-015
    -10.0000      8.6000    0.184660E-015
    -10.0000      8.8000    0.114786E-015
    -10.0000      9.0000    0.703300E-016
    -10.0000      9.2000    0.424647E-016
    -10.0000      9.4000    0.252612E-016
    -10.0000      9.6000    0.148019E-016
    -10.0000      9.8000    0.854119E-017
    -10.0000     10.0000    0.485239E-017
    -10.0000     10.2000    0.271348E-017
    -10.0000     10.4000    0.149324E-017
    -10.0000     10.6000    0.808466E-018
    -10.0000     10.8000    0.430546E-018
    -10.0000     11.0000    0.225477E-018
    -10.0000     11.2000    0.116093E-018
    -10.0000     11.4000    0.587529E-019
    -10.0000     11.6000    0.292195E-019
    -10.0000     11.8000    0.142770E-019
    -10.0000     12.0000    0.685206E-020
    -10.0000     12.2000    0.322948E-020
    -10.0000     12.4000    0.149442E-020
    -10.0000     12.6000    0.678817E-021
    -10.0000     12.8000    0.302608E-021
    -10.0000     13.0000    0.132363E-021
    -10.0000     13.2000    0.567972E-022
    -10.0000     13.4000    0.239045E-022
    -10.0000     13.6000    0.986613E-023
    -10.0000     13.8000    0.399255E-023
    -10.0000     14.0000    0.158387E-023
    -10.0000     14.2000    0.615861E-024
    -10.0000     14.4000    0.234681E-024
    -10.0000     14.6000    0.876275E-025
    -10.0000     14.8000    0.320564E-025
    -10.0000     15.0000    0.114880E-025
    -10.0000     15.2000    0.403260E-026
    -10.0000     15.4000    0.138638E-026
    -10.0000     15.6000    0.466768E-027
    -10.0000     15.8000    0.153886E-027
    -10.0000     16.0000    0.496752E-028
    -10.0000     16.2000    0.156998E-028
    -10.0000     16.4000    0.485777E-029
    -10.0000     16.6000    0.147143E-029
    -10.0000     16.8000    0.436300E-030
    -10.0000     17.0000    0.126635E-030
    -10.0000     17.2000    0.359778E-031
    -10.0000     17.4000    0.100049E-031
    -10.0000     17.6000    0.272322E-032
    -10.0000     17.8000    0.725501E-033
    -10.0000     18.0000    0.189181E-033
    -10.0000     18.2000    0.482835E-034
    -10.0000     18.4000    0.120617E-034
    -10.0000     18.6000    0.294921E-035
    -10.0000     18.8000    0.705831E-036
    -10.0000     19.0000    0.165350E-036
    -10.0000     19.2000    0.379160E-037
    -10.0000     19.4000    0.851082E-038
    -10.0000     19.6000    0.187010E-038
    -10.0000     19.8000    0.402270E-039
    -10.0000     20.0000    0.847126E-040
    -10.0000     20.2000    0.174652E-040
    -10.0000     20.4000    0.352547E-041
    -10.0000     20.6000    0.696782E-042
    -10.0000     20.8000    0.134845E-042
    -10.0000     21.0000    0.255539E-043
    -10.0000     21.2000    0.474226E-044
    -10.0000     21.4000    0.861878E-045
    -10.0000     21.6000    0.153413E-045
    -10.0000     21.8000    0.267463E-046
    -10.0000     22.0000    0.456746E-047
    -10.0000     22.2000    0.764055E-048
    -10.0000     22.4000    0.125210E-048
    -10.0000     22.6000    0.201026E-049
    -10.0000     22.8000    0.316218E-050
    -10.0000     23.0000    0.487388E-051
    -10.0000     23.2000    0.736116E-052
    -10.0000     23.4000    0.108951E-052
    -10.0000     23.6000    0.158037E-053
    -10.0000     23.8000    0.224678E-054
    -10.0000     24.0000    0.313089E-055
    -10.0000     24.2000    0.427671E-056
    -10.0000     24.4000    0.572690E-057
    -10.0000     24.6000    0.751856E-058
    -10.0000     24.8000    0.967924E-059
    -10.0000     25.0000    0.122322E-059
    -10.0000     25.2000    0.152975E-060
    -10.0000     25.4000    0.201809E-061
    -10.0000     25.6000    0.000000E+000

     -9.8000    -25.6000    0.000000E+000
     -9.8000    -25.4000    0.937755E-061
     -9.8000    -25.2000    0.968617E-060
     -9.8000    -25.0000    0.802855E-059
     -9.8000    -24.8000    0.637817E-058
     -9.8000    -24.6000    0.495429E-057
     -9.8000    -24.4000    0.377165E-056
     -9.8000    -24.2000    0.281481E-055
     -9.8000    -24.0000    0.205930E-054
     -9.8000    -23.8000    0.147677E-053
     -9.8000    -23.6000    0.103801E-052
     -9.8000    -23.4000    0.715073E-052
     -9.8000    -23.2000    0.482760E-051
     -9.8000    -23.0000    0.319383E-050
     -9.8000    -22.8000    0.207044E-049
     -9.8000    -22.6000    0.131508E-048
     -9.8000    -22.4000    0.818371E-048
     -9.8000    -22.2000    0.498918E-047
     -9.8000    -22.0000    0.297960E-046
     -9.8000    -21.8000    0.174304E-045
     -9.8000    -21.6000    0.998738E-045
     -9.8000    -21.4000    0.560481E-044
     -9.8000    -21.2000    0.308041E-043
     -9.8000    -21.0000    0.165793E-042
     -9.8000    -20.8000    0.873802E-042
     -9.8000    -20.6000    0.450941E-041
     -9.8000    -20.4000    0.227857E-040
     -9.8000    -20.2000    0.112725E-039
     -9.8000    -20.0000    0.545971E-039
     -9.8000    -19.8000    0.258875E-038
     -9.8000    -19.6000    0.120160E-037
     -9.8000    -19.4000    0.545967E-037
     -9.8000    -19.2000    0.242821E-036
     -9.8000    -19.0000    0.105708E-035
     -9.8000    -18.8000    0.450418E-035
     -9.8000    -18.6000    0.187845E-034
     -9.8000    -18.4000    0.766737E-034
     -9.8000    -18.2000    0.306303E-033
     -9.8000    -18.0000    0.119759E-032
     -9.8000    -17.8000    0.458258E-032
     -9.8000    -17.6000    0.171617E-031
     -9.8000    -17.4000    0.629009E-031
     -9.8000    -17.2000    0.225635E-030
     -9.8000    -17.0000    0.792162E-030
     -9.8000    -16.8000    0.272202E-029
     -9.8000    -16.6000    0.915483E-029
     -9.8000    -16.4000    0.301375E-028
     -9.8000    -16.2000    0.971143E-028
     -9.8000    -16.0000    0.306337E-027
     -9.8000    -15.8000    0.945986E-027
     -9.8000    -15.6000    0.286001E-026
     -9.8000    -15.4000    0.846611E-026
     -9.8000    -15.2000    0.245398E-025
     -9.8000    -15.0000    0.696580E-025
     -9.8000    -14.8000    0.193656E-024
     -9.8000    -14.6000    0.527349E-024
     -9.8000    -14.4000    0.140679E-023
     -9.8000    -14.2000    0.367690E-023
     -9.8000    -14.0000    0.941709E-023
     -9.8000    -13.8000    0.236375E-022
     -9.8000    -13.6000    0.581572E-022
     -9.8000    -13.4000    0.140280E-021
     -9.8000    -13.2000    0.331787E-021
     -9.8000    -13.0000    0.769611E-021
     -9.8000    -12.8000    0.175112E-020
     -9.8000    -12.6000    0.390911E-020
     -9.8000    -12.4000    0.856345E-020
     -9.8000    -12.2000    0.184128E-019
     -9.8000    -12.0000    0.388676E-019
     -9.8000    -11.8000    0.805651E-019
     -9.8000    -11.6000    0.164020E-018
     -9.8000    -11.4000    0.328049E-018
     -9.8000    -11.2000    0.644722E-018
     -9.8000    -11.0000    0.124538E-017
     -9.8000    -10.8000    0.236501E-017
     -9.8000    -10.6000    0.441641E-017
     -9.8000    -10.4000    0.811176E-017
     -9.8000    -10.2000    0.146581E-016
     -9.8000    -10.0000    0.260651E-016
     -9.8000     -9.8000    0.456214E-016
     -9.8000     -9.6000    0.786155E-016
     -9.8000     -9.4000    0.133409E-015
     -9.8000     -9.2000    0.222997E-015
     -9.8000     -9.0000    0.367245E-015
     -9.8000     -8.8000    0.596014E-015
     -9.8000     -8.6000    0.953455E-015
     -9.8000     -8.4000    0.150379E-014
     -9.8000     -8.2000    0.233892E-014
     -9.8000     -8.0000    0.358822E-014
     -9.8000     -7.8000    0.543093E-014
     -9.8000     -7.6000    0.811136E-014
     -9.8000     -7.4000    0.119571E-013
     -9.8000     -7.2000    0.174007E-013
     -9.8000     -7.0000    0.250031E-013
     -9.8000     -6.8000    0.354813E-013
     -9.8000     -6.6000    0.497351E-013
     -9.8000     -6.4000    0.688759E-013
     -9.8000     -6.2000    0.942520E-013
     -9.8000     -6.0000    0.127470E-012
     -9.8000     -5.8000    0.170411E-012
     -9.8000     -5.6000    0.225231E-012
     -9.8000     -5.4000    0.294355E-012
     -9.8000     -5.2000    0.380447E-012
     -9.8000     -5.0000    0.486364E-012
     -9.8000     -4.8000    0.615088E-012
     -9.8000     -4.6000    0.769629E-012
     -9.8000     -4.4000    0.952911E-012
     -9.8000     -4.2000    0.116763E-011
     -9.8000     -4.0000    0.141611E-011
     -9.8000     -3.8000    0.170009E-011
     -9.8000     -3.6000    0.202063E-011
     -9.8000     -3.4000    0.237783E-011
     -9.8000     -3.2000    0.277078E-011
     -9.8000     -3.0000    0.319734E-011
     -9.8000     -2.8000    0.365412E-011
     -9.8000     -2.6000    0.413635E-011
     -9.8000     -2.4000    0.463798E-011
     -9.8000     -2.2000    0.515167E-011
     -9.8000     -2.0000    0.566896E-011
     -9.8000     -1.8000    0.618047E-011
     -9.8000     -1.6000    0.667614E-011
     -9.8000     -1.4000    0.714559E-011
     -9.8000     -1.2000    0.757839E-011
     -9.8000     -1.0000    0.796451E-011
     -9.8000     -0.8000    0.829466E-011
     -9.8000     -0.6000    0.856064E-011
     -9.8000     -0.4000    0.875571E-011
     -9.8000     -0.2000    0.887482E-011
     -9.8000      0.0000    0.891488E-011
     -9.8000      0.2000    0.887482E-011
     -9.8000      0.4000    0.875571E-011
     -9.8000      0.6000    0.856064E-011
     -9.8000      0.8000    0.829466E-011
     -9.8000      1.0000    0.796451E-011
     -9.8000      1.2000    0.757839E-011
     -9.8000      1.4000    0.714559E-011
     -9.8000      1.6000    0.667614E-011
     -9.8000      1.8000    0.618047E-011
     -9.8000      2.0000    0.566896E-011
     -9.8000      2.2000    0.515167E-011
     -9.8000      2.4000    0.463798E-011
     -9.8000      2.6000    0.413635E-011
     -9.8000      2.8000    0.365412E-011
     -9.8000      3.0000    0.319734E-011
     -9.8000      3.2000    0.277078E-011
     -9.8000      3.4000    0.237783E-011
     -9.8000      3.6000    0.202063E-011
     -9.8000      3.8000    0.170009E-011
     -9.8000      4.0000    0.141611E-011
     -9.8000      4.2000    0.116763E-011
     -9.8000      4.4000    0.952911E-012
     -9.8000      4.6000    0.769629E-012
     -9.8000      4.8000    0.615088E-012
     -9.8000      5.0000    0.486364E-012
     -9.8000      5.2000    0.380447E-012
     -9.8000      5.4000    0.294355E-012
     -9.8000      5.6000    0.225231E-012
     -9.8000      5.8000    0.170411E-012
     -9.8000      6.0000    0.127470E-012
     -9.8000      6.2000    0.942520E-013
     -9.8000      6.4000    0.688759E-013
     -9.8000      6.6000    0.497351E-013
     -9.8000      6.8000    0.354813E-013
     -9.8000      7.0000    0.250031E-013
     -9.8000      7.2000    0.174007E-013
     -9.8000      7.4000    0.119571E-013
     -9.8000      7.6000    0.811136E-014
     -9.8000      7.8000    0.543093E-014
     -9.8000      8.0000    0.358822E-014
     -9.8000      8.2000    0.233892E-014
     -9.8000      8.4000    0.150379E-014
     -9.8000      8.6000    0.953455E-015
     -9.8000      8.8000    0.596014E-015
     -9.8000      9.0000    0.367245E-015
     -9.8000      9.2000    0.222997E-015
     -9.8000      9.4000    0.133409E-015
     -9.8000      9.6000    0.786155E-016
     -9.8000      9.8000    0.456214E-016
     -9.8000     10.0000    0.260651E-016
     -9.8000     10.2000    0.146581E-016
     -9.8000     10.4000    0.811176E-017
     -9.8000     10.6000    0.441641E-017
     -9.8000     10.8000    0.236501E-017
     -9.8000     11.0000    0.124538E-017
     -9.8000     11.2000    0.644722E-018
     -9.8000     11.4000    0.328049E-018
     -9.8000     11.6000    0.164020E-018
     -9.8000     11.8000    0.805651E-019
     -9.8000     12.0000    0.388676E-019
     -9.8000     12.2000    0.184128E-019
     -9.8000     12.4000    0.856345E-020
     -9.8000     12.6000    0.390911E-020
     -9.8000     12.8000    0.175112E-020
     -9.8000     13.0000    0.769611E-021
     -9.8000     13.2000    0.331787E-021
     -9.8000     13.4000    0.140280E-021
     -9.8000     13.6000    0.581572E-022
     -9.8000     13.8000    0.236375E-022
     -9.8000     14.0000    0.941709E-023
     -9.8000     14.2000    0.367690E-023
     -9.8000     14.4000    0.140679E-023
     -9.8000     14.6000    0.527349E-024
     -9.8000     14.8000    0.193656E-024
     -9.8000     15.0000    0.696580E-025
     -9.8000     15.2000    0.245398E-025
     -9.8000     15.4000    0.846611E-026
     -9.8000     15.6000    0.286001E-026
     -9.8000     15.8000    0.945986E-027
     -9.8000     16.0000    0.306337E-027
     -9.8000     16.2000    0.971143E-028
     -9.8000     16.4000    0.301375E-028
     -9.8000     16.6000    0.915483E-029
     -9.8000     16.8000    0.272202E-029
     -9.8000     17.0000    0.792162E-030
     -9.8000     17.2000    0.225635E-030
     -9.8000     17.4000    0.629009E-031
     -9.8000     17.6000    0.171617E-031
     -9.8000     17.8000    0.458258E-032
     -9.8000     18.0000    0.119759E-032
     -9.8000     18.2000    0.306303E-033
     -9.8000     18.4000    0.766737E-034
     -9.8000     18.6000    0.187845E-034
     -9.8000     18.8000    0.450418E-035
     -9.8000     19.0000    0.105708E-035
     -9.8000     19.2000    0.242821E-036
     -9.8000     19.4000    0.545967E-037
     -9.8000     19.6000    0.120160E-037
     -9.8000     19.8000    0.258875E-038
     -9.8000     20.0000    0.545971E-039
     -9.8000     20.2000    0.112725E-039
     -9.8000     20.4000    0.227857E-040
     -9.8000     20.6000    0.450941E-041
     -9.8000     20.8000    0.873802E-042
     -9.8000     21.0000    0.165793E-042
     -9.8000     21.2000    0.308041E-043
     -9.8000     21.4000    0.560481E-044
     -9.8000     21.6000    0.998738E-045
     -9.8000     21.8000    0.174304E-045
     -9.8000     22.0000    0.297960E-046
     -9.8000     22.2000    0.498918E-047
     -9.8000     22.4000    0.818371E-048
     -9.8000     22.6000    0.131508E-048
     -9.8000     22.8000    0.207044E-049
     -9.8000     23.0000    0.319383E-050
     -9.8000     23.2000    0.482760E-051
     -9.8000     23.4000    0.715073E-052
     -9.8000     23.6000    0.103801E-052
     -9.8000     23.8000    0.147677E-053
     -9.8000     24.0000    0.205930E-054
     -9.8000     24.2000    0.281481E-055
     -9.8000     24.4000    0.377169E-056
     -9.8000     24.6000    0.495472E-057
     -9.8000     24.8000    0.638240E-058
     -9.8000     25.0000    0.807039E-059
     -9.8000     25.2000    0.100984E-059
     -9.8000     25.4000    0.133288E-060
     -9.8000     25.6000    0.000000E+000

     -9.6000    -25.6000    0.000000E+000
     -9.6000    -25.4000    0.597588E-060
     -9.6000    -25.2000    0.616995E-059
     -9.6000    -25.0000    0.511139E-058
     -9.6000    -24.8000    0.405837E-057
     -9.6000    -24.6000    0.315051E-056
     -9.6000    -24.4000    0.239697E-055
     -9.6000    -24.2000    0.178774E-054
     -9.6000    -24.0000    0.130703E-053
     -9.6000    -23.8000    0.936661E-053
     -9.6000    -23.6000    0.657900E-052
     -9.6000    -23.4000    0.452885E-051
     -9.6000    -23.2000    0.305516E-050
     -9.6000    -23.0000    0.201961E-049
     -9.6000    -22.8000    0.130815E-048
     -9.6000    -22.6000    0.830176E-048
     -9.6000    -22.4000    0.516154E-047
     -9.6000    -22.2000    0.314378E-046
     -9.6000    -22.0000    0.187568E-045
     -9.6000    -21.8000    0.109615E-044
     -9.6000    -21.6000    0.627419E-044
     -9.6000    -21.4000    0.351716E-043
     -9.6000    -21.2000    0.193084E-042
     -9.6000    -21.0000    0.103799E-041
     -9.6000    -20.8000    0.546389E-041
     -9.6000    -20.6000    0.281613E-040
     -9.6000    -20.4000    0.142107E-039
     -9.6000    -20.2000    0.702056E-039
     -9.6000    -20.0000    0.339542E-038
     -9.6000    -19.8000    0.160754E-037
     -9.6000    -19.6000    0.744996E-037
     -9.6000    -19.4000    0.337949E-036
     -9.6000    -19.2000    0.150050E-035
     -9.6000    -19.0000    0.652067E-035
     -9.6000    -18.8000    0.277335E-034
     -9.6000    -18.6000    0.115441E-033
     -9.6000    -18.4000    0.470267E-033
     -9.6000    -18.2000    0.187479E-032
     -9.6000    -18.0000    0.731438E-032
     -9.6000    -17.8000    0.279262E-031
     -9.6000    -17.6000    0.104341E-030
     -9.6000    -17.4000    0.381511E-030
     -9.6000    -17.2000    0.136512E-029
     -9.6000    -17.0000    0.478026E-029
     -9.6000    -16.8000    0.163817E-028
     -9.6000    -16.6000    0.549421E-028
     -9.6000    -16.4000    0.180345E-027
     -9.6000    -16.2000    0.579397E-027
     -9.6000    -16.0000    0.182198E-026
     -9.6000    -15.8000    0.560828E-026
     -9.6000    -15.6000    0.168992E-025
     -9.6000    -15.4000    0.498527E-025
     -9.6000    -15.2000    0.143990E-024
     -9.6000    -15.0000    0.407229E-024
     -9.6000    -14.8000    0.112786E-023
     -9.6000    -14.6000    0.305934E-023
     -9.6000    -14.4000    0.812858E-023
     -9.6000    -14.2000    0.211579E-022
     -9.6000    -14.0000    0.539589E-022
     -9.6000    -13.8000    0.134851E-021
     -9.6000    -13.6000    0.330303E-021
     -9.6000    -13.4000    0.793078E-021
     -9.6000    -13.2000    0.186698E-020
     -9.6000    -13.0000    0.430991E-020
     -9.6000    -12.8000    0.975850E-020
     -9.6000    -12.6000    0.216757E-019
     -9.6000    -12.4000    0.472424E-019
     -9.6000    -12.2000    0.101053E-018
     -9.6000    -12.0000    0.212191E-018
     -9.6000    -11.8000    0.437480E-018
     -9.6000    -11.6000    0.885826E-018
     -9.6000    -11.4000    0.176197E-017
     -9.6000    -11.2000    0.344360E-017
     -9.6000    -11.0000    0.661449E-017
     -9.6000    -10.8000    0.124899E-016
     -9.6000    -10.6000    0.231901E-016
     -9.6000    -10.4000    0.423488E-016
     -9.6000    -10.2000    0.760815E-016
     -9.6000    -10.0000    0.134501E-015
     -9.6000     -9.8000    0.234041E-015
     -9.6000     -9.6000    0.400942E-015
     -9.6000     -9.4000    0.676401E-015
     -9.6000     -9.2000    0.112400E-014
     -9.6000     -9.0000    0.184023E-014
     -9.6000     -8.8000    0.296913E-014
     -9.6000     -8.6000    0.472213E-014
     -9.6000     -8.4000    0.740461E-014
     -9.6000     -8.2000    0.114504E-013
     -9.6000     -8.0000    0.174661E-013
     -9.6000     -7.8000    0.262858E-013
     -9.6000     -7.6000    0.390386E-013
     -9.6000     -7.4000    0.572281E-013
     -9.6000     -7.2000    0.828241E-013
     -9.6000     -7.0000    0.118366E-012
     -9.6000     -6.8000    0.167074E-012
     -9.6000     -6.6000    0.232962E-012
     -9.6000     -6.4000    0.320953E-012
     -9.6000     -6.2000    0.436978E-012
     -9.6000     -6.0000    0.588055E-012
     -9.6000     -5.8000    0.782336E-012
     -9.6000     -5.6000    0.102910E-011
     -9.6000     -5.4000    0.133872E-011
     -9.6000     -5.2000    0.172247E-011
     -9.6000     -5.0000    0.219239E-011
     -9.6000     -4.8000    0.276088E-011
     -9.6000     -4.6000    0.344037E-011
     -9.6000     -4.4000    0.424279E-011
     -9.6000     -4.2000    0.517899E-011
     -9.6000     -4.0000    0.625805E-011
     -9.6000     -3.8000    0.748666E-011
     -9.6000     -3.6000    0.886831E-011
     -9.6000     -3.4000    0.104027E-010
     -9.6000     -3.2000    0.120850E-010
     -9.6000     -3.0000    0.139056E-010
     -9.6000     -2.8000    0.158494E-010
     -9.6000     -2.6000    0.178958E-010
     -9.6000     -2.4000    0.200191E-010
     -9.6000     -2.2000    0.221882E-010
     -9.6000     -2.0000    0.243676E-010
     -9.6000     -1.8000    0.265184E-010
     -9.6000     -1.6000    0.285989E-010
     -9.6000     -1.4000    0.305660E-010
     -9.6000     -1.2000    0.323770E-010
     -9.6000     -1.0000    0.339908E-010
     -9.6000     -0.8000    0.353692E-010
     -9.6000     -0.6000    0.364787E-010
     -9.6000     -0.4000    0.372920E-010
     -9.6000     -0.2000    0.377884E-010
     -9.6000      0.0000    0.379553E-010
     -9.6000      0.2000    0.377884E-010
     -9.6000      0.4000    0.372920E-010
     -9.6000      0.6000    0.364787E-010
     -9.6000      0.8000    0.353692E-010
     -9.6000      1.0000    0.339908E-010
     -9.6000      1.2000    0.323770E-010
     -9.6000      1.4000    0.305660E-010
     -9.6000      1.6000    0.285989E-010
     -9.6000      1.8000    0.265184E-010
     -9.6000      2.0000    0.243676E-010
     -9.6000      2.2000    0.221882E-010
     -9.6000      2.4000    0.200191E-010
     -9.6000      2.6000    0.178958E-010
     -9.6000      2.8000    0.158494E-010
     -9.6000      3.0000    0.139056E-010
     -9.6000      3.2000    0.120850E-010
     -9.6000      3.4000    0.104027E-010
     -9.6000      3.6000    0.886831E-011
     -9.6000      3.8000    0.748666E-011
     -9.6000      4.0000    0.625805E-011
     -9.6000      4.2000    0.517899E-011
     -9.6000      4.4000    0.424279E-011
     -9.6000      4.6000    0.344037E-011
     -9.6000      4.8000    0.276088E-011
     -9.6000      5.0000    0.219239E-011
     -9.6000      5.2000    0.172247E-011
     -9.6000      5.4000    0.133872E-011
     -9.6000      5.6000    0.102910E-011
     -9.6000      5.8000    0.782336E-012
     -9.6000      6.0000    0.588055E-012
     -9.6000      6.2000    0.436978E-012
     -9.6000      6.4000    0.320953E-012
     -9.6000      6.6000    0.232962E-012
     -9.6000      6.8000    0.167074E-012
     -9.6000      7.0000    0.118366E-012
     -9.6000      7.2000    0.828241E-013
     -9.6000      7.4000    0.572281E-013
     -9.6000      7.6000    0.390386E-013
     -9.6000      7.8000    0.262858E-013
     -9.6000      8.0000    0.174661E-013
     -9.6000      8.2000    0.114504E-013
     -9.6000      8.4000    0.740461E-014
     -9.6000      8.6000    0.472213E-014
     -9.6000      8.8000    0.296913E-014
     -9.6000      9.0000    0.184023E-014
     -9.6000      9.2000    0.112400E-014
     -9.6000      9.4000    0.676401E-015
     -9.6000      9.6000    0.400942E-015
     -9.6000      9.8000    0.234041E-015
     -9.6000     10.0000    0.134501E-015
     -9.6000     10.2000    0.760815E-016
     -9.6000     10.4000    0.423488E-016
     -9.6000     10.6000    0.231901E-016
     -9.6000     10.8000    0.124899E-016
     -9.6000     11.0000    0.661449E-017
     -9.6000     11.2000    0.344360E-017
     -9.6000     11.4000    0.176197E-017
     -9.6000     11.6000    0.885826E-018
     -9.6000     11.8000    0.437480E-018
     -9.6000     12.0000    0.212191E-018
     -9.6000     12.2000    0.101053E-018
     -9.6000     12.4000    0.472424E-019
     -9.6000     12.6000    0.216757E-019
     -9.6000     12.8000    0.975850E-020
     -9.6000     13.0000    0.430991E-020
     -9.6000     13.2000    0.186698E-020
     -9.6000     13.4000    0.793078E-021
     -9.6000     13.6000    0.330303E-021
     -9.6000     13.8000    0.134851E-021
     -9.6000     14.0000    0.539589E-022
     -9.6000     14.2000    0.211579E-022
     -9.6000     14.4000    0.812858E-023
     -9.6000     14.6000    0.305934E-023
     -9.6000     14.8000    0.112786E-023
     -9.6000     15.0000    0.407229E-024
     -9.6000     15.2000    0.143990E-024
     -9.6000     15.4000    0.498527E-025
     -9.6000     15.6000    0.168992E-025
     -9.6000     15.8000    0.560828E-026
     -9.6000     16.0000    0.182198E-026
     -9.6000     16.2000    0.579397E-027
     -9.6000     16.4000    0.180345E-027
     -9.6000     16.6000    0.549421E-028
     -9.6000     16.8000    0.163817E-028
     -9.6000     17.0000    0.478026E-029
     -9.6000     17.2000    0.136512E-029
     -9.6000     17.4000    0.381511E-030
     -9.6000     17.6000    0.104341E-030
     -9.6000     17.8000    0.279262E-031
     -9.6000     18.0000    0.731438E-032
     -9.6000     18.2000    0.187479E-032
     -9.6000     18.4000    0.470267E-033
     -9.6000     18.6000    0.115441E-033
     -9.6000     18.8000    0.277335E-034
     -9.6000     19.0000    0.652067E-035
     -9.6000     19.2000    0.150050E-035
     -9.6000     19.4000    0.337949E-036
     -9.6000     19.6000    0.744996E-037
     -9.6000     19.8000    0.160754E-037
     -9.6000     20.0000    0.339542E-038
     -9.6000     20.2000    0.702056E-039
     -9.6000     20.4000    0.142107E-039
     -9.6000     20.6000    0.281613E-040
     -9.6000     20.8000    0.546389E-041
     -9.6000     21.0000    0.103799E-041
     -9.6000     21.2000    0.193084E-042
     -9.6000     21.4000    0.351716E-043
     -9.6000     21.6000    0.627419E-044
     -9.6000     21.8000    0.109615E-044
     -9.6000     22.0000    0.187568E-045
     -9.6000     22.2000    0.314378E-046
     -9.6000     22.4000    0.516154E-047
     -9.6000     22.6000    0.830176E-048
     -9.6000     22.8000    0.130815E-048
     -9.6000     23.0000    0.201961E-049
     -9.6000     23.2000    0.305516E-050
     -9.6000     23.4000    0.452885E-051
     -9.6000     23.6000    0.657900E-052
     -9.6000     23.8000    0.936661E-053
     -9.6000     24.0000    0.130703E-053
     -9.6000     24.2000    0.178774E-054
     -9.6000     24.4000    0.239700E-055
     -9.6000     24.6000    0.315078E-056
     -9.6000     24.8000    0.406107E-057
     -9.6000     25.0000    0.513806E-058
     -9.6000     25.2000    0.643276E-059
     -9.6000     25.4000    0.849486E-060
     -9.6000     25.6000    0.000000E+000

     -9.4000    -25.6000    0.000000E+000
     -9.4000    -25.4000    0.367422E-059
     -9.4000    -25.2000    0.379195E-058
     -9.4000    -25.0000    0.313973E-057
     -9.4000    -24.8000    0.249149E-056
     -9.4000    -24.6000    0.193301E-055
     -9.4000    -24.4000    0.146977E-054
     -9.4000    -24.2000    0.109550E-053
     -9.4000    -24.0000    0.800406E-053
     -9.4000    -23.8000    0.573203E-052
     -9.4000    -23.6000    0.402325E-051
     -9.4000    -23.4000    0.276747E-050
     -9.4000    -23.2000    0.186550E-049
     -9.4000    -23.0000    0.123220E-048
     -9.4000    -22.8000    0.797462E-048
     -9.4000    -22.6000    0.505649E-047
     -9.4000    -22.4000    0.314100E-046
     -9.4000    -22.2000    0.191133E-045
     -9.4000    -22.0000    0.113925E-044
     -9.4000    -21.8000    0.665109E-044
     -9.4000    -21.6000    0.380297E-043
     -9.4000    -21.4000    0.212952E-042
     -9.4000    -21.2000    0.116773E-041
     -9.4000    -21.0000    0.627006E-041
     -9.4000    -20.8000    0.329645E-040
     -9.4000    -20.6000    0.169683E-039
     -9.4000    -20.4000    0.855111E-039
     -9.4000    -20.2000    0.421864E-038
     -9.4000    -20.0000    0.203735E-037
     -9.4000    -19.8000    0.963112E-037
     -9.4000    -19.6000    0.445642E-036
     -9.4000    -19.4000    0.201824E-035
     -9.4000    -19.2000    0.894578E-035
     -9.4000    -19.0000    0.388064E-034
     -9.4000    -18.8000    0.164745E-033
     -9.4000    -18.6000    0.684436E-033
     -9.4000    -18.4000    0.278259E-032
     -9.4000    -18.2000    0.110702E-031
     -9.4000    -18.0000    0.430961E-031
     -9.4000    -17.8000    0.164170E-030
     -9.4000    -17.6000    0.611956E-030
     -9.4000    -17.4000    0.223210E-029
     -9.4000    -17.2000    0.796670E-029
     -9.4000    -17.0000    0.278239E-028
     -9.4000    -16.8000    0.950909E-028
     -9.4000    -16.6000    0.318019E-027
     -9.4000    -16.4000    0.104082E-026
     -9.4000    -16.2000    0.333367E-026
     -9.4000    -16.0000    0.104500E-025
     -9.4000    -15.8000    0.320614E-025
     -9.4000    -15.6000    0.962825E-025
     -9.4000    -15.4000    0.283039E-024
     -9.4000    -15.2000    0.814545E-024
     -9.4000    -15.0000    0.229507E-023
     -9.4000    -14.8000    0.633187E-023
     -9.4000    -14.6000    0.171070E-022
     -9.4000    -14.4000    0.452666E-022
     -9.4000    -14.2000    0.117327E-021
     -9.4000    -14.0000    0.297920E-021
     -9.4000    -13.8000    0.741223E-021
     -9.4000    -13.6000    0.180724E-020
     -9.4000    -13.4000    0.431892E-020
     -9.4000    -13.2000    0.101183E-019
     -9.4000    -13.0000    0.232429E-019
     -9.4000    -12.8000    0.523620E-019
     -9.4000    -12.6000    0.115710E-018
     -9.4000    -12.4000    0.250870E-018
     -9.4000    -12.2000    0.533759E-018
     -9.4000    -12.0000    0.111470E-017
     -9.4000    -11.8000    0.228554E-017
     -9.4000    -11.6000    0.460194E-017
     -9.4000    -11.4000    0.910164E-017
     -9.4000    -11.2000    0.176861E-016
     -9.4000    -11.0000    0.337742E-016
     -9.4000    -10.8000    0.634002E-016
     -9.4000    -10.6000    0.117019E-015
     -9.4000    -10.4000    0.212421E-015
     -9.4000    -10.2000    0.379333E-015
     -9.4000    -10.0000    0.666560E-015
     -9.4000     -9.8000    0.115283E-014
     -9.4000     -9.6000    0.196295E-014
     -9.4000     -9.4000    0.329140E-014
     -9.4000     -9.2000    0.543614E-014
     -9.4000     -9.0000    0.884602E-014
     -9.4000     -8.8000    0.141860E-013
     -9.4000     -8.6000    0.224250E-013
     -9.4000     -8.4000    0.349520E-013
     -9.4000     -8.2000    0.537257E-013
     -9.4000     -8.0000    0.814637E-013
     -9.4000     -7.8000    0.121876E-012
     -9.4000     -7.6000    0.179947E-012
     -9.4000     -7.4000    0.262264E-012
     -9.4000     -7.2000    0.377394E-012
     -9.4000     -7.0000    0.536299E-012
     -9.4000     -6.8000    0.752775E-012
     -9.4000     -6.6000    0.104390E-011
     -9.4000     -6.4000    0.143044E-011
     -9.4000     -6.2000    0.193726E-011
     -9.4000     -6.0000    0.259353E-011
     -9.4000     -5.8000    0.343289E-011
     -9.4000     -5.6000    0.449336E-011
     -9.4000     -5.4000    0.581700E-011
     -9.4000     -5.2000    0.744931E-011
     -9.4000     -5.0000    0.943825E-011
     -9.4000     -4.8000    0.118330E-010
     -9.4000     -4.6000    0.146820E-010
     -9.4000     -4.4000    0.180314E-010
     -9.4000     -4.2000    0.219223E-010
     -9.4000     -4.0000    0.263884E-010
     -9.4000     -3.8000    0.314531E-010
     -9.4000     -3.6000    0.371270E-010
     -9.4000     -3.4000    0.434051E-010
     -9.4000     -3.2000    0.502648E-010
     -9.4000     -3.0000    0.576638E-010
     -9.4000     -2.8000    0.655390E-010
     -9.4000     -2.6000    0.738062E-010
     -9.4000     -2.4000    0.823603E-010
     -9.4000     -2.2000    0.910772E-010
     -9.4000     -2.0000    0.998156E-010
     -9.4000     -1.8000    0.108421E-009
     -9.4000     -1.6000    0.116729E-009
     -9.4000     -1.4000    0.124571E-009
     -9.4000     -1.2000    0.131780E-009
     -9.4000     -1.0000    0.138195E-009
     -9.4000     -0.8000    0.143669E-009
     -9.4000     -0.6000    0.148071E-009
     -9.4000     -0.4000    0.151296E-009
     -9.4000     -0.2000    0.153264E-009
     -9.4000      0.0000    0.153925E-009
     -9.4000      0.2000    0.153264E-009
     -9.4000      0.4000    0.151296E-009
     -9.4000      0.6000    0.148071E-009
     -9.4000      0.8000    0.143669E-009
     -9.4000      1.0000    0.138195E-009
     -9.4000      1.2000    0.131780E-009
     -9.4000      1.4000    0.124571E-009
     -9.4000      1.6000    0.116729E-009
     -9.4000      1.8000    0.108421E-009
     -9.4000      2.0000    0.998156E-010
     -9.4000      2.2000    0.910772E-010
     -9.4000      2.4000    0.823603E-010
     -9.4000      2.6000    0.738062E-010
     -9.4000      2.8000    0.655390E-010
     -9.4000      3.0000    0.576638E-010
     -9.4000      3.2000    0.502648E-010
     -9.4000      3.4000    0.434051E-010
     -9.4000      3.6000    0.371270E-010
     -9.4000      3.8000    0.314531E-010
     -9.4000      4.0000    0.263884E-010
     -9.4000      4.2000    0.219223E-010
     -9.4000      4.4000    0.180314E-010
     -9.4000      4.6000    0.146820E-010
     -9.4000      4.8000    0.118330E-010
     -9.4000      5.0000    0.943825E-011
     -9.4000      5.2000    0.744931E-011
     -9.4000      5.4000    0.581700E-011
     -9.4000      5.6000    0.449336E-011
     -9.4000      5.8000    0.343289E-011
     -9.4000      6.0000    0.259353E-011
     -9.4000      6.2000    0.193726E-011
     -9.4000      6.4000    0.143044E-011
     -9.4000      6.6000    0.104390E-011
     -9.4000      6.8000    0.752775E-012
     -9.4000      7.0000    0.536299E-012
     -9.4000      7.2000    0.377394E-012
     -9.4000      7.4000    0.262264E-012
     -9.4000      7.6000    0.179947E-012
     -9.4000      7.8000    0.121876E-012
     -9.4000      8.0000    0.814637E-013
     -9.4000      8.2000    0.537257E-013
     -9.4000      8.4000    0.349520E-013
     -9.4000      8.6000    0.224250E-013
     -9.4000      8.8000    0.141860E-013
     -9.4000      9.0000    0.884602E-014
     -9.4000      9.2000    0.543614E-014
     -9.4000      9.4000    0.329140E-014
     -9.4000      9.6000    0.196295E-014
     -9.4000      9.8000    0.115283E-014
     -9.4000     10.0000    0.666560E-015
     -9.4000     10.2000    0.379333E-015
     -9.4000     10.4000    0.212421E-015
     -9.4000     10.6000    0.117019E-015
     -9.4000     10.8000    0.634002E-016
     -9.4000     11.0000    0.337742E-016
     -9.4000     11.2000    0.176861E-016
     -9.4000     11.4000    0.910164E-017
     -9.4000     11.6000    0.460194E-017
     -9.4000     11.8000    0.228554E-017
     -9.4000     12.0000    0.111470E-017
     -9.4000     12.2000    0.533759E-018
     -9.4000     12.4000    0.250870E-018
     -9.4000     12.6000    0.115710E-018
     -9.4000     12.8000    0.523620E-019
     -9.4000     13.0000    0.232429E-019
     -9.4000     13.2000    0.101183E-019
     -9.4000     13.4000    0.431892E-020
     -9.4000     13.6000    0.180724E-020
     -9.4000     13.8000    0.741223E-021
     -9.4000     14.0000    0.297920E-021
     -9.4000     14.2000    0.117327E-021
     -9.4000     14.4000    0.452666E-022
     -9.4000     14.6000    0.171070E-022
     -9.4000     14.8000    0.633187E-023
     -9.4000     15.0000    0.229507E-023
     -9.4000     15.2000    0.814545E-024
     -9.4000     15.4000    0.283039E-024
     -9.4000     15.6000    0.962825E-025
     -9.4000     15.8000    0.320614E-025
     -9.4000     16.0000    0.104500E-025
     -9.4000     16.2000    0.333367E-026
     -9.4000     16.4000    0.104082E-026
     -9.4000     16.6000    0.318019E-027
     -9.4000     16.8000    0.950909E-028
     -9.4000     17.0000    0.278239E-028
     -9.4000     17.2000    0.796670E-029
     -9.4000     17.4000    0.223210E-029
     -9.4000     17.6000    0.611956E-030
     -9.4000     17.8000    0.164170E-030
     -9.4000     18.0000    0.430961E-031
     -9.4000     18.2000    0.110702E-031
     -9.4000     18.4000    0.278259E-032
     -9.4000     18.6000    0.684436E-033
     -9.4000     18.8000    0.164745E-033
     -9.4000     19.0000    0.388064E-034
     -9.4000     19.2000    0.894578E-035
     -9.4000     19.4000    0.201824E-035
     -9.4000     19.6000    0.445642E-036
     -9.4000     19.8000    0.963112E-037
     -9.4000     20.0000    0.203735E-037
     -9.4000     20.2000    0.421864E-038
     -9.4000     20.4000    0.855111E-039
     -9.4000     20.6000    0.169683E-039
     -9.4000     20.8000    0.329645E-040
     -9.4000     21.0000    0.627006E-041
     -9.4000     21.2000    0.116773E-041
     -9.4000     21.4000    0.212952E-042
     -9.4000     21.6000    0.380297E-043
     -9.4000     21.8000    0.665109E-044
     -9.4000     22.0000    0.113925E-044
     -9.4000     22.2000    0.191133E-045
     -9.4000     22.4000    0.314100E-046
     -9.4000     22.6000    0.505649E-047
     -9.4000     22.8000    0.797462E-048
     -9.4000     23.0000    0.123220E-048
     -9.4000     23.2000    0.186550E-049
     -9.4000     23.4000    0.276747E-050
     -9.4000     23.6000    0.402325E-051
     -9.4000     23.8000    0.573203E-052
     -9.4000     24.0000    0.800406E-053
     -9.4000     24.2000    0.109551E-053
     -9.4000     24.4000    0.146979E-054
     -9.4000     24.6000    0.193317E-055
     -9.4000     24.8000    0.249315E-056
     -9.4000     25.0000    0.315614E-057
     -9.4000     25.2000    0.395360E-058
     -9.4000     25.4000    0.522360E-059
     -9.4000     25.6000    0.000000E+000

     -9.2000    -25.6000    0.000000E+000
     -9.2000    -25.4000    0.217931E-058
     -9.2000    -25.2000    0.224819E-057
     -9.2000    -25.0000    0.186053E-056
     -9.2000    -24.8000    0.147558E-055
     -9.2000    -24.6000    0.114414E-054
     -9.2000    -24.4000    0.869425E-054
     -9.2000    -24.2000    0.647621E-053
     -9.2000    -24.0000    0.472859E-052
     -9.2000    -23.8000    0.338402E-051
     -9.2000    -23.6000    0.237352E-050
     -9.2000    -23.4000    0.163147E-049
     -9.2000    -23.2000    0.109890E-048
     -9.2000    -23.0000    0.725267E-048
     -9.2000    -22.8000    0.468993E-047
     -9.2000    -22.6000    0.297119E-046
     -9.2000    -22.4000    0.184399E-045
     -9.2000    -22.2000    0.112104E-044
     -9.2000    -22.0000    0.667551E-044
     -9.2000    -21.8000    0.389330E-043
     -9.2000    -21.6000    0.222378E-042
     -9.2000    -21.4000    0.124387E-041
     -9.2000    -21.2000    0.681301E-041
     -9.2000    -21.0000    0.365388E-040
     -9.2000    -20.8000    0.191863E-039
     -9.2000    -20.6000    0.986335E-039
     -9.2000    -20.4000    0.496393E-038
     -9.2000    -20.2000    0.244551E-037
     -9.2000    -20.0000    0.117931E-036
     -9.2000    -19.8000    0.556650E-036
     -9.2000    -19.6000    0.257162E-035
     -9.2000    -19.4000    0.116273E-034
     -9.2000    -19.2000    0.514492E-034
     -9.2000    -19.0000    0.222786E-033
     -9.2000    -18.8000    0.944040E-033
     -9.2000    -18.6000    0.391443E-032
     -9.2000    -18.4000    0.158822E-031
     -9.2000    -18.2000    0.630525E-031
     -9.2000    -18.0000    0.244927E-030
     -9.2000    -17.8000    0.930903E-030
     -9.2000    -17.6000    0.346180E-029
     -9.2000    -17.4000    0.125958E-028
     -9.2000    -17.2000    0.448413E-028
     -9.2000    -17.0000    0.156193E-027
     -9.2000    -16.8000    0.532329E-027
     -9.2000    -16.6000    0.177520E-026
     -9.2000    -16.4000    0.579259E-026
     -9.2000    -16.2000    0.184959E-025
     -9.2000    -16.0000    0.577928E-025
     -9.2000    -15.8000    0.176723E-024
     -9.2000    -15.6000    0.528883E-024
     -9.2000    -15.4000    0.154920E-023
     -9.2000    -15.2000    0.444192E-023
     -9.2000    -15.0000    0.124678E-022
     -9.2000    -14.8000    0.342621E-022
     -9.2000    -14.6000    0.921908E-022
     -9.2000    -14.4000    0.242921E-021
     -9.2000    -14.2000    0.626912E-021
     -9.2000    -14.0000    0.158479E-020
     -9.2000    -13.8000    0.392493E-020
     -9.2000    -13.6000    0.952475E-020
     -9.2000    -13.4000    0.226524E-019
     -9.2000    -13.2000    0.528074E-019
     -9.2000    -13.0000    0.120692E-018
     -9.2000    -12.8000    0.270489E-018
     -9.2000    -12.6000    0.594568E-018
     -9.2000    -12.4000    0.128212E-017
     -9.2000    -12.2000    0.271288E-017
     -9.2000    -12.0000    0.563385E-017
     -9.2000    -11.8000    0.114857E-016
     -9.2000    -11.6000    0.229928E-016
     -9.2000    -11.4000    0.452080E-016
     -9.2000    -11.2000    0.873252E-016
     -9.2000    -11.0000    0.165758E-015
     -9.2000    -10.8000    0.309267E-015
     -9.2000    -10.6000    0.567320E-015
     -9.2000    -10.4000    0.102347E-014
     -9.2000    -10.2000    0.181629E-014
     -9.2000    -10.0000    0.317159E-014
     -9.2000     -9.8000    0.545084E-014
     -9.2000     -9.6000    0.922271E-014
     -9.2000     -9.4000    0.153666E-013
     -9.2000     -9.2000    0.252191E-013
     -9.2000     -9.0000    0.407786E-013
     -9.2000     -8.8000    0.649820E-013
     -9.2000     -8.6000    0.102076E-012
     -9.2000     -8.4000    0.158100E-012
     -9.2000     -8.2000    0.241503E-012
     -9.2000     -8.0000    0.363919E-012
     -9.2000     -7.8000    0.541104E-012
     -9.2000     -7.6000    0.794057E-012
     -9.2000     -7.4000    0.115032E-011
     -9.2000     -7.2000    0.164542E-011
     -9.2000     -7.0000    0.232447E-011
     -9.2000     -6.8000    0.324380E-011
     -9.2000     -6.6000    0.447256E-011
     -9.2000     -6.4000    0.609427E-011
     -9.2000     -6.2000    0.820798E-011
     -9.2000     -6.0000    0.109291E-010
     -9.2000     -5.8000    0.143896E-010
     -9.2000     -5.6000    0.187373E-010
     -9.2000     -5.4000    0.241345E-010
     -9.2000     -5.2000    0.307550E-010
     -9.2000     -5.0000    0.387804E-010
     -9.2000     -4.8000    0.483947E-010
     -9.2000     -4.6000    0.597774E-010
     -9.2000     -4.4000    0.730965E-010
     -9.2000     -4.2000    0.884987E-010
     -9.2000     -4.0000    0.106101E-009
     -9.2000     -3.8000    0.125978E-009
     -9.2000     -3.6000    0.148157E-009
     -9.2000     -3.4000    0.172604E-009
     -9.2000     -3.2000    0.199219E-009
     -9.2000     -3.0000    0.227827E-009
     -9.2000     -2.8000    0.258177E-009
     -9.2000     -2.6000    0.289941E-009
     -9.2000     -2.4000    0.322714E-009
     -9.2000     -2.2000    0.356022E-009
     -9.2000     -2.0000    0.389331E-009
     -9.2000     -1.8000    0.422059E-009
     -9.2000     -1.6000    0.453593E-009
     -9.2000     -1.4000    0.483306E-009
     -9.2000     -1.2000    0.510578E-009
     -9.2000     -1.0000    0.534814E-009
     -9.2000     -0.8000    0.555470E-009
     -9.2000     -0.6000    0.572069E-009
     -9.2000     -0.4000    0.584218E-009
     -9.2000     -0.2000    0.591628E-009
     -9.2000      0.0000    0.594118E-009
     -9.2000      0.2000    0.591628E-009
     -9.2000      0.4000    0.584218E-009
     -9.2000      0.6000    0.572069E-009
     -9.2000      0.8000    0.555470E-009
     -9.2000      1.0000    0.534814E-009
     -9.2000      1.2000    0.510578E-009
     -9.2000      1.4000    0.483306E-009
     -9.2000      1.6000    0.453593E-009
     -9.2000      1.8000    0.422059E-009
     -9.2000      2.0000    0.389331E-009
     -9.2000      2.2000    0.356022E-009
     -9.2000      2.4000    0.322714E-009
     -9.2000      2.6000    0.289941E-009
     -9.2000      2.8000    0.258177E-009
     -9.2000      3.0000    0.227827E-009
     -9.2000      3.2000    0.199219E-009
     -9.2000      3.4000    0.172604E-009
     -9.2000      3.6000    0.148157E-009
     -9.2000      3.8000    0.125978E-009
     -9.2000      4.0000    0.106101E-009
     -9.2000      4.2000    0.884987E-010
     -9.2000      4.4000    0.730965E-010
     -9.2000      4.6000    0.597774E-010
     -9.2000      4.8000    0.483947E-010
     -9.2000      5.0000    0.387804E-010
     -9.2000      5.2000    0.307550E-010
     -9.2000      5.4000    0.241345E-010
     -9.2000      5.6000    0.187373E-010
     -9.2000      5.8000    0.143896E-010
     -9.2000      6.0000    0.109291E-010
     -9.2000      6.2000    0.820798E-011
     -9.2000      6.4000    0.609427E-011
     -9.2000      6.6000    0.447256E-011
     -9.2000      6.8000    0.324380E-011
     -9.2000      7.0000    0.232447E-011
     -9.2000      7.2000    0.164542E-011
     -9.2000      7.4000    0.115032E-011
     -9.2000      7.6000    0.794057E-012
     -9.2000      7.8000    0.541104E-012
     -9.2000      8.0000    0.363919E-012
     -9.2000      8.2000    0.241503E-012
     -9.2000      8.4000    0.158100E-012
     -9.2000      8.6000    0.102076E-012
     -9.2000      8.8000    0.649820E-013
     -9.2000      9.0000    0.407786E-013
     -9.2000      9.2000    0.252191E-013
     -9.2000      9.4000    0.153666E-013
     -9.2000      9.6000    0.922271E-014
     -9.2000      9.8000    0.545084E-014
     -9.2000     10.0000    0.317159E-014
     -9.2000     10.2000    0.181629E-014
     -9.2000     10.4000    0.102347E-014
     -9.2000     10.6000    0.567320E-015
     -9.2000     10.8000    0.309267E-015
     -9.2000     11.0000    0.165758E-015
     -9.2000     11.2000    0.873252E-016
     -9.2000     11.4000    0.452080E-016
     -9.2000     11.6000    0.229928E-016
     -9.2000     11.8000    0.114857E-016
     -9.2000     12.0000    0.563385E-017
     -9.2000     12.2000    0.271288E-017
     -9.2000     12.4000    0.128212E-017
     -9.2000     12.6000    0.594568E-018
     -9.2000     12.8000    0.270489E-018
     -9.2000     13.0000    0.120692E-018
     -9.2000     13.2000    0.528074E-019
     -9.2000     13.4000    0.226524E-019
     -9.2000     13.6000    0.952475E-020
     -9.2000     13.8000    0.392493E-020
     -9.2000     14.0000    0.158479E-020
     -9.2000     14.2000    0.626912E-021
     -9.2000     14.4000    0.242921E-021
     -9.2000     14.6000    0.921908E-022
     -9.2000     14.8000    0.342621E-022
     -9.2000     15.0000    0.124678E-022
     -9.2000     15.2000    0.444192E-023
     -9.2000     15.4000    0.154920E-023
     -9.2000     15.6000    0.528883E-024
     -9.2000     15.8000    0.176723E-024
     -9.2000     16.0000    0.577928E-025
     -9.2000     16.2000    0.184959E-025
     -9.2000     16.4000    0.579259E-026
     -9.2000     16.6000    0.177520E-026
     -9.2000     16.8000    0.532329E-027
     -9.2000     17.0000    0.156193E-027
     -9.2000     17.2000    0.448413E-028
     -9.2000     17.4000    0.125958E-028
     -9.2000     17.6000    0.346180E-029
     -9.2000     17.8000    0.930903E-030
     -9.2000     18.0000    0.244927E-030
     -9.2000     18.2000    0.630525E-031
     -9.2000     18.4000    0.158822E-031
     -9.2000     18.6000    0.391443E-032
     -9.2000     18.8000    0.944040E-033
     -9.2000     19.0000    0.222786E-033
     -9.2000     19.2000    0.514492E-034
     -9.2000     19.4000    0.116273E-034
     -9.2000     19.6000    0.257162E-035
     -9.2000     19.8000    0.556650E-036
     -9.2000     20.0000    0.117931E-036
     -9.2000     20.2000    0.244551E-037
     -9.2000     20.4000    0.496393E-038
     -9.2000     20.6000    0.986335E-039
     -9.2000     20.8000    0.191863E-039
     -9.2000     21.0000    0.365388E-040
     -9.2000     21.2000    0.681301E-041
     -9.2000     21.4000    0.124387E-041
     -9.2000     21.6000    0.222378E-042
     -9.2000     21.8000    0.389330E-043
     -9.2000     22.0000    0.667551E-044
     -9.2000     22.2000    0.112104E-044
     -9.2000     22.4000    0.184399E-045
     -9.2000     22.6000    0.297119E-046
     -9.2000     22.8000    0.468993E-047
     -9.2000     23.0000    0.725267E-048
     -9.2000     23.2000    0.109890E-048
     -9.2000     23.4000    0.163147E-049
     -9.2000     23.6000    0.237352E-050
     -9.2000     23.8000    0.338402E-051
     -9.2000     24.0000    0.472859E-052
     -9.2000     24.2000    0.647622E-053
     -9.2000     24.4000    0.869435E-054
     -9.2000     24.6000    0.114424E-054
     -9.2000     24.8000    0.147656E-055
     -9.2000     25.0000    0.187027E-056
     -9.2000     25.2000    0.234412E-057
     -9.2000     25.4000    0.309866E-058
     -9.2000     25.6000    0.000000E+000

     -9.0000    -25.6000    0.000000E+000
     -9.0000    -25.4000    0.124682E-057
     -9.0000    -25.2000    0.128569E-056
     -9.0000    -25.0000    0.106345E-055
     -9.0000    -24.8000    0.842942E-055
     -9.0000    -24.6000    0.653224E-054
     -9.0000    -24.4000    0.496079E-053
     -9.0000    -24.2000    0.369289E-052
     -9.0000    -24.0000    0.269458E-051
     -9.0000    -23.8000    0.192707E-050
     -9.0000    -23.6000    0.135067E-049
     -9.0000    -23.4000    0.927720E-049
     -9.0000    -23.2000    0.624401E-048
     -9.0000    -23.0000    0.411773E-047
     -9.0000    -22.8000    0.266052E-046
     -9.0000    -22.6000    0.168406E-045
     -9.0000    -22.4000    0.104423E-044
     -9.0000    -22.2000    0.634242E-044
     -9.0000    -22.0000    0.377308E-043
     -9.0000    -21.8000    0.219832E-042
     -9.0000    -21.6000    0.125432E-041
     -9.0000    -21.4000    0.700835E-041
     -9.0000    -21.2000    0.383428E-040
     -9.0000    -21.0000    0.205392E-039
     -9.0000    -20.8000    0.107717E-038
     -9.0000    -20.6000    0.553038E-038
     -9.0000    -20.4000    0.277954E-037
     -9.0000    -20.2000    0.136744E-036
     -9.0000    -20.0000    0.658466E-036
     -9.0000    -19.8000    0.310331E-035
     -9.0000    -19.6000    0.143140E-034
     -9.0000    -19.4000    0.646122E-034
     -9.0000    -19.2000    0.285408E-033
     -9.0000    -19.0000    0.123366E-032
     -9.0000    -18.8000    0.521778E-032
     -9.0000    -18.6000    0.215932E-031
     -9.0000    -18.4000    0.874330E-031
     -9.0000    -18.2000    0.346376E-030
     -9.0000    -18.0000    0.134253E-029
     -9.0000    -17.8000    0.509090E-029
     -9.0000    -17.6000    0.188866E-028
     -9.0000    -17.4000    0.685482E-028
     -9.0000    -17.2000    0.243401E-027
     -9.0000    -17.0000    0.845541E-027
     -9.0000    -16.8000    0.287367E-026
     -9.0000    -16.6000    0.955515E-026
     -9.0000    -16.4000    0.310848E-025
     -9.0000    -16.2000    0.989429E-025
     -9.0000    -16.0000    0.308152E-024
     -9.0000    -15.8000    0.939103E-024
     -9.0000    -15.6000    0.280063E-023
     -9.0000    -15.4000    0.817377E-023
     -9.0000    -15.2000    0.233480E-022
     -9.0000    -15.0000    0.652797E-022
     -9.0000    -14.8000    0.178669E-021
     -9.0000    -14.6000    0.478758E-021
     -9.0000    -14.4000    0.125611E-020
     -9.0000    -14.2000    0.322734E-020
     -9.0000    -14.0000    0.812136E-020
     -9.0000    -13.8000    0.200192E-019
     -9.0000    -13.6000    0.483472E-019
     -9.0000    -13.4000    0.114414E-018
     -9.0000    -13.2000    0.265367E-018
     -9.0000    -13.0000    0.603342E-018
     -9.0000    -12.8000    0.134498E-017
     -9.0000    -12.6000    0.294034E-017
     -9.0000    -12.4000    0.630528E-017
     -9.0000    -12.2000    0.132659E-016
     -9.0000    -12.0000    0.273901E-016
     -9.0000    -11.8000    0.555116E-016
     -9.0000    -11.6000    0.110463E-015
     -9.0000    -11.4000    0.215873E-015
     -9.0000    -11.2000    0.414423E-015
     -9.0000    -11.0000    0.781748E-015
     -9.0000    -10.8000    0.144938E-014
     -9.0000    -10.6000    0.264186E-014
     -9.0000    -10.4000    0.473545E-014
     -9.0000    -10.2000    0.834947E-014
     -9.0000    -10.0000    0.144850E-013
     -9.0000     -9.8000    0.247320E-013
     -9.0000     -9.6000    0.415717E-013
     -9.0000     -9.4000    0.688101E-013
     -9.0000     -9.2000    0.112186E-012
     -9.0000     -9.0000    0.180208E-012
     -9.0000     -8.8000    0.285280E-012
     -9.0000     -8.6000    0.445189E-012
     -9.0000     -8.4000    0.685025E-012
     -9.0000     -8.2000    0.103960E-011
     -9.0000     -8.0000    0.155645E-011
     -9.0000     -7.8000    0.229940E-011
     -9.0000     -7.6000    0.335287E-011
     -9.0000     -7.4000    0.482659E-011
     -9.0000     -7.2000    0.686099E-011
     -9.0000     -7.0000    0.963289E-011
     -9.0000     -6.8000    0.133612E-010
     -9.0000     -6.6000    0.183125E-010
     -9.0000     -6.4000    0.248059E-010
     -9.0000     -6.2000    0.332168E-010
     -9.0000     -6.0000    0.439789E-010
     -9.0000     -5.8000    0.575834E-010
     -9.0000     -5.6000    0.745762E-010
     -9.0000     -5.4000    0.955504E-010
     -9.0000     -5.2000    0.121135E-009
     -9.0000     -5.0000    0.151982E-009
     -9.0000     -4.8000    0.188740E-009
     -9.0000     -4.6000    0.232039E-009
     -9.0000     -4.4000    0.282452E-009
     -9.0000     -4.2000    0.340473E-009
     -9.0000     -4.0000    0.406475E-009
     -9.0000     -3.8000    0.480682E-009
     -9.0000     -3.6000    0.563132E-009
     -9.0000     -3.4000    0.653648E-009
     -9.0000     -3.2000    0.751811E-009
     -9.0000     -3.0000    0.856944E-009
     -9.0000     -2.8000    0.968099E-009
     -9.0000     -2.6000    0.108406E-008
     -9.0000     -2.4000    0.120334E-008
     -9.0000     -2.2000    0.132423E-008
     -9.0000     -2.0000    0.144482E-008
     -9.0000     -1.8000    0.156302E-008
     -9.0000     -1.6000    0.167668E-008
     -9.0000     -1.4000    0.178356E-008
     -9.0000     -1.2000    0.188150E-008
     -9.0000     -1.0000    0.196842E-008
     -9.0000     -0.8000    0.204241E-008
     -9.0000     -0.6000    0.210181E-008
     -9.0000     -0.4000    0.214526E-008
     -9.0000     -0.2000    0.217175E-008
     -9.0000      0.0000    0.218064E-008
     -9.0000      0.2000    0.217175E-008
     -9.0000      0.4000    0.214526E-008
     -9.0000      0.6000    0.210181E-008
     -9.0000      0.8000    0.204241E-008
     -9.0000      1.0000    0.196842E-008
     -9.0000      1.2000    0.188150E-008
     -9.0000      1.4000    0.178356E-008
     -9.0000      1.6000    0.167668E-008
     -9.0000      1.8000    0.156302E-008
     -9.0000      2.0000    0.144482E-008
     -9.0000      2.2000    0.132423E-008
     -9.0000      2.4000    0.120334E-008
     -9.0000      2.6000    0.108406E-008
     -9.0000      2.8000    0.968099E-009
     -9.0000      3.0000    0.856944E-009
     -9.0000      3.2000    0.751811E-009
     -9.0000      3.4000    0.653648E-009
     -9.0000      3.6000    0.563132E-009
     -9.0000      3.8000    0.480682E-009
     -9.0000      4.0000    0.406475E-009
     -9.0000      4.2000    0.340473E-009
     -9.0000      4.4000    0.282452E-009
     -9.0000      4.6000    0.232039E-009
     -9.0000      4.8000    0.188740E-009
     -9.0000      5.0000    0.151982E-009
     -9.0000      5.2000    0.121135E-009
     -9.0000      5.4000    0.955504E-010
     -9.0000      5.6000    0.745762E-010
     -9.0000      5.8000    0.575834E-010
     -9.0000      6.0000    0.439789E-010
     -9.0000      6.2000    0.332168E-010
     -9.0000      6.4000    0.248059E-010
     -9.0000      6.6000    0.183125E-010
     -9.0000      6.8000    0.133612E-010
     -9.0000      7.0000    0.963289E-011
     -9.0000      7.2000    0.686099E-011
     -9.0000      7.4000    0.482659E-011
     -9.0000      7.6000    0.335287E-011
     -9.0000      7.8000    0.229940E-011
     -9.0000      8.0000    0.155645E-011
     -9.0000      8.2000    0.103960E-011
     -9.0000      8.4000    0.685025E-012
     -9.0000      8.6000    0.445189E-012
     -9.0000      8.8000    0.285280E-012
     -9.0000      9.0000    0.180208E-012
     -9.0000      9.2000    0.112186E-012
     -9.0000      9.4000    0.688101E-013
     -9.0000      9.6000    0.415717E-013
     -9.0000      9.8000    0.247320E-013
     -9.0000     10.0000    0.144850E-013
     -9.0000     10.2000    0.834947E-014
     -9.0000     10.4000    0.473545E-014
     -9.0000     10.6000    0.264186E-014
     -9.0000     10.8000    0.144938E-014
     -9.0000     11.0000    0.781748E-015
     -9.0000     11.2000    0.414423E-015
     -9.0000     11.4000    0.215873E-015
     -9.0000     11.6000    0.110463E-015
     -9.0000     11.8000    0.555116E-016
     -9.0000     12.0000    0.273901E-016
     -9.0000     12.2000    0.132659E-016
     -9.0000     12.4000    0.630528E-017
     -9.0000     12.6000    0.294034E-017
     -9.0000     12.8000    0.134498E-017
     -9.0000     13.0000    0.603342E-018
     -9.0000     13.2000    0.265367E-018
     -9.0000     13.4000    0.114414E-018
     -9.0000     13.6000    0.483472E-019
     -9.0000     13.8000    0.200192E-019
     -9.0000     14.0000    0.812136E-020
     -9.0000     14.2000    0.322734E-020
     -9.0000     14.4000    0.125611E-020
     -9.0000     14.6000    0.478758E-021
     -9.0000     14.8000    0.178669E-021
     -9.0000     15.0000    0.652797E-022
     -9.0000     15.2000    0.233480E-022
     -9.0000     15.4000    0.817377E-023
     -9.0000     15.6000    0.280063E-023
     -9.0000     15.8000    0.939103E-024
     -9.0000     16.0000    0.308152E-024
     -9.0000     16.2000    0.989429E-025
     -9.0000     16.4000    0.310848E-025
     -9.0000     16.6000    0.955515E-026
     -9.0000     16.8000    0.287367E-026
     -9.0000     17.0000    0.845541E-027
     -9.0000     17.2000    0.243401E-027
     -9.0000     17.4000    0.685482E-028
     -9.0000     17.6000    0.188866E-028
     -9.0000     17.8000    0.509090E-029
     -9.0000     18.0000    0.134253E-029
     -9.0000     18.2000    0.346376E-030
     -9.0000     18.4000    0.874330E-031
     -9.0000     18.6000    0.215932E-031
     -9.0000     18.8000    0.521778E-032
     -9.0000     19.0000    0.123366E-032
     -9.0000     19.2000    0.285408E-033
     -9.0000     19.4000    0.646122E-034
     -9.0000     19.6000    0.143140E-034
     -9.0000     19.8000    0.310331E-035
     -9.0000     20.0000    0.658466E-036
     -9.0000     20.2000    0.136744E-036
     -9.0000     20.4000    0.277954E-037
     -9.0000     20.6000    0.553038E-038
     -9.0000     20.8000    0.107717E-038
     -9.0000     21.0000    0.205392E-039
     -9.0000     21.2000    0.383428E-040
     -9.0000     21.4000    0.700835E-041
     -9.0000     21.6000    0.125432E-041
     -9.0000     21.8000    0.219832E-042
     -9.0000     22.0000    0.377308E-043
     -9.0000     22.2000    0.634242E-044
     -9.0000     22.4000    0.104423E-044
     -9.0000     22.6000    0.168406E-045
     -9.0000     22.8000    0.266052E-046
     -9.0000     23.0000    0.411773E-047
     -9.0000     23.2000    0.624401E-048
     -9.0000     23.4000    0.927720E-049
     -9.0000     23.6000    0.135067E-049
     -9.0000     23.8000    0.192707E-050
     -9.0000     24.0000    0.269458E-051
     -9.0000     24.2000    0.369289E-052
     -9.0000     24.4000    0.496085E-053
     -9.0000     24.6000    0.653281E-054
     -9.0000     24.8000    0.843506E-055
     -9.0000     25.0000    0.106902E-055
     -9.0000     25.2000    0.134060E-056
     -9.0000     25.4000    0.177300E-057
     -9.0000     25.6000    0.000000E+000

     -8.8000    -25.6000    0.000000E+000
     -8.8000    -25.4000    0.687953E-057
     -8.8000    -25.2000    0.709112E-056
     -8.8000    -25.0000    0.586232E-055
     -8.8000    -24.8000    0.464419E-054
     -8.8000    -24.6000    0.359685E-053
     -8.8000    -24.4000    0.272991E-052
     -8.8000    -24.2000    0.203091E-051
     -8.8000    -24.0000    0.148093E-050
     -8.8000    -23.8000    0.105839E-049
     -8.8000    -23.6000    0.741296E-049
     -8.8000    -23.4000    0.508791E-048
     -8.8000    -23.2000    0.342181E-047
     -8.8000    -23.0000    0.225479E-046
     -8.8000    -22.8000    0.145565E-045
     -8.8000    -22.6000    0.920607E-045
     -8.8000    -22.4000    0.570330E-044
     -8.8000    -22.2000    0.346082E-043
     -8.8000    -22.0000    0.205684E-042
     -8.8000    -21.8000    0.119717E-041
     -8.8000    -21.6000    0.682366E-041
     -8.8000    -21.4000    0.380846E-040
     -8.8000    -21.2000    0.208124E-039
     -8.8000    -21.0000    0.111354E-038
     -8.8000    -20.8000    0.583266E-038
     -8.8000    -20.6000    0.299074E-037
     -8.8000    -20.4000    0.150110E-036
     -8.8000    -20.2000    0.737455E-036
     -8.8000    -20.0000    0.354589E-035
     -8.8000    -19.8000    0.166861E-034
     -8.8000    -19.6000    0.768420E-034
     -8.8000    -19.4000    0.346283E-033
     -8.8000    -19.2000    0.152697E-032
     -8.8000    -19.0000    0.658836E-032
     -8.8000    -18.8000    0.278130E-031
     -8.8000    -18.6000    0.114875E-030
     -8.8000    -18.4000    0.464191E-030
     -8.8000    -18.2000    0.183503E-029
     -8.8000    -18.0000    0.709665E-029
     -8.8000    -17.8000    0.268483E-028
     -8.8000    -17.6000    0.993634E-028
     -8.8000    -17.4000    0.359730E-027
     -8.8000    -17.2000    0.127399E-026
     -8.8000    -17.0000    0.441360E-026
     -8.8000    -16.8000    0.149576E-025
     -8.8000    -16.6000    0.495884E-025
     -8.8000    -16.4000    0.160826E-024
     -8.8000    -16.2000    0.510278E-024
     -8.8000    -16.0000    0.158397E-023
     -8.8000    -15.8000    0.481060E-023
     -8.8000    -15.6000    0.142952E-022
     -8.8000    -15.4000    0.415669E-022
     -8.8000    -15.2000    0.118279E-021
     -8.8000    -15.0000    0.329389E-021
     -8.8000    -14.8000    0.897830E-021
     -8.8000    -14.6000    0.239559E-020
     -8.8000    -14.4000    0.625772E-020
     -8.8000    -14.2000    0.160053E-019
     -8.8000    -14.0000    0.400882E-019
     -8.8000    -13.8000    0.983427E-019
     -8.8000    -13.6000    0.236327E-018
     -8.8000    -13.4000    0.556426E-018
     -8.8000    -13.2000    0.128382E-017
     -8.8000    -13.0000    0.290329E-017
     -8.8000    -12.8000    0.643660E-017
     -8.8000    -12.6000    0.139925E-016
     -8.8000    -12.4000    0.298335E-016
     -8.8000    -12.2000    0.624002E-016
     -8.8000    -12.0000    0.128069E-015
     -8.8000    -11.8000    0.257982E-015
     -8.8000    -11.6000    0.510188E-015
     -8.8000    -11.4000    0.990784E-015
     -8.8000    -11.2000    0.188996E-014
     -8.8000    -11.0000    0.354214E-014
     -8.8000    -10.8000    0.652439E-014
     -8.8000    -10.6000    0.118139E-013
     -8.8000    -10.4000    0.210352E-013
     -8.8000    -10.2000    0.368401E-013
     -8.8000    -10.0000    0.634803E-013
     -8.8000     -9.8000    0.107652E-012
     -8.8000     -9.6000    0.179717E-012
     -8.8000     -9.4000    0.295437E-012
     -8.8000     -9.2000    0.478373E-012
     -8.8000     -9.0000    0.763161E-012
     -8.8000     -8.8000    0.119986E-011
     -8.8000     -8.6000    0.185963E-011
     -8.8000     -8.4000    0.284198E-011
     -8.8000     -8.2000    0.428378E-011
     -8.8000     -8.0000    0.637026E-011
     -8.8000     -7.8000    0.934807E-011
     -8.8000     -7.6000    0.135404E-010
     -8.8000     -7.4000    0.193638E-010
     -8.8000     -7.2000    0.273466E-010
     -8.8000     -7.0000    0.381482E-010
     -8.8000     -6.8000    0.525777E-010
     -8.8000     -6.6000    0.716117E-010
     -8.8000     -6.4000    0.964087E-010
     -8.8000     -6.2000    0.128319E-009
     -8.8000     -6.0000    0.168888E-009
     -8.8000     -5.8000    0.219851E-009
     -8.8000     -5.6000    0.283116E-009
     -8.8000     -5.4000    0.360736E-009
     -8.8000     -5.2000    0.454865E-009
     -8.8000     -5.0000    0.567704E-009
     -8.8000     -4.8000    0.701427E-009
     -8.8000     -4.6000    0.858094E-009
     -8.8000     -4.4000    0.103956E-008
     -8.8000     -4.2000    0.124736E-008
     -8.8000     -4.0000    0.148260E-008
     -8.8000     -3.8000    0.174586E-008
     -8.8000     -3.6000    0.203706E-008
     -8.8000     -3.4000    0.235539E-008
     -8.8000     -3.2000    0.269922E-008
     -8.8000     -3.0000    0.306606E-008
     -8.8000     -2.8000    0.345251E-008
     -8.8000     -2.6000    0.385429E-008
     -8.8000     -2.4000    0.426628E-008
     -8.8000     -2.2000    0.468261E-008
     -8.8000     -2.0000    0.509676E-008
     -8.8000     -1.8000    0.550173E-008
     -8.8000     -1.6000    0.589024E-008
     -8.8000     -1.4000    0.625489E-008
     -8.8000     -1.2000    0.658844E-008
     -8.8000     -1.0000    0.688401E-008
     -8.8000     -0.8000    0.713530E-008
     -8.8000     -0.6000    0.733683E-008
     -8.8000     -0.4000    0.748413E-008
     -8.8000     -0.2000    0.757387E-008
     -8.8000      0.0000    0.760401E-008
     -8.8000      0.2000    0.757387E-008
     -8.8000      0.4000    0.748413E-008
     -8.8000      0.6000    0.733683E-008
     -8.8000      0.8000    0.713530E-008
     -8.8000      1.0000    0.688401E-008
     -8.8000      1.2000    0.658844E-008
     -8.8000      1.4000    0.625489E-008
     -8.8000      1.6000    0.589024E-008
     -8.8000      1.8000    0.550173E-008
     -8.8000      2.0000    0.509676E-008
     -8.8000      2.2000    0.468261E-008
     -8.8000      2.4000    0.426628E-008
     -8.8000      2.6000    0.385429E-008
     -8.8000      2.8000    0.345251E-008
     -8.8000      3.0000    0.306606E-008
     -8.8000      3.2000    0.269922E-008
     -8.8000      3.4000    0.235539E-008
     -8.8000      3.6000    0.203706E-008
     -8.8000      3.8000    0.174586E-008
     -8.8000      4.0000    0.148260E-008
     -8.8000      4.2000    0.124736E-008
     -8.8000      4.4000    0.103956E-008
     -8.8000      4.6000    0.858094E-009
     -8.8000      4.8000    0.701427E-009
     -8.8000      5.0000    0.567704E-009
     -8.8000      5.2000    0.454865E-009
     -8.8000      5.4000    0.360736E-009
     -8.8000      5.6000    0.283116E-009
     -8.8000      5.8000    0.219851E-009
     -8.8000      6.0000    0.168888E-009
     -8.8000      6.2000    0.128319E-009
     -8.8000      6.4000    0.964087E-010
     -8.8000      6.6000    0.716117E-010
     -8.8000      6.8000    0.525777E-010
     -8.8000      7.0000    0.381482E-010
     -8.8000      7.2000    0.273466E-010
     -8.8000      7.4000    0.193638E-010
     -8.8000      7.6000    0.135404E-010
     -8.8000      7.8000    0.934807E-011
     -8.8000      8.0000    0.637026E-011
     -8.8000      8.2000    0.428378E-011
     -8.8000      8.4000    0.284198E-011
     -8.8000      8.6000    0.185963E-011
     -8.8000      8.8000    0.119986E-011
     -8.8000      9.0000    0.763161E-012
     -8.8000      9.2000    0.478373E-012
     -8.8000      9.4000    0.295437E-012
     -8.8000      9.6000    0.179717E-012
     -8.8000      9.8000    0.107652E-012
     -8.8000     10.0000    0.634803E-013
     -8.8000     10.2000    0.368401E-013
     -8.8000     10.4000    0.210352E-013
     -8.8000     10.6000    0.118139E-013
     -8.8000     10.8000    0.652439E-014
     -8.8000     11.0000    0.354214E-014
     -8.8000     11.2000    0.188996E-014
     -8.8000     11.4000    0.990784E-015
     -8.8000     11.6000    0.510188E-015
     -8.8000     11.8000    0.257982E-015
     -8.8000     12.0000    0.128069E-015
     -8.8000     12.2000    0.624002E-016
     -8.8000     12.4000    0.298335E-016
     -8.8000     12.6000    0.139925E-016
     -8.8000     12.8000    0.643660E-017
     -8.8000     13.0000    0.290329E-017
     -8.8000     13.2000    0.128382E-017
     -8.8000     13.4000    0.556426E-018
     -8.8000     13.6000    0.236327E-018
     -8.8000     13.8000    0.983427E-019
     -8.8000     14.0000    0.400882E-019
     -8.8000     14.2000    0.160053E-019
     -8.8000     14.4000    0.625772E-020
     -8.8000     14.6000    0.239559E-020
     -8.8000     14.8000    0.897830E-021
     -8.8000     15.0000    0.329389E-021
     -8.8000     15.2000    0.118279E-021
     -8.8000     15.4000    0.415669E-022
     -8.8000     15.6000    0.142952E-022
     -8.8000     15.8000    0.481060E-023
     -8.8000     16.0000    0.158397E-023
     -8.8000     16.2000    0.510278E-024
     -8.8000     16.4000    0.160826E-024
     -8.8000     16.6000    0.495884E-025
     -8.8000     16.8000    0.149576E-025
     -8.8000     17.0000    0.441360E-026
     -8.8000     17.2000    0.127399E-026
     -8.8000     17.4000    0.359730E-027
     -8.8000     17.6000    0.993634E-028
     -8.8000     17.8000    0.268483E-028
     -8.8000     18.0000    0.709665E-029
     -8.8000     18.2000    0.183503E-029
     -8.8000     18.4000    0.464191E-030
     -8.8000     18.6000    0.114875E-030
     -8.8000     18.8000    0.278130E-031
     -8.8000     19.0000    0.658836E-032
     -8.8000     19.2000    0.152697E-032
     -8.8000     19.4000    0.346283E-033
     -8.8000     19.6000    0.768420E-034
     -8.8000     19.8000    0.166861E-034
     -8.8000     20.0000    0.354589E-035
     -8.8000     20.2000    0.737455E-036
     -8.8000     20.4000    0.150110E-036
     -8.8000     20.6000    0.299074E-037
     -8.8000     20.8000    0.583266E-038
     -8.8000     21.0000    0.111354E-038
     -8.8000     21.2000    0.208124E-039
     -8.8000     21.4000    0.380846E-040
     -8.8000     21.6000    0.682366E-041
     -8.8000     21.8000    0.119717E-041
     -8.8000     22.0000    0.205684E-042
     -8.8000     22.2000    0.346082E-043
     -8.8000     22.4000    0.570330E-044
     -8.8000     22.6000    0.920607E-045
     -8.8000     22.8000    0.145565E-045
     -8.8000     23.0000    0.225479E-046
     -8.8000     23.2000    0.342181E-047
     -8.8000     23.4000    0.508791E-048
     -8.8000     23.6000    0.741296E-049
     -8.8000     23.8000    0.105839E-049
     -8.8000     24.0000    0.148093E-050
     -8.8000     24.2000    0.203091E-051
     -8.8000     24.4000    0.272994E-052
     -8.8000     24.6000    0.359716E-053
     -8.8000     24.8000    0.464730E-054
     -8.8000     25.0000    0.589308E-055
     -8.8000     25.2000    0.739418E-056
     -8.8000     25.4000    0.978397E-057
     -8.8000     25.6000    0.000000E+000

     -8.6000    -25.6000    0.000000E+000
     -8.6000    -25.4000    0.366041E-056
     -8.6000    -25.2000    0.377144E-055
     -8.6000    -25.0000    0.311631E-054
     -8.6000    -24.8000    0.246741E-053
     -8.6000    -24.6000    0.190987E-052
     -8.6000    -24.4000    0.144867E-051
     -8.6000    -24.2000    0.107706E-050
     -8.6000    -24.0000    0.784875E-050
     -8.6000    -23.8000    0.560556E-049
     -8.6000    -23.6000    0.392339E-048
     -8.6000    -23.4000    0.269087E-047
     -8.6000    -23.2000    0.180833E-046
     -8.6000    -23.0000    0.119065E-045
     -8.6000    -22.8000    0.768033E-045
     -8.6000    -22.6000    0.485318E-044
     -8.6000    -22.4000    0.300394E-043
     -8.6000    -22.2000    0.182113E-042
     -8.6000    -22.0000    0.108129E-041
     -8.6000    -21.8000    0.628727E-041
     -8.6000    -21.6000    0.357986E-040
     -8.6000    -21.4000    0.199583E-039
     -8.6000    -21.2000    0.108944E-038
     -8.6000    -21.0000    0.582194E-038
     -8.6000    -20.8000    0.304573E-037
     -8.6000    -20.6000    0.155970E-036
     -8.6000    -20.4000    0.781786E-036
     -8.6000    -20.2000    0.383533E-035
     -8.6000    -20.0000    0.184143E-034
     -8.6000    -19.8000    0.865208E-034
     -8.6000    -19.6000    0.397805E-033
     -8.6000    -19.4000    0.178970E-032
     -8.6000    -19.2000    0.787816E-032
     -8.6000    -19.0000    0.339299E-031
     -8.6000    -18.8000    0.142966E-030
     -8.6000    -18.6000    0.589322E-030
     -8.6000    -18.4000    0.237645E-029
     -8.6000    -18.2000    0.937434E-029
     -8.6000    -18.0000    0.361724E-028
     -8.6000    -17.8000    0.136529E-027
     -8.6000    -17.6000    0.504053E-027
     -8.6000    -17.4000    0.182022E-026
     -8.6000    -17.2000    0.642927E-026
     -8.6000    -17.0000    0.222121E-025
     -8.6000    -16.8000    0.750605E-025
     -8.6000    -16.6000    0.248102E-024
     -8.6000    -16.4000    0.802148E-024
     -8.6000    -16.2000    0.253687E-023
     -8.6000    -16.0000    0.784829E-023
     -8.6000    -15.8000    0.237524E-022
     -8.6000    -15.6000    0.703265E-022
     -8.6000    -15.4000    0.203722E-021
     -8.6000    -15.2000    0.577430E-021
     -8.6000    -15.0000    0.160154E-020
     -8.6000    -14.8000    0.434711E-020
     -8.6000    -14.6000    0.115486E-019
     -8.6000    -14.4000    0.300319E-019
     -8.6000    -14.2000    0.764564E-019
     -8.6000    -14.0000    0.190584E-018
     -8.6000    -13.8000    0.465230E-018
     -8.6000    -13.6000    0.111232E-017
     -8.6000    -13.4000    0.260526E-017
     -8.6000    -13.2000    0.597878E-017
     -8.6000    -13.0000    0.134462E-016
     -8.6000    -12.8000    0.296420E-016
     -8.6000    -12.6000    0.640662E-016
     -8.6000    -12.4000    0.135788E-015
     -8.6000    -12.2000    0.282302E-015
     -8.6000    -12.0000    0.575823E-015
     -8.6000    -11.8000    0.115265E-014
     -8.6000    -11.6000    0.226493E-014
     -8.6000    -11.4000    0.436992E-014
     -8.6000    -11.2000    0.828083E-014
     -8.6000    -11.0000    0.154161E-013
     -8.6000    -10.8000    0.282034E-013
     -8.6000    -10.6000    0.507192E-013
     -8.6000    -10.4000    0.896841E-013
     -8.6000    -10.2000    0.155974E-012
     -8.6000    -10.0000    0.266878E-012
     -8.6000     -9.8000    0.449384E-012
     -8.6000     -9.6000    0.744893E-012
     -8.6000     -9.4000    0.121581E-011
     -8.6000     -9.2000    0.195461E-011
     -8.6000     -9.0000    0.309598E-011
     -8.6000     -8.8000    0.483282E-011
     -8.6000     -8.6000    0.743689E-011
     -8.6000     -8.4000    0.112847E-010
     -8.6000     -8.2000    0.168893E-010
     -8.6000     -8.0000    0.249387E-010
     -8.6000     -7.8000    0.363406E-010
     -8.6000     -7.6000    0.522730E-010
     -8.6000     -7.4000    0.742406E-010
     -8.6000     -7.2000    0.104134E-009
     -8.6000     -7.0000    0.144289E-009
     -8.6000     -6.8000    0.197548E-009
     -8.6000     -6.6000    0.267305E-009
     -8.6000     -6.4000    0.357550E-009
     -8.6000     -6.2000    0.472889E-009
     -8.6000     -6.0000    0.618539E-009
     -8.6000     -5.8000    0.800298E-009
     -8.6000     -5.6000    0.102447E-008
     -8.6000     -5.4000    0.129778E-008
     -8.6000     -5.2000    0.162717E-008
     -8.6000     -5.0000    0.201967E-008
     -8.6000     -4.8000    0.248210E-008
     -8.6000     -4.6000    0.302080E-008
     -8.6000     -4.4000    0.364135E-008
     -8.6000     -4.2000    0.434820E-008
     -8.6000     -4.0000    0.514432E-008
     -8.6000     -3.8000    0.603089E-008
     -8.6000     -3.6000    0.700696E-008
     -8.6000     -3.4000    0.806919E-008
     -8.6000     -3.2000    0.921162E-008
     -8.6000     -3.0000    0.104256E-007
     -8.6000     -2.8000    0.116995E-007
     -8.6000     -2.6000    0.130193E-007
     -8.6000     -2.4000    0.143681E-007
     -8.6000     -2.2000    0.157268E-007
     -8.6000     -2.0000    0.170746E-007
     -8.6000     -1.8000    0.183891E-007
     -8.6000     -1.6000    0.196471E-007
     -8.6000     -1.4000    0.208255E-007
     -8.6000     -1.2000    0.219013E-007
     -8.6000     -1.0000    0.228531E-007
     -8.6000     -0.8000    0.236613E-007
     -8.6000     -0.6000    0.243087E-007
     -8.6000     -0.4000    0.247815E-007
     -8.6000     -0.2000    0.250694E-007
     -8.6000      0.0000    0.251661E-007
     -8.6000      0.2000    0.250694E-007
     -8.6000      0.4000    0.247815E-007
     -8.6000      0.6000    0.243087E-007
     -8.6000      0.8000    0.236613E-007
     -8.6000      1.0000    0.228531E-007
     -8.6000      1.2000    0.219013E-007
     -8.6000      1.4000    0.208255E-007
     -8.6000      1.6000    0.196471E-007
     -8.6000      1.8000    0.183891E-007
     -8.6000      2.0000    0.170746E-007
     -8.6000      2.2000    0.157268E-007
     -8.6000      2.4000    0.143681E-007
     -8.6000      2.6000    0.130193E-007
     -8.6000      2.8000    0.116995E-007
     -8.6000      3.0000    0.104256E-007
     -8.6000      3.2000    0.921162E-008
     -8.6000      3.4000    0.806919E-008
     -8.6000      3.6000    0.700696E-008
     -8.6000      3.8000    0.603089E-008
     -8.6000      4.0000    0.514432E-008
     -8.6000      4.2000    0.434820E-008
     -8.6000      4.4000    0.364135E-008
     -8.6000      4.6000    0.302080E-008
     -8.6000      4.8000    0.248210E-008
     -8.6000      5.0000    0.201967E-008
     -8.6000      5.2000    0.162717E-008
     -8.6000      5.4000    0.129778E-008
     -8.6000      5.6000    0.102447E-008
     -8.6000      5.8000    0.800298E-009
     -8.6000      6.0000    0.618539E-009
     -8.6000      6.2000    0.472889E-009
     -8.6000      6.4000    0.357550E-009
     -8.6000      6.6000    0.267305E-009
     -8.6000      6.8000    0.197548E-009
     -8.6000      7.0000    0.144289E-009
     -8.6000      7.2000    0.104134E-009
     -8.6000      7.4000    0.742406E-010
     -8.6000      7.6000    0.522730E-010
     -8.6000      7.8000    0.363406E-010
     -8.6000      8.0000    0.249387E-010
     -8.6000      8.2000    0.168893E-010
     -8.6000      8.4000    0.112847E-010
     -8.6000      8.6000    0.743689E-011
     -8.6000      8.8000    0.483282E-011
     -8.6000      9.0000    0.309598E-011
     -8.6000      9.2000    0.195461E-011
     -8.6000      9.4000    0.121581E-011
     -8.6000      9.6000    0.744893E-012
     -8.6000      9.8000    0.449384E-012
     -8.6000     10.0000    0.266878E-012
     -8.6000     10.2000    0.155974E-012
     -8.6000     10.4000    0.896841E-013
     -8.6000     10.6000    0.507192E-013
     -8.6000     10.8000    0.282034E-013
     -8.6000     11.0000    0.154161E-013
     -8.6000     11.2000    0.828083E-014
     -8.6000     11.4000    0.436992E-014
     -8.6000     11.6000    0.226493E-014
     -8.6000     11.8000    0.115265E-014
     -8.6000     12.0000    0.575823E-015
     -8.6000     12.2000    0.282302E-015
     -8.6000     12.4000    0.135788E-015
     -8.6000     12.6000    0.640662E-016
     -8.6000     12.8000    0.296420E-016
     -8.6000     13.0000    0.134462E-016
     -8.6000     13.2000    0.597878E-017
     -8.6000     13.4000    0.260526E-017
     -8.6000     13.6000    0.111232E-017
     -8.6000     13.8000    0.465230E-018
     -8.6000     14.0000    0.190584E-018
     -8.6000     14.2000    0.764564E-019
     -8.6000     14.4000    0.300319E-019
     -8.6000     14.6000    0.115486E-019
     -8.6000     14.8000    0.434711E-020
     -8.6000     15.0000    0.160154E-020
     -8.6000     15.2000    0.577430E-021
     -8.6000     15.4000    0.203722E-021
     -8.6000     15.6000    0.703265E-022
     -8.6000     15.8000    0.237524E-022
     -8.6000     16.0000    0.784829E-023
     -8.6000     16.2000    0.253687E-023
     -8.6000     16.4000    0.802148E-024
     -8.6000     16.6000    0.248102E-024
     -8.6000     16.8000    0.750605E-025
     -8.6000     17.0000    0.222121E-025
     -8.6000     17.2000    0.642927E-026
     -8.6000     17.4000    0.182022E-026
     -8.6000     17.6000    0.504053E-027
     -8.6000     17.8000    0.136529E-027
     -8.6000     18.0000    0.361724E-028
     -8.6000     18.2000    0.937434E-029
     -8.6000     18.4000    0.237645E-029
     -8.6000     18.6000    0.589322E-030
     -8.6000     18.8000    0.142966E-030
     -8.6000     19.0000    0.339299E-031
     -8.6000     19.2000    0.787816E-032
     -8.6000     19.4000    0.178970E-032
     -8.6000     19.6000    0.397805E-033
     -8.6000     19.8000    0.865208E-034
     -8.6000     20.0000    0.184143E-034
     -8.6000     20.2000    0.383533E-035
     -8.6000     20.4000    0.781786E-036
     -8.6000     20.6000    0.155970E-036
     -8.6000     20.8000    0.304573E-037
     -8.6000     21.0000    0.582194E-038
     -8.6000     21.2000    0.108944E-038
     -8.6000     21.4000    0.199583E-039
     -8.6000     21.6000    0.357986E-040
     -8.6000     21.8000    0.628727E-041
     -8.6000     22.0000    0.108129E-041
     -8.6000     22.2000    0.182113E-042
     -8.6000     22.4000    0.300394E-043
     -8.6000     22.6000    0.485318E-044
     -8.6000     22.8000    0.768033E-045
     -8.6000     23.0000    0.119065E-045
     -8.6000     23.2000    0.180833E-046
     -8.6000     23.4000    0.269087E-047
     -8.6000     23.6000    0.392339E-048
     -8.6000     23.8000    0.560556E-049
     -8.6000     24.0000    0.784875E-050
     -8.6000     24.2000    0.107706E-050
     -8.6000     24.4000    0.144868E-051
     -8.6000     24.6000    0.191003E-052
     -8.6000     24.8000    0.246907E-053
     -8.6000     25.0000    0.313268E-054
     -8.6000     25.2000    0.393276E-055
     -8.6000     25.4000    0.520638E-056
     -8.6000     25.6000    0.000000E+000

     -8.4000    -25.6000    0.000000E+000
     -8.4000    -25.4000    0.187784E-055
     -8.4000    -25.2000    0.193402E-054
     -8.4000    -25.0000    0.159725E-053
     -8.4000    -24.8000    0.126396E-052
     -8.4000    -24.6000    0.977794E-052
     -8.4000    -24.4000    0.741231E-051
     -8.4000    -24.2000    0.550752E-050
     -8.4000    -24.0000    0.401085E-049
     -8.4000    -23.8000    0.286262E-048
     -8.4000    -23.6000    0.200218E-047
     -8.4000    -23.4000    0.137221E-046
     -8.4000    -23.2000    0.921463E-046
     -8.4000    -23.0000    0.606239E-045
     -8.4000    -22.8000    0.390735E-044
     -8.4000    -22.6000    0.246694E-043
     -8.4000    -22.4000    0.152559E-042
     -8.4000    -22.2000    0.924031E-042
     -8.4000    -22.0000    0.548112E-041
     -8.4000    -21.8000    0.318385E-040
     -8.4000    -21.6000    0.181093E-039
     -8.4000    -21.4000    0.100852E-038
     -8.4000    -21.2000    0.549881E-038
     -8.4000    -21.0000    0.293508E-037
     -8.4000    -20.8000    0.153358E-036
     -8.4000    -20.6000    0.784321E-036
     -8.4000    -20.4000    0.392604E-035
     -8.4000    -20.2000    0.192335E-034
     -8.4000    -20.0000    0.922090E-034
     -8.4000    -19.8000    0.432586E-033
     -8.4000    -19.6000    0.198576E-032
     -8.4000    -19.4000    0.891889E-032
     -8.4000    -19.2000    0.391921E-031
     -8.4000    -19.0000    0.168486E-030
     -8.4000    -18.8000    0.708579E-030
     -8.4000    -18.6000    0.291506E-029
     -8.4000    -18.4000    0.117307E-028
     -8.4000    -18.2000    0.461738E-028
     -8.4000    -18.0000    0.177767E-027
     -8.4000    -17.8000    0.669385E-027
     -8.4000    -17.6000    0.246524E-026
     -8.4000    -17.4000    0.887956E-026
     -8.4000    -17.2000    0.312801E-025
     -8.4000    -17.0000    0.107767E-024
     -8.4000    -16.8000    0.363114E-024
     -8.4000    -16.6000    0.119659E-023
     -8.4000    -16.4000    0.385656E-023
     -8.4000    -16.2000    0.121567E-022
     -8.4000    -16.0000    0.374808E-022
     -8.4000    -15.8000    0.113031E-021
     -8.4000    -15.6000    0.333429E-021
     -8.4000    -15.4000    0.962176E-021
     -8.4000    -15.2000    0.271634E-020
     -8.4000    -15.0000    0.750287E-020
     -8.4000    -14.8000    0.202781E-019
     -8.4000    -14.6000    0.536326E-019
     -8.4000    -14.4000    0.138831E-018
     -8.4000    -14.2000    0.351765E-018
     -8.4000    -14.0000    0.872558E-018
     -8.4000    -13.8000    0.211922E-017
     -8.4000    -13.6000    0.504047E-017
     -8.4000    -13.4000    0.117424E-016
     -8.4000    -13.2000    0.267989E-016
     -8.4000    -13.0000    0.599292E-016
     -8.4000    -12.8000    0.131345E-015
     -8.4000    -12.6000    0.282188E-015
     -8.4000    -12.4000    0.594450E-015
     -8.4000    -12.2000    0.122815E-014
     -8.4000    -12.0000    0.248915E-014
     -8.4000    -11.8000    0.495029E-014
     -8.4000    -11.6000    0.966286E-014
     -8.4000    -11.4000    0.185180E-013
     -8.4000    -11.2000    0.348512E-013
     -8.4000    -11.0000    0.644316E-013
     -8.4000    -10.8000    0.117048E-012
     -8.4000    -10.6000    0.208997E-012
     -8.4000    -10.4000    0.366904E-012
     -8.4000    -10.2000    0.633480E-012
     -8.4000    -10.0000    0.107599E-011
     -8.4000     -9.8000    0.179850E-011
     -8.4000     -9.6000    0.295916E-011
     -8.4000     -9.4000    0.479411E-011
     -8.4000     -9.2000    0.764997E-011
     -8.4000     -9.0000    0.120268E-010
     -8.4000     -8.8000    0.186341E-010
     -8.4000     -8.6000    0.284614E-010
     -8.4000     -8.4000    0.428665E-010
     -8.4000     -8.2000    0.636821E-010
     -8.4000     -8.0000    0.933412E-010
     -8.4000     -7.8000    0.135022E-009
     -8.4000     -7.6000    0.192809E-009
     -8.4000     -7.4000    0.271867E-009
     -8.4000     -7.2000    0.378621E-009
     -8.4000     -7.0000    0.520931E-009
     -8.4000     -6.8000    0.708257E-009
     -8.4000     -6.6000    0.951791E-009
     -8.4000     -6.4000    0.126455E-008
     -8.4000     -6.2000    0.166139E-008
     -8.4000     -6.0000    0.215897E-008
     -8.4000     -5.8000    0.277559E-008
     -8.4000     -5.6000    0.353094E-008
     -8.4000     -5.4000    0.444569E-008
     -8.4000     -5.2000    0.554102E-008
     -8.4000     -5.0000    0.683791E-008
     -8.4000     -4.8000    0.835645E-008
     -8.4000     -4.6000    0.101149E-007
     -8.4000     -4.4000    0.121288E-007
     -8.4000     -4.2000    0.144099E-007
     -8.4000     -4.0000    0.169653E-007
     -8.4000     -3.8000    0.197963E-007
     -8.4000     -3.6000    0.228977E-007
     -8.4000     -3.4000    0.262568E-007
     -8.4000     -3.2000    0.298532E-007
     -8.4000     -3.0000    0.336584E-007
     -8.4000     -2.8000    0.376356E-007
     -8.4000     -2.6000    0.417402E-007
     -8.4000     -2.4000    0.459203E-007
     -8.4000     -2.2000    0.501173E-007
     -8.4000     -2.0000    0.542679E-007
     -8.4000     -1.8000    0.583048E-007
     -8.4000     -1.6000    0.621587E-007
     -8.4000     -1.4000    0.657603E-007
     -8.4000     -1.2000    0.690422E-007
     -8.4000     -1.0000    0.719408E-007
     -8.4000     -0.8000    0.743985E-007
     -8.4000     -0.6000    0.763652E-007
     -8.4000     -0.4000    0.778004E-007
     -8.4000     -0.2000    0.786737E-007
     -8.4000      0.0000    0.789669E-007
     -8.4000      0.2000    0.786737E-007
     -8.4000      0.4000    0.778004E-007
     -8.4000      0.6000    0.763652E-007
     -8.4000      0.8000    0.743985E-007
     -8.4000      1.0000    0.719408E-007
     -8.4000      1.2000    0.690422E-007
     -8.4000      1.4000    0.657603E-007
     -8.4000      1.6000    0.621587E-007
     -8.4000      1.8000    0.583048E-007
     -8.4000      2.0000    0.542679E-007
     -8.4000      2.2000    0.501173E-007
     -8.4000      2.4000    0.459203E-007
     -8.4000      2.6000    0.417402E-007
     -8.4000      2.8000    0.376356E-007
     -8.4000      3.0000    0.336584E-007
     -8.4000      3.2000    0.298532E-007
     -8.4000      3.4000    0.262568E-007
     -8.4000      3.6000    0.228977E-007
     -8.4000      3.8000    0.197963E-007
     -8.4000      4.0000    0.169653E-007
     -8.4000      4.2000    0.144099E-007
     -8.4000      4.4000    0.121288E-007
     -8.4000      4.6000    0.101149E-007
     -8.4000      4.8000    0.835645E-008
     -8.4000      5.0000    0.683791E-008
     -8.4000      5.2000    0.554102E-008
     -8.4000      5.4000    0.444569E-008
     -8.4000      5.6000    0.353094E-008
     -8.4000      5.8000    0.277559E-008
     -8.4000      6.0000    0.215897E-008
     -8.4000      6.2000    0.166139E-008
     -8.4000      6.4000    0.126455E-008
     -8.4000      6.6000    0.951791E-009
     -8.4000      6.8000    0.708257E-009
     -8.4000      7.0000    0.520931E-009
     -8.4000      7.2000    0.378621E-009
     -8.4000      7.4000    0.271867E-009
     -8.4000      7.6000    0.192809E-009
     -8.4000      7.8000    0.135022E-009
     -8.4000      8.0000    0.933412E-010
     -8.4000      8.2000    0.636821E-010
     -8.4000      8.4000    0.428665E-010
     -8.4000      8.6000    0.284614E-010
     -8.4000      8.8000    0.186341E-010
     -8.4000      9.0000    0.120268E-010
     -8.4000      9.2000    0.764997E-011
     -8.4000      9.4000    0.479411E-011
     -8.4000      9.6000    0.295916E-011
     -8.4000      9.8000    0.179850E-011
     -8.4000     10.0000    0.107599E-011
     -8.4000     10.2000    0.633480E-012
     -8.4000     10.4000    0.366904E-012
     -8.4000     10.6000    0.208997E-012
     -8.4000     10.8000    0.117048E-012
     -8.4000     11.0000    0.644316E-013
     -8.4000     11.2000    0.348512E-013
     -8.4000     11.4000    0.185180E-013
     -8.4000     11.6000    0.966286E-014
     -8.4000     11.8000    0.495029E-014
     -8.4000     12.0000    0.248915E-014
     -8.4000     12.2000    0.122815E-014
     -8.4000     12.4000    0.594450E-015
     -8.4000     12.6000    0.282188E-015
     -8.4000     12.8000    0.131345E-015
     -8.4000     13.0000    0.599292E-016
     -8.4000     13.2000    0.267989E-016
     -8.4000     13.4000    0.117424E-016
     -8.4000     13.6000    0.504047E-017
     -8.4000     13.8000    0.211922E-017
     -8.4000     14.0000    0.872558E-018
     -8.4000     14.2000    0.351765E-018
     -8.4000     14.4000    0.138831E-018
     -8.4000     14.6000    0.536326E-019
     -8.4000     14.8000    0.202781E-019
     -8.4000     15.0000    0.750287E-020
     -8.4000     15.2000    0.271634E-020
     -8.4000     15.4000    0.962176E-021
     -8.4000     15.6000    0.333429E-021
     -8.4000     15.8000    0.113031E-021
     -8.4000     16.0000    0.374808E-022
     -8.4000     16.2000    0.121567E-022
     -8.4000     16.4000    0.385656E-023
     -8.4000     16.6000    0.119659E-023
     -8.4000     16.8000    0.363114E-024
     -8.4000     17.0000    0.107767E-024
     -8.4000     17.2000    0.312801E-025
     -8.4000     17.4000    0.887956E-026
     -8.4000     17.6000    0.246524E-026
     -8.4000     17.8000    0.669385E-027
     -8.4000     18.0000    0.177767E-027
     -8.4000     18.2000    0.461738E-028
     -8.4000     18.4000    0.117307E-028
     -8.4000     18.6000    0.291506E-029
     -8.4000     18.8000    0.708579E-030
     -8.4000     19.0000    0.168486E-030
     -8.4000     19.2000    0.391921E-031
     -8.4000     19.4000    0.891889E-032
     -8.4000     19.6000    0.198576E-032
     -8.4000     19.8000    0.432586E-033
     -8.4000     20.0000    0.922090E-034
     -8.4000     20.2000    0.192335E-034
     -8.4000     20.4000    0.392604E-035
     -8.4000     20.6000    0.784321E-036
     -8.4000     20.8000    0.153358E-036
     -8.4000     21.0000    0.293508E-037
     -8.4000     21.2000    0.549881E-038
     -8.4000     21.4000    0.100852E-038
     -8.4000     21.6000    0.181093E-039
     -8.4000     21.8000    0.318385E-040
     -8.4000     22.0000    0.548112E-041
     -8.4000     22.2000    0.924031E-042
     -8.4000     22.4000    0.152559E-042
     -8.4000     22.6000    0.246694E-043
     -8.4000     22.8000    0.390735E-044
     -8.4000     23.0000    0.606239E-045
     -8.4000     23.2000    0.921463E-046
     -8.4000     23.4000    0.137221E-046
     -8.4000     23.6000    0.200218E-047
     -8.4000     23.8000    0.286262E-048
     -8.4000     24.0000    0.401085E-049
     -8.4000     24.2000    0.550753E-050
     -8.4000     24.4000    0.741240E-051
     -8.4000     24.6000    0.977880E-052
     -8.4000     24.8000    0.126481E-052
     -8.4000     25.0000    0.160565E-053
     -8.4000     25.2000    0.201681E-054
     -8.4000     25.4000    0.267125E-055
     -8.4000     25.6000    0.000000E+000

     -8.2000    -25.6000    0.000000E+000
     -8.2000    -25.4000    0.928733E-055
     -8.2000    -25.2000    0.956128E-054
     -8.2000    -25.0000    0.789241E-053
     -8.2000    -24.8000    0.624218E-052
     -8.2000    -24.6000    0.482616E-051
     -8.2000    -24.4000    0.365637E-050
     -8.2000    -24.2000    0.271510E-049
     -8.2000    -24.0000    0.197600E-048
     -8.2000    -23.8000    0.140937E-047
     -8.2000    -23.6000    0.985063E-047
     -8.2000    -23.4000    0.674632E-046
     -8.2000    -23.2000    0.452689E-045
     -8.2000    -23.0000    0.297595E-044
     -8.2000    -22.8000    0.191651E-043
     -8.2000    -22.6000    0.120898E-042
     -8.2000    -22.4000    0.746989E-042
     -8.2000    -22.2000    0.452025E-041
     -8.2000    -22.0000    0.267873E-040
     -8.2000    -21.8000    0.155445E-039
     -8.2000    -21.6000    0.883231E-039
     -8.2000    -21.4000    0.491343E-038
     -8.2000    -21.2000    0.267593E-037
     -8.2000    -21.0000    0.142663E-036
     -8.2000    -20.8000    0.744490E-036
     -8.2000    -20.6000    0.380265E-035
     -8.2000    -20.4000    0.190091E-034
     -8.2000    -20.2000    0.929939E-034
     -8.2000    -20.0000    0.445176E-033
     -8.2000    -19.8000    0.208528E-032
     -8.2000    -19.6000    0.955701E-032
     -8.2000    -19.4000    0.428527E-031
     -8.2000    -19.2000    0.187978E-030
     -8.2000    -19.0000    0.806639E-030
     -8.2000    -18.8000    0.338589E-029
     -8.2000    -18.6000    0.139016E-028
     -8.2000    -18.4000    0.558259E-028
     -8.2000    -18.2000    0.219262E-027
     -8.2000    -18.0000    0.842232E-027
     -8.2000    -17.8000    0.316392E-026
     -8.2000    -17.6000    0.116234E-025
     -8.2000    -17.4000    0.417581E-025
     -8.2000    -17.2000    0.146705E-024
     -8.2000    -17.0000    0.504007E-024
     -8.2000    -16.8000    0.169324E-023
     -8.2000    -16.6000    0.556273E-023
     -8.2000    -16.4000    0.178712E-022
     -8.2000    -16.2000    0.561465E-022
     -8.2000    -16.0000    0.172508E-021
     -8.2000    -15.8000    0.518355E-021
     -8.2000    -15.6000    0.152336E-020
     -8.2000    -15.4000    0.437881E-020
     -8.2000    -15.2000    0.123118E-019
     -8.2000    -15.0000    0.338637E-019
     -8.2000    -14.8000    0.911241E-019
     -8.2000    -14.6000    0.239920E-018
     -8.2000    -14.4000    0.618132E-018
     -8.2000    -14.2000    0.155861E-017
     -8.2000    -14.0000    0.384676E-017
     -8.2000    -13.8000    0.929441E-017
     -8.2000    -13.6000    0.219882E-016
     -8.2000    -13.4000    0.509421E-016
     -8.2000    -13.2000    0.115603E-015
     -8.2000    -13.0000    0.257009E-015
     -8.2000    -12.8000    0.559906E-015
     -8.2000    -12.6000    0.119554E-014
     -8.2000    -12.4000    0.250265E-014
     -8.2000    -12.2000    0.513722E-014
     -8.2000    -12.0000    0.103433E-013
     -8.2000    -11.8000    0.204321E-013
     -8.2000    -11.6000    0.396100E-013
     -8.2000    -11.4000    0.753800E-013
     -8.2000    -11.2000    0.140861E-012
     -8.2000    -11.0000    0.258546E-012
     -8.2000    -10.8000    0.466257E-012
     -8.2000    -10.6000    0.826386E-012
     -8.2000    -10.4000    0.143993E-011
     -8.2000    -10.2000    0.246739E-011
     -8.2000    -10.0000    0.415911E-011
     -8.2000     -9.8000    0.689866E-011
     -8.2000     -9.6000    0.112633E-010
     -8.2000     -9.4000    0.181064E-010
     -8.2000     -9.2000    0.286683E-010
     -8.2000     -9.0000    0.447202E-010
     -8.2000     -8.8000    0.687495E-010
     -8.2000     -8.6000    0.104191E-009
     -8.2000     -8.4000    0.155707E-009
     -8.2000     -8.2000    0.229529E-009
     -8.2000     -8.0000    0.333839E-009
     -8.2000     -7.8000    0.479217E-009
     -8.2000     -7.6000    0.679115E-009
     -8.2000     -7.4000    0.950360E-009
     -8.2000     -7.2000    0.131366E-008
     -8.2000     -7.0000    0.179409E-008
     -8.2000     -6.8000    0.242147E-008
     -8.2000     -6.6000    0.323072E-008
     -8.2000     -6.4000    0.426197E-008
     -8.2000     -6.2000    0.556052E-008
     -8.2000     -6.0000    0.717655E-008
     -8.2000     -5.8000    0.916452E-008
     -8.2000     -5.6000    0.115822E-007
     -8.2000     -5.4000    0.144896E-007
     -8.2000     -5.2000    0.179470E-007
     -8.2000     -5.0000    0.220132E-007
     -8.2000     -4.8000    0.267433E-007
     -8.2000     -4.6000    0.321862E-007
     -8.2000     -4.4000    0.383815E-007
     -8.2000     -4.2000    0.453574E-007
     -8.2000     -4.0000    0.531275E-007
     -8.2000     -3.8000    0.616883E-007
     -8.2000     -3.6000    0.710174E-007
     -8.2000     -3.4000    0.810711E-007
     -8.2000     -3.2000    0.917837E-007
     -8.2000     -3.0000    0.103067E-006
     -8.2000     -2.8000    0.114810E-006
     -8.2000     -2.6000    0.126880E-006
     -8.2000     -2.4000    0.139125E-006
     -8.2000     -2.2000    0.151378E-006
     -8.2000     -2.0000    0.163456E-006
     -8.2000     -1.8000    0.175169E-006
     -8.2000     -1.6000    0.186321E-006
     -8.2000     -1.4000    0.196718E-006
     -8.2000     -1.2000    0.206173E-006
     -8.2000     -1.0000    0.214509E-006
     -8.2000     -0.8000    0.221566E-006
     -8.2000     -0.6000    0.227207E-006
     -8.2000     -0.4000    0.231319E-006
     -8.2000     -0.2000    0.233820E-006
     -8.2000      0.0000    0.234660E-006
     -8.2000      0.2000    0.233820E-006
     -8.2000      0.4000    0.231319E-006
     -8.2000      0.6000    0.227207E-006
     -8.2000      0.8000    0.221566E-006
     -8.2000      1.0000    0.214509E-006
     -8.2000      1.2000    0.206173E-006
     -8.2000      1.4000    0.196718E-006
     -8.2000      1.6000    0.186321E-006
     -8.2000      1.8000    0.175169E-006
     -8.2000      2.0000    0.163456E-006
     -8.2000      2.2000    0.151378E-006
     -8.2000      2.4000    0.139125E-006
     -8.2000      2.6000    0.126880E-006
     -8.2000      2.8000    0.114810E-006
     -8.2000      3.0000    0.103067E-006
     -8.2000      3.2000    0.917837E-007
     -8.2000      3.4000    0.810711E-007
     -8.2000      3.6000    0.710174E-007
     -8.2000      3.8000    0.616883E-007
     -8.2000      4.0000    0.531275E-007
     -8.2000      4.2000    0.453574E-007
     -8.2000      4.4000    0.383815E-007
     -8.2000      4.6000    0.321862E-007
     -8.2000      4.8000    0.267433E-007
     -8.2000      5.0000    0.220132E-007
     -8.2000      5.2000    0.179470E-007
     -8.2000      5.4000    0.144896E-007
     -8.2000      5.6000    0.115822E-007
     -8.2000      5.8000    0.916452E-008
     -8.2000      6.0000    0.717655E-008
     -8.2000      6.2000    0.556052E-008
     -8.2000      6.4000    0.426197E-008
     -8.2000      6.6000    0.323072E-008
     -8.2000      6.8000    0.242147E-008
     -8.2000      7.0000    0.179409E-008
     -8.2000      7.2000    0.131366E-008
     -8.2000      7.4000    0.950360E-009
     -8.2000      7.6000    0.679115E-009
     -8.2000      7.8000    0.479217E-009
     -8.2000      8.0000    0.333839E-009
     -8.2000      8.2000    0.229529E-009
     -8.2000      8.4000    0.155707E-009
     -8.2000      8.6000    0.104191E-009
     -8.2000      8.8000    0.687495E-010
     -8.2000      9.0000    0.447202E-010
     -8.2000      9.2000    0.286683E-010
     -8.2000      9.4000    0.181064E-010
     -8.2000      9.6000    0.112633E-010
     -8.2000      9.8000    0.689866E-011
     -8.2000     10.0000    0.415911E-011
     -8.2000     10.2000    0.246739E-011
     -8.2000     10.4000    0.143993E-011
     -8.2000     10.6000    0.826386E-012
     -8.2000     10.8000    0.466257E-012
     -8.2000     11.0000    0.258546E-012
     -8.2000     11.2000    0.140861E-012
     -8.2000     11.4000    0.753800E-013
     -8.2000     11.6000    0.396100E-013
     -8.2000     11.8000    0.204321E-013
     -8.2000     12.0000    0.103433E-013
     -8.2000     12.2000    0.513722E-014
     -8.2000     12.4000    0.250265E-014
     -8.2000     12.6000    0.119554E-014
     -8.2000     12.8000    0.559906E-015
     -8.2000     13.0000    0.257009E-015
     -8.2000     13.2000    0.115603E-015
     -8.2000     13.4000    0.509421E-016
     -8.2000     13.6000    0.219882E-016
     -8.2000     13.8000    0.929441E-017
     -8.2000     14.0000    0.384676E-017
     -8.2000     14.2000    0.155861E-017
     -8.2000     14.4000    0.618132E-018
     -8.2000     14.6000    0.239920E-018
     -8.2000     14.8000    0.911241E-019
     -8.2000     15.0000    0.338637E-019
     -8.2000     15.2000    0.123118E-019
     -8.2000     15.4000    0.437881E-020
     -8.2000     15.6000    0.152336E-020
     -8.2000     15.8000    0.518355E-021
     -8.2000     16.0000    0.172508E-021
     -8.2000     16.2000    0.561465E-022
     -8.2000     16.4000    0.178712E-022
     -8.2000     16.6000    0.556273E-023
     -8.2000     16.8000    0.169324E-023
     -8.2000     17.0000    0.504007E-024
     -8.2000     17.2000    0.146705E-024
     -8.2000     17.4000    0.417581E-025
     -8.2000     17.6000    0.116234E-025
     -8.2000     17.8000    0.316392E-026
     -8.2000     18.0000    0.842232E-027
     -8.2000     18.2000    0.219262E-027
     -8.2000     18.4000    0.558259E-028
     -8.2000     18.6000    0.139016E-028
     -8.2000     18.8000    0.338589E-029
     -8.2000     19.0000    0.806639E-030
     -8.2000     19.2000    0.187978E-030
     -8.2000     19.4000    0.428527E-031
     -8.2000     19.6000    0.955701E-032
     -8.2000     19.8000    0.208528E-032
     -8.2000     20.0000    0.445176E-033
     -8.2000     20.2000    0.929939E-034
     -8.2000     20.4000    0.190091E-034
     -8.2000     20.6000    0.380265E-035
     -8.2000     20.8000    0.744490E-036
     -8.2000     21.0000    0.142663E-036
     -8.2000     21.2000    0.267593E-037
     -8.2000     21.4000    0.491343E-038
     -8.2000     21.6000    0.883231E-039
     -8.2000     21.8000    0.155445E-039
     -8.2000     22.0000    0.267873E-040
     -8.2000     22.2000    0.452025E-041
     -8.2000     22.4000    0.746989E-042
     -8.2000     22.6000    0.120898E-042
     -8.2000     22.8000    0.191651E-043
     -8.2000     23.0000    0.297595E-044
     -8.2000     23.2000    0.452689E-045
     -8.2000     23.4000    0.674632E-046
     -8.2000     23.6000    0.985063E-047
     -8.2000     23.8000    0.140937E-047
     -8.2000     24.0000    0.197600E-048
     -8.2000     24.2000    0.271510E-049
     -8.2000     24.4000    0.365642E-050
     -8.2000     24.6000    0.482658E-051
     -8.2000     24.8000    0.624638E-052
     -8.2000     25.0000    0.793398E-053
     -8.2000     25.2000    0.997091E-054
     -8.2000     25.4000    0.132128E-054
     -8.2000     25.6000    0.000000E+000

     -8.0000    -25.6000    0.000000E+000
     -8.0000    -25.4000    0.442761E-054
     -8.0000    -25.2000    0.455639E-053
     -8.0000    -25.0000    0.375922E-052
     -8.0000    -24.8000    0.297160E-051
     -8.0000    -24.6000    0.229620E-050
     -8.0000    -24.4000    0.173862E-049
     -8.0000    -24.2000    0.129025E-048
     -8.0000    -24.0000    0.938427E-048
     -8.0000    -23.8000    0.668885E-047
     -8.0000    -23.6000    0.467187E-046
     -8.0000    -23.4000    0.319729E-045
     -8.0000    -23.2000    0.214383E-044
     -8.0000    -23.0000    0.140825E-043
     -8.0000    -22.8000    0.906177E-043
     -8.0000    -22.6000    0.571156E-042
     -8.0000    -22.4000    0.352589E-041
     -8.0000    -22.2000    0.213167E-040
     -8.0000    -22.0000    0.126203E-039
     -8.0000    -21.8000    0.731621E-039
     -8.0000    -21.6000    0.415271E-038
     -8.0000    -21.4000    0.230765E-037
     -8.0000    -21.2000    0.125536E-036
     -8.0000    -21.0000    0.668484E-036
     -8.0000    -20.8000    0.348420E-035
     -8.0000    -20.6000    0.177734E-034
     -8.0000    -20.4000    0.887283E-034
     -8.0000    -20.2000    0.433454E-033
     -8.0000    -20.0000    0.207196E-032
     -8.0000    -19.8000    0.969052E-032
     -8.0000    -19.6000    0.443413E-031
     -8.0000    -19.4000    0.198489E-030
     -8.0000    -19.2000    0.869166E-030
     -8.0000    -19.0000    0.372289E-029
     -8.0000    -18.8000    0.155970E-028
     -8.0000    -18.6000    0.639094E-028
     -8.0000    -18.4000    0.256110E-027
     -8.0000    -18.2000    0.100370E-026
     -8.0000    -18.0000    0.384661E-026
     -8.0000    -17.8000    0.144156E-025
     -8.0000    -17.6000    0.528269E-025
     -8.0000    -17.4000    0.189291E-024
     -8.0000    -17.2000    0.663207E-024
     -8.0000    -17.0000    0.227199E-023
     -8.0000    -16.8000    0.761019E-023
     -8.0000    -16.6000    0.249240E-022
     -8.0000    -16.4000    0.798137E-022
     -8.0000    -16.2000    0.249908E-021
     -8.0000    -16.0000    0.765134E-021
     -8.0000    -15.8000    0.229068E-020
     -8.0000    -15.6000    0.670623E-020
     -8.0000    -15.4000    0.192002E-019
     -8.0000    -15.2000    0.537621E-019
     -8.0000    -15.0000    0.147239E-018
     -8.0000    -14.8000    0.394442E-018
     -8.0000    -14.6000    0.103372E-017
     -8.0000    -14.4000    0.265053E-017
     -8.0000    -14.2000    0.665010E-017
     -8.0000    -14.0000    0.163286E-016
     -8.0000    -13.8000    0.392431E-016
     -8.0000    -13.6000    0.923299E-016
     -8.0000    -13.4000    0.212699E-015
     -8.0000    -13.2000    0.479861E-015
     -8.0000    -13.0000    0.106043E-014
     -8.0000    -12.8000    0.229594E-014
     -8.0000    -12.6000    0.487135E-014
     -8.0000    -12.4000    0.101310E-013
     -8.0000    -12.2000    0.206577E-013
     -8.0000    -12.0000    0.413095E-013
     -8.0000    -11.8000    0.810350E-013
     -8.0000    -11.6000    0.155981E-012
     -8.0000    -11.4000    0.294696E-012
     -8.0000    -11.2000    0.546647E-012
     -8.0000    -11.0000    0.995860E-012
     -8.0000    -10.8000    0.178231E-011
     -8.0000    -10.6000    0.313468E-011
     -8.0000    -10.4000    0.541960E-011
     -8.0000    -10.2000    0.921382E-011
     -8.0000    -10.0000    0.154081E-010
     -8.0000     -9.8000    0.253533E-010
     -8.0000     -9.6000    0.410612E-010
     -8.0000     -9.4000    0.654757E-010
     -8.0000     -9.2000    0.102829E-009
     -8.0000     -9.0000    0.159102E-009
     -8.0000     -8.8000    0.242603E-009
     -8.0000     -8.6000    0.364679E-009
     -8.0000     -8.4000    0.540569E-009
     -8.0000     -8.2000    0.790404E-009
     -8.0000     -8.0000    0.114034E-008
     -8.0000     -7.8000    0.162380E-008
     -8.0000     -7.6000    0.228282E-008
     -8.0000     -7.4000    0.316936E-008
     -8.0000     -7.2000    0.434666E-008
     -8.0000     -7.0000    0.589034E-008
     -8.0000     -6.8000    0.788936E-008
     -8.0000     -6.6000    0.104466E-007
     -8.0000     -6.4000    0.136787E-007
     -8.0000     -6.2000    0.177160E-007
     -8.0000     -6.0000    0.227007E-007
     -8.0000     -5.8000    0.287851E-007
     -8.0000     -5.6000    0.361285E-007
     -8.0000     -5.4000    0.448934E-007
     -8.0000     -5.2000    0.552407E-007
     -8.0000     -5.0000    0.673239E-007
     -8.0000     -4.8000    0.812831E-007
     -8.0000     -4.6000    0.972379E-007
     -8.0000     -4.4000    0.115281E-006
     -8.0000     -4.2000    0.135469E-006
     -8.0000     -4.0000    0.157820E-006
     -8.0000     -3.8000    0.182302E-006
     -8.0000     -3.6000    0.208833E-006
     -8.0000     -3.4000    0.237271E-006
     -8.0000     -3.2000    0.267420E-006
     -8.0000     -3.0000    0.299022E-006
     -8.0000     -2.8000    0.331761E-006
     -8.0000     -2.6000    0.365269E-006
     -8.0000     -2.4000    0.399129E-006
     -8.0000     -2.2000    0.432883E-006
     -8.0000     -2.0000    0.466042E-006
     -8.0000     -1.8000    0.498097E-006
     -8.0000     -1.6000    0.528533E-006
     -8.0000     -1.4000    0.556837E-006
     -8.0000     -1.2000    0.582518E-006
     -8.0000     -1.0000    0.605116E-006
     -8.0000     -0.8000    0.624218E-006
     -8.0000     -0.6000    0.639467E-006
     -8.0000     -0.4000    0.650573E-006
     -8.0000     -0.2000    0.657323E-006
     -8.0000      0.0000    0.659588E-006
     -8.0000      0.2000    0.657323E-006
     -8.0000      0.4000    0.650573E-006
     -8.0000      0.6000    0.639467E-006
     -8.0000      0.8000    0.624218E-006
     -8.0000      1.0000    0.605116E-006
     -8.0000      1.2000    0.582518E-006
     -8.0000      1.4000    0.556837E-006
     -8.0000      1.6000    0.528533E-006
     -8.0000      1.8000    0.498097E-006
     -8.0000      2.0000    0.466042E-006
     -8.0000      2.2000    0.432883E-006
     -8.0000      2.4000    0.399129E-006
     -8.0000      2.6000    0.365269E-006
     -8.0000      2.8000    0.331761E-006
     -8.0000      3.0000    0.299022E-006
     -8.0000      3.2000    0.267420E-006
     -8.0000      3.4000    0.237271E-006
     -8.0000      3.6000    0.208833E-006
     -8.0000      3.8000    0.182302E-006
     -8.0000      4.0000    0.157820E-006
     -8.0000      4.2000    0.135469E-006
     -8.0000      4.4000    0.115281E-006
     -8.0000      4.6000    0.972379E-007
     -8.0000      4.8000    0.812831E-007
     -8.0000      5.0000    0.673239E-007
     -8.0000      5.2000    0.552407E-007
     -8.0000      5.4000    0.448934E-007
     -8.0000      5.6000    0.361285E-007
     -8.0000      5.8000    0.287851E-007
     -8.0000      6.0000    0.227007E-007
     -8.0000      6.2000    0.177160E-007
     -8.0000      6.4000    0.136787E-007
     -8.0000      6.6000    0.104466E-007
     -8.0000      6.8000    0.788936E-008
     -8.0000      7.0000    0.589034E-008
     -8.0000      7.2000    0.434666E-008
     -8.0000      7.4000    0.316936E-008
     -8.0000      7.6000    0.228282E-008
     -8.0000      7.8000    0.162380E-008
     -8.0000      8.0000    0.114034E-008
     -8.0000      8.2000    0.790404E-009
     -8.0000      8.4000    0.540569E-009
     -8.0000      8.6000    0.364679E-009
     -8.0000      8.8000    0.242603E-009
     -8.0000      9.0000    0.159102E-009
     -8.0000      9.2000    0.102829E-009
     -8.0000      9.4000    0.654757E-010
     -8.0000      9.6000    0.410612E-010
     -8.0000      9.8000    0.253533E-010
     -8.0000     10.0000    0.154081E-010
     -8.0000     10.2000    0.921382E-011
     -8.0000     10.4000    0.541960E-011
     -8.0000     10.6000    0.313468E-011
     -8.0000     10.8000    0.178231E-011
     -8.0000     11.0000    0.995860E-012
     -8.0000     11.2000    0.546647E-012
     -8.0000     11.4000    0.294696E-012
     -8.0000     11.6000    0.155981E-012
     -8.0000     11.8000    0.810350E-013
     -8.0000     12.0000    0.413095E-013
     -8.0000     12.2000    0.206577E-013
     -8.0000     12.4000    0.101310E-013
     -8.0000     12.6000    0.487135E-014
     -8.0000     12.8000    0.229594E-014
     -8.0000     13.0000    0.106043E-014
     -8.0000     13.2000    0.479861E-015
     -8.0000     13.4000    0.212699E-015
     -8.0000     13.6000    0.923299E-016
     -8.0000     13.8000    0.392431E-016
     -8.0000     14.0000    0.163286E-016
     -8.0000     14.2000    0.665010E-017
     -8.0000     14.4000    0.265053E-017
     -8.0000     14.6000    0.103372E-017
     -8.0000     14.8000    0.394442E-018
     -8.0000     15.0000    0.147239E-018
     -8.0000     15.2000    0.537621E-019
     -8.0000     15.4000    0.192002E-019
     -8.0000     15.6000    0.670623E-020
     -8.0000     15.8000    0.229068E-020
     -8.0000     16.0000    0.765134E-021
     -8.0000     16.2000    0.249908E-021
     -8.0000     16.4000    0.798137E-022
     -8.0000     16.6000    0.249240E-022
     -8.0000     16.8000    0.761019E-023
     -8.0000     17.0000    0.227199E-023
     -8.0000     17.2000    0.663207E-024
     -8.0000     17.4000    0.189291E-024
     -8.0000     17.6000    0.528269E-025
     -8.0000     17.8000    0.144156E-025
     -8.0000     18.0000    0.384661E-026
     -8.0000     18.2000    0.100370E-026
     -8.0000     18.4000    0.256110E-027
     -8.0000     18.6000    0.639094E-028
     -8.0000     18.8000    0.155970E-028
     -8.0000     19.0000    0.372289E-029
     -8.0000     19.2000    0.869166E-030
     -8.0000     19.4000    0.198489E-030
     -8.0000     19.6000    0.443413E-031
     -8.0000     19.8000    0.969052E-032
     -8.0000     20.0000    0.207196E-032
     -8.0000     20.2000    0.433454E-033
     -8.0000     20.4000    0.887283E-034
     -8.0000     20.6000    0.177734E-034
     -8.0000     20.8000    0.348420E-035
     -8.0000     21.0000    0.668484E-036
     -8.0000     21.2000    0.125536E-036
     -8.0000     21.4000    0.230765E-037
     -8.0000     21.6000    0.415271E-038
     -8.0000     21.8000    0.731621E-039
     -8.0000     22.0000    0.126203E-039
     -8.0000     22.2000    0.213167E-040
     -8.0000     22.4000    0.352589E-041
     -8.0000     22.6000    0.571156E-042
     -8.0000     22.8000    0.906177E-043
     -8.0000     23.0000    0.140825E-043
     -8.0000     23.2000    0.214383E-044
     -8.0000     23.4000    0.319729E-045
     -8.0000     23.6000    0.467187E-046
     -8.0000     23.8000    0.668885E-047
     -8.0000     24.0000    0.938427E-048
     -8.0000     24.2000    0.129025E-048
     -8.0000     24.4000    0.173864E-049
     -8.0000     24.6000    0.229641E-050
     -8.0000     24.8000    0.297360E-051
     -8.0000     25.0000    0.377905E-052
     -8.0000     25.2000    0.475175E-053
     -8.0000     25.4000    0.629974E-054
     -8.0000     25.6000    0.000000E+000

     -7.8000    -25.6000    0.000000E+000
     -7.8000    -25.4000    0.203443E-053
     -7.8000    -25.2000    0.209277E-052
     -7.8000    -25.0000    0.172577E-051
     -7.8000    -24.8000    0.136346E-050
     -7.8000    -24.6000    0.105298E-049
     -7.8000    -24.4000    0.796823E-049
     -7.8000    -24.2000    0.590974E-048
     -7.8000    -24.0000    0.429558E-047
     -7.8000    -23.8000    0.305976E-046
     -7.8000    -23.6000    0.213565E-045
     -7.8000    -23.4000    0.146054E-044
     -7.8000    -23.2000    0.978589E-044
     -7.8000    -23.0000    0.642324E-043
     -7.8000    -22.8000    0.412989E-042
     -7.8000    -22.6000    0.260086E-041
     -7.8000    -22.4000    0.160417E-040
     -7.8000    -22.2000    0.968960E-040
     -7.8000    -22.0000    0.573118E-039
     -7.8000    -21.8000    0.331917E-038
     -7.8000    -21.6000    0.188202E-037
     -7.8000    -21.4000    0.104471E-036
     -7.8000    -21.2000    0.567678E-036
     -7.8000    -21.0000    0.301935E-035
     -7.8000    -20.8000    0.157178E-034
     -7.8000    -20.6000    0.800756E-034
     -7.8000    -20.4000    0.399216E-033
     -7.8000    -20.2000    0.194751E-032
     -7.8000    -20.0000    0.929565E-032
     -7.8000    -19.8000    0.434089E-031
     -7.8000    -19.6000    0.198309E-030
     -7.8000    -19.4000    0.886220E-030
     -7.8000    -19.2000    0.387387E-029
     -7.8000    -19.0000    0.165625E-028
     -7.8000    -18.8000    0.692553E-028
     -7.8000    -18.6000    0.283206E-027
     -7.8000    -18.4000    0.113253E-026
     -7.8000    -18.2000    0.442867E-026
     -7.8000    -18.0000    0.169336E-025
     -7.8000    -17.8000    0.633084E-025
     -7.8000    -17.6000    0.231414E-024
     -7.8000    -17.4000    0.827033E-024
     -7.8000    -17.2000    0.288967E-023
     -7.8000    -17.0000    0.987088E-023
     -7.8000    -16.8000    0.329641E-022
     -7.8000    -16.6000    0.107622E-021
     -7.8000    -16.4000    0.343509E-021
     -7.8000    -16.2000    0.107190E-020
     -7.8000    -16.0000    0.327010E-020
     -7.8000    -15.8000    0.975374E-020
     -7.8000    -15.6000    0.284447E-019
     -7.8000    -15.4000    0.811097E-019
     -7.8000    -15.2000    0.226159E-018
     -7.8000    -15.0000    0.616678E-018
     -7.8000    -14.8000    0.164453E-017
     -7.8000    -14.6000    0.428951E-017
     -7.8000    -14.4000    0.109447E-016
     -7.8000    -14.2000    0.273205E-016
     -7.8000    -14.0000    0.667296E-016
     -7.8000    -13.8000    0.159500E-015
     -7.8000    -13.6000    0.373154E-015
     -7.8000    -13.4000    0.854631E-015
     -7.8000    -13.2000    0.191653E-014
     -7.8000    -13.0000    0.420912E-014
     -7.8000    -12.8000    0.905522E-014
     -7.8000    -12.6000    0.190871E-013
     -7.8000    -12.4000    0.394294E-013
     -7.8000    -12.2000    0.798458E-013
     -7.8000    -12.0000    0.158544E-012
     -7.8000    -11.8000    0.308770E-012
     -7.8000    -11.6000    0.589972E-012
     -7.8000    -11.4000    0.110628E-011
     -7.8000    -11.2000    0.203644E-011
     -7.8000    -11.0000    0.368113E-011
     -7.8000    -10.8000    0.653628E-011
     -7.8000    -10.6000    0.114040E-010
     -7.8000    -10.4000    0.195572E-010
     -7.8000    -10.2000    0.329771E-010
     -7.8000    -10.0000    0.546917E-010
     -7.8000     -9.8000    0.892431E-010
     -7.8000     -9.6000    0.143323E-009
     -7.8000     -9.4000    0.226613E-009
     -7.8000     -9.2000    0.352880E-009
     -7.8000     -9.0000    0.541356E-009
     -7.8000     -8.8000    0.818450E-009
     -7.8000     -8.6000    0.121981E-008
     -7.8000     -8.4000    0.179277E-008
     -7.8000     -8.2000    0.259910E-008
     -7.8000     -8.0000    0.371811E-008
     -7.8000     -7.8000    0.524993E-008
     -7.8000     -7.6000    0.731892E-008
     -7.8000     -7.4000    0.100770E-007
     -7.8000     -7.2000    0.137066E-007
     -7.8000     -7.0000    0.184234E-007
     -7.8000     -6.8000    0.244774E-007
     -7.8000     -6.6000    0.321543E-007
     -7.8000     -6.4000    0.417739E-007
     -7.8000     -6.2000    0.536875E-007
     -7.8000     -6.0000    0.682739E-007
     -7.8000     -5.8000    0.859321E-007
     -7.8000     -5.6000    0.107073E-006
     -7.8000     -5.4000    0.132106E-006
     -7.8000     -5.2000    0.161432E-006
     -7.8000     -5.0000    0.195419E-006
     -7.8000     -4.8000    0.234396E-006
     -7.8000     -4.6000    0.278629E-006
     -7.8000     -4.4000    0.328305E-006
     -7.8000     -4.2000    0.383518E-006
     -7.8000     -4.0000    0.444252E-006
     -7.8000     -3.8000    0.510365E-006
     -7.8000     -3.6000    0.581585E-006
     -7.8000     -3.4000    0.657495E-006
     -7.8000     -3.2000    0.737534E-006
     -7.8000     -3.0000    0.821001E-006
     -7.8000     -2.8000    0.907054E-006
     -7.8000     -2.6000    0.994727E-006
     -7.8000     -2.4000    0.108294E-005
     -7.8000     -2.2000    0.117054E-005
     -7.8000     -2.0000    0.125628E-005
     -7.8000     -1.8000    0.133888E-005
     -7.8000     -1.6000    0.141708E-005
     -7.8000     -1.4000    0.148961E-005
     -7.8000     -1.2000    0.155526E-005
     -7.8000     -1.0000    0.161291E-005
     -7.8000     -0.8000    0.166156E-005
     -7.8000     -0.6000    0.170034E-005
     -7.8000     -0.4000    0.172856E-005
     -7.8000     -0.2000    0.174570E-005
     -7.8000      0.0000    0.175145E-005
     -7.8000      0.2000    0.174570E-005
     -7.8000      0.4000    0.172856E-005
     -7.8000      0.6000    0.170034E-005
     -7.8000      0.8000    0.166156E-005
     -7.8000      1.0000    0.161291E-005
     -7.8000      1.2000    0.155526E-005
     -7.8000      1.4000    0.148961E-005
     -7.8000      1.6000    0.141708E-005
     -7.8000      1.8000    0.133888E-005
     -7.8000      2.0000    0.125628E-005
     -7.8000      2.2000    0.117054E-005
     -7.8000      2.4000    0.108294E-005
     -7.8000      2.6000    0.994727E-006
     -7.8000      2.8000    0.907054E-006
     -7.8000      3.0000    0.821001E-006
     -7.8000      3.2000    0.737534E-006
     -7.8000      3.4000    0.657495E-006
     -7.8000      3.6000    0.581585E-006
     -7.8000      3.8000    0.510365E-006
     -7.8000      4.0000    0.444252E-006
     -7.8000      4.2000    0.383518E-006
     -7.8000      4.4000    0.328305E-006
     -7.8000      4.6000    0.278629E-006
     -7.8000      4.8000    0.234396E-006
     -7.8000      5.0000    0.195419E-006
     -7.8000      5.2000    0.161432E-006
     -7.8000      5.4000    0.132106E-006
     -7.8000      5.6000    0.107073E-006
     -7.8000      5.8000    0.859321E-007
     -7.8000      6.0000    0.682739E-007
     -7.8000      6.2000    0.536875E-007
     -7.8000      6.4000    0.417739E-007
     -7.8000      6.6000    0.321543E-007
     -7.8000      6.8000    0.244774E-007
     -7.8000      7.0000    0.184234E-007
     -7.8000      7.2000    0.137066E-007
     -7.8000      7.4000    0.100770E-007
     -7.8000      7.6000    0.731892E-008
     -7.8000      7.8000    0.524993E-008
     -7.8000      8.0000    0.371811E-008
     -7.8000      8.2000    0.259910E-008
     -7.8000      8.4000    0.179277E-008
     -7.8000      8.6000    0.121981E-008
     -7.8000      8.8000    0.818450E-009
     -7.8000      9.0000    0.541356E-009
     -7.8000      9.2000    0.352880E-009
     -7.8000      9.4000    0.226613E-009
     -7.8000      9.6000    0.143323E-009
     -7.8000      9.8000    0.892431E-010
     -7.8000     10.0000    0.546917E-010
     -7.8000     10.2000    0.329771E-010
     -7.8000     10.4000    0.195572E-010
     -7.8000     10.6000    0.114040E-010
     -7.8000     10.8000    0.653628E-011
     -7.8000     11.0000    0.368113E-011
     -7.8000     11.2000    0.203644E-011
     -7.8000     11.4000    0.110628E-011
     -7.8000     11.6000    0.589972E-012
     -7.8000     11.8000    0.308770E-012
     -7.8000     12.0000    0.158544E-012
     -7.8000     12.2000    0.798458E-013
     -7.8000     12.4000    0.394294E-013
     -7.8000     12.6000    0.190871E-013
     -7.8000     12.8000    0.905522E-014
     -7.8000     13.0000    0.420912E-014
     -7.8000     13.2000    0.191653E-014
     -7.8000     13.4000    0.854631E-015
     -7.8000     13.6000    0.373154E-015
     -7.8000     13.8000    0.159500E-015
     -7.8000     14.0000    0.667296E-016
     -7.8000     14.2000    0.273205E-016
     -7.8000     14.4000    0.109447E-016
     -7.8000     14.6000    0.428951E-017
     -7.8000     14.8000    0.164453E-017
     -7.8000     15.0000    0.616678E-018
     -7.8000     15.2000    0.226159E-018
     -7.8000     15.4000    0.811097E-019
     -7.8000     15.6000    0.284447E-019
     -7.8000     15.8000    0.975374E-020
     -7.8000     16.0000    0.327010E-020
     -7.8000     16.2000    0.107190E-020
     -7.8000     16.4000    0.343509E-021
     -7.8000     16.6000    0.107622E-021
     -7.8000     16.8000    0.329641E-022
     -7.8000     17.0000    0.987088E-023
     -7.8000     17.2000    0.288967E-023
     -7.8000     17.4000    0.827033E-024
     -7.8000     17.6000    0.231414E-024
     -7.8000     17.8000    0.633084E-025
     -7.8000     18.0000    0.169336E-025
     -7.8000     18.2000    0.442867E-026
     -7.8000     18.4000    0.113253E-026
     -7.8000     18.6000    0.283206E-027
     -7.8000     18.8000    0.692553E-028
     -7.8000     19.0000    0.165625E-028
     -7.8000     19.2000    0.387387E-029
     -7.8000     19.4000    0.886220E-030
     -7.8000     19.6000    0.198309E-030
     -7.8000     19.8000    0.434089E-031
     -7.8000     20.0000    0.929565E-032
     -7.8000     20.2000    0.194751E-032
     -7.8000     20.4000    0.399216E-033
     -7.8000     20.6000    0.800756E-034
     -7.8000     20.8000    0.157178E-034
     -7.8000     21.0000    0.301935E-035
     -7.8000     21.2000    0.567678E-036
     -7.8000     21.4000    0.104471E-036
     -7.8000     21.6000    0.188202E-037
     -7.8000     21.8000    0.331917E-038
     -7.8000     22.0000    0.573118E-039
     -7.8000     22.2000    0.968960E-040
     -7.8000     22.4000    0.160417E-040
     -7.8000     22.6000    0.260086E-041
     -7.8000     22.8000    0.412989E-042
     -7.8000     23.0000    0.642324E-043
     -7.8000     23.2000    0.978589E-044
     -7.8000     23.4000    0.146054E-044
     -7.8000     23.6000    0.213565E-045
     -7.8000     23.8000    0.305976E-046
     -7.8000     24.0000    0.429558E-047
     -7.8000     24.2000    0.590975E-048
     -7.8000     24.4000    0.796833E-049
     -7.8000     24.6000    0.105308E-049
     -7.8000     24.8000    0.136439E-050
     -7.8000     25.0000    0.173488E-051
     -7.8000     25.2000    0.218257E-052
     -7.8000     25.4000    0.289496E-053
     -7.8000     25.6000    0.000000E+000

     -7.6000    -25.6000    0.000000E+000
     -7.6000    -25.4000    0.900854E-053
     -7.6000    -25.2000    0.926326E-052
     -7.6000    -25.0000    0.763508E-051
     -7.6000    -24.8000    0.602898E-050
     -7.6000    -24.6000    0.465351E-049
     -7.6000    -24.4000    0.351943E-048
     -7.6000    -24.2000    0.260866E-047
     -7.6000    -24.0000    0.189496E-046
     -7.6000    -23.8000    0.134891E-045
     -7.6000    -23.6000    0.940876E-045
     -7.6000    -23.4000    0.642997E-044
     -7.6000    -23.2000    0.430504E-043
     -7.6000    -23.0000    0.282357E-042
     -7.6000    -22.8000    0.181400E-041
     -7.6000    -22.6000    0.114144E-040
     -7.6000    -22.4000    0.703414E-040
     -7.6000    -22.2000    0.424495E-039
     -7.6000    -22.0000    0.250842E-038
     -7.6000    -21.8000    0.145130E-037
     -7.6000    -21.6000    0.822064E-037
     -7.6000    -21.4000    0.455836E-036
     -7.6000    -21.2000    0.247417E-035
     -7.6000    -21.0000    0.131441E-034
     -7.6000    -20.8000    0.683400E-034
     -7.6000    -20.6000    0.347719E-033
     -7.6000    -20.4000    0.173122E-032
     -7.6000    -20.2000    0.843365E-032
     -7.6000    -20.0000    0.401958E-031
     -7.6000    -19.8000    0.187419E-030
     -7.6000    -19.6000    0.854831E-030
     -7.6000    -19.4000    0.381373E-029
     -7.6000    -19.2000    0.166415E-028
     -7.6000    -19.0000    0.710187E-028
     -7.6000    -18.8000    0.296391E-027
     -7.6000    -18.6000    0.120960E-026
     -7.6000    -18.4000    0.482694E-026
     -7.6000    -18.2000    0.188337E-025
     -7.6000    -18.0000    0.718471E-025
     -7.6000    -17.8000    0.267960E-024
     -7.6000    -17.6000    0.977012E-024
     -7.6000    -17.4000    0.348243E-023
     -7.6000    -17.2000    0.121340E-022
     -7.6000    -17.0000    0.413287E-022
     -7.6000    -16.8000    0.137601E-021
     -7.6000    -16.6000    0.447820E-021
     -7.6000    -16.4000    0.142462E-020
     -7.6000    -16.2000    0.443010E-020
     -7.6000    -16.0000    0.134663E-019
     -7.6000    -15.8000    0.400146E-019
     -7.6000    -15.6000    0.116235E-018
     -7.6000    -15.4000    0.330084E-018
     -7.6000    -15.2000    0.916443E-018
     -7.6000    -15.0000    0.248778E-017
     -7.6000    -14.8000    0.660356E-017
     -7.6000    -14.6000    0.171414E-016
     -7.6000    -14.4000    0.435176E-016
     -7.6000    -14.2000    0.108065E-015
     -7.6000    -14.0000    0.262524E-015
     -7.6000    -13.8000    0.623993E-015
     -7.6000    -13.6000    0.145141E-014
     -7.6000    -13.4000    0.330429E-014
     -7.6000    -13.2000    0.736425E-014
     -7.6000    -13.0000    0.160705E-013
     -7.6000    -12.8000    0.343464E-013
     -7.6000    -12.6000    0.719090E-013
     -7.6000    -12.4000    0.147518E-012
     -7.6000    -12.2000    0.296603E-012
     -7.6000    -12.0000    0.584652E-012
     -7.6000    -11.8000    0.113014E-011
     -7.6000    -11.6000    0.214292E-011
     -7.6000    -11.4000    0.398703E-011
     -7.6000    -11.2000    0.728113E-011
     -7.6000    -11.0000    0.130554E-010
     -7.6000    -10.8000    0.229914E-010
     -7.6000    -10.6000    0.397802E-010
     -7.6000    -10.4000    0.676454E-010
     -7.6000    -10.2000    0.113090E-009
     -7.6000    -10.0000    0.185941E-009
     -7.6000     -9.8000    0.300770E-009
     -7.6000     -9.6000    0.478799E-009
     -7.6000     -9.4000    0.750373E-009
     -7.6000     -9.2000    0.115812E-008
     -7.6000     -9.0000    0.176088E-008
     -7.6000     -8.8000    0.263846E-008
     -7.6000     -8.6000    0.389728E-008
     -7.6000     -8.4000    0.567680E-008
     -7.6000     -8.2000    0.815680E-008
     -7.6000     -8.0000    0.115651E-007
     -7.6000     -7.8000    0.161855E-007
     -7.6000     -7.6000    0.223661E-007
     -7.6000     -7.4000    0.305262E-007
     -7.6000     -7.2000    0.411627E-007
     -7.6000     -7.0000    0.548544E-007
     -7.6000     -6.8000    0.722637E-007
     -7.6000     -6.6000    0.941356E-007
     -7.6000     -6.4000    0.121292E-006
     -7.6000     -6.2000    0.154621E-006
     -7.6000     -6.0000    0.195067E-006
     -7.6000     -5.8000    0.243602E-006
     -7.6000     -5.6000    0.301213E-006
     -7.6000     -5.4000    0.368862E-006
     -7.6000     -5.2000    0.447459E-006
     -7.6000     -5.0000    0.537823E-006
     -7.6000     -4.8000    0.640646E-006
     -7.6000     -4.6000    0.756450E-006
     -7.6000     -4.4000    0.885552E-006
     -7.6000     -4.2000    0.102803E-005
     -7.6000     -4.0000    0.118367E-005
     -7.6000     -3.8000    0.135199E-005
     -7.6000     -3.6000    0.153216E-005
     -7.6000     -3.4000    0.172303E-005
     -7.6000     -3.2000    0.192314E-005
     -7.6000     -3.0000    0.213067E-005
     -7.6000     -2.8000    0.234352E-005
     -7.6000     -2.6000    0.255933E-005
     -7.6000     -2.4000    0.277550E-005
     -7.6000     -2.2000    0.298924E-005
     -7.6000     -2.0000    0.319763E-005
     -7.6000     -1.8000    0.339770E-005
     -7.6000     -1.6000    0.358649E-005
     -7.6000     -1.4000    0.376108E-005
     -7.6000     -1.2000    0.391872E-005
     -7.6000     -1.0000    0.405686E-005
     -7.6000     -0.8000    0.417321E-005
     -7.6000     -0.6000    0.426583E-005
     -7.6000     -0.4000    0.433315E-005
     -7.6000     -0.2000    0.437401E-005
     -7.6000      0.0000    0.438771E-005
     -7.6000      0.2000    0.437401E-005
     -7.6000      0.4000    0.433315E-005
     -7.6000      0.6000    0.426583E-005
     -7.6000      0.8000    0.417321E-005
     -7.6000      1.0000    0.405686E-005
     -7.6000      1.2000    0.391872E-005
     -7.6000      1.4000    0.376108E-005
     -7.6000      1.6000    0.358649E-005
     -7.6000      1.8000    0.339770E-005
     -7.6000      2.0000    0.319763E-005
     -7.6000      2.2000    0.298924E-005
     -7.6000      2.4000    0.277550E-005
     -7.6000      2.6000    0.255933E-005
     -7.6000      2.8000    0.234352E-005
     -7.6000      3.0000    0.213067E-005
     -7.6000      3.2000    0.192314E-005
     -7.6000      3.4000    0.172303E-005
     -7.6000      3.6000    0.153216E-005
     -7.6000      3.8000    0.135199E-005
     -7.6000      4.0000    0.118367E-005
     -7.6000      4.2000    0.102803E-005
     -7.6000      4.4000    0.885552E-006
     -7.6000      4.6000    0.756450E-006
     -7.6000      4.8000    0.640646E-006
     -7.6000      5.0000    0.537823E-006
     -7.6000      5.2000    0.447459E-006
     -7.6000      5.4000    0.368862E-006
     -7.6000      5.6000    0.301213E-006
     -7.6000      5.8000    0.243602E-006
     -7.6000      6.0000    0.195067E-006
     -7.6000      6.2000    0.154621E-006
     -7.6000      6.4000    0.121292E-006
     -7.6000      6.6000    0.941356E-007
     -7.6000      6.8000    0.722637E-007
     -7.6000      7.0000    0.548544E-007
     -7.6000      7.2000    0.411627E-007
     -7.6000      7.4000    0.305262E-007
     -7.6000      7.6000    0.223661E-007
     -7.6000      7.8000    0.161855E-007
     -7.6000      8.0000    0.115651E-007
     -7.6000      8.2000    0.815680E-008
     -7.6000      8.4000    0.567680E-008
     -7.6000      8.6000    0.389728E-008
     -7.6000      8.8000    0.263846E-008
     -7.6000      9.0000    0.176088E-008
     -7.6000      9.2000    0.115812E-008
     -7.6000      9.4000    0.750373E-009
     -7.6000      9.6000    0.478799E-009
     -7.6000      9.8000    0.300770E-009
     -7.6000     10.0000    0.185941E-009
     -7.6000     10.2000    0.113090E-009
     -7.6000     10.4000    0.676454E-010
     -7.6000     10.6000    0.397802E-010
     -7.6000     10.8000    0.229914E-010
     -7.6000     11.0000    0.130554E-010
     -7.6000     11.2000    0.728113E-011
     -7.6000     11.4000    0.398703E-011
     -7.6000     11.6000    0.214292E-011
     -7.6000     11.8000    0.113014E-011
     -7.6000     12.0000    0.584652E-012
     -7.6000     12.2000    0.296603E-012
     -7.6000     12.4000    0.147518E-012
     -7.6000     12.6000    0.719090E-013
     -7.6000     12.8000    0.343464E-013
     -7.6000     13.0000    0.160705E-013
     -7.6000     13.2000    0.736425E-014
     -7.6000     13.4000    0.330429E-014
     -7.6000     13.6000    0.145141E-014
     -7.6000     13.8000    0.623993E-015
     -7.6000     14.0000    0.262524E-015
     -7.6000     14.2000    0.108065E-015
     -7.6000     14.4000    0.435176E-016
     -7.6000     14.6000    0.171414E-016
     -7.6000     14.8000    0.660356E-017
     -7.6000     15.0000    0.248778E-017
     -7.6000     15.2000    0.916443E-018
     -7.6000     15.4000    0.330084E-018
     -7.6000     15.6000    0.116235E-018
     -7.6000     15.8000    0.400146E-019
     -7.6000     16.0000    0.134663E-019
     -7.6000     16.2000    0.443010E-020
     -7.6000     16.4000    0.142462E-020
     -7.6000     16.6000    0.447820E-021
     -7.6000     16.8000    0.137601E-021
     -7.6000     17.0000    0.413287E-022
     -7.6000     17.2000    0.121340E-022
     -7.6000     17.4000    0.348243E-023
     -7.6000     17.6000    0.977012E-024
     -7.6000     17.8000    0.267960E-024
     -7.6000     18.0000    0.718471E-025
     -7.6000     18.2000    0.188337E-025
     -7.6000     18.4000    0.482694E-026
     -7.6000     18.6000    0.120960E-026
     -7.6000     18.8000    0.296391E-027
     -7.6000     19.0000    0.710187E-028
     -7.6000     19.2000    0.166415E-028
     -7.6000     19.4000    0.381373E-029
     -7.6000     19.6000    0.854831E-030
     -7.6000     19.8000    0.187419E-030
     -7.6000     20.0000    0.401958E-031
     -7.6000     20.2000    0.843365E-032
     -7.6000     20.4000    0.173122E-032
     -7.6000     20.6000    0.347719E-033
     -7.6000     20.8000    0.683400E-034
     -7.6000     21.0000    0.131441E-034
     -7.6000     21.2000    0.247417E-035
     -7.6000     21.4000    0.455836E-036
     -7.6000     21.6000    0.822064E-037
     -7.6000     21.8000    0.145130E-037
     -7.6000     22.0000    0.250842E-038
     -7.6000     22.2000    0.424495E-039
     -7.6000     22.4000    0.703414E-040
     -7.6000     22.6000    0.114144E-040
     -7.6000     22.8000    0.181400E-041
     -7.6000     23.0000    0.282357E-042
     -7.6000     23.2000    0.430504E-043
     -7.6000     23.4000    0.642997E-044
     -7.6000     23.6000    0.940876E-045
     -7.6000     23.8000    0.134891E-045
     -7.6000     24.0000    0.189496E-046
     -7.6000     24.2000    0.260866E-047
     -7.6000     24.4000    0.351947E-048
     -7.6000     24.6000    0.465393E-049
     -7.6000     24.8000    0.603307E-050
     -7.6000     25.0000    0.767544E-051
     -7.6000     25.2000    0.966106E-052
     -7.6000     25.4000    0.128205E-052
     -7.6000     25.6000    0.000000E+000

     -7.4000    -25.6000    0.000000E+000
     -7.4000    -25.4000    0.384376E-052
     -7.4000    -25.2000    0.395091E-051
     -7.4000    -25.0000    0.325489E-050
     -7.4000    -24.8000    0.256886E-049
     -7.4000    -24.6000    0.198171E-048
     -7.4000    -24.4000    0.149790E-047
     -7.4000    -24.2000    0.110961E-046
     -7.4000    -24.0000    0.805534E-046
     -7.4000    -23.8000    0.573044E-045
     -7.4000    -23.6000    0.399435E-044
     -7.4000    -23.4000    0.272785E-043
     -7.4000    -23.2000    0.182504E-042
     -7.4000    -23.0000    0.119609E-041
     -7.4000    -22.8000    0.767818E-041
     -7.4000    -22.6000    0.482743E-040
     -7.4000    -22.4000    0.297235E-039
     -7.4000    -22.2000    0.179214E-038
     -7.4000    -22.0000    0.105802E-037
     -7.4000    -21.8000    0.611539E-037
     -7.4000    -21.6000    0.346041E-036
     -7.4000    -21.4000    0.191676E-035
     -7.4000    -21.2000    0.103921E-034
     -7.4000    -21.0000    0.551437E-034
     -7.4000    -20.8000    0.286359E-033
     -7.4000    -20.6000    0.145516E-032
     -7.4000    -20.4000    0.723528E-032
     -7.4000    -20.2000    0.351974E-031
     -7.4000    -20.0000    0.167510E-030
     -7.4000    -19.8000    0.779845E-030
     -7.4000    -19.6000    0.355124E-029
     -7.4000    -19.4000    0.158169E-028
     -7.4000    -19.2000    0.688970E-028
     -7.4000    -19.0000    0.293483E-027
     -7.4000    -18.8000    0.122247E-026
     -7.4000    -18.6000    0.497895E-026
     -7.4000    -18.4000    0.198268E-025
     -7.4000    -18.2000    0.771888E-025
     -7.4000    -18.0000    0.293778E-024
     -7.4000    -17.8000    0.109301E-023
     -7.4000    -17.6000    0.397512E-023
     -7.4000    -17.4000    0.141311E-022
     -7.4000    -17.2000    0.491002E-022
     -7.4000    -17.0000    0.166749E-021
     -7.4000    -16.8000    0.553480E-021
     -7.4000    -16.6000    0.179554E-020
     -7.4000    -16.4000    0.569293E-020
     -7.4000    -16.2000    0.176411E-019
     -7.4000    -16.0000    0.534283E-019
     -7.4000    -15.8000    0.158153E-018
     -7.4000    -15.6000    0.457571E-018
     -7.4000    -15.4000    0.129399E-017
     -7.4000    -15.2000    0.357702E-017
     -7.4000    -15.0000    0.966616E-017
     -7.4000    -14.8000    0.255367E-016
     -7.4000    -14.6000    0.659618E-016
     -7.4000    -14.4000    0.166603E-015
     -7.4000    -14.2000    0.411519E-015
     -7.4000    -14.0000    0.994191E-015
     -7.4000    -13.8000    0.234956E-014
     -7.4000    -13.6000    0.543268E-014
     -7.4000    -13.4000    0.122921E-013
     -7.4000    -13.2000    0.272215E-013
     -7.4000    -13.0000    0.590145E-013
     -7.4000    -12.8000    0.125275E-012
     -7.4000    -12.6000    0.260455E-012
     -7.4000    -12.4000    0.530483E-012
     -7.4000    -12.2000    0.105876E-011
     -7.4000    -12.0000    0.207123E-011
     -7.4000    -11.8000    0.397277E-011
     -7.4000    -11.6000    0.747342E-011
     -7.4000    -11.4000    0.137924E-010
     -7.4000    -11.2000    0.249803E-010
     -7.4000    -11.0000    0.444151E-010
     -7.4000    -10.8000    0.775502E-010
     -7.4000    -10.6000    0.133016E-009
     -7.4000    -10.4000    0.224202E-009
     -7.4000    -10.2000    0.371487E-009
     -7.4000    -10.0000    0.605295E-009
     -7.4000     -9.8000    0.970201E-009
     -7.4000     -9.6000    0.153032E-008
     -7.4000     -9.4000    0.237617E-008
     -7.4000     -9.2000    0.363334E-008
     -7.4000     -9.0000    0.547288E-008
     -7.4000     -8.8000    0.812380E-008
     -7.4000     -8.6000    0.118874E-007
     -7.4000     -8.4000    0.171532E-007
     -7.4000     -8.2000    0.244165E-007
     -7.4000     -8.0000    0.342961E-007
     -7.4000     -7.8000    0.475525E-007
     -7.4000     -7.6000    0.651042E-007
     -7.4000     -7.4000    0.880421E-007
     -7.4000     -7.2000    0.117640E-006
     -7.4000     -7.0000    0.155357E-006
     -7.4000     -6.8000    0.202841E-006
     -7.4000     -6.6000    0.261911E-006
     -7.4000     -6.4000    0.334541E-006
     -7.4000     -6.2000    0.422830E-006
     -7.4000     -6.0000    0.528958E-006
     -7.4000     -5.8000    0.655136E-006
     -7.4000     -5.6000    0.803543E-006
     -7.4000     -5.4000    0.976256E-006
     -7.4000     -5.2000    0.117517E-005
     -7.4000     -5.0000    0.140192E-005
     -7.4000     -4.8000    0.165779E-005
     -7.4000     -4.6000    0.194364E-005
     -7.4000     -4.4000    0.225983E-005
     -7.4000     -4.2000    0.260612E-005
     -7.4000     -4.0000    0.298167E-005
     -7.4000     -3.8000    0.338494E-005
     -7.4000     -3.6000    0.381369E-005
     -7.4000     -3.4000    0.426499E-005
     -7.4000     -3.2000    0.473521E-005
     -7.4000     -3.0000    0.522003E-005
     -7.4000     -2.8000    0.571456E-005
     -7.4000     -2.6000    0.621336E-005
     -7.4000     -2.4000    0.671056E-005
     -7.4000     -2.2000    0.719995E-005
     -7.4000     -2.0000    0.767514E-005
     -7.4000     -1.8000    0.812963E-005
     -7.4000     -1.6000    0.855700E-005
     -7.4000     -1.4000    0.895104E-005
     -7.4000     -1.2000    0.930587E-005
     -7.4000     -1.0000    0.961608E-005
     -7.4000     -0.8000    0.987686E-005
     -7.4000     -0.6000    0.100841E-004
     -7.4000     -0.4000    0.102346E-004
     -7.4000     -0.2000    0.103259E-004
     -7.4000      0.0000    0.103565E-004
     -7.4000      0.2000    0.103259E-004
     -7.4000      0.4000    0.102346E-004
     -7.4000      0.6000    0.100841E-004
     -7.4000      0.8000    0.987686E-005
     -7.4000      1.0000    0.961608E-005
     -7.4000      1.2000    0.930587E-005
     -7.4000      1.4000    0.895104E-005
     -7.4000      1.6000    0.855700E-005
     -7.4000      1.8000    0.812963E-005
     -7.4000      2.0000    0.767514E-005
     -7.4000      2.2000    0.719995E-005
     -7.4000      2.4000    0.671056E-005
     -7.4000      2.6000    0.621336E-005
     -7.4000      2.8000    0.571456E-005
     -7.4000      3.0000    0.522003E-005
     -7.4000      3.2000    0.473521E-005
     -7.4000      3.4000    0.426499E-005
     -7.4000      3.6000    0.381369E-005
     -7.4000      3.8000    0.338494E-005
     -7.4000      4.0000    0.298167E-005
     -7.4000      4.2000    0.260612E-005
     -7.4000      4.4000    0.225983E-005
     -7.4000      4.6000    0.194364E-005
     -7.4000      4.8000    0.165779E-005
     -7.4000      5.0000    0.140192E-005
     -7.4000      5.2000    0.117517E-005
     -7.4000      5.4000    0.976256E-006
     -7.4000      5.6000    0.803543E-006
     -7.4000      5.8000    0.655136E-006
     -7.4000      6.0000    0.528958E-006
     -7.4000      6.2000    0.422830E-006
     -7.4000      6.4000    0.334541E-006
     -7.4000      6.6000    0.261911E-006
     -7.4000      6.8000    0.202841E-006
     -7.4000      7.0000    0.155357E-006
     -7.4000      7.2000    0.117640E-006
     -7.4000      7.4000    0.880421E-007
     -7.4000      7.6000    0.651042E-007
     -7.4000      7.8000    0.475525E-007
     -7.4000      8.0000    0.342961E-007
     -7.4000      8.2000    0.244165E-007
     -7.4000      8.4000    0.171532E-007
     -7.4000      8.6000    0.118874E-007
     -7.4000      8.8000    0.812380E-008
     -7.4000      9.0000    0.547288E-008
     -7.4000      9.2000    0.363334E-008
     -7.4000      9.4000    0.237617E-008
     -7.4000      9.6000    0.153032E-008
     -7.4000      9.8000    0.970201E-009
     -7.4000     10.0000    0.605295E-009
     -7.4000     10.2000    0.371487E-009
     -7.4000     10.4000    0.224202E-009
     -7.4000     10.6000    0.133016E-009
     -7.4000     10.8000    0.775502E-010
     -7.4000     11.0000    0.444151E-010
     -7.4000     11.2000    0.249803E-010
     -7.4000     11.4000    0.137924E-010
     -7.4000     11.6000    0.747342E-011
     -7.4000     11.8000    0.397277E-011
     -7.4000     12.0000    0.207123E-011
     -7.4000     12.2000    0.105876E-011
     -7.4000     12.4000    0.530483E-012
     -7.4000     12.6000    0.260455E-012
     -7.4000     12.8000    0.125275E-012
     -7.4000     13.0000    0.590145E-013
     -7.4000     13.2000    0.272215E-013
     -7.4000     13.4000    0.122921E-013
     -7.4000     13.6000    0.543268E-014
     -7.4000     13.8000    0.234956E-014
     -7.4000     14.0000    0.994191E-015
     -7.4000     14.2000    0.411519E-015
     -7.4000     14.4000    0.166603E-015
     -7.4000     14.6000    0.659618E-016
     -7.4000     14.8000    0.255367E-016
     -7.4000     15.0000    0.966616E-017
     -7.4000     15.2000    0.357702E-017
     -7.4000     15.4000    0.129399E-017
     -7.4000     15.6000    0.457571E-018
     -7.4000     15.8000    0.158153E-018
     -7.4000     16.0000    0.534283E-019
     -7.4000     16.2000    0.176411E-019
     -7.4000     16.4000    0.569293E-020
     -7.4000     16.6000    0.179554E-020
     -7.4000     16.8000    0.553480E-021
     -7.4000     17.0000    0.166749E-021
     -7.4000     17.2000    0.491002E-022
     -7.4000     17.4000    0.141311E-022
     -7.4000     17.6000    0.397512E-023
     -7.4000     17.8000    0.109301E-023
     -7.4000     18.0000    0.293778E-024
     -7.4000     18.2000    0.771888E-025
     -7.4000     18.4000    0.198268E-025
     -7.4000     18.6000    0.497895E-026
     -7.4000     18.8000    0.122247E-026
     -7.4000     19.0000    0.293483E-027
     -7.4000     19.2000    0.688970E-028
     -7.4000     19.4000    0.158169E-028
     -7.4000     19.6000    0.355124E-029
     -7.4000     19.8000    0.779845E-030
     -7.4000     20.0000    0.167510E-030
     -7.4000     20.2000    0.351974E-031
     -7.4000     20.4000    0.723528E-032
     -7.4000     20.6000    0.145516E-032
     -7.4000     20.8000    0.286359E-033
     -7.4000     21.0000    0.551437E-034
     -7.4000     21.2000    0.103921E-034
     -7.4000     21.4000    0.191676E-035
     -7.4000     21.6000    0.346041E-036
     -7.4000     21.8000    0.611539E-037
     -7.4000     22.0000    0.105802E-037
     -7.4000     22.2000    0.179214E-038
     -7.4000     22.4000    0.297235E-039
     -7.4000     22.6000    0.482743E-040
     -7.4000     22.8000    0.767818E-041
     -7.4000     23.0000    0.119609E-041
     -7.4000     23.2000    0.182504E-042
     -7.4000     23.4000    0.272785E-043
     -7.4000     23.6000    0.399435E-044
     -7.4000     23.8000    0.573044E-045
     -7.4000     24.0000    0.805534E-046
     -7.4000     24.2000    0.110961E-046
     -7.4000     24.4000    0.149792E-047
     -7.4000     24.6000    0.198188E-048
     -7.4000     24.8000    0.257060E-049
     -7.4000     25.0000    0.327212E-050
     -7.4000     25.2000    0.412071E-051
     -7.4000     25.4000    0.547081E-052
     -7.4000     25.6000    0.000000E+000

     -7.2000    -25.6000    0.000000E+000
     -7.2000    -25.4000    0.158014E-051
     -7.2000    -25.2000    0.162357E-050
     -7.2000    -25.0000    0.133691E-049
     -7.2000    -24.8000    0.105458E-048
     -7.2000    -24.6000    0.813103E-048
     -7.2000    -24.4000    0.614248E-047
     -7.2000    -24.2000    0.454754E-046
     -7.2000    -24.0000    0.329932E-045
     -7.2000    -23.8000    0.234559E-044
     -7.2000    -23.6000    0.163389E-043
     -7.2000    -23.4000    0.111506E-042
     -7.2000    -23.2000    0.745479E-042
     -7.2000    -23.0000    0.488204E-041
     -7.2000    -22.8000    0.313152E-040
     -7.2000    -22.6000    0.196725E-039
     -7.2000    -22.4000    0.121024E-038
     -7.2000    -22.2000    0.729049E-038
     -7.2000    -22.0000    0.430005E-037
     -7.2000    -21.8000    0.248303E-036
     -7.2000    -21.6000    0.140361E-035
     -7.2000    -21.4000    0.776647E-035
     -7.2000    -21.2000    0.420607E-034
     -7.2000    -21.0000    0.222929E-033
     -7.2000    -20.8000    0.115626E-032
     -7.2000    -20.6000    0.586816E-032
     -7.2000    -20.4000    0.291387E-031
     -7.2000    -20.2000    0.141554E-030
     -7.2000    -20.0000    0.672695E-030
     -7.2000    -19.8000    0.312697E-029
     -7.2000    -19.6000    0.142168E-028
     -7.2000    -19.4000    0.632144E-028
     -7.2000    -19.2000    0.274873E-027
     -7.2000    -19.0000    0.116874E-026
     -7.2000    -18.8000    0.485888E-026
     -7.2000    -18.6000    0.197496E-025
     -7.2000    -18.4000    0.784789E-025
     -7.2000    -18.2000    0.304854E-024
     -7.2000    -18.0000    0.115757E-023
     -7.2000    -17.8000    0.429628E-023
     -7.2000    -17.6000    0.155850E-022
     -7.2000    -17.4000    0.552545E-022
     -7.2000    -17.2000    0.191450E-021
     -7.2000    -17.0000    0.648271E-021
     -7.2000    -16.8000    0.214514E-020
     -7.2000    -16.6000    0.693657E-020
     -7.2000    -16.4000    0.219188E-019
     -7.2000    -16.2000    0.676811E-019
     -7.2000    -16.0000    0.204221E-018
     -7.2000    -15.8000    0.602173E-018
     -7.2000    -15.6000    0.173516E-017
     -7.2000    -15.4000    0.488620E-017
     -7.2000    -15.2000    0.134473E-016
     -7.2000    -15.0000    0.361710E-016
     -7.2000    -14.8000    0.950990E-016
     -7.2000    -14.6000    0.244411E-015
     -7.2000    -14.4000    0.614096E-015
     -7.2000    -14.2000    0.150860E-014
     -7.2000    -14.0000    0.362404E-014
     -7.2000    -13.8000    0.851441E-014
     -7.2000    -13.6000    0.195672E-013
     -7.2000    -13.4000    0.439941E-013
     -7.2000    -13.2000    0.967907E-013
     -7.2000    -13.0000    0.208420E-012
     -7.2000    -12.8000    0.439346E-012
     -7.2000    -12.6000    0.906863E-012
     -7.2000    -12.4000    0.183339E-011
     -7.2000    -12.2000    0.363130E-011
     -7.2000    -12.0000    0.704832E-011
     -7.2000    -11.8000    0.134108E-010
     -7.2000    -11.6000    0.250208E-010
     -7.2000    -11.4000    0.457892E-010
     -7.2000    -11.2000    0.822208E-010
     -7.2000    -11.0000    0.144912E-009
     -7.2000    -10.8000    0.250771E-009
     -7.2000    -10.6000    0.426240E-009
     -7.2000    -10.4000    0.711849E-009
     -7.2000    -10.2000    0.116852E-008
     -7.2000    -10.0000    0.188604E-008
     -7.2000     -9.8000    0.299431E-008
     -7.2000     -9.6000    0.467766E-008
     -7.2000     -9.4000    0.719293E-008
     -7.2000     -9.2000    0.108915E-007
     -7.2000     -9.0000    0.162454E-007
     -7.2000     -8.8000    0.238778E-007
     -7.2000     -8.6000    0.345965E-007
     -7.2000     -8.4000    0.494310E-007
     -7.2000     -8.2000    0.696704E-007
     -7.2000     -8.0000    0.969017E-007
     -7.2000     -7.8000    0.133044E-006
     -7.2000     -7.6000    0.180381E-006
     -7.2000     -7.4000    0.241579E-006
     -7.2000     -7.2000    0.319699E-006
     -7.2000     -7.0000    0.418194E-006
     -7.2000     -6.8000    0.540886E-006
     -7.2000     -6.6000    0.691922E-006
     -7.2000     -6.4000    0.875717E-006
     -7.2000     -6.2000    0.109686E-005
     -7.2000     -6.0000    0.136003E-005
     -7.2000     -5.8000    0.166982E-005
     -7.2000     -5.6000    0.203066E-005
     -7.2000     -5.4000    0.244661E-005
     -7.2000     -5.2000    0.292121E-005
     -7.2000     -5.0000    0.345732E-005
     -7.2000     -4.8000    0.405693E-005
     -7.2000     -4.6000    0.472103E-005
     -7.2000     -4.4000    0.544947E-005
     -7.2000     -4.2000    0.624084E-005
     -7.2000     -4.0000    0.709237E-005
     -7.2000     -3.8000    0.799991E-005
     -7.2000     -3.6000    0.895785E-005
     -7.2000     -3.4000    0.995923E-005
     -7.2000     -3.2000    0.109957E-004
     -7.2000     -3.0000    0.120578E-004
     -7.2000     -2.8000    0.131347E-004
     -7.2000     -2.6000    0.142150E-004
     -7.2000     -2.4000    0.152862E-004
     -7.2000     -2.2000    0.163355E-004
     -7.2000     -2.0000    0.173499E-004
     -7.2000     -1.8000    0.183162E-004
     -7.2000     -1.6000    0.192215E-004
     -7.2000     -1.4000    0.200534E-004
     -7.2000     -1.2000    0.208004E-004
     -7.2000     -1.0000    0.214519E-004
     -7.2000     -0.8000    0.219985E-004
     -7.2000     -0.6000    0.224322E-004
     -7.2000     -0.4000    0.227466E-004
     -7.2000     -0.2000    0.229372E-004
     -7.2000      0.0000    0.230010E-004
     -7.2000      0.2000    0.229372E-004
     -7.2000      0.4000    0.227466E-004
     -7.2000      0.6000    0.224322E-004
     -7.2000      0.8000    0.219985E-004
     -7.2000      1.0000    0.214519E-004
     -7.2000      1.2000    0.208004E-004
     -7.2000      1.4000    0.200534E-004
     -7.2000      1.6000    0.192215E-004
     -7.2000      1.8000    0.183162E-004
     -7.2000      2.0000    0.173499E-004
     -7.2000      2.2000    0.163355E-004
     -7.2000      2.4000    0.152862E-004
     -7.2000      2.6000    0.142150E-004
     -7.2000      2.8000    0.131347E-004
     -7.2000      3.0000    0.120578E-004
     -7.2000      3.2000    0.109957E-004
     -7.2000      3.4000    0.995923E-005
     -7.2000      3.6000    0.895785E-005
     -7.2000      3.8000    0.799991E-005
     -7.2000      4.0000    0.709237E-005
     -7.2000      4.2000    0.624084E-005
     -7.2000      4.4000    0.544947E-005
     -7.2000      4.6000    0.472103E-005
     -7.2000      4.8000    0.405693E-005
     -7.2000      5.0000    0.345732E-005
     -7.2000      5.2000    0.292121E-005
     -7.2000      5.4000    0.244661E-005
     -7.2000      5.6000    0.203066E-005
     -7.2000      5.8000    0.166982E-005
     -7.2000      6.0000    0.136003E-005
     -7.2000      6.2000    0.109686E-005
     -7.2000      6.4000    0.875717E-006
     -7.2000      6.6000    0.691922E-006
     -7.2000      6.8000    0.540886E-006
     -7.2000      7.0000    0.418194E-006
     -7.2000      7.2000    0.319699E-006
     -7.2000      7.4000    0.241579E-006
     -7.2000      7.6000    0.180381E-006
     -7.2000      7.8000    0.133044E-006
     -7.2000      8.0000    0.969017E-007
     -7.2000      8.2000    0.696704E-007
     -7.2000      8.4000    0.494310E-007
     -7.2000      8.6000    0.345965E-007
     -7.2000      8.8000    0.238778E-007
     -7.2000      9.0000    0.162454E-007
     -7.2000      9.2000    0.108915E-007
     -7.2000      9.4000    0.719293E-008
     -7.2000      9.6000    0.467766E-008
     -7.2000      9.8000    0.299431E-008
     -7.2000     10.0000    0.188604E-008
     -7.2000     10.2000    0.116852E-008
     -7.2000     10.4000    0.711849E-009
     -7.2000     10.6000    0.426240E-009
     -7.2000     10.8000    0.250771E-009
     -7.2000     11.0000    0.144912E-009
     -7.2000     11.2000    0.822208E-010
     -7.2000     11.4000    0.457892E-010
     -7.2000     11.6000    0.250208E-010
     -7.2000     11.8000    0.134108E-010
     -7.2000     12.0000    0.704832E-011
     -7.2000     12.2000    0.363130E-011
     -7.2000     12.4000    0.183339E-011
     -7.2000     12.6000    0.906863E-012
     -7.2000     12.8000    0.439346E-012
     -7.2000     13.0000    0.208420E-012
     -7.2000     13.2000    0.967907E-013
     -7.2000     13.4000    0.439941E-013
     -7.2000     13.6000    0.195672E-013
     -7.2000     13.8000    0.851441E-014
     -7.2000     14.0000    0.362404E-014
     -7.2000     14.2000    0.150860E-014
     -7.2000     14.4000    0.614096E-015
     -7.2000     14.6000    0.244411E-015
     -7.2000     14.8000    0.950990E-016
     -7.2000     15.0000    0.361710E-016
     -7.2000     15.2000    0.134473E-016
     -7.2000     15.4000    0.488620E-017
     -7.2000     15.6000    0.173516E-017
     -7.2000     15.8000    0.602173E-018
     -7.2000     16.0000    0.204221E-018
     -7.2000     16.2000    0.676811E-019
     -7.2000     16.4000    0.219188E-019
     -7.2000     16.6000    0.693657E-020
     -7.2000     16.8000    0.214514E-020
     -7.2000     17.0000    0.648271E-021
     -7.2000     17.2000    0.191450E-021
     -7.2000     17.4000    0.552545E-022
     -7.2000     17.6000    0.155850E-022
     -7.2000     17.8000    0.429628E-023
     -7.2000     18.0000    0.115757E-023
     -7.2000     18.2000    0.304854E-024
     -7.2000     18.4000    0.784789E-025
     -7.2000     18.6000    0.197496E-025
     -7.2000     18.8000    0.485888E-026
     -7.2000     19.0000    0.116874E-026
     -7.2000     19.2000    0.274873E-027
     -7.2000     19.4000    0.632144E-028
     -7.2000     19.6000    0.142168E-028
     -7.2000     19.8000    0.312697E-029
     -7.2000     20.0000    0.672695E-030
     -7.2000     20.2000    0.141554E-030
     -7.2000     20.4000    0.291387E-031
     -7.2000     20.6000    0.586816E-032
     -7.2000     20.8000    0.115626E-032
     -7.2000     21.0000    0.222929E-033
     -7.2000     21.2000    0.420607E-034
     -7.2000     21.4000    0.776647E-035
     -7.2000     21.6000    0.140361E-035
     -7.2000     21.8000    0.248303E-036
     -7.2000     22.0000    0.430005E-037
     -7.2000     22.2000    0.729049E-038
     -7.2000     22.4000    0.121024E-038
     -7.2000     22.6000    0.196725E-039
     -7.2000     22.8000    0.313152E-040
     -7.2000     23.0000    0.488204E-041
     -7.2000     23.2000    0.745479E-042
     -7.2000     23.4000    0.111506E-042
     -7.2000     23.6000    0.163389E-043
     -7.2000     23.8000    0.234560E-044
     -7.2000     24.0000    0.329933E-045
     -7.2000     24.2000    0.454755E-046
     -7.2000     24.4000    0.614255E-047
     -7.2000     24.6000    0.813175E-048
     -7.2000     24.8000    0.105530E-048
     -7.2000     25.0000    0.134400E-049
     -7.2000     25.2000    0.169340E-050
     -7.2000     25.4000    0.224925E-051
     -7.2000     25.6000    0.000000E+000

     -7.0000    -25.6000    0.000000E+000
     -7.0000    -25.4000    0.625781E-051
     -7.0000    -25.2000    0.642737E-050
     -7.0000    -25.0000    0.529006E-049
     -7.0000    -24.8000    0.417079E-048
     -7.0000    -24.6000    0.321404E-047
     -7.0000    -24.4000    0.242665E-046
     -7.0000    -24.2000    0.179551E-045
     -7.0000    -24.0000    0.130189E-044
     -7.0000    -23.8000    0.924974E-044
     -7.0000    -23.6000    0.643895E-043
     -7.0000    -23.4000    0.439129E-042
     -7.0000    -23.2000    0.293374E-041
     -7.0000    -23.0000    0.191984E-040
     -7.0000    -22.8000    0.123050E-039
     -7.0000    -22.6000    0.772384E-039
     -7.0000    -22.4000    0.474766E-038
     -7.0000    -22.2000    0.285747E-037
     -7.0000    -22.0000    0.168383E-036
     -7.0000    -21.8000    0.971378E-036
     -7.0000    -21.6000    0.548547E-035
     -7.0000    -21.4000    0.303204E-034
     -7.0000    -21.2000    0.164025E-033
     -7.0000    -21.0000    0.868359E-033
     -7.0000    -20.8000    0.449845E-032
     -7.0000    -20.6000    0.228014E-031
     -7.0000    -20.4000    0.113072E-030
     -7.0000    -20.2000    0.548538E-030
     -7.0000    -20.0000    0.260300E-029
     -7.0000    -19.8000    0.120815E-028
     -7.0000    -19.6000    0.548410E-028
     -7.0000    -19.4000    0.243442E-027
     -7.0000    -19.2000    0.105670E-026
     -7.0000    -19.0000    0.448475E-026
     -7.0000    -18.8000    0.186089E-025
     -7.0000    -18.6000    0.754860E-025
     -7.0000    -18.4000    0.299324E-024
     -7.0000    -18.2000    0.116015E-023
     -7.0000    -18.0000    0.439498E-023
     -7.0000    -17.8000    0.162720E-022
     -7.0000    -17.6000    0.588763E-022
     -7.0000    -17.4000    0.208176E-021
     -7.0000    -17.2000    0.719271E-021
     -7.0000    -17.0000    0.242832E-020
     -7.0000    -16.8000    0.801043E-020
     -7.0000    -16.6000    0.258183E-019
     -7.0000    -16.4000    0.813047E-019
     -7.0000    -16.2000    0.250156E-018
     -7.0000    -16.0000    0.751995E-018
     -7.0000    -15.8000    0.220866E-017
     -7.0000    -15.6000    0.633811E-017
     -7.0000    -15.4000    0.177714E-016
     -7.0000    -15.2000    0.486890E-016
     -7.0000    -15.0000    0.130350E-015
     -7.0000    -14.8000    0.341029E-015
     -7.0000    -14.6000    0.871983E-015
     -7.0000    -14.4000    0.217922E-014
     -7.0000    -14.2000    0.532377E-014
     -7.0000    -14.0000    0.127150E-013
     -7.0000    -13.8000    0.296933E-013
     -7.0000    -13.6000    0.678126E-013
     -7.0000    -13.4000    0.151478E-012
     -7.0000    -13.2000    0.331026E-012
     -7.0000    -13.0000    0.707842E-012
     -7.0000    -12.8000    0.148139E-011
     -7.0000    -12.6000    0.303508E-011
     -7.0000    -12.4000    0.608901E-011
     -7.0000    -12.2000    0.119652E-010
     -7.0000    -12.0000    0.230362E-010
     -7.0000    -11.8000    0.434662E-010
     -7.0000    -11.6000    0.804045E-010
     -7.0000    -11.4000    0.145860E-009
     -7.0000    -11.2000    0.259576E-009
     -7.0000    -11.0000    0.453331E-009
     -7.0000    -10.8000    0.777218E-009
     -7.0000    -10.6000    0.130859E-008
     -7.0000    -10.4000    0.216448E-008
     -7.0000    -10.2000    0.351851E-008
     -7.0000    -10.0000    0.562312E-008
     -7.0000     -9.8000    0.883846E-008
     -7.0000     -9.6000    0.136685E-007
     -7.0000     -9.4000    0.208051E-007
     -7.0000     -9.2000    0.311814E-007
     -7.0000     -9.0000    0.460319E-007
     -7.0000     -8.8000    0.669611E-007
     -7.0000     -8.6000    0.960174E-007
     -7.0000     -8.4000    0.135769E-006
     -7.0000     -8.2000    0.189382E-006
     -7.0000     -8.0000    0.260684E-006
     -7.0000     -7.8000    0.354233E-006
     -7.0000     -7.6000    0.475350E-006
     -7.0000     -7.4000    0.630141E-006
     -7.0000     -7.2000    0.825490E-006
     -7.0000     -7.0000    0.106901E-005
     -7.0000     -6.8000    0.136894E-005
     -7.0000     -6.6000    0.173407E-005
     -7.0000     -6.4000    0.217352E-005
     -7.0000     -6.2000    0.269654E-005
     -7.0000     -6.0000    0.331227E-005
     -7.0000     -5.8000    0.402949E-005
     -7.0000     -5.6000    0.485626E-005
     -7.0000     -5.4000    0.579964E-005
     -7.0000     -5.2000    0.686537E-005
     -7.0000     -5.0000    0.805754E-005
     -7.0000     -4.8000    0.937835E-005
     -7.0000     -4.6000    0.108278E-004
     -7.0000     -4.4000    0.124035E-004
     -7.0000     -4.2000    0.141006E-004
     -7.0000     -4.0000    0.159115E-004
     -7.0000     -3.8000    0.178261E-004
     -7.0000     -3.6000    0.198315E-004
     -7.0000     -3.4000    0.219125E-004
     -7.0000     -3.2000    0.240513E-004
     -7.0000     -3.0000    0.262284E-004
     -7.0000     -2.8000    0.284221E-004
     -7.0000     -2.6000    0.306096E-004
     -7.0000     -2.4000    0.327669E-004
     -7.0000     -2.2000    0.348693E-004
     -7.0000     -2.0000    0.368921E-004
     -7.0000     -1.8000    0.388106E-004
     -7.0000     -1.6000    0.406011E-004
     -7.0000     -1.4000    0.422409E-004
     -7.0000     -1.2000    0.437087E-004
     -7.0000     -1.0000    0.449854E-004
     -7.0000     -0.8000    0.460542E-004
     -7.0000     -0.6000    0.469008E-004
     -7.0000     -0.4000    0.475137E-004
     -7.0000     -0.2000    0.478849E-004
     -7.0000      0.0000    0.480092E-004
     -7.0000      0.2000    0.478849E-004
     -7.0000      0.4000    0.475137E-004
     -7.0000      0.6000    0.469008E-004
     -7.0000      0.8000    0.460542E-004
     -7.0000      1.0000    0.449854E-004
     -7.0000      1.2000    0.437087E-004
     -7.0000      1.4000    0.422409E-004
     -7.0000      1.6000    0.406011E-004
     -7.0000      1.8000    0.388106E-004
     -7.0000      2.0000    0.368921E-004
     -7.0000      2.2000    0.348693E-004
     -7.0000      2.4000    0.327669E-004
     -7.0000      2.6000    0.306096E-004
     -7.0000      2.8000    0.284221E-004
     -7.0000      3.0000    0.262284E-004
     -7.0000      3.2000    0.240513E-004
     -7.0000      3.4000    0.219125E-004
     -7.0000      3.6000    0.198315E-004
     -7.0000      3.8000    0.178261E-004
     -7.0000      4.0000    0.159115E-004
     -7.0000      4.2000    0.141006E-004
     -7.0000      4.4000    0.124035E-004
     -7.0000      4.6000    0.108278E-004
     -7.0000      4.8000    0.937835E-005
     -7.0000      5.0000    0.805754E-005
     -7.0000      5.2000    0.686537E-005
     -7.0000      5.4000    0.579964E-005
     -7.0000      5.6000    0.485626E-005
     -7.0000      5.8000    0.402949E-005
     -7.0000      6.0000    0.331227E-005
     -7.0000      6.2000    0.269654E-005
     -7.0000      6.4000    0.217352E-005
     -7.0000      6.6000    0.173407E-005
     -7.0000      6.8000    0.136894E-005
     -7.0000      7.0000    0.106901E-005
     -7.0000      7.2000    0.825490E-006
     -7.0000      7.4000    0.630141E-006
     -7.0000      7.6000    0.475350E-006
     -7.0000      7.8000    0.354233E-006
     -7.0000      8.0000    0.260684E-006
     -7.0000      8.2000    0.189382E-006
     -7.0000      8.4000    0.135769E-006
     -7.0000      8.6000    0.960174E-007
     -7.0000      8.8000    0.669611E-007
     -7.0000      9.0000    0.460319E-007
     -7.0000      9.2000    0.311814E-007
     -7.0000      9.4000    0.208051E-007
     -7.0000      9.6000    0.136685E-007
     -7.0000      9.8000    0.883846E-008
     -7.0000     10.0000    0.562312E-008
     -7.0000     10.2000    0.351851E-008
     -7.0000     10.4000    0.216448E-008
     -7.0000     10.6000    0.130859E-008
     -7.0000     10.8000    0.777218E-009
     -7.0000     11.0000    0.453331E-009
     -7.0000     11.2000    0.259576E-009
     -7.0000     11.4000    0.145860E-009
     -7.0000     11.6000    0.804045E-010
     -7.0000     11.8000    0.434662E-010
     -7.0000     12.0000    0.230362E-010
     -7.0000     12.2000    0.119652E-010
     -7.0000     12.4000    0.608901E-011
     -7.0000     12.6000    0.303508E-011
     -7.0000     12.8000    0.148139E-011
     -7.0000     13.0000    0.707842E-012
     -7.0000     13.2000    0.331026E-012
     -7.0000     13.4000    0.151478E-012
     -7.0000     13.6000    0.678126E-013
     -7.0000     13.8000    0.296933E-013
     -7.0000     14.0000    0.127150E-013
     -7.0000     14.2000    0.532377E-014
     -7.0000     14.4000    0.217922E-014
     -7.0000     14.6000    0.871983E-015
     -7.0000     14.8000    0.341029E-015
     -7.0000     15.0000    0.130350E-015
     -7.0000     15.2000    0.486890E-016
     -7.0000     15.4000    0.177714E-016
     -7.0000     15.6000    0.633811E-017
     -7.0000     15.8000    0.220866E-017
     -7.0000     16.0000    0.751995E-018
     -7.0000     16.2000    0.250156E-018
     -7.0000     16.4000    0.813047E-019
     -7.0000     16.6000    0.258183E-019
     -7.0000     16.8000    0.801043E-020
     -7.0000     17.0000    0.242832E-020
     -7.0000     17.2000    0.719271E-021
     -7.0000     17.4000    0.208176E-021
     -7.0000     17.6000    0.588763E-022
     -7.0000     17.8000    0.162720E-022
     -7.0000     18.0000    0.439498E-023
     -7.0000     18.2000    0.116015E-023
     -7.0000     18.4000    0.299324E-024
     -7.0000     18.6000    0.754860E-025
     -7.0000     18.8000    0.186089E-025
     -7.0000     19.0000    0.448475E-026
     -7.0000     19.2000    0.105670E-026
     -7.0000     19.4000    0.243442E-027
     -7.0000     19.6000    0.548410E-028
     -7.0000     19.8000    0.120815E-028
     -7.0000     20.0000    0.260300E-029
     -7.0000     20.2000    0.548538E-030
     -7.0000     20.4000    0.113072E-030
     -7.0000     20.6000    0.228014E-031
     -7.0000     20.8000    0.449845E-032
     -7.0000     21.0000    0.868359E-033
     -7.0000     21.2000    0.164025E-033
     -7.0000     21.4000    0.303204E-034
     -7.0000     21.6000    0.548547E-035
     -7.0000     21.8000    0.971378E-036
     -7.0000     22.0000    0.168383E-036
     -7.0000     22.2000    0.285747E-037
     -7.0000     22.4000    0.474766E-038
     -7.0000     22.6000    0.772384E-039
     -7.0000     22.8000    0.123050E-039
     -7.0000     23.0000    0.191984E-040
     -7.0000     23.2000    0.293374E-041
     -7.0000     23.4000    0.439129E-042
     -7.0000     23.6000    0.643895E-043
     -7.0000     23.8000    0.924974E-044
     -7.0000     24.0000    0.130189E-044
     -7.0000     24.2000    0.179552E-045
     -7.0000     24.4000    0.242668E-046
     -7.0000     24.6000    0.321432E-047
     -7.0000     24.8000    0.417363E-048
     -7.0000     25.0000    0.531813E-049
     -7.0000     25.2000    0.670402E-050
     -7.0000     25.4000    0.890862E-051
     -7.0000     25.6000    0.000000E+000

     -6.8000    -25.6000    0.000000E+000
     -6.8000    -25.4000    0.238720E-050
     -6.8000    -25.2000    0.245097E-049
     -6.8000    -25.0000    0.201634E-048
     -6.8000    -24.8000    0.158892E-047
     -6.8000    -24.6000    0.122379E-046
     -6.8000    -24.4000    0.923474E-046
     -6.8000    -24.2000    0.682901E-045
     -6.8000    -24.0000    0.494863E-044
     -6.8000    -23.8000    0.351375E-043
     -6.8000    -23.6000    0.244441E-042
     -6.8000    -23.4000    0.166594E-041
     -6.8000    -23.2000    0.111220E-040
     -6.8000    -23.0000    0.727289E-040
     -6.8000    -22.8000    0.465791E-039
     -6.8000    -22.6000    0.292143E-038
     -6.8000    -22.4000    0.179423E-037
     -6.8000    -22.2000    0.107895E-036
     -6.8000    -22.0000    0.635215E-036
     -6.8000    -21.8000    0.366098E-035
     -6.8000    -21.6000    0.206533E-034
     -6.8000    -21.4000    0.114040E-033
     -6.8000    -21.2000    0.616252E-033
     -6.8000    -21.0000    0.325875E-032
     -6.8000    -20.8000    0.168615E-031
     -6.8000    -20.6000    0.853592E-031
     -6.8000    -20.4000    0.422741E-030
     -6.8000    -20.2000    0.204798E-029
     -6.8000    -20.0000    0.970437E-029
     -6.8000    -19.8000    0.449735E-028
     -6.8000    -19.6000    0.203823E-027
     -6.8000    -19.4000    0.903278E-027
     -6.8000    -19.2000    0.391399E-026
     -6.8000    -19.0000    0.165810E-025
     -6.8000    -18.8000    0.686689E-025
     -6.8000    -18.6000    0.277990E-024
     -6.8000    -18.4000    0.109998E-023
     -6.8000    -18.2000    0.425395E-023
     -6.8000    -18.0000    0.160776E-022
     -6.8000    -17.8000    0.593800E-022
     -6.8000    -17.6000    0.214300E-021
     -6.8000    -17.4000    0.755681E-021
     -6.8000    -17.2000    0.260356E-020
     -6.8000    -17.0000    0.876366E-020
     -6.8000    -16.8000    0.288188E-019
     -6.8000    -16.6000    0.925811E-019
     -6.8000    -16.4000    0.290544E-018
     -6.8000    -16.2000    0.890711E-018
     -6.8000    -16.0000    0.266743E-017
     -6.8000    -15.8000    0.780330E-017
     -6.8000    -15.6000    0.222997E-016
     -6.8000    -15.4000    0.622534E-016
     -6.8000    -15.2000    0.169780E-015
     -6.8000    -15.0000    0.452364E-015
     -6.8000    -14.8000    0.117759E-014
     -6.8000    -14.6000    0.299529E-014
     -6.8000    -14.4000    0.744492E-014
     -6.8000    -14.2000    0.180844E-013
     -6.8000    -14.0000    0.429361E-013
     -6.8000    -13.8000    0.996502E-013
     -6.8000    -13.6000    0.226119E-012
     -6.8000    -13.4000    0.501734E-012
     -6.8000    -13.2000    0.108886E-011
     -6.8000    -13.0000    0.231166E-011
     -6.8000    -12.8000    0.480202E-011
     -6.8000    -12.6000    0.976295E-011
     -6.8000    -12.4000    0.194315E-010
     -6.8000    -12.2000    0.378722E-010
     -6.8000    -12.0000    0.723018E-010
     -6.8000    -11.8000    0.135246E-009
     -6.8000    -11.6000    0.247964E-009
     -6.8000    -11.4000    0.445743E-009
     -6.8000    -11.2000    0.785888E-009
     -6.8000    -11.0000    0.135948E-008
     -6.8000    -10.8000    0.230821E-008
     -6.8000    -10.6000    0.384799E-008
     -6.8000    -10.4000    0.630103E-008
     -6.8000    -10.2000    0.101385E-007
     -6.8000    -10.0000    0.160359E-007
     -6.8000     -9.8000    0.249422E-007
     -6.8000     -9.6000    0.381656E-007
     -6.8000     -9.4000    0.574747E-007
     -6.8000     -9.2000    0.852156E-007
     -6.8000     -9.0000    0.124443E-006
     -6.8000     -8.8000    0.179062E-006
     -6.8000     -8.6000    0.253970E-006
     -6.8000     -8.4000    0.355206E-006
     -6.8000     -8.2000    0.490074E-006
     -6.8000     -8.0000    0.667252E-006
     -6.8000     -7.8000    0.896870E-006
     -6.8000     -7.6000    0.119053E-005
     -6.8000     -7.4000    0.156127E-005
     -6.8000     -7.2000    0.202348E-005
     -6.8000     -7.0000    0.259273E-005
     -6.8000     -6.8000    0.328550E-005
     -6.8000     -6.6000    0.411887E-005
     -6.8000     -6.4000    0.511011E-005
     -6.8000     -6.2000    0.627621E-005
     -6.8000     -6.0000    0.763339E-005
     -6.8000     -5.8000    0.919652E-005
     -6.8000     -5.6000    0.109785E-004
     -6.8000     -5.4000    0.129899E-004
     -6.8000     -5.2000    0.152381E-004
     -6.8000     -5.0000    0.177271E-004
     -6.8000     -4.8000    0.204568E-004
     -6.8000     -4.6000    0.234231E-004
     -6.8000     -4.4000    0.266172E-004
     -6.8000     -4.2000    0.300258E-004
     -6.8000     -4.0000    0.336308E-004
     -6.8000     -3.8000    0.374096E-004
     -6.8000     -3.6000    0.413353E-004
     -6.8000     -3.4000    0.453771E-004
     -6.8000     -3.2000    0.495005E-004
     -6.8000     -3.0000    0.536679E-004
     -6.8000     -2.8000    0.578393E-004
     -6.8000     -2.6000    0.619728E-004
     -6.8000     -2.4000    0.660253E-004
     -6.8000     -2.2000    0.699533E-004
     -6.8000     -2.0000    0.737137E-004
     -6.8000     -1.8000    0.772640E-004
     -6.8000     -1.6000    0.805636E-004
     -6.8000     -1.4000    0.835743E-004
     -6.8000     -1.2000    0.862607E-004
     -6.8000     -1.0000    0.885908E-004
     -6.8000     -0.8000    0.905369E-004
     -6.8000     -0.6000    0.920755E-004
     -6.8000     -0.4000    0.931881E-004
     -6.8000     -0.2000    0.938611E-004
     -6.8000      0.0000    0.940863E-004
     -6.8000      0.2000    0.938611E-004
     -6.8000      0.4000    0.931881E-004
     -6.8000      0.6000    0.920755E-004
     -6.8000      0.8000    0.905369E-004
     -6.8000      1.0000    0.885908E-004
     -6.8000      1.2000    0.862607E-004
     -6.8000      1.4000    0.835743E-004
     -6.8000      1.6000    0.805636E-004
     -6.8000      1.8000    0.772640E-004
     -6.8000      2.0000    0.737137E-004
     -6.8000      2.2000    0.699533E-004
     -6.8000      2.4000    0.660253E-004
     -6.8000      2.6000    0.619728E-004
     -6.8000      2.8000    0.578393E-004
     -6.8000      3.0000    0.536679E-004
     -6.8000      3.2000    0.495005E-004
     -6.8000      3.4000    0.453771E-004
     -6.8000      3.6000    0.413353E-004
     -6.8000      3.8000    0.374096E-004
     -6.8000      4.0000    0.336308E-004
     -6.8000      4.2000    0.300258E-004
     -6.8000      4.4000    0.266172E-004
     -6.8000      4.6000    0.234231E-004
     -6.8000      4.8000    0.204568E-004
     -6.8000      5.0000    0.177271E-004
     -6.8000      5.2000    0.152381E-004
     -6.8000      5.4000    0.129899E-004
     -6.8000      5.6000    0.109785E-004
     -6.8000      5.8000    0.919652E-005
     -6.8000      6.0000    0.763339E-005
     -6.8000      6.2000    0.627621E-005
     -6.8000      6.4000    0.511011E-005
     -6.8000      6.6000    0.411887E-005
     -6.8000      6.8000    0.328550E-005
     -6.8000      7.0000    0.259273E-005
     -6.8000      7.2000    0.202348E-005
     -6.8000      7.4000    0.156127E-005
     -6.8000      7.6000    0.119053E-005
     -6.8000      7.8000    0.896870E-006
     -6.8000      8.0000    0.667252E-006
     -6.8000      8.2000    0.490074E-006
     -6.8000      8.4000    0.355206E-006
     -6.8000      8.6000    0.253970E-006
     -6.8000      8.8000    0.179062E-006
     -6.8000      9.0000    0.124443E-006
     -6.8000      9.2000    0.852156E-007
     -6.8000      9.4000    0.574747E-007
     -6.8000      9.6000    0.381656E-007
     -6.8000      9.8000    0.249422E-007
     -6.8000     10.0000    0.160359E-007
     -6.8000     10.2000    0.101385E-007
     -6.8000     10.4000    0.630103E-008
     -6.8000     10.6000    0.384799E-008
     -6.8000     10.8000    0.230821E-008
     -6.8000     11.0000    0.135948E-008
     -6.8000     11.2000    0.785888E-009
     -6.8000     11.4000    0.445743E-009
     -6.8000     11.6000    0.247964E-009
     -6.8000     11.8000    0.135246E-009
     -6.8000     12.0000    0.723018E-010
     -6.8000     12.2000    0.378722E-010
     -6.8000     12.4000    0.194315E-010
     -6.8000     12.6000    0.976295E-011
     -6.8000     12.8000    0.480202E-011
     -6.8000     13.0000    0.231166E-011
     -6.8000     13.2000    0.108886E-011
     -6.8000     13.4000    0.501734E-012
     -6.8000     13.6000    0.226119E-012
     -6.8000     13.8000    0.996502E-013
     -6.8000     14.0000    0.429361E-013
     -6.8000     14.2000    0.180844E-013
     -6.8000     14.4000    0.744492E-014
     -6.8000     14.6000    0.299529E-014
     -6.8000     14.8000    0.117759E-014
     -6.8000     15.0000    0.452364E-015
     -6.8000     15.2000    0.169780E-015
     -6.8000     15.4000    0.622534E-016
     -6.8000     15.6000    0.222997E-016
     -6.8000     15.8000    0.780330E-017
     -6.8000     16.0000    0.266743E-017
     -6.8000     16.2000    0.890711E-018
     -6.8000     16.4000    0.290544E-018
     -6.8000     16.6000    0.925811E-019
     -6.8000     16.8000    0.288188E-019
     -6.8000     17.0000    0.876366E-020
     -6.8000     17.2000    0.260356E-020
     -6.8000     17.4000    0.755681E-021
     -6.8000     17.6000    0.214300E-021
     -6.8000     17.8000    0.593800E-022
     -6.8000     18.0000    0.160776E-022
     -6.8000     18.2000    0.425395E-023
     -6.8000     18.4000    0.109998E-023
     -6.8000     18.6000    0.277990E-024
     -6.8000     18.8000    0.686689E-025
     -6.8000     19.0000    0.165810E-025
     -6.8000     19.2000    0.391399E-026
     -6.8000     19.4000    0.903278E-027
     -6.8000     19.6000    0.203823E-027
     -6.8000     19.8000    0.449735E-028
     -6.8000     20.0000    0.970437E-029
     -6.8000     20.2000    0.204798E-029
     -6.8000     20.4000    0.422741E-030
     -6.8000     20.6000    0.853592E-031
     -6.8000     20.8000    0.168615E-031
     -6.8000     21.0000    0.325875E-032
     -6.8000     21.2000    0.616252E-033
     -6.8000     21.4000    0.114040E-033
     -6.8000     21.6000    0.206533E-034
     -6.8000     21.8000    0.366098E-035
     -6.8000     22.0000    0.635215E-036
     -6.8000     22.2000    0.107895E-036
     -6.8000     22.4000    0.179423E-037
     -6.8000     22.6000    0.292143E-038
     -6.8000     22.8000    0.465791E-039
     -6.8000     23.0000    0.727289E-040
     -6.8000     23.2000    0.111220E-040
     -6.8000     23.4000    0.166594E-041
     -6.8000     23.6000    0.244441E-042
     -6.8000     23.8000    0.351375E-043
     -6.8000     24.0000    0.494863E-044
     -6.8000     24.2000    0.682902E-045
     -6.8000     24.4000    0.923485E-046
     -6.8000     24.6000    0.122390E-046
     -6.8000     24.8000    0.159001E-047
     -6.8000     25.0000    0.202705E-048
     -6.8000     25.2000    0.255654E-049
     -6.8000     25.4000    0.339877E-050
     -6.8000     25.6000    0.000000E+000

     -6.6000    -25.6000    0.000000E+000
     -6.6000    -25.4000    0.877094E-050
     -6.6000    -25.2000    0.900195E-049
     -6.6000    -25.0000    0.740224E-048
     -6.6000    -24.8000    0.583026E-047
     -6.6000    -24.6000    0.448814E-046
     -6.6000    -24.4000    0.338493E-045
     -6.6000    -24.2000    0.250172E-044
     -6.6000    -24.0000    0.181180E-043
     -6.6000    -23.8000    0.128567E-042
     -6.6000    -23.6000    0.893835E-042
     -6.6000    -23.4000    0.608768E-041
     -6.6000    -23.2000    0.406139E-040
     -6.6000    -23.0000    0.265390E-039
     -6.6000    -22.8000    0.169840E-038
     -6.6000    -22.6000    0.106439E-037
     -6.6000    -22.4000    0.653168E-037
     -6.6000    -22.2000    0.392439E-036
     -6.6000    -22.0000    0.230834E-035
     -6.6000    -21.8000    0.132913E-034
     -6.6000    -21.6000    0.749085E-034
     -6.6000    -21.4000    0.413190E-033
     -6.6000    -21.2000    0.223039E-032
     -6.6000    -21.0000    0.117810E-031
     -6.6000    -20.8000    0.608851E-031
     -6.6000    -20.6000    0.307841E-030
     -6.6000    -20.4000    0.152259E-029
     -6.6000    -20.2000    0.736620E-029
     -6.6000    -20.0000    0.348548E-028
     -6.6000    -19.8000    0.161287E-027
     -6.6000    -19.6000    0.729813E-027
     -6.6000    -19.4000    0.322894E-026
     -6.6000    -19.2000    0.139670E-025
     -6.6000    -19.0000    0.590613E-025
     -6.6000    -18.8000    0.244129E-024
     -6.6000    -18.6000    0.986313E-024
     -6.6000    -18.4000    0.389450E-023
     -6.6000    -18.2000    0.150278E-022
     -6.6000    -18.0000    0.566642E-022
     -6.6000    -17.8000    0.208767E-021
     -6.6000    -17.6000    0.751490E-021
     -6.6000    -17.4000    0.264279E-020
     -6.6000    -17.2000    0.907932E-020
     -6.6000    -17.0000    0.304699E-019
     -6.6000    -16.8000    0.998838E-019
     -6.6000    -16.6000    0.319819E-018
     -6.6000    -16.4000    0.100020E-017
     -6.6000    -16.2000    0.305510E-017
     -6.6000    -16.0000    0.911415E-017
     -6.6000    -15.8000    0.265555E-016
     -6.6000    -15.6000    0.755685E-016
     -6.6000    -15.4000    0.210030E-015
     -6.6000    -15.2000    0.570149E-015
     -6.6000    -15.0000    0.151174E-014
     -6.6000    -14.8000    0.391536E-014
     -6.6000    -14.6000    0.990607E-014
     -6.6000    -14.4000    0.244851E-013
     -6.6000    -14.2000    0.591312E-013
     -6.6000    -14.0000    0.139539E-012
     -6.6000    -13.8000    0.321809E-012
     -6.6000    -13.6000    0.725421E-012
     -6.6000    -13.4000    0.159861E-011
     -6.6000    -13.2000    0.344463E-011
     -6.6000    -13.0000    0.725896E-011
     -6.6000    -12.8000    0.149637E-010
     -6.6000    -12.6000    0.301816E-010
     -6.6000    -12.4000    0.595795E-010
     -6.6000    -12.2000    0.115140E-009
     -6.6000    -12.0000    0.217898E-009
     -6.6000    -11.8000    0.403942E-009
     -6.6000    -11.6000    0.733777E-009
     -6.6000    -11.4000    0.130658E-008
     -6.6000    -11.2000    0.228133E-008
     -6.6000    -11.0000    0.390732E-008
     -6.6000    -10.8000    0.656706E-008
     -6.6000    -10.6000    0.108351E-007
     -6.6000    -10.4000    0.175562E-007
     -6.6000    -10.2000    0.279475E-007
     -6.6000    -10.0000    0.437260E-007
     -6.6000     -9.8000    0.672668E-007
     -6.6000     -9.6000    0.101789E-006
     -6.6000     -9.4000    0.151573E-006
     -6.6000     -9.2000    0.222199E-006
     -6.6000     -9.0000    0.320802E-006
     -6.6000     -8.8000    0.456337E-006
     -6.6000     -8.6000    0.639832E-006
     -6.6000     -8.4000    0.884613E-006
     -6.6000     -8.2000    0.120648E-005
     -6.6000     -8.0000    0.162384E-005
     -6.6000     -7.8000    0.215768E-005
     -6.6000     -7.6000    0.283155E-005
     -6.6000     -7.4000    0.367128E-005
     -6.6000     -7.2000    0.470470E-005
     -6.6000     -7.0000    0.596110E-005
     -6.6000     -6.8000    0.747065E-005
     -6.6000     -6.6000    0.926365E-005
     -6.6000     -6.4000    0.113697E-004
     -6.6000     -6.2000    0.138167E-004
     -6.6000     -6.0000    0.166300E-004
     -6.6000     -5.8000    0.198315E-004
     -6.6000     -5.6000    0.234384E-004
     -6.6000     -5.4000    0.274626E-004
     -6.6000     -5.2000    0.319100E-004
     -6.6000     -5.0000    0.367795E-004
     -6.6000     -4.8000    0.420628E-004
     -6.6000     -4.6000    0.477443E-004
     -6.6000     -4.4000    0.538004E-004
     -6.6000     -4.2000    0.601999E-004
     -6.6000     -4.0000    0.669046E-004
     -6.6000     -3.8000    0.738691E-004
     -6.6000     -3.6000    0.810418E-004
     -6.6000     -3.4000    0.883654E-004
     -6.6000     -3.2000    0.957780E-004
     -6.6000     -3.0000    0.103214E-003
     -6.6000     -2.8000    0.110605E-003
     -6.6000     -2.6000    0.117880E-003
     -6.6000     -2.4000    0.124968E-003
     -6.6000     -2.2000    0.131800E-003
     -6.6000     -2.0000    0.138306E-003
     -6.6000     -1.8000    0.144418E-003
     -6.6000     -1.6000    0.150075E-003
     -6.6000     -1.4000    0.155216E-003
     -6.6000     -1.2000    0.159788E-003
     -6.6000     -1.0000    0.163741E-003
     -6.6000     -0.8000    0.167036E-003
     -6.6000     -0.6000    0.169635E-003
     -6.6000     -0.4000    0.171512E-003
     -6.6000     -0.2000    0.172646E-003
     -6.6000      0.0000    0.173025E-003
     -6.6000      0.2000    0.172646E-003
     -6.6000      0.4000    0.171512E-003
     -6.6000      0.6000    0.169635E-003
     -6.6000      0.8000    0.167036E-003
     -6.6000      1.0000    0.163741E-003
     -6.6000      1.2000    0.159788E-003
     -6.6000      1.4000    0.155216E-003
     -6.6000      1.6000    0.150075E-003
     -6.6000      1.8000    0.144418E-003
     -6.6000      2.0000    0.138306E-003
     -6.6000      2.2000    0.131800E-003
     -6.6000      2.4000    0.124968E-003
     -6.6000      2.6000    0.117880E-003
     -6.6000      2.8000    0.110605E-003
     -6.6000      3.0000    0.103214E-003
     -6.6000      3.2000    0.957780E-004
     -6.6000      3.4000    0.883654E-004
     -6.6000      3.6000    0.810418E-004
     -6.6000      3.8000    0.738691E-004
     -6.6000      4.0000    0.669046E-004
     -6.6000      4.2000    0.601999E-004
     -6.6000      4.4000    0.538004E-004
     -6.6000      4.6000    0.477443E-004
     -6.6000      4.8000    0.420628E-004
     -6.6000      5.0000    0.367795E-004
     -6.6000      5.2000    0.319100E-004
     -6.6000      5.4000    0.274626E-004
     -6.6000      5.6000    0.234384E-004
     -6.6000      5.8000    0.198315E-004
     -6.6000      6.0000    0.166300E-004
     -6.6000      6.2000    0.138167E-004
     -6.6000      6.4000    0.113697E-004
     -6.6000      6.6000    0.926365E-005
     -6.6000      6.8000    0.747065E-005
     -6.6000      7.0000    0.596110E-005
     -6.6000      7.2000    0.470470E-005
     -6.6000      7.4000    0.367128E-005
     -6.6000      7.6000    0.283155E-005
     -6.6000      7.8000    0.215768E-005
     -6.6000      8.0000    0.162384E-005
     -6.6000      8.2000    0.120648E-005
     -6.6000      8.4000    0.884613E-006
     -6.6000      8.6000    0.639832E-006
     -6.6000      8.8000    0.456337E-006
     -6.6000      9.0000    0.320802E-006
     -6.6000      9.2000    0.222199E-006
     -6.6000      9.4000    0.151573E-006
     -6.6000      9.6000    0.101789E-006
     -6.6000      9.8000    0.672668E-007
     -6.6000     10.0000    0.437260E-007
     -6.6000     10.2000    0.279475E-007
     -6.6000     10.4000    0.175562E-007
     -6.6000     10.6000    0.108351E-007
     -6.6000     10.8000    0.656706E-008
     -6.6000     11.0000    0.390732E-008
     -6.6000     11.2000    0.228133E-008
     -6.6000     11.4000    0.130658E-008
     -6.6000     11.6000    0.733777E-009
     -6.6000     11.8000    0.403942E-009
     -6.6000     12.0000    0.217898E-009
     -6.6000     12.2000    0.115140E-009
     -6.6000     12.4000    0.595795E-010
     -6.6000     12.6000    0.301816E-010
     -6.6000     12.8000    0.149637E-010
     -6.6000     13.0000    0.725896E-011
     -6.6000     13.2000    0.344463E-011
     -6.6000     13.4000    0.159861E-011
     -6.6000     13.6000    0.725421E-012
     -6.6000     13.8000    0.321809E-012
     -6.6000     14.0000    0.139539E-012
     -6.6000     14.2000    0.591312E-013
     -6.6000     14.4000    0.244851E-013
     -6.6000     14.6000    0.990607E-014
     -6.6000     14.8000    0.391536E-014
     -6.6000     15.0000    0.151174E-014
     -6.6000     15.2000    0.570149E-015
     -6.6000     15.4000    0.210030E-015
     -6.6000     15.6000    0.755685E-016
     -6.6000     15.8000    0.265555E-016
     -6.6000     16.0000    0.911415E-017
     -6.6000     16.2000    0.305510E-017
     -6.6000     16.4000    0.100020E-017
     -6.6000     16.6000    0.319819E-018
     -6.6000     16.8000    0.998838E-019
     -6.6000     17.0000    0.304699E-019
     -6.6000     17.2000    0.907932E-020
     -6.6000     17.4000    0.264279E-020
     -6.6000     17.6000    0.751490E-021
     -6.6000     17.8000    0.208767E-021
     -6.6000     18.0000    0.566642E-022
     -6.6000     18.2000    0.150278E-022
     -6.6000     18.4000    0.389450E-023
     -6.6000     18.6000    0.986313E-024
     -6.6000     18.8000    0.244129E-024
     -6.6000     19.0000    0.590613E-025
     -6.6000     19.2000    0.139670E-025
     -6.6000     19.4000    0.322894E-026
     -6.6000     19.6000    0.729813E-027
     -6.6000     19.8000    0.161287E-027
     -6.6000     20.0000    0.348548E-028
     -6.6000     20.2000    0.736620E-029
     -6.6000     20.4000    0.152259E-029
     -6.6000     20.6000    0.307841E-030
     -6.6000     20.8000    0.608851E-031
     -6.6000     21.0000    0.117810E-031
     -6.6000     21.2000    0.223039E-032
     -6.6000     21.4000    0.413190E-033
     -6.6000     21.6000    0.749085E-034
     -6.6000     21.8000    0.132913E-034
     -6.6000     22.0000    0.230834E-035
     -6.6000     22.2000    0.392439E-036
     -6.6000     22.4000    0.653168E-037
     -6.6000     22.6000    0.106439E-037
     -6.6000     22.8000    0.169840E-038
     -6.6000     23.0000    0.265390E-039
     -6.6000     23.2000    0.406139E-040
     -6.6000     23.4000    0.608768E-041
     -6.6000     23.6000    0.893835E-042
     -6.6000     23.8000    0.128567E-042
     -6.6000     24.0000    0.181180E-043
     -6.6000     24.2000    0.250172E-044
     -6.6000     24.4000    0.338497E-045
     -6.6000     24.6000    0.448854E-046
     -6.6000     24.8000    0.583425E-047
     -6.6000     25.0000    0.744162E-048
     -6.6000     25.2000    0.938998E-049
     -6.6000     25.4000    0.124889E-049
     -6.6000     25.6000    0.000000E+000

     -6.4000    -25.6000    0.000000E+000
     -6.4000    -25.4000    0.310348E-049
     -6.4000    -25.2000    0.318407E-048
     -6.4000    -25.0000    0.261706E-047
     -6.4000    -24.8000    0.206029E-046
     -6.4000    -24.6000    0.158520E-045
     -6.4000    -24.4000    0.119491E-044
     -6.4000    -24.2000    0.882641E-044
     -6.4000    -24.0000    0.638860E-043
     -6.4000    -23.8000    0.453068E-042
     -6.4000    -23.6000    0.314788E-041
     -6.4000    -23.4000    0.214253E-040
     -6.4000    -23.2000    0.142841E-039
     -6.4000    -23.0000    0.932721E-039
     -6.4000    -22.8000    0.596463E-038
     -6.4000    -22.6000    0.373513E-037
     -6.4000    -22.4000    0.229022E-036
     -6.4000    -22.2000    0.137484E-035
     -6.4000    -22.0000    0.807969E-035
     -6.4000    -21.8000    0.464790E-034
     -6.4000    -21.6000    0.261696E-033
     -6.4000    -21.4000    0.144202E-032
     -6.4000    -21.2000    0.777567E-032
     -6.4000    -21.0000    0.410254E-031
     -6.4000    -20.8000    0.211774E-030
     -6.4000    -20.6000    0.106943E-029
     -6.4000    -20.4000    0.528262E-029
     -6.4000    -20.2000    0.255223E-028
     -6.4000    -20.0000    0.120593E-027
     -6.4000    -19.8000    0.557199E-027
     -6.4000    -19.6000    0.251734E-026
     -6.4000    -19.4000    0.111193E-025
     -6.4000    -19.2000    0.480142E-025
     -6.4000    -19.0000    0.202666E-024
     -6.4000    -18.8000    0.836120E-024
     -6.4000    -18.6000    0.337126E-023
     -6.4000    -18.4000    0.132835E-022
     -6.4000    -18.2000    0.511437E-022
     -6.4000    -18.0000    0.192395E-021
     -6.4000    -17.8000    0.707101E-021
     -6.4000    -17.6000    0.253876E-020
     -6.4000    -17.4000    0.890391E-020
     -6.4000    -17.2000    0.305022E-019
     -6.4000    -17.0000    0.102057E-018
     -6.4000    -16.8000    0.333498E-018
     -6.4000    -16.6000    0.106428E-017
     -6.4000    -16.4000    0.331680E-017
     -6.4000    -16.2000    0.100939E-016
     -6.4000    -16.0000    0.299965E-016
     -6.4000    -15.8000    0.870449E-016
     -6.4000    -15.6000    0.246646E-015
     -6.4000    -15.4000    0.682444E-015
     -6.4000    -15.2000    0.184386E-014
     -6.4000    -15.0000    0.486486E-014
     -6.4000    -14.8000    0.125347E-013
     -6.4000    -14.6000    0.315417E-013
     -6.4000    -14.4000    0.775205E-013
     -6.4000    -14.2000    0.186101E-012
     -6.4000    -14.0000    0.436443E-012
     -6.4000    -13.8000    0.100002E-011
     -6.4000    -13.6000    0.223903E-011
     -6.4000    -13.4000    0.489946E-011
     -6.4000    -13.2000    0.104799E-010
     -6.4000    -13.0000    0.219165E-010
     -6.4000    -12.8000    0.448222E-010
     -6.4000    -12.6000    0.896658E-010
     -6.4000    -12.4000    0.175504E-009
     -6.4000    -12.2000    0.336196E-009
     -6.4000    -12.0000    0.630491E-009
     -6.4000    -11.8000    0.115793E-008
     -6.4000    -11.6000    0.208326E-008
     -6.4000    -11.4000    0.367299E-008
     -6.4000    -11.2000    0.634843E-008
     -6.4000    -11.0000    0.107608E-007
     -6.4000    -10.8000    0.178948E-007
     -6.4000    -10.6000    0.292066E-007
     -6.4000    -10.4000    0.468042E-007
     -6.4000    -10.2000    0.736746E-007
     -6.4000    -10.0000    0.113962E-006
     -6.4000     -9.8000    0.173301E-006
     -6.4000     -9.6000    0.259191E-006
     -6.4000     -9.4000    0.381420E-006
     -6.4000     -9.2000    0.552510E-006
     -6.4000     -9.0000    0.788162E-006
     -6.4000     -8.8000    0.110768E-005
     -6.4000     -8.6000    0.153436E-005
     -6.4000     -8.4000    0.209571E-005
     -6.4000     -8.2000    0.282367E-005
     -6.4000     -8.0000    0.375452E-005
     -6.4000     -7.8000    0.492870E-005
     -6.4000     -7.6000    0.639034E-005
     -6.4000     -7.4000    0.818661E-005
     -6.4000     -7.2000    0.103668E-004
     -6.4000     -7.0000    0.129811E-004
     -6.4000     -6.8000    0.160796E-004
     -6.4000     -6.6000    0.197103E-004
     -6.4000     -6.4000    0.239182E-004
     -6.4000     -6.2000    0.287431E-004
     -6.4000     -6.0000    0.342185E-004
     -6.4000     -5.8000    0.403699E-004
     -6.4000     -5.6000    0.472138E-004
     -6.4000     -5.4000    0.547561E-004
     -6.4000     -5.2000    0.629917E-004
     -6.4000     -5.0000    0.719038E-004
     -6.4000     -4.8000    0.814637E-004
     -6.4000     -4.6000    0.916305E-004
     -6.4000     -4.4000    0.102352E-003
     -6.4000     -4.2000    0.113565E-003
     -6.4000     -4.0000    0.125197E-003
     -6.4000     -3.8000    0.137164E-003
     -6.4000     -3.6000    0.149376E-003
     -6.4000     -3.4000    0.161737E-003
     -6.4000     -3.2000    0.174145E-003
     -6.4000     -3.0000    0.186495E-003
     -6.4000     -2.8000    0.198679E-003
     -6.4000     -2.6000    0.210590E-003
     -6.4000     -2.4000    0.222121E-003
     -6.4000     -2.2000    0.233167E-003
     -6.4000     -2.0000    0.243629E-003
     -6.4000     -1.8000    0.253409E-003
     -6.4000     -1.6000    0.262419E-003
     -6.4000     -1.4000    0.270576E-003
     -6.4000     -1.2000    0.277803E-003
     -6.4000     -1.0000    0.284035E-003
     -6.4000     -0.8000    0.289214E-003
     -6.4000     -0.6000    0.293292E-003
     -6.4000     -0.4000    0.296232E-003
     -6.4000     -0.2000    0.298007E-003
     -6.4000      0.0000    0.298601E-003
     -6.4000      0.2000    0.298007E-003
     -6.4000      0.4000    0.296232E-003
     -6.4000      0.6000    0.293292E-003
     -6.4000      0.8000    0.289214E-003
     -6.4000      1.0000    0.284035E-003
     -6.4000      1.2000    0.277803E-003
     -6.4000      1.4000    0.270576E-003
     -6.4000      1.6000    0.262419E-003
     -6.4000      1.8000    0.253409E-003
     -6.4000      2.0000    0.243629E-003
     -6.4000      2.2000    0.233167E-003
     -6.4000      2.4000    0.222121E-003
     -6.4000      2.6000    0.210590E-003
     -6.4000      2.8000    0.198679E-003
     -6.4000      3.0000    0.186495E-003
     -6.4000      3.2000    0.174145E-003
     -6.4000      3.4000    0.161737E-003
     -6.4000      3.6000    0.149376E-003
     -6.4000      3.8000    0.137164E-003
     -6.4000      4.0000    0.125197E-003
     -6.4000      4.2000    0.113565E-003
     -6.4000      4.4000    0.102352E-003
     -6.4000      4.6000    0.916305E-004
     -6.4000      4.8000    0.814637E-004
     -6.4000      5.0000    0.719038E-004
     -6.4000      5.2000    0.629917E-004
     -6.4000      5.4000    0.547561E-004
     -6.4000      5.6000    0.472138E-004
     -6.4000      5.8000    0.403699E-004
     -6.4000      6.0000    0.342185E-004
     -6.4000      6.2000    0.287431E-004
     -6.4000      6.4000    0.239182E-004
     -6.4000      6.6000    0.197103E-004
     -6.4000      6.8000    0.160796E-004
     -6.4000      7.0000    0.129811E-004
     -6.4000      7.2000    0.103668E-004
     -6.4000      7.4000    0.818661E-005
     -6.4000      7.6000    0.639034E-005
     -6.4000      7.8000    0.492870E-005
     -6.4000      8.0000    0.375452E-005
     -6.4000      8.2000    0.282367E-005
     -6.4000      8.4000    0.209571E-005
     -6.4000      8.6000    0.153436E-005
     -6.4000      8.8000    0.110768E-005
     -6.4000      9.0000    0.788162E-006
     -6.4000      9.2000    0.552510E-006
     -6.4000      9.4000    0.381420E-006
     -6.4000      9.6000    0.259191E-006
     -6.4000      9.8000    0.173301E-006
     -6.4000     10.0000    0.113962E-006
     -6.4000     10.2000    0.736746E-007
     -6.4000     10.4000    0.468042E-007
     -6.4000     10.6000    0.292066E-007
     -6.4000     10.8000    0.178948E-007
     -6.4000     11.0000    0.107608E-007
     -6.4000     11.2000    0.634843E-008
     -6.4000     11.4000    0.367299E-008
     -6.4000     11.6000    0.208326E-008
     -6.4000     11.8000    0.115793E-008
     -6.4000     12.0000    0.630491E-009
     -6.4000     12.2000    0.336196E-009
     -6.4000     12.4000    0.175504E-009
     -6.4000     12.6000    0.896658E-010
     -6.4000     12.8000    0.448222E-010
     -6.4000     13.0000    0.219165E-010
     -6.4000     13.2000    0.104799E-010
     -6.4000     13.4000    0.489946E-011
     -6.4000     13.6000    0.223903E-011
     -6.4000     13.8000    0.100002E-011
     -6.4000     14.0000    0.436443E-012
     -6.4000     14.2000    0.186101E-012
     -6.4000     14.4000    0.775205E-013
     -6.4000     14.6000    0.315417E-013
     -6.4000     14.8000    0.125347E-013
     -6.4000     15.0000    0.486486E-014
     -6.4000     15.2000    0.184386E-014
     -6.4000     15.4000    0.682444E-015
     -6.4000     15.6000    0.246646E-015
     -6.4000     15.8000    0.870449E-016
     -6.4000     16.0000    0.299965E-016
     -6.4000     16.2000    0.100939E-016
     -6.4000     16.4000    0.331680E-017
     -6.4000     16.6000    0.106428E-017
     -6.4000     16.8000    0.333498E-018
     -6.4000     17.0000    0.102057E-018
     -6.4000     17.2000    0.305022E-019
     -6.4000     17.4000    0.890391E-020
     -6.4000     17.6000    0.253876E-020
     -6.4000     17.8000    0.707101E-021
     -6.4000     18.0000    0.192395E-021
     -6.4000     18.2000    0.511437E-022
     -6.4000     18.4000    0.132835E-022
     -6.4000     18.6000    0.337126E-023
     -6.4000     18.8000    0.836120E-024
     -6.4000     19.0000    0.202666E-024
     -6.4000     19.2000    0.480142E-025
     -6.4000     19.4000    0.111193E-025
     -6.4000     19.6000    0.251734E-026
     -6.4000     19.8000    0.557199E-027
     -6.4000     20.0000    0.120593E-027
     -6.4000     20.2000    0.255223E-028
     -6.4000     20.4000    0.528262E-029
     -6.4000     20.6000    0.106943E-029
     -6.4000     20.8000    0.211774E-030
     -6.4000     21.0000    0.410254E-031
     -6.4000     21.2000    0.777567E-032
     -6.4000     21.4000    0.144202E-032
     -6.4000     21.6000    0.261696E-033
     -6.4000     21.8000    0.464790E-034
     -6.4000     22.0000    0.807969E-035
     -6.4000     22.2000    0.137484E-035
     -6.4000     22.4000    0.229022E-036
     -6.4000     22.6000    0.373513E-037
     -6.4000     22.8000    0.596463E-038
     -6.4000     23.0000    0.932721E-039
     -6.4000     23.2000    0.142841E-039
     -6.4000     23.4000    0.214253E-040
     -6.4000     23.6000    0.314788E-041
     -6.4000     23.8000    0.453068E-042
     -6.4000     24.0000    0.638860E-043
     -6.4000     24.2000    0.882643E-044
     -6.4000     24.4000    0.119493E-044
     -6.4000     24.6000    0.158534E-045
     -6.4000     24.8000    0.206170E-046
     -6.4000     25.0000    0.263100E-047
     -6.4000     25.2000    0.332142E-048
     -6.4000     25.4000    0.441947E-049
     -6.4000     25.6000    0.000000E+000

     -6.2000    -25.6000    0.000000E+000
     -6.2000    -25.4000    0.105743E-048
     -6.2000    -25.2000    0.108451E-047
     -6.2000    -25.0000    0.890987E-047
     -6.2000    -24.8000    0.701096E-046
     -6.2000    -24.6000    0.539158E-045
     -6.2000    -24.4000    0.406201E-044
     -6.2000    -24.2000    0.299883E-043
     -6.2000    -24.0000    0.216933E-042
     -6.2000    -23.8000    0.153754E-041
     -6.2000    -23.6000    0.106761E-040
     -6.2000    -23.4000    0.726176E-040
     -6.2000    -23.2000    0.483810E-039
     -6.2000    -23.0000    0.315695E-038
     -6.2000    -22.8000    0.201735E-037
     -6.2000    -22.6000    0.126232E-036
     -6.2000    -22.4000    0.773376E-036
     -6.2000    -22.2000    0.463877E-035
     -6.2000    -22.0000    0.272372E-034
     -6.2000    -21.8000    0.156540E-033
     -6.2000    -21.6000    0.880535E-033
     -6.2000    -21.4000    0.484712E-032
     -6.2000    -21.2000    0.261091E-031
     -6.2000    -21.0000    0.137602E-030
     -6.2000    -20.8000    0.709478E-030
     -6.2000    -20.6000    0.357841E-029
     -6.2000    -20.4000    0.176536E-028
     -6.2000    -20.2000    0.851767E-028
     -6.2000    -20.0000    0.401893E-027
     -6.2000    -19.8000    0.185420E-026
     -6.2000    -19.6000    0.836401E-026
     -6.2000    -19.4000    0.368841E-025
     -6.2000    -19.2000    0.158996E-024
     -6.2000    -19.0000    0.669906E-024
     -6.2000    -18.8000    0.275853E-023
     -6.2000    -18.6000    0.111003E-022
     -6.2000    -18.4000    0.436457E-022
     -6.2000    -18.2000    0.167672E-021
     -6.2000    -18.0000    0.629290E-021
     -6.2000    -17.8000    0.230714E-020
     -6.2000    -17.6000    0.826214E-020
     -6.2000    -17.4000    0.288983E-019
     -6.2000    -17.2000    0.987140E-019
     -6.2000    -17.0000    0.329293E-018
     -6.2000    -16.8000    0.107264E-017
     -6.2000    -16.6000    0.341166E-017
     -6.2000    -16.4000    0.105949E-016
     -6.2000    -16.2000    0.321240E-016
     -6.2000    -16.0000    0.950926E-016
     -6.2000    -15.8000    0.274812E-015
     -6.2000    -15.6000    0.775338E-015
     -6.2000    -15.4000    0.213555E-014
     -6.2000    -15.2000    0.574246E-014
     -6.2000    -15.0000    0.150752E-013
     -6.2000    -14.8000    0.386383E-013
     -6.2000    -14.6000    0.966915E-013
     -6.2000    -14.4000    0.236267E-012
     -6.2000    -14.2000    0.563762E-012
     -6.2000    -14.0000    0.131375E-011
     -6.2000    -13.8000    0.299026E-011
     -6.2000    -13.6000    0.664876E-011
     -6.2000    -13.4000    0.144437E-010
     -6.2000    -13.2000    0.306623E-010
     -6.2000    -13.0000    0.636213E-010
     -6.2000    -12.8000    0.129054E-009
     -6.2000    -12.6000    0.255985E-009
     -6.2000    -12.4000    0.496647E-009
     -6.2000    -12.2000    0.942745E-009
     -6.2000    -12.0000    0.175140E-008
     -6.2000    -11.8000    0.318539E-008
     -6.2000    -11.6000    0.567379E-008
     -6.2000    -11.4000    0.990081E-008
     -6.2000    -11.2000    0.169324E-007
     -6.2000    -11.0000    0.283912E-007
     -6.2000    -10.8000    0.466917E-007
     -6.2000    -10.6000    0.753468E-007
     -6.2000    -10.4000    0.119355E-006
     -6.2000    -10.2000    0.185677E-006
     -6.2000    -10.0000    0.283791E-006
     -6.2000     -9.8000    0.426344E-006
     -6.2000     -9.6000    0.629843E-006
     -6.2000     -9.4000    0.915400E-006
     -6.2000     -9.2000    0.130946E-005
     -6.2000     -9.0000    0.184446E-005
     -6.2000     -8.8000    0.255940E-005
     -6.2000     -8.6000    0.350021E-005
     -6.2000     -8.4000    0.471989E-005
     -6.2000     -8.2000    0.627830E-005
     -6.2000     -8.0000    0.824168E-005
     -6.2000     -7.8000    0.106818E-004
     -6.2000     -7.6000    0.136744E-004
     -6.2000     -7.4000    0.172981E-004
     -6.2000     -7.2000    0.216318E-004
     -6.2000     -7.0000    0.267528E-004
     -6.2000     -6.8000    0.327344E-004
     -6.2000     -6.6000    0.396433E-004
     -6.2000     -6.4000    0.475371E-004
     -6.2000     -6.2000    0.564622E-004
     -6.2000     -6.0000    0.664515E-004
     -6.2000     -5.8000    0.775228E-004
     -6.2000     -5.6000    0.896773E-004
     -6.2000     -5.4000    0.102899E-003
     -6.2000     -5.2000    0.117154E-003
     -6.2000     -5.0000    0.132390E-003
     -6.2000     -4.8000    0.148538E-003
     -6.2000     -4.6000    0.165513E-003
     -6.2000     -4.4000    0.183215E-003
     -6.2000     -4.2000    0.201528E-003
     -6.2000     -4.0000    0.220327E-003
     -6.2000     -3.8000    0.239477E-003
     -6.2000     -3.6000    0.258835E-003
     -6.2000     -3.4000    0.278252E-003
     -6.2000     -3.2000    0.297575E-003
     -6.2000     -3.0000    0.316652E-003
     -6.2000     -2.8000    0.335331E-003
     -6.2000     -2.6000    0.353461E-003
     -6.2000     -2.4000    0.370896E-003
     -6.2000     -2.2000    0.387497E-003
     -6.2000     -2.0000    0.403130E-003
     -6.2000     -1.8000    0.417671E-003
     -6.2000     -1.6000    0.431004E-003
     -6.2000     -1.4000    0.443024E-003
     -6.2000     -1.2000    0.453637E-003
     -6.2000     -1.0000    0.462760E-003
     -6.2000     -0.8000    0.470322E-003
     -6.2000     -0.6000    0.476265E-003
     -6.2000     -0.4000    0.480542E-003
     -6.2000     -0.2000    0.483122E-003
     -6.2000      0.0000    0.483984E-003
     -6.2000      0.2000    0.483122E-003
     -6.2000      0.4000    0.480542E-003
     -6.2000      0.6000    0.476265E-003
     -6.2000      0.8000    0.470322E-003
     -6.2000      1.0000    0.462760E-003
     -6.2000      1.2000    0.453637E-003
     -6.2000      1.4000    0.443024E-003
     -6.2000      1.6000    0.431004E-003
     -6.2000      1.8000    0.417671E-003
     -6.2000      2.0000    0.403130E-003
     -6.2000      2.2000    0.387497E-003
     -6.2000      2.4000    0.370896E-003
     -6.2000      2.6000    0.353461E-003
     -6.2000      2.8000    0.335331E-003
     -6.2000      3.0000    0.316652E-003
     -6.2000      3.2000    0.297575E-003
     -6.2000      3.4000    0.278252E-003
     -6.2000      3.6000    0.258835E-003
     -6.2000      3.8000    0.239477E-003
     -6.2000      4.0000    0.220327E-003
     -6.2000      4.2000    0.201528E-003
     -6.2000      4.4000    0.183215E-003
     -6.2000      4.6000    0.165513E-003
     -6.2000      4.8000    0.148538E-003
     -6.2000      5.0000    0.132390E-003
     -6.2000      5.2000    0.117154E-003
     -6.2000      5.4000    0.102899E-003
     -6.2000      5.6000    0.896773E-004
     -6.2000      5.8000    0.775228E-004
     -6.2000      6.0000    0.664515E-004
     -6.2000      6.2000    0.564622E-004
     -6.2000      6.4000    0.475371E-004
     -6.2000      6.6000    0.396433E-004
     -6.2000      6.8000    0.327344E-004
     -6.2000      7.0000    0.267528E-004
     -6.2000      7.2000    0.216318E-004
     -6.2000      7.4000    0.172981E-004
     -6.2000      7.6000    0.136744E-004
     -6.2000      7.8000    0.106818E-004
     -6.2000      8.0000    0.824168E-005
     -6.2000      8.2000    0.627830E-005
     -6.2000      8.4000    0.471989E-005
     -6.2000      8.6000    0.350021E-005
     -6.2000      8.8000    0.255940E-005
     -6.2000      9.0000    0.184446E-005
     -6.2000      9.2000    0.130946E-005
     -6.2000      9.4000    0.915400E-006
     -6.2000      9.6000    0.629843E-006
     -6.2000      9.8000    0.426344E-006
     -6.2000     10.0000    0.283791E-006
     -6.2000     10.2000    0.185677E-006
     -6.2000     10.4000    0.119355E-006
     -6.2000     10.6000    0.753468E-007
     -6.2000     10.8000    0.466917E-007
     -6.2000     11.0000    0.283912E-007
     -6.2000     11.2000    0.169324E-007
     -6.2000     11.4000    0.990081E-008
     -6.2000     11.6000    0.567379E-008
     -6.2000     11.8000    0.318539E-008
     -6.2000     12.0000    0.175140E-008
     -6.2000     12.2000    0.942745E-009
     -6.2000     12.4000    0.496647E-009
     -6.2000     12.6000    0.255985E-009
     -6.2000     12.8000    0.129054E-009
     -6.2000     13.0000    0.636213E-010
     -6.2000     13.2000    0.306623E-010
     -6.2000     13.4000    0.144437E-010
     -6.2000     13.6000    0.664876E-011
     -6.2000     13.8000    0.299026E-011
     -6.2000     14.0000    0.131375E-011
     -6.2000     14.2000    0.563762E-012
     -6.2000     14.4000    0.236267E-012
     -6.2000     14.6000    0.966915E-013
     -6.2000     14.8000    0.386383E-013
     -6.2000     15.0000    0.150752E-013
     -6.2000     15.2000    0.574246E-014
     -6.2000     15.4000    0.213555E-014
     -6.2000     15.6000    0.775338E-015
     -6.2000     15.8000    0.274812E-015
     -6.2000     16.0000    0.950926E-016
     -6.2000     16.2000    0.321240E-016
     -6.2000     16.4000    0.105949E-016
     -6.2000     16.6000    0.341166E-017
     -6.2000     16.8000    0.107264E-017
     -6.2000     17.0000    0.329293E-018
     -6.2000     17.2000    0.987140E-019
     -6.2000     17.4000    0.288983E-019
     -6.2000     17.6000    0.826214E-020
     -6.2000     17.8000    0.230714E-020
     -6.2000     18.0000    0.629290E-021
     -6.2000     18.2000    0.167672E-021
     -6.2000     18.4000    0.436457E-022
     -6.2000     18.6000    0.111003E-022
     -6.2000     18.8000    0.275853E-023
     -6.2000     19.0000    0.669906E-024
     -6.2000     19.2000    0.158996E-024
     -6.2000     19.4000    0.368841E-025
     -6.2000     19.6000    0.836401E-026
     -6.2000     19.8000    0.185420E-026
     -6.2000     20.0000    0.401893E-027
     -6.2000     20.2000    0.851767E-028
     -6.2000     20.4000    0.176536E-028
     -6.2000     20.6000    0.357841E-029
     -6.2000     20.8000    0.709478E-030
     -6.2000     21.0000    0.137602E-030
     -6.2000     21.2000    0.261091E-031
     -6.2000     21.4000    0.484712E-032
     -6.2000     21.6000    0.880535E-033
     -6.2000     21.8000    0.156540E-033
     -6.2000     22.0000    0.272372E-034
     -6.2000     22.2000    0.463877E-035
     -6.2000     22.4000    0.773376E-036
     -6.2000     22.6000    0.126232E-036
     -6.2000     22.8000    0.201735E-037
     -6.2000     23.0000    0.315695E-038
     -6.2000     23.2000    0.483810E-039
     -6.2000     23.4000    0.726176E-040
     -6.2000     23.6000    0.106761E-040
     -6.2000     23.8000    0.153754E-041
     -6.2000     24.0000    0.216934E-042
     -6.2000     24.2000    0.299884E-043
     -6.2000     24.4000    0.406206E-044
     -6.2000     24.6000    0.539207E-045
     -6.2000     24.8000    0.701576E-046
     -6.2000     25.0000    0.895737E-047
     -6.2000     25.2000    0.113132E-047
     -6.2000     25.4000    0.150597E-048
     -6.2000     25.6000    0.000000E+000

     -6.0000    -25.6000    0.000000E+000
     -6.0000    -25.4000    0.346904E-048
     -6.0000    -25.2000    0.355664E-047
     -6.0000    -25.0000    0.292072E-046
     -6.0000    -24.8000    0.229717E-045
     -6.0000    -24.6000    0.176570E-044
     -6.0000    -24.4000    0.132960E-043
     -6.0000    -24.2000    0.981066E-043
     -6.0000    -24.0000    0.709301E-042
     -6.0000    -23.8000    0.502433E-041
     -6.0000    -23.6000    0.348658E-040
     -6.0000    -23.4000    0.237003E-039
     -6.0000    -23.2000    0.157797E-038
     -6.0000    -23.0000    0.102894E-037
     -6.0000    -22.8000    0.657037E-037
     -6.0000    -22.6000    0.410818E-036
     -6.0000    -22.4000    0.251494E-035
     -6.0000    -22.2000    0.150724E-034
     -6.0000    -22.0000    0.884229E-034
     -6.0000    -21.8000    0.507731E-033
     -6.0000    -21.6000    0.285327E-032
     -6.0000    -21.4000    0.156909E-031
     -6.0000    -21.2000    0.844311E-031
     -6.0000    -21.0000    0.444489E-030
     -6.0000    -20.8000    0.228917E-029
     -6.0000    -20.6000    0.115320E-028
     -6.0000    -20.4000    0.568198E-028
     -6.0000    -20.2000    0.273786E-027
     -6.0000    -20.0000    0.129002E-026
     -6.0000    -19.8000    0.594301E-026
     -6.0000    -19.6000    0.267667E-025
     -6.0000    -19.4000    0.117847E-024
     -6.0000    -19.2000    0.507137E-024
     -6.0000    -19.0000    0.213292E-023
     -6.0000    -18.8000    0.876633E-023
     -6.0000    -18.6000    0.352056E-022
     -6.0000    -18.4000    0.138138E-021
     -6.0000    -18.2000    0.529510E-021
     -6.0000    -18.0000    0.198270E-020
     -6.0000    -17.8000    0.725133E-020
     -6.0000    -17.6000    0.259010E-019
     -6.0000    -17.4000    0.903477E-019
     -6.0000    -17.2000    0.307737E-018
     -6.0000    -17.0000    0.102346E-017
     -6.0000    -16.8000    0.332323E-017
     -6.0000    -16.6000    0.105346E-016
     -6.0000    -16.4000    0.325996E-016
     -6.0000    -16.2000    0.984748E-016
     -6.0000    -16.0000    0.290358E-015
     -6.0000    -15.8000    0.835652E-015
     -6.0000    -15.6000    0.234739E-014
     -6.0000    -15.4000    0.643591E-014
     -6.0000    -15.2000    0.172225E-013
     -6.0000    -15.0000    0.449833E-013
     -6.0000    -14.8000    0.114679E-012
     -6.0000    -14.6000    0.285372E-012
     -6.0000    -14.4000    0.693202E-012
     -6.0000    -14.2000    0.164385E-011
     -6.0000    -14.0000    0.380590E-011
     -6.0000    -13.8000    0.860388E-011
     -6.0000    -13.6000    0.189947E-010
     -6.0000    -13.4000    0.409578E-010
     -6.0000    -13.2000    0.862749E-010
     -6.0000    -13.0000    0.177566E-009
     -6.0000    -12.8000    0.357158E-009
     -6.0000    -12.6000    0.702247E-009
     -6.0000    -12.4000    0.135009E-008
     -6.0000    -12.2000    0.253864E-008
     -6.0000    -12.0000    0.467026E-008
     -6.0000    -11.8000    0.840860E-008
     -6.0000    -11.6000    0.148218E-007
     -6.0000    -11.4000    0.255874E-007
     -6.0000    -11.2000    0.432785E-007
     -6.0000    -11.0000    0.717477E-007
     -6.0000    -10.8000    0.116631E-006
     -6.0000    -10.6000    0.185983E-006
     -6.0000    -10.4000    0.291056E-006
     -6.0000    -10.2000    0.447217E-006
     -6.0000    -10.0000    0.674985E-006
     -6.0000     -9.8000    0.100116E-005
     -6.0000     -9.6000    0.145999E-005
     -6.0000     -9.4000    0.209430E-005
     -6.0000     -9.2000    0.295647E-005
     -6.0000     -9.0000    0.410921E-005
     -6.0000     -8.8000    0.562601E-005
     -6.0000     -8.6000    0.759111E-005
     -6.0000     -8.4000    0.100990E-004
     -6.0000     -8.2000    0.132532E-004
     -6.0000     -8.0000    0.171646E-004
     -6.0000     -7.8000    0.219494E-004
     -6.0000     -7.6000    0.277256E-004
     -6.0000     -7.4000    0.346102E-004
     -6.0000     -7.2000    0.427155E-004
     -6.0000     -7.0000    0.521453E-004
     -6.0000     -6.8000    0.629908E-004
     -6.0000     -6.6000    0.753276E-004
     -6.0000     -6.4000    0.892123E-004
     -6.0000     -6.2000    0.104679E-003
     -6.0000     -6.0000    0.121740E-003
     -6.0000     -5.8000    0.140380E-003
     -6.0000     -5.6000    0.160560E-003
     -6.0000     -5.4000    0.182214E-003
     -6.0000     -5.2000    0.205251E-003
     -6.0000     -5.0000    0.229559E-003
     -6.0000     -4.8000    0.255002E-003
     -6.0000     -4.6000    0.281427E-003
     -6.0000     -4.4000    0.308663E-003
     -6.0000     -4.2000    0.336528E-003
     -6.0000     -4.0000    0.364827E-003
     -6.0000     -3.8000    0.393360E-003
     -6.0000     -3.6000    0.421922E-003
     -6.0000     -3.4000    0.450308E-003
     -6.0000     -3.2000    0.478311E-003
     -6.0000     -3.0000    0.505730E-003
     -6.0000     -2.8000    0.532369E-003
     -6.0000     -2.6000    0.558039E-003
     -6.0000     -2.4000    0.582560E-003
     -6.0000     -2.2000    0.605764E-003
     -6.0000     -2.0000    0.627492E-003
     -6.0000     -1.8000    0.647598E-003
     -6.0000     -1.6000    0.665949E-003
     -6.0000     -1.4000    0.682425E-003
     -6.0000     -1.2000    0.696919E-003
     -6.0000     -1.0000    0.709341E-003
     -6.0000     -0.8000    0.719610E-003
     -6.0000     -0.6000    0.727664E-003
     -6.0000     -0.4000    0.733453E-003
     -6.0000     -0.2000    0.736940E-003
     -6.0000      0.0000    0.738105E-003
     -6.0000      0.2000    0.736940E-003
     -6.0000      0.4000    0.733453E-003
     -6.0000      0.6000    0.727664E-003
     -6.0000      0.8000    0.719610E-003
     -6.0000      1.0000    0.709341E-003
     -6.0000      1.2000    0.696919E-003
     -6.0000      1.4000    0.682425E-003
     -6.0000      1.6000    0.665949E-003
     -6.0000      1.8000    0.647598E-003
     -6.0000      2.0000    0.627492E-003
     -6.0000      2.2000    0.605764E-003
     -6.0000      2.4000    0.582560E-003
     -6.0000      2.6000    0.558039E-003
     -6.0000      2.8000    0.532369E-003
     -6.0000      3.0000    0.505730E-003
     -6.0000      3.2000    0.478311E-003
     -6.0000      3.4000    0.450308E-003
     -6.0000      3.6000    0.421922E-003
     -6.0000      3.8000    0.393360E-003
     -6.0000      4.0000    0.364827E-003
     -6.0000      4.2000    0.336528E-003
     -6.0000      4.4000    0.308663E-003
     -6.0000      4.6000    0.281427E-003
     -6.0000      4.8000    0.255002E-003
     -6.0000      5.0000    0.229559E-003
     -6.0000      5.2000    0.205251E-003
     -6.0000      5.4000    0.182214E-003
     -6.0000      5.6000    0.160560E-003
     -6.0000      5.8000    0.140380E-003
     -6.0000      6.0000    0.121740E-003
     -6.0000      6.2000    0.104679E-003
     -6.0000      6.4000    0.892123E-004
     -6.0000      6.6000    0.753276E-004
     -6.0000      6.8000    0.629908E-004
     -6.0000      7.0000    0.521453E-004
     -6.0000      7.2000    0.427155E-004
     -6.0000      7.4000    0.346102E-004
     -6.0000      7.6000    0.277256E-004
     -6.0000      7.8000    0.219494E-004
     -6.0000      8.0000    0.171646E-004
     -6.0000      8.2000    0.132532E-004
     -6.0000      8.4000    0.100990E-004
     -6.0000      8.6000    0.759111E-005
     -6.0000      8.8000    0.562601E-005
     -6.0000      9.0000    0.410921E-005
     -6.0000      9.2000    0.295647E-005
     -6.0000      9.4000    0.209430E-005
     -6.0000      9.6000    0.145999E-005
     -6.0000      9.8000    0.100116E-005
     -6.0000     10.0000    0.674985E-006
     -6.0000     10.2000    0.447217E-006
     -6.0000     10.4000    0.291056E-006
     -6.0000     10.6000    0.185983E-006
     -6.0000     10.8000    0.116631E-006
     -6.0000     11.0000    0.717477E-007
     -6.0000     11.2000    0.432785E-007
     -6.0000     11.4000    0.255874E-007
     -6.0000     11.6000    0.148218E-007
     -6.0000     11.8000    0.840860E-008
     -6.0000     12.0000    0.467026E-008
     -6.0000     12.2000    0.253864E-008
     -6.0000     12.4000    0.135009E-008
     -6.0000     12.6000    0.702247E-009
     -6.0000     12.8000    0.357158E-009
     -6.0000     13.0000    0.177566E-009
     -6.0000     13.2000    0.862749E-010
     -6.0000     13.4000    0.409578E-010
     -6.0000     13.6000    0.189947E-010
     -6.0000     13.8000    0.860388E-011
     -6.0000     14.0000    0.380590E-011
     -6.0000     14.2000    0.164385E-011
     -6.0000     14.4000    0.693202E-012
     -6.0000     14.6000    0.285372E-012
     -6.0000     14.8000    0.114679E-012
     -6.0000     15.0000    0.449833E-013
     -6.0000     15.2000    0.172225E-013
     -6.0000     15.4000    0.643591E-014
     -6.0000     15.6000    0.234739E-014
     -6.0000     15.8000    0.835652E-015
     -6.0000     16.0000    0.290358E-015
     -6.0000     16.2000    0.984748E-016
     -6.0000     16.4000    0.325996E-016
     -6.0000     16.6000    0.105346E-016
     -6.0000     16.8000    0.332323E-017
     -6.0000     17.0000    0.102346E-017
     -6.0000     17.2000    0.307737E-018
     -6.0000     17.4000    0.903477E-019
     -6.0000     17.6000    0.259010E-019
     -6.0000     17.8000    0.725133E-020
     -6.0000     18.0000    0.198270E-020
     -6.0000     18.2000    0.529510E-021
     -6.0000     18.4000    0.138138E-021
     -6.0000     18.6000    0.352056E-022
     -6.0000     18.8000    0.876633E-023
     -6.0000     19.0000    0.213292E-023
     -6.0000     19.2000    0.507137E-024
     -6.0000     19.4000    0.117847E-024
     -6.0000     19.6000    0.267667E-025
     -6.0000     19.8000    0.594301E-026
     -6.0000     20.0000    0.129002E-026
     -6.0000     20.2000    0.273786E-027
     -6.0000     20.4000    0.568198E-028
     -6.0000     20.6000    0.115320E-028
     -6.0000     20.8000    0.228917E-029
     -6.0000     21.0000    0.444489E-030
     -6.0000     21.2000    0.844311E-031
     -6.0000     21.4000    0.156909E-031
     -6.0000     21.6000    0.285327E-032
     -6.0000     21.8000    0.507731E-033
     -6.0000     22.0000    0.884229E-034
     -6.0000     22.2000    0.150724E-034
     -6.0000     22.4000    0.251494E-035
     -6.0000     22.6000    0.410818E-036
     -6.0000     22.8000    0.657037E-037
     -6.0000     23.0000    0.102894E-037
     -6.0000     23.2000    0.157797E-038
     -6.0000     23.4000    0.237003E-039
     -6.0000     23.6000    0.348658E-040
     -6.0000     23.8000    0.502433E-041
     -6.0000     24.0000    0.709301E-042
     -6.0000     24.2000    0.981068E-043
     -6.0000     24.4000    0.132961E-043
     -6.0000     24.6000    0.176586E-044
     -6.0000     24.8000    0.229874E-045
     -6.0000     25.0000    0.293631E-046
     -6.0000     25.2000    0.371027E-047
     -6.0000     25.4000    0.494101E-048
     -6.0000     25.6000    0.000000E+000

     -5.8000    -25.6000    0.000000E+000
     -5.8000    -25.4000    0.109567E-047
     -5.8000    -25.2000    0.112295E-046
     -5.8000    -25.0000    0.921784E-046
     -5.8000    -24.8000    0.724655E-045
     -5.8000    -24.6000    0.556734E-044
     -5.8000    -24.4000    0.419016E-043
     -5.8000    -24.2000    0.309016E-042
     -5.8000    -24.0000    0.223293E-041
     -5.8000    -23.8000    0.158079E-040
     -5.8000    -23.6000    0.109632E-039
     -5.8000    -23.4000    0.744769E-039
     -5.8000    -23.2000    0.495546E-038
     -5.8000    -23.0000    0.322910E-037
     -5.8000    -22.8000    0.206050E-036
     -5.8000    -22.6000    0.128739E-035
     -5.8000    -22.4000    0.787500E-035
     -5.8000    -22.2000    0.471574E-034
     -5.8000    -22.0000    0.276416E-033
     -5.8000    -21.8000    0.158579E-032
     -5.8000    -21.6000    0.890325E-032
     -5.8000    -21.4000    0.489134E-031
     -5.8000    -21.2000    0.262928E-030
     -5.8000    -21.0000    0.138270E-029
     -5.8000    -20.8000    0.711299E-029
     -5.8000    -20.6000    0.357903E-028
     -5.8000    -20.4000    0.176123E-027
     -5.8000    -20.2000    0.847539E-027
     -5.8000    -20.0000    0.398792E-026
     -5.8000    -19.8000    0.183454E-025
     -5.8000    -19.6000    0.825001E-025
     -5.8000    -19.4000    0.362644E-024
     -5.8000    -19.2000    0.155796E-023
     -5.8000    -19.0000    0.654083E-023
     -5.8000    -18.8000    0.268327E-022
     -5.8000    -18.6000    0.107548E-021
     -5.8000    -18.4000    0.421114E-021
     -5.8000    -18.2000    0.161069E-020
     -5.8000    -18.0000    0.601714E-020
     -5.8000    -17.8000    0.219530E-019
     -5.8000    -17.6000    0.782127E-019
     -5.8000    -17.4000    0.272082E-018
     -5.8000    -17.2000    0.924102E-018
     -5.8000    -17.0000    0.306408E-017
     -5.8000    -16.8000    0.991756E-017
     -5.8000    -16.6000    0.313328E-016
     -5.8000    -16.4000    0.966170E-016
     -5.8000    -16.2000    0.290763E-015
     -5.8000    -16.0000    0.853946E-015
     -5.8000    -15.8000    0.244742E-014
     -5.8000    -15.6000    0.684476E-014
     -5.8000    -15.4000    0.186795E-013
     -5.8000    -15.2000    0.497425E-013
     -5.8000    -15.0000    0.129253E-012
     -5.8000    -14.8000    0.327730E-012
     -5.8000    -14.6000    0.810888E-012
     -5.8000    -14.4000    0.195793E-011
     -5.8000    -14.2000    0.461375E-011
     -5.8000    -14.0000    0.106112E-010
     -5.8000    -13.8000    0.238219E-010
     -5.8000    -13.6000    0.522087E-010
     -5.8000    -13.4000    0.111719E-009
     -5.8000    -13.2000    0.233453E-009
     -5.8000    -13.0000    0.476483E-009
     -5.8000    -12.8000    0.950083E-009
     -5.8000    -12.6000    0.185117E-008
     -5.8000    -12.4000    0.352547E-008
     -5.8000    -12.2000    0.656441E-008
     -5.8000    -12.0000    0.119541E-007
     -5.8000    -11.8000    0.212975E-007
     -5.8000    -11.6000    0.371347E-007
     -5.8000    -11.4000    0.633919E-007
     -5.8000    -11.2000    0.105989E-006
     -5.8000    -11.0000    0.173636E-006
     -5.8000    -10.8000    0.278840E-006
     -5.8000    -10.6000    0.439136E-006
     -5.8000    -10.4000    0.678528E-006
     -5.8000    -10.2000    0.102912E-005
     -5.8000    -10.0000    0.153283E-005
     -5.8000     -9.8000    0.224319E-005
     -5.8000     -9.6000    0.322696E-005
     -5.8000     -9.4000    0.456553E-005
     -5.8000     -9.2000    0.635587E-005
     -5.8000     -9.0000    0.871089E-005
     -5.8000     -8.8000    0.117590E-004
     -5.8000     -8.6000    0.156430E-004
     -5.8000     -8.4000    0.205175E-004
     -5.8000     -8.2000    0.265461E-004
     -5.8000     -8.0000    0.338973E-004
     -5.8000     -7.8000    0.427395E-004
     -5.8000     -7.6000    0.532361E-004
     -5.8000     -7.4000    0.655393E-004
     -5.8000     -7.2000    0.797851E-004
     -5.8000     -7.0000    0.960876E-004
     -5.8000     -6.8000    0.114535E-003
     -5.8000     -6.6000    0.135183E-003
     -5.8000     -6.4000    0.158057E-003
     -5.8000     -6.2000    0.183144E-003
     -5.8000     -6.0000    0.210398E-003
     -5.8000     -5.8000    0.239734E-003
     -5.8000     -5.6000    0.271034E-003
     -5.8000     -5.4000    0.304149E-003
     -5.8000     -5.2000    0.338900E-003
     -5.8000     -5.0000    0.375084E-003
     -5.8000     -4.8000    0.412475E-003
     -5.8000     -4.6000    0.450832E-003
     -5.8000     -4.4000    0.489901E-003
     -5.8000     -4.2000    0.529420E-003
     -5.8000     -4.0000    0.569122E-003
     -5.8000     -3.8000    0.608742E-003
     -5.8000     -3.6000    0.648016E-003
     -5.8000     -3.4000    0.686685E-003
     -5.8000     -3.2000    0.724502E-003
     -5.8000     -3.0000    0.761228E-003
     -5.8000     -2.8000    0.796636E-003
     -5.8000     -2.6000    0.830513E-003
     -5.8000     -2.4000    0.862662E-003
     -5.8000     -2.2000    0.892898E-003
     -5.8000     -2.0000    0.921054E-003
     -5.8000     -1.8000    0.946977E-003
     -5.8000     -1.6000    0.970531E-003
     -5.8000     -1.4000    0.991593E-003
     -5.8000     -1.2000    0.101006E-002
     -5.8000     -1.0000    0.102583E-002
     -5.8000     -0.8000    0.103885E-002
     -5.8000     -0.6000    0.104903E-002
     -5.8000     -0.4000    0.105634E-002
     -5.8000     -0.2000    0.106074E-002
     -5.8000      0.0000    0.106221E-002
     -5.8000      0.2000    0.106074E-002
     -5.8000      0.4000    0.105634E-002
     -5.8000      0.6000    0.104903E-002
     -5.8000      0.8000    0.103885E-002
     -5.8000      1.0000    0.102583E-002
     -5.8000      1.2000    0.101006E-002
     -5.8000      1.4000    0.991593E-003
     -5.8000      1.6000    0.970531E-003
     -5.8000      1.8000    0.946977E-003
     -5.8000      2.0000    0.921054E-003
     -5.8000      2.2000    0.892898E-003
     -5.8000      2.4000    0.862662E-003
     -5.8000      2.6000    0.830513E-003
     -5.8000      2.8000    0.796636E-003
     -5.8000      3.0000    0.761228E-003
     -5.8000      3.2000    0.724502E-003
     -5.8000      3.4000    0.686685E-003
     -5.8000      3.6000    0.648016E-003
     -5.8000      3.8000    0.608742E-003
     -5.8000      4.0000    0.569122E-003
     -5.8000      4.2000    0.529420E-003
     -5.8000      4.4000    0.489901E-003
     -5.8000      4.6000    0.450832E-003
     -5.8000      4.8000    0.412475E-003
     -5.8000      5.0000    0.375084E-003
     -5.8000      5.2000    0.338900E-003
     -5.8000      5.4000    0.304149E-003
     -5.8000      5.6000    0.271034E-003
     -5.8000      5.8000    0.239734E-003
     -5.8000      6.0000    0.210398E-003
     -5.8000      6.2000    0.183144E-003
     -5.8000      6.4000    0.158057E-003
     -5.8000      6.6000    0.135183E-003
     -5.8000      6.8000    0.114535E-003
     -5.8000      7.0000    0.960876E-004
     -5.8000      7.2000    0.797851E-004
     -5.8000      7.4000    0.655393E-004
     -5.8000      7.6000    0.532361E-004
     -5.8000      7.8000    0.427395E-004
     -5.8000      8.0000    0.338973E-004
     -5.8000      8.2000    0.265461E-004
     -5.8000      8.4000    0.205175E-004
     -5.8000      8.6000    0.156430E-004
     -5.8000      8.8000    0.117590E-004
     -5.8000      9.0000    0.871089E-005
     -5.8000      9.2000    0.635587E-005
     -5.8000      9.4000    0.456553E-005
     -5.8000      9.6000    0.322696E-005
     -5.8000      9.8000    0.224319E-005
     -5.8000     10.0000    0.153283E-005
     -5.8000     10.2000    0.102912E-005
     -5.8000     10.4000    0.678528E-006
     -5.8000     10.6000    0.439136E-006
     -5.8000     10.8000    0.278840E-006
     -5.8000     11.0000    0.173636E-006
     -5.8000     11.2000    0.105989E-006
     -5.8000     11.4000    0.633919E-007
     -5.8000     11.6000    0.371347E-007
     -5.8000     11.8000    0.212975E-007
     -5.8000     12.0000    0.119541E-007
     -5.8000     12.2000    0.656441E-008
     -5.8000     12.4000    0.352547E-008
     -5.8000     12.6000    0.185117E-008
     -5.8000     12.8000    0.950083E-009
     -5.8000     13.0000    0.476483E-009
     -5.8000     13.2000    0.233453E-009
     -5.8000     13.4000    0.111719E-009
     -5.8000     13.6000    0.522087E-010
     -5.8000     13.8000    0.238219E-010
     -5.8000     14.0000    0.106112E-010
     -5.8000     14.2000    0.461375E-011
     -5.8000     14.4000    0.195793E-011
     -5.8000     14.6000    0.810888E-012
     -5.8000     14.8000    0.327730E-012
     -5.8000     15.0000    0.129253E-012
     -5.8000     15.2000    0.497425E-013
     -5.8000     15.4000    0.186795E-013
     -5.8000     15.6000    0.684476E-014
     -5.8000     15.8000    0.244742E-014
     -5.8000     16.0000    0.853946E-015
     -5.8000     16.2000    0.290763E-015
     -5.8000     16.4000    0.966170E-016
     -5.8000     16.6000    0.313328E-016
     -5.8000     16.8000    0.991756E-017
     -5.8000     17.0000    0.306408E-017
     -5.8000     17.2000    0.924102E-018
     -5.8000     17.4000    0.272082E-018
     -5.8000     17.6000    0.782127E-019
     -5.8000     17.8000    0.219530E-019
     -5.8000     18.0000    0.601714E-020
     -5.8000     18.2000    0.161069E-020
     -5.8000     18.4000    0.421114E-021
     -5.8000     18.6000    0.107548E-021
     -5.8000     18.8000    0.268327E-022
     -5.8000     19.0000    0.654083E-023
     -5.8000     19.2000    0.155796E-023
     -5.8000     19.4000    0.362644E-024
     -5.8000     19.6000    0.825001E-025
     -5.8000     19.8000    0.183454E-025
     -5.8000     20.0000    0.398792E-026
     -5.8000     20.2000    0.847539E-027
     -5.8000     20.4000    0.176123E-027
     -5.8000     20.6000    0.357903E-028
     -5.8000     20.8000    0.711299E-029
     -5.8000     21.0000    0.138270E-029
     -5.8000     21.2000    0.262928E-030
     -5.8000     21.4000    0.489134E-031
     -5.8000     21.6000    0.890325E-032
     -5.8000     21.8000    0.158579E-032
     -5.8000     22.0000    0.276416E-033
     -5.8000     22.2000    0.471574E-034
     -5.8000     22.4000    0.787500E-035
     -5.8000     22.6000    0.128739E-035
     -5.8000     22.8000    0.206050E-036
     -5.8000     23.0000    0.322910E-037
     -5.8000     23.2000    0.495546E-038
     -5.8000     23.4000    0.744769E-039
     -5.8000     23.6000    0.109632E-039
     -5.8000     23.8000    0.158079E-040
     -5.8000     24.0000    0.223293E-041
     -5.8000     24.2000    0.309017E-042
     -5.8000     24.4000    0.419022E-043
     -5.8000     24.6000    0.556784E-044
     -5.8000     24.8000    0.725154E-045
     -5.8000     25.0000    0.926709E-046
     -5.8000     25.2000    0.117150E-046
     -5.8000     25.4000    0.156073E-047
     -5.8000     25.6000    0.000000E+000

     -5.6000    -25.6000    0.000000E+000
     -5.6000    -25.4000    0.333135E-047
     -5.6000    -25.2000    0.341318E-046
     -5.6000    -25.0000    0.280056E-045
     -5.6000    -24.8000    0.220066E-044
     -5.6000    -24.6000    0.168991E-043
     -5.6000    -24.4000    0.127126E-042
     -5.6000    -24.2000    0.937045E-042
     -5.6000    -24.0000    0.676741E-041
     -5.6000    -23.8000    0.478827E-040
     -5.6000    -23.6000    0.331885E-039
     -5.6000    -23.4000    0.225324E-038
     -5.6000    -23.2000    0.149828E-037
     -5.6000    -23.0000    0.975665E-037
     -5.6000    -22.8000    0.622140E-036
     -5.6000    -22.6000    0.388427E-035
     -5.6000    -22.4000    0.237421E-034
     -5.6000    -22.2000    0.142060E-033
     -5.6000    -22.0000    0.831997E-033
     -5.6000    -21.8000    0.476895E-032
     -5.6000    -21.6000    0.267502E-031
     -5.6000    -21.4000    0.146821E-030
     -5.6000    -21.2000    0.788421E-030
     -5.6000    -21.0000    0.414179E-029
     -5.6000    -20.8000    0.212828E-028
     -5.6000    -20.6000    0.106963E-027
     -5.6000    -20.4000    0.525717E-027
     -5.6000    -20.2000    0.252659E-026
     -5.6000    -20.0000    0.118722E-025
     -5.6000    -19.8000    0.545369E-025
     -5.6000    -19.6000    0.244886E-024
     -5.6000    -19.4000    0.107474E-023
     -5.6000    -19.2000    0.460948E-023
     -5.6000    -19.0000    0.193182E-022
     -5.6000    -18.8000    0.791029E-022
     -5.6000    -18.6000    0.316433E-021
     -5.6000    -18.4000    0.123647E-020
     -5.6000    -18.2000    0.471900E-020
     -5.6000    -18.0000    0.175887E-019
     -5.6000    -17.8000    0.640153E-019
     -5.6000    -17.6000    0.227487E-018
     -5.6000    -17.4000    0.789231E-018
     -5.6000    -17.2000    0.267291E-017
     -5.6000    -17.0000    0.883600E-017
     -5.6000    -16.8000    0.285086E-016
     -5.6000    -16.6000    0.897652E-016
     -5.6000    -16.4000    0.275814E-015
     -5.6000    -16.2000    0.826928E-015
     -5.6000    -16.0000    0.241899E-014
     -5.6000    -15.8000    0.690381E-014
     -5.6000    -15.6000    0.192225E-013
     -5.6000    -15.4000    0.522137E-013
     -5.6000    -15.2000    0.138356E-012
     -5.6000    -15.0000    0.357639E-012
     -5.6000    -14.8000    0.901833E-012
     -5.6000    -14.6000    0.221845E-011
     -5.6000    -14.4000    0.532388E-011
     -5.6000    -14.2000    0.124648E-010
     -5.6000    -14.0000    0.284744E-010
     -5.6000    -13.8000    0.634704E-010
     -5.6000    -13.6000    0.138066E-009
     -5.6000    -13.4000    0.293130E-009
     -5.6000    -13.2000    0.607522E-009
     -5.6000    -13.0000    0.122934E-008
     -5.6000    -12.8000    0.242928E-008
     -5.6000    -12.6000    0.468907E-008
     -5.6000    -12.4000    0.884317E-008
     -5.6000    -12.2000    0.162993E-007
     -5.6000    -12.0000    0.293698E-007
     -5.6000    -11.8000    0.517549E-007
     -5.6000    -11.6000    0.892232E-007
     -5.6000    -11.4000    0.150537E-006
     -5.6000    -11.2000    0.248672E-006
     -5.6000    -11.0000    0.402353E-006
     -5.6000    -10.8000    0.637940E-006
     -5.6000    -10.6000    0.991614E-006
     -5.6000    -10.4000    0.151182E-005
     -5.6000    -10.2000    0.226186E-005
     -5.6000    -10.0000    0.332242E-005
     -5.6000     -9.8000    0.479389E-005
     -5.6000     -9.6000    0.679813E-005
     -5.6000     -9.4000    0.947951E-005
     -5.6000     -9.2000    0.130049E-004
     -5.6000     -9.0000    0.175625E-004
     -5.6000     -8.8000    0.233588E-004
     -5.6000     -8.6000    0.306152E-004
     -5.6000     -8.4000    0.395617E-004
     -5.6000     -8.2000    0.504309E-004
     -5.6000     -8.0000    0.634501E-004
     -5.6000     -7.8000    0.788333E-004
     -5.6000     -7.6000    0.967729E-004
     -5.6000     -7.4000    0.117432E-003
     -5.6000     -7.2000    0.140939E-003
     -5.6000     -7.0000    0.167378E-003
     -5.6000     -6.8000    0.196789E-003
     -5.6000     -6.6000    0.229161E-003
     -5.6000     -6.4000    0.264436E-003
     -5.6000     -6.2000    0.302507E-003
     -5.6000     -6.0000    0.343218E-003
     -5.6000     -5.8000    0.386373E-003
     -5.6000     -5.6000    0.431739E-003
     -5.6000     -5.4000    0.479047E-003
     -5.6000     -5.2000    0.528006E-003
     -5.6000     -5.0000    0.578303E-003
     -5.6000     -4.8000    0.629612E-003
     -5.6000     -4.6000    0.681599E-003
     -5.6000     -4.4000    0.733928E-003
     -5.6000     -4.2000    0.786267E-003
     -5.6000     -4.0000    0.838288E-003
     -5.6000     -3.8000    0.889675E-003
     -5.6000     -3.6000    0.940127E-003
     -5.6000     -3.4000    0.989355E-003
     -5.6000     -3.2000    0.103709E-002
     -5.6000     -3.0000    0.108308E-002
     -5.6000     -2.8000    0.112710E-002
     -5.6000     -2.6000    0.116892E-002
     -5.6000     -2.4000    0.120836E-002
     -5.6000     -2.2000    0.124524E-002
     -5.6000     -2.0000    0.127940E-002
     -5.6000     -1.8000    0.131070E-002
     -5.6000     -1.6000    0.133902E-002
     -5.6000     -1.4000    0.136425E-002
     -5.6000     -1.2000    0.138629E-002
     -5.6000     -1.0000    0.140507E-002
     -5.6000     -0.8000    0.142052E-002
     -5.6000     -0.6000    0.143260E-002
     -5.6000     -0.4000    0.144125E-002
     -5.6000     -0.2000    0.144645E-002
     -5.6000      0.0000    0.144819E-002
     -5.6000      0.2000    0.144645E-002
     -5.6000      0.4000    0.144125E-002
     -5.6000      0.6000    0.143260E-002
     -5.6000      0.8000    0.142052E-002
     -5.6000      1.0000    0.140507E-002
     -5.6000      1.2000    0.138629E-002
     -5.6000      1.4000    0.136425E-002
     -5.6000      1.6000    0.133902E-002
     -5.6000      1.8000    0.131070E-002
     -5.6000      2.0000    0.127940E-002
     -5.6000      2.2000    0.124524E-002
     -5.6000      2.4000    0.120836E-002
     -5.6000      2.6000    0.116892E-002
     -5.6000      2.8000    0.112710E-002
     -5.6000      3.0000    0.108308E-002
     -5.6000      3.2000    0.103709E-002
     -5.6000      3.4000    0.989355E-003
     -5.6000      3.6000    0.940127E-003
     -5.6000      3.8000    0.889675E-003
     -5.6000      4.0000    0.838288E-003
     -5.6000      4.2000    0.786267E-003
     -5.6000      4.4000    0.733928E-003
     -5.6000      4.6000    0.681599E-003
     -5.6000      4.8000    0.629612E-003
     -5.6000      5.0000    0.578303E-003
     -5.6000      5.2000    0.528006E-003
     -5.6000      5.4000    0.479047E-003
     -5.6000      5.6000    0.431739E-003
     -5.6000      5.8000    0.386373E-003
     -5.6000      6.0000    0.343218E-003
     -5.6000      6.2000    0.302507E-003
     -5.6000      6.4000    0.264436E-003
     -5.6000      6.6000    0.229161E-003
     -5.6000      6.8000    0.196789E-003
     -5.6000      7.0000    0.167378E-003
     -5.6000      7.2000    0.140939E-003
     -5.6000      7.4000    0.117432E-003
     -5.6000      7.6000    0.967729E-004
     -5.6000      7.8000    0.788333E-004
     -5.6000      8.0000    0.634501E-004
     -5.6000      8.2000    0.504309E-004
     -5.6000      8.4000    0.395617E-004
     -5.6000      8.6000    0.306152E-004
     -5.6000      8.8000    0.233588E-004
     -5.6000      9.0000    0.175625E-004
     -5.6000      9.2000    0.130049E-004
     -5.6000      9.4000    0.947951E-005
     -5.6000      9.6000    0.679813E-005
     -5.6000      9.8000    0.479389E-005
     -5.6000     10.0000    0.332242E-005
     -5.6000     10.2000    0.226186E-005
     -5.6000     10.4000    0.151182E-005
     -5.6000     10.6000    0.991614E-006
     -5.6000     10.8000    0.637940E-006
     -5.6000     11.0000    0.402353E-006
     -5.6000     11.2000    0.248672E-006
     -5.6000     11.4000    0.150537E-006
     -5.6000     11.6000    0.892232E-007
     -5.6000     11.8000    0.517549E-007
     -5.6000     12.0000    0.293698E-007
     -5.6000     12.2000    0.162993E-007
     -5.6000     12.4000    0.884317E-008
     -5.6000     12.6000    0.468907E-008
     -5.6000     12.8000    0.242928E-008
     -5.6000     13.0000    0.122934E-008
     -5.6000     13.2000    0.607522E-009
     -5.6000     13.4000    0.293130E-009
     -5.6000     13.6000    0.138066E-009
     -5.6000     13.8000    0.634704E-010
     -5.6000     14.0000    0.284744E-010
     -5.6000     14.2000    0.124648E-010
     -5.6000     14.4000    0.532388E-011
     -5.6000     14.6000    0.221845E-011
     -5.6000     14.8000    0.901833E-012
     -5.6000     15.0000    0.357639E-012
     -5.6000     15.2000    0.138356E-012
     -5.6000     15.4000    0.522137E-013
     -5.6000     15.6000    0.192225E-013
     -5.6000     15.8000    0.690381E-014
     -5.6000     16.0000    0.241899E-014
     -5.6000     16.2000    0.826928E-015
     -5.6000     16.4000    0.275814E-015
     -5.6000     16.6000    0.897652E-016
     -5.6000     16.8000    0.285086E-016
     -5.6000     17.0000    0.883600E-017
     -5.6000     17.2000    0.267291E-017
     -5.6000     17.4000    0.789231E-018
     -5.6000     17.6000    0.227487E-018
     -5.6000     17.8000    0.640153E-019
     -5.6000     18.0000    0.175887E-019
     -5.6000     18.2000    0.471900E-020
     -5.6000     18.4000    0.123647E-020
     -5.6000     18.6000    0.316433E-021
     -5.6000     18.8000    0.791029E-022
     -5.6000     19.0000    0.193182E-022
     -5.6000     19.2000    0.460948E-023
     -5.6000     19.4000    0.107474E-023
     -5.6000     19.6000    0.244886E-024
     -5.6000     19.8000    0.545369E-025
     -5.6000     20.0000    0.118722E-025
     -5.6000     20.2000    0.252659E-026
     -5.6000     20.4000    0.525717E-027
     -5.6000     20.6000    0.106963E-027
     -5.6000     20.8000    0.212828E-028
     -5.6000     21.0000    0.414179E-029
     -5.6000     21.2000    0.788421E-030
     -5.6000     21.4000    0.146821E-030
     -5.6000     21.6000    0.267502E-031
     -5.6000     21.8000    0.476895E-032
     -5.6000     22.0000    0.831997E-033
     -5.6000     22.2000    0.142060E-033
     -5.6000     22.4000    0.237421E-034
     -5.6000     22.6000    0.388427E-035
     -5.6000     22.8000    0.622140E-036
     -5.6000     23.0000    0.975665E-037
     -5.6000     23.2000    0.149828E-037
     -5.6000     23.4000    0.225324E-038
     -5.6000     23.6000    0.331885E-039
     -5.6000     23.8000    0.478827E-040
     -5.6000     24.0000    0.676741E-041
     -5.6000     24.2000    0.937047E-042
     -5.6000     24.4000    0.127127E-042
     -5.6000     24.6000    0.169006E-043
     -5.6000     24.8000    0.220217E-044
     -5.6000     25.0000    0.281554E-045
     -5.6000     25.2000    0.356081E-046
     -5.6000     25.4000    0.474579E-047
     -5.6000     25.6000    0.000000E+000

     -5.4000    -25.6000    0.000000E+000
     -5.4000    -25.4000    0.974970E-047
     -5.4000    -25.2000    0.998595E-046
     -5.4000    -25.0000    0.819030E-045
     -5.4000    -24.8000    0.643304E-044
     -5.4000    -24.6000    0.493773E-043
     -5.4000    -24.4000    0.371268E-042
     -5.4000    -24.2000    0.273525E-041
     -5.4000    -24.0000    0.197438E-040
     -5.4000    -23.8000    0.139621E-039
     -5.4000    -23.6000    0.967187E-039
     -5.4000    -23.4000    0.656252E-038
     -5.4000    -23.2000    0.436099E-037
     -5.4000    -23.0000    0.283799E-036
     -5.4000    -22.8000    0.180843E-035
     -5.4000    -22.6000    0.112827E-034
     -5.4000    -22.4000    0.689124E-034
     -5.4000    -22.2000    0.412012E-033
     -5.4000    -22.0000    0.241104E-032
     -5.4000    -21.8000    0.138080E-031
     -5.4000    -21.6000    0.773829E-031
     -5.4000    -21.4000    0.424322E-030
     -5.4000    -21.2000    0.227632E-029
     -5.4000    -21.0000    0.119457E-028
     -5.4000    -20.8000    0.613165E-028
     -5.4000    -20.6000    0.307809E-027
     -5.4000    -20.4000    0.151104E-026
     -5.4000    -20.2000    0.725277E-026
     -5.4000    -20.0000    0.340345E-025
     -5.4000    -19.8000    0.156123E-024
     -5.4000    -19.6000    0.699997E-024
     -5.4000    -19.4000    0.306729E-023
     -5.4000    -19.2000    0.131338E-022
     -5.4000    -19.0000    0.549476E-022
     -5.4000    -18.8000    0.224584E-021
     -5.4000    -18.6000    0.896660E-021
     -5.4000    -18.4000    0.349658E-020
     -5.4000    -18.2000    0.133160E-019
     -5.4000    -18.0000    0.495184E-019
     -5.4000    -17.8000    0.179793E-018
     -5.4000    -17.6000    0.637294E-018
     -5.4000    -17.4000    0.220506E-017
     -5.4000    -17.2000    0.744674E-017
     -5.4000    -17.0000    0.245431E-016
     -5.4000    -16.8000    0.789348E-016
     -5.4000    -16.6000    0.247707E-015
     -5.4000    -16.4000    0.758401E-015
     -5.4000    -16.2000    0.226524E-014
     -5.4000    -16.0000    0.660005E-014
     -5.4000    -15.8000    0.187572E-013
     -5.4000    -15.6000    0.519939E-013
     -5.4000    -15.4000    0.140564E-012
     -5.4000    -15.2000    0.370611E-012
     -5.4000    -15.0000    0.952955E-012
     -5.4000    -14.8000    0.238963E-011
     -5.4000    -14.6000    0.584379E-011
     -5.4000    -14.4000    0.139371E-010
     -5.4000    -14.2000    0.324176E-010
     -5.4000    -14.0000    0.735437E-010
     -5.4000    -13.8000    0.162742E-009
     -5.4000    -13.6000    0.351307E-009
     -5.4000    -13.4000    0.739883E-009
     -5.4000    -13.2000    0.152052E-008
     -5.4000    -13.0000    0.304966E-008
     -5.4000    -12.8000    0.597073E-008
     -5.4000    -12.6000    0.114135E-007
     -5.4000    -12.4000    0.213080E-007
     -5.4000    -12.2000    0.388612E-007
     -5.4000    -12.0000    0.692594E-007
     -5.4000    -11.8000    0.120663E-006
     -5.4000    -11.6000    0.205573E-006
     -5.4000    -11.4000    0.342626E-006
     -5.4000    -11.2000    0.558880E-006
     -5.4000    -11.0000    0.892584E-006
     -5.4000    -10.8000    0.139641E-005
     -5.4000    -10.6000    0.214100E-005
     -5.4000    -10.4000    0.321866E-005
     -5.4000    -10.2000    0.474691E-005
     -5.4000    -10.0000    0.687153E-005
     -5.4000     -9.8000    0.976868E-005
     -5.4000     -9.6000    0.136457E-004
     -5.4000     -9.4000    0.187403E-004
     -5.4000     -9.2000    0.253175E-004
     -5.4000     -9.0000    0.336650E-004
     -5.4000     -8.8000    0.440857E-004
     -5.4000     -8.6000    0.568889E-004
     -5.4000     -8.4000    0.723800E-004
     -5.4000     -8.2000    0.908487E-004
     -5.4000     -8.0000    0.112558E-003
     -5.4000     -7.8000    0.137732E-003
     -5.4000     -7.6000    0.166548E-003
     -5.4000     -7.4000    0.199126E-003
     -5.4000     -7.2000    0.235523E-003
     -5.4000     -7.0000    0.275732E-003
     -5.4000     -6.8000    0.319678E-003
     -5.4000     -6.6000    0.367221E-003
     -5.4000     -6.4000    0.418159E-003
     -5.4000     -6.2000    0.472236E-003
     -5.4000     -6.0000    0.529148E-003
     -5.4000     -5.8000    0.588550E-003
     -5.4000     -5.6000    0.650067E-003
     -5.4000     -5.4000    0.713300E-003
     -5.4000     -5.2000    0.777839E-003
     -5.4000     -5.0000    0.843268E-003
     -5.4000     -4.8000    0.909172E-003
     -5.4000     -4.6000    0.975145E-003
     -5.4000     -4.4000    0.104079E-002
     -5.4000     -4.2000    0.110574E-002
     -5.4000     -4.0000    0.116963E-002
     -5.4000     -3.8000    0.123213E-002
     -5.4000     -3.6000    0.129294E-002
     -5.4000     -3.4000    0.135176E-002
     -5.4000     -3.2000    0.140835E-002
     -5.4000     -3.0000    0.146247E-002
     -5.4000     -2.8000    0.151390E-002
     -5.4000     -2.6000    0.156247E-002
     -5.4000     -2.4000    0.160800E-002
     -5.4000     -2.2000    0.165034E-002
     -5.4000     -2.0000    0.168938E-002
     -5.4000     -1.8000    0.172499E-002
     -5.4000     -1.6000    0.175708E-002
     -5.4000     -1.4000    0.178557E-002
     -5.4000     -1.2000    0.181040E-002
     -5.4000     -1.0000    0.183149E-002
     -5.4000     -0.8000    0.184882E-002
     -5.4000     -0.6000    0.186232E-002
     -5.4000     -0.4000    0.187199E-002
     -5.4000     -0.2000    0.187780E-002
     -5.4000      0.0000    0.187974E-002
     -5.4000      0.2000    0.187780E-002
     -5.4000      0.4000    0.187199E-002
     -5.4000      0.6000    0.186232E-002
     -5.4000      0.8000    0.184882E-002
     -5.4000      1.0000    0.183149E-002
     -5.4000      1.2000    0.181040E-002
     -5.4000      1.4000    0.178557E-002
     -5.4000      1.6000    0.175708E-002
     -5.4000      1.8000    0.172499E-002
     -5.4000      2.0000    0.168938E-002
     -5.4000      2.2000    0.165034E-002
     -5.4000      2.4000    0.160800E-002
     -5.4000      2.6000    0.156247E-002
     -5.4000      2.8000    0.151390E-002
     -5.4000      3.0000    0.146247E-002
     -5.4000      3.2000    0.140835E-002
     -5.4000      3.4000    0.135176E-002
     -5.4000      3.6000    0.129294E-002
     -5.4000      3.8000    0.123213E-002
     -5.4000      4.0000    0.116963E-002
     -5.4000      4.2000    0.110574E-002
     -5.4000      4.4000    0.104079E-002
     -5.4000      4.6000    0.975145E-003
     -5.4000      4.8000    0.909172E-003
     -5.4000      5.0000    0.843268E-003
     -5.4000      5.2000    0.777839E-003
     -5.4000      5.4000    0.713300E-003
     -5.4000      5.6000    0.650067E-003
     -5.4000      5.8000    0.588550E-003
     -5.4000      6.0000    0.529148E-003
     -5.4000      6.2000    0.472236E-003
     -5.4000      6.4000    0.418159E-003
     -5.4000      6.6000    0.367221E-003
     -5.4000      6.8000    0.319678E-003
     -5.4000      7.0000    0.275732E-003
     -5.4000      7.2000    0.235523E-003
     -5.4000      7.4000    0.199126E-003
     -5.4000      7.6000    0.166548E-003
     -5.4000      7.8000    0.137732E-003
     -5.4000      8.0000    0.112558E-003
     -5.4000      8.2000    0.908487E-004
     -5.4000      8.4000    0.723800E-004
     -5.4000      8.6000    0.568889E-004
     -5.4000      8.8000    0.440857E-004
     -5.4000      9.0000    0.336650E-004
     -5.4000      9.2000    0.253175E-004
     -5.4000      9.4000    0.187403E-004
     -5.4000      9.6000    0.136457E-004
     -5.4000      9.8000    0.976868E-005
     -5.4000     10.0000    0.687153E-005
     -5.4000     10.2000    0.474691E-005
     -5.4000     10.4000    0.321866E-005
     -5.4000     10.6000    0.214100E-005
     -5.4000     10.8000    0.139641E-005
     -5.4000     11.0000    0.892584E-006
     -5.4000     11.2000    0.558880E-006
     -5.4000     11.4000    0.342626E-006
     -5.4000     11.6000    0.205573E-006
     -5.4000     11.8000    0.120663E-006
     -5.4000     12.0000    0.692594E-007
     -5.4000     12.2000    0.388612E-007
     -5.4000     12.4000    0.213080E-007
     -5.4000     12.6000    0.114135E-007
     -5.4000     12.8000    0.597073E-008
     -5.4000     13.0000    0.304966E-008
     -5.4000     13.2000    0.152052E-008
     -5.4000     13.4000    0.739883E-009
     -5.4000     13.6000    0.351307E-009
     -5.4000     13.8000    0.162742E-009
     -5.4000     14.0000    0.735437E-010
     -5.4000     14.2000    0.324176E-010
     -5.4000     14.4000    0.139371E-010
     -5.4000     14.6000    0.584379E-011
     -5.4000     14.8000    0.238963E-011
     -5.4000     15.0000    0.952955E-012
     -5.4000     15.2000    0.370611E-012
     -5.4000     15.4000    0.140564E-012
     -5.4000     15.6000    0.519939E-013
     -5.4000     15.8000    0.187572E-013
     -5.4000     16.0000    0.660005E-014
     -5.4000     16.2000    0.226524E-014
     -5.4000     16.4000    0.758401E-015
     -5.4000     16.6000    0.247707E-015
     -5.4000     16.8000    0.789348E-016
     -5.4000     17.0000    0.245431E-016
     -5.4000     17.2000    0.744674E-017
     -5.4000     17.4000    0.220506E-017
     -5.4000     17.6000    0.637294E-018
     -5.4000     17.8000    0.179793E-018
     -5.4000     18.0000    0.495184E-019
     -5.4000     18.2000    0.133160E-019
     -5.4000     18.4000    0.349658E-020
     -5.4000     18.6000    0.896660E-021
     -5.4000     18.8000    0.224584E-021
     -5.4000     19.0000    0.549476E-022
     -5.4000     19.2000    0.131338E-022
     -5.4000     19.4000    0.306729E-023
     -5.4000     19.6000    0.699997E-024
     -5.4000     19.8000    0.156123E-024
     -5.4000     20.0000    0.340345E-025
     -5.4000     20.2000    0.725277E-026
     -5.4000     20.4000    0.151104E-026
     -5.4000     20.6000    0.307809E-027
     -5.4000     20.8000    0.613165E-028
     -5.4000     21.0000    0.119457E-028
     -5.4000     21.2000    0.227632E-029
     -5.4000     21.4000    0.424322E-030
     -5.4000     21.6000    0.773829E-031
     -5.4000     21.8000    0.138080E-031
     -5.4000     22.0000    0.241104E-032
     -5.4000     22.2000    0.412012E-033
     -5.4000     22.4000    0.689124E-034
     -5.4000     22.6000    0.112827E-034
     -5.4000     22.8000    0.180843E-035
     -5.4000     23.0000    0.283799E-036
     -5.4000     23.2000    0.436099E-037
     -5.4000     23.4000    0.656252E-038
     -5.4000     23.6000    0.967187E-039
     -5.4000     23.8000    0.139621E-039
     -5.4000     24.0000    0.197438E-040
     -5.4000     24.2000    0.273525E-041
     -5.4000     24.4000    0.371273E-042
     -5.4000     24.6000    0.493817E-043
     -5.4000     24.8000    0.643748E-044
     -5.4000     25.0000    0.823415E-045
     -5.4000     25.2000    0.104182E-045
     -5.4000     25.4000    0.138905E-046
     -5.4000     25.6000    0.000000E+000

     -5.2000    -25.6000    0.000000E+000
     -5.2000    -25.4000    0.274633E-046
     -5.2000    -25.2000    0.281199E-045
     -5.2000    -25.0000    0.230543E-044
     -5.2000    -24.8000    0.181002E-043
     -5.2000    -24.6000    0.138867E-042
     -5.2000    -24.4000    0.104365E-041
     -5.2000    -24.2000    0.768514E-041
     -5.2000    -24.0000    0.554452E-040
     -5.2000    -23.8000    0.391878E-039
     -5.2000    -23.6000    0.271312E-038
     -5.2000    -23.4000    0.183982E-037
     -5.2000    -23.2000    0.122187E-036
     -5.2000    -23.0000    0.794647E-036
     -5.2000    -22.8000    0.506029E-035
     -5.2000    -22.6000    0.315488E-034
     -5.2000    -22.4000    0.192553E-033
     -5.2000    -22.2000    0.115035E-032
     -5.2000    -22.0000    0.672630E-032
     -5.2000    -21.8000    0.384892E-031
     -5.2000    -21.6000    0.215510E-030
     -5.2000    -21.4000    0.118064E-029
     -5.2000    -21.2000    0.632749E-029
     -5.2000    -21.0000    0.331715E-028
     -5.2000    -20.8000    0.170084E-027
     -5.2000    -20.6000    0.852862E-027
     -5.2000    -20.4000    0.418172E-026
     -5.2000    -20.2000    0.200466E-025
     -5.2000    -20.0000    0.939474E-025
     -5.2000    -19.8000    0.430359E-024
     -5.2000    -19.6000    0.192675E-023
     -5.2000    -19.4000    0.842975E-023
     -5.2000    -19.2000    0.360366E-022
     -5.2000    -19.0000    0.150508E-021
     -5.2000    -18.8000    0.614048E-021
     -5.2000    -18.6000    0.244693E-020
     -5.2000    -18.4000    0.952270E-020
     -5.2000    -18.2000    0.361879E-019
     -5.2000    -18.0000    0.134269E-018
     -5.2000    -17.8000    0.486347E-018
     -5.2000    -17.6000    0.171956E-017
     -5.2000    -17.4000    0.593386E-017
     -5.2000    -17.2000    0.199827E-016
     -5.2000    -17.0000    0.656626E-016
     -5.2000    -16.8000    0.210513E-015
     -5.2000    -16.6000    0.658398E-015
     -5.2000    -16.4000    0.200865E-014
     -5.2000    -16.2000    0.597695E-014
     -5.2000    -16.0000    0.173451E-013
     -5.2000    -15.8000    0.490862E-013
     -5.2000    -15.6000    0.135454E-012
     -5.2000    -15.4000    0.364461E-012
     -5.2000    -15.2000    0.956109E-012
     -5.2000    -15.0000    0.244538E-011
     -5.2000    -14.8000    0.609751E-011
     -5.2000    -14.6000    0.148225E-010
     -5.2000    -14.4000    0.351283E-010
     -5.2000    -14.2000    0.811647E-010
     -5.2000    -14.0000    0.182839E-009
     -5.2000    -13.8000    0.401599E-009
     -5.2000    -13.6000    0.860151E-009
     -5.2000    -13.4000    0.179665E-008
     -5.2000    -13.2000    0.366033E-008
     -5.2000    -13.0000    0.727471E-008
     -5.2000    -12.8000    0.141070E-007
     -5.2000    -12.6000    0.266975E-007
     -5.2000    -12.4000    0.493215E-007
     -5.2000    -12.2000    0.889720E-007
     -5.2000    -12.0000    0.156768E-006
     -5.2000    -11.8000    0.269896E-006
     -5.2000    -11.6000    0.454185E-006
     -5.2000    -11.4000    0.747377E-006
     -5.2000    -11.2000    0.120310E-005
     -5.2000    -11.0000    0.189548E-005
     -5.2000    -10.8000    0.292412E-005
     -5.2000    -10.6000    0.441926E-005
     -5.2000    -10.4000    0.654651E-005
     -5.2000    -10.2000    0.951064E-005
     -5.2000    -10.0000    0.135579E-004
     -5.2000     -9.8000    0.189762E-004
     -5.2000     -9.6000    0.260923E-004
     -5.2000     -9.4000    0.352665E-004
     -5.2000     -9.2000    0.468841E-004
     -5.2000     -9.0000    0.613432E-004
     -5.2000     -8.8000    0.790416E-004
     -5.2000     -8.6000    0.100361E-003
     -5.2000     -8.4000    0.125649E-003
     -5.2000     -8.2000    0.155207E-003
     -5.2000     -8.0000    0.189274E-003
     -5.2000     -7.8000    0.228013E-003
     -5.2000     -7.6000    0.271506E-003
     -5.2000     -7.4000    0.319748E-003
     -5.2000     -7.2000    0.372643E-003
     -5.2000     -7.0000    0.430013E-003
     -5.2000     -6.8000    0.491598E-003
     -5.2000     -6.6000    0.557066E-003
     -5.2000     -6.4000    0.626028E-003
     -5.2000     -6.2000    0.698044E-003
     -5.2000     -6.0000    0.772640E-003
     -5.2000     -5.8000    0.849317E-003
     -5.2000     -5.6000    0.927566E-003
     -5.2000     -5.4000    0.100688E-002
     -5.2000     -5.2000    0.108675E-002
     -5.2000     -5.0000    0.116669E-002
     -5.2000     -4.8000    0.124624E-002
     -5.2000     -4.6000    0.132497E-002
     -5.2000     -4.4000    0.140246E-002
     -5.2000     -4.2000    0.147835E-002
     -5.2000     -4.0000    0.155230E-002
     -5.2000     -3.8000    0.162399E-002
     -5.2000     -3.6000    0.169315E-002
     -5.2000     -3.4000    0.175955E-002
     -5.2000     -3.2000    0.182295E-002
     -5.2000     -3.0000    0.188318E-002
     -5.2000     -2.8000    0.194008E-002
     -5.2000     -2.6000    0.199350E-002
     -5.2000     -2.4000    0.204332E-002
     -5.2000     -2.2000    0.208944E-002
     -5.2000     -2.0000    0.213177E-002
     -5.2000     -1.8000    0.217025E-002
     -5.2000     -1.6000    0.220481E-002
     -5.2000     -1.4000    0.223540E-002
     -5.2000     -1.2000    0.226198E-002
     -5.2000     -1.0000    0.228453E-002
     -5.2000     -0.8000    0.230300E-002
     -5.2000     -0.6000    0.231739E-002
     -5.2000     -0.4000    0.232768E-002
     -5.2000     -0.2000    0.233386E-002
     -5.2000      0.0000    0.233592E-002
     -5.2000      0.2000    0.233386E-002
     -5.2000      0.4000    0.232768E-002
     -5.2000      0.6000    0.231739E-002
     -5.2000      0.8000    0.230300E-002
     -5.2000      1.0000    0.228453E-002
     -5.2000      1.2000    0.226198E-002
     -5.2000      1.4000    0.223540E-002
     -5.2000      1.6000    0.220481E-002
     -5.2000      1.8000    0.217025E-002
     -5.2000      2.0000    0.213177E-002
     -5.2000      2.2000    0.208944E-002
     -5.2000      2.4000    0.204332E-002
     -5.2000      2.6000    0.199350E-002
     -5.2000      2.8000    0.194008E-002
     -5.2000      3.0000    0.188318E-002
     -5.2000      3.2000    0.182295E-002
     -5.2000      3.4000    0.175955E-002
     -5.2000      3.6000    0.169315E-002
     -5.2000      3.8000    0.162399E-002
     -5.2000      4.0000    0.155230E-002
     -5.2000      4.2000    0.147835E-002
     -5.2000      4.4000    0.140246E-002
     -5.2000      4.6000    0.132497E-002
     -5.2000      4.8000    0.124624E-002
     -5.2000      5.0000    0.116669E-002
     -5.2000      5.2000    0.108675E-002
     -5.2000      5.4000    0.100688E-002
     -5.2000      5.6000    0.927566E-003
     -5.2000      5.8000    0.849317E-003
     -5.2000      6.0000    0.772640E-003
     -5.2000      6.2000    0.698044E-003
     -5.2000      6.4000    0.626028E-003
     -5.2000      6.6000    0.557066E-003
     -5.2000      6.8000    0.491598E-003
     -5.2000      7.0000    0.430013E-003
     -5.2000      7.2000    0.372643E-003
     -5.2000      7.4000    0.319748E-003
     -5.2000      7.6000    0.271506E-003
     -5.2000      7.8000    0.228013E-003
     -5.2000      8.0000    0.189274E-003
     -5.2000      8.2000    0.155207E-003
     -5.2000      8.4000    0.125649E-003
     -5.2000      8.6000    0.100361E-003
     -5.2000      8.8000    0.790416E-004
     -5.2000      9.0000    0.613432E-004
     -5.2000      9.2000    0.468841E-004
     -5.2000      9.4000    0.352665E-004
     -5.2000      9.6000    0.260923E-004
     -5.2000      9.8000    0.189762E-004
     -5.2000     10.0000    0.135579E-004
     -5.2000     10.2000    0.951064E-005
     -5.2000     10.4000    0.654651E-005
     -5.2000     10.6000    0.441926E-005
     -5.2000     10.8000    0.292412E-005
     -5.2000     11.0000    0.189548E-005
     -5.2000     11.2000    0.120310E-005
     -5.2000     11.4000    0.747377E-006
     -5.2000     11.6000    0.454185E-006
     -5.2000     11.8000    0.269896E-006
     -5.2000     12.0000    0.156768E-006
     -5.2000     12.2000    0.889720E-007
     -5.2000     12.4000    0.493215E-007
     -5.2000     12.6000    0.266975E-007
     -5.2000     12.8000    0.141070E-007
     -5.2000     13.0000    0.727471E-008
     -5.2000     13.2000    0.366033E-008
     -5.2000     13.4000    0.179665E-008
     -5.2000     13.6000    0.860151E-009
     -5.2000     13.8000    0.401599E-009
     -5.2000     14.0000    0.182839E-009
     -5.2000     14.2000    0.811647E-010
     -5.2000     14.4000    0.351283E-010
     -5.2000     14.6000    0.148225E-010
     -5.2000     14.8000    0.609751E-011
     -5.2000     15.0000    0.244538E-011
     -5.2000     15.2000    0.956109E-012
     -5.2000     15.4000    0.364461E-012
     -5.2000     15.6000    0.135454E-012
     -5.2000     15.8000    0.490862E-013
     -5.2000     16.0000    0.173451E-013
     -5.2000     16.2000    0.597695E-014
     -5.2000     16.4000    0.200865E-014
     -5.2000     16.6000    0.658398E-015
     -5.2000     16.8000    0.210513E-015
     -5.2000     17.0000    0.656626E-016
     -5.2000     17.2000    0.199827E-016
     -5.2000     17.4000    0.593386E-017
     -5.2000     17.6000    0.171956E-017
     -5.2000     17.8000    0.486347E-018
     -5.2000     18.0000    0.134269E-018
     -5.2000     18.2000    0.361879E-019
     -5.2000     18.4000    0.952270E-020
     -5.2000     18.6000    0.244693E-020
     -5.2000     18.8000    0.614048E-021
     -5.2000     19.0000    0.150508E-021
     -5.2000     19.2000    0.360366E-022
     -5.2000     19.4000    0.842975E-023
     -5.2000     19.6000    0.192675E-023
     -5.2000     19.8000    0.430359E-024
     -5.2000     20.0000    0.939474E-025
     -5.2000     20.2000    0.200466E-025
     -5.2000     20.4000    0.418172E-026
     -5.2000     20.6000    0.852862E-027
     -5.2000     20.8000    0.170084E-027
     -5.2000     21.0000    0.331715E-028
     -5.2000     21.2000    0.632749E-029
     -5.2000     21.4000    0.118064E-029
     -5.2000     21.6000    0.215510E-030
     -5.2000     21.8000    0.384892E-031
     -5.2000     22.0000    0.672630E-032
     -5.2000     22.2000    0.115035E-032
     -5.2000     22.4000    0.192553E-033
     -5.2000     22.6000    0.315488E-034
     -5.2000     22.8000    0.506029E-035
     -5.2000     23.0000    0.794647E-036
     -5.2000     23.2000    0.122187E-036
     -5.2000     23.4000    0.183982E-037
     -5.2000     23.6000    0.271312E-038
     -5.2000     23.8000    0.391878E-039
     -5.2000     24.0000    0.554452E-040
     -5.2000     24.2000    0.768515E-041
     -5.2000     24.4000    0.104366E-041
     -5.2000     24.6000    0.138880E-042
     -5.2000     24.8000    0.181127E-043
     -5.2000     25.0000    0.231779E-044
     -5.2000     25.2000    0.293378E-045
     -5.2000     25.4000    0.391309E-046
     -5.2000     25.6000    0.000000E+000

     -5.0000    -25.6000    0.000000E+000
     -5.0000    -25.4000    0.744505E-046
     -5.0000    -25.2000    0.762070E-045
     -5.0000    -25.0000    0.624549E-044
     -5.0000    -24.8000    0.490135E-043
     -5.0000    -24.6000    0.375873E-042
     -5.0000    -24.4000    0.282358E-041
     -5.0000    -24.2000    0.207821E-040
     -5.0000    -24.0000    0.149859E-039
     -5.0000    -23.8000    0.105863E-038
     -5.0000    -23.6000    0.732533E-038
     -5.0000    -23.4000    0.496463E-037
     -5.0000    -23.2000    0.329518E-036
     -5.0000    -23.0000    0.214169E-035
     -5.0000    -22.8000    0.136294E-034
     -5.0000    -22.6000    0.849156E-034
     -5.0000    -22.4000    0.517899E-033
     -5.0000    -22.2000    0.309172E-032
     -5.0000    -22.0000    0.180636E-031
     -5.0000    -21.8000    0.103279E-030
     -5.0000    -21.6000    0.577783E-030
     -5.0000    -21.4000    0.316241E-029
     -5.0000    -21.2000    0.169325E-028
     -5.0000    -21.0000    0.886787E-028
     -5.0000    -20.8000    0.454215E-027
     -5.0000    -20.6000    0.227507E-026
     -5.0000    -20.4000    0.111421E-025
     -5.0000    -20.2000    0.533482E-025
     -5.0000    -20.0000    0.249690E-024
     -5.0000    -19.8000    0.114224E-023
     -5.0000    -19.6000    0.510655E-023
     -5.0000    -19.4000    0.223079E-022
     -5.0000    -19.2000    0.952124E-022
     -5.0000    -19.0000    0.396986E-021
     -5.0000    -18.8000    0.161676E-020
     -5.0000    -18.6000    0.643050E-020
     -5.0000    -18.4000    0.249757E-019
     -5.0000    -18.2000    0.947122E-019
     -5.0000    -18.0000    0.350631E-018
     -5.0000    -17.8000    0.126705E-017
     -5.0000    -17.6000    0.446867E-017
     -5.0000    -17.4000    0.153797E-016
     -5.0000    -17.2000    0.516470E-016
     -5.0000    -17.0000    0.169206E-015
     -5.0000    -16.8000    0.540761E-015
     -5.0000    -16.6000    0.168563E-014
     -5.0000    -16.4000    0.512429E-014
     -5.0000    -16.2000    0.151905E-013
     -5.0000    -16.0000    0.439070E-013
     -5.0000    -15.8000    0.123729E-012
     -5.0000    -15.6000    0.339899E-012
     -5.0000    -15.4000    0.910191E-012
     -5.0000    -15.2000    0.237568E-011
     -5.0000    -15.0000    0.604351E-011
     -5.0000    -14.8000    0.149837E-010
     -5.0000    -14.6000    0.362045E-010
     -5.0000    -14.4000    0.852542E-010
     -5.0000    -14.2000    0.195650E-009
     -5.0000    -14.0000    0.437587E-009
     -5.0000    -13.8000    0.953874E-009
     -5.0000    -13.6000    0.202671E-008
     -5.0000    -13.4000    0.419764E-008
     -5.0000    -13.2000    0.847593E-008
     -5.0000    -13.0000    0.166880E-007
     -5.0000    -12.8000    0.320431E-007
     -5.0000    -12.6000    0.600165E-007
     -5.0000    -12.4000    0.109678E-006
     -5.0000    -12.2000    0.195615E-006
     -5.0000    -12.0000    0.340607E-006
     -5.0000    -11.8000    0.579195E-006
     -5.0000    -11.6000    0.962230E-006
     -5.0000    -11.4000    0.156241E-005
     -5.0000    -11.2000    0.248063E-005
     -5.0000    -11.0000    0.385291E-005
     -5.0000    -10.8000    0.585722E-005
     -5.0000    -10.6000    0.871968E-005
     -5.0000    -10.4000    0.127191E-004
     -5.0000    -10.2000    0.181890E-004
     -5.0000    -10.0000    0.255164E-004
     -5.0000     -9.8000    0.351364E-004
     -5.0000     -9.6000    0.475223E-004
     -5.0000     -9.4000    0.631717E-004
     -5.0000     -9.2000    0.825884E-004
     -5.0000     -9.0000    0.106262E-003
     -5.0000     -8.8000    0.134645E-003
     -5.0000     -8.6000    0.168134E-003
     -5.0000     -8.4000    0.207044E-003
     -5.0000     -8.2000    0.251598E-003
     -5.0000     -8.0000    0.301911E-003
     -5.0000     -7.8000    0.357984E-003
     -5.0000     -7.6000    0.419701E-003
     -5.0000     -7.4000    0.486839E-003
     -5.0000     -7.2000    0.559068E-003
     -5.0000     -7.0000    0.635970E-003
     -5.0000     -6.8000    0.717052E-003
     -5.0000     -6.6000    0.801764E-003
     -5.0000     -6.4000    0.889513E-003
     -5.0000     -6.2000    0.979686E-003
     -5.0000     -6.0000    0.107166E-002
     -5.0000     -5.8000    0.116482E-002
     -5.0000     -5.6000    0.125856E-002
     -5.0000     -5.4000    0.135232E-002
     -5.0000     -5.2000    0.144556E-002
     -5.0000     -5.0000    0.153778E-002
     -5.0000     -4.8000    0.162853E-002
     -5.0000     -4.6000    0.171740E-002
     -5.0000     -4.4000    0.180403E-002
     -5.0000     -4.2000    0.188808E-002
     -5.0000     -4.0000    0.196928E-002
     -5.0000     -3.8000    0.204739E-002
     -5.0000     -3.6000    0.212219E-002
     -5.0000     -3.4000    0.219352E-002
     -5.0000     -3.2000    0.226121E-002
     -5.0000     -3.0000    0.232514E-002
     -5.0000     -2.8000    0.238522E-002
     -5.0000     -2.6000    0.244136E-002
     -5.0000     -2.4000    0.249349E-002
     -5.0000     -2.2000    0.254157E-002
     -5.0000     -2.0000    0.258554E-002
     -5.0000     -1.8000    0.262539E-002
     -5.0000     -1.6000    0.266108E-002
     -5.0000     -1.4000    0.269259E-002
     -5.0000     -1.2000    0.271992E-002
     -5.0000     -1.0000    0.274306E-002
     -5.0000     -0.8000    0.276199E-002
     -5.0000     -0.6000    0.277672E-002
     -5.0000     -0.4000    0.278725E-002
     -5.0000     -0.2000    0.279356E-002
     -5.0000      0.0000    0.279567E-002
     -5.0000      0.2000    0.279356E-002
     -5.0000      0.4000    0.278725E-002
     -5.0000      0.6000    0.277672E-002
     -5.0000      0.8000    0.276199E-002
     -5.0000      1.0000    0.274306E-002
     -5.0000      1.2000    0.271992E-002
     -5.0000      1.4000    0.269259E-002
     -5.0000      1.6000    0.266108E-002
     -5.0000      1.8000    0.262539E-002
     -5.0000      2.0000    0.258554E-002
     -5.0000      2.2000    0.254157E-002
     -5.0000      2.4000    0.249349E-002
     -5.0000      2.6000    0.244136E-002
     -5.0000      2.8000    0.238522E-002
     -5.0000      3.0000    0.232514E-002
     -5.0000      3.2000    0.226121E-002
     -5.0000      3.4000    0.219352E-002
     -5.0000      3.6000    0.212219E-002
     -5.0000      3.8000    0.204739E-002
     -5.0000      4.0000    0.196928E-002
     -5.0000      4.2000    0.188808E-002
     -5.0000      4.4000    0.180403E-002
     -5.0000      4.6000    0.171740E-002
     -5.0000      4.8000    0.162853E-002
     -5.0000      5.0000    0.153778E-002
     -5.0000      5.2000    0.144556E-002
     -5.0000      5.4000    0.135232E-002
     -5.0000      5.6000    0.125856E-002
     -5.0000      5.8000    0.116482E-002
     -5.0000      6.0000    0.107166E-002
     -5.0000      6.2000    0.979686E-003
     -5.0000      6.4000    0.889513E-003
     -5.0000      6.6000    0.801764E-003
     -5.0000      6.8000    0.717052E-003
     -5.0000      7.0000    0.635970E-003
     -5.0000      7.2000    0.559068E-003
     -5.0000      7.4000    0.486839E-003
     -5.0000      7.6000    0.419701E-003
     -5.0000      7.8000    0.357984E-003
     -5.0000      8.0000    0.301911E-003
     -5.0000      8.2000    0.251598E-003
     -5.0000      8.4000    0.207044E-003
     -5.0000      8.6000    0.168134E-003
     -5.0000      8.8000    0.134645E-003
     -5.0000      9.0000    0.106262E-003
     -5.0000      9.2000    0.825884E-004
     -5.0000      9.4000    0.631717E-004
     -5.0000      9.6000    0.475223E-004
     -5.0000      9.8000    0.351364E-004
     -5.0000     10.0000    0.255164E-004
     -5.0000     10.2000    0.181890E-004
     -5.0000     10.4000    0.127191E-004
     -5.0000     10.6000    0.871968E-005
     -5.0000     10.8000    0.585722E-005
     -5.0000     11.0000    0.385291E-005
     -5.0000     11.2000    0.248063E-005
     -5.0000     11.4000    0.156241E-005
     -5.0000     11.6000    0.962230E-006
     -5.0000     11.8000    0.579195E-006
     -5.0000     12.0000    0.340607E-006
     -5.0000     12.2000    0.195615E-006
     -5.0000     12.4000    0.109678E-006
     -5.0000     12.6000    0.600165E-007
     -5.0000     12.8000    0.320431E-007
     -5.0000     13.0000    0.166880E-007
     -5.0000     13.2000    0.847593E-008
     -5.0000     13.4000    0.419764E-008
     -5.0000     13.6000    0.202671E-008
     -5.0000     13.8000    0.953874E-009
     -5.0000     14.0000    0.437587E-009
     -5.0000     14.2000    0.195650E-009
     -5.0000     14.4000    0.852542E-010
     -5.0000     14.6000    0.362045E-010
     -5.0000     14.8000    0.149837E-010
     -5.0000     15.0000    0.604351E-011
     -5.0000     15.2000    0.237568E-011
     -5.0000     15.4000    0.910191E-012
     -5.0000     15.6000    0.339899E-012
     -5.0000     15.8000    0.123729E-012
     -5.0000     16.0000    0.439070E-013
     -5.0000     16.2000    0.151905E-013
     -5.0000     16.4000    0.512429E-014
     -5.0000     16.6000    0.168563E-014
     -5.0000     16.8000    0.540761E-015
     -5.0000     17.0000    0.169206E-015
     -5.0000     17.2000    0.516470E-016
     -5.0000     17.4000    0.153797E-016
     -5.0000     17.6000    0.446867E-017
     -5.0000     17.8000    0.126705E-017
     -5.0000     18.0000    0.350631E-018
     -5.0000     18.2000    0.947122E-019
     -5.0000     18.4000    0.249757E-019
     -5.0000     18.6000    0.643050E-020
     -5.0000     18.8000    0.161676E-020
     -5.0000     19.0000    0.396986E-021
     -5.0000     19.2000    0.952124E-022
     -5.0000     19.4000    0.223079E-022
     -5.0000     19.6000    0.510655E-023
     -5.0000     19.8000    0.114224E-023
     -5.0000     20.0000    0.249690E-024
     -5.0000     20.2000    0.533482E-025
     -5.0000     20.4000    0.111421E-025
     -5.0000     20.6000    0.227507E-026
     -5.0000     20.8000    0.454215E-027
     -5.0000     21.0000    0.886787E-028
     -5.0000     21.2000    0.169325E-028
     -5.0000     21.4000    0.316241E-029
     -5.0000     21.6000    0.577783E-030
     -5.0000     21.8000    0.103279E-030
     -5.0000     22.0000    0.180636E-031
     -5.0000     22.2000    0.309172E-032
     -5.0000     22.4000    0.517899E-033
     -5.0000     22.6000    0.849156E-034
     -5.0000     22.8000    0.136294E-034
     -5.0000     23.0000    0.214169E-035
     -5.0000     23.2000    0.329518E-036
     -5.0000     23.4000    0.496463E-037
     -5.0000     23.6000    0.732533E-038
     -5.0000     23.8000    0.105863E-038
     -5.0000     24.0000    0.149859E-039
     -5.0000     24.2000    0.207821E-040
     -5.0000     24.4000    0.282361E-041
     -5.0000     24.6000    0.375907E-042
     -5.0000     24.8000    0.490474E-043
     -5.0000     25.0000    0.627900E-044
     -5.0000     25.2000    0.795095E-045
     -5.0000     25.4000    0.106089E-045
     -5.0000     25.6000    0.000000E+000

     -4.8000    -25.6000    0.000000E+000
     -4.8000    -25.4000    0.194222E-045
     -4.8000    -25.2000    0.198745E-044
     -4.8000    -25.0000    0.162819E-043
     -4.8000    -24.8000    0.127726E-042
     -4.8000    -24.6000    0.979082E-042
     -4.8000    -24.4000    0.735164E-041
     -4.8000    -24.2000    0.540844E-040
     -4.8000    -24.0000    0.389813E-039
     -4.8000    -23.8000    0.275231E-038
     -4.8000    -23.6000    0.190349E-037
     -4.8000    -23.4000    0.128935E-036
     -4.8000    -23.2000    0.855284E-036
     -4.8000    -23.0000    0.555553E-035
     -4.8000    -22.8000    0.353321E-034
     -4.8000    -22.6000    0.219985E-033
     -4.8000    -22.4000    0.134075E-032
     -4.8000    -22.2000    0.799810E-032
     -4.8000    -22.0000    0.466938E-031
     -4.8000    -21.8000    0.266757E-030
     -4.8000    -21.6000    0.149109E-029
     -4.8000    -21.4000    0.815405E-029
     -4.8000    -21.2000    0.436186E-028
     -4.8000    -21.0000    0.228216E-027
     -4.8000    -20.8000    0.116773E-026
     -4.8000    -20.6000    0.584258E-026
     -4.8000    -20.4000    0.285812E-025
     -4.8000    -20.2000    0.136682E-024
     -4.8000    -20.0000    0.638917E-024
     -4.8000    -19.8000    0.291890E-023
     -4.8000    -19.6000    0.130310E-022
     -4.8000    -19.4000    0.568414E-022
     -4.8000    -19.2000    0.242224E-021
     -4.8000    -19.0000    0.100827E-020
     -4.8000    -18.8000    0.409908E-020
     -4.8000    -18.6000    0.162735E-019
     -4.8000    -18.4000    0.630814E-019
     -4.8000    -18.2000    0.238719E-018
     -4.8000    -18.0000    0.881810E-018
     -4.8000    -17.8000    0.317911E-017
     -4.8000    -17.6000    0.111845E-016
     -4.8000    -17.4000    0.383925E-016
     -4.8000    -17.2000    0.128569E-015
     -4.8000    -17.0000    0.419975E-015
     -4.8000    -16.8000    0.133799E-014
     -4.8000    -16.6000    0.415683E-014
     -4.8000    -16.4000    0.125921E-013
     -4.8000    -16.2000    0.371881E-013
     -4.8000    -16.0000    0.107061E-012
     -4.8000    -15.8000    0.300418E-012
     -4.8000    -15.6000    0.821570E-012
     -4.8000    -15.4000    0.218949E-011
     -4.8000    -15.2000    0.568571E-011
     -4.8000    -15.0000    0.143858E-010
     -4.8000    -14.8000    0.354621E-010
     -4.8000    -14.6000    0.851637E-010
     -4.8000    -14.4000    0.199246E-009
     -4.8000    -14.2000    0.454112E-009
     -4.8000    -14.0000    0.100827E-008
     -4.8000    -13.8000    0.218094E-008
     -4.8000    -13.6000    0.459607E-008
     -4.8000    -13.4000    0.943709E-008
     -4.8000    -13.2000    0.188819E-007
     -4.8000    -13.0000    0.368188E-007
     -4.8000    -12.8000    0.699811E-007
     -4.8000    -12.6000    0.129679E-006
     -4.8000    -12.4000    0.234335E-006
     -4.8000    -12.2000    0.413051E-006
     -4.8000    -12.0000    0.710402E-006
     -4.8000    -11.8000    0.119258E-005
     -4.8000    -11.6000    0.195490E-005
     -4.8000    -11.4000    0.313038E-005
     -4.8000    -11.2000    0.489896E-005
     -4.8000    -11.0000    0.749654E-005
     -4.8000    -10.8000    0.112227E-004
     -4.8000    -10.6000    0.164460E-004
     -4.8000    -10.4000    0.236052E-004
     -4.8000    -10.2000    0.332053E-004
     -4.8000    -10.0000    0.458082E-004
     -4.8000     -9.8000    0.620166E-004
     -4.8000     -9.6000    0.824523E-004
     -4.8000     -9.4000    0.107730E-003
     -4.8000     -9.2000    0.138428E-003
     -4.8000     -9.0000    0.175058E-003
     -4.8000     -8.8000    0.218038E-003
     -4.8000     -8.6000    0.267671E-003
     -4.8000     -8.4000    0.324119E-003
     -4.8000     -8.2000    0.387403E-003
     -4.8000     -8.0000    0.457394E-003
     -4.8000     -7.8000    0.533819E-003
     -4.8000     -7.6000    0.616276E-003
     -4.8000     -7.4000    0.704245E-003
     -4.8000     -7.2000    0.797118E-003
     -4.8000     -7.0000    0.894214E-003
     -4.8000     -6.8000    0.994809E-003
     -4.8000     -6.6000    0.109815E-002
     -4.8000     -6.4000    0.120350E-002
     -4.8000     -6.2000    0.131011E-002
     -4.8000     -6.0000    0.141728E-002
     -4.8000     -5.8000    0.152435E-002
     -4.8000     -5.6000    0.163071E-002
     -4.8000     -5.4000    0.173580E-002
     -4.8000     -5.2000    0.183913E-002
     -4.8000     -5.0000    0.194025E-002
     -4.8000     -4.8000    0.203877E-002
     -4.8000     -4.6000    0.213437E-002
     -4.8000     -4.4000    0.222677E-002
     -4.8000     -4.2000    0.231572E-002
     -4.8000     -4.0000    0.240104E-002
     -4.8000     -3.8000    0.248256E-002
     -4.8000     -3.6000    0.256017E-002
     -4.8000     -3.4000    0.263375E-002
     -4.8000     -3.2000    0.270323E-002
     -4.8000     -3.0000    0.276857E-002
     -4.8000     -2.8000    0.282970E-002
     -4.8000     -2.6000    0.288662E-002
     -4.8000     -2.4000    0.293930E-002
     -4.8000     -2.2000    0.298774E-002
     -4.8000     -2.0000    0.303192E-002
     -4.8000     -1.8000    0.307187E-002
     -4.8000     -1.6000    0.310757E-002
     -4.8000     -1.4000    0.313904E-002
     -4.8000     -1.2000    0.316630E-002
     -4.8000     -1.0000    0.318934E-002
     -4.8000     -0.8000    0.320818E-002
     -4.8000     -0.6000    0.322282E-002
     -4.8000     -0.4000    0.323327E-002
     -4.8000     -0.2000    0.323954E-002
     -4.8000      0.0000    0.324163E-002
     -4.8000      0.2000    0.323954E-002
     -4.8000      0.4000    0.323327E-002
     -4.8000      0.6000    0.322282E-002
     -4.8000      0.8000    0.320818E-002
     -4.8000      1.0000    0.318934E-002
     -4.8000      1.2000    0.316630E-002
     -4.8000      1.4000    0.313904E-002
     -4.8000      1.6000    0.310757E-002
     -4.8000      1.8000    0.307187E-002
     -4.8000      2.0000    0.303192E-002
     -4.8000      2.2000    0.298774E-002
     -4.8000      2.4000    0.293930E-002
     -4.8000      2.6000    0.288662E-002
     -4.8000      2.8000    0.282970E-002
     -4.8000      3.0000    0.276857E-002
     -4.8000      3.2000    0.270323E-002
     -4.8000      3.4000    0.263375E-002
     -4.8000      3.6000    0.256017E-002
     -4.8000      3.8000    0.248256E-002
     -4.8000      4.0000    0.240104E-002
     -4.8000      4.2000    0.231572E-002
     -4.8000      4.4000    0.222677E-002
     -4.8000      4.6000    0.213437E-002
     -4.8000      4.8000    0.203877E-002
     -4.8000      5.0000    0.194025E-002
     -4.8000      5.2000    0.183913E-002
     -4.8000      5.4000    0.173580E-002
     -4.8000      5.6000    0.163071E-002
     -4.8000      5.8000    0.152435E-002
     -4.8000      6.0000    0.141728E-002
     -4.8000      6.2000    0.131011E-002
     -4.8000      6.4000    0.120350E-002
     -4.8000      6.6000    0.109815E-002
     -4.8000      6.8000    0.994809E-003
     -4.8000      7.0000    0.894214E-003
     -4.8000      7.2000    0.797118E-003
     -4.8000      7.4000    0.704245E-003
     -4.8000      7.6000    0.616276E-003
     -4.8000      7.8000    0.533819E-003
     -4.8000      8.0000    0.457394E-003
     -4.8000      8.2000    0.387403E-003
     -4.8000      8.4000    0.324119E-003
     -4.8000      8.6000    0.267671E-003
     -4.8000      8.8000    0.218038E-003
     -4.8000      9.0000    0.175058E-003
     -4.8000      9.2000    0.138428E-003
     -4.8000      9.4000    0.107730E-003
     -4.8000      9.6000    0.824523E-004
     -4.8000      9.8000    0.620166E-004
     -4.8000     10.0000    0.458082E-004
     -4.8000     10.2000    0.332053E-004
     -4.8000     10.4000    0.236052E-004
     -4.8000     10.6000    0.164460E-004
     -4.8000     10.8000    0.112227E-004
     -4.8000     11.0000    0.749654E-005
     -4.8000     11.2000    0.489896E-005
     -4.8000     11.4000    0.313038E-005
     -4.8000     11.6000    0.195490E-005
     -4.8000     11.8000    0.119258E-005
     -4.8000     12.0000    0.710402E-006
     -4.8000     12.2000    0.413051E-006
     -4.8000     12.4000    0.234335E-006
     -4.8000     12.6000    0.129679E-006
     -4.8000     12.8000    0.699811E-007
     -4.8000     13.0000    0.368188E-007
     -4.8000     13.2000    0.188819E-007
     -4.8000     13.4000    0.943709E-008
     -4.8000     13.6000    0.459607E-008
     -4.8000     13.8000    0.218094E-008
     -4.8000     14.0000    0.100827E-008
     -4.8000     14.2000    0.454112E-009
     -4.8000     14.4000    0.199246E-009
     -4.8000     14.6000    0.851637E-010
     -4.8000     14.8000    0.354621E-010
     -4.8000     15.0000    0.143858E-010
     -4.8000     15.2000    0.568571E-011
     -4.8000     15.4000    0.218949E-011
     -4.8000     15.6000    0.821570E-012
     -4.8000     15.8000    0.300418E-012
     -4.8000     16.0000    0.107061E-012
     -4.8000     16.2000    0.371881E-013
     -4.8000     16.4000    0.125921E-013
     -4.8000     16.6000    0.415683E-014
     -4.8000     16.8000    0.133799E-014
     -4.8000     17.0000    0.419975E-015
     -4.8000     17.2000    0.128569E-015
     -4.8000     17.4000    0.383925E-016
     -4.8000     17.6000    0.111845E-016
     -4.8000     17.8000    0.317911E-017
     -4.8000     18.0000    0.881810E-018
     -4.8000     18.2000    0.238719E-018
     -4.8000     18.4000    0.630814E-019
     -4.8000     18.6000    0.162735E-019
     -4.8000     18.8000    0.409908E-020
     -4.8000     19.0000    0.100827E-020
     -4.8000     19.2000    0.242224E-021
     -4.8000     19.4000    0.568414E-022
     -4.8000     19.6000    0.130310E-022
     -4.8000     19.8000    0.291890E-023
     -4.8000     20.0000    0.638917E-024
     -4.8000     20.2000    0.136682E-024
     -4.8000     20.4000    0.285812E-025
     -4.8000     20.6000    0.584258E-026
     -4.8000     20.8000    0.116773E-026
     -4.8000     21.0000    0.228216E-027
     -4.8000     21.2000    0.436186E-028
     -4.8000     21.4000    0.815405E-029
     -4.8000     21.6000    0.149109E-029
     -4.8000     21.8000    0.266757E-030
     -4.8000     22.0000    0.466938E-031
     -4.8000     22.2000    0.799810E-032
     -4.8000     22.4000    0.134075E-032
     -4.8000     22.6000    0.219985E-033
     -4.8000     22.8000    0.353321E-034
     -4.8000     23.0000    0.555553E-035
     -4.8000     23.2000    0.855284E-036
     -4.8000     23.4000    0.128935E-036
     -4.8000     23.6000    0.190349E-037
     -4.8000     23.8000    0.275231E-038
     -4.8000     24.0000    0.389813E-039
     -4.8000     24.2000    0.540845E-040
     -4.8000     24.4000    0.735173E-041
     -4.8000     24.6000    0.979171E-042
     -4.8000     24.8000    0.127814E-042
     -4.8000     25.0000    0.163693E-043
     -4.8000     25.2000    0.207363E-044
     -4.8000     25.4000    0.276782E-045
     -4.8000     25.6000    0.000000E+000

     -4.6000    -25.6000    0.000000E+000
     -4.6000    -25.4000    0.487538E-045
     -4.6000    -25.2000    0.498748E-044
     -4.6000    -25.0000    0.408444E-043
     -4.6000    -24.8000    0.320284E-042
     -4.6000    -24.6000    0.245413E-041
     -4.6000    -24.4000    0.184194E-040
     -4.6000    -24.2000    0.135446E-039
     -4.6000    -24.0000    0.975771E-039
     -4.6000    -23.8000    0.688613E-038
     -4.6000    -23.6000    0.475998E-037
     -4.6000    -23.4000    0.322249E-036
     -4.6000    -23.2000    0.213643E-035
     -4.6000    -23.0000    0.138691E-034
     -4.6000    -22.8000    0.881502E-034
     -4.6000    -22.6000    0.548487E-033
     -4.6000    -22.4000    0.334063E-032
     -4.6000    -22.2000    0.199140E-031
     -4.6000    -22.0000    0.116174E-030
     -4.6000    -21.8000    0.663169E-030
     -4.6000    -21.6000    0.370388E-029
     -4.6000    -21.4000    0.202373E-028
     -4.6000    -21.2000    0.108157E-027
     -4.6000    -21.0000    0.565348E-027
     -4.6000    -20.8000    0.288985E-026
     -4.6000    -20.6000    0.144438E-025
     -4.6000    -20.4000    0.705785E-025
     -4.6000    -20.2000    0.337128E-024
     -4.6000    -20.0000    0.157395E-023
     -4.6000    -19.8000    0.718121E-023
     -4.6000    -19.6000    0.320154E-022
     -4.6000    -19.4000    0.139448E-021
     -4.6000    -19.2000    0.593331E-021
     -4.6000    -19.0000    0.246576E-020
     -4.6000    -18.8000    0.100072E-019
     -4.6000    -18.6000    0.396566E-019
     -4.6000    -18.4000    0.153426E-018
     -4.6000    -18.2000    0.579422E-018
     -4.6000    -18.0000    0.213571E-017
     -4.6000    -17.8000    0.768200E-017
     -4.6000    -17.6000    0.269603E-016
     -4.6000    -17.4000    0.923062E-016
     -4.6000    -17.2000    0.308266E-015
     -4.6000    -17.0000    0.100402E-014
     -4.6000    -16.8000    0.318876E-014
     -4.6000    -16.6000    0.987409E-014
     -4.6000    -16.4000    0.298062E-013
     -4.6000    -16.2000    0.876978E-013
     -4.6000    -16.0000    0.251470E-012
     -4.6000    -15.8000    0.702653E-012
     -4.6000    -15.6000    0.191294E-011
     -4.6000    -15.4000    0.507357E-011
     -4.6000    -15.2000    0.131079E-010
     -4.6000    -15.0000    0.329851E-010
     -4.6000    -14.8000    0.808410E-010
     -4.6000    -14.6000    0.192949E-009
     -4.6000    -14.4000    0.448464E-009
     -4.6000    -14.2000    0.101501E-008
     -4.6000    -14.0000    0.223699E-008
     -4.6000    -13.8000    0.480077E-008
     -4.6000    -13.6000    0.100328E-007
     -4.6000    -13.4000    0.204187E-007
     -4.6000    -13.2000    0.404727E-007
     -4.6000    -13.0000    0.781407E-007
     -4.6000    -12.8000    0.146974E-006
     -4.6000    -12.6000    0.269359E-006
     -4.6000    -12.4000    0.481119E-006
     -4.6000    -12.2000    0.837757E-006
     -4.6000    -12.0000    0.142253E-005
     -4.6000    -11.8000    0.235635E-005
     -4.6000    -11.6000    0.380907E-005
     -4.6000    -11.4000    0.601162E-005
     -4.6000    -11.2000    0.926758E-005
     -4.6000    -11.0000    0.139628E-004
     -4.6000    -10.8000    0.205710E-004
     -4.6000    -10.6000    0.296536E-004
     -4.6000    -10.4000    0.418522E-004
     -4.6000    -10.2000    0.578730E-004
     -4.6000    -10.0000    0.784617E-004
     -4.6000     -9.8000    0.104372E-003
     -4.6000     -9.6000    0.136330E-003
     -4.6000     -9.4000    0.174992E-003
     -4.6000     -9.2000    0.220908E-003
     -4.6000     -9.0000    0.274488E-003
     -4.6000     -8.8000    0.335975E-003
     -4.6000     -8.6000    0.405428E-003
     -4.6000     -8.4000    0.482721E-003
     -4.6000     -8.2000    0.567540E-003
     -4.6000     -8.0000    0.659408E-003
     -4.6000     -7.8000    0.757702E-003
     -4.6000     -7.6000    0.861681E-003
     -4.6000     -7.4000    0.970522E-003
     -4.6000     -7.2000    0.108335E-002
     -4.6000     -7.0000    0.119926E-002
     -4.6000     -6.8000    0.131737E-002
     -4.6000     -6.6000    0.143680E-002
     -4.6000     -6.4000    0.155673E-002
     -4.6000     -6.2000    0.167642E-002
     -4.6000     -6.0000    0.179516E-002
     -4.6000     -5.8000    0.191234E-002
     -4.6000     -5.6000    0.202741E-002
     -4.6000     -5.4000    0.213991E-002
     -4.6000     -5.2000    0.224943E-002
     -4.6000     -5.0000    0.235566E-002
     -4.6000     -4.8000    0.245830E-002
     -4.6000     -4.6000    0.255714E-002
     -4.6000     -4.4000    0.265201E-002
     -4.6000     -4.2000    0.274278E-002
     -4.6000     -4.0000    0.282934E-002
     -4.6000     -3.8000    0.291162E-002
     -4.6000     -3.6000    0.298959E-002
     -4.6000     -3.4000    0.306320E-002
     -4.6000     -3.2000    0.313247E-002
     -4.6000     -3.0000    0.319737E-002
     -4.6000     -2.8000    0.325793E-002
     -4.6000     -2.6000    0.331416E-002
     -4.6000     -2.4000    0.336609E-002
     -4.6000     -2.2000    0.341374E-002
     -4.6000     -2.0000    0.345713E-002
     -4.6000     -1.8000    0.349629E-002
     -4.6000     -1.6000    0.353125E-002
     -4.6000     -1.4000    0.356203E-002
     -4.6000     -1.2000    0.358866E-002
     -4.6000     -1.0000    0.361115E-002
     -4.6000     -0.8000    0.362953E-002
     -4.6000     -0.6000    0.364381E-002
     -4.6000     -0.4000    0.365400E-002
     -4.6000     -0.2000    0.366011E-002
     -4.6000      0.0000    0.366215E-002
     -4.6000      0.2000    0.366011E-002
     -4.6000      0.4000    0.365400E-002
     -4.6000      0.6000    0.364381E-002
     -4.6000      0.8000    0.362953E-002
     -4.6000      1.0000    0.361115E-002
     -4.6000      1.2000    0.358866E-002
     -4.6000      1.4000    0.356203E-002
     -4.6000      1.6000    0.353125E-002
     -4.6000      1.8000    0.349629E-002
     -4.6000      2.0000    0.345713E-002
     -4.6000      2.2000    0.341374E-002
     -4.6000      2.4000    0.336609E-002
     -4.6000      2.6000    0.331416E-002
     -4.6000      2.8000    0.325793E-002
     -4.6000      3.0000    0.319737E-002
     -4.6000      3.2000    0.313247E-002
     -4.6000      3.4000    0.306320E-002
     -4.6000      3.6000    0.298959E-002
     -4.6000      3.8000    0.291162E-002
     -4.6000      4.0000    0.282934E-002
     -4.6000      4.2000    0.274278E-002
     -4.6000      4.4000    0.265201E-002
     -4.6000      4.6000    0.255714E-002
     -4.6000      4.8000    0.245830E-002
     -4.6000      5.0000    0.235566E-002
     -4.6000      5.2000    0.224943E-002
     -4.6000      5.4000    0.213991E-002
     -4.6000      5.6000    0.202741E-002
     -4.6000      5.8000    0.191234E-002
     -4.6000      6.0000    0.179516E-002
     -4.6000      6.2000    0.167642E-002
     -4.6000      6.4000    0.155673E-002
     -4.6000      6.6000    0.143680E-002
     -4.6000      6.8000    0.131737E-002
     -4.6000      7.0000    0.119926E-002
     -4.6000      7.2000    0.108335E-002
     -4.6000      7.4000    0.970522E-003
     -4.6000      7.6000    0.861681E-003
     -4.6000      7.8000    0.757702E-003
     -4.6000      8.0000    0.659408E-003
     -4.6000      8.2000    0.567540E-003
     -4.6000      8.4000    0.482721E-003
     -4.6000      8.6000    0.405428E-003
     -4.6000      8.8000    0.335975E-003
     -4.6000      9.0000    0.274488E-003
     -4.6000      9.2000    0.220908E-003
     -4.6000      9.4000    0.174992E-003
     -4.6000      9.6000    0.136330E-003
     -4.6000      9.8000    0.104372E-003
     -4.6000     10.0000    0.784617E-004
     -4.6000     10.2000    0.578730E-004
     -4.6000     10.4000    0.418522E-004
     -4.6000     10.6000    0.296536E-004
     -4.6000     10.8000    0.205710E-004
     -4.6000     11.0000    0.139628E-004
     -4.6000     11.2000    0.926758E-005
     -4.6000     11.4000    0.601162E-005
     -4.6000     11.6000    0.380907E-005
     -4.6000     11.8000    0.235635E-005
     -4.6000     12.0000    0.142253E-005
     -4.6000     12.2000    0.837757E-006
     -4.6000     12.4000    0.481119E-006
     -4.6000     12.6000    0.269359E-006
     -4.6000     12.8000    0.146974E-006
     -4.6000     13.0000    0.781407E-007
     -4.6000     13.2000    0.404727E-007
     -4.6000     13.4000    0.204187E-007
     -4.6000     13.6000    0.100328E-007
     -4.6000     13.8000    0.480077E-008
     -4.6000     14.0000    0.223699E-008
     -4.6000     14.2000    0.101501E-008
     -4.6000     14.4000    0.448464E-009
     -4.6000     14.6000    0.192949E-009
     -4.6000     14.8000    0.808410E-010
     -4.6000     15.0000    0.329851E-010
     -4.6000     15.2000    0.131079E-010
     -4.6000     15.4000    0.507357E-011
     -4.6000     15.6000    0.191294E-011
     -4.6000     15.8000    0.702653E-012
     -4.6000     16.0000    0.251470E-012
     -4.6000     16.2000    0.876978E-013
     -4.6000     16.4000    0.298062E-013
     -4.6000     16.6000    0.987409E-014
     -4.6000     16.8000    0.318876E-014
     -4.6000     17.0000    0.100402E-014
     -4.6000     17.2000    0.308266E-015
     -4.6000     17.4000    0.923062E-016
     -4.6000     17.6000    0.269603E-016
     -4.6000     17.8000    0.768200E-017
     -4.6000     18.0000    0.213571E-017
     -4.6000     18.2000    0.579422E-018
     -4.6000     18.4000    0.153426E-018
     -4.6000     18.6000    0.396566E-019
     -4.6000     18.8000    0.100072E-019
     -4.6000     19.0000    0.246576E-020
     -4.6000     19.2000    0.593331E-021
     -4.6000     19.4000    0.139448E-021
     -4.6000     19.6000    0.320154E-022
     -4.6000     19.8000    0.718121E-023
     -4.6000     20.0000    0.157395E-023
     -4.6000     20.2000    0.337128E-024
     -4.6000     20.4000    0.705785E-025
     -4.6000     20.6000    0.144438E-025
     -4.6000     20.8000    0.288985E-026
     -4.6000     21.0000    0.565348E-027
     -4.6000     21.2000    0.108157E-027
     -4.6000     21.4000    0.202373E-028
     -4.6000     21.6000    0.370388E-029
     -4.6000     21.8000    0.663169E-030
     -4.6000     22.0000    0.116174E-030
     -4.6000     22.2000    0.199140E-031
     -4.6000     22.4000    0.334063E-032
     -4.6000     22.6000    0.548487E-033
     -4.6000     22.8000    0.881502E-034
     -4.6000     23.0000    0.138691E-034
     -4.6000     23.2000    0.213643E-035
     -4.6000     23.4000    0.322249E-036
     -4.6000     23.6000    0.475998E-037
     -4.6000     23.8000    0.688613E-038
     -4.6000     24.0000    0.975771E-039
     -4.6000     24.2000    0.135446E-039
     -4.6000     24.4000    0.184196E-040
     -4.6000     24.6000    0.245435E-041
     -4.6000     24.8000    0.320506E-042
     -4.6000     25.0000    0.410640E-043
     -4.6000     25.2000    0.520387E-044
     -4.6000     25.4000    0.694839E-045
     -4.6000     25.6000    0.000000E+000

     -4.4000    -25.6000    0.000000E+000
     -4.4000    -25.4000    0.117751E-044
     -4.4000    -25.2000    0.120425E-043
     -4.4000    -25.0000    0.985862E-043
     -4.4000    -24.8000    0.772777E-042
     -4.4000    -24.6000    0.591891E-041
     -4.4000    -24.4000    0.444057E-040
     -4.4000    -24.2000    0.326393E-039
     -4.4000    -24.0000    0.235031E-038
     -4.4000    -23.8000    0.165785E-037
     -4.4000    -23.6000    0.114540E-036
     -4.4000    -23.4000    0.775031E-036
     -4.4000    -23.2000    0.513546E-035
     -4.4000    -23.0000    0.333189E-034
     -4.4000    -22.8000    0.211645E-033
     -4.4000    -22.6000    0.131607E-032
     -4.4000    -22.4000    0.801041E-032
     -4.4000    -22.2000    0.477185E-031
     -4.4000    -22.0000    0.278177E-030
     -4.4000    -21.8000    0.158675E-029
     -4.4000    -21.6000    0.885512E-029
     -4.4000    -21.4000    0.483421E-028
     -4.4000    -21.2000    0.258135E-027
     -4.4000    -21.0000    0.134804E-026
     -4.4000    -20.8000    0.688399E-026
     -4.4000    -20.6000    0.343714E-025
     -4.4000    -20.4000    0.167772E-024
     -4.4000    -20.2000    0.800470E-024
     -4.4000    -20.0000    0.373264E-023
     -4.4000    -19.8000    0.170087E-022
     -4.4000    -19.6000    0.757263E-022
     -4.4000    -19.4000    0.329369E-021
     -4.4000    -19.2000    0.139931E-020
     -4.4000    -19.0000    0.580600E-020
     -4.4000    -18.8000    0.235237E-019
     -4.4000    -18.6000    0.930539E-019
     -4.4000    -18.4000    0.359332E-018
     -4.4000    -18.2000    0.135432E-017
     -4.4000    -18.0000    0.498131E-017
     -4.4000    -17.8000    0.178770E-016
     -4.4000    -17.6000    0.625896E-016
     -4.4000    -17.4000    0.213747E-015
     -4.4000    -17.2000    0.711894E-015
     -4.4000    -17.0000    0.231196E-014
     -4.4000    -16.8000    0.732021E-014
     -4.4000    -16.6000    0.225932E-013
     -4.4000    -16.4000    0.679631E-013
     -4.4000    -16.2000    0.199225E-012
     -4.4000    -16.0000    0.569012E-012
     -4.4000    -15.8000    0.158323E-011
     -4.4000    -15.6000    0.429090E-011
     -4.4000    -15.4000    0.113260E-010
     -4.4000    -15.2000    0.291120E-010
     -4.4000    -15.0000    0.728592E-010
     -4.4000    -14.8000    0.177528E-009
     -4.4000    -14.6000    0.421095E-009
     -4.4000    -14.4000    0.972272E-009
     -4.4000    -14.2000    0.218506E-008
     -4.4000    -14.0000    0.477960E-008
     -4.4000    -13.8000    0.101756E-007
     -4.4000    -13.6000    0.210852E-007
     -4.4000    -13.4000    0.425258E-007
     -4.4000    -13.2000    0.834865E-007
     -4.4000    -13.0000    0.159555E-006
     -4.4000    -12.8000    0.296888E-006
     -4.4000    -12.6000    0.537949E-006
     -4.4000    -12.4000    0.949397E-006
     -4.4000    -12.2000    0.163240E-005
     -4.4000    -12.0000    0.273533E-005
     -4.4000    -11.8000    0.446843E-005
     -4.4000    -11.6000    0.711929E-005
     -4.4000    -11.4000    0.110676E-004
     -4.4000    -11.2000    0.167970E-004
     -4.4000    -11.0000    0.249006E-004
     -4.4000    -10.8000    0.360791E-004
     -4.4000    -10.6000    0.511279E-004
     -4.4000    -10.4000    0.709127E-004
     -4.4000    -10.2000    0.963339E-004
     -4.4000    -10.0000    0.128282E-003
     -4.4000     -9.8000    0.167589E-003
     -4.4000     -9.6000    0.214972E-003
     -4.4000     -9.4000    0.270992E-003
     -4.4000     -9.2000    0.336011E-003
     -4.4000     -9.0000    0.410169E-003
     -4.4000     -8.8000    0.493366E-003
     -4.4000     -8.6000    0.585276E-003
     -4.4000     -8.4000    0.685355E-003
     -4.4000     -8.2000    0.792876E-003
     -4.4000     -8.0000    0.906962E-003
     -4.4000     -7.8000    0.102663E-002
     -4.4000     -7.6000    0.115084E-002
     -4.4000     -7.4000    0.127853E-002
     -4.4000     -7.2000    0.140862E-002
     -4.4000     -7.0000    0.154012E-002
     -4.4000     -6.8000    0.167207E-002
     -4.4000     -6.6000    0.180360E-002
     -4.4000     -6.4000    0.193394E-002
     -4.4000     -6.2000    0.206240E-002
     -4.4000     -6.0000    0.218839E-002
     -4.4000     -5.8000    0.231143E-002
     -4.4000     -5.6000    0.243110E-002
     -4.4000     -5.4000    0.254706E-002
     -4.4000     -5.2000    0.265907E-002
     -4.4000     -5.0000    0.276692E-002
     -4.4000     -4.8000    0.287047E-002
     -4.4000     -4.6000    0.296960E-002
     -4.4000     -4.4000    0.306425E-002
     -4.4000     -4.2000    0.315440E-002
     -4.4000     -4.0000    0.324002E-002
     -4.4000     -3.8000    0.332112E-002
     -4.4000     -3.6000    0.339771E-002
     -4.4000     -3.4000    0.346984E-002
     -4.4000     -3.2000    0.353754E-002
     -4.4000     -3.0000    0.360085E-002
     -4.4000     -2.8000    0.365982E-002
     -4.4000     -2.6000    0.371448E-002
     -4.4000     -2.4000    0.376489E-002
     -4.4000     -2.2000    0.381110E-002
     -4.4000     -2.0000    0.385313E-002
     -4.4000     -1.8000    0.389104E-002
     -4.4000     -1.6000    0.392486E-002
     -4.4000     -1.4000    0.395463E-002
     -4.4000     -1.2000    0.398036E-002
     -4.4000     -1.0000    0.400209E-002
     -4.4000     -0.8000    0.401984E-002
     -4.4000     -0.6000    0.403363E-002
     -4.4000     -0.4000    0.404347E-002
     -4.4000     -0.2000    0.404937E-002
     -4.4000      0.0000    0.405133E-002
     -4.4000      0.2000    0.404937E-002
     -4.4000      0.4000    0.404347E-002
     -4.4000      0.6000    0.403363E-002
     -4.4000      0.8000    0.401984E-002
     -4.4000      1.0000    0.400209E-002
     -4.4000      1.2000    0.398036E-002
     -4.4000      1.4000    0.395463E-002
     -4.4000      1.6000    0.392486E-002
     -4.4000      1.8000    0.389104E-002
     -4.4000      2.0000    0.385313E-002
     -4.4000      2.2000    0.381110E-002
     -4.4000      2.4000    0.376489E-002
     -4.4000      2.6000    0.371448E-002
     -4.4000      2.8000    0.365982E-002
     -4.4000      3.0000    0.360085E-002
     -4.4000      3.2000    0.353754E-002
     -4.4000      3.4000    0.346984E-002
     -4.4000      3.6000    0.339771E-002
     -4.4000      3.8000    0.332112E-002
     -4.4000      4.0000    0.324002E-002
     -4.4000      4.2000    0.315440E-002
     -4.4000      4.4000    0.306425E-002
     -4.4000      4.6000    0.296960E-002
     -4.4000      4.8000    0.287047E-002
     -4.4000      5.0000    0.276692E-002
     -4.4000      5.2000    0.265907E-002
     -4.4000      5.4000    0.254706E-002
     -4.4000      5.6000    0.243110E-002
     -4.4000      5.8000    0.231143E-002
     -4.4000      6.0000    0.218839E-002
     -4.4000      6.2000    0.206240E-002
     -4.4000      6.4000    0.193394E-002
     -4.4000      6.6000    0.180360E-002
     -4.4000      6.8000    0.167207E-002
     -4.4000      7.0000    0.154012E-002
     -4.4000      7.2000    0.140862E-002
     -4.4000      7.4000    0.127853E-002
     -4.4000      7.6000    0.115084E-002
     -4.4000      7.8000    0.102663E-002
     -4.4000      8.0000    0.906962E-003
     -4.4000      8.2000    0.792876E-003
     -4.4000      8.4000    0.685355E-003
     -4.4000      8.6000    0.585276E-003
     -4.4000      8.8000    0.493366E-003
     -4.4000      9.0000    0.410169E-003
     -4.4000      9.2000    0.336011E-003
     -4.4000      9.4000    0.270992E-003
     -4.4000      9.6000    0.214972E-003
     -4.4000      9.8000    0.167589E-003
     -4.4000     10.0000    0.128282E-003
     -4.4000     10.2000    0.963339E-004
     -4.4000     10.4000    0.709127E-004
     -4.4000     10.6000    0.511279E-004
     -4.4000     10.8000    0.360791E-004
     -4.4000     11.0000    0.249006E-004
     -4.4000     11.2000    0.167970E-004
     -4.4000     11.4000    0.110676E-004
     -4.4000     11.6000    0.711929E-005
     -4.4000     11.8000    0.446843E-005
     -4.4000     12.0000    0.273533E-005
     -4.4000     12.2000    0.163240E-005
     -4.4000     12.4000    0.949397E-006
     -4.4000     12.6000    0.537949E-006
     -4.4000     12.8000    0.296888E-006
     -4.4000     13.0000    0.159555E-006
     -4.4000     13.2000    0.834865E-007
     -4.4000     13.4000    0.425258E-007
     -4.4000     13.6000    0.210852E-007
     -4.4000     13.8000    0.101756E-007
     -4.4000     14.0000    0.477960E-008
     -4.4000     14.2000    0.218506E-008
     -4.4000     14.4000    0.972272E-009
     -4.4000     14.6000    0.421095E-009
     -4.4000     14.8000    0.177528E-009
     -4.4000     15.0000    0.728592E-010
     -4.4000     15.2000    0.291120E-010
     -4.4000     15.4000    0.113260E-010
     -4.4000     15.6000    0.429090E-011
     -4.4000     15.8000    0.158323E-011
     -4.4000     16.0000    0.569012E-012
     -4.4000     16.2000    0.199225E-012
     -4.4000     16.4000    0.679631E-013
     -4.4000     16.6000    0.225932E-013
     -4.4000     16.8000    0.732021E-014
     -4.4000     17.0000    0.231196E-014
     -4.4000     17.2000    0.711894E-015
     -4.4000     17.4000    0.213747E-015
     -4.4000     17.6000    0.625896E-016
     -4.4000     17.8000    0.178770E-016
     -4.4000     18.0000    0.498131E-017
     -4.4000     18.2000    0.135432E-017
     -4.4000     18.4000    0.359332E-018
     -4.4000     18.6000    0.930539E-019
     -4.4000     18.8000    0.235237E-019
     -4.4000     19.0000    0.580600E-020
     -4.4000     19.2000    0.139931E-020
     -4.4000     19.4000    0.329369E-021
     -4.4000     19.6000    0.757263E-022
     -4.4000     19.8000    0.170087E-022
     -4.4000     20.0000    0.373264E-023
     -4.4000     20.2000    0.800470E-024
     -4.4000     20.4000    0.167772E-024
     -4.4000     20.6000    0.343714E-025
     -4.4000     20.8000    0.688399E-026
     -4.4000     21.0000    0.134804E-026
     -4.4000     21.2000    0.258135E-027
     -4.4000     21.4000    0.483421E-028
     -4.4000     21.6000    0.885512E-029
     -4.4000     21.8000    0.158675E-029
     -4.4000     22.0000    0.278177E-030
     -4.4000     22.2000    0.477185E-031
     -4.4000     22.4000    0.801041E-032
     -4.4000     22.6000    0.131607E-032
     -4.4000     22.8000    0.211645E-033
     -4.4000     23.0000    0.333189E-034
     -4.4000     23.2000    0.513546E-035
     -4.4000     23.4000    0.775031E-036
     -4.4000     23.6000    0.114540E-036
     -4.4000     23.8000    0.165785E-037
     -4.4000     24.0000    0.235031E-038
     -4.4000     24.2000    0.326394E-039
     -4.4000     24.4000    0.444062E-040
     -4.4000     24.6000    0.591946E-041
     -4.4000     24.8000    0.773313E-042
     -4.4000     25.0000    0.991166E-043
     -4.4000     25.2000    0.125653E-043
     -4.4000     25.4000    0.167832E-044
     -4.4000     25.6000    0.000000E+000

     -4.2000    -25.6000    0.000000E+000
     -4.2000    -25.4000    0.273613E-044
     -4.2000    -25.2000    0.279750E-043
     -4.2000    -25.0000    0.228940E-042
     -4.2000    -24.8000    0.179391E-041
     -4.2000    -24.6000    0.137348E-040
     -4.2000    -24.4000    0.103001E-039
     -4.2000    -24.2000    0.756769E-039
     -4.2000    -24.0000    0.544697E-038
     -4.2000    -23.8000    0.384040E-037
     -4.2000    -23.6000    0.265205E-036
     -4.2000    -23.4000    0.179359E-035
     -4.2000    -23.2000    0.118783E-034
     -4.2000    -23.0000    0.770241E-034
     -4.2000    -22.8000    0.488981E-033
     -4.2000    -22.6000    0.303878E-032
     -4.2000    -22.4000    0.184842E-031
     -4.2000    -22.2000    0.110038E-030
     -4.2000    -22.0000    0.641023E-030
     -4.2000    -21.8000    0.365377E-029
     -4.2000    -21.6000    0.203747E-028
     -4.2000    -21.4000    0.111140E-027
     -4.2000    -21.2000    0.592952E-027
     -4.2000    -21.0000    0.309375E-026
     -4.2000    -20.8000    0.157837E-025
     -4.2000    -20.6000    0.787288E-025
     -4.2000    -20.4000    0.383881E-024
     -4.2000    -20.2000    0.182953E-023
     -4.2000    -20.0000    0.852121E-023
     -4.2000    -19.8000    0.387809E-022
     -4.2000    -19.6000    0.172435E-021
     -4.2000    -19.4000    0.748961E-021
     -4.2000    -19.2000    0.317727E-020
     -4.2000    -19.0000    0.131626E-019
     -4.2000    -18.8000    0.532422E-019
     -4.2000    -18.6000    0.210246E-018
     -4.2000    -18.4000    0.810372E-018
     -4.2000    -18.2000    0.304830E-017
     -4.2000    -18.0000    0.111885E-016
     -4.2000    -17.8000    0.400646E-016
     -4.2000    -17.6000    0.139941E-015
     -4.2000    -17.4000    0.476709E-015
     -4.2000    -17.2000    0.158347E-014
     -4.2000    -17.0000    0.512790E-014
     -4.2000    -16.8000    0.161870E-013
     -4.2000    -16.6000    0.497987E-013
     -4.2000    -16.4000    0.149285E-012
     -4.2000    -16.2000    0.436002E-012
     -4.2000    -16.0000    0.124040E-011
     -4.2000    -15.8000    0.343686E-011
     -4.2000    -15.6000    0.927302E-011
     -4.2000    -15.4000    0.243596E-010
     -4.2000    -15.2000    0.622937E-010
     -4.2000    -15.0000    0.155054E-009
     -4.2000    -14.8000    0.375601E-009
     -4.2000    -14.6000    0.885374E-009
     -4.2000    -14.4000    0.203065E-008
     -4.2000    -14.2000    0.453124E-008
     -4.2000    -14.0000    0.983645E-008
     -4.2000    -13.8000    0.207721E-007
     -4.2000    -13.6000    0.426713E-007
     -4.2000    -13.4000    0.852716E-007
     -4.2000    -13.2000    0.165769E-006
     -4.2000    -13.0000    0.313522E-006
     -4.2000    -12.8000    0.576959E-006
     -4.2000    -12.6000    0.103324E-005
     -4.2000    -12.4000    0.180107E-005
     -4.2000    -12.2000    0.305659E-005
     -4.2000    -12.0000    0.505192E-005
     -4.2000    -11.8000    0.813483E-005
     -4.2000    -11.6000    0.127672E-004
     -4.2000    -11.4000    0.195394E-004
     -4.2000    -11.2000    0.291763E-004
     -4.2000    -11.0000    0.425324E-004
     -4.2000    -10.8000    0.605719E-004
     -4.2000    -10.6000    0.843342E-004
     -4.2000    -10.4000    0.114884E-003
     -4.2000    -10.2000    0.153250E-003
     -4.2000    -10.0000    0.200360E-003
     -4.2000     -9.8000    0.256976E-003
     -4.2000     -9.6000    0.323636E-003
     -4.2000     -9.4000    0.400614E-003
     -4.2000     -9.2000    0.487895E-003
     -4.2000     -9.0000    0.585173E-003
     -4.2000     -8.8000    0.691870E-003
     -4.2000     -8.6000    0.807168E-003
     -4.2000     -8.4000    0.930060E-003
     -4.2000     -8.2000    0.105940E-002
     -4.2000     -8.0000    0.119395E-002
     -4.2000     -7.8000    0.133246E-002
     -4.2000     -7.6000    0.147369E-002
     -4.2000     -7.4000    0.161646E-002
     -4.2000     -7.2000    0.175966E-002
     -4.2000     -7.0000    0.190231E-002
     -4.2000     -6.8000    0.204352E-002
     -4.2000     -6.6000    0.218254E-002
     -4.2000     -6.4000    0.231874E-002
     -4.2000     -6.2000    0.245159E-002
     -4.2000     -6.0000    0.258068E-002
     -4.2000     -5.8000    0.270567E-002
     -4.2000     -5.6000    0.282633E-002
     -4.2000     -5.4000    0.294247E-002
     -4.2000     -5.2000    0.305399E-002
     -4.2000     -5.0000    0.316080E-002
     -4.2000     -4.8000    0.326288E-002
     -4.2000     -4.6000    0.336023E-002
     -4.2000     -4.4000    0.345286E-002
     -4.2000     -4.2000    0.354082E-002
     -4.2000     -4.0000    0.362416E-002
     -4.2000     -3.8000    0.370293E-002
     -4.2000     -3.6000    0.377720E-002
     -4.2000     -3.4000    0.384704E-002
     -4.2000     -3.2000    0.391250E-002
     -4.2000     -3.0000    0.397367E-002
     -4.2000     -2.8000    0.403059E-002
     -4.2000     -2.6000    0.408333E-002
     -4.2000     -2.4000    0.413195E-002
     -4.2000     -2.2000    0.417649E-002
     -4.2000     -2.0000    0.421700E-002
     -4.2000     -1.8000    0.425353E-002
     -4.2000     -1.6000    0.428612E-002
     -4.2000     -1.4000    0.431479E-002
     -4.2000     -1.2000    0.433958E-002
     -4.2000     -1.0000    0.436051E-002
     -4.2000     -0.8000    0.437761E-002
     -4.2000     -0.6000    0.439089E-002
     -4.2000     -0.4000    0.440037E-002
     -4.2000     -0.2000    0.440605E-002
     -4.2000      0.0000    0.440795E-002
     -4.2000      0.2000    0.440605E-002
     -4.2000      0.4000    0.440037E-002
     -4.2000      0.6000    0.439089E-002
     -4.2000      0.8000    0.437761E-002
     -4.2000      1.0000    0.436051E-002
     -4.2000      1.2000    0.433958E-002
     -4.2000      1.4000    0.431479E-002
     -4.2000      1.6000    0.428612E-002
     -4.2000      1.8000    0.425353E-002
     -4.2000      2.0000    0.421700E-002
     -4.2000      2.2000    0.417649E-002
     -4.2000      2.4000    0.413195E-002
     -4.2000      2.6000    0.408333E-002
     -4.2000      2.8000    0.403059E-002
     -4.2000      3.0000    0.397367E-002
     -4.2000      3.2000    0.391250E-002
     -4.2000      3.4000    0.384704E-002
     -4.2000      3.6000    0.377720E-002
     -4.2000      3.8000    0.370293E-002
     -4.2000      4.0000    0.362416E-002
     -4.2000      4.2000    0.354082E-002
     -4.2000      4.4000    0.345286E-002
     -4.2000      4.6000    0.336023E-002
     -4.2000      4.8000    0.326288E-002
     -4.2000      5.0000    0.316080E-002
     -4.2000      5.2000    0.305399E-002
     -4.2000      5.4000    0.294247E-002
     -4.2000      5.6000    0.282633E-002
     -4.2000      5.8000    0.270567E-002
     -4.2000      6.0000    0.258068E-002
     -4.2000      6.2000    0.245159E-002
     -4.2000      6.4000    0.231874E-002
     -4.2000      6.6000    0.218254E-002
     -4.2000      6.8000    0.204352E-002
     -4.2000      7.0000    0.190231E-002
     -4.2000      7.2000    0.175966E-002
     -4.2000      7.4000    0.161646E-002
     -4.2000      7.6000    0.147369E-002
     -4.2000      7.8000    0.133246E-002
     -4.2000      8.0000    0.119395E-002
     -4.2000      8.2000    0.105940E-002
     -4.2000      8.4000    0.930060E-003
     -4.2000      8.6000    0.807168E-003
     -4.2000      8.8000    0.691870E-003
     -4.2000      9.0000    0.585173E-003
     -4.2000      9.2000    0.487895E-003
     -4.2000      9.4000    0.400614E-003
     -4.2000      9.6000    0.323636E-003
     -4.2000      9.8000    0.256976E-003
     -4.2000     10.0000    0.200360E-003
     -4.2000     10.2000    0.153250E-003
     -4.2000     10.4000    0.114884E-003
     -4.2000     10.6000    0.843342E-004
     -4.2000     10.8000    0.605719E-004
     -4.2000     11.0000    0.425324E-004
     -4.2000     11.2000    0.291763E-004
     -4.2000     11.4000    0.195394E-004
     -4.2000     11.6000    0.127672E-004
     -4.2000     11.8000    0.813483E-005
     -4.2000     12.0000    0.505192E-005
     -4.2000     12.2000    0.305659E-005
     -4.2000     12.4000    0.180107E-005
     -4.2000     12.6000    0.103324E-005
     -4.2000     12.8000    0.576959E-006
     -4.2000     13.0000    0.313522E-006
     -4.2000     13.2000    0.165769E-006
     -4.2000     13.4000    0.852716E-007
     -4.2000     13.6000    0.426713E-007
     -4.2000     13.8000    0.207721E-007
     -4.2000     14.0000    0.983645E-008
     -4.2000     14.2000    0.453124E-008
     -4.2000     14.4000    0.203065E-008
     -4.2000     14.6000    0.885374E-009
     -4.2000     14.8000    0.375601E-009
     -4.2000     15.0000    0.155054E-009
     -4.2000     15.2000    0.622937E-010
     -4.2000     15.4000    0.243596E-010
     -4.2000     15.6000    0.927302E-011
     -4.2000     15.8000    0.343686E-011
     -4.2000     16.0000    0.124040E-011
     -4.2000     16.2000    0.436002E-012
     -4.2000     16.4000    0.149285E-012
     -4.2000     16.6000    0.497987E-013
     -4.2000     16.8000    0.161870E-013
     -4.2000     17.0000    0.512790E-014
     -4.2000     17.2000    0.158347E-014
     -4.2000     17.4000    0.476709E-015
     -4.2000     17.6000    0.139941E-015
     -4.2000     17.8000    0.400646E-016
     -4.2000     18.0000    0.111885E-016
     -4.2000     18.2000    0.304830E-017
     -4.2000     18.4000    0.810372E-018
     -4.2000     18.6000    0.210246E-018
     -4.2000     18.8000    0.532422E-019
     -4.2000     19.0000    0.131626E-019
     -4.2000     19.2000    0.317727E-020
     -4.2000     19.4000    0.748961E-021
     -4.2000     19.6000    0.172435E-021
     -4.2000     19.8000    0.387809E-022
     -4.2000     20.0000    0.852121E-023
     -4.2000     20.2000    0.182953E-023
     -4.2000     20.4000    0.383881E-024
     -4.2000     20.6000    0.787288E-025
     -4.2000     20.8000    0.157837E-025
     -4.2000     21.0000    0.309375E-026
     -4.2000     21.2000    0.592952E-027
     -4.2000     21.4000    0.111140E-027
     -4.2000     21.6000    0.203747E-028
     -4.2000     21.8000    0.365377E-029
     -4.2000     22.0000    0.641023E-030
     -4.2000     22.2000    0.110038E-030
     -4.2000     22.4000    0.184842E-031
     -4.2000     22.6000    0.303878E-032
     -4.2000     22.8000    0.488981E-033
     -4.2000     23.0000    0.770241E-034
     -4.2000     23.2000    0.118783E-034
     -4.2000     23.4000    0.179359E-035
     -4.2000     23.6000    0.265205E-036
     -4.2000     23.8000    0.384040E-037
     -4.2000     24.0000    0.544698E-038
     -4.2000     24.2000    0.756770E-039
     -4.2000     24.4000    0.103003E-039
     -4.2000     24.6000    0.137360E-040
     -4.2000     24.8000    0.179516E-041
     -4.2000     25.0000    0.230173E-042
     -4.2000     25.2000    0.291901E-043
     -4.2000     25.4000    0.390013E-044
     -4.2000     25.6000    0.000000E+000

     -4.0000    -25.6000    0.000000E+000
     -4.0000    -25.4000    0.611631E-044
     -4.0000    -25.2000    0.625187E-043
     -4.0000    -25.0000    0.511471E-042
     -4.0000    -24.8000    0.400633E-041
     -4.0000    -24.6000    0.306624E-040
     -4.0000    -24.4000    0.229857E-039
     -4.0000    -24.2000    0.168812E-038
     -4.0000    -24.0000    0.121454E-037
     -4.0000    -23.8000    0.855932E-037
     -4.0000    -23.6000    0.590803E-036
     -4.0000    -23.4000    0.399368E-035
     -4.0000    -23.2000    0.264353E-034
     -4.0000    -23.0000    0.171327E-033
     -4.0000    -22.8000    0.108705E-032
     -4.0000    -22.6000    0.675154E-032
     -4.0000    -22.4000    0.410428E-031
     -4.0000    -22.2000    0.244174E-030
     -4.0000    -22.0000    0.142147E-029
     -4.0000    -21.8000    0.809647E-029
     -4.0000    -21.6000    0.451150E-028
     -4.0000    -21.4000    0.245900E-027
     -4.0000    -21.2000    0.131084E-026
     -4.0000    -21.0000    0.683340E-026
     -4.0000    -20.8000    0.348307E-025
     -4.0000    -20.6000    0.173566E-024
     -4.0000    -20.4000    0.845445E-024
     -4.0000    -20.2000    0.402495E-023
     -4.0000    -20.0000    0.187252E-022
     -4.0000    -19.8000    0.851178E-022
     -4.0000    -19.6000    0.377986E-021
     -4.0000    -19.4000    0.163955E-020
     -4.0000    -19.2000    0.694544E-020
     -4.0000    -19.0000    0.287298E-019
     -4.0000    -18.8000    0.116025E-018
     -4.0000    -18.6000    0.457386E-018
     -4.0000    -18.4000    0.175977E-017
     -4.0000    -18.2000    0.660688E-017
     -4.0000    -18.0000    0.242007E-016
     -4.0000    -17.8000    0.864716E-016
     -4.0000    -17.6000    0.301339E-015
     -4.0000    -17.4000    0.102399E-014
     -4.0000    -17.2000    0.339246E-014
     -4.0000    -17.0000    0.109555E-013
     -4.0000    -16.8000    0.344798E-013
     -4.0000    -16.6000    0.105738E-012
     -4.0000    -16.4000    0.315904E-012
     -4.0000    -16.2000    0.919285E-012
     -4.0000    -16.0000    0.260517E-011
     -4.0000    -15.8000    0.718839E-011
     -4.0000    -15.6000    0.193090E-010
     -4.0000    -15.4000    0.504825E-010
     -4.0000    -15.2000    0.128440E-009
     -4.0000    -15.0000    0.317956E-009
     -4.0000    -14.8000    0.765724E-009
     -4.0000    -14.6000    0.179371E-008
     -4.0000    -14.4000    0.408647E-008
     -4.0000    -14.2000    0.905335E-008
     -4.0000    -14.0000    0.195026E-007
     -4.0000    -13.8000    0.408473E-007
     -4.0000    -13.6000    0.831763E-007
     -4.0000    -13.4000    0.164661E-006
     -4.0000    -13.2000    0.316913E-006
     -4.0000    -13.0000    0.593021E-006
     -4.0000    -12.8000    0.107899E-005
     -4.0000    -12.6000    0.190918E-005
     -4.0000    -12.4000    0.328574E-005
     -4.0000    -12.2000    0.550161E-005
     -4.0000    -12.0000    0.896496E-005
     -4.0000    -11.8000    0.142225E-004
     -4.0000    -11.6000    0.219767E-004
     -4.0000    -11.4000    0.330932E-004
     -4.0000    -11.2000    0.485918E-004
     -4.0000    -11.0000    0.696191E-004
     -4.0000    -10.8000    0.974004E-004
     -4.0000    -10.6000    0.133173E-003
     -4.0000    -10.4000    0.178106E-003
     -4.0000    -10.2000    0.233216E-003
     -4.0000    -10.0000    0.299286E-003
     -4.0000     -9.8000    0.376804E-003
     -4.0000     -9.6000    0.465911E-003
     -4.0000     -9.4000    0.566395E-003
     -4.0000     -9.2000    0.677694E-003
     -4.0000     -9.0000    0.798939E-003
     -4.0000     -8.8000    0.929005E-003
     -4.0000     -8.6000    0.106658E-002
     -4.0000     -8.4000    0.121024E-002
     -4.0000     -8.2000    0.135852E-002
     -4.0000     -8.0000    0.150996E-002
     -4.0000     -7.8000    0.166319E-002
     -4.0000     -7.6000    0.181693E-002
     -4.0000     -7.4000    0.197004E-002
     -4.0000     -7.2000    0.212152E-002
     -4.0000     -7.0000    0.227053E-002
     -4.0000     -6.8000    0.241638E-002
     -4.0000     -6.6000    0.255851E-002
     -4.0000     -6.4000    0.269649E-002
     -4.0000     -6.2000    0.282999E-002
     -4.0000     -6.0000    0.295878E-002
     -4.0000     -5.8000    0.308272E-002
     -4.0000     -5.6000    0.320171E-002
     -4.0000     -5.4000    0.331573E-002
     -4.0000     -5.2000    0.342477E-002
     -4.0000     -5.0000    0.352888E-002
     -4.0000     -4.8000    0.362810E-002
     -4.0000     -4.6000    0.372251E-002
     -4.0000     -4.4000    0.381220E-002
     -4.0000     -4.2000    0.389723E-002
     -4.0000     -4.0000    0.397772E-002
     -4.0000     -3.8000    0.405373E-002
     -4.0000     -3.6000    0.412536E-002
     -4.0000     -3.4000    0.419269E-002
     -4.0000     -3.2000    0.425580E-002
     -4.0000     -3.0000    0.431476E-002
     -4.0000     -2.8000    0.436962E-002
     -4.0000     -2.6000    0.442047E-002
     -4.0000     -2.4000    0.446734E-002
     -4.0000     -2.2000    0.451030E-002
     -4.0000     -2.0000    0.454938E-002
     -4.0000     -1.8000    0.458462E-002
     -4.0000     -1.6000    0.461607E-002
     -4.0000     -1.4000    0.464375E-002
     -4.0000     -1.2000    0.466769E-002
     -4.0000     -1.0000    0.468790E-002
     -4.0000     -0.8000    0.470442E-002
     -4.0000     -0.6000    0.471725E-002
     -4.0000     -0.4000    0.472641E-002
     -4.0000     -0.2000    0.473190E-002
     -4.0000      0.0000    0.473373E-002
     -4.0000      0.2000    0.473190E-002
     -4.0000      0.4000    0.472641E-002
     -4.0000      0.6000    0.471725E-002
     -4.0000      0.8000    0.470442E-002
     -4.0000      1.0000    0.468790E-002
     -4.0000      1.2000    0.466769E-002
     -4.0000      1.4000    0.464375E-002
     -4.0000      1.6000    0.461607E-002
     -4.0000      1.8000    0.458462E-002
     -4.0000      2.0000    0.454938E-002
     -4.0000      2.2000    0.451030E-002
     -4.0000      2.4000    0.446734E-002
     -4.0000      2.6000    0.442047E-002
     -4.0000      2.8000    0.436962E-002
     -4.0000      3.0000    0.431476E-002
     -4.0000      3.2000    0.425580E-002
     -4.0000      3.4000    0.419269E-002
     -4.0000      3.6000    0.412536E-002
     -4.0000      3.8000    0.405373E-002
     -4.0000      4.0000    0.397772E-002
     -4.0000      4.2000    0.389723E-002
     -4.0000      4.4000    0.381220E-002
     -4.0000      4.6000    0.372251E-002
     -4.0000      4.8000    0.362810E-002
     -4.0000      5.0000    0.352888E-002
     -4.0000      5.2000    0.342477E-002
     -4.0000      5.4000    0.331573E-002
     -4.0000      5.6000    0.320171E-002
     -4.0000      5.8000    0.308272E-002
     -4.0000      6.0000    0.295878E-002
     -4.0000      6.2000    0.282999E-002
     -4.0000      6.4000    0.269649E-002
     -4.0000      6.6000    0.255851E-002
     -4.0000      6.8000    0.241638E-002
     -4.0000      7.0000    0.227053E-002
     -4.0000      7.2000    0.212152E-002
     -4.0000      7.4000    0.197004E-002
     -4.0000      7.6000    0.181693E-002
     -4.0000      7.8000    0.166319E-002
     -4.0000      8.0000    0.150996E-002
     -4.0000      8.2000    0.135852E-002
     -4.0000      8.4000    0.121024E-002
     -4.0000      8.6000    0.106658E-002
     -4.0000      8.8000    0.929005E-003
     -4.0000      9.0000    0.798939E-003
     -4.0000      9.2000    0.677694E-003
     -4.0000      9.4000    0.566395E-003
     -4.0000      9.6000    0.465911E-003
     -4.0000      9.8000    0.376804E-003
     -4.0000     10.0000    0.299286E-003
     -4.0000     10.2000    0.233216E-003
     -4.0000     10.4000    0.178106E-003
     -4.0000     10.6000    0.133173E-003
     -4.0000     10.8000    0.974004E-004
     -4.0000     11.0000    0.696191E-004
     -4.0000     11.2000    0.485918E-004
     -4.0000     11.4000    0.330932E-004
     -4.0000     11.6000    0.219767E-004
     -4.0000     11.8000    0.142225E-004
     -4.0000     12.0000    0.896496E-005
     -4.0000     12.2000    0.550161E-005
     -4.0000     12.4000    0.328574E-005
     -4.0000     12.6000    0.190918E-005
     -4.0000     12.8000    0.107899E-005
     -4.0000     13.0000    0.593021E-006
     -4.0000     13.2000    0.316913E-006
     -4.0000     13.4000    0.164661E-006
     -4.0000     13.6000    0.831763E-007
     -4.0000     13.8000    0.408473E-007
     -4.0000     14.0000    0.195026E-007
     -4.0000     14.2000    0.905335E-008
     -4.0000     14.4000    0.408647E-008
     -4.0000     14.6000    0.179371E-008
     -4.0000     14.8000    0.765724E-009
     -4.0000     15.0000    0.317956E-009
     -4.0000     15.2000    0.128440E-009
     -4.0000     15.4000    0.504825E-010
     -4.0000     15.6000    0.193090E-010
     -4.0000     15.8000    0.718839E-011
     -4.0000     16.0000    0.260517E-011
     -4.0000     16.2000    0.919285E-012
     -4.0000     16.4000    0.315904E-012
     -4.0000     16.6000    0.105738E-012
     -4.0000     16.8000    0.344798E-013
     -4.0000     17.0000    0.109555E-013
     -4.0000     17.2000    0.339246E-014
     -4.0000     17.4000    0.102399E-014
     -4.0000     17.6000    0.301339E-015
     -4.0000     17.8000    0.864716E-016
     -4.0000     18.0000    0.242007E-016
     -4.0000     18.2000    0.660688E-017
     -4.0000     18.4000    0.175977E-017
     -4.0000     18.6000    0.457386E-018
     -4.0000     18.8000    0.116025E-018
     -4.0000     19.0000    0.287298E-019
     -4.0000     19.2000    0.694544E-020
     -4.0000     19.4000    0.163955E-020
     -4.0000     19.6000    0.377986E-021
     -4.0000     19.8000    0.851178E-022
     -4.0000     20.0000    0.187252E-022
     -4.0000     20.2000    0.402495E-023
     -4.0000     20.4000    0.845445E-024
     -4.0000     20.6000    0.173566E-024
     -4.0000     20.8000    0.348307E-025
     -4.0000     21.0000    0.683340E-026
     -4.0000     21.2000    0.131084E-026
     -4.0000     21.4000    0.245900E-027
     -4.0000     21.6000    0.451150E-028
     -4.0000     21.8000    0.809647E-029
     -4.0000     22.0000    0.142147E-029
     -4.0000     22.2000    0.244174E-030
     -4.0000     22.4000    0.410428E-031
     -4.0000     22.6000    0.675154E-032
     -4.0000     22.8000    0.108705E-032
     -4.0000     23.0000    0.171327E-033
     -4.0000     23.2000    0.264353E-034
     -4.0000     23.4000    0.399368E-035
     -4.0000     23.6000    0.590803E-036
     -4.0000     23.8000    0.855932E-037
     -4.0000     24.0000    0.121454E-037
     -4.0000     24.2000    0.168812E-038
     -4.0000     24.4000    0.229860E-039
     -4.0000     24.6000    0.306652E-040
     -4.0000     24.8000    0.400911E-041
     -4.0000     25.0000    0.514227E-042
     -4.0000     25.2000    0.652355E-043
     -4.0000     25.4000    0.871893E-044
     -4.0000     25.6000    0.000000E+000

     -3.8000    -25.6000    0.000000E+000
     -3.8000    -25.4000    0.131521E-043
     -3.8000    -25.2000    0.134402E-042
     -3.8000    -25.0000    0.109921E-041
     -3.8000    -24.8000    0.860715E-041
     -3.8000    -24.6000    0.658512E-040
     -3.8000    -24.4000    0.493464E-039
     -3.8000    -24.2000    0.362268E-038
     -3.8000    -24.0000    0.260532E-037
     -3.8000    -23.8000    0.183529E-036
     -3.8000    -23.6000    0.126624E-035
     -3.8000    -23.4000    0.855545E-035
     -3.8000    -23.2000    0.566033E-034
     -3.8000    -23.0000    0.366658E-033
     -3.8000    -22.8000    0.232515E-032
     -3.8000    -22.6000    0.144331E-031
     -3.8000    -22.4000    0.876876E-031
     -3.8000    -22.2000    0.521352E-030
     -3.8000    -22.0000    0.303309E-029
     -3.8000    -21.8000    0.172642E-028
     -3.8000    -21.6000    0.961302E-028
     -3.8000    -21.4000    0.523561E-027
     -3.8000    -21.2000    0.278877E-026
     -3.8000    -21.0000    0.145256E-025
     -3.8000    -20.8000    0.739733E-025
     -3.8000    -20.6000    0.368275E-024
     -3.8000    -20.4000    0.179211E-023
     -3.8000    -20.2000    0.852289E-023
     -3.8000    -20.0000    0.396073E-022
     -3.8000    -19.8000    0.179830E-021
     -3.8000    -19.6000    0.797595E-021
     -3.8000    -19.4000    0.345513E-020
     -3.8000    -19.2000    0.146164E-019
     -3.8000    -19.0000    0.603719E-019
     -3.8000    -18.8000    0.243432E-018
     -3.8000    -18.6000    0.958060E-018
     -3.8000    -18.4000    0.367963E-017
     -3.8000    -18.2000    0.137890E-016
     -3.8000    -18.0000    0.504084E-016
     -3.8000    -17.8000    0.179734E-015
     -3.8000    -17.6000    0.624935E-015
     -3.8000    -17.4000    0.211852E-014
     -3.8000    -17.2000    0.700065E-014
     -3.8000    -17.0000    0.225459E-013
     -3.8000    -16.8000    0.707507E-013
     -3.8000    -16.6000    0.216293E-012
     -3.8000    -16.4000    0.644041E-012
     -3.8000    -16.2000    0.186747E-011
     -3.8000    -16.0000    0.527200E-011
     -3.8000    -15.8000    0.144873E-010
     -3.8000    -15.6000    0.387440E-010
     -3.8000    -15.4000    0.100817E-009
     -3.8000    -15.2000    0.255209E-009
     -3.8000    -15.0000    0.628351E-009
     -3.8000    -14.8000    0.150443E-008
     -3.8000    -14.6000    0.350213E-008
     -3.8000    -14.4000    0.792516E-008
     -3.8000    -14.2000    0.174315E-007
     -3.8000    -14.0000    0.372609E-007
     -3.8000    -13.8000    0.773957E-007
     -3.8000    -13.6000    0.156202E-006
     -3.8000    -13.4000    0.306293E-006
     -3.8000    -13.2000    0.583524E-006
     -3.8000    -13.0000    0.108009E-005
     -3.8000    -12.8000    0.194252E-005
     -3.8000    -12.6000    0.339491E-005
     -3.8000    -12.4000    0.576667E-005
     -3.8000    -12.2000    0.952273E-005
     -3.8000    -12.0000    0.152923E-004
     -3.8000    -11.8000    0.238911E-004
     -3.8000    -11.6000    0.363293E-004
     -3.8000    -11.4000    0.538003E-004
     -3.8000    -11.2000    0.776439E-004
     -3.8000    -11.0000    0.109283E-003
     -3.8000    -10.8000    0.150138E-003
     -3.8000    -10.6000    0.201521E-003
     -3.8000    -10.4000    0.264533E-003
     -3.8000    -10.2000    0.339965E-003
     -3.8000    -10.0000    0.428221E-003
     -3.8000     -9.8000    0.529283E-003
     -3.8000     -9.6000    0.642696E-003
     -3.8000     -9.4000    0.767607E-003
     -3.8000     -9.2000    0.902820E-003
     -3.8000     -9.0000    0.104688E-002
     -3.8000     -8.8000    0.119817E-002
     -3.8000     -8.6000    0.135498E-002
     -3.8000     -8.4000    0.151563E-002
     -3.8000     -8.2000    0.167850E-002
     -3.8000     -8.0000    0.184210E-002
     -3.8000     -7.8000    0.200511E-002
     -3.8000     -7.6000    0.216640E-002
     -3.8000     -7.4000    0.232499E-002
     -3.8000     -7.2000    0.248013E-002
     -3.8000     -7.0000    0.263120E-002
     -3.8000     -6.8000    0.277774E-002
     -3.8000     -6.6000    0.291944E-002
     -3.8000     -6.4000    0.305608E-002
     -3.8000     -6.2000    0.318752E-002
     -3.8000     -6.0000    0.331372E-002
     -3.8000     -5.8000    0.343468E-002
     -3.8000     -5.6000    0.355043E-002
     -3.8000     -5.4000    0.366106E-002
     -3.8000     -5.2000    0.376664E-002
     -3.8000     -5.0000    0.386729E-002
     -3.8000     -4.8000    0.396311E-002
     -3.8000     -4.6000    0.405422E-002
     -3.8000     -4.4000    0.414073E-002
     -3.8000     -4.2000    0.422275E-002
     -3.8000     -4.0000    0.430038E-002
     -3.8000     -3.8000    0.437371E-002
     -3.8000     -3.6000    0.444284E-002
     -3.8000     -3.4000    0.450785E-002
     -3.8000     -3.2000    0.456881E-002
     -3.8000     -3.0000    0.462578E-002
     -3.8000     -2.8000    0.467884E-002
     -3.8000     -2.6000    0.472804E-002
     -3.8000     -2.4000    0.477342E-002
     -3.8000     -2.2000    0.481503E-002
     -3.8000     -2.0000    0.485291E-002
     -3.8000     -1.8000    0.488709E-002
     -3.8000     -1.6000    0.491760E-002
     -3.8000     -1.4000    0.494446E-002
     -3.8000     -1.2000    0.496770E-002
     -3.8000     -1.0000    0.498734E-002
     -3.8000     -0.8000    0.500338E-002
     -3.8000     -0.6000    0.501585E-002
     -3.8000     -0.4000    0.502475E-002
     -3.8000     -0.2000    0.503009E-002
     -3.8000      0.0000    0.503186E-002
     -3.8000      0.2000    0.503009E-002
     -3.8000      0.4000    0.502475E-002
     -3.8000      0.6000    0.501585E-002
     -3.8000      0.8000    0.500338E-002
     -3.8000      1.0000    0.498734E-002
     -3.8000      1.2000    0.496770E-002
     -3.8000      1.4000    0.494446E-002
     -3.8000      1.6000    0.491760E-002
     -3.8000      1.8000    0.488709E-002
     -3.8000      2.0000    0.485291E-002
     -3.8000      2.2000    0.481503E-002
     -3.8000      2.4000    0.477342E-002
     -3.8000      2.6000    0.472804E-002
     -3.8000      2.8000    0.467884E-002
     -3.8000      3.0000    0.462578E-002
     -3.8000      3.2000    0.456881E-002
     -3.8000      3.4000    0.450785E-002
     -3.8000      3.6000    0.444284E-002
     -3.8000      3.8000    0.437371E-002
     -3.8000      4.0000    0.430038E-002
     -3.8000      4.2000    0.422275E-002
     -3.8000      4.4000    0.414073E-002
     -3.8000      4.6000    0.405422E-002
     -3.8000      4.8000    0.396311E-002
     -3.8000      5.0000    0.386729E-002
     -3.8000      5.2000    0.376664E-002
     -3.8000      5.4000    0.366106E-002
     -3.8000      5.6000    0.355043E-002
     -3.8000      5.8000    0.343468E-002
     -3.8000      6.0000    0.331372E-002
     -3.8000      6.2000    0.318752E-002
     -3.8000      6.4000    0.305608E-002
     -3.8000      6.6000    0.291944E-002
     -3.8000      6.8000    0.277774E-002
     -3.8000      7.0000    0.263120E-002
     -3.8000      7.2000    0.248013E-002
     -3.8000      7.4000    0.232499E-002
     -3.8000      7.6000    0.216640E-002
     -3.8000      7.8000    0.200511E-002
     -3.8000      8.0000    0.184210E-002
     -3.8000      8.2000    0.167850E-002
     -3.8000      8.4000    0.151563E-002
     -3.8000      8.6000    0.135498E-002
     -3.8000      8.8000    0.119817E-002
     -3.8000      9.0000    0.104688E-002
     -3.8000      9.2000    0.902820E-003
     -3.8000      9.4000    0.767607E-003
     -3.8000      9.6000    0.642696E-003
     -3.8000      9.8000    0.529283E-003
     -3.8000     10.0000    0.428221E-003
     -3.8000     10.2000    0.339965E-003
     -3.8000     10.4000    0.264533E-003
     -3.8000     10.6000    0.201521E-003
     -3.8000     10.8000    0.150138E-003
     -3.8000     11.0000    0.109283E-003
     -3.8000     11.2000    0.776439E-004
     -3.8000     11.4000    0.538003E-004
     -3.8000     11.6000    0.363293E-004
     -3.8000     11.8000    0.238911E-004
     -3.8000     12.0000    0.152923E-004
     -3.8000     12.2000    0.952273E-005
     -3.8000     12.4000    0.576667E-005
     -3.8000     12.6000    0.339491E-005
     -3.8000     12.8000    0.194252E-005
     -3.8000     13.0000    0.108009E-005
     -3.8000     13.2000    0.583524E-006
     -3.8000     13.4000    0.306293E-006
     -3.8000     13.6000    0.156202E-006
     -3.8000     13.8000    0.773957E-007
     -3.8000     14.0000    0.372609E-007
     -3.8000     14.2000    0.174315E-007
     -3.8000     14.4000    0.792516E-008
     -3.8000     14.6000    0.350213E-008
     -3.8000     14.8000    0.150443E-008
     -3.8000     15.0000    0.628351E-009
     -3.8000     15.2000    0.255209E-009
     -3.8000     15.4000    0.100817E-009
     -3.8000     15.6000    0.387440E-010
     -3.8000     15.8000    0.144873E-010
     -3.8000     16.0000    0.527200E-011
     -3.8000     16.2000    0.186747E-011
     -3.8000     16.4000    0.644041E-012
     -3.8000     16.6000    0.216293E-012
     -3.8000     16.8000    0.707507E-013
     -3.8000     17.0000    0.225459E-013
     -3.8000     17.2000    0.700065E-014
     -3.8000     17.4000    0.211852E-014
     -3.8000     17.6000    0.624935E-015
     -3.8000     17.8000    0.179734E-015
     -3.8000     18.0000    0.504084E-016
     -3.8000     18.2000    0.137890E-016
     -3.8000     18.4000    0.367963E-017
     -3.8000     18.6000    0.958060E-018
     -3.8000     18.8000    0.243432E-018
     -3.8000     19.0000    0.603719E-019
     -3.8000     19.2000    0.146164E-019
     -3.8000     19.4000    0.345513E-020
     -3.8000     19.6000    0.797595E-021
     -3.8000     19.8000    0.179830E-021
     -3.8000     20.0000    0.396073E-022
     -3.8000     20.2000    0.852289E-023
     -3.8000     20.4000    0.179211E-023
     -3.8000     20.6000    0.368275E-024
     -3.8000     20.8000    0.739733E-025
     -3.8000     21.0000    0.145256E-025
     -3.8000     21.2000    0.278877E-026
     -3.8000     21.4000    0.523561E-027
     -3.8000     21.6000    0.961302E-028
     -3.8000     21.8000    0.172642E-028
     -3.8000     22.0000    0.303309E-029
     -3.8000     22.2000    0.521352E-030
     -3.8000     22.4000    0.876876E-031
     -3.8000     22.6000    0.144331E-031
     -3.8000     22.8000    0.232515E-032
     -3.8000     23.0000    0.366658E-033
     -3.8000     23.2000    0.566033E-034
     -3.8000     23.4000    0.855545E-035
     -3.8000     23.6000    0.126624E-035
     -3.8000     23.8000    0.183529E-036
     -3.8000     24.0000    0.260532E-037
     -3.8000     24.2000    0.362268E-038
     -3.8000     24.4000    0.493470E-039
     -3.8000     24.6000    0.658573E-040
     -3.8000     24.8000    0.861315E-041
     -3.8000     25.0000    0.110514E-041
     -3.8000     25.2000    0.140246E-042
     -3.8000     25.4000    0.187499E-043
     -3.8000     25.6000    0.000000E+000

     -3.6000    -25.6000    0.000000E+000
     -3.6000    -25.4000    0.272033E-043
     -3.6000    -25.2000    0.277927E-042
     -3.6000    -25.0000    0.227235E-041
     -3.6000    -24.8000    0.177874E-040
     -3.6000    -24.6000    0.136041E-039
     -3.6000    -24.4000    0.101907E-038
     -3.6000    -24.2000    0.747856E-038
     -3.6000    -24.0000    0.537625E-037
     -3.6000    -23.8000    0.378570E-036
     -3.6000    -23.6000    0.261078E-035
     -3.6000    -23.4000    0.176321E-034
     -3.6000    -23.2000    0.116600E-033
     -3.6000    -23.0000    0.754929E-033
     -3.6000    -22.8000    0.478489E-032
     -3.6000    -22.6000    0.296857E-031
     -3.6000    -22.4000    0.180252E-030
     -3.6000    -22.2000    0.107106E-029
     -3.6000    -22.0000    0.622725E-029
     -3.6000    -21.8000    0.354220E-028
     -3.6000    -21.6000    0.197099E-027
     -3.6000    -21.4000    0.107269E-026
     -3.6000    -21.2000    0.570936E-026
     -3.6000    -21.0000    0.297138E-025
     -3.6000    -20.8000    0.151192E-024
     -3.6000    -20.6000    0.752031E-024
     -3.6000    -20.4000    0.365607E-023
     -3.6000    -20.2000    0.173701E-022
     -3.6000    -20.0000    0.806359E-022
     -3.6000    -19.8000    0.365703E-021
     -3.6000    -19.6000    0.162006E-020
     -3.6000    -19.4000    0.700917E-020
     -3.6000    -19.2000    0.296115E-019
     -3.6000    -19.0000    0.122135E-018
     -3.6000    -18.8000    0.491733E-018
     -3.6000    -18.6000    0.193219E-017
     -3.6000    -18.4000    0.740838E-017
     -3.6000    -18.2000    0.277119E-016
     -3.6000    -18.0000    0.101111E-015
     -3.6000    -17.8000    0.359778E-015
     -3.6000    -17.6000    0.124821E-014
     -3.6000    -17.4000    0.422152E-014
     -3.6000    -17.2000    0.139152E-013
     -3.6000    -17.0000    0.446951E-013
     -3.6000    -16.8000    0.139857E-012
     -3.6000    -16.6000    0.426253E-012
     -3.6000    -16.4000    0.126507E-011
     -3.6000    -16.2000    0.365537E-011
     -3.6000    -16.0000    0.102806E-010
     -3.6000    -15.8000    0.281368E-010
     -3.6000    -15.6000    0.749212E-010
     -3.6000    -15.4000    0.194048E-009
     -3.6000    -15.2000    0.488756E-009
     -3.6000    -15.0000    0.119689E-008
     -3.6000    -14.8000    0.284909E-008
     -3.6000    -14.6000    0.659102E-008
     -3.6000    -14.4000    0.148153E-007
     -3.6000    -14.2000    0.323515E-007
     -3.6000    -14.0000    0.686176E-007
     -3.6000    -13.8000    0.141340E-006
     -3.6000    -13.6000    0.282702E-006
     -3.6000    -13.4000    0.549018E-006
     -3.6000    -13.2000    0.103517E-005
     -3.6000    -13.0000    0.189495E-005
     -3.6000    -12.8000    0.336791E-005
     -3.6000    -12.6000    0.581219E-005
     -3.6000    -12.4000    0.974112E-005
     -3.6000    -12.2000    0.158589E-004
     -3.6000    -12.0000    0.250884E-004
     -3.6000    -11.8000    0.385829E-004
     -3.6000    -11.6000    0.577126E-004
     -3.6000    -11.4000    0.840185E-004
     -3.6000    -11.2000    0.119133E-003
     -3.6000    -11.0000    0.164671E-003
     -3.6000    -10.8000    0.222100E-003
     -3.6000    -10.6000    0.292605E-003
     -3.6000    -10.4000    0.376977E-003
     -3.6000    -10.2000    0.475526E-003
     -3.6000    -10.0000    0.588040E-003
     -3.6000     -9.8000    0.713799E-003
     -3.6000     -9.6000    0.851624E-003
     -3.6000     -9.4000    0.999970E-003
     -3.6000     -9.2000    0.115704E-002
     -3.6000     -9.0000    0.132089E-002
     -3.6000     -8.8000    0.148958E-002
     -3.6000     -8.6000    0.166119E-002
     -3.6000     -8.4000    0.183400E-002
     -3.6000     -8.2000    0.200643E-002
     -3.6000     -8.0000    0.217717E-002
     -3.6000     -7.8000    0.234509E-002
     -3.6000     -7.6000    0.250933E-002
     -3.6000     -7.4000    0.266919E-002
     -3.6000     -7.2000    0.282420E-002
     -3.6000     -7.0000    0.297399E-002
     -3.6000     -6.8000    0.311838E-002
     -3.6000     -6.6000    0.325725E-002
     -3.6000     -6.4000    0.339057E-002
     -3.6000     -6.2000    0.351839E-002
     -3.6000     -6.0000    0.364078E-002
     -3.6000     -5.8000    0.375785E-002
     -3.6000     -5.6000    0.386973E-002
     -3.6000     -5.4000    0.397656E-002
     -3.6000     -5.2000    0.407847E-002
     -3.6000     -5.0000    0.417561E-002
     -3.6000     -4.8000    0.426810E-002
     -3.6000     -4.6000    0.435608E-002
     -3.6000     -4.4000    0.443967E-002
     -3.6000     -4.2000    0.451897E-002
     -3.6000     -4.0000    0.459409E-002
     -3.6000     -3.8000    0.466511E-002
     -3.6000     -3.6000    0.473212E-002
     -3.6000     -3.4000    0.479519E-002
     -3.6000     -3.2000    0.485438E-002
     -3.6000     -3.0000    0.490976E-002
     -3.6000     -2.8000    0.496137E-002
     -3.6000     -2.6000    0.500926E-002
     -3.6000     -2.4000    0.505347E-002
     -3.6000     -2.2000    0.509404E-002
     -3.6000     -2.0000    0.513099E-002
     -3.6000     -1.8000    0.516435E-002
     -3.6000     -1.6000    0.519414E-002
     -3.6000     -1.4000    0.522039E-002
     -3.6000     -1.2000    0.524311E-002
     -3.6000     -1.0000    0.526231E-002
     -3.6000     -0.8000    0.527800E-002
     -3.6000     -0.6000    0.529020E-002
     -3.6000     -0.4000    0.529891E-002
     -3.6000     -0.2000    0.530413E-002
     -3.6000      0.0000    0.530587E-002
     -3.6000      0.2000    0.530413E-002
     -3.6000      0.4000    0.529891E-002
     -3.6000      0.6000    0.529020E-002
     -3.6000      0.8000    0.527800E-002
     -3.6000      1.0000    0.526231E-002
     -3.6000      1.2000    0.524311E-002
     -3.6000      1.4000    0.522039E-002
     -3.6000      1.6000    0.519414E-002
     -3.6000      1.8000    0.516435E-002
     -3.6000      2.0000    0.513099E-002
     -3.6000      2.2000    0.509404E-002
     -3.6000      2.4000    0.505347E-002
     -3.6000      2.6000    0.500926E-002
     -3.6000      2.8000    0.496137E-002
     -3.6000      3.0000    0.490976E-002
     -3.6000      3.2000    0.485438E-002
     -3.6000      3.4000    0.479519E-002
     -3.6000      3.6000    0.473212E-002
     -3.6000      3.8000    0.466511E-002
     -3.6000      4.0000    0.459409E-002
     -3.6000      4.2000    0.451897E-002
     -3.6000      4.4000    0.443967E-002
     -3.6000      4.6000    0.435608E-002
     -3.6000      4.8000    0.426810E-002
     -3.6000      5.0000    0.417561E-002
     -3.6000      5.2000    0.407847E-002
     -3.6000      5.4000    0.397656E-002
     -3.6000      5.6000    0.386973E-002
     -3.6000      5.8000    0.375785E-002
     -3.6000      6.0000    0.364078E-002
     -3.6000      6.2000    0.351839E-002
     -3.6000      6.4000    0.339057E-002
     -3.6000      6.6000    0.325725E-002
     -3.6000      6.8000    0.311838E-002
     -3.6000      7.0000    0.297399E-002
     -3.6000      7.2000    0.282420E-002
     -3.6000      7.4000    0.266919E-002
     -3.6000      7.6000    0.250933E-002
     -3.6000      7.8000    0.234509E-002
     -3.6000      8.0000    0.217717E-002
     -3.6000      8.2000    0.200643E-002
     -3.6000      8.4000    0.183400E-002
     -3.6000      8.6000    0.166119E-002
     -3.6000      8.8000    0.148958E-002
     -3.6000      9.0000    0.132089E-002
     -3.6000      9.2000    0.115704E-002
     -3.6000      9.4000    0.999970E-003
     -3.6000      9.6000    0.851624E-003
     -3.6000      9.8000    0.713799E-003
     -3.6000     10.0000    0.588040E-003
     -3.6000     10.2000    0.475526E-003
     -3.6000     10.4000    0.376977E-003
     -3.6000     10.6000    0.292605E-003
     -3.6000     10.8000    0.222100E-003
     -3.6000     11.0000    0.164671E-003
     -3.6000     11.2000    0.119133E-003
     -3.6000     11.4000    0.840185E-004
     -3.6000     11.6000    0.577126E-004
     -3.6000     11.8000    0.385829E-004
     -3.6000     12.0000    0.250884E-004
     -3.6000     12.2000    0.158589E-004
     -3.6000     12.4000    0.974112E-005
     -3.6000     12.6000    0.581219E-005
     -3.6000     12.8000    0.336791E-005
     -3.6000     13.0000    0.189495E-005
     -3.6000     13.2000    0.103517E-005
     -3.6000     13.4000    0.549018E-006
     -3.6000     13.6000    0.282702E-006
     -3.6000     13.8000    0.141340E-006
     -3.6000     14.0000    0.686176E-007
     -3.6000     14.2000    0.323515E-007
     -3.6000     14.4000    0.148153E-007
     -3.6000     14.6000    0.659102E-008
     -3.6000     14.8000    0.284909E-008
     -3.6000     15.0000    0.119689E-008
     -3.6000     15.2000    0.488756E-009
     -3.6000     15.4000    0.194048E-009
     -3.6000     15.6000    0.749212E-010
     -3.6000     15.8000    0.281368E-010
     -3.6000     16.0000    0.102806E-010
     -3.6000     16.2000    0.365537E-011
     -3.6000     16.4000    0.126507E-011
     -3.6000     16.6000    0.426253E-012
     -3.6000     16.8000    0.139857E-012
     -3.6000     17.0000    0.446951E-013
     -3.6000     17.2000    0.139152E-013
     -3.6000     17.4000    0.422152E-014
     -3.6000     17.6000    0.124821E-014
     -3.6000     17.8000    0.359778E-015
     -3.6000     18.0000    0.101111E-015
     -3.6000     18.2000    0.277119E-016
     -3.6000     18.4000    0.740838E-017
     -3.6000     18.6000    0.193219E-017
     -3.6000     18.8000    0.491733E-018
     -3.6000     19.0000    0.122135E-018
     -3.6000     19.2000    0.296115E-019
     -3.6000     19.4000    0.700917E-020
     -3.6000     19.6000    0.162006E-020
     -3.6000     19.8000    0.365703E-021
     -3.6000     20.0000    0.806359E-022
     -3.6000     20.2000    0.173701E-022
     -3.6000     20.4000    0.365607E-023
     -3.6000     20.6000    0.752031E-024
     -3.6000     20.8000    0.151192E-024
     -3.6000     21.0000    0.297138E-025
     -3.6000     21.2000    0.570936E-026
     -3.6000     21.4000    0.107269E-026
     -3.6000     21.6000    0.197099E-027
     -3.6000     21.8000    0.354220E-028
     -3.6000     22.0000    0.622725E-029
     -3.6000     22.2000    0.107106E-029
     -3.6000     22.4000    0.180252E-030
     -3.6000     22.6000    0.296857E-031
     -3.6000     22.8000    0.478489E-032
     -3.6000     23.0000    0.754929E-033
     -3.6000     23.2000    0.116600E-033
     -3.6000     23.4000    0.176321E-034
     -3.6000     23.6000    0.261078E-035
     -3.6000     23.8000    0.378570E-036
     -3.6000     24.0000    0.537625E-037
     -3.6000     24.2000    0.747857E-038
     -3.6000     24.4000    0.101909E-038
     -3.6000     24.6000    0.136053E-039
     -3.6000     24.8000    0.177998E-040
     -3.6000     25.0000    0.228462E-041
     -3.6000     25.2000    0.290016E-042
     -3.6000     25.4000    0.387842E-043
     -3.6000     25.6000    0.000000E+000

     -3.4000    -25.6000    0.000000E+000
     -3.4000    -25.4000    0.541185E-043
     -3.4000    -25.2000    0.552783E-042
     -3.4000    -25.0000    0.451831E-041
     -3.4000    -24.8000    0.353573E-040
     -3.4000    -24.6000    0.270330E-039
     -3.4000    -24.4000    0.202433E-038
     -3.4000    -24.2000    0.148505E-037
     -3.4000    -24.0000    0.106719E-036
     -3.4000    -23.8000    0.751169E-036
     -3.4000    -23.6000    0.517827E-035
     -3.4000    -23.4000    0.349570E-034
     -3.4000    -23.2000    0.231065E-033
     -3.4000    -23.0000    0.149533E-032
     -3.4000    -22.8000    0.947305E-032
     -3.4000    -22.6000    0.587409E-031
     -3.4000    -22.4000    0.356481E-030
     -3.4000    -22.2000    0.211702E-029
     -3.4000    -22.0000    0.123012E-028
     -3.4000    -21.8000    0.699278E-028
     -3.4000    -21.6000    0.388843E-027
     -3.4000    -21.4000    0.211477E-026
     -3.4000    -21.2000    0.112475E-025
     -3.4000    -21.0000    0.584911E-025
     -3.4000    -20.8000    0.297375E-024
     -3.4000    -20.6000    0.147787E-023
     -3.4000    -20.4000    0.717826E-023
     -3.4000    -20.2000    0.340712E-022
     -3.4000    -20.0000    0.158005E-021
     -3.4000    -19.8000    0.715817E-021
     -3.4000    -19.6000    0.316744E-020
     -3.4000    -19.4000    0.136873E-019
     -3.4000    -19.2000    0.577501E-019
     -3.4000    -19.0000    0.237870E-018
     -3.4000    -18.8000    0.956309E-018
     -3.4000    -18.6000    0.375188E-017
     -3.4000    -18.4000    0.143618E-016
     -3.4000    -18.2000    0.536281E-016
     -3.4000    -18.0000    0.195306E-015
     -3.4000    -17.8000    0.693565E-015
     -3.4000    -17.6000    0.240114E-014
     -3.4000    -17.4000    0.810243E-014
     -3.4000    -17.2000    0.266430E-013
     -3.4000    -17.0000    0.853541E-013
     -3.4000    -16.8000    0.266343E-012
     -3.4000    -16.6000    0.809339E-012
     -3.4000    -16.4000    0.239436E-011
     -3.4000    -16.2000    0.689470E-011
     -3.4000    -16.0000    0.193197E-010
     -3.4000    -15.8000    0.526665E-010
     -3.4000    -15.6000    0.139641E-009
     -3.4000    -15.4000    0.360016E-009
     -3.4000    -15.2000    0.902307E-009
     -3.4000    -15.0000    0.219787E-008
     -3.4000    -14.8000    0.520180E-008
     -3.4000    -14.6000    0.119593E-007
     -3.4000    -14.4000    0.267028E-007
     -3.4000    -14.2000    0.578903E-007
     -3.4000    -14.0000    0.121833E-006
     -3.4000    -13.8000    0.248854E-006
     -3.4000    -13.6000    0.493263E-006
     -3.4000    -13.4000    0.948646E-006
     -3.4000    -13.2000    0.177002E-005
     -3.4000    -13.0000    0.320392E-005
     -3.4000    -12.8000    0.562617E-005
     -3.4000    -12.6000    0.958532E-005
     -3.4000    -12.4000    0.158464E-004
     -3.4000    -12.2000    0.254266E-004
     -3.4000    -12.0000    0.396130E-004
     -3.4000    -11.8000    0.599486E-004
     -3.4000    -11.6000    0.881800E-004
     -3.4000    -11.4000    0.126161E-003
     -3.4000    -11.2000    0.175717E-003
     -3.4000    -11.0000    0.238486E-003
     -3.4000    -10.8000    0.315756E-003
     -3.4000    -10.6000    0.408325E-003
     -3.4000    -10.4000    0.516402E-003
     -3.4000    -10.2000    0.639574E-003
     -3.4000    -10.0000    0.776833E-003
     -3.4000     -9.8000    0.926655E-003
     -3.4000     -9.6000    0.108713E-002
     -3.4000     -9.4000    0.125611E-002
     -3.4000     -9.2000    0.143135E-002
     -3.4000     -9.0000    0.161062E-002
     -3.4000     -8.8000    0.179188E-002
     -3.4000     -8.6000    0.197326E-002
     -3.4000     -8.4000    0.215317E-002
     -3.4000     -8.2000    0.233029E-002
     -3.4000     -8.0000    0.250360E-002
     -3.4000     -7.8000    0.267230E-002
     -3.4000     -7.6000    0.283584E-002
     -3.4000     -7.4000    0.299383E-002
     -3.4000     -7.2000    0.314606E-002
     -3.4000     -7.0000    0.329245E-002
     -3.4000     -6.8000    0.343299E-002
     -3.4000     -6.6000    0.356775E-002
     -3.4000     -6.4000    0.369685E-002
     -3.4000     -6.2000    0.382044E-002
     -3.4000     -6.0000    0.393869E-002
     -3.4000     -5.8000    0.405175E-002
     -3.4000     -5.6000    0.415981E-002
     -3.4000     -5.4000    0.426303E-002
     -3.4000     -5.2000    0.436157E-002
     -3.4000     -5.0000    0.445557E-002
     -3.4000     -4.8000    0.454517E-002
     -3.4000     -4.6000    0.463049E-002
     -3.4000     -4.4000    0.471164E-002
     -3.4000     -4.2000    0.478872E-002
     -3.4000     -4.0000    0.486182E-002
     -3.4000     -3.8000    0.493102E-002
     -3.4000     -3.6000    0.499637E-002
     -3.4000     -3.4000    0.505795E-002
     -3.4000     -3.2000    0.511580E-002
     -3.4000     -3.0000    0.516998E-002
     -3.4000     -2.8000    0.522051E-002
     -3.4000     -2.6000    0.526744E-002
     -3.4000     -2.4000    0.531080E-002
     -3.4000     -2.2000    0.535061E-002
     -3.4000     -2.0000    0.538689E-002
     -3.4000     -1.8000    0.541967E-002
     -3.4000     -1.6000    0.544895E-002
     -3.4000     -1.4000    0.547477E-002
     -3.4000     -1.2000    0.549711E-002
     -3.4000     -1.0000    0.551601E-002
     -3.4000     -0.8000    0.553146E-002
     -3.4000     -0.6000    0.554347E-002
     -3.4000     -0.4000    0.555204E-002
     -3.4000     -0.2000    0.555718E-002
     -3.4000      0.0000    0.555890E-002
     -3.4000      0.2000    0.555718E-002
     -3.4000      0.4000    0.555204E-002
     -3.4000      0.6000    0.554347E-002
     -3.4000      0.8000    0.553146E-002
     -3.4000      1.0000    0.551601E-002
     -3.4000      1.2000    0.549711E-002
     -3.4000      1.4000    0.547477E-002
     -3.4000      1.6000    0.544895E-002
     -3.4000      1.8000    0.541967E-002
     -3.4000      2.0000    0.538689E-002
     -3.4000      2.2000    0.535061E-002
     -3.4000      2.4000    0.531080E-002
     -3.4000      2.6000    0.526744E-002
     -3.4000      2.8000    0.522051E-002
     -3.4000      3.0000    0.516998E-002
     -3.4000      3.2000    0.511580E-002
     -3.4000      3.4000    0.505795E-002
     -3.4000      3.6000    0.499637E-002
     -3.4000      3.8000    0.493102E-002
     -3.4000      4.0000    0.486182E-002
     -3.4000      4.2000    0.478872E-002
     -3.4000      4.4000    0.471164E-002
     -3.4000      4.6000    0.463049E-002
     -3.4000      4.8000    0.454517E-002
     -3.4000      5.0000    0.445557E-002
     -3.4000      5.2000    0.436157E-002
     -3.4000      5.4000    0.426303E-002
     -3.4000      5.6000    0.415981E-002
     -3.4000      5.8000    0.405175E-002
     -3.4000      6.0000    0.393869E-002
     -3.4000      6.2000    0.382044E-002
     -3.4000      6.4000    0.369685E-002
     -3.4000      6.6000    0.356775E-002
     -3.4000      6.8000    0.343299E-002
     -3.4000      7.0000    0.329245E-002
     -3.4000      7.2000    0.314606E-002
     -3.4000      7.4000    0.299383E-002
     -3.4000      7.6000    0.283584E-002
     -3.4000      7.8000    0.267230E-002
     -3.4000      8.0000    0.250360E-002
     -3.4000      8.2000    0.233029E-002
     -3.4000      8.4000    0.215317E-002
     -3.4000      8.6000    0.197326E-002
     -3.4000      8.8000    0.179188E-002
     -3.4000      9.0000    0.161062E-002
     -3.4000      9.2000    0.143135E-002
     -3.4000      9.4000    0.125611E-002
     -3.4000      9.6000    0.108713E-002
     -3.4000      9.8000    0.926655E-003
     -3.4000     10.0000    0.776833E-003
     -3.4000     10.2000    0.639574E-003
     -3.4000     10.4000    0.516402E-003
     -3.4000     10.6000    0.408325E-003
     -3.4000     10.8000    0.315756E-003
     -3.4000     11.0000    0.238486E-003
     -3.4000     11.2000    0.175717E-003
     -3.4000     11.4000    0.126161E-003
     -3.4000     11.6000    0.881800E-004
     -3.4000     11.8000    0.599486E-004
     -3.4000     12.0000    0.396130E-004
     -3.4000     12.2000    0.254266E-004
     -3.4000     12.4000    0.158464E-004
     -3.4000     12.6000    0.958532E-005
     -3.4000     12.8000    0.562617E-005
     -3.4000     13.0000    0.320392E-005
     -3.4000     13.2000    0.177002E-005
     -3.4000     13.4000    0.948646E-006
     -3.4000     13.6000    0.493263E-006
     -3.4000     13.8000    0.248854E-006
     -3.4000     14.0000    0.121833E-006
     -3.4000     14.2000    0.578903E-007
     -3.4000     14.4000    0.267028E-007
     -3.4000     14.6000    0.119593E-007
     -3.4000     14.8000    0.520180E-008
     -3.4000     15.0000    0.219787E-008
     -3.4000     15.2000    0.902307E-009
     -3.4000     15.4000    0.360016E-009
     -3.4000     15.6000    0.139641E-009
     -3.4000     15.8000    0.526665E-010
     -3.4000     16.0000    0.193197E-010
     -3.4000     16.2000    0.689470E-011
     -3.4000     16.4000    0.239436E-011
     -3.4000     16.6000    0.809339E-012
     -3.4000     16.8000    0.266343E-012
     -3.4000     17.0000    0.853541E-013
     -3.4000     17.2000    0.266430E-013
     -3.4000     17.4000    0.810243E-014
     -3.4000     17.6000    0.240114E-014
     -3.4000     17.8000    0.693565E-015
     -3.4000     18.0000    0.195306E-015
     -3.4000     18.2000    0.536281E-016
     -3.4000     18.4000    0.143618E-016
     -3.4000     18.6000    0.375188E-017
     -3.4000     18.8000    0.956309E-018
     -3.4000     19.0000    0.237870E-018
     -3.4000     19.2000    0.577501E-019
     -3.4000     19.4000    0.136873E-019
     -3.4000     19.6000    0.316744E-020
     -3.4000     19.8000    0.715817E-021
     -3.4000     20.0000    0.158005E-021
     -3.4000     20.2000    0.340712E-022
     -3.4000     20.4000    0.717826E-023
     -3.4000     20.6000    0.147787E-023
     -3.4000     20.8000    0.297375E-024
     -3.4000     21.0000    0.584911E-025
     -3.4000     21.2000    0.112475E-025
     -3.4000     21.4000    0.211477E-026
     -3.4000     21.6000    0.388843E-027
     -3.4000     21.8000    0.699278E-028
     -3.4000     22.0000    0.123012E-028
     -3.4000     22.2000    0.211702E-029
     -3.4000     22.4000    0.356481E-030
     -3.4000     22.6000    0.587409E-031
     -3.4000     22.8000    0.947305E-032
     -3.4000     23.0000    0.149533E-032
     -3.4000     23.2000    0.231065E-033
     -3.4000     23.4000    0.349570E-034
     -3.4000     23.6000    0.517827E-035
     -3.4000     23.8000    0.751169E-036
     -3.4000     24.0000    0.106719E-036
     -3.4000     24.2000    0.148505E-037
     -3.4000     24.4000    0.202436E-038
     -3.4000     24.6000    0.270355E-039
     -3.4000     24.8000    0.353820E-040
     -3.4000     25.0000    0.454272E-041
     -3.4000     25.2000    0.576840E-042
     -3.4000     25.4000    0.771625E-043
     -3.4000     25.6000    0.000000E+000

     -3.2000    -25.6000    0.000000E+000
     -3.2000    -25.4000    0.103547E-042
     -3.2000    -25.2000    0.105744E-041
     -3.2000    -25.0000    0.864088E-041
     -3.2000    -24.8000    0.675979E-040
     -3.2000    -24.6000    0.516670E-039
     -3.2000    -24.4000    0.386778E-038
     -3.2000    -24.2000    0.283643E-037
     -3.2000    -24.0000    0.203760E-036
     -3.2000    -23.8000    0.143369E-035
     -3.2000    -23.6000    0.987947E-035
     -3.2000    -23.4000    0.666663E-034
     -3.2000    -23.2000    0.440476E-033
     -3.2000    -23.0000    0.284925E-032
     -3.2000    -22.8000    0.180418E-031
     -3.2000    -22.6000    0.111819E-030
     -3.2000    -22.4000    0.678249E-030
     -3.2000    -22.2000    0.402569E-029
     -3.2000    -22.0000    0.233785E-028
     -3.2000    -21.8000    0.132818E-027
     -3.2000    -21.6000    0.738088E-027
     -3.2000    -21.4000    0.401150E-026
     -3.2000    -21.2000    0.213204E-025
     -3.2000    -21.0000    0.110792E-024
     -3.2000    -20.8000    0.562838E-024
     -3.2000    -20.6000    0.279484E-023
     -3.2000    -20.4000    0.135632E-022
     -3.2000    -20.2000    0.643174E-022
     -3.2000    -20.0000    0.297981E-021
     -3.2000    -19.8000    0.134856E-020
     -3.2000    -19.6000    0.596076E-020
     -3.2000    -19.4000    0.257280E-019
     -3.2000    -19.2000    0.108419E-018
     -3.2000    -19.0000    0.445988E-018
     -3.2000    -18.8000    0.179051E-017
     -3.2000    -18.6000    0.701429E-017
     -3.2000    -18.4000    0.268076E-016
     -3.2000    -18.2000    0.999334E-016
     -3.2000    -18.0000    0.363290E-015
     -3.2000    -17.8000    0.128764E-014
     -3.2000    -17.6000    0.444871E-014
     -3.2000    -17.4000    0.149789E-013
     -3.2000    -17.2000    0.491393E-013
     -3.2000    -17.0000    0.157029E-012
     -3.2000    -16.8000    0.488680E-012
     -3.2000    -16.6000    0.148067E-011
     -3.2000    -16.4000    0.436684E-011
     -3.2000    -16.2000    0.125326E-010
     -3.2000    -16.0000    0.349916E-010
     -3.2000    -15.8000    0.950203E-010
     -3.2000    -15.6000    0.250888E-009
     -3.2000    -15.4000    0.643923E-009
     -3.2000    -15.2000    0.160603E-008
     -3.2000    -15.0000    0.389153E-008
     -3.2000    -14.8000    0.915814E-008
     -3.2000    -14.6000    0.209264E-007
     -3.2000    -14.4000    0.464153E-007
     -3.2000    -14.2000    0.999061E-007
     -3.2000    -14.0000    0.208630E-006
     -3.2000    -13.8000    0.422582E-006
     -3.2000    -13.6000    0.830046E-006
     -3.2000    -13.4000    0.158078E-005
     -3.2000    -13.2000    0.291851E-005
     -3.2000    -13.0000    0.522309E-005
     -3.2000    -12.8000    0.906074E-005
     -3.2000    -12.6000    0.152367E-004
     -3.2000    -12.4000    0.248415E-004
     -3.2000    -12.2000    0.392767E-004
     -3.2000    -12.0000    0.602461E-004
     -3.2000    -11.8000    0.896994E-004
     -3.2000    -11.6000    0.129720E-003
     -3.2000    -11.4000    0.182367E-003
     -3.2000    -11.2000    0.249476E-003
     -3.2000    -11.0000    0.332468E-003
     -3.2000    -10.8000    0.432170E-003
     -3.2000    -10.6000    0.548711E-003
     -3.2000    -10.4000    0.681482E-003
     -3.2000    -10.2000    0.829179E-003
     -3.2000    -10.0000    0.989928E-003
     -3.2000     -9.8000    0.116144E-002
     -3.2000     -9.6000    0.134121E-002
     -3.2000     -9.4000    0.152667E-002
     -3.2000     -9.2000    0.171537E-002
     -3.2000     -9.0000    0.190509E-002
     -3.2000     -8.8000    0.209388E-002
     -3.2000     -8.6000    0.228015E-002
     -3.2000     -8.4000    0.246263E-002
     -3.2000     -8.2000    0.264035E-002
     -3.2000     -8.0000    0.281267E-002
     -3.2000     -7.8000    0.297912E-002
     -3.2000     -7.6000    0.313948E-002
     -3.2000     -7.4000    0.329364E-002
     -3.2000     -7.2000    0.344164E-002
     -3.2000     -7.0000    0.358357E-002
     -3.2000     -6.8000    0.371959E-002
     -3.2000     -6.6000    0.384988E-002
     -3.2000     -6.4000    0.397465E-002
     -3.2000     -6.2000    0.409411E-002
     -3.2000     -6.0000    0.420846E-002
     -3.2000     -5.8000    0.431790E-002
     -3.2000     -5.6000    0.442260E-002
     -3.2000     -5.4000    0.452274E-002
     -3.2000     -5.2000    0.461847E-002
     -3.2000     -5.0000    0.470991E-002
     -3.2000     -4.8000    0.479720E-002
     -3.2000     -4.6000    0.488044E-002
     -3.2000     -4.4000    0.495971E-002
     -3.2000     -4.2000    0.503511E-002
     -3.2000     -4.0000    0.510670E-002
     -3.2000     -3.8000    0.517454E-002
     -3.2000     -3.6000    0.523869E-002
     -3.2000     -3.4000    0.529920E-002
     -3.2000     -3.2000    0.535609E-002
     -3.2000     -3.0000    0.540942E-002
     -3.2000     -2.8000    0.545920E-002
     -3.2000     -2.6000    0.550547E-002
     -3.2000     -2.4000    0.554824E-002
     -3.2000     -2.2000    0.558753E-002
     -3.2000     -2.0000    0.562336E-002
     -3.2000     -1.8000    0.565574E-002
     -3.2000     -1.6000    0.568469E-002
     -3.2000     -1.4000    0.571021E-002
     -3.2000     -1.2000    0.573231E-002
     -3.2000     -1.0000    0.575100E-002
     -3.2000     -0.8000    0.576629E-002
     -3.2000     -0.6000    0.577817E-002
     -3.2000     -0.4000    0.578666E-002
     -3.2000     -0.2000    0.579175E-002
     -3.2000      0.0000    0.579345E-002
     -3.2000      0.2000    0.579175E-002
     -3.2000      0.4000    0.578666E-002
     -3.2000      0.6000    0.577817E-002
     -3.2000      0.8000    0.576629E-002
     -3.2000      1.0000    0.575100E-002
     -3.2000      1.2000    0.573231E-002
     -3.2000      1.4000    0.571021E-002
     -3.2000      1.6000    0.568469E-002
     -3.2000      1.8000    0.565574E-002
     -3.2000      2.0000    0.562336E-002
     -3.2000      2.2000    0.558753E-002
     -3.2000      2.4000    0.554824E-002
     -3.2000      2.6000    0.550547E-002
     -3.2000      2.8000    0.545920E-002
     -3.2000      3.0000    0.540942E-002
     -3.2000      3.2000    0.535609E-002
     -3.2000      3.4000    0.529920E-002
     -3.2000      3.6000    0.523869E-002
     -3.2000      3.8000    0.517454E-002
     -3.2000      4.0000    0.510670E-002
     -3.2000      4.2000    0.503511E-002
     -3.2000      4.4000    0.495971E-002
     -3.2000      4.6000    0.488044E-002
     -3.2000      4.8000    0.479720E-002
     -3.2000      5.0000    0.470991E-002
     -3.2000      5.2000    0.461847E-002
     -3.2000      5.4000    0.452274E-002
     -3.2000      5.6000    0.442260E-002
     -3.2000      5.8000    0.431790E-002
     -3.2000      6.0000    0.420846E-002
     -3.2000      6.2000    0.409411E-002
     -3.2000      6.4000    0.397465E-002
     -3.2000      6.6000    0.384988E-002
     -3.2000      6.8000    0.371959E-002
     -3.2000      7.0000    0.358357E-002
     -3.2000      7.2000    0.344164E-002
     -3.2000      7.4000    0.329364E-002
     -3.2000      7.6000    0.313948E-002
     -3.2000      7.8000    0.297912E-002
     -3.2000      8.0000    0.281267E-002
     -3.2000      8.2000    0.264035E-002
     -3.2000      8.4000    0.246263E-002
     -3.2000      8.6000    0.228015E-002
     -3.2000      8.8000    0.209388E-002
     -3.2000      9.0000    0.190509E-002
     -3.2000      9.2000    0.171537E-002
     -3.2000      9.4000    0.152667E-002
     -3.2000      9.6000    0.134121E-002
     -3.2000      9.8000    0.116144E-002
     -3.2000     10.0000    0.989928E-003
     -3.2000     10.2000    0.829179E-003
     -3.2000     10.4000    0.681482E-003
     -3.2000     10.6000    0.548711E-003
     -3.2000     10.8000    0.432170E-003
     -3.2000     11.0000    0.332468E-003
     -3.2000     11.2000    0.249476E-003
     -3.2000     11.4000    0.182367E-003
     -3.2000     11.6000    0.129720E-003
     -3.2000     11.8000    0.896994E-004
     -3.2000     12.0000    0.602461E-004
     -3.2000     12.2000    0.392767E-004
     -3.2000     12.4000    0.248415E-004
     -3.2000     12.6000    0.152367E-004
     -3.2000     12.8000    0.906074E-005
     -3.2000     13.0000    0.522309E-005
     -3.2000     13.2000    0.291851E-005
     -3.2000     13.4000    0.158078E-005
     -3.2000     13.6000    0.830046E-006
     -3.2000     13.8000    0.422582E-006
     -3.2000     14.0000    0.208630E-006
     -3.2000     14.2000    0.999061E-007
     -3.2000     14.4000    0.464153E-007
     -3.2000     14.6000    0.209264E-007
     -3.2000     14.8000    0.915814E-008
     -3.2000     15.0000    0.389153E-008
     -3.2000     15.2000    0.160603E-008
     -3.2000     15.4000    0.643923E-009
     -3.2000     15.6000    0.250888E-009
     -3.2000     15.8000    0.950203E-010
     -3.2000     16.0000    0.349916E-010
     -3.2000     16.2000    0.125326E-010
     -3.2000     16.4000    0.436684E-011
     -3.2000     16.6000    0.148067E-011
     -3.2000     16.8000    0.488680E-012
     -3.2000     17.0000    0.157029E-012
     -3.2000     17.2000    0.491393E-013
     -3.2000     17.4000    0.149789E-013
     -3.2000     17.6000    0.444871E-014
     -3.2000     17.8000    0.128764E-014
     -3.2000     18.0000    0.363290E-015
     -3.2000     18.2000    0.999334E-016
     -3.2000     18.4000    0.268076E-016
     -3.2000     18.6000    0.701429E-017
     -3.2000     18.8000    0.179051E-017
     -3.2000     19.0000    0.445988E-018
     -3.2000     19.2000    0.108419E-018
     -3.2000     19.4000    0.257280E-019
     -3.2000     19.6000    0.596076E-020
     -3.2000     19.8000    0.134856E-020
     -3.2000     20.0000    0.297981E-021
     -3.2000     20.2000    0.643174E-022
     -3.2000     20.4000    0.135632E-022
     -3.2000     20.6000    0.279484E-023
     -3.2000     20.8000    0.562838E-024
     -3.2000     21.0000    0.110792E-024
     -3.2000     21.2000    0.213204E-025
     -3.2000     21.4000    0.401150E-026
     -3.2000     21.6000    0.738088E-027
     -3.2000     21.8000    0.132818E-027
     -3.2000     22.0000    0.233785E-028
     -3.2000     22.2000    0.402569E-029
     -3.2000     22.4000    0.678249E-030
     -3.2000     22.6000    0.111819E-030
     -3.2000     22.8000    0.180418E-031
     -3.2000     23.0000    0.284925E-032
     -3.2000     23.2000    0.440476E-033
     -3.2000     23.4000    0.666663E-034
     -3.2000     23.6000    0.987947E-035
     -3.2000     23.8000    0.143369E-035
     -3.2000     24.0000    0.203760E-036
     -3.2000     24.2000    0.283644E-037
     -3.2000     24.4000    0.386782E-038
     -3.2000     24.6000    0.516718E-039
     -3.2000     24.8000    0.676451E-040
     -3.2000     25.0000    0.868759E-041
     -3.2000     25.2000    0.110347E-041
     -3.2000     25.4000    0.147647E-042
     -3.2000     25.6000    0.000000E+000

     -3.0000    -25.6000    0.000000E+000
     -3.0000    -25.4000    0.190536E-042
     -3.0000    -25.2000    0.194538E-041
     -3.0000    -25.0000    0.158927E-040
     -3.0000    -24.8000    0.124294E-039
     -3.0000    -24.6000    0.949738E-039
     -3.0000    -24.4000    0.710753E-038
     -3.0000    -24.2000    0.521063E-037
     -3.0000    -24.0000    0.374189E-036
     -3.0000    -23.8000    0.263193E-035
     -3.0000    -23.6000    0.181298E-034
     -3.0000    -23.4000    0.122292E-033
     -3.0000    -23.2000    0.807680E-033
     -3.0000    -23.0000    0.522233E-032
     -3.0000    -22.8000    0.330537E-031
     -3.0000    -22.6000    0.204765E-030
     -3.0000    -22.4000    0.124141E-029
     -3.0000    -22.2000    0.736449E-029
     -3.0000    -22.0000    0.427447E-028
     -3.0000    -21.8000    0.242704E-027
     -3.0000    -21.6000    0.134793E-026
     -3.0000    -21.4000    0.732135E-026
     -3.0000    -21.2000    0.388856E-025
     -3.0000    -21.0000    0.201928E-024
     -3.0000    -20.8000    0.102506E-023
     -3.0000    -20.6000    0.508607E-023
     -3.0000    -20.4000    0.246619E-022
     -3.0000    -20.2000    0.116846E-021
     -3.0000    -20.0000    0.540840E-021
     -3.0000    -19.8000    0.244525E-020
     -3.0000    -19.6000    0.107969E-019
     -3.0000    -19.4000    0.465503E-019
     -3.0000    -19.2000    0.195935E-018
     -3.0000    -19.0000    0.804980E-018
     -3.0000    -18.8000    0.322746E-017
     -3.0000    -18.6000    0.126256E-016
     -3.0000    -18.4000    0.481802E-016
     -3.0000    -18.2000    0.179317E-015
     -3.0000    -18.0000    0.650754E-015
     -3.0000    -17.8000    0.230227E-014
     -3.0000    -17.6000    0.793860E-014
     -3.0000    -17.4000    0.266731E-013
     -3.0000    -17.2000    0.873057E-013
     -3.0000    -17.0000    0.278318E-012
     -3.0000    -16.8000    0.863887E-012
     -3.0000    -16.6000    0.261021E-011
     -3.0000    -16.4000    0.767503E-011
     -3.0000    -16.2000    0.219557E-010
     -3.0000    -16.0000    0.610877E-010
     -3.0000    -15.8000    0.165261E-009
     -3.0000    -15.6000    0.434578E-009
     -3.0000    -15.4000    0.111048E-008
     -3.0000    -15.2000    0.275657E-008
     -3.0000    -15.0000    0.664505E-008
     -3.0000    -14.8000    0.155512E-007
     -3.0000    -14.6000    0.353204E-007
     -3.0000    -14.4000    0.778298E-007
     -3.0000    -14.2000    0.166337E-006
     -3.0000    -14.0000    0.344687E-006
     -3.0000    -13.8000    0.692355E-006
     -3.0000    -13.6000    0.134768E-005
     -3.0000    -13.4000    0.254155E-005
     -3.0000    -13.2000    0.464285E-005
     -3.0000    -13.0000    0.821466E-005
     -3.0000    -12.8000    0.140764E-004
     -3.0000    -12.6000    0.233617E-004
     -3.0000    -12.4000    0.375574E-004
     -3.0000    -12.2000    0.585044E-004
     -3.0000    -12.0000    0.883429E-004
     -3.0000    -11.8000    0.129391E-003
     -3.0000    -11.6000    0.183961E-003
     -3.0000    -11.4000    0.254127E-003
     -3.0000    -11.2000    0.341487E-003
     -3.0000    -11.0000    0.446950E-003
     -3.0000    -10.8000    0.570603E-003
     -3.0000    -10.6000    0.711666E-003
     -3.0000    -10.4000    0.868558E-003
     -3.0000    -10.2000    0.103905E-002
     -3.0000    -10.0000    0.122047E-002
     -3.0000     -9.8000    0.140994E-002
     -3.0000     -9.6000    0.160458E-002
     -3.0000     -9.4000    0.180169E-002
     -3.0000     -9.2000    0.199890E-002
     -3.0000     -9.0000    0.219420E-002
     -3.0000     -8.8000    0.238598E-002
     -3.0000     -8.6000    0.257304E-002
     -3.0000     -8.4000    0.275452E-002
     -3.0000     -8.2000    0.292987E-002
     -3.0000     -8.0000    0.309879E-002
     -3.0000     -7.8000    0.326116E-002
     -3.0000     -7.6000    0.341701E-002
     -3.0000     -7.4000    0.356647E-002
     -3.0000     -7.2000    0.370972E-002
     -3.0000     -7.0000    0.384700E-002
     -3.0000     -6.8000    0.397856E-002
     -3.0000     -6.6000    0.410464E-002
     -3.0000     -6.4000    0.422549E-002
     -3.0000     -6.2000    0.434133E-002
     -3.0000     -6.0000    0.445237E-002
     -3.0000     -5.8000    0.455880E-002
     -3.0000     -5.6000    0.466080E-002
     -3.0000     -5.4000    0.475850E-002
     -3.0000     -5.2000    0.485205E-002
     -3.0000     -5.0000    0.494155E-002
     -3.0000     -4.8000    0.502711E-002
     -3.0000     -4.6000    0.510882E-002
     -3.0000     -4.4000    0.518673E-002
     -3.0000     -4.2000    0.526093E-002
     -3.0000     -4.0000    0.533146E-002
     -3.0000     -3.8000    0.539836E-002
     -3.0000     -3.6000    0.546169E-002
     -3.0000     -3.4000    0.552146E-002
     -3.0000     -3.2000    0.557772E-002
     -3.0000     -3.0000    0.563047E-002
     -3.0000     -2.8000    0.567976E-002
     -3.0000     -2.6000    0.572559E-002
     -3.0000     -2.4000    0.576797E-002
     -3.0000     -2.2000    0.580693E-002
     -3.0000     -2.0000    0.584246E-002
     -3.0000     -1.8000    0.587459E-002
     -3.0000     -1.6000    0.590332E-002
     -3.0000     -1.4000    0.592866E-002
     -3.0000     -1.2000    0.595060E-002
     -3.0000     -1.0000    0.596917E-002
     -3.0000     -0.8000    0.598435E-002
     -3.0000     -0.6000    0.599615E-002
     -3.0000     -0.4000    0.600459E-002
     -3.0000     -0.2000    0.600964E-002
     -3.0000      0.0000    0.601133E-002
     -3.0000      0.2000    0.600964E-002
     -3.0000      0.4000    0.600459E-002
     -3.0000      0.6000    0.599615E-002
     -3.0000      0.8000    0.598435E-002
     -3.0000      1.0000    0.596917E-002
     -3.0000      1.2000    0.595060E-002
     -3.0000      1.4000    0.592866E-002
     -3.0000      1.6000    0.590332E-002
     -3.0000      1.8000    0.587459E-002
     -3.0000      2.0000    0.584246E-002
     -3.0000      2.2000    0.580693E-002
     -3.0000      2.4000    0.576797E-002
     -3.0000      2.6000    0.572559E-002
     -3.0000      2.8000    0.567976E-002
     -3.0000      3.0000    0.563047E-002
     -3.0000      3.2000    0.557772E-002
     -3.0000      3.4000    0.552146E-002
     -3.0000      3.6000    0.546169E-002
     -3.0000      3.8000    0.539836E-002
     -3.0000      4.0000    0.533146E-002
     -3.0000      4.2000    0.526093E-002
     -3.0000      4.4000    0.518673E-002
     -3.0000      4.6000    0.510882E-002
     -3.0000      4.8000    0.502711E-002
     -3.0000      5.0000    0.494155E-002
     -3.0000      5.2000    0.485205E-002
     -3.0000      5.4000    0.475850E-002
     -3.0000      5.6000    0.466080E-002
     -3.0000      5.8000    0.455880E-002
     -3.0000      6.0000    0.445237E-002
     -3.0000      6.2000    0.434133E-002
     -3.0000      6.4000    0.422549E-002
     -3.0000      6.6000    0.410464E-002
     -3.0000      6.8000    0.397856E-002
     -3.0000      7.0000    0.384700E-002
     -3.0000      7.2000    0.370972E-002
     -3.0000      7.4000    0.356647E-002
     -3.0000      7.6000    0.341701E-002
     -3.0000      7.8000    0.326116E-002
     -3.0000      8.0000    0.309879E-002
     -3.0000      8.2000    0.292987E-002
     -3.0000      8.4000    0.275452E-002
     -3.0000      8.6000    0.257304E-002
     -3.0000      8.8000    0.238598E-002
     -3.0000      9.0000    0.219420E-002
     -3.0000      9.2000    0.199890E-002
     -3.0000      9.4000    0.180169E-002
     -3.0000      9.6000    0.160458E-002
     -3.0000      9.8000    0.140994E-002
     -3.0000     10.0000    0.122047E-002
     -3.0000     10.2000    0.103905E-002
     -3.0000     10.4000    0.868558E-003
     -3.0000     10.6000    0.711666E-003
     -3.0000     10.8000    0.570603E-003
     -3.0000     11.0000    0.446950E-003
     -3.0000     11.2000    0.341487E-003
     -3.0000     11.4000    0.254127E-003
     -3.0000     11.6000    0.183961E-003
     -3.0000     11.8000    0.129391E-003
     -3.0000     12.0000    0.883429E-004
     -3.0000     12.2000    0.585044E-004
     -3.0000     12.4000    0.375574E-004
     -3.0000     12.6000    0.233617E-004
     -3.0000     12.8000    0.140764E-004
     -3.0000     13.0000    0.821466E-005
     -3.0000     13.2000    0.464285E-005
     -3.0000     13.4000    0.254155E-005
     -3.0000     13.6000    0.134768E-005
     -3.0000     13.8000    0.692355E-006
     -3.0000     14.0000    0.344687E-006
     -3.0000     14.2000    0.166337E-006
     -3.0000     14.4000    0.778298E-007
     -3.0000     14.6000    0.353204E-007
     -3.0000     14.8000    0.155512E-007
     -3.0000     15.0000    0.664505E-008
     -3.0000     15.2000    0.275657E-008
     -3.0000     15.4000    0.111048E-008
     -3.0000     15.6000    0.434578E-009
     -3.0000     15.8000    0.165261E-009
     -3.0000     16.0000    0.610877E-010
     -3.0000     16.2000    0.219557E-010
     -3.0000     16.4000    0.767503E-011
     -3.0000     16.6000    0.261021E-011
     -3.0000     16.8000    0.863887E-012
     -3.0000     17.0000    0.278318E-012
     -3.0000     17.2000    0.873057E-013
     -3.0000     17.4000    0.266731E-013
     -3.0000     17.6000    0.793860E-014
     -3.0000     17.8000    0.230227E-014
     -3.0000     18.0000    0.650754E-015
     -3.0000     18.2000    0.179317E-015
     -3.0000     18.4000    0.481802E-016
     -3.0000     18.6000    0.126256E-016
     -3.0000     18.8000    0.322746E-017
     -3.0000     19.0000    0.804980E-018
     -3.0000     19.2000    0.195935E-018
     -3.0000     19.4000    0.465503E-019
     -3.0000     19.6000    0.107969E-019
     -3.0000     19.8000    0.244525E-020
     -3.0000     20.0000    0.540840E-021
     -3.0000     20.2000    0.116846E-021
     -3.0000     20.4000    0.246619E-022
     -3.0000     20.6000    0.508607E-023
     -3.0000     20.8000    0.102506E-023
     -3.0000     21.0000    0.201928E-024
     -3.0000     21.2000    0.388856E-025
     -3.0000     21.4000    0.732135E-026
     -3.0000     21.6000    0.134793E-026
     -3.0000     21.8000    0.242704E-027
     -3.0000     22.0000    0.427447E-028
     -3.0000     22.2000    0.736449E-029
     -3.0000     22.4000    0.124141E-029
     -3.0000     22.6000    0.204765E-030
     -3.0000     22.8000    0.330537E-031
     -3.0000     23.0000    0.522233E-032
     -3.0000     23.2000    0.807680E-033
     -3.0000     23.4000    0.122292E-033
     -3.0000     23.6000    0.181298E-034
     -3.0000     23.8000    0.263193E-035
     -3.0000     24.0000    0.374189E-036
     -3.0000     24.2000    0.521064E-037
     -3.0000     24.4000    0.710761E-038
     -3.0000     24.6000    0.949826E-039
     -3.0000     24.8000    0.124381E-039
     -3.0000     25.0000    0.159786E-040
     -3.0000     25.2000    0.203011E-041
     -3.0000     25.4000    0.271700E-042
     -3.0000     25.6000    0.000000E+000

     -2.8000    -25.6000    0.000000E+000
     -2.8000    -25.4000    0.337163E-042
     -2.8000    -25.2000    0.344177E-041
     -2.8000    -25.0000    0.281106E-040
     -2.8000    -24.8000    0.219791E-039
     -2.8000    -24.6000    0.167897E-038
     -2.8000    -24.4000    0.125612E-037
     -2.8000    -24.2000    0.920602E-037
     -2.8000    -24.0000    0.660899E-036
     -2.8000    -23.8000    0.464703E-035
     -2.8000    -23.6000    0.319996E-034
     -2.8000    -23.4000    0.215770E-033
     -2.8000    -23.2000    0.142451E-032
     -2.8000    -23.0000    0.920699E-032
     -2.8000    -22.8000    0.582495E-031
     -2.8000    -22.6000    0.360691E-030
     -2.8000    -22.4000    0.218572E-029
     -2.8000    -22.2000    0.129602E-028
     -2.8000    -22.0000    0.751845E-028
     -2.8000    -21.8000    0.426667E-027
     -2.8000    -21.6000    0.236827E-026
     -2.8000    -21.4000    0.128557E-025
     -2.8000    -21.2000    0.682371E-025
     -2.8000    -21.0000    0.354111E-024
     -2.8000    -20.8000    0.179633E-023
     -2.8000    -20.6000    0.890630E-023
     -2.8000    -20.4000    0.431519E-022
     -2.8000    -20.2000    0.204279E-021
     -2.8000    -20.0000    0.944710E-021
     -2.8000    -19.8000    0.426724E-020
     -2.8000    -19.6000    0.188232E-019
     -2.8000    -19.4000    0.810697E-019
     -2.8000    -19.2000    0.340849E-018
     -2.8000    -19.0000    0.139868E-017
     -2.8000    -18.8000    0.560072E-017
     -2.8000    -18.6000    0.218800E-016
     -2.8000    -18.4000    0.833758E-016
     -2.8000    -18.2000    0.309832E-015
     -2.8000    -18.0000    0.112256E-014
     -2.8000    -17.8000    0.396447E-014
     -2.8000    -17.6000    0.136444E-013
     -2.8000    -17.4000    0.457520E-013
     -2.8000    -17.2000    0.149431E-012
     -2.8000    -17.0000    0.475258E-012
     -2.8000    -16.8000    0.147151E-011
     -2.8000    -16.6000    0.443419E-011
     -2.8000    -16.4000    0.130005E-010
     -2.8000    -16.2000    0.370743E-010
     -2.8000    -16.0000    0.102805E-009
     -2.8000    -15.8000    0.277109E-009
     -2.8000    -15.6000    0.725834E-009
     -2.8000    -15.4000    0.184684E-008
     -2.8000    -15.2000    0.456327E-008
     -2.8000    -15.0000    0.109453E-007
     -2.8000    -14.8000    0.254757E-007
     -2.8000    -14.6000    0.575196E-007
     -2.8000    -14.4000    0.125933E-006
     -2.8000    -14.2000    0.267267E-006
     -2.8000    -14.0000    0.549635E-006
     -2.8000    -13.8000    0.109492E-005
     -2.8000    -13.6000    0.211220E-005
     -2.8000    -13.4000    0.394466E-005
     -2.8000    -13.2000    0.713024E-005
     -2.8000    -13.0000    0.124723E-004
     -2.8000    -12.8000    0.211109E-004
     -2.8000    -12.6000    0.345774E-004
     -2.8000    -12.4000    0.548118E-004
     -2.8000    -12.2000    0.841185E-004
     -2.8000    -12.0000    0.125043E-003
     -2.8000    -11.8000    0.180170E-003
     -2.8000    -11.6000    0.251856E-003
     -2.8000    -11.4000    0.341939E-003
     -2.8000    -11.2000    0.451486E-003
     -2.8000    -11.0000    0.580608E-003
     -2.8000    -10.8000    0.728414E-003
     -2.8000    -10.6000    0.893079E-003
     -2.8000    -10.4000    0.107203E-002
     -2.8000    -10.2000    0.126221E-002
     -2.8000    -10.0000    0.146036E-002
     -2.8000     -9.8000    0.166327E-002
     -2.8000     -9.6000    0.186798E-002
     -2.8000     -9.4000    0.207194E-002
     -2.8000     -9.2000    0.227309E-002
     -2.8000     -9.0000    0.246981E-002
     -2.8000     -8.8000    0.266097E-002
     -2.8000     -8.6000    0.284581E-002
     -2.8000     -8.4000    0.302389E-002
     -2.8000     -8.2000    0.319505E-002
     -2.8000     -8.0000    0.335930E-002
     -2.8000     -7.8000    0.351678E-002
     -2.8000     -7.6000    0.366771E-002
     -2.8000     -7.4000    0.381237E-002
     -2.8000     -7.2000    0.395106E-002
     -2.8000     -7.0000    0.408406E-002
     -2.8000     -6.8000    0.421166E-002
     -2.8000     -6.6000    0.433414E-002
     -2.8000     -6.4000    0.445172E-002
     -2.8000     -6.2000    0.456463E-002
     -2.8000     -6.0000    0.467306E-002
     -2.8000     -5.8000    0.477718E-002
     -2.8000     -5.6000    0.487712E-002
     -2.8000     -5.4000    0.497302E-002
     -2.8000     -5.2000    0.506498E-002
     -2.8000     -5.0000    0.515310E-002
     -2.8000     -4.8000    0.523744E-002
     -2.8000     -4.6000    0.531808E-002
     -2.8000     -4.4000    0.539507E-002
     -2.8000     -4.2000    0.546845E-002
     -2.8000     -4.0000    0.553827E-002
     -2.8000     -3.8000    0.560455E-002
     -2.8000     -3.6000    0.566734E-002
     -2.8000     -3.4000    0.572664E-002
     -2.8000     -3.2000    0.578248E-002
     -2.8000     -3.0000    0.583487E-002
     -2.8000     -2.8000    0.588384E-002
     -2.8000     -2.6000    0.592939E-002
     -2.8000     -2.4000    0.597153E-002
     -2.8000     -2.2000    0.601028E-002
     -2.8000     -2.0000    0.604564E-002
     -2.8000     -1.8000    0.607761E-002
     -2.8000     -1.6000    0.610620E-002
     -2.8000     -1.4000    0.613142E-002
     -2.8000     -1.2000    0.615327E-002
     -2.8000     -1.0000    0.617175E-002
     -2.8000     -0.8000    0.618687E-002
     -2.8000     -0.6000    0.619863E-002
     -2.8000     -0.4000    0.620702E-002
     -2.8000     -0.2000    0.621206E-002
     -2.8000      0.0000    0.621374E-002
     -2.8000      0.2000    0.621206E-002
     -2.8000      0.4000    0.620702E-002
     -2.8000      0.6000    0.619863E-002
     -2.8000      0.8000    0.618687E-002
     -2.8000      1.0000    0.617175E-002
     -2.8000      1.2000    0.615327E-002
     -2.8000      1.4000    0.613142E-002
     -2.8000      1.6000    0.610620E-002
     -2.8000      1.8000    0.607761E-002
     -2.8000      2.0000    0.604564E-002
     -2.8000      2.2000    0.601028E-002
     -2.8000      2.4000    0.597153E-002
     -2.8000      2.6000    0.592939E-002
     -2.8000      2.8000    0.588384E-002
     -2.8000      3.0000    0.583487E-002
     -2.8000      3.2000    0.578248E-002
     -2.8000      3.4000    0.572664E-002
     -2.8000      3.6000    0.566734E-002
     -2.8000      3.8000    0.560455E-002
     -2.8000      4.0000    0.553827E-002
     -2.8000      4.2000    0.546845E-002
     -2.8000      4.4000    0.539507E-002
     -2.8000      4.6000    0.531808E-002
     -2.8000      4.8000    0.523744E-002
     -2.8000      5.0000    0.515310E-002
     -2.8000      5.2000    0.506498E-002
     -2.8000      5.4000    0.497302E-002
     -2.8000      5.6000    0.487712E-002
     -2.8000      5.8000    0.477718E-002
     -2.8000      6.0000    0.467306E-002
     -2.8000      6.2000    0.456463E-002
     -2.8000      6.4000    0.445172E-002
     -2.8000      6.6000    0.433414E-002
     -2.8000      6.8000    0.421166E-002
     -2.8000      7.0000    0.408406E-002
     -2.8000      7.2000    0.395106E-002
     -2.8000      7.4000    0.381237E-002
     -2.8000      7.6000    0.366771E-002
     -2.8000      7.8000    0.351678E-002
     -2.8000      8.0000    0.335930E-002
     -2.8000      8.2000    0.319505E-002
     -2.8000      8.4000    0.302389E-002
     -2.8000      8.6000    0.284581E-002
     -2.8000      8.8000    0.266097E-002
     -2.8000      9.0000    0.246981E-002
     -2.8000      9.2000    0.227309E-002
     -2.8000      9.4000    0.207194E-002
     -2.8000      9.6000    0.186798E-002
     -2.8000      9.8000    0.166327E-002
     -2.8000     10.0000    0.146036E-002
     -2.8000     10.2000    0.126221E-002
     -2.8000     10.4000    0.107203E-002
     -2.8000     10.6000    0.893079E-003
     -2.8000     10.8000    0.728414E-003
     -2.8000     11.0000    0.580608E-003
     -2.8000     11.2000    0.451486E-003
     -2.8000     11.4000    0.341939E-003
     -2.8000     11.6000    0.251856E-003
     -2.8000     11.8000    0.180170E-003
     -2.8000     12.0000    0.125043E-003
     -2.8000     12.2000    0.841185E-004
     -2.8000     12.4000    0.548118E-004
     -2.8000     12.6000    0.345774E-004
     -2.8000     12.8000    0.211109E-004
     -2.8000     13.0000    0.124723E-004
     -2.8000     13.2000    0.713024E-005
     -2.8000     13.4000    0.394466E-005
     -2.8000     13.6000    0.211220E-005
     -2.8000     13.8000    0.109492E-005
     -2.8000     14.0000    0.549635E-006
     -2.8000     14.2000    0.267267E-006
     -2.8000     14.4000    0.125933E-006
     -2.8000     14.6000    0.575196E-007
     -2.8000     14.8000    0.254757E-007
     -2.8000     15.0000    0.109453E-007
     -2.8000     15.2000    0.456327E-008
     -2.8000     15.4000    0.184684E-008
     -2.8000     15.6000    0.725834E-009
     -2.8000     15.8000    0.277109E-009
     -2.8000     16.0000    0.102805E-009
     -2.8000     16.2000    0.370743E-010
     -2.8000     16.4000    0.130005E-010
     -2.8000     16.6000    0.443419E-011
     -2.8000     16.8000    0.147151E-011
     -2.8000     17.0000    0.475258E-012
     -2.8000     17.2000    0.149431E-012
     -2.8000     17.4000    0.457520E-013
     -2.8000     17.6000    0.136444E-013
     -2.8000     17.8000    0.396447E-014
     -2.8000     18.0000    0.112256E-014
     -2.8000     18.2000    0.309832E-015
     -2.8000     18.4000    0.833758E-016
     -2.8000     18.6000    0.218800E-016
     -2.8000     18.8000    0.560072E-017
     -2.8000     19.0000    0.139868E-017
     -2.8000     19.2000    0.340849E-018
     -2.8000     19.4000    0.810697E-019
     -2.8000     19.6000    0.188232E-019
     -2.8000     19.8000    0.426724E-020
     -2.8000     20.0000    0.944710E-021
     -2.8000     20.2000    0.204279E-021
     -2.8000     20.4000    0.431519E-022
     -2.8000     20.6000    0.890630E-023
     -2.8000     20.8000    0.179633E-023
     -2.8000     21.0000    0.354111E-024
     -2.8000     21.2000    0.682371E-025
     -2.8000     21.4000    0.128557E-025
     -2.8000     21.6000    0.236827E-026
     -2.8000     21.8000    0.426667E-027
     -2.8000     22.0000    0.751845E-028
     -2.8000     22.2000    0.129602E-028
     -2.8000     22.4000    0.218572E-029
     -2.8000     22.6000    0.360691E-030
     -2.8000     22.8000    0.582495E-031
     -2.8000     23.0000    0.920699E-032
     -2.8000     23.2000    0.142451E-032
     -2.8000     23.4000    0.215770E-033
     -2.8000     23.6000    0.319996E-034
     -2.8000     23.8000    0.464703E-035
     -2.8000     24.0000    0.660899E-036
     -2.8000     24.2000    0.920604E-037
     -2.8000     24.4000    0.125614E-037
     -2.8000     24.6000    0.167912E-038
     -2.8000     24.8000    0.219945E-039
     -2.8000     25.0000    0.282627E-040
     -2.8000     25.2000    0.359174E-041
     -2.8000     25.4000    0.480812E-042
     -2.8000     25.6000    0.000000E+000

     -2.6000    -25.6000    0.000000E+000
     -2.6000    -25.4000    0.573722E-042
     -2.6000    -25.2000    0.585553E-041
     -2.6000    -25.0000    0.478140E-040
     -2.6000    -24.8000    0.373756E-039
     -2.6000    -24.6000    0.285436E-038
     -2.6000    -24.4000    0.213491E-037
     -2.6000    -24.2000    0.156422E-036
     -2.6000    -24.0000    0.112262E-035
     -2.6000    -23.8000    0.789109E-035
     -2.6000    -23.6000    0.543206E-034
     -2.6000    -23.4000    0.366154E-033
     -2.6000    -23.2000    0.241648E-032
     -2.6000    -23.0000    0.156125E-031
     -2.6000    -22.8000    0.987359E-031
     -2.6000    -22.6000    0.611138E-030
     -2.6000    -22.4000    0.370177E-029
     -2.6000    -22.2000    0.219395E-028
     -2.6000    -22.0000    0.127214E-027
     -2.6000    -21.8000    0.721567E-027
     -2.6000    -21.6000    0.400302E-026
     -2.6000    -21.4000    0.217174E-025
     -2.6000    -21.2000    0.115206E-024
     -2.6000    -21.0000    0.597478E-024
     -2.6000    -20.8000    0.302888E-023
     -2.6000    -20.6000    0.150068E-022
     -2.6000    -20.4000    0.726556E-022
     -2.6000    -20.2000    0.343679E-021
     -2.6000    -20.0000    0.158806E-020
     -2.6000    -19.8000    0.716692E-020
     -2.6000    -19.6000    0.315844E-019
     -2.6000    -19.4000    0.135896E-018
     -2.6000    -19.2000    0.570756E-018
     -2.6000    -19.0000    0.233948E-017
     -2.6000    -18.8000    0.935672E-017
     -2.6000    -18.6000    0.365067E-016
     -2.6000    -18.4000    0.138923E-015
     -2.6000    -18.2000    0.515497E-015
     -2.6000    -18.0000    0.186480E-014
     -2.6000    -17.8000    0.657484E-014
     -2.6000    -17.6000    0.225881E-013
     -2.6000    -17.4000    0.755966E-013
     -2.6000    -17.2000    0.246398E-012
     -2.6000    -17.0000    0.781928E-012
     -2.6000    -16.8000    0.241526E-011
     -2.6000    -16.6000    0.725942E-011
     -2.6000    -16.4000    0.212250E-010
     -2.6000    -16.2000    0.603476E-010
     -2.6000    -16.0000    0.166801E-009
     -2.6000    -15.8000    0.448036E-009
     -2.6000    -15.6000    0.116910E-008
     -2.6000    -15.4000    0.296248E-008
     -2.6000    -15.2000    0.728720E-008
     -2.6000    -15.0000    0.173940E-007
     -2.6000    -14.8000    0.402718E-007
     -2.6000    -14.6000    0.904041E-007
     -2.6000    -14.4000    0.196691E-006
     -2.6000    -14.2000    0.414586E-006
     -2.6000    -14.0000    0.846252E-006
     -2.6000    -13.8000    0.167214E-005
     -2.6000    -13.6000    0.319722E-005
     -2.6000    -13.4000    0.591363E-005
     -2.6000    -13.2000    0.105779E-004
     -2.6000    -13.0000    0.182944E-004
     -2.6000    -12.8000    0.305889E-004
     -2.6000    -12.6000    0.494483E-004
     -2.6000    -12.4000    0.772962E-004
     -2.6000    -12.2000    0.116881E-003
     -2.6000    -12.0000    0.171064E-003
     -2.6000    -11.8000    0.242527E-003
     -2.6000    -11.6000    0.333426E-003
     -2.6000    -11.4000    0.445079E-003
     -2.6000    -11.2000    0.577732E-003
     -2.6000    -11.0000    0.730469E-003
     -2.6000    -10.8000    0.901286E-003
     -2.6000    -10.6000    0.108730E-002
     -2.6000    -10.4000    0.128508E-002
     -2.6000    -10.2000    0.149096E-002
     -2.6000    -10.0000    0.170135E-002
     -2.6000     -9.8000    0.191303E-002
     -2.6000     -9.6000    0.212325E-002
     -2.6000     -9.4000    0.232985E-002
     -2.6000     -9.2000    0.253120E-002
     -2.6000     -9.0000    0.272622E-002
     -2.6000     -8.8000    0.291424E-002
     -2.6000     -8.6000    0.309497E-002
     -2.6000     -8.4000    0.326835E-002
     -2.6000     -8.2000    0.343452E-002
     -2.6000     -8.0000    0.359372E-002
     -2.6000     -7.8000    0.374626E-002
     -2.6000     -7.6000    0.389251E-002
     -2.6000     -7.4000    0.403281E-002
     -2.6000     -7.2000    0.416750E-002
     -2.6000     -7.0000    0.429688E-002
     -2.6000     -6.8000    0.442124E-002
     -2.6000     -6.6000    0.454084E-002
     -2.6000     -6.4000    0.465588E-002
     -2.6000     -6.2000    0.476657E-002
     -2.6000     -6.0000    0.487305E-002
     -2.6000     -5.8000    0.497548E-002
     -2.6000     -5.6000    0.507396E-002
     -2.6000     -5.4000    0.516860E-002
     -2.6000     -5.2000    0.525946E-002
     -2.6000     -5.0000    0.534663E-002
     -2.6000     -4.8000    0.543016E-002
     -2.6000     -4.6000    0.551010E-002
     -2.6000     -4.4000    0.558648E-002
     -2.6000     -4.2000    0.565934E-002
     -2.6000     -4.0000    0.572870E-002
     -2.6000     -3.8000    0.579459E-002
     -2.6000     -3.6000    0.585703E-002
     -2.6000     -3.4000    0.591604E-002
     -2.6000     -3.2000    0.597162E-002
     -2.6000     -3.0000    0.602379E-002
     -2.6000     -2.8000    0.607256E-002
     -2.6000     -2.6000    0.611794E-002
     -2.6000     -2.4000    0.615993E-002
     -2.6000     -2.2000    0.619855E-002
     -2.6000     -2.0000    0.623379E-002
     -2.6000     -1.8000    0.626566E-002
     -2.6000     -1.6000    0.629417E-002
     -2.6000     -1.4000    0.631932E-002
     -2.6000     -1.2000    0.634111E-002
     -2.6000     -1.0000    0.635954E-002
     -2.6000     -0.8000    0.637462E-002
     -2.6000     -0.6000    0.638634E-002
     -2.6000     -0.4000    0.639472E-002
     -2.6000     -0.2000    0.639974E-002
     -2.6000      0.0000    0.640142E-002
     -2.6000      0.2000    0.639974E-002
     -2.6000      0.4000    0.639472E-002
     -2.6000      0.6000    0.638634E-002
     -2.6000      0.8000    0.637462E-002
     -2.6000      1.0000    0.635954E-002
     -2.6000      1.2000    0.634111E-002
     -2.6000      1.4000    0.631932E-002
     -2.6000      1.6000    0.629417E-002
     -2.6000      1.8000    0.626566E-002
     -2.6000      2.0000    0.623379E-002
     -2.6000      2.2000    0.619855E-002
     -2.6000      2.4000    0.615993E-002
     -2.6000      2.6000    0.611794E-002
     -2.6000      2.8000    0.607256E-002
     -2.6000      3.0000    0.602379E-002
     -2.6000      3.2000    0.597162E-002
     -2.6000      3.4000    0.591604E-002
     -2.6000      3.6000    0.585703E-002
     -2.6000      3.8000    0.579459E-002
     -2.6000      4.0000    0.572870E-002
     -2.6000      4.2000    0.565934E-002
     -2.6000      4.4000    0.558648E-002
     -2.6000      4.6000    0.551010E-002
     -2.6000      4.8000    0.543016E-002
     -2.6000      5.0000    0.534663E-002
     -2.6000      5.2000    0.525946E-002
     -2.6000      5.4000    0.516860E-002
     -2.6000      5.6000    0.507396E-002
     -2.6000      5.8000    0.497548E-002
     -2.6000      6.0000    0.487305E-002
     -2.6000      6.2000    0.476657E-002
     -2.6000      6.4000    0.465588E-002
     -2.6000      6.6000    0.454084E-002
     -2.6000      6.8000    0.442124E-002
     -2.6000      7.0000    0.429688E-002
     -2.6000      7.2000    0.416750E-002
     -2.6000      7.4000    0.403281E-002
     -2.6000      7.6000    0.389251E-002
     -2.6000      7.8000    0.374626E-002
     -2.6000      8.0000    0.359372E-002
     -2.6000      8.2000    0.343452E-002
     -2.6000      8.4000    0.326835E-002
     -2.6000      8.6000    0.309497E-002
     -2.6000      8.8000    0.291424E-002
     -2.6000      9.0000    0.272622E-002
     -2.6000      9.2000    0.253120E-002
     -2.6000      9.4000    0.232985E-002
     -2.6000      9.6000    0.212325E-002
     -2.6000      9.8000    0.191303E-002
     -2.6000     10.0000    0.170135E-002
     -2.6000     10.2000    0.149096E-002
     -2.6000     10.4000    0.128508E-002
     -2.6000     10.6000    0.108730E-002
     -2.6000     10.8000    0.901286E-003
     -2.6000     11.0000    0.730469E-003
     -2.6000     11.2000    0.577732E-003
     -2.6000     11.4000    0.445079E-003
     -2.6000     11.6000    0.333426E-003
     -2.6000     11.8000    0.242527E-003
     -2.6000     12.0000    0.171064E-003
     -2.6000     12.2000    0.116881E-003
     -2.6000     12.4000    0.772962E-004
     -2.6000     12.6000    0.494483E-004
     -2.6000     12.8000    0.305889E-004
     -2.6000     13.0000    0.182944E-004
     -2.6000     13.2000    0.105779E-004
     -2.6000     13.4000    0.591363E-005
     -2.6000     13.6000    0.319722E-005
     -2.6000     13.8000    0.167214E-005
     -2.6000     14.0000    0.846252E-006
     -2.6000     14.2000    0.414586E-006
     -2.6000     14.4000    0.196691E-006
     -2.6000     14.6000    0.904041E-007
     -2.6000     14.8000    0.402718E-007
     -2.6000     15.0000    0.173940E-007
     -2.6000     15.2000    0.728720E-008
     -2.6000     15.4000    0.296248E-008
     -2.6000     15.6000    0.116910E-008
     -2.6000     15.8000    0.448036E-009
     -2.6000     16.0000    0.166801E-009
     -2.6000     16.2000    0.603476E-010
     -2.6000     16.4000    0.212250E-010
     -2.6000     16.6000    0.725942E-011
     -2.6000     16.8000    0.241526E-011
     -2.6000     17.0000    0.781928E-012
     -2.6000     17.2000    0.246398E-012
     -2.6000     17.4000    0.755966E-013
     -2.6000     17.6000    0.225881E-013
     -2.6000     17.8000    0.657484E-014
     -2.6000     18.0000    0.186480E-014
     -2.6000     18.2000    0.515497E-015
     -2.6000     18.4000    0.138923E-015
     -2.6000     18.6000    0.365067E-016
     -2.6000     18.8000    0.935672E-017
     -2.6000     19.0000    0.233948E-017
     -2.6000     19.2000    0.570756E-018
     -2.6000     19.4000    0.135896E-018
     -2.6000     19.6000    0.315844E-019
     -2.6000     19.8000    0.716692E-020
     -2.6000     20.0000    0.158806E-020
     -2.6000     20.2000    0.343679E-021
     -2.6000     20.4000    0.726556E-022
     -2.6000     20.6000    0.150068E-022
     -2.6000     20.8000    0.302888E-023
     -2.6000     21.0000    0.597478E-024
     -2.6000     21.2000    0.115206E-024
     -2.6000     21.4000    0.217174E-025
     -2.6000     21.6000    0.400302E-026
     -2.6000     21.8000    0.721567E-027
     -2.6000     22.0000    0.127214E-027
     -2.6000     22.2000    0.219395E-028
     -2.6000     22.4000    0.370177E-029
     -2.6000     22.6000    0.611138E-030
     -2.6000     22.8000    0.987359E-031
     -2.6000     23.0000    0.156125E-031
     -2.6000     23.2000    0.241648E-032
     -2.6000     23.4000    0.366154E-033
     -2.6000     23.6000    0.543206E-034
     -2.6000     23.8000    0.789109E-035
     -2.6000     24.0000    0.112262E-035
     -2.6000     24.2000    0.156422E-036
     -2.6000     24.4000    0.213494E-037
     -2.6000     24.6000    0.285462E-038
     -2.6000     24.8000    0.374018E-039
     -2.6000     25.0000    0.480729E-040
     -2.6000     25.2000    0.611075E-041
     -2.6000     25.4000    0.818199E-042
     -2.6000     25.6000    0.000000E+000

     -2.4000    -25.6000    0.000000E+000
     -2.4000    -25.4000    0.938738E-042
     -2.4000    -25.2000    0.957934E-041
     -2.4000    -25.0000    0.782047E-040
     -2.4000    -24.8000    0.611176E-039
     -2.4000    -24.6000    0.466640E-038
     -2.4000    -24.4000    0.348934E-037
     -2.4000    -24.2000    0.255592E-036
     -2.4000    -24.0000    0.183384E-035
     -2.4000    -23.8000    0.128867E-034
     -2.4000    -23.6000    0.886821E-034
     -2.4000    -23.4000    0.597582E-033
     -2.4000    -23.2000    0.394251E-032
     -2.4000    -23.0000    0.254629E-031
     -2.4000    -22.8000    0.160973E-030
     -2.4000    -22.6000    0.995977E-030
     -2.4000    -22.4000    0.603035E-029
     -2.4000    -22.2000    0.357253E-028
     -2.4000    -22.0000    0.207057E-027
     -2.4000    -21.8000    0.117388E-026
     -2.4000    -21.6000    0.650908E-026
     -2.4000    -21.4000    0.352949E-025
     -2.4000    -21.2000    0.187127E-024
     -2.4000    -21.0000    0.969905E-024
     -2.4000    -20.8000    0.491384E-023
     -2.4000    -20.6000    0.243300E-022
     -2.4000    -20.4000    0.117712E-021
     -2.4000    -20.2000    0.556401E-021
     -2.4000    -20.0000    0.256899E-020
     -2.4000    -19.8000    0.115843E-019
     -2.4000    -19.6000    0.510069E-019
     -2.4000    -19.4000    0.219259E-018
     -2.4000    -19.2000    0.919965E-018
     -2.4000    -19.0000    0.376687E-017
     -2.4000    -18.8000    0.150486E-016
     -2.4000    -18.6000    0.586442E-016
     -2.4000    -18.4000    0.222878E-015
     -2.4000    -18.2000    0.825896E-015
     -2.4000    -18.0000    0.298328E-014
     -2.4000    -17.8000    0.105018E-013
     -2.4000    -17.6000    0.360186E-013
     -2.4000    -17.4000    0.120327E-012
     -2.4000    -17.2000    0.391429E-012
     -2.4000    -17.0000    0.123957E-011
     -2.4000    -16.8000    0.382023E-011
     -2.4000    -16.6000    0.114543E-010
     -2.4000    -16.4000    0.334020E-010
     -2.4000    -16.2000    0.946999E-010
     -2.4000    -16.0000    0.260945E-009
     -2.4000    -15.8000    0.698576E-009
     -2.4000    -15.6000    0.181625E-008
     -2.4000    -15.4000    0.458424E-008
     -2.4000    -15.2000    0.112282E-007
     -2.4000    -15.0000    0.266757E-007
     -2.4000    -14.8000    0.614471E-007
     -2.4000    -14.6000    0.137173E-006
     -2.4000    -14.4000    0.296636E-006
     -2.4000    -14.2000    0.621101E-006
     -2.4000    -14.0000    0.125860E-005
     -2.4000    -13.8000    0.246721E-005
     -2.4000    -13.6000    0.467664E-005
     -2.4000    -13.4000    0.856846E-005
     -2.4000    -13.2000    0.151696E-004
     -2.4000    -13.0000    0.259442E-004
     -2.4000    -12.8000    0.428600E-004
     -2.4000    -12.6000    0.683945E-004
     -2.4000    -12.4000    0.105449E-003
     -2.4000    -12.2000    0.157145E-003
     -2.4000    -12.0000    0.226514E-003
     -2.4000    -11.8000    0.316109E-003
     -2.4000    -11.6000    0.427616E-003
     -2.4000    -11.4000    0.561550E-003
     -2.4000    -11.2000    0.717105E-003
     -2.4000    -11.0000    0.892204E-003
     -2.4000    -10.8000    0.108372E-002
     -2.4000    -10.6000    0.128786E-002
     -2.4000    -10.4000    0.150053E-002
     -2.4000    -10.2000    0.171775E-002
     -2.4000    -10.0000    0.193595E-002
     -2.4000     -9.8000    0.215214E-002
     -2.4000     -9.6000    0.236402E-002
     -2.4000     -9.4000    0.256992E-002
     -2.4000     -9.2000    0.276879E-002
     -2.4000     -9.0000    0.296006E-002
     -2.4000     -8.8000    0.314352E-002
     -2.4000     -8.6000    0.331925E-002
     -2.4000     -8.4000    0.348749E-002
     -2.4000     -8.2000    0.364860E-002
     -2.4000     -8.0000    0.380298E-002
     -2.4000     -7.8000    0.395106E-002
     -2.4000     -7.6000    0.409322E-002
     -2.4000     -7.4000    0.422985E-002
     -2.4000     -7.2000    0.436127E-002
     -2.4000     -7.0000    0.448779E-002
     -2.4000     -6.8000    0.460965E-002
     -2.4000     -6.6000    0.472708E-002
     -2.4000     -6.4000    0.484026E-002
     -2.4000     -6.2000    0.494935E-002
     -2.4000     -6.0000    0.505447E-002
     -2.4000     -5.8000    0.515573E-002
     -2.4000     -5.6000    0.525321E-002
     -2.4000     -5.4000    0.534700E-002
     -2.4000     -5.2000    0.543715E-002
     -2.4000     -5.0000    0.552370E-002
     -2.4000     -4.8000    0.560671E-002
     -2.4000     -4.6000    0.568619E-002
     -2.4000     -4.4000    0.576219E-002
     -2.4000     -4.2000    0.583472E-002
     -2.4000     -4.0000    0.590380E-002
     -2.4000     -3.8000    0.596945E-002
     -2.4000     -3.6000    0.603168E-002
     -2.4000     -3.4000    0.609050E-002
     -2.4000     -3.2000    0.614592E-002
     -2.4000     -3.0000    0.619795E-002
     -2.4000     -2.8000    0.624659E-002
     -2.4000     -2.6000    0.629187E-002
     -2.4000     -2.4000    0.633376E-002
     -2.4000     -2.2000    0.637230E-002
     -2.4000     -2.0000    0.640747E-002
     -2.4000     -1.8000    0.643928E-002
     -2.4000     -1.6000    0.646773E-002
     -2.4000     -1.4000    0.649283E-002
     -2.4000     -1.2000    0.651458E-002
     -2.4000     -1.0000    0.653298E-002
     -2.4000     -0.8000    0.654803E-002
     -2.4000     -0.6000    0.655974E-002
     -2.4000     -0.4000    0.656810E-002
     -2.4000     -0.2000    0.657311E-002
     -2.4000      0.0000    0.657479E-002
     -2.4000      0.2000    0.657311E-002
     -2.4000      0.4000    0.656810E-002
     -2.4000      0.6000    0.655974E-002
     -2.4000      0.8000    0.654803E-002
     -2.4000      1.0000    0.653298E-002
     -2.4000      1.2000    0.651458E-002
     -2.4000      1.4000    0.649283E-002
     -2.4000      1.6000    0.646773E-002
     -2.4000      1.8000    0.643928E-002
     -2.4000      2.0000    0.640747E-002
     -2.4000      2.2000    0.637230E-002
     -2.4000      2.4000    0.633376E-002
     -2.4000      2.6000    0.629187E-002
     -2.4000      2.8000    0.624659E-002
     -2.4000      3.0000    0.619795E-002
     -2.4000      3.2000    0.614592E-002
     -2.4000      3.4000    0.609050E-002
     -2.4000      3.6000    0.603168E-002
     -2.4000      3.8000    0.596945E-002
     -2.4000      4.0000    0.590380E-002
     -2.4000      4.2000    0.583472E-002
     -2.4000      4.4000    0.576219E-002
     -2.4000      4.6000    0.568619E-002
     -2.4000      4.8000    0.560671E-002
     -2.4000      5.0000    0.552370E-002
     -2.4000      5.2000    0.543715E-002
     -2.4000      5.4000    0.534700E-002
     -2.4000      5.6000    0.525321E-002
     -2.4000      5.8000    0.515573E-002
     -2.4000      6.0000    0.505447E-002
     -2.4000      6.2000    0.494935E-002
     -2.4000      6.4000    0.484026E-002
     -2.4000      6.6000    0.472708E-002
     -2.4000      6.8000    0.460965E-002
     -2.4000      7.0000    0.448779E-002
     -2.4000      7.2000    0.436127E-002
     -2.4000      7.4000    0.422985E-002
     -2.4000      7.6000    0.409322E-002
     -2.4000      7.8000    0.395106E-002
     -2.4000      8.0000    0.380298E-002
     -2.4000      8.2000    0.364860E-002
     -2.4000      8.4000    0.348749E-002
     -2.4000      8.6000    0.331925E-002
     -2.4000      8.8000    0.314352E-002
     -2.4000      9.0000    0.296006E-002
     -2.4000      9.2000    0.276879E-002
     -2.4000      9.4000    0.256992E-002
     -2.4000      9.6000    0.236402E-002
     -2.4000      9.8000    0.215214E-002
     -2.4000     10.0000    0.193595E-002
     -2.4000     10.2000    0.171775E-002
     -2.4000     10.4000    0.150053E-002
     -2.4000     10.6000    0.128786E-002
     -2.4000     10.8000    0.108372E-002
     -2.4000     11.0000    0.892204E-003
     -2.4000     11.2000    0.717105E-003
     -2.4000     11.4000    0.561550E-003
     -2.4000     11.6000    0.427616E-003
     -2.4000     11.8000    0.316109E-003
     -2.4000     12.0000    0.226514E-003
     -2.4000     12.2000    0.157145E-003
     -2.4000     12.4000    0.105449E-003
     -2.4000     12.6000    0.683945E-004
     -2.4000     12.8000    0.428600E-004
     -2.4000     13.0000    0.259442E-004
     -2.4000     13.2000    0.151696E-004
     -2.4000     13.4000    0.856846E-005
     -2.4000     13.6000    0.467664E-005
     -2.4000     13.8000    0.246721E-005
     -2.4000     14.0000    0.125860E-005
     -2.4000     14.2000    0.621101E-006
     -2.4000     14.4000    0.296636E-006
     -2.4000     14.6000    0.137173E-006
     -2.4000     14.8000    0.614471E-007
     -2.4000     15.0000    0.266757E-007
     -2.4000     15.2000    0.112282E-007
     -2.4000     15.4000    0.458424E-008
     -2.4000     15.6000    0.181625E-008
     -2.4000     15.8000    0.698576E-009
     -2.4000     16.0000    0.260945E-009
     -2.4000     16.2000    0.946999E-010
     -2.4000     16.4000    0.334020E-010
     -2.4000     16.6000    0.114543E-010
     -2.4000     16.8000    0.382023E-011
     -2.4000     17.0000    0.123957E-011
     -2.4000     17.2000    0.391429E-012
     -2.4000     17.4000    0.120327E-012
     -2.4000     17.6000    0.360186E-013
     -2.4000     17.8000    0.105018E-013
     -2.4000     18.0000    0.298328E-014
     -2.4000     18.2000    0.825896E-015
     -2.4000     18.4000    0.222878E-015
     -2.4000     18.6000    0.586442E-016
     -2.4000     18.8000    0.150486E-016
     -2.4000     19.0000    0.376687E-017
     -2.4000     19.2000    0.919965E-018
     -2.4000     19.4000    0.219259E-018
     -2.4000     19.6000    0.510069E-019
     -2.4000     19.8000    0.115843E-019
     -2.4000     20.0000    0.256899E-020
     -2.4000     20.2000    0.556401E-021
     -2.4000     20.4000    0.117712E-021
     -2.4000     20.6000    0.243300E-022
     -2.4000     20.8000    0.491384E-023
     -2.4000     21.0000    0.969905E-024
     -2.4000     21.2000    0.187127E-024
     -2.4000     21.4000    0.352949E-025
     -2.4000     21.6000    0.650908E-026
     -2.4000     21.8000    0.117388E-026
     -2.4000     22.0000    0.207057E-027
     -2.4000     22.2000    0.357253E-028
     -2.4000     22.4000    0.603035E-029
     -2.4000     22.6000    0.995977E-030
     -2.4000     22.8000    0.160973E-030
     -2.4000     23.0000    0.254629E-031
     -2.4000     23.2000    0.394251E-032
     -2.4000     23.4000    0.597582E-033
     -2.4000     23.6000    0.886821E-034
     -2.4000     23.8000    0.128867E-034
     -2.4000     24.0000    0.183384E-035
     -2.4000     24.2000    0.255592E-036
     -2.4000     24.4000    0.348939E-037
     -2.4000     24.6000    0.466684E-038
     -2.4000     24.8000    0.611604E-039
     -2.4000     25.0000    0.786284E-040
     -2.4000     25.2000    0.999702E-041
     -2.4000     25.4000    0.133882E-041
     -2.4000     25.6000    0.000000E+000

     -2.2000    -25.6000    0.000000E+000
     -2.2000    -25.4000    0.147689E-041
     -2.2000    -25.2000    0.150686E-040
     -2.2000    -25.0000    0.122994E-039
     -2.2000    -24.8000    0.961006E-039
     -2.2000    -24.6000    0.733576E-038
     -2.2000    -24.4000    0.548410E-037
     -2.2000    -24.2000    0.401607E-036
     -2.2000    -24.0000    0.288074E-035
     -2.2000    -23.8000    0.202380E-034
     -2.2000    -23.6000    0.139233E-033
     -2.2000    -23.4000    0.937940E-033
     -2.2000    -23.2000    0.618609E-032
     -2.2000    -23.0000    0.399403E-031
     -2.2000    -22.8000    0.252411E-030
     -2.2000    -22.6000    0.156117E-029
     -2.2000    -22.4000    0.944885E-029
     -2.2000    -22.2000    0.559551E-028
     -2.2000    -22.0000    0.324170E-027
     -2.2000    -21.8000    0.183704E-026
     -2.2000    -21.6000    0.101815E-025
     -2.2000    -21.4000    0.551813E-025
     -2.2000    -21.2000    0.292411E-024
     -2.2000    -21.0000    0.151478E-023
     -2.2000    -20.8000    0.766994E-023
     -2.2000    -20.6000    0.379532E-022
     -2.2000    -20.4000    0.183506E-021
     -2.2000    -20.2000    0.866798E-021
     -2.2000    -20.0000    0.399925E-020
     -2.2000    -19.8000    0.180199E-019
     -2.2000    -19.6000    0.792787E-019
     -2.2000    -19.4000    0.340493E-018
     -2.2000    -19.2000    0.142732E-017
     -2.2000    -19.0000    0.583851E-017
     -2.2000    -18.8000    0.233003E-016
     -2.2000    -18.6000    0.906992E-016
     -2.2000    -18.4000    0.344291E-015
     -2.2000    -18.2000    0.127417E-014
     -2.2000    -18.0000    0.459620E-014
     -2.2000    -17.8000    0.161559E-013
     -2.2000    -17.6000    0.553231E-013
     -2.2000    -17.4000    0.184504E-012
     -2.2000    -17.2000    0.599105E-012
     -2.2000    -17.0000    0.189351E-011
     -2.2000    -16.8000    0.582322E-011
     -2.2000    -16.6000    0.174200E-010
     -2.2000    -16.4000    0.506726E-010
     -2.2000    -16.2000    0.143279E-009
     -2.2000    -16.0000    0.393658E-009
     -2.2000    -15.8000    0.105053E-008
     -2.2000    -15.6000    0.272194E-008
     -2.2000    -15.4000    0.684450E-008
     -2.2000    -15.2000    0.166958E-007
     -2.2000    -15.0000    0.394891E-007
     -2.2000    -14.8000    0.905198E-007
     -2.2000    -14.6000    0.200999E-006
     -2.2000    -14.4000    0.432122E-006
     -2.2000    -14.2000    0.899004E-006
     -2.2000    -14.0000    0.180899E-005
     -2.2000    -13.8000    0.351892E-005
     -2.2000    -13.6000    0.661418E-005
     -2.2000    -13.4000    0.120073E-004
     -2.2000    -13.2000    0.210452E-004
     -2.2000    -13.0000    0.356031E-004
     -2.2000    -12.8000    0.581285E-004
     -2.2000    -12.6000    0.915960E-004
     -2.2000    -12.4000    0.139336E-003
     -2.2000    -12.2000    0.204725E-003
     -2.2000    -12.0000    0.290769E-003
     -2.2000    -11.8000    0.399644E-003
     -2.2000    -11.6000    0.532300E-003
     -2.2000    -11.4000    0.688218E-003
     -2.2000    -11.2000    0.865404E-003
     -2.2000    -11.0000    0.106060E-002
     -2.2000    -10.8000    0.126969E-002
     -2.2000    -10.6000    0.148817E-002
     -2.2000    -10.4000    0.171160E-002
     -2.2000    -10.2000    0.193599E-002
     -2.2000    -10.0000    0.215806E-002
     -2.2000     -9.8000    0.237526E-002
     -2.2000     -9.6000    0.258586E-002
     -2.2000     -9.4000    0.278878E-002
     -2.2000     -9.2000    0.298352E-002
     -2.2000     -9.0000    0.316996E-002
     -2.2000     -8.8000    0.334829E-002
     -2.2000     -8.6000    0.351887E-002
     -2.2000     -8.4000    0.368216E-002
     -2.2000     -8.2000    0.383865E-002
     -2.2000     -8.0000    0.398881E-002
     -2.2000     -7.8000    0.413311E-002
     -2.2000     -7.6000    0.427194E-002
     -2.2000     -7.4000    0.440566E-002
     -2.2000     -7.2000    0.453457E-002
     -2.2000     -7.0000    0.465894E-002
     -2.2000     -6.8000    0.477898E-002
     -2.2000     -6.6000    0.489486E-002
     -2.2000     -6.4000    0.500674E-002
     -2.2000     -6.2000    0.511473E-002
     -2.2000     -6.0000    0.521893E-002
     -2.2000     -5.8000    0.531941E-002
     -2.2000     -5.6000    0.541625E-002
     -2.2000     -5.4000    0.550949E-002
     -2.2000     -5.2000    0.559918E-002
     -2.2000     -5.0000    0.568535E-002
     -2.2000     -4.8000    0.576803E-002
     -2.2000     -4.6000    0.584724E-002
     -2.2000     -4.4000    0.592300E-002
     -2.2000     -4.2000    0.599532E-002
     -2.2000     -4.0000    0.606423E-002
     -2.2000     -3.8000    0.612972E-002
     -2.2000     -3.6000    0.619181E-002
     -2.2000     -3.4000    0.625052E-002
     -2.2000     -3.2000    0.630583E-002
     -2.2000     -3.0000    0.635777E-002
     -2.2000     -2.8000    0.640634E-002
     -2.2000     -2.6000    0.645154E-002
     -2.2000     -2.4000    0.649337E-002
     -2.2000     -2.2000    0.653185E-002
     -2.2000     -2.0000    0.656696E-002
     -2.2000     -1.8000    0.659873E-002
     -2.2000     -1.6000    0.662714E-002
     -2.2000     -1.4000    0.665221E-002
     -2.2000     -1.2000    0.667393E-002
     -2.2000     -1.0000    0.669230E-002
     -2.2000     -0.8000    0.670734E-002
     -2.2000     -0.6000    0.671903E-002
     -2.2000     -0.4000    0.672738E-002
     -2.2000     -0.2000    0.673239E-002
     -2.2000      0.0000    0.673406E-002
     -2.2000      0.2000    0.673239E-002
     -2.2000      0.4000    0.672738E-002
     -2.2000      0.6000    0.671903E-002
     -2.2000      0.8000    0.670734E-002
     -2.2000      1.0000    0.669230E-002
     -2.2000      1.2000    0.667393E-002
     -2.2000      1.4000    0.665221E-002
     -2.2000      1.6000    0.662714E-002
     -2.2000      1.8000    0.659873E-002
     -2.2000      2.0000    0.656696E-002
     -2.2000      2.2000    0.653185E-002
     -2.2000      2.4000    0.649337E-002
     -2.2000      2.6000    0.645154E-002
     -2.2000      2.8000    0.640634E-002
     -2.2000      3.0000    0.635777E-002
     -2.2000      3.2000    0.630583E-002
     -2.2000      3.4000    0.625052E-002
     -2.2000      3.6000    0.619181E-002
     -2.2000      3.8000    0.612972E-002
     -2.2000      4.0000    0.606423E-002
     -2.2000      4.2000    0.599532E-002
     -2.2000      4.4000    0.592300E-002
     -2.2000      4.6000    0.584724E-002
     -2.2000      4.8000    0.576803E-002
     -2.2000      5.0000    0.568535E-002
     -2.2000      5.2000    0.559918E-002
     -2.2000      5.4000    0.550949E-002
     -2.2000      5.6000    0.541625E-002
     -2.2000      5.8000    0.531941E-002
     -2.2000      6.0000    0.521893E-002
     -2.2000      6.2000    0.511473E-002
     -2.2000      6.4000    0.500674E-002
     -2.2000      6.6000    0.489486E-002
     -2.2000      6.8000    0.477898E-002
     -2.2000      7.0000    0.465894E-002
     -2.2000      7.2000    0.453457E-002
     -2.2000      7.4000    0.440566E-002
     -2.2000      7.6000    0.427194E-002
     -2.2000      7.8000    0.413311E-002
     -2.2000      8.0000    0.398881E-002
     -2.2000      8.2000    0.383865E-002
     -2.2000      8.4000    0.368216E-002
     -2.2000      8.6000    0.351887E-002
     -2.2000      8.8000    0.334829E-002
     -2.2000      9.0000    0.316996E-002
     -2.2000      9.2000    0.298352E-002
     -2.2000      9.4000    0.278878E-002
     -2.2000      9.6000    0.258586E-002
     -2.2000      9.8000    0.237526E-002
     -2.2000     10.0000    0.215806E-002
     -2.2000     10.2000    0.193599E-002
     -2.2000     10.4000    0.171160E-002
     -2.2000     10.6000    0.148817E-002
     -2.2000     10.8000    0.126969E-002
     -2.2000     11.0000    0.106060E-002
     -2.2000     11.2000    0.865404E-003
     -2.2000     11.4000    0.688218E-003
     -2.2000     11.6000    0.532300E-003
     -2.2000     11.8000    0.399644E-003
     -2.2000     12.0000    0.290769E-003
     -2.2000     12.2000    0.204725E-003
     -2.2000     12.4000    0.139336E-003
     -2.2000     12.6000    0.915960E-004
     -2.2000     12.8000    0.581285E-004
     -2.2000     13.0000    0.356031E-004
     -2.2000     13.2000    0.210452E-004
     -2.2000     13.4000    0.120073E-004
     -2.2000     13.6000    0.661418E-005
     -2.2000     13.8000    0.351892E-005
     -2.2000     14.0000    0.180899E-005
     -2.2000     14.2000    0.899004E-006
     -2.2000     14.4000    0.432122E-006
     -2.2000     14.6000    0.200999E-006
     -2.2000     14.8000    0.905198E-007
     -2.2000     15.0000    0.394891E-007
     -2.2000     15.2000    0.166958E-007
     -2.2000     15.4000    0.684450E-008
     -2.2000     15.6000    0.272194E-008
     -2.2000     15.8000    0.105053E-008
     -2.2000     16.0000    0.393658E-009
     -2.2000     16.2000    0.143279E-009
     -2.2000     16.4000    0.506726E-010
     -2.2000     16.6000    0.174200E-010
     -2.2000     16.8000    0.582322E-011
     -2.2000     17.0000    0.189351E-011
     -2.2000     17.2000    0.599105E-012
     -2.2000     17.4000    0.184504E-012
     -2.2000     17.6000    0.553231E-013
     -2.2000     17.8000    0.161559E-013
     -2.2000     18.0000    0.459620E-014
     -2.2000     18.2000    0.127417E-014
     -2.2000     18.4000    0.344291E-015
     -2.2000     18.6000    0.906992E-016
     -2.2000     18.8000    0.233003E-016
     -2.2000     19.0000    0.583851E-017
     -2.2000     19.2000    0.142732E-017
     -2.2000     19.4000    0.340493E-018
     -2.2000     19.6000    0.792787E-019
     -2.2000     19.8000    0.180199E-019
     -2.2000     20.0000    0.399925E-020
     -2.2000     20.2000    0.866798E-021
     -2.2000     20.4000    0.183506E-021
     -2.2000     20.6000    0.379532E-022
     -2.2000     20.8000    0.766994E-023
     -2.2000     21.0000    0.151478E-023
     -2.2000     21.2000    0.292411E-024
     -2.2000     21.4000    0.551813E-025
     -2.2000     21.6000    0.101815E-025
     -2.2000     21.8000    0.183704E-026
     -2.2000     22.0000    0.324170E-027
     -2.2000     22.2000    0.559551E-028
     -2.2000     22.4000    0.944885E-029
     -2.2000     22.6000    0.156117E-029
     -2.2000     22.8000    0.252411E-030
     -2.2000     23.0000    0.399403E-031
     -2.2000     23.2000    0.618609E-032
     -2.2000     23.4000    0.937940E-033
     -2.2000     23.6000    0.139233E-033
     -2.2000     23.8000    0.202380E-034
     -2.2000     24.0000    0.288075E-035
     -2.2000     24.2000    0.401608E-036
     -2.2000     24.4000    0.548417E-037
     -2.2000     24.6000    0.733644E-038
     -2.2000     24.8000    0.961680E-039
     -2.2000     25.0000    0.123661E-039
     -2.2000     25.2000    0.157258E-040
     -2.2000     25.4000    0.210642E-041
     -2.2000     25.6000    0.000000E+000

     -2.0000    -25.6000    0.000000E+000
     -2.0000    -25.4000    0.223408E-041
     -2.0000    -25.2000    0.227908E-040
     -2.0000    -25.0000    0.185992E-039
     -2.0000    -24.8000    0.145295E-038
     -2.0000    -24.6000    0.110887E-037
     -2.0000    -24.4000    0.828796E-037
     -2.0000    -24.2000    0.606801E-036
     -2.0000    -24.0000    0.435159E-035
     -2.0000    -23.8000    0.305636E-034
     -2.0000    -23.6000    0.210216E-033
     -2.0000    -23.4000    0.141573E-032
     -2.0000    -23.2000    0.933467E-032
     -2.0000    -23.0000    0.602511E-031
     -2.0000    -22.8000    0.380650E-030
     -2.0000    -22.6000    0.235355E-029
     -2.0000    -22.4000    0.142398E-028
     -2.0000    -22.2000    0.842960E-028
     -2.0000    -22.0000    0.488173E-027
     -2.0000    -21.8000    0.276530E-026
     -2.0000    -21.6000    0.153198E-025
     -2.0000    -21.4000    0.829923E-025
     -2.0000    -21.2000    0.439575E-024
     -2.0000    -21.0000    0.227600E-023
     -2.0000    -20.8000    0.115182E-022
     -2.0000    -20.6000    0.569636E-022
     -2.0000    -20.4000    0.275258E-021
     -2.0000    -20.2000    0.129938E-020
     -2.0000    -20.0000    0.599109E-020
     -2.0000    -19.8000    0.269756E-019
     -2.0000    -19.6000    0.118590E-018
     -2.0000    -19.4000    0.508922E-018
     -2.0000    -19.2000    0.213154E-017
     -2.0000    -19.0000    0.871123E-017
     -2.0000    -18.8000    0.347310E-016
     -2.0000    -18.6000    0.135054E-015
     -2.0000    -18.4000    0.512094E-015
     -2.0000    -18.2000    0.189293E-014
     -2.0000    -18.0000    0.681953E-014
     -2.0000    -17.8000    0.239383E-013
     -2.0000    -17.6000    0.818526E-013
     -2.0000    -17.4000    0.272550E-012
     -2.0000    -17.2000    0.883499E-012
     -2.0000    -17.0000    0.278724E-011
     -2.0000    -16.8000    0.855483E-011
     -2.0000    -16.6000    0.255368E-010
     -2.0000    -16.4000    0.741116E-010
     -2.0000    -16.2000    0.209029E-009
     -2.0000    -16.0000    0.572739E-009
     -2.0000    -15.8000    0.152390E-008
     -2.0000    -15.6000    0.393570E-008
     -2.0000    -15.4000    0.986175E-008
     -2.0000    -15.2000    0.239633E-007
     -2.0000    -15.0000    0.564397E-007
     -2.0000    -14.8000    0.128779E-006
     -2.0000    -14.6000    0.284507E-006
     -2.0000    -14.4000    0.608260E-006
     -2.0000    -14.2000    0.125773E-005
     -2.0000    -14.0000    0.251388E-005
     -2.0000    -13.8000    0.485415E-005
     -2.0000    -13.6000    0.905029E-005
     -2.0000    -13.4000    0.162847E-004
     -2.0000    -13.2000    0.282675E-004
     -2.0000    -13.0000    0.473212E-004
     -2.0000    -12.8000    0.763880E-004
     -2.0000    -12.6000    0.118912E-003
     -2.0000    -12.4000    0.178564E-003
     -2.0000    -12.2000    0.258819E-003
     -2.0000    -12.0000    0.362442E-003
     -2.0000    -11.8000    0.490987E-003
     -2.0000    -11.6000    0.644443E-003
     -2.0000    -11.4000    0.821117E-003
     -2.0000    -11.2000    0.101780E-002
     -2.0000    -11.0000    0.123015E-002
     -2.0000    -10.8000    0.145326E-002
     -2.0000    -10.6000    0.168222E-002
     -2.0000    -10.4000    0.191254E-002
     -2.0000    -10.2000    0.214049E-002
     -2.0000    -10.0000    0.236325E-002
     -2.0000     -9.8000    0.257888E-002
     -2.0000     -9.6000    0.278624E-002
     -2.0000     -9.4000    0.298484E-002
     -2.0000     -9.2000    0.317465E-002
     -2.0000     -9.0000    0.335595E-002
     -2.0000     -8.8000    0.352922E-002
     -2.0000     -8.6000    0.369501E-002
     -2.0000     -8.4000    0.385390E-002
     -2.0000     -8.2000    0.400644E-002
     -2.0000     -8.0000    0.415313E-002
     -2.0000     -7.8000    0.429442E-002
     -2.0000     -7.6000    0.443067E-002
     -2.0000     -7.4000    0.456221E-002
     -2.0000     -7.2000    0.468929E-002
     -2.0000     -7.0000    0.481212E-002
     -2.0000     -6.8000    0.493089E-002
     -2.0000     -6.6000    0.504571E-002
     -2.0000     -6.4000    0.515672E-002
     -2.0000     -6.2000    0.526399E-002
     -2.0000     -6.0000    0.536759E-002
     -2.0000     -5.8000    0.546758E-002
     -2.0000     -5.6000    0.556402E-002
     -2.0000     -5.4000    0.565692E-002
     -2.0000     -5.2000    0.574632E-002
     -2.0000     -5.0000    0.583226E-002
     -2.0000     -4.8000    0.591473E-002
     -2.0000     -4.6000    0.599377E-002
     -2.0000     -4.4000    0.606937E-002
     -2.0000     -4.2000    0.614157E-002
     -2.0000     -4.0000    0.621036E-002
     -2.0000     -3.8000    0.627575E-002
     -2.0000     -3.6000    0.633775E-002
     -2.0000     -3.4000    0.639638E-002
     -2.0000     -3.2000    0.645162E-002
     -2.0000     -3.0000    0.650349E-002
     -2.0000     -2.8000    0.655200E-002
     -2.0000     -2.6000    0.659714E-002
     -2.0000     -2.4000    0.663893E-002
     -2.0000     -2.2000    0.667735E-002
     -2.0000     -2.0000    0.671243E-002
     -2.0000     -1.8000    0.674416E-002
     -2.0000     -1.6000    0.677254E-002
     -2.0000     -1.4000    0.679758E-002
     -2.0000     -1.2000    0.681927E-002
     -2.0000     -1.0000    0.683763E-002
     -2.0000     -0.8000    0.685264E-002
     -2.0000     -0.6000    0.686432E-002
     -2.0000     -0.4000    0.687266E-002
     -2.0000     -0.2000    0.687767E-002
     -2.0000      0.0000    0.687933E-002
     -2.0000      0.2000    0.687767E-002
     -2.0000      0.4000    0.687266E-002
     -2.0000      0.6000    0.686432E-002
     -2.0000      0.8000    0.685264E-002
     -2.0000      1.0000    0.683763E-002
     -2.0000      1.2000    0.681927E-002
     -2.0000      1.4000    0.679758E-002
     -2.0000      1.6000    0.677254E-002
     -2.0000      1.8000    0.674416E-002
     -2.0000      2.0000    0.671243E-002
     -2.0000      2.2000    0.667735E-002
     -2.0000      2.4000    0.663893E-002
     -2.0000      2.6000    0.659714E-002
     -2.0000      2.8000    0.655200E-002
     -2.0000      3.0000    0.650349E-002
     -2.0000      3.2000    0.645162E-002
     -2.0000      3.4000    0.639638E-002
     -2.0000      3.6000    0.633775E-002
     -2.0000      3.8000    0.627575E-002
     -2.0000      4.0000    0.621036E-002
     -2.0000      4.2000    0.614157E-002
     -2.0000      4.4000    0.606937E-002
     -2.0000      4.6000    0.599377E-002
     -2.0000      4.8000    0.591473E-002
     -2.0000      5.0000    0.583226E-002
     -2.0000      5.2000    0.574632E-002
     -2.0000      5.4000    0.565692E-002
     -2.0000      5.6000    0.556402E-002
     -2.0000      5.8000    0.546758E-002
     -2.0000      6.0000    0.536759E-002
     -2.0000      6.2000    0.526399E-002
     -2.0000      6.4000    0.515672E-002
     -2.0000      6.6000    0.504571E-002
     -2.0000      6.8000    0.493089E-002
     -2.0000      7.0000    0.481212E-002
     -2.0000      7.2000    0.468929E-002
     -2.0000      7.4000    0.456221E-002
     -2.0000      7.6000    0.443067E-002
     -2.0000      7.8000    0.429442E-002
     -2.0000      8.0000    0.415313E-002
     -2.0000      8.2000    0.400644E-002
     -2.0000      8.4000    0.385390E-002
     -2.0000      8.6000    0.369501E-002
     -2.0000      8.8000    0.352922E-002
     -2.0000      9.0000    0.335595E-002
     -2.0000      9.2000    0.317465E-002
     -2.0000      9.4000    0.298484E-002
     -2.0000      9.6000    0.278624E-002
     -2.0000      9.8000    0.257888E-002
     -2.0000     10.0000    0.236325E-002
     -2.0000     10.2000    0.214049E-002
     -2.0000     10.4000    0.191254E-002
     -2.0000     10.6000    0.168222E-002
     -2.0000     10.8000    0.145326E-002
     -2.0000     11.0000    0.123015E-002
     -2.0000     11.2000    0.101780E-002
     -2.0000     11.4000    0.821117E-003
     -2.0000     11.6000    0.644443E-003
     -2.0000     11.8000    0.490987E-003
     -2.0000     12.0000    0.362442E-003
     -2.0000     12.2000    0.258819E-003
     -2.0000     12.4000    0.178564E-003
     -2.0000     12.6000    0.118912E-003
     -2.0000     12.8000    0.763880E-004
     -2.0000     13.0000    0.473212E-004
     -2.0000     13.2000    0.282675E-004
     -2.0000     13.4000    0.162847E-004
     -2.0000     13.6000    0.905029E-005
     -2.0000     13.8000    0.485415E-005
     -2.0000     14.0000    0.251388E-005
     -2.0000     14.2000    0.125773E-005
     -2.0000     14.4000    0.608260E-006
     -2.0000     14.6000    0.284507E-006
     -2.0000     14.8000    0.128779E-006
     -2.0000     15.0000    0.564397E-007
     -2.0000     15.2000    0.239633E-007
     -2.0000     15.4000    0.986175E-008
     -2.0000     15.6000    0.393570E-008
     -2.0000     15.8000    0.152390E-008
     -2.0000     16.0000    0.572739E-009
     -2.0000     16.2000    0.209029E-009
     -2.0000     16.4000    0.741116E-010
     -2.0000     16.6000    0.255368E-010
     -2.0000     16.8000    0.855483E-011
     -2.0000     17.0000    0.278724E-011
     -2.0000     17.2000    0.883499E-012
     -2.0000     17.4000    0.272550E-012
     -2.0000     17.6000    0.818526E-013
     -2.0000     17.8000    0.239383E-013
     -2.0000     18.0000    0.681953E-014
     -2.0000     18.2000    0.189293E-014
     -2.0000     18.4000    0.512094E-015
     -2.0000     18.6000    0.135054E-015
     -2.0000     18.8000    0.347310E-016
     -2.0000     19.0000    0.871123E-017
     -2.0000     19.2000    0.213154E-017
     -2.0000     19.4000    0.508922E-018
     -2.0000     19.6000    0.118590E-018
     -2.0000     19.8000    0.269756E-019
     -2.0000     20.0000    0.599109E-020
     -2.0000     20.2000    0.129938E-020
     -2.0000     20.4000    0.275258E-021
     -2.0000     20.6000    0.569636E-022
     -2.0000     20.8000    0.115182E-022
     -2.0000     21.0000    0.227600E-023
     -2.0000     21.2000    0.439575E-024
     -2.0000     21.4000    0.829923E-025
     -2.0000     21.6000    0.153198E-025
     -2.0000     21.8000    0.276530E-026
     -2.0000     22.0000    0.488173E-027
     -2.0000     22.2000    0.842960E-028
     -2.0000     22.4000    0.142398E-028
     -2.0000     22.6000    0.235355E-029
     -2.0000     22.8000    0.380650E-030
     -2.0000     23.0000    0.602511E-031
     -2.0000     23.2000    0.933467E-032
     -2.0000     23.4000    0.141573E-032
     -2.0000     23.6000    0.210216E-033
     -2.0000     23.8000    0.305636E-034
     -2.0000     24.0000    0.435159E-035
     -2.0000     24.2000    0.606802E-036
     -2.0000     24.4000    0.828807E-037
     -2.0000     24.6000    0.110897E-037
     -2.0000     24.8000    0.145397E-038
     -2.0000     25.0000    0.187001E-039
     -2.0000     25.2000    0.237851E-040
     -2.0000     25.4000    0.318649E-041
     -2.0000     25.6000    0.000000E+000

     -1.8000    -25.6000    0.000000E+000
     -1.8000    -25.4000    0.324920E-041
     -1.8000    -25.2000    0.331422E-040
     -1.8000    -25.0000    0.270424E-039
     -1.8000    -24.8000    0.211215E-038
     -1.8000    -24.6000    0.161166E-037
     -1.8000    -24.4000    0.120436E-036
     -1.8000    -24.2000    0.881589E-036
     -1.8000    -24.0000    0.632083E-035
     -1.8000    -23.8000    0.443847E-034
     -1.8000    -23.6000    0.305206E-033
     -1.8000    -23.4000    0.205495E-032
     -1.8000    -23.2000    0.135459E-031
     -1.8000    -23.0000    0.874089E-031
     -1.8000    -22.8000    0.552067E-030
     -1.8000    -22.6000    0.341240E-029
     -1.8000    -22.4000    0.206397E-028
     -1.8000    -22.2000    0.122141E-027
     -1.8000    -22.0000    0.707095E-027
     -1.8000    -21.8000    0.400394E-026
     -1.8000    -21.6000    0.221732E-025
     -1.8000    -21.4000    0.120070E-024
     -1.8000    -21.2000    0.635688E-024
     -1.8000    -21.0000    0.328991E-023
     -1.8000    -20.8000    0.166413E-022
     -1.8000    -20.6000    0.822579E-022
     -1.8000    -20.4000    0.397269E-021
     -1.8000    -20.2000    0.187426E-020
     -1.8000    -20.0000    0.863647E-020
     -1.8000    -19.8000    0.388616E-019
     -1.8000    -19.6000    0.170725E-018
     -1.8000    -19.4000    0.732122E-018
     -1.8000    -19.2000    0.306398E-017
     -1.8000    -19.0000    0.125115E-016
     -1.8000    -18.8000    0.498382E-016
     -1.8000    -18.6000    0.193616E-015
     -1.8000    -18.4000    0.733399E-015
     -1.8000    -18.2000    0.270803E-014
     -1.8000    -18.0000    0.974464E-014
     -1.8000    -17.8000    0.341634E-013
     -1.8000    -17.6000    0.116658E-012
     -1.8000    -17.4000    0.387881E-012
     -1.8000    -17.2000    0.125539E-011
     -1.8000    -17.0000    0.395380E-011
     -1.8000    -16.8000    0.121132E-010
     -1.8000    -16.6000    0.360876E-010
     -1.8000    -16.4000    0.104507E-009
     -1.8000    -16.2000    0.294075E-009
     -1.8000    -16.0000    0.803730E-009
     -1.8000    -15.8000    0.213263E-008
     -1.8000    -15.6000    0.549131E-008
     -1.8000    -15.4000    0.137145E-007
     -1.8000    -15.2000    0.332057E-007
     -1.8000    -15.0000    0.779004E-007
     -1.8000    -14.8000    0.176979E-006
     -1.8000    -14.6000    0.389138E-006
     -1.8000    -14.4000    0.827612E-006
     -1.8000    -14.2000    0.170147E-005
     -1.8000    -14.0000    0.337926E-005
     -1.8000    -13.8000    0.647971E-005
     -1.8000    -13.6000    0.119886E-004
     -1.8000    -13.4000    0.213907E-004
     -1.8000    -13.2000    0.367902E-004
     -1.8000    -13.0000    0.609752E-004
     -1.8000    -12.8000    0.973705E-004
     -1.8000    -12.6000    0.149830E-003
     -1.8000    -12.4000    0.222247E-003
     -1.8000    -12.2000    0.318017E-003
     -1.8000    -12.0000    0.439451E-003
     -1.8000    -11.8000    0.587277E-003
     -1.8000    -11.6000    0.760377E-003
     -1.8000    -11.4000    0.955835E-003
     -1.8000    -11.2000    0.116929E-002
     -1.8000    -11.0000    0.139553E-002
     -1.8000    -10.8000    0.162912E-002
     -1.8000    -10.6000    0.186500E-002
     -1.8000    -10.4000    0.209890E-002
     -1.8000    -10.2000    0.232754E-002
     -1.8000    -10.0000    0.254870E-002
     -1.8000     -9.8000    0.276108E-002
     -1.8000     -9.6000    0.296412E-002
     -1.8000     -9.4000    0.315783E-002
     -1.8000     -9.2000    0.334260E-002
     -1.8000     -9.0000    0.351898E-002
     -1.8000     -8.8000    0.368764E-002
     -1.8000     -8.6000    0.384927E-002
     -1.8000     -8.4000    0.400447E-002
     -1.8000     -8.2000    0.415383E-002
     -1.8000     -8.0000    0.429780E-002
     -1.8000     -7.8000    0.443680E-002
     -1.8000     -7.6000    0.457115E-002
     -1.8000     -7.4000    0.470112E-002
     -1.8000     -7.2000    0.482691E-002
     -1.8000     -7.0000    0.494870E-002
     -1.8000     -6.8000    0.506661E-002
     -1.8000     -6.6000    0.518075E-002
     -1.8000     -6.4000    0.529119E-002
     -1.8000     -6.2000    0.539800E-002
     -1.8000     -6.0000    0.550124E-002
     -1.8000     -5.8000    0.560093E-002
     -1.8000     -5.6000    0.569711E-002
     -1.8000     -5.4000    0.578980E-002
     -1.8000     -5.2000    0.587903E-002
     -1.8000     -5.0000    0.596481E-002
     -1.8000     -4.8000    0.604716E-002
     -1.8000     -4.6000    0.612608E-002
     -1.8000     -4.4000    0.620159E-002
     -1.8000     -4.2000    0.627369E-002
     -1.8000     -4.0000    0.634240E-002
     -1.8000     -3.8000    0.640772E-002
     -1.8000     -3.6000    0.646965E-002
     -1.8000     -3.4000    0.652821E-002
     -1.8000     -3.2000    0.658340E-002
     -1.8000     -3.0000    0.663521E-002
     -1.8000     -2.8000    0.668367E-002
     -1.8000     -2.6000    0.672877E-002
     -1.8000     -2.4000    0.677051E-002
     -1.8000     -2.2000    0.680890E-002
     -1.8000     -2.0000    0.684394E-002
     -1.8000     -1.8000    0.687563E-002
     -1.8000     -1.6000    0.690399E-002
     -1.8000     -1.4000    0.692900E-002
     -1.8000     -1.2000    0.695067E-002
     -1.8000     -1.0000    0.696901E-002
     -1.8000     -0.8000    0.698401E-002
     -1.8000     -0.6000    0.699567E-002
     -1.8000     -0.4000    0.700401E-002
     -1.8000     -0.2000    0.700900E-002
     -1.8000      0.0000    0.701067E-002
     -1.8000      0.2000    0.700900E-002
     -1.8000      0.4000    0.700401E-002
     -1.8000      0.6000    0.699567E-002
     -1.8000      0.8000    0.698401E-002
     -1.8000      1.0000    0.696901E-002
     -1.8000      1.2000    0.695067E-002
     -1.8000      1.4000    0.692900E-002
     -1.8000      1.6000    0.690399E-002
     -1.8000      1.8000    0.687563E-002
     -1.8000      2.0000    0.684394E-002
     -1.8000      2.2000    0.680890E-002
     -1.8000      2.4000    0.677051E-002
     -1.8000      2.6000    0.672877E-002
     -1.8000      2.8000    0.668367E-002
     -1.8000      3.0000    0.663521E-002
     -1.8000      3.2000    0.658340E-002
     -1.8000      3.4000    0.652821E-002
     -1.8000      3.6000    0.646965E-002
     -1.8000      3.8000    0.640772E-002
     -1.8000      4.0000    0.634240E-002
     -1.8000      4.2000    0.627369E-002
     -1.8000      4.4000    0.620159E-002
     -1.8000      4.6000    0.612608E-002
     -1.8000      4.8000    0.604716E-002
     -1.8000      5.0000    0.596481E-002
     -1.8000      5.2000    0.587903E-002
     -1.8000      5.4000    0.578980E-002
     -1.8000      5.6000    0.569711E-002
     -1.8000      5.8000    0.560093E-002
     -1.8000      6.0000    0.550124E-002
     -1.8000      6.2000    0.539800E-002
     -1.8000      6.4000    0.529119E-002
     -1.8000      6.6000    0.518075E-002
     -1.8000      6.8000    0.506661E-002
     -1.8000      7.0000    0.494870E-002
     -1.8000      7.2000    0.482691E-002
     -1.8000      7.4000    0.470112E-002
     -1.8000      7.6000    0.457115E-002
     -1.8000      7.8000    0.443680E-002
     -1.8000      8.0000    0.429780E-002
     -1.8000      8.2000    0.415383E-002
     -1.8000      8.4000    0.400447E-002
     -1.8000      8.6000    0.384927E-002
     -1.8000      8.8000    0.368764E-002
     -1.8000      9.0000    0.351898E-002
     -1.8000      9.2000    0.334260E-002
     -1.8000      9.4000    0.315783E-002
     -1.8000      9.6000    0.296412E-002
     -1.8000      9.8000    0.276108E-002
     -1.8000     10.0000    0.254870E-002
     -1.8000     10.2000    0.232754E-002
     -1.8000     10.4000    0.209890E-002
     -1.8000     10.6000    0.186500E-002
     -1.8000     10.8000    0.162912E-002
     -1.8000     11.0000    0.139553E-002
     -1.8000     11.2000    0.116929E-002
     -1.8000     11.4000    0.955835E-003
     -1.8000     11.6000    0.760377E-003
     -1.8000     11.8000    0.587277E-003
     -1.8000     12.0000    0.439451E-003
     -1.8000     12.2000    0.318017E-003
     -1.8000     12.4000    0.222247E-003
     -1.8000     12.6000    0.149830E-003
     -1.8000     12.8000    0.973705E-004
     -1.8000     13.0000    0.609752E-004
     -1.8000     13.2000    0.367902E-004
     -1.8000     13.4000    0.213907E-004
     -1.8000     13.6000    0.119886E-004
     -1.8000     13.8000    0.647971E-005
     -1.8000     14.0000    0.337926E-005
     -1.8000     14.2000    0.170147E-005
     -1.8000     14.4000    0.827612E-006
     -1.8000     14.6000    0.389138E-006
     -1.8000     14.8000    0.176979E-006
     -1.8000     15.0000    0.779004E-007
     -1.8000     15.2000    0.332057E-007
     -1.8000     15.4000    0.137145E-007
     -1.8000     15.6000    0.549131E-008
     -1.8000     15.8000    0.213263E-008
     -1.8000     16.0000    0.803730E-009
     -1.8000     16.2000    0.294075E-009
     -1.8000     16.4000    0.104507E-009
     -1.8000     16.6000    0.360876E-010
     -1.8000     16.8000    0.121132E-010
     -1.8000     17.0000    0.395380E-011
     -1.8000     17.2000    0.125539E-011
     -1.8000     17.4000    0.387881E-012
     -1.8000     17.6000    0.116658E-012
     -1.8000     17.8000    0.341634E-013
     -1.8000     18.0000    0.974464E-014
     -1.8000     18.2000    0.270803E-014
     -1.8000     18.4000    0.733399E-015
     -1.8000     18.6000    0.193616E-015
     -1.8000     18.8000    0.498382E-016
     -1.8000     19.0000    0.125115E-016
     -1.8000     19.2000    0.306398E-017
     -1.8000     19.4000    0.732122E-018
     -1.8000     19.6000    0.170725E-018
     -1.8000     19.8000    0.388616E-019
     -1.8000     20.0000    0.863647E-020
     -1.8000     20.2000    0.187426E-020
     -1.8000     20.4000    0.397269E-021
     -1.8000     20.6000    0.822579E-022
     -1.8000     20.8000    0.166413E-022
     -1.8000     21.0000    0.328991E-023
     -1.8000     21.2000    0.635688E-024
     -1.8000     21.4000    0.120070E-024
     -1.8000     21.6000    0.221732E-025
     -1.8000     21.8000    0.400394E-026
     -1.8000     22.0000    0.707095E-027
     -1.8000     22.2000    0.122141E-027
     -1.8000     22.4000    0.206397E-028
     -1.8000     22.6000    0.341240E-029
     -1.8000     22.8000    0.552067E-030
     -1.8000     23.0000    0.874089E-031
     -1.8000     23.2000    0.135459E-031
     -1.8000     23.4000    0.205495E-032
     -1.8000     23.6000    0.305206E-033
     -1.8000     23.8000    0.443847E-034
     -1.8000     24.0000    0.632083E-035
     -1.8000     24.2000    0.881590E-036
     -1.8000     24.4000    0.120437E-036
     -1.8000     24.6000    0.161181E-037
     -1.8000     24.8000    0.211363E-038
     -1.8000     25.0000    0.271891E-039
     -1.8000     25.2000    0.345885E-040
     -1.8000     25.4000    0.463454E-041
     -1.8000     25.6000    0.000000E+000

     -1.6000    -25.6000    0.000000E+000
     -1.6000    -25.4000    0.454327E-041
     -1.6000    -25.2000    0.463365E-040
     -1.6000    -25.0000    0.378027E-039
     -1.6000    -24.8000    0.295212E-038
     -1.6000    -24.6000    0.225222E-037
     -1.6000    -24.4000    0.168274E-036
     -1.6000    -24.2000    0.123153E-035
     -1.6000    -24.0000    0.882817E-035
     -1.6000    -23.8000    0.619787E-034
     -1.6000    -23.6000    0.426099E-033
     -1.6000    -23.4000    0.286829E-032
     -1.6000    -23.2000    0.189029E-031
     -1.6000    -23.0000    0.121947E-030
     -1.6000    -22.8000    0.770009E-030
     -1.6000    -22.6000    0.475825E-029
     -1.6000    -22.4000    0.287718E-028
     -1.6000    -22.2000    0.170215E-027
     -1.6000    -22.0000    0.985089E-027
     -1.6000    -21.8000    0.557624E-026
     -1.6000    -21.6000    0.308696E-025
     -1.6000    -21.4000    0.167101E-024
     -1.6000    -21.2000    0.884335E-024
     -1.6000    -21.0000    0.457486E-023
     -1.6000    -20.8000    0.231308E-022
     -1.6000    -20.6000    0.114283E-021
     -1.6000    -20.4000    0.551667E-021
     -1.6000    -20.2000    0.260134E-020
     -1.6000    -20.0000    0.119802E-019
     -1.6000    -19.8000    0.538759E-019
     -1.6000    -19.6000    0.236539E-018
     -1.6000    -19.4000    0.101368E-017
     -1.6000    -19.2000    0.423931E-017
     -1.6000    -19.0000    0.172979E-016
     -1.6000    -18.8000    0.688488E-016
     -1.6000    -18.6000    0.267240E-015
     -1.6000    -18.4000    0.101135E-014
     -1.6000    -18.2000    0.373066E-014
     -1.6000    -18.0000    0.134103E-013
     -1.6000    -17.8000    0.469613E-013
     -1.6000    -17.6000    0.160163E-012
     -1.6000    -17.4000    0.531833E-012
     -1.6000    -17.2000    0.171885E-011
     -1.6000    -17.0000    0.540516E-011
     -1.6000    -16.8000    0.165323E-010
     -1.6000    -16.6000    0.491642E-010
     -1.6000    -16.4000    0.142099E-009
     -1.6000    -16.2000    0.399006E-009
     -1.6000    -16.0000    0.108800E-008
     -1.6000    -15.8000    0.287964E-008
     -1.6000    -15.6000    0.739438E-008
     -1.6000    -15.4000    0.184119E-007
     -1.6000    -15.2000    0.444317E-007
     -1.6000    -15.0000    0.103859E-006
     -1.6000    -14.8000    0.235011E-006
     -1.6000    -14.6000    0.514469E-006
     -1.6000    -14.4000    0.108887E-005
     -1.6000    -14.2000    0.222661E-005
     -1.6000    -14.0000    0.439618E-005
     -1.6000    -13.8000    0.837482E-005
     -1.6000    -13.6000    0.153839E-004
     -1.6000    -13.4000    0.272331E-004
     -1.6000    -13.2000    0.464362E-004
     -1.6000    -13.0000    0.762430E-004
     -1.6000    -12.8000    0.120524E-003
     -1.6000    -12.6000    0.183459E-003
     -1.6000    -12.4000    0.269028E-003
     -1.6000    -12.2000    0.380375E-003
     -1.6000    -12.0000    0.519175E-003
     -1.6000    -11.8000    0.685190E-003
     -1.6000    -11.6000    0.876133E-003
     -1.6000    -11.4000    0.108791E-002
     -1.6000    -11.2000    0.131518E-002
     -1.6000    -11.0000    0.155207E-002
     -1.6000    -10.8000    0.179288E-002
     -1.6000    -10.6000    0.203267E-002
     -1.6000    -10.4000    0.226756E-002
     -1.6000    -10.2000    0.249487E-002
     -1.6000    -10.0000    0.271298E-002
     -1.6000     -9.8000    0.292121E-002
     -1.6000     -9.6000    0.311953E-002
     -1.6000     -9.4000    0.330837E-002
     -1.6000     -9.2000    0.348840E-002
     -1.6000     -9.0000    0.366039E-002
     -1.6000     -8.8000    0.382512E-002
     -1.6000     -8.6000    0.398330E-002
     -1.6000     -8.4000    0.413557E-002
     -1.6000     -8.2000    0.428246E-002
     -1.6000     -8.0000    0.442439E-002
     -1.6000     -7.8000    0.456173E-002
     -1.6000     -7.6000    0.469473E-002
     -1.6000     -7.4000    0.482362E-002
     -1.6000     -7.2000    0.494855E-002
     -1.6000     -7.0000    0.506965E-002
     -1.6000     -6.8000    0.518701E-002
     -1.6000     -6.6000    0.530072E-002
     -1.6000     -6.4000    0.541081E-002
     -1.6000     -6.2000    0.551735E-002
     -1.6000     -6.0000    0.562035E-002
     -1.6000     -5.8000    0.571986E-002
     -1.6000     -5.6000    0.581588E-002
     -1.6000     -5.4000    0.590845E-002
     -1.6000     -5.2000    0.599756E-002
     -1.6000     -5.0000    0.608324E-002
     -1.6000     -4.8000    0.616550E-002
     -1.6000     -4.6000    0.624434E-002
     -1.6000     -4.4000    0.631977E-002
     -1.6000     -4.2000    0.639180E-002
     -1.6000     -4.0000    0.646045E-002
     -1.6000     -3.8000    0.652571E-002
     -1.6000     -3.6000    0.658758E-002
     -1.6000     -3.4000    0.664609E-002
     -1.6000     -3.2000    0.670122E-002
     -1.6000     -3.0000    0.675299E-002
     -1.6000     -2.8000    0.680140E-002
     -1.6000     -2.6000    0.684646E-002
     -1.6000     -2.4000    0.688816E-002
     -1.6000     -2.2000    0.692651E-002
     -1.6000     -2.0000    0.696152E-002
     -1.6000     -1.8000    0.699319E-002
     -1.6000     -1.6000    0.702151E-002
     -1.6000     -1.4000    0.704650E-002
     -1.6000     -1.2000    0.706815E-002
     -1.6000     -1.0000    0.708647E-002
     -1.6000     -0.8000    0.710145E-002
     -1.6000     -0.6000    0.711311E-002
     -1.6000     -0.4000    0.712143E-002
     -1.6000     -0.2000    0.712643E-002
     -1.6000      0.0000    0.712809E-002
     -1.6000      0.2000    0.712643E-002
     -1.6000      0.4000    0.712143E-002
     -1.6000      0.6000    0.711311E-002
     -1.6000      0.8000    0.710145E-002
     -1.6000      1.0000    0.708647E-002
     -1.6000      1.2000    0.706815E-002
     -1.6000      1.4000    0.704650E-002
     -1.6000      1.6000    0.702151E-002
     -1.6000      1.8000    0.699319E-002
     -1.6000      2.0000    0.696152E-002
     -1.6000      2.2000    0.692651E-002
     -1.6000      2.4000    0.688816E-002
     -1.6000      2.6000    0.684646E-002
     -1.6000      2.8000    0.680140E-002
     -1.6000      3.0000    0.675299E-002
     -1.6000      3.2000    0.670122E-002
     -1.6000      3.4000    0.664609E-002
     -1.6000      3.6000    0.658758E-002
     -1.6000      3.8000    0.652571E-002
     -1.6000      4.0000    0.646045E-002
     -1.6000      4.2000    0.639180E-002
     -1.6000      4.4000    0.631977E-002
     -1.6000      4.6000    0.624434E-002
     -1.6000      4.8000    0.616550E-002
     -1.6000      5.0000    0.608324E-002
     -1.6000      5.2000    0.599756E-002
     -1.6000      5.4000    0.590845E-002
     -1.6000      5.6000    0.581588E-002
     -1.6000      5.8000    0.571986E-002
     -1.6000      6.0000    0.562035E-002
     -1.6000      6.2000    0.551735E-002
     -1.6000      6.4000    0.541081E-002
     -1.6000      6.6000    0.530072E-002
     -1.6000      6.8000    0.518701E-002
     -1.6000      7.0000    0.506965E-002
     -1.6000      7.2000    0.494855E-002
     -1.6000      7.4000    0.482362E-002
     -1.6000      7.6000    0.469473E-002
     -1.6000      7.8000    0.456173E-002
     -1.6000      8.0000    0.442439E-002
     -1.6000      8.2000    0.428246E-002
     -1.6000      8.4000    0.413557E-002
     -1.6000      8.6000    0.398330E-002
     -1.6000      8.8000    0.382512E-002
     -1.6000      9.0000    0.366039E-002
     -1.6000      9.2000    0.348840E-002
     -1.6000      9.4000    0.330837E-002
     -1.6000      9.6000    0.311953E-002
     -1.6000      9.8000    0.292121E-002
     -1.6000     10.0000    0.271298E-002
     -1.6000     10.2000    0.249487E-002
     -1.6000     10.4000    0.226756E-002
     -1.6000     10.6000    0.203267E-002
     -1.6000     10.8000    0.179288E-002
     -1.6000     11.0000    0.155207E-002
     -1.6000     11.2000    0.131518E-002
     -1.6000     11.4000    0.108791E-002
     -1.6000     11.6000    0.876133E-003
     -1.6000     11.8000    0.685190E-003
     -1.6000     12.0000    0.519175E-003
     -1.6000     12.2000    0.380375E-003
     -1.6000     12.4000    0.269028E-003
     -1.6000     12.6000    0.183459E-003
     -1.6000     12.8000    0.120524E-003
     -1.6000     13.0000    0.762430E-004
     -1.6000     13.2000    0.464362E-004
     -1.6000     13.4000    0.272331E-004
     -1.6000     13.6000    0.153839E-004
     -1.6000     13.8000    0.837482E-005
     -1.6000     14.0000    0.439618E-005
     -1.6000     14.2000    0.222661E-005
     -1.6000     14.4000    0.108887E-005
     -1.6000     14.6000    0.514469E-006
     -1.6000     14.8000    0.235011E-006
     -1.6000     15.0000    0.103859E-006
     -1.6000     15.2000    0.444317E-007
     -1.6000     15.4000    0.184119E-007
     -1.6000     15.6000    0.739438E-008
     -1.6000     15.8000    0.287964E-008
     -1.6000     16.0000    0.108800E-008
     -1.6000     16.2000    0.399006E-009
     -1.6000     16.4000    0.142099E-009
     -1.6000     16.6000    0.491642E-010
     -1.6000     16.8000    0.165323E-010
     -1.6000     17.0000    0.540516E-011
     -1.6000     17.2000    0.171885E-011
     -1.6000     17.4000    0.531833E-012
     -1.6000     17.6000    0.160163E-012
     -1.6000     17.8000    0.469613E-013
     -1.6000     18.0000    0.134103E-013
     -1.6000     18.2000    0.373066E-014
     -1.6000     18.4000    0.101135E-014
     -1.6000     18.6000    0.267240E-015
     -1.6000     18.8000    0.688488E-016
     -1.6000     19.0000    0.172979E-016
     -1.6000     19.2000    0.423931E-017
     -1.6000     19.4000    0.101368E-017
     -1.6000     19.6000    0.236539E-018
     -1.6000     19.8000    0.538759E-019
     -1.6000     20.0000    0.119802E-019
     -1.6000     20.2000    0.260134E-020
     -1.6000     20.4000    0.551667E-021
     -1.6000     20.6000    0.114283E-021
     -1.6000     20.8000    0.231308E-022
     -1.6000     21.0000    0.457486E-023
     -1.6000     21.2000    0.884335E-024
     -1.6000     21.4000    0.167101E-024
     -1.6000     21.6000    0.308696E-025
     -1.6000     21.8000    0.557624E-026
     -1.6000     22.0000    0.985089E-027
     -1.6000     22.2000    0.170215E-027
     -1.6000     22.4000    0.287718E-028
     -1.6000     22.6000    0.475825E-029
     -1.6000     22.8000    0.770009E-030
     -1.6000     23.0000    0.121947E-030
     -1.6000     23.2000    0.189029E-031
     -1.6000     23.4000    0.286829E-032
     -1.6000     23.6000    0.426099E-033
     -1.6000     23.8000    0.619787E-034
     -1.6000     24.0000    0.882818E-035
     -1.6000     24.2000    0.123154E-035
     -1.6000     24.4000    0.168276E-036
     -1.6000     24.6000    0.225243E-037
     -1.6000     24.8000    0.295419E-038
     -1.6000     25.0000    0.380079E-039
     -1.6000     25.2000    0.483590E-040
     -1.6000     25.4000    0.648056E-041
     -1.6000     25.6000    0.000000E+000

     -1.4000    -25.6000    0.000000E+000
     -1.4000    -25.4000    0.610749E-041
     -1.4000    -25.2000    0.622834E-040
     -1.4000    -25.0000    0.508061E-039
     -1.4000    -24.8000    0.396703E-038
     -1.4000    -24.6000    0.302606E-037
     -1.4000    -24.4000    0.226056E-036
     -1.4000    -24.2000    0.165415E-035
     -1.4000    -24.0000    0.118557E-034
     -1.4000    -23.8000    0.832185E-034
     -1.4000    -23.6000    0.572014E-033
     -1.4000    -23.4000    0.384977E-032
     -1.4000    -23.2000    0.253659E-031
     -1.4000    -23.0000    0.163606E-030
     -1.4000    -22.8000    0.103282E-029
     -1.4000    -22.6000    0.638076E-029
     -1.4000    -22.4000    0.385730E-028
     -1.4000    -22.2000    0.228138E-027
     -1.4000    -22.0000    0.131994E-026
     -1.4000    -21.8000    0.746954E-026
     -1.4000    -21.6000    0.413379E-025
     -1.4000    -21.4000    0.223694E-024
     -1.4000    -21.2000    0.118343E-023
     -1.4000    -21.0000    0.611991E-023
     -1.4000    -20.8000    0.309307E-022
     -1.4000    -20.6000    0.152758E-021
     -1.4000    -20.4000    0.737071E-021
     -1.4000    -20.2000    0.347400E-020
     -1.4000    -20.0000    0.159913E-019
     -1.4000    -19.8000    0.718767E-019
     -1.4000    -19.6000    0.315396E-018
     -1.4000    -19.4000    0.135082E-017
     -1.4000    -19.2000    0.564573E-017
     -1.4000    -19.0000    0.230212E-016
     -1.4000    -18.8000    0.915629E-016
     -1.4000    -18.6000    0.355133E-015
     -1.4000    -18.4000    0.134287E-014
     -1.4000    -18.2000    0.494924E-014
     -1.4000    -18.0000    0.177738E-013
     -1.4000    -17.8000    0.621787E-013
     -1.4000    -17.6000    0.211831E-012
     -1.4000    -17.4000    0.702572E-012
     -1.4000    -17.2000    0.226779E-011
     -1.4000    -17.0000    0.712156E-011
     -1.4000    -16.8000    0.217497E-010
     -1.4000    -16.6000    0.645756E-010
     -1.4000    -16.4000    0.186315E-009
     -1.4000    -16.2000    0.522166E-009
     -1.4000    -16.0000    0.142087E-008
     -1.4000    -15.8000    0.375212E-008
     -1.4000    -15.6000    0.961083E-008
     -1.4000    -15.4000    0.238657E-007
     -1.4000    -15.2000    0.574208E-007
     -1.4000    -15.0000    0.133779E-006
     -1.4000    -14.8000    0.301619E-006
     -1.4000    -14.6000    0.657642E-006
     -1.4000    -14.4000    0.138574E-005
     -1.4000    -14.2000    0.281986E-005
     -1.4000    -14.0000    0.553742E-005
     -1.4000    -13.8000    0.104860E-004
     -1.4000    -13.6000    0.191353E-004
     -1.4000    -13.4000    0.336291E-004
     -1.4000    -13.2000    0.568884E-004
     -1.4000    -13.0000    0.926010E-004
     -1.4000    -12.8000    0.145025E-003
     -1.4000    -12.6000    0.218567E-003
     -1.4000    -12.4000    0.317163E-003
     -1.4000    -12.2000    0.443556E-003
     -1.4000    -12.0000    0.598662E-003
     -1.4000    -11.8000    0.781208E-003
     -1.4000    -11.6000    0.987762E-003
     -1.4000    -11.4000    0.121318E-002
     -1.4000    -11.2000    0.145132E-002
     -1.4000    -11.0000    0.169591E-002
     -1.4000    -10.8000    0.194121E-002
     -1.4000    -10.6000    0.218258E-002
     -1.4000    -10.4000    0.241665E-002
     -1.4000    -10.2000    0.264135E-002
     -1.4000    -10.0000    0.285567E-002
     -1.4000     -9.8000    0.305948E-002
     -1.4000     -9.6000    0.325319E-002
     -1.4000     -9.4000    0.343753E-002
     -1.4000     -9.2000    0.361339E-002
     -1.4000     -9.0000    0.378166E-002
     -1.4000     -8.8000    0.394317E-002
     -1.4000     -8.6000    0.409863E-002
     -1.4000     -8.4000    0.424865E-002
     -1.4000     -8.2000    0.439371E-002
     -1.4000     -8.0000    0.453418E-002
     -1.4000     -7.8000    0.467035E-002
     -1.4000     -7.6000    0.480243E-002
     -1.4000     -7.4000    0.493060E-002
     -1.4000     -7.2000    0.505498E-002
     -1.4000     -7.0000    0.517565E-002
     -1.4000     -6.8000    0.529267E-002
     -1.4000     -6.6000    0.540611E-002
     -1.4000     -6.4000    0.551600E-002
     -1.4000     -6.2000    0.562236E-002
     -1.4000     -6.0000    0.572523E-002
     -1.4000     -5.8000    0.582462E-002
     -1.4000     -5.6000    0.592054E-002
     -1.4000     -5.4000    0.601302E-002
     -1.4000     -5.2000    0.610205E-002
     -1.4000     -5.0000    0.618766E-002
     -1.4000     -4.8000    0.626984E-002
     -1.4000     -4.6000    0.634862E-002
     -1.4000     -4.4000    0.642399E-002
     -1.4000     -4.2000    0.649597E-002
     -1.4000     -4.0000    0.656455E-002
     -1.4000     -3.8000    0.662976E-002
     -1.4000     -3.6000    0.669158E-002
     -1.4000     -3.4000    0.675004E-002
     -1.4000     -3.2000    0.680512E-002
     -1.4000     -3.0000    0.685685E-002
     -1.4000     -2.8000    0.690522E-002
     -1.4000     -2.6000    0.695023E-002
     -1.4000     -2.4000    0.699190E-002
     -1.4000     -2.2000    0.703022E-002
     -1.4000     -2.0000    0.706520E-002
     -1.4000     -1.8000    0.709683E-002
     -1.4000     -1.6000    0.712513E-002
     -1.4000     -1.4000    0.715010E-002
     -1.4000     -1.2000    0.717173E-002
     -1.4000     -1.0000    0.719003E-002
     -1.4000     -0.8000    0.720500E-002
     -1.4000     -0.6000    0.721665E-002
     -1.4000     -0.4000    0.722496E-002
     -1.4000     -0.2000    0.722995E-002
     -1.4000      0.0000    0.723162E-002
     -1.4000      0.2000    0.722995E-002
     -1.4000      0.4000    0.722496E-002
     -1.4000      0.6000    0.721665E-002
     -1.4000      0.8000    0.720500E-002
     -1.4000      1.0000    0.719003E-002
     -1.4000      1.2000    0.717173E-002
     -1.4000      1.4000    0.715010E-002
     -1.4000      1.6000    0.712513E-002
     -1.4000      1.8000    0.709683E-002
     -1.4000      2.0000    0.706520E-002
     -1.4000      2.2000    0.703022E-002
     -1.4000      2.4000    0.699190E-002
     -1.4000      2.6000    0.695023E-002
     -1.4000      2.8000    0.690522E-002
     -1.4000      3.0000    0.685685E-002
     -1.4000      3.2000    0.680512E-002
     -1.4000      3.4000    0.675004E-002
     -1.4000      3.6000    0.669158E-002
     -1.4000      3.8000    0.662976E-002
     -1.4000      4.0000    0.656455E-002
     -1.4000      4.2000    0.649597E-002
     -1.4000      4.4000    0.642399E-002
     -1.4000      4.6000    0.634862E-002
     -1.4000      4.8000    0.626984E-002
     -1.4000      5.0000    0.618766E-002
     -1.4000      5.2000    0.610205E-002
     -1.4000      5.4000    0.601302E-002
     -1.4000      5.6000    0.592054E-002
     -1.4000      5.8000    0.582462E-002
     -1.4000      6.0000    0.572523E-002
     -1.4000      6.2000    0.562236E-002
     -1.4000      6.4000    0.551600E-002
     -1.4000      6.6000    0.540611E-002
     -1.4000      6.8000    0.529267E-002
     -1.4000      7.0000    0.517565E-002
     -1.4000      7.2000    0.505498E-002
     -1.4000      7.4000    0.493060E-002
     -1.4000      7.6000    0.480243E-002
     -1.4000      7.8000    0.467035E-002
     -1.4000      8.0000    0.453418E-002
     -1.4000      8.2000    0.439371E-002
     -1.4000      8.4000    0.424865E-002
     -1.4000      8.6000    0.409863E-002
     -1.4000      8.8000    0.394317E-002
     -1.4000      9.0000    0.378166E-002
     -1.4000      9.2000    0.361339E-002
     -1.4000      9.4000    0.343753E-002
     -1.4000      9.6000    0.325319E-002
     -1.4000      9.8000    0.305948E-002
     -1.4000     10.0000    0.285567E-002
     -1.4000     10.2000    0.264135E-002
     -1.4000     10.4000    0.241665E-002
     -1.4000     10.6000    0.218258E-002
     -1.4000     10.8000    0.194121E-002
     -1.4000     11.0000    0.169591E-002
     -1.4000     11.2000    0.145132E-002
     -1.4000     11.4000    0.121318E-002
     -1.4000     11.6000    0.987762E-003
     -1.4000     11.8000    0.781208E-003
     -1.4000     12.0000    0.598662E-003
     -1.4000     12.2000    0.443556E-003
     -1.4000     12.4000    0.317163E-003
     -1.4000     12.6000    0.218567E-003
     -1.4000     12.8000    0.145025E-003
     -1.4000     13.0000    0.926010E-004
     -1.4000     13.2000    0.568884E-004
     -1.4000     13.4000    0.336291E-004
     -1.4000     13.6000    0.191353E-004
     -1.4000     13.8000    0.104860E-004
     -1.4000     14.0000    0.553742E-005
     -1.4000     14.2000    0.281986E-005
     -1.4000     14.4000    0.138574E-005
     -1.4000     14.6000    0.657642E-006
     -1.4000     14.8000    0.301619E-006
     -1.4000     15.0000    0.133779E-006
     -1.4000     15.2000    0.574208E-007
     -1.4000     15.4000    0.238657E-007
     -1.4000     15.6000    0.961083E-008
     -1.4000     15.8000    0.375212E-008
     -1.4000     16.0000    0.142087E-008
     -1.4000     16.2000    0.522166E-009
     -1.4000     16.4000    0.186315E-009
     -1.4000     16.6000    0.645756E-010
     -1.4000     16.8000    0.217497E-010
     -1.4000     17.0000    0.712156E-011
     -1.4000     17.2000    0.226779E-011
     -1.4000     17.4000    0.702572E-012
     -1.4000     17.6000    0.211831E-012
     -1.4000     17.8000    0.621787E-013
     -1.4000     18.0000    0.177738E-013
     -1.4000     18.2000    0.494924E-014
     -1.4000     18.4000    0.134287E-014
     -1.4000     18.6000    0.355133E-015
     -1.4000     18.8000    0.915629E-016
     -1.4000     19.0000    0.230212E-016
     -1.4000     19.2000    0.564573E-017
     -1.4000     19.4000    0.135082E-017
     -1.4000     19.6000    0.315396E-018
     -1.4000     19.8000    0.718767E-019
     -1.4000     20.0000    0.159913E-019
     -1.4000     20.2000    0.347400E-020
     -1.4000     20.4000    0.737071E-021
     -1.4000     20.6000    0.152758E-021
     -1.4000     20.8000    0.309307E-022
     -1.4000     21.0000    0.611991E-023
     -1.4000     21.2000    0.118343E-023
     -1.4000     21.4000    0.223694E-024
     -1.4000     21.6000    0.413379E-025
     -1.4000     21.8000    0.746954E-026
     -1.4000     22.0000    0.131994E-026
     -1.4000     22.2000    0.228138E-027
     -1.4000     22.4000    0.385730E-028
     -1.4000     22.6000    0.638076E-029
     -1.4000     22.8000    0.103282E-029
     -1.4000     23.0000    0.163606E-030
     -1.4000     23.2000    0.253659E-031
     -1.4000     23.4000    0.384977E-032
     -1.4000     23.6000    0.572014E-033
     -1.4000     23.8000    0.832185E-034
     -1.4000     24.0000    0.118557E-034
     -1.4000     24.2000    0.165415E-035
     -1.4000     24.4000    0.226059E-036
     -1.4000     24.6000    0.302634E-037
     -1.4000     24.8000    0.396982E-038
     -1.4000     25.0000    0.510819E-039
     -1.4000     25.2000    0.650026E-040
     -1.4000     25.4000    0.871203E-041
     -1.4000     25.6000    0.000000E+000

     -1.2000    -25.6000    0.000000E+000
     -1.2000    -25.4000    0.789309E-041
     -1.2000    -25.2000    0.804855E-040
     -1.2000    -25.0000    0.656466E-039
     -1.2000    -24.8000    0.512517E-038
     -1.2000    -24.6000    0.390899E-037
     -1.2000    -24.4000    0.291974E-036
     -1.2000    -24.2000    0.213620E-035
     -1.2000    -24.0000    0.153084E-034
     -1.2000    -23.8000    0.107437E-033
     -1.2000    -23.6000    0.738365E-033
     -1.2000    -23.4000    0.496849E-032
     -1.2000    -23.2000    0.327312E-031
     -1.2000    -23.0000    0.211071E-030
     -1.2000    -22.8000    0.133220E-029
     -1.2000    -22.6000    0.822862E-029
     -1.2000    -22.4000    0.497328E-028
     -1.2000    -22.2000    0.294075E-027
     -1.2000    -22.0000    0.170102E-026
     -1.2000    -21.8000    0.962358E-026
     -1.2000    -21.6000    0.532444E-025
     -1.2000    -21.4000    0.288042E-024
     -1.2000    -21.2000    0.152340E-023
     -1.2000    -21.0000    0.787549E-023
     -1.2000    -20.8000    0.397902E-022
     -1.2000    -20.6000    0.196442E-021
     -1.2000    -20.4000    0.947493E-021
     -1.2000    -20.2000    0.446398E-020
     -1.2000    -20.0000    0.205395E-019
     -1.2000    -19.8000    0.922780E-019
     -1.2000    -19.6000    0.404721E-018
     -1.2000    -19.4000    0.173250E-017
     -1.2000    -19.2000    0.723700E-017
     -1.2000    -19.0000    0.294925E-016
     -1.2000    -18.8000    0.117228E-015
     -1.2000    -18.6000    0.454373E-015
     -1.2000    -18.4000    0.171690E-014
     -1.2000    -18.2000    0.632286E-014
     -1.2000    -18.0000    0.226881E-013
     -1.2000    -17.8000    0.792998E-013
     -1.2000    -17.6000    0.269901E-012
     -1.2000    -17.4000    0.894246E-012
     -1.2000    -17.2000    0.288326E-011
     -1.2000    -17.0000    0.904342E-011
     -1.2000    -16.8000    0.275830E-010
     -1.2000    -16.6000    0.817789E-010
     -1.2000    -16.4000    0.235587E-009
     -1.2000    -16.2000    0.659145E-009
     -1.2000    -16.0000    0.179031E-008
     -1.2000    -15.8000    0.471826E-008
     -1.2000    -15.6000    0.120590E-007
     -1.2000    -15.4000    0.298728E-007
     -1.2000    -15.2000    0.716835E-007
     -1.2000    -15.0000    0.166521E-006
     -1.2000    -14.8000    0.374228E-006
     -1.2000    -14.6000    0.813053E-006
     -1.2000    -14.4000    0.170646E-005
     -1.2000    -14.2000    0.345733E-005
     -1.2000    -14.0000    0.675640E-005
     -1.2000    -13.8000    0.127259E-004
     -1.2000    -13.6000    0.230855E-004
     -1.2000    -13.4000    0.403073E-004
     -1.2000    -13.2000    0.677001E-004
     -1.2000    -13.0000    0.109347E-003
     -1.2000    -12.8000    0.169822E-003
     -1.2000    -12.6000    0.253664E-003
     -1.2000    -12.4000    0.364648E-003
     -1.2000    -12.2000    0.505015E-003
     -1.2000    -12.0000    0.674860E-003
     -1.2000    -11.8000    0.871884E-003
     -1.2000    -11.6000    0.109160E-002
     -1.2000    -11.4000    0.132799E-002
     -1.2000    -11.2000    0.157432E-002
     -1.2000    -11.0000    0.182412E-002
     -1.2000    -10.8000    0.207180E-002
     -1.2000    -10.6000    0.231311E-002
     -1.2000    -10.4000    0.254524E-002
     -1.2000    -10.2000    0.276671E-002
     -1.2000    -10.0000    0.297707E-002
     -1.2000     -9.8000    0.317663E-002
     -1.2000     -9.6000    0.336613E-002
     -1.2000     -9.4000    0.354656E-002
     -1.2000     -9.2000    0.371892E-002
     -1.2000     -9.0000    0.388418E-002
     -1.2000     -8.8000    0.404316E-002
     -1.2000     -8.6000    0.419655E-002
     -1.2000     -8.4000    0.434491E-002
     -1.2000     -8.2000    0.448865E-002
     -1.2000     -8.0000    0.462809E-002
     -1.2000     -7.8000    0.476347E-002
     -1.2000     -7.6000    0.489496E-002
     -1.2000     -7.4000    0.502268E-002
     -1.2000     -7.2000    0.514671E-002
     -1.2000     -7.0000    0.526711E-002
     -1.2000     -6.8000    0.538394E-002
     -1.2000     -6.6000    0.549722E-002
     -1.2000     -6.4000    0.560698E-002
     -1.2000     -6.2000    0.571324E-002
     -1.2000     -6.0000    0.581602E-002
     -1.2000     -5.8000    0.591533E-002
     -1.2000     -5.6000    0.601119E-002
     -1.2000     -5.4000    0.610359E-002
     -1.2000     -5.2000    0.619257E-002
     -1.2000     -5.0000    0.627811E-002
     -1.2000     -4.8000    0.636024E-002
     -1.2000     -4.6000    0.643896E-002
     -1.2000     -4.4000    0.651428E-002
     -1.2000     -4.2000    0.658620E-002
     -1.2000     -4.0000    0.665474E-002
     -1.2000     -3.8000    0.671989E-002
     -1.2000     -3.6000    0.678167E-002
     -1.2000     -3.4000    0.684008E-002
     -1.2000     -3.2000    0.689512E-002
     -1.2000     -3.0000    0.694681E-002
     -1.2000     -2.8000    0.699514E-002
     -1.2000     -2.6000    0.704012E-002
     -1.2000     -2.4000    0.708175E-002
     -1.2000     -2.2000    0.712004E-002
     -1.2000     -2.0000    0.715498E-002
     -1.2000     -1.8000    0.718660E-002
     -1.2000     -1.6000    0.721487E-002
     -1.2000     -1.4000    0.723982E-002
     -1.2000     -1.2000    0.726143E-002
     -1.2000     -1.0000    0.727972E-002
     -1.2000     -0.8000    0.729468E-002
     -1.2000     -0.6000    0.730631E-002
     -1.2000     -0.4000    0.731462E-002
     -1.2000     -0.2000    0.731961E-002
     -1.2000      0.0000    0.732127E-002
     -1.2000      0.2000    0.731961E-002
     -1.2000      0.4000    0.731462E-002
     -1.2000      0.6000    0.730631E-002
     -1.2000      0.8000    0.729468E-002
     -1.2000      1.0000    0.727972E-002
     -1.2000      1.2000    0.726143E-002
     -1.2000      1.4000    0.723982E-002
     -1.2000      1.6000    0.721487E-002
     -1.2000      1.8000    0.718660E-002
     -1.2000      2.0000    0.715498E-002
     -1.2000      2.2000    0.712004E-002
     -1.2000      2.4000    0.708175E-002
     -1.2000      2.6000    0.704012E-002
     -1.2000      2.8000    0.699514E-002
     -1.2000      3.0000    0.694681E-002
     -1.2000      3.2000    0.689512E-002
     -1.2000      3.4000    0.684008E-002
     -1.2000      3.6000    0.678167E-002
     -1.2000      3.8000    0.671989E-002
     -1.2000      4.0000    0.665474E-002
     -1.2000      4.2000    0.658620E-002
     -1.2000      4.4000    0.651428E-002
     -1.2000      4.6000    0.643896E-002
     -1.2000      4.8000    0.636024E-002
     -1.2000      5.0000    0.627811E-002
     -1.2000      5.2000    0.619257E-002
     -1.2000      5.4000    0.610359E-002
     -1.2000      5.6000    0.601119E-002
     -1.2000      5.8000    0.591533E-002
     -1.2000      6.0000    0.581602E-002
     -1.2000      6.2000    0.571324E-002
     -1.2000      6.4000    0.560698E-002
     -1.2000      6.6000    0.549722E-002
     -1.2000      6.8000    0.538394E-002
     -1.2000      7.0000    0.526711E-002
     -1.2000      7.2000    0.514671E-002
     -1.2000      7.4000    0.502268E-002
     -1.2000      7.6000    0.489496E-002
     -1.2000      7.8000    0.476347E-002
     -1.2000      8.0000    0.462809E-002
     -1.2000      8.2000    0.448865E-002
     -1.2000      8.4000    0.434491E-002
     -1.2000      8.6000    0.419655E-002
     -1.2000      8.8000    0.404316E-002
     -1.2000      9.0000    0.388418E-002
     -1.2000      9.2000    0.371892E-002
     -1.2000      9.4000    0.354656E-002
     -1.2000      9.6000    0.336613E-002
     -1.2000      9.8000    0.317663E-002
     -1.2000     10.0000    0.297707E-002
     -1.2000     10.2000    0.276671E-002
     -1.2000     10.4000    0.254524E-002
     -1.2000     10.6000    0.231311E-002
     -1.2000     10.8000    0.207180E-002
     -1.2000     11.0000    0.182412E-002
     -1.2000     11.2000    0.157432E-002
     -1.2000     11.4000    0.132799E-002
     -1.2000     11.6000    0.109160E-002
     -1.2000     11.8000    0.871884E-003
     -1.2000     12.0000    0.674860E-003
     -1.2000     12.2000    0.505015E-003
     -1.2000     12.4000    0.364648E-003
     -1.2000     12.6000    0.253664E-003
     -1.2000     12.8000    0.169822E-003
     -1.2000     13.0000    0.109347E-003
     -1.2000     13.2000    0.677001E-004
     -1.2000     13.4000    0.403073E-004
     -1.2000     13.6000    0.230855E-004
     -1.2000     13.8000    0.127259E-004
     -1.2000     14.0000    0.675640E-005
     -1.2000     14.2000    0.345733E-005
     -1.2000     14.4000    0.170646E-005
     -1.2000     14.6000    0.813053E-006
     -1.2000     14.8000    0.374228E-006
     -1.2000     15.0000    0.166521E-006
     -1.2000     15.2000    0.716835E-007
     -1.2000     15.4000    0.298728E-007
     -1.2000     15.6000    0.120590E-007
     -1.2000     15.8000    0.471826E-008
     -1.2000     16.0000    0.179031E-008
     -1.2000     16.2000    0.659145E-009
     -1.2000     16.4000    0.235587E-009
     -1.2000     16.6000    0.817789E-010
     -1.2000     16.8000    0.275830E-010
     -1.2000     17.0000    0.904342E-011
     -1.2000     17.2000    0.288326E-011
     -1.2000     17.4000    0.894246E-012
     -1.2000     17.6000    0.269901E-012
     -1.2000     17.8000    0.792998E-013
     -1.2000     18.0000    0.226881E-013
     -1.2000     18.2000    0.632286E-014
     -1.2000     18.4000    0.171690E-014
     -1.2000     18.6000    0.454373E-015
     -1.2000     18.8000    0.117228E-015
     -1.2000     19.0000    0.294925E-016
     -1.2000     19.2000    0.723700E-017
     -1.2000     19.4000    0.173250E-017
     -1.2000     19.6000    0.404721E-018
     -1.2000     19.8000    0.922780E-019
     -1.2000     20.0000    0.205395E-019
     -1.2000     20.2000    0.446398E-020
     -1.2000     20.4000    0.947493E-021
     -1.2000     20.6000    0.196442E-021
     -1.2000     20.8000    0.397902E-022
     -1.2000     21.0000    0.787549E-023
     -1.2000     21.2000    0.152340E-023
     -1.2000     21.4000    0.288042E-024
     -1.2000     21.6000    0.532444E-025
     -1.2000     21.8000    0.962358E-026
     -1.2000     22.0000    0.170102E-026
     -1.2000     22.2000    0.294075E-027
     -1.2000     22.4000    0.497328E-028
     -1.2000     22.6000    0.822862E-029
     -1.2000     22.8000    0.133220E-029
     -1.2000     23.0000    0.211071E-030
     -1.2000     23.2000    0.327312E-031
     -1.2000     23.4000    0.496849E-032
     -1.2000     23.6000    0.738365E-033
     -1.2000     23.8000    0.107437E-033
     -1.2000     24.0000    0.153084E-034
     -1.2000     24.2000    0.213621E-035
     -1.2000     24.4000    0.291978E-036
     -1.2000     24.6000    0.390935E-037
     -1.2000     24.8000    0.512878E-038
     -1.2000     25.0000    0.660031E-039
     -1.2000     25.2000    0.840000E-040
     -1.2000     25.4000    0.112594E-040
     -1.2000     25.6000    0.000000E+000

     -1.0000    -25.6000    0.000000E+000
     -1.0000    -25.4000    0.980646E-041
     -1.0000    -25.2000    0.999884E-040
     -1.0000    -25.0000    0.815460E-039
     -1.0000    -24.8000    0.636581E-038
     -1.0000    -24.6000    0.485470E-037
     -1.0000    -24.4000    0.362570E-036
     -1.0000    -24.2000    0.265239E-035
     -1.0000    -24.0000    0.190051E-034
     -1.0000    -23.8000    0.133364E-033
     -1.0000    -23.6000    0.916421E-033
     -1.0000    -23.4000    0.616574E-032
     -1.0000    -23.2000    0.406122E-031
     -1.0000    -23.0000    0.261851E-030
     -1.0000    -22.8000    0.165242E-029
     -1.0000    -22.6000    0.102047E-028
     -1.0000    -22.4000    0.616648E-028
     -1.0000    -22.2000    0.364558E-027
     -1.0000    -22.0000    0.210829E-026
     -1.0000    -21.8000    0.119251E-025
     -1.0000    -21.6000    0.659630E-025
     -1.0000    -21.4000    0.356760E-024
     -1.0000    -21.2000    0.188635E-023
     -1.0000    -21.0000    0.974922E-023
     -1.0000    -20.8000    0.492429E-022
     -1.0000    -20.6000    0.243036E-021
     -1.0000    -20.4000    0.117185E-020
     -1.0000    -20.2000    0.551911E-020
     -1.0000    -20.0000    0.253852E-019
     -1.0000    -19.8000    0.114004E-018
     -1.0000    -19.6000    0.499803E-018
     -1.0000    -19.4000    0.213859E-017
     -1.0000    -19.2000    0.892912E-017
     -1.0000    -19.0000    0.363701E-016
     -1.0000    -18.8000    0.144488E-015
     -1.0000    -18.6000    0.559714E-015
     -1.0000    -18.4000    0.211365E-014
     -1.0000    -18.2000    0.777886E-014
     -1.0000    -18.0000    0.278929E-013
     -1.0000    -17.8000    0.974178E-013
     -1.0000    -17.6000    0.331295E-012
     -1.0000    -17.4000    0.109669E-011
     -1.0000    -17.2000    0.353262E-011
     -1.0000    -17.0000    0.110687E-010
     -1.0000    -16.8000    0.337225E-010
     -1.0000    -16.6000    0.998600E-010
     -1.0000    -16.4000    0.287294E-009
     -1.0000    -16.2000    0.802657E-009
     -1.0000    -16.0000    0.217667E-008
     -1.0000    -15.8000    0.572660E-008
     -1.0000    -15.6000    0.146084E-007
     -1.0000    -15.4000    0.361132E-007
     -1.0000    -15.2000    0.864599E-007
     -1.0000    -15.0000    0.200340E-006
     -1.0000    -14.8000    0.448974E-006
     -1.0000    -14.6000    0.972434E-006
     -1.0000    -14.4000    0.203399E-005
     -1.0000    -14.2000    0.410525E-005
     -1.0000    -14.0000    0.798879E-005
     -1.0000    -13.8000    0.149769E-004
     -1.0000    -13.6000    0.270287E-004
     -1.0000    -13.4000    0.469238E-004
     -1.0000    -13.2000    0.783225E-004
     -1.0000    -13.0000    0.125647E-003
     -1.0000    -12.8000    0.193716E-003
     -1.0000    -12.6000    0.287111E-003
     -1.0000    -12.4000    0.409369E-003
     -1.0000    -12.2000    0.562180E-003
     -1.0000    -12.0000    0.744823E-003
     -1.0000    -11.8000    0.954049E-003
     -1.0000    -11.6000    0.118447E-002
     -1.0000    -11.4000    0.142934E-002
     -1.0000    -11.2000    0.168158E-002
     -1.0000    -11.0000    0.193463E-002
     -1.0000    -10.8000    0.218319E-002
     -1.0000    -10.6000    0.242344E-002
     -1.0000    -10.4000    0.265311E-002
     -1.0000    -10.2000    0.287124E-002
     -1.0000    -10.0000    0.307784E-002
     -1.0000     -9.8000    0.327359E-002
     -1.0000     -9.6000    0.345949E-002
     -1.0000     -9.4000    0.363668E-002
     -1.0000     -9.2000    0.380623E-002
     -1.0000     -9.0000    0.396914E-002
     -1.0000     -8.8000    0.412620E-002
     -1.0000     -8.6000    0.427806E-002
     -1.0000     -8.4000    0.442523E-002
     -1.0000     -8.2000    0.456806E-002
     -1.0000     -8.0000    0.470681E-002
     -1.0000     -7.8000    0.484168E-002
     -1.0000     -7.6000    0.497279E-002
     -1.0000     -7.4000    0.510023E-002
     -1.0000     -7.2000    0.522405E-002
     -1.0000     -7.0000    0.534431E-002
     -1.0000     -6.8000    0.546102E-002
     -1.0000     -6.6000    0.557420E-002
     -1.0000     -6.4000    0.568389E-002
     -1.0000     -6.2000    0.579009E-002
     -1.0000     -6.0000    0.589281E-002
     -1.0000     -5.8000    0.599206E-002
     -1.0000     -5.6000    0.608786E-002
     -1.0000     -5.4000    0.618022E-002
     -1.0000     -5.2000    0.626914E-002
     -1.0000     -5.0000    0.635463E-002
     -1.0000     -4.8000    0.643671E-002
     -1.0000     -4.6000    0.651538E-002
     -1.0000     -4.4000    0.659065E-002
     -1.0000     -4.2000    0.666253E-002
     -1.0000     -4.0000    0.673102E-002
     -1.0000     -3.8000    0.679612E-002
     -1.0000     -3.6000    0.685786E-002
     -1.0000     -3.4000    0.691623E-002
     -1.0000     -3.2000    0.697123E-002
     -1.0000     -3.0000    0.702288E-002
     -1.0000     -2.8000    0.707118E-002
     -1.0000     -2.6000    0.711612E-002
     -1.0000     -2.4000    0.715772E-002
     -1.0000     -2.2000    0.719598E-002
     -1.0000     -2.0000    0.723091E-002
     -1.0000     -1.8000    0.726250E-002
     -1.0000     -1.6000    0.729075E-002
     -1.0000     -1.4000    0.731568E-002
     -1.0000     -1.2000    0.733728E-002
     -1.0000     -1.0000    0.735555E-002
     -1.0000     -0.8000    0.737050E-002
     -1.0000     -0.6000    0.738212E-002
     -1.0000     -0.4000    0.739043E-002
     -1.0000     -0.2000    0.739541E-002
     -1.0000      0.0000    0.739707E-002
     -1.0000      0.2000    0.739541E-002
     -1.0000      0.4000    0.739043E-002
     -1.0000      0.6000    0.738212E-002
     -1.0000      0.8000    0.737050E-002
     -1.0000      1.0000    0.735555E-002
     -1.0000      1.2000    0.733728E-002
     -1.0000      1.4000    0.731568E-002
     -1.0000      1.6000    0.729075E-002
     -1.0000      1.8000    0.726250E-002
     -1.0000      2.0000    0.723091E-002
     -1.0000      2.2000    0.719598E-002
     -1.0000      2.4000    0.715772E-002
     -1.0000      2.6000    0.711612E-002
     -1.0000      2.8000    0.707118E-002
     -1.0000      3.0000    0.702288E-002
     -1.0000      3.2000    0.697123E-002
     -1.0000      3.4000    0.691623E-002
     -1.0000      3.6000    0.685786E-002
     -1.0000      3.8000    0.679612E-002
     -1.0000      4.0000    0.673102E-002
     -1.0000      4.2000    0.666253E-002
     -1.0000      4.4000    0.659065E-002
     -1.0000      4.6000    0.651538E-002
     -1.0000      4.8000    0.643671E-002
     -1.0000      5.0000    0.635463E-002
     -1.0000      5.2000    0.626914E-002
     -1.0000      5.4000    0.618022E-002
     -1.0000      5.6000    0.608786E-002
     -1.0000      5.8000    0.599206E-002
     -1.0000      6.0000    0.589281E-002
     -1.0000      6.2000    0.579009E-002
     -1.0000      6.4000    0.568389E-002
     -1.0000      6.6000    0.557420E-002
     -1.0000      6.8000    0.546102E-002
     -1.0000      7.0000    0.534431E-002
     -1.0000      7.2000    0.522405E-002
     -1.0000      7.4000    0.510023E-002
     -1.0000      7.6000    0.497279E-002
     -1.0000      7.8000    0.484168E-002
     -1.0000      8.0000    0.470681E-002
     -1.0000      8.2000    0.456806E-002
     -1.0000      8.4000    0.442523E-002
     -1.0000      8.6000    0.427806E-002
     -1.0000      8.8000    0.412620E-002
     -1.0000      9.0000    0.396914E-002
     -1.0000      9.2000    0.380623E-002
     -1.0000      9.4000    0.363668E-002
     -1.0000      9.6000    0.345949E-002
     -1.0000      9.8000    0.327359E-002
     -1.0000     10.0000    0.307784E-002
     -1.0000     10.2000    0.287124E-002
     -1.0000     10.4000    0.265311E-002
     -1.0000     10.6000    0.242344E-002
     -1.0000     10.8000    0.218319E-002
     -1.0000     11.0000    0.193463E-002
     -1.0000     11.2000    0.168158E-002
     -1.0000     11.4000    0.142934E-002
     -1.0000     11.6000    0.118447E-002
     -1.0000     11.8000    0.954049E-003
     -1.0000     12.0000    0.744823E-003
     -1.0000     12.2000    0.562180E-003
     -1.0000     12.4000    0.409369E-003
     -1.0000     12.6000    0.287111E-003
     -1.0000     12.8000    0.193716E-003
     -1.0000     13.0000    0.125647E-003
     -1.0000     13.2000    0.783225E-004
     -1.0000     13.4000    0.469238E-004
     -1.0000     13.6000    0.270287E-004
     -1.0000     13.8000    0.149769E-004
     -1.0000     14.0000    0.798879E-005
     -1.0000     14.2000    0.410525E-005
     -1.0000     14.4000    0.203399E-005
     -1.0000     14.6000    0.972434E-006
     -1.0000     14.8000    0.448974E-006
     -1.0000     15.0000    0.200340E-006
     -1.0000     15.2000    0.864599E-007
     -1.0000     15.4000    0.361132E-007
     -1.0000     15.6000    0.146084E-007
     -1.0000     15.8000    0.572660E-008
     -1.0000     16.0000    0.217667E-008
     -1.0000     16.2000    0.802657E-009
     -1.0000     16.4000    0.287294E-009
     -1.0000     16.6000    0.998600E-010
     -1.0000     16.8000    0.337225E-010
     -1.0000     17.0000    0.110687E-010
     -1.0000     17.2000    0.353262E-011
     -1.0000     17.4000    0.109669E-011
     -1.0000     17.6000    0.331295E-012
     -1.0000     17.8000    0.974178E-013
     -1.0000     18.0000    0.278929E-013
     -1.0000     18.2000    0.777886E-014
     -1.0000     18.4000    0.211365E-014
     -1.0000     18.6000    0.559714E-015
     -1.0000     18.8000    0.144488E-015
     -1.0000     19.0000    0.363701E-016
     -1.0000     19.2000    0.892912E-017
     -1.0000     19.4000    0.213859E-017
     -1.0000     19.6000    0.499803E-018
     -1.0000     19.8000    0.114004E-018
     -1.0000     20.0000    0.253852E-019
     -1.0000     20.2000    0.551911E-020
     -1.0000     20.4000    0.117185E-020
     -1.0000     20.6000    0.243036E-021
     -1.0000     20.8000    0.492429E-022
     -1.0000     21.0000    0.974922E-023
     -1.0000     21.2000    0.188635E-023
     -1.0000     21.4000    0.356760E-024
     -1.0000     21.6000    0.659630E-025
     -1.0000     21.8000    0.119251E-025
     -1.0000     22.0000    0.210829E-026
     -1.0000     22.2000    0.364558E-027
     -1.0000     22.4000    0.616648E-028
     -1.0000     22.6000    0.102047E-028
     -1.0000     22.8000    0.165242E-029
     -1.0000     23.0000    0.261851E-030
     -1.0000     23.2000    0.406122E-031
     -1.0000     23.4000    0.616574E-032
     -1.0000     23.6000    0.916421E-033
     -1.0000     23.8000    0.133364E-033
     -1.0000     24.0000    0.190051E-034
     -1.0000     24.2000    0.265240E-035
     -1.0000     24.4000    0.362575E-036
     -1.0000     24.6000    0.485515E-037
     -1.0000     24.8000    0.637029E-038
     -1.0000     25.0000    0.819889E-039
     -1.0000     25.2000    0.104355E-039
     -1.0000     25.4000    0.139891E-040
     -1.0000     25.6000    0.000000E+000

     -0.8000    -25.6000    0.000000E+000
     -0.8000    -25.4000    0.117125E-040
     -0.8000    -25.2000    0.119415E-039
     -0.8000    -25.0000    0.973820E-039
     -0.8000    -24.8000    0.760139E-038
     -0.8000    -24.6000    0.579645E-037
     -0.8000    -24.4000    0.432863E-036
     -0.8000    -24.2000    0.316632E-035
     -0.8000    -24.0000    0.226851E-034
     -0.8000    -23.8000    0.159171E-033
     -0.8000    -23.6000    0.109363E-032
     -0.8000    -23.4000    0.735714E-032
     -0.8000    -23.2000    0.484536E-031
     -0.8000    -23.0000    0.312368E-030
     -0.8000    -22.8000    0.197094E-029
     -0.8000    -22.6000    0.121700E-028
     -0.8000    -22.4000    0.735294E-028
     -0.8000    -22.2000    0.434631E-027
     -0.8000    -22.0000    0.251310E-026
     -0.8000    -21.8000    0.142123E-025
     -0.8000    -21.6000    0.785997E-025
     -0.8000    -21.4000    0.425021E-024
     -0.8000    -21.2000    0.224681E-023
     -0.8000    -21.0000    0.116096E-022
     -0.8000    -20.8000    0.586256E-022
     -0.8000    -20.6000    0.289271E-021
     -0.8000    -20.4000    0.139441E-020
     -0.8000    -20.2000    0.656550E-020
     -0.8000    -20.0000    0.301890E-019
     -0.8000    -19.8000    0.135535E-018
     -0.8000    -19.6000    0.593995E-018
     -0.8000    -19.4000    0.254071E-017
     -0.8000    -19.2000    0.106040E-016
     -0.8000    -19.0000    0.431744E-016
     -0.8000    -18.8000    0.171445E-015
     -0.8000    -18.6000    0.663824E-015
     -0.8000    -18.4000    0.250554E-014
     -0.8000    -18.2000    0.921614E-014
     -0.8000    -18.0000    0.330274E-013
     -0.8000    -17.8000    0.115278E-012
     -0.8000    -17.6000    0.391770E-012
     -0.8000    -17.4000    0.129594E-011
     -0.8000    -17.2000    0.417114E-011
     -0.8000    -17.0000    0.130582E-010
     -0.8000    -16.8000    0.397471E-010
     -0.8000    -16.6000    0.117582E-009
     -0.8000    -16.4000    0.337908E-009
     -0.8000    -16.2000    0.942938E-009
     -0.8000    -16.0000    0.255375E-008
     -0.8000    -15.8000    0.670905E-008
     -0.8000    -15.6000    0.170878E-007
     -0.8000    -15.4000    0.421694E-007
     -0.8000    -15.2000    0.100767E-006
     -0.8000    -15.0000    0.233000E-006
     -0.8000    -14.8000    0.520954E-006
     -0.8000    -14.6000    0.112542E-005
     -0.8000    -14.4000    0.234725E-005
     -0.8000    -14.2000    0.472244E-005
     -0.8000    -14.0000    0.915737E-005
     -0.8000    -13.8000    0.171003E-004
     -0.8000    -13.6000    0.307270E-004
     -0.8000    -13.4000    0.530894E-004
     -0.8000    -13.2000    0.881495E-004
     -0.8000    -13.0000    0.140607E-003
     -0.8000    -12.8000    0.215453E-003
     -0.8000    -12.6000    0.317250E-003
     -0.8000    -12.4000    0.449260E-003
     -0.8000    -12.2000    0.612628E-003
     -0.8000    -12.0000    0.805885E-003
     -0.8000    -11.8000    0.102496E-002
     -0.8000    -11.6000    0.126372E-002
     -0.8000    -11.4000    0.151490E-002
     -0.8000    -11.2000    0.177119E-002
     -0.8000    -11.0000    0.202610E-002
     -0.8000    -10.8000    0.227460E-002
     -0.8000    -10.6000    0.251332E-002
     -0.8000    -10.4000    0.274046E-002
     -0.8000    -10.2000    0.295549E-002
     -0.8000    -10.0000    0.315882E-002
     -0.8000     -9.8000    0.335138E-002
     -0.8000     -9.6000    0.353435E-002
     -0.8000     -9.4000    0.370897E-002
     -0.8000     -9.2000    0.387636E-002
     -0.8000     -9.0000    0.403750E-002
     -0.8000     -8.8000    0.419315E-002
     -0.8000     -8.6000    0.434393E-002
     -0.8000     -8.4000    0.449027E-002
     -0.8000     -8.2000    0.463249E-002
     -0.8000     -8.0000    0.477080E-002
     -0.8000     -7.8000    0.490535E-002
     -0.8000     -7.6000    0.503623E-002
     -0.8000     -7.4000    0.516350E-002
     -0.8000     -7.2000    0.528721E-002
     -0.8000     -7.0000    0.540737E-002
     -0.8000     -6.8000    0.552402E-002
     -0.8000     -6.6000    0.563715E-002
     -0.8000     -6.4000    0.574679E-002
     -0.8000     -6.2000    0.585294E-002
     -0.8000     -6.0000    0.595562E-002
     -0.8000     -5.8000    0.605483E-002
     -0.8000     -5.6000    0.615058E-002
     -0.8000     -5.4000    0.624290E-002
     -0.8000     -5.2000    0.633177E-002
     -0.8000     -5.0000    0.641723E-002
     -0.8000     -4.8000    0.649926E-002
     -0.8000     -4.6000    0.657789E-002
     -0.8000     -4.4000    0.665312E-002
     -0.8000     -4.2000    0.672495E-002
     -0.8000     -4.0000    0.679340E-002
     -0.8000     -3.8000    0.685847E-002
     -0.8000     -3.6000    0.692017E-002
     -0.8000     -3.4000    0.697850E-002
     -0.8000     -3.2000    0.703347E-002
     -0.8000     -3.0000    0.708509E-002
     -0.8000     -2.8000    0.713335E-002
     -0.8000     -2.6000    0.717827E-002
     -0.8000     -2.4000    0.721985E-002
     -0.8000     -2.2000    0.725809E-002
     -0.8000     -2.0000    0.729299E-002
     -0.8000     -1.8000    0.732456E-002
     -0.8000     -1.6000    0.735279E-002
     -0.8000     -1.4000    0.737771E-002
     -0.8000     -1.2000    0.739929E-002
     -0.8000     -1.0000    0.741755E-002
     -0.8000     -0.8000    0.743249E-002
     -0.8000     -0.6000    0.744411E-002
     -0.8000     -0.4000    0.745241E-002
     -0.8000     -0.2000    0.745739E-002
     -0.8000      0.0000    0.745905E-002
     -0.8000      0.2000    0.745739E-002
     -0.8000      0.4000    0.745241E-002
     -0.8000      0.6000    0.744411E-002
     -0.8000      0.8000    0.743249E-002
     -0.8000      1.0000    0.741755E-002
     -0.8000      1.2000    0.739929E-002
     -0.8000      1.4000    0.737771E-002
     -0.8000      1.6000    0.735279E-002
     -0.8000      1.8000    0.732456E-002
     -0.8000      2.0000    0.729299E-002
     -0.8000      2.2000    0.725809E-002
     -0.8000      2.4000    0.721985E-002
     -0.8000      2.6000    0.717827E-002
     -0.8000      2.8000    0.713335E-002
     -0.8000      3.0000    0.708509E-002
     -0.8000      3.2000    0.703347E-002
     -0.8000      3.4000    0.697850E-002
     -0.8000      3.6000    0.692017E-002
     -0.8000      3.8000    0.685847E-002
     -0.8000      4.0000    0.679340E-002
     -0.8000      4.2000    0.672495E-002
     -0.8000      4.4000    0.665312E-002
     -0.8000      4.6000    0.657789E-002
     -0.8000      4.8000    0.649926E-002
     -0.8000      5.0000    0.641723E-002
     -0.8000      5.2000    0.633177E-002
     -0.8000      5.4000    0.624290E-002
     -0.8000      5.6000    0.615058E-002
     -0.8000      5.8000    0.605483E-002
     -0.8000      6.0000    0.595562E-002
     -0.8000      6.2000    0.585294E-002
     -0.8000      6.4000    0.574679E-002
     -0.8000      6.6000    0.563715E-002
     -0.8000      6.8000    0.552402E-002
     -0.8000      7.0000    0.540737E-002
     -0.8000      7.2000    0.528721E-002
     -0.8000      7.4000    0.516350E-002
     -0.8000      7.6000    0.503623E-002
     -0.8000      7.8000    0.490535E-002
     -0.8000      8.0000    0.477080E-002
     -0.8000      8.2000    0.463249E-002
     -0.8000      8.4000    0.449027E-002
     -0.8000      8.6000    0.434393E-002
     -0.8000      8.8000    0.419315E-002
     -0.8000      9.0000    0.403750E-002
     -0.8000      9.2000    0.387636E-002
     -0.8000      9.4000    0.370897E-002
     -0.8000      9.6000    0.353435E-002
     -0.8000      9.8000    0.335138E-002
     -0.8000     10.0000    0.315882E-002
     -0.8000     10.2000    0.295549E-002
     -0.8000     10.4000    0.274046E-002
     -0.8000     10.6000    0.251332E-002
     -0.8000     10.8000    0.227460E-002
     -0.8000     11.0000    0.202610E-002
     -0.8000     11.2000    0.177119E-002
     -0.8000     11.4000    0.151490E-002
     -0.8000     11.6000    0.126372E-002
     -0.8000     11.8000    0.102496E-002
     -0.8000     12.0000    0.805885E-003
     -0.8000     12.2000    0.612628E-003
     -0.8000     12.4000    0.449260E-003
     -0.8000     12.6000    0.317250E-003
     -0.8000     12.8000    0.215453E-003
     -0.8000     13.0000    0.140607E-003
     -0.8000     13.2000    0.881495E-004
     -0.8000     13.4000    0.530894E-004
     -0.8000     13.6000    0.307270E-004
     -0.8000     13.8000    0.171003E-004
     -0.8000     14.0000    0.915737E-005
     -0.8000     14.2000    0.472244E-005
     -0.8000     14.4000    0.234725E-005
     -0.8000     14.6000    0.112542E-005
     -0.8000     14.8000    0.520954E-006
     -0.8000     15.0000    0.233000E-006
     -0.8000     15.2000    0.100767E-006
     -0.8000     15.4000    0.421694E-007
     -0.8000     15.6000    0.170878E-007
     -0.8000     15.8000    0.670905E-008
     -0.8000     16.0000    0.255375E-008
     -0.8000     16.2000    0.942938E-009
     -0.8000     16.4000    0.337908E-009
     -0.8000     16.6000    0.117582E-009
     -0.8000     16.8000    0.397471E-010
     -0.8000     17.0000    0.130582E-010
     -0.8000     17.2000    0.417114E-011
     -0.8000     17.4000    0.129594E-011
     -0.8000     17.6000    0.391770E-012
     -0.8000     17.8000    0.115278E-012
     -0.8000     18.0000    0.330274E-013
     -0.8000     18.2000    0.921614E-014
     -0.8000     18.4000    0.250554E-014
     -0.8000     18.6000    0.663824E-015
     -0.8000     18.8000    0.171445E-015
     -0.8000     19.0000    0.431744E-016
     -0.8000     19.2000    0.106040E-016
     -0.8000     19.4000    0.254071E-017
     -0.8000     19.6000    0.593995E-018
     -0.8000     19.8000    0.135535E-018
     -0.8000     20.0000    0.301890E-019
     -0.8000     20.2000    0.656550E-020
     -0.8000     20.4000    0.139441E-020
     -0.8000     20.6000    0.289271E-021
     -0.8000     20.8000    0.586256E-022
     -0.8000     21.0000    0.116096E-022
     -0.8000     21.2000    0.224681E-023
     -0.8000     21.4000    0.425021E-024
     -0.8000     21.6000    0.785997E-025
     -0.8000     21.8000    0.142123E-025
     -0.8000     22.0000    0.251310E-026
     -0.8000     22.2000    0.434631E-027
     -0.8000     22.4000    0.735294E-028
     -0.8000     22.6000    0.121700E-028
     -0.8000     22.8000    0.197094E-029
     -0.8000     23.0000    0.312368E-030
     -0.8000     23.2000    0.484536E-031
     -0.8000     23.4000    0.735714E-032
     -0.8000     23.6000    0.109363E-032
     -0.8000     23.8000    0.159171E-033
     -0.8000     24.0000    0.226851E-034
     -0.8000     24.2000    0.316632E-035
     -0.8000     24.4000    0.432869E-036
     -0.8000     24.6000    0.579699E-037
     -0.8000     24.8000    0.760674E-038
     -0.8000     25.0000    0.979111E-039
     -0.8000     25.2000    0.124631E-039
     -0.8000     25.4000    0.167084E-040
     -0.8000     25.6000    0.000000E+000

     -0.6000    -25.6000    0.000000E+000
     -0.6000    -25.4000    0.134478E-040
     -0.6000    -25.2000    0.137101E-039
     -0.6000    -25.0000    0.111798E-038
     -0.6000    -24.8000    0.872607E-038
     -0.6000    -24.6000    0.665361E-037
     -0.6000    -24.4000    0.496838E-036
     -0.6000    -24.2000    0.363400E-035
     -0.6000    -24.0000    0.260337E-034
     -0.6000    -23.8000    0.182651E-033
     -0.6000    -23.6000    0.125485E-032
     -0.6000    -23.4000    0.844091E-032
     -0.6000    -23.2000    0.555858E-031
     -0.6000    -23.0000    0.358311E-030
     -0.6000    -22.8000    0.226059E-029
     -0.6000    -22.6000    0.139569E-028
     -0.6000    -22.4000    0.843154E-028
     -0.6000    -22.2000    0.498325E-027
     -0.6000    -22.0000    0.288101E-026
     -0.6000    -21.8000    0.162907E-025
     -0.6000    -21.6000    0.900805E-025
     -0.6000    -21.4000    0.487027E-024
     -0.6000    -21.2000    0.257417E-023
     -0.6000    -21.0000    0.132988E-022
     -0.6000    -20.8000    0.671434E-022
     -0.6000    -20.6000    0.331235E-021
     -0.6000    -20.4000    0.159637E-020
     -0.6000    -20.2000    0.751474E-020
     -0.6000    -20.0000    0.345457E-019
     -0.6000    -19.8000    0.155056E-018
     -0.6000    -19.6000    0.679369E-018
     -0.6000    -19.4000    0.290506E-017
     -0.6000    -19.2000    0.121210E-016
     -0.6000    -19.0000    0.493352E-016
     -0.6000    -18.8000    0.195842E-015
     -0.6000    -18.6000    0.758010E-015
     -0.6000    -18.4000    0.285990E-014
     -0.6000    -18.2000    0.105152E-013
     -0.6000    -18.0000    0.376655E-013
     -0.6000    -17.8000    0.131402E-012
     -0.6000    -17.6000    0.446332E-012
     -0.6000    -17.4000    0.147558E-011
     -0.6000    -17.2000    0.474642E-011
     -0.6000    -17.0000    0.148493E-010
     -0.6000    -16.8000    0.451659E-010
     -0.6000    -16.6000    0.133507E-009
     -0.6000    -16.4000    0.383344E-009
     -0.6000    -16.2000    0.106872E-008
     -0.6000    -16.0000    0.289145E-008
     -0.6000    -15.8000    0.758766E-008
     -0.6000    -15.6000    0.193017E-007
     -0.6000    -15.4000    0.475681E-007
     -0.6000    -15.2000    0.113497E-006
     -0.6000    -15.0000    0.262000E-006
     -0.6000    -14.8000    0.584717E-006
     -0.6000    -14.6000    0.126059E-005
     -0.6000    -14.4000    0.262320E-005
     -0.6000    -14.2000    0.526433E-005
     -0.6000    -14.0000    0.101795E-004
     -0.6000    -13.8000    0.189499E-004
     -0.6000    -13.6000    0.339330E-004
     -0.6000    -13.4000    0.584056E-004
     -0.6000    -13.2000    0.965725E-004
     -0.6000    -13.0000    0.153345E-003
     -0.6000    -12.8000    0.233829E-003
     -0.6000    -12.6000    0.342530E-003
     -0.6000    -12.4000    0.482441E-003
     -0.6000    -12.2000    0.654224E-003
     -0.6000    -12.0000    0.855779E-003
     -0.6000    -11.8000    0.108237E-002
     -0.6000    -11.6000    0.132731E-002
     -0.6000    -11.4000    0.158295E-002
     -0.6000    -11.2000    0.184187E-002
     -0.6000    -11.0000    0.209770E-002
     -0.6000    -10.8000    0.234568E-002
     -0.6000    -10.6000    0.258282E-002
     -0.6000    -10.4000    0.280770E-002
     -0.6000    -10.2000    0.302015E-002
     -0.6000    -10.0000    0.322083E-002
     -0.6000     -9.8000    0.341088E-002
     -0.6000     -9.6000    0.359161E-002
     -0.6000     -9.4000    0.376431E-002
     -0.6000     -9.2000    0.393012E-002
     -0.6000     -9.0000    0.408999E-002
     -0.6000     -8.8000    0.424466E-002
     -0.6000     -8.6000    0.439470E-002
     -0.6000     -8.4000    0.454049E-002
     -0.6000     -8.2000    0.468231E-002
     -0.6000     -8.0000    0.482035E-002
     -0.6000     -7.8000    0.495470E-002
     -0.6000     -7.6000    0.508545E-002
     -0.6000     -7.4000    0.521263E-002
     -0.6000     -7.2000    0.533627E-002
     -0.6000     -7.0000    0.545639E-002
     -0.6000     -6.8000    0.557299E-002
     -0.6000     -6.6000    0.568609E-002
     -0.6000     -6.4000    0.579570E-002
     -0.6000     -6.2000    0.590182E-002
     -0.6000     -6.0000    0.600447E-002
     -0.6000     -5.8000    0.610364E-002
     -0.6000     -5.6000    0.619937E-002
     -0.6000     -5.4000    0.629164E-002
     -0.6000     -5.2000    0.638049E-002
     -0.6000     -5.0000    0.646590E-002
     -0.6000     -4.8000    0.654790E-002
     -0.6000     -4.6000    0.662649E-002
     -0.6000     -4.4000    0.670169E-002
     -0.6000     -4.2000    0.677349E-002
     -0.6000     -4.0000    0.684190E-002
     -0.6000     -3.8000    0.690694E-002
     -0.6000     -3.6000    0.696861E-002
     -0.6000     -3.4000    0.702691E-002
     -0.6000     -3.2000    0.708186E-002
     -0.6000     -3.0000    0.713345E-002
     -0.6000     -2.8000    0.718169E-002
     -0.6000     -2.6000    0.722659E-002
     -0.6000     -2.4000    0.726814E-002
     -0.6000     -2.2000    0.730636E-002
     -0.6000     -2.0000    0.734124E-002
     -0.6000     -1.8000    0.737280E-002
     -0.6000     -1.6000    0.740102E-002
     -0.6000     -1.4000    0.742592E-002
     -0.6000     -1.2000    0.744750E-002
     -0.6000     -1.0000    0.746575E-002
     -0.6000     -0.8000    0.748068E-002
     -0.6000     -0.6000    0.749229E-002
     -0.6000     -0.4000    0.750059E-002
     -0.6000     -0.2000    0.750556E-002
     -0.6000      0.0000    0.750722E-002
     -0.6000      0.2000    0.750556E-002
     -0.6000      0.4000    0.750059E-002
     -0.6000      0.6000    0.749229E-002
     -0.6000      0.8000    0.748068E-002
     -0.6000      1.0000    0.746575E-002
     -0.6000      1.2000    0.744750E-002
     -0.6000      1.4000    0.742592E-002
     -0.6000      1.6000    0.740102E-002
     -0.6000      1.8000    0.737280E-002
     -0.6000      2.0000    0.734124E-002
     -0.6000      2.2000    0.730636E-002
     -0.6000      2.4000    0.726814E-002
     -0.6000      2.6000    0.722659E-002
     -0.6000      2.8000    0.718169E-002
     -0.6000      3.0000    0.713345E-002
     -0.6000      3.2000    0.708186E-002
     -0.6000      3.4000    0.702691E-002
     -0.6000      3.6000    0.696861E-002
     -0.6000      3.8000    0.690694E-002
     -0.6000      4.0000    0.684190E-002
     -0.6000      4.2000    0.677349E-002
     -0.6000      4.4000    0.670169E-002
     -0.6000      4.6000    0.662649E-002
     -0.6000      4.8000    0.654790E-002
     -0.6000      5.0000    0.646590E-002
     -0.6000      5.2000    0.638049E-002
     -0.6000      5.4000    0.629164E-002
     -0.6000      5.6000    0.619937E-002
     -0.6000      5.8000    0.610364E-002
     -0.6000      6.0000    0.600447E-002
     -0.6000      6.2000    0.590182E-002
     -0.6000      6.4000    0.579570E-002
     -0.6000      6.6000    0.568609E-002
     -0.6000      6.8000    0.557299E-002
     -0.6000      7.0000    0.545639E-002
     -0.6000      7.2000    0.533627E-002
     -0.6000      7.4000    0.521263E-002
     -0.6000      7.6000    0.508545E-002
     -0.6000      7.8000    0.495470E-002
     -0.6000      8.0000    0.482035E-002
     -0.6000      8.2000    0.468231E-002
     -0.6000      8.4000    0.454049E-002
     -0.6000      8.6000    0.439470E-002
     -0.6000      8.8000    0.424466E-002
     -0.6000      9.0000    0.408999E-002
     -0.6000      9.2000    0.393012E-002
     -0.6000      9.4000    0.376431E-002
     -0.6000      9.6000    0.359161E-002
     -0.6000      9.8000    0.341088E-002
     -0.6000     10.0000    0.322083E-002
     -0.6000     10.2000    0.302015E-002
     -0.6000     10.4000    0.280770E-002
     -0.6000     10.6000    0.258282E-002
     -0.6000     10.8000    0.234568E-002
     -0.6000     11.0000    0.209770E-002
     -0.6000     11.2000    0.184187E-002
     -0.6000     11.4000    0.158295E-002
     -0.6000     11.6000    0.132731E-002
     -0.6000     11.8000    0.108237E-002
     -0.6000     12.0000    0.855779E-003
     -0.6000     12.2000    0.654224E-003
     -0.6000     12.4000    0.482441E-003
     -0.6000     12.6000    0.342530E-003
     -0.6000     12.8000    0.233829E-003
     -0.6000     13.0000    0.153345E-003
     -0.6000     13.2000    0.965725E-004
     -0.6000     13.4000    0.584056E-004
     -0.6000     13.6000    0.339330E-004
     -0.6000     13.8000    0.189499E-004
     -0.6000     14.0000    0.101795E-004
     -0.6000     14.2000    0.526433E-005
     -0.6000     14.4000    0.262320E-005
     -0.6000     14.6000    0.126059E-005
     -0.6000     14.8000    0.584717E-006
     -0.6000     15.0000    0.262000E-006
     -0.6000     15.2000    0.113497E-006
     -0.6000     15.4000    0.475681E-007
     -0.6000     15.6000    0.193017E-007
     -0.6000     15.8000    0.758766E-008
     -0.6000     16.0000    0.289145E-008
     -0.6000     16.2000    0.106872E-008
     -0.6000     16.4000    0.383344E-009
     -0.6000     16.6000    0.133507E-009
     -0.6000     16.8000    0.451659E-010
     -0.6000     17.0000    0.148493E-010
     -0.6000     17.2000    0.474642E-011
     -0.6000     17.4000    0.147558E-011
     -0.6000     17.6000    0.446332E-012
     -0.6000     17.8000    0.131402E-012
     -0.6000     18.0000    0.376655E-013
     -0.6000     18.2000    0.105152E-013
     -0.6000     18.4000    0.285990E-014
     -0.6000     18.6000    0.758010E-015
     -0.6000     18.8000    0.195842E-015
     -0.6000     19.0000    0.493352E-016
     -0.6000     19.2000    0.121210E-016
     -0.6000     19.4000    0.290506E-017
     -0.6000     19.6000    0.679369E-018
     -0.6000     19.8000    0.155056E-018
     -0.6000     20.0000    0.345457E-019
     -0.6000     20.2000    0.751474E-020
     -0.6000     20.4000    0.159637E-020
     -0.6000     20.6000    0.331235E-021
     -0.6000     20.8000    0.671434E-022
     -0.6000     21.0000    0.132988E-022
     -0.6000     21.2000    0.257417E-023
     -0.6000     21.4000    0.487027E-024
     -0.6000     21.6000    0.900805E-025
     -0.6000     21.8000    0.162907E-025
     -0.6000     22.0000    0.288101E-026
     -0.6000     22.2000    0.498325E-027
     -0.6000     22.4000    0.843154E-028
     -0.6000     22.6000    0.139569E-028
     -0.6000     22.8000    0.226059E-029
     -0.6000     23.0000    0.358311E-030
     -0.6000     23.2000    0.555858E-031
     -0.6000     23.4000    0.844091E-032
     -0.6000     23.6000    0.125485E-032
     -0.6000     23.8000    0.182651E-033
     -0.6000     24.0000    0.260337E-034
     -0.6000     24.2000    0.363400E-035
     -0.6000     24.4000    0.496844E-036
     -0.6000     24.6000    0.665424E-037
     -0.6000     24.8000    0.873222E-038
     -0.6000     25.0000    0.112405E-038
     -0.6000     25.2000    0.143090E-039
     -0.6000     25.4000    0.191842E-040
     -0.6000     25.6000    0.000000E+000

     -0.4000    -25.6000    0.000000E+000
     -0.4000    -25.4000    0.148428E-040
     -0.4000    -25.2000    0.151317E-039
     -0.4000    -25.0000    0.123385E-038
     -0.4000    -24.8000    0.963002E-038
     -0.4000    -24.6000    0.734250E-037
     -0.4000    -24.4000    0.548250E-036
     -0.4000    -24.2000    0.400981E-035
     -0.4000    -24.0000    0.287244E-034
     -0.4000    -23.8000    0.201517E-033
     -0.4000    -23.6000    0.138437E-032
     -0.4000    -23.4000    0.931153E-032
     -0.4000    -23.2000    0.613149E-031
     -0.4000    -23.0000    0.395212E-030
     -0.4000    -22.8000    0.249320E-029
     -0.4000    -22.6000    0.153919E-028
     -0.4000    -22.4000    0.929761E-028
     -0.4000    -22.2000    0.549462E-027
     -0.4000    -22.0000    0.317635E-026
     -0.4000    -21.8000    0.179589E-025
     -0.4000    -21.6000    0.992948E-025
     -0.4000    -21.4000    0.536785E-024
     -0.4000    -21.2000    0.283683E-023
     -0.4000    -21.0000    0.146539E-022
     -0.4000    -20.8000    0.739756E-022
     -0.4000    -20.6000    0.364889E-021
     -0.4000    -20.4000    0.175830E-020
     -0.4000    -20.2000    0.827572E-020
     -0.4000    -20.0000    0.380376E-019
     -0.4000    -19.8000    0.170699E-018
     -0.4000    -19.6000    0.747766E-018
     -0.4000    -19.4000    0.319689E-017
     -0.4000    -19.2000    0.133358E-016
     -0.4000    -19.0000    0.542671E-016
     -0.4000    -18.8000    0.215366E-015
     -0.4000    -18.6000    0.833360E-015
     -0.4000    -18.4000    0.314330E-014
     -0.4000    -18.2000    0.115536E-013
     -0.4000    -18.0000    0.413718E-013
     -0.4000    -17.8000    0.144282E-012
     -0.4000    -17.6000    0.489894E-012
     -0.4000    -17.4000    0.161893E-011
     -0.4000    -17.2000    0.520523E-011
     -0.4000    -17.0000    0.162768E-010
     -0.4000    -16.8000    0.494822E-010
     -0.4000    -16.6000    0.146182E-009
     -0.4000    -16.4000    0.419481E-009
     -0.4000    -16.2000    0.116868E-008
     -0.4000    -16.0000    0.315954E-008
     -0.4000    -15.8000    0.828448E-008
     -0.4000    -15.6000    0.210555E-007
     -0.4000    -15.4000    0.518394E-007
     -0.4000    -15.2000    0.123554E-006
     -0.4000    -15.0000    0.284874E-006
     -0.4000    -14.8000    0.634921E-006
     -0.4000    -14.6000    0.136681E-005
     -0.4000    -14.4000    0.283955E-005
     -0.4000    -14.2000    0.568809E-005
     -0.4000    -14.0000    0.109766E-004
     -0.4000    -13.8000    0.203875E-004
     -0.4000    -13.6000    0.364158E-004
     -0.4000    -13.4000    0.625058E-004
     -0.4000    -13.2000    0.103039E-003
     -0.4000    -13.0000    0.163076E-003
     -0.4000    -12.8000    0.247787E-003
     -0.4000    -12.6000    0.361619E-003
     -0.4000    -12.4000    0.507337E-003
     -0.4000    -12.2000    0.685224E-003
     -0.4000    -12.0000    0.892710E-003
     -0.4000    -11.8000    0.112457E-002
     -0.4000    -11.6000    0.137373E-002
     -0.4000    -11.4000    0.163231E-002
     -0.4000    -11.2000    0.189282E-002
     -0.4000    -11.0000    0.214902E-002
     -0.4000    -10.8000    0.239638E-002
     -0.4000    -10.6000    0.263219E-002
     -0.4000    -10.4000    0.285531E-002
     -0.4000    -10.2000    0.306582E-002
     -0.4000    -10.0000    0.326457E-002
     -0.4000     -9.8000    0.345284E-002
     -0.4000     -9.6000    0.363200E-002
     -0.4000     -9.4000    0.380338E-002
     -0.4000     -9.2000    0.396811E-002
     -0.4000     -9.0000    0.412714E-002
     -0.4000     -8.8000    0.428117E-002
     -0.4000     -8.6000    0.443073E-002
     -0.4000     -8.4000    0.457618E-002
     -0.4000     -8.2000    0.471777E-002
     -0.4000     -8.0000    0.485563E-002
     -0.4000     -7.8000    0.498988E-002
     -0.4000     -7.6000    0.512055E-002
     -0.4000     -7.4000    0.524769E-002
     -0.4000     -7.2000    0.537130E-002
     -0.4000     -7.0000    0.549139E-002
     -0.4000     -6.8000    0.560797E-002
     -0.4000     -6.6000    0.572105E-002
     -0.4000     -6.4000    0.583064E-002
     -0.4000     -6.2000    0.593674E-002
     -0.4000     -6.0000    0.603936E-002
     -0.4000     -5.8000    0.613851E-002
     -0.4000     -5.6000    0.623421E-002
     -0.4000     -5.4000    0.632646E-002
     -0.4000     -5.2000    0.641528E-002
     -0.4000     -5.0000    0.650067E-002
     -0.4000     -4.8000    0.658264E-002
     -0.4000     -4.6000    0.666120E-002
     -0.4000     -4.4000    0.673637E-002
     -0.4000     -4.2000    0.680814E-002
     -0.4000     -4.0000    0.687654E-002
     -0.4000     -3.8000    0.694155E-002
     -0.4000     -3.6000    0.700320E-002
     -0.4000     -3.4000    0.706148E-002
     -0.4000     -3.2000    0.711641E-002
     -0.4000     -3.0000    0.716798E-002
     -0.4000     -2.8000    0.721620E-002
     -0.4000     -2.6000    0.726108E-002
     -0.4000     -2.4000    0.730262E-002
     -0.4000     -2.2000    0.734083E-002
     -0.4000     -2.0000    0.737570E-002
     -0.4000     -1.8000    0.740724E-002
     -0.4000     -1.6000    0.743546E-002
     -0.4000     -1.4000    0.746035E-002
     -0.4000     -1.2000    0.748191E-002
     -0.4000     -1.0000    0.750016E-002
     -0.4000     -0.8000    0.751509E-002
     -0.4000     -0.6000    0.752670E-002
     -0.4000     -0.4000    0.753499E-002
     -0.4000     -0.2000    0.753996E-002
     -0.4000      0.0000    0.754162E-002
     -0.4000      0.2000    0.753996E-002
     -0.4000      0.4000    0.753499E-002
     -0.4000      0.6000    0.752670E-002
     -0.4000      0.8000    0.751509E-002
     -0.4000      1.0000    0.750016E-002
     -0.4000      1.2000    0.748191E-002
     -0.4000      1.4000    0.746035E-002
     -0.4000      1.6000    0.743546E-002
     -0.4000      1.8000    0.740724E-002
     -0.4000      2.0000    0.737570E-002
     -0.4000      2.2000    0.734083E-002
     -0.4000      2.4000    0.730262E-002
     -0.4000      2.6000    0.726108E-002
     -0.4000      2.8000    0.721620E-002
     -0.4000      3.0000    0.716798E-002
     -0.4000      3.2000    0.711641E-002
     -0.4000      3.4000    0.706148E-002
     -0.4000      3.6000    0.700320E-002
     -0.4000      3.8000    0.694155E-002
     -0.4000      4.0000    0.687654E-002
     -0.4000      4.2000    0.680814E-002
     -0.4000      4.4000    0.673637E-002
     -0.4000      4.6000    0.666120E-002
     -0.4000      4.8000    0.658264E-002
     -0.4000      5.0000    0.650067E-002
     -0.4000      5.2000    0.641528E-002
     -0.4000      5.4000    0.632646E-002
     -0.4000      5.6000    0.623421E-002
     -0.4000      5.8000    0.613851E-002
     -0.4000      6.0000    0.603936E-002
     -0.4000      6.2000    0.593674E-002
     -0.4000      6.4000    0.583064E-002
     -0.4000      6.6000    0.572105E-002
     -0.4000      6.8000    0.560797E-002
     -0.4000      7.0000    0.549139E-002
     -0.4000      7.2000    0.537130E-002
     -0.4000      7.4000    0.524769E-002
     -0.4000      7.6000    0.512055E-002
     -0.4000      7.8000    0.498988E-002
     -0.4000      8.0000    0.485563E-002
     -0.4000      8.2000    0.471777E-002
     -0.4000      8.4000    0.457618E-002
     -0.4000      8.6000    0.443073E-002
     -0.4000      8.8000    0.428117E-002
     -0.4000      9.0000    0.412714E-002
     -0.4000      9.2000    0.396811E-002
     -0.4000      9.4000    0.380338E-002
     -0.4000      9.6000    0.363200E-002
     -0.4000      9.8000    0.345284E-002
     -0.4000     10.0000    0.326457E-002
     -0.4000     10.2000    0.306582E-002
     -0.4000     10.4000    0.285531E-002
     -0.4000     10.6000    0.263219E-002
     -0.4000     10.8000    0.239638E-002
     -0.4000     11.0000    0.214902E-002
     -0.4000     11.2000    0.189282E-002
     -0.4000     11.4000    0.163231E-002
     -0.4000     11.6000    0.137373E-002
     -0.4000     11.8000    0.112457E-002
     -0.4000     12.0000    0.892710E-003
     -0.4000     12.2000    0.685224E-003
     -0.4000     12.4000    0.507337E-003
     -0.4000     12.6000    0.361619E-003
     -0.4000     12.8000    0.247787E-003
     -0.4000     13.0000    0.163076E-003
     -0.4000     13.2000    0.103039E-003
     -0.4000     13.4000    0.625058E-004
     -0.4000     13.6000    0.364158E-004
     -0.4000     13.8000    0.203875E-004
     -0.4000     14.0000    0.109766E-004
     -0.4000     14.2000    0.568809E-005
     -0.4000     14.4000    0.283955E-005
     -0.4000     14.6000    0.136681E-005
     -0.4000     14.8000    0.634921E-006
     -0.4000     15.0000    0.284874E-006
     -0.4000     15.2000    0.123554E-006
     -0.4000     15.4000    0.518394E-007
     -0.4000     15.6000    0.210555E-007
     -0.4000     15.8000    0.828448E-008
     -0.4000     16.0000    0.315954E-008
     -0.4000     16.2000    0.116868E-008
     -0.4000     16.4000    0.419481E-009
     -0.4000     16.6000    0.146182E-009
     -0.4000     16.8000    0.494822E-010
     -0.4000     17.0000    0.162768E-010
     -0.4000     17.2000    0.520523E-011
     -0.4000     17.4000    0.161893E-011
     -0.4000     17.6000    0.489894E-012
     -0.4000     17.8000    0.144282E-012
     -0.4000     18.0000    0.413718E-013
     -0.4000     18.2000    0.115536E-013
     -0.4000     18.4000    0.314330E-014
     -0.4000     18.6000    0.833360E-015
     -0.4000     18.8000    0.215366E-015
     -0.4000     19.0000    0.542671E-016
     -0.4000     19.2000    0.133358E-016
     -0.4000     19.4000    0.319689E-017
     -0.4000     19.6000    0.747766E-018
     -0.4000     19.8000    0.170699E-018
     -0.4000     20.0000    0.380376E-019
     -0.4000     20.2000    0.827572E-020
     -0.4000     20.4000    0.175830E-020
     -0.4000     20.6000    0.364889E-021
     -0.4000     20.8000    0.739756E-022
     -0.4000     21.0000    0.146539E-022
     -0.4000     21.2000    0.283683E-023
     -0.4000     21.4000    0.536785E-024
     -0.4000     21.6000    0.992948E-025
     -0.4000     21.8000    0.179589E-025
     -0.4000     22.0000    0.317635E-026
     -0.4000     22.2000    0.549462E-027
     -0.4000     22.4000    0.929761E-028
     -0.4000     22.6000    0.153919E-028
     -0.4000     22.8000    0.249320E-029
     -0.4000     23.0000    0.395212E-030
     -0.4000     23.2000    0.613149E-031
     -0.4000     23.4000    0.931153E-032
     -0.4000     23.6000    0.138437E-032
     -0.4000     23.8000    0.201517E-033
     -0.4000     24.0000    0.287244E-034
     -0.4000     24.2000    0.400982E-035
     -0.4000     24.4000    0.548256E-036
     -0.4000     24.6000    0.734319E-037
     -0.4000     24.8000    0.963679E-038
     -0.4000     25.0000    0.124056E-038
     -0.4000     25.2000    0.157928E-039
     -0.4000     25.4000    0.211744E-040
     -0.4000     25.6000    0.000000E+000

     -0.2000    -25.6000    0.000000E+000
     -0.2000    -25.4000    0.157483E-040
     -0.2000    -25.2000    0.160546E-039
     -0.2000    -25.0000    0.130906E-038
     -0.2000    -24.8000    0.102168E-037
     -0.2000    -24.6000    0.778964E-037
     -0.2000    -24.4000    0.581618E-036
     -0.2000    -24.2000    0.425373E-035
     -0.2000    -24.0000    0.304706E-034
     -0.2000    -23.8000    0.213759E-033
     -0.2000    -23.6000    0.146842E-032
     -0.2000    -23.4000    0.987647E-032
     -0.2000    -23.2000    0.650322E-031
     -0.2000    -23.0000    0.419154E-030
     -0.2000    -22.8000    0.264412E-029
     -0.2000    -22.6000    0.163228E-028
     -0.2000    -22.4000    0.985942E-028
     -0.2000    -22.2000    0.582632E-027
     -0.2000    -22.0000    0.336791E-026
     -0.2000    -21.8000    0.190408E-025
     -0.2000    -21.6000    0.105270E-024
     -0.2000    -21.4000    0.569050E-024
     -0.2000    -21.2000    0.300713E-023
     -0.2000    -21.0000    0.155325E-022
     -0.2000    -20.8000    0.784044E-022
     -0.2000    -20.6000    0.386702E-021
     -0.2000    -20.4000    0.186325E-020
     -0.2000    -20.2000    0.876883E-020
     -0.2000    -20.0000    0.403001E-019
     -0.2000    -19.8000    0.180832E-018
     -0.2000    -19.6000    0.792068E-018
     -0.2000    -19.4000    0.338588E-017
     -0.2000    -19.2000    0.141223E-016
     -0.2000    -19.0000    0.574598E-016
     -0.2000    -18.8000    0.228003E-015
     -0.2000    -18.6000    0.882119E-015
     -0.2000    -18.4000    0.332665E-014
     -0.2000    -18.2000    0.122253E-013
     -0.2000    -18.0000    0.437684E-013
     -0.2000    -17.8000    0.152608E-012
     -0.2000    -17.6000    0.518045E-012
     -0.2000    -17.4000    0.171154E-011
     -0.2000    -17.2000    0.550150E-011
     -0.2000    -17.0000    0.171983E-010
     -0.2000    -16.8000    0.522672E-010
     -0.2000    -16.6000    0.154357E-009
     -0.2000    -16.4000    0.442773E-009
     -0.2000    -16.2000    0.123307E-008
     -0.2000    -16.0000    0.333214E-008
     -0.2000    -15.8000    0.873276E-008
     -0.2000    -15.6000    0.221829E-007
     -0.2000    -15.4000    0.545827E-007
     -0.2000    -15.2000    0.130007E-006
     -0.2000    -15.0000    0.299536E-006
     -0.2000    -14.8000    0.667061E-006
     -0.2000    -14.6000    0.143471E-005
     -0.2000    -14.4000    0.297767E-005
     -0.2000    -14.2000    0.595814E-005
     -0.2000    -14.0000    0.114835E-004
     -0.2000    -13.8000    0.212998E-004
     -0.2000    -13.6000    0.379876E-004
     -0.2000    -13.4000    0.650943E-004
     -0.2000    -13.2000    0.107109E-003
     -0.2000    -13.0000    0.169179E-003
     -0.2000    -12.8000    0.256510E-003
     -0.2000    -12.6000    0.373499E-003
     -0.2000    -12.4000    0.522763E-003
     -0.2000    -12.2000    0.704347E-003
     -0.2000    -12.0000    0.915385E-003
     -0.2000    -11.8000    0.115037E-002
     -0.2000    -11.6000    0.140197E-002
     -0.2000    -11.4000    0.166220E-002
     -0.2000    -11.2000    0.192355E-002
     -0.2000    -11.0000    0.217986E-002
     -0.2000    -10.8000    0.242675E-002
     -0.2000    -10.6000    0.266168E-002
     -0.2000    -10.4000    0.288369E-002
     -0.2000    -10.2000    0.309301E-002
     -0.2000    -10.0000    0.329060E-002
     -0.2000     -9.8000    0.347780E-002
     -0.2000     -9.6000    0.365603E-002
     -0.2000     -9.4000    0.382664E-002
     -0.2000     -9.2000    0.399075E-002
     -0.2000     -9.0000    0.414930E-002
     -0.2000     -8.8000    0.430297E-002
     -0.2000     -8.6000    0.445227E-002
     -0.2000     -8.4000    0.459753E-002
     -0.2000     -8.2000    0.473899E-002
     -0.2000     -8.0000    0.487677E-002
     -0.2000     -7.8000    0.501096E-002
     -0.2000     -7.6000    0.514160E-002
     -0.2000     -7.4000    0.526871E-002
     -0.2000     -7.2000    0.539230E-002
     -0.2000     -7.0000    0.551238E-002
     -0.2000     -6.8000    0.562896E-002
     -0.2000     -6.6000    0.574203E-002
     -0.2000     -6.4000    0.585160E-002
     -0.2000     -6.2000    0.595769E-002
     -0.2000     -6.0000    0.606030E-002
     -0.2000     -5.8000    0.615943E-002
     -0.2000     -5.6000    0.625512E-002
     -0.2000     -5.4000    0.634735E-002
     -0.2000     -5.2000    0.643615E-002
     -0.2000     -5.0000    0.652152E-002
     -0.2000     -4.8000    0.660348E-002
     -0.2000     -4.6000    0.668202E-002
     -0.2000     -4.4000    0.675717E-002
     -0.2000     -4.2000    0.682893E-002
     -0.2000     -4.0000    0.689731E-002
     -0.2000     -3.8000    0.696231E-002
     -0.2000     -3.6000    0.702395E-002
     -0.2000     -3.4000    0.708222E-002
     -0.2000     -3.2000    0.713713E-002
     -0.2000     -3.0000    0.718869E-002
     -0.2000     -2.8000    0.723690E-002
     -0.2000     -2.6000    0.728177E-002
     -0.2000     -2.4000    0.732330E-002
     -0.2000     -2.2000    0.736150E-002
     -0.2000     -2.0000    0.739637E-002
     -0.2000     -1.8000    0.742790E-002
     -0.2000     -1.6000    0.745611E-002
     -0.2000     -1.4000    0.748099E-002
     -0.2000     -1.2000    0.750256E-002
     -0.2000     -1.0000    0.752080E-002
     -0.2000     -0.8000    0.753572E-002
     -0.2000     -0.6000    0.754733E-002
     -0.2000     -0.4000    0.755562E-002
     -0.2000     -0.2000    0.756059E-002
     -0.2000      0.0000    0.756225E-002
     -0.2000      0.2000    0.756059E-002
     -0.2000      0.4000    0.755562E-002
     -0.2000      0.6000    0.754733E-002
     -0.2000      0.8000    0.753572E-002
     -0.2000      1.0000    0.752080E-002
     -0.2000      1.2000    0.750256E-002
     -0.2000      1.4000    0.748099E-002
     -0.2000      1.6000    0.745611E-002
     -0.2000      1.8000    0.742790E-002
     -0.2000      2.0000    0.739637E-002
     -0.2000      2.2000    0.736150E-002
     -0.2000      2.4000    0.732330E-002
     -0.2000      2.6000    0.728177E-002
     -0.2000      2.8000    0.723690E-002
     -0.2000      3.0000    0.718869E-002
     -0.2000      3.2000    0.713713E-002
     -0.2000      3.4000    0.708222E-002
     -0.2000      3.6000    0.702395E-002
     -0.2000      3.8000    0.696231E-002
     -0.2000      4.0000    0.689731E-002
     -0.2000      4.2000    0.682893E-002
     -0.2000      4.4000    0.675717E-002
     -0.2000      4.6000    0.668202E-002
     -0.2000      4.8000    0.660348E-002
     -0.2000      5.0000    0.652152E-002
     -0.2000      5.2000    0.643615E-002
     -0.2000      5.4000    0.634735E-002
     -0.2000      5.6000    0.625512E-002
     -0.2000      5.8000    0.615943E-002
     -0.2000      6.0000    0.606030E-002
     -0.2000      6.2000    0.595769E-002
     -0.2000      6.4000    0.585160E-002
     -0.2000      6.6000    0.574203E-002
     -0.2000      6.8000    0.562896E-002
     -0.2000      7.0000    0.551238E-002
     -0.2000      7.2000    0.539230E-002
     -0.2000      7.4000    0.526871E-002
     -0.2000      7.6000    0.514160E-002
     -0.2000      7.8000    0.501096E-002
     -0.2000      8.0000    0.487677E-002
     -0.2000      8.2000    0.473899E-002
     -0.2000      8.4000    0.459753E-002
     -0.2000      8.6000    0.445227E-002
     -0.2000      8.8000    0.430297E-002
     -0.2000      9.0000    0.414930E-002
     -0.2000      9.2000    0.399075E-002
     -0.2000      9.4000    0.382664E-002
     -0.2000      9.6000    0.365603E-002
     -0.2000      9.8000    0.347780E-002
     -0.2000     10.0000    0.329060E-002
     -0.2000     10.2000    0.309301E-002
     -0.2000     10.4000    0.288369E-002
     -0.2000     10.6000    0.266168E-002
     -0.2000     10.8000    0.242675E-002
     -0.2000     11.0000    0.217986E-002
     -0.2000     11.2000    0.192355E-002
     -0.2000     11.4000    0.166220E-002
     -0.2000     11.6000    0.140197E-002
     -0.2000     11.8000    0.115037E-002
     -0.2000     12.0000    0.915385E-003
     -0.2000     12.2000    0.704347E-003
     -0.2000     12.4000    0.522763E-003
     -0.2000     12.6000    0.373499E-003
     -0.2000     12.8000    0.256510E-003
     -0.2000     13.0000    0.169179E-003
     -0.2000     13.2000    0.107109E-003
     -0.2000     13.4000    0.650943E-004
     -0.2000     13.6000    0.379876E-004
     -0.2000     13.8000    0.212998E-004
     -0.2000     14.0000    0.114835E-004
     -0.2000     14.2000    0.595814E-005
     -0.2000     14.4000    0.297767E-005
     -0.2000     14.6000    0.143471E-005
     -0.2000     14.8000    0.667061E-006
     -0.2000     15.0000    0.299536E-006
     -0.2000     15.2000    0.130007E-006
     -0.2000     15.4000    0.545827E-007
     -0.2000     15.6000    0.221829E-007
     -0.2000     15.8000    0.873276E-008
     -0.2000     16.0000    0.333214E-008
     -0.2000     16.2000    0.123307E-008
     -0.2000     16.4000    0.442773E-009
     -0.2000     16.6000    0.154357E-009
     -0.2000     16.8000    0.522672E-010
     -0.2000     17.0000    0.171983E-010
     -0.2000     17.2000    0.550150E-011
     -0.2000     17.4000    0.171154E-011
     -0.2000     17.6000    0.518045E-012
     -0.2000     17.8000    0.152608E-012
     -0.2000     18.0000    0.437684E-013
     -0.2000     18.2000    0.122253E-013
     -0.2000     18.4000    0.332665E-014
     -0.2000     18.6000    0.882119E-015
     -0.2000     18.8000    0.228003E-015
     -0.2000     19.0000    0.574598E-016
     -0.2000     19.2000    0.141223E-016
     -0.2000     19.4000    0.338588E-017
     -0.2000     19.6000    0.792068E-018
     -0.2000     19.8000    0.180832E-018
     -0.2000     20.0000    0.403001E-019
     -0.2000     20.2000    0.876883E-020
     -0.2000     20.4000    0.186325E-020
     -0.2000     20.6000    0.386702E-021
     -0.2000     20.8000    0.784044E-022
     -0.2000     21.0000    0.155325E-022
     -0.2000     21.2000    0.300713E-023
     -0.2000     21.4000    0.569050E-024
     -0.2000     21.6000    0.105270E-024
     -0.2000     21.8000    0.190408E-025
     -0.2000     22.0000    0.336791E-026
     -0.2000     22.2000    0.582632E-027
     -0.2000     22.4000    0.985942E-028
     -0.2000     22.6000    0.163228E-028
     -0.2000     22.8000    0.264412E-029
     -0.2000     23.0000    0.419154E-030
     -0.2000     23.2000    0.650322E-031
     -0.2000     23.4000    0.987647E-032
     -0.2000     23.6000    0.146842E-032
     -0.2000     23.8000    0.213759E-033
     -0.2000     24.0000    0.304706E-034
     -0.2000     24.2000    0.425373E-035
     -0.2000     24.4000    0.581625E-036
     -0.2000     24.6000    0.779036E-037
     -0.2000     24.8000    0.102240E-037
     -0.2000     25.0000    0.131618E-038
     -0.2000     25.2000    0.167560E-039
     -0.2000     25.4000    0.224663E-040
     -0.2000     25.6000    0.000000E+000

      0.0000    -25.6000    0.000000E+000
      0.0000    -25.4000    0.160623E-040
      0.0000    -25.2000    0.163746E-039
      0.0000    -25.0000    0.133514E-038
      0.0000    -24.8000    0.104202E-037
      0.0000    -24.6000    0.794466E-037
      0.0000    -24.4000    0.593187E-036
      0.0000    -24.2000    0.433829E-035
      0.0000    -24.0000    0.310760E-034
      0.0000    -23.8000    0.218004E-033
      0.0000    -23.6000    0.149755E-032
      0.0000    -23.4000    0.100723E-031
      0.0000    -23.2000    0.663207E-031
      0.0000    -23.0000    0.427453E-030
      0.0000    -22.8000    0.269643E-029
      0.0000    -22.6000    0.166454E-028
      0.0000    -22.4000    0.100541E-027
      0.0000    -22.2000    0.594128E-027
      0.0000    -22.0000    0.343430E-026
      0.0000    -21.8000    0.194158E-025
      0.0000    -21.6000    0.107341E-024
      0.0000    -21.4000    0.580230E-024
      0.0000    -21.2000    0.306614E-023
      0.0000    -21.0000    0.158369E-022
      0.0000    -20.8000    0.799389E-022
      0.0000    -20.6000    0.394259E-021
      0.0000    -20.4000    0.189960E-020
      0.0000    -20.2000    0.893965E-020
      0.0000    -20.0000    0.410837E-019
      0.0000    -19.8000    0.184342E-018
      0.0000    -19.6000    0.807411E-018
      0.0000    -19.4000    0.345132E-017
      0.0000    -19.2000    0.143947E-016
      0.0000    -19.0000    0.585652E-016
      0.0000    -18.8000    0.232378E-015
      0.0000    -18.6000    0.898998E-015
      0.0000    -18.4000    0.339011E-014
      0.0000    -18.2000    0.124578E-013
      0.0000    -18.0000    0.445977E-013
      0.0000    -17.8000    0.155488E-012
      0.0000    -17.6000    0.527783E-012
      0.0000    -17.4000    0.174357E-011
      0.0000    -17.2000    0.560396E-011
      0.0000    -17.0000    0.175169E-010
      0.0000    -16.8000    0.532298E-010
      0.0000    -16.6000    0.157182E-009
      0.0000    -16.4000    0.450820E-009
      0.0000    -16.2000    0.125531E-008
      0.0000    -16.0000    0.339173E-008
      0.0000    -15.8000    0.888748E-008
      0.0000    -15.6000    0.225719E-007
      0.0000    -15.4000    0.555288E-007
      0.0000    -15.2000    0.132232E-006
      0.0000    -15.0000    0.304587E-006
      0.0000    -14.8000    0.678128E-006
      0.0000    -14.6000    0.145808E-005
      0.0000    -14.4000    0.302515E-005
      0.0000    -14.2000    0.605091E-005
      0.0000    -14.0000    0.116575E-004
      0.0000    -13.8000    0.216126E-004
      0.0000    -13.6000    0.385257E-004
      0.0000    -13.4000    0.659793E-004
      0.0000    -13.2000    0.108498E-003
      0.0000    -13.0000    0.171258E-003
      0.0000    -12.8000    0.259476E-003
      0.0000    -12.6000    0.377531E-003
      0.0000    -12.4000    0.527988E-003
      0.0000    -12.2000    0.710809E-003
      0.0000    -12.0000    0.923029E-003
      0.0000    -11.8000    0.115904E-002
      0.0000    -11.6000    0.141144E-002
      0.0000    -11.4000    0.167221E-002
      0.0000    -11.2000    0.193382E-002
      0.0000    -11.0000    0.219014E-002
      0.0000    -10.8000    0.243686E-002
      0.0000    -10.6000    0.267148E-002
      0.0000    -10.4000    0.289312E-002
      0.0000    -10.2000    0.310204E-002
      0.0000    -10.0000    0.329924E-002
      0.0000     -9.8000    0.348608E-002
      0.0000     -9.6000    0.366401E-002
      0.0000     -9.4000    0.383436E-002
      0.0000     -9.2000    0.399827E-002
      0.0000     -9.0000    0.415667E-002
      0.0000     -8.8000    0.431022E-002
      0.0000     -8.6000    0.445943E-002
      0.0000     -8.4000    0.460464E-002
      0.0000     -8.2000    0.474606E-002
      0.0000     -8.0000    0.488381E-002
      0.0000     -7.8000    0.501798E-002
      0.0000     -7.6000    0.514861E-002
      0.0000     -7.4000    0.527572E-002
      0.0000     -7.2000    0.539931E-002
      0.0000     -7.0000    0.551938E-002
      0.0000     -6.8000    0.563595E-002
      0.0000     -6.6000    0.574902E-002
      0.0000     -6.4000    0.585859E-002
      0.0000     -6.2000    0.596467E-002
      0.0000     -6.0000    0.606727E-002
      0.0000     -5.8000    0.616641E-002
      0.0000     -5.6000    0.626208E-002
      0.0000     -5.4000    0.635431E-002
      0.0000     -5.2000    0.644311E-002
      0.0000     -5.0000    0.652847E-002
      0.0000     -4.8000    0.661042E-002
      0.0000     -4.6000    0.668897E-002
      0.0000     -4.4000    0.676411E-002
      0.0000     -4.2000    0.683586E-002
      0.0000     -4.0000    0.690424E-002
      0.0000     -3.8000    0.696923E-002
      0.0000     -3.6000    0.703086E-002
      0.0000     -3.4000    0.708913E-002
      0.0000     -3.2000    0.714403E-002
      0.0000     -3.0000    0.719559E-002
      0.0000     -2.8000    0.724380E-002
      0.0000     -2.6000    0.728867E-002
      0.0000     -2.4000    0.733020E-002
      0.0000     -2.2000    0.736839E-002
      0.0000     -2.0000    0.740325E-002
      0.0000     -1.8000    0.743479E-002
      0.0000     -1.6000    0.746299E-002
      0.0000     -1.4000    0.748788E-002
      0.0000     -1.2000    0.750944E-002
      0.0000     -1.0000    0.752768E-002
      0.0000     -0.8000    0.754260E-002
      0.0000     -0.6000    0.755421E-002
      0.0000     -0.4000    0.756250E-002
      0.0000     -0.2000    0.756747E-002
      0.0000      0.0000    0.756913E-002
      0.0000      0.2000    0.756747E-002
      0.0000      0.4000    0.756250E-002
      0.0000      0.6000    0.755421E-002
      0.0000      0.8000    0.754260E-002
      0.0000      1.0000    0.752768E-002
      0.0000      1.2000    0.750944E-002
      0.0000      1.4000    0.748788E-002
      0.0000      1.6000    0.746299E-002
      0.0000      1.8000    0.743479E-002
      0.0000      2.0000    0.740325E-002
      0.0000      2.2000    0.736839E-002
      0.0000      2.4000    0.733020E-002
      0.0000      2.6000    0.728867E-002
      0.0000      2.8000    0.724380E-002
      0.0000      3.0000    0.719559E-002
      0.0000      3.2000    0.714403E-002
      0.0000      3.4000    0.708913E-002
      0.0000      3.6000    0.703086E-002
      0.0000      3.8000    0.696923E-002
      0.0000      4.0000    0.690424E-002
      0.0000      4.2000    0.683586E-002
      0.0000      4.4000    0.676411E-002
      0.0000      4.6000    0.668897E-002
      0.0000      4.8000    0.661042E-002
      0.0000      5.0000    0.652847E-002
      0.0000      5.2000    0.644311E-002
      0.0000      5.4000    0.635431E-002
      0.0000      5.6000    0.626208E-002
      0.0000      5.8000    0.616641E-002
      0.0000      6.0000    0.606727E-002
      0.0000      6.2000    0.596467E-002
      0.0000      6.4000    0.585859E-002
      0.0000      6.6000    0.574902E-002
      0.0000      6.8000    0.563595E-002
      0.0000      7.0000    0.551938E-002
      0.0000      7.2000    0.539931E-002
      0.0000      7.4000    0.527572E-002
      0.0000      7.6000    0.514861E-002
      0.0000      7.8000    0.501798E-002
      0.0000      8.0000    0.488381E-002
      0.0000      8.2000    0.474606E-002
      0.0000      8.4000    0.460464E-002
      0.0000      8.6000    0.445943E-002
      0.0000      8.8000    0.431022E-002
      0.0000      9.0000    0.415667E-002
      0.0000      9.2000    0.399827E-002
      0.0000      9.4000    0.383436E-002
      0.0000      9.6000    0.366401E-002
      0.0000      9.8000    0.348608E-002
      0.0000     10.0000    0.329924E-002
      0.0000     10.2000    0.310204E-002
      0.0000     10.4000    0.289312E-002
      0.0000     10.6000    0.267148E-002
      0.0000     10.8000    0.243686E-002
      0.0000     11.0000    0.219014E-002
      0.0000     11.2000    0.193382E-002
      0.0000     11.4000    0.167221E-002
      0.0000     11.6000    0.141144E-002
      0.0000     11.8000    0.115904E-002
      0.0000     12.0000    0.923029E-003
      0.0000     12.2000    0.710809E-003
      0.0000     12.4000    0.527988E-003
      0.0000     12.6000    0.377531E-003
      0.0000     12.8000    0.259476E-003
      0.0000     13.0000    0.171258E-003
      0.0000     13.2000    0.108498E-003
      0.0000     13.4000    0.659793E-004
      0.0000     13.6000    0.385257E-004
      0.0000     13.8000    0.216126E-004
      0.0000     14.0000    0.116575E-004
      0.0000     14.2000    0.605091E-005
      0.0000     14.4000    0.302515E-005
      0.0000     14.6000    0.145808E-005
      0.0000     14.8000    0.678128E-006
      0.0000     15.0000    0.304587E-006
      0.0000     15.2000    0.132232E-006
      0.0000     15.4000    0.555288E-007
      0.0000     15.6000    0.225719E-007
      0.0000     15.8000    0.888748E-008
      0.0000     16.0000    0.339173E-008
      0.0000     16.2000    0.125531E-008
      0.0000     16.4000    0.450820E-009
      0.0000     16.6000    0.157182E-009
      0.0000     16.8000    0.532298E-010
      0.0000     17.0000    0.175169E-010
      0.0000     17.2000    0.560396E-011
      0.0000     17.4000    0.174357E-011
      0.0000     17.6000    0.527783E-012
      0.0000     17.8000    0.155488E-012
      0.0000     18.0000    0.445977E-013
      0.0000     18.2000    0.124578E-013
      0.0000     18.4000    0.339011E-014
      0.0000     18.6000    0.898998E-015
      0.0000     18.8000    0.232378E-015
      0.0000     19.0000    0.585652E-016
      0.0000     19.2000    0.143947E-016
      0.0000     19.4000    0.345132E-017
      0.0000     19.6000    0.807411E-018
      0.0000     19.8000    0.184342E-018
      0.0000     20.0000    0.410837E-019
      0.0000     20.2000    0.893965E-020
      0.0000     20.4000    0.189960E-020
      0.0000     20.6000    0.394259E-021
      0.0000     20.8000    0.799389E-022
      0.0000     21.0000    0.158369E-022
      0.0000     21.2000    0.306614E-023
      0.0000     21.4000    0.580230E-024
      0.0000     21.6000    0.107341E-024
      0.0000     21.8000    0.194158E-025
      0.0000     22.0000    0.343430E-026
      0.0000     22.2000    0.594128E-027
      0.0000     22.4000    0.100541E-027
      0.0000     22.6000    0.166454E-028
      0.0000     22.8000    0.269643E-029
      0.0000     23.0000    0.427453E-030
      0.0000     23.2000    0.663207E-031
      0.0000     23.4000    0.100723E-031
      0.0000     23.6000    0.149755E-032
      0.0000     23.8000    0.218004E-033
      0.0000     24.0000    0.310760E-034
      0.0000     24.2000    0.433829E-035
      0.0000     24.4000    0.593194E-036
      0.0000     24.6000    0.794540E-037
      0.0000     24.8000    0.104275E-037
      0.0000     25.0000    0.134240E-038
      0.0000     25.2000    0.170899E-039
      0.0000     25.4000    0.229143E-040
      0.0000     25.6000    0.000000E+000

      0.2000    -25.6000    0.000000E+000
      0.2000    -25.4000    0.157483E-040
      0.2000    -25.2000    0.160546E-039
      0.2000    -25.0000    0.130906E-038
      0.2000    -24.8000    0.102168E-037
      0.2000    -24.6000    0.778964E-037
      0.2000    -24.4000    0.581618E-036
      0.2000    -24.2000    0.425373E-035
      0.2000    -24.0000    0.304706E-034
      0.2000    -23.8000    0.213759E-033
      0.2000    -23.6000    0.146842E-032
      0.2000    -23.4000    0.987647E-032
      0.2000    -23.2000    0.650322E-031
      0.2000    -23.0000    0.419154E-030
      0.2000    -22.8000    0.264412E-029
      0.2000    -22.6000    0.163228E-028
      0.2000    -22.4000    0.985942E-028
      0.2000    -22.2000    0.582632E-027
      0.2000    -22.0000    0.336791E-026
      0.2000    -21.8000    0.190408E-025
      0.2000    -21.6000    0.105270E-024
      0.2000    -21.4000    0.569050E-024
      0.2000    -21.2000    0.300713E-023
      0.2000    -21.0000    0.155325E-022
      0.2000    -20.8000    0.784044E-022
      0.2000    -20.6000    0.386702E-021
      0.2000    -20.4000    0.186325E-020
      0.2000    -20.2000    0.876883E-020
      0.2000    -20.0000    0.403001E-019
      0.2000    -19.8000    0.180832E-018
      0.2000    -19.6000    0.792068E-018
      0.2000    -19.4000    0.338588E-017
      0.2000    -19.2000    0.141223E-016
      0.2000    -19.0000    0.574598E-016
      0.2000    -18.8000    0.228003E-015
      0.2000    -18.6000    0.882119E-015
      0.2000    -18.4000    0.332665E-014
      0.2000    -18.2000    0.122253E-013
      0.2000    -18.0000    0.437684E-013
      0.2000    -17.8000    0.152608E-012
      0.2000    -17.6000    0.518045E-012
      0.2000    -17.4000    0.171154E-011
      0.2000    -17.2000    0.550150E-011
      0.2000    -17.0000    0.171983E-010
      0.2000    -16.8000    0.522672E-010
      0.2000    -16.6000    0.154357E-009
      0.2000    -16.4000    0.442773E-009
      0.2000    -16.2000    0.123307E-008
      0.2000    -16.0000    0.333214E-008
      0.2000    -15.8000    0.873276E-008
      0.2000    -15.6000    0.221829E-007
      0.2000    -15.4000    0.545827E-007
      0.2000    -15.2000    0.130007E-006
      0.2000    -15.0000    0.299536E-006
      0.2000    -14.8000    0.667061E-006
      0.2000    -14.6000    0.143471E-005
      0.2000    -14.4000    0.297767E-005
      0.2000    -14.2000    0.595814E-005
      0.2000    -14.0000    0.114835E-004
      0.2000    -13.8000    0.212998E-004
      0.2000    -13.6000    0.379876E-004
      0.2000    -13.4000    0.650943E-004
      0.2000    -13.2000    0.107109E-003
      0.2000    -13.0000    0.169179E-003
      0.2000    -12.8000    0.256510E-003
      0.2000    -12.6000    0.373499E-003
      0.2000    -12.4000    0.522763E-003
      0.2000    -12.2000    0.704347E-003
      0.2000    -12.0000    0.915385E-003
      0.2000    -11.8000    0.115037E-002
      0.2000    -11.6000    0.140197E-002
      0.2000    -11.4000    0.166220E-002
      0.2000    -11.2000    0.192355E-002
      0.2000    -11.0000    0.217986E-002
      0.2000    -10.8000    0.242675E-002
      0.2000    -10.6000    0.266168E-002
      0.2000    -10.4000    0.288369E-002
      0.2000    -10.2000    0.309301E-002
      0.2000    -10.0000    0.329060E-002
      0.2000     -9.8000    0.347780E-002
      0.2000     -9.6000    0.365603E-002
      0.2000     -9.4000    0.382664E-002
      0.2000     -9.2000    0.399075E-002
      0.2000     -9.0000    0.414930E-002
      0.2000     -8.8000    0.430297E-002
      0.2000     -8.6000    0.445227E-002
      0.2000     -8.4000    0.459753E-002
      0.2000     -8.2000    0.473899E-002
      0.2000     -8.0000    0.487677E-002
      0.2000     -7.8000    0.501096E-002
      0.2000     -7.6000    0.514160E-002
      0.2000     -7.4000    0.526871E-002
      0.2000     -7.2000    0.539230E-002
      0.2000     -7.0000    0.551238E-002
      0.2000     -6.8000    0.562896E-002
      0.2000     -6.6000    0.574203E-002
      0.2000     -6.4000    0.585160E-002
      0.2000     -6.2000    0.595769E-002
      0.2000     -6.0000    0.606030E-002
      0.2000     -5.8000    0.615943E-002
      0.2000     -5.6000    0.625512E-002
      0.2000     -5.4000    0.634735E-002
      0.2000     -5.2000    0.643615E-002
      0.2000     -5.0000    0.652152E-002
      0.2000     -4.8000    0.660348E-002
      0.2000     -4.6000    0.668202E-002
      0.2000     -4.4000    0.675717E-002
      0.2000     -4.2000    0.682893E-002
      0.2000     -4.0000    0.689731E-002
      0.2000     -3.8000    0.696231E-002
      0.2000     -3.6000    0.702395E-002
      0.2000     -3.4000    0.708222E-002
      0.2000     -3.2000    0.713713E-002
      0.2000     -3.0000    0.718869E-002
      0.2000     -2.8000    0.723690E-002
      0.2000     -2.6000    0.728177E-002
      0.2000     -2.4000    0.732330E-002
      0.2000     -2.2000    0.736150E-002
      0.2000     -2.0000    0.739637E-002
      0.2000     -1.8000    0.742790E-002
      0.2000     -1.6000    0.745611E-002
      0.2000     -1.4000    0.748099E-002
      0.2000     -1.2000    0.750256E-002
      0.2000     -1.0000    0.752080E-002
      0.2000     -0.8000    0.753572E-002
      0.2000     -0.6000    0.754733E-002
      0.2000     -0.4000    0.755562E-002
      0.2000     -0.2000    0.756059E-002
      0.2000      0.0000    0.756225E-002
      0.2000      0.2000    0.756059E-002
      0.2000      0.4000    0.755562E-002
      0.2000      0.6000    0.754733E-002
      0.2000      0.8000    0.753572E-002
      0.2000      1.0000    0.752080E-002
      0.2000      1.2000    0.750256E-002
      0.2000      1.4000    0.748099E-002
      0.2000      1.6000    0.745611E-002
      0.2000      1.8000    0.742790E-002
      0.2000      2.0000    0.739637E-002
      0.2000      2.2000    0.736150E-002
      0.2000      2.4000    0.732330E-002
      0.2000      2.6000    0.728177E-002
      0.2000      2.8000    0.723690E-002
      0.2000      3.0000    0.718869E-002
      0.2000      3.2000    0.713713E-002
      0.2000      3.4000    0.708222E-002
      0.2000      3.6000    0.702395E-002
      0.2000      3.8000    0.696231E-002
      0.2000      4.0000    0.689731E-002
      0.2000      4.2000    0.682893E-002
      0.2000      4.4000    0.675717E-002
      0.2000      4.6000    0.668202E-002
      0.2000      4.8000    0.660348E-002
      0.2000      5.0000    0.652152E-002
      0.2000      5.2000    0.643615E-002
      0.2000      5.4000    0.634735E-002
      0.2000      5.6000    0.625512E-002
      0.2000      5.8000    0.615943E-002
      0.2000      6.0000    0.606030E-002
      0.2000      6.2000    0.595769E-002
      0.2000      6.4000    0.585160E-002
      0.2000      6.6000    0.574203E-002
      0.2000      6.8000    0.562896E-002
      0.2000      7.0000    0.551238E-002
      0.2000      7.2000    0.539230E-002
      0.2000      7.4000    0.526871E-002
      0.2000      7.6000    0.514160E-002
      0.2000      7.8000    0.501096E-002
      0.2000      8.0000    0.487677E-002
      0.2000      8.2000    0.473899E-002
      0.2000      8.4000    0.459753E-002
      0.2000      8.6000    0.445227E-002
      0.2000      8.8000    0.430297E-002
      0.2000      9.0000    0.414930E-002
      0.2000      9.2000    0.399075E-002
      0.2000      9.4000    0.382664E-002
      0.2000      9.6000    0.365603E-002
      0.2000      9.8000    0.347780E-002
      0.2000     10.0000    0.329060E-002
      0.2000     10.2000    0.309301E-002
      0.2000     10.4000    0.288369E-002
      0.2000     10.6000    0.266168E-002
      0.2000     10.8000    0.242675E-002
      0.2000     11.0000    0.217986E-002
      0.2000     11.2000    0.192355E-002
      0.2000     11.4000    0.166220E-002
      0.2000     11.6000    0.140197E-002
      0.2000     11.8000    0.115037E-002
      0.2000     12.0000    0.915385E-003
      0.2000     12.2000    0.704347E-003
      0.2000     12.4000    0.522763E-003
      0.2000     12.6000    0.373499E-003
      0.2000     12.8000    0.256510E-003
      0.2000     13.0000    0.169179E-003
      0.2000     13.2000    0.107109E-003
      0.2000     13.4000    0.650943E-004
      0.2000     13.6000    0.379876E-004
      0.2000     13.8000    0.212998E-004
      0.2000     14.0000    0.114835E-004
      0.2000     14.2000    0.595814E-005
      0.2000     14.4000    0.297767E-005
      0.2000     14.6000    0.143471E-005
      0.2000     14.8000    0.667061E-006
      0.2000     15.0000    0.299536E-006
      0.2000     15.2000    0.130007E-006
      0.2000     15.4000    0.545827E-007
      0.2000     15.6000    0.221829E-007
      0.2000     15.8000    0.873276E-008
      0.2000     16.0000    0.333214E-008
      0.2000     16.2000    0.123307E-008
      0.2000     16.4000    0.442773E-009
      0.2000     16.6000    0.154357E-009
      0.2000     16.8000    0.522672E-010
      0.2000     17.0000    0.171983E-010
      0.2000     17.2000    0.550150E-011
      0.2000     17.4000    0.171154E-011
      0.2000     17.6000    0.518045E-012
      0.2000     17.8000    0.152608E-012
      0.2000     18.0000    0.437684E-013
      0.2000     18.2000    0.122253E-013
      0.2000     18.4000    0.332665E-014
      0.2000     18.6000    0.882119E-015
      0.2000     18.8000    0.228003E-015
      0.2000     19.0000    0.574598E-016
      0.2000     19.2000    0.141223E-016
      0.2000     19.4000    0.338588E-017
      0.2000     19.6000    0.792068E-018
      0.2000     19.8000    0.180832E-018
      0.2000     20.0000    0.403001E-019
      0.2000     20.2000    0.876883E-020
      0.2000     20.4000    0.186325E-020
      0.2000     20.6000    0.386702E-021
      0.2000     20.8000    0.784044E-022
      0.2000     21.0000    0.155325E-022
      0.2000     21.2000    0.300713E-023
      0.2000     21.4000    0.569050E-024
      0.2000     21.6000    0.105270E-024
      0.2000     21.8000    0.190408E-025
      0.2000     22.0000    0.336791E-026
      0.2000     22.2000    0.582632E-027
      0.2000     22.4000    0.985942E-028
      0.2000     22.6000    0.163228E-028
      0.2000     22.8000    0.264412E-029
      0.2000     23.0000    0.419154E-030
      0.2000     23.2000    0.650322E-031
      0.2000     23.4000    0.987647E-032
      0.2000     23.6000    0.146842E-032
      0.2000     23.8000    0.213759E-033
      0.2000     24.0000    0.304706E-034
      0.2000     24.2000    0.425373E-035
      0.2000     24.4000    0.581625E-036
      0.2000     24.6000    0.779036E-037
      0.2000     24.8000    0.102240E-037
      0.2000     25.0000    0.131618E-038
      0.2000     25.2000    0.167560E-039
      0.2000     25.4000    0.224663E-040
      0.2000     25.6000    0.000000E+000

      0.4000    -25.6000    0.000000E+000
      0.4000    -25.4000    0.148428E-040
      0.4000    -25.2000    0.151317E-039
      0.4000    -25.0000    0.123385E-038
      0.4000    -24.8000    0.963002E-038
      0.4000    -24.6000    0.734250E-037
      0.4000    -24.4000    0.548250E-036
      0.4000    -24.2000    0.400981E-035
      0.4000    -24.0000    0.287244E-034
      0.4000    -23.8000    0.201517E-033
      0.4000    -23.6000    0.138437E-032
      0.4000    -23.4000    0.931153E-032
      0.4000    -23.2000    0.613149E-031
      0.4000    -23.0000    0.395212E-030
      0.4000    -22.8000    0.249320E-029
      0.4000    -22.6000    0.153919E-028
      0.4000    -22.4000    0.929761E-028
      0.4000    -22.2000    0.549462E-027
      0.4000    -22.0000    0.317635E-026
      0.4000    -21.8000    0.179589E-025
      0.4000    -21.6000    0.992948E-025
      0.4000    -21.4000    0.536785E-024
      0.4000    -21.2000    0.283683E-023
      0.4000    -21.0000    0.146539E-022
      0.4000    -20.8000    0.739756E-022
      0.4000    -20.6000    0.364889E-021
      0.4000    -20.4000    0.175830E-020
      0.4000    -20.2000    0.827572E-020
      0.4000    -20.0000    0.380376E-019
      0.4000    -19.8000    0.170699E-018
      0.4000    -19.6000    0.747766E-018
      0.4000    -19.4000    0.319689E-017
      0.4000    -19.2000    0.133358E-016
      0.4000    -19.0000    0.542671E-016
      0.4000    -18.8000    0.215366E-015
      0.4000    -18.6000    0.833360E-015
      0.4000    -18.4000    0.314330E-014
      0.4000    -18.2000    0.115536E-013
      0.4000    -18.0000    0.413718E-013
      0.4000    -17.8000    0.144282E-012
      0.4000    -17.6000    0.489894E-012
      0.4000    -17.4000    0.161893E-011
      0.4000    -17.2000    0.520523E-011
      0.4000    -17.0000    0.162768E-010
      0.4000    -16.8000    0.494822E-010
      0.4000    -16.6000    0.146182E-009
      0.4000    -16.4000    0.419481E-009
      0.4000    -16.2000    0.116868E-008
      0.4000    -16.0000    0.315954E-008
      0.4000    -15.8000    0.828448E-008
      0.4000    -15.6000    0.210555E-007
      0.4000    -15.4000    0.518394E-007
      0.4000    -15.2000    0.123554E-006
      0.4000    -15.0000    0.284874E-006
      0.4000    -14.8000    0.634921E-006
      0.4000    -14.6000    0.136681E-005
      0.4000    -14.4000    0.283955E-005
      0.4000    -14.2000    0.568809E-005
      0.4000    -14.0000    0.109766E-004
      0.4000    -13.8000    0.203875E-004
      0.4000    -13.6000    0.364158E-004
      0.4000    -13.4000    0.625058E-004
      0.4000    -13.2000    0.103039E-003
      0.4000    -13.0000    0.163076E-003
      0.4000    -12.8000    0.247787E-003
      0.4000    -12.6000    0.361619E-003
      0.4000    -12.4000    0.507337E-003
      0.4000    -12.2000    0.685224E-003
      0.4000    -12.0000    0.892710E-003
      0.4000    -11.8000    0.112457E-002
      0.4000    -11.6000    0.137373E-002
      0.4000    -11.4000    0.163231E-002
      0.4000    -11.2000    0.189282E-002
      0.4000    -11.0000    0.214902E-002
      0.4000    -10.8000    0.239638E-002
      0.4000    -10.6000    0.263219E-002
      0.4000    -10.4000    0.285531E-002
      0.4000    -10.2000    0.306582E-002
      0.4000    -10.0000    0.326457E-002
      0.4000     -9.8000    0.345284E-002
      0.4000     -9.6000    0.363200E-002
      0.4000     -9.4000    0.380338E-002
      0.4000     -9.2000    0.396811E-002
      0.4000     -9.0000    0.412714E-002
      0.4000     -8.8000    0.428117E-002
      0.4000     -8.6000    0.443073E-002
      0.4000     -8.4000    0.457618E-002
      0.4000     -8.2000    0.471777E-002
      0.4000     -8.0000    0.485563E-002
      0.4000     -7.8000    0.498988E-002
      0.4000     -7.6000    0.512055E-002
      0.4000     -7.4000    0.524769E-002
      0.4000     -7.2000    0.537130E-002
      0.4000     -7.0000    0.549139E-002
      0.4000     -6.8000    0.560797E-002
      0.4000     -6.6000    0.572105E-002
      0.4000     -6.4000    0.583064E-002
      0.4000     -6.2000    0.593674E-002
      0.4000     -6.0000    0.603936E-002
      0.4000     -5.8000    0.613851E-002
      0.4000     -5.6000    0.623421E-002
      0.4000     -5.4000    0.632646E-002
      0.4000     -5.2000    0.641528E-002
      0.4000     -5.0000    0.650067E-002
      0.4000     -4.8000    0.658264E-002
      0.4000     -4.6000    0.666120E-002
      0.4000     -4.4000    0.673637E-002
      0.4000     -4.2000    0.680814E-002
      0.4000     -4.0000    0.687654E-002
      0.4000     -3.8000    0.694155E-002
      0.4000     -3.6000    0.700320E-002
      0.4000     -3.4000    0.706148E-002
      0.4000     -3.2000    0.711641E-002
      0.4000     -3.0000    0.716798E-002
      0.4000     -2.8000    0.721620E-002
      0.4000     -2.6000    0.726108E-002
      0.4000     -2.4000    0.730262E-002
      0.4000     -2.2000    0.734083E-002
      0.4000     -2.0000    0.737570E-002
      0.4000     -1.8000    0.740724E-002
      0.4000     -1.6000    0.743546E-002
      0.4000     -1.4000    0.746035E-002
      0.4000     -1.2000    0.748191E-002
      0.4000     -1.0000    0.750016E-002
      0.4000     -0.8000    0.751509E-002
      0.4000     -0.6000    0.752670E-002
      0.4000     -0.4000    0.753499E-002
      0.4000     -0.2000    0.753996E-002
      0.4000      0.0000    0.754162E-002
      0.4000      0.2000    0.753996E-002
      0.4000      0.4000    0.753499E-002
      0.4000      0.6000    0.752670E-002
      0.4000      0.8000    0.751509E-002
      0.4000      1.0000    0.750016E-002
      0.4000      1.2000    0.748191E-002
      0.4000      1.4000    0.746035E-002
      0.4000      1.6000    0.743546E-002
      0.4000      1.8000    0.740724E-002
      0.4000      2.0000    0.737570E-002
      0.4000      2.2000    0.734083E-002
      0.4000      2.4000    0.730262E-002
      0.4000      2.6000    0.726108E-002
      0.4000      2.8000    0.721620E-002
      0.4000      3.0000    0.716798E-002
      0.4000      3.2000    0.711641E-002
      0.4000      3.4000    0.706148E-002
      0.4000      3.6000    0.700320E-002
      0.4000      3.8000    0.694155E-002
      0.4000      4.0000    0.687654E-002
      0.4000      4.2000    0.680814E-002
      0.4000      4.4000    0.673637E-002
      0.4000      4.6000    0.666120E-002
      0.4000      4.8000    0.658264E-002
      0.4000      5.0000    0.650067E-002
      0.4000      5.2000    0.641528E-002
      0.4000      5.4000    0.632646E-002
      0.4000      5.6000    0.623421E-002
      0.4000      5.8000    0.613851E-002
      0.4000      6.0000    0.603936E-002
      0.4000      6.2000    0.593674E-002
      0.4000      6.4000    0.583064E-002
      0.4000      6.6000    0.572105E-002
      0.4000      6.8000    0.560797E-002
      0.4000      7.0000    0.549139E-002
      0.4000      7.2000    0.537130E-002
      0.4000      7.4000    0.524769E-002
      0.4000      7.6000    0.512055E-002
      0.4000      7.8000    0.498988E-002
      0.4000      8.0000    0.485563E-002
      0.4000      8.2000    0.471777E-002
      0.4000      8.4000    0.457618E-002
      0.4000      8.6000    0.443073E-002
      0.4000      8.8000    0.428117E-002
      0.4000      9.0000    0.412714E-002
      0.4000      9.2000    0.396811E-002
      0.4000      9.4000    0.380338E-002
      0.4000      9.6000    0.363200E-002
      0.4000      9.8000    0.345284E-002
      0.4000     10.0000    0.326457E-002
      0.4000     10.2000    0.306582E-002
      0.4000     10.4000    0.285531E-002
      0.4000     10.6000    0.263219E-002
      0.4000     10.8000    0.239638E-002
      0.4000     11.0000    0.214902E-002
      0.4000     11.2000    0.189282E-002
      0.4000     11.4000    0.163231E-002
      0.4000     11.6000    0.137373E-002
      0.4000     11.8000    0.112457E-002
      0.4000     12.0000    0.892710E-003
      0.4000     12.2000    0.685224E-003
      0.4000     12.4000    0.507337E-003
      0.4000     12.6000    0.361619E-003
      0.4000     12.8000    0.247787E-003
      0.4000     13.0000    0.163076E-003
      0.4000     13.2000    0.103039E-003
      0.4000     13.4000    0.625058E-004
      0.4000     13.6000    0.364158E-004
      0.4000     13.8000    0.203875E-004
      0.4000     14.0000    0.109766E-004
      0.4000     14.2000    0.568809E-005
      0.4000     14.4000    0.283955E-005
      0.4000     14.6000    0.136681E-005
      0.4000     14.8000    0.634921E-006
      0.4000     15.0000    0.284874E-006
      0.4000     15.2000    0.123554E-006
      0.4000     15.4000    0.518394E-007
      0.4000     15.6000    0.210555E-007
      0.4000     15.8000    0.828448E-008
      0.4000     16.0000    0.315954E-008
      0.4000     16.2000    0.116868E-008
      0.4000     16.4000    0.419481E-009
      0.4000     16.6000    0.146182E-009
      0.4000     16.8000    0.494822E-010
      0.4000     17.0000    0.162768E-010
      0.4000     17.2000    0.520523E-011
      0.4000     17.4000    0.161893E-011
      0.4000     17.6000    0.489894E-012
      0.4000     17.8000    0.144282E-012
      0.4000     18.0000    0.413718E-013
      0.4000     18.2000    0.115536E-013
      0.4000     18.4000    0.314330E-014
      0.4000     18.6000    0.833360E-015
      0.4000     18.8000    0.215366E-015
      0.4000     19.0000    0.542671E-016
      0.4000     19.2000    0.133358E-016
      0.4000     19.4000    0.319689E-017
      0.4000     19.6000    0.747766E-018
      0.4000     19.8000    0.170699E-018
      0.4000     20.0000    0.380376E-019
      0.4000     20.2000    0.827572E-020
      0.4000     20.4000    0.175830E-020
      0.4000     20.6000    0.364889E-021
      0.4000     20.8000    0.739756E-022
      0.4000     21.0000    0.146539E-022
      0.4000     21.2000    0.283683E-023
      0.4000     21.4000    0.536785E-024
      0.4000     21.6000    0.992948E-025
      0.4000     21.8000    0.179589E-025
      0.4000     22.0000    0.317635E-026
      0.4000     22.2000    0.549462E-027
      0.4000     22.4000    0.929761E-028
      0.4000     22.6000    0.153919E-028
      0.4000     22.8000    0.249320E-029
      0.4000     23.0000    0.395212E-030
      0.4000     23.2000    0.613149E-031
      0.4000     23.4000    0.931153E-032
      0.4000     23.6000    0.138437E-032
      0.4000     23.8000    0.201517E-033
      0.4000     24.0000    0.287244E-034
      0.4000     24.2000    0.400982E-035
      0.4000     24.4000    0.548256E-036
      0.4000     24.6000    0.734319E-037
      0.4000     24.8000    0.963679E-038
      0.4000     25.0000    0.124056E-038
      0.4000     25.2000    0.157928E-039
      0.4000     25.4000    0.211744E-040
      0.4000     25.6000    0.000000E+000

      0.6000    -25.6000    0.000000E+000
      0.6000    -25.4000    0.134478E-040
      0.6000    -25.2000    0.137101E-039
      0.6000    -25.0000    0.111798E-038
      0.6000    -24.8000    0.872607E-038
      0.6000    -24.6000    0.665361E-037
      0.6000    -24.4000    0.496838E-036
      0.6000    -24.2000    0.363400E-035
      0.6000    -24.0000    0.260337E-034
      0.6000    -23.8000    0.182651E-033
      0.6000    -23.6000    0.125485E-032
      0.6000    -23.4000    0.844091E-032
      0.6000    -23.2000    0.555858E-031
      0.6000    -23.0000    0.358311E-030
      0.6000    -22.8000    0.226059E-029
      0.6000    -22.6000    0.139569E-028
      0.6000    -22.4000    0.843154E-028
      0.6000    -22.2000    0.498325E-027
      0.6000    -22.0000    0.288101E-026
      0.6000    -21.8000    0.162907E-025
      0.6000    -21.6000    0.900805E-025
      0.6000    -21.4000    0.487027E-024
      0.6000    -21.2000    0.257417E-023
      0.6000    -21.0000    0.132988E-022
      0.6000    -20.8000    0.671434E-022
      0.6000    -20.6000    0.331235E-021
      0.6000    -20.4000    0.159637E-020
      0.6000    -20.2000    0.751474E-020
      0.6000    -20.0000    0.345457E-019
      0.6000    -19.8000    0.155056E-018
      0.6000    -19.6000    0.679369E-018
      0.6000    -19.4000    0.290506E-017
      0.6000    -19.2000    0.121210E-016
      0.6000    -19.0000    0.493352E-016
      0.6000    -18.8000    0.195842E-015
      0.6000    -18.6000    0.758010E-015
      0.6000    -18.4000    0.285990E-014
      0.6000    -18.2000    0.105152E-013
      0.6000    -18.0000    0.376655E-013
      0.6000    -17.8000    0.131402E-012
      0.6000    -17.6000    0.446332E-012
      0.6000    -17.4000    0.147558E-011
      0.6000    -17.2000    0.474642E-011
      0.6000    -17.0000    0.148493E-010
      0.6000    -16.8000    0.451659E-010
      0.6000    -16.6000    0.133507E-009
      0.6000    -16.4000    0.383344E-009
      0.6000    -16.2000    0.106872E-008
      0.6000    -16.0000    0.289145E-008
      0.6000    -15.8000    0.758766E-008
      0.6000    -15.6000    0.193017E-007
      0.6000    -15.4000    0.475681E-007
      0.6000    -15.2000    0.113497E-006
      0.6000    -15.0000    0.262000E-006
      0.6000    -14.8000    0.584717E-006
      0.6000    -14.6000    0.126059E-005
      0.6000    -14.4000    0.262320E-005
      0.6000    -14.2000    0.526433E-005
      0.6000    -14.0000    0.101795E-004
      0.6000    -13.8000    0.189499E-004
      0.6000    -13.6000    0.339330E-004
      0.6000    -13.4000    0.584056E-004
      0.6000    -13.2000    0.965725E-004
      0.6000    -13.0000    0.153345E-003
      0.6000    -12.8000    0.233829E-003
      0.6000    -12.6000    0.342530E-003
      0.6000    -12.4000    0.482441E-003
      0.6000    -12.2000    0.654224E-003
      0.6000    -12.0000    0.855779E-003
      0.6000    -11.8000    0.108237E-002
      0.6000    -11.6000    0.132731E-002
      0.6000    -11.4000    0.158295E-002
      0.6000    -11.2000    0.184187E-002
      0.6000    -11.0000    0.209770E-002
      0.6000    -10.8000    0.234568E-002
      0.6000    -10.6000    0.258282E-002
      0.6000    -10.4000    0.280770E-002
      0.6000    -10.2000    0.302015E-002
      0.6000    -10.0000    0.322083E-002
      0.6000     -9.8000    0.341088E-002
      0.6000     -9.6000    0.359161E-002
      0.6000     -9.4000    0.376431E-002
      0.6000     -9.2000    0.393012E-002
      0.6000     -9.0000    0.408999E-002
      0.6000     -8.8000    0.424466E-002
      0.6000     -8.6000    0.439470E-002
      0.6000     -8.4000    0.454049E-002
      0.6000     -8.2000    0.468231E-002
      0.6000     -8.0000    0.482035E-002
      0.6000     -7.8000    0.495470E-002
      0.6000     -7.6000    0.508545E-002
      0.6000     -7.4000    0.521263E-002
      0.6000     -7.2000    0.533627E-002
      0.6000     -7.0000    0.545639E-002
      0.6000     -6.8000    0.557299E-002
      0.6000     -6.6000    0.568609E-002
      0.6000     -6.4000    0.579570E-002
      0.6000     -6.2000    0.590182E-002
      0.6000     -6.0000    0.600447E-002
      0.6000     -5.8000    0.610364E-002
      0.6000     -5.6000    0.619937E-002
      0.6000     -5.4000    0.629164E-002
      0.6000     -5.2000    0.638049E-002
      0.6000     -5.0000    0.646590E-002
      0.6000     -4.8000    0.654790E-002
      0.6000     -4.6000    0.662649E-002
      0.6000     -4.4000    0.670169E-002
      0.6000     -4.2000    0.677349E-002
      0.6000     -4.0000    0.684190E-002
      0.6000     -3.8000    0.690694E-002
      0.6000     -3.6000    0.696861E-002
      0.6000     -3.4000    0.702691E-002
      0.6000     -3.2000    0.708186E-002
      0.6000     -3.0000    0.713345E-002
      0.6000     -2.8000    0.718169E-002
      0.6000     -2.6000    0.722659E-002
      0.6000     -2.4000    0.726814E-002
      0.6000     -2.2000    0.730636E-002
      0.6000     -2.0000    0.734124E-002
      0.6000     -1.8000    0.737280E-002
      0.6000     -1.6000    0.740102E-002
      0.6000     -1.4000    0.742592E-002
      0.6000     -1.2000    0.744750E-002
      0.6000     -1.0000    0.746575E-002
      0.6000     -0.8000    0.748068E-002
      0.6000     -0.6000    0.749229E-002
      0.6000     -0.4000    0.750059E-002
      0.6000     -0.2000    0.750556E-002
      0.6000      0.0000    0.750722E-002
      0.6000      0.2000    0.750556E-002
      0.6000      0.4000    0.750059E-002
      0.6000      0.6000    0.749229E-002
      0.6000      0.8000    0.748068E-002
      0.6000      1.0000    0.746575E-002
      0.6000      1.2000    0.744750E-002
      0.6000      1.4000    0.742592E-002
      0.6000      1.6000    0.740102E-002
      0.6000      1.8000    0.737280E-002
      0.6000      2.0000    0.734124E-002
      0.6000      2.2000    0.730636E-002
      0.6000      2.4000    0.726814E-002
      0.6000      2.6000    0.722659E-002
      0.6000      2.8000    0.718169E-002
      0.6000      3.0000    0.713345E-002
      0.6000      3.2000    0.708186E-002
      0.6000      3.4000    0.702691E-002
      0.6000      3.6000    0.696861E-002
      0.6000      3.8000    0.690694E-002
      0.6000      4.0000    0.684190E-002
      0.6000      4.2000    0.677349E-002
      0.6000      4.4000    0.670169E-002
      0.6000      4.6000    0.662649E-002
      0.6000      4.8000    0.654790E-002
      0.6000      5.0000    0.646590E-002
      0.6000      5.2000    0.638049E-002
      0.6000      5.4000    0.629164E-002
      0.6000      5.6000    0.619937E-002
      0.6000      5.8000    0.610364E-002
      0.6000      6.0000    0.600447E-002
      0.6000      6.2000    0.590182E-002
      0.6000      6.4000    0.579570E-002
      0.6000      6.6000    0.568609E-002
      0.6000      6.8000    0.557299E-002
      0.6000      7.0000    0.545639E-002
      0.6000      7.2000    0.533627E-002
      0.6000      7.4000    0.521263E-002
      0.6000      7.6000    0.508545E-002
      0.6000      7.8000    0.495470E-002
      0.6000      8.0000    0.482035E-002
      0.6000      8.2000    0.468231E-002
      0.6000      8.4000    0.454049E-002
      0.6000      8.6000    0.439470E-002
      0.6000      8.8000    0.424466E-002
      0.6000      9.0000    0.408999E-002
      0.6000      9.2000    0.393012E-002
      0.6000      9.4000    0.376431E-002
      0.6000      9.6000    0.359161E-002
      0.6000      9.8000    0.341088E-002
      0.6000     10.0000    0.322083E-002
      0.6000     10.2000    0.302015E-002
      0.6000     10.4000    0.280770E-002
      0.6000     10.6000    0.258282E-002
      0.6000     10.8000    0.234568E-002
      0.6000     11.0000    0.209770E-002
      0.6000     11.2000    0.184187E-002
      0.6000     11.4000    0.158295E-002
      0.6000     11.6000    0.132731E-002
      0.6000     11.8000    0.108237E-002
      0.6000     12.0000    0.855779E-003
      0.6000     12.2000    0.654224E-003
      0.6000     12.4000    0.482441E-003
      0.6000     12.6000    0.342530E-003
      0.6000     12.8000    0.233829E-003
      0.6000     13.0000    0.153345E-003
      0.6000     13.2000    0.965725E-004
      0.6000     13.4000    0.584056E-004
      0.6000     13.6000    0.339330E-004
      0.6000     13.8000    0.189499E-004
      0.6000     14.0000    0.101795E-004
      0.6000     14.2000    0.526433E-005
      0.6000     14.4000    0.262320E-005
      0.6000     14.6000    0.126059E-005
      0.6000     14.8000    0.584717E-006
      0.6000     15.0000    0.262000E-006
      0.6000     15.2000    0.113497E-006
      0.6000     15.4000    0.475681E-007
      0.6000     15.6000    0.193017E-007
      0.6000     15.8000    0.758766E-008
      0.6000     16.0000    0.289145E-008
      0.6000     16.2000    0.106872E-008
      0.6000     16.4000    0.383344E-009
      0.6000     16.6000    0.133507E-009
      0.6000     16.8000    0.451659E-010
      0.6000     17.0000    0.148493E-010
      0.6000     17.2000    0.474642E-011
      0.6000     17.4000    0.147558E-011
      0.6000     17.6000    0.446332E-012
      0.6000     17.8000    0.131402E-012
      0.6000     18.0000    0.376655E-013
      0.6000     18.2000    0.105152E-013
      0.6000     18.4000    0.285990E-014
      0.6000     18.6000    0.758010E-015
      0.6000     18.8000    0.195842E-015
      0.6000     19.0000    0.493352E-016
      0.6000     19.2000    0.121210E-016
      0.6000     19.4000    0.290506E-017
      0.6000     19.6000    0.679369E-018
      0.6000     19.8000    0.155056E-018
      0.6000     20.0000    0.345457E-019
      0.6000     20.2000    0.751474E-020
      0.6000     20.4000    0.159637E-020
      0.6000     20.6000    0.331235E-021
      0.6000     20.8000    0.671434E-022
      0.6000     21.0000    0.132988E-022
      0.6000     21.2000    0.257417E-023
      0.6000     21.4000    0.487027E-024
      0.6000     21.6000    0.900805E-025
      0.6000     21.8000    0.162907E-025
      0.6000     22.0000    0.288101E-026
      0.6000     22.2000    0.498325E-027
      0.6000     22.4000    0.843154E-028
      0.6000     22.6000    0.139569E-028
      0.6000     22.8000    0.226059E-029
      0.6000     23.0000    0.358311E-030
      0.6000     23.2000    0.555858E-031
      0.6000     23.4000    0.844091E-032
      0.6000     23.6000    0.125485E-032
      0.6000     23.8000    0.182651E-033
      0.6000     24.0000    0.260337E-034
      0.6000     24.2000    0.363400E-035
      0.6000     24.4000    0.496844E-036
      0.6000     24.6000    0.665424E-037
      0.6000     24.8000    0.873222E-038
      0.6000     25.0000    0.112405E-038
      0.6000     25.2000    0.143090E-039
      0.6000     25.4000    0.191842E-040
      0.6000     25.6000    0.000000E+000

      0.8000    -25.6000    0.000000E+000
      0.8000    -25.4000    0.117125E-040
      0.8000    -25.2000    0.119415E-039
      0.8000    -25.0000    0.973820E-039
      0.8000    -24.8000    0.760139E-038
      0.8000    -24.6000    0.579645E-037
      0.8000    -24.4000    0.432863E-036
      0.8000    -24.2000    0.316632E-035
      0.8000    -24.0000    0.226851E-034
      0.8000    -23.8000    0.159171E-033
      0.8000    -23.6000    0.109363E-032
      0.8000    -23.4000    0.735714E-032
      0.8000    -23.2000    0.484536E-031
      0.8000    -23.0000    0.312368E-030
      0.8000    -22.8000    0.197094E-029
      0.8000    -22.6000    0.121700E-028
      0.8000    -22.4000    0.735294E-028
      0.8000    -22.2000    0.434631E-027
      0.8000    -22.0000    0.251310E-026
      0.8000    -21.8000    0.142123E-025
      0.8000    -21.6000    0.785997E-025
      0.8000    -21.4000    0.425021E-024
      0.8000    -21.2000    0.224681E-023
      0.8000    -21.0000    0.116096E-022
      0.8000    -20.8000    0.586256E-022
      0.8000    -20.6000    0.289271E-021
      0.8000    -20.4000    0.139441E-020
      0.8000    -20.2000    0.656550E-020
      0.8000    -20.0000    0.301890E-019
      0.8000    -19.8000    0.135535E-018
      0.8000    -19.6000    0.593995E-018
      0.8000    -19.4000    0.254071E-017
      0.8000    -19.2000    0.106040E-016
      0.8000    -19.0000    0.431744E-016
      0.8000    -18.8000    0.171445E-015
      0.8000    -18.6000    0.663824E-015
      0.8000    -18.4000    0.250554E-014
      0.8000    -18.2000    0.921614E-014
      0.8000    -18.0000    0.330274E-013
      0.8000    -17.8000    0.115278E-012
      0.8000    -17.6000    0.391770E-012
      0.8000    -17.4000    0.129594E-011
      0.8000    -17.2000    0.417114E-011
      0.8000    -17.0000    0.130582E-010
      0.8000    -16.8000    0.397471E-010
      0.8000    -16.6000    0.117582E-009
      0.8000    -16.4000    0.337908E-009
      0.8000    -16.2000    0.942938E-009
      0.8000    -16.0000    0.255375E-008
      0.8000    -15.8000    0.670905E-008
      0.8000    -15.6000    0.170878E-007
      0.8000    -15.4000    0.421694E-007
      0.8000    -15.2000    0.100767E-006
      0.8000    -15.0000    0.233000E-006
      0.8000    -14.8000    0.520954E-006
      0.8000    -14.6000    0.112542E-005
      0.8000    -14.4000    0.234725E-005
      0.8000    -14.2000    0.472244E-005
      0.8000    -14.0000    0.915737E-005
      0.8000    -13.8000    0.171003E-004
      0.8000    -13.6000    0.307270E-004
      0.8000    -13.4000    0.530894E-004
      0.8000    -13.2000    0.881495E-004
      0.8000    -13.0000    0.140607E-003
      0.8000    -12.8000    0.215453E-003
      0.8000    -12.6000    0.317250E-003
      0.8000    -12.4000    0.449260E-003
      0.8000    -12.2000    0.612628E-003
      0.8000    -12.0000    0.805885E-003
      0.8000    -11.8000    0.102496E-002
      0.8000    -11.6000    0.126372E-002
      0.8000    -11.4000    0.151490E-002
      0.8000    -11.2000    0.177119E-002
      0.8000    -11.0000    0.202610E-002
      0.8000    -10.8000    0.227460E-002
      0.8000    -10.6000    0.251332E-002
      0.8000    -10.4000    0.274046E-002
      0.8000    -10.2000    0.295549E-002
      0.8000    -10.0000    0.315882E-002
      0.8000     -9.8000    0.335138E-002
      0.8000     -9.6000    0.353435E-002
      0.8000     -9.4000    0.370897E-002
      0.8000     -9.2000    0.387636E-002
      0.8000     -9.0000    0.403750E-002
      0.8000     -8.8000    0.419315E-002
      0.8000     -8.6000    0.434393E-002
      0.8000     -8.4000    0.449027E-002
      0.8000     -8.2000    0.463249E-002
      0.8000     -8.0000    0.477080E-002
      0.8000     -7.8000    0.490535E-002
      0.8000     -7.6000    0.503623E-002
      0.8000     -7.4000    0.516350E-002
      0.8000     -7.2000    0.528721E-002
      0.8000     -7.0000    0.540737E-002
      0.8000     -6.8000    0.552402E-002
      0.8000     -6.6000    0.563715E-002
      0.8000     -6.4000    0.574679E-002
      0.8000     -6.2000    0.585294E-002
      0.8000     -6.0000    0.595562E-002
      0.8000     -5.8000    0.605483E-002
      0.8000     -5.6000    0.615058E-002
      0.8000     -5.4000    0.624290E-002
      0.8000     -5.2000    0.633177E-002
      0.8000     -5.0000    0.641723E-002
      0.8000     -4.8000    0.649926E-002
      0.8000     -4.6000    0.657789E-002
      0.8000     -4.4000    0.665312E-002
      0.8000     -4.2000    0.672495E-002
      0.8000     -4.0000    0.679340E-002
      0.8000     -3.8000    0.685847E-002
      0.8000     -3.6000    0.692017E-002
      0.8000     -3.4000    0.697850E-002
      0.8000     -3.2000    0.703347E-002
      0.8000     -3.0000    0.708509E-002
      0.8000     -2.8000    0.713335E-002
      0.8000     -2.6000    0.717827E-002
      0.8000     -2.4000    0.721985E-002
      0.8000     -2.2000    0.725809E-002
      0.8000     -2.0000    0.729299E-002
      0.8000     -1.8000    0.732456E-002
      0.8000     -1.6000    0.735279E-002
      0.8000     -1.4000    0.737771E-002
      0.8000     -1.2000    0.739929E-002
      0.8000     -1.0000    0.741755E-002
      0.8000     -0.8000    0.743249E-002
      0.8000     -0.6000    0.744411E-002
      0.8000     -0.4000    0.745241E-002
      0.8000     -0.2000    0.745739E-002
      0.8000      0.0000    0.745905E-002
      0.8000      0.2000    0.745739E-002
      0.8000      0.4000    0.745241E-002
      0.8000      0.6000    0.744411E-002
      0.8000      0.8000    0.743249E-002
      0.8000      1.0000    0.741755E-002
      0.8000      1.2000    0.739929E-002
      0.8000      1.4000    0.737771E-002
      0.8000      1.6000    0.735279E-002
      0.8000      1.8000    0.732456E-002
      0.8000      2.0000    0.729299E-002
      0.8000      2.2000    0.725809E-002
      0.8000      2.4000    0.721985E-002
      0.8000      2.6000    0.717827E-002
      0.8000      2.8000    0.713335E-002
      0.8000      3.0000    0.708509E-002
      0.8000      3.2000    0.703347E-002
      0.8000      3.4000    0.697850E-002
      0.8000      3.6000    0.692017E-002
      0.8000      3.8000    0.685847E-002
      0.8000      4.0000    0.679340E-002
      0.8000      4.2000    0.672495E-002
      0.8000      4.4000    0.665312E-002
      0.8000      4.6000    0.657789E-002
      0.8000      4.8000    0.649926E-002
      0.8000      5.0000    0.641723E-002
      0.8000      5.2000    0.633177E-002
      0.8000      5.4000    0.624290E-002
      0.8000      5.6000    0.615058E-002
      0.8000      5.8000    0.605483E-002
      0.8000      6.0000    0.595562E-002
      0.8000      6.2000    0.585294E-002
      0.8000      6.4000    0.574679E-002
      0.8000      6.6000    0.563715E-002
      0.8000      6.8000    0.552402E-002
      0.8000      7.0000    0.540737E-002
      0.8000      7.2000    0.528721E-002
      0.8000      7.4000    0.516350E-002
      0.8000      7.6000    0.503623E-002
      0.8000      7.8000    0.490535E-002
      0.8000      8.0000    0.477080E-002
      0.8000      8.2000    0.463249E-002
      0.8000      8.4000    0.449027E-002
      0.8000      8.6000    0.434393E-002
      0.8000      8.8000    0.419315E-002
      0.8000      9.0000    0.403750E-002
      0.8000      9.2000    0.387636E-002
      0.8000      9.4000    0.370897E-002
      0.8000      9.6000    0.353435E-002
      0.8000      9.8000    0.335138E-002
      0.8000     10.0000    0.315882E-002
      0.8000     10.2000    0.295549E-002
      0.8000     10.4000    0.274046E-002
      0.8000     10.6000    0.251332E-002
      0.8000     10.8000    0.227460E-002
      0.8000     11.0000    0.202610E-002
      0.8000     11.2000    0.177119E-002
      0.8000     11.4000    0.151490E-002
      0.8000     11.6000    0.126372E-002
      0.8000     11.8000    0.102496E-002
      0.8000     12.0000    0.805885E-003
      0.8000     12.2000    0.612628E-003
      0.8000     12.4000    0.449260E-003
      0.8000     12.6000    0.317250E-003
      0.8000     12.8000    0.215453E-003
      0.8000     13.0000    0.140607E-003
      0.8000     13.2000    0.881495E-004
      0.8000     13.4000    0.530894E-004
      0.8000     13.6000    0.307270E-004
      0.8000     13.8000    0.171003E-004
      0.8000     14.0000    0.915737E-005
      0.8000     14.2000    0.472244E-005
      0.8000     14.4000    0.234725E-005
      0.8000     14.6000    0.112542E-005
      0.8000     14.8000    0.520954E-006
      0.8000     15.0000    0.233000E-006
      0.8000     15.2000    0.100767E-006
      0.8000     15.4000    0.421694E-007
      0.8000     15.6000    0.170878E-007
      0.8000     15.8000    0.670905E-008
      0.8000     16.0000    0.255375E-008
      0.8000     16.2000    0.942938E-009
      0.8000     16.4000    0.337908E-009
      0.8000     16.6000    0.117582E-009
      0.8000     16.8000    0.397471E-010
      0.8000     17.0000    0.130582E-010
      0.8000     17.2000    0.417114E-011
      0.8000     17.4000    0.129594E-011
      0.8000     17.6000    0.391770E-012
      0.8000     17.8000    0.115278E-012
      0.8000     18.0000    0.330274E-013
      0.8000     18.2000    0.921614E-014
      0.8000     18.4000    0.250554E-014
      0.8000     18.6000    0.663824E-015
      0.8000     18.8000    0.171445E-015
      0.8000     19.0000    0.431744E-016
      0.8000     19.2000    0.106040E-016
      0.8000     19.4000    0.254071E-017
      0.8000     19.6000    0.593995E-018
      0.8000     19.8000    0.135535E-018
      0.8000     20.0000    0.301890E-019
      0.8000     20.2000    0.656550E-020
      0.8000     20.4000    0.139441E-020
      0.8000     20.6000    0.289271E-021
      0.8000     20.8000    0.586256E-022
      0.8000     21.0000    0.116096E-022
      0.8000     21.2000    0.224681E-023
      0.8000     21.4000    0.425021E-024
      0.8000     21.6000    0.785997E-025
      0.8000     21.8000    0.142123E-025
      0.8000     22.0000    0.251310E-026
      0.8000     22.2000    0.434631E-027
      0.8000     22.4000    0.735294E-028
      0.8000     22.6000    0.121700E-028
      0.8000     22.8000    0.197094E-029
      0.8000     23.0000    0.312368E-030
      0.8000     23.2000    0.484536E-031
      0.8000     23.4000    0.735714E-032
      0.8000     23.6000    0.109363E-032
      0.8000     23.8000    0.159171E-033
      0.8000     24.0000    0.226851E-034
      0.8000     24.2000    0.316632E-035
      0.8000     24.4000    0.432869E-036
      0.8000     24.6000    0.579699E-037
      0.8000     24.8000    0.760674E-038
      0.8000     25.0000    0.979111E-039
      0.8000     25.2000    0.124631E-039
      0.8000     25.4000    0.167084E-040
      0.8000     25.6000    0.000000E+000

      1.0000    -25.6000    0.000000E+000
      1.0000    -25.4000    0.980646E-041
      1.0000    -25.2000    0.999884E-040
      1.0000    -25.0000    0.815460E-039
      1.0000    -24.8000    0.636581E-038
      1.0000    -24.6000    0.485470E-037
      1.0000    -24.4000    0.362570E-036
      1.0000    -24.2000    0.265239E-035
      1.0000    -24.0000    0.190051E-034
      1.0000    -23.8000    0.133364E-033
      1.0000    -23.6000    0.916421E-033
      1.0000    -23.4000    0.616574E-032
      1.0000    -23.2000    0.406122E-031
      1.0000    -23.0000    0.261851E-030
      1.0000    -22.8000    0.165242E-029
      1.0000    -22.6000    0.102047E-028
      1.0000    -22.4000    0.616648E-028
      1.0000    -22.2000    0.364558E-027
      1.0000    -22.0000    0.210829E-026
      1.0000    -21.8000    0.119251E-025
      1.0000    -21.6000    0.659630E-025
      1.0000    -21.4000    0.356760E-024
      1.0000    -21.2000    0.188635E-023
      1.0000    -21.0000    0.974922E-023
      1.0000    -20.8000    0.492429E-022
      1.0000    -20.6000    0.243036E-021
      1.0000    -20.4000    0.117185E-020
      1.0000    -20.2000    0.551911E-020
      1.0000    -20.0000    0.253852E-019
      1.0000    -19.8000    0.114004E-018
      1.0000    -19.6000    0.499803E-018
      1.0000    -19.4000    0.213859E-017
      1.0000    -19.2000    0.892912E-017
      1.0000    -19.0000    0.363701E-016
      1.0000    -18.8000    0.144488E-015
      1.0000    -18.6000    0.559714E-015
      1.0000    -18.4000    0.211365E-014
      1.0000    -18.2000    0.777886E-014
      1.0000    -18.0000    0.278929E-013
      1.0000    -17.8000    0.974178E-013
      1.0000    -17.6000    0.331295E-012
      1.0000    -17.4000    0.109669E-011
      1.0000    -17.2000    0.353262E-011
      1.0000    -17.0000    0.110687E-010
      1.0000    -16.8000    0.337225E-010
      1.0000    -16.6000    0.998600E-010
      1.0000    -16.4000    0.287294E-009
      1.0000    -16.2000    0.802657E-009
      1.0000    -16.0000    0.217667E-008
      1.0000    -15.8000    0.572660E-008
      1.0000    -15.6000    0.146084E-007
      1.0000    -15.4000    0.361132E-007
      1.0000    -15.2000    0.864599E-007
      1.0000    -15.0000    0.200340E-006
      1.0000    -14.8000    0.448974E-006
      1.0000    -14.6000    0.972434E-006
      1.0000    -14.4000    0.203399E-005
      1.0000    -14.2000    0.410525E-005
      1.0000    -14.0000    0.798879E-005
      1.0000    -13.8000    0.149769E-004
      1.0000    -13.6000    0.270287E-004
      1.0000    -13.4000    0.469238E-004
      1.0000    -13.2000    0.783225E-004
      1.0000    -13.0000    0.125647E-003
      1.0000    -12.8000    0.193716E-003
      1.0000    -12.6000    0.287111E-003
      1.0000    -12.4000    0.409369E-003
      1.0000    -12.2000    0.562180E-003
      1.0000    -12.0000    0.744823E-003
      1.0000    -11.8000    0.954049E-003
      1.0000    -11.6000    0.118447E-002
      1.0000    -11.4000    0.142934E-002
      1.0000    -11.2000    0.168158E-002
      1.0000    -11.0000    0.193463E-002
      1.0000    -10.8000    0.218319E-002
      1.0000    -10.6000    0.242344E-002
      1.0000    -10.4000    0.265311E-002
      1.0000    -10.2000    0.287124E-002
      1.0000    -10.0000    0.307784E-002
      1.0000     -9.8000    0.327359E-002
      1.0000     -9.6000    0.345949E-002
      1.0000     -9.4000    0.363668E-002
      1.0000     -9.2000    0.380623E-002
      1.0000     -9.0000    0.396914E-002
      1.0000     -8.8000    0.412620E-002
      1.0000     -8.6000    0.427806E-002
      1.0000     -8.4000    0.442523E-002
      1.0000     -8.2000    0.456806E-002
      1.0000     -8.0000    0.470681E-002
      1.0000     -7.8000    0.484168E-002
      1.0000     -7.6000    0.497279E-002
      1.0000     -7.4000    0.510023E-002
      1.0000     -7.2000    0.522405E-002
      1.0000     -7.0000    0.534431E-002
      1.0000     -6.8000    0.546102E-002
      1.0000     -6.6000    0.557420E-002
      1.0000     -6.4000    0.568389E-002
      1.0000     -6.2000    0.579009E-002
      1.0000     -6.0000    0.589281E-002
      1.0000     -5.8000    0.599206E-002
      1.0000     -5.6000    0.608786E-002
      1.0000     -5.4000    0.618022E-002
      1.0000     -5.2000    0.626914E-002
      1.0000     -5.0000    0.635463E-002
      1.0000     -4.8000    0.643671E-002
      1.0000     -4.6000    0.651538E-002
      1.0000     -4.4000    0.659065E-002
      1.0000     -4.2000    0.666253E-002
      1.0000     -4.0000    0.673102E-002
      1.0000     -3.8000    0.679612E-002
      1.0000     -3.6000    0.685786E-002
      1.0000     -3.4000    0.691623E-002
      1.0000     -3.2000    0.697123E-002
      1.0000     -3.0000    0.702288E-002
      1.0000     -2.8000    0.707118E-002
      1.0000     -2.6000    0.711612E-002
      1.0000     -2.4000    0.715772E-002
      1.0000     -2.2000    0.719598E-002
      1.0000     -2.0000    0.723091E-002
      1.0000     -1.8000    0.726250E-002
      1.0000     -1.6000    0.729075E-002
      1.0000     -1.4000    0.731568E-002
      1.0000     -1.2000    0.733728E-002
      1.0000     -1.0000    0.735555E-002
      1.0000     -0.8000    0.737050E-002
      1.0000     -0.6000    0.738212E-002
      1.0000     -0.4000    0.739043E-002
      1.0000     -0.2000    0.739541E-002
      1.0000      0.0000    0.739707E-002
      1.0000      0.2000    0.739541E-002
      1.0000      0.4000    0.739043E-002
      1.0000      0.6000    0.738212E-002
      1.0000      0.8000    0.737050E-002
      1.0000      1.0000    0.735555E-002
      1.0000      1.2000    0.733728E-002
      1.0000      1.4000    0.731568E-002
      1.0000      1.6000    0.729075E-002
      1.0000      1.8000    0.726250E-002
      1.0000      2.0000    0.723091E-002
      1.0000      2.2000    0.719598E-002
      1.0000      2.4000    0.715772E-002
      1.0000      2.6000    0.711612E-002
      1.0000      2.8000    0.707118E-002
      1.0000      3.0000    0.702288E-002
      1.0000      3.2000    0.697123E-002
      1.0000      3.4000    0.691623E-002
      1.0000      3.6000    0.685786E-002
      1.0000      3.8000    0.679612E-002
      1.0000      4.0000    0.673102E-002
      1.0000      4.2000    0.666253E-002
      1.0000      4.4000    0.659065E-002
      1.0000      4.6000    0.651538E-002
      1.0000      4.8000    0.643671E-002
      1.0000      5.0000    0.635463E-002
      1.0000      5.2000    0.626914E-002
      1.0000      5.4000    0.618022E-002
      1.0000      5.6000    0.608786E-002
      1.0000      5.8000    0.599206E-002
      1.0000      6.0000    0.589281E-002
      1.0000      6.2000    0.579009E-002
      1.0000      6.4000    0.568389E-002
      1.0000      6.6000    0.557420E-002
      1.0000      6.8000    0.546102E-002
      1.0000      7.0000    0.534431E-002
      1.0000      7.2000    0.522405E-002
      1.0000      7.4000    0.510023E-002
      1.0000      7.6000    0.497279E-002
      1.0000      7.8000    0.484168E-002
      1.0000      8.0000    0.470681E-002
      1.0000      8.2000    0.456806E-002
      1.0000      8.4000    0.442523E-002
      1.0000      8.6000    0.427806E-002
      1.0000      8.8000    0.412620E-002
      1.0000      9.0000    0.396914E-002
      1.0000      9.2000    0.380623E-002
      1.0000      9.4000    0.363668E-002
      1.0000      9.6000    0.345949E-002
      1.0000      9.8000    0.327359E-002
      1.0000     10.0000    0.307784E-002
      1.0000     10.2000    0.287124E-002
      1.0000     10.4000    0.265311E-002
      1.0000     10.6000    0.242344E-002
      1.0000     10.8000    0.218319E-002
      1.0000     11.0000    0.193463E-002
      1.0000     11.2000    0.168158E-002
      1.0000     11.4000    0.142934E-002
      1.0000     11.6000    0.118447E-002
      1.0000     11.8000    0.954049E-003
      1.0000     12.0000    0.744823E-003
      1.0000     12.2000    0.562180E-003
      1.0000     12.4000    0.409369E-003
      1.0000     12.6000    0.287111E-003
      1.0000     12.8000    0.193716E-003
      1.0000     13.0000    0.125647E-003
      1.0000     13.2000    0.783225E-004
      1.0000     13.4000    0.469238E-004
      1.0000     13.6000    0.270287E-004
      1.0000     13.8000    0.149769E-004
      1.0000     14.0000    0.798879E-005
      1.0000     14.2000    0.410525E-005
      1.0000     14.4000    0.203399E-005
      1.0000     14.6000    0.972434E-006
      1.0000     14.8000    0.448974E-006
      1.0000     15.0000    0.200340E-006
      1.0000     15.2000    0.864599E-007
      1.0000     15.4000    0.361132E-007
      1.0000     15.6000    0.146084E-007
      1.0000     15.8000    0.572660E-008
      1.0000     16.0000    0.217667E-008
      1.0000     16.2000    0.802657E-009
      1.0000     16.4000    0.287294E-009
      1.0000     16.6000    0.998600E-010
      1.0000     16.8000    0.337225E-010
      1.0000     17.0000    0.110687E-010
      1.0000     17.2000    0.353262E-011
      1.0000     17.4000    0.109669E-011
      1.0000     17.6000    0.331295E-012
      1.0000     17.8000    0.974178E-013
      1.0000     18.0000    0.278929E-013
      1.0000     18.2000    0.777886E-014
      1.0000     18.4000    0.211365E-014
      1.0000     18.6000    0.559714E-015
      1.0000     18.8000    0.144488E-015
      1.0000     19.0000    0.363701E-016
      1.0000     19.2000    0.892912E-017
      1.0000     19.4000    0.213859E-017
      1.0000     19.6000    0.499803E-018
      1.0000     19.8000    0.114004E-018
      1.0000     20.0000    0.253852E-019
      1.0000     20.2000    0.551911E-020
      1.0000     20.4000    0.117185E-020
      1.0000     20.6000    0.243036E-021
      1.0000     20.8000    0.492429E-022
      1.0000     21.0000    0.974922E-023
      1.0000     21.2000    0.188635E-023
      1.0000     21.4000    0.356760E-024
      1.0000     21.6000    0.659630E-025
      1.0000     21.8000    0.119251E-025
      1.0000     22.0000    0.210829E-026
      1.0000     22.2000    0.364558E-027
      1.0000     22.4000    0.616648E-028
      1.0000     22.6000    0.102047E-028
      1.0000     22.8000    0.165242E-029
      1.0000     23.0000    0.261851E-030
      1.0000     23.2000    0.406122E-031
      1.0000     23.4000    0.616574E-032
      1.0000     23.6000    0.916421E-033
      1.0000     23.8000    0.133364E-033
      1.0000     24.0000    0.190051E-034
      1.0000     24.2000    0.265240E-035
      1.0000     24.4000    0.362575E-036
      1.0000     24.6000    0.485515E-037
      1.0000     24.8000    0.637029E-038
      1.0000     25.0000    0.819889E-039
      1.0000     25.2000    0.104355E-039
      1.0000     25.4000    0.139891E-040
      1.0000     25.6000    0.000000E+000

      1.2000    -25.6000    0.000000E+000
      1.2000    -25.4000    0.789309E-041
      1.2000    -25.2000    0.804855E-040
      1.2000    -25.0000    0.656466E-039
      1.2000    -24.8000    0.512517E-038
      1.2000    -24.6000    0.390899E-037
      1.2000    -24.4000    0.291974E-036
      1.2000    -24.2000    0.213620E-035
      1.2000    -24.0000    0.153084E-034
      1.2000    -23.8000    0.107437E-033
      1.2000    -23.6000    0.738365E-033
      1.2000    -23.4000    0.496849E-032
      1.2000    -23.2000    0.327312E-031
      1.2000    -23.0000    0.211071E-030
      1.2000    -22.8000    0.133220E-029
      1.2000    -22.6000    0.822862E-029
      1.2000    -22.4000    0.497328E-028
      1.2000    -22.2000    0.294075E-027
      1.2000    -22.0000    0.170102E-026
      1.2000    -21.8000    0.962358E-026
      1.2000    -21.6000    0.532444E-025
      1.2000    -21.4000    0.288042E-024
      1.2000    -21.2000    0.152340E-023
      1.2000    -21.0000    0.787549E-023
      1.2000    -20.8000    0.397902E-022
      1.2000    -20.6000    0.196442E-021
      1.2000    -20.4000    0.947493E-021
      1.2000    -20.2000    0.446398E-020
      1.2000    -20.0000    0.205395E-019
      1.2000    -19.8000    0.922780E-019
      1.2000    -19.6000    0.404721E-018
      1.2000    -19.4000    0.173250E-017
      1.2000    -19.2000    0.723700E-017
      1.2000    -19.0000    0.294925E-016
      1.2000    -18.8000    0.117228E-015
      1.2000    -18.6000    0.454373E-015
      1.2000    -18.4000    0.171690E-014
      1.2000    -18.2000    0.632286E-014
      1.2000    -18.0000    0.226881E-013
      1.2000    -17.8000    0.792998E-013
      1.2000    -17.6000    0.269901E-012
      1.2000    -17.4000    0.894246E-012
      1.2000    -17.2000    0.288326E-011
      1.2000    -17.0000    0.904342E-011
      1.2000    -16.8000    0.275830E-010
      1.2000    -16.6000    0.817789E-010
      1.2000    -16.4000    0.235587E-009
      1.2000    -16.2000    0.659145E-009
      1.2000    -16.0000    0.179031E-008
      1.2000    -15.8000    0.471826E-008
      1.2000    -15.6000    0.120590E-007
      1.2000    -15.4000    0.298728E-007
      1.2000    -15.2000    0.716835E-007
      1.2000    -15.0000    0.166521E-006
      1.2000    -14.8000    0.374228E-006
      1.2000    -14.6000    0.813053E-006
      1.2000    -14.4000    0.170646E-005
      1.2000    -14.2000    0.345733E-005
      1.2000    -14.0000    0.675640E-005
      1.2000    -13.8000    0.127259E-004
      1.2000    -13.6000    0.230855E-004
      1.2000    -13.4000    0.403073E-004
      1.2000    -13.2000    0.677001E-004
      1.2000    -13.0000    0.109347E-003
      1.2000    -12.8000    0.169822E-003
      1.2000    -12.6000    0.253664E-003
      1.2000    -12.4000    0.364648E-003
      1.2000    -12.2000    0.505015E-003
      1.2000    -12.0000    0.674860E-003
      1.2000    -11.8000    0.871884E-003
      1.2000    -11.6000    0.109160E-002
      1.2000    -11.4000    0.132799E-002
      1.2000    -11.2000    0.157432E-002
      1.2000    -11.0000    0.182412E-002
      1.2000    -10.8000    0.207180E-002
      1.2000    -10.6000    0.231311E-002
      1.2000    -10.4000    0.254524E-002
      1.2000    -10.2000    0.276671E-002
      1.2000    -10.0000    0.297707E-002
      1.2000     -9.8000    0.317663E-002
      1.2000     -9.6000    0.336613E-002
      1.2000     -9.4000    0.354656E-002
      1.2000     -9.2000    0.371892E-002
      1.2000     -9.0000    0.388418E-002
      1.2000     -8.8000    0.404316E-002
      1.2000     -8.6000    0.419655E-002
      1.2000     -8.4000    0.434491E-002
      1.2000     -8.2000    0.448865E-002
      1.2000     -8.0000    0.462809E-002
      1.2000     -7.8000    0.476347E-002
      1.2000     -7.6000    0.489496E-002
      1.2000     -7.4000    0.502268E-002
      1.2000     -7.2000    0.514671E-002
      1.2000     -7.0000    0.526711E-002
      1.2000     -6.8000    0.538394E-002
      1.2000     -6.6000    0.549722E-002
      1.2000     -6.4000    0.560698E-002
      1.2000     -6.2000    0.571324E-002
      1.2000     -6.0000    0.581602E-002
      1.2000     -5.8000    0.591533E-002
      1.2000     -5.6000    0.601119E-002
      1.2000     -5.4000    0.610359E-002
      1.2000     -5.2000    0.619257E-002
      1.2000     -5.0000    0.627811E-002
      1.2000     -4.8000    0.636024E-002
      1.2000     -4.6000    0.643896E-002
      1.2000     -4.4000    0.651428E-002
      1.2000     -4.2000    0.658620E-002
      1.2000     -4.0000    0.665474E-002
      1.2000     -3.8000    0.671989E-002
      1.2000     -3.6000    0.678167E-002
      1.2000     -3.4000    0.684008E-002
      1.2000     -3.2000    0.689512E-002
      1.2000     -3.0000    0.694681E-002
      1.2000     -2.8000    0.699514E-002
      1.2000     -2.6000    0.704012E-002
      1.2000     -2.4000    0.708175E-002
      1.2000     -2.2000    0.712004E-002
      1.2000     -2.0000    0.715498E-002
      1.2000     -1.8000    0.718660E-002
      1.2000     -1.6000    0.721487E-002
      1.2000     -1.4000    0.723982E-002
      1.2000     -1.2000    0.726143E-002
      1.2000     -1.0000    0.727972E-002
      1.2000     -0.8000    0.729468E-002
      1.2000     -0.6000    0.730631E-002
      1.2000     -0.4000    0.731462E-002
      1.2000     -0.2000    0.731961E-002
      1.2000      0.0000    0.732127E-002
      1.2000      0.2000    0.731961E-002
      1.2000      0.4000    0.731462E-002
      1.2000      0.6000    0.730631E-002
      1.2000      0.8000    0.729468E-002
      1.2000      1.0000    0.727972E-002
      1.2000      1.2000    0.726143E-002
      1.2000      1.4000    0.723982E-002
      1.2000      1.6000    0.721487E-002
      1.2000      1.8000    0.718660E-002
      1.2000      2.0000    0.715498E-002
      1.2000      2.2000    0.712004E-002
      1.2000      2.4000    0.708175E-002
      1.2000      2.6000    0.704012E-002
      1.2000      2.8000    0.699514E-002
      1.2000      3.0000    0.694681E-002
      1.2000      3.2000    0.689512E-002
      1.2000      3.4000    0.684008E-002
      1.2000      3.6000    0.678167E-002
      1.2000      3.8000    0.671989E-002
      1.2000      4.0000    0.665474E-002
      1.2000      4.2000    0.658620E-002
      1.2000      4.4000    0.651428E-002
      1.2000      4.6000    0.643896E-002
      1.2000      4.8000    0.636024E-002
      1.2000      5.0000    0.627811E-002
      1.2000      5.2000    0.619257E-002
      1.2000      5.4000    0.610359E-002
      1.2000      5.6000    0.601119E-002
      1.2000      5.8000    0.591533E-002
      1.2000      6.0000    0.581602E-002
      1.2000      6.2000    0.571324E-002
      1.2000      6.4000    0.560698E-002
      1.2000      6.6000    0.549722E-002
      1.2000      6.8000    0.538394E-002
      1.2000      7.0000    0.526711E-002
      1.2000      7.2000    0.514671E-002
      1.2000      7.4000    0.502268E-002
      1.2000      7.6000    0.489496E-002
      1.2000      7.8000    0.476347E-002
      1.2000      8.0000    0.462809E-002
      1.2000      8.2000    0.448865E-002
      1.2000      8.4000    0.434491E-002
      1.2000      8.6000    0.419655E-002
      1.2000      8.8000    0.404316E-002
      1.2000      9.0000    0.388418E-002
      1.2000      9.2000    0.371892E-002
      1.2000      9.4000    0.354656E-002
      1.2000      9.6000    0.336613E-002
      1.2000      9.8000    0.317663E-002
      1.2000     10.0000    0.297707E-002
      1.2000     10.2000    0.276671E-002
      1.2000     10.4000    0.254524E-002
      1.2000     10.6000    0.231311E-002
      1.2000     10.8000    0.207180E-002
      1.2000     11.0000    0.182412E-002
      1.2000     11.2000    0.157432E-002
      1.2000     11.4000    0.132799E-002
      1.2000     11.6000    0.109160E-002
      1.2000     11.8000    0.871884E-003
      1.2000     12.0000    0.674860E-003
      1.2000     12.2000    0.505015E-003
      1.2000     12.4000    0.364648E-003
      1.2000     12.6000    0.253664E-003
      1.2000     12.8000    0.169822E-003
      1.2000     13.0000    0.109347E-003
      1.2000     13.2000    0.677001E-004
      1.2000     13.4000    0.403073E-004
      1.2000     13.6000    0.230855E-004
      1.2000     13.8000    0.127259E-004
      1.2000     14.0000    0.675640E-005
      1.2000     14.2000    0.345733E-005
      1.2000     14.4000    0.170646E-005
      1.2000     14.6000    0.813053E-006
      1.2000     14.8000    0.374228E-006
      1.2000     15.0000    0.166521E-006
      1.2000     15.2000    0.716835E-007
      1.2000     15.4000    0.298728E-007
      1.2000     15.6000    0.120590E-007
      1.2000     15.8000    0.471826E-008
      1.2000     16.0000    0.179031E-008
      1.2000     16.2000    0.659145E-009
      1.2000     16.4000    0.235587E-009
      1.2000     16.6000    0.817789E-010
      1.2000     16.8000    0.275830E-010
      1.2000     17.0000    0.904342E-011
      1.2000     17.2000    0.288326E-011
      1.2000     17.4000    0.894246E-012
      1.2000     17.6000    0.269901E-012
      1.2000     17.8000    0.792998E-013
      1.2000     18.0000    0.226881E-013
      1.2000     18.2000    0.632286E-014
      1.2000     18.4000    0.171690E-014
      1.2000     18.6000    0.454373E-015
      1.2000     18.8000    0.117228E-015
      1.2000     19.0000    0.294925E-016
      1.2000     19.2000    0.723700E-017
      1.2000     19.4000    0.173250E-017
      1.2000     19.6000    0.404721E-018
      1.2000     19.8000    0.922780E-019
      1.2000     20.0000    0.205395E-019
      1.2000     20.2000    0.446398E-020
      1.2000     20.4000    0.947493E-021
      1.2000     20.6000    0.196442E-021
      1.2000     20.8000    0.397902E-022
      1.2000     21.0000    0.787549E-023
      1.2000     21.2000    0.152340E-023
      1.2000     21.4000    0.288042E-024
      1.2000     21.6000    0.532444E-025
      1.2000     21.8000    0.962358E-026
      1.2000     22.0000    0.170102E-026
      1.2000     22.2000    0.294075E-027
      1.2000     22.4000    0.497328E-028
      1.2000     22.6000    0.822862E-029
      1.2000     22.8000    0.133220E-029
      1.2000     23.0000    0.211071E-030
      1.2000     23.2000    0.327312E-031
      1.2000     23.4000    0.496849E-032
      1.2000     23.6000    0.738365E-033
      1.2000     23.8000    0.107437E-033
      1.2000     24.0000    0.153084E-034
      1.2000     24.2000    0.213621E-035
      1.2000     24.4000    0.291978E-036
      1.2000     24.6000    0.390935E-037
      1.2000     24.8000    0.512878E-038
      1.2000     25.0000    0.660031E-039
      1.2000     25.2000    0.840000E-040
      1.2000     25.4000    0.112594E-040
      1.2000     25.6000    0.000000E+000

      1.4000    -25.6000    0.000000E+000
      1.4000    -25.4000    0.610749E-041
      1.4000    -25.2000    0.622834E-040
      1.4000    -25.0000    0.508061E-039
      1.4000    -24.8000    0.396703E-038
      1.4000    -24.6000    0.302606E-037
      1.4000    -24.4000    0.226056E-036
      1.4000    -24.2000    0.165415E-035
      1.4000    -24.0000    0.118557E-034
      1.4000    -23.8000    0.832185E-034
      1.4000    -23.6000    0.572014E-033
      1.4000    -23.4000    0.384977E-032
      1.4000    -23.2000    0.253659E-031
      1.4000    -23.0000    0.163606E-030
      1.4000    -22.8000    0.103282E-029
      1.4000    -22.6000    0.638076E-029
      1.4000    -22.4000    0.385730E-028
      1.4000    -22.2000    0.228138E-027
      1.4000    -22.0000    0.131994E-026
      1.4000    -21.8000    0.746954E-026
      1.4000    -21.6000    0.413379E-025
      1.4000    -21.4000    0.223694E-024
      1.4000    -21.2000    0.118343E-023
      1.4000    -21.0000    0.611991E-023
      1.4000    -20.8000    0.309307E-022
      1.4000    -20.6000    0.152758E-021
      1.4000    -20.4000    0.737071E-021
      1.4000    -20.2000    0.347400E-020
      1.4000    -20.0000    0.159913E-019
      1.4000    -19.8000    0.718767E-019
      1.4000    -19.6000    0.315396E-018
      1.4000    -19.4000    0.135082E-017
      1.4000    -19.2000    0.564573E-017
      1.4000    -19.0000    0.230212E-016
      1.4000    -18.8000    0.915629E-016
      1.4000    -18.6000    0.355133E-015
      1.4000    -18.4000    0.134287E-014
      1.4000    -18.2000    0.494924E-014
      1.4000    -18.0000    0.177738E-013
      1.4000    -17.8000    0.621787E-013
      1.4000    -17.6000    0.211831E-012
      1.4000    -17.4000    0.702572E-012
      1.4000    -17.2000    0.226779E-011
      1.4000    -17.0000    0.712156E-011
      1.4000    -16.8000    0.217497E-010
      1.4000    -16.6000    0.645756E-010
      1.4000    -16.4000    0.186315E-009
      1.4000    -16.2000    0.522166E-009
      1.4000    -16.0000    0.142087E-008
      1.4000    -15.8000    0.375212E-008
      1.4000    -15.6000    0.961083E-008
      1.4000    -15.4000    0.238657E-007
      1.4000    -15.2000    0.574208E-007
      1.4000    -15.0000    0.133779E-006
      1.4000    -14.8000    0.301619E-006
      1.4000    -14.6000    0.657642E-006
      1.4000    -14.4000    0.138574E-005
      1.4000    -14.2000    0.281986E-005
      1.4000    -14.0000    0.553742E-005
      1.4000    -13.8000    0.104860E-004
      1.4000    -13.6000    0.191353E-004
      1.4000    -13.4000    0.336291E-004
      1.4000    -13.2000    0.568884E-004
      1.4000    -13.0000    0.926010E-004
      1.4000    -12.8000    0.145025E-003
      1.4000    -12.6000    0.218567E-003
      1.4000    -12.4000    0.317163E-003
      1.4000    -12.2000    0.443556E-003
      1.4000    -12.0000    0.598662E-003
      1.4000    -11.8000    0.781208E-003
      1.4000    -11.6000    0.987762E-003
      1.4000    -11.4000    0.121318E-002
      1.4000    -11.2000    0.145132E-002
      1.4000    -11.0000    0.169591E-002
      1.4000    -10.8000    0.194121E-002
      1.4000    -10.6000    0.218258E-002
      1.4000    -10.4000    0.241665E-002
      1.4000    -10.2000    0.264135E-002
      1.4000    -10.0000    0.285567E-002
      1.4000     -9.8000    0.305948E-002
      1.4000     -9.6000    0.325319E-002
      1.4000     -9.4000    0.343753E-002
      1.4000     -9.2000    0.361339E-002
      1.4000     -9.0000    0.378166E-002
      1.4000     -8.8000    0.394317E-002
      1.4000     -8.6000    0.409863E-002
      1.4000     -8.4000    0.424865E-002
      1.4000     -8.2000    0.439371E-002
      1.4000     -8.0000    0.453418E-002
      1.4000     -7.8000    0.467035E-002
      1.4000     -7.6000    0.480243E-002
      1.4000     -7.4000    0.493060E-002
      1.4000     -7.2000    0.505498E-002
      1.4000     -7.0000    0.517565E-002
      1.4000     -6.8000    0.529267E-002
      1.4000     -6.6000    0.540611E-002
      1.4000     -6.4000    0.551600E-002
      1.4000     -6.2000    0.562236E-002
      1.4000     -6.0000    0.572523E-002
      1.4000     -5.8000    0.582462E-002
      1.4000     -5.6000    0.592054E-002
      1.4000     -5.4000    0.601302E-002
      1.4000     -5.2000    0.610205E-002
      1.4000     -5.0000    0.618766E-002
      1.4000     -4.8000    0.626984E-002
      1.4000     -4.6000    0.634862E-002
      1.4000     -4.4000    0.642399E-002
      1.4000     -4.2000    0.649597E-002
      1.4000     -4.0000    0.656455E-002
      1.4000     -3.8000    0.662976E-002
      1.4000     -3.6000    0.669158E-002
      1.4000     -3.4000    0.675004E-002
      1.4000     -3.2000    0.680512E-002
      1.4000     -3.0000    0.685685E-002
      1.4000     -2.8000    0.690522E-002
      1.4000     -2.6000    0.695023E-002
      1.4000     -2.4000    0.699190E-002
      1.4000     -2.2000    0.703022E-002
      1.4000     -2.0000    0.706520E-002
      1.4000     -1.8000    0.709683E-002
      1.4000     -1.6000    0.712513E-002
      1.4000     -1.4000    0.715010E-002
      1.4000     -1.2000    0.717173E-002
      1.4000     -1.0000    0.719003E-002
      1.4000     -0.8000    0.720500E-002
      1.4000     -0.6000    0.721665E-002
      1.4000     -0.4000    0.722496E-002
      1.4000     -0.2000    0.722995E-002
      1.4000      0.0000    0.723162E-002
      1.4000      0.2000    0.722995E-002
      1.4000      0.4000    0.722496E-002
      1.4000      0.6000    0.721665E-002
      1.4000      0.8000    0.720500E-002
      1.4000      1.0000    0.719003E-002
      1.4000      1.2000    0.717173E-002
      1.4000      1.4000    0.715010E-002
      1.4000      1.6000    0.712513E-002
      1.4000      1.8000    0.709683E-002
      1.4000      2.0000    0.706520E-002
      1.4000      2.2000    0.703022E-002
      1.4000      2.4000    0.699190E-002
      1.4000      2.6000    0.695023E-002
      1.4000      2.8000    0.690522E-002
      1.4000      3.0000    0.685685E-002
      1.4000      3.2000    0.680512E-002
      1.4000      3.4000    0.675004E-002
      1.4000      3.6000    0.669158E-002
      1.4000      3.8000    0.662976E-002
      1.4000      4.0000    0.656455E-002
      1.4000      4.2000    0.649597E-002
      1.4000      4.4000    0.642399E-002
      1.4000      4.6000    0.634862E-002
      1.4000      4.8000    0.626984E-002
      1.4000      5.0000    0.618766E-002
      1.4000      5.2000    0.610205E-002
      1.4000      5.4000    0.601302E-002
      1.4000      5.6000    0.592054E-002
      1.4000      5.8000    0.582462E-002
      1.4000      6.0000    0.572523E-002
      1.4000      6.2000    0.562236E-002
      1.4000      6.4000    0.551600E-002
      1.4000      6.6000    0.540611E-002
      1.4000      6.8000    0.529267E-002
      1.4000      7.0000    0.517565E-002
      1.4000      7.2000    0.505498E-002
      1.4000      7.4000    0.493060E-002
      1.4000      7.6000    0.480243E-002
      1.4000      7.8000    0.467035E-002
      1.4000      8.0000    0.453418E-002
      1.4000      8.2000    0.439371E-002
      1.4000      8.4000    0.424865E-002
      1.4000      8.6000    0.409863E-002
      1.4000      8.8000    0.394317E-002
      1.4000      9.0000    0.378166E-002
      1.4000      9.2000    0.361339E-002
      1.4000      9.4000    0.343753E-002
      1.4000      9.6000    0.325319E-002
      1.4000      9.8000    0.305948E-002
      1.4000     10.0000    0.285567E-002
      1.4000     10.2000    0.264135E-002
      1.4000     10.4000    0.241665E-002
      1.4000     10.6000    0.218258E-002
      1.4000     10.8000    0.194121E-002
      1.4000     11.0000    0.169591E-002
      1.4000     11.2000    0.145132E-002
      1.4000     11.4000    0.121318E-002
      1.4000     11.6000    0.987762E-003
      1.4000     11.8000    0.781208E-003
      1.4000     12.0000    0.598662E-003
      1.4000     12.2000    0.443556E-003
      1.4000     12.4000    0.317163E-003
      1.4000     12.6000    0.218567E-003
      1.4000     12.8000    0.145025E-003
      1.4000     13.0000    0.926010E-004
      1.4000     13.2000    0.568884E-004
      1.4000     13.4000    0.336291E-004
      1.4000     13.6000    0.191353E-004
      1.4000     13.8000    0.104860E-004
      1.4000     14.0000    0.553742E-005
      1.4000     14.2000    0.281986E-005
      1.4000     14.4000    0.138574E-005
      1.4000     14.6000    0.657642E-006
      1.4000     14.8000    0.301619E-006
      1.4000     15.0000    0.133779E-006
      1.4000     15.2000    0.574208E-007
      1.4000     15.4000    0.238657E-007
      1.4000     15.6000    0.961083E-008
      1.4000     15.8000    0.375212E-008
      1.4000     16.0000    0.142087E-008
      1.4000     16.2000    0.522166E-009
      1.4000     16.4000    0.186315E-009
      1.4000     16.6000    0.645756E-010
      1.4000     16.8000    0.217497E-010
      1.4000     17.0000    0.712156E-011
      1.4000     17.2000    0.226779E-011
      1.4000     17.4000    0.702572E-012
      1.4000     17.6000    0.211831E-012
      1.4000     17.8000    0.621787E-013
      1.4000     18.0000    0.177738E-013
      1.4000     18.2000    0.494924E-014
      1.4000     18.4000    0.134287E-014
      1.4000     18.6000    0.355133E-015
      1.4000     18.8000    0.915629E-016
      1.4000     19.0000    0.230212E-016
      1.4000     19.2000    0.564573E-017
      1.4000     19.4000    0.135082E-017
      1.4000     19.6000    0.315396E-018
      1.4000     19.8000    0.718767E-019
      1.4000     20.0000    0.159913E-019
      1.4000     20.2000    0.347400E-020
      1.4000     20.4000    0.737071E-021
      1.4000     20.6000    0.152758E-021
      1.4000     20.8000    0.309307E-022
      1.4000     21.0000    0.611991E-023
      1.4000     21.2000    0.118343E-023
      1.4000     21.4000    0.223694E-024
      1.4000     21.6000    0.413379E-025
      1.4000     21.8000    0.746954E-026
      1.4000     22.0000    0.131994E-026
      1.4000     22.2000    0.228138E-027
      1.4000     22.4000    0.385730E-028
      1.4000     22.6000    0.638076E-029
      1.4000     22.8000    0.103282E-029
      1.4000     23.0000    0.163606E-030
      1.4000     23.2000    0.253659E-031
      1.4000     23.4000    0.384977E-032
      1.4000     23.6000    0.572014E-033
      1.4000     23.8000    0.832185E-034
      1.4000     24.0000    0.118557E-034
      1.4000     24.2000    0.165415E-035
      1.4000     24.4000    0.226059E-036
      1.4000     24.6000    0.302634E-037
      1.4000     24.8000    0.396982E-038
      1.4000     25.0000    0.510819E-039
      1.4000     25.2000    0.650026E-040
      1.4000     25.4000    0.871203E-041
      1.4000     25.6000    0.000000E+000

      1.6000    -25.6000    0.000000E+000
      1.6000    -25.4000    0.454327E-041
      1.6000    -25.2000    0.463365E-040
      1.6000    -25.0000    0.378027E-039
      1.6000    -24.8000    0.295212E-038
      1.6000    -24.6000    0.225222E-037
      1.6000    -24.4000    0.168274E-036
      1.6000    -24.2000    0.123153E-035
      1.6000    -24.0000    0.882817E-035
      1.6000    -23.8000    0.619787E-034
      1.6000    -23.6000    0.426099E-033
      1.6000    -23.4000    0.286829E-032
      1.6000    -23.2000    0.189029E-031
      1.6000    -23.0000    0.121947E-030
      1.6000    -22.8000    0.770009E-030
      1.6000    -22.6000    0.475825E-029
      1.6000    -22.4000    0.287718E-028
      1.6000    -22.2000    0.170215E-027
      1.6000    -22.0000    0.985089E-027
      1.6000    -21.8000    0.557624E-026
      1.6000    -21.6000    0.308696E-025
      1.6000    -21.4000    0.167101E-024
      1.6000    -21.2000    0.884335E-024
      1.6000    -21.0000    0.457486E-023
      1.6000    -20.8000    0.231308E-022
      1.6000    -20.6000    0.114283E-021
      1.6000    -20.4000    0.551667E-021
      1.6000    -20.2000    0.260134E-020
      1.6000    -20.0000    0.119802E-019
      1.6000    -19.8000    0.538759E-019
      1.6000    -19.6000    0.236539E-018
      1.6000    -19.4000    0.101368E-017
      1.6000    -19.2000    0.423931E-017
      1.6000    -19.0000    0.172979E-016
      1.6000    -18.8000    0.688488E-016
      1.6000    -18.6000    0.267240E-015
      1.6000    -18.4000    0.101135E-014
      1.6000    -18.2000    0.373066E-014
      1.6000    -18.0000    0.134103E-013
      1.6000    -17.8000    0.469613E-013
      1.6000    -17.6000    0.160163E-012
      1.6000    -17.4000    0.531833E-012
      1.6000    -17.2000    0.171885E-011
      1.6000    -17.0000    0.540516E-011
      1.6000    -16.8000    0.165323E-010
      1.6000    -16.6000    0.491642E-010
      1.6000    -16.4000    0.142099E-009
      1.6000    -16.2000    0.399006E-009
      1.6000    -16.0000    0.108800E-008
      1.6000    -15.8000    0.287964E-008
      1.6000    -15.6000    0.739438E-008
      1.6000    -15.4000    0.184119E-007
      1.6000    -15.2000    0.444317E-007
      1.6000    -15.0000    0.103859E-006
      1.6000    -14.8000    0.235011E-006
      1.6000    -14.6000    0.514469E-006
      1.6000    -14.4000    0.108887E-005
      1.6000    -14.2000    0.222661E-005
      1.6000    -14.0000    0.439618E-005
      1.6000    -13.8000    0.837482E-005
      1.6000    -13.6000    0.153839E-004
      1.6000    -13.4000    0.272331E-004
      1.6000    -13.2000    0.464362E-004
      1.6000    -13.0000    0.762430E-004
      1.6000    -12.8000    0.120524E-003
      1.6000    -12.6000    0.183459E-003
      1.6000    -12.4000    0.269028E-003
      1.6000    -12.2000    0.380375E-003
      1.6000    -12.0000    0.519175E-003
      1.6000    -11.8000    0.685190E-003
      1.6000    -11.6000    0.876133E-003
      1.6000    -11.4000    0.108791E-002
      1.6000    -11.2000    0.131518E-002
      1.6000    -11.0000    0.155207E-002
      1.6000    -10.8000    0.179288E-002
      1.6000    -10.6000    0.203267E-002
      1.6000    -10.4000    0.226756E-002
      1.6000    -10.2000    0.249487E-002
      1.6000    -10.0000    0.271298E-002
      1.6000     -9.8000    0.292121E-002
      1.6000     -9.6000    0.311953E-002
      1.6000     -9.4000    0.330837E-002
      1.6000     -9.2000    0.348840E-002
      1.6000     -9.0000    0.366039E-002
      1.6000     -8.8000    0.382512E-002
      1.6000     -8.6000    0.398330E-002
      1.6000     -8.4000    0.413557E-002
      1.6000     -8.2000    0.428246E-002
      1.6000     -8.0000    0.442439E-002
      1.6000     -7.8000    0.456173E-002
      1.6000     -7.6000    0.469473E-002
      1.6000     -7.4000    0.482362E-002
      1.6000     -7.2000    0.494855E-002
      1.6000     -7.0000    0.506965E-002
      1.6000     -6.8000    0.518701E-002
      1.6000     -6.6000    0.530072E-002
      1.6000     -6.4000    0.541081E-002
      1.6000     -6.2000    0.551735E-002
      1.6000     -6.0000    0.562035E-002
      1.6000     -5.8000    0.571986E-002
      1.6000     -5.6000    0.581588E-002
      1.6000     -5.4000    0.590845E-002
      1.6000     -5.2000    0.599756E-002
      1.6000     -5.0000    0.608324E-002
      1.6000     -4.8000    0.616550E-002
      1.6000     -4.6000    0.624434E-002
      1.6000     -4.4000    0.631977E-002
      1.6000     -4.2000    0.639180E-002
      1.6000     -4.0000    0.646045E-002
      1.6000     -3.8000    0.652571E-002
      1.6000     -3.6000    0.658758E-002
      1.6000     -3.4000    0.664609E-002
      1.6000     -3.2000    0.670122E-002
      1.6000     -3.0000    0.675299E-002
      1.6000     -2.8000    0.680140E-002
      1.6000     -2.6000    0.684646E-002
      1.6000     -2.4000    0.688816E-002
      1.6000     -2.2000    0.692651E-002
      1.6000     -2.0000    0.696152E-002
      1.6000     -1.8000    0.699319E-002
      1.6000     -1.6000    0.702151E-002
      1.6000     -1.4000    0.704650E-002
      1.6000     -1.2000    0.706815E-002
      1.6000     -1.0000    0.708647E-002
      1.6000     -0.8000    0.710145E-002
      1.6000     -0.6000    0.711311E-002
      1.6000     -0.4000    0.712143E-002
      1.6000     -0.2000    0.712643E-002
      1.6000      0.0000    0.712809E-002
      1.6000      0.2000    0.712643E-002
      1.6000      0.4000    0.712143E-002
      1.6000      0.6000    0.711311E-002
      1.6000      0.8000    0.710145E-002
      1.6000      1.0000    0.708647E-002
      1.6000      1.2000    0.706815E-002
      1.6000      1.4000    0.704650E-002
      1.6000      1.6000    0.702151E-002
      1.6000      1.8000    0.699319E-002
      1.6000      2.0000    0.696152E-002
      1.6000      2.2000    0.692651E-002
      1.6000      2.4000    0.688816E-002
      1.6000      2.6000    0.684646E-002
      1.6000      2.8000    0.680140E-002
      1.6000      3.0000    0.675299E-002
      1.6000      3.2000    0.670122E-002
      1.6000      3.4000    0.664609E-002
      1.6000      3.6000    0.658758E-002
      1.6000      3.8000    0.652571E-002
      1.6000      4.0000    0.646045E-002
      1.6000      4.2000    0.639180E-002
      1.6000      4.4000    0.631977E-002
      1.6000      4.6000    0.624434E-002
      1.6000      4.8000    0.616550E-002
      1.6000      5.0000    0.608324E-002
      1.6000      5.2000    0.599756E-002
      1.6000      5.4000    0.590845E-002
      1.6000      5.6000    0.581588E-002
      1.6000      5.8000    0.571986E-002
      1.6000      6.0000    0.562035E-002
      1.6000      6.2000    0.551735E-002
      1.6000      6.4000    0.541081E-002
      1.6000      6.6000    0.530072E-002
      1.6000      6.8000    0.518701E-002
      1.6000      7.0000    0.506965E-002
      1.6000      7.2000    0.494855E-002
      1.6000      7.4000    0.482362E-002
      1.6000      7.6000    0.469473E-002
      1.6000      7.8000    0.456173E-002
      1.6000      8.0000    0.442439E-002
      1.6000      8.2000    0.428246E-002
      1.6000      8.4000    0.413557E-002
      1.6000      8.6000    0.398330E-002
      1.6000      8.8000    0.382512E-002
      1.6000      9.0000    0.366039E-002
      1.6000      9.2000    0.348840E-002
      1.6000      9.4000    0.330837E-002
      1.6000      9.6000    0.311953E-002
      1.6000      9.8000    0.292121E-002
      1.6000     10.0000    0.271298E-002
      1.6000     10.2000    0.249487E-002
      1.6000     10.4000    0.226756E-002
      1.6000     10.6000    0.203267E-002
      1.6000     10.8000    0.179288E-002
      1.6000     11.0000    0.155207E-002
      1.6000     11.2000    0.131518E-002
      1.6000     11.4000    0.108791E-002
      1.6000     11.6000    0.876133E-003
      1.6000     11.8000    0.685190E-003
      1.6000     12.0000    0.519175E-003
      1.6000     12.2000    0.380375E-003
      1.6000     12.4000    0.269028E-003
      1.6000     12.6000    0.183459E-003
      1.6000     12.8000    0.120524E-003
      1.6000     13.0000    0.762430E-004
      1.6000     13.2000    0.464362E-004
      1.6000     13.4000    0.272331E-004
      1.6000     13.6000    0.153839E-004
      1.6000     13.8000    0.837482E-005
      1.6000     14.0000    0.439618E-005
      1.6000     14.2000    0.222661E-005
      1.6000     14.4000    0.108887E-005
      1.6000     14.6000    0.514469E-006
      1.6000     14.8000    0.235011E-006
      1.6000     15.0000    0.103859E-006
      1.6000     15.2000    0.444317E-007
      1.6000     15.4000    0.184119E-007
      1.6000     15.6000    0.739438E-008
      1.6000     15.8000    0.287964E-008
      1.6000     16.0000    0.108800E-008
      1.6000     16.2000    0.399006E-009
      1.6000     16.4000    0.142099E-009
      1.6000     16.6000    0.491642E-010
      1.6000     16.8000    0.165323E-010
      1.6000     17.0000    0.540516E-011
      1.6000     17.2000    0.171885E-011
      1.6000     17.4000    0.531833E-012
      1.6000     17.6000    0.160163E-012
      1.6000     17.8000    0.469613E-013
      1.6000     18.0000    0.134103E-013
      1.6000     18.2000    0.373066E-014
      1.6000     18.4000    0.101135E-014
      1.6000     18.6000    0.267240E-015
      1.6000     18.8000    0.688488E-016
      1.6000     19.0000    0.172979E-016
      1.6000     19.2000    0.423931E-017
      1.6000     19.4000    0.101368E-017
      1.6000     19.6000    0.236539E-018
      1.6000     19.8000    0.538759E-019
      1.6000     20.0000    0.119802E-019
      1.6000     20.2000    0.260134E-020
      1.6000     20.4000    0.551667E-021
      1.6000     20.6000    0.114283E-021
      1.6000     20.8000    0.231308E-022
      1.6000     21.0000    0.457486E-023
      1.6000     21.2000    0.884335E-024
      1.6000     21.4000    0.167101E-024
      1.6000     21.6000    0.308696E-025
      1.6000     21.8000    0.557624E-026
      1.6000     22.0000    0.985089E-027
      1.6000     22.2000    0.170215E-027
      1.6000     22.4000    0.287718E-028
      1.6000     22.6000    0.475825E-029
      1.6000     22.8000    0.770009E-030
      1.6000     23.0000    0.121947E-030
      1.6000     23.2000    0.189029E-031
      1.6000     23.4000    0.286829E-032
      1.6000     23.6000    0.426099E-033
      1.6000     23.8000    0.619787E-034
      1.6000     24.0000    0.882818E-035
      1.6000     24.2000    0.123154E-035
      1.6000     24.4000    0.168276E-036
      1.6000     24.6000    0.225243E-037
      1.6000     24.8000    0.295419E-038
      1.6000     25.0000    0.380079E-039
      1.6000     25.2000    0.483590E-040
      1.6000     25.4000    0.648056E-041
      1.6000     25.6000    0.000000E+000

      1.8000    -25.6000    0.000000E+000
      1.8000    -25.4000    0.324920E-041
      1.8000    -25.2000    0.331422E-040
      1.8000    -25.0000    0.270424E-039
      1.8000    -24.8000    0.211215E-038
      1.8000    -24.6000    0.161166E-037
      1.8000    -24.4000    0.120436E-036
      1.8000    -24.2000    0.881589E-036
      1.8000    -24.0000    0.632083E-035
      1.8000    -23.8000    0.443847E-034
      1.8000    -23.6000    0.305206E-033
      1.8000    -23.4000    0.205495E-032
      1.8000    -23.2000    0.135459E-031
      1.8000    -23.0000    0.874089E-031
      1.8000    -22.8000    0.552067E-030
      1.8000    -22.6000    0.341240E-029
      1.8000    -22.4000    0.206397E-028
      1.8000    -22.2000    0.122141E-027
      1.8000    -22.0000    0.707095E-027
      1.8000    -21.8000    0.400394E-026
      1.8000    -21.6000    0.221732E-025
      1.8000    -21.4000    0.120070E-024
      1.8000    -21.2000    0.635688E-024
      1.8000    -21.0000    0.328991E-023
      1.8000    -20.8000    0.166413E-022
      1.8000    -20.6000    0.822579E-022
      1.8000    -20.4000    0.397269E-021
      1.8000    -20.2000    0.187426E-020
      1.8000    -20.0000    0.863647E-020
      1.8000    -19.8000    0.388616E-019
      1.8000    -19.6000    0.170725E-018
      1.8000    -19.4000    0.732122E-018
      1.8000    -19.2000    0.306398E-017
      1.8000    -19.0000    0.125115E-016
      1.8000    -18.8000    0.498382E-016
      1.8000    -18.6000    0.193616E-015
      1.8000    -18.4000    0.733399E-015
      1.8000    -18.2000    0.270803E-014
      1.8000    -18.0000    0.974464E-014
      1.8000    -17.8000    0.341634E-013
      1.8000    -17.6000    0.116658E-012
      1.8000    -17.4000    0.387881E-012
      1.8000    -17.2000    0.125539E-011
      1.8000    -17.0000    0.395380E-011
      1.8000    -16.8000    0.121132E-010
      1.8000    -16.6000    0.360876E-010
      1.8000    -16.4000    0.104507E-009
      1.8000    -16.2000    0.294075E-009
      1.8000    -16.0000    0.803730E-009
      1.8000    -15.8000    0.213263E-008
      1.8000    -15.6000    0.549131E-008
      1.8000    -15.4000    0.137145E-007
      1.8000    -15.2000    0.332057E-007
      1.8000    -15.0000    0.779004E-007
      1.8000    -14.8000    0.176979E-006
      1.8000    -14.6000    0.389138E-006
      1.8000    -14.4000    0.827612E-006
      1.8000    -14.2000    0.170147E-005
      1.8000    -14.0000    0.337926E-005
      1.8000    -13.8000    0.647971E-005
      1.8000    -13.6000    0.119886E-004
      1.8000    -13.4000    0.213907E-004
      1.8000    -13.2000    0.367902E-004
      1.8000    -13.0000    0.609752E-004
      1.8000    -12.8000    0.973705E-004
      1.8000    -12.6000    0.149830E-003
      1.8000    -12.4000    0.222247E-003
      1.8000    -12.2000    0.318017E-003
      1.8000    -12.0000    0.439451E-003
      1.8000    -11.8000    0.587277E-003
      1.8000    -11.6000    0.760377E-003
      1.8000    -11.4000    0.955835E-003
      1.8000    -11.2000    0.116929E-002
      1.8000    -11.0000    0.139553E-002
      1.8000    -10.8000    0.162912E-002
      1.8000    -10.6000    0.186500E-002
      1.8000    -10.4000    0.209890E-002
      1.8000    -10.2000    0.232754E-002
      1.8000    -10.0000    0.254870E-002
      1.8000     -9.8000    0.276108E-002
      1.8000     -9.6000    0.296412E-002
      1.8000     -9.4000    0.315783E-002
      1.8000     -9.2000    0.334260E-002
      1.8000     -9.0000    0.351898E-002
      1.8000     -8.8000    0.368764E-002
      1.8000     -8.6000    0.384927E-002
      1.8000     -8.4000    0.400447E-002
      1.8000     -8.2000    0.415383E-002
      1.8000     -8.0000    0.429780E-002
      1.8000     -7.8000    0.443680E-002
      1.8000     -7.6000    0.457115E-002
      1.8000     -7.4000    0.470112E-002
      1.8000     -7.2000    0.482691E-002
      1.8000     -7.0000    0.494870E-002
      1.8000     -6.8000    0.506661E-002
      1.8000     -6.6000    0.518075E-002
      1.8000     -6.4000    0.529119E-002
      1.8000     -6.2000    0.539800E-002
      1.8000     -6.0000    0.550124E-002
      1.8000     -5.8000    0.560093E-002
      1.8000     -5.6000    0.569711E-002
      1.8000     -5.4000    0.578980E-002
      1.8000     -5.2000    0.587903E-002
      1.8000     -5.0000    0.596481E-002
      1.8000     -4.8000    0.604716E-002
      1.8000     -4.6000    0.612608E-002
      1.8000     -4.4000    0.620159E-002
      1.8000     -4.2000    0.627369E-002
      1.8000     -4.0000    0.634240E-002
      1.8000     -3.8000    0.640772E-002
      1.8000     -3.6000    0.646965E-002
      1.8000     -3.4000    0.652821E-002
      1.8000     -3.2000    0.658340E-002
      1.8000     -3.0000    0.663521E-002
      1.8000     -2.8000    0.668367E-002
      1.8000     -2.6000    0.672877E-002
      1.8000     -2.4000    0.677051E-002
      1.8000     -2.2000    0.680890E-002
      1.8000     -2.0000    0.684394E-002
      1.8000     -1.8000    0.687563E-002
      1.8000     -1.6000    0.690399E-002
      1.8000     -1.4000    0.692900E-002
      1.8000     -1.2000    0.695067E-002
      1.8000     -1.0000    0.696901E-002
      1.8000     -0.8000    0.698401E-002
      1.8000     -0.6000    0.699567E-002
      1.8000     -0.4000    0.700401E-002
      1.8000     -0.2000    0.700900E-002
      1.8000      0.0000    0.701067E-002
      1.8000      0.2000    0.700900E-002
      1.8000      0.4000    0.700401E-002
      1.8000      0.6000    0.699567E-002
      1.8000      0.8000    0.698401E-002
      1.8000      1.0000    0.696901E-002
      1.8000      1.2000    0.695067E-002
      1.8000      1.4000    0.692900E-002
      1.8000      1.6000    0.690399E-002
      1.8000      1.8000    0.687563E-002
      1.8000      2.0000    0.684394E-002
      1.8000      2.2000    0.680890E-002
      1.8000      2.4000    0.677051E-002
      1.8000      2.6000    0.672877E-002
      1.8000      2.8000    0.668367E-002
      1.8000      3.0000    0.663521E-002
      1.8000      3.2000    0.658340E-002
      1.8000      3.4000    0.652821E-002
      1.8000      3.6000    0.646965E-002
      1.8000      3.8000    0.640772E-002
      1.8000      4.0000    0.634240E-002
      1.8000      4.2000    0.627369E-002
      1.8000      4.4000    0.620159E-002
      1.8000      4.6000    0.612608E-002
      1.8000      4.8000    0.604716E-002
      1.8000      5.0000    0.596481E-002
      1.8000      5.2000    0.587903E-002
      1.8000      5.4000    0.578980E-002
      1.8000      5.6000    0.569711E-002
      1.8000      5.8000    0.560093E-002
      1.8000      6.0000    0.550124E-002
      1.8000      6.2000    0.539800E-002
      1.8000      6.4000    0.529119E-002
      1.8000      6.6000    0.518075E-002
      1.8000      6.8000    0.506661E-002
      1.8000      7.0000    0.494870E-002
      1.8000      7.2000    0.482691E-002
      1.8000      7.4000    0.470112E-002
      1.8000      7.6000    0.457115E-002
      1.8000      7.8000    0.443680E-002
      1.8000      8.0000    0.429780E-002
      1.8000      8.2000    0.415383E-002
      1.8000      8.4000    0.400447E-002
      1.8000      8.6000    0.384927E-002
      1.8000      8.8000    0.368764E-002
      1.8000      9.0000    0.351898E-002
      1.8000      9.2000    0.334260E-002
      1.8000      9.4000    0.315783E-002
      1.8000      9.6000    0.296412E-002
      1.8000      9.8000    0.276108E-002
      1.8000     10.0000    0.254870E-002
      1.8000     10.2000    0.232754E-002
      1.8000     10.4000    0.209890E-002
      1.8000     10.6000    0.186500E-002
      1.8000     10.8000    0.162912E-002
      1.8000     11.0000    0.139553E-002
      1.8000     11.2000    0.116929E-002
      1.8000     11.4000    0.955835E-003
      1.8000     11.6000    0.760377E-003
      1.8000     11.8000    0.587277E-003
      1.8000     12.0000    0.439451E-003
      1.8000     12.2000    0.318017E-003
      1.8000     12.4000    0.222247E-003
      1.8000     12.6000    0.149830E-003
      1.8000     12.8000    0.973705E-004
      1.8000     13.0000    0.609752E-004
      1.8000     13.2000    0.367902E-004
      1.8000     13.4000    0.213907E-004
      1.8000     13.6000    0.119886E-004
      1.8000     13.8000    0.647971E-005
      1.8000     14.0000    0.337926E-005
      1.8000     14.2000    0.170147E-005
      1.8000     14.4000    0.827612E-006
      1.8000     14.6000    0.389138E-006
      1.8000     14.8000    0.176979E-006
      1.8000     15.0000    0.779004E-007
      1.8000     15.2000    0.332057E-007
      1.8000     15.4000    0.137145E-007
      1.8000     15.6000    0.549131E-008
      1.8000     15.8000    0.213263E-008
      1.8000     16.0000    0.803730E-009
      1.8000     16.2000    0.294075E-009
      1.8000     16.4000    0.104507E-009
      1.8000     16.6000    0.360876E-010
      1.8000     16.8000    0.121132E-010
      1.8000     17.0000    0.395380E-011
      1.8000     17.2000    0.125539E-011
      1.8000     17.4000    0.387881E-012
      1.8000     17.6000    0.116658E-012
      1.8000     17.8000    0.341634E-013
      1.8000     18.0000    0.974464E-014
      1.8000     18.2000    0.270803E-014
      1.8000     18.4000    0.733399E-015
      1.8000     18.6000    0.193616E-015
      1.8000     18.8000    0.498382E-016
      1.8000     19.0000    0.125115E-016
      1.8000     19.2000    0.306398E-017
      1.8000     19.4000    0.732122E-018
      1.8000     19.6000    0.170725E-018
      1.8000     19.8000    0.388616E-019
      1.8000     20.0000    0.863647E-020
      1.8000     20.2000    0.187426E-020
      1.8000     20.4000    0.397269E-021
      1.8000     20.6000    0.822579E-022
      1.8000     20.8000    0.166413E-022
      1.8000     21.0000    0.328991E-023
      1.8000     21.2000    0.635688E-024
      1.8000     21.4000    0.120070E-024
      1.8000     21.6000    0.221732E-025
      1.8000     21.8000    0.400394E-026
      1.8000     22.0000    0.707095E-027
      1.8000     22.2000    0.122141E-027
      1.8000     22.4000    0.206397E-028
      1.8000     22.6000    0.341240E-029
      1.8000     22.8000    0.552067E-030
      1.8000     23.0000    0.874089E-031
      1.8000     23.2000    0.135459E-031
      1.8000     23.4000    0.205495E-032
      1.8000     23.6000    0.305206E-033
      1.8000     23.8000    0.443847E-034
      1.8000     24.0000    0.632083E-035
      1.8000     24.2000    0.881590E-036
      1.8000     24.4000    0.120437E-036
      1.8000     24.6000    0.161181E-037
      1.8000     24.8000    0.211363E-038
      1.8000     25.0000    0.271891E-039
      1.8000     25.2000    0.345885E-040
      1.8000     25.4000    0.463454E-041
      1.8000     25.6000    0.000000E+000

      2.0000    -25.6000    0.000000E+000
      2.0000    -25.4000    0.223408E-041
      2.0000    -25.2000    0.227908E-040
      2.0000    -25.0000    0.185992E-039
      2.0000    -24.8000    0.145295E-038
      2.0000    -24.6000    0.110887E-037
      2.0000    -24.4000    0.828796E-037
      2.0000    -24.2000    0.606801E-036
      2.0000    -24.0000    0.435159E-035
      2.0000    -23.8000    0.305636E-034
      2.0000    -23.6000    0.210216E-033
      2.0000    -23.4000    0.141573E-032
      2.0000    -23.2000    0.933467E-032
      2.0000    -23.0000    0.602511E-031
      2.0000    -22.8000    0.380650E-030
      2.0000    -22.6000    0.235355E-029
      2.0000    -22.4000    0.142398E-028
      2.0000    -22.2000    0.842960E-028
      2.0000    -22.0000    0.488173E-027
      2.0000    -21.8000    0.276530E-026
      2.0000    -21.6000    0.153198E-025
      2.0000    -21.4000    0.829923E-025
      2.0000    -21.2000    0.439575E-024
      2.0000    -21.0000    0.227600E-023
      2.0000    -20.8000    0.115182E-022
      2.0000    -20.6000    0.569636E-022
      2.0000    -20.4000    0.275258E-021
      2.0000    -20.2000    0.129938E-020
      2.0000    -20.0000    0.599109E-020
      2.0000    -19.8000    0.269756E-019
      2.0000    -19.6000    0.118590E-018
      2.0000    -19.4000    0.508922E-018
      2.0000    -19.2000    0.213154E-017
      2.0000    -19.0000    0.871123E-017
      2.0000    -18.8000    0.347310E-016
      2.0000    -18.6000    0.135054E-015
      2.0000    -18.4000    0.512094E-015
      2.0000    -18.2000    0.189293E-014
      2.0000    -18.0000    0.681953E-014
      2.0000    -17.8000    0.239383E-013
      2.0000    -17.6000    0.818526E-013
      2.0000    -17.4000    0.272550E-012
      2.0000    -17.2000    0.883499E-012
      2.0000    -17.0000    0.278724E-011
      2.0000    -16.8000    0.855483E-011
      2.0000    -16.6000    0.255368E-010
      2.0000    -16.4000    0.741116E-010
      2.0000    -16.2000    0.209029E-009
      2.0000    -16.0000    0.572739E-009
      2.0000    -15.8000    0.152390E-008
      2.0000    -15.6000    0.393570E-008
      2.0000    -15.4000    0.986175E-008
      2.0000    -15.2000    0.239633E-007
      2.0000    -15.0000    0.564397E-007
      2.0000    -14.8000    0.128779E-006
      2.0000    -14.6000    0.284507E-006
      2.0000    -14.4000    0.608260E-006
      2.0000    -14.2000    0.125773E-005
      2.0000    -14.0000    0.251388E-005
      2.0000    -13.8000    0.485415E-005
      2.0000    -13.6000    0.905029E-005
      2.0000    -13.4000    0.162847E-004
      2.0000    -13.2000    0.282675E-004
      2.0000    -13.0000    0.473212E-004
      2.0000    -12.8000    0.763880E-004
      2.0000    -12.6000    0.118912E-003
      2.0000    -12.4000    0.178564E-003
      2.0000    -12.2000    0.258819E-003
      2.0000    -12.0000    0.362442E-003
      2.0000    -11.8000    0.490987E-003
      2.0000    -11.6000    0.644443E-003
      2.0000    -11.4000    0.821117E-003
      2.0000    -11.2000    0.101780E-002
      2.0000    -11.0000    0.123015E-002
      2.0000    -10.8000    0.145326E-002
      2.0000    -10.6000    0.168222E-002
      2.0000    -10.4000    0.191254E-002
      2.0000    -10.2000    0.214049E-002
      2.0000    -10.0000    0.236325E-002
      2.0000     -9.8000    0.257888E-002
      2.0000     -9.6000    0.278624E-002
      2.0000     -9.4000    0.298484E-002
      2.0000     -9.2000    0.317465E-002
      2.0000     -9.0000    0.335595E-002
      2.0000     -8.8000    0.352922E-002
      2.0000     -8.6000    0.369501E-002
      2.0000     -8.4000    0.385390E-002
      2.0000     -8.2000    0.400644E-002
      2.0000     -8.0000    0.415313E-002
      2.0000     -7.8000    0.429442E-002
      2.0000     -7.6000    0.443067E-002
      2.0000     -7.4000    0.456221E-002
      2.0000     -7.2000    0.468929E-002
      2.0000     -7.0000    0.481212E-002
      2.0000     -6.8000    0.493089E-002
      2.0000     -6.6000    0.504571E-002
      2.0000     -6.4000    0.515672E-002
      2.0000     -6.2000    0.526399E-002
      2.0000     -6.0000    0.536759E-002
      2.0000     -5.8000    0.546758E-002
      2.0000     -5.6000    0.556402E-002
      2.0000     -5.4000    0.565692E-002
      2.0000     -5.2000    0.574632E-002
      2.0000     -5.0000    0.583226E-002
      2.0000     -4.8000    0.591473E-002
      2.0000     -4.6000    0.599377E-002
      2.0000     -4.4000    0.606937E-002
      2.0000     -4.2000    0.614157E-002
      2.0000     -4.0000    0.621036E-002
      2.0000     -3.8000    0.627575E-002
      2.0000     -3.6000    0.633775E-002
      2.0000     -3.4000    0.639638E-002
      2.0000     -3.2000    0.645162E-002
      2.0000     -3.0000    0.650349E-002
      2.0000     -2.8000    0.655200E-002
      2.0000     -2.6000    0.659714E-002
      2.0000     -2.4000    0.663893E-002
      2.0000     -2.2000    0.667735E-002
      2.0000     -2.0000    0.671243E-002
      2.0000     -1.8000    0.674416E-002
      2.0000     -1.6000    0.677254E-002
      2.0000     -1.4000    0.679758E-002
      2.0000     -1.2000    0.681927E-002
      2.0000     -1.0000    0.683763E-002
      2.0000     -0.8000    0.685264E-002
      2.0000     -0.6000    0.686432E-002
      2.0000     -0.4000    0.687266E-002
      2.0000     -0.2000    0.687767E-002
      2.0000      0.0000    0.687933E-002
      2.0000      0.2000    0.687767E-002
      2.0000      0.4000    0.687266E-002
      2.0000      0.6000    0.686432E-002
      2.0000      0.8000    0.685264E-002
      2.0000      1.0000    0.683763E-002
      2.0000      1.2000    0.681927E-002
      2.0000      1.4000    0.679758E-002
      2.0000      1.6000    0.677254E-002
      2.0000      1.8000    0.674416E-002
      2.0000      2.0000    0.671243E-002
      2.0000      2.2000    0.667735E-002
      2.0000      2.4000    0.663893E-002
      2.0000      2.6000    0.659714E-002
      2.0000      2.8000    0.655200E-002
      2.0000      3.0000    0.650349E-002
      2.0000      3.2000    0.645162E-002
      2.0000      3.4000    0.639638E-002
      2.0000      3.6000    0.633775E-002
      2.0000      3.8000    0.627575E-002
      2.0000      4.0000    0.621036E-002
      2.0000      4.2000    0.614157E-002
      2.0000      4.4000    0.606937E-002
      2.0000      4.6000    0.599377E-002
      2.0000      4.8000    0.591473E-002
      2.0000      5.0000    0.583226E-002
      2.0000      5.2000    0.574632E-002
      2.0000      5.4000    0.565692E-002
      2.0000      5.6000    0.556402E-002
      2.0000      5.8000    0.546758E-002
      2.0000      6.0000    0.536759E-002
      2.0000      6.2000    0.526399E-002
      2.0000      6.4000    0.515672E-002
      2.0000      6.6000    0.504571E-002
      2.0000      6.8000    0.493089E-002
      2.0000      7.0000    0.481212E-002
      2.0000      7.2000    0.468929E-002
      2.0000      7.4000    0.456221E-002
      2.0000      7.6000    0.443067E-002
      2.0000      7.8000    0.429442E-002
      2.0000      8.0000    0.415313E-002
      2.0000      8.2000    0.400644E-002
      2.0000      8.4000    0.385390E-002
      2.0000      8.6000    0.369501E-002
      2.0000      8.8000    0.352922E-002
      2.0000      9.0000    0.335595E-002
      2.0000      9.2000    0.317465E-002
      2.0000      9.4000    0.298484E-002
      2.0000      9.6000    0.278624E-002
      2.0000      9.8000    0.257888E-002
      2.0000     10.0000    0.236325E-002
      2.0000     10.2000    0.214049E-002
      2.0000     10.4000    0.191254E-002
      2.0000     10.6000    0.168222E-002
      2.0000     10.8000    0.145326E-002
      2.0000     11.0000    0.123015E-002
      2.0000     11.2000    0.101780E-002
      2.0000     11.4000    0.821117E-003
      2.0000     11.6000    0.644443E-003
      2.0000     11.8000    0.490987E-003
      2.0000     12.0000    0.362442E-003
      2.0000     12.2000    0.258819E-003
      2.0000     12.4000    0.178564E-003
      2.0000     12.6000    0.118912E-003
      2.0000     12.8000    0.763880E-004
      2.0000     13.0000    0.473212E-004
      2.0000     13.2000    0.282675E-004
      2.0000     13.4000    0.162847E-004
      2.0000     13.6000    0.905029E-005
      2.0000     13.8000    0.485415E-005
      2.0000     14.0000    0.251388E-005
      2.0000     14.2000    0.125773E-005
      2.0000     14.4000    0.608260E-006
      2.0000     14.6000    0.284507E-006
      2.0000     14.8000    0.128779E-006
      2.0000     15.0000    0.564397E-007
      2.0000     15.2000    0.239633E-007
      2.0000     15.4000    0.986175E-008
      2.0000     15.6000    0.393570E-008
      2.0000     15.8000    0.152390E-008
      2.0000     16.0000    0.572739E-009
      2.0000     16.2000    0.209029E-009
      2.0000     16.4000    0.741116E-010
      2.0000     16.6000    0.255368E-010
      2.0000     16.8000    0.855483E-011
      2.0000     17.0000    0.278724E-011
      2.0000     17.2000    0.883499E-012
      2.0000     17.4000    0.272550E-012
      2.0000     17.6000    0.818526E-013
      2.0000     17.8000    0.239383E-013
      2.0000     18.0000    0.681953E-014
      2.0000     18.2000    0.189293E-014
      2.0000     18.4000    0.512094E-015
      2.0000     18.6000    0.135054E-015
      2.0000     18.8000    0.347310E-016
      2.0000     19.0000    0.871123E-017
      2.0000     19.2000    0.213154E-017
      2.0000     19.4000    0.508922E-018
      2.0000     19.6000    0.118590E-018
      2.0000     19.8000    0.269756E-019
      2.0000     20.0000    0.599109E-020
      2.0000     20.2000    0.129938E-020
      2.0000     20.4000    0.275258E-021
      2.0000     20.6000    0.569636E-022
      2.0000     20.8000    0.115182E-022
      2.0000     21.0000    0.227600E-023
      2.0000     21.2000    0.439575E-024
      2.0000     21.4000    0.829923E-025
      2.0000     21.6000    0.153198E-025
      2.0000     21.8000    0.276530E-026
      2.0000     22.0000    0.488173E-027
      2.0000     22.2000    0.842960E-028
      2.0000     22.4000    0.142398E-028
      2.0000     22.6000    0.235355E-029
      2.0000     22.8000    0.380650E-030
      2.0000     23.0000    0.602511E-031
      2.0000     23.2000    0.933467E-032
      2.0000     23.4000    0.141573E-032
      2.0000     23.6000    0.210216E-033
      2.0000     23.8000    0.305636E-034
      2.0000     24.0000    0.435159E-035
      2.0000     24.2000    0.606802E-036
      2.0000     24.4000    0.828807E-037
      2.0000     24.6000    0.110897E-037
      2.0000     24.8000    0.145397E-038
      2.0000     25.0000    0.187001E-039
      2.0000     25.2000    0.237851E-040
      2.0000     25.4000    0.318649E-041
      2.0000     25.6000    0.000000E+000

      2.2000    -25.6000    0.000000E+000
      2.2000    -25.4000    0.147689E-041
      2.2000    -25.2000    0.150686E-040
      2.2000    -25.0000    0.122994E-039
      2.2000    -24.8000    0.961006E-039
      2.2000    -24.6000    0.733576E-038
      2.2000    -24.4000    0.548410E-037
      2.2000    -24.2000    0.401607E-036
      2.2000    -24.0000    0.288074E-035
      2.2000    -23.8000    0.202380E-034
      2.2000    -23.6000    0.139233E-033
      2.2000    -23.4000    0.937940E-033
      2.2000    -23.2000    0.618609E-032
      2.2000    -23.0000    0.399403E-031
      2.2000    -22.8000    0.252411E-030
      2.2000    -22.6000    0.156117E-029
      2.2000    -22.4000    0.944885E-029
      2.2000    -22.2000    0.559551E-028
      2.2000    -22.0000    0.324170E-027
      2.2000    -21.8000    0.183704E-026
      2.2000    -21.6000    0.101815E-025
      2.2000    -21.4000    0.551813E-025
      2.2000    -21.2000    0.292411E-024
      2.2000    -21.0000    0.151478E-023
      2.2000    -20.8000    0.766994E-023
      2.2000    -20.6000    0.379532E-022
      2.2000    -20.4000    0.183506E-021
      2.2000    -20.2000    0.866798E-021
      2.2000    -20.0000    0.399925E-020
      2.2000    -19.8000    0.180199E-019
      2.2000    -19.6000    0.792787E-019
      2.2000    -19.4000    0.340493E-018
      2.2000    -19.2000    0.142732E-017
      2.2000    -19.0000    0.583851E-017
      2.2000    -18.8000    0.233003E-016
      2.2000    -18.6000    0.906992E-016
      2.2000    -18.4000    0.344291E-015
      2.2000    -18.2000    0.127417E-014
      2.2000    -18.0000    0.459620E-014
      2.2000    -17.8000    0.161559E-013
      2.2000    -17.6000    0.553231E-013
      2.2000    -17.4000    0.184504E-012
      2.2000    -17.2000    0.599105E-012
      2.2000    -17.0000    0.189351E-011
      2.2000    -16.8000    0.582322E-011
      2.2000    -16.6000    0.174200E-010
      2.2000    -16.4000    0.506726E-010
      2.2000    -16.2000    0.143279E-009
      2.2000    -16.0000    0.393658E-009
      2.2000    -15.8000    0.105053E-008
      2.2000    -15.6000    0.272194E-008
      2.2000    -15.4000    0.684450E-008
      2.2000    -15.2000    0.166958E-007
      2.2000    -15.0000    0.394891E-007
      2.2000    -14.8000    0.905198E-007
      2.2000    -14.6000    0.200999E-006
      2.2000    -14.4000    0.432122E-006
      2.2000    -14.2000    0.899004E-006
      2.2000    -14.0000    0.180899E-005
      2.2000    -13.8000    0.351892E-005
      2.2000    -13.6000    0.661418E-005
      2.2000    -13.4000    0.120073E-004
      2.2000    -13.2000    0.210452E-004
      2.2000    -13.0000    0.356031E-004
      2.2000    -12.8000    0.581285E-004
      2.2000    -12.6000    0.915960E-004
      2.2000    -12.4000    0.139336E-003
      2.2000    -12.2000    0.204725E-003
      2.2000    -12.0000    0.290769E-003
      2.2000    -11.8000    0.399644E-003
      2.2000    -11.6000    0.532300E-003
      2.2000    -11.4000    0.688218E-003
      2.2000    -11.2000    0.865404E-003
      2.2000    -11.0000    0.106060E-002
      2.2000    -10.8000    0.126969E-002
      2.2000    -10.6000    0.148817E-002
      2.2000    -10.4000    0.171160E-002
      2.2000    -10.2000    0.193599E-002
      2.2000    -10.0000    0.215806E-002
      2.2000     -9.8000    0.237526E-002
      2.2000     -9.6000    0.258586E-002
      2.2000     -9.4000    0.278878E-002
      2.2000     -9.2000    0.298352E-002
      2.2000     -9.0000    0.316996E-002
      2.2000     -8.8000    0.334829E-002
      2.2000     -8.6000    0.351887E-002
      2.2000     -8.4000    0.368216E-002
      2.2000     -8.2000    0.383865E-002
      2.2000     -8.0000    0.398881E-002
      2.2000     -7.8000    0.413311E-002
      2.2000     -7.6000    0.427194E-002
      2.2000     -7.4000    0.440566E-002
      2.2000     -7.2000    0.453457E-002
      2.2000     -7.0000    0.465894E-002
      2.2000     -6.8000    0.477898E-002
      2.2000     -6.6000    0.489486E-002
      2.2000     -6.4000    0.500674E-002
      2.2000     -6.2000    0.511473E-002
      2.2000     -6.0000    0.521893E-002
      2.2000     -5.8000    0.531941E-002
      2.2000     -5.6000    0.541625E-002
      2.2000     -5.4000    0.550949E-002
      2.2000     -5.2000    0.559918E-002
      2.2000     -5.0000    0.568535E-002
      2.2000     -4.8000    0.576803E-002
      2.2000     -4.6000    0.584724E-002
      2.2000     -4.4000    0.592300E-002
      2.2000     -4.2000    0.599532E-002
      2.2000     -4.0000    0.606423E-002
      2.2000     -3.8000    0.612972E-002
      2.2000     -3.6000    0.619181E-002
      2.2000     -3.4000    0.625052E-002
      2.2000     -3.2000    0.630583E-002
      2.2000     -3.0000    0.635777E-002
      2.2000     -2.8000    0.640634E-002
      2.2000     -2.6000    0.645154E-002
      2.2000     -2.4000    0.649337E-002
      2.2000     -2.2000    0.653185E-002
      2.2000     -2.0000    0.656696E-002
      2.2000     -1.8000    0.659873E-002
      2.2000     -1.6000    0.662714E-002
      2.2000     -1.4000    0.665221E-002
      2.2000     -1.2000    0.667393E-002
      2.2000     -1.0000    0.669230E-002
      2.2000     -0.8000    0.670734E-002
      2.2000     -0.6000    0.671903E-002
      2.2000     -0.4000    0.672738E-002
      2.2000     -0.2000    0.673239E-002
      2.2000      0.0000    0.673406E-002
      2.2000      0.2000    0.673239E-002
      2.2000      0.4000    0.672738E-002
      2.2000      0.6000    0.671903E-002
      2.2000      0.8000    0.670734E-002
      2.2000      1.0000    0.669230E-002
      2.2000      1.2000    0.667393E-002
      2.2000      1.4000    0.665221E-002
      2.2000      1.6000    0.662714E-002
      2.2000      1.8000    0.659873E-002
      2.2000      2.0000    0.656696E-002
      2.2000      2.2000    0.653185E-002
      2.2000      2.4000    0.649337E-002
      2.2000      2.6000    0.645154E-002
      2.2000      2.8000    0.640634E-002
      2.2000      3.0000    0.635777E-002
      2.2000      3.2000    0.630583E-002
      2.2000      3.4000    0.625052E-002
      2.2000      3.6000    0.619181E-002
      2.2000      3.8000    0.612972E-002
      2.2000      4.0000    0.606423E-002
      2.2000      4.2000    0.599532E-002
      2.2000      4.4000    0.592300E-002
      2.2000      4.6000    0.584724E-002
      2.2000      4.8000    0.576803E-002
      2.2000      5.0000    0.568535E-002
      2.2000      5.2000    0.559918E-002
      2.2000      5.4000    0.550949E-002
      2.2000      5.6000    0.541625E-002
      2.2000      5.8000    0.531941E-002
      2.2000      6.0000    0.521893E-002
      2.2000      6.2000    0.511473E-002
      2.2000      6.4000    0.500674E-002
      2.2000      6.6000    0.489486E-002
      2.2000      6.8000    0.477898E-002
      2.2000      7.0000    0.465894E-002
      2.2000      7.2000    0.453457E-002
      2.2000      7.4000    0.440566E-002
      2.2000      7.6000    0.427194E-002
      2.2000      7.8000    0.413311E-002
      2.2000      8.0000    0.398881E-002
      2.2000      8.2000    0.383865E-002
      2.2000      8.4000    0.368216E-002
      2.2000      8.6000    0.351887E-002
      2.2000      8.8000    0.334829E-002
      2.2000      9.0000    0.316996E-002
      2.2000      9.2000    0.298352E-002
      2.2000      9.4000    0.278878E-002
      2.2000      9.6000    0.258586E-002
      2.2000      9.8000    0.237526E-002
      2.2000     10.0000    0.215806E-002
      2.2000     10.2000    0.193599E-002
      2.2000     10.4000    0.171160E-002
      2.2000     10.6000    0.148817E-002
      2.2000     10.8000    0.126969E-002
      2.2000     11.0000    0.106060E-002
      2.2000     11.2000    0.865404E-003
      2.2000     11.4000    0.688218E-003
      2.2000     11.6000    0.532300E-003
      2.2000     11.8000    0.399644E-003
      2.2000     12.0000    0.290769E-003
      2.2000     12.2000    0.204725E-003
      2.2000     12.4000    0.139336E-003
      2.2000     12.6000    0.915960E-004
      2.2000     12.8000    0.581285E-004
      2.2000     13.0000    0.356031E-004
      2.2000     13.2000    0.210452E-004
      2.2000     13.4000    0.120073E-004
      2.2000     13.6000    0.661418E-005
      2.2000     13.8000    0.351892E-005
      2.2000     14.0000    0.180899E-005
      2.2000     14.2000    0.899004E-006
      2.2000     14.4000    0.432122E-006
      2.2000     14.6000    0.200999E-006
      2.2000     14.8000    0.905198E-007
      2.2000     15.0000    0.394891E-007
      2.2000     15.2000    0.166958E-007
      2.2000     15.4000    0.684450E-008
      2.2000     15.6000    0.272194E-008
      2.2000     15.8000    0.105053E-008
      2.2000     16.0000    0.393658E-009
      2.2000     16.2000    0.143279E-009
      2.2000     16.4000    0.506726E-010
      2.2000     16.6000    0.174200E-010
      2.2000     16.8000    0.582322E-011
      2.2000     17.0000    0.189351E-011
      2.2000     17.2000    0.599105E-012
      2.2000     17.4000    0.184504E-012
      2.2000     17.6000    0.553231E-013
      2.2000     17.8000    0.161559E-013
      2.2000     18.0000    0.459620E-014
      2.2000     18.2000    0.127417E-014
      2.2000     18.4000    0.344291E-015
      2.2000     18.6000    0.906992E-016
      2.2000     18.8000    0.233003E-016
      2.2000     19.0000    0.583851E-017
      2.2000     19.2000    0.142732E-017
      2.2000     19.4000    0.340493E-018
      2.2000     19.6000    0.792787E-019
      2.2000     19.8000    0.180199E-019
      2.2000     20.0000    0.399925E-020
      2.2000     20.2000    0.866798E-021
      2.2000     20.4000    0.183506E-021
      2.2000     20.6000    0.379532E-022
      2.2000     20.8000    0.766994E-023
      2.2000     21.0000    0.151478E-023
      2.2000     21.2000    0.292411E-024
      2.2000     21.4000    0.551813E-025
      2.2000     21.6000    0.101815E-025
      2.2000     21.8000    0.183704E-026
      2.2000     22.0000    0.324170E-027
      2.2000     22.2000    0.559551E-028
      2.2000     22.4000    0.944885E-029
      2.2000     22.6000    0.156117E-029
      2.2000     22.8000    0.252411E-030
      2.2000     23.0000    0.399403E-031
      2.2000     23.2000    0.618609E-032
      2.2000     23.4000    0.937940E-033
      2.2000     23.6000    0.139233E-033
      2.2000     23.8000    0.202380E-034
      2.2000     24.0000    0.288075E-035
      2.2000     24.2000    0.401608E-036
      2.2000     24.4000    0.548417E-037
      2.2000     24.6000    0.733644E-038
      2.2000     24.8000    0.961680E-039
      2.2000     25.0000    0.123661E-039
      2.2000     25.2000    0.157258E-040
      2.2000     25.4000    0.210642E-041
      2.2000     25.6000    0.000000E+000

      2.4000    -25.6000    0.000000E+000
      2.4000    -25.4000    0.938738E-042
      2.4000    -25.2000    0.957934E-041
      2.4000    -25.0000    0.782047E-040
      2.4000    -24.8000    0.611176E-039
      2.4000    -24.6000    0.466640E-038
      2.4000    -24.4000    0.348934E-037
      2.4000    -24.2000    0.255592E-036
      2.4000    -24.0000    0.183384E-035
      2.4000    -23.8000    0.128867E-034
      2.4000    -23.6000    0.886821E-034
      2.4000    -23.4000    0.597582E-033
      2.4000    -23.2000    0.394251E-032
      2.4000    -23.0000    0.254629E-031
      2.4000    -22.8000    0.160973E-030
      2.4000    -22.6000    0.995977E-030
      2.4000    -22.4000    0.603035E-029
      2.4000    -22.2000    0.357253E-028
      2.4000    -22.0000    0.207057E-027
      2.4000    -21.8000    0.117388E-026
      2.4000    -21.6000    0.650908E-026
      2.4000    -21.4000    0.352949E-025
      2.4000    -21.2000    0.187127E-024
      2.4000    -21.0000    0.969905E-024
      2.4000    -20.8000    0.491384E-023
      2.4000    -20.6000    0.243300E-022
      2.4000    -20.4000    0.117712E-021
      2.4000    -20.2000    0.556401E-021
      2.4000    -20.0000    0.256899E-020
      2.4000    -19.8000    0.115843E-019
      2.4000    -19.6000    0.510069E-019
      2.4000    -19.4000    0.219259E-018
      2.4000    -19.2000    0.919965E-018
      2.4000    -19.0000    0.376687E-017
      2.4000    -18.8000    0.150486E-016
      2.4000    -18.6000    0.586442E-016
      2.4000    -18.4000    0.222878E-015
      2.4000    -18.2000    0.825896E-015
      2.4000    -18.0000    0.298328E-014
      2.4000    -17.8000    0.105018E-013
      2.4000    -17.6000    0.360186E-013
      2.4000    -17.4000    0.120327E-012
      2.4000    -17.2000    0.391429E-012
      2.4000    -17.0000    0.123957E-011
      2.4000    -16.8000    0.382023E-011
      2.4000    -16.6000    0.114543E-010
      2.4000    -16.4000    0.334020E-010
      2.4000    -16.2000    0.946999E-010
      2.4000    -16.0000    0.260945E-009
      2.4000    -15.8000    0.698576E-009
      2.4000    -15.6000    0.181625E-008
      2.4000    -15.4000    0.458424E-008
      2.4000    -15.2000    0.112282E-007
      2.4000    -15.0000    0.266757E-007
      2.4000    -14.8000    0.614471E-007
      2.4000    -14.6000    0.137173E-006
      2.4000    -14.4000    0.296636E-006
      2.4000    -14.2000    0.621101E-006
      2.4000    -14.0000    0.125860E-005
      2.4000    -13.8000    0.246721E-005
      2.4000    -13.6000    0.467664E-005
      2.4000    -13.4000    0.856846E-005
      2.4000    -13.2000    0.151696E-004
      2.4000    -13.0000    0.259442E-004
      2.4000    -12.8000    0.428600E-004
      2.4000    -12.6000    0.683945E-004
      2.4000    -12.4000    0.105449E-003
      2.4000    -12.2000    0.157145E-003
      2.4000    -12.0000    0.226514E-003
      2.4000    -11.8000    0.316109E-003
      2.4000    -11.6000    0.427616E-003
      2.4000    -11.4000    0.561550E-003
      2.4000    -11.2000    0.717105E-003
      2.4000    -11.0000    0.892204E-003
      2.4000    -10.8000    0.108372E-002
      2.4000    -10.6000    0.128786E-002
      2.4000    -10.4000    0.150053E-002
      2.4000    -10.2000    0.171775E-002
      2.4000    -10.0000    0.193595E-002
      2.4000     -9.8000    0.215214E-002
      2.4000     -9.6000    0.236402E-002
      2.4000     -9.4000    0.256992E-002
      2.4000     -9.2000    0.276879E-002
      2.4000     -9.0000    0.296006E-002
      2.4000     -8.8000    0.314352E-002
      2.4000     -8.6000    0.331925E-002
      2.4000     -8.4000    0.348749E-002
      2.4000     -8.2000    0.364860E-002
      2.4000     -8.0000    0.380298E-002
      2.4000     -7.8000    0.395106E-002
      2.4000     -7.6000    0.409322E-002
      2.4000     -7.4000    0.422985E-002
      2.4000     -7.2000    0.436127E-002
      2.4000     -7.0000    0.448779E-002
      2.4000     -6.8000    0.460965E-002
      2.4000     -6.6000    0.472708E-002
      2.4000     -6.4000    0.484026E-002
      2.4000     -6.2000    0.494935E-002
      2.4000     -6.0000    0.505447E-002
      2.4000     -5.8000    0.515573E-002
      2.4000     -5.6000    0.525321E-002
      2.4000     -5.4000    0.534700E-002
      2.4000     -5.2000    0.543715E-002
      2.4000     -5.0000    0.552370E-002
      2.4000     -4.8000    0.560671E-002
      2.4000     -4.6000    0.568619E-002
      2.4000     -4.4000    0.576219E-002
      2.4000     -4.2000    0.583472E-002
      2.4000     -4.0000    0.590380E-002
      2.4000     -3.8000    0.596945E-002
      2.4000     -3.6000    0.603168E-002
      2.4000     -3.4000    0.609050E-002
      2.4000     -3.2000    0.614592E-002
      2.4000     -3.0000    0.619795E-002
      2.4000     -2.8000    0.624659E-002
      2.4000     -2.6000    0.629187E-002
      2.4000     -2.4000    0.633376E-002
      2.4000     -2.2000    0.637230E-002
      2.4000     -2.0000    0.640747E-002
      2.4000     -1.8000    0.643928E-002
      2.4000     -1.6000    0.646773E-002
      2.4000     -1.4000    0.649283E-002
      2.4000     -1.2000    0.651458E-002
      2.4000     -1.0000    0.653298E-002
      2.4000     -0.8000    0.654803E-002
      2.4000     -0.6000    0.655974E-002
      2.4000     -0.4000    0.656810E-002
      2.4000     -0.2000    0.657311E-002
      2.4000      0.0000    0.657479E-002
      2.4000      0.2000    0.657311E-002
      2.4000      0.4000    0.656810E-002
      2.4000      0.6000    0.655974E-002
      2.4000      0.8000    0.654803E-002
      2.4000      1.0000    0.653298E-002
      2.4000      1.2000    0.651458E-002
      2.4000      1.4000    0.649283E-002
      2.4000      1.6000    0.646773E-002
      2.4000      1.8000    0.643928E-002
      2.4000      2.0000    0.640747E-002
      2.4000      2.2000    0.637230E-002
      2.4000      2.4000    0.633376E-002
      2.4000      2.6000    0.629187E-002
      2.4000      2.8000    0.624659E-002
      2.4000      3.0000    0.619795E-002
      2.4000      3.2000    0.614592E-002
      2.4000      3.4000    0.609050E-002
      2.4000      3.6000    0.603168E-002
      2.4000      3.8000    0.596945E-002
      2.4000      4.0000    0.590380E-002
      2.4000      4.2000    0.583472E-002
      2.4000      4.4000    0.576219E-002
      2.4000      4.6000    0.568619E-002
      2.4000      4.8000    0.560671E-002
      2.4000      5.0000    0.552370E-002
      2.4000      5.2000    0.543715E-002
      2.4000      5.4000    0.534700E-002
      2.4000      5.6000    0.525321E-002
      2.4000      5.8000    0.515573E-002
      2.4000      6.0000    0.505447E-002
      2.4000      6.2000    0.494935E-002
      2.4000      6.4000    0.484026E-002
      2.4000      6.6000    0.472708E-002
      2.4000      6.8000    0.460965E-002
      2.4000      7.0000    0.448779E-002
      2.4000      7.2000    0.436127E-002
      2.4000      7.4000    0.422985E-002
      2.4000      7.6000    0.409322E-002
      2.4000      7.8000    0.395106E-002
      2.4000      8.0000    0.380298E-002
      2.4000      8.2000    0.364860E-002
      2.4000      8.4000    0.348749E-002
      2.4000      8.6000    0.331925E-002
      2.4000      8.8000    0.314352E-002
      2.4000      9.0000    0.296006E-002
      2.4000      9.2000    0.276879E-002
      2.4000      9.4000    0.256992E-002
      2.4000      9.6000    0.236402E-002
      2.4000      9.8000    0.215214E-002
      2.4000     10.0000    0.193595E-002
      2.4000     10.2000    0.171775E-002
      2.4000     10.4000    0.150053E-002
      2.4000     10.6000    0.128786E-002
      2.4000     10.8000    0.108372E-002
      2.4000     11.0000    0.892204E-003
      2.4000     11.2000    0.717105E-003
      2.4000     11.4000    0.561550E-003
      2.4000     11.6000    0.427616E-003
      2.4000     11.8000    0.316109E-003
      2.4000     12.0000    0.226514E-003
      2.4000     12.2000    0.157145E-003
      2.4000     12.4000    0.105449E-003
      2.4000     12.6000    0.683945E-004
      2.4000     12.8000    0.428600E-004
      2.4000     13.0000    0.259442E-004
      2.4000     13.2000    0.151696E-004
      2.4000     13.4000    0.856846E-005
      2.4000     13.6000    0.467664E-005
      2.4000     13.8000    0.246721E-005
      2.4000     14.0000    0.125860E-005
      2.4000     14.2000    0.621101E-006
      2.4000     14.4000    0.296636E-006
      2.4000     14.6000    0.137173E-006
      2.4000     14.8000    0.614471E-007
      2.4000     15.0000    0.266757E-007
      2.4000     15.2000    0.112282E-007
      2.4000     15.4000    0.458424E-008
      2.4000     15.6000    0.181625E-008
      2.4000     15.8000    0.698576E-009
      2.4000     16.0000    0.260945E-009
      2.4000     16.2000    0.946999E-010
      2.4000     16.4000    0.334020E-010
      2.4000     16.6000    0.114543E-010
      2.4000     16.8000    0.382023E-011
      2.4000     17.0000    0.123957E-011
      2.4000     17.2000    0.391429E-012
      2.4000     17.4000    0.120327E-012
      2.4000     17.6000    0.360186E-013
      2.4000     17.8000    0.105018E-013
      2.4000     18.0000    0.298328E-014
      2.4000     18.2000    0.825896E-015
      2.4000     18.4000    0.222878E-015
      2.4000     18.6000    0.586442E-016
      2.4000     18.8000    0.150486E-016
      2.4000     19.0000    0.376687E-017
      2.4000     19.2000    0.919965E-018
      2.4000     19.4000    0.219259E-018
      2.4000     19.6000    0.510069E-019
      2.4000     19.8000    0.115843E-019
      2.4000     20.0000    0.256899E-020
      2.4000     20.2000    0.556401E-021
      2.4000     20.4000    0.117712E-021
      2.4000     20.6000    0.243300E-022
      2.4000     20.8000    0.491384E-023
      2.4000     21.0000    0.969905E-024
      2.4000     21.2000    0.187127E-024
      2.4000     21.4000    0.352949E-025
      2.4000     21.6000    0.650908E-026
      2.4000     21.8000    0.117388E-026
      2.4000     22.0000    0.207057E-027
      2.4000     22.2000    0.357253E-028
      2.4000     22.4000    0.603035E-029
      2.4000     22.6000    0.995977E-030
      2.4000     22.8000    0.160973E-030
      2.4000     23.0000    0.254629E-031
      2.4000     23.2000    0.394251E-032
      2.4000     23.4000    0.597582E-033
      2.4000     23.6000    0.886821E-034
      2.4000     23.8000    0.128867E-034
      2.4000     24.0000    0.183384E-035
      2.4000     24.2000    0.255592E-036
      2.4000     24.4000    0.348939E-037
      2.4000     24.6000    0.466684E-038
      2.4000     24.8000    0.611604E-039
      2.4000     25.0000    0.786284E-040
      2.4000     25.2000    0.999702E-041
      2.4000     25.4000    0.133882E-041
      2.4000     25.6000    0.000000E+000

      2.6000    -25.6000    0.000000E+000
      2.6000    -25.4000    0.573722E-042
      2.6000    -25.2000    0.585553E-041
      2.6000    -25.0000    0.478140E-040
      2.6000    -24.8000    0.373756E-039
      2.6000    -24.6000    0.285436E-038
      2.6000    -24.4000    0.213491E-037
      2.6000    -24.2000    0.156422E-036
      2.6000    -24.0000    0.112262E-035
      2.6000    -23.8000    0.789109E-035
      2.6000    -23.6000    0.543206E-034
      2.6000    -23.4000    0.366154E-033
      2.6000    -23.2000    0.241648E-032
      2.6000    -23.0000    0.156125E-031
      2.6000    -22.8000    0.987359E-031
      2.6000    -22.6000    0.611138E-030
      2.6000    -22.4000    0.370177E-029
      2.6000    -22.2000    0.219395E-028
      2.6000    -22.0000    0.127214E-027
      2.6000    -21.8000    0.721567E-027
      2.6000    -21.6000    0.400302E-026
      2.6000    -21.4000    0.217174E-025
      2.6000    -21.2000    0.115206E-024
      2.6000    -21.0000    0.597478E-024
      2.6000    -20.8000    0.302888E-023
      2.6000    -20.6000    0.150068E-022
      2.6000    -20.4000    0.726556E-022
      2.6000    -20.2000    0.343679E-021
      2.6000    -20.0000    0.158806E-020
      2.6000    -19.8000    0.716692E-020
      2.6000    -19.6000    0.315844E-019
      2.6000    -19.4000    0.135896E-018
      2.6000    -19.2000    0.570756E-018
      2.6000    -19.0000    0.233948E-017
      2.6000    -18.8000    0.935672E-017
      2.6000    -18.6000    0.365067E-016
      2.6000    -18.4000    0.138923E-015
      2.6000    -18.2000    0.515497E-015
      2.6000    -18.0000    0.186480E-014
      2.6000    -17.8000    0.657484E-014
      2.6000    -17.6000    0.225881E-013
      2.6000    -17.4000    0.755966E-013
      2.6000    -17.2000    0.246398E-012
      2.6000    -17.0000    0.781928E-012
      2.6000    -16.8000    0.241526E-011
      2.6000    -16.6000    0.725942E-011
      2.6000    -16.4000    0.212250E-010
      2.6000    -16.2000    0.603476E-010
      2.6000    -16.0000    0.166801E-009
      2.6000    -15.8000    0.448036E-009
      2.6000    -15.6000    0.116910E-008
      2.6000    -15.4000    0.296248E-008
      2.6000    -15.2000    0.728720E-008
      2.6000    -15.0000    0.173940E-007
      2.6000    -14.8000    0.402718E-007
      2.6000    -14.6000    0.904041E-007
      2.6000    -14.4000    0.196691E-006
      2.6000    -14.2000    0.414586E-006
      2.6000    -14.0000    0.846252E-006
      2.6000    -13.8000    0.167214E-005
      2.6000    -13.6000    0.319722E-005
      2.6000    -13.4000    0.591363E-005
      2.6000    -13.2000    0.105779E-004
      2.6000    -13.0000    0.182944E-004
      2.6000    -12.8000    0.305889E-004
      2.6000    -12.6000    0.494483E-004
      2.6000    -12.4000    0.772962E-004
      2.6000    -12.2000    0.116881E-003
      2.6000    -12.0000    0.171064E-003
      2.6000    -11.8000    0.242527E-003
      2.6000    -11.6000    0.333426E-003
      2.6000    -11.4000    0.445079E-003
      2.6000    -11.2000    0.577732E-003
      2.6000    -11.0000    0.730469E-003
      2.6000    -10.8000    0.901286E-003
      2.6000    -10.6000    0.108730E-002
      2.6000    -10.4000    0.128508E-002
      2.6000    -10.2000    0.149096E-002
      2.6000    -10.0000    0.170135E-002
      2.6000     -9.8000    0.191303E-002
      2.6000     -9.6000    0.212325E-002
      2.6000     -9.4000    0.232985E-002
      2.6000     -9.2000    0.253120E-002
      2.6000     -9.0000    0.272622E-002
      2.6000     -8.8000    0.291424E-002
      2.6000     -8.6000    0.309497E-002
      2.6000     -8.4000    0.326835E-002
      2.6000     -8.2000    0.343452E-002
      2.6000     -8.0000    0.359372E-002
      2.6000     -7.8000    0.374626E-002
      2.6000     -7.6000    0.389251E-002
      2.6000     -7.4000    0.403281E-002
      2.6000     -7.2000    0.416750E-002
      2.6000     -7.0000    0.429688E-002
      2.6000     -6.8000    0.442124E-002
      2.6000     -6.6000    0.454084E-002
      2.6000     -6.4000    0.465588E-002
      2.6000     -6.2000    0.476657E-002
      2.6000     -6.0000    0.487305E-002
      2.6000     -5.8000    0.497548E-002
      2.6000     -5.6000    0.507396E-002
      2.6000     -5.4000    0.516860E-002
      2.6000     -5.2000    0.525946E-002
      2.6000     -5.0000    0.534663E-002
      2.6000     -4.8000    0.543016E-002
      2.6000     -4.6000    0.551010E-002
      2.6000     -4.4000    0.558648E-002
      2.6000     -4.2000    0.565934E-002
      2.6000     -4.0000    0.572870E-002
      2.6000     -3.8000    0.579459E-002
      2.6000     -3.6000    0.585703E-002
      2.6000     -3.4000    0.591604E-002
      2.6000     -3.2000    0.597162E-002
      2.6000     -3.0000    0.602379E-002
      2.6000     -2.8000    0.607256E-002
      2.6000     -2.6000    0.611794E-002
      2.6000     -2.4000    0.615993E-002
      2.6000     -2.2000    0.619855E-002
      2.6000     -2.0000    0.623379E-002
      2.6000     -1.8000    0.626566E-002
      2.6000     -1.6000    0.629417E-002
      2.6000     -1.4000    0.631932E-002
      2.6000     -1.2000    0.634111E-002
      2.6000     -1.0000    0.635954E-002
      2.6000     -0.8000    0.637462E-002
      2.6000     -0.6000    0.638634E-002
      2.6000     -0.4000    0.639472E-002
      2.6000     -0.2000    0.639974E-002
      2.6000      0.0000    0.640142E-002
      2.6000      0.2000    0.639974E-002
      2.6000      0.4000    0.639472E-002
      2.6000      0.6000    0.638634E-002
      2.6000      0.8000    0.637462E-002
      2.6000      1.0000    0.635954E-002
      2.6000      1.2000    0.634111E-002
      2.6000      1.4000    0.631932E-002
      2.6000      1.6000    0.629417E-002
      2.6000      1.8000    0.626566E-002
      2.6000      2.0000    0.623379E-002
      2.6000      2.2000    0.619855E-002
      2.6000      2.4000    0.615993E-002
      2.6000      2.6000    0.611794E-002
      2.6000      2.8000    0.607256E-002
      2.6000      3.0000    0.602379E-002
      2.6000      3.2000    0.597162E-002
      2.6000      3.4000    0.591604E-002
      2.6000      3.6000    0.585703E-002
      2.6000      3.8000    0.579459E-002
      2.6000      4.0000    0.572870E-002
      2.6000      4.2000    0.565934E-002
      2.6000      4.4000    0.558648E-002
      2.6000      4.6000    0.551010E-002
      2.6000      4.8000    0.543016E-002
      2.6000      5.0000    0.534663E-002
      2.6000      5.2000    0.525946E-002
      2.6000      5.4000    0.516860E-002
      2.6000      5.6000    0.507396E-002
      2.6000      5.8000    0.497548E-002
      2.6000      6.0000    0.487305E-002
      2.6000      6.2000    0.476657E-002
      2.6000      6.4000    0.465588E-002
      2.6000      6.6000    0.454084E-002
      2.6000      6.8000    0.442124E-002
      2.6000      7.0000    0.429688E-002
      2.6000      7.2000    0.416750E-002
      2.6000      7.4000    0.403281E-002
      2.6000      7.6000    0.389251E-002
      2.6000      7.8000    0.374626E-002
      2.6000      8.0000    0.359372E-002
      2.6000      8.2000    0.343452E-002
      2.6000      8.4000    0.326835E-002
      2.6000      8.6000    0.309497E-002
      2.6000      8.8000    0.291424E-002
      2.6000      9.0000    0.272622E-002
      2.6000      9.2000    0.253120E-002
      2.6000      9.4000    0.232985E-002
      2.6000      9.6000    0.212325E-002
      2.6000      9.8000    0.191303E-002
      2.6000     10.0000    0.170135E-002
      2.6000     10.2000    0.149096E-002
      2.6000     10.4000    0.128508E-002
      2.6000     10.6000    0.108730E-002
      2.6000     10.8000    0.901286E-003
      2.6000     11.0000    0.730469E-003
      2.6000     11.2000    0.577732E-003
      2.6000     11.4000    0.445079E-003
      2.6000     11.6000    0.333426E-003
      2.6000     11.8000    0.242527E-003
      2.6000     12.0000    0.171064E-003
      2.6000     12.2000    0.116881E-003
      2.6000     12.4000    0.772962E-004
      2.6000     12.6000    0.494483E-004
      2.6000     12.8000    0.305889E-004
      2.6000     13.0000    0.182944E-004
      2.6000     13.2000    0.105779E-004
      2.6000     13.4000    0.591363E-005
      2.6000     13.6000    0.319722E-005
      2.6000     13.8000    0.167214E-005
      2.6000     14.0000    0.846252E-006
      2.6000     14.2000    0.414586E-006
      2.6000     14.4000    0.196691E-006
      2.6000     14.6000    0.904041E-007
      2.6000     14.8000    0.402718E-007
      2.6000     15.0000    0.173940E-007
      2.6000     15.2000    0.728720E-008
      2.6000     15.4000    0.296248E-008
      2.6000     15.6000    0.116910E-008
      2.6000     15.8000    0.448036E-009
      2.6000     16.0000    0.166801E-009
      2.6000     16.2000    0.603476E-010
      2.6000     16.4000    0.212250E-010
      2.6000     16.6000    0.725942E-011
      2.6000     16.8000    0.241526E-011
      2.6000     17.0000    0.781928E-012
      2.6000     17.2000    0.246398E-012
      2.6000     17.4000    0.755966E-013
      2.6000     17.6000    0.225881E-013
      2.6000     17.8000    0.657484E-014
      2.6000     18.0000    0.186480E-014
      2.6000     18.2000    0.515497E-015
      2.6000     18.4000    0.138923E-015
      2.6000     18.6000    0.365067E-016
      2.6000     18.8000    0.935672E-017
      2.6000     19.0000    0.233948E-017
      2.6000     19.2000    0.570756E-018
      2.6000     19.4000    0.135896E-018
      2.6000     19.6000    0.315844E-019
      2.6000     19.8000    0.716692E-020
      2.6000     20.0000    0.158806E-020
      2.6000     20.2000    0.343679E-021
      2.6000     20.4000    0.726556E-022
      2.6000     20.6000    0.150068E-022
      2.6000     20.8000    0.302888E-023
      2.6000     21.0000    0.597478E-024
      2.6000     21.2000    0.115206E-024
      2.6000     21.4000    0.217174E-025
      2.6000     21.6000    0.400302E-026
      2.6000     21.8000    0.721567E-027
      2.6000     22.0000    0.127214E-027
      2.6000     22.2000    0.219395E-028
      2.6000     22.4000    0.370177E-029
      2.6000     22.6000    0.611138E-030
      2.6000     22.8000    0.987359E-031
      2.6000     23.0000    0.156125E-031
      2.6000     23.2000    0.241648E-032
      2.6000     23.4000    0.366154E-033
      2.6000     23.6000    0.543206E-034
      2.6000     23.8000    0.789109E-035
      2.6000     24.0000    0.112262E-035
      2.6000     24.2000    0.156422E-036
      2.6000     24.4000    0.213494E-037
      2.6000     24.6000    0.285462E-038
      2.6000     24.8000    0.374018E-039
      2.6000     25.0000    0.480729E-040
      2.6000     25.2000    0.611075E-041
      2.6000     25.4000    0.818199E-042
      2.6000     25.6000    0.000000E+000

      2.8000    -25.6000    0.000000E+000
      2.8000    -25.4000    0.337163E-042
      2.8000    -25.2000    0.344177E-041
      2.8000    -25.0000    0.281106E-040
      2.8000    -24.8000    0.219791E-039
      2.8000    -24.6000    0.167897E-038
      2.8000    -24.4000    0.125612E-037
      2.8000    -24.2000    0.920602E-037
      2.8000    -24.0000    0.660899E-036
      2.8000    -23.8000    0.464703E-035
      2.8000    -23.6000    0.319996E-034
      2.8000    -23.4000    0.215770E-033
      2.8000    -23.2000    0.142451E-032
      2.8000    -23.0000    0.920699E-032
      2.8000    -22.8000    0.582495E-031
      2.8000    -22.6000    0.360691E-030
      2.8000    -22.4000    0.218572E-029
      2.8000    -22.2000    0.129602E-028
      2.8000    -22.0000    0.751845E-028
      2.8000    -21.8000    0.426667E-027
      2.8000    -21.6000    0.236827E-026
      2.8000    -21.4000    0.128557E-025
      2.8000    -21.2000    0.682371E-025
      2.8000    -21.0000    0.354111E-024
      2.8000    -20.8000    0.179633E-023
      2.8000    -20.6000    0.890630E-023
      2.8000    -20.4000    0.431519E-022
      2.8000    -20.2000    0.204279E-021
      2.8000    -20.0000    0.944710E-021
      2.8000    -19.8000    0.426724E-020
      2.8000    -19.6000    0.188232E-019
      2.8000    -19.4000    0.810697E-019
      2.8000    -19.2000    0.340849E-018
      2.8000    -19.0000    0.139868E-017
      2.8000    -18.8000    0.560072E-017
      2.8000    -18.6000    0.218800E-016
      2.8000    -18.4000    0.833758E-016
      2.8000    -18.2000    0.309832E-015
      2.8000    -18.0000    0.112256E-014
      2.8000    -17.8000    0.396447E-014
      2.8000    -17.6000    0.136444E-013
      2.8000    -17.4000    0.457520E-013
      2.8000    -17.2000    0.149431E-012
      2.8000    -17.0000    0.475258E-012
      2.8000    -16.8000    0.147151E-011
      2.8000    -16.6000    0.443419E-011
      2.8000    -16.4000    0.130005E-010
      2.8000    -16.2000    0.370743E-010
      2.8000    -16.0000    0.102805E-009
      2.8000    -15.8000    0.277109E-009
      2.8000    -15.6000    0.725834E-009
      2.8000    -15.4000    0.184684E-008
      2.8000    -15.2000    0.456327E-008
      2.8000    -15.0000    0.109453E-007
      2.8000    -14.8000    0.254757E-007
      2.8000    -14.6000    0.575196E-007
      2.8000    -14.4000    0.125933E-006
      2.8000    -14.2000    0.267267E-006
      2.8000    -14.0000    0.549635E-006
      2.8000    -13.8000    0.109492E-005
      2.8000    -13.6000    0.211220E-005
      2.8000    -13.4000    0.394466E-005
      2.8000    -13.2000    0.713024E-005
      2.8000    -13.0000    0.124723E-004
      2.8000    -12.8000    0.211109E-004
      2.8000    -12.6000    0.345774E-004
      2.8000    -12.4000    0.548118E-004
      2.8000    -12.2000    0.841185E-004
      2.8000    -12.0000    0.125043E-003
      2.8000    -11.8000    0.180170E-003
      2.8000    -11.6000    0.251856E-003
      2.8000    -11.4000    0.341939E-003
      2.8000    -11.2000    0.451486E-003
      2.8000    -11.0000    0.580608E-003
      2.8000    -10.8000    0.728414E-003
      2.8000    -10.6000    0.893079E-003
      2.8000    -10.4000    0.107203E-002
      2.8000    -10.2000    0.126221E-002
      2.8000    -10.0000    0.146036E-002
      2.8000     -9.8000    0.166327E-002
      2.8000     -9.6000    0.186798E-002
      2.8000     -9.4000    0.207194E-002
      2.8000     -9.2000    0.227309E-002
      2.8000     -9.0000    0.246981E-002
      2.8000     -8.8000    0.266097E-002
      2.8000     -8.6000    0.284581E-002
      2.8000     -8.4000    0.302389E-002
      2.8000     -8.2000    0.319505E-002
      2.8000     -8.0000    0.335930E-002
      2.8000     -7.8000    0.351678E-002
      2.8000     -7.6000    0.366771E-002
      2.8000     -7.4000    0.381237E-002
      2.8000     -7.2000    0.395106E-002
      2.8000     -7.0000    0.408406E-002
      2.8000     -6.8000    0.421166E-002
      2.8000     -6.6000    0.433414E-002
      2.8000     -6.4000    0.445172E-002
      2.8000     -6.2000    0.456463E-002
      2.8000     -6.0000    0.467306E-002
      2.8000     -5.8000    0.477718E-002
      2.8000     -5.6000    0.487712E-002
      2.8000     -5.4000    0.497302E-002
      2.8000     -5.2000    0.506498E-002
      2.8000     -5.0000    0.515310E-002
      2.8000     -4.8000    0.523744E-002
      2.8000     -4.6000    0.531808E-002
      2.8000     -4.4000    0.539507E-002
      2.8000     -4.2000    0.546845E-002
      2.8000     -4.0000    0.553827E-002
      2.8000     -3.8000    0.560455E-002
      2.8000     -3.6000    0.566734E-002
      2.8000     -3.4000    0.572664E-002
      2.8000     -3.2000    0.578248E-002
      2.8000     -3.0000    0.583487E-002
      2.8000     -2.8000    0.588384E-002
      2.8000     -2.6000    0.592939E-002
      2.8000     -2.4000    0.597153E-002
      2.8000     -2.2000    0.601028E-002
      2.8000     -2.0000    0.604564E-002
      2.8000     -1.8000    0.607761E-002
      2.8000     -1.6000    0.610620E-002
      2.8000     -1.4000    0.613142E-002
      2.8000     -1.2000    0.615327E-002
      2.8000     -1.0000    0.617175E-002
      2.8000     -0.8000    0.618687E-002
      2.8000     -0.6000    0.619863E-002
      2.8000     -0.4000    0.620702E-002
      2.8000     -0.2000    0.621206E-002
      2.8000      0.0000    0.621374E-002
      2.8000      0.2000    0.621206E-002
      2.8000      0.4000    0.620702E-002
      2.8000      0.6000    0.619863E-002
      2.8000      0.8000    0.618687E-002
      2.8000      1.0000    0.617175E-002
      2.8000      1.2000    0.615327E-002
      2.8000      1.4000    0.613142E-002
      2.8000      1.6000    0.610620E-002
      2.8000      1.8000    0.607761E-002
      2.8000      2.0000    0.604564E-002
      2.8000      2.2000    0.601028E-002
      2.8000      2.4000    0.597153E-002
      2.8000      2.6000    0.592939E-002
      2.8000      2.8000    0.588384E-002
      2.8000      3.0000    0.583487E-002
      2.8000      3.2000    0.578248E-002
      2.8000      3.4000    0.572664E-002
      2.8000      3.6000    0.566734E-002
      2.8000      3.8000    0.560455E-002
      2.8000      4.0000    0.553827E-002
      2.8000      4.2000    0.546845E-002
      2.8000      4.4000    0.539507E-002
      2.8000      4.6000    0.531808E-002
      2.8000      4.8000    0.523744E-002
      2.8000      5.0000    0.515310E-002
      2.8000      5.2000    0.506498E-002
      2.8000      5.4000    0.497302E-002
      2.8000      5.6000    0.487712E-002
      2.8000      5.8000    0.477718E-002
      2.8000      6.0000    0.467306E-002
      2.8000      6.2000    0.456463E-002
      2.8000      6.4000    0.445172E-002
      2.8000      6.6000    0.433414E-002
      2.8000      6.8000    0.421166E-002
      2.8000      7.0000    0.408406E-002
      2.8000      7.2000    0.395106E-002
      2.8000      7.4000    0.381237E-002
      2.8000      7.6000    0.366771E-002
      2.8000      7.8000    0.351678E-002
      2.8000      8.0000    0.335930E-002
      2.8000      8.2000    0.319505E-002
      2.8000      8.4000    0.302389E-002
      2.8000      8.6000    0.284581E-002
      2.8000      8.8000    0.266097E-002
      2.8000      9.0000    0.246981E-002
      2.8000      9.2000    0.227309E-002
      2.8000      9.4000    0.207194E-002
      2.8000      9.6000    0.186798E-002
      2.8000      9.8000    0.166327E-002
      2.8000     10.0000    0.146036E-002
      2.8000     10.2000    0.126221E-002
      2.8000     10.4000    0.107203E-002
      2.8000     10.6000    0.893079E-003
      2.8000     10.8000    0.728414E-003
      2.8000     11.0000    0.580608E-003
      2.8000     11.2000    0.451486E-003
      2.8000     11.4000    0.341939E-003
      2.8000     11.6000    0.251856E-003
      2.8000     11.8000    0.180170E-003
      2.8000     12.0000    0.125043E-003
      2.8000     12.2000    0.841185E-004
      2.8000     12.4000    0.548118E-004
      2.8000     12.6000    0.345774E-004
      2.8000     12.8000    0.211109E-004
      2.8000     13.0000    0.124723E-004
      2.8000     13.2000    0.713024E-005
      2.8000     13.4000    0.394466E-005
      2.8000     13.6000    0.211220E-005
      2.8000     13.8000    0.109492E-005
      2.8000     14.0000    0.549635E-006
      2.8000     14.2000    0.267267E-006
      2.8000     14.4000    0.125933E-006
      2.8000     14.6000    0.575196E-007
      2.8000     14.8000    0.254757E-007
      2.8000     15.0000    0.109453E-007
      2.8000     15.2000    0.456327E-008
      2.8000     15.4000    0.184684E-008
      2.8000     15.6000    0.725834E-009
      2.8000     15.8000    0.277109E-009
      2.8000     16.0000    0.102805E-009
      2.8000     16.2000    0.370743E-010
      2.8000     16.4000    0.130005E-010
      2.8000     16.6000    0.443419E-011
      2.8000     16.8000    0.147151E-011
      2.8000     17.0000    0.475258E-012
      2.8000     17.2000    0.149431E-012
      2.8000     17.4000    0.457520E-013
      2.8000     17.6000    0.136444E-013
      2.8000     17.8000    0.396447E-014
      2.8000     18.0000    0.112256E-014
      2.8000     18.2000    0.309832E-015
      2.8000     18.4000    0.833758E-016
      2.8000     18.6000    0.218800E-016
      2.8000     18.8000    0.560072E-017
      2.8000     19.0000    0.139868E-017
      2.8000     19.2000    0.340849E-018
      2.8000     19.4000    0.810697E-019
      2.8000     19.6000    0.188232E-019
      2.8000     19.8000    0.426724E-020
      2.8000     20.0000    0.944710E-021
      2.8000     20.2000    0.204279E-021
      2.8000     20.4000    0.431519E-022
      2.8000     20.6000    0.890630E-023
      2.8000     20.8000    0.179633E-023
      2.8000     21.0000    0.354111E-024
      2.8000     21.2000    0.682371E-025
      2.8000     21.4000    0.128557E-025
      2.8000     21.6000    0.236827E-026
      2.8000     21.8000    0.426667E-027
      2.8000     22.0000    0.751845E-028
      2.8000     22.2000    0.129602E-028
      2.8000     22.4000    0.218572E-029
      2.8000     22.6000    0.360691E-030
      2.8000     22.8000    0.582495E-031
      2.8000     23.0000    0.920699E-032
      2.8000     23.2000    0.142451E-032
      2.8000     23.4000    0.215770E-033
      2.8000     23.6000    0.319996E-034
      2.8000     23.8000    0.464703E-035
      2.8000     24.0000    0.660899E-036
      2.8000     24.2000    0.920604E-037
      2.8000     24.4000    0.125614E-037
      2.8000     24.6000    0.167912E-038
      2.8000     24.8000    0.219945E-039
      2.8000     25.0000    0.282627E-040
      2.8000     25.2000    0.359174E-041
      2.8000     25.4000    0.480812E-042
      2.8000     25.6000    0.000000E+000

      3.0000    -25.6000    0.000000E+000
      3.0000    -25.4000    0.190536E-042
      3.0000    -25.2000    0.194538E-041
      3.0000    -25.0000    0.158927E-040
      3.0000    -24.8000    0.124294E-039
      3.0000    -24.6000    0.949738E-039
      3.0000    -24.4000    0.710753E-038
      3.0000    -24.2000    0.521063E-037
      3.0000    -24.0000    0.374189E-036
      3.0000    -23.8000    0.263193E-035
      3.0000    -23.6000    0.181298E-034
      3.0000    -23.4000    0.122292E-033
      3.0000    -23.2000    0.807680E-033
      3.0000    -23.0000    0.522233E-032
      3.0000    -22.8000    0.330537E-031
      3.0000    -22.6000    0.204765E-030
      3.0000    -22.4000    0.124141E-029
      3.0000    -22.2000    0.736449E-029
      3.0000    -22.0000    0.427447E-028
      3.0000    -21.8000    0.242704E-027
      3.0000    -21.6000    0.134793E-026
      3.0000    -21.4000    0.732135E-026
      3.0000    -21.2000    0.388856E-025
      3.0000    -21.0000    0.201928E-024
      3.0000    -20.8000    0.102506E-023
      3.0000    -20.6000    0.508607E-023
      3.0000    -20.4000    0.246619E-022
      3.0000    -20.2000    0.116846E-021
      3.0000    -20.0000    0.540840E-021
      3.0000    -19.8000    0.244525E-020
      3.0000    -19.6000    0.107969E-019
      3.0000    -19.4000    0.465503E-019
      3.0000    -19.2000    0.195935E-018
      3.0000    -19.0000    0.804980E-018
      3.0000    -18.8000    0.322746E-017
      3.0000    -18.6000    0.126256E-016
      3.0000    -18.4000    0.481802E-016
      3.0000    -18.2000    0.179317E-015
      3.0000    -18.0000    0.650754E-015
      3.0000    -17.8000    0.230227E-014
      3.0000    -17.6000    0.793860E-014
      3.0000    -17.4000    0.266731E-013
      3.0000    -17.2000    0.873057E-013
      3.0000    -17.0000    0.278318E-012
      3.0000    -16.8000    0.863887E-012
      3.0000    -16.6000    0.261021E-011
      3.0000    -16.4000    0.767503E-011
      3.0000    -16.2000    0.219557E-010
      3.0000    -16.0000    0.610877E-010
      3.0000    -15.8000    0.165261E-009
      3.0000    -15.6000    0.434578E-009
      3.0000    -15.4000    0.111048E-008
      3.0000    -15.2000    0.275657E-008
      3.0000    -15.0000    0.664505E-008
      3.0000    -14.8000    0.155512E-007
      3.0000    -14.6000    0.353204E-007
      3.0000    -14.4000    0.778298E-007
      3.0000    -14.2000    0.166337E-006
      3.0000    -14.0000    0.344687E-006
      3.0000    -13.8000    0.692355E-006
      3.0000    -13.6000    0.134768E-005
      3.0000    -13.4000    0.254155E-005
      3.0000    -13.2000    0.464285E-005
      3.0000    -13.0000    0.821466E-005
      3.0000    -12.8000    0.140764E-004
      3.0000    -12.6000    0.233617E-004
      3.0000    -12.4000    0.375574E-004
      3.0000    -12.2000    0.585044E-004
      3.0000    -12.0000    0.883429E-004
      3.0000    -11.8000    0.129391E-003
      3.0000    -11.6000    0.183961E-003
      3.0000    -11.4000    0.254127E-003
      3.0000    -11.2000    0.341487E-003
      3.0000    -11.0000    0.446950E-003
      3.0000    -10.8000    0.570603E-003
      3.0000    -10.6000    0.711666E-003
      3.0000    -10.4000    0.868558E-003
      3.0000    -10.2000    0.103905E-002
      3.0000    -10.0000    0.122047E-002
      3.0000     -9.8000    0.140994E-002
      3.0000     -9.6000    0.160458E-002
      3.0000     -9.4000    0.180169E-002
      3.0000     -9.2000    0.199890E-002
      3.0000     -9.0000    0.219420E-002
      3.0000     -8.8000    0.238598E-002
      3.0000     -8.6000    0.257304E-002
      3.0000     -8.4000    0.275452E-002
      3.0000     -8.2000    0.292987E-002
      3.0000     -8.0000    0.309879E-002
      3.0000     -7.8000    0.326116E-002
      3.0000     -7.6000    0.341701E-002
      3.0000     -7.4000    0.356647E-002
      3.0000     -7.2000    0.370972E-002
      3.0000     -7.0000    0.384700E-002
      3.0000     -6.8000    0.397856E-002
      3.0000     -6.6000    0.410464E-002
      3.0000     -6.4000    0.422549E-002
      3.0000     -6.2000    0.434133E-002
      3.0000     -6.0000    0.445237E-002
      3.0000     -5.8000    0.455880E-002
      3.0000     -5.6000    0.466080E-002
      3.0000     -5.4000    0.475850E-002
      3.0000     -5.2000    0.485205E-002
      3.0000     -5.0000    0.494155E-002
      3.0000     -4.8000    0.502711E-002
      3.0000     -4.6000    0.510882E-002
      3.0000     -4.4000    0.518673E-002
      3.0000     -4.2000    0.526093E-002
      3.0000     -4.0000    0.533146E-002
      3.0000     -3.8000    0.539836E-002
      3.0000     -3.6000    0.546169E-002
      3.0000     -3.4000    0.552146E-002
      3.0000     -3.2000    0.557772E-002
      3.0000     -3.0000    0.563047E-002
      3.0000     -2.8000    0.567976E-002
      3.0000     -2.6000    0.572559E-002
      3.0000     -2.4000    0.576797E-002
      3.0000     -2.2000    0.580693E-002
      3.0000     -2.0000    0.584246E-002
      3.0000     -1.8000    0.587459E-002
      3.0000     -1.6000    0.590332E-002
      3.0000     -1.4000    0.592866E-002
      3.0000     -1.2000    0.595060E-002
      3.0000     -1.0000    0.596917E-002
      3.0000     -0.8000    0.598435E-002
      3.0000     -0.6000    0.599615E-002
      3.0000     -0.4000    0.600459E-002
      3.0000     -0.2000    0.600964E-002
      3.0000      0.0000    0.601133E-002
      3.0000      0.2000    0.600964E-002
      3.0000      0.4000    0.600459E-002
      3.0000      0.6000    0.599615E-002
      3.0000      0.8000    0.598435E-002
      3.0000      1.0000    0.596917E-002
      3.0000      1.2000    0.595060E-002
      3.0000      1.4000    0.592866E-002
      3.0000      1.6000    0.590332E-002
      3.0000      1.8000    0.587459E-002
      3.0000      2.0000    0.584246E-002
      3.0000      2.2000    0.580693E-002
      3.0000      2.4000    0.576797E-002
      3.0000      2.6000    0.572559E-002
      3.0000      2.8000    0.567976E-002
      3.0000      3.0000    0.563047E-002
      3.0000      3.2000    0.557772E-002
      3.0000      3.4000    0.552146E-002
      3.0000      3.6000    0.546169E-002
      3.0000      3.8000    0.539836E-002
      3.0000      4.0000    0.533146E-002
      3.0000      4.2000    0.526093E-002
      3.0000      4.4000    0.518673E-002
      3.0000      4.6000    0.510882E-002
      3.0000      4.8000    0.502711E-002
      3.0000      5.0000    0.494155E-002
      3.0000      5.2000    0.485205E-002
      3.0000      5.4000    0.475850E-002
      3.0000      5.6000    0.466080E-002
      3.0000      5.8000    0.455880E-002
      3.0000      6.0000    0.445237E-002
      3.0000      6.2000    0.434133E-002
      3.0000      6.4000    0.422549E-002
      3.0000      6.6000    0.410464E-002
      3.0000      6.8000    0.397856E-002
      3.0000      7.0000    0.384700E-002
      3.0000      7.2000    0.370972E-002
      3.0000      7.4000    0.356647E-002
      3.0000      7.6000    0.341701E-002
      3.0000      7.8000    0.326116E-002
      3.0000      8.0000    0.309879E-002
      3.0000      8.2000    0.292987E-002
      3.0000      8.4000    0.275452E-002
      3.0000      8.6000    0.257304E-002
      3.0000      8.8000    0.238598E-002
      3.0000      9.0000    0.219420E-002
      3.0000      9.2000    0.199890E-002
      3.0000      9.4000    0.180169E-002
      3.0000      9.6000    0.160458E-002
      3.0000      9.8000    0.140994E-002
      3.0000     10.0000    0.122047E-002
      3.0000     10.2000    0.103905E-002
      3.0000     10.4000    0.868558E-003
      3.0000     10.6000    0.711666E-003
      3.0000     10.8000    0.570603E-003
      3.0000     11.0000    0.446950E-003
      3.0000     11.2000    0.341487E-003
      3.0000     11.4000    0.254127E-003
      3.0000     11.6000    0.183961E-003
      3.0000     11.8000    0.129391E-003
      3.0000     12.0000    0.883429E-004
      3.0000     12.2000    0.585044E-004
      3.0000     12.4000    0.375574E-004
      3.0000     12.6000    0.233617E-004
      3.0000     12.8000    0.140764E-004
      3.0000     13.0000    0.821466E-005
      3.0000     13.2000    0.464285E-005
      3.0000     13.4000    0.254155E-005
      3.0000     13.6000    0.134768E-005
      3.0000     13.8000    0.692355E-006
      3.0000     14.0000    0.344687E-006
      3.0000     14.2000    0.166337E-006
      3.0000     14.4000    0.778298E-007
      3.0000     14.6000    0.353204E-007
      3.0000     14.8000    0.155512E-007
      3.0000     15.0000    0.664505E-008
      3.0000     15.2000    0.275657E-008
      3.0000     15.4000    0.111048E-008
      3.0000     15.6000    0.434578E-009
      3.0000     15.8000    0.165261E-009
      3.0000     16.0000    0.610877E-010
      3.0000     16.2000    0.219557E-010
      3.0000     16.4000    0.767503E-011
      3.0000     16.6000    0.261021E-011
      3.0000     16.8000    0.863887E-012
      3.0000     17.0000    0.278318E-012
      3.0000     17.2000    0.873057E-013
      3.0000     17.4000    0.266731E-013
      3.0000     17.6000    0.793860E-014
      3.0000     17.8000    0.230227E-014
      3.0000     18.0000    0.650754E-015
      3.0000     18.2000    0.179317E-015
      3.0000     18.4000    0.481802E-016
      3.0000     18.6000    0.126256E-016
      3.0000     18.8000    0.322746E-017
      3.0000     19.0000    0.804980E-018
      3.0000     19.2000    0.195935E-018
      3.0000     19.4000    0.465503E-019
      3.0000     19.6000    0.107969E-019
      3.0000     19.8000    0.244525E-020
      3.0000     20.0000    0.540840E-021
      3.0000     20.2000    0.116846E-021
      3.0000     20.4000    0.246619E-022
      3.0000     20.6000    0.508607E-023
      3.0000     20.8000    0.102506E-023
      3.0000     21.0000    0.201928E-024
      3.0000     21.2000    0.388856E-025
      3.0000     21.4000    0.732135E-026
      3.0000     21.6000    0.134793E-026
      3.0000     21.8000    0.242704E-027
      3.0000     22.0000    0.427447E-028
      3.0000     22.2000    0.736449E-029
      3.0000     22.4000    0.124141E-029
      3.0000     22.6000    0.204765E-030
      3.0000     22.8000    0.330537E-031
      3.0000     23.0000    0.522233E-032
      3.0000     23.2000    0.807680E-033
      3.0000     23.4000    0.122292E-033
      3.0000     23.6000    0.181298E-034
      3.0000     23.8000    0.263193E-035
      3.0000     24.0000    0.374189E-036
      3.0000     24.2000    0.521064E-037
      3.0000     24.4000    0.710761E-038
      3.0000     24.6000    0.949826E-039
      3.0000     24.8000    0.124381E-039
      3.0000     25.0000    0.159786E-040
      3.0000     25.2000    0.203011E-041
      3.0000     25.4000    0.271700E-042
      3.0000     25.6000    0.000000E+000

      3.2000    -25.6000    0.000000E+000
      3.2000    -25.4000    0.103547E-042
      3.2000    -25.2000    0.105744E-041
      3.2000    -25.0000    0.864088E-041
      3.2000    -24.8000    0.675979E-040
      3.2000    -24.6000    0.516670E-039
      3.2000    -24.4000    0.386778E-038
      3.2000    -24.2000    0.283643E-037
      3.2000    -24.0000    0.203760E-036
      3.2000    -23.8000    0.143369E-035
      3.2000    -23.6000    0.987947E-035
      3.2000    -23.4000    0.666663E-034
      3.2000    -23.2000    0.440476E-033
      3.2000    -23.0000    0.284925E-032
      3.2000    -22.8000    0.180418E-031
      3.2000    -22.6000    0.111819E-030
      3.2000    -22.4000    0.678249E-030
      3.2000    -22.2000    0.402569E-029
      3.2000    -22.0000    0.233785E-028
      3.2000    -21.8000    0.132818E-027
      3.2000    -21.6000    0.738088E-027
      3.2000    -21.4000    0.401150E-026
      3.2000    -21.2000    0.213204E-025
      3.2000    -21.0000    0.110792E-024
      3.2000    -20.8000    0.562838E-024
      3.2000    -20.6000    0.279484E-023
      3.2000    -20.4000    0.135632E-022
      3.2000    -20.2000    0.643174E-022
      3.2000    -20.0000    0.297981E-021
      3.2000    -19.8000    0.134856E-020
      3.2000    -19.6000    0.596076E-020
      3.2000    -19.4000    0.257280E-019
      3.2000    -19.2000    0.108419E-018
      3.2000    -19.0000    0.445988E-018
      3.2000    -18.8000    0.179051E-017
      3.2000    -18.6000    0.701429E-017
      3.2000    -18.4000    0.268076E-016
      3.2000    -18.2000    0.999334E-016
      3.2000    -18.0000    0.363290E-015
      3.2000    -17.8000    0.128764E-014
      3.2000    -17.6000    0.444871E-014
      3.2000    -17.4000    0.149789E-013
      3.2000    -17.2000    0.491393E-013
      3.2000    -17.0000    0.157029E-012
      3.2000    -16.8000    0.488680E-012
      3.2000    -16.6000    0.148067E-011
      3.2000    -16.4000    0.436684E-011
      3.2000    -16.2000    0.125326E-010
      3.2000    -16.0000    0.349916E-010
      3.2000    -15.8000    0.950203E-010
      3.2000    -15.6000    0.250888E-009
      3.2000    -15.4000    0.643923E-009
      3.2000    -15.2000    0.160603E-008
      3.2000    -15.0000    0.389153E-008
      3.2000    -14.8000    0.915814E-008
      3.2000    -14.6000    0.209264E-007
      3.2000    -14.4000    0.464153E-007
      3.2000    -14.2000    0.999061E-007
      3.2000    -14.0000    0.208630E-006
      3.2000    -13.8000    0.422582E-006
      3.2000    -13.6000    0.830046E-006
      3.2000    -13.4000    0.158078E-005
      3.2000    -13.2000    0.291851E-005
      3.2000    -13.0000    0.522309E-005
      3.2000    -12.8000    0.906074E-005
      3.2000    -12.6000    0.152367E-004
      3.2000    -12.4000    0.248415E-004
      3.2000    -12.2000    0.392767E-004
      3.2000    -12.0000    0.602461E-004
      3.2000    -11.8000    0.896994E-004
      3.2000    -11.6000    0.129720E-003
      3.2000    -11.4000    0.182367E-003
      3.2000    -11.2000    0.249476E-003
      3.2000    -11.0000    0.332468E-003
      3.2000    -10.8000    0.432170E-003
      3.2000    -10.6000    0.548711E-003
      3.2000    -10.4000    0.681482E-003
      3.2000    -10.2000    0.829179E-003
      3.2000    -10.0000    0.989928E-003
      3.2000     -9.8000    0.116144E-002
      3.2000     -9.6000    0.134121E-002
      3.2000     -9.4000    0.152667E-002
      3.2000     -9.2000    0.171537E-002
      3.2000     -9.0000    0.190509E-002
      3.2000     -8.8000    0.209388E-002
      3.2000     -8.6000    0.228015E-002
      3.2000     -8.4000    0.246263E-002
      3.2000     -8.2000    0.264035E-002
      3.2000     -8.0000    0.281267E-002
      3.2000     -7.8000    0.297912E-002
      3.2000     -7.6000    0.313948E-002
      3.2000     -7.4000    0.329364E-002
      3.2000     -7.2000    0.344164E-002
      3.2000     -7.0000    0.358357E-002
      3.2000     -6.8000    0.371959E-002
      3.2000     -6.6000    0.384988E-002
      3.2000     -6.4000    0.397465E-002
      3.2000     -6.2000    0.409411E-002
      3.2000     -6.0000    0.420846E-002
      3.2000     -5.8000    0.431790E-002
      3.2000     -5.6000    0.442260E-002
      3.2000     -5.4000    0.452274E-002
      3.2000     -5.2000    0.461847E-002
      3.2000     -5.0000    0.470991E-002
      3.2000     -4.8000    0.479720E-002
      3.2000     -4.6000    0.488044E-002
      3.2000     -4.4000    0.495971E-002
      3.2000     -4.2000    0.503511E-002
      3.2000     -4.0000    0.510670E-002
      3.2000     -3.8000    0.517454E-002
      3.2000     -3.6000    0.523869E-002
      3.2000     -3.4000    0.529920E-002
      3.2000     -3.2000    0.535609E-002
      3.2000     -3.0000    0.540942E-002
      3.2000     -2.8000    0.545920E-002
      3.2000     -2.6000    0.550547E-002
      3.2000     -2.4000    0.554824E-002
      3.2000     -2.2000    0.558753E-002
      3.2000     -2.0000    0.562336E-002
      3.2000     -1.8000    0.565574E-002
      3.2000     -1.6000    0.568469E-002
      3.2000     -1.4000    0.571021E-002
      3.2000     -1.2000    0.573231E-002
      3.2000     -1.0000    0.575100E-002
      3.2000     -0.8000    0.576629E-002
      3.2000     -0.6000    0.577817E-002
      3.2000     -0.4000    0.578666E-002
      3.2000     -0.2000    0.579175E-002
      3.2000      0.0000    0.579345E-002
      3.2000      0.2000    0.579175E-002
      3.2000      0.4000    0.578666E-002
      3.2000      0.6000    0.577817E-002
      3.2000      0.8000    0.576629E-002
      3.2000      1.0000    0.575100E-002
      3.2000      1.2000    0.573231E-002
      3.2000      1.4000    0.571021E-002
      3.2000      1.6000    0.568469E-002
      3.2000      1.8000    0.565574E-002
      3.2000      2.0000    0.562336E-002
      3.2000      2.2000    0.558753E-002
      3.2000      2.4000    0.554824E-002
      3.2000      2.6000    0.550547E-002
      3.2000      2.8000    0.545920E-002
      3.2000      3.0000    0.540942E-002
      3.2000      3.2000    0.535609E-002
      3.2000      3.4000    0.529920E-002
      3.2000      3.6000    0.523869E-002
      3.2000      3.8000    0.517454E-002
      3.2000      4.0000    0.510670E-002
      3.2000      4.2000    0.503511E-002
      3.2000      4.4000    0.495971E-002
      3.2000      4.6000    0.488044E-002
      3.2000      4.8000    0.479720E-002
      3.2000      5.0000    0.470991E-002
      3.2000      5.2000    0.461847E-002
      3.2000      5.4000    0.452274E-002
      3.2000      5.6000    0.442260E-002
      3.2000      5.8000    0.431790E-002
      3.2000      6.0000    0.420846E-002
      3.2000      6.2000    0.409411E-002
      3.2000      6.4000    0.397465E-002
      3.2000      6.6000    0.384988E-002
      3.2000      6.8000    0.371959E-002
      3.2000      7.0000    0.358357E-002
      3.2000      7.2000    0.344164E-002
      3.2000      7.4000    0.329364E-002
      3.2000      7.6000    0.313948E-002
      3.2000      7.8000    0.297912E-002
      3.2000      8.0000    0.281267E-002
      3.2000      8.2000    0.264035E-002
      3.2000      8.4000    0.246263E-002
      3.2000      8.6000    0.228015E-002
      3.2000      8.8000    0.209388E-002
      3.2000      9.0000    0.190509E-002
      3.2000      9.2000    0.171537E-002
      3.2000      9.4000    0.152667E-002
      3.2000      9.6000    0.134121E-002
      3.2000      9.8000    0.116144E-002
      3.2000     10.0000    0.989928E-003
      3.2000     10.2000    0.829179E-003
      3.2000     10.4000    0.681482E-003
      3.2000     10.6000    0.548711E-003
      3.2000     10.8000    0.432170E-003
      3.2000     11.0000    0.332468E-003
      3.2000     11.2000    0.249476E-003
      3.2000     11.4000    0.182367E-003
      3.2000     11.6000    0.129720E-003
      3.2000     11.8000    0.896994E-004
      3.2000     12.0000    0.602461E-004
      3.2000     12.2000    0.392767E-004
      3.2000     12.4000    0.248415E-004
      3.2000     12.6000    0.152367E-004
      3.2000     12.8000    0.906074E-005
      3.2000     13.0000    0.522309E-005
      3.2000     13.2000    0.291851E-005
      3.2000     13.4000    0.158078E-005
      3.2000     13.6000    0.830046E-006
      3.2000     13.8000    0.422582E-006
      3.2000     14.0000    0.208630E-006
      3.2000     14.2000    0.999061E-007
      3.2000     14.4000    0.464153E-007
      3.2000     14.6000    0.209264E-007
      3.2000     14.8000    0.915814E-008
      3.2000     15.0000    0.389153E-008
      3.2000     15.2000    0.160603E-008
      3.2000     15.4000    0.643923E-009
      3.2000     15.6000    0.250888E-009
      3.2000     15.8000    0.950203E-010
      3.2000     16.0000    0.349916E-010
      3.2000     16.2000    0.125326E-010
      3.2000     16.4000    0.436684E-011
      3.2000     16.6000    0.148067E-011
      3.2000     16.8000    0.488680E-012
      3.2000     17.0000    0.157029E-012
      3.2000     17.2000    0.491393E-013
      3.2000     17.4000    0.149789E-013
      3.2000     17.6000    0.444871E-014
      3.2000     17.8000    0.128764E-014
      3.2000     18.0000    0.363290E-015
      3.2000     18.2000    0.999334E-016
      3.2000     18.4000    0.268076E-016
      3.2000     18.6000    0.701429E-017
      3.2000     18.8000    0.179051E-017
      3.2000     19.0000    0.445988E-018
      3.2000     19.2000    0.108419E-018
      3.2000     19.4000    0.257280E-019
      3.2000     19.6000    0.596076E-020
      3.2000     19.8000    0.134856E-020
      3.2000     20.0000    0.297981E-021
      3.2000     20.2000    0.643174E-022
      3.2000     20.4000    0.135632E-022
      3.2000     20.6000    0.279484E-023
      3.2000     20.8000    0.562838E-024
      3.2000     21.0000    0.110792E-024
      3.2000     21.2000    0.213204E-025
      3.2000     21.4000    0.401150E-026
      3.2000     21.6000    0.738088E-027
      3.2000     21.8000    0.132818E-027
      3.2000     22.0000    0.233785E-028
      3.2000     22.2000    0.402569E-029
      3.2000     22.4000    0.678249E-030
      3.2000     22.6000    0.111819E-030
      3.2000     22.8000    0.180418E-031
      3.2000     23.0000    0.284925E-032
      3.2000     23.2000    0.440476E-033
      3.2000     23.4000    0.666663E-034
      3.2000     23.6000    0.987947E-035
      3.2000     23.8000    0.143369E-035
      3.2000     24.0000    0.203760E-036
      3.2000     24.2000    0.283644E-037
      3.2000     24.4000    0.386782E-038
      3.2000     24.6000    0.516718E-039
      3.2000     24.8000    0.676451E-040
      3.2000     25.0000    0.868759E-041
      3.2000     25.2000    0.110347E-041
      3.2000     25.4000    0.147647E-042
      3.2000     25.6000    0.000000E+000

      3.4000    -25.6000    0.000000E+000
      3.4000    -25.4000    0.541185E-043
      3.4000    -25.2000    0.552783E-042
      3.4000    -25.0000    0.451831E-041
      3.4000    -24.8000    0.353573E-040
      3.4000    -24.6000    0.270330E-039
      3.4000    -24.4000    0.202433E-038
      3.4000    -24.2000    0.148505E-037
      3.4000    -24.0000    0.106719E-036
      3.4000    -23.8000    0.751169E-036
      3.4000    -23.6000    0.517827E-035
      3.4000    -23.4000    0.349570E-034
      3.4000    -23.2000    0.231065E-033
      3.4000    -23.0000    0.149533E-032
      3.4000    -22.8000    0.947305E-032
      3.4000    -22.6000    0.587409E-031
      3.4000    -22.4000    0.356481E-030
      3.4000    -22.2000    0.211702E-029
      3.4000    -22.0000    0.123012E-028
      3.4000    -21.8000    0.699278E-028
      3.4000    -21.6000    0.388843E-027
      3.4000    -21.4000    0.211477E-026
      3.4000    -21.2000    0.112475E-025
      3.4000    -21.0000    0.584911E-025
      3.4000    -20.8000    0.297375E-024
      3.4000    -20.6000    0.147787E-023
      3.4000    -20.4000    0.717826E-023
      3.4000    -20.2000    0.340712E-022
      3.4000    -20.0000    0.158005E-021
      3.4000    -19.8000    0.715817E-021
      3.4000    -19.6000    0.316744E-020
      3.4000    -19.4000    0.136873E-019
      3.4000    -19.2000    0.577501E-019
      3.4000    -19.0000    0.237870E-018
      3.4000    -18.8000    0.956309E-018
      3.4000    -18.6000    0.375188E-017
      3.4000    -18.4000    0.143618E-016
      3.4000    -18.2000    0.536281E-016
      3.4000    -18.0000    0.195306E-015
      3.4000    -17.8000    0.693565E-015
      3.4000    -17.6000    0.240114E-014
      3.4000    -17.4000    0.810243E-014
      3.4000    -17.2000    0.266430E-013
      3.4000    -17.0000    0.853541E-013
      3.4000    -16.8000    0.266343E-012
      3.4000    -16.6000    0.809339E-012
      3.4000    -16.4000    0.239436E-011
      3.4000    -16.2000    0.689470E-011
      3.4000    -16.0000    0.193197E-010
      3.4000    -15.8000    0.526665E-010
      3.4000    -15.6000    0.139641E-009
      3.4000    -15.4000    0.360016E-009
      3.4000    -15.2000    0.902307E-009
      3.4000    -15.0000    0.219787E-008
      3.4000    -14.8000    0.520180E-008
      3.4000    -14.6000    0.119593E-007
      3.4000    -14.4000    0.267028E-007
      3.4000    -14.2000    0.578903E-007
      3.4000    -14.0000    0.121833E-006
      3.4000    -13.8000    0.248854E-006
      3.4000    -13.6000    0.493263E-006
      3.4000    -13.4000    0.948646E-006
      3.4000    -13.2000    0.177002E-005
      3.4000    -13.0000    0.320392E-005
      3.4000    -12.8000    0.562617E-005
      3.4000    -12.6000    0.958532E-005
      3.4000    -12.4000    0.158464E-004
      3.4000    -12.2000    0.254266E-004
      3.4000    -12.0000    0.396130E-004
      3.4000    -11.8000    0.599486E-004
      3.4000    -11.6000    0.881800E-004
      3.4000    -11.4000    0.126161E-003
      3.4000    -11.2000    0.175717E-003
      3.4000    -11.0000    0.238486E-003
      3.4000    -10.8000    0.315756E-003
      3.4000    -10.6000    0.408325E-003
      3.4000    -10.4000    0.516402E-003
      3.4000    -10.2000    0.639574E-003
      3.4000    -10.0000    0.776833E-003
      3.4000     -9.8000    0.926655E-003
      3.4000     -9.6000    0.108713E-002
      3.4000     -9.4000    0.125611E-002
      3.4000     -9.2000    0.143135E-002
      3.4000     -9.0000    0.161062E-002
      3.4000     -8.8000    0.179188E-002
      3.4000     -8.6000    0.197326E-002
      3.4000     -8.4000    0.215317E-002
      3.4000     -8.2000    0.233029E-002
      3.4000     -8.0000    0.250360E-002
      3.4000     -7.8000    0.267230E-002
      3.4000     -7.6000    0.283584E-002
      3.4000     -7.4000    0.299383E-002
      3.4000     -7.2000    0.314606E-002
      3.4000     -7.0000    0.329245E-002
      3.4000     -6.8000    0.343299E-002
      3.4000     -6.6000    0.356775E-002
      3.4000     -6.4000    0.369685E-002
      3.4000     -6.2000    0.382044E-002
      3.4000     -6.0000    0.393869E-002
      3.4000     -5.8000    0.405175E-002
      3.4000     -5.6000    0.415981E-002
      3.4000     -5.4000    0.426303E-002
      3.4000     -5.2000    0.436157E-002
      3.4000     -5.0000    0.445557E-002
      3.4000     -4.8000    0.454517E-002
      3.4000     -4.6000    0.463049E-002
      3.4000     -4.4000    0.471164E-002
      3.4000     -4.2000    0.478872E-002
      3.4000     -4.0000    0.486182E-002
      3.4000     -3.8000    0.493102E-002
      3.4000     -3.6000    0.499637E-002
      3.4000     -3.4000    0.505795E-002
      3.4000     -3.2000    0.511580E-002
      3.4000     -3.0000    0.516998E-002
      3.4000     -2.8000    0.522051E-002
      3.4000     -2.6000    0.526744E-002
      3.4000     -2.4000    0.531080E-002
      3.4000     -2.2000    0.535061E-002
      3.4000     -2.0000    0.538689E-002
      3.4000     -1.8000    0.541967E-002
      3.4000     -1.6000    0.544895E-002
      3.4000     -1.4000    0.547477E-002
      3.4000     -1.2000    0.549711E-002
      3.4000     -1.0000    0.551601E-002
      3.4000     -0.8000    0.553146E-002
      3.4000     -0.6000    0.554347E-002
      3.4000     -0.4000    0.555204E-002
      3.4000     -0.2000    0.555718E-002
      3.4000      0.0000    0.555890E-002
      3.4000      0.2000    0.555718E-002
      3.4000      0.4000    0.555204E-002
      3.4000      0.6000    0.554347E-002
      3.4000      0.8000    0.553146E-002
      3.4000      1.0000    0.551601E-002
      3.4000      1.2000    0.549711E-002
      3.4000      1.4000    0.547477E-002
      3.4000      1.6000    0.544895E-002
      3.4000      1.8000    0.541967E-002
      3.4000      2.0000    0.538689E-002
      3.4000      2.2000    0.535061E-002
      3.4000      2.4000    0.531080E-002
      3.4000      2.6000    0.526744E-002
      3.4000      2.8000    0.522051E-002
      3.4000      3.0000    0.516998E-002
      3.4000      3.2000    0.511580E-002
      3.4000      3.4000    0.505795E-002
      3.4000      3.6000    0.499637E-002
      3.4000      3.8000    0.493102E-002
      3.4000      4.0000    0.486182E-002
      3.4000      4.2000    0.478872E-002
      3.4000      4.4000    0.471164E-002
      3.4000      4.6000    0.463049E-002
      3.4000      4.8000    0.454517E-002
      3.4000      5.0000    0.445557E-002
      3.4000      5.2000    0.436157E-002
      3.4000      5.4000    0.426303E-002
      3.4000      5.6000    0.415981E-002
      3.4000      5.8000    0.405175E-002
      3.4000      6.0000    0.393869E-002
      3.4000      6.2000    0.382044E-002
      3.4000      6.4000    0.369685E-002
      3.4000      6.6000    0.356775E-002
      3.4000      6.8000    0.343299E-002
      3.4000      7.0000    0.329245E-002
      3.4000      7.2000    0.314606E-002
      3.4000      7.4000    0.299383E-002
      3.4000      7.6000    0.283584E-002
      3.4000      7.8000    0.267230E-002
      3.4000      8.0000    0.250360E-002
      3.4000      8.2000    0.233029E-002
      3.4000      8.4000    0.215317E-002
      3.4000      8.6000    0.197326E-002
      3.4000      8.8000    0.179188E-002
      3.4000      9.0000    0.161062E-002
      3.4000      9.2000    0.143135E-002
      3.4000      9.4000    0.125611E-002
      3.4000      9.6000    0.108713E-002
      3.4000      9.8000    0.926655E-003
      3.4000     10.0000    0.776833E-003
      3.4000     10.2000    0.639574E-003
      3.4000     10.4000    0.516402E-003
      3.4000     10.6000    0.408325E-003
      3.4000     10.8000    0.315756E-003
      3.4000     11.0000    0.238486E-003
      3.4000     11.2000    0.175717E-003
      3.4000     11.4000    0.126161E-003
      3.4000     11.6000    0.881800E-004
      3.4000     11.8000    0.599486E-004
      3.4000     12.0000    0.396130E-004
      3.4000     12.2000    0.254266E-004
      3.4000     12.4000    0.158464E-004
      3.4000     12.6000    0.958532E-005
      3.4000     12.8000    0.562617E-005
      3.4000     13.0000    0.320392E-005
      3.4000     13.2000    0.177002E-005
      3.4000     13.4000    0.948646E-006
      3.4000     13.6000    0.493263E-006
      3.4000     13.8000    0.248854E-006
      3.4000     14.0000    0.121833E-006
      3.4000     14.2000    0.578903E-007
      3.4000     14.4000    0.267028E-007
      3.4000     14.6000    0.119593E-007
      3.4000     14.8000    0.520180E-008
      3.4000     15.0000    0.219787E-008
      3.4000     15.2000    0.902307E-009
      3.4000     15.4000    0.360016E-009
      3.4000     15.6000    0.139641E-009
      3.4000     15.8000    0.526665E-010
      3.4000     16.0000    0.193197E-010
      3.4000     16.2000    0.689470E-011
      3.4000     16.4000    0.239436E-011
      3.4000     16.6000    0.809339E-012
      3.4000     16.8000    0.266343E-012
      3.4000     17.0000    0.853541E-013
      3.4000     17.2000    0.266430E-013
      3.4000     17.4000    0.810243E-014
      3.4000     17.6000    0.240114E-014
      3.4000     17.8000    0.693565E-015
      3.4000     18.0000    0.195306E-015
      3.4000     18.2000    0.536281E-016
      3.4000     18.4000    0.143618E-016
      3.4000     18.6000    0.375188E-017
      3.4000     18.8000    0.956309E-018
      3.4000     19.0000    0.237870E-018
      3.4000     19.2000    0.577501E-019
      3.4000     19.4000    0.136873E-019
      3.4000     19.6000    0.316744E-020
      3.4000     19.8000    0.715817E-021
      3.4000     20.0000    0.158005E-021
      3.4000     20.2000    0.340712E-022
      3.4000     20.4000    0.717826E-023
      3.4000     20.6000    0.147787E-023
      3.4000     20.8000    0.297375E-024
      3.4000     21.0000    0.584911E-025
      3.4000     21.2000    0.112475E-025
      3.4000     21.4000    0.211477E-026
      3.4000     21.6000    0.388843E-027
      3.4000     21.8000    0.699278E-028
      3.4000     22.0000    0.123012E-028
      3.4000     22.2000    0.211702E-029
      3.4000     22.4000    0.356481E-030
      3.4000     22.6000    0.587409E-031
      3.4000     22.8000    0.947305E-032
      3.4000     23.0000    0.149533E-032
      3.4000     23.2000    0.231065E-033
      3.4000     23.4000    0.349570E-034
      3.4000     23.6000    0.517827E-035
      3.4000     23.8000    0.751169E-036
      3.4000     24.0000    0.106719E-036
      3.4000     24.2000    0.148505E-037
      3.4000     24.4000    0.202436E-038
      3.4000     24.6000    0.270355E-039
      3.4000     24.8000    0.353820E-040
      3.4000     25.0000    0.454272E-041
      3.4000     25.2000    0.576840E-042
      3.4000     25.4000    0.771625E-043
      3.4000     25.6000    0.000000E+000

      3.6000    -25.6000    0.000000E+000
      3.6000    -25.4000    0.272033E-043
      3.6000    -25.2000    0.277927E-042
      3.6000    -25.0000    0.227235E-041
      3.6000    -24.8000    0.177874E-040
      3.6000    -24.6000    0.136041E-039
      3.6000    -24.4000    0.101907E-038
      3.6000    -24.2000    0.747856E-038
      3.6000    -24.0000    0.537625E-037
      3.6000    -23.8000    0.378570E-036
      3.6000    -23.6000    0.261078E-035
      3.6000    -23.4000    0.176321E-034
      3.6000    -23.2000    0.116600E-033
      3.6000    -23.0000    0.754929E-033
      3.6000    -22.8000    0.478489E-032
      3.6000    -22.6000    0.296857E-031
      3.6000    -22.4000    0.180252E-030
      3.6000    -22.2000    0.107106E-029
      3.6000    -22.0000    0.622725E-029
      3.6000    -21.8000    0.354220E-028
      3.6000    -21.6000    0.197099E-027
      3.6000    -21.4000    0.107269E-026
      3.6000    -21.2000    0.570936E-026
      3.6000    -21.0000    0.297138E-025
      3.6000    -20.8000    0.151192E-024
      3.6000    -20.6000    0.752031E-024
      3.6000    -20.4000    0.365607E-023
      3.6000    -20.2000    0.173701E-022
      3.6000    -20.0000    0.806359E-022
      3.6000    -19.8000    0.365703E-021
      3.6000    -19.6000    0.162006E-020
      3.6000    -19.4000    0.700917E-020
      3.6000    -19.2000    0.296115E-019
      3.6000    -19.0000    0.122135E-018
      3.6000    -18.8000    0.491733E-018
      3.6000    -18.6000    0.193219E-017
      3.6000    -18.4000    0.740838E-017
      3.6000    -18.2000    0.277119E-016
      3.6000    -18.0000    0.101111E-015
      3.6000    -17.8000    0.359778E-015
      3.6000    -17.6000    0.124821E-014
      3.6000    -17.4000    0.422152E-014
      3.6000    -17.2000    0.139152E-013
      3.6000    -17.0000    0.446951E-013
      3.6000    -16.8000    0.139857E-012
      3.6000    -16.6000    0.426253E-012
      3.6000    -16.4000    0.126507E-011
      3.6000    -16.2000    0.365537E-011
      3.6000    -16.0000    0.102806E-010
      3.6000    -15.8000    0.281368E-010
      3.6000    -15.6000    0.749212E-010
      3.6000    -15.4000    0.194048E-009
      3.6000    -15.2000    0.488756E-009
      3.6000    -15.0000    0.119689E-008
      3.6000    -14.8000    0.284909E-008
      3.6000    -14.6000    0.659102E-008
      3.6000    -14.4000    0.148153E-007
      3.6000    -14.2000    0.323515E-007
      3.6000    -14.0000    0.686176E-007
      3.6000    -13.8000    0.141340E-006
      3.6000    -13.6000    0.282702E-006
      3.6000    -13.4000    0.549018E-006
      3.6000    -13.2000    0.103517E-005
      3.6000    -13.0000    0.189495E-005
      3.6000    -12.8000    0.336791E-005
      3.6000    -12.6000    0.581219E-005
      3.6000    -12.4000    0.974112E-005
      3.6000    -12.2000    0.158589E-004
      3.6000    -12.0000    0.250884E-004
      3.6000    -11.8000    0.385829E-004
      3.6000    -11.6000    0.577126E-004
      3.6000    -11.4000    0.840185E-004
      3.6000    -11.2000    0.119133E-003
      3.6000    -11.0000    0.164671E-003
      3.6000    -10.8000    0.222100E-003
      3.6000    -10.6000    0.292605E-003
      3.6000    -10.4000    0.376977E-003
      3.6000    -10.2000    0.475526E-003
      3.6000    -10.0000    0.588040E-003
      3.6000     -9.8000    0.713799E-003
      3.6000     -9.6000    0.851624E-003
      3.6000     -9.4000    0.999970E-003
      3.6000     -9.2000    0.115704E-002
      3.6000     -9.0000    0.132089E-002
      3.6000     -8.8000    0.148958E-002
      3.6000     -8.6000    0.166119E-002
      3.6000     -8.4000    0.183400E-002
      3.6000     -8.2000    0.200643E-002
      3.6000     -8.0000    0.217717E-002
      3.6000     -7.8000    0.234509E-002
      3.6000     -7.6000    0.250933E-002
      3.6000     -7.4000    0.266919E-002
      3.6000     -7.2000    0.282420E-002
      3.6000     -7.0000    0.297399E-002
      3.6000     -6.8000    0.311838E-002
      3.6000     -6.6000    0.325725E-002
      3.6000     -6.4000    0.339057E-002
      3.6000     -6.2000    0.351839E-002
      3.6000     -6.0000    0.364078E-002
      3.6000     -5.8000    0.375785E-002
      3.6000     -5.6000    0.386973E-002
      3.6000     -5.4000    0.397656E-002
      3.6000     -5.2000    0.407847E-002
      3.6000     -5.0000    0.417561E-002
      3.6000     -4.8000    0.426810E-002
      3.6000     -4.6000    0.435608E-002
      3.6000     -4.4000    0.443967E-002
      3.6000     -4.2000    0.451897E-002
      3.6000     -4.0000    0.459409E-002
      3.6000     -3.8000    0.466511E-002
      3.6000     -3.6000    0.473212E-002
      3.6000     -3.4000    0.479519E-002
      3.6000     -3.2000    0.485438E-002
      3.6000     -3.0000    0.490976E-002
      3.6000     -2.8000    0.496137E-002
      3.6000     -2.6000    0.500926E-002
      3.6000     -2.4000    0.505347E-002
      3.6000     -2.2000    0.509404E-002
      3.6000     -2.0000    0.513099E-002
      3.6000     -1.8000    0.516435E-002
      3.6000     -1.6000    0.519414E-002
      3.6000     -1.4000    0.522039E-002
      3.6000     -1.2000    0.524311E-002
      3.6000     -1.0000    0.526231E-002
      3.6000     -0.8000    0.527800E-002
      3.6000     -0.6000    0.529020E-002
      3.6000     -0.4000    0.529891E-002
      3.6000     -0.2000    0.530413E-002
      3.6000      0.0000    0.530587E-002
      3.6000      0.2000    0.530413E-002
      3.6000      0.4000    0.529891E-002
      3.6000      0.6000    0.529020E-002
      3.6000      0.8000    0.527800E-002
      3.6000      1.0000    0.526231E-002
      3.6000      1.2000    0.524311E-002
      3.6000      1.4000    0.522039E-002
      3.6000      1.6000    0.519414E-002
      3.6000      1.8000    0.516435E-002
      3.6000      2.0000    0.513099E-002
      3.6000      2.2000    0.509404E-002
      3.6000      2.4000    0.505347E-002
      3.6000      2.6000    0.500926E-002
      3.6000      2.8000    0.496137E-002
      3.6000      3.0000    0.490976E-002
      3.6000      3.2000    0.485438E-002
      3.6000      3.4000    0.479519E-002
      3.6000      3.6000    0.473212E-002
      3.6000      3.8000    0.466511E-002
      3.6000      4.0000    0.459409E-002
      3.6000      4.2000    0.451897E-002
      3.6000      4.4000    0.443967E-002
      3.6000      4.6000    0.435608E-002
      3.6000      4.8000    0.426810E-002
      3.6000      5.0000    0.417561E-002
      3.6000      5.2000    0.407847E-002
      3.6000      5.4000    0.397656E-002
      3.6000      5.6000    0.386973E-002
      3.6000      5.8000    0.375785E-002
      3.6000      6.0000    0.364078E-002
      3.6000      6.2000    0.351839E-002
      3.6000      6.4000    0.339057E-002
      3.6000      6.6000    0.325725E-002
      3.6000      6.8000    0.311838E-002
      3.6000      7.0000    0.297399E-002
      3.6000      7.2000    0.282420E-002
      3.6000      7.4000    0.266919E-002
      3.6000      7.6000    0.250933E-002
      3.6000      7.8000    0.234509E-002
      3.6000      8.0000    0.217717E-002
      3.6000      8.2000    0.200643E-002
      3.6000      8.4000    0.183400E-002
      3.6000      8.6000    0.166119E-002
      3.6000      8.8000    0.148958E-002
      3.6000      9.0000    0.132089E-002
      3.6000      9.2000    0.115704E-002
      3.6000      9.4000    0.999970E-003
      3.6000      9.6000    0.851624E-003
      3.6000      9.8000    0.713799E-003
      3.6000     10.0000    0.588040E-003
      3.6000     10.2000    0.475526E-003
      3.6000     10.4000    0.376977E-003
      3.6000     10.6000    0.292605E-003
      3.6000     10.8000    0.222100E-003
      3.6000     11.0000    0.164671E-003
      3.6000     11.2000    0.119133E-003
      3.6000     11.4000    0.840185E-004
      3.6000     11.6000    0.577126E-004
      3.6000     11.8000    0.385829E-004
      3.6000     12.0000    0.250884E-004
      3.6000     12.2000    0.158589E-004
      3.6000     12.4000    0.974112E-005
      3.6000     12.6000    0.581219E-005
      3.6000     12.8000    0.336791E-005
      3.6000     13.0000    0.189495E-005
      3.6000     13.2000    0.103517E-005
      3.6000     13.4000    0.549018E-006
      3.6000     13.6000    0.282702E-006
      3.6000     13.8000    0.141340E-006
      3.6000     14.0000    0.686176E-007
      3.6000     14.2000    0.323515E-007
      3.6000     14.4000    0.148153E-007
      3.6000     14.6000    0.659102E-008
      3.6000     14.8000    0.284909E-008
      3.6000     15.0000    0.119689E-008
      3.6000     15.2000    0.488756E-009
      3.6000     15.4000    0.194048E-009
      3.6000     15.6000    0.749212E-010
      3.6000     15.8000    0.281368E-010
      3.6000     16.0000    0.102806E-010
      3.6000     16.2000    0.365537E-011
      3.6000     16.4000    0.126507E-011
      3.6000     16.6000    0.426253E-012
      3.6000     16.8000    0.139857E-012
      3.6000     17.0000    0.446951E-013
      3.6000     17.2000    0.139152E-013
      3.6000     17.4000    0.422152E-014
      3.6000     17.6000    0.124821E-014
      3.6000     17.8000    0.359778E-015
      3.6000     18.0000    0.101111E-015
      3.6000     18.2000    0.277119E-016
      3.6000     18.4000    0.740838E-017
      3.6000     18.6000    0.193219E-017
      3.6000     18.8000    0.491733E-018
      3.6000     19.0000    0.122135E-018
      3.6000     19.2000    0.296115E-019
      3.6000     19.4000    0.700917E-020
      3.6000     19.6000    0.162006E-020
      3.6000     19.8000    0.365703E-021
      3.6000     20.0000    0.806359E-022
      3.6000     20.2000    0.173701E-022
      3.6000     20.4000    0.365607E-023
      3.6000     20.6000    0.752031E-024
      3.6000     20.8000    0.151192E-024
      3.6000     21.0000    0.297138E-025
      3.6000     21.2000    0.570936E-026
      3.6000     21.4000    0.107269E-026
      3.6000     21.6000    0.197099E-027
      3.6000     21.8000    0.354220E-028
      3.6000     22.0000    0.622725E-029
      3.6000     22.2000    0.107106E-029
      3.6000     22.4000    0.180252E-030
      3.6000     22.6000    0.296857E-031
      3.6000     22.8000    0.478489E-032
      3.6000     23.0000    0.754929E-033
      3.6000     23.2000    0.116600E-033
      3.6000     23.4000    0.176321E-034
      3.6000     23.6000    0.261078E-035
      3.6000     23.8000    0.378570E-036
      3.6000     24.0000    0.537625E-037
      3.6000     24.2000    0.747857E-038
      3.6000     24.4000    0.101909E-038
      3.6000     24.6000    0.136053E-039
      3.6000     24.8000    0.177998E-040
      3.6000     25.0000    0.228462E-041
      3.6000     25.2000    0.290016E-042
      3.6000     25.4000    0.387842E-043
      3.6000     25.6000    0.000000E+000

      3.8000    -25.6000    0.000000E+000
      3.8000    -25.4000    0.131521E-043
      3.8000    -25.2000    0.134402E-042
      3.8000    -25.0000    0.109921E-041
      3.8000    -24.8000    0.860715E-041
      3.8000    -24.6000    0.658512E-040
      3.8000    -24.4000    0.493464E-039
      3.8000    -24.2000    0.362268E-038
      3.8000    -24.0000    0.260532E-037
      3.8000    -23.8000    0.183529E-036
      3.8000    -23.6000    0.126624E-035
      3.8000    -23.4000    0.855545E-035
      3.8000    -23.2000    0.566033E-034
      3.8000    -23.0000    0.366658E-033
      3.8000    -22.8000    0.232515E-032
      3.8000    -22.6000    0.144331E-031
      3.8000    -22.4000    0.876876E-031
      3.8000    -22.2000    0.521352E-030
      3.8000    -22.0000    0.303309E-029
      3.8000    -21.8000    0.172642E-028
      3.8000    -21.6000    0.961302E-028
      3.8000    -21.4000    0.523561E-027
      3.8000    -21.2000    0.278877E-026
      3.8000    -21.0000    0.145256E-025
      3.8000    -20.8000    0.739733E-025
      3.8000    -20.6000    0.368275E-024
      3.8000    -20.4000    0.179211E-023
      3.8000    -20.2000    0.852289E-023
      3.8000    -20.0000    0.396073E-022
      3.8000    -19.8000    0.179830E-021
      3.8000    -19.6000    0.797595E-021
      3.8000    -19.4000    0.345513E-020
      3.8000    -19.2000    0.146164E-019
      3.8000    -19.0000    0.603719E-019
      3.8000    -18.8000    0.243432E-018
      3.8000    -18.6000    0.958060E-018
      3.8000    -18.4000    0.367963E-017
      3.8000    -18.2000    0.137890E-016
      3.8000    -18.0000    0.504084E-016
      3.8000    -17.8000    0.179734E-015
      3.8000    -17.6000    0.624935E-015
      3.8000    -17.4000    0.211852E-014
      3.8000    -17.2000    0.700065E-014
      3.8000    -17.0000    0.225459E-013
      3.8000    -16.8000    0.707507E-013
      3.8000    -16.6000    0.216293E-012
      3.8000    -16.4000    0.644041E-012
      3.8000    -16.2000    0.186747E-011
      3.8000    -16.0000    0.527200E-011
      3.8000    -15.8000    0.144873E-010
      3.8000    -15.6000    0.387440E-010
      3.8000    -15.4000    0.100817E-009
      3.8000    -15.2000    0.255209E-009
      3.8000    -15.0000    0.628351E-009
      3.8000    -14.8000    0.150443E-008
      3.8000    -14.6000    0.350213E-008
      3.8000    -14.4000    0.792516E-008
      3.8000    -14.2000    0.174315E-007
      3.8000    -14.0000    0.372609E-007
      3.8000    -13.8000    0.773957E-007
      3.8000    -13.6000    0.156202E-006
      3.8000    -13.4000    0.306293E-006
      3.8000    -13.2000    0.583524E-006
      3.8000    -13.0000    0.108009E-005
      3.8000    -12.8000    0.194252E-005
      3.8000    -12.6000    0.339491E-005
      3.8000    -12.4000    0.576667E-005
      3.8000    -12.2000    0.952273E-005
      3.8000    -12.0000    0.152923E-004
      3.8000    -11.8000    0.238911E-004
      3.8000    -11.6000    0.363293E-004
      3.8000    -11.4000    0.538003E-004
      3.8000    -11.2000    0.776439E-004
      3.8000    -11.0000    0.109283E-003
      3.8000    -10.8000    0.150138E-003
      3.8000    -10.6000    0.201521E-003
      3.8000    -10.4000    0.264533E-003
      3.8000    -10.2000    0.339965E-003
      3.8000    -10.0000    0.428221E-003
      3.8000     -9.8000    0.529283E-003
      3.8000     -9.6000    0.642696E-003
      3.8000     -9.4000    0.767607E-003
      3.8000     -9.2000    0.902820E-003
      3.8000     -9.0000    0.104688E-002
      3.8000     -8.8000    0.119817E-002
      3.8000     -8.6000    0.135498E-002
      3.8000     -8.4000    0.151563E-002
      3.8000     -8.2000    0.167850E-002
      3.8000     -8.0000    0.184210E-002
      3.8000     -7.8000    0.200511E-002
      3.8000     -7.6000    0.216640E-002
      3.8000     -7.4000    0.232499E-002
      3.8000     -7.2000    0.248013E-002
      3.8000     -7.0000    0.263120E-002
      3.8000     -6.8000    0.277774E-002
      3.8000     -6.6000    0.291944E-002
      3.8000     -6.4000    0.305608E-002
      3.8000     -6.2000    0.318752E-002
      3.8000     -6.0000    0.331372E-002
      3.8000     -5.8000    0.343468E-002
      3.8000     -5.6000    0.355043E-002
      3.8000     -5.4000    0.366106E-002
      3.8000     -5.2000    0.376664E-002
      3.8000     -5.0000    0.386729E-002
      3.8000     -4.8000    0.396311E-002
      3.8000     -4.6000    0.405422E-002
      3.8000     -4.4000    0.414073E-002
      3.8000     -4.2000    0.422275E-002
      3.8000     -4.0000    0.430038E-002
      3.8000     -3.8000    0.437371E-002
      3.8000     -3.6000    0.444284E-002
      3.8000     -3.4000    0.450785E-002
      3.8000     -3.2000    0.456881E-002
      3.8000     -3.0000    0.462578E-002
      3.8000     -2.8000    0.467884E-002
      3.8000     -2.6000    0.472804E-002
      3.8000     -2.4000    0.477342E-002
      3.8000     -2.2000    0.481503E-002
      3.8000     -2.0000    0.485291E-002
      3.8000     -1.8000    0.488709E-002
      3.8000     -1.6000    0.491760E-002
      3.8000     -1.4000    0.494446E-002
      3.8000     -1.2000    0.496770E-002
      3.8000     -1.0000    0.498734E-002
      3.8000     -0.8000    0.500338E-002
      3.8000     -0.6000    0.501585E-002
      3.8000     -0.4000    0.502475E-002
      3.8000     -0.2000    0.503009E-002
      3.8000      0.0000    0.503186E-002
      3.8000      0.2000    0.503009E-002
      3.8000      0.4000    0.502475E-002
      3.8000      0.6000    0.501585E-002
      3.8000      0.8000    0.500338E-002
      3.8000      1.0000    0.498734E-002
      3.8000      1.2000    0.496770E-002
      3.8000      1.4000    0.494446E-002
      3.8000      1.6000    0.491760E-002
      3.8000      1.8000    0.488709E-002
      3.8000      2.0000    0.485291E-002
      3.8000      2.2000    0.481503E-002
      3.8000      2.4000    0.477342E-002
      3.8000      2.6000    0.472804E-002
      3.8000      2.8000    0.467884E-002
      3.8000      3.0000    0.462578E-002
      3.8000      3.2000    0.456881E-002
      3.8000      3.4000    0.450785E-002
      3.8000      3.6000    0.444284E-002
      3.8000      3.8000    0.437371E-002
      3.8000      4.0000    0.430038E-002
      3.8000      4.2000    0.422275E-002
      3.8000      4.4000    0.414073E-002
      3.8000      4.6000    0.405422E-002
      3.8000      4.8000    0.396311E-002
      3.8000      5.0000    0.386729E-002
      3.8000      5.2000    0.376664E-002
      3.8000      5.4000    0.366106E-002
      3.8000      5.6000    0.355043E-002
      3.8000      5.8000    0.343468E-002
      3.8000      6.0000    0.331372E-002
      3.8000      6.2000    0.318752E-002
      3.8000      6.4000    0.305608E-002
      3.8000      6.6000    0.291944E-002
      3.8000      6.8000    0.277774E-002
      3.8000      7.0000    0.263120E-002
      3.8000      7.2000    0.248013E-002
      3.8000      7.4000    0.232499E-002
      3.8000      7.6000    0.216640E-002
      3.8000      7.8000    0.200511E-002
      3.8000      8.0000    0.184210E-002
      3.8000      8.2000    0.167850E-002
      3.8000      8.4000    0.151563E-002
      3.8000      8.6000    0.135498E-002
      3.8000      8.8000    0.119817E-002
      3.8000      9.0000    0.104688E-002
      3.8000      9.2000    0.902820E-003
      3.8000      9.4000    0.767607E-003
      3.8000      9.6000    0.642696E-003
      3.8000      9.8000    0.529283E-003
      3.8000     10.0000    0.428221E-003
      3.8000     10.2000    0.339965E-003
      3.8000     10.4000    0.264533E-003
      3.8000     10.6000    0.201521E-003
      3.8000     10.8000    0.150138E-003
      3.8000     11.0000    0.109283E-003
      3.8000     11.2000    0.776439E-004
      3.8000     11.4000    0.538003E-004
      3.8000     11.6000    0.363293E-004
      3.8000     11.8000    0.238911E-004
      3.8000     12.0000    0.152923E-004
      3.8000     12.2000    0.952273E-005
      3.8000     12.4000    0.576667E-005
      3.8000     12.6000    0.339491E-005
      3.8000     12.8000    0.194252E-005
      3.8000     13.0000    0.108009E-005
      3.8000     13.2000    0.583524E-006
      3.8000     13.4000    0.306293E-006
      3.8000     13.6000    0.156202E-006
      3.8000     13.8000    0.773957E-007
      3.8000     14.0000    0.372609E-007
      3.8000     14.2000    0.174315E-007
      3.8000     14.4000    0.792516E-008
      3.8000     14.6000    0.350213E-008
      3.8000     14.8000    0.150443E-008
      3.8000     15.0000    0.628351E-009
      3.8000     15.2000    0.255209E-009
      3.8000     15.4000    0.100817E-009
      3.8000     15.6000    0.387440E-010
      3.8000     15.8000    0.144873E-010
      3.8000     16.0000    0.527200E-011
      3.8000     16.2000    0.186747E-011
      3.8000     16.4000    0.644041E-012
      3.8000     16.6000    0.216293E-012
      3.8000     16.8000    0.707507E-013
      3.8000     17.0000    0.225459E-013
      3.8000     17.2000    0.700065E-014
      3.8000     17.4000    0.211852E-014
      3.8000     17.6000    0.624935E-015
      3.8000     17.8000    0.179734E-015
      3.8000     18.0000    0.504084E-016
      3.8000     18.2000    0.137890E-016
      3.8000     18.4000    0.367963E-017
      3.8000     18.6000    0.958060E-018
      3.8000     18.8000    0.243432E-018
      3.8000     19.0000    0.603719E-019
      3.8000     19.2000    0.146164E-019
      3.8000     19.4000    0.345513E-020
      3.8000     19.6000    0.797595E-021
      3.8000     19.8000    0.179830E-021
      3.8000     20.0000    0.396073E-022
      3.8000     20.2000    0.852289E-023
      3.8000     20.4000    0.179211E-023
      3.8000     20.6000    0.368275E-024
      3.8000     20.8000    0.739733E-025
      3.8000     21.0000    0.145256E-025
      3.8000     21.2000    0.278877E-026
      3.8000     21.4000    0.523561E-027
      3.8000     21.6000    0.961302E-028
      3.8000     21.8000    0.172642E-028
      3.8000     22.0000    0.303309E-029
      3.8000     22.2000    0.521352E-030
      3.8000     22.4000    0.876876E-031
      3.8000     22.6000    0.144331E-031
      3.8000     22.8000    0.232515E-032
      3.8000     23.0000    0.366658E-033
      3.8000     23.2000    0.566033E-034
      3.8000     23.4000    0.855545E-035
      3.8000     23.6000    0.126624E-035
      3.8000     23.8000    0.183529E-036
      3.8000     24.0000    0.260532E-037
      3.8000     24.2000    0.362268E-038
      3.8000     24.4000    0.493470E-039
      3.8000     24.6000    0.658573E-040
      3.8000     24.8000    0.861315E-041
      3.8000     25.0000    0.110514E-041
      3.8000     25.2000    0.140246E-042
      3.8000     25.4000    0.187499E-043
      3.8000     25.6000    0.000000E+000

      4.0000    -25.6000    0.000000E+000
      4.0000    -25.4000    0.611631E-044
      4.0000    -25.2000    0.625187E-043
      4.0000    -25.0000    0.511471E-042
      4.0000    -24.8000    0.400633E-041
      4.0000    -24.6000    0.306624E-040
      4.0000    -24.4000    0.229857E-039
      4.0000    -24.2000    0.168812E-038
      4.0000    -24.0000    0.121454E-037
      4.0000    -23.8000    0.855932E-037
      4.0000    -23.6000    0.590803E-036
      4.0000    -23.4000    0.399368E-035
      4.0000    -23.2000    0.264353E-034
      4.0000    -23.0000    0.171327E-033
      4.0000    -22.8000    0.108705E-032
      4.0000    -22.6000    0.675154E-032
      4.0000    -22.4000    0.410428E-031
      4.0000    -22.2000    0.244174E-030
      4.0000    -22.0000    0.142147E-029
      4.0000    -21.8000    0.809647E-029
      4.0000    -21.6000    0.451150E-028
      4.0000    -21.4000    0.245900E-027
      4.0000    -21.2000    0.131084E-026
      4.0000    -21.0000    0.683340E-026
      4.0000    -20.8000    0.348307E-025
      4.0000    -20.6000    0.173566E-024
      4.0000    -20.4000    0.845445E-024
      4.0000    -20.2000    0.402495E-023
      4.0000    -20.0000    0.187252E-022
      4.0000    -19.8000    0.851178E-022
      4.0000    -19.6000    0.377986E-021
      4.0000    -19.4000    0.163955E-020
      4.0000    -19.2000    0.694544E-020
      4.0000    -19.0000    0.287298E-019
      4.0000    -18.8000    0.116025E-018
      4.0000    -18.6000    0.457386E-018
      4.0000    -18.4000    0.175977E-017
      4.0000    -18.2000    0.660688E-017
      4.0000    -18.0000    0.242007E-016
      4.0000    -17.8000    0.864716E-016
      4.0000    -17.6000    0.301339E-015
      4.0000    -17.4000    0.102399E-014
      4.0000    -17.2000    0.339246E-014
      4.0000    -17.0000    0.109555E-013
      4.0000    -16.8000    0.344798E-013
      4.0000    -16.6000    0.105738E-012
      4.0000    -16.4000    0.315904E-012
      4.0000    -16.2000    0.919285E-012
      4.0000    -16.0000    0.260517E-011
      4.0000    -15.8000    0.718839E-011
      4.0000    -15.6000    0.193090E-010
      4.0000    -15.4000    0.504825E-010
      4.0000    -15.2000    0.128440E-009
      4.0000    -15.0000    0.317956E-009
      4.0000    -14.8000    0.765724E-009
      4.0000    -14.6000    0.179371E-008
      4.0000    -14.4000    0.408647E-008
      4.0000    -14.2000    0.905335E-008
      4.0000    -14.0000    0.195026E-007
      4.0000    -13.8000    0.408473E-007
      4.0000    -13.6000    0.831763E-007
      4.0000    -13.4000    0.164661E-006
      4.0000    -13.2000    0.316913E-006
      4.0000    -13.0000    0.593021E-006
      4.0000    -12.8000    0.107899E-005
      4.0000    -12.6000    0.190918E-005
      4.0000    -12.4000    0.328574E-005
      4.0000    -12.2000    0.550161E-005
      4.0000    -12.0000    0.896496E-005
      4.0000    -11.8000    0.142225E-004
      4.0000    -11.6000    0.219767E-004
      4.0000    -11.4000    0.330932E-004
      4.0000    -11.2000    0.485918E-004
      4.0000    -11.0000    0.696191E-004
      4.0000    -10.8000    0.974004E-004
      4.0000    -10.6000    0.133173E-003
      4.0000    -10.4000    0.178106E-003
      4.0000    -10.2000    0.233216E-003
      4.0000    -10.0000    0.299286E-003
      4.0000     -9.8000    0.376804E-003
      4.0000     -9.6000    0.465911E-003
      4.0000     -9.4000    0.566395E-003
      4.0000     -9.2000    0.677694E-003
      4.0000     -9.0000    0.798939E-003
      4.0000     -8.8000    0.929005E-003
      4.0000     -8.6000    0.106658E-002
      4.0000     -8.4000    0.121024E-002
      4.0000     -8.2000    0.135852E-002
      4.0000     -8.0000    0.150996E-002
      4.0000     -7.8000    0.166319E-002
      4.0000     -7.6000    0.181693E-002
      4.0000     -7.4000    0.197004E-002
      4.0000     -7.2000    0.212152E-002
      4.0000     -7.0000    0.227053E-002
      4.0000     -6.8000    0.241638E-002
      4.0000     -6.6000    0.255851E-002
      4.0000     -6.4000    0.269649E-002
      4.0000     -6.2000    0.282999E-002
      4.0000     -6.0000    0.295878E-002
      4.0000     -5.8000    0.308272E-002
      4.0000     -5.6000    0.320171E-002
      4.0000     -5.4000    0.331573E-002
      4.0000     -5.2000    0.342477E-002
      4.0000     -5.0000    0.352888E-002
      4.0000     -4.8000    0.362810E-002
      4.0000     -4.6000    0.372251E-002
      4.0000     -4.4000    0.381220E-002
      4.0000     -4.2000    0.389723E-002
      4.0000     -4.0000    0.397772E-002
      4.0000     -3.8000    0.405373E-002
      4.0000     -3.6000    0.412536E-002
      4.0000     -3.4000    0.419269E-002
      4.0000     -3.2000    0.425580E-002
      4.0000     -3.0000    0.431476E-002
      4.0000     -2.8000    0.436962E-002
      4.0000     -2.6000    0.442047E-002
      4.0000     -2.4000    0.446734E-002
      4.0000     -2.2000    0.451030E-002
      4.0000     -2.0000    0.454938E-002
      4.0000     -1.8000    0.458462E-002
      4.0000     -1.6000    0.461607E-002
      4.0000     -1.4000    0.464375E-002
      4.0000     -1.2000    0.466769E-002
      4.0000     -1.0000    0.468790E-002
      4.0000     -0.8000    0.470442E-002
      4.0000     -0.6000    0.471725E-002
      4.0000     -0.4000    0.472641E-002
      4.0000     -0.2000    0.473190E-002
      4.0000      0.0000    0.473373E-002
      4.0000      0.2000    0.473190E-002
      4.0000      0.4000    0.472641E-002
      4.0000      0.6000    0.471725E-002
      4.0000      0.8000    0.470442E-002
      4.0000      1.0000    0.468790E-002
      4.0000      1.2000    0.466769E-002
      4.0000      1.4000    0.464375E-002
      4.0000      1.6000    0.461607E-002
      4.0000      1.8000    0.458462E-002
      4.0000      2.0000    0.454938E-002
      4.0000      2.2000    0.451030E-002
      4.0000      2.4000    0.446734E-002
      4.0000      2.6000    0.442047E-002
      4.0000      2.8000    0.436962E-002
      4.0000      3.0000    0.431476E-002
      4.0000      3.2000    0.425580E-002
      4.0000      3.4000    0.419269E-002
      4.0000      3.6000    0.412536E-002
      4.0000      3.8000    0.405373E-002
      4.0000      4.0000    0.397772E-002
      4.0000      4.2000    0.389723E-002
      4.0000      4.4000    0.381220E-002
      4.0000      4.6000    0.372251E-002
      4.0000      4.8000    0.362810E-002
      4.0000      5.0000    0.352888E-002
      4.0000      5.2000    0.342477E-002
      4.0000      5.4000    0.331573E-002
      4.0000      5.6000    0.320171E-002
      4.0000      5.8000    0.308272E-002
      4.0000      6.0000    0.295878E-002
      4.0000      6.2000    0.282999E-002
      4.0000      6.4000    0.269649E-002
      4.0000      6.6000    0.255851E-002
      4.0000      6.8000    0.241638E-002
      4.0000      7.0000    0.227053E-002
      4.0000      7.2000    0.212152E-002
      4.0000      7.4000    0.197004E-002
      4.0000      7.6000    0.181693E-002
      4.0000      7.8000    0.166319E-002
      4.0000      8.0000    0.150996E-002
      4.0000      8.2000    0.135852E-002
      4.0000      8.4000    0.121024E-002
      4.0000      8.6000    0.106658E-002
      4.0000      8.8000    0.929005E-003
      4.0000      9.0000    0.798939E-003
      4.0000      9.2000    0.677694E-003
      4.0000      9.4000    0.566395E-003
      4.0000      9.6000    0.465911E-003
      4.0000      9.8000    0.376804E-003
      4.0000     10.0000    0.299286E-003
      4.0000     10.2000    0.233216E-003
      4.0000     10.4000    0.178106E-003
      4.0000     10.6000    0.133173E-003
      4.0000     10.8000    0.974004E-004
      4.0000     11.0000    0.696191E-004
      4.0000     11.2000    0.485918E-004
      4.0000     11.4000    0.330932E-004
      4.0000     11.6000    0.219767E-004
      4.0000     11.8000    0.142225E-004
      4.0000     12.0000    0.896496E-005
      4.0000     12.2000    0.550161E-005
      4.0000     12.4000    0.328574E-005
      4.0000     12.6000    0.190918E-005
      4.0000     12.8000    0.107899E-005
      4.0000     13.0000    0.593021E-006
      4.0000     13.2000    0.316913E-006
      4.0000     13.4000    0.164661E-006
      4.0000     13.6000    0.831763E-007
      4.0000     13.8000    0.408473E-007
      4.0000     14.0000    0.195026E-007
      4.0000     14.2000    0.905335E-008
      4.0000     14.4000    0.408647E-008
      4.0000     14.6000    0.179371E-008
      4.0000     14.8000    0.765724E-009
      4.0000     15.0000    0.317956E-009
      4.0000     15.2000    0.128440E-009
      4.0000     15.4000    0.504825E-010
      4.0000     15.6000    0.193090E-010
      4.0000     15.8000    0.718839E-011
      4.0000     16.0000    0.260517E-011
      4.0000     16.2000    0.919285E-012
      4.0000     16.4000    0.315904E-012
      4.0000     16.6000    0.105738E-012
      4.0000     16.8000    0.344798E-013
      4.0000     17.0000    0.109555E-013
      4.0000     17.2000    0.339246E-014
      4.0000     17.4000    0.102399E-014
      4.0000     17.6000    0.301339E-015
      4.0000     17.8000    0.864716E-016
      4.0000     18.0000    0.242007E-016
      4.0000     18.2000    0.660688E-017
      4.0000     18.4000    0.175977E-017
      4.0000     18.6000    0.457386E-018
      4.0000     18.8000    0.116025E-018
      4.0000     19.0000    0.287298E-019
      4.0000     19.2000    0.694544E-020
      4.0000     19.4000    0.163955E-020
      4.0000     19.6000    0.377986E-021
      4.0000     19.8000    0.851178E-022
      4.0000     20.0000    0.187252E-022
      4.0000     20.2000    0.402495E-023
      4.0000     20.4000    0.845445E-024
      4.0000     20.6000    0.173566E-024
      4.0000     20.8000    0.348307E-025
      4.0000     21.0000    0.683340E-026
      4.0000     21.2000    0.131084E-026
      4.0000     21.4000    0.245900E-027
      4.0000     21.6000    0.451150E-028
      4.0000     21.8000    0.809647E-029
      4.0000     22.0000    0.142147E-029
      4.0000     22.2000    0.244174E-030
      4.0000     22.4000    0.410428E-031
      4.0000     22.6000    0.675154E-032
      4.0000     22.8000    0.108705E-032
      4.0000     23.0000    0.171327E-033
      4.0000     23.2000    0.264353E-034
      4.0000     23.4000    0.399368E-035
      4.0000     23.6000    0.590803E-036
      4.0000     23.8000    0.855932E-037
      4.0000     24.0000    0.121454E-037
      4.0000     24.2000    0.168812E-038
      4.0000     24.4000    0.229860E-039
      4.0000     24.6000    0.306652E-040
      4.0000     24.8000    0.400911E-041
      4.0000     25.0000    0.514227E-042
      4.0000     25.2000    0.652355E-043
      4.0000     25.4000    0.871893E-044
      4.0000     25.6000    0.000000E+000

      4.2000    -25.6000    0.000000E+000
      4.2000    -25.4000    0.273613E-044
      4.2000    -25.2000    0.279750E-043
      4.2000    -25.0000    0.228940E-042
      4.2000    -24.8000    0.179391E-041
      4.2000    -24.6000    0.137348E-040
      4.2000    -24.4000    0.103001E-039
      4.2000    -24.2000    0.756769E-039
      4.2000    -24.0000    0.544697E-038
      4.2000    -23.8000    0.384040E-037
      4.2000    -23.6000    0.265205E-036
      4.2000    -23.4000    0.179359E-035
      4.2000    -23.2000    0.118783E-034
      4.2000    -23.0000    0.770241E-034
      4.2000    -22.8000    0.488981E-033
      4.2000    -22.6000    0.303878E-032
      4.2000    -22.4000    0.184842E-031
      4.2000    -22.2000    0.110038E-030
      4.2000    -22.0000    0.641023E-030
      4.2000    -21.8000    0.365377E-029
      4.2000    -21.6000    0.203747E-028
      4.2000    -21.4000    0.111140E-027
      4.2000    -21.2000    0.592952E-027
      4.2000    -21.0000    0.309375E-026
      4.2000    -20.8000    0.157837E-025
      4.2000    -20.6000    0.787288E-025
      4.2000    -20.4000    0.383881E-024
      4.2000    -20.2000    0.182953E-023
      4.2000    -20.0000    0.852121E-023
      4.2000    -19.8000    0.387809E-022
      4.2000    -19.6000    0.172435E-021
      4.2000    -19.4000    0.748961E-021
      4.2000    -19.2000    0.317727E-020
      4.2000    -19.0000    0.131626E-019
      4.2000    -18.8000    0.532422E-019
      4.2000    -18.6000    0.210246E-018
      4.2000    -18.4000    0.810372E-018
      4.2000    -18.2000    0.304830E-017
      4.2000    -18.0000    0.111885E-016
      4.2000    -17.8000    0.400646E-016
      4.2000    -17.6000    0.139941E-015
      4.2000    -17.4000    0.476709E-015
      4.2000    -17.2000    0.158347E-014
      4.2000    -17.0000    0.512790E-014
      4.2000    -16.8000    0.161870E-013
      4.2000    -16.6000    0.497987E-013
      4.2000    -16.4000    0.149285E-012
      4.2000    -16.2000    0.436002E-012
      4.2000    -16.0000    0.124040E-011
      4.2000    -15.8000    0.343686E-011
      4.2000    -15.6000    0.927302E-011
      4.2000    -15.4000    0.243596E-010
      4.2000    -15.2000    0.622937E-010
      4.2000    -15.0000    0.155054E-009
      4.2000    -14.8000    0.375601E-009
      4.2000    -14.6000    0.885374E-009
      4.2000    -14.4000    0.203065E-008
      4.2000    -14.2000    0.453124E-008
      4.2000    -14.0000    0.983645E-008
      4.2000    -13.8000    0.207721E-007
      4.2000    -13.6000    0.426713E-007
      4.2000    -13.4000    0.852716E-007
      4.2000    -13.2000    0.165769E-006
      4.2000    -13.0000    0.313522E-006
      4.2000    -12.8000    0.576959E-006
      4.2000    -12.6000    0.103324E-005
      4.2000    -12.4000    0.180107E-005
      4.2000    -12.2000    0.305659E-005
      4.2000    -12.0000    0.505192E-005
      4.2000    -11.8000    0.813483E-005
      4.2000    -11.6000    0.127672E-004
      4.2000    -11.4000    0.195394E-004
      4.2000    -11.2000    0.291763E-004
      4.2000    -11.0000    0.425324E-004
      4.2000    -10.8000    0.605719E-004
      4.2000    -10.6000    0.843342E-004
      4.2000    -10.4000    0.114884E-003
      4.2000    -10.2000    0.153250E-003
      4.2000    -10.0000    0.200360E-003
      4.2000     -9.8000    0.256976E-003
      4.2000     -9.6000    0.323636E-003
      4.2000     -9.4000    0.400614E-003
      4.2000     -9.2000    0.487895E-003
      4.2000     -9.0000    0.585173E-003
      4.2000     -8.8000    0.691870E-003
      4.2000     -8.6000    0.807168E-003
      4.2000     -8.4000    0.930060E-003
      4.2000     -8.2000    0.105940E-002
      4.2000     -8.0000    0.119395E-002
      4.2000     -7.8000    0.133246E-002
      4.2000     -7.6000    0.147369E-002
      4.2000     -7.4000    0.161646E-002
      4.2000     -7.2000    0.175966E-002
      4.2000     -7.0000    0.190231E-002
      4.2000     -6.8000    0.204352E-002
      4.2000     -6.6000    0.218254E-002
      4.2000     -6.4000    0.231874E-002
      4.2000     -6.2000    0.245159E-002
      4.2000     -6.0000    0.258068E-002
      4.2000     -5.8000    0.270567E-002
      4.2000     -5.6000    0.282633E-002
      4.2000     -5.4000    0.294247E-002
      4.2000     -5.2000    0.305399E-002
      4.2000     -5.0000    0.316080E-002
      4.2000     -4.8000    0.326288E-002
      4.2000     -4.6000    0.336023E-002
      4.2000     -4.4000    0.345286E-002
      4.2000     -4.2000    0.354082E-002
      4.2000     -4.0000    0.362416E-002
      4.2000     -3.8000    0.370293E-002
      4.2000     -3.6000    0.377720E-002
      4.2000     -3.4000    0.384704E-002
      4.2000     -3.2000    0.391250E-002
      4.2000     -3.0000    0.397367E-002
      4.2000     -2.8000    0.403059E-002
      4.2000     -2.6000    0.408333E-002
      4.2000     -2.4000    0.413195E-002
      4.2000     -2.2000    0.417649E-002
      4.2000     -2.0000    0.421700E-002
      4.2000     -1.8000    0.425353E-002
      4.2000     -1.6000    0.428612E-002
      4.2000     -1.4000    0.431479E-002
      4.2000     -1.2000    0.433958E-002
      4.2000     -1.0000    0.436051E-002
      4.2000     -0.8000    0.437761E-002
      4.2000     -0.6000    0.439089E-002
      4.2000     -0.4000    0.440037E-002
      4.2000     -0.2000    0.440605E-002
      4.2000      0.0000    0.440795E-002
      4.2000      0.2000    0.440605E-002
      4.2000      0.4000    0.440037E-002
      4.2000      0.6000    0.439089E-002
      4.2000      0.8000    0.437761E-002
      4.2000      1.0000    0.436051E-002
      4.2000      1.2000    0.433958E-002
      4.2000      1.4000    0.431479E-002
      4.2000      1.6000    0.428612E-002
      4.2000      1.8000    0.425353E-002
      4.2000      2.0000    0.421700E-002
      4.2000      2.2000    0.417649E-002
      4.2000      2.4000    0.413195E-002
      4.2000      2.6000    0.408333E-002
      4.2000      2.8000    0.403059E-002
      4.2000      3.0000    0.397367E-002
      4.2000      3.2000    0.391250E-002
      4.2000      3.4000    0.384704E-002
      4.2000      3.6000    0.377720E-002
      4.2000      3.8000    0.370293E-002
      4.2000      4.0000    0.362416E-002
      4.2000      4.2000    0.354082E-002
      4.2000      4.4000    0.345286E-002
      4.2000      4.6000    0.336023E-002
      4.2000      4.8000    0.326288E-002
      4.2000      5.0000    0.316080E-002
      4.2000      5.2000    0.305399E-002
      4.2000      5.4000    0.294247E-002
      4.2000      5.6000    0.282633E-002
      4.2000      5.8000    0.270567E-002
      4.2000      6.0000    0.258068E-002
      4.2000      6.2000    0.245159E-002
      4.2000      6.4000    0.231874E-002
      4.2000      6.6000    0.218254E-002
      4.2000      6.8000    0.204352E-002
      4.2000      7.0000    0.190231E-002
      4.2000      7.2000    0.175966E-002
      4.2000      7.4000    0.161646E-002
      4.2000      7.6000    0.147369E-002
      4.2000      7.8000    0.133246E-002
      4.2000      8.0000    0.119395E-002
      4.2000      8.2000    0.105940E-002
      4.2000      8.4000    0.930060E-003
      4.2000      8.6000    0.807168E-003
      4.2000      8.8000    0.691870E-003
      4.2000      9.0000    0.585173E-003
      4.2000      9.2000    0.487895E-003
      4.2000      9.4000    0.400614E-003
      4.2000      9.6000    0.323636E-003
      4.2000      9.8000    0.256976E-003
      4.2000     10.0000    0.200360E-003
      4.2000     10.2000    0.153250E-003
      4.2000     10.4000    0.114884E-003
      4.2000     10.6000    0.843342E-004
      4.2000     10.8000    0.605719E-004
      4.2000     11.0000    0.425324E-004
      4.2000     11.2000    0.291763E-004
      4.2000     11.4000    0.195394E-004
      4.2000     11.6000    0.127672E-004
      4.2000     11.8000    0.813483E-005
      4.2000     12.0000    0.505192E-005
      4.2000     12.2000    0.305659E-005
      4.2000     12.4000    0.180107E-005
      4.2000     12.6000    0.103324E-005
      4.2000     12.8000    0.576959E-006
      4.2000     13.0000    0.313522E-006
      4.2000     13.2000    0.165769E-006
      4.2000     13.4000    0.852716E-007
      4.2000     13.6000    0.426713E-007
      4.2000     13.8000    0.207721E-007
      4.2000     14.0000    0.983645E-008
      4.2000     14.2000    0.453124E-008
      4.2000     14.4000    0.203065E-008
      4.2000     14.6000    0.885374E-009
      4.2000     14.8000    0.375601E-009
      4.2000     15.0000    0.155054E-009
      4.2000     15.2000    0.622937E-010
      4.2000     15.4000    0.243596E-010
      4.2000     15.6000    0.927302E-011
      4.2000     15.8000    0.343686E-011
      4.2000     16.0000    0.124040E-011
      4.2000     16.2000    0.436002E-012
      4.2000     16.4000    0.149285E-012
      4.2000     16.6000    0.497987E-013
      4.2000     16.8000    0.161870E-013
      4.2000     17.0000    0.512790E-014
      4.2000     17.2000    0.158347E-014
      4.2000     17.4000    0.476709E-015
      4.2000     17.6000    0.139941E-015
      4.2000     17.8000    0.400646E-016
      4.2000     18.0000    0.111885E-016
      4.2000     18.2000    0.304830E-017
      4.2000     18.4000    0.810372E-018
      4.2000     18.6000    0.210246E-018
      4.2000     18.8000    0.532422E-019
      4.2000     19.0000    0.131626E-019
      4.2000     19.2000    0.317727E-020
      4.2000     19.4000    0.748961E-021
      4.2000     19.6000    0.172435E-021
      4.2000     19.8000    0.387809E-022
      4.2000     20.0000    0.852121E-023
      4.2000     20.2000    0.182953E-023
      4.2000     20.4000    0.383881E-024
      4.2000     20.6000    0.787288E-025
      4.2000     20.8000    0.157837E-025
      4.2000     21.0000    0.309375E-026
      4.2000     21.2000    0.592952E-027
      4.2000     21.4000    0.111140E-027
      4.2000     21.6000    0.203747E-028
      4.2000     21.8000    0.365377E-029
      4.2000     22.0000    0.641023E-030
      4.2000     22.2000    0.110038E-030
      4.2000     22.4000    0.184842E-031
      4.2000     22.6000    0.303878E-032
      4.2000     22.8000    0.488981E-033
      4.2000     23.0000    0.770241E-034
      4.2000     23.2000    0.118783E-034
      4.2000     23.4000    0.179359E-035
      4.2000     23.6000    0.265205E-036
      4.2000     23.8000    0.384040E-037
      4.2000     24.0000    0.544698E-038
      4.2000     24.2000    0.756770E-039
      4.2000     24.4000    0.103003E-039
      4.2000     24.6000    0.137360E-040
      4.2000     24.8000    0.179516E-041
      4.2000     25.0000    0.230173E-042
      4.2000     25.2000    0.291901E-043
      4.2000     25.4000    0.390013E-044
      4.2000     25.6000    0.000000E+000

      4.4000    -25.6000    0.000000E+000
      4.4000    -25.4000    0.117751E-044
      4.4000    -25.2000    0.120425E-043
      4.4000    -25.0000    0.985862E-043
      4.4000    -24.8000    0.772777E-042
      4.4000    -24.6000    0.591891E-041
      4.4000    -24.4000    0.444057E-040
      4.4000    -24.2000    0.326393E-039
      4.4000    -24.0000    0.235031E-038
      4.4000    -23.8000    0.165785E-037
      4.4000    -23.6000    0.114540E-036
      4.4000    -23.4000    0.775031E-036
      4.4000    -23.2000    0.513546E-035
      4.4000    -23.0000    0.333189E-034
      4.4000    -22.8000    0.211645E-033
      4.4000    -22.6000    0.131607E-032
      4.4000    -22.4000    0.801041E-032
      4.4000    -22.2000    0.477185E-031
      4.4000    -22.0000    0.278177E-030
      4.4000    -21.8000    0.158675E-029
      4.4000    -21.6000    0.885512E-029
      4.4000    -21.4000    0.483421E-028
      4.4000    -21.2000    0.258135E-027
      4.4000    -21.0000    0.134804E-026
      4.4000    -20.8000    0.688399E-026
      4.4000    -20.6000    0.343714E-025
      4.4000    -20.4000    0.167772E-024
      4.4000    -20.2000    0.800470E-024
      4.4000    -20.0000    0.373264E-023
      4.4000    -19.8000    0.170087E-022
      4.4000    -19.6000    0.757263E-022
      4.4000    -19.4000    0.329369E-021
      4.4000    -19.2000    0.139931E-020
      4.4000    -19.0000    0.580600E-020
      4.4000    -18.8000    0.235237E-019
      4.4000    -18.6000    0.930539E-019
      4.4000    -18.4000    0.359332E-018
      4.4000    -18.2000    0.135432E-017
      4.4000    -18.0000    0.498131E-017
      4.4000    -17.8000    0.178770E-016
      4.4000    -17.6000    0.625896E-016
      4.4000    -17.4000    0.213747E-015
      4.4000    -17.2000    0.711894E-015
      4.4000    -17.0000    0.231196E-014
      4.4000    -16.8000    0.732021E-014
      4.4000    -16.6000    0.225932E-013
      4.4000    -16.4000    0.679631E-013
      4.4000    -16.2000    0.199225E-012
      4.4000    -16.0000    0.569012E-012
      4.4000    -15.8000    0.158323E-011
      4.4000    -15.6000    0.429090E-011
      4.4000    -15.4000    0.113260E-010
      4.4000    -15.2000    0.291120E-010
      4.4000    -15.0000    0.728592E-010
      4.4000    -14.8000    0.177528E-009
      4.4000    -14.6000    0.421095E-009
      4.4000    -14.4000    0.972272E-009
      4.4000    -14.2000    0.218506E-008
      4.4000    -14.0000    0.477960E-008
      4.4000    -13.8000    0.101756E-007
      4.4000    -13.6000    0.210852E-007
      4.4000    -13.4000    0.425258E-007
      4.4000    -13.2000    0.834865E-007
      4.4000    -13.0000    0.159555E-006
      4.4000    -12.8000    0.296888E-006
      4.4000    -12.6000    0.537949E-006
      4.4000    -12.4000    0.949397E-006
      4.4000    -12.2000    0.163240E-005
      4.4000    -12.0000    0.273533E-005
      4.4000    -11.8000    0.446843E-005
      4.4000    -11.6000    0.711929E-005
      4.4000    -11.4000    0.110676E-004
      4.4000    -11.2000    0.167970E-004
      4.4000    -11.0000    0.249006E-004
      4.4000    -10.8000    0.360791E-004
      4.4000    -10.6000    0.511279E-004
      4.4000    -10.4000    0.709127E-004
      4.4000    -10.2000    0.963339E-004
      4.4000    -10.0000    0.128282E-003
      4.4000     -9.8000    0.167589E-003
      4.4000     -9.6000    0.214972E-003
      4.4000     -9.4000    0.270992E-003
      4.4000     -9.2000    0.336011E-003
      4.4000     -9.0000    0.410169E-003
      4.4000     -8.8000    0.493366E-003
      4.4000     -8.6000    0.585276E-003
      4.4000     -8.4000    0.685355E-003
      4.4000     -8.2000    0.792876E-003
      4.4000     -8.0000    0.906962E-003
      4.4000     -7.8000    0.102663E-002
      4.4000     -7.6000    0.115084E-002
      4.4000     -7.4000    0.127853E-002
      4.4000     -7.2000    0.140862E-002
      4.4000     -7.0000    0.154012E-002
      4.4000     -6.8000    0.167207E-002
      4.4000     -6.6000    0.180360E-002
      4.4000     -6.4000    0.193394E-002
      4.4000     -6.2000    0.206240E-002
      4.4000     -6.0000    0.218839E-002
      4.4000     -5.8000    0.231143E-002
      4.4000     -5.6000    0.243110E-002
      4.4000     -5.4000    0.254706E-002
      4.4000     -5.2000    0.265907E-002
      4.4000     -5.0000    0.276692E-002
      4.4000     -4.8000    0.287047E-002
      4.4000     -4.6000    0.296960E-002
      4.4000     -4.4000    0.306425E-002
      4.4000     -4.2000    0.315440E-002
      4.4000     -4.0000    0.324002E-002
      4.4000     -3.8000    0.332112E-002
      4.4000     -3.6000    0.339771E-002
      4.4000     -3.4000    0.346984E-002
      4.4000     -3.2000    0.353754E-002
      4.4000     -3.0000    0.360085E-002
      4.4000     -2.8000    0.365982E-002
      4.4000     -2.6000    0.371448E-002
      4.4000     -2.4000    0.376489E-002
      4.4000     -2.2000    0.381110E-002
      4.4000     -2.0000    0.385313E-002
      4.4000     -1.8000    0.389104E-002
      4.4000     -1.6000    0.392486E-002
      4.4000     -1.4000    0.395463E-002
      4.4000     -1.2000    0.398036E-002
      4.4000     -1.0000    0.400209E-002
      4.4000     -0.8000    0.401984E-002
      4.4000     -0.6000    0.403363E-002
      4.4000     -0.4000    0.404347E-002
      4.4000     -0.2000    0.404937E-002
      4.4000      0.0000    0.405133E-002
      4.4000      0.2000    0.404937E-002
      4.4000      0.4000    0.404347E-002
      4.4000      0.6000    0.403363E-002
      4.4000      0.8000    0.401984E-002
      4.4000      1.0000    0.400209E-002
      4.4000      1.2000    0.398036E-002
      4.4000      1.4000    0.395463E-002
      4.4000      1.6000    0.392486E-002
      4.4000      1.8000    0.389104E-002
      4.4000      2.0000    0.385313E-002
      4.4000      2.2000    0.381110E-002
      4.4000      2.4000    0.376489E-002
      4.4000      2.6000    0.371448E-002
      4.4000      2.8000    0.365982E-002
      4.4000      3.0000    0.360085E-002
      4.4000      3.2000    0.353754E-002
      4.4000      3.4000    0.346984E-002
      4.4000      3.6000    0.339771E-002
      4.4000      3.8000    0.332112E-002
      4.4000      4.0000    0.324002E-002
      4.4000      4.2000    0.315440E-002
      4.4000      4.4000    0.306425E-002
      4.4000      4.6000    0.296960E-002
      4.4000      4.8000    0.287047E-002
      4.4000      5.0000    0.276692E-002
      4.4000      5.2000    0.265907E-002
      4.4000      5.4000    0.254706E-002
      4.4000      5.6000    0.243110E-002
      4.4000      5.8000    0.231143E-002
      4.4000      6.0000    0.218839E-002
      4.4000      6.2000    0.206240E-002
      4.4000      6.4000    0.193394E-002
      4.4000      6.6000    0.180360E-002
      4.4000      6.8000    0.167207E-002
      4.4000      7.0000    0.154012E-002
      4.4000      7.2000    0.140862E-002
      4.4000      7.4000    0.127853E-002
      4.4000      7.6000    0.115084E-002
      4.4000      7.8000    0.102663E-002
      4.4000      8.0000    0.906962E-003
      4.4000      8.2000    0.792876E-003
      4.4000      8.4000    0.685355E-003
      4.4000      8.6000    0.585276E-003
      4.4000      8.8000    0.493366E-003
      4.4000      9.0000    0.410169E-003
      4.4000      9.2000    0.336011E-003
      4.4000      9.4000    0.270992E-003
      4.4000      9.6000    0.214972E-003
      4.4000      9.8000    0.167589E-003
      4.4000     10.0000    0.128282E-003
      4.4000     10.2000    0.963339E-004
      4.4000     10.4000    0.709127E-004
      4.4000     10.6000    0.511279E-004
      4.4000     10.8000    0.360791E-004
      4.4000     11.0000    0.249006E-004
      4.4000     11.2000    0.167970E-004
      4.4000     11.4000    0.110676E-004
      4.4000     11.6000    0.711929E-005
      4.4000     11.8000    0.446843E-005
      4.4000     12.0000    0.273533E-005
      4.4000     12.2000    0.163240E-005
      4.4000     12.4000    0.949397E-006
      4.4000     12.6000    0.537949E-006
      4.4000     12.8000    0.296888E-006
      4.4000     13.0000    0.159555E-006
      4.4000     13.2000    0.834865E-007
      4.4000     13.4000    0.425258E-007
      4.4000     13.6000    0.210852E-007
      4.4000     13.8000    0.101756E-007
      4.4000     14.0000    0.477960E-008
      4.4000     14.2000    0.218506E-008
      4.4000     14.4000    0.972272E-009
      4.4000     14.6000    0.421095E-009
      4.4000     14.8000    0.177528E-009
      4.4000     15.0000    0.728592E-010
      4.4000     15.2000    0.291120E-010
      4.4000     15.4000    0.113260E-010
      4.4000     15.6000    0.429090E-011
      4.4000     15.8000    0.158323E-011
      4.4000     16.0000    0.569012E-012
      4.4000     16.2000    0.199225E-012
      4.4000     16.4000    0.679631E-013
      4.4000     16.6000    0.225932E-013
      4.4000     16.8000    0.732021E-014
      4.4000     17.0000    0.231196E-014
      4.4000     17.2000    0.711894E-015
      4.4000     17.4000    0.213747E-015
      4.4000     17.6000    0.625896E-016
      4.4000     17.8000    0.178770E-016
      4.4000     18.0000    0.498131E-017
      4.4000     18.2000    0.135432E-017
      4.4000     18.4000    0.359332E-018
      4.4000     18.6000    0.930539E-019
      4.4000     18.8000    0.235237E-019
      4.4000     19.0000    0.580600E-020
      4.4000     19.2000    0.139931E-020
      4.4000     19.4000    0.329369E-021
      4.4000     19.6000    0.757263E-022
      4.4000     19.8000    0.170087E-022
      4.4000     20.0000    0.373264E-023
      4.4000     20.2000    0.800470E-024
      4.4000     20.4000    0.167772E-024
      4.4000     20.6000    0.343714E-025
      4.4000     20.8000    0.688399E-026
      4.4000     21.0000    0.134804E-026
      4.4000     21.2000    0.258135E-027
      4.4000     21.4000    0.483421E-028
      4.4000     21.6000    0.885512E-029
      4.4000     21.8000    0.158675E-029
      4.4000     22.0000    0.278177E-030
      4.4000     22.2000    0.477185E-031
      4.4000     22.4000    0.801041E-032
      4.4000     22.6000    0.131607E-032
      4.4000     22.8000    0.211645E-033
      4.4000     23.0000    0.333189E-034
      4.4000     23.2000    0.513546E-035
      4.4000     23.4000    0.775031E-036
      4.4000     23.6000    0.114540E-036
      4.4000     23.8000    0.165785E-037
      4.4000     24.0000    0.235031E-038
      4.4000     24.2000    0.326394E-039
      4.4000     24.4000    0.444062E-040
      4.4000     24.6000    0.591946E-041
      4.4000     24.8000    0.773313E-042
      4.4000     25.0000    0.991166E-043
      4.4000     25.2000    0.125653E-043
      4.4000     25.4000    0.167832E-044
      4.4000     25.6000    0.000000E+000

      4.6000    -25.6000    0.000000E+000
      4.6000    -25.4000    0.487538E-045
      4.6000    -25.2000    0.498748E-044
      4.6000    -25.0000    0.408444E-043
      4.6000    -24.8000    0.320284E-042
      4.6000    -24.6000    0.245413E-041
      4.6000    -24.4000    0.184194E-040
      4.6000    -24.2000    0.135446E-039
      4.6000    -24.0000    0.975771E-039
      4.6000    -23.8000    0.688613E-038
      4.6000    -23.6000    0.475998E-037
      4.6000    -23.4000    0.322249E-036
      4.6000    -23.2000    0.213643E-035
      4.6000    -23.0000    0.138691E-034
      4.6000    -22.8000    0.881502E-034
      4.6000    -22.6000    0.548487E-033
      4.6000    -22.4000    0.334063E-032
      4.6000    -22.2000    0.199140E-031
      4.6000    -22.0000    0.116174E-030
      4.6000    -21.8000    0.663169E-030
      4.6000    -21.6000    0.370388E-029
      4.6000    -21.4000    0.202373E-028
      4.6000    -21.2000    0.108157E-027
      4.6000    -21.0000    0.565348E-027
      4.6000    -20.8000    0.288985E-026
      4.6000    -20.6000    0.144438E-025
      4.6000    -20.4000    0.705785E-025
      4.6000    -20.2000    0.337128E-024
      4.6000    -20.0000    0.157395E-023
      4.6000    -19.8000    0.718121E-023
      4.6000    -19.6000    0.320154E-022
      4.6000    -19.4000    0.139448E-021
      4.6000    -19.2000    0.593331E-021
      4.6000    -19.0000    0.246576E-020
      4.6000    -18.8000    0.100072E-019
      4.6000    -18.6000    0.396566E-019
      4.6000    -18.4000    0.153426E-018
      4.6000    -18.2000    0.579422E-018
      4.6000    -18.0000    0.213571E-017
      4.6000    -17.8000    0.768200E-017
      4.6000    -17.6000    0.269603E-016
      4.6000    -17.4000    0.923062E-016
      4.6000    -17.2000    0.308266E-015
      4.6000    -17.0000    0.100402E-014
      4.6000    -16.8000    0.318876E-014
      4.6000    -16.6000    0.987409E-014
      4.6000    -16.4000    0.298062E-013
      4.6000    -16.2000    0.876978E-013
      4.6000    -16.0000    0.251470E-012
      4.6000    -15.8000    0.702653E-012
      4.6000    -15.6000    0.191294E-011
      4.6000    -15.4000    0.507357E-011
      4.6000    -15.2000    0.131079E-010
      4.6000    -15.0000    0.329851E-010
      4.6000    -14.8000    0.808410E-010
      4.6000    -14.6000    0.192949E-009
      4.6000    -14.4000    0.448464E-009
      4.6000    -14.2000    0.101501E-008
      4.6000    -14.0000    0.223699E-008
      4.6000    -13.8000    0.480077E-008
      4.6000    -13.6000    0.100328E-007
      4.6000    -13.4000    0.204187E-007
      4.6000    -13.2000    0.404727E-007
      4.6000    -13.0000    0.781407E-007
      4.6000    -12.8000    0.146974E-006
      4.6000    -12.6000    0.269359E-006
      4.6000    -12.4000    0.481119E-006
      4.6000    -12.2000    0.837757E-006
      4.6000    -12.0000    0.142253E-005
      4.6000    -11.8000    0.235635E-005
      4.6000    -11.6000    0.380907E-005
      4.6000    -11.4000    0.601162E-005
      4.6000    -11.2000    0.926758E-005
      4.6000    -11.0000    0.139628E-004
      4.6000    -10.8000    0.205710E-004
      4.6000    -10.6000    0.296536E-004
      4.6000    -10.4000    0.418522E-004
      4.6000    -10.2000    0.578730E-004
      4.6000    -10.0000    0.784617E-004
      4.6000     -9.8000    0.104372E-003
      4.6000     -9.6000    0.136330E-003
      4.6000     -9.4000    0.174992E-003
      4.6000     -9.2000    0.220908E-003
      4.6000     -9.0000    0.274488E-003
      4.6000     -8.8000    0.335975E-003
      4.6000     -8.6000    0.405428E-003
      4.6000     -8.4000    0.482721E-003
      4.6000     -8.2000    0.567540E-003
      4.6000     -8.0000    0.659408E-003
      4.6000     -7.8000    0.757702E-003
      4.6000     -7.6000    0.861681E-003
      4.6000     -7.4000    0.970522E-003
      4.6000     -7.2000    0.108335E-002
      4.6000     -7.0000    0.119926E-002
      4.6000     -6.8000    0.131737E-002
      4.6000     -6.6000    0.143680E-002
      4.6000     -6.4000    0.155673E-002
      4.6000     -6.2000    0.167642E-002
      4.6000     -6.0000    0.179516E-002
      4.6000     -5.8000    0.191234E-002
      4.6000     -5.6000    0.202741E-002
      4.6000     -5.4000    0.213991E-002
      4.6000     -5.2000    0.224943E-002
      4.6000     -5.0000    0.235566E-002
      4.6000     -4.8000    0.245830E-002
      4.6000     -4.6000    0.255714E-002
      4.6000     -4.4000    0.265201E-002
      4.6000     -4.2000    0.274278E-002
      4.6000     -4.0000    0.282934E-002
      4.6000     -3.8000    0.291162E-002
      4.6000     -3.6000    0.298959E-002
      4.6000     -3.4000    0.306320E-002
      4.6000     -3.2000    0.313247E-002
      4.6000     -3.0000    0.319737E-002
      4.6000     -2.8000    0.325793E-002
      4.6000     -2.6000    0.331416E-002
      4.6000     -2.4000    0.336609E-002
      4.6000     -2.2000    0.341374E-002
      4.6000     -2.0000    0.345713E-002
      4.6000     -1.8000    0.349629E-002
      4.6000     -1.6000    0.353125E-002
      4.6000     -1.4000    0.356203E-002
      4.6000     -1.2000    0.358866E-002
      4.6000     -1.0000    0.361115E-002
      4.6000     -0.8000    0.362953E-002
      4.6000     -0.6000    0.364381E-002
      4.6000     -0.4000    0.365400E-002
      4.6000     -0.2000    0.366011E-002
      4.6000      0.0000    0.366215E-002
      4.6000      0.2000    0.366011E-002
      4.6000      0.4000    0.365400E-002
      4.6000      0.6000    0.364381E-002
      4.6000      0.8000    0.362953E-002
      4.6000      1.0000    0.361115E-002
      4.6000      1.2000    0.358866E-002
      4.6000      1.4000    0.356203E-002
      4.6000      1.6000    0.353125E-002
      4.6000      1.8000    0.349629E-002
      4.6000      2.0000    0.345713E-002
      4.6000      2.2000    0.341374E-002
      4.6000      2.4000    0.336609E-002
      4.6000      2.6000    0.331416E-002
      4.6000      2.8000    0.325793E-002
      4.6000      3.0000    0.319737E-002
      4.6000      3.2000    0.313247E-002
      4.6000      3.4000    0.306320E-002
      4.6000      3.6000    0.298959E-002
      4.6000      3.8000    0.291162E-002
      4.6000      4.0000    0.282934E-002
      4.6000      4.2000    0.274278E-002
      4.6000      4.4000    0.265201E-002
      4.6000      4.6000    0.255714E-002
      4.6000      4.8000    0.245830E-002
      4.6000      5.0000    0.235566E-002
      4.6000      5.2000    0.224943E-002
      4.6000      5.4000    0.213991E-002
      4.6000      5.6000    0.202741E-002
      4.6000      5.8000    0.191234E-002
      4.6000      6.0000    0.179516E-002
      4.6000      6.2000    0.167642E-002
      4.6000      6.4000    0.155673E-002
      4.6000      6.6000    0.143680E-002
      4.6000      6.8000    0.131737E-002
      4.6000      7.0000    0.119926E-002
      4.6000      7.2000    0.108335E-002
      4.6000      7.4000    0.970522E-003
      4.6000      7.6000    0.861681E-003
      4.6000      7.8000    0.757702E-003
      4.6000      8.0000    0.659408E-003
      4.6000      8.2000    0.567540E-003
      4.6000      8.4000    0.482721E-003
      4.6000      8.6000    0.405428E-003
      4.6000      8.8000    0.335975E-003
      4.6000      9.0000    0.274488E-003
      4.6000      9.2000    0.220908E-003
      4.6000      9.4000    0.174992E-003
      4.6000      9.6000    0.136330E-003
      4.6000      9.8000    0.104372E-003
      4.6000     10.0000    0.784617E-004
      4.6000     10.2000    0.578730E-004
      4.6000     10.4000    0.418522E-004
      4.6000     10.6000    0.296536E-004
      4.6000     10.8000    0.205710E-004
      4.6000     11.0000    0.139628E-004
      4.6000     11.2000    0.926758E-005
      4.6000     11.4000    0.601162E-005
      4.6000     11.6000    0.380907E-005
      4.6000     11.8000    0.235635E-005
      4.6000     12.0000    0.142253E-005
      4.6000     12.2000    0.837757E-006
      4.6000     12.4000    0.481119E-006
      4.6000     12.6000    0.269359E-006
      4.6000     12.8000    0.146974E-006
      4.6000     13.0000    0.781407E-007
      4.6000     13.2000    0.404727E-007
      4.6000     13.4000    0.204187E-007
      4.6000     13.6000    0.100328E-007
      4.6000     13.8000    0.480077E-008
      4.6000     14.0000    0.223699E-008
      4.6000     14.2000    0.101501E-008
      4.6000     14.4000    0.448464E-009
      4.6000     14.6000    0.192949E-009
      4.6000     14.8000    0.808410E-010
      4.6000     15.0000    0.329851E-010
      4.6000     15.2000    0.131079E-010
      4.6000     15.4000    0.507357E-011
      4.6000     15.6000    0.191294E-011
      4.6000     15.8000    0.702653E-012
      4.6000     16.0000    0.251470E-012
      4.6000     16.2000    0.876978E-013
      4.6000     16.4000    0.298062E-013
      4.6000     16.6000    0.987409E-014
      4.6000     16.8000    0.318876E-014
      4.6000     17.0000    0.100402E-014
      4.6000     17.2000    0.308266E-015
      4.6000     17.4000    0.923062E-016
      4.6000     17.6000    0.269603E-016
      4.6000     17.8000    0.768200E-017
      4.6000     18.0000    0.213571E-017
      4.6000     18.2000    0.579422E-018
      4.6000     18.4000    0.153426E-018
      4.6000     18.6000    0.396566E-019
      4.6000     18.8000    0.100072E-019
      4.6000     19.0000    0.246576E-020
      4.6000     19.2000    0.593331E-021
      4.6000     19.4000    0.139448E-021
      4.6000     19.6000    0.320154E-022
      4.6000     19.8000    0.718121E-023
      4.6000     20.0000    0.157395E-023
      4.6000     20.2000    0.337128E-024
      4.6000     20.4000    0.705785E-025
      4.6000     20.6000    0.144438E-025
      4.6000     20.8000    0.288985E-026
      4.6000     21.0000    0.565348E-027
      4.6000     21.2000    0.108157E-027
      4.6000     21.4000    0.202373E-028
      4.6000     21.6000    0.370388E-029
      4.6000     21.8000    0.663169E-030
      4.6000     22.0000    0.116174E-030
      4.6000     22.2000    0.199140E-031
      4.6000     22.4000    0.334063E-032
      4.6000     22.6000    0.548487E-033
      4.6000     22.8000    0.881502E-034
      4.6000     23.0000    0.138691E-034
      4.6000     23.2000    0.213643E-035
      4.6000     23.4000    0.322249E-036
      4.6000     23.6000    0.475998E-037
      4.6000     23.8000    0.688613E-038
      4.6000     24.0000    0.975771E-039
      4.6000     24.2000    0.135446E-039
      4.6000     24.4000    0.184196E-040
      4.6000     24.6000    0.245435E-041
      4.6000     24.8000    0.320506E-042
      4.6000     25.0000    0.410640E-043
      4.6000     25.2000    0.520387E-044
      4.6000     25.4000    0.694839E-045
      4.6000     25.6000    0.000000E+000

      4.8000    -25.6000    0.000000E+000
      4.8000    -25.4000    0.194222E-045
      4.8000    -25.2000    0.198745E-044
      4.8000    -25.0000    0.162819E-043
      4.8000    -24.8000    0.127726E-042
      4.8000    -24.6000    0.979082E-042
      4.8000    -24.4000    0.735164E-041
      4.8000    -24.2000    0.540844E-040
      4.8000    -24.0000    0.389813E-039
      4.8000    -23.8000    0.275231E-038
      4.8000    -23.6000    0.190349E-037
      4.8000    -23.4000    0.128935E-036
      4.8000    -23.2000    0.855284E-036
      4.8000    -23.0000    0.555553E-035
      4.8000    -22.8000    0.353321E-034
      4.8000    -22.6000    0.219985E-033
      4.8000    -22.4000    0.134075E-032
      4.8000    -22.2000    0.799810E-032
      4.8000    -22.0000    0.466938E-031
      4.8000    -21.8000    0.266757E-030
      4.8000    -21.6000    0.149109E-029
      4.8000    -21.4000    0.815405E-029
      4.8000    -21.2000    0.436186E-028
      4.8000    -21.0000    0.228216E-027
      4.8000    -20.8000    0.116773E-026
      4.8000    -20.6000    0.584258E-026
      4.8000    -20.4000    0.285812E-025
      4.8000    -20.2000    0.136682E-024
      4.8000    -20.0000    0.638917E-024
      4.8000    -19.8000    0.291890E-023
      4.8000    -19.6000    0.130310E-022
      4.8000    -19.4000    0.568414E-022
      4.8000    -19.2000    0.242224E-021
      4.8000    -19.0000    0.100827E-020
      4.8000    -18.8000    0.409908E-020
      4.8000    -18.6000    0.162735E-019
      4.8000    -18.4000    0.630814E-019
      4.8000    -18.2000    0.238719E-018
      4.8000    -18.0000    0.881810E-018
      4.8000    -17.8000    0.317911E-017
      4.8000    -17.6000    0.111845E-016
      4.8000    -17.4000    0.383925E-016
      4.8000    -17.2000    0.128569E-015
      4.8000    -17.0000    0.419975E-015
      4.8000    -16.8000    0.133799E-014
      4.8000    -16.6000    0.415683E-014
      4.8000    -16.4000    0.125921E-013
      4.8000    -16.2000    0.371881E-013
      4.8000    -16.0000    0.107061E-012
      4.8000    -15.8000    0.300418E-012
      4.8000    -15.6000    0.821570E-012
      4.8000    -15.4000    0.218949E-011
      4.8000    -15.2000    0.568571E-011
      4.8000    -15.0000    0.143858E-010
      4.8000    -14.8000    0.354621E-010
      4.8000    -14.6000    0.851637E-010
      4.8000    -14.4000    0.199246E-009
      4.8000    -14.2000    0.454112E-009
      4.8000    -14.0000    0.100827E-008
      4.8000    -13.8000    0.218094E-008
      4.8000    -13.6000    0.459607E-008
      4.8000    -13.4000    0.943709E-008
      4.8000    -13.2000    0.188819E-007
      4.8000    -13.0000    0.368188E-007
      4.8000    -12.8000    0.699811E-007
      4.8000    -12.6000    0.129679E-006
      4.8000    -12.4000    0.234335E-006
      4.8000    -12.2000    0.413051E-006
      4.8000    -12.0000    0.710402E-006
      4.8000    -11.8000    0.119258E-005
      4.8000    -11.6000    0.195490E-005
      4.8000    -11.4000    0.313038E-005
      4.8000    -11.2000    0.489896E-005
      4.8000    -11.0000    0.749654E-005
      4.8000    -10.8000    0.112227E-004
      4.8000    -10.6000    0.164460E-004
      4.8000    -10.4000    0.236052E-004
      4.8000    -10.2000    0.332053E-004
      4.8000    -10.0000    0.458082E-004
      4.8000     -9.8000    0.620166E-004
      4.8000     -9.6000    0.824523E-004
      4.8000     -9.4000    0.107730E-003
      4.8000     -9.2000    0.138428E-003
      4.8000     -9.0000    0.175058E-003
      4.8000     -8.8000    0.218038E-003
      4.8000     -8.6000    0.267671E-003
      4.8000     -8.4000    0.324119E-003
      4.8000     -8.2000    0.387403E-003
      4.8000     -8.0000    0.457394E-003
      4.8000     -7.8000    0.533819E-003
      4.8000     -7.6000    0.616276E-003
      4.8000     -7.4000    0.704245E-003
      4.8000     -7.2000    0.797118E-003
      4.8000     -7.0000    0.894214E-003
      4.8000     -6.8000    0.994809E-003
      4.8000     -6.6000    0.109815E-002
      4.8000     -6.4000    0.120350E-002
      4.8000     -6.2000    0.131011E-002
      4.8000     -6.0000    0.141728E-002
      4.8000     -5.8000    0.152435E-002
      4.8000     -5.6000    0.163071E-002
      4.8000     -5.4000    0.173580E-002
      4.8000     -5.2000    0.183913E-002
      4.8000     -5.0000    0.194025E-002
      4.8000     -4.8000    0.203877E-002
      4.8000     -4.6000    0.213437E-002
      4.8000     -4.4000    0.222677E-002
      4.8000     -4.2000    0.231572E-002
      4.8000     -4.0000    0.240104E-002
      4.8000     -3.8000    0.248256E-002
      4.8000     -3.6000    0.256017E-002
      4.8000     -3.4000    0.263375E-002
      4.8000     -3.2000    0.270323E-002
      4.8000     -3.0000    0.276857E-002
      4.8000     -2.8000    0.282970E-002
      4.8000     -2.6000    0.288662E-002
      4.8000     -2.4000    0.293930E-002
      4.8000     -2.2000    0.298774E-002
      4.8000     -2.0000    0.303192E-002
      4.8000     -1.8000    0.307187E-002
      4.8000     -1.6000    0.310757E-002
      4.8000     -1.4000    0.313904E-002
      4.8000     -1.2000    0.316630E-002
      4.8000     -1.0000    0.318934E-002
      4.8000     -0.8000    0.320818E-002
      4.8000     -0.6000    0.322282E-002
      4.8000     -0.4000    0.323327E-002
      4.8000     -0.2000    0.323954E-002
      4.8000      0.0000    0.324163E-002
      4.8000      0.2000    0.323954E-002
      4.8000      0.4000    0.323327E-002
      4.8000      0.6000    0.322282E-002
      4.8000      0.8000    0.320818E-002
      4.8000      1.0000    0.318934E-002
      4.8000      1.2000    0.316630E-002
      4.8000      1.4000    0.313904E-002
      4.8000      1.6000    0.310757E-002
      4.8000      1.8000    0.307187E-002
      4.8000      2.0000    0.303192E-002
      4.8000      2.2000    0.298774E-002
      4.8000      2.4000    0.293930E-002
      4.8000      2.6000    0.288662E-002
      4.8000      2.8000    0.282970E-002
      4.8000      3.0000    0.276857E-002
      4.8000      3.2000    0.270323E-002
      4.8000      3.4000    0.263375E-002
      4.8000      3.6000    0.256017E-002
      4.8000      3.8000    0.248256E-002
      4.8000      4.0000    0.240104E-002
      4.8000      4.2000    0.231572E-002
      4.8000      4.4000    0.222677E-002
      4.8000      4.6000    0.213437E-002
      4.8000      4.8000    0.203877E-002
      4.8000      5.0000    0.194025E-002
      4.8000      5.2000    0.183913E-002
      4.8000      5.4000    0.173580E-002
      4.8000      5.6000    0.163071E-002
      4.8000      5.8000    0.152435E-002
      4.8000      6.0000    0.141728E-002
      4.8000      6.2000    0.131011E-002
      4.8000      6.4000    0.120350E-002
      4.8000      6.6000    0.109815E-002
      4.8000      6.8000    0.994809E-003
      4.8000      7.0000    0.894214E-003
      4.8000      7.2000    0.797118E-003
      4.8000      7.4000    0.704245E-003
      4.8000      7.6000    0.616276E-003
      4.8000      7.8000    0.533819E-003
      4.8000      8.0000    0.457394E-003
      4.8000      8.2000    0.387403E-003
      4.8000      8.4000    0.324119E-003
      4.8000      8.6000    0.267671E-003
      4.8000      8.8000    0.218038E-003
      4.8000      9.0000    0.175058E-003
      4.8000      9.2000    0.138428E-003
      4.8000      9.4000    0.107730E-003
      4.8000      9.6000    0.824523E-004
      4.8000      9.8000    0.620166E-004
      4.8000     10.0000    0.458082E-004
      4.8000     10.2000    0.332053E-004
      4.8000     10.4000    0.236052E-004
      4.8000     10.6000    0.164460E-004
      4.8000     10.8000    0.112227E-004
      4.8000     11.0000    0.749654E-005
      4.8000     11.2000    0.489896E-005
      4.8000     11.4000    0.313038E-005
      4.8000     11.6000    0.195490E-005
      4.8000     11.8000    0.119258E-005
      4.8000     12.0000    0.710402E-006
      4.8000     12.2000    0.413051E-006
      4.8000     12.4000    0.234335E-006
      4.8000     12.6000    0.129679E-006
      4.8000     12.8000    0.699811E-007
      4.8000     13.0000    0.368188E-007
      4.8000     13.2000    0.188819E-007
      4.8000     13.4000    0.943709E-008
      4.8000     13.6000    0.459607E-008
      4.8000     13.8000    0.218094E-008
      4.8000     14.0000    0.100827E-008
      4.8000     14.2000    0.454112E-009
      4.8000     14.4000    0.199246E-009
      4.8000     14.6000    0.851637E-010
      4.8000     14.8000    0.354621E-010
      4.8000     15.0000    0.143858E-010
      4.8000     15.2000    0.568571E-011
      4.8000     15.4000    0.218949E-011
      4.8000     15.6000    0.821570E-012
      4.8000     15.8000    0.300418E-012
      4.8000     16.0000    0.107061E-012
      4.8000     16.2000    0.371881E-013
      4.8000     16.4000    0.125921E-013
      4.8000     16.6000    0.415683E-014
      4.8000     16.8000    0.133799E-014
      4.8000     17.0000    0.419975E-015
      4.8000     17.2000    0.128569E-015
      4.8000     17.4000    0.383925E-016
      4.8000     17.6000    0.111845E-016
      4.8000     17.8000    0.317911E-017
      4.8000     18.0000    0.881810E-018
      4.8000     18.2000    0.238719E-018
      4.8000     18.4000    0.630814E-019
      4.8000     18.6000    0.162735E-019
      4.8000     18.8000    0.409908E-020
      4.8000     19.0000    0.100827E-020
      4.8000     19.2000    0.242224E-021
      4.8000     19.4000    0.568414E-022
      4.8000     19.6000    0.130310E-022
      4.8000     19.8000    0.291890E-023
      4.8000     20.0000    0.638917E-024
      4.8000     20.2000    0.136682E-024
      4.8000     20.4000    0.285812E-025
      4.8000     20.6000    0.584258E-026
      4.8000     20.8000    0.116773E-026
      4.8000     21.0000    0.228216E-027
      4.8000     21.2000    0.436186E-028
      4.8000     21.4000    0.815405E-029
      4.8000     21.6000    0.149109E-029
      4.8000     21.8000    0.266757E-030
      4.8000     22.0000    0.466938E-031
      4.8000     22.2000    0.799810E-032
      4.8000     22.4000    0.134075E-032
      4.8000     22.6000    0.219985E-033
      4.8000     22.8000    0.353321E-034
      4.8000     23.0000    0.555553E-035
      4.8000     23.2000    0.855284E-036
      4.8000     23.4000    0.128935E-036
      4.8000     23.6000    0.190349E-037
      4.8000     23.8000    0.275231E-038
      4.8000     24.0000    0.389813E-039
      4.8000     24.2000    0.540845E-040
      4.8000     24.4000    0.735173E-041
      4.8000     24.6000    0.979171E-042
      4.8000     24.8000    0.127814E-042
      4.8000     25.0000    0.163693E-043
      4.8000     25.2000    0.207363E-044
      4.8000     25.4000    0.276782E-045
      4.8000     25.6000    0.000000E+000

      5.0000    -25.6000    0.000000E+000
      5.0000    -25.4000    0.744505E-046
      5.0000    -25.2000    0.762070E-045
      5.0000    -25.0000    0.624549E-044
      5.0000    -24.8000    0.490135E-043
      5.0000    -24.6000    0.375873E-042
      5.0000    -24.4000    0.282358E-041
      5.0000    -24.2000    0.207821E-040
      5.0000    -24.0000    0.149859E-039
      5.0000    -23.8000    0.105863E-038
      5.0000    -23.6000    0.732533E-038
      5.0000    -23.4000    0.496463E-037
      5.0000    -23.2000    0.329518E-036
      5.0000    -23.0000    0.214169E-035
      5.0000    -22.8000    0.136294E-034
      5.0000    -22.6000    0.849156E-034
      5.0000    -22.4000    0.517899E-033
      5.0000    -22.2000    0.309172E-032
      5.0000    -22.0000    0.180636E-031
      5.0000    -21.8000    0.103279E-030
      5.0000    -21.6000    0.577783E-030
      5.0000    -21.4000    0.316241E-029
      5.0000    -21.2000    0.169325E-028
      5.0000    -21.0000    0.886787E-028
      5.0000    -20.8000    0.454215E-027
      5.0000    -20.6000    0.227507E-026
      5.0000    -20.4000    0.111421E-025
      5.0000    -20.2000    0.533482E-025
      5.0000    -20.0000    0.249690E-024
      5.0000    -19.8000    0.114224E-023
      5.0000    -19.6000    0.510655E-023
      5.0000    -19.4000    0.223079E-022
      5.0000    -19.2000    0.952124E-022
      5.0000    -19.0000    0.396986E-021
      5.0000    -18.8000    0.161676E-020
      5.0000    -18.6000    0.643050E-020
      5.0000    -18.4000    0.249757E-019
      5.0000    -18.2000    0.947122E-019
      5.0000    -18.0000    0.350631E-018
      5.0000    -17.8000    0.126705E-017
      5.0000    -17.6000    0.446867E-017
      5.0000    -17.4000    0.153797E-016
      5.0000    -17.2000    0.516470E-016
      5.0000    -17.0000    0.169206E-015
      5.0000    -16.8000    0.540761E-015
      5.0000    -16.6000    0.168563E-014
      5.0000    -16.4000    0.512429E-014
      5.0000    -16.2000    0.151905E-013
      5.0000    -16.0000    0.439070E-013
      5.0000    -15.8000    0.123729E-012
      5.0000    -15.6000    0.339899E-012
      5.0000    -15.4000    0.910191E-012
      5.0000    -15.2000    0.237568E-011
      5.0000    -15.0000    0.604351E-011
      5.0000    -14.8000    0.149837E-010
      5.0000    -14.6000    0.362045E-010
      5.0000    -14.4000    0.852542E-010
      5.0000    -14.2000    0.195650E-009
      5.0000    -14.0000    0.437587E-009
      5.0000    -13.8000    0.953874E-009
      5.0000    -13.6000    0.202671E-008
      5.0000    -13.4000    0.419764E-008
      5.0000    -13.2000    0.847593E-008
      5.0000    -13.0000    0.166880E-007
      5.0000    -12.8000    0.320431E-007
      5.0000    -12.6000    0.600165E-007
      5.0000    -12.4000    0.109678E-006
      5.0000    -12.2000    0.195615E-006
      5.0000    -12.0000    0.340607E-006
      5.0000    -11.8000    0.579195E-006
      5.0000    -11.6000    0.962230E-006
      5.0000    -11.4000    0.156241E-005
      5.0000    -11.2000    0.248063E-005
      5.0000    -11.0000    0.385291E-005
      5.0000    -10.8000    0.585722E-005
      5.0000    -10.6000    0.871968E-005
      5.0000    -10.4000    0.127191E-004
      5.0000    -10.2000    0.181890E-004
      5.0000    -10.0000    0.255164E-004
      5.0000     -9.8000    0.351364E-004
      5.0000     -9.6000    0.475223E-004
      5.0000     -9.4000    0.631717E-004
      5.0000     -9.2000    0.825884E-004
      5.0000     -9.0000    0.106262E-003
      5.0000     -8.8000    0.134645E-003
      5.0000     -8.6000    0.168134E-003
      5.0000     -8.4000    0.207044E-003
      5.0000     -8.2000    0.251598E-003
      5.0000     -8.0000    0.301911E-003
      5.0000     -7.8000    0.357984E-003
      5.0000     -7.6000    0.419701E-003
      5.0000     -7.4000    0.486839E-003
      5.0000     -7.2000    0.559068E-003
      5.0000     -7.0000    0.635970E-003
      5.0000     -6.8000    0.717052E-003
      5.0000     -6.6000    0.801764E-003
      5.0000     -6.4000    0.889513E-003
      5.0000     -6.2000    0.979686E-003
      5.0000     -6.0000    0.107166E-002
      5.0000     -5.8000    0.116482E-002
      5.0000     -5.6000    0.125856E-002
      5.0000     -5.4000    0.135232E-002
      5.0000     -5.2000    0.144556E-002
      5.0000     -5.0000    0.153778E-002
      5.0000     -4.8000    0.162853E-002
      5.0000     -4.6000    0.171740E-002
      5.0000     -4.4000    0.180403E-002
      5.0000     -4.2000    0.188808E-002
      5.0000     -4.0000    0.196928E-002
      5.0000     -3.8000    0.204739E-002
      5.0000     -3.6000    0.212219E-002
      5.0000     -3.4000    0.219352E-002
      5.0000     -3.2000    0.226121E-002
      5.0000     -3.0000    0.232514E-002
      5.0000     -2.8000    0.238522E-002
      5.0000     -2.6000    0.244136E-002
      5.0000     -2.4000    0.249349E-002
      5.0000     -2.2000    0.254157E-002
      5.0000     -2.0000    0.258554E-002
      5.0000     -1.8000    0.262539E-002
      5.0000     -1.6000    0.266108E-002
      5.0000     -1.4000    0.269259E-002
      5.0000     -1.2000    0.271992E-002
      5.0000     -1.0000    0.274306E-002
      5.0000     -0.8000    0.276199E-002
      5.0000     -0.6000    0.277672E-002
      5.0000     -0.4000    0.278725E-002
      5.0000     -0.2000    0.279356E-002
      5.0000      0.0000    0.279567E-002
      5.0000      0.2000    0.279356E-002
      5.0000      0.4000    0.278725E-002
      5.0000      0.6000    0.277672E-002
      5.0000      0.8000    0.276199E-002
      5.0000      1.0000    0.274306E-002
      5.0000      1.2000    0.271992E-002
      5.0000      1.4000    0.269259E-002
      5.0000      1.6000    0.266108E-002
      5.0000      1.8000    0.262539E-002
      5.0000      2.0000    0.258554E-002
      5.0000      2.2000    0.254157E-002
      5.0000      2.4000    0.249349E-002
      5.0000      2.6000    0.244136E-002
      5.0000      2.8000    0.238522E-002
      5.0000      3.0000    0.232514E-002
      5.0000      3.2000    0.226121E-002
      5.0000      3.4000    0.219352E-002
      5.0000      3.6000    0.212219E-002
      5.0000      3.8000    0.204739E-002
      5.0000      4.0000    0.196928E-002
      5.0000      4.2000    0.188808E-002
      5.0000      4.4000    0.180403E-002
      5.0000      4.6000    0.171740E-002
      5.0000      4.8000    0.162853E-002
      5.0000      5.0000    0.153778E-002
      5.0000      5.2000    0.144556E-002
      5.0000      5.4000    0.135232E-002
      5.0000      5.6000    0.125856E-002
      5.0000      5.8000    0.116482E-002
      5.0000      6.0000    0.107166E-002
      5.0000      6.2000    0.979686E-003
      5.0000      6.4000    0.889513E-003
      5.0000      6.6000    0.801764E-003
      5.0000      6.8000    0.717052E-003
      5.0000      7.0000    0.635970E-003
      5.0000      7.2000    0.559068E-003
      5.0000      7.4000    0.486839E-003
      5.0000      7.6000    0.419701E-003
      5.0000      7.8000    0.357984E-003
      5.0000      8.0000    0.301911E-003
      5.0000      8.2000    0.251598E-003
      5.0000      8.4000    0.207044E-003
      5.0000      8.6000    0.168134E-003
      5.0000      8.8000    0.134645E-003
      5.0000      9.0000    0.106262E-003
      5.0000      9.2000    0.825884E-004
      5.0000      9.4000    0.631717E-004
      5.0000      9.6000    0.475223E-004
      5.0000      9.8000    0.351364E-004
      5.0000     10.0000    0.255164E-004
      5.0000     10.2000    0.181890E-004
      5.0000     10.4000    0.127191E-004
      5.0000     10.6000    0.871968E-005
      5.0000     10.8000    0.585722E-005
      5.0000     11.0000    0.385291E-005
      5.0000     11.2000    0.248063E-005
      5.0000     11.4000    0.156241E-005
      5.0000     11.6000    0.962230E-006
      5.0000     11.8000    0.579195E-006
      5.0000     12.0000    0.340607E-006
      5.0000     12.2000    0.195615E-006
      5.0000     12.4000    0.109678E-006
      5.0000     12.6000    0.600165E-007
      5.0000     12.8000    0.320431E-007
      5.0000     13.0000    0.166880E-007
      5.0000     13.2000    0.847593E-008
      5.0000     13.4000    0.419764E-008
      5.0000     13.6000    0.202671E-008
      5.0000     13.8000    0.953874E-009
      5.0000     14.0000    0.437587E-009
      5.0000     14.2000    0.195650E-009
      5.0000     14.4000    0.852542E-010
      5.0000     14.6000    0.362045E-010
      5.0000     14.8000    0.149837E-010
      5.0000     15.0000    0.604351E-011
      5.0000     15.2000    0.237568E-011
      5.0000     15.4000    0.910191E-012
      5.0000     15.6000    0.339899E-012
      5.0000     15.8000    0.123729E-012
      5.0000     16.0000    0.439070E-013
      5.0000     16.2000    0.151905E-013
      5.0000     16.4000    0.512429E-014
      5.0000     16.6000    0.168563E-014
      5.0000     16.8000    0.540761E-015
      5.0000     17.0000    0.169206E-015
      5.0000     17.2000    0.516470E-016
      5.0000     17.4000    0.153797E-016
      5.0000     17.6000    0.446867E-017
      5.0000     17.8000    0.126705E-017
      5.0000     18.0000    0.350631E-018
      5.0000     18.2000    0.947122E-019
      5.0000     18.4000    0.249757E-019
      5.0000     18.6000    0.643050E-020
      5.0000     18.8000    0.161676E-020
      5.0000     19.0000    0.396986E-021
      5.0000     19.2000    0.952124E-022
      5.0000     19.4000    0.223079E-022
      5.0000     19.6000    0.510655E-023
      5.0000     19.8000    0.114224E-023
      5.0000     20.0000    0.249690E-024
      5.0000     20.2000    0.533482E-025
      5.0000     20.4000    0.111421E-025
      5.0000     20.6000    0.227507E-026
      5.0000     20.8000    0.454215E-027
      5.0000     21.0000    0.886787E-028
      5.0000     21.2000    0.169325E-028
      5.0000     21.4000    0.316241E-029
      5.0000     21.6000    0.577783E-030
      5.0000     21.8000    0.103279E-030
      5.0000     22.0000    0.180636E-031
      5.0000     22.2000    0.309172E-032
      5.0000     22.4000    0.517899E-033
      5.0000     22.6000    0.849156E-034
      5.0000     22.8000    0.136294E-034
      5.0000     23.0000    0.214169E-035
      5.0000     23.2000    0.329518E-036
      5.0000     23.4000    0.496463E-037
      5.0000     23.6000    0.732533E-038
      5.0000     23.8000    0.105863E-038
      5.0000     24.0000    0.149859E-039
      5.0000     24.2000    0.207821E-040
      5.0000     24.4000    0.282361E-041
      5.0000     24.6000    0.375907E-042
      5.0000     24.8000    0.490474E-043
      5.0000     25.0000    0.627900E-044
      5.0000     25.2000    0.795095E-045
      5.0000     25.4000    0.106089E-045
      5.0000     25.6000    0.000000E+000

      5.2000    -25.6000    0.000000E+000
      5.2000    -25.4000    0.274633E-046
      5.2000    -25.2000    0.281199E-045
      5.2000    -25.0000    0.230543E-044
      5.2000    -24.8000    0.181002E-043
      5.2000    -24.6000    0.138867E-042
      5.2000    -24.4000    0.104365E-041
      5.2000    -24.2000    0.768514E-041
      5.2000    -24.0000    0.554452E-040
      5.2000    -23.8000    0.391878E-039
      5.2000    -23.6000    0.271312E-038
      5.2000    -23.4000    0.183982E-037
      5.2000    -23.2000    0.122187E-036
      5.2000    -23.0000    0.794647E-036
      5.2000    -22.8000    0.506029E-035
      5.2000    -22.6000    0.315488E-034
      5.2000    -22.4000    0.192553E-033
      5.2000    -22.2000    0.115035E-032
      5.2000    -22.0000    0.672630E-032
      5.2000    -21.8000    0.384892E-031
      5.2000    -21.6000    0.215510E-030
      5.2000    -21.4000    0.118064E-029
      5.2000    -21.2000    0.632749E-029
      5.2000    -21.0000    0.331715E-028
      5.2000    -20.8000    0.170084E-027
      5.2000    -20.6000    0.852862E-027
      5.2000    -20.4000    0.418172E-026
      5.2000    -20.2000    0.200466E-025
      5.2000    -20.0000    0.939474E-025
      5.2000    -19.8000    0.430359E-024
      5.2000    -19.6000    0.192675E-023
      5.2000    -19.4000    0.842975E-023
      5.2000    -19.2000    0.360366E-022
      5.2000    -19.0000    0.150508E-021
      5.2000    -18.8000    0.614048E-021
      5.2000    -18.6000    0.244693E-020
      5.2000    -18.4000    0.952270E-020
      5.2000    -18.2000    0.361879E-019
      5.2000    -18.0000    0.134269E-018
      5.2000    -17.8000    0.486347E-018
      5.2000    -17.6000    0.171956E-017
      5.2000    -17.4000    0.593386E-017
      5.2000    -17.2000    0.199827E-016
      5.2000    -17.0000    0.656626E-016
      5.2000    -16.8000    0.210513E-015
      5.2000    -16.6000    0.658398E-015
      5.2000    -16.4000    0.200865E-014
      5.2000    -16.2000    0.597695E-014
      5.2000    -16.0000    0.173451E-013
      5.2000    -15.8000    0.490862E-013
      5.2000    -15.6000    0.135454E-012
      5.2000    -15.4000    0.364461E-012
      5.2000    -15.2000    0.956109E-012
      5.2000    -15.0000    0.244538E-011
      5.2000    -14.8000    0.609751E-011
      5.2000    -14.6000    0.148225E-010
      5.2000    -14.4000    0.351283E-010
      5.2000    -14.2000    0.811647E-010
      5.2000    -14.0000    0.182839E-009
      5.2000    -13.8000    0.401599E-009
      5.2000    -13.6000    0.860151E-009
      5.2000    -13.4000    0.179665E-008
      5.2000    -13.2000    0.366033E-008
      5.2000    -13.0000    0.727471E-008
      5.2000    -12.8000    0.141070E-007
      5.2000    -12.6000    0.266975E-007
      5.2000    -12.4000    0.493215E-007
      5.2000    -12.2000    0.889720E-007
      5.2000    -12.0000    0.156768E-006
      5.2000    -11.8000    0.269896E-006
      5.2000    -11.6000    0.454185E-006
      5.2000    -11.4000    0.747377E-006
      5.2000    -11.2000    0.120310E-005
      5.2000    -11.0000    0.189548E-005
      5.2000    -10.8000    0.292412E-005
      5.2000    -10.6000    0.441926E-005
      5.2000    -10.4000    0.654651E-005
      5.2000    -10.2000    0.951064E-005
      5.2000    -10.0000    0.135579E-004
      5.2000     -9.8000    0.189762E-004
      5.2000     -9.6000    0.260923E-004
      5.2000     -9.4000    0.352665E-004
      5.2000     -9.2000    0.468841E-004
      5.2000     -9.0000    0.613432E-004
      5.2000     -8.8000    0.790416E-004
      5.2000     -8.6000    0.100361E-003
      5.2000     -8.4000    0.125649E-003
      5.2000     -8.2000    0.155207E-003
      5.2000     -8.0000    0.189274E-003
      5.2000     -7.8000    0.228013E-003
      5.2000     -7.6000    0.271506E-003
      5.2000     -7.4000    0.319748E-003
      5.2000     -7.2000    0.372643E-003
      5.2000     -7.0000    0.430013E-003
      5.2000     -6.8000    0.491598E-003
      5.2000     -6.6000    0.557066E-003
      5.2000     -6.4000    0.626028E-003
      5.2000     -6.2000    0.698044E-003
      5.2000     -6.0000    0.772640E-003
      5.2000     -5.8000    0.849317E-003
      5.2000     -5.6000    0.927566E-003
      5.2000     -5.4000    0.100688E-002
      5.2000     -5.2000    0.108675E-002
      5.2000     -5.0000    0.116669E-002
      5.2000     -4.8000    0.124624E-002
      5.2000     -4.6000    0.132497E-002
      5.2000     -4.4000    0.140246E-002
      5.2000     -4.2000    0.147835E-002
      5.2000     -4.0000    0.155230E-002
      5.2000     -3.8000    0.162399E-002
      5.2000     -3.6000    0.169315E-002
      5.2000     -3.4000    0.175955E-002
      5.2000     -3.2000    0.182295E-002
      5.2000     -3.0000    0.188318E-002
      5.2000     -2.8000    0.194008E-002
      5.2000     -2.6000    0.199350E-002
      5.2000     -2.4000    0.204332E-002
      5.2000     -2.2000    0.208944E-002
      5.2000     -2.0000    0.213177E-002
      5.2000     -1.8000    0.217025E-002
      5.2000     -1.6000    0.220481E-002
      5.2000     -1.4000    0.223540E-002
      5.2000     -1.2000    0.226198E-002
      5.2000     -1.0000    0.228453E-002
      5.2000     -0.8000    0.230300E-002
      5.2000     -0.6000    0.231739E-002
      5.2000     -0.4000    0.232768E-002
      5.2000     -0.2000    0.233386E-002
      5.2000      0.0000    0.233592E-002
      5.2000      0.2000    0.233386E-002
      5.2000      0.4000    0.232768E-002
      5.2000      0.6000    0.231739E-002
      5.2000      0.8000    0.230300E-002
      5.2000      1.0000    0.228453E-002
      5.2000      1.2000    0.226198E-002
      5.2000      1.4000    0.223540E-002
      5.2000      1.6000    0.220481E-002
      5.2000      1.8000    0.217025E-002
      5.2000      2.0000    0.213177E-002
      5.2000      2.2000    0.208944E-002
      5.2000      2.4000    0.204332E-002
      5.2000      2.6000    0.199350E-002
      5.2000      2.8000    0.194008E-002
      5.2000      3.0000    0.188318E-002
      5.2000      3.2000    0.182295E-002
      5.2000      3.4000    0.175955E-002
      5.2000      3.6000    0.169315E-002
      5.2000      3.8000    0.162399E-002
      5.2000      4.0000    0.155230E-002
      5.2000      4.2000    0.147835E-002
      5.2000      4.4000    0.140246E-002
      5.2000      4.6000    0.132497E-002
      5.2000      4.8000    0.124624E-002
      5.2000      5.0000    0.116669E-002
      5.2000      5.2000    0.108675E-002
      5.2000      5.4000    0.100688E-002
      5.2000      5.6000    0.927566E-003
      5.2000      5.8000    0.849317E-003
      5.2000      6.0000    0.772640E-003
      5.2000      6.2000    0.698044E-003
      5.2000      6.4000    0.626028E-003
      5.2000      6.6000    0.557066E-003
      5.2000      6.8000    0.491598E-003
      5.2000      7.0000    0.430013E-003
      5.2000      7.2000    0.372643E-003
      5.2000      7.4000    0.319748E-003
      5.2000      7.6000    0.271506E-003
      5.2000      7.8000    0.228013E-003
      5.2000      8.0000    0.189274E-003
      5.2000      8.2000    0.155207E-003
      5.2000      8.4000    0.125649E-003
      5.2000      8.6000    0.100361E-003
      5.2000      8.8000    0.790416E-004
      5.2000      9.0000    0.613432E-004
      5.2000      9.2000    0.468841E-004
      5.2000      9.4000    0.352665E-004
      5.2000      9.6000    0.260923E-004
      5.2000      9.8000    0.189762E-004
      5.2000     10.0000    0.135579E-004
      5.2000     10.2000    0.951064E-005
      5.2000     10.4000    0.654651E-005
      5.2000     10.6000    0.441926E-005
      5.2000     10.8000    0.292412E-005
      5.2000     11.0000    0.189548E-005
      5.2000     11.2000    0.120310E-005
      5.2000     11.4000    0.747377E-006
      5.2000     11.6000    0.454185E-006
      5.2000     11.8000    0.269896E-006
      5.2000     12.0000    0.156768E-006
      5.2000     12.2000    0.889720E-007
      5.2000     12.4000    0.493215E-007
      5.2000     12.6000    0.266975E-007
      5.2000     12.8000    0.141070E-007
      5.2000     13.0000    0.727471E-008
      5.2000     13.2000    0.366033E-008
      5.2000     13.4000    0.179665E-008
      5.2000     13.6000    0.860151E-009
      5.2000     13.8000    0.401599E-009
      5.2000     14.0000    0.182839E-009
      5.2000     14.2000    0.811647E-010
      5.2000     14.4000    0.351283E-010
      5.2000     14.6000    0.148225E-010
      5.2000     14.8000    0.609751E-011
      5.2000     15.0000    0.244538E-011
      5.2000     15.2000    0.956109E-012
      5.2000     15.4000    0.364461E-012
      5.2000     15.6000    0.135454E-012
      5.2000     15.8000    0.490862E-013
      5.2000     16.0000    0.173451E-013
      5.2000     16.2000    0.597695E-014
      5.2000     16.4000    0.200865E-014
      5.2000     16.6000    0.658398E-015
      5.2000     16.8000    0.210513E-015
      5.2000     17.0000    0.656626E-016
      5.2000     17.2000    0.199827E-016
      5.2000     17.4000    0.593386E-017
      5.2000     17.6000    0.171956E-017
      5.2000     17.8000    0.486347E-018
      5.2000     18.0000    0.134269E-018
      5.2000     18.2000    0.361879E-019
      5.2000     18.4000    0.952270E-020
      5.2000     18.6000    0.244693E-020
      5.2000     18.8000    0.614048E-021
      5.2000     19.0000    0.150508E-021
      5.2000     19.2000    0.360366E-022
      5.2000     19.4000    0.842975E-023
      5.2000     19.6000    0.192675E-023
      5.2000     19.8000    0.430359E-024
      5.2000     20.0000    0.939474E-025
      5.2000     20.2000    0.200466E-025
      5.2000     20.4000    0.418172E-026
      5.2000     20.6000    0.852862E-027
      5.2000     20.8000    0.170084E-027
      5.2000     21.0000    0.331715E-028
      5.2000     21.2000    0.632749E-029
      5.2000     21.4000    0.118064E-029
      5.2000     21.6000    0.215510E-030
      5.2000     21.8000    0.384892E-031
      5.2000     22.0000    0.672630E-032
      5.2000     22.2000    0.115035E-032
      5.2000     22.4000    0.192553E-033
      5.2000     22.6000    0.315488E-034
      5.2000     22.8000    0.506029E-035
      5.2000     23.0000    0.794647E-036
      5.2000     23.2000    0.122187E-036
      5.2000     23.4000    0.183982E-037
      5.2000     23.6000    0.271312E-038
      5.2000     23.8000    0.391878E-039
      5.2000     24.0000    0.554452E-040
      5.2000     24.2000    0.768515E-041
      5.2000     24.4000    0.104366E-041
      5.2000     24.6000    0.138880E-042
      5.2000     24.8000    0.181127E-043
      5.2000     25.0000    0.231779E-044
      5.2000     25.2000    0.293378E-045
      5.2000     25.4000    0.391309E-046
      5.2000     25.6000    0.000000E+000

      5.4000    -25.6000    0.000000E+000
      5.4000    -25.4000    0.974970E-047
      5.4000    -25.2000    0.998595E-046
      5.4000    -25.0000    0.819030E-045
      5.4000    -24.8000    0.643304E-044
      5.4000    -24.6000    0.493773E-043
      5.4000    -24.4000    0.371268E-042
      5.4000    -24.2000    0.273525E-041
      5.4000    -24.0000    0.197438E-040
      5.4000    -23.8000    0.139621E-039
      5.4000    -23.6000    0.967187E-039
      5.4000    -23.4000    0.656252E-038
      5.4000    -23.2000    0.436099E-037
      5.4000    -23.0000    0.283799E-036
      5.4000    -22.8000    0.180843E-035
      5.4000    -22.6000    0.112827E-034
      5.4000    -22.4000    0.689124E-034
      5.4000    -22.2000    0.412012E-033
      5.4000    -22.0000    0.241104E-032
      5.4000    -21.8000    0.138080E-031
      5.4000    -21.6000    0.773829E-031
      5.4000    -21.4000    0.424322E-030
      5.4000    -21.2000    0.227632E-029
      5.4000    -21.0000    0.119457E-028
      5.4000    -20.8000    0.613165E-028
      5.4000    -20.6000    0.307809E-027
      5.4000    -20.4000    0.151104E-026
      5.4000    -20.2000    0.725277E-026
      5.4000    -20.0000    0.340345E-025
      5.4000    -19.8000    0.156123E-024
      5.4000    -19.6000    0.699997E-024
      5.4000    -19.4000    0.306729E-023
      5.4000    -19.2000    0.131338E-022
      5.4000    -19.0000    0.549476E-022
      5.4000    -18.8000    0.224584E-021
      5.4000    -18.6000    0.896660E-021
      5.4000    -18.4000    0.349658E-020
      5.4000    -18.2000    0.133160E-019
      5.4000    -18.0000    0.495184E-019
      5.4000    -17.8000    0.179793E-018
      5.4000    -17.6000    0.637294E-018
      5.4000    -17.4000    0.220506E-017
      5.4000    -17.2000    0.744674E-017
      5.4000    -17.0000    0.245431E-016
      5.4000    -16.8000    0.789348E-016
      5.4000    -16.6000    0.247707E-015
      5.4000    -16.4000    0.758401E-015
      5.4000    -16.2000    0.226524E-014
      5.4000    -16.0000    0.660005E-014
      5.4000    -15.8000    0.187572E-013
      5.4000    -15.6000    0.519939E-013
      5.4000    -15.4000    0.140564E-012
      5.4000    -15.2000    0.370611E-012
      5.4000    -15.0000    0.952955E-012
      5.4000    -14.8000    0.238963E-011
      5.4000    -14.6000    0.584379E-011
      5.4000    -14.4000    0.139371E-010
      5.4000    -14.2000    0.324176E-010
      5.4000    -14.0000    0.735437E-010
      5.4000    -13.8000    0.162742E-009
      5.4000    -13.6000    0.351307E-009
      5.4000    -13.4000    0.739883E-009
      5.4000    -13.2000    0.152052E-008
      5.4000    -13.0000    0.304966E-008
      5.4000    -12.8000    0.597073E-008
      5.4000    -12.6000    0.114135E-007
      5.4000    -12.4000    0.213080E-007
      5.4000    -12.2000    0.388612E-007
      5.4000    -12.0000    0.692594E-007
      5.4000    -11.8000    0.120663E-006
      5.4000    -11.6000    0.205573E-006
      5.4000    -11.4000    0.342626E-006
      5.4000    -11.2000    0.558880E-006
      5.4000    -11.0000    0.892584E-006
      5.4000    -10.8000    0.139641E-005
      5.4000    -10.6000    0.214100E-005
      5.4000    -10.4000    0.321866E-005
      5.4000    -10.2000    0.474691E-005
      5.4000    -10.0000    0.687153E-005
      5.4000     -9.8000    0.976868E-005
      5.4000     -9.6000    0.136457E-004
      5.4000     -9.4000    0.187403E-004
      5.4000     -9.2000    0.253175E-004
      5.4000     -9.0000    0.336650E-004
      5.4000     -8.8000    0.440857E-004
      5.4000     -8.6000    0.568889E-004
      5.4000     -8.4000    0.723800E-004
      5.4000     -8.2000    0.908487E-004
      5.4000     -8.0000    0.112558E-003
      5.4000     -7.8000    0.137732E-003
      5.4000     -7.6000    0.166548E-003
      5.4000     -7.4000    0.199126E-003
      5.4000     -7.2000    0.235523E-003
      5.4000     -7.0000    0.275732E-003
      5.4000     -6.8000    0.319678E-003
      5.4000     -6.6000    0.367221E-003
      5.4000     -6.4000    0.418159E-003
      5.4000     -6.2000    0.472236E-003
      5.4000     -6.0000    0.529148E-003
      5.4000     -5.8000    0.588550E-003
      5.4000     -5.6000    0.650067E-003
      5.4000     -5.4000    0.713300E-003
      5.4000     -5.2000    0.777839E-003
      5.4000     -5.0000    0.843268E-003
      5.4000     -4.8000    0.909172E-003
      5.4000     -4.6000    0.975145E-003
      5.4000     -4.4000    0.104079E-002
      5.4000     -4.2000    0.110574E-002
      5.4000     -4.0000    0.116963E-002
      5.4000     -3.8000    0.123213E-002
      5.4000     -3.6000    0.129294E-002
      5.4000     -3.4000    0.135176E-002
      5.4000     -3.2000    0.140835E-002
      5.4000     -3.0000    0.146247E-002
      5.4000     -2.8000    0.151390E-002
      5.4000     -2.6000    0.156247E-002
      5.4000     -2.4000    0.160800E-002
      5.4000     -2.2000    0.165034E-002
      5.4000     -2.0000    0.168938E-002
      5.4000     -1.8000    0.172499E-002
      5.4000     -1.6000    0.175708E-002
      5.4000     -1.4000    0.178557E-002
      5.4000     -1.2000    0.181040E-002
      5.4000     -1.0000    0.183149E-002
      5.4000     -0.8000    0.184882E-002
      5.4000     -0.6000    0.186232E-002
      5.4000     -0.4000    0.187199E-002
      5.4000     -0.2000    0.187780E-002
      5.4000      0.0000    0.187974E-002
      5.4000      0.2000    0.187780E-002
      5.4000      0.4000    0.187199E-002
      5.4000      0.6000    0.186232E-002
      5.4000      0.8000    0.184882E-002
      5.4000      1.0000    0.183149E-002
      5.4000      1.2000    0.181040E-002
      5.4000      1.4000    0.178557E-002
      5.4000      1.6000    0.175708E-002
      5.4000      1.8000    0.172499E-002
      5.4000      2.0000    0.168938E-002
      5.4000      2.2000    0.165034E-002
      5.4000      2.4000    0.160800E-002
      5.4000      2.6000    0.156247E-002
      5.4000      2.8000    0.151390E-002
      5.4000      3.0000    0.146247E-002
      5.4000      3.2000    0.140835E-002
      5.4000      3.4000    0.135176E-002
      5.4000      3.6000    0.129294E-002
      5.4000      3.8000    0.123213E-002
      5.4000      4.0000    0.116963E-002
      5.4000      4.2000    0.110574E-002
      5.4000      4.4000    0.104079E-002
      5.4000      4.6000    0.975145E-003
      5.4000      4.8000    0.909172E-003
      5.4000      5.0000    0.843268E-003
      5.4000      5.2000    0.777839E-003
      5.4000      5.4000    0.713300E-003
      5.4000      5.6000    0.650067E-003
      5.4000      5.8000    0.588550E-003
      5.4000      6.0000    0.529148E-003
      5.4000      6.2000    0.472236E-003
      5.4000      6.4000    0.418159E-003
      5.4000      6.6000    0.367221E-003
      5.4000      6.8000    0.319678E-003
      5.4000      7.0000    0.275732E-003
      5.4000      7.2000    0.235523E-003
      5.4000      7.4000    0.199126E-003
      5.4000      7.6000    0.166548E-003
      5.4000      7.8000    0.137732E-003
      5.4000      8.0000    0.112558E-003
      5.4000      8.2000    0.908487E-004
      5.4000      8.4000    0.723800E-004
      5.4000      8.6000    0.568889E-004
      5.4000      8.8000    0.440857E-004
      5.4000      9.0000    0.336650E-004
      5.4000      9.2000    0.253175E-004
      5.4000      9.4000    0.187403E-004
      5.4000      9.6000    0.136457E-004
      5.4000      9.8000    0.976868E-005
      5.4000     10.0000    0.687153E-005
      5.4000     10.2000    0.474691E-005
      5.4000     10.4000    0.321866E-005
      5.4000     10.6000    0.214100E-005
      5.4000     10.8000    0.139641E-005
      5.4000     11.0000    0.892584E-006
      5.4000     11.2000    0.558880E-006
      5.4000     11.4000    0.342626E-006
      5.4000     11.6000    0.205573E-006
      5.4000     11.8000    0.120663E-006
      5.4000     12.0000    0.692594E-007
      5.4000     12.2000    0.388612E-007
      5.4000     12.4000    0.213080E-007
      5.4000     12.6000    0.114135E-007
      5.4000     12.8000    0.597073E-008
      5.4000     13.0000    0.304966E-008
      5.4000     13.2000    0.152052E-008
      5.4000     13.4000    0.739883E-009
      5.4000     13.6000    0.351307E-009
      5.4000     13.8000    0.162742E-009
      5.4000     14.0000    0.735437E-010
      5.4000     14.2000    0.324176E-010
      5.4000     14.4000    0.139371E-010
      5.4000     14.6000    0.584379E-011
      5.4000     14.8000    0.238963E-011
      5.4000     15.0000    0.952955E-012
      5.4000     15.2000    0.370611E-012
      5.4000     15.4000    0.140564E-012
      5.4000     15.6000    0.519939E-013
      5.4000     15.8000    0.187572E-013
      5.4000     16.0000    0.660005E-014
      5.4000     16.2000    0.226524E-014
      5.4000     16.4000    0.758401E-015
      5.4000     16.6000    0.247707E-015
      5.4000     16.8000    0.789348E-016
      5.4000     17.0000    0.245431E-016
      5.4000     17.2000    0.744674E-017
      5.4000     17.4000    0.220506E-017
      5.4000     17.6000    0.637294E-018
      5.4000     17.8000    0.179793E-018
      5.4000     18.0000    0.495184E-019
      5.4000     18.2000    0.133160E-019
      5.4000     18.4000    0.349658E-020
      5.4000     18.6000    0.896660E-021
      5.4000     18.8000    0.224584E-021
      5.4000     19.0000    0.549476E-022
      5.4000     19.2000    0.131338E-022
      5.4000     19.4000    0.306729E-023
      5.4000     19.6000    0.699997E-024
      5.4000     19.8000    0.156123E-024
      5.4000     20.0000    0.340345E-025
      5.4000     20.2000    0.725277E-026
      5.4000     20.4000    0.151104E-026
      5.4000     20.6000    0.307809E-027
      5.4000     20.8000    0.613165E-028
      5.4000     21.0000    0.119457E-028
      5.4000     21.2000    0.227632E-029
      5.4000     21.4000    0.424322E-030
      5.4000     21.6000    0.773829E-031
      5.4000     21.8000    0.138080E-031
      5.4000     22.0000    0.241104E-032
      5.4000     22.2000    0.412012E-033
      5.4000     22.4000    0.689124E-034
      5.4000     22.6000    0.112827E-034
      5.4000     22.8000    0.180843E-035
      5.4000     23.0000    0.283799E-036
      5.4000     23.2000    0.436099E-037
      5.4000     23.4000    0.656252E-038
      5.4000     23.6000    0.967187E-039
      5.4000     23.8000    0.139621E-039
      5.4000     24.0000    0.197438E-040
      5.4000     24.2000    0.273525E-041
      5.4000     24.4000    0.371273E-042
      5.4000     24.6000    0.493817E-043
      5.4000     24.8000    0.643748E-044
      5.4000     25.0000    0.823415E-045
      5.4000     25.2000    0.104182E-045
      5.4000     25.4000    0.138905E-046
      5.4000     25.6000    0.000000E+000

      5.6000    -25.6000    0.000000E+000
      5.6000    -25.4000    0.333135E-047
      5.6000    -25.2000    0.341318E-046
      5.6000    -25.0000    0.280056E-045
      5.6000    -24.8000    0.220066E-044
      5.6000    -24.6000    0.168991E-043
      5.6000    -24.4000    0.127126E-042
      5.6000    -24.2000    0.937045E-042
      5.6000    -24.0000    0.676741E-041
      5.6000    -23.8000    0.478827E-040
      5.6000    -23.6000    0.331885E-039
      5.6000    -23.4000    0.225324E-038
      5.6000    -23.2000    0.149828E-037
      5.6000    -23.0000    0.975665E-037
      5.6000    -22.8000    0.622140E-036
      5.6000    -22.6000    0.388427E-035
      5.6000    -22.4000    0.237421E-034
      5.6000    -22.2000    0.142060E-033
      5.6000    -22.0000    0.831997E-033
      5.6000    -21.8000    0.476895E-032
      5.6000    -21.6000    0.267502E-031
      5.6000    -21.4000    0.146821E-030
      5.6000    -21.2000    0.788421E-030
      5.6000    -21.0000    0.414179E-029
      5.6000    -20.8000    0.212828E-028
      5.6000    -20.6000    0.106963E-027
      5.6000    -20.4000    0.525717E-027
      5.6000    -20.2000    0.252659E-026
      5.6000    -20.0000    0.118722E-025
      5.6000    -19.8000    0.545369E-025
      5.6000    -19.6000    0.244886E-024
      5.6000    -19.4000    0.107474E-023
      5.6000    -19.2000    0.460948E-023
      5.6000    -19.0000    0.193182E-022
      5.6000    -18.8000    0.791029E-022
      5.6000    -18.6000    0.316433E-021
      5.6000    -18.4000    0.123647E-020
      5.6000    -18.2000    0.471900E-020
      5.6000    -18.0000    0.175887E-019
      5.6000    -17.8000    0.640153E-019
      5.6000    -17.6000    0.227487E-018
      5.6000    -17.4000    0.789231E-018
      5.6000    -17.2000    0.267291E-017
      5.6000    -17.0000    0.883600E-017
      5.6000    -16.8000    0.285086E-016
      5.6000    -16.6000    0.897652E-016
      5.6000    -16.4000    0.275814E-015
      5.6000    -16.2000    0.826928E-015
      5.6000    -16.0000    0.241899E-014
      5.6000    -15.8000    0.690381E-014
      5.6000    -15.6000    0.192225E-013
      5.6000    -15.4000    0.522137E-013
      5.6000    -15.2000    0.138356E-012
      5.6000    -15.0000    0.357639E-012
      5.6000    -14.8000    0.901833E-012
      5.6000    -14.6000    0.221845E-011
      5.6000    -14.4000    0.532388E-011
      5.6000    -14.2000    0.124648E-010
      5.6000    -14.0000    0.284744E-010
      5.6000    -13.8000    0.634704E-010
      5.6000    -13.6000    0.138066E-009
      5.6000    -13.4000    0.293130E-009
      5.6000    -13.2000    0.607522E-009
      5.6000    -13.0000    0.122934E-008
      5.6000    -12.8000    0.242928E-008
      5.6000    -12.6000    0.468907E-008
      5.6000    -12.4000    0.884317E-008
      5.6000    -12.2000    0.162993E-007
      5.6000    -12.0000    0.293698E-007
      5.6000    -11.8000    0.517549E-007
      5.6000    -11.6000    0.892232E-007
      5.6000    -11.4000    0.150537E-006
      5.6000    -11.2000    0.248672E-006
      5.6000    -11.0000    0.402353E-006
      5.6000    -10.8000    0.637940E-006
      5.6000    -10.6000    0.991614E-006
      5.6000    -10.4000    0.151182E-005
      5.6000    -10.2000    0.226186E-005
      5.6000    -10.0000    0.332242E-005
      5.6000     -9.8000    0.479389E-005
      5.6000     -9.6000    0.679813E-005
      5.6000     -9.4000    0.947951E-005
      5.6000     -9.2000    0.130049E-004
      5.6000     -9.0000    0.175625E-004
      5.6000     -8.8000    0.233588E-004
      5.6000     -8.6000    0.306152E-004
      5.6000     -8.4000    0.395617E-004
      5.6000     -8.2000    0.504309E-004
      5.6000     -8.0000    0.634501E-004
      5.6000     -7.8000    0.788333E-004
      5.6000     -7.6000    0.967729E-004
      5.6000     -7.4000    0.117432E-003
      5.6000     -7.2000    0.140939E-003
      5.6000     -7.0000    0.167378E-003
      5.6000     -6.8000    0.196789E-003
      5.6000     -6.6000    0.229161E-003
      5.6000     -6.4000    0.264436E-003
      5.6000     -6.2000    0.302507E-003
      5.6000     -6.0000    0.343218E-003
      5.6000     -5.8000    0.386373E-003
      5.6000     -5.6000    0.431739E-003
      5.6000     -5.4000    0.479047E-003
      5.6000     -5.2000    0.528006E-003
      5.6000     -5.0000    0.578303E-003
      5.6000     -4.8000    0.629612E-003
      5.6000     -4.6000    0.681599E-003
      5.6000     -4.4000    0.733928E-003
      5.6000     -4.2000    0.786267E-003
      5.6000     -4.0000    0.838288E-003
      5.6000     -3.8000    0.889675E-003
      5.6000     -3.6000    0.940127E-003
      5.6000     -3.4000    0.989355E-003
      5.6000     -3.2000    0.103709E-002
      5.6000     -3.0000    0.108308E-002
      5.6000     -2.8000    0.112710E-002
      5.6000     -2.6000    0.116892E-002
      5.6000     -2.4000    0.120836E-002
      5.6000     -2.2000    0.124524E-002
      5.6000     -2.0000    0.127940E-002
      5.6000     -1.8000    0.131070E-002
      5.6000     -1.6000    0.133902E-002
      5.6000     -1.4000    0.136425E-002
      5.6000     -1.2000    0.138629E-002
      5.6000     -1.0000    0.140507E-002
      5.6000     -0.8000    0.142052E-002
      5.6000     -0.6000    0.143260E-002
      5.6000     -0.4000    0.144125E-002
      5.6000     -0.2000    0.144645E-002
      5.6000      0.0000    0.144819E-002
      5.6000      0.2000    0.144645E-002
      5.6000      0.4000    0.144125E-002
      5.6000      0.6000    0.143260E-002
      5.6000      0.8000    0.142052E-002
      5.6000      1.0000    0.140507E-002
      5.6000      1.2000    0.138629E-002
      5.6000      1.4000    0.136425E-002
      5.6000      1.6000    0.133902E-002
      5.6000      1.8000    0.131070E-002
      5.6000      2.0000    0.127940E-002
      5.6000      2.2000    0.124524E-002
      5.6000      2.4000    0.120836E-002
      5.6000      2.6000    0.116892E-002
      5.6000      2.8000    0.112710E-002
      5.6000      3.0000    0.108308E-002
      5.6000      3.2000    0.103709E-002
      5.6000      3.4000    0.989355E-003
      5.6000      3.6000    0.940127E-003
      5.6000      3.8000    0.889675E-003
      5.6000      4.0000    0.838288E-003
      5.6000      4.2000    0.786267E-003
      5.6000      4.4000    0.733928E-003
      5.6000      4.6000    0.681599E-003
      5.6000      4.8000    0.629612E-003
      5.6000      5.0000    0.578303E-003
      5.6000      5.2000    0.528006E-003
      5.6000      5.4000    0.479047E-003
      5.6000      5.6000    0.431739E-003
      5.6000      5.8000    0.386373E-003
      5.6000      6.0000    0.343218E-003
      5.6000      6.2000    0.302507E-003
      5.6000      6.4000    0.264436E-003
      5.6000      6.6000    0.229161E-003
      5.6000      6.8000    0.196789E-003
      5.6000      7.0000    0.167378E-003
      5.6000      7.2000    0.140939E-003
      5.6000      7.4000    0.117432E-003
      5.6000      7.6000    0.967729E-004
      5.6000      7.8000    0.788333E-004
      5.6000      8.0000    0.634501E-004
      5.6000      8.2000    0.504309E-004
      5.6000      8.4000    0.395617E-004
      5.6000      8.6000    0.306152E-004
      5.6000      8.8000    0.233588E-004
      5.6000      9.0000    0.175625E-004
      5.6000      9.2000    0.130049E-004
      5.6000      9.4000    0.947951E-005
      5.6000      9.6000    0.679813E-005
      5.6000      9.8000    0.479389E-005
      5.6000     10.0000    0.332242E-005
      5.6000     10.2000    0.226186E-005
      5.6000     10.4000    0.151182E-005
      5.6000     10.6000    0.991614E-006
      5.6000     10.8000    0.637940E-006
      5.6000     11.0000    0.402353E-006
      5.6000     11.2000    0.248672E-006
      5.6000     11.4000    0.150537E-006
      5.6000     11.6000    0.892232E-007
      5.6000     11.8000    0.517549E-007
      5.6000     12.0000    0.293698E-007
      5.6000     12.2000    0.162993E-007
      5.6000     12.4000    0.884317E-008
      5.6000     12.6000    0.468907E-008
      5.6000     12.8000    0.242928E-008
      5.6000     13.0000    0.122934E-008
      5.6000     13.2000    0.607522E-009
      5.6000     13.4000    0.293130E-009
      5.6000     13.6000    0.138066E-009
      5.6000     13.8000    0.634704E-010
      5.6000     14.0000    0.284744E-010
      5.6000     14.2000    0.124648E-010
      5.6000     14.4000    0.532388E-011
      5.6000     14.6000    0.221845E-011
      5.6000     14.8000    0.901833E-012
      5.6000     15.0000    0.357639E-012
      5.6000     15.2000    0.138356E-012
      5.6000     15.4000    0.522137E-013
      5.6000     15.6000    0.192225E-013
      5.6000     15.8000    0.690381E-014
      5.6000     16.0000    0.241899E-014
      5.6000     16.2000    0.826928E-015
      5.6000     16.4000    0.275814E-015
      5.6000     16.6000    0.897652E-016
      5.6000     16.8000    0.285086E-016
      5.6000     17.0000    0.883600E-017
      5.6000     17.2000    0.267291E-017
      5.6000     17.4000    0.789231E-018
      5.6000     17.6000    0.227487E-018
      5.6000     17.8000    0.640153E-019
      5.6000     18.0000    0.175887E-019
      5.6000     18.2000    0.471900E-020
      5.6000     18.4000    0.123647E-020
      5.6000     18.6000    0.316433E-021
      5.6000     18.8000    0.791029E-022
      5.6000     19.0000    0.193182E-022
      5.6000     19.2000    0.460948E-023
      5.6000     19.4000    0.107474E-023
      5.6000     19.6000    0.244886E-024
      5.6000     19.8000    0.545369E-025
      5.6000     20.0000    0.118722E-025
      5.6000     20.2000    0.252659E-026
      5.6000     20.4000    0.525717E-027
      5.6000     20.6000    0.106963E-027
      5.6000     20.8000    0.212828E-028
      5.6000     21.0000    0.414179E-029
      5.6000     21.2000    0.788421E-030
      5.6000     21.4000    0.146821E-030
      5.6000     21.6000    0.267502E-031
      5.6000     21.8000    0.476895E-032
      5.6000     22.0000    0.831997E-033
      5.6000     22.2000    0.142060E-033
      5.6000     22.4000    0.237421E-034
      5.6000     22.6000    0.388427E-035
      5.6000     22.8000    0.622140E-036
      5.6000     23.0000    0.975665E-037
      5.6000     23.2000    0.149828E-037
      5.6000     23.4000    0.225324E-038
      5.6000     23.6000    0.331885E-039
      5.6000     23.8000    0.478827E-040
      5.6000     24.0000    0.676741E-041
      5.6000     24.2000    0.937047E-042
      5.6000     24.4000    0.127127E-042
      5.6000     24.6000    0.169006E-043
      5.6000     24.8000    0.220217E-044
      5.6000     25.0000    0.281554E-045
      5.6000     25.2000    0.356081E-046
      5.6000     25.4000    0.474579E-047
      5.6000     25.6000    0.000000E+000

      5.8000    -25.6000    0.000000E+000
      5.8000    -25.4000    0.109567E-047
      5.8000    -25.2000    0.112295E-046
      5.8000    -25.0000    0.921784E-046
      5.8000    -24.8000    0.724655E-045
      5.8000    -24.6000    0.556734E-044
      5.8000    -24.4000    0.419016E-043
      5.8000    -24.2000    0.309016E-042
      5.8000    -24.0000    0.223293E-041
      5.8000    -23.8000    0.158079E-040
      5.8000    -23.6000    0.109632E-039
      5.8000    -23.4000    0.744769E-039
      5.8000    -23.2000    0.495546E-038
      5.8000    -23.0000    0.322910E-037
      5.8000    -22.8000    0.206050E-036
      5.8000    -22.6000    0.128739E-035
      5.8000    -22.4000    0.787500E-035
      5.8000    -22.2000    0.471574E-034
      5.8000    -22.0000    0.276416E-033
      5.8000    -21.8000    0.158579E-032
      5.8000    -21.6000    0.890325E-032
      5.8000    -21.4000    0.489134E-031
      5.8000    -21.2000    0.262928E-030
      5.8000    -21.0000    0.138270E-029
      5.8000    -20.8000    0.711299E-029
      5.8000    -20.6000    0.357903E-028
      5.8000    -20.4000    0.176123E-027
      5.8000    -20.2000    0.847539E-027
      5.8000    -20.0000    0.398792E-026
      5.8000    -19.8000    0.183454E-025
      5.8000    -19.6000    0.825001E-025
      5.8000    -19.4000    0.362644E-024
      5.8000    -19.2000    0.155796E-023
      5.8000    -19.0000    0.654083E-023
      5.8000    -18.8000    0.268327E-022
      5.8000    -18.6000    0.107548E-021
      5.8000    -18.4000    0.421114E-021
      5.8000    -18.2000    0.161069E-020
      5.8000    -18.0000    0.601714E-020
      5.8000    -17.8000    0.219530E-019
      5.8000    -17.6000    0.782127E-019
      5.8000    -17.4000    0.272082E-018
      5.8000    -17.2000    0.924102E-018
      5.8000    -17.0000    0.306408E-017
      5.8000    -16.8000    0.991756E-017
      5.8000    -16.6000    0.313328E-016
      5.8000    -16.4000    0.966170E-016
      5.8000    -16.2000    0.290763E-015
      5.8000    -16.0000    0.853946E-015
      5.8000    -15.8000    0.244742E-014
      5.8000    -15.6000    0.684476E-014
      5.8000    -15.4000    0.186795E-013
      5.8000    -15.2000    0.497425E-013
      5.8000    -15.0000    0.129253E-012
      5.8000    -14.8000    0.327730E-012
      5.8000    -14.6000    0.810888E-012
      5.8000    -14.4000    0.195793E-011
      5.8000    -14.2000    0.461375E-011
      5.8000    -14.0000    0.106112E-010
      5.8000    -13.8000    0.238219E-010
      5.8000    -13.6000    0.522087E-010
      5.8000    -13.4000    0.111719E-009
      5.8000    -13.2000    0.233453E-009
      5.8000    -13.0000    0.476483E-009
      5.8000    -12.8000    0.950083E-009
      5.8000    -12.6000    0.185117E-008
      5.8000    -12.4000    0.352547E-008
      5.8000    -12.2000    0.656441E-008
      5.8000    -12.0000    0.119541E-007
      5.8000    -11.8000    0.212975E-007
      5.8000    -11.6000    0.371347E-007
      5.8000    -11.4000    0.633919E-007
      5.8000    -11.2000    0.105989E-006
      5.8000    -11.0000    0.173636E-006
      5.8000    -10.8000    0.278840E-006
      5.8000    -10.6000    0.439136E-006
      5.8000    -10.4000    0.678528E-006
      5.8000    -10.2000    0.102912E-005
      5.8000    -10.0000    0.153283E-005
      5.8000     -9.8000    0.224319E-005
      5.8000     -9.6000    0.322696E-005
      5.8000     -9.4000    0.456553E-005
      5.8000     -9.2000    0.635587E-005
      5.8000     -9.0000    0.871089E-005
      5.8000     -8.8000    0.117590E-004
      5.8000     -8.6000    0.156430E-004
      5.8000     -8.4000    0.205175E-004
      5.8000     -8.2000    0.265461E-004
      5.8000     -8.0000    0.338973E-004
      5.8000     -7.8000    0.427395E-004
      5.8000     -7.6000    0.532361E-004
      5.8000     -7.4000    0.655393E-004
      5.8000     -7.2000    0.797851E-004
      5.8000     -7.0000    0.960876E-004
      5.8000     -6.8000    0.114535E-003
      5.8000     -6.6000    0.135183E-003
      5.8000     -6.4000    0.158057E-003
      5.8000     -6.2000    0.183144E-003
      5.8000     -6.0000    0.210398E-003
      5.8000     -5.8000    0.239734E-003
      5.8000     -5.6000    0.271034E-003
      5.8000     -5.4000    0.304149E-003
      5.8000     -5.2000    0.338900E-003
      5.8000     -5.0000    0.375084E-003
      5.8000     -4.8000    0.412475E-003
      5.8000     -4.6000    0.450832E-003
      5.8000     -4.4000    0.489901E-003
      5.8000     -4.2000    0.529420E-003
      5.8000     -4.0000    0.569122E-003
      5.8000     -3.8000    0.608742E-003
      5.8000     -3.6000    0.648016E-003
      5.8000     -3.4000    0.686685E-003
      5.8000     -3.2000    0.724502E-003
      5.8000     -3.0000    0.761228E-003
      5.8000     -2.8000    0.796636E-003
      5.8000     -2.6000    0.830513E-003
      5.8000     -2.4000    0.862662E-003
      5.8000     -2.2000    0.892898E-003
      5.8000     -2.0000    0.921054E-003
      5.8000     -1.8000    0.946977E-003
      5.8000     -1.6000    0.970531E-003
      5.8000     -1.4000    0.991593E-003
      5.8000     -1.2000    0.101006E-002
      5.8000     -1.0000    0.102583E-002
      5.8000     -0.8000    0.103885E-002
      5.8000     -0.6000    0.104903E-002
      5.8000     -0.4000    0.105634E-002
      5.8000     -0.2000    0.106074E-002
      5.8000      0.0000    0.106221E-002
      5.8000      0.2000    0.106074E-002
      5.8000      0.4000    0.105634E-002
      5.8000      0.6000    0.104903E-002
      5.8000      0.8000    0.103885E-002
      5.8000      1.0000    0.102583E-002
      5.8000      1.2000    0.101006E-002
      5.8000      1.4000    0.991593E-003
      5.8000      1.6000    0.970531E-003
      5.8000      1.8000    0.946977E-003
      5.8000      2.0000    0.921054E-003
      5.8000      2.2000    0.892898E-003
      5.8000      2.4000    0.862662E-003
      5.8000      2.6000    0.830513E-003
      5.8000      2.8000    0.796636E-003
      5.8000      3.0000    0.761228E-003
      5.8000      3.2000    0.724502E-003
      5.8000      3.4000    0.686685E-003
      5.8000      3.6000    0.648016E-003
      5.8000      3.8000    0.608742E-003
      5.8000      4.0000    0.569122E-003
      5.8000      4.2000    0.529420E-003
      5.8000      4.4000    0.489901E-003
      5.8000      4.6000    0.450832E-003
      5.8000      4.8000    0.412475E-003
      5.8000      5.0000    0.375084E-003
      5.8000      5.2000    0.338900E-003
      5.8000      5.4000    0.304149E-003
      5.8000      5.6000    0.271034E-003
      5.8000      5.8000    0.239734E-003
      5.8000      6.0000    0.210398E-003
      5.8000      6.2000    0.183144E-003
      5.8000      6.4000    0.158057E-003
      5.8000      6.6000    0.135183E-003
      5.8000      6.8000    0.114535E-003
      5.8000      7.0000    0.960876E-004
      5.8000      7.2000    0.797851E-004
      5.8000      7.4000    0.655393E-004
      5.8000      7.6000    0.532361E-004
      5.8000      7.8000    0.427395E-004
      5.8000      8.0000    0.338973E-004
      5.8000      8.2000    0.265461E-004
      5.8000      8.4000    0.205175E-004
      5.8000      8.6000    0.156430E-004
      5.8000      8.8000    0.117590E-004
      5.8000      9.0000    0.871089E-005
      5.8000      9.2000    0.635587E-005
      5.8000      9.4000    0.456553E-005
      5.8000      9.6000    0.322696E-005
      5.8000      9.8000    0.224319E-005
      5.8000     10.0000    0.153283E-005
      5.8000     10.2000    0.102912E-005
      5.8000     10.4000    0.678528E-006
      5.8000     10.6000    0.439136E-006
      5.8000     10.8000    0.278840E-006
      5.8000     11.0000    0.173636E-006
      5.8000     11.2000    0.105989E-006
      5.8000     11.4000    0.633919E-007
      5.8000     11.6000    0.371347E-007
      5.8000     11.8000    0.212975E-007
      5.8000     12.0000    0.119541E-007
      5.8000     12.2000    0.656441E-008
      5.8000     12.4000    0.352547E-008
      5.8000     12.6000    0.185117E-008
      5.8000     12.8000    0.950083E-009
      5.8000     13.0000    0.476483E-009
      5.8000     13.2000    0.233453E-009
      5.8000     13.4000    0.111719E-009
      5.8000     13.6000    0.522087E-010
      5.8000     13.8000    0.238219E-010
      5.8000     14.0000    0.106112E-010
      5.8000     14.2000    0.461375E-011
      5.8000     14.4000    0.195793E-011
      5.8000     14.6000    0.810888E-012
      5.8000     14.8000    0.327730E-012
      5.8000     15.0000    0.129253E-012
      5.8000     15.2000    0.497425E-013
      5.8000     15.4000    0.186795E-013
      5.8000     15.6000    0.684476E-014
      5.8000     15.8000    0.244742E-014
      5.8000     16.0000    0.853946E-015
      5.8000     16.2000    0.290763E-015
      5.8000     16.4000    0.966170E-016
      5.8000     16.6000    0.313328E-016
      5.8000     16.8000    0.991756E-017
      5.8000     17.0000    0.306408E-017
      5.8000     17.2000    0.924102E-018
      5.8000     17.4000    0.272082E-018
      5.8000     17.6000    0.782127E-019
      5.8000     17.8000    0.219530E-019
      5.8000     18.0000    0.601714E-020
      5.8000     18.2000    0.161069E-020
      5.8000     18.4000    0.421114E-021
      5.8000     18.6000    0.107548E-021
      5.8000     18.8000    0.268327E-022
      5.8000     19.0000    0.654083E-023
      5.8000     19.2000    0.155796E-023
      5.8000     19.4000    0.362644E-024
      5.8000     19.6000    0.825001E-025
      5.8000     19.8000    0.183454E-025
      5.8000     20.0000    0.398792E-026
      5.8000     20.2000    0.847539E-027
      5.8000     20.4000    0.176123E-027
      5.8000     20.6000    0.357903E-028
      5.8000     20.8000    0.711299E-029
      5.8000     21.0000    0.138270E-029
      5.8000     21.2000    0.262928E-030
      5.8000     21.4000    0.489134E-031
      5.8000     21.6000    0.890325E-032
      5.8000     21.8000    0.158579E-032
      5.8000     22.0000    0.276416E-033
      5.8000     22.2000    0.471574E-034
      5.8000     22.4000    0.787500E-035
      5.8000     22.6000    0.128739E-035
      5.8000     22.8000    0.206050E-036
      5.8000     23.0000    0.322910E-037
      5.8000     23.2000    0.495546E-038
      5.8000     23.4000    0.744769E-039
      5.8000     23.6000    0.109632E-039
      5.8000     23.8000    0.158079E-040
      5.8000     24.0000    0.223293E-041
      5.8000     24.2000    0.309017E-042
      5.8000     24.4000    0.419022E-043
      5.8000     24.6000    0.556784E-044
      5.8000     24.8000    0.725154E-045
      5.8000     25.0000    0.926709E-046
      5.8000     25.2000    0.117150E-046
      5.8000     25.4000    0.156073E-047
      5.8000     25.6000    0.000000E+000

      6.0000    -25.6000    0.000000E+000
      6.0000    -25.4000    0.346904E-048
      6.0000    -25.2000    0.355664E-047
      6.0000    -25.0000    0.292072E-046
      6.0000    -24.8000    0.229717E-045
      6.0000    -24.6000    0.176570E-044
      6.0000    -24.4000    0.132960E-043
      6.0000    -24.2000    0.981066E-043
      6.0000    -24.0000    0.709301E-042
      6.0000    -23.8000    0.502433E-041
      6.0000    -23.6000    0.348658E-040
      6.0000    -23.4000    0.237003E-039
      6.0000    -23.2000    0.157797E-038
      6.0000    -23.0000    0.102894E-037
      6.0000    -22.8000    0.657037E-037
      6.0000    -22.6000    0.410818E-036
      6.0000    -22.4000    0.251494E-035
      6.0000    -22.2000    0.150724E-034
      6.0000    -22.0000    0.884229E-034
      6.0000    -21.8000    0.507731E-033
      6.0000    -21.6000    0.285327E-032
      6.0000    -21.4000    0.156909E-031
      6.0000    -21.2000    0.844311E-031
      6.0000    -21.0000    0.444489E-030
      6.0000    -20.8000    0.228917E-029
      6.0000    -20.6000    0.115320E-028
      6.0000    -20.4000    0.568198E-028
      6.0000    -20.2000    0.273786E-027
      6.0000    -20.0000    0.129002E-026
      6.0000    -19.8000    0.594301E-026
      6.0000    -19.6000    0.267667E-025
      6.0000    -19.4000    0.117847E-024
      6.0000    -19.2000    0.507137E-024
      6.0000    -19.0000    0.213292E-023
      6.0000    -18.8000    0.876633E-023
      6.0000    -18.6000    0.352056E-022
      6.0000    -18.4000    0.138138E-021
      6.0000    -18.2000    0.529510E-021
      6.0000    -18.0000    0.198270E-020
      6.0000    -17.8000    0.725133E-020
      6.0000    -17.6000    0.259010E-019
      6.0000    -17.4000    0.903477E-019
      6.0000    -17.2000    0.307737E-018
      6.0000    -17.0000    0.102346E-017
      6.0000    -16.8000    0.332323E-017
      6.0000    -16.6000    0.105346E-016
      6.0000    -16.4000    0.325996E-016
      6.0000    -16.2000    0.984748E-016
      6.0000    -16.0000    0.290358E-015
      6.0000    -15.8000    0.835652E-015
      6.0000    -15.6000    0.234739E-014
      6.0000    -15.4000    0.643591E-014
      6.0000    -15.2000    0.172225E-013
      6.0000    -15.0000    0.449833E-013
      6.0000    -14.8000    0.114679E-012
      6.0000    -14.6000    0.285372E-012
      6.0000    -14.4000    0.693202E-012
      6.0000    -14.2000    0.164385E-011
      6.0000    -14.0000    0.380590E-011
      6.0000    -13.8000    0.860388E-011
      6.0000    -13.6000    0.189947E-010
      6.0000    -13.4000    0.409578E-010
      6.0000    -13.2000    0.862749E-010
      6.0000    -13.0000    0.177566E-009
      6.0000    -12.8000    0.357158E-009
      6.0000    -12.6000    0.702247E-009
      6.0000    -12.4000    0.135009E-008
      6.0000    -12.2000    0.253864E-008
      6.0000    -12.0000    0.467026E-008
      6.0000    -11.8000    0.840860E-008
      6.0000    -11.6000    0.148218E-007
      6.0000    -11.4000    0.255874E-007
      6.0000    -11.2000    0.432785E-007
      6.0000    -11.0000    0.717477E-007
      6.0000    -10.8000    0.116631E-006
      6.0000    -10.6000    0.185983E-006
      6.0000    -10.4000    0.291056E-006
      6.0000    -10.2000    0.447217E-006
      6.0000    -10.0000    0.674985E-006
      6.0000     -9.8000    0.100116E-005
      6.0000     -9.6000    0.145999E-005
      6.0000     -9.4000    0.209430E-005
      6.0000     -9.2000    0.295647E-005
      6.0000     -9.0000    0.410921E-005
      6.0000     -8.8000    0.562601E-005
      6.0000     -8.6000    0.759111E-005
      6.0000     -8.4000    0.100990E-004
      6.0000     -8.2000    0.132532E-004
      6.0000     -8.0000    0.171646E-004
      6.0000     -7.8000    0.219494E-004
      6.0000     -7.6000    0.277256E-004
      6.0000     -7.4000    0.346102E-004
      6.0000     -7.2000    0.427155E-004
      6.0000     -7.0000    0.521453E-004
      6.0000     -6.8000    0.629908E-004
      6.0000     -6.6000    0.753276E-004
      6.0000     -6.4000    0.892123E-004
      6.0000     -6.2000    0.104679E-003
      6.0000     -6.0000    0.121740E-003
      6.0000     -5.8000    0.140380E-003
      6.0000     -5.6000    0.160560E-003
      6.0000     -5.4000    0.182214E-003
      6.0000     -5.2000    0.205251E-003
      6.0000     -5.0000    0.229559E-003
      6.0000     -4.8000    0.255002E-003
      6.0000     -4.6000    0.281427E-003
      6.0000     -4.4000    0.308663E-003
      6.0000     -4.2000    0.336528E-003
      6.0000     -4.0000    0.364827E-003
      6.0000     -3.8000    0.393360E-003
      6.0000     -3.6000    0.421922E-003
      6.0000     -3.4000    0.450308E-003
      6.0000     -3.2000    0.478311E-003
      6.0000     -3.0000    0.505730E-003
      6.0000     -2.8000    0.532369E-003
      6.0000     -2.6000    0.558039E-003
      6.0000     -2.4000    0.582560E-003
      6.0000     -2.2000    0.605764E-003
      6.0000     -2.0000    0.627492E-003
      6.0000     -1.8000    0.647598E-003
      6.0000     -1.6000    0.665949E-003
      6.0000     -1.4000    0.682425E-003
      6.0000     -1.2000    0.696919E-003
      6.0000     -1.0000    0.709341E-003
      6.0000     -0.8000    0.719610E-003
      6.0000     -0.6000    0.727664E-003
      6.0000     -0.4000    0.733453E-003
      6.0000     -0.2000    0.736940E-003
      6.0000      0.0000    0.738105E-003
      6.0000      0.2000    0.736940E-003
      6.0000      0.4000    0.733453E-003
      6.0000      0.6000    0.727664E-003
      6.0000      0.8000    0.719610E-003
      6.0000      1.0000    0.709341E-003
      6.0000      1.2000    0.696919E-003
      6.0000      1.4000    0.682425E-003
      6.0000      1.6000    0.665949E-003
      6.0000      1.8000    0.647598E-003
      6.0000      2.0000    0.627492E-003
      6.0000      2.2000    0.605764E-003
      6.0000      2.4000    0.582560E-003
      6.0000      2.6000    0.558039E-003
      6.0000      2.8000    0.532369E-003
      6.0000      3.0000    0.505730E-003
      6.0000      3.2000    0.478311E-003
      6.0000      3.4000    0.450308E-003
      6.0000      3.6000    0.421922E-003
      6.0000      3.8000    0.393360E-003
      6.0000      4.0000    0.364827E-003
      6.0000      4.2000    0.336528E-003
      6.0000      4.4000    0.308663E-003
      6.0000      4.6000    0.281427E-003
      6.0000      4.8000    0.255002E-003
      6.0000      5.0000    0.229559E-003
      6.0000      5.2000    0.205251E-003
      6.0000      5.4000    0.182214E-003
      6.0000      5.6000    0.160560E-003
      6.0000      5.8000    0.140380E-003
      6.0000      6.0000    0.121740E-003
      6.0000      6.2000    0.104679E-003
      6.0000      6.4000    0.892123E-004
      6.0000      6.6000    0.753276E-004
      6.0000      6.8000    0.629908E-004
      6.0000      7.0000    0.521453E-004
      6.0000      7.2000    0.427155E-004
      6.0000      7.4000    0.346102E-004
      6.0000      7.6000    0.277256E-004
      6.0000      7.8000    0.219494E-004
      6.0000      8.0000    0.171646E-004
      6.0000      8.2000    0.132532E-004
      6.0000      8.4000    0.100990E-004
      6.0000      8.6000    0.759111E-005
      6.0000      8.8000    0.562601E-005
      6.0000      9.0000    0.410921E-005
      6.0000      9.2000    0.295647E-005
      6.0000      9.4000    0.209430E-005
      6.0000      9.6000    0.145999E-005
      6.0000      9.8000    0.100116E-005
      6.0000     10.0000    0.674985E-006
      6.0000     10.2000    0.447217E-006
      6.0000     10.4000    0.291056E-006
      6.0000     10.6000    0.185983E-006
      6.0000     10.8000    0.116631E-006
      6.0000     11.0000    0.717477E-007
      6.0000     11.2000    0.432785E-007
      6.0000     11.4000    0.255874E-007
      6.0000     11.6000    0.148218E-007
      6.0000     11.8000    0.840860E-008
      6.0000     12.0000    0.467026E-008
      6.0000     12.2000    0.253864E-008
      6.0000     12.4000    0.135009E-008
      6.0000     12.6000    0.702247E-009
      6.0000     12.8000    0.357158E-009
      6.0000     13.0000    0.177566E-009
      6.0000     13.2000    0.862749E-010
      6.0000     13.4000    0.409578E-010
      6.0000     13.6000    0.189947E-010
      6.0000     13.8000    0.860388E-011
      6.0000     14.0000    0.380590E-011
      6.0000     14.2000    0.164385E-011
      6.0000     14.4000    0.693202E-012
      6.0000     14.6000    0.285372E-012
      6.0000     14.8000    0.114679E-012
      6.0000     15.0000    0.449833E-013
      6.0000     15.2000    0.172225E-013
      6.0000     15.4000    0.643591E-014
      6.0000     15.6000    0.234739E-014
      6.0000     15.8000    0.835652E-015
      6.0000     16.0000    0.290358E-015
      6.0000     16.2000    0.984748E-016
      6.0000     16.4000    0.325996E-016
      6.0000     16.6000    0.105346E-016
      6.0000     16.8000    0.332323E-017
      6.0000     17.0000    0.102346E-017
      6.0000     17.2000    0.307737E-018
      6.0000     17.4000    0.903477E-019
      6.0000     17.6000    0.259010E-019
      6.0000     17.8000    0.725133E-020
      6.0000     18.0000    0.198270E-020
      6.0000     18.2000    0.529510E-021
      6.0000     18.4000    0.138138E-021
      6.0000     18.6000    0.352056E-022
      6.0000     18.8000    0.876633E-023
      6.0000     19.0000    0.213292E-023
      6.0000     19.2000    0.507137E-024
      6.0000     19.4000    0.117847E-024
      6.0000     19.6000    0.267667E-025
      6.0000     19.8000    0.594301E-026
      6.0000     20.0000    0.129002E-026
      6.0000     20.2000    0.273786E-027
      6.0000     20.4000    0.568198E-028
      6.0000     20.6000    0.115320E-028
      6.0000     20.8000    0.228917E-029
      6.0000     21.0000    0.444489E-030
      6.0000     21.2000    0.844311E-031
      6.0000     21.4000    0.156909E-031
      6.0000     21.6000    0.285327E-032
      6.0000     21.8000    0.507731E-033
      6.0000     22.0000    0.884229E-034
      6.0000     22.2000    0.150724E-034
      6.0000     22.4000    0.251494E-035
      6.0000     22.6000    0.410818E-036
      6.0000     22.8000    0.657037E-037
      6.0000     23.0000    0.102894E-037
      6.0000     23.2000    0.157797E-038
      6.0000     23.4000    0.237003E-039
      6.0000     23.6000    0.348658E-040
      6.0000     23.8000    0.502433E-041
      6.0000     24.0000    0.709301E-042
      6.0000     24.2000    0.981068E-043
      6.0000     24.4000    0.132961E-043
      6.0000     24.6000    0.176586E-044
      6.0000     24.8000    0.229874E-045
      6.0000     25.0000    0.293631E-046
      6.0000     25.2000    0.371027E-047
      6.0000     25.4000    0.494101E-048
      6.0000     25.6000    0.000000E+000

      6.2000    -25.6000    0.000000E+000
      6.2000    -25.4000    0.105743E-048
      6.2000    -25.2000    0.108451E-047
      6.2000    -25.0000    0.890987E-047
      6.2000    -24.8000    0.701096E-046
      6.2000    -24.6000    0.539158E-045
      6.2000    -24.4000    0.406201E-044
      6.2000    -24.2000    0.299883E-043
      6.2000    -24.0000    0.216933E-042
      6.2000    -23.8000    0.153754E-041
      6.2000    -23.6000    0.106761E-040
      6.2000    -23.4000    0.726176E-040
      6.2000    -23.2000    0.483810E-039
      6.2000    -23.0000    0.315695E-038
      6.2000    -22.8000    0.201735E-037
      6.2000    -22.6000    0.126232E-036
      6.2000    -22.4000    0.773376E-036
      6.2000    -22.2000    0.463877E-035
      6.2000    -22.0000    0.272372E-034
      6.2000    -21.8000    0.156540E-033
      6.2000    -21.6000    0.880535E-033
      6.2000    -21.4000    0.484712E-032
      6.2000    -21.2000    0.261091E-031
      6.2000    -21.0000    0.137602E-030
      6.2000    -20.8000    0.709478E-030
      6.2000    -20.6000    0.357841E-029
      6.2000    -20.4000    0.176536E-028
      6.2000    -20.2000    0.851767E-028
      6.2000    -20.0000    0.401893E-027
      6.2000    -19.8000    0.185420E-026
      6.2000    -19.6000    0.836401E-026
      6.2000    -19.4000    0.368841E-025
      6.2000    -19.2000    0.158996E-024
      6.2000    -19.0000    0.669906E-024
      6.2000    -18.8000    0.275853E-023
      6.2000    -18.6000    0.111003E-022
      6.2000    -18.4000    0.436457E-022
      6.2000    -18.2000    0.167672E-021
      6.2000    -18.0000    0.629290E-021
      6.2000    -17.8000    0.230714E-020
      6.2000    -17.6000    0.826214E-020
      6.2000    -17.4000    0.288983E-019
      6.2000    -17.2000    0.987140E-019
      6.2000    -17.0000    0.329293E-018
      6.2000    -16.8000    0.107264E-017
      6.2000    -16.6000    0.341166E-017
      6.2000    -16.4000    0.105949E-016
      6.2000    -16.2000    0.321240E-016
      6.2000    -16.0000    0.950926E-016
      6.2000    -15.8000    0.274812E-015
      6.2000    -15.6000    0.775338E-015
      6.2000    -15.4000    0.213555E-014
      6.2000    -15.2000    0.574246E-014
      6.2000    -15.0000    0.150752E-013
      6.2000    -14.8000    0.386383E-013
      6.2000    -14.6000    0.966915E-013
      6.2000    -14.4000    0.236267E-012
      6.2000    -14.2000    0.563762E-012
      6.2000    -14.0000    0.131375E-011
      6.2000    -13.8000    0.299026E-011
      6.2000    -13.6000    0.664876E-011
      6.2000    -13.4000    0.144437E-010
      6.2000    -13.2000    0.306623E-010
      6.2000    -13.0000    0.636213E-010
      6.2000    -12.8000    0.129054E-009
      6.2000    -12.6000    0.255985E-009
      6.2000    -12.4000    0.496647E-009
      6.2000    -12.2000    0.942745E-009
      6.2000    -12.0000    0.175140E-008
      6.2000    -11.8000    0.318539E-008
      6.2000    -11.6000    0.567379E-008
      6.2000    -11.4000    0.990081E-008
      6.2000    -11.2000    0.169324E-007
      6.2000    -11.0000    0.283912E-007
      6.2000    -10.8000    0.466917E-007
      6.2000    -10.6000    0.753468E-007
      6.2000    -10.4000    0.119355E-006
      6.2000    -10.2000    0.185677E-006
      6.2000    -10.0000    0.283791E-006
      6.2000     -9.8000    0.426344E-006
      6.2000     -9.6000    0.629843E-006
      6.2000     -9.4000    0.915400E-006
      6.2000     -9.2000    0.130946E-005
      6.2000     -9.0000    0.184446E-005
      6.2000     -8.8000    0.255940E-005
      6.2000     -8.6000    0.350021E-005
      6.2000     -8.4000    0.471989E-005
      6.2000     -8.2000    0.627830E-005
      6.2000     -8.0000    0.824168E-005
      6.2000     -7.8000    0.106818E-004
      6.2000     -7.6000    0.136744E-004
      6.2000     -7.4000    0.172981E-004
      6.2000     -7.2000    0.216318E-004
      6.2000     -7.0000    0.267528E-004
      6.2000     -6.8000    0.327344E-004
      6.2000     -6.6000    0.396433E-004
      6.2000     -6.4000    0.475371E-004
      6.2000     -6.2000    0.564622E-004
      6.2000     -6.0000    0.664515E-004
      6.2000     -5.8000    0.775228E-004
      6.2000     -5.6000    0.896773E-004
      6.2000     -5.4000    0.102899E-003
      6.2000     -5.2000    0.117154E-003
      6.2000     -5.0000    0.132390E-003
      6.2000     -4.8000    0.148538E-003
      6.2000     -4.6000    0.165513E-003
      6.2000     -4.4000    0.183215E-003
      6.2000     -4.2000    0.201528E-003
      6.2000     -4.0000    0.220327E-003
      6.2000     -3.8000    0.239477E-003
      6.2000     -3.6000    0.258835E-003
      6.2000     -3.4000    0.278252E-003
      6.2000     -3.2000    0.297575E-003
      6.2000     -3.0000    0.316652E-003
      6.2000     -2.8000    0.335331E-003
      6.2000     -2.6000    0.353461E-003
      6.2000     -2.4000    0.370896E-003
      6.2000     -2.2000    0.387497E-003
      6.2000     -2.0000    0.403130E-003
      6.2000     -1.8000    0.417671E-003
      6.2000     -1.6000    0.431004E-003
      6.2000     -1.4000    0.443024E-003
      6.2000     -1.2000    0.453637E-003
      6.2000     -1.0000    0.462760E-003
      6.2000     -0.8000    0.470322E-003
      6.2000     -0.6000    0.476265E-003
      6.2000     -0.4000    0.480542E-003
      6.2000     -0.2000    0.483122E-003
      6.2000      0.0000    0.483984E-003
      6.2000      0.2000    0.483122E-003
      6.2000      0.4000    0.480542E-003
      6.2000      0.6000    0.476265E-003
      6.2000      0.8000    0.470322E-003
      6.2000      1.0000    0.462760E-003
      6.2000      1.2000    0.453637E-003
      6.2000      1.4000    0.443024E-003
      6.2000      1.6000    0.431004E-003
      6.2000      1.8000    0.417671E-003
      6.2000      2.0000    0.403130E-003
      6.2000      2.2000    0.387497E-003
      6.2000      2.4000    0.370896E-003
      6.2000      2.6000    0.353461E-003
      6.2000      2.8000    0.335331E-003
      6.2000      3.0000    0.316652E-003
      6.2000      3.2000    0.297575E-003
      6.2000      3.4000    0.278252E-003
      6.2000      3.6000    0.258835E-003
      6.2000      3.8000    0.239477E-003
      6.2000      4.0000    0.220327E-003
      6.2000      4.2000    0.201528E-003
      6.2000      4.4000    0.183215E-003
      6.2000      4.6000    0.165513E-003
      6.2000      4.8000    0.148538E-003
      6.2000      5.0000    0.132390E-003
      6.2000      5.2000    0.117154E-003
      6.2000      5.4000    0.102899E-003
      6.2000      5.6000    0.896773E-004
      6.2000      5.8000    0.775228E-004
      6.2000      6.0000    0.664515E-004
      6.2000      6.2000    0.564622E-004
      6.2000      6.4000    0.475371E-004
      6.2000      6.6000    0.396433E-004
      6.2000      6.8000    0.327344E-004
      6.2000      7.0000    0.267528E-004
      6.2000      7.2000    0.216318E-004
      6.2000      7.4000    0.172981E-004
      6.2000      7.6000    0.136744E-004
      6.2000      7.8000    0.106818E-004
      6.2000      8.0000    0.824168E-005
      6.2000      8.2000    0.627830E-005
      6.2000      8.4000    0.471989E-005
      6.2000      8.6000    0.350021E-005
      6.2000      8.8000    0.255940E-005
      6.2000      9.0000    0.184446E-005
      6.2000      9.2000    0.130946E-005
      6.2000      9.4000    0.915400E-006
      6.2000      9.6000    0.629843E-006
      6.2000      9.8000    0.426344E-006
      6.2000     10.0000    0.283791E-006
      6.2000     10.2000    0.185677E-006
      6.2000     10.4000    0.119355E-006
      6.2000     10.6000    0.753468E-007
      6.2000     10.8000    0.466917E-007
      6.2000     11.0000    0.283912E-007
      6.2000     11.2000    0.169324E-007
      6.2000     11.4000    0.990081E-008
      6.2000     11.6000    0.567379E-008
      6.2000     11.8000    0.318539E-008
      6.2000     12.0000    0.175140E-008
      6.2000     12.2000    0.942745E-009
      6.2000     12.4000    0.496647E-009
      6.2000     12.6000    0.255985E-009
      6.2000     12.8000    0.129054E-009
      6.2000     13.0000    0.636213E-010
      6.2000     13.2000    0.306623E-010
      6.2000     13.4000    0.144437E-010
      6.2000     13.6000    0.664876E-011
      6.2000     13.8000    0.299026E-011
      6.2000     14.0000    0.131375E-011
      6.2000     14.2000    0.563762E-012
      6.2000     14.4000    0.236267E-012
      6.2000     14.6000    0.966915E-013
      6.2000     14.8000    0.386383E-013
      6.2000     15.0000    0.150752E-013
      6.2000     15.2000    0.574246E-014
      6.2000     15.4000    0.213555E-014
      6.2000     15.6000    0.775338E-015
      6.2000     15.8000    0.274812E-015
      6.2000     16.0000    0.950926E-016
      6.2000     16.2000    0.321240E-016
      6.2000     16.4000    0.105949E-016
      6.2000     16.6000    0.341166E-017
      6.2000     16.8000    0.107264E-017
      6.2000     17.0000    0.329293E-018
      6.2000     17.2000    0.987140E-019
      6.2000     17.4000    0.288983E-019
      6.2000     17.6000    0.826214E-020
      6.2000     17.8000    0.230714E-020
      6.2000     18.0000    0.629290E-021
      6.2000     18.2000    0.167672E-021
      6.2000     18.4000    0.436457E-022
      6.2000     18.6000    0.111003E-022
      6.2000     18.8000    0.275853E-023
      6.2000     19.0000    0.669906E-024
      6.2000     19.2000    0.158996E-024
      6.2000     19.4000    0.368841E-025
      6.2000     19.6000    0.836401E-026
      6.2000     19.8000    0.185420E-026
      6.2000     20.0000    0.401893E-027
      6.2000     20.2000    0.851767E-028
      6.2000     20.4000    0.176536E-028
      6.2000     20.6000    0.357841E-029
      6.2000     20.8000    0.709478E-030
      6.2000     21.0000    0.137602E-030
      6.2000     21.2000    0.261091E-031
      6.2000     21.4000    0.484712E-032
      6.2000     21.6000    0.880535E-033
      6.2000     21.8000    0.156540E-033
      6.2000     22.0000    0.272372E-034
      6.2000     22.2000    0.463877E-035
      6.2000     22.4000    0.773376E-036
      6.2000     22.6000    0.126232E-036
      6.2000     22.8000    0.201735E-037
      6.2000     23.0000    0.315695E-038
      6.2000     23.2000    0.483810E-039
      6.2000     23.4000    0.726176E-040
      6.2000     23.6000    0.106761E-040
      6.2000     23.8000    0.153754E-041
      6.2000     24.0000    0.216934E-042
      6.2000     24.2000    0.299884E-043
      6.2000     24.4000    0.406206E-044
      6.2000     24.6000    0.539207E-045
      6.2000     24.8000    0.701576E-046
      6.2000     25.0000    0.895737E-047
      6.2000     25.2000    0.113132E-047
      6.2000     25.4000    0.150597E-048
      6.2000     25.6000    0.000000E+000

      6.4000    -25.6000    0.000000E+000
      6.4000    -25.4000    0.310348E-049
      6.4000    -25.2000    0.318407E-048
      6.4000    -25.0000    0.261706E-047
      6.4000    -24.8000    0.206029E-046
      6.4000    -24.6000    0.158520E-045
      6.4000    -24.4000    0.119491E-044
      6.4000    -24.2000    0.882641E-044
      6.4000    -24.0000    0.638860E-043
      6.4000    -23.8000    0.453068E-042
      6.4000    -23.6000    0.314788E-041
      6.4000    -23.4000    0.214253E-040
      6.4000    -23.2000    0.142841E-039
      6.4000    -23.0000    0.932721E-039
      6.4000    -22.8000    0.596463E-038
      6.4000    -22.6000    0.373513E-037
      6.4000    -22.4000    0.229022E-036
      6.4000    -22.2000    0.137484E-035
      6.4000    -22.0000    0.807969E-035
      6.4000    -21.8000    0.464790E-034
      6.4000    -21.6000    0.261696E-033
      6.4000    -21.4000    0.144202E-032
      6.4000    -21.2000    0.777567E-032
      6.4000    -21.0000    0.410254E-031
      6.4000    -20.8000    0.211774E-030
      6.4000    -20.6000    0.106943E-029
      6.4000    -20.4000    0.528262E-029
      6.4000    -20.2000    0.255223E-028
      6.4000    -20.0000    0.120593E-027
      6.4000    -19.8000    0.557199E-027
      6.4000    -19.6000    0.251734E-026
      6.4000    -19.4000    0.111193E-025
      6.4000    -19.2000    0.480142E-025
      6.4000    -19.0000    0.202666E-024
      6.4000    -18.8000    0.836120E-024
      6.4000    -18.6000    0.337126E-023
      6.4000    -18.4000    0.132835E-022
      6.4000    -18.2000    0.511437E-022
      6.4000    -18.0000    0.192395E-021
      6.4000    -17.8000    0.707101E-021
      6.4000    -17.6000    0.253876E-020
      6.4000    -17.4000    0.890391E-020
      6.4000    -17.2000    0.305022E-019
      6.4000    -17.0000    0.102057E-018
      6.4000    -16.8000    0.333498E-018
      6.4000    -16.6000    0.106428E-017
      6.4000    -16.4000    0.331680E-017
      6.4000    -16.2000    0.100939E-016
      6.4000    -16.0000    0.299965E-016
      6.4000    -15.8000    0.870449E-016
      6.4000    -15.6000    0.246646E-015
      6.4000    -15.4000    0.682444E-015
      6.4000    -15.2000    0.184386E-014
      6.4000    -15.0000    0.486486E-014
      6.4000    -14.8000    0.125347E-013
      6.4000    -14.6000    0.315417E-013
      6.4000    -14.4000    0.775205E-013
      6.4000    -14.2000    0.186101E-012
      6.4000    -14.0000    0.436443E-012
      6.4000    -13.8000    0.100002E-011
      6.4000    -13.6000    0.223903E-011
      6.4000    -13.4000    0.489946E-011
      6.4000    -13.2000    0.104799E-010
      6.4000    -13.0000    0.219165E-010
      6.4000    -12.8000    0.448222E-010
      6.4000    -12.6000    0.896658E-010
      6.4000    -12.4000    0.175504E-009
      6.4000    -12.2000    0.336196E-009
      6.4000    -12.0000    0.630491E-009
      6.4000    -11.8000    0.115793E-008
      6.4000    -11.6000    0.208326E-008
      6.4000    -11.4000    0.367299E-008
      6.4000    -11.2000    0.634843E-008
      6.4000    -11.0000    0.107608E-007
      6.4000    -10.8000    0.178948E-007
      6.4000    -10.6000    0.292066E-007
      6.4000    -10.4000    0.468042E-007
      6.4000    -10.2000    0.736746E-007
      6.4000    -10.0000    0.113962E-006
      6.4000     -9.8000    0.173301E-006
      6.4000     -9.6000    0.259191E-006
      6.4000     -9.4000    0.381420E-006
      6.4000     -9.2000    0.552510E-006
      6.4000     -9.0000    0.788162E-006
      6.4000     -8.8000    0.110768E-005
      6.4000     -8.6000    0.153436E-005
      6.4000     -8.4000    0.209571E-005
      6.4000     -8.2000    0.282367E-005
      6.4000     -8.0000    0.375452E-005
      6.4000     -7.8000    0.492870E-005
      6.4000     -7.6000    0.639034E-005
      6.4000     -7.4000    0.818661E-005
      6.4000     -7.2000    0.103668E-004
      6.4000     -7.0000    0.129811E-004
      6.4000     -6.8000    0.160796E-004
      6.4000     -6.6000    0.197103E-004
      6.4000     -6.4000    0.239182E-004
      6.4000     -6.2000    0.287431E-004
      6.4000     -6.0000    0.342185E-004
      6.4000     -5.8000    0.403699E-004
      6.4000     -5.6000    0.472138E-004
      6.4000     -5.4000    0.547561E-004
      6.4000     -5.2000    0.629917E-004
      6.4000     -5.0000    0.719038E-004
      6.4000     -4.8000    0.814637E-004
      6.4000     -4.6000    0.916305E-004
      6.4000     -4.4000    0.102352E-003
      6.4000     -4.2000    0.113565E-003
      6.4000     -4.0000    0.125197E-003
      6.4000     -3.8000    0.137164E-003
      6.4000     -3.6000    0.149376E-003
      6.4000     -3.4000    0.161737E-003
      6.4000     -3.2000    0.174145E-003
      6.4000     -3.0000    0.186495E-003
      6.4000     -2.8000    0.198679E-003
      6.4000     -2.6000    0.210590E-003
      6.4000     -2.4000    0.222121E-003
      6.4000     -2.2000    0.233167E-003
      6.4000     -2.0000    0.243629E-003
      6.4000     -1.8000    0.253409E-003
      6.4000     -1.6000    0.262419E-003
      6.4000     -1.4000    0.270576E-003
      6.4000     -1.2000    0.277803E-003
      6.4000     -1.0000    0.284035E-003
      6.4000     -0.8000    0.289214E-003
      6.4000     -0.6000    0.293292E-003
      6.4000     -0.4000    0.296232E-003
      6.4000     -0.2000    0.298007E-003
      6.4000      0.0000    0.298601E-003
      6.4000      0.2000    0.298007E-003
      6.4000      0.4000    0.296232E-003
      6.4000      0.6000    0.293292E-003
      6.4000      0.8000    0.289214E-003
      6.4000      1.0000    0.284035E-003
      6.4000      1.2000    0.277803E-003
      6.4000      1.4000    0.270576E-003
      6.4000      1.6000    0.262419E-003
      6.4000      1.8000    0.253409E-003
      6.4000      2.0000    0.243629E-003
      6.4000      2.2000    0.233167E-003
      6.4000      2.4000    0.222121E-003
      6.4000      2.6000    0.210590E-003
      6.4000      2.8000    0.198679E-003
      6.4000      3.0000    0.186495E-003
      6.4000      3.2000    0.174145E-003
      6.4000      3.4000    0.161737E-003
      6.4000      3.6000    0.149376E-003
      6.4000      3.8000    0.137164E-003
      6.4000      4.0000    0.125197E-003
      6.4000      4.2000    0.113565E-003
      6.4000      4.4000    0.102352E-003
      6.4000      4.6000    0.916305E-004
      6.4000      4.8000    0.814637E-004
      6.4000      5.0000    0.719038E-004
      6.4000      5.2000    0.629917E-004
      6.4000      5.4000    0.547561E-004
      6.4000      5.6000    0.472138E-004
      6.4000      5.8000    0.403699E-004
      6.4000      6.0000    0.342185E-004
      6.4000      6.2000    0.287431E-004
      6.4000      6.4000    0.239182E-004
      6.4000      6.6000    0.197103E-004
      6.4000      6.8000    0.160796E-004
      6.4000      7.0000    0.129811E-004
      6.4000      7.2000    0.103668E-004
      6.4000      7.4000    0.818661E-005
      6.4000      7.6000    0.639034E-005
      6.4000      7.8000    0.492870E-005
      6.4000      8.0000    0.375452E-005
      6.4000      8.2000    0.282367E-005
      6.4000      8.4000    0.209571E-005
      6.4000      8.6000    0.153436E-005
      6.4000      8.8000    0.110768E-005
      6.4000      9.0000    0.788162E-006
      6.4000      9.2000    0.552510E-006
      6.4000      9.4000    0.381420E-006
      6.4000      9.6000    0.259191E-006
      6.4000      9.8000    0.173301E-006
      6.4000     10.0000    0.113962E-006
      6.4000     10.2000    0.736746E-007
      6.4000     10.4000    0.468042E-007
      6.4000     10.6000    0.292066E-007
      6.4000     10.8000    0.178948E-007
      6.4000     11.0000    0.107608E-007
      6.4000     11.2000    0.634843E-008
      6.4000     11.4000    0.367299E-008
      6.4000     11.6000    0.208326E-008
      6.4000     11.8000    0.115793E-008
      6.4000     12.0000    0.630491E-009
      6.4000     12.2000    0.336196E-009
      6.4000     12.4000    0.175504E-009
      6.4000     12.6000    0.896658E-010
      6.4000     12.8000    0.448222E-010
      6.4000     13.0000    0.219165E-010
      6.4000     13.2000    0.104799E-010
      6.4000     13.4000    0.489946E-011
      6.4000     13.6000    0.223903E-011
      6.4000     13.8000    0.100002E-011
      6.4000     14.0000    0.436443E-012
      6.4000     14.2000    0.186101E-012
      6.4000     14.4000    0.775205E-013
      6.4000     14.6000    0.315417E-013
      6.4000     14.8000    0.125347E-013
      6.4000     15.0000    0.486486E-014
      6.4000     15.2000    0.184386E-014
      6.4000     15.4000    0.682444E-015
      6.4000     15.6000    0.246646E-015
      6.4000     15.8000    0.870449E-016
      6.4000     16.0000    0.299965E-016
      6.4000     16.2000    0.100939E-016
      6.4000     16.4000    0.331680E-017
      6.4000     16.6000    0.106428E-017
      6.4000     16.8000    0.333498E-018
      6.4000     17.0000    0.102057E-018
      6.4000     17.2000    0.305022E-019
      6.4000     17.4000    0.890391E-020
      6.4000     17.6000    0.253876E-020
      6.4000     17.8000    0.707101E-021
      6.4000     18.0000    0.192395E-021
      6.4000     18.2000    0.511437E-022
      6.4000     18.4000    0.132835E-022
      6.4000     18.6000    0.337126E-023
      6.4000     18.8000    0.836120E-024
      6.4000     19.0000    0.202666E-024
      6.4000     19.2000    0.480142E-025
      6.4000     19.4000    0.111193E-025
      6.4000     19.6000    0.251734E-026
      6.4000     19.8000    0.557199E-027
      6.4000     20.0000    0.120593E-027
      6.4000     20.2000    0.255223E-028
      6.4000     20.4000    0.528262E-029
      6.4000     20.6000    0.106943E-029
      6.4000     20.8000    0.211774E-030
      6.4000     21.0000    0.410254E-031
      6.4000     21.2000    0.777567E-032
      6.4000     21.4000    0.144202E-032
      6.4000     21.6000    0.261696E-033
      6.4000     21.8000    0.464790E-034
      6.4000     22.0000    0.807969E-035
      6.4000     22.2000    0.137484E-035
      6.4000     22.4000    0.229022E-036
      6.4000     22.6000    0.373513E-037
      6.4000     22.8000    0.596463E-038
      6.4000     23.0000    0.932721E-039
      6.4000     23.2000    0.142841E-039
      6.4000     23.4000    0.214253E-040
      6.4000     23.6000    0.314788E-041
      6.4000     23.8000    0.453068E-042
      6.4000     24.0000    0.638860E-043
      6.4000     24.2000    0.882643E-044
      6.4000     24.4000    0.119493E-044
      6.4000     24.6000    0.158534E-045
      6.4000     24.8000    0.206170E-046
      6.4000     25.0000    0.263100E-047
      6.4000     25.2000    0.332142E-048
      6.4000     25.4000    0.441947E-049
      6.4000     25.6000    0.000000E+000

      6.6000    -25.6000    0.000000E+000
      6.6000    -25.4000    0.877094E-050
      6.6000    -25.2000    0.900195E-049
      6.6000    -25.0000    0.740224E-048
      6.6000    -24.8000    0.583026E-047
      6.6000    -24.6000    0.448814E-046
      6.6000    -24.4000    0.338493E-045
      6.6000    -24.2000    0.250172E-044
      6.6000    -24.0000    0.181180E-043
      6.6000    -23.8000    0.128567E-042
      6.6000    -23.6000    0.893835E-042
      6.6000    -23.4000    0.608768E-041
      6.6000    -23.2000    0.406139E-040
      6.6000    -23.0000    0.265390E-039
      6.6000    -22.8000    0.169840E-038
      6.6000    -22.6000    0.106439E-037
      6.6000    -22.4000    0.653168E-037
      6.6000    -22.2000    0.392439E-036
      6.6000    -22.0000    0.230834E-035
      6.6000    -21.8000    0.132913E-034
      6.6000    -21.6000    0.749085E-034
      6.6000    -21.4000    0.413190E-033
      6.6000    -21.2000    0.223039E-032
      6.6000    -21.0000    0.117810E-031
      6.6000    -20.8000    0.608851E-031
      6.6000    -20.6000    0.307841E-030
      6.6000    -20.4000    0.152259E-029
      6.6000    -20.2000    0.736620E-029
      6.6000    -20.0000    0.348548E-028
      6.6000    -19.8000    0.161287E-027
      6.6000    -19.6000    0.729813E-027
      6.6000    -19.4000    0.322894E-026
      6.6000    -19.2000    0.139670E-025
      6.6000    -19.0000    0.590613E-025
      6.6000    -18.8000    0.244129E-024
      6.6000    -18.6000    0.986313E-024
      6.6000    -18.4000    0.389450E-023
      6.6000    -18.2000    0.150278E-022
      6.6000    -18.0000    0.566642E-022
      6.6000    -17.8000    0.208767E-021
      6.6000    -17.6000    0.751490E-021
      6.6000    -17.4000    0.264279E-020
      6.6000    -17.2000    0.907932E-020
      6.6000    -17.0000    0.304699E-019
      6.6000    -16.8000    0.998838E-019
      6.6000    -16.6000    0.319819E-018
      6.6000    -16.4000    0.100020E-017
      6.6000    -16.2000    0.305510E-017
      6.6000    -16.0000    0.911415E-017
      6.6000    -15.8000    0.265555E-016
      6.6000    -15.6000    0.755685E-016
      6.6000    -15.4000    0.210030E-015
      6.6000    -15.2000    0.570149E-015
      6.6000    -15.0000    0.151174E-014
      6.6000    -14.8000    0.391536E-014
      6.6000    -14.6000    0.990607E-014
      6.6000    -14.4000    0.244851E-013
      6.6000    -14.2000    0.591312E-013
      6.6000    -14.0000    0.139539E-012
      6.6000    -13.8000    0.321809E-012
      6.6000    -13.6000    0.725421E-012
      6.6000    -13.4000    0.159861E-011
      6.6000    -13.2000    0.344463E-011
      6.6000    -13.0000    0.725896E-011
      6.6000    -12.8000    0.149637E-010
      6.6000    -12.6000    0.301816E-010
      6.6000    -12.4000    0.595795E-010
      6.6000    -12.2000    0.115140E-009
      6.6000    -12.0000    0.217898E-009
      6.6000    -11.8000    0.403942E-009
      6.6000    -11.6000    0.733777E-009
      6.6000    -11.4000    0.130658E-008
      6.6000    -11.2000    0.228133E-008
      6.6000    -11.0000    0.390732E-008
      6.6000    -10.8000    0.656706E-008
      6.6000    -10.6000    0.108351E-007
      6.6000    -10.4000    0.175562E-007
      6.6000    -10.2000    0.279475E-007
      6.6000    -10.0000    0.437260E-007
      6.6000     -9.8000    0.672668E-007
      6.6000     -9.6000    0.101789E-006
      6.6000     -9.4000    0.151573E-006
      6.6000     -9.2000    0.222199E-006
      6.6000     -9.0000    0.320802E-006
      6.6000     -8.8000    0.456337E-006
      6.6000     -8.6000    0.639832E-006
      6.6000     -8.4000    0.884613E-006
      6.6000     -8.2000    0.120648E-005
      6.6000     -8.0000    0.162384E-005
      6.6000     -7.8000    0.215768E-005
      6.6000     -7.6000    0.283155E-005
      6.6000     -7.4000    0.367128E-005
      6.6000     -7.2000    0.470470E-005
      6.6000     -7.0000    0.596110E-005
      6.6000     -6.8000    0.747065E-005
      6.6000     -6.6000    0.926365E-005
      6.6000     -6.4000    0.113697E-004
      6.6000     -6.2000    0.138167E-004
      6.6000     -6.0000    0.166300E-004
      6.6000     -5.8000    0.198315E-004
      6.6000     -5.6000    0.234384E-004
      6.6000     -5.4000    0.274626E-004
      6.6000     -5.2000    0.319100E-004
      6.6000     -5.0000    0.367795E-004
      6.6000     -4.8000    0.420628E-004
      6.6000     -4.6000    0.477443E-004
      6.6000     -4.4000    0.538004E-004
      6.6000     -4.2000    0.601999E-004
      6.6000     -4.0000    0.669046E-004
      6.6000     -3.8000    0.738691E-004
      6.6000     -3.6000    0.810418E-004
      6.6000     -3.4000    0.883654E-004
      6.6000     -3.2000    0.957780E-004
      6.6000     -3.0000    0.103214E-003
      6.6000     -2.8000    0.110605E-003
      6.6000     -2.6000    0.117880E-003
      6.6000     -2.4000    0.124968E-003
      6.6000     -2.2000    0.131800E-003
      6.6000     -2.0000    0.138306E-003
      6.6000     -1.8000    0.144418E-003
      6.6000     -1.6000    0.150075E-003
      6.6000     -1.4000    0.155216E-003
      6.6000     -1.2000    0.159788E-003
      6.6000     -1.0000    0.163741E-003
      6.6000     -0.8000    0.167036E-003
      6.6000     -0.6000    0.169635E-003
      6.6000     -0.4000    0.171512E-003
      6.6000     -0.2000    0.172646E-003
      6.6000      0.0000    0.173025E-003
      6.6000      0.2000    0.172646E-003
      6.6000      0.4000    0.171512E-003
      6.6000      0.6000    0.169635E-003
      6.6000      0.8000    0.167036E-003
      6.6000      1.0000    0.163741E-003
      6.6000      1.2000    0.159788E-003
      6.6000      1.4000    0.155216E-003
      6.6000      1.6000    0.150075E-003
      6.6000      1.8000    0.144418E-003
      6.6000      2.0000    0.138306E-003
      6.6000      2.2000    0.131800E-003
      6.6000      2.4000    0.124968E-003
      6.6000      2.6000    0.117880E-003
      6.6000      2.8000    0.110605E-003
      6.6000      3.0000    0.103214E-003
      6.6000      3.2000    0.957780E-004
      6.6000      3.4000    0.883654E-004
      6.6000      3.6000    0.810418E-004
      6.6000      3.8000    0.738691E-004
      6.6000      4.0000    0.669046E-004
      6.6000      4.2000    0.601999E-004
      6.6000      4.4000    0.538004E-004
      6.6000      4.6000    0.477443E-004
      6.6000      4.8000    0.420628E-004
      6.6000      5.0000    0.367795E-004
      6.6000      5.2000    0.319100E-004
      6.6000      5.4000    0.274626E-004
      6.6000      5.6000    0.234384E-004
      6.6000      5.8000    0.198315E-004
      6.6000      6.0000    0.166300E-004
      6.6000      6.2000    0.138167E-004
      6.6000      6.4000    0.113697E-004
      6.6000      6.6000    0.926365E-005
      6.6000      6.8000    0.747065E-005
      6.6000      7.0000    0.596110E-005
      6.6000      7.2000    0.470470E-005
      6.6000      7.4000    0.367128E-005
      6.6000      7.6000    0.283155E-005
      6.6000      7.8000    0.215768E-005
      6.6000      8.0000    0.162384E-005
      6.6000      8.2000    0.120648E-005
      6.6000      8.4000    0.884613E-006
      6.6000      8.6000    0.639832E-006
      6.6000      8.8000    0.456337E-006
      6.6000      9.0000    0.320802E-006
      6.6000      9.2000    0.222199E-006
      6.6000      9.4000    0.151573E-006
      6.6000      9.6000    0.101789E-006
      6.6000      9.8000    0.672668E-007
      6.6000     10.0000    0.437260E-007
      6.6000     10.2000    0.279475E-007
      6.6000     10.4000    0.175562E-007
      6.6000     10.6000    0.108351E-007
      6.6000     10.8000    0.656706E-008
      6.6000     11.0000    0.390732E-008
      6.6000     11.2000    0.228133E-008
      6.6000     11.4000    0.130658E-008
      6.6000     11.6000    0.733777E-009
      6.6000     11.8000    0.403942E-009
      6.6000     12.0000    0.217898E-009
      6.6000     12.2000    0.115140E-009
      6.6000     12.4000    0.595795E-010
      6.6000     12.6000    0.301816E-010
      6.6000     12.8000    0.149637E-010
      6.6000     13.0000    0.725896E-011
      6.6000     13.2000    0.344463E-011
      6.6000     13.4000    0.159861E-011
      6.6000     13.6000    0.725421E-012
      6.6000     13.8000    0.321809E-012
      6.6000     14.0000    0.139539E-012
      6.6000     14.2000    0.591312E-013
      6.6000     14.4000    0.244851E-013
      6.6000     14.6000    0.990607E-014
      6.6000     14.8000    0.391536E-014
      6.6000     15.0000    0.151174E-014
      6.6000     15.2000    0.570149E-015
      6.6000     15.4000    0.210030E-015
      6.6000     15.6000    0.755685E-016
      6.6000     15.8000    0.265555E-016
      6.6000     16.0000    0.911415E-017
      6.6000     16.2000    0.305510E-017
      6.6000     16.4000    0.100020E-017
      6.6000     16.6000    0.319819E-018
      6.6000     16.8000    0.998838E-019
      6.6000     17.0000    0.304699E-019
      6.6000     17.2000    0.907932E-020
      6.6000     17.4000    0.264279E-020
      6.6000     17.6000    0.751490E-021
      6.6000     17.8000    0.208767E-021
      6.6000     18.0000    0.566642E-022
      6.6000     18.2000    0.150278E-022
      6.6000     18.4000    0.389450E-023
      6.6000     18.6000    0.986313E-024
      6.6000     18.8000    0.244129E-024
      6.6000     19.0000    0.590613E-025
      6.6000     19.2000    0.139670E-025
      6.6000     19.4000    0.322894E-026
      6.6000     19.6000    0.729813E-027
      6.6000     19.8000    0.161287E-027
      6.6000     20.0000    0.348548E-028
      6.6000     20.2000    0.736620E-029
      6.6000     20.4000    0.152259E-029
      6.6000     20.6000    0.307841E-030
      6.6000     20.8000    0.608851E-031
      6.6000     21.0000    0.117810E-031
      6.6000     21.2000    0.223039E-032
      6.6000     21.4000    0.413190E-033
      6.6000     21.6000    0.749085E-034
      6.6000     21.8000    0.132913E-034
      6.6000     22.0000    0.230834E-035
      6.6000     22.2000    0.392439E-036
      6.6000     22.4000    0.653168E-037
      6.6000     22.6000    0.106439E-037
      6.6000     22.8000    0.169840E-038
      6.6000     23.0000    0.265390E-039
      6.6000     23.2000    0.406139E-040
      6.6000     23.4000    0.608768E-041
      6.6000     23.6000    0.893835E-042
      6.6000     23.8000    0.128567E-042
      6.6000     24.0000    0.181180E-043
      6.6000     24.2000    0.250172E-044
      6.6000     24.4000    0.338497E-045
      6.6000     24.6000    0.448854E-046
      6.6000     24.8000    0.583425E-047
      6.6000     25.0000    0.744162E-048
      6.6000     25.2000    0.938998E-049
      6.6000     25.4000    0.124889E-049
      6.6000     25.6000    0.000000E+000

      6.8000    -25.6000    0.000000E+000
      6.8000    -25.4000    0.238720E-050
      6.8000    -25.2000    0.245097E-049
      6.8000    -25.0000    0.201634E-048
      6.8000    -24.8000    0.158892E-047
      6.8000    -24.6000    0.122379E-046
      6.8000    -24.4000    0.923474E-046
      6.8000    -24.2000    0.682901E-045
      6.8000    -24.0000    0.494863E-044
      6.8000    -23.8000    0.351375E-043
      6.8000    -23.6000    0.244441E-042
      6.8000    -23.4000    0.166594E-041
      6.8000    -23.2000    0.111220E-040
      6.8000    -23.0000    0.727289E-040
      6.8000    -22.8000    0.465791E-039
      6.8000    -22.6000    0.292143E-038
      6.8000    -22.4000    0.179423E-037
      6.8000    -22.2000    0.107895E-036
      6.8000    -22.0000    0.635215E-036
      6.8000    -21.8000    0.366098E-035
      6.8000    -21.6000    0.206533E-034
      6.8000    -21.4000    0.114040E-033
      6.8000    -21.2000    0.616252E-033
      6.8000    -21.0000    0.325875E-032
      6.8000    -20.8000    0.168615E-031
      6.8000    -20.6000    0.853592E-031
      6.8000    -20.4000    0.422741E-030
      6.8000    -20.2000    0.204798E-029
      6.8000    -20.0000    0.970437E-029
      6.8000    -19.8000    0.449735E-028
      6.8000    -19.6000    0.203823E-027
      6.8000    -19.4000    0.903278E-027
      6.8000    -19.2000    0.391399E-026
      6.8000    -19.0000    0.165810E-025
      6.8000    -18.8000    0.686689E-025
      6.8000    -18.6000    0.277990E-024
      6.8000    -18.4000    0.109998E-023
      6.8000    -18.2000    0.425395E-023
      6.8000    -18.0000    0.160776E-022
      6.8000    -17.8000    0.593800E-022
      6.8000    -17.6000    0.214300E-021
      6.8000    -17.4000    0.755681E-021
      6.8000    -17.2000    0.260356E-020
      6.8000    -17.0000    0.876366E-020
      6.8000    -16.8000    0.288188E-019
      6.8000    -16.6000    0.925811E-019
      6.8000    -16.4000    0.290544E-018
      6.8000    -16.2000    0.890711E-018
      6.8000    -16.0000    0.266743E-017
      6.8000    -15.8000    0.780330E-017
      6.8000    -15.6000    0.222997E-016
      6.8000    -15.4000    0.622534E-016
      6.8000    -15.2000    0.169780E-015
      6.8000    -15.0000    0.452364E-015
      6.8000    -14.8000    0.117759E-014
      6.8000    -14.6000    0.299529E-014
      6.8000    -14.4000    0.744492E-014
      6.8000    -14.2000    0.180844E-013
      6.8000    -14.0000    0.429361E-013
      6.8000    -13.8000    0.996502E-013
      6.8000    -13.6000    0.226119E-012
      6.8000    -13.4000    0.501734E-012
      6.8000    -13.2000    0.108886E-011
      6.8000    -13.0000    0.231166E-011
      6.8000    -12.8000    0.480202E-011
      6.8000    -12.6000    0.976295E-011
      6.8000    -12.4000    0.194315E-010
      6.8000    -12.2000    0.378722E-010
      6.8000    -12.0000    0.723018E-010
      6.8000    -11.8000    0.135246E-009
      6.8000    -11.6000    0.247964E-009
      6.8000    -11.4000    0.445743E-009
      6.8000    -11.2000    0.785888E-009
      6.8000    -11.0000    0.135948E-008
      6.8000    -10.8000    0.230821E-008
      6.8000    -10.6000    0.384799E-008
      6.8000    -10.4000    0.630103E-008
      6.8000    -10.2000    0.101385E-007
      6.8000    -10.0000    0.160359E-007
      6.8000     -9.8000    0.249422E-007
      6.8000     -9.6000    0.381656E-007
      6.8000     -9.4000    0.574747E-007
      6.8000     -9.2000    0.852156E-007
      6.8000     -9.0000    0.124443E-006
      6.8000     -8.8000    0.179062E-006
      6.8000     -8.6000    0.253970E-006
      6.8000     -8.4000    0.355206E-006
      6.8000     -8.2000    0.490074E-006
      6.8000     -8.0000    0.667252E-006
      6.8000     -7.8000    0.896870E-006
      6.8000     -7.6000    0.119053E-005
      6.8000     -7.4000    0.156127E-005
      6.8000     -7.2000    0.202348E-005
      6.8000     -7.0000    0.259273E-005
      6.8000     -6.8000    0.328550E-005
      6.8000     -6.6000    0.411887E-005
      6.8000     -6.4000    0.511011E-005
      6.8000     -6.2000    0.627621E-005
      6.8000     -6.0000    0.763339E-005
      6.8000     -5.8000    0.919652E-005
      6.8000     -5.6000    0.109785E-004
      6.8000     -5.4000    0.129899E-004
      6.8000     -5.2000    0.152381E-004
      6.8000     -5.0000    0.177271E-004
      6.8000     -4.8000    0.204568E-004
      6.8000     -4.6000    0.234231E-004
      6.8000     -4.4000    0.266172E-004
      6.8000     -4.2000    0.300258E-004
      6.8000     -4.0000    0.336308E-004
      6.8000     -3.8000    0.374096E-004
      6.8000     -3.6000    0.413353E-004
      6.8000     -3.4000    0.453771E-004
      6.8000     -3.2000    0.495005E-004
      6.8000     -3.0000    0.536679E-004
      6.8000     -2.8000    0.578393E-004
      6.8000     -2.6000    0.619728E-004
      6.8000     -2.4000    0.660253E-004
      6.8000     -2.2000    0.699533E-004
      6.8000     -2.0000    0.737137E-004
      6.8000     -1.8000    0.772640E-004
      6.8000     -1.6000    0.805636E-004
      6.8000     -1.4000    0.835743E-004
      6.8000     -1.2000    0.862607E-004
      6.8000     -1.0000    0.885908E-004
      6.8000     -0.8000    0.905369E-004
      6.8000     -0.6000    0.920755E-004
      6.8000     -0.4000    0.931881E-004
      6.8000     -0.2000    0.938611E-004
      6.8000      0.0000    0.940863E-004
      6.8000      0.2000    0.938611E-004
      6.8000      0.4000    0.931881E-004
      6.8000      0.6000    0.920755E-004
      6.8000      0.8000    0.905369E-004
      6.8000      1.0000    0.885908E-004
      6.8000      1.2000    0.862607E-004
      6.8000      1.4000    0.835743E-004
      6.8000      1.6000    0.805636E-004
      6.8000      1.8000    0.772640E-004
      6.8000      2.0000    0.737137E-004
      6.8000      2.2000    0.699533E-004
      6.8000      2.4000    0.660253E-004
      6.8000      2.6000    0.619728E-004
      6.8000      2.8000    0.578393E-004
      6.8000      3.0000    0.536679E-004
      6.8000      3.2000    0.495005E-004
      6.8000      3.4000    0.453771E-004
      6.8000      3.6000    0.413353E-004
      6.8000      3.8000    0.374096E-004
      6.8000      4.0000    0.336308E-004
      6.8000      4.2000    0.300258E-004
      6.8000      4.4000    0.266172E-004
      6.8000      4.6000    0.234231E-004
      6.8000      4.8000    0.204568E-004
      6.8000      5.0000    0.177271E-004
      6.8000      5.2000    0.152381E-004
      6.8000      5.4000    0.129899E-004
      6.8000      5.6000    0.109785E-004
      6.8000      5.8000    0.919652E-005
      6.8000      6.0000    0.763339E-005
      6.8000      6.2000    0.627621E-005
      6.8000      6.4000    0.511011E-005
      6.8000      6.6000    0.411887E-005
      6.8000      6.8000    0.328550E-005
      6.8000      7.0000    0.259273E-005
      6.8000      7.2000    0.202348E-005
      6.8000      7.4000    0.156127E-005
      6.8000      7.6000    0.119053E-005
      6.8000      7.8000    0.896870E-006
      6.8000      8.0000    0.667252E-006
      6.8000      8.2000    0.490074E-006
      6.8000      8.4000    0.355206E-006
      6.8000      8.6000    0.253970E-006
      6.8000      8.8000    0.179062E-006
      6.8000      9.0000    0.124443E-006
      6.8000      9.2000    0.852156E-007
      6.8000      9.4000    0.574747E-007
      6.8000      9.6000    0.381656E-007
      6.8000      9.8000    0.249422E-007
      6.8000     10.0000    0.160359E-007
      6.8000     10.2000    0.101385E-007
      6.8000     10.4000    0.630103E-008
      6.8000     10.6000    0.384799E-008
      6.8000     10.8000    0.230821E-008
      6.8000     11.0000    0.135948E-008
      6.8000     11.2000    0.785888E-009
      6.8000     11.4000    0.445743E-009
      6.8000     11.6000    0.247964E-009
      6.8000     11.8000    0.135246E-009
      6.8000     12.0000    0.723018E-010
      6.8000     12.2000    0.378722E-010
      6.8000     12.4000    0.194315E-010
      6.8000     12.6000    0.976295E-011
      6.8000     12.8000    0.480202E-011
      6.8000     13.0000    0.231166E-011
      6.8000     13.2000    0.108886E-011
      6.8000     13.4000    0.501734E-012
      6.8000     13.6000    0.226119E-012
      6.8000     13.8000    0.996502E-013
      6.8000     14.0000    0.429361E-013
      6.8000     14.2000    0.180844E-013
      6.8000     14.4000    0.744492E-014
      6.8000     14.6000    0.299529E-014
      6.8000     14.8000    0.117759E-014
      6.8000     15.0000    0.452364E-015
      6.8000     15.2000    0.169780E-015
      6.8000     15.4000    0.622534E-016
      6.8000     15.6000    0.222997E-016
      6.8000     15.8000    0.780330E-017
      6.8000     16.0000    0.266743E-017
      6.8000     16.2000    0.890711E-018
      6.8000     16.4000    0.290544E-018
      6.8000     16.6000    0.925811E-019
      6.8000     16.8000    0.288188E-019
      6.8000     17.0000    0.876366E-020
      6.8000     17.2000    0.260356E-020
      6.8000     17.4000    0.755681E-021
      6.8000     17.6000    0.214300E-021
      6.8000     17.8000    0.593800E-022
      6.8000     18.0000    0.160776E-022
      6.8000     18.2000    0.425395E-023
      6.8000     18.4000    0.109998E-023
      6.8000     18.6000    0.277990E-024
      6.8000     18.8000    0.686689E-025
      6.8000     19.0000    0.165810E-025
      6.8000     19.2000    0.391399E-026
      6.8000     19.4000    0.903278E-027
      6.8000     19.6000    0.203823E-027
      6.8000     19.8000    0.449735E-028
      6.8000     20.0000    0.970437E-029
      6.8000     20.2000    0.204798E-029
      6.8000     20.4000    0.422741E-030
      6.8000     20.6000    0.853592E-031
      6.8000     20.8000    0.168615E-031
      6.8000     21.0000    0.325875E-032
      6.8000     21.2000    0.616252E-033
      6.8000     21.4000    0.114040E-033
      6.8000     21.6000    0.206533E-034
      6.8000     21.8000    0.366098E-035
      6.8000     22.0000    0.635215E-036
      6.8000     22.2000    0.107895E-036
      6.8000     22.4000    0.179423E-037
      6.8000     22.6000    0.292143E-038
      6.8000     22.8000    0.465791E-039
      6.8000     23.0000    0.727289E-040
      6.8000     23.2000    0.111220E-040
      6.8000     23.4000    0.166594E-041
      6.8000     23.6000    0.244441E-042
      6.8000     23.8000    0.351375E-043
      6.8000     24.0000    0.494863E-044
      6.8000     24.2000    0.682902E-045
      6.8000     24.4000    0.923485E-046
      6.8000     24.6000    0.122390E-046
      6.8000     24.8000    0.159001E-047
      6.8000     25.0000    0.202705E-048
      6.8000     25.2000    0.255654E-049
      6.8000     25.4000    0.339877E-050
      6.8000     25.6000    0.000000E+000

      7.0000    -25.6000    0.000000E+000
      7.0000    -25.4000    0.625781E-051
      7.0000    -25.2000    0.642737E-050
      7.0000    -25.0000    0.529006E-049
      7.0000    -24.8000    0.417079E-048
      7.0000    -24.6000    0.321404E-047
      7.0000    -24.4000    0.242665E-046
      7.0000    -24.2000    0.179551E-045
      7.0000    -24.0000    0.130189E-044
      7.0000    -23.8000    0.924974E-044
      7.0000    -23.6000    0.643895E-043
      7.0000    -23.4000    0.439129E-042
      7.0000    -23.2000    0.293374E-041
      7.0000    -23.0000    0.191984E-040
      7.0000    -22.8000    0.123050E-039
      7.0000    -22.6000    0.772384E-039
      7.0000    -22.4000    0.474766E-038
      7.0000    -22.2000    0.285747E-037
      7.0000    -22.0000    0.168383E-036
      7.0000    -21.8000    0.971378E-036
      7.0000    -21.6000    0.548547E-035
      7.0000    -21.4000    0.303204E-034
      7.0000    -21.2000    0.164025E-033
      7.0000    -21.0000    0.868359E-033
      7.0000    -20.8000    0.449845E-032
      7.0000    -20.6000    0.228014E-031
      7.0000    -20.4000    0.113072E-030
      7.0000    -20.2000    0.548538E-030
      7.0000    -20.0000    0.260300E-029
      7.0000    -19.8000    0.120815E-028
      7.0000    -19.6000    0.548410E-028
      7.0000    -19.4000    0.243442E-027
      7.0000    -19.2000    0.105670E-026
      7.0000    -19.0000    0.448475E-026
      7.0000    -18.8000    0.186089E-025
      7.0000    -18.6000    0.754860E-025
      7.0000    -18.4000    0.299324E-024
      7.0000    -18.2000    0.116015E-023
      7.0000    -18.0000    0.439498E-023
      7.0000    -17.8000    0.162720E-022
      7.0000    -17.6000    0.588763E-022
      7.0000    -17.4000    0.208176E-021
      7.0000    -17.2000    0.719271E-021
      7.0000    -17.0000    0.242832E-020
      7.0000    -16.8000    0.801043E-020
      7.0000    -16.6000    0.258183E-019
      7.0000    -16.4000    0.813047E-019
      7.0000    -16.2000    0.250156E-018
      7.0000    -16.0000    0.751995E-018
      7.0000    -15.8000    0.220866E-017
      7.0000    -15.6000    0.633811E-017
      7.0000    -15.4000    0.177714E-016
      7.0000    -15.2000    0.486890E-016
      7.0000    -15.0000    0.130350E-015
      7.0000    -14.8000    0.341029E-015
      7.0000    -14.6000    0.871983E-015
      7.0000    -14.4000    0.217922E-014
      7.0000    -14.2000    0.532377E-014
      7.0000    -14.0000    0.127150E-013
      7.0000    -13.8000    0.296933E-013
      7.0000    -13.6000    0.678126E-013
      7.0000    -13.4000    0.151478E-012
      7.0000    -13.2000    0.331026E-012
      7.0000    -13.0000    0.707842E-012
      7.0000    -12.8000    0.148139E-011
      7.0000    -12.6000    0.303508E-011
      7.0000    -12.4000    0.608901E-011
      7.0000    -12.2000    0.119652E-010
      7.0000    -12.0000    0.230362E-010
      7.0000    -11.8000    0.434662E-010
      7.0000    -11.6000    0.804045E-010
      7.0000    -11.4000    0.145860E-009
      7.0000    -11.2000    0.259576E-009
      7.0000    -11.0000    0.453331E-009
      7.0000    -10.8000    0.777218E-009
      7.0000    -10.6000    0.130859E-008
      7.0000    -10.4000    0.216448E-008
      7.0000    -10.2000    0.351851E-008
      7.0000    -10.0000    0.562312E-008
      7.0000     -9.8000    0.883846E-008
      7.0000     -9.6000    0.136685E-007
      7.0000     -9.4000    0.208051E-007
      7.0000     -9.2000    0.311814E-007
      7.0000     -9.0000    0.460319E-007
      7.0000     -8.8000    0.669611E-007
      7.0000     -8.6000    0.960174E-007
      7.0000     -8.4000    0.135769E-006
      7.0000     -8.2000    0.189382E-006
      7.0000     -8.0000    0.260684E-006
      7.0000     -7.8000    0.354233E-006
      7.0000     -7.6000    0.475350E-006
      7.0000     -7.4000    0.630141E-006
      7.0000     -7.2000    0.825490E-006
      7.0000     -7.0000    0.106901E-005
      7.0000     -6.8000    0.136894E-005
      7.0000     -6.6000    0.173407E-005
      7.0000     -6.4000    0.217352E-005
      7.0000     -6.2000    0.269654E-005
      7.0000     -6.0000    0.331227E-005
      7.0000     -5.8000    0.402949E-005
      7.0000     -5.6000    0.485626E-005
      7.0000     -5.4000    0.579964E-005
      7.0000     -5.2000    0.686537E-005
      7.0000     -5.0000    0.805754E-005
      7.0000     -4.8000    0.937835E-005
      7.0000     -4.6000    0.108278E-004
      7.0000     -4.4000    0.124035E-004
      7.0000     -4.2000    0.141006E-004
      7.0000     -4.0000    0.159115E-004
      7.0000     -3.8000    0.178261E-004
      7.0000     -3.6000    0.198315E-004
      7.0000     -3.4000    0.219125E-004
      7.0000     -3.2000    0.240513E-004
      7.0000     -3.0000    0.262284E-004
      7.0000     -2.8000    0.284221E-004
      7.0000     -2.6000    0.306096E-004
      7.0000     -2.4000    0.327669E-004
      7.0000     -2.2000    0.348693E-004
      7.0000     -2.0000    0.368921E-004
      7.0000     -1.8000    0.388106E-004
      7.0000     -1.6000    0.406011E-004
      7.0000     -1.4000    0.422409E-004
      7.0000     -1.2000    0.437087E-004
      7.0000     -1.0000    0.449854E-004
      7.0000     -0.8000    0.460542E-004
      7.0000     -0.6000    0.469008E-004
      7.0000     -0.4000    0.475137E-004
      7.0000     -0.2000    0.478849E-004
      7.0000      0.0000    0.480092E-004
      7.0000      0.2000    0.478849E-004
      7.0000      0.4000    0.475137E-004
      7.0000      0.6000    0.469008E-004
      7.0000      0.8000    0.460542E-004
      7.0000      1.0000    0.449854E-004
      7.0000      1.2000    0.437087E-004
      7.0000      1.4000    0.422409E-004
      7.0000      1.6000    0.406011E-004
      7.0000      1.8000    0.388106E-004
      7.0000      2.0000    0.368921E-004
      7.0000      2.2000    0.348693E-004
      7.0000      2.4000    0.327669E-004
      7.0000      2.6000    0.306096E-004
      7.0000      2.8000    0.284221E-004
      7.0000      3.0000    0.262284E-004
      7.0000      3.2000    0.240513E-004
      7.0000      3.4000    0.219125E-004
      7.0000      3.6000    0.198315E-004
      7.0000      3.8000    0.178261E-004
      7.0000      4.0000    0.159115E-004
      7.0000      4.2000    0.141006E-004
      7.0000      4.4000    0.124035E-004
      7.0000      4.6000    0.108278E-004
      7.0000      4.8000    0.937835E-005
      7.0000      5.0000    0.805754E-005
      7.0000      5.2000    0.686537E-005
      7.0000      5.4000    0.579964E-005
      7.0000      5.6000    0.485626E-005
      7.0000      5.8000    0.402949E-005
      7.0000      6.0000    0.331227E-005
      7.0000      6.2000    0.269654E-005
      7.0000      6.4000    0.217352E-005
      7.0000      6.6000    0.173407E-005
      7.0000      6.8000    0.136894E-005
      7.0000      7.0000    0.106901E-005
      7.0000      7.2000    0.825490E-006
      7.0000      7.4000    0.630141E-006
      7.0000      7.6000    0.475350E-006
      7.0000      7.8000    0.354233E-006
      7.0000      8.0000    0.260684E-006
      7.0000      8.2000    0.189382E-006
      7.0000      8.4000    0.135769E-006
      7.0000      8.6000    0.960174E-007
      7.0000      8.8000    0.669611E-007
      7.0000      9.0000    0.460319E-007
      7.0000      9.2000    0.311814E-007
      7.0000      9.4000    0.208051E-007
      7.0000      9.6000    0.136685E-007
      7.0000      9.8000    0.883846E-008
      7.0000     10.0000    0.562312E-008
      7.0000     10.2000    0.351851E-008
      7.0000     10.4000    0.216448E-008
      7.0000     10.6000    0.130859E-008
      7.0000     10.8000    0.777218E-009
      7.0000     11.0000    0.453331E-009
      7.0000     11.2000    0.259576E-009
      7.0000     11.4000    0.145860E-009
      7.0000     11.6000    0.804045E-010
      7.0000     11.8000    0.434662E-010
      7.0000     12.0000    0.230362E-010
      7.0000     12.2000    0.119652E-010
      7.0000     12.4000    0.608901E-011
      7.0000     12.6000    0.303508E-011
      7.0000     12.8000    0.148139E-011
      7.0000     13.0000    0.707842E-012
      7.0000     13.2000    0.331026E-012
      7.0000     13.4000    0.151478E-012
      7.0000     13.6000    0.678126E-013
      7.0000     13.8000    0.296933E-013
      7.0000     14.0000    0.127150E-013
      7.0000     14.2000    0.532377E-014
      7.0000     14.4000    0.217922E-014
      7.0000     14.6000    0.871983E-015
      7.0000     14.8000    0.341029E-015
      7.0000     15.0000    0.130350E-015
      7.0000     15.2000    0.486890E-016
      7.0000     15.4000    0.177714E-016
      7.0000     15.6000    0.633811E-017
      7.0000     15.8000    0.220866E-017
      7.0000     16.0000    0.751995E-018
      7.0000     16.2000    0.250156E-018
      7.0000     16.4000    0.813047E-019
      7.0000     16.6000    0.258183E-019
      7.0000     16.8000    0.801043E-020
      7.0000     17.0000    0.242832E-020
      7.0000     17.2000    0.719271E-021
      7.0000     17.4000    0.208176E-021
      7.0000     17.6000    0.588763E-022
      7.0000     17.8000    0.162720E-022
      7.0000     18.0000    0.439498E-023
      7.0000     18.2000    0.116015E-023
      7.0000     18.4000    0.299324E-024
      7.0000     18.6000    0.754860E-025
      7.0000     18.8000    0.186089E-025
      7.0000     19.0000    0.448475E-026
      7.0000     19.2000    0.105670E-026
      7.0000     19.4000    0.243442E-027
      7.0000     19.6000    0.548410E-028
      7.0000     19.8000    0.120815E-028
      7.0000     20.0000    0.260300E-029
      7.0000     20.2000    0.548538E-030
      7.0000     20.4000    0.113072E-030
      7.0000     20.6000    0.228014E-031
      7.0000     20.8000    0.449845E-032
      7.0000     21.0000    0.868359E-033
      7.0000     21.2000    0.164025E-033
      7.0000     21.4000    0.303204E-034
      7.0000     21.6000    0.548547E-035
      7.0000     21.8000    0.971378E-036
      7.0000     22.0000    0.168383E-036
      7.0000     22.2000    0.285747E-037
      7.0000     22.4000    0.474766E-038
      7.0000     22.6000    0.772384E-039
      7.0000     22.8000    0.123050E-039
      7.0000     23.0000    0.191984E-040
      7.0000     23.2000    0.293374E-041
      7.0000     23.4000    0.439129E-042
      7.0000     23.6000    0.643895E-043
      7.0000     23.8000    0.924974E-044
      7.0000     24.0000    0.130189E-044
      7.0000     24.2000    0.179552E-045
      7.0000     24.4000    0.242668E-046
      7.0000     24.6000    0.321432E-047
      7.0000     24.8000    0.417363E-048
      7.0000     25.0000    0.531813E-049
      7.0000     25.2000    0.670402E-050
      7.0000     25.4000    0.890862E-051
      7.0000     25.6000    0.000000E+000

      7.2000    -25.6000    0.000000E+000
      7.2000    -25.4000    0.158014E-051
      7.2000    -25.2000    0.162357E-050
      7.2000    -25.0000    0.133691E-049
      7.2000    -24.8000    0.105458E-048
      7.2000    -24.6000    0.813103E-048
      7.2000    -24.4000    0.614248E-047
      7.2000    -24.2000    0.454754E-046
      7.2000    -24.0000    0.329932E-045
      7.2000    -23.8000    0.234559E-044
      7.2000    -23.6000    0.163389E-043
      7.2000    -23.4000    0.111506E-042
      7.2000    -23.2000    0.745479E-042
      7.2000    -23.0000    0.488204E-041
      7.2000    -22.8000    0.313152E-040
      7.2000    -22.6000    0.196725E-039
      7.2000    -22.4000    0.121024E-038
      7.2000    -22.2000    0.729049E-038
      7.2000    -22.0000    0.430005E-037
      7.2000    -21.8000    0.248303E-036
      7.2000    -21.6000    0.140361E-035
      7.2000    -21.4000    0.776647E-035
      7.2000    -21.2000    0.420607E-034
      7.2000    -21.0000    0.222929E-033
      7.2000    -20.8000    0.115626E-032
      7.2000    -20.6000    0.586816E-032
      7.2000    -20.4000    0.291387E-031
      7.2000    -20.2000    0.141554E-030
      7.2000    -20.0000    0.672695E-030
      7.2000    -19.8000    0.312697E-029
      7.2000    -19.6000    0.142168E-028
      7.2000    -19.4000    0.632144E-028
      7.2000    -19.2000    0.274873E-027
      7.2000    -19.0000    0.116874E-026
      7.2000    -18.8000    0.485888E-026
      7.2000    -18.6000    0.197496E-025
      7.2000    -18.4000    0.784789E-025
      7.2000    -18.2000    0.304854E-024
      7.2000    -18.0000    0.115757E-023
      7.2000    -17.8000    0.429628E-023
      7.2000    -17.6000    0.155850E-022
      7.2000    -17.4000    0.552545E-022
      7.2000    -17.2000    0.191450E-021
      7.2000    -17.0000    0.648271E-021
      7.2000    -16.8000    0.214514E-020
      7.2000    -16.6000    0.693657E-020
      7.2000    -16.4000    0.219188E-019
      7.2000    -16.2000    0.676811E-019
      7.2000    -16.0000    0.204221E-018
      7.2000    -15.8000    0.602173E-018
      7.2000    -15.6000    0.173516E-017
      7.2000    -15.4000    0.488620E-017
      7.2000    -15.2000    0.134473E-016
      7.2000    -15.0000    0.361710E-016
      7.2000    -14.8000    0.950990E-016
      7.2000    -14.6000    0.244411E-015
      7.2000    -14.4000    0.614096E-015
      7.2000    -14.2000    0.150860E-014
      7.2000    -14.0000    0.362404E-014
      7.2000    -13.8000    0.851441E-014
      7.2000    -13.6000    0.195672E-013
      7.2000    -13.4000    0.439941E-013
      7.2000    -13.2000    0.967907E-013
      7.2000    -13.0000    0.208420E-012
      7.2000    -12.8000    0.439346E-012
      7.2000    -12.6000    0.906863E-012
      7.2000    -12.4000    0.183339E-011
      7.2000    -12.2000    0.363130E-011
      7.2000    -12.0000    0.704832E-011
      7.2000    -11.8000    0.134108E-010
      7.2000    -11.6000    0.250208E-010
      7.2000    -11.4000    0.457892E-010
      7.2000    -11.2000    0.822208E-010
      7.2000    -11.0000    0.144912E-009
      7.2000    -10.8000    0.250771E-009
      7.2000    -10.6000    0.426240E-009
      7.2000    -10.4000    0.711849E-009
      7.2000    -10.2000    0.116852E-008
      7.2000    -10.0000    0.188604E-008
      7.2000     -9.8000    0.299431E-008
      7.2000     -9.6000    0.467766E-008
      7.2000     -9.4000    0.719293E-008
      7.2000     -9.2000    0.108915E-007
      7.2000     -9.0000    0.162454E-007
      7.2000     -8.8000    0.238778E-007
      7.2000     -8.6000    0.345965E-007
      7.2000     -8.4000    0.494310E-007
      7.2000     -8.2000    0.696704E-007
      7.2000     -8.0000    0.969017E-007
      7.2000     -7.8000    0.133044E-006
      7.2000     -7.6000    0.180381E-006
      7.2000     -7.4000    0.241579E-006
      7.2000     -7.2000    0.319699E-006
      7.2000     -7.0000    0.418194E-006
      7.2000     -6.8000    0.540886E-006
      7.2000     -6.6000    0.691922E-006
      7.2000     -6.4000    0.875717E-006
      7.2000     -6.2000    0.109686E-005
      7.2000     -6.0000    0.136003E-005
      7.2000     -5.8000    0.166982E-005
      7.2000     -5.6000    0.203066E-005
      7.2000     -5.4000    0.244661E-005
      7.2000     -5.2000    0.292121E-005
      7.2000     -5.0000    0.345732E-005
      7.2000     -4.8000    0.405693E-005
      7.2000     -4.6000    0.472103E-005
      7.2000     -4.4000    0.544947E-005
      7.2000     -4.2000    0.624084E-005
      7.2000     -4.0000    0.709237E-005
      7.2000     -3.8000    0.799991E-005
      7.2000     -3.6000    0.895785E-005
      7.2000     -3.4000    0.995923E-005
      7.2000     -3.2000    0.109957E-004
      7.2000     -3.0000    0.120578E-004
      7.2000     -2.8000    0.131347E-004
      7.2000     -2.6000    0.142150E-004
      7.2000     -2.4000    0.152862E-004
      7.2000     -2.2000    0.163355E-004
      7.2000     -2.0000    0.173499E-004
      7.2000     -1.8000    0.183162E-004
      7.2000     -1.6000    0.192215E-004
      7.2000     -1.4000    0.200534E-004
      7.2000     -1.2000    0.208004E-004
      7.2000     -1.0000    0.214519E-004
      7.2000     -0.8000    0.219985E-004
      7.2000     -0.6000    0.224322E-004
      7.2000     -0.4000    0.227466E-004
      7.2000     -0.2000    0.229372E-004
      7.2000      0.0000    0.230010E-004
      7.2000      0.2000    0.229372E-004
      7.2000      0.4000    0.227466E-004
      7.2000      0.6000    0.224322E-004
      7.2000      0.8000    0.219985E-004
      7.2000      1.0000    0.214519E-004
      7.2000      1.2000    0.208004E-004
      7.2000      1.4000    0.200534E-004
      7.2000      1.6000    0.192215E-004
      7.2000      1.8000    0.183162E-004
      7.2000      2.0000    0.173499E-004
      7.2000      2.2000    0.163355E-004
      7.2000      2.4000    0.152862E-004
      7.2000      2.6000    0.142150E-004
      7.2000      2.8000    0.131347E-004
      7.2000      3.0000    0.120578E-004
      7.2000      3.2000    0.109957E-004
      7.2000      3.4000    0.995923E-005
      7.2000      3.6000    0.895785E-005
      7.2000      3.8000    0.799991E-005
      7.2000      4.0000    0.709237E-005
      7.2000      4.2000    0.624084E-005
      7.2000      4.4000    0.544947E-005
      7.2000      4.6000    0.472103E-005
      7.2000      4.8000    0.405693E-005
      7.2000      5.0000    0.345732E-005
      7.2000      5.2000    0.292121E-005
      7.2000      5.4000    0.244661E-005
      7.2000      5.6000    0.203066E-005
      7.2000      5.8000    0.166982E-005
      7.2000      6.0000    0.136003E-005
      7.2000      6.2000    0.109686E-005
      7.2000      6.4000    0.875717E-006
      7.2000      6.6000    0.691922E-006
      7.2000      6.8000    0.540886E-006
      7.2000      7.0000    0.418194E-006
      7.2000      7.2000    0.319699E-006
      7.2000      7.4000    0.241579E-006
      7.2000      7.6000    0.180381E-006
      7.2000      7.8000    0.133044E-006
      7.2000      8.0000    0.969017E-007
      7.2000      8.2000    0.696704E-007
      7.2000      8.4000    0.494310E-007
      7.2000      8.6000    0.345965E-007
      7.2000      8.8000    0.238778E-007
      7.2000      9.0000    0.162454E-007
      7.2000      9.2000    0.108915E-007
      7.2000      9.4000    0.719293E-008
      7.2000      9.6000    0.467766E-008
      7.2000      9.8000    0.299431E-008
      7.2000     10.0000    0.188604E-008
      7.2000     10.2000    0.116852E-008
      7.2000     10.4000    0.711849E-009
      7.2000     10.6000    0.426240E-009
      7.2000     10.8000    0.250771E-009
      7.2000     11.0000    0.144912E-009
      7.2000     11.2000    0.822208E-010
      7.2000     11.4000    0.457892E-010
      7.2000     11.6000    0.250208E-010
      7.2000     11.8000    0.134108E-010
      7.2000     12.0000    0.704832E-011
      7.2000     12.2000    0.363130E-011
      7.2000     12.4000    0.183339E-011
      7.2000     12.6000    0.906863E-012
      7.2000     12.8000    0.439346E-012
      7.2000     13.0000    0.208420E-012
      7.2000     13.2000    0.967907E-013
      7.2000     13.4000    0.439941E-013
      7.2000     13.6000    0.195672E-013
      7.2000     13.8000    0.851441E-014
      7.2000     14.0000    0.362404E-014
      7.2000     14.2000    0.150860E-014
      7.2000     14.4000    0.614096E-015
      7.2000     14.6000    0.244411E-015
      7.2000     14.8000    0.950990E-016
      7.2000     15.0000    0.361710E-016
      7.2000     15.2000    0.134473E-016
      7.2000     15.4000    0.488620E-017
      7.2000     15.6000    0.173516E-017
      7.2000     15.8000    0.602173E-018
      7.2000     16.0000    0.204221E-018
      7.2000     16.2000    0.676811E-019
      7.2000     16.4000    0.219188E-019
      7.2000     16.6000    0.693657E-020
      7.2000     16.8000    0.214514E-020
      7.2000     17.0000    0.648271E-021
      7.2000     17.2000    0.191450E-021
      7.2000     17.4000    0.552545E-022
      7.2000     17.6000    0.155850E-022
      7.2000     17.8000    0.429628E-023
      7.2000     18.0000    0.115757E-023
      7.2000     18.2000    0.304854E-024
      7.2000     18.4000    0.784789E-025
      7.2000     18.6000    0.197496E-025
      7.2000     18.8000    0.485888E-026
      7.2000     19.0000    0.116874E-026
      7.2000     19.2000    0.274873E-027
      7.2000     19.4000    0.632144E-028
      7.2000     19.6000    0.142168E-028
      7.2000     19.8000    0.312697E-029
      7.2000     20.0000    0.672695E-030
      7.2000     20.2000    0.141554E-030
      7.2000     20.4000    0.291387E-031
      7.2000     20.6000    0.586816E-032
      7.2000     20.8000    0.115626E-032
      7.2000     21.0000    0.222929E-033
      7.2000     21.2000    0.420607E-034
      7.2000     21.4000    0.776647E-035
      7.2000     21.6000    0.140361E-035
      7.2000     21.8000    0.248303E-036
      7.2000     22.0000    0.430005E-037
      7.2000     22.2000    0.729049E-038
      7.2000     22.4000    0.121024E-038
      7.2000     22.6000    0.196725E-039
      7.2000     22.8000    0.313152E-040
      7.2000     23.0000    0.488204E-041
      7.2000     23.2000    0.745479E-042
      7.2000     23.4000    0.111506E-042
      7.2000     23.6000    0.163389E-043
      7.2000     23.8000    0.234560E-044
      7.2000     24.0000    0.329933E-045
      7.2000     24.2000    0.454755E-046
      7.2000     24.4000    0.614255E-047
      7.2000     24.6000    0.813175E-048
      7.2000     24.8000    0.105530E-048
      7.2000     25.0000    0.134400E-049
      7.2000     25.2000    0.169340E-050
      7.2000     25.4000    0.224925E-051
      7.2000     25.6000    0.000000E+000

      7.4000    -25.6000    0.000000E+000
      7.4000    -25.4000    0.384376E-052
      7.4000    -25.2000    0.395091E-051
      7.4000    -25.0000    0.325489E-050
      7.4000    -24.8000    0.256886E-049
      7.4000    -24.6000    0.198171E-048
      7.4000    -24.4000    0.149790E-047
      7.4000    -24.2000    0.110961E-046
      7.4000    -24.0000    0.805534E-046
      7.4000    -23.8000    0.573044E-045
      7.4000    -23.6000    0.399435E-044
      7.4000    -23.4000    0.272785E-043
      7.4000    -23.2000    0.182504E-042
      7.4000    -23.0000    0.119609E-041
      7.4000    -22.8000    0.767818E-041
      7.4000    -22.6000    0.482743E-040
      7.4000    -22.4000    0.297235E-039
      7.4000    -22.2000    0.179214E-038
      7.4000    -22.0000    0.105802E-037
      7.4000    -21.8000    0.611539E-037
      7.4000    -21.6000    0.346041E-036
      7.4000    -21.4000    0.191676E-035
      7.4000    -21.2000    0.103921E-034
      7.4000    -21.0000    0.551437E-034
      7.4000    -20.8000    0.286359E-033
      7.4000    -20.6000    0.145516E-032
      7.4000    -20.4000    0.723528E-032
      7.4000    -20.2000    0.351974E-031
      7.4000    -20.0000    0.167510E-030
      7.4000    -19.8000    0.779845E-030
      7.4000    -19.6000    0.355124E-029
      7.4000    -19.4000    0.158169E-028
      7.4000    -19.2000    0.688970E-028
      7.4000    -19.0000    0.293483E-027
      7.4000    -18.8000    0.122247E-026
      7.4000    -18.6000    0.497895E-026
      7.4000    -18.4000    0.198268E-025
      7.4000    -18.2000    0.771888E-025
      7.4000    -18.0000    0.293778E-024
      7.4000    -17.8000    0.109301E-023
      7.4000    -17.6000    0.397512E-023
      7.4000    -17.4000    0.141311E-022
      7.4000    -17.2000    0.491002E-022
      7.4000    -17.0000    0.166749E-021
      7.4000    -16.8000    0.553480E-021
      7.4000    -16.6000    0.179554E-020
      7.4000    -16.4000    0.569293E-020
      7.4000    -16.2000    0.176411E-019
      7.4000    -16.0000    0.534283E-019
      7.4000    -15.8000    0.158153E-018
      7.4000    -15.6000    0.457571E-018
      7.4000    -15.4000    0.129399E-017
      7.4000    -15.2000    0.357702E-017
      7.4000    -15.0000    0.966616E-017
      7.4000    -14.8000    0.255367E-016
      7.4000    -14.6000    0.659618E-016
      7.4000    -14.4000    0.166603E-015
      7.4000    -14.2000    0.411519E-015
      7.4000    -14.0000    0.994191E-015
      7.4000    -13.8000    0.234956E-014
      7.4000    -13.6000    0.543268E-014
      7.4000    -13.4000    0.122921E-013
      7.4000    -13.2000    0.272215E-013
      7.4000    -13.0000    0.590145E-013
      7.4000    -12.8000    0.125275E-012
      7.4000    -12.6000    0.260455E-012
      7.4000    -12.4000    0.530483E-012
      7.4000    -12.2000    0.105876E-011
      7.4000    -12.0000    0.207123E-011
      7.4000    -11.8000    0.397277E-011
      7.4000    -11.6000    0.747342E-011
      7.4000    -11.4000    0.137924E-010
      7.4000    -11.2000    0.249803E-010
      7.4000    -11.0000    0.444151E-010
      7.4000    -10.8000    0.775502E-010
      7.4000    -10.6000    0.133016E-009
      7.4000    -10.4000    0.224202E-009
      7.4000    -10.2000    0.371487E-009
      7.4000    -10.0000    0.605295E-009
      7.4000     -9.8000    0.970201E-009
      7.4000     -9.6000    0.153032E-008
      7.4000     -9.4000    0.237617E-008
      7.4000     -9.2000    0.363334E-008
      7.4000     -9.0000    0.547288E-008
      7.4000     -8.8000    0.812380E-008
      7.4000     -8.6000    0.118874E-007
      7.4000     -8.4000    0.171532E-007
      7.4000     -8.2000    0.244165E-007
      7.4000     -8.0000    0.342961E-007
      7.4000     -7.8000    0.475525E-007
      7.4000     -7.6000    0.651042E-007
      7.4000     -7.4000    0.880421E-007
      7.4000     -7.2000    0.117640E-006
      7.4000     -7.0000    0.155357E-006
      7.4000     -6.8000    0.202841E-006
      7.4000     -6.6000    0.261911E-006
      7.4000     -6.4000    0.334541E-006
      7.4000     -6.2000    0.422830E-006
      7.4000     -6.0000    0.528958E-006
      7.4000     -5.8000    0.655136E-006
      7.4000     -5.6000    0.803543E-006
      7.4000     -5.4000    0.976256E-006
      7.4000     -5.2000    0.117517E-005
      7.4000     -5.0000    0.140192E-005
      7.4000     -4.8000    0.165779E-005
      7.4000     -4.6000    0.194364E-005
      7.4000     -4.4000    0.225983E-005
      7.4000     -4.2000    0.260612E-005
      7.4000     -4.0000    0.298167E-005
      7.4000     -3.8000    0.338494E-005
      7.4000     -3.6000    0.381369E-005
      7.4000     -3.4000    0.426499E-005
      7.4000     -3.2000    0.473521E-005
      7.4000     -3.0000    0.522003E-005
      7.4000     -2.8000    0.571456E-005
      7.4000     -2.6000    0.621336E-005
      7.4000     -2.4000    0.671056E-005
      7.4000     -2.2000    0.719995E-005
      7.4000     -2.0000    0.767514E-005
      7.4000     -1.8000    0.812963E-005
      7.4000     -1.6000    0.855700E-005
      7.4000     -1.4000    0.895104E-005
      7.4000     -1.2000    0.930587E-005
      7.4000     -1.0000    0.961608E-005
      7.4000     -0.8000    0.987686E-005
      7.4000     -0.6000    0.100841E-004
      7.4000     -0.4000    0.102346E-004
      7.4000     -0.2000    0.103259E-004
      7.4000      0.0000    0.103565E-004
      7.4000      0.2000    0.103259E-004
      7.4000      0.4000    0.102346E-004
      7.4000      0.6000    0.100841E-004
      7.4000      0.8000    0.987686E-005
      7.4000      1.0000    0.961608E-005
      7.4000      1.2000    0.930587E-005
      7.4000      1.4000    0.895104E-005
      7.4000      1.6000    0.855700E-005
      7.4000      1.8000    0.812963E-005
      7.4000      2.0000    0.767514E-005
      7.4000      2.2000    0.719995E-005
      7.4000      2.4000    0.671056E-005
      7.4000      2.6000    0.621336E-005
      7.4000      2.8000    0.571456E-005
      7.4000      3.0000    0.522003E-005
      7.4000      3.2000    0.473521E-005
      7.4000      3.4000    0.426499E-005
      7.4000      3.6000    0.381369E-005
      7.4000      3.8000    0.338494E-005
      7.4000      4.0000    0.298167E-005
      7.4000      4.2000    0.260612E-005
      7.4000      4.4000    0.225983E-005
      7.4000      4.6000    0.194364E-005
      7.4000      4.8000    0.165779E-005
      7.4000      5.0000    0.140192E-005
      7.4000      5.2000    0.117517E-005
      7.4000      5.4000    0.976256E-006
      7.4000      5.6000    0.803543E-006
      7.4000      5.8000    0.655136E-006
      7.4000      6.0000    0.528958E-006
      7.4000      6.2000    0.422830E-006
      7.4000      6.4000    0.334541E-006
      7.4000      6.6000    0.261911E-006
      7.4000      6.8000    0.202841E-006
      7.4000      7.0000    0.155357E-006
      7.4000      7.2000    0.117640E-006
      7.4000      7.4000    0.880421E-007
      7.4000      7.6000    0.651042E-007
      7.4000      7.8000    0.475525E-007
      7.4000      8.0000    0.342961E-007
      7.4000      8.2000    0.244165E-007
      7.4000      8.4000    0.171532E-007
      7.4000      8.6000    0.118874E-007
      7.4000      8.8000    0.812380E-008
      7.4000      9.0000    0.547288E-008
      7.4000      9.2000    0.363334E-008
      7.4000      9.4000    0.237617E-008
      7.4000      9.6000    0.153032E-008
      7.4000      9.8000    0.970201E-009
      7.4000     10.0000    0.605295E-009
      7.4000     10.2000    0.371487E-009
      7.4000     10.4000    0.224202E-009
      7.4000     10.6000    0.133016E-009
      7.4000     10.8000    0.775502E-010
      7.4000     11.0000    0.444151E-010
      7.4000     11.2000    0.249803E-010
      7.4000     11.4000    0.137924E-010
      7.4000     11.6000    0.747342E-011
      7.4000     11.8000    0.397277E-011
      7.4000     12.0000    0.207123E-011
      7.4000     12.2000    0.105876E-011
      7.4000     12.4000    0.530483E-012
      7.4000     12.6000    0.260455E-012
      7.4000     12.8000    0.125275E-012
      7.4000     13.0000    0.590145E-013
      7.4000     13.2000    0.272215E-013
      7.4000     13.4000    0.122921E-013
      7.4000     13.6000    0.543268E-014
      7.4000     13.8000    0.234956E-014
      7.4000     14.0000    0.994191E-015
      7.4000     14.2000    0.411519E-015
      7.4000     14.4000    0.166603E-015
      7.4000     14.6000    0.659618E-016
      7.4000     14.8000    0.255367E-016
      7.4000     15.0000    0.966616E-017
      7.4000     15.2000    0.357702E-017
      7.4000     15.4000    0.129399E-017
      7.4000     15.6000    0.457571E-018
      7.4000     15.8000    0.158153E-018
      7.4000     16.0000    0.534283E-019
      7.4000     16.2000    0.176411E-019
      7.4000     16.4000    0.569293E-020
      7.4000     16.6000    0.179554E-020
      7.4000     16.8000    0.553480E-021
      7.4000     17.0000    0.166749E-021
      7.4000     17.2000    0.491002E-022
      7.4000     17.4000    0.141311E-022
      7.4000     17.6000    0.397512E-023
      7.4000     17.8000    0.109301E-023
      7.4000     18.0000    0.293778E-024
      7.4000     18.2000    0.771888E-025
      7.4000     18.4000    0.198268E-025
      7.4000     18.6000    0.497895E-026
      7.4000     18.8000    0.122247E-026
      7.4000     19.0000    0.293483E-027
      7.4000     19.2000    0.688970E-028
      7.4000     19.4000    0.158169E-028
      7.4000     19.6000    0.355124E-029
      7.4000     19.8000    0.779845E-030
      7.4000     20.0000    0.167510E-030
      7.4000     20.2000    0.351974E-031
      7.4000     20.4000    0.723528E-032
      7.4000     20.6000    0.145516E-032
      7.4000     20.8000    0.286359E-033
      7.4000     21.0000    0.551437E-034
      7.4000     21.2000    0.103921E-034
      7.4000     21.4000    0.191676E-035
      7.4000     21.6000    0.346041E-036
      7.4000     21.8000    0.611539E-037
      7.4000     22.0000    0.105802E-037
      7.4000     22.2000    0.179214E-038
      7.4000     22.4000    0.297235E-039
      7.4000     22.6000    0.482743E-040
      7.4000     22.8000    0.767818E-041
      7.4000     23.0000    0.119609E-041
      7.4000     23.2000    0.182504E-042
      7.4000     23.4000    0.272785E-043
      7.4000     23.6000    0.399435E-044
      7.4000     23.8000    0.573044E-045
      7.4000     24.0000    0.805534E-046
      7.4000     24.2000    0.110961E-046
      7.4000     24.4000    0.149792E-047
      7.4000     24.6000    0.198188E-048
      7.4000     24.8000    0.257060E-049
      7.4000     25.0000    0.327212E-050
      7.4000     25.2000    0.412071E-051
      7.4000     25.4000    0.547081E-052
      7.4000     25.6000    0.000000E+000

      7.6000    -25.6000    0.000000E+000
      7.6000    -25.4000    0.900854E-053
      7.6000    -25.2000    0.926326E-052
      7.6000    -25.0000    0.763508E-051
      7.6000    -24.8000    0.602898E-050
      7.6000    -24.6000    0.465351E-049
      7.6000    -24.4000    0.351943E-048
      7.6000    -24.2000    0.260866E-047
      7.6000    -24.0000    0.189496E-046
      7.6000    -23.8000    0.134891E-045
      7.6000    -23.6000    0.940876E-045
      7.6000    -23.4000    0.642997E-044
      7.6000    -23.2000    0.430504E-043
      7.6000    -23.0000    0.282357E-042
      7.6000    -22.8000    0.181400E-041
      7.6000    -22.6000    0.114144E-040
      7.6000    -22.4000    0.703414E-040
      7.6000    -22.2000    0.424495E-039
      7.6000    -22.0000    0.250842E-038
      7.6000    -21.8000    0.145130E-037
      7.6000    -21.6000    0.822064E-037
      7.6000    -21.4000    0.455836E-036
      7.6000    -21.2000    0.247417E-035
      7.6000    -21.0000    0.131441E-034
      7.6000    -20.8000    0.683400E-034
      7.6000    -20.6000    0.347719E-033
      7.6000    -20.4000    0.173122E-032
      7.6000    -20.2000    0.843365E-032
      7.6000    -20.0000    0.401958E-031
      7.6000    -19.8000    0.187419E-030
      7.6000    -19.6000    0.854831E-030
      7.6000    -19.4000    0.381373E-029
      7.6000    -19.2000    0.166415E-028
      7.6000    -19.0000    0.710187E-028
      7.6000    -18.8000    0.296391E-027
      7.6000    -18.6000    0.120960E-026
      7.6000    -18.4000    0.482694E-026
      7.6000    -18.2000    0.188337E-025
      7.6000    -18.0000    0.718471E-025
      7.6000    -17.8000    0.267960E-024
      7.6000    -17.6000    0.977012E-024
      7.6000    -17.4000    0.348243E-023
      7.6000    -17.2000    0.121340E-022
      7.6000    -17.0000    0.413287E-022
      7.6000    -16.8000    0.137601E-021
      7.6000    -16.6000    0.447820E-021
      7.6000    -16.4000    0.142462E-020
      7.6000    -16.2000    0.443010E-020
      7.6000    -16.0000    0.134663E-019
      7.6000    -15.8000    0.400146E-019
      7.6000    -15.6000    0.116235E-018
      7.6000    -15.4000    0.330084E-018
      7.6000    -15.2000    0.916443E-018
      7.6000    -15.0000    0.248778E-017
      7.6000    -14.8000    0.660356E-017
      7.6000    -14.6000    0.171414E-016
      7.6000    -14.4000    0.435176E-016
      7.6000    -14.2000    0.108065E-015
      7.6000    -14.0000    0.262524E-015
      7.6000    -13.8000    0.623993E-015
      7.6000    -13.6000    0.145141E-014
      7.6000    -13.4000    0.330429E-014
      7.6000    -13.2000    0.736425E-014
      7.6000    -13.0000    0.160705E-013
      7.6000    -12.8000    0.343464E-013
      7.6000    -12.6000    0.719090E-013
      7.6000    -12.4000    0.147518E-012
      7.6000    -12.2000    0.296603E-012
      7.6000    -12.0000    0.584652E-012
      7.6000    -11.8000    0.113014E-011
      7.6000    -11.6000    0.214292E-011
      7.6000    -11.4000    0.398703E-011
      7.6000    -11.2000    0.728113E-011
      7.6000    -11.0000    0.130554E-010
      7.6000    -10.8000    0.229914E-010
      7.6000    -10.6000    0.397802E-010
      7.6000    -10.4000    0.676454E-010
      7.6000    -10.2000    0.113090E-009
      7.6000    -10.0000    0.185941E-009
      7.6000     -9.8000    0.300770E-009
      7.6000     -9.6000    0.478799E-009
      7.6000     -9.4000    0.750373E-009
      7.6000     -9.2000    0.115812E-008
      7.6000     -9.0000    0.176088E-008
      7.6000     -8.8000    0.263846E-008
      7.6000     -8.6000    0.389728E-008
      7.6000     -8.4000    0.567680E-008
      7.6000     -8.2000    0.815680E-008
      7.6000     -8.0000    0.115651E-007
      7.6000     -7.8000    0.161855E-007
      7.6000     -7.6000    0.223661E-007
      7.6000     -7.4000    0.305262E-007
      7.6000     -7.2000    0.411627E-007
      7.6000     -7.0000    0.548544E-007
      7.6000     -6.8000    0.722637E-007
      7.6000     -6.6000    0.941356E-007
      7.6000     -6.4000    0.121292E-006
      7.6000     -6.2000    0.154621E-006
      7.6000     -6.0000    0.195067E-006
      7.6000     -5.8000    0.243602E-006
      7.6000     -5.6000    0.301213E-006
      7.6000     -5.4000    0.368862E-006
      7.6000     -5.2000    0.447459E-006
      7.6000     -5.0000    0.537823E-006
      7.6000     -4.8000    0.640646E-006
      7.6000     -4.6000    0.756450E-006
      7.6000     -4.4000    0.885552E-006
      7.6000     -4.2000    0.102803E-005
      7.6000     -4.0000    0.118367E-005
      7.6000     -3.8000    0.135199E-005
      7.6000     -3.6000    0.153216E-005
      7.6000     -3.4000    0.172303E-005
      7.6000     -3.2000    0.192314E-005
      7.6000     -3.0000    0.213067E-005
      7.6000     -2.8000    0.234352E-005
      7.6000     -2.6000    0.255933E-005
      7.6000     -2.4000    0.277550E-005
      7.6000     -2.2000    0.298924E-005
      7.6000     -2.0000    0.319763E-005
      7.6000     -1.8000    0.339770E-005
      7.6000     -1.6000    0.358649E-005
      7.6000     -1.4000    0.376108E-005
      7.6000     -1.2000    0.391872E-005
      7.6000     -1.0000    0.405686E-005
      7.6000     -0.8000    0.417321E-005
      7.6000     -0.6000    0.426583E-005
      7.6000     -0.4000    0.433315E-005
      7.6000     -0.2000    0.437401E-005
      7.6000      0.0000    0.438771E-005
      7.6000      0.2000    0.437401E-005
      7.6000      0.4000    0.433315E-005
      7.6000      0.6000    0.426583E-005
      7.6000      0.8000    0.417321E-005
      7.6000      1.0000    0.405686E-005
      7.6000      1.2000    0.391872E-005
      7.6000      1.4000    0.376108E-005
      7.6000      1.6000    0.358649E-005
      7.6000      1.8000    0.339770E-005
      7.6000      2.0000    0.319763E-005
      7.6000      2.2000    0.298924E-005
      7.6000      2.4000    0.277550E-005
      7.6000      2.6000    0.255933E-005
      7.6000      2.8000    0.234352E-005
      7.6000      3.0000    0.213067E-005
      7.6000      3.2000    0.192314E-005
      7.6000      3.4000    0.172303E-005
      7.6000      3.6000    0.153216E-005
      7.6000      3.8000    0.135199E-005
      7.6000      4.0000    0.118367E-005
      7.6000      4.2000    0.102803E-005
      7.6000      4.4000    0.885552E-006
      7.6000      4.6000    0.756450E-006
      7.6000      4.8000    0.640646E-006
      7.6000      5.0000    0.537823E-006
      7.6000      5.2000    0.447459E-006
      7.6000      5.4000    0.368862E-006
      7.6000      5.6000    0.301213E-006
      7.6000      5.8000    0.243602E-006
      7.6000      6.0000    0.195067E-006
      7.6000      6.2000    0.154621E-006
      7.6000      6.4000    0.121292E-006
      7.6000      6.6000    0.941356E-007
      7.6000      6.8000    0.722637E-007
      7.6000      7.0000    0.548544E-007
      7.6000      7.2000    0.411627E-007
      7.6000      7.4000    0.305262E-007
      7.6000      7.6000    0.223661E-007
      7.6000      7.8000    0.161855E-007
      7.6000      8.0000    0.115651E-007
      7.6000      8.2000    0.815680E-008
      7.6000      8.4000    0.567680E-008
      7.6000      8.6000    0.389728E-008
      7.6000      8.8000    0.263846E-008
      7.6000      9.0000    0.176088E-008
      7.6000      9.2000    0.115812E-008
      7.6000      9.4000    0.750373E-009
      7.6000      9.6000    0.478799E-009
      7.6000      9.8000    0.300770E-009
      7.6000     10.0000    0.185941E-009
      7.6000     10.2000    0.113090E-009
      7.6000     10.4000    0.676454E-010
      7.6000     10.6000    0.397802E-010
      7.6000     10.8000    0.229914E-010
      7.6000     11.0000    0.130554E-010
      7.6000     11.2000    0.728113E-011
      7.6000     11.4000    0.398703E-011
      7.6000     11.6000    0.214292E-011
      7.6000     11.8000    0.113014E-011
      7.6000     12.0000    0.584652E-012
      7.6000     12.2000    0.296603E-012
      7.6000     12.4000    0.147518E-012
      7.6000     12.6000    0.719090E-013
      7.6000     12.8000    0.343464E-013
      7.6000     13.0000    0.160705E-013
      7.6000     13.2000    0.736425E-014
      7.6000     13.4000    0.330429E-014
      7.6000     13.6000    0.145141E-014
      7.6000     13.8000    0.623993E-015
      7.6000     14.0000    0.262524E-015
      7.6000     14.2000    0.108065E-015
      7.6000     14.4000    0.435176E-016
      7.6000     14.6000    0.171414E-016
      7.6000     14.8000    0.660356E-017
      7.6000     15.0000    0.248778E-017
      7.6000     15.2000    0.916443E-018
      7.6000     15.4000    0.330084E-018
      7.6000     15.6000    0.116235E-018
      7.6000     15.8000    0.400146E-019
      7.6000     16.0000    0.134663E-019
      7.6000     16.2000    0.443010E-020
      7.6000     16.4000    0.142462E-020
      7.6000     16.6000    0.447820E-021
      7.6000     16.8000    0.137601E-021
      7.6000     17.0000    0.413287E-022
      7.6000     17.2000    0.121340E-022
      7.6000     17.4000    0.348243E-023
      7.6000     17.6000    0.977012E-024
      7.6000     17.8000    0.267960E-024
      7.6000     18.0000    0.718471E-025
      7.6000     18.2000    0.188337E-025
      7.6000     18.4000    0.482694E-026
      7.6000     18.6000    0.120960E-026
      7.6000     18.8000    0.296391E-027
      7.6000     19.0000    0.710187E-028
      7.6000     19.2000    0.166415E-028
      7.6000     19.4000    0.381373E-029
      7.6000     19.6000    0.854831E-030
      7.6000     19.8000    0.187419E-030
      7.6000     20.0000    0.401958E-031
      7.6000     20.2000    0.843365E-032
      7.6000     20.4000    0.173122E-032
      7.6000     20.6000    0.347719E-033
      7.6000     20.8000    0.683400E-034
      7.6000     21.0000    0.131441E-034
      7.6000     21.2000    0.247417E-035
      7.6000     21.4000    0.455836E-036
      7.6000     21.6000    0.822064E-037
      7.6000     21.8000    0.145130E-037
      7.6000     22.0000    0.250842E-038
      7.6000     22.2000    0.424495E-039
      7.6000     22.4000    0.703414E-040
      7.6000     22.6000    0.114144E-040
      7.6000     22.8000    0.181400E-041
      7.6000     23.0000    0.282357E-042
      7.6000     23.2000    0.430504E-043
      7.6000     23.4000    0.642997E-044
      7.6000     23.6000    0.940876E-045
      7.6000     23.8000    0.134891E-045
      7.6000     24.0000    0.189496E-046
      7.6000     24.2000    0.260866E-047
      7.6000     24.4000    0.351947E-048
      7.6000     24.6000    0.465393E-049
      7.6000     24.8000    0.603307E-050
      7.6000     25.0000    0.767544E-051
      7.6000     25.2000    0.966106E-052
      7.6000     25.4000    0.128205E-052
      7.6000     25.6000    0.000000E+000

      7.8000    -25.6000    0.000000E+000
      7.8000    -25.4000    0.203443E-053
      7.8000    -25.2000    0.209277E-052
      7.8000    -25.0000    0.172577E-051
      7.8000    -24.8000    0.136346E-050
      7.8000    -24.6000    0.105298E-049
      7.8000    -24.4000    0.796823E-049
      7.8000    -24.2000    0.590974E-048
      7.8000    -24.0000    0.429558E-047
      7.8000    -23.8000    0.305976E-046
      7.8000    -23.6000    0.213565E-045
      7.8000    -23.4000    0.146054E-044
      7.8000    -23.2000    0.978589E-044
      7.8000    -23.0000    0.642324E-043
      7.8000    -22.8000    0.412989E-042
      7.8000    -22.6000    0.260086E-041
      7.8000    -22.4000    0.160417E-040
      7.8000    -22.2000    0.968960E-040
      7.8000    -22.0000    0.573118E-039
      7.8000    -21.8000    0.331917E-038
      7.8000    -21.6000    0.188202E-037
      7.8000    -21.4000    0.104471E-036
      7.8000    -21.2000    0.567678E-036
      7.8000    -21.0000    0.301935E-035
      7.8000    -20.8000    0.157178E-034
      7.8000    -20.6000    0.800756E-034
      7.8000    -20.4000    0.399216E-033
      7.8000    -20.2000    0.194751E-032
      7.8000    -20.0000    0.929565E-032
      7.8000    -19.8000    0.434089E-031
      7.8000    -19.6000    0.198309E-030
      7.8000    -19.4000    0.886220E-030
      7.8000    -19.2000    0.387387E-029
      7.8000    -19.0000    0.165625E-028
      7.8000    -18.8000    0.692553E-028
      7.8000    -18.6000    0.283206E-027
      7.8000    -18.4000    0.113253E-026
      7.8000    -18.2000    0.442867E-026
      7.8000    -18.0000    0.169336E-025
      7.8000    -17.8000    0.633084E-025
      7.8000    -17.6000    0.231414E-024
      7.8000    -17.4000    0.827033E-024
      7.8000    -17.2000    0.288967E-023
      7.8000    -17.0000    0.987088E-023
      7.8000    -16.8000    0.329641E-022
      7.8000    -16.6000    0.107622E-021
      7.8000    -16.4000    0.343509E-021
      7.8000    -16.2000    0.107190E-020
      7.8000    -16.0000    0.327010E-020
      7.8000    -15.8000    0.975374E-020
      7.8000    -15.6000    0.284447E-019
      7.8000    -15.4000    0.811097E-019
      7.8000    -15.2000    0.226159E-018
      7.8000    -15.0000    0.616678E-018
      7.8000    -14.8000    0.164453E-017
      7.8000    -14.6000    0.428951E-017
      7.8000    -14.4000    0.109447E-016
      7.8000    -14.2000    0.273205E-016
      7.8000    -14.0000    0.667296E-016
      7.8000    -13.8000    0.159500E-015
      7.8000    -13.6000    0.373154E-015
      7.8000    -13.4000    0.854631E-015
      7.8000    -13.2000    0.191653E-014
      7.8000    -13.0000    0.420912E-014
      7.8000    -12.8000    0.905522E-014
      7.8000    -12.6000    0.190871E-013
      7.8000    -12.4000    0.394294E-013
      7.8000    -12.2000    0.798458E-013
      7.8000    -12.0000    0.158544E-012
      7.8000    -11.8000    0.308770E-012
      7.8000    -11.6000    0.589972E-012
      7.8000    -11.4000    0.110628E-011
      7.8000    -11.2000    0.203644E-011
      7.8000    -11.0000    0.368113E-011
      7.8000    -10.8000    0.653628E-011
      7.8000    -10.6000    0.114040E-010
      7.8000    -10.4000    0.195572E-010
      7.8000    -10.2000    0.329771E-010
      7.8000    -10.0000    0.546917E-010
      7.8000     -9.8000    0.892431E-010
      7.8000     -9.6000    0.143323E-009
      7.8000     -9.4000    0.226613E-009
      7.8000     -9.2000    0.352880E-009
      7.8000     -9.0000    0.541356E-009
      7.8000     -8.8000    0.818450E-009
      7.8000     -8.6000    0.121981E-008
      7.8000     -8.4000    0.179277E-008
      7.8000     -8.2000    0.259910E-008
      7.8000     -8.0000    0.371811E-008
      7.8000     -7.8000    0.524993E-008
      7.8000     -7.6000    0.731892E-008
      7.8000     -7.4000    0.100770E-007
      7.8000     -7.2000    0.137066E-007
      7.8000     -7.0000    0.184234E-007
      7.8000     -6.8000    0.244774E-007
      7.8000     -6.6000    0.321543E-007
      7.8000     -6.4000    0.417739E-007
      7.8000     -6.2000    0.536875E-007
      7.8000     -6.0000    0.682739E-007
      7.8000     -5.8000    0.859321E-007
      7.8000     -5.6000    0.107073E-006
      7.8000     -5.4000    0.132106E-006
      7.8000     -5.2000    0.161432E-006
      7.8000     -5.0000    0.195419E-006
      7.8000     -4.8000    0.234396E-006
      7.8000     -4.6000    0.278629E-006
      7.8000     -4.4000    0.328305E-006
      7.8000     -4.2000    0.383518E-006
      7.8000     -4.0000    0.444252E-006
      7.8000     -3.8000    0.510365E-006
      7.8000     -3.6000    0.581585E-006
      7.8000     -3.4000    0.657495E-006
      7.8000     -3.2000    0.737534E-006
      7.8000     -3.0000    0.821001E-006
      7.8000     -2.8000    0.907054E-006
      7.8000     -2.6000    0.994727E-006
      7.8000     -2.4000    0.108294E-005
      7.8000     -2.2000    0.117054E-005
      7.8000     -2.0000    0.125628E-005
      7.8000     -1.8000    0.133888E-005
      7.8000     -1.6000    0.141708E-005
      7.8000     -1.4000    0.148961E-005
      7.8000     -1.2000    0.155526E-005
      7.8000     -1.0000    0.161291E-005
      7.8000     -0.8000    0.166156E-005
      7.8000     -0.6000    0.170034E-005
      7.8000     -0.4000    0.172856E-005
      7.8000     -0.2000    0.174570E-005
      7.8000      0.0000    0.175145E-005
      7.8000      0.2000    0.174570E-005
      7.8000      0.4000    0.172856E-005
      7.8000      0.6000    0.170034E-005
      7.8000      0.8000    0.166156E-005
      7.8000      1.0000    0.161291E-005
      7.8000      1.2000    0.155526E-005
      7.8000      1.4000    0.148961E-005
      7.8000      1.6000    0.141708E-005
      7.8000      1.8000    0.133888E-005
      7.8000      2.0000    0.125628E-005
      7.8000      2.2000    0.117054E-005
      7.8000      2.4000    0.108294E-005
      7.8000      2.6000    0.994727E-006
      7.8000      2.8000    0.907054E-006
      7.8000      3.0000    0.821001E-006
      7.8000      3.2000    0.737534E-006
      7.8000      3.4000    0.657495E-006
      7.8000      3.6000    0.581585E-006
      7.8000      3.8000    0.510365E-006
      7.8000      4.0000    0.444252E-006
      7.8000      4.2000    0.383518E-006
      7.8000      4.4000    0.328305E-006
      7.8000      4.6000    0.278629E-006
      7.8000      4.8000    0.234396E-006
      7.8000      5.0000    0.195419E-006
      7.8000      5.2000    0.161432E-006
      7.8000      5.4000    0.132106E-006
      7.8000      5.6000    0.107073E-006
      7.8000      5.8000    0.859321E-007
      7.8000      6.0000    0.682739E-007
      7.8000      6.2000    0.536875E-007
      7.8000      6.4000    0.417739E-007
      7.8000      6.6000    0.321543E-007
      7.8000      6.8000    0.244774E-007
      7.8000      7.0000    0.184234E-007
      7.8000      7.2000    0.137066E-007
      7.8000      7.4000    0.100770E-007
      7.8000      7.6000    0.731892E-008
      7.8000      7.8000    0.524993E-008
      7.8000      8.0000    0.371811E-008
      7.8000      8.2000    0.259910E-008
      7.8000      8.4000    0.179277E-008
      7.8000      8.6000    0.121981E-008
      7.8000      8.8000    0.818450E-009
      7.8000      9.0000    0.541356E-009
      7.8000      9.2000    0.352880E-009
      7.8000      9.4000    0.226613E-009
      7.8000      9.6000    0.143323E-009
      7.8000      9.8000    0.892431E-010
      7.8000     10.0000    0.546917E-010
      7.8000     10.2000    0.329771E-010
      7.8000     10.4000    0.195572E-010
      7.8000     10.6000    0.114040E-010
      7.8000     10.8000    0.653628E-011
      7.8000     11.0000    0.368113E-011
      7.8000     11.2000    0.203644E-011
      7.8000     11.4000    0.110628E-011
      7.8000     11.6000    0.589972E-012
      7.8000     11.8000    0.308770E-012
      7.8000     12.0000    0.158544E-012
      7.8000     12.2000    0.798458E-013
      7.8000     12.4000    0.394294E-013
      7.8000     12.6000    0.190871E-013
      7.8000     12.8000    0.905522E-014
      7.8000     13.0000    0.420912E-014
      7.8000     13.2000    0.191653E-014
      7.8000     13.4000    0.854631E-015
      7.8000     13.6000    0.373154E-015
      7.8000     13.8000    0.159500E-015
      7.8000     14.0000    0.667296E-016
      7.8000     14.2000    0.273205E-016
      7.8000     14.4000    0.109447E-016
      7.8000     14.6000    0.428951E-017
      7.8000     14.8000    0.164453E-017
      7.8000     15.0000    0.616678E-018
      7.8000     15.2000    0.226159E-018
      7.8000     15.4000    0.811097E-019
      7.8000     15.6000    0.284447E-019
      7.8000     15.8000    0.975374E-020
      7.8000     16.0000    0.327010E-020
      7.8000     16.2000    0.107190E-020
      7.8000     16.4000    0.343509E-021
      7.8000     16.6000    0.107622E-021
      7.8000     16.8000    0.329641E-022
      7.8000     17.0000    0.987088E-023
      7.8000     17.2000    0.288967E-023
      7.8000     17.4000    0.827033E-024
      7.8000     17.6000    0.231414E-024
      7.8000     17.8000    0.633084E-025
      7.8000     18.0000    0.169336E-025
      7.8000     18.2000    0.442867E-026
      7.8000     18.4000    0.113253E-026
      7.8000     18.6000    0.283206E-027
      7.8000     18.8000    0.692553E-028
      7.8000     19.0000    0.165625E-028
      7.8000     19.2000    0.387387E-029
      7.8000     19.4000    0.886220E-030
      7.8000     19.6000    0.198309E-030
      7.8000     19.8000    0.434089E-031
      7.8000     20.0000    0.929565E-032
      7.8000     20.2000    0.194751E-032
      7.8000     20.4000    0.399216E-033
      7.8000     20.6000    0.800756E-034
      7.8000     20.8000    0.157178E-034
      7.8000     21.0000    0.301935E-035
      7.8000     21.2000    0.567678E-036
      7.8000     21.4000    0.104471E-036
      7.8000     21.6000    0.188202E-037
      7.8000     21.8000    0.331917E-038
      7.8000     22.0000    0.573118E-039
      7.8000     22.2000    0.968960E-040
      7.8000     22.4000    0.160417E-040
      7.8000     22.6000    0.260086E-041
      7.8000     22.8000    0.412989E-042
      7.8000     23.0000    0.642324E-043
      7.8000     23.2000    0.978589E-044
      7.8000     23.4000    0.146054E-044
      7.8000     23.6000    0.213565E-045
      7.8000     23.8000    0.305976E-046
      7.8000     24.0000    0.429558E-047
      7.8000     24.2000    0.590975E-048
      7.8000     24.4000    0.796833E-049
      7.8000     24.6000    0.105308E-049
      7.8000     24.8000    0.136439E-050
      7.8000     25.0000    0.173488E-051
      7.8000     25.2000    0.218257E-052
      7.8000     25.4000    0.289496E-053
      7.8000     25.6000    0.000000E+000

      8.0000    -25.6000    0.000000E+000
      8.0000    -25.4000    0.442761E-054
      8.0000    -25.2000    0.455639E-053
      8.0000    -25.0000    0.375922E-052
      8.0000    -24.8000    0.297160E-051
      8.0000    -24.6000    0.229620E-050
      8.0000    -24.4000    0.173862E-049
      8.0000    -24.2000    0.129025E-048
      8.0000    -24.0000    0.938427E-048
      8.0000    -23.8000    0.668885E-047
      8.0000    -23.6000    0.467187E-046
      8.0000    -23.4000    0.319729E-045
      8.0000    -23.2000    0.214383E-044
      8.0000    -23.0000    0.140825E-043
      8.0000    -22.8000    0.906177E-043
      8.0000    -22.6000    0.571156E-042
      8.0000    -22.4000    0.352589E-041
      8.0000    -22.2000    0.213167E-040
      8.0000    -22.0000    0.126203E-039
      8.0000    -21.8000    0.731621E-039
      8.0000    -21.6000    0.415271E-038
      8.0000    -21.4000    0.230765E-037
      8.0000    -21.2000    0.125536E-036
      8.0000    -21.0000    0.668484E-036
      8.0000    -20.8000    0.348420E-035
      8.0000    -20.6000    0.177734E-034
      8.0000    -20.4000    0.887283E-034
      8.0000    -20.2000    0.433454E-033
      8.0000    -20.0000    0.207196E-032
      8.0000    -19.8000    0.969052E-032
      8.0000    -19.6000    0.443413E-031
      8.0000    -19.4000    0.198489E-030
      8.0000    -19.2000    0.869166E-030
      8.0000    -19.0000    0.372289E-029
      8.0000    -18.8000    0.155970E-028
      8.0000    -18.6000    0.639094E-028
      8.0000    -18.4000    0.256110E-027
      8.0000    -18.2000    0.100370E-026
      8.0000    -18.0000    0.384661E-026
      8.0000    -17.8000    0.144156E-025
      8.0000    -17.6000    0.528269E-025
      8.0000    -17.4000    0.189291E-024
      8.0000    -17.2000    0.663207E-024
      8.0000    -17.0000    0.227199E-023
      8.0000    -16.8000    0.761019E-023
      8.0000    -16.6000    0.249240E-022
      8.0000    -16.4000    0.798137E-022
      8.0000    -16.2000    0.249908E-021
      8.0000    -16.0000    0.765134E-021
      8.0000    -15.8000    0.229068E-020
      8.0000    -15.6000    0.670623E-020
      8.0000    -15.4000    0.192002E-019
      8.0000    -15.2000    0.537621E-019
      8.0000    -15.0000    0.147239E-018
      8.0000    -14.8000    0.394442E-018
      8.0000    -14.6000    0.103372E-017
      8.0000    -14.4000    0.265053E-017
      8.0000    -14.2000    0.665010E-017
      8.0000    -14.0000    0.163286E-016
      8.0000    -13.8000    0.392431E-016
      8.0000    -13.6000    0.923299E-016
      8.0000    -13.4000    0.212699E-015
      8.0000    -13.2000    0.479861E-015
      8.0000    -13.0000    0.106043E-014
      8.0000    -12.8000    0.229594E-014
      8.0000    -12.6000    0.487135E-014
      8.0000    -12.4000    0.101310E-013
      8.0000    -12.2000    0.206577E-013
      8.0000    -12.0000    0.413095E-013
      8.0000    -11.8000    0.810350E-013
      8.0000    -11.6000    0.155981E-012
      8.0000    -11.4000    0.294696E-012
      8.0000    -11.2000    0.546647E-012
      8.0000    -11.0000    0.995860E-012
      8.0000    -10.8000    0.178231E-011
      8.0000    -10.6000    0.313468E-011
      8.0000    -10.4000    0.541960E-011
      8.0000    -10.2000    0.921382E-011
      8.0000    -10.0000    0.154081E-010
      8.0000     -9.8000    0.253533E-010
      8.0000     -9.6000    0.410612E-010
      8.0000     -9.4000    0.654757E-010
      8.0000     -9.2000    0.102829E-009
      8.0000     -9.0000    0.159102E-009
      8.0000     -8.8000    0.242603E-009
      8.0000     -8.6000    0.364679E-009
      8.0000     -8.4000    0.540569E-009
      8.0000     -8.2000    0.790404E-009
      8.0000     -8.0000    0.114034E-008
      8.0000     -7.8000    0.162380E-008
      8.0000     -7.6000    0.228282E-008
      8.0000     -7.4000    0.316936E-008
      8.0000     -7.2000    0.434666E-008
      8.0000     -7.0000    0.589034E-008
      8.0000     -6.8000    0.788936E-008
      8.0000     -6.6000    0.104466E-007
      8.0000     -6.4000    0.136787E-007
      8.0000     -6.2000    0.177160E-007
      8.0000     -6.0000    0.227007E-007
      8.0000     -5.8000    0.287851E-007
      8.0000     -5.6000    0.361285E-007
      8.0000     -5.4000    0.448934E-007
      8.0000     -5.2000    0.552407E-007
      8.0000     -5.0000    0.673239E-007
      8.0000     -4.8000    0.812831E-007
      8.0000     -4.6000    0.972379E-007
      8.0000     -4.4000    0.115281E-006
      8.0000     -4.2000    0.135469E-006
      8.0000     -4.0000    0.157820E-006
      8.0000     -3.8000    0.182302E-006
      8.0000     -3.6000    0.208833E-006
      8.0000     -3.4000    0.237271E-006
      8.0000     -3.2000    0.267420E-006
      8.0000     -3.0000    0.299022E-006
      8.0000     -2.8000    0.331761E-006
      8.0000     -2.6000    0.365269E-006
      8.0000     -2.4000    0.399129E-006
      8.0000     -2.2000    0.432883E-006
      8.0000     -2.0000    0.466042E-006
      8.0000     -1.8000    0.498097E-006
      8.0000     -1.6000    0.528533E-006
      8.0000     -1.4000    0.556837E-006
      8.0000     -1.2000    0.582518E-006
      8.0000     -1.0000    0.605116E-006
      8.0000     -0.8000    0.624218E-006
      8.0000     -0.6000    0.639467E-006
      8.0000     -0.4000    0.650573E-006
      8.0000     -0.2000    0.657323E-006
      8.0000      0.0000    0.659588E-006
      8.0000      0.2000    0.657323E-006
      8.0000      0.4000    0.650573E-006
      8.0000      0.6000    0.639467E-006
      8.0000      0.8000    0.624218E-006
      8.0000      1.0000    0.605116E-006
      8.0000      1.2000    0.582518E-006
      8.0000      1.4000    0.556837E-006
      8.0000      1.6000    0.528533E-006
      8.0000      1.8000    0.498097E-006
      8.0000      2.0000    0.466042E-006
      8.0000      2.2000    0.432883E-006
      8.0000      2.4000    0.399129E-006
      8.0000      2.6000    0.365269E-006
      8.0000      2.8000    0.331761E-006
      8.0000      3.0000    0.299022E-006
      8.0000      3.2000    0.267420E-006
      8.0000      3.4000    0.237271E-006
      8.0000      3.6000    0.208833E-006
      8.0000      3.8000    0.182302E-006
      8.0000      4.0000    0.157820E-006
      8.0000      4.2000    0.135469E-006
      8.0000      4.4000    0.115281E-006
      8.0000      4.6000    0.972379E-007
      8.0000      4.8000    0.812831E-007
      8.0000      5.0000    0.673239E-007
      8.0000      5.2000    0.552407E-007
      8.0000      5.4000    0.448934E-007
      8.0000      5.6000    0.361285E-007
      8.0000      5.8000    0.287851E-007
      8.0000      6.0000    0.227007E-007
      8.0000      6.2000    0.177160E-007
      8.0000      6.4000    0.136787E-007
      8.0000      6.6000    0.104466E-007
      8.0000      6.8000    0.788936E-008
      8.0000      7.0000    0.589034E-008
      8.0000      7.2000    0.434666E-008
      8.0000      7.4000    0.316936E-008
      8.0000      7.6000    0.228282E-008
      8.0000      7.8000    0.162380E-008
      8.0000      8.0000    0.114034E-008
      8.0000      8.2000    0.790404E-009
      8.0000      8.4000    0.540569E-009
      8.0000      8.6000    0.364679E-009
      8.0000      8.8000    0.242603E-009
      8.0000      9.0000    0.159102E-009
      8.0000      9.2000    0.102829E-009
      8.0000      9.4000    0.654757E-010
      8.0000      9.6000    0.410612E-010
      8.0000      9.8000    0.253533E-010
      8.0000     10.0000    0.154081E-010
      8.0000     10.2000    0.921382E-011
      8.0000     10.4000    0.541960E-011
      8.0000     10.6000    0.313468E-011
      8.0000     10.8000    0.178231E-011
      8.0000     11.0000    0.995860E-012
      8.0000     11.2000    0.546647E-012
      8.0000     11.4000    0.294696E-012
      8.0000     11.6000    0.155981E-012
      8.0000     11.8000    0.810350E-013
      8.0000     12.0000    0.413095E-013
      8.0000     12.2000    0.206577E-013
      8.0000     12.4000    0.101310E-013
      8.0000     12.6000    0.487135E-014
      8.0000     12.8000    0.229594E-014
      8.0000     13.0000    0.106043E-014
      8.0000     13.2000    0.479861E-015
      8.0000     13.4000    0.212699E-015
      8.0000     13.6000    0.923299E-016
      8.0000     13.8000    0.392431E-016
      8.0000     14.0000    0.163286E-016
      8.0000     14.2000    0.665010E-017
      8.0000     14.4000    0.265053E-017
      8.0000     14.6000    0.103372E-017
      8.0000     14.8000    0.394442E-018
      8.0000     15.0000    0.147239E-018
      8.0000     15.2000    0.537621E-019
      8.0000     15.4000    0.192002E-019
      8.0000     15.6000    0.670623E-020
      8.0000     15.8000    0.229068E-020
      8.0000     16.0000    0.765134E-021
      8.0000     16.2000    0.249908E-021
      8.0000     16.4000    0.798137E-022
      8.0000     16.6000    0.249240E-022
      8.0000     16.8000    0.761019E-023
      8.0000     17.0000    0.227199E-023
      8.0000     17.2000    0.663207E-024
      8.0000     17.4000    0.189291E-024
      8.0000     17.6000    0.528269E-025
      8.0000     17.8000    0.144156E-025
      8.0000     18.0000    0.384661E-026
      8.0000     18.2000    0.100370E-026
      8.0000     18.4000    0.256110E-027
      8.0000     18.6000    0.639094E-028
      8.0000     18.8000    0.155970E-028
      8.0000     19.0000    0.372289E-029
      8.0000     19.2000    0.869166E-030
      8.0000     19.4000    0.198489E-030
      8.0000     19.6000    0.443413E-031
      8.0000     19.8000    0.969052E-032
      8.0000     20.0000    0.207196E-032
      8.0000     20.2000    0.433454E-033
      8.0000     20.4000    0.887283E-034
      8.0000     20.6000    0.177734E-034
      8.0000     20.8000    0.348420E-035
      8.0000     21.0000    0.668484E-036
      8.0000     21.2000    0.125536E-036
      8.0000     21.4000    0.230765E-037
      8.0000     21.6000    0.415271E-038
      8.0000     21.8000    0.731621E-039
      8.0000     22.0000    0.126203E-039
      8.0000     22.2000    0.213167E-040
      8.0000     22.4000    0.352589E-041
      8.0000     22.6000    0.571156E-042
      8.0000     22.8000    0.906177E-043
      8.0000     23.0000    0.140825E-043
      8.0000     23.2000    0.214383E-044
      8.0000     23.4000    0.319729E-045
      8.0000     23.6000    0.467187E-046
      8.0000     23.8000    0.668885E-047
      8.0000     24.0000    0.938427E-048
      8.0000     24.2000    0.129025E-048
      8.0000     24.4000    0.173864E-049
      8.0000     24.6000    0.229641E-050
      8.0000     24.8000    0.297360E-051
      8.0000     25.0000    0.377905E-052
      8.0000     25.2000    0.475175E-053
      8.0000     25.4000    0.629974E-054
      8.0000     25.6000    0.000000E+000

      8.2000    -25.6000    0.000000E+000
      8.2000    -25.4000    0.928733E-055
      8.2000    -25.2000    0.956128E-054
      8.2000    -25.0000    0.789241E-053
      8.2000    -24.8000    0.624218E-052
      8.2000    -24.6000    0.482616E-051
      8.2000    -24.4000    0.365637E-050
      8.2000    -24.2000    0.271510E-049
      8.2000    -24.0000    0.197600E-048
      8.2000    -23.8000    0.140937E-047
      8.2000    -23.6000    0.985063E-047
      8.2000    -23.4000    0.674632E-046
      8.2000    -23.2000    0.452689E-045
      8.2000    -23.0000    0.297595E-044
      8.2000    -22.8000    0.191651E-043
      8.2000    -22.6000    0.120898E-042
      8.2000    -22.4000    0.746989E-042
      8.2000    -22.2000    0.452025E-041
      8.2000    -22.0000    0.267873E-040
      8.2000    -21.8000    0.155445E-039
      8.2000    -21.6000    0.883231E-039
      8.2000    -21.4000    0.491343E-038
      8.2000    -21.2000    0.267593E-037
      8.2000    -21.0000    0.142663E-036
      8.2000    -20.8000    0.744490E-036
      8.2000    -20.6000    0.380265E-035
      8.2000    -20.4000    0.190091E-034
      8.2000    -20.2000    0.929939E-034
      8.2000    -20.0000    0.445176E-033
      8.2000    -19.8000    0.208528E-032
      8.2000    -19.6000    0.955701E-032
      8.2000    -19.4000    0.428527E-031
      8.2000    -19.2000    0.187978E-030
      8.2000    -19.0000    0.806639E-030
      8.2000    -18.8000    0.338589E-029
      8.2000    -18.6000    0.139016E-028
      8.2000    -18.4000    0.558259E-028
      8.2000    -18.2000    0.219262E-027
      8.2000    -18.0000    0.842232E-027
      8.2000    -17.8000    0.316392E-026
      8.2000    -17.6000    0.116234E-025
      8.2000    -17.4000    0.417581E-025
      8.2000    -17.2000    0.146705E-024
      8.2000    -17.0000    0.504007E-024
      8.2000    -16.8000    0.169324E-023
      8.2000    -16.6000    0.556273E-023
      8.2000    -16.4000    0.178712E-022
      8.2000    -16.2000    0.561465E-022
      8.2000    -16.0000    0.172508E-021
      8.2000    -15.8000    0.518355E-021
      8.2000    -15.6000    0.152336E-020
      8.2000    -15.4000    0.437881E-020
      8.2000    -15.2000    0.123118E-019
      8.2000    -15.0000    0.338637E-019
      8.2000    -14.8000    0.911241E-019
      8.2000    -14.6000    0.239920E-018
      8.2000    -14.4000    0.618132E-018
      8.2000    -14.2000    0.155861E-017
      8.2000    -14.0000    0.384676E-017
      8.2000    -13.8000    0.929441E-017
      8.2000    -13.6000    0.219882E-016
      8.2000    -13.4000    0.509421E-016
      8.2000    -13.2000    0.115603E-015
      8.2000    -13.0000    0.257009E-015
      8.2000    -12.8000    0.559906E-015
      8.2000    -12.6000    0.119554E-014
      8.2000    -12.4000    0.250265E-014
      8.2000    -12.2000    0.513722E-014
      8.2000    -12.0000    0.103433E-013
      8.2000    -11.8000    0.204321E-013
      8.2000    -11.6000    0.396100E-013
      8.2000    -11.4000    0.753800E-013
      8.2000    -11.2000    0.140861E-012
      8.2000    -11.0000    0.258546E-012
      8.2000    -10.8000    0.466257E-012
      8.2000    -10.6000    0.826386E-012
      8.2000    -10.4000    0.143993E-011
      8.2000    -10.2000    0.246739E-011
      8.2000    -10.0000    0.415911E-011
      8.2000     -9.8000    0.689866E-011
      8.2000     -9.6000    0.112633E-010
      8.2000     -9.4000    0.181064E-010
      8.2000     -9.2000    0.286683E-010
      8.2000     -9.0000    0.447202E-010
      8.2000     -8.8000    0.687495E-010
      8.2000     -8.6000    0.104191E-009
      8.2000     -8.4000    0.155707E-009
      8.2000     -8.2000    0.229529E-009
      8.2000     -8.0000    0.333839E-009
      8.2000     -7.8000    0.479217E-009
      8.2000     -7.6000    0.679115E-009
      8.2000     -7.4000    0.950360E-009
      8.2000     -7.2000    0.131366E-008
      8.2000     -7.0000    0.179409E-008
      8.2000     -6.8000    0.242147E-008
      8.2000     -6.6000    0.323072E-008
      8.2000     -6.4000    0.426197E-008
      8.2000     -6.2000    0.556052E-008
      8.2000     -6.0000    0.717655E-008
      8.2000     -5.8000    0.916452E-008
      8.2000     -5.6000    0.115822E-007
      8.2000     -5.4000    0.144896E-007
      8.2000     -5.2000    0.179470E-007
      8.2000     -5.0000    0.220132E-007
      8.2000     -4.8000    0.267433E-007
      8.2000     -4.6000    0.321862E-007
      8.2000     -4.4000    0.383815E-007
      8.2000     -4.2000    0.453574E-007
      8.2000     -4.0000    0.531275E-007
      8.2000     -3.8000    0.616883E-007
      8.2000     -3.6000    0.710174E-007
      8.2000     -3.4000    0.810711E-007
      8.2000     -3.2000    0.917837E-007
      8.2000     -3.0000    0.103067E-006
      8.2000     -2.8000    0.114810E-006
      8.2000     -2.6000    0.126880E-006
      8.2000     -2.4000    0.139125E-006
      8.2000     -2.2000    0.151378E-006
      8.2000     -2.0000    0.163456E-006
      8.2000     -1.8000    0.175169E-006
      8.2000     -1.6000    0.186321E-006
      8.2000     -1.4000    0.196718E-006
      8.2000     -1.2000    0.206173E-006
      8.2000     -1.0000    0.214509E-006
      8.2000     -0.8000    0.221566E-006
      8.2000     -0.6000    0.227207E-006
      8.2000     -0.4000    0.231319E-006
      8.2000     -0.2000    0.233820E-006
      8.2000      0.0000    0.234660E-006
      8.2000      0.2000    0.233820E-006
      8.2000      0.4000    0.231319E-006
      8.2000      0.6000    0.227207E-006
      8.2000      0.8000    0.221566E-006
      8.2000      1.0000    0.214509E-006
      8.2000      1.2000    0.206173E-006
      8.2000      1.4000    0.196718E-006
      8.2000      1.6000    0.186321E-006
      8.2000      1.8000    0.175169E-006
      8.2000      2.0000    0.163456E-006
      8.2000      2.2000    0.151378E-006
      8.2000      2.4000    0.139125E-006
      8.2000      2.6000    0.126880E-006
      8.2000      2.8000    0.114810E-006
      8.2000      3.0000    0.103067E-006
      8.2000      3.2000    0.917837E-007
      8.2000      3.4000    0.810711E-007
      8.2000      3.6000    0.710174E-007
      8.2000      3.8000    0.616883E-007
      8.2000      4.0000    0.531275E-007
      8.2000      4.2000    0.453574E-007
      8.2000      4.4000    0.383815E-007
      8.2000      4.6000    0.321862E-007
      8.2000      4.8000    0.267433E-007
      8.2000      5.0000    0.220132E-007
      8.2000      5.2000    0.179470E-007
      8.2000      5.4000    0.144896E-007
      8.2000      5.6000    0.115822E-007
      8.2000      5.8000    0.916452E-008
      8.2000      6.0000    0.717655E-008
      8.2000      6.2000    0.556052E-008
      8.2000      6.4000    0.426197E-008
      8.2000      6.6000    0.323072E-008
      8.2000      6.8000    0.242147E-008
      8.2000      7.0000    0.179409E-008
      8.2000      7.2000    0.131366E-008
      8.2000      7.4000    0.950360E-009
      8.2000      7.6000    0.679115E-009
      8.2000      7.8000    0.479217E-009
      8.2000      8.0000    0.333839E-009
      8.2000      8.2000    0.229529E-009
      8.2000      8.4000    0.155707E-009
      8.2000      8.6000    0.104191E-009
      8.2000      8.8000    0.687495E-010
      8.2000      9.0000    0.447202E-010
      8.2000      9.2000    0.286683E-010
      8.2000      9.4000    0.181064E-010
      8.2000      9.6000    0.112633E-010
      8.2000      9.8000    0.689866E-011
      8.2000     10.0000    0.415911E-011
      8.2000     10.2000    0.246739E-011
      8.2000     10.4000    0.143993E-011
      8.2000     10.6000    0.826386E-012
      8.2000     10.8000    0.466257E-012
      8.2000     11.0000    0.258546E-012
      8.2000     11.2000    0.140861E-012
      8.2000     11.4000    0.753800E-013
      8.2000     11.6000    0.396100E-013
      8.2000     11.8000    0.204321E-013
      8.2000     12.0000    0.103433E-013
      8.2000     12.2000    0.513722E-014
      8.2000     12.4000    0.250265E-014
      8.2000     12.6000    0.119554E-014
      8.2000     12.8000    0.559906E-015
      8.2000     13.0000    0.257009E-015
      8.2000     13.2000    0.115603E-015
      8.2000     13.4000    0.509421E-016
      8.2000     13.6000    0.219882E-016
      8.2000     13.8000    0.929441E-017
      8.2000     14.0000    0.384676E-017
      8.2000     14.2000    0.155861E-017
      8.2000     14.4000    0.618132E-018
      8.2000     14.6000    0.239920E-018
      8.2000     14.8000    0.911241E-019
      8.2000     15.0000    0.338637E-019
      8.2000     15.2000    0.123118E-019
      8.2000     15.4000    0.437881E-020
      8.2000     15.6000    0.152336E-020
      8.2000     15.8000    0.518355E-021
      8.2000     16.0000    0.172508E-021
      8.2000     16.2000    0.561465E-022
      8.2000     16.4000    0.178712E-022
      8.2000     16.6000    0.556273E-023
      8.2000     16.8000    0.169324E-023
      8.2000     17.0000    0.504007E-024
      8.2000     17.2000    0.146705E-024
      8.2000     17.4000    0.417581E-025
      8.2000     17.6000    0.116234E-025
      8.2000     17.8000    0.316392E-026
      8.2000     18.0000    0.842232E-027
      8.2000     18.2000    0.219262E-027
      8.2000     18.4000    0.558259E-028
      8.2000     18.6000    0.139016E-028
      8.2000     18.8000    0.338589E-029
      8.2000     19.0000    0.806639E-030
      8.2000     19.2000    0.187978E-030
      8.2000     19.4000    0.428527E-031
      8.2000     19.6000    0.955701E-032
      8.2000     19.8000    0.208528E-032
      8.2000     20.0000    0.445176E-033
      8.2000     20.2000    0.929939E-034
      8.2000     20.4000    0.190091E-034
      8.2000     20.6000    0.380265E-035
      8.2000     20.8000    0.744490E-036
      8.2000     21.0000    0.142663E-036
      8.2000     21.2000    0.267593E-037
      8.2000     21.4000    0.491343E-038
      8.2000     21.6000    0.883231E-039
      8.2000     21.8000    0.155445E-039
      8.2000     22.0000    0.267873E-040
      8.2000     22.2000    0.452025E-041
      8.2000     22.4000    0.746989E-042
      8.2000     22.6000    0.120898E-042
      8.2000     22.8000    0.191651E-043
      8.2000     23.0000    0.297595E-044
      8.2000     23.2000    0.452689E-045
      8.2000     23.4000    0.674632E-046
      8.2000     23.6000    0.985063E-047
      8.2000     23.8000    0.140937E-047
      8.2000     24.0000    0.197600E-048
      8.2000     24.2000    0.271510E-049
      8.2000     24.4000    0.365642E-050
      8.2000     24.6000    0.482658E-051
      8.2000     24.8000    0.624638E-052
      8.2000     25.0000    0.793398E-053
      8.2000     25.2000    0.997091E-054
      8.2000     25.4000    0.132128E-054
      8.2000     25.6000    0.000000E+000

      8.4000    -25.6000    0.000000E+000
      8.4000    -25.4000    0.187784E-055
      8.4000    -25.2000    0.193402E-054
      8.4000    -25.0000    0.159725E-053
      8.4000    -24.8000    0.126396E-052
      8.4000    -24.6000    0.977794E-052
      8.4000    -24.4000    0.741231E-051
      8.4000    -24.2000    0.550752E-050
      8.4000    -24.0000    0.401085E-049
      8.4000    -23.8000    0.286262E-048
      8.4000    -23.6000    0.200218E-047
      8.4000    -23.4000    0.137221E-046
      8.4000    -23.2000    0.921463E-046
      8.4000    -23.0000    0.606239E-045
      8.4000    -22.8000    0.390735E-044
      8.4000    -22.6000    0.246694E-043
      8.4000    -22.4000    0.152559E-042
      8.4000    -22.2000    0.924031E-042
      8.4000    -22.0000    0.548112E-041
      8.4000    -21.8000    0.318385E-040
      8.4000    -21.6000    0.181093E-039
      8.4000    -21.4000    0.100852E-038
      8.4000    -21.2000    0.549881E-038
      8.4000    -21.0000    0.293508E-037
      8.4000    -20.8000    0.153358E-036
      8.4000    -20.6000    0.784321E-036
      8.4000    -20.4000    0.392604E-035
      8.4000    -20.2000    0.192335E-034
      8.4000    -20.0000    0.922090E-034
      8.4000    -19.8000    0.432586E-033
      8.4000    -19.6000    0.198576E-032
      8.4000    -19.4000    0.891889E-032
      8.4000    -19.2000    0.391921E-031
      8.4000    -19.0000    0.168486E-030
      8.4000    -18.8000    0.708579E-030
      8.4000    -18.6000    0.291506E-029
      8.4000    -18.4000    0.117307E-028
      8.4000    -18.2000    0.461738E-028
      8.4000    -18.0000    0.177767E-027
      8.4000    -17.8000    0.669385E-027
      8.4000    -17.6000    0.246524E-026
      8.4000    -17.4000    0.887956E-026
      8.4000    -17.2000    0.312801E-025
      8.4000    -17.0000    0.107767E-024
      8.4000    -16.8000    0.363114E-024
      8.4000    -16.6000    0.119659E-023
      8.4000    -16.4000    0.385656E-023
      8.4000    -16.2000    0.121567E-022
      8.4000    -16.0000    0.374808E-022
      8.4000    -15.8000    0.113031E-021
      8.4000    -15.6000    0.333429E-021
      8.4000    -15.4000    0.962176E-021
      8.4000    -15.2000    0.271634E-020
      8.4000    -15.0000    0.750287E-020
      8.4000    -14.8000    0.202781E-019
      8.4000    -14.6000    0.536326E-019
      8.4000    -14.4000    0.138831E-018
      8.4000    -14.2000    0.351765E-018
      8.4000    -14.0000    0.872558E-018
      8.4000    -13.8000    0.211922E-017
      8.4000    -13.6000    0.504047E-017
      8.4000    -13.4000    0.117424E-016
      8.4000    -13.2000    0.267989E-016
      8.4000    -13.0000    0.599292E-016
      8.4000    -12.8000    0.131345E-015
      8.4000    -12.6000    0.282188E-015
      8.4000    -12.4000    0.594450E-015
      8.4000    -12.2000    0.122815E-014
      8.4000    -12.0000    0.248915E-014
      8.4000    -11.8000    0.495029E-014
      8.4000    -11.6000    0.966286E-014
      8.4000    -11.4000    0.185180E-013
      8.4000    -11.2000    0.348512E-013
      8.4000    -11.0000    0.644316E-013
      8.4000    -10.8000    0.117048E-012
      8.4000    -10.6000    0.208997E-012
      8.4000    -10.4000    0.366904E-012
      8.4000    -10.2000    0.633480E-012
      8.4000    -10.0000    0.107599E-011
      8.4000     -9.8000    0.179850E-011
      8.4000     -9.6000    0.295916E-011
      8.4000     -9.4000    0.479411E-011
      8.4000     -9.2000    0.764997E-011
      8.4000     -9.0000    0.120268E-010
      8.4000     -8.8000    0.186341E-010
      8.4000     -8.6000    0.284614E-010
      8.4000     -8.4000    0.428665E-010
      8.4000     -8.2000    0.636821E-010
      8.4000     -8.0000    0.933412E-010
      8.4000     -7.8000    0.135022E-009
      8.4000     -7.6000    0.192809E-009
      8.4000     -7.4000    0.271867E-009
      8.4000     -7.2000    0.378621E-009
      8.4000     -7.0000    0.520931E-009
      8.4000     -6.8000    0.708257E-009
      8.4000     -6.6000    0.951791E-009
      8.4000     -6.4000    0.126455E-008
      8.4000     -6.2000    0.166139E-008
      8.4000     -6.0000    0.215897E-008
      8.4000     -5.8000    0.277559E-008
      8.4000     -5.6000    0.353094E-008
      8.4000     -5.4000    0.444569E-008
      8.4000     -5.2000    0.554102E-008
      8.4000     -5.0000    0.683791E-008
      8.4000     -4.8000    0.835645E-008
      8.4000     -4.6000    0.101149E-007
      8.4000     -4.4000    0.121288E-007
      8.4000     -4.2000    0.144099E-007
      8.4000     -4.0000    0.169653E-007
      8.4000     -3.8000    0.197963E-007
      8.4000     -3.6000    0.228977E-007
      8.4000     -3.4000    0.262568E-007
      8.4000     -3.2000    0.298532E-007
      8.4000     -3.0000    0.336584E-007
      8.4000     -2.8000    0.376356E-007
      8.4000     -2.6000    0.417402E-007
      8.4000     -2.4000    0.459203E-007
      8.4000     -2.2000    0.501173E-007
      8.4000     -2.0000    0.542679E-007
      8.4000     -1.8000    0.583048E-007
      8.4000     -1.6000    0.621587E-007
      8.4000     -1.4000    0.657603E-007
      8.4000     -1.2000    0.690422E-007
      8.4000     -1.0000    0.719408E-007
      8.4000     -0.8000    0.743985E-007
      8.4000     -0.6000    0.763652E-007
      8.4000     -0.4000    0.778004E-007
      8.4000     -0.2000    0.786737E-007
      8.4000      0.0000    0.789669E-007
      8.4000      0.2000    0.786737E-007
      8.4000      0.4000    0.778004E-007
      8.4000      0.6000    0.763652E-007
      8.4000      0.8000    0.743985E-007
      8.4000      1.0000    0.719408E-007
      8.4000      1.2000    0.690422E-007
      8.4000      1.4000    0.657603E-007
      8.4000      1.6000    0.621587E-007
      8.4000      1.8000    0.583048E-007
      8.4000      2.0000    0.542679E-007
      8.4000      2.2000    0.501173E-007
      8.4000      2.4000    0.459203E-007
      8.4000      2.6000    0.417402E-007
      8.4000      2.8000    0.376356E-007
      8.4000      3.0000    0.336584E-007
      8.4000      3.2000    0.298532E-007
      8.4000      3.4000    0.262568E-007
      8.4000      3.6000    0.228977E-007
      8.4000      3.8000    0.197963E-007
      8.4000      4.0000    0.169653E-007
      8.4000      4.2000    0.144099E-007
      8.4000      4.4000    0.121288E-007
      8.4000      4.6000    0.101149E-007
      8.4000      4.8000    0.835645E-008
      8.4000      5.0000    0.683791E-008
      8.4000      5.2000    0.554102E-008
      8.4000      5.4000    0.444569E-008
      8.4000      5.6000    0.353094E-008
      8.4000      5.8000    0.277559E-008
      8.4000      6.0000    0.215897E-008
      8.4000      6.2000    0.166139E-008
      8.4000      6.4000    0.126455E-008
      8.4000      6.6000    0.951791E-009
      8.4000      6.8000    0.708257E-009
      8.4000      7.0000    0.520931E-009
      8.4000      7.2000    0.378621E-009
      8.4000      7.4000    0.271867E-009
      8.4000      7.6000    0.192809E-009
      8.4000      7.8000    0.135022E-009
      8.4000      8.0000    0.933412E-010
      8.4000      8.2000    0.636821E-010
      8.4000      8.4000    0.428665E-010
      8.4000      8.6000    0.284614E-010
      8.4000      8.8000    0.186341E-010
      8.4000      9.0000    0.120268E-010
      8.4000      9.2000    0.764997E-011
      8.4000      9.4000    0.479411E-011
      8.4000      9.6000    0.295916E-011
      8.4000      9.8000    0.179850E-011
      8.4000     10.0000    0.107599E-011
      8.4000     10.2000    0.633480E-012
      8.4000     10.4000    0.366904E-012
      8.4000     10.6000    0.208997E-012
      8.4000     10.8000    0.117048E-012
      8.4000     11.0000    0.644316E-013
      8.4000     11.2000    0.348512E-013
      8.4000     11.4000    0.185180E-013
      8.4000     11.6000    0.966286E-014
      8.4000     11.8000    0.495029E-014
      8.4000     12.0000    0.248915E-014
      8.4000     12.2000    0.122815E-014
      8.4000     12.4000    0.594450E-015
      8.4000     12.6000    0.282188E-015
      8.4000     12.8000    0.131345E-015
      8.4000     13.0000    0.599292E-016
      8.4000     13.2000    0.267989E-016
      8.4000     13.4000    0.117424E-016
      8.4000     13.6000    0.504047E-017
      8.4000     13.8000    0.211922E-017
      8.4000     14.0000    0.872558E-018
      8.4000     14.2000    0.351765E-018
      8.4000     14.4000    0.138831E-018
      8.4000     14.6000    0.536326E-019
      8.4000     14.8000    0.202781E-019
      8.4000     15.0000    0.750287E-020
      8.4000     15.2000    0.271634E-020
      8.4000     15.4000    0.962176E-021
      8.4000     15.6000    0.333429E-021
      8.4000     15.8000    0.113031E-021
      8.4000     16.0000    0.374808E-022
      8.4000     16.2000    0.121567E-022
      8.4000     16.4000    0.385656E-023
      8.4000     16.6000    0.119659E-023
      8.4000     16.8000    0.363114E-024
      8.4000     17.0000    0.107767E-024
      8.4000     17.2000    0.312801E-025
      8.4000     17.4000    0.887956E-026
      8.4000     17.6000    0.246524E-026
      8.4000     17.8000    0.669385E-027
      8.4000     18.0000    0.177767E-027
      8.4000     18.2000    0.461738E-028
      8.4000     18.4000    0.117307E-028
      8.4000     18.6000    0.291506E-029
      8.4000     18.8000    0.708579E-030
      8.4000     19.0000    0.168486E-030
      8.4000     19.2000    0.391921E-031
      8.4000     19.4000    0.891889E-032
      8.4000     19.6000    0.198576E-032
      8.4000     19.8000    0.432586E-033
      8.4000     20.0000    0.922090E-034
      8.4000     20.2000    0.192335E-034
      8.4000     20.4000    0.392604E-035
      8.4000     20.6000    0.784321E-036
      8.4000     20.8000    0.153358E-036
      8.4000     21.0000    0.293508E-037
      8.4000     21.2000    0.549881E-038
      8.4000     21.4000    0.100852E-038
      8.4000     21.6000    0.181093E-039
      8.4000     21.8000    0.318385E-040
      8.4000     22.0000    0.548112E-041
      8.4000     22.2000    0.924031E-042
      8.4000     22.4000    0.152559E-042
      8.4000     22.6000    0.246694E-043
      8.4000     22.8000    0.390735E-044
      8.4000     23.0000    0.606239E-045
      8.4000     23.2000    0.921463E-046
      8.4000     23.4000    0.137221E-046
      8.4000     23.6000    0.200218E-047
      8.4000     23.8000    0.286262E-048
      8.4000     24.0000    0.401085E-049
      8.4000     24.2000    0.550753E-050
      8.4000     24.4000    0.741240E-051
      8.4000     24.6000    0.977880E-052
      8.4000     24.8000    0.126481E-052
      8.4000     25.0000    0.160565E-053
      8.4000     25.2000    0.201681E-054
      8.4000     25.4000    0.267125E-055
      8.4000     25.6000    0.000000E+000

      8.6000    -25.6000    0.000000E+000
      8.6000    -25.4000    0.366041E-056
      8.6000    -25.2000    0.377144E-055
      8.6000    -25.0000    0.311631E-054
      8.6000    -24.8000    0.246741E-053
      8.6000    -24.6000    0.190987E-052
      8.6000    -24.4000    0.144867E-051
      8.6000    -24.2000    0.107706E-050
      8.6000    -24.0000    0.784875E-050
      8.6000    -23.8000    0.560556E-049
      8.6000    -23.6000    0.392339E-048
      8.6000    -23.4000    0.269087E-047
      8.6000    -23.2000    0.180833E-046
      8.6000    -23.0000    0.119065E-045
      8.6000    -22.8000    0.768033E-045
      8.6000    -22.6000    0.485318E-044
      8.6000    -22.4000    0.300394E-043
      8.6000    -22.2000    0.182113E-042
      8.6000    -22.0000    0.108129E-041
      8.6000    -21.8000    0.628727E-041
      8.6000    -21.6000    0.357986E-040
      8.6000    -21.4000    0.199583E-039
      8.6000    -21.2000    0.108944E-038
      8.6000    -21.0000    0.582194E-038
      8.6000    -20.8000    0.304573E-037
      8.6000    -20.6000    0.155970E-036
      8.6000    -20.4000    0.781786E-036
      8.6000    -20.2000    0.383533E-035
      8.6000    -20.0000    0.184143E-034
      8.6000    -19.8000    0.865208E-034
      8.6000    -19.6000    0.397805E-033
      8.6000    -19.4000    0.178970E-032
      8.6000    -19.2000    0.787816E-032
      8.6000    -19.0000    0.339299E-031
      8.6000    -18.8000    0.142966E-030
      8.6000    -18.6000    0.589322E-030
      8.6000    -18.4000    0.237645E-029
      8.6000    -18.2000    0.937434E-029
      8.6000    -18.0000    0.361724E-028
      8.6000    -17.8000    0.136529E-027
      8.6000    -17.6000    0.504053E-027
      8.6000    -17.4000    0.182022E-026
      8.6000    -17.2000    0.642927E-026
      8.6000    -17.0000    0.222121E-025
      8.6000    -16.8000    0.750605E-025
      8.6000    -16.6000    0.248102E-024
      8.6000    -16.4000    0.802148E-024
      8.6000    -16.2000    0.253687E-023
      8.6000    -16.0000    0.784829E-023
      8.6000    -15.8000    0.237524E-022
      8.6000    -15.6000    0.703265E-022
      8.6000    -15.4000    0.203722E-021
      8.6000    -15.2000    0.577430E-021
      8.6000    -15.0000    0.160154E-020
      8.6000    -14.8000    0.434711E-020
      8.6000    -14.6000    0.115486E-019
      8.6000    -14.4000    0.300319E-019
      8.6000    -14.2000    0.764564E-019
      8.6000    -14.0000    0.190584E-018
      8.6000    -13.8000    0.465230E-018
      8.6000    -13.6000    0.111232E-017
      8.6000    -13.4000    0.260526E-017
      8.6000    -13.2000    0.597878E-017
      8.6000    -13.0000    0.134462E-016
      8.6000    -12.8000    0.296420E-016
      8.6000    -12.6000    0.640662E-016
      8.6000    -12.4000    0.135788E-015
      8.6000    -12.2000    0.282302E-015
      8.6000    -12.0000    0.575823E-015
      8.6000    -11.8000    0.115265E-014
      8.6000    -11.6000    0.226493E-014
      8.6000    -11.4000    0.436992E-014
      8.6000    -11.2000    0.828083E-014
      8.6000    -11.0000    0.154161E-013
      8.6000    -10.8000    0.282034E-013
      8.6000    -10.6000    0.507192E-013
      8.6000    -10.4000    0.896841E-013
      8.6000    -10.2000    0.155974E-012
      8.6000    -10.0000    0.266878E-012
      8.6000     -9.8000    0.449384E-012
      8.6000     -9.6000    0.744893E-012
      8.6000     -9.4000    0.121581E-011
      8.6000     -9.2000    0.195461E-011
      8.6000     -9.0000    0.309598E-011
      8.6000     -8.8000    0.483282E-011
      8.6000     -8.6000    0.743689E-011
      8.6000     -8.4000    0.112847E-010
      8.6000     -8.2000    0.168893E-010
      8.6000     -8.0000    0.249387E-010
      8.6000     -7.8000    0.363406E-010
      8.6000     -7.6000    0.522730E-010
      8.6000     -7.4000    0.742406E-010
      8.6000     -7.2000    0.104134E-009
      8.6000     -7.0000    0.144289E-009
      8.6000     -6.8000    0.197548E-009
      8.6000     -6.6000    0.267305E-009
      8.6000     -6.4000    0.357550E-009
      8.6000     -6.2000    0.472889E-009
      8.6000     -6.0000    0.618539E-009
      8.6000     -5.8000    0.800298E-009
      8.6000     -5.6000    0.102447E-008
      8.6000     -5.4000    0.129778E-008
      8.6000     -5.2000    0.162717E-008
      8.6000     -5.0000    0.201967E-008
      8.6000     -4.8000    0.248210E-008
      8.6000     -4.6000    0.302080E-008
      8.6000     -4.4000    0.364135E-008
      8.6000     -4.2000    0.434820E-008
      8.6000     -4.0000    0.514432E-008
      8.6000     -3.8000    0.603089E-008
      8.6000     -3.6000    0.700696E-008
      8.6000     -3.4000    0.806919E-008
      8.6000     -3.2000    0.921162E-008
      8.6000     -3.0000    0.104256E-007
      8.6000     -2.8000    0.116995E-007
      8.6000     -2.6000    0.130193E-007
      8.6000     -2.4000    0.143681E-007
      8.6000     -2.2000    0.157268E-007
      8.6000     -2.0000    0.170746E-007
      8.6000     -1.8000    0.183891E-007
      8.6000     -1.6000    0.196471E-007
      8.6000     -1.4000    0.208255E-007
      8.6000     -1.2000    0.219013E-007
      8.6000     -1.0000    0.228531E-007
      8.6000     -0.8000    0.236613E-007
      8.6000     -0.6000    0.243087E-007
      8.6000     -0.4000    0.247815E-007
      8.6000     -0.2000    0.250694E-007
      8.6000      0.0000    0.251661E-007
      8.6000      0.2000    0.250694E-007
      8.6000      0.4000    0.247815E-007
      8.6000      0.6000    0.243087E-007
      8.6000      0.8000    0.236613E-007
      8.6000      1.0000    0.228531E-007
      8.6000      1.2000    0.219013E-007
      8.6000      1.4000    0.208255E-007
      8.6000      1.6000    0.196471E-007
      8.6000      1.8000    0.183891E-007
      8.6000      2.0000    0.170746E-007
      8.6000      2.2000    0.157268E-007
      8.6000      2.4000    0.143681E-007
      8.6000      2.6000    0.130193E-007
      8.6000      2.8000    0.116995E-007
      8.6000      3.0000    0.104256E-007
      8.6000      3.2000    0.921162E-008
      8.6000      3.4000    0.806919E-008
      8.6000      3.6000    0.700696E-008
      8.6000      3.8000    0.603089E-008
      8.6000      4.0000    0.514432E-008
      8.6000      4.2000    0.434820E-008
      8.6000      4.4000    0.364135E-008
      8.6000      4.6000    0.302080E-008
      8.6000      4.8000    0.248210E-008
      8.6000      5.0000    0.201967E-008
      8.6000      5.2000    0.162717E-008
      8.6000      5.4000    0.129778E-008
      8.6000      5.6000    0.102447E-008
      8.6000      5.8000    0.800298E-009
      8.6000      6.0000    0.618539E-009
      8.6000      6.2000    0.472889E-009
      8.6000      6.4000    0.357550E-009
      8.6000      6.6000    0.267305E-009
      8.6000      6.8000    0.197548E-009
      8.6000      7.0000    0.144289E-009
      8.6000      7.2000    0.104134E-009
      8.6000      7.4000    0.742406E-010
      8.6000      7.6000    0.522730E-010
      8.6000      7.8000    0.363406E-010
      8.6000      8.0000    0.249387E-010
      8.6000      8.2000    0.168893E-010
      8.6000      8.4000    0.112847E-010
      8.6000      8.6000    0.743689E-011
      8.6000      8.8000    0.483282E-011
      8.6000      9.0000    0.309598E-011
      8.6000      9.2000    0.195461E-011
      8.6000      9.4000    0.121581E-011
      8.6000      9.6000    0.744893E-012
      8.6000      9.8000    0.449384E-012
      8.6000     10.0000    0.266878E-012
      8.6000     10.2000    0.155974E-012
      8.6000     10.4000    0.896841E-013
      8.6000     10.6000    0.507192E-013
      8.6000     10.8000    0.282034E-013
      8.6000     11.0000    0.154161E-013
      8.6000     11.2000    0.828083E-014
      8.6000     11.4000    0.436992E-014
      8.6000     11.6000    0.226493E-014
      8.6000     11.8000    0.115265E-014
      8.6000     12.0000    0.575823E-015
      8.6000     12.2000    0.282302E-015
      8.6000     12.4000    0.135788E-015
      8.6000     12.6000    0.640662E-016
      8.6000     12.8000    0.296420E-016
      8.6000     13.0000    0.134462E-016
      8.6000     13.2000    0.597878E-017
      8.6000     13.4000    0.260526E-017
      8.6000     13.6000    0.111232E-017
      8.6000     13.8000    0.465230E-018
      8.6000     14.0000    0.190584E-018
      8.6000     14.2000    0.764564E-019
      8.6000     14.4000    0.300319E-019
      8.6000     14.6000    0.115486E-019
      8.6000     14.8000    0.434711E-020
      8.6000     15.0000    0.160154E-020
      8.6000     15.2000    0.577430E-021
      8.6000     15.4000    0.203722E-021
      8.6000     15.6000    0.703265E-022
      8.6000     15.8000    0.237524E-022
      8.6000     16.0000    0.784829E-023
      8.6000     16.2000    0.253687E-023
      8.6000     16.4000    0.802148E-024
      8.6000     16.6000    0.248102E-024
      8.6000     16.8000    0.750605E-025
      8.6000     17.0000    0.222121E-025
      8.6000     17.2000    0.642927E-026
      8.6000     17.4000    0.182022E-026
      8.6000     17.6000    0.504053E-027
      8.6000     17.8000    0.136529E-027
      8.6000     18.0000    0.361724E-028
      8.6000     18.2000    0.937434E-029
      8.6000     18.4000    0.237645E-029
      8.6000     18.6000    0.589322E-030
      8.6000     18.8000    0.142966E-030
      8.6000     19.0000    0.339299E-031
      8.6000     19.2000    0.787816E-032
      8.6000     19.4000    0.178970E-032
      8.6000     19.6000    0.397805E-033
      8.6000     19.8000    0.865208E-034
      8.6000     20.0000    0.184143E-034
      8.6000     20.2000    0.383533E-035
      8.6000     20.4000    0.781786E-036
      8.6000     20.6000    0.155970E-036
      8.6000     20.8000    0.304573E-037
      8.6000     21.0000    0.582194E-038
      8.6000     21.2000    0.108944E-038
      8.6000     21.4000    0.199583E-039
      8.6000     21.6000    0.357986E-040
      8.6000     21.8000    0.628727E-041
      8.6000     22.0000    0.108129E-041
      8.6000     22.2000    0.182113E-042
      8.6000     22.4000    0.300394E-043
      8.6000     22.6000    0.485318E-044
      8.6000     22.8000    0.768033E-045
      8.6000     23.0000    0.119065E-045
      8.6000     23.2000    0.180833E-046
      8.6000     23.4000    0.269087E-047
      8.6000     23.6000    0.392339E-048
      8.6000     23.8000    0.560556E-049
      8.6000     24.0000    0.784875E-050
      8.6000     24.2000    0.107706E-050
      8.6000     24.4000    0.144868E-051
      8.6000     24.6000    0.191003E-052
      8.6000     24.8000    0.246907E-053
      8.6000     25.0000    0.313268E-054
      8.6000     25.2000    0.393276E-055
      8.6000     25.4000    0.520638E-056
      8.6000     25.6000    0.000000E+000

      8.8000    -25.6000    0.000000E+000
      8.8000    -25.4000    0.687953E-057
      8.8000    -25.2000    0.709112E-056
      8.8000    -25.0000    0.586232E-055
      8.8000    -24.8000    0.464419E-054
      8.8000    -24.6000    0.359685E-053
      8.8000    -24.4000    0.272991E-052
      8.8000    -24.2000    0.203091E-051
      8.8000    -24.0000    0.148093E-050
      8.8000    -23.8000    0.105839E-049
      8.8000    -23.6000    0.741296E-049
      8.8000    -23.4000    0.508791E-048
      8.8000    -23.2000    0.342181E-047
      8.8000    -23.0000    0.225479E-046
      8.8000    -22.8000    0.145565E-045
      8.8000    -22.6000    0.920607E-045
      8.8000    -22.4000    0.570330E-044
      8.8000    -22.2000    0.346082E-043
      8.8000    -22.0000    0.205684E-042
      8.8000    -21.8000    0.119717E-041
      8.8000    -21.6000    0.682366E-041
      8.8000    -21.4000    0.380846E-040
      8.8000    -21.2000    0.208124E-039
      8.8000    -21.0000    0.111354E-038
      8.8000    -20.8000    0.583266E-038
      8.8000    -20.6000    0.299074E-037
      8.8000    -20.4000    0.150110E-036
      8.8000    -20.2000    0.737455E-036
      8.8000    -20.0000    0.354589E-035
      8.8000    -19.8000    0.166861E-034
      8.8000    -19.6000    0.768420E-034
      8.8000    -19.4000    0.346283E-033
      8.8000    -19.2000    0.152697E-032
      8.8000    -19.0000    0.658836E-032
      8.8000    -18.8000    0.278130E-031
      8.8000    -18.6000    0.114875E-030
      8.8000    -18.4000    0.464191E-030
      8.8000    -18.2000    0.183503E-029
      8.8000    -18.0000    0.709665E-029
      8.8000    -17.8000    0.268483E-028
      8.8000    -17.6000    0.993634E-028
      8.8000    -17.4000    0.359730E-027
      8.8000    -17.2000    0.127399E-026
      8.8000    -17.0000    0.441360E-026
      8.8000    -16.8000    0.149576E-025
      8.8000    -16.6000    0.495884E-025
      8.8000    -16.4000    0.160826E-024
      8.8000    -16.2000    0.510278E-024
      8.8000    -16.0000    0.158397E-023
      8.8000    -15.8000    0.481060E-023
      8.8000    -15.6000    0.142952E-022
      8.8000    -15.4000    0.415669E-022
      8.8000    -15.2000    0.118279E-021
      8.8000    -15.0000    0.329389E-021
      8.8000    -14.8000    0.897830E-021
      8.8000    -14.6000    0.239559E-020
      8.8000    -14.4000    0.625772E-020
      8.8000    -14.2000    0.160053E-019
      8.8000    -14.0000    0.400882E-019
      8.8000    -13.8000    0.983427E-019
      8.8000    -13.6000    0.236327E-018
      8.8000    -13.4000    0.556426E-018
      8.8000    -13.2000    0.128382E-017
      8.8000    -13.0000    0.290329E-017
      8.8000    -12.8000    0.643660E-017
      8.8000    -12.6000    0.139925E-016
      8.8000    -12.4000    0.298335E-016
      8.8000    -12.2000    0.624002E-016
      8.8000    -12.0000    0.128069E-015
      8.8000    -11.8000    0.257982E-015
      8.8000    -11.6000    0.510188E-015
      8.8000    -11.4000    0.990784E-015
      8.8000    -11.2000    0.188996E-014
      8.8000    -11.0000    0.354214E-014
      8.8000    -10.8000    0.652439E-014
      8.8000    -10.6000    0.118139E-013
      8.8000    -10.4000    0.210352E-013
      8.8000    -10.2000    0.368401E-013
      8.8000    -10.0000    0.634803E-013
      8.8000     -9.8000    0.107652E-012
      8.8000     -9.6000    0.179717E-012
      8.8000     -9.4000    0.295437E-012
      8.8000     -9.2000    0.478373E-012
      8.8000     -9.0000    0.763161E-012
      8.8000     -8.8000    0.119986E-011
      8.8000     -8.6000    0.185963E-011
      8.8000     -8.4000    0.284198E-011
      8.8000     -8.2000    0.428378E-011
      8.8000     -8.0000    0.637026E-011
      8.8000     -7.8000    0.934807E-011
      8.8000     -7.6000    0.135404E-010
      8.8000     -7.4000    0.193638E-010
      8.8000     -7.2000    0.273466E-010
      8.8000     -7.0000    0.381482E-010
      8.8000     -6.8000    0.525777E-010
      8.8000     -6.6000    0.716117E-010
      8.8000     -6.4000    0.964087E-010
      8.8000     -6.2000    0.128319E-009
      8.8000     -6.0000    0.168888E-009
      8.8000     -5.8000    0.219851E-009
      8.8000     -5.6000    0.283116E-009
      8.8000     -5.4000    0.360736E-009
      8.8000     -5.2000    0.454865E-009
      8.8000     -5.0000    0.567704E-009
      8.8000     -4.8000    0.701427E-009
      8.8000     -4.6000    0.858094E-009
      8.8000     -4.4000    0.103956E-008
      8.8000     -4.2000    0.124736E-008
      8.8000     -4.0000    0.148260E-008
      8.8000     -3.8000    0.174586E-008
      8.8000     -3.6000    0.203706E-008
      8.8000     -3.4000    0.235539E-008
      8.8000     -3.2000    0.269922E-008
      8.8000     -3.0000    0.306606E-008
      8.8000     -2.8000    0.345251E-008
      8.8000     -2.6000    0.385429E-008
      8.8000     -2.4000    0.426628E-008
      8.8000     -2.2000    0.468261E-008
      8.8000     -2.0000    0.509676E-008
      8.8000     -1.8000    0.550173E-008
      8.8000     -1.6000    0.589024E-008
      8.8000     -1.4000    0.625489E-008
      8.8000     -1.2000    0.658844E-008
      8.8000     -1.0000    0.688401E-008
      8.8000     -0.8000    0.713530E-008
      8.8000     -0.6000    0.733683E-008
      8.8000     -0.4000    0.748413E-008
      8.8000     -0.2000    0.757387E-008
      8.8000      0.0000    0.760401E-008
      8.8000      0.2000    0.757387E-008
      8.8000      0.4000    0.748413E-008
      8.8000      0.6000    0.733683E-008
      8.8000      0.8000    0.713530E-008
      8.8000      1.0000    0.688401E-008
      8.8000      1.2000    0.658844E-008
      8.8000      1.4000    0.625489E-008
      8.8000      1.6000    0.589024E-008
      8.8000      1.8000    0.550173E-008
      8.8000      2.0000    0.509676E-008
      8.8000      2.2000    0.468261E-008
      8.8000      2.4000    0.426628E-008
      8.8000      2.6000    0.385429E-008
      8.8000      2.8000    0.345251E-008
      8.8000      3.0000    0.306606E-008
      8.8000      3.2000    0.269922E-008
      8.8000      3.4000    0.235539E-008
      8.8000      3.6000    0.203706E-008
      8.8000      3.8000    0.174586E-008
      8.8000      4.0000    0.148260E-008
      8.8000      4.2000    0.124736E-008
      8.8000      4.4000    0.103956E-008
      8.8000      4.6000    0.858094E-009
      8.8000      4.8000    0.701427E-009
      8.8000      5.0000    0.567704E-009
      8.8000      5.2000    0.454865E-009
      8.8000      5.4000    0.360736E-009
      8.8000      5.6000    0.283116E-009
      8.8000      5.8000    0.219851E-009
      8.8000      6.0000    0.168888E-009
      8.8000      6.2000    0.128319E-009
      8.8000      6.4000    0.964087E-010
      8.8000      6.6000    0.716117E-010
      8.8000      6.8000    0.525777E-010
      8.8000      7.0000    0.381482E-010
      8.8000      7.2000    0.273466E-010
      8.8000      7.4000    0.193638E-010
      8.8000      7.6000    0.135404E-010
      8.8000      7.8000    0.934807E-011
      8.8000      8.0000    0.637026E-011
      8.8000      8.2000    0.428378E-011
      8.8000      8.4000    0.284198E-011
      8.8000      8.6000    0.185963E-011
      8.8000      8.8000    0.119986E-011
      8.8000      9.0000    0.763161E-012
      8.8000      9.2000    0.478373E-012
      8.8000      9.4000    0.295437E-012
      8.8000      9.6000    0.179717E-012
      8.8000      9.8000    0.107652E-012
      8.8000     10.0000    0.634803E-013
      8.8000     10.2000    0.368401E-013
      8.8000     10.4000    0.210352E-013
      8.8000     10.6000    0.118139E-013
      8.8000     10.8000    0.652439E-014
      8.8000     11.0000    0.354214E-014
      8.8000     11.2000    0.188996E-014
      8.8000     11.4000    0.990784E-015
      8.8000     11.6000    0.510188E-015
      8.8000     11.8000    0.257982E-015
      8.8000     12.0000    0.128069E-015
      8.8000     12.2000    0.624002E-016
      8.8000     12.4000    0.298335E-016
      8.8000     12.6000    0.139925E-016
      8.8000     12.8000    0.643660E-017
      8.8000     13.0000    0.290329E-017
      8.8000     13.2000    0.128382E-017
      8.8000     13.4000    0.556426E-018
      8.8000     13.6000    0.236327E-018
      8.8000     13.8000    0.983427E-019
      8.8000     14.0000    0.400882E-019
      8.8000     14.2000    0.160053E-019
      8.8000     14.4000    0.625772E-020
      8.8000     14.6000    0.239559E-020
      8.8000     14.8000    0.897830E-021
      8.8000     15.0000    0.329389E-021
      8.8000     15.2000    0.118279E-021
      8.8000     15.4000    0.415669E-022
      8.8000     15.6000    0.142952E-022
      8.8000     15.8000    0.481060E-023
      8.8000     16.0000    0.158397E-023
      8.8000     16.2000    0.510278E-024
      8.8000     16.4000    0.160826E-024
      8.8000     16.6000    0.495884E-025
      8.8000     16.8000    0.149576E-025
      8.8000     17.0000    0.441360E-026
      8.8000     17.2000    0.127399E-026
      8.8000     17.4000    0.359730E-027
      8.8000     17.6000    0.993634E-028
      8.8000     17.8000    0.268483E-028
      8.8000     18.0000    0.709665E-029
      8.8000     18.2000    0.183503E-029
      8.8000     18.4000    0.464191E-030
      8.8000     18.6000    0.114875E-030
      8.8000     18.8000    0.278130E-031
      8.8000     19.0000    0.658836E-032
      8.8000     19.2000    0.152697E-032
      8.8000     19.4000    0.346283E-033
      8.8000     19.6000    0.768420E-034
      8.8000     19.8000    0.166861E-034
      8.8000     20.0000    0.354589E-035
      8.8000     20.2000    0.737455E-036
      8.8000     20.4000    0.150110E-036
      8.8000     20.6000    0.299074E-037
      8.8000     20.8000    0.583266E-038
      8.8000     21.0000    0.111354E-038
      8.8000     21.2000    0.208124E-039
      8.8000     21.4000    0.380846E-040
      8.8000     21.6000    0.682366E-041
      8.8000     21.8000    0.119717E-041
      8.8000     22.0000    0.205684E-042
      8.8000     22.2000    0.346082E-043
      8.8000     22.4000    0.570330E-044
      8.8000     22.6000    0.920607E-045
      8.8000     22.8000    0.145565E-045
      8.8000     23.0000    0.225479E-046
      8.8000     23.2000    0.342181E-047
      8.8000     23.4000    0.508791E-048
      8.8000     23.6000    0.741296E-049
      8.8000     23.8000    0.105839E-049
      8.8000     24.0000    0.148093E-050
      8.8000     24.2000    0.203091E-051
      8.8000     24.4000    0.272994E-052
      8.8000     24.6000    0.359716E-053
      8.8000     24.8000    0.464730E-054
      8.8000     25.0000    0.589308E-055
      8.8000     25.2000    0.739418E-056
      8.8000     25.4000    0.978397E-057
      8.8000     25.6000    0.000000E+000

      9.0000    -25.6000    0.000000E+000
      9.0000    -25.4000    0.124682E-057
      9.0000    -25.2000    0.128569E-056
      9.0000    -25.0000    0.106345E-055
      9.0000    -24.8000    0.842942E-055
      9.0000    -24.6000    0.653224E-054
      9.0000    -24.4000    0.496079E-053
      9.0000    -24.2000    0.369289E-052
      9.0000    -24.0000    0.269458E-051
      9.0000    -23.8000    0.192707E-050
      9.0000    -23.6000    0.135067E-049
      9.0000    -23.4000    0.927720E-049
      9.0000    -23.2000    0.624401E-048
      9.0000    -23.0000    0.411773E-047
      9.0000    -22.8000    0.266052E-046
      9.0000    -22.6000    0.168406E-045
      9.0000    -22.4000    0.104423E-044
      9.0000    -22.2000    0.634242E-044
      9.0000    -22.0000    0.377308E-043
      9.0000    -21.8000    0.219832E-042
      9.0000    -21.6000    0.125432E-041
      9.0000    -21.4000    0.700835E-041
      9.0000    -21.2000    0.383428E-040
      9.0000    -21.0000    0.205392E-039
      9.0000    -20.8000    0.107717E-038
      9.0000    -20.6000    0.553038E-038
      9.0000    -20.4000    0.277954E-037
      9.0000    -20.2000    0.136744E-036
      9.0000    -20.0000    0.658466E-036
      9.0000    -19.8000    0.310331E-035
      9.0000    -19.6000    0.143140E-034
      9.0000    -19.4000    0.646122E-034
      9.0000    -19.2000    0.285408E-033
      9.0000    -19.0000    0.123366E-032
      9.0000    -18.8000    0.521778E-032
      9.0000    -18.6000    0.215932E-031
      9.0000    -18.4000    0.874330E-031
      9.0000    -18.2000    0.346376E-030
      9.0000    -18.0000    0.134253E-029
      9.0000    -17.8000    0.509090E-029
      9.0000    -17.6000    0.188866E-028
      9.0000    -17.4000    0.685482E-028
      9.0000    -17.2000    0.243401E-027
      9.0000    -17.0000    0.845541E-027
      9.0000    -16.8000    0.287367E-026
      9.0000    -16.6000    0.955515E-026
      9.0000    -16.4000    0.310848E-025
      9.0000    -16.2000    0.989429E-025
      9.0000    -16.0000    0.308152E-024
      9.0000    -15.8000    0.939103E-024
      9.0000    -15.6000    0.280063E-023
      9.0000    -15.4000    0.817377E-023
      9.0000    -15.2000    0.233480E-022
      9.0000    -15.0000    0.652797E-022
      9.0000    -14.8000    0.178669E-021
      9.0000    -14.6000    0.478758E-021
      9.0000    -14.4000    0.125611E-020
      9.0000    -14.2000    0.322734E-020
      9.0000    -14.0000    0.812136E-020
      9.0000    -13.8000    0.200192E-019
      9.0000    -13.6000    0.483472E-019
      9.0000    -13.4000    0.114414E-018
      9.0000    -13.2000    0.265367E-018
      9.0000    -13.0000    0.603342E-018
      9.0000    -12.8000    0.134498E-017
      9.0000    -12.6000    0.294034E-017
      9.0000    -12.4000    0.630528E-017
      9.0000    -12.2000    0.132659E-016
      9.0000    -12.0000    0.273901E-016
      9.0000    -11.8000    0.555116E-016
      9.0000    -11.6000    0.110463E-015
      9.0000    -11.4000    0.215873E-015
      9.0000    -11.2000    0.414423E-015
      9.0000    -11.0000    0.781748E-015
      9.0000    -10.8000    0.144938E-014
      9.0000    -10.6000    0.264186E-014
      9.0000    -10.4000    0.473545E-014
      9.0000    -10.2000    0.834947E-014
      9.0000    -10.0000    0.144850E-013
      9.0000     -9.8000    0.247320E-013
      9.0000     -9.6000    0.415717E-013
      9.0000     -9.4000    0.688101E-013
      9.0000     -9.2000    0.112186E-012
      9.0000     -9.0000    0.180208E-012
      9.0000     -8.8000    0.285280E-012
      9.0000     -8.6000    0.445189E-012
      9.0000     -8.4000    0.685025E-012
      9.0000     -8.2000    0.103960E-011
      9.0000     -8.0000    0.155645E-011
      9.0000     -7.8000    0.229940E-011
      9.0000     -7.6000    0.335287E-011
      9.0000     -7.4000    0.482659E-011
      9.0000     -7.2000    0.686099E-011
      9.0000     -7.0000    0.963289E-011
      9.0000     -6.8000    0.133612E-010
      9.0000     -6.6000    0.183125E-010
      9.0000     -6.4000    0.248059E-010
      9.0000     -6.2000    0.332168E-010
      9.0000     -6.0000    0.439789E-010
      9.0000     -5.8000    0.575834E-010
      9.0000     -5.6000    0.745762E-010
      9.0000     -5.4000    0.955504E-010
      9.0000     -5.2000    0.121135E-009
      9.0000     -5.0000    0.151982E-009
      9.0000     -4.8000    0.188740E-009
      9.0000     -4.6000    0.232039E-009
      9.0000     -4.4000    0.282452E-009
      9.0000     -4.2000    0.340473E-009
      9.0000     -4.0000    0.406475E-009
      9.0000     -3.8000    0.480682E-009
      9.0000     -3.6000    0.563132E-009
      9.0000     -3.4000    0.653648E-009
      9.0000     -3.2000    0.751811E-009
      9.0000     -3.0000    0.856944E-009
      9.0000     -2.8000    0.968099E-009
      9.0000     -2.6000    0.108406E-008
      9.0000     -2.4000    0.120334E-008
      9.0000     -2.2000    0.132423E-008
      9.0000     -2.0000    0.144482E-008
      9.0000     -1.8000    0.156302E-008
      9.0000     -1.6000    0.167668E-008
      9.0000     -1.4000    0.178356E-008
      9.0000     -1.2000    0.188150E-008
      9.0000     -1.0000    0.196842E-008
      9.0000     -0.8000    0.204241E-008
      9.0000     -0.6000    0.210181E-008
      9.0000     -0.4000    0.214526E-008
      9.0000     -0.2000    0.217175E-008
      9.0000      0.0000    0.218064E-008
      9.0000      0.2000    0.217175E-008
      9.0000      0.4000    0.214526E-008
      9.0000      0.6000    0.210181E-008
      9.0000      0.8000    0.204241E-008
      9.0000      1.0000    0.196842E-008
      9.0000      1.2000    0.188150E-008
      9.0000      1.4000    0.178356E-008
      9.0000      1.6000    0.167668E-008
      9.0000      1.8000    0.156302E-008
      9.0000      2.0000    0.144482E-008
      9.0000      2.2000    0.132423E-008
      9.0000      2.4000    0.120334E-008
      9.0000      2.6000    0.108406E-008
      9.0000      2.8000    0.968099E-009
      9.0000      3.0000    0.856944E-009
      9.0000      3.2000    0.751811E-009
      9.0000      3.4000    0.653648E-009
      9.0000      3.6000    0.563132E-009
      9.0000      3.8000    0.480682E-009
      9.0000      4.0000    0.406475E-009
      9.0000      4.2000    0.340473E-009
      9.0000      4.4000    0.282452E-009
      9.0000      4.6000    0.232039E-009
      9.0000      4.8000    0.188740E-009
      9.0000      5.0000    0.151982E-009
      9.0000      5.2000    0.121135E-009
      9.0000      5.4000    0.955504E-010
      9.0000      5.6000    0.745762E-010
      9.0000      5.8000    0.575834E-010
      9.0000      6.0000    0.439789E-010
      9.0000      6.2000    0.332168E-010
      9.0000      6.4000    0.248059E-010
      9.0000      6.6000    0.183125E-010
      9.0000      6.8000    0.133612E-010
      9.0000      7.0000    0.963289E-011
      9.0000      7.2000    0.686099E-011
      9.0000      7.4000    0.482659E-011
      9.0000      7.6000    0.335287E-011
      9.0000      7.8000    0.229940E-011
      9.0000      8.0000    0.155645E-011
      9.0000      8.2000    0.103960E-011
      9.0000      8.4000    0.685025E-012
      9.0000      8.6000    0.445189E-012
      9.0000      8.8000    0.285280E-012
      9.0000      9.0000    0.180208E-012
      9.0000      9.2000    0.112186E-012
      9.0000      9.4000    0.688101E-013
      9.0000      9.6000    0.415717E-013
      9.0000      9.8000    0.247320E-013
      9.0000     10.0000    0.144850E-013
      9.0000     10.2000    0.834947E-014
      9.0000     10.4000    0.473545E-014
      9.0000     10.6000    0.264186E-014
      9.0000     10.8000    0.144938E-014
      9.0000     11.0000    0.781748E-015
      9.0000     11.2000    0.414423E-015
      9.0000     11.4000    0.215873E-015
      9.0000     11.6000    0.110463E-015
      9.0000     11.8000    0.555116E-016
      9.0000     12.0000    0.273901E-016
      9.0000     12.2000    0.132659E-016
      9.0000     12.4000    0.630528E-017
      9.0000     12.6000    0.294034E-017
      9.0000     12.8000    0.134498E-017
      9.0000     13.0000    0.603342E-018
      9.0000     13.2000    0.265367E-018
      9.0000     13.4000    0.114414E-018
      9.0000     13.6000    0.483472E-019
      9.0000     13.8000    0.200192E-019
      9.0000     14.0000    0.812136E-020
      9.0000     14.2000    0.322734E-020
      9.0000     14.4000    0.125611E-020
      9.0000     14.6000    0.478758E-021
      9.0000     14.8000    0.178669E-021
      9.0000     15.0000    0.652797E-022
      9.0000     15.2000    0.233480E-022
      9.0000     15.4000    0.817377E-023
      9.0000     15.6000    0.280063E-023
      9.0000     15.8000    0.939103E-024
      9.0000     16.0000    0.308152E-024
      9.0000     16.2000    0.989429E-025
      9.0000     16.4000    0.310848E-025
      9.0000     16.6000    0.955515E-026
      9.0000     16.8000    0.287367E-026
      9.0000     17.0000    0.845541E-027
      9.0000     17.2000    0.243401E-027
      9.0000     17.4000    0.685482E-028
      9.0000     17.6000    0.188866E-028
      9.0000     17.8000    0.509090E-029
      9.0000     18.0000    0.134253E-029
      9.0000     18.2000    0.346376E-030
      9.0000     18.4000    0.874330E-031
      9.0000     18.6000    0.215932E-031
      9.0000     18.8000    0.521778E-032
      9.0000     19.0000    0.123366E-032
      9.0000     19.2000    0.285408E-033
      9.0000     19.4000    0.646122E-034
      9.0000     19.6000    0.143140E-034
      9.0000     19.8000    0.310331E-035
      9.0000     20.0000    0.658466E-036
      9.0000     20.2000    0.136744E-036
      9.0000     20.4000    0.277954E-037
      9.0000     20.6000    0.553038E-038
      9.0000     20.8000    0.107717E-038
      9.0000     21.0000    0.205392E-039
      9.0000     21.2000    0.383428E-040
      9.0000     21.4000    0.700835E-041
      9.0000     21.6000    0.125432E-041
      9.0000     21.8000    0.219832E-042
      9.0000     22.0000    0.377308E-043
      9.0000     22.2000    0.634242E-044
      9.0000     22.4000    0.104423E-044
      9.0000     22.6000    0.168406E-045
      9.0000     22.8000    0.266052E-046
      9.0000     23.0000    0.411773E-047
      9.0000     23.2000    0.624401E-048
      9.0000     23.4000    0.927720E-049
      9.0000     23.6000    0.135067E-049
      9.0000     23.8000    0.192707E-050
      9.0000     24.0000    0.269458E-051
      9.0000     24.2000    0.369289E-052
      9.0000     24.4000    0.496085E-053
      9.0000     24.6000    0.653281E-054
      9.0000     24.8000    0.843506E-055
      9.0000     25.0000    0.106902E-055
      9.0000     25.2000    0.134060E-056
      9.0000     25.4000    0.177300E-057
      9.0000     25.6000    0.000000E+000

      9.2000    -25.6000    0.000000E+000
      9.2000    -25.4000    0.217931E-058
      9.2000    -25.2000    0.224819E-057
      9.2000    -25.0000    0.186053E-056
      9.2000    -24.8000    0.147558E-055
      9.2000    -24.6000    0.114414E-054
      9.2000    -24.4000    0.869425E-054
      9.2000    -24.2000    0.647621E-053
      9.2000    -24.0000    0.472859E-052
      9.2000    -23.8000    0.338402E-051
      9.2000    -23.6000    0.237352E-050
      9.2000    -23.4000    0.163147E-049
      9.2000    -23.2000    0.109890E-048
      9.2000    -23.0000    0.725267E-048
      9.2000    -22.8000    0.468993E-047
      9.2000    -22.6000    0.297119E-046
      9.2000    -22.4000    0.184399E-045
      9.2000    -22.2000    0.112104E-044
      9.2000    -22.0000    0.667551E-044
      9.2000    -21.8000    0.389330E-043
      9.2000    -21.6000    0.222378E-042
      9.2000    -21.4000    0.124387E-041
      9.2000    -21.2000    0.681301E-041
      9.2000    -21.0000    0.365388E-040
      9.2000    -20.8000    0.191863E-039
      9.2000    -20.6000    0.986335E-039
      9.2000    -20.4000    0.496393E-038
      9.2000    -20.2000    0.244551E-037
      9.2000    -20.0000    0.117931E-036
      9.2000    -19.8000    0.556650E-036
      9.2000    -19.6000    0.257162E-035
      9.2000    -19.4000    0.116273E-034
      9.2000    -19.2000    0.514492E-034
      9.2000    -19.0000    0.222786E-033
      9.2000    -18.8000    0.944040E-033
      9.2000    -18.6000    0.391443E-032
      9.2000    -18.4000    0.158822E-031
      9.2000    -18.2000    0.630525E-031
      9.2000    -18.0000    0.244927E-030
      9.2000    -17.8000    0.930903E-030
      9.2000    -17.6000    0.346180E-029
      9.2000    -17.4000    0.125958E-028
      9.2000    -17.2000    0.448413E-028
      9.2000    -17.0000    0.156193E-027
      9.2000    -16.8000    0.532329E-027
      9.2000    -16.6000    0.177520E-026
      9.2000    -16.4000    0.579259E-026
      9.2000    -16.2000    0.184959E-025
      9.2000    -16.0000    0.577928E-025
      9.2000    -15.8000    0.176723E-024
      9.2000    -15.6000    0.528883E-024
      9.2000    -15.4000    0.154920E-023
      9.2000    -15.2000    0.444192E-023
      9.2000    -15.0000    0.124678E-022
      9.2000    -14.8000    0.342621E-022
      9.2000    -14.6000    0.921908E-022
      9.2000    -14.4000    0.242921E-021
      9.2000    -14.2000    0.626912E-021
      9.2000    -14.0000    0.158479E-020
      9.2000    -13.8000    0.392493E-020
      9.2000    -13.6000    0.952475E-020
      9.2000    -13.4000    0.226524E-019
      9.2000    -13.2000    0.528074E-019
      9.2000    -13.0000    0.120692E-018
      9.2000    -12.8000    0.270489E-018
      9.2000    -12.6000    0.594568E-018
      9.2000    -12.4000    0.128212E-017
      9.2000    -12.2000    0.271288E-017
      9.2000    -12.0000    0.563385E-017
      9.2000    -11.8000    0.114857E-016
      9.2000    -11.6000    0.229928E-016
      9.2000    -11.4000    0.452080E-016
      9.2000    -11.2000    0.873252E-016
      9.2000    -11.0000    0.165758E-015
      9.2000    -10.8000    0.309267E-015
      9.2000    -10.6000    0.567320E-015
      9.2000    -10.4000    0.102347E-014
      9.2000    -10.2000    0.181629E-014
      9.2000    -10.0000    0.317159E-014
      9.2000     -9.8000    0.545084E-014
      9.2000     -9.6000    0.922271E-014
      9.2000     -9.4000    0.153666E-013
      9.2000     -9.2000    0.252191E-013
      9.2000     -9.0000    0.407786E-013
      9.2000     -8.8000    0.649820E-013
      9.2000     -8.6000    0.102076E-012
      9.2000     -8.4000    0.158100E-012
      9.2000     -8.2000    0.241503E-012
      9.2000     -8.0000    0.363919E-012
      9.2000     -7.8000    0.541104E-012
      9.2000     -7.6000    0.794057E-012
      9.2000     -7.4000    0.115032E-011
      9.2000     -7.2000    0.164542E-011
      9.2000     -7.0000    0.232447E-011
      9.2000     -6.8000    0.324380E-011
      9.2000     -6.6000    0.447256E-011
      9.2000     -6.4000    0.609427E-011
      9.2000     -6.2000    0.820798E-011
      9.2000     -6.0000    0.109291E-010
      9.2000     -5.8000    0.143896E-010
      9.2000     -5.6000    0.187373E-010
      9.2000     -5.4000    0.241345E-010
      9.2000     -5.2000    0.307550E-010
      9.2000     -5.0000    0.387804E-010
      9.2000     -4.8000    0.483947E-010
      9.2000     -4.6000    0.597774E-010
      9.2000     -4.4000    0.730965E-010
      9.2000     -4.2000    0.884987E-010
      9.2000     -4.0000    0.106101E-009
      9.2000     -3.8000    0.125978E-009
      9.2000     -3.6000    0.148157E-009
      9.2000     -3.4000    0.172604E-009
      9.2000     -3.2000    0.199219E-009
      9.2000     -3.0000    0.227827E-009
      9.2000     -2.8000    0.258177E-009
      9.2000     -2.6000    0.289941E-009
      9.2000     -2.4000    0.322714E-009
      9.2000     -2.2000    0.356022E-009
      9.2000     -2.0000    0.389331E-009
      9.2000     -1.8000    0.422059E-009
      9.2000     -1.6000    0.453593E-009
      9.2000     -1.4000    0.483306E-009
      9.2000     -1.2000    0.510578E-009
      9.2000     -1.0000    0.534814E-009
      9.2000     -0.8000    0.555470E-009
      9.2000     -0.6000    0.572069E-009
      9.2000     -0.4000    0.584218E-009
      9.2000     -0.2000    0.591628E-009
      9.2000      0.0000    0.594118E-009
      9.2000      0.2000    0.591628E-009
      9.2000      0.4000    0.584218E-009
      9.2000      0.6000    0.572069E-009
      9.2000      0.8000    0.555470E-009
      9.2000      1.0000    0.534814E-009
      9.2000      1.2000    0.510578E-009
      9.2000      1.4000    0.483306E-009
      9.2000      1.6000    0.453593E-009
      9.2000      1.8000    0.422059E-009
      9.2000      2.0000    0.389331E-009
      9.2000      2.2000    0.356022E-009
      9.2000      2.4000    0.322714E-009
      9.2000      2.6000    0.289941E-009
      9.2000      2.8000    0.258177E-009
      9.2000      3.0000    0.227827E-009
      9.2000      3.2000    0.199219E-009
      9.2000      3.4000    0.172604E-009
      9.2000      3.6000    0.148157E-009
      9.2000      3.8000    0.125978E-009
      9.2000      4.0000    0.106101E-009
      9.2000      4.2000    0.884987E-010
      9.2000      4.4000    0.730965E-010
      9.2000      4.6000    0.597774E-010
      9.2000      4.8000    0.483947E-010
      9.2000      5.0000    0.387804E-010
      9.2000      5.2000    0.307550E-010
      9.2000      5.4000    0.241345E-010
      9.2000      5.6000    0.187373E-010
      9.2000      5.8000    0.143896E-010
      9.2000      6.0000    0.109291E-010
      9.2000      6.2000    0.820798E-011
      9.2000      6.4000    0.609427E-011
      9.2000      6.6000    0.447256E-011
      9.2000      6.8000    0.324380E-011
      9.2000      7.0000    0.232447E-011
      9.2000      7.2000    0.164542E-011
      9.2000      7.4000    0.115032E-011
      9.2000      7.6000    0.794057E-012
      9.2000      7.8000    0.541104E-012
      9.2000      8.0000    0.363919E-012
      9.2000      8.2000    0.241503E-012
      9.2000      8.4000    0.158100E-012
      9.2000      8.6000    0.102076E-012
      9.2000      8.8000    0.649820E-013
      9.2000      9.0000    0.407786E-013
      9.2000      9.2000    0.252191E-013
      9.2000      9.4000    0.153666E-013
      9.2000      9.6000    0.922271E-014
      9.2000      9.8000    0.545084E-014
      9.2000     10.0000    0.317159E-014
      9.2000     10.2000    0.181629E-014
      9.2000     10.4000    0.102347E-014
      9.2000     10.6000    0.567320E-015
      9.2000     10.8000    0.309267E-015
      9.2000     11.0000    0.165758E-015
      9.2000     11.2000    0.873252E-016
      9.2000     11.4000    0.452080E-016
      9.2000     11.6000    0.229928E-016
      9.2000     11.8000    0.114857E-016
      9.2000     12.0000    0.563385E-017
      9.2000     12.2000    0.271288E-017
      9.2000     12.4000    0.128212E-017
      9.2000     12.6000    0.594568E-018
      9.2000     12.8000    0.270489E-018
      9.2000     13.0000    0.120692E-018
      9.2000     13.2000    0.528074E-019
      9.2000     13.4000    0.226524E-019
      9.2000     13.6000    0.952475E-020
      9.2000     13.8000    0.392493E-020
      9.2000     14.0000    0.158479E-020
      9.2000     14.2000    0.626912E-021
      9.2000     14.4000    0.242921E-021
      9.2000     14.6000    0.921908E-022
      9.2000     14.8000    0.342621E-022
      9.2000     15.0000    0.124678E-022
      9.2000     15.2000    0.444192E-023
      9.2000     15.4000    0.154920E-023
      9.2000     15.6000    0.528883E-024
      9.2000     15.8000    0.176723E-024
      9.2000     16.0000    0.577928E-025
      9.2000     16.2000    0.184959E-025
      9.2000     16.4000    0.579259E-026
      9.2000     16.6000    0.177520E-026
      9.2000     16.8000    0.532329E-027
      9.2000     17.0000    0.156193E-027
      9.2000     17.2000    0.448413E-028
      9.2000     17.4000    0.125958E-028
      9.2000     17.6000    0.346180E-029
      9.2000     17.8000    0.930903E-030
      9.2000     18.0000    0.244927E-030
      9.2000     18.2000    0.630525E-031
      9.2000     18.4000    0.158822E-031
      9.2000     18.6000    0.391443E-032
      9.2000     18.8000    0.944040E-033
      9.2000     19.0000    0.222786E-033
      9.2000     19.2000    0.514492E-034
      9.2000     19.4000    0.116273E-034
      9.2000     19.6000    0.257162E-035
      9.2000     19.8000    0.556650E-036
      9.2000     20.0000    0.117931E-036
      9.2000     20.2000    0.244551E-037
      9.2000     20.4000    0.496393E-038
      9.2000     20.6000    0.986335E-039
      9.2000     20.8000    0.191863E-039
      9.2000     21.0000    0.365388E-040
      9.2000     21.2000    0.681301E-041
      9.2000     21.4000    0.124387E-041
      9.2000     21.6000    0.222378E-042
      9.2000     21.8000    0.389330E-043
      9.2000     22.0000    0.667551E-044
      9.2000     22.2000    0.112104E-044
      9.2000     22.4000    0.184399E-045
      9.2000     22.6000    0.297119E-046
      9.2000     22.8000    0.468993E-047
      9.2000     23.0000    0.725267E-048
      9.2000     23.2000    0.109890E-048
      9.2000     23.4000    0.163147E-049
      9.2000     23.6000    0.237352E-050
      9.2000     23.8000    0.338402E-051
      9.2000     24.0000    0.472859E-052
      9.2000     24.2000    0.647622E-053
      9.2000     24.4000    0.869435E-054
      9.2000     24.6000    0.114424E-054
      9.2000     24.8000    0.147656E-055
      9.2000     25.0000    0.187027E-056
      9.2000     25.2000    0.234412E-057
      9.2000     25.4000    0.309866E-058
      9.2000     25.6000    0.000000E+000

      9.4000    -25.6000    0.000000E+000
      9.4000    -25.4000    0.367422E-059
      9.4000    -25.2000    0.379195E-058
      9.4000    -25.0000    0.313973E-057
      9.4000    -24.8000    0.249149E-056
      9.4000    -24.6000    0.193301E-055
      9.4000    -24.4000    0.146977E-054
      9.4000    -24.2000    0.109550E-053
      9.4000    -24.0000    0.800406E-053
      9.4000    -23.8000    0.573203E-052
      9.4000    -23.6000    0.402325E-051
      9.4000    -23.4000    0.276747E-050
      9.4000    -23.2000    0.186550E-049
      9.4000    -23.0000    0.123220E-048
      9.4000    -22.8000    0.797462E-048
      9.4000    -22.6000    0.505649E-047
      9.4000    -22.4000    0.314100E-046
      9.4000    -22.2000    0.191133E-045
      9.4000    -22.0000    0.113925E-044
      9.4000    -21.8000    0.665109E-044
      9.4000    -21.6000    0.380297E-043
      9.4000    -21.4000    0.212952E-042
      9.4000    -21.2000    0.116773E-041
      9.4000    -21.0000    0.627006E-041
      9.4000    -20.8000    0.329645E-040
      9.4000    -20.6000    0.169683E-039
      9.4000    -20.4000    0.855111E-039
      9.4000    -20.2000    0.421864E-038
      9.4000    -20.0000    0.203735E-037
      9.4000    -19.8000    0.963112E-037
      9.4000    -19.6000    0.445642E-036
      9.4000    -19.4000    0.201824E-035
      9.4000    -19.2000    0.894578E-035
      9.4000    -19.0000    0.388064E-034
      9.4000    -18.8000    0.164745E-033
      9.4000    -18.6000    0.684436E-033
      9.4000    -18.4000    0.278259E-032
      9.4000    -18.2000    0.110702E-031
      9.4000    -18.0000    0.430961E-031
      9.4000    -17.8000    0.164170E-030
      9.4000    -17.6000    0.611956E-030
      9.4000    -17.4000    0.223210E-029
      9.4000    -17.2000    0.796670E-029
      9.4000    -17.0000    0.278239E-028
      9.4000    -16.8000    0.950909E-028
      9.4000    -16.6000    0.318019E-027
      9.4000    -16.4000    0.104082E-026
      9.4000    -16.2000    0.333367E-026
      9.4000    -16.0000    0.104500E-025
      9.4000    -15.8000    0.320614E-025
      9.4000    -15.6000    0.962825E-025
      9.4000    -15.4000    0.283039E-024
      9.4000    -15.2000    0.814545E-024
      9.4000    -15.0000    0.229507E-023
      9.4000    -14.8000    0.633187E-023
      9.4000    -14.6000    0.171070E-022
      9.4000    -14.4000    0.452666E-022
      9.4000    -14.2000    0.117327E-021
      9.4000    -14.0000    0.297920E-021
      9.4000    -13.8000    0.741223E-021
      9.4000    -13.6000    0.180724E-020
      9.4000    -13.4000    0.431892E-020
      9.4000    -13.2000    0.101183E-019
      9.4000    -13.0000    0.232429E-019
      9.4000    -12.8000    0.523620E-019
      9.4000    -12.6000    0.115710E-018
      9.4000    -12.4000    0.250870E-018
      9.4000    -12.2000    0.533759E-018
      9.4000    -12.0000    0.111470E-017
      9.4000    -11.8000    0.228554E-017
      9.4000    -11.6000    0.460194E-017
      9.4000    -11.4000    0.910164E-017
      9.4000    -11.2000    0.176861E-016
      9.4000    -11.0000    0.337742E-016
      9.4000    -10.8000    0.634002E-016
      9.4000    -10.6000    0.117019E-015
      9.4000    -10.4000    0.212421E-015
      9.4000    -10.2000    0.379333E-015
      9.4000    -10.0000    0.666560E-015
      9.4000     -9.8000    0.115283E-014
      9.4000     -9.6000    0.196295E-014
      9.4000     -9.4000    0.329140E-014
      9.4000     -9.2000    0.543614E-014
      9.4000     -9.0000    0.884602E-014
      9.4000     -8.8000    0.141860E-013
      9.4000     -8.6000    0.224250E-013
      9.4000     -8.4000    0.349520E-013
      9.4000     -8.2000    0.537257E-013
      9.4000     -8.0000    0.814637E-013
      9.4000     -7.8000    0.121876E-012
      9.4000     -7.6000    0.179947E-012
      9.4000     -7.4000    0.262264E-012
      9.4000     -7.2000    0.377394E-012
      9.4000     -7.0000    0.536299E-012
      9.4000     -6.8000    0.752775E-012
      9.4000     -6.6000    0.104390E-011
      9.4000     -6.4000    0.143044E-011
      9.4000     -6.2000    0.193726E-011
      9.4000     -6.0000    0.259353E-011
      9.4000     -5.8000    0.343289E-011
      9.4000     -5.6000    0.449336E-011
      9.4000     -5.4000    0.581700E-011
      9.4000     -5.2000    0.744931E-011
      9.4000     -5.0000    0.943825E-011
      9.4000     -4.8000    0.118330E-010
      9.4000     -4.6000    0.146820E-010
      9.4000     -4.4000    0.180314E-010
      9.4000     -4.2000    0.219223E-010
      9.4000     -4.0000    0.263884E-010
      9.4000     -3.8000    0.314531E-010
      9.4000     -3.6000    0.371270E-010
      9.4000     -3.4000    0.434051E-010
      9.4000     -3.2000    0.502648E-010
      9.4000     -3.0000    0.576638E-010
      9.4000     -2.8000    0.655390E-010
      9.4000     -2.6000    0.738062E-010
      9.4000     -2.4000    0.823603E-010
      9.4000     -2.2000    0.910772E-010
      9.4000     -2.0000    0.998156E-010
      9.4000     -1.8000    0.108421E-009
      9.4000     -1.6000    0.116729E-009
      9.4000     -1.4000    0.124571E-009
      9.4000     -1.2000    0.131780E-009
      9.4000     -1.0000    0.138195E-009
      9.4000     -0.8000    0.143669E-009
      9.4000     -0.6000    0.148071E-009
      9.4000     -0.4000    0.151296E-009
      9.4000     -0.2000    0.153264E-009
      9.4000      0.0000    0.153925E-009
      9.4000      0.2000    0.153264E-009
      9.4000      0.4000    0.151296E-009
      9.4000      0.6000    0.148071E-009
      9.4000      0.8000    0.143669E-009
      9.4000      1.0000    0.138195E-009
      9.4000      1.2000    0.131780E-009
      9.4000      1.4000    0.124571E-009
      9.4000      1.6000    0.116729E-009
      9.4000      1.8000    0.108421E-009
      9.4000      2.0000    0.998156E-010
      9.4000      2.2000    0.910772E-010
      9.4000      2.4000    0.823603E-010
      9.4000      2.6000    0.738062E-010
      9.4000      2.8000    0.655390E-010
      9.4000      3.0000    0.576638E-010
      9.4000      3.2000    0.502648E-010
      9.4000      3.4000    0.434051E-010
      9.4000      3.6000    0.371270E-010
      9.4000      3.8000    0.314531E-010
      9.4000      4.0000    0.263884E-010
      9.4000      4.2000    0.219223E-010
      9.4000      4.4000    0.180314E-010
      9.4000      4.6000    0.146820E-010
      9.4000      4.8000    0.118330E-010
      9.4000      5.0000    0.943825E-011
      9.4000      5.2000    0.744931E-011
      9.4000      5.4000    0.581700E-011
      9.4000      5.6000    0.449336E-011
      9.4000      5.8000    0.343289E-011
      9.4000      6.0000    0.259353E-011
      9.4000      6.2000    0.193726E-011
      9.4000      6.4000    0.143044E-011
      9.4000      6.6000    0.104390E-011
      9.4000      6.8000    0.752775E-012
      9.4000      7.0000    0.536299E-012
      9.4000      7.2000    0.377394E-012
      9.4000      7.4000    0.262264E-012
      9.4000      7.6000    0.179947E-012
      9.4000      7.8000    0.121876E-012
      9.4000      8.0000    0.814637E-013
      9.4000      8.2000    0.537257E-013
      9.4000      8.4000    0.349520E-013
      9.4000      8.6000    0.224250E-013
      9.4000      8.8000    0.141860E-013
      9.4000      9.0000    0.884602E-014
      9.4000      9.2000    0.543614E-014
      9.4000      9.4000    0.329140E-014
      9.4000      9.6000    0.196295E-014
      9.4000      9.8000    0.115283E-014
      9.4000     10.0000    0.666560E-015
      9.4000     10.2000    0.379333E-015
      9.4000     10.4000    0.212421E-015
      9.4000     10.6000    0.117019E-015
      9.4000     10.8000    0.634002E-016
      9.4000     11.0000    0.337742E-016
      9.4000     11.2000    0.176861E-016
      9.4000     11.4000    0.910164E-017
      9.4000     11.6000    0.460194E-017
      9.4000     11.8000    0.228554E-017
      9.4000     12.0000    0.111470E-017
      9.4000     12.2000    0.533759E-018
      9.4000     12.4000    0.250870E-018
      9.4000     12.6000    0.115710E-018
      9.4000     12.8000    0.523620E-019
      9.4000     13.0000    0.232429E-019
      9.4000     13.2000    0.101183E-019
      9.4000     13.4000    0.431892E-020
      9.4000     13.6000    0.180724E-020
      9.4000     13.8000    0.741223E-021
      9.4000     14.0000    0.297920E-021
      9.4000     14.2000    0.117327E-021
      9.4000     14.4000    0.452666E-022
      9.4000     14.6000    0.171070E-022
      9.4000     14.8000    0.633187E-023
      9.4000     15.0000    0.229507E-023
      9.4000     15.2000    0.814545E-024
      9.4000     15.4000    0.283039E-024
      9.4000     15.6000    0.962825E-025
      9.4000     15.8000    0.320614E-025
      9.4000     16.0000    0.104500E-025
      9.4000     16.2000    0.333367E-026
      9.4000     16.4000    0.104082E-026
      9.4000     16.6000    0.318019E-027
      9.4000     16.8000    0.950909E-028
      9.4000     17.0000    0.278239E-028
      9.4000     17.2000    0.796670E-029
      9.4000     17.4000    0.223210E-029
      9.4000     17.6000    0.611956E-030
      9.4000     17.8000    0.164170E-030
      9.4000     18.0000    0.430961E-031
      9.4000     18.2000    0.110702E-031
      9.4000     18.4000    0.278259E-032
      9.4000     18.6000    0.684436E-033
      9.4000     18.8000    0.164745E-033
      9.4000     19.0000    0.388064E-034
      9.4000     19.2000    0.894578E-035
      9.4000     19.4000    0.201824E-035
      9.4000     19.6000    0.445642E-036
      9.4000     19.8000    0.963112E-037
      9.4000     20.0000    0.203735E-037
      9.4000     20.2000    0.421864E-038
      9.4000     20.4000    0.855111E-039
      9.4000     20.6000    0.169683E-039
      9.4000     20.8000    0.329645E-040
      9.4000     21.0000    0.627006E-041
      9.4000     21.2000    0.116773E-041
      9.4000     21.4000    0.212952E-042
      9.4000     21.6000    0.380297E-043
      9.4000     21.8000    0.665109E-044
      9.4000     22.0000    0.113925E-044
      9.4000     22.2000    0.191133E-045
      9.4000     22.4000    0.314100E-046
      9.4000     22.6000    0.505649E-047
      9.4000     22.8000    0.797462E-048
      9.4000     23.0000    0.123220E-048
      9.4000     23.2000    0.186550E-049
      9.4000     23.4000    0.276747E-050
      9.4000     23.6000    0.402325E-051
      9.4000     23.8000    0.573203E-052
      9.4000     24.0000    0.800406E-053
      9.4000     24.2000    0.109551E-053
      9.4000     24.4000    0.146979E-054
      9.4000     24.6000    0.193317E-055
      9.4000     24.8000    0.249315E-056
      9.4000     25.0000    0.315614E-057
      9.4000     25.2000    0.395360E-058
      9.4000     25.4000    0.522360E-059
      9.4000     25.6000    0.000000E+000

      9.6000    -25.6000    0.000000E+000
      9.6000    -25.4000    0.597588E-060
      9.6000    -25.2000    0.616995E-059
      9.6000    -25.0000    0.511139E-058
      9.6000    -24.8000    0.405837E-057
      9.6000    -24.6000    0.315051E-056
      9.6000    -24.4000    0.239697E-055
      9.6000    -24.2000    0.178774E-054
      9.6000    -24.0000    0.130703E-053
      9.6000    -23.8000    0.936661E-053
      9.6000    -23.6000    0.657900E-052
      9.6000    -23.4000    0.452885E-051
      9.6000    -23.2000    0.305516E-050
      9.6000    -23.0000    0.201961E-049
      9.6000    -22.8000    0.130815E-048
      9.6000    -22.6000    0.830176E-048
      9.6000    -22.4000    0.516154E-047
      9.6000    -22.2000    0.314378E-046
      9.6000    -22.0000    0.187568E-045
      9.6000    -21.8000    0.109615E-044
      9.6000    -21.6000    0.627419E-044
      9.6000    -21.4000    0.351716E-043
      9.6000    -21.2000    0.193084E-042
      9.6000    -21.0000    0.103799E-041
      9.6000    -20.8000    0.546389E-041
      9.6000    -20.6000    0.281613E-040
      9.6000    -20.4000    0.142107E-039
      9.6000    -20.2000    0.702056E-039
      9.6000    -20.0000    0.339542E-038
      9.6000    -19.8000    0.160754E-037
      9.6000    -19.6000    0.744996E-037
      9.6000    -19.4000    0.337949E-036
      9.6000    -19.2000    0.150050E-035
      9.6000    -19.0000    0.652067E-035
      9.6000    -18.8000    0.277335E-034
      9.6000    -18.6000    0.115441E-033
      9.6000    -18.4000    0.470267E-033
      9.6000    -18.2000    0.187479E-032
      9.6000    -18.0000    0.731438E-032
      9.6000    -17.8000    0.279262E-031
      9.6000    -17.6000    0.104341E-030
      9.6000    -17.4000    0.381511E-030
      9.6000    -17.2000    0.136512E-029
      9.6000    -17.0000    0.478026E-029
      9.6000    -16.8000    0.163817E-028
      9.6000    -16.6000    0.549421E-028
      9.6000    -16.4000    0.180345E-027
      9.6000    -16.2000    0.579397E-027
      9.6000    -16.0000    0.182198E-026
      9.6000    -15.8000    0.560828E-026
      9.6000    -15.6000    0.168992E-025
      9.6000    -15.4000    0.498527E-025
      9.6000    -15.2000    0.143990E-024
      9.6000    -15.0000    0.407229E-024
      9.6000    -14.8000    0.112786E-023
      9.6000    -14.6000    0.305934E-023
      9.6000    -14.4000    0.812858E-023
      9.6000    -14.2000    0.211579E-022
      9.6000    -14.0000    0.539589E-022
      9.6000    -13.8000    0.134851E-021
      9.6000    -13.6000    0.330303E-021
      9.6000    -13.4000    0.793078E-021
      9.6000    -13.2000    0.186698E-020
      9.6000    -13.0000    0.430991E-020
      9.6000    -12.8000    0.975850E-020
      9.6000    -12.6000    0.216757E-019
      9.6000    -12.4000    0.472424E-019
      9.6000    -12.2000    0.101053E-018
      9.6000    -12.0000    0.212191E-018
      9.6000    -11.8000    0.437480E-018
      9.6000    -11.6000    0.885826E-018
      9.6000    -11.4000    0.176197E-017
      9.6000    -11.2000    0.344360E-017
      9.6000    -11.0000    0.661449E-017
      9.6000    -10.8000    0.124899E-016
      9.6000    -10.6000    0.231901E-016
      9.6000    -10.4000    0.423488E-016
      9.6000    -10.2000    0.760815E-016
      9.6000    -10.0000    0.134501E-015
      9.6000     -9.8000    0.234041E-015
      9.6000     -9.6000    0.400942E-015
      9.6000     -9.4000    0.676401E-015
      9.6000     -9.2000    0.112400E-014
      9.6000     -9.0000    0.184023E-014
      9.6000     -8.8000    0.296913E-014
      9.6000     -8.6000    0.472213E-014
      9.6000     -8.4000    0.740461E-014
      9.6000     -8.2000    0.114504E-013
      9.6000     -8.0000    0.174661E-013
      9.6000     -7.8000    0.262858E-013
      9.6000     -7.6000    0.390386E-013
      9.6000     -7.4000    0.572281E-013
      9.6000     -7.2000    0.828241E-013
      9.6000     -7.0000    0.118366E-012
      9.6000     -6.8000    0.167074E-012
      9.6000     -6.6000    0.232962E-012
      9.6000     -6.4000    0.320953E-012
      9.6000     -6.2000    0.436978E-012
      9.6000     -6.0000    0.588055E-012
      9.6000     -5.8000    0.782336E-012
      9.6000     -5.6000    0.102910E-011
      9.6000     -5.4000    0.133872E-011
      9.6000     -5.2000    0.172247E-011
      9.6000     -5.0000    0.219239E-011
      9.6000     -4.8000    0.276088E-011
      9.6000     -4.6000    0.344037E-011
      9.6000     -4.4000    0.424279E-011
      9.6000     -4.2000    0.517899E-011
      9.6000     -4.0000    0.625805E-011
      9.6000     -3.8000    0.748666E-011
      9.6000     -3.6000    0.886831E-011
      9.6000     -3.4000    0.104027E-010
      9.6000     -3.2000    0.120850E-010
      9.6000     -3.0000    0.139056E-010
      9.6000     -2.8000    0.158494E-010
      9.6000     -2.6000    0.178958E-010
      9.6000     -2.4000    0.200191E-010
      9.6000     -2.2000    0.221882E-010
      9.6000     -2.0000    0.243676E-010
      9.6000     -1.8000    0.265184E-010
      9.6000     -1.6000    0.285989E-010
      9.6000     -1.4000    0.305660E-010
      9.6000     -1.2000    0.323770E-010
      9.6000     -1.0000    0.339908E-010
      9.6000     -0.8000    0.353692E-010
      9.6000     -0.6000    0.364787E-010
      9.6000     -0.4000    0.372920E-010
      9.6000     -0.2000    0.377884E-010
      9.6000      0.0000    0.379553E-010
      9.6000      0.2000    0.377884E-010
      9.6000      0.4000    0.372920E-010
      9.6000      0.6000    0.364787E-010
      9.6000      0.8000    0.353692E-010
      9.6000      1.0000    0.339908E-010
      9.6000      1.2000    0.323770E-010
      9.6000      1.4000    0.305660E-010
      9.6000      1.6000    0.285989E-010
      9.6000      1.8000    0.265184E-010
      9.6000      2.0000    0.243676E-010
      9.6000      2.2000    0.221882E-010
      9.6000      2.4000    0.200191E-010
      9.6000      2.6000    0.178958E-010
      9.6000      2.8000    0.158494E-010
      9.6000      3.0000    0.139056E-010
      9.6000      3.2000    0.120850E-010
      9.6000      3.4000    0.104027E-010
      9.6000      3.6000    0.886831E-011
      9.6000      3.8000    0.748666E-011
      9.6000      4.0000    0.625805E-011
      9.6000      4.2000    0.517899E-011
      9.6000      4.4000    0.424279E-011
      9.6000      4.6000    0.344037E-011
      9.6000      4.8000    0.276088E-011
      9.6000      5.0000    0.219239E-011
      9.6000      5.2000    0.172247E-011
      9.6000      5.4000    0.133872E-011
      9.6000      5.6000    0.102910E-011
      9.6000      5.8000    0.782336E-012
      9.6000      6.0000    0.588055E-012
      9.6000      6.2000    0.436978E-012
      9.6000      6.4000    0.320953E-012
      9.6000      6.6000    0.232962E-012
      9.6000      6.8000    0.167074E-012
      9.6000      7.0000    0.118366E-012
      9.6000      7.2000    0.828241E-013
      9.6000      7.4000    0.572281E-013
      9.6000      7.6000    0.390386E-013
      9.6000      7.8000    0.262858E-013
      9.6000      8.0000    0.174661E-013
      9.6000      8.2000    0.114504E-013
      9.6000      8.4000    0.740461E-014
      9.6000      8.6000    0.472213E-014
      9.6000      8.8000    0.296913E-014
      9.6000      9.0000    0.184023E-014
      9.6000      9.2000    0.112400E-014
      9.6000      9.4000    0.676401E-015
      9.6000      9.6000    0.400942E-015
      9.6000      9.8000    0.234041E-015
      9.6000     10.0000    0.134501E-015
      9.6000     10.2000    0.760815E-016
      9.6000     10.4000    0.423488E-016
      9.6000     10.6000    0.231901E-016
      9.6000     10.8000    0.124899E-016
      9.6000     11.0000    0.661449E-017
      9.6000     11.2000    0.344360E-017
      9.6000     11.4000    0.176197E-017
      9.6000     11.6000    0.885826E-018
      9.6000     11.8000    0.437480E-018
      9.6000     12.0000    0.212191E-018
      9.6000     12.2000    0.101053E-018
      9.6000     12.4000    0.472424E-019
      9.6000     12.6000    0.216757E-019
      9.6000     12.8000    0.975850E-020
      9.6000     13.0000    0.430991E-020
      9.6000     13.2000    0.186698E-020
      9.6000     13.4000    0.793078E-021
      9.6000     13.6000    0.330303E-021
      9.6000     13.8000    0.134851E-021
      9.6000     14.0000    0.539589E-022
      9.6000     14.2000    0.211579E-022
      9.6000     14.4000    0.812858E-023
      9.6000     14.6000    0.305934E-023
      9.6000     14.8000    0.112786E-023
      9.6000     15.0000    0.407229E-024
      9.6000     15.2000    0.143990E-024
      9.6000     15.4000    0.498527E-025
      9.6000     15.6000    0.168992E-025
      9.6000     15.8000    0.560828E-026
      9.6000     16.0000    0.182198E-026
      9.6000     16.2000    0.579397E-027
      9.6000     16.4000    0.180345E-027
      9.6000     16.6000    0.549421E-028
      9.6000     16.8000    0.163817E-028
      9.6000     17.0000    0.478026E-029
      9.6000     17.2000    0.136512E-029
      9.6000     17.4000    0.381511E-030
      9.6000     17.6000    0.104341E-030
      9.6000     17.8000    0.279262E-031
      9.6000     18.0000    0.731438E-032
      9.6000     18.2000    0.187479E-032
      9.6000     18.4000    0.470267E-033
      9.6000     18.6000    0.115441E-033
      9.6000     18.8000    0.277335E-034
      9.6000     19.0000    0.652067E-035
      9.6000     19.2000    0.150050E-035
      9.6000     19.4000    0.337949E-036
      9.6000     19.6000    0.744996E-037
      9.6000     19.8000    0.160754E-037
      9.6000     20.0000    0.339542E-038
      9.6000     20.2000    0.702056E-039
      9.6000     20.4000    0.142107E-039
      9.6000     20.6000    0.281613E-040
      9.6000     20.8000    0.546389E-041
      9.6000     21.0000    0.103799E-041
      9.6000     21.2000    0.193084E-042
      9.6000     21.4000    0.351716E-043
      9.6000     21.6000    0.627419E-044
      9.6000     21.8000    0.109615E-044
      9.6000     22.0000    0.187568E-045
      9.6000     22.2000    0.314378E-046
      9.6000     22.4000    0.516154E-047
      9.6000     22.6000    0.830176E-048
      9.6000     22.8000    0.130815E-048
      9.6000     23.0000    0.201961E-049
      9.6000     23.2000    0.305516E-050
      9.6000     23.4000    0.452885E-051
      9.6000     23.6000    0.657900E-052
      9.6000     23.8000    0.936661E-053
      9.6000     24.0000    0.130703E-053
      9.6000     24.2000    0.178774E-054
      9.6000     24.4000    0.239700E-055
      9.6000     24.6000    0.315078E-056
      9.6000     24.8000    0.406107E-057
      9.6000     25.0000    0.513806E-058
      9.6000     25.2000    0.643276E-059
      9.6000     25.4000    0.849486E-060
      9.6000     25.6000    0.000000E+000

      9.8000    -25.6000    0.000000E+000
      9.8000    -25.4000    0.937755E-061
      9.8000    -25.2000    0.968617E-060
      9.8000    -25.0000    0.802855E-059
      9.8000    -24.8000    0.637817E-058
      9.8000    -24.6000    0.495429E-057
      9.8000    -24.4000    0.377165E-056
      9.8000    -24.2000    0.281481E-055
      9.8000    -24.0000    0.205930E-054
      9.8000    -23.8000    0.147677E-053
      9.8000    -23.6000    0.103801E-052
      9.8000    -23.4000    0.715073E-052
      9.8000    -23.2000    0.482760E-051
      9.8000    -23.0000    0.319383E-050
      9.8000    -22.8000    0.207044E-049
      9.8000    -22.6000    0.131508E-048
      9.8000    -22.4000    0.818371E-048
      9.8000    -22.2000    0.498918E-047
      9.8000    -22.0000    0.297960E-046
      9.8000    -21.8000    0.174304E-045
      9.8000    -21.6000    0.998738E-045
      9.8000    -21.4000    0.560481E-044
      9.8000    -21.2000    0.308041E-043
      9.8000    -21.0000    0.165793E-042
      9.8000    -20.8000    0.873802E-042
      9.8000    -20.6000    0.450941E-041
      9.8000    -20.4000    0.227857E-040
      9.8000    -20.2000    0.112725E-039
      9.8000    -20.0000    0.545971E-039
      9.8000    -19.8000    0.258875E-038
      9.8000    -19.6000    0.120160E-037
      9.8000    -19.4000    0.545967E-037
      9.8000    -19.2000    0.242821E-036
      9.8000    -19.0000    0.105708E-035
      9.8000    -18.8000    0.450418E-035
      9.8000    -18.6000    0.187845E-034
      9.8000    -18.4000    0.766737E-034
      9.8000    -18.2000    0.306303E-033
      9.8000    -18.0000    0.119759E-032
      9.8000    -17.8000    0.458258E-032
      9.8000    -17.6000    0.171617E-031
      9.8000    -17.4000    0.629009E-031
      9.8000    -17.2000    0.225635E-030
      9.8000    -17.0000    0.792162E-030
      9.8000    -16.8000    0.272202E-029
      9.8000    -16.6000    0.915483E-029
      9.8000    -16.4000    0.301375E-028
      9.8000    -16.2000    0.971143E-028
      9.8000    -16.0000    0.306337E-027
      9.8000    -15.8000    0.945986E-027
      9.8000    -15.6000    0.286001E-026
      9.8000    -15.4000    0.846611E-026
      9.8000    -15.2000    0.245398E-025
      9.8000    -15.0000    0.696580E-025
      9.8000    -14.8000    0.193656E-024
      9.8000    -14.6000    0.527349E-024
      9.8000    -14.4000    0.140679E-023
      9.8000    -14.2000    0.367690E-023
      9.8000    -14.0000    0.941709E-023
      9.8000    -13.8000    0.236375E-022
      9.8000    -13.6000    0.581572E-022
      9.8000    -13.4000    0.140280E-021
      9.8000    -13.2000    0.331787E-021
      9.8000    -13.0000    0.769611E-021
      9.8000    -12.8000    0.175112E-020
      9.8000    -12.6000    0.390911E-020
      9.8000    -12.4000    0.856345E-020
      9.8000    -12.2000    0.184128E-019
      9.8000    -12.0000    0.388676E-019
      9.8000    -11.8000    0.805651E-019
      9.8000    -11.6000    0.164020E-018
      9.8000    -11.4000    0.328049E-018
      9.8000    -11.2000    0.644722E-018
      9.8000    -11.0000    0.124538E-017
      9.8000    -10.8000    0.236501E-017
      9.8000    -10.6000    0.441641E-017
      9.8000    -10.4000    0.811176E-017
      9.8000    -10.2000    0.146581E-016
      9.8000    -10.0000    0.260651E-016
      9.8000     -9.8000    0.456214E-016
      9.8000     -9.6000    0.786155E-016
      9.8000     -9.4000    0.133409E-015
      9.8000     -9.2000    0.222997E-015
      9.8000     -9.0000    0.367245E-015
      9.8000     -8.8000    0.596014E-015
      9.8000     -8.6000    0.953455E-015
      9.8000     -8.4000    0.150379E-014
      9.8000     -8.2000    0.233892E-014
      9.8000     -8.0000    0.358822E-014
      9.8000     -7.8000    0.543093E-014
      9.8000     -7.6000    0.811136E-014
      9.8000     -7.4000    0.119571E-013
      9.8000     -7.2000    0.174007E-013
      9.8000     -7.0000    0.250031E-013
      9.8000     -6.8000    0.354813E-013
      9.8000     -6.6000    0.497351E-013
      9.8000     -6.4000    0.688759E-013
      9.8000     -6.2000    0.942520E-013
      9.8000     -6.0000    0.127470E-012
      9.8000     -5.8000    0.170411E-012
      9.8000     -5.6000    0.225231E-012
      9.8000     -5.4000    0.294355E-012
      9.8000     -5.2000    0.380447E-012
      9.8000     -5.0000    0.486364E-012
      9.8000     -4.8000    0.615088E-012
      9.8000     -4.6000    0.769629E-012
      9.8000     -4.4000    0.952911E-012
      9.8000     -4.2000    0.116763E-011
      9.8000     -4.0000    0.141611E-011
      9.8000     -3.8000    0.170009E-011
      9.8000     -3.6000    0.202063E-011
      9.8000     -3.4000    0.237783E-011
      9.8000     -3.2000    0.277078E-011
      9.8000     -3.0000    0.319734E-011
      9.8000     -2.8000    0.365412E-011
      9.8000     -2.6000    0.413635E-011
      9.8000     -2.4000    0.463798E-011
      9.8000     -2.2000    0.515167E-011
      9.8000     -2.0000    0.566896E-011
      9.8000     -1.8000    0.618047E-011
      9.8000     -1.6000    0.667614E-011
      9.8000     -1.4000    0.714559E-011
      9.8000     -1.2000    0.757839E-011
      9.8000     -1.0000    0.796451E-011
      9.8000     -0.8000    0.829466E-011
      9.8000     -0.6000    0.856064E-011
      9.8000     -0.4000    0.875571E-011
      9.8000     -0.2000    0.887482E-011
      9.8000      0.0000    0.891488E-011
      9.8000      0.2000    0.887482E-011
      9.8000      0.4000    0.875571E-011
      9.8000      0.6000    0.856064E-011
      9.8000      0.8000    0.829466E-011
      9.8000      1.0000    0.796451E-011
      9.8000      1.2000    0.757839E-011
      9.8000      1.4000    0.714559E-011
      9.8000      1.6000    0.667614E-011
      9.8000      1.8000    0.618047E-011
      9.8000      2.0000    0.566896E-011
      9.8000      2.2000    0.515167E-011
      9.8000      2.4000    0.463798E-011
      9.8000      2.6000    0.413635E-011
      9.8000      2.8000    0.365412E-011
      9.8000      3.0000    0.319734E-011
      9.8000      3.2000    0.277078E-011
      9.8000      3.4000    0.237783E-011
      9.8000      3.6000    0.202063E-011
      9.8000      3.8000    0.170009E-011
      9.8000      4.0000    0.141611E-011
      9.8000      4.2000    0.116763E-011
      9.8000      4.4000    0.952911E-012
      9.8000      4.6000    0.769629E-012
      9.8000      4.8000    0.615088E-012
      9.8000      5.0000    0.486364E-012
      9.8000      5.2000    0.380447E-012
      9.8000      5.4000    0.294355E-012
      9.8000      5.6000    0.225231E-012
      9.8000      5.8000    0.170411E-012
      9.8000      6.0000    0.127470E-012
      9.8000      6.2000    0.942520E-013
      9.8000      6.4000    0.688759E-013
      9.8000      6.6000    0.497351E-013
      9.8000      6.8000    0.354813E-013
      9.8000      7.0000    0.250031E-013
      9.8000      7.2000    0.174007E-013
      9.8000      7.4000    0.119571E-013
      9.8000      7.6000    0.811136E-014
      9.8000      7.8000    0.543093E-014
      9.8000      8.0000    0.358822E-014
      9.8000      8.2000    0.233892E-014
      9.8000      8.4000    0.150379E-014
      9.8000      8.6000    0.953455E-015
      9.8000      8.8000    0.596014E-015
      9.8000      9.0000    0.367245E-015
      9.8000      9.2000    0.222997E-015
      9.8000      9.4000    0.133409E-015
      9.8000      9.6000    0.786155E-016
      9.8000      9.8000    0.456214E-016
      9.8000     10.0000    0.260651E-016
      9.8000     10.2000    0.146581E-016
      9.8000     10.4000    0.811176E-017
      9.8000     10.6000    0.441641E-017
      9.8000     10.8000    0.236501E-017
      9.8000     11.0000    0.124538E-017
      9.8000     11.2000    0.644722E-018
      9.8000     11.4000    0.328049E-018
      9.8000     11.6000    0.164020E-018
      9.8000     11.8000    0.805651E-019
      9.8000     12.0000    0.388676E-019
      9.8000     12.2000    0.184128E-019
      9.8000     12.4000    0.856345E-020
      9.8000     12.6000    0.390911E-020
      9.8000     12.8000    0.175112E-020
      9.8000     13.0000    0.769611E-021
      9.8000     13.2000    0.331787E-021
      9.8000     13.4000    0.140280E-021
      9.8000     13.6000    0.581572E-022
      9.8000     13.8000    0.236375E-022
      9.8000     14.0000    0.941709E-023
      9.8000     14.2000    0.367690E-023
      9.8000     14.4000    0.140679E-023
      9.8000     14.6000    0.527349E-024
      9.8000     14.8000    0.193656E-024
      9.8000     15.0000    0.696580E-025
      9.8000     15.2000    0.245398E-025
      9.8000     15.4000    0.846611E-026
      9.8000     15.6000    0.286001E-026
      9.8000     15.8000    0.945986E-027
      9.8000     16.0000    0.306337E-027
      9.8000     16.2000    0.971143E-028
      9.8000     16.4000    0.301375E-028
      9.8000     16.6000    0.915483E-029
      9.8000     16.8000    0.272202E-029
      9.8000     17.0000    0.792162E-030
      9.8000     17.2000    0.225635E-030
      9.8000     17.4000    0.629009E-031
      9.8000     17.6000    0.171617E-031
      9.8000     17.8000    0.458258E-032
      9.8000     18.0000    0.119759E-032
      9.8000     18.2000    0.306303E-033
      9.8000     18.4000    0.766737E-034
      9.8000     18.6000    0.187845E-034
      9.8000     18.8000    0.450418E-035
      9.8000     19.0000    0.105708E-035
      9.8000     19.2000    0.242821E-036
      9.8000     19.4000    0.545967E-037
      9.8000     19.6000    0.120160E-037
      9.8000     19.8000    0.258875E-038
      9.8000     20.0000    0.545971E-039
      9.8000     20.2000    0.112725E-039
      9.8000     20.4000    0.227857E-040
      9.8000     20.6000    0.450941E-041
      9.8000     20.8000    0.873802E-042
      9.8000     21.0000    0.165793E-042
      9.8000     21.2000    0.308041E-043
      9.8000     21.4000    0.560481E-044
      9.8000     21.6000    0.998738E-045
      9.8000     21.8000    0.174304E-045
      9.8000     22.0000    0.297960E-046
      9.8000     22.2000    0.498918E-047
      9.8000     22.4000    0.818371E-048
      9.8000     22.6000    0.131508E-048
      9.8000     22.8000    0.207044E-049
      9.8000     23.0000    0.319383E-050
      9.8000     23.2000    0.482760E-051
      9.8000     23.4000    0.715073E-052
      9.8000     23.6000    0.103801E-052
      9.8000     23.8000    0.147677E-053
      9.8000     24.0000    0.205930E-054
      9.8000     24.2000    0.281481E-055
      9.8000     24.4000    0.377169E-056
      9.8000     24.6000    0.495472E-057
      9.8000     24.8000    0.638240E-058
      9.8000     25.0000    0.807039E-059
      9.8000     25.2000    0.100984E-059
      9.8000     25.4000    0.133288E-060
      9.8000     25.6000    0.000000E+000

     10.0000    -25.6000    0.000000E+000
     10.0000    -25.4000    0.142000E-061
     10.0000    -25.2000    0.146735E-060
     10.0000    -25.0000    0.121688E-059
     10.0000    -24.8000    0.967283E-059
     10.0000    -24.6000    0.751791E-058
     10.0000    -24.4000    0.572683E-057
     10.0000    -24.2000    0.427670E-056
     10.0000    -24.0000    0.313089E-055
     10.0000    -23.8000    0.224678E-054
     10.0000    -23.6000    0.158037E-053
     10.0000    -23.4000    0.108951E-052
     10.0000    -23.2000    0.736116E-052
     10.0000    -23.0000    0.487388E-051
     10.0000    -22.8000    0.316218E-050
     10.0000    -22.6000    0.201026E-049
     10.0000    -22.4000    0.125210E-048
     10.0000    -22.2000    0.764055E-048
     10.0000    -22.0000    0.456746E-047
     10.0000    -21.8000    0.267463E-046
     10.0000    -21.6000    0.153413E-045
     10.0000    -21.4000    0.861878E-045
     10.0000    -21.2000    0.474226E-044
     10.0000    -21.0000    0.255539E-043
     10.0000    -20.8000    0.134845E-042
     10.0000    -20.6000    0.696782E-042
     10.0000    -20.4000    0.352547E-041
     10.0000    -20.2000    0.174652E-040
     10.0000    -20.0000    0.847126E-040
     10.0000    -19.8000    0.402270E-039
     10.0000    -19.6000    0.187010E-038
     10.0000    -19.4000    0.851082E-038
     10.0000    -19.2000    0.379160E-037
     10.0000    -19.0000    0.165350E-036
     10.0000    -18.8000    0.705831E-036
     10.0000    -18.6000    0.294921E-035
     10.0000    -18.4000    0.120617E-034
     10.0000    -18.2000    0.482835E-034
     10.0000    -18.0000    0.189181E-033
     10.0000    -17.8000    0.725501E-033
     10.0000    -17.6000    0.272322E-032
     10.0000    -17.4000    0.100049E-031
     10.0000    -17.2000    0.359778E-031
     10.0000    -17.0000    0.126635E-030
     10.0000    -16.8000    0.436300E-030
     10.0000    -16.6000    0.147143E-029
     10.0000    -16.4000    0.485777E-029
     10.0000    -16.2000    0.156998E-028
     10.0000    -16.0000    0.496752E-028
     10.0000    -15.8000    0.153886E-027
     10.0000    -15.6000    0.466768E-027
     10.0000    -15.4000    0.138638E-026
     10.0000    -15.2000    0.403260E-026
     10.0000    -15.0000    0.114880E-025
     10.0000    -14.8000    0.320564E-025
     10.0000    -14.6000    0.876275E-025
     10.0000    -14.4000    0.234681E-024
     10.0000    -14.2000    0.615861E-024
     10.0000    -14.0000    0.158387E-023
     10.0000    -13.8000    0.399255E-023
     10.0000    -13.6000    0.986613E-023
     10.0000    -13.4000    0.239045E-022
     10.0000    -13.2000    0.567972E-022
     10.0000    -13.0000    0.132363E-021
     10.0000    -12.8000    0.302608E-021
     10.0000    -12.6000    0.678817E-021
     10.0000    -12.4000    0.149442E-020
     10.0000    -12.2000    0.322948E-020
     10.0000    -12.0000    0.685206E-020
     10.0000    -11.8000    0.142770E-019
     10.0000    -11.6000    0.292195E-019
     10.0000    -11.4000    0.587529E-019
     10.0000    -11.2000    0.116093E-018
     10.0000    -11.0000    0.225477E-018
     10.0000    -10.8000    0.430546E-018
     10.0000    -10.6000    0.808466E-018
     10.0000    -10.4000    0.149324E-017
     10.0000    -10.2000    0.271348E-017
     10.0000    -10.0000    0.485239E-017
     10.0000     -9.8000    0.854119E-017
     10.0000     -9.6000    0.148019E-016
     10.0000     -9.4000    0.252612E-016
     10.0000     -9.2000    0.424647E-016
     10.0000     -9.0000    0.703300E-016
     10.0000     -8.8000    0.114786E-015
     10.0000     -8.6000    0.184660E-015
     10.0000     -8.4000    0.292879E-015
     10.0000     -8.2000    0.458066E-015
     10.0000     -8.0000    0.706621E-015
     10.0000     -7.8000    0.107536E-014
     10.0000     -7.6000    0.161482E-014
     10.0000     -7.4000    0.239323E-014
     10.0000     -7.2000    0.350121E-014
     10.0000     -7.0000    0.505721E-014
     10.0000     -6.8000    0.721352E-014
     10.0000     -6.6000    0.101626E-013
     10.0000     -6.4000    0.141438E-013
     10.0000     -6.2000    0.194493E-013
     10.0000     -6.0000    0.264299E-013
     10.0000     -5.8000    0.354986E-013
     10.0000     -5.6000    0.471325E-013
     10.0000     -5.4000    0.618718E-013
     10.0000     -5.2000    0.803143E-013
     10.0000     -5.0000    0.103106E-012
     10.0000     -4.8000    0.130927E-012
     10.0000     -4.6000    0.164469E-012
     10.0000     -4.4000    0.204412E-012
     10.0000     -4.2000    0.251391E-012
     10.0000     -4.0000    0.305961E-012
     10.0000     -3.8000    0.368559E-012
     10.0000     -3.6000    0.439458E-012
     10.0000     -3.4000    0.518731E-012
     10.0000     -3.2000    0.606212E-012
     10.0000     -3.0000    0.701462E-012
     10.0000     -2.8000    0.803745E-012
     10.0000     -2.6000    0.912015E-012
     10.0000     -2.4000    0.102492E-011
     10.0000     -2.2000    0.114080E-011
     10.0000     -2.0000    0.125773E-011
     10.0000     -1.8000    0.137359E-011
     10.0000     -1.6000    0.148605E-011
     10.0000     -1.4000    0.159272E-011
     10.0000     -1.2000    0.169120E-011
     10.0000     -1.0000    0.177917E-011
     10.0000     -0.8000    0.185445E-011
     10.0000     -0.6000    0.191515E-011
     10.0000     -0.4000    0.195969E-011
     10.0000     -0.2000    0.198690E-011
     10.0000      0.0000    0.199605E-011
     10.0000      0.2000    0.198690E-011
     10.0000      0.4000    0.195969E-011
     10.0000      0.6000    0.191515E-011
     10.0000      0.8000    0.185445E-011
     10.0000      1.0000    0.177917E-011
     10.0000      1.2000    0.169120E-011
     10.0000      1.4000    0.159272E-011
     10.0000      1.6000    0.148605E-011
     10.0000      1.8000    0.137359E-011
     10.0000      2.0000    0.125773E-011
     10.0000      2.2000    0.114080E-011
     10.0000      2.4000    0.102492E-011
     10.0000      2.6000    0.912015E-012
     10.0000      2.8000    0.803745E-012
     10.0000      3.0000    0.701462E-012
     10.0000      3.2000    0.606212E-012
     10.0000      3.4000    0.518731E-012
     10.0000      3.6000    0.439458E-012
     10.0000      3.8000    0.368559E-012
     10.0000      4.0000    0.305961E-012
     10.0000      4.2000    0.251391E-012
     10.0000      4.4000    0.204412E-012
     10.0000      4.6000    0.164469E-012
     10.0000      4.8000    0.130927E-012
     10.0000      5.0000    0.103106E-012
     10.0000      5.2000    0.803143E-013
     10.0000      5.4000    0.618718E-013
     10.0000      5.6000    0.471325E-013
     10.0000      5.8000    0.354986E-013
     10.0000      6.0000    0.264299E-013
     10.0000      6.2000    0.194493E-013
     10.0000      6.4000    0.141438E-013
     10.0000      6.6000    0.101626E-013
     10.0000      6.8000    0.721352E-014
     10.0000      7.0000    0.505721E-014
     10.0000      7.2000    0.350121E-014
     10.0000      7.4000    0.239323E-014
     10.0000      7.6000    0.161482E-014
     10.0000      7.8000    0.107536E-014
     10.0000      8.0000    0.706621E-015
     10.0000      8.2000    0.458066E-015
     10.0000      8.4000    0.292879E-015
     10.0000      8.6000    0.184660E-015
     10.0000      8.8000    0.114786E-015
     10.0000      9.0000    0.703300E-016
     10.0000      9.2000    0.424647E-016
     10.0000      9.4000    0.252612E-016
     10.0000      9.6000    0.148019E-016
     10.0000      9.8000    0.854119E-017
     10.0000     10.0000    0.485239E-017
     10.0000     10.2000    0.271348E-017
     10.0000     10.4000    0.149324E-017
     10.0000     10.6000    0.808466E-018
     10.0000     10.8000    0.430546E-018
     10.0000     11.0000    0.225477E-018
     10.0000     11.2000    0.116093E-018
     10.0000     11.4000    0.587529E-019
     10.0000     11.6000    0.292195E-019
     10.0000     11.8000    0.142770E-019
     10.0000     12.0000    0.685206E-020
     10.0000     12.2000    0.322948E-020
     10.0000     12.4000    0.149442E-020
     10.0000     12.6000    0.678817E-021
     10.0000     12.8000    0.302608E-021
     10.0000     13.0000    0.132363E-021
     10.0000     13.2000    0.567972E-022
     10.0000     13.4000    0.239045E-022
     10.0000     13.6000    0.986613E-023
     10.0000     13.8000    0.399255E-023
     10.0000     14.0000    0.158387E-023
     10.0000     14.2000    0.615861E-024
     10.0000     14.4000    0.234681E-024
     10.0000     14.6000    0.876275E-025
     10.0000     14.8000    0.320564E-025
     10.0000     15.0000    0.114880E-025
     10.0000     15.2000    0.403260E-026
     10.0000     15.4000    0.138638E-026
     10.0000     15.6000    0.466768E-027
     10.0000     15.8000    0.153886E-027
     10.0000     16.0000    0.496752E-028
     10.0000     16.2000    0.156998E-028
     10.0000     16.4000    0.485777E-029
     10.0000     16.6000    0.147143E-029
     10.0000     16.8000    0.436300E-030
     10.0000     17.0000    0.126635E-030
     10.0000     17.2000    0.359778E-031
     10.0000     17.4000    0.100049E-031
     10.0000     17.6000    0.272322E-032
     10.0000     17.8000    0.725501E-033
     10.0000     18.0000    0.189181E-033
     10.0000     18.2000    0.482835E-034
     10.0000     18.4000    0.120617E-034
     10.0000     18.6000    0.294921E-035
     10.0000     18.8000    0.705831E-036
     10.0000     19.0000    0.165350E-036
     10.0000     19.2000    0.379160E-037
     10.0000     19.4000    0.851082E-038
     10.0000     19.6000    0.187010E-038
     10.0000     19.8000    0.402270E-039
     10.0000     20.0000    0.847126E-040
     10.0000     20.2000    0.174652E-040
     10.0000     20.4000    0.352547E-041
     10.0000     20.6000    0.696782E-042
     10.0000     20.8000    0.134845E-042
     10.0000     21.0000    0.255539E-043
     10.0000     21.2000    0.474226E-044
     10.0000     21.4000    0.861878E-045
     10.0000     21.6000    0.153413E-045
     10.0000     21.8000    0.267463E-046
     10.0000     22.0000    0.456746E-047
     10.0000     22.2000    0.764055E-048
     10.0000     22.4000    0.125210E-048
     10.0000     22.6000    0.201026E-049
     10.0000     22.8000    0.316218E-050
     10.0000     23.0000    0.487388E-051
     10.0000     23.2000    0.736116E-052
     10.0000     23.4000    0.108951E-052
     10.0000     23.6000    0.158037E-053
     10.0000     23.8000    0.224678E-054
     10.0000     24.0000    0.313089E-055
     10.0000     24.2000    0.427671E-056
     10.0000     24.4000    0.572690E-057
     10.0000     24.6000    0.751856E-058
     10.0000     24.8000    0.967924E-059
     10.0000     25.0000    0.122322E-059
     10.0000     25.2000    0.152975E-060
     10.0000     25.4000    0.201809E-061
     10.0000     25.6000    0.000000E+000

     10.2000    -25.6000    0.000000E+000
     10.2000    -25.4000    0.207520E-062
     10.2000    -25.2000    0.214531E-061
     10.2000    -25.0000    0.178006E-060
     10.2000    -24.8000    0.141575E-059
     10.2000    -24.6000    0.110100E-058
     10.2000    -24.4000    0.839215E-058
     10.2000    -24.2000    0.627114E-057
     10.2000    -24.0000    0.459402E-056
     10.2000    -23.8000    0.329903E-055
     10.2000    -23.6000    0.232218E-054
     10.2000    -23.4000    0.160210E-053
     10.2000    -23.2000    0.108328E-052
     10.2000    -23.0000    0.717822E-052
     10.2000    -22.8000    0.466111E-051
     10.2000    -22.6000    0.296572E-050
     10.2000    -22.4000    0.184888E-049
     10.2000    -22.2000    0.112927E-048
     10.2000    -22.0000    0.675723E-048
     10.2000    -21.8000    0.396091E-047
     10.2000    -21.6000    0.227431E-046
     10.2000    -21.4000    0.127910E-045
     10.2000    -21.2000    0.704590E-045
     10.2000    -21.0000    0.380118E-044
     10.2000    -20.8000    0.200830E-043
     10.2000    -20.6000    0.103906E-042
     10.2000    -20.4000    0.526424E-042
     10.2000    -20.2000    0.261150E-041
     10.2000    -20.0000    0.126848E-040
     10.2000    -19.8000    0.603253E-040
     10.2000    -19.6000    0.280878E-039
     10.2000    -19.4000    0.128033E-038
     10.2000    -19.2000    0.571345E-038
     10.2000    -19.0000    0.249593E-037
     10.2000    -18.8000    0.106737E-036
     10.2000    -18.6000    0.446820E-036
     10.2000    -18.4000    0.183097E-035
     10.2000    -18.2000    0.734432E-035
     10.2000    -18.0000    0.288365E-034
     10.2000    -17.8000    0.110828E-033
     10.2000    -17.6000    0.416945E-033
     10.2000    -17.4000    0.153543E-032
     10.2000    -17.2000    0.553489E-032
     10.2000    -17.0000    0.195311E-031
     10.2000    -16.8000    0.674675E-031
     10.2000    -16.6000    0.228154E-030
     10.2000    -16.4000    0.755343E-030
     10.2000    -16.2000    0.244830E-029
     10.2000    -16.0000    0.776989E-029
     10.2000    -15.8000    0.241447E-028
     10.2000    -15.6000    0.734716E-028
     10.2000    -15.4000    0.218948E-027
     10.2000    -15.2000    0.639038E-027
     10.2000    -15.0000    0.182692E-026
     10.2000    -14.8000    0.511638E-026
     10.2000    -14.6000    0.140382E-025
     10.2000    -14.4000    0.377411E-025
     10.2000    -14.2000    0.994336E-025
     10.2000    -14.0000    0.256760E-024
     10.2000    -13.8000    0.649923E-024
     10.2000    -13.6000    0.161289E-023
     10.2000    -13.4000    0.392490E-023
     10.2000    -13.2000    0.936716E-023
     10.2000    -13.0000    0.219291E-022
     10.2000    -12.8000    0.503670E-022
     10.2000    -12.6000    0.113520E-021
     10.2000    -12.4000    0.251119E-021
     10.2000    -12.2000    0.545331E-021
     10.2000    -12.0000    0.116280E-020
     10.2000    -11.8000    0.243505E-020
     10.2000    -11.6000    0.500910E-020
     10.2000    -11.4000    0.101242E-019
     10.2000    -11.2000    0.201096E-019
     10.2000    -11.0000    0.392634E-019
     10.2000    -10.8000    0.753729E-019
     10.2000    -10.6000    0.142293E-018
     10.2000    -10.4000    0.264236E-018
     10.2000    -10.2000    0.482771E-018
     10.2000    -10.0000    0.868024E-018
     10.2000     -9.8000    0.153625E-017
     10.2000     -9.6000    0.267691E-017
     10.2000     -9.4000    0.459349E-017
     10.2000     -9.2000    0.776405E-017
     10.2000     -9.0000    0.129291E-016
     10.2000     -8.8000    0.212166E-016
     10.2000     -8.6000    0.343171E-016
     10.2000     -8.4000    0.547219E-016
     10.2000     -8.2000    0.860445E-016
     10.2000     -8.0000    0.133440E-015
     10.2000     -7.8000    0.204145E-015
     10.2000     -7.6000    0.308154E-015
     10.2000     -7.4000    0.459051E-015
     10.2000     -7.2000    0.674997E-015
     10.2000     -7.0000    0.979877E-015
     10.2000     -6.8000    0.140459E-014
     10.2000     -6.6000    0.198846E-014
     10.2000     -6.4000    0.278067E-014
     10.2000     -6.2000    0.384165E-014
     10.2000     -6.0000    0.524443E-014
     10.2000     -5.8000    0.707552E-014
     10.2000     -5.6000    0.943555E-014
     10.2000     -5.4000    0.124391E-013
     10.2000     -5.2000    0.162141E-013
     10.2000     -5.0000    0.208993E-013
     10.2000     -4.8000    0.266423E-013
     10.2000     -4.6000    0.335944E-013
     10.2000     -4.4000    0.419056E-013
     10.2000     -4.2000    0.517178E-013
     10.2000     -4.0000    0.631570E-013
     10.2000     -3.8000    0.763244E-013
     10.2000     -3.6000    0.912878E-013
     10.2000     -3.4000    0.108072E-012
     10.2000     -3.2000    0.126649E-012
     10.2000     -3.0000    0.146934E-012
     10.2000     -2.8000    0.168776E-012
     10.2000     -2.6000    0.191955E-012
     10.2000     -2.4000    0.216182E-012
     10.2000     -2.2000    0.241102E-012
     10.2000     -2.0000    0.266300E-012
     10.2000     -1.8000    0.291311E-012
     10.2000     -1.6000    0.315629E-012
     10.2000     -1.4000    0.338730E-012
     10.2000     -1.2000    0.360085E-012
     10.2000     -1.0000    0.379179E-012
     10.2000     -0.8000    0.395537E-012
     10.2000     -0.6000    0.408735E-012
     10.2000     -0.4000    0.418426E-012
     10.2000     -0.2000    0.424348E-012
     10.2000      0.0000    0.426340E-012
     10.2000      0.2000    0.424348E-012
     10.2000      0.4000    0.418426E-012
     10.2000      0.6000    0.408735E-012
     10.2000      0.8000    0.395537E-012
     10.2000      1.0000    0.379179E-012
     10.2000      1.2000    0.360085E-012
     10.2000      1.4000    0.338730E-012
     10.2000      1.6000    0.315629E-012
     10.2000      1.8000    0.291311E-012
     10.2000      2.0000    0.266300E-012
     10.2000      2.2000    0.241102E-012
     10.2000      2.4000    0.216182E-012
     10.2000      2.6000    0.191955E-012
     10.2000      2.8000    0.168776E-012
     10.2000      3.0000    0.146934E-012
     10.2000      3.2000    0.126649E-012
     10.2000      3.4000    0.108072E-012
     10.2000      3.6000    0.912878E-013
     10.2000      3.8000    0.763244E-013
     10.2000      4.0000    0.631570E-013
     10.2000      4.2000    0.517178E-013
     10.2000      4.4000    0.419056E-013
     10.2000      4.6000    0.335944E-013
     10.2000      4.8000    0.266423E-013
     10.2000      5.0000    0.208993E-013
     10.2000      5.2000    0.162141E-013
     10.2000      5.4000    0.124391E-013
     10.2000      5.6000    0.943555E-014
     10.2000      5.8000    0.707552E-014
     10.2000      6.0000    0.524443E-014
     10.2000      6.2000    0.384165E-014
     10.2000      6.4000    0.278067E-014
     10.2000      6.6000    0.198846E-014
     10.2000      6.8000    0.140459E-014
     10.2000      7.0000    0.979877E-015
     10.2000      7.2000    0.674997E-015
     10.2000      7.4000    0.459051E-015
     10.2000      7.6000    0.308154E-015
     10.2000      7.8000    0.204145E-015
     10.2000      8.0000    0.133440E-015
     10.2000      8.2000    0.860445E-016
     10.2000      8.4000    0.547219E-016
     10.2000      8.6000    0.343171E-016
     10.2000      8.8000    0.212166E-016
     10.2000      9.0000    0.129291E-016
     10.2000      9.2000    0.776405E-017
     10.2000      9.4000    0.459349E-017
     10.2000      9.6000    0.267691E-017
     10.2000      9.8000    0.153625E-017
     10.2000     10.0000    0.868024E-018
     10.2000     10.2000    0.482771E-018
     10.2000     10.4000    0.264236E-018
     10.2000     10.6000    0.142293E-018
     10.2000     10.8000    0.753729E-019
     10.2000     11.0000    0.392634E-019
     10.2000     11.2000    0.201096E-019
     10.2000     11.4000    0.101242E-019
     10.2000     11.6000    0.500910E-020
     10.2000     11.8000    0.243505E-020
     10.2000     12.0000    0.116280E-020
     10.2000     12.2000    0.545331E-021
     10.2000     12.4000    0.251119E-021
     10.2000     12.6000    0.113520E-021
     10.2000     12.8000    0.503670E-022
     10.2000     13.0000    0.219291E-022
     10.2000     13.2000    0.936716E-023
     10.2000     13.4000    0.392490E-023
     10.2000     13.6000    0.161289E-023
     10.2000     13.8000    0.649923E-024
     10.2000     14.0000    0.256760E-024
     10.2000     14.2000    0.994336E-025
     10.2000     14.4000    0.377411E-025
     10.2000     14.6000    0.140382E-025
     10.2000     14.8000    0.511638E-026
     10.2000     15.0000    0.182692E-026
     10.2000     15.2000    0.639038E-027
     10.2000     15.4000    0.218948E-027
     10.2000     15.6000    0.734716E-028
     10.2000     15.8000    0.241447E-028
     10.2000     16.0000    0.776989E-029
     10.2000     16.2000    0.244830E-029
     10.2000     16.4000    0.755343E-030
     10.2000     16.6000    0.228154E-030
     10.2000     16.8000    0.674675E-031
     10.2000     17.0000    0.195311E-031
     10.2000     17.2000    0.553489E-032
     10.2000     17.4000    0.153543E-032
     10.2000     17.6000    0.416945E-033
     10.2000     17.8000    0.110828E-033
     10.2000     18.0000    0.288365E-034
     10.2000     18.2000    0.734432E-035
     10.2000     18.4000    0.183097E-035
     10.2000     18.6000    0.446820E-036
     10.2000     18.8000    0.106737E-036
     10.2000     19.0000    0.249593E-037
     10.2000     19.2000    0.571345E-038
     10.2000     19.4000    0.128033E-038
     10.2000     19.6000    0.280878E-039
     10.2000     19.8000    0.603253E-040
     10.2000     20.0000    0.126848E-040
     10.2000     20.2000    0.261150E-041
     10.2000     20.4000    0.526424E-042
     10.2000     20.6000    0.103906E-042
     10.2000     20.8000    0.200830E-043
     10.2000     21.0000    0.380118E-044
     10.2000     21.2000    0.704590E-045
     10.2000     21.4000    0.127910E-045
     10.2000     21.6000    0.227431E-046
     10.2000     21.8000    0.396091E-047
     10.2000     22.0000    0.675723E-048
     10.2000     22.2000    0.112927E-048
     10.2000     22.4000    0.184888E-049
     10.2000     22.6000    0.296572E-050
     10.2000     22.8000    0.466111E-051
     10.2000     23.0000    0.717822E-052
     10.2000     23.2000    0.108328E-052
     10.2000     23.4000    0.160210E-053
     10.2000     23.6000    0.232218E-054
     10.2000     23.8000    0.329903E-055
     10.2000     24.0000    0.459402E-056
     10.2000     24.2000    0.627115E-057
     10.2000     24.4000    0.839225E-058
     10.2000     24.6000    0.110110E-058
     10.2000     24.8000    0.141669E-059
     10.2000     25.0000    0.178931E-060
     10.2000     25.2000    0.223646E-061
     10.2000     25.4000    0.294890E-062
     10.2000     25.6000    0.000000E+000

     10.4000    -25.6000    0.000000E+000
     10.4000    -25.4000    0.292730E-063
     10.4000    -25.2000    0.302749E-062
     10.4000    -25.0000    0.251337E-061
     10.4000    -24.8000    0.200012E-060
     10.4000    -24.6000    0.155638E-059
     10.4000    -24.4000    0.118705E-058
     10.4000    -24.2000    0.887609E-058
     10.4000    -24.0000    0.650665E-057
     10.4000    -23.8000    0.467574E-056
     10.4000    -23.6000    0.329360E-055
     10.4000    -23.4000    0.227399E-054
     10.4000    -23.2000    0.153877E-053
     10.4000    -23.0000    0.102046E-052
     10.4000    -22.8000    0.663180E-052
     10.4000    -22.6000    0.422325E-051
     10.4000    -22.4000    0.263521E-050
     10.4000    -22.2000    0.161105E-049
     10.4000    -22.0000    0.964939E-049
     10.4000    -21.8000    0.566191E-048
     10.4000    -21.6000    0.325439E-047
     10.4000    -21.4000    0.183230E-046
     10.4000    -21.2000    0.101046E-045
     10.4000    -21.0000    0.545770E-045
     10.4000    -20.8000    0.288701E-044
     10.4000    -20.6000    0.149559E-043
     10.4000    -20.4000    0.758713E-043
     10.4000    -20.2000    0.376900E-042
     10.4000    -20.0000    0.183332E-041
     10.4000    -19.8000    0.873159E-041
     10.4000    -19.6000    0.407172E-040
     10.4000    -19.4000    0.185898E-039
     10.4000    -19.2000    0.830943E-039
     10.4000    -19.0000    0.363625E-038
     10.4000    -18.8000    0.155780E-037
     10.4000    -18.6000    0.653337E-037
     10.4000    -18.4000    0.268240E-036
     10.4000    -18.2000    0.107811E-035
     10.4000    -18.0000    0.424186E-035
     10.4000    -17.8000    0.163381E-034
     10.4000    -17.6000    0.616029E-034
     10.4000    -17.4000    0.227384E-033
     10.4000    -17.2000    0.821644E-033
     10.4000    -17.0000    0.290659E-032
     10.4000    -16.8000    0.100664E-031
     10.4000    -16.6000    0.341324E-031
     10.4000    -16.4000    0.113314E-030
     10.4000    -16.2000    0.368337E-030
     10.4000    -16.0000    0.117241E-029
     10.4000    -15.8000    0.365437E-029
     10.4000    -15.6000    0.111552E-028
     10.4000    -15.4000    0.333512E-028
     10.4000    -15.2000    0.976681E-028
     10.4000    -15.0000    0.280184E-027
     10.4000    -14.8000    0.787464E-027
     10.4000    -14.6000    0.216853E-026
     10.4000    -14.4000    0.585194E-026
     10.4000    -14.2000    0.154772E-025
     10.4000    -14.0000    0.401239E-025
     10.4000    -13.8000    0.101976E-024
     10.4000    -13.6000    0.254122E-024
     10.4000    -13.4000    0.621022E-024
     10.4000    -13.2000    0.148857E-023
     10.4000    -13.0000    0.350026E-023
     10.4000    -12.8000    0.807579E-023
     10.4000    -12.6000    0.182853E-022
     10.4000    -12.4000    0.406387E-022
     10.4000    -12.2000    0.886713E-022
     10.4000    -12.0000    0.189985E-021
     10.4000    -11.8000    0.399800E-021
     10.4000    -11.6000    0.826502E-021
     10.4000    -11.4000    0.167887E-020
     10.4000    -11.2000    0.335163E-020
     10.4000    -11.0000    0.657746E-020
     10.4000    -10.8000    0.126917E-019
     10.4000    -10.6000    0.240845E-019
     10.4000    -10.4000    0.449582E-019
     10.4000    -10.2000    0.825718E-019
     10.4000    -10.0000    0.149246E-018
     10.4000     -9.8000    0.265535E-018
     10.4000     -9.6000    0.465137E-018
     10.4000     -9.4000    0.802380E-018
     10.4000     -9.2000    0.136337E-017
     10.4000     -9.0000    0.228231E-017
     10.4000     -8.8000    0.376494E-017
     10.4000     -8.6000    0.612147E-017
     10.4000     -8.4000    0.981203E-017
     10.4000     -8.2000    0.155080E-016
     10.4000     -8.0000    0.241734E-016
     10.4000     -7.8000    0.371696E-016
     10.4000     -7.6000    0.563888E-016
     10.4000     -7.4000    0.844183E-016
     10.4000     -7.2000    0.124738E-015
     10.4000     -7.0000    0.181954E-015
     10.4000     -6.8000    0.262061E-015
     10.4000     -6.6000    0.372731E-015
     10.4000     -6.4000    0.523621E-015
     10.4000     -6.2000    0.726671E-015
     10.4000     -6.0000    0.996388E-015
     10.4000     -5.8000    0.135007E-014
     10.4000     -5.6000    0.180796E-014
     10.4000     -5.4000    0.239326E-014
     10.4000     -5.2000    0.313199E-014
     10.4000     -5.0000    0.405266E-014
     10.4000     -4.8000    0.518569E-014
     10.4000     -4.6000    0.656259E-014
     10.4000     -4.4000    0.821484E-014
     10.4000     -4.2000    0.101725E-013
     10.4000     -4.0000    0.124628E-013
     10.4000     -3.8000    0.151078E-013
     10.4000     -3.6000    0.181232E-013
     10.4000     -3.4000    0.215157E-013
     10.4000     -3.2000    0.252817E-013
     10.4000     -3.0000    0.294050E-013
     10.4000     -2.8000    0.338561E-013
     10.4000     -2.6000    0.385910E-013
     10.4000     -2.4000    0.435513E-013
     10.4000     -2.2000    0.486642E-013
     10.4000     -2.0000    0.538441E-013
     10.4000     -1.8000    0.589943E-013
     10.4000     -1.6000    0.640100E-013
     10.4000     -1.4000    0.687813E-013
     10.4000     -1.2000    0.731973E-013
     10.4000     -1.0000    0.771502E-013
     10.4000     -0.8000    0.805394E-013
     10.4000     -0.6000    0.832761E-013
     10.4000     -0.4000    0.852865E-013
     10.4000     -0.2000    0.865154E-013
     10.4000      0.0000    0.869290E-013
     10.4000      0.2000    0.865154E-013
     10.4000      0.4000    0.852865E-013
     10.4000      0.6000    0.832761E-013
     10.4000      0.8000    0.805394E-013
     10.4000      1.0000    0.771502E-013
     10.4000      1.2000    0.731973E-013
     10.4000      1.4000    0.687813E-013
     10.4000      1.6000    0.640100E-013
     10.4000      1.8000    0.589943E-013
     10.4000      2.0000    0.538441E-013
     10.4000      2.2000    0.486642E-013
     10.4000      2.4000    0.435513E-013
     10.4000      2.6000    0.385910E-013
     10.4000      2.8000    0.338561E-013
     10.4000      3.0000    0.294050E-013
     10.4000      3.2000    0.252817E-013
     10.4000      3.4000    0.215157E-013
     10.4000      3.6000    0.181232E-013
     10.4000      3.8000    0.151078E-013
     10.4000      4.0000    0.124628E-013
     10.4000      4.2000    0.101725E-013
     10.4000      4.4000    0.821484E-014
     10.4000      4.6000    0.656259E-014
     10.4000      4.8000    0.518569E-014
     10.4000      5.0000    0.405266E-014
     10.4000      5.2000    0.313199E-014
     10.4000      5.4000    0.239326E-014
     10.4000      5.6000    0.180796E-014
     10.4000      5.8000    0.135007E-014
     10.4000      6.0000    0.996388E-015
     10.4000      6.2000    0.726671E-015
     10.4000      6.4000    0.523621E-015
     10.4000      6.6000    0.372731E-015
     10.4000      6.8000    0.262061E-015
     10.4000      7.0000    0.181954E-015
     10.4000      7.2000    0.124738E-015
     10.4000      7.4000    0.844183E-016
     10.4000      7.6000    0.563888E-016
     10.4000      7.8000    0.371696E-016
     10.4000      8.0000    0.241734E-016
     10.4000      8.2000    0.155080E-016
     10.4000      8.4000    0.981203E-017
     10.4000      8.6000    0.612147E-017
     10.4000      8.8000    0.376494E-017
     10.4000      9.0000    0.228231E-017
     10.4000      9.2000    0.136337E-017
     10.4000      9.4000    0.802380E-018
     10.4000      9.6000    0.465137E-018
     10.4000      9.8000    0.265535E-018
     10.4000     10.0000    0.149246E-018
     10.4000     10.2000    0.825718E-019
     10.4000     10.4000    0.449582E-019
     10.4000     10.6000    0.240845E-019
     10.4000     10.8000    0.126917E-019
     10.4000     11.0000    0.657746E-020
     10.4000     11.2000    0.335163E-020
     10.4000     11.4000    0.167887E-020
     10.4000     11.6000    0.826502E-021
     10.4000     11.8000    0.399800E-021
     10.4000     12.0000    0.189985E-021
     10.4000     12.2000    0.886713E-022
     10.4000     12.4000    0.406387E-022
     10.4000     12.6000    0.182853E-022
     10.4000     12.8000    0.807579E-023
     10.4000     13.0000    0.350026E-023
     10.4000     13.2000    0.148857E-023
     10.4000     13.4000    0.621022E-024
     10.4000     13.6000    0.254122E-024
     10.4000     13.8000    0.101976E-024
     10.4000     14.0000    0.401239E-025
     10.4000     14.2000    0.154772E-025
     10.4000     14.4000    0.585194E-026
     10.4000     14.6000    0.216853E-026
     10.4000     14.8000    0.787464E-027
     10.4000     15.0000    0.280184E-027
     10.4000     15.2000    0.976681E-028
     10.4000     15.4000    0.333512E-028
     10.4000     15.6000    0.111552E-028
     10.4000     15.8000    0.365437E-029
     10.4000     16.0000    0.117241E-029
     10.4000     16.2000    0.368337E-030
     10.4000     16.4000    0.113314E-030
     10.4000     16.6000    0.341324E-031
     10.4000     16.8000    0.100664E-031
     10.4000     17.0000    0.290659E-032
     10.4000     17.2000    0.821644E-033
     10.4000     17.4000    0.227384E-033
     10.4000     17.6000    0.616029E-034
     10.4000     17.8000    0.163381E-034
     10.4000     18.0000    0.424186E-035
     10.4000     18.2000    0.107811E-035
     10.4000     18.4000    0.268240E-036
     10.4000     18.6000    0.653337E-037
     10.4000     18.8000    0.155780E-037
     10.4000     19.0000    0.363625E-038
     10.4000     19.2000    0.830943E-039
     10.4000     19.4000    0.185898E-039
     10.4000     19.6000    0.407172E-040
     10.4000     19.8000    0.873159E-041
     10.4000     20.0000    0.183332E-041
     10.4000     20.2000    0.376900E-042
     10.4000     20.4000    0.758713E-043
     10.4000     20.6000    0.149559E-043
     10.4000     20.8000    0.288701E-044
     10.4000     21.0000    0.545770E-045
     10.4000     21.2000    0.101046E-045
     10.4000     21.4000    0.183230E-046
     10.4000     21.6000    0.325439E-047
     10.4000     21.8000    0.566191E-048
     10.4000     22.0000    0.964939E-049
     10.4000     22.2000    0.161105E-049
     10.4000     22.4000    0.263521E-050
     10.4000     22.6000    0.422325E-051
     10.4000     22.8000    0.663180E-052
     10.4000     23.0000    0.102046E-052
     10.4000     23.2000    0.153877E-053
     10.4000     23.4000    0.227399E-054
     10.4000     23.6000    0.329360E-055
     10.4000     23.8000    0.467574E-056
     10.4000     24.0000    0.650665E-057
     10.4000     24.2000    0.887610E-058
     10.4000     24.4000    0.118707E-058
     10.4000     24.6000    0.155652E-059
     10.4000     24.8000    0.200144E-060
     10.4000     25.0000    0.252642E-061
     10.4000     25.2000    0.315602E-062
     10.4000     25.4000    0.415926E-063
     10.4000     25.6000    0.000000E+000

     10.6000    -25.6000    0.000000E+000
     10.6000    -25.4000    0.398634E-064
     10.6000    -25.2000    0.412453E-063
     10.6000    -25.0000    0.342593E-062
     10.6000    -24.8000    0.272789E-061
     10.6000    -24.6000    0.212396E-060
     10.6000    -24.4000    0.162094E-059
     10.6000    -24.2000    0.121282E-058
     10.6000    -24.0000    0.889658E-058
     10.6000    -23.8000    0.639758E-057
     10.6000    -23.6000    0.450969E-056
     10.6000    -23.4000    0.311592E-055
     10.6000    -23.2000    0.211012E-054
     10.6000    -23.0000    0.140049E-053
     10.6000    -22.8000    0.910906E-053
     10.6000    -22.6000    0.580581E-052
     10.6000    -22.4000    0.362594E-051
     10.6000    -22.2000    0.221880E-050
     10.6000    -22.0000    0.133023E-049
     10.6000    -21.8000    0.781315E-049
     10.6000    -21.6000    0.449558E-048
     10.6000    -21.4000    0.253386E-047
     10.6000    -21.2000    0.139892E-046
     10.6000    -21.0000    0.756468E-046
     10.6000    -20.8000    0.400641E-045
     10.6000    -20.6000    0.207810E-044
     10.6000    -20.4000    0.105560E-043
     10.6000    -20.2000    0.525096E-043
     10.6000    -20.0000    0.255778E-042
     10.6000    -19.8000    0.121999E-041
     10.6000    -19.6000    0.569775E-041
     10.6000    -19.4000    0.260548E-040
     10.6000    -19.2000    0.116654E-039
     10.6000    -19.0000    0.511355E-039
     10.6000    -18.8000    0.219458E-038
     10.6000    -18.6000    0.922093E-038
     10.6000    -18.4000    0.379306E-037
     10.6000    -18.2000    0.152753E-036
     10.6000    -18.0000    0.602249E-036
     10.6000    -17.8000    0.232460E-035
     10.6000    -17.6000    0.878429E-035
     10.6000    -17.4000    0.324982E-034
     10.6000    -17.2000    0.117710E-033
     10.6000    -17.0000    0.417428E-033
     10.6000    -16.8000    0.144936E-032
     10.6000    -16.6000    0.492733E-032
     10.6000    -16.4000    0.164025E-031
     10.6000    -16.2000    0.534680E-031
     10.6000    -16.0000    0.170682E-030
     10.6000    -15.8000    0.533611E-030
     10.6000    -15.6000    0.163393E-029
     10.6000    -15.4000    0.490063E-029
     10.6000    -15.2000    0.143986E-028
     10.6000    -15.0000    0.414457E-028
     10.6000    -14.8000    0.116890E-027
     10.6000    -14.6000    0.323046E-027
     10.6000    -14.4000    0.874970E-027
     10.6000    -14.2000    0.232285E-026
     10.6000    -14.0000    0.604518E-026
     10.6000    -13.8000    0.154248E-025
     10.6000    -13.6000    0.385941E-025
     10.6000    -13.4000    0.947069E-025
     10.6000    -13.2000    0.227969E-024
     10.6000    -13.0000    0.538366E-024
     10.6000    -12.8000    0.124758E-023
     10.6000    -12.6000    0.283743E-023
     10.6000    -12.4000    0.633480E-023
     10.6000    -12.2000    0.138860E-022
     10.6000    -12.0000    0.298914E-022
     10.6000    -11.8000    0.632016E-022
     10.6000    -11.6000    0.131284E-021
     10.6000    -11.4000    0.267973E-021
     10.6000    -11.2000    0.537599E-021
     10.6000    -11.0000    0.106025E-020
     10.6000    -10.8000    0.205604E-020
     10.6000    -10.6000    0.392127E-020
     10.6000    -10.4000    0.735676E-020
     10.6000    -10.2000    0.135802E-019
     10.6000    -10.0000    0.246708E-019
     10.6000     -9.8000    0.441175E-019
     10.6000     -9.6000    0.776752E-019
     10.6000     -9.4000    0.134677E-018
     10.6000     -9.2000    0.230003E-018
     10.6000     -9.0000    0.386987E-018
     10.6000     -8.8000    0.641614E-018
     10.6000     -8.6000    0.104847E-017
     10.6000     -8.4000    0.168899E-017
     10.6000     -8.2000    0.268275E-017
     10.6000     -8.0000    0.420242E-017
     10.6000     -7.8000    0.649332E-017
     10.6000     -7.6000    0.989844E-017
     10.6000     -7.4000    0.148895E-016
     10.6000     -7.2000    0.221048E-016
     10.6000     -7.0000    0.323939E-016
     10.6000     -6.8000    0.468691E-016
     10.6000     -6.6000    0.669621E-016
     10.6000     -6.4000    0.944853E-016
     10.6000     -6.2000    0.131693E-015
     10.6000     -6.0000    0.181338E-015
     10.6000     -5.8000    0.246726E-015
     10.6000     -5.6000    0.331741E-015
     10.6000     -5.4000    0.440867E-015
     10.6000     -5.2000    0.579161E-015
     10.6000     -5.0000    0.752197E-015
     10.6000     -4.8000    0.965964E-015
     10.6000     -4.6000    0.122671E-014
     10.6000     -4.4000    0.154072E-014
     10.6000     -4.2000    0.191407E-014
     10.6000     -4.0000    0.235229E-014
     10.6000     -3.8000    0.286002E-014
     10.6000     -3.6000    0.344060E-014
     10.6000     -3.4000    0.409570E-014
     10.6000     -3.2000    0.482491E-014
     10.6000     -3.0000    0.562541E-014
     10.6000     -2.8000    0.649168E-014
     10.6000     -2.6000    0.741532E-014
     10.6000     -2.4000    0.838500E-014
     10.6000     -2.2000    0.938651E-014
     10.6000     -2.0000    0.104030E-013
     10.6000     -1.8000    0.114154E-013
     10.6000     -1.6000    0.124028E-013
     10.6000     -1.4000    0.133434E-013
     10.6000     -1.2000    0.142149E-013
     10.6000     -1.0000    0.149959E-013
     10.6000     -0.8000    0.156660E-013
     10.6000     -0.6000    0.162075E-013
     10.6000     -0.4000    0.166055E-013
     10.6000     -0.2000    0.168489E-013
     10.6000      0.0000    0.169308E-013
     10.6000      0.2000    0.168489E-013
     10.6000      0.4000    0.166055E-013
     10.6000      0.6000    0.162075E-013
     10.6000      0.8000    0.156660E-013
     10.6000      1.0000    0.149959E-013
     10.6000      1.2000    0.142149E-013
     10.6000      1.4000    0.133434E-013
     10.6000      1.6000    0.124028E-013
     10.6000      1.8000    0.114154E-013
     10.6000      2.0000    0.104030E-013
     10.6000      2.2000    0.938651E-014
     10.6000      2.4000    0.838500E-014
     10.6000      2.6000    0.741532E-014
     10.6000      2.8000    0.649168E-014
     10.6000      3.0000    0.562541E-014
     10.6000      3.2000    0.482491E-014
     10.6000      3.4000    0.409570E-014
     10.6000      3.6000    0.344060E-014
     10.6000      3.8000    0.286002E-014
     10.6000      4.0000    0.235229E-014
     10.6000      4.2000    0.191407E-014
     10.6000      4.4000    0.154072E-014
     10.6000      4.6000    0.122671E-014
     10.6000      4.8000    0.965964E-015
     10.6000      5.0000    0.752197E-015
     10.6000      5.2000    0.579161E-015
     10.6000      5.4000    0.440867E-015
     10.6000      5.6000    0.331741E-015
     10.6000      5.8000    0.246726E-015
     10.6000      6.0000    0.181338E-015
     10.6000      6.2000    0.131693E-015
     10.6000      6.4000    0.944853E-016
     10.6000      6.6000    0.669621E-016
     10.6000      6.8000    0.468691E-016
     10.6000      7.0000    0.323939E-016
     10.6000      7.2000    0.221048E-016
     10.6000      7.4000    0.148895E-016
     10.6000      7.6000    0.989844E-017
     10.6000      7.8000    0.649332E-017
     10.6000      8.0000    0.420242E-017
     10.6000      8.2000    0.268275E-017
     10.6000      8.4000    0.168899E-017
     10.6000      8.6000    0.104847E-017
     10.6000      8.8000    0.641614E-018
     10.6000      9.0000    0.386987E-018
     10.6000      9.2000    0.230003E-018
     10.6000      9.4000    0.134677E-018
     10.6000      9.6000    0.776752E-019
     10.6000      9.8000    0.441175E-019
     10.6000     10.0000    0.246708E-019
     10.6000     10.2000    0.135802E-019
     10.6000     10.4000    0.735676E-020
     10.6000     10.6000    0.392127E-020
     10.6000     10.8000    0.205604E-020
     10.6000     11.0000    0.106025E-020
     10.6000     11.2000    0.537599E-021
     10.6000     11.4000    0.267973E-021
     10.6000     11.6000    0.131284E-021
     10.6000     11.8000    0.632016E-022
     10.6000     12.0000    0.298914E-022
     10.6000     12.2000    0.138860E-022
     10.6000     12.4000    0.633480E-023
     10.6000     12.6000    0.283743E-023
     10.6000     12.8000    0.124758E-023
     10.6000     13.0000    0.538366E-024
     10.6000     13.2000    0.227969E-024
     10.6000     13.4000    0.947069E-025
     10.6000     13.6000    0.385941E-025
     10.6000     13.8000    0.154248E-025
     10.6000     14.0000    0.604518E-026
     10.6000     14.2000    0.232285E-026
     10.6000     14.4000    0.874970E-027
     10.6000     14.6000    0.323046E-027
     10.6000     14.8000    0.116890E-027
     10.6000     15.0000    0.414457E-028
     10.6000     15.2000    0.143986E-028
     10.6000     15.4000    0.490063E-029
     10.6000     15.6000    0.163393E-029
     10.6000     15.8000    0.533611E-030
     10.6000     16.0000    0.170682E-030
     10.6000     16.2000    0.534680E-031
     10.6000     16.4000    0.164025E-031
     10.6000     16.6000    0.492733E-032
     10.6000     16.8000    0.144936E-032
     10.6000     17.0000    0.417428E-033
     10.6000     17.2000    0.117710E-033
     10.6000     17.4000    0.324982E-034
     10.6000     17.6000    0.878429E-035
     10.6000     17.8000    0.232460E-035
     10.6000     18.0000    0.602249E-036
     10.6000     18.2000    0.152753E-036
     10.6000     18.4000    0.379306E-037
     10.6000     18.6000    0.922093E-038
     10.6000     18.8000    0.219458E-038
     10.6000     19.0000    0.511355E-039
     10.6000     19.2000    0.116654E-039
     10.6000     19.4000    0.260548E-040
     10.6000     19.6000    0.569775E-041
     10.6000     19.8000    0.121999E-041
     10.6000     20.0000    0.255778E-042
     10.6000     20.2000    0.525096E-043
     10.6000     20.4000    0.105560E-043
     10.6000     20.6000    0.207810E-044
     10.6000     20.8000    0.400641E-045
     10.6000     21.0000    0.756468E-046
     10.6000     21.2000    0.139892E-046
     10.6000     21.4000    0.253386E-047
     10.6000     21.6000    0.449558E-048
     10.6000     21.8000    0.781315E-049
     10.6000     22.0000    0.133023E-049
     10.6000     22.2000    0.221880E-050
     10.6000     22.4000    0.362594E-051
     10.6000     22.6000    0.580581E-052
     10.6000     22.8000    0.910906E-053
     10.6000     23.0000    0.140049E-053
     10.6000     23.2000    0.211012E-054
     10.6000     23.4000    0.311592E-055
     10.6000     23.6000    0.450969E-056
     10.6000     23.8000    0.639758E-057
     10.6000     24.0000    0.889658E-058
     10.6000     24.2000    0.121283E-058
     10.6000     24.4000    0.162096E-059
     10.6000     24.6000    0.212414E-060
     10.6000     24.8000    0.272969E-061
     10.6000     25.0000    0.344369E-062
     10.6000     25.2000    0.429948E-063
     10.6000     25.4000    0.566332E-064
     10.6000     25.6000    0.000000E+000

     10.8000    -25.6000    0.000000E+000
     10.8000    -25.4000    0.524135E-065
     10.8000    -25.2000    0.542537E-064
     10.8000    -25.0000    0.450883E-063
     10.8000    -24.8000    0.359220E-062
     10.8000    -24.6000    0.279858E-061
     10.8000    -24.4000    0.213712E-060
     10.8000    -24.2000    0.160007E-059
     10.8000    -24.0000    0.117450E-058
     10.8000    -23.8000    0.845171E-058
     10.8000    -23.6000    0.596193E-057
     10.8000    -23.4000    0.412239E-056
     10.8000    -23.2000    0.279386E-055
     10.8000    -23.0000    0.185576E-054
     10.8000    -22.8000    0.120803E-053
     10.8000    -22.6000    0.770622E-053
     10.8000    -22.4000    0.481711E-052
     10.8000    -22.2000    0.295044E-051
     10.8000    -22.0000    0.177058E-050
     10.8000    -21.8000    0.104099E-049
     10.8000    -21.6000    0.599594E-049
     10.8000    -21.4000    0.338316E-048
     10.8000    -21.2000    0.186990E-047
     10.8000    -21.0000    0.101233E-046
     10.8000    -20.8000    0.536796E-046
     10.8000    -20.6000    0.278781E-045
     10.8000    -20.4000    0.141796E-044
     10.8000    -20.2000    0.706300E-044
     10.8000    -20.0000    0.344527E-043
     10.8000    -19.8000    0.164570E-042
     10.8000    -19.6000    0.769756E-042
     10.8000    -19.4000    0.352549E-041
     10.8000    -19.2000    0.158102E-040
     10.8000    -19.0000    0.694220E-040
     10.8000    -18.8000    0.298461E-039
     10.8000    -18.6000    0.125633E-038
     10.8000    -18.4000    0.517772E-038
     10.8000    -18.2000    0.208925E-037
     10.8000    -18.0000    0.825390E-037
     10.8000    -17.8000    0.319260E-036
     10.8000    -17.6000    0.120907E-035
     10.8000    -17.4000    0.448318E-035
     10.8000    -17.2000    0.162764E-034
     10.8000    -17.0000    0.578597E-034
     10.8000    -16.8000    0.201399E-033
     10.8000    -16.6000    0.686467E-033
     10.8000    -16.4000    0.229129E-032
     10.8000    -16.2000    0.748972E-032
     10.8000    -16.0000    0.239773E-031
     10.8000    -15.8000    0.751823E-031
     10.8000    -15.6000    0.230910E-030
     10.8000    -15.4000    0.694737E-030
     10.8000    -15.2000    0.204779E-029
     10.8000    -15.0000    0.591404E-029
     10.8000    -14.8000    0.167364E-028
     10.8000    -14.6000    0.464160E-028
     10.8000    -14.4000    0.126170E-027
     10.8000    -14.2000    0.336188E-027
     10.8000    -14.0000    0.878228E-027
     10.8000    -13.8000    0.224954E-026
     10.8000    -13.6000    0.565078E-026
     10.8000    -13.4000    0.139226E-025
     10.8000    -13.2000    0.336511E-025
     10.8000    -13.0000    0.798036E-025
     10.8000    -12.8000    0.185723E-024
     10.8000    -12.6000    0.424237E-024
     10.8000    -12.4000    0.951336E-024
     10.8000    -12.2000    0.209471E-023
     10.8000    -12.0000    0.452966E-023
     10.8000    -11.8000    0.962155E-023
     10.8000    -11.6000    0.200794E-022
     10.8000    -11.4000    0.411787E-022
     10.8000    -11.2000    0.830047E-022
     10.8000    -11.0000    0.164487E-021
     10.8000    -10.8000    0.320516E-021
     10.8000    -10.6000    0.614259E-021
     10.8000    -10.4000    0.115806E-020
     10.8000    -10.2000    0.214821E-020
     10.8000    -10.0000    0.392181E-020
     10.8000     -9.8000    0.704772E-020
     10.8000     -9.6000    0.124697E-019
     10.8000     -9.4000    0.217271E-019
     10.8000     -9.2000    0.372885E-019
     10.8000     -9.0000    0.630469E-019
     10.8000     -8.8000    0.105041E-018
     10.8000     -8.6000    0.172483E-018
     10.8000     -8.4000    0.279199E-018
     10.8000     -8.2000    0.445599E-018
     10.8000     -8.0000    0.701332E-018
     10.8000     -7.8000    0.108876E-017
     10.8000     -7.6000    0.166744E-017
     10.8000     -7.4000    0.251976E-017
     10.8000     -7.2000    0.375779E-017
     10.8000     -7.0000    0.553158E-017
     10.8000     -6.8000    0.803861E-017
     10.8000     -6.6000    0.115346E-016
     10.8000     -6.4000    0.163447E-016
     10.8000     -6.2000    0.228761E-016
     10.8000     -6.0000    0.316284E-016
     10.8000     -5.8000    0.432045E-016
     10.8000     -5.6000    0.583177E-016
     10.8000     -5.4000    0.777949E-016
     10.8000     -5.2000    0.102575E-015
     10.8000     -5.0000    0.133697E-015
     10.8000     -4.8000    0.172288E-015
     10.8000     -4.6000    0.219526E-015
     10.8000     -4.4000    0.276612E-015
     10.8000     -4.2000    0.344710E-015
     10.8000     -4.0000    0.424895E-015
     10.8000     -3.8000    0.518083E-015
     10.8000     -3.6000    0.624955E-015
     10.8000     -3.4000    0.745880E-015
     10.8000     -3.2000    0.880842E-015
     10.8000     -3.0000    0.102937E-014
     10.8000     -2.8000    0.119048E-014
     10.8000     -2.6000    0.136264E-014
     10.8000     -2.4000    0.154375E-014
     10.8000     -2.2000    0.173117E-014
     10.8000     -2.0000    0.192173E-014
     10.8000     -1.8000    0.211181E-014
     10.8000     -1.6000    0.229749E-014
     10.8000     -1.4000    0.247458E-014
     10.8000     -1.2000    0.263886E-014
     10.8000     -1.0000    0.278621E-014
     10.8000     -0.8000    0.291276E-014
     10.8000     -0.6000    0.301508E-014
     10.8000     -0.4000    0.309031E-014
     10.8000     -0.2000    0.313634E-014
     10.8000      0.0000    0.315183E-014
     10.8000      0.2000    0.313634E-014
     10.8000      0.4000    0.309031E-014
     10.8000      0.6000    0.301508E-014
     10.8000      0.8000    0.291276E-014
     10.8000      1.0000    0.278621E-014
     10.8000      1.2000    0.263886E-014
     10.8000      1.4000    0.247458E-014
     10.8000      1.6000    0.229749E-014
     10.8000      1.8000    0.211181E-014
     10.8000      2.0000    0.192173E-014
     10.8000      2.2000    0.173117E-014
     10.8000      2.4000    0.154375E-014
     10.8000      2.6000    0.136264E-014
     10.8000      2.8000    0.119048E-014
     10.8000      3.0000    0.102937E-014
     10.8000      3.2000    0.880842E-015
     10.8000      3.4000    0.745880E-015
     10.8000      3.6000    0.624955E-015
     10.8000      3.8000    0.518083E-015
     10.8000      4.0000    0.424895E-015
     10.8000      4.2000    0.344710E-015
     10.8000      4.4000    0.276612E-015
     10.8000      4.6000    0.219526E-015
     10.8000      4.8000    0.172288E-015
     10.8000      5.0000    0.133697E-015
     10.8000      5.2000    0.102575E-015
     10.8000      5.4000    0.777949E-016
     10.8000      5.6000    0.583177E-016
     10.8000      5.8000    0.432045E-016
     10.8000      6.0000    0.316284E-016
     10.8000      6.2000    0.228761E-016
     10.8000      6.4000    0.163447E-016
     10.8000      6.6000    0.115346E-016
     10.8000      6.8000    0.803861E-017
     10.8000      7.0000    0.553158E-017
     10.8000      7.2000    0.375779E-017
     10.8000      7.4000    0.251976E-017
     10.8000      7.6000    0.166744E-017
     10.8000      7.8000    0.108876E-017
     10.8000      8.0000    0.701332E-018
     10.8000      8.2000    0.445599E-018
     10.8000      8.4000    0.279199E-018
     10.8000      8.6000    0.172483E-018
     10.8000      8.8000    0.105041E-018
     10.8000      9.0000    0.630469E-019
     10.8000      9.2000    0.372885E-019
     10.8000      9.4000    0.217271E-019
     10.8000      9.6000    0.124697E-019
     10.8000      9.8000    0.704772E-020
     10.8000     10.0000    0.392181E-020
     10.8000     10.2000    0.214821E-020
     10.8000     10.4000    0.115806E-020
     10.8000     10.6000    0.614259E-021
     10.8000     10.8000    0.320516E-021
     10.8000     11.0000    0.164487E-021
     10.8000     11.2000    0.830047E-022
     10.8000     11.4000    0.411787E-022
     10.8000     11.6000    0.200794E-022
     10.8000     11.8000    0.962155E-023
     10.8000     12.0000    0.452966E-023
     10.8000     12.2000    0.209471E-023
     10.8000     12.4000    0.951336E-024
     10.8000     12.6000    0.424237E-024
     10.8000     12.8000    0.185723E-024
     10.8000     13.0000    0.798036E-025
     10.8000     13.2000    0.336511E-025
     10.8000     13.4000    0.139226E-025
     10.8000     13.6000    0.565078E-026
     10.8000     13.8000    0.224954E-026
     10.8000     14.0000    0.878228E-027
     10.8000     14.2000    0.336188E-027
     10.8000     14.4000    0.126170E-027
     10.8000     14.6000    0.464160E-028
     10.8000     14.8000    0.167364E-028
     10.8000     15.0000    0.591404E-029
     10.8000     15.2000    0.204779E-029
     10.8000     15.4000    0.694737E-030
     10.8000     15.6000    0.230910E-030
     10.8000     15.8000    0.751823E-031
     10.8000     16.0000    0.239773E-031
     10.8000     16.2000    0.748972E-032
     10.8000     16.4000    0.229129E-032
     10.8000     16.6000    0.686467E-033
     10.8000     16.8000    0.201399E-033
     10.8000     17.0000    0.578597E-034
     10.8000     17.2000    0.162764E-034
     10.8000     17.4000    0.448318E-035
     10.8000     17.6000    0.120907E-035
     10.8000     17.8000    0.319260E-036
     10.8000     18.0000    0.825390E-037
     10.8000     18.2000    0.208925E-037
     10.8000     18.4000    0.517772E-038
     10.8000     18.6000    0.125633E-038
     10.8000     18.8000    0.298461E-039
     10.8000     19.0000    0.694220E-040
     10.8000     19.2000    0.158102E-040
     10.8000     19.4000    0.352549E-041
     10.8000     19.6000    0.769756E-042
     10.8000     19.8000    0.164570E-042
     10.8000     20.0000    0.344527E-043
     10.8000     20.2000    0.706300E-044
     10.8000     20.4000    0.141796E-044
     10.8000     20.6000    0.278781E-045
     10.8000     20.8000    0.536796E-046
     10.8000     21.0000    0.101233E-046
     10.8000     21.2000    0.186990E-047
     10.8000     21.4000    0.338316E-048
     10.8000     21.6000    0.599594E-049
     10.8000     21.8000    0.104099E-049
     10.8000     22.0000    0.177058E-050
     10.8000     22.2000    0.295044E-051
     10.8000     22.4000    0.481711E-052
     10.8000     22.6000    0.770622E-053
     10.8000     22.8000    0.120803E-053
     10.8000     23.0000    0.185576E-054
     10.8000     23.2000    0.279386E-055
     10.8000     23.4000    0.412239E-056
     10.8000     23.6000    0.596193E-057
     10.8000     23.8000    0.845171E-058
     10.8000     24.0000    0.117450E-058
     10.8000     24.2000    0.160007E-059
     10.8000     24.4000    0.213715E-060
     10.8000     24.6000    0.279882E-061
     10.8000     24.8000    0.359456E-062
     10.8000     25.0000    0.453217E-063
     10.8000     25.2000    0.565529E-064
     10.8000     25.4000    0.744541E-065
     10.8000     25.6000    0.000000E+000

     11.0000    -25.6000    0.000000E+000
     11.0000    -25.4000    0.665487E-066
     11.0000    -25.2000    0.689146E-065
     11.0000    -25.0000    0.573029E-064
     11.0000    -24.8000    0.456795E-063
     11.0000    -24.6000    0.356089E-062
     11.0000    -24.4000    0.272094E-061
     11.0000    -24.2000    0.203848E-060
     11.0000    -24.0000    0.149730E-059
     11.0000    -23.8000    0.107821E-058
     11.0000    -23.6000    0.761121E-058
     11.0000    -23.4000    0.526670E-057
     11.0000    -23.2000    0.357213E-056
     11.0000    -23.0000    0.237461E-055
     11.0000    -22.8000    0.154706E-054
     11.0000    -22.6000    0.987742E-054
     11.0000    -22.4000    0.617982E-053
     11.0000    -22.2000    0.378859E-052
     11.0000    -22.0000    0.227574E-051
     11.0000    -21.8000    0.133933E-050
     11.0000    -21.6000    0.772230E-050
     11.0000    -21.4000    0.436191E-049
     11.0000    -21.2000    0.241355E-048
     11.0000    -21.0000    0.130816E-047
     11.0000    -20.8000    0.694499E-047
     11.0000    -20.6000    0.361133E-046
     11.0000    -20.4000    0.183920E-045
     11.0000    -20.2000    0.917354E-045
     11.0000    -20.0000    0.448101E-044
     11.0000    -19.8000    0.214354E-043
     11.0000    -19.6000    0.100412E-042
     11.0000    -19.4000    0.460606E-042
     11.0000    -19.2000    0.206895E-041
     11.0000    -19.0000    0.909989E-041
     11.0000    -18.8000    0.391906E-040
     11.0000    -18.6000    0.165265E-039
     11.0000    -18.4000    0.682383E-039
     11.0000    -18.2000    0.275881E-038
     11.0000    -18.0000    0.109210E-037
     11.0000    -17.8000    0.423303E-037
     11.0000    -17.6000    0.160655E-036
     11.0000    -17.4000    0.597032E-036
     11.0000    -17.2000    0.217256E-035
     11.0000    -17.0000    0.774153E-035
     11.0000    -16.8000    0.270135E-034
     11.0000    -16.6000    0.923101E-034
     11.0000    -16.4000    0.308926E-033
     11.0000    -16.2000    0.101256E-032
     11.0000    -16.0000    0.325067E-032
     11.0000    -15.8000    0.102222E-031
     11.0000    -15.6000    0.314895E-031
     11.0000    -15.4000    0.950333E-031
     11.0000    -15.2000    0.281004E-030
     11.0000    -15.0000    0.814180E-030
     11.0000    -14.8000    0.231178E-029
     11.0000    -14.6000    0.643336E-029
     11.0000    -14.4000    0.175489E-028
     11.0000    -14.2000    0.469288E-028
     11.0000    -14.0000    0.123045E-027
     11.0000    -13.8000    0.316363E-027
     11.0000    -13.6000    0.797759E-027
     11.0000    -13.4000    0.197328E-026
     11.0000    -13.2000    0.478861E-026
     11.0000    -13.0000    0.114027E-025
     11.0000    -12.8000    0.266473E-025
     11.0000    -12.6000    0.611269E-025
     11.0000    -12.4000    0.137664E-024
     11.0000    -12.2000    0.304440E-024
     11.0000    -12.0000    0.661241E-024
     11.0000    -11.8000    0.141084E-023
     11.0000    -11.6000    0.295765E-023
     11.0000    -11.4000    0.609327E-023
     11.0000    -11.2000    0.123390E-022
     11.0000    -11.0000    0.245654E-022
     11.0000    -10.8000    0.480919E-022
     11.0000    -10.6000    0.926009E-022
     11.0000    -10.4000    0.175406E-021
     11.0000    -10.2000    0.326926E-021
     11.0000    -10.0000    0.599681E-021
     11.0000     -9.8000    0.108280E-020
     11.0000     -9.6000    0.192496E-020
     11.0000     -9.4000    0.337001E-020
     11.0000     -9.2000    0.581117E-020
     11.0000     -9.0000    0.987204E-020
     11.0000     -8.8000    0.165252E-019
     11.0000     -8.6000    0.272626E-019
     11.0000     -8.4000    0.443359E-019
     11.0000     -8.2000    0.710873E-019
     11.0000     -8.0000    0.112398E-018
     11.0000     -7.8000    0.175281E-018
     11.0000     -7.6000    0.269650E-018
     11.0000     -7.4000    0.409290E-018
     11.0000     -7.2000    0.613060E-018
     11.0000     -7.0000    0.906334E-018
     11.0000     -6.8000    0.132269E-017
     11.0000     -6.6000    0.190584E-017
     11.0000     -6.4000    0.271168E-017
     11.0000     -6.2000    0.381049E-017
     11.0000     -6.0000    0.528905E-017
     11.0000     -5.8000    0.725259E-017
     11.0000     -5.6000    0.982623E-017
     11.0000     -5.4000    0.131558E-016
     11.0000     -5.2000    0.174078E-016
     11.0000     -5.0000    0.227676E-016
     11.0000     -4.8000    0.294371E-016
     11.0000     -4.6000    0.376292E-016
     11.0000     -4.4000    0.475616E-016
     11.0000     -4.2000    0.594479E-016
     11.0000     -4.0000    0.734869E-016
     11.0000     -3.8000    0.898504E-016
     11.0000     -3.6000    0.108669E-015
     11.0000     -3.4000    0.130020E-015
     11.0000     -3.2000    0.153909E-015
     11.0000     -3.0000    0.180263E-015
     11.0000     -2.8000    0.208914E-015
     11.0000     -2.6000    0.239596E-015
     11.0000     -2.4000    0.271937E-015
     11.0000     -2.2000    0.305465E-015
     11.0000     -2.0000    0.339612E-015
     11.0000     -1.8000    0.373727E-015
     11.0000     -1.6000    0.407096E-015
     11.0000     -1.4000    0.438963E-015
     11.0000     -1.2000    0.468557E-015
     11.0000     -1.0000    0.495125E-015
     11.0000     -0.8000    0.517960E-015
     11.0000     -0.6000    0.536435E-015
     11.0000     -0.4000    0.550026E-015
     11.0000     -0.2000    0.558343E-015
     11.0000      0.0000    0.561143E-015
     11.0000      0.2000    0.558343E-015
     11.0000      0.4000    0.550026E-015
     11.0000      0.6000    0.536435E-015
     11.0000      0.8000    0.517960E-015
     11.0000      1.0000    0.495125E-015
     11.0000      1.2000    0.468557E-015
     11.0000      1.4000    0.438963E-015
     11.0000      1.6000    0.407096E-015
     11.0000      1.8000    0.373727E-015
     11.0000      2.0000    0.339612E-015
     11.0000      2.2000    0.305465E-015
     11.0000      2.4000    0.271937E-015
     11.0000      2.6000    0.239596E-015
     11.0000      2.8000    0.208914E-015
     11.0000      3.0000    0.180263E-015
     11.0000      3.2000    0.153909E-015
     11.0000      3.4000    0.130020E-015
     11.0000      3.6000    0.108669E-015
     11.0000      3.8000    0.898504E-016
     11.0000      4.0000    0.734869E-016
     11.0000      4.2000    0.594479E-016
     11.0000      4.4000    0.475616E-016
     11.0000      4.6000    0.376292E-016
     11.0000      4.8000    0.294371E-016
     11.0000      5.0000    0.227676E-016
     11.0000      5.2000    0.174078E-016
     11.0000      5.4000    0.131558E-016
     11.0000      5.6000    0.982623E-017
     11.0000      5.8000    0.725259E-017
     11.0000      6.0000    0.528905E-017
     11.0000      6.2000    0.381049E-017
     11.0000      6.4000    0.271168E-017
     11.0000      6.6000    0.190584E-017
     11.0000      6.8000    0.132269E-017
     11.0000      7.0000    0.906334E-018
     11.0000      7.2000    0.613060E-018
     11.0000      7.4000    0.409290E-018
     11.0000      7.6000    0.269650E-018
     11.0000      7.8000    0.175281E-018
     11.0000      8.0000    0.112398E-018
     11.0000      8.2000    0.710873E-019
     11.0000      8.4000    0.443359E-019
     11.0000      8.6000    0.272626E-019
     11.0000      8.8000    0.165252E-019
     11.0000      9.0000    0.987204E-020
     11.0000      9.2000    0.581117E-020
     11.0000      9.4000    0.337001E-020
     11.0000      9.6000    0.192496E-020
     11.0000      9.8000    0.108280E-020
     11.0000     10.0000    0.599681E-021
     11.0000     10.2000    0.326926E-021
     11.0000     10.4000    0.175406E-021
     11.0000     10.6000    0.926009E-022
     11.0000     10.8000    0.480919E-022
     11.0000     11.0000    0.245654E-022
     11.0000     11.2000    0.123390E-022
     11.0000     11.4000    0.609327E-023
     11.0000     11.6000    0.295765E-023
     11.0000     11.8000    0.141084E-023
     11.0000     12.0000    0.661241E-024
     11.0000     12.2000    0.304440E-024
     11.0000     12.4000    0.137664E-024
     11.0000     12.6000    0.611269E-025
     11.0000     12.8000    0.266473E-025
     11.0000     13.0000    0.114027E-025
     11.0000     13.2000    0.478861E-026
     11.0000     13.4000    0.197328E-026
     11.0000     13.6000    0.797759E-027
     11.0000     13.8000    0.316363E-027
     11.0000     14.0000    0.123045E-027
     11.0000     14.2000    0.469288E-028
     11.0000     14.4000    0.175489E-028
     11.0000     14.6000    0.643336E-029
     11.0000     14.8000    0.231178E-029
     11.0000     15.0000    0.814180E-030
     11.0000     15.2000    0.281004E-030
     11.0000     15.4000    0.950333E-031
     11.0000     15.6000    0.314895E-031
     11.0000     15.8000    0.102222E-031
     11.0000     16.0000    0.325067E-032
     11.0000     16.2000    0.101256E-032
     11.0000     16.4000    0.308926E-033
     11.0000     16.6000    0.923101E-034
     11.0000     16.8000    0.270135E-034
     11.0000     17.0000    0.774153E-035
     11.0000     17.2000    0.217256E-035
     11.0000     17.4000    0.597032E-036
     11.0000     17.6000    0.160655E-036
     11.0000     17.8000    0.423303E-037
     11.0000     18.0000    0.109210E-037
     11.0000     18.2000    0.275881E-038
     11.0000     18.4000    0.682383E-039
     11.0000     18.6000    0.165265E-039
     11.0000     18.8000    0.391906E-040
     11.0000     19.0000    0.909989E-041
     11.0000     19.2000    0.206895E-041
     11.0000     19.4000    0.460606E-042
     11.0000     19.6000    0.100412E-042
     11.0000     19.8000    0.214354E-043
     11.0000     20.0000    0.448101E-044
     11.0000     20.2000    0.917354E-045
     11.0000     20.4000    0.183920E-045
     11.0000     20.6000    0.361133E-046
     11.0000     20.8000    0.694499E-047
     11.0000     21.0000    0.130816E-047
     11.0000     21.2000    0.241355E-048
     11.0000     21.4000    0.436191E-049
     11.0000     21.6000    0.772230E-050
     11.0000     21.8000    0.133933E-050
     11.0000     22.0000    0.227574E-051
     11.0000     22.2000    0.378859E-052
     11.0000     22.4000    0.617982E-053
     11.0000     22.6000    0.987742E-054
     11.0000     22.8000    0.154706E-054
     11.0000     23.0000    0.237461E-055
     11.0000     23.2000    0.357213E-056
     11.0000     23.4000    0.526670E-057
     11.0000     23.6000    0.761121E-058
     11.0000     23.8000    0.107821E-058
     11.0000     24.0000    0.149730E-059
     11.0000     24.2000    0.203848E-060
     11.0000     24.4000    0.272097E-061
     11.0000     24.6000    0.356120E-062
     11.0000     24.8000    0.457095E-063
     11.0000     25.0000    0.575991E-064
     11.0000     25.2000    0.718327E-065
     11.0000     25.4000    0.945221E-066
     11.0000     25.6000    0.000000E+000

     11.2000    -25.6000    0.000000E+000
     11.2000    -25.4000    0.816073E-067
     11.2000    -25.2000    0.845446E-066
     11.2000    -25.0000    0.703368E-065
     11.2000    -24.8000    0.561017E-064
     11.2000    -24.6000    0.437595E-063
     11.2000    -24.4000    0.334581E-062
     11.2000    -24.2000    0.250823E-061
     11.2000    -24.0000    0.184357E-060
     11.2000    -23.8000    0.132847E-059
     11.2000    -23.6000    0.938454E-059
     11.2000    -23.4000    0.649859E-058
     11.2000    -23.2000    0.441104E-057
     11.2000    -23.0000    0.293462E-056
     11.2000    -22.8000    0.191349E-055
     11.2000    -22.6000    0.122274E-054
     11.2000    -22.4000    0.765687E-054
     11.2000    -22.2000    0.469843E-053
     11.2000    -22.0000    0.282497E-052
     11.2000    -21.8000    0.166421E-051
     11.2000    -21.6000    0.960541E-051
     11.2000    -21.4000    0.543138E-050
     11.2000    -21.2000    0.300864E-049
     11.2000    -21.0000    0.163258E-048
     11.2000    -20.8000    0.867768E-048
     11.2000    -20.6000    0.451790E-047
     11.2000    -20.4000    0.230386E-046
     11.2000    -20.2000    0.115065E-045
     11.2000    -20.0000    0.562838E-045
     11.2000    -19.8000    0.269626E-044
     11.2000    -19.6000    0.126492E-043
     11.2000    -19.4000    0.581135E-043
     11.2000    -19.2000    0.261452E-042
     11.2000    -19.0000    0.115186E-041
     11.2000    -18.8000    0.496929E-041
     11.2000    -18.6000    0.209927E-040
     11.2000    -18.4000    0.868397E-040
     11.2000    -18.2000    0.351758E-039
     11.2000    -18.0000    0.139523E-038
     11.2000    -17.8000    0.541911E-038
     11.2000    -17.6000    0.206108E-037
     11.2000    -17.4000    0.767631E-037
     11.2000    -17.2000    0.279972E-036
     11.2000    -17.0000    0.999980E-036
     11.2000    -16.8000    0.349784E-035
     11.2000    -16.6000    0.119828E-034
     11.2000    -16.4000    0.402059E-034
     11.2000    -16.2000    0.132135E-033
     11.2000    -16.0000    0.425370E-033
     11.2000    -15.8000    0.134144E-032
     11.2000    -15.6000    0.414441E-032
     11.2000    -15.4000    0.125453E-031
     11.2000    -15.2000    0.372101E-031
     11.2000    -15.0000    0.108156E-030
     11.2000    -14.8000    0.308100E-030
     11.2000    -14.6000    0.860278E-030
     11.2000    -14.4000    0.235473E-029
     11.2000    -14.2000    0.631913E-029
     11.2000    -14.0000    0.166281E-028
     11.2000    -13.8000    0.429105E-028
     11.2000    -13.6000    0.108613E-027
     11.2000    -13.4000    0.269688E-027
     11.2000    -13.2000    0.657019E-027
     11.2000    -13.0000    0.157073E-026
     11.2000    -12.8000    0.368559E-026
     11.2000    -12.6000    0.848927E-026
     11.2000    -12.4000    0.191987E-025
     11.2000    -12.2000    0.426374E-025
     11.2000    -12.0000    0.930059E-025
     11.2000    -11.8000    0.199303E-024
     11.2000    -11.6000    0.419649E-024
     11.2000    -11.4000    0.868388E-024
     11.2000    -11.2000    0.176638E-023
     11.2000    -11.0000    0.353249E-023
     11.2000    -10.8000    0.694699E-023
     11.2000    -10.6000    0.134375E-022
     11.2000    -10.4000    0.255701E-022
     11.2000    -10.2000    0.478773E-022
     11.2000    -10.0000    0.882262E-022
     11.2000     -9.8000    0.160038E-021
     11.2000     -9.6000    0.285822E-021
     11.2000     -9.4000    0.502691E-021
     11.2000     -9.2000    0.870813E-021
     11.2000     -9.0000    0.148611E-020
     11.2000     -8.8000    0.249901E-020
     11.2000     -8.6000    0.414146E-020
     11.2000     -8.4000    0.676538E-020
     11.2000     -8.2000    0.108959E-019
     11.2000     -8.0000    0.173042E-019
     11.2000     -7.8000    0.271036E-019
     11.2000     -7.6000    0.418765E-019
     11.2000     -7.4000    0.638345E-019
     11.2000     -7.2000    0.960188E-019
     11.2000     -7.0000    0.142542E-018
     11.2000     -6.8000    0.208876E-018
     11.2000     -6.6000    0.302175E-018
     11.2000     -6.4000    0.431638E-018
     11.2000     -6.2000    0.608888E-018
     11.2000     -6.0000    0.848348E-018
     11.2000     -5.8000    0.116759E-017
     11.2000     -5.6000    0.158762E-017
     11.2000     -5.4000    0.213305E-017
     11.2000     -5.2000    0.283209E-017
     11.2000     -5.0000    0.371635E-017
     11.2000     -4.8000    0.482042E-017
     11.2000     -4.6000    0.618101E-017
     11.2000     -4.4000    0.783588E-017
     11.2000     -4.2000    0.982237E-017
     11.2000     -4.0000    0.121755E-016
     11.2000     -3.8000    0.149261E-016
     11.2000     -3.6000    0.180978E-016
     11.2000     -3.4000    0.217055E-016
     11.2000     -3.2000    0.257521E-016
     11.2000     -3.0000    0.302264E-016
     11.2000     -2.8000    0.351013E-016
     11.2000     -2.6000    0.403323E-016
     11.2000     -2.4000    0.458568E-016
     11.2000     -2.2000    0.515941E-016
     11.2000     -2.0000    0.574468E-016
     11.2000     -1.8000    0.633027E-016
     11.2000     -1.6000    0.690381E-016
     11.2000     -1.4000    0.745218E-016
     11.2000     -1.2000    0.796198E-016
     11.2000     -1.0000    0.842005E-016
     11.2000     -0.8000    0.881407E-016
     11.2000     -0.6000    0.913302E-016
     11.2000     -0.4000    0.936778E-016
     11.2000     -0.2000    0.951148E-016
     11.2000      0.0000    0.955986E-016
     11.2000      0.2000    0.951148E-016
     11.2000      0.4000    0.936778E-016
     11.2000      0.6000    0.913302E-016
     11.2000      0.8000    0.881407E-016
     11.2000      1.0000    0.842005E-016
     11.2000      1.2000    0.796198E-016
     11.2000      1.4000    0.745218E-016
     11.2000      1.6000    0.690381E-016
     11.2000      1.8000    0.633027E-016
     11.2000      2.0000    0.574468E-016
     11.2000      2.2000    0.515941E-016
     11.2000      2.4000    0.458568E-016
     11.2000      2.6000    0.403323E-016
     11.2000      2.8000    0.351013E-016
     11.2000      3.0000    0.302264E-016
     11.2000      3.2000    0.257521E-016
     11.2000      3.4000    0.217055E-016
     11.2000      3.6000    0.180978E-016
     11.2000      3.8000    0.149261E-016
     11.2000      4.0000    0.121755E-016
     11.2000      4.2000    0.982237E-017
     11.2000      4.4000    0.783588E-017
     11.2000      4.6000    0.618101E-017
     11.2000      4.8000    0.482042E-017
     11.2000      5.0000    0.371635E-017
     11.2000      5.2000    0.283209E-017
     11.2000      5.4000    0.213305E-017
     11.2000      5.6000    0.158762E-017
     11.2000      5.8000    0.116759E-017
     11.2000      6.0000    0.848348E-018
     11.2000      6.2000    0.608888E-018
     11.2000      6.4000    0.431638E-018
     11.2000      6.6000    0.302175E-018
     11.2000      6.8000    0.208876E-018
     11.2000      7.0000    0.142542E-018
     11.2000      7.2000    0.960188E-019
     11.2000      7.4000    0.638345E-019
     11.2000      7.6000    0.418765E-019
     11.2000      7.8000    0.271036E-019
     11.2000      8.0000    0.173042E-019
     11.2000      8.2000    0.108959E-019
     11.2000      8.4000    0.676538E-020
     11.2000      8.6000    0.414146E-020
     11.2000      8.8000    0.249901E-020
     11.2000      9.0000    0.148611E-020
     11.2000      9.2000    0.870813E-021
     11.2000      9.4000    0.502691E-021
     11.2000      9.6000    0.285822E-021
     11.2000      9.8000    0.160038E-021
     11.2000     10.0000    0.882262E-022
     11.2000     10.2000    0.478773E-022
     11.2000     10.4000    0.255701E-022
     11.2000     10.6000    0.134375E-022
     11.2000     10.8000    0.694699E-023
     11.2000     11.0000    0.353249E-023
     11.2000     11.2000    0.176638E-023
     11.2000     11.4000    0.868388E-024
     11.2000     11.6000    0.419649E-024
     11.2000     11.8000    0.199303E-024
     11.2000     12.0000    0.930059E-025
     11.2000     12.2000    0.426374E-025
     11.2000     12.4000    0.191987E-025
     11.2000     12.6000    0.848927E-026
     11.2000     12.8000    0.368559E-026
     11.2000     13.0000    0.157073E-026
     11.2000     13.2000    0.657019E-027
     11.2000     13.4000    0.269688E-027
     11.2000     13.6000    0.108613E-027
     11.2000     13.8000    0.429105E-028
     11.2000     14.0000    0.166281E-028
     11.2000     14.2000    0.631913E-029
     11.2000     14.4000    0.235473E-029
     11.2000     14.6000    0.860278E-030
     11.2000     14.8000    0.308100E-030
     11.2000     15.0000    0.108156E-030
     11.2000     15.2000    0.372101E-031
     11.2000     15.4000    0.125453E-031
     11.2000     15.6000    0.414441E-032
     11.2000     15.8000    0.134144E-032
     11.2000     16.0000    0.425370E-033
     11.2000     16.2000    0.132135E-033
     11.2000     16.4000    0.402059E-034
     11.2000     16.6000    0.119828E-034
     11.2000     16.8000    0.349784E-035
     11.2000     17.0000    0.999980E-036
     11.2000     17.2000    0.279972E-036
     11.2000     17.4000    0.767631E-037
     11.2000     17.6000    0.206108E-037
     11.2000     17.8000    0.541911E-038
     11.2000     18.0000    0.139523E-038
     11.2000     18.2000    0.351758E-039
     11.2000     18.4000    0.868397E-040
     11.2000     18.6000    0.209927E-040
     11.2000     18.8000    0.496929E-041
     11.2000     19.0000    0.115186E-041
     11.2000     19.2000    0.261452E-042
     11.2000     19.4000    0.581135E-043
     11.2000     19.6000    0.126492E-043
     11.2000     19.8000    0.269626E-044
     11.2000     20.0000    0.562838E-045
     11.2000     20.2000    0.115065E-045
     11.2000     20.4000    0.230386E-046
     11.2000     20.6000    0.451790E-047
     11.2000     20.8000    0.867768E-048
     11.2000     21.0000    0.163258E-048
     11.2000     21.2000    0.300864E-049
     11.2000     21.4000    0.543138E-050
     11.2000     21.6000    0.960541E-051
     11.2000     21.8000    0.166421E-051
     11.2000     22.0000    0.282497E-052
     11.2000     22.2000    0.469843E-053
     11.2000     22.4000    0.765687E-054
     11.2000     22.6000    0.122274E-054
     11.2000     22.8000    0.191349E-055
     11.2000     23.0000    0.293462E-056
     11.2000     23.2000    0.441104E-057
     11.2000     23.4000    0.649859E-058
     11.2000     23.6000    0.938454E-059
     11.2000     23.8000    0.132847E-059
     11.2000     24.0000    0.184357E-060
     11.2000     24.2000    0.250823E-061
     11.2000     24.4000    0.334585E-062
     11.2000     24.6000    0.437632E-063
     11.2000     24.8000    0.561384E-064
     11.2000     25.0000    0.706998E-065
     11.2000     25.2000    0.881215E-066
     11.2000     25.4000    0.115897E-066
     11.2000     25.6000    0.000000E+000

     11.4000    -25.6000    0.000000E+000
     11.4000    -25.4000    0.966666E-068
     11.4000    -25.2000    0.100189E-066
     11.4000    -25.0000    0.833963E-066
     11.4000    -24.8000    0.665562E-065
     11.4000    -24.6000    0.519450E-064
     11.4000    -24.4000    0.397413E-063
     11.4000    -24.2000    0.298117E-062
     11.4000    -24.0000    0.219263E-061
     11.4000    -23.8000    0.158109E-060
     11.4000    -23.6000    0.111771E-059
     11.4000    -23.4000    0.774561E-059
     11.4000    -23.2000    0.526151E-058
     11.4000    -23.0000    0.350321E-057
     11.4000    -22.8000    0.228611E-056
     11.4000    -22.6000    0.146210E-055
     11.4000    -22.4000    0.916385E-055
     11.4000    -22.2000    0.562832E-054
     11.4000    -22.0000    0.338729E-053
     11.4000    -21.8000    0.199746E-052
     11.4000    -21.6000    0.115406E-051
     11.4000    -21.4000    0.653257E-051
     11.4000    -21.2000    0.362262E-050
     11.4000    -21.0000    0.196800E-049
     11.4000    -20.8000    0.104729E-048
     11.4000    -20.6000    0.545928E-048
     11.4000    -20.4000    0.278746E-047
     11.4000    -20.2000    0.139403E-046
     11.4000    -20.0000    0.682822E-046
     11.4000    -19.8000    0.327569E-045
     11.4000    -19.6000    0.153903E-044
     11.4000    -19.4000    0.708149E-044
     11.4000    -19.2000    0.319102E-043
     11.4000    -19.0000    0.140816E-042
     11.4000    -18.8000    0.608534E-042
     11.4000    -18.6000    0.257528E-041
     11.4000    -18.4000    0.106726E-040
     11.4000    -18.2000    0.433129E-040
     11.4000    -18.0000    0.172136E-039
     11.4000    -17.8000    0.669936E-039
     11.4000    -17.6000    0.255335E-038
     11.4000    -17.4000    0.953041E-038
     11.4000    -17.2000    0.348375E-037
     11.4000    -17.0000    0.124718E-036
     11.4000    -16.8000    0.437299E-036
     11.4000    -16.6000    0.150180E-035
     11.4000    -16.4000    0.505183E-035
     11.4000    -16.2000    0.166462E-034
     11.4000    -16.0000    0.537332E-034
     11.4000    -15.8000    0.169925E-033
     11.4000    -15.6000    0.526497E-033
     11.4000    -15.4000    0.159843E-032
     11.4000    -15.2000    0.475546E-032
     11.4000    -15.0000    0.138654E-031
     11.4000    -14.8000    0.396246E-031
     11.4000    -14.6000    0.111003E-030
     11.4000    -14.4000    0.304857E-030
     11.4000    -14.2000    0.820924E-030
     11.4000    -14.0000    0.216778E-029
     11.4000    -13.8000    0.561428E-029
     11.4000    -13.6000    0.142627E-028
     11.4000    -13.4000    0.355474E-028
     11.4000    -13.2000    0.869315E-028
     11.4000    -13.0000    0.208633E-027
     11.4000    -12.8000    0.491473E-027
     11.4000    -12.6000    0.113658E-026
     11.4000    -12.4000    0.258087E-026
     11.4000    -12.2000    0.575536E-026
     11.4000    -12.0000    0.126067E-025
     11.4000    -11.8000    0.271292E-025
     11.4000    -11.6000    0.573665E-025
     11.4000    -11.4000    0.119221E-024
     11.4000    -11.2000    0.243559E-024
     11.4000    -11.0000    0.489213E-024
     11.4000    -10.8000    0.966320E-024
     11.4000    -10.6000    0.187741E-023
     11.4000    -10.4000    0.358838E-023
     11.4000    -10.2000    0.674878E-023
     11.4000    -10.0000    0.124918E-022
     11.4000     -9.8000    0.227608E-022
     11.4000     -9.6000    0.408313E-022
     11.4000     -9.4000    0.721322E-022
     11.4000     -9.2000    0.125510E-021
     11.4000     -9.0000    0.215142E-021
     11.4000     -8.8000    0.363370E-021
     11.4000     -8.6000    0.604831E-021
     11.4000     -8.4000    0.992336E-021
     11.4000     -8.2000    0.160510E-020
     11.4000     -8.0000    0.256000E-020
     11.4000     -7.8000    0.402671E-020
     11.4000     -7.6000    0.624751E-020
     11.4000     -7.4000    0.956274E-020
     11.4000     -7.2000    0.144427E-019
     11.4000     -7.0000    0.215266E-019
     11.4000     -6.8000    0.316687E-019
     11.4000     -6.6000    0.459918E-019
     11.4000     -6.4000    0.659463E-019
     11.4000     -6.2000    0.933735E-019
     11.4000     -6.0000    0.130569E-018
     11.4000     -5.8000    0.180344E-018
     11.4000     -5.6000    0.246074E-018
     11.4000     -5.4000    0.331730E-018
     11.4000     -5.2000    0.441892E-018
     11.4000     -5.0000    0.581715E-018
     11.4000     -4.8000    0.756865E-018
     11.4000     -4.6000    0.973392E-018
     11.4000     -4.4000    0.123756E-017
     11.4000     -4.2000    0.155559E-017
     11.4000     -4.0000    0.193340E-017
     11.4000     -3.8000    0.237620E-017
     11.4000     -3.6000    0.288814E-017
     11.4000     -3.4000    0.347188E-017
     11.4000     -3.2000    0.412816E-017
     11.4000     -3.0000    0.485542E-017
     11.4000     -2.8000    0.564946E-017
     11.4000     -2.6000    0.650316E-017
     11.4000     -2.4000    0.740640E-017
     11.4000     -2.2000    0.834603E-017
     11.4000     -2.0000    0.930605E-017
     11.4000     -1.8000    0.102680E-016
     11.4000     -1.6000    0.112113E-016
     11.4000     -1.4000    0.121142E-016
     11.4000     -1.2000    0.129545E-016
     11.4000     -1.0000    0.137102E-016
     11.4000     -0.8000    0.143607E-016
     11.4000     -0.6000    0.148875E-016
     11.4000     -0.4000    0.152755E-016
     11.4000     -0.2000    0.155130E-016
     11.4000      0.0000    0.155930E-016
     11.4000      0.2000    0.155130E-016
     11.4000      0.4000    0.152755E-016
     11.4000      0.6000    0.148875E-016
     11.4000      0.8000    0.143607E-016
     11.4000      1.0000    0.137102E-016
     11.4000      1.2000    0.129545E-016
     11.4000      1.4000    0.121142E-016
     11.4000      1.6000    0.112113E-016
     11.4000      1.8000    0.102680E-016
     11.4000      2.0000    0.930605E-017
     11.4000      2.2000    0.834603E-017
     11.4000      2.4000    0.740640E-017
     11.4000      2.6000    0.650316E-017
     11.4000      2.8000    0.564946E-017
     11.4000      3.0000    0.485542E-017
     11.4000      3.2000    0.412816E-017
     11.4000      3.4000    0.347188E-017
     11.4000      3.6000    0.288814E-017
     11.4000      3.8000    0.237620E-017
     11.4000      4.0000    0.193340E-017
     11.4000      4.2000    0.155559E-017
     11.4000      4.4000    0.123756E-017
     11.4000      4.6000    0.973392E-018
     11.4000      4.8000    0.756865E-018
     11.4000      5.0000    0.581715E-018
     11.4000      5.2000    0.441892E-018
     11.4000      5.4000    0.331730E-018
     11.4000      5.6000    0.246074E-018
     11.4000      5.8000    0.180344E-018
     11.4000      6.0000    0.130569E-018
     11.4000      6.2000    0.933735E-019
     11.4000      6.4000    0.659463E-019
     11.4000      6.6000    0.459918E-019
     11.4000      6.8000    0.316687E-019
     11.4000      7.0000    0.215266E-019
     11.4000      7.2000    0.144427E-019
     11.4000      7.4000    0.956274E-020
     11.4000      7.6000    0.624751E-020
     11.4000      7.8000    0.402671E-020
     11.4000      8.0000    0.256000E-020
     11.4000      8.2000    0.160510E-020
     11.4000      8.4000    0.992336E-021
     11.4000      8.6000    0.604831E-021
     11.4000      8.8000    0.363370E-021
     11.4000      9.0000    0.215142E-021
     11.4000      9.2000    0.125510E-021
     11.4000      9.4000    0.721322E-022
     11.4000      9.6000    0.408313E-022
     11.4000      9.8000    0.227608E-022
     11.4000     10.0000    0.124918E-022
     11.4000     10.2000    0.674878E-023
     11.4000     10.4000    0.358838E-023
     11.4000     10.6000    0.187741E-023
     11.4000     10.8000    0.966320E-024
     11.4000     11.0000    0.489213E-024
     11.4000     11.2000    0.243559E-024
     11.4000     11.4000    0.119221E-024
     11.4000     11.6000    0.573665E-025
     11.4000     11.8000    0.271292E-025
     11.4000     12.0000    0.126067E-025
     11.4000     12.2000    0.575536E-026
     11.4000     12.4000    0.258087E-026
     11.4000     12.6000    0.113658E-026
     11.4000     12.8000    0.491473E-027
     11.4000     13.0000    0.208633E-027
     11.4000     13.2000    0.869315E-028
     11.4000     13.4000    0.355474E-028
     11.4000     13.6000    0.142627E-028
     11.4000     13.8000    0.561428E-029
     11.4000     14.0000    0.216778E-029
     11.4000     14.2000    0.820924E-030
     11.4000     14.4000    0.304857E-030
     11.4000     14.6000    0.111003E-030
     11.4000     14.8000    0.396246E-031
     11.4000     15.0000    0.138654E-031
     11.4000     15.2000    0.475546E-032
     11.4000     15.4000    0.159843E-032
     11.4000     15.6000    0.526497E-033
     11.4000     15.8000    0.169925E-033
     11.4000     16.0000    0.537332E-034
     11.4000     16.2000    0.166462E-034
     11.4000     16.4000    0.505183E-035
     11.4000     16.6000    0.150180E-035
     11.4000     16.8000    0.437299E-036
     11.4000     17.0000    0.124718E-036
     11.4000     17.2000    0.348375E-037
     11.4000     17.4000    0.953041E-038
     11.4000     17.6000    0.255335E-038
     11.4000     17.8000    0.669936E-039
     11.4000     18.0000    0.172136E-039
     11.4000     18.2000    0.433129E-040
     11.4000     18.4000    0.106726E-040
     11.4000     18.6000    0.257528E-041
     11.4000     18.8000    0.608534E-042
     11.4000     19.0000    0.140816E-042
     11.4000     19.2000    0.319102E-043
     11.4000     19.4000    0.708149E-044
     11.4000     19.6000    0.153903E-044
     11.4000     19.8000    0.327569E-045
     11.4000     20.0000    0.682822E-046
     11.4000     20.2000    0.139403E-046
     11.4000     20.4000    0.278746E-047
     11.4000     20.6000    0.545928E-048
     11.4000     20.8000    0.104729E-048
     11.4000     21.0000    0.196800E-049
     11.4000     21.2000    0.362262E-050
     11.4000     21.4000    0.653257E-051
     11.4000     21.6000    0.115406E-051
     11.4000     21.8000    0.199746E-052
     11.4000     22.0000    0.338729E-053
     11.4000     22.2000    0.562832E-054
     11.4000     22.4000    0.916385E-055
     11.4000     22.6000    0.146210E-055
     11.4000     22.8000    0.228611E-056
     11.4000     23.0000    0.350321E-057
     11.4000     23.2000    0.526151E-058
     11.4000     23.4000    0.774561E-059
     11.4000     23.6000    0.111771E-059
     11.4000     23.8000    0.158109E-060
     11.4000     24.0000    0.219263E-061
     11.4000     24.2000    0.298117E-062
     11.4000     24.4000    0.397417E-063
     11.4000     24.6000    0.519494E-064
     11.4000     24.8000    0.665997E-065
     11.4000     25.0000    0.838262E-066
     11.4000     25.2000    0.104424E-066
     11.4000     25.4000    0.137267E-067
     11.4000     25.6000    0.000000E+000

     11.6000    -25.6000    0.000000E+000
     11.6000    -25.4000    0.110624E-068
     11.6000    -25.2000    0.114704E-067
     11.6000    -25.0000    0.955293E-067
     11.6000    -24.8000    0.762827E-066
     11.6000    -24.6000    0.595718E-065
     11.6000    -24.4000    0.456044E-064
     11.6000    -24.2000    0.342317E-063
     11.6000    -24.0000    0.251940E-062
     11.6000    -23.8000    0.181796E-061
     11.6000    -23.6000    0.128607E-060
     11.6000    -23.4000    0.891894E-060
     11.6000    -23.2000    0.606317E-059
     11.6000    -23.0000    0.404017E-058
     11.6000    -22.8000    0.263868E-057
     11.6000    -22.6000    0.168902E-056
     11.6000    -22.4000    0.105955E-055
     11.6000    -22.2000    0.651355E-055
     11.6000    -22.0000    0.392377E-054
     11.6000    -21.8000    0.231609E-053
     11.6000    -21.6000    0.133952E-052
     11.6000    -21.4000    0.759038E-052
     11.6000    -21.2000    0.421384E-051
     11.6000    -21.0000    0.229178E-050
     11.6000    -20.8000    0.122104E-049
     11.6000    -20.6000    0.637275E-049
     11.6000    -20.4000    0.325799E-048
     11.6000    -20.2000    0.163148E-047
     11.6000    -20.0000    0.800222E-047
     11.6000    -19.8000    0.384432E-046
     11.6000    -19.6000    0.180883E-045
     11.6000    -19.4000    0.833556E-045
     11.6000    -19.2000    0.376203E-044
     11.6000    -19.0000    0.166284E-043
     11.6000    -18.8000    0.719807E-043
     11.6000    -18.6000    0.305151E-042
     11.6000    -18.4000    0.126691E-041
     11.6000    -18.2000    0.515116E-041
     11.6000    -18.0000    0.205116E-040
     11.6000    -17.8000    0.799890E-040
     11.6000    -17.6000    0.305497E-039
     11.6000    -17.4000    0.114271E-038
     11.6000    -17.2000    0.418632E-038
     11.6000    -17.0000    0.150213E-037
     11.6000    -16.8000    0.527933E-037
     11.6000    -16.6000    0.181746E-036
     11.6000    -16.4000    0.612903E-036
     11.6000    -16.2000    0.202480E-035
     11.6000    -16.0000    0.655334E-035
     11.6000    -15.8000    0.207810E-034
     11.6000    -15.6000    0.645696E-034
     11.6000    -15.4000    0.196600E-033
     11.6000    -15.2000    0.586641E-033
     11.6000    -15.0000    0.171569E-032
     11.6000    -14.8000    0.491846E-032
     11.6000    -14.6000    0.138227E-031
     11.6000    -14.4000    0.380872E-031
     11.6000    -14.2000    0.102907E-030
     11.6000    -14.0000    0.272677E-030
     11.6000    -13.8000    0.708679E-030
     11.6000    -13.6000    0.180680E-029
     11.6000    -13.4000    0.451959E-029
     11.6000    -13.2000    0.110938E-028
     11.6000    -13.0000    0.267256E-028
     11.6000    -12.8000    0.631989E-028
     11.6000    -12.6000    0.146725E-027
     11.6000    -12.4000    0.334491E-027
     11.6000    -12.2000    0.748910E-027
     11.6000    -12.0000    0.164710E-026
     11.6000    -11.8000    0.355903E-026
     11.6000    -11.6000    0.755703E-026
     11.6000    -11.4000    0.157710E-025
     11.6000    -11.2000    0.323547E-025
     11.6000    -11.0000    0.652635E-025
     11.6000    -10.8000    0.129462E-024
     11.6000    -10.6000    0.252604E-024
     11.6000    -10.4000    0.484891E-024
     11.6000    -10.2000    0.915887E-024
     11.6000    -10.0000    0.170261E-023
     11.6000     -9.8000    0.311566E-023
     11.6000     -9.6000    0.561343E-023
     11.6000     -9.4000    0.995939E-023
     11.6000     -9.2000    0.174039E-022
     11.6000     -9.0000    0.299604E-022
     11.6000     -8.8000    0.508183E-022
     11.6000     -8.6000    0.849455E-022
     11.6000     -8.4000    0.139955E-021
     11.6000     -8.2000    0.227320E-021
     11.6000     -8.0000    0.364055E-021
     11.6000     -7.8000    0.574975E-021
     11.6000     -7.6000    0.895687E-021
     11.6000     -7.4000    0.137645E-020
     11.6000     -7.2000    0.208704E-020
     11.6000     -7.0000    0.312274E-020
     11.6000     -6.8000    0.461150E-020
     11.6000     -6.6000    0.672225E-020
     11.6000     -6.4000    0.967422E-020
     11.6000     -6.2000    0.137470E-019
     11.6000     -6.0000    0.192908E-019
     11.6000     -5.8000    0.267362E-019
     11.6000     -5.6000    0.366029E-019
     11.6000     -5.4000    0.495050E-019
     11.6000     -5.2000    0.661538E-019
     11.6000     -5.0000    0.873541E-019
     11.6000     -4.8000    0.113994E-018
     11.6000     -4.6000    0.147028E-018
     11.6000     -4.4000    0.187449E-018
     11.6000     -4.2000    0.236249E-018
     11.6000     -4.0000    0.294379E-018
     11.6000     -3.8000    0.362687E-018
     11.6000     -3.6000    0.441858E-018
     11.6000     -3.4000    0.532347E-018
     11.6000     -3.2000    0.634310E-018
     11.6000     -3.0000    0.747543E-018
     11.6000     -2.8000    0.871420E-018
     11.6000     -2.6000    0.100486E-017
     11.6000     -2.4000    0.114629E-017
     11.6000     -2.2000    0.129365E-017
     11.6000     -2.0000    0.144444E-017
     11.6000     -1.8000    0.159573E-017
     11.6000     -1.6000    0.174428E-017
     11.6000     -1.4000    0.188663E-017
     11.6000     -1.2000    0.201922E-017
     11.6000     -1.0000    0.213857E-017
     11.6000     -0.8000    0.224137E-017
     11.6000     -0.6000    0.232468E-017
     11.6000     -0.4000    0.238604E-017
     11.6000     -0.2000    0.242363E-017
     11.6000      0.0000    0.243629E-017
     11.6000      0.2000    0.242363E-017
     11.6000      0.4000    0.238604E-017
     11.6000      0.6000    0.232468E-017
     11.6000      0.8000    0.224137E-017
     11.6000      1.0000    0.213857E-017
     11.6000      1.2000    0.201922E-017
     11.6000      1.4000    0.188663E-017
     11.6000      1.6000    0.174428E-017
     11.6000      1.8000    0.159573E-017
     11.6000      2.0000    0.144444E-017
     11.6000      2.2000    0.129365E-017
     11.6000      2.4000    0.114629E-017
     11.6000      2.6000    0.100486E-017
     11.6000      2.8000    0.871420E-018
     11.6000      3.0000    0.747543E-018
     11.6000      3.2000    0.634310E-018
     11.6000      3.4000    0.532347E-018
     11.6000      3.6000    0.441858E-018
     11.6000      3.8000    0.362687E-018
     11.6000      4.0000    0.294379E-018
     11.6000      4.2000    0.236249E-018
     11.6000      4.4000    0.187449E-018
     11.6000      4.6000    0.147028E-018
     11.6000      4.8000    0.113994E-018
     11.6000      5.0000    0.873541E-019
     11.6000      5.2000    0.661538E-019
     11.6000      5.4000    0.495050E-019
     11.6000      5.6000    0.366029E-019
     11.6000      5.8000    0.267362E-019
     11.6000      6.0000    0.192908E-019
     11.6000      6.2000    0.137470E-019
     11.6000      6.4000    0.967422E-020
     11.6000      6.6000    0.672225E-020
     11.6000      6.8000    0.461150E-020
     11.6000      7.0000    0.312274E-020
     11.6000      7.2000    0.208704E-020
     11.6000      7.4000    0.137645E-020
     11.6000      7.6000    0.895687E-021
     11.6000      7.8000    0.574975E-021
     11.6000      8.0000    0.364055E-021
     11.6000      8.2000    0.227320E-021
     11.6000      8.4000    0.139955E-021
     11.6000      8.6000    0.849455E-022
     11.6000      8.8000    0.508183E-022
     11.6000      9.0000    0.299604E-022
     11.6000      9.2000    0.174039E-022
     11.6000      9.4000    0.995939E-023
     11.6000      9.6000    0.561343E-023
     11.6000      9.8000    0.311566E-023
     11.6000     10.0000    0.170261E-023
     11.6000     10.2000    0.915887E-024
     11.6000     10.4000    0.484891E-024
     11.6000     10.6000    0.252604E-024
     11.6000     10.8000    0.129462E-024
     11.6000     11.0000    0.652635E-025
     11.6000     11.2000    0.323547E-025
     11.6000     11.4000    0.157710E-025
     11.6000     11.6000    0.755703E-026
     11.6000     11.8000    0.355903E-026
     11.6000     12.0000    0.164710E-026
     11.6000     12.2000    0.748910E-027
     11.6000     12.4000    0.334491E-027
     11.6000     12.6000    0.146725E-027
     11.6000     12.8000    0.631989E-028
     11.6000     13.0000    0.267256E-028
     11.6000     13.2000    0.110938E-028
     11.6000     13.4000    0.451959E-029
     11.6000     13.6000    0.180680E-029
     11.6000     13.8000    0.708679E-030
     11.6000     14.0000    0.272677E-030
     11.6000     14.2000    0.102907E-030
     11.6000     14.4000    0.380872E-031
     11.6000     14.6000    0.138227E-031
     11.6000     14.8000    0.491846E-032
     11.6000     15.0000    0.171569E-032
     11.6000     15.2000    0.586641E-033
     11.6000     15.4000    0.196600E-033
     11.6000     15.6000    0.645696E-034
     11.6000     15.8000    0.207810E-034
     11.6000     16.0000    0.655334E-035
     11.6000     16.2000    0.202480E-035
     11.6000     16.4000    0.612903E-036
     11.6000     16.6000    0.181746E-036
     11.6000     16.8000    0.527933E-037
     11.6000     17.0000    0.150213E-037
     11.6000     17.2000    0.418632E-038
     11.6000     17.4000    0.114271E-038
     11.6000     17.6000    0.305497E-039
     11.6000     17.8000    0.799890E-040
     11.6000     18.0000    0.205116E-040
     11.6000     18.2000    0.515116E-041
     11.6000     18.4000    0.126691E-041
     11.6000     18.6000    0.305151E-042
     11.6000     18.8000    0.719807E-043
     11.6000     19.0000    0.166284E-043
     11.6000     19.2000    0.376203E-044
     11.6000     19.4000    0.833556E-045
     11.6000     19.6000    0.180883E-045
     11.6000     19.8000    0.384432E-046
     11.6000     20.0000    0.800222E-047
     11.6000     20.2000    0.163148E-047
     11.6000     20.4000    0.325799E-048
     11.6000     20.6000    0.637275E-049
     11.6000     20.8000    0.122104E-049
     11.6000     21.0000    0.229178E-050
     11.6000     21.2000    0.421384E-051
     11.6000     21.4000    0.759038E-052
     11.6000     21.6000    0.133952E-052
     11.6000     21.8000    0.231609E-053
     11.6000     22.0000    0.392377E-054
     11.6000     22.2000    0.651355E-055
     11.6000     22.4000    0.105955E-055
     11.6000     22.6000    0.168902E-056
     11.6000     22.8000    0.263868E-057
     11.6000     23.0000    0.404017E-058
     11.6000     23.2000    0.606317E-059
     11.6000     23.4000    0.891894E-060
     11.6000     23.6000    0.128607E-060
     11.6000     23.8000    0.181796E-061
     11.6000     24.0000    0.251940E-062
     11.6000     24.2000    0.342318E-063
     11.6000     24.4000    0.456049E-064
     11.6000     24.6000    0.595768E-065
     11.6000     24.8000    0.763325E-066
     11.6000     25.0000    0.960210E-067
     11.6000     25.2000    0.119548E-067
     11.6000     25.4000    0.157068E-068
     11.6000     25.6000    0.000000E+000

     11.8000    -25.6000    0.000000E+000
     11.8000    -25.4000    0.122326E-069
     11.8000    -25.2000    0.126892E-068
     11.8000    -25.0000    0.105736E-067
     11.8000    -24.8000    0.844812E-067
     11.8000    -24.6000    0.660135E-066
     11.8000    -24.4000    0.505669E-065
     11.8000    -24.2000    0.379810E-064
     11.8000    -24.0000    0.279719E-063
     11.8000    -23.8000    0.201979E-062
     11.8000    -23.6000    0.142987E-061
     11.8000    -23.4000    0.992345E-061
     11.8000    -23.2000    0.675119E-060
     11.8000    -23.0000    0.450218E-059
     11.8000    -22.8000    0.294282E-058
     11.8000    -22.6000    0.188530E-057
     11.8000    -22.4000    0.118372E-056
     11.8000    -22.2000    0.728350E-056
     11.8000    -22.0000    0.439173E-055
     11.8000    -21.8000    0.259485E-054
     11.8000    -21.6000    0.150226E-053
     11.8000    -21.4000    0.852152E-053
     11.8000    -21.2000    0.473593E-052
     11.8000    -21.0000    0.257864E-051
     11.8000    -20.8000    0.137548E-050
     11.8000    -20.6000    0.718751E-050
     11.8000    -20.4000    0.367916E-049
     11.8000    -20.2000    0.184479E-048
     11.8000    -20.0000    0.906069E-048
     11.8000    -19.8000    0.435891E-047
     11.8000    -19.6000    0.205393E-046
     11.8000    -19.4000    0.947928E-046
     11.8000    -19.2000    0.428487E-045
     11.8000    -19.0000    0.189699E-044
     11.8000    -18.8000    0.822538E-044
     11.8000    -18.6000    0.349304E-043
     11.8000    -18.4000    0.145281E-042
     11.8000    -18.2000    0.591796E-042
     11.8000    -18.0000    0.236100E-041
     11.8000    -17.8000    0.922541E-041
     11.8000    -17.6000    0.353060E-040
     11.8000    -17.4000    0.132341E-039
     11.8000    -17.2000    0.485888E-039
     11.8000    -17.0000    0.174738E-038
     11.8000    -16.8000    0.615554E-038
     11.8000    -16.6000    0.212418E-037
     11.8000    -16.4000    0.718105E-037
     11.8000    -16.2000    0.237837E-036
     11.8000    -16.0000    0.771785E-036
     11.8000    -15.8000    0.245396E-035
     11.8000    -15.6000    0.764590E-035
     11.8000    -15.4000    0.233462E-034
     11.8000    -15.2000    0.698669E-034
     11.8000    -15.0000    0.204945E-033
     11.8000    -14.8000    0.589328E-033
     11.8000    -14.6000    0.166143E-032
     11.8000    -14.4000    0.459266E-032
     11.8000    -14.2000    0.124496E-031
     11.8000    -14.0000    0.330991E-031
     11.8000    -13.8000    0.863186E-031
     11.8000    -13.6000    0.220842E-030
     11.8000    -13.4000    0.554389E-030
     11.8000    -13.2000    0.136574E-029
     11.8000    -13.0000    0.330227E-029
     11.8000    -12.8000    0.783826E-029
     11.8000    -12.6000    0.182667E-028
     11.8000    -12.4000    0.418035E-028
     11.8000    -12.2000    0.939613E-028
     11.8000    -12.0000    0.207467E-027
     11.8000    -11.8000    0.450083E-027
     11.8000    -11.6000    0.959528E-027
     11.8000    -11.4000    0.201060E-026
     11.8000    -11.2000    0.414170E-026
     11.8000    -11.0000    0.838877E-026
     11.8000    -10.8000    0.167096E-025
     11.8000    -10.6000    0.327391E-025
     11.8000    -10.4000    0.631073E-025
     11.8000    -10.2000    0.119699E-024
     11.8000    -10.0000    0.223449E-024
     11.8000     -9.8000    0.410609E-024
     11.8000     -9.6000    0.742881E-024
     11.8000     -9.4000    0.132353E-023
     11.8000     -9.2000    0.232247E-023
     11.8000     -9.0000    0.401467E-023
     11.8000     -8.8000    0.683768E-023
     11.8000     -8.6000    0.114764E-022
     11.8000     -8.4000    0.189852E-022
     11.8000     -8.2000    0.309609E-022
     11.8000     -8.0000    0.497822E-022
     11.8000     -7.8000    0.789348E-022
     11.8000     -7.6000    0.123444E-021
     11.8000     -7.4000    0.190433E-021
     11.8000     -7.2000    0.289841E-021
     11.8000     -7.0000    0.435298E-021
     11.8000     -6.8000    0.645190E-021
     11.8000     -6.6000    0.943900E-021
     11.8000     -6.4000    0.136321E-020
     11.8000     -6.2000    0.194384E-020
     11.8000     -6.0000    0.273699E-020
     11.8000     -5.8000    0.380593E-020
     11.8000     -5.6000    0.522730E-020
     11.8000     -5.4000    0.709212E-020
     11.8000     -5.2000    0.950622E-020
     11.8000     -5.0000    0.125899E-019
     11.8000     -4.8000    0.164766E-019
     11.8000     -4.6000    0.213103E-019
     11.8000     -4.4000    0.272415E-019
     11.8000     -4.2000    0.344221E-019
     11.8000     -4.0000    0.429977E-019
     11.8000     -3.8000    0.531001E-019
     11.8000     -3.6000    0.648373E-019
     11.8000     -3.4000    0.782830E-019
     11.8000     -3.2000    0.934666E-019
     11.8000     -3.0000    0.110363E-018
     11.8000     -2.8000    0.128883E-018
     11.8000     -2.6000    0.148869E-018
     11.8000     -2.4000    0.170088E-018
     11.8000     -2.2000    0.192231E-018
     11.8000     -2.0000    0.214922E-018
     11.8000     -1.8000    0.237718E-018
     11.8000     -1.6000    0.260128E-018
     11.8000     -1.4000    0.281626E-018
     11.8000     -1.2000    0.301668E-018
     11.8000     -1.0000    0.319722E-018
     11.8000     -0.8000    0.335283E-018
     11.8000     -0.6000    0.347901E-018
     11.8000     -0.4000    0.357200E-018
     11.8000     -0.2000    0.362896E-018
     11.8000      0.0000    0.364815E-018
     11.8000      0.2000    0.362896E-018
     11.8000      0.4000    0.357200E-018
     11.8000      0.6000    0.347901E-018
     11.8000      0.8000    0.335283E-018
     11.8000      1.0000    0.319722E-018
     11.8000      1.2000    0.301668E-018
     11.8000      1.4000    0.281626E-018
     11.8000      1.6000    0.260128E-018
     11.8000      1.8000    0.237718E-018
     11.8000      2.0000    0.214922E-018
     11.8000      2.2000    0.192231E-018
     11.8000      2.4000    0.170088E-018
     11.8000      2.6000    0.148869E-018
     11.8000      2.8000    0.128883E-018
     11.8000      3.0000    0.110363E-018
     11.8000      3.2000    0.934666E-019
     11.8000      3.4000    0.782830E-019
     11.8000      3.6000    0.648373E-019
     11.8000      3.8000    0.531001E-019
     11.8000      4.0000    0.429977E-019
     11.8000      4.2000    0.344221E-019
     11.8000      4.4000    0.272415E-019
     11.8000      4.6000    0.213103E-019
     11.8000      4.8000    0.164766E-019
     11.8000      5.0000    0.125899E-019
     11.8000      5.2000    0.950622E-020
     11.8000      5.4000    0.709212E-020
     11.8000      5.6000    0.522730E-020
     11.8000      5.8000    0.380593E-020
     11.8000      6.0000    0.273699E-020
     11.8000      6.2000    0.194384E-020
     11.8000      6.4000    0.136321E-020
     11.8000      6.6000    0.943900E-021
     11.8000      6.8000    0.645190E-021
     11.8000      7.0000    0.435298E-021
     11.8000      7.2000    0.289841E-021
     11.8000      7.4000    0.190433E-021
     11.8000      7.6000    0.123444E-021
     11.8000      7.8000    0.789348E-022
     11.8000      8.0000    0.497822E-022
     11.8000      8.2000    0.309609E-022
     11.8000      8.4000    0.189852E-022
     11.8000      8.6000    0.114764E-022
     11.8000      8.8000    0.683768E-023
     11.8000      9.0000    0.401467E-023
     11.8000      9.2000    0.232247E-023
     11.8000      9.4000    0.132353E-023
     11.8000      9.6000    0.742881E-024
     11.8000      9.8000    0.410609E-024
     11.8000     10.0000    0.223449E-024
     11.8000     10.2000    0.119699E-024
     11.8000     10.4000    0.631073E-025
     11.8000     10.6000    0.327391E-025
     11.8000     10.8000    0.167096E-025
     11.8000     11.0000    0.838877E-026
     11.8000     11.2000    0.414170E-026
     11.8000     11.4000    0.201060E-026
     11.8000     11.6000    0.959528E-027
     11.8000     11.8000    0.450083E-027
     11.8000     12.0000    0.207467E-027
     11.8000     12.2000    0.939613E-028
     11.8000     12.4000    0.418035E-028
     11.8000     12.6000    0.182667E-028
     11.8000     12.8000    0.783826E-029
     11.8000     13.0000    0.330227E-029
     11.8000     13.2000    0.136574E-029
     11.8000     13.4000    0.554389E-030
     11.8000     13.6000    0.220842E-030
     11.8000     13.8000    0.863186E-031
     11.8000     14.0000    0.330991E-031
     11.8000     14.2000    0.124496E-031
     11.8000     14.4000    0.459266E-032
     11.8000     14.6000    0.166143E-032
     11.8000     14.8000    0.589328E-033
     11.8000     15.0000    0.204945E-033
     11.8000     15.2000    0.698669E-034
     11.8000     15.4000    0.233462E-034
     11.8000     15.6000    0.764590E-035
     11.8000     15.8000    0.245396E-035
     11.8000     16.0000    0.771785E-036
     11.8000     16.2000    0.237837E-036
     11.8000     16.4000    0.718105E-037
     11.8000     16.6000    0.212418E-037
     11.8000     16.8000    0.615554E-038
     11.8000     17.0000    0.174738E-038
     11.8000     17.2000    0.485888E-039
     11.8000     17.4000    0.132341E-039
     11.8000     17.6000    0.353060E-040
     11.8000     17.8000    0.922541E-041
     11.8000     18.0000    0.236100E-041
     11.8000     18.2000    0.591796E-042
     11.8000     18.4000    0.145281E-042
     11.8000     18.6000    0.349304E-043
     11.8000     18.8000    0.822538E-044
     11.8000     19.0000    0.189699E-044
     11.8000     19.2000    0.428487E-045
     11.8000     19.4000    0.947928E-046
     11.8000     19.6000    0.205393E-046
     11.8000     19.8000    0.435891E-047
     11.8000     20.0000    0.906069E-048
     11.8000     20.2000    0.184479E-048
     11.8000     20.4000    0.367916E-049
     11.8000     20.6000    0.718751E-050
     11.8000     20.8000    0.137548E-050
     11.8000     21.0000    0.257864E-051
     11.8000     21.2000    0.473593E-052
     11.8000     21.4000    0.852152E-053
     11.8000     21.6000    0.150226E-053
     11.8000     21.8000    0.259485E-054
     11.8000     22.0000    0.439173E-055
     11.8000     22.2000    0.728350E-056
     11.8000     22.4000    0.118372E-056
     11.8000     22.6000    0.188530E-057
     11.8000     22.8000    0.294282E-058
     11.8000     23.0000    0.450218E-059
     11.8000     23.2000    0.675119E-060
     11.8000     23.4000    0.992345E-061
     11.8000     23.6000    0.142987E-061
     11.8000     23.8000    0.201979E-062
     11.8000     24.0000    0.279719E-063
     11.8000     24.2000    0.379810E-064
     11.8000     24.4000    0.505675E-065
     11.8000     24.6000    0.660190E-066
     11.8000     24.8000    0.845362E-067
     11.8000     25.0000    0.106279E-067
     11.8000     25.2000    0.132247E-068
     11.8000     25.4000    0.173662E-069
     11.8000     25.6000    0.000000E+000

     12.0000    -25.6000    0.000000E+000
     12.0000    -25.4000    0.130734E-070
     12.0000    -25.2000    0.135671E-069
     12.0000    -25.0000    0.113111E-068
     12.0000    -24.8000    0.904256E-068
     12.0000    -24.6000    0.707004E-067
     12.0000    -24.4000    0.541905E-066
     12.0000    -24.2000    0.407286E-065
     12.0000    -24.0000    0.300152E-064
     12.0000    -23.8000    0.216882E-063
     12.0000    -23.6000    0.153646E-062
     12.0000    -23.4000    0.106710E-061
     12.0000    -23.2000    0.726528E-061
     12.0000    -23.0000    0.484882E-060
     12.0000    -22.8000    0.317199E-059
     12.0000    -22.6000    0.203383E-058
     12.0000    -22.4000    0.127809E-057
     12.0000    -22.2000    0.787132E-057
     12.0000    -22.0000    0.475063E-056
     12.0000    -21.8000    0.280963E-055
     12.0000    -21.6000    0.162825E-054
     12.0000    -21.4000    0.924583E-054
     12.0000    -21.2000    0.514403E-053
     12.0000    -21.0000    0.280399E-052
     12.0000    -20.8000    0.149742E-051
     12.0000    -20.6000    0.783416E-051
     12.0000    -20.4000    0.401517E-050
     12.0000    -20.2000    0.201588E-049
     12.0000    -20.0000    0.991425E-049
     12.0000    -19.8000    0.477616E-048
     12.0000    -19.6000    0.225378E-047
     12.0000    -19.4000    0.104171E-046
     12.0000    -19.2000    0.471603E-046
     12.0000    -19.0000    0.209121E-045
     12.0000    -18.8000    0.908247E-045
     12.0000    -18.6000    0.386361E-044
     12.0000    -18.4000    0.160978E-043
     12.0000    -18.2000    0.656933E-043
     12.0000    -18.0000    0.262582E-042
     12.0000    -17.8000    0.102802E-041
     12.0000    -17.6000    0.394220E-041
     12.0000    -17.4000    0.148077E-040
     12.0000    -17.2000    0.544830E-040
     12.0000    -17.0000    0.196369E-039
     12.0000    -16.8000    0.693337E-039
     12.0000    -16.6000    0.239824E-038
     12.0000    -16.4000    0.812720E-038
     12.0000    -16.2000    0.269846E-037
     12.0000    -16.0000    0.877904E-037
     12.0000    -15.8000    0.279875E-036
     12.0000    -15.6000    0.874387E-036
     12.0000    -15.4000    0.267732E-035
     12.0000    -15.2000    0.803520E-035
     12.0000    -15.0000    0.236392E-034
     12.0000    -14.8000    0.681800E-034
     12.0000    -14.6000    0.192804E-033
     12.0000    -14.4000    0.534642E-033
     12.0000    -14.2000    0.145395E-032
     12.0000    -14.0000    0.387823E-032
     12.0000    -13.8000    0.101479E-031
     12.0000    -13.6000    0.260515E-031
     12.0000    -13.4000    0.656254E-031
     12.0000    -13.2000    0.162241E-030
     12.0000    -13.0000    0.393698E-030
     12.0000    -12.8000    0.937891E-030
     12.0000    -12.6000    0.219381E-029
     12.0000    -12.4000    0.503938E-029
     12.0000    -12.2000    0.113700E-028
     12.0000    -12.0000    0.252015E-028
     12.0000    -11.8000    0.548847E-028
     12.0000    -11.6000    0.117467E-027
     12.0000    -11.4000    0.247112E-027
     12.0000    -11.2000    0.511059E-027
     12.0000    -11.0000    0.103926E-026
     12.0000    -10.8000    0.207843E-026
     12.0000    -10.6000    0.408871E-026
     12.0000    -10.4000    0.791325E-026
     12.0000    -10.2000    0.150704E-025
     12.0000    -10.0000    0.282470E-025
     12.0000     -9.8000    0.521173E-025
     12.0000     -9.6000    0.946740E-025
     12.0000     -9.4000    0.169355E-024
     12.0000     -9.2000    0.298376E-024
     12.0000     -9.0000    0.517848E-024
     12.0000     -8.8000    0.885507E-024
     12.0000     -8.6000    0.149213E-023
     12.0000     -8.4000    0.247813E-023
     12.0000     -8.2000    0.405709E-023
     12.0000     -8.0000    0.654861E-023
     12.0000     -7.8000    0.104232E-022
     12.0000     -7.6000    0.163620E-022
     12.0000     -7.4000    0.253354E-022
     12.0000     -7.2000    0.387023E-022
     12.0000     -7.0000    0.583352E-022
     12.0000     -6.8000    0.867706E-022
     12.0000     -6.6000    0.127387E-021
     12.0000     -6.4000    0.184606E-021
     12.0000     -6.2000    0.264117E-021
     12.0000     -6.0000    0.373105E-021
     12.0000     -5.8000    0.520483E-021
     12.0000     -5.6000    0.717095E-021
     12.0000     -5.4000    0.975872E-021
     12.0000     -5.2000    0.131191E-020
     12.0000     -5.0000    0.174246E-020
     12.0000     -4.8000    0.228670E-020
     12.0000     -4.6000    0.296547E-020
     12.0000     -4.4000    0.380063E-020
     12.0000     -4.2000    0.481436E-020
     12.0000     -4.0000    0.602811E-020
     12.0000     -3.8000    0.746141E-020
     12.0000     -3.6000    0.913049E-020
     12.0000     -3.4000    0.110468E-019
     12.0000     -3.2000    0.132152E-019
     12.0000     -3.0000    0.156331E-019
     12.0000     -2.8000    0.182883E-019
     12.0000     -2.6000    0.211586E-019
     12.0000     -2.4000    0.242108E-019
     12.0000     -2.2000    0.274010E-019
     12.0000     -2.0000    0.306745E-019
     12.0000     -1.8000    0.339674E-019
     12.0000     -1.6000    0.372082E-019
     12.0000     -1.4000    0.403201E-019
     12.0000     -1.2000    0.432240E-019
     12.0000     -1.0000    0.458419E-019
     12.0000     -0.8000    0.480997E-019
     12.0000     -0.6000    0.499314E-019
     12.0000     -0.4000    0.512817E-019
     12.0000     -0.2000    0.521092E-019
     12.0000      0.0000    0.523880E-019
     12.0000      0.2000    0.521092E-019
     12.0000      0.4000    0.512817E-019
     12.0000      0.6000    0.499314E-019
     12.0000      0.8000    0.480997E-019
     12.0000      1.0000    0.458419E-019
     12.0000      1.2000    0.432240E-019
     12.0000      1.4000    0.403201E-019
     12.0000      1.6000    0.372082E-019
     12.0000      1.8000    0.339674E-019
     12.0000      2.0000    0.306745E-019
     12.0000      2.2000    0.274010E-019
     12.0000      2.4000    0.242108E-019
     12.0000      2.6000    0.211586E-019
     12.0000      2.8000    0.182883E-019
     12.0000      3.0000    0.156331E-019
     12.0000      3.2000    0.132152E-019
     12.0000      3.4000    0.110468E-019
     12.0000      3.6000    0.913049E-020
     12.0000      3.8000    0.746141E-020
     12.0000      4.0000    0.602811E-020
     12.0000      4.2000    0.481436E-020
     12.0000      4.4000    0.380063E-020
     12.0000      4.6000    0.296547E-020
     12.0000      4.8000    0.228670E-020
     12.0000      5.0000    0.174246E-020
     12.0000      5.2000    0.131191E-020
     12.0000      5.4000    0.975872E-021
     12.0000      5.6000    0.717095E-021
     12.0000      5.8000    0.520483E-021
     12.0000      6.0000    0.373105E-021
     12.0000      6.2000    0.264117E-021
     12.0000      6.4000    0.184606E-021
     12.0000      6.6000    0.127387E-021
     12.0000      6.8000    0.867706E-022
     12.0000      7.0000    0.583352E-022
     12.0000      7.2000    0.387023E-022
     12.0000      7.4000    0.253354E-022
     12.0000      7.6000    0.163620E-022
     12.0000      7.8000    0.104232E-022
     12.0000      8.0000    0.654861E-023
     12.0000      8.2000    0.405709E-023
     12.0000      8.4000    0.247813E-023
     12.0000      8.6000    0.149213E-023
     12.0000      8.8000    0.885507E-024
     12.0000      9.0000    0.517848E-024
     12.0000      9.2000    0.298376E-024
     12.0000      9.4000    0.169355E-024
     12.0000      9.6000    0.946740E-025
     12.0000      9.8000    0.521173E-025
     12.0000     10.0000    0.282470E-025
     12.0000     10.2000    0.150704E-025
     12.0000     10.4000    0.791325E-026
     12.0000     10.6000    0.408871E-026
     12.0000     10.8000    0.207843E-026
     12.0000     11.0000    0.103926E-026
     12.0000     11.2000    0.511059E-027
     12.0000     11.4000    0.247112E-027
     12.0000     11.6000    0.117467E-027
     12.0000     11.8000    0.548847E-028
     12.0000     12.0000    0.252015E-028
     12.0000     12.2000    0.113700E-028
     12.0000     12.4000    0.503938E-029
     12.0000     12.6000    0.219381E-029
     12.0000     12.8000    0.937891E-030
     12.0000     13.0000    0.393698E-030
     12.0000     13.2000    0.162241E-030
     12.0000     13.4000    0.656254E-031
     12.0000     13.6000    0.260515E-031
     12.0000     13.8000    0.101479E-031
     12.0000     14.0000    0.387823E-032
     12.0000     14.2000    0.145395E-032
     12.0000     14.4000    0.534642E-033
     12.0000     14.6000    0.192804E-033
     12.0000     14.8000    0.681800E-034
     12.0000     15.0000    0.236392E-034
     12.0000     15.2000    0.803520E-035
     12.0000     15.4000    0.267732E-035
     12.0000     15.6000    0.874387E-036
     12.0000     15.8000    0.279875E-036
     12.0000     16.0000    0.877904E-037
     12.0000     16.2000    0.269846E-037
     12.0000     16.4000    0.812720E-038
     12.0000     16.6000    0.239824E-038
     12.0000     16.8000    0.693337E-039
     12.0000     17.0000    0.196369E-039
     12.0000     17.2000    0.544830E-040
     12.0000     17.4000    0.148077E-040
     12.0000     17.6000    0.394220E-041
     12.0000     17.8000    0.102802E-041
     12.0000     18.0000    0.262582E-042
     12.0000     18.2000    0.656933E-043
     12.0000     18.4000    0.160978E-043
     12.0000     18.6000    0.386361E-044
     12.0000     18.8000    0.908247E-045
     12.0000     19.0000    0.209121E-045
     12.0000     19.2000    0.471603E-046
     12.0000     19.4000    0.104171E-046
     12.0000     19.6000    0.225378E-047
     12.0000     19.8000    0.477616E-048
     12.0000     20.0000    0.991425E-049
     12.0000     20.2000    0.201588E-049
     12.0000     20.4000    0.401517E-050
     12.0000     20.6000    0.783416E-051
     12.0000     20.8000    0.149742E-051
     12.0000     21.0000    0.280399E-052
     12.0000     21.2000    0.514403E-053
     12.0000     21.4000    0.924583E-054
     12.0000     21.6000    0.162825E-054
     12.0000     21.8000    0.280963E-055
     12.0000     22.0000    0.475063E-056
     12.0000     22.2000    0.787132E-057
     12.0000     22.4000    0.127809E-057
     12.0000     22.6000    0.203383E-058
     12.0000     22.8000    0.317199E-059
     12.0000     23.0000    0.484882E-060
     12.0000     23.2000    0.726528E-061
     12.0000     23.4000    0.106710E-061
     12.0000     23.6000    0.153646E-062
     12.0000     23.8000    0.216882E-063
     12.0000     24.0000    0.300152E-064
     12.0000     24.2000    0.407287E-065
     12.0000     24.4000    0.541911E-066
     12.0000     24.6000    0.707064E-067
     12.0000     24.8000    0.904843E-068
     12.0000     25.0000    0.113692E-068
     12.0000     25.2000    0.141391E-069
     12.0000     25.4000    0.185576E-070
     12.0000     25.6000    0.000000E+000

     12.2000    -25.6000    0.000000E+000
     12.2000    -25.4000    0.135162E-071
     12.2000    -25.2000    0.140326E-070
     12.2000    -25.0000    0.117054E-069
     12.2000    -24.8000    0.936310E-069
     12.2000    -24.6000    0.732501E-068
     12.2000    -24.4000    0.561793E-067
     12.2000    -24.2000    0.422503E-066
     12.2000    -24.0000    0.311571E-065
     12.2000    -23.8000    0.225287E-064
     12.2000    -23.6000    0.159713E-063
     12.2000    -23.4000    0.111005E-062
     12.2000    -23.2000    0.756341E-062
     12.2000    -23.0000    0.505175E-061
     12.2000    -22.8000    0.330743E-060
     12.2000    -22.6000    0.212246E-059
     12.2000    -22.4000    0.133495E-058
     12.2000    -22.2000    0.822891E-058
     12.2000    -22.0000    0.497109E-057
     12.2000    -21.8000    0.294287E-056
     12.2000    -21.6000    0.170718E-055
     12.2000    -21.4000    0.970408E-055
     12.2000    -21.2000    0.540480E-054
     12.2000    -21.0000    0.294942E-053
     12.2000    -20.8000    0.157691E-052
     12.2000    -20.6000    0.825989E-052
     12.2000    -20.4000    0.423862E-051
     12.2000    -20.2000    0.213080E-050
     12.2000    -20.0000    0.104934E-049
     12.2000    -19.8000    0.506211E-049
     12.2000    -19.6000    0.239212E-048
     12.2000    -19.4000    0.110728E-047
     12.2000    -19.2000    0.502055E-047
     12.2000    -19.0000    0.222976E-046
     12.2000    -18.8000    0.970004E-046
     12.2000    -18.6000    0.413329E-045
     12.2000    -18.4000    0.172515E-044
     12.2000    -18.2000    0.705288E-044
     12.2000    -18.0000    0.282436E-043
     12.2000    -17.8000    0.110788E-042
     12.2000    -17.6000    0.425690E-042
     12.2000    -17.4000    0.160226E-041
     12.2000    -17.2000    0.590782E-041
     12.2000    -17.0000    0.213397E-040
     12.2000    -16.8000    0.755154E-040
     12.2000    -16.6000    0.261812E-039
     12.2000    -16.4000    0.889355E-039
     12.2000    -16.2000    0.296017E-038
     12.2000    -16.0000    0.965483E-038
     12.2000    -15.8000    0.308595E-037
     12.2000    -15.6000    0.966685E-037
     12.2000    -15.4000    0.296804E-036
     12.2000    -15.2000    0.893271E-036
     12.2000    -15.0000    0.263553E-035
     12.2000    -14.8000    0.762377E-035
     12.2000    -14.6000    0.216240E-034
     12.2000    -14.4000    0.601478E-034
     12.2000    -14.2000    0.164086E-033
     12.2000    -14.0000    0.439086E-033
     12.2000    -13.8000    0.115269E-032
     12.2000    -13.6000    0.296904E-032
     12.2000    -13.4000    0.750464E-032
     12.2000    -13.2000    0.186173E-031
     12.2000    -13.0000    0.453358E-031
     12.2000    -12.8000    0.108386E-030
     12.2000    -12.6000    0.254441E-030
     12.2000    -12.4000    0.586613E-030
     12.2000    -12.2000    0.132844E-029
     12.2000    -12.0000    0.295549E-029
     12.2000    -11.8000    0.646091E-029
     12.2000    -11.6000    0.138806E-028
     12.2000    -11.4000    0.293127E-028
     12.2000    -11.2000    0.608570E-028
     12.2000    -11.0000    0.124237E-027
     12.2000    -10.8000    0.249435E-027
     12.2000    -10.6000    0.492616E-027
     12.2000    -10.4000    0.957157E-027
     12.2000    -10.2000    0.183004E-026
     12.2000    -10.0000    0.344365E-026
     12.2000     -9.8000    0.637877E-026
     12.2000     -9.6000    0.116330E-025
     12.2000     -9.4000    0.208912E-025
     12.2000     -9.2000    0.369507E-025
     12.2000     -9.0000    0.643799E-025
     12.2000     -8.8000    0.110514E-024
     12.2000     -8.6000    0.186940E-024
     12.2000     -8.4000    0.311654E-024
     12.2000     -8.2000    0.512155E-024
     12.2000     -8.0000    0.829774E-024
     12.2000     -7.8000    0.132561E-023
     12.2000     -7.6000    0.208852E-023
     12.2000     -7.4000    0.324559E-023
     12.2000     -7.2000    0.497559E-023
     12.2000     -7.0000    0.752587E-023
     12.2000     -6.8000    0.112329E-022
     12.2000     -6.6000    0.165465E-022
     12.2000     -6.4000    0.240583E-022
     12.2000     -6.2000    0.345320E-022
     12.2000     -6.0000    0.489365E-022
     12.2000     -5.8000    0.684781E-022
     12.2000     -5.6000    0.946304E-022
     12.2000     -5.4000    0.129158E-021
     12.2000     -5.2000    0.174129E-021
     12.2000     -5.0000    0.231915E-021
     12.2000     -4.8000    0.305169E-021
     12.2000     -4.6000    0.396778E-021
     12.2000     -4.4000    0.509792E-021
     12.2000     -4.2000    0.647318E-021
     12.2000     -4.0000    0.812381E-021
     12.2000     -3.8000    0.100776E-020
     12.2000     -3.6000    0.123578E-020
     12.2000     -3.4000    0.149813E-020
     12.2000     -3.2000    0.179561E-020
     12.2000     -3.0000    0.212793E-020
     12.2000     -2.8000    0.249353E-020
     12.2000     -2.6000    0.288941E-020
     12.2000     -2.4000    0.331105E-020
     12.2000     -2.2000    0.375239E-020
     12.2000     -2.0000    0.420585E-020
     12.2000     -1.8000    0.466256E-020
     12.2000     -1.6000    0.511254E-020
     12.2000     -1.4000    0.554505E-020
     12.2000     -1.2000    0.594900E-020
     12.2000     -1.0000    0.631342E-020
     12.2000     -0.8000    0.662792E-020
     12.2000     -0.6000    0.688318E-020
     12.2000     -0.4000    0.707144E-020
     12.2000     -0.2000    0.718683E-020
     12.2000      0.0000    0.722570E-020
     12.2000      0.2000    0.718683E-020
     12.2000      0.4000    0.707144E-020
     12.2000      0.6000    0.688318E-020
     12.2000      0.8000    0.662792E-020
     12.2000      1.0000    0.631342E-020
     12.2000      1.2000    0.594900E-020
     12.2000      1.4000    0.554505E-020
     12.2000      1.6000    0.511254E-020
     12.2000      1.8000    0.466256E-020
     12.2000      2.0000    0.420585E-020
     12.2000      2.2000    0.375239E-020
     12.2000      2.4000    0.331105E-020
     12.2000      2.6000    0.288941E-020
     12.2000      2.8000    0.249353E-020
     12.2000      3.0000    0.212793E-020
     12.2000      3.2000    0.179561E-020
     12.2000      3.4000    0.149813E-020
     12.2000      3.6000    0.123578E-020
     12.2000      3.8000    0.100776E-020
     12.2000      4.0000    0.812381E-021
     12.2000      4.2000    0.647318E-021
     12.2000      4.4000    0.509792E-021
     12.2000      4.6000    0.396778E-021
     12.2000      4.8000    0.305169E-021
     12.2000      5.0000    0.231915E-021
     12.2000      5.2000    0.174129E-021
     12.2000      5.4000    0.129158E-021
     12.2000      5.6000    0.946304E-022
     12.2000      5.8000    0.684781E-022
     12.2000      6.0000    0.489365E-022
     12.2000      6.2000    0.345320E-022
     12.2000      6.4000    0.240583E-022
     12.2000      6.6000    0.165465E-022
     12.2000      6.8000    0.112329E-022
     12.2000      7.0000    0.752587E-023
     12.2000      7.2000    0.497559E-023
     12.2000      7.4000    0.324559E-023
     12.2000      7.6000    0.208852E-023
     12.2000      7.8000    0.132561E-023
     12.2000      8.0000    0.829774E-024
     12.2000      8.2000    0.512155E-024
     12.2000      8.4000    0.311654E-024
     12.2000      8.6000    0.186940E-024
     12.2000      8.8000    0.110514E-024
     12.2000      9.0000    0.643799E-025
     12.2000      9.2000    0.369507E-025
     12.2000      9.4000    0.208912E-025
     12.2000      9.6000    0.116330E-025
     12.2000      9.8000    0.637877E-026
     12.2000     10.0000    0.344365E-026
     12.2000     10.2000    0.183004E-026
     12.2000     10.4000    0.957157E-027
     12.2000     10.6000    0.492616E-027
     12.2000     10.8000    0.249435E-027
     12.2000     11.0000    0.124237E-027
     12.2000     11.2000    0.608570E-028
     12.2000     11.4000    0.293127E-028
     12.2000     11.6000    0.138806E-028
     12.2000     11.8000    0.646091E-029
     12.2000     12.0000    0.295549E-029
     12.2000     12.2000    0.132844E-029
     12.2000     12.4000    0.586613E-030
     12.2000     12.6000    0.254441E-030
     12.2000     12.8000    0.108386E-030
     12.2000     13.0000    0.453358E-031
     12.2000     13.2000    0.186173E-031
     12.2000     13.4000    0.750464E-032
     12.2000     13.6000    0.296904E-032
     12.2000     13.8000    0.115269E-032
     12.2000     14.0000    0.439086E-033
     12.2000     14.2000    0.164086E-033
     12.2000     14.4000    0.601478E-034
     12.2000     14.6000    0.216240E-034
     12.2000     14.8000    0.762377E-035
     12.2000     15.0000    0.263553E-035
     12.2000     15.2000    0.893271E-036
     12.2000     15.4000    0.296804E-036
     12.2000     15.6000    0.966685E-037
     12.2000     15.8000    0.308595E-037
     12.2000     16.0000    0.965483E-038
     12.2000     16.2000    0.296017E-038
     12.2000     16.4000    0.889355E-039
     12.2000     16.6000    0.261812E-039
     12.2000     16.8000    0.755154E-040
     12.2000     17.0000    0.213397E-040
     12.2000     17.2000    0.590782E-041
     12.2000     17.4000    0.160226E-041
     12.2000     17.6000    0.425690E-042
     12.2000     17.8000    0.110788E-042
     12.2000     18.0000    0.282436E-043
     12.2000     18.2000    0.705288E-044
     12.2000     18.4000    0.172515E-044
     12.2000     18.6000    0.413329E-045
     12.2000     18.8000    0.970004E-046
     12.2000     19.0000    0.222976E-046
     12.2000     19.2000    0.502055E-047
     12.2000     19.4000    0.110728E-047
     12.2000     19.6000    0.239212E-048
     12.2000     19.8000    0.506211E-049
     12.2000     20.0000    0.104934E-049
     12.2000     20.2000    0.213080E-050
     12.2000     20.4000    0.423862E-051
     12.2000     20.6000    0.825989E-052
     12.2000     20.8000    0.157691E-052
     12.2000     21.0000    0.294942E-053
     12.2000     21.2000    0.540480E-054
     12.2000     21.4000    0.970408E-055
     12.2000     21.6000    0.170718E-055
     12.2000     21.8000    0.294287E-056
     12.2000     22.0000    0.497109E-057
     12.2000     22.2000    0.822891E-058
     12.2000     22.4000    0.133495E-058
     12.2000     22.6000    0.212246E-059
     12.2000     22.8000    0.330743E-060
     12.2000     23.0000    0.505175E-061
     12.2000     23.2000    0.756341E-062
     12.2000     23.4000    0.111005E-062
     12.2000     23.6000    0.159713E-063
     12.2000     23.8000    0.225287E-064
     12.2000     24.0000    0.311571E-065
     12.2000     24.2000    0.422503E-066
     12.2000     24.4000    0.561800E-067
     12.2000     24.6000    0.732563E-068
     12.2000     24.8000    0.936918E-069
     12.2000     25.0000    0.117654E-069
     12.2000     25.2000    0.146238E-070
     12.2000     25.4000    0.191839E-071
     12.2000     25.6000    0.000000E+000

     12.4000    -25.6000    0.000000E+000
     12.4000    -25.4000    0.136230E-072
     12.4000    -25.2000    0.141496E-071
     12.4000    -25.0000    0.118093E-070
     12.4000    -24.8000    0.945161E-070
     12.4000    -24.6000    0.739866E-069
     12.4000    -24.4000    0.567792E-068
     12.4000    -24.2000    0.427286E-067
     12.4000    -24.0000    0.315307E-066
     12.4000    -23.8000    0.228144E-065
     12.4000    -23.6000    0.161853E-064
     12.4000    -23.4000    0.112575E-063
     12.4000    -23.2000    0.767619E-063
     12.4000    -23.0000    0.513111E-062
     12.4000    -22.8000    0.336212E-061
     12.4000    -22.6000    0.215937E-060
     12.4000    -22.4000    0.135935E-059
     12.4000    -22.2000    0.838687E-059
     12.4000    -22.0000    0.507126E-058
     12.4000    -21.8000    0.300507E-057
     12.4000    -21.6000    0.174501E-056
     12.4000    -21.4000    0.992944E-056
     12.4000    -21.2000    0.553627E-055
     12.4000    -21.0000    0.302453E-054
     12.4000    -20.8000    0.161893E-053
     12.4000    -20.6000    0.849012E-053
     12.4000    -20.4000    0.436215E-052
     12.4000    -20.2000    0.219570E-051
     12.4000    -20.0000    0.108273E-050
     12.4000    -19.8000    0.523038E-050
     12.4000    -19.6000    0.247514E-049
     12.4000    -19.4000    0.114739E-048
     12.4000    -19.2000    0.521034E-048
     12.4000    -19.0000    0.231768E-047
     12.4000    -18.8000    0.100989E-046
     12.4000    -18.6000    0.431048E-046
     12.4000    -18.4000    0.180223E-045
     12.4000    -18.2000    0.738119E-045
     12.4000    -18.0000    0.296131E-044
     12.4000    -17.8000    0.116382E-043
     12.4000    -17.6000    0.448067E-043
     12.4000    -17.4000    0.168992E-042
     12.4000    -17.2000    0.624410E-042
     12.4000    -17.0000    0.226032E-041
     12.4000    -16.8000    0.801647E-041
     12.4000    -16.6000    0.278569E-040
     12.4000    -16.4000    0.948509E-040
     12.4000    -16.2000    0.316473E-039
     12.4000    -16.0000    0.103478E-038
     12.4000    -15.8000    0.331591E-038
     12.4000    -15.6000    0.104145E-037
     12.4000    -15.4000    0.320623E-037
     12.4000    -15.2000    0.967627E-037
     12.4000    -15.0000    0.286300E-036
     12.4000    -14.8000    0.830579E-036
     12.4000    -14.6000    0.236284E-035
     12.4000    -14.4000    0.659221E-035
     12.4000    -14.2000    0.180395E-034
     12.4000    -14.0000    0.484251E-034
     12.4000    -13.8000    0.127534E-033
     12.4000    -13.6000    0.329574E-033
     12.4000    -13.4000    0.835817E-033
     12.4000    -13.2000    0.208049E-032
     12.4000    -13.0000    0.508372E-032
     12.4000    -12.8000    0.121963E-031
     12.4000    -12.6000    0.287325E-031
     12.4000    -12.4000    0.664799E-031
     12.4000    -12.2000    0.151095E-030
     12.4000    -12.0000    0.337384E-030
     12.4000    -11.8000    0.740269E-030
     12.4000    -11.6000    0.159632E-029
     12.4000    -11.4000    0.338372E-029
     12.4000    -11.2000    0.705157E-029
     12.4000    -11.0000    0.144502E-028
     12.4000    -10.8000    0.291228E-028
     12.4000    -10.6000    0.577355E-028
     12.4000    -10.4000    0.112611E-027
     12.4000    -10.2000    0.216134E-027
     12.4000    -10.0000    0.408269E-027
     12.4000     -9.8000    0.759151E-027
     12.4000     -9.6000    0.138978E-026
     12.4000     -9.4000    0.250536E-026
     12.4000     -9.2000    0.444817E-026
     12.4000     -9.0000    0.777948E-026
     12.4000     -8.8000    0.134045E-025
     12.4000     -8.6000    0.227591E-025
     12.4000     -8.4000    0.380832E-025
     12.4000     -8.2000    0.628139E-025
     12.4000     -8.0000    0.102139E-024
     12.4000     -7.8000    0.163760E-024
     12.4000     -7.6000    0.258922E-024
     12.4000     -7.4000    0.403778E-024
     12.4000     -7.2000    0.621141E-024
     12.4000     -7.0000    0.942703E-024
     12.4000     -6.8000    0.141175E-023
     12.4000     -6.6000    0.208638E-023
     12.4000     -6.4000    0.304330E-023
     12.4000     -6.2000    0.438193E-023
     12.4000     -6.0000    0.622888E-023
     12.4000     -5.8000    0.874240E-023
     12.4000     -5.6000    0.121166E-022
     12.4000     -5.4000    0.165846E-022
     12.4000     -5.2000    0.224210E-022
     12.4000     -5.0000    0.299417E-022
     12.4000     -4.8000    0.395014E-022
     12.4000     -4.6000    0.514882E-022
     12.4000     -4.4000    0.663136E-022
     12.4000     -4.2000    0.843987E-022
     12.4000     -4.0000    0.106156E-021
     12.4000     -3.8000    0.131968E-021
     12.4000     -3.6000    0.162157E-021
     12.4000     -3.4000    0.196963E-021
     12.4000     -3.2000    0.236505E-021
     12.4000     -3.0000    0.280761E-021
     12.4000     -2.8000    0.329534E-021
     12.4000     -2.6000    0.382432E-021
     12.4000     -2.4000    0.438857E-021
     12.4000     -2.2000    0.498001E-021
     12.4000     -2.0000    0.558849E-021
     12.4000     -1.8000    0.620205E-021
     12.4000     -1.6000    0.680720E-021
     12.4000     -1.4000    0.738941E-021
     12.4000     -1.2000    0.793363E-021
     12.4000     -1.0000    0.842495E-021
     12.4000     -0.8000    0.884920E-021
     12.4000     -0.6000    0.919373E-021
     12.4000     -0.4000    0.944790E-021
     12.4000     -0.2000    0.960373E-021
     12.4000      0.0000    0.965623E-021
     12.4000      0.2000    0.960373E-021
     12.4000      0.4000    0.944790E-021
     12.4000      0.6000    0.919373E-021
     12.4000      0.8000    0.884920E-021
     12.4000      1.0000    0.842495E-021
     12.4000      1.2000    0.793363E-021
     12.4000      1.4000    0.738941E-021
     12.4000      1.6000    0.680720E-021
     12.4000      1.8000    0.620205E-021
     12.4000      2.0000    0.558849E-021
     12.4000      2.2000    0.498001E-021
     12.4000      2.4000    0.438857E-021
     12.4000      2.6000    0.382432E-021
     12.4000      2.8000    0.329534E-021
     12.4000      3.0000    0.280761E-021
     12.4000      3.2000    0.236505E-021
     12.4000      3.4000    0.196963E-021
     12.4000      3.6000    0.162157E-021
     12.4000      3.8000    0.131968E-021
     12.4000      4.0000    0.106156E-021
     12.4000      4.2000    0.843987E-022
     12.4000      4.4000    0.663136E-022
     12.4000      4.6000    0.514882E-022
     12.4000      4.8000    0.395014E-022
     12.4000      5.0000    0.299417E-022
     12.4000      5.2000    0.224210E-022
     12.4000      5.4000    0.165846E-022
     12.4000      5.6000    0.121166E-022
     12.4000      5.8000    0.874240E-023
     12.4000      6.0000    0.622888E-023
     12.4000      6.2000    0.438193E-023
     12.4000      6.4000    0.304330E-023
     12.4000      6.6000    0.208638E-023
     12.4000      6.8000    0.141175E-023
     12.4000      7.0000    0.942703E-024
     12.4000      7.2000    0.621141E-024
     12.4000      7.4000    0.403778E-024
     12.4000      7.6000    0.258922E-024
     12.4000      7.8000    0.163760E-024
     12.4000      8.0000    0.102139E-024
     12.4000      8.2000    0.628139E-025
     12.4000      8.4000    0.380832E-025
     12.4000      8.6000    0.227591E-025
     12.4000      8.8000    0.134045E-025
     12.4000      9.0000    0.777948E-026
     12.4000      9.2000    0.444817E-026
     12.4000      9.4000    0.250536E-026
     12.4000      9.6000    0.138978E-026
     12.4000      9.8000    0.759151E-027
     12.4000     10.0000    0.408269E-027
     12.4000     10.2000    0.216134E-027
     12.4000     10.4000    0.112611E-027
     12.4000     10.6000    0.577355E-028
     12.4000     10.8000    0.291228E-028
     12.4000     11.0000    0.144502E-028
     12.4000     11.2000    0.705157E-029
     12.4000     11.4000    0.338372E-029
     12.4000     11.6000    0.159632E-029
     12.4000     11.8000    0.740269E-030
     12.4000     12.0000    0.337384E-030
     12.4000     12.2000    0.151095E-030
     12.4000     12.4000    0.664799E-031
     12.4000     12.6000    0.287325E-031
     12.4000     12.8000    0.121963E-031
     12.4000     13.0000    0.508372E-032
     12.4000     13.2000    0.208049E-032
     12.4000     13.4000    0.835817E-033
     12.4000     13.6000    0.329574E-033
     12.4000     13.8000    0.127534E-033
     12.4000     14.0000    0.484251E-034
     12.4000     14.2000    0.180395E-034
     12.4000     14.4000    0.659221E-035
     12.4000     14.6000    0.236284E-035
     12.4000     14.8000    0.830579E-036
     12.4000     15.0000    0.286300E-036
     12.4000     15.2000    0.967627E-037
     12.4000     15.4000    0.320623E-037
     12.4000     15.6000    0.104145E-037
     12.4000     15.8000    0.331591E-038
     12.4000     16.0000    0.103478E-038
     12.4000     16.2000    0.316473E-039
     12.4000     16.4000    0.948509E-040
     12.4000     16.6000    0.278569E-040
     12.4000     16.8000    0.801647E-041
     12.4000     17.0000    0.226032E-041
     12.4000     17.2000    0.624410E-042
     12.4000     17.4000    0.168992E-042
     12.4000     17.6000    0.448067E-043
     12.4000     17.8000    0.116382E-043
     12.4000     18.0000    0.296131E-044
     12.4000     18.2000    0.738119E-045
     12.4000     18.4000    0.180223E-045
     12.4000     18.6000    0.431048E-046
     12.4000     18.8000    0.100989E-046
     12.4000     19.0000    0.231768E-047
     12.4000     19.2000    0.521034E-048
     12.4000     19.4000    0.114739E-048
     12.4000     19.6000    0.247514E-049
     12.4000     19.8000    0.523038E-050
     12.4000     20.0000    0.108273E-050
     12.4000     20.2000    0.219570E-051
     12.4000     20.4000    0.436215E-052
     12.4000     20.6000    0.849012E-053
     12.4000     20.8000    0.161893E-053
     12.4000     21.0000    0.302453E-054
     12.4000     21.2000    0.553627E-055
     12.4000     21.4000    0.992944E-056
     12.4000     21.6000    0.174501E-056
     12.4000     21.8000    0.300507E-057
     12.4000     22.0000    0.507126E-058
     12.4000     22.2000    0.838687E-059
     12.4000     22.4000    0.135935E-059
     12.4000     22.6000    0.215937E-060
     12.4000     22.8000    0.336212E-061
     12.4000     23.0000    0.513111E-062
     12.4000     23.2000    0.767619E-063
     12.4000     23.4000    0.112575E-063
     12.4000     23.6000    0.161853E-064
     12.4000     23.8000    0.228144E-065
     12.4000     24.0000    0.315307E-066
     12.4000     24.2000    0.427287E-067
     12.4000     24.4000    0.567798E-068
     12.4000     24.6000    0.739928E-069
     12.4000     24.8000    0.945773E-070
     12.4000     25.0000    0.118698E-070
     12.4000     25.2000    0.147452E-071
     12.4000     25.4000    0.193333E-072
     12.4000     25.6000    0.000000E+000

     12.6000    -25.6000    0.000000E+000
     12.6000    -25.4000    0.144412E-073
     12.6000    -25.2000    0.150057E-072
     12.6000    -25.0000    0.125302E-071
     12.6000    -24.8000    0.100341E-070
     12.6000    -24.6000    0.785919E-070
     12.6000    -24.4000    0.603494E-069
     12.6000    -24.2000    0.454435E-068
     12.6000    -24.0000    0.335555E-067
     12.6000    -23.8000    0.242956E-066
     12.6000    -23.6000    0.172478E-065
     12.6000    -23.4000    0.120050E-064
     12.6000    -23.2000    0.819193E-064
     12.6000    -23.0000    0.548001E-063
     12.6000    -22.8000    0.359355E-062
     12.6000    -22.6000    0.230989E-061
     12.6000    -22.4000    0.145532E-060
     12.6000    -22.2000    0.898686E-060
     12.6000    -22.0000    0.543895E-059
     12.6000    -21.8000    0.322596E-058
     12.6000    -21.6000    0.187509E-057
     12.6000    -21.4000    0.106803E-056
     12.6000    -21.2000    0.596109E-056
     12.6000    -21.0000    0.326010E-055
     12.6000    -20.8000    0.174696E-054
     12.6000    -20.6000    0.917209E-054
     12.6000    -20.4000    0.471814E-053
     12.6000    -20.2000    0.237781E-052
     12.6000    -20.0000    0.117403E-051
     12.6000    -19.8000    0.567887E-051
     12.6000    -19.6000    0.269104E-050
     12.6000    -19.4000    0.124923E-049
     12.6000    -19.2000    0.568105E-049
     12.6000    -19.0000    0.253087E-048
     12.6000    -18.8000    0.110450E-047
     12.6000    -18.6000    0.472188E-047
     12.6000    -18.4000    0.197751E-046
     12.6000    -18.2000    0.811297E-046
     12.6000    -18.0000    0.326065E-045
     12.6000    -17.8000    0.128380E-044
     12.6000    -17.6000    0.495191E-044
     12.6000    -17.4000    0.187128E-043
     12.6000    -17.2000    0.692803E-043
     12.6000    -17.0000    0.251306E-042
     12.6000    -16.8000    0.893176E-042
     12.6000    -16.6000    0.311052E-041
     12.6000    -16.4000    0.106149E-040
     12.6000    -16.2000    0.354986E-040
     12.6000    -16.0000    0.116345E-039
     12.6000    -15.8000    0.373731E-039
     12.6000    -15.6000    0.117673E-038
     12.6000    -15.4000    0.363197E-038
     12.6000    -15.2000    0.109898E-037
     12.6000    -15.0000    0.326038E-037
     12.6000    -14.8000    0.948453E-037
     12.6000    -14.6000    0.270573E-036
     12.6000    -14.4000    0.757044E-036
     12.6000    -14.2000    0.207769E-035
     12.6000    -14.0000    0.559393E-035
     12.6000    -13.8000    0.147770E-034
     12.6000    -13.6000    0.383045E-034
     12.6000    -13.4000    0.974465E-034
     12.6000    -13.2000    0.243333E-033
     12.6000    -13.0000    0.596509E-033
     12.6000    -12.8000    0.143576E-032
     12.6000    -12.6000    0.339365E-032
     12.6000    -12.4000    0.787839E-032
     12.6000    -12.2000    0.179666E-031
     12.6000    -12.0000    0.402555E-031
     12.6000    -11.8000    0.886315E-031
     12.6000    -11.6000    0.191791E-030
     12.6000    -11.4000    0.407963E-030
     12.6000    -11.2000    0.853178E-030
     12.6000    -11.0000    0.175453E-029
     12.6000    -10.8000    0.354863E-029
     12.6000    -10.6000    0.706018E-029
     12.6000    -10.4000    0.138197E-028
     12.6000    -10.2000    0.266189E-028
     12.6000    -10.0000    0.504616E-028
     12.6000     -9.8000    0.941646E-028
     12.6000     -9.6000    0.173000E-027
     12.6000     -9.4000    0.312973E-027
     12.6000     -9.2000    0.557631E-027
     12.6000     -9.0000    0.978671E-027
     12.6000     -8.8000    0.169218E-026
     12.6000     -8.6000    0.288304E-026
     12.6000     -8.4000    0.484077E-026
     12.6000     -8.2000    0.801141E-026
     12.6000     -8.0000    0.130707E-025
     12.6000     -7.8000    0.210259E-025
     12.6000     -7.6000    0.333531E-025
     12.6000     -7.4000    0.521806E-025
     12.6000     -7.2000    0.805259E-025
     12.6000     -7.0000    0.122596E-024
     12.6000     -6.8000    0.184157E-024
     12.6000     -6.6000    0.272982E-024
     12.6000     -6.4000    0.399361E-024
     12.6000     -6.2000    0.576685E-024
     12.6000     -6.0000    0.822068E-024
     12.6000     -5.8000    0.115697E-023
     12.6000     -5.6000    0.160781E-023
     12.6000     -5.4000    0.220645E-023
     12.6000     -5.2000    0.299050E-023
     12.6000     -5.0000    0.400341E-023
     12.6000     -4.8000    0.529418E-023
     12.6000     -4.6000    0.691655E-023
     12.6000     -4.4000    0.892778E-023
     12.6000     -4.2000    0.113867E-022
     12.6000     -4.0000    0.143514E-022
     12.6000     -3.8000    0.178757E-022
     12.6000     -3.6000    0.220058E-022
     12.6000     -3.4000    0.267764E-022
     12.6000     -3.2000    0.322060E-022
     12.6000     -3.0000    0.382929E-022
     12.6000     -2.8000    0.450116E-022
     12.6000     -2.6000    0.523094E-022
     12.6000     -2.4000    0.601046E-022
     12.6000     -2.2000    0.682858E-022
     12.6000     -2.0000    0.767127E-022
     12.6000     -1.8000    0.852189E-022
     12.6000     -1.6000    0.936168E-022
     12.6000     -1.4000    0.101703E-021
     12.6000     -1.2000    0.109268E-021
     12.6000     -1.0000    0.116101E-021
     12.6000     -0.8000    0.122005E-021
     12.6000     -0.6000    0.126802E-021
     12.6000     -0.4000    0.130342E-021
     12.6000     -0.2000    0.132512E-021
     12.6000      0.0000    0.133244E-021
     12.6000      0.2000    0.132512E-021
     12.6000      0.4000    0.130342E-021
     12.6000      0.6000    0.126802E-021
     12.6000      0.8000    0.122005E-021
     12.6000      1.0000    0.116101E-021
     12.6000      1.2000    0.109268E-021
     12.6000      1.4000    0.101703E-021
     12.6000      1.6000    0.936168E-022
     12.6000      1.8000    0.852189E-022
     12.6000      2.0000    0.767127E-022
     12.6000      2.2000    0.682858E-022
     12.6000      2.4000    0.601046E-022
     12.6000      2.6000    0.523094E-022
     12.6000      2.8000    0.450116E-022
     12.6000      3.0000    0.382929E-022
     12.6000      3.2000    0.322060E-022
     12.6000      3.4000    0.267764E-022
     12.6000      3.6000    0.220058E-022
     12.6000      3.8000    0.178757E-022
     12.6000      4.0000    0.143514E-022
     12.6000      4.2000    0.113867E-022
     12.6000      4.4000    0.892778E-023
     12.6000      4.6000    0.691655E-023
     12.6000      4.8000    0.529418E-023
     12.6000      5.0000    0.400341E-023
     12.6000      5.2000    0.299050E-023
     12.6000      5.4000    0.220645E-023
     12.6000      5.6000    0.160781E-023
     12.6000      5.8000    0.115697E-023
     12.6000      6.0000    0.822068E-024
     12.6000      6.2000    0.576685E-024
     12.6000      6.4000    0.399361E-024
     12.6000      6.6000    0.272982E-024
     12.6000      6.8000    0.184157E-024
     12.6000      7.0000    0.122596E-024
     12.6000      7.2000    0.805259E-025
     12.6000      7.4000    0.521806E-025
     12.6000      7.6000    0.333531E-025
     12.6000      7.8000    0.210259E-025
     12.6000      8.0000    0.130707E-025
     12.6000      8.2000    0.801141E-026
     12.6000      8.4000    0.484077E-026
     12.6000      8.6000    0.288304E-026
     12.6000      8.8000    0.169218E-026
     12.6000      9.0000    0.978671E-027
     12.6000      9.2000    0.557631E-027
     12.6000      9.4000    0.312973E-027
     12.6000      9.6000    0.173000E-027
     12.6000      9.8000    0.941646E-028
     12.6000     10.0000    0.504616E-028
     12.6000     10.2000    0.266189E-028
     12.6000     10.4000    0.138197E-028
     12.6000     10.6000    0.706018E-029
     12.6000     10.8000    0.354863E-029
     12.6000     11.0000    0.175453E-029
     12.6000     11.2000    0.853178E-030
     12.6000     11.4000    0.407963E-030
     12.6000     11.6000    0.191791E-030
     12.6000     11.8000    0.886315E-031
     12.6000     12.0000    0.402555E-031
     12.6000     12.2000    0.179666E-031
     12.6000     12.4000    0.787839E-032
     12.6000     12.6000    0.339365E-032
     12.6000     12.8000    0.143576E-032
     12.6000     13.0000    0.596509E-033
     12.6000     13.2000    0.243333E-033
     12.6000     13.4000    0.974465E-034
     12.6000     13.6000    0.383045E-034
     12.6000     13.8000    0.147770E-034
     12.6000     14.0000    0.559393E-035
     12.6000     14.2000    0.207769E-035
     12.6000     14.4000    0.757044E-036
     12.6000     14.6000    0.270573E-036
     12.6000     14.8000    0.948453E-037
     12.6000     15.0000    0.326038E-037
     12.6000     15.2000    0.109898E-037
     12.6000     15.4000    0.363197E-038
     12.6000     15.6000    0.117673E-038
     12.6000     15.8000    0.373731E-039
     12.6000     16.0000    0.116345E-039
     12.6000     16.2000    0.354986E-040
     12.6000     16.4000    0.106149E-040
     12.6000     16.6000    0.311052E-041
     12.6000     16.8000    0.893176E-042
     12.6000     17.0000    0.251306E-042
     12.6000     17.2000    0.692803E-043
     12.6000     17.4000    0.187128E-043
     12.6000     17.6000    0.495191E-044
     12.6000     17.8000    0.128380E-044
     12.6000     18.0000    0.326065E-045
     12.6000     18.2000    0.811297E-046
     12.6000     18.4000    0.197751E-046
     12.6000     18.6000    0.472188E-047
     12.6000     18.8000    0.110450E-047
     12.6000     19.0000    0.253087E-048
     12.6000     19.2000    0.568105E-049
     12.6000     19.4000    0.124923E-049
     12.6000     19.6000    0.269104E-050
     12.6000     19.8000    0.567887E-051
     12.6000     20.0000    0.117403E-051
     12.6000     20.2000    0.237781E-052
     12.6000     20.4000    0.471814E-053
     12.6000     20.6000    0.917209E-054
     12.6000     20.8000    0.174696E-054
     12.6000     21.0000    0.326010E-055
     12.6000     21.2000    0.596109E-056
     12.6000     21.4000    0.106803E-056
     12.6000     21.6000    0.187509E-057
     12.6000     21.8000    0.322596E-058
     12.6000     22.0000    0.543895E-059
     12.6000     22.2000    0.898686E-060
     12.6000     22.4000    0.145532E-060
     12.6000     22.6000    0.230989E-061
     12.6000     22.8000    0.359355E-062
     12.6000     23.0000    0.548001E-063
     12.6000     23.2000    0.819193E-064
     12.6000     23.4000    0.120050E-064
     12.6000     23.6000    0.172478E-065
     12.6000     23.8000    0.242956E-066
     12.6000     24.0000    0.335555E-067
     12.6000     24.2000    0.454436E-068
     12.6000     24.4000    0.603501E-069
     12.6000     24.6000    0.785985E-070
     12.6000     24.8000    0.100406E-070
     12.6000     25.0000    0.125943E-071
     12.6000     25.2000    0.156367E-072
     12.6000     25.4000    0.204920E-073
     12.6000     25.6000    0.000000E+000

     12.8000    -25.6000    0.000000E+000
     12.8000    -25.4000    0.000000E+000
     12.8000    -25.2000    0.000000E+000
     12.8000    -25.0000    0.000000E+000
     12.8000    -24.8000    0.000000E+000
     12.8000    -24.6000    0.000000E+000
     12.8000    -24.4000    0.000000E+000
     12.8000    -24.2000    0.000000E+000
     12.8000    -24.0000    0.000000E+000
     12.8000    -23.8000    0.000000E+000
     12.8000    -23.6000    0.000000E+000
     12.8000    -23.4000    0.000000E+000
     12.8000    -23.2000    0.000000E+000
     12.8000    -23.0000    0.000000E+000
     12.8000    -22.8000    0.000000E+000
     12.8000    -22.6000    0.000000E+000
     12.8000    -22.4000    0.000000E+000
     12.8000    -22.2000    0.000000E+000
     12.8000    -22.0000    0.000000E+000
     12.8000    -21.8000    0.000000E+000
     12.8000    -21.6000    0.000000E+000
     12.8000    -21.4000    0.000000E+000
     12.8000    -21.2000    0.000000E+000
     12.8000    -21.0000    0.000000E+000
     12.8000    -20.8000    0.000000E+000
     12.8000    -20.6000    0.000000E+000
     12.8000    -20.4000    0.000000E+000
     12.8000    -20.2000    0.000000E+000
     12.8000    -20.0000    0.000000E+000
     12.8000    -19.8000    0.000000E+000
     12.8000    -19.6000    0.000000E+000
     12.8000    -19.4000    0.000000E+000
     12.8000    -19.2000    0.000000E+000
     12.8000    -19.0000    0.000000E+000
     12.8000    -18.8000    0.000000E+000
     12.8000    -18.6000    0.000000E+000
     12.8000    -18.4000    0.000000E+000
     12.8000    -18.2000    0.000000E+000
     12.8000    -18.0000    0.000000E+000
     12.8000    -17.8000    0.000000E+000
     12.8000    -17.6000    0.000000E+000
     12.8000    -17.4000    0.000000E+000
     12.8000    -17.2000    0.000000E+000
     12.8000    -17.0000    0.000000E+000
     12.8000    -16.8000    0.000000E+000
     12.8000    -16.6000    0.000000E+000
     12.8000    -16.4000    0.000000E+000
     12.8000    -16.2000    0.000000E+000
     12.8000    -16.0000    0.000000E+000
     12.8000    -15.8000    0.000000E+000
     12.8000    -15.6000    0.000000E+000
     12.8000    -15.4000    0.000000E+000
     12.8000    -15.2000    0.000000E+000
     12.8000    -15.0000    0.000000E+000
     12.8000    -14.8000    0.000000E+000
     12.8000    -14.6000    0.000000E+000
     12.8000    -14.4000    0.000000E+000
     12.8000    -14.2000    0.000000E+000
     12.8000    -14.0000    0.000000E+000
     12.8000    -13.8000    0.000000E+000
     12.8000    -13.6000    0.000000E+000
     12.8000    -13.4000    0.000000E+000
     12.8000    -13.2000    0.000000E+000
     12.8000    -13.0000    0.000000E+000
     12.8000    -12.8000    0.000000E+000
     12.8000    -12.6000    0.000000E+000
     12.8000    -12.4000    0.000000E+000
     12.8000    -12.2000    0.000000E+000
     12.8000    -12.0000    0.000000E+000
     12.8000    -11.8000    0.000000E+000
     12.8000    -11.6000    0.000000E+000
     12.8000    -11.4000    0.000000E+000
     12.8000    -11.2000    0.000000E+000
     12.8000    -11.0000    0.000000E+000
     12.8000    -10.8000    0.000000E+000
     12.8000    -10.6000    0.000000E+000
     12.8000    -10.4000    0.000000E+000
     12.8000    -10.2000    0.000000E+000
     12.8000    -10.0000    0.000000E+000
     12.8000     -9.8000    0.000000E+000
     12.8000     -9.6000    0.000000E+000
     12.8000     -9.4000    0.000000E+000
     12.8000     -9.2000    0.000000E+000
     12.8000     -9.0000    0.000000E+000
     12.8000     -8.8000    0.000000E+000
     12.8000     -8.6000    0.000000E+000
     12.8000     -8.4000    0.000000E+000
     12.8000     -8.2000    0.000000E+000
     12.8000     -8.0000    0.000000E+000
     12.8000     -7.8000    0.000000E+000
     12.8000     -7.6000    0.000000E+000
     12.8000     -7.4000    0.000000E+000
     12.8000     -7.2000    0.000000E+000
     12.8000     -7.0000    0.000000E+000
     12.8000     -6.8000    0.000000E+000
     12.8000     -6.6000    0.000000E+000
     12.8000     -6.4000    0.000000E+000
     12.8000     -6.2000    0.000000E+000
     12.8000     -6.0000    0.000000E+000
     12.8000     -5.8000    0.000000E+000
     12.8000     -5.6000    0.000000E+000
     12.8000     -5.4000    0.000000E+000
     12.8000     -5.2000    0.000000E+000
     12.8000     -5.0000    0.000000E+000
     12.8000     -4.8000    0.000000E+000
     12.8000     -4.6000    0.000000E+000
     12.8000     -4.4000    0.000000E+000
     12.8000     -4.2000    0.000000E+000
     12.8000     -4.0000    0.000000E+000
     12.8000     -3.8000    0.000000E+000
     12.8000     -3.6000    0.000000E+000
     12.8000     -3.4000    0.000000E+000
     12.8000     -3.2000    0.000000E+000
     12.8000     -3.0000    0.000000E+000
     12.8000     -2.8000    0.000000E+000
     12.8000     -2.6000    0.000000E+000
     12.8000     -2.4000    0.000000E+000
     12.8000     -2.2000    0.000000E+000
     12.8000     -2.0000    0.000000E+000
     12.8000     -1.8000    0.000000E+000
     12.8000     -1.6000    0.000000E+000
     12.8000     -1.4000    0.000000E+000
     12.8000     -1.2000    0.000000E+000
     12.8000     -1.0000    0.000000E+000
     12.8000     -0.8000    0.000000E+000
     12.8000     -0.6000    0.000000E+000
     12.8000     -0.4000    0.000000E+000
     12.8000     -0.2000    0.000000E+000
     12.8000      0.0000    0.000000E+000
     12.8000      0.2000    0.000000E+000
     12.8000      0.4000    0.000000E+000
     12.8000      0.6000    0.000000E+000
     12.8000      0.8000    0.000000E+000
     12.8000      1.0000    0.000000E+000
     12.8000      1.2000    0.000000E+000
     12.8000      1.4000    0.000000E+000
     12.8000      1.6000    0.000000E+000
     12.8000      1.8000    0.000000E+000
     12.8000      2.0000    0.000000E+000
     12.8000      2.2000    0.000000E+000
     12.8000      2.4000    0.000000E+000
     12.8000      2.6000    0.000000E+000
     12.8000      2.8000    0.000000E+000
     12.8000      3.0000    0.000000E+000
     12.8000      3.2000    0.000000E+000
     12.8000      3.4000    0.000000E+000
     12.8000      3.6000    0.000000E+000
     12.8000      3.8000    0.000000E+000
     12.8000      4.0000    0.000000E+000
     12.8000      4.2000    0.000000E+000
     12.8000      4.4000    0.000000E+000
     12.8000      4.6000    0.000000E+000
     12.8000      4.8000    0.000000E+000
     12.8000      5.0000    0.000000E+000
     12.8000      5.2000    0.000000E+000
     12.8000      5.4000    0.000000E+000
     12.8000      5.6000    0.000000E+000
     12.8000      5.8000    0.000000E+000
     12.8000      6.0000    0.000000E+000
     12.8000      6.2000    0.000000E+000
     12.8000      6.4000    0.000000E+000
     12.8000      6.6000    0.000000E+000
     12.8000      6.8000    0.000000E+000
     12.8000      7.0000    0.000000E+000
     12.8000      7.2000    0.000000E+000
     12.8000      7.4000    0.000000E+000
     12.8000      7.6000    0.000000E+000
     12.8000      7.8000    0.000000E+000
     12.8000      8.0000    0.000000E+000
     12.8000      8.2000    0.000000E+000
     12.8000      8.4000    0.000000E+000
     12.8000      8.6000    0.000000E+000
     12.8000      8.8000    0.000000E+000
     12.8000      9.0000    0.000000E+000
     12.8000      9.2000    0.000000E+000
     12.8000      9.4000    0.000000E+000
     12.8000      9.6000    0.000000E+000
     12.8000      9.8000    0.000000E+000
     12.8000     10.0000    0.000000E+000
     12.8000     10.2000    0.000000E+000
     12.8000     10.4000    0.000000E+000
     12.8000     10.6000    0.000000E+000
     12.8000     10.8000    0.000000E+000
     12.8000     11.0000    0.000000E+000
     12.8000     11.2000    0.000000E+000
     12.8000     11.4000    0.000000E+000
     12.8000     11.6000    0.000000E+000
     12.8000     11.8000    0.000000E+000
     12.8000     12.0000    0.000000E+000
     12.8000     12.2000    0.000000E+000
     12.8000     12.4000    0.000000E+000
     12.8000     12.6000    0.000000E+000
     12.8000     12.8000    0.000000E+000
     12.8000     13.0000    0.000000E+000
     12.8000     13.2000    0.000000E+000
     12.8000     13.4000    0.000000E+000
     12.8000     13.6000    0.000000E+000
     12.8000     13.8000    0.000000E+000
     12.8000     14.0000    0.000000E+000
     12.8000     14.2000    0.000000E+000
     12.8000     14.4000    0.000000E+000
     12.8000     14.6000    0.000000E+000
     12.8000     14.8000    0.000000E+000
     12.8000     15.0000    0.000000E+000
     12.8000     15.2000    0.000000E+000
     12.8000     15.4000    0.000000E+000
     12.8000     15.6000    0.000000E+000
     12.8000     15.8000    0.000000E+000
     12.8000     16.0000    0.000000E+000
     12.8000     16.2000    0.000000E+000
     12.8000     16.4000    0.000000E+000
     12.8000     16.6000    0.000000E+000
     12.8000     16.8000    0.000000E+000
     12.8000     17.0000    0.000000E+000
     12.8000     17.2000    0.000000E+000
     12.8000     17.4000    0.000000E+000
     12.8000     17.6000    0.000000E+000
     12.8000     17.8000    0.000000E+000
     12.8000     18.0000    0.000000E+000
     12.8000     18.2000    0.000000E+000
     12.8000     18.4000    0.000000E+000
     12.8000     18.6000    0.000000E+000
     12.8000     18.8000    0.000000E+000
     12.8000     19.0000    0.000000E+000
     12.8000     19.2000    0.000000E+000
     12.8000     19.4000    0.000000E+000
     12.8000     19.6000    0.000000E+000
     12.8000     19.8000    0.000000E+000
     12.8000     20.0000    0.000000E+000
     12.8000     20.2000    0.000000E+000
     12.8000     20.4000    0.000000E+000
     12.8000     20.6000    0.000000E+000
     12.8000     20.8000    0.000000E+000
     12.8000     21.0000    0.000000E+000
     12.8000     21.2000    0.000000E+000
     12.8000     21.4000    0.000000E+000
     12.8000     21.6000    0.000000E+000
     12.8000     21.8000    0.000000E+000
     12.8000     22.0000    0.000000E+000
     12.8000     22.2000    0.000000E+000
     12.8000     22.4000    0.000000E+000
     12.8000     22.6000    0.000000E+000
     12.8000     22.8000    0.000000E+000
     12.8000     23.0000    0.000000E+000
     12.8000     23.2000    0.000000E+000
     12.8000     23.4000    0.000000E+000
     12.8000     23.6000    0.000000E+000
     12.8000     23.8000    0.000000E+000
     12.8000     24.0000    0.000000E+000
     12.8000     24.2000    0.000000E+000
     12.8000     24.4000    0.000000E+000
     12.8000     24.6000    0.000000E+000
     12.8000     24.8000    0.000000E+000
     12.8000     25.0000    0.000000E+000
     12.8000     25.2000    0.000000E+000
     12.8000     25.4000    0.000000E+000
     12.8000     25.6000    0.000000E+000



==> DBEC-GP/f_programs/output/imag2dXZ/imag2dXZ-den.txt <==
    -12.8000    -25.6000    0.000000E+000
    -12.8000    -25.4000    0.000000E+000
    -12.8000    -25.2000    0.000000E+000
    -12.8000    -25.0000    0.000000E+000
    -12.8000    -24.8000    0.000000E+000
    -12.8000    -24.6000    0.000000E+000
    -12.8000    -24.4000    0.000000E+000
    -12.8000    -24.2000    0.000000E+000
    -12.8000    -24.0000    0.000000E+000
    -12.8000    -23.8000    0.000000E+000
    -12.8000    -23.6000    0.000000E+000
    -12.8000    -23.4000    0.000000E+000
    -12.8000    -23.2000    0.000000E+000
    -12.8000    -23.0000    0.000000E+000
    -12.8000    -22.8000    0.000000E+000
    -12.8000    -22.6000    0.000000E+000
    -12.8000    -22.4000    0.000000E+000
    -12.8000    -22.2000    0.000000E+000
    -12.8000    -22.0000    0.000000E+000
    -12.8000    -21.8000    0.000000E+000
    -12.8000    -21.6000    0.000000E+000
    -12.8000    -21.4000    0.000000E+000
    -12.8000    -21.2000    0.000000E+000
    -12.8000    -21.0000    0.000000E+000
    -12.8000    -20.8000    0.000000E+000
    -12.8000    -20.6000    0.000000E+000
    -12.8000    -20.4000    0.000000E+000
    -12.8000    -20.2000    0.000000E+000
    -12.8000    -20.0000    0.000000E+000
    -12.8000    -19.8000    0.000000E+000
    -12.8000    -19.6000    0.000000E+000
    -12.8000    -19.4000    0.000000E+000
    -12.8000    -19.2000    0.000000E+000
    -12.8000    -19.0000    0.000000E+000
    -12.8000    -18.8000    0.000000E+000
    -12.8000    -18.6000    0.000000E+000
    -12.8000    -18.4000    0.000000E+000
    -12.8000    -18.2000    0.000000E+000
    -12.8000    -18.0000    0.000000E+000
    -12.8000    -17.8000    0.000000E+000
    -12.8000    -17.6000    0.000000E+000
    -12.8000    -17.4000    0.000000E+000
    -12.8000    -17.2000    0.000000E+000
    -12.8000    -17.0000    0.000000E+000
    -12.8000    -16.8000    0.000000E+000
    -12.8000    -16.6000    0.000000E+000
    -12.8000    -16.4000    0.000000E+000
    -12.8000    -16.2000    0.000000E+000
    -12.8000    -16.0000    0.000000E+000
    -12.8000    -15.8000    0.000000E+000
    -12.8000    -15.6000    0.000000E+000
    -12.8000    -15.4000    0.000000E+000
    -12.8000    -15.2000    0.000000E+000
    -12.8000    -15.0000    0.000000E+000
    -12.8000    -14.8000    0.000000E+000
    -12.8000    -14.6000    0.000000E+000
    -12.8000    -14.4000    0.000000E+000
    -12.8000    -14.2000    0.000000E+000
    -12.8000    -14.0000    0.000000E+000
    -12.8000    -13.8000    0.000000E+000
    -12.8000    -13.6000    0.000000E+000
    -12.8000    -13.4000    0.000000E+000
    -12.8000    -13.2000    0.000000E+000
    -12.8000    -13.0000    0.000000E+000
    -12.8000    -12.8000    0.000000E+000
    -12.8000    -12.6000    0.000000E+000
    -12.8000    -12.4000    0.000000E+000
    -12.8000    -12.2000    0.000000E+000
    -12.8000    -12.0000    0.000000E+000
    -12.8000    -11.8000    0.000000E+000
    -12.8000    -11.6000    0.000000E+000
    -12.8000    -11.4000    0.000000E+000
    -12.8000    -11.2000    0.000000E+000
    -12.8000    -11.0000    0.000000E+000
    -12.8000    -10.8000    0.000000E+000
    -12.8000    -10.6000    0.000000E+000
    -12.8000    -10.4000    0.000000E+000
    -12.8000    -10.2000    0.000000E+000
    -12.8000    -10.0000    0.000000E+000
    -12.8000     -9.8000    0.000000E+000
    -12.8000     -9.6000    0.000000E+000
    -12.8000     -9.4000    0.000000E+000
    -12.8000     -9.2000    0.000000E+000
    -12.8000     -9.0000    0.000000E+000
    -12.8000     -8.8000    0.000000E+000
    -12.8000     -8.6000    0.000000E+000
    -12.8000     -8.4000    0.000000E+000
    -12.8000     -8.2000    0.000000E+000
    -12.8000     -8.0000    0.000000E+000
    -12.8000     -7.8000    0.000000E+000
    -12.8000     -7.6000    0.000000E+000
    -12.8000     -7.4000    0.000000E+000
    -12.8000     -7.2000    0.000000E+000
    -12.8000     -7.0000    0.000000E+000
    -12.8000     -6.8000    0.000000E+000
    -12.8000     -6.6000    0.000000E+000
    -12.8000     -6.4000    0.000000E+000
    -12.8000     -6.2000    0.000000E+000
    -12.8000     -6.0000    0.000000E+000
    -12.8000     -5.8000    0.000000E+000
    -12.8000     -5.6000    0.000000E+000
    -12.8000     -5.4000    0.000000E+000
    -12.8000     -5.2000    0.000000E+000
    -12.8000     -5.0000    0.000000E+000
    -12.8000     -4.8000    0.000000E+000
    -12.8000     -4.6000    0.000000E+000
    -12.8000     -4.4000    0.000000E+000
    -12.8000     -4.2000    0.000000E+000
    -12.8000     -4.0000    0.000000E+000
    -12.8000     -3.8000    0.000000E+000
    -12.8000     -3.6000    0.000000E+000
    -12.8000     -3.4000    0.000000E+000
    -12.8000     -3.2000    0.000000E+000
    -12.8000     -3.0000    0.000000E+000
    -12.8000     -2.8000    0.000000E+000
    -12.8000     -2.6000    0.000000E+000
    -12.8000     -2.4000    0.000000E+000
    -12.8000     -2.2000    0.000000E+000
    -12.8000     -2.0000    0.000000E+000
    -12.8000     -1.8000    0.000000E+000
    -12.8000     -1.6000    0.000000E+000
    -12.8000     -1.4000    0.000000E+000
    -12.8000     -1.2000    0.000000E+000
    -12.8000     -1.0000    0.000000E+000
    -12.8000     -0.8000    0.000000E+000
    -12.8000     -0.6000    0.000000E+000
    -12.8000     -0.4000    0.000000E+000
    -12.8000     -0.2000    0.000000E+000
    -12.8000      0.0000    0.000000E+000
    -12.8000      0.2000    0.000000E+000
    -12.8000      0.4000    0.000000E+000
    -12.8000      0.6000    0.000000E+000
    -12.8000      0.8000    0.000000E+000
    -12.8000      1.0000    0.000000E+000
    -12.8000      1.2000    0.000000E+000
    -12.8000      1.4000    0.000000E+000
    -12.8000      1.6000    0.000000E+000
    -12.8000      1.8000    0.000000E+000
    -12.8000      2.0000    0.000000E+000
    -12.8000      2.2000    0.000000E+000
    -12.8000      2.4000    0.000000E+000
    -12.8000      2.6000    0.000000E+000
    -12.8000      2.8000    0.000000E+000
    -12.8000      3.0000    0.000000E+000
    -12.8000      3.2000    0.000000E+000
    -12.8000      3.4000    0.000000E+000
    -12.8000      3.6000    0.000000E+000
    -12.8000      3.8000    0.000000E+000
    -12.8000      4.0000    0.000000E+000
    -12.8000      4.2000    0.000000E+000
    -12.8000      4.4000    0.000000E+000
    -12.8000      4.6000    0.000000E+000
    -12.8000      4.8000    0.000000E+000
    -12.8000      5.0000    0.000000E+000
    -12.8000      5.2000    0.000000E+000
    -12.8000      5.4000    0.000000E+000
    -12.8000      5.6000    0.000000E+000
    -12.8000      5.8000    0.000000E+000
    -12.8000      6.0000    0.000000E+000
    -12.8000      6.2000    0.000000E+000
    -12.8000      6.4000    0.000000E+000
    -12.8000      6.6000    0.000000E+000
    -12.8000      6.8000    0.000000E+000
    -12.8000      7.0000    0.000000E+000
    -12.8000      7.2000    0.000000E+000
    -12.8000      7.4000    0.000000E+000
    -12.8000      7.6000    0.000000E+000
    -12.8000      7.8000    0.000000E+000
    -12.8000      8.0000    0.000000E+000
    -12.8000      8.2000    0.000000E+000
    -12.8000      8.4000    0.000000E+000
    -12.8000      8.6000    0.000000E+000
    -12.8000      8.8000    0.000000E+000
    -12.8000      9.0000    0.000000E+000
    -12.8000      9.2000    0.000000E+000
    -12.8000      9.4000    0.000000E+000
    -12.8000      9.6000    0.000000E+000
    -12.8000      9.8000    0.000000E+000
    -12.8000     10.0000    0.000000E+000
    -12.8000     10.2000    0.000000E+000
    -12.8000     10.4000    0.000000E+000
    -12.8000     10.6000    0.000000E+000
    -12.8000     10.8000    0.000000E+000
    -12.8000     11.0000    0.000000E+000
    -12.8000     11.2000    0.000000E+000
    -12.8000     11.4000    0.000000E+000
    -12.8000     11.6000    0.000000E+000
    -12.8000     11.8000    0.000000E+000
    -12.8000     12.0000    0.000000E+000
    -12.8000     12.2000    0.000000E+000
    -12.8000     12.4000    0.000000E+000
    -12.8000     12.6000    0.000000E+000
    -12.8000     12.8000    0.000000E+000
    -12.8000     13.0000    0.000000E+000
    -12.8000     13.2000    0.000000E+000
    -12.8000     13.4000    0.000000E+000
    -12.8000     13.6000    0.000000E+000
    -12.8000     13.8000    0.000000E+000
    -12.8000     14.0000    0.000000E+000
    -12.8000     14.2000    0.000000E+000
    -12.8000     14.4000    0.000000E+000
    -12.8000     14.6000    0.000000E+000
    -12.8000     14.8000    0.000000E+000
    -12.8000     15.0000    0.000000E+000
    -12.8000     15.2000    0.000000E+000
    -12.8000     15.4000    0.000000E+000
    -12.8000     15.6000    0.000000E+000
    -12.8000     15.8000    0.000000E+000
    -12.8000     16.0000    0.000000E+000
    -12.8000     16.2000    0.000000E+000
    -12.8000     16.4000    0.000000E+000
    -12.8000     16.6000    0.000000E+000
    -12.8000     16.8000    0.000000E+000
    -12.8000     17.0000    0.000000E+000
    -12.8000     17.2000    0.000000E+000
    -12.8000     17.4000    0.000000E+000
    -12.8000     17.6000    0.000000E+000
    -12.8000     17.8000    0.000000E+000
    -12.8000     18.0000    0.000000E+000
    -12.8000     18.2000    0.000000E+000
    -12.8000     18.4000    0.000000E+000
    -12.8000     18.6000    0.000000E+000
    -12.8000     18.8000    0.000000E+000
    -12.8000     19.0000    0.000000E+000
    -12.8000     19.2000    0.000000E+000
    -12.8000     19.4000    0.000000E+000
    -12.8000     19.6000    0.000000E+000
    -12.8000     19.8000    0.000000E+000
    -12.8000     20.0000    0.000000E+000
    -12.8000     20.2000    0.000000E+000
    -12.8000     20.4000    0.000000E+000
    -12.8000     20.6000    0.000000E+000
    -12.8000     20.8000    0.000000E+000
    -12.8000     21.0000    0.000000E+000
    -12.8000     21.2000    0.000000E+000
    -12.8000     21.4000    0.000000E+000
    -12.8000     21.6000    0.000000E+000
    -12.8000     21.8000    0.000000E+000
    -12.8000     22.0000    0.000000E+000
    -12.8000     22.2000    0.000000E+000
    -12.8000     22.4000    0.000000E+000
    -12.8000     22.6000    0.000000E+000
    -12.8000     22.8000    0.000000E+000
    -12.8000     23.0000    0.000000E+000
    -12.8000     23.2000    0.000000E+000
    -12.8000     23.4000    0.000000E+000
    -12.8000     23.6000    0.000000E+000
    -12.8000     23.8000    0.000000E+000
    -12.8000     24.0000    0.000000E+000
    -12.8000     24.2000    0.000000E+000
    -12.8000     24.4000    0.000000E+000
    -12.8000     24.6000    0.000000E+000
    -12.8000     24.8000    0.000000E+000
    -12.8000     25.0000    0.000000E+000
    -12.8000     25.2000    0.000000E+000
    -12.8000     25.4000    0.000000E+000
    -12.8000     25.6000    0.000000E+000

    -12.6000    -25.6000    0.000000E+000
    -12.6000    -25.4000    0.633070E-131
    -12.6000    -25.2000    0.689107E-130
    -12.6000    -25.0000    0.608672E-129
    -12.6000    -24.8000    0.516797E-128
    -12.6000    -24.6000    0.429397E-127
    -12.6000    -24.4000    0.349833E-126
    -12.6000    -24.2000    0.279509E-125
    -12.6000    -24.0000    0.218996E-124
    -12.6000    -23.8000    0.168248E-123
    -12.6000    -23.6000    0.126735E-122
    -12.6000    -23.4000    0.935917E-122
    -12.6000    -23.2000    0.677537E-121
    -12.6000    -23.0000    0.480777E-120
    -12.6000    -22.8000    0.334372E-119
    -12.6000    -22.6000    0.227903E-118
    -12.6000    -22.4000    0.152217E-117
    -12.6000    -22.2000    0.996154E-117
    -12.6000    -22.0000    0.638702E-116
    -12.6000    -21.8000    0.401176E-115
    -12.6000    -21.6000    0.246827E-114
    -12.6000    -21.4000    0.148740E-113
    -12.6000    -21.2000    0.877798E-113
    -12.6000    -21.0000    0.507280E-112
    -12.6000    -20.8000    0.287040E-111
    -12.6000    -20.6000    0.159012E-110
    -12.6000    -20.4000    0.862309E-110
    -12.6000    -20.2000    0.457715E-109
    -12.6000    -20.0000    0.237781E-108
    -12.6000    -19.8000    0.120882E-107
    -12.6000    -19.6000    0.601307E-107
    -12.6000    -19.4000    0.292640E-106
    -12.6000    -19.2000    0.139323E-105
    -12.6000    -19.0000    0.648805E-105
    -12.6000    -18.8000    0.295499E-104
    -12.6000    -18.6000    0.131613E-103
    -12.6000    -18.4000    0.573181E-103
    -12.6000    -18.2000    0.244054E-102
    -12.6000    -18.0000    0.101585E-101
    -12.6000    -17.8000    0.413312E-101
    -12.6000    -17.6000    0.164354E-100
    -12.6000    -17.4000    0.638691E-100
    -12.6000    -17.2000    0.242531E-099
    -12.6000    -17.0000    0.899839E-099
    -12.6000    -16.8000    0.326172E-098
    -12.6000    -16.6000    0.115499E-097
    -12.6000    -16.4000    0.399506E-097
    -12.6000    -16.2000    0.134977E-096
    -12.6000    -16.0000    0.445411E-096
    -12.6000    -15.8000    0.143554E-095
    -12.6000    -15.6000    0.451871E-095
    -12.6000    -15.4000    0.138918E-094
    -12.6000    -15.2000    0.417113E-094
    -12.6000    -15.0000    0.122327E-093
    -12.6000    -14.8000    0.350423E-093
    -12.6000    -14.6000    0.980636E-093
    -12.6000    -14.4000    0.268117E-092
    -12.6000    -14.2000    0.716324E-092
    -12.6000    -14.0000    0.187046E-091
    -12.6000    -13.8000    0.477460E-091
    -12.6000    -13.6000    0.119176E-090
    -12.6000    -13.4000    0.290961E-090
    -12.6000    -13.2000    0.695044E-090
    -12.6000    -13.0000    0.162510E-089
    -12.6000    -12.8000    0.372051E-089
    -12.6000    -12.6000    0.834370E-089
    -12.6000    -12.4000    0.183373E-088
    -12.6000    -12.2000    0.395115E-088
    -12.6000    -12.0000    0.835062E-088
    -12.6000    -11.8000    0.173188E-087
    -12.6000    -11.6000    0.352627E-087
    -12.6000    -11.4000    0.705184E-087
    -12.6000    -11.2000    0.138568E-086
    -12.6000    -11.0000    0.267652E-086
    -12.6000    -10.8000    0.508388E-086
    -12.6000    -10.6000    0.949929E-086
    -12.6000    -10.4000    0.174664E-085
    -12.6000    -10.2000    0.316132E-085
    -12.6000    -10.0000    0.563390E-085
    -12.6000     -9.8000    0.988882E-085
    -12.6000     -9.6000    0.170994E-084
    -12.6000     -9.4000    0.291356E-084
    -12.6000     -9.2000    0.489295E-084
    -12.6000     -9.0000    0.810055E-084
    -12.6000     -8.8000    0.132236E-083
    -12.6000     -8.6000    0.212894E-083
    -12.6000     -8.4000    0.338101E-083
    -12.6000     -8.2000    0.529773E-083
    -12.6000     -8.0000    0.819179E-083
    -12.6000     -7.8000    0.125027E-082
    -12.6000     -7.6000    0.188385E-082
    -12.6000     -7.4000    0.280283E-082
    -12.6000     -7.2000    0.411848E-082
    -12.6000     -7.0000    0.597789E-082
    -12.6000     -6.8000    0.857250E-082
    -12.6000     -6.6000    0.121476E-081
    -12.6000     -6.4000    0.170127E-081
    -12.6000     -6.2000    0.235516E-081
    -12.6000     -6.0000    0.322326E-081
    -12.6000     -5.8000    0.436174E-081
    -12.6000     -5.6000    0.583675E-081
    -12.6000     -5.4000    0.772467E-081
    -12.6000     -5.2000    0.101120E-080
    -12.6000     -5.0000    0.130944E-080
    -12.6000     -4.8000    0.167751E-080
    -12.6000     -4.6000    0.212627E-080
    -12.6000     -4.4000    0.266671E-080
    -12.6000     -4.2000    0.330959E-080
    -12.6000     -4.0000    0.406481E-080
    -12.6000     -3.8000    0.494086E-080
    -12.6000     -3.6000    0.594408E-080
    -12.6000     -3.4000    0.707801E-080
    -12.6000     -3.2000    0.834261E-080
    -12.6000     -3.0000    0.973368E-080
    -12.6000     -2.8000    0.112423E-079
    -12.6000     -2.6000    0.128543E-079
    -12.6000     -2.4000    0.145505E-079
    -12.6000     -2.2000    0.163062E-079
    -12.6000     -2.0000    0.180920E-079
    -12.6000     -1.8000    0.198742E-079
    -12.6000     -1.6000    0.216158E-079
    -12.6000     -1.4000    0.232778E-079
    -12.6000     -1.2000    0.248204E-079
    -12.6000     -1.0000    0.262045E-079
    -12.6000     -0.8000    0.273938E-079
    -12.6000     -0.6000    0.283556E-079
    -12.6000     -0.4000    0.290631E-079
    -12.6000     -0.2000    0.294960E-079
    -12.6000      0.0000    0.296417E-079
    -12.6000      0.2000    0.294960E-079
    -12.6000      0.4000    0.290631E-079
    -12.6000      0.6000    0.283556E-079
    -12.6000      0.8000    0.273938E-079
    -12.6000      1.0000    0.262045E-079
    -12.6000      1.2000    0.248204E-079
    -12.6000      1.4000    0.232778E-079
    -12.6000      1.6000    0.216158E-079
    -12.6000      1.8000    0.198742E-079
    -12.6000      2.0000    0.180920E-079
    -12.6000      2.2000    0.163062E-079
    -12.6000      2.4000    0.145505E-079
    -12.6000      2.6000    0.128543E-079
    -12.6000      2.8000    0.112423E-079
    -12.6000      3.0000    0.973368E-080
    -12.6000      3.2000    0.834261E-080
    -12.6000      3.4000    0.707801E-080
    -12.6000      3.6000    0.594408E-080
    -12.6000      3.8000    0.494086E-080
    -12.6000      4.0000    0.406481E-080
    -12.6000      4.2000    0.330959E-080
    -12.6000      4.4000    0.266671E-080
    -12.6000      4.6000    0.212627E-080
    -12.6000      4.8000    0.167751E-080
    -12.6000      5.0000    0.130944E-080
    -12.6000      5.2000    0.101120E-080
    -12.6000      5.4000    0.772467E-081
    -12.6000      5.6000    0.583675E-081
    -12.6000      5.8000    0.436174E-081
    -12.6000      6.0000    0.322326E-081
    -12.6000      6.2000    0.235516E-081
    -12.6000      6.4000    0.170127E-081
    -12.6000      6.6000    0.121476E-081
    -12.6000      6.8000    0.857250E-082
    -12.6000      7.0000    0.597789E-082
    -12.6000      7.2000    0.411848E-082
    -12.6000      7.4000    0.280283E-082
    -12.6000      7.6000    0.188385E-082
    -12.6000      7.8000    0.125027E-082
    -12.6000      8.0000    0.819179E-083
    -12.6000      8.2000    0.529773E-083
    -12.6000      8.4000    0.338101E-083
    -12.6000      8.6000    0.212894E-083
    -12.6000      8.8000    0.132236E-083
    -12.6000      9.0000    0.810055E-084
    -12.6000      9.2000    0.489295E-084
    -12.6000      9.4000    0.291356E-084
    -12.6000      9.6000    0.170994E-084
    -12.6000      9.8000    0.988882E-085
    -12.6000     10.0000    0.563390E-085
    -12.6000     10.2000    0.316132E-085
    -12.6000     10.4000    0.174664E-085
    -12.6000     10.6000    0.949929E-086
    -12.6000     10.8000    0.508388E-086
    -12.6000     11.0000    0.267652E-086
    -12.6000     11.2000    0.138568E-086
    -12.6000     11.4000    0.705184E-087
    -12.6000     11.6000    0.352627E-087
    -12.6000     11.8000    0.173188E-087
    -12.6000     12.0000    0.835062E-088
    -12.6000     12.2000    0.395115E-088
    -12.6000     12.4000    0.183373E-088
    -12.6000     12.6000    0.834370E-089
    -12.6000     12.8000    0.372051E-089
    -12.6000     13.0000    0.162510E-089
    -12.6000     13.2000    0.695044E-090
    -12.6000     13.4000    0.290961E-090
    -12.6000     13.6000    0.119176E-090
    -12.6000     13.8000    0.477460E-091
    -12.6000     14.0000    0.187046E-091
    -12.6000     14.2000    0.716324E-092
    -12.6000     14.4000    0.268117E-092
    -12.6000     14.6000    0.980636E-093
    -12.6000     14.8000    0.350423E-093
    -12.6000     15.0000    0.122327E-093
    -12.6000     15.2000    0.417113E-094
    -12.6000     15.4000    0.138918E-094
    -12.6000     15.6000    0.451871E-095
    -12.6000     15.8000    0.143554E-095
    -12.6000     16.0000    0.445411E-096
    -12.6000     16.2000    0.134977E-096
    -12.6000     16.4000    0.399506E-097
    -12.6000     16.6000    0.115499E-097
    -12.6000     16.8000    0.326172E-098
    -12.6000     17.0000    0.899839E-099
    -12.6000     17.2000    0.242531E-099
    -12.6000     17.4000    0.638691E-100
    -12.6000     17.6000    0.164354E-100
    -12.6000     17.8000    0.413312E-101
    -12.6000     18.0000    0.101585E-101
    -12.6000     18.2000    0.244054E-102
    -12.6000     18.4000    0.573181E-103
    -12.6000     18.6000    0.131613E-103
    -12.6000     18.8000    0.295499E-104
    -12.6000     19.0000    0.648805E-105
    -12.6000     19.2000    0.139323E-105
    -12.6000     19.4000    0.292640E-106
    -12.6000     19.6000    0.601307E-107
    -12.6000     19.8000    0.120882E-107
    -12.6000     20.0000    0.237781E-108
    -12.6000     20.2000    0.457715E-109
    -12.6000     20.4000    0.862309E-110
    -12.6000     20.6000    0.159012E-110
    -12.6000     20.8000    0.287040E-111
    -12.6000     21.0000    0.507280E-112
    -12.6000     21.2000    0.877798E-113
    -12.6000     21.4000    0.148740E-113
    -12.6000     21.6000    0.246827E-114
    -12.6000     21.8000    0.401176E-115
    -12.6000     22.0000    0.638702E-116
    -12.6000     22.2000    0.996154E-117
    -12.6000     22.4000    0.152217E-117
    -12.6000     22.6000    0.227903E-118
    -12.6000     22.8000    0.334372E-119
    -12.6000     23.0000    0.480777E-120
    -12.6000     23.2000    0.677537E-121
    -12.6000     23.4000    0.935917E-122
    -12.6000     23.6000    0.126735E-122
    -12.6000     23.8000    0.168248E-123
    -12.6000     24.0000    0.218996E-124
    -12.6000     24.2000    0.279509E-125
    -12.6000     24.4000    0.349836E-126
    -12.6000     24.6000    0.429424E-127
    -12.6000     24.8000    0.517066E-128
    -12.6000     25.0000    0.611336E-129
    -12.6000     25.2000    0.715420E-130
    -12.6000     25.4000    0.886578E-131
    -12.6000     25.6000    0.000000E+000

    -12.4000    -25.6000    0.000000E+000
    -12.4000    -25.4000    0.111402E-128
    -12.4000    -25.2000    0.121263E-127
    -12.4000    -25.0000    0.107108E-126
    -12.4000    -24.8000    0.909409E-126
    -12.4000    -24.6000    0.755609E-125
    -12.4000    -24.4000    0.615599E-124
    -12.4000    -24.2000    0.491848E-123
    -12.4000    -24.0000    0.385364E-122
    -12.4000    -23.8000    0.296062E-121
    -12.4000    -23.6000    0.223012E-120
    -12.4000    -23.4000    0.164690E-119
    -12.4000    -23.2000    0.119223E-118
    -12.4000    -23.0000    0.845998E-118
    -12.4000    -22.8000    0.588374E-117
    -12.4000    -22.6000    0.401025E-116
    -12.4000    -22.4000    0.267844E-115
    -12.4000    -22.2000    0.175284E-114
    -12.4000    -22.0000    0.112386E-113
    -12.4000    -21.8000    0.705902E-113
    -12.4000    -21.6000    0.434309E-112
    -12.4000    -21.4000    0.261716E-111
    -12.4000    -21.2000    0.154452E-110
    -12.4000    -21.0000    0.892570E-110
    -12.4000    -20.8000    0.505047E-109
    -12.4000    -20.6000    0.279778E-108
    -12.4000    -20.4000    0.151720E-107
    -12.4000    -20.2000    0.805320E-107
    -12.4000    -20.0000    0.418355E-106
    -12.4000    -19.8000    0.212677E-105
    -12.4000    -19.6000    0.105791E-104
    -12.4000    -19.4000    0.514846E-104
    -12.4000    -19.2000    0.245108E-103
    -12.4000    -19.0000    0.114140E-102
    -12.4000    -18.8000    0.519840E-102
    -12.4000    -18.6000    0.231526E-101
    -12.4000    -18.4000    0.100828E-100
    -12.4000    -18.2000    0.429299E-100
    -12.4000    -18.0000    0.178685E-099
    -12.4000    -17.8000    0.726973E-099
    -12.4000    -17.6000    0.289069E-098
    -12.4000    -17.4000    0.112329E-097
    -12.4000    -17.2000    0.426524E-097
    -12.4000    -17.0000    0.158240E-096
    -12.4000    -16.8000    0.573549E-096
    -12.4000    -16.6000    0.203081E-095
    -12.4000    -16.4000    0.702396E-095
    -12.4000    -16.2000    0.237290E-094
    -12.4000    -16.0000    0.782962E-094
    -12.4000    -15.8000    0.252319E-093
    -12.4000    -15.6000    0.794143E-093
    -12.4000    -15.4000    0.244111E-092
    -12.4000    -15.2000    0.732863E-092
    -12.4000    -15.0000    0.214895E-091
    -12.4000    -14.8000    0.615496E-091
    -12.4000    -14.6000    0.172212E-090
    -12.4000    -14.4000    0.470755E-090
    -12.4000    -14.2000    0.125745E-089
    -12.4000    -14.0000    0.328268E-089
    -12.4000    -13.8000    0.837745E-089
    -12.4000    -13.6000    0.209051E-088
    -12.4000    -13.4000    0.510240E-088
    -12.4000    -13.2000    0.121849E-087
    -12.4000    -13.0000    0.284809E-087
    -12.4000    -12.8000    0.651826E-087
    -12.4000    -12.6000    0.146129E-086
    -12.4000    -12.4000    0.321037E-086
    -12.4000    -12.2000    0.691476E-086
    -12.4000    -12.0000    0.146084E-085
    -12.4000    -11.8000    0.302848E-085
    -12.4000    -11.6000    0.616369E-085
    -12.4000    -11.4000    0.123209E-084
    -12.4000    -11.2000    0.241999E-084
    -12.4000    -11.0000    0.467230E-084
    -12.4000    -10.8000    0.887077E-084
    -12.4000    -10.6000    0.165677E-083
    -12.4000    -10.4000    0.304494E-083
    -12.4000    -10.2000    0.550866E-083
    -12.4000    -10.0000    0.981274E-083
    -12.4000     -9.8000    0.172158E-082
    -12.4000     -9.6000    0.297557E-082
    -12.4000     -9.4000    0.506777E-082
    -12.4000     -9.2000    0.850685E-082
    -12.4000     -9.0000    0.140773E-081
    -12.4000     -8.8000    0.229700E-081
    -12.4000     -8.6000    0.369646E-081
    -12.4000     -8.4000    0.586789E-081
    -12.4000     -8.2000    0.919047E-081
    -12.4000     -8.0000    0.142050E-080
    -12.4000     -7.8000    0.216712E-080
    -12.4000     -7.6000    0.326399E-080
    -12.4000     -7.4000    0.485424E-080
    -12.4000     -7.2000    0.712995E-080
    -12.4000     -7.0000    0.103449E-079
    -12.4000     -6.8000    0.148292E-079
    -12.4000     -6.6000    0.210057E-079
    -12.4000     -6.4000    0.294074E-079
    -12.4000     -6.2000    0.406954E-079
    -12.4000     -6.0000    0.556759E-079
    -12.4000     -5.8000    0.753151E-079
    -12.4000     -5.6000    0.100751E-078
    -12.4000     -5.4000    0.133295E-078
    -12.4000     -5.2000    0.174435E-078
    -12.4000     -5.0000    0.225813E-078
    -12.4000     -4.8000    0.289203E-078
    -12.4000     -4.6000    0.366465E-078
    -12.4000     -4.4000    0.459486E-078
    -12.4000     -4.2000    0.570107E-078
    -12.4000     -4.0000    0.700026E-078
    -12.4000     -3.8000    0.850691E-078
    -12.4000     -3.6000    0.102319E-077
    -12.4000     -3.4000    0.121811E-077
    -12.4000     -3.2000    0.143546E-077
    -12.4000     -3.0000    0.167449E-077
    -12.4000     -2.8000    0.193367E-077
    -12.4000     -2.6000    0.221057E-077
    -12.4000     -2.4000    0.250187E-077
    -12.4000     -2.2000    0.280335E-077
    -12.4000     -2.0000    0.310995E-077
    -12.4000     -1.8000    0.341590E-077
    -12.4000     -1.6000    0.371485E-077
    -12.4000     -1.4000    0.400010E-077
    -12.4000     -1.2000    0.426482E-077
    -12.4000     -1.0000    0.450235E-077
    -12.4000     -0.8000    0.470641E-077
    -12.4000     -0.6000    0.487145E-077
    -12.4000     -0.4000    0.499284E-077
    -12.4000     -0.2000    0.506711E-077
    -12.4000      0.0000    0.509210E-077
    -12.4000      0.2000    0.506711E-077
    -12.4000      0.4000    0.499284E-077
    -12.4000      0.6000    0.487145E-077
    -12.4000      0.8000    0.470641E-077
    -12.4000      1.0000    0.450235E-077
    -12.4000      1.2000    0.426482E-077
    -12.4000      1.4000    0.400010E-077
    -12.4000      1.6000    0.371485E-077
    -12.4000      1.8000    0.341590E-077
    -12.4000      2.0000    0.310995E-077
    -12.4000      2.2000    0.280335E-077
    -12.4000      2.4000    0.250187E-077
    -12.4000      2.6000    0.221057E-077
    -12.4000      2.8000    0.193367E-077
    -12.4000      3.0000    0.167449E-077
    -12.4000      3.2000    0.143546E-077
    -12.4000      3.4000    0.121811E-077
    -12.4000      3.6000    0.102319E-077
    -12.4000      3.8000    0.850691E-078
    -12.4000      4.0000    0.700026E-078
    -12.4000      4.2000    0.570107E-078
    -12.4000      4.4000    0.459486E-078
    -12.4000      4.6000    0.366465E-078
    -12.4000      4.8000    0.289203E-078
    -12.4000      5.0000    0.225813E-078
    -12.4000      5.2000    0.174435E-078
    -12.4000      5.4000    0.133295E-078
    -12.4000      5.6000    0.100751E-078
    -12.4000      5.8000    0.753151E-079
    -12.4000      6.0000    0.556759E-079
    -12.4000      6.2000    0.406954E-079
    -12.4000      6.4000    0.294074E-079
    -12.4000      6.6000    0.210057E-079
    -12.4000      6.8000    0.148292E-079
    -12.4000      7.0000    0.103449E-079
    -12.4000      7.2000    0.712995E-080
    -12.4000      7.4000    0.485424E-080
    -12.4000      7.6000    0.326399E-080
    -12.4000      7.8000    0.216712E-080
    -12.4000      8.0000    0.142050E-080
    -12.4000      8.2000    0.919047E-081
    -12.4000      8.4000    0.586789E-081
    -12.4000      8.6000    0.369646E-081
    -12.4000      8.8000    0.229700E-081
    -12.4000      9.0000    0.140773E-081
    -12.4000      9.2000    0.850685E-082
    -12.4000      9.4000    0.506777E-082
    -12.4000      9.6000    0.297557E-082
    -12.4000      9.8000    0.172158E-082
    -12.4000     10.0000    0.981274E-083
    -12.4000     10.2000    0.550866E-083
    -12.4000     10.4000    0.304494E-083
    -12.4000     10.6000    0.165677E-083
    -12.4000     10.8000    0.887077E-084
    -12.4000     11.0000    0.467230E-084
    -12.4000     11.2000    0.241999E-084
    -12.4000     11.4000    0.123209E-084
    -12.4000     11.6000    0.616369E-085
    -12.4000     11.8000    0.302848E-085
    -12.4000     12.0000    0.146084E-085
    -12.4000     12.2000    0.691476E-086
    -12.4000     12.4000    0.321037E-086
    -12.4000     12.6000    0.146129E-086
    -12.4000     12.8000    0.651826E-087
    -12.4000     13.0000    0.284809E-087
    -12.4000     13.2000    0.121849E-087
    -12.4000     13.4000    0.510240E-088
    -12.4000     13.6000    0.209051E-088
    -12.4000     13.8000    0.837745E-089
    -12.4000     14.0000    0.328268E-089
    -12.4000     14.2000    0.125745E-089
    -12.4000     14.4000    0.470755E-090
    -12.4000     14.6000    0.172212E-090
    -12.4000     14.8000    0.615496E-091
    -12.4000     15.0000    0.214895E-091
    -12.4000     15.2000    0.732863E-092
    -12.4000     15.4000    0.244111E-092
    -12.4000     15.6000    0.794143E-093
    -12.4000     15.8000    0.252319E-093
    -12.4000     16.0000    0.782962E-094
    -12.4000     16.2000    0.237290E-094
    -12.4000     16.4000    0.702396E-095
    -12.4000     16.6000    0.203081E-095
    -12.4000     16.8000    0.573549E-096
    -12.4000     17.0000    0.158240E-096
    -12.4000     17.2000    0.426524E-097
    -12.4000     17.4000    0.112329E-097
    -12.4000     17.6000    0.289069E-098
    -12.4000     17.8000    0.726973E-099
    -12.4000     18.0000    0.178685E-099
    -12.4000     18.2000    0.429299E-100
    -12.4000     18.4000    0.100828E-100
    -12.4000     18.6000    0.231526E-101
    -12.4000     18.8000    0.519840E-102
    -12.4000     19.0000    0.114140E-102
    -12.4000     19.2000    0.245108E-103
    -12.4000     19.4000    0.514846E-104
    -12.4000     19.6000    0.105791E-104
    -12.4000     19.8000    0.212677E-105
    -12.4000     20.0000    0.418355E-106
    -12.4000     20.2000    0.805320E-107
    -12.4000     20.4000    0.151720E-107
    -12.4000     20.6000    0.279778E-108
    -12.4000     20.8000    0.505047E-109
    -12.4000     21.0000    0.892570E-110
    -12.4000     21.2000    0.154452E-110
    -12.4000     21.4000    0.261716E-111
    -12.4000     21.6000    0.434309E-112
    -12.4000     21.8000    0.705902E-113
    -12.4000     22.0000    0.112386E-113
    -12.4000     22.2000    0.175284E-114
    -12.4000     22.4000    0.267844E-115
    -12.4000     22.6000    0.401025E-116
    -12.4000     22.8000    0.588374E-117
    -12.4000     23.0000    0.845998E-118
    -12.4000     23.2000    0.119223E-118
    -12.4000     23.4000    0.164690E-119
    -12.4000     23.6000    0.223012E-120
    -12.4000     23.8000    0.296062E-121
    -12.4000     24.0000    0.385364E-122
    -12.4000     24.2000    0.491848E-123
    -12.4000     24.4000    0.615604E-124
    -12.4000     24.6000    0.755657E-125
    -12.4000     24.8000    0.909882E-126
    -12.4000     25.0000    0.107577E-126
    -12.4000     25.2000    0.125893E-127
    -12.4000     25.4000    0.156012E-128
    -12.4000     25.6000    0.000000E+000

    -12.2000    -25.6000    0.000000E+000
    -12.2000    -25.4000    0.187192E-126
    -12.2000    -25.2000    0.203761E-125
    -12.2000    -25.0000    0.179977E-124
    -12.2000    -24.8000    0.152810E-123
    -12.2000    -24.6000    0.126966E-122
    -12.2000    -24.4000    0.103440E-121
    -12.2000    -24.2000    0.826454E-121
    -12.2000    -24.0000    0.647527E-120
    -12.2000    -23.8000    0.497471E-119
    -12.2000    -23.6000    0.374724E-118
    -12.2000    -23.4000    0.276725E-117
    -12.2000    -23.2000    0.200327E-116
    -12.2000    -23.0000    0.142150E-115
    -12.2000    -22.8000    0.988618E-115
    -12.2000    -22.6000    0.673820E-114
    -12.2000    -22.4000    0.450041E-113
    -12.2000    -22.2000    0.294516E-112
    -12.2000    -22.0000    0.188832E-111
    -12.2000    -21.8000    0.118606E-110
    -12.2000    -21.6000    0.729720E-110
    -12.2000    -21.4000    0.439728E-109
    -12.2000    -21.2000    0.259503E-108
    -12.2000    -21.0000    0.149964E-107
    -12.2000    -20.8000    0.848538E-107
    -12.2000    -20.6000    0.470055E-106
    -12.2000    -20.4000    0.254901E-105
    -12.2000    -20.2000    0.135298E-104
    -12.2000    -20.0000    0.702845E-104
    -12.2000    -19.8000    0.357297E-103
    -12.2000    -19.6000    0.177725E-102
    -12.2000    -19.4000    0.864905E-102
    -12.2000    -19.2000    0.411755E-101
    -12.2000    -19.0000    0.191738E-100
    -12.2000    -18.8000    0.873230E-100
    -12.2000    -18.6000    0.388908E-099
    -12.2000    -18.4000    0.169361E-098
    -12.2000    -18.2000    0.721068E-098
    -12.2000    -18.0000    0.300115E-097
    -12.2000    -17.8000    0.122095E-096
    -12.2000    -17.6000    0.485469E-096
    -12.2000    -17.4000    0.188638E-095
    -12.2000    -17.2000    0.716238E-095
    -12.2000    -17.0000    0.265707E-094
    -12.2000    -16.8000    0.963001E-094
    -12.2000    -16.6000    0.340952E-093
    -12.2000    -16.4000    0.117915E-092
    -12.2000    -16.2000    0.398315E-092
    -12.2000    -16.0000    0.131415E-091
    -12.2000    -15.8000    0.423452E-091
    -12.2000    -15.6000    0.133260E-090
    -12.2000    -15.4000    0.409572E-090
    -12.2000    -15.2000    0.122943E-089
    -12.2000    -15.0000    0.360442E-089
    -12.2000    -14.8000    0.103219E-088
    -12.2000    -14.6000    0.288745E-088
    -12.2000    -14.4000    0.789144E-088
    -12.2000    -14.2000    0.210743E-087
    -12.2000    -14.0000    0.550032E-087
    -12.2000    -13.8000    0.140332E-086
    -12.2000    -13.6000    0.350087E-086
    -12.2000    -13.4000    0.854219E-086
    -12.2000    -13.2000    0.203930E-085
    -12.2000    -13.0000    0.476501E-085
    -12.2000    -12.8000    0.109015E-084
    -12.2000    -12.6000    0.244304E-084
    -12.2000    -12.4000    0.536511E-084
    -12.2000    -12.2000    0.115512E-083
    -12.2000    -12.0000    0.243931E-083
    -12.2000    -11.8000    0.505476E-083
    -12.2000    -11.6000    0.102831E-082
    -12.2000    -11.4000    0.205460E-082
    -12.2000    -11.2000    0.403362E-082
    -12.2000    -11.0000    0.778409E-082
    -12.2000    -10.8000    0.147717E-081
    -12.2000    -10.6000    0.275755E-081
    -12.2000    -10.4000    0.506558E-081
    -12.2000    -10.2000    0.915980E-081
    -12.2000    -10.0000    0.163087E-080
    -12.2000     -9.8000    0.285988E-080
    -12.2000     -9.6000    0.494059E-080
    -12.2000     -9.4000    0.841041E-080
    -12.2000     -9.2000    0.141111E-079
    -12.2000     -9.0000    0.233402E-079
    -12.2000     -8.8000    0.380665E-079
    -12.2000     -8.6000    0.612298E-079
    -12.2000     -8.4000    0.971532E-079
    -12.2000     -8.2000    0.152095E-078
    -12.2000     -8.0000    0.234975E-078
    -12.2000     -7.8000    0.358317E-078
    -12.2000     -7.6000    0.539435E-078
    -12.2000     -7.4000    0.801904E-078
    -12.2000     -7.2000    0.117734E-077
    -12.2000     -7.0000    0.170748E-077
    -12.2000     -6.8000    0.244663E-077
    -12.2000     -6.6000    0.346426E-077
    -12.2000     -6.4000    0.484795E-077
    -12.2000     -6.2000    0.670622E-077
    -12.2000     -6.0000    0.917138E-077
    -12.2000     -5.8000    0.124019E-076
    -12.2000     -5.6000    0.165844E-076
    -12.2000     -5.4000    0.219339E-076
    -12.2000     -5.2000    0.286938E-076
    -12.2000     -5.0000    0.371331E-076
    -12.2000     -4.8000    0.475420E-076
    -12.2000     -4.6000    0.602247E-076
    -12.2000     -4.4000    0.754898E-076
    -12.2000     -4.2000    0.936376E-076
    -12.2000     -4.0000    0.114945E-075
    -12.2000     -3.8000    0.139649E-075
    -12.2000     -3.6000    0.167925E-075
    -12.2000     -3.4000    0.199871E-075
    -12.2000     -3.2000    0.235481E-075
    -12.2000     -3.0000    0.274637E-075
    -12.2000     -2.8000    0.317084E-075
    -12.2000     -2.6000    0.362426E-075
    -12.2000     -2.4000    0.410116E-075
    -12.2000     -2.2000    0.459465E-075
    -12.2000     -2.0000    0.509646E-075
    -12.2000     -1.8000    0.559711E-075
    -12.2000     -1.6000    0.608626E-075
    -12.2000     -1.4000    0.655294E-075
    -12.2000     -1.2000    0.698600E-075
    -12.2000     -1.0000    0.737453E-075
    -12.2000     -0.8000    0.770831E-075
    -12.2000     -0.6000    0.797824E-075
    -12.2000     -0.4000    0.817676E-075
    -12.2000     -0.2000    0.829822E-075
    -12.2000      0.0000    0.833911E-075
    -12.2000      0.2000    0.829822E-075
    -12.2000      0.4000    0.817676E-075
    -12.2000      0.6000    0.797824E-075
    -12.2000      0.8000    0.770831E-075
    -12.2000      1.0000    0.737453E-075
    -12.2000      1.2000    0.698600E-075
    -12.2000      1.4000    0.655294E-075
    -12.2000      1.6000    0.608626E-075
    -12.2000      1.8000    0.559711E-075
    -12.2000      2.0000    0.509646E-075
    -12.2000      2.2000    0.459465E-075
    -12.2000      2.4000    0.410116E-075
    -12.2000      2.6000    0.362426E-075
    -12.2000      2.8000    0.317084E-075
    -12.2000      3.0000    0.274637E-075
    -12.2000      3.2000    0.235481E-075
    -12.2000      3.4000    0.199871E-075
    -12.2000      3.6000    0.167925E-075
    -12.2000      3.8000    0.139649E-075
    -12.2000      4.0000    0.114945E-075
    -12.2000      4.2000    0.936376E-076
    -12.2000      4.4000    0.754898E-076
    -12.2000      4.6000    0.602247E-076
    -12.2000      4.8000    0.475420E-076
    -12.2000      5.0000    0.371331E-076
    -12.2000      5.2000    0.286938E-076
    -12.2000      5.4000    0.219339E-076
    -12.2000      5.6000    0.165844E-076
    -12.2000      5.8000    0.124019E-076
    -12.2000      6.0000    0.917138E-077
    -12.2000      6.2000    0.670622E-077
    -12.2000      6.4000    0.484795E-077
    -12.2000      6.6000    0.346426E-077
    -12.2000      6.8000    0.244663E-077
    -12.2000      7.0000    0.170748E-077
    -12.2000      7.2000    0.117734E-077
    -12.2000      7.4000    0.801904E-078
    -12.2000      7.6000    0.539435E-078
    -12.2000      7.8000    0.358317E-078
    -12.2000      8.0000    0.234975E-078
    -12.2000      8.2000    0.152095E-078
    -12.2000      8.4000    0.971532E-079
    -12.2000      8.6000    0.612298E-079
    -12.2000      8.8000    0.380665E-079
    -12.2000      9.0000    0.233402E-079
    -12.2000      9.2000    0.141111E-079
    -12.2000      9.4000    0.841041E-080
    -12.2000      9.6000    0.494059E-080
    -12.2000      9.8000    0.285988E-080
    -12.2000     10.0000    0.163087E-080
    -12.2000     10.2000    0.915980E-081
    -12.2000     10.4000    0.506558E-081
    -12.2000     10.6000    0.275755E-081
    -12.2000     10.8000    0.147717E-081
    -12.2000     11.0000    0.778409E-082
    -12.2000     11.2000    0.403362E-082
    -12.2000     11.4000    0.205460E-082
    -12.2000     11.6000    0.102831E-082
    -12.2000     11.8000    0.505476E-083
    -12.2000     12.0000    0.243931E-083
    -12.2000     12.2000    0.115512E-083
    -12.2000     12.4000    0.536511E-084
    -12.2000     12.6000    0.244304E-084
    -12.2000     12.8000    0.109015E-084
    -12.2000     13.0000    0.476501E-085
    -12.2000     13.2000    0.203930E-085
    -12.2000     13.4000    0.854219E-086
    -12.2000     13.6000    0.350087E-086
    -12.2000     13.8000    0.140332E-086
    -12.2000     14.0000    0.550032E-087
    -12.2000     14.2000    0.210743E-087
    -12.2000     14.4000    0.789144E-088
    -12.2000     14.6000    0.288745E-088
    -12.2000     14.8000    0.103219E-088
    -12.2000     15.0000    0.360442E-089
    -12.2000     15.2000    0.122943E-089
    -12.2000     15.4000    0.409572E-090
    -12.2000     15.6000    0.133260E-090
    -12.2000     15.8000    0.423452E-091
    -12.2000     16.0000    0.131415E-091
    -12.2000     16.2000    0.398315E-092
    -12.2000     16.4000    0.117915E-092
    -12.2000     16.6000    0.340952E-093
    -12.2000     16.8000    0.963001E-094
    -12.2000     17.0000    0.265707E-094
    -12.2000     17.2000    0.716238E-095
    -12.2000     17.4000    0.188638E-095
    -12.2000     17.6000    0.485469E-096
    -12.2000     17.8000    0.122095E-096
    -12.2000     18.0000    0.300115E-097
    -12.2000     18.2000    0.721068E-098
    -12.2000     18.4000    0.169361E-098
    -12.2000     18.6000    0.388908E-099
    -12.2000     18.8000    0.873230E-100
    -12.2000     19.0000    0.191738E-100
    -12.2000     19.2000    0.411755E-101
    -12.2000     19.4000    0.864905E-102
    -12.2000     19.6000    0.177725E-102
    -12.2000     19.8000    0.357297E-103
    -12.2000     20.0000    0.702845E-104
    -12.2000     20.2000    0.135298E-104
    -12.2000     20.4000    0.254901E-105
    -12.2000     20.6000    0.470055E-106
    -12.2000     20.8000    0.848538E-107
    -12.2000     21.0000    0.149964E-107
    -12.2000     21.2000    0.259503E-108
    -12.2000     21.4000    0.439728E-109
    -12.2000     21.6000    0.729720E-110
    -12.2000     21.8000    0.118606E-110
    -12.2000     22.0000    0.188832E-111
    -12.2000     22.2000    0.294516E-112
    -12.2000     22.4000    0.450041E-113
    -12.2000     22.6000    0.673820E-114
    -12.2000     22.8000    0.988618E-115
    -12.2000     23.0000    0.142150E-115
    -12.2000     23.2000    0.200327E-116
    -12.2000     23.4000    0.276725E-117
    -12.2000     23.6000    0.374724E-118
    -12.2000     23.8000    0.497471E-119
    -12.2000     24.0000    0.647527E-120
    -12.2000     24.2000    0.826455E-121
    -12.2000     24.4000    0.103441E-121
    -12.2000     24.6000    0.126974E-122
    -12.2000     24.8000    0.152889E-123
    -12.2000     25.0000    0.180765E-124
    -12.2000     25.2000    0.211542E-125
    -12.2000     25.4000    0.262152E-126
    -12.2000     25.6000    0.000000E+000

    -12.0000    -25.6000    0.000000E+000
    -12.0000    -25.4000    0.303233E-124
    -12.0000    -25.2000    0.330072E-123
    -12.0000    -25.0000    0.291543E-122
    -12.0000    -24.8000    0.247535E-121
    -12.0000    -24.6000    0.205670E-120
    -12.0000    -24.4000    0.167560E-119
    -12.0000    -24.2000    0.133875E-118
    -12.0000    -24.0000    0.104891E-117
    -12.0000    -23.8000    0.805834E-117
    -12.0000    -23.6000    0.606998E-116
    -12.0000    -23.4000    0.448252E-115
    -12.0000    -23.2000    0.324498E-114
    -12.0000    -23.0000    0.230259E-113
    -12.0000    -22.8000    0.160139E-112
    -12.0000    -22.6000    0.109146E-111
    -12.0000    -22.4000    0.728977E-111
    -12.0000    -22.2000    0.477055E-110
    -12.0000    -22.0000    0.305866E-109
    -12.0000    -21.8000    0.192113E-108
    -12.0000    -21.6000    0.118197E-107
    -12.0000    -21.4000    0.712243E-107
    -12.0000    -21.2000    0.420322E-106
    -12.0000    -21.0000    0.242897E-105
    -12.0000    -20.8000    0.137436E-104
    -12.0000    -20.6000    0.761330E-104
    -12.0000    -20.4000    0.412847E-103
    -12.0000    -20.2000    0.219130E-102
    -12.0000    -20.0000    0.113832E-101
    -12.0000    -19.8000    0.578662E-101
    -12.0000    -19.6000    0.287830E-100
    -12.0000    -19.4000    0.140071E-099
    -12.0000    -19.2000    0.666818E-099
    -12.0000    -19.0000    0.310503E-098
    -12.0000    -18.8000    0.141408E-097
    -12.0000    -18.6000    0.629764E-097
    -12.0000    -18.4000    0.274239E-096
    -12.0000    -18.2000    0.116755E-095
    -12.0000    -18.0000    0.485927E-095
    -12.0000    -17.8000    0.197680E-094
    -12.0000    -17.6000    0.785966E-094
    -12.0000    -17.4000    0.305385E-093
    -12.0000    -17.2000    0.115944E-092
    -12.0000    -17.0000    0.430097E-092
    -12.0000    -16.8000    0.155869E-091
    -12.0000    -16.6000    0.551811E-091
    -12.0000    -16.4000    0.190822E-090
    -12.0000    -16.2000    0.644530E-090
    -12.0000    -16.0000    0.212625E-089
    -12.0000    -15.8000    0.685053E-089
    -12.0000    -15.6000    0.215558E-088
    -12.0000    -15.4000    0.662419E-088
    -12.0000    -15.2000    0.198810E-087
    -12.0000    -15.0000    0.582770E-087
    -12.0000    -14.8000    0.166856E-086
    -12.0000    -14.6000    0.466669E-086
    -12.0000    -14.4000    0.127513E-085
    -12.0000    -14.2000    0.340447E-085
    -12.0000    -14.0000    0.888329E-085
    -12.0000    -13.8000    0.226581E-084
    -12.0000    -13.6000    0.565086E-084
    -12.0000    -13.4000    0.137839E-083
    -12.0000    -13.2000    0.328955E-083
    -12.0000    -13.0000    0.768361E-083
    -12.0000    -12.8000    0.175722E-082
    -12.0000    -12.6000    0.393639E-082
    -12.0000    -12.4000    0.864105E-082
    -12.0000    -12.2000    0.185963E-081
    -12.0000    -12.0000    0.392531E-081
    -12.0000    -11.8000    0.813034E-081
    -12.0000    -11.6000    0.165320E-080
    -12.0000    -11.4000    0.330156E-080
    -12.0000    -11.2000    0.647851E-080
    -12.0000    -11.0000    0.124960E-079
    -12.0000    -10.8000    0.237015E-079
    -12.0000    -10.6000    0.442227E-079
    -12.0000    -10.4000    0.811951E-079
    -12.0000    -10.2000    0.146745E-078
    -12.0000    -10.0000    0.261141E-078
    -12.0000     -9.8000    0.457699E-078
    -12.0000     -9.6000    0.790294E-078
    -12.0000     -9.4000    0.134464E-077
    -12.0000     -9.2000    0.225491E-077
    -12.0000     -9.0000    0.372782E-077
    -12.0000     -8.8000    0.607680E-077
    -12.0000     -8.6000    0.976968E-077
    -12.0000     -8.4000    0.154939E-076
    -12.0000     -8.2000    0.242441E-076
    -12.0000     -8.0000    0.374373E-076
    -12.0000     -7.8000    0.570616E-076
    -12.0000     -7.6000    0.858641E-076
    -12.0000     -7.4000    0.127583E-075
    -12.0000     -7.2000    0.187230E-075
    -12.0000     -7.0000    0.271417E-075
    -12.0000     -6.8000    0.388738E-075
    -12.0000     -6.6000    0.550191E-075
    -12.0000     -6.4000    0.769622E-075
    -12.0000     -6.2000    0.106419E-074
    -12.0000     -6.0000    0.145479E-074
    -12.0000     -5.8000    0.196646E-074
    -12.0000     -5.6000    0.262863E-074
    -12.0000     -5.4000    0.347525E-074
    -12.0000     -5.2000    0.454468E-074
    -12.0000     -5.0000    0.587931E-074
    -12.0000     -4.8000    0.752484E-074
    -12.0000     -4.6000    0.952917E-074
    -12.0000     -4.4000    0.119408E-073
    -12.0000     -4.2000    0.148070E-073
    -12.0000     -4.0000    0.181713E-073
    -12.0000     -3.8000    0.220706E-073
    -12.0000     -3.6000    0.265327E-073
    -12.0000     -3.4000    0.315724E-073
    -12.0000     -3.2000    0.371890E-073
    -12.0000     -3.0000    0.433633E-073
    -12.0000     -2.8000    0.500552E-073
    -12.0000     -2.6000    0.572020E-073
    -12.0000     -2.4000    0.647177E-073
    -12.0000     -2.2000    0.724933E-073
    -12.0000     -2.0000    0.803986E-073
    -12.0000     -1.8000    0.882848E-073
    -12.0000     -1.6000    0.959886E-073
    -12.0000     -1.4000    0.103338E-072
    -12.0000     -1.2000    0.110157E-072
    -12.0000     -1.0000    0.116274E-072
    -12.0000     -0.8000    0.121529E-072
    -12.0000     -0.6000    0.125778E-072
    -12.0000     -0.4000    0.128904E-072
    -12.0000     -0.2000    0.130816E-072
    -12.0000      0.0000    0.131459E-072
    -12.0000      0.2000    0.130816E-072
    -12.0000      0.4000    0.128904E-072
    -12.0000      0.6000    0.125778E-072
    -12.0000      0.8000    0.121529E-072
    -12.0000      1.0000    0.116274E-072
    -12.0000      1.2000    0.110157E-072
    -12.0000      1.4000    0.103338E-072
    -12.0000      1.6000    0.959886E-073
    -12.0000      1.8000    0.882848E-073
    -12.0000      2.0000    0.803986E-073
    -12.0000      2.2000    0.724933E-073
    -12.0000      2.4000    0.647177E-073
    -12.0000      2.6000    0.572020E-073
    -12.0000      2.8000    0.500552E-073
    -12.0000      3.0000    0.433633E-073
    -12.0000      3.2000    0.371890E-073
    -12.0000      3.4000    0.315724E-073
    -12.0000      3.6000    0.265327E-073
    -12.0000      3.8000    0.220706E-073
    -12.0000      4.0000    0.181713E-073
    -12.0000      4.2000    0.148070E-073
    -12.0000      4.4000    0.119408E-073
    -12.0000      4.6000    0.952917E-074
    -12.0000      4.8000    0.752484E-074
    -12.0000      5.0000    0.587931E-074
    -12.0000      5.2000    0.454468E-074
    -12.0000      5.4000    0.347525E-074
    -12.0000      5.6000    0.262863E-074
    -12.0000      5.8000    0.196646E-074
    -12.0000      6.0000    0.145479E-074
    -12.0000      6.2000    0.106419E-074
    -12.0000      6.4000    0.769622E-075
    -12.0000      6.6000    0.550191E-075
    -12.0000      6.8000    0.388738E-075
    -12.0000      7.0000    0.271417E-075
    -12.0000      7.2000    0.187230E-075
    -12.0000      7.4000    0.127583E-075
    -12.0000      7.6000    0.858641E-076
    -12.0000      7.8000    0.570616E-076
    -12.0000      8.0000    0.374373E-076
    -12.0000      8.2000    0.242441E-076
    -12.0000      8.4000    0.154939E-076
    -12.0000      8.6000    0.976968E-077
    -12.0000      8.8000    0.607680E-077
    -12.0000      9.0000    0.372782E-077
    -12.0000      9.2000    0.225491E-077
    -12.0000      9.4000    0.134464E-077
    -12.0000      9.6000    0.790294E-078
    -12.0000      9.8000    0.457699E-078
    -12.0000     10.0000    0.261141E-078
    -12.0000     10.2000    0.146745E-078
    -12.0000     10.4000    0.811951E-079
    -12.0000     10.6000    0.442227E-079
    -12.0000     10.8000    0.237015E-079
    -12.0000     11.0000    0.124960E-079
    -12.0000     11.2000    0.647851E-080
    -12.0000     11.4000    0.330156E-080
    -12.0000     11.6000    0.165320E-080
    -12.0000     11.8000    0.813034E-081
    -12.0000     12.0000    0.392531E-081
    -12.0000     12.2000    0.185963E-081
    -12.0000     12.4000    0.864105E-082
    -12.0000     12.6000    0.393639E-082
    -12.0000     12.8000    0.175722E-082
    -12.0000     13.0000    0.768361E-083
    -12.0000     13.2000    0.328955E-083
    -12.0000     13.4000    0.137839E-083
    -12.0000     13.6000    0.565086E-084
    -12.0000     13.8000    0.226581E-084
    -12.0000     14.0000    0.888329E-085
    -12.0000     14.2000    0.340447E-085
    -12.0000     14.4000    0.127513E-085
    -12.0000     14.6000    0.466669E-086
    -12.0000     14.8000    0.166856E-086
    -12.0000     15.0000    0.582770E-087
    -12.0000     15.2000    0.198810E-087
    -12.0000     15.4000    0.662419E-088
    -12.0000     15.6000    0.215558E-088
    -12.0000     15.8000    0.685053E-089
    -12.0000     16.0000    0.212625E-089
    -12.0000     16.2000    0.644530E-090
    -12.0000     16.4000    0.190822E-090
    -12.0000     16.6000    0.551811E-091
    -12.0000     16.8000    0.155869E-091
    -12.0000     17.0000    0.430097E-092
    -12.0000     17.2000    0.115944E-092
    -12.0000     17.4000    0.305385E-093
    -12.0000     17.6000    0.785966E-094
    -12.0000     17.8000    0.197680E-094
    -12.0000     18.0000    0.485927E-095
    -12.0000     18.2000    0.116755E-095
    -12.0000     18.4000    0.274239E-096
    -12.0000     18.6000    0.629764E-097
    -12.0000     18.8000    0.141408E-097
    -12.0000     19.0000    0.310503E-098
    -12.0000     19.2000    0.666818E-099
    -12.0000     19.4000    0.140071E-099
    -12.0000     19.6000    0.287830E-100
    -12.0000     19.8000    0.578662E-101
    -12.0000     20.0000    0.113832E-101
    -12.0000     20.2000    0.219130E-102
    -12.0000     20.4000    0.412847E-103
    -12.0000     20.6000    0.761330E-104
    -12.0000     20.8000    0.137436E-104
    -12.0000     21.0000    0.242897E-105
    -12.0000     21.2000    0.420322E-106
    -12.0000     21.4000    0.712243E-107
    -12.0000     21.6000    0.118197E-107
    -12.0000     21.8000    0.192113E-108
    -12.0000     22.0000    0.305866E-109
    -12.0000     22.2000    0.477055E-110
    -12.0000     22.4000    0.728977E-111
    -12.0000     22.6000    0.109146E-111
    -12.0000     22.8000    0.160139E-112
    -12.0000     23.0000    0.230259E-113
    -12.0000     23.2000    0.324498E-114
    -12.0000     23.4000    0.448252E-115
    -12.0000     23.6000    0.606998E-116
    -12.0000     23.8000    0.805834E-117
    -12.0000     24.0000    0.104891E-117
    -12.0000     24.2000    0.133875E-118
    -12.0000     24.4000    0.167561E-119
    -12.0000     24.6000    0.205683E-120
    -12.0000     24.8000    0.247663E-121
    -12.0000     25.0000    0.292819E-122
    -12.0000     25.2000    0.342676E-123
    -12.0000     25.4000    0.424660E-124
    -12.0000     25.6000    0.000000E+000

    -11.8000    -25.6000    0.000000E+000
    -11.8000    -25.4000    0.472885E-122
    -11.8000    -25.2000    0.514739E-121
    -11.8000    -25.0000    0.454652E-120
    -11.8000    -24.8000    0.386022E-119
    -11.8000    -24.6000    0.320735E-118
    -11.8000    -24.4000    0.261302E-117
    -11.8000    -24.2000    0.208772E-116
    -11.8000    -24.0000    0.163572E-115
    -11.8000    -23.8000    0.125665E-114
    -11.8000    -23.6000    0.946573E-114
    -11.8000    -23.4000    0.699016E-113
    -11.8000    -23.2000    0.506028E-112
    -11.8000    -23.0000    0.359068E-111
    -11.8000    -22.8000    0.249720E-110
    -11.8000    -22.6000    0.170202E-109
    -11.8000    -22.4000    0.113675E-108
    -11.8000    -22.2000    0.743906E-108
    -11.8000    -22.0000    0.476954E-107
    -11.8000    -21.8000    0.299571E-106
    -11.8000    -21.6000    0.184308E-105
    -11.8000    -21.4000    0.111061E-104
    -11.8000    -21.2000    0.655408E-104
    -11.8000    -21.0000    0.378745E-103
    -11.8000    -20.8000    0.214299E-102
    -11.8000    -20.6000    0.118710E-101
    -11.8000    -20.4000    0.643718E-101
    -11.8000    -20.2000    0.341666E-100
    -11.8000    -20.0000    0.177483E-099
    -11.8000    -19.8000    0.902213E-099
    -11.8000    -19.6000    0.448757E-098
    -11.8000    -19.4000    0.218379E-097
    -11.8000    -19.2000    0.103959E-096
    -11.8000    -19.0000    0.484070E-096
    -11.8000    -18.8000    0.220446E-095
    -11.8000    -18.6000    0.981733E-095
    -11.8000    -18.4000    0.427493E-094
    -11.8000    -18.2000    0.181995E-093
    -11.8000    -18.0000    0.757417E-093
    -11.8000    -17.8000    0.308110E-092
    -11.8000    -17.6000    0.122497E-091
    -11.8000    -17.4000    0.475931E-091
    -11.8000    -17.2000    0.180683E-090
    -11.8000    -17.0000    0.670201E-090
    -11.8000    -16.8000    0.242865E-089
    -11.8000    -16.6000    0.859725E-089
    -11.8000    -16.4000    0.297274E-088
    -11.8000    -16.2000    0.100399E-087
    -11.8000    -16.0000    0.331170E-087
    -11.8000    -15.8000    0.106686E-086
    -11.8000    -15.6000    0.335651E-086
    -11.8000    -15.4000    0.103132E-085
    -11.8000    -15.2000    0.309475E-085
    -11.8000    -15.0000    0.907002E-085
    -11.8000    -14.8000    0.259637E-084
    -11.8000    -14.6000    0.726011E-084
    -11.8000    -14.4000    0.198331E-083
    -11.8000    -14.2000    0.529391E-083
    -11.8000    -14.0000    0.138097E-082
    -11.8000    -13.8000    0.352134E-082
    -11.8000    -13.6000    0.877936E-082
    -11.8000    -13.4000    0.214080E-081
    -11.8000    -13.2000    0.510725E-081
    -11.8000    -13.0000    0.119249E-080
    -11.8000    -12.8000    0.272610E-080
    -11.8000    -12.6000    0.610425E-080
    -11.8000    -12.4000    0.133941E-079
    -11.8000    -12.2000    0.288121E-079
    -11.8000    -12.0000    0.607880E-079
    -11.8000    -11.8000    0.125847E-078
    -11.8000    -11.6000    0.255766E-078
    -11.8000    -11.4000    0.510522E-078
    -11.8000    -11.2000    0.100125E-077
    -11.8000    -11.0000    0.193024E-077
    -11.8000    -10.8000    0.365917E-077
    -11.8000    -10.6000    0.682369E-077
    -11.8000    -10.4000    0.125218E-076
    -11.8000    -10.2000    0.226187E-076
    -11.8000    -10.0000    0.402292E-076
    -11.8000     -9.8000    0.704711E-076
    -11.8000     -9.6000    0.121615E-075
    -11.8000     -9.4000    0.206809E-075
    -11.8000     -9.2000    0.346625E-075
    -11.8000     -9.0000    0.572735E-075
    -11.8000     -8.8000    0.933133E-075
    -11.8000     -8.6000    0.149941E-074
    -11.8000     -8.4000    0.237671E-074
    -11.8000     -8.2000    0.371704E-074
    -11.8000     -8.0000    0.573686E-074
    -11.8000     -7.8000    0.873968E-074
    -11.8000     -7.6000    0.131446E-073
    -11.8000     -7.4000    0.195217E-073
    -11.8000     -7.2000    0.286345E-073
    -11.8000     -7.0000    0.414902E-073
    -11.8000     -6.8000    0.593969E-073
    -11.8000     -6.6000    0.840277E-073
    -11.8000     -6.4000    0.117488E-072
    -11.8000     -6.2000    0.162385E-072
    -11.8000     -6.0000    0.221893E-072
    -11.8000     -5.8000    0.299811E-072
    -11.8000     -5.6000    0.400606E-072
    -11.8000     -5.4000    0.529424E-072
    -11.8000     -5.2000    0.692080E-072
    -11.8000     -5.0000    0.894996E-072
    -11.8000     -4.8000    0.114509E-071
    -11.8000     -4.6000    0.144960E-071
    -11.8000     -4.4000    0.181587E-071
    -11.8000     -4.2000    0.225104E-071
    -11.8000     -4.0000    0.276166E-071
    -11.8000     -3.8000    0.335332E-071
    -11.8000     -3.6000    0.403016E-071
    -11.8000     -3.4000    0.479442E-071
    -11.8000     -3.2000    0.564596E-071
    -11.8000     -3.0000    0.658181E-071
    -11.8000     -2.8000    0.759589E-071
    -11.8000     -2.6000    0.867866E-071
    -11.8000     -2.4000    0.981710E-071
    -11.8000     -2.2000    0.109947E-070
    -11.8000     -2.0000    0.121917E-070
    -11.8000     -1.8000    0.133857E-070
    -11.8000     -1.6000    0.145519E-070
    -11.8000     -1.4000    0.156642E-070
    -11.8000     -1.2000    0.166963E-070
    -11.8000     -1.0000    0.176220E-070
    -11.8000     -0.8000    0.184171E-070
    -11.8000     -0.6000    0.190601E-070
    -11.8000     -0.4000    0.195329E-070
    -11.8000     -0.2000    0.198222E-070
    -11.8000      0.0000    0.199196E-070
    -11.8000      0.2000    0.198222E-070
    -11.8000      0.4000    0.195329E-070
    -11.8000      0.6000    0.190601E-070
    -11.8000      0.8000    0.184171E-070
    -11.8000      1.0000    0.176220E-070
    -11.8000      1.2000    0.166963E-070
    -11.8000      1.4000    0.156642E-070
    -11.8000      1.6000    0.145519E-070
    -11.8000      1.8000    0.133857E-070
    -11.8000      2.0000    0.121917E-070
    -11.8000      2.2000    0.109947E-070
    -11.8000      2.4000    0.981710E-071
    -11.8000      2.6000    0.867866E-071
    -11.8000      2.8000    0.759589E-071
    -11.8000      3.0000    0.658181E-071
    -11.8000      3.2000    0.564596E-071
    -11.8000      3.4000    0.479442E-071
    -11.8000      3.6000    0.403016E-071
    -11.8000      3.8000    0.335332E-071
    -11.8000      4.0000    0.276166E-071
    -11.8000      4.2000    0.225104E-071
    -11.8000      4.4000    0.181587E-071
    -11.8000      4.6000    0.144960E-071
    -11.8000      4.8000    0.114509E-071
    -11.8000      5.0000    0.894996E-072
    -11.8000      5.2000    0.692080E-072
    -11.8000      5.4000    0.529424E-072
    -11.8000      5.6000    0.400606E-072
    -11.8000      5.8000    0.299811E-072
    -11.8000      6.0000    0.221893E-072
    -11.8000      6.2000    0.162385E-072
    -11.8000      6.4000    0.117488E-072
    -11.8000      6.6000    0.840277E-073
    -11.8000      6.8000    0.593969E-073
    -11.8000      7.0000    0.414902E-073
    -11.8000      7.2000    0.286345E-073
    -11.8000      7.4000    0.195217E-073
    -11.8000      7.6000    0.131446E-073
    -11.8000      7.8000    0.873968E-074
    -11.8000      8.0000    0.573686E-074
    -11.8000      8.2000    0.371704E-074
    -11.8000      8.4000    0.237671E-074
    -11.8000      8.6000    0.149941E-074
    -11.8000      8.8000    0.933133E-075
    -11.8000      9.0000    0.572735E-075
    -11.8000      9.2000    0.346625E-075
    -11.8000      9.4000    0.206809E-075
    -11.8000      9.6000    0.121615E-075
    -11.8000      9.8000    0.704711E-076
    -11.8000     10.0000    0.402292E-076
    -11.8000     10.2000    0.226187E-076
    -11.8000     10.4000    0.125218E-076
    -11.8000     10.6000    0.682369E-077
    -11.8000     10.8000    0.365917E-077
    -11.8000     11.0000    0.193024E-077
    -11.8000     11.2000    0.100125E-077
    -11.8000     11.4000    0.510522E-078
    -11.8000     11.6000    0.255766E-078
    -11.8000     11.8000    0.125847E-078
    -11.8000     12.0000    0.607880E-079
    -11.8000     12.2000    0.288121E-079
    -11.8000     12.4000    0.133941E-079
    -11.8000     12.6000    0.610425E-080
    -11.8000     12.8000    0.272610E-080
    -11.8000     13.0000    0.119249E-080
    -11.8000     13.2000    0.510725E-081
    -11.8000     13.4000    0.214080E-081
    -11.8000     13.6000    0.877936E-082
    -11.8000     13.8000    0.352134E-082
    -11.8000     14.0000    0.138097E-082
    -11.8000     14.2000    0.529391E-083
    -11.8000     14.4000    0.198331E-083
    -11.8000     14.6000    0.726011E-084
    -11.8000     14.8000    0.259637E-084
    -11.8000     15.0000    0.907002E-085
    -11.8000     15.2000    0.309475E-085
    -11.8000     15.4000    0.103132E-085
    -11.8000     15.6000    0.335651E-086
    -11.8000     15.8000    0.106686E-086
    -11.8000     16.0000    0.331170E-087
    -11.8000     16.2000    0.100399E-087
    -11.8000     16.4000    0.297274E-088
    -11.8000     16.6000    0.859725E-089
    -11.8000     16.8000    0.242865E-089
    -11.8000     17.0000    0.670201E-090
    -11.8000     17.2000    0.180683E-090
    -11.8000     17.4000    0.475931E-091
    -11.8000     17.6000    0.122497E-091
    -11.8000     17.8000    0.308110E-092
    -11.8000     18.0000    0.757417E-093
    -11.8000     18.2000    0.181995E-093
    -11.8000     18.4000    0.427493E-094
    -11.8000     18.6000    0.981733E-095
    -11.8000     18.8000    0.220446E-095
    -11.8000     19.0000    0.484070E-096
    -11.8000     19.2000    0.103959E-096
    -11.8000     19.4000    0.218379E-097
    -11.8000     19.6000    0.448757E-098
    -11.8000     19.8000    0.902213E-099
    -11.8000     20.0000    0.177483E-099
    -11.8000     20.2000    0.341666E-100
    -11.8000     20.4000    0.643718E-101
    -11.8000     20.6000    0.118710E-101
    -11.8000     20.8000    0.214299E-102
    -11.8000     21.0000    0.378745E-103
    -11.8000     21.2000    0.655408E-104
    -11.8000     21.4000    0.111061E-104
    -11.8000     21.6000    0.184308E-105
    -11.8000     21.8000    0.299571E-106
    -11.8000     22.0000    0.476954E-107
    -11.8000     22.2000    0.743906E-108
    -11.8000     22.4000    0.113675E-108
    -11.8000     22.6000    0.170202E-109
    -11.8000     22.8000    0.249720E-110
    -11.8000     23.0000    0.359068E-111
    -11.8000     23.2000    0.506028E-112
    -11.8000     23.4000    0.699016E-113
    -11.8000     23.6000    0.946573E-114
    -11.8000     23.8000    0.125665E-114
    -11.8000     24.0000    0.163572E-115
    -11.8000     24.2000    0.208772E-116
    -11.8000     24.4000    0.261304E-117
    -11.8000     24.6000    0.320755E-118
    -11.8000     24.8000    0.386223E-119
    -11.8000     25.0000    0.456643E-120
    -11.8000     25.2000    0.534394E-121
    -11.8000     25.4000    0.662248E-122
    -11.8000     25.6000    0.000000E+000

    -11.6000    -25.6000    0.000000E+000
    -11.6000    -25.4000    0.708906E-120
    -11.6000    -25.2000    0.771648E-119
    -11.6000    -25.0000    0.681571E-118
    -11.6000    -24.8000    0.578685E-117
    -11.6000    -24.6000    0.480812E-116
    -11.6000    -24.4000    0.391715E-115
    -11.6000    -24.2000    0.312966E-114
    -11.6000    -24.0000    0.245206E-113
    -11.6000    -23.8000    0.188381E-112
    -11.6000    -23.6000    0.141897E-111
    -11.6000    -23.4000    0.104787E-110
    -11.6000    -23.2000    0.758562E-110
    -11.6000    -23.0000    0.538258E-109
    -11.6000    -22.8000    0.374339E-108
    -11.6000    -22.6000    0.255136E-107
    -11.6000    -22.4000    0.170401E-106
    -11.6000    -22.2000    0.111511E-105
    -11.6000    -22.0000    0.714949E-105
    -11.6000    -21.8000    0.449049E-104
    -11.6000    -21.6000    0.276270E-103
    -11.6000    -21.4000    0.166474E-102
    -11.6000    -21.2000    0.982409E-102
    -11.6000    -21.0000    0.567704E-101
    -11.6000    -20.8000    0.321211E-100
    -11.6000    -20.6000    0.177930E-099
    -11.6000    -20.4000    0.964834E-099
    -11.6000    -20.2000    0.512096E-098
    -11.6000    -20.0000    0.266010E-097
    -11.6000    -19.8000    0.135220E-096
    -11.6000    -19.6000    0.672565E-096
    -11.6000    -19.4000    0.327284E-095
    -11.6000    -19.2000    0.155798E-094
    -11.6000    -19.0000    0.725434E-094
    -11.6000    -18.8000    0.330353E-093
    -11.6000    -18.6000    0.147114E-092
    -11.6000    -18.4000    0.640581E-092
    -11.6000    -18.2000    0.272701E-091
    -11.6000    -18.0000    0.113486E-090
    -11.6000    -17.8000    0.461629E-090
    -11.6000    -17.6000    0.183522E-089
    -11.6000    -17.4000    0.712985E-089
    -11.6000    -17.2000    0.270661E-088
    -11.6000    -17.0000    0.100388E-087
    -11.6000    -16.8000    0.363753E-087
    -11.6000    -16.6000    0.128755E-086
    -11.6000    -16.4000    0.445162E-086
    -11.6000    -16.2000    0.150329E-085
    -11.6000    -16.0000    0.495808E-085
    -11.6000    -15.8000    0.159703E-084
    -11.6000    -15.6000    0.502381E-084
    -11.6000    -15.4000    0.154337E-083
    -11.6000    -15.2000    0.463051E-083
    -11.6000    -15.0000    0.135684E-082
    -11.6000    -14.8000    0.388329E-082
    -11.6000    -14.6000    0.108562E-081
    -11.6000    -14.4000    0.296498E-081
    -11.6000    -14.2000    0.791213E-081
    -11.6000    -14.0000    0.206337E-080
    -11.6000    -13.8000    0.525980E-080
    -11.6000    -13.6000    0.131094E-079
    -11.6000    -13.4000    0.319552E-079
    -11.6000    -13.2000    0.762063E-079
    -11.6000    -13.0000    0.177863E-078
    -11.6000    -12.8000    0.406437E-078
    -11.6000    -12.6000    0.909688E-078
    -11.6000    -12.4000    0.199513E-077
    -11.6000    -12.2000    0.428970E-077
    -11.6000    -12.0000    0.904595E-077
    -11.6000    -11.8000    0.187178E-076
    -11.6000    -11.6000    0.380213E-076
    -11.6000    -11.4000    0.758515E-076
    -11.6000    -11.2000    0.148681E-075
    -11.6000    -11.0000    0.286470E-075
    -11.6000    -10.8000    0.542759E-075
    -11.6000    -10.6000    0.101157E-074
    -11.6000    -10.4000    0.185523E-074
    -11.6000    -10.2000    0.334924E-074
    -11.6000    -10.0000    0.595350E-074
    -11.6000     -9.8000    0.104230E-073
    -11.6000     -9.6000    0.179771E-073
    -11.6000     -9.4000    0.305530E-073
    -11.6000     -9.2000    0.511798E-073
    -11.6000     -9.0000    0.845178E-073
    -11.6000     -8.8000    0.137624E-072
    -11.6000     -8.6000    0.221020E-072
    -11.6000     -8.4000    0.350145E-072
    -11.6000     -8.2000    0.547309E-072
    -11.6000     -8.0000    0.844260E-072
    -11.6000     -7.8000    0.128548E-071
    -11.6000     -7.6000    0.193237E-071
    -11.6000     -7.4000    0.286838E-071
    -11.6000     -7.2000    0.420520E-071
    -11.6000     -7.0000    0.609011E-071
    -11.6000     -6.8000    0.871426E-071
    -11.6000     -6.6000    0.123219E-070
    -11.6000     -6.4000    0.172205E-070
    -11.6000     -6.2000    0.237901E-070
    -11.6000     -6.0000    0.324937E-070
    -11.6000     -5.8000    0.438849E-070
    -11.6000     -5.6000    0.586138E-070
    -11.6000     -5.4000    0.774295E-070
    -11.6000     -5.2000    0.101178E-069
    -11.6000     -5.0000    0.130792E-069
    -11.6000     -4.8000    0.167277E-069
    -11.6000     -4.6000    0.211685E-069
    -11.6000     -4.4000    0.265080E-069
    -11.6000     -4.2000    0.328496E-069
    -11.6000     -4.0000    0.402884E-069
    -11.6000     -3.8000    0.489050E-069
    -11.6000     -3.6000    0.587591E-069
    -11.6000     -3.4000    0.698828E-069
    -11.6000     -3.2000    0.822733E-069
    -11.6000     -3.0000    0.958873E-069
    -11.6000     -2.8000    0.110636E-068
    -11.6000     -2.6000    0.126379E-068
    -11.6000     -2.4000    0.142929E-068
    -11.6000     -2.2000    0.160045E-068
    -11.6000     -2.0000    0.177440E-068
    -11.6000     -1.8000    0.194788E-068
    -11.6000     -1.6000    0.211729E-068
    -11.6000     -1.4000    0.227887E-068
    -11.6000     -1.2000    0.242876E-068
    -11.6000     -1.0000    0.256319E-068
    -11.6000     -0.8000    0.267866E-068
    -11.6000     -0.6000    0.277202E-068
    -11.6000     -0.4000    0.284067E-068
    -11.6000     -0.2000    0.288267E-068
    -11.6000      0.0000    0.289681E-068
    -11.6000      0.2000    0.288267E-068
    -11.6000      0.4000    0.284067E-068
    -11.6000      0.6000    0.277202E-068
    -11.6000      0.8000    0.267866E-068
    -11.6000      1.0000    0.256319E-068
    -11.6000      1.2000    0.242876E-068
    -11.6000      1.4000    0.227887E-068
    -11.6000      1.6000    0.211729E-068
    -11.6000      1.8000    0.194788E-068
    -11.6000      2.0000    0.177440E-068
    -11.6000      2.2000    0.160045E-068
    -11.6000      2.4000    0.142929E-068
    -11.6000      2.6000    0.126379E-068
    -11.6000      2.8000    0.110636E-068
    -11.6000      3.0000    0.958873E-069
    -11.6000      3.2000    0.822733E-069
    -11.6000      3.4000    0.698828E-069
    -11.6000      3.6000    0.587591E-069
    -11.6000      3.8000    0.489050E-069
    -11.6000      4.0000    0.402884E-069
    -11.6000      4.2000    0.328496E-069
    -11.6000      4.4000    0.265080E-069
    -11.6000      4.6000    0.211685E-069
    -11.6000      4.8000    0.167277E-069
    -11.6000      5.0000    0.130792E-069
    -11.6000      5.2000    0.101178E-069
    -11.6000      5.4000    0.774295E-070
    -11.6000      5.6000    0.586138E-070
    -11.6000      5.8000    0.438849E-070
    -11.6000      6.0000    0.324937E-070
    -11.6000      6.2000    0.237901E-070
    -11.6000      6.4000    0.172205E-070
    -11.6000      6.6000    0.123219E-070
    -11.6000      6.8000    0.871426E-071
    -11.6000      7.0000    0.609011E-071
    -11.6000      7.2000    0.420520E-071
    -11.6000      7.4000    0.286838E-071
    -11.6000      7.6000    0.193237E-071
    -11.6000      7.8000    0.128548E-071
    -11.6000      8.0000    0.844260E-072
    -11.6000      8.2000    0.547309E-072
    -11.6000      8.4000    0.350145E-072
    -11.6000      8.6000    0.221020E-072
    -11.6000      8.8000    0.137624E-072
    -11.6000      9.0000    0.845178E-073
    -11.6000      9.2000    0.511798E-073
    -11.6000      9.4000    0.305530E-073
    -11.6000      9.6000    0.179771E-073
    -11.6000      9.8000    0.104230E-073
    -11.6000     10.0000    0.595350E-074
    -11.6000     10.2000    0.334924E-074
    -11.6000     10.4000    0.185523E-074
    -11.6000     10.6000    0.101157E-074
    -11.6000     10.8000    0.542759E-075
    -11.6000     11.0000    0.286470E-075
    -11.6000     11.2000    0.148681E-075
    -11.6000     11.4000    0.758515E-076
    -11.6000     11.6000    0.380213E-076
    -11.6000     11.8000    0.187178E-076
    -11.6000     12.0000    0.904595E-077
    -11.6000     12.2000    0.428970E-077
    -11.6000     12.4000    0.199513E-077
    -11.6000     12.6000    0.909688E-078
    -11.6000     12.8000    0.406437E-078
    -11.6000     13.0000    0.177863E-078
    -11.6000     13.2000    0.762063E-079
    -11.6000     13.4000    0.319552E-079
    -11.6000     13.6000    0.131094E-079
    -11.6000     13.8000    0.525980E-080
    -11.6000     14.0000    0.206337E-080
    -11.6000     14.2000    0.791213E-081
    -11.6000     14.4000    0.296498E-081
    -11.6000     14.6000    0.108562E-081
    -11.6000     14.8000    0.388329E-082
    -11.6000     15.0000    0.135684E-082
    -11.6000     15.2000    0.463051E-083
    -11.6000     15.4000    0.154337E-083
    -11.6000     15.6000    0.502381E-084
    -11.6000     15.8000    0.159703E-084
    -11.6000     16.0000    0.495808E-085
    -11.6000     16.2000    0.150329E-085
    -11.6000     16.4000    0.445162E-086
    -11.6000     16.6000    0.128755E-086
    -11.6000     16.8000    0.363753E-087
    -11.6000     17.0000    0.100388E-087
    -11.6000     17.2000    0.270661E-088
    -11.6000     17.4000    0.712985E-089
    -11.6000     17.6000    0.183522E-089
    -11.6000     17.8000    0.461629E-090
    -11.6000     18.0000    0.113486E-090
    -11.6000     18.2000    0.272701E-091
    -11.6000     18.4000    0.640581E-092
    -11.6000     18.6000    0.147114E-092
    -11.6000     18.8000    0.330353E-093
    -11.6000     19.0000    0.725434E-094
    -11.6000     19.2000    0.155798E-094
    -11.6000     19.4000    0.327284E-095
    -11.6000     19.6000    0.672565E-096
    -11.6000     19.8000    0.135220E-096
    -11.6000     20.0000    0.266010E-097
    -11.6000     20.2000    0.512096E-098
    -11.6000     20.4000    0.964834E-099
    -11.6000     20.6000    0.177930E-099
    -11.6000     20.8000    0.321211E-100
    -11.6000     21.0000    0.567704E-101
    -11.6000     21.2000    0.982409E-102
    -11.6000     21.4000    0.166474E-102
    -11.6000     21.6000    0.276270E-103
    -11.6000     21.8000    0.449049E-104
    -11.6000     22.0000    0.714949E-105
    -11.6000     22.2000    0.111511E-105
    -11.6000     22.4000    0.170401E-106
    -11.6000     22.6000    0.255136E-107
    -11.6000     22.8000    0.374339E-108
    -11.6000     23.0000    0.538258E-109
    -11.6000     23.2000    0.758562E-110
    -11.6000     23.4000    0.104787E-110
    -11.6000     23.6000    0.141897E-111
    -11.6000     23.8000    0.188381E-112
    -11.6000     24.0000    0.245207E-113
    -11.6000     24.2000    0.312967E-114
    -11.6000     24.4000    0.391718E-115
    -11.6000     24.6000    0.480842E-116
    -11.6000     24.8000    0.578986E-117
    -11.6000     25.0000    0.684554E-118
    -11.6000     25.2000    0.801114E-119
    -11.6000     25.4000    0.992783E-120
    -11.6000     25.6000    0.000000E+000

    -11.4000    -25.6000    0.000000E+000
    -11.4000    -25.4000    0.102007E-117
    -11.4000    -25.2000    0.111035E-116
    -11.4000    -25.0000    0.980731E-116
    -11.4000    -24.8000    0.832684E-115
    -11.4000    -24.6000    0.691849E-114
    -11.4000    -24.4000    0.563645E-113
    -11.4000    -24.2000    0.450330E-112
    -11.4000    -24.0000    0.352828E-111
    -11.4000    -23.8000    0.271061E-110
    -11.4000    -23.6000    0.204175E-109
    -11.4000    -23.4000    0.150775E-108
    -11.4000    -23.2000    0.109148E-107
    -11.4000    -23.0000    0.774482E-107
    -11.4000    -22.8000    0.538620E-106
    -11.4000    -22.6000    0.367102E-105
    -11.4000    -22.4000    0.245179E-104
    -11.4000    -22.2000    0.160446E-103
    -11.4000    -22.0000    0.102868E-102
    -11.4000    -21.8000    0.646092E-102
    -11.4000    -21.6000    0.397493E-101
    -11.4000    -21.4000    0.239518E-100
    -11.4000    -21.2000    0.141344E-099
    -11.4000    -21.0000    0.816775E-099
    -11.4000    -20.8000    0.462130E-098
    -11.4000    -20.6000    0.255987E-097
    -11.4000    -20.4000    0.138808E-096
    -11.4000    -20.2000    0.736724E-096
    -11.4000    -20.0000    0.382686E-095
    -11.4000    -19.8000    0.194526E-094
    -11.4000    -19.6000    0.967521E-094
    -11.4000    -19.4000    0.470804E-093
    -11.4000    -19.2000    0.224113E-092
    -11.4000    -19.0000    0.104349E-091
    -11.4000    -18.8000    0.475177E-091
    -11.4000    -18.6000    0.211600E-090
    -11.4000    -18.4000    0.921337E-090
    -11.4000    -18.2000    0.392205E-089
    -11.4000    -18.0000    0.163210E-088
    -11.4000    -17.8000    0.663858E-088
    -11.4000    -17.6000    0.263904E-087
    -11.4000    -17.4000    0.102521E-086
    -11.4000    -17.2000    0.389159E-086
    -11.4000    -17.0000    0.144327E-085
    -11.4000    -16.8000    0.522922E-085
    -11.4000    -16.6000    0.185077E-084
    -11.4000    -16.4000    0.639829E-084
    -11.4000    -16.2000    0.216043E-083
    -11.4000    -16.0000    0.712454E-083
    -11.4000    -15.8000    0.229455E-082
    -11.4000    -15.6000    0.721693E-082
    -11.4000    -15.4000    0.221675E-081
    -11.4000    -15.2000    0.664965E-081
    -11.4000    -15.0000    0.194811E-080
    -11.4000    -14.8000    0.557431E-080
    -11.4000    -14.6000    0.155800E-079
    -11.4000    -14.4000    0.425403E-079
    -11.4000    -14.2000    0.113489E-078
    -11.4000    -14.0000    0.295874E-078
    -11.4000    -13.8000    0.753978E-078
    -11.4000    -13.6000    0.187854E-077
    -11.4000    -13.4000    0.457742E-077
    -11.4000    -13.2000    0.109119E-076
    -11.4000    -13.0000    0.254573E-076
    -11.4000    -12.8000    0.581471E-076
    -11.4000    -12.6000    0.130085E-075
    -11.4000    -12.4000    0.285165E-075
    -11.4000    -12.2000    0.612817E-075
    -11.4000    -12.0000    0.129161E-074
    -11.4000    -11.8000    0.267114E-074
    -11.4000    -11.6000    0.542283E-074
    -11.4000    -11.4000    0.108123E-073
    -11.4000    -11.2000    0.211814E-073
    -11.4000    -11.0000    0.407872E-073
    -11.4000    -10.8000    0.772311E-073
    -11.4000    -10.6000    0.143854E-072
    -11.4000    -10.4000    0.263669E-072
    -11.4000    -10.2000    0.475714E-072
    -11.4000    -10.0000    0.845099E-072
    -11.4000     -9.8000    0.147865E-071
    -11.4000     -9.6000    0.254876E-071
    -11.4000     -9.4000    0.432915E-071
    -11.4000     -9.2000    0.724749E-071
    -11.4000     -9.0000    0.119613E-070
    -11.4000     -8.8000    0.194657E-070
    -11.4000     -8.6000    0.312429E-070
    -11.4000     -8.4000    0.494668E-070
    -11.4000     -8.2000    0.772768E-070
    -11.4000     -8.0000    0.119137E-069
    -11.4000     -7.8000    0.181297E-069
    -11.4000     -7.6000    0.272380E-069
    -11.4000     -7.4000    0.404094E-069
    -11.4000     -7.2000    0.592106E-069
    -11.4000     -7.0000    0.857053E-069
    -11.4000     -6.8000    0.122571E-068
    -11.4000     -6.6000    0.173227E-068
    -11.4000     -6.4000    0.241972E-068
    -11.4000     -6.2000    0.334122E-068
    -11.4000     -6.0000    0.456144E-068
    -11.4000     -5.8000    0.615766E-068
    -11.4000     -5.6000    0.822063E-068
    -11.4000     -5.4000    0.108548E-067
    -11.4000     -5.2000    0.141781E-067
    -11.4000     -5.0000    0.183205E-067
    -11.4000     -4.8000    0.234218E-067
    -11.4000     -4.6000    0.296284E-067
    -11.4000     -4.4000    0.370882E-067
    -11.4000     -4.2000    0.459448E-067
    -11.4000     -4.0000    0.563300E-067
    -11.4000     -3.8000    0.683555E-067
    -11.4000     -3.6000    0.821039E-067
    -11.4000     -3.4000    0.976186E-067
    -11.4000     -3.2000    0.114895E-066
    -11.4000     -3.0000    0.133873E-066
    -11.4000     -2.8000    0.154426E-066
    -11.4000     -2.6000    0.176362E-066
    -11.4000     -2.4000    0.199415E-066
    -11.4000     -2.2000    0.223252E-066
    -11.4000     -2.0000    0.247474E-066
    -11.4000     -1.8000    0.271625E-066
    -11.4000     -1.6000    0.295207E-066
    -11.4000     -1.4000    0.317695E-066
    -11.4000     -1.2000    0.338554E-066
    -11.4000     -1.0000    0.357260E-066
    -11.4000     -0.8000    0.373325E-066
    -11.4000     -0.6000    0.386314E-066
    -11.4000     -0.4000    0.395865E-066
    -11.4000     -0.2000    0.401708E-066
    -11.4000      0.0000    0.403675E-066
    -11.4000      0.2000    0.401708E-066
    -11.4000      0.4000    0.395865E-066
    -11.4000      0.6000    0.386314E-066
    -11.4000      0.8000    0.373325E-066
    -11.4000      1.0000    0.357260E-066
    -11.4000      1.2000    0.338554E-066
    -11.4000      1.4000    0.317695E-066
    -11.4000      1.6000    0.295207E-066
    -11.4000      1.8000    0.271625E-066
    -11.4000      2.0000    0.247474E-066
    -11.4000      2.2000    0.223252E-066
    -11.4000      2.4000    0.199415E-066
    -11.4000      2.6000    0.176362E-066
    -11.4000      2.8000    0.154426E-066
    -11.4000      3.0000    0.133873E-066
    -11.4000      3.2000    0.114895E-066
    -11.4000      3.4000    0.976186E-067
    -11.4000      3.6000    0.821039E-067
    -11.4000      3.8000    0.683555E-067
    -11.4000      4.0000    0.563300E-067
    -11.4000      4.2000    0.459448E-067
    -11.4000      4.4000    0.370882E-067
    -11.4000      4.6000    0.296284E-067
    -11.4000      4.8000    0.234218E-067
    -11.4000      5.0000    0.183205E-067
    -11.4000      5.2000    0.141781E-067
    -11.4000      5.4000    0.108548E-067
    -11.4000      5.6000    0.822063E-068
    -11.4000      5.8000    0.615766E-068
    -11.4000      6.0000    0.456144E-068
    -11.4000      6.2000    0.334122E-068
    -11.4000      6.4000    0.241972E-068
    -11.4000      6.6000    0.173227E-068
    -11.4000      6.8000    0.122571E-068
    -11.4000      7.0000    0.857053E-069
    -11.4000      7.2000    0.592106E-069
    -11.4000      7.4000    0.404094E-069
    -11.4000      7.6000    0.272380E-069
    -11.4000      7.8000    0.181297E-069
    -11.4000      8.0000    0.119137E-069
    -11.4000      8.2000    0.772768E-070
    -11.4000      8.4000    0.494668E-070
    -11.4000      8.6000    0.312429E-070
    -11.4000      8.8000    0.194657E-070
    -11.4000      9.0000    0.119613E-070
    -11.4000      9.2000    0.724749E-071
    -11.4000      9.4000    0.432915E-071
    -11.4000      9.6000    0.254876E-071
    -11.4000      9.8000    0.147865E-071
    -11.4000     10.0000    0.845099E-072
    -11.4000     10.2000    0.475714E-072
    -11.4000     10.4000    0.263669E-072
    -11.4000     10.6000    0.143854E-072
    -11.4000     10.8000    0.772311E-073
    -11.4000     11.0000    0.407872E-073
    -11.4000     11.2000    0.211814E-073
    -11.4000     11.4000    0.108123E-073
    -11.4000     11.6000    0.542283E-074
    -11.4000     11.8000    0.267114E-074
    -11.4000     12.0000    0.129161E-074
    -11.4000     12.2000    0.612817E-075
    -11.4000     12.4000    0.285165E-075
    -11.4000     12.6000    0.130085E-075
    -11.4000     12.8000    0.581471E-076
    -11.4000     13.0000    0.254573E-076
    -11.4000     13.2000    0.109119E-076
    -11.4000     13.4000    0.457742E-077
    -11.4000     13.6000    0.187854E-077
    -11.4000     13.8000    0.753978E-078
    -11.4000     14.0000    0.295874E-078
    -11.4000     14.2000    0.113489E-078
    -11.4000     14.4000    0.425403E-079
    -11.4000     14.6000    0.155800E-079
    -11.4000     14.8000    0.557431E-080
    -11.4000     15.0000    0.194811E-080
    -11.4000     15.2000    0.664965E-081
    -11.4000     15.4000    0.221675E-081
    -11.4000     15.6000    0.721693E-082
    -11.4000     15.8000    0.229455E-082
    -11.4000     16.0000    0.712454E-083
    -11.4000     16.2000    0.216043E-083
    -11.4000     16.4000    0.639829E-084
    -11.4000     16.6000    0.185077E-084
    -11.4000     16.8000    0.522922E-085
    -11.4000     17.0000    0.144327E-085
    -11.4000     17.2000    0.389159E-086
    -11.4000     17.4000    0.102521E-086
    -11.4000     17.6000    0.263904E-087
    -11.4000     17.8000    0.663858E-088
    -11.4000     18.0000    0.163210E-088
    -11.4000     18.2000    0.392205E-089
    -11.4000     18.4000    0.921337E-090
    -11.4000     18.6000    0.211600E-090
    -11.4000     18.8000    0.475177E-091
    -11.4000     19.0000    0.104349E-091
    -11.4000     19.2000    0.224113E-092
    -11.4000     19.4000    0.470804E-093
    -11.4000     19.6000    0.967521E-094
    -11.4000     19.8000    0.194526E-094
    -11.4000     20.0000    0.382686E-095
    -11.4000     20.2000    0.736724E-096
    -11.4000     20.4000    0.138808E-096
    -11.4000     20.6000    0.255987E-097
    -11.4000     20.8000    0.462130E-098
    -11.4000     21.0000    0.816775E-099
    -11.4000     21.2000    0.141344E-099
    -11.4000     21.4000    0.239518E-100
    -11.4000     21.6000    0.397493E-101
    -11.4000     21.8000    0.646092E-102
    -11.4000     22.0000    0.102868E-102
    -11.4000     22.2000    0.160446E-103
    -11.4000     22.4000    0.245179E-104
    -11.4000     22.6000    0.367102E-105
    -11.4000     22.8000    0.538620E-106
    -11.4000     23.0000    0.774482E-107
    -11.4000     23.2000    0.109148E-107
    -11.4000     23.4000    0.150775E-108
    -11.4000     23.6000    0.204175E-109
    -11.4000     23.8000    0.271061E-110
    -11.4000     24.0000    0.352828E-111
    -11.4000     24.2000    0.450331E-112
    -11.4000     24.4000    0.563649E-113
    -11.4000     24.6000    0.691893E-114
    -11.4000     24.8000    0.833117E-115
    -11.4000     25.0000    0.985024E-116
    -11.4000     25.2000    0.115275E-116
    -11.4000     25.4000    0.142855E-117
    -11.4000     25.6000    0.000000E+000

    -11.2000    -25.6000    0.000000E+000
    -11.2000    -25.4000    0.140677E-115
    -11.2000    -25.2000    0.153128E-114
    -11.2000    -25.0000    0.135252E-113
    -11.2000    -24.8000    0.114834E-112
    -11.2000    -24.6000    0.954117E-112
    -11.2000    -24.4000    0.777309E-111
    -11.2000    -24.2000    0.621037E-110
    -11.2000    -24.0000    0.486573E-109
    -11.2000    -23.8000    0.373809E-108
    -11.2000    -23.6000    0.281568E-107
    -11.2000    -23.4000    0.207926E-106
    -11.2000    -23.2000    0.150519E-105
    -11.2000    -23.0000    0.106803E-104
    -11.2000    -22.8000    0.742768E-104
    -11.2000    -22.6000    0.506237E-103
    -11.2000    -22.4000    0.338101E-102
    -11.2000    -22.2000    0.221252E-101
    -11.2000    -22.0000    0.141852E-100
    -11.2000    -21.8000    0.890937E-100
    -11.2000    -21.6000    0.548122E-099
    -11.2000    -21.4000    0.330280E-098
    -11.2000    -21.2000    0.194902E-097
    -11.2000    -21.0000    0.112625E-096
    -11.2000    -20.8000    0.637221E-096
    -11.2000    -20.6000    0.352969E-095
    -11.2000    -20.4000    0.191393E-094
    -11.2000    -20.2000    0.101580E-093
    -11.2000    -20.0000    0.527640E-093
    -11.2000    -19.8000    0.268203E-092
    -11.2000    -19.6000    0.133394E-091
    -11.2000    -19.4000    0.649088E-091
    -11.2000    -19.2000    0.308971E-090
    -11.2000    -19.0000    0.143856E-089
    -11.2000    -18.8000    0.655056E-089
    -11.2000    -18.6000    0.291691E-088
    -11.2000    -18.4000    0.127001E-087
    -11.2000    -18.2000    0.540607E-087
    -11.2000    -18.0000    0.224955E-086
    -11.2000    -17.8000    0.914955E-086
    -11.2000    -17.6000    0.363700E-085
    -11.2000    -17.4000    0.141280E-084
    -11.2000    -17.2000    0.536247E-084
    -11.2000    -17.0000    0.198862E-083
    -11.2000    -16.8000    0.720447E-083
    -11.2000    -16.6000    0.254962E-082
    -11.2000    -16.4000    0.881334E-082
    -11.2000    -16.2000    0.297554E-081
    -11.2000    -16.0000    0.981129E-081
    -11.2000    -15.8000    0.315941E-080
    -11.2000    -15.6000    0.993554E-080
    -11.2000    -15.4000    0.305127E-079
    -11.2000    -15.2000    0.915126E-079
    -11.2000    -15.0000    0.268044E-078
    -11.2000    -14.8000    0.766805E-078
    -11.2000    -14.6000    0.214267E-077
    -11.2000    -14.4000    0.584886E-077
    -11.2000    -14.2000    0.155990E-076
    -11.2000    -14.0000    0.406551E-076
    -11.2000    -13.8000    0.103567E-075
    -11.2000    -13.6000    0.257944E-075
    -11.2000    -13.4000    0.628284E-075
    -11.2000    -13.2000    0.149711E-074
    -11.2000    -13.0000    0.349122E-074
    -11.2000    -12.8000    0.797060E-074
    -11.2000    -12.6000    0.178228E-073
    -11.2000    -12.4000    0.390502E-073
    -11.2000    -12.2000    0.838739E-073
    -11.2000    -12.0000    0.176680E-072
    -11.2000    -11.8000    0.365178E-072
    -11.2000    -11.6000    0.740934E-072
    -11.2000    -11.4000    0.147642E-071
    -11.2000    -11.2000    0.289056E-071
    -11.2000    -11.0000    0.556263E-071
    -11.2000    -10.8000    0.105263E-070
    -11.2000    -10.6000    0.195943E-070
    -11.2000    -10.4000    0.358914E-070
    -11.2000    -10.2000    0.647140E-070
    -11.2000    -10.0000    0.114890E-069
    -11.2000     -9.8000    0.200891E-069
    -11.2000     -9.6000    0.346057E-069
    -11.2000     -9.4000    0.587416E-069
    -11.2000     -9.2000    0.982779E-069
    -11.2000     -9.0000    0.162097E-068
    -11.2000     -8.8000    0.263629E-068
    -11.2000     -8.6000    0.422869E-068
    -11.2000     -8.4000    0.669118E-068
    -11.2000     -8.2000    0.104466E-067
    -11.2000     -8.0000    0.160957E-067
    -11.2000     -7.8000    0.244792E-067
    -11.2000     -7.6000    0.367558E-067
    -11.2000     -7.4000    0.544983E-067
    -11.2000     -7.2000    0.798091E-067
    -11.2000     -7.0000    0.115456E-066
    -11.2000     -6.8000    0.165029E-066
    -11.2000     -6.6000    0.233106E-066
    -11.2000     -6.4000    0.325443E-066
    -11.2000     -6.2000    0.449150E-066
    -11.2000     -6.0000    0.612872E-066
    -11.2000     -5.8000    0.826935E-066
    -11.2000     -5.6000    0.110345E-065
    -11.2000     -5.4000    0.145637E-065
    -11.2000     -5.2000    0.190139E-065
    -11.2000     -5.0000    0.245585E-065
    -11.2000     -4.8000    0.313838E-065
    -11.2000     -4.6000    0.396843E-065
    -11.2000     -4.4000    0.496567E-065
    -11.2000     -4.2000    0.614918E-065
    -11.2000     -4.0000    0.753645E-065
    -11.2000     -3.8000    0.914225E-065
    -11.2000     -3.6000    0.109775E-064
    -11.2000     -3.4000    0.130479E-064
    -11.2000     -3.2000    0.153526E-064
    -11.2000     -3.0000    0.178836E-064
    -11.2000     -2.8000    0.206240E-064
    -11.2000     -2.6000    0.235480E-064
    -11.2000     -2.4000    0.266202E-064
    -11.2000     -2.2000    0.297961E-064
    -11.2000     -2.0000    0.330226E-064
    -11.2000     -1.8000    0.362392E-064
    -11.2000     -1.6000    0.393795E-064
    -11.2000     -1.4000    0.423736E-064
    -11.2000     -1.2000    0.451505E-064
    -11.2000     -1.0000    0.476405E-064
    -11.2000     -0.8000    0.497788E-064
    -11.2000     -0.6000    0.515075E-064
    -11.2000     -0.4000    0.527786E-064
    -11.2000     -0.2000    0.535562E-064
    -11.2000      0.0000    0.538179E-064
    -11.2000      0.2000    0.535562E-064
    -11.2000      0.4000    0.527786E-064
    -11.2000      0.6000    0.515075E-064
    -11.2000      0.8000    0.497788E-064
    -11.2000      1.0000    0.476405E-064
    -11.2000      1.2000    0.451505E-064
    -11.2000      1.4000    0.423736E-064
    -11.2000      1.6000    0.393795E-064
    -11.2000      1.8000    0.362392E-064
    -11.2000      2.0000    0.330226E-064
    -11.2000      2.2000    0.297961E-064
    -11.2000      2.4000    0.266202E-064
    -11.2000      2.6000    0.235480E-064
    -11.2000      2.8000    0.206240E-064
    -11.2000      3.0000    0.178836E-064
    -11.2000      3.2000    0.153526E-064
    -11.2000      3.4000    0.130479E-064
    -11.2000      3.6000    0.109775E-064
    -11.2000      3.8000    0.914225E-065
    -11.2000      4.0000    0.753645E-065
    -11.2000      4.2000    0.614918E-065
    -11.2000      4.4000    0.496567E-065
    -11.2000      4.6000    0.396843E-065
    -11.2000      4.8000    0.313838E-065
    -11.2000      5.0000    0.245585E-065
    -11.2000      5.2000    0.190139E-065
    -11.2000      5.4000    0.145637E-065
    -11.2000      5.6000    0.110345E-065
    -11.2000      5.8000    0.826935E-066
    -11.2000      6.0000    0.612872E-066
    -11.2000      6.2000    0.449150E-066
    -11.2000      6.4000    0.325443E-066
    -11.2000      6.6000    0.233106E-066
    -11.2000      6.8000    0.165029E-066
    -11.2000      7.0000    0.115456E-066
    -11.2000      7.2000    0.798091E-067
    -11.2000      7.4000    0.544983E-067
    -11.2000      7.6000    0.367558E-067
    -11.2000      7.8000    0.244792E-067
    -11.2000      8.0000    0.160957E-067
    -11.2000      8.2000    0.104466E-067
    -11.2000      8.4000    0.669118E-068
    -11.2000      8.6000    0.422869E-068
    -11.2000      8.8000    0.263629E-068
    -11.2000      9.0000    0.162097E-068
    -11.2000      9.2000    0.982779E-069
    -11.2000      9.4000    0.587416E-069
    -11.2000      9.6000    0.346057E-069
    -11.2000      9.8000    0.200891E-069
    -11.2000     10.0000    0.114890E-069
    -11.2000     10.2000    0.647140E-070
    -11.2000     10.4000    0.358914E-070
    -11.2000     10.6000    0.195943E-070
    -11.2000     10.8000    0.105263E-070
    -11.2000     11.0000    0.556263E-071
    -11.2000     11.2000    0.289056E-071
    -11.2000     11.4000    0.147642E-071
    -11.2000     11.6000    0.740934E-072
    -11.2000     11.8000    0.365178E-072
    -11.2000     12.0000    0.176680E-072
    -11.2000     12.2000    0.838739E-073
    -11.2000     12.4000    0.390502E-073
    -11.2000     12.6000    0.178228E-073
    -11.2000     12.8000    0.797060E-074
    -11.2000     13.0000    0.349122E-074
    -11.2000     13.2000    0.149711E-074
    -11.2000     13.4000    0.628284E-075
    -11.2000     13.6000    0.257944E-075
    -11.2000     13.8000    0.103567E-075
    -11.2000     14.0000    0.406551E-076
    -11.2000     14.2000    0.155990E-076
    -11.2000     14.4000    0.584886E-077
    -11.2000     14.6000    0.214267E-077
    -11.2000     14.8000    0.766805E-078
    -11.2000     15.0000    0.268044E-078
    -11.2000     15.2000    0.915126E-079
    -11.2000     15.4000    0.305127E-079
    -11.2000     15.6000    0.993554E-080
    -11.2000     15.8000    0.315941E-080
    -11.2000     16.0000    0.981129E-081
    -11.2000     16.2000    0.297554E-081
    -11.2000     16.4000    0.881334E-082
    -11.2000     16.6000    0.254962E-082
    -11.2000     16.8000    0.720447E-083
    -11.2000     17.0000    0.198862E-083
    -11.2000     17.2000    0.536247E-084
    -11.2000     17.4000    0.141280E-084
    -11.2000     17.6000    0.363700E-085
    -11.2000     17.8000    0.914955E-086
    -11.2000     18.0000    0.224955E-086
    -11.2000     18.2000    0.540607E-087
    -11.2000     18.4000    0.127001E-087
    -11.2000     18.6000    0.291691E-088
    -11.2000     18.8000    0.655056E-089
    -11.2000     19.0000    0.143856E-089
    -11.2000     19.2000    0.308971E-090
    -11.2000     19.4000    0.649088E-091
    -11.2000     19.6000    0.133394E-091
    -11.2000     19.8000    0.268203E-092
    -11.2000     20.0000    0.527640E-093
    -11.2000     20.2000    0.101580E-093
    -11.2000     20.4000    0.191393E-094
    -11.2000     20.6000    0.352969E-095
    -11.2000     20.8000    0.637221E-096
    -11.2000     21.0000    0.112625E-096
    -11.2000     21.2000    0.194902E-097
    -11.2000     21.4000    0.330280E-098
    -11.2000     21.6000    0.548122E-099
    -11.2000     21.8000    0.890937E-100
    -11.2000     22.0000    0.141852E-100
    -11.2000     22.2000    0.221252E-101
    -11.2000     22.4000    0.338101E-102
    -11.2000     22.6000    0.506237E-103
    -11.2000     22.8000    0.742768E-104
    -11.2000     23.0000    0.106803E-104
    -11.2000     23.2000    0.150519E-105
    -11.2000     23.4000    0.207926E-106
    -11.2000     23.6000    0.281568E-107
    -11.2000     23.8000    0.373809E-108
    -11.2000     24.0000    0.486573E-109
    -11.2000     24.2000    0.621038E-110
    -11.2000     24.4000    0.777316E-111
    -11.2000     24.6000    0.954177E-112
    -11.2000     24.8000    0.114894E-112
    -11.2000     25.0000    0.135844E-113
    -11.2000     25.2000    0.158975E-114
    -11.2000     25.4000    0.197011E-115
    -11.2000     25.6000    0.000000E+000

    -11.0000    -25.6000    0.000000E+000
    -11.0000    -25.4000    0.185657E-113
    -11.0000    -25.2000    0.202088E-112
    -11.0000    -25.0000    0.178496E-111
    -11.0000    -24.8000    0.151550E-110
    -11.0000    -24.6000    0.125917E-109
    -11.0000    -24.4000    0.102583E-108
    -11.0000    -24.2000    0.819590E-108
    -11.0000    -24.0000    0.642134E-107
    -11.0000    -23.8000    0.493315E-106
    -11.0000    -23.6000    0.371583E-105
    -11.0000    -23.4000    0.274397E-104
    -11.0000    -23.2000    0.198636E-103
    -11.0000    -23.0000    0.140945E-102
    -11.0000    -22.8000    0.980201E-102
    -11.0000    -22.6000    0.668056E-101
    -11.0000    -22.4000    0.446172E-100
    -11.0000    -22.2000    0.291971E-099
    -11.0000    -22.0000    0.187190E-098
    -11.0000    -21.8000    0.117568E-097
    -11.0000    -21.6000    0.723295E-097
    -11.0000    -21.4000    0.435828E-096
    -11.0000    -21.2000    0.257184E-095
    -11.0000    -21.0000    0.148613E-094
    -11.0000    -20.8000    0.840825E-094
    -11.0000    -20.6000    0.465741E-093
    -11.0000    -20.4000    0.252537E-092
    -11.0000    -20.2000    0.134030E-091
    -11.0000    -20.0000    0.696179E-091
    -11.0000    -19.8000    0.353864E-090
    -11.0000    -19.6000    0.175994E-089
    -11.0000    -19.4000    0.856356E-089
    -11.0000    -19.2000    0.407620E-088
    -11.0000    -19.0000    0.189780E-087
    -11.0000    -18.8000    0.864145E-087
    -11.0000    -18.6000    0.384781E-086
    -11.0000    -18.4000    0.167525E-085
    -11.0000    -18.2000    0.713073E-085
    -11.0000    -18.0000    0.296706E-084
    -11.0000    -17.8000    0.120671E-083
    -11.0000    -17.6000    0.479647E-083
    -11.0000    -17.4000    0.186307E-082
    -11.0000    -17.2000    0.707098E-082
    -11.0000    -17.0000    0.262199E-081
    -11.0000    -16.8000    0.949818E-081
    -11.0000    -16.6000    0.336102E-080
    -11.0000    -16.4000    0.116168E-079
    -11.0000    -16.2000    0.392154E-079
    -11.0000    -16.0000    0.129288E-078
    -11.0000    -15.8000    0.416268E-078
    -11.0000    -15.6000    0.130884E-077
    -11.0000    -15.4000    0.401883E-077
    -11.0000    -15.2000    0.120507E-076
    -11.0000    -15.0000    0.352894E-076
    -11.0000    -14.8000    0.100930E-075
    -11.0000    -14.6000    0.281954E-075
    -11.0000    -14.4000    0.769434E-075
    -11.0000    -14.2000    0.205147E-074
    -11.0000    -14.0000    0.534489E-074
    -11.0000    -13.8000    0.136110E-073
    -11.0000    -13.6000    0.338867E-073
    -11.0000    -13.4000    0.825054E-073
    -11.0000    -13.2000    0.196513E-072
    -11.0000    -13.0000    0.458050E-072
    -11.0000    -12.8000    0.104524E-071
    -11.0000    -12.6000    0.233602E-071
    -11.0000    -12.4000    0.511552E-071
    -11.0000    -12.2000    0.109812E-070
    -11.0000    -12.0000    0.231183E-070
    -11.0000    -11.8000    0.477542E-070
    -11.0000    -11.6000    0.968318E-070
    -11.0000    -11.4000    0.192829E-069
    -11.0000    -11.2000    0.377281E-069
    -11.0000    -11.0000    0.725567E-069
    -11.0000    -10.8000    0.137210E-068
    -11.0000    -10.6000    0.255239E-068
    -11.0000    -10.4000    0.467214E-068
    -11.0000    -10.2000    0.841843E-068
    -11.0000    -10.0000    0.149356E-067
    -11.0000     -9.8000    0.260980E-067
    -11.0000     -9.6000    0.449263E-067
    -11.0000     -9.4000    0.762092E-067
    -11.0000     -9.2000    0.127417E-066
    -11.0000     -9.0000    0.210018E-066
    -11.0000     -8.8000    0.341342E-066
    -11.0000     -8.6000    0.547166E-066
    -11.0000     -8.4000    0.865236E-066
    -11.0000     -8.2000    0.134998E-065
    -11.0000     -8.0000    0.207867E-065
    -11.0000     -7.8000    0.315938E-065
    -11.0000     -7.6000    0.474091E-065
    -11.0000     -7.4000    0.702512E-065
    -11.0000     -7.2000    0.102816E-064
    -11.0000     -7.0000    0.148652E-064
    -11.0000     -6.8000    0.212354E-064
    -11.0000     -6.6000    0.299784E-064
    -11.0000     -6.4000    0.418300E-064
    -11.0000     -6.2000    0.576990E-064
    -11.0000     -6.0000    0.786894E-064
    -11.0000     -5.8000    0.106119E-063
    -11.0000     -5.6000    0.141533E-063
    -11.0000     -5.4000    0.186708E-063
    -11.0000     -5.2000    0.243646E-063
    -11.0000     -5.0000    0.314551E-063
    -11.0000     -4.8000    0.401792E-063
    -11.0000     -4.6000    0.507844E-063
    -11.0000     -4.4000    0.635203E-063
    -11.0000     -4.2000    0.786288E-063
    -11.0000     -4.0000    0.963313E-063
    -11.0000     -3.8000    0.116815E-062
    -11.0000     -3.6000    0.140217E-062
    -11.0000     -3.4000    0.166608E-062
    -11.0000     -3.2000    0.195978E-062
    -11.0000     -3.0000    0.228220E-062
    -11.0000     -2.8000    0.263121E-062
    -11.0000     -2.6000    0.300348E-062
    -11.0000     -2.4000    0.339454E-062
    -11.0000     -2.2000    0.379871E-062
    -11.0000     -2.0000    0.420924E-062
    -11.0000     -1.8000    0.461841E-062
    -11.0000     -1.6000    0.501782E-062
    -11.0000     -1.4000    0.539857E-062
    -11.0000     -1.2000    0.575165E-062
    -11.0000     -1.0000    0.606822E-062
    -11.0000     -0.8000    0.634005E-062
    -11.0000     -0.6000    0.655979E-062
    -11.0000     -0.4000    0.672135E-062
    -11.0000     -0.2000    0.682018E-062
    -11.0000      0.0000    0.685344E-062
    -11.0000      0.2000    0.682018E-062
    -11.0000      0.4000    0.672135E-062
    -11.0000      0.6000    0.655979E-062
    -11.0000      0.8000    0.634005E-062
    -11.0000      1.0000    0.606822E-062
    -11.0000      1.2000    0.575165E-062
    -11.0000      1.4000    0.539857E-062
    -11.0000      1.6000    0.501782E-062
    -11.0000      1.8000    0.461841E-062
    -11.0000      2.0000    0.420924E-062
    -11.0000      2.2000    0.379871E-062
    -11.0000      2.4000    0.339454E-062
    -11.0000      2.6000    0.300348E-062
    -11.0000      2.8000    0.263121E-062
    -11.0000      3.0000    0.228220E-062
    -11.0000      3.2000    0.195978E-062
    -11.0000      3.4000    0.166608E-062
    -11.0000      3.6000    0.140217E-062
    -11.0000      3.8000    0.116815E-062
    -11.0000      4.0000    0.963313E-063
    -11.0000      4.2000    0.786288E-063
    -11.0000      4.4000    0.635203E-063
    -11.0000      4.6000    0.507844E-063
    -11.0000      4.8000    0.401792E-063
    -11.0000      5.0000    0.314551E-063
    -11.0000      5.2000    0.243646E-063
    -11.0000      5.4000    0.186708E-063
    -11.0000      5.6000    0.141533E-063
    -11.0000      5.8000    0.106119E-063
    -11.0000      6.0000    0.786894E-064
    -11.0000      6.2000    0.576990E-064
    -11.0000      6.4000    0.418300E-064
    -11.0000      6.6000    0.299784E-064
    -11.0000      6.8000    0.212354E-064
    -11.0000      7.0000    0.148652E-064
    -11.0000      7.2000    0.102816E-064
    -11.0000      7.4000    0.702512E-065
    -11.0000      7.6000    0.474091E-065
    -11.0000      7.8000    0.315938E-065
    -11.0000      8.0000    0.207867E-065
    -11.0000      8.2000    0.134998E-065
    -11.0000      8.4000    0.865236E-066
    -11.0000      8.6000    0.547166E-066
    -11.0000      8.8000    0.341342E-066
    -11.0000      9.0000    0.210018E-066
    -11.0000      9.2000    0.127417E-066
    -11.0000      9.4000    0.762092E-067
    -11.0000      9.6000    0.449263E-067
    -11.0000      9.8000    0.260980E-067
    -11.0000     10.0000    0.149356E-067
    -11.0000     10.2000    0.841843E-068
    -11.0000     10.4000    0.467214E-068
    -11.0000     10.6000    0.255239E-068
    -11.0000     10.8000    0.137210E-068
    -11.0000     11.0000    0.725567E-069
    -11.0000     11.2000    0.377281E-069
    -11.0000     11.4000    0.192829E-069
    -11.0000     11.6000    0.968318E-070
    -11.0000     11.8000    0.477542E-070
    -11.0000     12.0000    0.231183E-070
    -11.0000     12.2000    0.109812E-070
    -11.0000     12.4000    0.511552E-071
    -11.0000     12.6000    0.233602E-071
    -11.0000     12.8000    0.104524E-071
    -11.0000     13.0000    0.458050E-072
    -11.0000     13.2000    0.196513E-072
    -11.0000     13.4000    0.825054E-073
    -11.0000     13.6000    0.338867E-073
    -11.0000     13.8000    0.136110E-073
    -11.0000     14.0000    0.534489E-074
    -11.0000     14.2000    0.205147E-074
    -11.0000     14.4000    0.769434E-075
    -11.0000     14.6000    0.281954E-075
    -11.0000     14.8000    0.100930E-075
    -11.0000     15.0000    0.352894E-076
    -11.0000     15.2000    0.120507E-076
    -11.0000     15.4000    0.401883E-077
    -11.0000     15.6000    0.130884E-077
    -11.0000     15.8000    0.416268E-078
    -11.0000     16.0000    0.129288E-078
    -11.0000     16.2000    0.392154E-079
    -11.0000     16.4000    0.116168E-079
    -11.0000     16.6000    0.336102E-080
    -11.0000     16.8000    0.949818E-081
    -11.0000     17.0000    0.262199E-081
    -11.0000     17.2000    0.707098E-082
    -11.0000     17.4000    0.186307E-082
    -11.0000     17.6000    0.479647E-083
    -11.0000     17.8000    0.120671E-083
    -11.0000     18.0000    0.296706E-084
    -11.0000     18.2000    0.713073E-085
    -11.0000     18.4000    0.167525E-085
    -11.0000     18.6000    0.384781E-086
    -11.0000     18.8000    0.864145E-087
    -11.0000     19.0000    0.189780E-087
    -11.0000     19.2000    0.407620E-088
    -11.0000     19.4000    0.856356E-089
    -11.0000     19.6000    0.175994E-089
    -11.0000     19.8000    0.353864E-090
    -11.0000     20.0000    0.696179E-091
    -11.0000     20.2000    0.134030E-091
    -11.0000     20.4000    0.252537E-092
    -11.0000     20.6000    0.465741E-093
    -11.0000     20.8000    0.840825E-094
    -11.0000     21.0000    0.148613E-094
    -11.0000     21.2000    0.257184E-095
    -11.0000     21.4000    0.435828E-096
    -11.0000     21.6000    0.723295E-097
    -11.0000     21.8000    0.117568E-097
    -11.0000     22.0000    0.187190E-098
    -11.0000     22.2000    0.291971E-099
    -11.0000     22.4000    0.446172E-100
    -11.0000     22.6000    0.668056E-101
    -11.0000     22.8000    0.980201E-102
    -11.0000     23.0000    0.140945E-102
    -11.0000     23.2000    0.198636E-103
    -11.0000     23.4000    0.274397E-104
    -11.0000     23.6000    0.371583E-105
    -11.0000     23.8000    0.493315E-106
    -11.0000     24.0000    0.642134E-107
    -11.0000     24.2000    0.819591E-108
    -11.0000     24.4000    0.102584E-108
    -11.0000     24.6000    0.125925E-109
    -11.0000     24.8000    0.151629E-110
    -11.0000     25.0000    0.179277E-111
    -11.0000     25.2000    0.209805E-112
    -11.0000     25.4000    0.260003E-113
    -11.0000     25.6000    0.000000E+000

    -10.8000    -25.6000    0.000000E+000
    -10.8000    -25.4000    0.234112E-111
    -10.8000    -25.2000    0.254831E-110
    -10.8000    -25.0000    0.225081E-109
    -10.8000    -24.8000    0.191102E-108
    -10.8000    -24.6000    0.158778E-107
    -10.8000    -24.4000    0.129354E-106
    -10.8000    -24.2000    0.103348E-105
    -10.8000    -24.0000    0.809706E-105
    -10.8000    -23.8000    0.622048E-104
    -10.8000    -23.6000    0.468546E-103
    -10.8000    -23.4000    0.345999E-102
    -10.8000    -23.2000    0.250467E-101
    -10.8000    -23.0000    0.177721E-100
    -10.8000    -22.8000    0.123595E-099
    -10.8000    -22.6000    0.842356E-099
    -10.8000    -22.4000    0.562576E-098
    -10.8000    -22.2000    0.368141E-097
    -10.8000    -22.0000    0.236023E-096
    -10.8000    -21.8000    0.148237E-095
    -10.8000    -21.6000    0.911962E-095
    -10.8000    -21.4000    0.549504E-094
    -10.8000    -21.2000    0.324261E-093
    -10.8000    -21.0000    0.187370E-092
    -10.8000    -20.8000    0.106009E-091
    -10.8000    -20.6000    0.587184E-091
    -10.8000    -20.4000    0.318381E-090
    -10.8000    -20.2000    0.168971E-089
    -10.8000    -20.0000    0.877655E-089
    -10.8000    -19.8000    0.446097E-088
    -10.8000    -19.6000    0.221860E-087
    -10.8000    -19.4000    0.107950E-086
    -10.8000    -19.2000    0.513820E-086
    -10.8000    -19.0000    0.239216E-085
    -10.8000    -18.8000    0.108921E-084
    -10.8000    -18.6000    0.484977E-084
    -10.8000    -18.4000    0.211139E-083
    -10.8000    -18.2000    0.898671E-083
    -10.8000    -18.0000    0.373911E-082
    -10.8000    -17.8000    0.152062E-081
    -10.8000    -17.6000    0.604380E-081
    -10.8000    -17.4000    0.234739E-080
    -10.8000    -17.2000    0.890846E-080
    -10.8000    -17.0000    0.330306E-079
    -10.8000    -16.8000    0.119642E-078
    -10.8000    -16.6000    0.423319E-078
    -10.8000    -16.4000    0.146296E-077
    -10.8000    -16.2000    0.493795E-077
    -10.8000    -16.0000    0.162775E-076
    -10.8000    -15.8000    0.524002E-076
    -10.8000    -15.6000    0.164730E-075
    -10.8000    -15.4000    0.505711E-075
    -10.8000    -15.2000    0.151609E-074
    -10.8000    -15.0000    0.443872E-074
    -10.8000    -14.8000    0.126919E-073
    -10.8000    -14.6000    0.354459E-073
    -10.8000    -14.4000    0.967010E-073
    -10.8000    -14.2000    0.257742E-072
    -10.8000    -14.0000    0.671289E-072
    -10.8000    -13.8000    0.170883E-071
    -10.8000    -13.6000    0.425268E-071
    -10.8000    -13.4000    0.103497E-070
    -10.8000    -13.2000    0.246399E-070
    -10.8000    -13.0000    0.574049E-070
    -10.8000    -12.8000    0.130926E-069
    -10.8000    -12.6000    0.292452E-069
    -10.8000    -12.4000    0.640060E-069
    -10.8000    -12.2000    0.137316E-068
    -10.8000    -12.0000    0.288910E-068
    -10.8000    -11.8000    0.596407E-068
    -10.8000    -11.6000    0.120855E-067
    -10.8000    -11.4000    0.240508E-067
    -10.8000    -11.2000    0.470247E-067
    -10.8000    -11.0000    0.903731E-067
    -10.8000    -10.8000    0.170782E-066
    -10.8000    -10.6000    0.317466E-066
    -10.8000    -10.4000    0.580708E-066
    -10.8000    -10.2000    0.104559E-065
    -10.8000    -10.0000    0.185372E-065
    -10.8000     -9.8000    0.323683E-065
    -10.8000     -9.6000    0.556808E-065
    -10.8000     -9.4000    0.943853E-065
    -10.8000     -9.2000    0.157695E-064
    -10.8000     -9.0000    0.259743E-064
    -10.8000     -8.8000    0.421866E-064
    -10.8000     -8.6000    0.675778E-064
    -10.8000     -8.4000    0.106788E-063
    -10.8000     -8.2000    0.166502E-063
    -10.8000     -8.0000    0.256206E-063
    -10.8000     -7.8000    0.389150E-063
    -10.8000     -7.6000    0.583570E-063
    -10.8000     -7.4000    0.864181E-063
    -10.8000     -7.2000    0.126397E-062
    -10.8000     -7.0000    0.182632E-062
    -10.8000     -6.8000    0.260735E-062
    -10.8000     -6.6000    0.367863E-062
    -10.8000     -6.4000    0.512992E-062
    -10.8000     -6.2000    0.707199E-062
    -10.8000     -6.0000    0.963932E-062
    -10.8000     -5.8000    0.129923E-061
    -10.8000     -5.6000    0.173189E-061
    -10.8000     -5.4000    0.228351E-061
    -10.8000     -5.2000    0.297839E-061
    -10.8000     -5.0000    0.384329E-061
    -10.8000     -4.8000    0.490695E-061
    -10.8000     -4.6000    0.619933E-061
    -10.8000     -4.4000    0.775068E-061
    -10.8000     -4.2000    0.959022E-061
    -10.8000     -4.0000    0.117447E-060
    -10.8000     -3.8000    0.142367E-060
    -10.8000     -3.6000    0.170826E-060
    -10.8000     -3.4000    0.202909E-060
    -10.8000     -3.2000    0.238601E-060
    -10.8000     -3.0000    0.277771E-060
    -10.8000     -2.8000    0.320158E-060
    -10.8000     -2.6000    0.365358E-060
    -10.8000     -2.4000    0.412827E-060
    -10.8000     -2.2000    0.461875E-060
    -10.8000     -2.0000    0.511682E-060
    -10.8000     -1.8000    0.561317E-060
    -10.8000     -1.6000    0.609757E-060
    -10.8000     -1.4000    0.655927E-060
    -10.8000     -1.2000    0.698735E-060
    -10.8000     -1.0000    0.737114E-060
    -10.8000     -0.8000    0.770063E-060
    -10.8000     -0.6000    0.796697E-060
    -10.8000     -0.4000    0.816279E-060
    -10.8000     -0.2000    0.828256E-060
    -10.8000      0.0000    0.832287E-060
    -10.8000      0.2000    0.828256E-060
    -10.8000      0.4000    0.816279E-060
    -10.8000      0.6000    0.796697E-060
    -10.8000      0.8000    0.770063E-060
    -10.8000      1.0000    0.737114E-060
    -10.8000      1.2000    0.698735E-060
    -10.8000      1.4000    0.655927E-060
    -10.8000      1.6000    0.609757E-060
    -10.8000      1.8000    0.561317E-060
    -10.8000      2.0000    0.511682E-060
    -10.8000      2.2000    0.461875E-060
    -10.8000      2.4000    0.412827E-060
    -10.8000      2.6000    0.365358E-060
    -10.8000      2.8000    0.320158E-060
    -10.8000      3.0000    0.277771E-060
    -10.8000      3.2000    0.238601E-060
    -10.8000      3.4000    0.202909E-060
    -10.8000      3.6000    0.170826E-060
    -10.8000      3.8000    0.142367E-060
    -10.8000      4.0000    0.117447E-060
    -10.8000      4.2000    0.959022E-061
    -10.8000      4.4000    0.775068E-061
    -10.8000      4.6000    0.619933E-061
    -10.8000      4.8000    0.490695E-061
    -10.8000      5.0000    0.384329E-061
    -10.8000      5.2000    0.297839E-061
    -10.8000      5.4000    0.228351E-061
    -10.8000      5.6000    0.173189E-061
    -10.8000      5.8000    0.129923E-061
    -10.8000      6.0000    0.963932E-062
    -10.8000      6.2000    0.707199E-062
    -10.8000      6.4000    0.512992E-062
    -10.8000      6.6000    0.367863E-062
    -10.8000      6.8000    0.260735E-062
    -10.8000      7.0000    0.182632E-062
    -10.8000      7.2000    0.126397E-062
    -10.8000      7.4000    0.864181E-063
    -10.8000      7.6000    0.583570E-063
    -10.8000      7.8000    0.389150E-063
    -10.8000      8.0000    0.256206E-063
    -10.8000      8.2000    0.166502E-063
    -10.8000      8.4000    0.106788E-063
    -10.8000      8.6000    0.675778E-064
    -10.8000      8.8000    0.421866E-064
    -10.8000      9.0000    0.259743E-064
    -10.8000      9.2000    0.157695E-064
    -10.8000      9.4000    0.943853E-065
    -10.8000      9.6000    0.556808E-065
    -10.8000      9.8000    0.323683E-065
    -10.8000     10.0000    0.185372E-065
    -10.8000     10.2000    0.104559E-065
    -10.8000     10.4000    0.580708E-066
    -10.8000     10.6000    0.317466E-066
    -10.8000     10.8000    0.170782E-066
    -10.8000     11.0000    0.903731E-067
    -10.8000     11.2000    0.470247E-067
    -10.8000     11.4000    0.240508E-067
    -10.8000     11.6000    0.120855E-067
    -10.8000     11.8000    0.596407E-068
    -10.8000     12.0000    0.288910E-068
    -10.8000     12.2000    0.137316E-068
    -10.8000     12.4000    0.640060E-069
    -10.8000     12.6000    0.292452E-069
    -10.8000     12.8000    0.130926E-069
    -10.8000     13.0000    0.574049E-070
    -10.8000     13.2000    0.246399E-070
    -10.8000     13.4000    0.103497E-070
    -10.8000     13.6000    0.425268E-071
    -10.8000     13.8000    0.170883E-071
    -10.8000     14.0000    0.671289E-072
    -10.8000     14.2000    0.257742E-072
    -10.8000     14.4000    0.967010E-073
    -10.8000     14.6000    0.354459E-073
    -10.8000     14.8000    0.126919E-073
    -10.8000     15.0000    0.443872E-074
    -10.8000     15.2000    0.151609E-074
    -10.8000     15.4000    0.505711E-075
    -10.8000     15.6000    0.164730E-075
    -10.8000     15.8000    0.524002E-076
    -10.8000     16.0000    0.162775E-076
    -10.8000     16.2000    0.493795E-077
    -10.8000     16.4000    0.146296E-077
    -10.8000     16.6000    0.423319E-078
    -10.8000     16.8000    0.119642E-078
    -10.8000     17.0000    0.330306E-079
    -10.8000     17.2000    0.890846E-080
    -10.8000     17.4000    0.234739E-080
    -10.8000     17.6000    0.604380E-081
    -10.8000     17.8000    0.152062E-081
    -10.8000     18.0000    0.373911E-082
    -10.8000     18.2000    0.898671E-083
    -10.8000     18.4000    0.211139E-083
    -10.8000     18.6000    0.484977E-084
    -10.8000     18.8000    0.108921E-084
    -10.8000     19.0000    0.239216E-085
    -10.8000     19.2000    0.513820E-086
    -10.8000     19.4000    0.107950E-086
    -10.8000     19.6000    0.221860E-087
    -10.8000     19.8000    0.446097E-088
    -10.8000     20.0000    0.877655E-089
    -10.8000     20.2000    0.168971E-089
    -10.8000     20.4000    0.318381E-090
    -10.8000     20.6000    0.587184E-091
    -10.8000     20.8000    0.106009E-091
    -10.8000     21.0000    0.187370E-092
    -10.8000     21.2000    0.324261E-093
    -10.8000     21.4000    0.549504E-094
    -10.8000     21.6000    0.911962E-095
    -10.8000     21.8000    0.148237E-095
    -10.8000     22.0000    0.236023E-096
    -10.8000     22.2000    0.368141E-097
    -10.8000     22.4000    0.562576E-098
    -10.8000     22.6000    0.842356E-099
    -10.8000     22.8000    0.123595E-099
    -10.8000     23.0000    0.177721E-100
    -10.8000     23.2000    0.250467E-101
    -10.8000     23.4000    0.345999E-102
    -10.8000     23.6000    0.468546E-103
    -10.8000     23.8000    0.622048E-104
    -10.8000     24.0000    0.809706E-105
    -10.8000     24.2000    0.103348E-105
    -10.8000     24.4000    0.129355E-106
    -10.8000     24.6000    0.158788E-107
    -10.8000     24.8000    0.191201E-108
    -10.8000     25.0000    0.226066E-109
    -10.8000     25.2000    0.264562E-110
    -10.8000     25.4000    0.327862E-111
    -10.8000     25.6000    0.000000E+000

    -10.6000    -25.6000    0.000000E+000
    -10.6000    -25.4000    0.281636E-109
    -10.6000    -25.2000    0.306559E-108
    -10.6000    -25.0000    0.270769E-107
    -10.6000    -24.8000    0.229892E-106
    -10.6000    -24.6000    0.191007E-105
    -10.6000    -24.4000    0.155610E-104
    -10.6000    -24.2000    0.124324E-103
    -10.6000    -24.0000    0.974045E-103
    -10.6000    -23.8000    0.748297E-102
    -10.6000    -23.6000    0.563638E-101
    -10.6000    -23.4000    0.416216E-100
    -10.6000    -23.2000    0.301295E-099
    -10.6000    -23.0000    0.213785E-098
    -10.6000    -22.8000    0.148675E-097
    -10.6000    -22.6000    0.101328E-096
    -10.6000    -22.4000    0.676721E-096
    -10.6000    -22.2000    0.442832E-095
    -10.6000    -22.0000    0.283906E-094
    -10.6000    -21.8000    0.178308E-093
    -10.6000    -21.6000    0.109695E-092
    -10.6000    -21.4000    0.660961E-092
    -10.6000    -21.2000    0.390025E-091
    -10.6000    -21.0000    0.225368E-090
    -10.6000    -20.8000    0.127505E-089
    -10.6000    -20.6000    0.706238E-089
    -10.6000    -20.4000    0.382927E-088
    -10.6000    -20.2000    0.203223E-087
    -10.6000    -20.0000    0.105554E-086
    -10.6000    -19.8000    0.536498E-086
    -10.6000    -19.6000    0.266813E-085
    -10.6000    -19.4000    0.129819E-084
    -10.6000    -19.2000    0.617891E-084
    -10.6000    -19.0000    0.287658E-083
    -10.6000    -18.8000    0.130972E-082
    -10.6000    -18.6000    0.583137E-082
    -10.6000    -18.4000    0.253862E-081
    -10.6000    -18.2000    0.108046E-080
    -10.6000    -18.0000    0.449522E-080
    -10.6000    -17.8000    0.182801E-079
    -10.6000    -17.6000    0.726501E-079
    -10.6000    -17.4000    0.282150E-078
    -10.6000    -17.2000    0.107068E-077
    -10.6000    -17.0000    0.396948E-077
    -10.6000    -16.8000    0.143767E-076
    -10.6000    -16.6000    0.508620E-076
    -10.6000    -16.4000    0.175754E-075
    -10.6000    -16.2000    0.593145E-075
    -10.6000    -16.0000    0.195495E-074
    -10.6000    -15.8000    0.629232E-074
    -10.6000    -15.6000    0.197775E-073
    -10.6000    -15.4000    0.607037E-073
    -10.6000    -15.2000    0.181947E-072
    -10.6000    -15.0000    0.532566E-072
    -10.6000    -14.8000    0.152240E-071
    -10.6000    -14.6000    0.425054E-071
    -10.6000    -14.4000    0.115924E-070
    -10.6000    -14.2000    0.308875E-070
    -10.6000    -14.0000    0.804173E-070
    -10.6000    -13.8000    0.204629E-069
    -10.6000    -13.6000    0.509037E-069
    -10.6000    -13.4000    0.123828E-068
    -10.6000    -13.2000    0.294659E-068
    -10.6000    -13.0000    0.686132E-068
    -10.6000    -12.8000    0.156405E-067
    -10.6000    -12.6000    0.349165E-067
    -10.6000    -12.4000    0.763725E-067
    -10.6000    -12.2000    0.163745E-066
    -10.6000    -12.0000    0.344292E-066
    -10.6000    -11.8000    0.710260E-066
    -10.6000    -11.6000    0.143827E-065
    -10.6000    -11.4000    0.286022E-065
    -10.6000    -11.2000    0.558836E-065
    -10.6000    -11.0000    0.107320E-064
    -10.6000    -10.8000    0.202658E-064
    -10.6000    -10.6000    0.376440E-064
    -10.6000    -10.4000    0.688066E-064
    -10.6000    -10.2000    0.123797E-063
    -10.6000    -10.0000    0.219312E-063
    -10.6000     -9.8000    0.382660E-063
    -10.6000     -9.6000    0.657767E-063
    -10.6000     -9.4000    0.111416E-062
    -10.6000     -9.2000    0.186010E-062
    -10.6000     -9.0000    0.306155E-062
    -10.6000     -8.8000    0.496883E-062
    -10.6000     -8.6000    0.795366E-062
    -10.6000     -8.4000    0.125595E-061
    -10.6000     -8.2000    0.195686E-061
    -10.6000     -8.0000    0.300899E-061
    -10.6000     -7.8000    0.456715E-061
    -10.6000     -7.6000    0.684418E-061
    -10.6000     -7.4000    0.101283E-060
    -10.6000     -7.2000    0.148040E-060
    -10.6000     -7.0000    0.213763E-060
    -10.6000     -6.8000    0.304983E-060
    -10.6000     -6.6000    0.430018E-060
    -10.6000     -6.4000    0.599296E-060
    -10.6000     -6.2000    0.825676E-060
    -10.6000     -6.0000    0.112475E-059
    -10.6000     -5.8000    0.151512E-059
    -10.6000     -5.6000    0.201854E-059
    -10.6000     -5.4000    0.266001E-059
    -10.6000     -5.2000    0.346763E-059
    -10.6000     -5.0000    0.447233E-059
    -10.6000     -4.8000    0.570727E-059
    -10.6000     -4.6000    0.720702E-059
    -10.6000     -4.4000    0.900642E-059
    -10.6000     -4.2000    0.111391E-058
    -10.6000     -4.0000    0.136359E-058
    -10.6000     -3.8000    0.165225E-058
    -10.6000     -3.6000    0.198178E-058
    -10.6000     -3.4000    0.235313E-058
    -10.6000     -3.2000    0.276611E-058
    -10.6000     -3.0000    0.321918E-058
    -10.6000     -2.8000    0.370929E-058
    -10.6000     -2.6000    0.423178E-058
    -10.6000     -2.4000    0.478034E-058
    -10.6000     -2.2000    0.534700E-058
    -10.6000     -2.0000    0.592231E-058
    -10.6000     -1.8000    0.649549E-058
    -10.6000     -1.6000    0.705478E-058
    -10.6000     -1.4000    0.758776E-058
    -10.6000     -1.2000    0.808186E-058
    -10.6000     -1.0000    0.852477E-058
    -10.6000     -0.8000    0.890499E-058
    -10.6000     -0.6000    0.921230E-058
    -10.6000     -0.4000    0.943823E-058
    -10.6000     -0.2000    0.957641E-058
    -10.6000      0.0000    0.962292E-058
    -10.6000      0.2000    0.957641E-058
    -10.6000      0.4000    0.943823E-058
    -10.6000      0.6000    0.921230E-058
    -10.6000      0.8000    0.890499E-058
    -10.6000      1.0000    0.852477E-058
    -10.6000      1.2000    0.808186E-058
    -10.6000      1.4000    0.758776E-058
    -10.6000      1.6000    0.705478E-058
    -10.6000      1.8000    0.649549E-058
    -10.6000      2.0000    0.592231E-058
    -10.6000      2.2000    0.534700E-058
    -10.6000      2.4000    0.478034E-058
    -10.6000      2.6000    0.423178E-058
    -10.6000      2.8000    0.370929E-058
    -10.6000      3.0000    0.321918E-058
    -10.6000      3.2000    0.276611E-058
    -10.6000      3.4000    0.235313E-058
    -10.6000      3.6000    0.198178E-058
    -10.6000      3.8000    0.165225E-058
    -10.6000      4.0000    0.136359E-058
    -10.6000      4.2000    0.111391E-058
    -10.6000      4.4000    0.900642E-059
    -10.6000      4.6000    0.720702E-059
    -10.6000      4.8000    0.570727E-059
    -10.6000      5.0000    0.447233E-059
    -10.6000      5.2000    0.346763E-059
    -10.6000      5.4000    0.266001E-059
    -10.6000      5.6000    0.201854E-059
    -10.6000      5.8000    0.151512E-059
    -10.6000      6.0000    0.112475E-059
    -10.6000      6.2000    0.825676E-060
    -10.6000      6.4000    0.599296E-060
    -10.6000      6.6000    0.430018E-060
    -10.6000      6.8000    0.304983E-060
    -10.6000      7.0000    0.213763E-060
    -10.6000      7.2000    0.148040E-060
    -10.6000      7.4000    0.101283E-060
    -10.6000      7.6000    0.684418E-061
    -10.6000      7.8000    0.456715E-061
    -10.6000      8.0000    0.300899E-061
    -10.6000      8.2000    0.195686E-061
    -10.6000      8.4000    0.125595E-061
    -10.6000      8.6000    0.795366E-062
    -10.6000      8.8000    0.496883E-062
    -10.6000      9.0000    0.306155E-062
    -10.6000      9.2000    0.186010E-062
    -10.6000      9.4000    0.111416E-062
    -10.6000      9.6000    0.657767E-063
    -10.6000      9.8000    0.382660E-063
    -10.6000     10.0000    0.219312E-063
    -10.6000     10.2000    0.123797E-063
    -10.6000     10.4000    0.688066E-064
    -10.6000     10.6000    0.376440E-064
    -10.6000     10.8000    0.202658E-064
    -10.6000     11.0000    0.107320E-064
    -10.6000     11.2000    0.558836E-065
    -10.6000     11.4000    0.286022E-065
    -10.6000     11.6000    0.143827E-065
    -10.6000     11.8000    0.710260E-066
    -10.6000     12.0000    0.344292E-066
    -10.6000     12.2000    0.163745E-066
    -10.6000     12.4000    0.763725E-067
    -10.6000     12.6000    0.349165E-067
    -10.6000     12.8000    0.156405E-067
    -10.6000     13.0000    0.686132E-068
    -10.6000     13.2000    0.294659E-068
    -10.6000     13.4000    0.123828E-068
    -10.6000     13.6000    0.509037E-069
    -10.6000     13.8000    0.204629E-069
    -10.6000     14.0000    0.804173E-070
    -10.6000     14.2000    0.308875E-070
    -10.6000     14.4000    0.115924E-070
    -10.6000     14.6000    0.425054E-071
    -10.6000     14.8000    0.152240E-071
    -10.6000     15.0000    0.532566E-072
    -10.6000     15.2000    0.181947E-072
    -10.6000     15.4000    0.607037E-073
    -10.6000     15.6000    0.197775E-073
    -10.6000     15.8000    0.629232E-074
    -10.6000     16.0000    0.195495E-074
    -10.6000     16.2000    0.593145E-075
    -10.6000     16.4000    0.175754E-075
    -10.6000     16.6000    0.508620E-076
    -10.6000     16.8000    0.143767E-076
    -10.6000     17.0000    0.396948E-077
    -10.6000     17.2000    0.107068E-077
    -10.6000     17.4000    0.282150E-078
    -10.6000     17.6000    0.726501E-079
    -10.6000     17.8000    0.182801E-079
    -10.6000     18.0000    0.449522E-080
    -10.6000     18.2000    0.108046E-080
    -10.6000     18.4000    0.253862E-081
    -10.6000     18.6000    0.583137E-082
    -10.6000     18.8000    0.130972E-082
    -10.6000     19.0000    0.287658E-083
    -10.6000     19.2000    0.617891E-084
    -10.6000     19.4000    0.129819E-084
    -10.6000     19.6000    0.266813E-085
    -10.6000     19.8000    0.536498E-086
    -10.6000     20.0000    0.105554E-086
    -10.6000     20.2000    0.203223E-087
    -10.6000     20.4000    0.382927E-088
    -10.6000     20.6000    0.706238E-089
    -10.6000     20.8000    0.127505E-089
    -10.6000     21.0000    0.225368E-090
    -10.6000     21.2000    0.390025E-091
    -10.6000     21.4000    0.660961E-092
    -10.6000     21.6000    0.109695E-092
    -10.6000     21.8000    0.178308E-093
    -10.6000     22.0000    0.283906E-094
    -10.6000     22.2000    0.442832E-095
    -10.6000     22.4000    0.676721E-096
    -10.6000     22.6000    0.101328E-096
    -10.6000     22.8000    0.148675E-097
    -10.6000     23.0000    0.213785E-098
    -10.6000     23.2000    0.301295E-099
    -10.6000     23.4000    0.416216E-100
    -10.6000     23.6000    0.563638E-101
    -10.6000     23.8000    0.748297E-102
    -10.6000     24.0000    0.974046E-103
    -10.6000     24.2000    0.124324E-103
    -10.6000     24.4000    0.155611E-104
    -10.6000     24.6000    0.191019E-105
    -10.6000     24.8000    0.230012E-106
    -10.6000     25.0000    0.271955E-107
    -10.6000     25.2000    0.318265E-108
    -10.6000     25.4000    0.394416E-109
    -10.6000     25.6000    0.000000E+000

    -10.4000    -25.6000    0.000000E+000
    -10.4000    -25.4000    0.322718E-107
    -10.4000    -25.2000    0.351275E-106
    -10.4000    -25.0000    0.310264E-105
    -10.4000    -24.8000    0.263423E-104
    -10.4000    -24.6000    0.218866E-103
    -10.4000    -24.4000    0.178305E-102
    -10.4000    -24.2000    0.142456E-101
    -10.4000    -24.0000    0.111610E-100
    -10.4000    -23.8000    0.857422E-100
    -10.4000    -23.6000    0.645830E-099
    -10.4000    -23.4000    0.476908E-098
    -10.4000    -23.2000    0.345227E-097
    -10.4000    -23.0000    0.244956E-096
    -10.4000    -22.8000    0.170350E-095
    -10.4000    -22.6000    0.116100E-094
    -10.4000    -22.4000    0.775368E-094
    -10.4000    -22.2000    0.507380E-093
    -10.4000    -22.0000    0.325285E-092
    -10.4000    -21.8000    0.204294E-091
    -10.4000    -21.6000    0.125680E-090
    -10.4000    -21.4000    0.757267E-090
    -10.4000    -21.2000    0.446848E-089
    -10.4000    -21.0000    0.258198E-088
    -10.4000    -20.8000    0.146077E-087
    -10.4000    -20.6000    0.809089E-087
    -10.4000    -20.4000    0.438685E-086
    -10.4000    -20.2000    0.232809E-085
    -10.4000    -20.0000    0.120918E-084
    -10.4000    -19.8000    0.614573E-084
    -10.4000    -19.6000    0.305633E-083
    -10.4000    -19.4000    0.148702E-082
    -10.4000    -19.2000    0.707745E-082
    -10.4000    -19.0000    0.329477E-081
    -10.4000    -18.8000    0.150007E-080
    -10.4000    -18.6000    0.667856E-080
    -10.4000    -18.4000    0.290729E-079
    -10.4000    -18.2000    0.123730E-078
    -10.4000    -18.0000    0.514747E-078
    -10.4000    -17.8000    0.209311E-077
    -10.4000    -17.6000    0.831802E-077
    -10.4000    -17.4000    0.323020E-076
    -10.4000    -17.2000    0.122567E-075
    -10.4000    -17.0000    0.454364E-075
    -10.4000    -16.8000    0.164544E-074
    -10.4000    -16.6000    0.582059E-074
    -10.4000    -16.4000    0.201105E-073
    -10.4000    -16.2000    0.678606E-073
    -10.4000    -16.0000    0.223628E-072
    -10.4000    -15.8000    0.719658E-072
    -10.4000    -15.6000    0.226155E-071
    -10.4000    -15.4000    0.693998E-071
    -10.4000    -15.2000    0.207964E-070
    -10.4000    -15.0000    0.608568E-070
    -10.4000    -14.8000    0.173918E-069
    -10.4000    -14.6000    0.485436E-069
    -10.4000    -14.4000    0.132349E-068
    -10.4000    -14.2000    0.352515E-068
    -10.4000    -14.0000    0.917440E-068
    -10.4000    -13.8000    0.233355E-067
    -10.4000    -13.6000    0.580238E-067
    -10.4000    -13.4000    0.141082E-066
    -10.4000    -13.2000    0.335545E-066
    -10.4000    -13.0000    0.780917E-066
    -10.4000    -12.8000    0.177910E-065
    -10.4000    -12.6000    0.396936E-065
    -10.4000    -12.4000    0.867668E-065
    -10.4000    -12.2000    0.185909E-064
    -10.4000    -12.0000    0.390628E-064
    -10.4000    -11.8000    0.805282E-064
    -10.4000    -11.6000    0.162951E-063
    -10.4000    -11.4000    0.323813E-063
    -10.4000    -11.2000    0.632194E-063
    -10.4000    -11.0000    0.121314E-062
    -10.4000    -10.8000    0.228906E-062
    -10.4000    -10.6000    0.424862E-062
    -10.4000    -10.4000    0.775961E-062
    -10.4000    -10.2000    0.139500E-061
    -10.4000    -10.0000    0.246936E-061
    -10.4000     -9.8000    0.430517E-061
    -10.4000     -9.6000    0.739444E-061
    -10.4000     -9.4000    0.125152E-060
    -10.4000     -9.2000    0.208780E-060
    -10.4000     -9.0000    0.343363E-060
    -10.4000     -8.8000    0.556840E-060
    -10.4000     -8.6000    0.890654E-060
    -10.4000     -8.4000    0.140535E-059
    -10.4000     -8.2000    0.218798E-059
    -10.4000     -8.0000    0.336187E-059
    -10.4000     -7.8000    0.509899E-059
    -10.4000     -7.6000    0.763563E-059
    -10.4000     -7.4000    0.112914E-058
    -10.4000     -7.2000    0.164924E-058
    -10.4000     -7.0000    0.237977E-058
    -10.4000     -6.8000    0.339299E-058
    -10.4000     -6.6000    0.478083E-058
    -10.4000     -6.4000    0.665846E-058
    -10.4000     -6.2000    0.916777E-058
    -10.4000     -6.0000    0.124807E-057
    -10.4000     -5.8000    0.168022E-057
    -10.4000     -5.6000    0.223718E-057
    -10.4000     -5.4000    0.294643E-057
    -10.4000     -5.2000    0.383887E-057
    -10.4000     -5.0000    0.494847E-057
    -10.4000     -4.8000    0.631160E-057
    -10.4000     -4.6000    0.796616E-057
    -10.4000     -4.4000    0.995030E-057
    -10.4000     -4.2000    0.123008E-056
    -10.4000     -4.0000    0.150513E-056
    -10.4000     -3.8000    0.182299E-056
    -10.4000     -3.6000    0.218569E-056
    -10.4000     -3.4000    0.259427E-056
    -10.4000     -3.2000    0.304846E-056
    -10.4000     -3.0000    0.354657E-056
    -10.4000     -2.8000    0.408522E-056
    -10.4000     -2.6000    0.465929E-056
    -10.4000     -2.4000    0.526181E-056
    -10.4000     -2.2000    0.588405E-056
    -10.4000     -2.0000    0.651563E-056
    -10.4000     -1.8000    0.714473E-056
    -10.4000     -1.6000    0.775845E-056
    -10.4000     -1.4000    0.834321E-056
    -10.4000     -1.2000    0.888521E-056
    -10.4000     -1.0000    0.937100E-056
    -10.4000     -0.8000    0.978798E-056
    -10.4000     -0.6000    0.101250E-055
    -10.4000     -0.4000    0.103727E-055
    -10.4000     -0.2000    0.105242E-055
    -10.4000      0.0000    0.105752E-055
    -10.4000      0.2000    0.105242E-055
    -10.4000      0.4000    0.103727E-055
    -10.4000      0.6000    0.101250E-055
    -10.4000      0.8000    0.978798E-056
    -10.4000      1.0000    0.937100E-056
    -10.4000      1.2000    0.888521E-056
    -10.4000      1.4000    0.834321E-056
    -10.4000      1.6000    0.775845E-056
    -10.4000      1.8000    0.714473E-056
    -10.4000      2.0000    0.651563E-056
    -10.4000      2.2000    0.588405E-056
    -10.4000      2.4000    0.526181E-056
    -10.4000      2.6000    0.465929E-056
    -10.4000      2.8000    0.408522E-056
    -10.4000      3.0000    0.354657E-056
    -10.4000      3.2000    0.304846E-056
    -10.4000      3.4000    0.259427E-056
    -10.4000      3.6000    0.218569E-056
    -10.4000      3.8000    0.182299E-056
    -10.4000      4.0000    0.150513E-056
    -10.4000      4.2000    0.123008E-056
    -10.4000      4.4000    0.995030E-057
    -10.4000      4.6000    0.796616E-057
    -10.4000      4.8000    0.631160E-057
    -10.4000      5.0000    0.494847E-057
    -10.4000      5.2000    0.383887E-057
    -10.4000      5.4000    0.294643E-057
    -10.4000      5.6000    0.223718E-057
    -10.4000      5.8000    0.168022E-057
    -10.4000      6.0000    0.124807E-057
    -10.4000      6.2000    0.916777E-058
    -10.4000      6.4000    0.665846E-058
    -10.4000      6.6000    0.478083E-058
    -10.4000      6.8000    0.339299E-058
    -10.4000      7.0000    0.237977E-058
    -10.4000      7.2000    0.164924E-058
    -10.4000      7.4000    0.112914E-058
    -10.4000      7.6000    0.763563E-059
    -10.4000      7.8000    0.509899E-059
    -10.4000      8.0000    0.336187E-059
    -10.4000      8.2000    0.218798E-059
    -10.4000      8.4000    0.140535E-059
    -10.4000      8.6000    0.890654E-060
    -10.4000      8.8000    0.556840E-060
    -10.4000      9.0000    0.343363E-060
    -10.4000      9.2000    0.208780E-060
    -10.4000      9.4000    0.125152E-060
    -10.4000      9.6000    0.739444E-061
    -10.4000      9.8000    0.430517E-061
    -10.4000     10.0000    0.246936E-061
    -10.4000     10.2000    0.139500E-061
    -10.4000     10.4000    0.775961E-062
    -10.4000     10.6000    0.424862E-062
    -10.4000     10.8000    0.228906E-062
    -10.4000     11.0000    0.121314E-062
    -10.4000     11.2000    0.632194E-063
    -10.4000     11.4000    0.323813E-063
    -10.4000     11.6000    0.162951E-063
    -10.4000     11.8000    0.805282E-064
    -10.4000     12.0000    0.390628E-064
    -10.4000     12.2000    0.185909E-064
    -10.4000     12.4000    0.867668E-065
    -10.4000     12.6000    0.396936E-065
    -10.4000     12.8000    0.177910E-065
    -10.4000     13.0000    0.780917E-066
    -10.4000     13.2000    0.335545E-066
    -10.4000     13.4000    0.141082E-066
    -10.4000     13.6000    0.580238E-067
    -10.4000     13.8000    0.233355E-067
    -10.4000     14.0000    0.917440E-068
    -10.4000     14.2000    0.352515E-068
    -10.4000     14.4000    0.132349E-068
    -10.4000     14.6000    0.485436E-069
    -10.4000     14.8000    0.173918E-069
    -10.4000     15.0000    0.608568E-070
    -10.4000     15.2000    0.207964E-070
    -10.4000     15.4000    0.693998E-071
    -10.4000     15.6000    0.226155E-071
    -10.4000     15.8000    0.719658E-072
    -10.4000     16.0000    0.223628E-072
    -10.4000     16.2000    0.678606E-073
    -10.4000     16.4000    0.201105E-073
    -10.4000     16.6000    0.582059E-074
    -10.4000     16.8000    0.164544E-074
    -10.4000     17.0000    0.454364E-075
    -10.4000     17.2000    0.122567E-075
    -10.4000     17.4000    0.323020E-076
    -10.4000     17.6000    0.831802E-077
    -10.4000     17.8000    0.209311E-077
    -10.4000     18.0000    0.514747E-078
    -10.4000     18.2000    0.123730E-078
    -10.4000     18.4000    0.290729E-079
    -10.4000     18.6000    0.667856E-080
    -10.4000     18.8000    0.150007E-080
    -10.4000     19.0000    0.329477E-081
    -10.4000     19.2000    0.707745E-082
    -10.4000     19.4000    0.148702E-082
    -10.4000     19.6000    0.305633E-083
    -10.4000     19.8000    0.614573E-084
    -10.4000     20.0000    0.120918E-084
    -10.4000     20.2000    0.232809E-085
    -10.4000     20.4000    0.438685E-086
    -10.4000     20.6000    0.809089E-087
    -10.4000     20.8000    0.146077E-087
    -10.4000     21.0000    0.258198E-088
    -10.4000     21.2000    0.446848E-089
    -10.4000     21.4000    0.757267E-090
    -10.4000     21.6000    0.125680E-090
    -10.4000     21.8000    0.204294E-091
    -10.4000     22.0000    0.325285E-092
    -10.4000     22.2000    0.507380E-093
    -10.4000     22.4000    0.775368E-094
    -10.4000     22.6000    0.116100E-094
    -10.4000     22.8000    0.170350E-095
    -10.4000     23.0000    0.244956E-096
    -10.4000     23.2000    0.345227E-097
    -10.4000     23.4000    0.476908E-098
    -10.4000     23.6000    0.645830E-099
    -10.4000     23.8000    0.857422E-100
    -10.4000     24.0000    0.111610E-100
    -10.4000     24.2000    0.142456E-101
    -10.4000     24.4000    0.178306E-102
    -10.4000     24.6000    0.218880E-103
    -10.4000     24.8000    0.263561E-104
    -10.4000     25.0000    0.311622E-105
    -10.4000     25.2000    0.364689E-106
    -10.4000     25.4000    0.451949E-107
    -10.4000     25.6000    0.000000E+000

    -10.2000    -25.6000    0.000000E+000
    -10.2000    -25.4000    0.351677E-105
    -10.2000    -25.2000    0.382797E-104
    -10.2000    -25.0000    0.338104E-103
    -10.2000    -24.8000    0.287060E-102
    -10.2000    -24.6000    0.238503E-101
    -10.2000    -24.4000    0.194302E-100
    -10.2000    -24.2000    0.155236E-099
    -10.2000    -24.0000    0.121622E-098
    -10.2000    -23.8000    0.934334E-098
    -10.2000    -23.6000    0.703758E-097
    -10.2000    -23.4000    0.519681E-096
    -10.2000    -23.2000    0.376187E-095
    -10.2000    -23.0000    0.266921E-094
    -10.2000    -22.8000    0.185625E-093
    -10.2000    -22.6000    0.126508E-092
    -10.2000    -22.4000    0.844875E-092
    -10.2000    -22.2000    0.552858E-091
    -10.2000    -22.0000    0.354437E-090
    -10.2000    -21.8000    0.222601E-089
    -10.2000    -21.6000    0.136940E-088
    -10.2000    -21.4000    0.825102E-088
    -10.2000    -21.2000    0.486869E-087
    -10.2000    -21.0000    0.281318E-086
    -10.2000    -20.8000    0.159154E-085
    -10.2000    -20.6000    0.881505E-085
    -10.2000    -20.4000    0.477939E-084
    -10.2000    -20.2000    0.253635E-083
    -10.2000    -20.0000    0.131731E-082
    -10.2000    -19.8000    0.669516E-082
    -10.2000    -19.6000    0.332947E-081
    -10.2000    -19.4000    0.161986E-080
    -10.2000    -19.2000    0.770943E-080
    -10.2000    -19.0000    0.358884E-079
    -10.2000    -18.8000    0.163389E-078
    -10.2000    -18.6000    0.727400E-078
    -10.2000    -18.4000    0.316634E-077
    -10.2000    -18.2000    0.134747E-076
    -10.2000    -18.0000    0.560547E-076
    -10.2000    -17.8000    0.227919E-075
    -10.2000    -17.6000    0.905683E-075
    -10.2000    -17.4000    0.351682E-074
    -10.2000    -17.2000    0.133430E-073
    -10.2000    -17.0000    0.494587E-073
    -10.2000    -16.8000    0.179091E-072
    -10.2000    -16.6000    0.633440E-072
    -10.2000    -16.4000    0.218828E-071
    -10.2000    -16.2000    0.738302E-071
    -10.2000    -16.0000    0.243260E-070
    -10.2000    -15.8000    0.782697E-070
    -10.2000    -15.6000    0.245916E-069
    -10.2000    -15.4000    0.754477E-069
    -10.2000    -15.2000    0.226033E-068
    -10.2000    -15.0000    0.661272E-068
    -10.2000    -14.8000    0.188926E-067
    -10.2000    -14.6000    0.527161E-067
    -10.2000    -14.4000    0.143676E-066
    -10.2000    -14.2000    0.382543E-066
    -10.2000    -14.0000    0.995193E-066
    -10.2000    -13.8000    0.253022E-065
    -10.2000    -13.6000    0.628849E-065
    -10.2000    -13.4000    0.152825E-064
    -10.2000    -13.2000    0.363282E-064
    -10.2000    -13.0000    0.844992E-064
    -10.2000    -12.8000    0.192393E-063
    -10.2000    -12.6000    0.428977E-063
    -10.2000    -12.4000    0.937089E-063
    -10.2000    -12.2000    0.200645E-062
    -10.2000    -12.0000    0.421289E-062
    -10.2000    -11.8000    0.867847E-062
    -10.2000    -11.6000    0.175478E-061
    -10.2000    -11.4000    0.348432E-061
    -10.2000    -11.2000    0.679718E-061
    -10.2000    -11.0000    0.130328E-060
    -10.2000    -10.8000    0.245713E-060
    -10.2000    -10.6000    0.455680E-060
    -10.2000    -10.4000    0.831554E-060
    -10.2000    -10.2000    0.149370E-059
    -10.2000    -10.0000    0.264185E-059
    -10.2000     -9.8000    0.460205E-059
    -10.2000     -9.6000    0.789777E-059
    -10.2000     -9.4000    0.133560E-058
    -10.2000     -9.2000    0.222622E-058
    -10.2000     -9.0000    0.365828E-058
    -10.2000     -8.8000    0.592786E-058
    -10.2000     -8.6000    0.947382E-058
    -10.2000     -8.4000    0.149366E-057
    -10.2000     -8.2000    0.232362E-057
    -10.2000     -8.0000    0.356747E-057
    -10.2000     -7.8000    0.540663E-057
    -10.2000     -7.6000    0.809009E-057
    -10.2000     -7.4000    0.119544E-056
    -10.2000     -7.2000    0.174478E-056
    -10.2000     -7.0000    0.251578E-056
    -10.2000     -6.8000    0.358432E-056
    -10.2000     -6.6000    0.504686E-056
    -10.2000     -6.4000    0.702412E-056
    -10.2000     -6.2000    0.966470E-056
    -10.2000     -6.0000    0.131486E-055
    -10.2000     -5.8000    0.176899E-055
    -10.2000     -5.6000    0.235390E-055
    -10.2000     -5.4000    0.309828E-055
    -10.2000     -5.2000    0.403435E-055
    -10.2000     -5.0000    0.519749E-055
    -10.2000     -4.8000    0.662558E-055
    -10.2000     -4.6000    0.835803E-055
    -10.2000     -4.4000    0.104345E-054
    -10.2000     -4.2000    0.128931E-054
    -10.2000     -4.0000    0.157686E-054
    -10.2000     -3.8000    0.190902E-054
    -10.2000     -3.6000    0.228787E-054
    -10.2000     -3.4000    0.271444E-054
    -10.2000     -3.2000    0.318846E-054
    -10.2000     -3.0000    0.370812E-054
    -10.2000     -2.8000    0.426987E-054
    -10.2000     -2.6000    0.486835E-054
    -10.2000     -2.4000    0.549631E-054
    -10.2000     -2.2000    0.614464E-054
    -10.2000     -2.0000    0.680251E-054
    -10.2000     -1.8000    0.745765E-054
    -10.2000     -1.6000    0.809664E-054
    -10.2000     -1.4000    0.870535E-054
    -10.2000     -1.2000    0.926947E-054
    -10.2000     -1.0000    0.977500E-054
    -10.2000     -0.8000    0.102089E-053
    -10.2000     -0.6000    0.105595E-053
    -10.2000     -0.4000    0.108172E-053
    -10.2000     -0.2000    0.109748E-053
    -10.2000      0.0000    0.110279E-053
    -10.2000      0.2000    0.109748E-053
    -10.2000      0.4000    0.108172E-053
    -10.2000      0.6000    0.105595E-053
    -10.2000      0.8000    0.102089E-053
    -10.2000      1.0000    0.977500E-054
    -10.2000      1.2000    0.926947E-054
    -10.2000      1.4000    0.870535E-054
    -10.2000      1.6000    0.809664E-054
    -10.2000      1.8000    0.745765E-054
    -10.2000      2.0000    0.680251E-054
    -10.2000      2.2000    0.614464E-054
    -10.2000      2.4000    0.549631E-054
    -10.2000      2.6000    0.486835E-054
    -10.2000      2.8000    0.426987E-054
    -10.2000      3.0000    0.370812E-054
    -10.2000      3.2000    0.318846E-054
    -10.2000      3.4000    0.271444E-054
    -10.2000      3.6000    0.228787E-054
    -10.2000      3.8000    0.190902E-054
    -10.2000      4.0000    0.157686E-054
    -10.2000      4.2000    0.128931E-054
    -10.2000      4.4000    0.104345E-054
    -10.2000      4.6000    0.835803E-055
    -10.2000      4.8000    0.662558E-055
    -10.2000      5.0000    0.519749E-055
    -10.2000      5.2000    0.403435E-055
    -10.2000      5.4000    0.309828E-055
    -10.2000      5.6000    0.235390E-055
    -10.2000      5.8000    0.176899E-055
    -10.2000      6.0000    0.131486E-055
    -10.2000      6.2000    0.966470E-056
    -10.2000      6.4000    0.702412E-056
    -10.2000      6.6000    0.504686E-056
    -10.2000      6.8000    0.358432E-056
    -10.2000      7.0000    0.251578E-056
    -10.2000      7.2000    0.174478E-056
    -10.2000      7.4000    0.119544E-056
    -10.2000      7.6000    0.809009E-057
    -10.2000      7.8000    0.540663E-057
    -10.2000      8.0000    0.356747E-057
    -10.2000      8.2000    0.232362E-057
    -10.2000      8.4000    0.149366E-057
    -10.2000      8.6000    0.947382E-058
    -10.2000      8.8000    0.592786E-058
    -10.2000      9.0000    0.365828E-058
    -10.2000      9.2000    0.222622E-058
    -10.2000      9.4000    0.133560E-058
    -10.2000      9.6000    0.789777E-059
    -10.2000      9.8000    0.460205E-059
    -10.2000     10.0000    0.264185E-059
    -10.2000     10.2000    0.149370E-059
    -10.2000     10.4000    0.831554E-060
    -10.2000     10.6000    0.455680E-060
    -10.2000     10.8000    0.245713E-060
    -10.2000     11.0000    0.130328E-060
    -10.2000     11.2000    0.679718E-061
    -10.2000     11.4000    0.348432E-061
    -10.2000     11.6000    0.175478E-061
    -10.2000     11.8000    0.867847E-062
    -10.2000     12.0000    0.421289E-062
    -10.2000     12.2000    0.200645E-062
    -10.2000     12.4000    0.937089E-063
    -10.2000     12.6000    0.428977E-063
    -10.2000     12.8000    0.192393E-063
    -10.2000     13.0000    0.844992E-064
    -10.2000     13.2000    0.363282E-064
    -10.2000     13.4000    0.152825E-064
    -10.2000     13.6000    0.628849E-065
    -10.2000     13.8000    0.253022E-065
    -10.2000     14.0000    0.995193E-066
    -10.2000     14.2000    0.382543E-066
    -10.2000     14.4000    0.143676E-066
    -10.2000     14.6000    0.527161E-067
    -10.2000     14.8000    0.188926E-067
    -10.2000     15.0000    0.661272E-068
    -10.2000     15.2000    0.226033E-068
    -10.2000     15.4000    0.754477E-069
    -10.2000     15.6000    0.245916E-069
    -10.2000     15.8000    0.782697E-070
    -10.2000     16.0000    0.243260E-070
    -10.2000     16.2000    0.738302E-071
    -10.2000     16.4000    0.218828E-071
    -10.2000     16.6000    0.633440E-072
    -10.2000     16.8000    0.179091E-072
    -10.2000     17.0000    0.494587E-073
    -10.2000     17.2000    0.133430E-073
    -10.2000     17.4000    0.351682E-074
    -10.2000     17.6000    0.905683E-075
    -10.2000     17.8000    0.227919E-075
    -10.2000     18.0000    0.560547E-076
    -10.2000     18.2000    0.134747E-076
    -10.2000     18.4000    0.316634E-077
    -10.2000     18.6000    0.727400E-078
    -10.2000     18.8000    0.163389E-078
    -10.2000     19.0000    0.358884E-079
    -10.2000     19.2000    0.770943E-080
    -10.2000     19.4000    0.161986E-080
    -10.2000     19.6000    0.332947E-081
    -10.2000     19.8000    0.669516E-082
    -10.2000     20.0000    0.131731E-082
    -10.2000     20.2000    0.253635E-083
    -10.2000     20.4000    0.477939E-084
    -10.2000     20.6000    0.881505E-085
    -10.2000     20.8000    0.159154E-085
    -10.2000     21.0000    0.281318E-086
    -10.2000     21.2000    0.486869E-087
    -10.2000     21.4000    0.825102E-088
    -10.2000     21.6000    0.136940E-088
    -10.2000     21.8000    0.222601E-089
    -10.2000     22.0000    0.354437E-090
    -10.2000     22.2000    0.552858E-091
    -10.2000     22.4000    0.844875E-092
    -10.2000     22.6000    0.126508E-092
    -10.2000     22.8000    0.185625E-093
    -10.2000     23.0000    0.266921E-094
    -10.2000     23.2000    0.376187E-095
    -10.2000     23.4000    0.519681E-096
    -10.2000     23.6000    0.703758E-097
    -10.2000     23.8000    0.934334E-098
    -10.2000     24.0000    0.121622E-098
    -10.2000     24.2000    0.155236E-099
    -10.2000     24.4000    0.194304E-100
    -10.2000     24.6000    0.238518E-101
    -10.2000     24.8000    0.287209E-102
    -10.2000     25.0000    0.339585E-103
    -10.2000     25.2000    0.397415E-104
    -10.2000     25.4000    0.492507E-105
    -10.2000     25.6000    0.000000E+000

    -10.0000    -25.6000    0.000000E+000
    -10.0000    -25.4000    0.363885E-103
    -10.0000    -25.2000    0.396084E-102
    -10.0000    -25.0000    0.349839E-101
    -10.0000    -24.8000    0.297021E-100
    -10.0000    -24.6000    0.246779E-099
    -10.0000    -24.4000    0.201043E-098
    -10.0000    -24.2000    0.160621E-097
    -10.0000    -24.0000    0.125840E-096
    -10.0000    -23.8000    0.966734E-096
    -10.0000    -23.6000    0.728158E-095
    -10.0000    -23.4000    0.537695E-094
    -10.0000    -23.2000    0.389224E-093
    -10.0000    -23.0000    0.276170E-092
    -10.0000    -22.8000    0.192054E-091
    -10.0000    -22.6000    0.130889E-090
    -10.0000    -22.4000    0.874124E-090
    -10.0000    -22.2000    0.571992E-089
    -10.0000    -22.0000    0.366700E-088
    -10.0000    -21.8000    0.230299E-087
    -10.0000    -21.6000    0.141674E-086
    -10.0000    -21.4000    0.853614E-086
    -10.0000    -21.2000    0.503685E-085
    -10.0000    -21.0000    0.291030E-084
    -10.0000    -20.8000    0.164645E-083
    -10.0000    -20.6000    0.911902E-083
    -10.0000    -20.4000    0.494409E-082
    -10.0000    -20.2000    0.262370E-081
    -10.0000    -20.0000    0.136264E-080
    -10.0000    -19.8000    0.692535E-080
    -10.0000    -19.6000    0.344383E-079
    -10.0000    -19.4000    0.167545E-078
    -10.0000    -19.2000    0.797369E-078
    -10.0000    -19.0000    0.371171E-077
    -10.0000    -18.8000    0.168975E-076
    -10.0000    -18.6000    0.752234E-076
    -10.0000    -18.4000    0.327426E-075
    -10.0000    -18.2000    0.139332E-074
    -10.0000    -18.0000    0.579583E-074
    -10.0000    -17.8000    0.235643E-073
    -10.0000    -17.6000    0.936302E-073
    -10.0000    -17.4000    0.363540E-072
    -10.0000    -17.2000    0.137916E-071
    -10.0000    -17.0000    0.511163E-071
    -10.0000    -16.8000    0.185072E-070
    -10.0000    -16.6000    0.654512E-070
    -10.0000    -16.4000    0.226076E-069
    -10.0000    -16.2000    0.762639E-069
    -10.0000    -16.0000    0.251236E-068
    -10.0000    -15.8000    0.808209E-068
    -10.0000    -15.6000    0.253880E-067
    -10.0000    -15.4000    0.778733E-067
    -10.0000    -15.2000    0.233242E-066
    -10.0000    -15.0000    0.682175E-066
    -10.0000    -14.8000    0.194840E-065
    -10.0000    -14.6000    0.543485E-065
    -10.0000    -14.4000    0.148073E-064
    -10.0000    -14.2000    0.394096E-064
    -10.0000    -14.0000    0.102482E-063
    -10.0000    -13.8000    0.260437E-063
    -10.0000    -13.6000    0.646961E-063
    -10.0000    -13.4000    0.157145E-062
    -10.0000    -13.2000    0.373342E-062
    -10.0000    -13.0000    0.867876E-062
    -10.0000    -12.8000    0.197479E-061
    -10.0000    -12.6000    0.440027E-061
    -10.0000    -12.4000    0.960559E-061
    -10.0000    -12.2000    0.205521E-060
    -10.0000    -12.0000    0.431202E-060
    -10.0000    -11.8000    0.887575E-060
    -10.0000    -11.6000    0.179323E-059
    -10.0000    -11.4000    0.355775E-059
    -10.0000    -11.2000    0.693460E-059
    -10.0000    -11.0000    0.132850E-058
    -10.0000    -10.8000    0.250250E-058
    -10.0000    -10.6000    0.463691E-058
    -10.0000    -10.4000    0.845431E-058
    -10.0000    -10.2000    0.151729E-057
    -10.0000    -10.0000    0.268121E-057
    -10.0000     -9.8000    0.466651E-057
    -10.0000     -9.6000    0.800136E-057
    -10.0000     -9.4000    0.135193E-056
    -10.0000     -9.2000    0.225148E-056
    -10.0000     -9.0000    0.369658E-056
    -10.0000     -8.8000    0.598477E-056
    -10.0000     -8.6000    0.955662E-056
    -10.0000     -8.4000    0.150543E-055
    -10.0000     -8.2000    0.233998E-055
    -10.0000     -8.0000    0.358960E-055
    -10.0000     -7.8000    0.543571E-055
    -10.0000     -7.6000    0.812702E-055
    -10.0000     -7.4000    0.119994E-054
    -10.0000     -7.2000    0.174997E-054
    -10.0000     -7.0000    0.252131E-054
    -10.0000     -6.8000    0.358948E-054
    -10.0000     -6.6000    0.505036E-054
    -10.0000     -6.4000    0.702386E-054
    -10.0000     -6.2000    0.965746E-054
    -10.0000     -6.0000    0.131296E-053
    -10.0000     -5.8000    0.176524E-053
    -10.0000     -5.6000    0.234736E-053
    -10.0000     -5.4000    0.308770E-053
    -10.0000     -5.2000    0.401808E-053
    -10.0000     -5.0000    0.517342E-053
    -10.0000     -4.8000    0.659107E-053
    -10.0000     -4.6000    0.830985E-053
    -10.0000     -4.4000    0.103688E-052
    -10.0000     -4.2000    0.128053E-052
    -10.0000     -4.0000    0.156535E-052
    -10.0000     -3.8000    0.189419E-052
    -10.0000     -3.6000    0.226908E-052
    -10.0000     -3.4000    0.269101E-052
    -10.0000     -3.2000    0.315967E-052
    -10.0000     -3.0000    0.367323E-052
    -10.0000     -2.8000    0.422820E-052
    -10.0000     -2.6000    0.481925E-052
    -10.0000     -2.4000    0.543920E-052
    -10.0000     -2.2000    0.607906E-052
    -10.0000     -2.0000    0.672817E-052
    -10.0000     -1.8000    0.737442E-052
    -10.0000     -1.6000    0.800459E-052
    -10.0000     -1.4000    0.860478E-052
    -10.0000     -1.2000    0.916090E-052
    -10.0000     -1.0000    0.965919E-052
    -10.0000     -0.8000    0.100868E-051
    -10.0000     -0.6000    0.104323E-051
    -10.0000     -0.4000    0.106863E-051
    -10.0000     -0.2000    0.108416E-051
    -10.0000      0.0000    0.108938E-051
    -10.0000      0.2000    0.108416E-051
    -10.0000      0.4000    0.106863E-051
    -10.0000      0.6000    0.104323E-051
    -10.0000      0.8000    0.100868E-051
    -10.0000      1.0000    0.965919E-052
    -10.0000      1.2000    0.916090E-052
    -10.0000      1.4000    0.860478E-052
    -10.0000      1.6000    0.800459E-052
    -10.0000      1.8000    0.737442E-052
    -10.0000      2.0000    0.672817E-052
    -10.0000      2.2000    0.607906E-052
    -10.0000      2.4000    0.543920E-052
    -10.0000      2.6000    0.481925E-052
    -10.0000      2.8000    0.422820E-052
    -10.0000      3.0000    0.367323E-052
    -10.0000      3.2000    0.315967E-052
    -10.0000      3.4000    0.269101E-052
    -10.0000      3.6000    0.226908E-052
    -10.0000      3.8000    0.189419E-052
    -10.0000      4.0000    0.156535E-052
    -10.0000      4.2000    0.128053E-052
    -10.0000      4.4000    0.103688E-052
    -10.0000      4.6000    0.830985E-053
    -10.0000      4.8000    0.659107E-053
    -10.0000      5.0000    0.517342E-053
    -10.0000      5.2000    0.401808E-053
    -10.0000      5.4000    0.308770E-053
    -10.0000      5.6000    0.234736E-053
    -10.0000      5.8000    0.176524E-053
    -10.0000      6.0000    0.131296E-053
    -10.0000      6.2000    0.965746E-054
    -10.0000      6.4000    0.702386E-054
    -10.0000      6.6000    0.505036E-054
    -10.0000      6.8000    0.358948E-054
    -10.0000      7.0000    0.252131E-054
    -10.0000      7.2000    0.174997E-054
    -10.0000      7.4000    0.119994E-054
    -10.0000      7.6000    0.812702E-055
    -10.0000      7.8000    0.543571E-055
    -10.0000      8.0000    0.358960E-055
    -10.0000      8.2000    0.233998E-055
    -10.0000      8.4000    0.150543E-055
    -10.0000      8.6000    0.955662E-056
    -10.0000      8.8000    0.598477E-056
    -10.0000      9.0000    0.369658E-056
    -10.0000      9.2000    0.225148E-056
    -10.0000      9.4000    0.135193E-056
    -10.0000      9.6000    0.800136E-057
    -10.0000      9.8000    0.466651E-057
    -10.0000     10.0000    0.268121E-057
    -10.0000     10.2000    0.151729E-057
    -10.0000     10.4000    0.845431E-058
    -10.0000     10.6000    0.463691E-058
    -10.0000     10.8000    0.250250E-058
    -10.0000     11.0000    0.132850E-058
    -10.0000     11.2000    0.693460E-059
    -10.0000     11.4000    0.355775E-059
    -10.0000     11.6000    0.179323E-059
    -10.0000     11.8000    0.887575E-060
    -10.0000     12.0000    0.431202E-060
    -10.0000     12.2000    0.205521E-060
    -10.0000     12.4000    0.960559E-061
    -10.0000     12.6000    0.440027E-061
    -10.0000     12.8000    0.197479E-061
    -10.0000     13.0000    0.867876E-062
    -10.0000     13.2000    0.373342E-062
    -10.0000     13.4000    0.157145E-062
    -10.0000     13.6000    0.646961E-063
    -10.0000     13.8000    0.260437E-063
    -10.0000     14.0000    0.102482E-063
    -10.0000     14.2000    0.394096E-064
    -10.0000     14.4000    0.148073E-064
    -10.0000     14.6000    0.543485E-065
    -10.0000     14.8000    0.194840E-065
    -10.0000     15.0000    0.682175E-066
    -10.0000     15.2000    0.233242E-066
    -10.0000     15.4000    0.778733E-067
    -10.0000     15.6000    0.253880E-067
    -10.0000     15.8000    0.808209E-068
    -10.0000     16.0000    0.251236E-068
    -10.0000     16.2000    0.762639E-069
    -10.0000     16.4000    0.226076E-069
    -10.0000     16.6000    0.654512E-070
    -10.0000     16.8000    0.185072E-070
    -10.0000     17.0000    0.511163E-071
    -10.0000     17.2000    0.137916E-071
    -10.0000     17.4000    0.363540E-072
    -10.0000     17.6000    0.936302E-073
    -10.0000     17.8000    0.235643E-073
    -10.0000     18.0000    0.579583E-074
    -10.0000     18.2000    0.139332E-074
    -10.0000     18.4000    0.327426E-075
    -10.0000     18.6000    0.752234E-076
    -10.0000     18.8000    0.168975E-076
    -10.0000     19.0000    0.371171E-077
    -10.0000     19.2000    0.797369E-078
    -10.0000     19.4000    0.167545E-078
    -10.0000     19.6000    0.344383E-079
    -10.0000     19.8000    0.692535E-080
    -10.0000     20.0000    0.136264E-080
    -10.0000     20.2000    0.262370E-081
    -10.0000     20.4000    0.494409E-082
    -10.0000     20.6000    0.911902E-083
    -10.0000     20.8000    0.164645E-083
    -10.0000     21.0000    0.291030E-084
    -10.0000     21.2000    0.503685E-085
    -10.0000     21.4000    0.853614E-086
    -10.0000     21.6000    0.141674E-086
    -10.0000     21.8000    0.230299E-087
    -10.0000     22.0000    0.366700E-088
    -10.0000     22.2000    0.571992E-089
    -10.0000     22.4000    0.874124E-090
    -10.0000     22.6000    0.130889E-090
    -10.0000     22.8000    0.192054E-091
    -10.0000     23.0000    0.276170E-092
    -10.0000     23.2000    0.389224E-093
    -10.0000     23.4000    0.537695E-094
    -10.0000     23.6000    0.728158E-095
    -10.0000     23.8000    0.966734E-096
    -10.0000     24.0000    0.125840E-096
    -10.0000     24.2000    0.160621E-097
    -10.0000     24.4000    0.201045E-098
    -10.0000     24.6000    0.246794E-099
    -10.0000     24.8000    0.297176E-100
    -10.0000     25.0000    0.351370E-101
    -10.0000     25.2000    0.411209E-102
    -10.0000     25.4000    0.509603E-103
    -10.0000     25.6000    0.000000E+000

     -9.8000    -25.6000    0.000000E+000
     -9.8000    -25.4000    0.356935E-101
     -9.8000    -25.2000    0.388518E-100
     -9.8000    -25.0000    0.343155E-099
     -9.8000    -24.8000    0.291345E-098
     -9.8000    -24.6000    0.242062E-097
     -9.8000    -24.4000    0.197200E-096
     -9.8000    -24.2000    0.157549E-095
     -9.8000    -24.0000    0.123433E-094
     -9.8000    -23.8000    0.948236E-094
     -9.8000    -23.6000    0.714220E-093
     -9.8000    -23.4000    0.527399E-092
     -9.8000    -23.2000    0.381768E-091
     -9.8000    -23.0000    0.270877E-090
     -9.8000    -22.8000    0.188372E-089
     -9.8000    -22.6000    0.128379E-088
     -9.8000    -22.4000    0.857349E-088
     -9.8000    -22.2000    0.561009E-087
     -9.8000    -22.0000    0.359654E-086
     -9.8000    -21.8000    0.225871E-085
     -9.8000    -21.6000    0.138949E-084
     -9.8000    -21.4000    0.837179E-084
     -9.8000    -21.2000    0.493979E-083
     -9.8000    -21.0000    0.285417E-082
     -9.8000    -20.8000    0.161467E-081
     -9.8000    -20.6000    0.894279E-081
     -9.8000    -20.4000    0.484843E-080
     -9.8000    -20.2000    0.257287E-079
     -9.8000    -20.0000    0.133621E-078
     -9.8000    -19.8000    0.679082E-078
     -9.8000    -19.6000    0.337682E-077
     -9.8000    -19.4000    0.164279E-076
     -9.8000    -19.2000    0.781798E-076
     -9.8000    -19.0000    0.363907E-075
     -9.8000    -18.8000    0.165661E-074
     -9.8000    -18.6000    0.737444E-074
     -9.8000    -18.4000    0.320971E-073
     -9.8000    -18.2000    0.136577E-072
     -9.8000    -18.0000    0.568084E-072
     -9.8000    -17.8000    0.230951E-071
     -9.8000    -17.6000    0.917586E-071
     -9.8000    -17.4000    0.356242E-070
     -9.8000    -17.2000    0.135134E-069
     -9.8000    -17.0000    0.500798E-069
     -9.8000    -16.8000    0.181297E-068
     -9.8000    -16.6000    0.641079E-068
     -9.8000    -16.4000    0.221404E-067
     -9.8000    -16.2000    0.746758E-067
     -9.8000    -16.0000    0.245961E-066
     -9.8000    -15.8000    0.791085E-066
     -9.8000    -15.6000    0.248447E-065
     -9.8000    -15.4000    0.761889E-065
     -9.8000    -15.2000    0.228138E-064
     -9.8000    -15.0000    0.667056E-064
     -9.8000    -14.8000    0.190462E-063
     -9.8000    -14.6000    0.531093E-063
     -9.8000    -14.4000    0.144643E-062
     -9.8000    -14.2000    0.384811E-062
     -9.8000    -14.0000    0.100023E-061
     -9.8000    -13.8000    0.254069E-061
     -9.8000    -13.6000    0.630820E-061
     -9.8000    -13.4000    0.153140E-060
     -9.8000    -13.2000    0.363616E-060
     -9.8000    -13.0000    0.844740E-060
     -9.8000    -12.8000    0.192088E-059
     -9.8000    -12.6000    0.427716E-059
     -9.8000    -12.4000    0.933005E-059
     -9.8000    -12.2000    0.199473E-058
     -9.8000    -12.0000    0.418182E-058
     -9.8000    -11.8000    0.860070E-058
     -9.8000    -11.6000    0.173619E-057
     -9.8000    -11.4000    0.344161E-057
     -9.8000    -11.2000    0.670230E-057
     -9.8000    -11.0000    0.128285E-056
     -9.8000    -10.8000    0.241431E-056
     -9.8000    -10.6000    0.446939E-056
     -9.8000    -10.4000    0.814136E-056
     -9.8000    -10.2000    0.145977E-055
     -9.8000    -10.0000    0.257718E-055
     -9.8000     -9.8000    0.448127E-055
     -9.8000     -9.6000    0.767664E-055
     -9.8000     -9.4000    0.129587E-054
     -9.8000     -9.2000    0.215613E-054
     -9.8000     -9.0000    0.353681E-054
     -9.8000     -8.8000    0.572091E-054
     -9.8000     -8.6000    0.912704E-054
     -9.8000     -8.4000    0.143648E-053
     -9.8000     -8.2000    0.223083E-053
     -9.8000     -8.0000    0.341917E-053
     -9.8000     -7.8000    0.517315E-053
     -9.8000     -7.6000    0.772785E-053
     -9.8000     -7.4000    0.114004E-052
     -9.8000     -7.2000    0.166124E-052
     -9.8000     -7.0000    0.239152E-052
     -9.8000     -6.8000    0.340196E-052
     -9.8000     -6.6000    0.478277E-052
     -9.8000     -6.4000    0.664659E-052
     -9.8000     -6.2000    0.913187E-052
     -9.8000     -6.0000    0.124059E-051
     -9.8000     -5.8000    0.166675E-051
     -9.8000     -5.6000    0.221486E-051
     -9.8000     -5.4000    0.291143E-051
     -9.8000     -5.2000    0.378622E-051
     -9.8000     -5.0000    0.487180E-051
     -9.8000     -4.8000    0.620301E-051
     -9.8000     -4.6000    0.781599E-051
     -9.8000     -4.4000    0.974699E-051
     -9.8000     -4.2000    0.120309E-050
     -9.8000     -4.0000    0.146992E-050
     -9.8000     -3.8000    0.177783E-050
     -9.8000     -3.6000    0.212868E-050
     -9.8000     -3.4000    0.252337E-050
     -9.8000     -3.2000    0.296157E-050
     -9.8000     -3.0000    0.344156E-050
     -9.8000     -2.8000    0.396004E-050
     -9.8000     -2.6000    0.451202E-050
     -9.8000     -2.4000    0.509080E-050
     -9.8000     -2.2000    0.568797E-050
     -9.8000     -2.0000    0.629360E-050
     -9.8000     -1.8000    0.689639E-050
     -9.8000     -1.6000    0.748405E-050
     -9.8000     -1.4000    0.804363E-050
     -9.8000     -1.2000    0.856202E-050
     -9.8000     -1.0000    0.902643E-050
     -9.8000     -0.8000    0.942491E-050
     -9.8000     -0.6000    0.974685E-050
     -9.8000     -0.4000    0.998346E-050
     -9.8000     -0.2000    0.101282E-049
     -9.8000      0.0000    0.101768E-049
     -9.8000      0.2000    0.101282E-049
     -9.8000      0.4000    0.998346E-050
     -9.8000      0.6000    0.974685E-050
     -9.8000      0.8000    0.942491E-050
     -9.8000      1.0000    0.902643E-050
     -9.8000      1.2000    0.856202E-050
     -9.8000      1.4000    0.804363E-050
     -9.8000      1.6000    0.748405E-050
     -9.8000      1.8000    0.689639E-050
     -9.8000      2.0000    0.629360E-050
     -9.8000      2.2000    0.568797E-050
     -9.8000      2.4000    0.509080E-050
     -9.8000      2.6000    0.451202E-050
     -9.8000      2.8000    0.396004E-050
     -9.8000      3.0000    0.344156E-050
     -9.8000      3.2000    0.296157E-050
     -9.8000      3.4000    0.252337E-050
     -9.8000      3.6000    0.212868E-050
     -9.8000      3.8000    0.177783E-050
     -9.8000      4.0000    0.146992E-050
     -9.8000      4.2000    0.120309E-050
     -9.8000      4.4000    0.974699E-051
     -9.8000      4.6000    0.781599E-051
     -9.8000      4.8000    0.620301E-051
     -9.8000      5.0000    0.487180E-051
     -9.8000      5.2000    0.378622E-051
     -9.8000      5.4000    0.291143E-051
     -9.8000      5.6000    0.221486E-051
     -9.8000      5.8000    0.166675E-051
     -9.8000      6.0000    0.124059E-051
     -9.8000      6.2000    0.913187E-052
     -9.8000      6.4000    0.664659E-052
     -9.8000      6.6000    0.478277E-052
     -9.8000      6.8000    0.340196E-052
     -9.8000      7.0000    0.239152E-052
     -9.8000      7.2000    0.166124E-052
     -9.8000      7.4000    0.114004E-052
     -9.8000      7.6000    0.772785E-053
     -9.8000      7.8000    0.517315E-053
     -9.8000      8.0000    0.341917E-053
     -9.8000      8.2000    0.223083E-053
     -9.8000      8.4000    0.143648E-053
     -9.8000      8.6000    0.912704E-054
     -9.8000      8.8000    0.572091E-054
     -9.8000      9.0000    0.353681E-054
     -9.8000      9.2000    0.215613E-054
     -9.8000      9.4000    0.129587E-054
     -9.8000      9.6000    0.767664E-055
     -9.8000      9.8000    0.448127E-055
     -9.8000     10.0000    0.257718E-055
     -9.8000     10.2000    0.145977E-055
     -9.8000     10.4000    0.814136E-056
     -9.8000     10.6000    0.446939E-056
     -9.8000     10.8000    0.241431E-056
     -9.8000     11.0000    0.128285E-056
     -9.8000     11.2000    0.670230E-057
     -9.8000     11.4000    0.344161E-057
     -9.8000     11.6000    0.173619E-057
     -9.8000     11.8000    0.860070E-058
     -9.8000     12.0000    0.418182E-058
     -9.8000     12.2000    0.199473E-058
     -9.8000     12.4000    0.933005E-059
     -9.8000     12.6000    0.427716E-059
     -9.8000     12.8000    0.192088E-059
     -9.8000     13.0000    0.844740E-060
     -9.8000     13.2000    0.363616E-060
     -9.8000     13.4000    0.153140E-060
     -9.8000     13.6000    0.630820E-061
     -9.8000     13.8000    0.254069E-061
     -9.8000     14.0000    0.100023E-061
     -9.8000     14.2000    0.384811E-062
     -9.8000     14.4000    0.144643E-062
     -9.8000     14.6000    0.531093E-063
     -9.8000     14.8000    0.190462E-063
     -9.8000     15.0000    0.667056E-064
     -9.8000     15.2000    0.228138E-064
     -9.8000     15.4000    0.761889E-065
     -9.8000     15.6000    0.248447E-065
     -9.8000     15.8000    0.791085E-066
     -9.8000     16.0000    0.245961E-066
     -9.8000     16.2000    0.746758E-067
     -9.8000     16.4000    0.221404E-067
     -9.8000     16.6000    0.641079E-068
     -9.8000     16.8000    0.181297E-068
     -9.8000     17.0000    0.500798E-069
     -9.8000     17.2000    0.135134E-069
     -9.8000     17.4000    0.356242E-070
     -9.8000     17.6000    0.917586E-071
     -9.8000     17.8000    0.230951E-071
     -9.8000     18.0000    0.568084E-072
     -9.8000     18.2000    0.136577E-072
     -9.8000     18.4000    0.320971E-073
     -9.8000     18.6000    0.737444E-074
     -9.8000     18.8000    0.165661E-074
     -9.8000     19.0000    0.363907E-075
     -9.8000     19.2000    0.781798E-076
     -9.8000     19.4000    0.164279E-076
     -9.8000     19.6000    0.337682E-077
     -9.8000     19.8000    0.679082E-078
     -9.8000     20.0000    0.133621E-078
     -9.8000     20.2000    0.257287E-079
     -9.8000     20.4000    0.484843E-080
     -9.8000     20.6000    0.894279E-081
     -9.8000     20.8000    0.161467E-081
     -9.8000     21.0000    0.285417E-082
     -9.8000     21.2000    0.493979E-083
     -9.8000     21.4000    0.837179E-084
     -9.8000     21.6000    0.138949E-084
     -9.8000     21.8000    0.225871E-085
     -9.8000     22.0000    0.359654E-086
     -9.8000     22.2000    0.561009E-087
     -9.8000     22.4000    0.857349E-088
     -9.8000     22.6000    0.128379E-088
     -9.8000     22.8000    0.188372E-089
     -9.8000     23.0000    0.270877E-090
     -9.8000     23.2000    0.381768E-091
     -9.8000     23.4000    0.527399E-092
     -9.8000     23.6000    0.714220E-093
     -9.8000     23.8000    0.948236E-094
     -9.8000     24.0000    0.123433E-094
     -9.8000     24.2000    0.157549E-095
     -9.8000     24.4000    0.197201E-096
     -9.8000     24.6000    0.242077E-097
     -9.8000     24.8000    0.291497E-098
     -9.8000     25.0000    0.344657E-099
     -9.8000     25.2000    0.403354E-100
     -9.8000     25.4000    0.499870E-101
     -9.8000     25.6000    0.000000E+000

     -9.6000    -25.6000    0.000000E+000
     -9.6000    -25.4000    0.331377E-099
     -9.6000    -25.2000    0.360697E-098
     -9.6000    -25.0000    0.318582E-097
     -9.6000    -24.8000    0.270481E-096
     -9.6000    -24.6000    0.224726E-095
     -9.6000    -24.4000    0.183076E-094
     -9.6000    -24.2000    0.146264E-093
     -9.6000    -24.0000    0.114591E-092
     -9.6000    -23.8000    0.880306E-092
     -9.6000    -23.6000    0.663050E-091
     -9.6000    -23.4000    0.489611E-090
     -9.6000    -23.2000    0.354412E-089
     -9.6000    -23.0000    0.251465E-088
     -9.6000    -22.8000    0.174871E-087
     -9.6000    -22.6000    0.119176E-086
     -9.6000    -22.4000    0.795884E-086
     -9.6000    -22.2000    0.520782E-085
     -9.6000    -22.0000    0.333862E-084
     -9.6000    -21.8000    0.209670E-083
     -9.6000    -21.6000    0.128980E-082
     -9.6000    -21.4000    0.777107E-082
     -9.6000    -21.2000    0.458526E-081
     -9.6000    -21.0000    0.264927E-080
     -9.6000    -20.8000    0.149873E-079
     -9.6000    -20.6000    0.830048E-079
     -9.6000    -20.4000    0.450009E-078
     -9.6000    -20.2000    0.238796E-077
     -9.6000    -20.0000    0.124014E-076
     -9.6000    -19.8000    0.630240E-076
     -9.6000    -19.6000    0.313385E-075
     -9.6000    -19.4000    0.152453E-074
     -9.6000    -19.2000    0.725490E-074
     -9.6000    -19.0000    0.337683E-073
     -9.6000    -18.8000    0.153715E-072
     -9.6000    -18.6000    0.684233E-072
     -9.6000    -18.4000    0.297794E-071
     -9.6000    -18.2000    0.126707E-070
     -9.6000    -18.0000    0.526995E-070
     -9.6000    -17.8000    0.214230E-069
     -9.6000    -17.6000    0.851081E-069
     -9.6000    -17.4000    0.330392E-068
     -9.6000    -17.2000    0.125316E-067
     -9.6000    -17.0000    0.464359E-067
     -9.6000    -16.8000    0.168085E-066
     -9.6000    -16.6000    0.594278E-066
     -9.6000    -16.4000    0.205210E-065
     -9.6000    -16.2000    0.692022E-065
     -9.6000    -16.0000    0.227891E-064
     -9.6000    -15.8000    0.732816E-064
     -9.6000    -15.6000    0.230096E-063
     -9.6000    -15.4000    0.705438E-063
     -9.6000    -15.2000    0.211177E-062
     -9.6000    -15.0000    0.617280E-062
     -9.6000    -14.8000    0.176192E-061
     -9.6000    -14.6000    0.491127E-061
     -9.6000    -14.4000    0.133706E-060
     -9.6000    -14.2000    0.355565E-060
     -9.6000    -14.0000    0.923790E-060
     -9.6000    -13.8000    0.234535E-059
     -9.6000    -13.6000    0.582008E-059
     -9.6000    -13.4000    0.141209E-058
     -9.6000    -13.2000    0.335082E-058
     -9.6000    -13.0000    0.777942E-058
     -9.6000    -12.8000    0.176776E-057
     -9.6000    -12.6000    0.393335E-057
     -9.6000    -12.4000    0.857350E-057
     -9.6000    -12.2000    0.183152E-056
     -9.6000    -12.0000    0.383646E-056
     -9.6000    -11.8000    0.788359E-056
     -9.6000    -11.6000    0.159002E-055
     -9.6000    -11.4000    0.314899E-055
     -9.6000    -11.2000    0.612675E-055
     -9.6000    -11.0000    0.117157E-054
     -9.6000    -10.8000    0.220279E-054
     -9.6000    -10.6000    0.407388E-054
     -9.6000    -10.4000    0.741369E-054
     -9.6000    -10.2000    0.132800E-053
     -9.6000    -10.0000    0.234225E-053
     -9.6000     -9.8000    0.406879E-053
     -9.6000     -9.6000    0.696324E-053
     -9.6000     -9.4000    0.117430E-052
     -9.6000     -9.2000    0.195197E-052
     -9.6000     -9.0000    0.319883E-052
     -9.6000     -8.8000    0.516927E-052
     -9.6000     -8.6000    0.823915E-052
     -9.6000     -8.4000    0.129552E-051
     -9.6000     -8.2000    0.201004E-051
     -9.6000     -8.0000    0.307793E-051
     -9.6000     -7.8000    0.465260E-051
     -9.6000     -7.6000    0.694399E-051
     -9.6000     -7.4000    0.102350E-050
     -9.6000     -7.2000    0.149010E-050
     -9.6000     -7.0000    0.214331E-050
     -9.6000     -6.8000    0.304630E-050
     -9.6000     -6.6000    0.427920E-050
     -9.6000     -6.4000    0.594196E-050
     -9.6000     -6.2000    0.815729E-050
     -9.6000     -6.0000    0.110734E-049
     -9.6000     -5.8000    0.148660E-049
     -9.6000     -5.6000    0.197401E-049
     -9.6000     -5.4000    0.259299E-049
     -9.6000     -5.2000    0.336976E-049
     -9.6000     -5.0000    0.433304E-049
     -9.6000     -4.8000    0.551347E-049
     -9.6000     -4.6000    0.694282E-049
     -9.6000     -4.4000    0.865292E-049
     -9.6000     -4.2000    0.106743E-048
     -9.6000     -4.0000    0.130346E-048
     -9.6000     -3.8000    0.157567E-048
     -9.6000     -3.6000    0.188568E-048
     -9.6000     -3.4000    0.223426E-048
     -9.6000     -3.2000    0.262108E-048
     -9.6000     -3.0000    0.304460E-048
     -9.6000     -2.8000    0.350189E-048
     -9.6000     -2.6000    0.398853E-048
     -9.6000     -2.4000    0.449861E-048
     -9.6000     -2.2000    0.502473E-048
     -9.6000     -2.0000    0.555812E-048
     -9.6000     -1.8000    0.608888E-048
     -9.6000     -1.6000    0.660617E-048
     -9.6000     -1.4000    0.709864E-048
     -9.6000     -1.2000    0.755477E-048
     -9.6000     -1.0000    0.796333E-048
     -9.6000     -0.8000    0.831384E-048
     -9.6000     -0.6000    0.859699E-048
     -9.6000     -0.4000    0.880508E-048
     -9.6000     -0.2000    0.893232E-048
     -9.6000      0.0000    0.897514E-048
     -9.6000      0.2000    0.893232E-048
     -9.6000      0.4000    0.880508E-048
     -9.6000      0.6000    0.859699E-048
     -9.6000      0.8000    0.831384E-048
     -9.6000      1.0000    0.796333E-048
     -9.6000      1.2000    0.755477E-048
     -9.6000      1.4000    0.709864E-048
     -9.6000      1.6000    0.660617E-048
     -9.6000      1.8000    0.608888E-048
     -9.6000      2.0000    0.555812E-048
     -9.6000      2.2000    0.502473E-048
     -9.6000      2.4000    0.449861E-048
     -9.6000      2.6000    0.398853E-048
     -9.6000      2.8000    0.350189E-048
     -9.6000      3.0000    0.304460E-048
     -9.6000      3.2000    0.262108E-048
     -9.6000      3.4000    0.223426E-048
     -9.6000      3.6000    0.188568E-048
     -9.6000      3.8000    0.157567E-048
     -9.6000      4.0000    0.130346E-048
     -9.6000      4.2000    0.106743E-048
     -9.6000      4.4000    0.865292E-049
     -9.6000      4.6000    0.694282E-049
     -9.6000      4.8000    0.551347E-049
     -9.6000      5.0000    0.433304E-049
     -9.6000      5.2000    0.336976E-049
     -9.6000      5.4000    0.259299E-049
     -9.6000      5.6000    0.197401E-049
     -9.6000      5.8000    0.148660E-049
     -9.6000      6.0000    0.110734E-049
     -9.6000      6.2000    0.815729E-050
     -9.6000      6.4000    0.594196E-050
     -9.6000      6.6000    0.427920E-050
     -9.6000      6.8000    0.304630E-050
     -9.6000      7.0000    0.214331E-050
     -9.6000      7.2000    0.149010E-050
     -9.6000      7.4000    0.102350E-050
     -9.6000      7.6000    0.694399E-051
     -9.6000      7.8000    0.465260E-051
     -9.6000      8.0000    0.307793E-051
     -9.6000      8.2000    0.201004E-051
     -9.6000      8.4000    0.129552E-051
     -9.6000      8.6000    0.823915E-052
     -9.6000      8.8000    0.516927E-052
     -9.6000      9.0000    0.319883E-052
     -9.6000      9.2000    0.195197E-052
     -9.6000      9.4000    0.117430E-052
     -9.6000      9.6000    0.696324E-053
     -9.6000      9.8000    0.406879E-053
     -9.6000     10.0000    0.234225E-053
     -9.6000     10.2000    0.132800E-053
     -9.6000     10.4000    0.741369E-054
     -9.6000     10.6000    0.407388E-054
     -9.6000     10.8000    0.220279E-054
     -9.6000     11.0000    0.117157E-054
     -9.6000     11.2000    0.612675E-055
     -9.6000     11.4000    0.314899E-055
     -9.6000     11.6000    0.159002E-055
     -9.6000     11.8000    0.788359E-056
     -9.6000     12.0000    0.383646E-056
     -9.6000     12.2000    0.183152E-056
     -9.6000     12.4000    0.857350E-057
     -9.6000     12.6000    0.393335E-057
     -9.6000     12.8000    0.176776E-057
     -9.6000     13.0000    0.777942E-058
     -9.6000     13.2000    0.335082E-058
     -9.6000     13.4000    0.141209E-058
     -9.6000     13.6000    0.582008E-059
     -9.6000     13.8000    0.234535E-059
     -9.6000     14.0000    0.923790E-060
     -9.6000     14.2000    0.355565E-060
     -9.6000     14.4000    0.133706E-060
     -9.6000     14.6000    0.491127E-061
     -9.6000     14.8000    0.176192E-061
     -9.6000     15.0000    0.617280E-062
     -9.6000     15.2000    0.211177E-062
     -9.6000     15.4000    0.705438E-063
     -9.6000     15.6000    0.230096E-063
     -9.6000     15.8000    0.732816E-064
     -9.6000     16.0000    0.227891E-064
     -9.6000     16.2000    0.692022E-065
     -9.6000     16.4000    0.205210E-065
     -9.6000     16.6000    0.594278E-066
     -9.6000     16.8000    0.168085E-066
     -9.6000     17.0000    0.464359E-067
     -9.6000     17.2000    0.125316E-067
     -9.6000     17.4000    0.330392E-068
     -9.6000     17.6000    0.851081E-069
     -9.6000     17.8000    0.214230E-069
     -9.6000     18.0000    0.526995E-070
     -9.6000     18.2000    0.126707E-070
     -9.6000     18.4000    0.297794E-071
     -9.6000     18.6000    0.684233E-072
     -9.6000     18.8000    0.153715E-072
     -9.6000     19.0000    0.337683E-073
     -9.6000     19.2000    0.725490E-074
     -9.6000     19.4000    0.152453E-074
     -9.6000     19.6000    0.313385E-075
     -9.6000     19.8000    0.630240E-076
     -9.6000     20.0000    0.124014E-076
     -9.6000     20.2000    0.238796E-077
     -9.6000     20.4000    0.450009E-078
     -9.6000     20.6000    0.830048E-079
     -9.6000     20.8000    0.149873E-079
     -9.6000     21.0000    0.264927E-080
     -9.6000     21.2000    0.458526E-081
     -9.6000     21.4000    0.777107E-082
     -9.6000     21.6000    0.128980E-082
     -9.6000     21.8000    0.209670E-083
     -9.6000     22.0000    0.333862E-084
     -9.6000     22.2000    0.520782E-085
     -9.6000     22.4000    0.795884E-086
     -9.6000     22.6000    0.119176E-086
     -9.6000     22.8000    0.174871E-087
     -9.6000     23.0000    0.251465E-088
     -9.6000     23.2000    0.354412E-089
     -9.6000     23.4000    0.489611E-090
     -9.6000     23.6000    0.663050E-091
     -9.6000     23.8000    0.880306E-092
     -9.6000     24.0000    0.114591E-092
     -9.6000     24.2000    0.146264E-093
     -9.6000     24.4000    0.183077E-094
     -9.6000     24.6000    0.224740E-095
     -9.6000     24.8000    0.270622E-096
     -9.6000     25.0000    0.319976E-097
     -9.6000     25.2000    0.374471E-098
     -9.6000     25.4000    0.464078E-099
     -9.6000     25.6000    0.000000E+000

     -9.4000    -25.6000    0.000000E+000
     -9.4000    -25.4000    0.290713E-097
     -9.4000    -25.2000    0.316434E-096
     -9.4000    -25.0000    0.279486E-095
     -9.4000    -24.8000    0.237287E-094
     -9.4000    -24.6000    0.197146E-093
     -9.4000    -24.4000    0.160607E-092
     -9.4000    -24.2000    0.128313E-091
     -9.4000    -24.0000    0.100526E-090
     -9.4000    -23.8000    0.772252E-090
     -9.4000    -23.6000    0.581660E-089
     -9.4000    -23.4000    0.429507E-088
     -9.4000    -23.2000    0.310902E-087
     -9.4000    -23.0000    0.220592E-086
     -9.4000    -22.8000    0.153400E-085
     -9.4000    -22.6000    0.104543E-084
     -9.4000    -22.4000    0.698150E-084
     -9.4000    -22.2000    0.456825E-083
     -9.4000    -22.0000    0.292857E-082
     -9.4000    -21.8000    0.183916E-081
     -9.4000    -21.6000    0.113136E-080
     -9.4000    -21.4000    0.681632E-080
     -9.4000    -21.2000    0.402185E-079
     -9.4000    -21.0000    0.232370E-078
     -9.4000    -20.8000    0.131452E-077
     -9.4000    -20.6000    0.728011E-077
     -9.4000    -20.4000    0.394680E-076
     -9.4000    -20.2000    0.209431E-075
     -9.4000    -20.0000    0.108761E-074
     -9.4000    -19.8000    0.552704E-074
     -9.4000    -19.6000    0.274821E-073
     -9.4000    -19.4000    0.133688E-072
     -9.4000    -19.2000    0.636165E-072
     -9.4000    -19.0000    0.296093E-071
     -9.4000    -18.8000    0.134777E-070
     -9.4000    -18.6000    0.599900E-070
     -9.4000    -18.4000    0.261075E-069
     -9.4000    -18.2000    0.111076E-068
     -9.4000    -18.0000    0.461951E-068
     -9.4000    -17.8000    0.187774E-067
     -9.4000    -17.6000    0.745915E-067
     -9.4000    -17.4000    0.289538E-066
     -9.4000    -17.2000    0.109809E-065
     -9.4000    -17.0000    0.406849E-065
     -9.4000    -16.8000    0.147249E-064
     -9.4000    -16.6000    0.520538E-064
     -9.4000    -16.4000    0.179718E-063
     -9.4000    -16.2000    0.605952E-063
     -9.4000    -16.0000    0.199509E-062
     -9.4000    -15.8000    0.641413E-062
     -9.4000    -15.6000    0.201349E-061
     -9.4000    -15.4000    0.617148E-061
     -9.4000    -15.2000    0.184695E-060
     -9.4000    -15.0000    0.539703E-060
     -9.4000    -14.8000    0.153997E-059
     -9.4000    -14.6000    0.429099E-059
     -9.4000    -14.4000    0.116772E-058
     -9.4000    -14.2000    0.310394E-058
     -9.4000    -14.0000    0.806045E-058
     -9.4000    -13.8000    0.204535E-057
     -9.4000    -13.6000    0.507279E-057
     -9.4000    -13.4000    0.123004E-056
     -9.4000    -13.2000    0.291694E-056
     -9.4000    -13.0000    0.676748E-056
     -9.4000    -12.8000    0.153670E-055
     -9.4000    -12.6000    0.341660E-055
     -9.4000    -12.4000    0.744115E-055
     -9.4000    -12.2000    0.158828E-054
     -9.4000    -12.0000    0.332405E-054
     -9.4000    -11.8000    0.682445E-054
     -9.4000    -11.6000    0.137512E-053
     -9.4000    -11.4000    0.272078E-053
     -9.4000    -11.2000    0.528844E-053
     -9.4000    -11.0000    0.101027E-052
     -9.4000    -10.8000    0.189758E-052
     -9.4000    -10.6000    0.350586E-052
     -9.4000    -10.4000    0.637347E-052
     -9.4000    -10.2000    0.114049E-051
     -9.4000    -10.0000    0.200947E-051
     -9.4000     -9.8000    0.348711E-051
     -9.4000     -9.6000    0.596164E-051
     -9.4000     -9.4000    0.100436E-050
     -9.4000     -9.2000    0.166778E-050
     -9.4000     -9.0000    0.273034E-050
     -9.4000     -8.8000    0.440775E-050
     -9.4000     -8.6000    0.701836E-050
     -9.4000     -8.4000    0.110247E-049
     -9.4000     -8.2000    0.170883E-049
     -9.4000     -8.0000    0.261415E-049
     -9.4000     -7.8000    0.394777E-049
     -9.4000     -7.6000    0.588642E-049
     -9.4000     -7.4000    0.866806E-049
     -9.4000     -7.2000    0.126081E-048
     -9.4000     -7.0000    0.181186E-048
     -9.4000     -6.8000    0.257292E-048
     -9.4000     -6.6000    0.361107E-048
     -9.4000     -6.4000    0.500993E-048
     -9.4000     -6.2000    0.687201E-048
     -9.4000     -6.0000    0.932100E-048
     -9.4000     -5.8000    0.125035E-047
     -9.4000     -5.6000    0.165901E-047
     -9.4000     -5.4000    0.217758E-047
     -9.4000     -5.2000    0.282785E-047
     -9.4000     -5.0000    0.363365E-047
     -9.4000     -4.8000    0.462039E-047
     -9.4000     -4.6000    0.581439E-047
     -9.4000     -4.4000    0.724197E-047
     -9.4000     -4.2000    0.892832E-047
     -9.4000     -4.0000    0.108962E-046
     -9.4000     -3.8000    0.131644E-046
     -9.4000     -3.6000    0.157462E-046
     -9.4000     -3.4000    0.186476E-046
     -9.4000     -3.2000    0.218658E-046
     -9.4000     -3.0000    0.253875E-046
     -9.4000     -2.8000    0.291884E-046
     -9.4000     -2.6000    0.332317E-046
     -9.4000     -2.4000    0.374680E-046
     -9.4000     -2.2000    0.418359E-046
     -9.4000     -2.0000    0.462628E-046
     -9.4000     -1.8000    0.506665E-046
     -9.4000     -1.6000    0.549573E-046
     -9.4000     -1.4000    0.590413E-046
     -9.4000     -1.2000    0.628230E-046
     -9.4000     -1.0000    0.662098E-046
     -9.4000     -0.8000    0.691149E-046
     -9.4000     -0.6000    0.714615E-046
     -9.4000     -0.4000    0.731858E-046
     -9.4000     -0.2000    0.742402E-046
     -9.4000      0.0000    0.745949E-046
     -9.4000      0.2000    0.742402E-046
     -9.4000      0.4000    0.731858E-046
     -9.4000      0.6000    0.714615E-046
     -9.4000      0.8000    0.691149E-046
     -9.4000      1.0000    0.662098E-046
     -9.4000      1.2000    0.628230E-046
     -9.4000      1.4000    0.590413E-046
     -9.4000      1.6000    0.549573E-046
     -9.4000      1.8000    0.506665E-046
     -9.4000      2.0000    0.462628E-046
     -9.4000      2.2000    0.418359E-046
     -9.4000      2.4000    0.374680E-046
     -9.4000      2.6000    0.332317E-046
     -9.4000      2.8000    0.291884E-046
     -9.4000      3.0000    0.253875E-046
     -9.4000      3.2000    0.218658E-046
     -9.4000      3.4000    0.186476E-046
     -9.4000      3.6000    0.157462E-046
     -9.4000      3.8000    0.131644E-046
     -9.4000      4.0000    0.108962E-046
     -9.4000      4.2000    0.892832E-047
     -9.4000      4.4000    0.724197E-047
     -9.4000      4.6000    0.581439E-047
     -9.4000      4.8000    0.462039E-047
     -9.4000      5.0000    0.363365E-047
     -9.4000      5.2000    0.282785E-047
     -9.4000      5.4000    0.217758E-047
     -9.4000      5.6000    0.165901E-047
     -9.4000      5.8000    0.125035E-047
     -9.4000      6.0000    0.932100E-048
     -9.4000      6.2000    0.687201E-048
     -9.4000      6.4000    0.500993E-048
     -9.4000      6.6000    0.361107E-048
     -9.4000      6.8000    0.257292E-048
     -9.4000      7.0000    0.181186E-048
     -9.4000      7.2000    0.126081E-048
     -9.4000      7.4000    0.866806E-049
     -9.4000      7.6000    0.588642E-049
     -9.4000      7.8000    0.394777E-049
     -9.4000      8.0000    0.261415E-049
     -9.4000      8.2000    0.170883E-049
     -9.4000      8.4000    0.110247E-049
     -9.4000      8.6000    0.701836E-050
     -9.4000      8.8000    0.440775E-050
     -9.4000      9.0000    0.273034E-050
     -9.4000      9.2000    0.166778E-050
     -9.4000      9.4000    0.100436E-050
     -9.4000      9.6000    0.596164E-051
     -9.4000      9.8000    0.348711E-051
     -9.4000     10.0000    0.200947E-051
     -9.4000     10.2000    0.114049E-051
     -9.4000     10.4000    0.637347E-052
     -9.4000     10.6000    0.350586E-052
     -9.4000     10.8000    0.189758E-052
     -9.4000     11.0000    0.101027E-052
     -9.4000     11.2000    0.528844E-053
     -9.4000     11.4000    0.272078E-053
     -9.4000     11.6000    0.137512E-053
     -9.4000     11.8000    0.682445E-054
     -9.4000     12.0000    0.332405E-054
     -9.4000     12.2000    0.158828E-054
     -9.4000     12.4000    0.744115E-055
     -9.4000     12.6000    0.341660E-055
     -9.4000     12.8000    0.153670E-055
     -9.4000     13.0000    0.676748E-056
     -9.4000     13.2000    0.291694E-056
     -9.4000     13.4000    0.123004E-056
     -9.4000     13.6000    0.507279E-057
     -9.4000     13.8000    0.204535E-057
     -9.4000     14.0000    0.806045E-058
     -9.4000     14.2000    0.310394E-058
     -9.4000     14.4000    0.116772E-058
     -9.4000     14.6000    0.429099E-059
     -9.4000     14.8000    0.153997E-059
     -9.4000     15.0000    0.539703E-060
     -9.4000     15.2000    0.184695E-060
     -9.4000     15.4000    0.617148E-061
     -9.4000     15.6000    0.201349E-061
     -9.4000     15.8000    0.641413E-062
     -9.4000     16.0000    0.199509E-062
     -9.4000     16.2000    0.605952E-063
     -9.4000     16.4000    0.179718E-063
     -9.4000     16.6000    0.520538E-064
     -9.4000     16.8000    0.147249E-064
     -9.4000     17.0000    0.406849E-065
     -9.4000     17.2000    0.109809E-065
     -9.4000     17.4000    0.289538E-066
     -9.4000     17.6000    0.745915E-067
     -9.4000     17.8000    0.187774E-067
     -9.4000     18.0000    0.461951E-068
     -9.4000     18.2000    0.111076E-068
     -9.4000     18.4000    0.261075E-069
     -9.4000     18.6000    0.599900E-070
     -9.4000     18.8000    0.134777E-070
     -9.4000     19.0000    0.296093E-071
     -9.4000     19.2000    0.636165E-072
     -9.4000     19.4000    0.133688E-072
     -9.4000     19.6000    0.274821E-073
     -9.4000     19.8000    0.552704E-074
     -9.4000     20.0000    0.108761E-074
     -9.4000     20.2000    0.209431E-075
     -9.4000     20.4000    0.394680E-076
     -9.4000     20.6000    0.728011E-077
     -9.4000     20.8000    0.131452E-077
     -9.4000     21.0000    0.232370E-078
     -9.4000     21.2000    0.402185E-079
     -9.4000     21.4000    0.681632E-080
     -9.4000     21.6000    0.113136E-080
     -9.4000     21.8000    0.183916E-081
     -9.4000     22.0000    0.292857E-082
     -9.4000     22.2000    0.456825E-083
     -9.4000     22.4000    0.698150E-084
     -9.4000     22.6000    0.104543E-084
     -9.4000     22.8000    0.153400E-085
     -9.4000     23.0000    0.220592E-086
     -9.4000     23.2000    0.310902E-087
     -9.4000     23.4000    0.429507E-088
     -9.4000     23.6000    0.581660E-089
     -9.4000     23.8000    0.772252E-090
     -9.4000     24.0000    0.100526E-090
     -9.4000     24.2000    0.128313E-091
     -9.4000     24.4000    0.160608E-092
     -9.4000     24.6000    0.197159E-093
     -9.4000     24.8000    0.237411E-094
     -9.4000     25.0000    0.280710E-095
     -9.4000     25.2000    0.328518E-096
     -9.4000     25.4000    0.407130E-097
     -9.4000     25.6000    0.000000E+000

     -9.2000    -25.6000    0.000000E+000
     -9.2000    -25.4000    0.240610E-095
     -9.2000    -25.2000    0.261897E-094
     -9.2000    -25.0000    0.231316E-093
     -9.2000    -24.8000    0.196389E-092
     -9.2000    -24.6000    0.163166E-091
     -9.2000    -24.4000    0.132924E-090
     -9.2000    -24.2000    0.106195E-089
     -9.2000    -24.0000    0.831981E-089
     -9.2000    -23.8000    0.639131E-088
     -9.2000    -23.6000    0.481390E-087
     -9.2000    -23.4000    0.355463E-086
     -9.2000    -23.2000    0.257303E-085
     -9.2000    -23.0000    0.182560E-084
     -9.2000    -22.8000    0.126952E-083
     -9.2000    -22.6000    0.865170E-083
     -9.2000    -22.4000    0.577766E-082
     -9.2000    -22.2000    0.378049E-081
     -9.2000    -22.0000    0.242353E-080
     -9.2000    -21.8000    0.152197E-079
     -9.2000    -21.6000    0.936224E-079
     -9.2000    -21.4000    0.564057E-078
     -9.2000    -21.2000    0.332806E-077
     -9.2000    -21.0000    0.192281E-076
     -9.2000    -20.8000    0.108771E-075
     -9.2000    -20.6000    0.602387E-075
     -9.2000    -20.4000    0.326567E-074
     -9.2000    -20.2000    0.173283E-073
     -9.2000    -20.0000    0.899860E-073
     -9.2000    -19.8000    0.457279E-072
     -9.2000    -19.6000    0.227365E-071
     -9.2000    -19.4000    0.110599E-070
     -9.2000    -19.2000    0.526269E-070
     -9.2000    -19.0000    0.244932E-069
     -9.2000    -18.8000    0.111484E-068
     -9.2000    -18.6000    0.496193E-068
     -9.2000    -18.4000    0.215929E-067
     -9.2000    -18.2000    0.918625E-067
     -9.2000    -18.0000    0.382015E-066
     -9.2000    -17.8000    0.155269E-065
     -9.2000    -17.6000    0.616735E-065
     -9.2000    -17.4000    0.239371E-064
     -9.2000    -17.2000    0.907726E-064
     -9.2000    -17.0000    0.336279E-063
     -9.2000    -16.8000    0.121692E-062
     -9.2000    -16.6000    0.430126E-062
     -9.2000    -16.4000    0.148479E-061
     -9.2000    -16.2000    0.500533E-061
     -9.2000    -16.0000    0.164767E-060
     -9.2000    -15.8000    0.529603E-060
     -9.2000    -15.6000    0.166210E-059
     -9.2000    -15.4000    0.509307E-059
     -9.2000    -15.2000    0.152376E-058
     -9.2000    -15.0000    0.445119E-058
     -9.2000    -14.8000    0.126964E-057
     -9.2000    -14.6000    0.353635E-057
     -9.2000    -14.4000    0.961949E-057
     -9.2000    -14.2000    0.255580E-056
     -9.2000    -14.0000    0.663369E-056
     -9.2000    -13.8000    0.168239E-055
     -9.2000    -13.6000    0.417015E-055
     -9.2000    -13.4000    0.101054E-054
     -9.2000    -13.2000    0.239479E-054
     -9.2000    -13.0000    0.555207E-054
     -9.2000    -12.8000    0.125975E-053
     -9.2000    -12.6000    0.279861E-053
     -9.2000    -12.4000    0.609006E-053
     -9.2000    -12.2000    0.129875E-052
     -9.2000    -12.0000    0.271560E-052
     -9.2000    -11.8000    0.556997E-052
     -9.2000    -11.6000    0.112124E-051
     -9.2000    -11.4000    0.221623E-051
     -9.2000    -11.2000    0.430331E-051
     -9.2000    -11.0000    0.821215E-051
     -9.2000    -10.8000    0.154085E-050
     -9.2000    -10.6000    0.284374E-050
     -9.2000    -10.4000    0.516420E-050
     -9.2000    -10.2000    0.923101E-050
     -9.2000    -10.0000    0.162467E-049
     -9.2000     -9.8000    0.281631E-049
     -9.2000     -9.6000    0.480961E-049
     -9.2000     -9.4000    0.809401E-049
     -9.2000     -9.2000    0.134260E-048
     -9.2000     -9.0000    0.219564E-048
     -9.2000     -8.8000    0.354079E-048
     -9.2000     -8.6000    0.563197E-048
     -9.2000     -8.4000    0.883764E-048
     -9.2000     -8.2000    0.136842E-047
     -9.2000     -8.0000    0.209125E-047
     -9.2000     -7.8000    0.315490E-047
     -9.2000     -7.6000    0.469950E-047
     -9.2000     -7.4000    0.691341E-047
     -9.2000     -7.2000    0.100461E-046
     -9.2000     -7.0000    0.144230E-046
     -9.2000     -6.8000    0.204621E-046
     -9.2000     -6.6000    0.286919E-046
     -9.2000     -6.4000    0.397705E-046
     -9.2000     -6.2000    0.545042E-046
     -9.2000     -6.0000    0.738642E-046
     -9.2000     -5.8000    0.990005E-046
     -9.2000     -5.6000    0.131250E-045
     -9.2000     -5.4000    0.172139E-045
     -9.2000     -5.2000    0.223371E-045
     -9.2000     -5.0000    0.286808E-045
     -9.2000     -4.8000    0.364430E-045
     -9.2000     -4.6000    0.458287E-045
     -9.2000     -4.4000    0.570427E-045
     -9.2000     -4.2000    0.702805E-045
     -9.2000     -4.0000    0.857184E-045
     -9.2000     -3.8000    0.103501E-044
     -9.2000     -3.6000    0.123731E-044
     -9.2000     -3.4000    0.146452E-044
     -9.2000     -3.2000    0.171640E-044
     -9.2000     -3.0000    0.199192E-044
     -9.2000     -2.8000    0.228912E-044
     -9.2000     -2.6000    0.260514E-044
     -9.2000     -2.4000    0.293611E-044
     -9.2000     -2.2000    0.327724E-044
     -9.2000     -2.0000    0.362285E-044
     -9.2000     -1.8000    0.396654E-044
     -9.2000     -1.6000    0.430133E-044
     -9.2000     -1.4000    0.461990E-044
     -9.2000     -1.2000    0.491483E-044
     -9.2000     -1.0000    0.517890E-044
     -9.2000     -0.8000    0.540538E-044
     -9.2000     -0.6000    0.558830E-044
     -9.2000     -0.4000    0.572270E-044
     -9.2000     -0.2000    0.580487E-044
     -9.2000      0.0000    0.583252E-044
     -9.2000      0.2000    0.580487E-044
     -9.2000      0.4000    0.572270E-044
     -9.2000      0.6000    0.558830E-044
     -9.2000      0.8000    0.540538E-044
     -9.2000      1.0000    0.517890E-044
     -9.2000      1.2000    0.491483E-044
     -9.2000      1.4000    0.461990E-044
     -9.2000      1.6000    0.430133E-044
     -9.2000      1.8000    0.396654E-044
     -9.2000      2.0000    0.362285E-044
     -9.2000      2.2000    0.327724E-044
     -9.2000      2.4000    0.293611E-044
     -9.2000      2.6000    0.260514E-044
     -9.2000      2.8000    0.228912E-044
     -9.2000      3.0000    0.199192E-044
     -9.2000      3.2000    0.171640E-044
     -9.2000      3.4000    0.146452E-044
     -9.2000      3.6000    0.123731E-044
     -9.2000      3.8000    0.103501E-044
     -9.2000      4.0000    0.857184E-045
     -9.2000      4.2000    0.702805E-045
     -9.2000      4.4000    0.570427E-045
     -9.2000      4.6000    0.458287E-045
     -9.2000      4.8000    0.364430E-045
     -9.2000      5.0000    0.286808E-045
     -9.2000      5.2000    0.223371E-045
     -9.2000      5.4000    0.172139E-045
     -9.2000      5.6000    0.131250E-045
     -9.2000      5.8000    0.990005E-046
     -9.2000      6.0000    0.738642E-046
     -9.2000      6.2000    0.545042E-046
     -9.2000      6.4000    0.397705E-046
     -9.2000      6.6000    0.286919E-046
     -9.2000      6.8000    0.204621E-046
     -9.2000      7.0000    0.144230E-046
     -9.2000      7.2000    0.100461E-046
     -9.2000      7.4000    0.691341E-047
     -9.2000      7.6000    0.469950E-047
     -9.2000      7.8000    0.315490E-047
     -9.2000      8.0000    0.209125E-047
     -9.2000      8.2000    0.136842E-047
     -9.2000      8.4000    0.883764E-048
     -9.2000      8.6000    0.563197E-048
     -9.2000      8.8000    0.354079E-048
     -9.2000      9.0000    0.219564E-048
     -9.2000      9.2000    0.134260E-048
     -9.2000      9.4000    0.809401E-049
     -9.2000      9.6000    0.480961E-049
     -9.2000      9.8000    0.281631E-049
     -9.2000     10.0000    0.162467E-049
     -9.2000     10.2000    0.923101E-050
     -9.2000     10.4000    0.516420E-050
     -9.2000     10.6000    0.284374E-050
     -9.2000     10.8000    0.154085E-050
     -9.2000     11.0000    0.821215E-051
     -9.2000     11.2000    0.430331E-051
     -9.2000     11.4000    0.221623E-051
     -9.2000     11.6000    0.112124E-051
     -9.2000     11.8000    0.556997E-052
     -9.2000     12.0000    0.271560E-052
     -9.2000     12.2000    0.129875E-052
     -9.2000     12.4000    0.609006E-053
     -9.2000     12.6000    0.279861E-053
     -9.2000     12.8000    0.125975E-053
     -9.2000     13.0000    0.555207E-054
     -9.2000     13.2000    0.239479E-054
     -9.2000     13.4000    0.101054E-054
     -9.2000     13.6000    0.417015E-055
     -9.2000     13.8000    0.168239E-055
     -9.2000     14.0000    0.663369E-056
     -9.2000     14.2000    0.255580E-056
     -9.2000     14.4000    0.961949E-057
     -9.2000     14.6000    0.353635E-057
     -9.2000     14.8000    0.126964E-057
     -9.2000     15.0000    0.445119E-058
     -9.2000     15.2000    0.152376E-058
     -9.2000     15.4000    0.509307E-059
     -9.2000     15.6000    0.166210E-059
     -9.2000     15.8000    0.529603E-060
     -9.2000     16.0000    0.164767E-060
     -9.2000     16.2000    0.500533E-061
     -9.2000     16.4000    0.148479E-061
     -9.2000     16.6000    0.430126E-062
     -9.2000     16.8000    0.121692E-062
     -9.2000     17.0000    0.336279E-063
     -9.2000     17.2000    0.907726E-064
     -9.2000     17.4000    0.239371E-064
     -9.2000     17.6000    0.616735E-065
     -9.2000     17.8000    0.155269E-065
     -9.2000     18.0000    0.382015E-066
     -9.2000     18.2000    0.918625E-067
     -9.2000     18.4000    0.215929E-067
     -9.2000     18.6000    0.496193E-068
     -9.2000     18.8000    0.111484E-068
     -9.2000     19.0000    0.244932E-069
     -9.2000     19.2000    0.526269E-070
     -9.2000     19.4000    0.110599E-070
     -9.2000     19.6000    0.227365E-071
     -9.2000     19.8000    0.457279E-072
     -9.2000     20.0000    0.899860E-073
     -9.2000     20.2000    0.173283E-073
     -9.2000     20.4000    0.326567E-074
     -9.2000     20.6000    0.602387E-075
     -9.2000     20.8000    0.108771E-075
     -9.2000     21.0000    0.192281E-076
     -9.2000     21.2000    0.332806E-077
     -9.2000     21.4000    0.564057E-078
     -9.2000     21.6000    0.936224E-079
     -9.2000     21.8000    0.152197E-079
     -9.2000     22.0000    0.242353E-080
     -9.2000     22.2000    0.378049E-081
     -9.2000     22.4000    0.577766E-082
     -9.2000     22.6000    0.865170E-083
     -9.2000     22.8000    0.126952E-083
     -9.2000     23.0000    0.182560E-084
     -9.2000     23.2000    0.257303E-085
     -9.2000     23.4000    0.355463E-086
     -9.2000     23.6000    0.481390E-087
     -9.2000     23.8000    0.639131E-088
     -9.2000     24.0000    0.831981E-089
     -9.2000     24.2000    0.106195E-089
     -9.2000     24.4000    0.132925E-090
     -9.2000     24.6000    0.163176E-091
     -9.2000     24.8000    0.196491E-092
     -9.2000     25.0000    0.232328E-093
     -9.2000     25.2000    0.271898E-094
     -9.2000     25.4000    0.336963E-095
     -9.2000     25.6000    0.000000E+000

     -9.0000    -25.6000    0.000000E+000
     -9.0000    -25.4000    0.187569E-093
     -9.0000    -25.2000    0.204164E-092
     -9.0000    -25.0000    0.180323E-091
     -9.0000    -24.8000    0.153095E-090
     -9.0000    -24.6000    0.127195E-089
     -9.0000    -24.4000    0.103620E-088
     -9.0000    -24.2000    0.827833E-088
     -9.0000    -24.0000    0.648557E-087
     -9.0000    -23.8000    0.498220E-086
     -9.0000    -23.6000    0.375254E-085
     -9.0000    -23.4000    0.277089E-084
     -9.0000    -23.2000    0.200570E-083
     -9.0000    -23.0000    0.142306E-082
     -9.0000    -22.8000    0.989583E-082
     -9.0000    -22.6000    0.674388E-081
     -9.0000    -22.4000    0.450356E-080
     -9.0000    -22.2000    0.294677E-079
     -9.0000    -22.0000    0.188904E-078
     -9.0000    -21.8000    0.118629E-077
     -9.0000    -21.6000    0.729724E-077
     -9.0000    -21.4000    0.439637E-076
     -9.0000    -21.2000    0.259391E-075
     -9.0000    -21.0000    0.149862E-074
     -9.0000    -20.8000    0.847735E-074
     -9.0000    -20.6000    0.469473E-073
     -9.0000    -20.4000    0.254505E-072
     -9.0000    -20.2000    0.135041E-071
     -9.0000    -20.0000    0.701251E-071
     -9.0000    -19.8000    0.356341E-070
     -9.0000    -19.6000    0.177171E-069
     -9.0000    -19.4000    0.861788E-069
     -9.0000    -19.2000    0.410053E-068
     -9.0000    -19.0000    0.190835E-067
     -9.0000    -18.8000    0.868561E-067
     -9.0000    -18.6000    0.386558E-066
     -9.0000    -18.4000    0.168208E-065
     -9.0000    -18.2000    0.715557E-065
     -9.0000    -18.0000    0.297545E-064
     -9.0000    -17.8000    0.120926E-063
     -9.0000    -17.6000    0.480280E-063
     -9.0000    -17.4000    0.186390E-062
     -9.0000    -17.2000    0.706735E-062
     -9.0000    -17.0000    0.261786E-061
     -9.0000    -16.8000    0.947214E-061
     -9.0000    -16.6000    0.334746E-060
     -9.0000    -16.4000    0.115534E-059
     -9.0000    -16.2000    0.389402E-059
     -9.0000    -16.0000    0.128158E-058
     -9.0000    -15.8000    0.411837E-058
     -9.0000    -15.6000    0.129218E-057
     -9.0000    -15.4000    0.395844E-057
     -9.0000    -15.2000    0.118394E-056
     -9.0000    -15.0000    0.345734E-056
     -9.0000    -14.8000    0.985787E-056
     -9.0000    -14.6000    0.274463E-055
     -9.0000    -14.4000    0.746256E-055
     -9.0000    -14.2000    0.198177E-054
     -9.0000    -14.0000    0.514107E-054
     -9.0000    -13.8000    0.130311E-053
     -9.0000    -13.6000    0.322803E-053
     -9.0000    -13.4000    0.781721E-053
     -9.0000    -13.2000    0.185123E-052
     -9.0000    -13.0000    0.428867E-052
     -9.0000    -12.8000    0.972314E-052
     -9.0000    -12.6000    0.215823E-051
     -9.0000    -12.4000    0.469236E-051
     -9.0000    -12.2000    0.999755E-051
     -9.0000    -12.0000    0.208840E-050
     -9.0000    -11.8000    0.427924E-050
     -9.0000    -11.6000    0.860528E-050
     -9.0000    -11.4000    0.169911E-049
     -9.0000    -11.2000    0.329563E-049
     -9.0000    -11.0000    0.628224E-049
     -9.0000    -10.8000    0.117743E-048
     -9.0000    -10.6000    0.217057E-048
     -9.0000    -10.4000    0.393725E-048
     -9.0000    -10.2000    0.702982E-048
     -9.0000    -10.0000    0.123585E-047
     -9.0000     -9.8000    0.213985E-047
     -9.0000     -9.6000    0.365020E-047
     -9.0000     -9.4000    0.613588E-047
     -9.0000     -9.2000    0.101664E-046
     -9.0000     -9.0000    0.166071E-046
     -9.0000     -8.8000    0.267514E-046
     -9.0000     -8.6000    0.425034E-046
     -9.0000     -8.4000    0.666225E-046
     -9.0000     -8.2000    0.103046E-045
     -9.0000     -8.0000    0.157307E-045
     -9.0000     -7.8000    0.237062E-045
     -9.0000     -7.6000    0.352751E-045
     -9.0000     -7.4000    0.518390E-045
     -9.0000     -7.2000    0.752518E-045
     -9.0000     -7.0000    0.107928E-044
     -9.0000     -6.8000    0.152967E-044
     -9.0000     -6.6000    0.214281E-044
     -9.0000     -6.4000    0.296738E-044
     -9.0000     -6.2000    0.406290E-044
     -9.0000     -6.0000    0.550104E-044
     -9.0000     -5.8000    0.736652E-044
     -9.0000     -5.6000    0.975777E-044
     -9.0000     -5.4000    0.127869E-043
     -9.0000     -5.2000    0.165791E-043
     -9.0000     -5.0000    0.212707E-043
     -9.0000     -4.8000    0.270068E-043
     -9.0000     -4.6000    0.339375E-043
     -9.0000     -4.4000    0.422119E-043
     -9.0000     -4.2000    0.519728E-043
     -9.0000     -4.0000    0.633481E-043
     -9.0000     -3.8000    0.764430E-043
     -9.0000     -3.6000    0.913301E-043
     -9.0000     -3.4000    0.108041E-042
     -9.0000     -3.2000    0.126556E-042
     -9.0000     -3.0000    0.146797E-042
     -9.0000     -2.8000    0.168621E-042
     -9.0000     -2.6000    0.191816E-042
     -9.0000     -2.4000    0.216098E-042
     -9.0000     -2.2000    0.241115E-042
     -9.0000     -2.0000    0.266451E-042
     -9.0000     -1.8000    0.291638E-042
     -9.0000     -1.6000    0.316166E-042
     -9.0000     -1.4000    0.339498E-042
     -9.0000     -1.2000    0.361095E-042
     -9.0000     -1.0000    0.380428E-042
     -9.0000     -0.8000    0.397006E-042
     -9.0000     -0.6000    0.410394E-042
     -9.0000     -0.4000    0.420229E-042
     -9.0000     -0.2000    0.426242E-042
     -9.0000      0.0000    0.428265E-042
     -9.0000      0.2000    0.426242E-042
     -9.0000      0.4000    0.420229E-042
     -9.0000      0.6000    0.410394E-042
     -9.0000      0.8000    0.397006E-042
     -9.0000      1.0000    0.380428E-042
     -9.0000      1.2000    0.361095E-042
     -9.0000      1.4000    0.339498E-042
     -9.0000      1.6000    0.316166E-042
     -9.0000      1.8000    0.291638E-042
     -9.0000      2.0000    0.266451E-042
     -9.0000      2.2000    0.241115E-042
     -9.0000      2.4000    0.216098E-042
     -9.0000      2.6000    0.191816E-042
     -9.0000      2.8000    0.168621E-042
     -9.0000      3.0000    0.146797E-042
     -9.0000      3.2000    0.126556E-042
     -9.0000      3.4000    0.108041E-042
     -9.0000      3.6000    0.913301E-043
     -9.0000      3.8000    0.764430E-043
     -9.0000      4.0000    0.633481E-043
     -9.0000      4.2000    0.519728E-043
     -9.0000      4.4000    0.422119E-043
     -9.0000      4.6000    0.339375E-043
     -9.0000      4.8000    0.270068E-043
     -9.0000      5.0000    0.212707E-043
     -9.0000      5.2000    0.165791E-043
     -9.0000      5.4000    0.127869E-043
     -9.0000      5.6000    0.975777E-044
     -9.0000      5.8000    0.736652E-044
     -9.0000      6.0000    0.550104E-044
     -9.0000      6.2000    0.406290E-044
     -9.0000      6.4000    0.296738E-044
     -9.0000      6.6000    0.214281E-044
     -9.0000      6.8000    0.152967E-044
     -9.0000      7.0000    0.107928E-044
     -9.0000      7.2000    0.752518E-045
     -9.0000      7.4000    0.518390E-045
     -9.0000      7.6000    0.352751E-045
     -9.0000      7.8000    0.237062E-045
     -9.0000      8.0000    0.157307E-045
     -9.0000      8.2000    0.103046E-045
     -9.0000      8.4000    0.666225E-046
     -9.0000      8.6000    0.425034E-046
     -9.0000      8.8000    0.267514E-046
     -9.0000      9.0000    0.166071E-046
     -9.0000      9.2000    0.101664E-046
     -9.0000      9.4000    0.613588E-047
     -9.0000      9.6000    0.365020E-047
     -9.0000      9.8000    0.213985E-047
     -9.0000     10.0000    0.123585E-047
     -9.0000     10.2000    0.702982E-048
     -9.0000     10.4000    0.393725E-048
     -9.0000     10.6000    0.217057E-048
     -9.0000     10.8000    0.117743E-048
     -9.0000     11.0000    0.628224E-049
     -9.0000     11.2000    0.329563E-049
     -9.0000     11.4000    0.169911E-049
     -9.0000     11.6000    0.860528E-050
     -9.0000     11.8000    0.427924E-050
     -9.0000     12.0000    0.208840E-050
     -9.0000     12.2000    0.999755E-051
     -9.0000     12.4000    0.469236E-051
     -9.0000     12.6000    0.215823E-051
     -9.0000     12.8000    0.972314E-052
     -9.0000     13.0000    0.428867E-052
     -9.0000     13.2000    0.185123E-052
     -9.0000     13.4000    0.781721E-053
     -9.0000     13.6000    0.322803E-053
     -9.0000     13.8000    0.130311E-053
     -9.0000     14.0000    0.514107E-054
     -9.0000     14.2000    0.198177E-054
     -9.0000     14.4000    0.746256E-055
     -9.0000     14.6000    0.274463E-055
     -9.0000     14.8000    0.985787E-056
     -9.0000     15.0000    0.345734E-056
     -9.0000     15.2000    0.118394E-056
     -9.0000     15.4000    0.395844E-057
     -9.0000     15.6000    0.129218E-057
     -9.0000     15.8000    0.411837E-058
     -9.0000     16.0000    0.128158E-058
     -9.0000     16.2000    0.389402E-059
     -9.0000     16.4000    0.115534E-059
     -9.0000     16.6000    0.334746E-060
     -9.0000     16.8000    0.947214E-061
     -9.0000     17.0000    0.261786E-061
     -9.0000     17.2000    0.706735E-062
     -9.0000     17.4000    0.186390E-062
     -9.0000     17.6000    0.480280E-063
     -9.0000     17.8000    0.120926E-063
     -9.0000     18.0000    0.297545E-064
     -9.0000     18.2000    0.715557E-065
     -9.0000     18.4000    0.168208E-065
     -9.0000     18.6000    0.386558E-066
     -9.0000     18.8000    0.868561E-067
     -9.0000     19.0000    0.190835E-067
     -9.0000     19.2000    0.410053E-068
     -9.0000     19.4000    0.861788E-069
     -9.0000     19.6000    0.177171E-069
     -9.0000     19.8000    0.356341E-070
     -9.0000     20.0000    0.701251E-071
     -9.0000     20.2000    0.135041E-071
     -9.0000     20.4000    0.254505E-072
     -9.0000     20.6000    0.469473E-073
     -9.0000     20.8000    0.847735E-074
     -9.0000     21.0000    0.149862E-074
     -9.0000     21.2000    0.259391E-075
     -9.0000     21.4000    0.439637E-076
     -9.0000     21.6000    0.729724E-077
     -9.0000     21.8000    0.118629E-077
     -9.0000     22.0000    0.188904E-078
     -9.0000     22.2000    0.294677E-079
     -9.0000     22.4000    0.450356E-080
     -9.0000     22.6000    0.674388E-081
     -9.0000     22.8000    0.989583E-082
     -9.0000     23.0000    0.142306E-082
     -9.0000     23.2000    0.200570E-083
     -9.0000     23.4000    0.277089E-084
     -9.0000     23.6000    0.375254E-085
     -9.0000     23.8000    0.498220E-086
     -9.0000     24.0000    0.648557E-087
     -9.0000     24.2000    0.827834E-088
     -9.0000     24.4000    0.103621E-088
     -9.0000     24.6000    0.127204E-089
     -9.0000     24.8000    0.153175E-090
     -9.0000     25.0000    0.181113E-091
     -9.0000     25.2000    0.211960E-092
     -9.0000     25.4000    0.262683E-093
     -9.0000     25.6000    0.000000E+000

     -8.8000    -25.6000    0.000000E+000
     -8.8000    -25.4000    0.137501E-091
     -8.8000    -25.2000    0.149665E-090
     -8.8000    -25.0000    0.132188E-089
     -8.8000    -24.8000    0.112228E-088
     -8.8000    -24.6000    0.932411E-088
     -8.8000    -24.4000    0.759584E-087
     -8.8000    -24.2000    0.606839E-086
     -8.8000    -24.0000    0.475418E-085
     -8.8000    -23.8000    0.365213E-084
     -8.8000    -23.6000    0.275072E-083
     -8.8000    -23.4000    0.203113E-082
     -8.8000    -23.2000    0.147021E-081
     -8.8000    -23.0000    0.104312E-080
     -8.8000    -22.8000    0.725367E-080
     -8.8000    -22.6000    0.494323E-079
     -8.8000    -22.4000    0.330105E-078
     -8.8000    -22.2000    0.215992E-077
     -8.8000    -22.0000    0.138460E-076
     -8.8000    -21.8000    0.869501E-076
     -8.8000    -21.6000    0.534847E-075
     -8.8000    -21.4000    0.322224E-074
     -8.8000    -21.2000    0.190112E-073
     -8.8000    -21.0000    0.109834E-072
     -8.8000    -20.8000    0.621293E-072
     -8.8000    -20.6000    0.344062E-071
     -8.8000    -20.4000    0.186514E-070
     -8.8000    -20.2000    0.989620E-070
     -8.8000    -20.0000    0.513880E-069
     -8.8000    -19.8000    0.261119E-068
     -8.8000    -19.6000    0.129822E-067
     -8.8000    -19.4000    0.631451E-067
     -8.8000    -19.2000    0.300441E-066
     -8.8000    -19.0000    0.139816E-065
     -8.8000    -18.8000    0.636319E-065
     -8.8000    -18.6000    0.283180E-064
     -8.8000    -18.4000    0.123216E-063
     -8.8000    -18.2000    0.524123E-063
     -8.8000    -18.0000    0.217925E-062
     -8.8000    -17.8000    0.885600E-062
     -8.8000    -17.6000    0.351697E-061
     -8.8000    -17.4000    0.136475E-060
     -8.8000    -17.2000    0.517409E-060
     -8.8000    -17.0000    0.191632E-059
     -8.8000    -16.8000    0.693276E-059
     -8.8000    -16.6000    0.244966E-058
     -8.8000    -16.4000    0.845326E-058
     -8.8000    -16.2000    0.284856E-057
     -8.8000    -16.0000    0.937301E-057
     -8.8000    -15.8000    0.301132E-056
     -8.8000    -15.6000    0.944582E-056
     -8.8000    -15.4000    0.289278E-055
     -8.8000    -15.2000    0.864929E-055
     -8.8000    -15.0000    0.252489E-054
     -8.8000    -14.8000    0.719641E-054
     -8.8000    -14.6000    0.200278E-053
     -8.8000    -14.4000    0.544298E-053
     -8.8000    -14.2000    0.144472E-052
     -8.8000    -14.0000    0.374581E-052
     -8.8000    -13.8000    0.948887E-052
     -8.8000    -13.6000    0.234906E-051
     -8.8000    -13.4000    0.568472E-051
     -8.8000    -13.2000    0.134523E-050
     -8.8000    -13.0000    0.311399E-050
     -8.8000    -12.8000    0.705404E-050
     -8.8000    -12.6000    0.156439E-049
     -8.8000    -12.4000    0.339810E-049
     -8.8000    -12.2000    0.723294E-049
     -8.8000    -12.0000    0.150937E-048
     -8.8000    -11.8000    0.308952E-048
     -8.8000    -11.6000    0.620610E-048
     -8.8000    -11.4000    0.122403E-047
     -8.8000    -11.2000    0.237145E-047
     -8.8000    -11.0000    0.451531E-047
     -8.8000    -10.8000    0.845274E-047
     -8.8000    -10.6000    0.155640E-046
     -8.8000    -10.4000    0.281982E-046
     -8.8000    -10.2000    0.502865E-046
     -8.8000    -10.0000    0.882977E-046
     -8.8000     -9.8000    0.152702E-045
     -8.8000     -9.6000    0.260170E-045
     -8.8000     -9.4000    0.436814E-045
     -8.8000     -9.2000    0.722887E-045
     -8.8000     -9.0000    0.117945E-044
     -8.8000     -8.8000    0.189766E-044
     -8.8000     -8.6000    0.301154E-044
     -8.8000     -8.4000    0.471499E-044
     -8.8000     -8.2000    0.728434E-044
     -8.8000     -8.0000    0.111074E-043
     -8.8000     -7.8000    0.167200E-043
     -8.8000     -7.6000    0.248518E-043
     -8.8000     -7.4000    0.364812E-043
     -8.8000     -7.2000    0.529004E-043
     -8.8000     -7.0000    0.757905E-043
     -8.8000     -6.8000    0.107305E-042
     -8.8000     -6.6000    0.150163E-042
     -8.8000     -6.4000    0.207736E-042
     -8.8000     -6.2000    0.284151E-042
     -8.8000     -6.0000    0.384361E-042
     -8.8000     -5.8000    0.514222E-042
     -8.8000     -5.6000    0.680522E-042
     -8.8000     -5.4000    0.890990E-042
     -8.8000     -5.2000    0.115423E-041
     -8.8000     -5.0000    0.147963E-041
     -8.8000     -4.8000    0.187714E-041
     -8.8000     -4.6000    0.235704E-041
     -8.8000     -4.4000    0.292954E-041
     -8.8000     -4.2000    0.360437E-041
     -8.8000     -4.0000    0.439025E-041
     -8.8000     -3.8000    0.529430E-041
     -8.8000     -3.6000    0.632142E-041
     -8.8000     -3.4000    0.747363E-041
     -8.8000     -3.2000    0.874949E-041
     -8.8000     -3.0000    0.101435E-040
     -8.8000     -2.8000    0.116458E-040
     -8.8000     -2.6000    0.132416E-040
     -8.8000     -2.4000    0.149115E-040
     -8.8000     -2.2000    0.166312E-040
     -8.8000     -2.0000    0.183722E-040
     -8.8000     -1.8000    0.201023E-040
     -8.8000     -1.6000    0.217865E-040
     -8.8000     -1.4000    0.233883E-040
     -8.8000     -1.2000    0.248705E-040
     -8.8000     -1.0000    0.261970E-040
     -8.8000     -0.8000    0.273344E-040
     -8.8000     -0.6000    0.282527E-040
     -8.8000     -0.4000    0.289273E-040
     -8.8000     -0.2000    0.293397E-040
     -8.8000      0.0000    0.294784E-040
     -8.8000      0.2000    0.293397E-040
     -8.8000      0.4000    0.289273E-040
     -8.8000      0.6000    0.282527E-040
     -8.8000      0.8000    0.273344E-040
     -8.8000      1.0000    0.261970E-040
     -8.8000      1.2000    0.248705E-040
     -8.8000      1.4000    0.233883E-040
     -8.8000      1.6000    0.217865E-040
     -8.8000      1.8000    0.201023E-040
     -8.8000      2.0000    0.183722E-040
     -8.8000      2.2000    0.166312E-040
     -8.8000      2.4000    0.149115E-040
     -8.8000      2.6000    0.132416E-040
     -8.8000      2.8000    0.116458E-040
     -8.8000      3.0000    0.101435E-040
     -8.8000      3.2000    0.874949E-041
     -8.8000      3.4000    0.747363E-041
     -8.8000      3.6000    0.632142E-041
     -8.8000      3.8000    0.529430E-041
     -8.8000      4.0000    0.439025E-041
     -8.8000      4.2000    0.360437E-041
     -8.8000      4.4000    0.292954E-041
     -8.8000      4.6000    0.235704E-041
     -8.8000      4.8000    0.187714E-041
     -8.8000      5.0000    0.147963E-041
     -8.8000      5.2000    0.115423E-041
     -8.8000      5.4000    0.890990E-042
     -8.8000      5.6000    0.680522E-042
     -8.8000      5.8000    0.514222E-042
     -8.8000      6.0000    0.384361E-042
     -8.8000      6.2000    0.284151E-042
     -8.8000      6.4000    0.207736E-042
     -8.8000      6.6000    0.150163E-042
     -8.8000      6.8000    0.107305E-042
     -8.8000      7.0000    0.757905E-043
     -8.8000      7.2000    0.529004E-043
     -8.8000      7.4000    0.364812E-043
     -8.8000      7.6000    0.248518E-043
     -8.8000      7.8000    0.167200E-043
     -8.8000      8.0000    0.111074E-043
     -8.8000      8.2000    0.728434E-044
     -8.8000      8.4000    0.471499E-044
     -8.8000      8.6000    0.301154E-044
     -8.8000      8.8000    0.189766E-044
     -8.8000      9.0000    0.117945E-044
     -8.8000      9.2000    0.722887E-045
     -8.8000      9.4000    0.436814E-045
     -8.8000      9.6000    0.260170E-045
     -8.8000      9.8000    0.152702E-045
     -8.8000     10.0000    0.882977E-046
     -8.8000     10.2000    0.502865E-046
     -8.8000     10.4000    0.281982E-046
     -8.8000     10.6000    0.155640E-046
     -8.8000     10.8000    0.845274E-047
     -8.8000     11.0000    0.451531E-047
     -8.8000     11.2000    0.237145E-047
     -8.8000     11.4000    0.122403E-047
     -8.8000     11.6000    0.620610E-048
     -8.8000     11.8000    0.308952E-048
     -8.8000     12.0000    0.150937E-048
     -8.8000     12.2000    0.723294E-049
     -8.8000     12.4000    0.339810E-049
     -8.8000     12.6000    0.156439E-049
     -8.8000     12.8000    0.705404E-050
     -8.8000     13.0000    0.311399E-050
     -8.8000     13.2000    0.134523E-050
     -8.8000     13.4000    0.568472E-051
     -8.8000     13.6000    0.234906E-051
     -8.8000     13.8000    0.948887E-052
     -8.8000     14.0000    0.374581E-052
     -8.8000     14.2000    0.144472E-052
     -8.8000     14.4000    0.544298E-053
     -8.8000     14.6000    0.200278E-053
     -8.8000     14.8000    0.719641E-054
     -8.8000     15.0000    0.252489E-054
     -8.8000     15.2000    0.864929E-055
     -8.8000     15.4000    0.289278E-055
     -8.8000     15.6000    0.944582E-056
     -8.8000     15.8000    0.301132E-056
     -8.8000     16.0000    0.937301E-057
     -8.8000     16.2000    0.284856E-057
     -8.8000     16.4000    0.845326E-058
     -8.8000     16.6000    0.244966E-058
     -8.8000     16.8000    0.693276E-059
     -8.8000     17.0000    0.191632E-059
     -8.8000     17.2000    0.517409E-060
     -8.8000     17.4000    0.136475E-060
     -8.8000     17.6000    0.351697E-061
     -8.8000     17.8000    0.885600E-062
     -8.8000     18.0000    0.217925E-062
     -8.8000     18.2000    0.524123E-063
     -8.8000     18.4000    0.123216E-063
     -8.8000     18.6000    0.283180E-064
     -8.8000     18.8000    0.636319E-065
     -8.8000     19.0000    0.139816E-065
     -8.8000     19.2000    0.300441E-066
     -8.8000     19.4000    0.631451E-067
     -8.8000     19.6000    0.129822E-067
     -8.8000     19.8000    0.261119E-068
     -8.8000     20.0000    0.513880E-069
     -8.8000     20.2000    0.989620E-070
     -8.8000     20.4000    0.186514E-070
     -8.8000     20.6000    0.344062E-071
     -8.8000     20.8000    0.621293E-072
     -8.8000     21.0000    0.109834E-072
     -8.8000     21.2000    0.190112E-073
     -8.8000     21.4000    0.322224E-074
     -8.8000     21.6000    0.534847E-075
     -8.8000     21.8000    0.869501E-076
     -8.8000     22.0000    0.138460E-076
     -8.8000     22.2000    0.215992E-077
     -8.8000     22.4000    0.330105E-078
     -8.8000     22.6000    0.494323E-079
     -8.8000     22.8000    0.725367E-080
     -8.8000     23.0000    0.104312E-080
     -8.8000     23.2000    0.147021E-081
     -8.8000     23.4000    0.203113E-082
     -8.8000     23.6000    0.275072E-083
     -8.8000     23.8000    0.365213E-084
     -8.8000     24.0000    0.475418E-085
     -8.8000     24.2000    0.606840E-086
     -8.8000     24.4000    0.759590E-087
     -8.8000     24.6000    0.932470E-088
     -8.8000     24.8000    0.112286E-088
     -8.8000     25.0000    0.132766E-089
     -8.8000     25.2000    0.155380E-090
     -8.8000     25.4000    0.192564E-091
     -8.8000     25.6000    0.000000E+000

     -8.6000    -25.6000    0.000000E+000
     -8.6000    -25.4000    0.946310E-090
     -8.6000    -25.2000    0.103002E-088
     -8.6000    -25.0000    0.909738E-088
     -8.6000    -24.8000    0.772365E-087
     -8.6000    -24.6000    0.641694E-086
     -8.6000    -24.4000    0.522750E-085
     -8.6000    -24.2000    0.417628E-084
     -8.6000    -24.0000    0.327181E-083
     -8.6000    -23.8000    0.251337E-082
     -8.6000    -23.6000    0.189301E-081
     -8.6000    -23.4000    0.139779E-080
     -8.6000    -23.2000    0.101176E-079
     -8.6000    -23.0000    0.717842E-079
     -8.6000    -22.8000    0.499170E-078
     -8.6000    -22.6000    0.340170E-077
     -8.6000    -22.4000    0.227160E-076
     -8.6000    -22.2000    0.148632E-075
     -8.6000    -22.0000    0.952780E-075
     -8.6000    -21.8000    0.598317E-074
     -8.6000    -21.6000    0.368030E-073
     -8.6000    -21.4000    0.221720E-072
     -8.6000    -21.2000    0.130812E-071
     -8.6000    -21.0000    0.755730E-071
     -8.6000    -20.8000    0.427479E-070
     -8.6000    -20.6000    0.236725E-069
     -8.6000    -20.4000    0.128323E-068
     -8.6000    -20.2000    0.680850E-068
     -8.6000    -20.0000    0.353533E-067
     -8.6000    -19.8000    0.179635E-066
     -8.6000    -19.6000    0.893068E-066
     -8.6000    -19.4000    0.434368E-065
     -8.6000    -19.2000    0.206660E-064
     -8.6000    -19.0000    0.961682E-064
     -8.6000    -18.8000    0.437649E-063
     -8.6000    -18.6000    0.194755E-062
     -8.6000    -18.4000    0.847350E-062
     -8.6000    -18.2000    0.360410E-061
     -8.6000    -18.0000    0.149843E-060
     -8.6000    -17.8000    0.608872E-060
     -8.6000    -17.6000    0.241777E-059
     -8.6000    -17.4000    0.938100E-059
     -8.6000    -17.2000    0.355614E-058
     -8.6000    -17.0000    0.131690E-057
     -8.6000    -16.8000    0.476352E-057
     -8.6000    -16.6000    0.168289E-056
     -8.6000    -16.4000    0.580623E-056
     -8.6000    -16.2000    0.195618E-055
     -8.6000    -16.0000    0.643524E-055
     -8.6000    -15.8000    0.206697E-054
     -8.6000    -15.6000    0.648186E-054
     -8.6000    -15.4000    0.198447E-053
     -8.6000    -15.2000    0.593151E-053
     -8.6000    -15.0000    0.173088E-052
     -8.6000    -14.8000    0.493137E-052
     -8.6000    -14.6000    0.137181E-051
     -8.6000    -14.4000    0.372638E-051
     -8.6000    -14.2000    0.988567E-051
     -8.6000    -14.0000    0.256166E-050
     -8.6000    -13.8000    0.648516E-050
     -8.6000    -13.6000    0.160439E-049
     -8.6000    -13.4000    0.387982E-049
     -8.6000    -13.2000    0.917414E-049
     -8.6000    -13.0000    0.212191E-048
     -8.6000    -12.8000    0.480249E-048
     -8.6000    -12.6000    0.106407E-047
     -8.6000    -12.4000    0.230908E-047
     -8.6000    -12.2000    0.490991E-047
     -8.6000    -12.0000    0.102351E-046
     -8.6000    -11.8000    0.209271E-046
     -8.6000    -11.6000    0.419896E-046
     -8.6000    -11.4000    0.827190E-046
     -8.6000    -11.2000    0.160070E-045
     -8.6000    -11.0000    0.304406E-045
     -8.6000    -10.8000    0.569149E-045
     -8.6000    -10.6000    0.104666E-044
     -8.6000    -10.4000    0.189392E-044
     -8.6000    -10.2000    0.337320E-044
     -8.6000    -10.0000    0.591547E-044
     -8.6000     -9.8000    0.102172E-043
     -8.6000     -9.6000    0.173859E-043
     -8.6000     -9.4000    0.291533E-043
     -8.6000     -9.2000    0.481854E-043
     -8.6000     -9.0000    0.785200E-043
     -8.6000     -8.8000    0.126177E-042
     -8.6000     -8.6000    0.199992E-042
     -8.6000     -8.4000    0.312733E-042
     -8.6000     -8.2000    0.482564E-042
     -8.6000     -8.0000    0.734943E-042
     -8.6000     -7.8000    0.110500E-041
     -8.6000     -7.6000    0.164049E-041
     -8.6000     -7.4000    0.240536E-041
     -8.6000     -7.2000    0.348396E-041
     -8.6000     -7.0000    0.498586E-041
     -8.6000     -6.8000    0.705126E-041
     -8.6000     -6.6000    0.985679E-041
     -8.6000     -6.4000    0.136215E-040
     -8.6000     -6.2000    0.186127E-040
     -8.6000     -6.0000    0.251512E-040
     -8.6000     -5.8000    0.336155E-040
     -8.6000     -5.6000    0.444440E-040
     -8.6000     -5.4000    0.581349E-040
     -8.6000     -5.2000    0.752425E-040
     -8.6000     -5.0000    0.963699E-040
     -8.6000     -4.8000    0.122157E-039
     -8.6000     -4.6000    0.153260E-039
     -8.6000     -4.4000    0.190336E-039
     -8.6000     -4.2000    0.234003E-039
     -8.6000     -4.0000    0.284818E-039
     -8.6000     -3.8000    0.343231E-039
     -8.6000     -3.6000    0.409549E-039
     -8.6000     -3.4000    0.483896E-039
     -8.6000     -3.2000    0.566169E-039
     -8.6000     -3.0000    0.656010E-039
     -8.6000     -2.8000    0.752772E-039
     -8.6000     -2.6000    0.855507E-039
     -8.6000     -2.4000    0.962956E-039
     -8.6000     -2.2000    0.107356E-038
     -8.6000     -2.0000    0.118549E-038
     -8.6000     -1.8000    0.129668E-038
     -8.6000     -1.6000    0.140488E-038
     -8.6000     -1.4000    0.150776E-038
     -8.6000     -1.2000    0.160293E-038
     -8.6000     -1.0000    0.168809E-038
     -8.6000     -0.8000    0.176109E-038
     -8.6000     -0.6000    0.182002E-038
     -8.6000     -0.4000    0.186330E-038
     -8.6000     -0.2000    0.188976E-038
     -8.6000      0.0000    0.189866E-038
     -8.6000      0.2000    0.188976E-038
     -8.6000      0.4000    0.186330E-038
     -8.6000      0.6000    0.182002E-038
     -8.6000      0.8000    0.176109E-038
     -8.6000      1.0000    0.168809E-038
     -8.6000      1.2000    0.160293E-038
     -8.6000      1.4000    0.150776E-038
     -8.6000      1.6000    0.140488E-038
     -8.6000      1.8000    0.129668E-038
     -8.6000      2.0000    0.118549E-038
     -8.6000      2.2000    0.107356E-038
     -8.6000      2.4000    0.962956E-039
     -8.6000      2.6000    0.855507E-039
     -8.6000      2.8000    0.752772E-039
     -8.6000      3.0000    0.656010E-039
     -8.6000      3.2000    0.566169E-039
     -8.6000      3.4000    0.483896E-039
     -8.6000      3.6000    0.409549E-039
     -8.6000      3.8000    0.343231E-039
     -8.6000      4.0000    0.284818E-039
     -8.6000      4.2000    0.234003E-039
     -8.6000      4.4000    0.190336E-039
     -8.6000      4.6000    0.153260E-039
     -8.6000      4.8000    0.122157E-039
     -8.6000      5.0000    0.963699E-040
     -8.6000      5.2000    0.752425E-040
     -8.6000      5.4000    0.581349E-040
     -8.6000      5.6000    0.444440E-040
     -8.6000      5.8000    0.336155E-040
     -8.6000      6.0000    0.251512E-040
     -8.6000      6.2000    0.186127E-040
     -8.6000      6.4000    0.136215E-040
     -8.6000      6.6000    0.985679E-041
     -8.6000      6.8000    0.705126E-041
     -8.6000      7.0000    0.498586E-041
     -8.6000      7.2000    0.348396E-041
     -8.6000      7.4000    0.240536E-041
     -8.6000      7.6000    0.164049E-041
     -8.6000      7.8000    0.110500E-041
     -8.6000      8.0000    0.734943E-042
     -8.6000      8.2000    0.482564E-042
     -8.6000      8.4000    0.312733E-042
     -8.6000      8.6000    0.199992E-042
     -8.6000      8.8000    0.126177E-042
     -8.6000      9.0000    0.785200E-043
     -8.6000      9.2000    0.481854E-043
     -8.6000      9.4000    0.291533E-043
     -8.6000      9.6000    0.173859E-043
     -8.6000      9.8000    0.102172E-043
     -8.6000     10.0000    0.591547E-044
     -8.6000     10.2000    0.337320E-044
     -8.6000     10.4000    0.189392E-044
     -8.6000     10.6000    0.104666E-044
     -8.6000     10.8000    0.569149E-045
     -8.6000     11.0000    0.304406E-045
     -8.6000     11.2000    0.160070E-045
     -8.6000     11.4000    0.827190E-046
     -8.6000     11.6000    0.419896E-046
     -8.6000     11.8000    0.209271E-046
     -8.6000     12.0000    0.102351E-046
     -8.6000     12.2000    0.490991E-047
     -8.6000     12.4000    0.230908E-047
     -8.6000     12.6000    0.106407E-047
     -8.6000     12.8000    0.480249E-048
     -8.6000     13.0000    0.212191E-048
     -8.6000     13.2000    0.917414E-049
     -8.6000     13.4000    0.387982E-049
     -8.6000     13.6000    0.160439E-049
     -8.6000     13.8000    0.648516E-050
     -8.6000     14.0000    0.256166E-050
     -8.6000     14.2000    0.988567E-051
     -8.6000     14.4000    0.372638E-051
     -8.6000     14.6000    0.137181E-051
     -8.6000     14.8000    0.493137E-052
     -8.6000     15.0000    0.173088E-052
     -8.6000     15.2000    0.593151E-053
     -8.6000     15.4000    0.198447E-053
     -8.6000     15.6000    0.648186E-054
     -8.6000     15.8000    0.206697E-054
     -8.6000     16.0000    0.643524E-055
     -8.6000     16.2000    0.195618E-055
     -8.6000     16.4000    0.580623E-056
     -8.6000     16.6000    0.168289E-056
     -8.6000     16.8000    0.476352E-057
     -8.6000     17.0000    0.131690E-057
     -8.6000     17.2000    0.355614E-058
     -8.6000     17.4000    0.938100E-059
     -8.6000     17.6000    0.241777E-059
     -8.6000     17.8000    0.608872E-060
     -8.6000     18.0000    0.149843E-060
     -8.6000     18.2000    0.360410E-061
     -8.6000     18.4000    0.847350E-062
     -8.6000     18.6000    0.194755E-062
     -8.6000     18.8000    0.437649E-063
     -8.6000     19.0000    0.961682E-064
     -8.6000     19.2000    0.206660E-064
     -8.6000     19.4000    0.434368E-065
     -8.6000     19.6000    0.893068E-066
     -8.6000     19.8000    0.179635E-066
     -8.6000     20.0000    0.353533E-067
     -8.6000     20.2000    0.680850E-068
     -8.6000     20.4000    0.128323E-068
     -8.6000     20.6000    0.236725E-069
     -8.6000     20.8000    0.427479E-070
     -8.6000     21.0000    0.755730E-071
     -8.6000     21.2000    0.130812E-071
     -8.6000     21.4000    0.221720E-072
     -8.6000     21.6000    0.368030E-073
     -8.6000     21.8000    0.598317E-074
     -8.6000     22.0000    0.952780E-075
     -8.6000     22.2000    0.148632E-075
     -8.6000     22.4000    0.227160E-076
     -8.6000     22.6000    0.340170E-077
     -8.6000     22.8000    0.499170E-078
     -8.6000     23.0000    0.717842E-079
     -8.6000     23.2000    0.101176E-079
     -8.6000     23.4000    0.139779E-080
     -8.6000     23.6000    0.189301E-081
     -8.6000     23.8000    0.251337E-082
     -8.6000     24.0000    0.327182E-083
     -8.6000     24.2000    0.417628E-084
     -8.6000     24.4000    0.522754E-085
     -8.6000     24.6000    0.641735E-086
     -8.6000     24.8000    0.772767E-087
     -8.6000     25.0000    0.913721E-088
     -8.6000     25.2000    0.106936E-088
     -8.6000     25.4000    0.132527E-089
     -8.6000     25.6000    0.000000E+000

     -8.4000    -25.6000    0.000000E+000
     -8.4000    -25.4000    0.610431E-088
     -8.4000    -25.2000    0.664429E-087
     -8.4000    -25.0000    0.586835E-086
     -8.4000    -24.8000    0.498219E-085
     -8.4000    -24.6000    0.413926E-084
     -8.4000    -24.4000    0.337199E-083
     -8.4000    -24.2000    0.269388E-082
     -8.4000    -24.0000    0.211045E-081
     -8.4000    -23.8000    0.162121E-080
     -8.4000    -23.6000    0.122105E-079
     -8.4000    -23.4000    0.901608E-079
     -8.4000    -23.2000    0.652607E-078
     -8.4000    -23.0000    0.463017E-077
     -8.4000    -22.8000    0.321967E-076
     -8.4000    -22.6000    0.219409E-075
     -8.4000    -22.4000    0.146516E-074
     -8.4000    -22.2000    0.958647E-074
     -8.4000    -22.0000    0.614516E-073
     -8.4000    -21.8000    0.385892E-072
     -8.4000    -21.6000    0.237362E-071
     -8.4000    -21.4000    0.142996E-070
     -8.4000    -21.2000    0.843640E-070
     -8.4000    -21.0000    0.487379E-069
     -8.4000    -20.8000    0.275680E-068
     -8.4000    -20.6000    0.152659E-067
     -8.4000    -20.4000    0.827509E-067
     -8.4000    -20.2000    0.439041E-066
     -8.4000    -20.0000    0.227965E-065
     -8.4000    -19.8000    0.115828E-064
     -8.4000    -19.6000    0.575825E-064
     -8.4000    -19.4000    0.280056E-063
     -8.4000    -19.2000    0.133237E-062
     -8.4000    -19.0000    0.619976E-062
     -8.4000    -18.8000    0.282127E-061
     -8.4000    -18.6000    0.125539E-060
     -8.4000    -18.4000    0.546164E-060
     -8.4000    -18.2000    0.232287E-059
     -8.4000    -18.0000    0.965664E-059
     -8.4000    -17.8000    0.392352E-058
     -8.4000    -17.6000    0.155783E-057
     -8.4000    -17.4000    0.604372E-057
     -8.4000    -17.2000    0.229076E-056
     -8.4000    -17.0000    0.848192E-056
     -8.4000    -16.8000    0.306762E-055
     -8.4000    -16.6000    0.108356E-054
     -8.4000    -16.4000    0.373776E-054
     -8.4000    -16.2000    0.125903E-053
     -8.4000    -16.0000    0.414086E-053
     -8.4000    -15.8000    0.132969E-052
     -8.4000    -15.6000    0.416860E-052
     -8.4000    -15.4000    0.127585E-051
     -8.4000    -15.2000    0.381216E-051
     -8.4000    -15.0000    0.111201E-050
     -8.4000    -14.8000    0.316684E-050
     -8.4000    -14.6000    0.880550E-050
     -8.4000    -14.4000    0.239073E-049
     -8.4000    -14.2000    0.633885E-049
     -8.4000    -14.0000    0.164160E-048
     -8.4000    -13.8000    0.415322E-048
     -8.4000    -13.6000    0.102677E-047
     -8.4000    -13.4000    0.248111E-047
     -8.4000    -13.2000    0.586203E-047
     -8.4000    -13.0000    0.135467E-046
     -8.4000    -12.8000    0.306321E-046
     -8.4000    -12.6000    0.678047E-046
     -8.4000    -12.4000    0.146988E-045
     -8.4000    -12.2000    0.312214E-045
     -8.4000    -12.0000    0.650106E-045
     -8.4000    -11.8000    0.132769E-044
     -8.4000    -11.6000    0.266079E-044
     -8.4000    -11.4000    0.523529E-044
     -8.4000    -11.2000    0.101181E-043
     -8.4000    -11.0000    0.192169E-043
     -8.4000    -10.8000    0.358833E-043
     -8.4000    -10.6000    0.659026E-043
     -8.4000    -10.4000    0.119092E-042
     -8.4000    -10.2000    0.211828E-042
     -8.4000    -10.0000    0.370981E-042
     -8.4000     -9.8000    0.639905E-042
     -8.4000     -9.6000    0.108742E-041
     -8.4000     -9.4000    0.182101E-041
     -8.4000     -9.2000    0.300583E-041
     -8.4000     -9.0000    0.489166E-041
     -8.4000     -8.8000    0.785032E-041
     -8.4000     -8.6000    0.124267E-040
     -8.4000     -8.4000    0.194067E-040
     -8.4000     -8.2000    0.299074E-040
     -8.4000     -8.0000    0.454909E-040
     -8.4000     -7.8000    0.683105E-040
     -8.4000     -7.6000    0.101289E-039
     -8.4000     -7.4000    0.148332E-039
     -8.4000     -7.2000    0.214587E-039
     -8.4000     -7.0000    0.306729E-039
     -8.4000     -6.8000    0.433286E-039
     -8.4000     -6.6000    0.604986E-039
     -8.4000     -6.4000    0.835116E-039
     -8.4000     -6.2000    0.113987E-038
     -8.4000     -6.0000    0.153864E-038
     -8.4000     -5.8000    0.205430E-038
     -8.4000     -5.6000    0.271328E-038
     -8.4000     -5.4000    0.354559E-038
     -8.4000     -5.2000    0.458457E-038
     -8.4000     -5.0000    0.586642E-038
     -8.4000     -4.8000    0.742947E-038
     -8.4000     -4.6000    0.931313E-038
     -8.4000     -4.4000    0.115564E-037
     -8.4000     -4.2000    0.141964E-037
     -8.4000     -4.0000    0.172660E-037
     -8.4000     -3.8000    0.207918E-037
     -8.4000     -3.6000    0.247919E-037
     -8.4000     -3.4000    0.292730E-037
     -8.4000     -3.2000    0.342287E-037
     -8.4000     -3.0000    0.396367E-037
     -8.4000     -2.8000    0.454580E-037
     -8.4000     -2.6000    0.516352E-037
     -8.4000     -2.4000    0.580926E-037
     -8.4000     -2.2000    0.647365E-037
     -8.4000     -2.0000    0.714571E-037
     -8.4000     -1.8000    0.781304E-037
     -8.4000     -1.6000    0.846224E-037
     -8.4000     -1.4000    0.907926E-037
     -8.4000     -1.2000    0.964991E-037
     -8.4000     -1.0000    0.101604E-036
     -8.4000     -0.8000    0.105979E-036
     -8.4000     -0.6000    0.109511E-036
     -8.4000     -0.4000    0.112104E-036
     -8.4000     -0.2000    0.113689E-036
     -8.4000      0.0000    0.114223E-036
     -8.4000      0.2000    0.113689E-036
     -8.4000      0.4000    0.112104E-036
     -8.4000      0.6000    0.109511E-036
     -8.4000      0.8000    0.105979E-036
     -8.4000      1.0000    0.101604E-036
     -8.4000      1.2000    0.964991E-037
     -8.4000      1.4000    0.907926E-037
     -8.4000      1.6000    0.846224E-037
     -8.4000      1.8000    0.781304E-037
     -8.4000      2.0000    0.714571E-037
     -8.4000      2.2000    0.647365E-037
     -8.4000      2.4000    0.580926E-037
     -8.4000      2.6000    0.516352E-037
     -8.4000      2.8000    0.454580E-037
     -8.4000      3.0000    0.396367E-037
     -8.4000      3.2000    0.342287E-037
     -8.4000      3.4000    0.292730E-037
     -8.4000      3.6000    0.247919E-037
     -8.4000      3.8000    0.207918E-037
     -8.4000      4.0000    0.172660E-037
     -8.4000      4.2000    0.141964E-037
     -8.4000      4.4000    0.115564E-037
     -8.4000      4.6000    0.931313E-038
     -8.4000      4.8000    0.742947E-038
     -8.4000      5.0000    0.586642E-038
     -8.4000      5.2000    0.458457E-038
     -8.4000      5.4000    0.354559E-038
     -8.4000      5.6000    0.271328E-038
     -8.4000      5.8000    0.205430E-038
     -8.4000      6.0000    0.153864E-038
     -8.4000      6.2000    0.113987E-038
     -8.4000      6.4000    0.835116E-039
     -8.4000      6.6000    0.604986E-039
     -8.4000      6.8000    0.433286E-039
     -8.4000      7.0000    0.306729E-039
     -8.4000      7.2000    0.214587E-039
     -8.4000      7.4000    0.148332E-039
     -8.4000      7.6000    0.101289E-039
     -8.4000      7.8000    0.683105E-040
     -8.4000      8.0000    0.454909E-040
     -8.4000      8.2000    0.299074E-040
     -8.4000      8.4000    0.194067E-040
     -8.4000      8.6000    0.124267E-040
     -8.4000      8.8000    0.785032E-041
     -8.4000      9.0000    0.489166E-041
     -8.4000      9.2000    0.300583E-041
     -8.4000      9.4000    0.182101E-041
     -8.4000      9.6000    0.108742E-041
     -8.4000      9.8000    0.639905E-042
     -8.4000     10.0000    0.370981E-042
     -8.4000     10.2000    0.211828E-042
     -8.4000     10.4000    0.119092E-042
     -8.4000     10.6000    0.659026E-043
     -8.4000     10.8000    0.358833E-043
     -8.4000     11.0000    0.192169E-043
     -8.4000     11.2000    0.101181E-043
     -8.4000     11.4000    0.523529E-044
     -8.4000     11.6000    0.266079E-044
     -8.4000     11.8000    0.132769E-044
     -8.4000     12.0000    0.650106E-045
     -8.4000     12.2000    0.312214E-045
     -8.4000     12.4000    0.146988E-045
     -8.4000     12.6000    0.678047E-046
     -8.4000     12.8000    0.306321E-046
     -8.4000     13.0000    0.135467E-046
     -8.4000     13.2000    0.586203E-047
     -8.4000     13.4000    0.248111E-047
     -8.4000     13.6000    0.102677E-047
     -8.4000     13.8000    0.415322E-048
     -8.4000     14.0000    0.164160E-048
     -8.4000     14.2000    0.633885E-049
     -8.4000     14.4000    0.239073E-049
     -8.4000     14.6000    0.880550E-050
     -8.4000     14.8000    0.316684E-050
     -8.4000     15.0000    0.111201E-050
     -8.4000     15.2000    0.381216E-051
     -8.4000     15.4000    0.127585E-051
     -8.4000     15.6000    0.416860E-052
     -8.4000     15.8000    0.132969E-052
     -8.4000     16.0000    0.414086E-053
     -8.4000     16.2000    0.125903E-053
     -8.4000     16.4000    0.373776E-054
     -8.4000     16.6000    0.108356E-054
     -8.4000     16.8000    0.306762E-055
     -8.4000     17.0000    0.848192E-056
     -8.4000     17.2000    0.229076E-056
     -8.4000     17.4000    0.604372E-057
     -8.4000     17.6000    0.155783E-057
     -8.4000     17.8000    0.392352E-058
     -8.4000     18.0000    0.965664E-059
     -8.4000     18.2000    0.232287E-059
     -8.4000     18.4000    0.546164E-060
     -8.4000     18.6000    0.125539E-060
     -8.4000     18.8000    0.282127E-061
     -8.4000     19.0000    0.619976E-062
     -8.4000     19.2000    0.133237E-062
     -8.4000     19.4000    0.280056E-063
     -8.4000     19.6000    0.575825E-064
     -8.4000     19.8000    0.115828E-064
     -8.4000     20.0000    0.227965E-065
     -8.4000     20.2000    0.439041E-066
     -8.4000     20.4000    0.827509E-067
     -8.4000     20.6000    0.152659E-067
     -8.4000     20.8000    0.275680E-068
     -8.4000     21.0000    0.487379E-069
     -8.4000     21.2000    0.843640E-070
     -8.4000     21.4000    0.142996E-070
     -8.4000     21.6000    0.237362E-071
     -8.4000     21.8000    0.385892E-072
     -8.4000     22.0000    0.614516E-073
     -8.4000     22.2000    0.958647E-074
     -8.4000     22.4000    0.146516E-074
     -8.4000     22.6000    0.219409E-075
     -8.4000     22.8000    0.321967E-076
     -8.4000     23.0000    0.463017E-077
     -8.4000     23.2000    0.652607E-078
     -8.4000     23.4000    0.901608E-079
     -8.4000     23.6000    0.122105E-079
     -8.4000     23.8000    0.162121E-080
     -8.4000     24.0000    0.211045E-081
     -8.4000     24.2000    0.269389E-082
     -8.4000     24.4000    0.337202E-083
     -8.4000     24.6000    0.413953E-084
     -8.4000     24.8000    0.498478E-085
     -8.4000     25.0000    0.589404E-086
     -8.4000     25.2000    0.689802E-087
     -8.4000     25.4000    0.854883E-088
     -8.4000     25.6000    0.000000E+000

     -8.2000    -25.6000    0.000000E+000
     -8.2000    -25.4000    0.368470E-086
     -8.2000    -25.2000    0.401063E-085
     -8.2000    -25.0000    0.354224E-084
     -8.2000    -24.8000    0.300732E-083
     -8.2000    -24.6000    0.249851E-082
     -8.2000    -24.4000    0.203536E-081
     -8.2000    -24.2000    0.162604E-080
     -8.2000    -24.0000    0.127387E-079
     -8.2000    -23.8000    0.978557E-079
     -8.2000    -23.6000    0.737015E-078
     -8.2000    -23.4000    0.544197E-077
     -8.2000    -23.2000    0.393901E-076
     -8.2000    -23.0000    0.279465E-075
     -8.2000    -22.8000    0.194329E-074
     -8.2000    -22.6000    0.132427E-073
     -8.2000    -22.4000    0.884300E-073
     -8.2000    -22.2000    0.578585E-072
     -8.2000    -22.0000    0.370882E-071
     -8.2000    -21.8000    0.232895E-070
     -8.2000    -21.6000    0.143251E-069
     -8.2000    -21.4000    0.862983E-069
     -8.2000    -21.2000    0.509128E-068
     -8.2000    -21.0000    0.294122E-067
     -8.2000    -20.8000    0.166362E-066
     -8.2000    -20.6000    0.921215E-066
     -8.2000    -20.4000    0.499342E-065
     -8.2000    -20.2000    0.264921E-064
     -8.2000    -20.0000    0.137552E-063
     -8.2000    -19.8000    0.698869E-063
     -8.2000    -19.6000    0.347419E-062
     -8.2000    -19.4000    0.168962E-061
     -8.2000    -19.2000    0.803796E-061
     -8.2000    -19.0000    0.374002E-060
     -8.2000    -18.8000    0.170184E-059
     -8.2000    -18.6000    0.757223E-059
     -8.2000    -18.4000    0.329410E-058
     -8.2000    -18.2000    0.140089E-057
     -8.2000    -18.0000    0.582328E-057
     -8.2000    -17.8000    0.236579E-056
     -8.2000    -17.6000    0.939232E-056
     -8.2000    -17.4000    0.364340E-055
     -8.2000    -17.2000    0.138078E-054
     -8.2000    -17.0000    0.511185E-054
     -8.2000    -16.8000    0.184848E-053
     -8.2000    -16.6000    0.652817E-053
     -8.2000    -16.4000    0.225146E-052
     -8.2000    -16.2000    0.758216E-052
     -8.2000    -16.0000    0.249312E-051
     -8.2000    -15.8000    0.800365E-051
     -8.2000    -15.6000    0.250843E-050
     -8.2000    -15.4000    0.767485E-050
     -8.2000    -15.2000    0.229237E-049
     -8.2000    -15.0000    0.668423E-049
     -8.2000    -14.8000    0.190275E-048
     -8.2000    -14.6000    0.528812E-048
     -8.2000    -14.4000    0.143499E-047
     -8.2000    -14.2000    0.380262E-047
     -8.2000    -14.0000    0.984168E-047
     -8.2000    -13.8000    0.248825E-046
     -8.2000    -13.6000    0.614700E-046
     -8.2000    -13.4000    0.148421E-045
     -8.2000    -13.2000    0.350374E-045
     -8.2000    -13.0000    0.808958E-045
     -8.2000    -12.8000    0.182747E-044
     -8.2000    -12.6000    0.404103E-044
     -8.2000    -12.4000    0.875081E-044
     -8.2000    -12.2000    0.185665E-043
     -8.2000    -12.0000    0.386147E-043
     -8.2000    -11.8000    0.787656E-043
     -8.2000    -11.6000    0.157653E-042
     -8.2000    -11.4000    0.309793E-042
     -8.2000    -11.2000    0.597934E-042
     -8.2000    -11.0000    0.113411E-041
     -8.2000    -10.8000    0.211479E-041
     -8.2000    -10.6000    0.387862E-041
     -8.2000    -10.4000    0.699922E-041
     -8.2000    -10.2000    0.124320E-040
     -8.2000    -10.0000    0.217420E-040
     -8.2000     -9.8000    0.374501E-040
     -8.2000     -9.6000    0.635513E-040
     -8.2000     -9.4000    0.106275E-039
     -8.2000     -9.2000    0.175176E-039
     -8.2000     -9.0000    0.284683E-039
     -8.2000     -8.8000    0.456239E-039
     -8.2000     -8.6000    0.721211E-039
     -8.2000     -8.4000    0.112478E-038
     -8.2000     -8.2000    0.173104E-038
     -8.2000     -8.0000    0.262949E-038
     -8.2000     -7.8000    0.394329E-038
     -8.2000     -7.6000    0.583932E-038
     -8.2000     -7.4000    0.854035E-038
     -8.2000     -7.2000    0.123393E-037
     -8.2000     -7.0000    0.176155E-037
     -8.2000     -6.8000    0.248530E-037
     -8.2000     -6.6000    0.346597E-037
     -8.2000     -6.4000    0.477871E-037
     -8.2000     -6.2000    0.651498E-037
     -8.2000     -6.0000    0.878424E-037
     -8.2000     -5.8000    0.117152E-036
     -8.2000     -5.6000    0.154566E-036
     -8.2000     -5.4000    0.201768E-036
     -8.2000     -5.2000    0.260628E-036
     -8.2000     -5.0000    0.333173E-036
     -8.2000     -4.8000    0.421543E-036
     -8.2000     -4.6000    0.527936E-036
     -8.2000     -4.4000    0.654525E-036
     -8.2000     -4.2000    0.803365E-036
     -8.2000     -4.0000    0.976278E-036
     -8.2000     -3.8000    0.117473E-035
     -8.2000     -3.6000    0.139970E-035
     -8.2000     -3.4000    0.165154E-035
     -8.2000     -3.2000    0.192985E-035
     -8.2000     -3.0000    0.223337E-035
     -8.2000     -2.8000    0.255988E-035
     -8.2000     -2.6000    0.290614E-035
     -8.2000     -2.4000    0.326792E-035
     -8.2000     -2.2000    0.363995E-035
     -8.2000     -2.0000    0.401611E-035
     -8.2000     -1.8000    0.438947E-035
     -8.2000     -1.6000    0.475254E-035
     -8.2000     -1.4000    0.509750E-035
     -8.2000     -1.2000    0.541644E-035
     -8.2000     -1.0000    0.570169E-035
     -8.2000     -0.8000    0.594611E-035
     -8.2000     -0.6000    0.614336E-035
     -8.2000     -0.4000    0.628820E-035
     -8.2000     -0.2000    0.637673E-035
     -8.2000      0.0000    0.640651E-035
     -8.2000      0.2000    0.637673E-035
     -8.2000      0.4000    0.628820E-035
     -8.2000      0.6000    0.614336E-035
     -8.2000      0.8000    0.594611E-035
     -8.2000      1.0000    0.570169E-035
     -8.2000      1.2000    0.541644E-035
     -8.2000      1.4000    0.509750E-035
     -8.2000      1.6000    0.475254E-035
     -8.2000      1.8000    0.438947E-035
     -8.2000      2.0000    0.401611E-035
     -8.2000      2.2000    0.363995E-035
     -8.2000      2.4000    0.326792E-035
     -8.2000      2.6000    0.290614E-035
     -8.2000      2.8000    0.255988E-035
     -8.2000      3.0000    0.223337E-035
     -8.2000      3.2000    0.192985E-035
     -8.2000      3.4000    0.165154E-035
     -8.2000      3.6000    0.139970E-035
     -8.2000      3.8000    0.117473E-035
     -8.2000      4.0000    0.976278E-036
     -8.2000      4.2000    0.803365E-036
     -8.2000      4.4000    0.654525E-036
     -8.2000      4.6000    0.527936E-036
     -8.2000      4.8000    0.421543E-036
     -8.2000      5.0000    0.333173E-036
     -8.2000      5.2000    0.260628E-036
     -8.2000      5.4000    0.201768E-036
     -8.2000      5.6000    0.154566E-036
     -8.2000      5.8000    0.117152E-036
     -8.2000      6.0000    0.878424E-037
     -8.2000      6.2000    0.651498E-037
     -8.2000      6.4000    0.477871E-037
     -8.2000      6.6000    0.346597E-037
     -8.2000      6.8000    0.248530E-037
     -8.2000      7.0000    0.176155E-037
     -8.2000      7.2000    0.123393E-037
     -8.2000      7.4000    0.854035E-038
     -8.2000      7.6000    0.583932E-038
     -8.2000      7.8000    0.394329E-038
     -8.2000      8.0000    0.262949E-038
     -8.2000      8.2000    0.173104E-038
     -8.2000      8.4000    0.112478E-038
     -8.2000      8.6000    0.721211E-039
     -8.2000      8.8000    0.456239E-039
     -8.2000      9.0000    0.284683E-039
     -8.2000      9.2000    0.175176E-039
     -8.2000      9.4000    0.106275E-039
     -8.2000      9.6000    0.635513E-040
     -8.2000      9.8000    0.374501E-040
     -8.2000     10.0000    0.217420E-040
     -8.2000     10.2000    0.124320E-040
     -8.2000     10.4000    0.699922E-041
     -8.2000     10.6000    0.387862E-041
     -8.2000     10.8000    0.211479E-041
     -8.2000     11.0000    0.113411E-041
     -8.2000     11.2000    0.597934E-042
     -8.2000     11.4000    0.309793E-042
     -8.2000     11.6000    0.157653E-042
     -8.2000     11.8000    0.787656E-043
     -8.2000     12.0000    0.386147E-043
     -8.2000     12.2000    0.185665E-043
     -8.2000     12.4000    0.875081E-044
     -8.2000     12.6000    0.404103E-044
     -8.2000     12.8000    0.182747E-044
     -8.2000     13.0000    0.808958E-045
     -8.2000     13.2000    0.350374E-045
     -8.2000     13.4000    0.148421E-045
     -8.2000     13.6000    0.614700E-046
     -8.2000     13.8000    0.248825E-046
     -8.2000     14.0000    0.984168E-047
     -8.2000     14.2000    0.380262E-047
     -8.2000     14.4000    0.143499E-047
     -8.2000     14.6000    0.528812E-048
     -8.2000     14.8000    0.190275E-048
     -8.2000     15.0000    0.668423E-049
     -8.2000     15.2000    0.229237E-049
     -8.2000     15.4000    0.767485E-050
     -8.2000     15.6000    0.250843E-050
     -8.2000     15.8000    0.800365E-051
     -8.2000     16.0000    0.249312E-051
     -8.2000     16.2000    0.758216E-052
     -8.2000     16.4000    0.225146E-052
     -8.2000     16.6000    0.652817E-053
     -8.2000     16.8000    0.184848E-053
     -8.2000     17.0000    0.511185E-054
     -8.2000     17.2000    0.138078E-054
     -8.2000     17.4000    0.364340E-055
     -8.2000     17.6000    0.939232E-056
     -8.2000     17.8000    0.236579E-056
     -8.2000     18.0000    0.582328E-057
     -8.2000     18.2000    0.140089E-057
     -8.2000     18.4000    0.329410E-058
     -8.2000     18.6000    0.757223E-059
     -8.2000     18.8000    0.170184E-059
     -8.2000     19.0000    0.374002E-060
     -8.2000     19.2000    0.803796E-061
     -8.2000     19.4000    0.168962E-061
     -8.2000     19.6000    0.347419E-062
     -8.2000     19.8000    0.698869E-063
     -8.2000     20.0000    0.137552E-063
     -8.2000     20.2000    0.264921E-064
     -8.2000     20.4000    0.499342E-065
     -8.2000     20.6000    0.921215E-066
     -8.2000     20.8000    0.166362E-066
     -8.2000     21.0000    0.294122E-067
     -8.2000     21.2000    0.509128E-068
     -8.2000     21.4000    0.862983E-069
     -8.2000     21.6000    0.143251E-069
     -8.2000     21.8000    0.232895E-070
     -8.2000     22.0000    0.370882E-071
     -8.2000     22.2000    0.578585E-072
     -8.2000     22.4000    0.884300E-073
     -8.2000     22.6000    0.132427E-073
     -8.2000     22.8000    0.194329E-074
     -8.2000     23.0000    0.279465E-075
     -8.2000     23.2000    0.393901E-076
     -8.2000     23.4000    0.544197E-077
     -8.2000     23.6000    0.737015E-078
     -8.2000     23.8000    0.978557E-079
     -8.2000     24.0000    0.127387E-079
     -8.2000     24.2000    0.162604E-080
     -8.2000     24.4000    0.203538E-081
     -8.2000     24.6000    0.249867E-082
     -8.2000     24.8000    0.300889E-083
     -8.2000     25.0000    0.355775E-084
     -8.2000     25.2000    0.416379E-085
     -8.2000     25.4000    0.516028E-086
     -8.2000     25.6000    0.000000E+000

     -8.0000    -25.6000    0.000000E+000
     -8.0000    -25.4000    0.207787E-084
     -8.0000    -25.2000    0.226166E-083
     -8.0000    -25.0000    0.199752E-082
     -8.0000    -24.8000    0.169586E-081
     -8.0000    -24.6000    0.140893E-080
     -8.0000    -24.4000    0.114775E-079
     -8.0000    -24.2000    0.916925E-079
     -8.0000    -24.0000    0.718330E-078
     -8.0000    -23.8000    0.551800E-077
     -8.0000    -23.6000    0.415593E-076
     -8.0000    -23.4000    0.306863E-075
     -8.0000    -23.2000    0.222111E-074
     -8.0000    -23.0000    0.157582E-073
     -8.0000    -22.8000    0.109575E-072
     -8.0000    -22.6000    0.746698E-072
     -8.0000    -22.4000    0.498613E-071
     -8.0000    -22.2000    0.326231E-070
     -8.0000    -22.0000    0.209116E-069
     -8.0000    -21.8000    0.131312E-068
     -8.0000    -21.6000    0.807669E-068
     -8.0000    -21.4000    0.486552E-067
     -8.0000    -21.2000    0.287042E-066
     -8.0000    -21.0000    0.165819E-065
     -8.0000    -20.8000    0.937890E-065
     -8.0000    -20.6000    0.519334E-064
     -8.0000    -20.4000    0.281495E-063
     -8.0000    -20.2000    0.149340E-062
     -8.0000    -20.0000    0.775370E-062
     -8.0000    -19.8000    0.393933E-061
     -8.0000    -19.6000    0.195822E-060
     -8.0000    -19.4000    0.952304E-060
     -8.0000    -19.2000    0.453014E-059
     -8.0000    -19.0000    0.210773E-058
     -8.0000    -18.8000    0.959032E-058
     -8.0000    -18.6000    0.426687E-057
     -8.0000    -18.4000    0.185606E-056
     -8.0000    -18.2000    0.789264E-056
     -8.0000    -18.0000    0.328055E-055
     -8.0000    -17.8000    0.133264E-054
     -8.0000    -17.6000    0.529008E-054
     -8.0000    -17.4000    0.205184E-053
     -8.0000    -17.2000    0.777506E-053
     -8.0000    -17.0000    0.287800E-052
     -8.0000    -16.8000    0.104054E-051
     -8.0000    -16.6000    0.367413E-051
     -8.0000    -16.4000    0.126689E-050
     -8.0000    -16.2000    0.426550E-050
     -8.0000    -16.0000    0.140221E-049
     -8.0000    -15.8000    0.450026E-049
     -8.0000    -15.6000    0.141000E-048
     -8.0000    -15.4000    0.431262E-048
     -8.0000    -15.2000    0.128764E-047
     -8.0000    -15.0000    0.375304E-047
     -8.0000    -14.8000    0.106787E-046
     -8.0000    -14.6000    0.296634E-046
     -8.0000    -14.4000    0.804516E-046
     -8.0000    -14.2000    0.213064E-045
     -8.0000    -14.0000    0.551079E-045
     -8.0000    -13.8000    0.139230E-044
     -8.0000    -13.6000    0.343694E-044
     -8.0000    -13.4000    0.829177E-044
     -8.0000    -13.2000    0.195569E-043
     -8.0000    -13.0000    0.451111E-043
     -8.0000    -12.8000    0.101805E-042
     -8.0000    -12.6000    0.224879E-042
     -8.0000    -12.4000    0.486426E-042
     -8.0000    -12.2000    0.103083E-041
     -8.0000    -12.0000    0.214128E-041
     -8.0000    -11.8000    0.436217E-041
     -8.0000    -11.6000    0.871956E-041
     -8.0000    -11.4000    0.171109E-040
     -8.0000    -11.2000    0.329799E-040
     -8.0000    -11.0000    0.624645E-040
     -8.0000    -10.8000    0.116311E-039
     -8.0000    -10.6000    0.213008E-039
     -8.0000    -10.4000    0.383823E-039
     -8.0000    -10.2000    0.680741E-039
     -8.0000    -10.0000    0.118876E-038
     -8.0000     -9.8000    0.204458E-038
     -8.0000     -9.6000    0.346443E-038
     -8.0000     -9.4000    0.578488E-038
     -8.0000     -9.2000    0.952136E-038
     -8.0000     -9.0000    0.154508E-037
     -8.0000     -8.8000    0.247256E-037
     -8.0000     -8.6000    0.390289E-037
     -8.0000     -8.4000    0.607810E-037
     -8.0000     -8.2000    0.934083E-037
     -8.0000     -8.0000    0.141689E-036
     -8.0000     -7.8000    0.212185E-036
     -8.0000     -7.6000    0.313775E-036
     -8.0000     -7.4000    0.458287E-036
     -8.0000     -7.2000    0.661252E-036
     -8.0000     -7.0000    0.942750E-036
     -8.0000     -6.8000    0.132835E-035
     -8.0000     -6.6000    0.185013E-035
     -8.0000     -6.4000    0.254767E-035
     -8.0000     -6.2000    0.346907E-035
     -8.0000     -6.0000    0.467179E-035
     -8.0000     -5.8000    0.622330E-035
     -8.0000     -5.6000    0.820142E-035
     -8.0000     -5.4000    0.106942E-034
     -8.0000     -5.2000    0.137991E-034
     -8.0000     -5.0000    0.176216E-034
     -8.0000     -4.8000    0.222731E-034
     -8.0000     -4.6000    0.278675E-034
     -8.0000     -4.4000    0.345174E-034
     -8.0000     -4.2000    0.423287E-034
     -8.0000     -4.0000    0.513953E-034
     -8.0000     -3.8000    0.617919E-034
     -8.0000     -3.6000    0.735680E-034
     -8.0000     -3.4000    0.867402E-034
     -8.0000     -3.2000    0.101286E-033
     -8.0000     -3.0000    0.117138E-033
     -8.0000     -2.8000    0.134180E-033
     -8.0000     -2.6000    0.152242E-033
     -8.0000     -2.4000    0.171102E-033
     -8.0000     -2.2000    0.190486E-033
     -8.0000     -2.0000    0.210076E-033
     -8.0000     -1.8000    0.229511E-033
     -8.0000     -1.6000    0.248403E-033
     -8.0000     -1.4000    0.266346E-033
     -8.0000     -1.2000    0.282931E-033
     -8.0000     -1.0000    0.297760E-033
     -8.0000     -0.8000    0.310463E-033
     -8.0000     -0.6000    0.320713E-033
     -8.0000     -0.4000    0.328239E-033
     -8.0000     -0.2000    0.332838E-033
     -8.0000      0.0000    0.334385E-033
     -8.0000      0.2000    0.332838E-033
     -8.0000      0.4000    0.328239E-033
     -8.0000      0.6000    0.320713E-033
     -8.0000      0.8000    0.310463E-033
     -8.0000      1.0000    0.297760E-033
     -8.0000      1.2000    0.282931E-033
     -8.0000      1.4000    0.266346E-033
     -8.0000      1.6000    0.248403E-033
     -8.0000      1.8000    0.229511E-033
     -8.0000      2.0000    0.210076E-033
     -8.0000      2.2000    0.190486E-033
     -8.0000      2.4000    0.171102E-033
     -8.0000      2.6000    0.152242E-033
     -8.0000      2.8000    0.134180E-033
     -8.0000      3.0000    0.117138E-033
     -8.0000      3.2000    0.101286E-033
     -8.0000      3.4000    0.867402E-034
     -8.0000      3.6000    0.735680E-034
     -8.0000      3.8000    0.617919E-034
     -8.0000      4.0000    0.513953E-034
     -8.0000      4.2000    0.423287E-034
     -8.0000      4.4000    0.345174E-034
     -8.0000      4.6000    0.278675E-034
     -8.0000      4.8000    0.222731E-034
     -8.0000      5.0000    0.176216E-034
     -8.0000      5.2000    0.137991E-034
     -8.0000      5.4000    0.106942E-034
     -8.0000      5.6000    0.820142E-035
     -8.0000      5.8000    0.622330E-035
     -8.0000      6.0000    0.467179E-035
     -8.0000      6.2000    0.346907E-035
     -8.0000      6.4000    0.254767E-035
     -8.0000      6.6000    0.185013E-035
     -8.0000      6.8000    0.132835E-035
     -8.0000      7.0000    0.942750E-036
     -8.0000      7.2000    0.661252E-036
     -8.0000      7.4000    0.458287E-036
     -8.0000      7.6000    0.313775E-036
     -8.0000      7.8000    0.212185E-036
     -8.0000      8.0000    0.141689E-036
     -8.0000      8.2000    0.934083E-037
     -8.0000      8.4000    0.607810E-037
     -8.0000      8.6000    0.390289E-037
     -8.0000      8.8000    0.247256E-037
     -8.0000      9.0000    0.154508E-037
     -8.0000      9.2000    0.952136E-038
     -8.0000      9.4000    0.578488E-038
     -8.0000      9.6000    0.346443E-038
     -8.0000      9.8000    0.204458E-038
     -8.0000     10.0000    0.118876E-038
     -8.0000     10.2000    0.680741E-039
     -8.0000     10.4000    0.383823E-039
     -8.0000     10.6000    0.213008E-039
     -8.0000     10.8000    0.116311E-039
     -8.0000     11.0000    0.624645E-040
     -8.0000     11.2000    0.329799E-040
     -8.0000     11.4000    0.171109E-040
     -8.0000     11.6000    0.871956E-041
     -8.0000     11.8000    0.436217E-041
     -8.0000     12.0000    0.214128E-041
     -8.0000     12.2000    0.103083E-041
     -8.0000     12.4000    0.486426E-042
     -8.0000     12.6000    0.224879E-042
     -8.0000     12.8000    0.101805E-042
     -8.0000     13.0000    0.451111E-043
     -8.0000     13.2000    0.195569E-043
     -8.0000     13.4000    0.829177E-044
     -8.0000     13.6000    0.343694E-044
     -8.0000     13.8000    0.139230E-044
     -8.0000     14.0000    0.551079E-045
     -8.0000     14.2000    0.213064E-045
     -8.0000     14.4000    0.804516E-046
     -8.0000     14.6000    0.296634E-046
     -8.0000     14.8000    0.106787E-046
     -8.0000     15.0000    0.375304E-047
     -8.0000     15.2000    0.128764E-047
     -8.0000     15.4000    0.431262E-048
     -8.0000     15.6000    0.141000E-048
     -8.0000     15.8000    0.450026E-049
     -8.0000     16.0000    0.140221E-049
     -8.0000     16.2000    0.426550E-050
     -8.0000     16.4000    0.126689E-050
     -8.0000     16.6000    0.367413E-051
     -8.0000     16.8000    0.104054E-051
     -8.0000     17.0000    0.287800E-052
     -8.0000     17.2000    0.777506E-053
     -8.0000     17.4000    0.205184E-053
     -8.0000     17.6000    0.529008E-054
     -8.0000     17.8000    0.133264E-054
     -8.0000     18.0000    0.328055E-055
     -8.0000     18.2000    0.789264E-056
     -8.0000     18.4000    0.185606E-056
     -8.0000     18.6000    0.426687E-057
     -8.0000     18.8000    0.959032E-058
     -8.0000     19.0000    0.210773E-058
     -8.0000     19.2000    0.453014E-059
     -8.0000     19.4000    0.952304E-060
     -8.0000     19.6000    0.195822E-060
     -8.0000     19.8000    0.393933E-061
     -8.0000     20.0000    0.775370E-062
     -8.0000     20.2000    0.149340E-062
     -8.0000     20.4000    0.281495E-063
     -8.0000     20.6000    0.519334E-064
     -8.0000     20.8000    0.937890E-065
     -8.0000     21.0000    0.165819E-065
     -8.0000     21.2000    0.287042E-066
     -8.0000     21.4000    0.486552E-067
     -8.0000     21.6000    0.807669E-068
     -8.0000     21.8000    0.131312E-068
     -8.0000     22.0000    0.209116E-069
     -8.0000     22.2000    0.326231E-070
     -8.0000     22.4000    0.498613E-071
     -8.0000     22.6000    0.746698E-072
     -8.0000     22.8000    0.109575E-072
     -8.0000     23.0000    0.157582E-073
     -8.0000     23.2000    0.222111E-074
     -8.0000     23.4000    0.306863E-075
     -8.0000     23.6000    0.415593E-076
     -8.0000     23.8000    0.551800E-077
     -8.0000     24.0000    0.718330E-078
     -8.0000     24.2000    0.916926E-079
     -8.0000     24.4000    0.114776E-079
     -8.0000     24.6000    0.140902E-080
     -8.0000     24.8000    0.169674E-081
     -8.0000     25.0000    0.200626E-082
     -8.0000     25.2000    0.234803E-083
     -8.0000     25.4000    0.290997E-084
     -8.0000     25.6000    0.000000E+000

     -7.8000    -25.6000    0.000000E+000
     -7.8000    -25.4000    0.109287E-082
     -7.8000    -25.2000    0.118954E-081
     -7.8000    -25.0000    0.105060E-080
     -7.8000    -24.8000    0.891941E-080
     -7.8000    -24.6000    0.741024E-079
     -7.8000    -24.4000    0.603654E-078
     -7.8000    -24.2000    0.482250E-077
     -7.8000    -24.0000    0.377798E-076
     -7.8000    -23.8000    0.290211E-075
     -7.8000    -23.6000    0.218573E-074
     -7.8000    -23.4000    0.161387E-073
     -7.8000    -23.2000    0.116813E-072
     -7.8000    -23.0000    0.828747E-072
     -7.8000    -22.8000    0.576265E-071
     -7.8000    -22.6000    0.392690E-070
     -7.8000    -22.4000    0.262218E-069
     -7.8000    -22.2000    0.171561E-068
     -7.8000    -22.0000    0.109969E-067
     -7.8000    -21.8000    0.690530E-067
     -7.8000    -21.6000    0.424721E-066
     -7.8000    -21.4000    0.255853E-065
     -7.8000    -21.2000    0.150938E-064
     -7.8000    -21.0000    0.871921E-064
     -7.8000    -20.8000    0.493154E-063
     -7.8000    -20.6000    0.273064E-062
     -7.8000    -20.4000    0.148005E-061
     -7.8000    -20.2000    0.785174E-061
     -7.8000    -20.0000    0.407647E-060
     -7.8000    -19.8000    0.207100E-059
     -7.8000    -19.6000    0.102944E-058
     -7.8000    -19.4000    0.500604E-058
     -7.8000    -19.2000    0.238126E-057
     -7.8000    -19.0000    0.110786E-056
     -7.8000    -18.8000    0.504054E-056
     -7.8000    -18.6000    0.224246E-055
     -7.8000    -18.4000    0.975377E-055
     -7.8000    -18.2000    0.414731E-054
     -7.8000    -18.0000    0.172366E-053
     -7.8000    -17.8000    0.700120E-053
     -7.8000    -17.6000    0.277890E-052
     -7.8000    -17.4000    0.107771E-051
     -7.8000    -17.2000    0.408320E-051
     -7.8000    -17.0000    0.151120E-050
     -7.8000    -16.8000    0.546277E-050
     -7.8000    -16.6000    0.192854E-049
     -7.8000    -16.4000    0.664848E-049
     -7.8000    -16.2000    0.223796E-048
     -7.8000    -16.0000    0.735503E-048
     -7.8000    -15.8000    0.235986E-047
     -7.8000    -15.6000    0.739145E-047
     -7.8000    -15.4000    0.225996E-046
     -7.8000    -15.2000    0.674507E-046
     -7.8000    -15.0000    0.196512E-045
     -7.8000    -14.8000    0.558882E-045
     -7.8000    -14.6000    0.155167E-044
     -7.8000    -14.4000    0.420599E-044
     -7.8000    -14.2000    0.111320E-043
     -7.8000    -14.0000    0.287731E-043
     -7.8000    -13.8000    0.726419E-043
     -7.8000    -13.6000    0.179176E-042
     -7.8000    -13.4000    0.431899E-042
     -7.8000    -13.2000    0.101773E-041
     -7.8000    -13.0000    0.234524E-041
     -7.8000    -12.8000    0.528710E-041
     -7.8000    -12.6000    0.116657E-040
     -7.8000    -12.4000    0.252038E-040
     -7.8000    -12.2000    0.533455E-040
     -7.8000    -12.0000    0.110669E-039
     -7.8000    -11.8000    0.225148E-039
     -7.8000    -11.6000    0.449425E-039
     -7.8000    -11.4000    0.880671E-039
     -7.8000    -11.2000    0.169494E-038
     -7.8000    -11.0000    0.320546E-038
     -7.8000    -10.8000    0.595962E-038
     -7.8000    -10.6000    0.108975E-037
     -7.8000    -10.4000    0.196060E-037
     -7.8000    -10.2000    0.347187E-037
     -7.8000    -10.0000    0.605338E-037
     -7.8000     -9.8000    0.103951E-036
     -7.8000     -9.6000    0.175864E-036
     -7.8000     -9.4000    0.293198E-036
     -7.8000     -9.2000    0.481826E-036
     -7.8000     -9.0000    0.780671E-036
     -7.8000     -8.8000    0.124737E-035
     -7.8000     -8.6000    0.196594E-035
     -7.8000     -8.4000    0.305698E-035
     -7.8000     -8.2000    0.469089E-035
     -7.8000     -8.0000    0.710488E-035
     -7.8000     -7.8000    0.106241E-034
     -7.8000     -7.6000    0.156877E-034
     -7.8000     -7.4000    0.228798E-034
     -7.8000     -7.2000    0.329658E-034
     -7.8000     -7.0000    0.469337E-034
     -7.8000     -6.8000    0.660393E-034
     -7.8000     -6.6000    0.918550E-034
     -7.8000     -6.4000    0.126319E-033
     -7.8000     -6.2000    0.171780E-033
     -7.8000     -6.0000    0.231042E-033
     -7.8000     -5.8000    0.307390E-033
     -7.8000     -5.6000    0.404608E-033
     -7.8000     -5.4000    0.526967E-033
     -7.8000     -5.2000    0.679189E-033
     -7.8000     -5.0000    0.866379E-033
     -7.8000     -4.8000    0.109391E-032
     -7.8000     -4.6000    0.136726E-032
     -7.8000     -4.4000    0.169185E-032
     -7.8000     -4.2000    0.207275E-032
     -7.8000     -4.0000    0.251443E-032
     -7.8000     -3.8000    0.302044E-032
     -7.8000     -3.6000    0.359308E-032
     -7.8000     -3.4000    0.423308E-032
     -7.8000     -3.2000    0.493927E-032
     -7.8000     -3.0000    0.570831E-032
     -7.8000     -2.8000    0.653446E-032
     -7.8000     -2.6000    0.740950E-032
     -7.8000     -2.4000    0.832264E-032
     -7.8000     -2.2000    0.926066E-032
     -7.8000     -2.0000    0.102081E-031
     -7.8000     -1.8000    0.111476E-031
     -7.8000     -1.6000    0.120605E-031
     -7.8000     -1.4000    0.129272E-031
     -7.8000     -1.2000    0.137280E-031
     -7.8000     -1.0000    0.144439E-031
     -7.8000     -0.8000    0.150569E-031
     -7.8000     -0.6000    0.155515E-031
     -7.8000     -0.4000    0.159146E-031
     -7.8000     -0.2000    0.161365E-031
     -7.8000      0.0000    0.162111E-031
     -7.8000      0.2000    0.161365E-031
     -7.8000      0.4000    0.159146E-031
     -7.8000      0.6000    0.155515E-031
     -7.8000      0.8000    0.150569E-031
     -7.8000      1.0000    0.144439E-031
     -7.8000      1.2000    0.137280E-031
     -7.8000      1.4000    0.129272E-031
     -7.8000      1.6000    0.120605E-031
     -7.8000      1.8000    0.111476E-031
     -7.8000      2.0000    0.102081E-031
     -7.8000      2.2000    0.926066E-032
     -7.8000      2.4000    0.832264E-032
     -7.8000      2.6000    0.740950E-032
     -7.8000      2.8000    0.653446E-032
     -7.8000      3.0000    0.570831E-032
     -7.8000      3.2000    0.493927E-032
     -7.8000      3.4000    0.423308E-032
     -7.8000      3.6000    0.359308E-032
     -7.8000      3.8000    0.302044E-032
     -7.8000      4.0000    0.251443E-032
     -7.8000      4.2000    0.207275E-032
     -7.8000      4.4000    0.169185E-032
     -7.8000      4.6000    0.136726E-032
     -7.8000      4.8000    0.109391E-032
     -7.8000      5.0000    0.866379E-033
     -7.8000      5.2000    0.679189E-033
     -7.8000      5.4000    0.526967E-033
     -7.8000      5.6000    0.404608E-033
     -7.8000      5.8000    0.307390E-033
     -7.8000      6.0000    0.231042E-033
     -7.8000      6.2000    0.171780E-033
     -7.8000      6.4000    0.126319E-033
     -7.8000      6.6000    0.918550E-034
     -7.8000      6.8000    0.660393E-034
     -7.8000      7.0000    0.469337E-034
     -7.8000      7.2000    0.329658E-034
     -7.8000      7.4000    0.228798E-034
     -7.8000      7.6000    0.156877E-034
     -7.8000      7.8000    0.106241E-034
     -7.8000      8.0000    0.710488E-035
     -7.8000      8.2000    0.469089E-035
     -7.8000      8.4000    0.305698E-035
     -7.8000      8.6000    0.196594E-035
     -7.8000      8.8000    0.124737E-035
     -7.8000      9.0000    0.780671E-036
     -7.8000      9.2000    0.481826E-036
     -7.8000      9.4000    0.293198E-036
     -7.8000      9.6000    0.175864E-036
     -7.8000      9.8000    0.103951E-036
     -7.8000     10.0000    0.605338E-037
     -7.8000     10.2000    0.347187E-037
     -7.8000     10.4000    0.196060E-037
     -7.8000     10.6000    0.108975E-037
     -7.8000     10.8000    0.595962E-038
     -7.8000     11.0000    0.320546E-038
     -7.8000     11.2000    0.169494E-038
     -7.8000     11.4000    0.880671E-039
     -7.8000     11.6000    0.449425E-039
     -7.8000     11.8000    0.225148E-039
     -7.8000     12.0000    0.110669E-039
     -7.8000     12.2000    0.533455E-040
     -7.8000     12.4000    0.252038E-040
     -7.8000     12.6000    0.116657E-040
     -7.8000     12.8000    0.528710E-041
     -7.8000     13.0000    0.234524E-041
     -7.8000     13.2000    0.101773E-041
     -7.8000     13.4000    0.431899E-042
     -7.8000     13.6000    0.179176E-042
     -7.8000     13.8000    0.726419E-043
     -7.8000     14.0000    0.287731E-043
     -7.8000     14.2000    0.111320E-043
     -7.8000     14.4000    0.420599E-044
     -7.8000     14.6000    0.155167E-044
     -7.8000     14.8000    0.558882E-045
     -7.8000     15.0000    0.196512E-045
     -7.8000     15.2000    0.674507E-046
     -7.8000     15.4000    0.225996E-046
     -7.8000     15.6000    0.739145E-047
     -7.8000     15.8000    0.235986E-047
     -7.8000     16.0000    0.735503E-048
     -7.8000     16.2000    0.223796E-048
     -7.8000     16.4000    0.664848E-049
     -7.8000     16.6000    0.192854E-049
     -7.8000     16.8000    0.546277E-050
     -7.8000     17.0000    0.151120E-050
     -7.8000     17.2000    0.408320E-051
     -7.8000     17.4000    0.107771E-051
     -7.8000     17.6000    0.277890E-052
     -7.8000     17.8000    0.700120E-053
     -7.8000     18.0000    0.172366E-053
     -7.8000     18.2000    0.414731E-054
     -7.8000     18.4000    0.975377E-055
     -7.8000     18.6000    0.224246E-055
     -7.8000     18.8000    0.504054E-056
     -7.8000     19.0000    0.110786E-056
     -7.8000     19.2000    0.238126E-057
     -7.8000     19.4000    0.500604E-058
     -7.8000     19.6000    0.102944E-058
     -7.8000     19.8000    0.207100E-059
     -7.8000     20.0000    0.407647E-060
     -7.8000     20.2000    0.785174E-061
     -7.8000     20.4000    0.148005E-061
     -7.8000     20.6000    0.273064E-062
     -7.8000     20.8000    0.493154E-063
     -7.8000     21.0000    0.871921E-064
     -7.8000     21.2000    0.150938E-064
     -7.8000     21.4000    0.255853E-065
     -7.8000     21.6000    0.424721E-066
     -7.8000     21.8000    0.690530E-067
     -7.8000     22.0000    0.109969E-067
     -7.8000     22.2000    0.171561E-068
     -7.8000     22.4000    0.262218E-069
     -7.8000     22.6000    0.392690E-070
     -7.8000     22.8000    0.576265E-071
     -7.8000     23.0000    0.828747E-072
     -7.8000     23.2000    0.116813E-072
     -7.8000     23.4000    0.161387E-073
     -7.8000     23.6000    0.218573E-074
     -7.8000     23.8000    0.290211E-075
     -7.8000     24.0000    0.377798E-076
     -7.8000     24.2000    0.482250E-077
     -7.8000     24.4000    0.603658E-078
     -7.8000     24.6000    0.741071E-079
     -7.8000     24.8000    0.892406E-080
     -7.8000     25.0000    0.105520E-080
     -7.8000     25.2000    0.123496E-081
     -7.8000     25.4000    0.153053E-082
     -7.8000     25.6000    0.000000E+000

     -7.6000    -25.6000    0.000000E+000
     -7.6000    -25.4000    0.535234E-081
     -7.6000    -25.2000    0.582572E-080
     -7.6000    -25.0000    0.514528E-079
     -7.6000    -24.8000    0.436822E-078
     -7.6000    -24.6000    0.362909E-077
     -7.6000    -24.4000    0.295631E-076
     -7.6000    -24.2000    0.236174E-075
     -7.6000    -24.0000    0.185019E-074
     -7.6000    -23.8000    0.142124E-073
     -7.6000    -23.6000    0.107040E-072
     -7.6000    -23.4000    0.790340E-072
     -7.6000    -23.2000    0.572047E-071
     -7.6000    -23.0000    0.405843E-070
     -7.6000    -22.8000    0.282197E-069
     -7.6000    -22.6000    0.192298E-068
     -7.6000    -22.4000    0.128405E-067
     -7.6000    -22.2000    0.840099E-067
     -7.6000    -22.0000    0.538491E-066
     -7.6000    -21.8000    0.338128E-065
     -7.6000    -21.6000    0.207967E-064
     -7.6000    -21.4000    0.125277E-063
     -7.6000    -21.2000    0.739042E-063
     -7.6000    -21.0000    0.426912E-062
     -7.6000    -20.8000    0.241453E-061
     -7.6000    -20.6000    0.133691E-060
     -7.6000    -20.4000    0.724603E-060
     -7.6000    -20.2000    0.384393E-059
     -7.6000    -20.0000    0.199562E-058
     -7.6000    -19.8000    0.101381E-057
     -7.6000    -19.6000    0.503915E-057
     -7.6000    -19.4000    0.245036E-056
     -7.6000    -19.2000    0.116552E-055
     -7.6000    -19.0000    0.542217E-055
     -7.6000    -18.8000    0.246681E-054
     -7.6000    -18.6000    0.109737E-053
     -7.6000    -18.4000    0.477272E-053
     -7.6000    -18.2000    0.202919E-052
     -7.6000    -18.0000    0.843271E-052
     -7.6000    -17.8000    0.342485E-051
     -7.6000    -17.6000    0.135923E-050
     -7.6000    -17.4000    0.527064E-050
     -7.6000    -17.2000    0.199665E-049
     -7.6000    -17.0000    0.738846E-049
     -7.6000    -16.8000    0.267036E-048
     -7.6000    -16.6000    0.942542E-048
     -7.6000    -16.4000    0.324863E-047
     -7.6000    -16.2000    0.109327E-046
     -7.6000    -16.0000    0.359206E-046
     -7.6000    -15.8000    0.115217E-045
     -7.6000    -15.6000    0.360761E-045
     -7.6000    -15.4000    0.110264E-044
     -7.6000    -15.2000    0.328962E-044
     -7.6000    -15.0000    0.957981E-044
     -7.6000    -14.8000    0.272318E-043
     -7.6000    -14.6000    0.755656E-043
     -7.6000    -14.4000    0.204709E-042
     -7.6000    -14.2000    0.541455E-042
     -7.6000    -14.0000    0.139852E-041
     -7.6000    -13.8000    0.352807E-041
     -7.6000    -13.6000    0.869500E-041
     -7.6000    -13.4000    0.209403E-040
     -7.6000    -13.2000    0.492963E-040
     -7.6000    -13.0000    0.113480E-039
     -7.6000    -12.8000    0.255547E-039
     -7.6000    -12.6000    0.563191E-039
     -7.6000    -12.4000    0.121528E-038
     -7.6000    -12.2000    0.256887E-038
     -7.6000    -12.0000    0.532205E-038
     -7.6000    -11.8000    0.108121E-037
     -7.6000    -11.6000    0.215509E-037
     -7.6000    -11.4000    0.421665E-037
     -7.6000    -11.2000    0.810286E-037
     -7.6000    -11.0000    0.153000E-036
     -7.6000    -10.8000    0.284004E-036
     -7.6000    -10.6000    0.518479E-036
     -7.6000    -10.4000    0.931287E-036
     -7.6000    -10.2000    0.164644E-035
     -7.6000    -10.0000    0.286592E-035
     -7.6000     -9.8000    0.491333E-035
     -7.6000     -9.6000    0.829867E-035
     -7.6000     -9.4000    0.138127E-034
     -7.6000     -9.2000    0.226618E-034
     -7.6000     -9.0000    0.366575E-034
     -7.6000     -8.8000    0.584768E-034
     -7.6000     -8.6000    0.920146E-034
     -7.6000     -8.4000    0.142850E-033
     -7.6000     -8.2000    0.218852E-033
     -7.6000     -8.0000    0.330953E-033
     -7.6000     -7.8000    0.494111E-033
     -7.6000     -7.6000    0.728484E-033
     -7.6000     -7.4000    0.106084E-032
     -7.6000     -7.2000    0.152618E-032
     -7.6000     -7.0000    0.216961E-032
     -7.6000     -6.8000    0.304835E-032
     -7.6000     -6.6000    0.423392E-032
     -7.6000     -6.4000    0.581428E-032
     -7.6000     -6.2000    0.789592E-032
     -7.6000     -6.0000    0.106056E-031
     -7.6000     -5.8000    0.140918E-031
     -7.6000     -5.6000    0.185249E-031
     -7.6000     -5.4000    0.240971E-031
     -7.6000     -5.2000    0.310205E-031
     -7.6000     -5.0000    0.395237E-031
     -7.6000     -4.8000    0.498471E-031
     -7.6000     -4.6000    0.622355E-031
     -7.6000     -4.4000    0.769293E-031
     -7.6000     -4.2000    0.941540E-031
     -7.6000     -4.0000    0.114107E-030
     -7.6000     -3.8000    0.136943E-030
     -7.6000     -3.6000    0.162763E-030
     -7.6000     -3.4000    0.191595E-030
     -7.6000     -3.2000    0.223381E-030
     -7.6000     -3.0000    0.257969E-030
     -7.6000     -2.8000    0.295098E-030
     -7.6000     -2.6000    0.334396E-030
     -7.6000     -2.4000    0.375379E-030
     -7.6000     -2.2000    0.417454E-030
     -7.6000     -2.0000    0.459927E-030
     -7.6000     -1.8000    0.502025E-030
     -7.6000     -1.6000    0.542910E-030
     -7.6000     -1.4000    0.581711E-030
     -7.6000     -1.2000    0.617550E-030
     -7.6000     -1.0000    0.649575E-030
     -7.6000     -0.8000    0.676997E-030
     -7.6000     -0.6000    0.699113E-030
     -7.6000     -0.4000    0.715347E-030
     -7.6000     -0.2000    0.725266E-030
     -7.6000      0.0000    0.728603E-030
     -7.6000      0.2000    0.725266E-030
     -7.6000      0.4000    0.715347E-030
     -7.6000      0.6000    0.699113E-030
     -7.6000      0.8000    0.676997E-030
     -7.6000      1.0000    0.649575E-030
     -7.6000      1.2000    0.617550E-030
     -7.6000      1.4000    0.581711E-030
     -7.6000      1.6000    0.542910E-030
     -7.6000      1.8000    0.502025E-030
     -7.6000      2.0000    0.459927E-030
     -7.6000      2.2000    0.417454E-030
     -7.6000      2.4000    0.375379E-030
     -7.6000      2.6000    0.334396E-030
     -7.6000      2.8000    0.295098E-030
     -7.6000      3.0000    0.257969E-030
     -7.6000      3.2000    0.223381E-030
     -7.6000      3.4000    0.191595E-030
     -7.6000      3.6000    0.162763E-030
     -7.6000      3.8000    0.136943E-030
     -7.6000      4.0000    0.114107E-030
     -7.6000      4.2000    0.941540E-031
     -7.6000      4.4000    0.769293E-031
     -7.6000      4.6000    0.622355E-031
     -7.6000      4.8000    0.498471E-031
     -7.6000      5.0000    0.395237E-031
     -7.6000      5.2000    0.310205E-031
     -7.6000      5.4000    0.240971E-031
     -7.6000      5.6000    0.185249E-031
     -7.6000      5.8000    0.140918E-031
     -7.6000      6.0000    0.106056E-031
     -7.6000      6.2000    0.789592E-032
     -7.6000      6.4000    0.581428E-032
     -7.6000      6.6000    0.423392E-032
     -7.6000      6.8000    0.304835E-032
     -7.6000      7.0000    0.216961E-032
     -7.6000      7.2000    0.152618E-032
     -7.6000      7.4000    0.106084E-032
     -7.6000      7.6000    0.728484E-033
     -7.6000      7.8000    0.494111E-033
     -7.6000      8.0000    0.330953E-033
     -7.6000      8.2000    0.218852E-033
     -7.6000      8.4000    0.142850E-033
     -7.6000      8.6000    0.920146E-034
     -7.6000      8.8000    0.584768E-034
     -7.6000      9.0000    0.366575E-034
     -7.6000      9.2000    0.226618E-034
     -7.6000      9.4000    0.138127E-034
     -7.6000      9.6000    0.829867E-035
     -7.6000      9.8000    0.491333E-035
     -7.6000     10.0000    0.286592E-035
     -7.6000     10.2000    0.164644E-035
     -7.6000     10.4000    0.931287E-036
     -7.6000     10.6000    0.518479E-036
     -7.6000     10.8000    0.284004E-036
     -7.6000     11.0000    0.153000E-036
     -7.6000     11.2000    0.810286E-037
     -7.6000     11.4000    0.421665E-037
     -7.6000     11.6000    0.215509E-037
     -7.6000     11.8000    0.108121E-037
     -7.6000     12.0000    0.532205E-038
     -7.6000     12.2000    0.256887E-038
     -7.6000     12.4000    0.121528E-038
     -7.6000     12.6000    0.563191E-039
     -7.6000     12.8000    0.255547E-039
     -7.6000     13.0000    0.113480E-039
     -7.6000     13.2000    0.492963E-040
     -7.6000     13.4000    0.209403E-040
     -7.6000     13.6000    0.869500E-041
     -7.6000     13.8000    0.352807E-041
     -7.6000     14.0000    0.139852E-041
     -7.6000     14.2000    0.541455E-042
     -7.6000     14.4000    0.204709E-042
     -7.6000     14.6000    0.755656E-043
     -7.6000     14.8000    0.272318E-043
     -7.6000     15.0000    0.957981E-044
     -7.6000     15.2000    0.328962E-044
     -7.6000     15.4000    0.110264E-044
     -7.6000     15.6000    0.360761E-045
     -7.6000     15.8000    0.115217E-045
     -7.6000     16.0000    0.359206E-046
     -7.6000     16.2000    0.109327E-046
     -7.6000     16.4000    0.324863E-047
     -7.6000     16.6000    0.942542E-048
     -7.6000     16.8000    0.267036E-048
     -7.6000     17.0000    0.738846E-049
     -7.6000     17.2000    0.199665E-049
     -7.6000     17.4000    0.527064E-050
     -7.6000     17.6000    0.135923E-050
     -7.6000     17.8000    0.342485E-051
     -7.6000     18.0000    0.843271E-052
     -7.6000     18.2000    0.202919E-052
     -7.6000     18.4000    0.477272E-053
     -7.6000     18.6000    0.109737E-053
     -7.6000     18.8000    0.246681E-054
     -7.6000     19.0000    0.542217E-055
     -7.6000     19.2000    0.116552E-055
     -7.6000     19.4000    0.245036E-056
     -7.6000     19.6000    0.503915E-057
     -7.6000     19.8000    0.101381E-057
     -7.6000     20.0000    0.199562E-058
     -7.6000     20.2000    0.384393E-059
     -7.6000     20.4000    0.724603E-060
     -7.6000     20.6000    0.133691E-060
     -7.6000     20.8000    0.241453E-061
     -7.6000     21.0000    0.426912E-062
     -7.6000     21.2000    0.739042E-063
     -7.6000     21.4000    0.125277E-063
     -7.6000     21.6000    0.207967E-064
     -7.6000     21.8000    0.338128E-065
     -7.6000     22.0000    0.538491E-066
     -7.6000     22.2000    0.840099E-067
     -7.6000     22.4000    0.128405E-067
     -7.6000     22.6000    0.192298E-068
     -7.6000     22.8000    0.282197E-069
     -7.6000     23.0000    0.405843E-070
     -7.6000     23.2000    0.572047E-071
     -7.6000     23.4000    0.790340E-072
     -7.6000     23.6000    0.107040E-072
     -7.6000     23.8000    0.142124E-073
     -7.6000     24.0000    0.185019E-074
     -7.6000     24.2000    0.236174E-075
     -7.6000     24.4000    0.295634E-076
     -7.6000     24.6000    0.362932E-077
     -7.6000     24.8000    0.437049E-078
     -7.6000     25.0000    0.516781E-079
     -7.6000     25.2000    0.604820E-080
     -7.6000     25.4000    0.749576E-081
     -7.6000     25.6000    0.000000E+000

     -7.4000    -25.6000    0.000000E+000
     -7.4000    -25.4000    0.243683E-079
     -7.4000    -25.2000    0.265234E-078
     -7.4000    -25.0000    0.234253E-077
     -7.4000    -24.8000    0.198874E-076
     -7.4000    -24.6000    0.165223E-075
     -7.4000    -24.4000    0.134592E-074
     -7.4000    -24.2000    0.107522E-073
     -7.4000    -24.0000    0.842323E-073
     -7.4000    -23.8000    0.647033E-072
     -7.4000    -23.6000    0.487306E-071
     -7.4000    -23.4000    0.359804E-070
     -7.4000    -23.2000    0.260423E-069
     -7.4000    -23.0000    0.184757E-068
     -7.4000    -22.8000    0.128467E-067
     -7.4000    -22.6000    0.875400E-067
     -7.4000    -22.4000    0.584530E-066
     -7.4000    -22.2000    0.382428E-065
     -7.4000    -22.0000    0.245126E-064
     -7.4000    -21.8000    0.153916E-063
     -7.4000    -21.6000    0.946650E-063
     -7.4000    -21.4000    0.570241E-062
     -7.4000    -21.2000    0.336392E-061
     -7.4000    -21.0000    0.194314E-060
     -7.4000    -20.8000    0.109897E-059
     -7.4000    -20.6000    0.608477E-059
     -7.4000    -20.4000    0.329783E-058
     -7.4000    -20.2000    0.174939E-057
     -7.4000    -20.0000    0.908183E-057
     -7.4000    -19.8000    0.461353E-056
     -7.4000    -19.6000    0.229306E-055
     -7.4000    -19.4000    0.111498E-054
     -7.4000    -19.2000    0.530313E-054
     -7.4000    -19.0000    0.246695E-053
     -7.4000    -18.8000    0.112226E-052
     -7.4000    -18.6000    0.499205E-052
     -7.4000    -18.4000    0.217099E-051
     -7.4000    -18.2000    0.922947E-051
     -7.4000    -18.0000    0.383511E-050
     -7.4000    -17.8000    0.155742E-049
     -7.4000    -17.6000    0.618023E-049
     -7.4000    -17.4000    0.239617E-048
     -7.4000    -17.2000    0.907596E-048
     -7.4000    -17.0000    0.335795E-047
     -7.4000    -16.8000    0.121342E-046
     -7.4000    -16.6000    0.428209E-046
     -7.4000    -16.4000    0.147557E-045
     -7.4000    -16.2000    0.496454E-045
     -7.4000    -16.0000    0.163071E-044
     -7.4000    -15.8000    0.522897E-044
     -7.4000    -15.6000    0.163671E-043
     -7.4000    -15.4000    0.500061E-043
     -7.4000    -15.2000    0.149127E-042
     -7.4000    -15.0000    0.434079E-042
     -7.4000    -14.8000    0.123330E-041
     -7.4000    -14.6000    0.342039E-041
     -7.4000    -14.4000    0.926025E-041
     -7.4000    -14.2000    0.244770E-040
     -7.4000    -14.0000    0.631752E-040
     -7.4000    -13.8000    0.159246E-039
     -7.4000    -13.6000    0.392125E-039
     -7.4000    -13.4000    0.943478E-039
     -7.4000    -13.2000    0.221884E-038
     -7.4000    -13.0000    0.510225E-038
     -7.4000    -12.8000    0.114765E-037
     -7.4000    -12.6000    0.252617E-037
     -7.4000    -12.4000    0.544402E-037
     -7.4000    -12.2000    0.114920E-036
     -7.4000    -12.0000    0.237746E-036
     -7.4000    -11.8000    0.482280E-036
     -7.4000    -11.6000    0.959813E-036
     -7.4000    -11.4000    0.187500E-035
     -7.4000    -11.2000    0.359723E-035
     -7.4000    -11.0000    0.678111E-035
     -7.4000    -10.8000    0.125662E-034
     -7.4000    -10.6000    0.229018E-034
     -7.4000    -10.4000    0.410652E-034
     -7.4000    -10.2000    0.724741E-034
     -7.4000    -10.0000    0.125935E-033
     -7.4000     -9.8000    0.215528E-033
     -7.4000     -9.6000    0.363395E-033
     -7.4000     -9.4000    0.603800E-033
     -7.4000     -9.2000    0.988910E-033
     -7.4000     -9.0000    0.159689E-032
     -7.4000     -8.8000    0.254302E-032
     -7.4000     -8.6000    0.399466E-032
     -7.4000     -8.4000    0.619108E-032
     -7.4000     -8.2000    0.946903E-032
     -7.4000     -8.0000    0.142954E-031
     -7.4000     -7.8000    0.213076E-031
     -7.4000     -7.6000    0.313631E-031
     -7.4000     -7.4000    0.455980E-031
     -7.4000     -7.2000    0.654951E-031
     -7.4000     -7.0000    0.929612E-031
     -7.4000     -6.8000    0.130411E-030
     -7.4000     -6.6000    0.180855E-030
     -7.4000     -6.4000    0.247992E-030
     -7.4000     -6.2000    0.336288E-030
     -7.4000     -6.0000    0.451051E-030
     -7.4000     -5.8000    0.598482E-030
     -7.4000     -5.6000    0.785691E-030
     -7.4000     -5.4000    0.102068E-029
     -7.4000     -5.2000    0.131225E-029
     -7.4000     -5.0000    0.166988E-029
     -7.4000     -4.8000    0.210352E-029
     -7.4000     -4.6000    0.262327E-029
     -7.4000     -4.4000    0.323901E-029
     -7.4000     -4.2000    0.395999E-029
     -7.4000     -4.0000    0.479426E-029
     -7.4000     -3.8000    0.574812E-029
     -7.4000     -3.6000    0.682552E-029
     -7.4000     -3.4000    0.802745E-029
     -7.4000     -3.2000    0.935138E-029
     -7.4000     -3.0000    0.107908E-028
     -7.4000     -2.8000    0.123347E-028
     -7.4000     -2.6000    0.139676E-028
     -7.4000     -2.4000    0.156693E-028
     -7.4000     -2.2000    0.174153E-028
     -7.4000     -2.0000    0.191767E-028
     -7.4000     -1.8000    0.209217E-028
     -7.4000     -1.6000    0.226155E-028
     -7.4000     -1.4000    0.242224E-028
     -7.4000     -1.2000    0.257060E-028
     -7.4000     -1.0000    0.270313E-028
     -7.4000     -0.8000    0.281657E-028
     -7.4000     -0.6000    0.290806E-028
     -7.4000     -0.4000    0.297519E-028
     -7.4000     -0.2000    0.301621E-028
     -7.4000      0.0000    0.303001E-028
     -7.4000      0.2000    0.301621E-028
     -7.4000      0.4000    0.297519E-028
     -7.4000      0.6000    0.290806E-028
     -7.4000      0.8000    0.281657E-028
     -7.4000      1.0000    0.270313E-028
     -7.4000      1.2000    0.257060E-028
     -7.4000      1.4000    0.242224E-028
     -7.4000      1.6000    0.226155E-028
     -7.4000      1.8000    0.209217E-028
     -7.4000      2.0000    0.191767E-028
     -7.4000      2.2000    0.174153E-028
     -7.4000      2.4000    0.156693E-028
     -7.4000      2.6000    0.139676E-028
     -7.4000      2.8000    0.123347E-028
     -7.4000      3.0000    0.107908E-028
     -7.4000      3.2000    0.935138E-029
     -7.4000      3.4000    0.802745E-029
     -7.4000      3.6000    0.682552E-029
     -7.4000      3.8000    0.574812E-029
     -7.4000      4.0000    0.479426E-029
     -7.4000      4.2000    0.395999E-029
     -7.4000      4.4000    0.323901E-029
     -7.4000      4.6000    0.262327E-029
     -7.4000      4.8000    0.210352E-029
     -7.4000      5.0000    0.166988E-029
     -7.4000      5.2000    0.131225E-029
     -7.4000      5.4000    0.102068E-029
     -7.4000      5.6000    0.785691E-030
     -7.4000      5.8000    0.598482E-030
     -7.4000      6.0000    0.451051E-030
     -7.4000      6.2000    0.336288E-030
     -7.4000      6.4000    0.247992E-030
     -7.4000      6.6000    0.180855E-030
     -7.4000      6.8000    0.130411E-030
     -7.4000      7.0000    0.929612E-031
     -7.4000      7.2000    0.654951E-031
     -7.4000      7.4000    0.455980E-031
     -7.4000      7.6000    0.313631E-031
     -7.4000      7.8000    0.213076E-031
     -7.4000      8.0000    0.142954E-031
     -7.4000      8.2000    0.946903E-032
     -7.4000      8.4000    0.619108E-032
     -7.4000      8.6000    0.399466E-032
     -7.4000      8.8000    0.254302E-032
     -7.4000      9.0000    0.159689E-032
     -7.4000      9.2000    0.988910E-033
     -7.4000      9.4000    0.603800E-033
     -7.4000      9.6000    0.363395E-033
     -7.4000      9.8000    0.215528E-033
     -7.4000     10.0000    0.125935E-033
     -7.4000     10.2000    0.724741E-034
     -7.4000     10.4000    0.410652E-034
     -7.4000     10.6000    0.229018E-034
     -7.4000     10.8000    0.125662E-034
     -7.4000     11.0000    0.678111E-035
     -7.4000     11.2000    0.359723E-035
     -7.4000     11.4000    0.187500E-035
     -7.4000     11.6000    0.959813E-036
     -7.4000     11.8000    0.482280E-036
     -7.4000     12.0000    0.237746E-036
     -7.4000     12.2000    0.114920E-036
     -7.4000     12.4000    0.544402E-037
     -7.4000     12.6000    0.252617E-037
     -7.4000     12.8000    0.114765E-037
     -7.4000     13.0000    0.510225E-038
     -7.4000     13.2000    0.221884E-038
     -7.4000     13.4000    0.943478E-039
     -7.4000     13.6000    0.392125E-039
     -7.4000     13.8000    0.159246E-039
     -7.4000     14.0000    0.631752E-040
     -7.4000     14.2000    0.244770E-040
     -7.4000     14.4000    0.926025E-041
     -7.4000     14.6000    0.342039E-041
     -7.4000     14.8000    0.123330E-041
     -7.4000     15.0000    0.434079E-042
     -7.4000     15.2000    0.149127E-042
     -7.4000     15.4000    0.500061E-043
     -7.4000     15.6000    0.163671E-043
     -7.4000     15.8000    0.522897E-044
     -7.4000     16.0000    0.163071E-044
     -7.4000     16.2000    0.496454E-045
     -7.4000     16.4000    0.147557E-045
     -7.4000     16.6000    0.428209E-046
     -7.4000     16.8000    0.121342E-046
     -7.4000     17.0000    0.335795E-047
     -7.4000     17.2000    0.907596E-048
     -7.4000     17.4000    0.239617E-048
     -7.4000     17.6000    0.618023E-049
     -7.4000     17.8000    0.155742E-049
     -7.4000     18.0000    0.383511E-050
     -7.4000     18.2000    0.922947E-051
     -7.4000     18.4000    0.217099E-051
     -7.4000     18.6000    0.499205E-052
     -7.4000     18.8000    0.112226E-052
     -7.4000     19.0000    0.246695E-053
     -7.4000     19.2000    0.530313E-054
     -7.4000     19.4000    0.111498E-054
     -7.4000     19.6000    0.229306E-055
     -7.4000     19.8000    0.461353E-056
     -7.4000     20.0000    0.908183E-057
     -7.4000     20.2000    0.174939E-057
     -7.4000     20.4000    0.329783E-058
     -7.4000     20.6000    0.608477E-059
     -7.4000     20.8000    0.109897E-059
     -7.4000     21.0000    0.194314E-060
     -7.4000     21.2000    0.336392E-061
     -7.4000     21.4000    0.570241E-062
     -7.4000     21.6000    0.946650E-063
     -7.4000     21.8000    0.153916E-063
     -7.4000     22.0000    0.245126E-064
     -7.4000     22.2000    0.382428E-065
     -7.4000     22.4000    0.584530E-066
     -7.4000     22.6000    0.875400E-067
     -7.4000     22.8000    0.128467E-067
     -7.4000     23.0000    0.184757E-068
     -7.4000     23.2000    0.260423E-069
     -7.4000     23.4000    0.359804E-070
     -7.4000     23.6000    0.487306E-071
     -7.4000     23.8000    0.647033E-072
     -7.4000     24.0000    0.842323E-073
     -7.4000     24.2000    0.107522E-073
     -7.4000     24.4000    0.134593E-074
     -7.4000     24.6000    0.165233E-075
     -7.4000     24.8000    0.198978E-076
     -7.4000     25.0000    0.235279E-077
     -7.4000     25.2000    0.275363E-078
     -7.4000     25.4000    0.341269E-079
     -7.4000     25.6000    0.000000E+000

     -7.2000    -25.6000    0.000000E+000
     -7.2000    -25.4000    0.102967E-077
     -7.2000    -25.2000    0.112073E-076
     -7.2000    -25.0000    0.989816E-076
     -7.2000    -24.8000    0.840321E-075
     -7.2000    -24.6000    0.698126E-074
     -7.2000    -24.4000    0.568697E-073
     -7.2000    -24.2000    0.454313E-072
     -7.2000    -24.0000    0.355904E-071
     -7.2000    -23.8000    0.273386E-070
     -7.2000    -23.6000    0.205896E-069
     -7.2000    -23.4000    0.152023E-068
     -7.2000    -23.2000    0.110031E-067
     -7.2000    -23.0000    0.780609E-067
     -7.2000    -22.8000    0.542773E-066
     -7.2000    -22.6000    0.369852E-065
     -7.2000    -22.4000    0.246958E-064
     -7.2000    -22.2000    0.161569E-063
     -7.2000    -22.0000    0.103560E-062
     -7.2000    -21.8000    0.650248E-062
     -7.2000    -21.6000    0.399922E-061
     -7.2000    -21.4000    0.240899E-060
     -7.2000    -21.2000    0.142106E-059
     -7.2000    -21.0000    0.820842E-059
     -7.2000    -20.8000    0.464226E-058
     -7.2000    -20.6000    0.257024E-057
     -7.2000    -20.4000    0.139298E-056
     -7.2000    -20.2000    0.738905E-056
     -7.2000    -20.0000    0.383581E-055
     -7.2000    -19.8000    0.194849E-054
     -7.2000    -19.6000    0.968413E-054
     -7.2000    -19.4000    0.470858E-053
     -7.2000    -19.2000    0.223940E-052
     -7.2000    -19.0000    0.104168E-051
     -7.2000    -18.8000    0.473846E-051
     -7.2000    -18.6000    0.210761E-050
     -7.2000    -18.4000    0.916502E-050
     -7.2000    -18.2000    0.389594E-049
     -7.2000    -18.0000    0.161872E-048
     -7.2000    -17.8000    0.657280E-048
     -7.2000    -17.6000    0.260793E-047
     -7.2000    -17.4000    0.101100E-046
     -7.2000    -17.2000    0.382877E-046
     -7.2000    -17.0000    0.141634E-045
     -7.2000    -16.8000    0.511711E-045
     -7.2000    -16.6000    0.180542E-044
     -7.2000    -16.4000    0.621989E-044
     -7.2000    -16.2000    0.209214E-043
     -7.2000    -16.0000    0.687014E-043
     -7.2000    -15.8000    0.220227E-042
     -7.2000    -15.6000    0.689088E-042
     -7.2000    -15.4000    0.210454E-041
     -7.2000    -15.2000    0.627343E-041
     -7.2000    -15.0000    0.182520E-040
     -7.2000    -14.8000    0.518303E-040
     -7.2000    -14.6000    0.143661E-039
     -7.2000    -14.4000    0.388697E-039
     -7.2000    -14.2000    0.102670E-038
     -7.2000    -14.0000    0.264790E-038
     -7.2000    -13.8000    0.666905E-038
     -7.2000    -13.6000    0.164070E-037
     -7.2000    -13.4000    0.394376E-037
     -7.2000    -13.2000    0.926503E-037
     -7.2000    -13.0000    0.212810E-036
     -7.2000    -12.8000    0.478098E-036
     -7.2000    -12.6000    0.105102E-035
     -7.2000    -12.4000    0.226192E-035
     -7.2000    -12.2000    0.476795E-035
     -7.2000    -12.0000    0.984915E-035
     -7.2000    -11.8000    0.199484E-034
     -7.2000    -11.6000    0.396364E-034
     -7.2000    -11.4000    0.773011E-034
     -7.2000    -11.2000    0.148051E-033
     -7.2000    -11.0000    0.278602E-033
     -7.2000    -10.8000    0.515367E-033
     -7.2000    -10.6000    0.937563E-033
     -7.2000    -10.4000    0.167810E-032
     -7.2000    -10.2000    0.295619E-032
     -7.2000    -10.0000    0.512742E-032
     -7.2000     -9.8000    0.875903E-032
     -7.2000     -9.6000    0.147412E-031
     -7.2000     -9.4000    0.244484E-031
     -7.2000     -9.2000    0.399685E-031
     -7.2000     -9.0000    0.644232E-031
     -7.2000     -8.8000    0.102407E-030
     -7.2000     -8.6000    0.160573E-030
     -7.2000     -8.4000    0.248416E-030
     -7.2000     -8.2000    0.379267E-030
     -7.2000     -8.0000    0.571566E-030
     -7.2000     -7.8000    0.850441E-030
     -7.2000     -7.6000    0.124961E-029
     -7.2000     -7.4000    0.181367E-029
     -7.2000     -7.2000    0.260068E-029
     -7.2000     -7.0000    0.368516E-029
     -7.2000     -6.8000    0.516127E-029
     -7.2000     -6.6000    0.714619E-029
     -7.2000     -6.4000    0.978350E-029
     -7.2000     -6.2000    0.132463E-028
     -7.2000     -6.0000    0.177400E-028
     -7.2000     -5.8000    0.235037E-028
     -7.2000     -5.6000    0.308114E-028
     -7.2000     -5.4000    0.399705E-028
     -7.2000     -5.2000    0.513188E-028
     -7.2000     -5.0000    0.652191E-028
     -7.2000     -4.8000    0.820507E-028
     -7.2000     -4.6000    0.102198E-027
     -7.2000     -4.4000    0.126037E-027
     -7.2000     -4.2000    0.153917E-027
     -7.2000     -4.0000    0.186140E-027
     -7.2000     -3.8000    0.222942E-027
     -7.2000     -3.6000    0.264466E-027
     -7.2000     -3.4000    0.310743E-027
     -7.2000     -3.2000    0.361669E-027
     -7.2000     -3.0000    0.416987E-027
     -7.2000     -2.8000    0.476272E-027
     -7.2000     -2.6000    0.538925E-027
     -7.2000     -2.4000    0.604169E-027
     -7.2000     -2.2000    0.671063E-027
     -7.2000     -2.0000    0.738509E-027
     -7.2000     -1.8000    0.805285E-027
     -7.2000     -1.6000    0.870072E-027
     -7.2000     -1.4000    0.931503E-027
     -7.2000     -1.2000    0.988199E-027
     -7.2000     -1.0000    0.103883E-026
     -7.2000     -0.8000    0.108216E-026
     -7.2000     -0.6000    0.111709E-026
     -7.2000     -0.4000    0.114272E-026
     -7.2000     -0.2000    0.115837E-026
     -7.2000      0.0000    0.116364E-026
     -7.2000      0.2000    0.115837E-026
     -7.2000      0.4000    0.114272E-026
     -7.2000      0.6000    0.111709E-026
     -7.2000      0.8000    0.108216E-026
     -7.2000      1.0000    0.103883E-026
     -7.2000      1.2000    0.988199E-027
     -7.2000      1.4000    0.931503E-027
     -7.2000      1.6000    0.870072E-027
     -7.2000      1.8000    0.805285E-027
     -7.2000      2.0000    0.738509E-027
     -7.2000      2.2000    0.671063E-027
     -7.2000      2.4000    0.604169E-027
     -7.2000      2.6000    0.538925E-027
     -7.2000      2.8000    0.476272E-027
     -7.2000      3.0000    0.416987E-027
     -7.2000      3.2000    0.361669E-027
     -7.2000      3.4000    0.310743E-027
     -7.2000      3.6000    0.264466E-027
     -7.2000      3.8000    0.222942E-027
     -7.2000      4.0000    0.186140E-027
     -7.2000      4.2000    0.153917E-027
     -7.2000      4.4000    0.126037E-027
     -7.2000      4.6000    0.102198E-027
     -7.2000      4.8000    0.820507E-028
     -7.2000      5.0000    0.652191E-028
     -7.2000      5.2000    0.513188E-028
     -7.2000      5.4000    0.399705E-028
     -7.2000      5.6000    0.308114E-028
     -7.2000      5.8000    0.235037E-028
     -7.2000      6.0000    0.177400E-028
     -7.2000      6.2000    0.132463E-028
     -7.2000      6.4000    0.978350E-029
     -7.2000      6.6000    0.714619E-029
     -7.2000      6.8000    0.516127E-029
     -7.2000      7.0000    0.368516E-029
     -7.2000      7.2000    0.260068E-029
     -7.2000      7.4000    0.181367E-029
     -7.2000      7.6000    0.124961E-029
     -7.2000      7.8000    0.850441E-030
     -7.2000      8.0000    0.571566E-030
     -7.2000      8.2000    0.379267E-030
     -7.2000      8.4000    0.248416E-030
     -7.2000      8.6000    0.160573E-030
     -7.2000      8.8000    0.102407E-030
     -7.2000      9.0000    0.644232E-031
     -7.2000      9.2000    0.399685E-031
     -7.2000      9.4000    0.244484E-031
     -7.2000      9.6000    0.147412E-031
     -7.2000      9.8000    0.875903E-032
     -7.2000     10.0000    0.512742E-032
     -7.2000     10.2000    0.295619E-032
     -7.2000     10.4000    0.167810E-032
     -7.2000     10.6000    0.937563E-033
     -7.2000     10.8000    0.515367E-033
     -7.2000     11.0000    0.278602E-033
     -7.2000     11.2000    0.148051E-033
     -7.2000     11.4000    0.773011E-034
     -7.2000     11.6000    0.396364E-034
     -7.2000     11.8000    0.199484E-034
     -7.2000     12.0000    0.984915E-035
     -7.2000     12.2000    0.476795E-035
     -7.2000     12.4000    0.226192E-035
     -7.2000     12.6000    0.105102E-035
     -7.2000     12.8000    0.478098E-036
     -7.2000     13.0000    0.212810E-036
     -7.2000     13.2000    0.926503E-037
     -7.2000     13.4000    0.394376E-037
     -7.2000     13.6000    0.164070E-037
     -7.2000     13.8000    0.666905E-038
     -7.2000     14.0000    0.264790E-038
     -7.2000     14.2000    0.102670E-038
     -7.2000     14.4000    0.388697E-039
     -7.2000     14.6000    0.143661E-039
     -7.2000     14.8000    0.518303E-040
     -7.2000     15.0000    0.182520E-040
     -7.2000     15.2000    0.627343E-041
     -7.2000     15.4000    0.210454E-041
     -7.2000     15.6000    0.689088E-042
     -7.2000     15.8000    0.220227E-042
     -7.2000     16.0000    0.687014E-043
     -7.2000     16.2000    0.209214E-043
     -7.2000     16.4000    0.621989E-044
     -7.2000     16.6000    0.180542E-044
     -7.2000     16.8000    0.511711E-045
     -7.2000     17.0000    0.141634E-045
     -7.2000     17.2000    0.382877E-046
     -7.2000     17.4000    0.101100E-046
     -7.2000     17.6000    0.260793E-047
     -7.2000     17.8000    0.657280E-048
     -7.2000     18.0000    0.161872E-048
     -7.2000     18.2000    0.389594E-049
     -7.2000     18.4000    0.916502E-050
     -7.2000     18.6000    0.210761E-050
     -7.2000     18.8000    0.473846E-051
     -7.2000     19.0000    0.104168E-051
     -7.2000     19.2000    0.223940E-052
     -7.2000     19.4000    0.470858E-053
     -7.2000     19.6000    0.968413E-054
     -7.2000     19.8000    0.194849E-054
     -7.2000     20.0000    0.383581E-055
     -7.2000     20.2000    0.738905E-056
     -7.2000     20.4000    0.139298E-056
     -7.2000     20.6000    0.257024E-057
     -7.2000     20.8000    0.464226E-058
     -7.2000     21.0000    0.820842E-059
     -7.2000     21.2000    0.142106E-059
     -7.2000     21.4000    0.240899E-060
     -7.2000     21.6000    0.399922E-061
     -7.2000     21.8000    0.650248E-062
     -7.2000     22.0000    0.103560E-062
     -7.2000     22.2000    0.161569E-063
     -7.2000     22.4000    0.246958E-064
     -7.2000     22.6000    0.369852E-065
     -7.2000     22.8000    0.542773E-066
     -7.2000     23.0000    0.780609E-067
     -7.2000     23.2000    0.110031E-067
     -7.2000     23.4000    0.152023E-068
     -7.2000     23.6000    0.205896E-069
     -7.2000     23.8000    0.273386E-070
     -7.2000     24.0000    0.355904E-071
     -7.2000     24.2000    0.454314E-072
     -7.2000     24.4000    0.568701E-073
     -7.2000     24.6000    0.698170E-074
     -7.2000     24.8000    0.840759E-075
     -7.2000     25.0000    0.994150E-076
     -7.2000     25.2000    0.116353E-076
     -7.2000     25.4000    0.144202E-077
     -7.2000     25.6000    0.000000E+000

     -7.0000    -25.6000    0.000000E+000
     -7.0000    -25.4000    0.403130E-076
     -7.0000    -25.2000    0.438779E-075
     -7.0000    -25.0000    0.387525E-074
     -7.0000    -24.8000    0.328994E-073
     -7.0000    -24.6000    0.273321E-072
     -7.0000    -24.4000    0.222647E-071
     -7.0000    -24.2000    0.177864E-070
     -7.0000    -24.0000    0.139336E-069
     -7.0000    -23.8000    0.107029E-068
     -7.0000    -23.6000    0.806067E-068
     -7.0000    -23.4000    0.595150E-067
     -7.0000    -23.2000    0.430755E-066
     -7.0000    -23.0000    0.305592E-065
     -7.0000    -22.8000    0.212482E-064
     -7.0000    -22.6000    0.144786E-063
     -7.0000    -22.4000    0.966749E-063
     -7.0000    -22.2000    0.632474E-062
     -7.0000    -22.0000    0.405386E-061
     -7.0000    -21.8000    0.254535E-060
     -7.0000    -21.6000    0.156544E-059
     -7.0000    -21.4000    0.942943E-059
     -7.0000    -21.2000    0.556227E-058
     -7.0000    -21.0000    0.321284E-057
     -7.0000    -20.8000    0.181697E-056
     -7.0000    -20.6000    0.100595E-055
     -7.0000    -20.4000    0.545172E-055
     -7.0000    -20.2000    0.289176E-054
     -7.0000    -20.0000    0.150112E-053
     -7.0000    -19.8000    0.762495E-053
     -7.0000    -19.6000    0.378946E-052
     -7.0000    -19.4000    0.184240E-051
     -7.0000    -19.2000    0.876196E-051
     -7.0000    -19.0000    0.407544E-050
     -7.0000    -18.8000    0.185374E-049
     -7.0000    -18.6000    0.824458E-049
     -7.0000    -18.4000    0.358489E-048
     -7.0000    -18.2000    0.152376E-047
     -7.0000    -18.0000    0.633036E-047
     -7.0000    -17.8000    0.257015E-046
     -7.0000    -17.6000    0.101965E-045
     -7.0000    -17.4000    0.395224E-045
     -7.0000    -17.2000    0.149653E-044
     -7.0000    -17.0000    0.553503E-044
     -7.0000    -16.8000    0.199937E-043
     -7.0000    -16.6000    0.705270E-043
     -7.0000    -16.4000    0.242916E-042
     -7.0000    -16.2000    0.816868E-042
     -7.0000    -16.0000    0.268163E-041
     -7.0000    -15.8000    0.859335E-041
     -7.0000    -15.6000    0.268788E-040
     -7.0000    -15.4000    0.820578E-040
     -7.0000    -15.2000    0.244498E-039
     -7.0000    -15.0000    0.710998E-039
     -7.0000    -14.8000    0.201793E-038
     -7.0000    -14.6000    0.558987E-038
     -7.0000    -14.4000    0.151143E-037
     -7.0000    -14.2000    0.398938E-037
     -7.0000    -14.0000    0.102806E-036
     -7.0000    -13.8000    0.258706E-036
     -7.0000    -13.6000    0.635859E-036
     -7.0000    -13.4000    0.152686E-035
     -7.0000    -13.2000    0.358310E-035
     -7.0000    -13.0000    0.822036E-035
     -7.0000    -12.8000    0.184445E-034
     -7.0000    -12.6000    0.404927E-034
     -7.0000    -12.4000    0.870211E-034
     -7.0000    -12.2000    0.183159E-033
     -7.0000    -12.0000    0.377756E-033
     -7.0000    -11.8000    0.763851E-033
     -7.0000    -11.6000    0.151515E-032
     -7.0000    -11.4000    0.294976E-032
     -7.0000    -11.2000    0.563934E-032
     -7.0000    -11.0000    0.105926E-031
     -7.0000    -10.8000    0.195579E-031
     -7.0000    -10.6000    0.355127E-031
     -7.0000    -10.4000    0.634406E-031
     -7.0000    -10.2000    0.111543E-030
     -7.0000    -10.0000    0.193094E-030
     -7.0000     -9.8000    0.329217E-030
     -7.0000     -9.6000    0.552987E-030
     -7.0000     -9.4000    0.915352E-030
     -7.0000     -9.2000    0.149353E-029
     -7.0000     -9.0000    0.240270E-029
     -7.0000     -8.8000    0.381198E-029
     -7.0000     -8.6000    0.596576E-029
     -7.0000     -8.4000    0.921182E-029
     -7.0000     -8.2000    0.140375E-028
     -7.0000     -8.0000    0.211153E-028
     -7.0000     -7.8000    0.313595E-028
     -7.0000     -7.6000    0.459942E-028
     -7.0000     -7.4000    0.666341E-028
     -7.0000     -7.2000    0.953776E-028
     -7.0000     -7.0000    0.134911E-027
     -7.0000     -6.8000    0.188622E-027
     -7.0000     -6.6000    0.260715E-027
     -7.0000     -6.4000    0.356334E-027
     -7.0000     -6.2000    0.481664E-027
     -7.0000     -6.0000    0.644025E-027
     -7.0000     -5.8000    0.851931E-027
     -7.0000     -5.6000    0.111510E-026
     -7.0000     -5.4000    0.144443E-026
     -7.0000     -5.2000    0.185185E-026
     -7.0000     -5.0000    0.235015E-026
     -7.0000     -4.8000    0.295267E-026
     -7.0000     -4.6000    0.367288E-026
     -7.0000     -4.4000    0.452393E-026
     -7.0000     -4.2000    0.551794E-026
     -7.0000     -4.0000    0.666539E-026
     -7.0000     -3.8000    0.797434E-026
     -7.0000     -3.6000    0.944960E-026
     -7.0000     -3.4000    0.110920E-025
     -7.0000     -3.2000    0.128975E-025
     -7.0000     -3.0000    0.148568E-025
     -7.0000     -2.8000    0.169548E-025
     -7.0000     -2.6000    0.191701E-025
     -7.0000     -2.4000    0.214752E-025
     -7.0000     -2.2000    0.238368E-025
     -7.0000     -2.0000    0.262164E-025
     -7.0000     -1.8000    0.285708E-025
     -7.0000     -1.6000    0.308539E-025
     -7.0000     -1.4000    0.330176E-025
     -7.0000     -1.2000    0.350138E-025
     -7.0000     -1.0000    0.367957E-025
     -7.0000     -0.8000    0.383201E-025
     -7.0000     -0.6000    0.395487E-025
     -7.0000     -0.4000    0.404501E-025
     -7.0000     -0.2000    0.410006E-025
     -7.0000      0.0000    0.411858E-025
     -7.0000      0.2000    0.410006E-025
     -7.0000      0.4000    0.404501E-025
     -7.0000      0.6000    0.395487E-025
     -7.0000      0.8000    0.383201E-025
     -7.0000      1.0000    0.367957E-025
     -7.0000      1.2000    0.350138E-025
     -7.0000      1.4000    0.330176E-025
     -7.0000      1.6000    0.308539E-025
     -7.0000      1.8000    0.285708E-025
     -7.0000      2.0000    0.262164E-025
     -7.0000      2.2000    0.238368E-025
     -7.0000      2.4000    0.214752E-025
     -7.0000      2.6000    0.191701E-025
     -7.0000      2.8000    0.169548E-025
     -7.0000      3.0000    0.148568E-025
     -7.0000      3.2000    0.128975E-025
     -7.0000      3.4000    0.110920E-025
     -7.0000      3.6000    0.944960E-026
     -7.0000      3.8000    0.797434E-026
     -7.0000      4.0000    0.666539E-026
     -7.0000      4.2000    0.551794E-026
     -7.0000      4.4000    0.452393E-026
     -7.0000      4.6000    0.367288E-026
     -7.0000      4.8000    0.295267E-026
     -7.0000      5.0000    0.235015E-026
     -7.0000      5.2000    0.185185E-026
     -7.0000      5.4000    0.144443E-026
     -7.0000      5.6000    0.111510E-026
     -7.0000      5.8000    0.851931E-027
     -7.0000      6.0000    0.644025E-027
     -7.0000      6.2000    0.481664E-027
     -7.0000      6.4000    0.356334E-027
     -7.0000      6.6000    0.260715E-027
     -7.0000      6.8000    0.188622E-027
     -7.0000      7.0000    0.134911E-027
     -7.0000      7.2000    0.953776E-028
     -7.0000      7.4000    0.666341E-028
     -7.0000      7.6000    0.459942E-028
     -7.0000      7.8000    0.313595E-028
     -7.0000      8.0000    0.211153E-028
     -7.0000      8.2000    0.140375E-028
     -7.0000      8.4000    0.921182E-029
     -7.0000      8.6000    0.596576E-029
     -7.0000      8.8000    0.381198E-029
     -7.0000      9.0000    0.240270E-029
     -7.0000      9.2000    0.149353E-029
     -7.0000      9.4000    0.915352E-030
     -7.0000      9.6000    0.552987E-030
     -7.0000      9.8000    0.329217E-030
     -7.0000     10.0000    0.193094E-030
     -7.0000     10.2000    0.111543E-030
     -7.0000     10.4000    0.634406E-031
     -7.0000     10.6000    0.355127E-031
     -7.0000     10.8000    0.195579E-031
     -7.0000     11.0000    0.105926E-031
     -7.0000     11.2000    0.563934E-032
     -7.0000     11.4000    0.294976E-032
     -7.0000     11.6000    0.151515E-032
     -7.0000     11.8000    0.763851E-033
     -7.0000     12.0000    0.377756E-033
     -7.0000     12.2000    0.183159E-033
     -7.0000     12.4000    0.870211E-034
     -7.0000     12.6000    0.404927E-034
     -7.0000     12.8000    0.184445E-034
     -7.0000     13.0000    0.822036E-035
     -7.0000     13.2000    0.358310E-035
     -7.0000     13.4000    0.152686E-035
     -7.0000     13.6000    0.635859E-036
     -7.0000     13.8000    0.258706E-036
     -7.0000     14.0000    0.102806E-036
     -7.0000     14.2000    0.398938E-037
     -7.0000     14.4000    0.151143E-037
     -7.0000     14.6000    0.558987E-038
     -7.0000     14.8000    0.201793E-038
     -7.0000     15.0000    0.710998E-039
     -7.0000     15.2000    0.244498E-039
     -7.0000     15.4000    0.820578E-040
     -7.0000     15.6000    0.268788E-040
     -7.0000     15.8000    0.859335E-041
     -7.0000     16.0000    0.268163E-041
     -7.0000     16.2000    0.816868E-042
     -7.0000     16.4000    0.242916E-042
     -7.0000     16.6000    0.705270E-043
     -7.0000     16.8000    0.199937E-043
     -7.0000     17.0000    0.553503E-044
     -7.0000     17.2000    0.149653E-044
     -7.0000     17.4000    0.395224E-045
     -7.0000     17.6000    0.101965E-045
     -7.0000     17.8000    0.257015E-046
     -7.0000     18.0000    0.633036E-047
     -7.0000     18.2000    0.152376E-047
     -7.0000     18.4000    0.358489E-048
     -7.0000     18.6000    0.824458E-049
     -7.0000     18.8000    0.185374E-049
     -7.0000     19.0000    0.407544E-050
     -7.0000     19.2000    0.876196E-051
     -7.0000     19.4000    0.184240E-051
     -7.0000     19.6000    0.378946E-052
     -7.0000     19.8000    0.762495E-053
     -7.0000     20.0000    0.150112E-053
     -7.0000     20.2000    0.289176E-054
     -7.0000     20.4000    0.545172E-055
     -7.0000     20.6000    0.100595E-055
     -7.0000     20.8000    0.181697E-056
     -7.0000     21.0000    0.321284E-057
     -7.0000     21.2000    0.556227E-058
     -7.0000     21.4000    0.942943E-059
     -7.0000     21.6000    0.156544E-059
     -7.0000     21.8000    0.254535E-060
     -7.0000     22.0000    0.405386E-061
     -7.0000     22.2000    0.632474E-062
     -7.0000     22.4000    0.966749E-063
     -7.0000     22.6000    0.144786E-063
     -7.0000     22.8000    0.212482E-064
     -7.0000     23.0000    0.305592E-065
     -7.0000     23.2000    0.430755E-066
     -7.0000     23.4000    0.595150E-067
     -7.0000     23.6000    0.806067E-068
     -7.0000     23.8000    0.107029E-068
     -7.0000     24.0000    0.139336E-069
     -7.0000     24.2000    0.177865E-070
     -7.0000     24.4000    0.222649E-071
     -7.0000     24.6000    0.273338E-072
     -7.0000     24.8000    0.329165E-073
     -7.0000     25.0000    0.389221E-074
     -7.0000     25.2000    0.455536E-075
     -7.0000     25.4000    0.564571E-076
     -7.0000     25.6000    0.000000E+000

     -6.8000    -25.6000    0.000000E+000
     -6.8000    -25.4000    0.146000E-074
     -6.8000    -25.2000    0.158911E-073
     -6.8000    -25.0000    0.140347E-072
     -6.8000    -24.8000    0.119149E-071
     -6.8000    -24.6000    0.989858E-071
     -6.8000    -24.4000    0.806333E-070
     -6.8000    -24.2000    0.644144E-069
     -6.8000    -24.0000    0.504607E-068
     -6.8000    -23.8000    0.387606E-067
     -6.8000    -23.6000    0.291913E-066
     -6.8000    -23.4000    0.215528E-065
     -6.8000    -23.2000    0.155993E-064
     -6.8000    -23.0000    0.110665E-063
     -6.8000    -22.8000    0.769457E-063
     -6.8000    -22.6000    0.524304E-062
     -6.8000    -22.4000    0.350078E-061
     -6.8000    -22.2000    0.229027E-060
     -6.8000    -22.0000    0.146793E-059
     -6.8000    -21.8000    0.921671E-059
     -6.8000    -21.6000    0.566832E-058
     -6.8000    -21.4000    0.341425E-057
     -6.8000    -21.2000    0.201396E-056
     -6.8000    -21.0000    0.116326E-055
     -6.8000    -20.8000    0.657843E-055
     -6.8000    -20.6000    0.364200E-054
     -6.8000    -20.4000    0.197370E-053
     -6.8000    -20.2000    0.104687E-052
     -6.8000    -20.0000    0.543410E-052
     -6.8000    -19.8000    0.276014E-051
     -6.8000    -19.6000    0.137168E-050
     -6.8000    -19.4000    0.666860E-050
     -6.8000    -19.2000    0.317122E-049
     -6.8000    -19.0000    0.147493E-048
     -6.8000    -18.8000    0.670836E-048
     -6.8000    -18.6000    0.298333E-047
     -6.8000    -18.4000    0.129710E-046
     -6.8000    -18.2000    0.551277E-046
     -6.8000    -18.0000    0.229001E-045
     -6.8000    -17.8000    0.929645E-045
     -6.8000    -17.6000    0.368767E-044
     -6.8000    -17.4000    0.142917E-043
     -6.8000    -17.2000    0.541074E-043
     -6.8000    -17.0000    0.200085E-042
     -6.8000    -16.8000    0.722608E-042
     -6.8000    -16.6000    0.254842E-041
     -6.8000    -16.4000    0.877538E-041
     -6.8000    -16.2000    0.295015E-040
     -6.8000    -16.0000    0.968190E-040
     -6.8000    -15.8000    0.310155E-039
     -6.8000    -15.6000    0.969764E-039
     -6.8000    -15.4000    0.295935E-038
     -6.8000    -15.2000    0.881357E-038
     -6.8000    -15.0000    0.256168E-037
     -6.8000    -14.8000    0.726638E-037
     -6.8000    -14.6000    0.201162E-036
     -6.8000    -14.4000    0.543542E-036
     -6.8000    -14.2000    0.143359E-035
     -6.8000    -14.0000    0.369132E-035
     -6.8000    -13.8000    0.928062E-035
     -6.8000    -13.6000    0.227880E-034
     -6.8000    -13.4000    0.546619E-034
     -6.8000    -13.2000    0.128128E-033
     -6.8000    -13.0000    0.293588E-033
     -6.8000    -12.8000    0.657870E-033
     -6.8000    -12.6000    0.144224E-032
     -6.8000    -12.4000    0.309483E-032
     -6.8000    -12.2000    0.650362E-032
     -6.8000    -12.0000    0.133913E-031
     -6.8000    -11.8000    0.270315E-031
     -6.8000    -11.6000    0.535231E-031
     -6.8000    -11.4000    0.104009E-030
     -6.8000    -11.2000    0.198467E-030
     -6.8000    -11.0000    0.372067E-030
     -6.8000    -10.8000    0.685618E-030
     -6.8000    -10.6000    0.124243E-029
     -6.8000    -10.4000    0.221502E-029
     -6.8000    -10.2000    0.388659E-029
     -6.8000    -10.0000    0.671433E-029
     -6.8000     -9.8000    0.114242E-028
     -6.8000     -9.6000    0.191498E-028
     -6.8000     -9.4000    0.316333E-028
     -6.8000     -9.2000    0.515086E-028
     -6.8000     -9.0000    0.826948E-028
     -6.8000     -8.8000    0.130931E-027
     -6.8000     -8.6000    0.204493E-027
     -6.8000     -8.4000    0.315125E-027
     -6.8000     -8.2000    0.479245E-027
     -6.8000     -8.0000    0.719454E-027
     -6.8000     -7.8000    0.106640E-026
     -6.8000     -7.6000    0.156101E-026
     -6.8000     -7.4000    0.225715E-026
     -6.8000     -7.2000    0.322466E-026
     -6.8000     -7.0000    0.455270E-026
     -6.8000     -6.8000    0.635345E-026
     -6.8000     -6.6000    0.876586E-026
     -6.8000     -6.4000    0.119594E-025
     -6.8000     -6.2000    0.161376E-025
     -6.8000     -6.0000    0.215404E-025
     -6.8000     -5.8000    0.284465E-025
     -6.8000     -5.6000    0.371734E-025
     -6.8000     -5.4000    0.480757E-025
     -6.8000     -5.2000    0.615412E-025
     -6.8000     -5.0000    0.779843E-025
     -6.8000     -4.8000    0.978361E-025
     -6.8000     -4.6000    0.121531E-024
     -6.8000     -4.4000    0.149490E-024
     -6.8000     -4.2000    0.182101E-024
     -6.8000     -4.0000    0.219696E-024
     -6.8000     -3.8000    0.262529E-024
     -6.8000     -3.6000    0.310746E-024
     -6.8000     -3.4000    0.364364E-024
     -6.8000     -3.2000    0.423244E-024
     -6.8000     -3.0000    0.487074E-024
     -6.8000     -2.8000    0.555355E-024
     -6.8000     -2.6000    0.627389E-024
     -6.8000     -2.4000    0.702281E-024
     -6.8000     -2.2000    0.778950E-024
     -6.8000     -2.0000    0.856145E-024
     -6.8000     -1.8000    0.932476E-024
     -6.8000     -1.6000    0.100645E-023
     -6.8000     -1.4000    0.107652E-023
     -6.8000     -1.2000    0.114113E-023
     -6.8000     -1.0000    0.119879E-023
     -6.8000     -0.8000    0.124810E-023
     -6.8000     -0.6000    0.128783E-023
     -6.8000     -0.4000    0.131697E-023
     -6.8000     -0.2000    0.133477E-023
     -6.8000      0.0000    0.134075E-023
     -6.8000      0.2000    0.133477E-023
     -6.8000      0.4000    0.131697E-023
     -6.8000      0.6000    0.128783E-023
     -6.8000      0.8000    0.124810E-023
     -6.8000      1.0000    0.119879E-023
     -6.8000      1.2000    0.114113E-023
     -6.8000      1.4000    0.107652E-023
     -6.8000      1.6000    0.100645E-023
     -6.8000      1.8000    0.932476E-024
     -6.8000      2.0000    0.856145E-024
     -6.8000      2.2000    0.778950E-024
     -6.8000      2.4000    0.702281E-024
     -6.8000      2.6000    0.627389E-024
     -6.8000      2.8000    0.555355E-024
     -6.8000      3.0000    0.487074E-024
     -6.8000      3.2000    0.423244E-024
     -6.8000      3.4000    0.364364E-024
     -6.8000      3.6000    0.310746E-024
     -6.8000      3.8000    0.262529E-024
     -6.8000      4.0000    0.219696E-024
     -6.8000      4.2000    0.182101E-024
     -6.8000      4.4000    0.149490E-024
     -6.8000      4.6000    0.121531E-024
     -6.8000      4.8000    0.978361E-025
     -6.8000      5.0000    0.779843E-025
     -6.8000      5.2000    0.615412E-025
     -6.8000      5.4000    0.480757E-025
     -6.8000      5.6000    0.371734E-025
     -6.8000      5.8000    0.284465E-025
     -6.8000      6.0000    0.215404E-025
     -6.8000      6.2000    0.161376E-025
     -6.8000      6.4000    0.119594E-025
     -6.8000      6.6000    0.876586E-026
     -6.8000      6.8000    0.635345E-026
     -6.8000      7.0000    0.455270E-026
     -6.8000      7.2000    0.322466E-026
     -6.8000      7.4000    0.225715E-026
     -6.8000      7.6000    0.156101E-026
     -6.8000      7.8000    0.106640E-026
     -6.8000      8.0000    0.719454E-027
     -6.8000      8.2000    0.479245E-027
     -6.8000      8.4000    0.315125E-027
     -6.8000      8.6000    0.204493E-027
     -6.8000      8.8000    0.130931E-027
     -6.8000      9.0000    0.826948E-028
     -6.8000      9.2000    0.515086E-028
     -6.8000      9.4000    0.316333E-028
     -6.8000      9.6000    0.191498E-028
     -6.8000      9.8000    0.114242E-028
     -6.8000     10.0000    0.671433E-029
     -6.8000     10.2000    0.388659E-029
     -6.8000     10.4000    0.221502E-029
     -6.8000     10.6000    0.124243E-029
     -6.8000     10.8000    0.685618E-030
     -6.8000     11.0000    0.372067E-030
     -6.8000     11.2000    0.198467E-030
     -6.8000     11.4000    0.104009E-030
     -6.8000     11.6000    0.535231E-031
     -6.8000     11.8000    0.270315E-031
     -6.8000     12.0000    0.133913E-031
     -6.8000     12.2000    0.650362E-032
     -6.8000     12.4000    0.309483E-032
     -6.8000     12.6000    0.144224E-032
     -6.8000     12.8000    0.657870E-033
     -6.8000     13.0000    0.293588E-033
     -6.8000     13.2000    0.128128E-033
     -6.8000     13.4000    0.546619E-034
     -6.8000     13.6000    0.227880E-034
     -6.8000     13.8000    0.928062E-035
     -6.8000     14.0000    0.369132E-035
     -6.8000     14.2000    0.143359E-035
     -6.8000     14.4000    0.543542E-036
     -6.8000     14.6000    0.201162E-036
     -6.8000     14.8000    0.726638E-037
     -6.8000     15.0000    0.256168E-037
     -6.8000     15.2000    0.881357E-038
     -6.8000     15.4000    0.295935E-038
     -6.8000     15.6000    0.969764E-039
     -6.8000     15.8000    0.310155E-039
     -6.8000     16.0000    0.968190E-040
     -6.8000     16.2000    0.295015E-040
     -6.8000     16.4000    0.877538E-041
     -6.8000     16.6000    0.254842E-041
     -6.8000     16.8000    0.722608E-042
     -6.8000     17.0000    0.200085E-042
     -6.8000     17.2000    0.541074E-043
     -6.8000     17.4000    0.142917E-043
     -6.8000     17.6000    0.368767E-044
     -6.8000     17.8000    0.929645E-045
     -6.8000     18.0000    0.229001E-045
     -6.8000     18.2000    0.551277E-046
     -6.8000     18.4000    0.129710E-046
     -6.8000     18.6000    0.298333E-047
     -6.8000     18.8000    0.670836E-048
     -6.8000     19.0000    0.147493E-048
     -6.8000     19.2000    0.317122E-049
     -6.8000     19.4000    0.666860E-050
     -6.8000     19.6000    0.137168E-050
     -6.8000     19.8000    0.276014E-051
     -6.8000     20.0000    0.543410E-052
     -6.8000     20.2000    0.104687E-052
     -6.8000     20.4000    0.197370E-053
     -6.8000     20.6000    0.364200E-054
     -6.8000     20.8000    0.657843E-055
     -6.8000     21.0000    0.116326E-055
     -6.8000     21.2000    0.201396E-056
     -6.8000     21.4000    0.341425E-057
     -6.8000     21.6000    0.566832E-058
     -6.8000     21.8000    0.921671E-059
     -6.8000     22.0000    0.146793E-059
     -6.8000     22.2000    0.229027E-060
     -6.8000     22.4000    0.350078E-061
     -6.8000     22.6000    0.524304E-062
     -6.8000     22.8000    0.769457E-063
     -6.8000     23.0000    0.110665E-063
     -6.8000     23.2000    0.155993E-064
     -6.8000     23.4000    0.215529E-065
     -6.8000     23.6000    0.291913E-066
     -6.8000     23.8000    0.387606E-067
     -6.8000     24.0000    0.504608E-068
     -6.8000     24.2000    0.644144E-069
     -6.8000     24.4000    0.806339E-070
     -6.8000     24.6000    0.989921E-071
     -6.8000     24.8000    0.119211E-071
     -6.8000     25.0000    0.140962E-072
     -6.8000     25.2000    0.164980E-073
     -6.8000     25.4000    0.204469E-074
     -6.8000     25.6000    0.000000E+000

     -6.6000    -25.6000    0.000000E+000
     -6.6000    -25.4000    0.488324E-073
     -6.6000    -25.2000    0.531503E-072
     -6.6000    -25.0000    0.469412E-071
     -6.6000    -24.8000    0.398508E-070
     -6.6000    -24.6000    0.331068E-069
     -6.6000    -24.4000    0.269685E-068
     -6.6000    -24.2000    0.215438E-067
     -6.6000    -24.0000    0.168768E-066
     -6.6000    -23.8000    0.129635E-065
     -6.6000    -23.6000    0.976295E-065
     -6.6000    -23.4000    0.720821E-064
     -6.6000    -23.2000    0.521702E-063
     -6.6000    -23.0000    0.370104E-062
     -6.6000    -22.8000    0.257331E-061
     -6.6000    -22.6000    0.175341E-060
     -6.6000    -22.4000    0.117074E-059
     -6.6000    -22.2000    0.765904E-059
     -6.6000    -22.0000    0.490891E-058
     -6.6000    -21.8000    0.308211E-057
     -6.6000    -21.6000    0.189547E-056
     -6.6000    -21.4000    0.114169E-055
     -6.6000    -21.2000    0.673432E-055
     -6.6000    -21.0000    0.388962E-054
     -6.6000    -20.8000    0.219959E-053
     -6.6000    -20.6000    0.121771E-052
     -6.6000    -20.4000    0.659889E-052
     -6.6000    -20.2000    0.349999E-051
     -6.6000    -20.0000    0.181670E-050
     -6.6000    -19.8000    0.922715E-050
     -6.6000    -19.6000    0.458528E-049
     -6.6000    -19.4000    0.222908E-048
     -6.6000    -19.2000    0.105997E-047
     -6.6000    -19.0000    0.492958E-047
     -6.6000    -18.8000    0.224193E-046
     -6.6000    -18.6000    0.996949E-046
     -6.6000    -18.4000    0.433416E-045
     -6.6000    -18.2000    0.184188E-044
     -6.6000    -18.0000    0.765036E-044
     -6.6000    -17.8000    0.310535E-043
     -6.6000    -17.6000    0.123165E-042
     -6.6000    -17.4000    0.477261E-042
     -6.6000    -17.2000    0.180658E-041
     -6.6000    -17.0000    0.667940E-041
     -6.6000    -16.8000    0.241179E-040
     -6.6000    -16.6000    0.850371E-040
     -6.6000    -16.4000    0.292750E-039
     -6.6000    -16.2000    0.983906E-039
     -6.6000    -16.0000    0.322802E-038
     -6.6000    -15.8000    0.103372E-037
     -6.6000    -15.6000    0.323091E-037
     -6.6000    -15.4000    0.985532E-037
     -6.6000    -15.2000    0.293374E-036
     -6.6000    -15.0000    0.852250E-036
     -6.6000    -14.8000    0.241606E-035
     -6.6000    -14.6000    0.668429E-035
     -6.6000    -14.4000    0.180483E-034
     -6.6000    -14.2000    0.475652E-034
     -6.6000    -14.0000    0.122370E-033
     -6.6000    -13.8000    0.307370E-033
     -6.6000    -13.6000    0.753959E-033
     -6.6000    -13.4000    0.180653E-032
     -6.6000    -13.2000    0.422944E-032
     -6.6000    -13.0000    0.967868E-032
     -6.6000    -12.8000    0.216579E-031
     -6.6000    -12.6000    0.474103E-031
     -6.6000    -12.4000    0.101576E-030
     -6.6000    -12.2000    0.213104E-030
     -6.6000    -12.0000    0.438029E-030
     -6.6000    -11.8000    0.882602E-030
     -6.6000    -11.6000    0.174428E-029
     -6.6000    -11.4000    0.338299E-029
     -6.6000    -11.2000    0.644243E-029
     -6.6000    -11.0000    0.120530E-028
     -6.6000    -10.8000    0.221641E-028
     -6.6000    -10.6000    0.400794E-028
     -6.6000    -10.4000    0.713013E-028
     -6.6000    -10.2000    0.124839E-027
     -6.6000    -10.0000    0.215201E-027
     -6.6000     -9.8000    0.365361E-027
     -6.6000     -9.6000    0.611107E-027
     -6.6000     -9.4000    0.100729E-026
     -6.6000     -9.2000    0.163661E-026
     -6.6000     -9.0000    0.262181E-026
     -6.6000     -8.8000    0.414218E-026
     -6.6000     -8.6000    0.645550E-026
     -6.6000     -8.4000    0.992672E-026
     -6.6000     -8.2000    0.150646E-025
     -6.6000     -8.0000    0.225677E-025
     -6.6000     -7.8000    0.333806E-025
     -6.6000     -7.6000    0.487618E-025
     -6.6000     -7.4000    0.703631E-025
     -6.6000     -7.2000    0.100320E-024
     -6.6000     -7.0000    0.141353E-024
     -6.6000     -6.8000    0.196876E-024
     -6.6000     -6.6000    0.271104E-024
     -6.6000     -6.4000    0.369171E-024
     -6.6000     -6.2000    0.497217E-024
     -6.6000     -6.0000    0.662475E-024
     -6.6000     -5.8000    0.873317E-024
     -6.6000     -5.6000    0.113926E-023
     -6.6000     -5.4000    0.147089E-023
     -6.6000     -5.2000    0.187978E-023
     -6.6000     -5.0000    0.237825E-023
     -6.6000     -4.8000    0.297906E-023
     -6.6000     -4.6000    0.369505E-023
     -6.6000     -4.4000    0.453860E-023
     -6.6000     -4.2000    0.552107E-023
     -6.6000     -4.0000    0.665212E-023
     -6.6000     -3.8000    0.793900E-023
     -6.6000     -3.6000    0.938578E-023
     -6.6000     -3.4000    0.109926E-022
     -6.6000     -3.2000    0.127552E-022
     -6.6000     -3.0000    0.146638E-022
     -6.6000     -2.8000    0.167033E-022
     -6.6000     -2.6000    0.188529E-022
     -6.6000     -2.4000    0.210858E-022
     -6.6000     -2.2000    0.233698E-022
     -6.6000     -2.0000    0.256676E-022
     -6.6000     -1.8000    0.279382E-022
     -6.6000     -1.6000    0.301373E-022
     -6.6000     -1.4000    0.322191E-022
     -6.6000     -1.2000    0.341378E-022
     -6.6000     -1.0000    0.358493E-022
     -6.6000     -0.8000    0.373123E-022
     -6.6000     -0.6000    0.384909E-022
     -6.6000     -0.4000    0.393553E-022
     -6.6000     -0.2000    0.398830E-022
     -6.6000      0.0000    0.400605E-022
     -6.6000      0.2000    0.398830E-022
     -6.6000      0.4000    0.393553E-022
     -6.6000      0.6000    0.384909E-022
     -6.6000      0.8000    0.373123E-022
     -6.6000      1.0000    0.358493E-022
     -6.6000      1.2000    0.341378E-022
     -6.6000      1.4000    0.322191E-022
     -6.6000      1.6000    0.301373E-022
     -6.6000      1.8000    0.279382E-022
     -6.6000      2.0000    0.256676E-022
     -6.6000      2.2000    0.233698E-022
     -6.6000      2.4000    0.210858E-022
     -6.6000      2.6000    0.188529E-022
     -6.6000      2.8000    0.167033E-022
     -6.6000      3.0000    0.146638E-022
     -6.6000      3.2000    0.127552E-022
     -6.6000      3.4000    0.109926E-022
     -6.6000      3.6000    0.938578E-023
     -6.6000      3.8000    0.793900E-023
     -6.6000      4.0000    0.665212E-023
     -6.6000      4.2000    0.552107E-023
     -6.6000      4.4000    0.453860E-023
     -6.6000      4.6000    0.369505E-023
     -6.6000      4.8000    0.297906E-023
     -6.6000      5.0000    0.237825E-023
     -6.6000      5.2000    0.187978E-023
     -6.6000      5.4000    0.147089E-023
     -6.6000      5.6000    0.113926E-023
     -6.6000      5.8000    0.873317E-024
     -6.6000      6.0000    0.662475E-024
     -6.6000      6.2000    0.497217E-024
     -6.6000      6.4000    0.369171E-024
     -6.6000      6.6000    0.271104E-024
     -6.6000      6.8000    0.196876E-024
     -6.6000      7.0000    0.141353E-024
     -6.6000      7.2000    0.100320E-024
     -6.6000      7.4000    0.703631E-025
     -6.6000      7.6000    0.487618E-025
     -6.6000      7.8000    0.333806E-025
     -6.6000      8.0000    0.225677E-025
     -6.6000      8.2000    0.150646E-025
     -6.6000      8.4000    0.992672E-026
     -6.6000      8.6000    0.645550E-026
     -6.6000      8.8000    0.414218E-026
     -6.6000      9.0000    0.262181E-026
     -6.6000      9.2000    0.163661E-026
     -6.6000      9.4000    0.100729E-026
     -6.6000      9.6000    0.611107E-027
     -6.6000      9.8000    0.365361E-027
     -6.6000     10.0000    0.215201E-027
     -6.6000     10.2000    0.124839E-027
     -6.6000     10.4000    0.713013E-028
     -6.6000     10.6000    0.400794E-028
     -6.6000     10.8000    0.221641E-028
     -6.6000     11.0000    0.120530E-028
     -6.6000     11.2000    0.644243E-029
     -6.6000     11.4000    0.338299E-029
     -6.6000     11.6000    0.174428E-029
     -6.6000     11.8000    0.882602E-030
     -6.6000     12.0000    0.438029E-030
     -6.6000     12.2000    0.213104E-030
     -6.6000     12.4000    0.101576E-030
     -6.6000     12.6000    0.474103E-031
     -6.6000     12.8000    0.216579E-031
     -6.6000     13.0000    0.967868E-032
     -6.6000     13.2000    0.422944E-032
     -6.6000     13.4000    0.180653E-032
     -6.6000     13.6000    0.753959E-033
     -6.6000     13.8000    0.307370E-033
     -6.6000     14.0000    0.122370E-033
     -6.6000     14.2000    0.475652E-034
     -6.6000     14.4000    0.180483E-034
     -6.6000     14.6000    0.668429E-035
     -6.6000     14.8000    0.241606E-035
     -6.6000     15.0000    0.852250E-036
     -6.6000     15.2000    0.293374E-036
     -6.6000     15.4000    0.985532E-037
     -6.6000     15.6000    0.323091E-037
     -6.6000     15.8000    0.103372E-037
     -6.6000     16.0000    0.322802E-038
     -6.6000     16.2000    0.983906E-039
     -6.6000     16.4000    0.292750E-039
     -6.6000     16.6000    0.850371E-040
     -6.6000     16.8000    0.241179E-040
     -6.6000     17.0000    0.667940E-041
     -6.6000     17.2000    0.180658E-041
     -6.6000     17.4000    0.477261E-042
     -6.6000     17.6000    0.123165E-042
     -6.6000     17.8000    0.310535E-043
     -6.6000     18.0000    0.765036E-044
     -6.6000     18.2000    0.184188E-044
     -6.6000     18.4000    0.433416E-045
     -6.6000     18.6000    0.996949E-046
     -6.6000     18.8000    0.224193E-046
     -6.6000     19.0000    0.492958E-047
     -6.6000     19.2000    0.105997E-047
     -6.6000     19.4000    0.222908E-048
     -6.6000     19.6000    0.458528E-049
     -6.6000     19.8000    0.922715E-050
     -6.6000     20.0000    0.181670E-050
     -6.6000     20.2000    0.349999E-051
     -6.6000     20.4000    0.659889E-052
     -6.6000     20.6000    0.121771E-052
     -6.6000     20.8000    0.219959E-053
     -6.6000     21.0000    0.388962E-054
     -6.6000     21.2000    0.673432E-055
     -6.6000     21.4000    0.114169E-055
     -6.6000     21.6000    0.189547E-056
     -6.6000     21.8000    0.308211E-057
     -6.6000     22.0000    0.490891E-058
     -6.6000     22.2000    0.765904E-059
     -6.6000     22.4000    0.117074E-059
     -6.6000     22.6000    0.175341E-060
     -6.6000     22.8000    0.257331E-061
     -6.6000     23.0000    0.370104E-062
     -6.6000     23.2000    0.521702E-063
     -6.6000     23.4000    0.720821E-064
     -6.6000     23.6000    0.976295E-065
     -6.6000     23.8000    0.129635E-065
     -6.6000     24.0000    0.168768E-066
     -6.6000     24.2000    0.215438E-067
     -6.6000     24.4000    0.269687E-068
     -6.6000     24.6000    0.331089E-069
     -6.6000     24.8000    0.398716E-070
     -6.6000     25.0000    0.471467E-071
     -6.6000     25.2000    0.551801E-072
     -6.6000     25.4000    0.683884E-073
     -6.6000     25.6000    0.000000E+000

     -6.4000    -25.6000    0.000000E+000
     -6.4000    -25.4000    0.150589E-071
     -6.4000    -25.2000    0.163903E-070
     -6.4000    -25.0000    0.144755E-069
     -6.4000    -24.8000    0.122890E-068
     -6.4000    -24.6000    0.102092E-067
     -6.4000    -24.4000    0.831626E-067
     -6.4000    -24.2000    0.664340E-066
     -6.4000    -24.0000    0.520420E-065
     -6.4000    -23.8000    0.399745E-064
     -6.4000    -23.6000    0.301050E-063
     -6.4000    -23.4000    0.222270E-062
     -6.4000    -23.2000    0.160868E-061
     -6.4000    -23.0000    0.114121E-060
     -6.4000    -22.8000    0.793467E-060
     -6.4000    -22.6000    0.540649E-059
     -6.4000    -22.4000    0.360981E-058
     -6.4000    -22.2000    0.236152E-057
     -6.4000    -22.0000    0.151354E-056
     -6.4000    -21.8000    0.950274E-056
     -6.4000    -21.6000    0.584399E-055
     -6.4000    -21.4000    0.351990E-054
     -6.4000    -21.2000    0.207618E-053
     -6.4000    -21.0000    0.119913E-052
     -6.4000    -20.8000    0.678090E-052
     -6.4000    -20.6000    0.375386E-051
     -6.4000    -20.4000    0.203418E-050
     -6.4000    -20.2000    0.107887E-049
     -6.4000    -20.0000    0.559973E-049
     -6.4000    -19.8000    0.284401E-048
     -6.4000    -19.6000    0.141321E-047
     -6.4000    -19.4000    0.686979E-047
     -6.4000    -19.2000    0.326651E-046
     -6.4000    -19.0000    0.151905E-045
     -6.4000    -18.8000    0.690801E-045
     -6.4000    -18.6000    0.307163E-044
     -6.4000    -18.4000    0.133525E-043
     -6.4000    -18.2000    0.567381E-043
     -6.4000    -18.0000    0.235640E-042
     -6.4000    -17.8000    0.956365E-042
     -6.4000    -17.6000    0.379265E-041
     -6.4000    -17.4000    0.146942E-040
     -6.4000    -17.2000    0.556130E-040
     -6.4000    -17.0000    0.205577E-039
     -6.4000    -16.8000    0.742141E-039
     -6.4000    -16.6000    0.261611E-038
     -6.4000    -16.4000    0.900395E-038
     -6.4000    -16.2000    0.302529E-037
     -6.4000    -16.0000    0.992228E-037
     -6.4000    -15.8000    0.317634E-036
     -6.4000    -15.6000    0.992375E-036
     -6.4000    -15.4000    0.302573E-035
     -6.4000    -15.2000    0.900262E-035
     -6.4000    -15.0000    0.261384E-034
     -6.4000    -14.8000    0.740558E-034
     -6.4000    -14.6000    0.204747E-033
     -6.4000    -14.4000    0.552432E-033
     -6.4000    -14.2000    0.145473E-032
     -6.4000    -14.0000    0.373920E-032
     -6.4000    -13.8000    0.938306E-032
     -6.4000    -13.6000    0.229916E-031
     -6.4000    -13.4000    0.550253E-031
     -6.4000    -13.2000    0.128664E-030
     -6.4000    -13.0000    0.294038E-030
     -6.4000    -12.8000    0.657014E-030
     -6.4000    -12.6000    0.143601E-029
     -6.4000    -12.4000    0.307159E-029
     -6.4000    -12.2000    0.643293E-029
     -6.4000    -12.0000    0.131986E-028
     -6.4000    -11.8000    0.265437E-028
     -6.4000    -11.6000    0.523543E-028
     -6.4000    -11.4000    0.101331E-027
     -6.4000    -11.2000    0.192565E-027
     -6.4000    -11.0000    0.359487E-027
     -6.4000    -10.8000    0.659603E-027
     -6.4000    -10.6000    0.119010E-026
     -6.4000    -10.4000    0.211240E-026
     -6.4000    -10.2000    0.369012E-026
     -6.4000    -10.0000    0.634654E-026
     -6.4000     -9.8000    0.107501E-025
     -6.4000     -9.6000    0.179394E-025
     -6.4000     -9.4000    0.295013E-025
     -6.4000     -9.2000    0.478224E-025
     -6.4000     -9.0000    0.764346E-025
     -6.4000     -8.8000    0.120482E-024
     -6.4000     -8.6000    0.187341E-024
     -6.4000     -8.4000    0.287423E-024
     -6.4000     -8.2000    0.435204E-024
     -6.4000     -8.0000    0.650500E-024
     -6.4000     -7.8000    0.960038E-024
     -6.4000     -7.6000    0.139932E-023
     -6.4000     -7.4000    0.201481E-023
     -6.4000     -7.2000    0.286643E-023
     -6.4000     -7.0000    0.403027E-023
     -6.4000     -6.8000    0.560156E-023
     -6.4000     -6.6000    0.769765E-023
     -6.4000     -6.4000    0.104609E-022
     -6.4000     -6.2000    0.140613E-022
     -6.4000     -6.0000    0.186984E-022
     -6.4000     -5.8000    0.246026E-022
     -6.4000     -5.6000    0.320350E-022
     -6.4000     -5.4000    0.412857E-022
     -6.4000     -5.2000    0.526702E-022
     -6.4000     -5.0000    0.665235E-022
     -6.4000     -4.8000    0.831921E-022
     -6.4000     -4.6000    0.103022E-021
     -6.4000     -4.4000    0.126348E-021
     -6.4000     -4.2000    0.153472E-021
     -6.4000     -4.0000    0.184650E-021
     -6.4000     -3.8000    0.220074E-021
     -6.4000     -3.6000    0.259844E-021
     -6.4000     -3.4000    0.303956E-021
     -6.4000     -3.2000    0.352281E-021
     -6.4000     -3.0000    0.404551E-021
     -6.4000     -2.8000    0.460345E-021
     -6.4000     -2.6000    0.519088E-021
     -6.4000     -2.4000    0.580047E-021
     -6.4000     -2.2000    0.642345E-021
     -6.4000     -2.0000    0.704972E-021
     -6.4000     -1.8000    0.766807E-021
     -6.4000     -1.6000    0.826655E-021
     -6.4000     -1.4000    0.883278E-021
     -6.4000     -1.2000    0.935438E-021
     -6.4000     -1.0000    0.981941E-021
     -6.4000     -0.8000    0.102168E-020
     -6.4000     -0.6000    0.105368E-020
     -6.4000     -0.4000    0.107715E-020
     -6.4000     -0.2000    0.109147E-020
     -6.4000      0.0000    0.109629E-020
     -6.4000      0.2000    0.109147E-020
     -6.4000      0.4000    0.107715E-020
     -6.4000      0.6000    0.105368E-020
     -6.4000      0.8000    0.102168E-020
     -6.4000      1.0000    0.981941E-021
     -6.4000      1.2000    0.935438E-021
     -6.4000      1.4000    0.883278E-021
     -6.4000      1.6000    0.826655E-021
     -6.4000      1.8000    0.766807E-021
     -6.4000      2.0000    0.704972E-021
     -6.4000      2.2000    0.642345E-021
     -6.4000      2.4000    0.580047E-021
     -6.4000      2.6000    0.519088E-021
     -6.4000      2.8000    0.460345E-021
     -6.4000      3.0000    0.404551E-021
     -6.4000      3.2000    0.352281E-021
     -6.4000      3.4000    0.303956E-021
     -6.4000      3.6000    0.259844E-021
     -6.4000      3.8000    0.220074E-021
     -6.4000      4.0000    0.184650E-021
     -6.4000      4.2000    0.153472E-021
     -6.4000      4.4000    0.126348E-021
     -6.4000      4.6000    0.103022E-021
     -6.4000      4.8000    0.831921E-022
     -6.4000      5.0000    0.665235E-022
     -6.4000      5.2000    0.526702E-022
     -6.4000      5.4000    0.412857E-022
     -6.4000      5.6000    0.320350E-022
     -6.4000      5.8000    0.246026E-022
     -6.4000      6.0000    0.186984E-022
     -6.4000      6.2000    0.140613E-022
     -6.4000      6.4000    0.104609E-022
     -6.4000      6.6000    0.769765E-023
     -6.4000      6.8000    0.560156E-023
     -6.4000      7.0000    0.403027E-023
     -6.4000      7.2000    0.286643E-023
     -6.4000      7.4000    0.201481E-023
     -6.4000      7.6000    0.139932E-023
     -6.4000      7.8000    0.960038E-024
     -6.4000      8.0000    0.650500E-024
     -6.4000      8.2000    0.435204E-024
     -6.4000      8.4000    0.287423E-024
     -6.4000      8.6000    0.187341E-024
     -6.4000      8.8000    0.120482E-024
     -6.4000      9.0000    0.764346E-025
     -6.4000      9.2000    0.478224E-025
     -6.4000      9.4000    0.295013E-025
     -6.4000      9.6000    0.179394E-025
     -6.4000      9.8000    0.107501E-025
     -6.4000     10.0000    0.634654E-026
     -6.4000     10.2000    0.369012E-026
     -6.4000     10.4000    0.211240E-026
     -6.4000     10.6000    0.119010E-026
     -6.4000     10.8000    0.659603E-027
     -6.4000     11.0000    0.359487E-027
     -6.4000     11.2000    0.192565E-027
     -6.4000     11.4000    0.101331E-027
     -6.4000     11.6000    0.523543E-028
     -6.4000     11.8000    0.265437E-028
     -6.4000     12.0000    0.131986E-028
     -6.4000     12.2000    0.643293E-029
     -6.4000     12.4000    0.307159E-029
     -6.4000     12.6000    0.143601E-029
     -6.4000     12.8000    0.657014E-030
     -6.4000     13.0000    0.294038E-030
     -6.4000     13.2000    0.128664E-030
     -6.4000     13.4000    0.550253E-031
     -6.4000     13.6000    0.229916E-031
     -6.4000     13.8000    0.938306E-032
     -6.4000     14.0000    0.373920E-032
     -6.4000     14.2000    0.145473E-032
     -6.4000     14.4000    0.552432E-033
     -6.4000     14.6000    0.204747E-033
     -6.4000     14.8000    0.740558E-034
     -6.4000     15.0000    0.261384E-034
     -6.4000     15.2000    0.900262E-035
     -6.4000     15.4000    0.302573E-035
     -6.4000     15.6000    0.992375E-036
     -6.4000     15.8000    0.317634E-036
     -6.4000     16.0000    0.992228E-037
     -6.4000     16.2000    0.302529E-037
     -6.4000     16.4000    0.900395E-038
     -6.4000     16.6000    0.261611E-038
     -6.4000     16.8000    0.742141E-039
     -6.4000     17.0000    0.205577E-039
     -6.4000     17.2000    0.556130E-040
     -6.4000     17.4000    0.146942E-040
     -6.4000     17.6000    0.379265E-041
     -6.4000     17.8000    0.956365E-042
     -6.4000     18.0000    0.235640E-042
     -6.4000     18.2000    0.567381E-043
     -6.4000     18.4000    0.133525E-043
     -6.4000     18.6000    0.307163E-044
     -6.4000     18.8000    0.690801E-045
     -6.4000     19.0000    0.151905E-045
     -6.4000     19.2000    0.326651E-046
     -6.4000     19.4000    0.686979E-047
     -6.4000     19.6000    0.141321E-047
     -6.4000     19.8000    0.284401E-048
     -6.4000     20.0000    0.559973E-049
     -6.4000     20.2000    0.107887E-049
     -6.4000     20.4000    0.203418E-050
     -6.4000     20.6000    0.375386E-051
     -6.4000     20.8000    0.678090E-052
     -6.4000     21.0000    0.119913E-052
     -6.4000     21.2000    0.207618E-053
     -6.4000     21.4000    0.351990E-054
     -6.4000     21.6000    0.584399E-055
     -6.4000     21.8000    0.950274E-056
     -6.4000     22.0000    0.151354E-056
     -6.4000     22.2000    0.236152E-057
     -6.4000     22.4000    0.360981E-058
     -6.4000     22.6000    0.540649E-059
     -6.4000     22.8000    0.793467E-060
     -6.4000     23.0000    0.114121E-060
     -6.4000     23.2000    0.160868E-061
     -6.4000     23.4000    0.222270E-062
     -6.4000     23.6000    0.301050E-063
     -6.4000     23.8000    0.399745E-064
     -6.4000     24.0000    0.520420E-065
     -6.4000     24.2000    0.664340E-066
     -6.4000     24.4000    0.831632E-067
     -6.4000     24.6000    0.102099E-067
     -6.4000     24.8000    0.122954E-068
     -6.4000     25.0000    0.145389E-069
     -6.4000     25.2000    0.170163E-070
     -6.4000     25.4000    0.210895E-071
     -6.4000     25.6000    0.000000E+000

     -6.2000    -25.6000    0.000000E+000
     -6.2000    -25.4000    0.427457E-070
     -6.2000    -25.2000    0.465249E-069
     -6.2000    -25.0000    0.410894E-068
     -6.2000    -24.8000    0.348825E-067
     -6.2000    -24.6000    0.289790E-066
     -6.2000    -24.4000    0.236056E-065
     -6.2000    -24.2000    0.188571E-064
     -6.2000    -24.0000    0.147718E-063
     -6.2000    -23.8000    0.113464E-062
     -6.2000    -23.6000    0.854497E-062
     -6.2000    -23.4000    0.630883E-061
     -6.2000    -23.2000    0.456597E-060
     -6.2000    -23.0000    0.323910E-059
     -6.2000    -22.8000    0.225207E-058
     -6.2000    -22.6000    0.153448E-057
     -6.2000    -22.4000    0.102453E-056
     -6.2000    -22.2000    0.670230E-056
     -6.2000    -22.0000    0.429555E-055
     -6.2000    -21.8000    0.269690E-054
     -6.2000    -21.6000    0.165850E-053
     -6.2000    -21.4000    0.998911E-053
     -6.2000    -21.2000    0.589184E-052
     -6.2000    -21.0000    0.340284E-051
     -6.2000    -20.8000    0.192419E-050
     -6.2000    -20.6000    0.106518E-049
     -6.2000    -20.4000    0.577192E-049
     -6.2000    -20.2000    0.306114E-048
     -6.2000    -20.0000    0.158878E-047
     -6.2000    -19.8000    0.806877E-047
     -6.2000    -19.6000    0.400924E-046
     -6.2000    -19.4000    0.194883E-045
     -6.2000    -19.2000    0.926588E-045
     -6.2000    -19.0000    0.430870E-044
     -6.2000    -18.8000    0.195927E-043
     -6.2000    -18.6000    0.871113E-043
     -6.2000    -18.4000    0.378641E-042
     -6.2000    -18.2000    0.160878E-041
     -6.2000    -18.0000    0.668070E-041
     -6.2000    -17.8000    0.271109E-040
     -6.2000    -17.6000    0.107499E-039
     -6.2000    -17.4000    0.416428E-039
     -6.2000    -17.2000    0.157578E-038
     -6.2000    -17.0000    0.582389E-038
     -6.2000    -16.8000    0.210200E-037
     -6.2000    -16.6000    0.740800E-037
     -6.2000    -16.4000    0.254896E-036
     -6.2000    -16.2000    0.856190E-036
     -6.2000    -16.0000    0.280720E-035
     -6.2000    -15.8000    0.898318E-035
     -6.2000    -15.6000    0.280546E-034
     -6.2000    -15.4000    0.854992E-034
     -6.2000    -15.2000    0.254262E-033
     -6.2000    -15.0000    0.737818E-033
     -6.2000    -14.8000    0.208910E-032
     -6.2000    -14.6000    0.577191E-032
     -6.2000    -14.4000    0.155615E-031
     -6.2000    -14.2000    0.409438E-031
     -6.2000    -14.0000    0.105144E-030
     -6.2000    -13.8000    0.263578E-030
     -6.2000    -13.6000    0.645139E-030
     -6.2000    -13.4000    0.154214E-029
     -6.2000    -13.2000    0.360122E-029
     -6.2000    -13.0000    0.821834E-029
     -6.2000    -12.8000    0.183356E-028
     -6.2000    -12.6000    0.400107E-028
     -6.2000    -12.4000    0.854341E-028
     -6.2000    -12.2000    0.178601E-027
     -6.2000    -12.0000    0.365738E-027
     -6.2000    -11.8000    0.734059E-027
     -6.2000    -11.6000    0.144482E-026
     -6.2000    -11.4000    0.279040E-026
     -6.2000    -11.2000    0.529093E-026
     -6.2000    -11.0000    0.985478E-026
     -6.2000    -10.8000    0.180399E-025
     -6.2000    -10.6000    0.324719E-025
     -6.2000    -10.4000    0.574990E-025
     -6.2000    -10.2000    0.100202E-024
     -6.2000    -10.0000    0.171916E-024
     -6.2000     -9.8000    0.290491E-024
     -6.2000     -9.6000    0.483574E-024
     -6.2000     -9.4000    0.793294E-024
     -6.2000     -9.2000    0.128281E-023
     -6.2000     -9.0000    0.204532E-023
     -6.2000     -8.8000    0.321614E-023
     -6.2000     -8.6000    0.498874E-023
     -6.2000     -8.4000    0.763539E-023
     -6.2000     -8.2000    0.115334E-022
     -6.2000     -8.0000    0.171980E-022
     -6.2000     -7.8000    0.253214E-022
     -6.2000     -7.6000    0.368211E-022
     -6.2000     -7.4000    0.528937E-022
     -6.2000     -7.2000    0.750777E-022
     -6.2000     -7.0000    0.105322E-021
     -6.2000     -6.8000    0.146057E-021
     -6.2000     -6.6000    0.200269E-021
     -6.2000     -6.4000    0.271571E-021
     -6.2000     -6.2000    0.364265E-021
     -6.2000     -6.0000    0.483386E-021
     -6.2000     -5.8000    0.634729E-021
     -6.2000     -5.6000    0.824842E-021
     -6.2000     -5.4000    0.106098E-020
     -6.2000     -5.2000    0.135100E-020
     -6.2000     -5.0000    0.170324E-020
     -6.2000     -4.8000    0.212626E-020
     -6.2000     -4.6000    0.262860E-020
     -6.2000     -4.4000    0.321845E-020
     -6.2000     -4.2000    0.390319E-020
     -6.2000     -4.0000    0.468904E-020
     -6.2000     -3.8000    0.558047E-020
     -6.2000     -3.6000    0.657981E-020
     -6.2000     -3.4000    0.768670E-020
     -6.2000     -3.2000    0.889768E-020
     -6.2000     -3.0000    0.102059E-019
     -6.2000     -2.8000    0.116006E-019
     -6.2000     -2.6000    0.130673E-019
     -6.2000     -2.4000    0.145879E-019
     -6.2000     -2.2000    0.161404E-019
     -6.2000     -2.0000    0.176996E-019
     -6.2000     -1.8000    0.192379E-019
     -6.2000     -1.6000    0.207257E-019
     -6.2000     -1.4000    0.221324E-019
     -6.2000     -1.2000    0.234274E-019
     -6.2000     -1.0000    0.245815E-019
     -6.2000     -0.8000    0.255673E-019
     -6.2000     -0.6000    0.263609E-019
     -6.2000     -0.4000    0.269427E-019
     -6.2000     -0.2000    0.272978E-019
     -6.2000      0.0000    0.274171E-019
     -6.2000      0.2000    0.272978E-019
     -6.2000      0.4000    0.269427E-019
     -6.2000      0.6000    0.263609E-019
     -6.2000      0.8000    0.255673E-019
     -6.2000      1.0000    0.245815E-019
     -6.2000      1.2000    0.234274E-019
     -6.2000      1.4000    0.221324E-019
     -6.2000      1.6000    0.207257E-019
     -6.2000      1.8000    0.192379E-019
     -6.2000      2.0000    0.176996E-019
     -6.2000      2.2000    0.161404E-019
     -6.2000      2.4000    0.145879E-019
     -6.2000      2.6000    0.130673E-019
     -6.2000      2.8000    0.116006E-019
     -6.2000      3.0000    0.102059E-019
     -6.2000      3.2000    0.889768E-020
     -6.2000      3.4000    0.768670E-020
     -6.2000      3.6000    0.657981E-020
     -6.2000      3.8000    0.558047E-020
     -6.2000      4.0000    0.468904E-020
     -6.2000      4.2000    0.390319E-020
     -6.2000      4.4000    0.321845E-020
     -6.2000      4.6000    0.262860E-020
     -6.2000      4.8000    0.212626E-020
     -6.2000      5.0000    0.170324E-020
     -6.2000      5.2000    0.135100E-020
     -6.2000      5.4000    0.106098E-020
     -6.2000      5.6000    0.824842E-021
     -6.2000      5.8000    0.634729E-021
     -6.2000      6.0000    0.483386E-021
     -6.2000      6.2000    0.364265E-021
     -6.2000      6.4000    0.271571E-021
     -6.2000      6.6000    0.200269E-021
     -6.2000      6.8000    0.146057E-021
     -6.2000      7.0000    0.105322E-021
     -6.2000      7.2000    0.750777E-022
     -6.2000      7.4000    0.528937E-022
     -6.2000      7.6000    0.368211E-022
     -6.2000      7.8000    0.253214E-022
     -6.2000      8.0000    0.171980E-022
     -6.2000      8.2000    0.115334E-022
     -6.2000      8.4000    0.763539E-023
     -6.2000      8.6000    0.498874E-023
     -6.2000      8.8000    0.321614E-023
     -6.2000      9.0000    0.204532E-023
     -6.2000      9.2000    0.128281E-023
     -6.2000      9.4000    0.793294E-024
     -6.2000      9.6000    0.483574E-024
     -6.2000      9.8000    0.290491E-024
     -6.2000     10.0000    0.171916E-024
     -6.2000     10.2000    0.100202E-024
     -6.2000     10.4000    0.574990E-025
     -6.2000     10.6000    0.324719E-025
     -6.2000     10.8000    0.180399E-025
     -6.2000     11.0000    0.985478E-026
     -6.2000     11.2000    0.529093E-026
     -6.2000     11.4000    0.279040E-026
     -6.2000     11.6000    0.144482E-026
     -6.2000     11.8000    0.734059E-027
     -6.2000     12.0000    0.365738E-027
     -6.2000     12.2000    0.178601E-027
     -6.2000     12.4000    0.854341E-028
     -6.2000     12.6000    0.400107E-028
     -6.2000     12.8000    0.183356E-028
     -6.2000     13.0000    0.821834E-029
     -6.2000     13.2000    0.360122E-029
     -6.2000     13.4000    0.154214E-029
     -6.2000     13.6000    0.645139E-030
     -6.2000     13.8000    0.263578E-030
     -6.2000     14.0000    0.105144E-030
     -6.2000     14.2000    0.409438E-031
     -6.2000     14.4000    0.155615E-031
     -6.2000     14.6000    0.577191E-032
     -6.2000     14.8000    0.208910E-032
     -6.2000     15.0000    0.737818E-033
     -6.2000     15.2000    0.254262E-033
     -6.2000     15.4000    0.854992E-034
     -6.2000     15.6000    0.280546E-034
     -6.2000     15.8000    0.898318E-035
     -6.2000     16.0000    0.280720E-035
     -6.2000     16.2000    0.856190E-036
     -6.2000     16.4000    0.254896E-036
     -6.2000     16.6000    0.740800E-037
     -6.2000     16.8000    0.210200E-037
     -6.2000     17.0000    0.582389E-038
     -6.2000     17.2000    0.157578E-038
     -6.2000     17.4000    0.416428E-039
     -6.2000     17.6000    0.107499E-039
     -6.2000     17.8000    0.271109E-040
     -6.2000     18.0000    0.668070E-041
     -6.2000     18.2000    0.160878E-041
     -6.2000     18.4000    0.378641E-042
     -6.2000     18.6000    0.871113E-043
     -6.2000     18.8000    0.195927E-043
     -6.2000     19.0000    0.430870E-044
     -6.2000     19.2000    0.926588E-045
     -6.2000     19.4000    0.194883E-045
     -6.2000     19.6000    0.400924E-046
     -6.2000     19.8000    0.806877E-047
     -6.2000     20.0000    0.158878E-047
     -6.2000     20.2000    0.306114E-048
     -6.2000     20.4000    0.577192E-049
     -6.2000     20.6000    0.106518E-049
     -6.2000     20.8000    0.192419E-050
     -6.2000     21.0000    0.340284E-051
     -6.2000     21.2000    0.589184E-052
     -6.2000     21.4000    0.998911E-053
     -6.2000     21.6000    0.165850E-053
     -6.2000     21.8000    0.269690E-054
     -6.2000     22.0000    0.429555E-055
     -6.2000     22.2000    0.670230E-056
     -6.2000     22.4000    0.102453E-056
     -6.2000     22.6000    0.153448E-057
     -6.2000     22.8000    0.225207E-058
     -6.2000     23.0000    0.323910E-059
     -6.2000     23.2000    0.456597E-060
     -6.2000     23.4000    0.630883E-061
     -6.2000     23.6000    0.854497E-062
     -6.2000     23.8000    0.113464E-062
     -6.2000     24.0000    0.147718E-063
     -6.2000     24.2000    0.188571E-064
     -6.2000     24.4000    0.236058E-065
     -6.2000     24.6000    0.289808E-066
     -6.2000     24.8000    0.349007E-067
     -6.2000     25.0000    0.412693E-068
     -6.2000     25.2000    0.483018E-069
     -6.2000     25.4000    0.598642E-070
     -6.2000     25.6000    0.000000E+000

     -6.0000    -25.6000    0.000000E+000
     -6.0000    -25.4000    0.111505E-068
     -6.0000    -25.2000    0.121363E-067
     -6.0000    -25.0000    0.107184E-066
     -6.0000    -24.8000    0.909921E-066
     -6.0000    -24.6000    0.755920E-065
     -6.0000    -24.4000    0.615751E-064
     -6.0000    -24.2000    0.491882E-063
     -6.0000    -24.0000    0.385316E-062
     -6.0000    -23.8000    0.295964E-061
     -6.0000    -23.6000    0.222887E-060
     -6.0000    -23.4000    0.164558E-059
     -6.0000    -23.2000    0.119096E-058
     -6.0000    -23.0000    0.844859E-058
     -6.0000    -22.8000    0.587402E-057
     -6.0000    -22.6000    0.400230E-056
     -6.0000    -22.4000    0.267217E-055
     -6.0000    -22.2000    0.174807E-054
     -6.0000    -22.0000    0.112033E-053
     -6.0000    -21.8000    0.703367E-053
     -6.0000    -21.6000    0.432538E-052
     -6.0000    -21.4000    0.260510E-051
     -6.0000    -21.2000    0.153652E-050
     -6.0000    -21.0000    0.887393E-050
     -6.0000    -20.8000    0.501777E-049
     -6.0000    -20.6000    0.277762E-048
     -6.0000    -20.4000    0.150505E-047
     -6.0000    -20.2000    0.798176E-047
     -6.0000    -20.0000    0.414247E-046
     -6.0000    -19.8000    0.210370E-045
     -6.0000    -19.6000    0.104524E-044
     -6.0000    -19.4000    0.508046E-044
     -6.0000    -19.2000    0.241540E-043
     -6.0000    -19.0000    0.112310E-042
     -6.0000    -18.8000    0.510662E-042
     -6.0000    -18.6000    0.227027E-041
     -6.0000    -18.4000    0.986713E-041
     -6.0000    -18.2000    0.419194E-040
     -6.0000    -18.0000    0.174057E-039
     -6.0000    -17.8000    0.706250E-039
     -6.0000    -17.6000    0.279999E-038
     -6.0000    -17.4000    0.108449E-037
     -6.0000    -17.2000    0.410305E-037
     -6.0000    -17.0000    0.151614E-036
     -6.0000    -16.8000    0.547099E-036
     -6.0000    -16.6000    0.192766E-035
     -6.0000    -16.4000    0.663095E-035
     -6.0000    -16.2000    0.222665E-034
     -6.0000    -16.0000    0.729810E-034
     -6.0000    -15.8000    0.233456E-033
     -6.0000    -15.6000    0.728781E-033
     -6.0000    -15.4000    0.222000E-032
     -6.0000    -15.2000    0.659855E-032
     -6.0000    -15.0000    0.191366E-031
     -6.0000    -14.8000    0.541498E-031
     -6.0000    -14.6000    0.149502E-030
     -6.0000    -14.4000    0.402751E-030
     -6.0000    -14.2000    0.105876E-029
     -6.0000    -14.0000    0.271629E-029
     -6.0000    -13.8000    0.680213E-029
     -6.0000    -13.6000    0.166298E-028
     -6.0000    -13.4000    0.397019E-028
     -6.0000    -13.2000    0.925861E-028
     -6.0000    -13.0000    0.210979E-027
     -6.0000    -12.8000    0.469961E-027
     -6.0000    -12.6000    0.102377E-026
     -6.0000    -12.4000    0.218209E-026
     -6.0000    -12.2000    0.455295E-026
     -6.0000    -12.0000    0.930469E-026
     -6.0000    -11.8000    0.186356E-025
     -6.0000    -11.6000    0.365991E-025
     -6.0000    -11.4000    0.705231E-025
     -6.0000    -11.2000    0.133406E-024
     -6.0000    -11.0000    0.247880E-024
     -6.0000    -10.8000    0.452646E-024
     -6.0000    -10.6000    0.812725E-024
     -6.0000    -10.4000    0.143547E-023
     -6.0000    -10.2000    0.249515E-023
     -6.0000    -10.0000    0.426990E-023
     -6.0000     -9.8000    0.719630E-023
     -6.0000     -9.6000    0.119484E-022
     -6.0000     -9.4000    0.195503E-022
     -6.0000     -9.2000    0.315320E-022
     -6.0000     -9.0000    0.501444E-022
     -6.0000     -8.8000    0.786451E-022
     -6.0000     -8.6000    0.121676E-021
     -6.0000     -8.4000    0.185750E-021
     -6.0000     -8.2000    0.279862E-021
     -6.0000     -8.0000    0.416251E-021
     -6.0000     -7.8000    0.611321E-021
     -6.0000     -7.6000    0.886723E-021
     -6.0000     -7.4000    0.127062E-020
     -6.0000     -7.2000    0.179911E-020
     -6.0000     -7.0000    0.251773E-020
     -6.0000     -6.8000    0.348316E-020
     -6.0000     -6.6000    0.476477E-020
     -6.0000     -6.4000    0.644624E-020
     -6.0000     -6.2000    0.862685E-020
     -6.0000     -6.0000    0.114225E-019
     -6.0000     -5.8000    0.149661E-019
     -6.0000     -5.6000    0.194075E-019
     -6.0000     -5.4000    0.249118E-019
     -6.0000     -5.2000    0.316577E-019
     -6.0000     -5.0000    0.398336E-019
     -6.0000     -4.8000    0.496327E-019
     -6.0000     -4.6000    0.612465E-019
     -6.0000     -4.4000    0.748576E-019
     -6.0000     -4.2000    0.906300E-019
     -6.0000     -4.0000    0.108699E-018
     -6.0000     -3.8000    0.129163E-018
     -6.0000     -3.6000    0.152066E-018
     -6.0000     -3.4000    0.177396E-018
     -6.0000     -3.2000    0.205068E-018
     -6.0000     -3.0000    0.234920E-018
     -6.0000     -2.8000    0.266706E-018
     -6.0000     -2.6000    0.300095E-018
     -6.0000     -2.4000    0.334668E-018
     -6.0000     -2.2000    0.369930E-018
     -6.0000     -2.0000    0.405312E-018
     -6.0000     -1.8000    0.440189E-018
     -6.0000     -1.6000    0.473894E-018
     -6.0000     -1.4000    0.505739E-018
     -6.0000     -1.2000    0.535040E-018
     -6.0000     -1.0000    0.561136E-018
     -6.0000     -0.8000    0.583418E-018
     -6.0000     -0.6000    0.601350E-018
     -6.0000     -0.4000    0.614490E-018
     -6.0000     -0.2000    0.622510E-018
     -6.0000      0.0000    0.625206E-018
     -6.0000      0.2000    0.622510E-018
     -6.0000      0.4000    0.614490E-018
     -6.0000      0.6000    0.601350E-018
     -6.0000      0.8000    0.583418E-018
     -6.0000      1.0000    0.561136E-018
     -6.0000      1.2000    0.535040E-018
     -6.0000      1.4000    0.505739E-018
     -6.0000      1.6000    0.473894E-018
     -6.0000      1.8000    0.440189E-018
     -6.0000      2.0000    0.405312E-018
     -6.0000      2.2000    0.369930E-018
     -6.0000      2.4000    0.334668E-018
     -6.0000      2.6000    0.300095E-018
     -6.0000      2.8000    0.266706E-018
     -6.0000      3.0000    0.234920E-018
     -6.0000      3.2000    0.205068E-018
     -6.0000      3.4000    0.177396E-018
     -6.0000      3.6000    0.152066E-018
     -6.0000      3.8000    0.129163E-018
     -6.0000      4.0000    0.108699E-018
     -6.0000      4.2000    0.906300E-019
     -6.0000      4.4000    0.748576E-019
     -6.0000      4.6000    0.612465E-019
     -6.0000      4.8000    0.496327E-019
     -6.0000      5.0000    0.398336E-019
     -6.0000      5.2000    0.316577E-019
     -6.0000      5.4000    0.249118E-019
     -6.0000      5.6000    0.194075E-019
     -6.0000      5.8000    0.149661E-019
     -6.0000      6.0000    0.114225E-019
     -6.0000      6.2000    0.862685E-020
     -6.0000      6.4000    0.644624E-020
     -6.0000      6.6000    0.476477E-020
     -6.0000      6.8000    0.348316E-020
     -6.0000      7.0000    0.251773E-020
     -6.0000      7.2000    0.179911E-020
     -6.0000      7.4000    0.127062E-020
     -6.0000      7.6000    0.886723E-021
     -6.0000      7.8000    0.611321E-021
     -6.0000      8.0000    0.416251E-021
     -6.0000      8.2000    0.279862E-021
     -6.0000      8.4000    0.185750E-021
     -6.0000      8.6000    0.121676E-021
     -6.0000      8.8000    0.786451E-022
     -6.0000      9.0000    0.501444E-022
     -6.0000      9.2000    0.315320E-022
     -6.0000      9.4000    0.195503E-022
     -6.0000      9.6000    0.119484E-022
     -6.0000      9.8000    0.719630E-023
     -6.0000     10.0000    0.426990E-023
     -6.0000     10.2000    0.249515E-023
     -6.0000     10.4000    0.143547E-023
     -6.0000     10.6000    0.812725E-024
     -6.0000     10.8000    0.452646E-024
     -6.0000     11.0000    0.247880E-024
     -6.0000     11.2000    0.133406E-024
     -6.0000     11.4000    0.705231E-025
     -6.0000     11.6000    0.365991E-025
     -6.0000     11.8000    0.186356E-025
     -6.0000     12.0000    0.930469E-026
     -6.0000     12.2000    0.455295E-026
     -6.0000     12.4000    0.218209E-026
     -6.0000     12.6000    0.102377E-026
     -6.0000     12.8000    0.469961E-027
     -6.0000     13.0000    0.210979E-027
     -6.0000     13.2000    0.925861E-028
     -6.0000     13.4000    0.397019E-028
     -6.0000     13.6000    0.166298E-028
     -6.0000     13.8000    0.680213E-029
     -6.0000     14.0000    0.271629E-029
     -6.0000     14.2000    0.105876E-029
     -6.0000     14.4000    0.402751E-030
     -6.0000     14.6000    0.149502E-030
     -6.0000     14.8000    0.541498E-031
     -6.0000     15.0000    0.191366E-031
     -6.0000     15.2000    0.659855E-032
     -6.0000     15.4000    0.222000E-032
     -6.0000     15.6000    0.728781E-033
     -6.0000     15.8000    0.233456E-033
     -6.0000     16.0000    0.729810E-034
     -6.0000     16.2000    0.222665E-034
     -6.0000     16.4000    0.663095E-035
     -6.0000     16.6000    0.192766E-035
     -6.0000     16.8000    0.547099E-036
     -6.0000     17.0000    0.151614E-036
     -6.0000     17.2000    0.410305E-037
     -6.0000     17.4000    0.108449E-037
     -6.0000     17.6000    0.279999E-038
     -6.0000     17.8000    0.706250E-039
     -6.0000     18.0000    0.174057E-039
     -6.0000     18.2000    0.419194E-040
     -6.0000     18.4000    0.986713E-041
     -6.0000     18.6000    0.227027E-041
     -6.0000     18.8000    0.510662E-042
     -6.0000     19.0000    0.112310E-042
     -6.0000     19.2000    0.241540E-043
     -6.0000     19.4000    0.508046E-044
     -6.0000     19.6000    0.104524E-044
     -6.0000     19.8000    0.210370E-045
     -6.0000     20.0000    0.414247E-046
     -6.0000     20.2000    0.798176E-047
     -6.0000     20.4000    0.150505E-047
     -6.0000     20.6000    0.277762E-048
     -6.0000     20.8000    0.501777E-049
     -6.0000     21.0000    0.887393E-050
     -6.0000     21.2000    0.153652E-050
     -6.0000     21.4000    0.260510E-051
     -6.0000     21.6000    0.432538E-052
     -6.0000     21.8000    0.703367E-053
     -6.0000     22.0000    0.112033E-053
     -6.0000     22.2000    0.174807E-054
     -6.0000     22.4000    0.267217E-055
     -6.0000     22.6000    0.400230E-056
     -6.0000     22.8000    0.587402E-057
     -6.0000     23.0000    0.844859E-058
     -6.0000     23.2000    0.119096E-058
     -6.0000     23.4000    0.164558E-059
     -6.0000     23.6000    0.222887E-060
     -6.0000     23.8000    0.295964E-061
     -6.0000     24.0000    0.385316E-062
     -6.0000     24.2000    0.491882E-063
     -6.0000     24.4000    0.615756E-064
     -6.0000     24.6000    0.755967E-065
     -6.0000     24.8000    0.910395E-066
     -6.0000     25.0000    0.107653E-066
     -6.0000     25.2000    0.125998E-067
     -6.0000     25.4000    0.156160E-068
     -6.0000     25.6000    0.000000E+000

     -5.8000    -25.6000    0.000000E+000
     -5.8000    -25.4000    0.266862E-067
     -5.8000    -25.2000    0.290453E-066
     -5.8000    -25.0000    0.256517E-065
     -5.8000    -24.8000    0.217766E-064
     -5.8000    -24.6000    0.180908E-063
     -5.8000    -24.4000    0.147362E-062
     -5.8000    -24.2000    0.117716E-061
     -5.8000    -24.0000    0.922125E-061
     -5.8000    -23.8000    0.708284E-060
     -5.8000    -23.6000    0.533396E-059
     -5.8000    -23.4000    0.393803E-058
     -5.8000    -23.2000    0.285006E-057
     -5.8000    -23.0000    0.202178E-056
     -5.8000    -22.8000    0.140566E-055
     -5.8000    -22.6000    0.957739E-055
     -5.8000    -22.4000    0.639434E-054
     -5.8000    -22.2000    0.418294E-053
     -5.8000    -22.0000    0.268078E-052
     -5.8000    -21.8000    0.168302E-051
     -5.8000    -21.6000    0.103496E-050
     -5.8000    -21.4000    0.623322E-050
     -5.8000    -21.2000    0.367633E-049
     -5.8000    -21.0000    0.212315E-048
     -5.8000    -20.8000    0.120050E-047
     -5.8000    -20.6000    0.664522E-047
     -5.8000    -20.4000    0.360058E-046
     -5.8000    -20.2000    0.190942E-045
     -5.8000    -20.0000    0.990934E-045
     -5.8000    -19.8000    0.503208E-044
     -5.8000    -19.6000    0.250010E-043
     -5.8000    -19.4000    0.121512E-042
     -5.8000    -19.2000    0.577668E-042
     -5.8000    -19.0000    0.268582E-041
     -5.8000    -18.8000    0.122112E-040
     -5.8000    -18.6000    0.542833E-040
     -5.8000    -18.4000    0.235906E-039
     -5.8000    -18.2000    0.100212E-038
     -5.8000    -18.0000    0.416048E-038
     -5.8000    -17.8000    0.168793E-037
     -5.8000    -17.6000    0.669101E-037
     -5.8000    -17.4000    0.259115E-036
     -5.8000    -17.2000    0.980158E-036
     -5.8000    -17.0000    0.362112E-035
     -5.8000    -16.8000    0.130639E-034
     -5.8000    -16.6000    0.460184E-034
     -5.8000    -16.4000    0.158255E-033
     -5.8000    -16.2000    0.531253E-033
     -5.8000    -16.0000    0.174065E-032
     -5.8000    -15.8000    0.556595E-032
     -5.8000    -15.6000    0.173678E-031
     -5.8000    -15.4000    0.528804E-031
     -5.8000    -15.2000    0.157094E-030
     -5.8000    -15.0000    0.455320E-030
     -5.8000    -14.8000    0.128754E-029
     -5.8000    -14.6000    0.355217E-029
     -5.8000    -14.4000    0.956156E-029
     -5.8000    -14.2000    0.251129E-028
     -5.8000    -14.0000    0.643643E-028
     -5.8000    -13.8000    0.161004E-027
     -5.8000    -13.6000    0.393151E-027
     -5.8000    -13.4000    0.937379E-027
     -5.8000    -13.2000    0.218288E-026
     -5.8000    -13.0000    0.496654E-026
     -5.8000    -12.8000    0.110447E-025
     -5.8000    -12.6000    0.240172E-025
     -5.8000    -12.4000    0.510937E-025
     -5.8000    -12.2000    0.106393E-024
     -5.8000    -12.0000    0.216969E-024
     -5.8000    -11.8000    0.433583E-024
     -5.8000    -11.6000    0.849550E-024
     -5.8000    -11.4000    0.163306E-023
     -5.8000    -11.2000    0.308153E-023
     -5.8000    -11.0000    0.571115E-023
     -5.8000    -10.8000    0.104018E-022
     -5.8000    -10.6000    0.186269E-022
     -5.8000    -10.4000    0.328112E-022
     -5.8000    -10.2000    0.568779E-022
     -5.8000    -10.0000    0.970676E-022
     -5.8000     -9.8000    0.163144E-021
     -5.8000     -9.6000    0.270130E-021
     -5.8000     -9.4000    0.440771E-021
     -5.8000     -9.2000    0.708941E-021
     -5.8000     -9.0000    0.112429E-020
     -5.8000     -8.8000    0.175845E-020
     -5.8000     -8.6000    0.271310E-020
     -5.8000     -8.4000    0.413044E-020
     -5.8000     -8.2000    0.620618E-020
     -5.8000     -8.0000    0.920568E-020
     -5.8000     -7.8000    0.134833E-019
     -5.8000     -7.6000    0.195052E-019
     -5.8000     -7.4000    0.278756E-019
     -5.8000     -7.2000    0.393661E-019
     -5.8000     -7.0000    0.549472E-019
     -5.8000     -6.8000    0.758220E-019
     -5.8000     -6.6000    0.103459E-018
     -5.8000     -6.4000    0.139621E-018
     -5.8000     -6.2000    0.186397E-018
     -5.8000     -6.0000    0.246212E-018
     -5.8000     -5.8000    0.321841E-018
     -5.8000     -5.6000    0.416398E-018
     -5.8000     -5.4000    0.533307E-018
     -5.8000     -5.2000    0.676256E-018
     -5.8000     -5.0000    0.849118E-018
     -5.8000     -4.8000    0.105585E-017
     -5.8000     -4.6000    0.130034E-017
     -5.8000     -4.4000    0.158631E-017
     -5.8000     -4.2000    0.191703E-017
     -5.8000     -4.0000    0.229520E-017
     -5.8000     -3.8000    0.272270E-017
     -5.8000     -3.6000    0.320035E-017
     -5.8000     -3.4000    0.372774E-017
     -5.8000     -3.2000    0.430300E-017
     -5.8000     -3.0000    0.492266E-017
     -5.8000     -2.8000    0.558155E-017
     -5.8000     -2.6000    0.627275E-017
     -5.8000     -2.4000    0.698762E-017
     -5.8000     -2.2000    0.771589E-017
     -5.8000     -2.0000    0.844590E-017
     -5.8000     -1.8000    0.916480E-017
     -5.8000     -1.6000    0.985895E-017
     -5.8000     -1.4000    0.105143E-016
     -5.8000     -1.2000    0.111169E-016
     -5.8000     -1.0000    0.116533E-016
     -5.8000     -0.8000    0.121110E-016
     -5.8000     -0.6000    0.124793E-016
     -5.8000     -0.4000    0.127491E-016
     -5.8000     -0.2000    0.129137E-016
     -5.8000      0.0000    0.129690E-016
     -5.8000      0.2000    0.129137E-016
     -5.8000      0.4000    0.127491E-016
     -5.8000      0.6000    0.124793E-016
     -5.8000      0.8000    0.121110E-016
     -5.8000      1.0000    0.116533E-016
     -5.8000      1.2000    0.111169E-016
     -5.8000      1.4000    0.105143E-016
     -5.8000      1.6000    0.985895E-017
     -5.8000      1.8000    0.916480E-017
     -5.8000      2.0000    0.844590E-017
     -5.8000      2.2000    0.771589E-017
     -5.8000      2.4000    0.698762E-017
     -5.8000      2.6000    0.627275E-017
     -5.8000      2.8000    0.558155E-017
     -5.8000      3.0000    0.492266E-017
     -5.8000      3.2000    0.430300E-017
     -5.8000      3.4000    0.372774E-017
     -5.8000      3.6000    0.320035E-017
     -5.8000      3.8000    0.272270E-017
     -5.8000      4.0000    0.229520E-017
     -5.8000      4.2000    0.191703E-017
     -5.8000      4.4000    0.158631E-017
     -5.8000      4.6000    0.130034E-017
     -5.8000      4.8000    0.105585E-017
     -5.8000      5.0000    0.849118E-018
     -5.8000      5.2000    0.676256E-018
     -5.8000      5.4000    0.533307E-018
     -5.8000      5.6000    0.416398E-018
     -5.8000      5.8000    0.321841E-018
     -5.8000      6.0000    0.246212E-018
     -5.8000      6.2000    0.186397E-018
     -5.8000      6.4000    0.139621E-018
     -5.8000      6.6000    0.103459E-018
     -5.8000      6.8000    0.758220E-019
     -5.8000      7.0000    0.549472E-019
     -5.8000      7.2000    0.393661E-019
     -5.8000      7.4000    0.278756E-019
     -5.8000      7.6000    0.195052E-019
     -5.8000      7.8000    0.134833E-019
     -5.8000      8.0000    0.920568E-020
     -5.8000      8.2000    0.620618E-020
     -5.8000      8.4000    0.413044E-020
     -5.8000      8.6000    0.271310E-020
     -5.8000      8.8000    0.175845E-020
     -5.8000      9.0000    0.112429E-020
     -5.8000      9.2000    0.708941E-021
     -5.8000      9.4000    0.440771E-021
     -5.8000      9.6000    0.270130E-021
     -5.8000      9.8000    0.163144E-021
     -5.8000     10.0000    0.970676E-022
     -5.8000     10.2000    0.568779E-022
     -5.8000     10.4000    0.328112E-022
     -5.8000     10.6000    0.186269E-022
     -5.8000     10.8000    0.104018E-022
     -5.8000     11.0000    0.571115E-023
     -5.8000     11.2000    0.308153E-023
     -5.8000     11.4000    0.163306E-023
     -5.8000     11.6000    0.849550E-024
     -5.8000     11.8000    0.433583E-024
     -5.8000     12.0000    0.216969E-024
     -5.8000     12.2000    0.106393E-024
     -5.8000     12.4000    0.510937E-025
     -5.8000     12.6000    0.240172E-025
     -5.8000     12.8000    0.110447E-025
     -5.8000     13.0000    0.496654E-026
     -5.8000     13.2000    0.218288E-026
     -5.8000     13.4000    0.937379E-027
     -5.8000     13.6000    0.393151E-027
     -5.8000     13.8000    0.161004E-027
     -5.8000     14.0000    0.643643E-028
     -5.8000     14.2000    0.251129E-028
     -5.8000     14.4000    0.956156E-029
     -5.8000     14.6000    0.355217E-029
     -5.8000     14.8000    0.128754E-029
     -5.8000     15.0000    0.455320E-030
     -5.8000     15.2000    0.157094E-030
     -5.8000     15.4000    0.528804E-031
     -5.8000     15.6000    0.173678E-031
     -5.8000     15.8000    0.556595E-032
     -5.8000     16.0000    0.174065E-032
     -5.8000     16.2000    0.531253E-033
     -5.8000     16.4000    0.158255E-033
     -5.8000     16.6000    0.460184E-034
     -5.8000     16.8000    0.130639E-034
     -5.8000     17.0000    0.362112E-035
     -5.8000     17.2000    0.980158E-036
     -5.8000     17.4000    0.259115E-036
     -5.8000     17.6000    0.669101E-037
     -5.8000     17.8000    0.168793E-037
     -5.8000     18.0000    0.416048E-038
     -5.8000     18.2000    0.100212E-038
     -5.8000     18.4000    0.235906E-039
     -5.8000     18.6000    0.542833E-040
     -5.8000     18.8000    0.122112E-040
     -5.8000     19.0000    0.268582E-041
     -5.8000     19.2000    0.577668E-042
     -5.8000     19.4000    0.121512E-042
     -5.8000     19.6000    0.250010E-043
     -5.8000     19.8000    0.503208E-044
     -5.8000     20.0000    0.990934E-045
     -5.8000     20.2000    0.190942E-045
     -5.8000     20.4000    0.360058E-046
     -5.8000     20.6000    0.664522E-047
     -5.8000     20.8000    0.120050E-047
     -5.8000     21.0000    0.212315E-048
     -5.8000     21.2000    0.367633E-049
     -5.8000     21.4000    0.623322E-050
     -5.8000     21.6000    0.103496E-050
     -5.8000     21.8000    0.168302E-051
     -5.8000     22.0000    0.268078E-052
     -5.8000     22.2000    0.418294E-053
     -5.8000     22.4000    0.639434E-054
     -5.8000     22.6000    0.957739E-055
     -5.8000     22.8000    0.140566E-055
     -5.8000     23.0000    0.202178E-056
     -5.8000     23.2000    0.285006E-057
     -5.8000     23.4000    0.393803E-058
     -5.8000     23.6000    0.533396E-059
     -5.8000     23.8000    0.708284E-060
     -5.8000     24.0000    0.922126E-061
     -5.8000     24.2000    0.117716E-061
     -5.8000     24.4000    0.147363E-062
     -5.8000     24.6000    0.180920E-063
     -5.8000     24.8000    0.217879E-064
     -5.8000     25.0000    0.257640E-065
     -5.8000     25.2000    0.301546E-066
     -5.8000     25.4000    0.373733E-067
     -5.8000     25.6000    0.000000E+000

     -5.6000    -25.6000    0.000000E+000
     -5.6000    -25.4000    0.585003E-066
     -5.6000    -25.2000    0.636717E-065
     -5.6000    -25.0000    0.562320E-064
     -5.6000    -24.8000    0.477369E-063
     -5.6000    -24.6000    0.396571E-062
     -5.6000    -24.4000    0.323031E-061
     -5.6000    -24.2000    0.258043E-060
     -5.6000    -24.0000    0.202135E-059
     -5.6000    -23.8000    0.155259E-058
     -5.6000    -23.6000    0.116921E-057
     -5.6000    -23.4000    0.863213E-057
     -5.6000    -23.2000    0.624724E-056
     -5.6000    -23.0000    0.443163E-055
     -5.6000    -22.8000    0.308108E-054
     -5.6000    -22.6000    0.209925E-053
     -5.6000    -22.4000    0.140154E-052
     -5.6000    -22.2000    0.916820E-052
     -5.6000    -22.0000    0.587564E-051
     -5.6000    -21.8000    0.368872E-050
     -5.6000    -21.6000    0.226829E-049
     -5.6000    -21.4000    0.136609E-048
     -5.6000    -21.2000    0.805693E-048
     -5.6000    -21.0000    0.465289E-047
     -5.6000    -20.8000    0.263082E-046
     -5.6000    -20.6000    0.145621E-045
     -5.6000    -20.4000    0.788992E-045
     -5.6000    -20.2000    0.418393E-044
     -5.6000    -20.0000    0.217124E-043
     -5.6000    -19.8000    0.110253E-042
     -5.6000    -19.6000    0.547743E-042
     -5.6000    -19.4000    0.266203E-041
     -5.6000    -19.2000    0.126545E-040
     -5.6000    -19.0000    0.588319E-040
     -5.6000    -18.8000    0.267461E-039
     -5.6000    -18.6000    0.118886E-038
     -5.6000    -18.4000    0.516609E-038
     -5.6000    -18.2000    0.219430E-037
     -5.6000    -18.0000    0.910900E-037
     -5.6000    -17.8000    0.369509E-036
     -5.6000    -17.6000    0.146453E-035
     -5.6000    -17.4000    0.567061E-035
     -5.6000    -17.2000    0.214465E-034
     -5.6000    -17.0000    0.792165E-034
     -5.6000    -16.8000    0.285726E-033
     -5.6000    -16.6000    0.100623E-032
     -5.6000    -16.4000    0.345942E-032
     -5.6000    -16.2000    0.116094E-031
     -5.6000    -16.0000    0.380248E-031
     -5.6000    -15.8000    0.121542E-030
     -5.6000    -15.6000    0.379089E-030
     -5.6000    -15.4000    0.115366E-029
     -5.6000    -15.2000    0.342533E-029
     -5.6000    -15.0000    0.992193E-029
     -5.6000    -14.8000    0.280378E-028
     -5.6000    -14.6000    0.772943E-028
     -5.6000    -14.4000    0.207882E-027
     -5.6000    -14.2000    0.545481E-027
     -5.6000    -14.0000    0.139663E-026
     -5.6000    -13.8000    0.348963E-026
     -5.6000    -13.6000    0.851059E-026
     -5.6000    -13.4000    0.202639E-025
     -5.6000    -13.2000    0.471186E-025
     -5.6000    -13.0000    0.107033E-024
     -5.6000    -12.8000    0.237609E-024
     -5.6000    -12.6000    0.515726E-024
     -5.6000    -12.4000    0.109496E-023
     -5.6000    -12.2000    0.227521E-023
     -5.6000    -12.0000    0.462952E-023
     -5.6000    -11.8000    0.922974E-023
     -5.6000    -11.6000    0.180402E-022
     -5.6000    -11.4000    0.345898E-022
     -5.6000    -11.2000    0.650980E-022
     -5.6000    -11.0000    0.120323E-021
     -5.6000    -10.8000    0.218541E-021
     -5.6000    -10.6000    0.390249E-021
     -5.6000    -10.4000    0.685462E-021
     -5.6000    -10.2000    0.118481E-020
     -5.6000    -10.0000    0.201612E-020
     -5.6000     -9.8000    0.337862E-020
     -5.6000     -9.6000    0.557782E-020
     -5.6000     -9.4000    0.907453E-020
     -5.6000     -9.2000    0.145526E-019
     -5.6000     -9.0000    0.230106E-019
     -5.6000     -8.8000    0.358837E-019
     -5.6000     -8.6000    0.552022E-019
     -5.6000     -8.4000    0.837938E-019
     -5.6000     -8.2000    0.125537E-018
     -5.6000     -8.0000    0.185668E-018
     -5.6000     -7.8000    0.271157E-018
     -5.6000     -7.6000    0.391135E-018
     -5.6000     -7.4000    0.557395E-018
     -5.6000     -7.2000    0.784937E-018
     -5.6000     -7.0000    0.109256E-017
     -5.6000     -6.8000    0.150349E-017
     -5.6000     -6.6000    0.204593E-017
     -5.6000     -6.4000    0.275370E-017
     -5.6000     -6.2000    0.366659E-017
     -5.6000     -6.0000    0.483076E-017
     -5.6000     -5.8000    0.629875E-017
     -5.6000     -5.6000    0.812929E-017
     -5.6000     -5.4000    0.103867E-016
     -5.6000     -5.2000    0.131401E-016
     -5.6000     -5.0000    0.164615E-016
     -5.6000     -4.8000    0.204243E-016
     -5.6000     -4.6000    0.251004E-016
     -5.6000     -4.4000    0.305575E-016
     -5.6000     -4.2000    0.368553E-016
     -5.6000     -4.0000    0.440420E-016
     -5.6000     -3.8000    0.521503E-016
     -5.6000     -3.6000    0.611929E-016
     -5.6000     -3.4000    0.711593E-016
     -5.6000     -3.2000    0.820119E-016
     -5.6000     -3.0000    0.936834E-016
     -5.6000     -2.8000    0.106075E-015
     -5.6000     -2.6000    0.119056E-015
     -5.6000     -2.4000    0.132464E-015
     -5.6000     -2.2000    0.146107E-015
     -5.6000     -2.0000    0.159766E-015
     -5.6000     -1.8000    0.173204E-015
     -5.6000     -1.6000    0.186167E-015
     -5.6000     -1.4000    0.198396E-015
     -5.6000     -1.2000    0.209632E-015
     -5.6000     -1.0000    0.219627E-015
     -5.6000     -0.8000    0.228153E-015
     -5.6000     -0.6000    0.235009E-015
     -5.6000     -0.4000    0.240030E-015
     -5.6000     -0.2000    0.243093E-015
     -5.6000      0.0000    0.244122E-015
     -5.6000      0.2000    0.243093E-015
     -5.6000      0.4000    0.240030E-015
     -5.6000      0.6000    0.235009E-015
     -5.6000      0.8000    0.228153E-015
     -5.6000      1.0000    0.219627E-015
     -5.6000      1.2000    0.209632E-015
     -5.6000      1.4000    0.198396E-015
     -5.6000      1.6000    0.186167E-015
     -5.6000      1.8000    0.173204E-015
     -5.6000      2.0000    0.159766E-015
     -5.6000      2.2000    0.146107E-015
     -5.6000      2.4000    0.132464E-015
     -5.6000      2.6000    0.119056E-015
     -5.6000      2.8000    0.106075E-015
     -5.6000      3.0000    0.936834E-016
     -5.6000      3.2000    0.820119E-016
     -5.6000      3.4000    0.711593E-016
     -5.6000      3.6000    0.611929E-016
     -5.6000      3.8000    0.521503E-016
     -5.6000      4.0000    0.440420E-016
     -5.6000      4.2000    0.368553E-016
     -5.6000      4.4000    0.305575E-016
     -5.6000      4.6000    0.251004E-016
     -5.6000      4.8000    0.204243E-016
     -5.6000      5.0000    0.164615E-016
     -5.6000      5.2000    0.131401E-016
     -5.6000      5.4000    0.103867E-016
     -5.6000      5.6000    0.812929E-017
     -5.6000      5.8000    0.629875E-017
     -5.6000      6.0000    0.483076E-017
     -5.6000      6.2000    0.366659E-017
     -5.6000      6.4000    0.275370E-017
     -5.6000      6.6000    0.204593E-017
     -5.6000      6.8000    0.150349E-017
     -5.6000      7.0000    0.109256E-017
     -5.6000      7.2000    0.784937E-018
     -5.6000      7.4000    0.557395E-018
     -5.6000      7.6000    0.391135E-018
     -5.6000      7.8000    0.271157E-018
     -5.6000      8.0000    0.185668E-018
     -5.6000      8.2000    0.125537E-018
     -5.6000      8.4000    0.837938E-019
     -5.6000      8.6000    0.552022E-019
     -5.6000      8.8000    0.358837E-019
     -5.6000      9.0000    0.230106E-019
     -5.6000      9.2000    0.145526E-019
     -5.6000      9.4000    0.907453E-020
     -5.6000      9.6000    0.557782E-020
     -5.6000      9.8000    0.337862E-020
     -5.6000     10.0000    0.201612E-020
     -5.6000     10.2000    0.118481E-020
     -5.6000     10.4000    0.685462E-021
     -5.6000     10.6000    0.390249E-021
     -5.6000     10.8000    0.218541E-021
     -5.6000     11.0000    0.120323E-021
     -5.6000     11.2000    0.650980E-022
     -5.6000     11.4000    0.345898E-022
     -5.6000     11.6000    0.180402E-022
     -5.6000     11.8000    0.922974E-023
     -5.6000     12.0000    0.462952E-023
     -5.6000     12.2000    0.227521E-023
     -5.6000     12.4000    0.109496E-023
     -5.6000     12.6000    0.515726E-024
     -5.6000     12.8000    0.237609E-024
     -5.6000     13.0000    0.107033E-024
     -5.6000     13.2000    0.471186E-025
     -5.6000     13.4000    0.202639E-025
     -5.6000     13.6000    0.851059E-026
     -5.6000     13.8000    0.348963E-026
     -5.6000     14.0000    0.139663E-026
     -5.6000     14.2000    0.545481E-027
     -5.6000     14.4000    0.207882E-027
     -5.6000     14.6000    0.772943E-028
     -5.6000     14.8000    0.280378E-028
     -5.6000     15.0000    0.992193E-029
     -5.6000     15.2000    0.342533E-029
     -5.6000     15.4000    0.115366E-029
     -5.6000     15.6000    0.379089E-030
     -5.6000     15.8000    0.121542E-030
     -5.6000     16.0000    0.380248E-031
     -5.6000     16.2000    0.116094E-031
     -5.6000     16.4000    0.345942E-032
     -5.6000     16.6000    0.100623E-032
     -5.6000     16.8000    0.285726E-033
     -5.6000     17.0000    0.792165E-034
     -5.6000     17.2000    0.214465E-034
     -5.6000     17.4000    0.567061E-035
     -5.6000     17.6000    0.146453E-035
     -5.6000     17.8000    0.369509E-036
     -5.6000     18.0000    0.910900E-037
     -5.6000     18.2000    0.219430E-037
     -5.6000     18.4000    0.516609E-038
     -5.6000     18.6000    0.118886E-038
     -5.6000     18.8000    0.267461E-039
     -5.6000     19.0000    0.588319E-040
     -5.6000     19.2000    0.126545E-040
     -5.6000     19.4000    0.266203E-041
     -5.6000     19.6000    0.547743E-042
     -5.6000     19.8000    0.110253E-042
     -5.6000     20.0000    0.217124E-043
     -5.6000     20.2000    0.418393E-044
     -5.6000     20.4000    0.788992E-045
     -5.6000     20.6000    0.145621E-045
     -5.6000     20.8000    0.263082E-046
     -5.6000     21.0000    0.465289E-047
     -5.6000     21.2000    0.805693E-048
     -5.6000     21.4000    0.136609E-048
     -5.6000     21.6000    0.226829E-049
     -5.6000     21.8000    0.368872E-050
     -5.6000     22.0000    0.587564E-051
     -5.6000     22.2000    0.916820E-052
     -5.6000     22.4000    0.140154E-052
     -5.6000     22.6000    0.209925E-053
     -5.6000     22.8000    0.308108E-054
     -5.6000     23.0000    0.443163E-055
     -5.6000     23.2000    0.624724E-056
     -5.6000     23.4000    0.863213E-057
     -5.6000     23.6000    0.116921E-057
     -5.6000     23.8000    0.155259E-058
     -5.6000     24.0000    0.202135E-059
     -5.6000     24.2000    0.258044E-060
     -5.6000     24.4000    0.323033E-061
     -5.6000     24.6000    0.396596E-062
     -5.6000     24.8000    0.477618E-063
     -5.6000     25.0000    0.564783E-064
     -5.6000     25.2000    0.661035E-065
     -5.6000     25.4000    0.819283E-066
     -5.6000     25.6000    0.000000E+000

     -5.4000    -25.6000    0.000000E+000
     -5.4000    -25.4000    0.117274E-064
     -5.4000    -25.2000    0.127640E-063
     -5.4000    -25.0000    0.112726E-062
     -5.4000    -24.8000    0.956952E-062
     -5.4000    -24.6000    0.794976E-061
     -5.4000    -24.4000    0.647551E-060
     -5.4000    -24.2000    0.517273E-059
     -5.4000    -24.0000    0.405196E-058
     -5.4000    -23.8000    0.311225E-057
     -5.4000    -23.6000    0.234374E-056
     -5.4000    -23.4000    0.173033E-055
     -5.4000    -23.2000    0.125226E-054
     -5.4000    -23.0000    0.888308E-054
     -5.4000    -22.8000    0.617585E-053
     -5.4000    -22.6000    0.420777E-052
     -5.4000    -22.4000    0.280923E-051
     -5.4000    -22.2000    0.183763E-050
     -5.4000    -22.0000    0.117766E-049
     -5.4000    -21.8000    0.739319E-049
     -5.4000    -21.6000    0.454617E-048
     -5.4000    -21.4000    0.273789E-047
     -5.4000    -21.2000    0.161471E-046
     -5.4000    -21.0000    0.932474E-046
     -5.4000    -20.8000    0.527220E-045
     -5.4000    -20.6000    0.291817E-044
     -5.4000    -20.4000    0.158104E-043
     -5.4000    -20.2000    0.838371E-043
     -5.4000    -20.0000    0.435051E-042
     -5.4000    -19.8000    0.220903E-041
     -5.4000    -19.6000    0.109740E-040
     -5.4000    -19.4000    0.533307E-040
     -5.4000    -19.2000    0.253501E-039
     -5.4000    -19.0000    0.117847E-038
     -5.4000    -18.8000    0.535713E-038
     -5.4000    -18.6000    0.238102E-037
     -5.4000    -18.4000    0.103455E-036
     -5.4000    -18.2000    0.439380E-036
     -5.4000    -18.0000    0.182374E-035
     -5.4000    -17.8000    0.739710E-035
     -5.4000    -17.6000    0.293138E-034
     -5.4000    -17.4000    0.113483E-033
     -5.4000    -17.2000    0.429119E-033
     -5.4000    -17.0000    0.158471E-032
     -5.4000    -16.8000    0.571457E-032
     -5.4000    -16.6000    0.201197E-031
     -5.4000    -16.4000    0.691517E-031
     -5.4000    -16.2000    0.231991E-030
     -5.4000    -16.0000    0.759578E-030
     -5.4000    -15.8000    0.242693E-029
     -5.4000    -15.6000    0.756620E-029
     -5.4000    -15.4000    0.230142E-028
     -5.4000    -15.2000    0.682931E-028
     -5.4000    -15.0000    0.197696E-027
     -5.4000    -14.8000    0.558266E-027
     -5.4000    -14.6000    0.153781E-026
     -5.4000    -14.4000    0.413234E-026
     -5.4000    -14.2000    0.108328E-025
     -5.4000    -14.0000    0.277061E-025
     -5.4000    -13.8000    0.691454E-025
     -5.4000    -13.6000    0.168415E-024
     -5.4000    -13.4000    0.400430E-024
     -5.4000    -13.2000    0.929658E-024
     -5.4000    -13.0000    0.210822E-023
     -5.4000    -12.8000    0.467165E-023
     -5.4000    -12.6000    0.101199E-022
     -5.4000    -12.4000    0.214410E-022
     -5.4000    -12.2000    0.444532E-022
     -5.4000    -12.0000    0.902387E-022
     -5.4000    -11.8000    0.179461E-021
     -5.4000    -11.6000    0.349860E-021
     -5.4000    -11.4000    0.669008E-021
     -5.4000    -11.2000    0.125557E-020
     -5.4000    -11.0000    0.231408E-020
     -5.4000    -10.8000    0.419070E-020
     -5.4000    -10.6000    0.746097E-020
     -5.4000    -10.4000    0.130652E-019
     -5.4000    -10.2000    0.225138E-019
     -5.4000    -10.0000    0.381916E-019
     -5.4000     -9.8000    0.638022E-019
     -5.4000     -9.6000    0.105002E-018
     -5.4000     -9.4000    0.170291E-018
     -5.4000     -9.2000    0.272232E-018
     -5.4000     -9.0000    0.429098E-018
     -5.4000     -8.8000    0.667048E-018
     -5.4000     -8.6000    0.102294E-017
     -5.4000     -8.4000    0.154789E-017
     -5.4000     -8.2000    0.231172E-017
     -5.4000     -8.0000    0.340837E-017
     -5.4000     -7.8000    0.496227E-017
     -5.4000     -7.6000    0.713586E-017
     -5.4000     -7.4000    0.101380E-016
     -5.4000     -7.2000    0.142333E-016
     -5.4000     -7.0000    0.197521E-016
     -5.4000     -6.8000    0.271005E-016
     -5.4000     -6.6000    0.367704E-016
     -5.4000     -6.4000    0.493482E-016
     -5.4000     -6.2000    0.655222E-016
     -5.4000     -6.0000    0.860864E-016
     -5.4000     -5.8000    0.111942E-015
     -5.4000     -5.6000    0.144090E-015
     -5.4000     -5.4000    0.183626E-015
     -5.4000     -5.2000    0.231717E-015
     -5.4000     -5.0000    0.289575E-015
     -5.4000     -4.8000    0.358430E-015
     -5.4000     -4.6000    0.439479E-015
     -5.4000     -4.4000    0.533836E-015
     -5.4000     -4.2000    0.642480E-015
     -5.4000     -4.0000    0.766185E-015
     -5.4000     -3.8000    0.905454E-015
     -5.4000     -3.6000    0.106046E-014
     -5.4000     -3.4000    0.123096E-014
     -5.4000     -3.2000    0.141628E-014
     -5.4000     -3.0000    0.161525E-014
     -5.4000     -2.8000    0.182614E-014
     -5.4000     -2.6000    0.204672E-014
     -5.4000     -2.4000    0.227422E-014
     -5.4000     -2.2000    0.250540E-014
     -5.4000     -2.0000    0.273658E-014
     -5.4000     -1.8000    0.296376E-014
     -5.4000     -1.6000    0.318269E-014
     -5.4000     -1.4000    0.338903E-014
     -5.4000     -1.2000    0.357847E-014
     -5.4000     -1.0000    0.374687E-014
     -5.4000     -0.8000    0.389044E-014
     -5.4000     -0.6000    0.400583E-014
     -5.4000     -0.4000    0.409031E-014
     -5.4000     -0.2000    0.414184E-014
     -5.4000      0.0000    0.415915E-014
     -5.4000      0.2000    0.414184E-014
     -5.4000      0.4000    0.409031E-014
     -5.4000      0.6000    0.400583E-014
     -5.4000      0.8000    0.389044E-014
     -5.4000      1.0000    0.374687E-014
     -5.4000      1.2000    0.357847E-014
     -5.4000      1.4000    0.338903E-014
     -5.4000      1.6000    0.318269E-014
     -5.4000      1.8000    0.296376E-014
     -5.4000      2.0000    0.273658E-014
     -5.4000      2.2000    0.250540E-014
     -5.4000      2.4000    0.227422E-014
     -5.4000      2.6000    0.204672E-014
     -5.4000      2.8000    0.182614E-014
     -5.4000      3.0000    0.161525E-014
     -5.4000      3.2000    0.141628E-014
     -5.4000      3.4000    0.123096E-014
     -5.4000      3.6000    0.106046E-014
     -5.4000      3.8000    0.905454E-015
     -5.4000      4.0000    0.766185E-015
     -5.4000      4.2000    0.642480E-015
     -5.4000      4.4000    0.533836E-015
     -5.4000      4.6000    0.439479E-015
     -5.4000      4.8000    0.358430E-015
     -5.4000      5.0000    0.289575E-015
     -5.4000      5.2000    0.231717E-015
     -5.4000      5.4000    0.183626E-015
     -5.4000      5.6000    0.144090E-015
     -5.4000      5.8000    0.111942E-015
     -5.4000      6.0000    0.860864E-016
     -5.4000      6.2000    0.655222E-016
     -5.4000      6.4000    0.493482E-016
     -5.4000      6.6000    0.367704E-016
     -5.4000      6.8000    0.271005E-016
     -5.4000      7.0000    0.197521E-016
     -5.4000      7.2000    0.142333E-016
     -5.4000      7.4000    0.101380E-016
     -5.4000      7.6000    0.713586E-017
     -5.4000      7.8000    0.496227E-017
     -5.4000      8.0000    0.340837E-017
     -5.4000      8.2000    0.231172E-017
     -5.4000      8.4000    0.154789E-017
     -5.4000      8.6000    0.102294E-017
     -5.4000      8.8000    0.667048E-018
     -5.4000      9.0000    0.429098E-018
     -5.4000      9.2000    0.272232E-018
     -5.4000      9.4000    0.170291E-018
     -5.4000      9.6000    0.105002E-018
     -5.4000      9.8000    0.638022E-019
     -5.4000     10.0000    0.381916E-019
     -5.4000     10.2000    0.225138E-019
     -5.4000     10.4000    0.130652E-019
     -5.4000     10.6000    0.746097E-020
     -5.4000     10.8000    0.419070E-020
     -5.4000     11.0000    0.231408E-020
     -5.4000     11.2000    0.125557E-020
     -5.4000     11.4000    0.669008E-021
     -5.4000     11.6000    0.349860E-021
     -5.4000     11.8000    0.179461E-021
     -5.4000     12.0000    0.902387E-022
     -5.4000     12.2000    0.444532E-022
     -5.4000     12.4000    0.214410E-022
     -5.4000     12.6000    0.101199E-022
     -5.4000     12.8000    0.467165E-023
     -5.4000     13.0000    0.210822E-023
     -5.4000     13.2000    0.929658E-024
     -5.4000     13.4000    0.400430E-024
     -5.4000     13.6000    0.168415E-024
     -5.4000     13.8000    0.691454E-025
     -5.4000     14.0000    0.277061E-025
     -5.4000     14.2000    0.108328E-025
     -5.4000     14.4000    0.413234E-026
     -5.4000     14.6000    0.153781E-026
     -5.4000     14.8000    0.558266E-027
     -5.4000     15.0000    0.197696E-027
     -5.4000     15.2000    0.682931E-028
     -5.4000     15.4000    0.230142E-028
     -5.4000     15.6000    0.756620E-029
     -5.4000     15.8000    0.242693E-029
     -5.4000     16.0000    0.759578E-030
     -5.4000     16.2000    0.231991E-030
     -5.4000     16.4000    0.691517E-031
     -5.4000     16.6000    0.201197E-031
     -5.4000     16.8000    0.571457E-032
     -5.4000     17.0000    0.158471E-032
     -5.4000     17.2000    0.429119E-033
     -5.4000     17.4000    0.113483E-033
     -5.4000     17.6000    0.293138E-034
     -5.4000     17.8000    0.739710E-035
     -5.4000     18.0000    0.182374E-035
     -5.4000     18.2000    0.439380E-036
     -5.4000     18.4000    0.103455E-036
     -5.4000     18.6000    0.238102E-037
     -5.4000     18.8000    0.535713E-038
     -5.4000     19.0000    0.117847E-038
     -5.4000     19.2000    0.253501E-039
     -5.4000     19.4000    0.533307E-040
     -5.4000     19.6000    0.109740E-040
     -5.4000     19.8000    0.220903E-041
     -5.4000     20.0000    0.435051E-042
     -5.4000     20.2000    0.838371E-043
     -5.4000     20.4000    0.158104E-043
     -5.4000     20.6000    0.291817E-044
     -5.4000     20.8000    0.527220E-045
     -5.4000     21.0000    0.932474E-046
     -5.4000     21.2000    0.161471E-046
     -5.4000     21.4000    0.273789E-047
     -5.4000     21.6000    0.454617E-048
     -5.4000     21.8000    0.739319E-049
     -5.4000     22.0000    0.117766E-049
     -5.4000     22.2000    0.183763E-050
     -5.4000     22.4000    0.280923E-051
     -5.4000     22.6000    0.420777E-052
     -5.4000     22.8000    0.617585E-053
     -5.4000     23.0000    0.888308E-054
     -5.4000     23.2000    0.125226E-054
     -5.4000     23.4000    0.173033E-055
     -5.4000     23.6000    0.234374E-056
     -5.4000     23.8000    0.311225E-057
     -5.4000     24.0000    0.405196E-058
     -5.4000     24.2000    0.517273E-059
     -5.4000     24.4000    0.647556E-060
     -5.4000     24.6000    0.795026E-061
     -5.4000     24.8000    0.957451E-062
     -5.4000     25.0000    0.113219E-062
     -5.4000     25.2000    0.132515E-063
     -5.4000     25.4000    0.164239E-064
     -5.4000     25.6000    0.000000E+000

     -5.2000    -25.6000    0.000000E+000
     -5.2000    -25.4000    0.214639E-063
     -5.2000    -25.2000    0.233611E-062
     -5.2000    -25.0000    0.206313E-061
     -5.2000    -24.8000    0.175143E-060
     -5.2000    -24.6000    0.145497E-059
     -5.2000    -24.4000    0.118514E-058
     -5.2000    -24.2000    0.946700E-058
     -5.2000    -24.0000    0.741574E-057
     -5.2000    -23.8000    0.569587E-056
     -5.2000    -23.6000    0.428933E-055
     -5.2000    -23.4000    0.316669E-054
     -5.2000    -23.2000    0.229174E-053
     -5.2000    -23.0000    0.162566E-052
     -5.2000    -22.8000    0.113020E-051
     -5.2000    -22.6000    0.770027E-051
     -5.2000    -22.4000    0.514084E-050
     -5.2000    -22.2000    0.336277E-049
     -5.2000    -22.0000    0.215502E-048
     -5.2000    -21.8000    0.135287E-047
     -5.2000    -21.6000    0.831876E-047
     -5.2000    -21.4000    0.500978E-046
     -5.2000    -21.2000    0.295452E-045
     -5.2000    -21.0000    0.170614E-044
     -5.2000    -20.8000    0.964622E-044
     -5.2000    -20.6000    0.533901E-043
     -5.2000    -20.4000    0.289252E-042
     -5.2000    -20.2000    0.153375E-041
     -5.2000    -20.0000    0.795864E-041
     -5.2000    -19.8000    0.404091E-040
     -5.2000    -19.6000    0.200733E-039
     -5.2000    -19.4000    0.975451E-039
     -5.2000    -19.2000    0.463639E-038
     -5.2000    -19.0000    0.215520E-037
     -5.2000    -18.8000    0.979640E-037
     -5.2000    -18.6000    0.435372E-036
     -5.2000    -18.4000    0.189151E-035
     -5.2000    -18.2000    0.803245E-035
     -5.2000    -18.0000    0.333365E-034
     -5.2000    -17.8000    0.135195E-033
     -5.2000    -17.6000    0.535679E-033
     -5.2000    -17.4000    0.207344E-032
     -5.2000    -17.2000    0.783896E-032
     -5.2000    -17.0000    0.289428E-031
     -5.2000    -16.8000    0.104346E-030
     -5.2000    -16.6000    0.367282E-030
     -5.2000    -16.4000    0.126199E-029
     -5.2000    -16.2000    0.423235E-029
     -5.2000    -16.0000    0.138524E-028
     -5.2000    -15.8000    0.442416E-028
     -5.2000    -15.6000    0.137864E-027
     -5.2000    -15.4000    0.419128E-027
     -5.2000    -15.2000    0.124302E-026
     -5.2000    -15.0000    0.359598E-026
     -5.2000    -14.8000    0.101472E-025
     -5.2000    -14.6000    0.279294E-025
     -5.2000    -14.4000    0.749831E-025
     -5.2000    -14.2000    0.196369E-024
     -5.2000    -14.0000    0.501684E-024
     -5.2000    -13.8000    0.125051E-023
     -5.2000    -13.6000    0.304171E-023
     -5.2000    -13.4000    0.722141E-023
     -5.2000    -13.2000    0.167385E-022
     -5.2000    -13.0000    0.378918E-022
     -5.2000    -12.8000    0.838055E-022
     -5.2000    -12.6000    0.181171E-021
     -5.2000    -12.4000    0.383001E-021
     -5.2000    -12.2000    0.792208E-021
     -5.2000    -12.0000    0.160417E-020
     -5.2000    -11.8000    0.318193E-020
     -5.2000    -11.6000    0.618622E-020
     -5.2000    -11.4000    0.117957E-019
     -5.2000    -11.2000    0.220724E-019
     -5.2000    -11.0000    0.405569E-019
     -5.2000    -10.8000    0.732182E-019
     -5.2000    -10.6000    0.129941E-018
     -5.2000    -10.4000    0.226810E-018
     -5.2000    -10.2000    0.389558E-018
     -5.2000    -10.0000    0.658648E-018
     -5.2000     -9.8000    0.109666E-017
     -5.2000     -9.6000    0.179880E-017
     -5.2000     -9.4000    0.290746E-017
     -5.2000     -9.2000    0.463230E-017
     -5.2000     -9.0000    0.727692E-017
     -5.2000     -8.8000    0.112740E-016
     -5.2000     -8.6000    0.172307E-016
     -5.2000     -8.4000    0.259854E-016
     -5.2000     -8.2000    0.386779E-016
     -5.2000     -8.0000    0.568350E-016
     -5.2000     -7.8000    0.824704E-016
     -5.2000     -7.6000    0.118201E-015
     -5.2000     -7.4000    0.167375E-015
     -5.2000     -7.2000    0.234219E-015
     -5.2000     -7.0000    0.323983E-015
     -5.2000     -6.8000    0.443092E-015
     -5.2000     -6.6000    0.599296E-015
     -5.2000     -6.4000    0.801791E-015
     -5.2000     -6.2000    0.106132E-014
     -5.2000     -6.0000    0.139023E-014
     -5.2000     -5.8000    0.180245E-014
     -5.2000     -5.6000    0.231342E-014
     -5.2000     -5.4000    0.293990E-014
     -5.2000     -5.2000    0.369967E-014
     -5.2000     -5.0000    0.461116E-014
     -5.2000     -4.8000    0.569285E-014
     -5.2000     -4.6000    0.696265E-014
     -5.2000     -4.4000    0.843712E-014
     -5.2000     -4.2000    0.101306E-013
     -5.2000     -4.0000    0.120541E-013
     -5.2000     -3.8000    0.142146E-013
     -5.2000     -3.6000    0.166138E-013
     -5.2000     -3.4000    0.192474E-013
     -5.2000     -3.2000    0.221041E-013
     -5.2000     -3.0000    0.251652E-013
     -5.2000     -2.8000    0.284040E-013
     -5.2000     -2.6000    0.317858E-013
     -5.2000     -2.4000    0.352684E-013
     -5.2000     -2.2000    0.388020E-013
     -5.2000     -2.0000    0.423309E-013
     -5.2000     -1.8000    0.457945E-013
     -5.2000     -1.6000    0.491286E-013
     -5.2000     -1.4000    0.522678E-013
     -5.2000     -1.2000    0.551474E-013
     -5.2000     -1.0000    0.577054E-013
     -5.2000     -0.8000    0.598847E-013
     -5.2000     -0.6000    0.616355E-013
     -5.2000     -0.4000    0.629167E-013
     -5.2000     -0.2000    0.636980E-013
     -5.2000      0.0000    0.639606E-013
     -5.2000      0.2000    0.636980E-013
     -5.2000      0.4000    0.629167E-013
     -5.2000      0.6000    0.616355E-013
     -5.2000      0.8000    0.598847E-013
     -5.2000      1.0000    0.577054E-013
     -5.2000      1.2000    0.551474E-013
     -5.2000      1.4000    0.522678E-013
     -5.2000      1.6000    0.491286E-013
     -5.2000      1.8000    0.457945E-013
     -5.2000      2.0000    0.423309E-013
     -5.2000      2.2000    0.388020E-013
     -5.2000      2.4000    0.352684E-013
     -5.2000      2.6000    0.317858E-013
     -5.2000      2.8000    0.284040E-013
     -5.2000      3.0000    0.251652E-013
     -5.2000      3.2000    0.221041E-013
     -5.2000      3.4000    0.192474E-013
     -5.2000      3.6000    0.166138E-013
     -5.2000      3.8000    0.142146E-013
     -5.2000      4.0000    0.120541E-013
     -5.2000      4.2000    0.101306E-013
     -5.2000      4.4000    0.843712E-014
     -5.2000      4.6000    0.696265E-014
     -5.2000      4.8000    0.569285E-014
     -5.2000      5.0000    0.461116E-014
     -5.2000      5.2000    0.369967E-014
     -5.2000      5.4000    0.293990E-014
     -5.2000      5.6000    0.231342E-014
     -5.2000      5.8000    0.180245E-014
     -5.2000      6.0000    0.139023E-014
     -5.2000      6.2000    0.106132E-014
     -5.2000      6.4000    0.801791E-015
     -5.2000      6.6000    0.599296E-015
     -5.2000      6.8000    0.443092E-015
     -5.2000      7.0000    0.323983E-015
     -5.2000      7.2000    0.234219E-015
     -5.2000      7.4000    0.167375E-015
     -5.2000      7.6000    0.118201E-015
     -5.2000      7.8000    0.824704E-016
     -5.2000      8.0000    0.568350E-016
     -5.2000      8.2000    0.386779E-016
     -5.2000      8.4000    0.259854E-016
     -5.2000      8.6000    0.172307E-016
     -5.2000      8.8000    0.112740E-016
     -5.2000      9.0000    0.727692E-017
     -5.2000      9.2000    0.463230E-017
     -5.2000      9.4000    0.290746E-017
     -5.2000      9.6000    0.179880E-017
     -5.2000      9.8000    0.109666E-017
     -5.2000     10.0000    0.658648E-018
     -5.2000     10.2000    0.389558E-018
     -5.2000     10.4000    0.226810E-018
     -5.2000     10.6000    0.129941E-018
     -5.2000     10.8000    0.732182E-019
     -5.2000     11.0000    0.405569E-019
     -5.2000     11.2000    0.220724E-019
     -5.2000     11.4000    0.117957E-019
     -5.2000     11.6000    0.618622E-020
     -5.2000     11.8000    0.318193E-020
     -5.2000     12.0000    0.160417E-020
     -5.2000     12.2000    0.792208E-021
     -5.2000     12.4000    0.383001E-021
     -5.2000     12.6000    0.181171E-021
     -5.2000     12.8000    0.838055E-022
     -5.2000     13.0000    0.378918E-022
     -5.2000     13.2000    0.167385E-022
     -5.2000     13.4000    0.722141E-023
     -5.2000     13.6000    0.304171E-023
     -5.2000     13.8000    0.125051E-023
     -5.2000     14.0000    0.501684E-024
     -5.2000     14.2000    0.196369E-024
     -5.2000     14.4000    0.749831E-025
     -5.2000     14.6000    0.279294E-025
     -5.2000     14.8000    0.101472E-025
     -5.2000     15.0000    0.359598E-026
     -5.2000     15.2000    0.124302E-026
     -5.2000     15.4000    0.419128E-027
     -5.2000     15.6000    0.137864E-027
     -5.2000     15.8000    0.442416E-028
     -5.2000     16.0000    0.138524E-028
     -5.2000     16.2000    0.423235E-029
     -5.2000     16.4000    0.126199E-029
     -5.2000     16.6000    0.367282E-030
     -5.2000     16.8000    0.104346E-030
     -5.2000     17.0000    0.289428E-031
     -5.2000     17.2000    0.783896E-032
     -5.2000     17.4000    0.207344E-032
     -5.2000     17.6000    0.535679E-033
     -5.2000     17.8000    0.135195E-033
     -5.2000     18.0000    0.333365E-034
     -5.2000     18.2000    0.803245E-035
     -5.2000     18.4000    0.189151E-035
     -5.2000     18.6000    0.435372E-036
     -5.2000     18.8000    0.979640E-037
     -5.2000     19.0000    0.215520E-037
     -5.2000     19.2000    0.463639E-038
     -5.2000     19.4000    0.975451E-039
     -5.2000     19.6000    0.200733E-039
     -5.2000     19.8000    0.404091E-040
     -5.2000     20.0000    0.795864E-041
     -5.2000     20.2000    0.153375E-041
     -5.2000     20.4000    0.289252E-042
     -5.2000     20.6000    0.533901E-043
     -5.2000     20.8000    0.964622E-044
     -5.2000     21.0000    0.170614E-044
     -5.2000     21.2000    0.295452E-045
     -5.2000     21.4000    0.500978E-046
     -5.2000     21.6000    0.831876E-047
     -5.2000     21.8000    0.135287E-047
     -5.2000     22.0000    0.215502E-048
     -5.2000     22.2000    0.336277E-049
     -5.2000     22.4000    0.514084E-050
     -5.2000     22.6000    0.770027E-051
     -5.2000     22.8000    0.113020E-051
     -5.2000     23.0000    0.162566E-052
     -5.2000     23.2000    0.229174E-053
     -5.2000     23.4000    0.316669E-054
     -5.2000     23.6000    0.428933E-055
     -5.2000     23.8000    0.569587E-056
     -5.2000     24.0000    0.741574E-057
     -5.2000     24.2000    0.946701E-058
     -5.2000     24.4000    0.118515E-058
     -5.2000     24.6000    0.145506E-059
     -5.2000     24.8000    0.175234E-060
     -5.2000     25.0000    0.207217E-061
     -5.2000     25.2000    0.242534E-062
     -5.2000     25.4000    0.300598E-063
     -5.2000     25.6000    0.000000E+000

     -5.0000    -25.6000    0.000000E+000
     -5.0000    -25.4000    0.358081E-062
     -5.0000    -25.2000    0.389730E-061
     -5.0000    -25.0000    0.344187E-060
     -5.0000    -24.8000    0.292185E-059
     -5.0000    -24.6000    0.242725E-058
     -5.0000    -24.4000    0.197710E-057
     -5.0000    -24.2000    0.157931E-056
     -5.0000    -24.0000    0.123711E-055
     -5.0000    -23.8000    0.950185E-055
     -5.0000    -23.6000    0.715540E-054
     -5.0000    -23.4000    0.528256E-053
     -5.0000    -23.2000    0.382296E-052
     -5.0000    -23.0000    0.271181E-051
     -5.0000    -22.8000    0.188530E-050
     -5.0000    -22.6000    0.128447E-049
     -5.0000    -22.4000    0.857519E-049
     -5.0000    -22.2000    0.560919E-048
     -5.0000    -22.0000    0.359457E-047
     -5.0000    -21.8000    0.225653E-046
     -5.0000    -21.6000    0.138751E-045
     -5.0000    -21.4000    0.835573E-045
     -5.0000    -21.2000    0.492767E-044
     -5.0000    -21.0000    0.284550E-043
     -5.0000    -20.8000    0.160874E-042
     -5.0000    -20.6000    0.890380E-042
     -5.0000    -20.4000    0.482364E-041
     -5.0000    -20.2000    0.255761E-040
     -5.0000    -20.0000    0.132709E-039
     -5.0000    -19.8000    0.673781E-039
     -5.0000    -19.6000    0.334685E-038
     -5.0000    -19.4000    0.162628E-037
     -5.0000    -19.2000    0.772935E-037
     -5.0000    -19.0000    0.359268E-036
     -5.0000    -18.8000    0.163291E-035
     -5.0000    -18.6000    0.725636E-035
     -5.0000    -18.4000    0.315227E-034
     -5.0000    -18.2000    0.133850E-033
     -5.0000    -18.0000    0.555439E-033
     -5.0000    -17.8000    0.225225E-032
     -5.0000    -17.6000    0.892273E-032
     -5.0000    -17.4000    0.345313E-031
     -5.0000    -17.2000    0.130526E-030
     -5.0000    -17.0000    0.481824E-030
     -5.0000    -16.8000    0.173668E-029
     -5.0000    -16.6000    0.611127E-029
     -5.0000    -16.4000    0.209922E-028
     -5.0000    -16.2000    0.703788E-028
     -5.0000    -16.0000    0.230262E-027
     -5.0000    -15.8000    0.735103E-027
     -5.0000    -15.6000    0.228963E-026
     -5.0000    -15.4000    0.695716E-026
     -5.0000    -15.2000    0.206209E-025
     -5.0000    -15.0000    0.596155E-025
     -5.0000    -14.8000    0.168100E-024
     -5.0000    -14.6000    0.462297E-024
     -5.0000    -14.4000    0.124000E-023
     -5.0000    -14.2000    0.324403E-023
     -5.0000    -14.0000    0.827835E-023
     -5.0000    -13.8000    0.206087E-022
     -5.0000    -13.6000    0.500581E-022
     -5.0000    -13.4000    0.118662E-021
     -5.0000    -13.2000    0.274582E-021
     -5.0000    -13.0000    0.620444E-021
     -5.0000    -12.8000    0.136951E-020
     -5.0000    -12.6000    0.295423E-020
     -5.0000    -12.4000    0.623092E-020
     -5.0000    -12.2000    0.128564E-019
     -5.0000    -12.0000    0.259653E-019
     -5.0000    -11.8000    0.513609E-019
     -5.0000    -11.6000    0.995653E-019
     -5.0000    -11.4000    0.189275E-018
     -5.0000    -11.2000    0.353068E-018
     -5.0000    -11.0000    0.646650E-018
     -5.0000    -10.8000    0.116354E-017
     -5.0000    -10.6000    0.205796E-017
     -5.0000    -10.4000    0.357978E-017
     -5.0000    -10.2000    0.612698E-017
     -5.0000    -10.0000    0.103227E-016
     -5.0000     -9.8000    0.171264E-016
     -5.0000     -9.6000    0.279908E-016
     -5.0000     -9.4000    0.450799E-016
     -5.0000     -9.2000    0.715640E-016
     -5.0000     -9.0000    0.112014E-015
     -5.0000     -8.8000    0.172913E-015
     -5.0000     -8.6000    0.263313E-015
     -5.0000     -8.4000    0.395658E-015
     -5.0000     -8.2000    0.586783E-015
     -5.0000     -8.0000    0.859129E-015
     -5.0000     -7.8000    0.124215E-014
     -5.0000     -7.6000    0.177392E-014
     -5.0000     -7.4000    0.250297E-014
     -5.0000     -7.2000    0.349018E-014
     -5.0000     -7.0000    0.481086E-014
     -5.0000     -6.8000    0.655671E-014
     -5.0000     -6.6000    0.883777E-014
     -5.0000     -6.4000    0.117840E-013
     -5.0000     -6.2000    0.155465E-013
     -5.0000     -6.0000    0.202980E-013
     -5.0000     -5.8000    0.262324E-013
     -5.0000     -5.6000    0.335634E-013
     -5.0000     -5.4000    0.425219E-013
     -5.0000     -5.2000    0.533514E-013
     -5.0000     -5.0000    0.663025E-013
     -5.0000     -4.8000    0.816251E-013
     -5.0000     -4.6000    0.995593E-013
     -5.0000     -4.4000    0.120324E-012
     -5.0000     -4.2000    0.144108E-012
     -5.0000     -4.0000    0.171050E-012
     -5.0000     -3.8000    0.201235E-012
     -5.0000     -3.6000    0.234673E-012
     -5.0000     -3.4000    0.271293E-012
     -5.0000     -3.2000    0.310926E-012
     -5.0000     -3.0000    0.353306E-012
     -5.0000     -2.8000    0.398057E-012
     -5.0000     -2.6000    0.444699E-012
     -5.0000     -2.4000    0.492645E-012
     -5.0000     -2.2000    0.541217E-012
     -5.0000     -2.0000    0.589652E-012
     -5.0000     -1.8000    0.637126E-012
     -5.0000     -1.6000    0.682769E-012
     -5.0000     -1.4000    0.725698E-012
     -5.0000     -1.2000    0.765039E-012
     -5.0000     -1.0000    0.799957E-012
     -5.0000     -0.8000    0.829685E-012
     -5.0000     -0.6000    0.853555E-012
     -5.0000     -0.4000    0.871016E-012
     -5.0000     -0.2000    0.881661E-012
     -5.0000      0.0000    0.885238E-012
     -5.0000      0.2000    0.881661E-012
     -5.0000      0.4000    0.871016E-012
     -5.0000      0.6000    0.853555E-012
     -5.0000      0.8000    0.829685E-012
     -5.0000      1.0000    0.799957E-012
     -5.0000      1.2000    0.765039E-012
     -5.0000      1.4000    0.725698E-012
     -5.0000      1.6000    0.682769E-012
     -5.0000      1.8000    0.637126E-012
     -5.0000      2.0000    0.589652E-012
     -5.0000      2.2000    0.541217E-012
     -5.0000      2.4000    0.492645E-012
     -5.0000      2.6000    0.444699E-012
     -5.0000      2.8000    0.398057E-012
     -5.0000      3.0000    0.353306E-012
     -5.0000      3.2000    0.310926E-012
     -5.0000      3.4000    0.271293E-012
     -5.0000      3.6000    0.234673E-012
     -5.0000      3.8000    0.201235E-012
     -5.0000      4.0000    0.171050E-012
     -5.0000      4.2000    0.144108E-012
     -5.0000      4.4000    0.120324E-012
     -5.0000      4.6000    0.995593E-013
     -5.0000      4.8000    0.816251E-013
     -5.0000      5.0000    0.663025E-013
     -5.0000      5.2000    0.533514E-013
     -5.0000      5.4000    0.425219E-013
     -5.0000      5.6000    0.335634E-013
     -5.0000      5.8000    0.262324E-013
     -5.0000      6.0000    0.202980E-013
     -5.0000      6.2000    0.155465E-013
     -5.0000      6.4000    0.117840E-013
     -5.0000      6.6000    0.883777E-014
     -5.0000      6.8000    0.655671E-014
     -5.0000      7.0000    0.481086E-014
     -5.0000      7.2000    0.349018E-014
     -5.0000      7.4000    0.250297E-014
     -5.0000      7.6000    0.177392E-014
     -5.0000      7.8000    0.124215E-014
     -5.0000      8.0000    0.859129E-015
     -5.0000      8.2000    0.586783E-015
     -5.0000      8.4000    0.395658E-015
     -5.0000      8.6000    0.263313E-015
     -5.0000      8.8000    0.172913E-015
     -5.0000      9.0000    0.112014E-015
     -5.0000      9.2000    0.715640E-016
     -5.0000      9.4000    0.450799E-016
     -5.0000      9.6000    0.279908E-016
     -5.0000      9.8000    0.171264E-016
     -5.0000     10.0000    0.103227E-016
     -5.0000     10.2000    0.612698E-017
     -5.0000     10.4000    0.357978E-017
     -5.0000     10.6000    0.205796E-017
     -5.0000     10.8000    0.116354E-017
     -5.0000     11.0000    0.646650E-018
     -5.0000     11.2000    0.353068E-018
     -5.0000     11.4000    0.189275E-018
     -5.0000     11.6000    0.995653E-019
     -5.0000     11.8000    0.513609E-019
     -5.0000     12.0000    0.259653E-019
     -5.0000     12.2000    0.128564E-019
     -5.0000     12.4000    0.623092E-020
     -5.0000     12.6000    0.295423E-020
     -5.0000     12.8000    0.136951E-020
     -5.0000     13.0000    0.620444E-021
     -5.0000     13.2000    0.274582E-021
     -5.0000     13.4000    0.118662E-021
     -5.0000     13.6000    0.500581E-022
     -5.0000     13.8000    0.206087E-022
     -5.0000     14.0000    0.827835E-023
     -5.0000     14.2000    0.324403E-023
     -5.0000     14.4000    0.124000E-023
     -5.0000     14.6000    0.462297E-024
     -5.0000     14.8000    0.168100E-024
     -5.0000     15.0000    0.596155E-025
     -5.0000     15.2000    0.206209E-025
     -5.0000     15.4000    0.695716E-026
     -5.0000     15.6000    0.228963E-026
     -5.0000     15.8000    0.735103E-027
     -5.0000     16.0000    0.230262E-027
     -5.0000     16.2000    0.703788E-028
     -5.0000     16.4000    0.209922E-028
     -5.0000     16.6000    0.611127E-029
     -5.0000     16.8000    0.173668E-029
     -5.0000     17.0000    0.481824E-030
     -5.0000     17.2000    0.130526E-030
     -5.0000     17.4000    0.345313E-031
     -5.0000     17.6000    0.892273E-032
     -5.0000     17.8000    0.225225E-032
     -5.0000     18.0000    0.555439E-033
     -5.0000     18.2000    0.133850E-033
     -5.0000     18.4000    0.315227E-034
     -5.0000     18.6000    0.725636E-035
     -5.0000     18.8000    0.163291E-035
     -5.0000     19.0000    0.359268E-036
     -5.0000     19.2000    0.772935E-037
     -5.0000     19.4000    0.162628E-037
     -5.0000     19.6000    0.334685E-038
     -5.0000     19.8000    0.673781E-039
     -5.0000     20.0000    0.132709E-039
     -5.0000     20.2000    0.255761E-040
     -5.0000     20.4000    0.482364E-041
     -5.0000     20.6000    0.890380E-042
     -5.0000     20.8000    0.160874E-042
     -5.0000     21.0000    0.284550E-043
     -5.0000     21.2000    0.492767E-044
     -5.0000     21.4000    0.835573E-045
     -5.0000     21.6000    0.138751E-045
     -5.0000     21.8000    0.225653E-046
     -5.0000     22.0000    0.359457E-047
     -5.0000     22.2000    0.560919E-048
     -5.0000     22.4000    0.857519E-049
     -5.0000     22.6000    0.128447E-049
     -5.0000     22.8000    0.188530E-050
     -5.0000     23.0000    0.271181E-051
     -5.0000     23.2000    0.382296E-052
     -5.0000     23.4000    0.528256E-053
     -5.0000     23.6000    0.715540E-054
     -5.0000     23.8000    0.950185E-055
     -5.0000     24.0000    0.123711E-055
     -5.0000     24.2000    0.157931E-056
     -5.0000     24.4000    0.197712E-057
     -5.0000     24.6000    0.242741E-058
     -5.0000     24.8000    0.292337E-059
     -5.0000     25.0000    0.345694E-060
     -5.0000     25.2000    0.404615E-061
     -5.0000     25.4000    0.501486E-062
     -5.0000     25.6000    0.000000E+000

     -4.8000    -25.6000    0.000000E+000
     -4.8000    -25.4000    0.543648E-061
     -4.8000    -25.2000    0.591697E-060
     -4.8000    -25.0000    0.522549E-059
     -4.8000    -24.8000    0.443596E-058
     -4.8000    -24.6000    0.368504E-057
     -4.8000    -24.4000    0.300160E-056
     -4.8000    -24.2000    0.239767E-055
     -4.8000    -24.0000    0.187812E-054
     -4.8000    -23.8000    0.144252E-053
     -4.8000    -23.6000    0.108628E-052
     -4.8000    -23.4000    0.801953E-052
     -4.8000    -23.2000    0.580362E-051
     -4.8000    -23.0000    0.411673E-050
     -4.8000    -22.8000    0.286199E-049
     -4.8000    -22.6000    0.194987E-048
     -4.8000    -22.4000    0.130172E-047
     -4.8000    -22.2000    0.851467E-047
     -4.8000    -22.0000    0.545641E-046
     -4.8000    -21.8000    0.342525E-045
     -4.8000    -21.6000    0.210609E-044
     -4.8000    -21.4000    0.126828E-043
     -4.8000    -21.2000    0.747931E-043
     -4.8000    -21.0000    0.431883E-042
     -4.8000    -20.8000    0.244163E-041
     -4.8000    -20.6000    0.135131E-040
     -4.8000    -20.4000    0.732046E-040
     -4.8000    -20.2000    0.388133E-039
     -4.8000    -20.0000    0.201385E-038
     -4.8000    -19.8000    0.102241E-037
     -4.8000    -19.6000    0.507830E-037
     -4.8000    -19.4000    0.246747E-036
     -4.8000    -19.2000    0.117266E-035
     -4.8000    -19.0000    0.545023E-035
     -4.8000    -18.8000    0.247700E-034
     -4.8000    -18.6000    0.110063E-033
     -4.8000    -18.4000    0.478085E-033
     -4.8000    -18.2000    0.202979E-032
     -4.8000    -18.0000    0.842203E-032
     -4.8000    -17.8000    0.341459E-031
     -4.8000    -17.6000    0.135255E-030
     -4.8000    -17.4000    0.523354E-030
     -4.8000    -17.2000    0.197787E-029
     -4.8000    -17.0000    0.729956E-029
     -4.8000    -16.8000    0.263043E-028
     -4.8000    -16.6000    0.925383E-028
     -4.8000    -16.4000    0.317774E-027
     -4.8000    -16.2000    0.106502E-026
     -4.8000    -16.0000    0.348316E-026
     -4.8000    -15.8000    0.111151E-025
     -4.8000    -15.6000    0.346039E-025
     -4.8000    -15.4000    0.105089E-024
     -4.8000    -15.2000    0.311293E-024
     -4.8000    -15.0000    0.899349E-024
     -4.8000    -14.8000    0.253400E-023
     -4.8000    -14.6000    0.696290E-023
     -4.8000    -14.4000    0.186585E-022
     -4.8000    -14.2000    0.487617E-022
     -4.8000    -14.0000    0.124287E-021
     -4.8000    -13.8000    0.309002E-021
     -4.8000    -13.6000    0.749471E-021
     -4.8000    -13.4000    0.177376E-020
     -4.8000    -13.2000    0.409728E-020
     -4.8000    -13.0000    0.924042E-020
     -4.8000    -12.8000    0.203538E-019
     -4.8000    -12.6000    0.438072E-019
     -4.8000    -12.4000    0.921720E-019
     -4.8000    -12.2000    0.189687E-018
     -4.8000    -12.0000    0.382041E-018
     -4.8000    -11.8000    0.753496E-018
     -4.8000    -11.6000    0.145621E-017
     -4.8000    -11.4000    0.275940E-017
     -4.8000    -11.2000    0.513019E-017
     -4.8000    -11.0000    0.936378E-017
     -4.8000    -10.8000    0.167892E-016
     -4.8000    -10.6000    0.295878E-016
     -4.8000    -10.4000    0.512782E-016
     -4.8000    -10.2000    0.874379E-016
     -4.8000    -10.0000    0.146758E-015
     -4.8000     -9.8000    0.242559E-015
     -4.8000     -9.6000    0.394908E-015
     -4.8000     -9.4000    0.633552E-015
     -4.8000     -9.2000    0.100186E-014
     -4.8000     -9.0000    0.156202E-014
     -4.8000     -8.8000    0.240184E-014
     -4.8000     -8.6000    0.364324E-014
     -4.8000     -8.4000    0.545295E-014
     -4.8000     -8.2000    0.805539E-014
     -4.8000     -8.0000    0.117481E-013
     -4.8000     -7.8000    0.169194E-013
     -4.8000     -7.6000    0.240688E-013
     -4.8000     -7.4000    0.338293E-013
     -4.8000     -7.2000    0.469909E-013
     -4.8000     -7.0000    0.645253E-013
     -4.8000     -6.8000    0.876096E-013
     -4.8000     -6.6000    0.117648E-012
     -4.8000     -6.4000    0.156292E-012
     -4.8000     -6.2000    0.205447E-012
     -4.8000     -6.0000    0.267282E-012
     -4.8000     -5.8000    0.344217E-012
     -4.8000     -5.6000    0.438906E-012
     -4.8000     -5.4000    0.554194E-012
     -4.8000     -5.2000    0.693066E-012
     -4.8000     -5.0000    0.858571E-012
     -4.8000     -4.8000    0.105372E-011
     -4.8000     -4.6000    0.128139E-011
     -4.8000     -4.4000    0.154417E-011
     -4.8000     -4.2000    0.184422E-011
     -4.8000     -4.0000    0.218314E-011
     -4.8000     -3.8000    0.256177E-011
     -4.8000     -3.6000    0.298009E-011
     -4.8000     -3.4000    0.343701E-011
     -4.8000     -3.2000    0.393034E-011
     -4.8000     -3.0000    0.445663E-011
     -4.8000     -2.8000    0.501114E-011
     -4.8000     -2.6000    0.558789E-011
     -4.8000     -2.4000    0.617964E-011
     -4.8000     -2.2000    0.677803E-011
     -4.8000     -2.0000    0.737377E-011
     -4.8000     -1.8000    0.795679E-011
     -4.8000     -1.6000    0.851659E-011
     -4.8000     -1.4000    0.904246E-011
     -4.8000     -1.2000    0.952385E-011
     -4.8000     -1.0000    0.995074E-011
     -4.8000     -0.8000    0.103139E-010
     -4.8000     -0.6000    0.106053E-010
     -4.8000     -0.4000    0.108184E-010
     -4.8000     -0.2000    0.109483E-010
     -4.8000      0.0000    0.109919E-010
     -4.8000      0.2000    0.109483E-010
     -4.8000      0.4000    0.108184E-010
     -4.8000      0.6000    0.106053E-010
     -4.8000      0.8000    0.103139E-010
     -4.8000      1.0000    0.995074E-011
     -4.8000      1.2000    0.952385E-011
     -4.8000      1.4000    0.904246E-011
     -4.8000      1.6000    0.851659E-011
     -4.8000      1.8000    0.795679E-011
     -4.8000      2.0000    0.737377E-011
     -4.8000      2.2000    0.677803E-011
     -4.8000      2.4000    0.617964E-011
     -4.8000      2.6000    0.558789E-011
     -4.8000      2.8000    0.501114E-011
     -4.8000      3.0000    0.445663E-011
     -4.8000      3.2000    0.393034E-011
     -4.8000      3.4000    0.343701E-011
     -4.8000      3.6000    0.298009E-011
     -4.8000      3.8000    0.256177E-011
     -4.8000      4.0000    0.218314E-011
     -4.8000      4.2000    0.184422E-011
     -4.8000      4.4000    0.154417E-011
     -4.8000      4.6000    0.128139E-011
     -4.8000      4.8000    0.105372E-011
     -4.8000      5.0000    0.858571E-012
     -4.8000      5.2000    0.693066E-012
     -4.8000      5.4000    0.554194E-012
     -4.8000      5.6000    0.438906E-012
     -4.8000      5.8000    0.344217E-012
     -4.8000      6.0000    0.267282E-012
     -4.8000      6.2000    0.205447E-012
     -4.8000      6.4000    0.156292E-012
     -4.8000      6.6000    0.117648E-012
     -4.8000      6.8000    0.876096E-013
     -4.8000      7.0000    0.645253E-013
     -4.8000      7.2000    0.469909E-013
     -4.8000      7.4000    0.338293E-013
     -4.8000      7.6000    0.240688E-013
     -4.8000      7.8000    0.169194E-013
     -4.8000      8.0000    0.117481E-013
     -4.8000      8.2000    0.805539E-014
     -4.8000      8.4000    0.545295E-014
     -4.8000      8.6000    0.364324E-014
     -4.8000      8.8000    0.240184E-014
     -4.8000      9.0000    0.156202E-014
     -4.8000      9.2000    0.100186E-014
     -4.8000      9.4000    0.633552E-015
     -4.8000      9.6000    0.394908E-015
     -4.8000      9.8000    0.242559E-015
     -4.8000     10.0000    0.146758E-015
     -4.8000     10.2000    0.874379E-016
     -4.8000     10.4000    0.512782E-016
     -4.8000     10.6000    0.295878E-016
     -4.8000     10.8000    0.167892E-016
     -4.8000     11.0000    0.936378E-017
     -4.8000     11.2000    0.513019E-017
     -4.8000     11.4000    0.275940E-017
     -4.8000     11.6000    0.145621E-017
     -4.8000     11.8000    0.753496E-018
     -4.8000     12.0000    0.382041E-018
     -4.8000     12.2000    0.189687E-018
     -4.8000     12.4000    0.921720E-019
     -4.8000     12.6000    0.438072E-019
     -4.8000     12.8000    0.203538E-019
     -4.8000     13.0000    0.924042E-020
     -4.8000     13.2000    0.409728E-020
     -4.8000     13.4000    0.177376E-020
     -4.8000     13.6000    0.749471E-021
     -4.8000     13.8000    0.309002E-021
     -4.8000     14.0000    0.124287E-021
     -4.8000     14.2000    0.487617E-022
     -4.8000     14.4000    0.186585E-022
     -4.8000     14.6000    0.696290E-023
     -4.8000     14.8000    0.253400E-023
     -4.8000     15.0000    0.899349E-024
     -4.8000     15.2000    0.311293E-024
     -4.8000     15.4000    0.105089E-024
     -4.8000     15.6000    0.346039E-025
     -4.8000     15.8000    0.111151E-025
     -4.8000     16.0000    0.348316E-026
     -4.8000     16.2000    0.106502E-026
     -4.8000     16.4000    0.317774E-027
     -4.8000     16.6000    0.925383E-028
     -4.8000     16.8000    0.263043E-028
     -4.8000     17.0000    0.729956E-029
     -4.8000     17.2000    0.197787E-029
     -4.8000     17.4000    0.523354E-030
     -4.8000     17.6000    0.135255E-030
     -4.8000     17.8000    0.341459E-031
     -4.8000     18.0000    0.842203E-032
     -4.8000     18.2000    0.202979E-032
     -4.8000     18.4000    0.478085E-033
     -4.8000     18.6000    0.110063E-033
     -4.8000     18.8000    0.247700E-034
     -4.8000     19.0000    0.545023E-035
     -4.8000     19.2000    0.117266E-035
     -4.8000     19.4000    0.246747E-036
     -4.8000     19.6000    0.507830E-037
     -4.8000     19.8000    0.102241E-037
     -4.8000     20.0000    0.201385E-038
     -4.8000     20.2000    0.388133E-039
     -4.8000     20.4000    0.732046E-040
     -4.8000     20.6000    0.135131E-040
     -4.8000     20.8000    0.244163E-041
     -4.8000     21.0000    0.431883E-042
     -4.8000     21.2000    0.747931E-043
     -4.8000     21.4000    0.126828E-043
     -4.8000     21.6000    0.210609E-044
     -4.8000     21.8000    0.342525E-045
     -4.8000     22.0000    0.545641E-046
     -4.8000     22.2000    0.851467E-047
     -4.8000     22.4000    0.130172E-047
     -4.8000     22.6000    0.194987E-048
     -4.8000     22.8000    0.286199E-049
     -4.8000     23.0000    0.411673E-050
     -4.8000     23.2000    0.580362E-051
     -4.8000     23.4000    0.801953E-052
     -4.8000     23.6000    0.108628E-052
     -4.8000     23.8000    0.144252E-053
     -4.8000     24.0000    0.187812E-054
     -4.8000     24.2000    0.239767E-055
     -4.8000     24.4000    0.300163E-056
     -4.8000     24.6000    0.368528E-057
     -4.8000     24.8000    0.443827E-058
     -4.8000     25.0000    0.524838E-059
     -4.8000     25.2000    0.614296E-060
     -4.8000     25.4000    0.761370E-061
     -4.8000     25.6000    0.000000E+000

     -4.6000    -25.6000    0.000000E+000
     -4.6000    -25.4000    0.749940E-060
     -4.6000    -25.2000    0.816218E-059
     -4.6000    -25.0000    0.720828E-058
     -4.6000    -24.8000    0.611913E-057
     -4.6000    -24.6000    0.508325E-056
     -4.6000    -24.4000    0.414047E-055
     -4.6000    -24.2000    0.330736E-054
     -4.6000    -24.0000    0.259068E-053
     -4.6000    -23.8000    0.198979E-052
     -4.6000    -23.6000    0.149839E-051
     -4.6000    -23.4000    0.110618E-050
     -4.6000    -23.2000    0.800518E-050
     -4.6000    -23.0000    0.567831E-049
     -4.6000    -22.8000    0.394757E-048
     -4.6000    -22.6000    0.268943E-047
     -4.6000    -22.4000    0.179542E-046
     -4.6000    -22.2000    0.117438E-045
     -4.6000    -22.0000    0.752557E-045
     -4.6000    -21.8000    0.472406E-044
     -4.6000    -21.6000    0.290463E-043
     -4.6000    -21.4000    0.174912E-042
     -4.6000    -21.2000    0.103146E-041
     -4.6000    -21.0000    0.595588E-041
     -4.6000    -20.8000    0.336703E-040
     -4.6000    -20.6000    0.186340E-039
     -4.6000    -20.4000    0.100943E-038
     -4.6000    -20.2000    0.535179E-038
     -4.6000    -20.0000    0.277668E-037
     -4.6000    -19.8000    0.140962E-036
     -4.6000    -19.6000    0.700121E-036
     -4.6000    -19.4000    0.340159E-035
     -4.6000    -19.2000    0.161648E-034
     -4.6000    -19.0000    0.751249E-034
     -4.6000    -18.8000    0.341397E-033
     -4.6000    -18.6000    0.151684E-032
     -4.6000    -18.4000    0.658807E-032
     -4.6000    -18.2000    0.279677E-031
     -4.6000    -18.0000    0.116030E-030
     -4.6000    -17.8000    0.470363E-030
     -4.6000    -17.6000    0.186287E-029
     -4.6000    -17.4000    0.720691E-029
     -4.6000    -17.2000    0.272314E-028
     -4.6000    -17.0000    0.100479E-027
     -4.6000    -16.8000    0.361994E-027
     -4.6000    -16.6000    0.127315E-026
     -4.6000    -16.4000    0.437064E-026
     -4.6000    -16.2000    0.146432E-025
     -4.6000    -16.0000    0.478725E-025
     -4.6000    -15.8000    0.152700E-024
     -4.6000    -15.6000    0.475159E-024
     -4.6000    -15.4000    0.144223E-023
     -4.6000    -15.2000    0.426952E-023
     -4.6000    -15.0000    0.123264E-022
     -4.6000    -14.8000    0.347038E-022
     -4.6000    -14.6000    0.952755E-022
     -4.6000    -14.4000    0.255060E-021
     -4.6000    -14.2000    0.665840E-021
     -4.6000    -14.0000    0.169506E-020
     -4.6000    -13.8000    0.420854E-020
     -4.6000    -13.6000    0.101923E-019
     -4.6000    -13.4000    0.240819E-019
     -4.6000    -13.2000    0.555259E-019
     -4.6000    -13.0000    0.124975E-018
     -4.6000    -12.8000    0.274680E-018
     -4.6000    -12.6000    0.589791E-018
     -4.6000    -12.4000    0.123778E-017
     -4.6000    -12.2000    0.254034E-017
     -4.6000    -12.0000    0.510149E-017
     -4.6000    -11.8000    0.100306E-016
     -4.6000    -11.6000    0.193221E-016
     -4.6000    -11.4000    0.364895E-016
     -4.6000    -11.2000    0.676002E-016
     -4.6000    -11.0000    0.122935E-015
     -4.6000    -10.8000    0.219591E-015
     -4.6000    -10.6000    0.385496E-015
     -4.6000    -10.4000    0.665470E-015
     -4.6000    -10.2000    0.113020E-014
     -4.6000    -10.0000    0.188928E-014
     -4.6000     -9.8000    0.310977E-014
     -4.6000     -9.6000    0.504209E-014
     -4.6000     -9.4000    0.805539E-014
     -4.6000     -9.2000    0.126850E-013
     -4.6000     -9.0000    0.196944E-013
     -4.6000     -8.8000    0.301553E-013
     -4.6000     -8.6000    0.455477E-013
     -4.6000     -8.4000    0.678836E-013
     -4.6000     -8.2000    0.998558E-013
     -4.6000     -8.0000    0.145013E-012
     -4.6000     -7.8000    0.207959E-012
     -4.6000     -7.6000    0.294584E-012
     -4.6000     -7.4000    0.412301E-012
     -4.6000     -7.2000    0.570311E-012
     -4.6000     -7.0000    0.779863E-012
     -4.6000     -6.8000    0.105450E-011
     -4.6000     -6.6000    0.141028E-011
     -4.6000     -6.4000    0.186596E-011
     -4.6000     -6.2000    0.244308E-011
     -4.6000     -6.0000    0.316598E-011
     -4.6000     -5.8000    0.406164E-011
     -4.6000     -5.6000    0.515946E-011
     -4.6000     -5.4000    0.649073E-011
     -4.6000     -5.2000    0.808805E-011
     -4.6000     -5.0000    0.998442E-011
     -4.6000     -4.8000    0.122122E-010
     -4.6000     -4.6000    0.148018E-010
     -4.6000     -4.4000    0.177802E-010
     -4.6000     -4.2000    0.211697E-010
     -4.6000     -4.0000    0.249857E-010
     -4.6000     -3.8000    0.292356E-010
     -4.6000     -3.6000    0.339167E-010
     -4.6000     -3.4000    0.390153E-010
     -4.6000     -3.2000    0.445051E-010
     -4.6000     -3.0000    0.503465E-010
     -4.6000     -2.8000    0.564862E-010
     -4.6000     -2.6000    0.628574E-010
     -4.6000     -2.4000    0.693802E-010
     -4.6000     -2.2000    0.759632E-010
     -4.6000     -2.0000    0.825050E-010
     -4.6000     -1.8000    0.888964E-010
     -4.6000     -1.6000    0.950239E-010
     -4.6000     -1.4000    0.100772E-009
     -4.6000     -1.2000    0.106028E-009
     -4.6000     -1.0000    0.110684E-009
     -4.6000     -0.8000    0.114642E-009
     -4.6000     -0.6000    0.117816E-009
     -4.6000     -0.4000    0.120135E-009
     -4.6000     -0.2000    0.121548E-009
     -4.6000      0.0000    0.122022E-009
     -4.6000      0.2000    0.121548E-009
     -4.6000      0.4000    0.120135E-009
     -4.6000      0.6000    0.117816E-009
     -4.6000      0.8000    0.114642E-009
     -4.6000      1.0000    0.110684E-009
     -4.6000      1.2000    0.106028E-009
     -4.6000      1.4000    0.100772E-009
     -4.6000      1.6000    0.950239E-010
     -4.6000      1.8000    0.888964E-010
     -4.6000      2.0000    0.825050E-010
     -4.6000      2.2000    0.759632E-010
     -4.6000      2.4000    0.693802E-010
     -4.6000      2.6000    0.628574E-010
     -4.6000      2.8000    0.564862E-010
     -4.6000      3.0000    0.503465E-010
     -4.6000      3.2000    0.445051E-010
     -4.6000      3.4000    0.390153E-010
     -4.6000      3.6000    0.339167E-010
     -4.6000      3.8000    0.292356E-010
     -4.6000      4.0000    0.249857E-010
     -4.6000      4.2000    0.211697E-010
     -4.6000      4.4000    0.177802E-010
     -4.6000      4.6000    0.148018E-010
     -4.6000      4.8000    0.122122E-010
     -4.6000      5.0000    0.998442E-011
     -4.6000      5.2000    0.808805E-011
     -4.6000      5.4000    0.649073E-011
     -4.6000      5.6000    0.515946E-011
     -4.6000      5.8000    0.406164E-011
     -4.6000      6.0000    0.316598E-011
     -4.6000      6.2000    0.244308E-011
     -4.6000      6.4000    0.186596E-011
     -4.6000      6.6000    0.141028E-011
     -4.6000      6.8000    0.105450E-011
     -4.6000      7.0000    0.779863E-012
     -4.6000      7.2000    0.570311E-012
     -4.6000      7.4000    0.412301E-012
     -4.6000      7.6000    0.294584E-012
     -4.6000      7.8000    0.207959E-012
     -4.6000      8.0000    0.145013E-012
     -4.6000      8.2000    0.998558E-013
     -4.6000      8.4000    0.678836E-013
     -4.6000      8.6000    0.455477E-013
     -4.6000      8.8000    0.301553E-013
     -4.6000      9.0000    0.196944E-013
     -4.6000      9.2000    0.126850E-013
     -4.6000      9.4000    0.805539E-014
     -4.6000      9.6000    0.504209E-014
     -4.6000      9.8000    0.310977E-014
     -4.6000     10.0000    0.188928E-014
     -4.6000     10.2000    0.113020E-014
     -4.6000     10.4000    0.665470E-015
     -4.6000     10.6000    0.385496E-015
     -4.6000     10.8000    0.219591E-015
     -4.6000     11.0000    0.122935E-015
     -4.6000     11.2000    0.676002E-016
     -4.6000     11.4000    0.364895E-016
     -4.6000     11.6000    0.193221E-016
     -4.6000     11.8000    0.100306E-016
     -4.6000     12.0000    0.510149E-017
     -4.6000     12.2000    0.254034E-017
     -4.6000     12.4000    0.123778E-017
     -4.6000     12.6000    0.589791E-018
     -4.6000     12.8000    0.274680E-018
     -4.6000     13.0000    0.124975E-018
     -4.6000     13.2000    0.555259E-019
     -4.6000     13.4000    0.240819E-019
     -4.6000     13.6000    0.101923E-019
     -4.6000     13.8000    0.420854E-020
     -4.6000     14.0000    0.169506E-020
     -4.6000     14.2000    0.665840E-021
     -4.6000     14.4000    0.255060E-021
     -4.6000     14.6000    0.952755E-022
     -4.6000     14.8000    0.347038E-022
     -4.6000     15.0000    0.123264E-022
     -4.6000     15.2000    0.426952E-023
     -4.6000     15.4000    0.144223E-023
     -4.6000     15.6000    0.475159E-024
     -4.6000     15.8000    0.152700E-024
     -4.6000     16.0000    0.478725E-025
     -4.6000     16.2000    0.146432E-025
     -4.6000     16.4000    0.437064E-026
     -4.6000     16.6000    0.127315E-026
     -4.6000     16.8000    0.361994E-027
     -4.6000     17.0000    0.100479E-027
     -4.6000     17.2000    0.272314E-028
     -4.6000     17.4000    0.720691E-029
     -4.6000     17.6000    0.186287E-029
     -4.6000     17.8000    0.470363E-030
     -4.6000     18.0000    0.116030E-030
     -4.6000     18.2000    0.279677E-031
     -4.6000     18.4000    0.658807E-032
     -4.6000     18.6000    0.151684E-032
     -4.6000     18.8000    0.341397E-033
     -4.6000     19.0000    0.751249E-034
     -4.6000     19.2000    0.161648E-034
     -4.6000     19.4000    0.340159E-035
     -4.6000     19.6000    0.700121E-036
     -4.6000     19.8000    0.140962E-036
     -4.6000     20.0000    0.277668E-037
     -4.6000     20.2000    0.535179E-038
     -4.6000     20.4000    0.100943E-038
     -4.6000     20.6000    0.186340E-039
     -4.6000     20.8000    0.336703E-040
     -4.6000     21.0000    0.595588E-041
     -4.6000     21.2000    0.103146E-041
     -4.6000     21.4000    0.174912E-042
     -4.6000     21.6000    0.290463E-043
     -4.6000     21.8000    0.472406E-044
     -4.6000     22.0000    0.752557E-045
     -4.6000     22.2000    0.117438E-045
     -4.6000     22.4000    0.179542E-046
     -4.6000     22.6000    0.268943E-047
     -4.6000     22.8000    0.394757E-048
     -4.6000     23.0000    0.567831E-049
     -4.6000     23.2000    0.800518E-050
     -4.6000     23.4000    0.110618E-050
     -4.6000     23.6000    0.149839E-051
     -4.6000     23.8000    0.198979E-052
     -4.6000     24.0000    0.259068E-053
     -4.6000     24.2000    0.330737E-054
     -4.6000     24.4000    0.414050E-055
     -4.6000     24.6000    0.508358E-056
     -4.6000     24.8000    0.612231E-057
     -4.6000     25.0000    0.723985E-058
     -4.6000     25.2000    0.847392E-059
     -4.6000     25.4000    0.105028E-059
     -4.6000     25.6000    0.000000E+000

     -4.4000    -25.6000    0.000000E+000
     -4.4000    -25.4000    0.938469E-059
     -4.4000    -25.2000    0.102140E-057
     -4.4000    -25.0000    0.902031E-057
     -4.4000    -24.8000    0.765731E-056
     -4.4000    -24.6000    0.636101E-055
     -4.4000    -24.4000    0.518121E-054
     -4.4000    -24.2000    0.413866E-053
     -4.4000    -24.0000    0.324181E-052
     -4.4000    -23.8000    0.248988E-051
     -4.4000    -23.6000    0.187496E-050
     -4.4000    -23.4000    0.138416E-049
     -4.4000    -23.2000    0.100168E-048
     -4.4000    -23.0000    0.710511E-048
     -4.4000    -22.8000    0.493942E-047
     -4.4000    -22.6000    0.336511E-046
     -4.4000    -22.4000    0.224647E-045
     -4.4000    -22.2000    0.146938E-044
     -4.4000    -22.0000    0.941579E-044
     -4.4000    -21.8000    0.591050E-043
     -4.4000    -21.6000    0.363405E-042
     -4.4000    -21.4000    0.218831E-041
     -4.4000    -21.2000    0.129042E-040
     -4.4000    -21.0000    0.745096E-040
     -4.4000    -20.8000    0.421211E-039
     -4.4000    -20.6000    0.233102E-038
     -4.4000    -20.4000    0.126269E-037
     -4.4000    -20.2000    0.669428E-037
     -4.4000    -20.0000    0.347305E-036
     -4.4000    -19.8000    0.176306E-035
     -4.4000    -19.6000    0.875617E-035
     -4.4000    -19.4000    0.425400E-034
     -4.4000    -19.2000    0.202143E-033
     -4.4000    -19.0000    0.939377E-033
     -4.4000    -18.8000    0.426856E-032
     -4.4000    -18.6000    0.189636E-031
     -4.4000    -18.4000    0.823565E-031
     -4.4000    -18.2000    0.349582E-030
     -4.4000    -18.0000    0.145014E-029
     -4.4000    -17.8000    0.587778E-029
     -4.4000    -17.6000    0.232753E-028
     -4.4000    -17.4000    0.900303E-028
     -4.4000    -17.2000    0.340115E-027
     -4.4000    -17.0000    0.125470E-026
     -4.4000    -16.8000    0.451918E-026
     -4.4000    -16.6000    0.158899E-025
     -4.4000    -16.4000    0.545323E-025
     -4.4000    -16.2000    0.182639E-024
     -4.4000    -16.0000    0.596866E-024
     -4.4000    -15.8000    0.190301E-023
     -4.4000    -15.6000    0.591869E-023
     -4.4000    -15.4000    0.179548E-022
     -4.4000    -15.2000    0.531193E-022
     -4.4000    -15.0000    0.153251E-021
     -4.4000    -14.8000    0.431120E-021
     -4.4000    -14.6000    0.118253E-020
     -4.4000    -14.4000    0.316256E-020
     -4.4000    -14.2000    0.824664E-020
     -4.4000    -14.0000    0.209675E-019
     -4.4000    -13.8000    0.519856E-019
     -4.4000    -13.6000    0.125703E-018
     -4.4000    -13.4000    0.296493E-018
     -4.4000    -13.2000    0.682326E-018
     -4.4000    -13.0000    0.153253E-017
     -4.4000    -12.8000    0.336065E-017
     -4.4000    -12.6000    0.719805E-017
     -4.4000    -12.4000    0.150658E-016
     -4.4000    -12.2000    0.308311E-016
     -4.4000    -12.0000    0.617243E-016
     -4.4000    -11.8000    0.120966E-015
     -4.4000    -11.6000    0.232217E-015
     -4.4000    -11.4000    0.436953E-015
     -4.4000    -11.2000    0.806449E-015
     -4.4000    -11.0000    0.146085E-014
     -4.4000    -10.8000    0.259892E-014
     -4.4000    -10.6000    0.454364E-014
     -4.4000    -10.4000    0.781047E-014
     -4.4000    -10.2000    0.132080E-013
     -4.4000    -10.0000    0.219828E-013
     -4.4000     -9.8000    0.360243E-013
     -4.4000     -9.6000    0.581487E-013
     -4.4000     -9.4000    0.924830E-013
     -4.4000     -9.2000    0.144976E-012
     -4.4000     -9.0000    0.224063E-012
     -4.4000     -8.8000    0.341507E-012
     -4.4000     -8.6000    0.513456E-012
     -4.4000     -8.4000    0.761721E-012
     -4.4000     -8.2000    0.111530E-011
     -4.4000     -8.0000    0.161217E-011
     -4.4000     -7.8000    0.230128E-011
     -4.4000     -7.6000    0.324480E-011
     -4.4000     -7.4000    0.452051E-011
     -4.4000     -7.2000    0.622427E-011
     -4.4000     -7.0000    0.847245E-011
     -4.4000     -6.8000    0.114042E-010
     -4.4000     -6.6000    0.151836E-010
     -4.4000     -6.4000    0.200006E-010
     -4.4000     -6.2000    0.260720E-010
     -4.4000     -6.0000    0.336410E-010
     -4.4000     -5.8000    0.429754E-010
     -4.4000     -5.6000    0.543643E-010
     -4.4000     -5.4000    0.681135E-010
     -4.4000     -5.2000    0.845384E-010
     -4.4000     -5.0000    0.103955E-009
     -4.4000     -4.8000    0.126670E-009
     -4.4000     -4.6000    0.152969E-009
     -4.4000     -4.4000    0.183098E-009
     -4.4000     -4.2000    0.217255E-009
     -4.4000     -4.0000    0.255571E-009
     -4.4000     -3.8000    0.298094E-009
     -4.4000     -3.6000    0.344774E-009
     -4.4000     -3.4000    0.395454E-009
     -4.4000     -3.2000    0.449855E-009
     -4.4000     -3.0000    0.507571E-009
     -4.4000     -2.8000    0.568070E-009
     -4.4000     -2.6000    0.630686E-009
     -4.4000     -2.4000    0.694639E-009
     -4.4000     -2.2000    0.759037E-009
     -4.4000     -2.0000    0.822899E-009
     -4.4000     -1.8000    0.885176E-009
     -4.4000     -1.6000    0.944779E-009
     -4.4000     -1.4000    0.100061E-008
     -4.4000     -1.2000    0.105159E-008
     -4.4000     -1.0000    0.109670E-008
     -4.4000     -0.8000    0.113500E-008
     -4.4000     -0.6000    0.116569E-008
     -4.4000     -0.4000    0.118811E-008
     -4.4000     -0.2000    0.120176E-008
     -4.4000      0.0000    0.120635E-008
     -4.4000      0.2000    0.120176E-008
     -4.4000      0.4000    0.118811E-008
     -4.4000      0.6000    0.116569E-008
     -4.4000      0.8000    0.113500E-008
     -4.4000      1.0000    0.109670E-008
     -4.4000      1.2000    0.105159E-008
     -4.4000      1.4000    0.100061E-008
     -4.4000      1.6000    0.944779E-009
     -4.4000      1.8000    0.885176E-009
     -4.4000      2.0000    0.822899E-009
     -4.4000      2.2000    0.759037E-009
     -4.4000      2.4000    0.694639E-009
     -4.4000      2.6000    0.630686E-009
     -4.4000      2.8000    0.568070E-009
     -4.4000      3.0000    0.507571E-009
     -4.4000      3.2000    0.449855E-009
     -4.4000      3.4000    0.395454E-009
     -4.4000      3.6000    0.344774E-009
     -4.4000      3.8000    0.298094E-009
     -4.4000      4.0000    0.255571E-009
     -4.4000      4.2000    0.217255E-009
     -4.4000      4.4000    0.183098E-009
     -4.4000      4.6000    0.152969E-009
     -4.4000      4.8000    0.126670E-009
     -4.4000      5.0000    0.103955E-009
     -4.4000      5.2000    0.845384E-010
     -4.4000      5.4000    0.681135E-010
     -4.4000      5.6000    0.543643E-010
     -4.4000      5.8000    0.429754E-010
     -4.4000      6.0000    0.336410E-010
     -4.4000      6.2000    0.260720E-010
     -4.4000      6.4000    0.200006E-010
     -4.4000      6.6000    0.151836E-010
     -4.4000      6.8000    0.114042E-010
     -4.4000      7.0000    0.847245E-011
     -4.4000      7.2000    0.622427E-011
     -4.4000      7.4000    0.452051E-011
     -4.4000      7.6000    0.324480E-011
     -4.4000      7.8000    0.230128E-011
     -4.4000      8.0000    0.161217E-011
     -4.4000      8.2000    0.111530E-011
     -4.4000      8.4000    0.761721E-012
     -4.4000      8.6000    0.513456E-012
     -4.4000      8.8000    0.341507E-012
     -4.4000      9.0000    0.224063E-012
     -4.4000      9.2000    0.144976E-012
     -4.4000      9.4000    0.924830E-013
     -4.4000      9.6000    0.581487E-013
     -4.4000      9.8000    0.360243E-013
     -4.4000     10.0000    0.219828E-013
     -4.4000     10.2000    0.132080E-013
     -4.4000     10.4000    0.781047E-014
     -4.4000     10.6000    0.454364E-014
     -4.4000     10.8000    0.259892E-014
     -4.4000     11.0000    0.146085E-014
     -4.4000     11.2000    0.806449E-015
     -4.4000     11.4000    0.436953E-015
     -4.4000     11.6000    0.232217E-015
     -4.4000     11.8000    0.120966E-015
     -4.4000     12.0000    0.617243E-016
     -4.4000     12.2000    0.308311E-016
     -4.4000     12.4000    0.150658E-016
     -4.4000     12.6000    0.719805E-017
     -4.4000     12.8000    0.336065E-017
     -4.4000     13.0000    0.153253E-017
     -4.4000     13.2000    0.682326E-018
     -4.4000     13.4000    0.296493E-018
     -4.4000     13.6000    0.125703E-018
     -4.4000     13.8000    0.519856E-019
     -4.4000     14.0000    0.209675E-019
     -4.4000     14.2000    0.824664E-020
     -4.4000     14.4000    0.316256E-020
     -4.4000     14.6000    0.118253E-020
     -4.4000     14.8000    0.431120E-021
     -4.4000     15.0000    0.153251E-021
     -4.4000     15.2000    0.531193E-022
     -4.4000     15.4000    0.179548E-022
     -4.4000     15.6000    0.591869E-023
     -4.4000     15.8000    0.190301E-023
     -4.4000     16.0000    0.596866E-024
     -4.4000     16.2000    0.182639E-024
     -4.4000     16.4000    0.545323E-025
     -4.4000     16.6000    0.158899E-025
     -4.4000     16.8000    0.451918E-026
     -4.4000     17.0000    0.125470E-026
     -4.4000     17.2000    0.340115E-027
     -4.4000     17.4000    0.900303E-028
     -4.4000     17.6000    0.232753E-028
     -4.4000     17.8000    0.587778E-029
     -4.4000     18.0000    0.145014E-029
     -4.4000     18.2000    0.349582E-030
     -4.4000     18.4000    0.823565E-031
     -4.4000     18.6000    0.189636E-031
     -4.4000     18.8000    0.426856E-032
     -4.4000     19.0000    0.939377E-033
     -4.4000     19.2000    0.202143E-033
     -4.4000     19.4000    0.425400E-034
     -4.4000     19.6000    0.875617E-035
     -4.4000     19.8000    0.176306E-035
     -4.4000     20.0000    0.347305E-036
     -4.4000     20.2000    0.669428E-037
     -4.4000     20.4000    0.126269E-037
     -4.4000     20.6000    0.233102E-038
     -4.4000     20.8000    0.421211E-039
     -4.4000     21.0000    0.745096E-040
     -4.4000     21.2000    0.129042E-040
     -4.4000     21.4000    0.218831E-041
     -4.4000     21.6000    0.363405E-042
     -4.4000     21.8000    0.591050E-043
     -4.4000     22.0000    0.941579E-044
     -4.4000     22.2000    0.146938E-044
     -4.4000     22.4000    0.224647E-045
     -4.4000     22.6000    0.336511E-046
     -4.4000     22.8000    0.493942E-047
     -4.4000     23.0000    0.710511E-048
     -4.4000     23.2000    0.100168E-048
     -4.4000     23.4000    0.138416E-049
     -4.4000     23.6000    0.187496E-050
     -4.4000     23.8000    0.248988E-051
     -4.4000     24.0000    0.324181E-052
     -4.4000     24.2000    0.413867E-053
     -4.4000     24.4000    0.518125E-054
     -4.4000     24.6000    0.636141E-055
     -4.4000     24.8000    0.766130E-056
     -4.4000     25.0000    0.905981E-057
     -4.4000     25.2000    0.106042E-057
     -4.4000     25.4000    0.131431E-058
     -4.4000     25.6000    0.000000E+000

     -4.2000    -25.6000    0.000000E+000
     -4.2000    -25.4000    0.106370E-057
     -4.2000    -25.2000    0.115769E-056
     -4.2000    -25.0000    0.102239E-055
     -4.2000    -24.8000    0.867896E-055
     -4.2000    -24.6000    0.720966E-054
     -4.2000    -24.4000    0.587242E-053
     -4.2000    -24.2000    0.469075E-052
     -4.2000    -24.0000    0.367424E-051
     -4.2000    -23.8000    0.282198E-050
     -4.2000    -23.6000    0.212502E-049
     -4.2000    -23.4000    0.156875E-048
     -4.2000    -23.2000    0.113525E-047
     -4.2000    -23.0000    0.805245E-047
     -4.2000    -22.8000    0.559792E-046
     -4.2000    -22.6000    0.381368E-045
     -4.2000    -22.4000    0.254588E-044
     -4.2000    -22.2000    0.166519E-043
     -4.2000    -22.0000    0.106704E-042
     -4.2000    -21.8000    0.669790E-042
     -4.2000    -21.6000    0.411809E-041
     -4.2000    -21.4000    0.247973E-040
     -4.2000    -21.2000    0.146223E-039
     -4.2000    -21.0000    0.844276E-039
     -4.2000    -20.8000    0.477264E-038
     -4.2000    -20.6000    0.264113E-037
     -4.2000    -20.4000    0.143063E-036
     -4.2000    -20.2000    0.758429E-036
     -4.2000    -20.0000    0.393463E-035
     -4.2000    -19.8000    0.199728E-034
     -4.2000    -19.6000    0.991887E-034
     -4.2000    -19.4000    0.481859E-033
     -4.2000    -19.2000    0.228957E-032
     -4.2000    -19.0000    0.106391E-031
     -4.2000    -18.8000    0.483404E-031
     -4.2000    -18.6000    0.214739E-030
     -4.2000    -18.4000    0.932494E-030
     -4.2000    -18.2000    0.395776E-029
     -4.2000    -18.0000    0.164156E-028
     -4.2000    -17.8000    0.665275E-028
     -4.2000    -17.6000    0.263401E-027
     -4.2000    -17.4000    0.101868E-026
     -4.2000    -17.2000    0.384761E-026
     -4.2000    -17.0000    0.141909E-025
     -4.2000    -16.8000    0.511006E-025
     -4.2000    -16.6000    0.179626E-024
     -4.2000    -16.4000    0.616266E-024
     -4.2000    -16.2000    0.206328E-023
     -4.2000    -16.0000    0.674017E-023
     -4.2000    -15.8000    0.214804E-022
     -4.2000    -15.6000    0.667746E-022
     -4.2000    -15.4000    0.202451E-021
     -4.2000    -15.2000    0.598572E-021
     -4.2000    -15.0000    0.172566E-020
     -4.2000    -14.8000    0.485062E-020
     -4.2000    -14.6000    0.132928E-019
     -4.2000    -14.4000    0.355136E-019
     -4.2000    -14.2000    0.924975E-019
     -4.2000    -14.0000    0.234875E-018
     -4.2000    -13.8000    0.581492E-018
     -4.2000    -13.6000    0.140380E-017
     -4.2000    -13.4000    0.330518E-017
     -4.2000    -13.2000    0.759125E-017
     -4.2000    -13.0000    0.170131E-016
     -4.2000    -12.8000    0.372185E-016
     -4.2000    -12.6000    0.795095E-016
     -4.2000    -12.4000    0.165948E-015
     -4.2000    -12.2000    0.338568E-015
     -4.2000    -12.0000    0.675614E-015
     -4.2000    -11.8000    0.131947E-014
     -4.2000    -11.6000    0.252370E-014
     -4.2000    -11.4000    0.473050E-014
     -4.2000    -11.2000    0.869563E-014
     -4.2000    -11.0000    0.156861E-013
     -4.2000    -10.8000    0.277862E-013
     -4.2000    -10.6000    0.483630E-013
     -4.2000    -10.4000    0.827589E-013
     -4.2000    -10.2000    0.139304E-012
     -4.2000    -10.0000    0.230763E-012
     -4.2000     -9.8000    0.376363E-012
     -4.2000     -9.6000    0.604583E-012
     -4.2000     -9.4000    0.956888E-012
     -4.2000     -9.2000    0.149266E-011
     -4.2000     -9.0000    0.229552E-011
     -4.2000     -8.8000    0.348132E-011
     -4.2000     -8.6000    0.520796E-011
     -4.2000     -8.4000    0.768722E-011
     -4.2000     -8.2000    0.111987E-010
     -4.2000     -8.0000    0.161057E-010
     -4.2000     -7.8000    0.228732E-010
     -4.2000     -7.6000    0.320875E-010
     -4.2000     -7.4000    0.444761E-010
     -4.2000     -7.2000    0.609293E-010
     -4.2000     -7.0000    0.825194E-010
     -4.2000     -6.8000    0.110519E-009
     -4.2000     -6.6000    0.146415E-009
     -4.2000     -6.4000    0.191919E-009
     -4.2000     -6.2000    0.248966E-009
     -4.2000     -6.0000    0.319708E-009
     -4.2000     -5.8000    0.406496E-009
     -4.2000     -5.6000    0.511846E-009
     -4.2000     -5.4000    0.638392E-009
     -4.2000     -5.2000    0.788823E-009
     -4.2000     -5.0000    0.965806E-009
     -4.2000     -4.8000    0.117189E-008
     -4.2000     -4.6000    0.140939E-008
     -4.2000     -4.4000    0.168030E-008
     -4.2000     -4.2000    0.198612E-008
     -4.2000     -4.0000    0.232776E-008
     -4.2000     -3.8000    0.270540E-008
     -4.2000     -3.6000    0.311839E-008
     -4.2000     -3.4000    0.356514E-008
     -4.2000     -3.2000    0.404302E-008
     -4.2000     -3.0000    0.454836E-008
     -4.2000     -2.8000    0.507639E-008
     -4.2000     -2.6000    0.562132E-008
     -4.2000     -2.4000    0.617635E-008
     -4.2000     -2.2000    0.673382E-008
     -4.2000     -2.0000    0.728534E-008
     -4.2000     -1.8000    0.782202E-008
     -4.2000     -1.6000    0.833466E-008
     -4.2000     -1.4000    0.881400E-008
     -4.2000     -1.2000    0.925103E-008
     -4.2000     -1.0000    0.963723E-008
     -4.2000     -0.8000    0.996483E-008
     -4.2000     -0.6000    0.102271E-007
     -4.2000     -0.4000    0.104185E-007
     -4.2000     -0.2000    0.105350E-007
     -4.2000      0.0000    0.105742E-007
     -4.2000      0.2000    0.105350E-007
     -4.2000      0.4000    0.104185E-007
     -4.2000      0.6000    0.102271E-007
     -4.2000      0.8000    0.996483E-008
     -4.2000      1.0000    0.963723E-008
     -4.2000      1.2000    0.925103E-008
     -4.2000      1.4000    0.881400E-008
     -4.2000      1.6000    0.833466E-008
     -4.2000      1.8000    0.782202E-008
     -4.2000      2.0000    0.728534E-008
     -4.2000      2.2000    0.673382E-008
     -4.2000      2.4000    0.617635E-008
     -4.2000      2.6000    0.562132E-008
     -4.2000      2.8000    0.507639E-008
     -4.2000      3.0000    0.454836E-008
     -4.2000      3.2000    0.404302E-008
     -4.2000      3.4000    0.356514E-008
     -4.2000      3.6000    0.311839E-008
     -4.2000      3.8000    0.270540E-008
     -4.2000      4.0000    0.232776E-008
     -4.2000      4.2000    0.198612E-008
     -4.2000      4.4000    0.168030E-008
     -4.2000      4.6000    0.140939E-008
     -4.2000      4.8000    0.117189E-008
     -4.2000      5.0000    0.965806E-009
     -4.2000      5.2000    0.788823E-009
     -4.2000      5.4000    0.638392E-009
     -4.2000      5.6000    0.511846E-009
     -4.2000      5.8000    0.406496E-009
     -4.2000      6.0000    0.319708E-009
     -4.2000      6.2000    0.248966E-009
     -4.2000      6.4000    0.191919E-009
     -4.2000      6.6000    0.146415E-009
     -4.2000      6.8000    0.110519E-009
     -4.2000      7.0000    0.825194E-010
     -4.2000      7.2000    0.609293E-010
     -4.2000      7.4000    0.444761E-010
     -4.2000      7.6000    0.320875E-010
     -4.2000      7.8000    0.228732E-010
     -4.2000      8.0000    0.161057E-010
     -4.2000      8.2000    0.111987E-010
     -4.2000      8.4000    0.768722E-011
     -4.2000      8.6000    0.520796E-011
     -4.2000      8.8000    0.348132E-011
     -4.2000      9.0000    0.229552E-011
     -4.2000      9.2000    0.149266E-011
     -4.2000      9.4000    0.956888E-012
     -4.2000      9.6000    0.604583E-012
     -4.2000      9.8000    0.376363E-012
     -4.2000     10.0000    0.230763E-012
     -4.2000     10.2000    0.139304E-012
     -4.2000     10.4000    0.827589E-013
     -4.2000     10.6000    0.483630E-013
     -4.2000     10.8000    0.277862E-013
     -4.2000     11.0000    0.156861E-013
     -4.2000     11.2000    0.869563E-014
     -4.2000     11.4000    0.473050E-014
     -4.2000     11.6000    0.252370E-014
     -4.2000     11.8000    0.131947E-014
     -4.2000     12.0000    0.675614E-015
     -4.2000     12.2000    0.338568E-015
     -4.2000     12.4000    0.165948E-015
     -4.2000     12.6000    0.795095E-016
     -4.2000     12.8000    0.372185E-016
     -4.2000     13.0000    0.170131E-016
     -4.2000     13.2000    0.759125E-017
     -4.2000     13.4000    0.330518E-017
     -4.2000     13.6000    0.140380E-017
     -4.2000     13.8000    0.581492E-018
     -4.2000     14.0000    0.234875E-018
     -4.2000     14.2000    0.924975E-019
     -4.2000     14.4000    0.355136E-019
     -4.2000     14.6000    0.132928E-019
     -4.2000     14.8000    0.485062E-020
     -4.2000     15.0000    0.172566E-020
     -4.2000     15.2000    0.598572E-021
     -4.2000     15.4000    0.202451E-021
     -4.2000     15.6000    0.667746E-022
     -4.2000     15.8000    0.214804E-022
     -4.2000     16.0000    0.674017E-023
     -4.2000     16.2000    0.206328E-023
     -4.2000     16.4000    0.616266E-024
     -4.2000     16.6000    0.179626E-024
     -4.2000     16.8000    0.511006E-025
     -4.2000     17.0000    0.141909E-025
     -4.2000     17.2000    0.384761E-026
     -4.2000     17.4000    0.101868E-026
     -4.2000     17.6000    0.263401E-027
     -4.2000     17.8000    0.665275E-028
     -4.2000     18.0000    0.164156E-028
     -4.2000     18.2000    0.395776E-029
     -4.2000     18.4000    0.932494E-030
     -4.2000     18.6000    0.214739E-030
     -4.2000     18.8000    0.483404E-031
     -4.2000     19.0000    0.106391E-031
     -4.2000     19.2000    0.228957E-032
     -4.2000     19.4000    0.481859E-033
     -4.2000     19.6000    0.991887E-034
     -4.2000     19.8000    0.199728E-034
     -4.2000     20.0000    0.393463E-035
     -4.2000     20.2000    0.758429E-036
     -4.2000     20.4000    0.143063E-036
     -4.2000     20.6000    0.264113E-037
     -4.2000     20.8000    0.477264E-038
     -4.2000     21.0000    0.844276E-039
     -4.2000     21.2000    0.146223E-039
     -4.2000     21.4000    0.247973E-040
     -4.2000     21.6000    0.411809E-041
     -4.2000     21.8000    0.669790E-042
     -4.2000     22.0000    0.106704E-042
     -4.2000     22.2000    0.166519E-043
     -4.2000     22.4000    0.254588E-044
     -4.2000     22.6000    0.381368E-045
     -4.2000     22.8000    0.559792E-046
     -4.2000     23.0000    0.805245E-047
     -4.2000     23.2000    0.113525E-047
     -4.2000     23.4000    0.156875E-048
     -4.2000     23.6000    0.212502E-049
     -4.2000     23.8000    0.282198E-050
     -4.2000     24.0000    0.367424E-051
     -4.2000     24.2000    0.469076E-052
     -4.2000     24.4000    0.587246E-053
     -4.2000     24.6000    0.721012E-054
     -4.2000     24.8000    0.868349E-055
     -4.2000     25.0000    0.102686E-055
     -4.2000     25.2000    0.120191E-056
     -4.2000     25.4000    0.148969E-057
     -4.2000     25.6000    0.000000E+000

     -4.0000    -25.6000    0.000000E+000
     -4.0000    -25.4000    0.109031E-056
     -4.0000    -25.2000    0.118665E-055
     -4.0000    -25.0000    0.104795E-054
     -4.0000    -24.8000    0.889595E-054
     -4.0000    -24.6000    0.738987E-053
     -4.0000    -24.4000    0.601916E-052
     -4.0000    -24.2000    0.480793E-051
     -4.0000    -24.0000    0.376599E-050
     -4.0000    -23.8000    0.289242E-049
     -4.0000    -23.6000    0.217805E-048
     -4.0000    -23.4000    0.160788E-047
     -4.0000    -23.2000    0.116355E-046
     -4.0000    -23.0000    0.825312E-046
     -4.0000    -22.8000    0.573735E-045
     -4.0000    -22.6000    0.390862E-044
     -4.0000    -22.4000    0.260922E-043
     -4.0000    -22.2000    0.170659E-042
     -4.0000    -22.0000    0.109355E-041
     -4.0000    -21.8000    0.686417E-041
     -4.0000    -21.6000    0.422022E-040
     -4.0000    -21.4000    0.254117E-039
     -4.0000    -21.2000    0.149843E-038
     -4.0000    -21.0000    0.865150E-038
     -4.0000    -20.8000    0.489049E-037
     -4.0000    -20.6000    0.270626E-036
     -4.0000    -20.4000    0.146585E-035
     -4.0000    -20.2000    0.777073E-035
     -4.0000    -20.0000    0.403118E-034
     -4.0000    -19.8000    0.204619E-033
     -4.0000    -19.6000    0.101612E-032
     -4.0000    -19.4000    0.493604E-032
     -4.0000    -19.2000    0.234522E-031
     -4.0000    -19.0000    0.108969E-030
     -4.0000    -18.8000    0.495081E-030
     -4.0000    -18.6000    0.219907E-029
     -4.0000    -18.4000    0.954842E-029
     -4.0000    -18.2000    0.405217E-028
     -4.0000    -18.0000    0.168051E-027
     -4.0000    -17.8000    0.680970E-027
     -4.0000    -17.6000    0.269574E-026
     -4.0000    -17.4000    0.104237E-025
     -4.0000    -17.2000    0.393636E-025
     -4.0000    -17.0000    0.145151E-024
     -4.0000    -16.8000    0.522554E-024
     -4.0000    -16.6000    0.183635E-023
     -4.0000    -16.4000    0.629827E-023
     -4.0000    -16.2000    0.210795E-022
     -4.0000    -16.0000    0.688338E-022
     -4.0000    -15.8000    0.219270E-021
     -4.0000    -15.6000    0.681286E-021
     -4.0000    -15.4000    0.206438E-020
     -4.0000    -15.2000    0.609967E-020
     -4.0000    -15.0000    0.175722E-019
     -4.0000    -14.8000    0.493527E-019
     -4.0000    -14.6000    0.135121E-018
     -4.0000    -14.4000    0.360616E-018
     -4.0000    -14.2000    0.938137E-018
     -4.0000    -14.0000    0.237900E-017
     -4.0000    -13.8000    0.588103E-017
     -4.0000    -13.6000    0.141739E-016
     -4.0000    -13.4000    0.333100E-016
     -4.0000    -13.2000    0.763479E-016
     -4.0000    -13.0000    0.170718E-015
     -4.0000    -12.8000    0.372537E-015
     -4.0000    -12.6000    0.793677E-015
     -4.0000    -12.4000    0.165161E-014
     -4.0000    -12.2000    0.335883E-014
     -4.0000    -12.0000    0.667952E-014
     -4.0000    -11.8000    0.129972E-013
     -4.0000    -11.6000    0.247626E-013
     -4.0000    -11.4000    0.462256E-013
     -4.0000    -11.2000    0.846079E-013
     -4.0000    -11.0000    0.151943E-012
     -4.0000    -10.8000    0.267908E-012
     -4.0000    -10.6000    0.464085E-012
     -4.0000    -10.4000    0.790270E-012
     -4.0000    -10.2000    0.132359E-011
     -4.0000    -10.0000    0.218146E-011
     -4.0000     -9.8000    0.353953E-011
     -4.0000     -9.6000    0.565612E-011
     -4.0000     -9.4000    0.890476E-011
     -4.0000     -9.2000    0.138164E-010
     -4.0000     -9.0000    0.211332E-010
     -4.0000     -8.8000    0.318757E-010
     -4.0000     -8.6000    0.474236E-010
     -4.0000     -8.4000    0.696132E-010
     -4.0000     -8.2000    0.100849E-009
     -4.0000     -8.0000    0.144229E-009
     -4.0000     -7.8000    0.203686E-009
     -4.0000     -7.6000    0.284136E-009
     -4.0000     -7.4000    0.391628E-009
     -4.0000     -7.2000    0.533498E-009
     -4.0000     -7.0000    0.718504E-009
     -4.0000     -6.8000    0.956950E-009
     -4.0000     -6.6000    0.126077E-008
     -4.0000     -6.4000    0.164355E-008
     -4.0000     -6.2000    0.212054E-008
     -4.0000     -6.0000    0.270853E-008
     -4.0000     -5.8000    0.342565E-008
     -4.0000     -5.6000    0.429113E-008
     -4.0000     -5.4000    0.532484E-008
     -4.0000     -5.2000    0.654684E-008
     -4.0000     -5.0000    0.797672E-008
     -4.0000     -4.8000    0.963288E-008
     -4.0000     -4.6000    0.115317E-007
     -4.0000     -4.4000    0.136867E-007
     -4.0000     -4.2000    0.161076E-007
     -4.0000     -4.0000    0.187994E-007
     -4.0000     -3.8000    0.217613E-007
     -4.0000     -3.6000    0.249864E-007
     -4.0000     -3.4000    0.284605E-007
     -4.0000     -3.2000    0.321620E-007
     -4.0000     -3.0000    0.360613E-007
     -4.0000     -2.8000    0.401212E-007
     -4.0000     -2.6000    0.442968E-007
     -4.0000     -2.4000    0.485363E-007
     -4.0000     -2.2000    0.527820E-007
     -4.0000     -2.0000    0.569710E-007
     -4.0000     -1.8000    0.610371E-007
     -4.0000     -1.6000    0.649123E-007
     -4.0000     -1.4000    0.685286E-007
     -4.0000     -1.2000    0.718199E-007
     -4.0000     -1.0000    0.747238E-007
     -4.0000     -0.8000    0.771840E-007
     -4.0000     -0.6000    0.791516E-007
     -4.0000     -0.4000    0.805866E-007
     -4.0000     -0.2000    0.814596E-007
     -4.0000      0.0000    0.817527E-007
     -4.0000      0.2000    0.814596E-007
     -4.0000      0.4000    0.805866E-007
     -4.0000      0.6000    0.791516E-007
     -4.0000      0.8000    0.771840E-007
     -4.0000      1.0000    0.747238E-007
     -4.0000      1.2000    0.718199E-007
     -4.0000      1.4000    0.685286E-007
     -4.0000      1.6000    0.649123E-007
     -4.0000      1.8000    0.610371E-007
     -4.0000      2.0000    0.569710E-007
     -4.0000      2.2000    0.527820E-007
     -4.0000      2.4000    0.485363E-007
     -4.0000      2.6000    0.442968E-007
     -4.0000      2.8000    0.401212E-007
     -4.0000      3.0000    0.360613E-007
     -4.0000      3.2000    0.321620E-007
     -4.0000      3.4000    0.284605E-007
     -4.0000      3.6000    0.249864E-007
     -4.0000      3.8000    0.217613E-007
     -4.0000      4.0000    0.187994E-007
     -4.0000      4.2000    0.161076E-007
     -4.0000      4.4000    0.136867E-007
     -4.0000      4.6000    0.115317E-007
     -4.0000      4.8000    0.963288E-008
     -4.0000      5.0000    0.797672E-008
     -4.0000      5.2000    0.654684E-008
     -4.0000      5.4000    0.532484E-008
     -4.0000      5.6000    0.429113E-008
     -4.0000      5.8000    0.342565E-008
     -4.0000      6.0000    0.270853E-008
     -4.0000      6.2000    0.212054E-008
     -4.0000      6.4000    0.164355E-008
     -4.0000      6.6000    0.126077E-008
     -4.0000      6.8000    0.956950E-009
     -4.0000      7.0000    0.718504E-009
     -4.0000      7.2000    0.533498E-009
     -4.0000      7.4000    0.391628E-009
     -4.0000      7.6000    0.284136E-009
     -4.0000      7.8000    0.203686E-009
     -4.0000      8.0000    0.144229E-009
     -4.0000      8.2000    0.100849E-009
     -4.0000      8.4000    0.696132E-010
     -4.0000      8.6000    0.474236E-010
     -4.0000      8.8000    0.318757E-010
     -4.0000      9.0000    0.211332E-010
     -4.0000      9.2000    0.138164E-010
     -4.0000      9.4000    0.890476E-011
     -4.0000      9.6000    0.565612E-011
     -4.0000      9.8000    0.353953E-011
     -4.0000     10.0000    0.218146E-011
     -4.0000     10.2000    0.132359E-011
     -4.0000     10.4000    0.790270E-012
     -4.0000     10.6000    0.464085E-012
     -4.0000     10.8000    0.267908E-012
     -4.0000     11.0000    0.151943E-012
     -4.0000     11.2000    0.846079E-013
     -4.0000     11.4000    0.462256E-013
     -4.0000     11.6000    0.247626E-013
     -4.0000     11.8000    0.129972E-013
     -4.0000     12.0000    0.667952E-014
     -4.0000     12.2000    0.335883E-014
     -4.0000     12.4000    0.165161E-014
     -4.0000     12.6000    0.793677E-015
     -4.0000     12.8000    0.372537E-015
     -4.0000     13.0000    0.170718E-015
     -4.0000     13.2000    0.763479E-016
     -4.0000     13.4000    0.333100E-016
     -4.0000     13.6000    0.141739E-016
     -4.0000     13.8000    0.588103E-017
     -4.0000     14.0000    0.237900E-017
     -4.0000     14.2000    0.938137E-018
     -4.0000     14.4000    0.360616E-018
     -4.0000     14.6000    0.135121E-018
     -4.0000     14.8000    0.493527E-019
     -4.0000     15.0000    0.175722E-019
     -4.0000     15.2000    0.609967E-020
     -4.0000     15.4000    0.206438E-020
     -4.0000     15.6000    0.681286E-021
     -4.0000     15.8000    0.219270E-021
     -4.0000     16.0000    0.688338E-022
     -4.0000     16.2000    0.210795E-022
     -4.0000     16.4000    0.629827E-023
     -4.0000     16.6000    0.183635E-023
     -4.0000     16.8000    0.522554E-024
     -4.0000     17.0000    0.145151E-024
     -4.0000     17.2000    0.393636E-025
     -4.0000     17.4000    0.104237E-025
     -4.0000     17.6000    0.269574E-026
     -4.0000     17.8000    0.680970E-027
     -4.0000     18.0000    0.168051E-027
     -4.0000     18.2000    0.405217E-028
     -4.0000     18.4000    0.954842E-029
     -4.0000     18.6000    0.219907E-029
     -4.0000     18.8000    0.495081E-030
     -4.0000     19.0000    0.108969E-030
     -4.0000     19.2000    0.234522E-031
     -4.0000     19.4000    0.493604E-032
     -4.0000     19.6000    0.101612E-032
     -4.0000     19.8000    0.204619E-033
     -4.0000     20.0000    0.403118E-034
     -4.0000     20.2000    0.777073E-035
     -4.0000     20.4000    0.146585E-035
     -4.0000     20.6000    0.270626E-036
     -4.0000     20.8000    0.489049E-037
     -4.0000     21.0000    0.865150E-038
     -4.0000     21.2000    0.149843E-038
     -4.0000     21.4000    0.254117E-039
     -4.0000     21.6000    0.422022E-040
     -4.0000     21.8000    0.686417E-041
     -4.0000     22.0000    0.109355E-041
     -4.0000     22.2000    0.170659E-042
     -4.0000     22.4000    0.260922E-043
     -4.0000     22.6000    0.390862E-044
     -4.0000     22.8000    0.573735E-045
     -4.0000     23.0000    0.825312E-046
     -4.0000     23.2000    0.116355E-046
     -4.0000     23.4000    0.160788E-047
     -4.0000     23.6000    0.217805E-048
     -4.0000     23.8000    0.289242E-049
     -4.0000     24.0000    0.376599E-050
     -4.0000     24.2000    0.480794E-051
     -4.0000     24.4000    0.601921E-052
     -4.0000     24.6000    0.739034E-053
     -4.0000     24.8000    0.890059E-054
     -4.0000     25.0000    0.105254E-054
     -4.0000     25.2000    0.123198E-055
     -4.0000     25.4000    0.152696E-056
     -4.0000     25.6000    0.000000E+000

     -3.8000    -25.6000    0.000000E+000
     -3.8000    -25.4000    0.100914E-055
     -3.8000    -25.2000    0.109831E-054
     -3.8000    -25.0000    0.969931E-054
     -3.8000    -24.8000    0.823358E-053
     -3.8000    -24.6000    0.683959E-052
     -3.8000    -24.4000    0.557091E-051
     -3.8000    -24.2000    0.444985E-050
     -3.8000    -24.0000    0.348549E-049
     -3.8000    -23.8000    0.267696E-048
     -3.8000    -23.6000    0.201578E-047
     -3.8000    -23.4000    0.148808E-046
     -3.8000    -23.2000    0.107684E-045
     -3.8000    -23.0000    0.763802E-045
     -3.8000    -22.8000    0.530968E-044
     -3.8000    -22.6000    0.361721E-043
     -3.8000    -22.4000    0.241465E-042
     -3.8000    -22.2000    0.157931E-041
     -3.8000    -22.0000    0.101197E-040
     -3.8000    -21.8000    0.635198E-040
     -3.8000    -21.6000    0.390524E-039
     -3.8000    -21.4000    0.235145E-038
     -3.8000    -21.2000    0.138652E-037
     -3.8000    -21.0000    0.800518E-037
     -3.8000    -20.8000    0.452501E-036
     -3.8000    -20.6000    0.250393E-035
     -3.8000    -20.4000    0.135621E-034
     -3.8000    -20.2000    0.718923E-034
     -3.8000    -20.0000    0.372936E-033
     -3.8000    -19.8000    0.189290E-032
     -3.8000    -19.6000    0.939953E-032
     -3.8000    -19.4000    0.456576E-031
     -3.8000    -19.2000    0.216916E-030
     -3.8000    -19.0000    0.100781E-029
     -3.8000    -18.8000    0.457845E-029
     -3.8000    -18.6000    0.203350E-028
     -3.8000    -18.4000    0.882864E-028
     -3.8000    -18.2000    0.374630E-027
     -3.8000    -18.0000    0.155348E-026
     -3.8000    -17.8000    0.629409E-026
     -3.8000    -17.6000    0.249125E-025
     -3.8000    -17.4000    0.963140E-025
     -3.8000    -17.2000    0.363645E-024
     -3.8000    -17.0000    0.134064E-023
     -3.8000    -16.8000    0.482521E-023
     -3.8000    -16.6000    0.169520E-022
     -3.8000    -16.4000    0.581238E-022
     -3.8000    -16.2000    0.194465E-021
     -3.8000    -16.0000    0.634763E-021
     -3.8000    -15.8000    0.202113E-020
     -3.8000    -15.6000    0.627660E-020
     -3.8000    -15.4000    0.190080E-019
     -3.8000    -15.2000    0.561265E-019
     -3.8000    -15.0000    0.161573E-018
     -3.8000    -14.8000    0.453406E-018
     -3.8000    -14.6000    0.124019E-017
     -3.8000    -14.4000    0.330630E-017
     -3.8000    -14.2000    0.859086E-017
     -3.8000    -14.0000    0.217556E-016
     -3.8000    -13.8000    0.536987E-016
     -3.8000    -13.6000    0.129197E-015
     -3.8000    -13.4000    0.303041E-015
     -3.8000    -13.2000    0.693100E-015
     -3.8000    -13.0000    0.154614E-014
     -3.8000    -12.8000    0.336516E-014
     -3.8000    -12.6000    0.714886E-014
     -3.8000    -12.4000    0.148301E-013
     -3.8000    -12.2000    0.300577E-013
     -3.8000    -12.0000    0.595567E-013
     -3.8000    -11.8000    0.115436E-012
     -3.8000    -11.6000    0.219022E-012
     -3.8000    -11.4000    0.407072E-012
     -3.8000    -11.2000    0.741657E-012
     -3.8000    -11.0000    0.132553E-011
     -3.8000    -10.8000    0.232559E-011
     -3.8000    -10.6000    0.400786E-011
     -3.8000    -10.4000    0.678885E-011
     -3.8000    -10.2000    0.113091E-010
     -3.8000    -10.0000    0.185363E-010
     -3.8000     -9.8000    0.299075E-010
     -3.8000     -9.6000    0.475199E-010
     -3.8000     -9.4000    0.743815E-010
     -3.8000     -9.2000    0.114734E-009
     -3.8000     -9.0000    0.174456E-009
     -3.8000     -8.8000    0.261562E-009
     -3.8000     -8.6000    0.386794E-009
     -3.8000     -8.4000    0.564314E-009
     -3.8000     -8.2000    0.812499E-009
     -3.8000     -8.0000    0.115481E-008
     -3.8000     -7.8000    0.162073E-008
     -3.8000     -7.6000    0.224675E-008
     -3.8000     -7.4000    0.307735E-008
     -3.8000     -7.2000    0.416590E-008
     -3.8000     -7.0000    0.557548E-008
     -3.8000     -6.8000    0.737952E-008
     -3.8000     -6.6000    0.966215E-008
     -3.8000     -6.4000    0.125182E-007
     -3.8000     -6.2000    0.160527E-007
     -3.8000     -6.0000    0.203802E-007
     -3.8000     -5.8000    0.256228E-007
     -3.8000     -5.6000    0.319083E-007
     -3.8000     -5.4000    0.393668E-007
     -3.8000     -5.2000    0.481278E-007
     -3.8000     -5.0000    0.583151E-007
     -3.8000     -4.8000    0.700427E-007
     -3.8000     -4.6000    0.834088E-007
     -3.8000     -4.4000    0.984903E-007
     -3.8000     -4.2000    0.115337E-006
     -3.8000     -4.0000    0.133967E-006
     -3.8000     -3.8000    0.154360E-006
     -3.8000     -3.6000    0.176451E-006
     -3.8000     -3.4000    0.200134E-006
     -3.8000     -3.2000    0.225248E-006
     -3.8000     -3.0000    0.251589E-006
     -3.8000     -2.8000    0.278900E-006
     -3.8000     -2.6000    0.306878E-006
     -3.8000     -2.4000    0.335180E-006
     -3.8000     -2.2000    0.363424E-006
     -3.8000     -2.0000    0.391204E-006
     -3.8000     -1.8000    0.418090E-006
     -3.8000     -1.6000    0.443646E-006
     -3.8000     -1.4000    0.467438E-006
     -3.8000     -1.2000    0.489047E-006
     -3.8000     -1.0000    0.508079E-006
     -3.8000     -0.8000    0.524179E-006
     -3.8000     -0.6000    0.537039E-006
     -3.8000     -0.4000    0.546409E-006
     -3.8000     -0.2000    0.552107E-006
     -3.8000      0.0000    0.554019E-006
     -3.8000      0.2000    0.552107E-006
     -3.8000      0.4000    0.546409E-006
     -3.8000      0.6000    0.537039E-006
     -3.8000      0.8000    0.524179E-006
     -3.8000      1.0000    0.508079E-006
     -3.8000      1.2000    0.489047E-006
     -3.8000      1.4000    0.467438E-006
     -3.8000      1.6000    0.443646E-006
     -3.8000      1.8000    0.418090E-006
     -3.8000      2.0000    0.391204E-006
     -3.8000      2.2000    0.363424E-006
     -3.8000      2.4000    0.335180E-006
     -3.8000      2.6000    0.306878E-006
     -3.8000      2.8000    0.278900E-006
     -3.8000      3.0000    0.251589E-006
     -3.8000      3.2000    0.225248E-006
     -3.8000      3.4000    0.200134E-006
     -3.8000      3.6000    0.176451E-006
     -3.8000      3.8000    0.154360E-006
     -3.8000      4.0000    0.133967E-006
     -3.8000      4.2000    0.115337E-006
     -3.8000      4.4000    0.984903E-007
     -3.8000      4.6000    0.834088E-007
     -3.8000      4.8000    0.700427E-007
     -3.8000      5.0000    0.583151E-007
     -3.8000      5.2000    0.481278E-007
     -3.8000      5.4000    0.393668E-007
     -3.8000      5.6000    0.319083E-007
     -3.8000      5.8000    0.256228E-007
     -3.8000      6.0000    0.203802E-007
     -3.8000      6.2000    0.160527E-007
     -3.8000      6.4000    0.125182E-007
     -3.8000      6.6000    0.966215E-008
     -3.8000      6.8000    0.737952E-008
     -3.8000      7.0000    0.557548E-008
     -3.8000      7.2000    0.416590E-008
     -3.8000      7.4000    0.307735E-008
     -3.8000      7.6000    0.224675E-008
     -3.8000      7.8000    0.162073E-008
     -3.8000      8.0000    0.115481E-008
     -3.8000      8.2000    0.812499E-009
     -3.8000      8.4000    0.564314E-009
     -3.8000      8.6000    0.386794E-009
     -3.8000      8.8000    0.261562E-009
     -3.8000      9.0000    0.174456E-009
     -3.8000      9.2000    0.114734E-009
     -3.8000      9.4000    0.743815E-010
     -3.8000      9.6000    0.475199E-010
     -3.8000      9.8000    0.299075E-010
     -3.8000     10.0000    0.185363E-010
     -3.8000     10.2000    0.113091E-010
     -3.8000     10.4000    0.678885E-011
     -3.8000     10.6000    0.400786E-011
     -3.8000     10.8000    0.232559E-011
     -3.8000     11.0000    0.132553E-011
     -3.8000     11.2000    0.741657E-012
     -3.8000     11.4000    0.407072E-012
     -3.8000     11.6000    0.219022E-012
     -3.8000     11.8000    0.115436E-012
     -3.8000     12.0000    0.595567E-013
     -3.8000     12.2000    0.300577E-013
     -3.8000     12.4000    0.148301E-013
     -3.8000     12.6000    0.714886E-014
     -3.8000     12.8000    0.336516E-014
     -3.8000     13.0000    0.154614E-014
     -3.8000     13.2000    0.693100E-015
     -3.8000     13.4000    0.303041E-015
     -3.8000     13.6000    0.129197E-015
     -3.8000     13.8000    0.536987E-016
     -3.8000     14.0000    0.217556E-016
     -3.8000     14.2000    0.859086E-017
     -3.8000     14.4000    0.330630E-017
     -3.8000     14.6000    0.124019E-017
     -3.8000     14.8000    0.453406E-018
     -3.8000     15.0000    0.161573E-018
     -3.8000     15.2000    0.561265E-019
     -3.8000     15.4000    0.190080E-019
     -3.8000     15.6000    0.627660E-020
     -3.8000     15.8000    0.202113E-020
     -3.8000     16.0000    0.634763E-021
     -3.8000     16.2000    0.194465E-021
     -3.8000     16.4000    0.581238E-022
     -3.8000     16.6000    0.169520E-022
     -3.8000     16.8000    0.482521E-023
     -3.8000     17.0000    0.134064E-023
     -3.8000     17.2000    0.363645E-024
     -3.8000     17.4000    0.963140E-025
     -3.8000     17.6000    0.249125E-025
     -3.8000     17.8000    0.629409E-026
     -3.8000     18.0000    0.155348E-026
     -3.8000     18.2000    0.374630E-027
     -3.8000     18.4000    0.882864E-028
     -3.8000     18.6000    0.203350E-028
     -3.8000     18.8000    0.457845E-029
     -3.8000     19.0000    0.100781E-029
     -3.8000     19.2000    0.216916E-030
     -3.8000     19.4000    0.456576E-031
     -3.8000     19.6000    0.939953E-032
     -3.8000     19.8000    0.189290E-032
     -3.8000     20.0000    0.372936E-033
     -3.8000     20.2000    0.718923E-034
     -3.8000     20.4000    0.135621E-034
     -3.8000     20.6000    0.250393E-035
     -3.8000     20.8000    0.452501E-036
     -3.8000     21.0000    0.800518E-037
     -3.8000     21.2000    0.138652E-037
     -3.8000     21.4000    0.235145E-038
     -3.8000     21.6000    0.390524E-039
     -3.8000     21.8000    0.635198E-040
     -3.8000     22.0000    0.101197E-040
     -3.8000     22.2000    0.157931E-041
     -3.8000     22.4000    0.241465E-042
     -3.8000     22.6000    0.361721E-043
     -3.8000     22.8000    0.530968E-044
     -3.8000     23.0000    0.763802E-045
     -3.8000     23.2000    0.107684E-045
     -3.8000     23.4000    0.148808E-046
     -3.8000     23.6000    0.201578E-047
     -3.8000     23.8000    0.267696E-048
     -3.8000     24.0000    0.348549E-049
     -3.8000     24.2000    0.444986E-050
     -3.8000     24.4000    0.557096E-051
     -3.8000     24.6000    0.684002E-052
     -3.8000     24.8000    0.823787E-053
     -3.8000     25.0000    0.974178E-054
     -3.8000     25.2000    0.114026E-054
     -3.8000     25.4000    0.141329E-055
     -3.8000     25.6000    0.000000E+000

     -3.6000    -25.6000    0.000000E+000
     -3.6000    -25.4000    0.842120E-055
     -3.6000    -25.2000    0.916526E-054
     -3.6000    -25.0000    0.809394E-053
     -3.6000    -24.8000    0.687077E-052
     -3.6000    -24.6000    0.570748E-051
     -3.6000    -24.4000    0.464877E-050
     -3.6000    -24.2000    0.371325E-049
     -3.6000    -24.0000    0.290850E-048
     -3.6000    -23.8000    0.223380E-047
     -3.6000    -23.6000    0.168206E-046
     -3.6000    -23.4000    0.124171E-045
     -3.6000    -23.2000    0.898549E-045
     -3.6000    -23.0000    0.637330E-044
     -3.6000    -22.8000    0.443044E-043
     -3.6000    -22.6000    0.301819E-042
     -3.6000    -22.4000    0.201475E-041
     -3.6000    -22.2000    0.131773E-040
     -3.6000    -22.0000    0.844344E-040
     -3.6000    -21.8000    0.529972E-039
     -3.6000    -21.6000    0.325824E-038
     -3.6000    -21.4000    0.196183E-037
     -3.6000    -21.2000    0.115676E-036
     -3.6000    -21.0000    0.667843E-036
     -3.6000    -20.8000    0.377495E-035
     -3.6000    -20.6000    0.208881E-034
     -3.6000    -20.4000    0.113133E-033
     -3.6000    -20.2000    0.599691E-033
     -3.6000    -20.0000    0.311072E-032
     -3.6000    -19.8000    0.157882E-031
     -3.6000    -19.6000    0.783954E-031
     -3.6000    -19.4000    0.380780E-030
     -3.6000    -19.2000    0.180894E-029
     -3.6000    -19.0000    0.840394E-029
     -3.6000    -18.8000    0.381758E-028
     -3.6000    -18.6000    0.169542E-027
     -3.6000    -18.4000    0.736012E-027
     -3.6000    -18.2000    0.312283E-026
     -3.6000    -18.0000    0.129479E-025
     -3.6000    -17.8000    0.524528E-025
     -3.6000    -17.6000    0.207581E-024
     -3.6000    -17.4000    0.802393E-024
     -3.6000    -17.2000    0.302896E-023
     -3.6000    -17.0000    0.111644E-022
     -3.6000    -16.8000    0.401731E-022
     -3.6000    -16.6000    0.141098E-021
     -3.6000    -16.4000    0.483639E-021
     -3.6000    -16.2000    0.161755E-020
     -3.6000    -16.0000    0.527784E-020
     -3.6000    -15.8000    0.167975E-019
     -3.6000    -15.6000    0.521379E-019
     -3.6000    -15.4000    0.157802E-018
     -3.6000    -15.2000    0.465650E-018
     -3.6000    -15.0000    0.133948E-017
     -3.6000    -14.8000    0.375565E-017
     -3.6000    -14.6000    0.102628E-016
     -3.6000    -14.4000    0.273305E-016
     -3.6000    -14.2000    0.709258E-016
     -3.6000    -14.0000    0.179362E-015
     -3.6000    -13.8000    0.442017E-015
     -3.6000    -13.6000    0.106159E-014
     -3.6000    -13.4000    0.248510E-014
     -3.6000    -13.2000    0.567121E-014
     -3.6000    -13.0000    0.126200E-013
     -3.6000    -12.8000    0.273925E-013
     -3.6000    -12.6000    0.580176E-013
     -3.6000    -12.4000    0.119961E-012
     -3.6000    -12.2000    0.242273E-012
     -3.6000    -12.0000    0.478193E-012
     -3.6000    -11.8000    0.923034E-012
     -3.6000    -11.6000    0.174359E-011
     -3.6000    -11.4000    0.322549E-011
     -3.6000    -11.2000    0.584774E-011
     -3.6000    -11.0000    0.103977E-010
     -3.6000    -10.8000    0.181446E-010
     -3.6000    -10.6000    0.310969E-010
     -3.6000    -10.4000    0.523739E-010
     -3.6000    -10.2000    0.867349E-010
     -3.6000    -10.0000    0.141312E-009
     -3.6000     -9.8000    0.226607E-009
     -3.6000     -9.6000    0.357813E-009
     -3.6000     -9.4000    0.556528E-009
     -3.6000     -9.2000    0.852927E-009
     -3.6000     -9.0000    0.128844E-008
     -3.6000     -8.8000    0.191899E-008
     -3.6000     -8.6000    0.281877E-008
     -3.6000     -8.4000    0.408460E-008
     -3.6000     -8.2000    0.584075E-008
     -3.6000     -8.0000    0.824414E-008
     -3.6000     -7.8000    0.114898E-007
     -3.6000     -7.6000    0.158163E-007
     -3.6000     -7.4000    0.215110E-007
     -3.6000     -7.2000    0.289146E-007
     -3.6000     -7.0000    0.384251E-007
     -3.6000     -6.8000    0.504996E-007
     -3.6000     -6.6000    0.656556E-007
     -3.6000     -6.4000    0.844682E-007
     -3.6000     -6.2000    0.107567E-006
     -3.6000     -6.0000    0.135626E-006
     -3.6000     -5.8000    0.169355E-006
     -3.6000     -5.6000    0.209485E-006
     -3.6000     -5.4000    0.256746E-006
     -3.6000     -5.2000    0.311848E-006
     -3.6000     -5.0000    0.375456E-006
     -3.6000     -4.8000    0.448159E-006
     -3.6000     -4.6000    0.530442E-006
     -3.6000     -4.4000    0.622656E-006
     -3.6000     -4.2000    0.724985E-006
     -3.6000     -4.0000    0.837417E-006
     -3.6000     -3.8000    0.959723E-006
     -3.6000     -3.6000    0.109143E-005
     -3.6000     -3.4000    0.123181E-005
     -3.6000     -3.2000    0.137986E-005
     -3.6000     -3.0000    0.153432E-005
     -3.6000     -2.8000    0.169367E-005
     -3.6000     -2.6000    0.185616E-005
     -3.6000     -2.4000    0.201979E-005
     -3.6000     -2.2000    0.218243E-005
     -3.6000     -2.0000    0.234178E-005
     -3.6000     -1.8000    0.249546E-005
     -3.6000     -1.6000    0.264108E-005
     -3.6000     -1.4000    0.277627E-005
     -3.6000     -1.2000    0.289874E-005
     -3.6000     -1.0000    0.300638E-005
     -3.6000     -0.8000    0.309727E-005
     -3.6000     -0.6000    0.316976E-005
     -3.6000     -0.4000    0.322253E-005
     -3.6000     -0.2000    0.325459E-005
     -3.6000      0.0000    0.326535E-005
     -3.6000      0.2000    0.325459E-005
     -3.6000      0.4000    0.322253E-005
     -3.6000      0.6000    0.316976E-005
     -3.6000      0.8000    0.309727E-005
     -3.6000      1.0000    0.300638E-005
     -3.6000      1.2000    0.289874E-005
     -3.6000      1.4000    0.277627E-005
     -3.6000      1.6000    0.264108E-005
     -3.6000      1.8000    0.249546E-005
     -3.6000      2.0000    0.234178E-005
     -3.6000      2.2000    0.218243E-005
     -3.6000      2.4000    0.201979E-005
     -3.6000      2.6000    0.185616E-005
     -3.6000      2.8000    0.169367E-005
     -3.6000      3.0000    0.153432E-005
     -3.6000      3.2000    0.137986E-005
     -3.6000      3.4000    0.123181E-005
     -3.6000      3.6000    0.109143E-005
     -3.6000      3.8000    0.959723E-006
     -3.6000      4.0000    0.837417E-006
     -3.6000      4.2000    0.724985E-006
     -3.6000      4.4000    0.622656E-006
     -3.6000      4.6000    0.530442E-006
     -3.6000      4.8000    0.448159E-006
     -3.6000      5.0000    0.375456E-006
     -3.6000      5.2000    0.311848E-006
     -3.6000      5.4000    0.256746E-006
     -3.6000      5.6000    0.209485E-006
     -3.6000      5.8000    0.169355E-006
     -3.6000      6.0000    0.135626E-006
     -3.6000      6.2000    0.107567E-006
     -3.6000      6.4000    0.844682E-007
     -3.6000      6.6000    0.656556E-007
     -3.6000      6.8000    0.504996E-007
     -3.6000      7.0000    0.384251E-007
     -3.6000      7.2000    0.289146E-007
     -3.6000      7.4000    0.215110E-007
     -3.6000      7.6000    0.158163E-007
     -3.6000      7.8000    0.114898E-007
     -3.6000      8.0000    0.824414E-008
     -3.6000      8.2000    0.584075E-008
     -3.6000      8.4000    0.408460E-008
     -3.6000      8.6000    0.281877E-008
     -3.6000      8.8000    0.191899E-008
     -3.6000      9.0000    0.128844E-008
     -3.6000      9.2000    0.852927E-009
     -3.6000      9.4000    0.556528E-009
     -3.6000      9.6000    0.357813E-009
     -3.6000      9.8000    0.226607E-009
     -3.6000     10.0000    0.141312E-009
     -3.6000     10.2000    0.867349E-010
     -3.6000     10.4000    0.523739E-010
     -3.6000     10.6000    0.310969E-010
     -3.6000     10.8000    0.181446E-010
     -3.6000     11.0000    0.103977E-010
     -3.6000     11.2000    0.584774E-011
     -3.6000     11.4000    0.322549E-011
     -3.6000     11.6000    0.174359E-011
     -3.6000     11.8000    0.923034E-012
     -3.6000     12.0000    0.478193E-012
     -3.6000     12.2000    0.242273E-012
     -3.6000     12.4000    0.119961E-012
     -3.6000     12.6000    0.580176E-013
     -3.6000     12.8000    0.273925E-013
     -3.6000     13.0000    0.126200E-013
     -3.6000     13.2000    0.567121E-014
     -3.6000     13.4000    0.248510E-014
     -3.6000     13.6000    0.106159E-014
     -3.6000     13.8000    0.442017E-015
     -3.6000     14.0000    0.179362E-015
     -3.6000     14.2000    0.709258E-016
     -3.6000     14.4000    0.273305E-016
     -3.6000     14.6000    0.102628E-016
     -3.6000     14.8000    0.375565E-017
     -3.6000     15.0000    0.133948E-017
     -3.6000     15.2000    0.465650E-018
     -3.6000     15.4000    0.157802E-018
     -3.6000     15.6000    0.521379E-019
     -3.6000     15.8000    0.167975E-019
     -3.6000     16.0000    0.527784E-020
     -3.6000     16.2000    0.161755E-020
     -3.6000     16.4000    0.483639E-021
     -3.6000     16.6000    0.141098E-021
     -3.6000     16.8000    0.401731E-022
     -3.6000     17.0000    0.111644E-022
     -3.6000     17.2000    0.302896E-023
     -3.6000     17.4000    0.802393E-024
     -3.6000     17.6000    0.207581E-024
     -3.6000     17.8000    0.524528E-025
     -3.6000     18.0000    0.129479E-025
     -3.6000     18.2000    0.312283E-026
     -3.6000     18.4000    0.736012E-027
     -3.6000     18.6000    0.169542E-027
     -3.6000     18.8000    0.381758E-028
     -3.6000     19.0000    0.840394E-029
     -3.6000     19.2000    0.180894E-029
     -3.6000     19.4000    0.380780E-030
     -3.6000     19.6000    0.783954E-031
     -3.6000     19.8000    0.157882E-031
     -3.6000     20.0000    0.311072E-032
     -3.6000     20.2000    0.599691E-033
     -3.6000     20.4000    0.113133E-033
     -3.6000     20.6000    0.208881E-034
     -3.6000     20.8000    0.377495E-035
     -3.6000     21.0000    0.667843E-036
     -3.6000     21.2000    0.115676E-036
     -3.6000     21.4000    0.196183E-037
     -3.6000     21.6000    0.325824E-038
     -3.6000     21.8000    0.529972E-039
     -3.6000     22.0000    0.844344E-040
     -3.6000     22.2000    0.131773E-040
     -3.6000     22.4000    0.201475E-041
     -3.6000     22.6000    0.301819E-042
     -3.6000     22.8000    0.443044E-043
     -3.6000     23.0000    0.637330E-044
     -3.6000     23.2000    0.898549E-045
     -3.6000     23.4000    0.124171E-045
     -3.6000     23.6000    0.168206E-046
     -3.6000     23.8000    0.223380E-047
     -3.6000     24.0000    0.290850E-048
     -3.6000     24.2000    0.371325E-049
     -3.6000     24.4000    0.464880E-050
     -3.6000     24.6000    0.570784E-051
     -3.6000     24.8000    0.687435E-052
     -3.6000     25.0000    0.812938E-053
     -3.6000     25.2000    0.951533E-054
     -3.6000     25.4000    0.117938E-054
     -3.6000     25.6000    0.000000E+000

     -3.4000    -25.6000    0.000000E+000
     -3.4000    -25.4000    0.632674E-054
     -3.4000    -25.2000    0.688572E-053
     -3.4000    -25.0000    0.608082E-052
     -3.4000    -24.8000    0.516185E-051
     -3.4000    -24.6000    0.428787E-050
     -3.4000    -24.4000    0.349247E-049
     -3.4000    -24.2000    0.278963E-048
     -3.4000    -24.0000    0.218503E-047
     -3.4000    -23.8000    0.167814E-046
     -3.4000    -23.6000    0.126364E-045
     -3.4000    -23.4000    0.932820E-045
     -3.4000    -23.2000    0.675017E-044
     -3.4000    -23.0000    0.478776E-043
     -3.4000    -22.8000    0.332820E-042
     -3.4000    -22.6000    0.226727E-041
     -3.4000    -22.4000    0.151346E-040
     -3.4000    -22.2000    0.989854E-040
     -3.4000    -22.0000    0.634244E-039
     -3.4000    -21.8000    0.398091E-038
     -3.4000    -21.6000    0.244739E-037
     -3.4000    -21.4000    0.147358E-036
     -3.4000    -21.2000    0.868846E-036
     -3.4000    -21.0000    0.501608E-035
     -3.4000    -20.8000    0.283523E-034
     -3.4000    -20.6000    0.156879E-033
     -3.4000    -20.4000    0.849647E-033
     -3.4000    -20.2000    0.450361E-032
     -3.4000    -20.0000    0.233602E-031
     -3.4000    -19.8000    0.118558E-030
     -3.4000    -19.6000    0.588660E-030
     -3.4000    -19.4000    0.285906E-029
     -3.4000    -19.2000    0.135815E-028
     -3.4000    -19.0000    0.630923E-028
     -3.4000    -18.8000    0.286582E-027
     -3.4000    -18.6000    0.127263E-026
     -3.4000    -18.4000    0.552419E-026
     -3.4000    -18.2000    0.234361E-025
     -3.4000    -18.0000    0.971596E-025
     -3.4000    -17.8000    0.393549E-024
     -3.4000    -17.6000    0.155724E-023
     -3.4000    -17.4000    0.601841E-023
     -3.4000    -17.2000    0.227147E-022
     -3.4000    -17.0000    0.837059E-022
     -3.4000    -16.8000    0.301130E-021
     -3.4000    -16.6000    0.105736E-020
     -3.4000    -16.4000    0.362319E-020
     -3.4000    -16.2000    0.121137E-019
     -3.4000    -16.0000    0.395097E-019
     -3.4000    -15.8000    0.125689E-018
     -3.4000    -15.6000    0.389930E-018
     -3.4000    -15.4000    0.117949E-017
     -3.4000    -15.2000    0.347820E-017
     -3.4000    -15.0000    0.999776E-017
     -3.4000    -14.8000    0.280079E-016
     -3.4000    -14.6000    0.764610E-016
     -3.4000    -14.4000    0.203394E-015
     -3.4000    -14.2000    0.527167E-015
     -3.4000    -14.0000    0.133123E-014
     -3.4000    -13.8000    0.327537E-014
     -3.4000    -13.6000    0.785217E-014
     -3.4000    -13.4000    0.183436E-013
     -3.4000    -13.2000    0.417657E-013
     -3.4000    -13.0000    0.927025E-013
     -3.4000    -12.8000    0.200645E-012
     -3.4000    -12.6000    0.423637E-012
     -3.4000    -12.4000    0.872927E-012
     -3.4000    -12.2000    0.175633E-011
     -3.4000    -12.0000    0.345248E-011
     -3.4000    -11.8000    0.663491E-011
     -3.4000    -11.6000    0.124743E-010
     -3.4000    -11.4000    0.229611E-010
     -3.4000    -11.2000    0.414084E-010
     -3.4000    -11.0000    0.732191E-010
     -3.4000    -10.8000    0.127034E-009
     -3.4000    -10.6000    0.216408E-009
     -3.4000    -10.4000    0.362218E-009
     -3.4000    -10.2000    0.596029E-009
     -3.4000    -10.0000    0.964713E-009
     -3.4000     -9.8000    0.153663E-008
     -3.4000     -9.6000    0.240973E-008
     -3.4000     -9.4000    0.372181E-008
     -3.4000     -9.2000    0.566341E-008
     -3.4000     -9.0000    0.849326E-008
     -3.4000     -8.8000    0.125566E-007
     -3.4000     -8.6000    0.183063E-007
     -3.4000     -8.4000    0.263259E-007
     -3.4000     -8.2000    0.373551E-007
     -3.4000     -8.0000    0.523158E-007
     -3.4000     -7.8000    0.723387E-007
     -3.4000     -7.6000    0.987878E-007
     -3.4000     -7.4000    0.133283E-006
     -3.4000     -7.2000    0.177717E-006
     -3.4000     -7.0000    0.234268E-006
     -3.4000     -6.8000    0.305399E-006
     -3.4000     -6.6000    0.393855E-006
     -3.4000     -6.4000    0.502637E-006
     -3.4000     -6.2000    0.634969E-006
     -3.4000     -6.0000    0.794248E-006
     -3.4000     -5.8000    0.983974E-006
     -3.4000     -5.6000    0.120767E-005
     -3.4000     -5.4000    0.146877E-005
     -3.4000     -5.2000    0.177052E-005
     -3.4000     -5.0000    0.211584E-005
     -3.4000     -4.8000    0.250718E-005
     -3.4000     -4.6000    0.294641E-005
     -3.4000     -4.4000    0.343465E-005
     -3.4000     -4.2000    0.397215E-005
     -3.4000     -4.0000    0.455818E-005
     -3.4000     -3.8000    0.519090E-005
     -3.4000     -3.6000    0.586733E-005
     -3.4000     -3.4000    0.658329E-005
     -3.4000     -3.2000    0.733334E-005
     -3.4000     -3.0000    0.811089E-005
     -3.4000     -2.8000    0.890821E-005
     -3.4000     -2.6000    0.971652E-005
     -3.4000     -2.4000    0.105262E-004
     -3.4000     -2.2000    0.113269E-004
     -3.4000     -2.0000    0.121077E-004
     -3.4000     -1.8000    0.128575E-004
     -3.4000     -1.6000    0.135653E-004
     -3.4000     -1.4000    0.142200E-004
     -3.4000     -1.2000    0.148114E-004
     -3.4000     -1.0000    0.153297E-004
     -3.4000     -0.8000    0.157665E-004
     -3.4000     -0.6000    0.161142E-004
     -3.4000     -0.4000    0.163669E-004
     -3.4000     -0.2000    0.165204E-004
     -3.4000      0.0000    0.165718E-004
     -3.4000      0.2000    0.165204E-004
     -3.4000      0.4000    0.163669E-004
     -3.4000      0.6000    0.161142E-004
     -3.4000      0.8000    0.157665E-004
     -3.4000      1.0000    0.153297E-004
     -3.4000      1.2000    0.148114E-004
     -3.4000      1.4000    0.142200E-004
     -3.4000      1.6000    0.135653E-004
     -3.4000      1.8000    0.128575E-004
     -3.4000      2.0000    0.121077E-004
     -3.4000      2.2000    0.113269E-004
     -3.4000      2.4000    0.105262E-004
     -3.4000      2.6000    0.971652E-005
     -3.4000      2.8000    0.890821E-005
     -3.4000      3.0000    0.811089E-005
     -3.4000      3.2000    0.733334E-005
     -3.4000      3.4000    0.658329E-005
     -3.4000      3.6000    0.586733E-005
     -3.4000      3.8000    0.519090E-005
     -3.4000      4.0000    0.455818E-005
     -3.4000      4.2000    0.397215E-005
     -3.4000      4.4000    0.343465E-005
     -3.4000      4.6000    0.294641E-005
     -3.4000      4.8000    0.250718E-005
     -3.4000      5.0000    0.211584E-005
     -3.4000      5.2000    0.177052E-005
     -3.4000      5.4000    0.146877E-005
     -3.4000      5.6000    0.120767E-005
     -3.4000      5.8000    0.983974E-006
     -3.4000      6.0000    0.794248E-006
     -3.4000      6.2000    0.634969E-006
     -3.4000      6.4000    0.502637E-006
     -3.4000      6.6000    0.393855E-006
     -3.4000      6.8000    0.305399E-006
     -3.4000      7.0000    0.234268E-006
     -3.4000      7.2000    0.177717E-006
     -3.4000      7.4000    0.133283E-006
     -3.4000      7.6000    0.987878E-007
     -3.4000      7.8000    0.723387E-007
     -3.4000      8.0000    0.523158E-007
     -3.4000      8.2000    0.373551E-007
     -3.4000      8.4000    0.263259E-007
     -3.4000      8.6000    0.183063E-007
     -3.4000      8.8000    0.125566E-007
     -3.4000      9.0000    0.849326E-008
     -3.4000      9.2000    0.566341E-008
     -3.4000      9.4000    0.372181E-008
     -3.4000      9.6000    0.240973E-008
     -3.4000      9.8000    0.153663E-008
     -3.4000     10.0000    0.964713E-009
     -3.4000     10.2000    0.596029E-009
     -3.4000     10.4000    0.362218E-009
     -3.4000     10.6000    0.216408E-009
     -3.4000     10.8000    0.127034E-009
     -3.4000     11.0000    0.732191E-010
     -3.4000     11.2000    0.414084E-010
     -3.4000     11.4000    0.229611E-010
     -3.4000     11.6000    0.124743E-010
     -3.4000     11.8000    0.663491E-011
     -3.4000     12.0000    0.345248E-011
     -3.4000     12.2000    0.175633E-011
     -3.4000     12.4000    0.872927E-012
     -3.4000     12.6000    0.423637E-012
     -3.4000     12.8000    0.200645E-012
     -3.4000     13.0000    0.927025E-013
     -3.4000     13.2000    0.417657E-013
     -3.4000     13.4000    0.183436E-013
     -3.4000     13.6000    0.785217E-014
     -3.4000     13.8000    0.327537E-014
     -3.4000     14.0000    0.133123E-014
     -3.4000     14.2000    0.527167E-015
     -3.4000     14.4000    0.203394E-015
     -3.4000     14.6000    0.764610E-016
     -3.4000     14.8000    0.280079E-016
     -3.4000     15.0000    0.999776E-017
     -3.4000     15.2000    0.347820E-017
     -3.4000     15.4000    0.117949E-017
     -3.4000     15.6000    0.389930E-018
     -3.4000     15.8000    0.125689E-018
     -3.4000     16.0000    0.395097E-019
     -3.4000     16.2000    0.121137E-019
     -3.4000     16.4000    0.362319E-020
     -3.4000     16.6000    0.105736E-020
     -3.4000     16.8000    0.301130E-021
     -3.4000     17.0000    0.837059E-022
     -3.4000     17.2000    0.227147E-022
     -3.4000     17.4000    0.601841E-023
     -3.4000     17.6000    0.155724E-023
     -3.4000     17.8000    0.393549E-024
     -3.4000     18.0000    0.971596E-025
     -3.4000     18.2000    0.234361E-025
     -3.4000     18.4000    0.552419E-026
     -3.4000     18.6000    0.127263E-026
     -3.4000     18.8000    0.286582E-027
     -3.4000     19.0000    0.630923E-028
     -3.4000     19.2000    0.135815E-028
     -3.4000     19.4000    0.285906E-029
     -3.4000     19.6000    0.588660E-030
     -3.4000     19.8000    0.118558E-030
     -3.4000     20.0000    0.233602E-031
     -3.4000     20.2000    0.450361E-032
     -3.4000     20.4000    0.849647E-033
     -3.4000     20.6000    0.156879E-033
     -3.4000     20.8000    0.283523E-034
     -3.4000     21.0000    0.501608E-035
     -3.4000     21.2000    0.868846E-036
     -3.4000     21.4000    0.147358E-036
     -3.4000     21.6000    0.244739E-037
     -3.4000     21.8000    0.398091E-038
     -3.4000     22.0000    0.634244E-039
     -3.4000     22.2000    0.989854E-040
     -3.4000     22.4000    0.151346E-040
     -3.4000     22.6000    0.226727E-041
     -3.4000     22.8000    0.332820E-042
     -3.4000     23.0000    0.478776E-043
     -3.4000     23.2000    0.675017E-044
     -3.4000     23.4000    0.932820E-045
     -3.4000     23.6000    0.126364E-045
     -3.4000     23.8000    0.167814E-046
     -3.4000     24.0000    0.218503E-047
     -3.4000     24.2000    0.278963E-048
     -3.4000     24.4000    0.349250E-049
     -3.4000     24.6000    0.428814E-050
     -3.4000     24.8000    0.516454E-051
     -3.4000     25.0000    0.610745E-052
     -3.4000     25.2000    0.714872E-053
     -3.4000     25.4000    0.886055E-054
     -3.4000     25.6000    0.000000E+000

     -3.2000    -25.6000    0.000000E+000
     -3.2000    -25.4000    0.427314E-053
     -3.2000    -25.2000    0.465066E-052
     -3.2000    -25.0000    0.410701E-051
     -3.2000    -24.8000    0.348632E-050
     -3.2000    -24.6000    0.289602E-049
     -3.2000    -24.4000    0.235879E-048
     -3.2000    -24.2000    0.188408E-047
     -3.2000    -24.0000    0.147573E-046
     -3.2000    -23.8000    0.113338E-045
     -3.2000    -23.6000    0.853426E-045
     -3.2000    -23.4000    0.629995E-044
     -3.2000    -23.2000    0.455879E-043
     -3.2000    -23.0000    0.323343E-042
     -3.2000    -22.8000    0.224768E-041
     -3.2000    -22.6000    0.153117E-040
     -3.2000    -22.4000    0.102208E-039
     -3.2000    -22.2000    0.668465E-039
     -3.2000    -22.0000    0.428308E-038
     -3.2000    -21.8000    0.268828E-037
     -3.2000    -21.6000    0.165268E-036
     -3.2000    -21.4000    0.995057E-036
     -3.2000    -21.2000    0.586689E-035
     -3.2000    -21.0000    0.338703E-034
     -3.2000    -20.8000    0.191439E-033
     -3.2000    -20.6000    0.105924E-032
     -3.2000    -20.4000    0.573658E-032
     -3.2000    -20.2000    0.304060E-031
     -3.2000    -20.0000    0.157709E-030
     -3.2000    -19.8000    0.800371E-030
     -3.2000    -19.6000    0.397379E-029
     -3.2000    -19.4000    0.192993E-028
     -3.2000    -19.2000    0.916725E-028
     -3.2000    -19.0000    0.425833E-027
     -3.2000    -18.8000    0.193410E-026
     -3.2000    -18.6000    0.858807E-026
     -3.2000    -18.4000    0.372755E-025
     -3.2000    -18.2000    0.158124E-024
     -3.2000    -18.0000    0.655461E-024
     -3.2000    -17.8000    0.265463E-023
     -3.2000    -17.6000    0.105026E-022
     -3.2000    -17.4000    0.405839E-022
     -3.2000    -17.2000    0.153144E-021
     -3.2000    -17.0000    0.564233E-021
     -3.2000    -16.8000    0.202934E-020
     -3.2000    -16.6000    0.712376E-020
     -3.2000    -16.4000    0.244031E-019
     -3.2000    -16.2000    0.815608E-019
     -3.2000    -16.0000    0.265913E-018
     -3.2000    -15.8000    0.845555E-018
     -3.2000    -15.6000    0.262186E-017
     -3.2000    -15.4000    0.792622E-017
     -3.2000    -15.2000    0.233582E-016
     -3.2000    -15.0000    0.670904E-016
     -3.2000    -14.8000    0.187787E-015
     -3.2000    -14.6000    0.512149E-015
     -3.2000    -14.4000    0.136084E-014
     -3.2000    -14.2000    0.352260E-014
     -3.2000    -14.0000    0.888257E-014
     -3.2000    -13.8000    0.218187E-013
     -3.2000    -13.6000    0.522091E-013
     -3.2000    -13.4000    0.121710E-012
     -3.2000    -13.2000    0.276460E-012
     -3.2000    -13.0000    0.611998E-012
     -3.2000    -12.8000    0.132069E-011
     -3.2000    -12.6000    0.277933E-011
     -3.2000    -12.4000    0.570625E-011
     -3.2000    -12.2000    0.114355E-010
     -3.2000    -12.0000    0.223822E-010
     -3.2000    -11.8000    0.428129E-010
     -3.2000    -11.6000    0.800891E-010
     -3.2000    -11.4000    0.146629E-009
     -3.2000    -11.2000    0.262932E-009
     -3.2000    -11.0000    0.462142E-009
     -3.2000    -10.8000    0.796787E-009
     -3.2000    -10.6000    0.134851E-008
     -3.2000    -10.4000    0.224183E-008
     -3.2000    -10.2000    0.366313E-008
     -3.2000    -10.0000    0.588636E-008
     -3.2000     -9.8000    0.930670E-008
     -3.2000     -9.6000    0.144840E-007
     -3.2000     -9.4000    0.221970E-007
     -3.2000     -9.2000    0.335088E-007
     -3.2000     -9.0000    0.498451E-007
     -3.2000     -8.8000    0.730830E-007
     -3.2000     -8.6000    0.105650E-006
     -3.2000     -8.4000    0.150629E-006
     -3.2000     -8.2000    0.211869E-006
     -3.2000     -8.0000    0.294093E-006
     -3.2000     -7.8000    0.402996E-006
     -3.2000     -7.6000    0.545337E-006
     -3.2000     -7.4000    0.728999E-006
     -3.2000     -7.2000    0.963030E-006
     -3.2000     -7.0000    0.125764E-005
     -3.2000     -6.8000    0.162416E-005
     -3.2000     -6.6000    0.207495E-005
     -3.2000     -6.4000    0.262323E-005
     -3.2000     -6.2000    0.328288E-005
     -3.2000     -6.0000    0.406815E-005
     -3.2000     -5.8000    0.499334E-005
     -3.2000     -5.6000    0.607235E-005
     -3.2000     -5.4000    0.731827E-005
     -3.2000     -5.2000    0.874286E-005
     -3.2000     -5.0000    0.103560E-004
     -3.2000     -4.8000    0.121653E-004
     -3.2000     -4.6000    0.141754E-004
     -3.2000     -4.4000    0.163875E-004
     -3.2000     -4.2000    0.187991E-004
     -3.2000     -4.0000    0.214035E-004
     -3.2000     -3.8000    0.241894E-004
     -3.2000     -3.6000    0.271413E-004
     -3.2000     -3.4000    0.302386E-004
     -3.2000     -3.2000    0.334565E-004
     -3.2000     -3.0000    0.367660E-004
     -3.2000     -2.8000    0.401340E-004
     -3.2000     -2.6000    0.435239E-004
     -3.2000     -2.4000    0.468967E-004
     -3.2000     -2.2000    0.502110E-004
     -3.2000     -2.0000    0.534242E-004
     -3.2000     -1.8000    0.564934E-004
     -3.2000     -1.6000    0.593760E-004
     -3.2000     -1.4000    0.620312E-004
     -3.2000     -1.2000    0.644200E-004
     -3.2000     -1.0000    0.665068E-004
     -3.2000     -0.8000    0.682602E-004
     -3.2000     -0.6000    0.696530E-004
     -3.2000     -0.4000    0.706638E-004
     -3.2000     -0.2000    0.712767E-004
     -3.2000      0.0000    0.714821E-004
     -3.2000      0.2000    0.712767E-004
     -3.2000      0.4000    0.706638E-004
     -3.2000      0.6000    0.696530E-004
     -3.2000      0.8000    0.682602E-004
     -3.2000      1.0000    0.665068E-004
     -3.2000      1.2000    0.644200E-004
     -3.2000      1.4000    0.620312E-004
     -3.2000      1.6000    0.593760E-004
     -3.2000      1.8000    0.564934E-004
     -3.2000      2.0000    0.534242E-004
     -3.2000      2.2000    0.502110E-004
     -3.2000      2.4000    0.468967E-004
     -3.2000      2.6000    0.435239E-004
     -3.2000      2.8000    0.401340E-004
     -3.2000      3.0000    0.367660E-004
     -3.2000      3.2000    0.334565E-004
     -3.2000      3.4000    0.302386E-004
     -3.2000      3.6000    0.271413E-004
     -3.2000      3.8000    0.241894E-004
     -3.2000      4.0000    0.214035E-004
     -3.2000      4.2000    0.187991E-004
     -3.2000      4.4000    0.163875E-004
     -3.2000      4.6000    0.141754E-004
     -3.2000      4.8000    0.121653E-004
     -3.2000      5.0000    0.103560E-004
     -3.2000      5.2000    0.874286E-005
     -3.2000      5.4000    0.731827E-005
     -3.2000      5.6000    0.607235E-005
     -3.2000      5.8000    0.499334E-005
     -3.2000      6.0000    0.406815E-005
     -3.2000      6.2000    0.328288E-005
     -3.2000      6.4000    0.262323E-005
     -3.2000      6.6000    0.207495E-005
     -3.2000      6.8000    0.162416E-005
     -3.2000      7.0000    0.125764E-005
     -3.2000      7.2000    0.963030E-006
     -3.2000      7.4000    0.728999E-006
     -3.2000      7.6000    0.545337E-006
     -3.2000      7.8000    0.402996E-006
     -3.2000      8.0000    0.294093E-006
     -3.2000      8.2000    0.211869E-006
     -3.2000      8.4000    0.150629E-006
     -3.2000      8.6000    0.105650E-006
     -3.2000      8.8000    0.730830E-007
     -3.2000      9.0000    0.498451E-007
     -3.2000      9.2000    0.335088E-007
     -3.2000      9.4000    0.221970E-007
     -3.2000      9.6000    0.144840E-007
     -3.2000      9.8000    0.930670E-008
     -3.2000     10.0000    0.588636E-008
     -3.2000     10.2000    0.366313E-008
     -3.2000     10.4000    0.224183E-008
     -3.2000     10.6000    0.134851E-008
     -3.2000     10.8000    0.796787E-009
     -3.2000     11.0000    0.462142E-009
     -3.2000     11.2000    0.262932E-009
     -3.2000     11.4000    0.146629E-009
     -3.2000     11.6000    0.800891E-010
     -3.2000     11.8000    0.428129E-010
     -3.2000     12.0000    0.223822E-010
     -3.2000     12.2000    0.114355E-010
     -3.2000     12.4000    0.570625E-011
     -3.2000     12.6000    0.277933E-011
     -3.2000     12.8000    0.132069E-011
     -3.2000     13.0000    0.611998E-012
     -3.2000     13.2000    0.276460E-012
     -3.2000     13.4000    0.121710E-012
     -3.2000     13.6000    0.522091E-013
     -3.2000     13.8000    0.218187E-013
     -3.2000     14.0000    0.888257E-014
     -3.2000     14.2000    0.352260E-014
     -3.2000     14.4000    0.136084E-014
     -3.2000     14.6000    0.512149E-015
     -3.2000     14.8000    0.187787E-015
     -3.2000     15.0000    0.670904E-016
     -3.2000     15.2000    0.233582E-016
     -3.2000     15.4000    0.792622E-017
     -3.2000     15.6000    0.262186E-017
     -3.2000     15.8000    0.845555E-018
     -3.2000     16.0000    0.265913E-018
     -3.2000     16.2000    0.815608E-019
     -3.2000     16.4000    0.244031E-019
     -3.2000     16.6000    0.712376E-020
     -3.2000     16.8000    0.202934E-020
     -3.2000     17.0000    0.564233E-021
     -3.2000     17.2000    0.153144E-021
     -3.2000     17.4000    0.405839E-022
     -3.2000     17.6000    0.105026E-022
     -3.2000     17.8000    0.265463E-023
     -3.2000     18.0000    0.655461E-024
     -3.2000     18.2000    0.158124E-024
     -3.2000     18.4000    0.372755E-025
     -3.2000     18.6000    0.858807E-026
     -3.2000     18.8000    0.193410E-026
     -3.2000     19.0000    0.425833E-027
     -3.2000     19.2000    0.916725E-028
     -3.2000     19.4000    0.192993E-028
     -3.2000     19.6000    0.397379E-029
     -3.2000     19.8000    0.800371E-030
     -3.2000     20.0000    0.157709E-030
     -3.2000     20.2000    0.304060E-031
     -3.2000     20.4000    0.573658E-032
     -3.2000     20.6000    0.105924E-032
     -3.2000     20.8000    0.191439E-033
     -3.2000     21.0000    0.338703E-034
     -3.2000     21.2000    0.586689E-035
     -3.2000     21.4000    0.995057E-036
     -3.2000     21.6000    0.165268E-036
     -3.2000     21.8000    0.268828E-037
     -3.2000     22.0000    0.428308E-038
     -3.2000     22.2000    0.668465E-039
     -3.2000     22.4000    0.102208E-039
     -3.2000     22.6000    0.153117E-040
     -3.2000     22.8000    0.224768E-041
     -3.2000     23.0000    0.323343E-042
     -3.2000     23.2000    0.455879E-043
     -3.2000     23.4000    0.629995E-044
     -3.2000     23.6000    0.853426E-045
     -3.2000     23.8000    0.113338E-045
     -3.2000     24.0000    0.147573E-046
     -3.2000     24.2000    0.188408E-047
     -3.2000     24.4000    0.235881E-048
     -3.2000     24.6000    0.289620E-049
     -3.2000     24.8000    0.348813E-050
     -3.2000     25.0000    0.412500E-051
     -3.2000     25.2000    0.482830E-052
     -3.2000     25.4000    0.598450E-053
     -3.2000     25.6000    0.000000E+000

     -3.0000    -25.6000    0.000000E+000
     -3.0000    -25.4000    0.259101E-052
     -3.0000    -25.2000    0.281992E-051
     -3.0000    -25.0000    0.249026E-050
     -3.0000    -24.8000    0.211390E-049
     -3.0000    -24.6000    0.175596E-048
     -3.0000    -24.4000    0.143022E-047
     -3.0000    -24.2000    0.114238E-046
     -3.0000    -24.0000    0.894776E-046
     -3.0000    -23.8000    0.687194E-045
     -3.0000    -23.6000    0.517447E-044
     -3.0000    -23.4000    0.381973E-043
     -3.0000    -23.2000    0.276402E-042
     -3.0000    -23.0000    0.196043E-041
     -3.0000    -22.8000    0.136275E-040
     -3.0000    -22.6000    0.928327E-040
     -3.0000    -22.4000    0.619666E-039
     -3.0000    -22.2000    0.405269E-038
     -3.0000    -22.0000    0.259666E-037
     -3.0000    -21.8000    0.162977E-036
     -3.0000    -21.6000    0.100191E-035
     -3.0000    -21.4000    0.603228E-035
     -3.0000    -21.2000    0.355658E-034
     -3.0000    -21.0000    0.205320E-033
     -3.0000    -20.8000    0.116047E-032
     -3.0000    -20.6000    0.642069E-032
     -3.0000    -20.4000    0.347719E-031
     -3.0000    -20.2000    0.184298E-030
     -3.0000    -20.0000    0.955874E-030
     -3.0000    -19.8000    0.485083E-029
     -3.0000    -19.6000    0.240829E-028
     -3.0000    -19.4000    0.116956E-027
     -3.0000    -19.2000    0.555514E-027
     -3.0000    -19.0000    0.258028E-026
     -3.0000    -18.8000    0.117186E-025
     -3.0000    -18.6000    0.520305E-025
     -3.0000    -18.4000    0.225812E-024
     -3.0000    -18.2000    0.957805E-024
     -3.0000    -18.0000    0.396989E-023
     -3.0000    -17.8000    0.160761E-022
     -3.0000    -17.6000    0.635935E-022
     -3.0000    -17.4000    0.245697E-021
     -3.0000    -17.2000    0.926975E-021
     -3.0000    -17.0000    0.341459E-020
     -3.0000    -16.8000    0.122782E-019
     -3.0000    -16.6000    0.430901E-019
     -3.0000    -16.4000    0.147565E-018
     -3.0000    -16.2000    0.493031E-018
     -3.0000    -16.0000    0.160681E-017
     -3.0000    -15.8000    0.510713E-017
     -3.0000    -15.6000    0.158280E-016
     -3.0000    -15.4000    0.478226E-016
     -3.0000    -15.2000    0.140838E-015
     -3.0000    -15.0000    0.404218E-015
     -3.0000    -14.8000    0.113044E-014
     -3.0000    -14.6000    0.307999E-014
     -3.0000    -14.4000    0.817468E-014
     -3.0000    -14.2000    0.211332E-013
     -3.0000    -14.0000    0.532109E-013
     -3.0000    -13.8000    0.130485E-012
     -3.0000    -13.6000    0.311638E-012
     -3.0000    -13.4000    0.724923E-012
     -3.0000    -13.2000    0.164261E-011
     -3.0000    -13.0000    0.362627E-011
     -3.0000    -12.8000    0.780144E-011
     -3.0000    -12.6000    0.163615E-010
     -3.0000    -12.4000    0.334645E-010
     -3.0000    -12.2000    0.667838E-010
     -3.0000    -12.0000    0.130116E-009
     -3.0000    -11.8000    0.247652E-009
     -3.0000    -11.6000    0.460795E-009
     -3.0000    -11.4000    0.838789E-009
     -3.0000    -11.2000    0.149490E-008
     -3.0000    -11.0000    0.261052E-008
     -3.0000    -10.8000    0.447021E-008
     -3.0000    -10.6000    0.751167E-008
     -3.0000    -10.4000    0.123952E-007
     -3.0000    -10.2000    0.200979E-007
     -3.0000    -10.0000    0.320388E-007
     -3.0000     -9.8000    0.502399E-007
     -3.0000     -9.6000    0.775280E-007
     -3.0000     -9.4000    0.117781E-006
     -3.0000     -9.2000    0.176218E-006
     -3.0000     -9.0000    0.259730E-006
     -3.0000     -8.8000    0.377247E-006
     -3.0000     -8.6000    0.540117E-006
     -3.0000     -8.4000    0.762505E-006
     -3.0000     -8.2000    0.106176E-005
     -3.0000     -8.0000    0.145875E-005
     -3.0000     -7.8000    0.197813E-005
     -3.0000     -7.6000    0.264852E-005
     -3.0000     -7.4000    0.350256E-005
     -3.0000     -7.2000    0.457682E-005
     -3.0000     -7.0000    0.591154E-005
     -3.0000     -6.8000    0.755021E-005
     -3.0000     -6.6000    0.953891E-005
     -3.0000     -6.4000    0.119255E-004
     -3.0000     -6.2000    0.147584E-004
     -3.0000     -6.0000    0.180858E-004
     -3.0000     -5.8000    0.219535E-004
     -3.0000     -5.6000    0.264043E-004
     -3.0000     -5.4000    0.314753E-004
     -3.0000     -5.2000    0.371974E-004
     -3.0000     -5.0000    0.435925E-004
     -3.0000     -4.8000    0.506728E-004
     -3.0000     -4.6000    0.584391E-004
     -3.0000     -4.4000    0.668795E-004
     -3.0000     -4.2000    0.759687E-004
     -3.0000     -4.0000    0.856673E-004
     -3.0000     -3.8000    0.959217E-004
     -3.0000     -3.6000    0.106664E-003
     -3.0000     -3.4000    0.117813E-003
     -3.0000     -3.2000    0.129276E-003
     -3.0000     -3.0000    0.140945E-003
     -3.0000     -2.8000    0.152707E-003
     -3.0000     -2.6000    0.164439E-003
     -3.0000     -2.4000    0.176011E-003
     -3.0000     -2.2000    0.187292E-003
     -3.0000     -2.0000    0.198147E-003
     -3.0000     -1.8000    0.208445E-003
     -3.0000     -1.6000    0.218057E-003
     -3.0000     -1.4000    0.226861E-003
     -3.0000     -1.2000    0.234743E-003
     -3.0000     -1.0000    0.241600E-003
     -3.0000     -0.8000    0.247340E-003
     -3.0000     -0.6000    0.251887E-003
     -3.0000     -0.4000    0.255180E-003
     -3.0000     -0.2000    0.257173E-003
     -3.0000      0.0000    0.257841E-003
     -3.0000      0.2000    0.257173E-003
     -3.0000      0.4000    0.255180E-003
     -3.0000      0.6000    0.251887E-003
     -3.0000      0.8000    0.247340E-003
     -3.0000      1.0000    0.241600E-003
     -3.0000      1.2000    0.234743E-003
     -3.0000      1.4000    0.226861E-003
     -3.0000      1.6000    0.218057E-003
     -3.0000      1.8000    0.208445E-003
     -3.0000      2.0000    0.198147E-003
     -3.0000      2.2000    0.187292E-003
     -3.0000      2.4000    0.176011E-003
     -3.0000      2.6000    0.164439E-003
     -3.0000      2.8000    0.152707E-003
     -3.0000      3.0000    0.140945E-003
     -3.0000      3.2000    0.129276E-003
     -3.0000      3.4000    0.117813E-003
     -3.0000      3.6000    0.106664E-003
     -3.0000      3.8000    0.959217E-004
     -3.0000      4.0000    0.856673E-004
     -3.0000      4.2000    0.759687E-004
     -3.0000      4.4000    0.668795E-004
     -3.0000      4.6000    0.584391E-004
     -3.0000      4.8000    0.506728E-004
     -3.0000      5.0000    0.435925E-004
     -3.0000      5.2000    0.371974E-004
     -3.0000      5.4000    0.314753E-004
     -3.0000      5.6000    0.264043E-004
     -3.0000      5.8000    0.219535E-004
     -3.0000      6.0000    0.180858E-004
     -3.0000      6.2000    0.147584E-004
     -3.0000      6.4000    0.119255E-004
     -3.0000      6.6000    0.953891E-005
     -3.0000      6.8000    0.755021E-005
     -3.0000      7.0000    0.591154E-005
     -3.0000      7.2000    0.457682E-005
     -3.0000      7.4000    0.350256E-005
     -3.0000      7.6000    0.264852E-005
     -3.0000      7.8000    0.197813E-005
     -3.0000      8.0000    0.145875E-005
     -3.0000      8.2000    0.106176E-005
     -3.0000      8.4000    0.762505E-006
     -3.0000      8.6000    0.540117E-006
     -3.0000      8.8000    0.377247E-006
     -3.0000      9.0000    0.259730E-006
     -3.0000      9.2000    0.176218E-006
     -3.0000      9.4000    0.117781E-006
     -3.0000      9.6000    0.775280E-007
     -3.0000      9.8000    0.502399E-007
     -3.0000     10.0000    0.320388E-007
     -3.0000     10.2000    0.200979E-007
     -3.0000     10.4000    0.123952E-007
     -3.0000     10.6000    0.751167E-008
     -3.0000     10.8000    0.447021E-008
     -3.0000     11.0000    0.261052E-008
     -3.0000     11.2000    0.149490E-008
     -3.0000     11.4000    0.838789E-009
     -3.0000     11.6000    0.460795E-009
     -3.0000     11.8000    0.247652E-009
     -3.0000     12.0000    0.130116E-009
     -3.0000     12.2000    0.667838E-010
     -3.0000     12.4000    0.334645E-010
     -3.0000     12.6000    0.163615E-010
     -3.0000     12.8000    0.780144E-011
     -3.0000     13.0000    0.362627E-011
     -3.0000     13.2000    0.164261E-011
     -3.0000     13.4000    0.724923E-012
     -3.0000     13.6000    0.311638E-012
     -3.0000     13.8000    0.130485E-012
     -3.0000     14.0000    0.532109E-013
     -3.0000     14.2000    0.211332E-013
     -3.0000     14.4000    0.817468E-014
     -3.0000     14.6000    0.307999E-014
     -3.0000     14.8000    0.113044E-014
     -3.0000     15.0000    0.404218E-015
     -3.0000     15.2000    0.140838E-015
     -3.0000     15.4000    0.478226E-016
     -3.0000     15.6000    0.158280E-016
     -3.0000     15.8000    0.510713E-017
     -3.0000     16.0000    0.160681E-017
     -3.0000     16.2000    0.493031E-018
     -3.0000     16.4000    0.147565E-018
     -3.0000     16.6000    0.430901E-019
     -3.0000     16.8000    0.122782E-019
     -3.0000     17.0000    0.341459E-020
     -3.0000     17.2000    0.926975E-021
     -3.0000     17.4000    0.245697E-021
     -3.0000     17.6000    0.635935E-022
     -3.0000     17.8000    0.160761E-022
     -3.0000     18.0000    0.396989E-023
     -3.0000     18.2000    0.957805E-024
     -3.0000     18.4000    0.225812E-024
     -3.0000     18.6000    0.520305E-025
     -3.0000     18.8000    0.117186E-025
     -3.0000     19.0000    0.258028E-026
     -3.0000     19.2000    0.555514E-027
     -3.0000     19.4000    0.116956E-027
     -3.0000     19.6000    0.240829E-028
     -3.0000     19.8000    0.485083E-029
     -3.0000     20.0000    0.955874E-030
     -3.0000     20.2000    0.184298E-030
     -3.0000     20.4000    0.347719E-031
     -3.0000     20.6000    0.642069E-032
     -3.0000     20.8000    0.116047E-032
     -3.0000     21.0000    0.205320E-033
     -3.0000     21.2000    0.355658E-034
     -3.0000     21.4000    0.603228E-035
     -3.0000     21.6000    0.100191E-035
     -3.0000     21.8000    0.162977E-036
     -3.0000     22.0000    0.259666E-037
     -3.0000     22.2000    0.405269E-038
     -3.0000     22.4000    0.619666E-039
     -3.0000     22.6000    0.928327E-040
     -3.0000     22.8000    0.136275E-040
     -3.0000     23.0000    0.196043E-041
     -3.0000     23.2000    0.276402E-042
     -3.0000     23.4000    0.381973E-043
     -3.0000     23.6000    0.517447E-044
     -3.0000     23.8000    0.687194E-045
     -3.0000     24.0000    0.894776E-046
     -3.0000     24.2000    0.114238E-046
     -3.0000     24.4000    0.143023E-047
     -3.0000     24.6000    0.175608E-048
     -3.0000     24.8000    0.211500E-049
     -3.0000     25.0000    0.250117E-050
     -3.0000     25.2000    0.292763E-051
     -3.0000     25.4000    0.362870E-052
     -3.0000     25.6000    0.000000E+000

     -2.8000    -25.6000    0.000000E+000
     -2.8000    -25.4000    0.140852E-051
     -2.8000    -25.2000    0.153295E-050
     -2.8000    -25.0000    0.135374E-049
     -2.8000    -24.8000    0.114913E-048
     -2.8000    -24.6000    0.954554E-048
     -2.8000    -24.4000    0.777470E-047
     -2.8000    -24.2000    0.620996E-046
     -2.8000    -24.0000    0.486397E-045
     -2.8000    -23.8000    0.373554E-044
     -2.8000    -23.6000    0.281278E-043
     -2.8000    -23.4000    0.207635E-042
     -2.8000    -23.2000    0.150246E-041
     -2.8000    -23.0000    0.106564E-040
     -2.8000    -22.8000    0.740749E-040
     -2.8000    -22.6000    0.504602E-039
     -2.8000    -22.4000    0.336822E-038
     -2.8000    -22.2000    0.220283E-037
     -2.8000    -22.0000    0.141138E-036
     -2.8000    -21.8000    0.885827E-036
     -2.8000    -21.6000    0.544560E-035
     -2.8000    -21.4000    0.327860E-034
     -2.8000    -21.2000    0.193299E-033
     -2.8000    -21.0000    0.111589E-032
     -2.8000    -20.8000    0.630679E-032
     -2.8000    -20.6000    0.348936E-031
     -2.8000    -20.4000    0.188964E-030
     -2.8000    -20.2000    0.100151E-029
     -2.8000    -20.0000    0.519422E-029
     -2.8000    -19.8000    0.263583E-028
     -2.8000    -19.6000    0.130855E-027
     -2.8000    -19.4000    0.635451E-027
     -2.8000    -19.2000    0.301808E-026
     -2.8000    -19.0000    0.140177E-025
     -2.8000    -18.8000    0.636582E-025
     -2.8000    -18.6000    0.282620E-024
     -2.8000    -18.4000    0.122646E-023
     -2.8000    -18.2000    0.520167E-023
     -2.8000    -18.0000    0.215574E-022
     -2.8000    -17.8000    0.872865E-022
     -2.8000    -17.6000    0.345239E-021
     -2.8000    -17.4000    0.133364E-020
     -2.8000    -17.2000    0.503073E-020
     -2.8000    -17.0000    0.185275E-019
     -2.8000    -16.8000    0.666063E-019
     -2.8000    -16.6000    0.233694E-018
     -2.8000    -16.4000    0.800069E-018
     -2.8000    -16.2000    0.267223E-017
     -2.8000    -16.0000    0.870566E-017
     -2.8000    -15.8000    0.276583E-016
     -2.8000    -15.6000    0.856761E-016
     -2.8000    -15.4000    0.258715E-015
     -2.8000    -15.2000    0.761424E-015
     -2.8000    -15.0000    0.218372E-014
     -2.8000    -14.8000    0.610175E-014
     -2.8000    -14.6000    0.166085E-013
     -2.8000    -14.4000    0.440312E-013
     -2.8000    -14.2000    0.113682E-012
     -2.8000    -14.0000    0.285812E-012
     -2.8000    -13.8000    0.699686E-012
     -2.8000    -13.6000    0.166782E-011
     -2.8000    -13.4000    0.387105E-011
     -2.8000    -13.2000    0.874949E-011
     -2.8000    -13.0000    0.192608E-010
     -2.8000    -12.8000    0.413051E-010
     -2.8000    -12.6000    0.863176E-010
     -2.8000    -12.4000    0.175845E-009
     -2.8000    -12.2000    0.349385E-009
     -2.8000    -12.0000    0.677420E-009
     -2.8000    -11.8000    0.128254E-008
     -2.8000    -11.6000    0.237269E-008
     -2.8000    -11.4000    0.429237E-008
     -2.8000    -11.2000    0.759941E-008
     -2.8000    -11.0000    0.131775E-007
     -2.8000    -10.8000    0.223976E-007
     -2.8000    -10.6000    0.373430E-007
     -2.8000    -10.4000    0.611175E-007
     -2.8000    -10.2000    0.982543E-007
     -2.8000    -10.0000    0.155246E-006
     -2.8000     -9.8000    0.241207E-006
     -2.8000     -9.6000    0.368687E-006
     -2.8000     -9.4000    0.554617E-006
     -2.8000     -9.2000    0.821388E-006
     -2.8000     -9.0000    0.119801E-005
     -2.8000     -8.8000    0.172133E-005
     -2.8000     -8.6000    0.243720E-005
     -2.8000     -8.4000    0.340154E-005
     -2.8000     -8.2000    0.468120E-005
     -2.8000     -8.0000    0.635454E-005
     -2.8000     -7.8000    0.851166E-005
     -2.8000     -7.6000    0.112541E-004
     -2.8000     -7.4000    0.146941E-004
     -2.8000     -7.2000    0.189533E-004
     -2.8000     -7.0000    0.241609E-004
     -2.8000     -6.8000    0.304511E-004
     -2.8000     -6.6000    0.379601E-004
     -2.8000     -6.4000    0.468228E-004
     -2.8000     -6.2000    0.571686E-004
     -2.8000     -6.0000    0.691174E-004
     -2.8000     -5.8000    0.827751E-004
     -2.8000     -5.6000    0.982291E-004
     -2.8000     -5.4000    0.115544E-003
     -2.8000     -5.2000    0.134760E-003
     -2.8000     -5.0000    0.155883E-003
     -2.8000     -4.8000    0.178891E-003
     -2.8000     -4.6000    0.203724E-003
     -2.8000     -4.4000    0.230289E-003
     -2.8000     -4.2000    0.258455E-003
     -2.8000     -4.0000    0.288058E-003
     -2.8000     -3.8000    0.318900E-003
     -2.8000     -3.6000    0.350751E-003
     -2.8000     -3.4000    0.383355E-003
     -2.8000     -3.2000    0.416433E-003
     -2.8000     -3.0000    0.449686E-003
     -2.8000     -2.8000    0.482800E-003
     -2.8000     -2.6000    0.515453E-003
     -2.8000     -2.4000    0.547318E-003
     -2.8000     -2.2000    0.578071E-003
     -2.8000     -2.0000    0.607390E-003
     -2.8000     -1.8000    0.634969E-003
     -2.8000     -1.6000    0.660513E-003
     -2.8000     -1.4000    0.683748E-003
     -2.8000     -1.2000    0.704423E-003
     -2.8000     -1.0000    0.722314E-003
     -2.8000     -0.8000    0.737227E-003
     -2.8000     -0.6000    0.748998E-003
     -2.8000     -0.4000    0.757499E-003
     -2.8000     -0.2000    0.762638E-003
     -2.8000      0.0000    0.764357E-003
     -2.8000      0.2000    0.762638E-003
     -2.8000      0.4000    0.757499E-003
     -2.8000      0.6000    0.748998E-003
     -2.8000      0.8000    0.737227E-003
     -2.8000      1.0000    0.722314E-003
     -2.8000      1.2000    0.704423E-003
     -2.8000      1.4000    0.683748E-003
     -2.8000      1.6000    0.660513E-003
     -2.8000      1.8000    0.634969E-003
     -2.8000      2.0000    0.607390E-003
     -2.8000      2.2000    0.578071E-003
     -2.8000      2.4000    0.547318E-003
     -2.8000      2.6000    0.515453E-003
     -2.8000      2.8000    0.482800E-003
     -2.8000      3.0000    0.449686E-003
     -2.8000      3.2000    0.416433E-003
     -2.8000      3.4000    0.383355E-003
     -2.8000      3.6000    0.350751E-003
     -2.8000      3.8000    0.318900E-003
     -2.8000      4.0000    0.288058E-003
     -2.8000      4.2000    0.258455E-003
     -2.8000      4.4000    0.230289E-003
     -2.8000      4.6000    0.203724E-003
     -2.8000      4.8000    0.178891E-003
     -2.8000      5.0000    0.155883E-003
     -2.8000      5.2000    0.134760E-003
     -2.8000      5.4000    0.115544E-003
     -2.8000      5.6000    0.982291E-004
     -2.8000      5.8000    0.827751E-004
     -2.8000      6.0000    0.691174E-004
     -2.8000      6.2000    0.571686E-004
     -2.8000      6.4000    0.468228E-004
     -2.8000      6.6000    0.379601E-004
     -2.8000      6.8000    0.304511E-004
     -2.8000      7.0000    0.241609E-004
     -2.8000      7.2000    0.189533E-004
     -2.8000      7.4000    0.146941E-004
     -2.8000      7.6000    0.112541E-004
     -2.8000      7.8000    0.851166E-005
     -2.8000      8.0000    0.635454E-005
     -2.8000      8.2000    0.468120E-005
     -2.8000      8.4000    0.340154E-005
     -2.8000      8.6000    0.243720E-005
     -2.8000      8.8000    0.172133E-005
     -2.8000      9.0000    0.119801E-005
     -2.8000      9.2000    0.821388E-006
     -2.8000      9.4000    0.554617E-006
     -2.8000      9.6000    0.368687E-006
     -2.8000      9.8000    0.241207E-006
     -2.8000     10.0000    0.155246E-006
     -2.8000     10.2000    0.982543E-007
     -2.8000     10.4000    0.611175E-007
     -2.8000     10.6000    0.373430E-007
     -2.8000     10.8000    0.223976E-007
     -2.8000     11.0000    0.131775E-007
     -2.8000     11.2000    0.759941E-008
     -2.8000     11.4000    0.429237E-008
     -2.8000     11.6000    0.237269E-008
     -2.8000     11.8000    0.128254E-008
     -2.8000     12.0000    0.677420E-009
     -2.8000     12.2000    0.349385E-009
     -2.8000     12.4000    0.175845E-009
     -2.8000     12.6000    0.863176E-010
     -2.8000     12.8000    0.413051E-010
     -2.8000     13.0000    0.192608E-010
     -2.8000     13.2000    0.874949E-011
     -2.8000     13.4000    0.387105E-011
     -2.8000     13.6000    0.166782E-011
     -2.8000     13.8000    0.699686E-012
     -2.8000     14.0000    0.285812E-012
     -2.8000     14.2000    0.113682E-012
     -2.8000     14.4000    0.440312E-013
     -2.8000     14.6000    0.166085E-013
     -2.8000     14.8000    0.610175E-014
     -2.8000     15.0000    0.218372E-014
     -2.8000     15.2000    0.761424E-015
     -2.8000     15.4000    0.258715E-015
     -2.8000     15.6000    0.856761E-016
     -2.8000     15.8000    0.276583E-016
     -2.8000     16.0000    0.870566E-017
     -2.8000     16.2000    0.267223E-017
     -2.8000     16.4000    0.800069E-018
     -2.8000     16.6000    0.233694E-018
     -2.8000     16.8000    0.666063E-019
     -2.8000     17.0000    0.185275E-019
     -2.8000     17.2000    0.503073E-020
     -2.8000     17.4000    0.133364E-020
     -2.8000     17.6000    0.345239E-021
     -2.8000     17.8000    0.872865E-022
     -2.8000     18.0000    0.215574E-022
     -2.8000     18.2000    0.520167E-023
     -2.8000     18.4000    0.122646E-023
     -2.8000     18.6000    0.282620E-024
     -2.8000     18.8000    0.636582E-025
     -2.8000     19.0000    0.140177E-025
     -2.8000     19.2000    0.301808E-026
     -2.8000     19.4000    0.635451E-027
     -2.8000     19.6000    0.130855E-027
     -2.8000     19.8000    0.263583E-028
     -2.8000     20.0000    0.519422E-029
     -2.8000     20.2000    0.100151E-029
     -2.8000     20.4000    0.188964E-030
     -2.8000     20.6000    0.348936E-031
     -2.8000     20.8000    0.630679E-032
     -2.8000     21.0000    0.111589E-032
     -2.8000     21.2000    0.193299E-033
     -2.8000     21.4000    0.327860E-034
     -2.8000     21.6000    0.544560E-035
     -2.8000     21.8000    0.885827E-036
     -2.8000     22.0000    0.141138E-036
     -2.8000     22.2000    0.220283E-037
     -2.8000     22.4000    0.336822E-038
     -2.8000     22.6000    0.504602E-039
     -2.8000     22.8000    0.740749E-040
     -2.8000     23.0000    0.106564E-040
     -2.8000     23.2000    0.150246E-041
     -2.8000     23.4000    0.207635E-042
     -2.8000     23.6000    0.281278E-043
     -2.8000     23.8000    0.373554E-044
     -2.8000     24.0000    0.486397E-045
     -2.8000     24.2000    0.620997E-046
     -2.8000     24.4000    0.777476E-047
     -2.8000     24.6000    0.954614E-048
     -2.8000     24.8000    0.114973E-048
     -2.8000     25.0000    0.135967E-049
     -2.8000     25.2000    0.159150E-050
     -2.8000     25.4000    0.197262E-051
     -2.8000     25.6000    0.000000E+000

     -2.6000    -25.6000    0.000000E+000
     -2.6000    -25.4000    0.685581E-051
     -2.6000    -25.2000    0.746144E-050
     -2.6000    -25.0000    0.658913E-049
     -2.6000    -24.8000    0.559323E-048
     -2.6000    -24.6000    0.464612E-047
     -2.6000    -24.4000    0.378417E-046
     -2.6000    -24.2000    0.302255E-045
     -2.6000    -24.0000    0.236741E-044
     -2.6000    -23.8000    0.181816E-043
     -2.6000    -23.6000    0.136903E-042
     -2.6000    -23.4000    0.101058E-041
     -2.6000    -23.2000    0.731262E-041
     -2.6000    -23.0000    0.518648E-040
     -2.6000    -22.8000    0.360521E-039
     -2.6000    -22.6000    0.245586E-038
     -2.6000    -22.4000    0.163927E-037
     -2.6000    -22.2000    0.107207E-036
     -2.6000    -22.0000    0.686883E-036
     -2.6000    -21.8000    0.431102E-035
     -2.6000    -21.6000    0.265014E-034
     -2.6000    -21.4000    0.159553E-033
     -2.6000    -21.2000    0.940667E-033
     -2.6000    -21.0000    0.543021E-032
     -2.6000    -20.8000    0.306898E-031
     -2.6000    -20.6000    0.169793E-030
     -2.6000    -20.4000    0.919477E-030
     -2.6000    -20.2000    0.487307E-029
     -2.6000    -20.0000    0.252727E-028
     -2.6000    -19.8000    0.128243E-027
     -2.6000    -19.6000    0.636630E-027
     -2.6000    -19.4000    0.309141E-026
     -2.6000    -19.2000    0.146819E-025
     -2.6000    -19.0000    0.681869E-025
     -2.6000    -18.8000    0.309636E-024
     -2.6000    -18.6000    0.137457E-023
     -2.6000    -18.4000    0.596463E-023
     -2.6000    -18.2000    0.252948E-022
     -2.6000    -18.0000    0.104819E-021
     -2.6000    -17.8000    0.424364E-021
     -2.6000    -17.6000    0.167824E-020
     -2.6000    -17.4000    0.648200E-020
     -2.6000    -17.2000    0.244471E-019
     -2.6000    -17.0000    0.900182E-019
     -2.6000    -16.8000    0.323545E-018
     -2.6000    -16.6000    0.113490E-017
     -2.6000    -16.4000    0.388434E-017
     -2.6000    -16.2000    0.129695E-016
     -2.6000    -16.0000    0.422368E-016
     -2.6000    -15.8000    0.134132E-015
     -2.6000    -15.6000    0.415294E-015
     -2.6000    -15.4000    0.125336E-014
     -2.6000    -15.2000    0.368641E-014
     -2.6000    -15.0000    0.105646E-013
     -2.6000    -14.8000    0.294946E-013
     -2.6000    -14.6000    0.802036E-013
     -2.6000    -14.4000    0.212390E-012
     -2.6000    -14.2000    0.547648E-012
     -2.6000    -14.0000    0.137481E-011
     -2.6000    -13.8000    0.335985E-011
     -2.6000    -13.6000    0.799301E-011
     -2.6000    -13.4000    0.185103E-010
     -2.6000    -13.2000    0.417303E-010
     -2.6000    -13.0000    0.915960E-010
     -2.6000    -12.8000    0.195781E-009
     -2.6000    -12.6000    0.407617E-009
     -2.6000    -12.4000    0.826943E-009
     -2.6000    -12.2000    0.163544E-008
     -2.6000    -12.0000    0.315473E-008
     -2.6000    -11.8000    0.593918E-008
     -2.6000    -11.6000    0.109201E-007
     -2.6000    -11.4000    0.196241E-007
     -2.6000    -11.2000    0.344952E-007
     -2.6000    -11.0000    0.593584E-007
     -2.6000    -10.8000    0.100071E-006
     -2.6000    -10.6000    0.165413E-006
     -2.6000    -10.4000    0.268276E-006
     -2.6000    -10.2000    0.427201E-006
     -2.6000    -10.0000    0.668303E-006
     -2.6000     -9.8000    0.102761E-005
     -2.6000     -9.6000    0.155380E-005
     -2.6000     -9.4000    0.231121E-005
     -2.6000     -9.2000    0.338308E-005
     -2.6000     -9.0000    0.487472E-005
     -2.6000     -8.8000    0.691647E-005
     -2.6000     -8.6000    0.966604E-005
     -2.6000     -8.4000    0.133101E-004
     -2.6000     -8.2000    0.180644E-004
     -2.6000     -8.0000    0.241733E-004
     -2.6000     -7.8000    0.319069E-004
     -2.6000     -7.6000    0.415570E-004
     -2.6000     -7.4000    0.534320E-004
     -2.6000     -7.2000    0.678493E-004
     -2.6000     -7.0000    0.851276E-004
     -2.6000     -6.8000    0.105577E-003
     -2.6000     -6.6000    0.129491E-003
     -2.6000     -6.4000    0.157134E-003
     -2.6000     -6.2000    0.188733E-003
     -2.6000     -6.0000    0.224465E-003
     -2.6000     -5.8000    0.264455E-003
     -2.6000     -5.6000    0.308761E-003
     -2.6000     -5.4000    0.357372E-003
     -2.6000     -5.2000    0.410207E-003
     -2.6000     -5.0000    0.467106E-003
     -2.6000     -4.8000    0.527836E-003
     -2.6000     -4.6000    0.592094E-003
     -2.6000     -4.4000    0.659505E-003
     -2.6000     -4.2000    0.729634E-003
     -2.6000     -4.0000    0.801992E-003
     -2.6000     -3.8000    0.876041E-003
     -2.6000     -3.6000    0.951209E-003
     -2.6000     -3.4000    0.102689E-002
     -2.6000     -3.2000    0.110247E-002
     -2.6000     -3.0000    0.117732E-002
     -2.6000     -2.8000    0.125080E-002
     -2.6000     -2.6000    0.132230E-002
     -2.6000     -2.4000    0.139121E-002
     -2.6000     -2.2000    0.145694E-002
     -2.6000     -2.0000    0.151895E-002
     -2.6000     -1.8000    0.157670E-002
     -2.6000     -1.6000    0.162973E-002
     -2.6000     -1.4000    0.167758E-002
     -2.6000     -1.2000    0.171988E-002
     -2.6000     -1.0000    0.175626E-002
     -2.6000     -0.8000    0.178643E-002
     -2.6000     -0.6000    0.181016E-002
     -2.6000     -0.4000    0.182724E-002
     -2.6000     -0.2000    0.183754E-002
     -2.6000      0.0000    0.184099E-002
     -2.6000      0.2000    0.183754E-002
     -2.6000      0.4000    0.182724E-002
     -2.6000      0.6000    0.181016E-002
     -2.6000      0.8000    0.178643E-002
     -2.6000      1.0000    0.175626E-002
     -2.6000      1.2000    0.171988E-002
     -2.6000      1.4000    0.167758E-002
     -2.6000      1.6000    0.162973E-002
     -2.6000      1.8000    0.157670E-002
     -2.6000      2.0000    0.151895E-002
     -2.6000      2.2000    0.145694E-002
     -2.6000      2.4000    0.139121E-002
     -2.6000      2.6000    0.132230E-002
     -2.6000      2.8000    0.125080E-002
     -2.6000      3.0000    0.117732E-002
     -2.6000      3.2000    0.110247E-002
     -2.6000      3.4000    0.102689E-002
     -2.6000      3.6000    0.951209E-003
     -2.6000      3.8000    0.876041E-003
     -2.6000      4.0000    0.801992E-003
     -2.6000      4.2000    0.729634E-003
     -2.6000      4.4000    0.659505E-003
     -2.6000      4.6000    0.592094E-003
     -2.6000      4.8000    0.527836E-003
     -2.6000      5.0000    0.467106E-003
     -2.6000      5.2000    0.410207E-003
     -2.6000      5.4000    0.357372E-003
     -2.6000      5.6000    0.308761E-003
     -2.6000      5.8000    0.264455E-003
     -2.6000      6.0000    0.224465E-003
     -2.6000      6.2000    0.188733E-003
     -2.6000      6.4000    0.157134E-003
     -2.6000      6.6000    0.129491E-003
     -2.6000      6.8000    0.105577E-003
     -2.6000      7.0000    0.851276E-004
     -2.6000      7.2000    0.678493E-004
     -2.6000      7.4000    0.534320E-004
     -2.6000      7.6000    0.415570E-004
     -2.6000      7.8000    0.319069E-004
     -2.6000      8.0000    0.241733E-004
     -2.6000      8.2000    0.180644E-004
     -2.6000      8.4000    0.133101E-004
     -2.6000      8.6000    0.966604E-005
     -2.6000      8.8000    0.691647E-005
     -2.6000      9.0000    0.487472E-005
     -2.6000      9.2000    0.338308E-005
     -2.6000      9.4000    0.231121E-005
     -2.6000      9.6000    0.155380E-005
     -2.6000      9.8000    0.102761E-005
     -2.6000     10.0000    0.668303E-006
     -2.6000     10.2000    0.427201E-006
     -2.6000     10.4000    0.268276E-006
     -2.6000     10.6000    0.165413E-006
     -2.6000     10.8000    0.100071E-006
     -2.6000     11.0000    0.593584E-007
     -2.6000     11.2000    0.344952E-007
     -2.6000     11.4000    0.196241E-007
     -2.6000     11.6000    0.109201E-007
     -2.6000     11.8000    0.593918E-008
     -2.6000     12.0000    0.315473E-008
     -2.6000     12.2000    0.163544E-008
     -2.6000     12.4000    0.826943E-009
     -2.6000     12.6000    0.407617E-009
     -2.6000     12.8000    0.195781E-009
     -2.6000     13.0000    0.915960E-010
     -2.6000     13.2000    0.417303E-010
     -2.6000     13.4000    0.185103E-010
     -2.6000     13.6000    0.799301E-011
     -2.6000     13.8000    0.335985E-011
     -2.6000     14.0000    0.137481E-011
     -2.6000     14.2000    0.547648E-012
     -2.6000     14.4000    0.212390E-012
     -2.6000     14.6000    0.802036E-013
     -2.6000     14.8000    0.294946E-013
     -2.6000     15.0000    0.105646E-013
     -2.6000     15.2000    0.368641E-014
     -2.6000     15.4000    0.125336E-014
     -2.6000     15.6000    0.415294E-015
     -2.6000     15.8000    0.134132E-015
     -2.6000     16.0000    0.422368E-016
     -2.6000     16.2000    0.129695E-016
     -2.6000     16.4000    0.388434E-017
     -2.6000     16.6000    0.113490E-017
     -2.6000     16.8000    0.323545E-018
     -2.6000     17.0000    0.900182E-019
     -2.6000     17.2000    0.244471E-019
     -2.6000     17.4000    0.648200E-020
     -2.6000     17.6000    0.167824E-020
     -2.6000     17.8000    0.424364E-021
     -2.6000     18.0000    0.104819E-021
     -2.6000     18.2000    0.252948E-022
     -2.6000     18.4000    0.596463E-023
     -2.6000     18.6000    0.137457E-023
     -2.6000     18.8000    0.309636E-024
     -2.6000     19.0000    0.681869E-025
     -2.6000     19.2000    0.146819E-025
     -2.6000     19.4000    0.309141E-026
     -2.6000     19.6000    0.636630E-027
     -2.6000     19.8000    0.128243E-027
     -2.6000     20.0000    0.252727E-028
     -2.6000     20.2000    0.487307E-029
     -2.6000     20.4000    0.919477E-030
     -2.6000     20.6000    0.169793E-030
     -2.6000     20.8000    0.306898E-031
     -2.6000     21.0000    0.543021E-032
     -2.6000     21.2000    0.940667E-033
     -2.6000     21.4000    0.159553E-033
     -2.6000     21.6000    0.265014E-034
     -2.6000     21.8000    0.431102E-035
     -2.6000     22.0000    0.686883E-036
     -2.6000     22.2000    0.107207E-036
     -2.6000     22.4000    0.163927E-037
     -2.6000     22.6000    0.245586E-038
     -2.6000     22.8000    0.360521E-039
     -2.6000     23.0000    0.518648E-040
     -2.6000     23.2000    0.731262E-041
     -2.6000     23.4000    0.101058E-041
     -2.6000     23.6000    0.136903E-042
     -2.6000     23.8000    0.181816E-043
     -2.6000     24.0000    0.236741E-044
     -2.6000     24.2000    0.302256E-045
     -2.6000     24.4000    0.378420E-046
     -2.6000     24.6000    0.464641E-047
     -2.6000     24.8000    0.559615E-048
     -2.6000     25.0000    0.661799E-049
     -2.6000     25.2000    0.774644E-050
     -2.6000     25.4000    0.960154E-051
     -2.6000     25.6000    0.000000E+000

     -2.4000    -25.6000    0.000000E+000
     -2.4000    -25.4000    0.298414E-050
     -2.4000    -25.2000    0.324775E-049
     -2.4000    -25.0000    0.286804E-048
     -2.4000    -24.8000    0.243455E-047
     -2.4000    -24.6000    0.202229E-046
     -2.4000    -24.4000    0.164711E-045
     -2.4000    -24.2000    0.131560E-044
     -2.4000    -24.0000    0.103043E-043
     -2.4000    -23.8000    0.791364E-043
     -2.4000    -23.6000    0.595872E-042
     -2.4000    -23.4000    0.439855E-041
     -2.4000    -23.2000    0.318278E-040
     -2.4000    -23.0000    0.225737E-039
     -2.4000    -22.8000    0.156912E-038
     -2.4000    -22.6000    0.106887E-037
     -2.4000    -22.4000    0.713455E-037
     -2.4000    -22.2000    0.466590E-036
     -2.4000    -22.0000    0.298943E-035
     -2.4000    -21.8000    0.187620E-034
     -2.4000    -21.6000    0.115335E-033
     -2.4000    -21.4000    0.694365E-033
     -2.4000    -21.2000    0.409365E-032
     -2.4000    -21.0000    0.236310E-031
     -2.4000    -20.8000    0.133552E-030
     -2.4000    -20.6000    0.738865E-030
     -2.4000    -20.4000    0.400104E-029
     -2.4000    -20.2000    0.212042E-028
     -2.4000    -20.0000    0.109965E-027
     -2.4000    -19.8000    0.557982E-027
     -2.4000    -19.6000    0.276985E-026
     -2.4000    -19.4000    0.134495E-025
     -2.4000    -19.2000    0.638718E-025
     -2.4000    -19.0000    0.296622E-024
     -2.4000    -18.8000    0.134687E-023
     -2.4000    -18.6000    0.597877E-023
     -2.4000    -18.4000    0.259414E-022
     -2.4000    -18.2000    0.110002E-021
     -2.4000    -18.0000    0.455793E-021
     -2.4000    -17.8000    0.184509E-020
     -2.4000    -17.6000    0.729589E-020
     -2.4000    -17.4000    0.281755E-019
     -2.4000    -17.2000    0.106248E-018
     -2.4000    -17.0000    0.391149E-018
     -2.4000    -16.8000    0.140558E-017
     -2.4000    -16.6000    0.492921E-017
     -2.4000    -16.4000    0.168662E-016
     -2.4000    -16.2000    0.562975E-016
     -2.4000    -16.0000    0.183275E-015
     -2.4000    -15.8000    0.581788E-015
     -2.4000    -15.6000    0.180047E-014
     -2.4000    -15.4000    0.543087E-014
     -2.4000    -15.2000    0.159634E-013
     -2.4000    -15.0000    0.457154E-013
     -2.4000    -14.8000    0.127523E-012
     -2.4000    -14.6000    0.346435E-012
     -2.4000    -14.4000    0.916385E-012
     -2.4000    -14.2000    0.235985E-011
     -2.4000    -14.0000    0.591534E-011
     -2.4000    -13.8000    0.144314E-010
     -2.4000    -13.6000    0.342640E-010
     -2.4000    -13.4000    0.791683E-010
     -2.4000    -13.2000    0.178014E-009
     -2.4000    -13.0000    0.389566E-009
     -2.4000    -12.8000    0.829845E-009
     -2.4000    -12.6000    0.172109E-008
     -2.4000    -12.4000    0.347649E-008
     -2.4000    -12.2000    0.684206E-008
     -2.4000    -12.0000    0.131269E-007
     -2.4000    -11.8000    0.245653E-007
     -2.4000    -11.6000    0.448709E-007
     -2.4000    -11.4000    0.800590E-007
     -2.4000    -11.2000    0.139637E-006
     -2.4000    -11.0000    0.238278E-006
     -2.4000    -10.8000    0.398121E-006
     -2.4000    -10.6000    0.651825E-006
     -2.4000    -10.4000    0.104652E-005
     -2.4000    -10.2000    0.164874E-005
     -2.4000    -10.0000    0.255036E-005
     -2.4000     -9.8000    0.387539E-005
     -2.4000     -9.6000    0.578742E-005
     -2.4000     -9.4000    0.849717E-005
     -2.4000     -9.2000    0.122696E-004
     -2.4000     -9.0000    0.174295E-004
     -2.4000     -8.8000    0.243650E-004
     -2.4000     -8.6000    0.335285E-004
     -2.4000     -8.4000    0.454324E-004
     -2.4000     -8.2000    0.606427E-004
     -2.4000     -8.0000    0.797665E-004
     -2.4000     -7.8000    0.103437E-003
     -2.4000     -7.6000    0.132295E-003
     -2.4000     -7.4000    0.166967E-003
     -2.4000     -7.2000    0.208045E-003
     -2.4000     -7.0000    0.256060E-003
     -2.4000     -6.8000    0.311468E-003
     -2.4000     -6.6000    0.374624E-003
     -2.4000     -6.4000    0.445770E-003
     -2.4000     -6.2000    0.525022E-003
     -2.4000     -6.0000    0.612360E-003
     -2.4000     -5.8000    0.707627E-003
     -2.4000     -5.6000    0.810527E-003
     -2.4000     -5.4000    0.920631E-003
     -2.4000     -5.2000    0.103738E-002
     -2.4000     -5.0000    0.116012E-002
     -2.4000     -4.8000    0.128807E-002
     -2.4000     -4.6000    0.142039E-002
     -2.4000     -4.4000    0.155616E-002
     -2.4000     -4.2000    0.169443E-002
     -2.4000     -4.0000    0.183420E-002
     -2.4000     -3.8000    0.197446E-002
     -2.4000     -3.6000    0.211420E-002
     -2.4000     -3.4000    0.225245E-002
     -2.4000     -3.2000    0.238821E-002
     -2.4000     -3.0000    0.252056E-002
     -2.4000     -2.8000    0.264862E-002
     -2.4000     -2.6000    0.277152E-002
     -2.4000     -2.4000    0.288848E-002
     -2.4000     -2.2000    0.299877E-002
     -2.4000     -2.0000    0.310171E-002
     -2.4000     -1.8000    0.319668E-002
     -2.4000     -1.6000    0.328313E-002
     -2.4000     -1.4000    0.336056E-002
     -2.4000     -1.2000    0.342853E-002
     -2.4000     -1.0000    0.348668E-002
     -2.4000     -0.8000    0.353468E-002
     -2.4000     -0.6000    0.357228E-002
     -2.4000     -0.4000    0.359927E-002
     -2.4000     -0.2000    0.361553E-002
     -2.4000      0.0000    0.362096E-002
     -2.4000      0.2000    0.361553E-002
     -2.4000      0.4000    0.359927E-002
     -2.4000      0.6000    0.357228E-002
     -2.4000      0.8000    0.353468E-002
     -2.4000      1.0000    0.348668E-002
     -2.4000      1.2000    0.342853E-002
     -2.4000      1.4000    0.336056E-002
     -2.4000      1.6000    0.328313E-002
     -2.4000      1.8000    0.319668E-002
     -2.4000      2.0000    0.310171E-002
     -2.4000      2.2000    0.299877E-002
     -2.4000      2.4000    0.288848E-002
     -2.4000      2.6000    0.277152E-002
     -2.4000      2.8000    0.264862E-002
     -2.4000      3.0000    0.252056E-002
     -2.4000      3.2000    0.238821E-002
     -2.4000      3.4000    0.225245E-002
     -2.4000      3.6000    0.211420E-002
     -2.4000      3.8000    0.197446E-002
     -2.4000      4.0000    0.183420E-002
     -2.4000      4.2000    0.169443E-002
     -2.4000      4.4000    0.155616E-002
     -2.4000      4.6000    0.142039E-002
     -2.4000      4.8000    0.128807E-002
     -2.4000      5.0000    0.116012E-002
     -2.4000      5.2000    0.103738E-002
     -2.4000      5.4000    0.920631E-003
     -2.4000      5.6000    0.810527E-003
     -2.4000      5.8000    0.707627E-003
     -2.4000      6.0000    0.612360E-003
     -2.4000      6.2000    0.525022E-003
     -2.4000      6.4000    0.445770E-003
     -2.4000      6.6000    0.374624E-003
     -2.4000      6.8000    0.311468E-003
     -2.4000      7.0000    0.256060E-003
     -2.4000      7.2000    0.208045E-003
     -2.4000      7.4000    0.166967E-003
     -2.4000      7.6000    0.132295E-003
     -2.4000      7.8000    0.103437E-003
     -2.4000      8.0000    0.797665E-004
     -2.4000      8.2000    0.606427E-004
     -2.4000      8.4000    0.454324E-004
     -2.4000      8.6000    0.335285E-004
     -2.4000      8.8000    0.243650E-004
     -2.4000      9.0000    0.174295E-004
     -2.4000      9.2000    0.122696E-004
     -2.4000      9.4000    0.849717E-005
     -2.4000      9.6000    0.578742E-005
     -2.4000      9.8000    0.387539E-005
     -2.4000     10.0000    0.255036E-005
     -2.4000     10.2000    0.164874E-005
     -2.4000     10.4000    0.104652E-005
     -2.4000     10.6000    0.651825E-006
     -2.4000     10.8000    0.398121E-006
     -2.4000     11.0000    0.238278E-006
     -2.4000     11.2000    0.139637E-006
     -2.4000     11.4000    0.800590E-007
     -2.4000     11.6000    0.448709E-007
     -2.4000     11.8000    0.245653E-007
     -2.4000     12.0000    0.131269E-007
     -2.4000     12.2000    0.684206E-008
     -2.4000     12.4000    0.347649E-008
     -2.4000     12.6000    0.172109E-008
     -2.4000     12.8000    0.829845E-009
     -2.4000     13.0000    0.389566E-009
     -2.4000     13.2000    0.178014E-009
     -2.4000     13.4000    0.791683E-010
     -2.4000     13.6000    0.342640E-010
     -2.4000     13.8000    0.144314E-010
     -2.4000     14.0000    0.591534E-011
     -2.4000     14.2000    0.235985E-011
     -2.4000     14.4000    0.916385E-012
     -2.4000     14.6000    0.346435E-012
     -2.4000     14.8000    0.127523E-012
     -2.4000     15.0000    0.457154E-013
     -2.4000     15.2000    0.159634E-013
     -2.4000     15.4000    0.543087E-014
     -2.4000     15.6000    0.180047E-014
     -2.4000     15.8000    0.581788E-015
     -2.4000     16.0000    0.183275E-015
     -2.4000     16.2000    0.562975E-016
     -2.4000     16.4000    0.168662E-016
     -2.4000     16.6000    0.492921E-017
     -2.4000     16.8000    0.140558E-017
     -2.4000     17.0000    0.391149E-018
     -2.4000     17.2000    0.106248E-018
     -2.4000     17.4000    0.281755E-019
     -2.4000     17.6000    0.729589E-020
     -2.4000     17.8000    0.184509E-020
     -2.4000     18.0000    0.455793E-021
     -2.4000     18.2000    0.110002E-021
     -2.4000     18.4000    0.259414E-022
     -2.4000     18.6000    0.597877E-023
     -2.4000     18.8000    0.134687E-023
     -2.4000     19.0000    0.296622E-024
     -2.4000     19.2000    0.638718E-025
     -2.4000     19.4000    0.134495E-025
     -2.4000     19.6000    0.276985E-026
     -2.4000     19.8000    0.557982E-027
     -2.4000     20.0000    0.109965E-027
     -2.4000     20.2000    0.212042E-028
     -2.4000     20.4000    0.400104E-029
     -2.4000     20.6000    0.738865E-030
     -2.4000     20.8000    0.133552E-030
     -2.4000     21.0000    0.236310E-031
     -2.4000     21.2000    0.409365E-032
     -2.4000     21.4000    0.694365E-033
     -2.4000     21.6000    0.115335E-033
     -2.4000     21.8000    0.187620E-034
     -2.4000     22.0000    0.298943E-035
     -2.4000     22.2000    0.466590E-036
     -2.4000     22.4000    0.713455E-037
     -2.4000     22.6000    0.106887E-037
     -2.4000     22.8000    0.156912E-038
     -2.4000     23.0000    0.225737E-039
     -2.4000     23.2000    0.318278E-040
     -2.4000     23.4000    0.439855E-041
     -2.4000     23.6000    0.595872E-042
     -2.4000     23.8000    0.791364E-043
     -2.4000     24.0000    0.103043E-043
     -2.4000     24.2000    0.131560E-044
     -2.4000     24.4000    0.164712E-045
     -2.4000     24.6000    0.202242E-046
     -2.4000     24.8000    0.243582E-047
     -2.4000     25.0000    0.288061E-048
     -2.4000     25.2000    0.337180E-049
     -2.4000     25.4000    0.417929E-050
     -2.4000     25.6000    0.000000E+000

     -2.2000    -25.6000    0.000000E+000
     -2.2000    -25.4000    0.116019E-049
     -2.2000    -25.2000    0.126267E-048
     -2.2000    -25.0000    0.111505E-047
     -2.2000    -24.8000    0.946508E-047
     -2.2000    -24.6000    0.786227E-046
     -2.2000    -24.4000    0.640360E-045
     -2.2000    -24.2000    0.511473E-044
     -2.2000    -24.0000    0.400605E-043
     -2.2000    -23.8000    0.307659E-042
     -2.2000    -23.6000    0.231656E-041
     -2.2000    -23.4000    0.171001E-040
     -2.2000    -23.2000    0.123735E-039
     -2.2000    -23.0000    0.877575E-039
     -2.2000    -22.8000    0.610006E-038
     -2.2000    -22.6000    0.415526E-037
     -2.2000    -22.4000    0.277354E-036
     -2.2000    -22.2000    0.181384E-035
     -2.2000    -22.0000    0.116210E-034
     -2.2000    -21.8000    0.729339E-034
     -2.2000    -21.6000    0.448337E-033
     -2.2000    -21.4000    0.269914E-032
     -2.2000    -21.2000    0.159126E-031
     -2.2000    -21.0000    0.918550E-031
     -2.2000    -20.8000    0.519113E-030
     -2.2000    -20.6000    0.287188E-029
     -2.2000    -20.4000    0.155511E-028
     -2.2000    -20.2000    0.824135E-028
     -2.2000    -20.0000    0.427385E-027
     -2.2000    -19.8000    0.216854E-026
     -2.2000    -19.6000    0.107643E-025
     -2.2000    -19.4000    0.522658E-025
     -2.2000    -19.2000    0.248199E-024
     -2.2000    -19.0000    0.115258E-023
     -2.2000    -18.8000    0.523320E-023
     -2.2000    -18.6000    0.232286E-022
     -2.2000    -18.4000    0.100780E-021
     -2.2000    -18.2000    0.427312E-021
     -2.2000    -18.0000    0.177039E-020
     -2.2000    -17.8000    0.716595E-020
     -2.2000    -17.6000    0.283323E-019
     -2.2000    -17.4000    0.109400E-018
     -2.2000    -17.2000    0.412475E-018
     -2.2000    -17.0000    0.151825E-017
     -2.2000    -16.8000    0.545471E-017
     -2.2000    -16.6000    0.191246E-016
     -2.2000    -16.4000    0.654216E-016
     -2.2000    -16.2000    0.218305E-015
     -2.2000    -16.0000    0.710441E-015
     -2.2000    -15.8000    0.225434E-014
     -2.2000    -15.6000    0.697337E-014
     -2.2000    -15.4000    0.210233E-013
     -2.2000    -15.2000    0.617580E-013
     -2.2000    -15.0000    0.176736E-012
     -2.2000    -14.8000    0.492606E-012
     -2.2000    -14.6000    0.133697E-011
     -2.2000    -14.4000    0.353267E-011
     -2.2000    -14.2000    0.908569E-011
     -2.2000    -14.0000    0.227411E-010
     -2.2000    -13.8000    0.553856E-010
     -2.2000    -13.6000    0.131240E-009
     -2.2000    -13.4000    0.302539E-009
     -2.2000    -13.2000    0.678476E-009
     -2.2000    -13.0000    0.148026E-008
     -2.2000    -12.8000    0.314225E-008
     -2.2000    -12.6000    0.649113E-008
     -2.2000    -12.4000    0.130526E-007
     -2.2000    -12.2000    0.255581E-007
     -2.2000    -12.0000    0.487553E-007
     -2.2000    -11.8000    0.906605E-007
     -2.2000    -11.6000    0.164437E-006
     -2.2000    -11.4000    0.291126E-006
     -2.2000    -11.2000    0.503497E-006
     -2.2000    -11.0000    0.851327E-006
     -2.2000    -10.8000    0.140841E-005
     -2.2000    -10.6000    0.228154E-005
     -2.2000    -10.4000    0.362168E-005
     -2.2000    -10.2000    0.563715E-005
     -2.2000    -10.0000    0.860848E-005
     -2.2000     -9.8000    0.129040E-004
     -2.2000     -9.6000    0.189950E-004
     -2.2000     -9.4000    0.274677E-004
     -2.2000     -9.2000    0.390317E-004
     -2.2000     -9.0000    0.545196E-004
     -2.2000     -8.8000    0.748790E-004
     -2.2000     -8.6000    0.101153E-003
     -2.2000     -8.4000    0.134453E-003
     -2.2000     -8.2000    0.175916E-003
     -2.2000     -8.0000    0.226664E-003
     -2.2000     -7.8000    0.287751E-003
     -2.2000     -7.6000    0.360121E-003
     -2.2000     -7.4000    0.444558E-003
     -2.2000     -7.2000    0.541651E-003
     -2.2000     -7.0000    0.651770E-003
     -2.2000     -6.8000    0.775043E-003
     -2.2000     -6.6000    0.911354E-003
     -2.2000     -6.4000    0.106035E-002
     -2.2000     -6.2000    0.122144E-002
     -2.2000     -6.0000    0.139382E-002
     -2.2000     -5.8000    0.157653E-002
     -2.2000     -5.6000    0.176843E-002
     -2.2000     -5.4000    0.196826E-002
     -2.2000     -5.2000    0.217467E-002
     -2.2000     -5.0000    0.238627E-002
     -2.2000     -4.8000    0.260160E-002
     -2.2000     -4.6000    0.281922E-002
     -2.2000     -4.4000    0.303771E-002
     -2.2000     -4.2000    0.325567E-002
     -2.2000     -4.0000    0.347177E-002
     -2.2000     -3.8000    0.368471E-002
     -2.2000     -3.6000    0.389329E-002
     -2.2000     -3.4000    0.409638E-002
     -2.2000     -3.2000    0.429292E-002
     -2.2000     -3.0000    0.448194E-002
     -2.2000     -2.8000    0.466255E-002
     -2.2000     -2.6000    0.483392E-002
     -2.2000     -2.4000    0.499532E-002
     -2.2000     -2.2000    0.514607E-002
     -2.2000     -2.0000    0.528558E-002
     -2.2000     -1.8000    0.541332E-002
     -2.2000     -1.6000    0.552881E-002
     -2.2000     -1.4000    0.563165E-002
     -2.2000     -1.2000    0.572146E-002
     -2.2000     -1.0000    0.579796E-002
     -2.2000     -0.8000    0.586089E-002
     -2.2000     -0.6000    0.591004E-002
     -2.2000     -0.4000    0.594525E-002
     -2.2000     -0.2000    0.596643E-002
     -2.2000      0.0000    0.597349E-002
     -2.2000      0.2000    0.596643E-002
     -2.2000      0.4000    0.594525E-002
     -2.2000      0.6000    0.591004E-002
     -2.2000      0.8000    0.586089E-002
     -2.2000      1.0000    0.579796E-002
     -2.2000      1.2000    0.572146E-002
     -2.2000      1.4000    0.563165E-002
     -2.2000      1.6000    0.552881E-002
     -2.2000      1.8000    0.541332E-002
     -2.2000      2.0000    0.528558E-002
     -2.2000      2.2000    0.514607E-002
     -2.2000      2.4000    0.499532E-002
     -2.2000      2.6000    0.483392E-002
     -2.2000      2.8000    0.466255E-002
     -2.2000      3.0000    0.448194E-002
     -2.2000      3.2000    0.429292E-002
     -2.2000      3.4000    0.409638E-002
     -2.2000      3.6000    0.389329E-002
     -2.2000      3.8000    0.368471E-002
     -2.2000      4.0000    0.347177E-002
     -2.2000      4.2000    0.325567E-002
     -2.2000      4.4000    0.303771E-002
     -2.2000      4.6000    0.281922E-002
     -2.2000      4.8000    0.260160E-002
     -2.2000      5.0000    0.238627E-002
     -2.2000      5.2000    0.217467E-002
     -2.2000      5.4000    0.196826E-002
     -2.2000      5.6000    0.176843E-002
     -2.2000      5.8000    0.157653E-002
     -2.2000      6.0000    0.139382E-002
     -2.2000      6.2000    0.122144E-002
     -2.2000      6.4000    0.106035E-002
     -2.2000      6.6000    0.911354E-003
     -2.2000      6.8000    0.775043E-003
     -2.2000      7.0000    0.651770E-003
     -2.2000      7.2000    0.541651E-003
     -2.2000      7.4000    0.444558E-003
     -2.2000      7.6000    0.360121E-003
     -2.2000      7.8000    0.287751E-003
     -2.2000      8.0000    0.226664E-003
     -2.2000      8.2000    0.175916E-003
     -2.2000      8.4000    0.134453E-003
     -2.2000      8.6000    0.101153E-003
     -2.2000      8.8000    0.748790E-004
     -2.2000      9.0000    0.545196E-004
     -2.2000      9.2000    0.390317E-004
     -2.2000      9.4000    0.274677E-004
     -2.2000      9.6000    0.189950E-004
     -2.2000      9.8000    0.129040E-004
     -2.2000     10.0000    0.860848E-005
     -2.2000     10.2000    0.563715E-005
     -2.2000     10.4000    0.362168E-005
     -2.2000     10.6000    0.228154E-005
     -2.2000     10.8000    0.140841E-005
     -2.2000     11.0000    0.851327E-006
     -2.2000     11.2000    0.503497E-006
     -2.2000     11.4000    0.291126E-006
     -2.2000     11.6000    0.164437E-006
     -2.2000     11.8000    0.906605E-007
     -2.2000     12.0000    0.487553E-007
     -2.2000     12.2000    0.255581E-007
     -2.2000     12.4000    0.130526E-007
     -2.2000     12.6000    0.649113E-008
     -2.2000     12.8000    0.314225E-008
     -2.2000     13.0000    0.148026E-008
     -2.2000     13.2000    0.678476E-009
     -2.2000     13.4000    0.302539E-009
     -2.2000     13.6000    0.131240E-009
     -2.2000     13.8000    0.553856E-010
     -2.2000     14.0000    0.227411E-010
     -2.2000     14.2000    0.908569E-011
     -2.2000     14.4000    0.353267E-011
     -2.2000     14.6000    0.133697E-011
     -2.2000     14.8000    0.492606E-012
     -2.2000     15.0000    0.176736E-012
     -2.2000     15.2000    0.617580E-013
     -2.2000     15.4000    0.210233E-013
     -2.2000     15.6000    0.697337E-014
     -2.2000     15.8000    0.225434E-014
     -2.2000     16.0000    0.710441E-015
     -2.2000     16.2000    0.218305E-015
     -2.2000     16.4000    0.654216E-016
     -2.2000     16.6000    0.191246E-016
     -2.2000     16.8000    0.545471E-017
     -2.2000     17.0000    0.151825E-017
     -2.2000     17.2000    0.412475E-018
     -2.2000     17.4000    0.109400E-018
     -2.2000     17.6000    0.283323E-019
     -2.2000     17.8000    0.716595E-020
     -2.2000     18.0000    0.177039E-020
     -2.2000     18.2000    0.427312E-021
     -2.2000     18.4000    0.100780E-021
     -2.2000     18.6000    0.232286E-022
     -2.2000     18.8000    0.523320E-023
     -2.2000     19.0000    0.115258E-023
     -2.2000     19.2000    0.248199E-024
     -2.2000     19.4000    0.522658E-025
     -2.2000     19.6000    0.107643E-025
     -2.2000     19.8000    0.216854E-026
     -2.2000     20.0000    0.427385E-027
     -2.2000     20.2000    0.824135E-028
     -2.2000     20.4000    0.155511E-028
     -2.2000     20.6000    0.287188E-029
     -2.2000     20.8000    0.519113E-030
     -2.2000     21.0000    0.918550E-031
     -2.2000     21.2000    0.159126E-031
     -2.2000     21.4000    0.269914E-032
     -2.2000     21.6000    0.448337E-033
     -2.2000     21.8000    0.729339E-034
     -2.2000     22.0000    0.116210E-034
     -2.2000     22.2000    0.181384E-035
     -2.2000     22.4000    0.277354E-036
     -2.2000     22.6000    0.415526E-037
     -2.2000     22.8000    0.610006E-038
     -2.2000     23.0000    0.877575E-039
     -2.2000     23.2000    0.123735E-039
     -2.2000     23.4000    0.171001E-040
     -2.2000     23.6000    0.231656E-041
     -2.2000     23.8000    0.307659E-042
     -2.2000     24.0000    0.400605E-043
     -2.2000     24.2000    0.511473E-044
     -2.2000     24.4000    0.640365E-045
     -2.2000     24.6000    0.786276E-046
     -2.2000     24.8000    0.947001E-047
     -2.2000     25.0000    0.111993E-047
     -2.2000     25.2000    0.131090E-048
     -2.2000     25.4000    0.162485E-049
     -2.2000     25.6000    0.000000E+000

     -2.0000    -25.6000    0.000000E+000
     -2.0000    -25.4000    0.402442E-049
     -2.0000    -25.2000    0.437989E-048
     -2.0000    -25.0000    0.386780E-047
     -2.0000    -24.8000    0.328317E-046
     -2.0000    -24.6000    0.272719E-045
     -2.0000    -24.4000    0.222121E-044
     -2.0000    -24.2000    0.177413E-043
     -2.0000    -24.0000    0.138956E-042
     -2.0000    -23.8000    0.106716E-041
     -2.0000    -23.6000    0.803526E-041
     -2.0000    -23.4000    0.593131E-040
     -2.0000    -23.2000    0.429182E-039
     -2.0000    -23.0000    0.304390E-038
     -2.0000    -22.8000    0.211581E-037
     -2.0000    -22.6000    0.144124E-036
     -2.0000    -22.4000    0.961986E-036
     -2.0000    -22.2000    0.629111E-035
     -2.0000    -22.0000    0.403060E-034
     -2.0000    -21.8000    0.252958E-033
     -2.0000    -21.6000    0.155495E-032
     -2.0000    -21.4000    0.936118E-032
     -2.0000    -21.2000    0.551872E-031
     -2.0000    -21.0000    0.318561E-030
     -2.0000    -20.8000    0.180029E-029
     -2.0000    -20.6000    0.995949E-029
     -2.0000    -20.4000    0.539291E-028
     -2.0000    -20.2000    0.285790E-027
     -2.0000    -20.0000    0.148202E-026
     -2.0000    -19.8000    0.751950E-026
     -2.0000    -19.6000    0.373243E-025
     -2.0000    -19.4000    0.181220E-024
     -2.0000    -19.2000    0.860533E-024
     -2.0000    -19.0000    0.399592E-023
     -2.0000    -18.8000    0.181422E-022
     -2.0000    -18.6000    0.805226E-022
     -2.0000    -18.4000    0.349330E-021
     -2.0000    -18.2000    0.148107E-020
     -2.0000    -18.0000    0.613565E-020
     -2.0000    -17.8000    0.248326E-019
     -2.0000    -17.6000    0.981704E-019
     -2.0000    -17.4000    0.379018E-018
     -2.0000    -17.2000    0.142882E-017
     -2.0000    -17.0000    0.525839E-017
     -2.0000    -16.8000    0.188885E-016
     -2.0000    -16.6000    0.662105E-016
     -2.0000    -16.4000    0.226437E-015
     -2.0000    -16.2000    0.755384E-015
     -2.0000    -16.0000    0.245749E-014
     -2.0000    -15.8000    0.779507E-014
     -2.0000    -15.6000    0.241021E-013
     -2.0000    -15.4000    0.726265E-013
     -2.0000    -15.2000    0.213224E-012
     -2.0000    -15.0000    0.609783E-012
     -2.0000    -14.8000    0.169828E-011
     -2.0000    -14.6000    0.460505E-011
     -2.0000    -14.4000    0.121549E-010
     -2.0000    -14.2000    0.312226E-010
     -2.0000    -14.0000    0.780356E-010
     -2.0000    -13.8000    0.189734E-009
     -2.0000    -13.6000    0.448702E-009
     -2.0000    -13.4000    0.103200E-008
     -2.0000    -13.2000    0.230822E-008
     -2.0000    -13.0000    0.502049E-008
     -2.0000    -12.8000    0.106195E-007
     -2.0000    -12.6000    0.218479E-007
     -2.0000    -12.4000    0.437279E-007
     -2.0000    -12.2000    0.851694E-007
     -2.0000    -12.0000    0.161498E-006
     -2.0000    -11.8000    0.298285E-006
     -2.0000    -11.6000    0.536959E-006
     -2.0000    -11.4000    0.942742E-006
     -2.0000    -11.2000    0.161552E-005
     -2.0000    -11.0000    0.270417E-005
     -2.0000    -10.8000    0.442485E-005
     -2.0000    -10.6000    0.708330E-005
     -2.0000    -10.4000    0.111007E-004
     -2.0000    -10.2000    0.170418E-004
     -2.0000    -10.0000    0.256431E-004
     -2.0000     -9.8000    0.378372E-004
     -2.0000     -9.6000    0.547687E-004
     -2.0000     -9.4000    0.777968E-004
     -2.0000     -9.2000    0.108478E-003
     -2.0000     -9.0000    0.148529E-003
     -2.0000     -8.8000    0.199762E-003
     -2.0000     -8.6000    0.264006E-003
     -2.0000     -8.4000    0.343010E-003
     -2.0000     -8.2000    0.438341E-003
     -2.0000     -8.0000    0.551295E-003
     -2.0000     -7.8000    0.682817E-003
     -2.0000     -7.6000    0.833445E-003
     -2.0000     -7.4000    0.100329E-002
     -2.0000     -7.2000    0.119203E-002
     -2.0000     -7.0000    0.139895E-002
     -2.0000     -6.8000    0.162297E-002
     -2.0000     -6.6000    0.186270E-002
     -2.0000     -6.4000    0.211654E-002
     -2.0000     -6.2000    0.238267E-002
     -2.0000     -6.0000    0.265920E-002
     -2.0000     -5.8000    0.294416E-002
     -2.0000     -5.6000    0.323556E-002
     -2.0000     -5.4000    0.353145E-002
     -2.0000     -5.2000    0.382994E-002
     -2.0000     -5.0000    0.412921E-002
     -2.0000     -4.8000    0.442754E-002
     -2.0000     -4.6000    0.472333E-002
     -2.0000     -4.4000    0.501507E-002
     -2.0000     -4.2000    0.530140E-002
     -2.0000     -4.0000    0.558103E-002
     -2.0000     -3.8000    0.585283E-002
     -2.0000     -3.6000    0.611575E-002
     -2.0000     -3.4000    0.636882E-002
     -2.0000     -3.2000    0.661121E-002
     -2.0000     -3.0000    0.684215E-002
     -2.0000     -2.8000    0.706093E-002
     -2.0000     -2.6000    0.726695E-002
     -2.0000     -2.4000    0.745966E-002
     -2.0000     -2.2000    0.763857E-002
     -2.0000     -2.0000    0.780324E-002
     -2.0000     -1.8000    0.795329E-002
     -2.0000     -1.6000    0.808839E-002
     -2.0000     -1.4000    0.820825E-002
     -2.0000     -1.2000    0.831261E-002
     -2.0000     -1.0000    0.840126E-002
     -2.0000     -0.8000    0.847403E-002
     -2.0000     -0.6000    0.853077E-002
     -2.0000     -0.4000    0.857138E-002
     -2.0000     -0.2000    0.859577E-002
     -2.0000      0.0000    0.860391E-002
     -2.0000      0.2000    0.859577E-002
     -2.0000      0.4000    0.857138E-002
     -2.0000      0.6000    0.853077E-002
     -2.0000      0.8000    0.847403E-002
     -2.0000      1.0000    0.840126E-002
     -2.0000      1.2000    0.831261E-002
     -2.0000      1.4000    0.820825E-002
     -2.0000      1.6000    0.808839E-002
     -2.0000      1.8000    0.795329E-002
     -2.0000      2.0000    0.780324E-002
     -2.0000      2.2000    0.763857E-002
     -2.0000      2.4000    0.745966E-002
     -2.0000      2.6000    0.726695E-002
     -2.0000      2.8000    0.706093E-002
     -2.0000      3.0000    0.684215E-002
     -2.0000      3.2000    0.661121E-002
     -2.0000      3.4000    0.636882E-002
     -2.0000      3.6000    0.611575E-002
     -2.0000      3.8000    0.585283E-002
     -2.0000      4.0000    0.558103E-002
     -2.0000      4.2000    0.530140E-002
     -2.0000      4.4000    0.501507E-002
     -2.0000      4.6000    0.472333E-002
     -2.0000      4.8000    0.442754E-002
     -2.0000      5.0000    0.412921E-002
     -2.0000      5.2000    0.382994E-002
     -2.0000      5.4000    0.353145E-002
     -2.0000      5.6000    0.323556E-002
     -2.0000      5.8000    0.294416E-002
     -2.0000      6.0000    0.265920E-002
     -2.0000      6.2000    0.238267E-002
     -2.0000      6.4000    0.211654E-002
     -2.0000      6.6000    0.186270E-002
     -2.0000      6.8000    0.162297E-002
     -2.0000      7.0000    0.139895E-002
     -2.0000      7.2000    0.119203E-002
     -2.0000      7.4000    0.100329E-002
     -2.0000      7.6000    0.833445E-003
     -2.0000      7.8000    0.682817E-003
     -2.0000      8.0000    0.551295E-003
     -2.0000      8.2000    0.438341E-003
     -2.0000      8.4000    0.343010E-003
     -2.0000      8.6000    0.264006E-003
     -2.0000      8.8000    0.199762E-003
     -2.0000      9.0000    0.148529E-003
     -2.0000      9.2000    0.108478E-003
     -2.0000      9.4000    0.777968E-004
     -2.0000      9.6000    0.547687E-004
     -2.0000      9.8000    0.378372E-004
     -2.0000     10.0000    0.256431E-004
     -2.0000     10.2000    0.170418E-004
     -2.0000     10.4000    0.111007E-004
     -2.0000     10.6000    0.708330E-005
     -2.0000     10.8000    0.442485E-005
     -2.0000     11.0000    0.270417E-005
     -2.0000     11.2000    0.161552E-005
     -2.0000     11.4000    0.942742E-006
     -2.0000     11.6000    0.536959E-006
     -2.0000     11.8000    0.298285E-006
     -2.0000     12.0000    0.161498E-006
     -2.0000     12.2000    0.851694E-007
     -2.0000     12.4000    0.437279E-007
     -2.0000     12.6000    0.218479E-007
     -2.0000     12.8000    0.106195E-007
     -2.0000     13.0000    0.502049E-008
     -2.0000     13.2000    0.230822E-008
     -2.0000     13.4000    0.103200E-008
     -2.0000     13.6000    0.448702E-009
     -2.0000     13.8000    0.189734E-009
     -2.0000     14.0000    0.780356E-010
     -2.0000     14.2000    0.312226E-010
     -2.0000     14.4000    0.121549E-010
     -2.0000     14.6000    0.460505E-011
     -2.0000     14.8000    0.169828E-011
     -2.0000     15.0000    0.609783E-012
     -2.0000     15.2000    0.213224E-012
     -2.0000     15.4000    0.726265E-013
     -2.0000     15.6000    0.241021E-013
     -2.0000     15.8000    0.779507E-014
     -2.0000     16.0000    0.245749E-014
     -2.0000     16.2000    0.755384E-015
     -2.0000     16.4000    0.226437E-015
     -2.0000     16.6000    0.662105E-016
     -2.0000     16.8000    0.188885E-016
     -2.0000     17.0000    0.525839E-017
     -2.0000     17.2000    0.142882E-017
     -2.0000     17.4000    0.379018E-018
     -2.0000     17.6000    0.981704E-019
     -2.0000     17.8000    0.248326E-019
     -2.0000     18.0000    0.613565E-020
     -2.0000     18.2000    0.148107E-020
     -2.0000     18.4000    0.349330E-021
     -2.0000     18.6000    0.805226E-022
     -2.0000     18.8000    0.181422E-022
     -2.0000     19.0000    0.399592E-023
     -2.0000     19.2000    0.860533E-024
     -2.0000     19.4000    0.181220E-024
     -2.0000     19.6000    0.373243E-025
     -2.0000     19.8000    0.751950E-026
     -2.0000     20.0000    0.148202E-026
     -2.0000     20.2000    0.285790E-027
     -2.0000     20.4000    0.539291E-028
     -2.0000     20.6000    0.995949E-029
     -2.0000     20.8000    0.180029E-029
     -2.0000     21.0000    0.318561E-030
     -2.0000     21.2000    0.551872E-031
     -2.0000     21.4000    0.936118E-032
     -2.0000     21.6000    0.155495E-032
     -2.0000     21.8000    0.252958E-033
     -2.0000     22.0000    0.403060E-034
     -2.0000     22.2000    0.629111E-035
     -2.0000     22.4000    0.961986E-036
     -2.0000     22.6000    0.144124E-036
     -2.0000     22.8000    0.211581E-037
     -2.0000     23.0000    0.304390E-038
     -2.0000     23.2000    0.429182E-039
     -2.0000     23.4000    0.593131E-040
     -2.0000     23.6000    0.803526E-041
     -2.0000     23.8000    0.106716E-041
     -2.0000     24.0000    0.138956E-042
     -2.0000     24.2000    0.177413E-043
     -2.0000     24.4000    0.222123E-044
     -2.0000     24.6000    0.272736E-045
     -2.0000     24.8000    0.328488E-046
     -2.0000     25.0000    0.388474E-047
     -2.0000     25.2000    0.454718E-048
     -2.0000     25.4000    0.563619E-049
     -2.0000     25.6000    0.000000E+000

     -1.8000    -25.6000    0.000000E+000
     -1.8000    -25.4000    0.124419E-048
     -1.8000    -25.2000    0.135408E-047
     -1.8000    -25.0000    0.119576E-046
     -1.8000    -24.8000    0.101501E-045
     -1.8000    -24.6000    0.843125E-045
     -1.8000    -24.4000    0.686696E-044
     -1.8000    -24.2000    0.548477E-043
     -1.8000    -24.0000    0.429585E-042
     -1.8000    -23.8000    0.329912E-041
     -1.8000    -23.6000    0.248408E-040
     -1.8000    -23.4000    0.183364E-039
     -1.8000    -23.2000    0.132679E-038
     -1.8000    -23.0000    0.940997E-038
     -1.8000    -22.8000    0.654080E-037
     -1.8000    -22.6000    0.445541E-036
     -1.8000    -22.4000    0.297382E-035
     -1.8000    -22.2000    0.194478E-034
     -1.8000    -22.0000    0.124597E-033
     -1.8000    -21.8000    0.781951E-033
     -1.8000    -21.6000    0.480666E-032
     -1.8000    -21.4000    0.289368E-031
     -1.8000    -21.2000    0.170589E-030
     -1.8000    -21.0000    0.984687E-030
     -1.8000    -20.8000    0.556468E-029
     -1.8000    -20.6000    0.307840E-028
     -1.8000    -20.4000    0.166687E-027
     -1.8000    -20.2000    0.883313E-027
     -1.8000    -20.0000    0.458047E-026
     -1.8000    -19.8000    0.232397E-025
     -1.8000    -19.6000    0.115350E-024
     -1.8000    -19.4000    0.560036E-024
     -1.8000    -19.2000    0.265926E-023
     -1.8000    -19.0000    0.123478E-022
     -1.8000    -18.8000    0.560582E-022
     -1.8000    -18.6000    0.248796E-021
     -1.8000    -18.4000    0.107928E-020
     -1.8000    -18.2000    0.457551E-020
     -1.8000    -18.0000    0.189535E-019
     -1.8000    -17.8000    0.767025E-019
     -1.8000    -17.6000    0.303196E-018
     -1.8000    -17.4000    0.117044E-017
     -1.8000    -17.2000    0.441174E-017
     -1.8000    -17.0000    0.162337E-016
     -1.8000    -16.8000    0.583026E-016
     -1.8000    -16.6000    0.204329E-015
     -1.8000    -16.4000    0.698634E-015
     -1.8000    -16.2000    0.232999E-014
     -1.8000    -16.0000    0.757784E-014
     -1.8000    -15.8000    0.240282E-013
     -1.8000    -15.6000    0.742642E-013
     -1.8000    -15.4000    0.223673E-012
     -1.8000    -15.2000    0.656320E-012
     -1.8000    -15.0000    0.187576E-011
     -1.8000    -14.8000    0.522017E-011
     -1.8000    -14.6000    0.141426E-010
     -1.8000    -14.4000    0.372910E-010
     -1.8000    -14.2000    0.956751E-010
     -1.8000    -14.0000    0.238788E-009
     -1.8000    -13.8000    0.579627E-009
     -1.8000    -13.6000    0.136812E-008
     -1.8000    -13.4000    0.313951E-008
     -1.8000    -13.2000    0.700344E-008
     -1.8000    -13.0000    0.151859E-007
     -1.8000    -12.8000    0.320066E-007
     -1.8000    -12.6000    0.655752E-007
     -1.8000    -12.4000    0.130618E-006
     -1.8000    -12.2000    0.253010E-006
     -1.8000    -12.0000    0.476750E-006
     -1.8000    -11.8000    0.874296E-006
     -1.8000    -11.6000    0.156127E-005
     -1.8000    -11.4000    0.271656E-005
     -1.8000    -11.2000    0.460880E-005
     -1.8000    -11.0000    0.762955E-005
     -1.8000    -10.8000    0.123332E-004
     -1.8000    -10.6000    0.194817E-004
     -1.8000    -10.4000    0.300913E-004
     -1.8000    -10.2000    0.454755E-004
     -1.8000    -10.0000    0.672760E-004
     -1.8000     -9.8000    0.974724E-004
     -1.8000     -9.6000    0.138359E-003
     -1.8000     -9.4000    0.192484E-003
     -1.8000     -9.2000    0.262538E-003
     -1.8000     -9.0000    0.351211E-003
     -1.8000     -8.8000    0.461012E-003
     -1.8000     -8.6000    0.594092E-003
     -1.8000     -8.4000    0.752074E-003
     -1.8000     -8.2000    0.935928E-003
     -1.8000     -8.0000    0.114591E-002
     -1.8000     -7.8000    0.138153E-002
     -1.8000     -7.6000    0.164166E-002
     -1.8000     -7.4000    0.192456E-002
     -1.8000     -7.2000    0.222808E-002
     -1.8000     -7.0000    0.254971E-002
     -1.8000     -6.8000    0.288681E-002
     -1.8000     -6.6000    0.323664E-002
     -1.8000     -6.4000    0.359648E-002
     -1.8000     -6.2000    0.396371E-002
     -1.8000     -6.0000    0.433584E-002
     -1.8000     -5.8000    0.471055E-002
     -1.8000     -5.6000    0.508570E-002
     -1.8000     -5.4000    0.545934E-002
     -1.8000     -5.2000    0.582967E-002
     -1.8000     -5.0000    0.619510E-002
     -1.8000     -4.8000    0.655417E-002
     -1.8000     -4.6000    0.690560E-002
     -1.8000     -4.4000    0.724822E-002
     -1.8000     -4.2000    0.758098E-002
     -1.8000     -4.0000    0.790297E-002
     -1.8000     -3.8000    0.821333E-002
     -1.8000     -3.6000    0.851134E-002
     -1.8000     -3.4000    0.879632E-002
     -1.8000     -3.2000    0.906767E-002
     -1.8000     -3.0000    0.932486E-002
     -1.8000     -2.8000    0.956741E-002
     -1.8000     -2.6000    0.979488E-002
     -1.8000     -2.4000    0.100069E-001
     -1.8000     -2.2000    0.102031E-001
     -1.8000     -2.0000    0.103832E-001
     -1.8000     -1.8000    0.105470E-001
     -1.8000     -1.6000    0.106941E-001
     -1.8000     -1.4000    0.108244E-001
     -1.8000     -1.2000    0.109376E-001
     -1.8000     -1.0000    0.110337E-001
     -1.8000     -0.8000    0.111125E-001
     -1.8000     -0.6000    0.111739E-001
     -1.8000     -0.4000    0.112178E-001
     -1.8000     -0.2000    0.112442E-001
     -1.8000      0.0000    0.112530E-001
     -1.8000      0.2000    0.112442E-001
     -1.8000      0.4000    0.112178E-001
     -1.8000      0.6000    0.111739E-001
     -1.8000      0.8000    0.111125E-001
     -1.8000      1.0000    0.110337E-001
     -1.8000      1.2000    0.109376E-001
     -1.8000      1.4000    0.108244E-001
     -1.8000      1.6000    0.106941E-001
     -1.8000      1.8000    0.105470E-001
     -1.8000      2.0000    0.103832E-001
     -1.8000      2.2000    0.102031E-001
     -1.8000      2.4000    0.100069E-001
     -1.8000      2.6000    0.979488E-002
     -1.8000      2.8000    0.956741E-002
     -1.8000      3.0000    0.932486E-002
     -1.8000      3.2000    0.906767E-002
     -1.8000      3.4000    0.879632E-002
     -1.8000      3.6000    0.851134E-002
     -1.8000      3.8000    0.821333E-002
     -1.8000      4.0000    0.790297E-002
     -1.8000      4.2000    0.758098E-002
     -1.8000      4.4000    0.724822E-002
     -1.8000      4.6000    0.690560E-002
     -1.8000      4.8000    0.655417E-002
     -1.8000      5.0000    0.619510E-002
     -1.8000      5.2000    0.582967E-002
     -1.8000      5.4000    0.545934E-002
     -1.8000      5.6000    0.508570E-002
     -1.8000      5.8000    0.471055E-002
     -1.8000      6.0000    0.433584E-002
     -1.8000      6.2000    0.396371E-002
     -1.8000      6.4000    0.359648E-002
     -1.8000      6.6000    0.323664E-002
     -1.8000      6.8000    0.288681E-002
     -1.8000      7.0000    0.254971E-002
     -1.8000      7.2000    0.222808E-002
     -1.8000      7.4000    0.192456E-002
     -1.8000      7.6000    0.164166E-002
     -1.8000      7.8000    0.138153E-002
     -1.8000      8.0000    0.114591E-002
     -1.8000      8.2000    0.935928E-003
     -1.8000      8.4000    0.752074E-003
     -1.8000      8.6000    0.594092E-003
     -1.8000      8.8000    0.461012E-003
     -1.8000      9.0000    0.351211E-003
     -1.8000      9.2000    0.262538E-003
     -1.8000      9.4000    0.192484E-003
     -1.8000      9.6000    0.138359E-003
     -1.8000      9.8000    0.974724E-004
     -1.8000     10.0000    0.672760E-004
     -1.8000     10.2000    0.454755E-004
     -1.8000     10.4000    0.300913E-004
     -1.8000     10.6000    0.194817E-004
     -1.8000     10.8000    0.123332E-004
     -1.8000     11.0000    0.762955E-005
     -1.8000     11.2000    0.460880E-005
     -1.8000     11.4000    0.271656E-005
     -1.8000     11.6000    0.156127E-005
     -1.8000     11.8000    0.874296E-006
     -1.8000     12.0000    0.476750E-006
     -1.8000     12.2000    0.253010E-006
     -1.8000     12.4000    0.130618E-006
     -1.8000     12.6000    0.655752E-007
     -1.8000     12.8000    0.320066E-007
     -1.8000     13.0000    0.151859E-007
     -1.8000     13.2000    0.700344E-008
     -1.8000     13.4000    0.313951E-008
     -1.8000     13.6000    0.136812E-008
     -1.8000     13.8000    0.579627E-009
     -1.8000     14.0000    0.238788E-009
     -1.8000     14.2000    0.956751E-010
     -1.8000     14.4000    0.372910E-010
     -1.8000     14.6000    0.141426E-010
     -1.8000     14.8000    0.522017E-011
     -1.8000     15.0000    0.187576E-011
     -1.8000     15.2000    0.656320E-012
     -1.8000     15.4000    0.223673E-012
     -1.8000     15.6000    0.742642E-013
     -1.8000     15.8000    0.240282E-013
     -1.8000     16.0000    0.757784E-014
     -1.8000     16.2000    0.232999E-014
     -1.8000     16.4000    0.698634E-015
     -1.8000     16.6000    0.204329E-015
     -1.8000     16.8000    0.583026E-016
     -1.8000     17.0000    0.162337E-016
     -1.8000     17.2000    0.441174E-017
     -1.8000     17.4000    0.117044E-017
     -1.8000     17.6000    0.303196E-018
     -1.8000     17.8000    0.767025E-019
     -1.8000     18.0000    0.189535E-019
     -1.8000     18.2000    0.457551E-020
     -1.8000     18.4000    0.107928E-020
     -1.8000     18.6000    0.248796E-021
     -1.8000     18.8000    0.560582E-022
     -1.8000     19.0000    0.123478E-022
     -1.8000     19.2000    0.265926E-023
     -1.8000     19.4000    0.560036E-024
     -1.8000     19.6000    0.115350E-024
     -1.8000     19.8000    0.232397E-025
     -1.8000     20.0000    0.458047E-026
     -1.8000     20.2000    0.883313E-027
     -1.8000     20.4000    0.166687E-027
     -1.8000     20.6000    0.307840E-028
     -1.8000     20.8000    0.556468E-029
     -1.8000     21.0000    0.984687E-030
     -1.8000     21.2000    0.170589E-030
     -1.8000     21.4000    0.289368E-031
     -1.8000     21.6000    0.480666E-032
     -1.8000     21.8000    0.781951E-033
     -1.8000     22.0000    0.124597E-033
     -1.8000     22.2000    0.194478E-034
     -1.8000     22.4000    0.297382E-035
     -1.8000     22.6000    0.445541E-036
     -1.8000     22.8000    0.654080E-037
     -1.8000     23.0000    0.940997E-038
     -1.8000     23.2000    0.132679E-038
     -1.8000     23.4000    0.183364E-039
     -1.8000     23.6000    0.248408E-040
     -1.8000     23.8000    0.329912E-041
     -1.8000     24.0000    0.429585E-042
     -1.8000     24.2000    0.548478E-043
     -1.8000     24.4000    0.686702E-044
     -1.8000     24.6000    0.843178E-045
     -1.8000     24.8000    0.101554E-045
     -1.8000     25.0000    0.120100E-046
     -1.8000     25.2000    0.140580E-047
     -1.8000     25.4000    0.174248E-048
     -1.8000     25.6000    0.000000E+000

     -1.6000    -25.6000    0.000000E+000
     -1.6000    -25.4000    0.342496E-048
     -1.6000    -25.2000    0.372747E-047
     -1.6000    -25.0000    0.329164E-046
     -1.6000    -24.8000    0.279408E-045
     -1.6000    -24.6000    0.232091E-044
     -1.6000    -24.4000    0.189029E-043
     -1.6000    -24.2000    0.150981E-042
     -1.6000    -24.0000    0.118252E-041
     -1.6000    -23.8000    0.908146E-041
     -1.6000    -23.6000    0.683789E-040
     -1.6000    -23.4000    0.504740E-039
     -1.6000    -23.2000    0.365219E-038
     -1.6000    -23.0000    0.259022E-037
     -1.6000    -22.8000    0.180043E-036
     -1.6000    -22.6000    0.122639E-035
     -1.6000    -22.4000    0.818564E-035
     -1.6000    -22.2000    0.535307E-034
     -1.6000    -22.0000    0.342954E-033
     -1.6000    -21.8000    0.215231E-032
     -1.6000    -21.6000    0.132301E-031
     -1.6000    -21.4000    0.796460E-031
     -1.6000    -21.2000    0.469525E-030
     -1.6000    -21.0000    0.271019E-029
     -1.6000    -20.8000    0.153156E-028
     -1.6000    -20.6000    0.847247E-028
     -1.6000    -20.4000    0.458751E-027
     -1.6000    -20.2000    0.243098E-026
     -1.6000    -20.0000    0.126056E-025
     -1.6000    -19.8000    0.639549E-025
     -1.6000    -19.6000    0.317431E-024
     -1.6000    -19.4000    0.154110E-023
     -1.6000    -19.2000    0.731742E-023
     -1.6000    -19.0000    0.339757E-022
     -1.6000    -18.8000    0.154240E-021
     -1.6000    -18.6000    0.684507E-021
     -1.6000    -18.4000    0.296922E-020
     -1.6000    -18.2000    0.125869E-019
     -1.6000    -18.0000    0.521359E-019
     -1.6000    -17.8000    0.210970E-018
     -1.6000    -17.6000    0.833858E-018
     -1.6000    -17.4000    0.321864E-017
     -1.6000    -17.2000    0.121305E-016
     -1.6000    -17.0000    0.446297E-016
     -1.6000    -16.8000    0.160259E-015
     -1.6000    -16.6000    0.561545E-015
     -1.6000    -16.4000    0.191961E-014
     -1.6000    -16.2000    0.640046E-014
     -1.6000    -16.0000    0.208103E-013
     -1.6000    -15.8000    0.659650E-013
     -1.6000    -15.6000    0.203801E-012
     -1.6000    -15.4000    0.613549E-012
     -1.6000    -15.2000    0.179940E-011
     -1.6000    -15.0000    0.513957E-011
     -1.6000    -14.8000    0.142932E-010
     -1.6000    -14.6000    0.386916E-010
     -1.6000    -14.4000    0.101922E-009
     -1.6000    -14.2000    0.261197E-009
     -1.6000    -14.0000    0.651023E-009
     -1.6000    -13.8000    0.157777E-008
     -1.6000    -13.6000    0.371710E-008
     -1.6000    -13.4000    0.851109E-008
     -1.6000    -13.2000    0.189368E-007
     -1.6000    -13.0000    0.409362E-007
     -1.6000    -12.8000    0.859708E-007
     -1.6000    -12.6000    0.175401E-006
     -1.6000    -12.4000    0.347676E-006
     -1.6000    -12.2000    0.669655E-006
     -1.6000    -12.0000    0.125363E-005
     -1.6000    -11.8000    0.228185E-005
     -1.6000    -11.6000    0.404020E-005
     -1.6000    -11.4000    0.696232E-005
     -1.6000    -11.2000    0.116844E-004
     -1.6000    -11.0000    0.191095E-004
     -1.6000    -10.8000    0.304771E-004
     -1.6000    -10.6000    0.474313E-004
     -1.6000    -10.4000    0.720759E-004
     -1.6000    -10.2000    0.107002E-003
     -1.6000    -10.0000    0.155268E-003
     -1.6000     -9.8000    0.220322E-003
     -1.6000     -9.6000    0.305848E-003
     -1.6000     -9.4000    0.415536E-003
     -1.6000     -9.2000    0.552812E-003
     -1.6000     -9.0000    0.720532E-003
     -1.6000     -8.8000    0.920715E-003
     -1.6000     -8.6000    0.115434E-002
     -1.6000     -8.4000    0.142126E-002
     -1.6000     -8.2000    0.172021E-002
     -1.6000     -8.0000    0.204896E-002
     -1.6000     -7.8000    0.240452E-002
     -1.6000     -7.6000    0.278340E-002
     -1.6000     -7.4000    0.318184E-002
     -1.6000     -7.2000    0.359604E-002
     -1.6000     -7.0000    0.402233E-002
     -1.6000     -6.8000    0.445727E-002
     -1.6000     -6.6000    0.489772E-002
     -1.6000     -6.4000    0.534089E-002
     -1.6000     -6.2000    0.578429E-002
     -1.6000     -6.0000    0.622575E-002
     -1.6000     -5.8000    0.666337E-002
     -1.6000     -5.6000    0.709549E-002
     -1.6000     -5.4000    0.752066E-002
     -1.6000     -5.2000    0.793761E-002
     -1.6000     -5.0000    0.834522E-002
     -1.6000     -4.8000    0.874251E-002
     -1.6000     -4.6000    0.912858E-002
     -1.6000     -4.4000    0.950266E-002
     -1.6000     -4.2000    0.986403E-002
     -1.6000     -4.0000    0.102121E-001
     -1.6000     -3.8000    0.105462E-001
     -1.6000     -3.6000    0.108659E-001
     -1.6000     -3.4000    0.111706E-001
     -1.6000     -3.2000    0.114600E-001
     -1.6000     -3.0000    0.117337E-001
     -1.6000     -2.8000    0.119913E-001
     -1.6000     -2.6000    0.122324E-001
     -1.6000     -2.4000    0.124568E-001
     -1.6000     -2.2000    0.126642E-001
     -1.6000     -2.0000    0.128544E-001
     -1.6000     -1.8000    0.130271E-001
     -1.6000     -1.6000    0.131821E-001
     -1.6000     -1.4000    0.133193E-001
     -1.6000     -1.2000    0.134385E-001
     -1.6000     -1.0000    0.135396E-001
     -1.6000     -0.8000    0.136224E-001
     -1.6000     -0.6000    0.136870E-001
     -1.6000     -0.4000    0.137331E-001
     -1.6000     -0.2000    0.137608E-001
     -1.6000      0.0000    0.137701E-001
     -1.6000      0.2000    0.137608E-001
     -1.6000      0.4000    0.137331E-001
     -1.6000      0.6000    0.136870E-001
     -1.6000      0.8000    0.136224E-001
     -1.6000      1.0000    0.135396E-001
     -1.6000      1.2000    0.134385E-001
     -1.6000      1.4000    0.133193E-001
     -1.6000      1.6000    0.131821E-001
     -1.6000      1.8000    0.130271E-001
     -1.6000      2.0000    0.128544E-001
     -1.6000      2.2000    0.126642E-001
     -1.6000      2.4000    0.124568E-001
     -1.6000      2.6000    0.122324E-001
     -1.6000      2.8000    0.119913E-001
     -1.6000      3.0000    0.117337E-001
     -1.6000      3.2000    0.114600E-001
     -1.6000      3.4000    0.111706E-001
     -1.6000      3.6000    0.108659E-001
     -1.6000      3.8000    0.105462E-001
     -1.6000      4.0000    0.102121E-001
     -1.6000      4.2000    0.986403E-002
     -1.6000      4.4000    0.950266E-002
     -1.6000      4.6000    0.912858E-002
     -1.6000      4.8000    0.874251E-002
     -1.6000      5.0000    0.834522E-002
     -1.6000      5.2000    0.793761E-002
     -1.6000      5.4000    0.752066E-002
     -1.6000      5.6000    0.709549E-002
     -1.6000      5.8000    0.666337E-002
     -1.6000      6.0000    0.622575E-002
     -1.6000      6.2000    0.578429E-002
     -1.6000      6.4000    0.534089E-002
     -1.6000      6.6000    0.489772E-002
     -1.6000      6.8000    0.445727E-002
     -1.6000      7.0000    0.402233E-002
     -1.6000      7.2000    0.359604E-002
     -1.6000      7.4000    0.318184E-002
     -1.6000      7.6000    0.278340E-002
     -1.6000      7.8000    0.240452E-002
     -1.6000      8.0000    0.204896E-002
     -1.6000      8.2000    0.172021E-002
     -1.6000      8.4000    0.142126E-002
     -1.6000      8.6000    0.115434E-002
     -1.6000      8.8000    0.920715E-003
     -1.6000      9.0000    0.720532E-003
     -1.6000      9.2000    0.552812E-003
     -1.6000      9.4000    0.415536E-003
     -1.6000      9.6000    0.305848E-003
     -1.6000      9.8000    0.220322E-003
     -1.6000     10.0000    0.155268E-003
     -1.6000     10.2000    0.107002E-003
     -1.6000     10.4000    0.720759E-004
     -1.6000     10.6000    0.474313E-004
     -1.6000     10.8000    0.304771E-004
     -1.6000     11.0000    0.191095E-004
     -1.6000     11.2000    0.116844E-004
     -1.6000     11.4000    0.696232E-005
     -1.6000     11.6000    0.404020E-005
     -1.6000     11.8000    0.228185E-005
     -1.6000     12.0000    0.125363E-005
     -1.6000     12.2000    0.669655E-006
     -1.6000     12.4000    0.347676E-006
     -1.6000     12.6000    0.175401E-006
     -1.6000     12.8000    0.859708E-007
     -1.6000     13.0000    0.409362E-007
     -1.6000     13.2000    0.189368E-007
     -1.6000     13.4000    0.851109E-008
     -1.6000     13.6000    0.371710E-008
     -1.6000     13.8000    0.157777E-008
     -1.6000     14.0000    0.651023E-009
     -1.6000     14.2000    0.261197E-009
     -1.6000     14.4000    0.101922E-009
     -1.6000     14.6000    0.386916E-010
     -1.6000     14.8000    0.142932E-010
     -1.6000     15.0000    0.513957E-011
     -1.6000     15.2000    0.179940E-011
     -1.6000     15.4000    0.613549E-012
     -1.6000     15.6000    0.203801E-012
     -1.6000     15.8000    0.659650E-013
     -1.6000     16.0000    0.208103E-013
     -1.6000     16.2000    0.640046E-014
     -1.6000     16.4000    0.191961E-014
     -1.6000     16.6000    0.561545E-015
     -1.6000     16.8000    0.160259E-015
     -1.6000     17.0000    0.446297E-016
     -1.6000     17.2000    0.121305E-016
     -1.6000     17.4000    0.321864E-017
     -1.6000     17.6000    0.833858E-018
     -1.6000     17.8000    0.210970E-018
     -1.6000     18.0000    0.521359E-019
     -1.6000     18.2000    0.125869E-019
     -1.6000     18.4000    0.296922E-020
     -1.6000     18.6000    0.684507E-021
     -1.6000     18.8000    0.154240E-021
     -1.6000     19.0000    0.339757E-022
     -1.6000     19.2000    0.731742E-023
     -1.6000     19.4000    0.154110E-023
     -1.6000     19.6000    0.317431E-024
     -1.6000     19.8000    0.639549E-025
     -1.6000     20.0000    0.126056E-025
     -1.6000     20.2000    0.243098E-026
     -1.6000     20.4000    0.458751E-027
     -1.6000     20.6000    0.847247E-028
     -1.6000     20.8000    0.153156E-028
     -1.6000     21.0000    0.271019E-029
     -1.6000     21.2000    0.469525E-030
     -1.6000     21.4000    0.796460E-031
     -1.6000     21.6000    0.132301E-031
     -1.6000     21.8000    0.215231E-032
     -1.6000     22.0000    0.342954E-033
     -1.6000     22.2000    0.535307E-034
     -1.6000     22.4000    0.818564E-035
     -1.6000     22.6000    0.122639E-035
     -1.6000     22.8000    0.180043E-036
     -1.6000     23.0000    0.259022E-037
     -1.6000     23.2000    0.365219E-038
     -1.6000     23.4000    0.504740E-039
     -1.6000     23.6000    0.683789E-040
     -1.6000     23.8000    0.908146E-041
     -1.6000     24.0000    0.118252E-041
     -1.6000     24.2000    0.150981E-042
     -1.6000     24.4000    0.189031E-043
     -1.6000     24.6000    0.232105E-044
     -1.6000     24.8000    0.279554E-045
     -1.6000     25.0000    0.330606E-046
     -1.6000     25.2000    0.386984E-047
     -1.6000     25.4000    0.479666E-048
     -1.6000     25.6000    0.000000E+000

     -1.4000    -25.6000    0.000000E+000
     -1.4000    -25.4000    0.838746E-048
     -1.4000    -25.2000    0.912825E-047
     -1.4000    -25.0000    0.806093E-046
     -1.4000    -24.8000    0.684243E-045
     -1.4000    -24.6000    0.568366E-044
     -1.4000    -24.4000    0.462911E-043
     -1.4000    -24.2000    0.369733E-042
     -1.4000    -24.0000    0.289584E-041
     -1.4000    -23.8000    0.222392E-040
     -1.4000    -23.6000    0.167449E-039
     -1.4000    -23.4000    0.123603E-038
     -1.4000    -23.2000    0.894355E-038
     -1.4000    -23.0000    0.634294E-037
     -1.4000    -22.8000    0.440887E-036
     -1.4000    -22.6000    0.300315E-035
     -1.4000    -22.4000    0.200446E-034
     -1.4000    -22.2000    0.131083E-033
     -1.4000    -22.0000    0.839796E-033
     -1.4000    -21.8000    0.527033E-032
     -1.4000    -21.6000    0.323960E-031
     -1.4000    -21.4000    0.195024E-030
     -1.4000    -21.2000    0.114968E-029
     -1.4000    -21.0000    0.663607E-029
     -1.4000    -20.8000    0.375006E-028
     -1.4000    -20.6000    0.207448E-027
     -1.4000    -20.4000    0.112323E-026
     -1.4000    -20.2000    0.595198E-026
     -1.4000    -20.0000    0.308629E-025
     -1.4000    -19.8000    0.156579E-024
     -1.4000    -19.6000    0.777136E-024
     -1.4000    -19.4000    0.377281E-023
     -1.4000    -19.2000    0.179134E-022
     -1.4000    -19.0000    0.831710E-022
     -1.4000    -18.8000    0.377556E-021
     -1.4000    -18.6000    0.167549E-020
     -1.4000    -18.4000    0.726746E-020
     -1.4000    -18.2000    0.308059E-019
     -1.4000    -18.0000    0.127592E-018
     -1.4000    -17.8000    0.516264E-018
     -1.4000    -17.6000    0.204035E-017
     -1.4000    -17.4000    0.787485E-017
     -1.4000    -17.2000    0.296756E-016
     -1.4000    -17.0000    0.109167E-015
     -1.4000    -16.8000    0.391946E-015
     -1.4000    -16.6000    0.137314E-014
     -1.4000    -16.4000    0.469309E-014
     -1.4000    -16.2000    0.156444E-013
     -1.4000    -16.0000    0.508530E-013
     -1.4000    -15.8000    0.161147E-012
     -1.4000    -15.6000    0.497696E-012
     -1.4000    -15.4000    0.149772E-011
     -1.4000    -15.2000    0.439040E-011
     -1.4000    -15.0000    0.125332E-010
     -1.4000    -14.8000    0.348324E-010
     -1.4000    -14.6000    0.942187E-010
     -1.4000    -14.4000    0.247969E-009
     -1.4000    -14.2000    0.634791E-009
     -1.4000    -14.0000    0.158019E-008
     -1.4000    -13.8000    0.382388E-008
     -1.4000    -13.6000    0.899272E-008
     -1.4000    -13.4000    0.205472E-007
     -1.4000    -13.2000    0.456019E-007
     -1.4000    -13.0000    0.982856E-007
     -1.4000    -12.8000    0.205685E-006
     -1.4000    -12.6000    0.417902E-006
     -1.4000    -12.4000    0.824311E-006
     -1.4000    -12.2000    0.157861E-005
     -1.4000    -12.0000    0.293552E-005
     -1.4000    -11.8000    0.530188E-005
     -1.4000    -11.6000    0.930377E-005
     -1.4000    -11.4000    0.158694E-004
     -1.4000    -11.2000    0.263242E-004
     -1.4000    -11.0000    0.424901E-004
     -1.4000    -10.8000    0.667753E-004
     -1.4000    -10.6000    0.102234E-003
     -1.4000    -10.4000    0.152572E-003
     -1.4000    -10.2000    0.222072E-003
     -1.4000    -10.0000    0.315412E-003
     -1.4000     -9.8000    0.437382E-003
     -1.4000     -9.6000    0.592494E-003
     -1.4000     -9.4000    0.784554E-003
     -1.4000     -9.2000    0.101624E-002
     -1.4000     -9.0000    0.128880E-002
     -1.4000     -8.8000    0.160186E-002
     -1.4000     -8.6000    0.195348E-002
     -1.4000     -8.4000    0.234038E-002
     -1.4000     -8.2000    0.275826E-002
     -1.4000     -8.0000    0.320222E-002
     -1.4000     -7.8000    0.366715E-002
     -1.4000     -7.6000    0.414807E-002
     -1.4000     -7.4000    0.464038E-002
     -1.4000     -7.2000    0.513994E-002
     -1.4000     -7.0000    0.564318E-002
     -1.4000     -6.8000    0.614710E-002
     -1.4000     -6.6000    0.664914E-002
     -1.4000     -6.4000    0.714722E-002
     -1.4000     -6.2000    0.763958E-002
     -1.4000     -6.0000    0.812477E-002
     -1.4000     -5.8000    0.860154E-002
     -1.4000     -5.6000    0.906885E-002
     -1.4000     -5.4000    0.952576E-002
     -1.4000     -5.2000    0.997147E-002
     -1.4000     -5.0000    0.104052E-001
     -1.4000     -4.8000    0.108264E-001
     -1.4000     -4.6000    0.112344E-001
     -1.4000     -4.4000    0.116286E-001
     -1.4000     -4.2000    0.120086E-001
     -1.4000     -4.0000    0.123738E-001
     -1.4000     -3.8000    0.127238E-001
     -1.4000     -3.6000    0.130581E-001
     -1.4000     -3.4000    0.133765E-001
     -1.4000     -3.2000    0.136786E-001
     -1.4000     -3.0000    0.139639E-001
     -1.4000     -2.8000    0.142322E-001
     -1.4000     -2.6000    0.144833E-001
     -1.4000     -2.4000    0.147167E-001
     -1.4000     -2.2000    0.149324E-001
     -1.4000     -2.0000    0.151301E-001
     -1.4000     -1.8000    0.153095E-001
     -1.4000     -1.6000    0.154705E-001
     -1.4000     -1.4000    0.156130E-001
     -1.4000     -1.2000    0.157367E-001
     -1.4000     -1.0000    0.158416E-001
     -1.4000     -0.8000    0.159276E-001
     -1.4000     -0.6000    0.159946E-001
     -1.4000     -0.4000    0.160424E-001
     -1.4000     -0.2000    0.160712E-001
     -1.4000      0.0000    0.160808E-001
     -1.4000      0.2000    0.160712E-001
     -1.4000      0.4000    0.160424E-001
     -1.4000      0.6000    0.159946E-001
     -1.4000      0.8000    0.159276E-001
     -1.4000      1.0000    0.158416E-001
     -1.4000      1.2000    0.157367E-001
     -1.4000      1.4000    0.156130E-001
     -1.4000      1.6000    0.154705E-001
     -1.4000      1.8000    0.153095E-001
     -1.4000      2.0000    0.151301E-001
     -1.4000      2.2000    0.149324E-001
     -1.4000      2.4000    0.147167E-001
     -1.4000      2.6000    0.144833E-001
     -1.4000      2.8000    0.142322E-001
     -1.4000      3.0000    0.139639E-001
     -1.4000      3.2000    0.136786E-001
     -1.4000      3.4000    0.133765E-001
     -1.4000      3.6000    0.130581E-001
     -1.4000      3.8000    0.127238E-001
     -1.4000      4.0000    0.123738E-001
     -1.4000      4.2000    0.120086E-001
     -1.4000      4.4000    0.116286E-001
     -1.4000      4.6000    0.112344E-001
     -1.4000      4.8000    0.108264E-001
     -1.4000      5.0000    0.104052E-001
     -1.4000      5.2000    0.997147E-002
     -1.4000      5.4000    0.952576E-002
     -1.4000      5.6000    0.906885E-002
     -1.4000      5.8000    0.860154E-002
     -1.4000      6.0000    0.812477E-002
     -1.4000      6.2000    0.763958E-002
     -1.4000      6.4000    0.714722E-002
     -1.4000      6.6000    0.664914E-002
     -1.4000      6.8000    0.614710E-002
     -1.4000      7.0000    0.564318E-002
     -1.4000      7.2000    0.513994E-002
     -1.4000      7.4000    0.464038E-002
     -1.4000      7.6000    0.414807E-002
     -1.4000      7.8000    0.366715E-002
     -1.4000      8.0000    0.320222E-002
     -1.4000      8.2000    0.275826E-002
     -1.4000      8.4000    0.234038E-002
     -1.4000      8.6000    0.195348E-002
     -1.4000      8.8000    0.160186E-002
     -1.4000      9.0000    0.128880E-002
     -1.4000      9.2000    0.101624E-002
     -1.4000      9.4000    0.784554E-003
     -1.4000      9.6000    0.592494E-003
     -1.4000      9.8000    0.437382E-003
     -1.4000     10.0000    0.315412E-003
     -1.4000     10.2000    0.222072E-003
     -1.4000     10.4000    0.152572E-003
     -1.4000     10.6000    0.102234E-003
     -1.4000     10.8000    0.667753E-004
     -1.4000     11.0000    0.424901E-004
     -1.4000     11.2000    0.263242E-004
     -1.4000     11.4000    0.158694E-004
     -1.4000     11.6000    0.930377E-005
     -1.4000     11.8000    0.530188E-005
     -1.4000     12.0000    0.293552E-005
     -1.4000     12.2000    0.157861E-005
     -1.4000     12.4000    0.824311E-006
     -1.4000     12.6000    0.417902E-006
     -1.4000     12.8000    0.205685E-006
     -1.4000     13.0000    0.982856E-007
     -1.4000     13.2000    0.456019E-007
     -1.4000     13.4000    0.205472E-007
     -1.4000     13.6000    0.899272E-008
     -1.4000     13.8000    0.382388E-008
     -1.4000     14.0000    0.158019E-008
     -1.4000     14.2000    0.634791E-009
     -1.4000     14.4000    0.247969E-009
     -1.4000     14.6000    0.942187E-010
     -1.4000     14.8000    0.348324E-010
     -1.4000     15.0000    0.125332E-010
     -1.4000     15.2000    0.439040E-011
     -1.4000     15.4000    0.149772E-011
     -1.4000     15.6000    0.497696E-012
     -1.4000     15.8000    0.161147E-012
     -1.4000     16.0000    0.508530E-013
     -1.4000     16.2000    0.156444E-013
     -1.4000     16.4000    0.469309E-014
     -1.4000     16.6000    0.137314E-014
     -1.4000     16.8000    0.391946E-015
     -1.4000     17.0000    0.109167E-015
     -1.4000     17.2000    0.296756E-016
     -1.4000     17.4000    0.787485E-017
     -1.4000     17.6000    0.204035E-017
     -1.4000     17.8000    0.516264E-018
     -1.4000     18.0000    0.127592E-018
     -1.4000     18.2000    0.308059E-019
     -1.4000     18.4000    0.726746E-020
     -1.4000     18.6000    0.167549E-020
     -1.4000     18.8000    0.377556E-021
     -1.4000     19.0000    0.831710E-022
     -1.4000     19.2000    0.179134E-022
     -1.4000     19.4000    0.377281E-023
     -1.4000     19.6000    0.777136E-024
     -1.4000     19.8000    0.156579E-024
     -1.4000     20.0000    0.308629E-025
     -1.4000     20.2000    0.595198E-026
     -1.4000     20.4000    0.112323E-026
     -1.4000     20.6000    0.207448E-027
     -1.4000     20.8000    0.375006E-028
     -1.4000     21.0000    0.663607E-029
     -1.4000     21.2000    0.114968E-029
     -1.4000     21.4000    0.195024E-030
     -1.4000     21.6000    0.323960E-031
     -1.4000     21.8000    0.527033E-032
     -1.4000     22.0000    0.839796E-033
     -1.4000     22.2000    0.131083E-033
     -1.4000     22.4000    0.200446E-034
     -1.4000     22.6000    0.300315E-035
     -1.4000     22.8000    0.440887E-036
     -1.4000     23.0000    0.634294E-037
     -1.4000     23.2000    0.894355E-038
     -1.4000     23.4000    0.123603E-038
     -1.4000     23.6000    0.167449E-039
     -1.4000     23.8000    0.222392E-040
     -1.4000     24.0000    0.289584E-041
     -1.4000     24.2000    0.369733E-042
     -1.4000     24.4000    0.462915E-043
     -1.4000     24.6000    0.568402E-044
     -1.4000     24.8000    0.684600E-045
     -1.4000     25.0000    0.809623E-046
     -1.4000     25.2000    0.947693E-047
     -1.4000     25.4000    0.117467E-047
     -1.4000     25.6000    0.000000E+000

     -1.2000    -25.6000    0.000000E+000
     -1.2000    -25.4000    0.182584E-047
     -1.2000    -25.2000    0.198710E-046
     -1.2000    -25.0000    0.175476E-045
     -1.2000    -24.8000    0.148950E-044
     -1.2000    -24.6000    0.123725E-043
     -1.2000    -24.4000    0.100769E-042
     -1.2000    -24.2000    0.804851E-042
     -1.2000    -24.0000    0.630377E-041
     -1.2000    -23.8000    0.484109E-040
     -1.2000    -23.6000    0.364507E-039
     -1.2000    -23.4000    0.269059E-038
     -1.2000    -23.2000    0.194683E-037
     -1.2000    -23.0000    0.138072E-036
     -1.2000    -22.8000    0.959711E-036
     -1.2000    -22.6000    0.653715E-035
     -1.2000    -22.4000    0.436321E-034
     -1.2000    -22.2000    0.285331E-033
     -1.2000    -22.0000    0.182799E-032
     -1.2000    -21.8000    0.114719E-031
     -1.2000    -21.6000    0.705156E-031
     -1.2000    -21.4000    0.424499E-030
     -1.2000    -21.2000    0.250243E-029
     -1.2000    -21.0000    0.144441E-028
     -1.2000    -20.8000    0.816228E-028
     -1.2000    -20.6000    0.451517E-027
     -1.2000    -20.4000    0.244470E-026
     -1.2000    -20.2000    0.129543E-025
     -1.2000    -20.0000    0.671705E-025
     -1.2000    -19.8000    0.340774E-024
     -1.2000    -19.6000    0.169129E-023
     -1.2000    -19.4000    0.821061E-023
     -1.2000    -19.2000    0.389830E-022
     -1.2000    -19.0000    0.180990E-021
     -1.2000    -18.8000    0.821576E-021
     -1.2000    -18.6000    0.364577E-020
     -1.2000    -18.4000    0.158128E-019
     -1.2000    -18.2000    0.670251E-019
     -1.2000    -18.0000    0.277587E-018
     -1.2000    -17.8000    0.112310E-017
     -1.2000    -17.6000    0.443834E-017
     -1.2000    -17.4000    0.171285E-016
     -1.2000    -17.2000    0.645406E-016
     -1.2000    -17.0000    0.237397E-015
     -1.2000    -16.8000    0.852225E-015
     -1.2000    -16.6000    0.298523E-014
     -1.2000    -16.4000    0.102011E-013
     -1.2000    -16.2000    0.339987E-013
     -1.2000    -16.0000    0.110489E-012
     -1.2000    -15.8000    0.350033E-012
     -1.2000    -15.6000    0.108073E-011
     -1.2000    -15.4000    0.325106E-011
     -1.2000    -15.2000    0.952608E-011
     -1.2000    -15.0000    0.271804E-010
     -1.2000    -14.8000    0.754955E-010
     -1.2000    -14.6000    0.204067E-009
     -1.2000    -14.4000    0.536630E-009
     -1.2000    -14.2000    0.137241E-008
     -1.2000    -14.0000    0.341237E-008
     -1.2000    -13.8000    0.824608E-008
     -1.2000    -13.6000    0.193603E-007
     -1.2000    -13.4000    0.441481E-007
     -1.2000    -13.2000    0.977485E-007
     -1.2000    -13.0000    0.210079E-006
     -1.2000    -12.8000    0.438147E-006
     -1.2000    -12.6000    0.886610E-006
     -1.2000    -12.4000    0.174042E-005
     -1.2000    -12.2000    0.331403E-005
     -1.2000    -12.0000    0.612124E-005
     -1.2000    -11.8000    0.109686E-004
     -1.2000    -11.6000    0.190711E-004
     -1.2000    -11.4000    0.321842E-004
     -1.2000    -11.2000    0.527374E-004
     -1.2000    -11.0000    0.839460E-004
     -1.2000    -10.8000    0.129869E-003
     -1.2000    -10.6000    0.195377E-003
     -1.2000    -10.4000    0.285990E-003
     -1.2000    -10.2000    0.407570E-003
     -1.2000    -10.0000    0.565863E-003
     -1.2000     -9.8000    0.765942E-003
     -1.2000     -9.6000    0.101162E-002
     -1.2000     -9.4000    0.130495E-002
     -1.2000     -9.2000    0.164595E-002
     -1.2000     -9.0000    0.203252E-002
     -1.2000     -8.8000    0.246070E-002
     -1.2000     -8.6000    0.292514E-002
     -1.2000     -8.4000    0.341964E-002
     -1.2000     -8.2000    0.393775E-002
     -1.2000     -8.0000    0.447321E-002
     -1.2000     -7.8000    0.502035E-002
     -1.2000     -7.6000    0.557425E-002
     -1.2000     -7.4000    0.613080E-002
     -1.2000     -7.2000    0.668668E-002
     -1.2000     -7.0000    0.723924E-002
     -1.2000     -6.8000    0.778641E-002
     -1.2000     -6.6000    0.832657E-002
     -1.2000     -6.4000    0.885843E-002
     -1.2000     -6.2000    0.938095E-002
     -1.2000     -6.0000    0.989327E-002
     -1.2000     -5.8000    0.103946E-001
     -1.2000     -5.6000    0.108844E-001
     -1.2000     -5.4000    0.113619E-001
     -1.2000     -5.2000    0.118267E-001
     -1.2000     -5.0000    0.122782E-001
     -1.2000     -4.8000    0.127159E-001
     -1.2000     -4.6000    0.131393E-001
     -1.2000     -4.4000    0.135480E-001
     -1.2000     -4.2000    0.139415E-001
     -1.2000     -4.0000    0.143195E-001
     -1.2000     -3.8000    0.146815E-001
     -1.2000     -3.6000    0.150271E-001
     -1.2000     -3.4000    0.153560E-001
     -1.2000     -3.2000    0.156679E-001
     -1.2000     -3.0000    0.159624E-001
     -1.2000     -2.8000    0.162393E-001
     -1.2000     -2.6000    0.164983E-001
     -1.2000     -2.4000    0.167390E-001
     -1.2000     -2.2000    0.169614E-001
     -1.2000     -2.0000    0.171651E-001
     -1.2000     -1.8000    0.173500E-001
     -1.2000     -1.6000    0.175160E-001
     -1.2000     -1.4000    0.176627E-001
     -1.2000     -1.2000    0.177902E-001
     -1.2000     -1.0000    0.178983E-001
     -1.2000     -0.8000    0.179868E-001
     -1.2000     -0.6000    0.180558E-001
     -1.2000     -0.4000    0.181051E-001
     -1.2000     -0.2000    0.181347E-001
     -1.2000      0.0000    0.181446E-001
     -1.2000      0.2000    0.181347E-001
     -1.2000      0.4000    0.181051E-001
     -1.2000      0.6000    0.180558E-001
     -1.2000      0.8000    0.179868E-001
     -1.2000      1.0000    0.178983E-001
     -1.2000      1.2000    0.177902E-001
     -1.2000      1.4000    0.176627E-001
     -1.2000      1.6000    0.175160E-001
     -1.2000      1.8000    0.173500E-001
     -1.2000      2.0000    0.171651E-001
     -1.2000      2.2000    0.169614E-001
     -1.2000      2.4000    0.167390E-001
     -1.2000      2.6000    0.164983E-001
     -1.2000      2.8000    0.162393E-001
     -1.2000      3.0000    0.159624E-001
     -1.2000      3.2000    0.156679E-001
     -1.2000      3.4000    0.153560E-001
     -1.2000      3.6000    0.150271E-001
     -1.2000      3.8000    0.146815E-001
     -1.2000      4.0000    0.143195E-001
     -1.2000      4.2000    0.139415E-001
     -1.2000      4.4000    0.135480E-001
     -1.2000      4.6000    0.131393E-001
     -1.2000      4.8000    0.127159E-001
     -1.2000      5.0000    0.122782E-001
     -1.2000      5.2000    0.118267E-001
     -1.2000      5.4000    0.113619E-001
     -1.2000      5.6000    0.108844E-001
     -1.2000      5.8000    0.103946E-001
     -1.2000      6.0000    0.989327E-002
     -1.2000      6.2000    0.938095E-002
     -1.2000      6.4000    0.885843E-002
     -1.2000      6.6000    0.832657E-002
     -1.2000      6.8000    0.778641E-002
     -1.2000      7.0000    0.723924E-002
     -1.2000      7.2000    0.668668E-002
     -1.2000      7.4000    0.613080E-002
     -1.2000      7.6000    0.557425E-002
     -1.2000      7.8000    0.502035E-002
     -1.2000      8.0000    0.447321E-002
     -1.2000      8.2000    0.393775E-002
     -1.2000      8.4000    0.341964E-002
     -1.2000      8.6000    0.292514E-002
     -1.2000      8.8000    0.246070E-002
     -1.2000      9.0000    0.203252E-002
     -1.2000      9.2000    0.164595E-002
     -1.2000      9.4000    0.130495E-002
     -1.2000      9.6000    0.101162E-002
     -1.2000      9.8000    0.765942E-003
     -1.2000     10.0000    0.565863E-003
     -1.2000     10.2000    0.407570E-003
     -1.2000     10.4000    0.285990E-003
     -1.2000     10.6000    0.195377E-003
     -1.2000     10.8000    0.129869E-003
     -1.2000     11.0000    0.839460E-004
     -1.2000     11.2000    0.527374E-004
     -1.2000     11.4000    0.321842E-004
     -1.2000     11.6000    0.190711E-004
     -1.2000     11.8000    0.109686E-004
     -1.2000     12.0000    0.612124E-005
     -1.2000     12.2000    0.331403E-005
     -1.2000     12.4000    0.174042E-005
     -1.2000     12.6000    0.886610E-006
     -1.2000     12.8000    0.438147E-006
     -1.2000     13.0000    0.210079E-006
     -1.2000     13.2000    0.977485E-007
     -1.2000     13.4000    0.441481E-007
     -1.2000     13.6000    0.193603E-007
     -1.2000     13.8000    0.824608E-008
     -1.2000     14.0000    0.341237E-008
     -1.2000     14.2000    0.137241E-008
     -1.2000     14.4000    0.536630E-009
     -1.2000     14.6000    0.204067E-009
     -1.2000     14.8000    0.754955E-010
     -1.2000     15.0000    0.271804E-010
     -1.2000     15.2000    0.952608E-011
     -1.2000     15.4000    0.325106E-011
     -1.2000     15.6000    0.108073E-011
     -1.2000     15.8000    0.350033E-012
     -1.2000     16.0000    0.110489E-012
     -1.2000     16.2000    0.339987E-013
     -1.2000     16.4000    0.102011E-013
     -1.2000     16.6000    0.298523E-014
     -1.2000     16.8000    0.852225E-015
     -1.2000     17.0000    0.237397E-015
     -1.2000     17.2000    0.645406E-016
     -1.2000     17.4000    0.171285E-016
     -1.2000     17.6000    0.443834E-017
     -1.2000     17.8000    0.112310E-017
     -1.2000     18.0000    0.277587E-018
     -1.2000     18.2000    0.670251E-019
     -1.2000     18.4000    0.158128E-019
     -1.2000     18.6000    0.364577E-020
     -1.2000     18.8000    0.821576E-021
     -1.2000     19.0000    0.180990E-021
     -1.2000     19.2000    0.389830E-022
     -1.2000     19.4000    0.821061E-023
     -1.2000     19.6000    0.169129E-023
     -1.2000     19.8000    0.340774E-024
     -1.2000     20.0000    0.671705E-025
     -1.2000     20.2000    0.129543E-025
     -1.2000     20.4000    0.244470E-026
     -1.2000     20.6000    0.451517E-027
     -1.2000     20.8000    0.816228E-028
     -1.2000     21.0000    0.144441E-028
     -1.2000     21.2000    0.250243E-029
     -1.2000     21.4000    0.424499E-030
     -1.2000     21.6000    0.705156E-031
     -1.2000     21.8000    0.114719E-031
     -1.2000     22.0000    0.182799E-032
     -1.2000     22.2000    0.285331E-033
     -1.2000     22.4000    0.436321E-034
     -1.2000     22.6000    0.653715E-035
     -1.2000     22.8000    0.959711E-036
     -1.2000     23.0000    0.138072E-036
     -1.2000     23.2000    0.194683E-037
     -1.2000     23.4000    0.269059E-038
     -1.2000     23.6000    0.364507E-039
     -1.2000     23.8000    0.484109E-040
     -1.2000     24.0000    0.630377E-041
     -1.2000     24.2000    0.804851E-042
     -1.2000     24.4000    0.100770E-042
     -1.2000     24.6000    0.123733E-043
     -1.2000     24.8000    0.149028E-044
     -1.2000     25.0000    0.176244E-045
     -1.2000     25.2000    0.206301E-046
     -1.2000     25.4000    0.255710E-047
     -1.2000     25.6000    0.000000E+000

     -1.0000    -25.6000    0.000000E+000
     -1.0000    -25.4000    0.353063E-047
     -1.0000    -25.2000    0.384244E-046
     -1.0000    -25.0000    0.339315E-045
     -1.0000    -24.8000    0.288023E-044
     -1.0000    -24.6000    0.239244E-043
     -1.0000    -24.4000    0.194854E-042
     -1.0000    -24.2000    0.155631E-041
     -1.0000    -24.0000    0.121894E-040
     -1.0000    -23.8000    0.936101E-040
     -1.0000    -23.6000    0.704829E-039
     -1.0000    -23.4000    0.520264E-038
     -1.0000    -23.2000    0.376446E-037
     -1.0000    -23.0000    0.266980E-036
     -1.0000    -22.8000    0.185571E-035
     -1.0000    -22.6000    0.126403E-034
     -1.0000    -22.4000    0.843668E-034
     -1.0000    -22.2000    0.551712E-033
     -1.0000    -22.0000    0.353456E-032
     -1.0000    -21.8000    0.221816E-031
     -1.0000    -21.6000    0.136345E-030
     -1.0000    -21.4000    0.820779E-030
     -1.0000    -21.2000    0.483845E-029
     -1.0000    -21.0000    0.279274E-028
     -1.0000    -20.8000    0.157815E-027
     -1.0000    -20.6000    0.872981E-027
     -1.0000    -20.4000    0.472662E-026
     -1.0000    -20.2000    0.250455E-025
     -1.0000    -20.0000    0.129864E-024
     -1.0000    -19.8000    0.658822E-024
     -1.0000    -19.6000    0.326973E-023
     -1.0000    -19.4000    0.158730E-022
     -1.0000    -19.2000    0.753609E-022
     -1.0000    -19.0000    0.349875E-021
     -1.0000    -18.8000    0.158815E-020
     -1.0000    -18.6000    0.704722E-020
     -1.0000    -18.4000    0.305647E-019
     -1.0000    -18.2000    0.129547E-018
     -1.0000    -18.0000    0.536498E-018
     -1.0000    -17.8000    0.217052E-017
     -1.0000    -17.6000    0.857698E-017
     -1.0000    -17.4000    0.330979E-016
     -1.0000    -17.2000    0.124703E-015
     -1.0000    -17.0000    0.458645E-015
     -1.0000    -16.8000    0.164629E-014
     -1.0000    -16.6000    0.576600E-014
     -1.0000    -16.4000    0.197006E-013
     -1.0000    -16.2000    0.656479E-013
     -1.0000    -16.0000    0.213300E-012
     -1.0000    -15.8000    0.675584E-012
     -1.0000    -15.6000    0.208531E-011
     -1.0000    -15.4000    0.627107E-011
     -1.0000    -15.2000    0.183683E-010
     -1.0000    -15.0000    0.523867E-010
     -1.0000    -14.8000    0.145432E-009
     -1.0000    -14.6000    0.392869E-009
     -1.0000    -14.4000    0.103236E-008
     -1.0000    -14.2000    0.263793E-008
     -1.0000    -14.0000    0.655214E-008
     -1.0000    -13.8000    0.158136E-007
     -1.0000    -13.6000    0.370719E-007
     -1.0000    -13.4000    0.843836E-007
     -1.0000    -13.2000    0.186427E-006
     -1.0000    -13.0000    0.399611E-006
     -1.0000    -12.8000    0.830795E-006
     -1.0000    -12.6000    0.167472E-005
     -1.0000    -12.4000    0.327238E-005
     -1.0000    -12.2000    0.619677E-005
     -1.0000    -12.0000    0.113707E-004
     -1.0000    -11.8000    0.202162E-004
     -1.0000    -11.6000    0.348276E-004
     -1.0000    -11.4000    0.581457E-004
     -1.0000    -11.2000    0.940999E-004
     -1.0000    -11.0000    0.147668E-003
     -1.0000    -10.8000    0.224805E-003
     -1.0000    -10.6000    0.332187E-003
     -1.0000    -10.4000    0.476759E-003
     -1.0000    -10.2000    0.665099E-003
     -1.0000    -10.0000    0.902685E-003
     -1.0000     -9.8000    0.119318E-002
     -1.0000     -9.6000    0.153789E-002
     -1.0000     -9.4000    0.193552E-002
     -1.0000     -9.2000    0.238232E-002
     -1.0000     -9.0000    0.287252E-002
     -1.0000     -8.8000    0.339900E-002
     -1.0000     -8.6000    0.395407E-002
     -1.0000     -8.4000    0.453016E-002
     -1.0000     -8.2000    0.512030E-002
     -1.0000     -8.0000    0.571849E-002
     -1.0000     -7.8000    0.631977E-002
     -1.0000     -7.6000    0.692022E-002
     -1.0000     -7.4000    0.751685E-002
     -1.0000     -7.2000    0.810741E-002
     -1.0000     -7.0000    0.869026E-002
     -1.0000     -6.8000    0.926416E-002
     -1.0000     -6.6000    0.982818E-002
     -1.0000     -6.4000    0.103816E-001
     -1.0000     -6.2000    0.109238E-001
     -1.0000     -6.0000    0.114543E-001
     -1.0000     -5.8000    0.119725E-001
     -1.0000     -5.6000    0.124780E-001
     -1.0000     -5.4000    0.129704E-001
     -1.0000     -5.2000    0.134492E-001
     -1.0000     -5.0000    0.139140E-001
     -1.0000     -4.8000    0.143642E-001
     -1.0000     -4.6000    0.147996E-001
     -1.0000     -4.4000    0.152196E-001
     -1.0000     -4.2000    0.156239E-001
     -1.0000     -4.0000    0.160120E-001
     -1.0000     -3.8000    0.163836E-001
     -1.0000     -3.6000    0.167383E-001
     -1.0000     -3.4000    0.170758E-001
     -1.0000     -3.2000    0.173957E-001
     -1.0000     -3.0000    0.176977E-001
     -1.0000     -2.8000    0.179816E-001
     -1.0000     -2.6000    0.182471E-001
     -1.0000     -2.4000    0.184939E-001
     -1.0000     -2.2000    0.187217E-001
     -1.0000     -2.0000    0.189305E-001
     -1.0000     -1.8000    0.191199E-001
     -1.0000     -1.6000    0.192899E-001
     -1.0000     -1.4000    0.194402E-001
     -1.0000     -1.2000    0.195708E-001
     -1.0000     -1.0000    0.196815E-001
     -1.0000     -0.8000    0.197722E-001
     -1.0000     -0.6000    0.198428E-001
     -1.0000     -0.4000    0.198933E-001
     -1.0000     -0.2000    0.199236E-001
     -1.0000      0.0000    0.199337E-001
     -1.0000      0.2000    0.199236E-001
     -1.0000      0.4000    0.198933E-001
     -1.0000      0.6000    0.198428E-001
     -1.0000      0.8000    0.197722E-001
     -1.0000      1.0000    0.196815E-001
     -1.0000      1.2000    0.195708E-001
     -1.0000      1.4000    0.194402E-001
     -1.0000      1.6000    0.192899E-001
     -1.0000      1.8000    0.191199E-001
     -1.0000      2.0000    0.189305E-001
     -1.0000      2.2000    0.187217E-001
     -1.0000      2.4000    0.184939E-001
     -1.0000      2.6000    0.182471E-001
     -1.0000      2.8000    0.179816E-001
     -1.0000      3.0000    0.176977E-001
     -1.0000      3.2000    0.173957E-001
     -1.0000      3.4000    0.170758E-001
     -1.0000      3.6000    0.167383E-001
     -1.0000      3.8000    0.163836E-001
     -1.0000      4.0000    0.160120E-001
     -1.0000      4.2000    0.156239E-001
     -1.0000      4.4000    0.152196E-001
     -1.0000      4.6000    0.147996E-001
     -1.0000      4.8000    0.143642E-001
     -1.0000      5.0000    0.139140E-001
     -1.0000      5.2000    0.134492E-001
     -1.0000      5.4000    0.129704E-001
     -1.0000      5.6000    0.124780E-001
     -1.0000      5.8000    0.119725E-001
     -1.0000      6.0000    0.114543E-001
     -1.0000      6.2000    0.109238E-001
     -1.0000      6.4000    0.103816E-001
     -1.0000      6.6000    0.982818E-002
     -1.0000      6.8000    0.926416E-002
     -1.0000      7.0000    0.869026E-002
     -1.0000      7.2000    0.810741E-002
     -1.0000      7.4000    0.751685E-002
     -1.0000      7.6000    0.692022E-002
     -1.0000      7.8000    0.631977E-002
     -1.0000      8.0000    0.571849E-002
     -1.0000      8.2000    0.512030E-002
     -1.0000      8.4000    0.453016E-002
     -1.0000      8.6000    0.395407E-002
     -1.0000      8.8000    0.339900E-002
     -1.0000      9.0000    0.287252E-002
     -1.0000      9.2000    0.238232E-002
     -1.0000      9.4000    0.193552E-002
     -1.0000      9.6000    0.153789E-002
     -1.0000      9.8000    0.119318E-002
     -1.0000     10.0000    0.902685E-003
     -1.0000     10.2000    0.665099E-003
     -1.0000     10.4000    0.476759E-003
     -1.0000     10.6000    0.332187E-003
     -1.0000     10.8000    0.224805E-003
     -1.0000     11.0000    0.147668E-003
     -1.0000     11.2000    0.940999E-004
     -1.0000     11.4000    0.581457E-004
     -1.0000     11.6000    0.348276E-004
     -1.0000     11.8000    0.202162E-004
     -1.0000     12.0000    0.113707E-004
     -1.0000     12.2000    0.619677E-005
     -1.0000     12.4000    0.327238E-005
     -1.0000     12.6000    0.167472E-005
     -1.0000     12.8000    0.830795E-006
     -1.0000     13.0000    0.399611E-006
     -1.0000     13.2000    0.186427E-006
     -1.0000     13.4000    0.843836E-007
     -1.0000     13.6000    0.370719E-007
     -1.0000     13.8000    0.158136E-007
     -1.0000     14.0000    0.655214E-008
     -1.0000     14.2000    0.263793E-008
     -1.0000     14.4000    0.103236E-008
     -1.0000     14.6000    0.392869E-009
     -1.0000     14.8000    0.145432E-009
     -1.0000     15.0000    0.523867E-010
     -1.0000     15.2000    0.183683E-010
     -1.0000     15.4000    0.627107E-011
     -1.0000     15.6000    0.208531E-011
     -1.0000     15.8000    0.675584E-012
     -1.0000     16.0000    0.213300E-012
     -1.0000     16.2000    0.656479E-013
     -1.0000     16.4000    0.197006E-013
     -1.0000     16.6000    0.576600E-014
     -1.0000     16.8000    0.164629E-014
     -1.0000     17.0000    0.458645E-015
     -1.0000     17.2000    0.124703E-015
     -1.0000     17.4000    0.330979E-016
     -1.0000     17.6000    0.857698E-017
     -1.0000     17.8000    0.217052E-017
     -1.0000     18.0000    0.536498E-018
     -1.0000     18.2000    0.129547E-018
     -1.0000     18.4000    0.305647E-019
     -1.0000     18.6000    0.704722E-020
     -1.0000     18.8000    0.158815E-020
     -1.0000     19.0000    0.349875E-021
     -1.0000     19.2000    0.753609E-022
     -1.0000     19.4000    0.158730E-022
     -1.0000     19.6000    0.326973E-023
     -1.0000     19.8000    0.658822E-024
     -1.0000     20.0000    0.129864E-024
     -1.0000     20.2000    0.250455E-025
     -1.0000     20.4000    0.472662E-026
     -1.0000     20.6000    0.872981E-027
     -1.0000     20.8000    0.157815E-027
     -1.0000     21.0000    0.279274E-028
     -1.0000     21.2000    0.483845E-029
     -1.0000     21.4000    0.820779E-030
     -1.0000     21.6000    0.136345E-030
     -1.0000     21.8000    0.221816E-031
     -1.0000     22.0000    0.353456E-032
     -1.0000     22.2000    0.551712E-033
     -1.0000     22.4000    0.843668E-034
     -1.0000     22.6000    0.126403E-034
     -1.0000     22.8000    0.185571E-035
     -1.0000     23.0000    0.266980E-036
     -1.0000     23.2000    0.376446E-037
     -1.0000     23.4000    0.520264E-038
     -1.0000     23.6000    0.704829E-039
     -1.0000     23.8000    0.936101E-040
     -1.0000     24.0000    0.121894E-040
     -1.0000     24.2000    0.155632E-041
     -1.0000     24.4000    0.194855E-042
     -1.0000     24.6000    0.239260E-043
     -1.0000     24.8000    0.288173E-044
     -1.0000     25.0000    0.340801E-045
     -1.0000     25.2000    0.398922E-046
     -1.0000     25.4000    0.494465E-047
     -1.0000     25.6000    0.000000E+000

     -0.8000    -25.6000    0.000000E+000
     -0.8000    -25.4000    0.606083E-047
     -0.8000    -25.2000    0.659611E-046
     -0.8000    -25.0000    0.582482E-045
     -0.8000    -24.8000    0.494431E-044
     -0.8000    -24.6000    0.410695E-043
     -0.8000    -24.4000    0.334492E-042
     -0.8000    -24.2000    0.267161E-041
     -0.8000    -24.0000    0.209245E-040
     -0.8000    -23.8000    0.160693E-039
     -0.8000    -23.6000    0.120992E-038
     -0.8000    -23.4000    0.893090E-038
     -0.8000    -23.2000    0.646208E-037
     -0.8000    -23.0000    0.458297E-036
     -0.8000    -22.8000    0.318550E-035
     -0.8000    -22.6000    0.216981E-034
     -0.8000    -22.4000    0.144822E-033
     -0.8000    -22.2000    0.947050E-033
     -0.8000    -22.0000    0.606726E-032
     -0.8000    -21.8000    0.380757E-031
     -0.8000    -21.6000    0.234040E-030
     -0.8000    -21.4000    0.140888E-029
     -0.8000    -21.2000    0.830524E-029
     -0.8000    -21.0000    0.479371E-028
     -0.8000    -20.8000    0.270885E-027
     -0.8000    -20.6000    0.149843E-026
     -0.8000    -20.4000    0.811294E-026
     -0.8000    -20.2000    0.429885E-025
     -0.8000    -20.0000    0.222897E-024
     -0.8000    -19.8000    0.113078E-023
     -0.8000    -19.6000    0.561194E-023
     -0.8000    -19.4000    0.272428E-022
     -0.8000    -19.2000    0.129339E-021
     -0.8000    -19.0000    0.600463E-021
     -0.8000    -18.8000    0.272555E-020
     -0.8000    -18.6000    0.120939E-019
     -0.8000    -18.4000    0.524511E-019
     -0.8000    -18.2000    0.222303E-018
     -0.8000    -18.0000    0.920592E-018
     -0.8000    -17.8000    0.372427E-017
     -0.8000    -17.6000    0.147160E-016
     -0.8000    -17.4000    0.567843E-016
     -0.8000    -17.2000    0.213931E-015
     -0.8000    -17.0000    0.786751E-015
     -0.8000    -16.8000    0.282376E-014
     -0.8000    -16.6000    0.988890E-014
     -0.8000    -16.4000    0.337831E-013
     -0.8000    -16.2000    0.112558E-012
     -0.8000    -16.0000    0.365659E-012
     -0.8000    -15.8000    0.115792E-011
     -0.8000    -15.6000    0.357332E-011
     -0.8000    -15.4000    0.107431E-010
     -0.8000    -15.2000    0.314573E-010
     -0.8000    -15.0000    0.896835E-010
     -0.8000    -14.8000    0.248864E-009
     -0.8000    -14.6000    0.671928E-009
     -0.8000    -14.4000    0.176457E-008
     -0.8000    -14.2000    0.450553E-008
     -0.8000    -14.0000    0.111809E-007
     -0.8000    -13.8000    0.269561E-007
     -0.8000    -13.6000    0.631109E-007
     -0.8000    -13.4000    0.143427E-006
     -0.8000    -13.2000    0.316261E-006
     -0.8000    -13.0000    0.676327E-006
     -0.8000    -12.8000    0.140209E-005
     -0.8000    -12.6000    0.281653E-005
     -0.8000    -12.4000    0.548029E-005
     -0.8000    -12.2000    0.103249E-004
     -0.8000    -12.0000    0.188289E-004
     -0.8000    -11.8000    0.332300E-004
     -0.8000    -11.6000    0.567468E-004
     -0.8000    -11.4000    0.937671E-004
     -0.8000    -11.2000    0.149937E-003
     -0.8000    -11.0000    0.232076E-003
     -0.8000    -10.8000    0.347861E-003
     -0.8000    -10.6000    0.505239E-003
     -0.8000    -10.4000    0.711635E-003
     -0.8000    -10.2000    0.973036E-003
     -0.8000    -10.0000    0.129315E-002
     -0.8000     -9.8000    0.167282E-002
     -0.8000     -9.6000    0.210983E-002
     -0.8000     -9.4000    0.259918E-002
     -0.8000     -9.2000    0.313372E-002
     -0.8000     -9.0000    0.370503E-002
     -0.8000     -8.8000    0.430432E-002
     -0.8000     -8.6000    0.492317E-002
     -0.8000     -8.4000    0.555412E-002
     -0.8000     -8.2000    0.619090E-002
     -0.8000     -8.0000    0.682854E-002
     -0.8000     -7.8000    0.746325E-002
     -0.8000     -7.6000    0.809223E-002
     -0.8000     -7.4000    0.871350E-002
     -0.8000     -7.2000    0.932567E-002
     -0.8000     -7.0000    0.992777E-002
     -0.8000     -6.8000    0.105191E-001
     -0.8000     -6.6000    0.110991E-001
     -0.8000     -6.4000    0.116674E-001
     -0.8000     -6.2000    0.122235E-001
     -0.8000     -6.0000    0.127671E-001
     -0.8000     -5.8000    0.132979E-001
     -0.8000     -5.6000    0.138153E-001
     -0.8000     -5.4000    0.143190E-001
     -0.8000     -5.2000    0.148087E-001
     -0.8000     -5.0000    0.152838E-001
     -0.8000     -4.8000    0.157439E-001
     -0.8000     -4.6000    0.161887E-001
     -0.8000     -4.4000    0.166178E-001
     -0.8000     -4.2000    0.170306E-001
     -0.8000     -4.0000    0.174268E-001
     -0.8000     -3.8000    0.178062E-001
     -0.8000     -3.6000    0.181681E-001
     -0.8000     -3.4000    0.185125E-001
     -0.8000     -3.2000    0.188389E-001
     -0.8000     -3.0000    0.191470E-001
     -0.8000     -2.8000    0.194365E-001
     -0.8000     -2.6000    0.197072E-001
     -0.8000     -2.4000    0.199588E-001
     -0.8000     -2.2000    0.201911E-001
     -0.8000     -2.0000    0.204040E-001
     -0.8000     -1.8000    0.205971E-001
     -0.8000     -1.6000    0.207703E-001
     -0.8000     -1.4000    0.209235E-001
     -0.8000     -1.2000    0.210566E-001
     -0.8000     -1.0000    0.211694E-001
     -0.8000     -0.8000    0.212618E-001
     -0.8000     -0.6000    0.213337E-001
     -0.8000     -0.4000    0.213852E-001
     -0.8000     -0.2000    0.214161E-001
     -0.8000      0.0000    0.214264E-001
     -0.8000      0.2000    0.214161E-001
     -0.8000      0.4000    0.213852E-001
     -0.8000      0.6000    0.213337E-001
     -0.8000      0.8000    0.212618E-001
     -0.8000      1.0000    0.211694E-001
     -0.8000      1.2000    0.210566E-001
     -0.8000      1.4000    0.209235E-001
     -0.8000      1.6000    0.207703E-001
     -0.8000      1.8000    0.205971E-001
     -0.8000      2.0000    0.204040E-001
     -0.8000      2.2000    0.201911E-001
     -0.8000      2.4000    0.199588E-001
     -0.8000      2.6000    0.197072E-001
     -0.8000      2.8000    0.194365E-001
     -0.8000      3.0000    0.191470E-001
     -0.8000      3.2000    0.188389E-001
     -0.8000      3.4000    0.185125E-001
     -0.8000      3.6000    0.181681E-001
     -0.8000      3.8000    0.178062E-001
     -0.8000      4.0000    0.174268E-001
     -0.8000      4.2000    0.170306E-001
     -0.8000      4.4000    0.166178E-001
     -0.8000      4.6000    0.161887E-001
     -0.8000      4.8000    0.157439E-001
     -0.8000      5.0000    0.152838E-001
     -0.8000      5.2000    0.148087E-001
     -0.8000      5.4000    0.143190E-001
     -0.8000      5.6000    0.138153E-001
     -0.8000      5.8000    0.132979E-001
     -0.8000      6.0000    0.127671E-001
     -0.8000      6.2000    0.122235E-001
     -0.8000      6.4000    0.116674E-001
     -0.8000      6.6000    0.110991E-001
     -0.8000      6.8000    0.105191E-001
     -0.8000      7.0000    0.992777E-002
     -0.8000      7.2000    0.932567E-002
     -0.8000      7.4000    0.871350E-002
     -0.8000      7.6000    0.809223E-002
     -0.8000      7.8000    0.746325E-002
     -0.8000      8.0000    0.682854E-002
     -0.8000      8.2000    0.619090E-002
     -0.8000      8.4000    0.555412E-002
     -0.8000      8.6000    0.492317E-002
     -0.8000      8.8000    0.430432E-002
     -0.8000      9.0000    0.370503E-002
     -0.8000      9.2000    0.313372E-002
     -0.8000      9.4000    0.259918E-002
     -0.8000      9.6000    0.210983E-002
     -0.8000      9.8000    0.167282E-002
     -0.8000     10.0000    0.129315E-002
     -0.8000     10.2000    0.973036E-003
     -0.8000     10.4000    0.711635E-003
     -0.8000     10.6000    0.505239E-003
     -0.8000     10.8000    0.347861E-003
     -0.8000     11.0000    0.232076E-003
     -0.8000     11.2000    0.149937E-003
     -0.8000     11.4000    0.937671E-004
     -0.8000     11.6000    0.567468E-004
     -0.8000     11.8000    0.332300E-004
     -0.8000     12.0000    0.188289E-004
     -0.8000     12.2000    0.103249E-004
     -0.8000     12.4000    0.548029E-005
     -0.8000     12.6000    0.281653E-005
     -0.8000     12.8000    0.140209E-005
     -0.8000     13.0000    0.676327E-006
     -0.8000     13.2000    0.316261E-006
     -0.8000     13.4000    0.143427E-006
     -0.8000     13.6000    0.631109E-007
     -0.8000     13.8000    0.269561E-007
     -0.8000     14.0000    0.111809E-007
     -0.8000     14.2000    0.450553E-008
     -0.8000     14.4000    0.176457E-008
     -0.8000     14.6000    0.671928E-009
     -0.8000     14.8000    0.248864E-009
     -0.8000     15.0000    0.896835E-010
     -0.8000     15.2000    0.314573E-010
     -0.8000     15.4000    0.107431E-010
     -0.8000     15.6000    0.357332E-011
     -0.8000     15.8000    0.115792E-011
     -0.8000     16.0000    0.365659E-012
     -0.8000     16.2000    0.112558E-012
     -0.8000     16.4000    0.337831E-013
     -0.8000     16.6000    0.988890E-014
     -0.8000     16.8000    0.282376E-014
     -0.8000     17.0000    0.786751E-015
     -0.8000     17.2000    0.213931E-015
     -0.8000     17.4000    0.567843E-016
     -0.8000     17.6000    0.147160E-016
     -0.8000     17.8000    0.372427E-017
     -0.8000     18.0000    0.920592E-018
     -0.8000     18.2000    0.222303E-018
     -0.8000     18.4000    0.524511E-019
     -0.8000     18.6000    0.120939E-019
     -0.8000     18.8000    0.272555E-020
     -0.8000     19.0000    0.600463E-021
     -0.8000     19.2000    0.129339E-021
     -0.8000     19.4000    0.272428E-022
     -0.8000     19.6000    0.561194E-023
     -0.8000     19.8000    0.113078E-023
     -0.8000     20.0000    0.222897E-024
     -0.8000     20.2000    0.429885E-025
     -0.8000     20.4000    0.811294E-026
     -0.8000     20.6000    0.149843E-026
     -0.8000     20.8000    0.270885E-027
     -0.8000     21.0000    0.479371E-028
     -0.8000     21.2000    0.830524E-029
     -0.8000     21.4000    0.140888E-029
     -0.8000     21.6000    0.234040E-030
     -0.8000     21.8000    0.380757E-031
     -0.8000     22.0000    0.606726E-032
     -0.8000     22.2000    0.947050E-033
     -0.8000     22.4000    0.144822E-033
     -0.8000     22.6000    0.216981E-034
     -0.8000     22.8000    0.318550E-035
     -0.8000     23.0000    0.458297E-036
     -0.8000     23.2000    0.646208E-037
     -0.8000     23.4000    0.893090E-038
     -0.8000     23.6000    0.120992E-038
     -0.8000     23.8000    0.160693E-039
     -0.8000     24.0000    0.209246E-040
     -0.8000     24.2000    0.267162E-041
     -0.8000     24.4000    0.334495E-042
     -0.8000     24.6000    0.410721E-043
     -0.8000     24.8000    0.494688E-044
     -0.8000     25.0000    0.585034E-045
     -0.8000     25.2000    0.684806E-046
     -0.8000     25.4000    0.848822E-047
     -0.8000     25.6000    0.000000E+000

     -0.6000    -25.6000    0.000000E+000
     -0.6000    -25.4000    0.923187E-047
     -0.6000    -25.2000    0.100472E-045
     -0.6000    -25.0000    0.887235E-045
     -0.6000    -24.8000    0.753115E-044
     -0.6000    -24.6000    0.625568E-043
     -0.6000    -24.4000    0.509496E-042
     -0.6000    -24.2000    0.406937E-041
     -0.6000    -24.0000    0.318720E-040
     -0.6000    -23.8000    0.244765E-039
     -0.6000    -23.6000    0.184292E-038
     -0.6000    -23.4000    0.136033E-037
     -0.6000    -23.2000    0.984286E-037
     -0.6000    -23.0000    0.698063E-036
     -0.6000    -22.8000    0.485203E-035
     -0.6000    -22.6000    0.330496E-034
     -0.6000    -22.4000    0.220586E-033
     -0.6000    -22.2000    0.144249E-032
     -0.6000    -22.0000    0.924127E-032
     -0.6000    -21.8000    0.579942E-031
     -0.6000    -21.6000    0.356472E-030
     -0.6000    -21.4000    0.214589E-029
     -0.6000    -21.2000    0.126497E-028
     -0.6000    -21.0000    0.730128E-028
     -0.6000    -20.8000    0.412580E-027
     -0.6000    -20.6000    0.228222E-026
     -0.6000    -20.4000    0.123565E-025
     -0.6000    -20.2000    0.654732E-025
     -0.6000    -20.0000    0.339478E-024
     -0.6000    -19.8000    0.172218E-023
     -0.6000    -19.6000    0.854690E-023
     -0.6000    -19.4000    0.414897E-022
     -0.6000    -19.2000    0.196975E-021
     -0.6000    -19.0000    0.914448E-021
     -0.6000    -18.8000    0.415067E-020
     -0.6000    -18.6000    0.184171E-019
     -0.6000    -18.4000    0.798724E-019
     -0.6000    -18.2000    0.338513E-018
     -0.6000    -18.0000    0.140179E-017
     -0.6000    -17.8000    0.567073E-017
     -0.6000    -17.6000    0.224062E-016
     -0.6000    -17.4000    0.864541E-016
     -0.6000    -17.2000    0.325692E-015
     -0.6000    -17.0000    0.119769E-014
     -0.6000    -16.8000    0.429834E-014
     -0.6000    -16.6000    0.150517E-013
     -0.6000    -16.4000    0.514154E-013
     -0.6000    -16.2000    0.171287E-012
     -0.6000    -16.0000    0.556370E-012
     -0.6000    -15.8000    0.176158E-011
     -0.6000    -15.6000    0.543520E-011
     -0.6000    -15.4000    0.163373E-010
     -0.6000    -15.2000    0.478260E-010
     -0.6000    -15.0000    0.136310E-009
     -0.6000    -14.8000    0.378117E-009
     -0.6000    -14.6000    0.102048E-008
     -0.6000    -14.4000    0.267858E-008
     -0.6000    -14.2000    0.683520E-008
     -0.6000    -14.0000    0.169500E-007
     -0.6000    -13.8000    0.408289E-007
     -0.6000    -13.6000    0.954883E-007
     -0.6000    -13.4000    0.216726E-006
     -0.6000    -13.2000    0.477125E-006
     -0.6000    -13.0000    0.101834E-005
     -0.6000    -12.8000    0.210605E-005
     -0.6000    -12.6000    0.421818E-005
     -0.6000    -12.4000    0.817786E-005
     -0.6000    -12.2000    0.153389E-004
     -0.6000    -12.0000    0.278225E-004
     -0.6000    -11.8000    0.487834E-004
     -0.6000    -11.6000    0.826608E-004
     -0.6000    -11.4000    0.135335E-003
     -0.6000    -11.2000    0.214098E-003
     -0.6000    -11.0000    0.327342E-003
     -0.6000    -10.8000    0.483926E-003
     -0.6000    -10.6000    0.692253E-003
     -0.6000    -10.4000    0.959194E-003
     -0.6000    -10.2000    0.128907E-002
     -0.6000    -10.0000    0.168296E-002
     -0.6000     -9.8000    0.213846E-002
     -0.6000     -9.6000    0.265003E-002
     -0.6000     -9.4000    0.320972E-002
     -0.6000     -9.2000    0.380825E-002
     -0.6000     -9.0000    0.443595E-002
     -0.6000     -8.8000    0.508370E-002
     -0.6000     -8.6000    0.574348E-002
     -0.6000     -8.4000    0.640863E-002
     -0.6000     -8.2000    0.707396E-002
     -0.6000     -8.0000    0.773555E-002
     -0.6000     -7.8000    0.839063E-002
     -0.6000     -7.6000    0.903724E-002
     -0.6000     -7.4000    0.967407E-002
     -0.6000     -7.2000    0.103003E-001
     -0.6000     -7.0000    0.109152E-001
     -0.6000     -6.8000    0.115185E-001
     -0.6000     -6.6000    0.121097E-001
     -0.6000     -6.4000    0.126887E-001
     -0.6000     -6.2000    0.132550E-001
     -0.6000     -6.0000    0.138083E-001
     -0.6000     -5.8000    0.143484E-001
     -0.6000     -5.6000    0.148748E-001
     -0.6000     -5.4000    0.153871E-001
     -0.6000     -5.2000    0.158850E-001
     -0.6000     -5.0000    0.163681E-001
     -0.6000     -4.8000    0.168358E-001
     -0.6000     -4.6000    0.172878E-001
     -0.6000     -4.4000    0.177238E-001
     -0.6000     -4.2000    0.181432E-001
     -0.6000     -4.0000    0.185457E-001
     -0.6000     -3.8000    0.189309E-001
     -0.6000     -3.6000    0.192985E-001
     -0.6000     -3.4000    0.196482E-001
     -0.6000     -3.2000    0.199795E-001
     -0.6000     -3.0000    0.202923E-001
     -0.6000     -2.8000    0.205862E-001
     -0.6000     -2.6000    0.208609E-001
     -0.6000     -2.4000    0.211163E-001
     -0.6000     -2.2000    0.213520E-001
     -0.6000     -2.0000    0.215679E-001
     -0.6000     -1.8000    0.217639E-001
     -0.6000     -1.6000    0.219396E-001
     -0.6000     -1.4000    0.220951E-001
     -0.6000     -1.2000    0.222300E-001
     -0.6000     -1.0000    0.223444E-001
     -0.6000     -0.8000    0.224382E-001
     -0.6000     -0.6000    0.225112E-001
     -0.6000     -0.4000    0.225633E-001
     -0.6000     -0.2000    0.225947E-001
     -0.6000      0.0000    0.226051E-001
     -0.6000      0.2000    0.225947E-001
     -0.6000      0.4000    0.225633E-001
     -0.6000      0.6000    0.225112E-001
     -0.6000      0.8000    0.224382E-001
     -0.6000      1.0000    0.223444E-001
     -0.6000      1.2000    0.222300E-001
     -0.6000      1.4000    0.220951E-001
     -0.6000      1.6000    0.219396E-001
     -0.6000      1.8000    0.217639E-001
     -0.6000      2.0000    0.215679E-001
     -0.6000      2.2000    0.213520E-001
     -0.6000      2.4000    0.211163E-001
     -0.6000      2.6000    0.208609E-001
     -0.6000      2.8000    0.205862E-001
     -0.6000      3.0000    0.202923E-001
     -0.6000      3.2000    0.199795E-001
     -0.6000      3.4000    0.196482E-001
     -0.6000      3.6000    0.192985E-001
     -0.6000      3.8000    0.189309E-001
     -0.6000      4.0000    0.185457E-001
     -0.6000      4.2000    0.181432E-001
     -0.6000      4.4000    0.177238E-001
     -0.6000      4.6000    0.172878E-001
     -0.6000      4.8000    0.168358E-001
     -0.6000      5.0000    0.163681E-001
     -0.6000      5.2000    0.158850E-001
     -0.6000      5.4000    0.153871E-001
     -0.6000      5.6000    0.148748E-001
     -0.6000      5.8000    0.143484E-001
     -0.6000      6.0000    0.138083E-001
     -0.6000      6.2000    0.132550E-001
     -0.6000      6.4000    0.126887E-001
     -0.6000      6.6000    0.121097E-001
     -0.6000      6.8000    0.115185E-001
     -0.6000      7.0000    0.109152E-001
     -0.6000      7.2000    0.103003E-001
     -0.6000      7.4000    0.967407E-002
     -0.6000      7.6000    0.903724E-002
     -0.6000      7.8000    0.839063E-002
     -0.6000      8.0000    0.773555E-002
     -0.6000      8.2000    0.707396E-002
     -0.6000      8.4000    0.640863E-002
     -0.6000      8.6000    0.574348E-002
     -0.6000      8.8000    0.508370E-002
     -0.6000      9.0000    0.443595E-002
     -0.6000      9.2000    0.380825E-002
     -0.6000      9.4000    0.320972E-002
     -0.6000      9.6000    0.265003E-002
     -0.6000      9.8000    0.213846E-002
     -0.6000     10.0000    0.168296E-002
     -0.6000     10.2000    0.128907E-002
     -0.6000     10.4000    0.959194E-003
     -0.6000     10.6000    0.692253E-003
     -0.6000     10.8000    0.483926E-003
     -0.6000     11.0000    0.327342E-003
     -0.6000     11.2000    0.214098E-003
     -0.6000     11.4000    0.135335E-003
     -0.6000     11.6000    0.826608E-004
     -0.6000     11.8000    0.487834E-004
     -0.6000     12.0000    0.278225E-004
     -0.6000     12.2000    0.153389E-004
     -0.6000     12.4000    0.817786E-005
     -0.6000     12.6000    0.421818E-005
     -0.6000     12.8000    0.210605E-005
     -0.6000     13.0000    0.101834E-005
     -0.6000     13.2000    0.477125E-006
     -0.6000     13.4000    0.216726E-006
     -0.6000     13.6000    0.954883E-007
     -0.6000     13.8000    0.408289E-007
     -0.6000     14.0000    0.169500E-007
     -0.6000     14.2000    0.683520E-008
     -0.6000     14.4000    0.267858E-008
     -0.6000     14.6000    0.102048E-008
     -0.6000     14.8000    0.378117E-009
     -0.6000     15.0000    0.136310E-009
     -0.6000     15.2000    0.478260E-010
     -0.6000     15.4000    0.163373E-010
     -0.6000     15.6000    0.543520E-011
     -0.6000     15.8000    0.176158E-011
     -0.6000     16.0000    0.556370E-012
     -0.6000     16.2000    0.171287E-012
     -0.6000     16.4000    0.514154E-013
     -0.6000     16.6000    0.150517E-013
     -0.6000     16.8000    0.429834E-014
     -0.6000     17.0000    0.119769E-014
     -0.6000     17.2000    0.325692E-015
     -0.6000     17.4000    0.864541E-016
     -0.6000     17.6000    0.224062E-016
     -0.6000     17.8000    0.567073E-017
     -0.6000     18.0000    0.140179E-017
     -0.6000     18.2000    0.338513E-018
     -0.6000     18.4000    0.798724E-019
     -0.6000     18.6000    0.184171E-019
     -0.6000     18.8000    0.415067E-020
     -0.6000     19.0000    0.914448E-021
     -0.6000     19.2000    0.196975E-021
     -0.6000     19.4000    0.414897E-022
     -0.6000     19.6000    0.854690E-023
     -0.6000     19.8000    0.172218E-023
     -0.6000     20.0000    0.339478E-024
     -0.6000     20.2000    0.654732E-025
     -0.6000     20.4000    0.123565E-025
     -0.6000     20.6000    0.228222E-026
     -0.6000     20.8000    0.412580E-027
     -0.6000     21.0000    0.730128E-028
     -0.6000     21.2000    0.126497E-028
     -0.6000     21.4000    0.214589E-029
     -0.6000     21.6000    0.356472E-030
     -0.6000     21.8000    0.579942E-031
     -0.6000     22.0000    0.924127E-032
     -0.6000     22.2000    0.144249E-032
     -0.6000     22.4000    0.220586E-033
     -0.6000     22.6000    0.330496E-034
     -0.6000     22.8000    0.485203E-035
     -0.6000     23.0000    0.698063E-036
     -0.6000     23.2000    0.984286E-037
     -0.6000     23.4000    0.136033E-037
     -0.6000     23.6000    0.184292E-038
     -0.6000     23.8000    0.244765E-039
     -0.6000     24.0000    0.318720E-040
     -0.6000     24.2000    0.406937E-041
     -0.6000     24.4000    0.509500E-042
     -0.6000     24.6000    0.625608E-043
     -0.6000     24.8000    0.753507E-044
     -0.6000     25.0000    0.891122E-045
     -0.6000     25.2000    0.104310E-045
     -0.6000     25.4000    0.129293E-046
     -0.6000     25.6000    0.000000E+000

     -0.4000    -25.6000    0.000000E+000
     -0.4000    -25.4000    0.124725E-046
     -0.4000    -25.2000    0.135740E-045
     -0.4000    -25.0000    0.119868E-044
     -0.4000    -24.8000    0.101747E-043
     -0.4000    -24.6000    0.845155E-043
     -0.4000    -24.4000    0.688338E-042
     -0.4000    -24.2000    0.549779E-041
     -0.4000    -24.0000    0.430595E-040
     -0.4000    -23.8000    0.330680E-039
     -0.4000    -23.6000    0.248981E-038
     -0.4000    -23.4000    0.183782E-037
     -0.4000    -23.2000    0.132978E-036
     -0.4000    -23.0000    0.943085E-036
     -0.4000    -22.8000    0.655510E-035
     -0.4000    -22.6000    0.446498E-034
     -0.4000    -22.4000    0.298010E-033
     -0.4000    -22.2000    0.194879E-032
     -0.4000    -22.0000    0.124848E-031
     -0.4000    -21.8000    0.783490E-031
     -0.4000    -21.6000    0.481585E-030
     -0.4000    -21.4000    0.289903E-029
     -0.4000    -21.2000    0.170893E-028
     -0.4000    -21.0000    0.986371E-028
     -0.4000    -20.8000    0.557374E-027
     -0.4000    -20.6000    0.308314E-026
     -0.4000    -20.4000    0.166927E-025
     -0.4000    -20.2000    0.884493E-025
     -0.4000    -20.0000    0.458604E-024
     -0.4000    -19.8000    0.232649E-023
     -0.4000    -19.6000    0.115459E-022
     -0.4000    -19.4000    0.560472E-022
     -0.4000    -19.2000    0.266085E-021
     -0.4000    -19.0000    0.123527E-020
     -0.4000    -18.8000    0.560679E-020
     -0.4000    -18.6000    0.248776E-019
     -0.4000    -18.4000    0.107889E-018
     -0.4000    -18.2000    0.457242E-018
     -0.4000    -18.0000    0.189340E-017
     -0.4000    -17.8000    0.765928E-017
     -0.4000    -17.6000    0.302624E-016
     -0.4000    -17.4000    0.116763E-015
     -0.4000    -17.2000    0.439855E-015
     -0.4000    -17.0000    0.161743E-014
     -0.4000    -16.8000    0.580443E-014
     -0.4000    -16.6000    0.203244E-013
     -0.4000    -16.4000    0.694217E-013
     -0.4000    -16.2000    0.231254E-012
     -0.4000    -16.0000    0.751084E-012
     -0.4000    -15.8000    0.237781E-011
     -0.4000    -15.6000    0.733560E-011
     -0.4000    -15.4000    0.220462E-010
     -0.4000    -15.2000    0.645267E-010
     -0.4000    -15.0000    0.183870E-009
     -0.4000    -14.8000    0.509915E-009
     -0.4000    -14.6000    0.137577E-008
     -0.4000    -14.4000    0.360981E-008
     -0.4000    -14.2000    0.920747E-008
     -0.4000    -14.0000    0.228205E-007
     -0.4000    -13.8000    0.549341E-007
     -0.4000    -13.6000    0.128375E-006
     -0.4000    -13.4000    0.291083E-006
     -0.4000    -13.2000    0.640056E-006
     -0.4000    -13.0000    0.136407E-005
     -0.4000    -12.8000    0.281588E-005
     -0.4000    -12.6000    0.562713E-005
     -0.4000    -12.4000    0.108789E-004
     -0.4000    -12.2000    0.203348E-004
     -0.4000    -12.0000    0.367284E-004
     -0.4000    -11.8000    0.640688E-004
     -0.4000    -11.6000    0.107893E-003
     -0.4000    -11.4000    0.175358E-003
     -0.4000    -11.2000    0.275060E-003
     -0.4000    -11.0000    0.416472E-003
     -0.4000    -10.8000    0.609022E-003
     -0.4000    -10.6000    0.860896E-003
     -0.4000    -10.4000    0.117783E-002
     -0.4000    -10.2000    0.156215E-002
     -0.4000    -10.0000    0.201239E-002
     -0.4000     -9.8000    0.252344E-002
     -0.4000     -9.6000    0.308738E-002
     -0.4000     -9.4000    0.369449E-002
     -0.4000     -9.2000    0.433449E-002
     -0.4000     -9.0000    0.499751E-002
     -0.4000     -8.8000    0.567474E-002
     -0.4000     -8.6000    0.635888E-002
     -0.4000     -8.4000    0.704415E-002
     -0.4000     -8.2000    0.772622E-002
     -0.4000     -8.0000    0.840200E-002
     -0.4000     -7.8000    0.906934E-002
     -0.4000     -7.6000    0.972681E-002
     -0.4000     -7.4000    0.103735E-001
     -0.4000     -7.2000    0.110087E-001
     -0.4000     -7.0000    0.116322E-001
     -0.4000     -6.8000    0.122435E-001
     -0.4000     -6.6000    0.128425E-001
     -0.4000     -6.4000    0.134288E-001
     -0.4000     -6.2000    0.140022E-001
     -0.4000     -6.0000    0.145624E-001
     -0.4000     -5.8000    0.151090E-001
     -0.4000     -5.6000    0.156417E-001
     -0.4000     -5.4000    0.161602E-001
     -0.4000     -5.2000    0.166639E-001
     -0.4000     -5.0000    0.171525E-001
     -0.4000     -4.8000    0.176256E-001
     -0.4000     -4.6000    0.180828E-001
     -0.4000     -4.4000    0.185236E-001
     -0.4000     -4.2000    0.189477E-001
     -0.4000     -4.0000    0.193547E-001
     -0.4000     -3.8000    0.197441E-001
     -0.4000     -3.6000    0.201157E-001
     -0.4000     -3.4000    0.204691E-001
     -0.4000     -3.2000    0.208040E-001
     -0.4000     -3.0000    0.211200E-001
     -0.4000     -2.8000    0.214170E-001
     -0.4000     -2.6000    0.216946E-001
     -0.4000     -2.4000    0.219526E-001
     -0.4000     -2.2000    0.221907E-001
     -0.4000     -2.0000    0.224089E-001
     -0.4000     -1.8000    0.226068E-001
     -0.4000     -1.6000    0.227843E-001
     -0.4000     -1.4000    0.229414E-001
     -0.4000     -1.2000    0.230777E-001
     -0.4000     -1.0000    0.231932E-001
     -0.4000     -0.8000    0.232879E-001
     -0.4000     -0.6000    0.233616E-001
     -0.4000     -0.4000    0.234143E-001
     -0.4000     -0.2000    0.234460E-001
     -0.4000      0.0000    0.234565E-001
     -0.4000      0.2000    0.234460E-001
     -0.4000      0.4000    0.234143E-001
     -0.4000      0.6000    0.233616E-001
     -0.4000      0.8000    0.232879E-001
     -0.4000      1.0000    0.231932E-001
     -0.4000      1.2000    0.230777E-001
     -0.4000      1.4000    0.229414E-001
     -0.4000      1.6000    0.227843E-001
     -0.4000      1.8000    0.226068E-001
     -0.4000      2.0000    0.224089E-001
     -0.4000      2.2000    0.221907E-001
     -0.4000      2.4000    0.219526E-001
     -0.4000      2.6000    0.216946E-001
     -0.4000      2.8000    0.214170E-001
     -0.4000      3.0000    0.211200E-001
     -0.4000      3.2000    0.208040E-001
     -0.4000      3.4000    0.204691E-001
     -0.4000      3.6000    0.201157E-001
     -0.4000      3.8000    0.197441E-001
     -0.4000      4.0000    0.193547E-001
     -0.4000      4.2000    0.189477E-001
     -0.4000      4.4000    0.185236E-001
     -0.4000      4.6000    0.180828E-001
     -0.4000      4.8000    0.176256E-001
     -0.4000      5.0000    0.171525E-001
     -0.4000      5.2000    0.166639E-001
     -0.4000      5.4000    0.161602E-001
     -0.4000      5.6000    0.156417E-001
     -0.4000      5.8000    0.151090E-001
     -0.4000      6.0000    0.145624E-001
     -0.4000      6.2000    0.140022E-001
     -0.4000      6.4000    0.134288E-001
     -0.4000      6.6000    0.128425E-001
     -0.4000      6.8000    0.122435E-001
     -0.4000      7.0000    0.116322E-001
     -0.4000      7.2000    0.110087E-001
     -0.4000      7.4000    0.103735E-001
     -0.4000      7.6000    0.972681E-002
     -0.4000      7.8000    0.906934E-002
     -0.4000      8.0000    0.840200E-002
     -0.4000      8.2000    0.772622E-002
     -0.4000      8.4000    0.704415E-002
     -0.4000      8.6000    0.635888E-002
     -0.4000      8.8000    0.567474E-002
     -0.4000      9.0000    0.499751E-002
     -0.4000      9.2000    0.433449E-002
     -0.4000      9.4000    0.369449E-002
     -0.4000      9.6000    0.308738E-002
     -0.4000      9.8000    0.252344E-002
     -0.4000     10.0000    0.201239E-002
     -0.4000     10.2000    0.156215E-002
     -0.4000     10.4000    0.117783E-002
     -0.4000     10.6000    0.860896E-003
     -0.4000     10.8000    0.609022E-003
     -0.4000     11.0000    0.416472E-003
     -0.4000     11.2000    0.275060E-003
     -0.4000     11.4000    0.175358E-003
     -0.4000     11.6000    0.107893E-003
     -0.4000     11.8000    0.640688E-004
     -0.4000     12.0000    0.367284E-004
     -0.4000     12.2000    0.203348E-004
     -0.4000     12.4000    0.108789E-004
     -0.4000     12.6000    0.562713E-005
     -0.4000     12.8000    0.281588E-005
     -0.4000     13.0000    0.136407E-005
     -0.4000     13.2000    0.640056E-006
     -0.4000     13.4000    0.291083E-006
     -0.4000     13.6000    0.128375E-006
     -0.4000     13.8000    0.549341E-007
     -0.4000     14.0000    0.228205E-007
     -0.4000     14.2000    0.920747E-008
     -0.4000     14.4000    0.360981E-008
     -0.4000     14.6000    0.137577E-008
     -0.4000     14.8000    0.509915E-009
     -0.4000     15.0000    0.183870E-009
     -0.4000     15.2000    0.645267E-010
     -0.4000     15.4000    0.220462E-010
     -0.4000     15.6000    0.733560E-011
     -0.4000     15.8000    0.237781E-011
     -0.4000     16.0000    0.751084E-012
     -0.4000     16.2000    0.231254E-012
     -0.4000     16.4000    0.694217E-013
     -0.4000     16.6000    0.203244E-013
     -0.4000     16.8000    0.580443E-014
     -0.4000     17.0000    0.161743E-014
     -0.4000     17.2000    0.439855E-015
     -0.4000     17.4000    0.116763E-015
     -0.4000     17.6000    0.302624E-016
     -0.4000     17.8000    0.765928E-017
     -0.4000     18.0000    0.189340E-017
     -0.4000     18.2000    0.457242E-018
     -0.4000     18.4000    0.107889E-018
     -0.4000     18.6000    0.248776E-019
     -0.4000     18.8000    0.560679E-020
     -0.4000     19.0000    0.123527E-020
     -0.4000     19.2000    0.266085E-021
     -0.4000     19.4000    0.560472E-022
     -0.4000     19.6000    0.115459E-022
     -0.4000     19.8000    0.232649E-023
     -0.4000     20.0000    0.458604E-024
     -0.4000     20.2000    0.884493E-025
     -0.4000     20.4000    0.166927E-025
     -0.4000     20.6000    0.308314E-026
     -0.4000     20.8000    0.557374E-027
     -0.4000     21.0000    0.986371E-028
     -0.4000     21.2000    0.170893E-028
     -0.4000     21.4000    0.289903E-029
     -0.4000     21.6000    0.481585E-030
     -0.4000     21.8000    0.783490E-031
     -0.4000     22.0000    0.124848E-031
     -0.4000     22.2000    0.194879E-032
     -0.4000     22.4000    0.298010E-033
     -0.4000     22.6000    0.446498E-034
     -0.4000     22.8000    0.655510E-035
     -0.4000     23.0000    0.943085E-036
     -0.4000     23.2000    0.132978E-036
     -0.4000     23.4000    0.183782E-037
     -0.4000     23.6000    0.248981E-038
     -0.4000     23.8000    0.330680E-039
     -0.4000     24.0000    0.430595E-040
     -0.4000     24.2000    0.549779E-041
     -0.4000     24.4000    0.688344E-042
     -0.4000     24.6000    0.845209E-043
     -0.4000     24.8000    0.101800E-043
     -0.4000     25.0000    0.120393E-044
     -0.4000     25.2000    0.140925E-045
     -0.4000     25.4000    0.174678E-046
     -0.4000     25.6000    0.000000E+000

     -0.2000    -25.6000    0.000000E+000
     -0.2000    -25.4000    0.149417E-046
     -0.2000    -25.2000    0.162613E-045
     -0.2000    -25.0000    0.143598E-044
     -0.2000    -24.8000    0.121891E-043
     -0.2000    -24.6000    0.101247E-042
     -0.2000    -24.4000    0.824609E-042
     -0.2000    -24.2000    0.658618E-041
     -0.2000    -24.0000    0.515839E-040
     -0.2000    -23.8000    0.396144E-039
     -0.2000    -23.6000    0.298271E-038
     -0.2000    -23.4000    0.220164E-037
     -0.2000    -23.2000    0.159302E-036
     -0.2000    -23.0000    0.112978E-035
     -0.2000    -22.8000    0.785274E-035
     -0.2000    -22.6000    0.534887E-034
     -0.2000    -22.4000    0.357003E-033
     -0.2000    -22.2000    0.233457E-032
     -0.2000    -22.0000    0.149562E-031
     -0.2000    -21.8000    0.938582E-031
     -0.2000    -21.6000    0.576913E-030
     -0.2000    -21.4000    0.347288E-029
     -0.2000    -21.2000    0.204720E-028
     -0.2000    -21.0000    0.118161E-027
     -0.2000    -20.8000    0.667697E-027
     -0.2000    -20.6000    0.369339E-026
     -0.2000    -20.4000    0.199966E-025
     -0.2000    -20.2000    0.105955E-024
     -0.2000    -20.0000    0.549368E-024
     -0.2000    -19.8000    0.278692E-023
     -0.2000    -19.6000    0.138308E-022
     -0.2000    -19.4000    0.671385E-022
     -0.2000    -19.2000    0.318738E-021
     -0.2000    -19.0000    0.147970E-020
     -0.2000    -18.8000    0.671616E-020
     -0.2000    -18.6000    0.297997E-019
     -0.2000    -18.4000    0.129233E-018
     -0.2000    -18.2000    0.547694E-018
     -0.2000    -18.0000    0.226792E-017
     -0.2000    -17.8000    0.917415E-017
     -0.2000    -17.6000    0.362471E-016
     -0.2000    -17.4000    0.139851E-015
     -0.2000    -17.2000    0.526816E-015
     -0.2000    -17.0000    0.193715E-014
     -0.2000    -16.8000    0.695158E-014
     -0.2000    -16.6000    0.243402E-013
     -0.2000    -16.4000    0.831351E-013
     -0.2000    -16.2000    0.276922E-012
     -0.2000    -16.0000    0.899356E-012
     -0.2000    -15.8000    0.284703E-011
     -0.2000    -15.6000    0.878243E-011
     -0.2000    -15.4000    0.263920E-010
     -0.2000    -15.2000    0.772379E-010
     -0.2000    -15.0000    0.220062E-009
     -0.2000    -14.8000    0.610190E-009
     -0.2000    -14.6000    0.164601E-008
     -0.2000    -14.4000    0.431791E-008
     -0.2000    -14.2000    0.110106E-007
     -0.2000    -14.0000    0.272807E-007
     -0.2000    -13.8000    0.656446E-007
     -0.2000    -13.6000    0.153329E-006
     -0.2000    -13.4000    0.347455E-006
     -0.2000    -13.2000    0.763442E-006
     -0.2000    -13.0000    0.162552E-005
     -0.2000    -12.8000    0.335174E-005
     -0.2000    -12.6000    0.668839E-005
     -0.2000    -12.4000    0.129076E-004
     -0.2000    -12.2000    0.240738E-004
     -0.2000    -12.0000    0.433641E-004
     -0.2000    -11.8000    0.753944E-004
     -0.2000    -11.6000    0.126461E-003
     -0.2000    -11.4000    0.204569E-003
     -0.2000    -11.2000    0.319119E-003
     -0.2000    -11.0000    0.480165E-003
     -0.2000    -10.8000    0.697283E-003
     -0.2000    -10.6000    0.978226E-003
     -0.2000    -10.4000    0.132769E-002
     -0.2000    -10.2000    0.174647E-002
     -0.2000    -10.0000    0.223135E-002
     -0.2000     -9.8000    0.277556E-002
     -0.2000     -9.6000    0.336983E-002
     -0.2000     -9.4000    0.400364E-002
     -0.2000     -9.2000    0.466642E-002
     -0.2000     -9.0000    0.534840E-002
     -0.2000     -8.8000    0.604122E-002
     -0.2000     -8.6000    0.673812E-002
     -0.2000     -8.4000    0.743392E-002
     -0.2000     -8.2000    0.812482E-002
     -0.2000     -8.0000    0.880818E-002
     -0.2000     -7.8000    0.948218E-002
     -0.2000     -7.6000    0.101457E-001
     -0.2000     -7.4000    0.107979E-001
     -0.2000     -7.2000    0.114384E-001
     -0.2000     -7.0000    0.120667E-001
     -0.2000     -6.8000    0.126828E-001
     -0.2000     -6.6000    0.132863E-001
     -0.2000     -6.4000    0.138770E-001
     -0.2000     -6.2000    0.144546E-001
     -0.2000     -6.0000    0.150188E-001
     -0.2000     -5.8000    0.155694E-001
     -0.2000     -5.6000    0.161059E-001
     -0.2000     -5.4000    0.166280E-001
     -0.2000     -5.2000    0.171352E-001
     -0.2000     -5.0000    0.176272E-001
     -0.2000     -4.8000    0.181035E-001
     -0.2000     -4.6000    0.185637E-001
     -0.2000     -4.4000    0.190075E-001
     -0.2000     -4.2000    0.194344E-001
     -0.2000     -4.0000    0.198440E-001
     -0.2000     -3.8000    0.202359E-001
     -0.2000     -3.6000    0.206099E-001
     -0.2000     -3.4000    0.209655E-001
     -0.2000     -3.2000    0.213025E-001
     -0.2000     -3.0000    0.216205E-001
     -0.2000     -2.8000    0.219193E-001
     -0.2000     -2.6000    0.221986E-001
     -0.2000     -2.4000    0.224582E-001
     -0.2000     -2.2000    0.226978E-001
     -0.2000     -2.0000    0.229173E-001
     -0.2000     -1.8000    0.231164E-001
     -0.2000     -1.6000    0.232950E-001
     -0.2000     -1.4000    0.234529E-001
     -0.2000     -1.2000    0.235901E-001
     -0.2000     -1.0000    0.237063E-001
     -0.2000     -0.8000    0.238015E-001
     -0.2000     -0.6000    0.238757E-001
     -0.2000     -0.4000    0.239287E-001
     -0.2000     -0.2000    0.239605E-001
     -0.2000      0.0000    0.239711E-001
     -0.2000      0.2000    0.239605E-001
     -0.2000      0.4000    0.239287E-001
     -0.2000      0.6000    0.238757E-001
     -0.2000      0.8000    0.238015E-001
     -0.2000      1.0000    0.237063E-001
     -0.2000      1.2000    0.235901E-001
     -0.2000      1.4000    0.234529E-001
     -0.2000      1.6000    0.232950E-001
     -0.2000      1.8000    0.231164E-001
     -0.2000      2.0000    0.229173E-001
     -0.2000      2.2000    0.226978E-001
     -0.2000      2.4000    0.224582E-001
     -0.2000      2.6000    0.221986E-001
     -0.2000      2.8000    0.219193E-001
     -0.2000      3.0000    0.216205E-001
     -0.2000      3.2000    0.213025E-001
     -0.2000      3.4000    0.209655E-001
     -0.2000      3.6000    0.206099E-001
     -0.2000      3.8000    0.202359E-001
     -0.2000      4.0000    0.198440E-001
     -0.2000      4.2000    0.194344E-001
     -0.2000      4.4000    0.190075E-001
     -0.2000      4.6000    0.185637E-001
     -0.2000      4.8000    0.181035E-001
     -0.2000      5.0000    0.176272E-001
     -0.2000      5.2000    0.171352E-001
     -0.2000      5.4000    0.166280E-001
     -0.2000      5.6000    0.161059E-001
     -0.2000      5.8000    0.155694E-001
     -0.2000      6.0000    0.150188E-001
     -0.2000      6.2000    0.144546E-001
     -0.2000      6.4000    0.138770E-001
     -0.2000      6.6000    0.132863E-001
     -0.2000      6.8000    0.126828E-001
     -0.2000      7.0000    0.120667E-001
     -0.2000      7.2000    0.114384E-001
     -0.2000      7.4000    0.107979E-001
     -0.2000      7.6000    0.101457E-001
     -0.2000      7.8000    0.948218E-002
     -0.2000      8.0000    0.880818E-002
     -0.2000      8.2000    0.812482E-002
     -0.2000      8.4000    0.743392E-002
     -0.2000      8.6000    0.673812E-002
     -0.2000      8.8000    0.604122E-002
     -0.2000      9.0000    0.534840E-002
     -0.2000      9.2000    0.466642E-002
     -0.2000      9.4000    0.400364E-002
     -0.2000      9.6000    0.336983E-002
     -0.2000      9.8000    0.277556E-002
     -0.2000     10.0000    0.223135E-002
     -0.2000     10.2000    0.174647E-002
     -0.2000     10.4000    0.132769E-002
     -0.2000     10.6000    0.978226E-003
     -0.2000     10.8000    0.697283E-003
     -0.2000     11.0000    0.480165E-003
     -0.2000     11.2000    0.319119E-003
     -0.2000     11.4000    0.204569E-003
     -0.2000     11.6000    0.126461E-003
     -0.2000     11.8000    0.753944E-004
     -0.2000     12.0000    0.433641E-004
     -0.2000     12.2000    0.240738E-004
     -0.2000     12.4000    0.129076E-004
     -0.2000     12.6000    0.668839E-005
     -0.2000     12.8000    0.335174E-005
     -0.2000     13.0000    0.162552E-005
     -0.2000     13.2000    0.763442E-006
     -0.2000     13.4000    0.347455E-006
     -0.2000     13.6000    0.153329E-006
     -0.2000     13.8000    0.656446E-007
     -0.2000     14.0000    0.272807E-007
     -0.2000     14.2000    0.110106E-007
     -0.2000     14.4000    0.431791E-008
     -0.2000     14.6000    0.164601E-008
     -0.2000     14.8000    0.610190E-009
     -0.2000     15.0000    0.220062E-009
     -0.2000     15.2000    0.772379E-010
     -0.2000     15.4000    0.263920E-010
     -0.2000     15.6000    0.878243E-011
     -0.2000     15.8000    0.284703E-011
     -0.2000     16.0000    0.899356E-012
     -0.2000     16.2000    0.276922E-012
     -0.2000     16.4000    0.831351E-013
     -0.2000     16.6000    0.243402E-013
     -0.2000     16.8000    0.695158E-014
     -0.2000     17.0000    0.193715E-014
     -0.2000     17.2000    0.526816E-015
     -0.2000     17.4000    0.139851E-015
     -0.2000     17.6000    0.362471E-016
     -0.2000     17.8000    0.917415E-017
     -0.2000     18.0000    0.226792E-017
     -0.2000     18.2000    0.547694E-018
     -0.2000     18.4000    0.129233E-018
     -0.2000     18.6000    0.297997E-019
     -0.2000     18.8000    0.671616E-020
     -0.2000     19.0000    0.147970E-020
     -0.2000     19.2000    0.318738E-021
     -0.2000     19.4000    0.671385E-022
     -0.2000     19.6000    0.138308E-022
     -0.2000     19.8000    0.278692E-023
     -0.2000     20.0000    0.549368E-024
     -0.2000     20.2000    0.105955E-024
     -0.2000     20.4000    0.199966E-025
     -0.2000     20.6000    0.369339E-026
     -0.2000     20.8000    0.667697E-027
     -0.2000     21.0000    0.118161E-027
     -0.2000     21.2000    0.204720E-028
     -0.2000     21.4000    0.347288E-029
     -0.2000     21.6000    0.576913E-030
     -0.2000     21.8000    0.938582E-031
     -0.2000     22.0000    0.149562E-031
     -0.2000     22.2000    0.233457E-032
     -0.2000     22.4000    0.357003E-033
     -0.2000     22.6000    0.534887E-034
     -0.2000     22.8000    0.785274E-035
     -0.2000     23.0000    0.112978E-035
     -0.2000     23.2000    0.159302E-036
     -0.2000     23.4000    0.220164E-037
     -0.2000     23.6000    0.298271E-038
     -0.2000     23.8000    0.396144E-039
     -0.2000     24.0000    0.515839E-040
     -0.2000     24.2000    0.658619E-041
     -0.2000     24.4000    0.824615E-042
     -0.2000     24.6000    0.101254E-042
     -0.2000     24.8000    0.121954E-043
     -0.2000     25.0000    0.144227E-044
     -0.2000     25.2000    0.168824E-045
     -0.2000     25.4000    0.209259E-046
     -0.2000     25.6000    0.000000E+000

      0.0000    -25.6000    0.000000E+000
      0.0000    -25.4000    0.158693E-046
      0.0000    -25.2000    0.172708E-045
      0.0000    -25.0000    0.152513E-044
      0.0000    -24.8000    0.129457E-043
      0.0000    -24.6000    0.107533E-042
      0.0000    -24.4000    0.875800E-042
      0.0000    -24.2000    0.699504E-041
      0.0000    -24.0000    0.547862E-040
      0.0000    -23.8000    0.420736E-039
      0.0000    -23.6000    0.316787E-038
      0.0000    -23.4000    0.233832E-037
      0.0000    -23.2000    0.169191E-036
      0.0000    -23.0000    0.119991E-035
      0.0000    -22.8000    0.834021E-035
      0.0000    -22.6000    0.568090E-034
      0.0000    -22.4000    0.379164E-033
      0.0000    -22.2000    0.247948E-032
      0.0000    -22.0000    0.158846E-031
      0.0000    -21.8000    0.996843E-031
      0.0000    -21.6000    0.612724E-030
      0.0000    -21.4000    0.368845E-029
      0.0000    -21.2000    0.217427E-028
      0.0000    -21.0000    0.125495E-027
      0.0000    -20.8000    0.709140E-027
      0.0000    -20.6000    0.392262E-026
      0.0000    -20.4000    0.212377E-025
      0.0000    -20.2000    0.112531E-024
      0.0000    -20.0000    0.583463E-024
      0.0000    -19.8000    0.295988E-023
      0.0000    -19.6000    0.146891E-022
      0.0000    -19.4000    0.713048E-022
      0.0000    -19.2000    0.338517E-021
      0.0000    -19.0000    0.157151E-020
      0.0000    -18.8000    0.713288E-020
      0.0000    -18.6000    0.316486E-019
      0.0000    -18.4000    0.137251E-018
      0.0000    -18.2000    0.581670E-018
      0.0000    -18.0000    0.240860E-017
      0.0000    -17.8000    0.974317E-017
      0.0000    -17.6000    0.384950E-016
      0.0000    -17.4000    0.148523E-015
      0.0000    -17.2000    0.559479E-015
      0.0000    -17.0000    0.205723E-014
      0.0000    -16.8000    0.738244E-014
      0.0000    -16.6000    0.258485E-013
      0.0000    -16.4000    0.882854E-013
      0.0000    -16.2000    0.294072E-012
      0.0000    -16.0000    0.955037E-012
      0.0000    -15.8000    0.302323E-011
      0.0000    -15.6000    0.932572E-011
      0.0000    -15.4000    0.280238E-010
      0.0000    -15.2000    0.820103E-010
      0.0000    -15.0000    0.233649E-009
      0.0000    -14.8000    0.647831E-009
      0.0000    -14.6000    0.174743E-008
      0.0000    -14.4000    0.458364E-008
      0.0000    -14.2000    0.116872E-007
      0.0000    -14.0000    0.289538E-007
      0.0000    -13.8000    0.696610E-007
      0.0000    -13.6000    0.162683E-006
      0.0000    -13.4000    0.368578E-006
      0.0000    -13.2000    0.809648E-006
      0.0000    -13.0000    0.172336E-005
      0.0000    -12.8000    0.355209E-005
      0.0000    -12.6000    0.708470E-005
      0.0000    -12.4000    0.136641E-004
      0.0000    -12.2000    0.254654E-004
      0.0000    -12.0000    0.458280E-004
      0.0000    -11.8000    0.795872E-004
      0.0000    -11.6000    0.133310E-003
      0.0000    -11.4000    0.215296E-003
      0.0000    -11.2000    0.335216E-003
      0.0000    -11.0000    0.503296E-003
      0.0000    -10.8000    0.729120E-003
      0.0000    -10.6000    0.102024E-002
      0.0000    -10.4000    0.138093E-002
      0.0000    -10.2000    0.181145E-002
      0.0000    -10.0000    0.230794E-002
      0.0000     -9.8000    0.286308E-002
      0.0000     -9.6000    0.346721E-002
      0.0000     -9.4000    0.410959E-002
      0.0000     -9.2000    0.477957E-002
      0.0000     -9.0000    0.546750E-002
      0.0000     -8.8000    0.616517E-002
      0.0000     -8.6000    0.686603E-002
      0.0000     -8.4000    0.756511E-002
      0.0000     -8.2000    0.825878E-002
      0.0000     -8.0000    0.894453E-002
      0.0000     -7.8000    0.962066E-002
      0.0000     -7.6000    0.102861E-001
      0.0000     -7.4000    0.109401E-001
      0.0000     -7.2000    0.115823E-001
      0.0000     -7.0000    0.122123E-001
      0.0000     -6.8000    0.128299E-001
      0.0000     -6.6000    0.134349E-001
      0.0000     -6.4000    0.140270E-001
      0.0000     -6.2000    0.146061E-001
      0.0000     -6.0000    0.151717E-001
      0.0000     -5.8000    0.157235E-001
      0.0000     -5.6000    0.162613E-001
      0.0000     -5.4000    0.167846E-001
      0.0000     -5.2000    0.172930E-001
      0.0000     -5.0000    0.177861E-001
      0.0000     -4.8000    0.182634E-001
      0.0000     -4.6000    0.187247E-001
      0.0000     -4.4000    0.191694E-001
      0.0000     -4.2000    0.195972E-001
      0.0000     -4.0000    0.200077E-001
      0.0000     -3.8000    0.204005E-001
      0.0000     -3.6000    0.207752E-001
      0.0000     -3.4000    0.211316E-001
      0.0000     -3.2000    0.214693E-001
      0.0000     -3.0000    0.217880E-001
      0.0000     -2.8000    0.220874E-001
      0.0000     -2.6000    0.223672E-001
      0.0000     -2.4000    0.226273E-001
      0.0000     -2.2000    0.228674E-001
      0.0000     -2.0000    0.230873E-001
      0.0000     -1.8000    0.232868E-001
      0.0000     -1.6000    0.234658E-001
      0.0000     -1.4000    0.236241E-001
      0.0000     -1.2000    0.237615E-001
      0.0000     -1.0000    0.238779E-001
      0.0000     -0.8000    0.239733E-001
      0.0000     -0.6000    0.240476E-001
      0.0000     -0.4000    0.241008E-001
      0.0000     -0.2000    0.241326E-001
      0.0000      0.0000    0.241433E-001
      0.0000      0.2000    0.241326E-001
      0.0000      0.4000    0.241008E-001
      0.0000      0.6000    0.240476E-001
      0.0000      0.8000    0.239733E-001
      0.0000      1.0000    0.238779E-001
      0.0000      1.2000    0.237615E-001
      0.0000      1.4000    0.236241E-001
      0.0000      1.6000    0.234658E-001
      0.0000      1.8000    0.232868E-001
      0.0000      2.0000    0.230873E-001
      0.0000      2.2000    0.228674E-001
      0.0000      2.4000    0.226273E-001
      0.0000      2.6000    0.223672E-001
      0.0000      2.8000    0.220874E-001
      0.0000      3.0000    0.217880E-001
      0.0000      3.2000    0.214693E-001
      0.0000      3.4000    0.211316E-001
      0.0000      3.6000    0.207752E-001
      0.0000      3.8000    0.204005E-001
      0.0000      4.0000    0.200077E-001
      0.0000      4.2000    0.195972E-001
      0.0000      4.4000    0.191694E-001
      0.0000      4.6000    0.187247E-001
      0.0000      4.8000    0.182634E-001
      0.0000      5.0000    0.177861E-001
      0.0000      5.2000    0.172930E-001
      0.0000      5.4000    0.167846E-001
      0.0000      5.6000    0.162613E-001
      0.0000      5.8000    0.157235E-001
      0.0000      6.0000    0.151717E-001
      0.0000      6.2000    0.146061E-001
      0.0000      6.4000    0.140270E-001
      0.0000      6.6000    0.134349E-001
      0.0000      6.8000    0.128299E-001
      0.0000      7.0000    0.122123E-001
      0.0000      7.2000    0.115823E-001
      0.0000      7.4000    0.109401E-001
      0.0000      7.6000    0.102861E-001
      0.0000      7.8000    0.962066E-002
      0.0000      8.0000    0.894453E-002
      0.0000      8.2000    0.825878E-002
      0.0000      8.4000    0.756511E-002
      0.0000      8.6000    0.686603E-002
      0.0000      8.8000    0.616517E-002
      0.0000      9.0000    0.546750E-002
      0.0000      9.2000    0.477957E-002
      0.0000      9.4000    0.410959E-002
      0.0000      9.6000    0.346721E-002
      0.0000      9.8000    0.286308E-002
      0.0000     10.0000    0.230794E-002
      0.0000     10.2000    0.181145E-002
      0.0000     10.4000    0.138093E-002
      0.0000     10.6000    0.102024E-002
      0.0000     10.8000    0.729120E-003
      0.0000     11.0000    0.503296E-003
      0.0000     11.2000    0.335216E-003
      0.0000     11.4000    0.215296E-003
      0.0000     11.6000    0.133310E-003
      0.0000     11.8000    0.795872E-004
      0.0000     12.0000    0.458280E-004
      0.0000     12.2000    0.254654E-004
      0.0000     12.4000    0.136641E-004
      0.0000     12.6000    0.708470E-005
      0.0000     12.8000    0.355209E-005
      0.0000     13.0000    0.172336E-005
      0.0000     13.2000    0.809648E-006
      0.0000     13.4000    0.368578E-006
      0.0000     13.6000    0.162683E-006
      0.0000     13.8000    0.696610E-007
      0.0000     14.0000    0.289538E-007
      0.0000     14.2000    0.116872E-007
      0.0000     14.4000    0.458364E-008
      0.0000     14.6000    0.174743E-008
      0.0000     14.8000    0.647831E-009
      0.0000     15.0000    0.233649E-009
      0.0000     15.2000    0.820103E-010
      0.0000     15.4000    0.280238E-010
      0.0000     15.6000    0.932572E-011
      0.0000     15.8000    0.302323E-011
      0.0000     16.0000    0.955037E-012
      0.0000     16.2000    0.294072E-012
      0.0000     16.4000    0.882854E-013
      0.0000     16.6000    0.258485E-013
      0.0000     16.8000    0.738244E-014
      0.0000     17.0000    0.205723E-014
      0.0000     17.2000    0.559479E-015
      0.0000     17.4000    0.148523E-015
      0.0000     17.6000    0.384950E-016
      0.0000     17.8000    0.974317E-017
      0.0000     18.0000    0.240860E-017
      0.0000     18.2000    0.581670E-018
      0.0000     18.4000    0.137251E-018
      0.0000     18.6000    0.316486E-019
      0.0000     18.8000    0.713288E-020
      0.0000     19.0000    0.157151E-020
      0.0000     19.2000    0.338517E-021
      0.0000     19.4000    0.713048E-022
      0.0000     19.6000    0.146891E-022
      0.0000     19.8000    0.295988E-023
      0.0000     20.0000    0.583463E-024
      0.0000     20.2000    0.112531E-024
      0.0000     20.4000    0.212377E-025
      0.0000     20.6000    0.392262E-026
      0.0000     20.8000    0.709140E-027
      0.0000     21.0000    0.125495E-027
      0.0000     21.2000    0.217427E-028
      0.0000     21.4000    0.368845E-029
      0.0000     21.6000    0.612724E-030
      0.0000     21.8000    0.996843E-031
      0.0000     22.0000    0.158846E-031
      0.0000     22.2000    0.247948E-032
      0.0000     22.4000    0.379164E-033
      0.0000     22.6000    0.568090E-034
      0.0000     22.8000    0.834021E-035
      0.0000     23.0000    0.119991E-035
      0.0000     23.2000    0.169191E-036
      0.0000     23.4000    0.233832E-037
      0.0000     23.6000    0.316787E-038
      0.0000     23.8000    0.420736E-039
      0.0000     24.0000    0.547862E-040
      0.0000     24.2000    0.699505E-041
      0.0000     24.4000    0.875807E-042
      0.0000     24.6000    0.107539E-042
      0.0000     24.8000    0.129525E-043
      0.0000     25.0000    0.153181E-044
      0.0000     25.2000    0.179305E-045
      0.0000     25.4000    0.222250E-046
      0.0000     25.6000    0.000000E+000

      0.2000    -25.6000    0.000000E+000
      0.2000    -25.4000    0.149417E-046
      0.2000    -25.2000    0.162613E-045
      0.2000    -25.0000    0.143598E-044
      0.2000    -24.8000    0.121891E-043
      0.2000    -24.6000    0.101247E-042
      0.2000    -24.4000    0.824609E-042
      0.2000    -24.2000    0.658618E-041
      0.2000    -24.0000    0.515839E-040
      0.2000    -23.8000    0.396144E-039
      0.2000    -23.6000    0.298271E-038
      0.2000    -23.4000    0.220164E-037
      0.2000    -23.2000    0.159302E-036
      0.2000    -23.0000    0.112978E-035
      0.2000    -22.8000    0.785274E-035
      0.2000    -22.6000    0.534887E-034
      0.2000    -22.4000    0.357003E-033
      0.2000    -22.2000    0.233457E-032
      0.2000    -22.0000    0.149562E-031
      0.2000    -21.8000    0.938582E-031
      0.2000    -21.6000    0.576913E-030
      0.2000    -21.4000    0.347288E-029
      0.2000    -21.2000    0.204720E-028
      0.2000    -21.0000    0.118161E-027
      0.2000    -20.8000    0.667697E-027
      0.2000    -20.6000    0.369339E-026
      0.2000    -20.4000    0.199966E-025
      0.2000    -20.2000    0.105955E-024
      0.2000    -20.0000    0.549368E-024
      0.2000    -19.8000    0.278692E-023
      0.2000    -19.6000    0.138308E-022
      0.2000    -19.4000    0.671385E-022
      0.2000    -19.2000    0.318738E-021
      0.2000    -19.0000    0.147970E-020
      0.2000    -18.8000    0.671616E-020
      0.2000    -18.6000    0.297997E-019
      0.2000    -18.4000    0.129233E-018
      0.2000    -18.2000    0.547694E-018
      0.2000    -18.0000    0.226792E-017
      0.2000    -17.8000    0.917415E-017
      0.2000    -17.6000    0.362471E-016
      0.2000    -17.4000    0.139851E-015
      0.2000    -17.2000    0.526816E-015
      0.2000    -17.0000    0.193715E-014
      0.2000    -16.8000    0.695158E-014
      0.2000    -16.6000    0.243402E-013
      0.2000    -16.4000    0.831351E-013
      0.2000    -16.2000    0.276922E-012
      0.2000    -16.0000    0.899356E-012
      0.2000    -15.8000    0.284703E-011
      0.2000    -15.6000    0.878243E-011
      0.2000    -15.4000    0.263920E-010
      0.2000    -15.2000    0.772379E-010
      0.2000    -15.0000    0.220062E-009
      0.2000    -14.8000    0.610190E-009
      0.2000    -14.6000    0.164601E-008
      0.2000    -14.4000    0.431791E-008
      0.2000    -14.2000    0.110106E-007
      0.2000    -14.0000    0.272807E-007
      0.2000    -13.8000    0.656446E-007
      0.2000    -13.6000    0.153329E-006
      0.2000    -13.4000    0.347455E-006
      0.2000    -13.2000    0.763442E-006
      0.2000    -13.0000    0.162552E-005
      0.2000    -12.8000    0.335174E-005
      0.2000    -12.6000    0.668839E-005
      0.2000    -12.4000    0.129076E-004
      0.2000    -12.2000    0.240738E-004
      0.2000    -12.0000    0.433641E-004
      0.2000    -11.8000    0.753944E-004
      0.2000    -11.6000    0.126461E-003
      0.2000    -11.4000    0.204569E-003
      0.2000    -11.2000    0.319119E-003
      0.2000    -11.0000    0.480165E-003
      0.2000    -10.8000    0.697283E-003
      0.2000    -10.6000    0.978226E-003
      0.2000    -10.4000    0.132769E-002
      0.2000    -10.2000    0.174647E-002
      0.2000    -10.0000    0.223135E-002
      0.2000     -9.8000    0.277556E-002
      0.2000     -9.6000    0.336983E-002
      0.2000     -9.4000    0.400364E-002
      0.2000     -9.2000    0.466642E-002
      0.2000     -9.0000    0.534840E-002
      0.2000     -8.8000    0.604122E-002
      0.2000     -8.6000    0.673812E-002
      0.2000     -8.4000    0.743392E-002
      0.2000     -8.2000    0.812482E-002
      0.2000     -8.0000    0.880818E-002
      0.2000     -7.8000    0.948218E-002
      0.2000     -7.6000    0.101457E-001
      0.2000     -7.4000    0.107979E-001
      0.2000     -7.2000    0.114384E-001
      0.2000     -7.0000    0.120667E-001
      0.2000     -6.8000    0.126828E-001
      0.2000     -6.6000    0.132863E-001
      0.2000     -6.4000    0.138770E-001
      0.2000     -6.2000    0.144546E-001
      0.2000     -6.0000    0.150188E-001
      0.2000     -5.8000    0.155694E-001
      0.2000     -5.6000    0.161059E-001
      0.2000     -5.4000    0.166280E-001
      0.2000     -5.2000    0.171352E-001
      0.2000     -5.0000    0.176272E-001
      0.2000     -4.8000    0.181035E-001
      0.2000     -4.6000    0.185637E-001
      0.2000     -4.4000    0.190075E-001
      0.2000     -4.2000    0.194344E-001
      0.2000     -4.0000    0.198440E-001
      0.2000     -3.8000    0.202359E-001
      0.2000     -3.6000    0.206099E-001
      0.2000     -3.4000    0.209655E-001
      0.2000     -3.2000    0.213025E-001
      0.2000     -3.0000    0.216205E-001
      0.2000     -2.8000    0.219193E-001
      0.2000     -2.6000    0.221986E-001
      0.2000     -2.4000    0.224582E-001
      0.2000     -2.2000    0.226978E-001
      0.2000     -2.0000    0.229173E-001
      0.2000     -1.8000    0.231164E-001
      0.2000     -1.6000    0.232950E-001
      0.2000     -1.4000    0.234529E-001
      0.2000     -1.2000    0.235901E-001
      0.2000     -1.0000    0.237063E-001
      0.2000     -0.8000    0.238015E-001
      0.2000     -0.6000    0.238757E-001
      0.2000     -0.4000    0.239287E-001
      0.2000     -0.2000    0.239605E-001
      0.2000      0.0000    0.239711E-001
      0.2000      0.2000    0.239605E-001
      0.2000      0.4000    0.239287E-001
      0.2000      0.6000    0.238757E-001
      0.2000      0.8000    0.238015E-001
      0.2000      1.0000    0.237063E-001
      0.2000      1.2000    0.235901E-001
      0.2000      1.4000    0.234529E-001
      0.2000      1.6000    0.232950E-001
      0.2000      1.8000    0.231164E-001
      0.2000      2.0000    0.229173E-001
      0.2000      2.2000    0.226978E-001
      0.2000      2.4000    0.224582E-001
      0.2000      2.6000    0.221986E-001
      0.2000      2.8000    0.219193E-001
      0.2000      3.0000    0.216205E-001
      0.2000      3.2000    0.213025E-001
      0.2000      3.4000    0.209655E-001
      0.2000      3.6000    0.206099E-001
      0.2000      3.8000    0.202359E-001
      0.2000      4.0000    0.198440E-001
      0.2000      4.2000    0.194344E-001
      0.2000      4.4000    0.190075E-001
      0.2000      4.6000    0.185637E-001
      0.2000      4.8000    0.181035E-001
      0.2000      5.0000    0.176272E-001
      0.2000      5.2000    0.171352E-001
      0.2000      5.4000    0.166280E-001
      0.2000      5.6000    0.161059E-001
      0.2000      5.8000    0.155694E-001
      0.2000      6.0000    0.150188E-001
      0.2000      6.2000    0.144546E-001
      0.2000      6.4000    0.138770E-001
      0.2000      6.6000    0.132863E-001
      0.2000      6.8000    0.126828E-001
      0.2000      7.0000    0.120667E-001
      0.2000      7.2000    0.114384E-001
      0.2000      7.4000    0.107979E-001
      0.2000      7.6000    0.101457E-001
      0.2000      7.8000    0.948218E-002
      0.2000      8.0000    0.880818E-002
      0.2000      8.2000    0.812482E-002
      0.2000      8.4000    0.743392E-002
      0.2000      8.6000    0.673812E-002
      0.2000      8.8000    0.604122E-002
      0.2000      9.0000    0.534840E-002
      0.2000      9.2000    0.466642E-002
      0.2000      9.4000    0.400364E-002
      0.2000      9.6000    0.336983E-002
      0.2000      9.8000    0.277556E-002
      0.2000     10.0000    0.223135E-002
      0.2000     10.2000    0.174647E-002
      0.2000     10.4000    0.132769E-002
      0.2000     10.6000    0.978226E-003
      0.2000     10.8000    0.697283E-003
      0.2000     11.0000    0.480165E-003
      0.2000     11.2000    0.319119E-003
      0.2000     11.4000    0.204569E-003
      0.2000     11.6000    0.126461E-003
      0.2000     11.8000    0.753944E-004
      0.2000     12.0000    0.433641E-004
      0.2000     12.2000    0.240738E-004
      0.2000     12.4000    0.129076E-004
      0.2000     12.6000    0.668839E-005
      0.2000     12.8000    0.335174E-005
      0.2000     13.0000    0.162552E-005
      0.2000     13.2000    0.763442E-006
      0.2000     13.4000    0.347455E-006
      0.2000     13.6000    0.153329E-006
      0.2000     13.8000    0.656446E-007
      0.2000     14.0000    0.272807E-007
      0.2000     14.2000    0.110106E-007
      0.2000     14.4000    0.431791E-008
      0.2000     14.6000    0.164601E-008
      0.2000     14.8000    0.610190E-009
      0.2000     15.0000    0.220062E-009
      0.2000     15.2000    0.772379E-010
      0.2000     15.4000    0.263920E-010
      0.2000     15.6000    0.878243E-011
      0.2000     15.8000    0.284703E-011
      0.2000     16.0000    0.899356E-012
      0.2000     16.2000    0.276922E-012
      0.2000     16.4000    0.831351E-013
      0.2000     16.6000    0.243402E-013
      0.2000     16.8000    0.695158E-014
      0.2000     17.0000    0.193715E-014
      0.2000     17.2000    0.526816E-015
      0.2000     17.4000    0.139851E-015
      0.2000     17.6000    0.362471E-016
      0.2000     17.8000    0.917415E-017
      0.2000     18.0000    0.226792E-017
      0.2000     18.2000    0.547694E-018
      0.2000     18.4000    0.129233E-018
      0.2000     18.6000    0.297997E-019
      0.2000     18.8000    0.671616E-020
      0.2000     19.0000    0.147970E-020
      0.2000     19.2000    0.318738E-021
      0.2000     19.4000    0.671385E-022
      0.2000     19.6000    0.138308E-022
      0.2000     19.8000    0.278692E-023
      0.2000     20.0000    0.549368E-024
      0.2000     20.2000    0.105955E-024
      0.2000     20.4000    0.199966E-025
      0.2000     20.6000    0.369339E-026
      0.2000     20.8000    0.667697E-027
      0.2000     21.0000    0.118161E-027
      0.2000     21.2000    0.204720E-028
      0.2000     21.4000    0.347288E-029
      0.2000     21.6000    0.576913E-030
      0.2000     21.8000    0.938582E-031
      0.2000     22.0000    0.149562E-031
      0.2000     22.2000    0.233457E-032
      0.2000     22.4000    0.357003E-033
      0.2000     22.6000    0.534887E-034
      0.2000     22.8000    0.785274E-035
      0.2000     23.0000    0.112978E-035
      0.2000     23.2000    0.159302E-036
      0.2000     23.4000    0.220164E-037
      0.2000     23.6000    0.298271E-038
      0.2000     23.8000    0.396144E-039
      0.2000     24.0000    0.515839E-040
      0.2000     24.2000    0.658619E-041
      0.2000     24.4000    0.824615E-042
      0.2000     24.6000    0.101254E-042
      0.2000     24.8000    0.121954E-043
      0.2000     25.0000    0.144227E-044
      0.2000     25.2000    0.168824E-045
      0.2000     25.4000    0.209259E-046
      0.2000     25.6000    0.000000E+000

      0.4000    -25.6000    0.000000E+000
      0.4000    -25.4000    0.124725E-046
      0.4000    -25.2000    0.135740E-045
      0.4000    -25.0000    0.119868E-044
      0.4000    -24.8000    0.101747E-043
      0.4000    -24.6000    0.845155E-043
      0.4000    -24.4000    0.688338E-042
      0.4000    -24.2000    0.549779E-041
      0.4000    -24.0000    0.430595E-040
      0.4000    -23.8000    0.330680E-039
      0.4000    -23.6000    0.248981E-038
      0.4000    -23.4000    0.183782E-037
      0.4000    -23.2000    0.132978E-036
      0.4000    -23.0000    0.943085E-036
      0.4000    -22.8000    0.655510E-035
      0.4000    -22.6000    0.446498E-034
      0.4000    -22.4000    0.298010E-033
      0.4000    -22.2000    0.194879E-032
      0.4000    -22.0000    0.124848E-031
      0.4000    -21.8000    0.783490E-031
      0.4000    -21.6000    0.481585E-030
      0.4000    -21.4000    0.289903E-029
      0.4000    -21.2000    0.170893E-028
      0.4000    -21.0000    0.986371E-028
      0.4000    -20.8000    0.557374E-027
      0.4000    -20.6000    0.308314E-026
      0.4000    -20.4000    0.166927E-025
      0.4000    -20.2000    0.884493E-025
      0.4000    -20.0000    0.458604E-024
      0.4000    -19.8000    0.232649E-023
      0.4000    -19.6000    0.115459E-022
      0.4000    -19.4000    0.560472E-022
      0.4000    -19.2000    0.266085E-021
      0.4000    -19.0000    0.123527E-020
      0.4000    -18.8000    0.560679E-020
      0.4000    -18.6000    0.248776E-019
      0.4000    -18.4000    0.107889E-018
      0.4000    -18.2000    0.457242E-018
      0.4000    -18.0000    0.189340E-017
      0.4000    -17.8000    0.765928E-017
      0.4000    -17.6000    0.302624E-016
      0.4000    -17.4000    0.116763E-015
      0.4000    -17.2000    0.439855E-015
      0.4000    -17.0000    0.161743E-014
      0.4000    -16.8000    0.580443E-014
      0.4000    -16.6000    0.203244E-013
      0.4000    -16.4000    0.694217E-013
      0.4000    -16.2000    0.231254E-012
      0.4000    -16.0000    0.751084E-012
      0.4000    -15.8000    0.237781E-011
      0.4000    -15.6000    0.733560E-011
      0.4000    -15.4000    0.220462E-010
      0.4000    -15.2000    0.645267E-010
      0.4000    -15.0000    0.183870E-009
      0.4000    -14.8000    0.509915E-009
      0.4000    -14.6000    0.137577E-008
      0.4000    -14.4000    0.360981E-008
      0.4000    -14.2000    0.920747E-008
      0.4000    -14.0000    0.228205E-007
      0.4000    -13.8000    0.549341E-007
      0.4000    -13.6000    0.128375E-006
      0.4000    -13.4000    0.291083E-006
      0.4000    -13.2000    0.640056E-006
      0.4000    -13.0000    0.136407E-005
      0.4000    -12.8000    0.281588E-005
      0.4000    -12.6000    0.562713E-005
      0.4000    -12.4000    0.108789E-004
      0.4000    -12.2000    0.203348E-004
      0.4000    -12.0000    0.367284E-004
      0.4000    -11.8000    0.640688E-004
      0.4000    -11.6000    0.107893E-003
      0.4000    -11.4000    0.175358E-003
      0.4000    -11.2000    0.275060E-003
      0.4000    -11.0000    0.416472E-003
      0.4000    -10.8000    0.609022E-003
      0.4000    -10.6000    0.860896E-003
      0.4000    -10.4000    0.117783E-002
      0.4000    -10.2000    0.156215E-002
      0.4000    -10.0000    0.201239E-002
      0.4000     -9.8000    0.252344E-002
      0.4000     -9.6000    0.308738E-002
      0.4000     -9.4000    0.369449E-002
      0.4000     -9.2000    0.433449E-002
      0.4000     -9.0000    0.499751E-002
      0.4000     -8.8000    0.567474E-002
      0.4000     -8.6000    0.635888E-002
      0.4000     -8.4000    0.704415E-002
      0.4000     -8.2000    0.772622E-002
      0.4000     -8.0000    0.840200E-002
      0.4000     -7.8000    0.906934E-002
      0.4000     -7.6000    0.972681E-002
      0.4000     -7.4000    0.103735E-001
      0.4000     -7.2000    0.110087E-001
      0.4000     -7.0000    0.116322E-001
      0.4000     -6.8000    0.122435E-001
      0.4000     -6.6000    0.128425E-001
      0.4000     -6.4000    0.134288E-001
      0.4000     -6.2000    0.140022E-001
      0.4000     -6.0000    0.145624E-001
      0.4000     -5.8000    0.151090E-001
      0.4000     -5.6000    0.156417E-001
      0.4000     -5.4000    0.161602E-001
      0.4000     -5.2000    0.166639E-001
      0.4000     -5.0000    0.171525E-001
      0.4000     -4.8000    0.176256E-001
      0.4000     -4.6000    0.180828E-001
      0.4000     -4.4000    0.185236E-001
      0.4000     -4.2000    0.189477E-001
      0.4000     -4.0000    0.193547E-001
      0.4000     -3.8000    0.197441E-001
      0.4000     -3.6000    0.201157E-001
      0.4000     -3.4000    0.204691E-001
      0.4000     -3.2000    0.208040E-001
      0.4000     -3.0000    0.211200E-001
      0.4000     -2.8000    0.214170E-001
      0.4000     -2.6000    0.216946E-001
      0.4000     -2.4000    0.219526E-001
      0.4000     -2.2000    0.221907E-001
      0.4000     -2.0000    0.224089E-001
      0.4000     -1.8000    0.226068E-001
      0.4000     -1.6000    0.227843E-001
      0.4000     -1.4000    0.229414E-001
      0.4000     -1.2000    0.230777E-001
      0.4000     -1.0000    0.231932E-001
      0.4000     -0.8000    0.232879E-001
      0.4000     -0.6000    0.233616E-001
      0.4000     -0.4000    0.234143E-001
      0.4000     -0.2000    0.234460E-001
      0.4000      0.0000    0.234565E-001
      0.4000      0.2000    0.234460E-001
      0.4000      0.4000    0.234143E-001
      0.4000      0.6000    0.233616E-001
      0.4000      0.8000    0.232879E-001
      0.4000      1.0000    0.231932E-001
      0.4000      1.2000    0.230777E-001
      0.4000      1.4000    0.229414E-001
      0.4000      1.6000    0.227843E-001
      0.4000      1.8000    0.226068E-001
      0.4000      2.0000    0.224089E-001
      0.4000      2.2000    0.221907E-001
      0.4000      2.4000    0.219526E-001
      0.4000      2.6000    0.216946E-001
      0.4000      2.8000    0.214170E-001
      0.4000      3.0000    0.211200E-001
      0.4000      3.2000    0.208040E-001
      0.4000      3.4000    0.204691E-001
      0.4000      3.6000    0.201157E-001
      0.4000      3.8000    0.197441E-001
      0.4000      4.0000    0.193547E-001
      0.4000      4.2000    0.189477E-001
      0.4000      4.4000    0.185236E-001
      0.4000      4.6000    0.180828E-001
      0.4000      4.8000    0.176256E-001
      0.4000      5.0000    0.171525E-001
      0.4000      5.2000    0.166639E-001
      0.4000      5.4000    0.161602E-001
      0.4000      5.6000    0.156417E-001
      0.4000      5.8000    0.151090E-001
      0.4000      6.0000    0.145624E-001
      0.4000      6.2000    0.140022E-001
      0.4000      6.4000    0.134288E-001
      0.4000      6.6000    0.128425E-001
      0.4000      6.8000    0.122435E-001
      0.4000      7.0000    0.116322E-001
      0.4000      7.2000    0.110087E-001
      0.4000      7.4000    0.103735E-001
      0.4000      7.6000    0.972681E-002
      0.4000      7.8000    0.906934E-002
      0.4000      8.0000    0.840200E-002
      0.4000      8.2000    0.772622E-002
      0.4000      8.4000    0.704415E-002
      0.4000      8.6000    0.635888E-002
      0.4000      8.8000    0.567474E-002
      0.4000      9.0000    0.499751E-002
      0.4000      9.2000    0.433449E-002
      0.4000      9.4000    0.369449E-002
      0.4000      9.6000    0.308738E-002
      0.4000      9.8000    0.252344E-002
      0.4000     10.0000    0.201239E-002
      0.4000     10.2000    0.156215E-002
      0.4000     10.4000    0.117783E-002
      0.4000     10.6000    0.860896E-003
      0.4000     10.8000    0.609022E-003
      0.4000     11.0000    0.416472E-003
      0.4000     11.2000    0.275060E-003
      0.4000     11.4000    0.175358E-003
      0.4000     11.6000    0.107893E-003
      0.4000     11.8000    0.640688E-004
      0.4000     12.0000    0.367284E-004
      0.4000     12.2000    0.203348E-004
      0.4000     12.4000    0.108789E-004
      0.4000     12.6000    0.562713E-005
      0.4000     12.8000    0.281588E-005
      0.4000     13.0000    0.136407E-005
      0.4000     13.2000    0.640056E-006
      0.4000     13.4000    0.291083E-006
      0.4000     13.6000    0.128375E-006
      0.4000     13.8000    0.549341E-007
      0.4000     14.0000    0.228205E-007
      0.4000     14.2000    0.920747E-008
      0.4000     14.4000    0.360981E-008
      0.4000     14.6000    0.137577E-008
      0.4000     14.8000    0.509915E-009
      0.4000     15.0000    0.183870E-009
      0.4000     15.2000    0.645267E-010
      0.4000     15.4000    0.220462E-010
      0.4000     15.6000    0.733560E-011
      0.4000     15.8000    0.237781E-011
      0.4000     16.0000    0.751084E-012
      0.4000     16.2000    0.231254E-012
      0.4000     16.4000    0.694217E-013
      0.4000     16.6000    0.203244E-013
      0.4000     16.8000    0.580443E-014
      0.4000     17.0000    0.161743E-014
      0.4000     17.2000    0.439855E-015
      0.4000     17.4000    0.116763E-015
      0.4000     17.6000    0.302624E-016
      0.4000     17.8000    0.765928E-017
      0.4000     18.0000    0.189340E-017
      0.4000     18.2000    0.457242E-018
      0.4000     18.4000    0.107889E-018
      0.4000     18.6000    0.248776E-019
      0.4000     18.8000    0.560679E-020
      0.4000     19.0000    0.123527E-020
      0.4000     19.2000    0.266085E-021
      0.4000     19.4000    0.560472E-022
      0.4000     19.6000    0.115459E-022
      0.4000     19.8000    0.232649E-023
      0.4000     20.0000    0.458604E-024
      0.4000     20.2000    0.884493E-025
      0.4000     20.4000    0.166927E-025
      0.4000     20.6000    0.308314E-026
      0.4000     20.8000    0.557374E-027
      0.4000     21.0000    0.986371E-028
      0.4000     21.2000    0.170893E-028
      0.4000     21.4000    0.289903E-029
      0.4000     21.6000    0.481585E-030
      0.4000     21.8000    0.783490E-031
      0.4000     22.0000    0.124848E-031
      0.4000     22.2000    0.194879E-032
      0.4000     22.4000    0.298010E-033
      0.4000     22.6000    0.446498E-034
      0.4000     22.8000    0.655510E-035
      0.4000     23.0000    0.943085E-036
      0.4000     23.2000    0.132978E-036
      0.4000     23.4000    0.183782E-037
      0.4000     23.6000    0.248981E-038
      0.4000     23.8000    0.330680E-039
      0.4000     24.0000    0.430595E-040
      0.4000     24.2000    0.549779E-041
      0.4000     24.4000    0.688344E-042
      0.4000     24.6000    0.845209E-043
      0.4000     24.8000    0.101800E-043
      0.4000     25.0000    0.120393E-044
      0.4000     25.2000    0.140925E-045
      0.4000     25.4000    0.174678E-046
      0.4000     25.6000    0.000000E+000

      0.6000    -25.6000    0.000000E+000
      0.6000    -25.4000    0.923187E-047
      0.6000    -25.2000    0.100472E-045
      0.6000    -25.0000    0.887235E-045
      0.6000    -24.8000    0.753115E-044
      0.6000    -24.6000    0.625568E-043
      0.6000    -24.4000    0.509496E-042
      0.6000    -24.2000    0.406937E-041
      0.6000    -24.0000    0.318720E-040
      0.6000    -23.8000    0.244765E-039
      0.6000    -23.6000    0.184292E-038
      0.6000    -23.4000    0.136033E-037
      0.6000    -23.2000    0.984286E-037
      0.6000    -23.0000    0.698063E-036
      0.6000    -22.8000    0.485203E-035
      0.6000    -22.6000    0.330496E-034
      0.6000    -22.4000    0.220586E-033
      0.6000    -22.2000    0.144249E-032
      0.6000    -22.0000    0.924127E-032
      0.6000    -21.8000    0.579942E-031
      0.6000    -21.6000    0.356472E-030
      0.6000    -21.4000    0.214589E-029
      0.6000    -21.2000    0.126497E-028
      0.6000    -21.0000    0.730128E-028
      0.6000    -20.8000    0.412580E-027
      0.6000    -20.6000    0.228222E-026
      0.6000    -20.4000    0.123565E-025
      0.6000    -20.2000    0.654732E-025
      0.6000    -20.0000    0.339478E-024
      0.6000    -19.8000    0.172218E-023
      0.6000    -19.6000    0.854690E-023
      0.6000    -19.4000    0.414897E-022
      0.6000    -19.2000    0.196975E-021
      0.6000    -19.0000    0.914448E-021
      0.6000    -18.8000    0.415067E-020
      0.6000    -18.6000    0.184171E-019
      0.6000    -18.4000    0.798724E-019
      0.6000    -18.2000    0.338513E-018
      0.6000    -18.0000    0.140179E-017
      0.6000    -17.8000    0.567073E-017
      0.6000    -17.6000    0.224062E-016
      0.6000    -17.4000    0.864541E-016
      0.6000    -17.2000    0.325692E-015
      0.6000    -17.0000    0.119769E-014
      0.6000    -16.8000    0.429834E-014
      0.6000    -16.6000    0.150517E-013
      0.6000    -16.4000    0.514154E-013
      0.6000    -16.2000    0.171287E-012
      0.6000    -16.0000    0.556370E-012
      0.6000    -15.8000    0.176158E-011
      0.6000    -15.6000    0.543520E-011
      0.6000    -15.4000    0.163373E-010
      0.6000    -15.2000    0.478260E-010
      0.6000    -15.0000    0.136310E-009
      0.6000    -14.8000    0.378117E-009
      0.6000    -14.6000    0.102048E-008
      0.6000    -14.4000    0.267858E-008
      0.6000    -14.2000    0.683520E-008
      0.6000    -14.0000    0.169500E-007
      0.6000    -13.8000    0.408289E-007
      0.6000    -13.6000    0.954883E-007
      0.6000    -13.4000    0.216726E-006
      0.6000    -13.2000    0.477125E-006
      0.6000    -13.0000    0.101834E-005
      0.6000    -12.8000    0.210605E-005
      0.6000    -12.6000    0.421818E-005
      0.6000    -12.4000    0.817786E-005
      0.6000    -12.2000    0.153389E-004
      0.6000    -12.0000    0.278225E-004
      0.6000    -11.8000    0.487834E-004
      0.6000    -11.6000    0.826608E-004
      0.6000    -11.4000    0.135335E-003
      0.6000    -11.2000    0.214098E-003
      0.6000    -11.0000    0.327342E-003
      0.6000    -10.8000    0.483926E-003
      0.6000    -10.6000    0.692253E-003
      0.6000    -10.4000    0.959194E-003
      0.6000    -10.2000    0.128907E-002
      0.6000    -10.0000    0.168296E-002
      0.6000     -9.8000    0.213846E-002
      0.6000     -9.6000    0.265003E-002
      0.6000     -9.4000    0.320972E-002
      0.6000     -9.2000    0.380825E-002
      0.6000     -9.0000    0.443595E-002
      0.6000     -8.8000    0.508370E-002
      0.6000     -8.6000    0.574348E-002
      0.6000     -8.4000    0.640863E-002
      0.6000     -8.2000    0.707396E-002
      0.6000     -8.0000    0.773555E-002
      0.6000     -7.8000    0.839063E-002
      0.6000     -7.6000    0.903724E-002
      0.6000     -7.4000    0.967407E-002
      0.6000     -7.2000    0.103003E-001
      0.6000     -7.0000    0.109152E-001
      0.6000     -6.8000    0.115185E-001
      0.6000     -6.6000    0.121097E-001
      0.6000     -6.4000    0.126887E-001
      0.6000     -6.2000    0.132550E-001
      0.6000     -6.0000    0.138083E-001
      0.6000     -5.8000    0.143484E-001
      0.6000     -5.6000    0.148748E-001
      0.6000     -5.4000    0.153871E-001
      0.6000     -5.2000    0.158850E-001
      0.6000     -5.0000    0.163681E-001
      0.6000     -4.8000    0.168358E-001
      0.6000     -4.6000    0.172878E-001
      0.6000     -4.4000    0.177238E-001
      0.6000     -4.2000    0.181432E-001
      0.6000     -4.0000    0.185457E-001
      0.6000     -3.8000    0.189309E-001
      0.6000     -3.6000    0.192985E-001
      0.6000     -3.4000    0.196482E-001
      0.6000     -3.2000    0.199795E-001
      0.6000     -3.0000    0.202923E-001
      0.6000     -2.8000    0.205862E-001
      0.6000     -2.6000    0.208609E-001
      0.6000     -2.4000    0.211163E-001
      0.6000     -2.2000    0.213520E-001
      0.6000     -2.0000    0.215679E-001
      0.6000     -1.8000    0.217639E-001
      0.6000     -1.6000    0.219396E-001
      0.6000     -1.4000    0.220951E-001
      0.6000     -1.2000    0.222300E-001
      0.6000     -1.0000    0.223444E-001
      0.6000     -0.8000    0.224382E-001
      0.6000     -0.6000    0.225112E-001
      0.6000     -0.4000    0.225633E-001
      0.6000     -0.2000    0.225947E-001
      0.6000      0.0000    0.226051E-001
      0.6000      0.2000    0.225947E-001
      0.6000      0.4000    0.225633E-001
      0.6000      0.6000    0.225112E-001
      0.6000      0.8000    0.224382E-001
      0.6000      1.0000    0.223444E-001
      0.6000      1.2000    0.222300E-001
      0.6000      1.4000    0.220951E-001
      0.6000      1.6000    0.219396E-001
      0.6000      1.8000    0.217639E-001
      0.6000      2.0000    0.215679E-001
      0.6000      2.2000    0.213520E-001
      0.6000      2.4000    0.211163E-001
      0.6000      2.6000    0.208609E-001
      0.6000      2.8000    0.205862E-001
      0.6000      3.0000    0.202923E-001
      0.6000      3.2000    0.199795E-001
      0.6000      3.4000    0.196482E-001
      0.6000      3.6000    0.192985E-001
      0.6000      3.8000    0.189309E-001
      0.6000      4.0000    0.185457E-001
      0.6000      4.2000    0.181432E-001
      0.6000      4.4000    0.177238E-001
      0.6000      4.6000    0.172878E-001
      0.6000      4.8000    0.168358E-001
      0.6000      5.0000    0.163681E-001
      0.6000      5.2000    0.158850E-001
      0.6000      5.4000    0.153871E-001
      0.6000      5.6000    0.148748E-001
      0.6000      5.8000    0.143484E-001
      0.6000      6.0000    0.138083E-001
      0.6000      6.2000    0.132550E-001
      0.6000      6.4000    0.126887E-001
      0.6000      6.6000    0.121097E-001
      0.6000      6.8000    0.115185E-001
      0.6000      7.0000    0.109152E-001
      0.6000      7.2000    0.103003E-001
      0.6000      7.4000    0.967407E-002
      0.6000      7.6000    0.903724E-002
      0.6000      7.8000    0.839063E-002
      0.6000      8.0000    0.773555E-002
      0.6000      8.2000    0.707396E-002
      0.6000      8.4000    0.640863E-002
      0.6000      8.6000    0.574348E-002
      0.6000      8.8000    0.508370E-002
      0.6000      9.0000    0.443595E-002
      0.6000      9.2000    0.380825E-002
      0.6000      9.4000    0.320972E-002
      0.6000      9.6000    0.265003E-002
      0.6000      9.8000    0.213846E-002
      0.6000     10.0000    0.168296E-002
      0.6000     10.2000    0.128907E-002
      0.6000     10.4000    0.959194E-003
      0.6000     10.6000    0.692253E-003
      0.6000     10.8000    0.483926E-003
      0.6000     11.0000    0.327342E-003
      0.6000     11.2000    0.214098E-003
      0.6000     11.4000    0.135335E-003
      0.6000     11.6000    0.826608E-004
      0.6000     11.8000    0.487834E-004
      0.6000     12.0000    0.278225E-004
      0.6000     12.2000    0.153389E-004
      0.6000     12.4000    0.817786E-005
      0.6000     12.6000    0.421818E-005
      0.6000     12.8000    0.210605E-005
      0.6000     13.0000    0.101834E-005
      0.6000     13.2000    0.477125E-006
      0.6000     13.4000    0.216726E-006
      0.6000     13.6000    0.954883E-007
      0.6000     13.8000    0.408289E-007
      0.6000     14.0000    0.169500E-007
      0.6000     14.2000    0.683520E-008
      0.6000     14.4000    0.267858E-008
      0.6000     14.6000    0.102048E-008
      0.6000     14.8000    0.378117E-009
      0.6000     15.0000    0.136310E-009
      0.6000     15.2000    0.478260E-010
      0.6000     15.4000    0.163373E-010
      0.6000     15.6000    0.543520E-011
      0.6000     15.8000    0.176158E-011
      0.6000     16.0000    0.556370E-012
      0.6000     16.2000    0.171287E-012
      0.6000     16.4000    0.514154E-013
      0.6000     16.6000    0.150517E-013
      0.6000     16.8000    0.429834E-014
      0.6000     17.0000    0.119769E-014
      0.6000     17.2000    0.325692E-015
      0.6000     17.4000    0.864541E-016
      0.6000     17.6000    0.224062E-016
      0.6000     17.8000    0.567073E-017
      0.6000     18.0000    0.140179E-017
      0.6000     18.2000    0.338513E-018
      0.6000     18.4000    0.798724E-019
      0.6000     18.6000    0.184171E-019
      0.6000     18.8000    0.415067E-020
      0.6000     19.0000    0.914448E-021
      0.6000     19.2000    0.196975E-021
      0.6000     19.4000    0.414897E-022
      0.6000     19.6000    0.854690E-023
      0.6000     19.8000    0.172218E-023
      0.6000     20.0000    0.339478E-024
      0.6000     20.2000    0.654732E-025
      0.6000     20.4000    0.123565E-025
      0.6000     20.6000    0.228222E-026
      0.6000     20.8000    0.412580E-027
      0.6000     21.0000    0.730128E-028
      0.6000     21.2000    0.126497E-028
      0.6000     21.4000    0.214589E-029
      0.6000     21.6000    0.356472E-030
      0.6000     21.8000    0.579942E-031
      0.6000     22.0000    0.924127E-032
      0.6000     22.2000    0.144249E-032
      0.6000     22.4000    0.220586E-033
      0.6000     22.6000    0.330496E-034
      0.6000     22.8000    0.485203E-035
      0.6000     23.0000    0.698063E-036
      0.6000     23.2000    0.984286E-037
      0.6000     23.4000    0.136033E-037
      0.6000     23.6000    0.184292E-038
      0.6000     23.8000    0.244765E-039
      0.6000     24.0000    0.318720E-040
      0.6000     24.2000    0.406937E-041
      0.6000     24.4000    0.509500E-042
      0.6000     24.6000    0.625608E-043
      0.6000     24.8000    0.753507E-044
      0.6000     25.0000    0.891122E-045
      0.6000     25.2000    0.104310E-045
      0.6000     25.4000    0.129293E-046
      0.6000     25.6000    0.000000E+000

      0.8000    -25.6000    0.000000E+000
      0.8000    -25.4000    0.606083E-047
      0.8000    -25.2000    0.659611E-046
      0.8000    -25.0000    0.582482E-045
      0.8000    -24.8000    0.494431E-044
      0.8000    -24.6000    0.410695E-043
      0.8000    -24.4000    0.334492E-042
      0.8000    -24.2000    0.267161E-041
      0.8000    -24.0000    0.209245E-040
      0.8000    -23.8000    0.160693E-039
      0.8000    -23.6000    0.120992E-038
      0.8000    -23.4000    0.893090E-038
      0.8000    -23.2000    0.646208E-037
      0.8000    -23.0000    0.458297E-036
      0.8000    -22.8000    0.318550E-035
      0.8000    -22.6000    0.216981E-034
      0.8000    -22.4000    0.144822E-033
      0.8000    -22.2000    0.947050E-033
      0.8000    -22.0000    0.606726E-032
      0.8000    -21.8000    0.380757E-031
      0.8000    -21.6000    0.234040E-030
      0.8000    -21.4000    0.140888E-029
      0.8000    -21.2000    0.830524E-029
      0.8000    -21.0000    0.479371E-028
      0.8000    -20.8000    0.270885E-027
      0.8000    -20.6000    0.149843E-026
      0.8000    -20.4000    0.811294E-026
      0.8000    -20.2000    0.429885E-025
      0.8000    -20.0000    0.222897E-024
      0.8000    -19.8000    0.113078E-023
      0.8000    -19.6000    0.561194E-023
      0.8000    -19.4000    0.272428E-022
      0.8000    -19.2000    0.129339E-021
      0.8000    -19.0000    0.600463E-021
      0.8000    -18.8000    0.272555E-020
      0.8000    -18.6000    0.120939E-019
      0.8000    -18.4000    0.524511E-019
      0.8000    -18.2000    0.222303E-018
      0.8000    -18.0000    0.920592E-018
      0.8000    -17.8000    0.372427E-017
      0.8000    -17.6000    0.147160E-016
      0.8000    -17.4000    0.567843E-016
      0.8000    -17.2000    0.213931E-015
      0.8000    -17.0000    0.786751E-015
      0.8000    -16.8000    0.282376E-014
      0.8000    -16.6000    0.988890E-014
      0.8000    -16.4000    0.337831E-013
      0.8000    -16.2000    0.112558E-012
      0.8000    -16.0000    0.365659E-012
      0.8000    -15.8000    0.115792E-011
      0.8000    -15.6000    0.357332E-011
      0.8000    -15.4000    0.107431E-010
      0.8000    -15.2000    0.314573E-010
      0.8000    -15.0000    0.896835E-010
      0.8000    -14.8000    0.248864E-009
      0.8000    -14.6000    0.671928E-009
      0.8000    -14.4000    0.176457E-008
      0.8000    -14.2000    0.450553E-008
      0.8000    -14.0000    0.111809E-007
      0.8000    -13.8000    0.269561E-007
      0.8000    -13.6000    0.631109E-007
      0.8000    -13.4000    0.143427E-006
      0.8000    -13.2000    0.316261E-006
      0.8000    -13.0000    0.676327E-006
      0.8000    -12.8000    0.140209E-005
      0.8000    -12.6000    0.281653E-005
      0.8000    -12.4000    0.548029E-005
      0.8000    -12.2000    0.103249E-004
      0.8000    -12.0000    0.188289E-004
      0.8000    -11.8000    0.332300E-004
      0.8000    -11.6000    0.567468E-004
      0.8000    -11.4000    0.937671E-004
      0.8000    -11.2000    0.149937E-003
      0.8000    -11.0000    0.232076E-003
      0.8000    -10.8000    0.347861E-003
      0.8000    -10.6000    0.505239E-003
      0.8000    -10.4000    0.711635E-003
      0.8000    -10.2000    0.973036E-003
      0.8000    -10.0000    0.129315E-002
      0.8000     -9.8000    0.167282E-002
      0.8000     -9.6000    0.210983E-002
      0.8000     -9.4000    0.259918E-002
      0.8000     -9.2000    0.313372E-002
      0.8000     -9.0000    0.370503E-002
      0.8000     -8.8000    0.430432E-002
      0.8000     -8.6000    0.492317E-002
      0.8000     -8.4000    0.555412E-002
      0.8000     -8.2000    0.619090E-002
      0.8000     -8.0000    0.682854E-002
      0.8000     -7.8000    0.746325E-002
      0.8000     -7.6000    0.809223E-002
      0.8000     -7.4000    0.871350E-002
      0.8000     -7.2000    0.932567E-002
      0.8000     -7.0000    0.992777E-002
      0.8000     -6.8000    0.105191E-001
      0.8000     -6.6000    0.110991E-001
      0.8000     -6.4000    0.116674E-001
      0.8000     -6.2000    0.122235E-001
      0.8000     -6.0000    0.127671E-001
      0.8000     -5.8000    0.132979E-001
      0.8000     -5.6000    0.138153E-001
      0.8000     -5.4000    0.143190E-001
      0.8000     -5.2000    0.148087E-001
      0.8000     -5.0000    0.152838E-001
      0.8000     -4.8000    0.157439E-001
      0.8000     -4.6000    0.161887E-001
      0.8000     -4.4000    0.166178E-001
      0.8000     -4.2000    0.170306E-001
      0.8000     -4.0000    0.174268E-001
      0.8000     -3.8000    0.178062E-001
      0.8000     -3.6000    0.181681E-001
      0.8000     -3.4000    0.185125E-001
      0.8000     -3.2000    0.188389E-001
      0.8000     -3.0000    0.191470E-001
      0.8000     -2.8000    0.194365E-001
      0.8000     -2.6000    0.197072E-001
      0.8000     -2.4000    0.199588E-001
      0.8000     -2.2000    0.201911E-001
      0.8000     -2.0000    0.204040E-001
      0.8000     -1.8000    0.205971E-001
      0.8000     -1.6000    0.207703E-001
      0.8000     -1.4000    0.209235E-001
      0.8000     -1.2000    0.210566E-001
      0.8000     -1.0000    0.211694E-001
      0.8000     -0.8000    0.212618E-001
      0.8000     -0.6000    0.213337E-001
      0.8000     -0.4000    0.213852E-001
      0.8000     -0.2000    0.214161E-001
      0.8000      0.0000    0.214264E-001
      0.8000      0.2000    0.214161E-001
      0.8000      0.4000    0.213852E-001
      0.8000      0.6000    0.213337E-001
      0.8000      0.8000    0.212618E-001
      0.8000      1.0000    0.211694E-001
      0.8000      1.2000    0.210566E-001
      0.8000      1.4000    0.209235E-001
      0.8000      1.6000    0.207703E-001
      0.8000      1.8000    0.205971E-001
      0.8000      2.0000    0.204040E-001
      0.8000      2.2000    0.201911E-001
      0.8000      2.4000    0.199588E-001
      0.8000      2.6000    0.197072E-001
      0.8000      2.8000    0.194365E-001
      0.8000      3.0000    0.191470E-001
      0.8000      3.2000    0.188389E-001
      0.8000      3.4000    0.185125E-001
      0.8000      3.6000    0.181681E-001
      0.8000      3.8000    0.178062E-001
      0.8000      4.0000    0.174268E-001
      0.8000      4.2000    0.170306E-001
      0.8000      4.4000    0.166178E-001
      0.8000      4.6000    0.161887E-001
      0.8000      4.8000    0.157439E-001
      0.8000      5.0000    0.152838E-001
      0.8000      5.2000    0.148087E-001
      0.8000      5.4000    0.143190E-001
      0.8000      5.6000    0.138153E-001
      0.8000      5.8000    0.132979E-001
      0.8000      6.0000    0.127671E-001
      0.8000      6.2000    0.122235E-001
      0.8000      6.4000    0.116674E-001
      0.8000      6.6000    0.110991E-001
      0.8000      6.8000    0.105191E-001
      0.8000      7.0000    0.992777E-002
      0.8000      7.2000    0.932567E-002
      0.8000      7.4000    0.871350E-002
      0.8000      7.6000    0.809223E-002
      0.8000      7.8000    0.746325E-002
      0.8000      8.0000    0.682854E-002
      0.8000      8.2000    0.619090E-002
      0.8000      8.4000    0.555412E-002
      0.8000      8.6000    0.492317E-002
      0.8000      8.8000    0.430432E-002
      0.8000      9.0000    0.370503E-002
      0.8000      9.2000    0.313372E-002
      0.8000      9.4000    0.259918E-002
      0.8000      9.6000    0.210983E-002
      0.8000      9.8000    0.167282E-002
      0.8000     10.0000    0.129315E-002
      0.8000     10.2000    0.973036E-003
      0.8000     10.4000    0.711635E-003
      0.8000     10.6000    0.505239E-003
      0.8000     10.8000    0.347861E-003
      0.8000     11.0000    0.232076E-003
      0.8000     11.2000    0.149937E-003
      0.8000     11.4000    0.937671E-004
      0.8000     11.6000    0.567468E-004
      0.8000     11.8000    0.332300E-004
      0.8000     12.0000    0.188289E-004
      0.8000     12.2000    0.103249E-004
      0.8000     12.4000    0.548029E-005
      0.8000     12.6000    0.281653E-005
      0.8000     12.8000    0.140209E-005
      0.8000     13.0000    0.676327E-006
      0.8000     13.2000    0.316261E-006
      0.8000     13.4000    0.143427E-006
      0.8000     13.6000    0.631109E-007
      0.8000     13.8000    0.269561E-007
      0.8000     14.0000    0.111809E-007
      0.8000     14.2000    0.450553E-008
      0.8000     14.4000    0.176457E-008
      0.8000     14.6000    0.671928E-009
      0.8000     14.8000    0.248864E-009
      0.8000     15.0000    0.896835E-010
      0.8000     15.2000    0.314573E-010
      0.8000     15.4000    0.107431E-010
      0.8000     15.6000    0.357332E-011
      0.8000     15.8000    0.115792E-011
      0.8000     16.0000    0.365659E-012
      0.8000     16.2000    0.112558E-012
      0.8000     16.4000    0.337831E-013
      0.8000     16.6000    0.988890E-014
      0.8000     16.8000    0.282376E-014
      0.8000     17.0000    0.786751E-015
      0.8000     17.2000    0.213931E-015
      0.8000     17.4000    0.567843E-016
      0.8000     17.6000    0.147160E-016
      0.8000     17.8000    0.372427E-017
      0.8000     18.0000    0.920592E-018
      0.8000     18.2000    0.222303E-018
      0.8000     18.4000    0.524511E-019
      0.8000     18.6000    0.120939E-019
      0.8000     18.8000    0.272555E-020
      0.8000     19.0000    0.600463E-021
      0.8000     19.2000    0.129339E-021
      0.8000     19.4000    0.272428E-022
      0.8000     19.6000    0.561194E-023
      0.8000     19.8000    0.113078E-023
      0.8000     20.0000    0.222897E-024
      0.8000     20.2000    0.429885E-025
      0.8000     20.4000    0.811294E-026
      0.8000     20.6000    0.149843E-026
      0.8000     20.8000    0.270885E-027
      0.8000     21.0000    0.479371E-028
      0.8000     21.2000    0.830524E-029
      0.8000     21.4000    0.140888E-029
      0.8000     21.6000    0.234040E-030
      0.8000     21.8000    0.380757E-031
      0.8000     22.0000    0.606726E-032
      0.8000     22.2000    0.947050E-033
      0.8000     22.4000    0.144822E-033
      0.8000     22.6000    0.216981E-034
      0.8000     22.8000    0.318550E-035
      0.8000     23.0000    0.458297E-036
      0.8000     23.2000    0.646208E-037
      0.8000     23.4000    0.893090E-038
      0.8000     23.6000    0.120992E-038
      0.8000     23.8000    0.160693E-039
      0.8000     24.0000    0.209246E-040
      0.8000     24.2000    0.267162E-041
      0.8000     24.4000    0.334495E-042
      0.8000     24.6000    0.410721E-043
      0.8000     24.8000    0.494688E-044
      0.8000     25.0000    0.585034E-045
      0.8000     25.2000    0.684806E-046
      0.8000     25.4000    0.848822E-047
      0.8000     25.6000    0.000000E+000

      1.0000    -25.6000    0.000000E+000
      1.0000    -25.4000    0.353063E-047
      1.0000    -25.2000    0.384244E-046
      1.0000    -25.0000    0.339315E-045
      1.0000    -24.8000    0.288023E-044
      1.0000    -24.6000    0.239244E-043
      1.0000    -24.4000    0.194854E-042
      1.0000    -24.2000    0.155631E-041
      1.0000    -24.0000    0.121894E-040
      1.0000    -23.8000    0.936101E-040
      1.0000    -23.6000    0.704829E-039
      1.0000    -23.4000    0.520264E-038
      1.0000    -23.2000    0.376446E-037
      1.0000    -23.0000    0.266980E-036
      1.0000    -22.8000    0.185571E-035
      1.0000    -22.6000    0.126403E-034
      1.0000    -22.4000    0.843668E-034
      1.0000    -22.2000    0.551712E-033
      1.0000    -22.0000    0.353456E-032
      1.0000    -21.8000    0.221816E-031
      1.0000    -21.6000    0.136345E-030
      1.0000    -21.4000    0.820779E-030
      1.0000    -21.2000    0.483845E-029
      1.0000    -21.0000    0.279274E-028
      1.0000    -20.8000    0.157815E-027
      1.0000    -20.6000    0.872981E-027
      1.0000    -20.4000    0.472662E-026
      1.0000    -20.2000    0.250455E-025
      1.0000    -20.0000    0.129864E-024
      1.0000    -19.8000    0.658822E-024
      1.0000    -19.6000    0.326973E-023
      1.0000    -19.4000    0.158730E-022
      1.0000    -19.2000    0.753609E-022
      1.0000    -19.0000    0.349875E-021
      1.0000    -18.8000    0.158815E-020
      1.0000    -18.6000    0.704722E-020
      1.0000    -18.4000    0.305647E-019
      1.0000    -18.2000    0.129547E-018
      1.0000    -18.0000    0.536498E-018
      1.0000    -17.8000    0.217052E-017
      1.0000    -17.6000    0.857698E-017
      1.0000    -17.4000    0.330979E-016
      1.0000    -17.2000    0.124703E-015
      1.0000    -17.0000    0.458645E-015
      1.0000    -16.8000    0.164629E-014
      1.0000    -16.6000    0.576600E-014
      1.0000    -16.4000    0.197006E-013
      1.0000    -16.2000    0.656479E-013
      1.0000    -16.0000    0.213300E-012
      1.0000    -15.8000    0.675584E-012
      1.0000    -15.6000    0.208531E-011
      1.0000    -15.4000    0.627107E-011
      1.0000    -15.2000    0.183683E-010
      1.0000    -15.0000    0.523867E-010
      1.0000    -14.8000    0.145432E-009
      1.0000    -14.6000    0.392869E-009
      1.0000    -14.4000    0.103236E-008
      1.0000    -14.2000    0.263793E-008
      1.0000    -14.0000    0.655214E-008
      1.0000    -13.8000    0.158136E-007
      1.0000    -13.6000    0.370719E-007
      1.0000    -13.4000    0.843836E-007
      1.0000    -13.2000    0.186427E-006
      1.0000    -13.0000    0.399611E-006
      1.0000    -12.8000    0.830795E-006
      1.0000    -12.6000    0.167472E-005
      1.0000    -12.4000    0.327238E-005
      1.0000    -12.2000    0.619677E-005
      1.0000    -12.0000    0.113707E-004
      1.0000    -11.8000    0.202162E-004
      1.0000    -11.6000    0.348276E-004
      1.0000    -11.4000    0.581457E-004
      1.0000    -11.2000    0.940999E-004
      1.0000    -11.0000    0.147668E-003
      1.0000    -10.8000    0.224805E-003
      1.0000    -10.6000    0.332187E-003
      1.0000    -10.4000    0.476759E-003
      1.0000    -10.2000    0.665099E-003
      1.0000    -10.0000    0.902685E-003
      1.0000     -9.8000    0.119318E-002
      1.0000     -9.6000    0.153789E-002
      1.0000     -9.4000    0.193552E-002
      1.0000     -9.2000    0.238232E-002
      1.0000     -9.0000    0.287252E-002
      1.0000     -8.8000    0.339900E-002
      1.0000     -8.6000    0.395407E-002
      1.0000     -8.4000    0.453016E-002
      1.0000     -8.2000    0.512030E-002
      1.0000     -8.0000    0.571849E-002
      1.0000     -7.8000    0.631977E-002
      1.0000     -7.6000    0.692022E-002
      1.0000     -7.4000    0.751685E-002
      1.0000     -7.2000    0.810741E-002
      1.0000     -7.0000    0.869026E-002
      1.0000     -6.8000    0.926416E-002
      1.0000     -6.6000    0.982818E-002
      1.0000     -6.4000    0.103816E-001
      1.0000     -6.2000    0.109238E-001
      1.0000     -6.0000    0.114543E-001
      1.0000     -5.8000    0.119725E-001
      1.0000     -5.6000    0.124780E-001
      1.0000     -5.4000    0.129704E-001
      1.0000     -5.2000    0.134492E-001
      1.0000     -5.0000    0.139140E-001
      1.0000     -4.8000    0.143642E-001
      1.0000     -4.6000    0.147996E-001
      1.0000     -4.4000    0.152196E-001
      1.0000     -4.2000    0.156239E-001
      1.0000     -4.0000    0.160120E-001
      1.0000     -3.8000    0.163836E-001
      1.0000     -3.6000    0.167383E-001
      1.0000     -3.4000    0.170758E-001
      1.0000     -3.2000    0.173957E-001
      1.0000     -3.0000    0.176977E-001
      1.0000     -2.8000    0.179816E-001
      1.0000     -2.6000    0.182471E-001
      1.0000     -2.4000    0.184939E-001
      1.0000     -2.2000    0.187217E-001
      1.0000     -2.0000    0.189305E-001
      1.0000     -1.8000    0.191199E-001
      1.0000     -1.6000    0.192899E-001
      1.0000     -1.4000    0.194402E-001
      1.0000     -1.2000    0.195708E-001
      1.0000     -1.0000    0.196815E-001
      1.0000     -0.8000    0.197722E-001
      1.0000     -0.6000    0.198428E-001
      1.0000     -0.4000    0.198933E-001
      1.0000     -0.2000    0.199236E-001
      1.0000      0.0000    0.199337E-001
      1.0000      0.2000    0.199236E-001
      1.0000      0.4000    0.198933E-001
      1.0000      0.6000    0.198428E-001
      1.0000      0.8000    0.197722E-001
      1.0000      1.0000    0.196815E-001
      1.0000      1.2000    0.195708E-001
      1.0000      1.4000    0.194402E-001
      1.0000      1.6000    0.192899E-001
      1.0000      1.8000    0.191199E-001
      1.0000      2.0000    0.189305E-001
      1.0000      2.2000    0.187217E-001
      1.0000      2.4000    0.184939E-001
      1.0000      2.6000    0.182471E-001
      1.0000      2.8000    0.179816E-001
      1.0000      3.0000    0.176977E-001
      1.0000      3.2000    0.173957E-001
      1.0000      3.4000    0.170758E-001
      1.0000      3.6000    0.167383E-001
      1.0000      3.8000    0.163836E-001
      1.0000      4.0000    0.160120E-001
      1.0000      4.2000    0.156239E-001
      1.0000      4.4000    0.152196E-001
      1.0000      4.6000    0.147996E-001
      1.0000      4.8000    0.143642E-001
      1.0000      5.0000    0.139140E-001
      1.0000      5.2000    0.134492E-001
      1.0000      5.4000    0.129704E-001
      1.0000      5.6000    0.124780E-001
      1.0000      5.8000    0.119725E-001
      1.0000      6.0000    0.114543E-001
      1.0000      6.2000    0.109238E-001
      1.0000      6.4000    0.103816E-001
      1.0000      6.6000    0.982818E-002
      1.0000      6.8000    0.926416E-002
      1.0000      7.0000    0.869026E-002
      1.0000      7.2000    0.810741E-002
      1.0000      7.4000    0.751685E-002
      1.0000      7.6000    0.692022E-002
      1.0000      7.8000    0.631977E-002
      1.0000      8.0000    0.571849E-002
      1.0000      8.2000    0.512030E-002
      1.0000      8.4000    0.453016E-002
      1.0000      8.6000    0.395407E-002
      1.0000      8.8000    0.339900E-002
      1.0000      9.0000    0.287252E-002
      1.0000      9.2000    0.238232E-002
      1.0000      9.4000    0.193552E-002
      1.0000      9.6000    0.153789E-002
      1.0000      9.8000    0.119318E-002
      1.0000     10.0000    0.902685E-003
      1.0000     10.2000    0.665099E-003
      1.0000     10.4000    0.476759E-003
      1.0000     10.6000    0.332187E-003
      1.0000     10.8000    0.224805E-003
      1.0000     11.0000    0.147668E-003
      1.0000     11.2000    0.940999E-004
      1.0000     11.4000    0.581457E-004
      1.0000     11.6000    0.348276E-004
      1.0000     11.8000    0.202162E-004
      1.0000     12.0000    0.113707E-004
      1.0000     12.2000    0.619677E-005
      1.0000     12.4000    0.327238E-005
      1.0000     12.6000    0.167472E-005
      1.0000     12.8000    0.830795E-006
      1.0000     13.0000    0.399611E-006
      1.0000     13.2000    0.186427E-006
      1.0000     13.4000    0.843836E-007
      1.0000     13.6000    0.370719E-007
      1.0000     13.8000    0.158136E-007
      1.0000     14.0000    0.655214E-008
      1.0000     14.2000    0.263793E-008
      1.0000     14.4000    0.103236E-008
      1.0000     14.6000    0.392869E-009
      1.0000     14.8000    0.145432E-009
      1.0000     15.0000    0.523867E-010
      1.0000     15.2000    0.183683E-010
      1.0000     15.4000    0.627107E-011
      1.0000     15.6000    0.208531E-011
      1.0000     15.8000    0.675584E-012
      1.0000     16.0000    0.213300E-012
      1.0000     16.2000    0.656479E-013
      1.0000     16.4000    0.197006E-013
      1.0000     16.6000    0.576600E-014
      1.0000     16.8000    0.164629E-014
      1.0000     17.0000    0.458645E-015
      1.0000     17.2000    0.124703E-015
      1.0000     17.4000    0.330979E-016
      1.0000     17.6000    0.857698E-017
      1.0000     17.8000    0.217052E-017
      1.0000     18.0000    0.536498E-018
      1.0000     18.2000    0.129547E-018
      1.0000     18.4000    0.305647E-019
      1.0000     18.6000    0.704722E-020
      1.0000     18.8000    0.158815E-020
      1.0000     19.0000    0.349875E-021
      1.0000     19.2000    0.753609E-022
      1.0000     19.4000    0.158730E-022
      1.0000     19.6000    0.326973E-023
      1.0000     19.8000    0.658822E-024
      1.0000     20.0000    0.129864E-024
      1.0000     20.2000    0.250455E-025
      1.0000     20.4000    0.472662E-026
      1.0000     20.6000    0.872981E-027
      1.0000     20.8000    0.157815E-027
      1.0000     21.0000    0.279274E-028
      1.0000     21.2000    0.483845E-029
      1.0000     21.4000    0.820779E-030
      1.0000     21.6000    0.136345E-030
      1.0000     21.8000    0.221816E-031
      1.0000     22.0000    0.353456E-032
      1.0000     22.2000    0.551712E-033
      1.0000     22.4000    0.843668E-034
      1.0000     22.6000    0.126403E-034
      1.0000     22.8000    0.185571E-035
      1.0000     23.0000    0.266980E-036
      1.0000     23.2000    0.376446E-037
      1.0000     23.4000    0.520264E-038
      1.0000     23.6000    0.704829E-039
      1.0000     23.8000    0.936101E-040
      1.0000     24.0000    0.121894E-040
      1.0000     24.2000    0.155632E-041
      1.0000     24.4000    0.194855E-042
      1.0000     24.6000    0.239260E-043
      1.0000     24.8000    0.288173E-044
      1.0000     25.0000    0.340801E-045
      1.0000     25.2000    0.398922E-046
      1.0000     25.4000    0.494465E-047
      1.0000     25.6000    0.000000E+000

      1.2000    -25.6000    0.000000E+000
      1.2000    -25.4000    0.182584E-047
      1.2000    -25.2000    0.198710E-046
      1.2000    -25.0000    0.175476E-045
      1.2000    -24.8000    0.148950E-044
      1.2000    -24.6000    0.123725E-043
      1.2000    -24.4000    0.100769E-042
      1.2000    -24.2000    0.804851E-042
      1.2000    -24.0000    0.630377E-041
      1.2000    -23.8000    0.484109E-040
      1.2000    -23.6000    0.364507E-039
      1.2000    -23.4000    0.269059E-038
      1.2000    -23.2000    0.194683E-037
      1.2000    -23.0000    0.138072E-036
      1.2000    -22.8000    0.959711E-036
      1.2000    -22.6000    0.653715E-035
      1.2000    -22.4000    0.436321E-034
      1.2000    -22.2000    0.285331E-033
      1.2000    -22.0000    0.182799E-032
      1.2000    -21.8000    0.114719E-031
      1.2000    -21.6000    0.705156E-031
      1.2000    -21.4000    0.424499E-030
      1.2000    -21.2000    0.250243E-029
      1.2000    -21.0000    0.144441E-028
      1.2000    -20.8000    0.816228E-028
      1.2000    -20.6000    0.451517E-027
      1.2000    -20.4000    0.244470E-026
      1.2000    -20.2000    0.129543E-025
      1.2000    -20.0000    0.671705E-025
      1.2000    -19.8000    0.340774E-024
      1.2000    -19.6000    0.169129E-023
      1.2000    -19.4000    0.821061E-023
      1.2000    -19.2000    0.389830E-022
      1.2000    -19.0000    0.180990E-021
      1.2000    -18.8000    0.821576E-021
      1.2000    -18.6000    0.364577E-020
      1.2000    -18.4000    0.158128E-019
      1.2000    -18.2000    0.670251E-019
      1.2000    -18.0000    0.277587E-018
      1.2000    -17.8000    0.112310E-017
      1.2000    -17.6000    0.443834E-017
      1.2000    -17.4000    0.171285E-016
      1.2000    -17.2000    0.645406E-016
      1.2000    -17.0000    0.237397E-015
      1.2000    -16.8000    0.852225E-015
      1.2000    -16.6000    0.298523E-014
      1.2000    -16.4000    0.102011E-013
      1.2000    -16.2000    0.339987E-013
      1.2000    -16.0000    0.110489E-012
      1.2000    -15.8000    0.350033E-012
      1.2000    -15.6000    0.108073E-011
      1.2000    -15.4000    0.325106E-011
      1.2000    -15.2000    0.952608E-011
      1.2000    -15.0000    0.271804E-010
      1.2000    -14.8000    0.754955E-010
      1.2000    -14.6000    0.204067E-009
      1.2000    -14.4000    0.536630E-009
      1.2000    -14.2000    0.137241E-008
      1.2000    -14.0000    0.341237E-008
      1.2000    -13.8000    0.824608E-008
      1.2000    -13.6000    0.193603E-007
      1.2000    -13.4000    0.441481E-007
      1.2000    -13.2000    0.977485E-007
      1.2000    -13.0000    0.210079E-006
      1.2000    -12.8000    0.438147E-006
      1.2000    -12.6000    0.886610E-006
      1.2000    -12.4000    0.174042E-005
      1.2000    -12.2000    0.331403E-005
      1.2000    -12.0000    0.612124E-005
      1.2000    -11.8000    0.109686E-004
      1.2000    -11.6000    0.190711E-004
      1.2000    -11.4000    0.321842E-004
      1.2000    -11.2000    0.527374E-004
      1.2000    -11.0000    0.839460E-004
      1.2000    -10.8000    0.129869E-003
      1.2000    -10.6000    0.195377E-003
      1.2000    -10.4000    0.285990E-003
      1.2000    -10.2000    0.407570E-003
      1.2000    -10.0000    0.565863E-003
      1.2000     -9.8000    0.765942E-003
      1.2000     -9.6000    0.101162E-002
      1.2000     -9.4000    0.130495E-002
      1.2000     -9.2000    0.164595E-002
      1.2000     -9.0000    0.203252E-002
      1.2000     -8.8000    0.246070E-002
      1.2000     -8.6000    0.292514E-002
      1.2000     -8.4000    0.341964E-002
      1.2000     -8.2000    0.393775E-002
      1.2000     -8.0000    0.447321E-002
      1.2000     -7.8000    0.502035E-002
      1.2000     -7.6000    0.557425E-002
      1.2000     -7.4000    0.613080E-002
      1.2000     -7.2000    0.668668E-002
      1.2000     -7.0000    0.723924E-002
      1.2000     -6.8000    0.778641E-002
      1.2000     -6.6000    0.832657E-002
      1.2000     -6.4000    0.885843E-002
      1.2000     -6.2000    0.938095E-002
      1.2000     -6.0000    0.989327E-002
      1.2000     -5.8000    0.103946E-001
      1.2000     -5.6000    0.108844E-001
      1.2000     -5.4000    0.113619E-001
      1.2000     -5.2000    0.118267E-001
      1.2000     -5.0000    0.122782E-001
      1.2000     -4.8000    0.127159E-001
      1.2000     -4.6000    0.131393E-001
      1.2000     -4.4000    0.135480E-001
      1.2000     -4.2000    0.139415E-001
      1.2000     -4.0000    0.143195E-001
      1.2000     -3.8000    0.146815E-001
      1.2000     -3.6000    0.150271E-001
      1.2000     -3.4000    0.153560E-001
      1.2000     -3.2000    0.156679E-001
      1.2000     -3.0000    0.159624E-001
      1.2000     -2.8000    0.162393E-001
      1.2000     -2.6000    0.164983E-001
      1.2000     -2.4000    0.167390E-001
      1.2000     -2.2000    0.169614E-001
      1.2000     -2.0000    0.171651E-001
      1.2000     -1.8000    0.173500E-001
      1.2000     -1.6000    0.175160E-001
      1.2000     -1.4000    0.176627E-001
      1.2000     -1.2000    0.177902E-001
      1.2000     -1.0000    0.178983E-001
      1.2000     -0.8000    0.179868E-001
      1.2000     -0.6000    0.180558E-001
      1.2000     -0.4000    0.181051E-001
      1.2000     -0.2000    0.181347E-001
      1.2000      0.0000    0.181446E-001
      1.2000      0.2000    0.181347E-001
      1.2000      0.4000    0.181051E-001
      1.2000      0.6000    0.180558E-001
      1.2000      0.8000    0.179868E-001
      1.2000      1.0000    0.178983E-001
      1.2000      1.2000    0.177902E-001
      1.2000      1.4000    0.176627E-001
      1.2000      1.6000    0.175160E-001
      1.2000      1.8000    0.173500E-001
      1.2000      2.0000    0.171651E-001
      1.2000      2.2000    0.169614E-001
      1.2000      2.4000    0.167390E-001
      1.2000      2.6000    0.164983E-001
      1.2000      2.8000    0.162393E-001
      1.2000      3.0000    0.159624E-001
      1.2000      3.2000    0.156679E-001
      1.2000      3.4000    0.153560E-001
      1.2000      3.6000    0.150271E-001
      1.2000      3.8000    0.146815E-001
      1.2000      4.0000    0.143195E-001
      1.2000      4.2000    0.139415E-001
      1.2000      4.4000    0.135480E-001
      1.2000      4.6000    0.131393E-001
      1.2000      4.8000    0.127159E-001
      1.2000      5.0000    0.122782E-001
      1.2000      5.2000    0.118267E-001
      1.2000      5.4000    0.113619E-001
      1.2000      5.6000    0.108844E-001
      1.2000      5.8000    0.103946E-001
      1.2000      6.0000    0.989327E-002
      1.2000      6.2000    0.938095E-002
      1.2000      6.4000    0.885843E-002
      1.2000      6.6000    0.832657E-002
      1.2000      6.8000    0.778641E-002
      1.2000      7.0000    0.723924E-002
      1.2000      7.2000    0.668668E-002
      1.2000      7.4000    0.613080E-002
      1.2000      7.6000    0.557425E-002
      1.2000      7.8000    0.502035E-002
      1.2000      8.0000    0.447321E-002
      1.2000      8.2000    0.393775E-002
      1.2000      8.4000    0.341964E-002
      1.2000      8.6000    0.292514E-002
      1.2000      8.8000    0.246070E-002
      1.2000      9.0000    0.203252E-002
      1.2000      9.2000    0.164595E-002
      1.2000      9.4000    0.130495E-002
      1.2000      9.6000    0.101162E-002
      1.2000      9.8000    0.765942E-003
      1.2000     10.0000    0.565863E-003
      1.2000     10.2000    0.407570E-003
      1.2000     10.4000    0.285990E-003
      1.2000     10.6000    0.195377E-003
      1.2000     10.8000    0.129869E-003
      1.2000     11.0000    0.839460E-004
      1.2000     11.2000    0.527374E-004
      1.2000     11.4000    0.321842E-004
      1.2000     11.6000    0.190711E-004
      1.2000     11.8000    0.109686E-004
      1.2000     12.0000    0.612124E-005
      1.2000     12.2000    0.331403E-005
      1.2000     12.4000    0.174042E-005
      1.2000     12.6000    0.886610E-006
      1.2000     12.8000    0.438147E-006
      1.2000     13.0000    0.210079E-006
      1.2000     13.2000    0.977485E-007
      1.2000     13.4000    0.441481E-007
      1.2000     13.6000    0.193603E-007
      1.2000     13.8000    0.824608E-008
      1.2000     14.0000    0.341237E-008
      1.2000     14.2000    0.137241E-008
      1.2000     14.4000    0.536630E-009
      1.2000     14.6000    0.204067E-009
      1.2000     14.8000    0.754955E-010
      1.2000     15.0000    0.271804E-010
      1.2000     15.2000    0.952608E-011
      1.2000     15.4000    0.325106E-011
      1.2000     15.6000    0.108073E-011
      1.2000     15.8000    0.350033E-012
      1.2000     16.0000    0.110489E-012
      1.2000     16.2000    0.339987E-013
      1.2000     16.4000    0.102011E-013
      1.2000     16.6000    0.298523E-014
      1.2000     16.8000    0.852225E-015
      1.2000     17.0000    0.237397E-015
      1.2000     17.2000    0.645406E-016
      1.2000     17.4000    0.171285E-016
      1.2000     17.6000    0.443834E-017
      1.2000     17.8000    0.112310E-017
      1.2000     18.0000    0.277587E-018
      1.2000     18.2000    0.670251E-019
      1.2000     18.4000    0.158128E-019
      1.2000     18.6000    0.364577E-020
      1.2000     18.8000    0.821576E-021
      1.2000     19.0000    0.180990E-021
      1.2000     19.2000    0.389830E-022
      1.2000     19.4000    0.821061E-023
      1.2000     19.6000    0.169129E-023
      1.2000     19.8000    0.340774E-024
      1.2000     20.0000    0.671705E-025
      1.2000     20.2000    0.129543E-025
      1.2000     20.4000    0.244470E-026
      1.2000     20.6000    0.451517E-027
      1.2000     20.8000    0.816228E-028
      1.2000     21.0000    0.144441E-028
      1.2000     21.2000    0.250243E-029
      1.2000     21.4000    0.424499E-030
      1.2000     21.6000    0.705156E-031
      1.2000     21.8000    0.114719E-031
      1.2000     22.0000    0.182799E-032
      1.2000     22.2000    0.285331E-033
      1.2000     22.4000    0.436321E-034
      1.2000     22.6000    0.653715E-035
      1.2000     22.8000    0.959711E-036
      1.2000     23.0000    0.138072E-036
      1.2000     23.2000    0.194683E-037
      1.2000     23.4000    0.269059E-038
      1.2000     23.6000    0.364507E-039
      1.2000     23.8000    0.484109E-040
      1.2000     24.0000    0.630377E-041
      1.2000     24.2000    0.804851E-042
      1.2000     24.4000    0.100770E-042
      1.2000     24.6000    0.123733E-043
      1.2000     24.8000    0.149028E-044
      1.2000     25.0000    0.176244E-045
      1.2000     25.2000    0.206301E-046
      1.2000     25.4000    0.255710E-047
      1.2000     25.6000    0.000000E+000

      1.4000    -25.6000    0.000000E+000
      1.4000    -25.4000    0.838746E-048
      1.4000    -25.2000    0.912825E-047
      1.4000    -25.0000    0.806093E-046
      1.4000    -24.8000    0.684243E-045
      1.4000    -24.6000    0.568366E-044
      1.4000    -24.4000    0.462911E-043
      1.4000    -24.2000    0.369733E-042
      1.4000    -24.0000    0.289584E-041
      1.4000    -23.8000    0.222392E-040
      1.4000    -23.6000    0.167449E-039
      1.4000    -23.4000    0.123603E-038
      1.4000    -23.2000    0.894355E-038
      1.4000    -23.0000    0.634294E-037
      1.4000    -22.8000    0.440887E-036
      1.4000    -22.6000    0.300315E-035
      1.4000    -22.4000    0.200446E-034
      1.4000    -22.2000    0.131083E-033
      1.4000    -22.0000    0.839796E-033
      1.4000    -21.8000    0.527033E-032
      1.4000    -21.6000    0.323960E-031
      1.4000    -21.4000    0.195024E-030
      1.4000    -21.2000    0.114968E-029
      1.4000    -21.0000    0.663607E-029
      1.4000    -20.8000    0.375006E-028
      1.4000    -20.6000    0.207448E-027
      1.4000    -20.4000    0.112323E-026
      1.4000    -20.2000    0.595198E-026
      1.4000    -20.0000    0.308629E-025
      1.4000    -19.8000    0.156579E-024
      1.4000    -19.6000    0.777136E-024
      1.4000    -19.4000    0.377281E-023
      1.4000    -19.2000    0.179134E-022
      1.4000    -19.0000    0.831710E-022
      1.4000    -18.8000    0.377556E-021
      1.4000    -18.6000    0.167549E-020
      1.4000    -18.4000    0.726746E-020
      1.4000    -18.2000    0.308059E-019
      1.4000    -18.0000    0.127592E-018
      1.4000    -17.8000    0.516264E-018
      1.4000    -17.6000    0.204035E-017
      1.4000    -17.4000    0.787485E-017
      1.4000    -17.2000    0.296756E-016
      1.4000    -17.0000    0.109167E-015
      1.4000    -16.8000    0.391946E-015
      1.4000    -16.6000    0.137314E-014
      1.4000    -16.4000    0.469309E-014
      1.4000    -16.2000    0.156444E-013
      1.4000    -16.0000    0.508530E-013
      1.4000    -15.8000    0.161147E-012
      1.4000    -15.6000    0.497696E-012
      1.4000    -15.4000    0.149772E-011
      1.4000    -15.2000    0.439040E-011
      1.4000    -15.0000    0.125332E-010
      1.4000    -14.8000    0.348324E-010
      1.4000    -14.6000    0.942187E-010
      1.4000    -14.4000    0.247969E-009
      1.4000    -14.2000    0.634791E-009
      1.4000    -14.0000    0.158019E-008
      1.4000    -13.8000    0.382388E-008
      1.4000    -13.6000    0.899272E-008
      1.4000    -13.4000    0.205472E-007
      1.4000    -13.2000    0.456019E-007
      1.4000    -13.0000    0.982856E-007
      1.4000    -12.8000    0.205685E-006
      1.4000    -12.6000    0.417902E-006
      1.4000    -12.4000    0.824311E-006
      1.4000    -12.2000    0.157861E-005
      1.4000    -12.0000    0.293552E-005
      1.4000    -11.8000    0.530188E-005
      1.4000    -11.6000    0.930377E-005
      1.4000    -11.4000    0.158694E-004
      1.4000    -11.2000    0.263242E-004
      1.4000    -11.0000    0.424901E-004
      1.4000    -10.8000    0.667753E-004
      1.4000    -10.6000    0.102234E-003
      1.4000    -10.4000    0.152572E-003
      1.4000    -10.2000    0.222072E-003
      1.4000    -10.0000    0.315412E-003
      1.4000     -9.8000    0.437382E-003
      1.4000     -9.6000    0.592494E-003
      1.4000     -9.4000    0.784554E-003
      1.4000     -9.2000    0.101624E-002
      1.4000     -9.0000    0.128880E-002
      1.4000     -8.8000    0.160186E-002
      1.4000     -8.6000    0.195348E-002
      1.4000     -8.4000    0.234038E-002
      1.4000     -8.2000    0.275826E-002
      1.4000     -8.0000    0.320222E-002
      1.4000     -7.8000    0.366715E-002
      1.4000     -7.6000    0.414807E-002
      1.4000     -7.4000    0.464038E-002
      1.4000     -7.2000    0.513994E-002
      1.4000     -7.0000    0.564318E-002
      1.4000     -6.8000    0.614710E-002
      1.4000     -6.6000    0.664914E-002
      1.4000     -6.4000    0.714722E-002
      1.4000     -6.2000    0.763958E-002
      1.4000     -6.0000    0.812477E-002
      1.4000     -5.8000    0.860154E-002
      1.4000     -5.6000    0.906885E-002
      1.4000     -5.4000    0.952576E-002
      1.4000     -5.2000    0.997147E-002
      1.4000     -5.0000    0.104052E-001
      1.4000     -4.8000    0.108264E-001
      1.4000     -4.6000    0.112344E-001
      1.4000     -4.4000    0.116286E-001
      1.4000     -4.2000    0.120086E-001
      1.4000     -4.0000    0.123738E-001
      1.4000     -3.8000    0.127238E-001
      1.4000     -3.6000    0.130581E-001
      1.4000     -3.4000    0.133765E-001
      1.4000     -3.2000    0.136786E-001
      1.4000     -3.0000    0.139639E-001
      1.4000     -2.8000    0.142322E-001
      1.4000     -2.6000    0.144833E-001
      1.4000     -2.4000    0.147167E-001
      1.4000     -2.2000    0.149324E-001
      1.4000     -2.0000    0.151301E-001
      1.4000     -1.8000    0.153095E-001
      1.4000     -1.6000    0.154705E-001
      1.4000     -1.4000    0.156130E-001
      1.4000     -1.2000    0.157367E-001
      1.4000     -1.0000    0.158416E-001
      1.4000     -0.8000    0.159276E-001
      1.4000     -0.6000    0.159946E-001
      1.4000     -0.4000    0.160424E-001
      1.4000     -0.2000    0.160712E-001
      1.4000      0.0000    0.160808E-001
      1.4000      0.2000    0.160712E-001
      1.4000      0.4000    0.160424E-001
      1.4000      0.6000    0.159946E-001
      1.4000      0.8000    0.159276E-001
      1.4000      1.0000    0.158416E-001
      1.4000      1.2000    0.157367E-001
      1.4000      1.4000    0.156130E-001
      1.4000      1.6000    0.154705E-001
      1.4000      1.8000    0.153095E-001
      1.4000      2.0000    0.151301E-001
      1.4000      2.2000    0.149324E-001
      1.4000      2.4000    0.147167E-001
      1.4000      2.6000    0.144833E-001
      1.4000      2.8000    0.142322E-001
      1.4000      3.0000    0.139639E-001
      1.4000      3.2000    0.136786E-001
      1.4000      3.4000    0.133765E-001
      1.4000      3.6000    0.130581E-001
      1.4000      3.8000    0.127238E-001
      1.4000      4.0000    0.123738E-001
      1.4000      4.2000    0.120086E-001
      1.4000      4.4000    0.116286E-001
      1.4000      4.6000    0.112344E-001
      1.4000      4.8000    0.108264E-001
      1.4000      5.0000    0.104052E-001
      1.4000      5.2000    0.997147E-002
      1.4000      5.4000    0.952576E-002
      1.4000      5.6000    0.906885E-002
      1.4000      5.8000    0.860154E-002
      1.4000      6.0000    0.812477E-002
      1.4000      6.2000    0.763958E-002
      1.4000      6.4000    0.714722E-002
      1.4000      6.6000    0.664914E-002
      1.4000      6.8000    0.614710E-002
      1.4000      7.0000    0.564318E-002
      1.4000      7.2000    0.513994E-002
      1.4000      7.4000    0.464038E-002
      1.4000      7.6000    0.414807E-002
      1.4000      7.8000    0.366715E-002
      1.4000      8.0000    0.320222E-002
      1.4000      8.2000    0.275826E-002
      1.4000      8.4000    0.234038E-002
      1.4000      8.6000    0.195348E-002
      1.4000      8.8000    0.160186E-002
      1.4000      9.0000    0.128880E-002
      1.4000      9.2000    0.101624E-002
      1.4000      9.4000    0.784554E-003
      1.4000      9.6000    0.592494E-003
      1.4000      9.8000    0.437382E-003
      1.4000     10.0000    0.315412E-003
      1.4000     10.2000    0.222072E-003
      1.4000     10.4000    0.152572E-003
      1.4000     10.6000    0.102234E-003
      1.4000     10.8000    0.667753E-004
      1.4000     11.0000    0.424901E-004
      1.4000     11.2000    0.263242E-004
      1.4000     11.4000    0.158694E-004
      1.4000     11.6000    0.930377E-005
      1.4000     11.8000    0.530188E-005
      1.4000     12.0000    0.293552E-005
      1.4000     12.2000    0.157861E-005
      1.4000     12.4000    0.824311E-006
      1.4000     12.6000    0.417902E-006
      1.4000     12.8000    0.205685E-006
      1.4000     13.0000    0.982856E-007
      1.4000     13.2000    0.456019E-007
      1.4000     13.4000    0.205472E-007
      1.4000     13.6000    0.899272E-008
      1.4000     13.8000    0.382388E-008
      1.4000     14.0000    0.158019E-008
      1.4000     14.2000    0.634791E-009
      1.4000     14.4000    0.247969E-009
      1.4000     14.6000    0.942187E-010
      1.4000     14.8000    0.348324E-010
      1.4000     15.0000    0.125332E-010
      1.4000     15.2000    0.439040E-011
      1.4000     15.4000    0.149772E-011
      1.4000     15.6000    0.497696E-012
      1.4000     15.8000    0.161147E-012
      1.4000     16.0000    0.508530E-013
      1.4000     16.2000    0.156444E-013
      1.4000     16.4000    0.469309E-014
      1.4000     16.6000    0.137314E-014
      1.4000     16.8000    0.391946E-015
      1.4000     17.0000    0.109167E-015
      1.4000     17.2000    0.296756E-016
      1.4000     17.4000    0.787485E-017
      1.4000     17.6000    0.204035E-017
      1.4000     17.8000    0.516264E-018
      1.4000     18.0000    0.127592E-018
      1.4000     18.2000    0.308059E-019
      1.4000     18.4000    0.726746E-020
      1.4000     18.6000    0.167549E-020
      1.4000     18.8000    0.377556E-021
      1.4000     19.0000    0.831710E-022
      1.4000     19.2000    0.179134E-022
      1.4000     19.4000    0.377281E-023
      1.4000     19.6000    0.777136E-024
      1.4000     19.8000    0.156579E-024
      1.4000     20.0000    0.308629E-025
      1.4000     20.2000    0.595198E-026
      1.4000     20.4000    0.112323E-026
      1.4000     20.6000    0.207448E-027
      1.4000     20.8000    0.375006E-028
      1.4000     21.0000    0.663607E-029
      1.4000     21.2000    0.114968E-029
      1.4000     21.4000    0.195024E-030
      1.4000     21.6000    0.323960E-031
      1.4000     21.8000    0.527033E-032
      1.4000     22.0000    0.839796E-033
      1.4000     22.2000    0.131083E-033
      1.4000     22.4000    0.200446E-034
      1.4000     22.6000    0.300315E-035
      1.4000     22.8000    0.440887E-036
      1.4000     23.0000    0.634294E-037
      1.4000     23.2000    0.894355E-038
      1.4000     23.4000    0.123603E-038
      1.4000     23.6000    0.167449E-039
      1.4000     23.8000    0.222392E-040
      1.4000     24.0000    0.289584E-041
      1.4000     24.2000    0.369733E-042
      1.4000     24.4000    0.462915E-043
      1.4000     24.6000    0.568402E-044
      1.4000     24.8000    0.684600E-045
      1.4000     25.0000    0.809623E-046
      1.4000     25.2000    0.947693E-047
      1.4000     25.4000    0.117467E-047
      1.4000     25.6000    0.000000E+000

      1.6000    -25.6000    0.000000E+000
      1.6000    -25.4000    0.342496E-048
      1.6000    -25.2000    0.372747E-047
      1.6000    -25.0000    0.329164E-046
      1.6000    -24.8000    0.279408E-045
      1.6000    -24.6000    0.232091E-044
      1.6000    -24.4000    0.189029E-043
      1.6000    -24.2000    0.150981E-042
      1.6000    -24.0000    0.118252E-041
      1.6000    -23.8000    0.908146E-041
      1.6000    -23.6000    0.683789E-040
      1.6000    -23.4000    0.504740E-039
      1.6000    -23.2000    0.365219E-038
      1.6000    -23.0000    0.259022E-037
      1.6000    -22.8000    0.180043E-036
      1.6000    -22.6000    0.122639E-035
      1.6000    -22.4000    0.818564E-035
      1.6000    -22.2000    0.535307E-034
      1.6000    -22.0000    0.342954E-033
      1.6000    -21.8000    0.215231E-032
      1.6000    -21.6000    0.132301E-031
      1.6000    -21.4000    0.796460E-031
      1.6000    -21.2000    0.469525E-030
      1.6000    -21.0000    0.271019E-029
      1.6000    -20.8000    0.153156E-028
      1.6000    -20.6000    0.847247E-028
      1.6000    -20.4000    0.458751E-027
      1.6000    -20.2000    0.243098E-026
      1.6000    -20.0000    0.126056E-025
      1.6000    -19.8000    0.639549E-025
      1.6000    -19.6000    0.317431E-024
      1.6000    -19.4000    0.154110E-023
      1.6000    -19.2000    0.731742E-023
      1.6000    -19.0000    0.339757E-022
      1.6000    -18.8000    0.154240E-021
      1.6000    -18.6000    0.684507E-021
      1.6000    -18.4000    0.296922E-020
      1.6000    -18.2000    0.125869E-019
      1.6000    -18.0000    0.521359E-019
      1.6000    -17.8000    0.210970E-018
      1.6000    -17.6000    0.833858E-018
      1.6000    -17.4000    0.321864E-017
      1.6000    -17.2000    0.121305E-016
      1.6000    -17.0000    0.446297E-016
      1.6000    -16.8000    0.160259E-015
      1.6000    -16.6000    0.561545E-015
      1.6000    -16.4000    0.191961E-014
      1.6000    -16.2000    0.640046E-014
      1.6000    -16.0000    0.208103E-013
      1.6000    -15.8000    0.659650E-013
      1.6000    -15.6000    0.203801E-012
      1.6000    -15.4000    0.613549E-012
      1.6000    -15.2000    0.179940E-011
      1.6000    -15.0000    0.513957E-011
      1.6000    -14.8000    0.142932E-010
      1.6000    -14.6000    0.386916E-010
      1.6000    -14.4000    0.101922E-009
      1.6000    -14.2000    0.261197E-009
      1.6000    -14.0000    0.651023E-009
      1.6000    -13.8000    0.157777E-008
      1.6000    -13.6000    0.371710E-008
      1.6000    -13.4000    0.851109E-008
      1.6000    -13.2000    0.189368E-007
      1.6000    -13.0000    0.409362E-007
      1.6000    -12.8000    0.859708E-007
      1.6000    -12.6000    0.175401E-006
      1.6000    -12.4000    0.347676E-006
      1.6000    -12.2000    0.669655E-006
      1.6000    -12.0000    0.125363E-005
      1.6000    -11.8000    0.228185E-005
      1.6000    -11.6000    0.404020E-005
      1.6000    -11.4000    0.696232E-005
      1.6000    -11.2000    0.116844E-004
      1.6000    -11.0000    0.191095E-004
      1.6000    -10.8000    0.304771E-004
      1.6000    -10.6000    0.474313E-004
      1.6000    -10.4000    0.720759E-004
      1.6000    -10.2000    0.107002E-003
      1.6000    -10.0000    0.155268E-003
      1.6000     -9.8000    0.220322E-003
      1.6000     -9.6000    0.305848E-003
      1.6000     -9.4000    0.415536E-003
      1.6000     -9.2000    0.552812E-003
      1.6000     -9.0000    0.720532E-003
      1.6000     -8.8000    0.920715E-003
      1.6000     -8.6000    0.115434E-002
      1.6000     -8.4000    0.142126E-002
      1.6000     -8.2000    0.172021E-002
      1.6000     -8.0000    0.204896E-002
      1.6000     -7.8000    0.240452E-002
      1.6000     -7.6000    0.278340E-002
      1.6000     -7.4000    0.318184E-002
      1.6000     -7.2000    0.359604E-002
      1.6000     -7.0000    0.402233E-002
      1.6000     -6.8000    0.445727E-002
      1.6000     -6.6000    0.489772E-002
      1.6000     -6.4000    0.534089E-002
      1.6000     -6.2000    0.578429E-002
      1.6000     -6.0000    0.622575E-002
      1.6000     -5.8000    0.666337E-002
      1.6000     -5.6000    0.709549E-002
      1.6000     -5.4000    0.752066E-002
      1.6000     -5.2000    0.793761E-002
      1.6000     -5.0000    0.834522E-002
      1.6000     -4.8000    0.874251E-002
      1.6000     -4.6000    0.912858E-002
      1.6000     -4.4000    0.950266E-002
      1.6000     -4.2000    0.986403E-002
      1.6000     -4.0000    0.102121E-001
      1.6000     -3.8000    0.105462E-001
      1.6000     -3.6000    0.108659E-001
      1.6000     -3.4000    0.111706E-001
      1.6000     -3.2000    0.114600E-001
      1.6000     -3.0000    0.117337E-001
      1.6000     -2.8000    0.119913E-001
      1.6000     -2.6000    0.122324E-001
      1.6000     -2.4000    0.124568E-001
      1.6000     -2.2000    0.126642E-001
      1.6000     -2.0000    0.128544E-001
      1.6000     -1.8000    0.130271E-001
      1.6000     -1.6000    0.131821E-001
      1.6000     -1.4000    0.133193E-001
      1.6000     -1.2000    0.134385E-001
      1.6000     -1.0000    0.135396E-001
      1.6000     -0.8000    0.136224E-001
      1.6000     -0.6000    0.136870E-001
      1.6000     -0.4000    0.137331E-001
      1.6000     -0.2000    0.137608E-001
      1.6000      0.0000    0.137701E-001
      1.6000      0.2000    0.137608E-001
      1.6000      0.4000    0.137331E-001
      1.6000      0.6000    0.136870E-001
      1.6000      0.8000    0.136224E-001
      1.6000      1.0000    0.135396E-001
      1.6000      1.2000    0.134385E-001
      1.6000      1.4000    0.133193E-001
      1.6000      1.6000    0.131821E-001
      1.6000      1.8000    0.130271E-001
      1.6000      2.0000    0.128544E-001
      1.6000      2.2000    0.126642E-001
      1.6000      2.4000    0.124568E-001
      1.6000      2.6000    0.122324E-001
      1.6000      2.8000    0.119913E-001
      1.6000      3.0000    0.117337E-001
      1.6000      3.2000    0.114600E-001
      1.6000      3.4000    0.111706E-001
      1.6000      3.6000    0.108659E-001
      1.6000      3.8000    0.105462E-001
      1.6000      4.0000    0.102121E-001
      1.6000      4.2000    0.986403E-002
      1.6000      4.4000    0.950266E-002
      1.6000      4.6000    0.912858E-002
      1.6000      4.8000    0.874251E-002
      1.6000      5.0000    0.834522E-002
      1.6000      5.2000    0.793761E-002
      1.6000      5.4000    0.752066E-002
      1.6000      5.6000    0.709549E-002
      1.6000      5.8000    0.666337E-002
      1.6000      6.0000    0.622575E-002
      1.6000      6.2000    0.578429E-002
      1.6000      6.4000    0.534089E-002
      1.6000      6.6000    0.489772E-002
      1.6000      6.8000    0.445727E-002
      1.6000      7.0000    0.402233E-002
      1.6000      7.2000    0.359604E-002
      1.6000      7.4000    0.318184E-002
      1.6000      7.6000    0.278340E-002
      1.6000      7.8000    0.240452E-002
      1.6000      8.0000    0.204896E-002
      1.6000      8.2000    0.172021E-002
      1.6000      8.4000    0.142126E-002
      1.6000      8.6000    0.115434E-002
      1.6000      8.8000    0.920715E-003
      1.6000      9.0000    0.720532E-003
      1.6000      9.2000    0.552812E-003
      1.6000      9.4000    0.415536E-003
      1.6000      9.6000    0.305848E-003
      1.6000      9.8000    0.220322E-003
      1.6000     10.0000    0.155268E-003
      1.6000     10.2000    0.107002E-003
      1.6000     10.4000    0.720759E-004
      1.6000     10.6000    0.474313E-004
      1.6000     10.8000    0.304771E-004
      1.6000     11.0000    0.191095E-004
      1.6000     11.2000    0.116844E-004
      1.6000     11.4000    0.696232E-005
      1.6000     11.6000    0.404020E-005
      1.6000     11.8000    0.228185E-005
      1.6000     12.0000    0.125363E-005
      1.6000     12.2000    0.669655E-006
      1.6000     12.4000    0.347676E-006
      1.6000     12.6000    0.175401E-006
      1.6000     12.8000    0.859708E-007
      1.6000     13.0000    0.409362E-007
      1.6000     13.2000    0.189368E-007
      1.6000     13.4000    0.851109E-008
      1.6000     13.6000    0.371710E-008
      1.6000     13.8000    0.157777E-008
      1.6000     14.0000    0.651023E-009
      1.6000     14.2000    0.261197E-009
      1.6000     14.4000    0.101922E-009
      1.6000     14.6000    0.386916E-010
      1.6000     14.8000    0.142932E-010
      1.6000     15.0000    0.513957E-011
      1.6000     15.2000    0.179940E-011
      1.6000     15.4000    0.613549E-012
      1.6000     15.6000    0.203801E-012
      1.6000     15.8000    0.659650E-013
      1.6000     16.0000    0.208103E-013
      1.6000     16.2000    0.640046E-014
      1.6000     16.4000    0.191961E-014
      1.6000     16.6000    0.561545E-015
      1.6000     16.8000    0.160259E-015
      1.6000     17.0000    0.446297E-016
      1.6000     17.2000    0.121305E-016
      1.6000     17.4000    0.321864E-017
      1.6000     17.6000    0.833858E-018
      1.6000     17.8000    0.210970E-018
      1.6000     18.0000    0.521359E-019
      1.6000     18.2000    0.125869E-019
      1.6000     18.4000    0.296922E-020
      1.6000     18.6000    0.684507E-021
      1.6000     18.8000    0.154240E-021
      1.6000     19.0000    0.339757E-022
      1.6000     19.2000    0.731742E-023
      1.6000     19.4000    0.154110E-023
      1.6000     19.6000    0.317431E-024
      1.6000     19.8000    0.639549E-025
      1.6000     20.0000    0.126056E-025
      1.6000     20.2000    0.243098E-026
      1.6000     20.4000    0.458751E-027
      1.6000     20.6000    0.847247E-028
      1.6000     20.8000    0.153156E-028
      1.6000     21.0000    0.271019E-029
      1.6000     21.2000    0.469525E-030
      1.6000     21.4000    0.796460E-031
      1.6000     21.6000    0.132301E-031
      1.6000     21.8000    0.215231E-032
      1.6000     22.0000    0.342954E-033
      1.6000     22.2000    0.535307E-034
      1.6000     22.4000    0.818564E-035
      1.6000     22.6000    0.122639E-035
      1.6000     22.8000    0.180043E-036
      1.6000     23.0000    0.259022E-037
      1.6000     23.2000    0.365219E-038
      1.6000     23.4000    0.504740E-039
      1.6000     23.6000    0.683789E-040
      1.6000     23.8000    0.908146E-041
      1.6000     24.0000    0.118252E-041
      1.6000     24.2000    0.150981E-042
      1.6000     24.4000    0.189031E-043
      1.6000     24.6000    0.232105E-044
      1.6000     24.8000    0.279554E-045
      1.6000     25.0000    0.330606E-046
      1.6000     25.2000    0.386984E-047
      1.6000     25.4000    0.479666E-048
      1.6000     25.6000    0.000000E+000

      1.8000    -25.6000    0.000000E+000
      1.8000    -25.4000    0.124419E-048
      1.8000    -25.2000    0.135408E-047
      1.8000    -25.0000    0.119576E-046
      1.8000    -24.8000    0.101501E-045
      1.8000    -24.6000    0.843125E-045
      1.8000    -24.4000    0.686696E-044
      1.8000    -24.2000    0.548477E-043
      1.8000    -24.0000    0.429585E-042
      1.8000    -23.8000    0.329912E-041
      1.8000    -23.6000    0.248408E-040
      1.8000    -23.4000    0.183364E-039
      1.8000    -23.2000    0.132679E-038
      1.8000    -23.0000    0.940997E-038
      1.8000    -22.8000    0.654080E-037
      1.8000    -22.6000    0.445541E-036
      1.8000    -22.4000    0.297382E-035
      1.8000    -22.2000    0.194478E-034
      1.8000    -22.0000    0.124597E-033
      1.8000    -21.8000    0.781951E-033
      1.8000    -21.6000    0.480666E-032
      1.8000    -21.4000    0.289368E-031
      1.8000    -21.2000    0.170589E-030
      1.8000    -21.0000    0.984687E-030
      1.8000    -20.8000    0.556468E-029
      1.8000    -20.6000    0.307840E-028
      1.8000    -20.4000    0.166687E-027
      1.8000    -20.2000    0.883313E-027
      1.8000    -20.0000    0.458047E-026
      1.8000    -19.8000    0.232397E-025
      1.8000    -19.6000    0.115350E-024
      1.8000    -19.4000    0.560036E-024
      1.8000    -19.2000    0.265926E-023
      1.8000    -19.0000    0.123478E-022
      1.8000    -18.8000    0.560582E-022
      1.8000    -18.6000    0.248796E-021
      1.8000    -18.4000    0.107928E-020
      1.8000    -18.2000    0.457551E-020
      1.8000    -18.0000    0.189535E-019
      1.8000    -17.8000    0.767025E-019
      1.8000    -17.6000    0.303196E-018
      1.8000    -17.4000    0.117044E-017
      1.8000    -17.2000    0.441174E-017
      1.8000    -17.0000    0.162337E-016
      1.8000    -16.8000    0.583026E-016
      1.8000    -16.6000    0.204329E-015
      1.8000    -16.4000    0.698634E-015
      1.8000    -16.2000    0.232999E-014
      1.8000    -16.0000    0.757784E-014
      1.8000    -15.8000    0.240282E-013
      1.8000    -15.6000    0.742642E-013
      1.8000    -15.4000    0.223673E-012
      1.8000    -15.2000    0.656320E-012
      1.8000    -15.0000    0.187576E-011
      1.8000    -14.8000    0.522017E-011
      1.8000    -14.6000    0.141426E-010
      1.8000    -14.4000    0.372910E-010
      1.8000    -14.2000    0.956751E-010
      1.8000    -14.0000    0.238788E-009
      1.8000    -13.8000    0.579627E-009
      1.8000    -13.6000    0.136812E-008
      1.8000    -13.4000    0.313951E-008
      1.8000    -13.2000    0.700344E-008
      1.8000    -13.0000    0.151859E-007
      1.8000    -12.8000    0.320066E-007
      1.8000    -12.6000    0.655752E-007
      1.8000    -12.4000    0.130618E-006
      1.8000    -12.2000    0.253010E-006
      1.8000    -12.0000    0.476750E-006
      1.8000    -11.8000    0.874296E-006
      1.8000    -11.6000    0.156127E-005
      1.8000    -11.4000    0.271656E-005
      1.8000    -11.2000    0.460880E-005
      1.8000    -11.0000    0.762955E-005
      1.8000    -10.8000    0.123332E-004
      1.8000    -10.6000    0.194817E-004
      1.8000    -10.4000    0.300913E-004
      1.8000    -10.2000    0.454755E-004
      1.8000    -10.0000    0.672760E-004
      1.8000     -9.8000    0.974724E-004
      1.8000     -9.6000    0.138359E-003
      1.8000     -9.4000    0.192484E-003
      1.8000     -9.2000    0.262538E-003
      1.8000     -9.0000    0.351211E-003
      1.8000     -8.8000    0.461012E-003
      1.8000     -8.6000    0.594092E-003
      1.8000     -8.4000    0.752074E-003
      1.8000     -8.2000    0.935928E-003
      1.8000     -8.0000    0.114591E-002
      1.8000     -7.8000    0.138153E-002
      1.8000     -7.6000    0.164166E-002
      1.8000     -7.4000    0.192456E-002
      1.8000     -7.2000    0.222808E-002
      1.8000     -7.0000    0.254971E-002
      1.8000     -6.8000    0.288681E-002
      1.8000     -6.6000    0.323664E-002
      1.8000     -6.4000    0.359648E-002
      1.8000     -6.2000    0.396371E-002
      1.8000     -6.0000    0.433584E-002
      1.8000     -5.8000    0.471055E-002
      1.8000     -5.6000    0.508570E-002
      1.8000     -5.4000    0.545934E-002
      1.8000     -5.2000    0.582967E-002
      1.8000     -5.0000    0.619510E-002
      1.8000     -4.8000    0.655417E-002
      1.8000     -4.6000    0.690560E-002
      1.8000     -4.4000    0.724822E-002
      1.8000     -4.2000    0.758098E-002
      1.8000     -4.0000    0.790297E-002
      1.8000     -3.8000    0.821333E-002
      1.8000     -3.6000    0.851134E-002
      1.8000     -3.4000    0.879632E-002
      1.8000     -3.2000    0.906767E-002
      1.8000     -3.0000    0.932486E-002
      1.8000     -2.8000    0.956741E-002
      1.8000     -2.6000    0.979488E-002
      1.8000     -2.4000    0.100069E-001
      1.8000     -2.2000    0.102031E-001
      1.8000     -2.0000    0.103832E-001
      1.8000     -1.8000    0.105470E-001
      1.8000     -1.6000    0.106941E-001
      1.8000     -1.4000    0.108244E-001
      1.8000     -1.2000    0.109376E-001
      1.8000     -1.0000    0.110337E-001
      1.8000     -0.8000    0.111125E-001
      1.8000     -0.6000    0.111739E-001
      1.8000     -0.4000    0.112178E-001
      1.8000     -0.2000    0.112442E-001
      1.8000      0.0000    0.112530E-001
      1.8000      0.2000    0.112442E-001
      1.8000      0.4000    0.112178E-001
      1.8000      0.6000    0.111739E-001
      1.8000      0.8000    0.111125E-001
      1.8000      1.0000    0.110337E-001
      1.8000      1.2000    0.109376E-001
      1.8000      1.4000    0.108244E-001
      1.8000      1.6000    0.106941E-001
      1.8000      1.8000    0.105470E-001
      1.8000      2.0000    0.103832E-001
      1.8000      2.2000    0.102031E-001
      1.8000      2.4000    0.100069E-001
      1.8000      2.6000    0.979488E-002
      1.8000      2.8000    0.956741E-002
      1.8000      3.0000    0.932486E-002
      1.8000      3.2000    0.906767E-002
      1.8000      3.4000    0.879632E-002
      1.8000      3.6000    0.851134E-002
      1.8000      3.8000    0.821333E-002
      1.8000      4.0000    0.790297E-002
      1.8000      4.2000    0.758098E-002
      1.8000      4.4000    0.724822E-002
      1.8000      4.6000    0.690560E-002
      1.8000      4.8000    0.655417E-002
      1.8000      5.0000    0.619510E-002
      1.8000      5.2000    0.582967E-002
      1.8000      5.4000    0.545934E-002
      1.8000      5.6000    0.508570E-002
      1.8000      5.8000    0.471055E-002
      1.8000      6.0000    0.433584E-002
      1.8000      6.2000    0.396371E-002
      1.8000      6.4000    0.359648E-002
      1.8000      6.6000    0.323664E-002
      1.8000      6.8000    0.288681E-002
      1.8000      7.0000    0.254971E-002
      1.8000      7.2000    0.222808E-002
      1.8000      7.4000    0.192456E-002
      1.8000      7.6000    0.164166E-002
      1.8000      7.8000    0.138153E-002
      1.8000      8.0000    0.114591E-002
      1.8000      8.2000    0.935928E-003
      1.8000      8.4000    0.752074E-003
      1.8000      8.6000    0.594092E-003
      1.8000      8.8000    0.461012E-003
      1.8000      9.0000    0.351211E-003
      1.8000      9.2000    0.262538E-003
      1.8000      9.4000    0.192484E-003
      1.8000      9.6000    0.138359E-003
      1.8000      9.8000    0.974724E-004
      1.8000     10.0000    0.672760E-004
      1.8000     10.2000    0.454755E-004
      1.8000     10.4000    0.300913E-004
      1.8000     10.6000    0.194817E-004
      1.8000     10.8000    0.123332E-004
      1.8000     11.0000    0.762955E-005
      1.8000     11.2000    0.460880E-005
      1.8000     11.4000    0.271656E-005
      1.8000     11.6000    0.156127E-005
      1.8000     11.8000    0.874296E-006
      1.8000     12.0000    0.476750E-006
      1.8000     12.2000    0.253010E-006
      1.8000     12.4000    0.130618E-006
      1.8000     12.6000    0.655752E-007
      1.8000     12.8000    0.320066E-007
      1.8000     13.0000    0.151859E-007
      1.8000     13.2000    0.700344E-008
      1.8000     13.4000    0.313951E-008
      1.8000     13.6000    0.136812E-008
      1.8000     13.8000    0.579627E-009
      1.8000     14.0000    0.238788E-009
      1.8000     14.2000    0.956751E-010
      1.8000     14.4000    0.372910E-010
      1.8000     14.6000    0.141426E-010
      1.8000     14.8000    0.522017E-011
      1.8000     15.0000    0.187576E-011
      1.8000     15.2000    0.656320E-012
      1.8000     15.4000    0.223673E-012
      1.8000     15.6000    0.742642E-013
      1.8000     15.8000    0.240282E-013
      1.8000     16.0000    0.757784E-014
      1.8000     16.2000    0.232999E-014
      1.8000     16.4000    0.698634E-015
      1.8000     16.6000    0.204329E-015
      1.8000     16.8000    0.583026E-016
      1.8000     17.0000    0.162337E-016
      1.8000     17.2000    0.441174E-017
      1.8000     17.4000    0.117044E-017
      1.8000     17.6000    0.303196E-018
      1.8000     17.8000    0.767025E-019
      1.8000     18.0000    0.189535E-019
      1.8000     18.2000    0.457551E-020
      1.8000     18.4000    0.107928E-020
      1.8000     18.6000    0.248796E-021
      1.8000     18.8000    0.560582E-022
      1.8000     19.0000    0.123478E-022
      1.8000     19.2000    0.265926E-023
      1.8000     19.4000    0.560036E-024
      1.8000     19.6000    0.115350E-024
      1.8000     19.8000    0.232397E-025
      1.8000     20.0000    0.458047E-026
      1.8000     20.2000    0.883313E-027
      1.8000     20.4000    0.166687E-027
      1.8000     20.6000    0.307840E-028
      1.8000     20.8000    0.556468E-029
      1.8000     21.0000    0.984687E-030
      1.8000     21.2000    0.170589E-030
      1.8000     21.4000    0.289368E-031
      1.8000     21.6000    0.480666E-032
      1.8000     21.8000    0.781951E-033
      1.8000     22.0000    0.124597E-033
      1.8000     22.2000    0.194478E-034
      1.8000     22.4000    0.297382E-035
      1.8000     22.6000    0.445541E-036
      1.8000     22.8000    0.654080E-037
      1.8000     23.0000    0.940997E-038
      1.8000     23.2000    0.132679E-038
      1.8000     23.4000    0.183364E-039
      1.8000     23.6000    0.248408E-040
      1.8000     23.8000    0.329912E-041
      1.8000     24.0000    0.429585E-042
      1.8000     24.2000    0.548478E-043
      1.8000     24.4000    0.686702E-044
      1.8000     24.6000    0.843178E-045
      1.8000     24.8000    0.101554E-045
      1.8000     25.0000    0.120100E-046
      1.8000     25.2000    0.140580E-047
      1.8000     25.4000    0.174248E-048
      1.8000     25.6000    0.000000E+000

      2.0000    -25.6000    0.000000E+000
      2.0000    -25.4000    0.402442E-049
      2.0000    -25.2000    0.437989E-048
      2.0000    -25.0000    0.386780E-047
      2.0000    -24.8000    0.328317E-046
      2.0000    -24.6000    0.272719E-045
      2.0000    -24.4000    0.222121E-044
      2.0000    -24.2000    0.177413E-043
      2.0000    -24.0000    0.138956E-042
      2.0000    -23.8000    0.106716E-041
      2.0000    -23.6000    0.803526E-041
      2.0000    -23.4000    0.593131E-040
      2.0000    -23.2000    0.429182E-039
      2.0000    -23.0000    0.304390E-038
      2.0000    -22.8000    0.211581E-037
      2.0000    -22.6000    0.144124E-036
      2.0000    -22.4000    0.961986E-036
      2.0000    -22.2000    0.629111E-035
      2.0000    -22.0000    0.403060E-034
      2.0000    -21.8000    0.252958E-033
      2.0000    -21.6000    0.155495E-032
      2.0000    -21.4000    0.936118E-032
      2.0000    -21.2000    0.551872E-031
      2.0000    -21.0000    0.318561E-030
      2.0000    -20.8000    0.180029E-029
      2.0000    -20.6000    0.995949E-029
      2.0000    -20.4000    0.539291E-028
      2.0000    -20.2000    0.285790E-027
      2.0000    -20.0000    0.148202E-026
      2.0000    -19.8000    0.751950E-026
      2.0000    -19.6000    0.373243E-025
      2.0000    -19.4000    0.181220E-024
      2.0000    -19.2000    0.860533E-024
      2.0000    -19.0000    0.399592E-023
      2.0000    -18.8000    0.181422E-022
      2.0000    -18.6000    0.805226E-022
      2.0000    -18.4000    0.349330E-021
      2.0000    -18.2000    0.148107E-020
      2.0000    -18.0000    0.613565E-020
      2.0000    -17.8000    0.248326E-019
      2.0000    -17.6000    0.981704E-019
      2.0000    -17.4000    0.379018E-018
      2.0000    -17.2000    0.142882E-017
      2.0000    -17.0000    0.525839E-017
      2.0000    -16.8000    0.188885E-016
      2.0000    -16.6000    0.662105E-016
      2.0000    -16.4000    0.226437E-015
      2.0000    -16.2000    0.755384E-015
      2.0000    -16.0000    0.245749E-014
      2.0000    -15.8000    0.779507E-014
      2.0000    -15.6000    0.241021E-013
      2.0000    -15.4000    0.726265E-013
      2.0000    -15.2000    0.213224E-012
      2.0000    -15.0000    0.609783E-012
      2.0000    -14.8000    0.169828E-011
      2.0000    -14.6000    0.460505E-011
      2.0000    -14.4000    0.121549E-010
      2.0000    -14.2000    0.312226E-010
      2.0000    -14.0000    0.780356E-010
      2.0000    -13.8000    0.189734E-009
      2.0000    -13.6000    0.448702E-009
      2.0000    -13.4000    0.103200E-008
      2.0000    -13.2000    0.230822E-008
      2.0000    -13.0000    0.502049E-008
      2.0000    -12.8000    0.106195E-007
      2.0000    -12.6000    0.218479E-007
      2.0000    -12.4000    0.437279E-007
      2.0000    -12.2000    0.851694E-007
      2.0000    -12.0000    0.161498E-006
      2.0000    -11.8000    0.298285E-006
      2.0000    -11.6000    0.536959E-006
      2.0000    -11.4000    0.942742E-006
      2.0000    -11.2000    0.161552E-005
      2.0000    -11.0000    0.270417E-005
      2.0000    -10.8000    0.442485E-005
      2.0000    -10.6000    0.708330E-005
      2.0000    -10.4000    0.111007E-004
      2.0000    -10.2000    0.170418E-004
      2.0000    -10.0000    0.256431E-004
      2.0000     -9.8000    0.378372E-004
      2.0000     -9.6000    0.547687E-004
      2.0000     -9.4000    0.777968E-004
      2.0000     -9.2000    0.108478E-003
      2.0000     -9.0000    0.148529E-003
      2.0000     -8.8000    0.199762E-003
      2.0000     -8.6000    0.264006E-003
      2.0000     -8.4000    0.343010E-003
      2.0000     -8.2000    0.438341E-003
      2.0000     -8.0000    0.551295E-003
      2.0000     -7.8000    0.682817E-003
      2.0000     -7.6000    0.833445E-003
      2.0000     -7.4000    0.100329E-002
      2.0000     -7.2000    0.119203E-002
      2.0000     -7.0000    0.139895E-002
      2.0000     -6.8000    0.162297E-002
      2.0000     -6.6000    0.186270E-002
      2.0000     -6.4000    0.211654E-002
      2.0000     -6.2000    0.238267E-002
      2.0000     -6.0000    0.265920E-002
      2.0000     -5.8000    0.294416E-002
      2.0000     -5.6000    0.323556E-002
      2.0000     -5.4000    0.353145E-002
      2.0000     -5.2000    0.382994E-002
      2.0000     -5.0000    0.412921E-002
      2.0000     -4.8000    0.442754E-002
      2.0000     -4.6000    0.472333E-002
      2.0000     -4.4000    0.501507E-002
      2.0000     -4.2000    0.530140E-002
      2.0000     -4.0000    0.558103E-002
      2.0000     -3.8000    0.585283E-002
      2.0000     -3.6000    0.611575E-002
      2.0000     -3.4000    0.636882E-002
      2.0000     -3.2000    0.661121E-002
      2.0000     -3.0000    0.684215E-002
      2.0000     -2.8000    0.706093E-002
      2.0000     -2.6000    0.726695E-002
      2.0000     -2.4000    0.745966E-002
      2.0000     -2.2000    0.763857E-002
      2.0000     -2.0000    0.780324E-002
      2.0000     -1.8000    0.795329E-002
      2.0000     -1.6000    0.808839E-002
      2.0000     -1.4000    0.820825E-002
      2.0000     -1.2000    0.831261E-002
      2.0000     -1.0000    0.840126E-002
      2.0000     -0.8000    0.847403E-002
      2.0000     -0.6000    0.853077E-002
      2.0000     -0.4000    0.857138E-002
      2.0000     -0.2000    0.859577E-002
      2.0000      0.0000    0.860391E-002
      2.0000      0.2000    0.859577E-002
      2.0000      0.4000    0.857138E-002
      2.0000      0.6000    0.853077E-002
      2.0000      0.8000    0.847403E-002
      2.0000      1.0000    0.840126E-002
      2.0000      1.2000    0.831261E-002
      2.0000      1.4000    0.820825E-002
      2.0000      1.6000    0.808839E-002
      2.0000      1.8000    0.795329E-002
      2.0000      2.0000    0.780324E-002
      2.0000      2.2000    0.763857E-002
      2.0000      2.4000    0.745966E-002
      2.0000      2.6000    0.726695E-002
      2.0000      2.8000    0.706093E-002
      2.0000      3.0000    0.684215E-002
      2.0000      3.2000    0.661121E-002
      2.0000      3.4000    0.636882E-002
      2.0000      3.6000    0.611575E-002
      2.0000      3.8000    0.585283E-002
      2.0000      4.0000    0.558103E-002
      2.0000      4.2000    0.530140E-002
      2.0000      4.4000    0.501507E-002
      2.0000      4.6000    0.472333E-002
      2.0000      4.8000    0.442754E-002
      2.0000      5.0000    0.412921E-002
      2.0000      5.2000    0.382994E-002
      2.0000      5.4000    0.353145E-002
      2.0000      5.6000    0.323556E-002
      2.0000      5.8000    0.294416E-002
      2.0000      6.0000    0.265920E-002
      2.0000      6.2000    0.238267E-002
      2.0000      6.4000    0.211654E-002
      2.0000      6.6000    0.186270E-002
      2.0000      6.8000    0.162297E-002
      2.0000      7.0000    0.139895E-002
      2.0000      7.2000    0.119203E-002
      2.0000      7.4000    0.100329E-002
      2.0000      7.6000    0.833445E-003
      2.0000      7.8000    0.682817E-003
      2.0000      8.0000    0.551295E-003
      2.0000      8.2000    0.438341E-003
      2.0000      8.4000    0.343010E-003
      2.0000      8.6000    0.264006E-003
      2.0000      8.8000    0.199762E-003
      2.0000      9.0000    0.148529E-003
      2.0000      9.2000    0.108478E-003
      2.0000      9.4000    0.777968E-004
      2.0000      9.6000    0.547687E-004
      2.0000      9.8000    0.378372E-004
      2.0000     10.0000    0.256431E-004
      2.0000     10.2000    0.170418E-004
      2.0000     10.4000    0.111007E-004
      2.0000     10.6000    0.708330E-005
      2.0000     10.8000    0.442485E-005
      2.0000     11.0000    0.270417E-005
      2.0000     11.2000    0.161552E-005
      2.0000     11.4000    0.942742E-006
      2.0000     11.6000    0.536959E-006
      2.0000     11.8000    0.298285E-006
      2.0000     12.0000    0.161498E-006
      2.0000     12.2000    0.851694E-007
      2.0000     12.4000    0.437279E-007
      2.0000     12.6000    0.218479E-007
      2.0000     12.8000    0.106195E-007
      2.0000     13.0000    0.502049E-008
      2.0000     13.2000    0.230822E-008
      2.0000     13.4000    0.103200E-008
      2.0000     13.6000    0.448702E-009
      2.0000     13.8000    0.189734E-009
      2.0000     14.0000    0.780356E-010
      2.0000     14.2000    0.312226E-010
      2.0000     14.4000    0.121549E-010
      2.0000     14.6000    0.460505E-011
      2.0000     14.8000    0.169828E-011
      2.0000     15.0000    0.609783E-012
      2.0000     15.2000    0.213224E-012
      2.0000     15.4000    0.726265E-013
      2.0000     15.6000    0.241021E-013
      2.0000     15.8000    0.779507E-014
      2.0000     16.0000    0.245749E-014
      2.0000     16.2000    0.755384E-015
      2.0000     16.4000    0.226437E-015
      2.0000     16.6000    0.662105E-016
      2.0000     16.8000    0.188885E-016
      2.0000     17.0000    0.525839E-017
      2.0000     17.2000    0.142882E-017
      2.0000     17.4000    0.379018E-018
      2.0000     17.6000    0.981704E-019
      2.0000     17.8000    0.248326E-019
      2.0000     18.0000    0.613565E-020
      2.0000     18.2000    0.148107E-020
      2.0000     18.4000    0.349330E-021
      2.0000     18.6000    0.805226E-022
      2.0000     18.8000    0.181422E-022
      2.0000     19.0000    0.399592E-023
      2.0000     19.2000    0.860533E-024
      2.0000     19.4000    0.181220E-024
      2.0000     19.6000    0.373243E-025
      2.0000     19.8000    0.751950E-026
      2.0000     20.0000    0.148202E-026
      2.0000     20.2000    0.285790E-027
      2.0000     20.4000    0.539291E-028
      2.0000     20.6000    0.995949E-029
      2.0000     20.8000    0.180029E-029
      2.0000     21.0000    0.318561E-030
      2.0000     21.2000    0.551872E-031
      2.0000     21.4000    0.936118E-032
      2.0000     21.6000    0.155495E-032
      2.0000     21.8000    0.252958E-033
      2.0000     22.0000    0.403060E-034
      2.0000     22.2000    0.629111E-035
      2.0000     22.4000    0.961986E-036
      2.0000     22.6000    0.144124E-036
      2.0000     22.8000    0.211581E-037
      2.0000     23.0000    0.304390E-038
      2.0000     23.2000    0.429182E-039
      2.0000     23.4000    0.593131E-040
      2.0000     23.6000    0.803526E-041
      2.0000     23.8000    0.106716E-041
      2.0000     24.0000    0.138956E-042
      2.0000     24.2000    0.177413E-043
      2.0000     24.4000    0.222123E-044
      2.0000     24.6000    0.272736E-045
      2.0000     24.8000    0.328488E-046
      2.0000     25.0000    0.388474E-047
      2.0000     25.2000    0.454718E-048
      2.0000     25.4000    0.563619E-049
      2.0000     25.6000    0.000000E+000

      2.2000    -25.6000    0.000000E+000
      2.2000    -25.4000    0.116019E-049
      2.2000    -25.2000    0.126267E-048
      2.2000    -25.0000    0.111505E-047
      2.2000    -24.8000    0.946508E-047
      2.2000    -24.6000    0.786227E-046
      2.2000    -24.4000    0.640360E-045
      2.2000    -24.2000    0.511473E-044
      2.2000    -24.0000    0.400605E-043
      2.2000    -23.8000    0.307659E-042
      2.2000    -23.6000    0.231656E-041
      2.2000    -23.4000    0.171001E-040
      2.2000    -23.2000    0.123735E-039
      2.2000    -23.0000    0.877575E-039
      2.2000    -22.8000    0.610006E-038
      2.2000    -22.6000    0.415526E-037
      2.2000    -22.4000    0.277354E-036
      2.2000    -22.2000    0.181384E-035
      2.2000    -22.0000    0.116210E-034
      2.2000    -21.8000    0.729339E-034
      2.2000    -21.6000    0.448337E-033
      2.2000    -21.4000    0.269914E-032
      2.2000    -21.2000    0.159126E-031
      2.2000    -21.0000    0.918550E-031
      2.2000    -20.8000    0.519113E-030
      2.2000    -20.6000    0.287188E-029
      2.2000    -20.4000    0.155511E-028
      2.2000    -20.2000    0.824135E-028
      2.2000    -20.0000    0.427385E-027
      2.2000    -19.8000    0.216854E-026
      2.2000    -19.6000    0.107643E-025
      2.2000    -19.4000    0.522658E-025
      2.2000    -19.2000    0.248199E-024
      2.2000    -19.0000    0.115258E-023
      2.2000    -18.8000    0.523320E-023
      2.2000    -18.6000    0.232286E-022
      2.2000    -18.4000    0.100780E-021
      2.2000    -18.2000    0.427312E-021
      2.2000    -18.0000    0.177039E-020
      2.2000    -17.8000    0.716595E-020
      2.2000    -17.6000    0.283323E-019
      2.2000    -17.4000    0.109400E-018
      2.2000    -17.2000    0.412475E-018
      2.2000    -17.0000    0.151825E-017
      2.2000    -16.8000    0.545471E-017
      2.2000    -16.6000    0.191246E-016
      2.2000    -16.4000    0.654216E-016
      2.2000    -16.2000    0.218305E-015
      2.2000    -16.0000    0.710441E-015
      2.2000    -15.8000    0.225434E-014
      2.2000    -15.6000    0.697337E-014
      2.2000    -15.4000    0.210233E-013
      2.2000    -15.2000    0.617580E-013
      2.2000    -15.0000    0.176736E-012
      2.2000    -14.8000    0.492606E-012
      2.2000    -14.6000    0.133697E-011
      2.2000    -14.4000    0.353267E-011
      2.2000    -14.2000    0.908569E-011
      2.2000    -14.0000    0.227411E-010
      2.2000    -13.8000    0.553856E-010
      2.2000    -13.6000    0.131240E-009
      2.2000    -13.4000    0.302539E-009
      2.2000    -13.2000    0.678476E-009
      2.2000    -13.0000    0.148026E-008
      2.2000    -12.8000    0.314225E-008
      2.2000    -12.6000    0.649113E-008
      2.2000    -12.4000    0.130526E-007
      2.2000    -12.2000    0.255581E-007
      2.2000    -12.0000    0.487553E-007
      2.2000    -11.8000    0.906605E-007
      2.2000    -11.6000    0.164437E-006
      2.2000    -11.4000    0.291126E-006
      2.2000    -11.2000    0.503497E-006
      2.2000    -11.0000    0.851327E-006
      2.2000    -10.8000    0.140841E-005
      2.2000    -10.6000    0.228154E-005
      2.2000    -10.4000    0.362168E-005
      2.2000    -10.2000    0.563715E-005
      2.2000    -10.0000    0.860848E-005
      2.2000     -9.8000    0.129040E-004
      2.2000     -9.6000    0.189950E-004
      2.2000     -9.4000    0.274677E-004
      2.2000     -9.2000    0.390317E-004
      2.2000     -9.0000    0.545196E-004
      2.2000     -8.8000    0.748790E-004
      2.2000     -8.6000    0.101153E-003
      2.2000     -8.4000    0.134453E-003
      2.2000     -8.2000    0.175916E-003
      2.2000     -8.0000    0.226664E-003
      2.2000     -7.8000    0.287751E-003
      2.2000     -7.6000    0.360121E-003
      2.2000     -7.4000    0.444558E-003
      2.2000     -7.2000    0.541651E-003
      2.2000     -7.0000    0.651770E-003
      2.2000     -6.8000    0.775043E-003
      2.2000     -6.6000    0.911354E-003
      2.2000     -6.4000    0.106035E-002
      2.2000     -6.2000    0.122144E-002
      2.2000     -6.0000    0.139382E-002
      2.2000     -5.8000    0.157653E-002
      2.2000     -5.6000    0.176843E-002
      2.2000     -5.4000    0.196826E-002
      2.2000     -5.2000    0.217467E-002
      2.2000     -5.0000    0.238627E-002
      2.2000     -4.8000    0.260160E-002
      2.2000     -4.6000    0.281922E-002
      2.2000     -4.4000    0.303771E-002
      2.2000     -4.2000    0.325567E-002
      2.2000     -4.0000    0.347177E-002
      2.2000     -3.8000    0.368471E-002
      2.2000     -3.6000    0.389329E-002
      2.2000     -3.4000    0.409638E-002
      2.2000     -3.2000    0.429292E-002
      2.2000     -3.0000    0.448194E-002
      2.2000     -2.8000    0.466255E-002
      2.2000     -2.6000    0.483392E-002
      2.2000     -2.4000    0.499532E-002
      2.2000     -2.2000    0.514607E-002
      2.2000     -2.0000    0.528558E-002
      2.2000     -1.8000    0.541332E-002
      2.2000     -1.6000    0.552881E-002
      2.2000     -1.4000    0.563165E-002
      2.2000     -1.2000    0.572146E-002
      2.2000     -1.0000    0.579796E-002
      2.2000     -0.8000    0.586089E-002
      2.2000     -0.6000    0.591004E-002
      2.2000     -0.4000    0.594525E-002
      2.2000     -0.2000    0.596643E-002
      2.2000      0.0000    0.597349E-002
      2.2000      0.2000    0.596643E-002
      2.2000      0.4000    0.594525E-002
      2.2000      0.6000    0.591004E-002
      2.2000      0.8000    0.586089E-002
      2.2000      1.0000    0.579796E-002
      2.2000      1.2000    0.572146E-002
      2.2000      1.4000    0.563165E-002
      2.2000      1.6000    0.552881E-002
      2.2000      1.8000    0.541332E-002
      2.2000      2.0000    0.528558E-002
      2.2000      2.2000    0.514607E-002
      2.2000      2.4000    0.499532E-002
      2.2000      2.6000    0.483392E-002
      2.2000      2.8000    0.466255E-002
      2.2000      3.0000    0.448194E-002
      2.2000      3.2000    0.429292E-002
      2.2000      3.4000    0.409638E-002
      2.2000      3.6000    0.389329E-002
      2.2000      3.8000    0.368471E-002
      2.2000      4.0000    0.347177E-002
      2.2000      4.2000    0.325567E-002
      2.2000      4.4000    0.303771E-002
      2.2000      4.6000    0.281922E-002
      2.2000      4.8000    0.260160E-002
      2.2000      5.0000    0.238627E-002
      2.2000      5.2000    0.217467E-002
      2.2000      5.4000    0.196826E-002
      2.2000      5.6000    0.176843E-002
      2.2000      5.8000    0.157653E-002
      2.2000      6.0000    0.139382E-002
      2.2000      6.2000    0.122144E-002
      2.2000      6.4000    0.106035E-002
      2.2000      6.6000    0.911354E-003
      2.2000      6.8000    0.775043E-003
      2.2000      7.0000    0.651770E-003
      2.2000      7.2000    0.541651E-003
      2.2000      7.4000    0.444558E-003
      2.2000      7.6000    0.360121E-003
      2.2000      7.8000    0.287751E-003
      2.2000      8.0000    0.226664E-003
      2.2000      8.2000    0.175916E-003
      2.2000      8.4000    0.134453E-003
      2.2000      8.6000    0.101153E-003
      2.2000      8.8000    0.748790E-004
      2.2000      9.0000    0.545196E-004
      2.2000      9.2000    0.390317E-004
      2.2000      9.4000    0.274677E-004
      2.2000      9.6000    0.189950E-004
      2.2000      9.8000    0.129040E-004
      2.2000     10.0000    0.860848E-005
      2.2000     10.2000    0.563715E-005
      2.2000     10.4000    0.362168E-005
      2.2000     10.6000    0.228154E-005
      2.2000     10.8000    0.140841E-005
      2.2000     11.0000    0.851327E-006
      2.2000     11.2000    0.503497E-006
      2.2000     11.4000    0.291126E-006
      2.2000     11.6000    0.164437E-006
      2.2000     11.8000    0.906605E-007
      2.2000     12.0000    0.487553E-007
      2.2000     12.2000    0.255581E-007
      2.2000     12.4000    0.130526E-007
      2.2000     12.6000    0.649113E-008
      2.2000     12.8000    0.314225E-008
      2.2000     13.0000    0.148026E-008
      2.2000     13.2000    0.678476E-009
      2.2000     13.4000    0.302539E-009
      2.2000     13.6000    0.131240E-009
      2.2000     13.8000    0.553856E-010
      2.2000     14.0000    0.227411E-010
      2.2000     14.2000    0.908569E-011
      2.2000     14.4000    0.353267E-011
      2.2000     14.6000    0.133697E-011
      2.2000     14.8000    0.492606E-012
      2.2000     15.0000    0.176736E-012
      2.2000     15.2000    0.617580E-013
      2.2000     15.4000    0.210233E-013
      2.2000     15.6000    0.697337E-014
      2.2000     15.8000    0.225434E-014
      2.2000     16.0000    0.710441E-015
      2.2000     16.2000    0.218305E-015
      2.2000     16.4000    0.654216E-016
      2.2000     16.6000    0.191246E-016
      2.2000     16.8000    0.545471E-017
      2.2000     17.0000    0.151825E-017
      2.2000     17.2000    0.412475E-018
      2.2000     17.4000    0.109400E-018
      2.2000     17.6000    0.283323E-019
      2.2000     17.8000    0.716595E-020
      2.2000     18.0000    0.177039E-020
      2.2000     18.2000    0.427312E-021
      2.2000     18.4000    0.100780E-021
      2.2000     18.6000    0.232286E-022
      2.2000     18.8000    0.523320E-023
      2.2000     19.0000    0.115258E-023
      2.2000     19.2000    0.248199E-024
      2.2000     19.4000    0.522658E-025
      2.2000     19.6000    0.107643E-025
      2.2000     19.8000    0.216854E-026
      2.2000     20.0000    0.427385E-027
      2.2000     20.2000    0.824135E-028
      2.2000     20.4000    0.155511E-028
      2.2000     20.6000    0.287188E-029
      2.2000     20.8000    0.519113E-030
      2.2000     21.0000    0.918550E-031
      2.2000     21.2000    0.159126E-031
      2.2000     21.4000    0.269914E-032
      2.2000     21.6000    0.448337E-033
      2.2000     21.8000    0.729339E-034
      2.2000     22.0000    0.116210E-034
      2.2000     22.2000    0.181384E-035
      2.2000     22.4000    0.277354E-036
      2.2000     22.6000    0.415526E-037
      2.2000     22.8000    0.610006E-038
      2.2000     23.0000    0.877575E-039
      2.2000     23.2000    0.123735E-039
      2.2000     23.4000    0.171001E-040
      2.2000     23.6000    0.231656E-041
      2.2000     23.8000    0.307659E-042
      2.2000     24.0000    0.400605E-043
      2.2000     24.2000    0.511473E-044
      2.2000     24.4000    0.640365E-045
      2.2000     24.6000    0.786276E-046
      2.2000     24.8000    0.947001E-047
      2.2000     25.0000    0.111993E-047
      2.2000     25.2000    0.131090E-048
      2.2000     25.4000    0.162485E-049
      2.2000     25.6000    0.000000E+000

      2.4000    -25.6000    0.000000E+000
      2.4000    -25.4000    0.298414E-050
      2.4000    -25.2000    0.324775E-049
      2.4000    -25.0000    0.286804E-048
      2.4000    -24.8000    0.243455E-047
      2.4000    -24.6000    0.202229E-046
      2.4000    -24.4000    0.164711E-045
      2.4000    -24.2000    0.131560E-044
      2.4000    -24.0000    0.103043E-043
      2.4000    -23.8000    0.791364E-043
      2.4000    -23.6000    0.595872E-042
      2.4000    -23.4000    0.439855E-041
      2.4000    -23.2000    0.318278E-040
      2.4000    -23.0000    0.225737E-039
      2.4000    -22.8000    0.156912E-038
      2.4000    -22.6000    0.106887E-037
      2.4000    -22.4000    0.713455E-037
      2.4000    -22.2000    0.466590E-036
      2.4000    -22.0000    0.298943E-035
      2.4000    -21.8000    0.187620E-034
      2.4000    -21.6000    0.115335E-033
      2.4000    -21.4000    0.694365E-033
      2.4000    -21.2000    0.409365E-032
      2.4000    -21.0000    0.236310E-031
      2.4000    -20.8000    0.133552E-030
      2.4000    -20.6000    0.738865E-030
      2.4000    -20.4000    0.400104E-029
      2.4000    -20.2000    0.212042E-028
      2.4000    -20.0000    0.109965E-027
      2.4000    -19.8000    0.557982E-027
      2.4000    -19.6000    0.276985E-026
      2.4000    -19.4000    0.134495E-025
      2.4000    -19.2000    0.638718E-025
      2.4000    -19.0000    0.296622E-024
      2.4000    -18.8000    0.134687E-023
      2.4000    -18.6000    0.597877E-023
      2.4000    -18.4000    0.259414E-022
      2.4000    -18.2000    0.110002E-021
      2.4000    -18.0000    0.455793E-021
      2.4000    -17.8000    0.184509E-020
      2.4000    -17.6000    0.729589E-020
      2.4000    -17.4000    0.281755E-019
      2.4000    -17.2000    0.106248E-018
      2.4000    -17.0000    0.391149E-018
      2.4000    -16.8000    0.140558E-017
      2.4000    -16.6000    0.492921E-017
      2.4000    -16.4000    0.168662E-016
      2.4000    -16.2000    0.562975E-016
      2.4000    -16.0000    0.183275E-015
      2.4000    -15.8000    0.581788E-015
      2.4000    -15.6000    0.180047E-014
      2.4000    -15.4000    0.543087E-014
      2.4000    -15.2000    0.159634E-013
      2.4000    -15.0000    0.457154E-013
      2.4000    -14.8000    0.127523E-012
      2.4000    -14.6000    0.346435E-012
      2.4000    -14.4000    0.916385E-012
      2.4000    -14.2000    0.235985E-011
      2.4000    -14.0000    0.591534E-011
      2.4000    -13.8000    0.144314E-010
      2.4000    -13.6000    0.342640E-010
      2.4000    -13.4000    0.791683E-010
      2.4000    -13.2000    0.178014E-009
      2.4000    -13.0000    0.389566E-009
      2.4000    -12.8000    0.829845E-009
      2.4000    -12.6000    0.172109E-008
      2.4000    -12.4000    0.347649E-008
      2.4000    -12.2000    0.684206E-008
      2.4000    -12.0000    0.131269E-007
      2.4000    -11.8000    0.245653E-007
      2.4000    -11.6000    0.448709E-007
      2.4000    -11.4000    0.800590E-007
      2.4000    -11.2000    0.139637E-006
      2.4000    -11.0000    0.238278E-006
      2.4000    -10.8000    0.398121E-006
      2.4000    -10.6000    0.651825E-006
      2.4000    -10.4000    0.104652E-005
      2.4000    -10.2000    0.164874E-005
      2.4000    -10.0000    0.255036E-005
      2.4000     -9.8000    0.387539E-005
      2.4000     -9.6000    0.578742E-005
      2.4000     -9.4000    0.849717E-005
      2.4000     -9.2000    0.122696E-004
      2.4000     -9.0000    0.174295E-004
      2.4000     -8.8000    0.243650E-004
      2.4000     -8.6000    0.335285E-004
      2.4000     -8.4000    0.454324E-004
      2.4000     -8.2000    0.606427E-004
      2.4000     -8.0000    0.797665E-004
      2.4000     -7.8000    0.103437E-003
      2.4000     -7.6000    0.132295E-003
      2.4000     -7.4000    0.166967E-003
      2.4000     -7.2000    0.208045E-003
      2.4000     -7.0000    0.256060E-003
      2.4000     -6.8000    0.311468E-003
      2.4000     -6.6000    0.374624E-003
      2.4000     -6.4000    0.445770E-003
      2.4000     -6.2000    0.525022E-003
      2.4000     -6.0000    0.612360E-003
      2.4000     -5.8000    0.707627E-003
      2.4000     -5.6000    0.810527E-003
      2.4000     -5.4000    0.920631E-003
      2.4000     -5.2000    0.103738E-002
      2.4000     -5.0000    0.116012E-002
      2.4000     -4.8000    0.128807E-002
      2.4000     -4.6000    0.142039E-002
      2.4000     -4.4000    0.155616E-002
      2.4000     -4.2000    0.169443E-002
      2.4000     -4.0000    0.183420E-002
      2.4000     -3.8000    0.197446E-002
      2.4000     -3.6000    0.211420E-002
      2.4000     -3.4000    0.225245E-002
      2.4000     -3.2000    0.238821E-002
      2.4000     -3.0000    0.252056E-002
      2.4000     -2.8000    0.264862E-002
      2.4000     -2.6000    0.277152E-002
      2.4000     -2.4000    0.288848E-002
      2.4000     -2.2000    0.299877E-002
      2.4000     -2.0000    0.310171E-002
      2.4000     -1.8000    0.319668E-002
      2.4000     -1.6000    0.328313E-002
      2.4000     -1.4000    0.336056E-002
      2.4000     -1.2000    0.342853E-002
      2.4000     -1.0000    0.348668E-002
      2.4000     -0.8000    0.353468E-002
      2.4000     -0.6000    0.357228E-002
      2.4000     -0.4000    0.359927E-002
      2.4000     -0.2000    0.361553E-002
      2.4000      0.0000    0.362096E-002
      2.4000      0.2000    0.361553E-002
      2.4000      0.4000    0.359927E-002
      2.4000      0.6000    0.357228E-002
      2.4000      0.8000    0.353468E-002
      2.4000      1.0000    0.348668E-002
      2.4000      1.2000    0.342853E-002
      2.4000      1.4000    0.336056E-002
      2.4000      1.6000    0.328313E-002
      2.4000      1.8000    0.319668E-002
      2.4000      2.0000    0.310171E-002
      2.4000      2.2000    0.299877E-002
      2.4000      2.4000    0.288848E-002
      2.4000      2.6000    0.277152E-002
      2.4000      2.8000    0.264862E-002
      2.4000      3.0000    0.252056E-002
      2.4000      3.2000    0.238821E-002
      2.4000      3.4000    0.225245E-002
      2.4000      3.6000    0.211420E-002
      2.4000      3.8000    0.197446E-002
      2.4000      4.0000    0.183420E-002
      2.4000      4.2000    0.169443E-002
      2.4000      4.4000    0.155616E-002
      2.4000      4.6000    0.142039E-002
      2.4000      4.8000    0.128807E-002
      2.4000      5.0000    0.116012E-002
      2.4000      5.2000    0.103738E-002
      2.4000      5.4000    0.920631E-003
      2.4000      5.6000    0.810527E-003
      2.4000      5.8000    0.707627E-003
      2.4000      6.0000    0.612360E-003
      2.4000      6.2000    0.525022E-003
      2.4000      6.4000    0.445770E-003
      2.4000      6.6000    0.374624E-003
      2.4000      6.8000    0.311468E-003
      2.4000      7.0000    0.256060E-003
      2.4000      7.2000    0.208045E-003
      2.4000      7.4000    0.166967E-003
      2.4000      7.6000    0.132295E-003
      2.4000      7.8000    0.103437E-003
      2.4000      8.0000    0.797665E-004
      2.4000      8.2000    0.606427E-004
      2.4000      8.4000    0.454324E-004
      2.4000      8.6000    0.335285E-004
      2.4000      8.8000    0.243650E-004
      2.4000      9.0000    0.174295E-004
      2.4000      9.2000    0.122696E-004
      2.4000      9.4000    0.849717E-005
      2.4000      9.6000    0.578742E-005
      2.4000      9.8000    0.387539E-005
      2.4000     10.0000    0.255036E-005
      2.4000     10.2000    0.164874E-005
      2.4000     10.4000    0.104652E-005
      2.4000     10.6000    0.651825E-006
      2.4000     10.8000    0.398121E-006
      2.4000     11.0000    0.238278E-006
      2.4000     11.2000    0.139637E-006
      2.4000     11.4000    0.800590E-007
      2.4000     11.6000    0.448709E-007
      2.4000     11.8000    0.245653E-007
      2.4000     12.0000    0.131269E-007
      2.4000     12.2000    0.684206E-008
      2.4000     12.4000    0.347649E-008
      2.4000     12.6000    0.172109E-008
      2.4000     12.8000    0.829845E-009
      2.4000     13.0000    0.389566E-009
      2.4000     13.2000    0.178014E-009
      2.4000     13.4000    0.791683E-010
      2.4000     13.6000    0.342640E-010
      2.4000     13.8000    0.144314E-010
      2.4000     14.0000    0.591534E-011
      2.4000     14.2000    0.235985E-011
      2.4000     14.4000    0.916385E-012
      2.4000     14.6000    0.346435E-012
      2.4000     14.8000    0.127523E-012
      2.4000     15.0000    0.457154E-013
      2.4000     15.2000    0.159634E-013
      2.4000     15.4000    0.543087E-014
      2.4000     15.6000    0.180047E-014
      2.4000     15.8000    0.581788E-015
      2.4000     16.0000    0.183275E-015
      2.4000     16.2000    0.562975E-016
      2.4000     16.4000    0.168662E-016
      2.4000     16.6000    0.492921E-017
      2.4000     16.8000    0.140558E-017
      2.4000     17.0000    0.391149E-018
      2.4000     17.2000    0.106248E-018
      2.4000     17.4000    0.281755E-019
      2.4000     17.6000    0.729589E-020
      2.4000     17.8000    0.184509E-020
      2.4000     18.0000    0.455793E-021
      2.4000     18.2000    0.110002E-021
      2.4000     18.4000    0.259414E-022
      2.4000     18.6000    0.597877E-023
      2.4000     18.8000    0.134687E-023
      2.4000     19.0000    0.296622E-024
      2.4000     19.2000    0.638718E-025
      2.4000     19.4000    0.134495E-025
      2.4000     19.6000    0.276985E-026
      2.4000     19.8000    0.557982E-027
      2.4000     20.0000    0.109965E-027
      2.4000     20.2000    0.212042E-028
      2.4000     20.4000    0.400104E-029
      2.4000     20.6000    0.738865E-030
      2.4000     20.8000    0.133552E-030
      2.4000     21.0000    0.236310E-031
      2.4000     21.2000    0.409365E-032
      2.4000     21.4000    0.694365E-033
      2.4000     21.6000    0.115335E-033
      2.4000     21.8000    0.187620E-034
      2.4000     22.0000    0.298943E-035
      2.4000     22.2000    0.466590E-036
      2.4000     22.4000    0.713455E-037
      2.4000     22.6000    0.106887E-037
      2.4000     22.8000    0.156912E-038
      2.4000     23.0000    0.225737E-039
      2.4000     23.2000    0.318278E-040
      2.4000     23.4000    0.439855E-041
      2.4000     23.6000    0.595872E-042
      2.4000     23.8000    0.791364E-043
      2.4000     24.0000    0.103043E-043
      2.4000     24.2000    0.131560E-044
      2.4000     24.4000    0.164712E-045
      2.4000     24.6000    0.202242E-046
      2.4000     24.8000    0.243582E-047
      2.4000     25.0000    0.288061E-048
      2.4000     25.2000    0.337180E-049
      2.4000     25.4000    0.417929E-050
      2.4000     25.6000    0.000000E+000

      2.6000    -25.6000    0.000000E+000
      2.6000    -25.4000    0.685581E-051
      2.6000    -25.2000    0.746144E-050
      2.6000    -25.0000    0.658913E-049
      2.6000    -24.8000    0.559323E-048
      2.6000    -24.6000    0.464612E-047
      2.6000    -24.4000    0.378417E-046
      2.6000    -24.2000    0.302255E-045
      2.6000    -24.0000    0.236741E-044
      2.6000    -23.8000    0.181816E-043
      2.6000    -23.6000    0.136903E-042
      2.6000    -23.4000    0.101058E-041
      2.6000    -23.2000    0.731262E-041
      2.6000    -23.0000    0.518648E-040
      2.6000    -22.8000    0.360521E-039
      2.6000    -22.6000    0.245586E-038
      2.6000    -22.4000    0.163927E-037
      2.6000    -22.2000    0.107207E-036
      2.6000    -22.0000    0.686883E-036
      2.6000    -21.8000    0.431102E-035
      2.6000    -21.6000    0.265014E-034
      2.6000    -21.4000    0.159553E-033
      2.6000    -21.2000    0.940667E-033
      2.6000    -21.0000    0.543021E-032
      2.6000    -20.8000    0.306898E-031
      2.6000    -20.6000    0.169793E-030
      2.6000    -20.4000    0.919477E-030
      2.6000    -20.2000    0.487307E-029
      2.6000    -20.0000    0.252727E-028
      2.6000    -19.8000    0.128243E-027
      2.6000    -19.6000    0.636630E-027
      2.6000    -19.4000    0.309141E-026
      2.6000    -19.2000    0.146819E-025
      2.6000    -19.0000    0.681869E-025
      2.6000    -18.8000    0.309636E-024
      2.6000    -18.6000    0.137457E-023
      2.6000    -18.4000    0.596463E-023
      2.6000    -18.2000    0.252948E-022
      2.6000    -18.0000    0.104819E-021
      2.6000    -17.8000    0.424364E-021
      2.6000    -17.6000    0.167824E-020
      2.6000    -17.4000    0.648200E-020
      2.6000    -17.2000    0.244471E-019
      2.6000    -17.0000    0.900182E-019
      2.6000    -16.8000    0.323545E-018
      2.6000    -16.6000    0.113490E-017
      2.6000    -16.4000    0.388434E-017
      2.6000    -16.2000    0.129695E-016
      2.6000    -16.0000    0.422368E-016
      2.6000    -15.8000    0.134132E-015
      2.6000    -15.6000    0.415294E-015
      2.6000    -15.4000    0.125336E-014
      2.6000    -15.2000    0.368641E-014
      2.6000    -15.0000    0.105646E-013
      2.6000    -14.8000    0.294946E-013
      2.6000    -14.6000    0.802036E-013
      2.6000    -14.4000    0.212390E-012
      2.6000    -14.2000    0.547648E-012
      2.6000    -14.0000    0.137481E-011
      2.6000    -13.8000    0.335985E-011
      2.6000    -13.6000    0.799301E-011
      2.6000    -13.4000    0.185103E-010
      2.6000    -13.2000    0.417303E-010
      2.6000    -13.0000    0.915960E-010
      2.6000    -12.8000    0.195781E-009
      2.6000    -12.6000    0.407617E-009
      2.6000    -12.4000    0.826943E-009
      2.6000    -12.2000    0.163544E-008
      2.6000    -12.0000    0.315473E-008
      2.6000    -11.8000    0.593918E-008
      2.6000    -11.6000    0.109201E-007
      2.6000    -11.4000    0.196241E-007
      2.6000    -11.2000    0.344952E-007
      2.6000    -11.0000    0.593584E-007
      2.6000    -10.8000    0.100071E-006
      2.6000    -10.6000    0.165413E-006
      2.6000    -10.4000    0.268276E-006
      2.6000    -10.2000    0.427201E-006
      2.6000    -10.0000    0.668303E-006
      2.6000     -9.8000    0.102761E-005
      2.6000     -9.6000    0.155380E-005
      2.6000     -9.4000    0.231121E-005
      2.6000     -9.2000    0.338308E-005
      2.6000     -9.0000    0.487472E-005
      2.6000     -8.8000    0.691647E-005
      2.6000     -8.6000    0.966604E-005
      2.6000     -8.4000    0.133101E-004
      2.6000     -8.2000    0.180644E-004
      2.6000     -8.0000    0.241733E-004
      2.6000     -7.8000    0.319069E-004
      2.6000     -7.6000    0.415570E-004
      2.6000     -7.4000    0.534320E-004
      2.6000     -7.2000    0.678493E-004
      2.6000     -7.0000    0.851276E-004
      2.6000     -6.8000    0.105577E-003
      2.6000     -6.6000    0.129491E-003
      2.6000     -6.4000    0.157134E-003
      2.6000     -6.2000    0.188733E-003
      2.6000     -6.0000    0.224465E-003
      2.6000     -5.8000    0.264455E-003
      2.6000     -5.6000    0.308761E-003
      2.6000     -5.4000    0.357372E-003
      2.6000     -5.2000    0.410207E-003
      2.6000     -5.0000    0.467106E-003
      2.6000     -4.8000    0.527836E-003
      2.6000     -4.6000    0.592094E-003
      2.6000     -4.4000    0.659505E-003
      2.6000     -4.2000    0.729634E-003
      2.6000     -4.0000    0.801992E-003
      2.6000     -3.8000    0.876041E-003
      2.6000     -3.6000    0.951209E-003
      2.6000     -3.4000    0.102689E-002
      2.6000     -3.2000    0.110247E-002
      2.6000     -3.0000    0.117732E-002
      2.6000     -2.8000    0.125080E-002
      2.6000     -2.6000    0.132230E-002
      2.6000     -2.4000    0.139121E-002
      2.6000     -2.2000    0.145694E-002
      2.6000     -2.0000    0.151895E-002
      2.6000     -1.8000    0.157670E-002
      2.6000     -1.6000    0.162973E-002
      2.6000     -1.4000    0.167758E-002
      2.6000     -1.2000    0.171988E-002
      2.6000     -1.0000    0.175626E-002
      2.6000     -0.8000    0.178643E-002
      2.6000     -0.6000    0.181016E-002
      2.6000     -0.4000    0.182724E-002
      2.6000     -0.2000    0.183754E-002
      2.6000      0.0000    0.184099E-002
      2.6000      0.2000    0.183754E-002
      2.6000      0.4000    0.182724E-002
      2.6000      0.6000    0.181016E-002
      2.6000      0.8000    0.178643E-002
      2.6000      1.0000    0.175626E-002
      2.6000      1.2000    0.171988E-002
      2.6000      1.4000    0.167758E-002
      2.6000      1.6000    0.162973E-002
      2.6000      1.8000    0.157670E-002
      2.6000      2.0000    0.151895E-002
      2.6000      2.2000    0.145694E-002
      2.6000      2.4000    0.139121E-002
      2.6000      2.6000    0.132230E-002
      2.6000      2.8000    0.125080E-002
      2.6000      3.0000    0.117732E-002
      2.6000      3.2000    0.110247E-002
      2.6000      3.4000    0.102689E-002
      2.6000      3.6000    0.951209E-003
      2.6000      3.8000    0.876041E-003
      2.6000      4.0000    0.801992E-003
      2.6000      4.2000    0.729634E-003
      2.6000      4.4000    0.659505E-003
      2.6000      4.6000    0.592094E-003
      2.6000      4.8000    0.527836E-003
      2.6000      5.0000    0.467106E-003
      2.6000      5.2000    0.410207E-003
      2.6000      5.4000    0.357372E-003
      2.6000      5.6000    0.308761E-003
      2.6000      5.8000    0.264455E-003
      2.6000      6.0000    0.224465E-003
      2.6000      6.2000    0.188733E-003
      2.6000      6.4000    0.157134E-003
      2.6000      6.6000    0.129491E-003
      2.6000      6.8000    0.105577E-003
      2.6000      7.0000    0.851276E-004
      2.6000      7.2000    0.678493E-004
      2.6000      7.4000    0.534320E-004
      2.6000      7.6000    0.415570E-004
      2.6000      7.8000    0.319069E-004
      2.6000      8.0000    0.241733E-004
      2.6000      8.2000    0.180644E-004
      2.6000      8.4000    0.133101E-004
      2.6000      8.6000    0.966604E-005
      2.6000      8.8000    0.691647E-005
      2.6000      9.0000    0.487472E-005
      2.6000      9.2000    0.338308E-005
      2.6000      9.4000    0.231121E-005
      2.6000      9.6000    0.155380E-005
      2.6000      9.8000    0.102761E-005
      2.6000     10.0000    0.668303E-006
      2.6000     10.2000    0.427201E-006
      2.6000     10.4000    0.268276E-006
      2.6000     10.6000    0.165413E-006
      2.6000     10.8000    0.100071E-006
      2.6000     11.0000    0.593584E-007
      2.6000     11.2000    0.344952E-007
      2.6000     11.4000    0.196241E-007
      2.6000     11.6000    0.109201E-007
      2.6000     11.8000    0.593918E-008
      2.6000     12.0000    0.315473E-008
      2.6000     12.2000    0.163544E-008
      2.6000     12.4000    0.826943E-009
      2.6000     12.6000    0.407617E-009
      2.6000     12.8000    0.195781E-009
      2.6000     13.0000    0.915960E-010
      2.6000     13.2000    0.417303E-010
      2.6000     13.4000    0.185103E-010
      2.6000     13.6000    0.799301E-011
      2.6000     13.8000    0.335985E-011
      2.6000     14.0000    0.137481E-011
      2.6000     14.2000    0.547648E-012
      2.6000     14.4000    0.212390E-012
      2.6000     14.6000    0.802036E-013
      2.6000     14.8000    0.294946E-013
      2.6000     15.0000    0.105646E-013
      2.6000     15.2000    0.368641E-014
      2.6000     15.4000    0.125336E-014
      2.6000     15.6000    0.415294E-015
      2.6000     15.8000    0.134132E-015
      2.6000     16.0000    0.422368E-016
      2.6000     16.2000    0.129695E-016
      2.6000     16.4000    0.388434E-017
      2.6000     16.6000    0.113490E-017
      2.6000     16.8000    0.323545E-018
      2.6000     17.0000    0.900182E-019
      2.6000     17.2000    0.244471E-019
      2.6000     17.4000    0.648200E-020
      2.6000     17.6000    0.167824E-020
      2.6000     17.8000    0.424364E-021
      2.6000     18.0000    0.104819E-021
      2.6000     18.2000    0.252948E-022
      2.6000     18.4000    0.596463E-023
      2.6000     18.6000    0.137457E-023
      2.6000     18.8000    0.309636E-024
      2.6000     19.0000    0.681869E-025
      2.6000     19.2000    0.146819E-025
      2.6000     19.4000    0.309141E-026
      2.6000     19.6000    0.636630E-027
      2.6000     19.8000    0.128243E-027
      2.6000     20.0000    0.252727E-028
      2.6000     20.2000    0.487307E-029
      2.6000     20.4000    0.919477E-030
      2.6000     20.6000    0.169793E-030
      2.6000     20.8000    0.306898E-031
      2.6000     21.0000    0.543021E-032
      2.6000     21.2000    0.940667E-033
      2.6000     21.4000    0.159553E-033
      2.6000     21.6000    0.265014E-034
      2.6000     21.8000    0.431102E-035
      2.6000     22.0000    0.686883E-036
      2.6000     22.2000    0.107207E-036
      2.6000     22.4000    0.163927E-037
      2.6000     22.6000    0.245586E-038
      2.6000     22.8000    0.360521E-039
      2.6000     23.0000    0.518648E-040
      2.6000     23.2000    0.731262E-041
      2.6000     23.4000    0.101058E-041
      2.6000     23.6000    0.136903E-042
      2.6000     23.8000    0.181816E-043
      2.6000     24.0000    0.236741E-044
      2.6000     24.2000    0.302256E-045
      2.6000     24.4000    0.378420E-046
      2.6000     24.6000    0.464641E-047
      2.6000     24.8000    0.559615E-048
      2.6000     25.0000    0.661799E-049
      2.6000     25.2000    0.774644E-050
      2.6000     25.4000    0.960154E-051
      2.6000     25.6000    0.000000E+000

      2.8000    -25.6000    0.000000E+000
      2.8000    -25.4000    0.140852E-051
      2.8000    -25.2000    0.153295E-050
      2.8000    -25.0000    0.135374E-049
      2.8000    -24.8000    0.114913E-048
      2.8000    -24.6000    0.954554E-048
      2.8000    -24.4000    0.777470E-047
      2.8000    -24.2000    0.620996E-046
      2.8000    -24.0000    0.486397E-045
      2.8000    -23.8000    0.373554E-044
      2.8000    -23.6000    0.281278E-043
      2.8000    -23.4000    0.207635E-042
      2.8000    -23.2000    0.150246E-041
      2.8000    -23.0000    0.106564E-040
      2.8000    -22.8000    0.740749E-040
      2.8000    -22.6000    0.504602E-039
      2.8000    -22.4000    0.336822E-038
      2.8000    -22.2000    0.220283E-037
      2.8000    -22.0000    0.141138E-036
      2.8000    -21.8000    0.885827E-036
      2.8000    -21.6000    0.544560E-035
      2.8000    -21.4000    0.327860E-034
      2.8000    -21.2000    0.193299E-033
      2.8000    -21.0000    0.111589E-032
      2.8000    -20.8000    0.630679E-032
      2.8000    -20.6000    0.348936E-031
      2.8000    -20.4000    0.188964E-030
      2.8000    -20.2000    0.100151E-029
      2.8000    -20.0000    0.519422E-029
      2.8000    -19.8000    0.263583E-028
      2.8000    -19.6000    0.130855E-027
      2.8000    -19.4000    0.635451E-027
      2.8000    -19.2000    0.301808E-026
      2.8000    -19.0000    0.140177E-025
      2.8000    -18.8000    0.636582E-025
      2.8000    -18.6000    0.282620E-024
      2.8000    -18.4000    0.122646E-023
      2.8000    -18.2000    0.520167E-023
      2.8000    -18.0000    0.215574E-022
      2.8000    -17.8000    0.872865E-022
      2.8000    -17.6000    0.345239E-021
      2.8000    -17.4000    0.133364E-020
      2.8000    -17.2000    0.503073E-020
      2.8000    -17.0000    0.185275E-019
      2.8000    -16.8000    0.666063E-019
      2.8000    -16.6000    0.233694E-018
      2.8000    -16.4000    0.800069E-018
      2.8000    -16.2000    0.267223E-017
      2.8000    -16.0000    0.870566E-017
      2.8000    -15.8000    0.276583E-016
      2.8000    -15.6000    0.856761E-016
      2.8000    -15.4000    0.258715E-015
      2.8000    -15.2000    0.761424E-015
      2.8000    -15.0000    0.218372E-014
      2.8000    -14.8000    0.610175E-014
      2.8000    -14.6000    0.166085E-013
      2.8000    -14.4000    0.440312E-013
      2.8000    -14.2000    0.113682E-012
      2.8000    -14.0000    0.285812E-012
      2.8000    -13.8000    0.699686E-012
      2.8000    -13.6000    0.166782E-011
      2.8000    -13.4000    0.387105E-011
      2.8000    -13.2000    0.874949E-011
      2.8000    -13.0000    0.192608E-010
      2.8000    -12.8000    0.413051E-010
      2.8000    -12.6000    0.863176E-010
      2.8000    -12.4000    0.175845E-009
      2.8000    -12.2000    0.349385E-009
      2.8000    -12.0000    0.677420E-009
      2.8000    -11.8000    0.128254E-008
      2.8000    -11.6000    0.237269E-008
      2.8000    -11.4000    0.429237E-008
      2.8000    -11.2000    0.759941E-008
      2.8000    -11.0000    0.131775E-007
      2.8000    -10.8000    0.223976E-007
      2.8000    -10.6000    0.373430E-007
      2.8000    -10.4000    0.611175E-007
      2.8000    -10.2000    0.982543E-007
      2.8000    -10.0000    0.155246E-006
      2.8000     -9.8000    0.241207E-006
      2.8000     -9.6000    0.368687E-006
      2.8000     -9.4000    0.554617E-006
      2.8000     -9.2000    0.821388E-006
      2.8000     -9.0000    0.119801E-005
      2.8000     -8.8000    0.172133E-005
      2.8000     -8.6000    0.243720E-005
      2.8000     -8.4000    0.340154E-005
      2.8000     -8.2000    0.468120E-005
      2.8000     -8.0000    0.635454E-005
      2.8000     -7.8000    0.851166E-005
      2.8000     -7.6000    0.112541E-004
      2.8000     -7.4000    0.146941E-004
      2.8000     -7.2000    0.189533E-004
      2.8000     -7.0000    0.241609E-004
      2.8000     -6.8000    0.304511E-004
      2.8000     -6.6000    0.379601E-004
      2.8000     -6.4000    0.468228E-004
      2.8000     -6.2000    0.571686E-004
      2.8000     -6.0000    0.691174E-004
      2.8000     -5.8000    0.827751E-004
      2.8000     -5.6000    0.982291E-004
      2.8000     -5.4000    0.115544E-003
      2.8000     -5.2000    0.134760E-003
      2.8000     -5.0000    0.155883E-003
      2.8000     -4.8000    0.178891E-003
      2.8000     -4.6000    0.203724E-003
      2.8000     -4.4000    0.230289E-003
      2.8000     -4.2000    0.258455E-003
      2.8000     -4.0000    0.288058E-003
      2.8000     -3.8000    0.318900E-003
      2.8000     -3.6000    0.350751E-003
      2.8000     -3.4000    0.383355E-003
      2.8000     -3.2000    0.416433E-003
      2.8000     -3.0000    0.449686E-003
      2.8000     -2.8000    0.482800E-003
      2.8000     -2.6000    0.515453E-003
      2.8000     -2.4000    0.547318E-003
      2.8000     -2.2000    0.578071E-003
      2.8000     -2.0000    0.607390E-003
      2.8000     -1.8000    0.634969E-003
      2.8000     -1.6000    0.660513E-003
      2.8000     -1.4000    0.683748E-003
      2.8000     -1.2000    0.704423E-003
      2.8000     -1.0000    0.722314E-003
      2.8000     -0.8000    0.737227E-003
      2.8000     -0.6000    0.748998E-003
      2.8000     -0.4000    0.757499E-003
      2.8000     -0.2000    0.762638E-003
      2.8000      0.0000    0.764357E-003
      2.8000      0.2000    0.762638E-003
      2.8000      0.4000    0.757499E-003
      2.8000      0.6000    0.748998E-003
      2.8000      0.8000    0.737227E-003
      2.8000      1.0000    0.722314E-003
      2.8000      1.2000    0.704423E-003
      2.8000      1.4000    0.683748E-003
      2.8000      1.6000    0.660513E-003
      2.8000      1.8000    0.634969E-003
      2.8000      2.0000    0.607390E-003
      2.8000      2.2000    0.578071E-003
      2.8000      2.4000    0.547318E-003
      2.8000      2.6000    0.515453E-003
      2.8000      2.8000    0.482800E-003
      2.8000      3.0000    0.449686E-003
      2.8000      3.2000    0.416433E-003
      2.8000      3.4000    0.383355E-003
      2.8000      3.6000    0.350751E-003
      2.8000      3.8000    0.318900E-003
      2.8000      4.0000    0.288058E-003
      2.8000      4.2000    0.258455E-003
      2.8000      4.4000    0.230289E-003
      2.8000      4.6000    0.203724E-003
      2.8000      4.8000    0.178891E-003
      2.8000      5.0000    0.155883E-003
      2.8000      5.2000    0.134760E-003
      2.8000      5.4000    0.115544E-003
      2.8000      5.6000    0.982291E-004
      2.8000      5.8000    0.827751E-004
      2.8000      6.0000    0.691174E-004
      2.8000      6.2000    0.571686E-004
      2.8000      6.4000    0.468228E-004
      2.8000      6.6000    0.379601E-004
      2.8000      6.8000    0.304511E-004
      2.8000      7.0000    0.241609E-004
      2.8000      7.2000    0.189533E-004
      2.8000      7.4000    0.146941E-004
      2.8000      7.6000    0.112541E-004
      2.8000      7.8000    0.851166E-005
      2.8000      8.0000    0.635454E-005
      2.8000      8.2000    0.468120E-005
      2.8000      8.4000    0.340154E-005
      2.8000      8.6000    0.243720E-005
      2.8000      8.8000    0.172133E-005
      2.8000      9.0000    0.119801E-005
      2.8000      9.2000    0.821388E-006
      2.8000      9.4000    0.554617E-006
      2.8000      9.6000    0.368687E-006
      2.8000      9.8000    0.241207E-006
      2.8000     10.0000    0.155246E-006
      2.8000     10.2000    0.982543E-007
      2.8000     10.4000    0.611175E-007
      2.8000     10.6000    0.373430E-007
      2.8000     10.8000    0.223976E-007
      2.8000     11.0000    0.131775E-007
      2.8000     11.2000    0.759941E-008
      2.8000     11.4000    0.429237E-008
      2.8000     11.6000    0.237269E-008
      2.8000     11.8000    0.128254E-008
      2.8000     12.0000    0.677420E-009
      2.8000     12.2000    0.349385E-009
      2.8000     12.4000    0.175845E-009
      2.8000     12.6000    0.863176E-010
      2.8000     12.8000    0.413051E-010
      2.8000     13.0000    0.192608E-010
      2.8000     13.2000    0.874949E-011
      2.8000     13.4000    0.387105E-011
      2.8000     13.6000    0.166782E-011
      2.8000     13.8000    0.699686E-012
      2.8000     14.0000    0.285812E-012
      2.8000     14.2000    0.113682E-012
      2.8000     14.4000    0.440312E-013
      2.8000     14.6000    0.166085E-013
      2.8000     14.8000    0.610175E-014
      2.8000     15.0000    0.218372E-014
      2.8000     15.2000    0.761424E-015
      2.8000     15.4000    0.258715E-015
      2.8000     15.6000    0.856761E-016
      2.8000     15.8000    0.276583E-016
      2.8000     16.0000    0.870566E-017
      2.8000     16.2000    0.267223E-017
      2.8000     16.4000    0.800069E-018
      2.8000     16.6000    0.233694E-018
      2.8000     16.8000    0.666063E-019
      2.8000     17.0000    0.185275E-019
      2.8000     17.2000    0.503073E-020
      2.8000     17.4000    0.133364E-020
      2.8000     17.6000    0.345239E-021
      2.8000     17.8000    0.872865E-022
      2.8000     18.0000    0.215574E-022
      2.8000     18.2000    0.520167E-023
      2.8000     18.4000    0.122646E-023
      2.8000     18.6000    0.282620E-024
      2.8000     18.8000    0.636582E-025
      2.8000     19.0000    0.140177E-025
      2.8000     19.2000    0.301808E-026
      2.8000     19.4000    0.635451E-027
      2.8000     19.6000    0.130855E-027
      2.8000     19.8000    0.263583E-028
      2.8000     20.0000    0.519422E-029
      2.8000     20.2000    0.100151E-029
      2.8000     20.4000    0.188964E-030
      2.8000     20.6000    0.348936E-031
      2.8000     20.8000    0.630679E-032
      2.8000     21.0000    0.111589E-032
      2.8000     21.2000    0.193299E-033
      2.8000     21.4000    0.327860E-034
      2.8000     21.6000    0.544560E-035
      2.8000     21.8000    0.885827E-036
      2.8000     22.0000    0.141138E-036
      2.8000     22.2000    0.220283E-037
      2.8000     22.4000    0.336822E-038
      2.8000     22.6000    0.504602E-039
      2.8000     22.8000    0.740749E-040
      2.8000     23.0000    0.106564E-040
      2.8000     23.2000    0.150246E-041
      2.8000     23.4000    0.207635E-042
      2.8000     23.6000    0.281278E-043
      2.8000     23.8000    0.373554E-044
      2.8000     24.0000    0.486397E-045
      2.8000     24.2000    0.620997E-046
      2.8000     24.4000    0.777476E-047
      2.8000     24.6000    0.954614E-048
      2.8000     24.8000    0.114973E-048
      2.8000     25.0000    0.135967E-049
      2.8000     25.2000    0.159150E-050
      2.8000     25.4000    0.197262E-051
      2.8000     25.6000    0.000000E+000

      3.0000    -25.6000    0.000000E+000
      3.0000    -25.4000    0.259101E-052
      3.0000    -25.2000    0.281992E-051
      3.0000    -25.0000    0.249026E-050
      3.0000    -24.8000    0.211390E-049
      3.0000    -24.6000    0.175596E-048
      3.0000    -24.4000    0.143022E-047
      3.0000    -24.2000    0.114238E-046
      3.0000    -24.0000    0.894776E-046
      3.0000    -23.8000    0.687194E-045
      3.0000    -23.6000    0.517447E-044
      3.0000    -23.4000    0.381973E-043
      3.0000    -23.2000    0.276402E-042
      3.0000    -23.0000    0.196043E-041
      3.0000    -22.8000    0.136275E-040
      3.0000    -22.6000    0.928327E-040
      3.0000    -22.4000    0.619666E-039
      3.0000    -22.2000    0.405269E-038
      3.0000    -22.0000    0.259666E-037
      3.0000    -21.8000    0.162977E-036
      3.0000    -21.6000    0.100191E-035
      3.0000    -21.4000    0.603228E-035
      3.0000    -21.2000    0.355658E-034
      3.0000    -21.0000    0.205320E-033
      3.0000    -20.8000    0.116047E-032
      3.0000    -20.6000    0.642069E-032
      3.0000    -20.4000    0.347719E-031
      3.0000    -20.2000    0.184298E-030
      3.0000    -20.0000    0.955874E-030
      3.0000    -19.8000    0.485083E-029
      3.0000    -19.6000    0.240829E-028
      3.0000    -19.4000    0.116956E-027
      3.0000    -19.2000    0.555514E-027
      3.0000    -19.0000    0.258028E-026
      3.0000    -18.8000    0.117186E-025
      3.0000    -18.6000    0.520305E-025
      3.0000    -18.4000    0.225812E-024
      3.0000    -18.2000    0.957805E-024
      3.0000    -18.0000    0.396989E-023
      3.0000    -17.8000    0.160761E-022
      3.0000    -17.6000    0.635935E-022
      3.0000    -17.4000    0.245697E-021
      3.0000    -17.2000    0.926975E-021
      3.0000    -17.0000    0.341459E-020
      3.0000    -16.8000    0.122782E-019
      3.0000    -16.6000    0.430901E-019
      3.0000    -16.4000    0.147565E-018
      3.0000    -16.2000    0.493031E-018
      3.0000    -16.0000    0.160681E-017
      3.0000    -15.8000    0.510713E-017
      3.0000    -15.6000    0.158280E-016
      3.0000    -15.4000    0.478226E-016
      3.0000    -15.2000    0.140838E-015
      3.0000    -15.0000    0.404218E-015
      3.0000    -14.8000    0.113044E-014
      3.0000    -14.6000    0.307999E-014
      3.0000    -14.4000    0.817468E-014
      3.0000    -14.2000    0.211332E-013
      3.0000    -14.0000    0.532109E-013
      3.0000    -13.8000    0.130485E-012
      3.0000    -13.6000    0.311638E-012
      3.0000    -13.4000    0.724923E-012
      3.0000    -13.2000    0.164261E-011
      3.0000    -13.0000    0.362627E-011
      3.0000    -12.8000    0.780144E-011
      3.0000    -12.6000    0.163615E-010
      3.0000    -12.4000    0.334645E-010
      3.0000    -12.2000    0.667838E-010
      3.0000    -12.0000    0.130116E-009
      3.0000    -11.8000    0.247652E-009
      3.0000    -11.6000    0.460795E-009
      3.0000    -11.4000    0.838789E-009
      3.0000    -11.2000    0.149490E-008
      3.0000    -11.0000    0.261052E-008
      3.0000    -10.8000    0.447021E-008
      3.0000    -10.6000    0.751167E-008
      3.0000    -10.4000    0.123952E-007
      3.0000    -10.2000    0.200979E-007
      3.0000    -10.0000    0.320388E-007
      3.0000     -9.8000    0.502399E-007
      3.0000     -9.6000    0.775280E-007
      3.0000     -9.4000    0.117781E-006
      3.0000     -9.2000    0.176218E-006
      3.0000     -9.0000    0.259730E-006
      3.0000     -8.8000    0.377247E-006
      3.0000     -8.6000    0.540117E-006
      3.0000     -8.4000    0.762505E-006
      3.0000     -8.2000    0.106176E-005
      3.0000     -8.0000    0.145875E-005
      3.0000     -7.8000    0.197813E-005
      3.0000     -7.6000    0.264852E-005
      3.0000     -7.4000    0.350256E-005
      3.0000     -7.2000    0.457682E-005
      3.0000     -7.0000    0.591154E-005
      3.0000     -6.8000    0.755021E-005
      3.0000     -6.6000    0.953891E-005
      3.0000     -6.4000    0.119255E-004
      3.0000     -6.2000    0.147584E-004
      3.0000     -6.0000    0.180858E-004
      3.0000     -5.8000    0.219535E-004
      3.0000     -5.6000    0.264043E-004
      3.0000     -5.4000    0.314753E-004
      3.0000     -5.2000    0.371974E-004
      3.0000     -5.0000    0.435925E-004
      3.0000     -4.8000    0.506728E-004
      3.0000     -4.6000    0.584391E-004
      3.0000     -4.4000    0.668795E-004
      3.0000     -4.2000    0.759687E-004
      3.0000     -4.0000    0.856673E-004
      3.0000     -3.8000    0.959217E-004
      3.0000     -3.6000    0.106664E-003
      3.0000     -3.4000    0.117813E-003
      3.0000     -3.2000    0.129276E-003
      3.0000     -3.0000    0.140945E-003
      3.0000     -2.8000    0.152707E-003
      3.0000     -2.6000    0.164439E-003
      3.0000     -2.4000    0.176011E-003
      3.0000     -2.2000    0.187292E-003
      3.0000     -2.0000    0.198147E-003
      3.0000     -1.8000    0.208445E-003
      3.0000     -1.6000    0.218057E-003
      3.0000     -1.4000    0.226861E-003
      3.0000     -1.2000    0.234743E-003
      3.0000     -1.0000    0.241600E-003
      3.0000     -0.8000    0.247340E-003
      3.0000     -0.6000    0.251887E-003
      3.0000     -0.4000    0.255180E-003
      3.0000     -0.2000    0.257173E-003
      3.0000      0.0000    0.257841E-003
      3.0000      0.2000    0.257173E-003
      3.0000      0.4000    0.255180E-003
      3.0000      0.6000    0.251887E-003
      3.0000      0.8000    0.247340E-003
      3.0000      1.0000    0.241600E-003
      3.0000      1.2000    0.234743E-003
      3.0000      1.4000    0.226861E-003
      3.0000      1.6000    0.218057E-003
      3.0000      1.8000    0.208445E-003
      3.0000      2.0000    0.198147E-003
      3.0000      2.2000    0.187292E-003
      3.0000      2.4000    0.176011E-003
      3.0000      2.6000    0.164439E-003
      3.0000      2.8000    0.152707E-003
      3.0000      3.0000    0.140945E-003
      3.0000      3.2000    0.129276E-003
      3.0000      3.4000    0.117813E-003
      3.0000      3.6000    0.106664E-003
      3.0000      3.8000    0.959217E-004
      3.0000      4.0000    0.856673E-004
      3.0000      4.2000    0.759687E-004
      3.0000      4.4000    0.668795E-004
      3.0000      4.6000    0.584391E-004
      3.0000      4.8000    0.506728E-004
      3.0000      5.0000    0.435925E-004
      3.0000      5.2000    0.371974E-004
      3.0000      5.4000    0.314753E-004
      3.0000      5.6000    0.264043E-004
      3.0000      5.8000    0.219535E-004
      3.0000      6.0000    0.180858E-004
      3.0000      6.2000    0.147584E-004
      3.0000      6.4000    0.119255E-004
      3.0000      6.6000    0.953891E-005
      3.0000      6.8000    0.755021E-005
      3.0000      7.0000    0.591154E-005
      3.0000      7.2000    0.457682E-005
      3.0000      7.4000    0.350256E-005
      3.0000      7.6000    0.264852E-005
      3.0000      7.8000    0.197813E-005
      3.0000      8.0000    0.145875E-005
      3.0000      8.2000    0.106176E-005
      3.0000      8.4000    0.762505E-006
      3.0000      8.6000    0.540117E-006
      3.0000      8.8000    0.377247E-006
      3.0000      9.0000    0.259730E-006
      3.0000      9.2000    0.176218E-006
      3.0000      9.4000    0.117781E-006
      3.0000      9.6000    0.775280E-007
      3.0000      9.8000    0.502399E-007
      3.0000     10.0000    0.320388E-007
      3.0000     10.2000    0.200979E-007
      3.0000     10.4000    0.123952E-007
      3.0000     10.6000    0.751167E-008
      3.0000     10.8000    0.447021E-008
      3.0000     11.0000    0.261052E-008
      3.0000     11.2000    0.149490E-008
      3.0000     11.4000    0.838789E-009
      3.0000     11.6000    0.460795E-009
      3.0000     11.8000    0.247652E-009
      3.0000     12.0000    0.130116E-009
      3.0000     12.2000    0.667838E-010
      3.0000     12.4000    0.334645E-010
      3.0000     12.6000    0.163615E-010
      3.0000     12.8000    0.780144E-011
      3.0000     13.0000    0.362627E-011
      3.0000     13.2000    0.164261E-011
      3.0000     13.4000    0.724923E-012
      3.0000     13.6000    0.311638E-012
      3.0000     13.8000    0.130485E-012
      3.0000     14.0000    0.532109E-013
      3.0000     14.2000    0.211332E-013
      3.0000     14.4000    0.817468E-014
      3.0000     14.6000    0.307999E-014
      3.0000     14.8000    0.113044E-014
      3.0000     15.0000    0.404218E-015
      3.0000     15.2000    0.140838E-015
      3.0000     15.4000    0.478226E-016
      3.0000     15.6000    0.158280E-016
      3.0000     15.8000    0.510713E-017
      3.0000     16.0000    0.160681E-017
      3.0000     16.2000    0.493031E-018
      3.0000     16.4000    0.147565E-018
      3.0000     16.6000    0.430901E-019
      3.0000     16.8000    0.122782E-019
      3.0000     17.0000    0.341459E-020
      3.0000     17.2000    0.926975E-021
      3.0000     17.4000    0.245697E-021
      3.0000     17.6000    0.635935E-022
      3.0000     17.8000    0.160761E-022
      3.0000     18.0000    0.396989E-023
      3.0000     18.2000    0.957805E-024
      3.0000     18.4000    0.225812E-024
      3.0000     18.6000    0.520305E-025
      3.0000     18.8000    0.117186E-025
      3.0000     19.0000    0.258028E-026
      3.0000     19.2000    0.555514E-027
      3.0000     19.4000    0.116956E-027
      3.0000     19.6000    0.240829E-028
      3.0000     19.8000    0.485083E-029
      3.0000     20.0000    0.955874E-030
      3.0000     20.2000    0.184298E-030
      3.0000     20.4000    0.347719E-031
      3.0000     20.6000    0.642069E-032
      3.0000     20.8000    0.116047E-032
      3.0000     21.0000    0.205320E-033
      3.0000     21.2000    0.355658E-034
      3.0000     21.4000    0.603228E-035
      3.0000     21.6000    0.100191E-035
      3.0000     21.8000    0.162977E-036
      3.0000     22.0000    0.259666E-037
      3.0000     22.2000    0.405269E-038
      3.0000     22.4000    0.619666E-039
      3.0000     22.6000    0.928327E-040
      3.0000     22.8000    0.136275E-040
      3.0000     23.0000    0.196043E-041
      3.0000     23.2000    0.276402E-042
      3.0000     23.4000    0.381973E-043
      3.0000     23.6000    0.517447E-044
      3.0000     23.8000    0.687194E-045
      3.0000     24.0000    0.894776E-046
      3.0000     24.2000    0.114238E-046
      3.0000     24.4000    0.143023E-047
      3.0000     24.6000    0.175608E-048
      3.0000     24.8000    0.211500E-049
      3.0000     25.0000    0.250117E-050
      3.0000     25.2000    0.292763E-051
      3.0000     25.4000    0.362870E-052
      3.0000     25.6000    0.000000E+000

      3.2000    -25.6000    0.000000E+000
      3.2000    -25.4000    0.427314E-053
      3.2000    -25.2000    0.465066E-052
      3.2000    -25.0000    0.410701E-051
      3.2000    -24.8000    0.348632E-050
      3.2000    -24.6000    0.289602E-049
      3.2000    -24.4000    0.235879E-048
      3.2000    -24.2000    0.188408E-047
      3.2000    -24.0000    0.147573E-046
      3.2000    -23.8000    0.113338E-045
      3.2000    -23.6000    0.853426E-045
      3.2000    -23.4000    0.629995E-044
      3.2000    -23.2000    0.455879E-043
      3.2000    -23.0000    0.323343E-042
      3.2000    -22.8000    0.224768E-041
      3.2000    -22.6000    0.153117E-040
      3.2000    -22.4000    0.102208E-039
      3.2000    -22.2000    0.668465E-039
      3.2000    -22.0000    0.428308E-038
      3.2000    -21.8000    0.268828E-037
      3.2000    -21.6000    0.165268E-036
      3.2000    -21.4000    0.995057E-036
      3.2000    -21.2000    0.586689E-035
      3.2000    -21.0000    0.338703E-034
      3.2000    -20.8000    0.191439E-033
      3.2000    -20.6000    0.105924E-032
      3.2000    -20.4000    0.573658E-032
      3.2000    -20.2000    0.304060E-031
      3.2000    -20.0000    0.157709E-030
      3.2000    -19.8000    0.800371E-030
      3.2000    -19.6000    0.397379E-029
      3.2000    -19.4000    0.192993E-028
      3.2000    -19.2000    0.916725E-028
      3.2000    -19.0000    0.425833E-027
      3.2000    -18.8000    0.193410E-026
      3.2000    -18.6000    0.858807E-026
      3.2000    -18.4000    0.372755E-025
      3.2000    -18.2000    0.158124E-024
      3.2000    -18.0000    0.655461E-024
      3.2000    -17.8000    0.265463E-023
      3.2000    -17.6000    0.105026E-022
      3.2000    -17.4000    0.405839E-022
      3.2000    -17.2000    0.153144E-021
      3.2000    -17.0000    0.564233E-021
      3.2000    -16.8000    0.202934E-020
      3.2000    -16.6000    0.712376E-020
      3.2000    -16.4000    0.244031E-019
      3.2000    -16.2000    0.815608E-019
      3.2000    -16.0000    0.265913E-018
      3.2000    -15.8000    0.845555E-018
      3.2000    -15.6000    0.262186E-017
      3.2000    -15.4000    0.792622E-017
      3.2000    -15.2000    0.233582E-016
      3.2000    -15.0000    0.670904E-016
      3.2000    -14.8000    0.187787E-015
      3.2000    -14.6000    0.512149E-015
      3.2000    -14.4000    0.136084E-014
      3.2000    -14.2000    0.352260E-014
      3.2000    -14.0000    0.888257E-014
      3.2000    -13.8000    0.218187E-013
      3.2000    -13.6000    0.522091E-013
      3.2000    -13.4000    0.121710E-012
      3.2000    -13.2000    0.276460E-012
      3.2000    -13.0000    0.611998E-012
      3.2000    -12.8000    0.132069E-011
      3.2000    -12.6000    0.277933E-011
      3.2000    -12.4000    0.570625E-011
      3.2000    -12.2000    0.114355E-010
      3.2000    -12.0000    0.223822E-010
      3.2000    -11.8000    0.428129E-010
      3.2000    -11.6000    0.800891E-010
      3.2000    -11.4000    0.146629E-009
      3.2000    -11.2000    0.262932E-009
      3.2000    -11.0000    0.462142E-009
      3.2000    -10.8000    0.796787E-009
      3.2000    -10.6000    0.134851E-008
      3.2000    -10.4000    0.224183E-008
      3.2000    -10.2000    0.366313E-008
      3.2000    -10.0000    0.588636E-008
      3.2000     -9.8000    0.930670E-008
      3.2000     -9.6000    0.144840E-007
      3.2000     -9.4000    0.221970E-007
      3.2000     -9.2000    0.335088E-007
      3.2000     -9.0000    0.498451E-007
      3.2000     -8.8000    0.730830E-007
      3.2000     -8.6000    0.105650E-006
      3.2000     -8.4000    0.150629E-006
      3.2000     -8.2000    0.211869E-006
      3.2000     -8.0000    0.294093E-006
      3.2000     -7.8000    0.402996E-006
      3.2000     -7.6000    0.545337E-006
      3.2000     -7.4000    0.728999E-006
      3.2000     -7.2000    0.963030E-006
      3.2000     -7.0000    0.125764E-005
      3.2000     -6.8000    0.162416E-005
      3.2000     -6.6000    0.207495E-005
      3.2000     -6.4000    0.262323E-005
      3.2000     -6.2000    0.328288E-005
      3.2000     -6.0000    0.406815E-005
      3.2000     -5.8000    0.499334E-005
      3.2000     -5.6000    0.607235E-005
      3.2000     -5.4000    0.731827E-005
      3.2000     -5.2000    0.874286E-005
      3.2000     -5.0000    0.103560E-004
      3.2000     -4.8000    0.121653E-004
      3.2000     -4.6000    0.141754E-004
      3.2000     -4.4000    0.163875E-004
      3.2000     -4.2000    0.187991E-004
      3.2000     -4.0000    0.214035E-004
      3.2000     -3.8000    0.241894E-004
      3.2000     -3.6000    0.271413E-004
      3.2000     -3.4000    0.302386E-004
      3.2000     -3.2000    0.334565E-004
      3.2000     -3.0000    0.367660E-004
      3.2000     -2.8000    0.401340E-004
      3.2000     -2.6000    0.435239E-004
      3.2000     -2.4000    0.468967E-004
      3.2000     -2.2000    0.502110E-004
      3.2000     -2.0000    0.534242E-004
      3.2000     -1.8000    0.564934E-004
      3.2000     -1.6000    0.593760E-004
      3.2000     -1.4000    0.620312E-004
      3.2000     -1.2000    0.644200E-004
      3.2000     -1.0000    0.665068E-004
      3.2000     -0.8000    0.682602E-004
      3.2000     -0.6000    0.696530E-004
      3.2000     -0.4000    0.706638E-004
      3.2000     -0.2000    0.712767E-004
      3.2000      0.0000    0.714821E-004
      3.2000      0.2000    0.712767E-004
      3.2000      0.4000    0.706638E-004
      3.2000      0.6000    0.696530E-004
      3.2000      0.8000    0.682602E-004
      3.2000      1.0000    0.665068E-004
      3.2000      1.2000    0.644200E-004
      3.2000      1.4000    0.620312E-004
      3.2000      1.6000    0.593760E-004
      3.2000      1.8000    0.564934E-004
      3.2000      2.0000    0.534242E-004
      3.2000      2.2000    0.502110E-004
      3.2000      2.4000    0.468967E-004
      3.2000      2.6000    0.435239E-004
      3.2000      2.8000    0.401340E-004
      3.2000      3.0000    0.367660E-004
      3.2000      3.2000    0.334565E-004
      3.2000      3.4000    0.302386E-004
      3.2000      3.6000    0.271413E-004
      3.2000      3.8000    0.241894E-004
      3.2000      4.0000    0.214035E-004
      3.2000      4.2000    0.187991E-004
      3.2000      4.4000    0.163875E-004
      3.2000      4.6000    0.141754E-004
      3.2000      4.8000    0.121653E-004
      3.2000      5.0000    0.103560E-004
      3.2000      5.2000    0.874286E-005
      3.2000      5.4000    0.731827E-005
      3.2000      5.6000    0.607235E-005
      3.2000      5.8000    0.499334E-005
      3.2000      6.0000    0.406815E-005
      3.2000      6.2000    0.328288E-005
      3.2000      6.4000    0.262323E-005
      3.2000      6.6000    0.207495E-005
      3.2000      6.8000    0.162416E-005
      3.2000      7.0000    0.125764E-005
      3.2000      7.2000    0.963030E-006
      3.2000      7.4000    0.728999E-006
      3.2000      7.6000    0.545337E-006
      3.2000      7.8000    0.402996E-006
      3.2000      8.0000    0.294093E-006
      3.2000      8.2000    0.211869E-006
      3.2000      8.4000    0.150629E-006
      3.2000      8.6000    0.105650E-006
      3.2000      8.8000    0.730830E-007
      3.2000      9.0000    0.498451E-007
      3.2000      9.2000    0.335088E-007
      3.2000      9.4000    0.221970E-007
      3.2000      9.6000    0.144840E-007
      3.2000      9.8000    0.930670E-008
      3.2000     10.0000    0.588636E-008
      3.2000     10.2000    0.366313E-008
      3.2000     10.4000    0.224183E-008
      3.2000     10.6000    0.134851E-008
      3.2000     10.8000    0.796787E-009
      3.2000     11.0000    0.462142E-009
      3.2000     11.2000    0.262932E-009
      3.2000     11.4000    0.146629E-009
      3.2000     11.6000    0.800891E-010
      3.2000     11.8000    0.428129E-010
      3.2000     12.0000    0.223822E-010
      3.2000     12.2000    0.114355E-010
      3.2000     12.4000    0.570625E-011
      3.2000     12.6000    0.277933E-011
      3.2000     12.8000    0.132069E-011
      3.2000     13.0000    0.611998E-012
      3.2000     13.2000    0.276460E-012
      3.2000     13.4000    0.121710E-012
      3.2000     13.6000    0.522091E-013
      3.2000     13.8000    0.218187E-013
      3.2000     14.0000    0.888257E-014
      3.2000     14.2000    0.352260E-014
      3.2000     14.4000    0.136084E-014
      3.2000     14.6000    0.512149E-015
      3.2000     14.8000    0.187787E-015
      3.2000     15.0000    0.670904E-016
      3.2000     15.2000    0.233582E-016
      3.2000     15.4000    0.792622E-017
      3.2000     15.6000    0.262186E-017
      3.2000     15.8000    0.845555E-018
      3.2000     16.0000    0.265913E-018
      3.2000     16.2000    0.815608E-019
      3.2000     16.4000    0.244031E-019
      3.2000     16.6000    0.712376E-020
      3.2000     16.8000    0.202934E-020
      3.2000     17.0000    0.564233E-021
      3.2000     17.2000    0.153144E-021
      3.2000     17.4000    0.405839E-022
      3.2000     17.6000    0.105026E-022
      3.2000     17.8000    0.265463E-023
      3.2000     18.0000    0.655461E-024
      3.2000     18.2000    0.158124E-024
      3.2000     18.4000    0.372755E-025
      3.2000     18.6000    0.858807E-026
      3.2000     18.8000    0.193410E-026
      3.2000     19.0000    0.425833E-027
      3.2000     19.2000    0.916725E-028
      3.2000     19.4000    0.192993E-028
      3.2000     19.6000    0.397379E-029
      3.2000     19.8000    0.800371E-030
      3.2000     20.0000    0.157709E-030
      3.2000     20.2000    0.304060E-031
      3.2000     20.4000    0.573658E-032
      3.2000     20.6000    0.105924E-032
      3.2000     20.8000    0.191439E-033
      3.2000     21.0000    0.338703E-034
      3.2000     21.2000    0.586689E-035
      3.2000     21.4000    0.995057E-036
      3.2000     21.6000    0.165268E-036
      3.2000     21.8000    0.268828E-037
      3.2000     22.0000    0.428308E-038
      3.2000     22.2000    0.668465E-039
      3.2000     22.4000    0.102208E-039
      3.2000     22.6000    0.153117E-040
      3.2000     22.8000    0.224768E-041
      3.2000     23.0000    0.323343E-042
      3.2000     23.2000    0.455879E-043
      3.2000     23.4000    0.629995E-044
      3.2000     23.6000    0.853426E-045
      3.2000     23.8000    0.113338E-045
      3.2000     24.0000    0.147573E-046
      3.2000     24.2000    0.188408E-047
      3.2000     24.4000    0.235881E-048
      3.2000     24.6000    0.289620E-049
      3.2000     24.8000    0.348813E-050
      3.2000     25.0000    0.412500E-051
      3.2000     25.2000    0.482830E-052
      3.2000     25.4000    0.598450E-053
      3.2000     25.6000    0.000000E+000

      3.4000    -25.6000    0.000000E+000
      3.4000    -25.4000    0.632674E-054
      3.4000    -25.2000    0.688572E-053
      3.4000    -25.0000    0.608082E-052
      3.4000    -24.8000    0.516185E-051
      3.4000    -24.6000    0.428787E-050
      3.4000    -24.4000    0.349247E-049
      3.4000    -24.2000    0.278963E-048
      3.4000    -24.0000    0.218503E-047
      3.4000    -23.8000    0.167814E-046
      3.4000    -23.6000    0.126364E-045
      3.4000    -23.4000    0.932820E-045
      3.4000    -23.2000    0.675017E-044
      3.4000    -23.0000    0.478776E-043
      3.4000    -22.8000    0.332820E-042
      3.4000    -22.6000    0.226727E-041
      3.4000    -22.4000    0.151346E-040
      3.4000    -22.2000    0.989854E-040
      3.4000    -22.0000    0.634244E-039
      3.4000    -21.8000    0.398091E-038
      3.4000    -21.6000    0.244739E-037
      3.4000    -21.4000    0.147358E-036
      3.4000    -21.2000    0.868846E-036
      3.4000    -21.0000    0.501608E-035
      3.4000    -20.8000    0.283523E-034
      3.4000    -20.6000    0.156879E-033
      3.4000    -20.4000    0.849647E-033
      3.4000    -20.2000    0.450361E-032
      3.4000    -20.0000    0.233602E-031
      3.4000    -19.8000    0.118558E-030
      3.4000    -19.6000    0.588660E-030
      3.4000    -19.4000    0.285906E-029
      3.4000    -19.2000    0.135815E-028
      3.4000    -19.0000    0.630923E-028
      3.4000    -18.8000    0.286582E-027
      3.4000    -18.6000    0.127263E-026
      3.4000    -18.4000    0.552419E-026
      3.4000    -18.2000    0.234361E-025
      3.4000    -18.0000    0.971596E-025
      3.4000    -17.8000    0.393549E-024
      3.4000    -17.6000    0.155724E-023
      3.4000    -17.4000    0.601841E-023
      3.4000    -17.2000    0.227147E-022
      3.4000    -17.0000    0.837059E-022
      3.4000    -16.8000    0.301130E-021
      3.4000    -16.6000    0.105736E-020
      3.4000    -16.4000    0.362319E-020
      3.4000    -16.2000    0.121137E-019
      3.4000    -16.0000    0.395097E-019
      3.4000    -15.8000    0.125689E-018
      3.4000    -15.6000    0.389930E-018
      3.4000    -15.4000    0.117949E-017
      3.4000    -15.2000    0.347820E-017
      3.4000    -15.0000    0.999776E-017
      3.4000    -14.8000    0.280079E-016
      3.4000    -14.6000    0.764610E-016
      3.4000    -14.4000    0.203394E-015
      3.4000    -14.2000    0.527167E-015
      3.4000    -14.0000    0.133123E-014
      3.4000    -13.8000    0.327537E-014
      3.4000    -13.6000    0.785217E-014
      3.4000    -13.4000    0.183436E-013
      3.4000    -13.2000    0.417657E-013
      3.4000    -13.0000    0.927025E-013
      3.4000    -12.8000    0.200645E-012
      3.4000    -12.6000    0.423637E-012
      3.4000    -12.4000    0.872927E-012
      3.4000    -12.2000    0.175633E-011
      3.4000    -12.0000    0.345248E-011
      3.4000    -11.8000    0.663491E-011
      3.4000    -11.6000    0.124743E-010
      3.4000    -11.4000    0.229611E-010
      3.4000    -11.2000    0.414084E-010
      3.4000    -11.0000    0.732191E-010
      3.4000    -10.8000    0.127034E-009
      3.4000    -10.6000    0.216408E-009
      3.4000    -10.4000    0.362218E-009
      3.4000    -10.2000    0.596029E-009
      3.4000    -10.0000    0.964713E-009
      3.4000     -9.8000    0.153663E-008
      3.4000     -9.6000    0.240973E-008
      3.4000     -9.4000    0.372181E-008
      3.4000     -9.2000    0.566341E-008
      3.4000     -9.0000    0.849326E-008
      3.4000     -8.8000    0.125566E-007
      3.4000     -8.6000    0.183063E-007
      3.4000     -8.4000    0.263259E-007
      3.4000     -8.2000    0.373551E-007
      3.4000     -8.0000    0.523158E-007
      3.4000     -7.8000    0.723387E-007
      3.4000     -7.6000    0.987878E-007
      3.4000     -7.4000    0.133283E-006
      3.4000     -7.2000    0.177717E-006
      3.4000     -7.0000    0.234268E-006
      3.4000     -6.8000    0.305399E-006
      3.4000     -6.6000    0.393855E-006
      3.4000     -6.4000    0.502637E-006
      3.4000     -6.2000    0.634969E-006
      3.4000     -6.0000    0.794248E-006
      3.4000     -5.8000    0.983974E-006
      3.4000     -5.6000    0.120767E-005
      3.4000     -5.4000    0.146877E-005
      3.4000     -5.2000    0.177052E-005
      3.4000     -5.0000    0.211584E-005
      3.4000     -4.8000    0.250718E-005
      3.4000     -4.6000    0.294641E-005
      3.4000     -4.4000    0.343465E-005
      3.4000     -4.2000    0.397215E-005
      3.4000     -4.0000    0.455818E-005
      3.4000     -3.8000    0.519090E-005
      3.4000     -3.6000    0.586733E-005
      3.4000     -3.4000    0.658329E-005
      3.4000     -3.2000    0.733334E-005
      3.4000     -3.0000    0.811089E-005
      3.4000     -2.8000    0.890821E-005
      3.4000     -2.6000    0.971652E-005
      3.4000     -2.4000    0.105262E-004
      3.4000     -2.2000    0.113269E-004
      3.4000     -2.0000    0.121077E-004
      3.4000     -1.8000    0.128575E-004
      3.4000     -1.6000    0.135653E-004
      3.4000     -1.4000    0.142200E-004
      3.4000     -1.2000    0.148114E-004
      3.4000     -1.0000    0.153297E-004
      3.4000     -0.8000    0.157665E-004
      3.4000     -0.6000    0.161142E-004
      3.4000     -0.4000    0.163669E-004
      3.4000     -0.2000    0.165204E-004
      3.4000      0.0000    0.165718E-004
      3.4000      0.2000    0.165204E-004
      3.4000      0.4000    0.163669E-004
      3.4000      0.6000    0.161142E-004
      3.4000      0.8000    0.157665E-004
      3.4000      1.0000    0.153297E-004
      3.4000      1.2000    0.148114E-004
      3.4000      1.4000    0.142200E-004
      3.4000      1.6000    0.135653E-004
      3.4000      1.8000    0.128575E-004
      3.4000      2.0000    0.121077E-004
      3.4000      2.2000    0.113269E-004
      3.4000      2.4000    0.105262E-004
      3.4000      2.6000    0.971652E-005
      3.4000      2.8000    0.890821E-005
      3.4000      3.0000    0.811089E-005
      3.4000      3.2000    0.733334E-005
      3.4000      3.4000    0.658329E-005
      3.4000      3.6000    0.586733E-005
      3.4000      3.8000    0.519090E-005
      3.4000      4.0000    0.455818E-005
      3.4000      4.2000    0.397215E-005
      3.4000      4.4000    0.343465E-005
      3.4000      4.6000    0.294641E-005
      3.4000      4.8000    0.250718E-005
      3.4000      5.0000    0.211584E-005
      3.4000      5.2000    0.177052E-005
      3.4000      5.4000    0.146877E-005
      3.4000      5.6000    0.120767E-005
      3.4000      5.8000    0.983974E-006
      3.4000      6.0000    0.794248E-006
      3.4000      6.2000    0.634969E-006
      3.4000      6.4000    0.502637E-006
      3.4000      6.6000    0.393855E-006
      3.4000      6.8000    0.305399E-006
      3.4000      7.0000    0.234268E-006
      3.4000      7.2000    0.177717E-006
      3.4000      7.4000    0.133283E-006
      3.4000      7.6000    0.987878E-007
      3.4000      7.8000    0.723387E-007
      3.4000      8.0000    0.523158E-007
      3.4000      8.2000    0.373551E-007
      3.4000      8.4000    0.263259E-007
      3.4000      8.6000    0.183063E-007
      3.4000      8.8000    0.125566E-007
      3.4000      9.0000    0.849326E-008
      3.4000      9.2000    0.566341E-008
      3.4000      9.4000    0.372181E-008
      3.4000      9.6000    0.240973E-008
      3.4000      9.8000    0.153663E-008
      3.4000     10.0000    0.964713E-009
      3.4000     10.2000    0.596029E-009
      3.4000     10.4000    0.362218E-009
      3.4000     10.6000    0.216408E-009
      3.4000     10.8000    0.127034E-009
      3.4000     11.0000    0.732191E-010
      3.4000     11.2000    0.414084E-010
      3.4000     11.4000    0.229611E-010
      3.4000     11.6000    0.124743E-010
      3.4000     11.8000    0.663491E-011
      3.4000     12.0000    0.345248E-011
      3.4000     12.2000    0.175633E-011
      3.4000     12.4000    0.872927E-012
      3.4000     12.6000    0.423637E-012
      3.4000     12.8000    0.200645E-012
      3.4000     13.0000    0.927025E-013
      3.4000     13.2000    0.417657E-013
      3.4000     13.4000    0.183436E-013
      3.4000     13.6000    0.785217E-014
      3.4000     13.8000    0.327537E-014
      3.4000     14.0000    0.133123E-014
      3.4000     14.2000    0.527167E-015
      3.4000     14.4000    0.203394E-015
      3.4000     14.6000    0.764610E-016
      3.4000     14.8000    0.280079E-016
      3.4000     15.0000    0.999776E-017
      3.4000     15.2000    0.347820E-017
      3.4000     15.4000    0.117949E-017
      3.4000     15.6000    0.389930E-018
      3.4000     15.8000    0.125689E-018
      3.4000     16.0000    0.395097E-019
      3.4000     16.2000    0.121137E-019
      3.4000     16.4000    0.362319E-020
      3.4000     16.6000    0.105736E-020
      3.4000     16.8000    0.301130E-021
      3.4000     17.0000    0.837059E-022
      3.4000     17.2000    0.227147E-022
      3.4000     17.4000    0.601841E-023
      3.4000     17.6000    0.155724E-023
      3.4000     17.8000    0.393549E-024
      3.4000     18.0000    0.971596E-025
      3.4000     18.2000    0.234361E-025
      3.4000     18.4000    0.552419E-026
      3.4000     18.6000    0.127263E-026
      3.4000     18.8000    0.286582E-027
      3.4000     19.0000    0.630923E-028
      3.4000     19.2000    0.135815E-028
      3.4000     19.4000    0.285906E-029
      3.4000     19.6000    0.588660E-030
      3.4000     19.8000    0.118558E-030
      3.4000     20.0000    0.233602E-031
      3.4000     20.2000    0.450361E-032
      3.4000     20.4000    0.849647E-033
      3.4000     20.6000    0.156879E-033
      3.4000     20.8000    0.283523E-034
      3.4000     21.0000    0.501608E-035
      3.4000     21.2000    0.868846E-036
      3.4000     21.4000    0.147358E-036
      3.4000     21.6000    0.244739E-037
      3.4000     21.8000    0.398091E-038
      3.4000     22.0000    0.634244E-039
      3.4000     22.2000    0.989854E-040
      3.4000     22.4000    0.151346E-040
      3.4000     22.6000    0.226727E-041
      3.4000     22.8000    0.332820E-042
      3.4000     23.0000    0.478776E-043
      3.4000     23.2000    0.675017E-044
      3.4000     23.4000    0.932820E-045
      3.4000     23.6000    0.126364E-045
      3.4000     23.8000    0.167814E-046
      3.4000     24.0000    0.218503E-047
      3.4000     24.2000    0.278963E-048
      3.4000     24.4000    0.349250E-049
      3.4000     24.6000    0.428814E-050
      3.4000     24.8000    0.516454E-051
      3.4000     25.0000    0.610745E-052
      3.4000     25.2000    0.714872E-053
      3.4000     25.4000    0.886055E-054
      3.4000     25.6000    0.000000E+000

      3.6000    -25.6000    0.000000E+000
      3.6000    -25.4000    0.842120E-055
      3.6000    -25.2000    0.916526E-054
      3.6000    -25.0000    0.809394E-053
      3.6000    -24.8000    0.687077E-052
      3.6000    -24.6000    0.570748E-051
      3.6000    -24.4000    0.464877E-050
      3.6000    -24.2000    0.371325E-049
      3.6000    -24.0000    0.290850E-048
      3.6000    -23.8000    0.223380E-047
      3.6000    -23.6000    0.168206E-046
      3.6000    -23.4000    0.124171E-045
      3.6000    -23.2000    0.898549E-045
      3.6000    -23.0000    0.637330E-044
      3.6000    -22.8000    0.443044E-043
      3.6000    -22.6000    0.301819E-042
      3.6000    -22.4000    0.201475E-041
      3.6000    -22.2000    0.131773E-040
      3.6000    -22.0000    0.844344E-040
      3.6000    -21.8000    0.529972E-039
      3.6000    -21.6000    0.325824E-038
      3.6000    -21.4000    0.196183E-037
      3.6000    -21.2000    0.115676E-036
      3.6000    -21.0000    0.667843E-036
      3.6000    -20.8000    0.377495E-035
      3.6000    -20.6000    0.208881E-034
      3.6000    -20.4000    0.113133E-033
      3.6000    -20.2000    0.599691E-033
      3.6000    -20.0000    0.311072E-032
      3.6000    -19.8000    0.157882E-031
      3.6000    -19.6000    0.783954E-031
      3.6000    -19.4000    0.380780E-030
      3.6000    -19.2000    0.180894E-029
      3.6000    -19.0000    0.840394E-029
      3.6000    -18.8000    0.381758E-028
      3.6000    -18.6000    0.169542E-027
      3.6000    -18.4000    0.736012E-027
      3.6000    -18.2000    0.312283E-026
      3.6000    -18.0000    0.129479E-025
      3.6000    -17.8000    0.524528E-025
      3.6000    -17.6000    0.207581E-024
      3.6000    -17.4000    0.802393E-024
      3.6000    -17.2000    0.302896E-023
      3.6000    -17.0000    0.111644E-022
      3.6000    -16.8000    0.401731E-022
      3.6000    -16.6000    0.141098E-021
      3.6000    -16.4000    0.483639E-021
      3.6000    -16.2000    0.161755E-020
      3.6000    -16.0000    0.527784E-020
      3.6000    -15.8000    0.167975E-019
      3.6000    -15.6000    0.521379E-019
      3.6000    -15.4000    0.157802E-018
      3.6000    -15.2000    0.465650E-018
      3.6000    -15.0000    0.133948E-017
      3.6000    -14.8000    0.375565E-017
      3.6000    -14.6000    0.102628E-016
      3.6000    -14.4000    0.273305E-016
      3.6000    -14.2000    0.709258E-016
      3.6000    -14.0000    0.179362E-015
      3.6000    -13.8000    0.442017E-015
      3.6000    -13.6000    0.106159E-014
      3.6000    -13.4000    0.248510E-014
      3.6000    -13.2000    0.567121E-014
      3.6000    -13.0000    0.126200E-013
      3.6000    -12.8000    0.273925E-013
      3.6000    -12.6000    0.580176E-013
      3.6000    -12.4000    0.119961E-012
      3.6000    -12.2000    0.242273E-012
      3.6000    -12.0000    0.478193E-012
      3.6000    -11.8000    0.923034E-012
      3.6000    -11.6000    0.174359E-011
      3.6000    -11.4000    0.322549E-011
      3.6000    -11.2000    0.584774E-011
      3.6000    -11.0000    0.103977E-010
      3.6000    -10.8000    0.181446E-010
      3.6000    -10.6000    0.310969E-010
      3.6000    -10.4000    0.523739E-010
      3.6000    -10.2000    0.867349E-010
      3.6000    -10.0000    0.141312E-009
      3.6000     -9.8000    0.226607E-009
      3.6000     -9.6000    0.357813E-009
      3.6000     -9.4000    0.556528E-009
      3.6000     -9.2000    0.852927E-009
      3.6000     -9.0000    0.128844E-008
      3.6000     -8.8000    0.191899E-008
      3.6000     -8.6000    0.281877E-008
      3.6000     -8.4000    0.408460E-008
      3.6000     -8.2000    0.584075E-008
      3.6000     -8.0000    0.824414E-008
      3.6000     -7.8000    0.114898E-007
      3.6000     -7.6000    0.158163E-007
      3.6000     -7.4000    0.215110E-007
      3.6000     -7.2000    0.289146E-007
      3.6000     -7.0000    0.384251E-007
      3.6000     -6.8000    0.504996E-007
      3.6000     -6.6000    0.656556E-007
      3.6000     -6.4000    0.844682E-007
      3.6000     -6.2000    0.107567E-006
      3.6000     -6.0000    0.135626E-006
      3.6000     -5.8000    0.169355E-006
      3.6000     -5.6000    0.209485E-006
      3.6000     -5.4000    0.256746E-006
      3.6000     -5.2000    0.311848E-006
      3.6000     -5.0000    0.375456E-006
      3.6000     -4.8000    0.448159E-006
      3.6000     -4.6000    0.530442E-006
      3.6000     -4.4000    0.622656E-006
      3.6000     -4.2000    0.724985E-006
      3.6000     -4.0000    0.837417E-006
      3.6000     -3.8000    0.959723E-006
      3.6000     -3.6000    0.109143E-005
      3.6000     -3.4000    0.123181E-005
      3.6000     -3.2000    0.137986E-005
      3.6000     -3.0000    0.153432E-005
      3.6000     -2.8000    0.169367E-005
      3.6000     -2.6000    0.185616E-005
      3.6000     -2.4000    0.201979E-005
      3.6000     -2.2000    0.218243E-005
      3.6000     -2.0000    0.234178E-005
      3.6000     -1.8000    0.249546E-005
      3.6000     -1.6000    0.264108E-005
      3.6000     -1.4000    0.277627E-005
      3.6000     -1.2000    0.289874E-005
      3.6000     -1.0000    0.300638E-005
      3.6000     -0.8000    0.309727E-005
      3.6000     -0.6000    0.316976E-005
      3.6000     -0.4000    0.322253E-005
      3.6000     -0.2000    0.325459E-005
      3.6000      0.0000    0.326535E-005
      3.6000      0.2000    0.325459E-005
      3.6000      0.4000    0.322253E-005
      3.6000      0.6000    0.316976E-005
      3.6000      0.8000    0.309727E-005
      3.6000      1.0000    0.300638E-005
      3.6000      1.2000    0.289874E-005
      3.6000      1.4000    0.277627E-005
      3.6000      1.6000    0.264108E-005
      3.6000      1.8000    0.249546E-005
      3.6000      2.0000    0.234178E-005
      3.6000      2.2000    0.218243E-005
      3.6000      2.4000    0.201979E-005
      3.6000      2.6000    0.185616E-005
      3.6000      2.8000    0.169367E-005
      3.6000      3.0000    0.153432E-005
      3.6000      3.2000    0.137986E-005
      3.6000      3.4000    0.123181E-005
      3.6000      3.6000    0.109143E-005
      3.6000      3.8000    0.959723E-006
      3.6000      4.0000    0.837417E-006
      3.6000      4.2000    0.724985E-006
      3.6000      4.4000    0.622656E-006
      3.6000      4.6000    0.530442E-006
      3.6000      4.8000    0.448159E-006
      3.6000      5.0000    0.375456E-006
      3.6000      5.2000    0.311848E-006
      3.6000      5.4000    0.256746E-006
      3.6000      5.6000    0.209485E-006
      3.6000      5.8000    0.169355E-006
      3.6000      6.0000    0.135626E-006
      3.6000      6.2000    0.107567E-006
      3.6000      6.4000    0.844682E-007
      3.6000      6.6000    0.656556E-007
      3.6000      6.8000    0.504996E-007
      3.6000      7.0000    0.384251E-007
      3.6000      7.2000    0.289146E-007
      3.6000      7.4000    0.215110E-007
      3.6000      7.6000    0.158163E-007
      3.6000      7.8000    0.114898E-007
      3.6000      8.0000    0.824414E-008
      3.6000      8.2000    0.584075E-008
      3.6000      8.4000    0.408460E-008
      3.6000      8.6000    0.281877E-008
      3.6000      8.8000    0.191899E-008
      3.6000      9.0000    0.128844E-008
      3.6000      9.2000    0.852927E-009
      3.6000      9.4000    0.556528E-009
      3.6000      9.6000    0.357813E-009
      3.6000      9.8000    0.226607E-009
      3.6000     10.0000    0.141312E-009
      3.6000     10.2000    0.867349E-010
      3.6000     10.4000    0.523739E-010
      3.6000     10.6000    0.310969E-010
      3.6000     10.8000    0.181446E-010
      3.6000     11.0000    0.103977E-010
      3.6000     11.2000    0.584774E-011
      3.6000     11.4000    0.322549E-011
      3.6000     11.6000    0.174359E-011
      3.6000     11.8000    0.923034E-012
      3.6000     12.0000    0.478193E-012
      3.6000     12.2000    0.242273E-012
      3.6000     12.4000    0.119961E-012
      3.6000     12.6000    0.580176E-013
      3.6000     12.8000    0.273925E-013
      3.6000     13.0000    0.126200E-013
      3.6000     13.2000    0.567121E-014
      3.6000     13.4000    0.248510E-014
      3.6000     13.6000    0.106159E-014
      3.6000     13.8000    0.442017E-015
      3.6000     14.0000    0.179362E-015
      3.6000     14.2000    0.709258E-016
      3.6000     14.4000    0.273305E-016
      3.6000     14.6000    0.102628E-016
      3.6000     14.8000    0.375565E-017
      3.6000     15.0000    0.133948E-017
      3.6000     15.2000    0.465650E-018
      3.6000     15.4000    0.157802E-018
      3.6000     15.6000    0.521379E-019
      3.6000     15.8000    0.167975E-019
      3.6000     16.0000    0.527784E-020
      3.6000     16.2000    0.161755E-020
      3.6000     16.4000    0.483639E-021
      3.6000     16.6000    0.141098E-021
      3.6000     16.8000    0.401731E-022
      3.6000     17.0000    0.111644E-022
      3.6000     17.2000    0.302896E-023
      3.6000     17.4000    0.802393E-024
      3.6000     17.6000    0.207581E-024
      3.6000     17.8000    0.524528E-025
      3.6000     18.0000    0.129479E-025
      3.6000     18.2000    0.312283E-026
      3.6000     18.4000    0.736012E-027
      3.6000     18.6000    0.169542E-027
      3.6000     18.8000    0.381758E-028
      3.6000     19.0000    0.840394E-029
      3.6000     19.2000    0.180894E-029
      3.6000     19.4000    0.380780E-030
      3.6000     19.6000    0.783954E-031
      3.6000     19.8000    0.157882E-031
      3.6000     20.0000    0.311072E-032
      3.6000     20.2000    0.599691E-033
      3.6000     20.4000    0.113133E-033
      3.6000     20.6000    0.208881E-034
      3.6000     20.8000    0.377495E-035
      3.6000     21.0000    0.667843E-036
      3.6000     21.2000    0.115676E-036
      3.6000     21.4000    0.196183E-037
      3.6000     21.6000    0.325824E-038
      3.6000     21.8000    0.529972E-039
      3.6000     22.0000    0.844344E-040
      3.6000     22.2000    0.131773E-040
      3.6000     22.4000    0.201475E-041
      3.6000     22.6000    0.301819E-042
      3.6000     22.8000    0.443044E-043
      3.6000     23.0000    0.637330E-044
      3.6000     23.2000    0.898549E-045
      3.6000     23.4000    0.124171E-045
      3.6000     23.6000    0.168206E-046
      3.6000     23.8000    0.223380E-047
      3.6000     24.0000    0.290850E-048
      3.6000     24.2000    0.371325E-049
      3.6000     24.4000    0.464880E-050
      3.6000     24.6000    0.570784E-051
      3.6000     24.8000    0.687435E-052
      3.6000     25.0000    0.812938E-053
      3.6000     25.2000    0.951533E-054
      3.6000     25.4000    0.117938E-054
      3.6000     25.6000    0.000000E+000

      3.8000    -25.6000    0.000000E+000
      3.8000    -25.4000    0.100914E-055
      3.8000    -25.2000    0.109831E-054
      3.8000    -25.0000    0.969931E-054
      3.8000    -24.8000    0.823358E-053
      3.8000    -24.6000    0.683959E-052
      3.8000    -24.4000    0.557091E-051
      3.8000    -24.2000    0.444985E-050
      3.8000    -24.0000    0.348549E-049
      3.8000    -23.8000    0.267696E-048
      3.8000    -23.6000    0.201578E-047
      3.8000    -23.4000    0.148808E-046
      3.8000    -23.2000    0.107684E-045
      3.8000    -23.0000    0.763802E-045
      3.8000    -22.8000    0.530968E-044
      3.8000    -22.6000    0.361721E-043
      3.8000    -22.4000    0.241465E-042
      3.8000    -22.2000    0.157931E-041
      3.8000    -22.0000    0.101197E-040
      3.8000    -21.8000    0.635198E-040
      3.8000    -21.6000    0.390524E-039
      3.8000    -21.4000    0.235145E-038
      3.8000    -21.2000    0.138652E-037
      3.8000    -21.0000    0.800518E-037
      3.8000    -20.8000    0.452501E-036
      3.8000    -20.6000    0.250393E-035
      3.8000    -20.4000    0.135621E-034
      3.8000    -20.2000    0.718923E-034
      3.8000    -20.0000    0.372936E-033
      3.8000    -19.8000    0.189290E-032
      3.8000    -19.6000    0.939953E-032
      3.8000    -19.4000    0.456576E-031
      3.8000    -19.2000    0.216916E-030
      3.8000    -19.0000    0.100781E-029
      3.8000    -18.8000    0.457845E-029
      3.8000    -18.6000    0.203350E-028
      3.8000    -18.4000    0.882864E-028
      3.8000    -18.2000    0.374630E-027
      3.8000    -18.0000    0.155348E-026
      3.8000    -17.8000    0.629409E-026
      3.8000    -17.6000    0.249125E-025
      3.8000    -17.4000    0.963140E-025
      3.8000    -17.2000    0.363645E-024
      3.8000    -17.0000    0.134064E-023
      3.8000    -16.8000    0.482521E-023
      3.8000    -16.6000    0.169520E-022
      3.8000    -16.4000    0.581238E-022
      3.8000    -16.2000    0.194465E-021
      3.8000    -16.0000    0.634763E-021
      3.8000    -15.8000    0.202113E-020
      3.8000    -15.6000    0.627660E-020
      3.8000    -15.4000    0.190080E-019
      3.8000    -15.2000    0.561265E-019
      3.8000    -15.0000    0.161573E-018
      3.8000    -14.8000    0.453406E-018
      3.8000    -14.6000    0.124019E-017
      3.8000    -14.4000    0.330630E-017
      3.8000    -14.2000    0.859086E-017
      3.8000    -14.0000    0.217556E-016
      3.8000    -13.8000    0.536987E-016
      3.8000    -13.6000    0.129197E-015
      3.8000    -13.4000    0.303041E-015
      3.8000    -13.2000    0.693100E-015
      3.8000    -13.0000    0.154614E-014
      3.8000    -12.8000    0.336516E-014
      3.8000    -12.6000    0.714886E-014
      3.8000    -12.4000    0.148301E-013
      3.8000    -12.2000    0.300577E-013
      3.8000    -12.0000    0.595567E-013
      3.8000    -11.8000    0.115436E-012
      3.8000    -11.6000    0.219022E-012
      3.8000    -11.4000    0.407072E-012
      3.8000    -11.2000    0.741657E-012
      3.8000    -11.0000    0.132553E-011
      3.8000    -10.8000    0.232559E-011
      3.8000    -10.6000    0.400786E-011
      3.8000    -10.4000    0.678885E-011
      3.8000    -10.2000    0.113091E-010
      3.8000    -10.0000    0.185363E-010
      3.8000     -9.8000    0.299075E-010
      3.8000     -9.6000    0.475199E-010
      3.8000     -9.4000    0.743815E-010
      3.8000     -9.2000    0.114734E-009
      3.8000     -9.0000    0.174456E-009
      3.8000     -8.8000    0.261562E-009
      3.8000     -8.6000    0.386794E-009
      3.8000     -8.4000    0.564314E-009
      3.8000     -8.2000    0.812499E-009
      3.8000     -8.0000    0.115481E-008
      3.8000     -7.8000    0.162073E-008
      3.8000     -7.6000    0.224675E-008
      3.8000     -7.4000    0.307735E-008
      3.8000     -7.2000    0.416590E-008
      3.8000     -7.0000    0.557548E-008
      3.8000     -6.8000    0.737952E-008
      3.8000     -6.6000    0.966215E-008
      3.8000     -6.4000    0.125182E-007
      3.8000     -6.2000    0.160527E-007
      3.8000     -6.0000    0.203802E-007
      3.8000     -5.8000    0.256228E-007
      3.8000     -5.6000    0.319083E-007
      3.8000     -5.4000    0.393668E-007
      3.8000     -5.2000    0.481278E-007
      3.8000     -5.0000    0.583151E-007
      3.8000     -4.8000    0.700427E-007
      3.8000     -4.6000    0.834088E-007
      3.8000     -4.4000    0.984903E-007
      3.8000     -4.2000    0.115337E-006
      3.8000     -4.0000    0.133967E-006
      3.8000     -3.8000    0.154360E-006
      3.8000     -3.6000    0.176451E-006
      3.8000     -3.4000    0.200134E-006
      3.8000     -3.2000    0.225248E-006
      3.8000     -3.0000    0.251589E-006
      3.8000     -2.8000    0.278900E-006
      3.8000     -2.6000    0.306878E-006
      3.8000     -2.4000    0.335180E-006
      3.8000     -2.2000    0.363424E-006
      3.8000     -2.0000    0.391204E-006
      3.8000     -1.8000    0.418090E-006
      3.8000     -1.6000    0.443646E-006
      3.8000     -1.4000    0.467438E-006
      3.8000     -1.2000    0.489047E-006
      3.8000     -1.0000    0.508079E-006
      3.8000     -0.8000    0.524179E-006
      3.8000     -0.6000    0.537039E-006
      3.8000     -0.4000    0.546409E-006
      3.8000     -0.2000    0.552107E-006
      3.8000      0.0000    0.554019E-006
      3.8000      0.2000    0.552107E-006
      3.8000      0.4000    0.546409E-006
      3.8000      0.6000    0.537039E-006
      3.8000      0.8000    0.524179E-006
      3.8000      1.0000    0.508079E-006
      3.8000      1.2000    0.489047E-006
      3.8000      1.4000    0.467438E-006
      3.8000      1.6000    0.443646E-006
      3.8000      1.8000    0.418090E-006
      3.8000      2.0000    0.391204E-006
      3.8000      2.2000    0.363424E-006
      3.8000      2.4000    0.335180E-006
      3.8000      2.6000    0.306878E-006
      3.8000      2.8000    0.278900E-006
      3.8000      3.0000    0.251589E-006
      3.8000      3.2000    0.225248E-006
      3.8000      3.4000    0.200134E-006
      3.8000      3.6000    0.176451E-006
      3.8000      3.8000    0.154360E-006
      3.8000      4.0000    0.133967E-006
      3.8000      4.2000    0.115337E-006
      3.8000      4.4000    0.984903E-007
      3.8000      4.6000    0.834088E-007
      3.8000      4.8000    0.700427E-007
      3.8000      5.0000    0.583151E-007
      3.8000      5.2000    0.481278E-007
      3.8000      5.4000    0.393668E-007
      3.8000      5.6000    0.319083E-007
      3.8000      5.8000    0.256228E-007
      3.8000      6.0000    0.203802E-007
      3.8000      6.2000    0.160527E-007
      3.8000      6.4000    0.125182E-007
      3.8000      6.6000    0.966215E-008
      3.8000      6.8000    0.737952E-008
      3.8000      7.0000    0.557548E-008
      3.8000      7.2000    0.416590E-008
      3.8000      7.4000    0.307735E-008
      3.8000      7.6000    0.224675E-008
      3.8000      7.8000    0.162073E-008
      3.8000      8.0000    0.115481E-008
      3.8000      8.2000    0.812499E-009
      3.8000      8.4000    0.564314E-009
      3.8000      8.6000    0.386794E-009
      3.8000      8.8000    0.261562E-009
      3.8000      9.0000    0.174456E-009
      3.8000      9.2000    0.114734E-009
      3.8000      9.4000    0.743815E-010
      3.8000      9.6000    0.475199E-010
      3.8000      9.8000    0.299075E-010
      3.8000     10.0000    0.185363E-010
      3.8000     10.2000    0.113091E-010
      3.8000     10.4000    0.678885E-011
      3.8000     10.6000    0.400786E-011
      3.8000     10.8000    0.232559E-011
      3.8000     11.0000    0.132553E-011
      3.8000     11.2000    0.741657E-012
      3.8000     11.4000    0.407072E-012
      3.8000     11.6000    0.219022E-012
      3.8000     11.8000    0.115436E-012
      3.8000     12.0000    0.595567E-013
      3.8000     12.2000    0.300577E-013
      3.8000     12.4000    0.148301E-013
      3.8000     12.6000    0.714886E-014
      3.8000     12.8000    0.336516E-014
      3.8000     13.0000    0.154614E-014
      3.8000     13.2000    0.693100E-015
      3.8000     13.4000    0.303041E-015
      3.8000     13.6000    0.129197E-015
      3.8000     13.8000    0.536987E-016
      3.8000     14.0000    0.217556E-016
      3.8000     14.2000    0.859086E-017
      3.8000     14.4000    0.330630E-017
      3.8000     14.6000    0.124019E-017
      3.8000     14.8000    0.453406E-018
      3.8000     15.0000    0.161573E-018
      3.8000     15.2000    0.561265E-019
      3.8000     15.4000    0.190080E-019
      3.8000     15.6000    0.627660E-020
      3.8000     15.8000    0.202113E-020
      3.8000     16.0000    0.634763E-021
      3.8000     16.2000    0.194465E-021
      3.8000     16.4000    0.581238E-022
      3.8000     16.6000    0.169520E-022
      3.8000     16.8000    0.482521E-023
      3.8000     17.0000    0.134064E-023
      3.8000     17.2000    0.363645E-024
      3.8000     17.4000    0.963140E-025
      3.8000     17.6000    0.249125E-025
      3.8000     17.8000    0.629409E-026
      3.8000     18.0000    0.155348E-026
      3.8000     18.2000    0.374630E-027
      3.8000     18.4000    0.882864E-028
      3.8000     18.6000    0.203350E-028
      3.8000     18.8000    0.457845E-029
      3.8000     19.0000    0.100781E-029
      3.8000     19.2000    0.216916E-030
      3.8000     19.4000    0.456576E-031
      3.8000     19.6000    0.939953E-032
      3.8000     19.8000    0.189290E-032
      3.8000     20.0000    0.372936E-033
      3.8000     20.2000    0.718923E-034
      3.8000     20.4000    0.135621E-034
      3.8000     20.6000    0.250393E-035
      3.8000     20.8000    0.452501E-036
      3.8000     21.0000    0.800518E-037
      3.8000     21.2000    0.138652E-037
      3.8000     21.4000    0.235145E-038
      3.8000     21.6000    0.390524E-039
      3.8000     21.8000    0.635198E-040
      3.8000     22.0000    0.101197E-040
      3.8000     22.2000    0.157931E-041
      3.8000     22.4000    0.241465E-042
      3.8000     22.6000    0.361721E-043
      3.8000     22.8000    0.530968E-044
      3.8000     23.0000    0.763802E-045
      3.8000     23.2000    0.107684E-045
      3.8000     23.4000    0.148808E-046
      3.8000     23.6000    0.201578E-047
      3.8000     23.8000    0.267696E-048
      3.8000     24.0000    0.348549E-049
      3.8000     24.2000    0.444986E-050
      3.8000     24.4000    0.557096E-051
      3.8000     24.6000    0.684002E-052
      3.8000     24.8000    0.823787E-053
      3.8000     25.0000    0.974178E-054
      3.8000     25.2000    0.114026E-054
      3.8000     25.4000    0.141329E-055
      3.8000     25.6000    0.000000E+000

      4.0000    -25.6000    0.000000E+000
      4.0000    -25.4000    0.109031E-056
      4.0000    -25.2000    0.118665E-055
      4.0000    -25.0000    0.104795E-054
      4.0000    -24.8000    0.889595E-054
      4.0000    -24.6000    0.738987E-053
      4.0000    -24.4000    0.601916E-052
      4.0000    -24.2000    0.480793E-051
      4.0000    -24.0000    0.376599E-050
      4.0000    -23.8000    0.289242E-049
      4.0000    -23.6000    0.217805E-048
      4.0000    -23.4000    0.160788E-047
      4.0000    -23.2000    0.116355E-046
      4.0000    -23.0000    0.825312E-046
      4.0000    -22.8000    0.573735E-045
      4.0000    -22.6000    0.390862E-044
      4.0000    -22.4000    0.260922E-043
      4.0000    -22.2000    0.170659E-042
      4.0000    -22.0000    0.109355E-041
      4.0000    -21.8000    0.686417E-041
      4.0000    -21.6000    0.422022E-040
      4.0000    -21.4000    0.254117E-039
      4.0000    -21.2000    0.149843E-038
      4.0000    -21.0000    0.865150E-038
      4.0000    -20.8000    0.489049E-037
      4.0000    -20.6000    0.270626E-036
      4.0000    -20.4000    0.146585E-035
      4.0000    -20.2000    0.777073E-035
      4.0000    -20.0000    0.403118E-034
      4.0000    -19.8000    0.204619E-033
      4.0000    -19.6000    0.101612E-032
      4.0000    -19.4000    0.493604E-032
      4.0000    -19.2000    0.234522E-031
      4.0000    -19.0000    0.108969E-030
      4.0000    -18.8000    0.495081E-030
      4.0000    -18.6000    0.219907E-029
      4.0000    -18.4000    0.954842E-029
      4.0000    -18.2000    0.405217E-028
      4.0000    -18.0000    0.168051E-027
      4.0000    -17.8000    0.680970E-027
      4.0000    -17.6000    0.269574E-026
      4.0000    -17.4000    0.104237E-025
      4.0000    -17.2000    0.393636E-025
      4.0000    -17.0000    0.145151E-024
      4.0000    -16.8000    0.522554E-024
      4.0000    -16.6000    0.183635E-023
      4.0000    -16.4000    0.629827E-023
      4.0000    -16.2000    0.210795E-022
      4.0000    -16.0000    0.688338E-022
      4.0000    -15.8000    0.219270E-021
      4.0000    -15.6000    0.681286E-021
      4.0000    -15.4000    0.206438E-020
      4.0000    -15.2000    0.609967E-020
      4.0000    -15.0000    0.175722E-019
      4.0000    -14.8000    0.493527E-019
      4.0000    -14.6000    0.135121E-018
      4.0000    -14.4000    0.360616E-018
      4.0000    -14.2000    0.938137E-018
      4.0000    -14.0000    0.237900E-017
      4.0000    -13.8000    0.588103E-017
      4.0000    -13.6000    0.141739E-016
      4.0000    -13.4000    0.333100E-016
      4.0000    -13.2000    0.763479E-016
      4.0000    -13.0000    0.170718E-015
      4.0000    -12.8000    0.372537E-015
      4.0000    -12.6000    0.793677E-015
      4.0000    -12.4000    0.165161E-014
      4.0000    -12.2000    0.335883E-014
      4.0000    -12.0000    0.667952E-014
      4.0000    -11.8000    0.129972E-013
      4.0000    -11.6000    0.247626E-013
      4.0000    -11.4000    0.462256E-013
      4.0000    -11.2000    0.846079E-013
      4.0000    -11.0000    0.151943E-012
      4.0000    -10.8000    0.267908E-012
      4.0000    -10.6000    0.464085E-012
      4.0000    -10.4000    0.790270E-012
      4.0000    -10.2000    0.132359E-011
      4.0000    -10.0000    0.218146E-011
      4.0000     -9.8000    0.353953E-011
      4.0000     -9.6000    0.565612E-011
      4.0000     -9.4000    0.890476E-011
      4.0000     -9.2000    0.138164E-010
      4.0000     -9.0000    0.211332E-010
      4.0000     -8.8000    0.318757E-010
      4.0000     -8.6000    0.474236E-010
      4.0000     -8.4000    0.696132E-010
      4.0000     -8.2000    0.100849E-009
      4.0000     -8.0000    0.144229E-009
      4.0000     -7.8000    0.203686E-009
      4.0000     -7.6000    0.284136E-009
      4.0000     -7.4000    0.391628E-009
      4.0000     -7.2000    0.533498E-009
      4.0000     -7.0000    0.718504E-009
      4.0000     -6.8000    0.956950E-009
      4.0000     -6.6000    0.126077E-008
      4.0000     -6.4000    0.164355E-008
      4.0000     -6.2000    0.212054E-008
      4.0000     -6.0000    0.270853E-008
      4.0000     -5.8000    0.342565E-008
      4.0000     -5.6000    0.429113E-008
      4.0000     -5.4000    0.532484E-008
      4.0000     -5.2000    0.654684E-008
      4.0000     -5.0000    0.797672E-008
      4.0000     -4.8000    0.963288E-008
      4.0000     -4.6000    0.115317E-007
      4.0000     -4.4000    0.136867E-007
      4.0000     -4.2000    0.161076E-007
      4.0000     -4.0000    0.187994E-007
      4.0000     -3.8000    0.217613E-007
      4.0000     -3.6000    0.249864E-007
      4.0000     -3.4000    0.284605E-007
      4.0000     -3.2000    0.321620E-007
      4.0000     -3.0000    0.360613E-007
      4.0000     -2.8000    0.401212E-007
      4.0000     -2.6000    0.442968E-007
      4.0000     -2.4000    0.485363E-007
      4.0000     -2.2000    0.527820E-007
      4.0000     -2.0000    0.569710E-007
      4.0000     -1.8000    0.610371E-007
      4.0000     -1.6000    0.649123E-007
      4.0000     -1.4000    0.685286E-007
      4.0000     -1.2000    0.718199E-007
      4.0000     -1.0000    0.747238E-007
      4.0000     -0.8000    0.771840E-007
      4.0000     -0.6000    0.791516E-007
      4.0000     -0.4000    0.805866E-007
      4.0000     -0.2000    0.814596E-007
      4.0000      0.0000    0.817527E-007
      4.0000      0.2000    0.814596E-007
      4.0000      0.4000    0.805866E-007
      4.0000      0.6000    0.791516E-007
      4.0000      0.8000    0.771840E-007
      4.0000      1.0000    0.747238E-007
      4.0000      1.2000    0.718199E-007
      4.0000      1.4000    0.685286E-007
      4.0000      1.6000    0.649123E-007
      4.0000      1.8000    0.610371E-007
      4.0000      2.0000    0.569710E-007
      4.0000      2.2000    0.527820E-007
      4.0000      2.4000    0.485363E-007
      4.0000      2.6000    0.442968E-007
      4.0000      2.8000    0.401212E-007
      4.0000      3.0000    0.360613E-007
      4.0000      3.2000    0.321620E-007
      4.0000      3.4000    0.284605E-007
      4.0000      3.6000    0.249864E-007
      4.0000      3.8000    0.217613E-007
      4.0000      4.0000    0.187994E-007
      4.0000      4.2000    0.161076E-007
      4.0000      4.4000    0.136867E-007
      4.0000      4.6000    0.115317E-007
      4.0000      4.8000    0.963288E-008
      4.0000      5.0000    0.797672E-008
      4.0000      5.2000    0.654684E-008
      4.0000      5.4000    0.532484E-008
      4.0000      5.6000    0.429113E-008
      4.0000      5.8000    0.342565E-008
      4.0000      6.0000    0.270853E-008
      4.0000      6.2000    0.212054E-008
      4.0000      6.4000    0.164355E-008
      4.0000      6.6000    0.126077E-008
      4.0000      6.8000    0.956950E-009
      4.0000      7.0000    0.718504E-009
      4.0000      7.2000    0.533498E-009
      4.0000      7.4000    0.391628E-009
      4.0000      7.6000    0.284136E-009
      4.0000      7.8000    0.203686E-009
      4.0000      8.0000    0.144229E-009
      4.0000      8.2000    0.100849E-009
      4.0000      8.4000    0.696132E-010
      4.0000      8.6000    0.474236E-010
      4.0000      8.8000    0.318757E-010
      4.0000      9.0000    0.211332E-010
      4.0000      9.2000    0.138164E-010
      4.0000      9.4000    0.890476E-011
      4.0000      9.6000    0.565612E-011
      4.0000      9.8000    0.353953E-011
      4.0000     10.0000    0.218146E-011
      4.0000     10.2000    0.132359E-011
      4.0000     10.4000    0.790270E-012
      4.0000     10.6000    0.464085E-012
      4.0000     10.8000    0.267908E-012
      4.0000     11.0000    0.151943E-012
      4.0000     11.2000    0.846079E-013
      4.0000     11.4000    0.462256E-013
      4.0000     11.6000    0.247626E-013
      4.0000     11.8000    0.129972E-013
      4.0000     12.0000    0.667952E-014
      4.0000     12.2000    0.335883E-014
      4.0000     12.4000    0.165161E-014
      4.0000     12.6000    0.793677E-015
      4.0000     12.8000    0.372537E-015
      4.0000     13.0000    0.170718E-015
      4.0000     13.2000    0.763479E-016
      4.0000     13.4000    0.333100E-016
      4.0000     13.6000    0.141739E-016
      4.0000     13.8000    0.588103E-017
      4.0000     14.0000    0.237900E-017
      4.0000     14.2000    0.938137E-018
      4.0000     14.4000    0.360616E-018
      4.0000     14.6000    0.135121E-018
      4.0000     14.8000    0.493527E-019
      4.0000     15.0000    0.175722E-019
      4.0000     15.2000    0.609967E-020
      4.0000     15.4000    0.206438E-020
      4.0000     15.6000    0.681286E-021
      4.0000     15.8000    0.219270E-021
      4.0000     16.0000    0.688338E-022
      4.0000     16.2000    0.210795E-022
      4.0000     16.4000    0.629827E-023
      4.0000     16.6000    0.183635E-023
      4.0000     16.8000    0.522554E-024
      4.0000     17.0000    0.145151E-024
      4.0000     17.2000    0.393636E-025
      4.0000     17.4000    0.104237E-025
      4.0000     17.6000    0.269574E-026
      4.0000     17.8000    0.680970E-027
      4.0000     18.0000    0.168051E-027
      4.0000     18.2000    0.405217E-028
      4.0000     18.4000    0.954842E-029
      4.0000     18.6000    0.219907E-029
      4.0000     18.8000    0.495081E-030
      4.0000     19.0000    0.108969E-030
      4.0000     19.2000    0.234522E-031
      4.0000     19.4000    0.493604E-032
      4.0000     19.6000    0.101612E-032
      4.0000     19.8000    0.204619E-033
      4.0000     20.0000    0.403118E-034
      4.0000     20.2000    0.777073E-035
      4.0000     20.4000    0.146585E-035
      4.0000     20.6000    0.270626E-036
      4.0000     20.8000    0.489049E-037
      4.0000     21.0000    0.865150E-038
      4.0000     21.2000    0.149843E-038
      4.0000     21.4000    0.254117E-039
      4.0000     21.6000    0.422022E-040
      4.0000     21.8000    0.686417E-041
      4.0000     22.0000    0.109355E-041
      4.0000     22.2000    0.170659E-042
      4.0000     22.4000    0.260922E-043
      4.0000     22.6000    0.390862E-044
      4.0000     22.8000    0.573735E-045
      4.0000     23.0000    0.825312E-046
      4.0000     23.2000    0.116355E-046
      4.0000     23.4000    0.160788E-047
      4.0000     23.6000    0.217805E-048
      4.0000     23.8000    0.289242E-049
      4.0000     24.0000    0.376599E-050
      4.0000     24.2000    0.480794E-051
      4.0000     24.4000    0.601921E-052
      4.0000     24.6000    0.739034E-053
      4.0000     24.8000    0.890059E-054
      4.0000     25.0000    0.105254E-054
      4.0000     25.2000    0.123198E-055
      4.0000     25.4000    0.152696E-056
      4.0000     25.6000    0.000000E+000

      4.2000    -25.6000    0.000000E+000
      4.2000    -25.4000    0.106370E-057
      4.2000    -25.2000    0.115769E-056
      4.2000    -25.0000    0.102239E-055
      4.2000    -24.8000    0.867896E-055
      4.2000    -24.6000    0.720966E-054
      4.2000    -24.4000    0.587242E-053
      4.2000    -24.2000    0.469075E-052
      4.2000    -24.0000    0.367424E-051
      4.2000    -23.8000    0.282198E-050
      4.2000    -23.6000    0.212502E-049
      4.2000    -23.4000    0.156875E-048
      4.2000    -23.2000    0.113525E-047
      4.2000    -23.0000    0.805245E-047
      4.2000    -22.8000    0.559792E-046
      4.2000    -22.6000    0.381368E-045
      4.2000    -22.4000    0.254588E-044
      4.2000    -22.2000    0.166519E-043
      4.2000    -22.0000    0.106704E-042
      4.2000    -21.8000    0.669790E-042
      4.2000    -21.6000    0.411809E-041
      4.2000    -21.4000    0.247973E-040
      4.2000    -21.2000    0.146223E-039
      4.2000    -21.0000    0.844276E-039
      4.2000    -20.8000    0.477264E-038
      4.2000    -20.6000    0.264113E-037
      4.2000    -20.4000    0.143063E-036
      4.2000    -20.2000    0.758429E-036
      4.2000    -20.0000    0.393463E-035
      4.2000    -19.8000    0.199728E-034
      4.2000    -19.6000    0.991887E-034
      4.2000    -19.4000    0.481859E-033
      4.2000    -19.2000    0.228957E-032
      4.2000    -19.0000    0.106391E-031
      4.2000    -18.8000    0.483404E-031
      4.2000    -18.6000    0.214739E-030
      4.2000    -18.4000    0.932494E-030
      4.2000    -18.2000    0.395776E-029
      4.2000    -18.0000    0.164156E-028
      4.2000    -17.8000    0.665275E-028
      4.2000    -17.6000    0.263401E-027
      4.2000    -17.4000    0.101868E-026
      4.2000    -17.2000    0.384761E-026
      4.2000    -17.0000    0.141909E-025
      4.2000    -16.8000    0.511006E-025
      4.2000    -16.6000    0.179626E-024
      4.2000    -16.4000    0.616266E-024
      4.2000    -16.2000    0.206328E-023
      4.2000    -16.0000    0.674017E-023
      4.2000    -15.8000    0.214804E-022
      4.2000    -15.6000    0.667746E-022
      4.2000    -15.4000    0.202451E-021
      4.2000    -15.2000    0.598572E-021
      4.2000    -15.0000    0.172566E-020
      4.2000    -14.8000    0.485062E-020
      4.2000    -14.6000    0.132928E-019
      4.2000    -14.4000    0.355136E-019
      4.2000    -14.2000    0.924975E-019
      4.2000    -14.0000    0.234875E-018
      4.2000    -13.8000    0.581492E-018
      4.2000    -13.6000    0.140380E-017
      4.2000    -13.4000    0.330518E-017
      4.2000    -13.2000    0.759125E-017
      4.2000    -13.0000    0.170131E-016
      4.2000    -12.8000    0.372185E-016
      4.2000    -12.6000    0.795095E-016
      4.2000    -12.4000    0.165948E-015
      4.2000    -12.2000    0.338568E-015
      4.2000    -12.0000    0.675614E-015
      4.2000    -11.8000    0.131947E-014
      4.2000    -11.6000    0.252370E-014
      4.2000    -11.4000    0.473050E-014
      4.2000    -11.2000    0.869563E-014
      4.2000    -11.0000    0.156861E-013
      4.2000    -10.8000    0.277862E-013
      4.2000    -10.6000    0.483630E-013
      4.2000    -10.4000    0.827589E-013
      4.2000    -10.2000    0.139304E-012
      4.2000    -10.0000    0.230763E-012
      4.2000     -9.8000    0.376363E-012
      4.2000     -9.6000    0.604583E-012
      4.2000     -9.4000    0.956888E-012
      4.2000     -9.2000    0.149266E-011
      4.2000     -9.0000    0.229552E-011
      4.2000     -8.8000    0.348132E-011
      4.2000     -8.6000    0.520796E-011
      4.2000     -8.4000    0.768722E-011
      4.2000     -8.2000    0.111987E-010
      4.2000     -8.0000    0.161057E-010
      4.2000     -7.8000    0.228732E-010
      4.2000     -7.6000    0.320875E-010
      4.2000     -7.4000    0.444761E-010
      4.2000     -7.2000    0.609293E-010
      4.2000     -7.0000    0.825194E-010
      4.2000     -6.8000    0.110519E-009
      4.2000     -6.6000    0.146415E-009
      4.2000     -6.4000    0.191919E-009
      4.2000     -6.2000    0.248966E-009
      4.2000     -6.0000    0.319708E-009
      4.2000     -5.8000    0.406496E-009
      4.2000     -5.6000    0.511846E-009
      4.2000     -5.4000    0.638392E-009
      4.2000     -5.2000    0.788823E-009
      4.2000     -5.0000    0.965806E-009
      4.2000     -4.8000    0.117189E-008
      4.2000     -4.6000    0.140939E-008
      4.2000     -4.4000    0.168030E-008
      4.2000     -4.2000    0.198612E-008
      4.2000     -4.0000    0.232776E-008
      4.2000     -3.8000    0.270540E-008
      4.2000     -3.6000    0.311839E-008
      4.2000     -3.4000    0.356514E-008
      4.2000     -3.2000    0.404302E-008
      4.2000     -3.0000    0.454836E-008
      4.2000     -2.8000    0.507639E-008
      4.2000     -2.6000    0.562132E-008
      4.2000     -2.4000    0.617635E-008
      4.2000     -2.2000    0.673382E-008
      4.2000     -2.0000    0.728534E-008
      4.2000     -1.8000    0.782202E-008
      4.2000     -1.6000    0.833466E-008
      4.2000     -1.4000    0.881400E-008
      4.2000     -1.2000    0.925103E-008
      4.2000     -1.0000    0.963723E-008
      4.2000     -0.8000    0.996483E-008
      4.2000     -0.6000    0.102271E-007
      4.2000     -0.4000    0.104185E-007
      4.2000     -0.2000    0.105350E-007
      4.2000      0.0000    0.105742E-007
      4.2000      0.2000    0.105350E-007
      4.2000      0.4000    0.104185E-007
      4.2000      0.6000    0.102271E-007
      4.2000      0.8000    0.996483E-008
      4.2000      1.0000    0.963723E-008
      4.2000      1.2000    0.925103E-008
      4.2000      1.4000    0.881400E-008
      4.2000      1.6000    0.833466E-008
      4.2000      1.8000    0.782202E-008
      4.2000      2.0000    0.728534E-008
      4.2000      2.2000    0.673382E-008
      4.2000      2.4000    0.617635E-008
      4.2000      2.6000    0.562132E-008
      4.2000      2.8000    0.507639E-008
      4.2000      3.0000    0.454836E-008
      4.2000      3.2000    0.404302E-008
      4.2000      3.4000    0.356514E-008
      4.2000      3.6000    0.311839E-008
      4.2000      3.8000    0.270540E-008
      4.2000      4.0000    0.232776E-008
      4.2000      4.2000    0.198612E-008
      4.2000      4.4000    0.168030E-008
      4.2000      4.6000    0.140939E-008
      4.2000      4.8000    0.117189E-008
      4.2000      5.0000    0.965806E-009
      4.2000      5.2000    0.788823E-009
      4.2000      5.4000    0.638392E-009
      4.2000      5.6000    0.511846E-009
      4.2000      5.8000    0.406496E-009
      4.2000      6.0000    0.319708E-009
      4.2000      6.2000    0.248966E-009
      4.2000      6.4000    0.191919E-009
      4.2000      6.6000    0.146415E-009
      4.2000      6.8000    0.110519E-009
      4.2000      7.0000    0.825194E-010
      4.2000      7.2000    0.609293E-010
      4.2000      7.4000    0.444761E-010
      4.2000      7.6000    0.320875E-010
      4.2000      7.8000    0.228732E-010
      4.2000      8.0000    0.161057E-010
      4.2000      8.2000    0.111987E-010
      4.2000      8.4000    0.768722E-011
      4.2000      8.6000    0.520796E-011
      4.2000      8.8000    0.348132E-011
      4.2000      9.0000    0.229552E-011
      4.2000      9.2000    0.149266E-011
      4.2000      9.4000    0.956888E-012
      4.2000      9.6000    0.604583E-012
      4.2000      9.8000    0.376363E-012
      4.2000     10.0000    0.230763E-012
      4.2000     10.2000    0.139304E-012
      4.2000     10.4000    0.827589E-013
      4.2000     10.6000    0.483630E-013
      4.2000     10.8000    0.277862E-013
      4.2000     11.0000    0.156861E-013
      4.2000     11.2000    0.869563E-014
      4.2000     11.4000    0.473050E-014
      4.2000     11.6000    0.252370E-014
      4.2000     11.8000    0.131947E-014
      4.2000     12.0000    0.675614E-015
      4.2000     12.2000    0.338568E-015
      4.2000     12.4000    0.165948E-015
      4.2000     12.6000    0.795095E-016
      4.2000     12.8000    0.372185E-016
      4.2000     13.0000    0.170131E-016
      4.2000     13.2000    0.759125E-017
      4.2000     13.4000    0.330518E-017
      4.2000     13.6000    0.140380E-017
      4.2000     13.8000    0.581492E-018
      4.2000     14.0000    0.234875E-018
      4.2000     14.2000    0.924975E-019
      4.2000     14.4000    0.355136E-019
      4.2000     14.6000    0.132928E-019
      4.2000     14.8000    0.485062E-020
      4.2000     15.0000    0.172566E-020
      4.2000     15.2000    0.598572E-021
      4.2000     15.4000    0.202451E-021
      4.2000     15.6000    0.667746E-022
      4.2000     15.8000    0.214804E-022
      4.2000     16.0000    0.674017E-023
      4.2000     16.2000    0.206328E-023
      4.2000     16.4000    0.616266E-024
      4.2000     16.6000    0.179626E-024
      4.2000     16.8000    0.511006E-025
      4.2000     17.0000    0.141909E-025
      4.2000     17.2000    0.384761E-026
      4.2000     17.4000    0.101868E-026
      4.2000     17.6000    0.263401E-027
      4.2000     17.8000    0.665275E-028
      4.2000     18.0000    0.164156E-028
      4.2000     18.2000    0.395776E-029
      4.2000     18.4000    0.932494E-030
      4.2000     18.6000    0.214739E-030
      4.2000     18.8000    0.483404E-031
      4.2000     19.0000    0.106391E-031
      4.2000     19.2000    0.228957E-032
      4.2000     19.4000    0.481859E-033
      4.2000     19.6000    0.991887E-034
      4.2000     19.8000    0.199728E-034
      4.2000     20.0000    0.393463E-035
      4.2000     20.2000    0.758429E-036
      4.2000     20.4000    0.143063E-036
      4.2000     20.6000    0.264113E-037
      4.2000     20.8000    0.477264E-038
      4.2000     21.0000    0.844276E-039
      4.2000     21.2000    0.146223E-039
      4.2000     21.4000    0.247973E-040
      4.2000     21.6000    0.411809E-041
      4.2000     21.8000    0.669790E-042
      4.2000     22.0000    0.106704E-042
      4.2000     22.2000    0.166519E-043
      4.2000     22.4000    0.254588E-044
      4.2000     22.6000    0.381368E-045
      4.2000     22.8000    0.559792E-046
      4.2000     23.0000    0.805245E-047
      4.2000     23.2000    0.113525E-047
      4.2000     23.4000    0.156875E-048
      4.2000     23.6000    0.212502E-049
      4.2000     23.8000    0.282198E-050
      4.2000     24.0000    0.367424E-051
      4.2000     24.2000    0.469076E-052
      4.2000     24.4000    0.587246E-053
      4.2000     24.6000    0.721012E-054
      4.2000     24.8000    0.868349E-055
      4.2000     25.0000    0.102686E-055
      4.2000     25.2000    0.120191E-056
      4.2000     25.4000    0.148969E-057
      4.2000     25.6000    0.000000E+000

      4.4000    -25.6000    0.000000E+000
      4.4000    -25.4000    0.938469E-059
      4.4000    -25.2000    0.102140E-057
      4.4000    -25.0000    0.902031E-057
      4.4000    -24.8000    0.765731E-056
      4.4000    -24.6000    0.636101E-055
      4.4000    -24.4000    0.518121E-054
      4.4000    -24.2000    0.413866E-053
      4.4000    -24.0000    0.324181E-052
      4.4000    -23.8000    0.248988E-051
      4.4000    -23.6000    0.187496E-050
      4.4000    -23.4000    0.138416E-049
      4.4000    -23.2000    0.100168E-048
      4.4000    -23.0000    0.710511E-048
      4.4000    -22.8000    0.493942E-047
      4.4000    -22.6000    0.336511E-046
      4.4000    -22.4000    0.224647E-045
      4.4000    -22.2000    0.146938E-044
      4.4000    -22.0000    0.941579E-044
      4.4000    -21.8000    0.591050E-043
      4.4000    -21.6000    0.363405E-042
      4.4000    -21.4000    0.218831E-041
      4.4000    -21.2000    0.129042E-040
      4.4000    -21.0000    0.745096E-040
      4.4000    -20.8000    0.421211E-039
      4.4000    -20.6000    0.233102E-038
      4.4000    -20.4000    0.126269E-037
      4.4000    -20.2000    0.669428E-037
      4.4000    -20.0000    0.347305E-036
      4.4000    -19.8000    0.176306E-035
      4.4000    -19.6000    0.875617E-035
      4.4000    -19.4000    0.425400E-034
      4.4000    -19.2000    0.202143E-033
      4.4000    -19.0000    0.939377E-033
      4.4000    -18.8000    0.426856E-032
      4.4000    -18.6000    0.189636E-031
      4.4000    -18.4000    0.823565E-031
      4.4000    -18.2000    0.349582E-030
      4.4000    -18.0000    0.145014E-029
      4.4000    -17.8000    0.587778E-029
      4.4000    -17.6000    0.232753E-028
      4.4000    -17.4000    0.900303E-028
      4.4000    -17.2000    0.340115E-027
      4.4000    -17.0000    0.125470E-026
      4.4000    -16.8000    0.451918E-026
      4.4000    -16.6000    0.158899E-025
      4.4000    -16.4000    0.545323E-025
      4.4000    -16.2000    0.182639E-024
      4.4000    -16.0000    0.596866E-024
      4.4000    -15.8000    0.190301E-023
      4.4000    -15.6000    0.591869E-023
      4.4000    -15.4000    0.179548E-022
      4.4000    -15.2000    0.531193E-022
      4.4000    -15.0000    0.153251E-021
      4.4000    -14.8000    0.431120E-021
      4.4000    -14.6000    0.118253E-020
      4.4000    -14.4000    0.316256E-020
      4.4000    -14.2000    0.824664E-020
      4.4000    -14.0000    0.209675E-019
      4.4000    -13.8000    0.519856E-019
      4.4000    -13.6000    0.125703E-018
      4.4000    -13.4000    0.296493E-018
      4.4000    -13.2000    0.682326E-018
      4.4000    -13.0000    0.153253E-017
      4.4000    -12.8000    0.336065E-017
      4.4000    -12.6000    0.719805E-017
      4.4000    -12.4000    0.150658E-016
      4.4000    -12.2000    0.308311E-016
      4.4000    -12.0000    0.617243E-016
      4.4000    -11.8000    0.120966E-015
      4.4000    -11.6000    0.232217E-015
      4.4000    -11.4000    0.436953E-015
      4.4000    -11.2000    0.806449E-015
      4.4000    -11.0000    0.146085E-014
      4.4000    -10.8000    0.259892E-014
      4.4000    -10.6000    0.454364E-014
      4.4000    -10.4000    0.781047E-014
      4.4000    -10.2000    0.132080E-013
      4.4000    -10.0000    0.219828E-013
      4.4000     -9.8000    0.360243E-013
      4.4000     -9.6000    0.581487E-013
      4.4000     -9.4000    0.924830E-013
      4.4000     -9.2000    0.144976E-012
      4.4000     -9.0000    0.224063E-012
      4.4000     -8.8000    0.341507E-012
      4.4000     -8.6000    0.513456E-012
      4.4000     -8.4000    0.761721E-012
      4.4000     -8.2000    0.111530E-011
      4.4000     -8.0000    0.161217E-011
      4.4000     -7.8000    0.230128E-011
      4.4000     -7.6000    0.324480E-011
      4.4000     -7.4000    0.452051E-011
      4.4000     -7.2000    0.622427E-011
      4.4000     -7.0000    0.847245E-011
      4.4000     -6.8000    0.114042E-010
      4.4000     -6.6000    0.151836E-010
      4.4000     -6.4000    0.200006E-010
      4.4000     -6.2000    0.260720E-010
      4.4000     -6.0000    0.336410E-010
      4.4000     -5.8000    0.429754E-010
      4.4000     -5.6000    0.543643E-010
      4.4000     -5.4000    0.681135E-010
      4.4000     -5.2000    0.845384E-010
      4.4000     -5.0000    0.103955E-009
      4.4000     -4.8000    0.126670E-009
      4.4000     -4.6000    0.152969E-009
      4.4000     -4.4000    0.183098E-009
      4.4000     -4.2000    0.217255E-009
      4.4000     -4.0000    0.255571E-009
      4.4000     -3.8000    0.298094E-009
      4.4000     -3.6000    0.344774E-009
      4.4000     -3.4000    0.395454E-009
      4.4000     -3.2000    0.449855E-009
      4.4000     -3.0000    0.507571E-009
      4.4000     -2.8000    0.568070E-009
      4.4000     -2.6000    0.630686E-009
      4.4000     -2.4000    0.694639E-009
      4.4000     -2.2000    0.759037E-009
      4.4000     -2.0000    0.822899E-009
      4.4000     -1.8000    0.885176E-009
      4.4000     -1.6000    0.944779E-009
      4.4000     -1.4000    0.100061E-008
      4.4000     -1.2000    0.105159E-008
      4.4000     -1.0000    0.109670E-008
      4.4000     -0.8000    0.113500E-008
      4.4000     -0.6000    0.116569E-008
      4.4000     -0.4000    0.118811E-008
      4.4000     -0.2000    0.120176E-008
      4.4000      0.0000    0.120635E-008
      4.4000      0.2000    0.120176E-008
      4.4000      0.4000    0.118811E-008
      4.4000      0.6000    0.116569E-008
      4.4000      0.8000    0.113500E-008
      4.4000      1.0000    0.109670E-008
      4.4000      1.2000    0.105159E-008
      4.4000      1.4000    0.100061E-008
      4.4000      1.6000    0.944779E-009
      4.4000      1.8000    0.885176E-009
      4.4000      2.0000    0.822899E-009
      4.4000      2.2000    0.759037E-009
      4.4000      2.4000    0.694639E-009
      4.4000      2.6000    0.630686E-009
      4.4000      2.8000    0.568070E-009
      4.4000      3.0000    0.507571E-009
      4.4000      3.2000    0.449855E-009
      4.4000      3.4000    0.395454E-009
      4.4000      3.6000    0.344774E-009
      4.4000      3.8000    0.298094E-009
      4.4000      4.0000    0.255571E-009
      4.4000      4.2000    0.217255E-009
      4.4000      4.4000    0.183098E-009
      4.4000      4.6000    0.152969E-009
      4.4000      4.8000    0.126670E-009
      4.4000      5.0000    0.103955E-009
      4.4000      5.2000    0.845384E-010
      4.4000      5.4000    0.681135E-010
      4.4000      5.6000    0.543643E-010
      4.4000      5.8000    0.429754E-010
      4.4000      6.0000    0.336410E-010
      4.4000      6.2000    0.260720E-010
      4.4000      6.4000    0.200006E-010
      4.4000      6.6000    0.151836E-010
      4.4000      6.8000    0.114042E-010
      4.4000      7.0000    0.847245E-011
      4.4000      7.2000    0.622427E-011
      4.4000      7.4000    0.452051E-011
      4.4000      7.6000    0.324480E-011
      4.4000      7.8000    0.230128E-011
      4.4000      8.0000    0.161217E-011
      4.4000      8.2000    0.111530E-011
      4.4000      8.4000    0.761721E-012
      4.4000      8.6000    0.513456E-012
      4.4000      8.8000    0.341507E-012
      4.4000      9.0000    0.224063E-012
      4.4000      9.2000    0.144976E-012
      4.4000      9.4000    0.924830E-013
      4.4000      9.6000    0.581487E-013
      4.4000      9.8000    0.360243E-013
      4.4000     10.0000    0.219828E-013
      4.4000     10.2000    0.132080E-013
      4.4000     10.4000    0.781047E-014
      4.4000     10.6000    0.454364E-014
      4.4000     10.8000    0.259892E-014
      4.4000     11.0000    0.146085E-014
      4.4000     11.2000    0.806449E-015
      4.4000     11.4000    0.436953E-015
      4.4000     11.6000    0.232217E-015
      4.4000     11.8000    0.120966E-015
      4.4000     12.0000    0.617243E-016
      4.4000     12.2000    0.308311E-016
      4.4000     12.4000    0.150658E-016
      4.4000     12.6000    0.719805E-017
      4.4000     12.8000    0.336065E-017
      4.4000     13.0000    0.153253E-017
      4.4000     13.2000    0.682326E-018
      4.4000     13.4000    0.296493E-018
      4.4000     13.6000    0.125703E-018
      4.4000     13.8000    0.519856E-019
      4.4000     14.0000    0.209675E-019
      4.4000     14.2000    0.824664E-020
      4.4000     14.4000    0.316256E-020
      4.4000     14.6000    0.118253E-020
      4.4000     14.8000    0.431120E-021
      4.4000     15.0000    0.153251E-021
      4.4000     15.2000    0.531193E-022
      4.4000     15.4000    0.179548E-022
      4.4000     15.6000    0.591869E-023
      4.4000     15.8000    0.190301E-023
      4.4000     16.0000    0.596866E-024
      4.4000     16.2000    0.182639E-024
      4.4000     16.4000    0.545323E-025
      4.4000     16.6000    0.158899E-025
      4.4000     16.8000    0.451918E-026
      4.4000     17.0000    0.125470E-026
      4.4000     17.2000    0.340115E-027
      4.4000     17.4000    0.900303E-028
      4.4000     17.6000    0.232753E-028
      4.4000     17.8000    0.587778E-029
      4.4000     18.0000    0.145014E-029
      4.4000     18.2000    0.349582E-030
      4.4000     18.4000    0.823565E-031
      4.4000     18.6000    0.189636E-031
      4.4000     18.8000    0.426856E-032
      4.4000     19.0000    0.939377E-033
      4.4000     19.2000    0.202143E-033
      4.4000     19.4000    0.425400E-034
      4.4000     19.6000    0.875617E-035
      4.4000     19.8000    0.176306E-035
      4.4000     20.0000    0.347305E-036
      4.4000     20.2000    0.669428E-037
      4.4000     20.4000    0.126269E-037
      4.4000     20.6000    0.233102E-038
      4.4000     20.8000    0.421211E-039
      4.4000     21.0000    0.745096E-040
      4.4000     21.2000    0.129042E-040
      4.4000     21.4000    0.218831E-041
      4.4000     21.6000    0.363405E-042
      4.4000     21.8000    0.591050E-043
      4.4000     22.0000    0.941579E-044
      4.4000     22.2000    0.146938E-044
      4.4000     22.4000    0.224647E-045
      4.4000     22.6000    0.336511E-046
      4.4000     22.8000    0.493942E-047
      4.4000     23.0000    0.710511E-048
      4.4000     23.2000    0.100168E-048
      4.4000     23.4000    0.138416E-049
      4.4000     23.6000    0.187496E-050
      4.4000     23.8000    0.248988E-051
      4.4000     24.0000    0.324181E-052
      4.4000     24.2000    0.413867E-053
      4.4000     24.4000    0.518125E-054
      4.4000     24.6000    0.636141E-055
      4.4000     24.8000    0.766130E-056
      4.4000     25.0000    0.905981E-057
      4.4000     25.2000    0.106042E-057
      4.4000     25.4000    0.131431E-058
      4.4000     25.6000    0.000000E+000

      4.6000    -25.6000    0.000000E+000
      4.6000    -25.4000    0.749940E-060
      4.6000    -25.2000    0.816218E-059
      4.6000    -25.0000    0.720828E-058
      4.6000    -24.8000    0.611913E-057
      4.6000    -24.6000    0.508325E-056
      4.6000    -24.4000    0.414047E-055
      4.6000    -24.2000    0.330736E-054
      4.6000    -24.0000    0.259068E-053
      4.6000    -23.8000    0.198979E-052
      4.6000    -23.6000    0.149839E-051
      4.6000    -23.4000    0.110618E-050
      4.6000    -23.2000    0.800518E-050
      4.6000    -23.0000    0.567831E-049
      4.6000    -22.8000    0.394757E-048
      4.6000    -22.6000    0.268943E-047
      4.6000    -22.4000    0.179542E-046
      4.6000    -22.2000    0.117438E-045
      4.6000    -22.0000    0.752557E-045
      4.6000    -21.8000    0.472406E-044
      4.6000    -21.6000    0.290463E-043
      4.6000    -21.4000    0.174912E-042
      4.6000    -21.2000    0.103146E-041
      4.6000    -21.0000    0.595588E-041
      4.6000    -20.8000    0.336703E-040
      4.6000    -20.6000    0.186340E-039
      4.6000    -20.4000    0.100943E-038
      4.6000    -20.2000    0.535179E-038
      4.6000    -20.0000    0.277668E-037
      4.6000    -19.8000    0.140962E-036
      4.6000    -19.6000    0.700121E-036
      4.6000    -19.4000    0.340159E-035
      4.6000    -19.2000    0.161648E-034
      4.6000    -19.0000    0.751249E-034
      4.6000    -18.8000    0.341397E-033
      4.6000    -18.6000    0.151684E-032
      4.6000    -18.4000    0.658807E-032
      4.6000    -18.2000    0.279677E-031
      4.6000    -18.0000    0.116030E-030
      4.6000    -17.8000    0.470363E-030
      4.6000    -17.6000    0.186287E-029
      4.6000    -17.4000    0.720691E-029
      4.6000    -17.2000    0.272314E-028
      4.6000    -17.0000    0.100479E-027
      4.6000    -16.8000    0.361994E-027
      4.6000    -16.6000    0.127315E-026
      4.6000    -16.4000    0.437064E-026
      4.6000    -16.2000    0.146432E-025
      4.6000    -16.0000    0.478725E-025
      4.6000    -15.8000    0.152700E-024
      4.6000    -15.6000    0.475159E-024
      4.6000    -15.4000    0.144223E-023
      4.6000    -15.2000    0.426952E-023
      4.6000    -15.0000    0.123264E-022
      4.6000    -14.8000    0.347038E-022
      4.6000    -14.6000    0.952755E-022
      4.6000    -14.4000    0.255060E-021
      4.6000    -14.2000    0.665840E-021
      4.6000    -14.0000    0.169506E-020
      4.6000    -13.8000    0.420854E-020
      4.6000    -13.6000    0.101923E-019
      4.6000    -13.4000    0.240819E-019
      4.6000    -13.2000    0.555259E-019
      4.6000    -13.0000    0.124975E-018
      4.6000    -12.8000    0.274680E-018
      4.6000    -12.6000    0.589791E-018
      4.6000    -12.4000    0.123778E-017
      4.6000    -12.2000    0.254034E-017
      4.6000    -12.0000    0.510149E-017
      4.6000    -11.8000    0.100306E-016
      4.6000    -11.6000    0.193221E-016
      4.6000    -11.4000    0.364895E-016
      4.6000    -11.2000    0.676002E-016
      4.6000    -11.0000    0.122935E-015
      4.6000    -10.8000    0.219591E-015
      4.6000    -10.6000    0.385496E-015
      4.6000    -10.4000    0.665470E-015
      4.6000    -10.2000    0.113020E-014
      4.6000    -10.0000    0.188928E-014
      4.6000     -9.8000    0.310977E-014
      4.6000     -9.6000    0.504209E-014
      4.6000     -9.4000    0.805539E-014
      4.6000     -9.2000    0.126850E-013
      4.6000     -9.0000    0.196944E-013
      4.6000     -8.8000    0.301553E-013
      4.6000     -8.6000    0.455477E-013
      4.6000     -8.4000    0.678836E-013
      4.6000     -8.2000    0.998558E-013
      4.6000     -8.0000    0.145013E-012
      4.6000     -7.8000    0.207959E-012
      4.6000     -7.6000    0.294584E-012
      4.6000     -7.4000    0.412301E-012
      4.6000     -7.2000    0.570311E-012
      4.6000     -7.0000    0.779863E-012
      4.6000     -6.8000    0.105450E-011
      4.6000     -6.6000    0.141028E-011
      4.6000     -6.4000    0.186596E-011
      4.6000     -6.2000    0.244308E-011
      4.6000     -6.0000    0.316598E-011
      4.6000     -5.8000    0.406164E-011
      4.6000     -5.6000    0.515946E-011
      4.6000     -5.4000    0.649073E-011
      4.6000     -5.2000    0.808805E-011
      4.6000     -5.0000    0.998442E-011
      4.6000     -4.8000    0.122122E-010
      4.6000     -4.6000    0.148018E-010
      4.6000     -4.4000    0.177802E-010
      4.6000     -4.2000    0.211697E-010
      4.6000     -4.0000    0.249857E-010
      4.6000     -3.8000    0.292356E-010
      4.6000     -3.6000    0.339167E-010
      4.6000     -3.4000    0.390153E-010
      4.6000     -3.2000    0.445051E-010
      4.6000     -3.0000    0.503465E-010
      4.6000     -2.8000    0.564862E-010
      4.6000     -2.6000    0.628574E-010
      4.6000     -2.4000    0.693802E-010
      4.6000     -2.2000    0.759632E-010
      4.6000     -2.0000    0.825050E-010
      4.6000     -1.8000    0.888964E-010
      4.6000     -1.6000    0.950239E-010
      4.6000     -1.4000    0.100772E-009
      4.6000     -1.2000    0.106028E-009
      4.6000     -1.0000    0.110684E-009
      4.6000     -0.8000    0.114642E-009
      4.6000     -0.6000    0.117816E-009
      4.6000     -0.4000    0.120135E-009
      4.6000     -0.2000    0.121548E-009
      4.6000      0.0000    0.122022E-009
      4.6000      0.2000    0.121548E-009
      4.6000      0.4000    0.120135E-009
      4.6000      0.6000    0.117816E-009
      4.6000      0.8000    0.114642E-009
      4.6000      1.0000    0.110684E-009
      4.6000      1.2000    0.106028E-009
      4.6000      1.4000    0.100772E-009
      4.6000      1.6000    0.950239E-010
      4.6000      1.8000    0.888964E-010
      4.6000      2.0000    0.825050E-010
      4.6000      2.2000    0.759632E-010
      4.6000      2.4000    0.693802E-010
      4.6000      2.6000    0.628574E-010
      4.6000      2.8000    0.564862E-010
      4.6000      3.0000    0.503465E-010
      4.6000      3.2000    0.445051E-010
      4.6000      3.4000    0.390153E-010
      4.6000      3.6000    0.339167E-010
      4.6000      3.8000    0.292356E-010
      4.6000      4.0000    0.249857E-010
      4.6000      4.2000    0.211697E-010
      4.6000      4.4000    0.177802E-010
      4.6000      4.6000    0.148018E-010
      4.6000      4.8000    0.122122E-010
      4.6000      5.0000    0.998442E-011
      4.6000      5.2000    0.808805E-011
      4.6000      5.4000    0.649073E-011
      4.6000      5.6000    0.515946E-011
      4.6000      5.8000    0.406164E-011
      4.6000      6.0000    0.316598E-011
      4.6000      6.2000    0.244308E-011
      4.6000      6.4000    0.186596E-011
      4.6000      6.6000    0.141028E-011
      4.6000      6.8000    0.105450E-011
      4.6000      7.0000    0.779863E-012
      4.6000      7.2000    0.570311E-012
      4.6000      7.4000    0.412301E-012
      4.6000      7.6000    0.294584E-012
      4.6000      7.8000    0.207959E-012
      4.6000      8.0000    0.145013E-012
      4.6000      8.2000    0.998558E-013
      4.6000      8.4000    0.678836E-013
      4.6000      8.6000    0.455477E-013
      4.6000      8.8000    0.301553E-013
      4.6000      9.0000    0.196944E-013
      4.6000      9.2000    0.126850E-013
      4.6000      9.4000    0.805539E-014
      4.6000      9.6000    0.504209E-014
      4.6000      9.8000    0.310977E-014
      4.6000     10.0000    0.188928E-014
      4.6000     10.2000    0.113020E-014
      4.6000     10.4000    0.665470E-015
      4.6000     10.6000    0.385496E-015
      4.6000     10.8000    0.219591E-015
      4.6000     11.0000    0.122935E-015
      4.6000     11.2000    0.676002E-016
      4.6000     11.4000    0.364895E-016
      4.6000     11.6000    0.193221E-016
      4.6000     11.8000    0.100306E-016
      4.6000     12.0000    0.510149E-017
      4.6000     12.2000    0.254034E-017
      4.6000     12.4000    0.123778E-017
      4.6000     12.6000    0.589791E-018
      4.6000     12.8000    0.274680E-018
      4.6000     13.0000    0.124975E-018
      4.6000     13.2000    0.555259E-019
      4.6000     13.4000    0.240819E-019
      4.6000     13.6000    0.101923E-019
      4.6000     13.8000    0.420854E-020
      4.6000     14.0000    0.169506E-020
      4.6000     14.2000    0.665840E-021
      4.6000     14.4000    0.255060E-021
      4.6000     14.6000    0.952755E-022
      4.6000     14.8000    0.347038E-022
      4.6000     15.0000    0.123264E-022
      4.6000     15.2000    0.426952E-023
      4.6000     15.4000    0.144223E-023
      4.6000     15.6000    0.475159E-024
      4.6000     15.8000    0.152700E-024
      4.6000     16.0000    0.478725E-025
      4.6000     16.2000    0.146432E-025
      4.6000     16.4000    0.437064E-026
      4.6000     16.6000    0.127315E-026
      4.6000     16.8000    0.361994E-027
      4.6000     17.0000    0.100479E-027
      4.6000     17.2000    0.272314E-028
      4.6000     17.4000    0.720691E-029
      4.6000     17.6000    0.186287E-029
      4.6000     17.8000    0.470363E-030
      4.6000     18.0000    0.116030E-030
      4.6000     18.2000    0.279677E-031
      4.6000     18.4000    0.658807E-032
      4.6000     18.6000    0.151684E-032
      4.6000     18.8000    0.341397E-033
      4.6000     19.0000    0.751249E-034
      4.6000     19.2000    0.161648E-034
      4.6000     19.4000    0.340159E-035
      4.6000     19.6000    0.700121E-036
      4.6000     19.8000    0.140962E-036
      4.6000     20.0000    0.277668E-037
      4.6000     20.2000    0.535179E-038
      4.6000     20.4000    0.100943E-038
      4.6000     20.6000    0.186340E-039
      4.6000     20.8000    0.336703E-040
      4.6000     21.0000    0.595588E-041
      4.6000     21.2000    0.103146E-041
      4.6000     21.4000    0.174912E-042
      4.6000     21.6000    0.290463E-043
      4.6000     21.8000    0.472406E-044
      4.6000     22.0000    0.752557E-045
      4.6000     22.2000    0.117438E-045
      4.6000     22.4000    0.179542E-046
      4.6000     22.6000    0.268943E-047
      4.6000     22.8000    0.394757E-048
      4.6000     23.0000    0.567831E-049
      4.6000     23.2000    0.800518E-050
      4.6000     23.4000    0.110618E-050
      4.6000     23.6000    0.149839E-051
      4.6000     23.8000    0.198979E-052
      4.6000     24.0000    0.259068E-053
      4.6000     24.2000    0.330737E-054
      4.6000     24.4000    0.414050E-055
      4.6000     24.6000    0.508358E-056
      4.6000     24.8000    0.612231E-057
      4.6000     25.0000    0.723985E-058
      4.6000     25.2000    0.847392E-059
      4.6000     25.4000    0.105028E-059
      4.6000     25.6000    0.000000E+000

      4.8000    -25.6000    0.000000E+000
      4.8000    -25.4000    0.543648E-061
      4.8000    -25.2000    0.591697E-060
      4.8000    -25.0000    0.522549E-059
      4.8000    -24.8000    0.443596E-058
      4.8000    -24.6000    0.368504E-057
      4.8000    -24.4000    0.300160E-056
      4.8000    -24.2000    0.239767E-055
      4.8000    -24.0000    0.187812E-054
      4.8000    -23.8000    0.144252E-053
      4.8000    -23.6000    0.108628E-052
      4.8000    -23.4000    0.801953E-052
      4.8000    -23.2000    0.580362E-051
      4.8000    -23.0000    0.411673E-050
      4.8000    -22.8000    0.286199E-049
      4.8000    -22.6000    0.194987E-048
      4.8000    -22.4000    0.130172E-047
      4.8000    -22.2000    0.851467E-047
      4.8000    -22.0000    0.545641E-046
      4.8000    -21.8000    0.342525E-045
      4.8000    -21.6000    0.210609E-044
      4.8000    -21.4000    0.126828E-043
      4.8000    -21.2000    0.747931E-043
      4.8000    -21.0000    0.431883E-042
      4.8000    -20.8000    0.244163E-041
      4.8000    -20.6000    0.135131E-040
      4.8000    -20.4000    0.732046E-040
      4.8000    -20.2000    0.388133E-039
      4.8000    -20.0000    0.201385E-038
      4.8000    -19.8000    0.102241E-037
      4.8000    -19.6000    0.507830E-037
      4.8000    -19.4000    0.246747E-036
      4.8000    -19.2000    0.117266E-035
      4.8000    -19.0000    0.545023E-035
      4.8000    -18.8000    0.247700E-034
      4.8000    -18.6000    0.110063E-033
      4.8000    -18.4000    0.478085E-033
      4.8000    -18.2000    0.202979E-032
      4.8000    -18.0000    0.842203E-032
      4.8000    -17.8000    0.341459E-031
      4.8000    -17.6000    0.135255E-030
      4.8000    -17.4000    0.523354E-030
      4.8000    -17.2000    0.197787E-029
      4.8000    -17.0000    0.729956E-029
      4.8000    -16.8000    0.263043E-028
      4.8000    -16.6000    0.925383E-028
      4.8000    -16.4000    0.317774E-027
      4.8000    -16.2000    0.106502E-026
      4.8000    -16.0000    0.348316E-026
      4.8000    -15.8000    0.111151E-025
      4.8000    -15.6000    0.346039E-025
      4.8000    -15.4000    0.105089E-024
      4.8000    -15.2000    0.311293E-024
      4.8000    -15.0000    0.899349E-024
      4.8000    -14.8000    0.253400E-023
      4.8000    -14.6000    0.696290E-023
      4.8000    -14.4000    0.186585E-022
      4.8000    -14.2000    0.487617E-022
      4.8000    -14.0000    0.124287E-021
      4.8000    -13.8000    0.309002E-021
      4.8000    -13.6000    0.749471E-021
      4.8000    -13.4000    0.177376E-020
      4.8000    -13.2000    0.409728E-020
      4.8000    -13.0000    0.924042E-020
      4.8000    -12.8000    0.203538E-019
      4.8000    -12.6000    0.438072E-019
      4.8000    -12.4000    0.921720E-019
      4.8000    -12.2000    0.189687E-018
      4.8000    -12.0000    0.382041E-018
      4.8000    -11.8000    0.753496E-018
      4.8000    -11.6000    0.145621E-017
      4.8000    -11.4000    0.275940E-017
      4.8000    -11.2000    0.513019E-017
      4.8000    -11.0000    0.936378E-017
      4.8000    -10.8000    0.167892E-016
      4.8000    -10.6000    0.295878E-016
      4.8000    -10.4000    0.512782E-016
      4.8000    -10.2000    0.874379E-016
      4.8000    -10.0000    0.146758E-015
      4.8000     -9.8000    0.242559E-015
      4.8000     -9.6000    0.394908E-015
      4.8000     -9.4000    0.633552E-015
      4.8000     -9.2000    0.100186E-014
      4.8000     -9.0000    0.156202E-014
      4.8000     -8.8000    0.240184E-014
      4.8000     -8.6000    0.364324E-014
      4.8000     -8.4000    0.545295E-014
      4.8000     -8.2000    0.805539E-014
      4.8000     -8.0000    0.117481E-013
      4.8000     -7.8000    0.169194E-013
      4.8000     -7.6000    0.240688E-013
      4.8000     -7.4000    0.338293E-013
      4.8000     -7.2000    0.469909E-013
      4.8000     -7.0000    0.645253E-013
      4.8000     -6.8000    0.876096E-013
      4.8000     -6.6000    0.117648E-012
      4.8000     -6.4000    0.156292E-012
      4.8000     -6.2000    0.205447E-012
      4.8000     -6.0000    0.267282E-012
      4.8000     -5.8000    0.344217E-012
      4.8000     -5.6000    0.438906E-012
      4.8000     -5.4000    0.554194E-012
      4.8000     -5.2000    0.693066E-012
      4.8000     -5.0000    0.858571E-012
      4.8000     -4.8000    0.105372E-011
      4.8000     -4.6000    0.128139E-011
      4.8000     -4.4000    0.154417E-011
      4.8000     -4.2000    0.184422E-011
      4.8000     -4.0000    0.218314E-011
      4.8000     -3.8000    0.256177E-011
      4.8000     -3.6000    0.298009E-011
      4.8000     -3.4000    0.343701E-011
      4.8000     -3.2000    0.393034E-011
      4.8000     -3.0000    0.445663E-011
      4.8000     -2.8000    0.501114E-011
      4.8000     -2.6000    0.558789E-011
      4.8000     -2.4000    0.617964E-011
      4.8000     -2.2000    0.677803E-011
      4.8000     -2.0000    0.737377E-011
      4.8000     -1.8000    0.795679E-011
      4.8000     -1.6000    0.851659E-011
      4.8000     -1.4000    0.904246E-011
      4.8000     -1.2000    0.952385E-011
      4.8000     -1.0000    0.995074E-011
      4.8000     -0.8000    0.103139E-010
      4.8000     -0.6000    0.106053E-010
      4.8000     -0.4000    0.108184E-010
      4.8000     -0.2000    0.109483E-010
      4.8000      0.0000    0.109919E-010
      4.8000      0.2000    0.109483E-010
      4.8000      0.4000    0.108184E-010
      4.8000      0.6000    0.106053E-010
      4.8000      0.8000    0.103139E-010
      4.8000      1.0000    0.995074E-011
      4.8000      1.2000    0.952385E-011
      4.8000      1.4000    0.904246E-011
      4.8000      1.6000    0.851659E-011
      4.8000      1.8000    0.795679E-011
      4.8000      2.0000    0.737377E-011
      4.8000      2.2000    0.677803E-011
      4.8000      2.4000    0.617964E-011
      4.8000      2.6000    0.558789E-011
      4.8000      2.8000    0.501114E-011
      4.8000      3.0000    0.445663E-011
      4.8000      3.2000    0.393034E-011
      4.8000      3.4000    0.343701E-011
      4.8000      3.6000    0.298009E-011
      4.8000      3.8000    0.256177E-011
      4.8000      4.0000    0.218314E-011
      4.8000      4.2000    0.184422E-011
      4.8000      4.4000    0.154417E-011
      4.8000      4.6000    0.128139E-011
      4.8000      4.8000    0.105372E-011
      4.8000      5.0000    0.858571E-012
      4.8000      5.2000    0.693066E-012
      4.8000      5.4000    0.554194E-012
      4.8000      5.6000    0.438906E-012
      4.8000      5.8000    0.344217E-012
      4.8000      6.0000    0.267282E-012
      4.8000      6.2000    0.205447E-012
      4.8000      6.4000    0.156292E-012
      4.8000      6.6000    0.117648E-012
      4.8000      6.8000    0.876096E-013
      4.8000      7.0000    0.645253E-013
      4.8000      7.2000    0.469909E-013
      4.8000      7.4000    0.338293E-013
      4.8000      7.6000    0.240688E-013
      4.8000      7.8000    0.169194E-013
      4.8000      8.0000    0.117481E-013
      4.8000      8.2000    0.805539E-014
      4.8000      8.4000    0.545295E-014
      4.8000      8.6000    0.364324E-014
      4.8000      8.8000    0.240184E-014
      4.8000      9.0000    0.156202E-014
      4.8000      9.2000    0.100186E-014
      4.8000      9.4000    0.633552E-015
      4.8000      9.6000    0.394908E-015
      4.8000      9.8000    0.242559E-015
      4.8000     10.0000    0.146758E-015
      4.8000     10.2000    0.874379E-016
      4.8000     10.4000    0.512782E-016
      4.8000     10.6000    0.295878E-016
      4.8000     10.8000    0.167892E-016
      4.8000     11.0000    0.936378E-017
      4.8000     11.2000    0.513019E-017
      4.8000     11.4000    0.275940E-017
      4.8000     11.6000    0.145621E-017
      4.8000     11.8000    0.753496E-018
      4.8000     12.0000    0.382041E-018
      4.8000     12.2000    0.189687E-018
      4.8000     12.4000    0.921720E-019
      4.8000     12.6000    0.438072E-019
      4.8000     12.8000    0.203538E-019
      4.8000     13.0000    0.924042E-020
      4.8000     13.2000    0.409728E-020
      4.8000     13.4000    0.177376E-020
      4.8000     13.6000    0.749471E-021
      4.8000     13.8000    0.309002E-021
      4.8000     14.0000    0.124287E-021
      4.8000     14.2000    0.487617E-022
      4.8000     14.4000    0.186585E-022
      4.8000     14.6000    0.696290E-023
      4.8000     14.8000    0.253400E-023
      4.8000     15.0000    0.899349E-024
      4.8000     15.2000    0.311293E-024
      4.8000     15.4000    0.105089E-024
      4.8000     15.6000    0.346039E-025
      4.8000     15.8000    0.111151E-025
      4.8000     16.0000    0.348316E-026
      4.8000     16.2000    0.106502E-026
      4.8000     16.4000    0.317774E-027
      4.8000     16.6000    0.925383E-028
      4.8000     16.8000    0.263043E-028
      4.8000     17.0000    0.729956E-029
      4.8000     17.2000    0.197787E-029
      4.8000     17.4000    0.523354E-030
      4.8000     17.6000    0.135255E-030
      4.8000     17.8000    0.341459E-031
      4.8000     18.0000    0.842203E-032
      4.8000     18.2000    0.202979E-032
      4.8000     18.4000    0.478085E-033
      4.8000     18.6000    0.110063E-033
      4.8000     18.8000    0.247700E-034
      4.8000     19.0000    0.545023E-035
      4.8000     19.2000    0.117266E-035
      4.8000     19.4000    0.246747E-036
      4.8000     19.6000    0.507830E-037
      4.8000     19.8000    0.102241E-037
      4.8000     20.0000    0.201385E-038
      4.8000     20.2000    0.388133E-039
      4.8000     20.4000    0.732046E-040
      4.8000     20.6000    0.135131E-040
      4.8000     20.8000    0.244163E-041
      4.8000     21.0000    0.431883E-042
      4.8000     21.2000    0.747931E-043
      4.8000     21.4000    0.126828E-043
      4.8000     21.6000    0.210609E-044
      4.8000     21.8000    0.342525E-045
      4.8000     22.0000    0.545641E-046
      4.8000     22.2000    0.851467E-047
      4.8000     22.4000    0.130172E-047
      4.8000     22.6000    0.194987E-048
      4.8000     22.8000    0.286199E-049
      4.8000     23.0000    0.411673E-050
      4.8000     23.2000    0.580362E-051
      4.8000     23.4000    0.801953E-052
      4.8000     23.6000    0.108628E-052
      4.8000     23.8000    0.144252E-053
      4.8000     24.0000    0.187812E-054
      4.8000     24.2000    0.239767E-055
      4.8000     24.4000    0.300163E-056
      4.8000     24.6000    0.368528E-057
      4.8000     24.8000    0.443827E-058
      4.8000     25.0000    0.524838E-059
      4.8000     25.2000    0.614296E-060
      4.8000     25.4000    0.761370E-061
      4.8000     25.6000    0.000000E+000

      5.0000    -25.6000    0.000000E+000
      5.0000    -25.4000    0.358081E-062
      5.0000    -25.2000    0.389730E-061
      5.0000    -25.0000    0.344187E-060
      5.0000    -24.8000    0.292185E-059
      5.0000    -24.6000    0.242725E-058
      5.0000    -24.4000    0.197710E-057
      5.0000    -24.2000    0.157931E-056
      5.0000    -24.0000    0.123711E-055
      5.0000    -23.8000    0.950185E-055
      5.0000    -23.6000    0.715540E-054
      5.0000    -23.4000    0.528256E-053
      5.0000    -23.2000    0.382296E-052
      5.0000    -23.0000    0.271181E-051
      5.0000    -22.8000    0.188530E-050
      5.0000    -22.6000    0.128447E-049
      5.0000    -22.4000    0.857519E-049
      5.0000    -22.2000    0.560919E-048
      5.0000    -22.0000    0.359457E-047
      5.0000    -21.8000    0.225653E-046
      5.0000    -21.6000    0.138751E-045
      5.0000    -21.4000    0.835573E-045
      5.0000    -21.2000    0.492767E-044
      5.0000    -21.0000    0.284550E-043
      5.0000    -20.8000    0.160874E-042
      5.0000    -20.6000    0.890380E-042
      5.0000    -20.4000    0.482364E-041
      5.0000    -20.2000    0.255761E-040
      5.0000    -20.0000    0.132709E-039
      5.0000    -19.8000    0.673781E-039
      5.0000    -19.6000    0.334685E-038
      5.0000    -19.4000    0.162628E-037
      5.0000    -19.2000    0.772935E-037
      5.0000    -19.0000    0.359268E-036
      5.0000    -18.8000    0.163291E-035
      5.0000    -18.6000    0.725636E-035
      5.0000    -18.4000    0.315227E-034
      5.0000    -18.2000    0.133850E-033
      5.0000    -18.0000    0.555439E-033
      5.0000    -17.8000    0.225225E-032
      5.0000    -17.6000    0.892273E-032
      5.0000    -17.4000    0.345313E-031
      5.0000    -17.2000    0.130526E-030
      5.0000    -17.0000    0.481824E-030
      5.0000    -16.8000    0.173668E-029
      5.0000    -16.6000    0.611127E-029
      5.0000    -16.4000    0.209922E-028
      5.0000    -16.2000    0.703788E-028
      5.0000    -16.0000    0.230262E-027
      5.0000    -15.8000    0.735103E-027
      5.0000    -15.6000    0.228963E-026
      5.0000    -15.4000    0.695716E-026
      5.0000    -15.2000    0.206209E-025
      5.0000    -15.0000    0.596155E-025
      5.0000    -14.8000    0.168100E-024
      5.0000    -14.6000    0.462297E-024
      5.0000    -14.4000    0.124000E-023
      5.0000    -14.2000    0.324403E-023
      5.0000    -14.0000    0.827835E-023
      5.0000    -13.8000    0.206087E-022
      5.0000    -13.6000    0.500581E-022
      5.0000    -13.4000    0.118662E-021
      5.0000    -13.2000    0.274582E-021
      5.0000    -13.0000    0.620444E-021
      5.0000    -12.8000    0.136951E-020
      5.0000    -12.6000    0.295423E-020
      5.0000    -12.4000    0.623092E-020
      5.0000    -12.2000    0.128564E-019
      5.0000    -12.0000    0.259653E-019
      5.0000    -11.8000    0.513609E-019
      5.0000    -11.6000    0.995653E-019
      5.0000    -11.4000    0.189275E-018
      5.0000    -11.2000    0.353068E-018
      5.0000    -11.0000    0.646650E-018
      5.0000    -10.8000    0.116354E-017
      5.0000    -10.6000    0.205796E-017
      5.0000    -10.4000    0.357978E-017
      5.0000    -10.2000    0.612698E-017
      5.0000    -10.0000    0.103227E-016
      5.0000     -9.8000    0.171264E-016
      5.0000     -9.6000    0.279908E-016
      5.0000     -9.4000    0.450799E-016
      5.0000     -9.2000    0.715640E-016
      5.0000     -9.0000    0.112014E-015
      5.0000     -8.8000    0.172913E-015
      5.0000     -8.6000    0.263313E-015
      5.0000     -8.4000    0.395658E-015
      5.0000     -8.2000    0.586783E-015
      5.0000     -8.0000    0.859129E-015
      5.0000     -7.8000    0.124215E-014
      5.0000     -7.6000    0.177392E-014
      5.0000     -7.4000    0.250297E-014
      5.0000     -7.2000    0.349018E-014
      5.0000     -7.0000    0.481086E-014
      5.0000     -6.8000    0.655671E-014
      5.0000     -6.6000    0.883777E-014
      5.0000     -6.4000    0.117840E-013
      5.0000     -6.2000    0.155465E-013
      5.0000     -6.0000    0.202980E-013
      5.0000     -5.8000    0.262324E-013
      5.0000     -5.6000    0.335634E-013
      5.0000     -5.4000    0.425219E-013
      5.0000     -5.2000    0.533514E-013
      5.0000     -5.0000    0.663025E-013
      5.0000     -4.8000    0.816251E-013
      5.0000     -4.6000    0.995593E-013
      5.0000     -4.4000    0.120324E-012
      5.0000     -4.2000    0.144108E-012
      5.0000     -4.0000    0.171050E-012
      5.0000     -3.8000    0.201235E-012
      5.0000     -3.6000    0.234673E-012
      5.0000     -3.4000    0.271293E-012
      5.0000     -3.2000    0.310926E-012
      5.0000     -3.0000    0.353306E-012
      5.0000     -2.8000    0.398057E-012
      5.0000     -2.6000    0.444699E-012
      5.0000     -2.4000    0.492645E-012
      5.0000     -2.2000    0.541217E-012
      5.0000     -2.0000    0.589652E-012
      5.0000     -1.8000    0.637126E-012
      5.0000     -1.6000    0.682769E-012
      5.0000     -1.4000    0.725698E-012
      5.0000     -1.2000    0.765039E-012
      5.0000     -1.0000    0.799957E-012
      5.0000     -0.8000    0.829685E-012
      5.0000     -0.6000    0.853555E-012
      5.0000     -0.4000    0.871016E-012
      5.0000     -0.2000    0.881661E-012
      5.0000      0.0000    0.885238E-012
      5.0000      0.2000    0.881661E-012
      5.0000      0.4000    0.871016E-012
      5.0000      0.6000    0.853555E-012
      5.0000      0.8000    0.829685E-012
      5.0000      1.0000    0.799957E-012
      5.0000      1.2000    0.765039E-012
      5.0000      1.4000    0.725698E-012
      5.0000      1.6000    0.682769E-012
      5.0000      1.8000    0.637126E-012
      5.0000      2.0000    0.589652E-012
      5.0000      2.2000    0.541217E-012
      5.0000      2.4000    0.492645E-012
      5.0000      2.6000    0.444699E-012
      5.0000      2.8000    0.398057E-012
      5.0000      3.0000    0.353306E-012
      5.0000      3.2000    0.310926E-012
      5.0000      3.4000    0.271293E-012
      5.0000      3.6000    0.234673E-012
      5.0000      3.8000    0.201235E-012
      5.0000      4.0000    0.171050E-012
      5.0000      4.2000    0.144108E-012
      5.0000      4.4000    0.120324E-012
      5.0000      4.6000    0.995593E-013
      5.0000      4.8000    0.816251E-013
      5.0000      5.0000    0.663025E-013
      5.0000      5.2000    0.533514E-013
      5.0000      5.4000    0.425219E-013
      5.0000      5.6000    0.335634E-013
      5.0000      5.8000    0.262324E-013
      5.0000      6.0000    0.202980E-013
      5.0000      6.2000    0.155465E-013
      5.0000      6.4000    0.117840E-013
      5.0000      6.6000    0.883777E-014
      5.0000      6.8000    0.655671E-014
      5.0000      7.0000    0.481086E-014
      5.0000      7.2000    0.349018E-014
      5.0000      7.4000    0.250297E-014
      5.0000      7.6000    0.177392E-014
      5.0000      7.8000    0.124215E-014
      5.0000      8.0000    0.859129E-015
      5.0000      8.2000    0.586783E-015
      5.0000      8.4000    0.395658E-015
      5.0000      8.6000    0.263313E-015
      5.0000      8.8000    0.172913E-015
      5.0000      9.0000    0.112014E-015
      5.0000      9.2000    0.715640E-016
      5.0000      9.4000    0.450799E-016
      5.0000      9.6000    0.279908E-016
      5.0000      9.8000    0.171264E-016
      5.0000     10.0000    0.103227E-016
      5.0000     10.2000    0.612698E-017
      5.0000     10.4000    0.357978E-017
      5.0000     10.6000    0.205796E-017
      5.0000     10.8000    0.116354E-017
      5.0000     11.0000    0.646650E-018
      5.0000     11.2000    0.353068E-018
      5.0000     11.4000    0.189275E-018
      5.0000     11.6000    0.995653E-019
      5.0000     11.8000    0.513609E-019
      5.0000     12.0000    0.259653E-019
      5.0000     12.2000    0.128564E-019
      5.0000     12.4000    0.623092E-020
      5.0000     12.6000    0.295423E-020
      5.0000     12.8000    0.136951E-020
      5.0000     13.0000    0.620444E-021
      5.0000     13.2000    0.274582E-021
      5.0000     13.4000    0.118662E-021
      5.0000     13.6000    0.500581E-022
      5.0000     13.8000    0.206087E-022
      5.0000     14.0000    0.827835E-023
      5.0000     14.2000    0.324403E-023
      5.0000     14.4000    0.124000E-023
      5.0000     14.6000    0.462297E-024
      5.0000     14.8000    0.168100E-024
      5.0000     15.0000    0.596155E-025
      5.0000     15.2000    0.206209E-025
      5.0000     15.4000    0.695716E-026
      5.0000     15.6000    0.228963E-026
      5.0000     15.8000    0.735103E-027
      5.0000     16.0000    0.230262E-027
      5.0000     16.2000    0.703788E-028
      5.0000     16.4000    0.209922E-028
      5.0000     16.6000    0.611127E-029
      5.0000     16.8000    0.173668E-029
      5.0000     17.0000    0.481824E-030
      5.0000     17.2000    0.130526E-030
      5.0000     17.4000    0.345313E-031
      5.0000     17.6000    0.892273E-032
      5.0000     17.8000    0.225225E-032
      5.0000     18.0000    0.555439E-033
      5.0000     18.2000    0.133850E-033
      5.0000     18.4000    0.315227E-034
      5.0000     18.6000    0.725636E-035
      5.0000     18.8000    0.163291E-035
      5.0000     19.0000    0.359268E-036
      5.0000     19.2000    0.772935E-037
      5.0000     19.4000    0.162628E-037
      5.0000     19.6000    0.334685E-038
      5.0000     19.8000    0.673781E-039
      5.0000     20.0000    0.132709E-039
      5.0000     20.2000    0.255761E-040
      5.0000     20.4000    0.482364E-041
      5.0000     20.6000    0.890380E-042
      5.0000     20.8000    0.160874E-042
      5.0000     21.0000    0.284550E-043
      5.0000     21.2000    0.492767E-044
      5.0000     21.4000    0.835573E-045
      5.0000     21.6000    0.138751E-045
      5.0000     21.8000    0.225653E-046
      5.0000     22.0000    0.359457E-047
      5.0000     22.2000    0.560919E-048
      5.0000     22.4000    0.857519E-049
      5.0000     22.6000    0.128447E-049
      5.0000     22.8000    0.188530E-050
      5.0000     23.0000    0.271181E-051
      5.0000     23.2000    0.382296E-052
      5.0000     23.4000    0.528256E-053
      5.0000     23.6000    0.715540E-054
      5.0000     23.8000    0.950185E-055
      5.0000     24.0000    0.123711E-055
      5.0000     24.2000    0.157931E-056
      5.0000     24.4000    0.197712E-057
      5.0000     24.6000    0.242741E-058
      5.0000     24.8000    0.292337E-059
      5.0000     25.0000    0.345694E-060
      5.0000     25.2000    0.404615E-061
      5.0000     25.4000    0.501486E-062
      5.0000     25.6000    0.000000E+000

      5.2000    -25.6000    0.000000E+000
      5.2000    -25.4000    0.214639E-063
      5.2000    -25.2000    0.233611E-062
      5.2000    -25.0000    0.206313E-061
      5.2000    -24.8000    0.175143E-060
      5.2000    -24.6000    0.145497E-059
      5.2000    -24.4000    0.118514E-058
      5.2000    -24.2000    0.946700E-058
      5.2000    -24.0000    0.741574E-057
      5.2000    -23.8000    0.569587E-056
      5.2000    -23.6000    0.428933E-055
      5.2000    -23.4000    0.316669E-054
      5.2000    -23.2000    0.229174E-053
      5.2000    -23.0000    0.162566E-052
      5.2000    -22.8000    0.113020E-051
      5.2000    -22.6000    0.770027E-051
      5.2000    -22.4000    0.514084E-050
      5.2000    -22.2000    0.336277E-049
      5.2000    -22.0000    0.215502E-048
      5.2000    -21.8000    0.135287E-047
      5.2000    -21.6000    0.831876E-047
      5.2000    -21.4000    0.500978E-046
      5.2000    -21.2000    0.295452E-045
      5.2000    -21.0000    0.170614E-044
      5.2000    -20.8000    0.964622E-044
      5.2000    -20.6000    0.533901E-043
      5.2000    -20.4000    0.289252E-042
      5.2000    -20.2000    0.153375E-041
      5.2000    -20.0000    0.795864E-041
      5.2000    -19.8000    0.404091E-040
      5.2000    -19.6000    0.200733E-039
      5.2000    -19.4000    0.975451E-039
      5.2000    -19.2000    0.463639E-038
      5.2000    -19.0000    0.215520E-037
      5.2000    -18.8000    0.979640E-037
      5.2000    -18.6000    0.435372E-036
      5.2000    -18.4000    0.189151E-035
      5.2000    -18.2000    0.803245E-035
      5.2000    -18.0000    0.333365E-034
      5.2000    -17.8000    0.135195E-033
      5.2000    -17.6000    0.535679E-033
      5.2000    -17.4000    0.207344E-032
      5.2000    -17.2000    0.783896E-032
      5.2000    -17.0000    0.289428E-031
      5.2000    -16.8000    0.104346E-030
      5.2000    -16.6000    0.367282E-030
      5.2000    -16.4000    0.126199E-029
      5.2000    -16.2000    0.423235E-029
      5.2000    -16.0000    0.138524E-028
      5.2000    -15.8000    0.442416E-028
      5.2000    -15.6000    0.137864E-027
      5.2000    -15.4000    0.419128E-027
      5.2000    -15.2000    0.124302E-026
      5.2000    -15.0000    0.359598E-026
      5.2000    -14.8000    0.101472E-025
      5.2000    -14.6000    0.279294E-025
      5.2000    -14.4000    0.749831E-025
      5.2000    -14.2000    0.196369E-024
      5.2000    -14.0000    0.501684E-024
      5.2000    -13.8000    0.125051E-023
      5.2000    -13.6000    0.304171E-023
      5.2000    -13.4000    0.722141E-023
      5.2000    -13.2000    0.167385E-022
      5.2000    -13.0000    0.378918E-022
      5.2000    -12.8000    0.838055E-022
      5.2000    -12.6000    0.181171E-021
      5.2000    -12.4000    0.383001E-021
      5.2000    -12.2000    0.792208E-021
      5.2000    -12.0000    0.160417E-020
      5.2000    -11.8000    0.318193E-020
      5.2000    -11.6000    0.618622E-020
      5.2000    -11.4000    0.117957E-019
      5.2000    -11.2000    0.220724E-019
      5.2000    -11.0000    0.405569E-019
      5.2000    -10.8000    0.732182E-019
      5.2000    -10.6000    0.129941E-018
      5.2000    -10.4000    0.226810E-018
      5.2000    -10.2000    0.389558E-018
      5.2000    -10.0000    0.658648E-018
      5.2000     -9.8000    0.109666E-017
      5.2000     -9.6000    0.179880E-017
      5.2000     -9.4000    0.290746E-017
      5.2000     -9.2000    0.463230E-017
      5.2000     -9.0000    0.727692E-017
      5.2000     -8.8000    0.112740E-016
      5.2000     -8.6000    0.172307E-016
      5.2000     -8.4000    0.259854E-016
      5.2000     -8.2000    0.386779E-016
      5.2000     -8.0000    0.568350E-016
      5.2000     -7.8000    0.824704E-016
      5.2000     -7.6000    0.118201E-015
      5.2000     -7.4000    0.167375E-015
      5.2000     -7.2000    0.234219E-015
      5.2000     -7.0000    0.323983E-015
      5.2000     -6.8000    0.443092E-015
      5.2000     -6.6000    0.599296E-015
      5.2000     -6.4000    0.801791E-015
      5.2000     -6.2000    0.106132E-014
      5.2000     -6.0000    0.139023E-014
      5.2000     -5.8000    0.180245E-014
      5.2000     -5.6000    0.231342E-014
      5.2000     -5.4000    0.293990E-014
      5.2000     -5.2000    0.369967E-014
      5.2000     -5.0000    0.461116E-014
      5.2000     -4.8000    0.569285E-014
      5.2000     -4.6000    0.696265E-014
      5.2000     -4.4000    0.843712E-014
      5.2000     -4.2000    0.101306E-013
      5.2000     -4.0000    0.120541E-013
      5.2000     -3.8000    0.142146E-013
      5.2000     -3.6000    0.166138E-013
      5.2000     -3.4000    0.192474E-013
      5.2000     -3.2000    0.221041E-013
      5.2000     -3.0000    0.251652E-013
      5.2000     -2.8000    0.284040E-013
      5.2000     -2.6000    0.317858E-013
      5.2000     -2.4000    0.352684E-013
      5.2000     -2.2000    0.388020E-013
      5.2000     -2.0000    0.423309E-013
      5.2000     -1.8000    0.457945E-013
      5.2000     -1.6000    0.491286E-013
      5.2000     -1.4000    0.522678E-013
      5.2000     -1.2000    0.551474E-013
      5.2000     -1.0000    0.577054E-013
      5.2000     -0.8000    0.598847E-013
      5.2000     -0.6000    0.616355E-013
      5.2000     -0.4000    0.629167E-013
      5.2000     -0.2000    0.636980E-013
      5.2000      0.0000    0.639606E-013
      5.2000      0.2000    0.636980E-013
      5.2000      0.4000    0.629167E-013
      5.2000      0.6000    0.616355E-013
      5.2000      0.8000    0.598847E-013
      5.2000      1.0000    0.577054E-013
      5.2000      1.2000    0.551474E-013
      5.2000      1.4000    0.522678E-013
      5.2000      1.6000    0.491286E-013
      5.2000      1.8000    0.457945E-013
      5.2000      2.0000    0.423309E-013
      5.2000      2.2000    0.388020E-013
      5.2000      2.4000    0.352684E-013
      5.2000      2.6000    0.317858E-013
      5.2000      2.8000    0.284040E-013
      5.2000      3.0000    0.251652E-013
      5.2000      3.2000    0.221041E-013
      5.2000      3.4000    0.192474E-013
      5.2000      3.6000    0.166138E-013
      5.2000      3.8000    0.142146E-013
      5.2000      4.0000    0.120541E-013
      5.2000      4.2000    0.101306E-013
      5.2000      4.4000    0.843712E-014
      5.2000      4.6000    0.696265E-014
      5.2000      4.8000    0.569285E-014
      5.2000      5.0000    0.461116E-014
      5.2000      5.2000    0.369967E-014
      5.2000      5.4000    0.293990E-014
      5.2000      5.6000    0.231342E-014
      5.2000      5.8000    0.180245E-014
      5.2000      6.0000    0.139023E-014
      5.2000      6.2000    0.106132E-014
      5.2000      6.4000    0.801791E-015
      5.2000      6.6000    0.599296E-015
      5.2000      6.8000    0.443092E-015
      5.2000      7.0000    0.323983E-015
      5.2000      7.2000    0.234219E-015
      5.2000      7.4000    0.167375E-015
      5.2000      7.6000    0.118201E-015
      5.2000      7.8000    0.824704E-016
      5.2000      8.0000    0.568350E-016
      5.2000      8.2000    0.386779E-016
      5.2000      8.4000    0.259854E-016
      5.2000      8.6000    0.172307E-016
      5.2000      8.8000    0.112740E-016
      5.2000      9.0000    0.727692E-017
      5.2000      9.2000    0.463230E-017
      5.2000      9.4000    0.290746E-017
      5.2000      9.6000    0.179880E-017
      5.2000      9.8000    0.109666E-017
      5.2000     10.0000    0.658648E-018
      5.2000     10.2000    0.389558E-018
      5.2000     10.4000    0.226810E-018
      5.2000     10.6000    0.129941E-018
      5.2000     10.8000    0.732182E-019
      5.2000     11.0000    0.405569E-019
      5.2000     11.2000    0.220724E-019
      5.2000     11.4000    0.117957E-019
      5.2000     11.6000    0.618622E-020
      5.2000     11.8000    0.318193E-020
      5.2000     12.0000    0.160417E-020
      5.2000     12.2000    0.792208E-021
      5.2000     12.4000    0.383001E-021
      5.2000     12.6000    0.181171E-021
      5.2000     12.8000    0.838055E-022
      5.2000     13.0000    0.378918E-022
      5.2000     13.2000    0.167385E-022
      5.2000     13.4000    0.722141E-023
      5.2000     13.6000    0.304171E-023
      5.2000     13.8000    0.125051E-023
      5.2000     14.0000    0.501684E-024
      5.2000     14.2000    0.196369E-024
      5.2000     14.4000    0.749831E-025
      5.2000     14.6000    0.279294E-025
      5.2000     14.8000    0.101472E-025
      5.2000     15.0000    0.359598E-026
      5.2000     15.2000    0.124302E-026
      5.2000     15.4000    0.419128E-027
      5.2000     15.6000    0.137864E-027
      5.2000     15.8000    0.442416E-028
      5.2000     16.0000    0.138524E-028
      5.2000     16.2000    0.423235E-029
      5.2000     16.4000    0.126199E-029
      5.2000     16.6000    0.367282E-030
      5.2000     16.8000    0.104346E-030
      5.2000     17.0000    0.289428E-031
      5.2000     17.2000    0.783896E-032
      5.2000     17.4000    0.207344E-032
      5.2000     17.6000    0.535679E-033
      5.2000     17.8000    0.135195E-033
      5.2000     18.0000    0.333365E-034
      5.2000     18.2000    0.803245E-035
      5.2000     18.4000    0.189151E-035
      5.2000     18.6000    0.435372E-036
      5.2000     18.8000    0.979640E-037
      5.2000     19.0000    0.215520E-037
      5.2000     19.2000    0.463639E-038
      5.2000     19.4000    0.975451E-039
      5.2000     19.6000    0.200733E-039
      5.2000     19.8000    0.404091E-040
      5.2000     20.0000    0.795864E-041
      5.2000     20.2000    0.153375E-041
      5.2000     20.4000    0.289252E-042
      5.2000     20.6000    0.533901E-043
      5.2000     20.8000    0.964622E-044
      5.2000     21.0000    0.170614E-044
      5.2000     21.2000    0.295452E-045
      5.2000     21.4000    0.500978E-046
      5.2000     21.6000    0.831876E-047
      5.2000     21.8000    0.135287E-047
      5.2000     22.0000    0.215502E-048
      5.2000     22.2000    0.336277E-049
      5.2000     22.4000    0.514084E-050
      5.2000     22.6000    0.770027E-051
      5.2000     22.8000    0.113020E-051
      5.2000     23.0000    0.162566E-052
      5.2000     23.2000    0.229174E-053
      5.2000     23.4000    0.316669E-054
      5.2000     23.6000    0.428933E-055
      5.2000     23.8000    0.569587E-056
      5.2000     24.0000    0.741574E-057
      5.2000     24.2000    0.946701E-058
      5.2000     24.4000    0.118515E-058
      5.2000     24.6000    0.145506E-059
      5.2000     24.8000    0.175234E-060
      5.2000     25.0000    0.207217E-061
      5.2000     25.2000    0.242534E-062
      5.2000     25.4000    0.300598E-063
      5.2000     25.6000    0.000000E+000

      5.4000    -25.6000    0.000000E+000
      5.4000    -25.4000    0.117274E-064
      5.4000    -25.2000    0.127640E-063
      5.4000    -25.0000    0.112726E-062
      5.4000    -24.8000    0.956952E-062
      5.4000    -24.6000    0.794976E-061
      5.4000    -24.4000    0.647551E-060
      5.4000    -24.2000    0.517273E-059
      5.4000    -24.0000    0.405196E-058
      5.4000    -23.8000    0.311225E-057
      5.4000    -23.6000    0.234374E-056
      5.4000    -23.4000    0.173033E-055
      5.4000    -23.2000    0.125226E-054
      5.4000    -23.0000    0.888308E-054
      5.4000    -22.8000    0.617585E-053
      5.4000    -22.6000    0.420777E-052
      5.4000    -22.4000    0.280923E-051
      5.4000    -22.2000    0.183763E-050
      5.4000    -22.0000    0.117766E-049
      5.4000    -21.8000    0.739319E-049
      5.4000    -21.6000    0.454617E-048
      5.4000    -21.4000    0.273789E-047
      5.4000    -21.2000    0.161471E-046
      5.4000    -21.0000    0.932474E-046
      5.4000    -20.8000    0.527220E-045
      5.4000    -20.6000    0.291817E-044
      5.4000    -20.4000    0.158104E-043
      5.4000    -20.2000    0.838371E-043
      5.4000    -20.0000    0.435051E-042
      5.4000    -19.8000    0.220903E-041
      5.4000    -19.6000    0.109740E-040
      5.4000    -19.4000    0.533307E-040
      5.4000    -19.2000    0.253501E-039
      5.4000    -19.0000    0.117847E-038
      5.4000    -18.8000    0.535713E-038
      5.4000    -18.6000    0.238102E-037
      5.4000    -18.4000    0.103455E-036
      5.4000    -18.2000    0.439380E-036
      5.4000    -18.0000    0.182374E-035
      5.4000    -17.8000    0.739710E-035
      5.4000    -17.6000    0.293138E-034
      5.4000    -17.4000    0.113483E-033
      5.4000    -17.2000    0.429119E-033
      5.4000    -17.0000    0.158471E-032
      5.4000    -16.8000    0.571457E-032
      5.4000    -16.6000    0.201197E-031
      5.4000    -16.4000    0.691517E-031
      5.4000    -16.2000    0.231991E-030
      5.4000    -16.0000    0.759578E-030
      5.4000    -15.8000    0.242693E-029
      5.4000    -15.6000    0.756620E-029
      5.4000    -15.4000    0.230142E-028
      5.4000    -15.2000    0.682931E-028
      5.4000    -15.0000    0.197696E-027
      5.4000    -14.8000    0.558266E-027
      5.4000    -14.6000    0.153781E-026
      5.4000    -14.4000    0.413234E-026
      5.4000    -14.2000    0.108328E-025
      5.4000    -14.0000    0.277061E-025
      5.4000    -13.8000    0.691454E-025
      5.4000    -13.6000    0.168415E-024
      5.4000    -13.4000    0.400430E-024
      5.4000    -13.2000    0.929658E-024
      5.4000    -13.0000    0.210822E-023
      5.4000    -12.8000    0.467165E-023
      5.4000    -12.6000    0.101199E-022
      5.4000    -12.4000    0.214410E-022
      5.4000    -12.2000    0.444532E-022
      5.4000    -12.0000    0.902387E-022
      5.4000    -11.8000    0.179461E-021
      5.4000    -11.6000    0.349860E-021
      5.4000    -11.4000    0.669008E-021
      5.4000    -11.2000    0.125557E-020
      5.4000    -11.0000    0.231408E-020
      5.4000    -10.8000    0.419070E-020
      5.4000    -10.6000    0.746097E-020
      5.4000    -10.4000    0.130652E-019
      5.4000    -10.2000    0.225138E-019
      5.4000    -10.0000    0.381916E-019
      5.4000     -9.8000    0.638022E-019
      5.4000     -9.6000    0.105002E-018
      5.4000     -9.4000    0.170291E-018
      5.4000     -9.2000    0.272232E-018
      5.4000     -9.0000    0.429098E-018
      5.4000     -8.8000    0.667048E-018
      5.4000     -8.6000    0.102294E-017
      5.4000     -8.4000    0.154789E-017
      5.4000     -8.2000    0.231172E-017
      5.4000     -8.0000    0.340837E-017
      5.4000     -7.8000    0.496227E-017
      5.4000     -7.6000    0.713586E-017
      5.4000     -7.4000    0.101380E-016
      5.4000     -7.2000    0.142333E-016
      5.4000     -7.0000    0.197521E-016
      5.4000     -6.8000    0.271005E-016
      5.4000     -6.6000    0.367704E-016
      5.4000     -6.4000    0.493482E-016
      5.4000     -6.2000    0.655222E-016
      5.4000     -6.0000    0.860864E-016
      5.4000     -5.8000    0.111942E-015
      5.4000     -5.6000    0.144090E-015
      5.4000     -5.4000    0.183626E-015
      5.4000     -5.2000    0.231717E-015
      5.4000     -5.0000    0.289575E-015
      5.4000     -4.8000    0.358430E-015
      5.4000     -4.6000    0.439479E-015
      5.4000     -4.4000    0.533836E-015
      5.4000     -4.2000    0.642480E-015
      5.4000     -4.0000    0.766185E-015
      5.4000     -3.8000    0.905454E-015
      5.4000     -3.6000    0.106046E-014
      5.4000     -3.4000    0.123096E-014
      5.4000     -3.2000    0.141628E-014
      5.4000     -3.0000    0.161525E-014
      5.4000     -2.8000    0.182614E-014
      5.4000     -2.6000    0.204672E-014
      5.4000     -2.4000    0.227422E-014
      5.4000     -2.2000    0.250540E-014
      5.4000     -2.0000    0.273658E-014
      5.4000     -1.8000    0.296376E-014
      5.4000     -1.6000    0.318269E-014
      5.4000     -1.4000    0.338903E-014
      5.4000     -1.2000    0.357847E-014
      5.4000     -1.0000    0.374687E-014
      5.4000     -0.8000    0.389044E-014
      5.4000     -0.6000    0.400583E-014
      5.4000     -0.4000    0.409031E-014
      5.4000     -0.2000    0.414184E-014
      5.4000      0.0000    0.415915E-014
      5.4000      0.2000    0.414184E-014
      5.4000      0.4000    0.409031E-014
      5.4000      0.6000    0.400583E-014
      5.4000      0.8000    0.389044E-014
      5.4000      1.0000    0.374687E-014
      5.4000      1.2000    0.357847E-014
      5.4000      1.4000    0.338903E-014
      5.4000      1.6000    0.318269E-014
      5.4000      1.8000    0.296376E-014
      5.4000      2.0000    0.273658E-014
      5.4000      2.2000    0.250540E-014
      5.4000      2.4000    0.227422E-014
      5.4000      2.6000    0.204672E-014
      5.4000      2.8000    0.182614E-014
      5.4000      3.0000    0.161525E-014
      5.4000      3.2000    0.141628E-014
      5.4000      3.4000    0.123096E-014
      5.4000      3.6000    0.106046E-014
      5.4000      3.8000    0.905454E-015
      5.4000      4.0000    0.766185E-015
      5.4000      4.2000    0.642480E-015
      5.4000      4.4000    0.533836E-015
      5.4000      4.6000    0.439479E-015
      5.4000      4.8000    0.358430E-015
      5.4000      5.0000    0.289575E-015
      5.4000      5.2000    0.231717E-015
      5.4000      5.4000    0.183626E-015
      5.4000      5.6000    0.144090E-015
      5.4000      5.8000    0.111942E-015
      5.4000      6.0000    0.860864E-016
      5.4000      6.2000    0.655222E-016
      5.4000      6.4000    0.493482E-016
      5.4000      6.6000    0.367704E-016
      5.4000      6.8000    0.271005E-016
      5.4000      7.0000    0.197521E-016
      5.4000      7.2000    0.142333E-016
      5.4000      7.4000    0.101380E-016
      5.4000      7.6000    0.713586E-017
      5.4000      7.8000    0.496227E-017
      5.4000      8.0000    0.340837E-017
      5.4000      8.2000    0.231172E-017
      5.4000      8.4000    0.154789E-017
      5.4000      8.6000    0.102294E-017
      5.4000      8.8000    0.667048E-018
      5.4000      9.0000    0.429098E-018
      5.4000      9.2000    0.272232E-018
      5.4000      9.4000    0.170291E-018
      5.4000      9.6000    0.105002E-018
      5.4000      9.8000    0.638022E-019
      5.4000     10.0000    0.381916E-019
      5.4000     10.2000    0.225138E-019
      5.4000     10.4000    0.130652E-019
      5.4000     10.6000    0.746097E-020
      5.4000     10.8000    0.419070E-020
      5.4000     11.0000    0.231408E-020
      5.4000     11.2000    0.125557E-020
      5.4000     11.4000    0.669008E-021
      5.4000     11.6000    0.349860E-021
      5.4000     11.8000    0.179461E-021
      5.4000     12.0000    0.902387E-022
      5.4000     12.2000    0.444532E-022
      5.4000     12.4000    0.214410E-022
      5.4000     12.6000    0.101199E-022
      5.4000     12.8000    0.467165E-023
      5.4000     13.0000    0.210822E-023
      5.4000     13.2000    0.929658E-024
      5.4000     13.4000    0.400430E-024
      5.4000     13.6000    0.168415E-024
      5.4000     13.8000    0.691454E-025
      5.4000     14.0000    0.277061E-025
      5.4000     14.2000    0.108328E-025
      5.4000     14.4000    0.413234E-026
      5.4000     14.6000    0.153781E-026
      5.4000     14.8000    0.558266E-027
      5.4000     15.0000    0.197696E-027
      5.4000     15.2000    0.682931E-028
      5.4000     15.4000    0.230142E-028
      5.4000     15.6000    0.756620E-029
      5.4000     15.8000    0.242693E-029
      5.4000     16.0000    0.759578E-030
      5.4000     16.2000    0.231991E-030
      5.4000     16.4000    0.691517E-031
      5.4000     16.6000    0.201197E-031
      5.4000     16.8000    0.571457E-032
      5.4000     17.0000    0.158471E-032
      5.4000     17.2000    0.429119E-033
      5.4000     17.4000    0.113483E-033
      5.4000     17.6000    0.293138E-034
      5.4000     17.8000    0.739710E-035
      5.4000     18.0000    0.182374E-035
      5.4000     18.2000    0.439380E-036
      5.4000     18.4000    0.103455E-036
      5.4000     18.6000    0.238102E-037
      5.4000     18.8000    0.535713E-038
      5.4000     19.0000    0.117847E-038
      5.4000     19.2000    0.253501E-039
      5.4000     19.4000    0.533307E-040
      5.4000     19.6000    0.109740E-040
      5.4000     19.8000    0.220903E-041
      5.4000     20.0000    0.435051E-042
      5.4000     20.2000    0.838371E-043
      5.4000     20.4000    0.158104E-043
      5.4000     20.6000    0.291817E-044
      5.4000     20.8000    0.527220E-045
      5.4000     21.0000    0.932474E-046
      5.4000     21.2000    0.161471E-046
      5.4000     21.4000    0.273789E-047
      5.4000     21.6000    0.454617E-048
      5.4000     21.8000    0.739319E-049
      5.4000     22.0000    0.117766E-049
      5.4000     22.2000    0.183763E-050
      5.4000     22.4000    0.280923E-051
      5.4000     22.6000    0.420777E-052
      5.4000     22.8000    0.617585E-053
      5.4000     23.0000    0.888308E-054
      5.4000     23.2000    0.125226E-054
      5.4000     23.4000    0.173033E-055
      5.4000     23.6000    0.234374E-056
      5.4000     23.8000    0.311225E-057
      5.4000     24.0000    0.405196E-058
      5.4000     24.2000    0.517273E-059
      5.4000     24.4000    0.647556E-060
      5.4000     24.6000    0.795026E-061
      5.4000     24.8000    0.957451E-062
      5.4000     25.0000    0.113219E-062
      5.4000     25.2000    0.132515E-063
      5.4000     25.4000    0.164239E-064
      5.4000     25.6000    0.000000E+000

      5.6000    -25.6000    0.000000E+000
      5.6000    -25.4000    0.585003E-066
      5.6000    -25.2000    0.636717E-065
      5.6000    -25.0000    0.562320E-064
      5.6000    -24.8000    0.477369E-063
      5.6000    -24.6000    0.396571E-062
      5.6000    -24.4000    0.323031E-061
      5.6000    -24.2000    0.258043E-060
      5.6000    -24.0000    0.202135E-059
      5.6000    -23.8000    0.155259E-058
      5.6000    -23.6000    0.116921E-057
      5.6000    -23.4000    0.863213E-057
      5.6000    -23.2000    0.624724E-056
      5.6000    -23.0000    0.443163E-055
      5.6000    -22.8000    0.308108E-054
      5.6000    -22.6000    0.209925E-053
      5.6000    -22.4000    0.140154E-052
      5.6000    -22.2000    0.916820E-052
      5.6000    -22.0000    0.587564E-051
      5.6000    -21.8000    0.368872E-050
      5.6000    -21.6000    0.226829E-049
      5.6000    -21.4000    0.136609E-048
      5.6000    -21.2000    0.805693E-048
      5.6000    -21.0000    0.465289E-047
      5.6000    -20.8000    0.263082E-046
      5.6000    -20.6000    0.145621E-045
      5.6000    -20.4000    0.788992E-045
      5.6000    -20.2000    0.418393E-044
      5.6000    -20.0000    0.217124E-043
      5.6000    -19.8000    0.110253E-042
      5.6000    -19.6000    0.547743E-042
      5.6000    -19.4000    0.266203E-041
      5.6000    -19.2000    0.126545E-040
      5.6000    -19.0000    0.588319E-040
      5.6000    -18.8000    0.267461E-039
      5.6000    -18.6000    0.118886E-038
      5.6000    -18.4000    0.516609E-038
      5.6000    -18.2000    0.219430E-037
      5.6000    -18.0000    0.910900E-037
      5.6000    -17.8000    0.369509E-036
      5.6000    -17.6000    0.146453E-035
      5.6000    -17.4000    0.567061E-035
      5.6000    -17.2000    0.214465E-034
      5.6000    -17.0000    0.792165E-034
      5.6000    -16.8000    0.285726E-033
      5.6000    -16.6000    0.100623E-032
      5.6000    -16.4000    0.345942E-032
      5.6000    -16.2000    0.116094E-031
      5.6000    -16.0000    0.380248E-031
      5.6000    -15.8000    0.121542E-030
      5.6000    -15.6000    0.379089E-030
      5.6000    -15.4000    0.115366E-029
      5.6000    -15.2000    0.342533E-029
      5.6000    -15.0000    0.992193E-029
      5.6000    -14.8000    0.280378E-028
      5.6000    -14.6000    0.772943E-028
      5.6000    -14.4000    0.207882E-027
      5.6000    -14.2000    0.545481E-027
      5.6000    -14.0000    0.139663E-026
      5.6000    -13.8000    0.348963E-026
      5.6000    -13.6000    0.851059E-026
      5.6000    -13.4000    0.202639E-025
      5.6000    -13.2000    0.471186E-025
      5.6000    -13.0000    0.107033E-024
      5.6000    -12.8000    0.237609E-024
      5.6000    -12.6000    0.515726E-024
      5.6000    -12.4000    0.109496E-023
      5.6000    -12.2000    0.227521E-023
      5.6000    -12.0000    0.462952E-023
      5.6000    -11.8000    0.922974E-023
      5.6000    -11.6000    0.180402E-022
      5.6000    -11.4000    0.345898E-022
      5.6000    -11.2000    0.650980E-022
      5.6000    -11.0000    0.120323E-021
      5.6000    -10.8000    0.218541E-021
      5.6000    -10.6000    0.390249E-021
      5.6000    -10.4000    0.685462E-021
      5.6000    -10.2000    0.118481E-020
      5.6000    -10.0000    0.201612E-020
      5.6000     -9.8000    0.337862E-020
      5.6000     -9.6000    0.557782E-020
      5.6000     -9.4000    0.907453E-020
      5.6000     -9.2000    0.145526E-019
      5.6000     -9.0000    0.230106E-019
      5.6000     -8.8000    0.358837E-019
      5.6000     -8.6000    0.552022E-019
      5.6000     -8.4000    0.837938E-019
      5.6000     -8.2000    0.125537E-018
      5.6000     -8.0000    0.185668E-018
      5.6000     -7.8000    0.271157E-018
      5.6000     -7.6000    0.391135E-018
      5.6000     -7.4000    0.557395E-018
      5.6000     -7.2000    0.784937E-018
      5.6000     -7.0000    0.109256E-017
      5.6000     -6.8000    0.150349E-017
      5.6000     -6.6000    0.204593E-017
      5.6000     -6.4000    0.275370E-017
      5.6000     -6.2000    0.366659E-017
      5.6000     -6.0000    0.483076E-017
      5.6000     -5.8000    0.629875E-017
      5.6000     -5.6000    0.812929E-017
      5.6000     -5.4000    0.103867E-016
      5.6000     -5.2000    0.131401E-016
      5.6000     -5.0000    0.164615E-016
      5.6000     -4.8000    0.204243E-016
      5.6000     -4.6000    0.251004E-016
      5.6000     -4.4000    0.305575E-016
      5.6000     -4.2000    0.368553E-016
      5.6000     -4.0000    0.440420E-016
      5.6000     -3.8000    0.521503E-016
      5.6000     -3.6000    0.611929E-016
      5.6000     -3.4000    0.711593E-016
      5.6000     -3.2000    0.820119E-016
      5.6000     -3.0000    0.936834E-016
      5.6000     -2.8000    0.106075E-015
      5.6000     -2.6000    0.119056E-015
      5.6000     -2.4000    0.132464E-015
      5.6000     -2.2000    0.146107E-015
      5.6000     -2.0000    0.159766E-015
      5.6000     -1.8000    0.173204E-015
      5.6000     -1.6000    0.186167E-015
      5.6000     -1.4000    0.198396E-015
      5.6000     -1.2000    0.209632E-015
      5.6000     -1.0000    0.219627E-015
      5.6000     -0.8000    0.228153E-015
      5.6000     -0.6000    0.235009E-015
      5.6000     -0.4000    0.240030E-015
      5.6000     -0.2000    0.243093E-015
      5.6000      0.0000    0.244122E-015
      5.6000      0.2000    0.243093E-015
      5.6000      0.4000    0.240030E-015
      5.6000      0.6000    0.235009E-015
      5.6000      0.8000    0.228153E-015
      5.6000      1.0000    0.219627E-015
      5.6000      1.2000    0.209632E-015
      5.6000      1.4000    0.198396E-015
      5.6000      1.6000    0.186167E-015
      5.6000      1.8000    0.173204E-015
      5.6000      2.0000    0.159766E-015
      5.6000      2.2000    0.146107E-015
      5.6000      2.4000    0.132464E-015
      5.6000      2.6000    0.119056E-015
      5.6000      2.8000    0.106075E-015
      5.6000      3.0000    0.936834E-016
      5.6000      3.2000    0.820119E-016
      5.6000      3.4000    0.711593E-016
      5.6000      3.6000    0.611929E-016
      5.6000      3.8000    0.521503E-016
      5.6000      4.0000    0.440420E-016
      5.6000      4.2000    0.368553E-016
      5.6000      4.4000    0.305575E-016
      5.6000      4.6000    0.251004E-016
      5.6000      4.8000    0.204243E-016
      5.6000      5.0000    0.164615E-016
      5.6000      5.2000    0.131401E-016
      5.6000      5.4000    0.103867E-016
      5.6000      5.6000    0.812929E-017
      5.6000      5.8000    0.629875E-017
      5.6000      6.0000    0.483076E-017
      5.6000      6.2000    0.366659E-017
      5.6000      6.4000    0.275370E-017
      5.6000      6.6000    0.204593E-017
      5.6000      6.8000    0.150349E-017
      5.6000      7.0000    0.109256E-017
      5.6000      7.2000    0.784937E-018
      5.6000      7.4000    0.557395E-018
      5.6000      7.6000    0.391135E-018
      5.6000      7.8000    0.271157E-018
      5.6000      8.0000    0.185668E-018
      5.6000      8.2000    0.125537E-018
      5.6000      8.4000    0.837938E-019
      5.6000      8.6000    0.552022E-019
      5.6000      8.8000    0.358837E-019
      5.6000      9.0000    0.230106E-019
      5.6000      9.2000    0.145526E-019
      5.6000      9.4000    0.907453E-020
      5.6000      9.6000    0.557782E-020
      5.6000      9.8000    0.337862E-020
      5.6000     10.0000    0.201612E-020
      5.6000     10.2000    0.118481E-020
      5.6000     10.4000    0.685462E-021
      5.6000     10.6000    0.390249E-021
      5.6000     10.8000    0.218541E-021
      5.6000     11.0000    0.120323E-021
      5.6000     11.2000    0.650980E-022
      5.6000     11.4000    0.345898E-022
      5.6000     11.6000    0.180402E-022
      5.6000     11.8000    0.922974E-023
      5.6000     12.0000    0.462952E-023
      5.6000     12.2000    0.227521E-023
      5.6000     12.4000    0.109496E-023
      5.6000     12.6000    0.515726E-024
      5.6000     12.8000    0.237609E-024
      5.6000     13.0000    0.107033E-024
      5.6000     13.2000    0.471186E-025
      5.6000     13.4000    0.202639E-025
      5.6000     13.6000    0.851059E-026
      5.6000     13.8000    0.348963E-026
      5.6000     14.0000    0.139663E-026
      5.6000     14.2000    0.545481E-027
      5.6000     14.4000    0.207882E-027
      5.6000     14.6000    0.772943E-028
      5.6000     14.8000    0.280378E-028
      5.6000     15.0000    0.992193E-029
      5.6000     15.2000    0.342533E-029
      5.6000     15.4000    0.115366E-029
      5.6000     15.6000    0.379089E-030
      5.6000     15.8000    0.121542E-030
      5.6000     16.0000    0.380248E-031
      5.6000     16.2000    0.116094E-031
      5.6000     16.4000    0.345942E-032
      5.6000     16.6000    0.100623E-032
      5.6000     16.8000    0.285726E-033
      5.6000     17.0000    0.792165E-034
      5.6000     17.2000    0.214465E-034
      5.6000     17.4000    0.567061E-035
      5.6000     17.6000    0.146453E-035
      5.6000     17.8000    0.369509E-036
      5.6000     18.0000    0.910900E-037
      5.6000     18.2000    0.219430E-037
      5.6000     18.4000    0.516609E-038
      5.6000     18.6000    0.118886E-038
      5.6000     18.8000    0.267461E-039
      5.6000     19.0000    0.588319E-040
      5.6000     19.2000    0.126545E-040
      5.6000     19.4000    0.266203E-041
      5.6000     19.6000    0.547743E-042
      5.6000     19.8000    0.110253E-042
      5.6000     20.0000    0.217124E-043
      5.6000     20.2000    0.418393E-044
      5.6000     20.4000    0.788992E-045
      5.6000     20.6000    0.145621E-045
      5.6000     20.8000    0.263082E-046
      5.6000     21.0000    0.465289E-047
      5.6000     21.2000    0.805693E-048
      5.6000     21.4000    0.136609E-048
      5.6000     21.6000    0.226829E-049
      5.6000     21.8000    0.368872E-050
      5.6000     22.0000    0.587564E-051
      5.6000     22.2000    0.916820E-052
      5.6000     22.4000    0.140154E-052
      5.6000     22.6000    0.209925E-053
      5.6000     22.8000    0.308108E-054
      5.6000     23.0000    0.443163E-055
      5.6000     23.2000    0.624724E-056
      5.6000     23.4000    0.863213E-057
      5.6000     23.6000    0.116921E-057
      5.6000     23.8000    0.155259E-058
      5.6000     24.0000    0.202135E-059
      5.6000     24.2000    0.258044E-060
      5.6000     24.4000    0.323033E-061
      5.6000     24.6000    0.396596E-062
      5.6000     24.8000    0.477618E-063
      5.6000     25.0000    0.564783E-064
      5.6000     25.2000    0.661035E-065
      5.6000     25.4000    0.819283E-066
      5.6000     25.6000    0.000000E+000

      5.8000    -25.6000    0.000000E+000
      5.8000    -25.4000    0.266862E-067
      5.8000    -25.2000    0.290453E-066
      5.8000    -25.0000    0.256517E-065
      5.8000    -24.8000    0.217766E-064
      5.8000    -24.6000    0.180908E-063
      5.8000    -24.4000    0.147362E-062
      5.8000    -24.2000    0.117716E-061
      5.8000    -24.0000    0.922125E-061
      5.8000    -23.8000    0.708284E-060
      5.8000    -23.6000    0.533396E-059
      5.8000    -23.4000    0.393803E-058
      5.8000    -23.2000    0.285006E-057
      5.8000    -23.0000    0.202178E-056
      5.8000    -22.8000    0.140566E-055
      5.8000    -22.6000    0.957739E-055
      5.8000    -22.4000    0.639434E-054
      5.8000    -22.2000    0.418294E-053
      5.8000    -22.0000    0.268078E-052
      5.8000    -21.8000    0.168302E-051
      5.8000    -21.6000    0.103496E-050
      5.8000    -21.4000    0.623322E-050
      5.8000    -21.2000    0.367633E-049
      5.8000    -21.0000    0.212315E-048
      5.8000    -20.8000    0.120050E-047
      5.8000    -20.6000    0.664522E-047
      5.8000    -20.4000    0.360058E-046
      5.8000    -20.2000    0.190942E-045
      5.8000    -20.0000    0.990934E-045
      5.8000    -19.8000    0.503208E-044
      5.8000    -19.6000    0.250010E-043
      5.8000    -19.4000    0.121512E-042
      5.8000    -19.2000    0.577668E-042
      5.8000    -19.0000    0.268582E-041
      5.8000    -18.8000    0.122112E-040
      5.8000    -18.6000    0.542833E-040
      5.8000    -18.4000    0.235906E-039
      5.8000    -18.2000    0.100212E-038
      5.8000    -18.0000    0.416048E-038
      5.8000    -17.8000    0.168793E-037
      5.8000    -17.6000    0.669101E-037
      5.8000    -17.4000    0.259115E-036
      5.8000    -17.2000    0.980158E-036
      5.8000    -17.0000    0.362112E-035
      5.8000    -16.8000    0.130639E-034
      5.8000    -16.6000    0.460184E-034
      5.8000    -16.4000    0.158255E-033
      5.8000    -16.2000    0.531253E-033
      5.8000    -16.0000    0.174065E-032
      5.8000    -15.8000    0.556595E-032
      5.8000    -15.6000    0.173678E-031
      5.8000    -15.4000    0.528804E-031
      5.8000    -15.2000    0.157094E-030
      5.8000    -15.0000    0.455320E-030
      5.8000    -14.8000    0.128754E-029
      5.8000    -14.6000    0.355217E-029
      5.8000    -14.4000    0.956156E-029
      5.8000    -14.2000    0.251129E-028
      5.8000    -14.0000    0.643643E-028
      5.8000    -13.8000    0.161004E-027
      5.8000    -13.6000    0.393151E-027
      5.8000    -13.4000    0.937379E-027
      5.8000    -13.2000    0.218288E-026
      5.8000    -13.0000    0.496654E-026
      5.8000    -12.8000    0.110447E-025
      5.8000    -12.6000    0.240172E-025
      5.8000    -12.4000    0.510937E-025
      5.8000    -12.2000    0.106393E-024
      5.8000    -12.0000    0.216969E-024
      5.8000    -11.8000    0.433583E-024
      5.8000    -11.6000    0.849550E-024
      5.8000    -11.4000    0.163306E-023
      5.8000    -11.2000    0.308153E-023
      5.8000    -11.0000    0.571115E-023
      5.8000    -10.8000    0.104018E-022
      5.8000    -10.6000    0.186269E-022
      5.8000    -10.4000    0.328112E-022
      5.8000    -10.2000    0.568779E-022
      5.8000    -10.0000    0.970676E-022
      5.8000     -9.8000    0.163144E-021
      5.8000     -9.6000    0.270130E-021
      5.8000     -9.4000    0.440771E-021
      5.8000     -9.2000    0.708941E-021
      5.8000     -9.0000    0.112429E-020
      5.8000     -8.8000    0.175845E-020
      5.8000     -8.6000    0.271310E-020
      5.8000     -8.4000    0.413044E-020
      5.8000     -8.2000    0.620618E-020
      5.8000     -8.0000    0.920568E-020
      5.8000     -7.8000    0.134833E-019
      5.8000     -7.6000    0.195052E-019
      5.8000     -7.4000    0.278756E-019
      5.8000     -7.2000    0.393661E-019
      5.8000     -7.0000    0.549472E-019
      5.8000     -6.8000    0.758220E-019
      5.8000     -6.6000    0.103459E-018
      5.8000     -6.4000    0.139621E-018
      5.8000     -6.2000    0.186397E-018
      5.8000     -6.0000    0.246212E-018
      5.8000     -5.8000    0.321841E-018
      5.8000     -5.6000    0.416398E-018
      5.8000     -5.4000    0.533307E-018
      5.8000     -5.2000    0.676256E-018
      5.8000     -5.0000    0.849118E-018
      5.8000     -4.8000    0.105585E-017
      5.8000     -4.6000    0.130034E-017
      5.8000     -4.4000    0.158631E-017
      5.8000     -4.2000    0.191703E-017
      5.8000     -4.0000    0.229520E-017
      5.8000     -3.8000    0.272270E-017
      5.8000     -3.6000    0.320035E-017
      5.8000     -3.4000    0.372774E-017
      5.8000     -3.2000    0.430300E-017
      5.8000     -3.0000    0.492266E-017
      5.8000     -2.8000    0.558155E-017
      5.8000     -2.6000    0.627275E-017
      5.8000     -2.4000    0.698762E-017
      5.8000     -2.2000    0.771589E-017
      5.8000     -2.0000    0.844590E-017
      5.8000     -1.8000    0.916480E-017
      5.8000     -1.6000    0.985895E-017
      5.8000     -1.4000    0.105143E-016
      5.8000     -1.2000    0.111169E-016
      5.8000     -1.0000    0.116533E-016
      5.8000     -0.8000    0.121110E-016
      5.8000     -0.6000    0.124793E-016
      5.8000     -0.4000    0.127491E-016
      5.8000     -0.2000    0.129137E-016
      5.8000      0.0000    0.129690E-016
      5.8000      0.2000    0.129137E-016
      5.8000      0.4000    0.127491E-016
      5.8000      0.6000    0.124793E-016
      5.8000      0.8000    0.121110E-016
      5.8000      1.0000    0.116533E-016
      5.8000      1.2000    0.111169E-016
      5.8000      1.4000    0.105143E-016
      5.8000      1.6000    0.985895E-017
      5.8000      1.8000    0.916480E-017
      5.8000      2.0000    0.844590E-017
      5.8000      2.2000    0.771589E-017
      5.8000      2.4000    0.698762E-017
      5.8000      2.6000    0.627275E-017
      5.8000      2.8000    0.558155E-017
      5.8000      3.0000    0.492266E-017
      5.8000      3.2000    0.430300E-017
      5.8000      3.4000    0.372774E-017
      5.8000      3.6000    0.320035E-017
      5.8000      3.8000    0.272270E-017
      5.8000      4.0000    0.229520E-017
      5.8000      4.2000    0.191703E-017
      5.8000      4.4000    0.158631E-017
      5.8000      4.6000    0.130034E-017
      5.8000      4.8000    0.105585E-017
      5.8000      5.0000    0.849118E-018
      5.8000      5.2000    0.676256E-018
      5.8000      5.4000    0.533307E-018
      5.8000      5.6000    0.416398E-018
      5.8000      5.8000    0.321841E-018
      5.8000      6.0000    0.246212E-018
      5.8000      6.2000    0.186397E-018
      5.8000      6.4000    0.139621E-018
      5.8000      6.6000    0.103459E-018
      5.8000      6.8000    0.758220E-019
      5.8000      7.0000    0.549472E-019
      5.8000      7.2000    0.393661E-019
      5.8000      7.4000    0.278756E-019
      5.8000      7.6000    0.195052E-019
      5.8000      7.8000    0.134833E-019
      5.8000      8.0000    0.920568E-020
      5.8000      8.2000    0.620618E-020
      5.8000      8.4000    0.413044E-020
      5.8000      8.6000    0.271310E-020
      5.8000      8.8000    0.175845E-020
      5.8000      9.0000    0.112429E-020
      5.8000      9.2000    0.708941E-021
      5.8000      9.4000    0.440771E-021
      5.8000      9.6000    0.270130E-021
      5.8000      9.8000    0.163144E-021
      5.8000     10.0000    0.970676E-022
      5.8000     10.2000    0.568779E-022
      5.8000     10.4000    0.328112E-022
      5.8000     10.6000    0.186269E-022
      5.8000     10.8000    0.104018E-022
      5.8000     11.0000    0.571115E-023
      5.8000     11.2000    0.308153E-023
      5.8000     11.4000    0.163306E-023
      5.8000     11.6000    0.849550E-024
      5.8000     11.8000    0.433583E-024
      5.8000     12.0000    0.216969E-024
      5.8000     12.2000    0.106393E-024
      5.8000     12.4000    0.510937E-025
      5.8000     12.6000    0.240172E-025
      5.8000     12.8000    0.110447E-025
      5.8000     13.0000    0.496654E-026
      5.8000     13.2000    0.218288E-026
      5.8000     13.4000    0.937379E-027
      5.8000     13.6000    0.393151E-027
      5.8000     13.8000    0.161004E-027
      5.8000     14.0000    0.643643E-028
      5.8000     14.2000    0.251129E-028
      5.8000     14.4000    0.956156E-029
      5.8000     14.6000    0.355217E-029
      5.8000     14.8000    0.128754E-029
      5.8000     15.0000    0.455320E-030
      5.8000     15.2000    0.157094E-030
      5.8000     15.4000    0.528804E-031
      5.8000     15.6000    0.173678E-031
      5.8000     15.8000    0.556595E-032
      5.8000     16.0000    0.174065E-032
      5.8000     16.2000    0.531253E-033
      5.8000     16.4000    0.158255E-033
      5.8000     16.6000    0.460184E-034
      5.8000     16.8000    0.130639E-034
      5.8000     17.0000    0.362112E-035
      5.8000     17.2000    0.980158E-036
      5.8000     17.4000    0.259115E-036
      5.8000     17.6000    0.669101E-037
      5.8000     17.8000    0.168793E-037
      5.8000     18.0000    0.416048E-038
      5.8000     18.2000    0.100212E-038
      5.8000     18.4000    0.235906E-039
      5.8000     18.6000    0.542833E-040
      5.8000     18.8000    0.122112E-040
      5.8000     19.0000    0.268582E-041
      5.8000     19.2000    0.577668E-042
      5.8000     19.4000    0.121512E-042
      5.8000     19.6000    0.250010E-043
      5.8000     19.8000    0.503208E-044
      5.8000     20.0000    0.990934E-045
      5.8000     20.2000    0.190942E-045
      5.8000     20.4000    0.360058E-046
      5.8000     20.6000    0.664522E-047
      5.8000     20.8000    0.120050E-047
      5.8000     21.0000    0.212315E-048
      5.8000     21.2000    0.367633E-049
      5.8000     21.4000    0.623322E-050
      5.8000     21.6000    0.103496E-050
      5.8000     21.8000    0.168302E-051
      5.8000     22.0000    0.268078E-052
      5.8000     22.2000    0.418294E-053
      5.8000     22.4000    0.639434E-054
      5.8000     22.6000    0.957739E-055
      5.8000     22.8000    0.140566E-055
      5.8000     23.0000    0.202178E-056
      5.8000     23.2000    0.285006E-057
      5.8000     23.4000    0.393803E-058
      5.8000     23.6000    0.533396E-059
      5.8000     23.8000    0.708284E-060
      5.8000     24.0000    0.922126E-061
      5.8000     24.2000    0.117716E-061
      5.8000     24.4000    0.147363E-062
      5.8000     24.6000    0.180920E-063
      5.8000     24.8000    0.217879E-064
      5.8000     25.0000    0.257640E-065
      5.8000     25.2000    0.301546E-066
      5.8000     25.4000    0.373733E-067
      5.8000     25.6000    0.000000E+000

      6.0000    -25.6000    0.000000E+000
      6.0000    -25.4000    0.111505E-068
      6.0000    -25.2000    0.121363E-067
      6.0000    -25.0000    0.107184E-066
      6.0000    -24.8000    0.909921E-066
      6.0000    -24.6000    0.755920E-065
      6.0000    -24.4000    0.615751E-064
      6.0000    -24.2000    0.491882E-063
      6.0000    -24.0000    0.385316E-062
      6.0000    -23.8000    0.295964E-061
      6.0000    -23.6000    0.222887E-060
      6.0000    -23.4000    0.164558E-059
      6.0000    -23.2000    0.119096E-058
      6.0000    -23.0000    0.844859E-058
      6.0000    -22.8000    0.587402E-057
      6.0000    -22.6000    0.400230E-056
      6.0000    -22.4000    0.267217E-055
      6.0000    -22.2000    0.174807E-054
      6.0000    -22.0000    0.112033E-053
      6.0000    -21.8000    0.703367E-053
      6.0000    -21.6000    0.432538E-052
      6.0000    -21.4000    0.260510E-051
      6.0000    -21.2000    0.153652E-050
      6.0000    -21.0000    0.887393E-050
      6.0000    -20.8000    0.501777E-049
      6.0000    -20.6000    0.277762E-048
      6.0000    -20.4000    0.150505E-047
      6.0000    -20.2000    0.798176E-047
      6.0000    -20.0000    0.414247E-046
      6.0000    -19.8000    0.210370E-045
      6.0000    -19.6000    0.104524E-044
      6.0000    -19.4000    0.508046E-044
      6.0000    -19.2000    0.241540E-043
      6.0000    -19.0000    0.112310E-042
      6.0000    -18.8000    0.510662E-042
      6.0000    -18.6000    0.227027E-041
      6.0000    -18.4000    0.986713E-041
      6.0000    -18.2000    0.419194E-040
      6.0000    -18.0000    0.174057E-039
      6.0000    -17.8000    0.706250E-039
      6.0000    -17.6000    0.279999E-038
      6.0000    -17.4000    0.108449E-037
      6.0000    -17.2000    0.410305E-037
      6.0000    -17.0000    0.151614E-036
      6.0000    -16.8000    0.547099E-036
      6.0000    -16.6000    0.192766E-035
      6.0000    -16.4000    0.663095E-035
      6.0000    -16.2000    0.222665E-034
      6.0000    -16.0000    0.729810E-034
      6.0000    -15.8000    0.233456E-033
      6.0000    -15.6000    0.728781E-033
      6.0000    -15.4000    0.222000E-032
      6.0000    -15.2000    0.659855E-032
      6.0000    -15.0000    0.191366E-031
      6.0000    -14.8000    0.541498E-031
      6.0000    -14.6000    0.149502E-030
      6.0000    -14.4000    0.402751E-030
      6.0000    -14.2000    0.105876E-029
      6.0000    -14.0000    0.271629E-029
      6.0000    -13.8000    0.680213E-029
      6.0000    -13.6000    0.166298E-028
      6.0000    -13.4000    0.397019E-028
      6.0000    -13.2000    0.925861E-028
      6.0000    -13.0000    0.210979E-027
      6.0000    -12.8000    0.469961E-027
      6.0000    -12.6000    0.102377E-026
      6.0000    -12.4000    0.218209E-026
      6.0000    -12.2000    0.455295E-026
      6.0000    -12.0000    0.930469E-026
      6.0000    -11.8000    0.186356E-025
      6.0000    -11.6000    0.365991E-025
      6.0000    -11.4000    0.705231E-025
      6.0000    -11.2000    0.133406E-024
      6.0000    -11.0000    0.247880E-024
      6.0000    -10.8000    0.452646E-024
      6.0000    -10.6000    0.812725E-024
      6.0000    -10.4000    0.143547E-023
      6.0000    -10.2000    0.249515E-023
      6.0000    -10.0000    0.426990E-023
      6.0000     -9.8000    0.719630E-023
      6.0000     -9.6000    0.119484E-022
      6.0000     -9.4000    0.195503E-022
      6.0000     -9.2000    0.315320E-022
      6.0000     -9.0000    0.501444E-022
      6.0000     -8.8000    0.786451E-022
      6.0000     -8.6000    0.121676E-021
      6.0000     -8.4000    0.185750E-021
      6.0000     -8.2000    0.279862E-021
      6.0000     -8.0000    0.416251E-021
      6.0000     -7.8000    0.611321E-021
      6.0000     -7.6000    0.886723E-021
      6.0000     -7.4000    0.127062E-020
      6.0000     -7.2000    0.179911E-020
      6.0000     -7.0000    0.251773E-020
      6.0000     -6.8000    0.348316E-020
      6.0000     -6.6000    0.476477E-020
      6.0000     -6.4000    0.644624E-020
      6.0000     -6.2000    0.862685E-020
      6.0000     -6.0000    0.114225E-019
      6.0000     -5.8000    0.149661E-019
      6.0000     -5.6000    0.194075E-019
      6.0000     -5.4000    0.249118E-019
      6.0000     -5.2000    0.316577E-019
      6.0000     -5.0000    0.398336E-019
      6.0000     -4.8000    0.496327E-019
      6.0000     -4.6000    0.612465E-019
      6.0000     -4.4000    0.748576E-019
      6.0000     -4.2000    0.906300E-019
      6.0000     -4.0000    0.108699E-018
      6.0000     -3.8000    0.129163E-018
      6.0000     -3.6000    0.152066E-018
      6.0000     -3.4000    0.177396E-018
      6.0000     -3.2000    0.205068E-018
      6.0000     -3.0000    0.234920E-018
      6.0000     -2.8000    0.266706E-018
      6.0000     -2.6000    0.300095E-018
      6.0000     -2.4000    0.334668E-018
      6.0000     -2.2000    0.369930E-018
      6.0000     -2.0000    0.405312E-018
      6.0000     -1.8000    0.440189E-018
      6.0000     -1.6000    0.473894E-018
      6.0000     -1.4000    0.505739E-018
      6.0000     -1.2000    0.535040E-018
      6.0000     -1.0000    0.561136E-018
      6.0000     -0.8000    0.583418E-018
      6.0000     -0.6000    0.601350E-018
      6.0000     -0.4000    0.614490E-018
      6.0000     -0.2000    0.622510E-018
      6.0000      0.0000    0.625206E-018
      6.0000      0.2000    0.622510E-018
      6.0000      0.4000    0.614490E-018
      6.0000      0.6000    0.601350E-018
      6.0000      0.8000    0.583418E-018
      6.0000      1.0000    0.561136E-018
      6.0000      1.2000    0.535040E-018
      6.0000      1.4000    0.505739E-018
      6.0000      1.6000    0.473894E-018
      6.0000      1.8000    0.440189E-018
      6.0000      2.0000    0.405312E-018
      6.0000      2.2000    0.369930E-018
      6.0000      2.4000    0.334668E-018
      6.0000      2.6000    0.300095E-018
      6.0000      2.8000    0.266706E-018
      6.0000      3.0000    0.234920E-018
      6.0000      3.2000    0.205068E-018
      6.0000      3.4000    0.177396E-018
      6.0000      3.6000    0.152066E-018
      6.0000      3.8000    0.129163E-018
      6.0000      4.0000    0.108699E-018
      6.0000      4.2000    0.906300E-019
      6.0000      4.4000    0.748576E-019
      6.0000      4.6000    0.612465E-019
      6.0000      4.8000    0.496327E-019
      6.0000      5.0000    0.398336E-019
      6.0000      5.2000    0.316577E-019
      6.0000      5.4000    0.249118E-019
      6.0000      5.6000    0.194075E-019
      6.0000      5.8000    0.149661E-019
      6.0000      6.0000    0.114225E-019
      6.0000      6.2000    0.862685E-020
      6.0000      6.4000    0.644624E-020
      6.0000      6.6000    0.476477E-020
      6.0000      6.8000    0.348316E-020
      6.0000      7.0000    0.251773E-020
      6.0000      7.2000    0.179911E-020
      6.0000      7.4000    0.127062E-020
      6.0000      7.6000    0.886723E-021
      6.0000      7.8000    0.611321E-021
      6.0000      8.0000    0.416251E-021
      6.0000      8.2000    0.279862E-021
      6.0000      8.4000    0.185750E-021
      6.0000      8.6000    0.121676E-021
      6.0000      8.8000    0.786451E-022
      6.0000      9.0000    0.501444E-022
      6.0000      9.2000    0.315320E-022
      6.0000      9.4000    0.195503E-022
      6.0000      9.6000    0.119484E-022
      6.0000      9.8000    0.719630E-023
      6.0000     10.0000    0.426990E-023
      6.0000     10.2000    0.249515E-023
      6.0000     10.4000    0.143547E-023
      6.0000     10.6000    0.812725E-024
      6.0000     10.8000    0.452646E-024
      6.0000     11.0000    0.247880E-024
      6.0000     11.2000    0.133406E-024
      6.0000     11.4000    0.705231E-025
      6.0000     11.6000    0.365991E-025
      6.0000     11.8000    0.186356E-025
      6.0000     12.0000    0.930469E-026
      6.0000     12.2000    0.455295E-026
      6.0000     12.4000    0.218209E-026
      6.0000     12.6000    0.102377E-026
      6.0000     12.8000    0.469961E-027
      6.0000     13.0000    0.210979E-027
      6.0000     13.2000    0.925861E-028
      6.0000     13.4000    0.397019E-028
      6.0000     13.6000    0.166298E-028
      6.0000     13.8000    0.680213E-029
      6.0000     14.0000    0.271629E-029
      6.0000     14.2000    0.105876E-029
      6.0000     14.4000    0.402751E-030
      6.0000     14.6000    0.149502E-030
      6.0000     14.8000    0.541498E-031
      6.0000     15.0000    0.191366E-031
      6.0000     15.2000    0.659855E-032
      6.0000     15.4000    0.222000E-032
      6.0000     15.6000    0.728781E-033
      6.0000     15.8000    0.233456E-033
      6.0000     16.0000    0.729810E-034
      6.0000     16.2000    0.222665E-034
      6.0000     16.4000    0.663095E-035
      6.0000     16.6000    0.192766E-035
      6.0000     16.8000    0.547099E-036
      6.0000     17.0000    0.151614E-036
      6.0000     17.2000    0.410305E-037
      6.0000     17.4000    0.108449E-037
      6.0000     17.6000    0.279999E-038
      6.0000     17.8000    0.706250E-039
      6.0000     18.0000    0.174057E-039
      6.0000     18.2000    0.419194E-040
      6.0000     18.4000    0.986713E-041
      6.0000     18.6000    0.227027E-041
      6.0000     18.8000    0.510662E-042
      6.0000     19.0000    0.112310E-042
      6.0000     19.2000    0.241540E-043
      6.0000     19.4000    0.508046E-044
      6.0000     19.6000    0.104524E-044
      6.0000     19.8000    0.210370E-045
      6.0000     20.0000    0.414247E-046
      6.0000     20.2000    0.798176E-047
      6.0000     20.4000    0.150505E-047
      6.0000     20.6000    0.277762E-048
      6.0000     20.8000    0.501777E-049
      6.0000     21.0000    0.887393E-050
      6.0000     21.2000    0.153652E-050
      6.0000     21.4000    0.260510E-051
      6.0000     21.6000    0.432538E-052
      6.0000     21.8000    0.703367E-053
      6.0000     22.0000    0.112033E-053
      6.0000     22.2000    0.174807E-054
      6.0000     22.4000    0.267217E-055
      6.0000     22.6000    0.400230E-056
      6.0000     22.8000    0.587402E-057
      6.0000     23.0000    0.844859E-058
      6.0000     23.2000    0.119096E-058
      6.0000     23.4000    0.164558E-059
      6.0000     23.6000    0.222887E-060
      6.0000     23.8000    0.295964E-061
      6.0000     24.0000    0.385316E-062
      6.0000     24.2000    0.491882E-063
      6.0000     24.4000    0.615756E-064
      6.0000     24.6000    0.755967E-065
      6.0000     24.8000    0.910395E-066
      6.0000     25.0000    0.107653E-066
      6.0000     25.2000    0.125998E-067
      6.0000     25.4000    0.156160E-068
      6.0000     25.6000    0.000000E+000

      6.2000    -25.6000    0.000000E+000
      6.2000    -25.4000    0.427457E-070
      6.2000    -25.2000    0.465249E-069
      6.2000    -25.0000    0.410894E-068
      6.2000    -24.8000    0.348825E-067
      6.2000    -24.6000    0.289790E-066
      6.2000    -24.4000    0.236056E-065
      6.2000    -24.2000    0.188571E-064
      6.2000    -24.0000    0.147718E-063
      6.2000    -23.8000    0.113464E-062
      6.2000    -23.6000    0.854497E-062
      6.2000    -23.4000    0.630883E-061
      6.2000    -23.2000    0.456597E-060
      6.2000    -23.0000    0.323910E-059
      6.2000    -22.8000    0.225207E-058
      6.2000    -22.6000    0.153448E-057
      6.2000    -22.4000    0.102453E-056
      6.2000    -22.2000    0.670230E-056
      6.2000    -22.0000    0.429555E-055
      6.2000    -21.8000    0.269690E-054
      6.2000    -21.6000    0.165850E-053
      6.2000    -21.4000    0.998911E-053
      6.2000    -21.2000    0.589184E-052
      6.2000    -21.0000    0.340284E-051
      6.2000    -20.8000    0.192419E-050
      6.2000    -20.6000    0.106518E-049
      6.2000    -20.4000    0.577192E-049
      6.2000    -20.2000    0.306114E-048
      6.2000    -20.0000    0.158878E-047
      6.2000    -19.8000    0.806877E-047
      6.2000    -19.6000    0.400924E-046
      6.2000    -19.4000    0.194883E-045
      6.2000    -19.2000    0.926588E-045
      6.2000    -19.0000    0.430870E-044
      6.2000    -18.8000    0.195927E-043
      6.2000    -18.6000    0.871113E-043
      6.2000    -18.4000    0.378641E-042
      6.2000    -18.2000    0.160878E-041
      6.2000    -18.0000    0.668070E-041
      6.2000    -17.8000    0.271109E-040
      6.2000    -17.6000    0.107499E-039
      6.2000    -17.4000    0.416428E-039
      6.2000    -17.2000    0.157578E-038
      6.2000    -17.0000    0.582389E-038
      6.2000    -16.8000    0.210200E-037
      6.2000    -16.6000    0.740800E-037
      6.2000    -16.4000    0.254896E-036
      6.2000    -16.2000    0.856190E-036
      6.2000    -16.0000    0.280720E-035
      6.2000    -15.8000    0.898318E-035
      6.2000    -15.6000    0.280546E-034
      6.2000    -15.4000    0.854992E-034
      6.2000    -15.2000    0.254262E-033
      6.2000    -15.0000    0.737818E-033
      6.2000    -14.8000    0.208910E-032
      6.2000    -14.6000    0.577191E-032
      6.2000    -14.4000    0.155615E-031
      6.2000    -14.2000    0.409438E-031
      6.2000    -14.0000    0.105144E-030
      6.2000    -13.8000    0.263578E-030
      6.2000    -13.6000    0.645139E-030
      6.2000    -13.4000    0.154214E-029
      6.2000    -13.2000    0.360122E-029
      6.2000    -13.0000    0.821834E-029
      6.2000    -12.8000    0.183356E-028
      6.2000    -12.6000    0.400107E-028
      6.2000    -12.4000    0.854341E-028
      6.2000    -12.2000    0.178601E-027
      6.2000    -12.0000    0.365738E-027
      6.2000    -11.8000    0.734059E-027
      6.2000    -11.6000    0.144482E-026
      6.2000    -11.4000    0.279040E-026
      6.2000    -11.2000    0.529093E-026
      6.2000    -11.0000    0.985478E-026
      6.2000    -10.8000    0.180399E-025
      6.2000    -10.6000    0.324719E-025
      6.2000    -10.4000    0.574990E-025
      6.2000    -10.2000    0.100202E-024
      6.2000    -10.0000    0.171916E-024
      6.2000     -9.8000    0.290491E-024
      6.2000     -9.6000    0.483574E-024
      6.2000     -9.4000    0.793294E-024
      6.2000     -9.2000    0.128281E-023
      6.2000     -9.0000    0.204532E-023
      6.2000     -8.8000    0.321614E-023
      6.2000     -8.6000    0.498874E-023
      6.2000     -8.4000    0.763539E-023
      6.2000     -8.2000    0.115334E-022
      6.2000     -8.0000    0.171980E-022
      6.2000     -7.8000    0.253214E-022
      6.2000     -7.6000    0.368211E-022
      6.2000     -7.4000    0.528937E-022
      6.2000     -7.2000    0.750777E-022
      6.2000     -7.0000    0.105322E-021
      6.2000     -6.8000    0.146057E-021
      6.2000     -6.6000    0.200269E-021
      6.2000     -6.4000    0.271571E-021
      6.2000     -6.2000    0.364265E-021
      6.2000     -6.0000    0.483386E-021
      6.2000     -5.8000    0.634729E-021
      6.2000     -5.6000    0.824842E-021
      6.2000     -5.4000    0.106098E-020
      6.2000     -5.2000    0.135100E-020
      6.2000     -5.0000    0.170324E-020
      6.2000     -4.8000    0.212626E-020
      6.2000     -4.6000    0.262860E-020
      6.2000     -4.4000    0.321845E-020
      6.2000     -4.2000    0.390319E-020
      6.2000     -4.0000    0.468904E-020
      6.2000     -3.8000    0.558047E-020
      6.2000     -3.6000    0.657981E-020
      6.2000     -3.4000    0.768670E-020
      6.2000     -3.2000    0.889768E-020
      6.2000     -3.0000    0.102059E-019
      6.2000     -2.8000    0.116006E-019
      6.2000     -2.6000    0.130673E-019
      6.2000     -2.4000    0.145879E-019
      6.2000     -2.2000    0.161404E-019
      6.2000     -2.0000    0.176996E-019
      6.2000     -1.8000    0.192379E-019
      6.2000     -1.6000    0.207257E-019
      6.2000     -1.4000    0.221324E-019
      6.2000     -1.2000    0.234274E-019
      6.2000     -1.0000    0.245815E-019
      6.2000     -0.8000    0.255673E-019
      6.2000     -0.6000    0.263609E-019
      6.2000     -0.4000    0.269427E-019
      6.2000     -0.2000    0.272978E-019
      6.2000      0.0000    0.274171E-019
      6.2000      0.2000    0.272978E-019
      6.2000      0.4000    0.269427E-019
      6.2000      0.6000    0.263609E-019
      6.2000      0.8000    0.255673E-019
      6.2000      1.0000    0.245815E-019
      6.2000      1.2000    0.234274E-019
      6.2000      1.4000    0.221324E-019
      6.2000      1.6000    0.207257E-019
      6.2000      1.8000    0.192379E-019
      6.2000      2.0000    0.176996E-019
      6.2000      2.2000    0.161404E-019
      6.2000      2.4000    0.145879E-019
      6.2000      2.6000    0.130673E-019
      6.2000      2.8000    0.116006E-019
      6.2000      3.0000    0.102059E-019
      6.2000      3.2000    0.889768E-020
      6.2000      3.4000    0.768670E-020
      6.2000      3.6000    0.657981E-020
      6.2000      3.8000    0.558047E-020
      6.2000      4.0000    0.468904E-020
      6.2000      4.2000    0.390319E-020
      6.2000      4.4000    0.321845E-020
      6.2000      4.6000    0.262860E-020
      6.2000      4.8000    0.212626E-020
      6.2000      5.0000    0.170324E-020
      6.2000      5.2000    0.135100E-020
      6.2000      5.4000    0.106098E-020
      6.2000      5.6000    0.824842E-021
      6.2000      5.8000    0.634729E-021
      6.2000      6.0000    0.483386E-021
      6.2000      6.2000    0.364265E-021
      6.2000      6.4000    0.271571E-021
      6.2000      6.6000    0.200269E-021
      6.2000      6.8000    0.146057E-021
      6.2000      7.0000    0.105322E-021
      6.2000      7.2000    0.750777E-022
      6.2000      7.4000    0.528937E-022
      6.2000      7.6000    0.368211E-022
      6.2000      7.8000    0.253214E-022
      6.2000      8.0000    0.171980E-022
      6.2000      8.2000    0.115334E-022
      6.2000      8.4000    0.763539E-023
      6.2000      8.6000    0.498874E-023
      6.2000      8.8000    0.321614E-023
      6.2000      9.0000    0.204532E-023
      6.2000      9.2000    0.128281E-023
      6.2000      9.4000    0.793294E-024
      6.2000      9.6000    0.483574E-024
      6.2000      9.8000    0.290491E-024
      6.2000     10.0000    0.171916E-024
      6.2000     10.2000    0.100202E-024
      6.2000     10.4000    0.574990E-025
      6.2000     10.6000    0.324719E-025
      6.2000     10.8000    0.180399E-025
      6.2000     11.0000    0.985478E-026
      6.2000     11.2000    0.529093E-026
      6.2000     11.4000    0.279040E-026
      6.2000     11.6000    0.144482E-026
      6.2000     11.8000    0.734059E-027
      6.2000     12.0000    0.365738E-027
      6.2000     12.2000    0.178601E-027
      6.2000     12.4000    0.854341E-028
      6.2000     12.6000    0.400107E-028
      6.2000     12.8000    0.183356E-028
      6.2000     13.0000    0.821834E-029
      6.2000     13.2000    0.360122E-029
      6.2000     13.4000    0.154214E-029
      6.2000     13.6000    0.645139E-030
      6.2000     13.8000    0.263578E-030
      6.2000     14.0000    0.105144E-030
      6.2000     14.2000    0.409438E-031
      6.2000     14.4000    0.155615E-031
      6.2000     14.6000    0.577191E-032
      6.2000     14.8000    0.208910E-032
      6.2000     15.0000    0.737818E-033
      6.2000     15.2000    0.254262E-033
      6.2000     15.4000    0.854992E-034
      6.2000     15.6000    0.280546E-034
      6.2000     15.8000    0.898318E-035
      6.2000     16.0000    0.280720E-035
      6.2000     16.2000    0.856190E-036
      6.2000     16.4000    0.254896E-036
      6.2000     16.6000    0.740800E-037
      6.2000     16.8000    0.210200E-037
      6.2000     17.0000    0.582389E-038
      6.2000     17.2000    0.157578E-038
      6.2000     17.4000    0.416428E-039
      6.2000     17.6000    0.107499E-039
      6.2000     17.8000    0.271109E-040
      6.2000     18.0000    0.668070E-041
      6.2000     18.2000    0.160878E-041
      6.2000     18.4000    0.378641E-042
      6.2000     18.6000    0.871113E-043
      6.2000     18.8000    0.195927E-043
      6.2000     19.0000    0.430870E-044
      6.2000     19.2000    0.926588E-045
      6.2000     19.4000    0.194883E-045
      6.2000     19.6000    0.400924E-046
      6.2000     19.8000    0.806877E-047
      6.2000     20.0000    0.158878E-047
      6.2000     20.2000    0.306114E-048
      6.2000     20.4000    0.577192E-049
      6.2000     20.6000    0.106518E-049
      6.2000     20.8000    0.192419E-050
      6.2000     21.0000    0.340284E-051
      6.2000     21.2000    0.589184E-052
      6.2000     21.4000    0.998911E-053
      6.2000     21.6000    0.165850E-053
      6.2000     21.8000    0.269690E-054
      6.2000     22.0000    0.429555E-055
      6.2000     22.2000    0.670230E-056
      6.2000     22.4000    0.102453E-056
      6.2000     22.6000    0.153448E-057
      6.2000     22.8000    0.225207E-058
      6.2000     23.0000    0.323910E-059
      6.2000     23.2000    0.456597E-060
      6.2000     23.4000    0.630883E-061
      6.2000     23.6000    0.854497E-062
      6.2000     23.8000    0.113464E-062
      6.2000     24.0000    0.147718E-063
      6.2000     24.2000    0.188571E-064
      6.2000     24.4000    0.236058E-065
      6.2000     24.6000    0.289808E-066
      6.2000     24.8000    0.349007E-067
      6.2000     25.0000    0.412693E-068
      6.2000     25.2000    0.483018E-069
      6.2000     25.4000    0.598642E-070
      6.2000     25.6000    0.000000E+000

      6.4000    -25.6000    0.000000E+000
      6.4000    -25.4000    0.150589E-071
      6.4000    -25.2000    0.163903E-070
      6.4000    -25.0000    0.144755E-069
      6.4000    -24.8000    0.122890E-068
      6.4000    -24.6000    0.102092E-067
      6.4000    -24.4000    0.831626E-067
      6.4000    -24.2000    0.664340E-066
      6.4000    -24.0000    0.520420E-065
      6.4000    -23.8000    0.399745E-064
      6.4000    -23.6000    0.301050E-063
      6.4000    -23.4000    0.222270E-062
      6.4000    -23.2000    0.160868E-061
      6.4000    -23.0000    0.114121E-060
      6.4000    -22.8000    0.793467E-060
      6.4000    -22.6000    0.540649E-059
      6.4000    -22.4000    0.360981E-058
      6.4000    -22.2000    0.236152E-057
      6.4000    -22.0000    0.151354E-056
      6.4000    -21.8000    0.950274E-056
      6.4000    -21.6000    0.584399E-055
      6.4000    -21.4000    0.351990E-054
      6.4000    -21.2000    0.207618E-053
      6.4000    -21.0000    0.119913E-052
      6.4000    -20.8000    0.678090E-052
      6.4000    -20.6000    0.375386E-051
      6.4000    -20.4000    0.203418E-050
      6.4000    -20.2000    0.107887E-049
      6.4000    -20.0000    0.559973E-049
      6.4000    -19.8000    0.284401E-048
      6.4000    -19.6000    0.141321E-047
      6.4000    -19.4000    0.686979E-047
      6.4000    -19.2000    0.326651E-046
      6.4000    -19.0000    0.151905E-045
      6.4000    -18.8000    0.690801E-045
      6.4000    -18.6000    0.307163E-044
      6.4000    -18.4000    0.133525E-043
      6.4000    -18.2000    0.567381E-043
      6.4000    -18.0000    0.235640E-042
      6.4000    -17.8000    0.956365E-042
      6.4000    -17.6000    0.379265E-041
      6.4000    -17.4000    0.146942E-040
      6.4000    -17.2000    0.556130E-040
      6.4000    -17.0000    0.205577E-039
      6.4000    -16.8000    0.742141E-039
      6.4000    -16.6000    0.261611E-038
      6.4000    -16.4000    0.900395E-038
      6.4000    -16.2000    0.302529E-037
      6.4000    -16.0000    0.992228E-037
      6.4000    -15.8000    0.317634E-036
      6.4000    -15.6000    0.992375E-036
      6.4000    -15.4000    0.302573E-035
      6.4000    -15.2000    0.900262E-035
      6.4000    -15.0000    0.261384E-034
      6.4000    -14.8000    0.740558E-034
      6.4000    -14.6000    0.204747E-033
      6.4000    -14.4000    0.552432E-033
      6.4000    -14.2000    0.145473E-032
      6.4000    -14.0000    0.373920E-032
      6.4000    -13.8000    0.938306E-032
      6.4000    -13.6000    0.229916E-031
      6.4000    -13.4000    0.550253E-031
      6.4000    -13.2000    0.128664E-030
      6.4000    -13.0000    0.294038E-030
      6.4000    -12.8000    0.657014E-030
      6.4000    -12.6000    0.143601E-029
      6.4000    -12.4000    0.307159E-029
      6.4000    -12.2000    0.643293E-029
      6.4000    -12.0000    0.131986E-028
      6.4000    -11.8000    0.265437E-028
      6.4000    -11.6000    0.523543E-028
      6.4000    -11.4000    0.101331E-027
      6.4000    -11.2000    0.192565E-027
      6.4000    -11.0000    0.359487E-027
      6.4000    -10.8000    0.659603E-027
      6.4000    -10.6000    0.119010E-026
      6.4000    -10.4000    0.211240E-026
      6.4000    -10.2000    0.369012E-026
      6.4000    -10.0000    0.634654E-026
      6.4000     -9.8000    0.107501E-025
      6.4000     -9.6000    0.179394E-025
      6.4000     -9.4000    0.295013E-025
      6.4000     -9.2000    0.478224E-025
      6.4000     -9.0000    0.764346E-025
      6.4000     -8.8000    0.120482E-024
      6.4000     -8.6000    0.187341E-024
      6.4000     -8.4000    0.287423E-024
      6.4000     -8.2000    0.435204E-024
      6.4000     -8.0000    0.650500E-024
      6.4000     -7.8000    0.960038E-024
      6.4000     -7.6000    0.139932E-023
      6.4000     -7.4000    0.201481E-023
      6.4000     -7.2000    0.286643E-023
      6.4000     -7.0000    0.403027E-023
      6.4000     -6.8000    0.560156E-023
      6.4000     -6.6000    0.769765E-023
      6.4000     -6.4000    0.104609E-022
      6.4000     -6.2000    0.140613E-022
      6.4000     -6.0000    0.186984E-022
      6.4000     -5.8000    0.246026E-022
      6.4000     -5.6000    0.320350E-022
      6.4000     -5.4000    0.412857E-022
      6.4000     -5.2000    0.526702E-022
      6.4000     -5.0000    0.665235E-022
      6.4000     -4.8000    0.831921E-022
      6.4000     -4.6000    0.103022E-021
      6.4000     -4.4000    0.126348E-021
      6.4000     -4.2000    0.153472E-021
      6.4000     -4.0000    0.184650E-021
      6.4000     -3.8000    0.220074E-021
      6.4000     -3.6000    0.259844E-021
      6.4000     -3.4000    0.303956E-021
      6.4000     -3.2000    0.352281E-021
      6.4000     -3.0000    0.404551E-021
      6.4000     -2.8000    0.460345E-021
      6.4000     -2.6000    0.519088E-021
      6.4000     -2.4000    0.580047E-021
      6.4000     -2.2000    0.642345E-021
      6.4000     -2.0000    0.704972E-021
      6.4000     -1.8000    0.766807E-021
      6.4000     -1.6000    0.826655E-021
      6.4000     -1.4000    0.883278E-021
      6.4000     -1.2000    0.935438E-021
      6.4000     -1.0000    0.981941E-021
      6.4000     -0.8000    0.102168E-020
      6.4000     -0.6000    0.105368E-020
      6.4000     -0.4000    0.107715E-020
      6.4000     -0.2000    0.109147E-020
      6.4000      0.0000    0.109629E-020
      6.4000      0.2000    0.109147E-020
      6.4000      0.4000    0.107715E-020
      6.4000      0.6000    0.105368E-020
      6.4000      0.8000    0.102168E-020
      6.4000      1.0000    0.981941E-021
      6.4000      1.2000    0.935438E-021
      6.4000      1.4000    0.883278E-021
      6.4000      1.6000    0.826655E-021
      6.4000      1.8000    0.766807E-021
      6.4000      2.0000    0.704972E-021
      6.4000      2.2000    0.642345E-021
      6.4000      2.4000    0.580047E-021
      6.4000      2.6000    0.519088E-021
      6.4000      2.8000    0.460345E-021
      6.4000      3.0000    0.404551E-021
      6.4000      3.2000    0.352281E-021
      6.4000      3.4000    0.303956E-021
      6.4000      3.6000    0.259844E-021
      6.4000      3.8000    0.220074E-021
      6.4000      4.0000    0.184650E-021
      6.4000      4.2000    0.153472E-021
      6.4000      4.4000    0.126348E-021
      6.4000      4.6000    0.103022E-021
      6.4000      4.8000    0.831921E-022
      6.4000      5.0000    0.665235E-022
      6.4000      5.2000    0.526702E-022
      6.4000      5.4000    0.412857E-022
      6.4000      5.6000    0.320350E-022
      6.4000      5.8000    0.246026E-022
      6.4000      6.0000    0.186984E-022
      6.4000      6.2000    0.140613E-022
      6.4000      6.4000    0.104609E-022
      6.4000      6.6000    0.769765E-023
      6.4000      6.8000    0.560156E-023
      6.4000      7.0000    0.403027E-023
      6.4000      7.2000    0.286643E-023
      6.4000      7.4000    0.201481E-023
      6.4000      7.6000    0.139932E-023
      6.4000      7.8000    0.960038E-024
      6.4000      8.0000    0.650500E-024
      6.4000      8.2000    0.435204E-024
      6.4000      8.4000    0.287423E-024
      6.4000      8.6000    0.187341E-024
      6.4000      8.8000    0.120482E-024
      6.4000      9.0000    0.764346E-025
      6.4000      9.2000    0.478224E-025
      6.4000      9.4000    0.295013E-025
      6.4000      9.6000    0.179394E-025
      6.4000      9.8000    0.107501E-025
      6.4000     10.0000    0.634654E-026
      6.4000     10.2000    0.369012E-026
      6.4000     10.4000    0.211240E-026
      6.4000     10.6000    0.119010E-026
      6.4000     10.8000    0.659603E-027
      6.4000     11.0000    0.359487E-027
      6.4000     11.2000    0.192565E-027
      6.4000     11.4000    0.101331E-027
      6.4000     11.6000    0.523543E-028
      6.4000     11.8000    0.265437E-028
      6.4000     12.0000    0.131986E-028
      6.4000     12.2000    0.643293E-029
      6.4000     12.4000    0.307159E-029
      6.4000     12.6000    0.143601E-029
      6.4000     12.8000    0.657014E-030
      6.4000     13.0000    0.294038E-030
      6.4000     13.2000    0.128664E-030
      6.4000     13.4000    0.550253E-031
      6.4000     13.6000    0.229916E-031
      6.4000     13.8000    0.938306E-032
      6.4000     14.0000    0.373920E-032
      6.4000     14.2000    0.145473E-032
      6.4000     14.4000    0.552432E-033
      6.4000     14.6000    0.204747E-033
      6.4000     14.8000    0.740558E-034
      6.4000     15.0000    0.261384E-034
      6.4000     15.2000    0.900262E-035
      6.4000     15.4000    0.302573E-035
      6.4000     15.6000    0.992375E-036
      6.4000     15.8000    0.317634E-036
      6.4000     16.0000    0.992228E-037
      6.4000     16.2000    0.302529E-037
      6.4000     16.4000    0.900395E-038
      6.4000     16.6000    0.261611E-038
      6.4000     16.8000    0.742141E-039
      6.4000     17.0000    0.205577E-039
      6.4000     17.2000    0.556130E-040
      6.4000     17.4000    0.146942E-040
      6.4000     17.6000    0.379265E-041
      6.4000     17.8000    0.956365E-042
      6.4000     18.0000    0.235640E-042
      6.4000     18.2000    0.567381E-043
      6.4000     18.4000    0.133525E-043
      6.4000     18.6000    0.307163E-044
      6.4000     18.8000    0.690801E-045
      6.4000     19.0000    0.151905E-045
      6.4000     19.2000    0.326651E-046
      6.4000     19.4000    0.686979E-047
      6.4000     19.6000    0.141321E-047
      6.4000     19.8000    0.284401E-048
      6.4000     20.0000    0.559973E-049
      6.4000     20.2000    0.107887E-049
      6.4000     20.4000    0.203418E-050
      6.4000     20.6000    0.375386E-051
      6.4000     20.8000    0.678090E-052
      6.4000     21.0000    0.119913E-052
      6.4000     21.2000    0.207618E-053
      6.4000     21.4000    0.351990E-054
      6.4000     21.6000    0.584399E-055
      6.4000     21.8000    0.950274E-056
      6.4000     22.0000    0.151354E-056
      6.4000     22.2000    0.236152E-057
      6.4000     22.4000    0.360981E-058
      6.4000     22.6000    0.540649E-059
      6.4000     22.8000    0.793467E-060
      6.4000     23.0000    0.114121E-060
      6.4000     23.2000    0.160868E-061
      6.4000     23.4000    0.222270E-062
      6.4000     23.6000    0.301050E-063
      6.4000     23.8000    0.399745E-064
      6.4000     24.0000    0.520420E-065
      6.4000     24.2000    0.664340E-066
      6.4000     24.4000    0.831632E-067
      6.4000     24.6000    0.102099E-067
      6.4000     24.8000    0.122954E-068
      6.4000     25.0000    0.145389E-069
      6.4000     25.2000    0.170163E-070
      6.4000     25.4000    0.210895E-071
      6.4000     25.6000    0.000000E+000

      6.6000    -25.6000    0.000000E+000
      6.6000    -25.4000    0.488324E-073
      6.6000    -25.2000    0.531503E-072
      6.6000    -25.0000    0.469412E-071
      6.6000    -24.8000    0.398508E-070
      6.6000    -24.6000    0.331068E-069
      6.6000    -24.4000    0.269685E-068
      6.6000    -24.2000    0.215438E-067
      6.6000    -24.0000    0.168768E-066
      6.6000    -23.8000    0.129635E-065
      6.6000    -23.6000    0.976295E-065
      6.6000    -23.4000    0.720821E-064
      6.6000    -23.2000    0.521702E-063
      6.6000    -23.0000    0.370104E-062
      6.6000    -22.8000    0.257331E-061
      6.6000    -22.6000    0.175341E-060
      6.6000    -22.4000    0.117074E-059
      6.6000    -22.2000    0.765904E-059
      6.6000    -22.0000    0.490891E-058
      6.6000    -21.8000    0.308211E-057
      6.6000    -21.6000    0.189547E-056
      6.6000    -21.4000    0.114169E-055
      6.6000    -21.2000    0.673432E-055
      6.6000    -21.0000    0.388962E-054
      6.6000    -20.8000    0.219959E-053
      6.6000    -20.6000    0.121771E-052
      6.6000    -20.4000    0.659889E-052
      6.6000    -20.2000    0.349999E-051
      6.6000    -20.0000    0.181670E-050
      6.6000    -19.8000    0.922715E-050
      6.6000    -19.6000    0.458528E-049
      6.6000    -19.4000    0.222908E-048
      6.6000    -19.2000    0.105997E-047
      6.6000    -19.0000    0.492958E-047
      6.6000    -18.8000    0.224193E-046
      6.6000    -18.6000    0.996949E-046
      6.6000    -18.4000    0.433416E-045
      6.6000    -18.2000    0.184188E-044
      6.6000    -18.0000    0.765036E-044
      6.6000    -17.8000    0.310535E-043
      6.6000    -17.6000    0.123165E-042
      6.6000    -17.4000    0.477261E-042
      6.6000    -17.2000    0.180658E-041
      6.6000    -17.0000    0.667940E-041
      6.6000    -16.8000    0.241179E-040
      6.6000    -16.6000    0.850371E-040
      6.6000    -16.4000    0.292750E-039
      6.6000    -16.2000    0.983906E-039
      6.6000    -16.0000    0.322802E-038
      6.6000    -15.8000    0.103372E-037
      6.6000    -15.6000    0.323091E-037
      6.6000    -15.4000    0.985532E-037
      6.6000    -15.2000    0.293374E-036
      6.6000    -15.0000    0.852250E-036
      6.6000    -14.8000    0.241606E-035
      6.6000    -14.6000    0.668429E-035
      6.6000    -14.4000    0.180483E-034
      6.6000    -14.2000    0.475652E-034
      6.6000    -14.0000    0.122370E-033
      6.6000    -13.8000    0.307370E-033
      6.6000    -13.6000    0.753959E-033
      6.6000    -13.4000    0.180653E-032
      6.6000    -13.2000    0.422944E-032
      6.6000    -13.0000    0.967868E-032
      6.6000    -12.8000    0.216579E-031
      6.6000    -12.6000    0.474103E-031
      6.6000    -12.4000    0.101576E-030
      6.6000    -12.2000    0.213104E-030
      6.6000    -12.0000    0.438029E-030
      6.6000    -11.8000    0.882602E-030
      6.6000    -11.6000    0.174428E-029
      6.6000    -11.4000    0.338299E-029
      6.6000    -11.2000    0.644243E-029
      6.6000    -11.0000    0.120530E-028
      6.6000    -10.8000    0.221641E-028
      6.6000    -10.6000    0.400794E-028
      6.6000    -10.4000    0.713013E-028
      6.6000    -10.2000    0.124839E-027
      6.6000    -10.0000    0.215201E-027
      6.6000     -9.8000    0.365361E-027
      6.6000     -9.6000    0.611107E-027
      6.6000     -9.4000    0.100729E-026
      6.6000     -9.2000    0.163661E-026
      6.6000     -9.0000    0.262181E-026
      6.6000     -8.8000    0.414218E-026
      6.6000     -8.6000    0.645550E-026
      6.6000     -8.4000    0.992672E-026
      6.6000     -8.2000    0.150646E-025
      6.6000     -8.0000    0.225677E-025
      6.6000     -7.8000    0.333806E-025
      6.6000     -7.6000    0.487618E-025
      6.6000     -7.4000    0.703631E-025
      6.6000     -7.2000    0.100320E-024
      6.6000     -7.0000    0.141353E-024
      6.6000     -6.8000    0.196876E-024
      6.6000     -6.6000    0.271104E-024
      6.6000     -6.4000    0.369171E-024
      6.6000     -6.2000    0.497217E-024
      6.6000     -6.0000    0.662475E-024
      6.6000     -5.8000    0.873317E-024
      6.6000     -5.6000    0.113926E-023
      6.6000     -5.4000    0.147089E-023
      6.6000     -5.2000    0.187978E-023
      6.6000     -5.0000    0.237825E-023
      6.6000     -4.8000    0.297906E-023
      6.6000     -4.6000    0.369505E-023
      6.6000     -4.4000    0.453860E-023
      6.6000     -4.2000    0.552107E-023
      6.6000     -4.0000    0.665212E-023
      6.6000     -3.8000    0.793900E-023
      6.6000     -3.6000    0.938578E-023
      6.6000     -3.4000    0.109926E-022
      6.6000     -3.2000    0.127552E-022
      6.6000     -3.0000    0.146638E-022
      6.6000     -2.8000    0.167033E-022
      6.6000     -2.6000    0.188529E-022
      6.6000     -2.4000    0.210858E-022
      6.6000     -2.2000    0.233698E-022
      6.6000     -2.0000    0.256676E-022
      6.6000     -1.8000    0.279382E-022
      6.6000     -1.6000    0.301373E-022
      6.6000     -1.4000    0.322191E-022
      6.6000     -1.2000    0.341378E-022
      6.6000     -1.0000    0.358493E-022
      6.6000     -0.8000    0.373123E-022
      6.6000     -0.6000    0.384909E-022
      6.6000     -0.4000    0.393553E-022
      6.6000     -0.2000    0.398830E-022
      6.6000      0.0000    0.400605E-022
      6.6000      0.2000    0.398830E-022
      6.6000      0.4000    0.393553E-022
      6.6000      0.6000    0.384909E-022
      6.6000      0.8000    0.373123E-022
      6.6000      1.0000    0.358493E-022
      6.6000      1.2000    0.341378E-022
      6.6000      1.4000    0.322191E-022
      6.6000      1.6000    0.301373E-022
      6.6000      1.8000    0.279382E-022
      6.6000      2.0000    0.256676E-022
      6.6000      2.2000    0.233698E-022
      6.6000      2.4000    0.210858E-022
      6.6000      2.6000    0.188529E-022
      6.6000      2.8000    0.167033E-022
      6.6000      3.0000    0.146638E-022
      6.6000      3.2000    0.127552E-022
      6.6000      3.4000    0.109926E-022
      6.6000      3.6000    0.938578E-023
      6.6000      3.8000    0.793900E-023
      6.6000      4.0000    0.665212E-023
      6.6000      4.2000    0.552107E-023
      6.6000      4.4000    0.453860E-023
      6.6000      4.6000    0.369505E-023
      6.6000      4.8000    0.297906E-023
      6.6000      5.0000    0.237825E-023
      6.6000      5.2000    0.187978E-023
      6.6000      5.4000    0.147089E-023
      6.6000      5.6000    0.113926E-023
      6.6000      5.8000    0.873317E-024
      6.6000      6.0000    0.662475E-024
      6.6000      6.2000    0.497217E-024
      6.6000      6.4000    0.369171E-024
      6.6000      6.6000    0.271104E-024
      6.6000      6.8000    0.196876E-024
      6.6000      7.0000    0.141353E-024
      6.6000      7.2000    0.100320E-024
      6.6000      7.4000    0.703631E-025
      6.6000      7.6000    0.487618E-025
      6.6000      7.8000    0.333806E-025
      6.6000      8.0000    0.225677E-025
      6.6000      8.2000    0.150646E-025
      6.6000      8.4000    0.992672E-026
      6.6000      8.6000    0.645550E-026
      6.6000      8.8000    0.414218E-026
      6.6000      9.0000    0.262181E-026
      6.6000      9.2000    0.163661E-026
      6.6000      9.4000    0.100729E-026
      6.6000      9.6000    0.611107E-027
      6.6000      9.8000    0.365361E-027
      6.6000     10.0000    0.215201E-027
      6.6000     10.2000    0.124839E-027
      6.6000     10.4000    0.713013E-028
      6.6000     10.6000    0.400794E-028
      6.6000     10.8000    0.221641E-028
      6.6000     11.0000    0.120530E-028
      6.6000     11.2000    0.644243E-029
      6.6000     11.4000    0.338299E-029
      6.6000     11.6000    0.174428E-029
      6.6000     11.8000    0.882602E-030
      6.6000     12.0000    0.438029E-030
      6.6000     12.2000    0.213104E-030
      6.6000     12.4000    0.101576E-030
      6.6000     12.6000    0.474103E-031
      6.6000     12.8000    0.216579E-031
      6.6000     13.0000    0.967868E-032
      6.6000     13.2000    0.422944E-032
      6.6000     13.4000    0.180653E-032
      6.6000     13.6000    0.753959E-033
      6.6000     13.8000    0.307370E-033
      6.6000     14.0000    0.122370E-033
      6.6000     14.2000    0.475652E-034
      6.6000     14.4000    0.180483E-034
      6.6000     14.6000    0.668429E-035
      6.6000     14.8000    0.241606E-035
      6.6000     15.0000    0.852250E-036
      6.6000     15.2000    0.293374E-036
      6.6000     15.4000    0.985532E-037
      6.6000     15.6000    0.323091E-037
      6.6000     15.8000    0.103372E-037
      6.6000     16.0000    0.322802E-038
      6.6000     16.2000    0.983906E-039
      6.6000     16.4000    0.292750E-039
      6.6000     16.6000    0.850371E-040
      6.6000     16.8000    0.241179E-040
      6.6000     17.0000    0.667940E-041
      6.6000     17.2000    0.180658E-041
      6.6000     17.4000    0.477261E-042
      6.6000     17.6000    0.123165E-042
      6.6000     17.8000    0.310535E-043
      6.6000     18.0000    0.765036E-044
      6.6000     18.2000    0.184188E-044
      6.6000     18.4000    0.433416E-045
      6.6000     18.6000    0.996949E-046
      6.6000     18.8000    0.224193E-046
      6.6000     19.0000    0.492958E-047
      6.6000     19.2000    0.105997E-047
      6.6000     19.4000    0.222908E-048
      6.6000     19.6000    0.458528E-049
      6.6000     19.8000    0.922715E-050
      6.6000     20.0000    0.181670E-050
      6.6000     20.2000    0.349999E-051
      6.6000     20.4000    0.659889E-052
      6.6000     20.6000    0.121771E-052
      6.6000     20.8000    0.219959E-053
      6.6000     21.0000    0.388962E-054
      6.6000     21.2000    0.673432E-055
      6.6000     21.4000    0.114169E-055
      6.6000     21.6000    0.189547E-056
      6.6000     21.8000    0.308211E-057
      6.6000     22.0000    0.490891E-058
      6.6000     22.2000    0.765904E-059
      6.6000     22.4000    0.117074E-059
      6.6000     22.6000    0.175341E-060
      6.6000     22.8000    0.257331E-061
      6.6000     23.0000    0.370104E-062
      6.6000     23.2000    0.521702E-063
      6.6000     23.4000    0.720821E-064
      6.6000     23.6000    0.976295E-065
      6.6000     23.8000    0.129635E-065
      6.6000     24.0000    0.168768E-066
      6.6000     24.2000    0.215438E-067
      6.6000     24.4000    0.269687E-068
      6.6000     24.6000    0.331089E-069
      6.6000     24.8000    0.398716E-070
      6.6000     25.0000    0.471467E-071
      6.6000     25.2000    0.551801E-072
      6.6000     25.4000    0.683884E-073
      6.6000     25.6000    0.000000E+000

      6.8000    -25.6000    0.000000E+000
      6.8000    -25.4000    0.146000E-074
      6.8000    -25.2000    0.158911E-073
      6.8000    -25.0000    0.140347E-072
      6.8000    -24.8000    0.119149E-071
      6.8000    -24.6000    0.989858E-071
      6.8000    -24.4000    0.806333E-070
      6.8000    -24.2000    0.644144E-069
      6.8000    -24.0000    0.504607E-068
      6.8000    -23.8000    0.387606E-067
      6.8000    -23.6000    0.291913E-066
      6.8000    -23.4000    0.215528E-065
      6.8000    -23.2000    0.155993E-064
      6.8000    -23.0000    0.110665E-063
      6.8000    -22.8000    0.769457E-063
      6.8000    -22.6000    0.524304E-062
      6.8000    -22.4000    0.350078E-061
      6.8000    -22.2000    0.229027E-060
      6.8000    -22.0000    0.146793E-059
      6.8000    -21.8000    0.921671E-059
      6.8000    -21.6000    0.566832E-058
      6.8000    -21.4000    0.341425E-057
      6.8000    -21.2000    0.201396E-056
      6.8000    -21.0000    0.116326E-055
      6.8000    -20.8000    0.657843E-055
      6.8000    -20.6000    0.364200E-054
      6.8000    -20.4000    0.197370E-053
      6.8000    -20.2000    0.104687E-052
      6.8000    -20.0000    0.543410E-052
      6.8000    -19.8000    0.276014E-051
      6.8000    -19.6000    0.137168E-050
      6.8000    -19.4000    0.666860E-050
      6.8000    -19.2000    0.317122E-049
      6.8000    -19.0000    0.147493E-048
      6.8000    -18.8000    0.670836E-048
      6.8000    -18.6000    0.298333E-047
      6.8000    -18.4000    0.129710E-046
      6.8000    -18.2000    0.551277E-046
      6.8000    -18.0000    0.229001E-045
      6.8000    -17.8000    0.929645E-045
      6.8000    -17.6000    0.368767E-044
      6.8000    -17.4000    0.142917E-043
      6.8000    -17.2000    0.541074E-043
      6.8000    -17.0000    0.200085E-042
      6.8000    -16.8000    0.722608E-042
      6.8000    -16.6000    0.254842E-041
      6.8000    -16.4000    0.877538E-041
      6.8000    -16.2000    0.295015E-040
      6.8000    -16.0000    0.968190E-040
      6.8000    -15.8000    0.310155E-039
      6.8000    -15.6000    0.969764E-039
      6.8000    -15.4000    0.295935E-038
      6.8000    -15.2000    0.881357E-038
      6.8000    -15.0000    0.256168E-037
      6.8000    -14.8000    0.726638E-037
      6.8000    -14.6000    0.201162E-036
      6.8000    -14.4000    0.543542E-036
      6.8000    -14.2000    0.143359E-035
      6.8000    -14.0000    0.369132E-035
      6.8000    -13.8000    0.928062E-035
      6.8000    -13.6000    0.227880E-034
      6.8000    -13.4000    0.546619E-034
      6.8000    -13.2000    0.128128E-033
      6.8000    -13.0000    0.293588E-033
      6.8000    -12.8000    0.657870E-033
      6.8000    -12.6000    0.144224E-032
      6.8000    -12.4000    0.309483E-032
      6.8000    -12.2000    0.650362E-032
      6.8000    -12.0000    0.133913E-031
      6.8000    -11.8000    0.270315E-031
      6.8000    -11.6000    0.535231E-031
      6.8000    -11.4000    0.104009E-030
      6.8000    -11.2000    0.198467E-030
      6.8000    -11.0000    0.372067E-030
      6.8000    -10.8000    0.685618E-030
      6.8000    -10.6000    0.124243E-029
      6.8000    -10.4000    0.221502E-029
      6.8000    -10.2000    0.388659E-029
      6.8000    -10.0000    0.671433E-029
      6.8000     -9.8000    0.114242E-028
      6.8000     -9.6000    0.191498E-028
      6.8000     -9.4000    0.316333E-028
      6.8000     -9.2000    0.515086E-028
      6.8000     -9.0000    0.826948E-028
      6.8000     -8.8000    0.130931E-027
      6.8000     -8.6000    0.204493E-027
      6.8000     -8.4000    0.315125E-027
      6.8000     -8.2000    0.479245E-027
      6.8000     -8.0000    0.719454E-027
      6.8000     -7.8000    0.106640E-026
      6.8000     -7.6000    0.156101E-026
      6.8000     -7.4000    0.225715E-026
      6.8000     -7.2000    0.322466E-026
      6.8000     -7.0000    0.455270E-026
      6.8000     -6.8000    0.635345E-026
      6.8000     -6.6000    0.876586E-026
      6.8000     -6.4000    0.119594E-025
      6.8000     -6.2000    0.161376E-025
      6.8000     -6.0000    0.215404E-025
      6.8000     -5.8000    0.284465E-025
      6.8000     -5.6000    0.371734E-025
      6.8000     -5.4000    0.480757E-025
      6.8000     -5.2000    0.615412E-025
      6.8000     -5.0000    0.779843E-025
      6.8000     -4.8000    0.978361E-025
      6.8000     -4.6000    0.121531E-024
      6.8000     -4.4000    0.149490E-024
      6.8000     -4.2000    0.182101E-024
      6.8000     -4.0000    0.219696E-024
      6.8000     -3.8000    0.262529E-024
      6.8000     -3.6000    0.310746E-024
      6.8000     -3.4000    0.364364E-024
      6.8000     -3.2000    0.423244E-024
      6.8000     -3.0000    0.487074E-024
      6.8000     -2.8000    0.555355E-024
      6.8000     -2.6000    0.627389E-024
      6.8000     -2.4000    0.702281E-024
      6.8000     -2.2000    0.778950E-024
      6.8000     -2.0000    0.856145E-024
      6.8000     -1.8000    0.932476E-024
      6.8000     -1.6000    0.100645E-023
      6.8000     -1.4000    0.107652E-023
      6.8000     -1.2000    0.114113E-023
      6.8000     -1.0000    0.119879E-023
      6.8000     -0.8000    0.124810E-023
      6.8000     -0.6000    0.128783E-023
      6.8000     -0.4000    0.131697E-023
      6.8000     -0.2000    0.133477E-023
      6.8000      0.0000    0.134075E-023
      6.8000      0.2000    0.133477E-023
      6.8000      0.4000    0.131697E-023
      6.8000      0.6000    0.128783E-023
      6.8000      0.8000    0.124810E-023
      6.8000      1.0000    0.119879E-023
      6.8000      1.2000    0.114113E-023
      6.8000      1.4000    0.107652E-023
      6.8000      1.6000    0.100645E-023
      6.8000      1.8000    0.932476E-024
      6.8000      2.0000    0.856145E-024
      6.8000      2.2000    0.778950E-024
      6.8000      2.4000    0.702281E-024
      6.8000      2.6000    0.627389E-024
      6.8000      2.8000    0.555355E-024
      6.8000      3.0000    0.487074E-024
      6.8000      3.2000    0.423244E-024
      6.8000      3.4000    0.364364E-024
      6.8000      3.6000    0.310746E-024
      6.8000      3.8000    0.262529E-024
      6.8000      4.0000    0.219696E-024
      6.8000      4.2000    0.182101E-024
      6.8000      4.4000    0.149490E-024
      6.8000      4.6000    0.121531E-024
      6.8000      4.8000    0.978361E-025
      6.8000      5.0000    0.779843E-025
      6.8000      5.2000    0.615412E-025
      6.8000      5.4000    0.480757E-025
      6.8000      5.6000    0.371734E-025
      6.8000      5.8000    0.284465E-025
      6.8000      6.0000    0.215404E-025
      6.8000      6.2000    0.161376E-025
      6.8000      6.4000    0.119594E-025
      6.8000      6.6000    0.876586E-026
      6.8000      6.8000    0.635345E-026
      6.8000      7.0000    0.455270E-026
      6.8000      7.2000    0.322466E-026
      6.8000      7.4000    0.225715E-026
      6.8000      7.6000    0.156101E-026
      6.8000      7.8000    0.106640E-026
      6.8000      8.0000    0.719454E-027
      6.8000      8.2000    0.479245E-027
      6.8000      8.4000    0.315125E-027
      6.8000      8.6000    0.204493E-027
      6.8000      8.8000    0.130931E-027
      6.8000      9.0000    0.826948E-028
      6.8000      9.2000    0.515086E-028
      6.8000      9.4000    0.316333E-028
      6.8000      9.6000    0.191498E-028
      6.8000      9.8000    0.114242E-028
      6.8000     10.0000    0.671433E-029
      6.8000     10.2000    0.388659E-029
      6.8000     10.4000    0.221502E-029
      6.8000     10.6000    0.124243E-029
      6.8000     10.8000    0.685618E-030
      6.8000     11.0000    0.372067E-030
      6.8000     11.2000    0.198467E-030
      6.8000     11.4000    0.104009E-030
      6.8000     11.6000    0.535231E-031
      6.8000     11.8000    0.270315E-031
      6.8000     12.0000    0.133913E-031
      6.8000     12.2000    0.650362E-032
      6.8000     12.4000    0.309483E-032
      6.8000     12.6000    0.144224E-032
      6.8000     12.8000    0.657870E-033
      6.8000     13.0000    0.293588E-033
      6.8000     13.2000    0.128128E-033
      6.8000     13.4000    0.546619E-034
      6.8000     13.6000    0.227880E-034
      6.8000     13.8000    0.928062E-035
      6.8000     14.0000    0.369132E-035
      6.8000     14.2000    0.143359E-035
      6.8000     14.4000    0.543542E-036
      6.8000     14.6000    0.201162E-036
      6.8000     14.8000    0.726638E-037
      6.8000     15.0000    0.256168E-037
      6.8000     15.2000    0.881357E-038
      6.8000     15.4000    0.295935E-038
      6.8000     15.6000    0.969764E-039
      6.8000     15.8000    0.310155E-039
      6.8000     16.0000    0.968190E-040
      6.8000     16.2000    0.295015E-040
      6.8000     16.4000    0.877538E-041
      6.8000     16.6000    0.254842E-041
      6.8000     16.8000    0.722608E-042
      6.8000     17.0000    0.200085E-042
      6.8000     17.2000    0.541074E-043
      6.8000     17.4000    0.142917E-043
      6.8000     17.6000    0.368767E-044
      6.8000     17.8000    0.929645E-045
      6.8000     18.0000    0.229001E-045
      6.8000     18.2000    0.551277E-046
      6.8000     18.4000    0.129710E-046
      6.8000     18.6000    0.298333E-047
      6.8000     18.8000    0.670836E-048
      6.8000     19.0000    0.147493E-048
      6.8000     19.2000    0.317122E-049
      6.8000     19.4000    0.666860E-050
      6.8000     19.6000    0.137168E-050
      6.8000     19.8000    0.276014E-051
      6.8000     20.0000    0.543410E-052
      6.8000     20.2000    0.104687E-052
      6.8000     20.4000    0.197370E-053
      6.8000     20.6000    0.364200E-054
      6.8000     20.8000    0.657843E-055
      6.8000     21.0000    0.116326E-055
      6.8000     21.2000    0.201396E-056
      6.8000     21.4000    0.341425E-057
      6.8000     21.6000    0.566832E-058
      6.8000     21.8000    0.921671E-059
      6.8000     22.0000    0.146793E-059
      6.8000     22.2000    0.229027E-060
      6.8000     22.4000    0.350078E-061
      6.8000     22.6000    0.524304E-062
      6.8000     22.8000    0.769457E-063
      6.8000     23.0000    0.110665E-063
      6.8000     23.2000    0.155993E-064
      6.8000     23.4000    0.215529E-065
      6.8000     23.6000    0.291913E-066
      6.8000     23.8000    0.387606E-067
      6.8000     24.0000    0.504608E-068
      6.8000     24.2000    0.644144E-069
      6.8000     24.4000    0.806339E-070
      6.8000     24.6000    0.989921E-071
      6.8000     24.8000    0.119211E-071
      6.8000     25.0000    0.140962E-072
      6.8000     25.2000    0.164980E-073
      6.8000     25.4000    0.204469E-074
      6.8000     25.6000    0.000000E+000

      7.0000    -25.6000    0.000000E+000
      7.0000    -25.4000    0.403130E-076
      7.0000    -25.2000    0.438779E-075
      7.0000    -25.0000    0.387525E-074
      7.0000    -24.8000    0.328994E-073
      7.0000    -24.6000    0.273321E-072
      7.0000    -24.4000    0.222647E-071
      7.0000    -24.2000    0.177864E-070
      7.0000    -24.0000    0.139336E-069
      7.0000    -23.8000    0.107029E-068
      7.0000    -23.6000    0.806067E-068
      7.0000    -23.4000    0.595150E-067
      7.0000    -23.2000    0.430755E-066
      7.0000    -23.0000    0.305592E-065
      7.0000    -22.8000    0.212482E-064
      7.0000    -22.6000    0.144786E-063
      7.0000    -22.4000    0.966749E-063
      7.0000    -22.2000    0.632474E-062
      7.0000    -22.0000    0.405386E-061
      7.0000    -21.8000    0.254535E-060
      7.0000    -21.6000    0.156544E-059
      7.0000    -21.4000    0.942943E-059
      7.0000    -21.2000    0.556227E-058
      7.0000    -21.0000    0.321284E-057
      7.0000    -20.8000    0.181697E-056
      7.0000    -20.6000    0.100595E-055
      7.0000    -20.4000    0.545172E-055
      7.0000    -20.2000    0.289176E-054
      7.0000    -20.0000    0.150112E-053
      7.0000    -19.8000    0.762495E-053
      7.0000    -19.6000    0.378946E-052
      7.0000    -19.4000    0.184240E-051
      7.0000    -19.2000    0.876196E-051
      7.0000    -19.0000    0.407544E-050
      7.0000    -18.8000    0.185374E-049
      7.0000    -18.6000    0.824458E-049
      7.0000    -18.4000    0.358489E-048
      7.0000    -18.2000    0.152376E-047
      7.0000    -18.0000    0.633036E-047
      7.0000    -17.8000    0.257015E-046
      7.0000    -17.6000    0.101965E-045
      7.0000    -17.4000    0.395224E-045
      7.0000    -17.2000    0.149653E-044
      7.0000    -17.0000    0.553503E-044
      7.0000    -16.8000    0.199937E-043
      7.0000    -16.6000    0.705270E-043
      7.0000    -16.4000    0.242916E-042
      7.0000    -16.2000    0.816868E-042
      7.0000    -16.0000    0.268163E-041
      7.0000    -15.8000    0.859335E-041
      7.0000    -15.6000    0.268788E-040
      7.0000    -15.4000    0.820578E-040
      7.0000    -15.2000    0.244498E-039
      7.0000    -15.0000    0.710998E-039
      7.0000    -14.8000    0.201793E-038
      7.0000    -14.6000    0.558987E-038
      7.0000    -14.4000    0.151143E-037
      7.0000    -14.2000    0.398938E-037
      7.0000    -14.0000    0.102806E-036
      7.0000    -13.8000    0.258706E-036
      7.0000    -13.6000    0.635859E-036
      7.0000    -13.4000    0.152686E-035
      7.0000    -13.2000    0.358310E-035
      7.0000    -13.0000    0.822036E-035
      7.0000    -12.8000    0.184445E-034
      7.0000    -12.6000    0.404927E-034
      7.0000    -12.4000    0.870211E-034
      7.0000    -12.2000    0.183159E-033
      7.0000    -12.0000    0.377756E-033
      7.0000    -11.8000    0.763851E-033
      7.0000    -11.6000    0.151515E-032
      7.0000    -11.4000    0.294976E-032
      7.0000    -11.2000    0.563934E-032
      7.0000    -11.0000    0.105926E-031
      7.0000    -10.8000    0.195579E-031
      7.0000    -10.6000    0.355127E-031
      7.0000    -10.4000    0.634406E-031
      7.0000    -10.2000    0.111543E-030
      7.0000    -10.0000    0.193094E-030
      7.0000     -9.8000    0.329217E-030
      7.0000     -9.6000    0.552987E-030
      7.0000     -9.4000    0.915352E-030
      7.0000     -9.2000    0.149353E-029
      7.0000     -9.0000    0.240270E-029
      7.0000     -8.8000    0.381198E-029
      7.0000     -8.6000    0.596576E-029
      7.0000     -8.4000    0.921182E-029
      7.0000     -8.2000    0.140375E-028
      7.0000     -8.0000    0.211153E-028
      7.0000     -7.8000    0.313595E-028
      7.0000     -7.6000    0.459942E-028
      7.0000     -7.4000    0.666341E-028
      7.0000     -7.2000    0.953776E-028
      7.0000     -7.0000    0.134911E-027
      7.0000     -6.8000    0.188622E-027
      7.0000     -6.6000    0.260715E-027
      7.0000     -6.4000    0.356334E-027
      7.0000     -6.2000    0.481664E-027
      7.0000     -6.0000    0.644025E-027
      7.0000     -5.8000    0.851931E-027
      7.0000     -5.6000    0.111510E-026
      7.0000     -5.4000    0.144443E-026
      7.0000     -5.2000    0.185185E-026
      7.0000     -5.0000    0.235015E-026
      7.0000     -4.8000    0.295267E-026
      7.0000     -4.6000    0.367288E-026
      7.0000     -4.4000    0.452393E-026
      7.0000     -4.2000    0.551794E-026
      7.0000     -4.0000    0.666539E-026
      7.0000     -3.8000    0.797434E-026
      7.0000     -3.6000    0.944960E-026
      7.0000     -3.4000    0.110920E-025
      7.0000     -3.2000    0.128975E-025
      7.0000     -3.0000    0.148568E-025
      7.0000     -2.8000    0.169548E-025
      7.0000     -2.6000    0.191701E-025
      7.0000     -2.4000    0.214752E-025
      7.0000     -2.2000    0.238368E-025
      7.0000     -2.0000    0.262164E-025
      7.0000     -1.8000    0.285708E-025
      7.0000     -1.6000    0.308539E-025
      7.0000     -1.4000    0.330176E-025
      7.0000     -1.2000    0.350138E-025
      7.0000     -1.0000    0.367957E-025
      7.0000     -0.8000    0.383201E-025
      7.0000     -0.6000    0.395487E-025
      7.0000     -0.4000    0.404501E-025
      7.0000     -0.2000    0.410006E-025
      7.0000      0.0000    0.411858E-025
      7.0000      0.2000    0.410006E-025
      7.0000      0.4000    0.404501E-025
      7.0000      0.6000    0.395487E-025
      7.0000      0.8000    0.383201E-025
      7.0000      1.0000    0.367957E-025
      7.0000      1.2000    0.350138E-025
      7.0000      1.4000    0.330176E-025
      7.0000      1.6000    0.308539E-025
      7.0000      1.8000    0.285708E-025
      7.0000      2.0000    0.262164E-025
      7.0000      2.2000    0.238368E-025
      7.0000      2.4000    0.214752E-025
      7.0000      2.6000    0.191701E-025
      7.0000      2.8000    0.169548E-025
      7.0000      3.0000    0.148568E-025
      7.0000      3.2000    0.128975E-025
      7.0000      3.4000    0.110920E-025
      7.0000      3.6000    0.944960E-026
      7.0000      3.8000    0.797434E-026
      7.0000      4.0000    0.666539E-026
      7.0000      4.2000    0.551794E-026
      7.0000      4.4000    0.452393E-026
      7.0000      4.6000    0.367288E-026
      7.0000      4.8000    0.295267E-026
      7.0000      5.0000    0.235015E-026
      7.0000      5.2000    0.185185E-026
      7.0000      5.4000    0.144443E-026
      7.0000      5.6000    0.111510E-026
      7.0000      5.8000    0.851931E-027
      7.0000      6.0000    0.644025E-027
      7.0000      6.2000    0.481664E-027
      7.0000      6.4000    0.356334E-027
      7.0000      6.6000    0.260715E-027
      7.0000      6.8000    0.188622E-027
      7.0000      7.0000    0.134911E-027
      7.0000      7.2000    0.953776E-028
      7.0000      7.4000    0.666341E-028
      7.0000      7.6000    0.459942E-028
      7.0000      7.8000    0.313595E-028
      7.0000      8.0000    0.211153E-028
      7.0000      8.2000    0.140375E-028
      7.0000      8.4000    0.921182E-029
      7.0000      8.6000    0.596576E-029
      7.0000      8.8000    0.381198E-029
      7.0000      9.0000    0.240270E-029
      7.0000      9.2000    0.149353E-029
      7.0000      9.4000    0.915352E-030
      7.0000      9.6000    0.552987E-030
      7.0000      9.8000    0.329217E-030
      7.0000     10.0000    0.193094E-030
      7.0000     10.2000    0.111543E-030
      7.0000     10.4000    0.634406E-031
      7.0000     10.6000    0.355127E-031
      7.0000     10.8000    0.195579E-031
      7.0000     11.0000    0.105926E-031
      7.0000     11.2000    0.563934E-032
      7.0000     11.4000    0.294976E-032
      7.0000     11.6000    0.151515E-032
      7.0000     11.8000    0.763851E-033
      7.0000     12.0000    0.377756E-033
      7.0000     12.2000    0.183159E-033
      7.0000     12.4000    0.870211E-034
      7.0000     12.6000    0.404927E-034
      7.0000     12.8000    0.184445E-034
      7.0000     13.0000    0.822036E-035
      7.0000     13.2000    0.358310E-035
      7.0000     13.4000    0.152686E-035
      7.0000     13.6000    0.635859E-036
      7.0000     13.8000    0.258706E-036
      7.0000     14.0000    0.102806E-036
      7.0000     14.2000    0.398938E-037
      7.0000     14.4000    0.151143E-037
      7.0000     14.6000    0.558987E-038
      7.0000     14.8000    0.201793E-038
      7.0000     15.0000    0.710998E-039
      7.0000     15.2000    0.244498E-039
      7.0000     15.4000    0.820578E-040
      7.0000     15.6000    0.268788E-040
      7.0000     15.8000    0.859335E-041
      7.0000     16.0000    0.268163E-041
      7.0000     16.2000    0.816868E-042
      7.0000     16.4000    0.242916E-042
      7.0000     16.6000    0.705270E-043
      7.0000     16.8000    0.199937E-043
      7.0000     17.0000    0.553503E-044
      7.0000     17.2000    0.149653E-044
      7.0000     17.4000    0.395224E-045
      7.0000     17.6000    0.101965E-045
      7.0000     17.8000    0.257015E-046
      7.0000     18.0000    0.633036E-047
      7.0000     18.2000    0.152376E-047
      7.0000     18.4000    0.358489E-048
      7.0000     18.6000    0.824458E-049
      7.0000     18.8000    0.185374E-049
      7.0000     19.0000    0.407544E-050
      7.0000     19.2000    0.876196E-051
      7.0000     19.4000    0.184240E-051
      7.0000     19.6000    0.378946E-052
      7.0000     19.8000    0.762495E-053
      7.0000     20.0000    0.150112E-053
      7.0000     20.2000    0.289176E-054
      7.0000     20.4000    0.545172E-055
      7.0000     20.6000    0.100595E-055
      7.0000     20.8000    0.181697E-056
      7.0000     21.0000    0.321284E-057
      7.0000     21.2000    0.556227E-058
      7.0000     21.4000    0.942943E-059
      7.0000     21.6000    0.156544E-059
      7.0000     21.8000    0.254535E-060
      7.0000     22.0000    0.405386E-061
      7.0000     22.2000    0.632474E-062
      7.0000     22.4000    0.966749E-063
      7.0000     22.6000    0.144786E-063
      7.0000     22.8000    0.212482E-064
      7.0000     23.0000    0.305592E-065
      7.0000     23.2000    0.430755E-066
      7.0000     23.4000    0.595150E-067
      7.0000     23.6000    0.806067E-068
      7.0000     23.8000    0.107029E-068
      7.0000     24.0000    0.139336E-069
      7.0000     24.2000    0.177865E-070
      7.0000     24.4000    0.222649E-071
      7.0000     24.6000    0.273338E-072
      7.0000     24.8000    0.329165E-073
      7.0000     25.0000    0.389221E-074
      7.0000     25.2000    0.455536E-075
      7.0000     25.4000    0.564571E-076
      7.0000     25.6000    0.000000E+000

      7.2000    -25.6000    0.000000E+000
      7.2000    -25.4000    0.102967E-077
      7.2000    -25.2000    0.112073E-076
      7.2000    -25.0000    0.989816E-076
      7.2000    -24.8000    0.840321E-075
      7.2000    -24.6000    0.698126E-074
      7.2000    -24.4000    0.568697E-073
      7.2000    -24.2000    0.454313E-072
      7.2000    -24.0000    0.355904E-071
      7.2000    -23.8000    0.273386E-070
      7.2000    -23.6000    0.205896E-069
      7.2000    -23.4000    0.152023E-068
      7.2000    -23.2000    0.110031E-067
      7.2000    -23.0000    0.780609E-067
      7.2000    -22.8000    0.542773E-066
      7.2000    -22.6000    0.369852E-065
      7.2000    -22.4000    0.246958E-064
      7.2000    -22.2000    0.161569E-063
      7.2000    -22.0000    0.103560E-062
      7.2000    -21.8000    0.650248E-062
      7.2000    -21.6000    0.399922E-061
      7.2000    -21.4000    0.240899E-060
      7.2000    -21.2000    0.142106E-059
      7.2000    -21.0000    0.820842E-059
      7.2000    -20.8000    0.464226E-058
      7.2000    -20.6000    0.257024E-057
      7.2000    -20.4000    0.139298E-056
      7.2000    -20.2000    0.738905E-056
      7.2000    -20.0000    0.383581E-055
      7.2000    -19.8000    0.194849E-054
      7.2000    -19.6000    0.968413E-054
      7.2000    -19.4000    0.470858E-053
      7.2000    -19.2000    0.223940E-052
      7.2000    -19.0000    0.104168E-051
      7.2000    -18.8000    0.473846E-051
      7.2000    -18.6000    0.210761E-050
      7.2000    -18.4000    0.916502E-050
      7.2000    -18.2000    0.389594E-049
      7.2000    -18.0000    0.161872E-048
      7.2000    -17.8000    0.657280E-048
      7.2000    -17.6000    0.260793E-047
      7.2000    -17.4000    0.101100E-046
      7.2000    -17.2000    0.382877E-046
      7.2000    -17.0000    0.141634E-045
      7.2000    -16.8000    0.511711E-045
      7.2000    -16.6000    0.180542E-044
      7.2000    -16.4000    0.621989E-044
      7.2000    -16.2000    0.209214E-043
      7.2000    -16.0000    0.687014E-043
      7.2000    -15.8000    0.220227E-042
      7.2000    -15.6000    0.689088E-042
      7.2000    -15.4000    0.210454E-041
      7.2000    -15.2000    0.627343E-041
      7.2000    -15.0000    0.182520E-040
      7.2000    -14.8000    0.518303E-040
      7.2000    -14.6000    0.143661E-039
      7.2000    -14.4000    0.388697E-039
      7.2000    -14.2000    0.102670E-038
      7.2000    -14.0000    0.264790E-038
      7.2000    -13.8000    0.666905E-038
      7.2000    -13.6000    0.164070E-037
      7.2000    -13.4000    0.394376E-037
      7.2000    -13.2000    0.926503E-037
      7.2000    -13.0000    0.212810E-036
      7.2000    -12.8000    0.478098E-036
      7.2000    -12.6000    0.105102E-035
      7.2000    -12.4000    0.226192E-035
      7.2000    -12.2000    0.476795E-035
      7.2000    -12.0000    0.984915E-035
      7.2000    -11.8000    0.199484E-034
      7.2000    -11.6000    0.396364E-034
      7.2000    -11.4000    0.773011E-034
      7.2000    -11.2000    0.148051E-033
      7.2000    -11.0000    0.278602E-033
      7.2000    -10.8000    0.515367E-033
      7.2000    -10.6000    0.937563E-033
      7.2000    -10.4000    0.167810E-032
      7.2000    -10.2000    0.295619E-032
      7.2000    -10.0000    0.512742E-032
      7.2000     -9.8000    0.875903E-032
      7.2000     -9.6000    0.147412E-031
      7.2000     -9.4000    0.244484E-031
      7.2000     -9.2000    0.399685E-031
      7.2000     -9.0000    0.644232E-031
      7.2000     -8.8000    0.102407E-030
      7.2000     -8.6000    0.160573E-030
      7.2000     -8.4000    0.248416E-030
      7.2000     -8.2000    0.379267E-030
      7.2000     -8.0000    0.571566E-030
      7.2000     -7.8000    0.850441E-030
      7.2000     -7.6000    0.124961E-029
      7.2000     -7.4000    0.181367E-029
      7.2000     -7.2000    0.260068E-029
      7.2000     -7.0000    0.368516E-029
      7.2000     -6.8000    0.516127E-029
      7.2000     -6.6000    0.714619E-029
      7.2000     -6.4000    0.978350E-029
      7.2000     -6.2000    0.132463E-028
      7.2000     -6.0000    0.177400E-028
      7.2000     -5.8000    0.235037E-028
      7.2000     -5.6000    0.308114E-028
      7.2000     -5.4000    0.399705E-028
      7.2000     -5.2000    0.513188E-028
      7.2000     -5.0000    0.652191E-028
      7.2000     -4.8000    0.820507E-028
      7.2000     -4.6000    0.102198E-027
      7.2000     -4.4000    0.126037E-027
      7.2000     -4.2000    0.153917E-027
      7.2000     -4.0000    0.186140E-027
      7.2000     -3.8000    0.222942E-027
      7.2000     -3.6000    0.264466E-027
      7.2000     -3.4000    0.310743E-027
      7.2000     -3.2000    0.361669E-027
      7.2000     -3.0000    0.416987E-027
      7.2000     -2.8000    0.476272E-027
      7.2000     -2.6000    0.538925E-027
      7.2000     -2.4000    0.604169E-027
      7.2000     -2.2000    0.671063E-027
      7.2000     -2.0000    0.738509E-027
      7.2000     -1.8000    0.805285E-027
      7.2000     -1.6000    0.870072E-027
      7.2000     -1.4000    0.931503E-027
      7.2000     -1.2000    0.988199E-027
      7.2000     -1.0000    0.103883E-026
      7.2000     -0.8000    0.108216E-026
      7.2000     -0.6000    0.111709E-026
      7.2000     -0.4000    0.114272E-026
      7.2000     -0.2000    0.115837E-026
      7.2000      0.0000    0.116364E-026
      7.2000      0.2000    0.115837E-026
      7.2000      0.4000    0.114272E-026
      7.2000      0.6000    0.111709E-026
      7.2000      0.8000    0.108216E-026
      7.2000      1.0000    0.103883E-026
      7.2000      1.2000    0.988199E-027
      7.2000      1.4000    0.931503E-027
      7.2000      1.6000    0.870072E-027
      7.2000      1.8000    0.805285E-027
      7.2000      2.0000    0.738509E-027
      7.2000      2.2000    0.671063E-027
      7.2000      2.4000    0.604169E-027
      7.2000      2.6000    0.538925E-027
      7.2000      2.8000    0.476272E-027
      7.2000      3.0000    0.416987E-027
      7.2000      3.2000    0.361669E-027
      7.2000      3.4000    0.310743E-027
      7.2000      3.6000    0.264466E-027
      7.2000      3.8000    0.222942E-027
      7.2000      4.0000    0.186140E-027
      7.2000      4.2000    0.153917E-027
      7.2000      4.4000    0.126037E-027
      7.2000      4.6000    0.102198E-027
      7.2000      4.8000    0.820507E-028
      7.2000      5.0000    0.652191E-028
      7.2000      5.2000    0.513188E-028
      7.2000      5.4000    0.399705E-028
      7.2000      5.6000    0.308114E-028
      7.2000      5.8000    0.235037E-028
      7.2000      6.0000    0.177400E-028
      7.2000      6.2000    0.132463E-028
      7.2000      6.4000    0.978350E-029
      7.2000      6.6000    0.714619E-029
      7.2000      6.8000    0.516127E-029
      7.2000      7.0000    0.368516E-029
      7.2000      7.2000    0.260068E-029
      7.2000      7.4000    0.181367E-029
      7.2000      7.6000    0.124961E-029
      7.2000      7.8000    0.850441E-030
      7.2000      8.0000    0.571566E-030
      7.2000      8.2000    0.379267E-030
      7.2000      8.4000    0.248416E-030
      7.2000      8.6000    0.160573E-030
      7.2000      8.8000    0.102407E-030
      7.2000      9.0000    0.644232E-031
      7.2000      9.2000    0.399685E-031
      7.2000      9.4000    0.244484E-031
      7.2000      9.6000    0.147412E-031
      7.2000      9.8000    0.875903E-032
      7.2000     10.0000    0.512742E-032
      7.2000     10.2000    0.295619E-032
      7.2000     10.4000    0.167810E-032
      7.2000     10.6000    0.937563E-033
      7.2000     10.8000    0.515367E-033
      7.2000     11.0000    0.278602E-033
      7.2000     11.2000    0.148051E-033
      7.2000     11.4000    0.773011E-034
      7.2000     11.6000    0.396364E-034
      7.2000     11.8000    0.199484E-034
      7.2000     12.0000    0.984915E-035
      7.2000     12.2000    0.476795E-035
      7.2000     12.4000    0.226192E-035
      7.2000     12.6000    0.105102E-035
      7.2000     12.8000    0.478098E-036
      7.2000     13.0000    0.212810E-036
      7.2000     13.2000    0.926503E-037
      7.2000     13.4000    0.394376E-037
      7.2000     13.6000    0.164070E-037
      7.2000     13.8000    0.666905E-038
      7.2000     14.0000    0.264790E-038
      7.2000     14.2000    0.102670E-038
      7.2000     14.4000    0.388697E-039
      7.2000     14.6000    0.143661E-039
      7.2000     14.8000    0.518303E-040
      7.2000     15.0000    0.182520E-040
      7.2000     15.2000    0.627343E-041
      7.2000     15.4000    0.210454E-041
      7.2000     15.6000    0.689088E-042
      7.2000     15.8000    0.220227E-042
      7.2000     16.0000    0.687014E-043
      7.2000     16.2000    0.209214E-043
      7.2000     16.4000    0.621989E-044
      7.2000     16.6000    0.180542E-044
      7.2000     16.8000    0.511711E-045
      7.2000     17.0000    0.141634E-045
      7.2000     17.2000    0.382877E-046
      7.2000     17.4000    0.101100E-046
      7.2000     17.6000    0.260793E-047
      7.2000     17.8000    0.657280E-048
      7.2000     18.0000    0.161872E-048
      7.2000     18.2000    0.389594E-049
      7.2000     18.4000    0.916502E-050
      7.2000     18.6000    0.210761E-050
      7.2000     18.8000    0.473846E-051
      7.2000     19.0000    0.104168E-051
      7.2000     19.2000    0.223940E-052
      7.2000     19.4000    0.470858E-053
      7.2000     19.6000    0.968413E-054
      7.2000     19.8000    0.194849E-054
      7.2000     20.0000    0.383581E-055
      7.2000     20.2000    0.738905E-056
      7.2000     20.4000    0.139298E-056
      7.2000     20.6000    0.257024E-057
      7.2000     20.8000    0.464226E-058
      7.2000     21.0000    0.820842E-059
      7.2000     21.2000    0.142106E-059
      7.2000     21.4000    0.240899E-060
      7.2000     21.6000    0.399922E-061
      7.2000     21.8000    0.650248E-062
      7.2000     22.0000    0.103560E-062
      7.2000     22.2000    0.161569E-063
      7.2000     22.4000    0.246958E-064
      7.2000     22.6000    0.369852E-065
      7.2000     22.8000    0.542773E-066
      7.2000     23.0000    0.780609E-067
      7.2000     23.2000    0.110031E-067
      7.2000     23.4000    0.152023E-068
      7.2000     23.6000    0.205896E-069
      7.2000     23.8000    0.273386E-070
      7.2000     24.0000    0.355904E-071
      7.2000     24.2000    0.454314E-072
      7.2000     24.4000    0.568701E-073
      7.2000     24.6000    0.698170E-074
      7.2000     24.8000    0.840759E-075
      7.2000     25.0000    0.994150E-076
      7.2000     25.2000    0.116353E-076
      7.2000     25.4000    0.144202E-077
      7.2000     25.6000    0.000000E+000

      7.4000    -25.6000    0.000000E+000
      7.4000    -25.4000    0.243683E-079
      7.4000    -25.2000    0.265234E-078
      7.4000    -25.0000    0.234253E-077
      7.4000    -24.8000    0.198874E-076
      7.4000    -24.6000    0.165223E-075
      7.4000    -24.4000    0.134592E-074
      7.4000    -24.2000    0.107522E-073
      7.4000    -24.0000    0.842323E-073
      7.4000    -23.8000    0.647033E-072
      7.4000    -23.6000    0.487306E-071
      7.4000    -23.4000    0.359804E-070
      7.4000    -23.2000    0.260423E-069
      7.4000    -23.0000    0.184757E-068
      7.4000    -22.8000    0.128467E-067
      7.4000    -22.6000    0.875400E-067
      7.4000    -22.4000    0.584530E-066
      7.4000    -22.2000    0.382428E-065
      7.4000    -22.0000    0.245126E-064
      7.4000    -21.8000    0.153916E-063
      7.4000    -21.6000    0.946650E-063
      7.4000    -21.4000    0.570241E-062
      7.4000    -21.2000    0.336392E-061
      7.4000    -21.0000    0.194314E-060
      7.4000    -20.8000    0.109897E-059
      7.4000    -20.6000    0.608477E-059
      7.4000    -20.4000    0.329783E-058
      7.4000    -20.2000    0.174939E-057
      7.4000    -20.0000    0.908183E-057
      7.4000    -19.8000    0.461353E-056
      7.4000    -19.6000    0.229306E-055
      7.4000    -19.4000    0.111498E-054
      7.4000    -19.2000    0.530313E-054
      7.4000    -19.0000    0.246695E-053
      7.4000    -18.8000    0.112226E-052
      7.4000    -18.6000    0.499205E-052
      7.4000    -18.4000    0.217099E-051
      7.4000    -18.2000    0.922947E-051
      7.4000    -18.0000    0.383511E-050
      7.4000    -17.8000    0.155742E-049
      7.4000    -17.6000    0.618023E-049
      7.4000    -17.4000    0.239617E-048
      7.4000    -17.2000    0.907596E-048
      7.4000    -17.0000    0.335795E-047
      7.4000    -16.8000    0.121342E-046
      7.4000    -16.6000    0.428209E-046
      7.4000    -16.4000    0.147557E-045
      7.4000    -16.2000    0.496454E-045
      7.4000    -16.0000    0.163071E-044
      7.4000    -15.8000    0.522897E-044
      7.4000    -15.6000    0.163671E-043
      7.4000    -15.4000    0.500061E-043
      7.4000    -15.2000    0.149127E-042
      7.4000    -15.0000    0.434079E-042
      7.4000    -14.8000    0.123330E-041
      7.4000    -14.6000    0.342039E-041
      7.4000    -14.4000    0.926025E-041
      7.4000    -14.2000    0.244770E-040
      7.4000    -14.0000    0.631752E-040
      7.4000    -13.8000    0.159246E-039
      7.4000    -13.6000    0.392125E-039
      7.4000    -13.4000    0.943478E-039
      7.4000    -13.2000    0.221884E-038
      7.4000    -13.0000    0.510225E-038
      7.4000    -12.8000    0.114765E-037
      7.4000    -12.6000    0.252617E-037
      7.4000    -12.4000    0.544402E-037
      7.4000    -12.2000    0.114920E-036
      7.4000    -12.0000    0.237746E-036
      7.4000    -11.8000    0.482280E-036
      7.4000    -11.6000    0.959813E-036
      7.4000    -11.4000    0.187500E-035
      7.4000    -11.2000    0.359723E-035
      7.4000    -11.0000    0.678111E-035
      7.4000    -10.8000    0.125662E-034
      7.4000    -10.6000    0.229018E-034
      7.4000    -10.4000    0.410652E-034
      7.4000    -10.2000    0.724741E-034
      7.4000    -10.0000    0.125935E-033
      7.4000     -9.8000    0.215528E-033
      7.4000     -9.6000    0.363395E-033
      7.4000     -9.4000    0.603800E-033
      7.4000     -9.2000    0.988910E-033
      7.4000     -9.0000    0.159689E-032
      7.4000     -8.8000    0.254302E-032
      7.4000     -8.6000    0.399466E-032
      7.4000     -8.4000    0.619108E-032
      7.4000     -8.2000    0.946903E-032
      7.4000     -8.0000    0.142954E-031
      7.4000     -7.8000    0.213076E-031
      7.4000     -7.6000    0.313631E-031
      7.4000     -7.4000    0.455980E-031
      7.4000     -7.2000    0.654951E-031
      7.4000     -7.0000    0.929612E-031
      7.4000     -6.8000    0.130411E-030
      7.4000     -6.6000    0.180855E-030
      7.4000     -6.4000    0.247992E-030
      7.4000     -6.2000    0.336288E-030
      7.4000     -6.0000    0.451051E-030
      7.4000     -5.8000    0.598482E-030
      7.4000     -5.6000    0.785691E-030
      7.4000     -5.4000    0.102068E-029
      7.4000     -5.2000    0.131225E-029
      7.4000     -5.0000    0.166988E-029
      7.4000     -4.8000    0.210352E-029
      7.4000     -4.6000    0.262327E-029
      7.4000     -4.4000    0.323901E-029
      7.4000     -4.2000    0.395999E-029
      7.4000     -4.0000    0.479426E-029
      7.4000     -3.8000    0.574812E-029
      7.4000     -3.6000    0.682552E-029
      7.4000     -3.4000    0.802745E-029
      7.4000     -3.2000    0.935138E-029
      7.4000     -3.0000    0.107908E-028
      7.4000     -2.8000    0.123347E-028
      7.4000     -2.6000    0.139676E-028
      7.4000     -2.4000    0.156693E-028
      7.4000     -2.2000    0.174153E-028
      7.4000     -2.0000    0.191767E-028
      7.4000     -1.8000    0.209217E-028
      7.4000     -1.6000    0.226155E-028
      7.4000     -1.4000    0.242224E-028
      7.4000     -1.2000    0.257060E-028
      7.4000     -1.0000    0.270313E-028
      7.4000     -0.8000    0.281657E-028
      7.4000     -0.6000    0.290806E-028
      7.4000     -0.4000    0.297519E-028
      7.4000     -0.2000    0.301621E-028
      7.4000      0.0000    0.303001E-028
      7.4000      0.2000    0.301621E-028
      7.4000      0.4000    0.297519E-028
      7.4000      0.6000    0.290806E-028
      7.4000      0.8000    0.281657E-028
      7.4000      1.0000    0.270313E-028
      7.4000      1.2000    0.257060E-028
      7.4000      1.4000    0.242224E-028
      7.4000      1.6000    0.226155E-028
      7.4000      1.8000    0.209217E-028
      7.4000      2.0000    0.191767E-028
      7.4000      2.2000    0.174153E-028
      7.4000      2.4000    0.156693E-028
      7.4000      2.6000    0.139676E-028
      7.4000      2.8000    0.123347E-028
      7.4000      3.0000    0.107908E-028
      7.4000      3.2000    0.935138E-029
      7.4000      3.4000    0.802745E-029
      7.4000      3.6000    0.682552E-029
      7.4000      3.8000    0.574812E-029
      7.4000      4.0000    0.479426E-029
      7.4000      4.2000    0.395999E-029
      7.4000      4.4000    0.323901E-029
      7.4000      4.6000    0.262327E-029
      7.4000      4.8000    0.210352E-029
      7.4000      5.0000    0.166988E-029
      7.4000      5.2000    0.131225E-029
      7.4000      5.4000    0.102068E-029
      7.4000      5.6000    0.785691E-030
      7.4000      5.8000    0.598482E-030
      7.4000      6.0000    0.451051E-030
      7.4000      6.2000    0.336288E-030
      7.4000      6.4000    0.247992E-030
      7.4000      6.6000    0.180855E-030
      7.4000      6.8000    0.130411E-030
      7.4000      7.0000    0.929612E-031
      7.4000      7.2000    0.654951E-031
      7.4000      7.4000    0.455980E-031
      7.4000      7.6000    0.313631E-031
      7.4000      7.8000    0.213076E-031
      7.4000      8.0000    0.142954E-031
      7.4000      8.2000    0.946903E-032
      7.4000      8.4000    0.619108E-032
      7.4000      8.6000    0.399466E-032
      7.4000      8.8000    0.254302E-032
      7.4000      9.0000    0.159689E-032
      7.4000      9.2000    0.988910E-033
      7.4000      9.4000    0.603800E-033
      7.4000      9.6000    0.363395E-033
      7.4000      9.8000    0.215528E-033
      7.4000     10.0000    0.125935E-033
      7.4000     10.2000    0.724741E-034
      7.4000     10.4000    0.410652E-034
      7.4000     10.6000    0.229018E-034
      7.4000     10.8000    0.125662E-034
      7.4000     11.0000    0.678111E-035
      7.4000     11.2000    0.359723E-035
      7.4000     11.4000    0.187500E-035
      7.4000     11.6000    0.959813E-036
      7.4000     11.8000    0.482280E-036
      7.4000     12.0000    0.237746E-036
      7.4000     12.2000    0.114920E-036
      7.4000     12.4000    0.544402E-037
      7.4000     12.6000    0.252617E-037
      7.4000     12.8000    0.114765E-037
      7.4000     13.0000    0.510225E-038
      7.4000     13.2000    0.221884E-038
      7.4000     13.4000    0.943478E-039
      7.4000     13.6000    0.392125E-039
      7.4000     13.8000    0.159246E-039
      7.4000     14.0000    0.631752E-040
      7.4000     14.2000    0.244770E-040
      7.4000     14.4000    0.926025E-041
      7.4000     14.6000    0.342039E-041
      7.4000     14.8000    0.123330E-041
      7.4000     15.0000    0.434079E-042
      7.4000     15.2000    0.149127E-042
      7.4000     15.4000    0.500061E-043
      7.4000     15.6000    0.163671E-043
      7.4000     15.8000    0.522897E-044
      7.4000     16.0000    0.163071E-044
      7.4000     16.2000    0.496454E-045
      7.4000     16.4000    0.147557E-045
      7.4000     16.6000    0.428209E-046
      7.4000     16.8000    0.121342E-046
      7.4000     17.0000    0.335795E-047
      7.4000     17.2000    0.907596E-048
      7.4000     17.4000    0.239617E-048
      7.4000     17.6000    0.618023E-049
      7.4000     17.8000    0.155742E-049
      7.4000     18.0000    0.383511E-050
      7.4000     18.2000    0.922947E-051
      7.4000     18.4000    0.217099E-051
      7.4000     18.6000    0.499205E-052
      7.4000     18.8000    0.112226E-052
      7.4000     19.0000    0.246695E-053
      7.4000     19.2000    0.530313E-054
      7.4000     19.4000    0.111498E-054
      7.4000     19.6000    0.229306E-055
      7.4000     19.8000    0.461353E-056
      7.4000     20.0000    0.908183E-057
      7.4000     20.2000    0.174939E-057
      7.4000     20.4000    0.329783E-058
      7.4000     20.6000    0.608477E-059
      7.4000     20.8000    0.109897E-059
      7.4000     21.0000    0.194314E-060
      7.4000     21.2000    0.336392E-061
      7.4000     21.4000    0.570241E-062
      7.4000     21.6000    0.946650E-063
      7.4000     21.8000    0.153916E-063
      7.4000     22.0000    0.245126E-064
      7.4000     22.2000    0.382428E-065
      7.4000     22.4000    0.584530E-066
      7.4000     22.6000    0.875400E-067
      7.4000     22.8000    0.128467E-067
      7.4000     23.0000    0.184757E-068
      7.4000     23.2000    0.260423E-069
      7.4000     23.4000    0.359804E-070
      7.4000     23.6000    0.487306E-071
      7.4000     23.8000    0.647033E-072
      7.4000     24.0000    0.842323E-073
      7.4000     24.2000    0.107522E-073
      7.4000     24.4000    0.134593E-074
      7.4000     24.6000    0.165233E-075
      7.4000     24.8000    0.198978E-076
      7.4000     25.0000    0.235279E-077
      7.4000     25.2000    0.275363E-078
      7.4000     25.4000    0.341269E-079
      7.4000     25.6000    0.000000E+000

      7.6000    -25.6000    0.000000E+000
      7.6000    -25.4000    0.535234E-081
      7.6000    -25.2000    0.582572E-080
      7.6000    -25.0000    0.514528E-079
      7.6000    -24.8000    0.436822E-078
      7.6000    -24.6000    0.362909E-077
      7.6000    -24.4000    0.295631E-076
      7.6000    -24.2000    0.236174E-075
      7.6000    -24.0000    0.185019E-074
      7.6000    -23.8000    0.142124E-073
      7.6000    -23.6000    0.107040E-072
      7.6000    -23.4000    0.790340E-072
      7.6000    -23.2000    0.572047E-071
      7.6000    -23.0000    0.405843E-070
      7.6000    -22.8000    0.282197E-069
      7.6000    -22.6000    0.192298E-068
      7.6000    -22.4000    0.128405E-067
      7.6000    -22.2000    0.840099E-067
      7.6000    -22.0000    0.538491E-066
      7.6000    -21.8000    0.338128E-065
      7.6000    -21.6000    0.207967E-064
      7.6000    -21.4000    0.125277E-063
      7.6000    -21.2000    0.739042E-063
      7.6000    -21.0000    0.426912E-062
      7.6000    -20.8000    0.241453E-061
      7.6000    -20.6000    0.133691E-060
      7.6000    -20.4000    0.724603E-060
      7.6000    -20.2000    0.384393E-059
      7.6000    -20.0000    0.199562E-058
      7.6000    -19.8000    0.101381E-057
      7.6000    -19.6000    0.503915E-057
      7.6000    -19.4000    0.245036E-056
      7.6000    -19.2000    0.116552E-055
      7.6000    -19.0000    0.542217E-055
      7.6000    -18.8000    0.246681E-054
      7.6000    -18.6000    0.109737E-053
      7.6000    -18.4000    0.477272E-053
      7.6000    -18.2000    0.202919E-052
      7.6000    -18.0000    0.843271E-052
      7.6000    -17.8000    0.342485E-051
      7.6000    -17.6000    0.135923E-050
      7.6000    -17.4000    0.527064E-050
      7.6000    -17.2000    0.199665E-049
      7.6000    -17.0000    0.738846E-049
      7.6000    -16.8000    0.267036E-048
      7.6000    -16.6000    0.942542E-048
      7.6000    -16.4000    0.324863E-047
      7.6000    -16.2000    0.109327E-046
      7.6000    -16.0000    0.359206E-046
      7.6000    -15.8000    0.115217E-045
      7.6000    -15.6000    0.360761E-045
      7.6000    -15.4000    0.110264E-044
      7.6000    -15.2000    0.328962E-044
      7.6000    -15.0000    0.957981E-044
      7.6000    -14.8000    0.272318E-043
      7.6000    -14.6000    0.755656E-043
      7.6000    -14.4000    0.204709E-042
      7.6000    -14.2000    0.541455E-042
      7.6000    -14.0000    0.139852E-041
      7.6000    -13.8000    0.352807E-041
      7.6000    -13.6000    0.869500E-041
      7.6000    -13.4000    0.209403E-040
      7.6000    -13.2000    0.492963E-040
      7.6000    -13.0000    0.113480E-039
      7.6000    -12.8000    0.255547E-039
      7.6000    -12.6000    0.563191E-039
      7.6000    -12.4000    0.121528E-038
      7.6000    -12.2000    0.256887E-038
      7.6000    -12.0000    0.532205E-038
      7.6000    -11.8000    0.108121E-037
      7.6000    -11.6000    0.215509E-037
      7.6000    -11.4000    0.421665E-037
      7.6000    -11.2000    0.810286E-037
      7.6000    -11.0000    0.153000E-036
      7.6000    -10.8000    0.284004E-036
      7.6000    -10.6000    0.518479E-036
      7.6000    -10.4000    0.931287E-036
      7.6000    -10.2000    0.164644E-035
      7.6000    -10.0000    0.286592E-035
      7.6000     -9.8000    0.491333E-035
      7.6000     -9.6000    0.829867E-035
      7.6000     -9.4000    0.138127E-034
      7.6000     -9.2000    0.226618E-034
      7.6000     -9.0000    0.366575E-034
      7.6000     -8.8000    0.584768E-034
      7.6000     -8.6000    0.920146E-034
      7.6000     -8.4000    0.142850E-033
      7.6000     -8.2000    0.218852E-033
      7.6000     -8.0000    0.330953E-033
      7.6000     -7.8000    0.494111E-033
      7.6000     -7.6000    0.728484E-033
      7.6000     -7.4000    0.106084E-032
      7.6000     -7.2000    0.152618E-032
      7.6000     -7.0000    0.216961E-032
      7.6000     -6.8000    0.304835E-032
      7.6000     -6.6000    0.423392E-032
      7.6000     -6.4000    0.581428E-032
      7.6000     -6.2000    0.789592E-032
      7.6000     -6.0000    0.106056E-031
      7.6000     -5.8000    0.140918E-031
      7.6000     -5.6000    0.185249E-031
      7.6000     -5.4000    0.240971E-031
      7.6000     -5.2000    0.310205E-031
      7.6000     -5.0000    0.395237E-031
      7.6000     -4.8000    0.498471E-031
      7.6000     -4.6000    0.622355E-031
      7.6000     -4.4000    0.769293E-031
      7.6000     -4.2000    0.941540E-031
      7.6000     -4.0000    0.114107E-030
      7.6000     -3.8000    0.136943E-030
      7.6000     -3.6000    0.162763E-030
      7.6000     -3.4000    0.191595E-030
      7.6000     -3.2000    0.223381E-030
      7.6000     -3.0000    0.257969E-030
      7.6000     -2.8000    0.295098E-030
      7.6000     -2.6000    0.334396E-030
      7.6000     -2.4000    0.375379E-030
      7.6000     -2.2000    0.417454E-030
      7.6000     -2.0000    0.459927E-030
      7.6000     -1.8000    0.502025E-030
      7.6000     -1.6000    0.542910E-030
      7.6000     -1.4000    0.581711E-030
      7.6000     -1.2000    0.617550E-030
      7.6000     -1.0000    0.649575E-030
      7.6000     -0.8000    0.676997E-030
      7.6000     -0.6000    0.699113E-030
      7.6000     -0.4000    0.715347E-030
      7.6000     -0.2000    0.725266E-030
      7.6000      0.0000    0.728603E-030
      7.6000      0.2000    0.725266E-030
      7.6000      0.4000    0.715347E-030
      7.6000      0.6000    0.699113E-030
      7.6000      0.8000    0.676997E-030
      7.6000      1.0000    0.649575E-030
      7.6000      1.2000    0.617550E-030
      7.6000      1.4000    0.581711E-030
      7.6000      1.6000    0.542910E-030
      7.6000      1.8000    0.502025E-030
      7.6000      2.0000    0.459927E-030
      7.6000      2.2000    0.417454E-030
      7.6000      2.4000    0.375379E-030
      7.6000      2.6000    0.334396E-030
      7.6000      2.8000    0.295098E-030
      7.6000      3.0000    0.257969E-030
      7.6000      3.2000    0.223381E-030
      7.6000      3.4000    0.191595E-030
      7.6000      3.6000    0.162763E-030
      7.6000      3.8000    0.136943E-030
      7.6000      4.0000    0.114107E-030
      7.6000      4.2000    0.941540E-031
      7.6000      4.4000    0.769293E-031
      7.6000      4.6000    0.622355E-031
      7.6000      4.8000    0.498471E-031
      7.6000      5.0000    0.395237E-031
      7.6000      5.2000    0.310205E-031
      7.6000      5.4000    0.240971E-031
      7.6000      5.6000    0.185249E-031
      7.6000      5.8000    0.140918E-031
      7.6000      6.0000    0.106056E-031
      7.6000      6.2000    0.789592E-032
      7.6000      6.4000    0.581428E-032
      7.6000      6.6000    0.423392E-032
      7.6000      6.8000    0.304835E-032
      7.6000      7.0000    0.216961E-032
      7.6000      7.2000    0.152618E-032
      7.6000      7.4000    0.106084E-032
      7.6000      7.6000    0.728484E-033
      7.6000      7.8000    0.494111E-033
      7.6000      8.0000    0.330953E-033
      7.6000      8.2000    0.218852E-033
      7.6000      8.4000    0.142850E-033
      7.6000      8.6000    0.920146E-034
      7.6000      8.8000    0.584768E-034
      7.6000      9.0000    0.366575E-034
      7.6000      9.2000    0.226618E-034
      7.6000      9.4000    0.138127E-034
      7.6000      9.6000    0.829867E-035
      7.6000      9.8000    0.491333E-035
      7.6000     10.0000    0.286592E-035
      7.6000     10.2000    0.164644E-035
      7.6000     10.4000    0.931287E-036
      7.6000     10.6000    0.518479E-036
      7.6000     10.8000    0.284004E-036
      7.6000     11.0000    0.153000E-036
      7.6000     11.2000    0.810286E-037
      7.6000     11.4000    0.421665E-037
      7.6000     11.6000    0.215509E-037
      7.6000     11.8000    0.108121E-037
      7.6000     12.0000    0.532205E-038
      7.6000     12.2000    0.256887E-038
      7.6000     12.4000    0.121528E-038
      7.6000     12.6000    0.563191E-039
      7.6000     12.8000    0.255547E-039
      7.6000     13.0000    0.113480E-039
      7.6000     13.2000    0.492963E-040
      7.6000     13.4000    0.209403E-040
      7.6000     13.6000    0.869500E-041
      7.6000     13.8000    0.352807E-041
      7.6000     14.0000    0.139852E-041
      7.6000     14.2000    0.541455E-042
      7.6000     14.4000    0.204709E-042
      7.6000     14.6000    0.755656E-043
      7.6000     14.8000    0.272318E-043
      7.6000     15.0000    0.957981E-044
      7.6000     15.2000    0.328962E-044
      7.6000     15.4000    0.110264E-044
      7.6000     15.6000    0.360761E-045
      7.6000     15.8000    0.115217E-045
      7.6000     16.0000    0.359206E-046
      7.6000     16.2000    0.109327E-046
      7.6000     16.4000    0.324863E-047
      7.6000     16.6000    0.942542E-048
      7.6000     16.8000    0.267036E-048
      7.6000     17.0000    0.738846E-049
      7.6000     17.2000    0.199665E-049
      7.6000     17.4000    0.527064E-050
      7.6000     17.6000    0.135923E-050
      7.6000     17.8000    0.342485E-051
      7.6000     18.0000    0.843271E-052
      7.6000     18.2000    0.202919E-052
      7.6000     18.4000    0.477272E-053
      7.6000     18.6000    0.109737E-053
      7.6000     18.8000    0.246681E-054
      7.6000     19.0000    0.542217E-055
      7.6000     19.2000    0.116552E-055
      7.6000     19.4000    0.245036E-056
      7.6000     19.6000    0.503915E-057
      7.6000     19.8000    0.101381E-057
      7.6000     20.0000    0.199562E-058
      7.6000     20.2000    0.384393E-059
      7.6000     20.4000    0.724603E-060
      7.6000     20.6000    0.133691E-060
      7.6000     20.8000    0.241453E-061
      7.6000     21.0000    0.426912E-062
      7.6000     21.2000    0.739042E-063
      7.6000     21.4000    0.125277E-063
      7.6000     21.6000    0.207967E-064
      7.6000     21.8000    0.338128E-065
      7.6000     22.0000    0.538491E-066
      7.6000     22.2000    0.840099E-067
      7.6000     22.4000    0.128405E-067
      7.6000     22.6000    0.192298E-068
      7.6000     22.8000    0.282197E-069
      7.6000     23.0000    0.405843E-070
      7.6000     23.2000    0.572047E-071
      7.6000     23.4000    0.790340E-072
      7.6000     23.6000    0.107040E-072
      7.6000     23.8000    0.142124E-073
      7.6000     24.0000    0.185019E-074
      7.6000     24.2000    0.236174E-075
      7.6000     24.4000    0.295634E-076
      7.6000     24.6000    0.362932E-077
      7.6000     24.8000    0.437049E-078
      7.6000     25.0000    0.516781E-079
      7.6000     25.2000    0.604820E-080
      7.6000     25.4000    0.749576E-081
      7.6000     25.6000    0.000000E+000

      7.8000    -25.6000    0.000000E+000
      7.8000    -25.4000    0.109287E-082
      7.8000    -25.2000    0.118954E-081
      7.8000    -25.0000    0.105060E-080
      7.8000    -24.8000    0.891941E-080
      7.8000    -24.6000    0.741024E-079
      7.8000    -24.4000    0.603654E-078
      7.8000    -24.2000    0.482250E-077
      7.8000    -24.0000    0.377798E-076
      7.8000    -23.8000    0.290211E-075
      7.8000    -23.6000    0.218573E-074
      7.8000    -23.4000    0.161387E-073
      7.8000    -23.2000    0.116813E-072
      7.8000    -23.0000    0.828747E-072
      7.8000    -22.8000    0.576265E-071
      7.8000    -22.6000    0.392690E-070
      7.8000    -22.4000    0.262218E-069
      7.8000    -22.2000    0.171561E-068
      7.8000    -22.0000    0.109969E-067
      7.8000    -21.8000    0.690530E-067
      7.8000    -21.6000    0.424721E-066
      7.8000    -21.4000    0.255853E-065
      7.8000    -21.2000    0.150938E-064
      7.8000    -21.0000    0.871921E-064
      7.8000    -20.8000    0.493154E-063
      7.8000    -20.6000    0.273064E-062
      7.8000    -20.4000    0.148005E-061
      7.8000    -20.2000    0.785174E-061
      7.8000    -20.0000    0.407647E-060
      7.8000    -19.8000    0.207100E-059
      7.8000    -19.6000    0.102944E-058
      7.8000    -19.4000    0.500604E-058
      7.8000    -19.2000    0.238126E-057
      7.8000    -19.0000    0.110786E-056
      7.8000    -18.8000    0.504054E-056
      7.8000    -18.6000    0.224246E-055
      7.8000    -18.4000    0.975377E-055
      7.8000    -18.2000    0.414731E-054
      7.8000    -18.0000    0.172366E-053
      7.8000    -17.8000    0.700120E-053
      7.8000    -17.6000    0.277890E-052
      7.8000    -17.4000    0.107771E-051
      7.8000    -17.2000    0.408320E-051
      7.8000    -17.0000    0.151120E-050
      7.8000    -16.8000    0.546277E-050
      7.8000    -16.6000    0.192854E-049
      7.8000    -16.4000    0.664848E-049
      7.8000    -16.2000    0.223796E-048
      7.8000    -16.0000    0.735503E-048
      7.8000    -15.8000    0.235986E-047
      7.8000    -15.6000    0.739145E-047
      7.8000    -15.4000    0.225996E-046
      7.8000    -15.2000    0.674507E-046
      7.8000    -15.0000    0.196512E-045
      7.8000    -14.8000    0.558882E-045
      7.8000    -14.6000    0.155167E-044
      7.8000    -14.4000    0.420599E-044
      7.8000    -14.2000    0.111320E-043
      7.8000    -14.0000    0.287731E-043
      7.8000    -13.8000    0.726419E-043
      7.8000    -13.6000    0.179176E-042
      7.8000    -13.4000    0.431899E-042
      7.8000    -13.2000    0.101773E-041
      7.8000    -13.0000    0.234524E-041
      7.8000    -12.8000    0.528710E-041
      7.8000    -12.6000    0.116657E-040
      7.8000    -12.4000    0.252038E-040
      7.8000    -12.2000    0.533455E-040
      7.8000    -12.0000    0.110669E-039
      7.8000    -11.8000    0.225148E-039
      7.8000    -11.6000    0.449425E-039
      7.8000    -11.4000    0.880671E-039
      7.8000    -11.2000    0.169494E-038
      7.8000    -11.0000    0.320546E-038
      7.8000    -10.8000    0.595962E-038
      7.8000    -10.6000    0.108975E-037
      7.8000    -10.4000    0.196060E-037
      7.8000    -10.2000    0.347187E-037
      7.8000    -10.0000    0.605338E-037
      7.8000     -9.8000    0.103951E-036
      7.8000     -9.6000    0.175864E-036
      7.8000     -9.4000    0.293198E-036
      7.8000     -9.2000    0.481826E-036
      7.8000     -9.0000    0.780671E-036
      7.8000     -8.8000    0.124737E-035
      7.8000     -8.6000    0.196594E-035
      7.8000     -8.4000    0.305698E-035
      7.8000     -8.2000    0.469089E-035
      7.8000     -8.0000    0.710488E-035
      7.8000     -7.8000    0.106241E-034
      7.8000     -7.6000    0.156877E-034
      7.8000     -7.4000    0.228798E-034
      7.8000     -7.2000    0.329658E-034
      7.8000     -7.0000    0.469337E-034
      7.8000     -6.8000    0.660393E-034
      7.8000     -6.6000    0.918550E-034
      7.8000     -6.4000    0.126319E-033
      7.8000     -6.2000    0.171780E-033
      7.8000     -6.0000    0.231042E-033
      7.8000     -5.8000    0.307390E-033
      7.8000     -5.6000    0.404608E-033
      7.8000     -5.4000    0.526967E-033
      7.8000     -5.2000    0.679189E-033
      7.8000     -5.0000    0.866379E-033
      7.8000     -4.8000    0.109391E-032
      7.8000     -4.6000    0.136726E-032
      7.8000     -4.4000    0.169185E-032
      7.8000     -4.2000    0.207275E-032
      7.8000     -4.0000    0.251443E-032
      7.8000     -3.8000    0.302044E-032
      7.8000     -3.6000    0.359308E-032
      7.8000     -3.4000    0.423308E-032
      7.8000     -3.2000    0.493927E-032
      7.8000     -3.0000    0.570831E-032
      7.8000     -2.8000    0.653446E-032
      7.8000     -2.6000    0.740950E-032
      7.8000     -2.4000    0.832264E-032
      7.8000     -2.2000    0.926066E-032
      7.8000     -2.0000    0.102081E-031
      7.8000     -1.8000    0.111476E-031
      7.8000     -1.6000    0.120605E-031
      7.8000     -1.4000    0.129272E-031
      7.8000     -1.2000    0.137280E-031
      7.8000     -1.0000    0.144439E-031
      7.8000     -0.8000    0.150569E-031
      7.8000     -0.6000    0.155515E-031
      7.8000     -0.4000    0.159146E-031
      7.8000     -0.2000    0.161365E-031
      7.8000      0.0000    0.162111E-031
      7.8000      0.2000    0.161365E-031
      7.8000      0.4000    0.159146E-031
      7.8000      0.6000    0.155515E-031
      7.8000      0.8000    0.150569E-031
      7.8000      1.0000    0.144439E-031
      7.8000      1.2000    0.137280E-031
      7.8000      1.4000    0.129272E-031
      7.8000      1.6000    0.120605E-031
      7.8000      1.8000    0.111476E-031
      7.8000      2.0000    0.102081E-031
      7.8000      2.2000    0.926066E-032
      7.8000      2.4000    0.832264E-032
      7.8000      2.6000    0.740950E-032
      7.8000      2.8000    0.653446E-032
      7.8000      3.0000    0.570831E-032
      7.8000      3.2000    0.493927E-032
      7.8000      3.4000    0.423308E-032
      7.8000      3.6000    0.359308E-032
      7.8000      3.8000    0.302044E-032
      7.8000      4.0000    0.251443E-032
      7.8000      4.2000    0.207275E-032
      7.8000      4.4000    0.169185E-032
      7.8000      4.6000    0.136726E-032
      7.8000      4.8000    0.109391E-032
      7.8000      5.0000    0.866379E-033
      7.8000      5.2000    0.679189E-033
      7.8000      5.4000    0.526967E-033
      7.8000      5.6000    0.404608E-033
      7.8000      5.8000    0.307390E-033
      7.8000      6.0000    0.231042E-033
      7.8000      6.2000    0.171780E-033
      7.8000      6.4000    0.126319E-033
      7.8000      6.6000    0.918550E-034
      7.8000      6.8000    0.660393E-034
      7.8000      7.0000    0.469337E-034
      7.8000      7.2000    0.329658E-034
      7.8000      7.4000    0.228798E-034
      7.8000      7.6000    0.156877E-034
      7.8000      7.8000    0.106241E-034
      7.8000      8.0000    0.710488E-035
      7.8000      8.2000    0.469089E-035
      7.8000      8.4000    0.305698E-035
      7.8000      8.6000    0.196594E-035
      7.8000      8.8000    0.124737E-035
      7.8000      9.0000    0.780671E-036
      7.8000      9.2000    0.481826E-036
      7.8000      9.4000    0.293198E-036
      7.8000      9.6000    0.175864E-036
      7.8000      9.8000    0.103951E-036
      7.8000     10.0000    0.605338E-037
      7.8000     10.2000    0.347187E-037
      7.8000     10.4000    0.196060E-037
      7.8000     10.6000    0.108975E-037
      7.8000     10.8000    0.595962E-038
      7.8000     11.0000    0.320546E-038
      7.8000     11.2000    0.169494E-038
      7.8000     11.4000    0.880671E-039
      7.8000     11.6000    0.449425E-039
      7.8000     11.8000    0.225148E-039
      7.8000     12.0000    0.110669E-039
      7.8000     12.2000    0.533455E-040
      7.8000     12.4000    0.252038E-040
      7.8000     12.6000    0.116657E-040
      7.8000     12.8000    0.528710E-041
      7.8000     13.0000    0.234524E-041
      7.8000     13.2000    0.101773E-041
      7.8000     13.4000    0.431899E-042
      7.8000     13.6000    0.179176E-042
      7.8000     13.8000    0.726419E-043
      7.8000     14.0000    0.287731E-043
      7.8000     14.2000    0.111320E-043
      7.8000     14.4000    0.420599E-044
      7.8000     14.6000    0.155167E-044
      7.8000     14.8000    0.558882E-045
      7.8000     15.0000    0.196512E-045
      7.8000     15.2000    0.674507E-046
      7.8000     15.4000    0.225996E-046
      7.8000     15.6000    0.739145E-047
      7.8000     15.8000    0.235986E-047
      7.8000     16.0000    0.735503E-048
      7.8000     16.2000    0.223796E-048
      7.8000     16.4000    0.664848E-049
      7.8000     16.6000    0.192854E-049
      7.8000     16.8000    0.546277E-050
      7.8000     17.0000    0.151120E-050
      7.8000     17.2000    0.408320E-051
      7.8000     17.4000    0.107771E-051
      7.8000     17.6000    0.277890E-052
      7.8000     17.8000    0.700120E-053
      7.8000     18.0000    0.172366E-053
      7.8000     18.2000    0.414731E-054
      7.8000     18.4000    0.975377E-055
      7.8000     18.6000    0.224246E-055
      7.8000     18.8000    0.504054E-056
      7.8000     19.0000    0.110786E-056
      7.8000     19.2000    0.238126E-057
      7.8000     19.4000    0.500604E-058
      7.8000     19.6000    0.102944E-058
      7.8000     19.8000    0.207100E-059
      7.8000     20.0000    0.407647E-060
      7.8000     20.2000    0.785174E-061
      7.8000     20.4000    0.148005E-061
      7.8000     20.6000    0.273064E-062
      7.8000     20.8000    0.493154E-063
      7.8000     21.0000    0.871921E-064
      7.8000     21.2000    0.150938E-064
      7.8000     21.4000    0.255853E-065
      7.8000     21.6000    0.424721E-066
      7.8000     21.8000    0.690530E-067
      7.8000     22.0000    0.109969E-067
      7.8000     22.2000    0.171561E-068
      7.8000     22.4000    0.262218E-069
      7.8000     22.6000    0.392690E-070
      7.8000     22.8000    0.576265E-071
      7.8000     23.0000    0.828747E-072
      7.8000     23.2000    0.116813E-072
      7.8000     23.4000    0.161387E-073
      7.8000     23.6000    0.218573E-074
      7.8000     23.8000    0.290211E-075
      7.8000     24.0000    0.377798E-076
      7.8000     24.2000    0.482250E-077
      7.8000     24.4000    0.603658E-078
      7.8000     24.6000    0.741071E-079
      7.8000     24.8000    0.892406E-080
      7.8000     25.0000    0.105520E-080
      7.8000     25.2000    0.123496E-081
      7.8000     25.4000    0.153053E-082
      7.8000     25.6000    0.000000E+000

      8.0000    -25.6000    0.000000E+000
      8.0000    -25.4000    0.207787E-084
      8.0000    -25.2000    0.226166E-083
      8.0000    -25.0000    0.199752E-082
      8.0000    -24.8000    0.169586E-081
      8.0000    -24.6000    0.140893E-080
      8.0000    -24.4000    0.114775E-079
      8.0000    -24.2000    0.916925E-079
      8.0000    -24.0000    0.718330E-078
      8.0000    -23.8000    0.551800E-077
      8.0000    -23.6000    0.415593E-076
      8.0000    -23.4000    0.306863E-075
      8.0000    -23.2000    0.222111E-074
      8.0000    -23.0000    0.157582E-073
      8.0000    -22.8000    0.109575E-072
      8.0000    -22.6000    0.746698E-072
      8.0000    -22.4000    0.498613E-071
      8.0000    -22.2000    0.326231E-070
      8.0000    -22.0000    0.209116E-069
      8.0000    -21.8000    0.131312E-068
      8.0000    -21.6000    0.807669E-068
      8.0000    -21.4000    0.486552E-067
      8.0000    -21.2000    0.287042E-066
      8.0000    -21.0000    0.165819E-065
      8.0000    -20.8000    0.937890E-065
      8.0000    -20.6000    0.519334E-064
      8.0000    -20.4000    0.281495E-063
      8.0000    -20.2000    0.149340E-062
      8.0000    -20.0000    0.775370E-062
      8.0000    -19.8000    0.393933E-061
      8.0000    -19.6000    0.195822E-060
      8.0000    -19.4000    0.952304E-060
      8.0000    -19.2000    0.453014E-059
      8.0000    -19.0000    0.210773E-058
      8.0000    -18.8000    0.959032E-058
      8.0000    -18.6000    0.426687E-057
      8.0000    -18.4000    0.185606E-056
      8.0000    -18.2000    0.789264E-056
      8.0000    -18.0000    0.328055E-055
      8.0000    -17.8000    0.133264E-054
      8.0000    -17.6000    0.529008E-054
      8.0000    -17.4000    0.205184E-053
      8.0000    -17.2000    0.777506E-053
      8.0000    -17.0000    0.287800E-052
      8.0000    -16.8000    0.104054E-051
      8.0000    -16.6000    0.367413E-051
      8.0000    -16.4000    0.126689E-050
      8.0000    -16.2000    0.426550E-050
      8.0000    -16.0000    0.140221E-049
      8.0000    -15.8000    0.450026E-049
      8.0000    -15.6000    0.141000E-048
      8.0000    -15.4000    0.431262E-048
      8.0000    -15.2000    0.128764E-047
      8.0000    -15.0000    0.375304E-047
      8.0000    -14.8000    0.106787E-046
      8.0000    -14.6000    0.296634E-046
      8.0000    -14.4000    0.804516E-046
      8.0000    -14.2000    0.213064E-045
      8.0000    -14.0000    0.551079E-045
      8.0000    -13.8000    0.139230E-044
      8.0000    -13.6000    0.343694E-044
      8.0000    -13.4000    0.829177E-044
      8.0000    -13.2000    0.195569E-043
      8.0000    -13.0000    0.451111E-043
      8.0000    -12.8000    0.101805E-042
      8.0000    -12.6000    0.224879E-042
      8.0000    -12.4000    0.486426E-042
      8.0000    -12.2000    0.103083E-041
      8.0000    -12.0000    0.214128E-041
      8.0000    -11.8000    0.436217E-041
      8.0000    -11.6000    0.871956E-041
      8.0000    -11.4000    0.171109E-040
      8.0000    -11.2000    0.329799E-040
      8.0000    -11.0000    0.624645E-040
      8.0000    -10.8000    0.116311E-039
      8.0000    -10.6000    0.213008E-039
      8.0000    -10.4000    0.383823E-039
      8.0000    -10.2000    0.680741E-039
      8.0000    -10.0000    0.118876E-038
      8.0000     -9.8000    0.204458E-038
      8.0000     -9.6000    0.346443E-038
      8.0000     -9.4000    0.578488E-038
      8.0000     -9.2000    0.952136E-038
      8.0000     -9.0000    0.154508E-037
      8.0000     -8.8000    0.247256E-037
      8.0000     -8.6000    0.390289E-037
      8.0000     -8.4000    0.607810E-037
      8.0000     -8.2000    0.934083E-037
      8.0000     -8.0000    0.141689E-036
      8.0000     -7.8000    0.212185E-036
      8.0000     -7.6000    0.313775E-036
      8.0000     -7.4000    0.458287E-036
      8.0000     -7.2000    0.661252E-036
      8.0000     -7.0000    0.942750E-036
      8.0000     -6.8000    0.132835E-035
      8.0000     -6.6000    0.185013E-035
      8.0000     -6.4000    0.254767E-035
      8.0000     -6.2000    0.346907E-035
      8.0000     -6.0000    0.467179E-035
      8.0000     -5.8000    0.622330E-035
      8.0000     -5.6000    0.820142E-035
      8.0000     -5.4000    0.106942E-034
      8.0000     -5.2000    0.137991E-034
      8.0000     -5.0000    0.176216E-034
      8.0000     -4.8000    0.222731E-034
      8.0000     -4.6000    0.278675E-034
      8.0000     -4.4000    0.345174E-034
      8.0000     -4.2000    0.423287E-034
      8.0000     -4.0000    0.513953E-034
      8.0000     -3.8000    0.617919E-034
      8.0000     -3.6000    0.735680E-034
      8.0000     -3.4000    0.867402E-034
      8.0000     -3.2000    0.101286E-033
      8.0000     -3.0000    0.117138E-033
      8.0000     -2.8000    0.134180E-033
      8.0000     -2.6000    0.152242E-033
      8.0000     -2.4000    0.171102E-033
      8.0000     -2.2000    0.190486E-033
      8.0000     -2.0000    0.210076E-033
      8.0000     -1.8000    0.229511E-033
      8.0000     -1.6000    0.248403E-033
      8.0000     -1.4000    0.266346E-033
      8.0000     -1.2000    0.282931E-033
      8.0000     -1.0000    0.297760E-033
      8.0000     -0.8000    0.310463E-033
      8.0000     -0.6000    0.320713E-033
      8.0000     -0.4000    0.328239E-033
      8.0000     -0.2000    0.332838E-033
      8.0000      0.0000    0.334385E-033
      8.0000      0.2000    0.332838E-033
      8.0000      0.4000    0.328239E-033
      8.0000      0.6000    0.320713E-033
      8.0000      0.8000    0.310463E-033
      8.0000      1.0000    0.297760E-033
      8.0000      1.2000    0.282931E-033
      8.0000      1.4000    0.266346E-033
      8.0000      1.6000    0.248403E-033
      8.0000      1.8000    0.229511E-033
      8.0000      2.0000    0.210076E-033
      8.0000      2.2000    0.190486E-033
      8.0000      2.4000    0.171102E-033
      8.0000      2.6000    0.152242E-033
      8.0000      2.8000    0.134180E-033
      8.0000      3.0000    0.117138E-033
      8.0000      3.2000    0.101286E-033
      8.0000      3.4000    0.867402E-034
      8.0000      3.6000    0.735680E-034
      8.0000      3.8000    0.617919E-034
      8.0000      4.0000    0.513953E-034
      8.0000      4.2000    0.423287E-034
      8.0000      4.4000    0.345174E-034
      8.0000      4.6000    0.278675E-034
      8.0000      4.8000    0.222731E-034
      8.0000      5.0000    0.176216E-034
      8.0000      5.2000    0.137991E-034
      8.0000      5.4000    0.106942E-034
      8.0000      5.6000    0.820142E-035
      8.0000      5.8000    0.622330E-035
      8.0000      6.0000    0.467179E-035
      8.0000      6.2000    0.346907E-035
      8.0000      6.4000    0.254767E-035
      8.0000      6.6000    0.185013E-035
      8.0000      6.8000    0.132835E-035
      8.0000      7.0000    0.942750E-036
      8.0000      7.2000    0.661252E-036
      8.0000      7.4000    0.458287E-036
      8.0000      7.6000    0.313775E-036
      8.0000      7.8000    0.212185E-036
      8.0000      8.0000    0.141689E-036
      8.0000      8.2000    0.934083E-037
      8.0000      8.4000    0.607810E-037
      8.0000      8.6000    0.390289E-037
      8.0000      8.8000    0.247256E-037
      8.0000      9.0000    0.154508E-037
      8.0000      9.2000    0.952136E-038
      8.0000      9.4000    0.578488E-038
      8.0000      9.6000    0.346443E-038
      8.0000      9.8000    0.204458E-038
      8.0000     10.0000    0.118876E-038
      8.0000     10.2000    0.680741E-039
      8.0000     10.4000    0.383823E-039
      8.0000     10.6000    0.213008E-039
      8.0000     10.8000    0.116311E-039
      8.0000     11.0000    0.624645E-040
      8.0000     11.2000    0.329799E-040
      8.0000     11.4000    0.171109E-040
      8.0000     11.6000    0.871956E-041
      8.0000     11.8000    0.436217E-041
      8.0000     12.0000    0.214128E-041
      8.0000     12.2000    0.103083E-041
      8.0000     12.4000    0.486426E-042
      8.0000     12.6000    0.224879E-042
      8.0000     12.8000    0.101805E-042
      8.0000     13.0000    0.451111E-043
      8.0000     13.2000    0.195569E-043
      8.0000     13.4000    0.829177E-044
      8.0000     13.6000    0.343694E-044
      8.0000     13.8000    0.139230E-044
      8.0000     14.0000    0.551079E-045
      8.0000     14.2000    0.213064E-045
      8.0000     14.4000    0.804516E-046
      8.0000     14.6000    0.296634E-046
      8.0000     14.8000    0.106787E-046
      8.0000     15.0000    0.375304E-047
      8.0000     15.2000    0.128764E-047
      8.0000     15.4000    0.431262E-048
      8.0000     15.6000    0.141000E-048
      8.0000     15.8000    0.450026E-049
      8.0000     16.0000    0.140221E-049
      8.0000     16.2000    0.426550E-050
      8.0000     16.4000    0.126689E-050
      8.0000     16.6000    0.367413E-051
      8.0000     16.8000    0.104054E-051
      8.0000     17.0000    0.287800E-052
      8.0000     17.2000    0.777506E-053
      8.0000     17.4000    0.205184E-053
      8.0000     17.6000    0.529008E-054
      8.0000     17.8000    0.133264E-054
      8.0000     18.0000    0.328055E-055
      8.0000     18.2000    0.789264E-056
      8.0000     18.4000    0.185606E-056
      8.0000     18.6000    0.426687E-057
      8.0000     18.8000    0.959032E-058
      8.0000     19.0000    0.210773E-058
      8.0000     19.2000    0.453014E-059
      8.0000     19.4000    0.952304E-060
      8.0000     19.6000    0.195822E-060
      8.0000     19.8000    0.393933E-061
      8.0000     20.0000    0.775370E-062
      8.0000     20.2000    0.149340E-062
      8.0000     20.4000    0.281495E-063
      8.0000     20.6000    0.519334E-064
      8.0000     20.8000    0.937890E-065
      8.0000     21.0000    0.165819E-065
      8.0000     21.2000    0.287042E-066
      8.0000     21.4000    0.486552E-067
      8.0000     21.6000    0.807669E-068
      8.0000     21.8000    0.131312E-068
      8.0000     22.0000    0.209116E-069
      8.0000     22.2000    0.326231E-070
      8.0000     22.4000    0.498613E-071
      8.0000     22.6000    0.746698E-072
      8.0000     22.8000    0.109575E-072
      8.0000     23.0000    0.157582E-073
      8.0000     23.2000    0.222111E-074
      8.0000     23.4000    0.306863E-075
      8.0000     23.6000    0.415593E-076
      8.0000     23.8000    0.551800E-077
      8.0000     24.0000    0.718330E-078
      8.0000     24.2000    0.916926E-079
      8.0000     24.4000    0.114776E-079
      8.0000     24.6000    0.140902E-080
      8.0000     24.8000    0.169674E-081
      8.0000     25.0000    0.200626E-082
      8.0000     25.2000    0.234803E-083
      8.0000     25.4000    0.290997E-084
      8.0000     25.6000    0.000000E+000

      8.2000    -25.6000    0.000000E+000
      8.2000    -25.4000    0.368470E-086
      8.2000    -25.2000    0.401063E-085
      8.2000    -25.0000    0.354224E-084
      8.2000    -24.8000    0.300732E-083
      8.2000    -24.6000    0.249851E-082
      8.2000    -24.4000    0.203536E-081
      8.2000    -24.2000    0.162604E-080
      8.2000    -24.0000    0.127387E-079
      8.2000    -23.8000    0.978557E-079
      8.2000    -23.6000    0.737015E-078
      8.2000    -23.4000    0.544197E-077
      8.2000    -23.2000    0.393901E-076
      8.2000    -23.0000    0.279465E-075
      8.2000    -22.8000    0.194329E-074
      8.2000    -22.6000    0.132427E-073
      8.2000    -22.4000    0.884300E-073
      8.2000    -22.2000    0.578585E-072
      8.2000    -22.0000    0.370882E-071
      8.2000    -21.8000    0.232895E-070
      8.2000    -21.6000    0.143251E-069
      8.2000    -21.4000    0.862983E-069
      8.2000    -21.2000    0.509128E-068
      8.2000    -21.0000    0.294122E-067
      8.2000    -20.8000    0.166362E-066
      8.2000    -20.6000    0.921215E-066
      8.2000    -20.4000    0.499342E-065
      8.2000    -20.2000    0.264921E-064
      8.2000    -20.0000    0.137552E-063
      8.2000    -19.8000    0.698869E-063
      8.2000    -19.6000    0.347419E-062
      8.2000    -19.4000    0.168962E-061
      8.2000    -19.2000    0.803796E-061
      8.2000    -19.0000    0.374002E-060
      8.2000    -18.8000    0.170184E-059
      8.2000    -18.6000    0.757223E-059
      8.2000    -18.4000    0.329410E-058
      8.2000    -18.2000    0.140089E-057
      8.2000    -18.0000    0.582328E-057
      8.2000    -17.8000    0.236579E-056
      8.2000    -17.6000    0.939232E-056
      8.2000    -17.4000    0.364340E-055
      8.2000    -17.2000    0.138078E-054
      8.2000    -17.0000    0.511185E-054
      8.2000    -16.8000    0.184848E-053
      8.2000    -16.6000    0.652817E-053
      8.2000    -16.4000    0.225146E-052
      8.2000    -16.2000    0.758216E-052
      8.2000    -16.0000    0.249312E-051
      8.2000    -15.8000    0.800365E-051
      8.2000    -15.6000    0.250843E-050
      8.2000    -15.4000    0.767485E-050
      8.2000    -15.2000    0.229237E-049
      8.2000    -15.0000    0.668423E-049
      8.2000    -14.8000    0.190275E-048
      8.2000    -14.6000    0.528812E-048
      8.2000    -14.4000    0.143499E-047
      8.2000    -14.2000    0.380262E-047
      8.2000    -14.0000    0.984168E-047
      8.2000    -13.8000    0.248825E-046
      8.2000    -13.6000    0.614700E-046
      8.2000    -13.4000    0.148421E-045
      8.2000    -13.2000    0.350374E-045
      8.2000    -13.0000    0.808958E-045
      8.2000    -12.8000    0.182747E-044
      8.2000    -12.6000    0.404103E-044
      8.2000    -12.4000    0.875081E-044
      8.2000    -12.2000    0.185665E-043
      8.2000    -12.0000    0.386147E-043
      8.2000    -11.8000    0.787656E-043
      8.2000    -11.6000    0.157653E-042
      8.2000    -11.4000    0.309793E-042
      8.2000    -11.2000    0.597934E-042
      8.2000    -11.0000    0.113411E-041
      8.2000    -10.8000    0.211479E-041
      8.2000    -10.6000    0.387862E-041
      8.2000    -10.4000    0.699922E-041
      8.2000    -10.2000    0.124320E-040
      8.2000    -10.0000    0.217420E-040
      8.2000     -9.8000    0.374501E-040
      8.2000     -9.6000    0.635513E-040
      8.2000     -9.4000    0.106275E-039
      8.2000     -9.2000    0.175176E-039
      8.2000     -9.0000    0.284683E-039
      8.2000     -8.8000    0.456239E-039
      8.2000     -8.6000    0.721211E-039
      8.2000     -8.4000    0.112478E-038
      8.2000     -8.2000    0.173104E-038
      8.2000     -8.0000    0.262949E-038
      8.2000     -7.8000    0.394329E-038
      8.2000     -7.6000    0.583932E-038
      8.2000     -7.4000    0.854035E-038
      8.2000     -7.2000    0.123393E-037
      8.2000     -7.0000    0.176155E-037
      8.2000     -6.8000    0.248530E-037
      8.2000     -6.6000    0.346597E-037
      8.2000     -6.4000    0.477871E-037
      8.2000     -6.2000    0.651498E-037
      8.2000     -6.0000    0.878424E-037
      8.2000     -5.8000    0.117152E-036
      8.2000     -5.6000    0.154566E-036
      8.2000     -5.4000    0.201768E-036
      8.2000     -5.2000    0.260628E-036
      8.2000     -5.0000    0.333173E-036
      8.2000     -4.8000    0.421543E-036
      8.2000     -4.6000    0.527936E-036
      8.2000     -4.4000    0.654525E-036
      8.2000     -4.2000    0.803365E-036
      8.2000     -4.0000    0.976278E-036
      8.2000     -3.8000    0.117473E-035
      8.2000     -3.6000    0.139970E-035
      8.2000     -3.4000    0.165154E-035
      8.2000     -3.2000    0.192985E-035
      8.2000     -3.0000    0.223337E-035
      8.2000     -2.8000    0.255988E-035
      8.2000     -2.6000    0.290614E-035
      8.2000     -2.4000    0.326792E-035
      8.2000     -2.2000    0.363995E-035
      8.2000     -2.0000    0.401611E-035
      8.2000     -1.8000    0.438947E-035
      8.2000     -1.6000    0.475254E-035
      8.2000     -1.4000    0.509750E-035
      8.2000     -1.2000    0.541644E-035
      8.2000     -1.0000    0.570169E-035
      8.2000     -0.8000    0.594611E-035
      8.2000     -0.6000    0.614336E-035
      8.2000     -0.4000    0.628820E-035
      8.2000     -0.2000    0.637673E-035
      8.2000      0.0000    0.640651E-035
      8.2000      0.2000    0.637673E-035
      8.2000      0.4000    0.628820E-035
      8.2000      0.6000    0.614336E-035
      8.2000      0.8000    0.594611E-035
      8.2000      1.0000    0.570169E-035
      8.2000      1.2000    0.541644E-035
      8.2000      1.4000    0.509750E-035
      8.2000      1.6000    0.475254E-035
      8.2000      1.8000    0.438947E-035
      8.2000      2.0000    0.401611E-035
      8.2000      2.2000    0.363995E-035
      8.2000      2.4000    0.326792E-035
      8.2000      2.6000    0.290614E-035
      8.2000      2.8000    0.255988E-035
      8.2000      3.0000    0.223337E-035
      8.2000      3.2000    0.192985E-035
      8.2000      3.4000    0.165154E-035
      8.2000      3.6000    0.139970E-035
      8.2000      3.8000    0.117473E-035
      8.2000      4.0000    0.976278E-036
      8.2000      4.2000    0.803365E-036
      8.2000      4.4000    0.654525E-036
      8.2000      4.6000    0.527936E-036
      8.2000      4.8000    0.421543E-036
      8.2000      5.0000    0.333173E-036
      8.2000      5.2000    0.260628E-036
      8.2000      5.4000    0.201768E-036
      8.2000      5.6000    0.154566E-036
      8.2000      5.8000    0.117152E-036
      8.2000      6.0000    0.878424E-037
      8.2000      6.2000    0.651498E-037
      8.2000      6.4000    0.477871E-037
      8.2000      6.6000    0.346597E-037
      8.2000      6.8000    0.248530E-037
      8.2000      7.0000    0.176155E-037
      8.2000      7.2000    0.123393E-037
      8.2000      7.4000    0.854035E-038
      8.2000      7.6000    0.583932E-038
      8.2000      7.8000    0.394329E-038
      8.2000      8.0000    0.262949E-038
      8.2000      8.2000    0.173104E-038
      8.2000      8.4000    0.112478E-038
      8.2000      8.6000    0.721211E-039
      8.2000      8.8000    0.456239E-039
      8.2000      9.0000    0.284683E-039
      8.2000      9.2000    0.175176E-039
      8.2000      9.4000    0.106275E-039
      8.2000      9.6000    0.635513E-040
      8.2000      9.8000    0.374501E-040
      8.2000     10.0000    0.217420E-040
      8.2000     10.2000    0.124320E-040
      8.2000     10.4000    0.699922E-041
      8.2000     10.6000    0.387862E-041
      8.2000     10.8000    0.211479E-041
      8.2000     11.0000    0.113411E-041
      8.2000     11.2000    0.597934E-042
      8.2000     11.4000    0.309793E-042
      8.2000     11.6000    0.157653E-042
      8.2000     11.8000    0.787656E-043
      8.2000     12.0000    0.386147E-043
      8.2000     12.2000    0.185665E-043
      8.2000     12.4000    0.875081E-044
      8.2000     12.6000    0.404103E-044
      8.2000     12.8000    0.182747E-044
      8.2000     13.0000    0.808958E-045
      8.2000     13.2000    0.350374E-045
      8.2000     13.4000    0.148421E-045
      8.2000     13.6000    0.614700E-046
      8.2000     13.8000    0.248825E-046
      8.2000     14.0000    0.984168E-047
      8.2000     14.2000    0.380262E-047
      8.2000     14.4000    0.143499E-047
      8.2000     14.6000    0.528812E-048
      8.2000     14.8000    0.190275E-048
      8.2000     15.0000    0.668423E-049
      8.2000     15.2000    0.229237E-049
      8.2000     15.4000    0.767485E-050
      8.2000     15.6000    0.250843E-050
      8.2000     15.8000    0.800365E-051
      8.2000     16.0000    0.249312E-051
      8.2000     16.2000    0.758216E-052
      8.2000     16.4000    0.225146E-052
      8.2000     16.6000    0.652817E-053
      8.2000     16.8000    0.184848E-053
      8.2000     17.0000    0.511185E-054
      8.2000     17.2000    0.138078E-054
      8.2000     17.4000    0.364340E-055
      8.2000     17.6000    0.939232E-056
      8.2000     17.8000    0.236579E-056
      8.2000     18.0000    0.582328E-057
      8.2000     18.2000    0.140089E-057
      8.2000     18.4000    0.329410E-058
      8.2000     18.6000    0.757223E-059
      8.2000     18.8000    0.170184E-059
      8.2000     19.0000    0.374002E-060
      8.2000     19.2000    0.803796E-061
      8.2000     19.4000    0.168962E-061
      8.2000     19.6000    0.347419E-062
      8.2000     19.8000    0.698869E-063
      8.2000     20.0000    0.137552E-063
      8.2000     20.2000    0.264921E-064
      8.2000     20.4000    0.499342E-065
      8.2000     20.6000    0.921215E-066
      8.2000     20.8000    0.166362E-066
      8.2000     21.0000    0.294122E-067
      8.2000     21.2000    0.509128E-068
      8.2000     21.4000    0.862983E-069
      8.2000     21.6000    0.143251E-069
      8.2000     21.8000    0.232895E-070
      8.2000     22.0000    0.370882E-071
      8.2000     22.2000    0.578585E-072
      8.2000     22.4000    0.884300E-073
      8.2000     22.6000    0.132427E-073
      8.2000     22.8000    0.194329E-074
      8.2000     23.0000    0.279465E-075
      8.2000     23.2000    0.393901E-076
      8.2000     23.4000    0.544197E-077
      8.2000     23.6000    0.737015E-078
      8.2000     23.8000    0.978557E-079
      8.2000     24.0000    0.127387E-079
      8.2000     24.2000    0.162604E-080
      8.2000     24.4000    0.203538E-081
      8.2000     24.6000    0.249867E-082
      8.2000     24.8000    0.300889E-083
      8.2000     25.0000    0.355775E-084
      8.2000     25.2000    0.416379E-085
      8.2000     25.4000    0.516028E-086
      8.2000     25.6000    0.000000E+000

      8.4000    -25.6000    0.000000E+000
      8.4000    -25.4000    0.610431E-088
      8.4000    -25.2000    0.664429E-087
      8.4000    -25.0000    0.586835E-086
      8.4000    -24.8000    0.498219E-085
      8.4000    -24.6000    0.413926E-084
      8.4000    -24.4000    0.337199E-083
      8.4000    -24.2000    0.269388E-082
      8.4000    -24.0000    0.211045E-081
      8.4000    -23.8000    0.162121E-080
      8.4000    -23.6000    0.122105E-079
      8.4000    -23.4000    0.901608E-079
      8.4000    -23.2000    0.652607E-078
      8.4000    -23.0000    0.463017E-077
      8.4000    -22.8000    0.321967E-076
      8.4000    -22.6000    0.219409E-075
      8.4000    -22.4000    0.146516E-074
      8.4000    -22.2000    0.958647E-074
      8.4000    -22.0000    0.614516E-073
      8.4000    -21.8000    0.385892E-072
      8.4000    -21.6000    0.237362E-071
      8.4000    -21.4000    0.142996E-070
      8.4000    -21.2000    0.843640E-070
      8.4000    -21.0000    0.487379E-069
      8.4000    -20.8000    0.275680E-068
      8.4000    -20.6000    0.152659E-067
      8.4000    -20.4000    0.827509E-067
      8.4000    -20.2000    0.439041E-066
      8.4000    -20.0000    0.227965E-065
      8.4000    -19.8000    0.115828E-064
      8.4000    -19.6000    0.575825E-064
      8.4000    -19.4000    0.280056E-063
      8.4000    -19.2000    0.133237E-062
      8.4000    -19.0000    0.619976E-062
      8.4000    -18.8000    0.282127E-061
      8.4000    -18.6000    0.125539E-060
      8.4000    -18.4000    0.546164E-060
      8.4000    -18.2000    0.232287E-059
      8.4000    -18.0000    0.965664E-059
      8.4000    -17.8000    0.392352E-058
      8.4000    -17.6000    0.155783E-057
      8.4000    -17.4000    0.604372E-057
      8.4000    -17.2000    0.229076E-056
      8.4000    -17.0000    0.848192E-056
      8.4000    -16.8000    0.306762E-055
      8.4000    -16.6000    0.108356E-054
      8.4000    -16.4000    0.373776E-054
      8.4000    -16.2000    0.125903E-053
      8.4000    -16.0000    0.414086E-053
      8.4000    -15.8000    0.132969E-052
      8.4000    -15.6000    0.416860E-052
      8.4000    -15.4000    0.127585E-051
      8.4000    -15.2000    0.381216E-051
      8.4000    -15.0000    0.111201E-050
      8.4000    -14.8000    0.316684E-050
      8.4000    -14.6000    0.880550E-050
      8.4000    -14.4000    0.239073E-049
      8.4000    -14.2000    0.633885E-049
      8.4000    -14.0000    0.164160E-048
      8.4000    -13.8000    0.415322E-048
      8.4000    -13.6000    0.102677E-047
      8.4000    -13.4000    0.248111E-047
      8.4000    -13.2000    0.586203E-047
      8.4000    -13.0000    0.135467E-046
      8.4000    -12.8000    0.306321E-046
      8.4000    -12.6000    0.678047E-046
      8.4000    -12.4000    0.146988E-045
      8.4000    -12.2000    0.312214E-045
      8.4000    -12.0000    0.650106E-045
      8.4000    -11.8000    0.132769E-044
      8.4000    -11.6000    0.266079E-044
      8.4000    -11.4000    0.523529E-044
      8.4000    -11.2000    0.101181E-043
      8.4000    -11.0000    0.192169E-043
      8.4000    -10.8000    0.358833E-043
      8.4000    -10.6000    0.659026E-043
      8.4000    -10.4000    0.119092E-042
      8.4000    -10.2000    0.211828E-042
      8.4000    -10.0000    0.370981E-042
      8.4000     -9.8000    0.639905E-042
      8.4000     -9.6000    0.108742E-041
      8.4000     -9.4000    0.182101E-041
      8.4000     -9.2000    0.300583E-041
      8.4000     -9.0000    0.489166E-041
      8.4000     -8.8000    0.785032E-041
      8.4000     -8.6000    0.124267E-040
      8.4000     -8.4000    0.194067E-040
      8.4000     -8.2000    0.299074E-040
      8.4000     -8.0000    0.454909E-040
      8.4000     -7.8000    0.683105E-040
      8.4000     -7.6000    0.101289E-039
      8.4000     -7.4000    0.148332E-039
      8.4000     -7.2000    0.214587E-039
      8.4000     -7.0000    0.306729E-039
      8.4000     -6.8000    0.433286E-039
      8.4000     -6.6000    0.604986E-039
      8.4000     -6.4000    0.835116E-039
      8.4000     -6.2000    0.113987E-038
      8.4000     -6.0000    0.153864E-038
      8.4000     -5.8000    0.205430E-038
      8.4000     -5.6000    0.271328E-038
      8.4000     -5.4000    0.354559E-038
      8.4000     -5.2000    0.458457E-038
      8.4000     -5.0000    0.586642E-038
      8.4000     -4.8000    0.742947E-038
      8.4000     -4.6000    0.931313E-038
      8.4000     -4.4000    0.115564E-037
      8.4000     -4.2000    0.141964E-037
      8.4000     -4.0000    0.172660E-037
      8.4000     -3.8000    0.207918E-037
      8.4000     -3.6000    0.247919E-037
      8.4000     -3.4000    0.292730E-037
      8.4000     -3.2000    0.342287E-037
      8.4000     -3.0000    0.396367E-037
      8.4000     -2.8000    0.454580E-037
      8.4000     -2.6000    0.516352E-037
      8.4000     -2.4000    0.580926E-037
      8.4000     -2.2000    0.647365E-037
      8.4000     -2.0000    0.714571E-037
      8.4000     -1.8000    0.781304E-037
      8.4000     -1.6000    0.846224E-037
      8.4000     -1.4000    0.907926E-037
      8.4000     -1.2000    0.964991E-037
      8.4000     -1.0000    0.101604E-036
      8.4000     -0.8000    0.105979E-036
      8.4000     -0.6000    0.109511E-036
      8.4000     -0.4000    0.112104E-036
      8.4000     -0.2000    0.113689E-036
      8.4000      0.0000    0.114223E-036
      8.4000      0.2000    0.113689E-036
      8.4000      0.4000    0.112104E-036
      8.4000      0.6000    0.109511E-036
      8.4000      0.8000    0.105979E-036
      8.4000      1.0000    0.101604E-036
      8.4000      1.2000    0.964991E-037
      8.4000      1.4000    0.907926E-037
      8.4000      1.6000    0.846224E-037
      8.4000      1.8000    0.781304E-037
      8.4000      2.0000    0.714571E-037
      8.4000      2.2000    0.647365E-037
      8.4000      2.4000    0.580926E-037
      8.4000      2.6000    0.516352E-037
      8.4000      2.8000    0.454580E-037
      8.4000      3.0000    0.396367E-037
      8.4000      3.2000    0.342287E-037
      8.4000      3.4000    0.292730E-037
      8.4000      3.6000    0.247919E-037
      8.4000      3.8000    0.207918E-037
      8.4000      4.0000    0.172660E-037
      8.4000      4.2000    0.141964E-037
      8.4000      4.4000    0.115564E-037
      8.4000      4.6000    0.931313E-038
      8.4000      4.8000    0.742947E-038
      8.4000      5.0000    0.586642E-038
      8.4000      5.2000    0.458457E-038
      8.4000      5.4000    0.354559E-038
      8.4000      5.6000    0.271328E-038
      8.4000      5.8000    0.205430E-038
      8.4000      6.0000    0.153864E-038
      8.4000      6.2000    0.113987E-038
      8.4000      6.4000    0.835116E-039
      8.4000      6.6000    0.604986E-039
      8.4000      6.8000    0.433286E-039
      8.4000      7.0000    0.306729E-039
      8.4000      7.2000    0.214587E-039
      8.4000      7.4000    0.148332E-039
      8.4000      7.6000    0.101289E-039
      8.4000      7.8000    0.683105E-040
      8.4000      8.0000    0.454909E-040
      8.4000      8.2000    0.299074E-040
      8.4000      8.4000    0.194067E-040
      8.4000      8.6000    0.124267E-040
      8.4000      8.8000    0.785032E-041
      8.4000      9.0000    0.489166E-041
      8.4000      9.2000    0.300583E-041
      8.4000      9.4000    0.182101E-041
      8.4000      9.6000    0.108742E-041
      8.4000      9.8000    0.639905E-042
      8.4000     10.0000    0.370981E-042
      8.4000     10.2000    0.211828E-042
      8.4000     10.4000    0.119092E-042
      8.4000     10.6000    0.659026E-043
      8.4000     10.8000    0.358833E-043
      8.4000     11.0000    0.192169E-043
      8.4000     11.2000    0.101181E-043
      8.4000     11.4000    0.523529E-044
      8.4000     11.6000    0.266079E-044
      8.4000     11.8000    0.132769E-044
      8.4000     12.0000    0.650106E-045
      8.4000     12.2000    0.312214E-045
      8.4000     12.4000    0.146988E-045
      8.4000     12.6000    0.678047E-046
      8.4000     12.8000    0.306321E-046
      8.4000     13.0000    0.135467E-046
      8.4000     13.2000    0.586203E-047
      8.4000     13.4000    0.248111E-047
      8.4000     13.6000    0.102677E-047
      8.4000     13.8000    0.415322E-048
      8.4000     14.0000    0.164160E-048
      8.4000     14.2000    0.633885E-049
      8.4000     14.4000    0.239073E-049
      8.4000     14.6000    0.880550E-050
      8.4000     14.8000    0.316684E-050
      8.4000     15.0000    0.111201E-050
      8.4000     15.2000    0.381216E-051
      8.4000     15.4000    0.127585E-051
      8.4000     15.6000    0.416860E-052
      8.4000     15.8000    0.132969E-052
      8.4000     16.0000    0.414086E-053
      8.4000     16.2000    0.125903E-053
      8.4000     16.4000    0.373776E-054
      8.4000     16.6000    0.108356E-054
      8.4000     16.8000    0.306762E-055
      8.4000     17.0000    0.848192E-056
      8.4000     17.2000    0.229076E-056
      8.4000     17.4000    0.604372E-057
      8.4000     17.6000    0.155783E-057
      8.4000     17.8000    0.392352E-058
      8.4000     18.0000    0.965664E-059
      8.4000     18.2000    0.232287E-059
      8.4000     18.4000    0.546164E-060
      8.4000     18.6000    0.125539E-060
      8.4000     18.8000    0.282127E-061
      8.4000     19.0000    0.619976E-062
      8.4000     19.2000    0.133237E-062
      8.4000     19.4000    0.280056E-063
      8.4000     19.6000    0.575825E-064
      8.4000     19.8000    0.115828E-064
      8.4000     20.0000    0.227965E-065
      8.4000     20.2000    0.439041E-066
      8.4000     20.4000    0.827509E-067
      8.4000     20.6000    0.152659E-067
      8.4000     20.8000    0.275680E-068
      8.4000     21.0000    0.487379E-069
      8.4000     21.2000    0.843640E-070
      8.4000     21.4000    0.142996E-070
      8.4000     21.6000    0.237362E-071
      8.4000     21.8000    0.385892E-072
      8.4000     22.0000    0.614516E-073
      8.4000     22.2000    0.958647E-074
      8.4000     22.4000    0.146516E-074
      8.4000     22.6000    0.219409E-075
      8.4000     22.8000    0.321967E-076
      8.4000     23.0000    0.463017E-077
      8.4000     23.2000    0.652607E-078
      8.4000     23.4000    0.901608E-079
      8.4000     23.6000    0.122105E-079
      8.4000     23.8000    0.162121E-080
      8.4000     24.0000    0.211045E-081
      8.4000     24.2000    0.269389E-082
      8.4000     24.4000    0.337202E-083
      8.4000     24.6000    0.413953E-084
      8.4000     24.8000    0.498478E-085
      8.4000     25.0000    0.589404E-086
      8.4000     25.2000    0.689802E-087
      8.4000     25.4000    0.854883E-088
      8.4000     25.6000    0.000000E+000

      8.6000    -25.6000    0.000000E+000
      8.6000    -25.4000    0.946310E-090
      8.6000    -25.2000    0.103002E-088
      8.6000    -25.0000    0.909738E-088
      8.6000    -24.8000    0.772365E-087
      8.6000    -24.6000    0.641694E-086
      8.6000    -24.4000    0.522750E-085
      8.6000    -24.2000    0.417628E-084
      8.6000    -24.0000    0.327181E-083
      8.6000    -23.8000    0.251337E-082
      8.6000    -23.6000    0.189301E-081
      8.6000    -23.4000    0.139779E-080
      8.6000    -23.2000    0.101176E-079
      8.6000    -23.0000    0.717842E-079
      8.6000    -22.8000    0.499170E-078
      8.6000    -22.6000    0.340170E-077
      8.6000    -22.4000    0.227160E-076
      8.6000    -22.2000    0.148632E-075
      8.6000    -22.0000    0.952780E-075
      8.6000    -21.8000    0.598317E-074
      8.6000    -21.6000    0.368030E-073
      8.6000    -21.4000    0.221720E-072
      8.6000    -21.2000    0.130812E-071
      8.6000    -21.0000    0.755730E-071
      8.6000    -20.8000    0.427479E-070
      8.6000    -20.6000    0.236725E-069
      8.6000    -20.4000    0.128323E-068
      8.6000    -20.2000    0.680850E-068
      8.6000    -20.0000    0.353533E-067
      8.6000    -19.8000    0.179635E-066
      8.6000    -19.6000    0.893068E-066
      8.6000    -19.4000    0.434368E-065
      8.6000    -19.2000    0.206660E-064
      8.6000    -19.0000    0.961682E-064
      8.6000    -18.8000    0.437649E-063
      8.6000    -18.6000    0.194755E-062
      8.6000    -18.4000    0.847350E-062
      8.6000    -18.2000    0.360410E-061
      8.6000    -18.0000    0.149843E-060
      8.6000    -17.8000    0.608872E-060
      8.6000    -17.6000    0.241777E-059
      8.6000    -17.4000    0.938100E-059
      8.6000    -17.2000    0.355614E-058
      8.6000    -17.0000    0.131690E-057
      8.6000    -16.8000    0.476352E-057
      8.6000    -16.6000    0.168289E-056
      8.6000    -16.4000    0.580623E-056
      8.6000    -16.2000    0.195618E-055
      8.6000    -16.0000    0.643524E-055
      8.6000    -15.8000    0.206697E-054
      8.6000    -15.6000    0.648186E-054
      8.6000    -15.4000    0.198447E-053
      8.6000    -15.2000    0.593151E-053
      8.6000    -15.0000    0.173088E-052
      8.6000    -14.8000    0.493137E-052
      8.6000    -14.6000    0.137181E-051
      8.6000    -14.4000    0.372638E-051
      8.6000    -14.2000    0.988567E-051
      8.6000    -14.0000    0.256166E-050
      8.6000    -13.8000    0.648516E-050
      8.6000    -13.6000    0.160439E-049
      8.6000    -13.4000    0.387982E-049
      8.6000    -13.2000    0.917414E-049
      8.6000    -13.0000    0.212191E-048
      8.6000    -12.8000    0.480249E-048
      8.6000    -12.6000    0.106407E-047
      8.6000    -12.4000    0.230908E-047
      8.6000    -12.2000    0.490991E-047
      8.6000    -12.0000    0.102351E-046
      8.6000    -11.8000    0.209271E-046
      8.6000    -11.6000    0.419896E-046
      8.6000    -11.4000    0.827190E-046
      8.6000    -11.2000    0.160070E-045
      8.6000    -11.0000    0.304406E-045
      8.6000    -10.8000    0.569149E-045
      8.6000    -10.6000    0.104666E-044
      8.6000    -10.4000    0.189392E-044
      8.6000    -10.2000    0.337320E-044
      8.6000    -10.0000    0.591547E-044
      8.6000     -9.8000    0.102172E-043
      8.6000     -9.6000    0.173859E-043
      8.6000     -9.4000    0.291533E-043
      8.6000     -9.2000    0.481854E-043
      8.6000     -9.0000    0.785200E-043
      8.6000     -8.8000    0.126177E-042
      8.6000     -8.6000    0.199992E-042
      8.6000     -8.4000    0.312733E-042
      8.6000     -8.2000    0.482564E-042
      8.6000     -8.0000    0.734943E-042
      8.6000     -7.8000    0.110500E-041
      8.6000     -7.6000    0.164049E-041
      8.6000     -7.4000    0.240536E-041
      8.6000     -7.2000    0.348396E-041
      8.6000     -7.0000    0.498586E-041
      8.6000     -6.8000    0.705126E-041
      8.6000     -6.6000    0.985679E-041
      8.6000     -6.4000    0.136215E-040
      8.6000     -6.2000    0.186127E-040
      8.6000     -6.0000    0.251512E-040
      8.6000     -5.8000    0.336155E-040
      8.6000     -5.6000    0.444440E-040
      8.6000     -5.4000    0.581349E-040
      8.6000     -5.2000    0.752425E-040
      8.6000     -5.0000    0.963699E-040
      8.6000     -4.8000    0.122157E-039
      8.6000     -4.6000    0.153260E-039
      8.6000     -4.4000    0.190336E-039
      8.6000     -4.2000    0.234003E-039
      8.6000     -4.0000    0.284818E-039
      8.6000     -3.8000    0.343231E-039
      8.6000     -3.6000    0.409549E-039
      8.6000     -3.4000    0.483896E-039
      8.6000     -3.2000    0.566169E-039
      8.6000     -3.0000    0.656010E-039
      8.6000     -2.8000    0.752772E-039
      8.6000     -2.6000    0.855507E-039
      8.6000     -2.4000    0.962956E-039
      8.6000     -2.2000    0.107356E-038
      8.6000     -2.0000    0.118549E-038
      8.6000     -1.8000    0.129668E-038
      8.6000     -1.6000    0.140488E-038
      8.6000     -1.4000    0.150776E-038
      8.6000     -1.2000    0.160293E-038
      8.6000     -1.0000    0.168809E-038
      8.6000     -0.8000    0.176109E-038
      8.6000     -0.6000    0.182002E-038
      8.6000     -0.4000    0.186330E-038
      8.6000     -0.2000    0.188976E-038
      8.6000      0.0000    0.189866E-038
      8.6000      0.2000    0.188976E-038
      8.6000      0.4000    0.186330E-038
      8.6000      0.6000    0.182002E-038
      8.6000      0.8000    0.176109E-038
      8.6000      1.0000    0.168809E-038
      8.6000      1.2000    0.160293E-038
      8.6000      1.4000    0.150776E-038
      8.6000      1.6000    0.140488E-038
      8.6000      1.8000    0.129668E-038
      8.6000      2.0000    0.118549E-038
      8.6000      2.2000    0.107356E-038
      8.6000      2.4000    0.962956E-039
      8.6000      2.6000    0.855507E-039
      8.6000      2.8000    0.752772E-039
      8.6000      3.0000    0.656010E-039
      8.6000      3.2000    0.566169E-039
      8.6000      3.4000    0.483896E-039
      8.6000      3.6000    0.409549E-039
      8.6000      3.8000    0.343231E-039
      8.6000      4.0000    0.284818E-039
      8.6000      4.2000    0.234003E-039
      8.6000      4.4000    0.190336E-039
      8.6000      4.6000    0.153260E-039
      8.6000      4.8000    0.122157E-039
      8.6000      5.0000    0.963699E-040
      8.6000      5.2000    0.752425E-040
      8.6000      5.4000    0.581349E-040
      8.6000      5.6000    0.444440E-040
      8.6000      5.8000    0.336155E-040
      8.6000      6.0000    0.251512E-040
      8.6000      6.2000    0.186127E-040
      8.6000      6.4000    0.136215E-040
      8.6000      6.6000    0.985679E-041
      8.6000      6.8000    0.705126E-041
      8.6000      7.0000    0.498586E-041
      8.6000      7.2000    0.348396E-041
      8.6000      7.4000    0.240536E-041
      8.6000      7.6000    0.164049E-041
      8.6000      7.8000    0.110500E-041
      8.6000      8.0000    0.734943E-042
      8.6000      8.2000    0.482564E-042
      8.6000      8.4000    0.312733E-042
      8.6000      8.6000    0.199992E-042
      8.6000      8.8000    0.126177E-042
      8.6000      9.0000    0.785200E-043
      8.6000      9.2000    0.481854E-043
      8.6000      9.4000    0.291533E-043
      8.6000      9.6000    0.173859E-043
      8.6000      9.8000    0.102172E-043
      8.6000     10.0000    0.591547E-044
      8.6000     10.2000    0.337320E-044
      8.6000     10.4000    0.189392E-044
      8.6000     10.6000    0.104666E-044
      8.6000     10.8000    0.569149E-045
      8.6000     11.0000    0.304406E-045
      8.6000     11.2000    0.160070E-045
      8.6000     11.4000    0.827190E-046
      8.6000     11.6000    0.419896E-046
      8.6000     11.8000    0.209271E-046
      8.6000     12.0000    0.102351E-046
      8.6000     12.2000    0.490991E-047
      8.6000     12.4000    0.230908E-047
      8.6000     12.6000    0.106407E-047
      8.6000     12.8000    0.480249E-048
      8.6000     13.0000    0.212191E-048
      8.6000     13.2000    0.917414E-049
      8.6000     13.4000    0.387982E-049
      8.6000     13.6000    0.160439E-049
      8.6000     13.8000    0.648516E-050
      8.6000     14.0000    0.256166E-050
      8.6000     14.2000    0.988567E-051
      8.6000     14.4000    0.372638E-051
      8.6000     14.6000    0.137181E-051
      8.6000     14.8000    0.493137E-052
      8.6000     15.0000    0.173088E-052
      8.6000     15.2000    0.593151E-053
      8.6000     15.4000    0.198447E-053
      8.6000     15.6000    0.648186E-054
      8.6000     15.8000    0.206697E-054
      8.6000     16.0000    0.643524E-055
      8.6000     16.2000    0.195618E-055
      8.6000     16.4000    0.580623E-056
      8.6000     16.6000    0.168289E-056
      8.6000     16.8000    0.476352E-057
      8.6000     17.0000    0.131690E-057
      8.6000     17.2000    0.355614E-058
      8.6000     17.4000    0.938100E-059
      8.6000     17.6000    0.241777E-059
      8.6000     17.8000    0.608872E-060
      8.6000     18.0000    0.149843E-060
      8.6000     18.2000    0.360410E-061
      8.6000     18.4000    0.847350E-062
      8.6000     18.6000    0.194755E-062
      8.6000     18.8000    0.437649E-063
      8.6000     19.0000    0.961682E-064
      8.6000     19.2000    0.206660E-064
      8.6000     19.4000    0.434368E-065
      8.6000     19.6000    0.893068E-066
      8.6000     19.8000    0.179635E-066
      8.6000     20.0000    0.353533E-067
      8.6000     20.2000    0.680850E-068
      8.6000     20.4000    0.128323E-068
      8.6000     20.6000    0.236725E-069
      8.6000     20.8000    0.427479E-070
      8.6000     21.0000    0.755730E-071
      8.6000     21.2000    0.130812E-071
      8.6000     21.4000    0.221720E-072
      8.6000     21.6000    0.368030E-073
      8.6000     21.8000    0.598317E-074
      8.6000     22.0000    0.952780E-075
      8.6000     22.2000    0.148632E-075
      8.6000     22.4000    0.227160E-076
      8.6000     22.6000    0.340170E-077
      8.6000     22.8000    0.499170E-078
      8.6000     23.0000    0.717842E-079
      8.6000     23.2000    0.101176E-079
      8.6000     23.4000    0.139779E-080
      8.6000     23.6000    0.189301E-081
      8.6000     23.8000    0.251337E-082
      8.6000     24.0000    0.327182E-083
      8.6000     24.2000    0.417628E-084
      8.6000     24.4000    0.522754E-085
      8.6000     24.6000    0.641735E-086
      8.6000     24.8000    0.772767E-087
      8.6000     25.0000    0.913721E-088
      8.6000     25.2000    0.106936E-088
      8.6000     25.4000    0.132527E-089
      8.6000     25.6000    0.000000E+000

      8.8000    -25.6000    0.000000E+000
      8.8000    -25.4000    0.137501E-091
      8.8000    -25.2000    0.149665E-090
      8.8000    -25.0000    0.132188E-089
      8.8000    -24.8000    0.112228E-088
      8.8000    -24.6000    0.932411E-088
      8.8000    -24.4000    0.759584E-087
      8.8000    -24.2000    0.606839E-086
      8.8000    -24.0000    0.475418E-085
      8.8000    -23.8000    0.365213E-084
      8.8000    -23.6000    0.275072E-083
      8.8000    -23.4000    0.203113E-082
      8.8000    -23.2000    0.147021E-081
      8.8000    -23.0000    0.104312E-080
      8.8000    -22.8000    0.725367E-080
      8.8000    -22.6000    0.494323E-079
      8.8000    -22.4000    0.330105E-078
      8.8000    -22.2000    0.215992E-077
      8.8000    -22.0000    0.138460E-076
      8.8000    -21.8000    0.869501E-076
      8.8000    -21.6000    0.534847E-075
      8.8000    -21.4000    0.322224E-074
      8.8000    -21.2000    0.190112E-073
      8.8000    -21.0000    0.109834E-072
      8.8000    -20.8000    0.621293E-072
      8.8000    -20.6000    0.344062E-071
      8.8000    -20.4000    0.186514E-070
      8.8000    -20.2000    0.989620E-070
      8.8000    -20.0000    0.513880E-069
      8.8000    -19.8000    0.261119E-068
      8.8000    -19.6000    0.129822E-067
      8.8000    -19.4000    0.631451E-067
      8.8000    -19.2000    0.300441E-066
      8.8000    -19.0000    0.139816E-065
      8.8000    -18.8000    0.636319E-065
      8.8000    -18.6000    0.283180E-064
      8.8000    -18.4000    0.123216E-063
      8.8000    -18.2000    0.524123E-063
      8.8000    -18.0000    0.217925E-062
      8.8000    -17.8000    0.885600E-062
      8.8000    -17.6000    0.351697E-061
      8.8000    -17.4000    0.136475E-060
      8.8000    -17.2000    0.517409E-060
      8.8000    -17.0000    0.191632E-059
      8.8000    -16.8000    0.693276E-059
      8.8000    -16.6000    0.244966E-058
      8.8000    -16.4000    0.845326E-058
      8.8000    -16.2000    0.284856E-057
      8.8000    -16.0000    0.937301E-057
      8.8000    -15.8000    0.301132E-056
      8.8000    -15.6000    0.944582E-056
      8.8000    -15.4000    0.289278E-055
      8.8000    -15.2000    0.864929E-055
      8.8000    -15.0000    0.252489E-054
      8.8000    -14.8000    0.719641E-054
      8.8000    -14.6000    0.200278E-053
      8.8000    -14.4000    0.544298E-053
      8.8000    -14.2000    0.144472E-052
      8.8000    -14.0000    0.374581E-052
      8.8000    -13.8000    0.948887E-052
      8.8000    -13.6000    0.234906E-051
      8.8000    -13.4000    0.568472E-051
      8.8000    -13.2000    0.134523E-050
      8.8000    -13.0000    0.311399E-050
      8.8000    -12.8000    0.705404E-050
      8.8000    -12.6000    0.156439E-049
      8.8000    -12.4000    0.339810E-049
      8.8000    -12.2000    0.723294E-049
      8.8000    -12.0000    0.150937E-048
      8.8000    -11.8000    0.308952E-048
      8.8000    -11.6000    0.620610E-048
      8.8000    -11.4000    0.122403E-047
      8.8000    -11.2000    0.237145E-047
      8.8000    -11.0000    0.451531E-047
      8.8000    -10.8000    0.845274E-047
      8.8000    -10.6000    0.155640E-046
      8.8000    -10.4000    0.281982E-046
      8.8000    -10.2000    0.502865E-046
      8.8000    -10.0000    0.882977E-046
      8.8000     -9.8000    0.152702E-045
      8.8000     -9.6000    0.260170E-045
      8.8000     -9.4000    0.436814E-045
      8.8000     -9.2000    0.722887E-045
      8.8000     -9.0000    0.117945E-044
      8.8000     -8.8000    0.189766E-044
      8.8000     -8.6000    0.301154E-044
      8.8000     -8.4000    0.471499E-044
      8.8000     -8.2000    0.728434E-044
      8.8000     -8.0000    0.111074E-043
      8.8000     -7.8000    0.167200E-043
      8.8000     -7.6000    0.248518E-043
      8.8000     -7.4000    0.364812E-043
      8.8000     -7.2000    0.529004E-043
      8.8000     -7.0000    0.757905E-043
      8.8000     -6.8000    0.107305E-042
      8.8000     -6.6000    0.150163E-042
      8.8000     -6.4000    0.207736E-042
      8.8000     -6.2000    0.284151E-042
      8.8000     -6.0000    0.384361E-042
      8.8000     -5.8000    0.514222E-042
      8.8000     -5.6000    0.680522E-042
      8.8000     -5.4000    0.890990E-042
      8.8000     -5.2000    0.115423E-041
      8.8000     -5.0000    0.147963E-041
      8.8000     -4.8000    0.187714E-041
      8.8000     -4.6000    0.235704E-041
      8.8000     -4.4000    0.292954E-041
      8.8000     -4.2000    0.360437E-041
      8.8000     -4.0000    0.439025E-041
      8.8000     -3.8000    0.529430E-041
      8.8000     -3.6000    0.632142E-041
      8.8000     -3.4000    0.747363E-041
      8.8000     -3.2000    0.874949E-041
      8.8000     -3.0000    0.101435E-040
      8.8000     -2.8000    0.116458E-040
      8.8000     -2.6000    0.132416E-040
      8.8000     -2.4000    0.149115E-040
      8.8000     -2.2000    0.166312E-040
      8.8000     -2.0000    0.183722E-040
      8.8000     -1.8000    0.201023E-040
      8.8000     -1.6000    0.217865E-040
      8.8000     -1.4000    0.233883E-040
      8.8000     -1.2000    0.248705E-040
      8.8000     -1.0000    0.261970E-040
      8.8000     -0.8000    0.273344E-040
      8.8000     -0.6000    0.282527E-040
      8.8000     -0.4000    0.289273E-040
      8.8000     -0.2000    0.293397E-040
      8.8000      0.0000    0.294784E-040
      8.8000      0.2000    0.293397E-040
      8.8000      0.4000    0.289273E-040
      8.8000      0.6000    0.282527E-040
      8.8000      0.8000    0.273344E-040
      8.8000      1.0000    0.261970E-040
      8.8000      1.2000    0.248705E-040
      8.8000      1.4000    0.233883E-040
      8.8000      1.6000    0.217865E-040
      8.8000      1.8000    0.201023E-040
      8.8000      2.0000    0.183722E-040
      8.8000      2.2000    0.166312E-040
      8.8000      2.4000    0.149115E-040
      8.8000      2.6000    0.132416E-040
      8.8000      2.8000    0.116458E-040
      8.8000      3.0000    0.101435E-040
      8.8000      3.2000    0.874949E-041
      8.8000      3.4000    0.747363E-041
      8.8000      3.6000    0.632142E-041
      8.8000      3.8000    0.529430E-041
      8.8000      4.0000    0.439025E-041
      8.8000      4.2000    0.360437E-041
      8.8000      4.4000    0.292954E-041
      8.8000      4.6000    0.235704E-041
      8.8000      4.8000    0.187714E-041
      8.8000      5.0000    0.147963E-041
      8.8000      5.2000    0.115423E-041
      8.8000      5.4000    0.890990E-042
      8.8000      5.6000    0.680522E-042
      8.8000      5.8000    0.514222E-042
      8.8000      6.0000    0.384361E-042
      8.8000      6.2000    0.284151E-042
      8.8000      6.4000    0.207736E-042
      8.8000      6.6000    0.150163E-042
      8.8000      6.8000    0.107305E-042
      8.8000      7.0000    0.757905E-043
      8.8000      7.2000    0.529004E-043
      8.8000      7.4000    0.364812E-043
      8.8000      7.6000    0.248518E-043
      8.8000      7.8000    0.167200E-043
      8.8000      8.0000    0.111074E-043
      8.8000      8.2000    0.728434E-044
      8.8000      8.4000    0.471499E-044
      8.8000      8.6000    0.301154E-044
      8.8000      8.8000    0.189766E-044
      8.8000      9.0000    0.117945E-044
      8.8000      9.2000    0.722887E-045
      8.8000      9.4000    0.436814E-045
      8.8000      9.6000    0.260170E-045
      8.8000      9.8000    0.152702E-045
      8.8000     10.0000    0.882977E-046
      8.8000     10.2000    0.502865E-046
      8.8000     10.4000    0.281982E-046
      8.8000     10.6000    0.155640E-046
      8.8000     10.8000    0.845274E-047
      8.8000     11.0000    0.451531E-047
      8.8000     11.2000    0.237145E-047
      8.8000     11.4000    0.122403E-047
      8.8000     11.6000    0.620610E-048
      8.8000     11.8000    0.308952E-048
      8.8000     12.0000    0.150937E-048
      8.8000     12.2000    0.723294E-049
      8.8000     12.4000    0.339810E-049
      8.8000     12.6000    0.156439E-049
      8.8000     12.8000    0.705404E-050
      8.8000     13.0000    0.311399E-050
      8.8000     13.2000    0.134523E-050
      8.8000     13.4000    0.568472E-051
      8.8000     13.6000    0.234906E-051
      8.8000     13.8000    0.948887E-052
      8.8000     14.0000    0.374581E-052
      8.8000     14.2000    0.144472E-052
      8.8000     14.4000    0.544298E-053
      8.8000     14.6000    0.200278E-053
      8.8000     14.8000    0.719641E-054
      8.8000     15.0000    0.252489E-054
      8.8000     15.2000    0.864929E-055
      8.8000     15.4000    0.289278E-055
      8.8000     15.6000    0.944582E-056
      8.8000     15.8000    0.301132E-056
      8.8000     16.0000    0.937301E-057
      8.8000     16.2000    0.284856E-057
      8.8000     16.4000    0.845326E-058
      8.8000     16.6000    0.244966E-058
      8.8000     16.8000    0.693276E-059
      8.8000     17.0000    0.191632E-059
      8.8000     17.2000    0.517409E-060
      8.8000     17.4000    0.136475E-060
      8.8000     17.6000    0.351697E-061
      8.8000     17.8000    0.885600E-062
      8.8000     18.0000    0.217925E-062
      8.8000     18.2000    0.524123E-063
      8.8000     18.4000    0.123216E-063
      8.8000     18.6000    0.283180E-064
      8.8000     18.8000    0.636319E-065
      8.8000     19.0000    0.139816E-065
      8.8000     19.2000    0.300441E-066
      8.8000     19.4000    0.631451E-067
      8.8000     19.6000    0.129822E-067
      8.8000     19.8000    0.261119E-068
      8.8000     20.0000    0.513880E-069
      8.8000     20.2000    0.989620E-070
      8.8000     20.4000    0.186514E-070
      8.8000     20.6000    0.344062E-071
      8.8000     20.8000    0.621293E-072
      8.8000     21.0000    0.109834E-072
      8.8000     21.2000    0.190112E-073
      8.8000     21.4000    0.322224E-074
      8.8000     21.6000    0.534847E-075
      8.8000     21.8000    0.869501E-076
      8.8000     22.0000    0.138460E-076
      8.8000     22.2000    0.215992E-077
      8.8000     22.4000    0.330105E-078
      8.8000     22.6000    0.494323E-079
      8.8000     22.8000    0.725367E-080
      8.8000     23.0000    0.104312E-080
      8.8000     23.2000    0.147021E-081
      8.8000     23.4000    0.203113E-082
      8.8000     23.6000    0.275072E-083
      8.8000     23.8000    0.365213E-084
      8.8000     24.0000    0.475418E-085
      8.8000     24.2000    0.606840E-086
      8.8000     24.4000    0.759590E-087
      8.8000     24.6000    0.932470E-088
      8.8000     24.8000    0.112286E-088
      8.8000     25.0000    0.132766E-089
      8.8000     25.2000    0.155380E-090
      8.8000     25.4000    0.192564E-091
      8.8000     25.6000    0.000000E+000

      9.0000    -25.6000    0.000000E+000
      9.0000    -25.4000    0.187569E-093
      9.0000    -25.2000    0.204164E-092
      9.0000    -25.0000    0.180323E-091
      9.0000    -24.8000    0.153095E-090
      9.0000    -24.6000    0.127195E-089
      9.0000    -24.4000    0.103620E-088
      9.0000    -24.2000    0.827833E-088
      9.0000    -24.0000    0.648557E-087
      9.0000    -23.8000    0.498220E-086
      9.0000    -23.6000    0.375254E-085
      9.0000    -23.4000    0.277089E-084
      9.0000    -23.2000    0.200570E-083
      9.0000    -23.0000    0.142306E-082
      9.0000    -22.8000    0.989583E-082
      9.0000    -22.6000    0.674388E-081
      9.0000    -22.4000    0.450356E-080
      9.0000    -22.2000    0.294677E-079
      9.0000    -22.0000    0.188904E-078
      9.0000    -21.8000    0.118629E-077
      9.0000    -21.6000    0.729724E-077
      9.0000    -21.4000    0.439637E-076
      9.0000    -21.2000    0.259391E-075
      9.0000    -21.0000    0.149862E-074
      9.0000    -20.8000    0.847735E-074
      9.0000    -20.6000    0.469473E-073
      9.0000    -20.4000    0.254505E-072
      9.0000    -20.2000    0.135041E-071
      9.0000    -20.0000    0.701251E-071
      9.0000    -19.8000    0.356341E-070
      9.0000    -19.6000    0.177171E-069
      9.0000    -19.4000    0.861788E-069
      9.0000    -19.2000    0.410053E-068
      9.0000    -19.0000    0.190835E-067
      9.0000    -18.8000    0.868561E-067
      9.0000    -18.6000    0.386558E-066
      9.0000    -18.4000    0.168208E-065
      9.0000    -18.2000    0.715557E-065
      9.0000    -18.0000    0.297545E-064
      9.0000    -17.8000    0.120926E-063
      9.0000    -17.6000    0.480280E-063
      9.0000    -17.4000    0.186390E-062
      9.0000    -17.2000    0.706735E-062
      9.0000    -17.0000    0.261786E-061
      9.0000    -16.8000    0.947214E-061
      9.0000    -16.6000    0.334746E-060
      9.0000    -16.4000    0.115534E-059
      9.0000    -16.2000    0.389402E-059
      9.0000    -16.0000    0.128158E-058
      9.0000    -15.8000    0.411837E-058
      9.0000    -15.6000    0.129218E-057
      9.0000    -15.4000    0.395844E-057
      9.0000    -15.2000    0.118394E-056
      9.0000    -15.0000    0.345734E-056
      9.0000    -14.8000    0.985787E-056
      9.0000    -14.6000    0.274463E-055
      9.0000    -14.4000    0.746256E-055
      9.0000    -14.2000    0.198177E-054
      9.0000    -14.0000    0.514107E-054
      9.0000    -13.8000    0.130311E-053
      9.0000    -13.6000    0.322803E-053
      9.0000    -13.4000    0.781721E-053
      9.0000    -13.2000    0.185123E-052
      9.0000    -13.0000    0.428867E-052
      9.0000    -12.8000    0.972314E-052
      9.0000    -12.6000    0.215823E-051
      9.0000    -12.4000    0.469236E-051
      9.0000    -12.2000    0.999755E-051
      9.0000    -12.0000    0.208840E-050
      9.0000    -11.8000    0.427924E-050
      9.0000    -11.6000    0.860528E-050
      9.0000    -11.4000    0.169911E-049
      9.0000    -11.2000    0.329563E-049
      9.0000    -11.0000    0.628224E-049
      9.0000    -10.8000    0.117743E-048
      9.0000    -10.6000    0.217057E-048
      9.0000    -10.4000    0.393725E-048
      9.0000    -10.2000    0.702982E-048
      9.0000    -10.0000    0.123585E-047
      9.0000     -9.8000    0.213985E-047
      9.0000     -9.6000    0.365020E-047
      9.0000     -9.4000    0.613588E-047
      9.0000     -9.2000    0.101664E-046
      9.0000     -9.0000    0.166071E-046
      9.0000     -8.8000    0.267514E-046
      9.0000     -8.6000    0.425034E-046
      9.0000     -8.4000    0.666225E-046
      9.0000     -8.2000    0.103046E-045
      9.0000     -8.0000    0.157307E-045
      9.0000     -7.8000    0.237062E-045
      9.0000     -7.6000    0.352751E-045
      9.0000     -7.4000    0.518390E-045
      9.0000     -7.2000    0.752518E-045
      9.0000     -7.0000    0.107928E-044
      9.0000     -6.8000    0.152967E-044
      9.0000     -6.6000    0.214281E-044
      9.0000     -6.4000    0.296738E-044
      9.0000     -6.2000    0.406290E-044
      9.0000     -6.0000    0.550104E-044
      9.0000     -5.8000    0.736652E-044
      9.0000     -5.6000    0.975777E-044
      9.0000     -5.4000    0.127869E-043
      9.0000     -5.2000    0.165791E-043
      9.0000     -5.0000    0.212707E-043
      9.0000     -4.8000    0.270068E-043
      9.0000     -4.6000    0.339375E-043
      9.0000     -4.4000    0.422119E-043
      9.0000     -4.2000    0.519728E-043
      9.0000     -4.0000    0.633481E-043
      9.0000     -3.8000    0.764430E-043
      9.0000     -3.6000    0.913301E-043
      9.0000     -3.4000    0.108041E-042
      9.0000     -3.2000    0.126556E-042
      9.0000     -3.0000    0.146797E-042
      9.0000     -2.8000    0.168621E-042
      9.0000     -2.6000    0.191816E-042
      9.0000     -2.4000    0.216098E-042
      9.0000     -2.2000    0.241115E-042
      9.0000     -2.0000    0.266451E-042
      9.0000     -1.8000    0.291638E-042
      9.0000     -1.6000    0.316166E-042
      9.0000     -1.4000    0.339498E-042
      9.0000     -1.2000    0.361095E-042
      9.0000     -1.0000    0.380428E-042
      9.0000     -0.8000    0.397006E-042
      9.0000     -0.6000    0.410394E-042
      9.0000     -0.4000    0.420229E-042
      9.0000     -0.2000    0.426242E-042
      9.0000      0.0000    0.428265E-042
      9.0000      0.2000    0.426242E-042
      9.0000      0.4000    0.420229E-042
      9.0000      0.6000    0.410394E-042
      9.0000      0.8000    0.397006E-042
      9.0000      1.0000    0.380428E-042
      9.0000      1.2000    0.361095E-042
      9.0000      1.4000    0.339498E-042
      9.0000      1.6000    0.316166E-042
      9.0000      1.8000    0.291638E-042
      9.0000      2.0000    0.266451E-042
      9.0000      2.2000    0.241115E-042
      9.0000      2.4000    0.216098E-042
      9.0000      2.6000    0.191816E-042
      9.0000      2.8000    0.168621E-042
      9.0000      3.0000    0.146797E-042
      9.0000      3.2000    0.126556E-042
      9.0000      3.4000    0.108041E-042
      9.0000      3.6000    0.913301E-043
      9.0000      3.8000    0.764430E-043
      9.0000      4.0000    0.633481E-043
      9.0000      4.2000    0.519728E-043
      9.0000      4.4000    0.422119E-043
      9.0000      4.6000    0.339375E-043
      9.0000      4.8000    0.270068E-043
      9.0000      5.0000    0.212707E-043
      9.0000      5.2000    0.165791E-043
      9.0000      5.4000    0.127869E-043
      9.0000      5.6000    0.975777E-044
      9.0000      5.8000    0.736652E-044
      9.0000      6.0000    0.550104E-044
      9.0000      6.2000    0.406290E-044
      9.0000      6.4000    0.296738E-044
      9.0000      6.6000    0.214281E-044
      9.0000      6.8000    0.152967E-044
      9.0000      7.0000    0.107928E-044
      9.0000      7.2000    0.752518E-045
      9.0000      7.4000    0.518390E-045
      9.0000      7.6000    0.352751E-045
      9.0000      7.8000    0.237062E-045
      9.0000      8.0000    0.157307E-045
      9.0000      8.2000    0.103046E-045
      9.0000      8.4000    0.666225E-046
      9.0000      8.6000    0.425034E-046
      9.0000      8.8000    0.267514E-046
      9.0000      9.0000    0.166071E-046
      9.0000      9.2000    0.101664E-046
      9.0000      9.4000    0.613588E-047
      9.0000      9.6000    0.365020E-047
      9.0000      9.8000    0.213985E-047
      9.0000     10.0000    0.123585E-047
      9.0000     10.2000    0.702982E-048
      9.0000     10.4000    0.393725E-048
      9.0000     10.6000    0.217057E-048
      9.0000     10.8000    0.117743E-048
      9.0000     11.0000    0.628224E-049
      9.0000     11.2000    0.329563E-049
      9.0000     11.4000    0.169911E-049
      9.0000     11.6000    0.860528E-050
      9.0000     11.8000    0.427924E-050
      9.0000     12.0000    0.208840E-050
      9.0000     12.2000    0.999755E-051
      9.0000     12.4000    0.469236E-051
      9.0000     12.6000    0.215823E-051
      9.0000     12.8000    0.972314E-052
      9.0000     13.0000    0.428867E-052
      9.0000     13.2000    0.185123E-052
      9.0000     13.4000    0.781721E-053
      9.0000     13.6000    0.322803E-053
      9.0000     13.8000    0.130311E-053
      9.0000     14.0000    0.514107E-054
      9.0000     14.2000    0.198177E-054
      9.0000     14.4000    0.746256E-055
      9.0000     14.6000    0.274463E-055
      9.0000     14.8000    0.985787E-056
      9.0000     15.0000    0.345734E-056
      9.0000     15.2000    0.118394E-056
      9.0000     15.4000    0.395844E-057
      9.0000     15.6000    0.129218E-057
      9.0000     15.8000    0.411837E-058
      9.0000     16.0000    0.128158E-058
      9.0000     16.2000    0.389402E-059
      9.0000     16.4000    0.115534E-059
      9.0000     16.6000    0.334746E-060
      9.0000     16.8000    0.947214E-061
      9.0000     17.0000    0.261786E-061
      9.0000     17.2000    0.706735E-062
      9.0000     17.4000    0.186390E-062
      9.0000     17.6000    0.480280E-063
      9.0000     17.8000    0.120926E-063
      9.0000     18.0000    0.297545E-064
      9.0000     18.2000    0.715557E-065
      9.0000     18.4000    0.168208E-065
      9.0000     18.6000    0.386558E-066
      9.0000     18.8000    0.868561E-067
      9.0000     19.0000    0.190835E-067
      9.0000     19.2000    0.410053E-068
      9.0000     19.4000    0.861788E-069
      9.0000     19.6000    0.177171E-069
      9.0000     19.8000    0.356341E-070
      9.0000     20.0000    0.701251E-071
      9.0000     20.2000    0.135041E-071
      9.0000     20.4000    0.254505E-072
      9.0000     20.6000    0.469473E-073
      9.0000     20.8000    0.847735E-074
      9.0000     21.0000    0.149862E-074
      9.0000     21.2000    0.259391E-075
      9.0000     21.4000    0.439637E-076
      9.0000     21.6000    0.729724E-077
      9.0000     21.8000    0.118629E-077
      9.0000     22.0000    0.188904E-078
      9.0000     22.2000    0.294677E-079
      9.0000     22.4000    0.450356E-080
      9.0000     22.6000    0.674388E-081
      9.0000     22.8000    0.989583E-082
      9.0000     23.0000    0.142306E-082
      9.0000     23.2000    0.200570E-083
      9.0000     23.4000    0.277089E-084
      9.0000     23.6000    0.375254E-085
      9.0000     23.8000    0.498220E-086
      9.0000     24.0000    0.648557E-087
      9.0000     24.2000    0.827834E-088
      9.0000     24.4000    0.103621E-088
      9.0000     24.6000    0.127204E-089
      9.0000     24.8000    0.153175E-090
      9.0000     25.0000    0.181113E-091
      9.0000     25.2000    0.211960E-092
      9.0000     25.4000    0.262683E-093
      9.0000     25.6000    0.000000E+000

      9.2000    -25.6000    0.000000E+000
      9.2000    -25.4000    0.240610E-095
      9.2000    -25.2000    0.261897E-094
      9.2000    -25.0000    0.231316E-093
      9.2000    -24.8000    0.196389E-092
      9.2000    -24.6000    0.163166E-091
      9.2000    -24.4000    0.132924E-090
      9.2000    -24.2000    0.106195E-089
      9.2000    -24.0000    0.831981E-089
      9.2000    -23.8000    0.639131E-088
      9.2000    -23.6000    0.481390E-087
      9.2000    -23.4000    0.355463E-086
      9.2000    -23.2000    0.257303E-085
      9.2000    -23.0000    0.182560E-084
      9.2000    -22.8000    0.126952E-083
      9.2000    -22.6000    0.865170E-083
      9.2000    -22.4000    0.577766E-082
      9.2000    -22.2000    0.378049E-081
      9.2000    -22.0000    0.242353E-080
      9.2000    -21.8000    0.152197E-079
      9.2000    -21.6000    0.936224E-079
      9.2000    -21.4000    0.564057E-078
      9.2000    -21.2000    0.332806E-077
      9.2000    -21.0000    0.192281E-076
      9.2000    -20.8000    0.108771E-075
      9.2000    -20.6000    0.602387E-075
      9.2000    -20.4000    0.326567E-074
      9.2000    -20.2000    0.173283E-073
      9.2000    -20.0000    0.899860E-073
      9.2000    -19.8000    0.457279E-072
      9.2000    -19.6000    0.227365E-071
      9.2000    -19.4000    0.110599E-070
      9.2000    -19.2000    0.526269E-070
      9.2000    -19.0000    0.244932E-069
      9.2000    -18.8000    0.111484E-068
      9.2000    -18.6000    0.496193E-068
      9.2000    -18.4000    0.215929E-067
      9.2000    -18.2000    0.918625E-067
      9.2000    -18.0000    0.382015E-066
      9.2000    -17.8000    0.155269E-065
      9.2000    -17.6000    0.616735E-065
      9.2000    -17.4000    0.239371E-064
      9.2000    -17.2000    0.907726E-064
      9.2000    -17.0000    0.336279E-063
      9.2000    -16.8000    0.121692E-062
      9.2000    -16.6000    0.430126E-062
      9.2000    -16.4000    0.148479E-061
      9.2000    -16.2000    0.500533E-061
      9.2000    -16.0000    0.164767E-060
      9.2000    -15.8000    0.529603E-060
      9.2000    -15.6000    0.166210E-059
      9.2000    -15.4000    0.509307E-059
      9.2000    -15.2000    0.152376E-058
      9.2000    -15.0000    0.445119E-058
      9.2000    -14.8000    0.126964E-057
      9.2000    -14.6000    0.353635E-057
      9.2000    -14.4000    0.961949E-057
      9.2000    -14.2000    0.255580E-056
      9.2000    -14.0000    0.663369E-056
      9.2000    -13.8000    0.168239E-055
      9.2000    -13.6000    0.417015E-055
      9.2000    -13.4000    0.101054E-054
      9.2000    -13.2000    0.239479E-054
      9.2000    -13.0000    0.555207E-054
      9.2000    -12.8000    0.125975E-053
      9.2000    -12.6000    0.279861E-053
      9.2000    -12.4000    0.609006E-053
      9.2000    -12.2000    0.129875E-052
      9.2000    -12.0000    0.271560E-052
      9.2000    -11.8000    0.556997E-052
      9.2000    -11.6000    0.112124E-051
      9.2000    -11.4000    0.221623E-051
      9.2000    -11.2000    0.430331E-051
      9.2000    -11.0000    0.821215E-051
      9.2000    -10.8000    0.154085E-050
      9.2000    -10.6000    0.284374E-050
      9.2000    -10.4000    0.516420E-050
      9.2000    -10.2000    0.923101E-050
      9.2000    -10.0000    0.162467E-049
      9.2000     -9.8000    0.281631E-049
      9.2000     -9.6000    0.480961E-049
      9.2000     -9.4000    0.809401E-049
      9.2000     -9.2000    0.134260E-048
      9.2000     -9.0000    0.219564E-048
      9.2000     -8.8000    0.354079E-048
      9.2000     -8.6000    0.563197E-048
      9.2000     -8.4000    0.883764E-048
      9.2000     -8.2000    0.136842E-047
      9.2000     -8.0000    0.209125E-047
      9.2000     -7.8000    0.315490E-047
      9.2000     -7.6000    0.469950E-047
      9.2000     -7.4000    0.691341E-047
      9.2000     -7.2000    0.100461E-046
      9.2000     -7.0000    0.144230E-046
      9.2000     -6.8000    0.204621E-046
      9.2000     -6.6000    0.286919E-046
      9.2000     -6.4000    0.397705E-046
      9.2000     -6.2000    0.545042E-046
      9.2000     -6.0000    0.738642E-046
      9.2000     -5.8000    0.990005E-046
      9.2000     -5.6000    0.131250E-045
      9.2000     -5.4000    0.172139E-045
      9.2000     -5.2000    0.223371E-045
      9.2000     -5.0000    0.286808E-045
      9.2000     -4.8000    0.364430E-045
      9.2000     -4.6000    0.458287E-045
      9.2000     -4.4000    0.570427E-045
      9.2000     -4.2000    0.702805E-045
      9.2000     -4.0000    0.857184E-045
      9.2000     -3.8000    0.103501E-044
      9.2000     -3.6000    0.123731E-044
      9.2000     -3.4000    0.146452E-044
      9.2000     -3.2000    0.171640E-044
      9.2000     -3.0000    0.199192E-044
      9.2000     -2.8000    0.228912E-044
      9.2000     -2.6000    0.260514E-044
      9.2000     -2.4000    0.293611E-044
      9.2000     -2.2000    0.327724E-044
      9.2000     -2.0000    0.362285E-044
      9.2000     -1.8000    0.396654E-044
      9.2000     -1.6000    0.430133E-044
      9.2000     -1.4000    0.461990E-044
      9.2000     -1.2000    0.491483E-044
      9.2000     -1.0000    0.517890E-044
      9.2000     -0.8000    0.540538E-044
      9.2000     -0.6000    0.558830E-044
      9.2000     -0.4000    0.572270E-044
      9.2000     -0.2000    0.580487E-044
      9.2000      0.0000    0.583252E-044
      9.2000      0.2000    0.580487E-044
      9.2000      0.4000    0.572270E-044
      9.2000      0.6000    0.558830E-044
      9.2000      0.8000    0.540538E-044
      9.2000      1.0000    0.517890E-044
      9.2000      1.2000    0.491483E-044
      9.2000      1.4000    0.461990E-044
      9.2000      1.6000    0.430133E-044
      9.2000      1.8000    0.396654E-044
      9.2000      2.0000    0.362285E-044
      9.2000      2.2000    0.327724E-044
      9.2000      2.4000    0.293611E-044
      9.2000      2.6000    0.260514E-044
      9.2000      2.8000    0.228912E-044
      9.2000      3.0000    0.199192E-044
      9.2000      3.2000    0.171640E-044
      9.2000      3.4000    0.146452E-044
      9.2000      3.6000    0.123731E-044
      9.2000      3.8000    0.103501E-044
      9.2000      4.0000    0.857184E-045
      9.2000      4.2000    0.702805E-045
      9.2000      4.4000    0.570427E-045
      9.2000      4.6000    0.458287E-045
      9.2000      4.8000    0.364430E-045
      9.2000      5.0000    0.286808E-045
      9.2000      5.2000    0.223371E-045
      9.2000      5.4000    0.172139E-045
      9.2000      5.6000    0.131250E-045
      9.2000      5.8000    0.990005E-046
      9.2000      6.0000    0.738642E-046
      9.2000      6.2000    0.545042E-046
      9.2000      6.4000    0.397705E-046
      9.2000      6.6000    0.286919E-046
      9.2000      6.8000    0.204621E-046
      9.2000      7.0000    0.144230E-046
      9.2000      7.2000    0.100461E-046
      9.2000      7.4000    0.691341E-047
      9.2000      7.6000    0.469950E-047
      9.2000      7.8000    0.315490E-047
      9.2000      8.0000    0.209125E-047
      9.2000      8.2000    0.136842E-047
      9.2000      8.4000    0.883764E-048
      9.2000      8.6000    0.563197E-048
      9.2000      8.8000    0.354079E-048
      9.2000      9.0000    0.219564E-048
      9.2000      9.2000    0.134260E-048
      9.2000      9.4000    0.809401E-049
      9.2000      9.6000    0.480961E-049
      9.2000      9.8000    0.281631E-049
      9.2000     10.0000    0.162467E-049
      9.2000     10.2000    0.923101E-050
      9.2000     10.4000    0.516420E-050
      9.2000     10.6000    0.284374E-050
      9.2000     10.8000    0.154085E-050
      9.2000     11.0000    0.821215E-051
      9.2000     11.2000    0.430331E-051
      9.2000     11.4000    0.221623E-051
      9.2000     11.6000    0.112124E-051
      9.2000     11.8000    0.556997E-052
      9.2000     12.0000    0.271560E-052
      9.2000     12.2000    0.129875E-052
      9.2000     12.4000    0.609006E-053
      9.2000     12.6000    0.279861E-053
      9.2000     12.8000    0.125975E-053
      9.2000     13.0000    0.555207E-054
      9.2000     13.2000    0.239479E-054
      9.2000     13.4000    0.101054E-054
      9.2000     13.6000    0.417015E-055
      9.2000     13.8000    0.168239E-055
      9.2000     14.0000    0.663369E-056
      9.2000     14.2000    0.255580E-056
      9.2000     14.4000    0.961949E-057
      9.2000     14.6000    0.353635E-057
      9.2000     14.8000    0.126964E-057
      9.2000     15.0000    0.445119E-058
      9.2000     15.2000    0.152376E-058
      9.2000     15.4000    0.509307E-059
      9.2000     15.6000    0.166210E-059
      9.2000     15.8000    0.529603E-060
      9.2000     16.0000    0.164767E-060
      9.2000     16.2000    0.500533E-061
      9.2000     16.4000    0.148479E-061
      9.2000     16.6000    0.430126E-062
      9.2000     16.8000    0.121692E-062
      9.2000     17.0000    0.336279E-063
      9.2000     17.2000    0.907726E-064
      9.2000     17.4000    0.239371E-064
      9.2000     17.6000    0.616735E-065
      9.2000     17.8000    0.155269E-065
      9.2000     18.0000    0.382015E-066
      9.2000     18.2000    0.918625E-067
      9.2000     18.4000    0.215929E-067
      9.2000     18.6000    0.496193E-068
      9.2000     18.8000    0.111484E-068
      9.2000     19.0000    0.244932E-069
      9.2000     19.2000    0.526269E-070
      9.2000     19.4000    0.110599E-070
      9.2000     19.6000    0.227365E-071
      9.2000     19.8000    0.457279E-072
      9.2000     20.0000    0.899860E-073
      9.2000     20.2000    0.173283E-073
      9.2000     20.4000    0.326567E-074
      9.2000     20.6000    0.602387E-075
      9.2000     20.8000    0.108771E-075
      9.2000     21.0000    0.192281E-076
      9.2000     21.2000    0.332806E-077
      9.2000     21.4000    0.564057E-078
      9.2000     21.6000    0.936224E-079
      9.2000     21.8000    0.152197E-079
      9.2000     22.0000    0.242353E-080
      9.2000     22.2000    0.378049E-081
      9.2000     22.4000    0.577766E-082
      9.2000     22.6000    0.865170E-083
      9.2000     22.8000    0.126952E-083
      9.2000     23.0000    0.182560E-084
      9.2000     23.2000    0.257303E-085
      9.2000     23.4000    0.355463E-086
      9.2000     23.6000    0.481390E-087
      9.2000     23.8000    0.639131E-088
      9.2000     24.0000    0.831981E-089
      9.2000     24.2000    0.106195E-089
      9.2000     24.4000    0.132925E-090
      9.2000     24.6000    0.163176E-091
      9.2000     24.8000    0.196491E-092
      9.2000     25.0000    0.232328E-093
      9.2000     25.2000    0.271898E-094
      9.2000     25.4000    0.336963E-095
      9.2000     25.6000    0.000000E+000

      9.4000    -25.6000    0.000000E+000
      9.4000    -25.4000    0.290713E-097
      9.4000    -25.2000    0.316434E-096
      9.4000    -25.0000    0.279486E-095
      9.4000    -24.8000    0.237287E-094
      9.4000    -24.6000    0.197146E-093
      9.4000    -24.4000    0.160607E-092
      9.4000    -24.2000    0.128313E-091
      9.4000    -24.0000    0.100526E-090
      9.4000    -23.8000    0.772252E-090
      9.4000    -23.6000    0.581660E-089
      9.4000    -23.4000    0.429507E-088
      9.4000    -23.2000    0.310902E-087
      9.4000    -23.0000    0.220592E-086
      9.4000    -22.8000    0.153400E-085
      9.4000    -22.6000    0.104543E-084
      9.4000    -22.4000    0.698150E-084
      9.4000    -22.2000    0.456825E-083
      9.4000    -22.0000    0.292857E-082
      9.4000    -21.8000    0.183916E-081
      9.4000    -21.6000    0.113136E-080
      9.4000    -21.4000    0.681632E-080
      9.4000    -21.2000    0.402185E-079
      9.4000    -21.0000    0.232370E-078
      9.4000    -20.8000    0.131452E-077
      9.4000    -20.6000    0.728011E-077
      9.4000    -20.4000    0.394680E-076
      9.4000    -20.2000    0.209431E-075
      9.4000    -20.0000    0.108761E-074
      9.4000    -19.8000    0.552704E-074
      9.4000    -19.6000    0.274821E-073
      9.4000    -19.4000    0.133688E-072
      9.4000    -19.2000    0.636165E-072
      9.4000    -19.0000    0.296093E-071
      9.4000    -18.8000    0.134777E-070
      9.4000    -18.6000    0.599900E-070
      9.4000    -18.4000    0.261075E-069
      9.4000    -18.2000    0.111076E-068
      9.4000    -18.0000    0.461951E-068
      9.4000    -17.8000    0.187774E-067
      9.4000    -17.6000    0.745915E-067
      9.4000    -17.4000    0.289538E-066
      9.4000    -17.2000    0.109809E-065
      9.4000    -17.0000    0.406849E-065
      9.4000    -16.8000    0.147249E-064
      9.4000    -16.6000    0.520538E-064
      9.4000    -16.4000    0.179718E-063
      9.4000    -16.2000    0.605952E-063
      9.4000    -16.0000    0.199509E-062
      9.4000    -15.8000    0.641413E-062
      9.4000    -15.6000    0.201349E-061
      9.4000    -15.4000    0.617148E-061
      9.4000    -15.2000    0.184695E-060
      9.4000    -15.0000    0.539703E-060
      9.4000    -14.8000    0.153997E-059
      9.4000    -14.6000    0.429099E-059
      9.4000    -14.4000    0.116772E-058
      9.4000    -14.2000    0.310394E-058
      9.4000    -14.0000    0.806045E-058
      9.4000    -13.8000    0.204535E-057
      9.4000    -13.6000    0.507279E-057
      9.4000    -13.4000    0.123004E-056
      9.4000    -13.2000    0.291694E-056
      9.4000    -13.0000    0.676748E-056
      9.4000    -12.8000    0.153670E-055
      9.4000    -12.6000    0.341660E-055
      9.4000    -12.4000    0.744115E-055
      9.4000    -12.2000    0.158828E-054
      9.4000    -12.0000    0.332405E-054
      9.4000    -11.8000    0.682445E-054
      9.4000    -11.6000    0.137512E-053
      9.4000    -11.4000    0.272078E-053
      9.4000    -11.2000    0.528844E-053
      9.4000    -11.0000    0.101027E-052
      9.4000    -10.8000    0.189758E-052
      9.4000    -10.6000    0.350586E-052
      9.4000    -10.4000    0.637347E-052
      9.4000    -10.2000    0.114049E-051
      9.4000    -10.0000    0.200947E-051
      9.4000     -9.8000    0.348711E-051
      9.4000     -9.6000    0.596164E-051
      9.4000     -9.4000    0.100436E-050
      9.4000     -9.2000    0.166778E-050
      9.4000     -9.0000    0.273034E-050
      9.4000     -8.8000    0.440775E-050
      9.4000     -8.6000    0.701836E-050
      9.4000     -8.4000    0.110247E-049
      9.4000     -8.2000    0.170883E-049
      9.4000     -8.0000    0.261415E-049
      9.4000     -7.8000    0.394777E-049
      9.4000     -7.6000    0.588642E-049
      9.4000     -7.4000    0.866806E-049
      9.4000     -7.2000    0.126081E-048
      9.4000     -7.0000    0.181186E-048
      9.4000     -6.8000    0.257292E-048
      9.4000     -6.6000    0.361107E-048
      9.4000     -6.4000    0.500993E-048
      9.4000     -6.2000    0.687201E-048
      9.4000     -6.0000    0.932100E-048
      9.4000     -5.8000    0.125035E-047
      9.4000     -5.6000    0.165901E-047
      9.4000     -5.4000    0.217758E-047
      9.4000     -5.2000    0.282785E-047
      9.4000     -5.0000    0.363365E-047
      9.4000     -4.8000    0.462039E-047
      9.4000     -4.6000    0.581439E-047
      9.4000     -4.4000    0.724197E-047
      9.4000     -4.2000    0.892832E-047
      9.4000     -4.0000    0.108962E-046
      9.4000     -3.8000    0.131644E-046
      9.4000     -3.6000    0.157462E-046
      9.4000     -3.4000    0.186476E-046
      9.4000     -3.2000    0.218658E-046
      9.4000     -3.0000    0.253875E-046
      9.4000     -2.8000    0.291884E-046
      9.4000     -2.6000    0.332317E-046
      9.4000     -2.4000    0.374680E-046
      9.4000     -2.2000    0.418359E-046
      9.4000     -2.0000    0.462628E-046
      9.4000     -1.8000    0.506665E-046
      9.4000     -1.6000    0.549573E-046
      9.4000     -1.4000    0.590413E-046
      9.4000     -1.2000    0.628230E-046
      9.4000     -1.0000    0.662098E-046
      9.4000     -0.8000    0.691149E-046
      9.4000     -0.6000    0.714615E-046
      9.4000     -0.4000    0.731858E-046
      9.4000     -0.2000    0.742402E-046
      9.4000      0.0000    0.745949E-046
      9.4000      0.2000    0.742402E-046
      9.4000      0.4000    0.731858E-046
      9.4000      0.6000    0.714615E-046
      9.4000      0.8000    0.691149E-046
      9.4000      1.0000    0.662098E-046
      9.4000      1.2000    0.628230E-046
      9.4000      1.4000    0.590413E-046
      9.4000      1.6000    0.549573E-046
      9.4000      1.8000    0.506665E-046
      9.4000      2.0000    0.462628E-046
      9.4000      2.2000    0.418359E-046
      9.4000      2.4000    0.374680E-046
      9.4000      2.6000    0.332317E-046
      9.4000      2.8000    0.291884E-046
      9.4000      3.0000    0.253875E-046
      9.4000      3.2000    0.218658E-046
      9.4000      3.4000    0.186476E-046
      9.4000      3.6000    0.157462E-046
      9.4000      3.8000    0.131644E-046
      9.4000      4.0000    0.108962E-046
      9.4000      4.2000    0.892832E-047
      9.4000      4.4000    0.724197E-047
      9.4000      4.6000    0.581439E-047
      9.4000      4.8000    0.462039E-047
      9.4000      5.0000    0.363365E-047
      9.4000      5.2000    0.282785E-047
      9.4000      5.4000    0.217758E-047
      9.4000      5.6000    0.165901E-047
      9.4000      5.8000    0.125035E-047
      9.4000      6.0000    0.932100E-048
      9.4000      6.2000    0.687201E-048
      9.4000      6.4000    0.500993E-048
      9.4000      6.6000    0.361107E-048
      9.4000      6.8000    0.257292E-048
      9.4000      7.0000    0.181186E-048
      9.4000      7.2000    0.126081E-048
      9.4000      7.4000    0.866806E-049
      9.4000      7.6000    0.588642E-049
      9.4000      7.8000    0.394777E-049
      9.4000      8.0000    0.261415E-049
      9.4000      8.2000    0.170883E-049
      9.4000      8.4000    0.110247E-049
      9.4000      8.6000    0.701836E-050
      9.4000      8.8000    0.440775E-050
      9.4000      9.0000    0.273034E-050
      9.4000      9.2000    0.166778E-050
      9.4000      9.4000    0.100436E-050
      9.4000      9.6000    0.596164E-051
      9.4000      9.8000    0.348711E-051
      9.4000     10.0000    0.200947E-051
      9.4000     10.2000    0.114049E-051
      9.4000     10.4000    0.637347E-052
      9.4000     10.6000    0.350586E-052
      9.4000     10.8000    0.189758E-052
      9.4000     11.0000    0.101027E-052
      9.4000     11.2000    0.528844E-053
      9.4000     11.4000    0.272078E-053
      9.4000     11.6000    0.137512E-053
      9.4000     11.8000    0.682445E-054
      9.4000     12.0000    0.332405E-054
      9.4000     12.2000    0.158828E-054
      9.4000     12.4000    0.744115E-055
      9.4000     12.6000    0.341660E-055
      9.4000     12.8000    0.153670E-055
      9.4000     13.0000    0.676748E-056
      9.4000     13.2000    0.291694E-056
      9.4000     13.4000    0.123004E-056
      9.4000     13.6000    0.507279E-057
      9.4000     13.8000    0.204535E-057
      9.4000     14.0000    0.806045E-058
      9.4000     14.2000    0.310394E-058
      9.4000     14.4000    0.116772E-058
      9.4000     14.6000    0.429099E-059
      9.4000     14.8000    0.153997E-059
      9.4000     15.0000    0.539703E-060
      9.4000     15.2000    0.184695E-060
      9.4000     15.4000    0.617148E-061
      9.4000     15.6000    0.201349E-061
      9.4000     15.8000    0.641413E-062
      9.4000     16.0000    0.199509E-062
      9.4000     16.2000    0.605952E-063
      9.4000     16.4000    0.179718E-063
      9.4000     16.6000    0.520538E-064
      9.4000     16.8000    0.147249E-064
      9.4000     17.0000    0.406849E-065
      9.4000     17.2000    0.109809E-065
      9.4000     17.4000    0.289538E-066
      9.4000     17.6000    0.745915E-067
      9.4000     17.8000    0.187774E-067
      9.4000     18.0000    0.461951E-068
      9.4000     18.2000    0.111076E-068
      9.4000     18.4000    0.261075E-069
      9.4000     18.6000    0.599900E-070
      9.4000     18.8000    0.134777E-070
      9.4000     19.0000    0.296093E-071
      9.4000     19.2000    0.636165E-072
      9.4000     19.4000    0.133688E-072
      9.4000     19.6000    0.274821E-073
      9.4000     19.8000    0.552704E-074
      9.4000     20.0000    0.108761E-074
      9.4000     20.2000    0.209431E-075
      9.4000     20.4000    0.394680E-076
      9.4000     20.6000    0.728011E-077
      9.4000     20.8000    0.131452E-077
      9.4000     21.0000    0.232370E-078
      9.4000     21.2000    0.402185E-079
      9.4000     21.4000    0.681632E-080
      9.4000     21.6000    0.113136E-080
      9.4000     21.8000    0.183916E-081
      9.4000     22.0000    0.292857E-082
      9.4000     22.2000    0.456825E-083
      9.4000     22.4000    0.698150E-084
      9.4000     22.6000    0.104543E-084
      9.4000     22.8000    0.153400E-085
      9.4000     23.0000    0.220592E-086
      9.4000     23.2000    0.310902E-087
      9.4000     23.4000    0.429507E-088
      9.4000     23.6000    0.581660E-089
      9.4000     23.8000    0.772252E-090
      9.4000     24.0000    0.100526E-090
      9.4000     24.2000    0.128313E-091
      9.4000     24.4000    0.160608E-092
      9.4000     24.6000    0.197159E-093
      9.4000     24.8000    0.237411E-094
      9.4000     25.0000    0.280710E-095
      9.4000     25.2000    0.328518E-096
      9.4000     25.4000    0.407130E-097
      9.4000     25.6000    0.000000E+000

      9.6000    -25.6000    0.000000E+000
      9.6000    -25.4000    0.331377E-099
      9.6000    -25.2000    0.360697E-098
      9.6000    -25.0000    0.318582E-097
      9.6000    -24.8000    0.270481E-096
      9.6000    -24.6000    0.224726E-095
      9.6000    -24.4000    0.183076E-094
      9.6000    -24.2000    0.146264E-093
      9.6000    -24.0000    0.114591E-092
      9.6000    -23.8000    0.880306E-092
      9.6000    -23.6000    0.663050E-091
      9.6000    -23.4000    0.489611E-090
      9.6000    -23.2000    0.354412E-089
      9.6000    -23.0000    0.251465E-088
      9.6000    -22.8000    0.174871E-087
      9.6000    -22.6000    0.119176E-086
      9.6000    -22.4000    0.795884E-086
      9.6000    -22.2000    0.520782E-085
      9.6000    -22.0000    0.333862E-084
      9.6000    -21.8000    0.209670E-083
      9.6000    -21.6000    0.128980E-082
      9.6000    -21.4000    0.777107E-082
      9.6000    -21.2000    0.458526E-081
      9.6000    -21.0000    0.264927E-080
      9.6000    -20.8000    0.149873E-079
      9.6000    -20.6000    0.830048E-079
      9.6000    -20.4000    0.450009E-078
      9.6000    -20.2000    0.238796E-077
      9.6000    -20.0000    0.124014E-076
      9.6000    -19.8000    0.630240E-076
      9.6000    -19.6000    0.313385E-075
      9.6000    -19.4000    0.152453E-074
      9.6000    -19.2000    0.725490E-074
      9.6000    -19.0000    0.337683E-073
      9.6000    -18.8000    0.153715E-072
      9.6000    -18.6000    0.684233E-072
      9.6000    -18.4000    0.297794E-071
      9.6000    -18.2000    0.126707E-070
      9.6000    -18.0000    0.526995E-070
      9.6000    -17.8000    0.214230E-069
      9.6000    -17.6000    0.851081E-069
      9.6000    -17.4000    0.330392E-068
      9.6000    -17.2000    0.125316E-067
      9.6000    -17.0000    0.464359E-067
      9.6000    -16.8000    0.168085E-066
      9.6000    -16.6000    0.594278E-066
      9.6000    -16.4000    0.205210E-065
      9.6000    -16.2000    0.692022E-065
      9.6000    -16.0000    0.227891E-064
      9.6000    -15.8000    0.732816E-064
      9.6000    -15.6000    0.230096E-063
      9.6000    -15.4000    0.705438E-063
      9.6000    -15.2000    0.211177E-062
      9.6000    -15.0000    0.617280E-062
      9.6000    -14.8000    0.176192E-061
      9.6000    -14.6000    0.491127E-061
      9.6000    -14.4000    0.133706E-060
      9.6000    -14.2000    0.355565E-060
      9.6000    -14.0000    0.923790E-060
      9.6000    -13.8000    0.234535E-059
      9.6000    -13.6000    0.582008E-059
      9.6000    -13.4000    0.141209E-058
      9.6000    -13.2000    0.335082E-058
      9.6000    -13.0000    0.777942E-058
      9.6000    -12.8000    0.176776E-057
      9.6000    -12.6000    0.393335E-057
      9.6000    -12.4000    0.857350E-057
      9.6000    -12.2000    0.183152E-056
      9.6000    -12.0000    0.383646E-056
      9.6000    -11.8000    0.788359E-056
      9.6000    -11.6000    0.159002E-055
      9.6000    -11.4000    0.314899E-055
      9.6000    -11.2000    0.612675E-055
      9.6000    -11.0000    0.117157E-054
      9.6000    -10.8000    0.220279E-054
      9.6000    -10.6000    0.407388E-054
      9.6000    -10.4000    0.741369E-054
      9.6000    -10.2000    0.132800E-053
      9.6000    -10.0000    0.234225E-053
      9.6000     -9.8000    0.406879E-053
      9.6000     -9.6000    0.696324E-053
      9.6000     -9.4000    0.117430E-052
      9.6000     -9.2000    0.195197E-052
      9.6000     -9.0000    0.319883E-052
      9.6000     -8.8000    0.516927E-052
      9.6000     -8.6000    0.823915E-052
      9.6000     -8.4000    0.129552E-051
      9.6000     -8.2000    0.201004E-051
      9.6000     -8.0000    0.307793E-051
      9.6000     -7.8000    0.465260E-051
      9.6000     -7.6000    0.694399E-051
      9.6000     -7.4000    0.102350E-050
      9.6000     -7.2000    0.149010E-050
      9.6000     -7.0000    0.214331E-050
      9.6000     -6.8000    0.304630E-050
      9.6000     -6.6000    0.427920E-050
      9.6000     -6.4000    0.594196E-050
      9.6000     -6.2000    0.815729E-050
      9.6000     -6.0000    0.110734E-049
      9.6000     -5.8000    0.148660E-049
      9.6000     -5.6000    0.197401E-049
      9.6000     -5.4000    0.259299E-049
      9.6000     -5.2000    0.336976E-049
      9.6000     -5.0000    0.433304E-049
      9.6000     -4.8000    0.551347E-049
      9.6000     -4.6000    0.694282E-049
      9.6000     -4.4000    0.865292E-049
      9.6000     -4.2000    0.106743E-048
      9.6000     -4.0000    0.130346E-048
      9.6000     -3.8000    0.157567E-048
      9.6000     -3.6000    0.188568E-048
      9.6000     -3.4000    0.223426E-048
      9.6000     -3.2000    0.262108E-048
      9.6000     -3.0000    0.304460E-048
      9.6000     -2.8000    0.350189E-048
      9.6000     -2.6000    0.398853E-048
      9.6000     -2.4000    0.449861E-048
      9.6000     -2.2000    0.502473E-048
      9.6000     -2.0000    0.555812E-048
      9.6000     -1.8000    0.608888E-048
      9.6000     -1.6000    0.660617E-048
      9.6000     -1.4000    0.709864E-048
      9.6000     -1.2000    0.755477E-048
      9.6000     -1.0000    0.796333E-048
      9.6000     -0.8000    0.831384E-048
      9.6000     -0.6000    0.859699E-048
      9.6000     -0.4000    0.880508E-048
      9.6000     -0.2000    0.893232E-048
      9.6000      0.0000    0.897514E-048
      9.6000      0.2000    0.893232E-048
      9.6000      0.4000    0.880508E-048
      9.6000      0.6000    0.859699E-048
      9.6000      0.8000    0.831384E-048
      9.6000      1.0000    0.796333E-048
      9.6000      1.2000    0.755477E-048
      9.6000      1.4000    0.709864E-048
      9.6000      1.6000    0.660617E-048
      9.6000      1.8000    0.608888E-048
      9.6000      2.0000    0.555812E-048
      9.6000      2.2000    0.502473E-048
      9.6000      2.4000    0.449861E-048
      9.6000      2.6000    0.398853E-048
      9.6000      2.8000    0.350189E-048
      9.6000      3.0000    0.304460E-048
      9.6000      3.2000    0.262108E-048
      9.6000      3.4000    0.223426E-048
      9.6000      3.6000    0.188568E-048
      9.6000      3.8000    0.157567E-048
      9.6000      4.0000    0.130346E-048
      9.6000      4.2000    0.106743E-048
      9.6000      4.4000    0.865292E-049
      9.6000      4.6000    0.694282E-049
      9.6000      4.8000    0.551347E-049
      9.6000      5.0000    0.433304E-049
      9.6000      5.2000    0.336976E-049
      9.6000      5.4000    0.259299E-049
      9.6000      5.6000    0.197401E-049
      9.6000      5.8000    0.148660E-049
      9.6000      6.0000    0.110734E-049
      9.6000      6.2000    0.815729E-050
      9.6000      6.4000    0.594196E-050
      9.6000      6.6000    0.427920E-050
      9.6000      6.8000    0.304630E-050
      9.6000      7.0000    0.214331E-050
      9.6000      7.2000    0.149010E-050
      9.6000      7.4000    0.102350E-050
      9.6000      7.6000    0.694399E-051
      9.6000      7.8000    0.465260E-051
      9.6000      8.0000    0.307793E-051
      9.6000      8.2000    0.201004E-051
      9.6000      8.4000    0.129552E-051
      9.6000      8.6000    0.823915E-052
      9.6000      8.8000    0.516927E-052
      9.6000      9.0000    0.319883E-052
      9.6000      9.2000    0.195197E-052
      9.6000      9.4000    0.117430E-052
      9.6000      9.6000    0.696324E-053
      9.6000      9.8000    0.406879E-053
      9.6000     10.0000    0.234225E-053
      9.6000     10.2000    0.132800E-053
      9.6000     10.4000    0.741369E-054
      9.6000     10.6000    0.407388E-054
      9.6000     10.8000    0.220279E-054
      9.6000     11.0000    0.117157E-054
      9.6000     11.2000    0.612675E-055
      9.6000     11.4000    0.314899E-055
      9.6000     11.6000    0.159002E-055
      9.6000     11.8000    0.788359E-056
      9.6000     12.0000    0.383646E-056
      9.6000     12.2000    0.183152E-056
      9.6000     12.4000    0.857350E-057
      9.6000     12.6000    0.393335E-057
      9.6000     12.8000    0.176776E-057
      9.6000     13.0000    0.777942E-058
      9.6000     13.2000    0.335082E-058
      9.6000     13.4000    0.141209E-058
      9.6000     13.6000    0.582008E-059
      9.6000     13.8000    0.234535E-059
      9.6000     14.0000    0.923790E-060
      9.6000     14.2000    0.355565E-060
      9.6000     14.4000    0.133706E-060
      9.6000     14.6000    0.491127E-061
      9.6000     14.8000    0.176192E-061
      9.6000     15.0000    0.617280E-062
      9.6000     15.2000    0.211177E-062
      9.6000     15.4000    0.705438E-063
      9.6000     15.6000    0.230096E-063
      9.6000     15.8000    0.732816E-064
      9.6000     16.0000    0.227891E-064
      9.6000     16.2000    0.692022E-065
      9.6000     16.4000    0.205210E-065
      9.6000     16.6000    0.594278E-066
      9.6000     16.8000    0.168085E-066
      9.6000     17.0000    0.464359E-067
      9.6000     17.2000    0.125316E-067
      9.6000     17.4000    0.330392E-068
      9.6000     17.6000    0.851081E-069
      9.6000     17.8000    0.214230E-069
      9.6000     18.0000    0.526995E-070
      9.6000     18.2000    0.126707E-070
      9.6000     18.4000    0.297794E-071
      9.6000     18.6000    0.684233E-072
      9.6000     18.8000    0.153715E-072
      9.6000     19.0000    0.337683E-073
      9.6000     19.2000    0.725490E-074
      9.6000     19.4000    0.152453E-074
      9.6000     19.6000    0.313385E-075
      9.6000     19.8000    0.630240E-076
      9.6000     20.0000    0.124014E-076
      9.6000     20.2000    0.238796E-077
      9.6000     20.4000    0.450009E-078
      9.6000     20.6000    0.830048E-079
      9.6000     20.8000    0.149873E-079
      9.6000     21.0000    0.264927E-080
      9.6000     21.2000    0.458526E-081
      9.6000     21.4000    0.777107E-082
      9.6000     21.6000    0.128980E-082
      9.6000     21.8000    0.209670E-083
      9.6000     22.0000    0.333862E-084
      9.6000     22.2000    0.520782E-085
      9.6000     22.4000    0.795884E-086
      9.6000     22.6000    0.119176E-086
      9.6000     22.8000    0.174871E-087
      9.6000     23.0000    0.251465E-088
      9.6000     23.2000    0.354412E-089
      9.6000     23.4000    0.489611E-090
      9.6000     23.6000    0.663050E-091
      9.6000     23.8000    0.880306E-092
      9.6000     24.0000    0.114591E-092
      9.6000     24.2000    0.146264E-093
      9.6000     24.4000    0.183077E-094
      9.6000     24.6000    0.224740E-095
      9.6000     24.8000    0.270622E-096
      9.6000     25.0000    0.319976E-097
      9.6000     25.2000    0.374471E-098
      9.6000     25.4000    0.464078E-099
      9.6000     25.6000    0.000000E+000

      9.8000    -25.6000    0.000000E+000
      9.8000    -25.4000    0.356935E-101
      9.8000    -25.2000    0.388518E-100
      9.8000    -25.0000    0.343155E-099
      9.8000    -24.8000    0.291345E-098
      9.8000    -24.6000    0.242062E-097
      9.8000    -24.4000    0.197200E-096
      9.8000    -24.2000    0.157549E-095
      9.8000    -24.0000    0.123433E-094
      9.8000    -23.8000    0.948236E-094
      9.8000    -23.6000    0.714220E-093
      9.8000    -23.4000    0.527399E-092
      9.8000    -23.2000    0.381768E-091
      9.8000    -23.0000    0.270877E-090
      9.8000    -22.8000    0.188372E-089
      9.8000    -22.6000    0.128379E-088
      9.8000    -22.4000    0.857349E-088
      9.8000    -22.2000    0.561009E-087
      9.8000    -22.0000    0.359654E-086
      9.8000    -21.8000    0.225871E-085
      9.8000    -21.6000    0.138949E-084
      9.8000    -21.4000    0.837179E-084
      9.8000    -21.2000    0.493979E-083
      9.8000    -21.0000    0.285417E-082
      9.8000    -20.8000    0.161467E-081
      9.8000    -20.6000    0.894279E-081
      9.8000    -20.4000    0.484843E-080
      9.8000    -20.2000    0.257287E-079
      9.8000    -20.0000    0.133621E-078
      9.8000    -19.8000    0.679082E-078
      9.8000    -19.6000    0.337682E-077
      9.8000    -19.4000    0.164279E-076
      9.8000    -19.2000    0.781798E-076
      9.8000    -19.0000    0.363907E-075
      9.8000    -18.8000    0.165661E-074
      9.8000    -18.6000    0.737444E-074
      9.8000    -18.4000    0.320971E-073
      9.8000    -18.2000    0.136577E-072
      9.8000    -18.0000    0.568084E-072
      9.8000    -17.8000    0.230951E-071
      9.8000    -17.6000    0.917586E-071
      9.8000    -17.4000    0.356242E-070
      9.8000    -17.2000    0.135134E-069
      9.8000    -17.0000    0.500798E-069
      9.8000    -16.8000    0.181297E-068
      9.8000    -16.6000    0.641079E-068
      9.8000    -16.4000    0.221404E-067
      9.8000    -16.2000    0.746758E-067
      9.8000    -16.0000    0.245961E-066
      9.8000    -15.8000    0.791085E-066
      9.8000    -15.6000    0.248447E-065
      9.8000    -15.4000    0.761889E-065
      9.8000    -15.2000    0.228138E-064
      9.8000    -15.0000    0.667056E-064
      9.8000    -14.8000    0.190462E-063
      9.8000    -14.6000    0.531093E-063
      9.8000    -14.4000    0.144643E-062
      9.8000    -14.2000    0.384811E-062
      9.8000    -14.0000    0.100023E-061
      9.8000    -13.8000    0.254069E-061
      9.8000    -13.6000    0.630820E-061
      9.8000    -13.4000    0.153140E-060
      9.8000    -13.2000    0.363616E-060
      9.8000    -13.0000    0.844740E-060
      9.8000    -12.8000    0.192088E-059
      9.8000    -12.6000    0.427716E-059
      9.8000    -12.4000    0.933005E-059
      9.8000    -12.2000    0.199473E-058
      9.8000    -12.0000    0.418182E-058
      9.8000    -11.8000    0.860070E-058
      9.8000    -11.6000    0.173619E-057
      9.8000    -11.4000    0.344161E-057
      9.8000    -11.2000    0.670230E-057
      9.8000    -11.0000    0.128285E-056
      9.8000    -10.8000    0.241431E-056
      9.8000    -10.6000    0.446939E-056
      9.8000    -10.4000    0.814136E-056
      9.8000    -10.2000    0.145977E-055
      9.8000    -10.0000    0.257718E-055
      9.8000     -9.8000    0.448127E-055
      9.8000     -9.6000    0.767664E-055
      9.8000     -9.4000    0.129587E-054
      9.8000     -9.2000    0.215613E-054
      9.8000     -9.0000    0.353681E-054
      9.8000     -8.8000    0.572091E-054
      9.8000     -8.6000    0.912704E-054
      9.8000     -8.4000    0.143648E-053
      9.8000     -8.2000    0.223083E-053
      9.8000     -8.0000    0.341917E-053
      9.8000     -7.8000    0.517315E-053
      9.8000     -7.6000    0.772785E-053
      9.8000     -7.4000    0.114004E-052
      9.8000     -7.2000    0.166124E-052
      9.8000     -7.0000    0.239152E-052
      9.8000     -6.8000    0.340196E-052
      9.8000     -6.6000    0.478277E-052
      9.8000     -6.4000    0.664659E-052
      9.8000     -6.2000    0.913187E-052
      9.8000     -6.0000    0.124059E-051
      9.8000     -5.8000    0.166675E-051
      9.8000     -5.6000    0.221486E-051
      9.8000     -5.4000    0.291143E-051
      9.8000     -5.2000    0.378622E-051
      9.8000     -5.0000    0.487180E-051
      9.8000     -4.8000    0.620301E-051
      9.8000     -4.6000    0.781599E-051
      9.8000     -4.4000    0.974699E-051
      9.8000     -4.2000    0.120309E-050
      9.8000     -4.0000    0.146992E-050
      9.8000     -3.8000    0.177783E-050
      9.8000     -3.6000    0.212868E-050
      9.8000     -3.4000    0.252337E-050
      9.8000     -3.2000    0.296157E-050
      9.8000     -3.0000    0.344156E-050
      9.8000     -2.8000    0.396004E-050
      9.8000     -2.6000    0.451202E-050
      9.8000     -2.4000    0.509080E-050
      9.8000     -2.2000    0.568797E-050
      9.8000     -2.0000    0.629360E-050
      9.8000     -1.8000    0.689639E-050
      9.8000     -1.6000    0.748405E-050
      9.8000     -1.4000    0.804363E-050
      9.8000     -1.2000    0.856202E-050
      9.8000     -1.0000    0.902643E-050
      9.8000     -0.8000    0.942491E-050
      9.8000     -0.6000    0.974685E-050
      9.8000     -0.4000    0.998346E-050
      9.8000     -0.2000    0.101282E-049
      9.8000      0.0000    0.101768E-049
      9.8000      0.2000    0.101282E-049
      9.8000      0.4000    0.998346E-050
      9.8000      0.6000    0.974685E-050
      9.8000      0.8000    0.942491E-050
      9.8000      1.0000    0.902643E-050
      9.8000      1.2000    0.856202E-050
      9.8000      1.4000    0.804363E-050
      9.8000      1.6000    0.748405E-050
      9.8000      1.8000    0.689639E-050
      9.8000      2.0000    0.629360E-050
      9.8000      2.2000    0.568797E-050
      9.8000      2.4000    0.509080E-050
      9.8000      2.6000    0.451202E-050
      9.8000      2.8000    0.396004E-050
      9.8000      3.0000    0.344156E-050
      9.8000      3.2000    0.296157E-050
      9.8000      3.4000    0.252337E-050
      9.8000      3.6000    0.212868E-050
      9.8000      3.8000    0.177783E-050
      9.8000      4.0000    0.146992E-050
      9.8000      4.2000    0.120309E-050
      9.8000      4.4000    0.974699E-051
      9.8000      4.6000    0.781599E-051
      9.8000      4.8000    0.620301E-051
      9.8000      5.0000    0.487180E-051
      9.8000      5.2000    0.378622E-051
      9.8000      5.4000    0.291143E-051
      9.8000      5.6000    0.221486E-051
      9.8000      5.8000    0.166675E-051
      9.8000      6.0000    0.124059E-051
      9.8000      6.2000    0.913187E-052
      9.8000      6.4000    0.664659E-052
      9.8000      6.6000    0.478277E-052
      9.8000      6.8000    0.340196E-052
      9.8000      7.0000    0.239152E-052
      9.8000      7.2000    0.166124E-052
      9.8000      7.4000    0.114004E-052
      9.8000      7.6000    0.772785E-053
      9.8000      7.8000    0.517315E-053
      9.8000      8.0000    0.341917E-053
      9.8000      8.2000    0.223083E-053
      9.8000      8.4000    0.143648E-053
      9.8000      8.6000    0.912704E-054
      9.8000      8.8000    0.572091E-054
      9.8000      9.0000    0.353681E-054
      9.8000      9.2000    0.215613E-054
      9.8000      9.4000    0.129587E-054
      9.8000      9.6000    0.767664E-055
      9.8000      9.8000    0.448127E-055
      9.8000     10.0000    0.257718E-055
      9.8000     10.2000    0.145977E-055
      9.8000     10.4000    0.814136E-056
      9.8000     10.6000    0.446939E-056
      9.8000     10.8000    0.241431E-056
      9.8000     11.0000    0.128285E-056
      9.8000     11.2000    0.670230E-057
      9.8000     11.4000    0.344161E-057
      9.8000     11.6000    0.173619E-057
      9.8000     11.8000    0.860070E-058
      9.8000     12.0000    0.418182E-058
      9.8000     12.2000    0.199473E-058
      9.8000     12.4000    0.933005E-059
      9.8000     12.6000    0.427716E-059
      9.8000     12.8000    0.192088E-059
      9.8000     13.0000    0.844740E-060
      9.8000     13.2000    0.363616E-060
      9.8000     13.4000    0.153140E-060
      9.8000     13.6000    0.630820E-061
      9.8000     13.8000    0.254069E-061
      9.8000     14.0000    0.100023E-061
      9.8000     14.2000    0.384811E-062
      9.8000     14.4000    0.144643E-062
      9.8000     14.6000    0.531093E-063
      9.8000     14.8000    0.190462E-063
      9.8000     15.0000    0.667056E-064
      9.8000     15.2000    0.228138E-064
      9.8000     15.4000    0.761889E-065
      9.8000     15.6000    0.248447E-065
      9.8000     15.8000    0.791085E-066
      9.8000     16.0000    0.245961E-066
      9.8000     16.2000    0.746758E-067
      9.8000     16.4000    0.221404E-067
      9.8000     16.6000    0.641079E-068
      9.8000     16.8000    0.181297E-068
      9.8000     17.0000    0.500798E-069
      9.8000     17.2000    0.135134E-069
      9.8000     17.4000    0.356242E-070
      9.8000     17.6000    0.917586E-071
      9.8000     17.8000    0.230951E-071
      9.8000     18.0000    0.568084E-072
      9.8000     18.2000    0.136577E-072
      9.8000     18.4000    0.320971E-073
      9.8000     18.6000    0.737444E-074
      9.8000     18.8000    0.165661E-074
      9.8000     19.0000    0.363907E-075
      9.8000     19.2000    0.781798E-076
      9.8000     19.4000    0.164279E-076
      9.8000     19.6000    0.337682E-077
      9.8000     19.8000    0.679082E-078
      9.8000     20.0000    0.133621E-078
      9.8000     20.2000    0.257287E-079
      9.8000     20.4000    0.484843E-080
      9.8000     20.6000    0.894279E-081
      9.8000     20.8000    0.161467E-081
      9.8000     21.0000    0.285417E-082
      9.8000     21.2000    0.493979E-083
      9.8000     21.4000    0.837179E-084
      9.8000     21.6000    0.138949E-084
      9.8000     21.8000    0.225871E-085
      9.8000     22.0000    0.359654E-086
      9.8000     22.2000    0.561009E-087
      9.8000     22.4000    0.857349E-088
      9.8000     22.6000    0.128379E-088
      9.8000     22.8000    0.188372E-089
      9.8000     23.0000    0.270877E-090
      9.8000     23.2000    0.381768E-091
      9.8000     23.4000    0.527399E-092
      9.8000     23.6000    0.714220E-093
      9.8000     23.8000    0.948236E-094
      9.8000     24.0000    0.123433E-094
      9.8000     24.2000    0.157549E-095
      9.8000     24.4000    0.197201E-096
      9.8000     24.6000    0.242077E-097
      9.8000     24.8000    0.291497E-098
      9.8000     25.0000    0.344657E-099
      9.8000     25.2000    0.403354E-100
      9.8000     25.4000    0.499870E-101
      9.8000     25.6000    0.000000E+000

     10.0000    -25.6000    0.000000E+000
     10.0000    -25.4000    0.363885E-103
     10.0000    -25.2000    0.396084E-102
     10.0000    -25.0000    0.349839E-101
     10.0000    -24.8000    0.297021E-100
     10.0000    -24.6000    0.246779E-099
     10.0000    -24.4000    0.201043E-098
     10.0000    -24.2000    0.160621E-097
     10.0000    -24.0000    0.125840E-096
     10.0000    -23.8000    0.966734E-096
     10.0000    -23.6000    0.728158E-095
     10.0000    -23.4000    0.537695E-094
     10.0000    -23.2000    0.389224E-093
     10.0000    -23.0000    0.276170E-092
     10.0000    -22.8000    0.192054E-091
     10.0000    -22.6000    0.130889E-090
     10.0000    -22.4000    0.874124E-090
     10.0000    -22.2000    0.571992E-089
     10.0000    -22.0000    0.366700E-088
     10.0000    -21.8000    0.230299E-087
     10.0000    -21.6000    0.141674E-086
     10.0000    -21.4000    0.853614E-086
     10.0000    -21.2000    0.503685E-085
     10.0000    -21.0000    0.291030E-084
     10.0000    -20.8000    0.164645E-083
     10.0000    -20.6000    0.911902E-083
     10.0000    -20.4000    0.494409E-082
     10.0000    -20.2000    0.262370E-081
     10.0000    -20.0000    0.136264E-080
     10.0000    -19.8000    0.692535E-080
     10.0000    -19.6000    0.344383E-079
     10.0000    -19.4000    0.167545E-078
     10.0000    -19.2000    0.797369E-078
     10.0000    -19.0000    0.371171E-077
     10.0000    -18.8000    0.168975E-076
     10.0000    -18.6000    0.752234E-076
     10.0000    -18.4000    0.327426E-075
     10.0000    -18.2000    0.139332E-074
     10.0000    -18.0000    0.579583E-074
     10.0000    -17.8000    0.235643E-073
     10.0000    -17.6000    0.936302E-073
     10.0000    -17.4000    0.363540E-072
     10.0000    -17.2000    0.137916E-071
     10.0000    -17.0000    0.511163E-071
     10.0000    -16.8000    0.185072E-070
     10.0000    -16.6000    0.654512E-070
     10.0000    -16.4000    0.226076E-069
     10.0000    -16.2000    0.762639E-069
     10.0000    -16.0000    0.251236E-068
     10.0000    -15.8000    0.808209E-068
     10.0000    -15.6000    0.253880E-067
     10.0000    -15.4000    0.778733E-067
     10.0000    -15.2000    0.233242E-066
     10.0000    -15.0000    0.682175E-066
     10.0000    -14.8000    0.194840E-065
     10.0000    -14.6000    0.543485E-065
     10.0000    -14.4000    0.148073E-064
     10.0000    -14.2000    0.394096E-064
     10.0000    -14.0000    0.102482E-063
     10.0000    -13.8000    0.260437E-063
     10.0000    -13.6000    0.646961E-063
     10.0000    -13.4000    0.157145E-062
     10.0000    -13.2000    0.373342E-062
     10.0000    -13.0000    0.867876E-062
     10.0000    -12.8000    0.197479E-061
     10.0000    -12.6000    0.440027E-061
     10.0000    -12.4000    0.960559E-061
     10.0000    -12.2000    0.205521E-060
     10.0000    -12.0000    0.431202E-060
     10.0000    -11.8000    0.887575E-060
     10.0000    -11.6000    0.179323E-059
     10.0000    -11.4000    0.355775E-059
     10.0000    -11.2000    0.693460E-059
     10.0000    -11.0000    0.132850E-058
     10.0000    -10.8000    0.250250E-058
     10.0000    -10.6000    0.463691E-058
     10.0000    -10.4000    0.845431E-058
     10.0000    -10.2000    0.151729E-057
     10.0000    -10.0000    0.268121E-057
     10.0000     -9.8000    0.466651E-057
     10.0000     -9.6000    0.800136E-057
     10.0000     -9.4000    0.135193E-056
     10.0000     -9.2000    0.225148E-056
     10.0000     -9.0000    0.369658E-056
     10.0000     -8.8000    0.598477E-056
     10.0000     -8.6000    0.955662E-056
     10.0000     -8.4000    0.150543E-055
     10.0000     -8.2000    0.233998E-055
     10.0000     -8.0000    0.358960E-055
     10.0000     -7.8000    0.543571E-055
     10.0000     -7.6000    0.812702E-055
     10.0000     -7.4000    0.119994E-054
     10.0000     -7.2000    0.174997E-054
     10.0000     -7.0000    0.252131E-054
     10.0000     -6.8000    0.358948E-054
     10.0000     -6.6000    0.505036E-054
     10.0000     -6.4000    0.702386E-054
     10.0000     -6.2000    0.965746E-054
     10.0000     -6.0000    0.131296E-053
     10.0000     -5.8000    0.176524E-053
     10.0000     -5.6000    0.234736E-053
     10.0000     -5.4000    0.308770E-053
     10.0000     -5.2000    0.401808E-053
     10.0000     -5.0000    0.517342E-053
     10.0000     -4.8000    0.659107E-053
     10.0000     -4.6000    0.830985E-053
     10.0000     -4.4000    0.103688E-052
     10.0000     -4.2000    0.128053E-052
     10.0000     -4.0000    0.156535E-052
     10.0000     -3.8000    0.189419E-052
     10.0000     -3.6000    0.226908E-052
     10.0000     -3.4000    0.269101E-052
     10.0000     -3.2000    0.315967E-052
     10.0000     -3.0000    0.367323E-052
     10.0000     -2.8000    0.422820E-052
     10.0000     -2.6000    0.481925E-052
     10.0000     -2.4000    0.543920E-052
     10.0000     -2.2000    0.607906E-052
     10.0000     -2.0000    0.672817E-052
     10.0000     -1.8000    0.737442E-052
     10.0000     -1.6000    0.800459E-052
     10.0000     -1.4000    0.860478E-052
     10.0000     -1.2000    0.916090E-052
     10.0000     -1.0000    0.965919E-052
     10.0000     -0.8000    0.100868E-051
     10.0000     -0.6000    0.104323E-051
     10.0000     -0.4000    0.106863E-051
     10.0000     -0.2000    0.108416E-051
     10.0000      0.0000    0.108938E-051
     10.0000      0.2000    0.108416E-051
     10.0000      0.4000    0.106863E-051
     10.0000      0.6000    0.104323E-051
     10.0000      0.8000    0.100868E-051
     10.0000      1.0000    0.965919E-052
     10.0000      1.2000    0.916090E-052
     10.0000      1.4000    0.860478E-052
     10.0000      1.6000    0.800459E-052
     10.0000      1.8000    0.737442E-052
     10.0000      2.0000    0.672817E-052
     10.0000      2.2000    0.607906E-052
     10.0000      2.4000    0.543920E-052
     10.0000      2.6000    0.481925E-052
     10.0000      2.8000    0.422820E-052
     10.0000      3.0000    0.367323E-052
     10.0000      3.2000    0.315967E-052
     10.0000      3.4000    0.269101E-052
     10.0000      3.6000    0.226908E-052
     10.0000      3.8000    0.189419E-052
     10.0000      4.0000    0.156535E-052
     10.0000      4.2000    0.128053E-052
     10.0000      4.4000    0.103688E-052
     10.0000      4.6000    0.830985E-053
     10.0000      4.8000    0.659107E-053
     10.0000      5.0000    0.517342E-053
     10.0000      5.2000    0.401808E-053
     10.0000      5.4000    0.308770E-053
     10.0000      5.6000    0.234736E-053
     10.0000      5.8000    0.176524E-053
     10.0000      6.0000    0.131296E-053
     10.0000      6.2000    0.965746E-054
     10.0000      6.4000    0.702386E-054
     10.0000      6.6000    0.505036E-054
     10.0000      6.8000    0.358948E-054
     10.0000      7.0000    0.252131E-054
     10.0000      7.2000    0.174997E-054
     10.0000      7.4000    0.119994E-054
     10.0000      7.6000    0.812702E-055
     10.0000      7.8000    0.543571E-055
     10.0000      8.0000    0.358960E-055
     10.0000      8.2000    0.233998E-055
     10.0000      8.4000    0.150543E-055
     10.0000      8.6000    0.955662E-056
     10.0000      8.8000    0.598477E-056
     10.0000      9.0000    0.369658E-056
     10.0000      9.2000    0.225148E-056
     10.0000      9.4000    0.135193E-056
     10.0000      9.6000    0.800136E-057
     10.0000      9.8000    0.466651E-057
     10.0000     10.0000    0.268121E-057
     10.0000     10.2000    0.151729E-057
     10.0000     10.4000    0.845431E-058
     10.0000     10.6000    0.463691E-058
     10.0000     10.8000    0.250250E-058
     10.0000     11.0000    0.132850E-058
     10.0000     11.2000    0.693460E-059
     10.0000     11.4000    0.355775E-059
     10.0000     11.6000    0.179323E-059
     10.0000     11.8000    0.887575E-060
     10.0000     12.0000    0.431202E-060
     10.0000     12.2000    0.205521E-060
     10.0000     12.4000    0.960559E-061
     10.0000     12.6000    0.440027E-061
     10.0000     12.8000    0.197479E-061
     10.0000     13.0000    0.867876E-062
     10.0000     13.2000    0.373342E-062
     10.0000     13.4000    0.157145E-062
     10.0000     13.6000    0.646961E-063
     10.0000     13.8000    0.260437E-063
     10.0000     14.0000    0.102482E-063
     10.0000     14.2000    0.394096E-064
     10.0000     14.4000    0.148073E-064
     10.0000     14.6000    0.543485E-065
     10.0000     14.8000    0.194840E-065
     10.0000     15.0000    0.682175E-066
     10.0000     15.2000    0.233242E-066
     10.0000     15.4000    0.778733E-067
     10.0000     15.6000    0.253880E-067
     10.0000     15.8000    0.808209E-068
     10.0000     16.0000    0.251236E-068
     10.0000     16.2000    0.762639E-069
     10.0000     16.4000    0.226076E-069
     10.0000     16.6000    0.654512E-070
     10.0000     16.8000    0.185072E-070
     10.0000     17.0000    0.511163E-071
     10.0000     17.2000    0.137916E-071
     10.0000     17.4000    0.363540E-072
     10.0000     17.6000    0.936302E-073
     10.0000     17.8000    0.235643E-073
     10.0000     18.0000    0.579583E-074
     10.0000     18.2000    0.139332E-074
     10.0000     18.4000    0.327426E-075
     10.0000     18.6000    0.752234E-076
     10.0000     18.8000    0.168975E-076
     10.0000     19.0000    0.371171E-077
     10.0000     19.2000    0.797369E-078
     10.0000     19.4000    0.167545E-078
     10.0000     19.6000    0.344383E-079
     10.0000     19.8000    0.692535E-080
     10.0000     20.0000    0.136264E-080
     10.0000     20.2000    0.262370E-081
     10.0000     20.4000    0.494409E-082
     10.0000     20.6000    0.911902E-083
     10.0000     20.8000    0.164645E-083
     10.0000     21.0000    0.291030E-084
     10.0000     21.2000    0.503685E-085
     10.0000     21.4000    0.853614E-086
     10.0000     21.6000    0.141674E-086
     10.0000     21.8000    0.230299E-087
     10.0000     22.0000    0.366700E-088
     10.0000     22.2000    0.571992E-089
     10.0000     22.4000    0.874124E-090
     10.0000     22.6000    0.130889E-090
     10.0000     22.8000    0.192054E-091
     10.0000     23.0000    0.276170E-092
     10.0000     23.2000    0.389224E-093
     10.0000     23.4000    0.537695E-094
     10.0000     23.6000    0.728158E-095
     10.0000     23.8000    0.966734E-096
     10.0000     24.0000    0.125840E-096
     10.0000     24.2000    0.160621E-097
     10.0000     24.4000    0.201045E-098
     10.0000     24.6000    0.246794E-099
     10.0000     24.8000    0.297176E-100
     10.0000     25.0000    0.351370E-101
     10.0000     25.2000    0.411209E-102
     10.0000     25.4000    0.509603E-103
     10.0000     25.6000    0.000000E+000

     10.2000    -25.6000    0.000000E+000
     10.2000    -25.4000    0.351677E-105
     10.2000    -25.2000    0.382797E-104
     10.2000    -25.0000    0.338104E-103
     10.2000    -24.8000    0.287060E-102
     10.2000    -24.6000    0.238503E-101
     10.2000    -24.4000    0.194302E-100
     10.2000    -24.2000    0.155236E-099
     10.2000    -24.0000    0.121622E-098
     10.2000    -23.8000    0.934334E-098
     10.2000    -23.6000    0.703758E-097
     10.2000    -23.4000    0.519681E-096
     10.2000    -23.2000    0.376187E-095
     10.2000    -23.0000    0.266921E-094
     10.2000    -22.8000    0.185625E-093
     10.2000    -22.6000    0.126508E-092
     10.2000    -22.4000    0.844875E-092
     10.2000    -22.2000    0.552858E-091
     10.2000    -22.0000    0.354437E-090
     10.2000    -21.8000    0.222601E-089
     10.2000    -21.6000    0.136940E-088
     10.2000    -21.4000    0.825102E-088
     10.2000    -21.2000    0.486869E-087
     10.2000    -21.0000    0.281318E-086
     10.2000    -20.8000    0.159154E-085
     10.2000    -20.6000    0.881505E-085
     10.2000    -20.4000    0.477939E-084
     10.2000    -20.2000    0.253635E-083
     10.2000    -20.0000    0.131731E-082
     10.2000    -19.8000    0.669516E-082
     10.2000    -19.6000    0.332947E-081
     10.2000    -19.4000    0.161986E-080
     10.2000    -19.2000    0.770943E-080
     10.2000    -19.0000    0.358884E-079
     10.2000    -18.8000    0.163389E-078
     10.2000    -18.6000    0.727400E-078
     10.2000    -18.4000    0.316634E-077
     10.2000    -18.2000    0.134747E-076
     10.2000    -18.0000    0.560547E-076
     10.2000    -17.8000    0.227919E-075
     10.2000    -17.6000    0.905683E-075
     10.2000    -17.4000    0.351682E-074
     10.2000    -17.2000    0.133430E-073
     10.2000    -17.0000    0.494587E-073
     10.2000    -16.8000    0.179091E-072
     10.2000    -16.6000    0.633440E-072
     10.2000    -16.4000    0.218828E-071
     10.2000    -16.2000    0.738302E-071
     10.2000    -16.0000    0.243260E-070
     10.2000    -15.8000    0.782697E-070
     10.2000    -15.6000    0.245916E-069
     10.2000    -15.4000    0.754477E-069
     10.2000    -15.2000    0.226033E-068
     10.2000    -15.0000    0.661272E-068
     10.2000    -14.8000    0.188926E-067
     10.2000    -14.6000    0.527161E-067
     10.2000    -14.4000    0.143676E-066
     10.2000    -14.2000    0.382543E-066
     10.2000    -14.0000    0.995193E-066
     10.2000    -13.8000    0.253022E-065
     10.2000    -13.6000    0.628849E-065
     10.2000    -13.4000    0.152825E-064
     10.2000    -13.2000    0.363282E-064
     10.2000    -13.0000    0.844992E-064
     10.2000    -12.8000    0.192393E-063
     10.2000    -12.6000    0.428977E-063
     10.2000    -12.4000    0.937089E-063
     10.2000    -12.2000    0.200645E-062
     10.2000    -12.0000    0.421289E-062
     10.2000    -11.8000    0.867847E-062
     10.2000    -11.6000    0.175478E-061
     10.2000    -11.4000    0.348432E-061
     10.2000    -11.2000    0.679718E-061
     10.2000    -11.0000    0.130328E-060
     10.2000    -10.8000    0.245713E-060
     10.2000    -10.6000    0.455680E-060
     10.2000    -10.4000    0.831554E-060
     10.2000    -10.2000    0.149370E-059
     10.2000    -10.0000    0.264185E-059
     10.2000     -9.8000    0.460205E-059
     10.2000     -9.6000    0.789777E-059
     10.2000     -9.4000    0.133560E-058
     10.2000     -9.2000    0.222622E-058
     10.2000     -9.0000    0.365828E-058
     10.2000     -8.8000    0.592786E-058
     10.2000     -8.6000    0.947382E-058
     10.2000     -8.4000    0.149366E-057
     10.2000     -8.2000    0.232362E-057
     10.2000     -8.0000    0.356747E-057
     10.2000     -7.8000    0.540663E-057
     10.2000     -7.6000    0.809009E-057
     10.2000     -7.4000    0.119544E-056
     10.2000     -7.2000    0.174478E-056
     10.2000     -7.0000    0.251578E-056
     10.2000     -6.8000    0.358432E-056
     10.2000     -6.6000    0.504686E-056
     10.2000     -6.4000    0.702412E-056
     10.2000     -6.2000    0.966470E-056
     10.2000     -6.0000    0.131486E-055
     10.2000     -5.8000    0.176899E-055
     10.2000     -5.6000    0.235390E-055
     10.2000     -5.4000    0.309828E-055
     10.2000     -5.2000    0.403435E-055
     10.2000     -5.0000    0.519749E-055
     10.2000     -4.8000    0.662558E-055
     10.2000     -4.6000    0.835803E-055
     10.2000     -4.4000    0.104345E-054
     10.2000     -4.2000    0.128931E-054
     10.2000     -4.0000    0.157686E-054
     10.2000     -3.8000    0.190902E-054
     10.2000     -3.6000    0.228787E-054
     10.2000     -3.4000    0.271444E-054
     10.2000     -3.2000    0.318846E-054
     10.2000     -3.0000    0.370812E-054
     10.2000     -2.8000    0.426987E-054
     10.2000     -2.6000    0.486835E-054
     10.2000     -2.4000    0.549631E-054
     10.2000     -2.2000    0.614464E-054
     10.2000     -2.0000    0.680251E-054
     10.2000     -1.8000    0.745765E-054
     10.2000     -1.6000    0.809664E-054
     10.2000     -1.4000    0.870535E-054
     10.2000     -1.2000    0.926947E-054
     10.2000     -1.0000    0.977500E-054
     10.2000     -0.8000    0.102089E-053
     10.2000     -0.6000    0.105595E-053
     10.2000     -0.4000    0.108172E-053
     10.2000     -0.2000    0.109748E-053
     10.2000      0.0000    0.110279E-053
     10.2000      0.2000    0.109748E-053
     10.2000      0.4000    0.108172E-053
     10.2000      0.6000    0.105595E-053
     10.2000      0.8000    0.102089E-053
     10.2000      1.0000    0.977500E-054
     10.2000      1.2000    0.926947E-054
     10.2000      1.4000    0.870535E-054
     10.2000      1.6000    0.809664E-054
     10.2000      1.8000    0.745765E-054
     10.2000      2.0000    0.680251E-054
     10.2000      2.2000    0.614464E-054
     10.2000      2.4000    0.549631E-054
     10.2000      2.6000    0.486835E-054
     10.2000      2.8000    0.426987E-054
     10.2000      3.0000    0.370812E-054
     10.2000      3.2000    0.318846E-054
     10.2000      3.4000    0.271444E-054
     10.2000      3.6000    0.228787E-054
     10.2000      3.8000    0.190902E-054
     10.2000      4.0000    0.157686E-054
     10.2000      4.2000    0.128931E-054
     10.2000      4.4000    0.104345E-054
     10.2000      4.6000    0.835803E-055
     10.2000      4.8000    0.662558E-055
     10.2000      5.0000    0.519749E-055
     10.2000      5.2000    0.403435E-055
     10.2000      5.4000    0.309828E-055
     10.2000      5.6000    0.235390E-055
     10.2000      5.8000    0.176899E-055
     10.2000      6.0000    0.131486E-055
     10.2000      6.2000    0.966470E-056
     10.2000      6.4000    0.702412E-056
     10.2000      6.6000    0.504686E-056
     10.2000      6.8000    0.358432E-056
     10.2000      7.0000    0.251578E-056
     10.2000      7.2000    0.174478E-056
     10.2000      7.4000    0.119544E-056
     10.2000      7.6000    0.809009E-057
     10.2000      7.8000    0.540663E-057
     10.2000      8.0000    0.356747E-057
     10.2000      8.2000    0.232362E-057
     10.2000      8.4000    0.149366E-057
     10.2000      8.6000    0.947382E-058
     10.2000      8.8000    0.592786E-058
     10.2000      9.0000    0.365828E-058
     10.2000      9.2000    0.222622E-058
     10.2000      9.4000    0.133560E-058
     10.2000      9.6000    0.789777E-059
     10.2000      9.8000    0.460205E-059
     10.2000     10.0000    0.264185E-059
     10.2000     10.2000    0.149370E-059
     10.2000     10.4000    0.831554E-060
     10.2000     10.6000    0.455680E-060
     10.2000     10.8000    0.245713E-060
     10.2000     11.0000    0.130328E-060
     10.2000     11.2000    0.679718E-061
     10.2000     11.4000    0.348432E-061
     10.2000     11.6000    0.175478E-061
     10.2000     11.8000    0.867847E-062
     10.2000     12.0000    0.421289E-062
     10.2000     12.2000    0.200645E-062
     10.2000     12.4000    0.937089E-063
     10.2000     12.6000    0.428977E-063
     10.2000     12.8000    0.192393E-063
     10.2000     13.0000    0.844992E-064
     10.2000     13.2000    0.363282E-064
     10.2000     13.4000    0.152825E-064
     10.2000     13.6000    0.628849E-065
     10.2000     13.8000    0.253022E-065
     10.2000     14.0000    0.995193E-066
     10.2000     14.2000    0.382543E-066
     10.2000     14.4000    0.143676E-066
     10.2000     14.6000    0.527161E-067
     10.2000     14.8000    0.188926E-067
     10.2000     15.0000    0.661272E-068
     10.2000     15.2000    0.226033E-068
     10.2000     15.4000    0.754477E-069
     10.2000     15.6000    0.245916E-069
     10.2000     15.8000    0.782697E-070
     10.2000     16.0000    0.243260E-070
     10.2000     16.2000    0.738302E-071
     10.2000     16.4000    0.218828E-071
     10.2000     16.6000    0.633440E-072
     10.2000     16.8000    0.179091E-072
     10.2000     17.0000    0.494587E-073
     10.2000     17.2000    0.133430E-073
     10.2000     17.4000    0.351682E-074
     10.2000     17.6000    0.905683E-075
     10.2000     17.8000    0.227919E-075
     10.2000     18.0000    0.560547E-076
     10.2000     18.2000    0.134747E-076
     10.2000     18.4000    0.316634E-077
     10.2000     18.6000    0.727400E-078
     10.2000     18.8000    0.163389E-078
     10.2000     19.0000    0.358884E-079
     10.2000     19.2000    0.770943E-080
     10.2000     19.4000    0.161986E-080
     10.2000     19.6000    0.332947E-081
     10.2000     19.8000    0.669516E-082
     10.2000     20.0000    0.131731E-082
     10.2000     20.2000    0.253635E-083
     10.2000     20.4000    0.477939E-084
     10.2000     20.6000    0.881505E-085
     10.2000     20.8000    0.159154E-085
     10.2000     21.0000    0.281318E-086
     10.2000     21.2000    0.486869E-087
     10.2000     21.4000    0.825102E-088
     10.2000     21.6000    0.136940E-088
     10.2000     21.8000    0.222601E-089
     10.2000     22.0000    0.354437E-090
     10.2000     22.2000    0.552858E-091
     10.2000     22.4000    0.844875E-092
     10.2000     22.6000    0.126508E-092
     10.2000     22.8000    0.185625E-093
     10.2000     23.0000    0.266921E-094
     10.2000     23.2000    0.376187E-095
     10.2000     23.4000    0.519681E-096
     10.2000     23.6000    0.703758E-097
     10.2000     23.8000    0.934334E-098
     10.2000     24.0000    0.121622E-098
     10.2000     24.2000    0.155236E-099
     10.2000     24.4000    0.194304E-100
     10.2000     24.6000    0.238518E-101
     10.2000     24.8000    0.287209E-102
     10.2000     25.0000    0.339585E-103
     10.2000     25.2000    0.397415E-104
     10.2000     25.4000    0.492507E-105
     10.2000     25.6000    0.000000E+000

     10.4000    -25.6000    0.000000E+000
     10.4000    -25.4000    0.322718E-107
     10.4000    -25.2000    0.351275E-106
     10.4000    -25.0000    0.310264E-105
     10.4000    -24.8000    0.263423E-104
     10.4000    -24.6000    0.218866E-103
     10.4000    -24.4000    0.178305E-102
     10.4000    -24.2000    0.142456E-101
     10.4000    -24.0000    0.111610E-100
     10.4000    -23.8000    0.857422E-100
     10.4000    -23.6000    0.645830E-099
     10.4000    -23.4000    0.476908E-098
     10.4000    -23.2000    0.345227E-097
     10.4000    -23.0000    0.244956E-096
     10.4000    -22.8000    0.170350E-095
     10.4000    -22.6000    0.116100E-094
     10.4000    -22.4000    0.775368E-094
     10.4000    -22.2000    0.507380E-093
     10.4000    -22.0000    0.325285E-092
     10.4000    -21.8000    0.204294E-091
     10.4000    -21.6000    0.125680E-090
     10.4000    -21.4000    0.757267E-090
     10.4000    -21.2000    0.446848E-089
     10.4000    -21.0000    0.258198E-088
     10.4000    -20.8000    0.146077E-087
     10.4000    -20.6000    0.809089E-087
     10.4000    -20.4000    0.438685E-086
     10.4000    -20.2000    0.232809E-085
     10.4000    -20.0000    0.120918E-084
     10.4000    -19.8000    0.614573E-084
     10.4000    -19.6000    0.305633E-083
     10.4000    -19.4000    0.148702E-082
     10.4000    -19.2000    0.707745E-082
     10.4000    -19.0000    0.329477E-081
     10.4000    -18.8000    0.150007E-080
     10.4000    -18.6000    0.667856E-080
     10.4000    -18.4000    0.290729E-079
     10.4000    -18.2000    0.123730E-078
     10.4000    -18.0000    0.514747E-078
     10.4000    -17.8000    0.209311E-077
     10.4000    -17.6000    0.831802E-077
     10.4000    -17.4000    0.323020E-076
     10.4000    -17.2000    0.122567E-075
     10.4000    -17.0000    0.454364E-075
     10.4000    -16.8000    0.164544E-074
     10.4000    -16.6000    0.582059E-074
     10.4000    -16.4000    0.201105E-073
     10.4000    -16.2000    0.678606E-073
     10.4000    -16.0000    0.223628E-072
     10.4000    -15.8000    0.719658E-072
     10.4000    -15.6000    0.226155E-071
     10.4000    -15.4000    0.693998E-071
     10.4000    -15.2000    0.207964E-070
     10.4000    -15.0000    0.608568E-070
     10.4000    -14.8000    0.173918E-069
     10.4000    -14.6000    0.485436E-069
     10.4000    -14.4000    0.132349E-068
     10.4000    -14.2000    0.352515E-068
     10.4000    -14.0000    0.917440E-068
     10.4000    -13.8000    0.233355E-067
     10.4000    -13.6000    0.580238E-067
     10.4000    -13.4000    0.141082E-066
     10.4000    -13.2000    0.335545E-066
     10.4000    -13.0000    0.780917E-066
     10.4000    -12.8000    0.177910E-065
     10.4000    -12.6000    0.396936E-065
     10.4000    -12.4000    0.867668E-065
     10.4000    -12.2000    0.185909E-064
     10.4000    -12.0000    0.390628E-064
     10.4000    -11.8000    0.805282E-064
     10.4000    -11.6000    0.162951E-063
     10.4000    -11.4000    0.323813E-063
     10.4000    -11.2000    0.632194E-063
     10.4000    -11.0000    0.121314E-062
     10.4000    -10.8000    0.228906E-062
     10.4000    -10.6000    0.424862E-062
     10.4000    -10.4000    0.775961E-062
     10.4000    -10.2000    0.139500E-061
     10.4000    -10.0000    0.246936E-061
     10.4000     -9.8000    0.430517E-061
     10.4000     -9.6000    0.739444E-061
     10.4000     -9.4000    0.125152E-060
     10.4000     -9.2000    0.208780E-060
     10.4000     -9.0000    0.343363E-060
     10.4000     -8.8000    0.556840E-060
     10.4000     -8.6000    0.890654E-060
     10.4000     -8.4000    0.140535E-059
     10.4000     -8.2000    0.218798E-059
     10.4000     -8.0000    0.336187E-059
     10.4000     -7.8000    0.509899E-059
     10.4000     -7.6000    0.763563E-059
     10.4000     -7.4000    0.112914E-058
     10.4000     -7.2000    0.164924E-058
     10.4000     -7.0000    0.237977E-058
     10.4000     -6.8000    0.339299E-058
     10.4000     -6.6000    0.478083E-058
     10.4000     -6.4000    0.665846E-058
     10.4000     -6.2000    0.916777E-058
     10.4000     -6.0000    0.124807E-057
     10.4000     -5.8000    0.168022E-057
     10.4000     -5.6000    0.223718E-057
     10.4000     -5.4000    0.294643E-057
     10.4000     -5.2000    0.383887E-057
     10.4000     -5.0000    0.494847E-057
     10.4000     -4.8000    0.631160E-057
     10.4000     -4.6000    0.796616E-057
     10.4000     -4.4000    0.995030E-057
     10.4000     -4.2000    0.123008E-056
     10.4000     -4.0000    0.150513E-056
     10.4000     -3.8000    0.182299E-056
     10.4000     -3.6000    0.218569E-056
     10.4000     -3.4000    0.259427E-056
     10.4000     -3.2000    0.304846E-056
     10.4000     -3.0000    0.354657E-056
     10.4000     -2.8000    0.408522E-056
     10.4000     -2.6000    0.465929E-056
     10.4000     -2.4000    0.526181E-056
     10.4000     -2.2000    0.588405E-056
     10.4000     -2.0000    0.651563E-056
     10.4000     -1.8000    0.714473E-056
     10.4000     -1.6000    0.775845E-056
     10.4000     -1.4000    0.834321E-056
     10.4000     -1.2000    0.888521E-056
     10.4000     -1.0000    0.937100E-056
     10.4000     -0.8000    0.978798E-056
     10.4000     -0.6000    0.101250E-055
     10.4000     -0.4000    0.103727E-055
     10.4000     -0.2000    0.105242E-055
     10.4000      0.0000    0.105752E-055
     10.4000      0.2000    0.105242E-055
     10.4000      0.4000    0.103727E-055
     10.4000      0.6000    0.101250E-055
     10.4000      0.8000    0.978798E-056
     10.4000      1.0000    0.937100E-056
     10.4000      1.2000    0.888521E-056
     10.4000      1.4000    0.834321E-056
     10.4000      1.6000    0.775845E-056
     10.4000      1.8000    0.714473E-056
     10.4000      2.0000    0.651563E-056
     10.4000      2.2000    0.588405E-056
     10.4000      2.4000    0.526181E-056
     10.4000      2.6000    0.465929E-056
     10.4000      2.8000    0.408522E-056
     10.4000      3.0000    0.354657E-056
     10.4000      3.2000    0.304846E-056
     10.4000      3.4000    0.259427E-056
     10.4000      3.6000    0.218569E-056
     10.4000      3.8000    0.182299E-056
     10.4000      4.0000    0.150513E-056
     10.4000      4.2000    0.123008E-056
     10.4000      4.4000    0.995030E-057
     10.4000      4.6000    0.796616E-057
     10.4000      4.8000    0.631160E-057
     10.4000      5.0000    0.494847E-057
     10.4000      5.2000    0.383887E-057
     10.4000      5.4000    0.294643E-057
     10.4000      5.6000    0.223718E-057
     10.4000      5.8000    0.168022E-057
     10.4000      6.0000    0.124807E-057
     10.4000      6.2000    0.916777E-058
     10.4000      6.4000    0.665846E-058
     10.4000      6.6000    0.478083E-058
     10.4000      6.8000    0.339299E-058
     10.4000      7.0000    0.237977E-058
     10.4000      7.2000    0.164924E-058
     10.4000      7.4000    0.112914E-058
     10.4000      7.6000    0.763563E-059
     10.4000      7.8000    0.509899E-059
     10.4000      8.0000    0.336187E-059
     10.4000      8.2000    0.218798E-059
     10.4000      8.4000    0.140535E-059
     10.4000      8.6000    0.890654E-060
     10.4000      8.8000    0.556840E-060
     10.4000      9.0000    0.343363E-060
     10.4000      9.2000    0.208780E-060
     10.4000      9.4000    0.125152E-060
     10.4000      9.6000    0.739444E-061
     10.4000      9.8000    0.430517E-061
     10.4000     10.0000    0.246936E-061
     10.4000     10.2000    0.139500E-061
     10.4000     10.4000    0.775961E-062
     10.4000     10.6000    0.424862E-062
     10.4000     10.8000    0.228906E-062
     10.4000     11.0000    0.121314E-062
     10.4000     11.2000    0.632194E-063
     10.4000     11.4000    0.323813E-063
     10.4000     11.6000    0.162951E-063
     10.4000     11.8000    0.805282E-064
     10.4000     12.0000    0.390628E-064
     10.4000     12.2000    0.185909E-064
     10.4000     12.4000    0.867668E-065
     10.4000     12.6000    0.396936E-065
     10.4000     12.8000    0.177910E-065
     10.4000     13.0000    0.780917E-066
     10.4000     13.2000    0.335545E-066
     10.4000     13.4000    0.141082E-066
     10.4000     13.6000    0.580238E-067
     10.4000     13.8000    0.233355E-067
     10.4000     14.0000    0.917440E-068
     10.4000     14.2000    0.352515E-068
     10.4000     14.4000    0.132349E-068
     10.4000     14.6000    0.485436E-069
     10.4000     14.8000    0.173918E-069
     10.4000     15.0000    0.608568E-070
     10.4000     15.2000    0.207964E-070
     10.4000     15.4000    0.693998E-071
     10.4000     15.6000    0.226155E-071
     10.4000     15.8000    0.719658E-072
     10.4000     16.0000    0.223628E-072
     10.4000     16.2000    0.678606E-073
     10.4000     16.4000    0.201105E-073
     10.4000     16.6000    0.582059E-074
     10.4000     16.8000    0.164544E-074
     10.4000     17.0000    0.454364E-075
     10.4000     17.2000    0.122567E-075
     10.4000     17.4000    0.323020E-076
     10.4000     17.6000    0.831802E-077
     10.4000     17.8000    0.209311E-077
     10.4000     18.0000    0.514747E-078
     10.4000     18.2000    0.123730E-078
     10.4000     18.4000    0.290729E-079
     10.4000     18.6000    0.667856E-080
     10.4000     18.8000    0.150007E-080
     10.4000     19.0000    0.329477E-081
     10.4000     19.2000    0.707745E-082
     10.4000     19.4000    0.148702E-082
     10.4000     19.6000    0.305633E-083
     10.4000     19.8000    0.614573E-084
     10.4000     20.0000    0.120918E-084
     10.4000     20.2000    0.232809E-085
     10.4000     20.4000    0.438685E-086
     10.4000     20.6000    0.809089E-087
     10.4000     20.8000    0.146077E-087
     10.4000     21.0000    0.258198E-088
     10.4000     21.2000    0.446848E-089
     10.4000     21.4000    0.757267E-090
     10.4000     21.6000    0.125680E-090
     10.4000     21.8000    0.204294E-091
     10.4000     22.0000    0.325285E-092
     10.4000     22.2000    0.507380E-093
     10.4000     22.4000    0.775368E-094
     10.4000     22.6000    0.116100E-094
     10.4000     22.8000    0.170350E-095
     10.4000     23.0000    0.244956E-096
     10.4000     23.2000    0.345227E-097
     10.4000     23.4000    0.476908E-098
     10.4000     23.6000    0.645830E-099
     10.4000     23.8000    0.857422E-100
     10.4000     24.0000    0.111610E-100
     10.4000     24.2000    0.142456E-101
     10.4000     24.4000    0.178306E-102
     10.4000     24.6000    0.218880E-103
     10.4000     24.8000    0.263561E-104
     10.4000     25.0000    0.311622E-105
     10.4000     25.2000    0.364689E-106
     10.4000     25.4000    0.451949E-107
     10.4000     25.6000    0.000000E+000

     10.6000    -25.6000    0.000000E+000
     10.6000    -25.4000    0.281636E-109
     10.6000    -25.2000    0.306559E-108
     10.6000    -25.0000    0.270769E-107
     10.6000    -24.8000    0.229892E-106
     10.6000    -24.6000    0.191007E-105
     10.6000    -24.4000    0.155610E-104
     10.6000    -24.2000    0.124324E-103
     10.6000    -24.0000    0.974045E-103
     10.6000    -23.8000    0.748297E-102
     10.6000    -23.6000    0.563638E-101
     10.6000    -23.4000    0.416216E-100
     10.6000    -23.2000    0.301295E-099
     10.6000    -23.0000    0.213785E-098
     10.6000    -22.8000    0.148675E-097
     10.6000    -22.6000    0.101328E-096
     10.6000    -22.4000    0.676721E-096
     10.6000    -22.2000    0.442832E-095
     10.6000    -22.0000    0.283906E-094
     10.6000    -21.8000    0.178308E-093
     10.6000    -21.6000    0.109695E-092
     10.6000    -21.4000    0.660961E-092
     10.6000    -21.2000    0.390025E-091
     10.6000    -21.0000    0.225368E-090
     10.6000    -20.8000    0.127505E-089
     10.6000    -20.6000    0.706238E-089
     10.6000    -20.4000    0.382927E-088
     10.6000    -20.2000    0.203223E-087
     10.6000    -20.0000    0.105554E-086
     10.6000    -19.8000    0.536498E-086
     10.6000    -19.6000    0.266813E-085
     10.6000    -19.4000    0.129819E-084
     10.6000    -19.2000    0.617891E-084
     10.6000    -19.0000    0.287658E-083
     10.6000    -18.8000    0.130972E-082
     10.6000    -18.6000    0.583137E-082
     10.6000    -18.4000    0.253862E-081
     10.6000    -18.2000    0.108046E-080
     10.6000    -18.0000    0.449522E-080
     10.6000    -17.8000    0.182801E-079
     10.6000    -17.6000    0.726501E-079
     10.6000    -17.4000    0.282150E-078
     10.6000    -17.2000    0.107068E-077
     10.6000    -17.0000    0.396948E-077
     10.6000    -16.8000    0.143767E-076
     10.6000    -16.6000    0.508620E-076
     10.6000    -16.4000    0.175754E-075
     10.6000    -16.2000    0.593145E-075
     10.6000    -16.0000    0.195495E-074
     10.6000    -15.8000    0.629232E-074
     10.6000    -15.6000    0.197775E-073
     10.6000    -15.4000    0.607037E-073
     10.6000    -15.2000    0.181947E-072
     10.6000    -15.0000    0.532566E-072
     10.6000    -14.8000    0.152240E-071
     10.6000    -14.6000    0.425054E-071
     10.6000    -14.4000    0.115924E-070
     10.6000    -14.2000    0.308875E-070
     10.6000    -14.0000    0.804173E-070
     10.6000    -13.8000    0.204629E-069
     10.6000    -13.6000    0.509037E-069
     10.6000    -13.4000    0.123828E-068
     10.6000    -13.2000    0.294659E-068
     10.6000    -13.0000    0.686132E-068
     10.6000    -12.8000    0.156405E-067
     10.6000    -12.6000    0.349165E-067
     10.6000    -12.4000    0.763725E-067
     10.6000    -12.2000    0.163745E-066
     10.6000    -12.0000    0.344292E-066
     10.6000    -11.8000    0.710260E-066
     10.6000    -11.6000    0.143827E-065
     10.6000    -11.4000    0.286022E-065
     10.6000    -11.2000    0.558836E-065
     10.6000    -11.0000    0.107320E-064
     10.6000    -10.8000    0.202658E-064
     10.6000    -10.6000    0.376440E-064
     10.6000    -10.4000    0.688066E-064
     10.6000    -10.2000    0.123797E-063
     10.6000    -10.0000    0.219312E-063
     10.6000     -9.8000    0.382660E-063
     10.6000     -9.6000    0.657767E-063
     10.6000     -9.4000    0.111416E-062
     10.6000     -9.2000    0.186010E-062
     10.6000     -9.0000    0.306155E-062
     10.6000     -8.8000    0.496883E-062
     10.6000     -8.6000    0.795366E-062
     10.6000     -8.4000    0.125595E-061
     10.6000     -8.2000    0.195686E-061
     10.6000     -8.0000    0.300899E-061
     10.6000     -7.8000    0.456715E-061
     10.6000     -7.6000    0.684418E-061
     10.6000     -7.4000    0.101283E-060
     10.6000     -7.2000    0.148040E-060
     10.6000     -7.0000    0.213763E-060
     10.6000     -6.8000    0.304983E-060
     10.6000     -6.6000    0.430018E-060
     10.6000     -6.4000    0.599296E-060
     10.6000     -6.2000    0.825676E-060
     10.6000     -6.0000    0.112475E-059
     10.6000     -5.8000    0.151512E-059
     10.6000     -5.6000    0.201854E-059
     10.6000     -5.4000    0.266001E-059
     10.6000     -5.2000    0.346763E-059
     10.6000     -5.0000    0.447233E-059
     10.6000     -4.8000    0.570727E-059
     10.6000     -4.6000    0.720702E-059
     10.6000     -4.4000    0.900642E-059
     10.6000     -4.2000    0.111391E-058
     10.6000     -4.0000    0.136359E-058
     10.6000     -3.8000    0.165225E-058
     10.6000     -3.6000    0.198178E-058
     10.6000     -3.4000    0.235313E-058
     10.6000     -3.2000    0.276611E-058
     10.6000     -3.0000    0.321918E-058
     10.6000     -2.8000    0.370929E-058
     10.6000     -2.6000    0.423178E-058
     10.6000     -2.4000    0.478034E-058
     10.6000     -2.2000    0.534700E-058
     10.6000     -2.0000    0.592231E-058
     10.6000     -1.8000    0.649549E-058
     10.6000     -1.6000    0.705478E-058
     10.6000     -1.4000    0.758776E-058
     10.6000     -1.2000    0.808186E-058
     10.6000     -1.0000    0.852477E-058
     10.6000     -0.8000    0.890499E-058
     10.6000     -0.6000    0.921230E-058
     10.6000     -0.4000    0.943823E-058
     10.6000     -0.2000    0.957641E-058
     10.6000      0.0000    0.962292E-058
     10.6000      0.2000    0.957641E-058
     10.6000      0.4000    0.943823E-058
     10.6000      0.6000    0.921230E-058
     10.6000      0.8000    0.890499E-058
     10.6000      1.0000    0.852477E-058
     10.6000      1.2000    0.808186E-058
     10.6000      1.4000    0.758776E-058
     10.6000      1.6000    0.705478E-058
     10.6000      1.8000    0.649549E-058
     10.6000      2.0000    0.592231E-058
     10.6000      2.2000    0.534700E-058
     10.6000      2.4000    0.478034E-058
     10.6000      2.6000    0.423178E-058
     10.6000      2.8000    0.370929E-058
     10.6000      3.0000    0.321918E-058
     10.6000      3.2000    0.276611E-058
     10.6000      3.4000    0.235313E-058
     10.6000      3.6000    0.198178E-058
     10.6000      3.8000    0.165225E-058
     10.6000      4.0000    0.136359E-058
     10.6000      4.2000    0.111391E-058
     10.6000      4.4000    0.900642E-059
     10.6000      4.6000    0.720702E-059
     10.6000      4.8000    0.570727E-059
     10.6000      5.0000    0.447233E-059
     10.6000      5.2000    0.346763E-059
     10.6000      5.4000    0.266001E-059
     10.6000      5.6000    0.201854E-059
     10.6000      5.8000    0.151512E-059
     10.6000      6.0000    0.112475E-059
     10.6000      6.2000    0.825676E-060
     10.6000      6.4000    0.599296E-060
     10.6000      6.6000    0.430018E-060
     10.6000      6.8000    0.304983E-060
     10.6000      7.0000    0.213763E-060
     10.6000      7.2000    0.148040E-060
     10.6000      7.4000    0.101283E-060
     10.6000      7.6000    0.684418E-061
     10.6000      7.8000    0.456715E-061
     10.6000      8.0000    0.300899E-061
     10.6000      8.2000    0.195686E-061
     10.6000      8.4000    0.125595E-061
     10.6000      8.6000    0.795366E-062
     10.6000      8.8000    0.496883E-062
     10.6000      9.0000    0.306155E-062
     10.6000      9.2000    0.186010E-062
     10.6000      9.4000    0.111416E-062
     10.6000      9.6000    0.657767E-063
     10.6000      9.8000    0.382660E-063
     10.6000     10.0000    0.219312E-063
     10.6000     10.2000    0.123797E-063
     10.6000     10.4000    0.688066E-064
     10.6000     10.6000    0.376440E-064
     10.6000     10.8000    0.202658E-064
     10.6000     11.0000    0.107320E-064
     10.6000     11.2000    0.558836E-065
     10.6000     11.4000    0.286022E-065
     10.6000     11.6000    0.143827E-065
     10.6000     11.8000    0.710260E-066
     10.6000     12.0000    0.344292E-066
     10.6000     12.2000    0.163745E-066
     10.6000     12.4000    0.763725E-067
     10.6000     12.6000    0.349165E-067
     10.6000     12.8000    0.156405E-067
     10.6000     13.0000    0.686132E-068
     10.6000     13.2000    0.294659E-068
     10.6000     13.4000    0.123828E-068
     10.6000     13.6000    0.509037E-069
     10.6000     13.8000    0.204629E-069
     10.6000     14.0000    0.804173E-070
     10.6000     14.2000    0.308875E-070
     10.6000     14.4000    0.115924E-070
     10.6000     14.6000    0.425054E-071
     10.6000     14.8000    0.152240E-071
     10.6000     15.0000    0.532566E-072
     10.6000     15.2000    0.181947E-072
     10.6000     15.4000    0.607037E-073
     10.6000     15.6000    0.197775E-073
     10.6000     15.8000    0.629232E-074
     10.6000     16.0000    0.195495E-074
     10.6000     16.2000    0.593145E-075
     10.6000     16.4000    0.175754E-075
     10.6000     16.6000    0.508620E-076
     10.6000     16.8000    0.143767E-076
     10.6000     17.0000    0.396948E-077
     10.6000     17.2000    0.107068E-077
     10.6000     17.4000    0.282150E-078
     10.6000     17.6000    0.726501E-079
     10.6000     17.8000    0.182801E-079
     10.6000     18.0000    0.449522E-080
     10.6000     18.2000    0.108046E-080
     10.6000     18.4000    0.253862E-081
     10.6000     18.6000    0.583137E-082
     10.6000     18.8000    0.130972E-082
     10.6000     19.0000    0.287658E-083
     10.6000     19.2000    0.617891E-084
     10.6000     19.4000    0.129819E-084
     10.6000     19.6000    0.266813E-085
     10.6000     19.8000    0.536498E-086
     10.6000     20.0000    0.105554E-086
     10.6000     20.2000    0.203223E-087
     10.6000     20.4000    0.382927E-088
     10.6000     20.6000    0.706238E-089
     10.6000     20.8000    0.127505E-089
     10.6000     21.0000    0.225368E-090
     10.6000     21.2000    0.390025E-091
     10.6000     21.4000    0.660961E-092
     10.6000     21.6000    0.109695E-092
     10.6000     21.8000    0.178308E-093
     10.6000     22.0000    0.283906E-094
     10.6000     22.2000    0.442832E-095
     10.6000     22.4000    0.676721E-096
     10.6000     22.6000    0.101328E-096
     10.6000     22.8000    0.148675E-097
     10.6000     23.0000    0.213785E-098
     10.6000     23.2000    0.301295E-099
     10.6000     23.4000    0.416216E-100
     10.6000     23.6000    0.563638E-101
     10.6000     23.8000    0.748297E-102
     10.6000     24.0000    0.974046E-103
     10.6000     24.2000    0.124324E-103
     10.6000     24.4000    0.155611E-104
     10.6000     24.6000    0.191019E-105
     10.6000     24.8000    0.230012E-106
     10.6000     25.0000    0.271955E-107
     10.6000     25.2000    0.318265E-108
     10.6000     25.4000    0.394416E-109
     10.6000     25.6000    0.000000E+000

     10.8000    -25.6000    0.000000E+000
     10.8000    -25.4000    0.234112E-111
     10.8000    -25.2000    0.254831E-110
     10.8000    -25.0000    0.225081E-109
     10.8000    -24.8000    0.191102E-108
     10.8000    -24.6000    0.158778E-107
     10.8000    -24.4000    0.129354E-106
     10.8000    -24.2000    0.103348E-105
     10.8000    -24.0000    0.809706E-105
     10.8000    -23.8000    0.622048E-104
     10.8000    -23.6000    0.468546E-103
     10.8000    -23.4000    0.345999E-102
     10.8000    -23.2000    0.250467E-101
     10.8000    -23.0000    0.177721E-100
     10.8000    -22.8000    0.123595E-099
     10.8000    -22.6000    0.842356E-099
     10.8000    -22.4000    0.562576E-098
     10.8000    -22.2000    0.368141E-097
     10.8000    -22.0000    0.236023E-096
     10.8000    -21.8000    0.148237E-095
     10.8000    -21.6000    0.911962E-095
     10.8000    -21.4000    0.549504E-094
     10.8000    -21.2000    0.324261E-093
     10.8000    -21.0000    0.187370E-092
     10.8000    -20.8000    0.106009E-091
     10.8000    -20.6000    0.587184E-091
     10.8000    -20.4000    0.318381E-090
     10.8000    -20.2000    0.168971E-089
     10.8000    -20.0000    0.877655E-089
     10.8000    -19.8000    0.446097E-088
     10.8000    -19.6000    0.221860E-087
     10.8000    -19.4000    0.107950E-086
     10.8000    -19.2000    0.513820E-086
     10.8000    -19.0000    0.239216E-085
     10.8000    -18.8000    0.108921E-084
     10.8000    -18.6000    0.484977E-084
     10.8000    -18.4000    0.211139E-083
     10.8000    -18.2000    0.898671E-083
     10.8000    -18.0000    0.373911E-082
     10.8000    -17.8000    0.152062E-081
     10.8000    -17.6000    0.604380E-081
     10.8000    -17.4000    0.234739E-080
     10.8000    -17.2000    0.890846E-080
     10.8000    -17.0000    0.330306E-079
     10.8000    -16.8000    0.119642E-078
     10.8000    -16.6000    0.423319E-078
     10.8000    -16.4000    0.146296E-077
     10.8000    -16.2000    0.493795E-077
     10.8000    -16.0000    0.162775E-076
     10.8000    -15.8000    0.524002E-076
     10.8000    -15.6000    0.164730E-075
     10.8000    -15.4000    0.505711E-075
     10.8000    -15.2000    0.151609E-074
     10.8000    -15.0000    0.443872E-074
     10.8000    -14.8000    0.126919E-073
     10.8000    -14.6000    0.354459E-073
     10.8000    -14.4000    0.967010E-073
     10.8000    -14.2000    0.257742E-072
     10.8000    -14.0000    0.671289E-072
     10.8000    -13.8000    0.170883E-071
     10.8000    -13.6000    0.425268E-071
     10.8000    -13.4000    0.103497E-070
     10.8000    -13.2000    0.246399E-070
     10.8000    -13.0000    0.574049E-070
     10.8000    -12.8000    0.130926E-069
     10.8000    -12.6000    0.292452E-069
     10.8000    -12.4000    0.640060E-069
     10.8000    -12.2000    0.137316E-068
     10.8000    -12.0000    0.288910E-068
     10.8000    -11.8000    0.596407E-068
     10.8000    -11.6000    0.120855E-067
     10.8000    -11.4000    0.240508E-067
     10.8000    -11.2000    0.470247E-067
     10.8000    -11.0000    0.903731E-067
     10.8000    -10.8000    0.170782E-066
     10.8000    -10.6000    0.317466E-066
     10.8000    -10.4000    0.580708E-066
     10.8000    -10.2000    0.104559E-065
     10.8000    -10.0000    0.185372E-065
     10.8000     -9.8000    0.323683E-065
     10.8000     -9.6000    0.556808E-065
     10.8000     -9.4000    0.943853E-065
     10.8000     -9.2000    0.157695E-064
     10.8000     -9.0000    0.259743E-064
     10.8000     -8.8000    0.421866E-064
     10.8000     -8.6000    0.675778E-064
     10.8000     -8.4000    0.106788E-063
     10.8000     -8.2000    0.166502E-063
     10.8000     -8.0000    0.256206E-063
     10.8000     -7.8000    0.389150E-063
     10.8000     -7.6000    0.583570E-063
     10.8000     -7.4000    0.864181E-063
     10.8000     -7.2000    0.126397E-062
     10.8000     -7.0000    0.182632E-062
     10.8000     -6.8000    0.260735E-062
     10.8000     -6.6000    0.367863E-062
     10.8000     -6.4000    0.512992E-062
     10.8000     -6.2000    0.707199E-062
     10.8000     -6.0000    0.963932E-062
     10.8000     -5.8000    0.129923E-061
     10.8000     -5.6000    0.173189E-061
     10.8000     -5.4000    0.228351E-061
     10.8000     -5.2000    0.297839E-061
     10.8000     -5.0000    0.384329E-061
     10.8000     -4.8000    0.490695E-061
     10.8000     -4.6000    0.619933E-061
     10.8000     -4.4000    0.775068E-061
     10.8000     -4.2000    0.959022E-061
     10.8000     -4.0000    0.117447E-060
     10.8000     -3.8000    0.142367E-060
     10.8000     -3.6000    0.170826E-060
     10.8000     -3.4000    0.202909E-060
     10.8000     -3.2000    0.238601E-060
     10.8000     -3.0000    0.277771E-060
     10.8000     -2.8000    0.320158E-060
     10.8000     -2.6000    0.365358E-060
     10.8000     -2.4000    0.412827E-060
     10.8000     -2.2000    0.461875E-060
     10.8000     -2.0000    0.511682E-060
     10.8000     -1.8000    0.561317E-060
     10.8000     -1.6000    0.609757E-060
     10.8000     -1.4000    0.655927E-060
     10.8000     -1.2000    0.698735E-060
     10.8000     -1.0000    0.737114E-060
     10.8000     -0.8000    0.770063E-060
     10.8000     -0.6000    0.796697E-060
     10.8000     -0.4000    0.816279E-060
     10.8000     -0.2000    0.828256E-060
     10.8000      0.0000    0.832287E-060
     10.8000      0.2000    0.828256E-060
     10.8000      0.4000    0.816279E-060
     10.8000      0.6000    0.796697E-060
     10.8000      0.8000    0.770063E-060
     10.8000      1.0000    0.737114E-060
     10.8000      1.2000    0.698735E-060
     10.8000      1.4000    0.655927E-060
     10.8000      1.6000    0.609757E-060
     10.8000      1.8000    0.561317E-060
     10.8000      2.0000    0.511682E-060
     10.8000      2.2000    0.461875E-060
     10.8000      2.4000    0.412827E-060
     10.8000      2.6000    0.365358E-060
     10.8000      2.8000    0.320158E-060
     10.8000      3.0000    0.277771E-060
     10.8000      3.2000    0.238601E-060
     10.8000      3.4000    0.202909E-060
     10.8000      3.6000    0.170826E-060
     10.8000      3.8000    0.142367E-060
     10.8000      4.0000    0.117447E-060
     10.8000      4.2000    0.959022E-061
     10.8000      4.4000    0.775068E-061
     10.8000      4.6000    0.619933E-061
     10.8000      4.8000    0.490695E-061
     10.8000      5.0000    0.384329E-061
     10.8000      5.2000    0.297839E-061
     10.8000      5.4000    0.228351E-061
     10.8000      5.6000    0.173189E-061
     10.8000      5.8000    0.129923E-061
     10.8000      6.0000    0.963932E-062
     10.8000      6.2000    0.707199E-062
     10.8000      6.4000    0.512992E-062
     10.8000      6.6000    0.367863E-062
     10.8000      6.8000    0.260735E-062
     10.8000      7.0000    0.182632E-062
     10.8000      7.2000    0.126397E-062
     10.8000      7.4000    0.864181E-063
     10.8000      7.6000    0.583570E-063
     10.8000      7.8000    0.389150E-063
     10.8000      8.0000    0.256206E-063
     10.8000      8.2000    0.166502E-063
     10.8000      8.4000    0.106788E-063
     10.8000      8.6000    0.675778E-064
     10.8000      8.8000    0.421866E-064
     10.8000      9.0000    0.259743E-064
     10.8000      9.2000    0.157695E-064
     10.8000      9.4000    0.943853E-065
     10.8000      9.6000    0.556808E-065
     10.8000      9.8000    0.323683E-065
     10.8000     10.0000    0.185372E-065
     10.8000     10.2000    0.104559E-065
     10.8000     10.4000    0.580708E-066
     10.8000     10.6000    0.317466E-066
     10.8000     10.8000    0.170782E-066
     10.8000     11.0000    0.903731E-067
     10.8000     11.2000    0.470247E-067
     10.8000     11.4000    0.240508E-067
     10.8000     11.6000    0.120855E-067
     10.8000     11.8000    0.596407E-068
     10.8000     12.0000    0.288910E-068
     10.8000     12.2000    0.137316E-068
     10.8000     12.4000    0.640060E-069
     10.8000     12.6000    0.292452E-069
     10.8000     12.8000    0.130926E-069
     10.8000     13.0000    0.574049E-070
     10.8000     13.2000    0.246399E-070
     10.8000     13.4000    0.103497E-070
     10.8000     13.6000    0.425268E-071
     10.8000     13.8000    0.170883E-071
     10.8000     14.0000    0.671289E-072
     10.8000     14.2000    0.257742E-072
     10.8000     14.4000    0.967010E-073
     10.8000     14.6000    0.354459E-073
     10.8000     14.8000    0.126919E-073
     10.8000     15.0000    0.443872E-074
     10.8000     15.2000    0.151609E-074
     10.8000     15.4000    0.505711E-075
     10.8000     15.6000    0.164730E-075
     10.8000     15.8000    0.524002E-076
     10.8000     16.0000    0.162775E-076
     10.8000     16.2000    0.493795E-077
     10.8000     16.4000    0.146296E-077
     10.8000     16.6000    0.423319E-078
     10.8000     16.8000    0.119642E-078
     10.8000     17.0000    0.330306E-079
     10.8000     17.2000    0.890846E-080
     10.8000     17.4000    0.234739E-080
     10.8000     17.6000    0.604380E-081
     10.8000     17.8000    0.152062E-081
     10.8000     18.0000    0.373911E-082
     10.8000     18.2000    0.898671E-083
     10.8000     18.4000    0.211139E-083
     10.8000     18.6000    0.484977E-084
     10.8000     18.8000    0.108921E-084
     10.8000     19.0000    0.239216E-085
     10.8000     19.2000    0.513820E-086
     10.8000     19.4000    0.107950E-086
     10.8000     19.6000    0.221860E-087
     10.8000     19.8000    0.446097E-088
     10.8000     20.0000    0.877655E-089
     10.8000     20.2000    0.168971E-089
     10.8000     20.4000    0.318381E-090
     10.8000     20.6000    0.587184E-091
     10.8000     20.8000    0.106009E-091
     10.8000     21.0000    0.187370E-092
     10.8000     21.2000    0.324261E-093
     10.8000     21.4000    0.549504E-094
     10.8000     21.6000    0.911962E-095
     10.8000     21.8000    0.148237E-095
     10.8000     22.0000    0.236023E-096
     10.8000     22.2000    0.368141E-097
     10.8000     22.4000    0.562576E-098
     10.8000     22.6000    0.842356E-099
     10.8000     22.8000    0.123595E-099
     10.8000     23.0000    0.177721E-100
     10.8000     23.2000    0.250467E-101
     10.8000     23.4000    0.345999E-102
     10.8000     23.6000    0.468546E-103
     10.8000     23.8000    0.622048E-104
     10.8000     24.0000    0.809706E-105
     10.8000     24.2000    0.103348E-105
     10.8000     24.4000    0.129355E-106
     10.8000     24.6000    0.158788E-107
     10.8000     24.8000    0.191201E-108
     10.8000     25.0000    0.226066E-109
     10.8000     25.2000    0.264562E-110
     10.8000     25.4000    0.327862E-111
     10.8000     25.6000    0.000000E+000

     11.0000    -25.6000    0.000000E+000
     11.0000    -25.4000    0.185657E-113
     11.0000    -25.2000    0.202088E-112
     11.0000    -25.0000    0.178496E-111
     11.0000    -24.8000    0.151550E-110
     11.0000    -24.6000    0.125917E-109
     11.0000    -24.4000    0.102583E-108
     11.0000    -24.2000    0.819590E-108
     11.0000    -24.0000    0.642134E-107
     11.0000    -23.8000    0.493315E-106
     11.0000    -23.6000    0.371583E-105
     11.0000    -23.4000    0.274397E-104
     11.0000    -23.2000    0.198636E-103
     11.0000    -23.0000    0.140945E-102
     11.0000    -22.8000    0.980201E-102
     11.0000    -22.6000    0.668056E-101
     11.0000    -22.4000    0.446172E-100
     11.0000    -22.2000    0.291971E-099
     11.0000    -22.0000    0.187190E-098
     11.0000    -21.8000    0.117568E-097
     11.0000    -21.6000    0.723295E-097
     11.0000    -21.4000    0.435828E-096
     11.0000    -21.2000    0.257184E-095
     11.0000    -21.0000    0.148613E-094
     11.0000    -20.8000    0.840825E-094
     11.0000    -20.6000    0.465741E-093
     11.0000    -20.4000    0.252537E-092
     11.0000    -20.2000    0.134030E-091
     11.0000    -20.0000    0.696179E-091
     11.0000    -19.8000    0.353864E-090
     11.0000    -19.6000    0.175994E-089
     11.0000    -19.4000    0.856356E-089
     11.0000    -19.2000    0.407620E-088
     11.0000    -19.0000    0.189780E-087
     11.0000    -18.8000    0.864145E-087
     11.0000    -18.6000    0.384781E-086
     11.0000    -18.4000    0.167525E-085
     11.0000    -18.2000    0.713073E-085
     11.0000    -18.0000    0.296706E-084
     11.0000    -17.8000    0.120671E-083
     11.0000    -17.6000    0.479647E-083
     11.0000    -17.4000    0.186307E-082
     11.0000    -17.2000    0.707098E-082
     11.0000    -17.0000    0.262199E-081
     11.0000    -16.8000    0.949818E-081
     11.0000    -16.6000    0.336102E-080
     11.0000    -16.4000    0.116168E-079
     11.0000    -16.2000    0.392154E-079
     11.0000    -16.0000    0.129288E-078
     11.0000    -15.8000    0.416268E-078
     11.0000    -15.6000    0.130884E-077
     11.0000    -15.4000    0.401883E-077
     11.0000    -15.2000    0.120507E-076
     11.0000    -15.0000    0.352894E-076
     11.0000    -14.8000    0.100930E-075
     11.0000    -14.6000    0.281954E-075
     11.0000    -14.4000    0.769434E-075
     11.0000    -14.2000    0.205147E-074
     11.0000    -14.0000    0.534489E-074
     11.0000    -13.8000    0.136110E-073
     11.0000    -13.6000    0.338867E-073
     11.0000    -13.4000    0.825054E-073
     11.0000    -13.2000    0.196513E-072
     11.0000    -13.0000    0.458050E-072
     11.0000    -12.8000    0.104524E-071
     11.0000    -12.6000    0.233602E-071
     11.0000    -12.4000    0.511552E-071
     11.0000    -12.2000    0.109812E-070
     11.0000    -12.0000    0.231183E-070
     11.0000    -11.8000    0.477542E-070
     11.0000    -11.6000    0.968318E-070
     11.0000    -11.4000    0.192829E-069
     11.0000    -11.2000    0.377281E-069
     11.0000    -11.0000    0.725567E-069
     11.0000    -10.8000    0.137210E-068
     11.0000    -10.6000    0.255239E-068
     11.0000    -10.4000    0.467214E-068
     11.0000    -10.2000    0.841843E-068
     11.0000    -10.0000    0.149356E-067
     11.0000     -9.8000    0.260980E-067
     11.0000     -9.6000    0.449263E-067
     11.0000     -9.4000    0.762092E-067
     11.0000     -9.2000    0.127417E-066
     11.0000     -9.0000    0.210018E-066
     11.0000     -8.8000    0.341342E-066
     11.0000     -8.6000    0.547166E-066
     11.0000     -8.4000    0.865236E-066
     11.0000     -8.2000    0.134998E-065
     11.0000     -8.0000    0.207867E-065
     11.0000     -7.8000    0.315938E-065
     11.0000     -7.6000    0.474091E-065
     11.0000     -7.4000    0.702512E-065
     11.0000     -7.2000    0.102816E-064
     11.0000     -7.0000    0.148652E-064
     11.0000     -6.8000    0.212354E-064
     11.0000     -6.6000    0.299784E-064
     11.0000     -6.4000    0.418300E-064
     11.0000     -6.2000    0.576990E-064
     11.0000     -6.0000    0.786894E-064
     11.0000     -5.8000    0.106119E-063
     11.0000     -5.6000    0.141533E-063
     11.0000     -5.4000    0.186708E-063
     11.0000     -5.2000    0.243646E-063
     11.0000     -5.0000    0.314551E-063
     11.0000     -4.8000    0.401792E-063
     11.0000     -4.6000    0.507844E-063
     11.0000     -4.4000    0.635203E-063
     11.0000     -4.2000    0.786288E-063
     11.0000     -4.0000    0.963313E-063
     11.0000     -3.8000    0.116815E-062
     11.0000     -3.6000    0.140217E-062
     11.0000     -3.4000    0.166608E-062
     11.0000     -3.2000    0.195978E-062
     11.0000     -3.0000    0.228220E-062
     11.0000     -2.8000    0.263121E-062
     11.0000     -2.6000    0.300348E-062
     11.0000     -2.4000    0.339454E-062
     11.0000     -2.2000    0.379871E-062
     11.0000     -2.0000    0.420924E-062
     11.0000     -1.8000    0.461841E-062
     11.0000     -1.6000    0.501782E-062
     11.0000     -1.4000    0.539857E-062
     11.0000     -1.2000    0.575165E-062
     11.0000     -1.0000    0.606822E-062
     11.0000     -0.8000    0.634005E-062
     11.0000     -0.6000    0.655979E-062
     11.0000     -0.4000    0.672135E-062
     11.0000     -0.2000    0.682018E-062
     11.0000      0.0000    0.685344E-062
     11.0000      0.2000    0.682018E-062
     11.0000      0.4000    0.672135E-062
     11.0000      0.6000    0.655979E-062
     11.0000      0.8000    0.634005E-062
     11.0000      1.0000    0.606822E-062
     11.0000      1.2000    0.575165E-062
     11.0000      1.4000    0.539857E-062
     11.0000      1.6000    0.501782E-062
     11.0000      1.8000    0.461841E-062
     11.0000      2.0000    0.420924E-062
     11.0000      2.2000    0.379871E-062
     11.0000      2.4000    0.339454E-062
     11.0000      2.6000    0.300348E-062
     11.0000      2.8000    0.263121E-062
     11.0000      3.0000    0.228220E-062
     11.0000      3.2000    0.195978E-062
     11.0000      3.4000    0.166608E-062
     11.0000      3.6000    0.140217E-062
     11.0000      3.8000    0.116815E-062
     11.0000      4.0000    0.963313E-063
     11.0000      4.2000    0.786288E-063
     11.0000      4.4000    0.635203E-063
     11.0000      4.6000    0.507844E-063
     11.0000      4.8000    0.401792E-063
     11.0000      5.0000    0.314551E-063
     11.0000      5.2000    0.243646E-063
     11.0000      5.4000    0.186708E-063
     11.0000      5.6000    0.141533E-063
     11.0000      5.8000    0.106119E-063
     11.0000      6.0000    0.786894E-064
     11.0000      6.2000    0.576990E-064
     11.0000      6.4000    0.418300E-064
     11.0000      6.6000    0.299784E-064
     11.0000      6.8000    0.212354E-064
     11.0000      7.0000    0.148652E-064
     11.0000      7.2000    0.102816E-064
     11.0000      7.4000    0.702512E-065
     11.0000      7.6000    0.474091E-065
     11.0000      7.8000    0.315938E-065
     11.0000      8.0000    0.207867E-065
     11.0000      8.2000    0.134998E-065
     11.0000      8.4000    0.865236E-066
     11.0000      8.6000    0.547166E-066
     11.0000      8.8000    0.341342E-066
     11.0000      9.0000    0.210018E-066
     11.0000      9.2000    0.127417E-066
     11.0000      9.4000    0.762092E-067
     11.0000      9.6000    0.449263E-067
     11.0000      9.8000    0.260980E-067
     11.0000     10.0000    0.149356E-067
     11.0000     10.2000    0.841843E-068
     11.0000     10.4000    0.467214E-068
     11.0000     10.6000    0.255239E-068
     11.0000     10.8000    0.137210E-068
     11.0000     11.0000    0.725567E-069
     11.0000     11.2000    0.377281E-069
     11.0000     11.4000    0.192829E-069
     11.0000     11.6000    0.968318E-070
     11.0000     11.8000    0.477542E-070
     11.0000     12.0000    0.231183E-070
     11.0000     12.2000    0.109812E-070
     11.0000     12.4000    0.511552E-071
     11.0000     12.6000    0.233602E-071
     11.0000     12.8000    0.104524E-071
     11.0000     13.0000    0.458050E-072
     11.0000     13.2000    0.196513E-072
     11.0000     13.4000    0.825054E-073
     11.0000     13.6000    0.338867E-073
     11.0000     13.8000    0.136110E-073
     11.0000     14.0000    0.534489E-074
     11.0000     14.2000    0.205147E-074
     11.0000     14.4000    0.769434E-075
     11.0000     14.6000    0.281954E-075
     11.0000     14.8000    0.100930E-075
     11.0000     15.0000    0.352894E-076
     11.0000     15.2000    0.120507E-076
     11.0000     15.4000    0.401883E-077
     11.0000     15.6000    0.130884E-077
     11.0000     15.8000    0.416268E-078
     11.0000     16.0000    0.129288E-078
     11.0000     16.2000    0.392154E-079
     11.0000     16.4000    0.116168E-079
     11.0000     16.6000    0.336102E-080
     11.0000     16.8000    0.949818E-081
     11.0000     17.0000    0.262199E-081
     11.0000     17.2000    0.707098E-082
     11.0000     17.4000    0.186307E-082
     11.0000     17.6000    0.479647E-083
     11.0000     17.8000    0.120671E-083
     11.0000     18.0000    0.296706E-084
     11.0000     18.2000    0.713073E-085
     11.0000     18.4000    0.167525E-085
     11.0000     18.6000    0.384781E-086
     11.0000     18.8000    0.864145E-087
     11.0000     19.0000    0.189780E-087
     11.0000     19.2000    0.407620E-088
     11.0000     19.4000    0.856356E-089
     11.0000     19.6000    0.175994E-089
     11.0000     19.8000    0.353864E-090
     11.0000     20.0000    0.696179E-091
     11.0000     20.2000    0.134030E-091
     11.0000     20.4000    0.252537E-092
     11.0000     20.6000    0.465741E-093
     11.0000     20.8000    0.840825E-094
     11.0000     21.0000    0.148613E-094
     11.0000     21.2000    0.257184E-095
     11.0000     21.4000    0.435828E-096
     11.0000     21.6000    0.723295E-097
     11.0000     21.8000    0.117568E-097
     11.0000     22.0000    0.187190E-098
     11.0000     22.2000    0.291971E-099
     11.0000     22.4000    0.446172E-100
     11.0000     22.6000    0.668056E-101
     11.0000     22.8000    0.980201E-102
     11.0000     23.0000    0.140945E-102
     11.0000     23.2000    0.198636E-103
     11.0000     23.4000    0.274397E-104
     11.0000     23.6000    0.371583E-105
     11.0000     23.8000    0.493315E-106
     11.0000     24.0000    0.642134E-107
     11.0000     24.2000    0.819591E-108
     11.0000     24.4000    0.102584E-108
     11.0000     24.6000    0.125925E-109
     11.0000     24.8000    0.151629E-110
     11.0000     25.0000    0.179277E-111
     11.0000     25.2000    0.209805E-112
     11.0000     25.4000    0.260003E-113
     11.0000     25.6000    0.000000E+000

     11.2000    -25.6000    0.000000E+000
     11.2000    -25.4000    0.140677E-115
     11.2000    -25.2000    0.153128E-114
     11.2000    -25.0000    0.135252E-113
     11.2000    -24.8000    0.114834E-112
     11.2000    -24.6000    0.954117E-112
     11.2000    -24.4000    0.777309E-111
     11.2000    -24.2000    0.621037E-110
     11.2000    -24.0000    0.486573E-109
     11.2000    -23.8000    0.373809E-108
     11.2000    -23.6000    0.281568E-107
     11.2000    -23.4000    0.207926E-106
     11.2000    -23.2000    0.150519E-105
     11.2000    -23.0000    0.106803E-104
     11.2000    -22.8000    0.742768E-104
     11.2000    -22.6000    0.506237E-103
     11.2000    -22.4000    0.338101E-102
     11.2000    -22.2000    0.221252E-101
     11.2000    -22.0000    0.141852E-100
     11.2000    -21.8000    0.890937E-100
     11.2000    -21.6000    0.548122E-099
     11.2000    -21.4000    0.330280E-098
     11.2000    -21.2000    0.194902E-097
     11.2000    -21.0000    0.112625E-096
     11.2000    -20.8000    0.637221E-096
     11.2000    -20.6000    0.352969E-095
     11.2000    -20.4000    0.191393E-094
     11.2000    -20.2000    0.101580E-093
     11.2000    -20.0000    0.527640E-093
     11.2000    -19.8000    0.268203E-092
     11.2000    -19.6000    0.133394E-091
     11.2000    -19.4000    0.649088E-091
     11.2000    -19.2000    0.308971E-090
     11.2000    -19.0000    0.143856E-089
     11.2000    -18.8000    0.655056E-089
     11.2000    -18.6000    0.291691E-088
     11.2000    -18.4000    0.127001E-087
     11.2000    -18.2000    0.540607E-087
     11.2000    -18.0000    0.224955E-086
     11.2000    -17.8000    0.914955E-086
     11.2000    -17.6000    0.363700E-085
     11.2000    -17.4000    0.141280E-084
     11.2000    -17.2000    0.536247E-084
     11.2000    -17.0000    0.198862E-083
     11.2000    -16.8000    0.720447E-083
     11.2000    -16.6000    0.254962E-082
     11.2000    -16.4000    0.881334E-082
     11.2000    -16.2000    0.297554E-081
     11.2000    -16.0000    0.981129E-081
     11.2000    -15.8000    0.315941E-080
     11.2000    -15.6000    0.993554E-080
     11.2000    -15.4000    0.305127E-079
     11.2000    -15.2000    0.915126E-079
     11.2000    -15.0000    0.268044E-078
     11.2000    -14.8000    0.766805E-078
     11.2000    -14.6000    0.214267E-077
     11.2000    -14.4000    0.584886E-077
     11.2000    -14.2000    0.155990E-076
     11.2000    -14.0000    0.406551E-076
     11.2000    -13.8000    0.103567E-075
     11.2000    -13.6000    0.257944E-075
     11.2000    -13.4000    0.628284E-075
     11.2000    -13.2000    0.149711E-074
     11.2000    -13.0000    0.349122E-074
     11.2000    -12.8000    0.797060E-074
     11.2000    -12.6000    0.178228E-073
     11.2000    -12.4000    0.390502E-073
     11.2000    -12.2000    0.838739E-073
     11.2000    -12.0000    0.176680E-072
     11.2000    -11.8000    0.365178E-072
     11.2000    -11.6000    0.740934E-072
     11.2000    -11.4000    0.147642E-071
     11.2000    -11.2000    0.289056E-071
     11.2000    -11.0000    0.556263E-071
     11.2000    -10.8000    0.105263E-070
     11.2000    -10.6000    0.195943E-070
     11.2000    -10.4000    0.358914E-070
     11.2000    -10.2000    0.647140E-070
     11.2000    -10.0000    0.114890E-069
     11.2000     -9.8000    0.200891E-069
     11.2000     -9.6000    0.346057E-069
     11.2000     -9.4000    0.587416E-069
     11.2000     -9.2000    0.982779E-069
     11.2000     -9.0000    0.162097E-068
     11.2000     -8.8000    0.263629E-068
     11.2000     -8.6000    0.422869E-068
     11.2000     -8.4000    0.669118E-068
     11.2000     -8.2000    0.104466E-067
     11.2000     -8.0000    0.160957E-067
     11.2000     -7.8000    0.244792E-067
     11.2000     -7.6000    0.367558E-067
     11.2000     -7.4000    0.544983E-067
     11.2000     -7.2000    0.798091E-067
     11.2000     -7.0000    0.115456E-066
     11.2000     -6.8000    0.165029E-066
     11.2000     -6.6000    0.233106E-066
     11.2000     -6.4000    0.325443E-066
     11.2000     -6.2000    0.449150E-066
     11.2000     -6.0000    0.612872E-066
     11.2000     -5.8000    0.826935E-066
     11.2000     -5.6000    0.110345E-065
     11.2000     -5.4000    0.145637E-065
     11.2000     -5.2000    0.190139E-065
     11.2000     -5.0000    0.245585E-065
     11.2000     -4.8000    0.313838E-065
     11.2000     -4.6000    0.396843E-065
     11.2000     -4.4000    0.496567E-065
     11.2000     -4.2000    0.614918E-065
     11.2000     -4.0000    0.753645E-065
     11.2000     -3.8000    0.914225E-065
     11.2000     -3.6000    0.109775E-064
     11.2000     -3.4000    0.130479E-064
     11.2000     -3.2000    0.153526E-064
     11.2000     -3.0000    0.178836E-064
     11.2000     -2.8000    0.206240E-064
     11.2000     -2.6000    0.235480E-064
     11.2000     -2.4000    0.266202E-064
     11.2000     -2.2000    0.297961E-064
     11.2000     -2.0000    0.330226E-064
     11.2000     -1.8000    0.362392E-064
     11.2000     -1.6000    0.393795E-064
     11.2000     -1.4000    0.423736E-064
     11.2000     -1.2000    0.451505E-064
     11.2000     -1.0000    0.476405E-064
     11.2000     -0.8000    0.497788E-064
     11.2000     -0.6000    0.515075E-064
     11.2000     -0.4000    0.527786E-064
     11.2000     -0.2000    0.535562E-064
     11.2000      0.0000    0.538179E-064
     11.2000      0.2000    0.535562E-064
     11.2000      0.4000    0.527786E-064
     11.2000      0.6000    0.515075E-064
     11.2000      0.8000    0.497788E-064
     11.2000      1.0000    0.476405E-064
     11.2000      1.2000    0.451505E-064
     11.2000      1.4000    0.423736E-064
     11.2000      1.6000    0.393795E-064
     11.2000      1.8000    0.362392E-064
     11.2000      2.0000    0.330226E-064
     11.2000      2.2000    0.297961E-064
     11.2000      2.4000    0.266202E-064
     11.2000      2.6000    0.235480E-064
     11.2000      2.8000    0.206240E-064
     11.2000      3.0000    0.178836E-064
     11.2000      3.2000    0.153526E-064
     11.2000      3.4000    0.130479E-064
     11.2000      3.6000    0.109775E-064
     11.2000      3.8000    0.914225E-065
     11.2000      4.0000    0.753645E-065
     11.2000      4.2000    0.614918E-065
     11.2000      4.4000    0.496567E-065
     11.2000      4.6000    0.396843E-065
     11.2000      4.8000    0.313838E-065
     11.2000      5.0000    0.245585E-065
     11.2000      5.2000    0.190139E-065
     11.2000      5.4000    0.145637E-065
     11.2000      5.6000    0.110345E-065
     11.2000      5.8000    0.826935E-066
     11.2000      6.0000    0.612872E-066
     11.2000      6.2000    0.449150E-066
     11.2000      6.4000    0.325443E-066
     11.2000      6.6000    0.233106E-066
     11.2000      6.8000    0.165029E-066
     11.2000      7.0000    0.115456E-066
     11.2000      7.2000    0.798091E-067
     11.2000      7.4000    0.544983E-067
     11.2000      7.6000    0.367558E-067
     11.2000      7.8000    0.244792E-067
     11.2000      8.0000    0.160957E-067
     11.2000      8.2000    0.104466E-067
     11.2000      8.4000    0.669118E-068
     11.2000      8.6000    0.422869E-068
     11.2000      8.8000    0.263629E-068
     11.2000      9.0000    0.162097E-068
     11.2000      9.2000    0.982779E-069
     11.2000      9.4000    0.587416E-069
     11.2000      9.6000    0.346057E-069
     11.2000      9.8000    0.200891E-069
     11.2000     10.0000    0.114890E-069
     11.2000     10.2000    0.647140E-070
     11.2000     10.4000    0.358914E-070
     11.2000     10.6000    0.195943E-070
     11.2000     10.8000    0.105263E-070
     11.2000     11.0000    0.556263E-071
     11.2000     11.2000    0.289056E-071
     11.2000     11.4000    0.147642E-071
     11.2000     11.6000    0.740934E-072
     11.2000     11.8000    0.365178E-072
     11.2000     12.0000    0.176680E-072
     11.2000     12.2000    0.838739E-073
     11.2000     12.4000    0.390502E-073
     11.2000     12.6000    0.178228E-073
     11.2000     12.8000    0.797060E-074
     11.2000     13.0000    0.349122E-074
     11.2000     13.2000    0.149711E-074
     11.2000     13.4000    0.628284E-075
     11.2000     13.6000    0.257944E-075
     11.2000     13.8000    0.103567E-075
     11.2000     14.0000    0.406551E-076
     11.2000     14.2000    0.155990E-076
     11.2000     14.4000    0.584886E-077
     11.2000     14.6000    0.214267E-077
     11.2000     14.8000    0.766805E-078
     11.2000     15.0000    0.268044E-078
     11.2000     15.2000    0.915126E-079
     11.2000     15.4000    0.305127E-079
     11.2000     15.6000    0.993554E-080
     11.2000     15.8000    0.315941E-080
     11.2000     16.0000    0.981129E-081
     11.2000     16.2000    0.297554E-081
     11.2000     16.4000    0.881334E-082
     11.2000     16.6000    0.254962E-082
     11.2000     16.8000    0.720447E-083
     11.2000     17.0000    0.198862E-083
     11.2000     17.2000    0.536247E-084
     11.2000     17.4000    0.141280E-084
     11.2000     17.6000    0.363700E-085
     11.2000     17.8000    0.914955E-086
     11.2000     18.0000    0.224955E-086
     11.2000     18.2000    0.540607E-087
     11.2000     18.4000    0.127001E-087
     11.2000     18.6000    0.291691E-088
     11.2000     18.8000    0.655056E-089
     11.2000     19.0000    0.143856E-089
     11.2000     19.2000    0.308971E-090
     11.2000     19.4000    0.649088E-091
     11.2000     19.6000    0.133394E-091
     11.2000     19.8000    0.268203E-092
     11.2000     20.0000    0.527640E-093
     11.2000     20.2000    0.101580E-093
     11.2000     20.4000    0.191393E-094
     11.2000     20.6000    0.352969E-095
     11.2000     20.8000    0.637221E-096
     11.2000     21.0000    0.112625E-096
     11.2000     21.2000    0.194902E-097
     11.2000     21.4000    0.330280E-098
     11.2000     21.6000    0.548122E-099
     11.2000     21.8000    0.890937E-100
     11.2000     22.0000    0.141852E-100
     11.2000     22.2000    0.221252E-101
     11.2000     22.4000    0.338101E-102
     11.2000     22.6000    0.506237E-103
     11.2000     22.8000    0.742768E-104
     11.2000     23.0000    0.106803E-104
     11.2000     23.2000    0.150519E-105
     11.2000     23.4000    0.207926E-106
     11.2000     23.6000    0.281568E-107
     11.2000     23.8000    0.373809E-108
     11.2000     24.0000    0.486573E-109
     11.2000     24.2000    0.621038E-110
     11.2000     24.4000    0.777316E-111
     11.2000     24.6000    0.954177E-112
     11.2000     24.8000    0.114894E-112
     11.2000     25.0000    0.135844E-113
     11.2000     25.2000    0.158975E-114
     11.2000     25.4000    0.197011E-115
     11.2000     25.6000    0.000000E+000

     11.4000    -25.6000    0.000000E+000
     11.4000    -25.4000    0.102007E-117
     11.4000    -25.2000    0.111035E-116
     11.4000    -25.0000    0.980731E-116
     11.4000    -24.8000    0.832684E-115
     11.4000    -24.6000    0.691849E-114
     11.4000    -24.4000    0.563645E-113
     11.4000    -24.2000    0.450330E-112
     11.4000    -24.0000    0.352828E-111
     11.4000    -23.8000    0.271061E-110
     11.4000    -23.6000    0.204175E-109
     11.4000    -23.4000    0.150775E-108
     11.4000    -23.2000    0.109148E-107
     11.4000    -23.0000    0.774482E-107
     11.4000    -22.8000    0.538620E-106
     11.4000    -22.6000    0.367102E-105
     11.4000    -22.4000    0.245179E-104
     11.4000    -22.2000    0.160446E-103
     11.4000    -22.0000    0.102868E-102
     11.4000    -21.8000    0.646092E-102
     11.4000    -21.6000    0.397493E-101
     11.4000    -21.4000    0.239518E-100
     11.4000    -21.2000    0.141344E-099
     11.4000    -21.0000    0.816775E-099
     11.4000    -20.8000    0.462130E-098
     11.4000    -20.6000    0.255987E-097
     11.4000    -20.4000    0.138808E-096
     11.4000    -20.2000    0.736724E-096
     11.4000    -20.0000    0.382686E-095
     11.4000    -19.8000    0.194526E-094
     11.4000    -19.6000    0.967521E-094
     11.4000    -19.4000    0.470804E-093
     11.4000    -19.2000    0.224113E-092
     11.4000    -19.0000    0.104349E-091
     11.4000    -18.8000    0.475177E-091
     11.4000    -18.6000    0.211600E-090
     11.4000    -18.4000    0.921337E-090
     11.4000    -18.2000    0.392205E-089
     11.4000    -18.0000    0.163210E-088
     11.4000    -17.8000    0.663858E-088
     11.4000    -17.6000    0.263904E-087
     11.4000    -17.4000    0.102521E-086
     11.4000    -17.2000    0.389159E-086
     11.4000    -17.0000    0.144327E-085
     11.4000    -16.8000    0.522922E-085
     11.4000    -16.6000    0.185077E-084
     11.4000    -16.4000    0.639829E-084
     11.4000    -16.2000    0.216043E-083
     11.4000    -16.0000    0.712454E-083
     11.4000    -15.8000    0.229455E-082
     11.4000    -15.6000    0.721693E-082
     11.4000    -15.4000    0.221675E-081
     11.4000    -15.2000    0.664965E-081
     11.4000    -15.0000    0.194811E-080
     11.4000    -14.8000    0.557431E-080
     11.4000    -14.6000    0.155800E-079
     11.4000    -14.4000    0.425403E-079
     11.4000    -14.2000    0.113489E-078
     11.4000    -14.0000    0.295874E-078
     11.4000    -13.8000    0.753978E-078
     11.4000    -13.6000    0.187854E-077
     11.4000    -13.4000    0.457742E-077
     11.4000    -13.2000    0.109119E-076
     11.4000    -13.0000    0.254573E-076
     11.4000    -12.8000    0.581471E-076
     11.4000    -12.6000    0.130085E-075
     11.4000    -12.4000    0.285165E-075
     11.4000    -12.2000    0.612817E-075
     11.4000    -12.0000    0.129161E-074
     11.4000    -11.8000    0.267114E-074
     11.4000    -11.6000    0.542283E-074
     11.4000    -11.4000    0.108123E-073
     11.4000    -11.2000    0.211814E-073
     11.4000    -11.0000    0.407872E-073
     11.4000    -10.8000    0.772311E-073
     11.4000    -10.6000    0.143854E-072
     11.4000    -10.4000    0.263669E-072
     11.4000    -10.2000    0.475714E-072
     11.4000    -10.0000    0.845099E-072
     11.4000     -9.8000    0.147865E-071
     11.4000     -9.6000    0.254876E-071
     11.4000     -9.4000    0.432915E-071
     11.4000     -9.2000    0.724749E-071
     11.4000     -9.0000    0.119613E-070
     11.4000     -8.8000    0.194657E-070
     11.4000     -8.6000    0.312429E-070
     11.4000     -8.4000    0.494668E-070
     11.4000     -8.2000    0.772768E-070
     11.4000     -8.0000    0.119137E-069
     11.4000     -7.8000    0.181297E-069
     11.4000     -7.6000    0.272380E-069
     11.4000     -7.4000    0.404094E-069
     11.4000     -7.2000    0.592106E-069
     11.4000     -7.0000    0.857053E-069
     11.4000     -6.8000    0.122571E-068
     11.4000     -6.6000    0.173227E-068
     11.4000     -6.4000    0.241972E-068
     11.4000     -6.2000    0.334122E-068
     11.4000     -6.0000    0.456144E-068
     11.4000     -5.8000    0.615766E-068
     11.4000     -5.6000    0.822063E-068
     11.4000     -5.4000    0.108548E-067
     11.4000     -5.2000    0.141781E-067
     11.4000     -5.0000    0.183205E-067
     11.4000     -4.8000    0.234218E-067
     11.4000     -4.6000    0.296284E-067
     11.4000     -4.4000    0.370882E-067
     11.4000     -4.2000    0.459448E-067
     11.4000     -4.0000    0.563300E-067
     11.4000     -3.8000    0.683555E-067
     11.4000     -3.6000    0.821039E-067
     11.4000     -3.4000    0.976186E-067
     11.4000     -3.2000    0.114895E-066
     11.4000     -3.0000    0.133873E-066
     11.4000     -2.8000    0.154426E-066
     11.4000     -2.6000    0.176362E-066
     11.4000     -2.4000    0.199415E-066
     11.4000     -2.2000    0.223252E-066
     11.4000     -2.0000    0.247474E-066
     11.4000     -1.8000    0.271625E-066
     11.4000     -1.6000    0.295207E-066
     11.4000     -1.4000    0.317695E-066
     11.4000     -1.2000    0.338554E-066
     11.4000     -1.0000    0.357260E-066
     11.4000     -0.8000    0.373325E-066
     11.4000     -0.6000    0.386314E-066
     11.4000     -0.4000    0.395865E-066
     11.4000     -0.2000    0.401708E-066
     11.4000      0.0000    0.403675E-066
     11.4000      0.2000    0.401708E-066
     11.4000      0.4000    0.395865E-066
     11.4000      0.6000    0.386314E-066
     11.4000      0.8000    0.373325E-066
     11.4000      1.0000    0.357260E-066
     11.4000      1.2000    0.338554E-066
     11.4000      1.4000    0.317695E-066
     11.4000      1.6000    0.295207E-066
     11.4000      1.8000    0.271625E-066
     11.4000      2.0000    0.247474E-066
     11.4000      2.2000    0.223252E-066
     11.4000      2.4000    0.199415E-066
     11.4000      2.6000    0.176362E-066
     11.4000      2.8000    0.154426E-066
     11.4000      3.0000    0.133873E-066
     11.4000      3.2000    0.114895E-066
     11.4000      3.4000    0.976186E-067
     11.4000      3.6000    0.821039E-067
     11.4000      3.8000    0.683555E-067
     11.4000      4.0000    0.563300E-067
     11.4000      4.2000    0.459448E-067
     11.4000      4.4000    0.370882E-067
     11.4000      4.6000    0.296284E-067
     11.4000      4.8000    0.234218E-067
     11.4000      5.0000    0.183205E-067
     11.4000      5.2000    0.141781E-067
     11.4000      5.4000    0.108548E-067
     11.4000      5.6000    0.822063E-068
     11.4000      5.8000    0.615766E-068
     11.4000      6.0000    0.456144E-068
     11.4000      6.2000    0.334122E-068
     11.4000      6.4000    0.241972E-068
     11.4000      6.6000    0.173227E-068
     11.4000      6.8000    0.122571E-068
     11.4000      7.0000    0.857053E-069
     11.4000      7.2000    0.592106E-069
     11.4000      7.4000    0.404094E-069
     11.4000      7.6000    0.272380E-069
     11.4000      7.8000    0.181297E-069
     11.4000      8.0000    0.119137E-069
     11.4000      8.2000    0.772768E-070
     11.4000      8.4000    0.494668E-070
     11.4000      8.6000    0.312429E-070
     11.4000      8.8000    0.194657E-070
     11.4000      9.0000    0.119613E-070
     11.4000      9.2000    0.724749E-071
     11.4000      9.4000    0.432915E-071
     11.4000      9.6000    0.254876E-071
     11.4000      9.8000    0.147865E-071
     11.4000     10.0000    0.845099E-072
     11.4000     10.2000    0.475714E-072
     11.4000     10.4000    0.263669E-072
     11.4000     10.6000    0.143854E-072
     11.4000     10.8000    0.772311E-073
     11.4000     11.0000    0.407872E-073
     11.4000     11.2000    0.211814E-073
     11.4000     11.4000    0.108123E-073
     11.4000     11.6000    0.542283E-074
     11.4000     11.8000    0.267114E-074
     11.4000     12.0000    0.129161E-074
     11.4000     12.2000    0.612817E-075
     11.4000     12.4000    0.285165E-075
     11.4000     12.6000    0.130085E-075
     11.4000     12.8000    0.581471E-076
     11.4000     13.0000    0.254573E-076
     11.4000     13.2000    0.109119E-076
     11.4000     13.4000    0.457742E-077
     11.4000     13.6000    0.187854E-077
     11.4000     13.8000    0.753978E-078
     11.4000     14.0000    0.295874E-078
     11.4000     14.2000    0.113489E-078
     11.4000     14.4000    0.425403E-079
     11.4000     14.6000    0.155800E-079
     11.4000     14.8000    0.557431E-080
     11.4000     15.0000    0.194811E-080
     11.4000     15.2000    0.664965E-081
     11.4000     15.4000    0.221675E-081
     11.4000     15.6000    0.721693E-082
     11.4000     15.8000    0.229455E-082
     11.4000     16.0000    0.712454E-083
     11.4000     16.2000    0.216043E-083
     11.4000     16.4000    0.639829E-084
     11.4000     16.6000    0.185077E-084
     11.4000     16.8000    0.522922E-085
     11.4000     17.0000    0.144327E-085
     11.4000     17.2000    0.389159E-086
     11.4000     17.4000    0.102521E-086
     11.4000     17.6000    0.263904E-087
     11.4000     17.8000    0.663858E-088
     11.4000     18.0000    0.163210E-088
     11.4000     18.2000    0.392205E-089
     11.4000     18.4000    0.921337E-090
     11.4000     18.6000    0.211600E-090
     11.4000     18.8000    0.475177E-091
     11.4000     19.0000    0.104349E-091
     11.4000     19.2000    0.224113E-092
     11.4000     19.4000    0.470804E-093
     11.4000     19.6000    0.967521E-094
     11.4000     19.8000    0.194526E-094
     11.4000     20.0000    0.382686E-095
     11.4000     20.2000    0.736724E-096
     11.4000     20.4000    0.138808E-096
     11.4000     20.6000    0.255987E-097
     11.4000     20.8000    0.462130E-098
     11.4000     21.0000    0.816775E-099
     11.4000     21.2000    0.141344E-099
     11.4000     21.4000    0.239518E-100
     11.4000     21.6000    0.397493E-101
     11.4000     21.8000    0.646092E-102
     11.4000     22.0000    0.102868E-102
     11.4000     22.2000    0.160446E-103
     11.4000     22.4000    0.245179E-104
     11.4000     22.6000    0.367102E-105
     11.4000     22.8000    0.538620E-106
     11.4000     23.0000    0.774482E-107
     11.4000     23.2000    0.109148E-107
     11.4000     23.4000    0.150775E-108
     11.4000     23.6000    0.204175E-109
     11.4000     23.8000    0.271061E-110
     11.4000     24.0000    0.352828E-111
     11.4000     24.2000    0.450331E-112
     11.4000     24.4000    0.563649E-113
     11.4000     24.6000    0.691893E-114
     11.4000     24.8000    0.833117E-115
     11.4000     25.0000    0.985024E-116
     11.4000     25.2000    0.115275E-116
     11.4000     25.4000    0.142855E-117
     11.4000     25.6000    0.000000E+000

     11.6000    -25.6000    0.000000E+000
     11.6000    -25.4000    0.708906E-120
     11.6000    -25.2000    0.771648E-119
     11.6000    -25.0000    0.681571E-118
     11.6000    -24.8000    0.578685E-117
     11.6000    -24.6000    0.480812E-116
     11.6000    -24.4000    0.391715E-115
     11.6000    -24.2000    0.312966E-114
     11.6000    -24.0000    0.245206E-113
     11.6000    -23.8000    0.188381E-112
     11.6000    -23.6000    0.141897E-111
     11.6000    -23.4000    0.104787E-110
     11.6000    -23.2000    0.758562E-110
     11.6000    -23.0000    0.538258E-109
     11.6000    -22.8000    0.374339E-108
     11.6000    -22.6000    0.255136E-107
     11.6000    -22.4000    0.170401E-106
     11.6000    -22.2000    0.111511E-105
     11.6000    -22.0000    0.714949E-105
     11.6000    -21.8000    0.449049E-104
     11.6000    -21.6000    0.276270E-103
     11.6000    -21.4000    0.166474E-102
     11.6000    -21.2000    0.982409E-102
     11.6000    -21.0000    0.567704E-101
     11.6000    -20.8000    0.321211E-100
     11.6000    -20.6000    0.177930E-099
     11.6000    -20.4000    0.964834E-099
     11.6000    -20.2000    0.512096E-098
     11.6000    -20.0000    0.266010E-097
     11.6000    -19.8000    0.135220E-096
     11.6000    -19.6000    0.672565E-096
     11.6000    -19.4000    0.327284E-095
     11.6000    -19.2000    0.155798E-094
     11.6000    -19.0000    0.725434E-094
     11.6000    -18.8000    0.330353E-093
     11.6000    -18.6000    0.147114E-092
     11.6000    -18.4000    0.640581E-092
     11.6000    -18.2000    0.272701E-091
     11.6000    -18.0000    0.113486E-090
     11.6000    -17.8000    0.461629E-090
     11.6000    -17.6000    0.183522E-089
     11.6000    -17.4000    0.712985E-089
     11.6000    -17.2000    0.270661E-088
     11.6000    -17.0000    0.100388E-087
     11.6000    -16.8000    0.363753E-087
     11.6000    -16.6000    0.128755E-086
     11.6000    -16.4000    0.445162E-086
     11.6000    -16.2000    0.150329E-085
     11.6000    -16.0000    0.495808E-085
     11.6000    -15.8000    0.159703E-084
     11.6000    -15.6000    0.502381E-084
     11.6000    -15.4000    0.154337E-083
     11.6000    -15.2000    0.463051E-083
     11.6000    -15.0000    0.135684E-082
     11.6000    -14.8000    0.388329E-082
     11.6000    -14.6000    0.108562E-081
     11.6000    -14.4000    0.296498E-081
     11.6000    -14.2000    0.791213E-081
     11.6000    -14.0000    0.206337E-080
     11.6000    -13.8000    0.525980E-080
     11.6000    -13.6000    0.131094E-079
     11.6000    -13.4000    0.319552E-079
     11.6000    -13.2000    0.762063E-079
     11.6000    -13.0000    0.177863E-078
     11.6000    -12.8000    0.406437E-078
     11.6000    -12.6000    0.909688E-078
     11.6000    -12.4000    0.199513E-077
     11.6000    -12.2000    0.428970E-077
     11.6000    -12.0000    0.904595E-077
     11.6000    -11.8000    0.187178E-076
     11.6000    -11.6000    0.380213E-076
     11.6000    -11.4000    0.758515E-076
     11.6000    -11.2000    0.148681E-075
     11.6000    -11.0000    0.286470E-075
     11.6000    -10.8000    0.542759E-075
     11.6000    -10.6000    0.101157E-074
     11.6000    -10.4000    0.185523E-074
     11.6000    -10.2000    0.334924E-074
     11.6000    -10.0000    0.595350E-074
     11.6000     -9.8000    0.104230E-073
     11.6000     -9.6000    0.179771E-073
     11.6000     -9.4000    0.305530E-073
     11.6000     -9.2000    0.511798E-073
     11.6000     -9.0000    0.845178E-073
     11.6000     -8.8000    0.137624E-072
     11.6000     -8.6000    0.221020E-072
     11.6000     -8.4000    0.350145E-072
     11.6000     -8.2000    0.547309E-072
     11.6000     -8.0000    0.844260E-072
     11.6000     -7.8000    0.128548E-071
     11.6000     -7.6000    0.193237E-071
     11.6000     -7.4000    0.286838E-071
     11.6000     -7.2000    0.420520E-071
     11.6000     -7.0000    0.609011E-071
     11.6000     -6.8000    0.871426E-071
     11.6000     -6.6000    0.123219E-070
     11.6000     -6.4000    0.172205E-070
     11.6000     -6.2000    0.237901E-070
     11.6000     -6.0000    0.324937E-070
     11.6000     -5.8000    0.438849E-070
     11.6000     -5.6000    0.586138E-070
     11.6000     -5.4000    0.774295E-070
     11.6000     -5.2000    0.101178E-069
     11.6000     -5.0000    0.130792E-069
     11.6000     -4.8000    0.167277E-069
     11.6000     -4.6000    0.211685E-069
     11.6000     -4.4000    0.265080E-069
     11.6000     -4.2000    0.328496E-069
     11.6000     -4.0000    0.402884E-069
     11.6000     -3.8000    0.489050E-069
     11.6000     -3.6000    0.587591E-069
     11.6000     -3.4000    0.698828E-069
     11.6000     -3.2000    0.822733E-069
     11.6000     -3.0000    0.958873E-069
     11.6000     -2.8000    0.110636E-068
     11.6000     -2.6000    0.126379E-068
     11.6000     -2.4000    0.142929E-068
     11.6000     -2.2000    0.160045E-068
     11.6000     -2.0000    0.177440E-068
     11.6000     -1.8000    0.194788E-068
     11.6000     -1.6000    0.211729E-068
     11.6000     -1.4000    0.227887E-068
     11.6000     -1.2000    0.242876E-068
     11.6000     -1.0000    0.256319E-068
     11.6000     -0.8000    0.267866E-068
     11.6000     -0.6000    0.277202E-068
     11.6000     -0.4000    0.284067E-068
     11.6000     -0.2000    0.288267E-068
     11.6000      0.0000    0.289681E-068
     11.6000      0.2000    0.288267E-068
     11.6000      0.4000    0.284067E-068
     11.6000      0.6000    0.277202E-068
     11.6000      0.8000    0.267866E-068
     11.6000      1.0000    0.256319E-068
     11.6000      1.2000    0.242876E-068
     11.6000      1.4000    0.227887E-068
     11.6000      1.6000    0.211729E-068
     11.6000      1.8000    0.194788E-068
     11.6000      2.0000    0.177440E-068
     11.6000      2.2000    0.160045E-068
     11.6000      2.4000    0.142929E-068
     11.6000      2.6000    0.126379E-068
     11.6000      2.8000    0.110636E-068
     11.6000      3.0000    0.958873E-069
     11.6000      3.2000    0.822733E-069
     11.6000      3.4000    0.698828E-069
     11.6000      3.6000    0.587591E-069
     11.6000      3.8000    0.489050E-069
     11.6000      4.0000    0.402884E-069
     11.6000      4.2000    0.328496E-069
     11.6000      4.4000    0.265080E-069
     11.6000      4.6000    0.211685E-069
     11.6000      4.8000    0.167277E-069
     11.6000      5.0000    0.130792E-069
     11.6000      5.2000    0.101178E-069
     11.6000      5.4000    0.774295E-070
     11.6000      5.6000    0.586138E-070
     11.6000      5.8000    0.438849E-070
     11.6000      6.0000    0.324937E-070
     11.6000      6.2000    0.237901E-070
     11.6000      6.4000    0.172205E-070
     11.6000      6.6000    0.123219E-070
     11.6000      6.8000    0.871426E-071
     11.6000      7.0000    0.609011E-071
     11.6000      7.2000    0.420520E-071
     11.6000      7.4000    0.286838E-071
     11.6000      7.6000    0.193237E-071
     11.6000      7.8000    0.128548E-071
     11.6000      8.0000    0.844260E-072
     11.6000      8.2000    0.547309E-072
     11.6000      8.4000    0.350145E-072
     11.6000      8.6000    0.221020E-072
     11.6000      8.8000    0.137624E-072
     11.6000      9.0000    0.845178E-073
     11.6000      9.2000    0.511798E-073
     11.6000      9.4000    0.305530E-073
     11.6000      9.6000    0.179771E-073
     11.6000      9.8000    0.104230E-073
     11.6000     10.0000    0.595350E-074
     11.6000     10.2000    0.334924E-074
     11.6000     10.4000    0.185523E-074
     11.6000     10.6000    0.101157E-074
     11.6000     10.8000    0.542759E-075
     11.6000     11.0000    0.286470E-075
     11.6000     11.2000    0.148681E-075
     11.6000     11.4000    0.758515E-076
     11.6000     11.6000    0.380213E-076
     11.6000     11.8000    0.187178E-076
     11.6000     12.0000    0.904595E-077
     11.6000     12.2000    0.428970E-077
     11.6000     12.4000    0.199513E-077
     11.6000     12.6000    0.909688E-078
     11.6000     12.8000    0.406437E-078
     11.6000     13.0000    0.177863E-078
     11.6000     13.2000    0.762063E-079
     11.6000     13.4000    0.319552E-079
     11.6000     13.6000    0.131094E-079
     11.6000     13.8000    0.525980E-080
     11.6000     14.0000    0.206337E-080
     11.6000     14.2000    0.791213E-081
     11.6000     14.4000    0.296498E-081
     11.6000     14.6000    0.108562E-081
     11.6000     14.8000    0.388329E-082
     11.6000     15.0000    0.135684E-082
     11.6000     15.2000    0.463051E-083
     11.6000     15.4000    0.154337E-083
     11.6000     15.6000    0.502381E-084
     11.6000     15.8000    0.159703E-084
     11.6000     16.0000    0.495808E-085
     11.6000     16.2000    0.150329E-085
     11.6000     16.4000    0.445162E-086
     11.6000     16.6000    0.128755E-086
     11.6000     16.8000    0.363753E-087
     11.6000     17.0000    0.100388E-087
     11.6000     17.2000    0.270661E-088
     11.6000     17.4000    0.712985E-089
     11.6000     17.6000    0.183522E-089
     11.6000     17.8000    0.461629E-090
     11.6000     18.0000    0.113486E-090
     11.6000     18.2000    0.272701E-091
     11.6000     18.4000    0.640581E-092
     11.6000     18.6000    0.147114E-092
     11.6000     18.8000    0.330353E-093
     11.6000     19.0000    0.725434E-094
     11.6000     19.2000    0.155798E-094
     11.6000     19.4000    0.327284E-095
     11.6000     19.6000    0.672565E-096
     11.6000     19.8000    0.135220E-096
     11.6000     20.0000    0.266010E-097
     11.6000     20.2000    0.512096E-098
     11.6000     20.4000    0.964834E-099
     11.6000     20.6000    0.177930E-099
     11.6000     20.8000    0.321211E-100
     11.6000     21.0000    0.567704E-101
     11.6000     21.2000    0.982409E-102
     11.6000     21.4000    0.166474E-102
     11.6000     21.6000    0.276270E-103
     11.6000     21.8000    0.449049E-104
     11.6000     22.0000    0.714949E-105
     11.6000     22.2000    0.111511E-105
     11.6000     22.4000    0.170401E-106
     11.6000     22.6000    0.255136E-107
     11.6000     22.8000    0.374339E-108
     11.6000     23.0000    0.538258E-109
     11.6000     23.2000    0.758562E-110
     11.6000     23.4000    0.104787E-110
     11.6000     23.6000    0.141897E-111
     11.6000     23.8000    0.188381E-112
     11.6000     24.0000    0.245207E-113
     11.6000     24.2000    0.312967E-114
     11.6000     24.4000    0.391718E-115
     11.6000     24.6000    0.480842E-116
     11.6000     24.8000    0.578986E-117
     11.6000     25.0000    0.684554E-118
     11.6000     25.2000    0.801114E-119
     11.6000     25.4000    0.992783E-120
     11.6000     25.6000    0.000000E+000

     11.8000    -25.6000    0.000000E+000
     11.8000    -25.4000    0.472885E-122
     11.8000    -25.2000    0.514739E-121
     11.8000    -25.0000    0.454652E-120
     11.8000    -24.8000    0.386022E-119
     11.8000    -24.6000    0.320735E-118
     11.8000    -24.4000    0.261302E-117
     11.8000    -24.2000    0.208772E-116
     11.8000    -24.0000    0.163572E-115
     11.8000    -23.8000    0.125665E-114
     11.8000    -23.6000    0.946573E-114
     11.8000    -23.4000    0.699016E-113
     11.8000    -23.2000    0.506028E-112
     11.8000    -23.0000    0.359068E-111
     11.8000    -22.8000    0.249720E-110
     11.8000    -22.6000    0.170202E-109
     11.8000    -22.4000    0.113675E-108
     11.8000    -22.2000    0.743906E-108
     11.8000    -22.0000    0.476954E-107
     11.8000    -21.8000    0.299571E-106
     11.8000    -21.6000    0.184308E-105
     11.8000    -21.4000    0.111061E-104
     11.8000    -21.2000    0.655408E-104
     11.8000    -21.0000    0.378745E-103
     11.8000    -20.8000    0.214299E-102
     11.8000    -20.6000    0.118710E-101
     11.8000    -20.4000    0.643718E-101
     11.8000    -20.2000    0.341666E-100
     11.8000    -20.0000    0.177483E-099
     11.8000    -19.8000    0.902213E-099
     11.8000    -19.6000    0.448757E-098
     11.8000    -19.4000    0.218379E-097
     11.8000    -19.2000    0.103959E-096
     11.8000    -19.0000    0.484070E-096
     11.8000    -18.8000    0.220446E-095
     11.8000    -18.6000    0.981733E-095
     11.8000    -18.4000    0.427493E-094
     11.8000    -18.2000    0.181995E-093
     11.8000    -18.0000    0.757417E-093
     11.8000    -17.8000    0.308110E-092
     11.8000    -17.6000    0.122497E-091
     11.8000    -17.4000    0.475931E-091
     11.8000    -17.2000    0.180683E-090
     11.8000    -17.0000    0.670201E-090
     11.8000    -16.8000    0.242865E-089
     11.8000    -16.6000    0.859725E-089
     11.8000    -16.4000    0.297274E-088
     11.8000    -16.2000    0.100399E-087
     11.8000    -16.0000    0.331170E-087
     11.8000    -15.8000    0.106686E-086
     11.8000    -15.6000    0.335651E-086
     11.8000    -15.4000    0.103132E-085
     11.8000    -15.2000    0.309475E-085
     11.8000    -15.0000    0.907002E-085
     11.8000    -14.8000    0.259637E-084
     11.8000    -14.6000    0.726011E-084
     11.8000    -14.4000    0.198331E-083
     11.8000    -14.2000    0.529391E-083
     11.8000    -14.0000    0.138097E-082
     11.8000    -13.8000    0.352134E-082
     11.8000    -13.6000    0.877936E-082
     11.8000    -13.4000    0.214080E-081
     11.8000    -13.2000    0.510725E-081
     11.8000    -13.0000    0.119249E-080
     11.8000    -12.8000    0.272610E-080
     11.8000    -12.6000    0.610425E-080
     11.8000    -12.4000    0.133941E-079
     11.8000    -12.2000    0.288121E-079
     11.8000    -12.0000    0.607880E-079
     11.8000    -11.8000    0.125847E-078
     11.8000    -11.6000    0.255766E-078
     11.8000    -11.4000    0.510522E-078
     11.8000    -11.2000    0.100125E-077
     11.8000    -11.0000    0.193024E-077
     11.8000    -10.8000    0.365917E-077
     11.8000    -10.6000    0.682369E-077
     11.8000    -10.4000    0.125218E-076
     11.8000    -10.2000    0.226187E-076
     11.8000    -10.0000    0.402292E-076
     11.8000     -9.8000    0.704711E-076
     11.8000     -9.6000    0.121615E-075
     11.8000     -9.4000    0.206809E-075
     11.8000     -9.2000    0.346625E-075
     11.8000     -9.0000    0.572735E-075
     11.8000     -8.8000    0.933133E-075
     11.8000     -8.6000    0.149941E-074
     11.8000     -8.4000    0.237671E-074
     11.8000     -8.2000    0.371704E-074
     11.8000     -8.0000    0.573686E-074
     11.8000     -7.8000    0.873968E-074
     11.8000     -7.6000    0.131446E-073
     11.8000     -7.4000    0.195217E-073
     11.8000     -7.2000    0.286345E-073
     11.8000     -7.0000    0.414902E-073
     11.8000     -6.8000    0.593969E-073
     11.8000     -6.6000    0.840277E-073
     11.8000     -6.4000    0.117488E-072
     11.8000     -6.2000    0.162385E-072
     11.8000     -6.0000    0.221893E-072
     11.8000     -5.8000    0.299811E-072
     11.8000     -5.6000    0.400606E-072
     11.8000     -5.4000    0.529424E-072
     11.8000     -5.2000    0.692080E-072
     11.8000     -5.0000    0.894996E-072
     11.8000     -4.8000    0.114509E-071
     11.8000     -4.6000    0.144960E-071
     11.8000     -4.4000    0.181587E-071
     11.8000     -4.2000    0.225104E-071
     11.8000     -4.0000    0.276166E-071
     11.8000     -3.8000    0.335332E-071
     11.8000     -3.6000    0.403016E-071
     11.8000     -3.4000    0.479442E-071
     11.8000     -3.2000    0.564596E-071
     11.8000     -3.0000    0.658181E-071
     11.8000     -2.8000    0.759589E-071
     11.8000     -2.6000    0.867866E-071
     11.8000     -2.4000    0.981710E-071
     11.8000     -2.2000    0.109947E-070
     11.8000     -2.0000    0.121917E-070
     11.8000     -1.8000    0.133857E-070
     11.8000     -1.6000    0.145519E-070
     11.8000     -1.4000    0.156642E-070
     11.8000     -1.2000    0.166963E-070
     11.8000     -1.0000    0.176220E-070
     11.8000     -0.8000    0.184171E-070
     11.8000     -0.6000    0.190601E-070
     11.8000     -0.4000    0.195329E-070
     11.8000     -0.2000    0.198222E-070
     11.8000      0.0000    0.199196E-070
     11.8000      0.2000    0.198222E-070
     11.8000      0.4000    0.195329E-070
     11.8000      0.6000    0.190601E-070
     11.8000      0.8000    0.184171E-070
     11.8000      1.0000    0.176220E-070
     11.8000      1.2000    0.166963E-070
     11.8000      1.4000    0.156642E-070
     11.8000      1.6000    0.145519E-070
     11.8000      1.8000    0.133857E-070
     11.8000      2.0000    0.121917E-070
     11.8000      2.2000    0.109947E-070
     11.8000      2.4000    0.981710E-071
     11.8000      2.6000    0.867866E-071
     11.8000      2.8000    0.759589E-071
     11.8000      3.0000    0.658181E-071
     11.8000      3.2000    0.564596E-071
     11.8000      3.4000    0.479442E-071
     11.8000      3.6000    0.403016E-071
     11.8000      3.8000    0.335332E-071
     11.8000      4.0000    0.276166E-071
     11.8000      4.2000    0.225104E-071
     11.8000      4.4000    0.181587E-071
     11.8000      4.6000    0.144960E-071
     11.8000      4.8000    0.114509E-071
     11.8000      5.0000    0.894996E-072
     11.8000      5.2000    0.692080E-072
     11.8000      5.4000    0.529424E-072
     11.8000      5.6000    0.400606E-072
     11.8000      5.8000    0.299811E-072
     11.8000      6.0000    0.221893E-072
     11.8000      6.2000    0.162385E-072
     11.8000      6.4000    0.117488E-072
     11.8000      6.6000    0.840277E-073
     11.8000      6.8000    0.593969E-073
     11.8000      7.0000    0.414902E-073
     11.8000      7.2000    0.286345E-073
     11.8000      7.4000    0.195217E-073
     11.8000      7.6000    0.131446E-073
     11.8000      7.8000    0.873968E-074
     11.8000      8.0000    0.573686E-074
     11.8000      8.2000    0.371704E-074
     11.8000      8.4000    0.237671E-074
     11.8000      8.6000    0.149941E-074
     11.8000      8.8000    0.933133E-075
     11.8000      9.0000    0.572735E-075
     11.8000      9.2000    0.346625E-075
     11.8000      9.4000    0.206809E-075
     11.8000      9.6000    0.121615E-075
     11.8000      9.8000    0.704711E-076
     11.8000     10.0000    0.402292E-076
     11.8000     10.2000    0.226187E-076
     11.8000     10.4000    0.125218E-076
     11.8000     10.6000    0.682369E-077
     11.8000     10.8000    0.365917E-077
     11.8000     11.0000    0.193024E-077
     11.8000     11.2000    0.100125E-077
     11.8000     11.4000    0.510522E-078
     11.8000     11.6000    0.255766E-078
     11.8000     11.8000    0.125847E-078
     11.8000     12.0000    0.607880E-079
     11.8000     12.2000    0.288121E-079
     11.8000     12.4000    0.133941E-079
     11.8000     12.6000    0.610425E-080
     11.8000     12.8000    0.272610E-080
     11.8000     13.0000    0.119249E-080
     11.8000     13.2000    0.510725E-081
     11.8000     13.4000    0.214080E-081
     11.8000     13.6000    0.877936E-082
     11.8000     13.8000    0.352134E-082
     11.8000     14.0000    0.138097E-082
     11.8000     14.2000    0.529391E-083
     11.8000     14.4000    0.198331E-083
     11.8000     14.6000    0.726011E-084
     11.8000     14.8000    0.259637E-084
     11.8000     15.0000    0.907002E-085
     11.8000     15.2000    0.309475E-085
     11.8000     15.4000    0.103132E-085
     11.8000     15.6000    0.335651E-086
     11.8000     15.8000    0.106686E-086
     11.8000     16.0000    0.331170E-087
     11.8000     16.2000    0.100399E-087
     11.8000     16.4000    0.297274E-088
     11.8000     16.6000    0.859725E-089
     11.8000     16.8000    0.242865E-089
     11.8000     17.0000    0.670201E-090
     11.8000     17.2000    0.180683E-090
     11.8000     17.4000    0.475931E-091
     11.8000     17.6000    0.122497E-091
     11.8000     17.8000    0.308110E-092
     11.8000     18.0000    0.757417E-093
     11.8000     18.2000    0.181995E-093
     11.8000     18.4000    0.427493E-094
     11.8000     18.6000    0.981733E-095
     11.8000     18.8000    0.220446E-095
     11.8000     19.0000    0.484070E-096
     11.8000     19.2000    0.103959E-096
     11.8000     19.4000    0.218379E-097
     11.8000     19.6000    0.448757E-098
     11.8000     19.8000    0.902213E-099
     11.8000     20.0000    0.177483E-099
     11.8000     20.2000    0.341666E-100
     11.8000     20.4000    0.643718E-101
     11.8000     20.6000    0.118710E-101
     11.8000     20.8000    0.214299E-102
     11.8000     21.0000    0.378745E-103
     11.8000     21.2000    0.655408E-104
     11.8000     21.4000    0.111061E-104
     11.8000     21.6000    0.184308E-105
     11.8000     21.8000    0.299571E-106
     11.8000     22.0000    0.476954E-107
     11.8000     22.2000    0.743906E-108
     11.8000     22.4000    0.113675E-108
     11.8000     22.6000    0.170202E-109
     11.8000     22.8000    0.249720E-110
     11.8000     23.0000    0.359068E-111
     11.8000     23.2000    0.506028E-112
     11.8000     23.4000    0.699016E-113
     11.8000     23.6000    0.946573E-114
     11.8000     23.8000    0.125665E-114
     11.8000     24.0000    0.163572E-115
     11.8000     24.2000    0.208772E-116
     11.8000     24.4000    0.261304E-117
     11.8000     24.6000    0.320755E-118
     11.8000     24.8000    0.386223E-119
     11.8000     25.0000    0.456643E-120
     11.8000     25.2000    0.534394E-121
     11.8000     25.4000    0.662248E-122
     11.8000     25.6000    0.000000E+000

     12.0000    -25.6000    0.000000E+000
     12.0000    -25.4000    0.303233E-124
     12.0000    -25.2000    0.330072E-123
     12.0000    -25.0000    0.291543E-122
     12.0000    -24.8000    0.247535E-121
     12.0000    -24.6000    0.205670E-120
     12.0000    -24.4000    0.167560E-119
     12.0000    -24.2000    0.133875E-118
     12.0000    -24.0000    0.104891E-117
     12.0000    -23.8000    0.805834E-117
     12.0000    -23.6000    0.606998E-116
     12.0000    -23.4000    0.448252E-115
     12.0000    -23.2000    0.324498E-114
     12.0000    -23.0000    0.230259E-113
     12.0000    -22.8000    0.160139E-112
     12.0000    -22.6000    0.109146E-111
     12.0000    -22.4000    0.728977E-111
     12.0000    -22.2000    0.477055E-110
     12.0000    -22.0000    0.305866E-109
     12.0000    -21.8000    0.192113E-108
     12.0000    -21.6000    0.118197E-107
     12.0000    -21.4000    0.712243E-107
     12.0000    -21.2000    0.420322E-106
     12.0000    -21.0000    0.242897E-105
     12.0000    -20.8000    0.137436E-104
     12.0000    -20.6000    0.761330E-104
     12.0000    -20.4000    0.412847E-103
     12.0000    -20.2000    0.219130E-102
     12.0000    -20.0000    0.113832E-101
     12.0000    -19.8000    0.578662E-101
     12.0000    -19.6000    0.287830E-100
     12.0000    -19.4000    0.140071E-099
     12.0000    -19.2000    0.666818E-099
     12.0000    -19.0000    0.310503E-098
     12.0000    -18.8000    0.141408E-097
     12.0000    -18.6000    0.629764E-097
     12.0000    -18.4000    0.274239E-096
     12.0000    -18.2000    0.116755E-095
     12.0000    -18.0000    0.485927E-095
     12.0000    -17.8000    0.197680E-094
     12.0000    -17.6000    0.785966E-094
     12.0000    -17.4000    0.305385E-093
     12.0000    -17.2000    0.115944E-092
     12.0000    -17.0000    0.430097E-092
     12.0000    -16.8000    0.155869E-091
     12.0000    -16.6000    0.551811E-091
     12.0000    -16.4000    0.190822E-090
     12.0000    -16.2000    0.644530E-090
     12.0000    -16.0000    0.212625E-089
     12.0000    -15.8000    0.685053E-089
     12.0000    -15.6000    0.215558E-088
     12.0000    -15.4000    0.662419E-088
     12.0000    -15.2000    0.198810E-087
     12.0000    -15.0000    0.582770E-087
     12.0000    -14.8000    0.166856E-086
     12.0000    -14.6000    0.466669E-086
     12.0000    -14.4000    0.127513E-085
     12.0000    -14.2000    0.340447E-085
     12.0000    -14.0000    0.888329E-085
     12.0000    -13.8000    0.226581E-084
     12.0000    -13.6000    0.565086E-084
     12.0000    -13.4000    0.137839E-083
     12.0000    -13.2000    0.328955E-083
     12.0000    -13.0000    0.768361E-083
     12.0000    -12.8000    0.175722E-082
     12.0000    -12.6000    0.393639E-082
     12.0000    -12.4000    0.864105E-082
     12.0000    -12.2000    0.185963E-081
     12.0000    -12.0000    0.392531E-081
     12.0000    -11.8000    0.813034E-081
     12.0000    -11.6000    0.165320E-080
     12.0000    -11.4000    0.330156E-080
     12.0000    -11.2000    0.647851E-080
     12.0000    -11.0000    0.124960E-079
     12.0000    -10.8000    0.237015E-079
     12.0000    -10.6000    0.442227E-079
     12.0000    -10.4000    0.811951E-079
     12.0000    -10.2000    0.146745E-078
     12.0000    -10.0000    0.261141E-078
     12.0000     -9.8000    0.457699E-078
     12.0000     -9.6000    0.790294E-078
     12.0000     -9.4000    0.134464E-077
     12.0000     -9.2000    0.225491E-077
     12.0000     -9.0000    0.372782E-077
     12.0000     -8.8000    0.607680E-077
     12.0000     -8.6000    0.976968E-077
     12.0000     -8.4000    0.154939E-076
     12.0000     -8.2000    0.242441E-076
     12.0000     -8.0000    0.374373E-076
     12.0000     -7.8000    0.570616E-076
     12.0000     -7.6000    0.858641E-076
     12.0000     -7.4000    0.127583E-075
     12.0000     -7.2000    0.187230E-075
     12.0000     -7.0000    0.271417E-075
     12.0000     -6.8000    0.388738E-075
     12.0000     -6.6000    0.550191E-075
     12.0000     -6.4000    0.769622E-075
     12.0000     -6.2000    0.106419E-074
     12.0000     -6.0000    0.145479E-074
     12.0000     -5.8000    0.196646E-074
     12.0000     -5.6000    0.262863E-074
     12.0000     -5.4000    0.347525E-074
     12.0000     -5.2000    0.454468E-074
     12.0000     -5.0000    0.587931E-074
     12.0000     -4.8000    0.752484E-074
     12.0000     -4.6000    0.952917E-074
     12.0000     -4.4000    0.119408E-073
     12.0000     -4.2000    0.148070E-073
     12.0000     -4.0000    0.181713E-073
     12.0000     -3.8000    0.220706E-073
     12.0000     -3.6000    0.265327E-073
     12.0000     -3.4000    0.315724E-073
     12.0000     -3.2000    0.371890E-073
     12.0000     -3.0000    0.433633E-073
     12.0000     -2.8000    0.500552E-073
     12.0000     -2.6000    0.572020E-073
     12.0000     -2.4000    0.647177E-073
     12.0000     -2.2000    0.724933E-073
     12.0000     -2.0000    0.803986E-073
     12.0000     -1.8000    0.882848E-073
     12.0000     -1.6000    0.959886E-073
     12.0000     -1.4000    0.103338E-072
     12.0000     -1.2000    0.110157E-072
     12.0000     -1.0000    0.116274E-072
     12.0000     -0.8000    0.121529E-072
     12.0000     -0.6000    0.125778E-072
     12.0000     -0.4000    0.128904E-072
     12.0000     -0.2000    0.130816E-072
     12.0000      0.0000    0.131459E-072
     12.0000      0.2000    0.130816E-072
     12.0000      0.4000    0.128904E-072
     12.0000      0.6000    0.125778E-072
     12.0000      0.8000    0.121529E-072
     12.0000      1.0000    0.116274E-072
     12.0000      1.2000    0.110157E-072
     12.0000      1.4000    0.103338E-072
     12.0000      1.6000    0.959886E-073
     12.0000      1.8000    0.882848E-073
     12.0000      2.0000    0.803986E-073
     12.0000      2.2000    0.724933E-073
     12.0000      2.4000    0.647177E-073
     12.0000      2.6000    0.572020E-073
     12.0000      2.8000    0.500552E-073
     12.0000      3.0000    0.433633E-073
     12.0000      3.2000    0.371890E-073
     12.0000      3.4000    0.315724E-073
     12.0000      3.6000    0.265327E-073
     12.0000      3.8000    0.220706E-073
     12.0000      4.0000    0.181713E-073
     12.0000      4.2000    0.148070E-073
     12.0000      4.4000    0.119408E-073
     12.0000      4.6000    0.952917E-074
     12.0000      4.8000    0.752484E-074
     12.0000      5.0000    0.587931E-074
     12.0000      5.2000    0.454468E-074
     12.0000      5.4000    0.347525E-074
     12.0000      5.6000    0.262863E-074
     12.0000      5.8000    0.196646E-074
     12.0000      6.0000    0.145479E-074
     12.0000      6.2000    0.106419E-074
     12.0000      6.4000    0.769622E-075
     12.0000      6.6000    0.550191E-075
     12.0000      6.8000    0.388738E-075
     12.0000      7.0000    0.271417E-075
     12.0000      7.2000    0.187230E-075
     12.0000      7.4000    0.127583E-075
     12.0000      7.6000    0.858641E-076
     12.0000      7.8000    0.570616E-076
     12.0000      8.0000    0.374373E-076
     12.0000      8.2000    0.242441E-076
     12.0000      8.4000    0.154939E-076
     12.0000      8.6000    0.976968E-077
     12.0000      8.8000    0.607680E-077
     12.0000      9.0000    0.372782E-077
     12.0000      9.2000    0.225491E-077
     12.0000      9.4000    0.134464E-077
     12.0000      9.6000    0.790294E-078
     12.0000      9.8000    0.457699E-078
     12.0000     10.0000    0.261141E-078
     12.0000     10.2000    0.146745E-078
     12.0000     10.4000    0.811951E-079
     12.0000     10.6000    0.442227E-079
     12.0000     10.8000    0.237015E-079
     12.0000     11.0000    0.124960E-079
     12.0000     11.2000    0.647851E-080
     12.0000     11.4000    0.330156E-080
     12.0000     11.6000    0.165320E-080
     12.0000     11.8000    0.813034E-081
     12.0000     12.0000    0.392531E-081
     12.0000     12.2000    0.185963E-081
     12.0000     12.4000    0.864105E-082
     12.0000     12.6000    0.393639E-082
     12.0000     12.8000    0.175722E-082
     12.0000     13.0000    0.768361E-083
     12.0000     13.2000    0.328955E-083
     12.0000     13.4000    0.137839E-083
     12.0000     13.6000    0.565086E-084
     12.0000     13.8000    0.226581E-084
     12.0000     14.0000    0.888329E-085
     12.0000     14.2000    0.340447E-085
     12.0000     14.4000    0.127513E-085
     12.0000     14.6000    0.466669E-086
     12.0000     14.8000    0.166856E-086
     12.0000     15.0000    0.582770E-087
     12.0000     15.2000    0.198810E-087
     12.0000     15.4000    0.662419E-088
     12.0000     15.6000    0.215558E-088
     12.0000     15.8000    0.685053E-089
     12.0000     16.0000    0.212625E-089
     12.0000     16.2000    0.644530E-090
     12.0000     16.4000    0.190822E-090
     12.0000     16.6000    0.551811E-091
     12.0000     16.8000    0.155869E-091
     12.0000     17.0000    0.430097E-092
     12.0000     17.2000    0.115944E-092
     12.0000     17.4000    0.305385E-093
     12.0000     17.6000    0.785966E-094
     12.0000     17.8000    0.197680E-094
     12.0000     18.0000    0.485927E-095
     12.0000     18.2000    0.116755E-095
     12.0000     18.4000    0.274239E-096
     12.0000     18.6000    0.629764E-097
     12.0000     18.8000    0.141408E-097
     12.0000     19.0000    0.310503E-098
     12.0000     19.2000    0.666818E-099
     12.0000     19.4000    0.140071E-099
     12.0000     19.6000    0.287830E-100
     12.0000     19.8000    0.578662E-101
     12.0000     20.0000    0.113832E-101
     12.0000     20.2000    0.219130E-102
     12.0000     20.4000    0.412847E-103
     12.0000     20.6000    0.761330E-104
     12.0000     20.8000    0.137436E-104
     12.0000     21.0000    0.242897E-105
     12.0000     21.2000    0.420322E-106
     12.0000     21.4000    0.712243E-107
     12.0000     21.6000    0.118197E-107
     12.0000     21.8000    0.192113E-108
     12.0000     22.0000    0.305866E-109
     12.0000     22.2000    0.477055E-110
     12.0000     22.4000    0.728977E-111
     12.0000     22.6000    0.109146E-111
     12.0000     22.8000    0.160139E-112
     12.0000     23.0000    0.230259E-113
     12.0000     23.2000    0.324498E-114
     12.0000     23.4000    0.448252E-115
     12.0000     23.6000    0.606998E-116
     12.0000     23.8000    0.805834E-117
     12.0000     24.0000    0.104891E-117
     12.0000     24.2000    0.133875E-118
     12.0000     24.4000    0.167561E-119
     12.0000     24.6000    0.205683E-120
     12.0000     24.8000    0.247663E-121
     12.0000     25.0000    0.292819E-122
     12.0000     25.2000    0.342676E-123
     12.0000     25.4000    0.424660E-124
     12.0000     25.6000    0.000000E+000

     12.2000    -25.6000    0.000000E+000
     12.2000    -25.4000    0.187193E-126
     12.2000    -25.2000    0.203761E-125
     12.2000    -25.0000    0.179977E-124
     12.2000    -24.8000    0.152810E-123
     12.2000    -24.6000    0.126966E-122
     12.2000    -24.4000    0.103440E-121
     12.2000    -24.2000    0.826455E-121
     12.2000    -24.0000    0.647527E-120
     12.2000    -23.8000    0.497472E-119
     12.2000    -23.6000    0.374724E-118
     12.2000    -23.4000    0.276725E-117
     12.2000    -23.2000    0.200327E-116
     12.2000    -23.0000    0.142150E-115
     12.2000    -22.8000    0.988619E-115
     12.2000    -22.6000    0.673821E-114
     12.2000    -22.4000    0.450041E-113
     12.2000    -22.2000    0.294517E-112
     12.2000    -22.0000    0.188832E-111
     12.2000    -21.8000    0.118606E-110
     12.2000    -21.6000    0.729721E-110
     12.2000    -21.4000    0.439728E-109
     12.2000    -21.2000    0.259503E-108
     12.2000    -21.0000    0.149964E-107
     12.2000    -20.8000    0.848539E-107
     12.2000    -20.6000    0.470055E-106
     12.2000    -20.4000    0.254901E-105
     12.2000    -20.2000    0.135298E-104
     12.2000    -20.0000    0.702846E-104
     12.2000    -19.8000    0.357297E-103
     12.2000    -19.6000    0.177725E-102
     12.2000    -19.4000    0.864905E-102
     12.2000    -19.2000    0.411755E-101
     12.2000    -19.0000    0.191738E-100
     12.2000    -18.8000    0.873230E-100
     12.2000    -18.6000    0.388908E-099
     12.2000    -18.4000    0.169361E-098
     12.2000    -18.2000    0.721069E-098
     12.2000    -18.0000    0.300116E-097
     12.2000    -17.8000    0.122096E-096
     12.2000    -17.6000    0.485470E-096
     12.2000    -17.4000    0.188638E-095
     12.2000    -17.2000    0.716238E-095
     12.2000    -17.0000    0.265707E-094
     12.2000    -16.8000    0.963002E-094
     12.2000    -16.6000    0.340952E-093
     12.2000    -16.4000    0.117915E-092
     12.2000    -16.2000    0.398315E-092
     12.2000    -16.0000    0.131415E-091
     12.2000    -15.8000    0.423453E-091
     12.2000    -15.6000    0.133260E-090
     12.2000    -15.4000    0.409572E-090
     12.2000    -15.2000    0.122943E-089
     12.2000    -15.0000    0.360442E-089
     12.2000    -14.8000    0.103219E-088
     12.2000    -14.6000    0.288745E-088
     12.2000    -14.4000    0.789144E-088
     12.2000    -14.2000    0.210743E-087
     12.2000    -14.0000    0.550032E-087
     12.2000    -13.8000    0.140332E-086
     12.2000    -13.6000    0.350087E-086
     12.2000    -13.4000    0.854220E-086
     12.2000    -13.2000    0.203930E-085
     12.2000    -13.0000    0.476501E-085
     12.2000    -12.8000    0.109016E-084
     12.2000    -12.6000    0.244304E-084
     12.2000    -12.4000    0.536512E-084
     12.2000    -12.2000    0.115512E-083
     12.2000    -12.0000    0.243931E-083
     12.2000    -11.8000    0.505476E-083
     12.2000    -11.6000    0.102831E-082
     12.2000    -11.4000    0.205460E-082
     12.2000    -11.2000    0.403363E-082
     12.2000    -11.0000    0.778410E-082
     12.2000    -10.8000    0.147717E-081
     12.2000    -10.6000    0.275755E-081
     12.2000    -10.4000    0.506558E-081
     12.2000    -10.2000    0.915981E-081
     12.2000    -10.0000    0.163087E-080
     12.2000     -9.8000    0.285988E-080
     12.2000     -9.6000    0.494060E-080
     12.2000     -9.4000    0.841042E-080
     12.2000     -9.2000    0.141111E-079
     12.2000     -9.0000    0.233403E-079
     12.2000     -8.8000    0.380665E-079
     12.2000     -8.6000    0.612299E-079
     12.2000     -8.4000    0.971533E-079
     12.2000     -8.2000    0.152095E-078
     12.2000     -8.0000    0.234975E-078
     12.2000     -7.8000    0.358317E-078
     12.2000     -7.6000    0.539435E-078
     12.2000     -7.4000    0.801904E-078
     12.2000     -7.2000    0.117734E-077
     12.2000     -7.0000    0.170748E-077
     12.2000     -6.8000    0.244663E-077
     12.2000     -6.6000    0.346427E-077
     12.2000     -6.4000    0.484795E-077
     12.2000     -6.2000    0.670622E-077
     12.2000     -6.0000    0.917138E-077
     12.2000     -5.8000    0.124019E-076
     12.2000     -5.6000    0.165844E-076
     12.2000     -5.4000    0.219339E-076
     12.2000     -5.2000    0.286938E-076
     12.2000     -5.0000    0.371331E-076
     12.2000     -4.8000    0.475420E-076
     12.2000     -4.6000    0.602247E-076
     12.2000     -4.4000    0.754898E-076
     12.2000     -4.2000    0.936377E-076
     12.2000     -4.0000    0.114945E-075
     12.2000     -3.8000    0.139649E-075
     12.2000     -3.6000    0.167926E-075
     12.2000     -3.4000    0.199871E-075
     12.2000     -3.2000    0.235482E-075
     12.2000     -3.0000    0.274637E-075
     12.2000     -2.8000    0.317084E-075
     12.2000     -2.6000    0.362426E-075
     12.2000     -2.4000    0.410117E-075
     12.2000     -2.2000    0.459466E-075
     12.2000     -2.0000    0.509646E-075
     12.2000     -1.8000    0.559712E-075
     12.2000     -1.6000    0.608627E-075
     12.2000     -1.4000    0.655295E-075
     12.2000     -1.2000    0.698601E-075
     12.2000     -1.0000    0.737454E-075
     12.2000     -0.8000    0.770831E-075
     12.2000     -0.6000    0.797824E-075
     12.2000     -0.4000    0.817677E-075
     12.2000     -0.2000    0.829823E-075
     12.2000      0.0000    0.833912E-075
     12.2000      0.2000    0.829823E-075
     12.2000      0.4000    0.817677E-075
     12.2000      0.6000    0.797824E-075
     12.2000      0.8000    0.770831E-075
     12.2000      1.0000    0.737454E-075
     12.2000      1.2000    0.698601E-075
     12.2000      1.4000    0.655295E-075
     12.2000      1.6000    0.608627E-075
     12.2000      1.8000    0.559712E-075
     12.2000      2.0000    0.509646E-075
     12.2000      2.2000    0.459466E-075
     12.2000      2.4000    0.410117E-075
     12.2000      2.6000    0.362426E-075
     12.2000      2.8000    0.317084E-075
     12.2000      3.0000    0.274637E-075
     12.2000      3.2000    0.235482E-075
     12.2000      3.4000    0.199871E-075
     12.2000      3.6000    0.167926E-075
     12.2000      3.8000    0.139649E-075
     12.2000      4.0000    0.114945E-075
     12.2000      4.2000    0.936377E-076
     12.2000      4.4000    0.754898E-076
     12.2000      4.6000    0.602247E-076
     12.2000      4.8000    0.475420E-076
     12.2000      5.0000    0.371331E-076
     12.2000      5.2000    0.286938E-076
     12.2000      5.4000    0.219339E-076
     12.2000      5.6000    0.165844E-076
     12.2000      5.8000    0.124019E-076
     12.2000      6.0000    0.917138E-077
     12.2000      6.2000    0.670622E-077
     12.2000      6.4000    0.484795E-077
     12.2000      6.6000    0.346427E-077
     12.2000      6.8000    0.244663E-077
     12.2000      7.0000    0.170748E-077
     12.2000      7.2000    0.117734E-077
     12.2000      7.4000    0.801904E-078
     12.2000      7.6000    0.539435E-078
     12.2000      7.8000    0.358317E-078
     12.2000      8.0000    0.234975E-078
     12.2000      8.2000    0.152095E-078
     12.2000      8.4000    0.971533E-079
     12.2000      8.6000    0.612299E-079
     12.2000      8.8000    0.380665E-079
     12.2000      9.0000    0.233403E-079
     12.2000      9.2000    0.141111E-079
     12.2000      9.4000    0.841042E-080
     12.2000      9.6000    0.494060E-080
     12.2000      9.8000    0.285988E-080
     12.2000     10.0000    0.163087E-080
     12.2000     10.2000    0.915981E-081
     12.2000     10.4000    0.506558E-081
     12.2000     10.6000    0.275755E-081
     12.2000     10.8000    0.147717E-081
     12.2000     11.0000    0.778410E-082
     12.2000     11.2000    0.403363E-082
     12.2000     11.4000    0.205460E-082
     12.2000     11.6000    0.102831E-082
     12.2000     11.8000    0.505476E-083
     12.2000     12.0000    0.243931E-083
     12.2000     12.2000    0.115512E-083
     12.2000     12.4000    0.536512E-084
     12.2000     12.6000    0.244304E-084
     12.2000     12.8000    0.109016E-084
     12.2000     13.0000    0.476501E-085
     12.2000     13.2000    0.203930E-085
     12.2000     13.4000    0.854220E-086
     12.2000     13.6000    0.350087E-086
     12.2000     13.8000    0.140332E-086
     12.2000     14.0000    0.550032E-087
     12.2000     14.2000    0.210743E-087
     12.2000     14.4000    0.789144E-088
     12.2000     14.6000    0.288745E-088
     12.2000     14.8000    0.103219E-088
     12.2000     15.0000    0.360442E-089
     12.2000     15.2000    0.122943E-089
     12.2000     15.4000    0.409572E-090
     12.2000     15.6000    0.133260E-090
     12.2000     15.8000    0.423453E-091
     12.2000     16.0000    0.131415E-091
     12.2000     16.2000    0.398315E-092
     12.2000     16.4000    0.117915E-092
     12.2000     16.6000    0.340952E-093
     12.2000     16.8000    0.963002E-094
     12.2000     17.0000    0.265707E-094
     12.2000     17.2000    0.716238E-095
     12.2000     17.4000    0.188638E-095
     12.2000     17.6000    0.485470E-096
     12.2000     17.8000    0.122096E-096
     12.2000     18.0000    0.300116E-097
     12.2000     18.2000    0.721069E-098
     12.2000     18.4000    0.169361E-098
     12.2000     18.6000    0.388908E-099
     12.2000     18.8000    0.873230E-100
     12.2000     19.0000    0.191738E-100
     12.2000     19.2000    0.411755E-101
     12.2000     19.4000    0.864905E-102
     12.2000     19.6000    0.177725E-102
     12.2000     19.8000    0.357297E-103
     12.2000     20.0000    0.702846E-104
     12.2000     20.2000    0.135298E-104
     12.2000     20.4000    0.254901E-105
     12.2000     20.6000    0.470055E-106
     12.2000     20.8000    0.848539E-107
     12.2000     21.0000    0.149964E-107
     12.2000     21.2000    0.259503E-108
     12.2000     21.4000    0.439728E-109
     12.2000     21.6000    0.729721E-110
     12.2000     21.8000    0.118606E-110
     12.2000     22.0000    0.188832E-111
     12.2000     22.2000    0.294517E-112
     12.2000     22.4000    0.450041E-113
     12.2000     22.6000    0.673821E-114
     12.2000     22.8000    0.988619E-115
     12.2000     23.0000    0.142150E-115
     12.2000     23.2000    0.200327E-116
     12.2000     23.4000    0.276725E-117
     12.2000     23.6000    0.374724E-118
     12.2000     23.8000    0.497472E-119
     12.2000     24.0000    0.647528E-120
     12.2000     24.2000    0.826456E-121
     12.2000     24.4000    0.103441E-121
     12.2000     24.6000    0.126974E-122
     12.2000     24.8000    0.152889E-123
     12.2000     25.0000    0.180765E-124
     12.2000     25.2000    0.211542E-125
     12.2000     25.4000    0.262152E-126
     12.2000     25.6000    0.000000E+000

     12.4000    -25.6000    0.000000E+000
     12.4000    -25.4000    0.111416E-128
     12.4000    -25.2000    0.121278E-127
     12.4000    -25.0000    0.107122E-126
     12.4000    -24.8000    0.909523E-126
     12.4000    -24.6000    0.755704E-125
     12.4000    -24.4000    0.615676E-124
     12.4000    -24.2000    0.491910E-123
     12.4000    -24.0000    0.385412E-122
     12.4000    -23.8000    0.296099E-121
     12.4000    -23.6000    0.223040E-120
     12.4000    -23.4000    0.164710E-119
     12.4000    -23.2000    0.119238E-118
     12.4000    -23.0000    0.846105E-118
     12.4000    -22.8000    0.588448E-117
     12.4000    -22.6000    0.401075E-116
     12.4000    -22.4000    0.267877E-115
     12.4000    -22.2000    0.175306E-114
     12.4000    -22.0000    0.112400E-113
     12.4000    -21.8000    0.705991E-113
     12.4000    -21.6000    0.434364E-112
     12.4000    -21.4000    0.261749E-111
     12.4000    -21.2000    0.154471E-110
     12.4000    -21.0000    0.892683E-110
     12.4000    -20.8000    0.505110E-109
     12.4000    -20.6000    0.279813E-108
     12.4000    -20.4000    0.151739E-107
     12.4000    -20.2000    0.805422E-107
     12.4000    -20.0000    0.418407E-106
     12.4000    -19.8000    0.212704E-105
     12.4000    -19.6000    0.105804E-104
     12.4000    -19.4000    0.514911E-104
     12.4000    -19.2000    0.245139E-103
     12.4000    -19.0000    0.114155E-102
     12.4000    -18.8000    0.519905E-102
     12.4000    -18.6000    0.231556E-101
     12.4000    -18.4000    0.100841E-100
     12.4000    -18.2000    0.429353E-100
     12.4000    -18.0000    0.178708E-099
     12.4000    -17.8000    0.727064E-099
     12.4000    -17.6000    0.289105E-098
     12.4000    -17.4000    0.112343E-097
     12.4000    -17.2000    0.426578E-097
     12.4000    -17.0000    0.158260E-096
     12.4000    -16.8000    0.573621E-096
     12.4000    -16.6000    0.203107E-095
     12.4000    -16.4000    0.702484E-095
     12.4000    -16.2000    0.237320E-094
     12.4000    -16.0000    0.783061E-094
     12.4000    -15.8000    0.252351E-093
     12.4000    -15.6000    0.794244E-093
     12.4000    -15.4000    0.244142E-092
     12.4000    -15.2000    0.732956E-092
     12.4000    -15.0000    0.214922E-091
     12.4000    -14.8000    0.615573E-091
     12.4000    -14.6000    0.172234E-090
     12.4000    -14.4000    0.470815E-090
     12.4000    -14.2000    0.125760E-089
     12.4000    -14.0000    0.328310E-089
     12.4000    -13.8000    0.837852E-089
     12.4000    -13.6000    0.209077E-088
     12.4000    -13.4000    0.510305E-088
     12.4000    -13.2000    0.121865E-087
     12.4000    -13.0000    0.284845E-087
     12.4000    -12.8000    0.651909E-087
     12.4000    -12.6000    0.146148E-086
     12.4000    -12.4000    0.321078E-086
     12.4000    -12.2000    0.691565E-086
     12.4000    -12.0000    0.146102E-085
     12.4000    -11.8000    0.302887E-085
     12.4000    -11.6000    0.616448E-085
     12.4000    -11.4000    0.123225E-084
     12.4000    -11.2000    0.242030E-084
     12.4000    -11.0000    0.467290E-084
     12.4000    -10.8000    0.887191E-084
     12.4000    -10.6000    0.165698E-083
     12.4000    -10.4000    0.304533E-083
     12.4000    -10.2000    0.550937E-083
     12.4000    -10.0000    0.981401E-083
     12.4000     -9.8000    0.172181E-082
     12.4000     -9.6000    0.297595E-082
     12.4000     -9.4000    0.506843E-082
     12.4000     -9.2000    0.850796E-082
     12.4000     -9.0000    0.140791E-081
     12.4000     -8.8000    0.229730E-081
     12.4000     -8.6000    0.369694E-081
     12.4000     -8.4000    0.586865E-081
     12.4000     -8.2000    0.919167E-081
     12.4000     -8.0000    0.142069E-080
     12.4000     -7.8000    0.216741E-080
     12.4000     -7.6000    0.326441E-080
     12.4000     -7.4000    0.485488E-080
     12.4000     -7.2000    0.713089E-080
     12.4000     -7.0000    0.103463E-079
     12.4000     -6.8000    0.148311E-079
     12.4000     -6.6000    0.210085E-079
     12.4000     -6.4000    0.294113E-079
     12.4000     -6.2000    0.407008E-079
     12.4000     -6.0000    0.556832E-079
     12.4000     -5.8000    0.753251E-079
     12.4000     -5.6000    0.100764E-078
     12.4000     -5.4000    0.133313E-078
     12.4000     -5.2000    0.174458E-078
     12.4000     -5.0000    0.225843E-078
     12.4000     -4.8000    0.289242E-078
     12.4000     -4.6000    0.366514E-078
     12.4000     -4.4000    0.459548E-078
     12.4000     -4.2000    0.570183E-078
     12.4000     -4.0000    0.700119E-078
     12.4000     -3.8000    0.850805E-078
     12.4000     -3.6000    0.102333E-077
     12.4000     -3.4000    0.121828E-077
     12.4000     -3.2000    0.143565E-077
     12.4000     -3.0000    0.167472E-077
     12.4000     -2.8000    0.193393E-077
     12.4000     -2.6000    0.221087E-077
     12.4000     -2.4000    0.250221E-077
     12.4000     -2.2000    0.280373E-077
     12.4000     -2.0000    0.311037E-077
     12.4000     -1.8000    0.341636E-077
     12.4000     -1.6000    0.371535E-077
     12.4000     -1.4000    0.400064E-077
     12.4000     -1.2000    0.426540E-077
     12.4000     -1.0000    0.450295E-077
     12.4000     -0.8000    0.470705E-077
     12.4000     -0.6000    0.487211E-077
     12.4000     -0.4000    0.499351E-077
     12.4000     -0.2000    0.506779E-077
     12.4000      0.0000    0.509279E-077
     12.4000      0.2000    0.506779E-077
     12.4000      0.4000    0.499351E-077
     12.4000      0.6000    0.487211E-077
     12.4000      0.8000    0.470705E-077
     12.4000      1.0000    0.450295E-077
     12.4000      1.2000    0.426540E-077
     12.4000      1.4000    0.400064E-077
     12.4000      1.6000    0.371535E-077
     12.4000      1.8000    0.341636E-077
     12.4000      2.0000    0.311037E-077
     12.4000      2.2000    0.280373E-077
     12.4000      2.4000    0.250221E-077
     12.4000      2.6000    0.221087E-077
     12.4000      2.8000    0.193393E-077
     12.4000      3.0000    0.167472E-077
     12.4000      3.2000    0.143565E-077
     12.4000      3.4000    0.121828E-077
     12.4000      3.6000    0.102333E-077
     12.4000      3.8000    0.850805E-078
     12.4000      4.0000    0.700119E-078
     12.4000      4.2000    0.570183E-078
     12.4000      4.4000    0.459548E-078
     12.4000      4.6000    0.366514E-078
     12.4000      4.8000    0.289242E-078
     12.4000      5.0000    0.225843E-078
     12.4000      5.2000    0.174458E-078
     12.4000      5.4000    0.133313E-078
     12.4000      5.6000    0.100764E-078
     12.4000      5.8000    0.753251E-079
     12.4000      6.0000    0.556832E-079
     12.4000      6.2000    0.407008E-079
     12.4000      6.4000    0.294113E-079
     12.4000      6.6000    0.210085E-079
     12.4000      6.8000    0.148311E-079
     12.4000      7.0000    0.103463E-079
     12.4000      7.2000    0.713089E-080
     12.4000      7.4000    0.485488E-080
     12.4000      7.6000    0.326441E-080
     12.4000      7.8000    0.216741E-080
     12.4000      8.0000    0.142069E-080
     12.4000      8.2000    0.919167E-081
     12.4000      8.4000    0.586865E-081
     12.4000      8.6000    0.369694E-081
     12.4000      8.8000    0.229730E-081
     12.4000      9.0000    0.140791E-081
     12.4000      9.2000    0.850796E-082
     12.4000      9.4000    0.506843E-082
     12.4000      9.6000    0.297595E-082
     12.4000      9.8000    0.172181E-082
     12.4000     10.0000    0.981401E-083
     12.4000     10.2000    0.550937E-083
     12.4000     10.4000    0.304533E-083
     12.4000     10.6000    0.165698E-083
     12.4000     10.8000    0.887191E-084
     12.4000     11.0000    0.467290E-084
     12.4000     11.2000    0.242030E-084
     12.4000     11.4000    0.123225E-084
     12.4000     11.6000    0.616448E-085
     12.4000     11.8000    0.302887E-085
     12.4000     12.0000    0.146102E-085
     12.4000     12.2000    0.691565E-086
     12.4000     12.4000    0.321078E-086
     12.4000     12.6000    0.146148E-086
     12.4000     12.8000    0.651909E-087
     12.4000     13.0000    0.284845E-087
     12.4000     13.2000    0.121865E-087
     12.4000     13.4000    0.510305E-088
     12.4000     13.6000    0.209077E-088
     12.4000     13.8000    0.837852E-089
     12.4000     14.0000    0.328310E-089
     12.4000     14.2000    0.125760E-089
     12.4000     14.4000    0.470815E-090
     12.4000     14.6000    0.172234E-090
     12.4000     14.8000    0.615573E-091
     12.4000     15.0000    0.214922E-091
     12.4000     15.2000    0.732956E-092
     12.4000     15.4000    0.244142E-092
     12.4000     15.6000    0.794244E-093
     12.4000     15.8000    0.252351E-093
     12.4000     16.0000    0.783061E-094
     12.4000     16.2000    0.237320E-094
     12.4000     16.4000    0.702484E-095
     12.4000     16.6000    0.203107E-095
     12.4000     16.8000    0.573621E-096
     12.4000     17.0000    0.158260E-096
     12.4000     17.2000    0.426578E-097
     12.4000     17.4000    0.112343E-097
     12.4000     17.6000    0.289105E-098
     12.4000     17.8000    0.727064E-099
     12.4000     18.0000    0.178708E-099
     12.4000     18.2000    0.429353E-100
     12.4000     18.4000    0.100841E-100
     12.4000     18.6000    0.231556E-101
     12.4000     18.8000    0.519905E-102
     12.4000     19.0000    0.114155E-102
     12.4000     19.2000    0.245139E-103
     12.4000     19.4000    0.514911E-104
     12.4000     19.6000    0.105804E-104
     12.4000     19.8000    0.212704E-105
     12.4000     20.0000    0.418407E-106
     12.4000     20.2000    0.805422E-107
     12.4000     20.4000    0.151739E-107
     12.4000     20.6000    0.279813E-108
     12.4000     20.8000    0.505110E-109
     12.4000     21.0000    0.892683E-110
     12.4000     21.2000    0.154471E-110
     12.4000     21.4000    0.261749E-111
     12.4000     21.6000    0.434364E-112
     12.4000     21.8000    0.705991E-113
     12.4000     22.0000    0.112400E-113
     12.4000     22.2000    0.175306E-114
     12.4000     22.4000    0.267877E-115
     12.4000     22.6000    0.401075E-116
     12.4000     22.8000    0.588448E-117
     12.4000     23.0000    0.846105E-118
     12.4000     23.2000    0.119238E-118
     12.4000     23.4000    0.164710E-119
     12.4000     23.6000    0.223040E-120
     12.4000     23.8000    0.296099E-121
     12.4000     24.0000    0.385413E-122
     12.4000     24.2000    0.491910E-123
     12.4000     24.4000    0.615681E-124
     12.4000     24.6000    0.755751E-125
     12.4000     24.8000    0.909997E-126
     12.4000     25.0000    0.107591E-126
     12.4000     25.2000    0.125909E-127
     12.4000     25.4000    0.156032E-128
     12.4000     25.6000    0.000000E+000

     12.6000    -25.6000    0.000000E+000
     12.6000    -25.4000    0.647053E-131
     12.6000    -25.2000    0.704328E-130
     12.6000    -25.0000    0.622116E-129
     12.6000    -24.8000    0.528212E-128
     12.6000    -24.6000    0.438881E-127
     12.6000    -24.4000    0.357560E-126
     12.6000    -24.2000    0.285682E-125
     12.6000    -24.0000    0.223834E-124
     12.6000    -23.8000    0.171964E-123
     12.6000    -23.6000    0.129534E-122
     12.6000    -23.4000    0.956590E-122
     12.6000    -23.2000    0.692503E-121
     12.6000    -23.0000    0.491397E-120
     12.6000    -22.8000    0.341758E-119
     12.6000    -22.6000    0.232937E-118
     12.6000    -22.4000    0.155579E-117
     12.6000    -22.2000    0.101816E-116
     12.6000    -22.0000    0.652811E-116
     12.6000    -21.8000    0.410038E-115
     12.6000    -21.6000    0.252280E-114
     12.6000    -21.4000    0.152026E-113
     12.6000    -21.2000    0.897190E-113
     12.6000    -21.0000    0.518487E-112
     12.6000    -20.8000    0.293381E-111
     12.6000    -20.6000    0.162525E-110
     12.6000    -20.4000    0.881361E-110
     12.6000    -20.2000    0.467828E-109
     12.6000    -20.0000    0.243035E-108
     12.6000    -19.8000    0.123553E-107
     12.6000    -19.6000    0.614594E-107
     12.6000    -19.4000    0.299107E-106
     12.6000    -19.2000    0.142402E-105
     12.6000    -19.0000    0.663143E-105
     12.6000    -18.8000    0.302030E-104
     12.6000    -18.6000    0.134522E-103
     12.6000    -18.4000    0.585850E-103
     12.6000    -18.2000    0.249448E-102
     12.6000    -18.0000    0.103831E-101
     12.6000    -17.8000    0.422449E-101
     12.6000    -17.6000    0.167988E-100
     12.6000    -17.4000    0.652813E-100
     12.6000    -17.2000    0.247894E-099
     12.6000    -17.0000    0.919740E-099
     12.6000    -16.8000    0.333387E-098
     12.6000    -16.6000    0.118054E-097
     12.6000    -16.4000    0.408345E-097
     12.6000    -16.2000    0.137964E-096
     12.6000    -16.0000    0.455270E-096
     12.6000    -15.8000    0.146732E-095
     12.6000    -15.6000    0.461877E-095
     12.6000    -15.4000    0.141994E-094
     12.6000    -15.2000    0.426353E-094
     12.6000    -15.0000    0.125038E-093
     12.6000    -14.8000    0.358191E-093
     12.6000    -14.6000    0.100238E-092
     12.6000    -14.4000    0.274064E-092
     12.6000    -14.2000    0.732221E-092
     12.6000    -14.0000    0.191199E-091
     12.6000    -13.8000    0.488066E-091
     12.6000    -13.6000    0.121825E-090
     12.6000    -13.4000    0.297431E-090
     12.6000    -13.2000    0.710508E-090
     12.6000    -13.0000    0.166128E-089
     12.6000    -12.8000    0.380339E-089
     12.6000    -12.6000    0.852970E-089
     12.6000    -12.4000    0.187463E-088
     12.6000    -12.2000    0.403935E-088
     12.6000    -12.0000    0.853718E-088
     12.6000    -11.8000    0.177060E-087
     12.6000    -11.6000    0.360517E-087
     12.6000    -11.4000    0.720976E-087
     12.6000    -11.2000    0.141673E-086
     12.6000    -11.0000    0.273656E-086
     12.6000    -10.8000    0.519802E-086
     12.6000    -10.6000    0.971274E-086
     12.6000    -10.4000    0.178592E-085
     12.6000    -10.2000    0.323248E-085
     12.6000    -10.0000    0.576083E-085
     12.6000     -9.8000    0.101118E-084
     12.6000     -9.6000    0.174853E-084
     12.6000     -9.4000    0.297937E-084
     12.6000     -9.2000    0.500356E-084
     12.6000     -9.0000    0.828383E-084
     12.6000     -8.8000    0.135230E-083
     12.6000     -8.6000    0.217719E-083
     12.6000     -8.4000    0.345770E-083
     12.6000     -8.2000    0.541799E-083
     12.6000     -8.0000    0.837790E-083
     12.6000     -7.8000    0.127869E-082
     12.6000     -7.6000    0.192672E-082
     12.6000     -7.4000    0.286666E-082
     12.6000     -7.2000    0.421234E-082
     12.6000     -7.0000    0.611422E-082
     12.6000     -6.8000    0.876816E-082
     12.6000     -6.6000    0.124251E-081
     12.6000     -6.4000    0.174016E-081
     12.6000     -6.2000    0.240902E-081
     12.6000     -6.0000    0.329703E-081
     12.6000     -5.8000    0.446164E-081
     12.6000     -5.6000    0.597051E-081
     12.6000     -5.4000    0.790181E-081
     12.6000     -5.2000    0.103440E-080
     12.6000     -5.0000    0.133950E-080
     12.6000     -4.8000    0.171604E-080
     12.6000     -4.6000    0.217513E-080
     12.6000     -4.4000    0.272803E-080
     12.6000     -4.2000    0.338573E-080
     12.6000     -4.0000    0.415837E-080
     12.6000     -3.8000    0.505463E-080
     12.6000     -3.6000    0.608101E-080
     12.6000     -3.4000    0.724113E-080
     12.6000     -3.2000    0.853495E-080
     12.6000     -3.0000    0.995818E-080
     12.6000     -2.8000    0.115017E-079
     12.6000     -2.6000    0.131510E-079
     12.6000     -2.4000    0.148864E-079
     12.6000     -2.2000    0.166828E-079
     12.6000     -2.0000    0.185099E-079
     12.6000     -1.8000    0.203333E-079
     12.6000     -1.6000    0.221153E-079
     12.6000     -1.4000    0.238158E-079
     12.6000     -1.2000    0.253941E-079
     12.6000     -1.0000    0.268103E-079
     12.6000     -0.8000    0.280271E-079
     12.6000     -0.6000    0.290113E-079
     12.6000     -0.4000    0.297351E-079
     12.6000     -0.2000    0.301780E-079
     12.6000      0.0000    0.303271E-079
     12.6000      0.2000    0.301780E-079
     12.6000      0.4000    0.297351E-079
     12.6000      0.6000    0.290113E-079
     12.6000      0.8000    0.280271E-079
     12.6000      1.0000    0.268103E-079
     12.6000      1.2000    0.253941E-079
     12.6000      1.4000    0.238158E-079
     12.6000      1.6000    0.221153E-079
     12.6000      1.8000    0.203333E-079
     12.6000      2.0000    0.185099E-079
     12.6000      2.2000    0.166828E-079
     12.6000      2.4000    0.148864E-079
     12.6000      2.6000    0.131510E-079
     12.6000      2.8000    0.115017E-079
     12.6000      3.0000    0.995818E-080
     12.6000      3.2000    0.853495E-080
     12.6000      3.4000    0.724113E-080
     12.6000      3.6000    0.608101E-080
     12.6000      3.8000    0.505463E-080
     12.6000      4.0000    0.415837E-080
     12.6000      4.2000    0.338573E-080
     12.6000      4.4000    0.272803E-080
     12.6000      4.6000    0.217513E-080
     12.6000      4.8000    0.171604E-080
     12.6000      5.0000    0.133950E-080
     12.6000      5.2000    0.103440E-080
     12.6000      5.4000    0.790181E-081
     12.6000      5.6000    0.597051E-081
     12.6000      5.8000    0.446164E-081
     12.6000      6.0000    0.329703E-081
     12.6000      6.2000    0.240902E-081
     12.6000      6.4000    0.174016E-081
     12.6000      6.6000    0.124251E-081
     12.6000      6.8000    0.876816E-082
     12.6000      7.0000    0.611422E-082
     12.6000      7.2000    0.421234E-082
     12.6000      7.4000    0.286666E-082
     12.6000      7.6000    0.192672E-082
     12.6000      7.8000    0.127869E-082
     12.6000      8.0000    0.837790E-083
     12.6000      8.2000    0.541799E-083
     12.6000      8.4000    0.345770E-083
     12.6000      8.6000    0.217719E-083
     12.6000      8.8000    0.135230E-083
     12.6000      9.0000    0.828383E-084
     12.6000      9.2000    0.500356E-084
     12.6000      9.4000    0.297937E-084
     12.6000      9.6000    0.174853E-084
     12.6000      9.8000    0.101118E-084
     12.6000     10.0000    0.576083E-085
     12.6000     10.2000    0.323248E-085
     12.6000     10.4000    0.178592E-085
     12.6000     10.6000    0.971274E-086
     12.6000     10.8000    0.519802E-086
     12.6000     11.0000    0.273656E-086
     12.6000     11.2000    0.141673E-086
     12.6000     11.4000    0.720976E-087
     12.6000     11.6000    0.360517E-087
     12.6000     11.8000    0.177060E-087
     12.6000     12.0000    0.853718E-088
     12.6000     12.2000    0.403935E-088
     12.6000     12.4000    0.187463E-088
     12.6000     12.6000    0.852970E-089
     12.6000     12.8000    0.380339E-089
     12.6000     13.0000    0.166128E-089
     12.6000     13.2000    0.710508E-090
     12.6000     13.4000    0.297431E-090
     12.6000     13.6000    0.121825E-090
     12.6000     13.8000    0.488066E-091
     12.6000     14.0000    0.191199E-091
     12.6000     14.2000    0.732221E-092
     12.6000     14.4000    0.274064E-092
     12.6000     14.6000    0.100238E-092
     12.6000     14.8000    0.358191E-093
     12.6000     15.0000    0.125038E-093
     12.6000     15.2000    0.426353E-094
     12.6000     15.4000    0.141994E-094
     12.6000     15.6000    0.461877E-095
     12.6000     15.8000    0.146732E-095
     12.6000     16.0000    0.455270E-096
     12.6000     16.2000    0.137964E-096
     12.6000     16.4000    0.408345E-097
     12.6000     16.6000    0.118054E-097
     12.6000     16.8000    0.333387E-098
     12.6000     17.0000    0.919740E-099
     12.6000     17.2000    0.247894E-099
     12.6000     17.4000    0.652813E-100
     12.6000     17.6000    0.167988E-100
     12.6000     17.8000    0.422449E-101
     12.6000     18.0000    0.103831E-101
     12.6000     18.2000    0.249448E-102
     12.6000     18.4000    0.585850E-103
     12.6000     18.6000    0.134522E-103
     12.6000     18.8000    0.302030E-104
     12.6000     19.0000    0.663143E-105
     12.6000     19.2000    0.142402E-105
     12.6000     19.4000    0.299107E-106
     12.6000     19.6000    0.614594E-107
     12.6000     19.8000    0.123553E-107
     12.6000     20.0000    0.243035E-108
     12.6000     20.2000    0.467828E-109
     12.6000     20.4000    0.881361E-110
     12.6000     20.6000    0.162525E-110
     12.6000     20.8000    0.293381E-111
     12.6000     21.0000    0.518487E-112
     12.6000     21.2000    0.897190E-113
     12.6000     21.4000    0.152026E-113
     12.6000     21.6000    0.252280E-114
     12.6000     21.8000    0.410038E-115
     12.6000     22.0000    0.652811E-116
     12.6000     22.2000    0.101816E-116
     12.6000     22.4000    0.155579E-117
     12.6000     22.6000    0.232937E-118
     12.6000     22.8000    0.341758E-119
     12.6000     23.0000    0.491397E-120
     12.6000     23.2000    0.692503E-121
     12.6000     23.4000    0.956590E-122
     12.6000     23.6000    0.129534E-122
     12.6000     23.8000    0.171964E-123
     12.6000     24.0000    0.223834E-124
     12.6000     24.2000    0.285683E-125
     12.6000     24.4000    0.357563E-126
     12.6000     24.6000    0.438909E-127
     12.6000     24.8000    0.528487E-128
     12.6000     25.0000    0.624839E-129
     12.6000     25.2000    0.731222E-130
     12.6000     25.4000    0.906160E-131
     12.6000     25.6000    0.000000E+000

     12.8000    -25.6000    0.000000E+000
     12.8000    -25.4000    0.000000E+000
     12.8000    -25.2000    0.000000E+000
     12.8000    -25.0000    0.000000E+000
     12.8000    -24.8000    0.000000E+000
     12.8000    -24.6000    0.000000E+000
     12.8000    -24.4000    0.000000E+000
     12.8000    -24.2000    0.000000E+000
     12.8000    -24.0000    0.000000E+000
     12.8000    -23.8000    0.000000E+000
     12.8000    -23.6000    0.000000E+000
     12.8000    -23.4000    0.000000E+000
     12.8000    -23.2000    0.000000E+000
     12.8000    -23.0000    0.000000E+000
     12.8000    -22.8000    0.000000E+000
     12.8000    -22.6000    0.000000E+000
     12.8000    -22.4000    0.000000E+000
     12.8000    -22.2000    0.000000E+000
     12.8000    -22.0000    0.000000E+000
     12.8000    -21.8000    0.000000E+000
     12.8000    -21.6000    0.000000E+000
     12.8000    -21.4000    0.000000E+000
     12.8000    -21.2000    0.000000E+000
     12.8000    -21.0000    0.000000E+000
     12.8000    -20.8000    0.000000E+000
     12.8000    -20.6000    0.000000E+000
     12.8000    -20.4000    0.000000E+000
     12.8000    -20.2000    0.000000E+000
     12.8000    -20.0000    0.000000E+000
     12.8000    -19.8000    0.000000E+000
     12.8000    -19.6000    0.000000E+000
     12.8000    -19.4000    0.000000E+000
     12.8000    -19.2000    0.000000E+000
     12.8000    -19.0000    0.000000E+000
     12.8000    -18.8000    0.000000E+000
     12.8000    -18.6000    0.000000E+000
     12.8000    -18.4000    0.000000E+000
     12.8000    -18.2000    0.000000E+000
     12.8000    -18.0000    0.000000E+000
     12.8000    -17.8000    0.000000E+000
     12.8000    -17.6000    0.000000E+000
     12.8000    -17.4000    0.000000E+000
     12.8000    -17.2000    0.000000E+000
     12.8000    -17.0000    0.000000E+000
     12.8000    -16.8000    0.000000E+000
     12.8000    -16.6000    0.000000E+000
     12.8000    -16.4000    0.000000E+000
     12.8000    -16.2000    0.000000E+000
     12.8000    -16.0000    0.000000E+000
     12.8000    -15.8000    0.000000E+000
     12.8000    -15.6000    0.000000E+000
     12.8000    -15.4000    0.000000E+000
     12.8000    -15.2000    0.000000E+000
     12.8000    -15.0000    0.000000E+000
     12.8000    -14.8000    0.000000E+000
     12.8000    -14.6000    0.000000E+000
     12.8000    -14.4000    0.000000E+000
     12.8000    -14.2000    0.000000E+000
     12.8000    -14.0000    0.000000E+000
     12.8000    -13.8000    0.000000E+000
     12.8000    -13.6000    0.000000E+000
     12.8000    -13.4000    0.000000E+000
     12.8000    -13.2000    0.000000E+000
     12.8000    -13.0000    0.000000E+000
     12.8000    -12.8000    0.000000E+000
     12.8000    -12.6000    0.000000E+000
     12.8000    -12.4000    0.000000E+000
     12.8000    -12.2000    0.000000E+000
     12.8000    -12.0000    0.000000E+000
     12.8000    -11.8000    0.000000E+000
     12.8000    -11.6000    0.000000E+000
     12.8000    -11.4000    0.000000E+000
     12.8000    -11.2000    0.000000E+000
     12.8000    -11.0000    0.000000E+000
     12.8000    -10.8000    0.000000E+000
     12.8000    -10.6000    0.000000E+000
     12.8000    -10.4000    0.000000E+000
     12.8000    -10.2000    0.000000E+000
     12.8000    -10.0000    0.000000E+000
     12.8000     -9.8000    0.000000E+000
     12.8000     -9.6000    0.000000E+000
     12.8000     -9.4000    0.000000E+000
     12.8000     -9.2000    0.000000E+000
     12.8000     -9.0000    0.000000E+000
     12.8000     -8.8000    0.000000E+000
     12.8000     -8.6000    0.000000E+000
     12.8000     -8.4000    0.000000E+000
     12.8000     -8.2000    0.000000E+000
     12.8000     -8.0000    0.000000E+000
     12.8000     -7.8000    0.000000E+000
     12.8000     -7.6000    0.000000E+000
     12.8000     -7.4000    0.000000E+000
     12.8000     -7.2000    0.000000E+000
     12.8000     -7.0000    0.000000E+000
     12.8000     -6.8000    0.000000E+000
     12.8000     -6.6000    0.000000E+000
     12.8000     -6.4000    0.000000E+000
     12.8000     -6.2000    0.000000E+000
     12.8000     -6.0000    0.000000E+000
     12.8000     -5.8000    0.000000E+000
     12.8000     -5.6000    0.000000E+000
     12.8000     -5.4000    0.000000E+000
     12.8000     -5.2000    0.000000E+000
     12.8000     -5.0000    0.000000E+000
     12.8000     -4.8000    0.000000E+000
     12.8000     -4.6000    0.000000E+000
     12.8000     -4.4000    0.000000E+000
     12.8000     -4.2000    0.000000E+000
     12.8000     -4.0000    0.000000E+000
     12.8000     -3.8000    0.000000E+000
     12.8000     -3.6000    0.000000E+000
     12.8000     -3.4000    0.000000E+000
     12.8000     -3.2000    0.000000E+000
     12.8000     -3.0000    0.000000E+000
     12.8000     -2.8000    0.000000E+000
     12.8000     -2.6000    0.000000E+000
     12.8000     -2.4000    0.000000E+000
     12.8000     -2.2000    0.000000E+000
     12.8000     -2.0000    0.000000E+000
     12.8000     -1.8000    0.000000E+000
     12.8000     -1.6000    0.000000E+000
     12.8000     -1.4000    0.000000E+000
     12.8000     -1.2000    0.000000E+000
     12.8000     -1.0000    0.000000E+000
     12.8000     -0.8000    0.000000E+000
     12.8000     -0.6000    0.000000E+000
     12.8000     -0.4000    0.000000E+000
     12.8000     -0.2000    0.000000E+000
     12.8000      0.0000    0.000000E+000
     12.8000      0.2000    0.000000E+000
     12.8000      0.4000    0.000000E+000
     12.8000      0.6000    0.000000E+000
     12.8000      0.8000    0.000000E+000
     12.8000      1.0000    0.000000E+000
     12.8000      1.2000    0.000000E+000
     12.8000      1.4000    0.000000E+000
     12.8000      1.6000    0.000000E+000
     12.8000      1.8000    0.000000E+000
     12.8000      2.0000    0.000000E+000
     12.8000      2.2000    0.000000E+000
     12.8000      2.4000    0.000000E+000
     12.8000      2.6000    0.000000E+000
     12.8000      2.8000    0.000000E+000
     12.8000      3.0000    0.000000E+000
     12.8000      3.2000    0.000000E+000
     12.8000      3.4000    0.000000E+000
     12.8000      3.6000    0.000000E+000
     12.8000      3.8000    0.000000E+000
     12.8000      4.0000    0.000000E+000
     12.8000      4.2000    0.000000E+000
     12.8000      4.4000    0.000000E+000
     12.8000      4.6000    0.000000E+000
     12.8000      4.8000    0.000000E+000
     12.8000      5.0000    0.000000E+000
     12.8000      5.2000    0.000000E+000
     12.8000      5.4000    0.000000E+000
     12.8000      5.6000    0.000000E+000
     12.8000      5.8000    0.000000E+000
     12.8000      6.0000    0.000000E+000
     12.8000      6.2000    0.000000E+000
     12.8000      6.4000    0.000000E+000
     12.8000      6.6000    0.000000E+000
     12.8000      6.8000    0.000000E+000
     12.8000      7.0000    0.000000E+000
     12.8000      7.2000    0.000000E+000
     12.8000      7.4000    0.000000E+000
     12.8000      7.6000    0.000000E+000
     12.8000      7.8000    0.000000E+000
     12.8000      8.0000    0.000000E+000
     12.8000      8.2000    0.000000E+000
     12.8000      8.4000    0.000000E+000
     12.8000      8.6000    0.000000E+000
     12.8000      8.8000    0.000000E+000
     12.8000      9.0000    0.000000E+000
     12.8000      9.2000    0.000000E+000
     12.8000      9.4000    0.000000E+000
     12.8000      9.6000    0.000000E+000
     12.8000      9.8000    0.000000E+000
     12.8000     10.0000    0.000000E+000
     12.8000     10.2000    0.000000E+000
     12.8000     10.4000    0.000000E+000
     12.8000     10.6000    0.000000E+000
     12.8000     10.8000    0.000000E+000
     12.8000     11.0000    0.000000E+000
     12.8000     11.2000    0.000000E+000
     12.8000     11.4000    0.000000E+000
     12.8000     11.6000    0.000000E+000
     12.8000     11.8000    0.000000E+000
     12.8000     12.0000    0.000000E+000
     12.8000     12.2000    0.000000E+000
     12.8000     12.4000    0.000000E+000
     12.8000     12.6000    0.000000E+000
     12.8000     12.8000    0.000000E+000
     12.8000     13.0000    0.000000E+000
     12.8000     13.2000    0.000000E+000
     12.8000     13.4000    0.000000E+000
     12.8000     13.6000    0.000000E+000
     12.8000     13.8000    0.000000E+000
     12.8000     14.0000    0.000000E+000
     12.8000     14.2000    0.000000E+000
     12.8000     14.4000    0.000000E+000
     12.8000     14.6000    0.000000E+000
     12.8000     14.8000    0.000000E+000
     12.8000     15.0000    0.000000E+000
     12.8000     15.2000    0.000000E+000
     12.8000     15.4000    0.000000E+000
     12.8000     15.6000    0.000000E+000
     12.8000     15.8000    0.000000E+000
     12.8000     16.0000    0.000000E+000
     12.8000     16.2000    0.000000E+000
     12.8000     16.4000    0.000000E+000
     12.8000     16.6000    0.000000E+000
     12.8000     16.8000    0.000000E+000
     12.8000     17.0000    0.000000E+000
     12.8000     17.2000    0.000000E+000
     12.8000     17.4000    0.000000E+000
     12.8000     17.6000    0.000000E+000
     12.8000     17.8000    0.000000E+000
     12.8000     18.0000    0.000000E+000
     12.8000     18.2000    0.000000E+000
     12.8000     18.4000    0.000000E+000
     12.8000     18.6000    0.000000E+000
     12.8000     18.8000    0.000000E+000
     12.8000     19.0000    0.000000E+000
     12.8000     19.2000    0.000000E+000
     12.8000     19.4000    0.000000E+000
     12.8000     19.6000    0.000000E+000
     12.8000     19.8000    0.000000E+000
     12.8000     20.0000    0.000000E+000
     12.8000     20.2000    0.000000E+000
     12.8000     20.4000    0.000000E+000
     12.8000     20.6000    0.000000E+000
     12.8000     20.8000    0.000000E+000
     12.8000     21.0000    0.000000E+000
     12.8000     21.2000    0.000000E+000
     12.8000     21.4000    0.000000E+000
     12.8000     21.6000    0.000000E+000
     12.8000     21.8000    0.000000E+000
     12.8000     22.0000    0.000000E+000
     12.8000     22.2000    0.000000E+000
     12.8000     22.4000    0.000000E+000
     12.8000     22.6000    0.000000E+000
     12.8000     22.8000    0.000000E+000
     12.8000     23.0000    0.000000E+000
     12.8000     23.2000    0.000000E+000
     12.8000     23.4000    0.000000E+000
     12.8000     23.6000    0.000000E+000
     12.8000     23.8000    0.000000E+000
     12.8000     24.0000    0.000000E+000
     12.8000     24.2000    0.000000E+000
     12.8000     24.4000    0.000000E+000
     12.8000     24.6000    0.000000E+000
     12.8000     24.8000    0.000000E+000
     12.8000     25.0000    0.000000E+000
     12.8000     25.2000    0.000000E+000
     12.8000     25.4000    0.000000E+000
     12.8000     25.6000    0.000000E+000



==> DBEC-GP/f_programs/output/real2dXY/real2dXY-den.txt <==
    -12.8000    -25.6000     0.00000E+000
    -12.8000    -25.4000     0.00000E+000
    -12.8000    -25.2000     0.00000E+000
    -12.8000    -25.0000     0.00000E+000
    -12.8000    -24.8000     0.00000E+000
    -12.8000    -24.6000     0.00000E+000
    -12.8000    -24.4000     0.00000E+000
    -12.8000    -24.2000     0.00000E+000
    -12.8000    -24.0000     0.00000E+000
    -12.8000    -23.8000     0.00000E+000
    -12.8000    -23.6000     0.00000E+000
    -12.8000    -23.4000     0.00000E+000
    -12.8000    -23.2000     0.00000E+000
    -12.8000    -23.0000     0.00000E+000
    -12.8000    -22.8000     0.00000E+000
    -12.8000    -22.6000     0.00000E+000
    -12.8000    -22.4000     0.00000E+000
    -12.8000    -22.2000     0.00000E+000
    -12.8000    -22.0000     0.00000E+000
    -12.8000    -21.8000     0.00000E+000
    -12.8000    -21.6000     0.00000E+000
    -12.8000    -21.4000     0.00000E+000
    -12.8000    -21.2000     0.00000E+000
    -12.8000    -21.0000     0.00000E+000
    -12.8000    -20.8000     0.00000E+000
    -12.8000    -20.6000     0.00000E+000
    -12.8000    -20.4000     0.00000E+000
    -12.8000    -20.2000     0.00000E+000
    -12.8000    -20.0000     0.00000E+000
    -12.8000    -19.8000     0.00000E+000
    -12.8000    -19.6000     0.00000E+000
    -12.8000    -19.4000     0.00000E+000
    -12.8000    -19.2000     0.00000E+000
    -12.8000    -19.0000     0.00000E+000
    -12.8000    -18.8000     0.00000E+000
    -12.8000    -18.6000     0.00000E+000
    -12.8000    -18.4000     0.00000E+000
    -12.8000    -18.2000     0.00000E+000
    -12.8000    -18.0000     0.00000E+000
    -12.8000    -17.8000     0.00000E+000
    -12.8000    -17.6000     0.00000E+000
    -12.8000    -17.4000     0.00000E+000
    -12.8000    -17.2000     0.00000E+000
    -12.8000    -17.0000     0.00000E+000
    -12.8000    -16.8000     0.00000E+000
    -12.8000    -16.6000     0.00000E+000
    -12.8000    -16.4000     0.00000E+000
    -12.8000    -16.2000     0.00000E+000
    -12.8000    -16.0000     0.00000E+000
    -12.8000    -15.8000     0.00000E+000
    -12.8000    -15.6000     0.00000E+000
    -12.8000    -15.4000     0.00000E+000
    -12.8000    -15.2000     0.00000E+000
    -12.8000    -15.0000     0.00000E+000
    -12.8000    -14.8000     0.00000E+000
    -12.8000    -14.6000     0.00000E+000
    -12.8000    -14.4000     0.00000E+000
    -12.8000    -14.2000     0.00000E+000
    -12.8000    -14.0000     0.00000E+000
    -12.8000    -13.8000     0.00000E+000
    -12.8000    -13.6000     0.00000E+000
    -12.8000    -13.4000     0.00000E+000
    -12.8000    -13.2000     0.00000E+000
    -12.8000    -13.0000     0.00000E+000
    -12.8000    -12.8000     0.00000E+000
    -12.8000    -12.6000     0.00000E+000
    -12.8000    -12.4000     0.00000E+000
    -12.8000    -12.2000     0.00000E+000
    -12.8000    -12.0000     0.00000E+000
    -12.8000    -11.8000     0.00000E+000
    -12.8000    -11.6000     0.00000E+000
    -12.8000    -11.4000     0.00000E+000
    -12.8000    -11.2000     0.00000E+000
    -12.8000    -11.0000     0.00000E+000
    -12.8000    -10.8000     0.00000E+000
    -12.8000    -10.6000     0.00000E+000
    -12.8000    -10.4000     0.00000E+000
    -12.8000    -10.2000     0.00000E+000
    -12.8000    -10.0000     0.00000E+000
    -12.8000     -9.8000     0.00000E+000
    -12.8000     -9.6000     0.00000E+000
    -12.8000     -9.4000     0.00000E+000
    -12.8000     -9.2000     0.00000E+000
    -12.8000     -9.0000     0.00000E+000
    -12.8000     -8.8000     0.00000E+000
    -12.8000     -8.6000     0.00000E+000
    -12.8000     -8.4000     0.00000E+000
    -12.8000     -8.2000     0.00000E+000
    -12.8000     -8.0000     0.00000E+000
    -12.8000     -7.8000     0.00000E+000
    -12.8000     -7.6000     0.00000E+000
    -12.8000     -7.4000     0.00000E+000
    -12.8000     -7.2000     0.00000E+000
    -12.8000     -7.0000     0.00000E+000
    -12.8000     -6.8000     0.00000E+000
    -12.8000     -6.6000     0.00000E+000
    -12.8000     -6.4000     0.00000E+000
    -12.8000     -6.2000     0.00000E+000
    -12.8000     -6.0000     0.00000E+000
    -12.8000     -5.8000     0.00000E+000
    -12.8000     -5.6000     0.00000E+000
    -12.8000     -5.4000     0.00000E+000
    -12.8000     -5.2000     0.00000E+000
    -12.8000     -5.0000     0.00000E+000
    -12.8000     -4.8000     0.00000E+000
    -12.8000     -4.6000     0.00000E+000
    -12.8000     -4.4000     0.00000E+000
    -12.8000     -4.2000     0.00000E+000
    -12.8000     -4.0000     0.00000E+000
    -12.8000     -3.8000     0.00000E+000
    -12.8000     -3.6000     0.00000E+000
    -12.8000     -3.4000     0.00000E+000
    -12.8000     -3.2000     0.00000E+000
    -12.8000     -3.0000     0.00000E+000
    -12.8000     -2.8000     0.00000E+000
    -12.8000     -2.6000     0.00000E+000
    -12.8000     -2.4000     0.00000E+000
    -12.8000     -2.2000     0.00000E+000
    -12.8000     -2.0000     0.00000E+000
    -12.8000     -1.8000     0.00000E+000
    -12.8000     -1.6000     0.00000E+000
    -12.8000     -1.4000     0.00000E+000
    -12.8000     -1.2000     0.00000E+000
    -12.8000     -1.0000     0.00000E+000
    -12.8000     -0.8000     0.00000E+000
    -12.8000     -0.6000     0.00000E+000
    -12.8000     -0.4000     0.00000E+000
    -12.8000     -0.2000     0.00000E+000
    -12.8000      0.0000     0.00000E+000
    -12.8000      0.2000     0.00000E+000
    -12.8000      0.4000     0.00000E+000
    -12.8000      0.6000     0.00000E+000
    -12.8000      0.8000     0.00000E+000
    -12.8000      1.0000     0.00000E+000
    -12.8000      1.2000     0.00000E+000
    -12.8000      1.4000     0.00000E+000
    -12.8000      1.6000     0.00000E+000
    -12.8000      1.8000     0.00000E+000
    -12.8000      2.0000     0.00000E+000
    -12.8000      2.2000     0.00000E+000
    -12.8000      2.4000     0.00000E+000
    -12.8000      2.6000     0.00000E+000
    -12.8000      2.8000     0.00000E+000
    -12.8000      3.0000     0.00000E+000
    -12.8000      3.2000     0.00000E+000
    -12.8000      3.4000     0.00000E+000
    -12.8000      3.6000     0.00000E+000
    -12.8000      3.8000     0.00000E+000
    -12.8000      4.0000     0.00000E+000
    -12.8000      4.2000     0.00000E+000
    -12.8000      4.4000     0.00000E+000
    -12.8000      4.6000     0.00000E+000
    -12.8000      4.8000     0.00000E+000
    -12.8000      5.0000     0.00000E+000
    -12.8000      5.2000     0.00000E+000
    -12.8000      5.4000     0.00000E+000
    -12.8000      5.6000     0.00000E+000
    -12.8000      5.8000     0.00000E+000
    -12.8000      6.0000     0.00000E+000
    -12.8000      6.2000     0.00000E+000
    -12.8000      6.4000     0.00000E+000
    -12.8000      6.6000     0.00000E+000
    -12.8000      6.8000     0.00000E+000
    -12.8000      7.0000     0.00000E+000
    -12.8000      7.2000     0.00000E+000
    -12.8000      7.4000     0.00000E+000
    -12.8000      7.6000     0.00000E+000
    -12.8000      7.8000     0.00000E+000
    -12.8000      8.0000     0.00000E+000
    -12.8000      8.2000     0.00000E+000
    -12.8000      8.4000     0.00000E+000
    -12.8000      8.6000     0.00000E+000
    -12.8000      8.8000     0.00000E+000
    -12.8000      9.0000     0.00000E+000
    -12.8000      9.2000     0.00000E+000
    -12.8000      9.4000     0.00000E+000
    -12.8000      9.6000     0.00000E+000
    -12.8000      9.8000     0.00000E+000
    -12.8000     10.0000     0.00000E+000
    -12.8000     10.2000     0.00000E+000
    -12.8000     10.4000     0.00000E+000
    -12.8000     10.6000     0.00000E+000
    -12.8000     10.8000     0.00000E+000
    -12.8000     11.0000     0.00000E+000
    -12.8000     11.2000     0.00000E+000
    -12.8000     11.4000     0.00000E+000
    -12.8000     11.6000     0.00000E+000
    -12.8000     11.8000     0.00000E+000
    -12.8000     12.0000     0.00000E+000
    -12.8000     12.2000     0.00000E+000
    -12.8000     12.4000     0.00000E+000
    -12.8000     12.6000     0.00000E+000
    -12.8000     12.8000     0.00000E+000
    -12.8000     13.0000     0.00000E+000
    -12.8000     13.2000     0.00000E+000
    -12.8000     13.4000     0.00000E+000
    -12.8000     13.6000     0.00000E+000
    -12.8000     13.8000     0.00000E+000
    -12.8000     14.0000     0.00000E+000
    -12.8000     14.2000     0.00000E+000
    -12.8000     14.4000     0.00000E+000
    -12.8000     14.6000     0.00000E+000
    -12.8000     14.8000     0.00000E+000
    -12.8000     15.0000     0.00000E+000
    -12.8000     15.2000     0.00000E+000
    -12.8000     15.4000     0.00000E+000
    -12.8000     15.6000     0.00000E+000
    -12.8000     15.8000     0.00000E+000
    -12.8000     16.0000     0.00000E+000
    -12.8000     16.2000     0.00000E+000
    -12.8000     16.4000     0.00000E+000
    -12.8000     16.6000     0.00000E+000
    -12.8000     16.8000     0.00000E+000
    -12.8000     17.0000     0.00000E+000
    -12.8000     17.2000     0.00000E+000
    -12.8000     17.4000     0.00000E+000
    -12.8000     17.6000     0.00000E+000
    -12.8000     17.8000     0.00000E+000
    -12.8000     18.0000     0.00000E+000
    -12.8000     18.2000     0.00000E+000
    -12.8000     18.4000     0.00000E+000
    -12.8000     18.6000     0.00000E+000
    -12.8000     18.8000     0.00000E+000
    -12.8000     19.0000     0.00000E+000
    -12.8000     19.2000     0.00000E+000
    -12.8000     19.4000     0.00000E+000
    -12.8000     19.6000     0.00000E+000
    -12.8000     19.8000     0.00000E+000
    -12.8000     20.0000     0.00000E+000
    -12.8000     20.2000     0.00000E+000
    -12.8000     20.4000     0.00000E+000
    -12.8000     20.6000     0.00000E+000
    -12.8000     20.8000     0.00000E+000
    -12.8000     21.0000     0.00000E+000
    -12.8000     21.2000     0.00000E+000
    -12.8000     21.4000     0.00000E+000
    -12.8000     21.6000     0.00000E+000
    -12.8000     21.8000     0.00000E+000
    -12.8000     22.0000     0.00000E+000
    -12.8000     22.2000     0.00000E+000
    -12.8000     22.4000     0.00000E+000
    -12.8000     22.6000     0.00000E+000
    -12.8000     22.8000     0.00000E+000
    -12.8000     23.0000     0.00000E+000
    -12.8000     23.2000     0.00000E+000
    -12.8000     23.4000     0.00000E+000
    -12.8000     23.6000     0.00000E+000
    -12.8000     23.8000     0.00000E+000
    -12.8000     24.0000     0.00000E+000
    -12.8000     24.2000     0.00000E+000
    -12.8000     24.4000     0.00000E+000
    -12.8000     24.6000     0.00000E+000
    -12.8000     24.8000     0.00000E+000
    -12.8000     25.0000     0.00000E+000
    -12.8000     25.2000     0.00000E+000
    -12.8000     25.4000     0.00000E+000
    -12.8000     25.6000     0.00000E+000

    -12.6000    -25.6000     0.00000E+000
    -12.6000    -25.4000     0.45264E-022
    -12.6000    -25.2000     0.42708E-022
    -12.6000    -25.0000     0.11780E-021
    -12.6000    -24.8000     0.23876E-021
    -12.6000    -24.6000     0.46693E-021
    -12.6000    -24.4000     0.92418E-021
    -12.6000    -24.2000     0.17025E-020
    -12.6000    -24.0000     0.30956E-020
    -12.6000    -23.8000     0.54033E-020
    -12.6000    -23.6000     0.91518E-020
    -12.6000    -23.4000     0.14797E-019
    -12.6000    -23.2000     0.22380E-019
    -12.6000    -23.0000     0.30517E-019
    -12.6000    -22.8000     0.35726E-019
    -12.6000    -22.6000     0.34573E-019
    -12.6000    -22.4000     0.33843E-019
    -12.6000    -22.2000     0.71599E-019
    -12.6000    -22.0000     0.23795E-018
    -12.6000    -21.8000     0.65949E-018
    -12.6000    -21.6000     0.14057E-017
    -12.6000    -21.4000     0.23401E-017
    -12.6000    -21.2000     0.30651E-017
    -12.6000    -21.0000     0.31555E-017
    -12.6000    -20.8000     0.26555E-017
    -12.6000    -20.6000     0.24527E-017
    -12.6000    -20.4000     0.41147E-017
    -12.6000    -20.2000     0.93003E-017
    -12.6000    -20.0000     0.19335E-016
    -12.6000    -19.8000     0.35186E-016
    -12.6000    -19.6000     0.57116E-016
    -12.6000    -19.4000     0.82920E-016
    -12.6000    -19.2000     0.10527E-015
    -12.6000    -19.0000     0.11216E-015
    -12.6000    -18.8000     0.94831E-016
    -12.6000    -18.6000     0.58888E-016
    -12.6000    -18.4000     0.24249E-016
    -12.6000    -18.2000     0.87675E-017
    -12.6000    -18.0000     0.12618E-016
    -12.6000    -17.8000     0.19904E-016
    -12.6000    -17.6000     0.14407E-016
    -12.6000    -17.4000     0.14926E-017
    -12.6000    -17.2000     0.12673E-016
    -12.6000    -17.0000     0.59040E-016
    -12.6000    -16.8000     0.92512E-016
    -12.6000    -16.6000     0.71898E-016
    -12.6000    -16.4000     0.29485E-016
    -12.6000    -16.2000     0.78291E-017
    -12.6000    -16.0000     0.97004E-017
    -12.6000    -15.8000     0.30206E-016
    -12.6000    -15.6000     0.58556E-016
    -12.6000    -15.4000     0.92641E-016
    -12.6000    -15.2000     0.11997E-015
    -12.6000    -15.0000     0.76892E-016
    -12.6000    -14.8000     0.43117E-017
    -12.6000    -14.6000     0.31566E-016
    -12.6000    -14.4000     0.75041E-016
    -12.6000    -14.2000     0.15362E-016
    -12.6000    -14.0000     0.38411E-016
    -12.6000    -13.8000     0.21168E-015
    -12.6000    -13.6000     0.21678E-015
    -12.6000    -13.4000     0.65247E-016
    -12.6000    -13.2000     0.23541E-016
    -12.6000    -13.0000     0.62564E-017
    -12.6000    -12.8000     0.86634E-016
    -12.6000    -12.6000     0.26696E-015
    -12.6000    -12.4000     0.22572E-015
    -12.6000    -12.2000     0.19180E-015
    -12.6000    -12.0000     0.37419E-015
    -12.6000    -11.8000     0.19538E-015
    -12.6000    -11.6000     0.92189E-017
    -12.6000    -11.4000     0.13226E-015
    -12.6000    -11.2000     0.29560E-016
    -12.6000    -11.0000     0.14266E-015
    -12.6000    -10.8000     0.11975E-015
    -12.6000    -10.6000     0.45940E-016
    -12.6000    -10.4000     0.25810E-016
    -12.6000    -10.2000     0.58039E-016
    -12.6000    -10.0000     0.33571E-016
    -12.6000     -9.8000     0.14082E-015
    -12.6000     -9.6000     0.96889E-016
    -12.6000     -9.4000     0.16371E-016
    -12.6000     -9.2000     0.28351E-016
    -12.6000     -9.0000     0.34844E-015
    -12.6000     -8.8000     0.17428E-015
    -12.6000     -8.6000     0.11847E-015
    -12.6000     -8.4000     0.16152E-015
    -12.6000     -8.2000     0.50924E-016
    -12.6000     -8.0000     0.29982E-015
    -12.6000     -7.8000     0.13521E-015
    -12.6000     -7.6000     0.79164E-016
    -12.6000     -7.4000     0.82032E-016
    -12.6000     -7.2000     0.82175E-016
    -12.6000     -7.0000     0.58596E-016
    -12.6000     -6.8000     0.97977E-017
    -12.6000     -6.6000     0.12720E-015
    -12.6000     -6.4000     0.40174E-015
    -12.6000     -6.2000     0.26729E-015
    -12.6000     -6.0000     0.20456E-015
    -12.6000     -5.8000     0.14971E-015
    -12.6000     -5.6000     0.17848E-015
    -12.6000     -5.4000     0.50682E-016
    -12.6000     -5.2000     0.24722E-015
    -12.6000     -5.0000     0.34928E-015
    -12.6000     -4.8000     0.38707E-016
    -12.6000     -4.6000     0.19167E-015
    -12.6000     -4.4000     0.16415E-015
    -12.6000     -4.2000     0.68705E-016
    -12.6000     -4.0000     0.47820E-016
    -12.6000     -3.8000     0.17891E-015
    -12.6000     -3.6000     0.67409E-015
    -12.6000     -3.4000     0.55739E-016
    -12.6000     -3.2000     0.77064E-016
    -12.6000     -3.0000     0.52323E-016
    -12.6000     -2.8000     0.12989E-015
    -12.6000     -2.6000     0.42896E-015
    -12.6000     -2.4000     0.24662E-016
    -12.6000     -2.2000     0.46597E-015
    -12.6000     -2.0000     0.21989E-015
    -12.6000     -1.8000     0.78579E-016
    -12.6000     -1.6000     0.91886E-015
    -12.6000     -1.4000     0.16356E-015
    -12.6000     -1.2000     0.38993E-015
    -12.6000     -1.0000     0.57677E-015
    -12.6000     -0.8000     0.88867E-016
    -12.6000     -0.6000     0.24001E-015
    -12.6000     -0.4000     0.64371E-015
    -12.6000     -0.2000     0.23628E-015
    -12.6000      0.0000     0.39164E-015
    -12.6000      0.2000     0.23628E-015
    -12.6000      0.4000     0.64371E-015
    -12.6000      0.6000     0.24001E-015
    -12.6000      0.8000     0.88867E-016
    -12.6000      1.0000     0.57677E-015
    -12.6000      1.2000     0.38993E-015
    -12.6000      1.4000     0.16356E-015
    -12.6000      1.6000     0.91886E-015
    -12.6000      1.8000     0.78579E-016
    -12.6000      2.0000     0.21989E-015
    -12.6000      2.2000     0.46597E-015
    -12.6000      2.4000     0.24662E-016
    -12.6000      2.6000     0.42896E-015
    -12.6000      2.8000     0.12989E-015
    -12.6000      3.0000     0.52323E-016
    -12.6000      3.2000     0.77064E-016
    -12.6000      3.4000     0.55739E-016
    -12.6000      3.6000     0.67409E-015
    -12.6000      3.8000     0.17891E-015
    -12.6000      4.0000     0.47820E-016
    -12.6000      4.2000     0.68705E-016
    -12.6000      4.4000     0.16415E-015
    -12.6000      4.6000     0.19167E-015
    -12.6000      4.8000     0.38707E-016
    -12.6000      5.0000     0.34928E-015
    -12.6000      5.2000     0.24722E-015
    -12.6000      5.4000     0.50682E-016
    -12.6000      5.6000     0.17848E-015
    -12.6000      5.8000     0.14971E-015
    -12.6000      6.0000     0.20456E-015
    -12.6000      6.2000     0.26729E-015
    -12.6000      6.4000     0.40174E-015
    -12.6000      6.6000     0.12720E-015
    -12.6000      6.8000     0.97977E-017
    -12.6000      7.0000     0.58596E-016
    -12.6000      7.2000     0.82175E-016
    -12.6000      7.4000     0.82032E-016
    -12.6000      7.6000     0.79164E-016
    -12.6000      7.8000     0.13521E-015
    -12.6000      8.0000     0.29982E-015
    -12.6000      8.2000     0.50924E-016
    -12.6000      8.4000     0.16152E-015
    -12.6000      8.6000     0.11847E-015
    -12.6000      8.8000     0.17428E-015
    -12.6000      9.0000     0.34844E-015
    -12.6000      9.2000     0.28351E-016
    -12.6000      9.4000     0.16371E-016
    -12.6000      9.6000     0.96889E-016
    -12.6000      9.8000     0.14082E-015
    -12.6000     10.0000     0.33571E-016
    -12.6000     10.2000     0.58039E-016
    -12.6000     10.4000     0.25810E-016
    -12.6000     10.6000     0.45940E-016
    -12.6000     10.8000     0.11975E-015
    -12.6000     11.0000     0.14266E-015
    -12.6000     11.2000     0.29560E-016
    -12.6000     11.4000     0.13226E-015
    -12.6000     11.6000     0.92189E-017
    -12.6000     11.8000     0.19538E-015
    -12.6000     12.0000     0.37419E-015
    -12.6000     12.2000     0.19180E-015
    -12.6000     12.4000     0.22572E-015
    -12.6000     12.6000     0.26696E-015
    -12.6000     12.8000     0.86634E-016
    -12.6000     13.0000     0.62564E-017
    -12.6000     13.2000     0.23541E-016
    -12.6000     13.4000     0.65247E-016
    -12.6000     13.6000     0.21678E-015
    -12.6000     13.8000     0.21168E-015
    -12.6000     14.0000     0.38411E-016
    -12.6000     14.2000     0.15362E-016
    -12.6000     14.4000     0.75041E-016
    -12.6000     14.6000     0.31566E-016
    -12.6000     14.8000     0.43117E-017
    -12.6000     15.0000     0.76892E-016
    -12.6000     15.2000     0.11997E-015
    -12.6000     15.4000     0.92641E-016
    -12.6000     15.6000     0.58556E-016
    -12.6000     15.8000     0.30206E-016
    -12.6000     16.0000     0.97004E-017
    -12.6000     16.2000     0.78291E-017
    -12.6000     16.4000     0.29485E-016
    -12.6000     16.6000     0.71898E-016
    -12.6000     16.8000     0.92512E-016
    -12.6000     17.0000     0.59040E-016
    -12.6000     17.2000     0.12673E-016
    -12.6000     17.4000     0.14926E-017
    -12.6000     17.6000     0.14407E-016
    -12.6000     17.8000     0.19904E-016
    -12.6000     18.0000     0.12618E-016
    -12.6000     18.2000     0.87675E-017
    -12.6000     18.4000     0.24249E-016
    -12.6000     18.6000     0.58888E-016
    -12.6000     18.8000     0.94831E-016
    -12.6000     19.0000     0.11216E-015
    -12.6000     19.2000     0.10527E-015
    -12.6000     19.4000     0.82920E-016
    -12.6000     19.6000     0.57116E-016
    -12.6000     19.8000     0.35186E-016
    -12.6000     20.0000     0.19335E-016
    -12.6000     20.2000     0.93003E-017
    -12.6000     20.4000     0.41147E-017
    -12.6000     20.6000     0.24527E-017
    -12.6000     20.8000     0.26555E-017
    -12.6000     21.0000     0.31555E-017
    -12.6000     21.2000     0.30651E-017
    -12.6000     21.4000     0.23401E-017
    -12.6000     21.6000     0.14057E-017
    -12.6000     21.8000     0.65949E-018
    -12.6000     22.0000     0.23795E-018
    -12.6000     22.2000     0.71599E-019
    -12.6000     22.4000     0.33843E-019
    -12.6000     22.6000     0.34573E-019
    -12.6000     22.8000     0.35726E-019
    -12.6000     23.0000     0.30517E-019
    -12.6000     23.2000     0.22380E-019
    -12.6000     23.4000     0.14797E-019
    -12.6000     23.6000     0.91514E-020
    -12.6000     23.8000     0.54048E-020
    -12.6000     24.0000     0.30920E-020
    -12.6000     24.2000     0.17091E-020
    -12.6000     24.4000     0.91406E-021
    -12.6000     24.6000     0.48030E-021
    -12.6000     24.8000     0.22395E-021
    -12.6000     25.0000     0.13102E-021
    -12.6000     25.2000     0.35033E-022
    -12.6000     25.4000     0.44769E-022
    -12.6000     25.6000     0.00000E+000

    -12.4000    -25.6000     0.00000E+000
    -12.4000    -25.4000     0.49102E-022
    -12.4000    -25.2000     0.47498E-022
    -12.4000    -25.0000     0.13435E-021
    -12.4000    -24.8000     0.27242E-021
    -12.4000    -24.6000     0.54206E-021
    -12.4000    -24.4000     0.10754E-020
    -12.4000    -24.2000     0.20152E-020
    -12.4000    -24.0000     0.37731E-020
    -12.4000    -23.8000     0.69667E-020
    -12.4000    -23.6000     0.12858E-019
    -12.4000    -23.4000     0.23304E-019
    -12.4000    -23.2000     0.40473E-019
    -12.4000    -23.0000     0.65068E-019
    -12.4000    -22.8000     0.93615E-019
    -12.4000    -22.6000     0.11733E-018
    -12.4000    -22.4000     0.12967E-018
    -12.4000    -22.2000     0.14889E-018
    -12.4000    -22.0000     0.24797E-018
    -12.4000    -21.8000     0.55575E-018
    -12.4000    -21.6000     0.11808E-017
    -12.4000    -21.4000     0.20634E-017
    -12.4000    -21.2000     0.28816E-017
    -12.4000    -21.0000     0.32027E-017
    -12.4000    -20.8000     0.29093E-017
    -12.4000    -20.6000     0.26277E-017
    -12.4000    -20.4000     0.38028E-017
    -12.4000    -20.2000     0.83951E-017
    -12.4000    -20.0000     0.18511E-016
    -12.4000    -19.8000     0.36036E-016
    -12.4000    -19.6000     0.61728E-016
    -12.4000    -19.4000     0.93222E-016
    -12.4000    -19.2000     0.12281E-015
    -12.4000    -19.0000     0.13798E-015
    -12.4000    -18.8000     0.12746E-015
    -12.4000    -18.6000     0.90354E-016
    -12.4000    -18.4000     0.41311E-016
    -12.4000    -18.2000     0.57558E-017
    -12.4000    -18.0000     0.35830E-017
    -12.4000    -17.8000     0.26903E-016
    -12.4000    -17.6000     0.40734E-016
    -12.4000    -17.4000     0.33776E-016
    -12.4000    -17.2000     0.52974E-016
    -12.4000    -17.0000     0.12065E-015
    -12.4000    -16.8000     0.15458E-015
    -12.4000    -16.6000     0.93972E-016
    -12.4000    -16.4000     0.19808E-016
    -12.4000    -16.2000     0.98445E-018
    -12.4000    -16.0000     0.20683E-017
    -12.4000    -15.8000     0.22636E-016
    -12.4000    -15.6000     0.60194E-016
    -12.4000    -15.4000     0.43835E-016
    -12.4000    -15.2000     0.13947E-016
    -12.4000    -15.0000     0.74000E-016
    -12.4000    -14.8000     0.17524E-015
    -12.4000    -14.6000     0.20131E-015
    -12.4000    -14.4000     0.11683E-015
    -12.4000    -14.2000     0.16542E-016
    -12.4000    -14.0000     0.31928E-016
    -12.4000    -13.8000     0.97288E-016
    -12.4000    -13.6000     0.59275E-016
    -12.4000    -13.4000     0.16900E-017
    -12.4000    -13.2000     0.10801E-016
    -12.4000    -13.0000     0.28780E-017
    -12.4000    -12.8000     0.11746E-015
    -12.4000    -12.6000     0.26409E-015
    -12.4000    -12.4000     0.13340E-015
    -12.4000    -12.2000     0.46689E-016
    -12.4000    -12.0000     0.10146E-015
    -12.4000    -11.8000     0.87434E-016
    -12.4000    -11.6000     0.10193E-015
    -12.4000    -11.4000     0.57666E-016
    -12.4000    -11.2000     0.21515E-017
    -12.4000    -11.0000     0.12750E-016
    -12.4000    -10.8000     0.54697E-016
    -12.4000    -10.6000     0.10870E-015
    -12.4000    -10.4000     0.46881E-016
    -12.4000    -10.2000     0.53723E-016
    -12.4000    -10.0000     0.43949E-017
    -12.4000     -9.8000     0.52119E-016
    -12.4000     -9.6000     0.92546E-016
    -12.4000     -9.4000     0.21712E-015
    -12.4000     -9.2000     0.21529E-015
    -12.4000     -9.0000     0.57735E-016
    -12.4000     -8.8000     0.85760E-016
    -12.4000     -8.6000     0.33411E-015
    -12.4000     -8.4000     0.45165E-015
    -12.4000     -8.2000     0.28739E-015
    -12.4000     -8.0000     0.21445E-015
    -12.4000     -7.8000     0.68029E-016
    -12.4000     -7.6000     0.97473E-016
    -12.4000     -7.4000     0.17646E-015
    -12.4000     -7.2000     0.20450E-015
    -12.4000     -7.0000     0.80426E-016
    -12.4000     -6.8000     0.14454E-015
    -12.4000     -6.6000     0.31865E-015
    -12.4000     -6.4000     0.12476E-015
    -12.4000     -6.2000     0.53061E-015
    -12.4000     -6.0000     0.45394E-016
    -12.4000     -5.8000     0.86641E-015
    -12.4000     -5.6000     0.12200E-015
    -12.4000     -5.4000     0.27258E-015
    -12.4000     -5.2000     0.44823E-015
    -12.4000     -5.0000     0.73151E-015
    -12.4000     -4.8000     0.35744E-015
    -12.4000     -4.6000     0.11782E-015
    -12.4000     -4.4000     0.24189E-015
    -12.4000     -4.2000     0.87783E-016
    -12.4000     -4.0000     0.12533E-015
    -12.4000     -3.8000     0.31462E-015
    -12.4000     -3.6000     0.21815E-015
    -12.4000     -3.4000     0.39027E-015
    -12.4000     -3.2000     0.73029E-016
    -12.4000     -3.0000     0.62896E-016
    -12.4000     -2.8000     0.42149E-016
    -12.4000     -2.6000     0.31431E-016
    -12.4000     -2.4000     0.30372E-015
    -12.4000     -2.2000     0.11019E-015
    -12.4000     -2.0000     0.19424E-015
    -12.4000     -1.8000     0.15448E-015
    -12.4000     -1.6000     0.29278E-015
    -12.4000     -1.4000     0.14025E-015
    -12.4000     -1.2000     0.12089E-015
    -12.4000     -1.0000     0.23038E-015
    -12.4000     -0.8000     0.56206E-016
    -12.4000     -0.6000     0.75458E-015
    -12.4000     -0.4000     0.37029E-015
    -12.4000     -0.2000     0.33420E-015
    -12.4000      0.0000     0.77091E-015
    -12.4000      0.2000     0.33420E-015
    -12.4000      0.4000     0.37029E-015
    -12.4000      0.6000     0.75458E-015
    -12.4000      0.8000     0.56206E-016
    -12.4000      1.0000     0.23038E-015
    -12.4000      1.2000     0.12089E-015
    -12.4000      1.4000     0.14025E-015
    -12.4000      1.6000     0.29278E-015
    -12.4000      1.8000     0.15448E-015
    -12.4000      2.0000     0.19424E-015
    -12.4000      2.2000     0.11019E-015
    -12.4000      2.4000     0.30372E-015
    -12.4000      2.6000     0.31431E-016
    -12.4000      2.8000     0.42149E-016
    -12.4000      3.0000     0.62896E-016
    -12.4000      3.2000     0.73029E-016
    -12.4000      3.4000     0.39027E-015
    -12.4000      3.6000     0.21815E-015
    -12.4000      3.8000     0.31462E-015
    -12.4000      4.0000     0.12533E-015
    -12.4000      4.2000     0.87783E-016
    -12.4000      4.4000     0.24189E-015
    -12.4000      4.6000     0.11782E-015
    -12.4000      4.8000     0.35744E-015
    -12.4000      5.0000     0.73151E-015
    -12.4000      5.2000     0.44823E-015
    -12.4000      5.4000     0.27258E-015
    -12.4000      5.6000     0.12200E-015
    -12.4000      5.8000     0.86641E-015
    -12.4000      6.0000     0.45394E-016
    -12.4000      6.2000     0.53061E-015
    -12.4000      6.4000     0.12476E-015
    -12.4000      6.6000     0.31865E-015
    -12.4000      6.8000     0.14454E-015
    -12.4000      7.0000     0.80426E-016
    -12.4000      7.2000     0.20450E-015
    -12.4000      7.4000     0.17646E-015
    -12.4000      7.6000     0.97473E-016
    -12.4000      7.8000     0.68029E-016
    -12.4000      8.0000     0.21445E-015
    -12.4000      8.2000     0.28739E-015
    -12.4000      8.4000     0.45165E-015
    -12.4000      8.6000     0.33411E-015
    -12.4000      8.8000     0.85760E-016
    -12.4000      9.0000     0.57735E-016
    -12.4000      9.2000     0.21529E-015
    -12.4000      9.4000     0.21712E-015
    -12.4000      9.6000     0.92546E-016
    -12.4000      9.8000     0.52119E-016
    -12.4000     10.0000     0.43949E-017
    -12.4000     10.2000     0.53723E-016
    -12.4000     10.4000     0.46881E-016
    -12.4000     10.6000     0.10870E-015
    -12.4000     10.8000     0.54697E-016
    -12.4000     11.0000     0.12750E-016
    -12.4000     11.2000     0.21515E-017
    -12.4000     11.4000     0.57666E-016
    -12.4000     11.6000     0.10193E-015
    -12.4000     11.8000     0.87434E-016
    -12.4000     12.0000     0.10146E-015
    -12.4000     12.2000     0.46689E-016
    -12.4000     12.4000     0.13340E-015
    -12.4000     12.6000     0.26409E-015
    -12.4000     12.8000     0.11746E-015
    -12.4000     13.0000     0.28780E-017
    -12.4000     13.2000     0.10801E-016
    -12.4000     13.4000     0.16900E-017
    -12.4000     13.6000     0.59275E-016
    -12.4000     13.8000     0.97288E-016
    -12.4000     14.0000     0.31928E-016
    -12.4000     14.2000     0.16542E-016
    -12.4000     14.4000     0.11683E-015
    -12.4000     14.6000     0.20131E-015
    -12.4000     14.8000     0.17524E-015
    -12.4000     15.0000     0.74000E-016
    -12.4000     15.2000     0.13947E-016
    -12.4000     15.4000     0.43835E-016
    -12.4000     15.6000     0.60194E-016
    -12.4000     15.8000     0.22636E-016
    -12.4000     16.0000     0.20683E-017
    -12.4000     16.2000     0.98445E-018
    -12.4000     16.4000     0.19808E-016
    -12.4000     16.6000     0.93972E-016
    -12.4000     16.8000     0.15458E-015
    -12.4000     17.0000     0.12065E-015
    -12.4000     17.2000     0.52974E-016
    -12.4000     17.4000     0.33776E-016
    -12.4000     17.6000     0.40734E-016
    -12.4000     17.8000     0.26903E-016
    -12.4000     18.0000     0.35830E-017
    -12.4000     18.2000     0.57558E-017
    -12.4000     18.4000     0.41311E-016
    -12.4000     18.6000     0.90354E-016
    -12.4000     18.8000     0.12746E-015
    -12.4000     19.0000     0.13798E-015
    -12.4000     19.2000     0.12281E-015
    -12.4000     19.4000     0.93222E-016
    -12.4000     19.6000     0.61728E-016
    -12.4000     19.8000     0.36036E-016
    -12.4000     20.0000     0.18511E-016
    -12.4000     20.2000     0.83951E-017
    -12.4000     20.4000     0.38028E-017
    -12.4000     20.6000     0.26277E-017
    -12.4000     20.8000     0.29093E-017
    -12.4000     21.0000     0.32027E-017
    -12.4000     21.2000     0.28816E-017
    -12.4000     21.4000     0.20634E-017
    -12.4000     21.6000     0.11808E-017
    -12.4000     21.8000     0.55575E-018
    -12.4000     22.0000     0.24797E-018
    -12.4000     22.2000     0.14889E-018
    -12.4000     22.4000     0.12967E-018
    -12.4000     22.6000     0.11733E-018
    -12.4000     22.8000     0.93615E-019
    -12.4000     23.0000     0.65068E-019
    -12.4000     23.2000     0.40472E-019
    -12.4000     23.4000     0.23305E-019
    -12.4000     23.6000     0.12856E-019
    -12.4000     23.8000     0.69699E-020
    -12.4000     24.0000     0.37678E-020
    -12.4000     24.2000     0.20233E-020
    -12.4000     24.4000     0.10641E-020
    -12.4000     24.6000     0.55630E-021
    -12.4000     24.8000     0.25705E-021
    -12.4000     25.0000     0.14784E-021
    -12.4000     25.2000     0.39877E-022
    -12.4000     25.4000     0.48331E-022
    -12.4000     25.6000     0.00000E+000

    -12.2000    -25.6000     0.00000E+000
    -12.2000    -25.4000     0.40708E-022
    -12.2000    -25.2000     0.42877E-022
    -12.2000    -25.0000     0.11657E-021
    -12.2000    -24.8000     0.24809E-021
    -12.2000    -24.6000     0.50378E-021
    -12.2000    -24.4000     0.10448E-020
    -12.2000    -24.2000     0.20862E-020
    -12.2000    -24.0000     0.42371E-020
    -12.2000    -23.8000     0.86021E-020
    -12.2000    -23.6000     0.17384E-019
    -12.2000    -23.4000     0.33970E-019
    -12.2000    -23.2000     0.62260E-019
    -12.2000    -23.0000     0.10352E-018
    -12.2000    -22.8000     0.15081E-018
    -12.2000    -22.6000     0.18410E-018
    -12.2000    -22.4000     0.17543E-018
    -12.2000    -22.2000     0.11477E-018
    -12.2000    -22.0000     0.53970E-019
    -12.2000    -21.8000     0.13473E-018
    -12.2000    -21.6000     0.54345E-018
    -12.2000    -21.4000     0.13720E-017
    -12.2000    -21.2000     0.24807E-017
    -12.2000    -21.0000     0.35668E-017
    -12.2000    -20.8000     0.45689E-017
    -12.2000    -20.6000     0.62195E-017
    -12.2000    -20.4000     0.10235E-016
    -12.2000    -20.2000     0.18650E-016
    -12.2000    -20.0000     0.32250E-016
    -12.2000    -19.8000     0.48784E-016
    -12.2000    -19.6000     0.62285E-016
    -12.2000    -19.4000     0.65131E-016
    -12.2000    -19.2000     0.53335E-016
    -12.2000    -19.0000     0.32082E-016
    -12.2000    -18.8000     0.14625E-016
    -12.2000    -18.6000     0.10625E-016
    -12.2000    -18.4000     0.15384E-016
    -12.2000    -18.2000     0.20816E-016
    -12.2000    -18.0000     0.37726E-016
    -12.2000    -17.8000     0.79030E-016
    -12.2000    -17.6000     0.11265E-015
    -12.2000    -17.4000     0.90488E-016
    -12.2000    -17.2000     0.40331E-016
    -12.2000    -17.0000     0.26893E-016
    -12.2000    -16.8000     0.30111E-016
    -12.2000    -16.6000     0.10181E-016
    -12.2000    -16.4000     0.25734E-018
    -12.2000    -16.2000     0.40526E-017
    -12.2000    -16.0000     0.16158E-016
    -12.2000    -15.8000     0.74606E-016
    -12.2000    -15.6000     0.75995E-016
    -12.2000    -15.4000     0.15746E-018
    -12.2000    -15.2000     0.16818E-015
    -12.2000    -15.0000     0.51443E-015
    -12.2000    -14.8000     0.48480E-015
    -12.2000    -14.6000     0.17095E-015
    -12.2000    -14.4000     0.71019E-016
    -12.2000    -14.2000     0.75447E-016
    -12.2000    -14.0000     0.34586E-016
    -12.2000    -13.8000     0.11967E-015
    -12.2000    -13.6000     0.17954E-015
    -12.2000    -13.4000     0.83938E-016
    -12.2000    -13.2000     0.20640E-016
    -12.2000    -13.0000     0.27060E-016
    -12.2000    -12.8000     0.91611E-016
    -12.2000    -12.6000     0.85218E-016
    -12.2000    -12.4000     0.98489E-017
    -12.2000    -12.2000     0.45374E-017
    -12.2000    -12.0000     0.25123E-016
    -12.2000    -11.8000     0.17496E-015
    -12.2000    -11.6000     0.13008E-015
    -12.2000    -11.4000     0.65138E-016
    -12.2000    -11.2000     0.22137E-016
    -12.2000    -11.0000     0.10698E-015
    -12.2000    -10.8000     0.35870E-015
    -12.2000    -10.6000     0.18024E-015
    -12.2000    -10.4000     0.46891E-016
    -12.2000    -10.2000     0.46732E-016
    -12.2000    -10.0000     0.17277E-016
    -12.2000     -9.8000     0.19560E-015
    -12.2000     -9.6000     0.14006E-015
    -12.2000     -9.4000     0.88422E-016
    -12.2000     -9.2000     0.45671E-015
    -12.2000     -9.0000     0.22358E-015
    -12.2000     -8.8000     0.40555E-015
    -12.2000     -8.6000     0.26465E-015
    -12.2000     -8.4000     0.37410E-015
    -12.2000     -8.2000     0.40227E-015
    -12.2000     -8.0000     0.53979E-016
    -12.2000     -7.8000     0.14565E-015
    -12.2000     -7.6000     0.19010E-017
    -12.2000     -7.4000     0.35761E-015
    -12.2000     -7.2000     0.58355E-015
    -12.2000     -7.0000     0.10963E-015
    -12.2000     -6.8000     0.38916E-015
    -12.2000     -6.6000     0.19819E-015
    -12.2000     -6.4000     0.65892E-015
    -12.2000     -6.2000     0.10256E-014
    -12.2000     -6.0000     0.44892E-015
    -12.2000     -5.8000     0.18746E-014
    -12.2000     -5.6000     0.26373E-015
    -12.2000     -5.4000     0.28919E-015
    -12.2000     -5.2000     0.21794E-015
    -12.2000     -5.0000     0.13092E-014
    -12.2000     -4.8000     0.78217E-015
    -12.2000     -4.6000     0.17830E-015
    -12.2000     -4.4000     0.11565E-015
    -12.2000     -4.2000     0.67547E-015
    -12.2000     -4.0000     0.57263E-015
    -12.2000     -3.8000     0.60160E-015
    -12.2000     -3.6000     0.30601E-016
    -12.2000     -3.4000     0.58820E-015
    -12.2000     -3.2000     0.49621E-015
    -12.2000     -3.0000     0.10902E-014
    -12.2000     -2.8000     0.10281E-015
    -12.2000     -2.6000     0.14888E-015
    -12.2000     -2.4000     0.11455E-014
    -12.2000     -2.2000     0.22422E-016
    -12.2000     -2.0000     0.33241E-015
    -12.2000     -1.8000     0.49422E-015
    -12.2000     -1.6000     0.55519E-017
    -12.2000     -1.4000     0.81746E-015
    -12.2000     -1.2000     0.10204E-015
    -12.2000     -1.0000     0.10037E-015
    -12.2000     -0.8000     0.19481E-015
    -12.2000     -0.6000     0.37582E-015
    -12.2000     -0.4000     0.24699E-015
    -12.2000     -0.2000     0.79030E-016
    -12.2000      0.0000     0.27521E-015
    -12.2000      0.2000     0.79030E-016
    -12.2000      0.4000     0.24699E-015
    -12.2000      0.6000     0.37582E-015
    -12.2000      0.8000     0.19481E-015
    -12.2000      1.0000     0.10037E-015
    -12.2000      1.2000     0.10204E-015
    -12.2000      1.4000     0.81746E-015
    -12.2000      1.6000     0.55519E-017
    -12.2000      1.8000     0.49422E-015
    -12.2000      2.0000     0.33241E-015
    -12.2000      2.2000     0.22422E-016
    -12.2000      2.4000     0.11455E-014
    -12.2000      2.6000     0.14888E-015
    -12.2000      2.8000     0.10281E-015
    -12.2000      3.0000     0.10902E-014
    -12.2000      3.2000     0.49621E-015
    -12.2000      3.4000     0.58820E-015
    -12.2000      3.6000     0.30601E-016
    -12.2000      3.8000     0.60160E-015
    -12.2000      4.0000     0.57263E-015
    -12.2000      4.2000     0.67547E-015
    -12.2000      4.4000     0.11565E-015
    -12.2000      4.6000     0.17830E-015
    -12.2000      4.8000     0.78217E-015
    -12.2000      5.0000     0.13092E-014
    -12.2000      5.2000     0.21794E-015
    -12.2000      5.4000     0.28919E-015
    -12.2000      5.6000     0.26373E-015
    -12.2000      5.8000     0.18746E-014
    -12.2000      6.0000     0.44892E-015
    -12.2000      6.2000     0.10256E-014
    -12.2000      6.4000     0.65892E-015
    -12.2000      6.6000     0.19819E-015
    -12.2000      6.8000     0.38916E-015
    -12.2000      7.0000     0.10963E-015
    -12.2000      7.2000     0.58355E-015
    -12.2000      7.4000     0.35761E-015
    -12.2000      7.6000     0.19010E-017
    -12.2000      7.8000     0.14565E-015
    -12.2000      8.0000     0.53979E-016
    -12.2000      8.2000     0.40227E-015
    -12.2000      8.4000     0.37410E-015
    -12.2000      8.6000     0.26465E-015
    -12.2000      8.8000     0.40555E-015
    -12.2000      9.0000     0.22358E-015
    -12.2000      9.2000     0.45671E-015
    -12.2000      9.4000     0.88422E-016
    -12.2000      9.6000     0.14006E-015
    -12.2000      9.8000     0.19560E-015
    -12.2000     10.0000     0.17277E-016
    -12.2000     10.2000     0.46732E-016
    -12.2000     10.4000     0.46891E-016
    -12.2000     10.6000     0.18024E-015
    -12.2000     10.8000     0.35870E-015
    -12.2000     11.0000     0.10698E-015
    -12.2000     11.2000     0.22137E-016
    -12.2000     11.4000     0.65138E-016
    -12.2000     11.6000     0.13008E-015
    -12.2000     11.8000     0.17496E-015
    -12.2000     12.0000     0.25123E-016
    -12.2000     12.2000     0.45374E-017
    -12.2000     12.4000     0.98489E-017
    -12.2000     12.6000     0.85218E-016
    -12.2000     12.8000     0.91611E-016
    -12.2000     13.0000     0.27060E-016
    -12.2000     13.2000     0.20640E-016
    -12.2000     13.4000     0.83938E-016
    -12.2000     13.6000     0.17954E-015
    -12.2000     13.8000     0.11967E-015
    -12.2000     14.0000     0.34586E-016
    -12.2000     14.2000     0.75447E-016
    -12.2000     14.4000     0.71019E-016
    -12.2000     14.6000     0.17095E-015
    -12.2000     14.8000     0.48480E-015
    -12.2000     15.0000     0.51443E-015
    -12.2000     15.2000     0.16818E-015
    -12.2000     15.4000     0.15746E-018
    -12.2000     15.6000     0.75995E-016
    -12.2000     15.8000     0.74606E-016
    -12.2000     16.0000     0.16158E-016
    -12.2000     16.2000     0.40526E-017
    -12.2000     16.4000     0.25734E-018
    -12.2000     16.6000     0.10181E-016
    -12.2000     16.8000     0.30111E-016
    -12.2000     17.0000     0.26893E-016
    -12.2000     17.2000     0.40331E-016
    -12.2000     17.4000     0.90488E-016
    -12.2000     17.6000     0.11265E-015
    -12.2000     17.8000     0.79030E-016
    -12.2000     18.0000     0.37726E-016
    -12.2000     18.2000     0.20816E-016
    -12.2000     18.4000     0.15384E-016
    -12.2000     18.6000     0.10625E-016
    -12.2000     18.8000     0.14625E-016
    -12.2000     19.0000     0.32082E-016
    -12.2000     19.2000     0.53335E-016
    -12.2000     19.4000     0.65131E-016
    -12.2000     19.6000     0.62285E-016
    -12.2000     19.8000     0.48784E-016
    -12.2000     20.0000     0.32250E-016
    -12.2000     20.2000     0.18650E-016
    -12.2000     20.4000     0.10235E-016
    -12.2000     20.6000     0.62195E-017
    -12.2000     20.8000     0.45689E-017
    -12.2000     21.0000     0.35668E-017
    -12.2000     21.2000     0.24807E-017
    -12.2000     21.4000     0.13720E-017
    -12.2000     21.6000     0.54345E-018
    -12.2000     21.8000     0.13473E-018
    -12.2000     22.0000     0.53970E-019
    -12.2000     22.2000     0.11477E-018
    -12.2000     22.4000     0.17543E-018
    -12.2000     22.6000     0.18410E-018
    -12.2000     22.8000     0.15081E-018
    -12.2000     23.0000     0.10352E-018
    -12.2000     23.2000     0.62260E-019
    -12.2000     23.4000     0.33971E-019
    -12.2000     23.6000     0.17383E-019
    -12.2000     23.8000     0.86039E-020
    -12.2000     24.0000     0.42338E-020
    -12.2000     24.2000     0.20918E-020
    -12.2000     24.4000     0.10364E-020
    -12.2000     24.6000     0.51505E-021
    -12.2000     24.8000     0.23505E-021
    -12.2000     25.0000     0.12882E-021
    -12.2000     25.2000     0.35290E-022
    -12.2000     25.4000     0.40757E-022
    -12.2000     25.6000     0.00000E+000

    -12.0000    -25.6000     0.00000E+000
    -12.0000    -25.4000     0.97733E-022
    -12.0000    -25.2000     0.96578E-022
    -12.0000    -25.0000     0.25851E-021
    -12.0000    -24.8000     0.52776E-021
    -12.0000    -24.6000     0.10276E-020
    -12.0000    -24.4000     0.20519E-020
    -12.0000    -24.2000     0.39409E-020
    -12.0000    -24.0000     0.78012E-020
    -12.0000    -23.8000     0.15644E-019
    -12.0000    -23.6000     0.31686E-019
    -12.0000    -23.4000     0.62528E-019
    -12.0000    -23.2000     0.11593E-018
    -12.0000    -23.0000     0.19461E-018
    -12.0000    -22.8000     0.28546E-018
    -12.0000    -22.6000     0.35089E-018
    -12.0000    -22.4000     0.34053E-018
    -12.0000    -22.2000     0.24096E-018
    -12.0000    -22.0000     0.15010E-018
    -12.0000    -21.8000     0.30302E-018
    -12.0000    -21.6000     0.95307E-018
    -12.0000    -21.4000     0.21216E-017
    -12.0000    -21.2000     0.34625E-017
    -12.0000    -21.0000     0.45962E-017
    -12.0000    -20.8000     0.59510E-017
    -12.0000    -20.6000     0.95180E-017
    -12.0000    -20.4000     0.18654E-016
    -12.0000    -20.2000     0.36646E-016
    -12.0000    -20.0000     0.64709E-016
    -12.0000    -19.8000     0.10039E-015
    -12.0000    -19.6000     0.13681E-015
    -12.0000    -19.4000     0.16280E-015
    -12.0000    -19.2000     0.16547E-015
    -12.0000    -19.0000     0.13748E-015
    -12.0000    -18.8000     0.86695E-016
    -12.0000    -18.6000     0.35891E-016
    -12.0000    -18.4000     0.57349E-017
    -12.0000    -18.2000     0.15011E-017
    -12.0000    -18.0000     0.22780E-016
    -12.0000    -17.8000     0.62751E-016
    -12.0000    -17.6000     0.81757E-016
    -12.0000    -17.4000     0.44248E-016
    -12.0000    -17.2000     0.54352E-017
    -12.0000    -17.0000     0.32244E-016
    -12.0000    -16.8000     0.55222E-016
    -12.0000    -16.6000     0.16477E-016
    -12.0000    -16.4000     0.65112E-017
    -12.0000    -16.2000     0.25535E-016
    -12.0000    -16.0000     0.83178E-017
    -12.0000    -15.8000     0.69731E-016
    -12.0000    -15.6000     0.17612E-015
    -12.0000    -15.4000     0.10477E-015
    -12.0000    -15.2000     0.74010E-018
    -12.0000    -15.0000     0.55819E-016
    -12.0000    -14.8000     0.68424E-016
    -12.0000    -14.6000     0.37322E-017
    -12.0000    -14.4000     0.46001E-016
    -12.0000    -14.2000     0.10059E-015
    -12.0000    -14.0000     0.55739E-016
    -12.0000    -13.8000     0.45128E-016
    -12.0000    -13.6000     0.79219E-016
    -12.0000    -13.4000     0.71157E-016
    -12.0000    -13.2000     0.81104E-016
    -12.0000    -13.0000     0.16574E-015
    -12.0000    -12.8000     0.26520E-015
    -12.0000    -12.6000     0.13393E-015
    -12.0000    -12.4000     0.26722E-017
    -12.0000    -12.2000     0.51385E-016
    -12.0000    -12.0000     0.38317E-017
    -12.0000    -11.8000     0.15064E-015
    -12.0000    -11.6000     0.17177E-015
    -12.0000    -11.4000     0.28136E-016
    -12.0000    -11.2000     0.65860E-016
    -12.0000    -11.0000     0.26969E-015
    -12.0000    -10.8000     0.34104E-015
    -12.0000    -10.6000     0.17808E-015
    -12.0000    -10.4000     0.11180E-016
    -12.0000    -10.2000     0.23962E-015
    -12.0000    -10.0000     0.47318E-015
    -12.0000     -9.8000     0.65069E-015
    -12.0000     -9.6000     0.74122E-015
    -12.0000     -9.4000     0.12147E-015
    -12.0000     -9.2000     0.50961E-016
    -12.0000     -9.0000     0.22798E-015
    -12.0000     -8.8000     0.27088E-015
    -12.0000     -8.6000     0.59237E-016
    -12.0000     -8.4000     0.27083E-017
    -12.0000     -8.2000     0.23790E-016
    -12.0000     -8.0000     0.71096E-016
    -12.0000     -7.8000     0.49399E-016
    -12.0000     -7.6000     0.72043E-016
    -12.0000     -7.4000     0.71588E-016
    -12.0000     -7.2000     0.12636E-015
    -12.0000     -7.0000     0.45448E-016
    -12.0000     -6.8000     0.33908E-016
    -12.0000     -6.6000     0.27173E-016
    -12.0000     -6.4000     0.26690E-015
    -12.0000     -6.2000     0.99069E-015
    -12.0000     -6.0000     0.22486E-015
    -12.0000     -5.8000     0.32466E-015
    -12.0000     -5.6000     0.42126E-015
    -12.0000     -5.4000     0.13222E-015
    -12.0000     -5.2000     0.16870E-015
    -12.0000     -5.0000     0.16350E-014
    -12.0000     -4.8000     0.86812E-015
    -12.0000     -4.6000     0.27186E-015
    -12.0000     -4.4000     0.17560E-015
    -12.0000     -4.2000     0.10681E-014
    -12.0000     -4.0000     0.13074E-015
    -12.0000     -3.8000     0.33740E-015
    -12.0000     -3.6000     0.67094E-015
    -12.0000     -3.4000     0.38935E-015
    -12.0000     -3.2000     0.64068E-015
    -12.0000     -3.0000     0.13121E-014
    -12.0000     -2.8000     0.76873E-015
    -12.0000     -2.6000     0.90058E-016
    -12.0000     -2.4000     0.64358E-015
    -12.0000     -2.2000     0.56737E-015
    -12.0000     -2.0000     0.81762E-015
    -12.0000     -1.8000     0.11328E-014
    -12.0000     -1.6000     0.86435E-015
    -12.0000     -1.4000     0.54926E-015
    -12.0000     -1.2000     0.10813E-014
    -12.0000     -1.0000     0.14251E-015
    -12.0000     -0.8000     0.12694E-014
    -12.0000     -0.6000     0.12415E-014
    -12.0000     -0.4000     0.14228E-014
    -12.0000     -0.2000     0.79925E-015
    -12.0000      0.0000     0.13588E-014
    -12.0000      0.2000     0.79925E-015
    -12.0000      0.4000     0.14228E-014
    -12.0000      0.6000     0.12415E-014
    -12.0000      0.8000     0.12694E-014
    -12.0000      1.0000     0.14251E-015
    -12.0000      1.2000     0.10813E-014
    -12.0000      1.4000     0.54926E-015
    -12.0000      1.6000     0.86435E-015
    -12.0000      1.8000     0.11328E-014
    -12.0000      2.0000     0.81762E-015
    -12.0000      2.2000     0.56737E-015
    -12.0000      2.4000     0.64358E-015
    -12.0000      2.6000     0.90058E-016
    -12.0000      2.8000     0.76873E-015
    -12.0000      3.0000     0.13121E-014
    -12.0000      3.2000     0.64068E-015
    -12.0000      3.4000     0.38935E-015
    -12.0000      3.6000     0.67094E-015
    -12.0000      3.8000     0.33740E-015
    -12.0000      4.0000     0.13074E-015
    -12.0000      4.2000     0.10681E-014
    -12.0000      4.4000     0.17560E-015
    -12.0000      4.6000     0.27186E-015
    -12.0000      4.8000     0.86812E-015
    -12.0000      5.0000     0.16350E-014
    -12.0000      5.2000     0.16870E-015
    -12.0000      5.4000     0.13222E-015
    -12.0000      5.6000     0.42126E-015
    -12.0000      5.8000     0.32466E-015
    -12.0000      6.0000     0.22486E-015
    -12.0000      6.2000     0.99069E-015
    -12.0000      6.4000     0.26690E-015
    -12.0000      6.6000     0.27173E-016
    -12.0000      6.8000     0.33908E-016
    -12.0000      7.0000     0.45448E-016
    -12.0000      7.2000     0.12636E-015
    -12.0000      7.4000     0.71588E-016
    -12.0000      7.6000     0.72043E-016
    -12.0000      7.8000     0.49399E-016
    -12.0000      8.0000     0.71096E-016
    -12.0000      8.2000     0.23790E-016
    -12.0000      8.4000     0.27083E-017
    -12.0000      8.6000     0.59237E-016
    -12.0000      8.8000     0.27088E-015
    -12.0000      9.0000     0.22798E-015
    -12.0000      9.2000     0.50961E-016
    -12.0000      9.4000     0.12147E-015
    -12.0000      9.6000     0.74122E-015
    -12.0000      9.8000     0.65069E-015
    -12.0000     10.0000     0.47318E-015
    -12.0000     10.2000     0.23962E-015
    -12.0000     10.4000     0.11180E-016
    -12.0000     10.6000     0.17808E-015
    -12.0000     10.8000     0.34104E-015
    -12.0000     11.0000     0.26969E-015
    -12.0000     11.2000     0.65860E-016
    -12.0000     11.4000     0.28136E-016
    -12.0000     11.6000     0.17177E-015
    -12.0000     11.8000     0.15064E-015
    -12.0000     12.0000     0.38317E-017
    -12.0000     12.2000     0.51385E-016
    -12.0000     12.4000     0.26722E-017
    -12.0000     12.6000     0.13393E-015
    -12.0000     12.8000     0.26520E-015
    -12.0000     13.0000     0.16574E-015
    -12.0000     13.2000     0.81104E-016
    -12.0000     13.4000     0.71157E-016
    -12.0000     13.6000     0.79219E-016
    -12.0000     13.8000     0.45128E-016
    -12.0000     14.0000     0.55739E-016
    -12.0000     14.2000     0.10059E-015
    -12.0000     14.4000     0.46001E-016
    -12.0000     14.6000     0.37322E-017
    -12.0000     14.8000     0.68424E-016
    -12.0000     15.0000     0.55819E-016
    -12.0000     15.2000     0.74010E-018
    -12.0000     15.4000     0.10477E-015
    -12.0000     15.6000     0.17612E-015
    -12.0000     15.8000     0.69731E-016
    -12.0000     16.0000     0.83178E-017
    -12.0000     16.2000     0.25535E-016
    -12.0000     16.4000     0.65112E-017
    -12.0000     16.6000     0.16477E-016
    -12.0000     16.8000     0.55222E-016
    -12.0000     17.0000     0.32244E-016
    -12.0000     17.2000     0.54352E-017
    -12.0000     17.4000     0.44248E-016
    -12.0000     17.6000     0.81757E-016
    -12.0000     17.8000     0.62751E-016
    -12.0000     18.0000     0.22780E-016
    -12.0000     18.2000     0.15011E-017
    -12.0000     18.4000     0.57349E-017
    -12.0000     18.6000     0.35891E-016
    -12.0000     18.8000     0.86695E-016
    -12.0000     19.0000     0.13748E-015
    -12.0000     19.2000     0.16547E-015
    -12.0000     19.4000     0.16280E-015
    -12.0000     19.6000     0.13681E-015
    -12.0000     19.8000     0.10039E-015
    -12.0000     20.0000     0.64709E-016
    -12.0000     20.2000     0.36646E-016
    -12.0000     20.4000     0.18654E-016
    -12.0000     20.6000     0.95180E-017
    -12.0000     20.8000     0.59510E-017
    -12.0000     21.0000     0.45962E-017
    -12.0000     21.2000     0.34625E-017
    -12.0000     21.4000     0.21216E-017
    -12.0000     21.6000     0.95307E-018
    -12.0000     21.8000     0.30302E-018
    -12.0000     22.0000     0.15010E-018
    -12.0000     22.2000     0.24096E-018
    -12.0000     22.4000     0.34053E-018
    -12.0000     22.6000     0.35089E-018
    -12.0000     22.8000     0.28546E-018
    -12.0000     23.0000     0.19461E-018
    -12.0000     23.2000     0.11593E-018
    -12.0000     23.4000     0.62528E-019
    -12.0000     23.6000     0.31684E-019
    -12.0000     23.8000     0.15649E-019
    -12.0000     24.0000     0.77928E-020
    -12.0000     24.2000     0.39544E-020
    -12.0000     24.4000     0.20318E-020
    -12.0000     24.6000     0.10545E-020
    -12.0000     24.8000     0.49673E-021
    -12.0000     25.0000     0.28755E-021
    -12.0000     25.2000     0.78743E-022
    -12.0000     25.4000     0.97500E-022
    -12.0000     25.6000     0.00000E+000

    -11.8000    -25.6000     0.00000E+000
    -11.8000    -25.4000     0.11380E-021
    -11.8000    -25.2000     0.11452E-021
    -11.8000    -25.0000     0.30443E-021
    -11.8000    -24.8000     0.61881E-021
    -11.8000    -24.6000     0.11975E-020
    -11.8000    -24.4000     0.23790E-020
    -11.8000    -24.2000     0.46259E-020
    -11.8000    -24.0000     0.94930E-020
    -11.8000    -23.8000     0.20221E-019
    -11.8000    -23.6000     0.43910E-019
    -11.8000    -23.4000     0.92501E-019
    -11.8000    -23.2000     0.18131E-018
    -11.8000    -23.0000     0.31950E-018
    -11.8000    -22.8000     0.49218E-018
    -11.8000    -22.6000     0.64287E-018
    -11.8000    -22.4000     0.68186E-018
    -11.8000    -22.2000     0.54491E-018
    -11.8000    -22.0000     0.28787E-018
    -11.8000    -21.8000     0.13403E-018
    -11.8000    -21.6000     0.36760E-018
    -11.8000    -21.4000     0.10840E-017
    -11.8000    -21.2000     0.20306E-017
    -11.8000    -21.0000     0.28691E-017
    -11.8000    -20.8000     0.39143E-017
    -11.8000    -20.6000     0.68748E-017
    -11.8000    -20.4000     0.14836E-016
    -11.8000    -20.2000     0.31051E-016
    -11.8000    -20.0000     0.56817E-016
    -11.8000    -19.8000     0.89282E-016
    -11.8000    -19.6000     0.12038E-015
    -11.8000    -19.4000     0.13854E-015
    -11.8000    -19.2000     0.13475E-015
    -11.8000    -19.0000     0.11129E-015
    -11.8000    -18.8000     0.83589E-016
    -11.8000    -18.6000     0.65261E-016
    -11.8000    -18.4000     0.50023E-016
    -11.8000    -18.2000     0.28279E-016
    -11.8000    -18.0000     0.27986E-016
    -11.8000    -17.8000     0.86851E-016
    -11.8000    -17.6000     0.15590E-015
    -11.8000    -17.4000     0.13610E-015
    -11.8000    -17.2000     0.57907E-016
    -11.8000    -17.0000     0.33820E-016
    -11.8000    -16.8000     0.31424E-016
    -11.8000    -16.6000     0.95322E-018
    -11.8000    -16.4000     0.40961E-016
    -11.8000    -16.2000     0.97303E-016
    -11.8000    -16.0000     0.28181E-016
    -11.8000    -15.8000     0.23767E-016
    -11.8000    -15.6000     0.16895E-015
    -11.8000    -15.4000     0.19450E-015
    -11.8000    -15.2000     0.16570E-015
    -11.8000    -15.0000     0.24040E-015
    -11.8000    -14.8000     0.17333E-015
    -11.8000    -14.6000     0.12531E-016
    -11.8000    -14.4000     0.44566E-016
    -11.8000    -14.2000     0.10654E-015
    -11.8000    -14.0000     0.46646E-016
    -11.8000    -13.8000     0.63505E-017
    -11.8000    -13.6000     0.10859E-016
    -11.8000    -13.4000     0.69343E-016
    -11.8000    -13.2000     0.16822E-015
    -11.8000    -13.0000     0.12677E-015
    -11.8000    -12.8000     0.38978E-016
    -11.8000    -12.6000     0.22137E-016
    -11.8000    -12.4000     0.17304E-015
    -11.8000    -12.2000     0.32063E-015
    -11.8000    -12.0000     0.41439E-016
    -11.8000    -11.8000     0.24082E-015
    -11.8000    -11.6000     0.52096E-015
    -11.8000    -11.4000     0.14771E-015
    -11.8000    -11.2000     0.64114E-016
    -11.8000    -11.0000     0.77649E-016
    -11.8000    -10.8000     0.11498E-015
    -11.8000    -10.6000     0.16640E-015
    -11.8000    -10.4000     0.84535E-016
    -11.8000    -10.2000     0.81553E-016
    -11.8000    -10.0000     0.24509E-015
    -11.8000     -9.8000     0.13486E-015
    -11.8000     -9.6000     0.75127E-016
    -11.8000     -9.4000     0.16464E-015
    -11.8000     -9.2000     0.60517E-016
    -11.8000     -9.0000     0.67174E-016
    -11.8000     -8.8000     0.27942E-015
    -11.8000     -8.6000     0.88990E-016
    -11.8000     -8.4000     0.11536E-015
    -11.8000     -8.2000     0.41145E-016
    -11.8000     -8.0000     0.19712E-015
    -11.8000     -7.8000     0.35730E-015
    -11.8000     -7.6000     0.56371E-016
    -11.8000     -7.4000     0.20940E-015
    -11.8000     -7.2000     0.13096E-016
    -11.8000     -7.0000     0.16746E-015
    -11.8000     -6.8000     0.78604E-016
    -11.8000     -6.6000     0.48817E-016
    -11.8000     -6.4000     0.87795E-016
    -11.8000     -6.2000     0.14452E-015
    -11.8000     -6.0000     0.35171E-015
    -11.8000     -5.8000     0.22521E-016
    -11.8000     -5.6000     0.56798E-015
    -11.8000     -5.4000     0.48406E-015
    -11.8000     -5.2000     0.58073E-015
    -11.8000     -5.0000     0.87404E-015
    -11.8000     -4.8000     0.81560E-015
    -11.8000     -4.6000     0.78072E-015
    -11.8000     -4.4000     0.69906E-015
    -11.8000     -4.2000     0.72313E-015
    -11.8000     -4.0000     0.43483E-015
    -11.8000     -3.8000     0.17320E-014
    -11.8000     -3.6000     0.15435E-014
    -11.8000     -3.4000     0.26833E-015
    -11.8000     -3.2000     0.68834E-015
    -11.8000     -3.0000     0.73151E-015
    -11.8000     -2.8000     0.16500E-014
    -11.8000     -2.6000     0.93029E-015
    -11.8000     -2.4000     0.52420E-015
    -11.8000     -2.2000     0.17025E-014
    -11.8000     -2.0000     0.12469E-014
    -11.8000     -1.8000     0.13996E-014
    -11.8000     -1.6000     0.24680E-014
    -11.8000     -1.4000     0.11483E-014
    -11.8000     -1.2000     0.22939E-014
    -11.8000     -1.0000     0.30502E-014
    -11.8000     -0.8000     0.21966E-014
    -11.8000     -0.6000     0.38190E-014
    -11.8000     -0.4000     0.23315E-014
    -11.8000     -0.2000     0.19527E-014
    -11.8000      0.0000     0.42700E-014
    -11.8000      0.2000     0.19527E-014
    -11.8000      0.4000     0.23315E-014
    -11.8000      0.6000     0.38190E-014
    -11.8000      0.8000     0.21966E-014
    -11.8000      1.0000     0.30502E-014
    -11.8000      1.2000     0.22939E-014
    -11.8000      1.4000     0.11483E-014
    -11.8000      1.6000     0.24680E-014
    -11.8000      1.8000     0.13996E-014
    -11.8000      2.0000     0.12469E-014
    -11.8000      2.2000     0.17025E-014
    -11.8000      2.4000     0.52420E-015
    -11.8000      2.6000     0.93029E-015
    -11.8000      2.8000     0.16500E-014
    -11.8000      3.0000     0.73151E-015
    -11.8000      3.2000     0.68834E-015
    -11.8000      3.4000     0.26833E-015
    -11.8000      3.6000     0.15435E-014
    -11.8000      3.8000     0.17320E-014
    -11.8000      4.0000     0.43483E-015
    -11.8000      4.2000     0.72313E-015
    -11.8000      4.4000     0.69906E-015
    -11.8000      4.6000     0.78072E-015
    -11.8000      4.8000     0.81560E-015
    -11.8000      5.0000     0.87404E-015
    -11.8000      5.2000     0.58073E-015
    -11.8000      5.4000     0.48406E-015
    -11.8000      5.6000     0.56798E-015
    -11.8000      5.8000     0.22521E-016
    -11.8000      6.0000     0.35171E-015
    -11.8000      6.2000     0.14452E-015
    -11.8000      6.4000     0.87795E-016
    -11.8000      6.6000     0.48817E-016
    -11.8000      6.8000     0.78604E-016
    -11.8000      7.0000     0.16746E-015
    -11.8000      7.2000     0.13096E-016
    -11.8000      7.4000     0.20940E-015
    -11.8000      7.6000     0.56371E-016
    -11.8000      7.8000     0.35730E-015
    -11.8000      8.0000     0.19712E-015
    -11.8000      8.2000     0.41145E-016
    -11.8000      8.4000     0.11536E-015
    -11.8000      8.6000     0.88990E-016
    -11.8000      8.8000     0.27942E-015
    -11.8000      9.0000     0.67174E-016
    -11.8000      9.2000     0.60517E-016
    -11.8000      9.4000     0.16464E-015
    -11.8000      9.6000     0.75127E-016
    -11.8000      9.8000     0.13486E-015
    -11.8000     10.0000     0.24509E-015
    -11.8000     10.2000     0.81553E-016
    -11.8000     10.4000     0.84535E-016
    -11.8000     10.6000     0.16640E-015
    -11.8000     10.8000     0.11498E-015
    -11.8000     11.0000     0.77649E-016
    -11.8000     11.2000     0.64114E-016
    -11.8000     11.4000     0.14771E-015
    -11.8000     11.6000     0.52096E-015
    -11.8000     11.8000     0.24082E-015
    -11.8000     12.0000     0.41439E-016
    -11.8000     12.2000     0.32063E-015
    -11.8000     12.4000     0.17304E-015
    -11.8000     12.6000     0.22137E-016
    -11.8000     12.8000     0.38978E-016
    -11.8000     13.0000     0.12677E-015
    -11.8000     13.2000     0.16822E-015
    -11.8000     13.4000     0.69343E-016
    -11.8000     13.6000     0.10859E-016
    -11.8000     13.8000     0.63505E-017
    -11.8000     14.0000     0.46646E-016
    -11.8000     14.2000     0.10654E-015
    -11.8000     14.4000     0.44566E-016
    -11.8000     14.6000     0.12531E-016
    -11.8000     14.8000     0.17333E-015
    -11.8000     15.0000     0.24040E-015
    -11.8000     15.2000     0.16570E-015
    -11.8000     15.4000     0.19450E-015
    -11.8000     15.6000     0.16895E-015
    -11.8000     15.8000     0.23767E-016
    -11.8000     16.0000     0.28181E-016
    -11.8000     16.2000     0.97303E-016
    -11.8000     16.4000     0.40961E-016
    -11.8000     16.6000     0.95322E-018
    -11.8000     16.8000     0.31424E-016
    -11.8000     17.0000     0.33820E-016
    -11.8000     17.2000     0.57907E-016
    -11.8000     17.4000     0.13610E-015
    -11.8000     17.6000     0.15590E-015
    -11.8000     17.8000     0.86851E-016
    -11.8000     18.0000     0.27986E-016
    -11.8000     18.2000     0.28279E-016
    -11.8000     18.4000     0.50023E-016
    -11.8000     18.6000     0.65261E-016
    -11.8000     18.8000     0.83589E-016
    -11.8000     19.0000     0.11129E-015
    -11.8000     19.2000     0.13475E-015
    -11.8000     19.4000     0.13854E-015
    -11.8000     19.6000     0.12038E-015
    -11.8000     19.8000     0.89282E-016
    -11.8000     20.0000     0.56817E-016
    -11.8000     20.2000     0.31051E-016
    -11.8000     20.4000     0.14836E-016
    -11.8000     20.6000     0.68748E-017
    -11.8000     20.8000     0.39143E-017
    -11.8000     21.0000     0.28691E-017
    -11.8000     21.2000     0.20306E-017
    -11.8000     21.4000     0.10840E-017
    -11.8000     21.6000     0.36760E-018
    -11.8000     21.8000     0.13403E-018
    -11.8000     22.0000     0.28787E-018
    -11.8000     22.2000     0.54491E-018
    -11.8000     22.4000     0.68187E-018
    -11.8000     22.6000     0.64287E-018
    -11.8000     22.8000     0.49218E-018
    -11.8000     23.0000     0.31950E-018
    -11.8000     23.2000     0.18131E-018
    -11.8000     23.4000     0.92503E-019
    -11.8000     23.6000     0.43906E-019
    -11.8000     23.8000     0.20228E-019
    -11.8000     24.0000     0.94825E-020
    -11.8000     24.2000     0.46417E-020
    -11.8000     24.4000     0.23564E-020
    -11.8000     24.6000     0.12276E-020
    -11.8000     24.8000     0.58367E-021
    -11.8000     25.0000     0.33783E-021
    -11.8000     25.2000     0.93700E-022
    -11.8000     25.4000     0.11371E-021
    -11.8000     25.6000     0.00000E+000

    -11.6000    -25.6000     0.00000E+000
    -11.6000    -25.4000     0.15783E-021
    -11.6000    -25.2000     0.15757E-021
    -11.6000    -25.0000     0.39862E-021
    -11.6000    -24.8000     0.80523E-021
    -11.6000    -24.6000     0.14977E-020
    -11.6000    -24.4000     0.29139E-020
    -11.6000    -24.2000     0.55351E-020
    -11.6000    -24.0000     0.11293E-019
    -11.6000    -23.8000     0.24261E-019
    -11.6000    -23.6000     0.53586E-019
    -11.6000    -23.4000     0.11467E-018
    -11.6000    -23.2000     0.22694E-018
    -11.6000    -23.0000     0.40077E-018
    -11.6000    -22.8000     0.61394E-018
    -11.6000    -22.6000     0.79063E-018
    -11.6000    -22.4000     0.81644E-018
    -11.6000    -22.2000     0.61622E-018
    -11.6000    -22.0000     0.26622E-018
    -11.6000    -21.8000     0.30041E-019
    -11.6000    -21.6000     0.20514E-018
    -11.6000    -21.4000     0.84044E-018
    -11.6000    -21.2000     0.16454E-017
    -11.6000    -21.0000     0.24356E-017
    -11.6000    -20.8000     0.40079E-017
    -11.6000    -20.6000     0.86898E-017
    -11.6000    -20.4000     0.19663E-016
    -11.6000    -20.2000     0.38924E-016
    -11.6000    -20.0000     0.64939E-016
    -11.6000    -19.8000     0.91604E-016
    -11.6000    -19.6000     0.10946E-015
    -11.6000    -19.4000     0.10894E-015
    -11.6000    -19.2000     0.85539E-016
    -11.6000    -19.0000     0.46723E-016
    -11.6000    -18.8000     0.14267E-016
    -11.6000    -18.6000     0.87758E-017
    -11.6000    -18.4000     0.22770E-016
    -11.6000    -18.2000     0.28529E-016
    -11.6000    -18.0000     0.33916E-016
    -11.6000    -17.8000     0.83622E-016
    -11.6000    -17.6000     0.15347E-015
    -11.6000    -17.4000     0.14182E-015
    -11.6000    -17.2000     0.52580E-016
    -11.6000    -17.0000     0.46615E-017
    -11.6000    -16.8000     0.42681E-017
    -11.6000    -16.6000     0.46861E-017
    -11.6000    -16.4000     0.60367E-016
    -11.6000    -16.2000     0.10202E-015
    -11.6000    -16.0000     0.39780E-016
    -11.6000    -15.8000     0.89863E-016
    -11.6000    -15.6000     0.25898E-015
    -11.6000    -15.4000     0.19405E-015
    -11.6000    -15.2000     0.28271E-016
    -11.6000    -15.0000     0.12490E-015
    -11.6000    -14.8000     0.25664E-015
    -11.6000    -14.6000     0.17085E-015
    -11.6000    -14.4000     0.82371E-016
    -11.6000    -14.2000     0.94716E-016
    -11.6000    -14.0000     0.65292E-016
    -11.6000    -13.8000     0.16376E-016
    -11.6000    -13.6000     0.24401E-016
    -11.6000    -13.4000     0.82625E-016
    -11.6000    -13.2000     0.11391E-015
    -11.6000    -13.0000     0.77044E-016
    -11.6000    -12.8000     0.13926E-015
    -11.6000    -12.6000     0.75289E-016
    -11.6000    -12.4000     0.44533E-016
    -11.6000    -12.2000     0.24910E-015
    -11.6000    -12.0000     0.10477E-015
    -11.6000    -11.8000     0.83014E-017
    -11.6000    -11.6000     0.14800E-016
    -11.6000    -11.4000     0.62294E-016
    -11.6000    -11.2000     0.11662E-015
    -11.6000    -11.0000     0.10525E-015
    -11.6000    -10.8000     0.17658E-015
    -11.6000    -10.6000     0.77259E-016
    -11.6000    -10.4000     0.15878E-015
    -11.6000    -10.2000     0.21787E-015
    -11.6000    -10.0000     0.25944E-015
    -11.6000     -9.8000     0.34859E-015
    -11.6000     -9.6000     0.33101E-015
    -11.6000     -9.4000     0.21056E-015
    -11.6000     -9.2000     0.13779E-015
    -11.6000     -9.0000     0.60056E-016
    -11.6000     -8.8000     0.59232E-015
    -11.6000     -8.6000     0.29348E-015
    -11.6000     -8.4000     0.72941E-016
    -11.6000     -8.2000     0.16055E-015
    -11.6000     -8.0000     0.29722E-015
    -11.6000     -7.8000     0.60334E-015
    -11.6000     -7.6000     0.18027E-016
    -11.6000     -7.4000     0.14869E-015
    -11.6000     -7.2000     0.86723E-016
    -11.6000     -7.0000     0.37045E-015
    -11.6000     -6.8000     0.25046E-015
    -11.6000     -6.6000     0.20544E-015
    -11.6000     -6.4000     0.12146E-014
    -11.6000     -6.2000     0.69177E-015
    -11.6000     -6.0000     0.90963E-015
    -11.6000     -5.8000     0.18153E-014
    -11.6000     -5.6000     0.13759E-015
    -11.6000     -5.4000     0.10329E-014
    -11.6000     -5.2000     0.25848E-014
    -11.6000     -5.0000     0.38724E-015
    -11.6000     -4.8000     0.23763E-014
    -11.6000     -4.6000     0.92760E-015
    -11.6000     -4.4000     0.19800E-014
    -11.6000     -4.2000     0.93890E-015
    -11.6000     -4.0000     0.20776E-014
    -11.6000     -3.8000     0.14541E-014
    -11.6000     -3.6000     0.14248E-014
    -11.6000     -3.4000     0.12550E-014
    -11.6000     -3.2000     0.23616E-014
    -11.6000     -3.0000     0.14862E-014
    -11.6000     -2.8000     0.20303E-014
    -11.6000     -2.6000     0.26730E-014
    -11.6000     -2.4000     0.28287E-014
    -11.6000     -2.2000     0.22525E-014
    -11.6000     -2.0000     0.20710E-014
    -11.6000     -1.8000     0.18318E-014
    -11.6000     -1.6000     0.20140E-014
    -11.6000     -1.4000     0.37754E-014
    -11.6000     -1.2000     0.21290E-014
    -11.6000     -1.0000     0.60644E-014
    -11.6000     -0.8000     0.24776E-014
    -11.6000     -0.6000     0.34670E-014
    -11.6000     -0.4000     0.19375E-014
    -11.6000     -0.2000     0.33041E-014
    -11.6000      0.0000     0.37024E-014
    -11.6000      0.2000     0.33041E-014
    -11.6000      0.4000     0.19375E-014
    -11.6000      0.6000     0.34670E-014
    -11.6000      0.8000     0.24776E-014
    -11.6000      1.0000     0.60644E-014
    -11.6000      1.2000     0.21290E-014
    -11.6000      1.4000     0.37754E-014
    -11.6000      1.6000     0.20140E-014
    -11.6000      1.8000     0.18318E-014
    -11.6000      2.0000     0.20710E-014
    -11.6000      2.2000     0.22525E-014
    -11.6000      2.4000     0.28287E-014
    -11.6000      2.6000     0.26730E-014
    -11.6000      2.8000     0.20303E-014
    -11.6000      3.0000     0.14862E-014
    -11.6000      3.2000     0.23616E-014
    -11.6000      3.4000     0.12550E-014
    -11.6000      3.6000     0.14248E-014
    -11.6000      3.8000     0.14541E-014
    -11.6000      4.0000     0.20776E-014
    -11.6000      4.2000     0.93890E-015
    -11.6000      4.4000     0.19800E-014
    -11.6000      4.6000     0.92760E-015
    -11.6000      4.8000     0.23763E-014
    -11.6000      5.0000     0.38724E-015
    -11.6000      5.2000     0.25848E-014
    -11.6000      5.4000     0.10329E-014
    -11.6000      5.6000     0.13759E-015
    -11.6000      5.8000     0.18153E-014
    -11.6000      6.0000     0.90963E-015
    -11.6000      6.2000     0.69177E-015
    -11.6000      6.4000     0.12146E-014
    -11.6000      6.6000     0.20544E-015
    -11.6000      6.8000     0.25046E-015
    -11.6000      7.0000     0.37045E-015
    -11.6000      7.2000     0.86723E-016
    -11.6000      7.4000     0.14869E-015
    -11.6000      7.6000     0.18027E-016
    -11.6000      7.8000     0.60334E-015
    -11.6000      8.0000     0.29722E-015
    -11.6000      8.2000     0.16055E-015
    -11.6000      8.4000     0.72941E-016
    -11.6000      8.6000     0.29348E-015
    -11.6000      8.8000     0.59232E-015
    -11.6000      9.0000     0.60056E-016
    -11.6000      9.2000     0.13779E-015
    -11.6000      9.4000     0.21056E-015
    -11.6000      9.6000     0.33101E-015
    -11.6000      9.8000     0.34859E-015
    -11.6000     10.0000     0.25944E-015
    -11.6000     10.2000     0.21787E-015
    -11.6000     10.4000     0.15878E-015
    -11.6000     10.6000     0.77259E-016
    -11.6000     10.8000     0.17658E-015
    -11.6000     11.0000     0.10525E-015
    -11.6000     11.2000     0.11662E-015
    -11.6000     11.4000     0.62294E-016
    -11.6000     11.6000     0.14800E-016
    -11.6000     11.8000     0.83014E-017
    -11.6000     12.0000     0.10477E-015
    -11.6000     12.2000     0.24910E-015
    -11.6000     12.4000     0.44533E-016
    -11.6000     12.6000     0.75289E-016
    -11.6000     12.8000     0.13926E-015
    -11.6000     13.0000     0.77044E-016
    -11.6000     13.2000     0.11391E-015
    -11.6000     13.4000     0.82625E-016
    -11.6000     13.6000     0.24401E-016
    -11.6000     13.8000     0.16376E-016
    -11.6000     14.0000     0.65292E-016
    -11.6000     14.2000     0.94716E-016
    -11.6000     14.4000     0.82371E-016
    -11.6000     14.6000     0.17085E-015
    -11.6000     14.8000     0.25664E-015
    -11.6000     15.0000     0.12490E-015
    -11.6000     15.2000     0.28271E-016
    -11.6000     15.4000     0.19405E-015
    -11.6000     15.6000     0.25898E-015
    -11.6000     15.8000     0.89863E-016
    -11.6000     16.0000     0.39780E-016
    -11.6000     16.2000     0.10202E-015
    -11.6000     16.4000     0.60367E-016
    -11.6000     16.6000     0.46861E-017
    -11.6000     16.8000     0.42681E-017
    -11.6000     17.0000     0.46615E-017
    -11.6000     17.2000     0.52580E-016
    -11.6000     17.4000     0.14182E-015
    -11.6000     17.6000     0.15347E-015
    -11.6000     17.8000     0.83622E-016
    -11.6000     18.0000     0.33916E-016
    -11.6000     18.2000     0.28529E-016
    -11.6000     18.4000     0.22770E-016
    -11.6000     18.6000     0.87758E-017
    -11.6000     18.8000     0.14267E-016
    -11.6000     19.0000     0.46723E-016
    -11.6000     19.2000     0.85539E-016
    -11.6000     19.4000     0.10894E-015
    -11.6000     19.6000     0.10946E-015
    -11.6000     19.8000     0.91604E-016
    -11.6000     20.0000     0.64939E-016
    -11.6000     20.2000     0.38924E-016
    -11.6000     20.4000     0.19663E-016
    -11.6000     20.6000     0.86898E-017
    -11.6000     20.8000     0.40079E-017
    -11.6000     21.0000     0.24356E-017
    -11.6000     21.2000     0.16454E-017
    -11.6000     21.4000     0.84044E-018
    -11.6000     21.6000     0.20514E-018
    -11.6000     21.8000     0.30041E-019
    -11.6000     22.0000     0.26622E-018
    -11.6000     22.2000     0.61622E-018
    -11.6000     22.4000     0.81644E-018
    -11.6000     22.6000     0.79062E-018
    -11.6000     22.8000     0.61394E-018
    -11.6000     23.0000     0.40077E-018
    -11.6000     23.2000     0.22694E-018
    -11.6000     23.4000     0.11467E-018
    -11.6000     23.6000     0.53583E-019
    -11.6000     23.8000     0.24267E-019
    -11.6000     24.0000     0.11282E-019
    -11.6000     24.2000     0.55532E-020
    -11.6000     24.4000     0.28856E-020
    -11.6000     24.6000     0.15382E-020
    -11.6000     24.8000     0.75544E-021
    -11.6000     25.0000     0.44801E-021
    -11.6000     25.2000     0.12523E-021
    -11.6000     25.4000     0.15921E-021
    -11.6000     25.6000     0.00000E+000

    -11.4000    -25.6000     0.00000E+000
    -11.4000    -25.4000     0.23065E-021
    -11.4000    -25.2000     0.22359E-021
    -11.4000    -25.0000     0.54651E-021
    -11.4000    -24.8000     0.10773E-020
    -11.4000    -24.6000     0.19075E-020
    -11.4000    -24.4000     0.35600E-020
    -11.4000    -24.2000     0.64467E-020
    -11.4000    -24.0000     0.12820E-019
    -11.4000    -23.8000     0.27527E-019
    -11.4000    -23.6000     0.61890E-019
    -11.4000    -23.4000     0.13506E-018
    -11.4000    -23.2000     0.27084E-018
    -11.4000    -23.0000     0.48056E-018
    -11.4000    -22.8000     0.73403E-018
    -11.4000    -22.6000     0.93712E-018
    -11.4000    -22.4000     0.95710E-018
    -11.4000    -22.2000     0.71918E-018
    -11.4000    -22.0000     0.32175E-018
    -11.4000    -21.8000     0.33752E-019
    -11.4000    -21.6000     0.79950E-019
    -11.4000    -21.4000     0.35645E-018
    -11.4000    -21.2000     0.45059E-018
    -11.4000    -21.0000     0.19314E-018
    -11.4000    -20.8000     0.38006E-018
    -11.4000    -20.6000     0.28463E-017
    -11.4000    -20.4000     0.94816E-017
    -11.4000    -20.2000     0.20885E-016
    -11.4000    -20.0000     0.35902E-016
    -11.4000    -19.8000     0.52225E-016
    -11.4000    -19.6000     0.66577E-016
    -11.4000    -19.4000     0.73704E-016
    -11.4000    -19.2000     0.67395E-016
    -11.4000    -19.0000     0.47745E-016
    -11.4000    -18.8000     0.28377E-016
    -11.4000    -18.6000     0.26370E-016
    -11.4000    -18.4000     0.36807E-016
    -11.4000    -18.2000     0.34213E-016
    -11.4000    -18.0000     0.20213E-016
    -11.4000    -17.8000     0.36843E-016
    -11.4000    -17.6000     0.85745E-016
    -11.4000    -17.4000     0.97156E-016
    -11.4000    -17.2000     0.53507E-016
    -11.4000    -17.0000     0.23120E-016
    -11.4000    -16.8000     0.22461E-016
    -11.4000    -16.6000     0.61840E-016
    -11.4000    -16.4000     0.20873E-015
    -11.4000    -16.2000     0.32628E-015
    -11.4000    -16.0000     0.19999E-015
    -11.4000    -15.8000     0.43734E-016
    -11.4000    -15.6000     0.12880E-015
    -11.4000    -15.4000     0.22428E-015
    -11.4000    -15.2000     0.11255E-015
    -11.4000    -15.0000     0.13411E-017
    -11.4000    -14.8000     0.73494E-016
    -11.4000    -14.6000     0.18516E-015
    -11.4000    -14.4000     0.15305E-015
    -11.4000    -14.2000     0.72190E-016
    -11.4000    -14.0000     0.75011E-016
    -11.4000    -13.8000     0.93206E-016
    -11.4000    -13.6000     0.90775E-016
    -11.4000    -13.4000     0.11191E-015
    -11.4000    -13.2000     0.11341E-015
    -11.4000    -13.0000     0.37335E-016
    -11.4000    -12.8000     0.14126E-016
    -11.4000    -12.6000     0.28161E-016
    -11.4000    -12.4000     0.12149E-015
    -11.4000    -12.2000     0.18991E-015
    -11.4000    -12.0000     0.17893E-016
    -11.4000    -11.8000     0.16926E-015
    -11.4000    -11.6000     0.33334E-015
    -11.4000    -11.4000     0.14317E-015
    -11.4000    -11.2000     0.97868E-016
    -11.4000    -11.0000     0.20057E-015
    -11.4000    -10.8000     0.39976E-015
    -11.4000    -10.6000     0.60581E-015
    -11.4000    -10.4000     0.31332E-015
    -11.4000    -10.2000     0.47428E-016
    -11.4000    -10.0000     0.47735E-015
    -11.4000     -9.8000     0.46362E-015
    -11.4000     -9.6000     0.12348E-015
    -11.4000     -9.4000     0.75443E-016
    -11.4000     -9.2000     0.41055E-016
    -11.4000     -9.0000     0.16953E-016
    -11.4000     -8.8000     0.20360E-015
    -11.4000     -8.6000     0.12050E-015
    -11.4000     -8.4000     0.38199E-016
    -11.4000     -8.2000     0.25486E-015
    -11.4000     -8.0000     0.78712E-016
    -11.4000     -7.8000     0.51748E-015
    -11.4000     -7.6000     0.78392E-015
    -11.4000     -7.4000     0.29610E-015
    -11.4000     -7.2000     0.11517E-014
    -11.4000     -7.0000     0.23553E-015
    -11.4000     -6.8000     0.11511E-014
    -11.4000     -6.6000     0.66094E-015
    -11.4000     -6.4000     0.22990E-014
    -11.4000     -6.2000     0.21723E-014
    -11.4000     -6.0000     0.14601E-014
    -11.4000     -5.8000     0.96096E-015
    -11.4000     -5.6000     0.13997E-014
    -11.4000     -5.4000     0.94281E-015
    -11.4000     -5.2000     0.24968E-014
    -11.4000     -5.0000     0.20047E-014
    -11.4000     -4.8000     0.10043E-014
    -11.4000     -4.6000     0.15284E-014
    -11.4000     -4.4000     0.41157E-014
    -11.4000     -4.2000     0.25578E-014
    -11.4000     -4.0000     0.42683E-014
    -11.4000     -3.8000     0.37521E-014
    -11.4000     -3.6000     0.31916E-014
    -11.4000     -3.4000     0.44624E-014
    -11.4000     -3.2000     0.71248E-014
    -11.4000     -3.0000     0.39862E-014
    -11.4000     -2.8000     0.30935E-014
    -11.4000     -2.6000     0.71214E-014
    -11.4000     -2.4000     0.62856E-014
    -11.4000     -2.2000     0.77352E-014
    -11.4000     -2.0000     0.54192E-014
    -11.4000     -1.8000     0.50999E-014
    -11.4000     -1.6000     0.46977E-014
    -11.4000     -1.4000     0.79514E-014
    -11.4000     -1.2000     0.47814E-014
    -11.4000     -1.0000     0.58395E-014
    -11.4000     -0.8000     0.53753E-014
    -11.4000     -0.6000     0.45710E-014
    -11.4000     -0.4000     0.50245E-014
    -11.4000     -0.2000     0.45474E-014
    -11.4000      0.0000     0.71327E-014
    -11.4000      0.2000     0.45474E-014
    -11.4000      0.4000     0.50245E-014
    -11.4000      0.6000     0.45710E-014
    -11.4000      0.8000     0.53753E-014
    -11.4000      1.0000     0.58395E-014
    -11.4000      1.2000     0.47814E-014
    -11.4000      1.4000     0.79514E-014
    -11.4000      1.6000     0.46977E-014
    -11.4000      1.8000     0.50999E-014
    -11.4000      2.0000     0.54192E-014
    -11.4000      2.2000     0.77352E-014
    -11.4000      2.4000     0.62856E-014
    -11.4000      2.6000     0.71214E-014
    -11.4000      2.8000     0.30935E-014
    -11.4000      3.0000     0.39862E-014
    -11.4000      3.2000     0.71248E-014
    -11.4000      3.4000     0.44624E-014
    -11.4000      3.6000     0.31916E-014
    -11.4000      3.8000     0.37521E-014
    -11.4000      4.0000     0.42683E-014
    -11.4000      4.2000     0.25578E-014
    -11.4000      4.4000     0.41157E-014
    -11.4000      4.6000     0.15284E-014
    -11.4000      4.8000     0.10043E-014
    -11.4000      5.0000     0.20047E-014
    -11.4000      5.2000     0.24968E-014
    -11.4000      5.4000     0.94281E-015
    -11.4000      5.6000     0.13997E-014
    -11.4000      5.8000     0.96096E-015
    -11.4000      6.0000     0.14601E-014
    -11.4000      6.2000     0.21723E-014
    -11.4000      6.4000     0.22990E-014
    -11.4000      6.6000     0.66094E-015
    -11.4000      6.8000     0.11511E-014
    -11.4000      7.0000     0.23553E-015
    -11.4000      7.2000     0.11517E-014
    -11.4000      7.4000     0.29610E-015
    -11.4000      7.6000     0.78392E-015
    -11.4000      7.8000     0.51748E-015
    -11.4000      8.0000     0.78712E-016
    -11.4000      8.2000     0.25486E-015
    -11.4000      8.4000     0.38199E-016
    -11.4000      8.6000     0.12050E-015
    -11.4000      8.8000     0.20360E-015
    -11.4000      9.0000     0.16953E-016
    -11.4000      9.2000     0.41055E-016
    -11.4000      9.4000     0.75443E-016
    -11.4000      9.6000     0.12348E-015
    -11.4000      9.8000     0.46362E-015
    -11.4000     10.0000     0.47735E-015
    -11.4000     10.2000     0.47428E-016
    -11.4000     10.4000     0.31332E-015
    -11.4000     10.6000     0.60581E-015
    -11.4000     10.8000     0.39976E-015
    -11.4000     11.0000     0.20057E-015
    -11.4000     11.2000     0.97868E-016
    -11.4000     11.4000     0.14317E-015
    -11.4000     11.6000     0.33334E-015
    -11.4000     11.8000     0.16926E-015
    -11.4000     12.0000     0.17893E-016
    -11.4000     12.2000     0.18991E-015
    -11.4000     12.4000     0.12149E-015
    -11.4000     12.6000     0.28161E-016
    -11.4000     12.8000     0.14126E-016
    -11.4000     13.0000     0.37335E-016
    -11.4000     13.2000     0.11341E-015
    -11.4000     13.4000     0.11191E-015
    -11.4000     13.6000     0.90775E-016
    -11.4000     13.8000     0.93206E-016
    -11.4000     14.0000     0.75011E-016
    -11.4000     14.2000     0.72190E-016
    -11.4000     14.4000     0.15305E-015
    -11.4000     14.6000     0.18516E-015
    -11.4000     14.8000     0.73494E-016
    -11.4000     15.0000     0.13411E-017
    -11.4000     15.2000     0.11255E-015
    -11.4000     15.4000     0.22428E-015
    -11.4000     15.6000     0.12880E-015
    -11.4000     15.8000     0.43734E-016
    -11.4000     16.0000     0.19999E-015
    -11.4000     16.2000     0.32628E-015
    -11.4000     16.4000     0.20873E-015
    -11.4000     16.6000     0.61840E-016
    -11.4000     16.8000     0.22461E-016
    -11.4000     17.0000     0.23120E-016
    -11.4000     17.2000     0.53507E-016
    -11.4000     17.4000     0.97156E-016
    -11.4000     17.6000     0.85745E-016
    -11.4000     17.8000     0.36843E-016
    -11.4000     18.0000     0.20213E-016
    -11.4000     18.2000     0.34213E-016
    -11.4000     18.4000     0.36807E-016
    -11.4000     18.6000     0.26370E-016
    -11.4000     18.8000     0.28377E-016
    -11.4000     19.0000     0.47745E-016
    -11.4000     19.2000     0.67395E-016
    -11.4000     19.4000     0.73704E-016
    -11.4000     19.6000     0.66577E-016
    -11.4000     19.8000     0.52225E-016
    -11.4000     20.0000     0.35902E-016
    -11.4000     20.2000     0.20885E-016
    -11.4000     20.4000     0.94816E-017
    -11.4000     20.6000     0.28463E-017
    -11.4000     20.8000     0.38006E-018
    -11.4000     21.0000     0.19314E-018
    -11.4000     21.2000     0.45059E-018
    -11.4000     21.4000     0.35645E-018
    -11.4000     21.6000     0.79950E-019
    -11.4000     21.8000     0.33752E-019
    -11.4000     22.0000     0.32175E-018
    -11.4000     22.2000     0.71918E-018
    -11.4000     22.4000     0.95711E-018
    -11.4000     22.6000     0.93711E-018
    -11.4000     22.8000     0.73403E-018
    -11.4000     23.0000     0.48056E-018
    -11.4000     23.2000     0.27084E-018
    -11.4000     23.4000     0.13506E-018
    -11.4000     23.6000     0.61888E-019
    -11.4000     23.8000     0.27534E-019
    -11.4000     24.0000     0.12806E-019
    -11.4000     24.2000     0.64704E-020
    -11.4000     24.4000     0.35215E-020
    -11.4000     24.6000     0.19647E-020
    -11.4000     24.8000     0.10046E-020
    -11.4000     25.0000     0.62018E-021
    -11.4000     25.2000     0.17436E-021
    -11.4000     25.4000     0.23337E-021
    -11.4000     25.6000     0.00000E+000

    -11.2000    -25.6000     0.00000E+000
    -11.2000    -25.4000     0.28989E-021
    -11.2000    -25.2000     0.27948E-021
    -11.2000    -25.0000     0.65571E-021
    -11.2000    -24.8000     0.12894E-020
    -11.2000    -24.6000     0.22047E-020
    -11.2000    -24.4000     0.40339E-020
    -11.2000    -24.2000     0.71028E-020
    -11.2000    -24.0000     0.13921E-019
    -11.2000    -23.8000     0.29819E-019
    -11.2000    -23.6000     0.67392E-019
    -11.2000    -23.4000     0.14747E-018
    -11.2000    -23.2000     0.29451E-018
    -11.2000    -23.0000     0.51606E-018
    -11.2000    -22.8000     0.77093E-018
    -11.2000    -22.6000     0.95097E-018
    -11.2000    -22.4000     0.92257E-018
    -11.2000    -22.2000     0.64493E-018
    -11.2000    -22.0000     0.28960E-018
    -11.2000    -21.8000     0.20577E-018
    -11.2000    -21.6000     0.65353E-018
    -11.2000    -21.4000     0.14876E-017
    -11.2000    -21.2000     0.21570E-017
    -11.2000    -21.0000     0.21600E-017
    -11.2000    -20.8000     0.15597E-017
    -11.2000    -20.6000     0.97060E-018
    -11.2000    -20.4000     0.10213E-017
    -11.2000    -20.2000     0.20588E-017
    -11.2000    -20.0000     0.45362E-017
    -11.2000    -19.8000     0.90283E-017
    -11.2000    -19.6000     0.14453E-016
    -11.2000    -19.4000     0.16247E-016
    -11.2000    -19.2000     0.99490E-017
    -11.2000    -19.0000     0.80827E-018
    -11.2000    -18.8000     0.59823E-017
    -11.2000    -18.6000     0.34891E-016
    -11.2000    -18.4000     0.65372E-016
    -11.2000    -18.2000     0.61336E-016
    -11.2000    -18.0000     0.30399E-016
    -11.2000    -17.8000     0.31338E-016
    -11.2000    -17.6000     0.82960E-016
    -11.2000    -17.4000     0.11401E-015
    -11.2000    -17.2000     0.78901E-016
    -11.2000    -17.0000     0.40474E-016
    -11.2000    -16.8000     0.43056E-016
    -11.2000    -16.6000     0.55408E-016
    -11.2000    -16.4000     0.83567E-016
    -11.2000    -16.2000     0.11550E-015
    -11.2000    -16.0000     0.72776E-016
    -11.2000    -15.8000     0.44568E-017
    -11.2000    -15.6000     0.26957E-016
    -11.2000    -15.4000     0.82323E-016
    -11.2000    -15.2000     0.71556E-016
    -11.2000    -15.0000     0.38419E-016
    -11.2000    -14.8000     0.48390E-016
    -11.2000    -14.6000     0.62509E-016
    -11.2000    -14.4000     0.31499E-016
    -11.2000    -14.2000     0.33677E-017
    -11.2000    -14.0000     0.18043E-016
    -11.2000    -13.8000     0.55765E-016
    -11.2000    -13.6000     0.10302E-015
    -11.2000    -13.4000     0.22651E-015
    -11.2000    -13.2000     0.37241E-015
    -11.2000    -13.0000     0.34845E-015
    -11.2000    -12.8000     0.30882E-015
    -11.2000    -12.6000     0.18075E-015
    -11.2000    -12.4000     0.18603E-016
    -11.2000    -12.2000     0.67870E-016
    -11.2000    -12.0000     0.60690E-016
    -11.2000    -11.8000     0.38384E-017
    -11.2000    -11.6000     0.55267E-016
    -11.2000    -11.4000     0.14620E-015
    -11.2000    -11.2000     0.51183E-016
    -11.2000    -11.0000     0.47458E-016
    -11.2000    -10.8000     0.51010E-016
    -11.2000    -10.6000     0.10705E-015
    -11.2000    -10.4000     0.26267E-015
    -11.2000    -10.2000     0.10622E-015
    -11.2000    -10.0000     0.16730E-015
    -11.2000     -9.8000     0.12535E-014
    -11.2000     -9.6000     0.16646E-014
    -11.2000     -9.4000     0.42747E-015
    -11.2000     -9.2000     0.49215E-016
    -11.2000     -9.0000     0.34230E-015
    -11.2000     -8.8000     0.15457E-015
    -11.2000     -8.6000     0.47744E-016
    -11.2000     -8.4000     0.18670E-015
    -11.2000     -8.2000     0.29691E-015
    -11.2000     -8.0000     0.42623E-016
    -11.2000     -7.8000     0.76575E-015
    -11.2000     -7.6000     0.11195E-014
    -11.2000     -7.4000     0.84283E-015
    -11.2000     -7.2000     0.16042E-014
    -11.2000     -7.0000     0.55892E-015
    -11.2000     -6.8000     0.15845E-014
    -11.2000     -6.6000     0.17582E-014
    -11.2000     -6.4000     0.24161E-014
    -11.2000     -6.2000     0.27108E-014
    -11.2000     -6.0000     0.17478E-014
    -11.2000     -5.8000     0.12547E-014
    -11.2000     -5.6000     0.40873E-014
    -11.2000     -5.4000     0.14105E-014
    -11.2000     -5.2000     0.28145E-014
    -11.2000     -5.0000     0.61792E-014
    -11.2000     -4.8000     0.33277E-014
    -11.2000     -4.6000     0.26298E-014
    -11.2000     -4.4000     0.58774E-014
    -11.2000     -4.2000     0.57578E-014
    -11.2000     -4.0000     0.55050E-014
    -11.2000     -3.8000     0.79554E-014
    -11.2000     -3.6000     0.91237E-014
    -11.2000     -3.4000     0.83610E-014
    -11.2000     -3.2000     0.10045E-013
    -11.2000     -3.0000     0.83424E-014
    -11.2000     -2.8000     0.65121E-014
    -11.2000     -2.6000     0.11111E-013
    -11.2000     -2.4000     0.80160E-014
    -11.2000     -2.2000     0.18626E-013
    -11.2000     -2.0000     0.12086E-013
    -11.2000     -1.8000     0.14702E-013
    -11.2000     -1.6000     0.15008E-013
    -11.2000     -1.4000     0.12638E-013
    -11.2000     -1.2000     0.13816E-013
    -11.2000     -1.0000     0.12389E-013
    -11.2000     -0.8000     0.14469E-013
    -11.2000     -0.6000     0.12352E-013
    -11.2000     -0.4000     0.15238E-013
    -11.2000     -0.2000     0.10693E-013
    -11.2000      0.0000     0.17375E-013
    -11.2000      0.2000     0.10693E-013
    -11.2000      0.4000     0.15238E-013
    -11.2000      0.6000     0.12352E-013
    -11.2000      0.8000     0.14469E-013
    -11.2000      1.0000     0.12389E-013
    -11.2000      1.2000     0.13816E-013
    -11.2000      1.4000     0.12638E-013
    -11.2000      1.6000     0.15008E-013
    -11.2000      1.8000     0.14702E-013
    -11.2000      2.0000     0.12086E-013
    -11.2000      2.2000     0.18626E-013
    -11.2000      2.4000     0.80160E-014
    -11.2000      2.6000     0.11111E-013
    -11.2000      2.8000     0.65121E-014
    -11.2000      3.0000     0.83424E-014
    -11.2000      3.2000     0.10045E-013
    -11.2000      3.4000     0.83610E-014
    -11.2000      3.6000     0.91237E-014
    -11.2000      3.8000     0.79554E-014
    -11.2000      4.0000     0.55050E-014
    -11.2000      4.2000     0.57578E-014
    -11.2000      4.4000     0.58774E-014
    -11.2000      4.6000     0.26298E-014
    -11.2000      4.8000     0.33277E-014
    -11.2000      5.0000     0.61792E-014
    -11.2000      5.2000     0.28145E-014
    -11.2000      5.4000     0.14105E-014
    -11.2000      5.6000     0.40873E-014
    -11.2000      5.8000     0.12547E-014
    -11.2000      6.0000     0.17478E-014
    -11.2000      6.2000     0.27108E-014
    -11.2000      6.4000     0.24161E-014
    -11.2000      6.6000     0.17582E-014
    -11.2000      6.8000     0.15845E-014
    -11.2000      7.0000     0.55892E-015
    -11.2000      7.2000     0.16042E-014
    -11.2000      7.4000     0.84283E-015
    -11.2000      7.6000     0.11195E-014
    -11.2000      7.8000     0.76575E-015
    -11.2000      8.0000     0.42623E-016
    -11.2000      8.2000     0.29691E-015
    -11.2000      8.4000     0.18670E-015
    -11.2000      8.6000     0.47744E-016
    -11.2000      8.8000     0.15457E-015
    -11.2000      9.0000     0.34230E-015
    -11.2000      9.2000     0.49215E-016
    -11.2000      9.4000     0.42747E-015
    -11.2000      9.6000     0.16646E-014
    -11.2000      9.8000     0.12535E-014
    -11.2000     10.0000     0.16730E-015
    -11.2000     10.2000     0.10622E-015
    -11.2000     10.4000     0.26267E-015
    -11.2000     10.6000     0.10705E-015
    -11.2000     10.8000     0.51010E-016
    -11.2000     11.0000     0.47458E-016
    -11.2000     11.2000     0.51183E-016
    -11.2000     11.4000     0.14620E-015
    -11.2000     11.6000     0.55267E-016
    -11.2000     11.8000     0.38384E-017
    -11.2000     12.0000     0.60690E-016
    -11.2000     12.2000     0.67870E-016
    -11.2000     12.4000     0.18603E-016
    -11.2000     12.6000     0.18075E-015
    -11.2000     12.8000     0.30882E-015
    -11.2000     13.0000     0.34845E-015
    -11.2000     13.2000     0.37241E-015
    -11.2000     13.4000     0.22651E-015
    -11.2000     13.6000     0.10302E-015
    -11.2000     13.8000     0.55765E-016
    -11.2000     14.0000     0.18043E-016
    -11.2000     14.2000     0.33677E-017
    -11.2000     14.4000     0.31499E-016
    -11.2000     14.6000     0.62509E-016
    -11.2000     14.8000     0.48390E-016
    -11.2000     15.0000     0.38419E-016
    -11.2000     15.2000     0.71556E-016
    -11.2000     15.4000     0.82323E-016
    -11.2000     15.6000     0.26957E-016
    -11.2000     15.8000     0.44568E-017
    -11.2000     16.0000     0.72776E-016
    -11.2000     16.2000     0.11550E-015
    -11.2000     16.4000     0.83567E-016
    -11.2000     16.6000     0.55408E-016
    -11.2000     16.8000     0.43056E-016
    -11.2000     17.0000     0.40474E-016
    -11.2000     17.2000     0.78901E-016
    -11.2000     17.4000     0.11401E-015
    -11.2000     17.6000     0.82960E-016
    -11.2000     17.8000     0.31338E-016
    -11.2000     18.0000     0.30399E-016
    -11.2000     18.2000     0.61336E-016
    -11.2000     18.4000     0.65372E-016
    -11.2000     18.6000     0.34891E-016
    -11.2000     18.8000     0.59823E-017
    -11.2000     19.0000     0.80827E-018
    -11.2000     19.2000     0.99490E-017
    -11.2000     19.4000     0.16247E-016
    -11.2000     19.6000     0.14453E-016
    -11.2000     19.8000     0.90283E-017
    -11.2000     20.0000     0.45362E-017
    -11.2000     20.2000     0.20588E-017
    -11.2000     20.4000     0.10213E-017
    -11.2000     20.6000     0.97060E-018
    -11.2000     20.8000     0.15597E-017
    -11.2000     21.0000     0.21600E-017
    -11.2000     21.2000     0.21570E-017
    -11.2000     21.4000     0.14876E-017
    -11.2000     21.6000     0.65353E-018
    -11.2000     21.8000     0.20577E-018
    -11.2000     22.0000     0.28960E-018
    -11.2000     22.2000     0.64493E-018
    -11.2000     22.4000     0.92257E-018
    -11.2000     22.6000     0.95096E-018
    -11.2000     22.8000     0.77094E-018
    -11.2000     23.0000     0.51605E-018
    -11.2000     23.2000     0.29452E-018
    -11.2000     23.4000     0.14747E-018
    -11.2000     23.6000     0.67394E-019
    -11.2000     23.8000     0.29824E-019
    -11.2000     24.0000     0.13908E-019
    -11.2000     24.2000     0.71276E-020
    -11.2000     24.4000     0.39900E-020
    -11.2000     24.6000     0.22742E-020
    -11.2000     24.8000     0.11970E-020
    -11.2000     25.0000     0.75232E-021
    -11.2000     25.2000     0.21279E-021
    -11.2000     25.4000     0.29541E-021
    -11.2000     25.6000     0.00000E+000

    -11.0000    -25.6000     0.00000E+000
    -11.0000    -25.4000     0.35905E-021
    -11.0000    -25.2000     0.33660E-021
    -11.0000    -25.0000     0.75523E-021
    -11.0000    -24.8000     0.14686E-020
    -11.0000    -24.6000     0.24021E-020
    -11.0000    -24.4000     0.43008E-020
    -11.0000    -24.2000     0.73439E-020
    -11.0000    -24.0000     0.14200E-019
    -11.0000    -23.8000     0.30266E-019
    -11.0000    -23.6000     0.68329E-019
    -11.0000    -23.4000     0.14856E-018
    -11.0000    -23.2000     0.29253E-018
    -11.0000    -23.0000     0.50095E-018
    -11.0000    -22.8000     0.72357E-018
    -11.0000    -22.6000     0.85016E-018
    -11.0000    -22.4000     0.76831E-018
    -11.0000    -22.2000     0.49205E-018
    -11.0000    -22.0000     0.26762E-018
    -11.0000    -21.8000     0.50701E-018
    -11.0000    -21.6000     0.15219E-017
    -11.0000    -21.4000     0.32824E-017
    -11.0000    -21.2000     0.54772E-017
    -11.0000    -21.0000     0.77733E-017
    -11.0000    -20.8000     0.97783E-017
    -11.0000    -20.6000     0.10593E-016
    -11.0000    -20.4000     0.89528E-017
    -11.0000    -20.2000     0.50621E-017
    -11.0000    -20.0000     0.28419E-017
    -11.0000    -19.8000     0.84170E-017
    -11.0000    -19.6000     0.22934E-016
    -11.0000    -19.4000     0.36651E-016
    -11.0000    -19.2000     0.35797E-016
    -11.0000    -19.0000     0.20105E-016
    -11.0000    -18.8000     0.80648E-017
    -11.0000    -18.6000     0.15339E-016
    -11.0000    -18.4000     0.31856E-016
    -11.0000    -18.2000     0.33500E-016
    -11.0000    -18.0000     0.15959E-016
    -11.0000    -17.8000     0.31112E-017
    -11.0000    -17.6000     0.12967E-016
    -11.0000    -17.4000     0.25515E-016
    -11.0000    -17.2000     0.23328E-016
    -11.0000    -17.0000     0.55549E-016
    -11.0000    -16.8000     0.15286E-015
    -11.0000    -16.6000     0.21155E-015
    -11.0000    -16.4000     0.15549E-015
    -11.0000    -16.2000     0.89100E-016
    -11.0000    -16.0000     0.82988E-016
    -11.0000    -15.8000     0.63777E-016
    -11.0000    -15.6000     0.16375E-016
    -11.0000    -15.4000     0.45571E-017
    -11.0000    -15.2000     0.24239E-016
    -11.0000    -15.0000     0.31763E-016
    -11.0000    -14.8000     0.35680E-016
    -11.0000    -14.6000     0.38228E-016
    -11.0000    -14.4000     0.16096E-016
    -11.0000    -14.2000     0.13813E-016
    -11.0000    -14.0000     0.18759E-016
    -11.0000    -13.8000     0.11194E-017
    -11.0000    -13.6000     0.71594E-017
    -11.0000    -13.4000     0.63414E-017
    -11.0000    -13.2000     0.90598E-017
    -11.0000    -13.0000     0.27796E-016
    -11.0000    -12.8000     0.11545E-015
    -11.0000    -12.6000     0.14281E-015
    -11.0000    -12.4000     0.97287E-016
    -11.0000    -12.2000     0.13556E-015
    -11.0000    -12.0000     0.82514E-016
    -11.0000    -11.8000     0.12590E-015
    -11.0000    -11.6000     0.58165E-015
    -11.0000    -11.4000     0.62594E-015
    -11.0000    -11.2000     0.12907E-015
    -11.0000    -11.0000     0.33484E-016
    -11.0000    -10.8000     0.20573E-015
    -11.0000    -10.6000     0.15988E-015
    -11.0000    -10.4000     0.24441E-015
    -11.0000    -10.2000     0.82258E-015
    -11.0000    -10.0000     0.26050E-015
    -11.0000     -9.8000     0.20699E-015
    -11.0000     -9.6000     0.71484E-015
    -11.0000     -9.4000     0.85865E-016
    -11.0000     -9.2000     0.50778E-015
    -11.0000     -9.0000     0.78376E-015
    -11.0000     -8.8000     0.52401E-015
    -11.0000     -8.6000     0.75971E-016
    -11.0000     -8.4000     0.43869E-015
    -11.0000     -8.2000     0.60372E-015
    -11.0000     -8.0000     0.58708E-015
    -11.0000     -7.8000     0.11580E-014
    -11.0000     -7.6000     0.30190E-015
    -11.0000     -7.4000     0.12473E-014
    -11.0000     -7.2000     0.11372E-014
    -11.0000     -7.0000     0.21709E-014
    -11.0000     -6.8000     0.24098E-014
    -11.0000     -6.6000     0.30665E-014
    -11.0000     -6.4000     0.53985E-014
    -11.0000     -6.2000     0.25154E-014
    -11.0000     -6.0000     0.35629E-014
    -11.0000     -5.8000     0.54597E-014
    -11.0000     -5.6000     0.46675E-014
    -11.0000     -5.4000     0.56654E-014
    -11.0000     -5.2000     0.75871E-014
    -11.0000     -5.0000     0.82918E-014
    -11.0000     -4.8000     0.86146E-014
    -11.0000     -4.6000     0.84151E-014
    -11.0000     -4.4000     0.10348E-013
    -11.0000     -4.2000     0.10469E-013
    -11.0000     -4.0000     0.12712E-013
    -11.0000     -3.8000     0.11195E-013
    -11.0000     -3.6000     0.17849E-013
    -11.0000     -3.4000     0.15626E-013
    -11.0000     -3.2000     0.15573E-013
    -11.0000     -3.0000     0.18281E-013
    -11.0000     -2.8000     0.14209E-013
    -11.0000     -2.6000     0.15111E-013
    -11.0000     -2.4000     0.17347E-013
    -11.0000     -2.2000     0.23102E-013
    -11.0000     -2.0000     0.23888E-013
    -11.0000     -1.8000     0.23679E-013
    -11.0000     -1.6000     0.30981E-013
    -11.0000     -1.4000     0.24572E-013
    -11.0000     -1.2000     0.30444E-013
    -11.0000     -1.0000     0.32256E-013
    -11.0000     -0.8000     0.30037E-013
    -11.0000     -0.6000     0.30904E-013
    -11.0000     -0.4000     0.28929E-013
    -11.0000     -0.2000     0.30968E-013
    -11.0000      0.0000     0.35946E-013
    -11.0000      0.2000     0.30968E-013
    -11.0000      0.4000     0.28929E-013
    -11.0000      0.6000     0.30904E-013
    -11.0000      0.8000     0.30037E-013
    -11.0000      1.0000     0.32256E-013
    -11.0000      1.2000     0.30444E-013
    -11.0000      1.4000     0.24572E-013
    -11.0000      1.6000     0.30981E-013
    -11.0000      1.8000     0.23679E-013
    -11.0000      2.0000     0.23888E-013
    -11.0000      2.2000     0.23102E-013
    -11.0000      2.4000     0.17347E-013
    -11.0000      2.6000     0.15111E-013
    -11.0000      2.8000     0.14209E-013
    -11.0000      3.0000     0.18281E-013
    -11.0000      3.2000     0.15573E-013
    -11.0000      3.4000     0.15626E-013
    -11.0000      3.6000     0.17849E-013
    -11.0000      3.8000     0.11195E-013
    -11.0000      4.0000     0.12712E-013
    -11.0000      4.2000     0.10469E-013
    -11.0000      4.4000     0.10348E-013
    -11.0000      4.6000     0.84151E-014
    -11.0000      4.8000     0.86146E-014
    -11.0000      5.0000     0.82918E-014
    -11.0000      5.2000     0.75871E-014
    -11.0000      5.4000     0.56654E-014
    -11.0000      5.6000     0.46675E-014
    -11.0000      5.8000     0.54597E-014
    -11.0000      6.0000     0.35629E-014
    -11.0000      6.2000     0.25154E-014
    -11.0000      6.4000     0.53985E-014
    -11.0000      6.6000     0.30665E-014
    -11.0000      6.8000     0.24098E-014
    -11.0000      7.0000     0.21709E-014
    -11.0000      7.2000     0.11372E-014
    -11.0000      7.4000     0.12473E-014
    -11.0000      7.6000     0.30190E-015
    -11.0000      7.8000     0.11580E-014
    -11.0000      8.0000     0.58708E-015
    -11.0000      8.2000     0.60372E-015
    -11.0000      8.4000     0.43869E-015
    -11.0000      8.6000     0.75971E-016
    -11.0000      8.8000     0.52401E-015
    -11.0000      9.0000     0.78376E-015
    -11.0000      9.2000     0.50778E-015
    -11.0000      9.4000     0.85865E-016
    -11.0000      9.6000     0.71484E-015
    -11.0000      9.8000     0.20699E-015
    -11.0000     10.0000     0.26050E-015
    -11.0000     10.2000     0.82258E-015
    -11.0000     10.4000     0.24441E-015
    -11.0000     10.6000     0.15988E-015
    -11.0000     10.8000     0.20573E-015
    -11.0000     11.0000     0.33484E-016
    -11.0000     11.2000     0.12907E-015
    -11.0000     11.4000     0.62594E-015
    -11.0000     11.6000     0.58165E-015
    -11.0000     11.8000     0.12590E-015
    -11.0000     12.0000     0.82514E-016
    -11.0000     12.2000     0.13556E-015
    -11.0000     12.4000     0.97287E-016
    -11.0000     12.6000     0.14281E-015
    -11.0000     12.8000     0.11545E-015
    -11.0000     13.0000     0.27796E-016
    -11.0000     13.2000     0.90598E-017
    -11.0000     13.4000     0.63414E-017
    -11.0000     13.6000     0.71594E-017
    -11.0000     13.8000     0.11194E-017
    -11.0000     14.0000     0.18759E-016
    -11.0000     14.2000     0.13813E-016
    -11.0000     14.4000     0.16096E-016
    -11.0000     14.6000     0.38228E-016
    -11.0000     14.8000     0.35680E-016
    -11.0000     15.0000     0.31763E-016
    -11.0000     15.2000     0.24239E-016
    -11.0000     15.4000     0.45571E-017
    -11.0000     15.6000     0.16375E-016
    -11.0000     15.8000     0.63777E-016
    -11.0000     16.0000     0.82988E-016
    -11.0000     16.2000     0.89100E-016
    -11.0000     16.4000     0.15549E-015
    -11.0000     16.6000     0.21155E-015
    -11.0000     16.8000     0.15286E-015
    -11.0000     17.0000     0.55549E-016
    -11.0000     17.2000     0.23328E-016
    -11.0000     17.4000     0.25515E-016
    -11.0000     17.6000     0.12967E-016
    -11.0000     17.8000     0.31112E-017
    -11.0000     18.0000     0.15959E-016
    -11.0000     18.2000     0.33500E-016
    -11.0000     18.4000     0.31856E-016
    -11.0000     18.6000     0.15339E-016
    -11.0000     18.8000     0.80648E-017
    -11.0000     19.0000     0.20105E-016
    -11.0000     19.2000     0.35797E-016
    -11.0000     19.4000     0.36651E-016
    -11.0000     19.6000     0.22934E-016
    -11.0000     19.8000     0.84170E-017
    -11.0000     20.0000     0.28419E-017
    -11.0000     20.2000     0.50621E-017
    -11.0000     20.4000     0.89528E-017
    -11.0000     20.6000     0.10593E-016
    -11.0000     20.8000     0.97783E-017
    -11.0000     21.0000     0.77733E-017
    -11.0000     21.2000     0.54772E-017
    -11.0000     21.4000     0.32824E-017
    -11.0000     21.6000     0.15219E-017
    -11.0000     21.8000     0.50701E-018
    -11.0000     22.0000     0.26762E-018
    -11.0000     22.2000     0.49205E-018
    -11.0000     22.4000     0.76832E-018
    -11.0000     22.6000     0.85016E-018
    -11.0000     22.8000     0.72358E-018
    -11.0000     23.0000     0.50094E-018
    -11.0000     23.2000     0.29254E-018
    -11.0000     23.4000     0.14855E-018
    -11.0000     23.6000     0.68335E-019
    -11.0000     23.8000     0.30268E-019
    -11.0000     24.0000     0.14188E-019
    -11.0000     24.2000     0.73702E-020
    -11.0000     24.4000     0.42504E-020
    -11.0000     24.6000     0.24862E-020
    -11.0000     24.8000     0.13529E-020
    -11.0000     25.0000     0.87913E-021
    -11.0000     25.2000     0.24893E-021
    -11.0000     25.4000     0.36782E-021
    -11.0000     25.6000     0.00000E+000

    -10.8000    -25.6000     0.00000E+000
    -10.8000    -25.4000     0.36798E-021
    -10.8000    -25.2000     0.32861E-021
    -10.8000    -25.0000     0.70891E-021
    -10.8000    -24.8000     0.13456E-020
    -10.8000    -24.6000     0.21073E-020
    -10.8000    -24.4000     0.37610E-020
    -10.8000    -24.2000     0.65474E-020
    -10.8000    -24.0000     0.13492E-019
    -10.8000    -23.8000     0.30565E-019
    -10.8000    -23.6000     0.71291E-019
    -10.8000    -23.4000     0.15553E-018
    -10.8000    -23.2000     0.30200E-018
    -10.8000    -23.0000     0.50481E-018
    -10.8000    -22.8000     0.70610E-018
    -10.8000    -22.6000     0.79553E-018
    -10.8000    -22.4000     0.67862E-018
    -10.8000    -22.2000     0.40842E-018
    -10.8000    -22.0000     0.28855E-018
    -10.8000    -21.8000     0.83462E-018
    -10.8000    -21.6000     0.26201E-017
    -10.8000    -21.4000     0.61942E-017
    -10.8000    -21.2000     0.12101E-016
    -10.8000    -21.0000     0.20566E-016
    -10.8000    -20.8000     0.30447E-016
    -10.8000    -20.6000     0.38400E-016
    -10.8000    -20.4000     0.40595E-016
    -10.8000    -20.2000     0.37678E-016
    -10.8000    -20.0000     0.38116E-016
    -10.8000    -19.8000     0.52256E-016
    -10.8000    -19.6000     0.78185E-016
    -10.8000    -19.4000     0.95915E-016
    -10.8000    -19.2000     0.85019E-016
    -10.8000    -19.0000     0.50941E-016
    -10.8000    -18.8000     0.22532E-016
    -10.8000    -18.6000     0.16557E-016
    -10.8000    -18.4000     0.19722E-016
    -10.8000    -18.2000     0.15765E-016
    -10.8000    -18.0000     0.75446E-017
    -10.8000    -17.8000     0.25172E-017
    -10.8000    -17.6000     0.30815E-017
    -10.8000    -17.4000     0.59709E-017
    -10.8000    -17.2000     0.71952E-017
    -10.8000    -17.0000     0.45922E-016
    -10.8000    -16.8000     0.14747E-015
    -10.8000    -16.6000     0.17964E-015
    -10.8000    -16.4000     0.59052E-016
    -10.8000    -16.2000     0.87001E-017
    -10.8000    -16.0000     0.16022E-015
    -10.8000    -15.8000     0.27215E-015
    -10.8000    -15.6000     0.18495E-015
    -10.8000    -15.4000     0.47222E-016
    -10.8000    -15.2000     0.29217E-016
    -10.8000    -15.0000     0.11252E-015
    -10.8000    -14.8000     0.16393E-015
    -10.8000    -14.6000     0.12223E-015
    -10.8000    -14.4000     0.49096E-016
    -10.8000    -14.2000     0.39701E-016
    -10.8000    -14.0000     0.26360E-016
    -10.8000    -13.8000     0.19863E-017
    -10.8000    -13.6000     0.42016E-016
    -10.8000    -13.4000     0.19639E-016
    -10.8000    -13.2000     0.20953E-016
    -10.8000    -13.0000     0.41446E-016
    -10.8000    -12.8000     0.70683E-016
    -10.8000    -12.6000     0.90344E-016
    -10.8000    -12.4000     0.14696E-016
    -10.8000    -12.2000     0.10522E-015
    -10.8000    -12.0000     0.13565E-015
    -10.8000    -11.8000     0.25944E-016
    -10.8000    -11.6000     0.13264E-015
    -10.8000    -11.4000     0.77223E-016
    -10.8000    -11.2000     0.35255E-016
    -10.8000    -11.0000     0.28760E-017
    -10.8000    -10.8000     0.17541E-015
    -10.8000    -10.6000     0.26047E-015
    -10.8000    -10.4000     0.51315E-015
    -10.8000    -10.2000     0.82769E-015
    -10.8000    -10.0000     0.55352E-015
    -10.8000     -9.8000     0.13098E-014
    -10.8000     -9.6000     0.52544E-015
    -10.8000     -9.4000     0.27175E-015
    -10.8000     -9.2000     0.83517E-015
    -10.8000     -9.0000     0.48698E-015
    -10.8000     -8.8000     0.20186E-014
    -10.8000     -8.6000     0.60937E-015
    -10.8000     -8.4000     0.17943E-014
    -10.8000     -8.2000     0.98518E-015
    -10.8000     -8.0000     0.27523E-014
    -10.8000     -7.8000     0.32217E-014
    -10.8000     -7.6000     0.87970E-015
    -10.8000     -7.4000     0.24114E-014
    -10.8000     -7.2000     0.33253E-014
    -10.8000     -7.0000     0.39815E-014
    -10.8000     -6.8000     0.39479E-014
    -10.8000     -6.6000     0.54123E-014
    -10.8000     -6.4000     0.73581E-014
    -10.8000     -6.2000     0.60609E-014
    -10.8000     -6.0000     0.85277E-014
    -10.8000     -5.8000     0.93592E-014
    -10.8000     -5.6000     0.86554E-014
    -10.8000     -5.4000     0.14671E-013
    -10.8000     -5.2000     0.17547E-013
    -10.8000     -5.0000     0.14223E-013
    -10.8000     -4.8000     0.18290E-013
    -10.8000     -4.6000     0.16888E-013
    -10.8000     -4.4000     0.24263E-013
    -10.8000     -4.2000     0.20150E-013
    -10.8000     -4.0000     0.29833E-013
    -10.8000     -3.8000     0.24356E-013
    -10.8000     -3.6000     0.33326E-013
    -10.8000     -3.4000     0.38429E-013
    -10.8000     -3.2000     0.39756E-013
    -10.8000     -3.0000     0.42854E-013
    -10.8000     -2.8000     0.38299E-013
    -10.8000     -2.6000     0.42718E-013
    -10.8000     -2.4000     0.50224E-013
    -10.8000     -2.2000     0.41612E-013
    -10.8000     -2.0000     0.54165E-013
    -10.8000     -1.8000     0.48215E-013
    -10.8000     -1.6000     0.63492E-013
    -10.8000     -1.4000     0.54787E-013
    -10.8000     -1.2000     0.65675E-013
    -10.8000     -1.0000     0.60214E-013
    -10.8000     -0.8000     0.67645E-013
    -10.8000     -0.6000     0.68136E-013
    -10.8000     -0.4000     0.63937E-013
    -10.8000     -0.2000     0.67521E-013
    -10.8000      0.0000     0.73401E-013
    -10.8000      0.2000     0.67521E-013
    -10.8000      0.4000     0.63937E-013
    -10.8000      0.6000     0.68136E-013
    -10.8000      0.8000     0.67645E-013
    -10.8000      1.0000     0.60214E-013
    -10.8000      1.2000     0.65675E-013
    -10.8000      1.4000     0.54787E-013
    -10.8000      1.6000     0.63492E-013
    -10.8000      1.8000     0.48215E-013
    -10.8000      2.0000     0.54165E-013
    -10.8000      2.2000     0.41612E-013
    -10.8000      2.4000     0.50224E-013
    -10.8000      2.6000     0.42718E-013
    -10.8000      2.8000     0.38299E-013
    -10.8000      3.0000     0.42854E-013
    -10.8000      3.2000     0.39756E-013
    -10.8000      3.4000     0.38429E-013
    -10.8000      3.6000     0.33326E-013
    -10.8000      3.8000     0.24356E-013
    -10.8000      4.0000     0.29833E-013
    -10.8000      4.2000     0.20150E-013
    -10.8000      4.4000     0.24263E-013
    -10.8000      4.6000     0.16888E-013
    -10.8000      4.8000     0.18290E-013
    -10.8000      5.0000     0.14223E-013
    -10.8000      5.2000     0.17547E-013
    -10.8000      5.4000     0.14671E-013
    -10.8000      5.6000     0.86554E-014
    -10.8000      5.8000     0.93592E-014
    -10.8000      6.0000     0.85277E-014
    -10.8000      6.2000     0.60609E-014
    -10.8000      6.4000     0.73581E-014
    -10.8000      6.6000     0.54123E-014
    -10.8000      6.8000     0.39479E-014
    -10.8000      7.0000     0.39815E-014
    -10.8000      7.2000     0.33253E-014
    -10.8000      7.4000     0.24114E-014
    -10.8000      7.6000     0.87970E-015
    -10.8000      7.8000     0.32217E-014
    -10.8000      8.0000     0.27523E-014
    -10.8000      8.2000     0.98518E-015
    -10.8000      8.4000     0.17943E-014
    -10.8000      8.6000     0.60937E-015
    -10.8000      8.8000     0.20186E-014
    -10.8000      9.0000     0.48698E-015
    -10.8000      9.2000     0.83517E-015
    -10.8000      9.4000     0.27175E-015
    -10.8000      9.6000     0.52544E-015
    -10.8000      9.8000     0.13098E-014
    -10.8000     10.0000     0.55352E-015
    -10.8000     10.2000     0.82769E-015
    -10.8000     10.4000     0.51315E-015
    -10.8000     10.6000     0.26047E-015
    -10.8000     10.8000     0.17541E-015
    -10.8000     11.0000     0.28760E-017
    -10.8000     11.2000     0.35255E-016
    -10.8000     11.4000     0.77223E-016
    -10.8000     11.6000     0.13264E-015
    -10.8000     11.8000     0.25944E-016
    -10.8000     12.0000     0.13565E-015
    -10.8000     12.2000     0.10522E-015
    -10.8000     12.4000     0.14696E-016
    -10.8000     12.6000     0.90344E-016
    -10.8000     12.8000     0.70683E-016
    -10.8000     13.0000     0.41446E-016
    -10.8000     13.2000     0.20953E-016
    -10.8000     13.4000     0.19639E-016
    -10.8000     13.6000     0.42016E-016
    -10.8000     13.8000     0.19863E-017
    -10.8000     14.0000     0.26360E-016
    -10.8000     14.2000     0.39701E-016
    -10.8000     14.4000     0.49096E-016
    -10.8000     14.6000     0.12223E-015
    -10.8000     14.8000     0.16393E-015
    -10.8000     15.0000     0.11252E-015
    -10.8000     15.2000     0.29217E-016
    -10.8000     15.4000     0.47222E-016
    -10.8000     15.6000     0.18495E-015
    -10.8000     15.8000     0.27215E-015
    -10.8000     16.0000     0.16022E-015
    -10.8000     16.2000     0.87001E-017
    -10.8000     16.4000     0.59052E-016
    -10.8000     16.6000     0.17964E-015
    -10.8000     16.8000     0.14747E-015
    -10.8000     17.0000     0.45922E-016
    -10.8000     17.2000     0.71952E-017
    -10.8000     17.4000     0.59709E-017
    -10.8000     17.6000     0.30815E-017
    -10.8000     17.8000     0.25172E-017
    -10.8000     18.0000     0.75446E-017
    -10.8000     18.2000     0.15765E-016
    -10.8000     18.4000     0.19722E-016
    -10.8000     18.6000     0.16557E-016
    -10.8000     18.8000     0.22532E-016
    -10.8000     19.0000     0.50941E-016
    -10.8000     19.2000     0.85019E-016
    -10.8000     19.4000     0.95915E-016
    -10.8000     19.6000     0.78185E-016
    -10.8000     19.8000     0.52256E-016
    -10.8000     20.0000     0.38116E-016
    -10.8000     20.2000     0.37678E-016
    -10.8000     20.4000     0.40595E-016
    -10.8000     20.6000     0.38400E-016
    -10.8000     20.8000     0.30447E-016
    -10.8000     21.0000     0.20566E-016
    -10.8000     21.2000     0.12101E-016
    -10.8000     21.4000     0.61942E-017
    -10.8000     21.6000     0.26201E-017
    -10.8000     21.8000     0.83463E-018
    -10.8000     22.0000     0.28855E-018
    -10.8000     22.2000     0.40841E-018
    -10.8000     22.4000     0.67862E-018
    -10.8000     22.6000     0.79552E-018
    -10.8000     22.8000     0.70611E-018
    -10.8000     23.0000     0.50479E-018
    -10.8000     23.2000     0.30202E-018
    -10.8000     23.4000     0.15551E-018
    -10.8000     23.6000     0.71297E-019
    -10.8000     23.8000     0.30570E-019
    -10.8000     24.0000     0.13476E-019
    -10.8000     24.2000     0.65780E-020
    -10.8000     24.4000     0.37075E-020
    -10.8000     24.6000     0.21939E-020
    -10.8000     24.8000     0.12265E-020
    -10.8000     25.0000     0.83762E-021
    -10.8000     25.2000     0.23622E-021
    -10.8000     25.4000     0.37763E-021
    -10.8000     25.6000     0.00000E+000

    -10.6000    -25.6000     0.00000E+000
    -10.6000    -25.4000     0.29611E-021
    -10.6000    -25.2000     0.23711E-021
    -10.6000    -25.0000     0.49502E-021
    -10.6000    -24.8000     0.88910E-021
    -10.6000    -24.6000     0.13456E-020
    -10.6000    -24.4000     0.25582E-020
    -10.6000    -24.2000     0.51489E-020
    -10.6000    -24.0000     0.12702E-019
    -10.6000    -23.8000     0.32177E-019
    -10.6000    -23.6000     0.78100E-019
    -10.6000    -23.4000     0.17007E-018
    -10.6000    -23.2000     0.32453E-018
    -10.6000    -23.0000     0.53141E-018
    -10.6000    -22.8000     0.73040E-018
    -10.6000    -22.6000     0.81356E-018
    -10.6000    -22.4000     0.68798E-018
    -10.6000    -22.2000     0.38714E-018
    -10.6000    -22.0000     0.15922E-018
    -10.6000    -21.8000     0.47822E-018
    -10.6000    -21.6000     0.20585E-017
    -10.6000    -21.4000     0.60003E-017
    -10.6000    -21.2000     0.13832E-016
    -10.6000    -21.0000     0.26671E-016
    -10.6000    -20.8000     0.43160E-016
    -10.6000    -20.6000     0.58009E-016
    -10.6000    -20.4000     0.64829E-016
    -10.6000    -20.2000     0.63843E-016
    -10.6000    -20.0000     0.66707E-016
    -10.6000    -19.8000     0.87532E-016
    -10.6000    -19.6000     0.12303E-015
    -10.6000    -19.4000     0.14544E-015
    -10.6000    -19.2000     0.12689E-015
    -10.6000    -19.0000     0.73554E-016
    -10.6000    -18.8000     0.23056E-016
    -10.6000    -18.6000     0.17665E-017
    -10.6000    -18.4000     0.69688E-018
    -10.6000    -18.2000     0.17044E-017
    -10.6000    -18.0000     0.11371E-017
    -10.6000    -17.8000     0.26359E-018
    -10.6000    -17.6000     0.49310E-017
    -10.6000    -17.4000     0.17253E-016
    -10.6000    -17.2000     0.19374E-016
    -10.6000    -17.0000     0.49580E-016
    -10.6000    -16.8000     0.18368E-015
    -10.6000    -16.6000     0.30003E-015
    -10.6000    -16.4000     0.21700E-015
    -10.6000    -16.2000     0.81696E-016
    -10.6000    -16.0000     0.96294E-016
    -10.6000    -15.8000     0.17530E-015
    -10.6000    -15.6000     0.18375E-015
    -10.6000    -15.4000     0.10166E-015
    -10.6000    -15.2000     0.39296E-016
    -10.6000    -15.0000     0.96769E-016
    -10.6000    -14.8000     0.18105E-015
    -10.6000    -14.6000     0.15183E-015
    -10.6000    -14.4000     0.27278E-016
    -10.6000    -14.2000     0.20266E-016
    -10.6000    -14.0000     0.83451E-016
    -10.6000    -13.8000     0.11029E-015
    -10.6000    -13.6000     0.21022E-015
    -10.6000    -13.4000     0.16250E-015
    -10.6000    -13.2000     0.51499E-016
    -10.6000    -13.0000     0.59088E-017
    -10.6000    -12.8000     0.40508E-016
    -10.6000    -12.6000     0.12154E-015
    -10.6000    -12.4000     0.52188E-016
    -10.6000    -12.2000     0.30089E-016
    -10.6000    -12.0000     0.14958E-016
    -10.6000    -11.8000     0.77755E-016
    -10.6000    -11.6000     0.11157E-015
    -10.6000    -11.4000     0.45418E-017
    -10.6000    -11.2000     0.13178E-015
    -10.6000    -11.0000     0.97036E-016
    -10.6000    -10.8000     0.11427E-015
    -10.6000    -10.6000     0.12729E-015
    -10.6000    -10.4000     0.77881E-015
    -10.6000    -10.2000     0.40142E-015
    -10.6000    -10.0000     0.52218E-015
    -10.6000     -9.8000     0.18787E-014
    -10.6000     -9.6000     0.83574E-015
    -10.6000     -9.4000     0.11317E-014
    -10.6000     -9.2000     0.13359E-014
    -10.6000     -9.0000     0.83735E-015
    -10.6000     -8.8000     0.25667E-014
    -10.6000     -8.6000     0.12804E-014
    -10.6000     -8.4000     0.37995E-014
    -10.6000     -8.2000     0.15853E-014
    -10.6000     -8.0000     0.56661E-014
    -10.6000     -7.8000     0.48596E-014
    -10.6000     -7.6000     0.51648E-014
    -10.6000     -7.4000     0.49212E-014
    -10.6000     -7.2000     0.87555E-014
    -10.6000     -7.0000     0.50720E-014
    -10.6000     -6.8000     0.95735E-014
    -10.6000     -6.6000     0.12277E-013
    -10.6000     -6.4000     0.11866E-013
    -10.6000     -6.2000     0.17522E-013
    -10.6000     -6.0000     0.16164E-013
    -10.6000     -5.8000     0.17433E-013
    -10.6000     -5.6000     0.20715E-013
    -10.6000     -5.4000     0.26751E-013
    -10.6000     -5.2000     0.33026E-013
    -10.6000     -5.0000     0.34444E-013
    -10.6000     -4.8000     0.30445E-013
    -10.6000     -4.6000     0.41490E-013
    -10.6000     -4.4000     0.54005E-013
    -10.6000     -4.2000     0.51224E-013
    -10.6000     -4.0000     0.57411E-013
    -10.6000     -3.8000     0.68199E-013
    -10.6000     -3.6000     0.69278E-013
    -10.6000     -3.4000     0.85872E-013
    -10.6000     -3.2000     0.92741E-013
    -10.6000     -3.0000     0.92999E-013
    -10.6000     -2.8000     0.97808E-013
    -10.6000     -2.6000     0.11921E-012
    -10.6000     -2.4000     0.12451E-012
    -10.6000     -2.2000     0.12516E-012
    -10.6000     -2.0000     0.13615E-012
    -10.6000     -1.8000     0.14833E-012
    -10.6000     -1.6000     0.15094E-012
    -10.6000     -1.4000     0.13999E-012
    -10.6000     -1.2000     0.16203E-012
    -10.6000     -1.0000     0.14736E-012
    -10.6000     -0.8000     0.17456E-012
    -10.6000     -0.6000     0.17445E-012
    -10.6000     -0.4000     0.17831E-012
    -10.6000     -0.2000     0.16192E-012
    -10.6000      0.0000     0.16809E-012
    -10.6000      0.2000     0.16192E-012
    -10.6000      0.4000     0.17831E-012
    -10.6000      0.6000     0.17445E-012
    -10.6000      0.8000     0.17456E-012
    -10.6000      1.0000     0.14736E-012
    -10.6000      1.2000     0.16203E-012
    -10.6000      1.4000     0.13999E-012
    -10.6000      1.6000     0.15094E-012
    -10.6000      1.8000     0.14833E-012
    -10.6000      2.0000     0.13615E-012
    -10.6000      2.2000     0.12516E-012
    -10.6000      2.4000     0.12451E-012
    -10.6000      2.6000     0.11921E-012
    -10.6000      2.8000     0.97808E-013
    -10.6000      3.0000     0.92999E-013
    -10.6000      3.2000     0.92741E-013
    -10.6000      3.4000     0.85872E-013
    -10.6000      3.6000     0.69278E-013
    -10.6000      3.8000     0.68199E-013
    -10.6000      4.0000     0.57411E-013
    -10.6000      4.2000     0.51224E-013
    -10.6000      4.4000     0.54005E-013
    -10.6000      4.6000     0.41490E-013
    -10.6000      4.8000     0.30445E-013
    -10.6000      5.0000     0.34444E-013
    -10.6000      5.2000     0.33026E-013
    -10.6000      5.4000     0.26751E-013
    -10.6000      5.6000     0.20715E-013
    -10.6000      5.8000     0.17433E-013
    -10.6000      6.0000     0.16164E-013
    -10.6000      6.2000     0.17522E-013
    -10.6000      6.4000     0.11866E-013
    -10.6000      6.6000     0.12277E-013
    -10.6000      6.8000     0.95735E-014
    -10.6000      7.0000     0.50720E-014
    -10.6000      7.2000     0.87555E-014
    -10.6000      7.4000     0.49212E-014
    -10.6000      7.6000     0.51648E-014
    -10.6000      7.8000     0.48596E-014
    -10.6000      8.0000     0.56661E-014
    -10.6000      8.2000     0.15853E-014
    -10.6000      8.4000     0.37995E-014
    -10.6000      8.6000     0.12804E-014
    -10.6000      8.8000     0.25667E-014
    -10.6000      9.0000     0.83735E-015
    -10.6000      9.2000     0.13359E-014
    -10.6000      9.4000     0.11317E-014
    -10.6000      9.6000     0.83574E-015
    -10.6000      9.8000     0.18787E-014
    -10.6000     10.0000     0.52218E-015
    -10.6000     10.2000     0.40142E-015
    -10.6000     10.4000     0.77881E-015
    -10.6000     10.6000     0.12729E-015
    -10.6000     10.8000     0.11427E-015
    -10.6000     11.0000     0.97036E-016
    -10.6000     11.2000     0.13178E-015
    -10.6000     11.4000     0.45418E-017
    -10.6000     11.6000     0.11157E-015
    -10.6000     11.8000     0.77755E-016
    -10.6000     12.0000     0.14958E-016
    -10.6000     12.2000     0.30089E-016
    -10.6000     12.4000     0.52188E-016
    -10.6000     12.6000     0.12154E-015
    -10.6000     12.8000     0.40508E-016
    -10.6000     13.0000     0.59088E-017
    -10.6000     13.2000     0.51499E-016
    -10.6000     13.4000     0.16250E-015
    -10.6000     13.6000     0.21022E-015
    -10.6000     13.8000     0.11029E-015
    -10.6000     14.0000     0.83451E-016
    -10.6000     14.2000     0.20266E-016
    -10.6000     14.4000     0.27278E-016
    -10.6000     14.6000     0.15183E-015
    -10.6000     14.8000     0.18105E-015
    -10.6000     15.0000     0.96769E-016
    -10.6000     15.2000     0.39296E-016
    -10.6000     15.4000     0.10166E-015
    -10.6000     15.6000     0.18375E-015
    -10.6000     15.8000     0.17530E-015
    -10.6000     16.0000     0.96294E-016
    -10.6000     16.2000     0.81696E-016
    -10.6000     16.4000     0.21700E-015
    -10.6000     16.6000     0.30003E-015
    -10.6000     16.8000     0.18368E-015
    -10.6000     17.0000     0.49580E-016
    -10.6000     17.2000     0.19374E-016
    -10.6000     17.4000     0.17253E-016
    -10.6000     17.6000     0.49310E-017
    -10.6000     17.8000     0.26359E-018
    -10.6000     18.0000     0.11371E-017
    -10.6000     18.2000     0.17044E-017
    -10.6000     18.4000     0.69688E-018
    -10.6000     18.6000     0.17665E-017
    -10.6000     18.8000     0.23056E-016
    -10.6000     19.0000     0.73554E-016
    -10.6000     19.2000     0.12689E-015
    -10.6000     19.4000     0.14544E-015
    -10.6000     19.6000     0.12303E-015
    -10.6000     19.8000     0.87532E-016
    -10.6000     20.0000     0.66707E-016
    -10.6000     20.2000     0.63843E-016
    -10.6000     20.4000     0.64829E-016
    -10.6000     20.6000     0.58009E-016
    -10.6000     20.8000     0.43160E-016
    -10.6000     21.0000     0.26671E-016
    -10.6000     21.2000     0.13832E-016
    -10.6000     21.4000     0.60003E-017
    -10.6000     21.6000     0.20585E-017
    -10.6000     21.8000     0.47822E-018
    -10.6000     22.0000     0.15922E-018
    -10.6000     22.2000     0.38713E-018
    -10.6000     22.4000     0.68799E-018
    -10.6000     22.6000     0.81355E-018
    -10.6000     22.8000     0.73042E-018
    -10.6000     23.0000     0.53138E-018
    -10.6000     23.2000     0.32455E-018
    -10.6000     23.4000     0.17006E-018
    -10.6000     23.6000     0.78100E-019
    -10.6000     23.8000     0.32194E-019
    -10.6000     24.0000     0.12672E-019
    -10.6000     24.2000     0.51907E-020
    -10.6000     24.4000     0.25030E-020
    -10.6000     24.6000     0.14208E-020
    -10.6000     24.8000     0.79283E-021
    -10.6000     25.0000     0.59689E-021
    -10.6000     25.2000     0.16404E-021
    -10.6000     25.4000     0.30248E-021
    -10.6000     25.6000     0.00000E+000

    -10.4000    -25.6000     0.00000E+000
    -10.4000    -25.4000     0.15783E-021
    -10.4000    -25.2000     0.92453E-022
    -10.4000    -25.0000     0.20767E-021
    -10.4000    -24.8000     0.32797E-021
    -10.4000    -24.6000     0.64464E-021
    -10.4000    -24.4000     0.17867E-020
    -10.4000    -24.2000     0.53029E-020
    -10.4000    -24.0000     0.15796E-019
    -10.4000    -23.8000     0.42207E-019
    -10.4000    -23.6000     0.10149E-018
    -10.4000    -23.4000     0.21560E-018
    -10.4000    -23.2000     0.40406E-018
    -10.4000    -23.0000     0.66203E-018
    -10.4000    -22.8000     0.93931E-018
    -10.4000    -22.6000     0.11368E-017
    -10.4000    -22.4000     0.11455E-017
    -10.4000    -22.2000     0.91540E-018
    -10.4000    -22.0000     0.51831E-018
    -10.4000    -21.8000     0.21423E-018
    -10.4000    -21.6000     0.65323E-018
    -10.4000    -21.4000     0.32861E-017
    -10.4000    -21.2000     0.10526E-016
    -10.4000    -21.0000     0.24552E-016
    -10.4000    -20.8000     0.44282E-016
    -10.4000    -20.6000     0.62931E-016
    -10.4000    -20.4000     0.71063E-016
    -10.4000    -20.2000     0.66261E-016
    -10.4000    -20.0000     0.60005E-016
    -10.4000    -19.8000     0.68429E-016
    -10.4000    -19.6000     0.90658E-016
    -10.4000    -19.4000     0.10192E-015
    -10.4000    -19.2000     0.79410E-016
    -10.4000    -19.0000     0.34121E-016
    -10.4000    -18.8000     0.31866E-017
    -10.4000    -18.6000     0.61349E-017
    -10.4000    -18.4000     0.23557E-016
    -10.4000    -18.2000     0.27465E-016
    -10.4000    -18.0000     0.14642E-016
    -10.4000    -17.8000     0.22602E-017
    -10.4000    -17.6000     0.13022E-016
    -10.4000    -17.4000     0.48301E-016
    -10.4000    -17.2000     0.63261E-016
    -10.4000    -17.0000     0.52032E-016
    -10.4000    -16.8000     0.91138E-016
    -10.4000    -16.6000     0.15451E-015
    -10.4000    -16.4000     0.13444E-015
    -10.4000    -16.2000     0.78235E-016
    -10.4000    -16.0000     0.64110E-016
    -10.4000    -15.8000     0.90886E-016
    -10.4000    -15.6000     0.12717E-015
    -10.4000    -15.4000     0.80941E-016
    -10.4000    -15.2000     0.83064E-017
    -10.4000    -15.0000     0.95148E-017
    -10.4000    -14.8000     0.29152E-016
    -10.4000    -14.6000     0.37488E-016
    -10.4000    -14.4000     0.92854E-017
    -10.4000    -14.2000     0.72163E-016
    -10.4000    -14.0000     0.14452E-015
    -10.4000    -13.8000     0.55693E-016
    -10.4000    -13.6000     0.89640E-016
    -10.4000    -13.4000     0.91153E-016
    -10.4000    -13.2000     0.18366E-016
    -10.4000    -13.0000     0.94292E-017
    -10.4000    -12.8000     0.40079E-018
    -10.4000    -12.6000     0.24098E-017
    -10.4000    -12.4000     0.34965E-016
    -10.4000    -12.2000     0.70062E-016
    -10.4000    -12.0000     0.19551E-016
    -10.4000    -11.8000     0.10922E-015
    -10.4000    -11.6000     0.14852E-015
    -10.4000    -11.4000     0.19980E-015
    -10.4000    -11.2000     0.72880E-016
    -10.4000    -11.0000     0.41992E-015
    -10.4000    -10.8000     0.70958E-015
    -10.4000    -10.6000     0.25790E-015
    -10.4000    -10.4000     0.84795E-015
    -10.4000    -10.2000     0.75496E-015
    -10.4000    -10.0000     0.10849E-014
    -10.4000     -9.8000     0.12735E-014
    -10.4000     -9.6000     0.18578E-014
    -10.4000     -9.4000     0.21725E-014
    -10.4000     -9.2000     0.24071E-014
    -10.4000     -9.0000     0.34922E-014
    -10.4000     -8.8000     0.37046E-014
    -10.4000     -8.6000     0.26721E-014
    -10.4000     -8.4000     0.54156E-014
    -10.4000     -8.2000     0.45091E-014
    -10.4000     -8.0000     0.88668E-014
    -10.4000     -7.8000     0.57087E-014
    -10.4000     -7.6000     0.97018E-014
    -10.4000     -7.4000     0.80731E-014
    -10.4000     -7.2000     0.13207E-013
    -10.4000     -7.0000     0.11918E-013
    -10.4000     -6.8000     0.22438E-013
    -10.4000     -6.6000     0.25521E-013
    -10.4000     -6.4000     0.29293E-013
    -10.4000     -6.2000     0.35617E-013
    -10.4000     -6.0000     0.35496E-013
    -10.4000     -5.8000     0.49589E-013
    -10.4000     -5.6000     0.43780E-013
    -10.4000     -5.4000     0.62822E-013
    -10.4000     -5.2000     0.64411E-013
    -10.4000     -5.0000     0.79112E-013
    -10.4000     -4.8000     0.77608E-013
    -10.4000     -4.6000     0.10716E-012
    -10.4000     -4.4000     0.11275E-012
    -10.4000     -4.2000     0.13084E-012
    -10.4000     -4.0000     0.13108E-012
    -10.4000     -3.8000     0.16405E-012
    -10.4000     -3.6000     0.17143E-012
    -10.4000     -3.4000     0.19829E-012
    -10.4000     -3.2000     0.21870E-012
    -10.4000     -3.0000     0.22705E-012
    -10.4000     -2.8000     0.24588E-012
    -10.4000     -2.6000     0.28062E-012
    -10.4000     -2.4000     0.31467E-012
    -10.4000     -2.2000     0.32104E-012
    -10.4000     -2.0000     0.36528E-012
    -10.4000     -1.8000     0.40815E-012
    -10.4000     -1.6000     0.39218E-012
    -10.4000     -1.4000     0.39022E-012
    -10.4000     -1.2000     0.43979E-012
    -10.4000     -1.0000     0.44516E-012
    -10.4000     -0.8000     0.45698E-012
    -10.4000     -0.6000     0.46975E-012
    -10.4000     -0.4000     0.48827E-012
    -10.4000     -0.2000     0.49404E-012
    -10.4000      0.0000     0.46977E-012
    -10.4000      0.2000     0.49404E-012
    -10.4000      0.4000     0.48827E-012
    -10.4000      0.6000     0.46975E-012
    -10.4000      0.8000     0.45698E-012
    -10.4000      1.0000     0.44516E-012
    -10.4000      1.2000     0.43979E-012
    -10.4000      1.4000     0.39022E-012
    -10.4000      1.6000     0.39218E-012
    -10.4000      1.8000     0.40815E-012
    -10.4000      2.0000     0.36528E-012
    -10.4000      2.2000     0.32104E-012
    -10.4000      2.4000     0.31467E-012
    -10.4000      2.6000     0.28062E-012
    -10.4000      2.8000     0.24588E-012
    -10.4000      3.0000     0.22705E-012
    -10.4000      3.2000     0.21870E-012
    -10.4000      3.4000     0.19829E-012
    -10.4000      3.6000     0.17143E-012
    -10.4000      3.8000     0.16405E-012
    -10.4000      4.0000     0.13108E-012
    -10.4000      4.2000     0.13084E-012
    -10.4000      4.4000     0.11275E-012
    -10.4000      4.6000     0.10716E-012
    -10.4000      4.8000     0.77608E-013
    -10.4000      5.0000     0.79112E-013
    -10.4000      5.2000     0.64411E-013
    -10.4000      5.4000     0.62822E-013
    -10.4000      5.6000     0.43780E-013
    -10.4000      5.8000     0.49589E-013
    -10.4000      6.0000     0.35496E-013
    -10.4000      6.2000     0.35617E-013
    -10.4000      6.4000     0.29293E-013
    -10.4000      6.6000     0.25521E-013
    -10.4000      6.8000     0.22438E-013
    -10.4000      7.0000     0.11918E-013
    -10.4000      7.2000     0.13207E-013
    -10.4000      7.4000     0.80731E-014
    -10.4000      7.6000     0.97018E-014
    -10.4000      7.8000     0.57087E-014
    -10.4000      8.0000     0.88668E-014
    -10.4000      8.2000     0.45091E-014
    -10.4000      8.4000     0.54156E-014
    -10.4000      8.6000     0.26721E-014
    -10.4000      8.8000     0.37046E-014
    -10.4000      9.0000     0.34922E-014
    -10.4000      9.2000     0.24071E-014
    -10.4000      9.4000     0.21725E-014
    -10.4000      9.6000     0.18578E-014
    -10.4000      9.8000     0.12735E-014
    -10.4000     10.0000     0.10849E-014
    -10.4000     10.2000     0.75496E-015
    -10.4000     10.4000     0.84795E-015
    -10.4000     10.6000     0.25790E-015
    -10.4000     10.8000     0.70958E-015
    -10.4000     11.0000     0.41992E-015
    -10.4000     11.2000     0.72880E-016
    -10.4000     11.4000     0.19980E-015
    -10.4000     11.6000     0.14852E-015
    -10.4000     11.8000     0.10922E-015
    -10.4000     12.0000     0.19551E-016
    -10.4000     12.2000     0.70062E-016
    -10.4000     12.4000     0.34965E-016
    -10.4000     12.6000     0.24098E-017
    -10.4000     12.8000     0.40079E-018
    -10.4000     13.0000     0.94292E-017
    -10.4000     13.2000     0.18366E-016
    -10.4000     13.4000     0.91153E-016
    -10.4000     13.6000     0.89640E-016
    -10.4000     13.8000     0.55693E-016
    -10.4000     14.0000     0.14452E-015
    -10.4000     14.2000     0.72163E-016
    -10.4000     14.4000     0.92854E-017
    -10.4000     14.6000     0.37488E-016
    -10.4000     14.8000     0.29152E-016
    -10.4000     15.0000     0.95148E-017
    -10.4000     15.2000     0.83064E-017
    -10.4000     15.4000     0.80941E-016
    -10.4000     15.6000     0.12717E-015
    -10.4000     15.8000     0.90886E-016
    -10.4000     16.0000     0.64110E-016
    -10.4000     16.2000     0.78235E-016
    -10.4000     16.4000     0.13444E-015
    -10.4000     16.6000     0.15451E-015
    -10.4000     16.8000     0.91138E-016
    -10.4000     17.0000     0.52032E-016
    -10.4000     17.2000     0.63261E-016
    -10.4000     17.4000     0.48301E-016
    -10.4000     17.6000     0.13022E-016
    -10.4000     17.8000     0.22602E-017
    -10.4000     18.0000     0.14642E-016
    -10.4000     18.2000     0.27465E-016
    -10.4000     18.4000     0.23557E-016
    -10.4000     18.6000     0.61349E-017
    -10.4000     18.8000     0.31866E-017
    -10.4000     19.0000     0.34121E-016
    -10.4000     19.2000     0.79410E-016
    -10.4000     19.4000     0.10192E-015
    -10.4000     19.6000     0.90658E-016
    -10.4000     19.8000     0.68429E-016
    -10.4000     20.0000     0.60005E-016
    -10.4000     20.2000     0.66261E-016
    -10.4000     20.4000     0.71063E-016
    -10.4000     20.6000     0.62931E-016
    -10.4000     20.8000     0.44282E-016
    -10.4000     21.0000     0.24552E-016
    -10.4000     21.2000     0.10526E-016
    -10.4000     21.4000     0.32861E-017
    -10.4000     21.6000     0.65323E-018
    -10.4000     21.8000     0.21423E-018
    -10.4000     22.0000     0.51831E-018
    -10.4000     22.2000     0.91540E-018
    -10.4000     22.4000     0.11455E-017
    -10.4000     22.6000     0.11368E-017
    -10.4000     22.8000     0.93933E-018
    -10.4000     23.0000     0.66201E-018
    -10.4000     23.2000     0.40407E-018
    -10.4000     23.4000     0.21560E-018
    -10.4000     23.6000     0.10146E-018
    -10.4000     23.8000     0.42253E-019
    -10.4000     24.0000     0.15737E-019
    -10.4000     24.2000     0.53632E-020
    -10.4000     24.4000     0.17327E-020
    -10.4000     24.6000     0.69321E-021
    -10.4000     24.8000     0.28029E-021
    -10.4000     25.0000     0.25309E-021
    -10.4000     25.2000     0.61164E-022
    -10.4000     25.4000     0.15694E-021
    -10.4000     25.6000     0.00000E+000

    -10.2000    -25.6000     0.00000E+000
    -10.2000    -25.4000     0.34472E-022
    -10.2000    -25.2000     0.78735E-023
    -10.2000    -25.0000     0.10192E-021
    -10.2000    -24.8000     0.26524E-021
    -10.2000    -24.6000     0.11531E-020
    -10.2000    -24.4000     0.36659E-020
    -10.2000    -24.2000     0.10911E-019
    -10.2000    -24.0000     0.29221E-019
    -10.2000    -23.8000     0.70806E-019
    -10.2000    -23.6000     0.15693E-018
    -10.2000    -23.4000     0.31588E-018
    -10.2000    -23.2000     0.57825E-018
    -10.2000    -23.0000     0.95880E-018
    -10.2000    -22.8000     0.14385E-017
    -10.2000    -22.6000     0.19518E-017
    -10.2000    -22.4000     0.23955E-017
    -10.2000    -22.2000     0.26504E-017
    -10.2000    -22.0000     0.26001E-017
    -10.2000    -21.8000     0.21903E-017
    -10.2000    -21.6000     0.16750E-017
    -10.2000    -21.4000     0.21357E-017
    -10.2000    -21.2000     0.58277E-017
    -10.2000    -21.0000     0.15197E-016
    -10.2000    -20.8000     0.29885E-016
    -10.2000    -20.6000     0.43883E-016
    -10.2000    -20.4000     0.47823E-016
    -10.2000    -20.2000     0.38140E-016
    -10.2000    -20.0000     0.24347E-016
    -10.2000    -19.8000     0.21423E-016
    -10.2000    -19.6000     0.30994E-016
    -10.2000    -19.4000     0.36347E-016
    -10.2000    -19.2000     0.23968E-016
    -10.2000    -19.0000     0.46863E-017
    -10.2000    -18.8000     0.30828E-017
    -10.2000    -18.6000     0.28091E-016
    -10.2000    -18.4000     0.60854E-016
    -10.2000    -18.2000     0.70841E-016
    -10.2000    -18.0000     0.45992E-016
    -10.2000    -17.8000     0.13261E-016
    -10.2000    -17.6000     0.20300E-016
    -10.2000    -17.4000     0.71584E-016
    -10.2000    -17.2000     0.99748E-016
    -10.2000    -17.0000     0.66362E-016
    -10.2000    -16.8000     0.34589E-016
    -10.2000    -16.6000     0.49081E-016
    -10.2000    -16.4000     0.81855E-016
    -10.2000    -16.2000     0.93579E-016
    -10.2000    -16.0000     0.46296E-016
    -10.2000    -15.8000     0.34802E-017
    -10.2000    -15.6000     0.10719E-016
    -10.2000    -15.4000     0.19027E-017
    -10.2000    -15.2000     0.67288E-016
    -10.2000    -15.0000     0.13488E-015
    -10.2000    -14.8000     0.35005E-016
    -10.2000    -14.6000     0.19376E-016
    -10.2000    -14.4000     0.57039E-016
    -10.2000    -14.2000     0.10754E-016
    -10.2000    -14.0000     0.52978E-016
    -10.2000    -13.8000     0.63031E-016
    -10.2000    -13.6000     0.46535E-016
    -10.2000    -13.4000     0.53803E-016
    -10.2000    -13.2000     0.42342E-016
    -10.2000    -13.0000     0.35895E-016
    -10.2000    -12.8000     0.61493E-016
    -10.2000    -12.6000     0.18683E-017
    -10.2000    -12.4000     0.19939E-015
    -10.2000    -12.2000     0.38993E-015
    -10.2000    -12.0000     0.78051E-016
    -10.2000    -11.8000     0.12556E-015
    -10.2000    -11.6000     0.42093E-015
    -10.2000    -11.4000     0.51173E-015
    -10.2000    -11.2000     0.27166E-015
    -10.2000    -11.0000     0.88219E-015
    -10.2000    -10.8000     0.10100E-014
    -10.2000    -10.6000     0.80275E-015
    -10.2000    -10.4000     0.14612E-014
    -10.2000    -10.2000     0.26798E-014
    -10.2000    -10.0000     0.25064E-014
    -10.2000     -9.8000     0.22482E-014
    -10.2000     -9.6000     0.33787E-014
    -10.2000     -9.4000     0.28907E-014
    -10.2000     -9.2000     0.43162E-014
    -10.2000     -9.0000     0.57168E-014
    -10.2000     -8.8000     0.67672E-014
    -10.2000     -8.6000     0.67610E-014
    -10.2000     -8.4000     0.92360E-014
    -10.2000     -8.2000     0.11745E-013
    -10.2000     -8.0000     0.15794E-013
    -10.2000     -7.8000     0.12175E-013
    -10.2000     -7.6000     0.16075E-013
    -10.2000     -7.4000     0.20770E-013
    -10.2000     -7.2000     0.26489E-013
    -10.2000     -7.0000     0.34624E-013
    -10.2000     -6.8000     0.43919E-013
    -10.2000     -6.6000     0.48313E-013
    -10.2000     -6.4000     0.61913E-013
    -10.2000     -6.2000     0.72501E-013
    -10.2000     -6.0000     0.86576E-013
    -10.2000     -5.8000     0.10747E-012
    -10.2000     -5.6000     0.11761E-012
    -10.2000     -5.4000     0.15254E-012
    -10.2000     -5.2000     0.15875E-012
    -10.2000     -5.0000     0.19030E-012
    -10.2000     -4.8000     0.22519E-012
    -10.2000     -4.6000     0.26515E-012
    -10.2000     -4.4000     0.28362E-012
    -10.2000     -4.2000     0.33777E-012
    -10.2000     -4.0000     0.36844E-012
    -10.2000     -3.8000     0.41219E-012
    -10.2000     -3.6000     0.49364E-012
    -10.2000     -3.4000     0.54315E-012
    -10.2000     -3.2000     0.60546E-012
    -10.2000     -3.0000     0.64885E-012
    -10.2000     -2.8000     0.71764E-012
    -10.2000     -2.6000     0.79268E-012
    -10.2000     -2.4000     0.88272E-012
    -10.2000     -2.2000     0.88349E-012
    -10.2000     -2.0000     0.10223E-011
    -10.2000     -1.8000     0.10905E-011
    -10.2000     -1.6000     0.11443E-011
    -10.2000     -1.4000     0.11633E-011
    -10.2000     -1.2000     0.12670E-011
    -10.2000     -1.0000     0.12992E-011
    -10.2000     -0.8000     0.13168E-011
    -10.2000     -0.6000     0.13414E-011
    -10.2000     -0.4000     0.14024E-011
    -10.2000     -0.2000     0.14727E-011
    -10.2000      0.0000     0.14295E-011
    -10.2000      0.2000     0.14727E-011
    -10.2000      0.4000     0.14024E-011
    -10.2000      0.6000     0.13414E-011
    -10.2000      0.8000     0.13168E-011
    -10.2000      1.0000     0.12992E-011
    -10.2000      1.2000     0.12670E-011
    -10.2000      1.4000     0.11633E-011
    -10.2000      1.6000     0.11443E-011
    -10.2000      1.8000     0.10905E-011
    -10.2000      2.0000     0.10223E-011
    -10.2000      2.2000     0.88349E-012
    -10.2000      2.4000     0.88272E-012
    -10.2000      2.6000     0.79268E-012
    -10.2000      2.8000     0.71764E-012
    -10.2000      3.0000     0.64885E-012
    -10.2000      3.2000     0.60546E-012
    -10.2000      3.4000     0.54315E-012
    -10.2000      3.6000     0.49364E-012
    -10.2000      3.8000     0.41219E-012
    -10.2000      4.0000     0.36844E-012
    -10.2000      4.2000     0.33777E-012
    -10.2000      4.4000     0.28362E-012
    -10.2000      4.6000     0.26515E-012
    -10.2000      4.8000     0.22519E-012
    -10.2000      5.0000     0.19030E-012
    -10.2000      5.2000     0.15875E-012
    -10.2000      5.4000     0.15254E-012
    -10.2000      5.6000     0.11761E-012
    -10.2000      5.8000     0.10747E-012
    -10.2000      6.0000     0.86576E-013
    -10.2000      6.2000     0.72501E-013
    -10.2000      6.4000     0.61913E-013
    -10.2000      6.6000     0.48313E-013
    -10.2000      6.8000     0.43919E-013
    -10.2000      7.0000     0.34624E-013
    -10.2000      7.2000     0.26489E-013
    -10.2000      7.4000     0.20770E-013
    -10.2000      7.6000     0.16075E-013
    -10.2000      7.8000     0.12175E-013
    -10.2000      8.0000     0.15794E-013
    -10.2000      8.2000     0.11745E-013
    -10.2000      8.4000     0.92360E-014
    -10.2000      8.6000     0.67610E-014
    -10.2000      8.8000     0.67672E-014
    -10.2000      9.0000     0.57168E-014
    -10.2000      9.2000     0.43162E-014
    -10.2000      9.4000     0.28907E-014
    -10.2000      9.6000     0.33787E-014
    -10.2000      9.8000     0.22482E-014
    -10.2000     10.0000     0.25064E-014
    -10.2000     10.2000     0.26798E-014
    -10.2000     10.4000     0.14612E-014
    -10.2000     10.6000     0.80275E-015
    -10.2000     10.8000     0.10100E-014
    -10.2000     11.0000     0.88219E-015
    -10.2000     11.2000     0.27166E-015
    -10.2000     11.4000     0.51173E-015
    -10.2000     11.6000     0.42093E-015
    -10.2000     11.8000     0.12556E-015
    -10.2000     12.0000     0.78051E-016
    -10.2000     12.2000     0.38993E-015
    -10.2000     12.4000     0.19939E-015
    -10.2000     12.6000     0.18683E-017
    -10.2000     12.8000     0.61493E-016
    -10.2000     13.0000     0.35895E-016
    -10.2000     13.2000     0.42342E-016
    -10.2000     13.4000     0.53803E-016
    -10.2000     13.6000     0.46535E-016
    -10.2000     13.8000     0.63031E-016
    -10.2000     14.0000     0.52978E-016
    -10.2000     14.2000     0.10754E-016
    -10.2000     14.4000     0.57039E-016
    -10.2000     14.6000     0.19376E-016
    -10.2000     14.8000     0.35005E-016
    -10.2000     15.0000     0.13488E-015
    -10.2000     15.2000     0.67288E-016
    -10.2000     15.4000     0.19027E-017
    -10.2000     15.6000     0.10719E-016
    -10.2000     15.8000     0.34802E-017
    -10.2000     16.0000     0.46296E-016
    -10.2000     16.2000     0.93579E-016
    -10.2000     16.4000     0.81855E-016
    -10.2000     16.6000     0.49081E-016
    -10.2000     16.8000     0.34589E-016
    -10.2000     17.0000     0.66362E-016
    -10.2000     17.2000     0.99748E-016
    -10.2000     17.4000     0.71584E-016
    -10.2000     17.6000     0.20300E-016
    -10.2000     17.8000     0.13261E-016
    -10.2000     18.0000     0.45992E-016
    -10.2000     18.2000     0.70841E-016
    -10.2000     18.4000     0.60854E-016
    -10.2000     18.6000     0.28091E-016
    -10.2000     18.8000     0.30828E-017
    -10.2000     19.0000     0.46863E-017
    -10.2000     19.2000     0.23968E-016
    -10.2000     19.4000     0.36347E-016
    -10.2000     19.6000     0.30994E-016
    -10.2000     19.8000     0.21423E-016
    -10.2000     20.0000     0.24347E-016
    -10.2000     20.2000     0.38140E-016
    -10.2000     20.4000     0.47823E-016
    -10.2000     20.6000     0.43883E-016
    -10.2000     20.8000     0.29885E-016
    -10.2000     21.0000     0.15197E-016
    -10.2000     21.2000     0.58277E-017
    -10.2000     21.4000     0.21357E-017
    -10.2000     21.6000     0.16750E-017
    -10.2000     21.8000     0.21903E-017
    -10.2000     22.0000     0.26001E-017
    -10.2000     22.2000     0.26504E-017
    -10.2000     22.4000     0.23955E-017
    -10.2000     22.6000     0.19517E-017
    -10.2000     22.8000     0.14386E-017
    -10.2000     23.0000     0.95878E-018
    -10.2000     23.2000     0.57825E-018
    -10.2000     23.4000     0.31591E-018
    -10.2000     23.6000     0.15687E-018
    -10.2000     23.8000     0.70891E-019
    -10.2000     24.0000     0.29132E-019
    -10.2000     24.2000     0.10983E-019
    -10.2000     24.4000     0.36237E-020
    -10.2000     24.6000     0.11662E-020
    -10.2000     24.8000     0.26947E-021
    -10.2000     25.0000     0.93109E-022
    -10.2000     25.2000     0.14473E-022
    -10.2000     25.4000     0.28525E-022
    -10.2000     25.6000     0.00000E+000

    -10.0000    -25.6000     0.00000E+000
    -10.0000    -25.4000     0.25678E-022
    -10.0000    -25.2000     0.96061E-022
    -10.0000    -25.0000     0.36960E-021
    -10.0000    -24.8000     0.10987E-020
    -10.0000    -24.6000     0.33522E-020
    -10.0000    -24.4000     0.87299E-020
    -10.0000    -24.2000     0.21994E-019
    -10.0000    -24.0000     0.51319E-019
    -10.0000    -23.8000     0.11254E-018
    -10.0000    -23.6000     0.23189E-018
    -10.0000    -23.4000     0.44717E-018
    -10.0000    -23.2000     0.80805E-018
    -10.0000    -23.0000     0.13653E-017
    -10.0000    -22.8000     0.21596E-017
    -10.0000    -22.6000     0.32014E-017
    -10.0000    -22.4000     0.44567E-017
    -10.0000    -22.2000     0.58240E-017
    -10.0000    -22.0000     0.71038E-017
    -10.0000    -21.8000     0.79898E-017
    -10.0000    -21.6000     0.82181E-017
    -10.0000    -21.4000     0.80076E-017
    -10.0000    -21.2000     0.85671E-017
    -10.0000    -21.0000     0.11762E-016
    -10.0000    -20.8000     0.18098E-016
    -10.0000    -20.6000     0.24257E-016
    -10.0000    -20.4000     0.24105E-016
    -10.0000    -20.2000     0.15153E-016
    -10.0000    -20.0000     0.39886E-017
    -10.0000    -19.8000     0.44490E-018
    -10.0000    -19.6000     0.44397E-017
    -10.0000    -19.4000     0.60319E-017
    -10.0000    -19.2000     0.29954E-017
    -10.0000    -19.0000     0.67087E-017
    -10.0000    -18.8000     0.22823E-016
    -10.0000    -18.6000     0.41745E-016
    -10.0000    -18.4000     0.54503E-016
    -10.0000    -18.2000     0.57186E-016
    -10.0000    -18.0000     0.46155E-016
    -10.0000    -17.8000     0.37986E-016
    -10.0000    -17.6000     0.62064E-016
    -10.0000    -17.4000     0.96126E-016
    -10.0000    -17.2000     0.79695E-016
    -10.0000    -17.0000     0.26433E-016
    -10.0000    -16.8000     0.25253E-017
    -10.0000    -16.6000     0.28040E-017
    -10.0000    -16.4000     0.19028E-019
    -10.0000    -16.2000     0.67307E-017
    -10.0000    -16.0000     0.40174E-016
    -10.0000    -15.8000     0.10779E-015
    -10.0000    -15.6000     0.87434E-016
    -10.0000    -15.4000     0.22583E-016
    -10.0000    -15.2000     0.27066E-015
    -10.0000    -15.0000     0.50726E-015
    -10.0000    -14.8000     0.22777E-015
    -10.0000    -14.6000     0.28627E-016
    -10.0000    -14.4000     0.10206E-015
    -10.0000    -14.2000     0.19163E-016
    -10.0000    -14.0000     0.51258E-016
    -10.0000    -13.8000     0.96055E-016
    -10.0000    -13.6000     0.41121E-016
    -10.0000    -13.4000     0.24154E-015
    -10.0000    -13.2000     0.27429E-015
    -10.0000    -13.0000     0.93541E-016
    -10.0000    -12.8000     0.11217E-015
    -10.0000    -12.6000     0.43277E-016
    -10.0000    -12.4000     0.35451E-015
    -10.0000    -12.2000     0.41670E-015
    -10.0000    -12.0000     0.29418E-016
    -10.0000    -11.8000     0.33417E-015
    -10.0000    -11.6000     0.40363E-015
    -10.0000    -11.4000     0.63779E-015
    -10.0000    -11.2000     0.13907E-014
    -10.0000    -11.0000     0.17229E-014
    -10.0000    -10.8000     0.10708E-014
    -10.0000    -10.6000     0.16383E-014
    -10.0000    -10.4000     0.34039E-014
    -10.0000    -10.2000     0.45589E-014
    -10.0000    -10.0000     0.29764E-014
    -10.0000     -9.8000     0.55543E-014
    -10.0000     -9.6000     0.45621E-014
    -10.0000     -9.4000     0.51749E-014
    -10.0000     -9.2000     0.68536E-014
    -10.0000     -9.0000     0.65948E-014
    -10.0000     -8.8000     0.12064E-013
    -10.0000     -8.6000     0.13021E-013
    -10.0000     -8.4000     0.17986E-013
    -10.0000     -8.2000     0.22539E-013
    -10.0000     -8.0000     0.31846E-013
    -10.0000     -7.8000     0.36786E-013
    -10.0000     -7.6000     0.41334E-013
    -10.0000     -7.4000     0.57651E-013
    -10.0000     -7.2000     0.66173E-013
    -10.0000     -7.0000     0.78536E-013
    -10.0000     -6.8000     0.90177E-013
    -10.0000     -6.6000     0.10937E-012
    -10.0000     -6.4000     0.13565E-012
    -10.0000     -6.2000     0.17029E-012
    -10.0000     -6.0000     0.20413E-012
    -10.0000     -5.8000     0.24190E-012
    -10.0000     -5.6000     0.31857E-012
    -10.0000     -5.4000     0.36156E-012
    -10.0000     -5.2000     0.44514E-012
    -10.0000     -5.0000     0.50712E-012
    -10.0000     -4.8000     0.60984E-012
    -10.0000     -4.6000     0.70506E-012
    -10.0000     -4.4000     0.83259E-012
    -10.0000     -4.2000     0.95324E-012
    -10.0000     -4.0000     0.10952E-011
    -10.0000     -3.8000     0.12390E-011
    -10.0000     -3.6000     0.14621E-011
    -10.0000     -3.4000     0.16062E-011
    -10.0000     -3.2000     0.17963E-011
    -10.0000     -3.0000     0.19942E-011
    -10.0000     -2.8000     0.22792E-011
    -10.0000     -2.6000     0.24978E-011
    -10.0000     -2.4000     0.26888E-011
    -10.0000     -2.2000     0.29298E-011
    -10.0000     -2.0000     0.31001E-011
    -10.0000     -1.8000     0.33657E-011
    -10.0000     -1.6000     0.36189E-011
    -10.0000     -1.4000     0.37490E-011
    -10.0000     -1.2000     0.39457E-011
    -10.0000     -1.0000     0.41140E-011
    -10.0000     -0.8000     0.42882E-011
    -10.0000     -0.6000     0.43805E-011
    -10.0000     -0.4000     0.45021E-011
    -10.0000     -0.2000     0.45123E-011
    -10.0000      0.0000     0.44894E-011
    -10.0000      0.2000     0.45123E-011
    -10.0000      0.4000     0.45021E-011
    -10.0000      0.6000     0.43805E-011
    -10.0000      0.8000     0.42882E-011
    -10.0000      1.0000     0.41140E-011
    -10.0000      1.2000     0.39457E-011
    -10.0000      1.4000     0.37490E-011
    -10.0000      1.6000     0.36189E-011
    -10.0000      1.8000     0.33657E-011
    -10.0000      2.0000     0.31001E-011
    -10.0000      2.2000     0.29298E-011
    -10.0000      2.4000     0.26888E-011
    -10.0000      2.6000     0.24978E-011
    -10.0000      2.8000     0.22792E-011
    -10.0000      3.0000     0.19942E-011
    -10.0000      3.2000     0.17963E-011
    -10.0000      3.4000     0.16062E-011
    -10.0000      3.6000     0.14621E-011
    -10.0000      3.8000     0.12390E-011
    -10.0000      4.0000     0.10952E-011
    -10.0000      4.2000     0.95324E-012
    -10.0000      4.4000     0.83259E-012
    -10.0000      4.6000     0.70506E-012
    -10.0000      4.8000     0.60984E-012
    -10.0000      5.0000     0.50712E-012
    -10.0000      5.2000     0.44514E-012
    -10.0000      5.4000     0.36156E-012
    -10.0000      5.6000     0.31857E-012
    -10.0000      5.8000     0.24190E-012
    -10.0000      6.0000     0.20413E-012
    -10.0000      6.2000     0.17029E-012
    -10.0000      6.4000     0.13565E-012
    -10.0000      6.6000     0.10937E-012
    -10.0000      6.8000     0.90177E-013
    -10.0000      7.0000     0.78536E-013
    -10.0000      7.2000     0.66173E-013
    -10.0000      7.4000     0.57651E-013
    -10.0000      7.6000     0.41334E-013
    -10.0000      7.8000     0.36786E-013
    -10.0000      8.0000     0.31846E-013
    -10.0000      8.2000     0.22539E-013
    -10.0000      8.4000     0.17986E-013
    -10.0000      8.6000     0.13021E-013
    -10.0000      8.8000     0.12064E-013
    -10.0000      9.0000     0.65948E-014
    -10.0000      9.2000     0.68536E-014
    -10.0000      9.4000     0.51749E-014
    -10.0000      9.6000     0.45621E-014
    -10.0000      9.8000     0.55543E-014
    -10.0000     10.0000     0.29764E-014
    -10.0000     10.2000     0.45589E-014
    -10.0000     10.4000     0.34039E-014
    -10.0000     10.6000     0.16383E-014
    -10.0000     10.8000     0.10708E-014
    -10.0000     11.0000     0.17229E-014
    -10.0000     11.2000     0.13907E-014
    -10.0000     11.4000     0.63779E-015
    -10.0000     11.6000     0.40363E-015
    -10.0000     11.8000     0.33417E-015
    -10.0000     12.0000     0.29418E-016
    -10.0000     12.2000     0.41670E-015
    -10.0000     12.4000     0.35451E-015
    -10.0000     12.6000     0.43277E-016
    -10.0000     12.8000     0.11217E-015
    -10.0000     13.0000     0.93541E-016
    -10.0000     13.2000     0.27429E-015
    -10.0000     13.4000     0.24154E-015
    -10.0000     13.6000     0.41121E-016
    -10.0000     13.8000     0.96055E-016
    -10.0000     14.0000     0.51258E-016
    -10.0000     14.2000     0.19163E-016
    -10.0000     14.4000     0.10206E-015
    -10.0000     14.6000     0.28627E-016
    -10.0000     14.8000     0.22777E-015
    -10.0000     15.0000     0.50726E-015
    -10.0000     15.2000     0.27066E-015
    -10.0000     15.4000     0.22583E-016
    -10.0000     15.6000     0.87434E-016
    -10.0000     15.8000     0.10779E-015
    -10.0000     16.0000     0.40174E-016
    -10.0000     16.2000     0.67307E-017
    -10.0000     16.4000     0.19028E-019
    -10.0000     16.6000     0.28040E-017
    -10.0000     16.8000     0.25253E-017
    -10.0000     17.0000     0.26433E-016
    -10.0000     17.2000     0.79695E-016
    -10.0000     17.4000     0.96126E-016
    -10.0000     17.6000     0.62064E-016
    -10.0000     17.8000     0.37986E-016
    -10.0000     18.0000     0.46155E-016
    -10.0000     18.2000     0.57186E-016
    -10.0000     18.4000     0.54503E-016
    -10.0000     18.6000     0.41745E-016
    -10.0000     18.8000     0.22823E-016
    -10.0000     19.0000     0.67087E-017
    -10.0000     19.2000     0.29954E-017
    -10.0000     19.4000     0.60319E-017
    -10.0000     19.6000     0.44397E-017
    -10.0000     19.8000     0.44490E-018
    -10.0000     20.0000     0.39886E-017
    -10.0000     20.2000     0.15153E-016
    -10.0000     20.4000     0.24105E-016
    -10.0000     20.6000     0.24257E-016
    -10.0000     20.8000     0.18098E-016
    -10.0000     21.0000     0.11762E-016
    -10.0000     21.2000     0.85671E-017
    -10.0000     21.4000     0.80076E-017
    -10.0000     21.6000     0.82181E-017
    -10.0000     21.8000     0.79898E-017
    -10.0000     22.0000     0.71038E-017
    -10.0000     22.2000     0.58240E-017
    -10.0000     22.4000     0.44567E-017
    -10.0000     22.6000     0.32014E-017
    -10.0000     22.8000     0.21596E-017
    -10.0000     23.0000     0.13653E-017
    -10.0000     23.2000     0.80802E-018
    -10.0000     23.4000     0.44724E-018
    -10.0000     23.6000     0.23178E-018
    -10.0000     23.8000     0.11265E-018
    -10.0000     24.0000     0.51224E-019
    -10.0000     24.2000     0.22046E-019
    -10.0000     24.4000     0.87246E-020
    -10.0000     24.6000     0.33263E-020
    -10.0000     24.8000     0.11299E-020
    -10.0000     25.0000     0.35125E-021
    -10.0000     25.2000     0.10010E-021
    -10.0000     25.4000     0.25745E-022
    -10.0000     25.6000     0.00000E+000

     -9.8000    -25.6000     0.00000E+000
     -9.8000    -25.4000     0.15557E-021
     -9.8000    -25.2000     0.35233E-021
     -9.8000    -25.0000     0.92303E-021
     -9.8000    -24.8000     0.25496E-020
     -9.8000    -24.6000     0.63190E-020
     -9.8000    -24.4000     0.14658E-019
     -9.8000    -24.2000     0.33035E-019
     -9.8000    -24.0000     0.70131E-019
     -9.8000    -23.8000     0.14300E-018
     -9.8000    -23.6000     0.27903E-018
     -9.8000    -23.4000     0.52155E-018
     -9.8000    -23.2000     0.93578E-018
     -9.8000    -23.0000     0.16091E-017
     -9.8000    -22.8000     0.26485E-017
     -9.8000    -22.6000     0.41581E-017
     -9.8000    -22.4000     0.62010E-017
     -9.8000    -22.2000     0.87374E-017
     -9.8000    -22.0000     0.11554E-016
     -9.8000    -21.8000     0.14214E-016
     -9.8000    -21.6000     0.16119E-016
     -9.8000    -21.4000     0.16799E-016
     -9.8000    -21.2000     0.16389E-016
     -9.8000    -21.0000     0.15803E-016
     -9.8000    -20.8000     0.15921E-016
     -9.8000    -20.6000     0.16219E-016
     -9.8000    -20.4000     0.15037E-016
     -9.8000    -20.2000     0.12810E-016
     -9.8000    -20.0000     0.14074E-016
     -9.8000    -19.8000     0.21972E-016
     -9.8000    -19.6000     0.30254E-016
     -9.8000    -19.4000     0.29156E-016
     -9.8000    -19.2000     0.22639E-016
     -9.8000    -19.0000     0.24866E-016
     -9.8000    -18.8000     0.32638E-016
     -9.8000    -18.6000     0.27868E-016
     -9.8000    -18.4000     0.17142E-016
     -9.8000    -18.2000     0.25676E-016
     -9.8000    -18.0000     0.48284E-016
     -9.8000    -17.8000     0.66709E-016
     -9.8000    -17.6000     0.87492E-016
     -9.8000    -17.4000     0.93088E-016
     -9.8000    -17.2000     0.48701E-016
     -9.8000    -17.0000     0.33672E-017
     -9.8000    -16.8000     0.22497E-016
     -9.8000    -16.6000     0.63134E-016
     -9.8000    -16.4000     0.63211E-016
     -9.8000    -16.2000     0.21121E-016
     -9.8000    -16.0000     0.17140E-016
     -9.8000    -15.8000     0.11072E-015
     -9.8000    -15.6000     0.10627E-015
     -9.8000    -15.4000     0.67387E-016
     -9.8000    -15.2000     0.40647E-015
     -9.8000    -15.0000     0.60937E-015
     -9.8000    -14.8000     0.17142E-015
     -9.8000    -14.6000     0.57568E-016
     -9.8000    -14.4000     0.35732E-015
     -9.8000    -14.2000     0.16830E-015
     -9.8000    -14.0000     0.35494E-017
     -9.8000    -13.8000     0.77261E-016
     -9.8000    -13.6000     0.99964E-016
     -9.8000    -13.4000     0.35148E-015
     -9.8000    -13.2000     0.27582E-015
     -9.8000    -13.0000     0.81974E-016
     -9.8000    -12.8000     0.11379E-015
     -9.8000    -12.6000     0.69009E-016
     -9.8000    -12.4000     0.33166E-015
     -9.8000    -12.2000     0.14066E-015
     -9.8000    -12.0000     0.42048E-015
     -9.8000    -11.8000     0.80084E-015
     -9.8000    -11.6000     0.59235E-015
     -9.8000    -11.4000     0.12977E-014
     -9.8000    -11.2000     0.15746E-014
     -9.8000    -11.0000     0.18314E-014
     -9.8000    -10.8000     0.18399E-014
     -9.8000    -10.6000     0.29954E-014
     -9.8000    -10.4000     0.56016E-014
     -9.8000    -10.2000     0.60320E-014
     -9.8000    -10.0000     0.58303E-014
     -9.8000     -9.8000     0.91675E-014
     -9.8000     -9.6000     0.71292E-014
     -9.8000     -9.4000     0.12006E-013
     -9.8000     -9.2000     0.12721E-013
     -9.8000     -9.0000     0.15398E-013
     -9.8000     -8.8000     0.24022E-013
     -9.8000     -8.6000     0.25330E-013
     -9.8000     -8.4000     0.36272E-013
     -9.8000     -8.2000     0.42838E-013
     -9.8000     -8.0000     0.66638E-013
     -9.8000     -7.8000     0.78031E-013
     -9.8000     -7.6000     0.98995E-013
     -9.8000     -7.4000     0.12306E-012
     -9.8000     -7.2000     0.15539E-012
     -9.8000     -7.0000     0.18869E-012
     -9.8000     -6.8000     0.23017E-012
     -9.8000     -6.6000     0.30134E-012
     -9.8000     -6.4000     0.37180E-012
     -9.8000     -6.2000     0.45633E-012
     -9.8000     -6.0000     0.56705E-012
     -9.8000     -5.8000     0.69227E-012
     -9.8000     -5.6000     0.84337E-012
     -9.8000     -5.4000     0.10297E-011
     -9.8000     -5.2000     0.12545E-011
     -9.8000     -5.0000     0.15019E-011
     -9.8000     -4.8000     0.17644E-011
     -9.8000     -4.6000     0.21260E-011
     -9.8000     -4.4000     0.25272E-011
     -9.8000     -4.2000     0.29309E-011
     -9.8000     -4.0000     0.34128E-011
     -9.8000     -3.8000     0.39919E-011
     -9.8000     -3.6000     0.45821E-011
     -9.8000     -3.4000     0.51512E-011
     -9.8000     -3.2000     0.58405E-011
     -9.8000     -3.0000     0.65639E-011
     -9.8000     -2.8000     0.74543E-011
     -9.8000     -2.6000     0.81589E-011
     -9.8000     -2.4000     0.89573E-011
     -9.8000     -2.2000     0.98993E-011
     -9.8000     -2.0000     0.10518E-010
     -9.8000     -1.8000     0.11298E-010
     -9.8000     -1.6000     0.12160E-010
     -9.8000     -1.4000     0.12809E-010
     -9.8000     -1.2000     0.13459E-010
     -9.8000     -1.0000     0.14127E-010
     -9.8000     -0.8000     0.14698E-010
     -9.8000     -0.6000     0.15012E-010
     -9.8000     -0.4000     0.15423E-010
     -9.8000     -0.2000     0.15452E-010
     -9.8000      0.0000     0.15356E-010
     -9.8000      0.2000     0.15452E-010
     -9.8000      0.4000     0.15423E-010
     -9.8000      0.6000     0.15012E-010
     -9.8000      0.8000     0.14698E-010
     -9.8000      1.0000     0.14127E-010
     -9.8000      1.2000     0.13459E-010
     -9.8000      1.4000     0.12809E-010
     -9.8000      1.6000     0.12160E-010
     -9.8000      1.8000     0.11298E-010
     -9.8000      2.0000     0.10518E-010
     -9.8000      2.2000     0.98993E-011
     -9.8000      2.4000     0.89573E-011
     -9.8000      2.6000     0.81589E-011
     -9.8000      2.8000     0.74543E-011
     -9.8000      3.0000     0.65639E-011
     -9.8000      3.2000     0.58405E-011
     -9.8000      3.4000     0.51512E-011
     -9.8000      3.6000     0.45821E-011
     -9.8000      3.8000     0.39919E-011
     -9.8000      4.0000     0.34128E-011
     -9.8000      4.2000     0.29309E-011
     -9.8000      4.4000     0.25272E-011
     -9.8000      4.6000     0.21260E-011
     -9.8000      4.8000     0.17644E-011
     -9.8000      5.0000     0.15019E-011
     -9.8000      5.2000     0.12545E-011
     -9.8000      5.4000     0.10297E-011
     -9.8000      5.6000     0.84337E-012
     -9.8000      5.8000     0.69227E-012
     -9.8000      6.0000     0.56705E-012
     -9.8000      6.2000     0.45633E-012
     -9.8000      6.4000     0.37180E-012
     -9.8000      6.6000     0.30134E-012
     -9.8000      6.8000     0.23017E-012
     -9.8000      7.0000     0.18869E-012
     -9.8000      7.2000     0.15539E-012
     -9.8000      7.4000     0.12306E-012
     -9.8000      7.6000     0.98995E-013
     -9.8000      7.8000     0.78031E-013
     -9.8000      8.0000     0.66638E-013
     -9.8000      8.2000     0.42838E-013
     -9.8000      8.4000     0.36272E-013
     -9.8000      8.6000     0.25330E-013
     -9.8000      8.8000     0.24022E-013
     -9.8000      9.0000     0.15398E-013
     -9.8000      9.2000     0.12721E-013
     -9.8000      9.4000     0.12006E-013
     -9.8000      9.6000     0.71292E-014
     -9.8000      9.8000     0.91675E-014
     -9.8000     10.0000     0.58303E-014
     -9.8000     10.2000     0.60320E-014
     -9.8000     10.4000     0.56016E-014
     -9.8000     10.6000     0.29954E-014
     -9.8000     10.8000     0.18399E-014
     -9.8000     11.0000     0.18314E-014
     -9.8000     11.2000     0.15746E-014
     -9.8000     11.4000     0.12977E-014
     -9.8000     11.6000     0.59235E-015
     -9.8000     11.8000     0.80084E-015
     -9.8000     12.0000     0.42048E-015
     -9.8000     12.2000     0.14066E-015
     -9.8000     12.4000     0.33166E-015
     -9.8000     12.6000     0.69009E-016
     -9.8000     12.8000     0.11379E-015
     -9.8000     13.0000     0.81974E-016
     -9.8000     13.2000     0.27582E-015
     -9.8000     13.4000     0.35148E-015
     -9.8000     13.6000     0.99964E-016
     -9.8000     13.8000     0.77261E-016
     -9.8000     14.0000     0.35494E-017
     -9.8000     14.2000     0.16830E-015
     -9.8000     14.4000     0.35732E-015
     -9.8000     14.6000     0.57568E-016
     -9.8000     14.8000     0.17142E-015
     -9.8000     15.0000     0.60937E-015
     -9.8000     15.2000     0.40647E-015
     -9.8000     15.4000     0.67387E-016
     -9.8000     15.6000     0.10627E-015
     -9.8000     15.8000     0.11072E-015
     -9.8000     16.0000     0.17140E-016
     -9.8000     16.2000     0.21121E-016
     -9.8000     16.4000     0.63211E-016
     -9.8000     16.6000     0.63134E-016
     -9.8000     16.8000     0.22497E-016
     -9.8000     17.0000     0.33672E-017
     -9.8000     17.2000     0.48701E-016
     -9.8000     17.4000     0.93088E-016
     -9.8000     17.6000     0.87492E-016
     -9.8000     17.8000     0.66709E-016
     -9.8000     18.0000     0.48284E-016
     -9.8000     18.2000     0.25676E-016
     -9.8000     18.4000     0.17142E-016
     -9.8000     18.6000     0.27868E-016
     -9.8000     18.8000     0.32638E-016
     -9.8000     19.0000     0.24866E-016
     -9.8000     19.2000     0.22639E-016
     -9.8000     19.4000     0.29156E-016
     -9.8000     19.6000     0.30254E-016
     -9.8000     19.8000     0.21972E-016
     -9.8000     20.0000     0.14074E-016
     -9.8000     20.2000     0.12810E-016
     -9.8000     20.4000     0.15037E-016
     -9.8000     20.6000     0.16219E-016
     -9.8000     20.8000     0.15921E-016
     -9.8000     21.0000     0.15803E-016
     -9.8000     21.2000     0.16389E-016
     -9.8000     21.4000     0.16799E-016
     -9.8000     21.6000     0.16119E-016
     -9.8000     21.8000     0.14214E-016
     -9.8000     22.0000     0.11554E-016
     -9.8000     22.2000     0.87373E-017
     -9.8000     22.4000     0.62010E-017
     -9.8000     22.6000     0.41581E-017
     -9.8000     22.8000     0.26485E-017
     -9.8000     23.0000     0.16091E-017
     -9.8000     23.2000     0.93572E-018
     -9.8000     23.4000     0.52165E-018
     -9.8000     23.6000     0.27890E-018
     -9.8000     23.8000     0.14311E-018
     -9.8000     24.0000     0.70075E-019
     -9.8000     24.2000     0.33024E-019
     -9.8000     24.4000     0.14717E-019
     -9.8000     24.6000     0.62583E-020
     -9.8000     24.8000     0.25674E-020
     -9.8000     25.0000     0.95725E-021
     -9.8000     25.2000     0.29982E-021
     -9.8000     25.4000     0.17568E-021
     -9.8000     25.6000     0.00000E+000

     -9.6000    -25.6000     0.00000E+000
     -9.6000    -25.4000     0.36996E-021
     -9.6000    -25.2000     0.66310E-021
     -9.6000    -25.0000     0.15057E-020
     -9.6000    -24.8000     0.39633E-020
     -9.6000    -24.6000     0.86382E-020
     -9.6000    -24.4000     0.18495E-019
     -9.6000    -24.2000     0.37888E-019
     -9.6000    -24.0000     0.73266E-019
     -9.6000    -23.8000     0.13712E-018
     -9.6000    -23.6000     0.24841E-018
     -9.6000    -23.4000     0.44207E-018
     -9.6000    -23.2000     0.78088E-018
     -9.6000    -23.0000     0.13702E-017
     -9.6000    -22.8000     0.23665E-017
     -9.6000    -22.6000     0.39484E-017
     -9.6000    -22.4000     0.62405E-017
     -9.6000    -22.2000     0.91930E-017
     -9.6000    -22.0000     0.12488E-016
     -9.6000    -21.8000     0.15552E-016
     -9.6000    -21.6000     0.17710E-016
     -9.6000    -21.4000     0.18461E-016
     -9.6000    -21.2000     0.17747E-016
     -9.6000    -21.0000     0.16065E-016
     -9.6000    -20.8000     0.14231E-016
     -9.6000    -20.6000     0.12975E-016
     -9.6000    -20.4000     0.13165E-016
     -9.6000    -20.2000     0.16988E-016
     -9.6000    -20.0000     0.27592E-016
     -9.6000    -19.8000     0.44065E-016
     -9.6000    -19.6000     0.56458E-016
     -9.6000    -19.4000     0.53330E-016
     -9.6000    -19.2000     0.38745E-016
     -9.6000    -19.0000     0.29747E-016
     -9.6000    -18.8000     0.28216E-016
     -9.6000    -18.6000     0.17606E-016
     -9.6000    -18.4000     0.16356E-017
     -9.6000    -18.2000     0.68188E-017
     -9.6000    -18.0000     0.32245E-016
     -9.6000    -17.8000     0.55014E-016
     -9.6000    -17.6000     0.75527E-016
     -9.6000    -17.4000     0.89230E-016
     -9.6000    -17.2000     0.78562E-016
     -9.6000    -17.0000     0.66509E-016
     -9.6000    -16.8000     0.71749E-016
     -9.6000    -16.6000     0.84442E-016
     -9.6000    -16.4000     0.10834E-015
     -9.6000    -16.2000     0.89352E-016
     -9.6000    -16.0000     0.29365E-016
     -9.6000    -15.8000     0.42726E-016
     -9.6000    -15.6000     0.36263E-016
     -9.6000    -15.4000     0.20944E-016
     -9.6000    -15.2000     0.21444E-015
     -9.6000    -15.0000     0.25430E-015
     -9.6000    -14.8000     0.17488E-016
     -9.6000    -14.6000     0.13325E-015
     -9.6000    -14.4000     0.27653E-015
     -9.6000    -14.2000     0.40528E-016
     -9.6000    -14.0000     0.88700E-016
     -9.6000    -13.8000     0.17610E-015
     -9.6000    -13.6000     0.10740E-015
     -9.6000    -13.4000     0.21330E-015
     -9.6000    -13.2000     0.61379E-016
     -9.6000    -13.0000     0.15800E-015
     -9.6000    -12.8000     0.23981E-015
     -9.6000    -12.6000     0.25118E-015
     -9.6000    -12.4000     0.61212E-015
     -9.6000    -12.2000     0.62896E-015
     -9.6000    -12.0000     0.12519E-014
     -9.6000    -11.8000     0.10630E-014
     -9.6000    -11.6000     0.15416E-014
     -9.6000    -11.4000     0.20237E-014
     -9.6000    -11.2000     0.17227E-014
     -9.6000    -11.0000     0.32559E-014
     -9.6000    -10.8000     0.36836E-014
     -9.6000    -10.6000     0.57225E-014
     -9.6000    -10.4000     0.72757E-014
     -9.6000    -10.2000     0.88887E-014
     -9.6000    -10.0000     0.10758E-013
     -9.6000     -9.8000     0.14547E-013
     -9.6000     -9.6000     0.16715E-013
     -9.6000     -9.4000     0.25728E-013
     -9.6000     -9.2000     0.28052E-013
     -9.6000     -9.0000     0.41009E-013
     -9.6000     -8.8000     0.51613E-013
     -9.6000     -8.6000     0.60605E-013
     -9.6000     -8.4000     0.78520E-013
     -9.6000     -8.2000     0.10784E-012
     -9.6000     -8.0000     0.14660E-012
     -9.6000     -7.8000     0.16997E-012
     -9.6000     -7.6000     0.22804E-012
     -9.6000     -7.4000     0.29639E-012
     -9.6000     -7.2000     0.40211E-012
     -9.6000     -7.0000     0.50908E-012
     -9.6000     -6.8000     0.64918E-012
     -9.6000     -6.6000     0.85103E-012
     -9.6000     -6.4000     0.10784E-011
     -9.6000     -6.2000     0.13434E-011
     -9.6000     -6.0000     0.17171E-011
     -9.6000     -5.8000     0.20860E-011
     -9.6000     -5.6000     0.25933E-011
     -9.6000     -5.4000     0.32285E-011
     -9.6000     -5.2000     0.38936E-011
     -9.6000     -5.0000     0.48144E-011
     -9.6000     -4.8000     0.57237E-011
     -9.6000     -4.6000     0.69060E-011
     -9.6000     -4.4000     0.82134E-011
     -9.6000     -4.2000     0.96733E-011
     -9.6000     -4.0000     0.11314E-010
     -9.6000     -3.8000     0.13373E-010
     -9.6000     -3.6000     0.15373E-010
     -9.6000     -3.4000     0.17651E-010
     -9.6000     -3.2000     0.20086E-010
     -9.6000     -3.0000     0.22626E-010
     -9.6000     -2.8000     0.25475E-010
     -9.6000     -2.6000     0.28238E-010
     -9.6000     -2.4000     0.31153E-010
     -9.6000     -2.2000     0.34170E-010
     -9.6000     -2.0000     0.37153E-010
     -9.6000     -1.8000     0.39666E-010
     -9.6000     -1.6000     0.42579E-010
     -9.6000     -1.4000     0.45290E-010
     -9.6000     -1.2000     0.47687E-010
     -9.6000     -1.0000     0.49759E-010
     -9.6000     -0.8000     0.51620E-010
     -9.6000     -0.6000     0.52750E-010
     -9.6000     -0.4000     0.54208E-010
     -9.6000     -0.2000     0.54950E-010
     -9.6000      0.0000     0.54955E-010
     -9.6000      0.2000     0.54950E-010
     -9.6000      0.4000     0.54208E-010
     -9.6000      0.6000     0.52750E-010
     -9.6000      0.8000     0.51620E-010
     -9.6000      1.0000     0.49759E-010
     -9.6000      1.2000     0.47687E-010
     -9.6000      1.4000     0.45290E-010
     -9.6000      1.6000     0.42579E-010
     -9.6000      1.8000     0.39666E-010
     -9.6000      2.0000     0.37153E-010
     -9.6000      2.2000     0.34170E-010
     -9.6000      2.4000     0.31153E-010
     -9.6000      2.6000     0.28238E-010
     -9.6000      2.8000     0.25475E-010
     -9.6000      3.0000     0.22626E-010
     -9.6000      3.2000     0.20086E-010
     -9.6000      3.4000     0.17651E-010
     -9.6000      3.6000     0.15373E-010
     -9.6000      3.8000     0.13373E-010
     -9.6000      4.0000     0.11314E-010
     -9.6000      4.2000     0.96733E-011
     -9.6000      4.4000     0.82134E-011
     -9.6000      4.6000     0.69060E-011
     -9.6000      4.8000     0.57237E-011
     -9.6000      5.0000     0.48144E-011
     -9.6000      5.2000     0.38936E-011
     -9.6000      5.4000     0.32285E-011
     -9.6000      5.6000     0.25933E-011
     -9.6000      5.8000     0.20860E-011
     -9.6000      6.0000     0.17171E-011
     -9.6000      6.2000     0.13434E-011
     -9.6000      6.4000     0.10784E-011
     -9.6000      6.6000     0.85103E-012
     -9.6000      6.8000     0.64918E-012
     -9.6000      7.0000     0.50908E-012
     -9.6000      7.2000     0.40211E-012
     -9.6000      7.4000     0.29639E-012
     -9.6000      7.6000     0.22804E-012
     -9.6000      7.8000     0.16997E-012
     -9.6000      8.0000     0.14660E-012
     -9.6000      8.2000     0.10784E-012
     -9.6000      8.4000     0.78520E-013
     -9.6000      8.6000     0.60605E-013
     -9.6000      8.8000     0.51613E-013
     -9.6000      9.0000     0.41009E-013
     -9.6000      9.2000     0.28052E-013
     -9.6000      9.4000     0.25728E-013
     -9.6000      9.6000     0.16715E-013
     -9.6000      9.8000     0.14547E-013
     -9.6000     10.0000     0.10758E-013
     -9.6000     10.2000     0.88887E-014
     -9.6000     10.4000     0.72757E-014
     -9.6000     10.6000     0.57225E-014
     -9.6000     10.8000     0.36836E-014
     -9.6000     11.0000     0.32559E-014
     -9.6000     11.2000     0.17227E-014
     -9.6000     11.4000     0.20237E-014
     -9.6000     11.6000     0.15416E-014
     -9.6000     11.8000     0.10630E-014
     -9.6000     12.0000     0.12519E-014
     -9.6000     12.2000     0.62896E-015
     -9.6000     12.4000     0.61212E-015
     -9.6000     12.6000     0.25118E-015
     -9.6000     12.8000     0.23981E-015
     -9.6000     13.0000     0.15800E-015
     -9.6000     13.2000     0.61379E-016
     -9.6000     13.4000     0.21330E-015
     -9.6000     13.6000     0.10740E-015
     -9.6000     13.8000     0.17610E-015
     -9.6000     14.0000     0.88700E-016
     -9.6000     14.2000     0.40528E-016
     -9.6000     14.4000     0.27653E-015
     -9.6000     14.6000     0.13325E-015
     -9.6000     14.8000     0.17488E-016
     -9.6000     15.0000     0.25430E-015
     -9.6000     15.2000     0.21444E-015
     -9.6000     15.4000     0.20944E-016
     -9.6000     15.6000     0.36263E-016
     -9.6000     15.8000     0.42726E-016
     -9.6000     16.0000     0.29365E-016
     -9.6000     16.2000     0.89352E-016
     -9.6000     16.4000     0.10834E-015
     -9.6000     16.6000     0.84442E-016
     -9.6000     16.8000     0.71749E-016
     -9.6000     17.0000     0.66509E-016
     -9.6000     17.2000     0.78562E-016
     -9.6000     17.4000     0.89230E-016
     -9.6000     17.6000     0.75527E-016
     -9.6000     17.8000     0.55014E-016
     -9.6000     18.0000     0.32245E-016
     -9.6000     18.2000     0.68188E-017
     -9.6000     18.4000     0.16356E-017
     -9.6000     18.6000     0.17606E-016
     -9.6000     18.8000     0.28216E-016
     -9.6000     19.0000     0.29747E-016
     -9.6000     19.2000     0.38745E-016
     -9.6000     19.4000     0.53330E-016
     -9.6000     19.6000     0.56458E-016
     -9.6000     19.8000     0.44065E-016
     -9.6000     20.0000     0.27592E-016
     -9.6000     20.2000     0.16988E-016
     -9.6000     20.4000     0.13165E-016
     -9.6000     20.6000     0.12975E-016
     -9.6000     20.8000     0.14231E-016
     -9.6000     21.0000     0.16065E-016
     -9.6000     21.2000     0.17747E-016
     -9.6000     21.4000     0.18461E-016
     -9.6000     21.6000     0.17710E-016
     -9.6000     21.8000     0.15552E-016
     -9.6000     22.0000     0.12488E-016
     -9.6000     22.2000     0.91930E-017
     -9.6000     22.4000     0.62405E-017
     -9.6000     22.6000     0.39484E-017
     -9.6000     22.8000     0.23665E-017
     -9.6000     23.0000     0.13702E-017
     -9.6000     23.2000     0.78081E-018
     -9.6000     23.4000     0.44218E-018
     -9.6000     23.6000     0.24830E-018
     -9.6000     23.8000     0.13719E-018
     -9.6000     24.0000     0.73287E-019
     -9.6000     24.2000     0.37788E-019
     -9.6000     24.4000     0.18619E-019
     -9.6000     24.6000     0.85679E-020
     -9.6000     24.8000     0.39247E-020
     -9.6000     25.0000     0.16387E-020
     -9.6000     25.2000     0.52085E-021
     -9.6000     25.4000     0.41612E-021
     -9.6000     25.6000     0.00000E+000

     -9.4000    -25.6000     0.00000E+000
     -9.4000    -25.4000     0.60757E-021
     -9.4000    -25.2000     0.94755E-021
     -9.4000    -25.0000     0.20535E-020
     -9.4000    -24.8000     0.52200E-020
     -9.4000    -24.6000     0.10444E-019
     -9.4000    -24.4000     0.21018E-019
     -9.4000    -24.2000     0.38907E-019
     -9.4000    -24.0000     0.66456E-019
     -9.4000    -23.8000     0.10656E-018
     -9.4000    -23.6000     0.16168E-018
     -9.4000    -23.4000     0.24545E-018
     -9.4000    -23.2000     0.40126E-018
     -9.4000    -23.0000     0.73235E-018
     -9.4000    -22.8000     0.14193E-017
     -9.4000    -22.6000     0.26782E-017
     -9.4000    -22.4000     0.46308E-017
     -9.4000    -22.2000     0.71203E-017
     -9.4000    -22.0000     0.96166E-017
     -9.4000    -21.8000     0.11371E-016
     -9.4000    -21.6000     0.11809E-016
     -9.4000    -21.4000     0.10887E-016
     -9.4000    -21.2000     0.91073E-017
     -9.4000    -21.0000     0.71691E-017
     -9.4000    -20.8000     0.56082E-017
     -9.4000    -20.6000     0.47982E-017
     -9.4000    -20.4000     0.54675E-017
     -9.4000    -20.2000     0.94223E-017
     -9.4000    -20.0000     0.18990E-016
     -9.4000    -19.8000     0.33416E-016
     -9.4000    -19.6000     0.45028E-016
     -9.4000    -19.4000     0.43688E-016
     -9.4000    -19.2000     0.29745E-016
     -9.4000    -19.0000     0.16599E-016
     -9.4000    -18.8000     0.12376E-016
     -9.4000    -18.6000     0.91670E-017
     -9.4000    -18.4000     0.22861E-017
     -9.4000    -18.2000     0.15028E-017
     -9.4000    -18.0000     0.91783E-017
     -9.4000    -17.8000     0.15921E-016
     -9.4000    -17.6000     0.23412E-016
     -9.4000    -17.4000     0.42038E-016
     -9.4000    -17.2000     0.78642E-016
     -9.4000    -17.0000     0.11516E-015
     -9.4000    -16.8000     0.98040E-016
     -9.4000    -16.6000     0.57254E-016
     -9.4000    -16.4000     0.10443E-015
     -9.4000    -16.2000     0.17239E-015
     -9.4000    -16.0000     0.13920E-015
     -9.4000    -15.8000     0.91029E-016
     -9.4000    -15.6000     0.57651E-016
     -9.4000    -15.4000     0.13855E-016
     -9.4000    -15.2000     0.12970E-016
     -9.4000    -15.0000     0.21355E-017
     -9.4000    -14.8000     0.48569E-016
     -9.4000    -14.6000     0.15264E-015
     -9.4000    -14.4000     0.77555E-016
     -9.4000    -14.2000     0.58983E-016
     -9.4000    -14.0000     0.19669E-015
     -9.4000    -13.8000     0.10120E-015
     -9.4000    -13.6000     0.12978E-015
     -9.4000    -13.4000     0.30117E-015
     -9.4000    -13.2000     0.22163E-015
     -9.4000    -13.0000     0.42231E-015
     -9.4000    -12.8000     0.40430E-015
     -9.4000    -12.6000     0.53951E-015
     -9.4000    -12.4000     0.12418E-014
     -9.4000    -12.2000     0.15706E-014
     -9.4000    -12.0000     0.17566E-014
     -9.4000    -11.8000     0.15812E-014
     -9.4000    -11.6000     0.28489E-014
     -9.4000    -11.4000     0.34067E-014
     -9.4000    -11.2000     0.55580E-014
     -9.4000    -11.0000     0.66863E-014
     -9.4000    -10.8000     0.69259E-014
     -9.4000    -10.6000     0.10211E-013
     -9.4000    -10.4000     0.10979E-013
     -9.4000    -10.2000     0.16093E-013
     -9.4000    -10.0000     0.18156E-013
     -9.4000     -9.8000     0.30185E-013
     -9.4000     -9.6000     0.33647E-013
     -9.4000     -9.4000     0.53904E-013
     -9.4000     -9.2000     0.60100E-013
     -9.4000     -9.0000     0.93442E-013
     -9.4000     -8.8000     0.11570E-012
     -9.4000     -8.6000     0.15361E-012
     -9.4000     -8.4000     0.19401E-012
     -9.4000     -8.2000     0.29678E-012
     -9.4000     -8.0000     0.36819E-012
     -9.4000     -7.8000     0.48621E-012
     -9.4000     -7.6000     0.63389E-012
     -9.4000     -7.4000     0.88028E-012
     -9.4000     -7.2000     0.11443E-011
     -9.4000     -7.0000     0.14702E-011
     -9.4000     -6.8000     0.19505E-011
     -9.4000     -6.6000     0.25099E-011
     -9.4000     -6.4000     0.32800E-011
     -9.4000     -6.2000     0.41485E-011
     -9.4000     -6.0000     0.53126E-011
     -9.4000     -5.8000     0.66673E-011
     -9.4000     -5.6000     0.85004E-011
     -9.4000     -5.4000     0.10506E-010
     -9.4000     -5.2000     0.13015E-010
     -9.4000     -5.0000     0.15975E-010
     -9.4000     -4.8000     0.19394E-010
     -9.4000     -4.6000     0.23453E-010
     -9.4000     -4.4000     0.28174E-010
     -9.4000     -4.2000     0.33363E-010
     -9.4000     -4.0000     0.39285E-010
     -9.4000     -3.8000     0.46277E-010
     -9.4000     -3.6000     0.53326E-010
     -9.4000     -3.4000     0.61591E-010
     -9.4000     -3.2000     0.70156E-010
     -9.4000     -3.0000     0.79427E-010
     -9.4000     -2.8000     0.89490E-010
     -9.4000     -2.6000     0.99808E-010
     -9.4000     -2.4000     0.11003E-009
     -9.4000     -2.2000     0.12112E-009
     -9.4000     -2.0000     0.13155E-009
     -9.4000     -1.8000     0.14167E-009
     -9.4000     -1.6000     0.15155E-009
     -9.4000     -1.4000     0.16139E-009
     -9.4000     -1.2000     0.16958E-009
     -9.4000     -1.0000     0.17745E-009
     -9.4000     -0.8000     0.18393E-009
     -9.4000     -0.6000     0.18905E-009
     -9.4000     -0.4000     0.19282E-009
     -9.4000     -0.2000     0.19548E-009
     -9.4000      0.0000     0.19604E-009
     -9.4000      0.2000     0.19548E-009
     -9.4000      0.4000     0.19282E-009
     -9.4000      0.6000     0.18905E-009
     -9.4000      0.8000     0.18393E-009
     -9.4000      1.0000     0.17745E-009
     -9.4000      1.2000     0.16958E-009
     -9.4000      1.4000     0.16139E-009
     -9.4000      1.6000     0.15155E-009
     -9.4000      1.8000     0.14167E-009
     -9.4000      2.0000     0.13155E-009
     -9.4000      2.2000     0.12112E-009
     -9.4000      2.4000     0.11003E-009
     -9.4000      2.6000     0.99808E-010
     -9.4000      2.8000     0.89490E-010
     -9.4000      3.0000     0.79427E-010
     -9.4000      3.2000     0.70156E-010
     -9.4000      3.4000     0.61591E-010
     -9.4000      3.6000     0.53326E-010
     -9.4000      3.8000     0.46277E-010
     -9.4000      4.0000     0.39285E-010
     -9.4000      4.2000     0.33363E-010
     -9.4000      4.4000     0.28174E-010
     -9.4000      4.6000     0.23453E-010
     -9.4000      4.8000     0.19394E-010
     -9.4000      5.0000     0.15975E-010
     -9.4000      5.2000     0.13015E-010
     -9.4000      5.4000     0.10506E-010
     -9.4000      5.6000     0.85004E-011
     -9.4000      5.8000     0.66673E-011
     -9.4000      6.0000     0.53126E-011
     -9.4000      6.2000     0.41485E-011
     -9.4000      6.4000     0.32800E-011
     -9.4000      6.6000     0.25099E-011
     -9.4000      6.8000     0.19505E-011
     -9.4000      7.0000     0.14702E-011
     -9.4000      7.2000     0.11443E-011
     -9.4000      7.4000     0.88028E-012
     -9.4000      7.6000     0.63389E-012
     -9.4000      7.8000     0.48621E-012
     -9.4000      8.0000     0.36819E-012
     -9.4000      8.2000     0.29678E-012
     -9.4000      8.4000     0.19401E-012
     -9.4000      8.6000     0.15361E-012
     -9.4000      8.8000     0.11570E-012
     -9.4000      9.0000     0.93442E-013
     -9.4000      9.2000     0.60100E-013
     -9.4000      9.4000     0.53904E-013
     -9.4000      9.6000     0.33647E-013
     -9.4000      9.8000     0.30185E-013
     -9.4000     10.0000     0.18156E-013
     -9.4000     10.2000     0.16093E-013
     -9.4000     10.4000     0.10979E-013
     -9.4000     10.6000     0.10211E-013
     -9.4000     10.8000     0.69259E-014
     -9.4000     11.0000     0.66863E-014
     -9.4000     11.2000     0.55580E-014
     -9.4000     11.4000     0.34067E-014
     -9.4000     11.6000     0.28489E-014
     -9.4000     11.8000     0.15812E-014
     -9.4000     12.0000     0.17566E-014
     -9.4000     12.2000     0.15706E-014
     -9.4000     12.4000     0.12418E-014
     -9.4000     12.6000     0.53951E-015
     -9.4000     12.8000     0.40430E-015
     -9.4000     13.0000     0.42231E-015
     -9.4000     13.2000     0.22163E-015
     -9.4000     13.4000     0.30117E-015
     -9.4000     13.6000     0.12978E-015
     -9.4000     13.8000     0.10120E-015
     -9.4000     14.0000     0.19669E-015
     -9.4000     14.2000     0.58983E-016
     -9.4000     14.4000     0.77555E-016
     -9.4000     14.6000     0.15264E-015
     -9.4000     14.8000     0.48569E-016
     -9.4000     15.0000     0.21355E-017
     -9.4000     15.2000     0.12970E-016
     -9.4000     15.4000     0.13855E-016
     -9.4000     15.6000     0.57651E-016
     -9.4000     15.8000     0.91029E-016
     -9.4000     16.0000     0.13920E-015
     -9.4000     16.2000     0.17239E-015
     -9.4000     16.4000     0.10443E-015
     -9.4000     16.6000     0.57254E-016
     -9.4000     16.8000     0.98040E-016
     -9.4000     17.0000     0.11516E-015
     -9.4000     17.2000     0.78642E-016
     -9.4000     17.4000     0.42038E-016
     -9.4000     17.6000     0.23412E-016
     -9.4000     17.8000     0.15921E-016
     -9.4000     18.0000     0.91783E-017
     -9.4000     18.2000     0.15028E-017
     -9.4000     18.4000     0.22861E-017
     -9.4000     18.6000     0.91670E-017
     -9.4000     18.8000     0.12376E-016
     -9.4000     19.0000     0.16599E-016
     -9.4000     19.2000     0.29745E-016
     -9.4000     19.4000     0.43688E-016
     -9.4000     19.6000     0.45028E-016
     -9.4000     19.8000     0.33416E-016
     -9.4000     20.0000     0.18990E-016
     -9.4000     20.2000     0.94223E-017
     -9.4000     20.4000     0.54675E-017
     -9.4000     20.6000     0.47982E-017
     -9.4000     20.8000     0.56082E-017
     -9.4000     21.0000     0.71691E-017
     -9.4000     21.2000     0.91073E-017
     -9.4000     21.4000     0.10887E-016
     -9.4000     21.6000     0.11809E-016
     -9.4000     21.8000     0.11371E-016
     -9.4000     22.0000     0.96166E-017
     -9.4000     22.2000     0.71203E-017
     -9.4000     22.4000     0.46308E-017
     -9.4000     22.6000     0.26781E-017
     -9.4000     22.8000     0.14193E-017
     -9.4000     23.0000     0.73237E-018
     -9.4000     23.2000     0.40120E-018
     -9.4000     23.4000     0.24553E-018
     -9.4000     23.6000     0.16162E-018
     -9.4000     23.8000     0.10655E-018
     -9.4000     24.0000     0.66558E-019
     -9.4000     24.2000     0.38741E-019
     -9.4000     24.4000     0.21165E-019
     -9.4000     24.6000     0.10412E-019
     -9.4000     24.8000     0.50883E-020
     -9.4000     25.0000     0.23015E-020
     -9.4000     25.2000     0.71619E-021
     -9.4000     25.4000     0.67387E-021
     -9.4000     25.6000     0.00000E+000

     -9.2000    -25.6000     0.00000E+000
     -9.2000    -25.4000     0.77285E-021
     -9.2000    -25.2000     0.11426E-020
     -9.2000    -25.0000     0.25192E-020
     -9.2000    -24.8000     0.62744E-020
     -9.2000    -24.6000     0.12128E-019
     -9.2000    -24.4000     0.23502E-019
     -9.2000    -24.2000     0.40167E-019
     -9.2000    -24.0000     0.60839E-019
     -9.2000    -23.8000     0.79679E-019
     -9.2000    -23.6000     0.85930E-019
     -9.2000    -23.4000     0.76900E-019
     -9.2000    -23.2000     0.82387E-019
     -9.2000    -23.0000     0.20283E-018
     -9.2000    -22.8000     0.62703E-018
     -9.2000    -22.6000     0.15785E-017
     -9.2000    -22.4000     0.31628E-017
     -9.2000    -22.2000     0.51794E-017
     -9.2000    -22.0000     0.70755E-017
     -9.2000    -21.8000     0.81899E-017
     -9.2000    -21.6000     0.81871E-017
     -9.2000    -21.4000     0.73011E-017
     -9.2000    -21.2000     0.60964E-017
     -9.2000    -21.0000     0.49614E-017
     -9.2000    -20.8000     0.38512E-017
     -9.2000    -20.6000     0.24759E-017
     -9.2000    -20.4000     0.82636E-018
     -9.2000    -20.2000     0.15498E-018
     -9.2000    -20.0000     0.37132E-017
     -9.2000    -19.8000     0.14489E-016
     -9.2000    -19.6000     0.29476E-016
     -9.2000    -19.4000     0.38264E-016
     -9.2000    -19.2000     0.33203E-016
     -9.2000    -19.0000     0.20366E-016
     -9.2000    -18.8000     0.12925E-016
     -9.2000    -18.6000     0.14205E-016
     -9.2000    -18.4000     0.16500E-016
     -9.2000    -18.2000     0.15078E-016
     -9.2000    -18.0000     0.12299E-016
     -9.2000    -17.8000     0.99280E-017
     -9.2000    -17.6000     0.76728E-017
     -9.2000    -17.4000     0.10655E-016
     -9.2000    -17.2000     0.29893E-016
     -9.2000    -17.0000     0.54004E-016
     -9.2000    -16.8000     0.43351E-016
     -9.2000    -16.6000     0.17270E-016
     -9.2000    -16.4000     0.49961E-016
     -9.2000    -16.2000     0.11181E-015
     -9.2000    -16.0000     0.13513E-015
     -9.2000    -15.8000     0.14557E-015
     -9.2000    -15.6000     0.13247E-015
     -9.2000    -15.4000     0.87688E-016
     -9.2000    -15.2000     0.93635E-016
     -9.2000    -15.0000     0.15698E-015
     -9.2000    -14.8000     0.13957E-015
     -9.2000    -14.6000     0.17167E-016
     -9.2000    -14.4000     0.56236E-016
     -9.2000    -14.2000     0.23590E-015
     -9.2000    -14.0000     0.21164E-015
     -9.2000    -13.8000     0.86570E-016
     -9.2000    -13.6000     0.26522E-015
     -9.2000    -13.4000     0.46554E-015
     -9.2000    -13.2000     0.35442E-015
     -9.2000    -13.0000     0.49603E-015
     -9.2000    -12.8000     0.56343E-015
     -9.2000    -12.6000     0.10475E-014
     -9.2000    -12.4000     0.16504E-014
     -9.2000    -12.2000     0.17136E-014
     -9.2000    -12.0000     0.26191E-014
     -9.2000    -11.8000     0.31111E-014
     -9.2000    -11.6000     0.45904E-014
     -9.2000    -11.4000     0.62786E-014
     -9.2000    -11.2000     0.87091E-014
     -9.2000    -11.0000     0.93381E-014
     -9.2000    -10.8000     0.13003E-013
     -9.2000    -10.6000     0.16210E-013
     -9.2000    -10.4000     0.21990E-013
     -9.2000    -10.2000     0.32313E-013
     -9.2000    -10.0000     0.42372E-013
     -9.2000     -9.8000     0.62387E-013
     -9.2000     -9.6000     0.72259E-013
     -9.2000     -9.4000     0.12016E-012
     -9.2000     -9.2000     0.13716E-012
     -9.2000     -9.0000     0.21951E-012
     -9.2000     -8.8000     0.28193E-012
     -9.2000     -8.6000     0.39701E-012
     -9.2000     -8.4000     0.53981E-012
     -9.2000     -8.2000     0.78656E-012
     -9.2000     -8.0000     0.10276E-011
     -9.2000     -7.8000     0.14212E-011
     -9.2000     -7.6000     0.19239E-011
     -9.2000     -7.4000     0.26265E-011
     -9.2000     -7.2000     0.35219E-011
     -9.2000     -7.0000     0.46440E-011
     -9.2000     -6.8000     0.62570E-011
     -9.2000     -6.6000     0.81546E-011
     -9.2000     -6.4000     0.10672E-010
     -9.2000     -6.2000     0.13679E-010
     -9.2000     -6.0000     0.17625E-010
     -9.2000     -5.8000     0.22521E-010
     -9.2000     -5.6000     0.28418E-010
     -9.2000     -5.4000     0.35731E-010
     -9.2000     -5.2000     0.44409E-010
     -9.2000     -5.0000     0.54827E-010
     -9.2000     -4.8000     0.66944E-010
     -9.2000     -4.6000     0.81395E-010
     -9.2000     -4.4000     0.97858E-010
     -9.2000     -4.2000     0.11654E-009
     -9.2000     -4.0000     0.13792E-009
     -9.2000     -3.8000     0.16176E-009
     -9.2000     -3.6000     0.18786E-009
     -9.2000     -3.4000     0.21634E-009
     -9.2000     -3.2000     0.24748E-009
     -9.2000     -3.0000     0.28021E-009
     -9.2000     -2.8000     0.31555E-009
     -9.2000     -2.6000     0.35211E-009
     -9.2000     -2.4000     0.38942E-009
     -9.2000     -2.2000     0.42735E-009
     -9.2000     -2.0000     0.46493E-009
     -9.2000     -1.8000     0.50118E-009
     -9.2000     -1.6000     0.53675E-009
     -9.2000     -1.4000     0.57011E-009
     -9.2000     -1.2000     0.60017E-009
     -9.2000     -1.0000     0.62777E-009
     -9.2000     -0.8000     0.65104E-009
     -9.2000     -0.6000     0.66902E-009
     -9.2000     -0.4000     0.68313E-009
     -9.2000     -0.2000     0.69091E-009
     -9.2000      0.0000     0.69369E-009
     -9.2000      0.2000     0.69091E-009
     -9.2000      0.4000     0.68313E-009
     -9.2000      0.6000     0.66902E-009
     -9.2000      0.8000     0.65104E-009
     -9.2000      1.0000     0.62777E-009
     -9.2000      1.2000     0.60017E-009
     -9.2000      1.4000     0.57011E-009
     -9.2000      1.6000     0.53675E-009
     -9.2000      1.8000     0.50118E-009
     -9.2000      2.0000     0.46493E-009
     -9.2000      2.2000     0.42735E-009
     -9.2000      2.4000     0.38942E-009
     -9.2000      2.6000     0.35211E-009
     -9.2000      2.8000     0.31555E-009
     -9.2000      3.0000     0.28021E-009
     -9.2000      3.2000     0.24748E-009
     -9.2000      3.4000     0.21634E-009
     -9.2000      3.6000     0.18786E-009
     -9.2000      3.8000     0.16176E-009
     -9.2000      4.0000     0.13792E-009
     -9.2000      4.2000     0.11654E-009
     -9.2000      4.4000     0.97858E-010
     -9.2000      4.6000     0.81395E-010
     -9.2000      4.8000     0.66944E-010
     -9.2000      5.0000     0.54827E-010
     -9.2000      5.2000     0.44409E-010
     -9.2000      5.4000     0.35731E-010
     -9.2000      5.6000     0.28418E-010
     -9.2000      5.8000     0.22521E-010
     -9.2000      6.0000     0.17625E-010
     -9.2000      6.2000     0.13679E-010
     -9.2000      6.4000     0.10672E-010
     -9.2000      6.6000     0.81546E-011
     -9.2000      6.8000     0.62570E-011
     -9.2000      7.0000     0.46440E-011
     -9.2000      7.2000     0.35219E-011
     -9.2000      7.4000     0.26265E-011
     -9.2000      7.6000     0.19239E-011
     -9.2000      7.8000     0.14212E-011
     -9.2000      8.0000     0.10276E-011
     -9.2000      8.2000     0.78656E-012
     -9.2000      8.4000     0.53981E-012
     -9.2000      8.6000     0.39701E-012
     -9.2000      8.8000     0.28193E-012
     -9.2000      9.0000     0.21951E-012
     -9.2000      9.2000     0.13716E-012
     -9.2000      9.4000     0.12016E-012
     -9.2000      9.6000     0.72259E-013
     -9.2000      9.8000     0.62387E-013
     -9.2000     10.0000     0.42372E-013
     -9.2000     10.2000     0.32313E-013
     -9.2000     10.4000     0.21990E-013
     -9.2000     10.6000     0.16210E-013
     -9.2000     10.8000     0.13003E-013
     -9.2000     11.0000     0.93381E-014
     -9.2000     11.2000     0.87091E-014
     -9.2000     11.4000     0.62786E-014
     -9.2000     11.6000     0.45904E-014
     -9.2000     11.8000     0.31111E-014
     -9.2000     12.0000     0.26191E-014
     -9.2000     12.2000     0.17136E-014
     -9.2000     12.4000     0.16504E-014
     -9.2000     12.6000     0.10475E-014
     -9.2000     12.8000     0.56343E-015
     -9.2000     13.0000     0.49603E-015
     -9.2000     13.2000     0.35442E-015
     -9.2000     13.4000     0.46554E-015
     -9.2000     13.6000     0.26522E-015
     -9.2000     13.8000     0.86570E-016
     -9.2000     14.0000     0.21164E-015
     -9.2000     14.2000     0.23590E-015
     -9.2000     14.4000     0.56236E-016
     -9.2000     14.6000     0.17167E-016
     -9.2000     14.8000     0.13957E-015
     -9.2000     15.0000     0.15698E-015
     -9.2000     15.2000     0.93635E-016
     -9.2000     15.4000     0.87688E-016
     -9.2000     15.6000     0.13247E-015
     -9.2000     15.8000     0.14557E-015
     -9.2000     16.0000     0.13513E-015
     -9.2000     16.2000     0.11181E-015
     -9.2000     16.4000     0.49961E-016
     -9.2000     16.6000     0.17270E-016
     -9.2000     16.8000     0.43351E-016
     -9.2000     17.0000     0.54004E-016
     -9.2000     17.2000     0.29893E-016
     -9.2000     17.4000     0.10655E-016
     -9.2000     17.6000     0.76728E-017
     -9.2000     17.8000     0.99280E-017
     -9.2000     18.0000     0.12299E-016
     -9.2000     18.2000     0.15078E-016
     -9.2000     18.4000     0.16500E-016
     -9.2000     18.6000     0.14205E-016
     -9.2000     18.8000     0.12925E-016
     -9.2000     19.0000     0.20366E-016
     -9.2000     19.2000     0.33203E-016
     -9.2000     19.4000     0.38264E-016
     -9.2000     19.6000     0.29476E-016
     -9.2000     19.8000     0.14489E-016
     -9.2000     20.0000     0.37132E-017
     -9.2000     20.2000     0.15498E-018
     -9.2000     20.4000     0.82636E-018
     -9.2000     20.6000     0.24759E-017
     -9.2000     20.8000     0.38512E-017
     -9.2000     21.0000     0.49614E-017
     -9.2000     21.2000     0.60964E-017
     -9.2000     21.4000     0.73011E-017
     -9.2000     21.6000     0.81871E-017
     -9.2000     21.8000     0.81899E-017
     -9.2000     22.0000     0.70755E-017
     -9.2000     22.2000     0.51794E-017
     -9.2000     22.4000     0.31628E-017
     -9.2000     22.6000     0.15785E-017
     -9.2000     22.8000     0.62705E-018
     -9.2000     23.0000     0.20283E-018
     -9.2000     23.2000     0.82365E-019
     -9.2000     23.4000     0.76933E-019
     -9.2000     23.6000     0.85922E-019
     -9.2000     23.8000     0.79620E-019
     -9.2000     24.0000     0.60978E-019
     -9.2000     24.2000     0.39990E-019
     -9.2000     24.4000     0.23625E-019
     -9.2000     24.6000     0.12155E-019
     -9.2000     24.8000     0.60623E-020
     -9.2000     25.0000     0.28449E-020
     -9.2000     25.2000     0.86108E-021
     -9.2000     25.4000     0.84635E-021
     -9.2000     25.6000     0.00000E+000

     -9.0000    -25.6000     0.00000E+000
     -9.0000    -25.4000     0.68428E-021
     -9.0000    -25.2000     0.10761E-020
     -9.0000    -25.0000     0.24470E-020
     -9.0000    -24.8000     0.61069E-020
     -9.0000    -24.6000     0.11823E-019
     -9.0000    -24.4000     0.22331E-019
     -9.0000    -24.2000     0.36368E-019
     -9.0000    -24.0000     0.50765E-019
     -9.0000    -23.8000     0.57397E-019
     -9.0000    -23.6000     0.45287E-019
     -9.0000    -23.4000     0.15017E-019
     -9.0000    -23.2000     0.30010E-020
     -9.0000    -23.0000     0.11219E-018
     -9.0000    -22.8000     0.51855E-018
     -9.0000    -22.6000     0.14231E-017
     -9.0000    -22.4000     0.29507E-017
     -9.0000    -22.2000     0.50707E-017
     -9.0000    -22.0000     0.76455E-017
     -9.0000    -21.8000     0.10616E-016
     -9.0000    -21.6000     0.14121E-016
     -9.0000    -21.4000     0.18313E-016
     -9.0000    -21.2000     0.22957E-016
     -9.0000    -21.0000     0.27337E-016
     -9.0000    -20.8000     0.30593E-016
     -9.0000    -20.6000     0.31773E-016
     -9.0000    -20.4000     0.29391E-016
     -9.0000    -20.2000     0.22663E-016
     -9.0000    -20.0000     0.15670E-016
     -9.0000    -19.8000     0.18485E-016
     -9.0000    -19.6000     0.37119E-016
     -9.0000    -19.4000     0.60248E-016
     -9.0000    -19.2000     0.65623E-016
     -9.0000    -19.0000     0.47862E-016
     -9.0000    -18.8000     0.31729E-016
     -9.0000    -18.6000     0.45235E-016
     -9.0000    -18.4000     0.83222E-016
     -9.0000    -18.2000     0.11137E-015
     -9.0000    -18.0000     0.10689E-015
     -9.0000    -17.8000     0.81356E-016
     -9.0000    -17.6000     0.61087E-016
     -9.0000    -17.4000     0.61501E-016
     -9.0000    -17.2000     0.80680E-016
     -9.0000    -17.0000     0.95664E-016
     -9.0000    -16.8000     0.77005E-016
     -9.0000    -16.6000     0.36788E-016
     -9.0000    -16.4000     0.15249E-016
     -9.0000    -16.2000     0.10478E-016
     -9.0000    -16.0000     0.19895E-016
     -9.0000    -15.8000     0.59476E-016
     -9.0000    -15.6000     0.88395E-016
     -9.0000    -15.4000     0.12982E-015
     -9.0000    -15.2000     0.25142E-015
     -9.0000    -15.0000     0.25951E-015
     -9.0000    -14.8000     0.53103E-016
     -9.0000    -14.6000     0.63149E-016
     -9.0000    -14.4000     0.27511E-015
     -9.0000    -14.2000     0.27106E-015
     -9.0000    -14.0000     0.26782E-015
     -9.0000    -13.8000     0.20278E-015
     -9.0000    -13.6000     0.32932E-015
     -9.0000    -13.4000     0.50105E-015
     -9.0000    -13.2000     0.46864E-015
     -9.0000    -13.0000     0.10598E-014
     -9.0000    -12.8000     0.14976E-014
     -9.0000    -12.6000     0.21660E-014
     -9.0000    -12.4000     0.19108E-014
     -9.0000    -12.2000     0.26179E-014
     -9.0000    -12.0000     0.46666E-014
     -9.0000    -11.8000     0.47222E-014
     -9.0000    -11.6000     0.71992E-014
     -9.0000    -11.4000     0.76240E-014
     -9.0000    -11.2000     0.10713E-013
     -9.0000    -11.0000     0.17038E-013
     -9.0000    -10.8000     0.23118E-013
     -9.0000    -10.6000     0.30127E-013
     -9.0000    -10.4000     0.46438E-013
     -9.0000    -10.2000     0.67063E-013
     -9.0000    -10.0000     0.98665E-013
     -9.0000     -9.8000     0.13006E-012
     -9.0000     -9.6000     0.19154E-012
     -9.0000     -9.4000     0.27740E-012
     -9.0000     -9.2000     0.37296E-012
     -9.0000     -9.0000     0.57530E-012
     -9.0000     -8.8000     0.78623E-012
     -9.0000     -8.6000     0.11280E-011
     -9.0000     -8.4000     0.16168E-011
     -9.0000     -8.2000     0.22493E-011
     -9.0000     -8.0000     0.31417E-011
     -9.0000     -7.8000     0.43326E-011
     -9.0000     -7.6000     0.60895E-011
     -9.0000     -7.4000     0.82882E-011
     -9.0000     -7.2000     0.11511E-010
     -9.0000     -7.0000     0.15348E-010
     -9.0000     -6.8000     0.20750E-010
     -9.0000     -6.6000     0.27464E-010
     -9.0000     -6.4000     0.35962E-010
     -9.0000     -6.2000     0.46934E-010
     -9.0000     -6.0000     0.60422E-010
     -9.0000     -5.8000     0.77294E-010
     -9.0000     -5.6000     0.97859E-010
     -9.0000     -5.4000     0.12333E-009
     -9.0000     -5.2000     0.15411E-009
     -9.0000     -5.0000     0.19032E-009
     -9.0000     -4.8000     0.23317E-009
     -9.0000     -4.6000     0.28293E-009
     -9.0000     -4.4000     0.34038E-009
     -9.0000     -4.2000     0.40603E-009
     -9.0000     -4.0000     0.48032E-009
     -9.0000     -3.8000     0.56364E-009
     -9.0000     -3.6000     0.65559E-009
     -9.0000     -3.4000     0.75438E-009
     -9.0000     -3.2000     0.86290E-009
     -9.0000     -3.0000     0.97761E-009
     -9.0000     -2.8000     0.10984E-008
     -9.0000     -2.6000     0.12250E-008
     -9.0000     -2.4000     0.13545E-008
     -9.0000     -2.2000     0.14831E-008
     -9.0000     -2.0000     0.16145E-008
     -9.0000     -1.8000     0.17407E-008
     -9.0000     -1.6000     0.18612E-008
     -9.0000     -1.4000     0.19773E-008
     -9.0000     -1.2000     0.20820E-008
     -9.0000     -1.0000     0.21735E-008
     -9.0000     -0.8000     0.22533E-008
     -9.0000     -0.6000     0.23150E-008
     -9.0000     -0.4000     0.23641E-008
     -9.0000     -0.2000     0.23913E-008
     -9.0000      0.0000     0.24013E-008
     -9.0000      0.2000     0.23913E-008
     -9.0000      0.4000     0.23641E-008
     -9.0000      0.6000     0.23150E-008
     -9.0000      0.8000     0.22533E-008
     -9.0000      1.0000     0.21735E-008
     -9.0000      1.2000     0.20820E-008
     -9.0000      1.4000     0.19773E-008
     -9.0000      1.6000     0.18612E-008
     -9.0000      1.8000     0.17407E-008
     -9.0000      2.0000     0.16145E-008
     -9.0000      2.2000     0.14831E-008
     -9.0000      2.4000     0.13545E-008
     -9.0000      2.6000     0.12250E-008
     -9.0000      2.8000     0.10984E-008
     -9.0000      3.0000     0.97761E-009
     -9.0000      3.2000     0.86290E-009
     -9.0000      3.4000     0.75438E-009
     -9.0000      3.6000     0.65559E-009
     -9.0000      3.8000     0.56364E-009
     -9.0000      4.0000     0.48032E-009
     -9.0000      4.2000     0.40603E-009
     -9.0000      4.4000     0.34038E-009
     -9.0000      4.6000     0.28293E-009
     -9.0000      4.8000     0.23317E-009
     -9.0000      5.0000     0.19032E-009
     -9.0000      5.2000     0.15411E-009
     -9.0000      5.4000     0.12333E-009
     -9.0000      5.6000     0.97859E-010
     -9.0000      5.8000     0.77294E-010
     -9.0000      6.0000     0.60422E-010
     -9.0000      6.2000     0.46934E-010
     -9.0000      6.4000     0.35962E-010
     -9.0000      6.6000     0.27464E-010
     -9.0000      6.8000     0.20750E-010
     -9.0000      7.0000     0.15348E-010
     -9.0000      7.2000     0.11511E-010
     -9.0000      7.4000     0.82882E-011
     -9.0000      7.6000     0.60895E-011
     -9.0000      7.8000     0.43326E-011
     -9.0000      8.0000     0.31417E-011
     -9.0000      8.2000     0.22493E-011
     -9.0000      8.4000     0.16168E-011
     -9.0000      8.6000     0.11280E-011
     -9.0000      8.8000     0.78623E-012
     -9.0000      9.0000     0.57530E-012
     -9.0000      9.2000     0.37296E-012
     -9.0000      9.4000     0.27740E-012
     -9.0000      9.6000     0.19154E-012
     -9.0000      9.8000     0.13006E-012
     -9.0000     10.0000     0.98665E-013
     -9.0000     10.2000     0.67063E-013
     -9.0000     10.4000     0.46438E-013
     -9.0000     10.6000     0.30127E-013
     -9.0000     10.8000     0.23118E-013
     -9.0000     11.0000     0.17038E-013
     -9.0000     11.2000     0.10713E-013
     -9.0000     11.4000     0.76240E-014
     -9.0000     11.6000     0.71992E-014
     -9.0000     11.8000     0.47222E-014
     -9.0000     12.0000     0.46666E-014
     -9.0000     12.2000     0.26179E-014
     -9.0000     12.4000     0.19108E-014
     -9.0000     12.6000     0.21660E-014
     -9.0000     12.8000     0.14976E-014
     -9.0000     13.0000     0.10598E-014
     -9.0000     13.2000     0.46864E-015
     -9.0000     13.4000     0.50105E-015
     -9.0000     13.6000     0.32932E-015
     -9.0000     13.8000     0.20278E-015
     -9.0000     14.0000     0.26782E-015
     -9.0000     14.2000     0.27106E-015
     -9.0000     14.4000     0.27511E-015
     -9.0000     14.6000     0.63149E-016
     -9.0000     14.8000     0.53103E-016
     -9.0000     15.0000     0.25951E-015
     -9.0000     15.2000     0.25142E-015
     -9.0000     15.4000     0.12982E-015
     -9.0000     15.6000     0.88395E-016
     -9.0000     15.8000     0.59476E-016
     -9.0000     16.0000     0.19895E-016
     -9.0000     16.2000     0.10478E-016
     -9.0000     16.4000     0.15249E-016
     -9.0000     16.6000     0.36788E-016
     -9.0000     16.8000     0.77005E-016
     -9.0000     17.0000     0.95664E-016
     -9.0000     17.2000     0.80680E-016
     -9.0000     17.4000     0.61501E-016
     -9.0000     17.6000     0.61087E-016
     -9.0000     17.8000     0.81356E-016
     -9.0000     18.0000     0.10689E-015
     -9.0000     18.2000     0.11137E-015
     -9.0000     18.4000     0.83222E-016
     -9.0000     18.6000     0.45235E-016
     -9.0000     18.8000     0.31729E-016
     -9.0000     19.0000     0.47862E-016
     -9.0000     19.2000     0.65623E-016
     -9.0000     19.4000     0.60248E-016
     -9.0000     19.6000     0.37119E-016
     -9.0000     19.8000     0.18485E-016
     -9.0000     20.0000     0.15670E-016
     -9.0000     20.2000     0.22663E-016
     -9.0000     20.4000     0.29391E-016
     -9.0000     20.6000     0.31773E-016
     -9.0000     20.8000     0.30593E-016
     -9.0000     21.0000     0.27337E-016
     -9.0000     21.2000     0.22957E-016
     -9.0000     21.4000     0.18313E-016
     -9.0000     21.6000     0.14121E-016
     -9.0000     21.8000     0.10616E-016
     -9.0000     22.0000     0.76455E-017
     -9.0000     22.2000     0.50707E-017
     -9.0000     22.4000     0.29508E-017
     -9.0000     22.6000     0.14231E-017
     -9.0000     22.8000     0.51856E-018
     -9.0000     23.0000     0.11217E-018
     -9.0000     23.2000     0.30038E-020
     -9.0000     23.4000     0.15021E-019
     -9.0000     23.6000     0.45299E-019
     -9.0000     23.8000     0.57340E-019
     -9.0000     24.0000     0.50881E-019
     -9.0000     24.2000     0.36222E-019
     -9.0000     24.4000     0.22432E-019
     -9.0000     24.6000     0.11848E-019
     -9.0000     24.8000     0.59222E-020
     -9.0000     25.0000     0.27322E-020
     -9.0000     25.2000     0.82851E-021
     -9.0000     25.4000     0.75033E-021
     -9.0000     25.6000     0.00000E+000

     -8.8000    -25.6000     0.00000E+000
     -8.8000    -25.4000     0.31317E-021
     -8.8000    -25.2000     0.65369E-021
     -8.8000    -25.0000     0.15712E-020
     -8.8000    -24.8000     0.40398E-020
     -8.8000    -24.6000     0.81424E-020
     -8.8000    -24.4000     0.14909E-019
     -8.8000    -24.2000     0.23307E-019
     -8.8000    -24.0000     0.29628E-019
     -8.8000    -23.8000     0.28439E-019
     -8.8000    -23.6000     0.15559E-019
     -8.8000    -23.4000     0.10848E-020
     -8.8000    -23.2000     0.25613E-019
     -8.8000    -23.0000     0.17475E-018
     -8.8000    -22.8000     0.57768E-018
     -8.8000    -22.6000     0.13921E-017
     -8.8000    -22.4000     0.28043E-017
     -8.8000    -22.2000     0.50888E-017
     -8.8000    -22.0000     0.87187E-017
     -8.8000    -21.8000     0.14401E-016
     -8.8000    -21.6000     0.22860E-016
     -8.8000    -21.4000     0.34370E-016
     -8.8000    -21.2000     0.48425E-016
     -8.8000    -21.0000     0.63932E-016
     -8.8000    -20.8000     0.79489E-016
     -8.8000    -20.6000     0.92467E-016
     -8.8000    -20.4000     0.97180E-016
     -8.8000    -20.2000     0.86646E-016
     -8.8000    -20.0000     0.61956E-016
     -8.8000    -19.8000     0.40981E-016
     -8.8000    -19.6000     0.47459E-016
     -8.8000    -19.4000     0.80142E-016
     -8.8000    -19.2000     0.10073E-015
     -8.8000    -19.0000     0.75536E-016
     -8.8000    -18.8000     0.32668E-016
     -8.8000    -18.6000     0.45540E-016
     -8.8000    -18.4000     0.13398E-015
     -8.8000    -18.2000     0.21587E-015
     -8.8000    -18.0000     0.20776E-015
     -8.8000    -17.8000     0.13652E-015
     -8.8000    -17.6000     0.84585E-016
     -8.8000    -17.4000     0.92326E-016
     -8.8000    -17.2000     0.17025E-015
     -8.8000    -17.0000     0.26537E-015
     -8.8000    -16.8000     0.23414E-015
     -8.8000    -16.6000     0.76559E-016
     -8.8000    -16.4000     0.69931E-018
     -8.8000    -16.2000     0.39803E-016
     -8.8000    -16.0000     0.38577E-016
     -8.8000    -15.8000     0.86702E-017
     -8.8000    -15.6000     0.14548E-016
     -8.8000    -15.4000     0.64686E-016
     -8.8000    -15.2000     0.14649E-015
     -8.8000    -15.0000     0.75709E-016
     -8.8000    -14.8000     0.15510E-016
     -8.8000    -14.6000     0.24925E-015
     -8.8000    -14.4000     0.26347E-015
     -8.8000    -14.2000     0.21594E-015
     -8.8000    -14.0000     0.32695E-015
     -8.8000    -13.8000     0.19505E-015
     -8.8000    -13.6000     0.79352E-015
     -8.8000    -13.4000     0.12045E-014
     -8.8000    -13.2000     0.13160E-014
     -8.8000    -13.0000     0.21971E-014
     -8.8000    -12.8000     0.27578E-014
     -8.8000    -12.6000     0.28058E-014
     -8.8000    -12.4000     0.27239E-014
     -8.8000    -12.2000     0.65723E-014
     -8.8000    -12.0000     0.79242E-014
     -8.8000    -11.8000     0.83299E-014
     -8.8000    -11.6000     0.12532E-013
     -8.8000    -11.4000     0.14189E-013
     -8.8000    -11.2000     0.27772E-013
     -8.8000    -11.0000     0.36401E-013
     -8.8000    -10.8000     0.46837E-013
     -8.8000    -10.6000     0.70059E-013
     -8.8000    -10.4000     0.10139E-012
     -8.8000    -10.2000     0.15552E-012
     -8.8000    -10.0000     0.22574E-012
     -8.8000     -9.8000     0.33297E-012
     -8.8000     -9.6000     0.51161E-012
     -8.8000     -9.4000     0.73406E-012
     -8.8000     -9.2000     0.11196E-011
     -8.8000     -9.0000     0.16619E-011
     -8.8000     -8.8000     0.24220E-011
     -8.8000     -8.6000     0.35256E-011
     -8.8000     -8.4000     0.50841E-011
     -8.8000     -8.2000     0.72232E-011
     -8.8000     -8.0000     0.10285E-010
     -8.8000     -7.8000     0.14389E-010
     -8.8000     -7.6000     0.20157E-010
     -8.8000     -7.4000     0.27848E-010
     -8.8000     -7.2000     0.38210E-010
     -8.8000     -7.0000     0.51708E-010
     -8.8000     -6.8000     0.69742E-010
     -8.8000     -6.6000     0.92973E-010
     -8.8000     -6.4000     0.12264E-009
     -8.8000     -6.2000     0.16046E-009
     -8.8000     -6.0000     0.20733E-009
     -8.8000     -5.8000     0.26566E-009
     -8.8000     -5.6000     0.33745E-009
     -8.8000     -5.4000     0.42467E-009
     -8.8000     -5.2000     0.53033E-009
     -8.8000     -5.0000     0.65370E-009
     -8.8000     -4.8000     0.80145E-009
     -8.8000     -4.6000     0.97158E-009
     -8.8000     -4.4000     0.11684E-008
     -8.8000     -4.2000     0.13927E-008
     -8.8000     -4.0000     0.16443E-008
     -8.8000     -3.8000     0.19264E-008
     -8.8000     -3.6000     0.22348E-008
     -8.8000     -3.4000     0.25714E-008
     -8.8000     -3.2000     0.29344E-008
     -8.8000     -3.0000     0.33222E-008
     -8.8000     -2.8000     0.37251E-008
     -8.8000     -2.6000     0.41462E-008
     -8.8000     -2.4000     0.45785E-008
     -8.8000     -2.2000     0.50109E-008
     -8.8000     -2.0000     0.54442E-008
     -8.8000     -1.8000     0.58671E-008
     -8.8000     -1.6000     0.62649E-008
     -8.8000     -1.4000     0.66495E-008
     -8.8000     -1.2000     0.69947E-008
     -8.8000     -1.0000     0.72974E-008
     -8.8000     -0.8000     0.75581E-008
     -8.8000     -0.6000     0.77685E-008
     -8.8000     -0.4000     0.79178E-008
     -8.8000     -0.2000     0.80123E-008
     -8.8000      0.0000     0.80418E-008
     -8.8000      0.2000     0.80123E-008
     -8.8000      0.4000     0.79178E-008
     -8.8000      0.6000     0.77685E-008
     -8.8000      0.8000     0.75581E-008
     -8.8000      1.0000     0.72974E-008
     -8.8000      1.2000     0.69947E-008
     -8.8000      1.4000     0.66495E-008
     -8.8000      1.6000     0.62649E-008
     -8.8000      1.8000     0.58671E-008
     -8.8000      2.0000     0.54442E-008
     -8.8000      2.2000     0.50109E-008
     -8.8000      2.4000     0.45785E-008
     -8.8000      2.6000     0.41462E-008
     -8.8000      2.8000     0.37251E-008
     -8.8000      3.0000     0.33222E-008
     -8.8000      3.2000     0.29344E-008
     -8.8000      3.4000     0.25714E-008
     -8.8000      3.6000     0.22348E-008
     -8.8000      3.8000     0.19264E-008
     -8.8000      4.0000     0.16443E-008
     -8.8000      4.2000     0.13927E-008
     -8.8000      4.4000     0.11684E-008
     -8.8000      4.6000     0.97158E-009
     -8.8000      4.8000     0.80145E-009
     -8.8000      5.0000     0.65370E-009
     -8.8000      5.2000     0.53033E-009
     -8.8000      5.4000     0.42467E-009
     -8.8000      5.6000     0.33745E-009
     -8.8000      5.8000     0.26566E-009
     -8.8000      6.0000     0.20733E-009
     -8.8000      6.2000     0.16046E-009
     -8.8000      6.4000     0.12264E-009
     -8.8000      6.6000     0.92973E-010
     -8.8000      6.8000     0.69742E-010
     -8.8000      7.0000     0.51708E-010
     -8.8000      7.2000     0.38210E-010
     -8.8000      7.4000     0.27848E-010
     -8.8000      7.6000     0.20157E-010
     -8.8000      7.8000     0.14389E-010
     -8.8000      8.0000     0.10285E-010
     -8.8000      8.2000     0.72232E-011
     -8.8000      8.4000     0.50841E-011
     -8.8000      8.6000     0.35256E-011
     -8.8000      8.8000     0.24220E-011
     -8.8000      9.0000     0.16619E-011
     -8.8000      9.2000     0.11196E-011
     -8.8000      9.4000     0.73406E-012
     -8.8000      9.6000     0.51161E-012
     -8.8000      9.8000     0.33297E-012
     -8.8000     10.0000     0.22574E-012
     -8.8000     10.2000     0.15552E-012
     -8.8000     10.4000     0.10139E-012
     -8.8000     10.6000     0.70059E-013
     -8.8000     10.8000     0.46837E-013
     -8.8000     11.0000     0.36401E-013
     -8.8000     11.2000     0.27772E-013
     -8.8000     11.4000     0.14189E-013
     -8.8000     11.6000     0.12532E-013
     -8.8000     11.8000     0.83299E-014
     -8.8000     12.0000     0.79242E-014
     -8.8000     12.2000     0.65723E-014
     -8.8000     12.4000     0.27239E-014
     -8.8000     12.6000     0.28058E-014
     -8.8000     12.8000     0.27578E-014
     -8.8000     13.0000     0.21971E-014
     -8.8000     13.2000     0.13160E-014
     -8.8000     13.4000     0.12045E-014
     -8.8000     13.6000     0.79352E-015
     -8.8000     13.8000     0.19505E-015
     -8.8000     14.0000     0.32695E-015
     -8.8000     14.2000     0.21594E-015
     -8.8000     14.4000     0.26347E-015
     -8.8000     14.6000     0.24925E-015
     -8.8000     14.8000     0.15510E-016
     -8.8000     15.0000     0.75709E-016
     -8.8000     15.2000     0.14649E-015
     -8.8000     15.4000     0.64686E-016
     -8.8000     15.6000     0.14548E-016
     -8.8000     15.8000     0.86702E-017
     -8.8000     16.0000     0.38577E-016
     -8.8000     16.2000     0.39803E-016
     -8.8000     16.4000     0.69931E-018
     -8.8000     16.6000     0.76559E-016
     -8.8000     16.8000     0.23414E-015
     -8.8000     17.0000     0.26537E-015
     -8.8000     17.2000     0.17025E-015
     -8.8000     17.4000     0.92326E-016
     -8.8000     17.6000     0.84585E-016
     -8.8000     17.8000     0.13652E-015
     -8.8000     18.0000     0.20776E-015
     -8.8000     18.2000     0.21587E-015
     -8.8000     18.4000     0.13398E-015
     -8.8000     18.6000     0.45540E-016
     -8.8000     18.8000     0.32668E-016
     -8.8000     19.0000     0.75536E-016
     -8.8000     19.2000     0.10073E-015
     -8.8000     19.4000     0.80142E-016
     -8.8000     19.6000     0.47459E-016
     -8.8000     19.8000     0.40981E-016
     -8.8000     20.0000     0.61956E-016
     -8.8000     20.2000     0.86646E-016
     -8.8000     20.4000     0.97180E-016
     -8.8000     20.6000     0.92467E-016
     -8.8000     20.8000     0.79489E-016
     -8.8000     21.0000     0.63932E-016
     -8.8000     21.2000     0.48425E-016
     -8.8000     21.4000     0.34370E-016
     -8.8000     21.6000     0.22860E-016
     -8.8000     21.8000     0.14401E-016
     -8.8000     22.0000     0.87187E-017
     -8.8000     22.2000     0.50888E-017
     -8.8000     22.4000     0.28043E-017
     -8.8000     22.6000     0.13921E-017
     -8.8000     22.8000     0.57769E-018
     -8.8000     23.0000     0.17473E-018
     -8.8000     23.2000     0.25623E-019
     -8.8000     23.4000     0.10847E-020
     -8.8000     23.6000     0.15556E-019
     -8.8000     23.8000     0.28425E-019
     -8.8000     24.0000     0.29680E-019
     -8.8000     24.2000     0.23215E-019
     -8.8000     24.4000     0.15009E-019
     -8.8000     24.6000     0.80885E-020
     -8.8000     24.8000     0.40063E-020
     -8.8000     25.0000     0.16809E-020
     -8.8000     25.2000     0.53639E-021
     -8.8000     25.4000     0.35247E-021
     -8.8000     25.6000     0.00000E+000

     -8.6000    -25.6000     0.00000E+000
     -8.6000    -25.4000     0.14113E-021
     -8.6000    -25.2000     0.33037E-021
     -8.6000    -25.0000     0.11526E-020
     -8.6000    -24.8000     0.27662E-020
     -8.6000    -24.6000     0.64505E-020
     -8.6000    -24.4000     0.12160E-019
     -8.6000    -24.2000     0.20545E-019
     -8.6000    -24.0000     0.29079E-019
     -8.6000    -23.8000     0.34392E-019
     -8.6000    -23.6000     0.32667E-019
     -8.6000    -23.4000     0.25320E-019
     -8.6000    -23.2000     0.26876E-019
     -8.6000    -23.0000     0.73771E-019
     -8.6000    -22.8000     0.23956E-018
     -8.6000    -22.6000     0.66975E-018
     -8.6000    -22.4000     0.16498E-017
     -8.6000    -22.2000     0.36873E-017
     -8.6000    -22.0000     0.75357E-017
     -8.6000    -21.8000     0.14092E-016
     -8.6000    -21.6000     0.24204E-016
     -8.6000    -21.4000     0.38542E-016
     -8.6000    -21.2000     0.57517E-016
     -8.6000    -21.0000     0.80916E-016
     -8.6000    -20.8000     0.10681E-015
     -8.6000    -20.6000     0.12991E-015
     -8.6000    -20.4000     0.14071E-015
     -8.6000    -20.2000     0.12855E-015
     -8.6000    -20.0000     0.91017E-016
     -8.6000    -19.8000     0.44907E-016
     -8.6000    -19.6000     0.22873E-016
     -8.6000    -19.4000     0.43700E-016
     -8.6000    -19.2000     0.79675E-016
     -8.6000    -19.0000     0.75148E-016
     -8.6000    -18.8000     0.23666E-016
     -8.6000    -18.6000     0.28481E-017
     -8.6000    -18.4000     0.73299E-016
     -8.6000    -18.2000     0.16328E-015
     -8.6000    -18.0000     0.15908E-015
     -8.6000    -17.8000     0.84018E-016
     -8.6000    -17.6000     0.36509E-016
     -8.6000    -17.4000     0.36869E-016
     -8.6000    -17.2000     0.99943E-016
     -8.6000    -17.0000     0.21927E-015
     -8.6000    -16.8000     0.21893E-015
     -8.6000    -16.6000     0.59610E-016
     -8.6000    -16.4000     0.31865E-016
     -8.6000    -16.2000     0.16105E-015
     -8.6000    -16.0000     0.14308E-015
     -8.6000    -15.8000     0.23675E-016
     -8.6000    -15.6000     0.41818E-017
     -8.6000    -15.4000     0.17920E-016
     -8.6000    -15.2000     0.26635E-017
     -8.6000    -15.0000     0.34107E-016
     -8.6000    -14.8000     0.24041E-015
     -8.6000    -14.6000     0.35670E-015
     -8.6000    -14.4000     0.19281E-015
     -8.6000    -14.2000     0.21077E-015
     -8.6000    -14.0000     0.16071E-015
     -8.6000    -13.8000     0.44100E-015
     -8.6000    -13.6000     0.12793E-014
     -8.6000    -13.4000     0.12377E-014
     -8.6000    -13.2000     0.13194E-014
     -8.6000    -13.0000     0.22824E-014
     -8.6000    -12.8000     0.31544E-014
     -8.6000    -12.6000     0.31831E-014
     -8.6000    -12.4000     0.59197E-014
     -8.6000    -12.2000     0.11974E-013
     -8.6000    -12.0000     0.13121E-013
     -8.6000    -11.8000     0.17136E-013
     -8.6000    -11.6000     0.25049E-013
     -8.6000    -11.4000     0.35726E-013
     -8.6000    -11.2000     0.59175E-013
     -8.6000    -11.0000     0.73406E-013
     -8.6000    -10.8000     0.11573E-012
     -8.6000    -10.6000     0.17072E-012
     -8.6000    -10.4000     0.26007E-012
     -8.6000    -10.2000     0.41302E-012
     -8.6000    -10.0000     0.61901E-012
     -8.6000     -9.8000     0.97836E-012
     -8.6000     -9.6000     0.14690E-011
     -8.6000     -9.4000     0.22666E-011
     -8.6000     -9.2000     0.34368E-011
     -8.6000     -9.0000     0.51653E-011
     -8.6000     -8.8000     0.77045E-011
     -8.6000     -8.6000     0.11335E-010
     -8.6000     -8.4000     0.16464E-010
     -8.6000     -8.2000     0.23926E-010
     -8.6000     -8.0000     0.34159E-010
     -8.6000     -7.8000     0.48425E-010
     -8.6000     -7.6000     0.67695E-010
     -8.6000     -7.4000     0.94061E-010
     -8.6000     -7.2000     0.12891E-009
     -8.6000     -7.0000     0.17565E-009
     -8.6000     -6.8000     0.23627E-009
     -8.6000     -6.6000     0.31556E-009
     -8.6000     -6.4000     0.41582E-009
     -8.6000     -6.2000     0.54387E-009
     -8.6000     -6.0000     0.70327E-009
     -8.6000     -5.8000     0.90069E-009
     -8.6000     -5.6000     0.11427E-008
     -8.6000     -5.4000     0.14360E-008
     -8.6000     -5.2000     0.17856E-008
     -8.6000     -5.0000     0.22012E-008
     -8.6000     -4.8000     0.26880E-008
     -8.6000     -4.6000     0.32544E-008
     -8.6000     -4.4000     0.39022E-008
     -8.6000     -4.2000     0.46422E-008
     -8.6000     -4.0000     0.54665E-008
     -8.6000     -3.8000     0.63861E-008
     -8.6000     -3.6000     0.73941E-008
     -8.6000     -3.4000     0.84875E-008
     -8.6000     -3.2000     0.96608E-008
     -8.6000     -3.0000     0.10907E-007
     -8.6000     -2.8000     0.12208E-007
     -8.6000     -2.6000     0.13557E-007
     -8.6000     -2.4000     0.14936E-007
     -8.6000     -2.2000     0.16323E-007
     -8.6000     -2.0000     0.17697E-007
     -8.6000     -1.8000     0.19035E-007
     -8.6000     -1.6000     0.20311E-007
     -8.6000     -1.4000     0.21512E-007
     -8.6000     -1.2000     0.22609E-007
     -8.6000     -1.0000     0.23568E-007
     -8.6000     -0.8000     0.24390E-007
     -8.6000     -0.6000     0.25045E-007
     -8.6000     -0.4000     0.25525E-007
     -8.6000     -0.2000     0.25817E-007
     -8.6000      0.0000     0.25919E-007
     -8.6000      0.2000     0.25817E-007
     -8.6000      0.4000     0.25525E-007
     -8.6000      0.6000     0.25045E-007
     -8.6000      0.8000     0.24390E-007
     -8.6000      1.0000     0.23568E-007
     -8.6000      1.2000     0.22609E-007
     -8.6000      1.4000     0.21512E-007
     -8.6000      1.6000     0.20311E-007
     -8.6000      1.8000     0.19035E-007
     -8.6000      2.0000     0.17697E-007
     -8.6000      2.2000     0.16323E-007
     -8.6000      2.4000     0.14936E-007
     -8.6000      2.6000     0.13557E-007
     -8.6000      2.8000     0.12208E-007
     -8.6000      3.0000     0.10907E-007
     -8.6000      3.2000     0.96608E-008
     -8.6000      3.4000     0.84875E-008
     -8.6000      3.6000     0.73941E-008
     -8.6000      3.8000     0.63861E-008
     -8.6000      4.0000     0.54665E-008
     -8.6000      4.2000     0.46422E-008
     -8.6000      4.4000     0.39022E-008
     -8.6000      4.6000     0.32544E-008
     -8.6000      4.8000     0.26880E-008
     -8.6000      5.0000     0.22012E-008
     -8.6000      5.2000     0.17856E-008
     -8.6000      5.4000     0.14360E-008
     -8.6000      5.6000     0.11427E-008
     -8.6000      5.8000     0.90069E-009
     -8.6000      6.0000     0.70327E-009
     -8.6000      6.2000     0.54387E-009
     -8.6000      6.4000     0.41582E-009
     -8.6000      6.6000     0.31556E-009
     -8.6000      6.8000     0.23627E-009
     -8.6000      7.0000     0.17565E-009
     -8.6000      7.2000     0.12891E-009
     -8.6000      7.4000     0.94061E-010
     -8.6000      7.6000     0.67695E-010
     -8.6000      7.8000     0.48425E-010
     -8.6000      8.0000     0.34159E-010
     -8.6000      8.2000     0.23926E-010
     -8.6000      8.4000     0.16464E-010
     -8.6000      8.6000     0.11335E-010
     -8.6000      8.8000     0.77045E-011
     -8.6000      9.0000     0.51653E-011
     -8.6000      9.2000     0.34368E-011
     -8.6000      9.4000     0.22666E-011
     -8.6000      9.6000     0.14690E-011
     -8.6000      9.8000     0.97836E-012
     -8.6000     10.0000     0.61901E-012
     -8.6000     10.2000     0.41302E-012
     -8.6000     10.4000     0.26007E-012
     -8.6000     10.6000     0.17072E-012
     -8.6000     10.8000     0.11573E-012
     -8.6000     11.0000     0.73406E-013
     -8.6000     11.2000     0.59175E-013
     -8.6000     11.4000     0.35726E-013
     -8.6000     11.6000     0.25049E-013
     -8.6000     11.8000     0.17136E-013
     -8.6000     12.0000     0.13121E-013
     -8.6000     12.2000     0.11974E-013
     -8.6000     12.4000     0.59197E-014
     -8.6000     12.6000     0.31831E-014
     -8.6000     12.8000     0.31544E-014
     -8.6000     13.0000     0.22824E-014
     -8.6000     13.2000     0.13194E-014
     -8.6000     13.4000     0.12377E-014
     -8.6000     13.6000     0.12793E-014
     -8.6000     13.8000     0.44100E-015
     -8.6000     14.0000     0.16071E-015
     -8.6000     14.2000     0.21077E-015
     -8.6000     14.4000     0.19281E-015
     -8.6000     14.6000     0.35670E-015
     -8.6000     14.8000     0.24041E-015
     -8.6000     15.0000     0.34107E-016
     -8.6000     15.2000     0.26635E-017
     -8.6000     15.4000     0.17920E-016
     -8.6000     15.6000     0.41818E-017
     -8.6000     15.8000     0.23675E-016
     -8.6000     16.0000     0.14308E-015
     -8.6000     16.2000     0.16105E-015
     -8.6000     16.4000     0.31865E-016
     -8.6000     16.6000     0.59610E-016
     -8.6000     16.8000     0.21893E-015
     -8.6000     17.0000     0.21927E-015
     -8.6000     17.2000     0.99943E-016
     -8.6000     17.4000     0.36869E-016
     -8.6000     17.6000     0.36509E-016
     -8.6000     17.8000     0.84018E-016
     -8.6000     18.0000     0.15908E-015
     -8.6000     18.2000     0.16328E-015
     -8.6000     18.4000     0.73299E-016
     -8.6000     18.6000     0.28481E-017
     -8.6000     18.8000     0.23666E-016
     -8.6000     19.0000     0.75148E-016
     -8.6000     19.2000     0.79675E-016
     -8.6000     19.4000     0.43700E-016
     -8.6000     19.6000     0.22873E-016
     -8.6000     19.8000     0.44907E-016
     -8.6000     20.0000     0.91017E-016
     -8.6000     20.2000     0.12855E-015
     -8.6000     20.4000     0.14071E-015
     -8.6000     20.6000     0.12991E-015
     -8.6000     20.8000     0.10681E-015
     -8.6000     21.0000     0.80916E-016
     -8.6000     21.2000     0.57517E-016
     -8.6000     21.4000     0.38542E-016
     -8.6000     21.6000     0.24204E-016
     -8.6000     21.8000     0.14092E-016
     -8.6000     22.0000     0.75357E-017
     -8.6000     22.2000     0.36873E-017
     -8.6000     22.4000     0.16498E-017
     -8.6000     22.6000     0.66976E-018
     -8.6000     22.8000     0.23956E-018
     -8.6000     23.0000     0.73762E-019
     -8.6000     23.2000     0.26884E-019
     -8.6000     23.4000     0.25327E-019
     -8.6000     23.6000     0.32636E-019
     -8.6000     23.8000     0.34442E-019
     -8.6000     24.0000     0.29029E-019
     -8.6000     24.2000     0.20567E-019
     -8.6000     24.4000     0.12181E-019
     -8.6000     24.6000     0.63961E-020
     -8.6000     24.8000     0.28259E-020
     -8.6000     25.0000     0.11123E-020
     -8.6000     25.2000     0.34938E-021
     -8.6000     25.4000     0.13070E-021
     -8.6000     25.6000     0.00000E+000

     -8.4000    -25.6000     0.00000E+000
     -8.4000    -25.4000     0.71853E-021
     -8.4000    -25.2000     0.80030E-021
     -8.4000    -25.0000     0.29575E-020
     -8.4000    -24.8000     0.62047E-020
     -8.4000    -24.6000     0.14272E-019
     -8.4000    -24.4000     0.28394E-019
     -8.4000    -24.2000     0.52429E-019
     -8.4000    -24.0000     0.87904E-019
     -8.4000    -23.8000     0.13244E-018
     -8.4000    -23.6000     0.17743E-018
     -8.4000    -23.4000     0.20338E-018
     -8.4000    -23.2000     0.18558E-018
     -8.4000    -23.0000     0.10897E-018
     -8.4000    -22.8000     0.13083E-019
     -8.4000    -22.6000     0.65567E-019
     -8.4000    -22.4000     0.63740E-018
     -8.4000    -22.2000     0.22978E-017
     -8.4000    -22.0000     0.56570E-017
     -8.4000    -21.8000     0.11146E-016
     -8.4000    -21.6000     0.19040E-016
     -8.4000    -21.4000     0.29878E-016
     -8.4000    -21.2000     0.44632E-016
     -8.4000    -21.0000     0.63498E-016
     -8.4000    -20.8000     0.83640E-016
     -8.4000    -20.6000     0.98798E-016
     -8.4000    -20.4000     0.10298E-015
     -8.4000    -20.2000     0.94714E-016
     -8.4000    -20.0000     0.75968E-016
     -8.4000    -19.8000     0.48468E-016
     -8.4000    -19.6000     0.17688E-016
     -8.4000    -19.4000     0.87789E-018
     -8.4000    -19.2000     0.16721E-016
     -8.4000    -19.0000     0.56176E-016
     -8.4000    -18.8000     0.81894E-016
     -8.4000    -18.6000     0.78006E-016
     -8.4000    -18.4000     0.71511E-016
     -8.4000    -18.2000     0.71750E-016
     -8.4000    -18.0000     0.49080E-016
     -8.4000    -17.8000     0.16358E-016
     -8.4000    -17.6000     0.21536E-016
     -8.4000    -17.4000     0.43959E-016
     -8.4000    -17.2000     0.55999E-016
     -8.4000    -17.0000     0.85645E-016
     -8.4000    -16.8000     0.80444E-016
     -8.4000    -16.6000     0.11390E-016
     -8.4000    -16.4000     0.45868E-016
     -8.4000    -16.2000     0.16506E-015
     -8.4000    -16.0000     0.10400E-015
     -8.4000    -15.8000     0.13891E-016
     -8.4000    -15.6000     0.19047E-015
     -8.4000    -15.4000     0.28465E-015
     -8.4000    -15.2000     0.10434E-015
     -8.4000    -15.0000     0.21402E-015
     -8.4000    -14.8000     0.49473E-015
     -8.4000    -14.6000     0.30569E-015
     -8.4000    -14.4000     0.80640E-016
     -8.4000    -14.2000     0.13004E-015
     -8.4000    -14.0000     0.39228E-015
     -8.4000    -13.8000     0.76194E-015
     -8.4000    -13.6000     0.62212E-015
     -8.4000    -13.4000     0.78623E-015
     -8.4000    -13.2000     0.17583E-014
     -8.4000    -13.0000     0.33871E-014
     -8.4000    -12.8000     0.44176E-014
     -8.4000    -12.6000     0.57066E-014
     -8.4000    -12.4000     0.10145E-013
     -8.4000    -12.2000     0.15951E-013
     -8.4000    -12.0000     0.20320E-013
     -8.4000    -11.8000     0.29212E-013
     -8.4000    -11.6000     0.46836E-013
     -8.4000    -11.4000     0.68611E-013
     -8.4000    -11.2000     0.11011E-012
     -8.4000    -11.0000     0.17414E-012
     -8.4000    -10.8000     0.29283E-012
     -8.4000    -10.6000     0.44860E-012
     -8.4000    -10.4000     0.74078E-012
     -8.4000    -10.2000     0.11881E-011
     -8.4000    -10.0000     0.19031E-011
     -8.4000     -9.8000     0.29949E-011
     -8.4000     -9.6000     0.46353E-011
     -8.4000     -9.4000     0.72048E-011
     -8.4000     -9.2000     0.10950E-010
     -8.4000     -9.0000     0.16731E-010
     -8.4000     -8.8000     0.25063E-010
     -8.4000     -8.6000     0.37146E-010
     -8.4000     -8.4000     0.54552E-010
     -8.4000     -8.2000     0.79415E-010
     -8.4000     -8.0000     0.11385E-009
     -8.4000     -7.8000     0.16186E-009
     -8.4000     -7.6000     0.22688E-009
     -8.4000     -7.4000     0.31553E-009
     -8.4000     -7.2000     0.43349E-009
     -8.4000     -7.0000     0.58897E-009
     -8.4000     -6.8000     0.79164E-009
     -8.4000     -6.6000     0.10536E-008
     -8.4000     -6.4000     0.13859E-008
     -8.4000     -6.2000     0.18080E-008
     -8.4000     -6.0000     0.23297E-008
     -8.4000     -5.8000     0.29766E-008
     -8.4000     -5.6000     0.37635E-008
     -8.4000     -5.4000     0.47135E-008
     -8.4000     -5.2000     0.58461E-008
     -8.4000     -5.0000     0.71805E-008
     -8.4000     -4.8000     0.87372E-008
     -8.4000     -4.6000     0.10538E-007
     -8.4000     -4.4000     0.12594E-007
     -8.4000     -4.2000     0.14921E-007
     -8.4000     -4.0000     0.17515E-007
     -8.4000     -3.8000     0.20394E-007
     -8.4000     -3.6000     0.23534E-007
     -8.4000     -3.4000     0.26928E-007
     -8.4000     -3.2000     0.30561E-007
     -8.4000     -3.0000     0.34403E-007
     -8.4000     -2.8000     0.38409E-007
     -8.4000     -2.6000     0.42538E-007
     -8.4000     -2.4000     0.46746E-007
     -8.4000     -2.2000     0.50962E-007
     -8.4000     -2.0000     0.55131E-007
     -8.4000     -1.8000     0.59181E-007
     -8.4000     -1.6000     0.63040E-007
     -8.4000     -1.4000     0.66659E-007
     -8.4000     -1.2000     0.69949E-007
     -8.4000     -1.0000     0.72857E-007
     -8.4000     -0.8000     0.75315E-007
     -8.4000     -0.6000     0.77281E-007
     -8.4000     -0.4000     0.78724E-007
     -8.4000     -0.2000     0.79597E-007
     -8.4000      0.0000     0.79900E-007
     -8.4000      0.2000     0.79597E-007
     -8.4000      0.4000     0.78724E-007
     -8.4000      0.6000     0.77281E-007
     -8.4000      0.8000     0.75315E-007
     -8.4000      1.0000     0.72857E-007
     -8.4000      1.2000     0.69949E-007
     -8.4000      1.4000     0.66659E-007
     -8.4000      1.6000     0.63040E-007
     -8.4000      1.8000     0.59181E-007
     -8.4000      2.0000     0.55131E-007
     -8.4000      2.2000     0.50962E-007
     -8.4000      2.4000     0.46746E-007
     -8.4000      2.6000     0.42538E-007
     -8.4000      2.8000     0.38409E-007
     -8.4000      3.0000     0.34403E-007
     -8.4000      3.2000     0.30561E-007
     -8.4000      3.4000     0.26928E-007
     -8.4000      3.6000     0.23534E-007
     -8.4000      3.8000     0.20394E-007
     -8.4000      4.0000     0.17515E-007
     -8.4000      4.2000     0.14921E-007
     -8.4000      4.4000     0.12594E-007
     -8.4000      4.6000     0.10538E-007
     -8.4000      4.8000     0.87372E-008
     -8.4000      5.0000     0.71805E-008
     -8.4000      5.2000     0.58461E-008
     -8.4000      5.4000     0.47135E-008
     -8.4000      5.6000     0.37635E-008
     -8.4000      5.8000     0.29766E-008
     -8.4000      6.0000     0.23297E-008
     -8.4000      6.2000     0.18080E-008
     -8.4000      6.4000     0.13859E-008
     -8.4000      6.6000     0.10536E-008
     -8.4000      6.8000     0.79164E-009
     -8.4000      7.0000     0.58897E-009
     -8.4000      7.2000     0.43349E-009
     -8.4000      7.4000     0.31553E-009
     -8.4000      7.6000     0.22688E-009
     -8.4000      7.8000     0.16186E-009
     -8.4000      8.0000     0.11385E-009
     -8.4000      8.2000     0.79415E-010
     -8.4000      8.4000     0.54552E-010
     -8.4000      8.6000     0.37146E-010
     -8.4000      8.8000     0.25063E-010
     -8.4000      9.0000     0.16731E-010
     -8.4000      9.2000     0.10950E-010
     -8.4000      9.4000     0.72048E-011
     -8.4000      9.6000     0.46353E-011
     -8.4000      9.8000     0.29949E-011
     -8.4000     10.0000     0.19031E-011
     -8.4000     10.2000     0.11881E-011
     -8.4000     10.4000     0.74078E-012
     -8.4000     10.6000     0.44860E-012
     -8.4000     10.8000     0.29283E-012
     -8.4000     11.0000     0.17414E-012
     -8.4000     11.2000     0.11011E-012
     -8.4000     11.4000     0.68611E-013
     -8.4000     11.6000     0.46836E-013
     -8.4000     11.8000     0.29212E-013
     -8.4000     12.0000     0.20320E-013
     -8.4000     12.2000     0.15951E-013
     -8.4000     12.4000     0.10145E-013
     -8.4000     12.6000     0.57066E-014
     -8.4000     12.8000     0.44176E-014
     -8.4000     13.0000     0.33871E-014
     -8.4000     13.2000     0.17583E-014
     -8.4000     13.4000     0.78623E-015
     -8.4000     13.6000     0.62212E-015
     -8.4000     13.8000     0.76194E-015
     -8.4000     14.0000     0.39228E-015
     -8.4000     14.2000     0.13004E-015
     -8.4000     14.4000     0.80640E-016
     -8.4000     14.6000     0.30569E-015
     -8.4000     14.8000     0.49473E-015
     -8.4000     15.0000     0.21402E-015
     -8.4000     15.2000     0.10434E-015
     -8.4000     15.4000     0.28465E-015
     -8.4000     15.6000     0.19047E-015
     -8.4000     15.8000     0.13891E-016
     -8.4000     16.0000     0.10400E-015
     -8.4000     16.2000     0.16506E-015
     -8.4000     16.4000     0.45868E-016
     -8.4000     16.6000     0.11390E-016
     -8.4000     16.8000     0.80444E-016
     -8.4000     17.0000     0.85645E-016
     -8.4000     17.2000     0.55999E-016
     -8.4000     17.4000     0.43959E-016
     -8.4000     17.6000     0.21536E-016
     -8.4000     17.8000     0.16358E-016
     -8.4000     18.0000     0.49080E-016
     -8.4000     18.2000     0.71750E-016
     -8.4000     18.4000     0.71511E-016
     -8.4000     18.6000     0.78006E-016
     -8.4000     18.8000     0.81894E-016
     -8.4000     19.0000     0.56176E-016
     -8.4000     19.2000     0.16721E-016
     -8.4000     19.4000     0.87789E-018
     -8.4000     19.6000     0.17688E-016
     -8.4000     19.8000     0.48468E-016
     -8.4000     20.0000     0.75968E-016
     -8.4000     20.2000     0.94714E-016
     -8.4000     20.4000     0.10298E-015
     -8.4000     20.6000     0.98798E-016
     -8.4000     20.8000     0.83640E-016
     -8.4000     21.0000     0.63498E-016
     -8.4000     21.2000     0.44632E-016
     -8.4000     21.4000     0.29878E-016
     -8.4000     21.6000     0.19040E-016
     -8.4000     21.8000     0.11146E-016
     -8.4000     22.0000     0.56569E-017
     -8.4000     22.2000     0.22978E-017
     -8.4000     22.4000     0.63740E-018
     -8.4000     22.6000     0.65571E-019
     -8.4000     22.8000     0.13085E-019
     -8.4000     23.0000     0.10896E-018
     -8.4000     23.2000     0.18558E-018
     -8.4000     23.4000     0.20341E-018
     -8.4000     23.6000     0.17736E-018
     -8.4000     23.8000     0.13257E-018
     -8.4000     24.0000     0.87717E-019
     -8.4000     24.2000     0.52641E-019
     -8.4000     24.4000     0.28198E-019
     -8.4000     24.6000     0.14421E-019
     -8.4000     24.8000     0.61180E-020
     -8.4000     25.0000     0.29864E-020
     -8.4000     25.2000     0.82839E-021
     -8.4000     25.4000     0.65287E-021
     -8.4000     25.6000     0.00000E+000

     -8.2000    -25.6000     0.00000E+000
     -8.2000    -25.4000     0.16377E-020
     -8.2000    -25.2000     0.18416E-020
     -8.2000    -25.0000     0.59837E-020
     -8.2000    -24.8000     0.12540E-019
     -8.2000    -24.6000     0.27320E-019
     -8.2000    -24.4000     0.54211E-019
     -8.2000    -24.2000     0.10026E-018
     -8.2000    -24.0000     0.17227E-018
     -8.2000    -23.8000     0.27133E-018
     -8.2000    -23.6000     0.38993E-018
     -8.2000    -23.4000     0.50054E-018
     -8.2000    -23.2000     0.55919E-018
     -8.2000    -23.0000     0.51921E-018
     -8.2000    -22.8000     0.38540E-018
     -8.2000    -22.6000     0.30033E-018
     -8.2000    -22.4000     0.62477E-018
     -8.2000    -22.2000     0.19000E-017
     -8.2000    -22.0000     0.45979E-017
     -8.2000    -21.8000     0.87719E-017
     -8.2000    -21.6000     0.14018E-016
     -8.2000    -21.4000     0.19997E-016
     -8.2000    -21.2000     0.26836E-016
     -8.2000    -21.0000     0.34115E-016
     -8.2000    -20.8000     0.39120E-016
     -8.2000    -20.6000     0.38342E-016
     -8.2000    -20.4000     0.34421E-016
     -8.2000    -20.2000     0.40660E-016
     -8.2000    -20.0000     0.69702E-016
     -8.2000    -19.8000     0.10982E-015
     -8.2000    -19.6000     0.12085E-015
     -8.2000    -19.4000     0.76464E-016
     -8.2000    -19.2000     0.17533E-016
     -8.2000    -19.0000     0.29908E-016
     -8.2000    -18.8000     0.13314E-015
     -8.2000    -18.6000     0.22463E-015
     -8.2000    -18.4000     0.19972E-015
     -8.2000    -18.2000     0.93686E-016
     -8.2000    -18.0000     0.18438E-016
     -8.2000    -17.8000     0.10623E-016
     -8.2000    -17.6000     0.39192E-016
     -8.2000    -17.4000     0.84225E-016
     -8.2000    -17.2000     0.12784E-015
     -8.2000    -17.0000     0.14134E-015
     -8.2000    -16.8000     0.99469E-016
     -8.2000    -16.6000     0.20337E-016
     -8.2000    -16.4000     0.22313E-016
     -8.2000    -16.2000     0.11558E-015
     -8.2000    -16.0000     0.10829E-015
     -8.2000    -15.8000     0.20224E-015
     -8.2000    -15.6000     0.62981E-015
     -8.2000    -15.4000     0.59692E-015
     -8.2000    -15.2000     0.10676E-015
     -8.2000    -15.0000     0.42598E-015
     -8.2000    -14.8000     0.72934E-015
     -8.2000    -14.6000     0.28993E-015
     -8.2000    -14.4000     0.39774E-015
     -8.2000    -14.2000     0.96102E-015
     -8.2000    -14.0000     0.13716E-014
     -8.2000    -13.8000     0.12558E-014
     -8.2000    -13.6000     0.21565E-014
     -8.2000    -13.4000     0.38689E-014
     -8.2000    -13.2000     0.51635E-014
     -8.2000    -13.0000     0.74366E-014
     -8.2000    -12.8000     0.84806E-014
     -8.2000    -12.6000     0.10481E-013
     -8.2000    -12.4000     0.15763E-013
     -8.2000    -12.2000     0.26681E-013
     -8.2000    -12.0000     0.36051E-013
     -8.2000    -11.8000     0.55023E-013
     -8.2000    -11.6000     0.97120E-013
     -8.2000    -11.4000     0.15056E-012
     -8.2000    -11.2000     0.27467E-012
     -8.2000    -11.0000     0.47371E-012
     -8.2000    -10.8000     0.79682E-012
     -8.2000    -10.6000     0.13192E-011
     -8.2000    -10.4000     0.22171E-011
     -8.2000    -10.2000     0.36522E-011
     -8.2000    -10.0000     0.59479E-011
     -8.2000     -9.8000     0.94577E-011
     -8.2000     -9.6000     0.14946E-010
     -8.2000     -9.4000     0.23334E-010
     -8.2000     -9.2000     0.36109E-010
     -8.2000     -9.0000     0.55222E-010
     -8.2000     -8.8000     0.83020E-010
     -8.2000     -8.6000     0.12343E-009
     -8.2000     -8.4000     0.18148E-009
     -8.2000     -8.2000     0.26346E-009
     -8.2000     -8.0000     0.37780E-009
     -8.2000     -7.8000     0.53552E-009
     -8.2000     -7.6000     0.75016E-009
     -8.2000     -7.4000     0.10399E-008
     -8.2000     -7.2000     0.14239E-008
     -8.2000     -7.0000     0.19285E-008
     -8.2000     -6.8000     0.25837E-008
     -8.2000     -6.6000     0.34245E-008
     -8.2000     -6.4000     0.44924E-008
     -8.2000     -6.2000     0.58273E-008
     -8.2000     -6.0000     0.74854E-008
     -8.2000     -5.8000     0.95140E-008
     -8.2000     -5.6000     0.11979E-007
     -8.2000     -5.4000     0.14933E-007
     -8.2000     -5.2000     0.18436E-007
     -8.2000     -5.0000     0.22545E-007
     -8.2000     -4.8000     0.27316E-007
     -8.2000     -4.6000     0.32801E-007
     -8.2000     -4.4000     0.39031E-007
     -8.2000     -4.2000     0.46029E-007
     -8.2000     -4.0000     0.53824E-007
     -8.2000     -3.8000     0.62396E-007
     -8.2000     -3.6000     0.71723E-007
     -8.2000     -3.4000     0.81778E-007
     -8.2000     -3.2000     0.92483E-007
     -8.2000     -3.0000     0.10373E-006
     -8.2000     -2.8000     0.11545E-006
     -8.2000     -2.6000     0.12747E-006
     -8.2000     -2.4000     0.13969E-006
     -8.2000     -2.2000     0.15187E-006
     -8.2000     -2.0000     0.16390E-006
     -8.2000     -1.8000     0.17555E-006
     -8.2000     -1.6000     0.18665E-006
     -8.2000     -1.4000     0.19698E-006
     -8.2000     -1.2000     0.20638E-006
     -8.2000     -1.0000     0.21469E-006
     -8.2000     -0.8000     0.22169E-006
     -8.2000     -0.6000     0.22731E-006
     -8.2000     -0.4000     0.23138E-006
     -8.2000     -0.2000     0.23385E-006
     -8.2000      0.0000     0.23469E-006
     -8.2000      0.2000     0.23385E-006
     -8.2000      0.4000     0.23138E-006
     -8.2000      0.6000     0.22731E-006
     -8.2000      0.8000     0.22169E-006
     -8.2000      1.0000     0.21469E-006
     -8.2000      1.2000     0.20638E-006
     -8.2000      1.4000     0.19698E-006
     -8.2000      1.6000     0.18665E-006
     -8.2000      1.8000     0.17555E-006
     -8.2000      2.0000     0.16390E-006
     -8.2000      2.2000     0.15187E-006
     -8.2000      2.4000     0.13969E-006
     -8.2000      2.6000     0.12747E-006
     -8.2000      2.8000     0.11545E-006
     -8.2000      3.0000     0.10373E-006
     -8.2000      3.2000     0.92483E-007
     -8.2000      3.4000     0.81778E-007
     -8.2000      3.6000     0.71723E-007
     -8.2000      3.8000     0.62396E-007
     -8.2000      4.0000     0.53824E-007
     -8.2000      4.2000     0.46029E-007
     -8.2000      4.4000     0.39031E-007
     -8.2000      4.6000     0.32801E-007
     -8.2000      4.8000     0.27316E-007
     -8.2000      5.0000     0.22545E-007
     -8.2000      5.2000     0.18436E-007
     -8.2000      5.4000     0.14933E-007
     -8.2000      5.6000     0.11979E-007
     -8.2000      5.8000     0.95140E-008
     -8.2000      6.0000     0.74854E-008
     -8.2000      6.2000     0.58273E-008
     -8.2000      6.4000     0.44924E-008
     -8.2000      6.6000     0.34245E-008
     -8.2000      6.8000     0.25837E-008
     -8.2000      7.0000     0.19285E-008
     -8.2000      7.2000     0.14239E-008
     -8.2000      7.4000     0.10399E-008
     -8.2000      7.6000     0.75016E-009
     -8.2000      7.8000     0.53552E-009
     -8.2000      8.0000     0.37780E-009
     -8.2000      8.2000     0.26346E-009
     -8.2000      8.4000     0.18148E-009
     -8.2000      8.6000     0.12343E-009
     -8.2000      8.8000     0.83020E-010
     -8.2000      9.0000     0.55222E-010
     -8.2000      9.2000     0.36109E-010
     -8.2000      9.4000     0.23334E-010
     -8.2000      9.6000     0.14946E-010
     -8.2000      9.8000     0.94577E-011
     -8.2000     10.0000     0.59479E-011
     -8.2000     10.2000     0.36522E-011
     -8.2000     10.4000     0.22171E-011
     -8.2000     10.6000     0.13192E-011
     -8.2000     10.8000     0.79682E-012
     -8.2000     11.0000     0.47371E-012
     -8.2000     11.2000     0.27467E-012
     -8.2000     11.4000     0.15056E-012
     -8.2000     11.6000     0.97120E-013
     -8.2000     11.8000     0.55023E-013
     -8.2000     12.0000     0.36051E-013
     -8.2000     12.2000     0.26681E-013
     -8.2000     12.4000     0.15763E-013
     -8.2000     12.6000     0.10481E-013
     -8.2000     12.8000     0.84806E-014
     -8.2000     13.0000     0.74366E-014
     -8.2000     13.2000     0.51635E-014
     -8.2000     13.4000     0.38689E-014
     -8.2000     13.6000     0.21565E-014
     -8.2000     13.8000     0.12558E-014
     -8.2000     14.0000     0.13716E-014
     -8.2000     14.2000     0.96102E-015
     -8.2000     14.4000     0.39774E-015
     -8.2000     14.6000     0.28993E-015
     -8.2000     14.8000     0.72934E-015
     -8.2000     15.0000     0.42598E-015
     -8.2000     15.2000     0.10676E-015
     -8.2000     15.4000     0.59692E-015
     -8.2000     15.6000     0.62981E-015
     -8.2000     15.8000     0.20224E-015
     -8.2000     16.0000     0.10829E-015
     -8.2000     16.2000     0.11558E-015
     -8.2000     16.4000     0.22313E-016
     -8.2000     16.6000     0.20337E-016
     -8.2000     16.8000     0.99469E-016
     -8.2000     17.0000     0.14134E-015
     -8.2000     17.2000     0.12784E-015
     -8.2000     17.4000     0.84225E-016
     -8.2000     17.6000     0.39192E-016
     -8.2000     17.8000     0.10623E-016
     -8.2000     18.0000     0.18438E-016
     -8.2000     18.2000     0.93686E-016
     -8.2000     18.4000     0.19972E-015
     -8.2000     18.6000     0.22463E-015
     -8.2000     18.8000     0.13314E-015
     -8.2000     19.0000     0.29908E-016
     -8.2000     19.2000     0.17533E-016
     -8.2000     19.4000     0.76464E-016
     -8.2000     19.6000     0.12085E-015
     -8.2000     19.8000     0.10982E-015
     -8.2000     20.0000     0.69702E-016
     -8.2000     20.2000     0.40660E-016
     -8.2000     20.4000     0.34421E-016
     -8.2000     20.6000     0.38342E-016
     -8.2000     20.8000     0.39120E-016
     -8.2000     21.0000     0.34115E-016
     -8.2000     21.2000     0.26836E-016
     -8.2000     21.4000     0.19997E-016
     -8.2000     21.6000     0.14018E-016
     -8.2000     21.8000     0.87719E-017
     -8.2000     22.0000     0.45979E-017
     -8.2000     22.2000     0.19000E-017
     -8.2000     22.4000     0.62476E-018
     -8.2000     22.6000     0.30033E-018
     -8.2000     22.8000     0.38540E-018
     -8.2000     23.0000     0.51920E-018
     -8.2000     23.2000     0.55918E-018
     -8.2000     23.4000     0.50059E-018
     -8.2000     23.6000     0.38982E-018
     -8.2000     23.8000     0.27152E-018
     -8.2000     24.0000     0.17199E-018
     -8.2000     24.2000     0.10060E-018
     -8.2000     24.4000     0.53836E-019
     -8.2000     24.6000     0.27695E-019
     -8.2000     24.8000     0.12205E-019
     -8.2000     25.0000     0.62360E-020
     -8.2000     25.2000     0.17452E-020
     -8.2000     25.4000     0.15571E-020
     -8.2000     25.6000     0.00000E+000

     -8.0000    -25.6000     0.00000E+000
     -8.0000    -25.4000     0.18035E-020
     -8.0000    -25.2000     0.22525E-020
     -8.0000    -25.0000     0.66595E-020
     -8.0000    -24.8000     0.14391E-019
     -8.0000    -24.6000     0.30421E-019
     -8.0000    -24.4000     0.59987E-019
     -8.0000    -24.2000     0.11016E-018
     -8.0000    -24.0000     0.18913E-018
     -8.0000    -23.8000     0.30043E-018
     -8.0000    -23.6000     0.43934E-018
     -8.0000    -23.4000     0.58149E-018
     -8.0000    -23.2000     0.68131E-018
     -8.0000    -23.0000     0.67951E-018
     -8.0000    -22.8000     0.54799E-018
     -8.0000    -22.6000     0.37413E-018
     -8.0000    -22.4000     0.46009E-018
     -8.0000    -22.2000     0.13282E-017
     -8.0000    -22.0000     0.34940E-017
     -8.0000    -21.8000     0.70213E-017
     -8.0000    -21.6000     0.11214E-016
     -8.0000    -21.4000     0.14906E-016
     -8.0000    -21.2000     0.17151E-016
     -8.0000    -21.0000     0.17317E-016
     -8.0000    -20.8000     0.14407E-016
     -8.0000    -20.6000     0.79762E-017
     -8.0000    -20.4000     0.30597E-017
     -8.0000    -20.2000     0.15184E-016
     -8.0000    -20.0000     0.63836E-016
     -8.0000    -19.8000     0.14755E-015
     -8.0000    -19.6000     0.21952E-015
     -8.0000    -19.4000     0.20951E-015
     -8.0000    -19.2000     0.10764E-015
     -8.0000    -19.0000     0.17681E-016
     -8.0000    -18.8000     0.52833E-016
     -8.0000    -18.6000     0.16162E-015
     -8.0000    -18.4000     0.17606E-015
     -8.0000    -18.2000     0.73119E-016
     -8.0000    -18.0000     0.61330E-017
     -8.0000    -17.8000     0.27823E-016
     -8.0000    -17.6000     0.38143E-016
     -8.0000    -17.4000     0.27106E-016
     -8.0000    -17.2000     0.73674E-016
     -8.0000    -17.0000     0.15183E-015
     -8.0000    -16.8000     0.15789E-015
     -8.0000    -16.6000     0.60052E-016
     -8.0000    -16.4000     0.47575E-017
     -8.0000    -16.2000     0.10594E-015
     -8.0000    -16.0000     0.15652E-015
     -8.0000    -15.8000     0.23105E-015
     -8.0000    -15.6000     0.49504E-015
     -8.0000    -15.4000     0.27685E-015
     -8.0000    -15.2000     0.11373E-015
     -8.0000    -15.0000     0.91165E-015
     -8.0000    -14.8000     0.92734E-015
     -8.0000    -14.6000     0.60629E-015
     -8.0000    -14.4000     0.13461E-014
     -8.0000    -14.2000     0.17804E-014
     -8.0000    -14.0000     0.22128E-014
     -8.0000    -13.8000     0.31823E-014
     -8.0000    -13.6000     0.53556E-014
     -8.0000    -13.4000     0.65213E-014
     -8.0000    -13.2000     0.85464E-014
     -8.0000    -13.0000     0.12852E-013
     -8.0000    -12.8000     0.14268E-013
     -8.0000    -12.6000     0.18623E-013
     -8.0000    -12.4000     0.32304E-013
     -8.0000    -12.2000     0.55921E-013
     -8.0000    -12.0000     0.78764E-013
     -8.0000    -11.8000     0.13840E-012
     -8.0000    -11.6000     0.25655E-012
     -8.0000    -11.4000     0.43498E-012
     -8.0000    -11.2000     0.81258E-012
     -8.0000    -11.0000     0.14128E-011
     -8.0000    -10.8000     0.24490E-011
     -8.0000    -10.6000     0.41617E-011
     -8.0000    -10.4000     0.70468E-011
     -8.0000    -10.2000     0.11691E-010
     -8.0000    -10.0000     0.19106E-010
     -8.0000     -9.8000     0.30819E-010
     -8.0000     -9.6000     0.48922E-010
     -8.0000     -9.4000     0.76805E-010
     -8.0000     -9.2000     0.11882E-009
     -8.0000     -9.0000     0.18120E-009
     -8.0000     -8.8000     0.27223E-009
     -8.0000     -8.6000     0.40426E-009
     -8.0000     -8.4000     0.59267E-009
     -8.0000     -8.2000     0.85788E-009
     -8.0000     -8.0000     0.12263E-008
     -8.0000     -7.8000     0.17321E-008
     -8.0000     -7.6000     0.24170E-008
     -8.0000     -7.4000     0.33326E-008
     -8.0000     -7.2000     0.45447E-008
     -8.0000     -7.0000     0.61235E-008
     -8.0000     -6.8000     0.81630E-008
     -8.0000     -6.6000     0.10763E-007
     -8.0000     -6.4000     0.14037E-007
     -8.0000     -6.2000     0.18114E-007
     -8.0000     -6.0000     0.23140E-007
     -8.0000     -5.8000     0.29252E-007
     -8.0000     -5.6000     0.36631E-007
     -8.0000     -5.4000     0.45413E-007
     -8.0000     -5.2000     0.55760E-007
     -8.0000     -5.0000     0.67840E-007
     -8.0000     -4.8000     0.81753E-007
     -8.0000     -4.6000     0.97666E-007
     -8.0000     -4.4000     0.11563E-006
     -8.0000     -4.2000     0.13570E-006
     -8.0000     -4.0000     0.15793E-006
     -8.0000     -3.8000     0.18226E-006
     -8.0000     -3.6000     0.20860E-006
     -8.0000     -3.4000     0.23684E-006
     -8.0000     -3.2000     0.26672E-006
     -8.0000     -3.0000     0.29803E-006
     -8.0000     -2.8000     0.33050E-006
     -8.0000     -2.6000     0.36369E-006
     -8.0000     -2.4000     0.39723E-006
     -8.0000     -2.2000     0.43067E-006
     -8.0000     -2.0000     0.46349E-006
     -8.0000     -1.8000     0.49524E-006
     -8.0000     -1.6000     0.52535E-006
     -8.0000     -1.4000     0.55334E-006
     -8.0000     -1.2000     0.57878E-006
     -8.0000     -1.0000     0.60115E-006
     -8.0000     -0.8000     0.62004E-006
     -8.0000     -0.6000     0.63512E-006
     -8.0000     -0.4000     0.64612E-006
     -8.0000     -0.2000     0.65278E-006
     -8.0000      0.0000     0.65503E-006
     -8.0000      0.2000     0.65278E-006
     -8.0000      0.4000     0.64612E-006
     -8.0000      0.6000     0.63512E-006
     -8.0000      0.8000     0.62004E-006
     -8.0000      1.0000     0.60115E-006
     -8.0000      1.2000     0.57878E-006
     -8.0000      1.4000     0.55334E-006
     -8.0000      1.6000     0.52535E-006
     -8.0000      1.8000     0.49524E-006
     -8.0000      2.0000     0.46349E-006
     -8.0000      2.2000     0.43067E-006
     -8.0000      2.4000     0.39723E-006
     -8.0000      2.6000     0.36369E-006
     -8.0000      2.8000     0.33050E-006
     -8.0000      3.0000     0.29803E-006
     -8.0000      3.2000     0.26672E-006
     -8.0000      3.4000     0.23684E-006
     -8.0000      3.6000     0.20860E-006
     -8.0000      3.8000     0.18226E-006
     -8.0000      4.0000     0.15793E-006
     -8.0000      4.2000     0.13570E-006
     -8.0000      4.4000     0.11563E-006
     -8.0000      4.6000     0.97666E-007
     -8.0000      4.8000     0.81753E-007
     -8.0000      5.0000     0.67840E-007
     -8.0000      5.2000     0.55760E-007
     -8.0000      5.4000     0.45413E-007
     -8.0000      5.6000     0.36631E-007
     -8.0000      5.8000     0.29252E-007
     -8.0000      6.0000     0.23140E-007
     -8.0000      6.2000     0.18114E-007
     -8.0000      6.4000     0.14037E-007
     -8.0000      6.6000     0.10763E-007
     -8.0000      6.8000     0.81630E-008
     -8.0000      7.0000     0.61235E-008
     -8.0000      7.2000     0.45447E-008
     -8.0000      7.4000     0.33326E-008
     -8.0000      7.6000     0.24170E-008
     -8.0000      7.8000     0.17321E-008
     -8.0000      8.0000     0.12263E-008
     -8.0000      8.2000     0.85788E-009
     -8.0000      8.4000     0.59267E-009
     -8.0000      8.6000     0.40426E-009
     -8.0000      8.8000     0.27223E-009
     -8.0000      9.0000     0.18120E-009
     -8.0000      9.2000     0.11882E-009
     -8.0000      9.4000     0.76805E-010
     -8.0000      9.6000     0.48922E-010
     -8.0000      9.8000     0.30819E-010
     -8.0000     10.0000     0.19106E-010
     -8.0000     10.2000     0.11691E-010
     -8.0000     10.4000     0.70468E-011
     -8.0000     10.6000     0.41617E-011
     -8.0000     10.8000     0.24490E-011
     -8.0000     11.0000     0.14128E-011
     -8.0000     11.2000     0.81258E-012
     -8.0000     11.4000     0.43498E-012
     -8.0000     11.6000     0.25655E-012
     -8.0000     11.8000     0.13840E-012
     -8.0000     12.0000     0.78764E-013
     -8.0000     12.2000     0.55921E-013
     -8.0000     12.4000     0.32304E-013
     -8.0000     12.6000     0.18623E-013
     -8.0000     12.8000     0.14268E-013
     -8.0000     13.0000     0.12852E-013
     -8.0000     13.2000     0.85464E-014
     -8.0000     13.4000     0.65213E-014
     -8.0000     13.6000     0.53556E-014
     -8.0000     13.8000     0.31823E-014
     -8.0000     14.0000     0.22128E-014
     -8.0000     14.2000     0.17804E-014
     -8.0000     14.4000     0.13461E-014
     -8.0000     14.6000     0.60629E-015
     -8.0000     14.8000     0.92734E-015
     -8.0000     15.0000     0.91165E-015
     -8.0000     15.2000     0.11373E-015
     -8.0000     15.4000     0.27685E-015
     -8.0000     15.6000     0.49504E-015
     -8.0000     15.8000     0.23105E-015
     -8.0000     16.0000     0.15652E-015
     -8.0000     16.2000     0.10594E-015
     -8.0000     16.4000     0.47575E-017
     -8.0000     16.6000     0.60052E-016
     -8.0000     16.8000     0.15789E-015
     -8.0000     17.0000     0.15183E-015
     -8.0000     17.2000     0.73674E-016
     -8.0000     17.4000     0.27106E-016
     -8.0000     17.6000     0.38143E-016
     -8.0000     17.8000     0.27823E-016
     -8.0000     18.0000     0.61330E-017
     -8.0000     18.2000     0.73119E-016
     -8.0000     18.4000     0.17606E-015
     -8.0000     18.6000     0.16162E-015
     -8.0000     18.8000     0.52833E-016
     -8.0000     19.0000     0.17681E-016
     -8.0000     19.2000     0.10764E-015
     -8.0000     19.4000     0.20951E-015
     -8.0000     19.6000     0.21952E-015
     -8.0000     19.8000     0.14755E-015
     -8.0000     20.0000     0.63836E-016
     -8.0000     20.2000     0.15184E-016
     -8.0000     20.4000     0.30597E-017
     -8.0000     20.6000     0.79762E-017
     -8.0000     20.8000     0.14407E-016
     -8.0000     21.0000     0.17317E-016
     -8.0000     21.2000     0.17151E-016
     -8.0000     21.4000     0.14906E-016
     -8.0000     21.6000     0.11214E-016
     -8.0000     21.8000     0.70213E-017
     -8.0000     22.0000     0.34940E-017
     -8.0000     22.2000     0.13282E-017
     -8.0000     22.4000     0.46008E-018
     -8.0000     22.6000     0.37413E-018
     -8.0000     22.8000     0.54799E-018
     -8.0000     23.0000     0.67952E-018
     -8.0000     23.2000     0.68129E-018
     -8.0000     23.4000     0.58154E-018
     -8.0000     23.6000     0.43925E-018
     -8.0000     23.8000     0.30058E-018
     -8.0000     24.0000     0.18894E-018
     -8.0000     24.2000     0.11039E-018
     -8.0000     24.4000     0.59701E-019
     -8.0000     24.6000     0.30769E-019
     -8.0000     24.8000     0.13996E-019
     -8.0000     25.0000     0.70369E-020
     -8.0000     25.2000     0.20298E-020
     -8.0000     25.4000     0.17755E-020
     -8.0000     25.6000     0.00000E+000

     -7.8000    -25.6000     0.00000E+000
     -7.8000    -25.4000     0.10714E-020
     -7.8000    -25.2000     0.14908E-020
     -7.8000    -25.0000     0.38847E-020
     -7.8000    -24.8000     0.88502E-020
     -7.8000    -24.6000     0.17995E-019
     -7.8000    -24.4000     0.35239E-019
     -7.8000    -24.2000     0.63371E-019
     -7.8000    -24.0000     0.10599E-018
     -7.8000    -23.8000     0.16261E-018
     -7.8000    -23.6000     0.22572E-018
     -7.8000    -23.4000     0.27602E-018
     -7.8000    -23.2000     0.28353E-018
     -7.8000    -23.0000     0.22030E-018
     -7.8000    -22.8000     0.95449E-019
     -7.8000    -22.6000     0.12742E-019
     -7.8000    -22.4000     0.22894E-018
     -7.8000    -22.2000     0.11454E-017
     -7.8000    -22.0000     0.31433E-017
     -7.8000    -21.8000     0.62567E-017
     -7.8000    -21.6000     0.99007E-017
     -7.8000    -21.4000     0.13004E-016
     -7.8000    -21.2000     0.14618E-016
     -7.8000    -21.0000     0.14455E-016
     -7.8000    -20.8000     0.12671E-016
     -7.8000    -20.6000     0.90887E-017
     -7.8000    -20.4000     0.36312E-017
     -7.8000    -20.2000     0.16684E-019
     -7.8000    -20.0000     0.10545E-016
     -7.8000    -19.8000     0.50914E-016
     -7.8000    -19.6000     0.11622E-015
     -7.8000    -19.4000     0.16144E-015
     -7.8000    -19.2000     0.13557E-015
     -7.8000    -19.0000     0.55673E-016
     -7.8000    -18.8000     0.42890E-017
     -7.8000    -18.6000     0.12955E-016
     -7.8000    -18.4000     0.19036E-016
     -7.8000    -18.2000     0.10219E-017
     -7.8000    -18.0000     0.29333E-016
     -7.8000    -17.8000     0.96030E-016
     -7.8000    -17.6000     0.89781E-016
     -7.8000    -17.4000     0.18871E-016
     -7.8000    -17.2000     0.17959E-016
     -7.8000    -17.0000     0.10645E-015
     -7.8000    -16.8000     0.14141E-015
     -7.8000    -16.6000     0.46961E-016
     -7.8000    -16.4000     0.13323E-016
     -7.8000    -16.2000     0.13031E-015
     -7.8000    -16.0000     0.83933E-016
     -7.8000    -15.8000     0.13708E-016
     -7.8000    -15.6000     0.20918E-015
     -7.8000    -15.4000     0.22259E-015
     -7.8000    -15.2000     0.54698E-015
     -7.8000    -15.0000     0.10585E-014
     -7.8000    -14.8000     0.68499E-015
     -7.8000    -14.6000     0.11433E-014
     -7.8000    -14.4000     0.17545E-014
     -7.8000    -14.2000     0.20646E-014
     -7.8000    -14.0000     0.36350E-014
     -7.8000    -13.8000     0.43928E-014
     -7.8000    -13.6000     0.60301E-014
     -7.8000    -13.4000     0.80893E-014
     -7.8000    -13.2000     0.12733E-013
     -7.8000    -13.0000     0.18022E-013
     -7.8000    -12.8000     0.20530E-013
     -7.8000    -12.6000     0.35870E-013
     -7.8000    -12.4000     0.66837E-013
     -7.8000    -12.2000     0.11718E-012
     -7.8000    -12.0000     0.20220E-012
     -7.8000    -11.8000     0.39645E-012
     -7.8000    -11.6000     0.75637E-012
     -7.8000    -11.4000     0.13550E-011
     -7.8000    -11.2000     0.25373E-011
     -7.8000    -11.0000     0.44936E-011
     -7.8000    -10.8000     0.78879E-011
     -7.8000    -10.6000     0.13549E-010
     -7.8000    -10.4000     0.22944E-010
     -7.8000    -10.2000     0.38077E-010
     -7.8000    -10.0000     0.62589E-010
     -7.8000     -9.8000     0.10064E-009
     -7.8000     -9.6000     0.15938E-009
     -7.8000     -9.4000     0.24921E-009
     -7.8000     -9.2000     0.38394E-009
     -7.8000     -9.0000     0.58299E-009
     -7.8000     -8.8000     0.87359E-009
     -7.8000     -8.6000     0.12924E-008
     -7.8000     -8.4000     0.18858E-008
     -7.8000     -8.2000     0.27164E-008
     -7.8000     -8.0000     0.38636E-008
     -7.8000     -7.8000     0.54281E-008
     -7.8000     -7.6000     0.75272E-008
     -7.8000     -7.4000     0.10322E-007
     -7.8000     -7.2000     0.13986E-007
     -7.8000     -7.0000     0.18732E-007
     -7.8000     -6.8000     0.24811E-007
     -7.8000     -6.6000     0.32501E-007
     -7.8000     -6.4000     0.42118E-007
     -7.8000     -6.2000     0.54014E-007
     -7.8000     -6.0000     0.68541E-007
     -7.8000     -5.8000     0.86132E-007
     -7.8000     -5.6000     0.10714E-006
     -7.8000     -5.4000     0.13203E-006
     -7.8000     -5.2000     0.16112E-006
     -7.8000     -5.0000     0.19483E-006
     -7.8000     -4.8000     0.23345E-006
     -7.8000     -4.6000     0.27728E-006
     -7.8000     -4.4000     0.32646E-006
     -7.8000     -4.2000     0.38108E-006
     -7.8000     -4.0000     0.44115E-006
     -7.8000     -3.8000     0.50656E-006
     -7.8000     -3.6000     0.57692E-006
     -7.8000     -3.4000     0.65197E-006
     -7.8000     -3.2000     0.73103E-006
     -7.8000     -3.0000     0.81353E-006
     -7.8000     -2.8000     0.89854E-006
     -7.8000     -2.6000     0.98512E-006
     -7.8000     -2.4000     0.10722E-005
     -7.8000     -2.2000     0.11587E-005
     -7.8000     -2.0000     0.12434E-005
     -7.8000     -1.8000     0.13250E-005
     -7.8000     -1.6000     0.14022E-005
     -7.8000     -1.4000     0.14738E-005
     -7.8000     -1.2000     0.15386E-005
     -7.8000     -1.0000     0.15955E-005
     -7.8000     -0.8000     0.16436E-005
     -7.8000     -0.6000     0.16819E-005
     -7.8000     -0.4000     0.17097E-005
     -7.8000     -0.2000     0.17266E-005
     -7.8000      0.0000     0.17322E-005
     -7.8000      0.2000     0.17266E-005
     -7.8000      0.4000     0.17097E-005
     -7.8000      0.6000     0.16819E-005
     -7.8000      0.8000     0.16436E-005
     -7.8000      1.0000     0.15955E-005
     -7.8000      1.2000     0.15386E-005
     -7.8000      1.4000     0.14738E-005
     -7.8000      1.6000     0.14022E-005
     -7.8000      1.8000     0.13250E-005
     -7.8000      2.0000     0.12434E-005
     -7.8000      2.2000     0.11587E-005
     -7.8000      2.4000     0.10722E-005
     -7.8000      2.6000     0.98512E-006
     -7.8000      2.8000     0.89854E-006
     -7.8000      3.0000     0.81353E-006
     -7.8000      3.2000     0.73103E-006
     -7.8000      3.4000     0.65197E-006
     -7.8000      3.6000     0.57692E-006
     -7.8000      3.8000     0.50656E-006
     -7.8000      4.0000     0.44115E-006
     -7.8000      4.2000     0.38108E-006
     -7.8000      4.4000     0.32646E-006
     -7.8000      4.6000     0.27728E-006
     -7.8000      4.8000     0.23345E-006
     -7.8000      5.0000     0.19483E-006
     -7.8000      5.2000     0.16112E-006
     -7.8000      5.4000     0.13203E-006
     -7.8000      5.6000     0.10714E-006
     -7.8000      5.8000     0.86132E-007
     -7.8000      6.0000     0.68541E-007
     -7.8000      6.2000     0.54014E-007
     -7.8000      6.4000     0.42118E-007
     -7.8000      6.6000     0.32501E-007
     -7.8000      6.8000     0.24811E-007
     -7.8000      7.0000     0.18732E-007
     -7.8000      7.2000     0.13986E-007
     -7.8000      7.4000     0.10322E-007
     -7.8000      7.6000     0.75272E-008
     -7.8000      7.8000     0.54281E-008
     -7.8000      8.0000     0.38636E-008
     -7.8000      8.2000     0.27164E-008
     -7.8000      8.4000     0.18858E-008
     -7.8000      8.6000     0.12924E-008
     -7.8000      8.8000     0.87359E-009
     -7.8000      9.0000     0.58299E-009
     -7.8000      9.2000     0.38394E-009
     -7.8000      9.4000     0.24921E-009
     -7.8000      9.6000     0.15938E-009
     -7.8000      9.8000     0.10064E-009
     -7.8000     10.0000     0.62589E-010
     -7.8000     10.2000     0.38077E-010
     -7.8000     10.4000     0.22944E-010
     -7.8000     10.6000     0.13549E-010
     -7.8000     10.8000     0.78879E-011
     -7.8000     11.0000     0.44936E-011
     -7.8000     11.2000     0.25373E-011
     -7.8000     11.4000     0.13550E-011
     -7.8000     11.6000     0.75637E-012
     -7.8000     11.8000     0.39645E-012
     -7.8000     12.0000     0.20220E-012
     -7.8000     12.2000     0.11718E-012
     -7.8000     12.4000     0.66837E-013
     -7.8000     12.6000     0.35870E-013
     -7.8000     12.8000     0.20530E-013
     -7.8000     13.0000     0.18022E-013
     -7.8000     13.2000     0.12733E-013
     -7.8000     13.4000     0.80893E-014
     -7.8000     13.6000     0.60301E-014
     -7.8000     13.8000     0.43928E-014
     -7.8000     14.0000     0.36350E-014
     -7.8000     14.2000     0.20646E-014
     -7.8000     14.4000     0.17545E-014
     -7.8000     14.6000     0.11433E-014
     -7.8000     14.8000     0.68499E-015
     -7.8000     15.0000     0.10585E-014
     -7.8000     15.2000     0.54698E-015
     -7.8000     15.4000     0.22259E-015
     -7.8000     15.6000     0.20918E-015
     -7.8000     15.8000     0.13708E-016
     -7.8000     16.0000     0.83933E-016
     -7.8000     16.2000     0.13031E-015
     -7.8000     16.4000     0.13323E-016
     -7.8000     16.6000     0.46961E-016
     -7.8000     16.8000     0.14141E-015
     -7.8000     17.0000     0.10645E-015
     -7.8000     17.2000     0.17959E-016
     -7.8000     17.4000     0.18871E-016
     -7.8000     17.6000     0.89781E-016
     -7.8000     17.8000     0.96030E-016
     -7.8000     18.0000     0.29333E-016
     -7.8000     18.2000     0.10219E-017
     -7.8000     18.4000     0.19036E-016
     -7.8000     18.6000     0.12955E-016
     -7.8000     18.8000     0.42890E-017
     -7.8000     19.0000     0.55673E-016
     -7.8000     19.2000     0.13557E-015
     -7.8000     19.4000     0.16144E-015
     -7.8000     19.6000     0.11622E-015
     -7.8000     19.8000     0.50914E-016
     -7.8000     20.0000     0.10545E-016
     -7.8000     20.2000     0.16684E-019
     -7.8000     20.4000     0.36312E-017
     -7.8000     20.6000     0.90887E-017
     -7.8000     20.8000     0.12671E-016
     -7.8000     21.0000     0.14455E-016
     -7.8000     21.2000     0.14618E-016
     -7.8000     21.4000     0.13004E-016
     -7.8000     21.6000     0.99007E-017
     -7.8000     21.8000     0.62567E-017
     -7.8000     22.0000     0.31433E-017
     -7.8000     22.2000     0.11454E-017
     -7.8000     22.4000     0.22894E-018
     -7.8000     22.6000     0.12743E-019
     -7.8000     22.8000     0.95448E-019
     -7.8000     23.0000     0.22030E-018
     -7.8000     23.2000     0.28352E-018
     -7.8000     23.4000     0.27603E-018
     -7.8000     23.6000     0.22570E-018
     -7.8000     23.8000     0.16263E-018
     -7.8000     24.0000     0.10598E-018
     -7.8000     24.2000     0.63384E-019
     -7.8000     24.4000     0.35180E-019
     -7.8000     24.6000     0.18149E-019
     -7.8000     24.8000     0.85870E-020
     -7.8000     25.0000     0.42047E-020
     -7.8000     25.2000     0.12478E-020
     -7.8000     25.4000     0.11088E-020
     -7.8000     25.6000     0.00000E+000

     -7.6000    -25.6000     0.00000E+000
     -7.6000    -25.4000     0.39756E-021
     -7.6000    -25.2000     0.44269E-021
     -7.6000    -25.0000     0.87474E-021
     -7.6000    -24.8000     0.19985E-020
     -7.6000    -24.6000     0.33662E-020
     -7.6000    -24.4000     0.61101E-020
     -7.6000    -24.2000     0.94075E-020
     -7.6000    -24.0000     0.12949E-019
     -7.6000    -23.8000     0.14700E-019
     -7.6000    -23.6000     0.12232E-019
     -7.6000    -23.4000     0.56236E-020
     -7.6000    -23.2000     0.43921E-020
     -7.6000    -23.0000     0.38433E-019
     -7.6000    -22.8000     0.16726E-018
     -7.6000    -22.6000     0.47888E-018
     -7.6000    -22.4000     0.10734E-017
     -7.6000    -22.2000     0.20435E-017
     -7.6000    -22.0000     0.34824E-017
     -7.6000    -21.8000     0.55336E-017
     -7.6000    -21.6000     0.83954E-017
     -7.6000    -21.4000     0.12104E-016
     -7.6000    -21.2000     0.16122E-016
     -7.6000    -21.0000     0.19381E-016
     -7.6000    -20.8000     0.21529E-016
     -7.6000    -20.6000     0.24386E-016
     -7.6000    -20.4000     0.30352E-016
     -7.6000    -20.2000     0.37042E-016
     -7.6000    -20.0000     0.35414E-016
     -7.6000    -19.8000     0.19934E-016
     -7.6000    -19.6000     0.27723E-017
     -7.6000    -19.4000     0.83096E-017
     -7.6000    -19.2000     0.43667E-016
     -7.6000    -19.0000     0.81538E-016
     -7.6000    -18.8000     0.86941E-016
     -7.6000    -18.6000     0.60424E-016
     -7.6000    -18.4000     0.43992E-016
     -7.6000    -18.2000     0.79111E-016
     -7.6000    -18.0000     0.15183E-015
     -7.6000    -17.8000     0.18606E-015
     -7.6000    -17.6000     0.12993E-015
     -7.6000    -17.4000     0.46636E-016
     -7.6000    -17.2000     0.43385E-016
     -7.6000    -17.0000     0.95352E-016
     -7.6000    -16.8000     0.69882E-016
     -7.6000    -16.6000     0.14335E-016
     -7.6000    -16.4000     0.10576E-015
     -7.6000    -16.2000     0.13170E-015
     -7.6000    -16.0000     0.78247E-017
     -7.6000    -15.8000     0.44390E-015
     -7.6000    -15.6000     0.10297E-014
     -7.6000    -15.4000     0.74789E-015
     -7.6000    -15.2000     0.75517E-015
     -7.6000    -15.0000     0.10168E-014
     -7.6000    -14.8000     0.13718E-014
     -7.6000    -14.6000     0.26636E-014
     -7.6000    -14.4000     0.29365E-014
     -7.6000    -14.2000     0.44214E-014
     -7.6000    -14.0000     0.55286E-014
     -7.6000    -13.8000     0.60331E-014
     -7.6000    -13.6000     0.10272E-013
     -7.6000    -13.4000     0.12074E-013
     -7.6000    -13.2000     0.17463E-013
     -7.6000    -13.0000     0.25020E-013
     -7.6000    -12.8000     0.37593E-013
     -7.6000    -12.6000     0.81926E-013
     -7.6000    -12.4000     0.15487E-012
     -7.6000    -12.2000     0.31374E-012
     -7.6000    -12.0000     0.61969E-012
     -7.6000    -11.8000     0.12324E-011
     -7.6000    -11.6000     0.23772E-011
     -7.6000    -11.4000     0.43923E-011
     -7.6000    -11.2000     0.81724E-011
     -7.6000    -11.0000     0.14541E-010
     -7.6000    -10.8000     0.25621E-010
     -7.6000    -10.6000     0.44013E-010
     -7.6000    -10.4000     0.74181E-010
     -7.6000    -10.2000     0.12319E-009
     -7.6000    -10.0000     0.20106E-009
     -7.6000     -9.8000     0.32163E-009
     -7.6000     -9.6000     0.50789E-009
     -7.6000     -9.4000     0.79081E-009
     -7.6000     -9.2000     0.12116E-008
     -7.6000     -9.0000     0.18311E-008
     -7.6000     -8.8000     0.27291E-008
     -7.6000     -8.6000     0.40107E-008
     -7.6000     -8.4000     0.58124E-008
     -7.6000     -8.2000     0.83185E-008
     -7.6000     -8.0000     0.11748E-007
     -7.6000     -7.8000     0.16387E-007
     -7.6000     -7.6000     0.22568E-007
     -7.6000     -7.4000     0.30733E-007
     -7.6000     -7.2000     0.41331E-007
     -7.6000     -7.0000     0.54971E-007
     -7.6000     -6.8000     0.72270E-007
     -7.6000     -6.6000     0.93996E-007
     -7.6000     -6.4000     0.12094E-006
     -7.6000     -6.2000     0.15396E-006
     -7.6000     -6.0000     0.19401E-006
     -7.6000     -5.8000     0.24202E-006
     -7.6000     -5.6000     0.29900E-006
     -7.6000     -5.4000     0.36587E-006
     -7.6000     -5.2000     0.44349E-006
     -7.6000     -5.0000     0.53276E-006
     -7.6000     -4.8000     0.63430E-006
     -7.6000     -4.6000     0.74865E-006
     -7.6000     -4.4000     0.87605E-006
     -7.6000     -4.2000     0.10167E-005
     -7.6000     -4.0000     0.11702E-005
     -7.6000     -3.8000     0.13363E-005
     -7.6000     -3.6000     0.15140E-005
     -7.6000     -3.4000     0.17023E-005
     -7.6000     -3.2000     0.18998E-005
     -7.6000     -3.0000     0.21044E-005
     -7.6000     -2.8000     0.23145E-005
     -7.6000     -2.6000     0.25273E-005
     -7.6000     -2.4000     0.27406E-005
     -7.6000     -2.2000     0.29514E-005
     -7.6000     -2.0000     0.31571E-005
     -7.6000     -1.8000     0.33544E-005
     -7.6000     -1.6000     0.35408E-005
     -7.6000     -1.4000     0.37131E-005
     -7.6000     -1.2000     0.38686E-005
     -7.6000     -1.0000     0.40048E-005
     -7.6000     -0.8000     0.41197E-005
     -7.6000     -0.6000     0.42111E-005
     -7.6000     -0.4000     0.42776E-005
     -7.6000     -0.2000     0.43178E-005
     -7.6000      0.0000     0.43313E-005
     -7.6000      0.2000     0.43178E-005
     -7.6000      0.4000     0.42776E-005
     -7.6000      0.6000     0.42111E-005
     -7.6000      0.8000     0.41197E-005
     -7.6000      1.0000     0.40048E-005
     -7.6000      1.2000     0.38686E-005
     -7.6000      1.4000     0.37131E-005
     -7.6000      1.6000     0.35408E-005
     -7.6000      1.8000     0.33544E-005
     -7.6000      2.0000     0.31571E-005
     -7.6000      2.2000     0.29514E-005
     -7.6000      2.4000     0.27406E-005
     -7.6000      2.6000     0.25273E-005
     -7.6000      2.8000     0.23145E-005
     -7.6000      3.0000     0.21044E-005
     -7.6000      3.2000     0.18998E-005
     -7.6000      3.4000     0.17023E-005
     -7.6000      3.6000     0.15140E-005
     -7.6000      3.8000     0.13363E-005
     -7.6000      4.0000     0.11702E-005
     -7.6000      4.2000     0.10167E-005
     -7.6000      4.4000     0.87605E-006
     -7.6000      4.6000     0.74865E-006
     -7.6000      4.8000     0.63430E-006
     -7.6000      5.0000     0.53276E-006
     -7.6000      5.2000     0.44349E-006
     -7.6000      5.4000     0.36587E-006
     -7.6000      5.6000     0.29900E-006
     -7.6000      5.8000     0.24202E-006
     -7.6000      6.0000     0.19401E-006
     -7.6000      6.2000     0.15396E-006
     -7.6000      6.4000     0.12094E-006
     -7.6000      6.6000     0.93996E-007
     -7.6000      6.8000     0.72270E-007
     -7.6000      7.0000     0.54971E-007
     -7.6000      7.2000     0.41331E-007
     -7.6000      7.4000     0.30733E-007
     -7.6000      7.6000     0.22568E-007
     -7.6000      7.8000     0.16387E-007
     -7.6000      8.0000     0.11748E-007
     -7.6000      8.2000     0.83185E-008
     -7.6000      8.4000     0.58124E-008
     -7.6000      8.6000     0.40107E-008
     -7.6000      8.8000     0.27291E-008
     -7.6000      9.0000     0.18311E-008
     -7.6000      9.2000     0.12116E-008
     -7.6000      9.4000     0.79081E-009
     -7.6000      9.6000     0.50789E-009
     -7.6000      9.8000     0.32163E-009
     -7.6000     10.0000     0.20106E-009
     -7.6000     10.2000     0.12319E-009
     -7.6000     10.4000     0.74181E-010
     -7.6000     10.6000     0.44013E-010
     -7.6000     10.8000     0.25621E-010
     -7.6000     11.0000     0.14541E-010
     -7.6000     11.2000     0.81724E-011
     -7.6000     11.4000     0.43923E-011
     -7.6000     11.6000     0.23772E-011
     -7.6000     11.8000     0.12324E-011
     -7.6000     12.0000     0.61969E-012
     -7.6000     12.2000     0.31374E-012
     -7.6000     12.4000     0.15487E-012
     -7.6000     12.6000     0.81926E-013
     -7.6000     12.8000     0.37593E-013
     -7.6000     13.0000     0.25020E-013
     -7.6000     13.2000     0.17463E-013
     -7.6000     13.4000     0.12074E-013
     -7.6000     13.6000     0.10272E-013
     -7.6000     13.8000     0.60331E-014
     -7.6000     14.0000     0.55286E-014
     -7.6000     14.2000     0.44214E-014
     -7.6000     14.4000     0.29365E-014
     -7.6000     14.6000     0.26636E-014
     -7.6000     14.8000     0.13718E-014
     -7.6000     15.0000     0.10168E-014
     -7.6000     15.2000     0.75517E-015
     -7.6000     15.4000     0.74789E-015
     -7.6000     15.6000     0.10297E-014
     -7.6000     15.8000     0.44390E-015
     -7.6000     16.0000     0.78247E-017
     -7.6000     16.2000     0.13170E-015
     -7.6000     16.4000     0.10576E-015
     -7.6000     16.6000     0.14335E-016
     -7.6000     16.8000     0.69882E-016
     -7.6000     17.0000     0.95352E-016
     -7.6000     17.2000     0.43385E-016
     -7.6000     17.4000     0.46636E-016
     -7.6000     17.6000     0.12993E-015
     -7.6000     17.8000     0.18606E-015
     -7.6000     18.0000     0.15183E-015
     -7.6000     18.2000     0.79111E-016
     -7.6000     18.4000     0.43992E-016
     -7.6000     18.6000     0.60424E-016
     -7.6000     18.8000     0.86941E-016
     -7.6000     19.0000     0.81538E-016
     -7.6000     19.2000     0.43667E-016
     -7.6000     19.4000     0.83096E-017
     -7.6000     19.6000     0.27723E-017
     -7.6000     19.8000     0.19934E-016
     -7.6000     20.0000     0.35414E-016
     -7.6000     20.2000     0.37042E-016
     -7.6000     20.4000     0.30352E-016
     -7.6000     20.6000     0.24386E-016
     -7.6000     20.8000     0.21529E-016
     -7.6000     21.0000     0.19381E-016
     -7.6000     21.2000     0.16122E-016
     -7.6000     21.4000     0.12104E-016
     -7.6000     21.6000     0.83954E-017
     -7.6000     21.8000     0.55336E-017
     -7.6000     22.0000     0.34824E-017
     -7.6000     22.2000     0.20435E-017
     -7.6000     22.4000     0.10734E-017
     -7.6000     22.6000     0.47888E-018
     -7.6000     22.8000     0.16726E-018
     -7.6000     23.0000     0.38433E-019
     -7.6000     23.2000     0.43901E-020
     -7.6000     23.4000     0.56227E-020
     -7.6000     23.6000     0.12243E-019
     -7.6000     23.8000     0.14673E-019
     -7.6000     24.0000     0.12990E-019
     -7.6000     24.2000     0.93700E-020
     -7.6000     24.4000     0.61158E-020
     -7.6000     24.6000     0.34230E-020
     -7.6000     24.8000     0.18698E-020
     -7.6000     25.0000     0.10442E-020
     -7.6000     25.2000     0.30371E-021
     -7.6000     25.4000     0.42739E-021
     -7.6000     25.6000     0.00000E+000

     -7.4000    -25.6000     0.00000E+000
     -7.4000    -25.4000     0.23074E-021
     -7.4000    -25.2000     0.10761E-021
     -7.4000    -25.0000     0.40368E-021
     -7.4000    -24.8000     0.54343E-021
     -7.4000    -24.6000     0.12352E-020
     -7.4000    -24.4000     0.25423E-020
     -7.4000    -24.2000     0.59703E-020
     -7.4000    -24.0000     0.13871E-019
     -7.4000    -23.8000     0.31501E-019
     -7.4000    -23.6000     0.67941E-019
     -7.4000    -23.4000     0.13697E-018
     -7.4000    -23.2000     0.25608E-018
     -7.4000    -23.0000     0.43946E-018
     -7.4000    -22.8000     0.68631E-018
     -7.4000    -22.6000     0.96730E-018
     -7.4000    -22.4000     0.12361E-017
     -7.4000    -22.2000     0.15131E-017
     -7.4000    -22.0000     0.20884E-017
     -7.4000    -21.8000     0.37717E-017
     -7.4000    -21.6000     0.78558E-017
     -7.4000    -21.4000     0.15289E-016
     -7.4000    -21.2000     0.25125E-016
     -7.4000    -21.0000     0.33956E-016
     -7.4000    -20.8000     0.39067E-016
     -7.4000    -20.6000     0.45042E-016
     -7.4000    -20.4000     0.66160E-016
     -7.4000    -20.2000     0.11437E-015
     -7.4000    -20.0000     0.17703E-015
     -7.4000    -19.8000     0.21155E-015
     -7.4000    -19.6000     0.17970E-015
     -7.4000    -19.4000     0.95535E-016
     -7.4000    -19.2000     0.24140E-016
     -7.4000    -19.0000     0.17516E-016
     -7.4000    -18.8000     0.63945E-016
     -7.4000    -18.6000     0.11651E-015
     -7.4000    -18.4000     0.15096E-015
     -7.4000    -18.2000     0.16752E-015
     -7.4000    -18.0000     0.15673E-015
     -7.4000    -17.8000     0.10485E-015
     -7.4000    -17.6000     0.37210E-016
     -7.4000    -17.4000     0.29601E-016
     -7.4000    -17.2000     0.11784E-015
     -7.4000    -17.0000     0.16926E-015
     -7.4000    -16.8000     0.56332E-016
     -7.4000    -16.6000     0.29186E-016
     -7.4000    -16.4000     0.25558E-015
     -7.4000    -16.2000     0.21099E-015
     -7.4000    -16.0000     0.65606E-016
     -7.4000    -15.8000     0.76676E-015
     -7.4000    -15.6000     0.11780E-014
     -7.4000    -15.4000     0.69300E-015
     -7.4000    -15.2000     0.12376E-014
     -7.4000    -15.0000     0.20046E-014
     -7.4000    -14.8000     0.29799E-014
     -7.4000    -14.6000     0.43545E-014
     -7.4000    -14.4000     0.47191E-014
     -7.4000    -14.2000     0.61307E-014
     -7.4000    -14.0000     0.66558E-014
     -7.4000    -13.8000     0.10301E-013
     -7.4000    -13.6000     0.13705E-013
     -7.4000    -13.4000     0.13917E-013
     -7.4000    -13.2000     0.28626E-013
     -7.4000    -13.0000     0.53229E-013
     -7.4000    -12.8000     0.10442E-012
     -7.4000    -12.6000     0.23910E-012
     -7.4000    -12.4000     0.48168E-012
     -7.4000    -12.2000     0.10315E-011
     -7.4000    -12.0000     0.20398E-011
     -7.4000    -11.8000     0.40410E-011
     -7.4000    -11.6000     0.77504E-011
     -7.4000    -11.4000     0.14388E-010
     -7.4000    -11.2000     0.26427E-010
     -7.4000    -11.0000     0.46971E-010
     -7.4000    -10.8000     0.82105E-010
     -7.4000    -10.6000     0.14017E-009
     -7.4000    -10.4000     0.23510E-009
     -7.4000    -10.2000     0.38805E-009
     -7.4000    -10.0000     0.62879E-009
     -7.4000     -9.8000     0.10027E-008
     -7.4000     -9.6000     0.15747E-008
     -7.4000     -9.4000     0.24343E-008
     -7.4000     -9.2000     0.37052E-008
     -7.4000     -9.0000     0.55613E-008
     -7.4000     -8.8000     0.82240E-008
     -7.4000     -8.6000     0.11992E-007
     -7.4000     -8.4000     0.17254E-007
     -7.4000     -8.2000     0.24499E-007
     -7.4000     -8.0000     0.34329E-007
     -7.4000     -7.8000     0.47502E-007
     -7.4000     -7.6000     0.64915E-007
     -7.4000     -7.4000     0.87654E-007
     -7.4000     -7.2000     0.11695E-006
     -7.4000     -7.0000     0.15426E-006
     -7.4000     -6.8000     0.20118E-006
     -7.4000     -6.6000     0.25954E-006
     -7.4000     -6.4000     0.33125E-006
     -7.4000     -6.2000     0.41838E-006
     -7.4000     -6.0000     0.52308E-006
     -7.4000     -5.8000     0.64752E-006
     -7.4000     -5.6000     0.79389E-006
     -7.4000     -5.4000     0.96417E-006
     -7.4000     -5.2000     0.11603E-005
     -7.4000     -5.0000     0.13838E-005
     -7.4000     -4.8000     0.16361E-005
     -7.4000     -4.6000     0.19178E-005
     -7.4000     -4.4000     0.22296E-005
     -7.4000     -4.2000     0.25710E-005
     -7.4000     -4.0000     0.29413E-005
     -7.4000     -3.8000     0.33390E-005
     -7.4000     -3.6000     0.37618E-005
     -7.4000     -3.4000     0.42069E-005
     -7.4000     -3.2000     0.46707E-005
     -7.4000     -3.0000     0.51489E-005
     -7.4000     -2.8000     0.56369E-005
     -7.4000     -2.6000     0.61290E-005
     -7.4000     -2.4000     0.66196E-005
     -7.4000     -2.2000     0.71027E-005
     -7.4000     -2.0000     0.75716E-005
     -7.4000     -1.8000     0.80202E-005
     -7.4000     -1.6000     0.84421E-005
     -7.4000     -1.4000     0.88312E-005
     -7.4000     -1.2000     0.91815E-005
     -7.4000     -1.0000     0.94878E-005
     -7.4000     -0.8000     0.97453E-005
     -7.4000     -0.6000     0.99500E-005
     -7.4000     -0.4000     0.10099E-004
     -7.4000     -0.2000     0.10189E-004
     -7.4000      0.0000     0.10219E-004
     -7.4000      0.2000     0.10189E-004
     -7.4000      0.4000     0.10099E-004
     -7.4000      0.6000     0.99500E-005
     -7.4000      0.8000     0.97453E-005
     -7.4000      1.0000     0.94878E-005
     -7.4000      1.2000     0.91815E-005
     -7.4000      1.4000     0.88312E-005
     -7.4000      1.6000     0.84421E-005
     -7.4000      1.8000     0.80202E-005
     -7.4000      2.0000     0.75716E-005
     -7.4000      2.2000     0.71027E-005
     -7.4000      2.4000     0.66196E-005
     -7.4000      2.6000     0.61290E-005
     -7.4000      2.8000     0.56369E-005
     -7.4000      3.0000     0.51489E-005
     -7.4000      3.2000     0.46707E-005
     -7.4000      3.4000     0.42069E-005
     -7.4000      3.6000     0.37618E-005
     -7.4000      3.8000     0.33390E-005
     -7.4000      4.0000     0.29413E-005
     -7.4000      4.2000     0.25710E-005
     -7.4000      4.4000     0.22296E-005
     -7.4000      4.6000     0.19178E-005
     -7.4000      4.8000     0.16361E-005
     -7.4000      5.0000     0.13838E-005
     -7.4000      5.2000     0.11603E-005
     -7.4000      5.4000     0.96417E-006
     -7.4000      5.6000     0.79389E-006
     -7.4000      5.8000     0.64752E-006
     -7.4000      6.0000     0.52308E-006
     -7.4000      6.2000     0.41838E-006
     -7.4000      6.4000     0.33125E-006
     -7.4000      6.6000     0.25954E-006
     -7.4000      6.8000     0.20118E-006
     -7.4000      7.0000     0.15426E-006
     -7.4000      7.2000     0.11695E-006
     -7.4000      7.4000     0.87654E-007
     -7.4000      7.6000     0.64915E-007
     -7.4000      7.8000     0.47502E-007
     -7.4000      8.0000     0.34329E-007
     -7.4000      8.2000     0.24499E-007
     -7.4000      8.4000     0.17254E-007
     -7.4000      8.6000     0.11992E-007
     -7.4000      8.8000     0.82240E-008
     -7.4000      9.0000     0.55613E-008
     -7.4000      9.2000     0.37052E-008
     -7.4000      9.4000     0.24343E-008
     -7.4000      9.6000     0.15747E-008
     -7.4000      9.8000     0.10027E-008
     -7.4000     10.0000     0.62879E-009
     -7.4000     10.2000     0.38805E-009
     -7.4000     10.4000     0.23510E-009
     -7.4000     10.6000     0.14017E-009
     -7.4000     10.8000     0.82105E-010
     -7.4000     11.0000     0.46971E-010
     -7.4000     11.2000     0.26427E-010
     -7.4000     11.4000     0.14388E-010
     -7.4000     11.6000     0.77504E-011
     -7.4000     11.8000     0.40410E-011
     -7.4000     12.0000     0.20398E-011
     -7.4000     12.2000     0.10315E-011
     -7.4000     12.4000     0.48168E-012
     -7.4000     12.6000     0.23910E-012
     -7.4000     12.8000     0.10442E-012
     -7.4000     13.0000     0.53229E-013
     -7.4000     13.2000     0.28626E-013
     -7.4000     13.4000     0.13917E-013
     -7.4000     13.6000     0.13705E-013
     -7.4000     13.8000     0.10301E-013
     -7.4000     14.0000     0.66558E-014
     -7.4000     14.2000     0.61307E-014
     -7.4000     14.4000     0.47191E-014
     -7.4000     14.6000     0.43545E-014
     -7.4000     14.8000     0.29799E-014
     -7.4000     15.0000     0.20046E-014
     -7.4000     15.2000     0.12376E-014
     -7.4000     15.4000     0.69300E-015
     -7.4000     15.6000     0.11780E-014
     -7.4000     15.8000     0.76676E-015
     -7.4000     16.0000     0.65606E-016
     -7.4000     16.2000     0.21099E-015
     -7.4000     16.4000     0.25558E-015
     -7.4000     16.6000     0.29186E-016
     -7.4000     16.8000     0.56332E-016
     -7.4000     17.0000     0.16926E-015
     -7.4000     17.2000     0.11784E-015
     -7.4000     17.4000     0.29601E-016
     -7.4000     17.6000     0.37210E-016
     -7.4000     17.8000     0.10485E-015
     -7.4000     18.0000     0.15673E-015
     -7.4000     18.2000     0.16752E-015
     -7.4000     18.4000     0.15096E-015
     -7.4000     18.6000     0.11651E-015
     -7.4000     18.8000     0.63945E-016
     -7.4000     19.0000     0.17516E-016
     -7.4000     19.2000     0.24140E-016
     -7.4000     19.4000     0.95535E-016
     -7.4000     19.6000     0.17970E-015
     -7.4000     19.8000     0.21155E-015
     -7.4000     20.0000     0.17703E-015
     -7.4000     20.2000     0.11437E-015
     -7.4000     20.4000     0.66160E-016
     -7.4000     20.6000     0.45042E-016
     -7.4000     20.8000     0.39067E-016
     -7.4000     21.0000     0.33956E-016
     -7.4000     21.2000     0.25125E-016
     -7.4000     21.4000     0.15289E-016
     -7.4000     21.6000     0.78558E-017
     -7.4000     21.8000     0.37717E-017
     -7.4000     22.0000     0.20884E-017
     -7.4000     22.2000     0.15131E-017
     -7.4000     22.4000     0.12361E-017
     -7.4000     22.6000     0.96729E-018
     -7.4000     22.8000     0.68631E-018
     -7.4000     23.0000     0.43947E-018
     -7.4000     23.2000     0.25606E-018
     -7.4000     23.4000     0.13701E-018
     -7.4000     23.6000     0.67890E-019
     -7.4000     23.8000     0.31557E-019
     -7.4000     24.0000     0.13817E-019
     -7.4000     24.2000     0.60174E-020
     -7.4000     24.4000     0.25033E-020
     -7.4000     24.6000     0.12674E-020
     -7.4000     24.8000     0.51827E-021
     -7.4000     25.0000     0.41942E-021
     -7.4000     25.2000     0.10877E-021
     -7.4000     25.4000     0.20801E-021
     -7.4000     25.6000     0.00000E+000

     -7.2000    -25.6000     0.00000E+000
     -7.2000    -25.4000     0.31887E-021
     -7.2000    -25.2000     0.46481E-021
     -7.2000    -25.0000     0.14903E-020
     -7.2000    -24.8000     0.33871E-020
     -7.2000    -24.6000     0.79049E-020
     -7.2000    -24.4000     0.16598E-019
     -7.2000    -24.2000     0.33362E-019
     -7.2000    -24.0000     0.61813E-019
     -7.2000    -23.8000     0.10623E-018
     -7.2000    -23.6000     0.16665E-018
     -7.2000    -23.4000     0.23603E-018
     -7.2000    -23.2000     0.29787E-018
     -7.2000    -23.0000     0.33059E-018
     -7.2000    -22.8000     0.32505E-018
     -7.2000    -22.6000     0.31737E-018
     -7.2000    -22.4000     0.44690E-018
     -7.2000    -22.2000     0.10478E-017
     -7.2000    -22.0000     0.27682E-017
     -7.2000    -21.8000     0.66499E-017
     -7.2000    -21.6000     0.14007E-016
     -7.2000    -21.4000     0.25880E-016
     -7.2000    -21.2000     0.41935E-016
     -7.2000    -21.0000     0.59275E-016
     -7.2000    -20.8000     0.72909E-016
     -7.2000    -20.6000     0.80198E-016
     -7.2000    -20.4000     0.88230E-016
     -7.2000    -20.2000     0.11551E-015
     -7.2000    -20.0000     0.17753E-015
     -7.2000    -19.8000     0.26121E-015
     -7.2000    -19.6000     0.31623E-015
     -7.2000    -19.4000     0.28864E-015
     -7.2000    -19.2000     0.17843E-015
     -7.2000    -19.0000     0.58364E-016
     -7.2000    -18.8000     0.14066E-016
     -7.2000    -18.6000     0.58959E-016
     -7.2000    -18.4000     0.12590E-015
     -7.2000    -18.2000     0.14382E-015
     -7.2000    -18.0000     0.98340E-016
     -7.2000    -17.8000     0.29595E-016
     -7.2000    -17.6000     0.14645E-016
     -7.2000    -17.4000     0.13222E-015
     -7.2000    -17.2000     0.34712E-015
     -7.2000    -17.0000     0.41532E-015
     -7.2000    -16.8000     0.17567E-015
     -7.2000    -16.6000     0.12310E-016
     -7.2000    -16.4000     0.25473E-015
     -7.2000    -16.2000     0.31146E-015
     -7.2000    -16.0000     0.50181E-016
     -7.2000    -15.8000     0.30491E-015
     -7.2000    -15.6000     0.68442E-015
     -7.2000    -15.4000     0.10892E-014
     -7.2000    -15.2000     0.19227E-014
     -7.2000    -15.0000     0.21068E-014
     -7.2000    -14.8000     0.32779E-014
     -7.2000    -14.6000     0.48715E-014
     -7.2000    -14.4000     0.49093E-014
     -7.2000    -14.2000     0.61101E-014
     -7.2000    -14.0000     0.83462E-014
     -7.2000    -13.8000     0.11557E-013
     -7.2000    -13.6000     0.13538E-013
     -7.2000    -13.4000     0.24270E-013
     -7.2000    -13.2000     0.70422E-013
     -7.2000    -13.0000     0.15049E-012
     -7.2000    -12.8000     0.33532E-012
     -7.2000    -12.6000     0.77868E-012
     -7.2000    -12.4000     0.16062E-011
     -7.2000    -12.2000     0.33837E-011
     -7.2000    -12.0000     0.67271E-011
     -7.2000    -11.8000     0.13217E-010
     -7.2000    -11.6000     0.25061E-010
     -7.2000    -11.4000     0.46362E-010
     -7.2000    -11.2000     0.84041E-010
     -7.2000    -11.0000     0.14797E-009
     -7.2000    -10.8000     0.25662E-009
     -7.2000    -10.6000     0.43510E-009
     -7.2000    -10.4000     0.72509E-009
     -7.2000    -10.2000     0.11878E-008
     -7.2000    -10.0000     0.19117E-008
     -7.2000     -9.8000     0.30267E-008
     -7.2000     -9.6000     0.47128E-008
     -7.2000     -9.4000     0.72286E-008
     -7.2000     -9.2000     0.10917E-007
     -7.2000     -9.0000     0.16247E-007
     -7.2000     -8.8000     0.23828E-007
     -7.2000     -8.6000     0.34461E-007
     -7.2000     -8.4000     0.49160E-007
     -7.2000     -8.2000     0.69180E-007
     -7.2000     -8.0000     0.96102E-007
     -7.2000     -7.8000     0.13179E-006
     -7.2000     -7.6000     0.17851E-006
     -7.2000     -7.4000     0.23886E-006
     -7.2000     -7.2000     0.31590E-006
     -7.2000     -7.0000     0.41296E-006
     -7.2000     -6.8000     0.53384E-006
     -7.2000     -6.6000     0.68264E-006
     -7.2000     -6.4000     0.86370E-006
     -7.2000     -6.2000     0.10815E-005
     -7.2000     -6.0000     0.13408E-005
     -7.2000     -5.8000     0.16460E-005
     -7.2000     -5.6000     0.20014E-005
     -7.2000     -5.4000     0.24113E-005
     -7.2000     -5.2000     0.28789E-005
     -7.2000     -5.0000     0.34073E-005
     -7.2000     -4.8000     0.39984E-005
     -7.2000     -4.6000     0.46530E-005
     -7.2000     -4.4000     0.53714E-005
     -7.2000     -4.2000     0.61519E-005
     -7.2000     -4.0000     0.69919E-005
     -7.2000     -3.8000     0.78874E-005
     -7.2000     -3.6000     0.88328E-005
     -7.2000     -3.4000     0.98212E-005
     -7.2000     -3.2000     0.10845E-004
     -7.2000     -3.0000     0.11893E-004
     -7.2000     -2.8000     0.12957E-004
     -7.2000     -2.6000     0.14024E-004
     -7.2000     -2.4000     0.15082E-004
     -7.2000     -2.2000     0.16119E-004
     -7.2000     -2.0000     0.17122E-004
     -7.2000     -1.8000     0.18076E-004
     -7.2000     -1.6000     0.18971E-004
     -7.2000     -1.4000     0.19794E-004
     -7.2000     -1.2000     0.20533E-004
     -7.2000     -1.0000     0.21176E-004
     -7.2000     -0.8000     0.21717E-004
     -7.2000     -0.6000     0.22146E-004
     -7.2000     -0.4000     0.22457E-004
     -7.2000     -0.2000     0.22645E-004
     -7.2000      0.0000     0.22709E-004
     -7.2000      0.2000     0.22645E-004
     -7.2000      0.4000     0.22457E-004
     -7.2000      0.6000     0.22146E-004
     -7.2000      0.8000     0.21717E-004
     -7.2000      1.0000     0.21176E-004
     -7.2000      1.2000     0.20533E-004
     -7.2000      1.4000     0.19794E-004
     -7.2000      1.6000     0.18971E-004
     -7.2000      1.8000     0.18076E-004
     -7.2000      2.0000     0.17122E-004
     -7.2000      2.2000     0.16119E-004
     -7.2000      2.4000     0.15082E-004
     -7.2000      2.6000     0.14024E-004
     -7.2000      2.8000     0.12957E-004
     -7.2000      3.0000     0.11893E-004
     -7.2000      3.2000     0.10845E-004
     -7.2000      3.4000     0.98212E-005
     -7.2000      3.6000     0.88328E-005
     -7.2000      3.8000     0.78874E-005
     -7.2000      4.0000     0.69919E-005
     -7.2000      4.2000     0.61519E-005
     -7.2000      4.4000     0.53714E-005
     -7.2000      4.6000     0.46530E-005
     -7.2000      4.8000     0.39984E-005
     -7.2000      5.0000     0.34073E-005
     -7.2000      5.2000     0.28789E-005
     -7.2000      5.4000     0.24113E-005
     -7.2000      5.6000     0.20014E-005
     -7.2000      5.8000     0.16460E-005
     -7.2000      6.0000     0.13408E-005
     -7.2000      6.2000     0.10815E-005
     -7.2000      6.4000     0.86370E-006
     -7.2000      6.6000     0.68264E-006
     -7.2000      6.8000     0.53384E-006
     -7.2000      7.0000     0.41296E-006
     -7.2000      7.2000     0.31590E-006
     -7.2000      7.4000     0.23886E-006
     -7.2000      7.6000     0.17851E-006
     -7.2000      7.8000     0.13179E-006
     -7.2000      8.0000     0.96102E-007
     -7.2000      8.2000     0.69180E-007
     -7.2000      8.4000     0.49160E-007
     -7.2000      8.6000     0.34461E-007
     -7.2000      8.8000     0.23828E-007
     -7.2000      9.0000     0.16247E-007
     -7.2000      9.2000     0.10917E-007
     -7.2000      9.4000     0.72286E-008
     -7.2000      9.6000     0.47128E-008
     -7.2000      9.8000     0.30267E-008
     -7.2000     10.0000     0.19117E-008
     -7.2000     10.2000     0.11878E-008
     -7.2000     10.4000     0.72509E-009
     -7.2000     10.6000     0.43510E-009
     -7.2000     10.8000     0.25662E-009
     -7.2000     11.0000     0.14797E-009
     -7.2000     11.2000     0.84041E-010
     -7.2000     11.4000     0.46362E-010
     -7.2000     11.6000     0.25061E-010
     -7.2000     11.8000     0.13217E-010
     -7.2000     12.0000     0.67271E-011
     -7.2000     12.2000     0.33837E-011
     -7.2000     12.4000     0.16062E-011
     -7.2000     12.6000     0.77868E-012
     -7.2000     12.8000     0.33532E-012
     -7.2000     13.0000     0.15049E-012
     -7.2000     13.2000     0.70422E-013
     -7.2000     13.4000     0.24270E-013
     -7.2000     13.6000     0.13538E-013
     -7.2000     13.8000     0.11557E-013
     -7.2000     14.0000     0.83462E-014
     -7.2000     14.2000     0.61101E-014
     -7.2000     14.4000     0.49093E-014
     -7.2000     14.6000     0.48715E-014
     -7.2000     14.8000     0.32779E-014
     -7.2000     15.0000     0.21068E-014
     -7.2000     15.2000     0.19227E-014
     -7.2000     15.4000     0.10892E-014
     -7.2000     15.6000     0.68442E-015
     -7.2000     15.8000     0.30491E-015
     -7.2000     16.0000     0.50181E-016
     -7.2000     16.2000     0.31146E-015
     -7.2000     16.4000     0.25473E-015
     -7.2000     16.6000     0.12310E-016
     -7.2000     16.8000     0.17567E-015
     -7.2000     17.0000     0.41532E-015
     -7.2000     17.2000     0.34712E-015
     -7.2000     17.4000     0.13222E-015
     -7.2000     17.6000     0.14645E-016
     -7.2000     17.8000     0.29595E-016
     -7.2000     18.0000     0.98340E-016
     -7.2000     18.2000     0.14382E-015
     -7.2000     18.4000     0.12590E-015
     -7.2000     18.6000     0.58959E-016
     -7.2000     18.8000     0.14066E-016
     -7.2000     19.0000     0.58364E-016
     -7.2000     19.2000     0.17843E-015
     -7.2000     19.4000     0.28864E-015
     -7.2000     19.6000     0.31623E-015
     -7.2000     19.8000     0.26121E-015
     -7.2000     20.0000     0.17753E-015
     -7.2000     20.2000     0.11551E-015
     -7.2000     20.4000     0.88230E-016
     -7.2000     20.6000     0.80198E-016
     -7.2000     20.8000     0.72909E-016
     -7.2000     21.0000     0.59275E-016
     -7.2000     21.2000     0.41935E-016
     -7.2000     21.4000     0.25880E-016
     -7.2000     21.6000     0.14007E-016
     -7.2000     21.8000     0.66499E-017
     -7.2000     22.0000     0.27682E-017
     -7.2000     22.2000     0.10478E-017
     -7.2000     22.4000     0.44690E-018
     -7.2000     22.6000     0.31737E-018
     -7.2000     22.8000     0.32505E-018
     -7.2000     23.0000     0.33060E-018
     -7.2000     23.2000     0.29784E-018
     -7.2000     23.4000     0.23608E-018
     -7.2000     23.6000     0.16659E-018
     -7.2000     23.8000     0.10629E-018
     -7.2000     24.0000     0.61772E-019
     -7.2000     24.2000     0.33378E-019
     -7.2000     24.4000     0.16600E-019
     -7.2000     24.6000     0.79005E-020
     -7.2000     24.8000     0.33802E-020
     -7.2000     25.0000     0.15085E-020
     -7.2000     25.2000     0.45501E-021
     -7.2000     25.4000     0.30538E-021
     -7.2000     25.6000     0.00000E+000

     -7.0000    -25.6000     0.00000E+000
     -7.0000    -25.4000     0.52629E-021
     -7.0000    -25.2000     0.74758E-021
     -7.0000    -25.0000     0.18411E-020
     -7.0000    -24.8000     0.42604E-020
     -7.0000    -24.6000     0.83519E-020
     -7.0000    -24.4000     0.15729E-019
     -7.0000    -24.2000     0.26213E-019
     -7.0000    -24.0000     0.38430E-019
     -7.0000    -23.8000     0.47523E-019
     -7.0000    -23.6000     0.45926E-019
     -7.0000    -23.4000     0.31357E-019
     -7.0000    -23.2000     0.24693E-019
     -7.0000    -23.0000     0.96163E-019
     -7.0000    -22.8000     0.38219E-018
     -7.0000    -22.6000     0.10695E-017
     -7.0000    -22.4000     0.23435E-017
     -7.0000    -22.2000     0.43438E-017
     -7.0000    -22.0000     0.71859E-017
     -7.0000    -21.8000     0.11080E-016
     -7.0000    -21.6000     0.16569E-016
     -7.0000    -21.4000     0.24999E-016
     -7.0000    -21.2000     0.39156E-016
     -7.0000    -21.0000     0.63014E-016
     -7.0000    -20.8000     0.98589E-016
     -7.0000    -20.6000     0.13980E-015
     -7.0000    -20.4000     0.16911E-015
     -7.0000    -20.2000     0.16650E-015
     -7.0000    -20.0000     0.13149E-015
     -7.0000    -19.8000     0.98307E-016
     -7.0000    -19.6000     0.11582E-015
     -7.0000    -19.4000     0.19428E-015
     -7.0000    -19.2000     0.27317E-015
     -7.0000    -19.0000     0.26697E-015
     -7.0000    -18.8000     0.16231E-015
     -7.0000    -18.6000     0.55758E-016
     -7.0000    -18.4000     0.58875E-016
     -7.0000    -18.2000     0.15517E-015
     -7.0000    -18.0000     0.20524E-015
     -7.0000    -17.8000     0.14125E-015
     -7.0000    -17.6000     0.74702E-016
     -7.0000    -17.4000     0.12348E-015
     -7.0000    -17.2000     0.23048E-015
     -7.0000    -17.0000     0.23683E-015
     -7.0000    -16.8000     0.10226E-015
     -7.0000    -16.6000     0.39679E-016
     -7.0000    -16.4000     0.14028E-015
     -7.0000    -16.2000     0.66010E-016
     -7.0000    -16.0000     0.75158E-016
     -7.0000    -15.8000     0.78491E-015
     -7.0000    -15.6000     0.14279E-014
     -7.0000    -15.4000     0.18314E-014
     -7.0000    -15.2000     0.21890E-014
     -7.0000    -15.0000     0.26984E-014
     -7.0000    -14.8000     0.55116E-014
     -7.0000    -14.6000     0.63998E-014
     -7.0000    -14.4000     0.53775E-014
     -7.0000    -14.2000     0.78898E-014
     -7.0000    -14.0000     0.91277E-014
     -7.0000    -13.8000     0.11663E-013
     -7.0000    -13.6000     0.25404E-013
     -7.0000    -13.4000     0.71553E-013
     -7.0000    -13.2000     0.20190E-012
     -7.0000    -13.0000     0.46921E-012
     -7.0000    -12.8000     0.11285E-011
     -7.0000    -12.6000     0.25438E-011
     -7.0000    -12.4000     0.52667E-011
     -7.0000    -12.2000     0.11046E-010
     -7.0000    -12.0000     0.21767E-010
     -7.0000    -11.8000     0.42138E-010
     -7.0000    -11.6000     0.79016E-010
     -7.0000    -11.4000     0.14478E-009
     -7.0000    -11.2000     0.25869E-009
     -7.0000    -11.0000     0.45309E-009
     -7.0000    -10.8000     0.77867E-009
     -7.0000    -10.6000     0.13094E-008
     -7.0000    -10.4000     0.21652E-008
     -7.0000    -10.2000     0.35145E-008
     -7.0000    -10.0000     0.56083E-008
     -7.0000     -9.8000     0.88013E-008
     -7.0000     -9.6000     0.13588E-007
     -7.0000     -9.4000     0.20660E-007
     -7.0000     -9.2000     0.30911E-007
     -7.0000     -9.0000     0.45591E-007
     -7.0000     -8.8000     0.66235E-007
     -7.0000     -8.6000     0.94897E-007
     -7.0000     -8.4000     0.13406E-006
     -7.0000     -8.2000     0.18687E-006
     -7.0000     -8.0000     0.25708E-006
     -7.0000     -7.8000     0.34916E-006
     -7.0000     -7.6000     0.46835E-006
     -7.0000     -7.4000     0.62068E-006
     -7.0000     -7.2000     0.81296E-006
     -7.0000     -7.0000     0.10526E-005
     -7.0000     -6.8000     0.13478E-005
     -7.0000     -6.6000     0.17072E-005
     -7.0000     -6.4000     0.21399E-005
     -7.0000     -6.2000     0.26549E-005
     -7.0000     -6.0000     0.32614E-005
     -7.0000     -5.8000     0.39680E-005
     -7.0000     -5.6000     0.47828E-005
     -7.0000     -5.4000     0.57127E-005
     -7.0000     -5.2000     0.67635E-005
     -7.0000     -5.0000     0.79395E-005
     -7.0000     -4.8000     0.92426E-005
     -7.0000     -4.6000     0.10673E-004
     -7.0000     -4.4000     0.12229E-004
     -7.0000     -4.2000     0.13905E-004
     -7.0000     -4.0000     0.15693E-004
     -7.0000     -3.8000     0.17585E-004
     -7.0000     -3.6000     0.19567E-004
     -7.0000     -3.4000     0.21624E-004
     -7.0000     -3.2000     0.23739E-004
     -7.0000     -3.0000     0.25892E-004
     -7.0000     -2.8000     0.28063E-004
     -7.0000     -2.6000     0.30227E-004
     -7.0000     -2.4000     0.32362E-004
     -7.0000     -2.2000     0.34443E-004
     -7.0000     -2.0000     0.36446E-004
     -7.0000     -1.8000     0.38345E-004
     -7.0000     -1.6000     0.40119E-004
     -7.0000     -1.4000     0.41743E-004
     -7.0000     -1.2000     0.43196E-004
     -7.0000     -1.0000     0.44461E-004
     -7.0000     -0.8000     0.45520E-004
     -7.0000     -0.6000     0.46359E-004
     -7.0000     -0.4000     0.46966E-004
     -7.0000     -0.2000     0.47334E-004
     -7.0000      0.0000     0.47457E-004
     -7.0000      0.2000     0.47334E-004
     -7.0000      0.4000     0.46966E-004
     -7.0000      0.6000     0.46359E-004
     -7.0000      0.8000     0.45520E-004
     -7.0000      1.0000     0.44461E-004
     -7.0000      1.2000     0.43196E-004
     -7.0000      1.4000     0.41743E-004
     -7.0000      1.6000     0.40119E-004
     -7.0000      1.8000     0.38345E-004
     -7.0000      2.0000     0.36446E-004
     -7.0000      2.2000     0.34443E-004
     -7.0000      2.4000     0.32362E-004
     -7.0000      2.6000     0.30227E-004
     -7.0000      2.8000     0.28063E-004
     -7.0000      3.0000     0.25892E-004
     -7.0000      3.2000     0.23739E-004
     -7.0000      3.4000     0.21624E-004
     -7.0000      3.6000     0.19567E-004
     -7.0000      3.8000     0.17585E-004
     -7.0000      4.0000     0.15693E-004
     -7.0000      4.2000     0.13905E-004
     -7.0000      4.4000     0.12229E-004
     -7.0000      4.6000     0.10673E-004
     -7.0000      4.8000     0.92426E-005
     -7.0000      5.0000     0.79395E-005
     -7.0000      5.2000     0.67635E-005
     -7.0000      5.4000     0.57127E-005
     -7.0000      5.6000     0.47828E-005
     -7.0000      5.8000     0.39680E-005
     -7.0000      6.0000     0.32614E-005
     -7.0000      6.2000     0.26549E-005
     -7.0000      6.4000     0.21399E-005
     -7.0000      6.6000     0.17072E-005
     -7.0000      6.8000     0.13478E-005
     -7.0000      7.0000     0.10526E-005
     -7.0000      7.2000     0.81296E-006
     -7.0000      7.4000     0.62068E-006
     -7.0000      7.6000     0.46835E-006
     -7.0000      7.8000     0.34916E-006
     -7.0000      8.0000     0.25708E-006
     -7.0000      8.2000     0.18687E-006
     -7.0000      8.4000     0.13406E-006
     -7.0000      8.6000     0.94897E-007
     -7.0000      8.8000     0.66235E-007
     -7.0000      9.0000     0.45591E-007
     -7.0000      9.2000     0.30911E-007
     -7.0000      9.4000     0.20660E-007
     -7.0000      9.6000     0.13588E-007
     -7.0000      9.8000     0.88013E-008
     -7.0000     10.0000     0.56083E-008
     -7.0000     10.2000     0.35145E-008
     -7.0000     10.4000     0.21652E-008
     -7.0000     10.6000     0.13094E-008
     -7.0000     10.8000     0.77867E-009
     -7.0000     11.0000     0.45309E-009
     -7.0000     11.2000     0.25869E-009
     -7.0000     11.4000     0.14478E-009
     -7.0000     11.6000     0.79016E-010
     -7.0000     11.8000     0.42138E-010
     -7.0000     12.0000     0.21767E-010
     -7.0000     12.2000     0.11046E-010
     -7.0000     12.4000     0.52667E-011
     -7.0000     12.6000     0.25438E-011
     -7.0000     12.8000     0.11285E-011
     -7.0000     13.0000     0.46921E-012
     -7.0000     13.2000     0.20190E-012
     -7.0000     13.4000     0.71553E-013
     -7.0000     13.6000     0.25404E-013
     -7.0000     13.8000     0.11663E-013
     -7.0000     14.0000     0.91277E-014
     -7.0000     14.2000     0.78898E-014
     -7.0000     14.4000     0.53775E-014
     -7.0000     14.6000     0.63998E-014
     -7.0000     14.8000     0.55116E-014
     -7.0000     15.0000     0.26984E-014
     -7.0000     15.2000     0.21890E-014
     -7.0000     15.4000     0.18314E-014
     -7.0000     15.6000     0.14279E-014
     -7.0000     15.8000     0.78491E-015
     -7.0000     16.0000     0.75158E-016
     -7.0000     16.2000     0.66010E-016
     -7.0000     16.4000     0.14028E-015
     -7.0000     16.6000     0.39679E-016
     -7.0000     16.8000     0.10226E-015
     -7.0000     17.0000     0.23683E-015
     -7.0000     17.2000     0.23048E-015
     -7.0000     17.4000     0.12348E-015
     -7.0000     17.6000     0.74702E-016
     -7.0000     17.8000     0.14125E-015
     -7.0000     18.0000     0.20524E-015
     -7.0000     18.2000     0.15517E-015
     -7.0000     18.4000     0.58875E-016
     -7.0000     18.6000     0.55758E-016
     -7.0000     18.8000     0.16231E-015
     -7.0000     19.0000     0.26697E-015
     -7.0000     19.2000     0.27317E-015
     -7.0000     19.4000     0.19428E-015
     -7.0000     19.6000     0.11582E-015
     -7.0000     19.8000     0.98307E-016
     -7.0000     20.0000     0.13149E-015
     -7.0000     20.2000     0.16650E-015
     -7.0000     20.4000     0.16911E-015
     -7.0000     20.6000     0.13980E-015
     -7.0000     20.8000     0.98589E-016
     -7.0000     21.0000     0.63014E-016
     -7.0000     21.2000     0.39156E-016
     -7.0000     21.4000     0.24999E-016
     -7.0000     21.6000     0.16569E-016
     -7.0000     21.8000     0.11080E-016
     -7.0000     22.0000     0.71859E-017
     -7.0000     22.2000     0.43438E-017
     -7.0000     22.4000     0.23435E-017
     -7.0000     22.6000     0.10695E-017
     -7.0000     22.8000     0.38220E-018
     -7.0000     23.0000     0.96159E-019
     -7.0000     23.2000     0.24691E-019
     -7.0000     23.4000     0.31365E-019
     -7.0000     23.6000     0.45923E-019
     -7.0000     23.8000     0.47510E-019
     -7.0000     24.0000     0.38463E-019
     -7.0000     24.2000     0.26172E-019
     -7.0000     24.4000     0.15742E-019
     -7.0000     24.6000     0.84040E-020
     -7.0000     24.8000     0.41295E-020
     -7.0000     25.0000     0.20165E-020
     -7.0000     25.2000     0.60718E-021
     -7.0000     25.4000     0.55428E-021
     -7.0000     25.6000     0.00000E+000

     -6.8000    -25.6000     0.00000E+000
     -6.8000    -25.4000     0.45276E-021
     -6.8000    -25.2000     0.39662E-021
     -6.8000    -25.0000     0.88586E-021
     -6.8000    -24.8000     0.14881E-020
     -6.8000    -24.6000     0.19358E-020
     -6.8000    -24.4000     0.21826E-020
     -6.8000    -24.2000     0.13360E-020
     -6.8000    -24.0000     0.57141E-021
     -6.8000    -23.8000     0.63690E-020
     -6.8000    -23.6000     0.40342E-019
     -6.8000    -23.4000     0.15284E-018
     -6.8000    -23.2000     0.43402E-018
     -6.8000    -23.0000     0.10024E-017
     -6.8000    -22.8000     0.19472E-017
     -6.8000    -22.6000     0.32192E-017
     -6.8000    -22.4000     0.45352E-017
     -6.8000    -22.2000     0.54256E-017
     -6.8000    -22.0000     0.55164E-017
     -6.8000    -21.8000     0.48970E-017
     -6.8000    -21.6000     0.41991E-017
     -6.8000    -21.4000     0.44181E-017
     -6.8000    -21.2000     0.77027E-017
     -6.8000    -21.0000     0.20570E-016
     -6.8000    -20.8000     0.57085E-016
     -6.8000    -20.6000     0.13272E-015
     -6.8000    -20.4000     0.24163E-015
     -6.8000    -20.2000     0.33317E-015
     -6.8000    -20.0000     0.32992E-015
     -6.8000    -19.8000     0.20532E-015
     -6.8000    -19.6000     0.49590E-016
     -6.8000    -19.4000     0.84604E-017
     -6.8000    -19.2000     0.11304E-015
     -6.8000    -19.0000     0.21564E-015
     -6.8000    -18.8000     0.17236E-015
     -6.8000    -18.6000     0.50817E-016
     -6.8000    -18.4000     0.33196E-016
     -6.8000    -18.2000     0.13332E-015
     -6.8000    -18.0000     0.18378E-015
     -6.8000    -17.8000     0.11176E-015
     -6.8000    -17.6000     0.23346E-016
     -6.8000    -17.4000     0.14456E-017
     -6.8000    -17.2000     0.26172E-016
     -6.8000    -17.0000     0.73381E-016
     -6.8000    -16.8000     0.15932E-015
     -6.8000    -16.6000     0.30592E-015
     -6.8000    -16.4000     0.36706E-015
     -6.8000    -16.2000     0.33202E-015
     -6.8000    -16.0000     0.85746E-015
     -6.8000    -15.8000     0.16963E-014
     -6.8000    -15.6000     0.21774E-014
     -6.8000    -15.4000     0.33794E-014
     -6.8000    -15.2000     0.38397E-014
     -6.8000    -15.0000     0.47958E-014
     -6.8000    -14.8000     0.76998E-014
     -6.8000    -14.6000     0.56914E-014
     -6.8000    -14.4000     0.55856E-014
     -6.8000    -14.2000     0.79339E-014
     -6.8000    -14.0000     0.90952E-014
     -6.8000    -13.8000     0.23960E-013
     -6.8000    -13.6000     0.87529E-013
     -6.8000    -13.4000     0.24324E-012
     -6.8000    -13.2000     0.66970E-012
     -6.8000    -13.0000     0.16418E-011
     -6.8000    -12.8000     0.38338E-011
     -6.8000    -12.6000     0.82713E-011
     -6.8000    -12.4000     0.17213E-010
     -6.8000    -12.2000     0.35084E-010
     -6.8000    -12.0000     0.68097E-010
     -6.8000    -11.8000     0.13008E-009
     -6.8000    -11.6000     0.24077E-009
     -6.8000    -11.4000     0.43632E-009
     -6.8000    -11.2000     0.77269E-009
     -6.8000    -11.0000     0.13419E-008
     -6.8000    -10.8000     0.22793E-008
     -6.8000    -10.6000     0.38035E-008
     -6.8000    -10.4000     0.62256E-008
     -6.8000    -10.2000     0.10014E-007
     -6.8000    -10.0000     0.15833E-007
     -6.8000     -9.8000     0.24613E-007
     -6.8000     -9.6000     0.37635E-007
     -6.8000     -9.4000     0.56645E-007
     -6.8000     -9.2000     0.83926E-007
     -6.8000     -9.0000     0.12252E-006
     -6.8000     -8.8000     0.17619E-006
     -6.8000     -8.6000     0.24985E-006
     -6.8000     -8.4000     0.34933E-006
     -6.8000     -8.2000     0.48192E-006
     -6.8000     -8.0000     0.65605E-006
     -6.8000     -7.8000     0.88181E-006
     -6.8000     -7.6000     0.11705E-005
     -6.8000     -7.4000     0.15352E-005
     -6.8000     -7.2000     0.19899E-005
     -6.8000     -7.0000     0.25500E-005
     -6.8000     -6.8000     0.32320E-005
     -6.8000     -6.6000     0.40527E-005
     -6.8000     -6.4000     0.50291E-005
     -6.8000     -6.2000     0.61783E-005
     -6.8000     -6.0000     0.75162E-005
     -6.8000     -5.8000     0.90580E-005
     -6.8000     -5.6000     0.10816E-004
     -6.8000     -5.4000     0.12802E-004
     -6.8000     -5.2000     0.15022E-004
     -6.8000     -5.0000     0.17480E-004
     -6.8000     -4.8000     0.20178E-004
     -6.8000     -4.6000     0.23110E-004
     -6.8000     -4.4000     0.26269E-004
     -6.8000     -4.2000     0.29641E-004
     -6.8000     -4.0000     0.33208E-004
     -6.8000     -3.8000     0.36949E-004
     -6.8000     -3.6000     0.40836E-004
     -6.8000     -3.4000     0.44840E-004
     -6.8000     -3.2000     0.48925E-004
     -6.8000     -3.0000     0.53055E-004
     -6.8000     -2.8000     0.57190E-004
     -6.8000     -2.6000     0.61289E-004
     -6.8000     -2.4000     0.65307E-004
     -6.8000     -2.2000     0.69204E-004
     -6.8000     -2.0000     0.72934E-004
     -6.8000     -1.8000     0.76457E-004
     -6.8000     -1.6000     0.79732E-004
     -6.8000     -1.4000     0.82720E-004
     -6.8000     -1.2000     0.85386E-004
     -6.8000     -1.0000     0.87700E-004
     -6.8000     -0.8000     0.89632E-004
     -6.8000     -0.6000     0.91160E-004
     -6.8000     -0.4000     0.92264E-004
     -6.8000     -0.2000     0.92932E-004
     -6.8000      0.0000     0.93156E-004
     -6.8000      0.2000     0.92932E-004
     -6.8000      0.4000     0.92264E-004
     -6.8000      0.6000     0.91160E-004
     -6.8000      0.8000     0.89632E-004
     -6.8000      1.0000     0.87700E-004
     -6.8000      1.2000     0.85386E-004
     -6.8000      1.4000     0.82720E-004
     -6.8000      1.6000     0.79732E-004
     -6.8000      1.8000     0.76457E-004
     -6.8000      2.0000     0.72934E-004
     -6.8000      2.2000     0.69204E-004
     -6.8000      2.4000     0.65307E-004
     -6.8000      2.6000     0.61289E-004
     -6.8000      2.8000     0.57190E-004
     -6.8000      3.0000     0.53055E-004
     -6.8000      3.2000     0.48925E-004
     -6.8000      3.4000     0.44840E-004
     -6.8000      3.6000     0.40836E-004
     -6.8000      3.8000     0.36949E-004
     -6.8000      4.0000     0.33208E-004
     -6.8000      4.2000     0.29641E-004
     -6.8000      4.4000     0.26269E-004
     -6.8000      4.6000     0.23110E-004
     -6.8000      4.8000     0.20178E-004
     -6.8000      5.0000     0.17480E-004
     -6.8000      5.2000     0.15022E-004
     -6.8000      5.4000     0.12802E-004
     -6.8000      5.6000     0.10816E-004
     -6.8000      5.8000     0.90580E-005
     -6.8000      6.0000     0.75162E-005
     -6.8000      6.2000     0.61783E-005
     -6.8000      6.4000     0.50291E-005
     -6.8000      6.6000     0.40527E-005
     -6.8000      6.8000     0.32320E-005
     -6.8000      7.0000     0.25500E-005
     -6.8000      7.2000     0.19899E-005
     -6.8000      7.4000     0.15352E-005
     -6.8000      7.6000     0.11705E-005
     -6.8000      7.8000     0.88181E-006
     -6.8000      8.0000     0.65605E-006
     -6.8000      8.2000     0.48192E-006
     -6.8000      8.4000     0.34933E-006
     -6.8000      8.6000     0.24985E-006
     -6.8000      8.8000     0.17619E-006
     -6.8000      9.0000     0.12252E-006
     -6.8000      9.2000     0.83926E-007
     -6.8000      9.4000     0.56645E-007
     -6.8000      9.6000     0.37635E-007
     -6.8000      9.8000     0.24613E-007
     -6.8000     10.0000     0.15833E-007
     -6.8000     10.2000     0.10014E-007
     -6.8000     10.4000     0.62256E-008
     -6.8000     10.6000     0.38035E-008
     -6.8000     10.8000     0.22793E-008
     -6.8000     11.0000     0.13419E-008
     -6.8000     11.2000     0.77269E-009
     -6.8000     11.4000     0.43632E-009
     -6.8000     11.6000     0.24077E-009
     -6.8000     11.8000     0.13008E-009
     -6.8000     12.0000     0.68097E-010
     -6.8000     12.2000     0.35084E-010
     -6.8000     12.4000     0.17213E-010
     -6.8000     12.6000     0.82713E-011
     -6.8000     12.8000     0.38338E-011
     -6.8000     13.0000     0.16418E-011
     -6.8000     13.2000     0.66970E-012
     -6.8000     13.4000     0.24324E-012
     -6.8000     13.6000     0.87529E-013
     -6.8000     13.8000     0.23960E-013
     -6.8000     14.0000     0.90952E-014
     -6.8000     14.2000     0.79339E-014
     -6.8000     14.4000     0.55856E-014
     -6.8000     14.6000     0.56914E-014
     -6.8000     14.8000     0.76998E-014
     -6.8000     15.0000     0.47958E-014
     -6.8000     15.2000     0.38397E-014
     -6.8000     15.4000     0.33794E-014
     -6.8000     15.6000     0.21774E-014
     -6.8000     15.8000     0.16963E-014
     -6.8000     16.0000     0.85746E-015
     -6.8000     16.2000     0.33202E-015
     -6.8000     16.4000     0.36706E-015
     -6.8000     16.6000     0.30592E-015
     -6.8000     16.8000     0.15932E-015
     -6.8000     17.0000     0.73381E-016
     -6.8000     17.2000     0.26172E-016
     -6.8000     17.4000     0.14456E-017
     -6.8000     17.6000     0.23346E-016
     -6.8000     17.8000     0.11176E-015
     -6.8000     18.0000     0.18378E-015
     -6.8000     18.2000     0.13332E-015
     -6.8000     18.4000     0.33196E-016
     -6.8000     18.6000     0.50817E-016
     -6.8000     18.8000     0.17236E-015
     -6.8000     19.0000     0.21564E-015
     -6.8000     19.2000     0.11304E-015
     -6.8000     19.4000     0.84604E-017
     -6.8000     19.6000     0.49590E-016
     -6.8000     19.8000     0.20532E-015
     -6.8000     20.0000     0.32992E-015
     -6.8000     20.2000     0.33317E-015
     -6.8000     20.4000     0.24163E-015
     -6.8000     20.6000     0.13272E-015
     -6.8000     20.8000     0.57085E-016
     -6.8000     21.0000     0.20570E-016
     -6.8000     21.2000     0.77027E-017
     -6.8000     21.4000     0.44181E-017
     -6.8000     21.6000     0.41991E-017
     -6.8000     21.8000     0.48970E-017
     -6.8000     22.0000     0.55164E-017
     -6.8000     22.2000     0.54256E-017
     -6.8000     22.4000     0.45352E-017
     -6.8000     22.6000     0.32192E-017
     -6.8000     22.8000     0.19472E-017
     -6.8000     23.0000     0.10025E-017
     -6.8000     23.2000     0.43400E-018
     -6.8000     23.4000     0.15286E-018
     -6.8000     23.6000     0.40321E-019
     -6.8000     23.8000     0.63836E-020
     -6.8000     24.0000     0.56250E-021
     -6.8000     24.2000     0.13512E-020
     -6.8000     24.4000     0.21414E-020
     -6.8000     24.6000     0.20204E-020
     -6.8000     24.8000     0.13619E-020
     -6.8000     25.0000     0.10245E-020
     -6.8000     25.2000     0.30052E-021
     -6.8000     25.4000     0.45723E-021
     -6.8000     25.6000     0.00000E+000

     -6.6000    -25.6000     0.00000E+000
     -6.6000    -25.4000     0.29907E-022
     -6.6000    -25.2000     0.10272E-022
     -6.6000    -25.0000     0.98357E-022
     -6.6000    -24.8000     0.32227E-021
     -6.6000    -24.6000     0.14806E-020
     -6.6000    -24.4000     0.50637E-020
     -6.6000    -24.2000     0.16310E-019
     -6.6000    -24.0000     0.45316E-019
     -6.6000    -23.8000     0.11371E-018
     -6.6000    -23.6000     0.25502E-018
     -6.6000    -23.4000     0.51406E-018
     -6.6000    -23.2000     0.92791E-018
     -6.6000    -23.0000     0.14893E-017
     -6.6000    -22.8000     0.20951E-017
     -6.6000    -22.6000     0.25129E-017
     -6.6000    -22.4000     0.24368E-017
     -6.6000    -22.2000     0.17077E-017
     -6.6000    -22.0000     0.67933E-018
     -6.6000    -21.8000     0.41509E-018
     -6.6000    -21.6000     0.20665E-017
     -6.6000    -21.4000     0.51252E-017
     -6.6000    -21.2000     0.61845E-017
     -6.6000    -21.0000     0.23549E-017
     -6.6000    -20.8000     0.13789E-017
     -6.6000    -20.6000     0.29150E-016
     -6.6000    -20.4000     0.11464E-015
     -6.6000    -20.2000     0.24840E-015
     -6.6000    -20.0000     0.35719E-015
     -6.6000    -19.8000     0.35213E-015
     -6.6000    -19.6000     0.22610E-015
     -6.6000    -19.4000     0.78150E-016
     -6.6000    -19.2000     0.62074E-017
     -6.6000    -19.0000     0.38764E-017
     -6.6000    -18.8000     0.89476E-017
     -6.6000    -18.6000     0.89732E-017
     -6.6000    -18.4000     0.24944E-016
     -6.6000    -18.2000     0.40300E-016
     -6.6000    -18.0000     0.30381E-016
     -6.6000    -17.8000     0.97855E-017
     -6.6000    -17.6000     0.12135E-016
     -6.6000    -17.4000     0.99915E-016
     -6.6000    -17.2000     0.29985E-015
     -6.6000    -17.0000     0.44058E-015
     -6.6000    -16.8000     0.42045E-015
     -6.6000    -16.6000     0.53689E-015
     -6.6000    -16.4000     0.88134E-015
     -6.6000    -16.2000     0.11696E-014
     -6.6000    -16.0000     0.13082E-014
     -6.6000    -15.8000     0.15202E-014
     -6.6000    -15.6000     0.32347E-014
     -6.6000    -15.4000     0.49205E-014
     -6.6000    -15.2000     0.37854E-014
     -6.6000    -15.0000     0.56005E-014
     -6.6000    -14.8000     0.66947E-014
     -6.6000    -14.6000     0.41778E-014
     -6.6000    -14.4000     0.51239E-014
     -6.6000    -14.2000     0.87713E-014
     -6.6000    -14.0000     0.25601E-013
     -6.6000    -13.8000     0.10316E-012
     -6.6000    -13.6000     0.34348E-012
     -6.6000    -13.4000     0.91381E-012
     -6.6000    -13.2000     0.24072E-011
     -6.6000    -13.0000     0.55873E-011
     -6.6000    -12.8000     0.12417E-010
     -6.6000    -12.6000     0.26251E-010
     -6.6000    -12.4000     0.53863E-010
     -6.6000    -12.2000     0.10686E-009
     -6.6000    -12.0000     0.20575E-009
     -6.6000    -11.8000     0.38679E-009
     -6.6000    -11.6000     0.70873E-009
     -6.6000    -11.4000     0.12702E-008
     -6.6000    -11.2000     0.22266E-008
     -6.6000    -11.0000     0.38213E-008
     -6.6000    -10.8000     0.64329E-008
     -6.6000    -10.6000     0.10626E-007
     -6.6000    -10.4000     0.17219E-007
     -6.6000    -10.2000     0.27426E-007
     -6.6000    -10.0000     0.42910E-007
     -6.6000     -9.8000     0.66012E-007
     -6.6000     -9.6000     0.99879E-007
     -6.6000     -9.4000     0.14873E-006
     -6.6000     -9.2000     0.21803E-006
     -6.6000     -9.0000     0.31481E-006
     -6.6000     -8.8000     0.44782E-006
     -6.6000     -8.6000     0.62801E-006
     -6.6000     -8.4000     0.86838E-006
     -6.6000     -8.2000     0.11846E-005
     -6.6000     -8.0000     0.15947E-005
     -6.6000     -7.8000     0.21196E-005
     -6.6000     -7.6000     0.27823E-005
     -6.6000     -7.4000     0.36087E-005
     -6.6000     -7.2000     0.46261E-005
     -6.6000     -7.0000     0.58637E-005
     -6.6000     -6.8000     0.73512E-005
     -6.6000     -6.6000     0.91191E-005
     -6.6000     -6.4000     0.11197E-004
     -6.6000     -6.2000     0.13612E-004
     -6.6000     -6.0000     0.16390E-004
     -6.6000     -5.8000     0.19553E-004
     -6.6000     -5.6000     0.23118E-004
     -6.6000     -5.4000     0.27097E-004
     -6.6000     -5.2000     0.31497E-004
     -6.6000     -5.0000     0.36317E-004
     -6.6000     -4.8000     0.41548E-004
     -6.6000     -4.6000     0.47176E-004
     -6.6000     -4.4000     0.53177E-004
     -6.6000     -4.2000     0.59521E-004
     -6.6000     -4.0000     0.66170E-004
     -6.6000     -3.8000     0.73079E-004
     -6.6000     -3.6000     0.80197E-004
     -6.6000     -3.4000     0.87467E-004
     -6.6000     -3.2000     0.94827E-004
     -6.6000     -3.0000     0.10221E-003
     -6.6000     -2.8000     0.10955E-003
     -6.6000     -2.6000     0.11678E-003
     -6.6000     -2.4000     0.12383E-003
     -6.6000     -2.2000     0.13062E-003
     -6.6000     -2.0000     0.13709E-003
     -6.6000     -1.8000     0.14317E-003
     -6.6000     -1.6000     0.14879E-003
     -6.6000     -1.4000     0.15390E-003
     -6.6000     -1.2000     0.15845E-003
     -6.6000     -1.0000     0.16239E-003
     -6.6000     -0.8000     0.16566E-003
     -6.6000     -0.6000     0.16825E-003
     -6.6000     -0.4000     0.17012E-003
     -6.6000     -0.2000     0.17125E-003
     -6.6000      0.0000     0.17162E-003
     -6.6000      0.2000     0.17125E-003
     -6.6000      0.4000     0.17012E-003
     -6.6000      0.6000     0.16825E-003
     -6.6000      0.8000     0.16566E-003
     -6.6000      1.0000     0.16239E-003
     -6.6000      1.2000     0.15845E-003
     -6.6000      1.4000     0.15390E-003
     -6.6000      1.6000     0.14879E-003
     -6.6000      1.8000     0.14317E-003
     -6.6000      2.0000     0.13709E-003
     -6.6000      2.2000     0.13062E-003
     -6.6000      2.4000     0.12383E-003
     -6.6000      2.6000     0.11678E-003
     -6.6000      2.8000     0.10955E-003
     -6.6000      3.0000     0.10221E-003
     -6.6000      3.2000     0.94827E-004
     -6.6000      3.4000     0.87467E-004
     -6.6000      3.6000     0.80197E-004
     -6.6000      3.8000     0.73079E-004
     -6.6000      4.0000     0.66170E-004
     -6.6000      4.2000     0.59521E-004
     -6.6000      4.4000     0.53177E-004
     -6.6000      4.6000     0.47176E-004
     -6.6000      4.8000     0.41548E-004
     -6.6000      5.0000     0.36317E-004
     -6.6000      5.2000     0.31497E-004
     -6.6000      5.4000     0.27097E-004
     -6.6000      5.6000     0.23118E-004
     -6.6000      5.8000     0.19553E-004
     -6.6000      6.0000     0.16390E-004
     -6.6000      6.2000     0.13612E-004
     -6.6000      6.4000     0.11197E-004
     -6.6000      6.6000     0.91191E-005
     -6.6000      6.8000     0.73512E-005
     -6.6000      7.0000     0.58637E-005
     -6.6000      7.2000     0.46261E-005
     -6.6000      7.4000     0.36087E-005
     -6.6000      7.6000     0.27823E-005
     -6.6000      7.8000     0.21196E-005
     -6.6000      8.0000     0.15947E-005
     -6.6000      8.2000     0.11846E-005
     -6.6000      8.4000     0.86838E-006
     -6.6000      8.6000     0.62801E-006
     -6.6000      8.8000     0.44782E-006
     -6.6000      9.0000     0.31481E-006
     -6.6000      9.2000     0.21803E-006
     -6.6000      9.4000     0.14873E-006
     -6.6000      9.6000     0.99879E-007
     -6.6000      9.8000     0.66012E-007
     -6.6000     10.0000     0.42910E-007
     -6.6000     10.2000     0.27426E-007
     -6.6000     10.4000     0.17219E-007
     -6.6000     10.6000     0.10626E-007
     -6.6000     10.8000     0.64329E-008
     -6.6000     11.0000     0.38213E-008
     -6.6000     11.2000     0.22266E-008
     -6.6000     11.4000     0.12702E-008
     -6.6000     11.6000     0.70873E-009
     -6.6000     11.8000     0.38679E-009
     -6.6000     12.0000     0.20575E-009
     -6.6000     12.2000     0.10686E-009
     -6.6000     12.4000     0.53863E-010
     -6.6000     12.6000     0.26251E-010
     -6.6000     12.8000     0.12417E-010
     -6.6000     13.0000     0.55873E-011
     -6.6000     13.2000     0.24072E-011
     -6.6000     13.4000     0.91381E-012
     -6.6000     13.6000     0.34348E-012
     -6.6000     13.8000     0.10316E-012
     -6.6000     14.0000     0.25601E-013
     -6.6000     14.2000     0.87713E-014
     -6.6000     14.4000     0.51239E-014
     -6.6000     14.6000     0.41778E-014
     -6.6000     14.8000     0.66947E-014
     -6.6000     15.0000     0.56005E-014
     -6.6000     15.2000     0.37854E-014
     -6.6000     15.4000     0.49205E-014
     -6.6000     15.6000     0.32347E-014
     -6.6000     15.8000     0.15202E-014
     -6.6000     16.0000     0.13082E-014
     -6.6000     16.2000     0.11696E-014
     -6.6000     16.4000     0.88134E-015
     -6.6000     16.6000     0.53689E-015
     -6.6000     16.8000     0.42045E-015
     -6.6000     17.0000     0.44058E-015
     -6.6000     17.2000     0.29985E-015
     -6.6000     17.4000     0.99915E-016
     -6.6000     17.6000     0.12135E-016
     -6.6000     17.8000     0.97855E-017
     -6.6000     18.0000     0.30381E-016
     -6.6000     18.2000     0.40300E-016
     -6.6000     18.4000     0.24944E-016
     -6.6000     18.6000     0.89732E-017
     -6.6000     18.8000     0.89476E-017
     -6.6000     19.0000     0.38764E-017
     -6.6000     19.2000     0.62074E-017
     -6.6000     19.4000     0.78150E-016
     -6.6000     19.6000     0.22610E-015
     -6.6000     19.8000     0.35213E-015
     -6.6000     20.0000     0.35719E-015
     -6.6000     20.2000     0.24840E-015
     -6.6000     20.4000     0.11464E-015
     -6.6000     20.6000     0.29150E-016
     -6.6000     20.8000     0.13789E-017
     -6.6000     21.0000     0.23549E-017
     -6.6000     21.2000     0.61845E-017
     -6.6000     21.4000     0.51252E-017
     -6.6000     21.6000     0.20665E-017
     -6.6000     21.8000     0.41509E-018
     -6.6000     22.0000     0.67933E-018
     -6.6000     22.2000     0.17077E-017
     -6.6000     22.4000     0.24368E-017
     -6.6000     22.6000     0.25129E-017
     -6.6000     22.8000     0.20951E-017
     -6.6000     23.0000     0.14894E-017
     -6.6000     23.2000     0.92785E-018
     -6.6000     23.4000     0.51412E-018
     -6.6000     23.6000     0.25497E-018
     -6.6000     23.8000     0.11373E-018
     -6.6000     24.0000     0.45338E-019
     -6.6000     24.2000     0.16260E-019
     -6.6000     24.4000     0.51240E-020
     -6.6000     24.6000     0.14273E-020
     -6.6000     24.8000     0.36047E-021
     -6.6000     25.0000     0.74681E-022
     -6.6000     25.2000     0.24076E-022
     -6.6000     25.4000     0.21262E-022
     -6.6000     25.6000     0.00000E+000

     -6.4000    -25.6000     0.00000E+000
     -6.4000    -25.4000     0.32572E-021
     -6.4000    -25.2000     0.48863E-021
     -6.4000    -25.0000     0.10127E-020
     -6.4000    -24.8000     0.29674E-020
     -6.4000    -24.6000     0.65164E-020
     -6.4000    -24.4000     0.15275E-019
     -6.4000    -24.2000     0.32813E-019
     -6.4000    -24.0000     0.65557E-019
     -6.4000    -23.8000     0.12109E-018
     -6.4000    -23.6000     0.20286E-018
     -6.4000    -23.4000     0.30680E-018
     -6.4000    -23.2000     0.41358E-018
     -6.4000    -23.0000     0.49351E-018
     -6.4000    -22.8000     0.52350E-018
     -6.4000    -22.6000     0.52478E-018
     -6.4000    -22.4000     0.61697E-018
     -6.4000    -22.2000     0.10882E-017
     -6.4000    -22.0000     0.24773E-017
     -6.4000    -21.8000     0.56121E-017
     -6.4000    -21.6000     0.11394E-016
     -6.4000    -21.4000     0.19956E-016
     -6.4000    -21.2000     0.29147E-016
     -6.4000    -21.0000     0.33671E-016
     -6.4000    -20.8000     0.27722E-016
     -6.4000    -20.6000     0.12207E-016
     -6.4000    -20.4000     0.75056E-018
     -6.4000    -20.2000     0.14015E-016
     -6.4000    -20.0000     0.61459E-016
     -6.4000    -19.8000     0.12827E-015
     -6.4000    -19.6000     0.18502E-015
     -6.4000    -19.4000     0.20999E-015
     -6.4000    -19.2000     0.19810E-015
     -6.4000    -19.0000     0.15427E-015
     -6.4000    -18.8000     0.92288E-016
     -6.4000    -18.6000     0.37237E-016
     -6.4000    -18.4000     0.94246E-017
     -6.4000    -18.2000     0.42630E-017
     -6.4000    -18.0000     0.41812E-017
     -6.4000    -17.8000     0.31574E-017
     -6.4000    -17.6000     0.12419E-016
     -6.4000    -17.4000     0.61403E-016
     -6.4000    -17.2000     0.16970E-015
     -6.4000    -17.0000     0.30543E-015
     -6.4000    -16.8000     0.43000E-015
     -6.4000    -16.6000     0.58115E-015
     -6.4000    -16.4000     0.85797E-015
     -6.4000    -16.2000     0.10366E-014
     -6.4000    -16.0000     0.87771E-015
     -6.4000    -15.8000     0.19568E-014
     -6.4000    -15.6000     0.44853E-014
     -6.4000    -15.4000     0.45824E-014
     -6.4000    -15.2000     0.48159E-014
     -6.4000    -15.0000     0.71127E-014
     -6.4000    -14.8000     0.48734E-014
     -6.4000    -14.6000     0.22598E-014
     -6.4000    -14.4000     0.50655E-014
     -6.4000    -14.2000     0.35764E-013
     -6.4000    -14.0000     0.13063E-012
     -6.4000    -13.8000     0.45325E-012
     -6.4000    -13.6000     0.12856E-011
     -6.4000    -13.4000     0.32601E-011
     -6.4000    -13.2000     0.78969E-011
     -6.4000    -13.0000     0.17713E-010
     -6.4000    -12.8000     0.38375E-010
     -6.4000    -12.6000     0.79793E-010
     -6.4000    -12.4000     0.16053E-009
     -6.4000    -12.2000     0.31369E-009
     -6.4000    -12.0000     0.59672E-009
     -6.4000    -11.8000     0.11074E-008
     -6.4000    -11.6000     0.20068E-008
     -6.4000    -11.4000     0.35543E-008
     -6.4000    -11.2000     0.61646E-008
     -6.4000    -11.0000     0.10472E-007
     -6.4000    -10.8000     0.17448E-007
     -6.4000    -10.6000     0.28506E-007
     -6.4000    -10.4000     0.45723E-007
     -6.4000    -10.2000     0.72017E-007
     -6.4000    -10.0000     0.11146E-006
     -6.4000     -9.8000     0.16957E-006
     -6.4000     -9.6000     0.25371E-006
     -6.4000     -9.4000     0.37350E-006
     -6.4000     -9.2000     0.54123E-006
     -6.4000     -9.0000     0.77238E-006
     -6.4000     -8.8000     0.10859E-005
     -6.4000     -8.6000     0.15049E-005
     -6.4000     -8.4000     0.20563E-005
     -6.4000     -8.2000     0.27720E-005
     -6.4000     -8.0000     0.36875E-005
     -6.4000     -7.8000     0.48431E-005
     -6.4000     -7.6000     0.62824E-005
     -6.4000     -7.4000     0.80525E-005
     -6.4000     -7.2000     0.10202E-004
     -6.4000     -7.0000     0.12781E-004
     -6.4000     -6.8000     0.15840E-004
     -6.4000     -6.6000     0.19426E-004
     -6.4000     -6.4000     0.23585E-004
     -6.4000     -6.2000     0.28356E-004
     -6.4000     -6.0000     0.33773E-004
     -6.4000     -5.8000     0.39863E-004
     -6.4000     -5.6000     0.46642E-004
     -6.4000     -5.4000     0.54116E-004
     -6.4000     -5.2000     0.62281E-004
     -6.4000     -5.0000     0.71121E-004
     -6.4000     -4.8000     0.80607E-004
     -6.4000     -4.6000     0.90701E-004
     -6.4000     -4.4000     0.10135E-003
     -6.4000     -4.2000     0.11249E-003
     -6.4000     -4.0000     0.12405E-003
     -6.4000     -3.8000     0.13595E-003
     -6.4000     -3.6000     0.14809E-003
     -6.4000     -3.4000     0.16039E-003
     -6.4000     -3.2000     0.17273E-003
     -6.4000     -3.0000     0.18503E-003
     -6.4000     -2.8000     0.19716E-003
     -6.4000     -2.6000     0.20902E-003
     -6.4000     -2.4000     0.22050E-003
     -6.4000     -2.2000     0.23150E-003
     -6.4000     -2.0000     0.24193E-003
     -6.4000     -1.8000     0.25167E-003
     -6.4000     -1.6000     0.26065E-003
     -6.4000     -1.4000     0.26878E-003
     -6.4000     -1.2000     0.27598E-003
     -6.4000     -1.0000     0.28220E-003
     -6.4000     -0.8000     0.28736E-003
     -6.4000     -0.6000     0.29142E-003
     -6.4000     -0.4000     0.29436E-003
     -6.4000     -0.2000     0.29613E-003
     -6.4000      0.0000     0.29672E-003
     -6.4000      0.2000     0.29613E-003
     -6.4000      0.4000     0.29436E-003
     -6.4000      0.6000     0.29142E-003
     -6.4000      0.8000     0.28736E-003
     -6.4000      1.0000     0.28220E-003
     -6.4000      1.2000     0.27598E-003
     -6.4000      1.4000     0.26878E-003
     -6.4000      1.6000     0.26065E-003
     -6.4000      1.8000     0.25167E-003
     -6.4000      2.0000     0.24193E-003
     -6.4000      2.2000     0.23150E-003
     -6.4000      2.4000     0.22050E-003
     -6.4000      2.6000     0.20902E-003
     -6.4000      2.8000     0.19716E-003
     -6.4000      3.0000     0.18503E-003
     -6.4000      3.2000     0.17273E-003
     -6.4000      3.4000     0.16039E-003
     -6.4000      3.6000     0.14809E-003
     -6.4000      3.8000     0.13595E-003
     -6.4000      4.0000     0.12405E-003
     -6.4000      4.2000     0.11249E-003
     -6.4000      4.4000     0.10135E-003
     -6.4000      4.6000     0.90701E-004
     -6.4000      4.8000     0.80607E-004
     -6.4000      5.0000     0.71121E-004
     -6.4000      5.2000     0.62281E-004
     -6.4000      5.4000     0.54116E-004
     -6.4000      5.6000     0.46642E-004
     -6.4000      5.8000     0.39863E-004
     -6.4000      6.0000     0.33773E-004
     -6.4000      6.2000     0.28356E-004
     -6.4000      6.4000     0.23585E-004
     -6.4000      6.6000     0.19426E-004
     -6.4000      6.8000     0.15840E-004
     -6.4000      7.0000     0.12781E-004
     -6.4000      7.2000     0.10202E-004
     -6.4000      7.4000     0.80525E-005
     -6.4000      7.6000     0.62824E-005
     -6.4000      7.8000     0.48431E-005
     -6.4000      8.0000     0.36875E-005
     -6.4000      8.2000     0.27720E-005
     -6.4000      8.4000     0.20563E-005
     -6.4000      8.6000     0.15049E-005
     -6.4000      8.8000     0.10859E-005
     -6.4000      9.0000     0.77238E-006
     -6.4000      9.2000     0.54123E-006
     -6.4000      9.4000     0.37350E-006
     -6.4000      9.6000     0.25371E-006
     -6.4000      9.8000     0.16957E-006
     -6.4000     10.0000     0.11146E-006
     -6.4000     10.2000     0.72017E-007
     -6.4000     10.4000     0.45723E-007
     -6.4000     10.6000     0.28506E-007
     -6.4000     10.8000     0.17448E-007
     -6.4000     11.0000     0.10472E-007
     -6.4000     11.2000     0.61646E-008
     -6.4000     11.4000     0.35543E-008
     -6.4000     11.6000     0.20068E-008
     -6.4000     11.8000     0.11074E-008
     -6.4000     12.0000     0.59672E-009
     -6.4000     12.2000     0.31369E-009
     -6.4000     12.4000     0.16053E-009
     -6.4000     12.6000     0.79793E-010
     -6.4000     12.8000     0.38375E-010
     -6.4000     13.0000     0.17713E-010
     -6.4000     13.2000     0.78969E-011
     -6.4000     13.4000     0.32601E-011
     -6.4000     13.6000     0.12856E-011
     -6.4000     13.8000     0.45325E-012
     -6.4000     14.0000     0.13063E-012
     -6.4000     14.2000     0.35764E-013
     -6.4000     14.4000     0.50655E-014
     -6.4000     14.6000     0.22598E-014
     -6.4000     14.8000     0.48734E-014
     -6.4000     15.0000     0.71127E-014
     -6.4000     15.2000     0.48159E-014
     -6.4000     15.4000     0.45824E-014
     -6.4000     15.6000     0.44853E-014
     -6.4000     15.8000     0.19568E-014
     -6.4000     16.0000     0.87771E-015
     -6.4000     16.2000     0.10366E-014
     -6.4000     16.4000     0.85797E-015
     -6.4000     16.6000     0.58115E-015
     -6.4000     16.8000     0.43000E-015
     -6.4000     17.0000     0.30543E-015
     -6.4000     17.2000     0.16970E-015
     -6.4000     17.4000     0.61403E-016
     -6.4000     17.6000     0.12419E-016
     -6.4000     17.8000     0.31574E-017
     -6.4000     18.0000     0.41812E-017
     -6.4000     18.2000     0.42630E-017
     -6.4000     18.4000     0.94246E-017
     -6.4000     18.6000     0.37237E-016
     -6.4000     18.8000     0.92288E-016
     -6.4000     19.0000     0.15427E-015
     -6.4000     19.2000     0.19810E-015
     -6.4000     19.4000     0.20999E-015
     -6.4000     19.6000     0.18502E-015
     -6.4000     19.8000     0.12827E-015
     -6.4000     20.0000     0.61459E-016
     -6.4000     20.2000     0.14015E-016
     -6.4000     20.4000     0.75056E-018
     -6.4000     20.6000     0.12207E-016
     -6.4000     20.8000     0.27722E-016
     -6.4000     21.0000     0.33671E-016
     -6.4000     21.2000     0.29147E-016
     -6.4000     21.4000     0.19956E-016
     -6.4000     21.6000     0.11394E-016
     -6.4000     21.8000     0.56121E-017
     -6.4000     22.0000     0.24773E-017
     -6.4000     22.2000     0.10882E-017
     -6.4000     22.4000     0.61696E-018
     -6.4000     22.6000     0.52479E-018
     -6.4000     22.8000     0.52349E-018
     -6.4000     23.0000     0.49353E-018
     -6.4000     23.2000     0.41356E-018
     -6.4000     23.4000     0.30680E-018
     -6.4000     23.6000     0.20289E-018
     -6.4000     23.8000     0.12101E-018
     -6.4000     24.0000     0.65696E-019
     -6.4000     24.2000     0.32655E-019
     -6.4000     24.4000     0.15390E-019
     -6.4000     24.6000     0.65001E-020
     -6.4000     24.8000     0.28696E-020
     -6.4000     25.0000     0.11794E-020
     -6.4000     25.2000     0.33937E-021
     -6.4000     25.4000     0.36793E-021
     -6.4000     25.6000     0.00000E+000

     -6.2000    -25.6000     0.00000E+000
     -6.2000    -25.4000     0.99257E-021
     -6.2000    -25.2000     0.99900E-021
     -6.2000    -25.0000     0.22904E-020
     -6.2000    -24.8000     0.46537E-020
     -6.2000    -24.6000     0.78756E-020
     -6.2000    -24.4000     0.13904E-019
     -6.2000    -24.2000     0.21558E-019
     -6.2000    -24.0000     0.32046E-019
     -6.2000    -23.8000     0.44752E-019
     -6.2000    -23.6000     0.62211E-019
     -6.2000    -23.4000     0.92604E-019
     -6.2000    -23.2000     0.15532E-018
     -6.2000    -23.0000     0.28111E-018
     -6.2000    -22.8000     0.49987E-018
     -6.2000    -22.6000     0.81520E-018
     -6.2000    -22.4000     0.11827E-017
     -6.2000    -22.2000     0.15255E-017
     -6.2000    -22.0000     0.18003E-017
     -6.2000    -21.8000     0.20975E-017
     -6.2000    -21.6000     0.27912E-017
     -6.2000    -21.4000     0.48958E-017
     -6.2000    -21.2000     0.10689E-016
     -6.2000    -21.0000     0.23829E-016
     -6.2000    -20.8000     0.47083E-016
     -6.2000    -20.6000     0.76702E-016
     -6.2000    -20.4000     0.97684E-016
     -6.2000    -20.2000     0.89830E-016
     -6.2000    -20.0000     0.49692E-016
     -6.2000    -19.8000     0.12179E-016
     -6.2000    -19.6000     0.36675E-016
     -6.2000    -19.4000     0.14556E-015
     -6.2000    -19.2000     0.27192E-015
     -6.2000    -19.0000     0.30359E-015
     -6.2000    -18.8000     0.20745E-015
     -6.2000    -18.6000     0.75850E-016
     -6.2000    -18.4000     0.85040E-017
     -6.2000    -18.2000     0.39947E-018
     -6.2000    -18.0000     0.35968E-017
     -6.2000    -17.8000     0.89770E-017
     -6.2000    -17.6000     0.42213E-017
     -6.2000    -17.4000     0.27749E-016
     -6.2000    -17.2000     0.27819E-015
     -6.2000    -17.0000     0.71887E-015
     -6.2000    -16.8000     0.77060E-015
     -6.2000    -16.6000     0.47798E-015
     -6.2000    -16.4000     0.73711E-015
     -6.2000    -16.2000     0.11872E-014
     -6.2000    -16.0000     0.19658E-014
     -6.2000    -15.8000     0.43247E-014
     -6.2000    -15.6000     0.59184E-014
     -6.2000    -15.4000     0.60695E-014
     -6.2000    -15.2000     0.60876E-014
     -6.2000    -15.0000     0.39113E-014
     -6.2000    -14.8000     0.62221E-015
     -6.2000    -14.6000     0.22423E-014
     -6.2000    -14.4000     0.34829E-013
     -6.2000    -14.2000     0.17138E-012
     -6.2000    -14.0000     0.55907E-012
     -6.2000    -13.8000     0.16531E-011
     -6.2000    -13.6000     0.43398E-011
     -6.2000    -13.4000     0.10513E-010
     -6.2000    -13.2000     0.24462E-010
     -6.2000    -13.0000     0.53612E-010
     -6.2000    -12.8000     0.11343E-009
     -6.2000    -12.6000     0.23171E-009
     -6.2000    -12.4000     0.45869E-009
     -6.2000    -12.2000     0.88442E-009
     -6.2000    -12.0000     0.16615E-008
     -6.2000    -11.8000     0.30461E-008
     -6.2000    -11.6000     0.54555E-008
     -6.2000    -11.4000     0.95606E-008
     -6.2000    -11.2000     0.16401E-007
     -6.2000    -11.0000     0.27559E-007
     -6.2000    -10.8000     0.45403E-007
     -6.2000    -10.6000     0.73375E-007
     -6.2000    -10.4000     0.11635E-006
     -6.2000    -10.2000     0.18119E-006
     -6.2000    -10.0000     0.27716E-006
     -6.2000     -9.8000     0.41667E-006
     -6.2000     -9.6000     0.61598E-006
     -6.2000     -9.4000     0.89586E-006
     -6.2000     -9.2000     0.12823E-005
     -6.2000     -9.0000     0.18074E-005
     -6.2000     -8.8000     0.25096E-005
     -6.2000     -8.6000     0.34344E-005
     -6.2000     -8.4000     0.46341E-005
     -6.2000     -8.2000     0.61681E-005
     -6.2000     -8.0000     0.81021E-005
     -6.2000     -7.8000     0.10507E-004
     -6.2000     -7.6000     0.13460E-004
     -6.2000     -7.4000     0.17037E-004
     -6.2000     -7.2000     0.21318E-004
     -6.2000     -7.0000     0.26380E-004
     -6.2000     -6.8000     0.32297E-004
     -6.2000     -6.6000     0.39136E-004
     -6.2000     -6.4000     0.46954E-004
     -6.2000     -6.2000     0.55799E-004
     -6.2000     -6.0000     0.65704E-004
     -6.2000     -5.8000     0.76689E-004
     -6.2000     -5.6000     0.88754E-004
     -6.2000     -5.4000     0.10189E-003
     -6.2000     -5.2000     0.11605E-003
     -6.2000     -5.0000     0.13120E-003
     -6.2000     -4.8000     0.14726E-003
     -6.2000     -4.6000     0.16414E-003
     -6.2000     -4.4000     0.18176E-003
     -6.2000     -4.2000     0.19999E-003
     -6.2000     -4.0000     0.21872E-003
     -6.2000     -3.8000     0.23780E-003
     -6.2000     -3.6000     0.25709E-003
     -6.2000     -3.4000     0.27644E-003
     -6.2000     -3.2000     0.29571E-003
     -6.2000     -3.0000     0.31473E-003
     -6.2000     -2.8000     0.33336E-003
     -6.2000     -2.6000     0.35145E-003
     -6.2000     -2.4000     0.36884E-003
     -6.2000     -2.2000     0.38541E-003
     -6.2000     -2.0000     0.40101E-003
     -6.2000     -1.8000     0.41553E-003
     -6.2000     -1.6000     0.42884E-003
     -6.2000     -1.4000     0.44084E-003
     -6.2000     -1.2000     0.45144E-003
     -6.2000     -1.0000     0.46055E-003
     -6.2000     -0.8000     0.46810E-003
     -6.2000     -0.6000     0.47403E-003
     -6.2000     -0.4000     0.47830E-003
     -6.2000     -0.2000     0.48088E-003
     -6.2000      0.0000     0.48174E-003
     -6.2000      0.2000     0.48088E-003
     -6.2000      0.4000     0.47830E-003
     -6.2000      0.6000     0.47403E-003
     -6.2000      0.8000     0.46810E-003
     -6.2000      1.0000     0.46055E-003
     -6.2000      1.2000     0.45144E-003
     -6.2000      1.4000     0.44084E-003
     -6.2000      1.6000     0.42884E-003
     -6.2000      1.8000     0.41553E-003
     -6.2000      2.0000     0.40101E-003
     -6.2000      2.2000     0.38541E-003
     -6.2000      2.4000     0.36884E-003
     -6.2000      2.6000     0.35145E-003
     -6.2000      2.8000     0.33336E-003
     -6.2000      3.0000     0.31473E-003
     -6.2000      3.2000     0.29571E-003
     -6.2000      3.4000     0.27644E-003
     -6.2000      3.6000     0.25709E-003
     -6.2000      3.8000     0.23780E-003
     -6.2000      4.0000     0.21872E-003
     -6.2000      4.2000     0.19999E-003
     -6.2000      4.4000     0.18176E-003
     -6.2000      4.6000     0.16414E-003
     -6.2000      4.8000     0.14726E-003
     -6.2000      5.0000     0.13120E-003
     -6.2000      5.2000     0.11605E-003
     -6.2000      5.4000     0.10189E-003
     -6.2000      5.6000     0.88754E-004
     -6.2000      5.8000     0.76689E-004
     -6.2000      6.0000     0.65704E-004
     -6.2000      6.2000     0.55799E-004
     -6.2000      6.4000     0.46954E-004
     -6.2000      6.6000     0.39136E-004
     -6.2000      6.8000     0.32297E-004
     -6.2000      7.0000     0.26380E-004
     -6.2000      7.2000     0.21318E-004
     -6.2000      7.4000     0.17037E-004
     -6.2000      7.6000     0.13460E-004
     -6.2000      7.8000     0.10507E-004
     -6.2000      8.0000     0.81021E-005
     -6.2000      8.2000     0.61681E-005
     -6.2000      8.4000     0.46341E-005
     -6.2000      8.6000     0.34344E-005
     -6.2000      8.8000     0.25096E-005
     -6.2000      9.0000     0.18074E-005
     -6.2000      9.2000     0.12823E-005
     -6.2000      9.4000     0.89586E-006
     -6.2000      9.6000     0.61598E-006
     -6.2000      9.8000     0.41667E-006
     -6.2000     10.0000     0.27716E-006
     -6.2000     10.2000     0.18119E-006
     -6.2000     10.4000     0.11635E-006
     -6.2000     10.6000     0.73375E-007
     -6.2000     10.8000     0.45403E-007
     -6.2000     11.0000     0.27559E-007
     -6.2000     11.2000     0.16401E-007
     -6.2000     11.4000     0.95606E-008
     -6.2000     11.6000     0.54555E-008
     -6.2000     11.8000     0.30461E-008
     -6.2000     12.0000     0.16615E-008
     -6.2000     12.2000     0.88442E-009
     -6.2000     12.4000     0.45869E-009
     -6.2000     12.6000     0.23171E-009
     -6.2000     12.8000     0.11343E-009
     -6.2000     13.0000     0.53612E-010
     -6.2000     13.2000     0.24462E-010
     -6.2000     13.4000     0.10513E-010
     -6.2000     13.6000     0.43398E-011
     -6.2000     13.8000     0.16531E-011
     -6.2000     14.0000     0.55907E-012
     -6.2000     14.2000     0.17138E-012
     -6.2000     14.4000     0.34829E-013
     -6.2000     14.6000     0.22423E-014
     -6.2000     14.8000     0.62221E-015
     -6.2000     15.0000     0.39113E-014
     -6.2000     15.2000     0.60876E-014
     -6.2000     15.4000     0.60695E-014
     -6.2000     15.6000     0.59184E-014
     -6.2000     15.8000     0.43247E-014
     -6.2000     16.0000     0.19658E-014
     -6.2000     16.2000     0.11872E-014
     -6.2000     16.4000     0.73711E-015
     -6.2000     16.6000     0.47798E-015
     -6.2000     16.8000     0.77060E-015
     -6.2000     17.0000     0.71887E-015
     -6.2000     17.2000     0.27819E-015
     -6.2000     17.4000     0.27749E-016
     -6.2000     17.6000     0.42213E-017
     -6.2000     17.8000     0.89770E-017
     -6.2000     18.0000     0.35968E-017
     -6.2000     18.2000     0.39947E-018
     -6.2000     18.4000     0.85040E-017
     -6.2000     18.6000     0.75850E-016
     -6.2000     18.8000     0.20745E-015
     -6.2000     19.0000     0.30359E-015
     -6.2000     19.2000     0.27192E-015
     -6.2000     19.4000     0.14556E-015
     -6.2000     19.6000     0.36675E-016
     -6.2000     19.8000     0.12179E-016
     -6.2000     20.0000     0.49692E-016
     -6.2000     20.2000     0.89830E-016
     -6.2000     20.4000     0.97684E-016
     -6.2000     20.6000     0.76702E-016
     -6.2000     20.8000     0.47083E-016
     -6.2000     21.0000     0.23829E-016
     -6.2000     21.2000     0.10689E-016
     -6.2000     21.4000     0.48958E-017
     -6.2000     21.6000     0.27912E-017
     -6.2000     21.8000     0.20975E-017
     -6.2000     22.0000     0.18003E-017
     -6.2000     22.2000     0.15255E-017
     -6.2000     22.4000     0.11827E-017
     -6.2000     22.6000     0.81519E-018
     -6.2000     22.8000     0.49988E-018
     -6.2000     23.0000     0.28109E-018
     -6.2000     23.2000     0.15534E-018
     -6.2000     23.4000     0.92579E-019
     -6.2000     23.6000     0.62244E-019
     -6.2000     23.8000     0.44712E-019
     -6.2000     24.0000     0.32078E-019
     -6.2000     24.2000     0.21566E-019
     -6.2000     24.4000     0.13812E-019
     -6.2000     24.6000     0.80855E-020
     -6.2000     24.8000     0.43369E-020
     -6.2000     25.0000     0.26385E-020
     -6.2000     25.2000     0.75194E-021
     -6.2000     25.4000     0.10202E-020
     -6.2000     25.6000     0.00000E+000

     -6.0000    -25.6000     0.00000E+000
     -6.0000    -25.4000     0.47519E-021
     -6.0000    -25.2000     0.49523E-021
     -6.0000    -25.0000     0.15030E-020
     -6.0000    -24.8000     0.29989E-020
     -6.0000    -24.6000     0.64220E-020
     -6.0000    -24.4000     0.13200E-019
     -6.0000    -24.2000     0.27142E-019
     -6.0000    -24.0000     0.55310E-019
     -6.0000    -23.8000     0.10974E-018
     -6.0000    -23.6000     0.20739E-018
     -6.0000    -23.4000     0.36335E-018
     -6.0000    -23.2000     0.57617E-018
     -6.0000    -23.0000     0.80373E-018
     -6.0000    -22.8000     0.94973E-018
     -6.0000    -22.6000     0.89190E-018
     -6.0000    -22.4000     0.59203E-018
     -6.0000    -22.2000     0.27941E-018
     -6.0000    -22.0000     0.58223E-018
     -6.0000    -21.8000     0.23295E-017
     -6.0000    -21.6000     0.57920E-017
     -6.0000    -21.4000     0.97948E-017
     -6.0000    -21.2000     0.12411E-016
     -6.0000    -21.0000     0.15140E-016
     -6.0000    -20.8000     0.28423E-016
     -6.0000    -20.6000     0.68905E-016
     -6.0000    -20.4000     0.13971E-015
     -6.0000    -20.2000     0.20718E-015
     -6.0000    -20.0000     0.21305E-015
     -6.0000    -19.8000     0.13707E-015
     -6.0000    -19.6000     0.43661E-016
     -6.0000    -19.4000     0.25459E-016
     -6.0000    -19.2000     0.89206E-016
     -6.0000    -19.0000     0.14781E-015
     -6.0000    -18.8000     0.13967E-015
     -6.0000    -18.6000     0.88216E-016
     -6.0000    -18.4000     0.39394E-016
     -6.0000    -18.2000     0.28212E-016
     -6.0000    -18.0000     0.66245E-016
     -6.0000    -17.8000     0.70384E-016
     -6.0000    -17.6000     0.18891E-017
     -6.0000    -17.4000     0.17450E-015
     -6.0000    -17.2000     0.79983E-015
     -6.0000    -17.0000     0.11207E-014
     -6.0000    -16.8000     0.62294E-015
     -6.0000    -16.6000     0.62373E-015
     -6.0000    -16.4000     0.16104E-014
     -6.0000    -16.2000     0.26800E-014
     -6.0000    -16.0000     0.44853E-014
     -6.0000    -15.8000     0.57293E-014
     -6.0000    -15.6000     0.60563E-014
     -6.0000    -15.4000     0.61402E-014
     -6.0000    -15.2000     0.37627E-014
     -6.0000    -15.0000     0.16160E-014
     -6.0000    -14.8000     0.32253E-014
     -6.0000    -14.6000     0.35418E-013
     -6.0000    -14.4000     0.18909E-012
     -6.0000    -14.2000     0.70186E-012
     -6.0000    -14.0000     0.20293E-011
     -6.0000    -13.8000     0.55369E-011
     -6.0000    -13.6000     0.13744E-010
     -6.0000    -13.4000     0.32146E-010
     -6.0000    -13.2000     0.72202E-010
     -6.0000    -13.0000     0.15441E-009
     -6.0000    -12.8000     0.32076E-009
     -6.0000    -12.6000     0.64451E-009
     -6.0000    -12.4000     0.12583E-008
     -6.0000    -12.2000     0.23942E-008
     -6.0000    -12.0000     0.44427E-008
     -6.0000    -11.8000     0.80486E-008
     -6.0000    -11.6000     0.14258E-007
     -6.0000    -11.4000     0.24697E-007
     -6.0000    -11.2000     0.41888E-007
     -6.0000    -11.0000     0.69585E-007
     -6.0000    -10.8000     0.11334E-006
     -6.0000    -10.6000     0.18099E-006
     -6.0000    -10.4000     0.28360E-006
     -6.0000    -10.2000     0.43625E-006
     -6.0000    -10.0000     0.65909E-006
     -6.0000     -9.8000     0.97853E-006
     -6.0000     -9.6000     0.14283E-005
     -6.0000     -9.4000     0.20506E-005
     -6.0000     -9.2000     0.28972E-005
     -6.0000     -9.0000     0.40302E-005
     -6.0000     -8.8000     0.55222E-005
     -6.0000     -8.6000     0.74569E-005
     -6.0000     -8.4000     0.99281E-005
     -6.0000     -8.2000     0.13039E-004
     -6.0000     -8.0000     0.16899E-004
     -6.0000     -7.8000     0.21626E-004
     -6.0000     -7.6000     0.27336E-004
     -6.0000     -7.4000     0.34147E-004
     -6.0000     -7.2000     0.42171E-004
     -6.0000     -7.0000     0.51514E-004
     -6.0000     -6.8000     0.62265E-004
     -6.0000     -6.6000     0.74505E-004
     -6.0000     -6.4000     0.88287E-004
     -6.0000     -6.2000     0.10365E-003
     -6.0000     -6.0000     0.12061E-003
     -6.0000     -5.8000     0.13914E-003
     -6.0000     -5.6000     0.15921E-003
     -6.0000     -5.4000     0.18077E-003
     -6.0000     -5.2000     0.20371E-003
     -6.0000     -5.0000     0.22792E-003
     -6.0000     -4.8000     0.25328E-003
     -6.0000     -4.6000     0.27962E-003
     -6.0000     -4.4000     0.30678E-003
     -6.0000     -4.2000     0.33457E-003
     -6.0000     -4.0000     0.36281E-003
     -6.0000     -3.8000     0.39129E-003
     -6.0000     -3.6000     0.41980E-003
     -6.0000     -3.4000     0.44814E-003
     -6.0000     -3.2000     0.47611E-003
     -6.0000     -3.0000     0.50350E-003
     -6.0000     -2.8000     0.53011E-003
     -6.0000     -2.6000     0.55576E-003
     -6.0000     -2.4000     0.58026E-003
     -6.0000     -2.2000     0.60345E-003
     -6.0000     -2.0000     0.62517E-003
     -6.0000     -1.8000     0.64527E-003
     -6.0000     -1.6000     0.66362E-003
     -6.0000     -1.4000     0.68009E-003
     -6.0000     -1.2000     0.69458E-003
     -6.0000     -1.0000     0.70700E-003
     -6.0000     -0.8000     0.71727E-003
     -6.0000     -0.6000     0.72532E-003
     -6.0000     -0.4000     0.73111E-003
     -6.0000     -0.2000     0.73460E-003
     -6.0000      0.0000     0.73576E-003
     -6.0000      0.2000     0.73460E-003
     -6.0000      0.4000     0.73111E-003
     -6.0000      0.6000     0.72532E-003
     -6.0000      0.8000     0.71727E-003
     -6.0000      1.0000     0.70700E-003
     -6.0000      1.2000     0.69458E-003
     -6.0000      1.4000     0.68009E-003
     -6.0000      1.6000     0.66362E-003
     -6.0000      1.8000     0.64527E-003
     -6.0000      2.0000     0.62517E-003
     -6.0000      2.2000     0.60345E-003
     -6.0000      2.4000     0.58026E-003
     -6.0000      2.6000     0.55576E-003
     -6.0000      2.8000     0.53011E-003
     -6.0000      3.0000     0.50350E-003
     -6.0000      3.2000     0.47611E-003
     -6.0000      3.4000     0.44814E-003
     -6.0000      3.6000     0.41980E-003
     -6.0000      3.8000     0.39129E-003
     -6.0000      4.0000     0.36281E-003
     -6.0000      4.2000     0.33457E-003
     -6.0000      4.4000     0.30678E-003
     -6.0000      4.6000     0.27962E-003
     -6.0000      4.8000     0.25328E-003
     -6.0000      5.0000     0.22792E-003
     -6.0000      5.2000     0.20371E-003
     -6.0000      5.4000     0.18077E-003
     -6.0000      5.6000     0.15921E-003
     -6.0000      5.8000     0.13914E-003
     -6.0000      6.0000     0.12061E-003
     -6.0000      6.2000     0.10365E-003
     -6.0000      6.4000     0.88287E-004
     -6.0000      6.6000     0.74505E-004
     -6.0000      6.8000     0.62265E-004
     -6.0000      7.0000     0.51514E-004
     -6.0000      7.2000     0.42171E-004
     -6.0000      7.4000     0.34147E-004
     -6.0000      7.6000     0.27336E-004
     -6.0000      7.8000     0.21626E-004
     -6.0000      8.0000     0.16899E-004
     -6.0000      8.2000     0.13039E-004
     -6.0000      8.4000     0.99281E-005
     -6.0000      8.6000     0.74569E-005
     -6.0000      8.8000     0.55222E-005
     -6.0000      9.0000     0.40302E-005
     -6.0000      9.2000     0.28972E-005
     -6.0000      9.4000     0.20506E-005
     -6.0000      9.6000     0.14283E-005
     -6.0000      9.8000     0.97853E-006
     -6.0000     10.0000     0.65909E-006
     -6.0000     10.2000     0.43625E-006
     -6.0000     10.4000     0.28360E-006
     -6.0000     10.6000     0.18099E-006
     -6.0000     10.8000     0.11334E-006
     -6.0000     11.0000     0.69585E-007
     -6.0000     11.2000     0.41888E-007
     -6.0000     11.4000     0.24697E-007
     -6.0000     11.6000     0.14258E-007
     -6.0000     11.8000     0.80486E-008
     -6.0000     12.0000     0.44427E-008
     -6.0000     12.2000     0.23942E-008
     -6.0000     12.4000     0.12583E-008
     -6.0000     12.6000     0.64451E-009
     -6.0000     12.8000     0.32076E-009
     -6.0000     13.0000     0.15441E-009
     -6.0000     13.2000     0.72202E-010
     -6.0000     13.4000     0.32146E-010
     -6.0000     13.6000     0.13744E-010
     -6.0000     13.8000     0.55369E-011
     -6.0000     14.0000     0.20293E-011
     -6.0000     14.2000     0.70186E-012
     -6.0000     14.4000     0.18909E-012
     -6.0000     14.6000     0.35418E-013
     -6.0000     14.8000     0.32253E-014
     -6.0000     15.0000     0.16160E-014
     -6.0000     15.2000     0.37627E-014
     -6.0000     15.4000     0.61402E-014
     -6.0000     15.6000     0.60563E-014
     -6.0000     15.8000     0.57293E-014
     -6.0000     16.0000     0.44853E-014
     -6.0000     16.2000     0.26800E-014
     -6.0000     16.4000     0.16104E-014
     -6.0000     16.6000     0.62373E-015
     -6.0000     16.8000     0.62294E-015
     -6.0000     17.0000     0.11207E-014
     -6.0000     17.2000     0.79983E-015
     -6.0000     17.4000     0.17450E-015
     -6.0000     17.6000     0.18891E-017
     -6.0000     17.8000     0.70384E-016
     -6.0000     18.0000     0.66245E-016
     -6.0000     18.2000     0.28212E-016
     -6.0000     18.4000     0.39394E-016
     -6.0000     18.6000     0.88216E-016
     -6.0000     18.8000     0.13967E-015
     -6.0000     19.0000     0.14781E-015
     -6.0000     19.2000     0.89206E-016
     -6.0000     19.4000     0.25459E-016
     -6.0000     19.6000     0.43661E-016
     -6.0000     19.8000     0.13707E-015
     -6.0000     20.0000     0.21305E-015
     -6.0000     20.2000     0.20718E-015
     -6.0000     20.4000     0.13971E-015
     -6.0000     20.6000     0.68905E-016
     -6.0000     20.8000     0.28423E-016
     -6.0000     21.0000     0.15140E-016
     -6.0000     21.2000     0.12411E-016
     -6.0000     21.4000     0.97948E-017
     -6.0000     21.6000     0.57920E-017
     -6.0000     21.8000     0.23295E-017
     -6.0000     22.0000     0.58223E-018
     -6.0000     22.2000     0.27941E-018
     -6.0000     22.4000     0.59203E-018
     -6.0000     22.6000     0.89189E-018
     -6.0000     22.8000     0.94973E-018
     -6.0000     23.0000     0.80373E-018
     -6.0000     23.2000     0.57615E-018
     -6.0000     23.4000     0.36339E-018
     -6.0000     23.6000     0.20734E-018
     -6.0000     23.8000     0.10981E-018
     -6.0000     24.0000     0.55236E-019
     -6.0000     24.2000     0.27223E-019
     -6.0000     24.4000     0.13115E-019
     -6.0000     24.6000     0.65134E-020
     -6.0000     24.8000     0.29072E-020
     -6.0000     25.0000     0.15820E-020
     -6.0000     25.2000     0.45665E-021
     -6.0000     25.4000     0.45669E-021
     -6.0000     25.6000     0.00000E+000

     -5.8000    -25.6000     0.00000E+000
     -5.8000    -25.4000     0.14466E-021
     -5.8000    -25.2000     0.32539E-021
     -5.8000    -25.0000     0.71793E-021
     -5.8000    -24.8000     0.23089E-020
     -5.8000    -24.6000     0.56888E-020
     -5.8000    -24.4000     0.13754E-019
     -5.8000    -24.2000     0.30875E-019
     -5.8000    -24.0000     0.62782E-019
     -5.8000    -23.8000     0.11653E-018
     -5.8000    -23.6000     0.19228E-018
     -5.8000    -23.4000     0.27724E-018
     -5.8000    -23.2000     0.33671E-018
     -5.8000    -23.0000     0.32292E-018
     -5.8000    -22.8000     0.21473E-018
     -5.8000    -22.6000     0.99174E-019
     -5.8000    -22.4000     0.28087E-018
     -5.8000    -22.2000     0.13713E-017
     -5.8000    -22.0000     0.42748E-017
     -5.8000    -21.8000     0.99416E-017
     -5.8000    -21.6000     0.18729E-016
     -5.8000    -21.4000     0.29420E-016
     -5.8000    -21.2000     0.38740E-016
     -5.8000    -21.0000     0.43188E-016
     -5.8000    -20.8000     0.44031E-016
     -5.8000    -20.6000     0.51172E-016
     -5.8000    -20.4000     0.76860E-016
     -5.8000    -20.2000     0.11803E-015
     -5.8000    -20.0000     0.14678E-015
     -5.8000    -19.8000     0.13190E-015
     -5.8000    -19.6000     0.76236E-016
     -5.8000    -19.4000     0.19970E-016
     -5.8000    -19.2000     0.29149E-018
     -5.8000    -19.0000     0.22950E-016
     -5.8000    -18.8000     0.72601E-016
     -5.8000    -18.6000     0.12295E-015
     -5.8000    -18.4000     0.14682E-015
     -5.8000    -18.2000     0.14920E-015
     -5.8000    -18.0000     0.14510E-015
     -5.8000    -17.8000     0.96578E-016
     -5.8000    -17.6000     0.25720E-016
     -5.8000    -17.4000     0.10027E-015
     -5.8000    -17.2000     0.27671E-015
     -5.8000    -17.0000     0.35938E-015
     -5.8000    -16.8000     0.69540E-015
     -5.8000    -16.6000     0.13295E-014
     -5.8000    -16.4000     0.19559E-014
     -5.8000    -16.2000     0.36975E-014
     -5.8000    -16.0000     0.53162E-014
     -5.8000    -15.8000     0.54437E-014
     -5.8000    -15.6000     0.69581E-014
     -5.8000    -15.4000     0.59992E-014
     -5.8000    -15.2000     0.34080E-014
     -5.8000    -15.0000     0.69226E-014
     -5.8000    -14.8000     0.45637E-013
     -5.8000    -14.6000     0.22110E-012
     -5.8000    -14.4000     0.82393E-012
     -5.8000    -14.2000     0.24907E-011
     -5.8000    -14.0000     0.67253E-011
     -5.8000    -13.8000     0.17159E-010
     -5.8000    -13.6000     0.40666E-010
     -5.8000    -13.4000     0.92417E-010
     -5.8000    -13.2000     0.20187E-009
     -5.8000    -13.0000     0.42477E-009
     -5.8000    -12.8000     0.86720E-009
     -5.8000    -12.6000     0.17172E-008
     -5.8000    -12.4000     0.33081E-008
     -5.8000    -12.2000     0.62181E-008
     -5.8000    -12.0000     0.11402E-007
     -5.8000    -11.8000     0.20423E-007
     -5.8000    -11.6000     0.35749E-007
     -5.8000    -11.4000     0.61214E-007
     -5.8000    -11.2000     0.10263E-006
     -5.8000    -11.0000     0.16846E-006
     -5.8000    -10.8000     0.27105E-006
     -5.8000    -10.6000     0.42750E-006
     -5.8000    -10.4000     0.66150E-006
     -5.8000    -10.2000     0.10045E-005
     -5.8000    -10.0000     0.14980E-005
     -5.8000     -9.8000     0.21946E-005
     -5.8000     -9.6000     0.31603E-005
     -5.8000     -9.4000     0.44757E-005
     -5.8000     -9.2000     0.62369E-005
     -5.8000     -9.0000     0.85558E-005
     -5.8000     -8.8000     0.11560E-004
     -5.8000     -8.6000     0.15392E-004
     -5.8000     -8.4000     0.20205E-004
     -5.8000     -8.2000     0.26163E-004
     -5.8000     -8.0000     0.33435E-004
     -5.8000     -7.8000     0.42189E-004
     -5.8000     -7.6000     0.52589E-004
     -5.8000     -7.4000     0.64788E-004
     -5.8000     -7.2000     0.78924E-004
     -5.8000     -7.0000     0.95111E-004
     -5.8000     -6.8000     0.11344E-003
     -5.8000     -6.6000     0.13397E-003
     -5.8000     -6.4000     0.15673E-003
     -5.8000     -6.2000     0.18170E-003
     -5.8000     -6.0000     0.20884E-003
     -5.8000     -5.8000     0.23807E-003
     -5.8000     -5.6000     0.26927E-003
     -5.8000     -5.4000     0.30229E-003
     -5.8000     -5.2000     0.33696E-003
     -5.8000     -5.0000     0.37307E-003
     -5.8000     -4.8000     0.41040E-003
     -5.8000     -4.6000     0.44870E-003
     -5.8000     -4.4000     0.48772E-003
     -5.8000     -4.2000     0.52721E-003
     -5.8000     -4.0000     0.56688E-003
     -5.8000     -3.8000     0.60648E-003
     -5.8000     -3.6000     0.64574E-003
     -5.8000     -3.4000     0.68441E-003
     -5.8000     -3.2000     0.72222E-003
     -5.8000     -3.0000     0.75895E-003
     -5.8000     -2.8000     0.79437E-003
     -5.8000     -2.6000     0.82826E-003
     -5.8000     -2.4000     0.86042E-003
     -5.8000     -2.2000     0.89067E-003
     -5.8000     -2.0000     0.91884E-003
     -5.8000     -1.8000     0.94478E-003
     -5.8000     -1.6000     0.96835E-003
     -5.8000     -1.4000     0.98943E-003
     -5.8000     -1.2000     0.10079E-002
     -5.8000     -1.0000     0.10237E-002
     -5.8000     -0.8000     0.10367E-002
     -5.8000     -0.6000     0.10469E-002
     -5.8000     -0.4000     0.10542E-002
     -5.8000     -0.2000     0.10586E-002
     -5.8000      0.0000     0.10601E-002
     -5.8000      0.2000     0.10586E-002
     -5.8000      0.4000     0.10542E-002
     -5.8000      0.6000     0.10469E-002
     -5.8000      0.8000     0.10367E-002
     -5.8000      1.0000     0.10237E-002
     -5.8000      1.2000     0.10079E-002
     -5.8000      1.4000     0.98943E-003
     -5.8000      1.6000     0.96835E-003
     -5.8000      1.8000     0.94478E-003
     -5.8000      2.0000     0.91884E-003
     -5.8000      2.2000     0.89067E-003
     -5.8000      2.4000     0.86042E-003
     -5.8000      2.6000     0.82826E-003
     -5.8000      2.8000     0.79437E-003
     -5.8000      3.0000     0.75895E-003
     -5.8000      3.2000     0.72222E-003
     -5.8000      3.4000     0.68441E-003
     -5.8000      3.6000     0.64574E-003
     -5.8000      3.8000     0.60648E-003
     -5.8000      4.0000     0.56688E-003
     -5.8000      4.2000     0.52721E-003
     -5.8000      4.4000     0.48772E-003
     -5.8000      4.6000     0.44870E-003
     -5.8000      4.8000     0.41040E-003
     -5.8000      5.0000     0.37307E-003
     -5.8000      5.2000     0.33696E-003
     -5.8000      5.4000     0.30229E-003
     -5.8000      5.6000     0.26927E-003
     -5.8000      5.8000     0.23807E-003
     -5.8000      6.0000     0.20884E-003
     -5.8000      6.2000     0.18170E-003
     -5.8000      6.4000     0.15673E-003
     -5.8000      6.6000     0.13397E-003
     -5.8000      6.8000     0.11344E-003
     -5.8000      7.0000     0.95111E-004
     -5.8000      7.2000     0.78924E-004
     -5.8000      7.4000     0.64788E-004
     -5.8000      7.6000     0.52589E-004
     -5.8000      7.8000     0.42189E-004
     -5.8000      8.0000     0.33435E-004
     -5.8000      8.2000     0.26163E-004
     -5.8000      8.4000     0.20205E-004
     -5.8000      8.6000     0.15392E-004
     -5.8000      8.8000     0.11560E-004
     -5.8000      9.0000     0.85558E-005
     -5.8000      9.2000     0.62369E-005
     -5.8000      9.4000     0.44757E-005
     -5.8000      9.6000     0.31603E-005
     -5.8000      9.8000     0.21946E-005
     -5.8000     10.0000     0.14980E-005
     -5.8000     10.2000     0.10045E-005
     -5.8000     10.4000     0.66150E-006
     -5.8000     10.6000     0.42750E-006
     -5.8000     10.8000     0.27105E-006
     -5.8000     11.0000     0.16846E-006
     -5.8000     11.2000     0.10263E-006
     -5.8000     11.4000     0.61214E-007
     -5.8000     11.6000     0.35749E-007
     -5.8000     11.8000     0.20423E-007
     -5.8000     12.0000     0.11402E-007
     -5.8000     12.2000     0.62181E-008
     -5.8000     12.4000     0.33081E-008
     -5.8000     12.6000     0.17172E-008
     -5.8000     12.8000     0.86720E-009
     -5.8000     13.0000     0.42477E-009
     -5.8000     13.2000     0.20187E-009
     -5.8000     13.4000     0.92417E-010
     -5.8000     13.6000     0.40666E-010
     -5.8000     13.8000     0.17159E-010
     -5.8000     14.0000     0.67253E-011
     -5.8000     14.2000     0.24907E-011
     -5.8000     14.4000     0.82393E-012
     -5.8000     14.6000     0.22110E-012
     -5.8000     14.8000     0.45637E-013
     -5.8000     15.0000     0.69226E-014
     -5.8000     15.2000     0.34080E-014
     -5.8000     15.4000     0.59992E-014
     -5.8000     15.6000     0.69581E-014
     -5.8000     15.8000     0.54437E-014
     -5.8000     16.0000     0.53162E-014
     -5.8000     16.2000     0.36975E-014
     -5.8000     16.4000     0.19559E-014
     -5.8000     16.6000     0.13295E-014
     -5.8000     16.8000     0.69540E-015
     -5.8000     17.0000     0.35938E-015
     -5.8000     17.2000     0.27671E-015
     -5.8000     17.4000     0.10027E-015
     -5.8000     17.6000     0.25720E-016
     -5.8000     17.8000     0.96578E-016
     -5.8000     18.0000     0.14510E-015
     -5.8000     18.2000     0.14920E-015
     -5.8000     18.4000     0.14682E-015
     -5.8000     18.6000     0.12295E-015
     -5.8000     18.8000     0.72601E-016
     -5.8000     19.0000     0.22950E-016
     -5.8000     19.2000     0.29149E-018
     -5.8000     19.4000     0.19970E-016
     -5.8000     19.6000     0.76236E-016
     -5.8000     19.8000     0.13190E-015
     -5.8000     20.0000     0.14678E-015
     -5.8000     20.2000     0.11803E-015
     -5.8000     20.4000     0.76860E-016
     -5.8000     20.6000     0.51172E-016
     -5.8000     20.8000     0.44031E-016
     -5.8000     21.0000     0.43188E-016
     -5.8000     21.2000     0.38740E-016
     -5.8000     21.4000     0.29420E-016
     -5.8000     21.6000     0.18729E-016
     -5.8000     21.8000     0.99416E-017
     -5.8000     22.0000     0.42748E-017
     -5.8000     22.2000     0.13713E-017
     -5.8000     22.4000     0.28087E-018
     -5.8000     22.6000     0.99178E-019
     -5.8000     22.8000     0.21472E-018
     -5.8000     23.0000     0.32294E-018
     -5.8000     23.2000     0.33668E-018
     -5.8000     23.4000     0.27728E-018
     -5.8000     23.6000     0.19224E-018
     -5.8000     23.8000     0.11653E-018
     -5.8000     24.0000     0.62851E-019
     -5.8000     24.2000     0.30757E-019
     -5.8000     24.4000     0.13880E-019
     -5.8000     24.6000     0.56097E-020
     -5.8000     24.8000     0.23073E-020
     -5.8000     25.0000     0.78676E-021
     -5.8000     25.2000     0.24237E-021
     -5.8000     25.4000     0.17578E-021
     -5.8000     25.6000     0.00000E+000

     -5.6000    -25.6000     0.00000E+000
     -5.6000    -25.4000     0.10609E-020
     -5.6000    -25.2000     0.10819E-020
     -5.6000    -25.0000     0.21977E-020
     -5.6000    -24.8000     0.45170E-020
     -5.6000    -24.6000     0.70781E-020
     -5.6000    -24.4000     0.11861E-019
     -5.6000    -24.2000     0.16984E-019
     -5.6000    -24.0000     0.22089E-019
     -5.6000    -23.8000     0.24423E-019
     -5.6000    -23.6000     0.20841E-019
     -5.6000    -23.4000     0.10825E-019
     -5.6000    -23.2000     0.16564E-020
     -5.6000    -23.0000     0.15178E-019
     -5.6000    -22.8000     0.87238E-019
     -5.6000    -22.6000     0.25455E-018
     -5.6000    -22.4000     0.53526E-018
     -5.6000    -22.2000     0.93217E-018
     -5.6000    -22.0000     0.14869E-017
     -5.6000    -21.8000     0.23683E-017
     -5.6000    -21.6000     0.39122E-017
     -5.6000    -21.4000     0.65120E-017
     -5.6000    -21.2000     0.10328E-016
     -5.6000    -21.0000     0.14933E-016
     -5.6000    -20.8000     0.19250E-016
     -5.6000    -20.6000     0.22238E-016
     -5.6000    -20.4000     0.24256E-016
     -5.6000    -20.2000     0.27871E-016
     -5.6000    -20.0000     0.36491E-016
     -5.6000    -19.8000     0.50561E-016
     -5.6000    -19.6000     0.63343E-016
     -5.6000    -19.4000     0.62700E-016
     -5.6000    -19.2000     0.48937E-016
     -5.6000    -19.0000     0.58494E-016
     -5.6000    -18.8000     0.13861E-015
     -5.6000    -18.6000     0.25484E-015
     -5.6000    -18.4000     0.27533E-015
     -5.6000    -18.2000     0.14970E-015
     -5.6000    -18.0000     0.24172E-016
     -5.6000    -17.8000     0.14248E-016
     -5.6000    -17.6000     0.16911E-016
     -5.6000    -17.4000     0.16952E-016
     -5.6000    -17.2000     0.35026E-015
     -5.6000    -17.0000     0.10783E-014
     -5.6000    -16.8000     0.13532E-014
     -5.6000    -16.6000     0.11699E-014
     -5.6000    -16.4000     0.27975E-014
     -5.6000    -16.2000     0.61836E-014
     -5.6000    -16.0000     0.77597E-014
     -5.6000    -15.8000     0.78943E-014
     -5.6000    -15.6000     0.80823E-014
     -5.6000    -15.4000     0.65617E-014
     -5.6000    -15.2000     0.13407E-013
     -5.6000    -15.0000     0.61386E-013
     -5.6000    -14.8000     0.25978E-012
     -5.6000    -14.6000     0.91784E-012
     -5.6000    -14.4000     0.28105E-011
     -5.6000    -14.2000     0.78638E-011
     -5.6000    -14.0000     0.20206E-010
     -5.6000    -13.8000     0.49009E-010
     -5.6000    -13.6000     0.11325E-009
     -5.6000    -13.4000     0.25139E-009
     -5.6000    -13.2000     0.53879E-009
     -5.6000    -13.0000     0.11152E-008
     -5.6000    -12.8000     0.22427E-008
     -5.6000    -12.6000     0.43832E-008
     -5.6000    -12.4000     0.83449E-008
     -5.6000    -12.2000     0.15502E-007
     -5.6000    -12.0000     0.28090E-007
     -5.6000    -11.8000     0.49726E-007
     -5.6000    -11.6000     0.86023E-007
     -5.6000    -11.4000     0.14557E-006
     -5.6000    -11.2000     0.24104E-006
     -5.6000    -11.0000     0.39082E-006
     -5.6000    -10.8000     0.62080E-006
     -5.6000    -10.6000     0.96650E-006
     -5.6000    -10.4000     0.14757E-005
     -5.6000    -10.2000     0.22108E-005
     -5.6000    -10.0000     0.32516E-005
     -5.6000     -9.8000     0.46972E-005
     -5.6000     -9.6000     0.66686E-005
     -5.6000     -9.4000     0.93090E-005
     -5.6000     -9.2000     0.12784E-004
     -5.6000     -9.0000     0.17282E-004
     -5.6000     -8.8000     0.23007E-004
     -5.6000     -8.6000     0.30182E-004
     -5.6000     -8.4000     0.39036E-004
     -5.6000     -8.2000     0.49803E-004
     -5.6000     -8.0000     0.62711E-004
     -5.6000     -7.8000     0.77975E-004
     -5.6000     -7.6000     0.95790E-004
     -5.6000     -7.4000     0.11632E-003
     -5.6000     -7.2000     0.13970E-003
     -5.6000     -7.0000     0.16601E-003
     -5.6000     -6.8000     0.19529E-003
     -5.6000     -6.6000     0.22754E-003
     -5.6000     -6.4000     0.26271E-003
     -5.6000     -6.2000     0.30068E-003
     -5.6000     -6.0000     0.34130E-003
     -5.6000     -5.8000     0.38437E-003
     -5.6000     -5.6000     0.42967E-003
     -5.6000     -5.4000     0.47692E-003
     -5.6000     -5.2000     0.52584E-003
     -5.6000     -5.0000     0.57611E-003
     -5.6000     -4.8000     0.62740E-003
     -5.6000     -4.6000     0.67939E-003
     -5.6000     -4.4000     0.73172E-003
     -5.6000     -4.2000     0.78407E-003
     -5.6000     -4.0000     0.83612E-003
     -5.6000     -3.8000     0.88753E-003
     -5.6000     -3.6000     0.93802E-003
     -5.6000     -3.4000     0.98729E-003
     -5.6000     -3.2000     0.10351E-002
     -5.6000     -3.0000     0.10811E-002
     -5.6000     -2.8000     0.11252E-002
     -5.6000     -2.6000     0.11670E-002
     -5.6000     -2.4000     0.12065E-002
     -5.6000     -2.2000     0.12434E-002
     -5.6000     -2.0000     0.12776E-002
     -5.6000     -1.8000     0.13090E-002
     -5.6000     -1.6000     0.13373E-002
     -5.6000     -1.4000     0.13626E-002
     -5.6000     -1.2000     0.13847E-002
     -5.6000     -1.0000     0.14035E-002
     -5.6000     -0.8000     0.14189E-002
     -5.6000     -0.6000     0.14310E-002
     -5.6000     -0.4000     0.14397E-002
     -5.6000     -0.2000     0.14449E-002
     -5.6000      0.0000     0.14466E-002
     -5.6000      0.2000     0.14449E-002
     -5.6000      0.4000     0.14397E-002
     -5.6000      0.6000     0.14310E-002
     -5.6000      0.8000     0.14189E-002
     -5.6000      1.0000     0.14035E-002
     -5.6000      1.2000     0.13847E-002
     -5.6000      1.4000     0.13626E-002
     -5.6000      1.6000     0.13373E-002
     -5.6000      1.8000     0.13090E-002
     -5.6000      2.0000     0.12776E-002
     -5.6000      2.2000     0.12434E-002
     -5.6000      2.4000     0.12065E-002
     -5.6000      2.6000     0.11670E-002
     -5.6000      2.8000     0.11252E-002
     -5.6000      3.0000     0.10811E-002
     -5.6000      3.2000     0.10351E-002
     -5.6000      3.4000     0.98729E-003
     -5.6000      3.6000     0.93802E-003
     -5.6000      3.8000     0.88753E-003
     -5.6000      4.0000     0.83612E-003
     -5.6000      4.2000     0.78407E-003
     -5.6000      4.4000     0.73172E-003
     -5.6000      4.6000     0.67939E-003
     -5.6000      4.8000     0.62740E-003
     -5.6000      5.0000     0.57611E-003
     -5.6000      5.2000     0.52584E-003
     -5.6000      5.4000     0.47692E-003
     -5.6000      5.6000     0.42967E-003
     -5.6000      5.8000     0.38437E-003
     -5.6000      6.0000     0.34130E-003
     -5.6000      6.2000     0.30068E-003
     -5.6000      6.4000     0.26271E-003
     -5.6000      6.6000     0.22754E-003
     -5.6000      6.8000     0.19529E-003
     -5.6000      7.0000     0.16601E-003
     -5.6000      7.2000     0.13970E-003
     -5.6000      7.4000     0.11632E-003
     -5.6000      7.6000     0.95790E-004
     -5.6000      7.8000     0.77975E-004
     -5.6000      8.0000     0.62711E-004
     -5.6000      8.2000     0.49803E-004
     -5.6000      8.4000     0.39036E-004
     -5.6000      8.6000     0.30182E-004
     -5.6000      8.8000     0.23007E-004
     -5.6000      9.0000     0.17282E-004
     -5.6000      9.2000     0.12784E-004
     -5.6000      9.4000     0.93090E-005
     -5.6000      9.6000     0.66686E-005
     -5.6000      9.8000     0.46972E-005
     -5.6000     10.0000     0.32516E-005
     -5.6000     10.2000     0.22108E-005
     -5.6000     10.4000     0.14757E-005
     -5.6000     10.6000     0.96650E-006
     -5.6000     10.8000     0.62080E-006
     -5.6000     11.0000     0.39082E-006
     -5.6000     11.2000     0.24104E-006
     -5.6000     11.4000     0.14557E-006
     -5.6000     11.6000     0.86023E-007
     -5.6000     11.8000     0.49726E-007
     -5.6000     12.0000     0.28090E-007
     -5.6000     12.2000     0.15502E-007
     -5.6000     12.4000     0.83449E-008
     -5.6000     12.6000     0.43832E-008
     -5.6000     12.8000     0.22427E-008
     -5.6000     13.0000     0.11152E-008
     -5.6000     13.2000     0.53879E-009
     -5.6000     13.4000     0.25139E-009
     -5.6000     13.6000     0.11325E-009
     -5.6000     13.8000     0.49009E-010
     -5.6000     14.0000     0.20206E-010
     -5.6000     14.2000     0.78638E-011
     -5.6000     14.4000     0.28105E-011
     -5.6000     14.6000     0.91784E-012
     -5.6000     14.8000     0.25978E-012
     -5.6000     15.0000     0.61386E-013
     -5.6000     15.2000     0.13407E-013
     -5.6000     15.4000     0.65617E-014
     -5.6000     15.6000     0.80823E-014
     -5.6000     15.8000     0.78943E-014
     -5.6000     16.0000     0.77597E-014
     -5.6000     16.2000     0.61836E-014
     -5.6000     16.4000     0.27975E-014
     -5.6000     16.6000     0.11699E-014
     -5.6000     16.8000     0.13532E-014
     -5.6000     17.0000     0.10783E-014
     -5.6000     17.2000     0.35026E-015
     -5.6000     17.4000     0.16952E-016
     -5.6000     17.6000     0.16911E-016
     -5.6000     17.8000     0.14248E-016
     -5.6000     18.0000     0.24172E-016
     -5.6000     18.2000     0.14970E-015
     -5.6000     18.4000     0.27533E-015
     -5.6000     18.6000     0.25484E-015
     -5.6000     18.8000     0.13861E-015
     -5.6000     19.0000     0.58494E-016
     -5.6000     19.2000     0.48937E-016
     -5.6000     19.4000     0.62700E-016
     -5.6000     19.6000     0.63343E-016
     -5.6000     19.8000     0.50561E-016
     -5.6000     20.0000     0.36491E-016
     -5.6000     20.2000     0.27871E-016
     -5.6000     20.4000     0.24256E-016
     -5.6000     20.6000     0.22238E-016
     -5.6000     20.8000     0.19250E-016
     -5.6000     21.0000     0.14933E-016
     -5.6000     21.2000     0.10328E-016
     -5.6000     21.4000     0.65120E-017
     -5.6000     21.6000     0.39122E-017
     -5.6000     21.8000     0.23683E-017
     -5.6000     22.0000     0.14869E-017
     -5.6000     22.2000     0.93217E-018
     -5.6000     22.4000     0.53526E-018
     -5.6000     22.6000     0.25454E-018
     -5.6000     22.8000     0.87244E-019
     -5.6000     23.0000     0.15173E-019
     -5.6000     23.2000     0.16578E-020
     -5.6000     23.4000     0.10821E-019
     -5.6000     23.6000     0.20861E-019
     -5.6000     23.8000     0.24372E-019
     -5.6000     24.0000     0.22171E-019
     -5.6000     24.2000     0.16907E-019
     -5.6000     24.4000     0.11863E-019
     -5.6000     24.6000     0.72251E-020
     -5.6000     24.8000     0.42037E-020
     -5.6000     25.0000     0.25960E-020
     -5.6000     25.2000     0.76978E-021
     -5.6000     25.4000     0.11142E-020
     -5.6000     25.6000     0.00000E+000

     -5.4000    -25.6000     0.00000E+000
     -5.4000    -25.4000     0.88886E-021
     -5.4000    -25.2000     0.89502E-021
     -5.4000    -25.0000     0.22449E-020
     -5.4000    -24.8000     0.42670E-020
     -5.4000    -24.6000     0.74357E-020
     -5.4000    -24.4000     0.12772E-019
     -5.4000    -24.2000     0.20266E-019
     -5.4000    -24.0000     0.31773E-019
     -5.4000    -23.8000     0.49063E-019
     -5.4000    -23.6000     0.76122E-019
     -5.4000    -23.4000     0.11687E-018
     -5.4000    -23.2000     0.17228E-018
     -5.4000    -23.0000     0.23315E-018
     -5.4000    -22.8000     0.27445E-018
     -5.4000    -22.6000     0.26349E-018
     -5.4000    -22.4000     0.20632E-018
     -5.4000    -22.2000     0.25573E-018
     -5.4000    -22.0000     0.85771E-018
     -5.4000    -21.8000     0.27840E-017
     -5.4000    -21.6000     0.67424E-017
     -5.4000    -21.4000     0.12387E-016
     -5.4000    -21.2000     0.17353E-016
     -5.4000    -21.0000     0.17993E-016
     -5.4000    -20.8000     0.12717E-016
     -5.4000    -20.6000     0.50650E-017
     -5.4000    -20.4000     0.11087E-017
     -5.4000    -20.2000     0.22935E-017
     -5.4000    -20.0000     0.51034E-017
     -5.4000    -19.8000     0.11512E-016
     -5.4000    -19.6000     0.30943E-016
     -5.4000    -19.4000     0.63947E-016
     -5.4000    -19.2000     0.10259E-015
     -5.4000    -19.0000     0.15610E-015
     -5.4000    -18.8000     0.22326E-015
     -5.4000    -18.6000     0.22928E-015
     -5.4000    -18.4000     0.12349E-015
     -5.4000    -18.2000     0.51403E-016
     -5.4000    -18.0000     0.15444E-015
     -5.4000    -17.8000     0.22345E-015
     -5.4000    -17.6000     0.96847E-016
     -5.4000    -17.4000     0.24414E-015
     -5.4000    -17.2000     0.84082E-015
     -5.4000    -17.0000     0.99144E-015
     -5.4000    -16.8000     0.99553E-015
     -5.4000    -16.6000     0.27923E-014
     -5.4000    -16.4000     0.64588E-014
     -5.4000    -16.2000     0.10110E-013
     -5.4000    -16.0000     0.98840E-014
     -5.4000    -15.8000     0.85093E-014
     -5.4000    -15.6000     0.12812E-013
     -5.4000    -15.4000     0.20079E-013
     -5.4000    -15.2000     0.73182E-013
     -5.4000    -15.0000     0.28327E-012
     -5.4000    -14.8000     0.98559E-012
     -5.4000    -14.6000     0.30245E-011
     -5.4000    -14.4000     0.86590E-011
     -5.4000    -14.2000     0.22881E-010
     -5.4000    -14.0000     0.56110E-010
     -5.4000    -13.8000     0.13249E-009
     -5.4000    -13.6000     0.29924E-009
     -5.4000    -13.4000     0.65203E-009
     -5.4000    -13.2000     0.13732E-008
     -5.4000    -13.0000     0.28021E-008
     -5.4000    -12.8000     0.55640E-008
     -5.4000    -12.6000     0.10742E-007
     -5.4000    -12.4000     0.20217E-007
     -5.4000    -12.2000     0.37102E-007
     -5.4000    -12.0000     0.66447E-007
     -5.4000    -11.8000     0.11622E-006
     -5.4000    -11.6000     0.19863E-006
     -5.4000    -11.4000     0.33194E-006
     -5.4000    -11.2000     0.54270E-006
     -5.4000    -11.0000     0.86853E-006
     -5.4000    -10.8000     0.13612E-005
     -5.4000    -10.6000     0.20904E-005
     -5.4000    -10.4000     0.31473E-005
     -5.4000    -10.2000     0.46482E-005
     -5.4000    -10.0000     0.67375E-005
     -5.4000     -9.8000     0.95900E-005
     -5.4000     -9.6000     0.13412E-004
     -5.4000     -9.4000     0.18440E-004
     -5.4000     -9.2000     0.24938E-004
     -5.4000     -9.0000     0.33195E-004
     -5.4000     -8.8000     0.43512E-004
     -5.4000     -8.6000     0.56201E-004
     -5.4000     -8.4000     0.71568E-004
     -5.4000     -8.2000     0.89905E-004
     -5.4000     -8.0000     0.11148E-003
     -5.4000     -7.8000     0.13651E-003
     -5.4000     -7.6000     0.16519E-003
     -5.4000     -7.4000     0.19763E-003
     -5.4000     -7.2000     0.23390E-003
     -5.4000     -7.0000     0.27399E-003
     -5.4000     -6.8000     0.31783E-003
     -5.4000     -6.6000     0.36528E-003
     -5.4000     -6.4000     0.41615E-003
     -5.4000     -6.2000     0.47016E-003
     -5.4000     -6.0000     0.52703E-003
     -5.4000     -5.8000     0.58641E-003
     -5.4000     -5.6000     0.64792E-003
     -5.4000     -5.4000     0.71116E-003
     -5.4000     -5.2000     0.77572E-003
     -5.4000     -5.0000     0.84118E-003
     -5.4000     -4.8000     0.90713E-003
     -5.4000     -4.6000     0.97316E-003
     -5.4000     -4.4000     0.10389E-002
     -5.4000     -4.2000     0.11039E-002
     -5.4000     -4.0000     0.11678E-002
     -5.4000     -3.8000     0.12304E-002
     -5.4000     -3.6000     0.12913E-002
     -5.4000     -3.4000     0.13502E-002
     -5.4000     -3.2000     0.14069E-002
     -5.4000     -3.0000     0.14611E-002
     -5.4000     -2.8000     0.15126E-002
     -5.4000     -2.6000     0.15612E-002
     -5.4000     -2.4000     0.16068E-002
     -5.4000     -2.2000     0.16492E-002
     -5.4000     -2.0000     0.16883E-002
     -5.4000     -1.8000     0.17240E-002
     -5.4000     -1.6000     0.17561E-002
     -5.4000     -1.4000     0.17846E-002
     -5.4000     -1.2000     0.18095E-002
     -5.4000     -1.0000     0.18306E-002
     -5.4000     -0.8000     0.18480E-002
     -5.4000     -0.6000     0.18615E-002
     -5.4000     -0.4000     0.18712E-002
     -5.4000     -0.2000     0.18770E-002
     -5.4000      0.0000     0.18789E-002
     -5.4000      0.2000     0.18770E-002
     -5.4000      0.4000     0.18712E-002
     -5.4000      0.6000     0.18615E-002
     -5.4000      0.8000     0.18480E-002
     -5.4000      1.0000     0.18306E-002
     -5.4000      1.2000     0.18095E-002
     -5.4000      1.4000     0.17846E-002
     -5.4000      1.6000     0.17561E-002
     -5.4000      1.8000     0.17240E-002
     -5.4000      2.0000     0.16883E-002
     -5.4000      2.2000     0.16492E-002
     -5.4000      2.4000     0.16068E-002
     -5.4000      2.6000     0.15612E-002
     -5.4000      2.8000     0.15126E-002
     -5.4000      3.0000     0.14611E-002
     -5.4000      3.2000     0.14069E-002
     -5.4000      3.4000     0.13502E-002
     -5.4000      3.6000     0.12913E-002
     -5.4000      3.8000     0.12304E-002
     -5.4000      4.0000     0.11678E-002
     -5.4000      4.2000     0.11039E-002
     -5.4000      4.4000     0.10389E-002
     -5.4000      4.6000     0.97316E-003
     -5.4000      4.8000     0.90713E-003
     -5.4000      5.0000     0.84118E-003
     -5.4000      5.2000     0.77572E-003
     -5.4000      5.4000     0.71116E-003
     -5.4000      5.6000     0.64792E-003
     -5.4000      5.8000     0.58641E-003
     -5.4000      6.0000     0.52703E-003
     -5.4000      6.2000     0.47016E-003
     -5.4000      6.4000     0.41615E-003
     -5.4000      6.6000     0.36528E-003
     -5.4000      6.8000     0.31783E-003
     -5.4000      7.0000     0.27399E-003
     -5.4000      7.2000     0.23390E-003
     -5.4000      7.4000     0.19763E-003
     -5.4000      7.6000     0.16519E-003
     -5.4000      7.8000     0.13651E-003
     -5.4000      8.0000     0.11148E-003
     -5.4000      8.2000     0.89905E-004
     -5.4000      8.4000     0.71568E-004
     -5.4000      8.6000     0.56201E-004
     -5.4000      8.8000     0.43512E-004
     -5.4000      9.0000     0.33195E-004
     -5.4000      9.2000     0.24938E-004
     -5.4000      9.4000     0.18440E-004
     -5.4000      9.6000     0.13412E-004
     -5.4000      9.8000     0.95900E-005
     -5.4000     10.0000     0.67375E-005
     -5.4000     10.2000     0.46482E-005
     -5.4000     10.4000     0.31473E-005
     -5.4000     10.6000     0.20904E-005
     -5.4000     10.8000     0.13612E-005
     -5.4000     11.0000     0.86853E-006
     -5.4000     11.2000     0.54270E-006
     -5.4000     11.4000     0.33194E-006
     -5.4000     11.6000     0.19863E-006
     -5.4000     11.8000     0.11622E-006
     -5.4000     12.0000     0.66447E-007
     -5.4000     12.2000     0.37102E-007
     -5.4000     12.4000     0.20217E-007
     -5.4000     12.6000     0.10742E-007
     -5.4000     12.8000     0.55640E-008
     -5.4000     13.0000     0.28021E-008
     -5.4000     13.2000     0.13732E-008
     -5.4000     13.4000     0.65203E-009
     -5.4000     13.6000     0.29924E-009
     -5.4000     13.8000     0.13249E-009
     -5.4000     14.0000     0.56110E-010
     -5.4000     14.2000     0.22881E-010
     -5.4000     14.4000     0.86590E-011
     -5.4000     14.6000     0.30245E-011
     -5.4000     14.8000     0.98559E-012
     -5.4000     15.0000     0.28327E-012
     -5.4000     15.2000     0.73182E-013
     -5.4000     15.4000     0.20079E-013
     -5.4000     15.6000     0.12812E-013
     -5.4000     15.8000     0.85093E-014
     -5.4000     16.0000     0.98840E-014
     -5.4000     16.2000     0.10110E-013
     -5.4000     16.4000     0.64588E-014
     -5.4000     16.6000     0.27923E-014
     -5.4000     16.8000     0.99553E-015
     -5.4000     17.0000     0.99144E-015
     -5.4000     17.2000     0.84082E-015
     -5.4000     17.4000     0.24414E-015
     -5.4000     17.6000     0.96847E-016
     -5.4000     17.8000     0.22345E-015
     -5.4000     18.0000     0.15444E-015
     -5.4000     18.2000     0.51403E-016
     -5.4000     18.4000     0.12349E-015
     -5.4000     18.6000     0.22928E-015
     -5.4000     18.8000     0.22326E-015
     -5.4000     19.0000     0.15610E-015
     -5.4000     19.2000     0.10259E-015
     -5.4000     19.4000     0.63947E-016
     -5.4000     19.6000     0.30943E-016
     -5.4000     19.8000     0.11512E-016
     -5.4000     20.0000     0.51034E-017
     -5.4000     20.2000     0.22935E-017
     -5.4000     20.4000     0.11087E-017
     -5.4000     20.6000     0.50650E-017
     -5.4000     20.8000     0.12717E-016
     -5.4000     21.0000     0.17993E-016
     -5.4000     21.2000     0.17353E-016
     -5.4000     21.4000     0.12387E-016
     -5.4000     21.6000     0.67424E-017
     -5.4000     21.8000     0.27840E-017
     -5.4000     22.0000     0.85771E-018
     -5.4000     22.2000     0.25573E-018
     -5.4000     22.4000     0.20633E-018
     -5.4000     22.6000     0.26349E-018
     -5.4000     22.8000     0.27446E-018
     -5.4000     23.0000     0.23315E-018
     -5.4000     23.2000     0.17229E-018
     -5.4000     23.4000     0.11686E-018
     -5.4000     23.6000     0.76121E-019
     -5.4000     23.8000     0.49073E-019
     -5.4000     24.0000     0.31744E-019
     -5.4000     24.2000     0.20327E-019
     -5.4000     24.4000     0.12660E-019
     -5.4000     24.6000     0.76132E-020
     -5.4000     24.8000     0.40331E-020
     -5.4000     25.0000     0.24879E-020
     -5.4000     25.2000     0.73397E-021
     -5.4000     25.4000     0.89113E-021
     -5.4000     25.6000     0.00000E+000

     -5.2000    -25.6000     0.00000E+000
     -5.2000    -25.4000     0.11469E-021
     -5.2000    -25.2000     0.25022E-021
     -5.2000    -25.0000     0.65362E-021
     -5.2000    -24.8000     0.17945E-020
     -5.2000    -24.6000     0.42311E-020
     -5.2000    -24.4000     0.94316E-020
     -5.2000    -24.2000     0.19660E-019
     -5.2000    -24.0000     0.37463E-019
     -5.2000    -23.8000     0.65477E-019
     -5.2000    -23.6000     0.10261E-018
     -5.2000    -23.4000     0.14123E-018
     -5.2000    -23.2000     0.16397E-018
     -5.2000    -23.0000     0.14833E-018
     -5.2000    -22.8000     0.87521E-019
     -5.2000    -22.6000     0.36770E-019
     -5.2000    -22.4000     0.18912E-018
     -5.2000    -22.2000     0.97008E-018
     -5.2000    -22.0000     0.31190E-017
     -5.2000    -21.8000     0.76698E-017
     -5.2000    -21.6000     0.15624E-016
     -5.2000    -21.4000     0.27045E-016
     -5.2000    -21.2000     0.39769E-016
     -5.2000    -21.0000     0.49092E-016
     -5.2000    -20.8000     0.50309E-016
     -5.2000    -20.6000     0.43192E-016
     -5.2000    -20.4000     0.33027E-016
     -5.2000    -20.2000     0.24740E-016
     -5.2000    -20.0000     0.17254E-016
     -5.2000    -19.8000     0.83346E-017
     -5.2000    -19.6000     0.41156E-017
     -5.2000    -19.4000     0.17774E-016
     -5.2000    -19.2000     0.57770E-016
     -5.2000    -19.0000     0.11032E-015
     -5.2000    -18.8000     0.12202E-015
     -5.2000    -18.6000     0.51088E-016
     -5.2000    -18.4000     0.59010E-017
     -5.2000    -18.2000     0.18368E-015
     -5.2000    -18.0000     0.46058E-015
     -5.2000    -17.8000     0.39975E-015
     -5.2000    -17.6000     0.98001E-016
     -5.2000    -17.4000     0.13239E-015
     -5.2000    -17.2000     0.35129E-015
     -5.2000    -17.0000     0.98387E-015
     -5.2000    -16.8000     0.30457E-014
     -5.2000    -16.6000     0.53659E-014
     -5.2000    -16.4000     0.84364E-014
     -5.2000    -16.2000     0.11578E-013
     -5.2000    -16.0000     0.11119E-013
     -5.2000    -15.8000     0.17906E-013
     -5.2000    -15.6000     0.29144E-013
     -5.2000    -15.4000     0.78448E-013
     -5.2000    -15.2000     0.30394E-012
     -5.2000    -15.0000     0.10178E-011
     -5.2000    -14.8000     0.31618E-011
     -5.2000    -14.6000     0.90783E-011
     -5.2000    -14.4000     0.24475E-010
     -5.2000    -14.2000     0.61492E-010
     -5.2000    -14.0000     0.14739E-009
     -5.2000    -13.8000     0.33989E-009
     -5.2000    -13.6000     0.75382E-009
     -5.2000    -13.4000     0.16150E-008
     -5.2000    -13.2000     0.33506E-008
     -5.2000    -13.0000     0.67572E-008
     -5.2000    -12.8000     0.13248E-007
     -5.2000    -12.6000     0.25280E-007
     -5.2000    -12.4000     0.47016E-007
     -5.2000    -12.2000     0.85263E-007
     -5.2000    -12.0000     0.15086E-006
     -5.2000    -11.8000     0.26063E-006
     -5.2000    -11.6000     0.43987E-006
     -5.2000    -11.4000     0.72566E-006
     -5.2000    -11.2000     0.11708E-005
     -5.2000    -11.0000     0.18481E-005
     -5.2000    -10.8000     0.28562E-005
     -5.2000    -10.6000     0.43237E-005
     -5.2000    -10.4000     0.64146E-005
     -5.2000    -10.2000     0.93323E-005
     -5.2000    -10.0000     0.13321E-004
     -5.2000     -9.8000     0.18669E-004
     -5.2000     -9.6000     0.25700E-004
     -5.2000     -9.4000     0.34776E-004
     -5.2000     -9.2000     0.46281E-004
     -5.2000     -9.0000     0.60616E-004
     -5.2000     -8.8000     0.78179E-004
     -5.2000     -8.6000     0.99356E-004
     -5.2000     -8.4000     0.12450E-003
     -5.2000     -8.2000     0.15391E-003
     -5.2000     -8.0000     0.18783E-003
     -5.2000     -7.8000     0.22643E-003
     -5.2000     -7.6000     0.26980E-003
     -5.2000     -7.4000     0.31793E-003
     -5.2000     -7.2000     0.37073E-003
     -5.2000     -7.0000     0.42803E-003
     -5.2000     -6.8000     0.48956E-003
     -5.2000     -6.6000     0.55500E-003
     -5.2000     -6.4000     0.62395E-003
     -5.2000     -6.2000     0.69598E-003
     -5.2000     -6.0000     0.77060E-003
     -5.2000     -5.8000     0.84733E-003
     -5.2000     -5.6000     0.92564E-003
     -5.2000     -5.4000     0.10050E-002
     -5.2000     -5.2000     0.10850E-002
     -5.2000     -5.0000     0.11650E-002
     -5.2000     -4.8000     0.12447E-002
     -5.2000     -4.6000     0.13235E-002
     -5.2000     -4.4000     0.14011E-002
     -5.2000     -4.2000     0.14771E-002
     -5.2000     -4.0000     0.15512E-002
     -5.2000     -3.8000     0.16230E-002
     -5.2000     -3.6000     0.16922E-002
     -5.2000     -3.4000     0.17587E-002
     -5.2000     -3.2000     0.18222E-002
     -5.2000     -3.0000     0.18825E-002
     -5.2000     -2.8000     0.19395E-002
     -5.2000     -2.6000     0.19930E-002
     -5.2000     -2.4000     0.20429E-002
     -5.2000     -2.2000     0.20891E-002
     -5.2000     -2.0000     0.21315E-002
     -5.2000     -1.8000     0.21700E-002
     -5.2000     -1.6000     0.22046E-002
     -5.2000     -1.4000     0.22353E-002
     -5.2000     -1.2000     0.22619E-002
     -5.2000     -1.0000     0.22845E-002
     -5.2000     -0.8000     0.23030E-002
     -5.2000     -0.6000     0.23174E-002
     -5.2000     -0.4000     0.23277E-002
     -5.2000     -0.2000     0.23339E-002
     -5.2000      0.0000     0.23359E-002
     -5.2000      0.2000     0.23339E-002
     -5.2000      0.4000     0.23277E-002
     -5.2000      0.6000     0.23174E-002
     -5.2000      0.8000     0.23030E-002
     -5.2000      1.0000     0.22845E-002
     -5.2000      1.2000     0.22619E-002
     -5.2000      1.4000     0.22353E-002
     -5.2000      1.6000     0.22046E-002
     -5.2000      1.8000     0.21700E-002
     -5.2000      2.0000     0.21315E-002
     -5.2000      2.2000     0.20891E-002
     -5.2000      2.4000     0.20429E-002
     -5.2000      2.6000     0.19930E-002
     -5.2000      2.8000     0.19395E-002
     -5.2000      3.0000     0.18825E-002
     -5.2000      3.2000     0.18222E-002
     -5.2000      3.4000     0.17587E-002
     -5.2000      3.6000     0.16922E-002
     -5.2000      3.8000     0.16230E-002
     -5.2000      4.0000     0.15512E-002
     -5.2000      4.2000     0.14771E-002
     -5.2000      4.4000     0.14011E-002
     -5.2000      4.6000     0.13235E-002
     -5.2000      4.8000     0.12447E-002
     -5.2000      5.0000     0.11650E-002
     -5.2000      5.2000     0.10850E-002
     -5.2000      5.4000     0.10050E-002
     -5.2000      5.6000     0.92564E-003
     -5.2000      5.8000     0.84733E-003
     -5.2000      6.0000     0.77060E-003
     -5.2000      6.2000     0.69598E-003
     -5.2000      6.4000     0.62395E-003
     -5.2000      6.6000     0.55500E-003
     -5.2000      6.8000     0.48956E-003
     -5.2000      7.0000     0.42803E-003
     -5.2000      7.2000     0.37073E-003
     -5.2000      7.4000     0.31793E-003
     -5.2000      7.6000     0.26980E-003
     -5.2000      7.8000     0.22643E-003
     -5.2000      8.0000     0.18783E-003
     -5.2000      8.2000     0.15391E-003
     -5.2000      8.4000     0.12450E-003
     -5.2000      8.6000     0.99356E-004
     -5.2000      8.8000     0.78179E-004
     -5.2000      9.0000     0.60616E-004
     -5.2000      9.2000     0.46281E-004
     -5.2000      9.4000     0.34776E-004
     -5.2000      9.6000     0.25700E-004
     -5.2000      9.8000     0.18669E-004
     -5.2000     10.0000     0.13321E-004
     -5.2000     10.2000     0.93323E-005
     -5.2000     10.4000     0.64146E-005
     -5.2000     10.6000     0.43237E-005
     -5.2000     10.8000     0.28562E-005
     -5.2000     11.0000     0.18481E-005
     -5.2000     11.2000     0.11708E-005
     -5.2000     11.4000     0.72566E-006
     -5.2000     11.6000     0.43987E-006
     -5.2000     11.8000     0.26063E-006
     -5.2000     12.0000     0.15086E-006
     -5.2000     12.2000     0.85263E-007
     -5.2000     12.4000     0.47016E-007
     -5.2000     12.6000     0.25280E-007
     -5.2000     12.8000     0.13248E-007
     -5.2000     13.0000     0.67572E-008
     -5.2000     13.2000     0.33506E-008
     -5.2000     13.4000     0.16150E-008
     -5.2000     13.6000     0.75382E-009
     -5.2000     13.8000     0.33989E-009
     -5.2000     14.0000     0.14739E-009
     -5.2000     14.2000     0.61492E-010
     -5.2000     14.4000     0.24475E-010
     -5.2000     14.6000     0.90783E-011
     -5.2000     14.8000     0.31618E-011
     -5.2000     15.0000     0.10178E-011
     -5.2000     15.2000     0.30394E-012
     -5.2000     15.4000     0.78448E-013
     -5.2000     15.6000     0.29144E-013
     -5.2000     15.8000     0.17906E-013
     -5.2000     16.0000     0.11119E-013
     -5.2000     16.2000     0.11578E-013
     -5.2000     16.4000     0.84364E-014
     -5.2000     16.6000     0.53659E-014
     -5.2000     16.8000     0.30457E-014
     -5.2000     17.0000     0.98387E-015
     -5.2000     17.2000     0.35129E-015
     -5.2000     17.4000     0.13239E-015
     -5.2000     17.6000     0.98001E-016
     -5.2000     17.8000     0.39975E-015
     -5.2000     18.0000     0.46058E-015
     -5.2000     18.2000     0.18368E-015
     -5.2000     18.4000     0.59010E-017
     -5.2000     18.6000     0.51088E-016
     -5.2000     18.8000     0.12202E-015
     -5.2000     19.0000     0.11032E-015
     -5.2000     19.2000     0.57770E-016
     -5.2000     19.4000     0.17774E-016
     -5.2000     19.6000     0.41156E-017
     -5.2000     19.8000     0.83346E-017
     -5.2000     20.0000     0.17254E-016
     -5.2000     20.2000     0.24740E-016
     -5.2000     20.4000     0.33027E-016
     -5.2000     20.6000     0.43192E-016
     -5.2000     20.8000     0.50309E-016
     -5.2000     21.0000     0.49092E-016
     -5.2000     21.2000     0.39769E-016
     -5.2000     21.4000     0.27045E-016
     -5.2000     21.6000     0.15624E-016
     -5.2000     21.8000     0.76698E-017
     -5.2000     22.0000     0.31190E-017
     -5.2000     22.2000     0.97008E-018
     -5.2000     22.4000     0.18912E-018
     -5.2000     22.6000     0.36769E-019
     -5.2000     22.8000     0.87522E-019
     -5.2000     23.0000     0.14834E-018
     -5.2000     23.2000     0.16396E-018
     -5.2000     23.4000     0.14125E-018
     -5.2000     23.6000     0.10259E-018
     -5.2000     23.8000     0.65486E-019
     -5.2000     24.0000     0.37478E-019
     -5.2000     24.2000     0.19621E-019
     -5.2000     24.4000     0.94780E-020
     -5.2000     24.6000     0.42014E-020
     -5.2000     24.8000     0.17908E-020
     -5.2000     25.0000     0.68686E-021
     -5.2000     25.2000     0.21203E-021
     -5.2000     25.4000     0.12763E-021
     -5.2000     25.6000     0.00000E+000

     -5.0000    -25.6000     0.00000E+000
     -5.0000    -25.4000     0.60243E-021
     -5.0000    -25.2000     0.62325E-021
     -5.0000    -25.0000     0.11609E-020
     -5.0000    -24.8000     0.23748E-020
     -5.0000    -24.6000     0.34311E-020
     -5.0000    -24.4000     0.52536E-020
     -5.0000    -24.2000     0.67082E-020
     -5.0000    -24.0000     0.79495E-020
     -5.0000    -23.8000     0.10783E-019
     -5.0000    -23.6000     0.22407E-019
     -5.0000    -23.4000     0.61305E-019
     -5.0000    -23.2000     0.16014E-018
     -5.0000    -23.0000     0.35855E-018
     -5.0000    -22.8000     0.67790E-018
     -5.0000    -22.6000     0.10814E-017
     -5.0000    -22.4000     0.14500E-017
     -5.0000    -22.2000     0.16189E-017
     -5.0000    -22.0000     0.15000E-017
     -5.0000    -21.8000     0.12518E-017
     -5.0000    -21.6000     0.13889E-017
     -5.0000    -21.4000     0.26788E-017
     -5.0000    -21.2000     0.56960E-017
     -5.0000    -21.0000     0.10139E-016
     -5.0000    -20.8000     0.14529E-016
     -5.0000    -20.6000     0.17079E-016
     -5.0000    -20.4000     0.17395E-016
     -5.0000    -20.2000     0.16996E-016
     -5.0000    -20.0000     0.17213E-016
     -5.0000    -19.8000     0.16258E-016
     -5.0000    -19.6000     0.10133E-016
     -5.0000    -19.4000     0.22629E-017
     -5.0000    -19.2000     0.15164E-016
     -5.0000    -19.0000     0.71675E-016
     -5.0000    -18.8000     0.13881E-015
     -5.0000    -18.6000     0.13797E-015
     -5.0000    -18.4000     0.77770E-016
     -5.0000    -18.2000     0.63057E-016
     -5.0000    -18.0000     0.67263E-016
     -5.0000    -17.8000     0.48560E-017
     -5.0000    -17.6000     0.11591E-015
     -5.0000    -17.4000     0.60350E-015
     -5.0000    -17.2000     0.13171E-014
     -5.0000    -17.0000     0.24337E-014
     -5.0000    -16.8000     0.39774E-014
     -5.0000    -16.6000     0.70978E-014
     -5.0000    -16.4000     0.12883E-013
     -5.0000    -16.2000     0.16763E-013
     -5.0000    -16.0000     0.22114E-013
     -5.0000    -15.8000     0.36907E-013
     -5.0000    -15.6000     0.87616E-013
     -5.0000    -15.4000     0.30351E-012
     -5.0000    -15.2000     0.10008E-011
     -5.0000    -15.0000     0.31044E-011
     -5.0000    -14.8000     0.90899E-011
     -5.0000    -14.6000     0.24847E-010
     -5.0000    -14.4000     0.63984E-010
     -5.0000    -14.2000     0.15664E-009
     -5.0000    -14.0000     0.36721E-009
     -5.0000    -13.8000     0.83094E-009
     -5.0000    -13.6000     0.18132E-008
     -5.0000    -13.4000     0.38266E-008
     -5.0000    -13.2000     0.78484E-008
     -5.0000    -13.0000     0.15634E-007
     -5.0000    -12.8000     0.30287E-007
     -5.0000    -12.6000     0.57130E-007
     -5.0000    -12.4000     0.10499E-006
     -5.0000    -12.2000     0.18810E-006
     -5.0000    -12.0000     0.32876E-006
     -5.0000    -11.8000     0.56085E-006
     -5.0000    -11.6000     0.93429E-006
     -5.0000    -11.4000     0.15207E-005
     -5.0000    -11.2000     0.24196E-005
     -5.0000    -11.0000     0.37653E-005
     -5.0000    -10.8000     0.57341E-005
     -5.0000    -10.6000     0.85502E-005
     -5.0000    -10.4000     0.12491E-004
     -5.0000    -10.2000     0.17888E-004
     -5.0000    -10.0000     0.25127E-004
     -5.0000     -9.8000     0.34644E-004
     -5.0000     -9.6000     0.46911E-004
     -5.0000     -9.4000     0.62429E-004
     -5.0000     -9.2000     0.81702E-004
     -5.0000     -9.0000     0.10522E-003
     -5.0000     -8.8000     0.13345E-003
     -5.0000     -8.6000     0.16679E-003
     -5.0000     -8.4000     0.20555E-003
     -5.0000     -8.2000     0.24997E-003
     -5.0000     -8.0000     0.30016E-003
     -5.0000     -7.8000     0.35613E-003
     -5.0000     -7.6000     0.41777E-003
     -5.0000     -7.4000     0.48486E-003
     -5.0000     -7.2000     0.55706E-003
     -5.0000     -7.0000     0.63396E-003
     -5.0000     -6.8000     0.71507E-003
     -5.0000     -6.6000     0.79983E-003
     -5.0000     -6.4000     0.88765E-003
     -5.0000     -6.2000     0.97792E-003
     -5.0000     -6.0000     0.10700E-002
     -5.0000     -5.8000     0.11633E-002
     -5.0000     -5.6000     0.12571E-002
     -5.0000     -5.4000     0.13510E-002
     -5.0000     -5.2000     0.14444E-002
     -5.0000     -5.0000     0.15368E-002
     -5.0000     -4.8000     0.16277E-002
     -5.0000     -4.6000     0.17167E-002
     -5.0000     -4.4000     0.18034E-002
     -5.0000     -4.2000     0.18876E-002
     -5.0000     -4.0000     0.19689E-002
     -5.0000     -3.8000     0.20472E-002
     -5.0000     -3.6000     0.21221E-002
     -5.0000     -3.4000     0.21935E-002
     -5.0000     -3.2000     0.22613E-002
     -5.0000     -3.0000     0.23253E-002
     -5.0000     -2.8000     0.23855E-002
     -5.0000     -2.6000     0.24417E-002
     -5.0000     -2.4000     0.24939E-002
     -5.0000     -2.2000     0.25420E-002
     -5.0000     -2.0000     0.25861E-002
     -5.0000     -1.8000     0.26259E-002
     -5.0000     -1.6000     0.26617E-002
     -5.0000     -1.4000     0.26932E-002
     -5.0000     -1.2000     0.27206E-002
     -5.0000     -1.0000     0.27438E-002
     -5.0000     -0.8000     0.27627E-002
     -5.0000     -0.6000     0.27775E-002
     -5.0000     -0.4000     0.27880E-002
     -5.0000     -0.2000     0.27943E-002
     -5.0000      0.0000     0.27964E-002
     -5.0000      0.2000     0.27943E-002
     -5.0000      0.4000     0.27880E-002
     -5.0000      0.6000     0.27775E-002
     -5.0000      0.8000     0.27627E-002
     -5.0000      1.0000     0.27438E-002
     -5.0000      1.2000     0.27206E-002
     -5.0000      1.4000     0.26932E-002
     -5.0000      1.6000     0.26617E-002
     -5.0000      1.8000     0.26259E-002
     -5.0000      2.0000     0.25861E-002
     -5.0000      2.2000     0.25420E-002
     -5.0000      2.4000     0.24939E-002
     -5.0000      2.6000     0.24417E-002
     -5.0000      2.8000     0.23855E-002
     -5.0000      3.0000     0.23253E-002
     -5.0000      3.2000     0.22613E-002
     -5.0000      3.4000     0.21935E-002
     -5.0000      3.6000     0.21221E-002
     -5.0000      3.8000     0.20472E-002
     -5.0000      4.0000     0.19689E-002
     -5.0000      4.2000     0.18876E-002
     -5.0000      4.4000     0.18034E-002
     -5.0000      4.6000     0.17167E-002
     -5.0000      4.8000     0.16277E-002
     -5.0000      5.0000     0.15368E-002
     -5.0000      5.2000     0.14444E-002
     -5.0000      5.4000     0.13510E-002
     -5.0000      5.6000     0.12571E-002
     -5.0000      5.8000     0.11633E-002
     -5.0000      6.0000     0.10700E-002
     -5.0000      6.2000     0.97792E-003
     -5.0000      6.4000     0.88765E-003
     -5.0000      6.6000     0.79983E-003
     -5.0000      6.8000     0.71507E-003
     -5.0000      7.0000     0.63396E-003
     -5.0000      7.2000     0.55706E-003
     -5.0000      7.4000     0.48486E-003
     -5.0000      7.6000     0.41777E-003
     -5.0000      7.8000     0.35613E-003
     -5.0000      8.0000     0.30016E-003
     -5.0000      8.2000     0.24997E-003
     -5.0000      8.4000     0.20555E-003
     -5.0000      8.6000     0.16679E-003
     -5.0000      8.8000     0.13345E-003
     -5.0000      9.0000     0.10522E-003
     -5.0000      9.2000     0.81702E-004
     -5.0000      9.4000     0.62429E-004
     -5.0000      9.6000     0.46911E-004
     -5.0000      9.8000     0.34644E-004
     -5.0000     10.0000     0.25127E-004
     -5.0000     10.2000     0.17888E-004
     -5.0000     10.4000     0.12491E-004
     -5.0000     10.6000     0.85502E-005
     -5.0000     10.8000     0.57341E-005
     -5.0000     11.0000     0.37653E-005
     -5.0000     11.2000     0.24196E-005
     -5.0000     11.4000     0.15207E-005
     -5.0000     11.6000     0.93429E-006
     -5.0000     11.8000     0.56085E-006
     -5.0000     12.0000     0.32876E-006
     -5.0000     12.2000     0.18810E-006
     -5.0000     12.4000     0.10499E-006
     -5.0000     12.6000     0.57130E-007
     -5.0000     12.8000     0.30287E-007
     -5.0000     13.0000     0.15634E-007
     -5.0000     13.2000     0.78484E-008
     -5.0000     13.4000     0.38266E-008
     -5.0000     13.6000     0.18132E-008
     -5.0000     13.8000     0.83094E-009
     -5.0000     14.0000     0.36721E-009
     -5.0000     14.2000     0.15664E-009
     -5.0000     14.4000     0.63984E-010
     -5.0000     14.6000     0.24847E-010
     -5.0000     14.8000     0.90899E-011
     -5.0000     15.0000     0.31044E-011
     -5.0000     15.2000     0.10008E-011
     -5.0000     15.4000     0.30351E-012
     -5.0000     15.6000     0.87616E-013
     -5.0000     15.8000     0.36907E-013
     -5.0000     16.0000     0.22114E-013
     -5.0000     16.2000     0.16763E-013
     -5.0000     16.4000     0.12883E-013
     -5.0000     16.6000     0.70978E-014
     -5.0000     16.8000     0.39774E-014
     -5.0000     17.0000     0.24337E-014
     -5.0000     17.2000     0.13171E-014
     -5.0000     17.4000     0.60350E-015
     -5.0000     17.6000     0.11591E-015
     -5.0000     17.8000     0.48560E-017
     -5.0000     18.0000     0.67263E-016
     -5.0000     18.2000     0.63057E-016
     -5.0000     18.4000     0.77770E-016
     -5.0000     18.6000     0.13797E-015
     -5.0000     18.8000     0.13881E-015
     -5.0000     19.0000     0.71675E-016
     -5.0000     19.2000     0.15164E-016
     -5.0000     19.4000     0.22629E-017
     -5.0000     19.6000     0.10133E-016
     -5.0000     19.8000     0.16258E-016
     -5.0000     20.0000     0.17213E-016
     -5.0000     20.2000     0.16996E-016
     -5.0000     20.4000     0.17395E-016
     -5.0000     20.6000     0.17079E-016
     -5.0000     20.8000     0.14529E-016
     -5.0000     21.0000     0.10139E-016
     -5.0000     21.2000     0.56960E-017
     -5.0000     21.4000     0.26788E-017
     -5.0000     21.6000     0.13889E-017
     -5.0000     21.8000     0.12518E-017
     -5.0000     22.0000     0.15000E-017
     -5.0000     22.2000     0.16189E-017
     -5.0000     22.4000     0.14500E-017
     -5.0000     22.6000     0.10814E-017
     -5.0000     22.8000     0.67791E-018
     -5.0000     23.0000     0.35855E-018
     -5.0000     23.2000     0.16013E-018
     -5.0000     23.4000     0.61326E-019
     -5.0000     23.6000     0.22388E-019
     -5.0000     23.8000     0.10778E-019
     -5.0000     24.0000     0.79902E-020
     -5.0000     24.2000     0.66471E-020
     -5.0000     24.4000     0.52878E-020
     -5.0000     24.6000     0.34822E-020
     -5.0000     24.8000     0.22123E-020
     -5.0000     25.0000     0.13931E-020
     -5.0000     25.2000     0.42882E-021
     -5.0000     25.4000     0.64181E-021
     -5.0000     25.6000     0.00000E+000

     -4.8000    -25.6000     0.00000E+000
     -4.8000    -25.4000     0.59847E-021
     -4.8000    -25.2000     0.57175E-021
     -4.8000    -25.0000     0.12581E-020
     -4.8000    -24.8000     0.22301E-020
     -4.8000    -24.6000     0.31926E-020
     -4.8000    -24.4000     0.43639E-020
     -4.8000    -24.2000     0.46778E-020
     -4.8000    -24.0000     0.43536E-020
     -4.8000    -23.8000     0.48849E-020
     -4.8000    -23.6000     0.13235E-019
     -4.8000    -23.4000     0.46187E-019
     -4.8000    -23.2000     0.13604E-018
     -4.8000    -23.0000     0.33179E-018
     -4.8000    -22.8000     0.68933E-018
     -4.8000    -22.6000     0.12413E-017
     -4.8000    -22.4000     0.19525E-017
     -4.8000    -22.2000     0.26985E-017
     -4.8000    -22.0000     0.33466E-017
     -4.8000    -21.8000     0.39764E-017
     -4.8000    -21.6000     0.50804E-017
     -4.8000    -21.4000     0.73441E-017
     -4.8000    -21.2000     0.10806E-016
     -4.8000    -21.0000     0.14116E-016
     -4.8000    -20.8000     0.15211E-016
     -4.8000    -20.6000     0.13280E-016
     -4.8000    -20.4000     0.96094E-017
     -4.8000    -20.2000     0.61290E-017
     -4.8000    -20.0000     0.43072E-017
     -4.8000    -19.8000     0.54884E-017
     -4.8000    -19.6000     0.10455E-016
     -4.8000    -19.4000     0.23379E-016
     -4.8000    -19.2000     0.59446E-016
     -4.8000    -19.0000     0.12168E-015
     -4.8000    -18.8000     0.15462E-015
     -4.8000    -18.6000     0.98171E-016
     -4.8000    -18.4000     0.32587E-016
     -4.8000    -18.2000     0.11322E-015
     -4.8000    -18.0000     0.29647E-015
     -4.8000    -17.8000     0.44382E-015
     -4.8000    -17.6000     0.71587E-015
     -4.8000    -17.4000     0.11336E-014
     -4.8000    -17.2000     0.12025E-014
     -4.8000    -17.0000     0.21263E-014
     -4.8000    -16.8000     0.70994E-014
     -4.8000    -16.6000     0.14582E-013
     -4.8000    -16.4000     0.20053E-013
     -4.8000    -16.2000     0.26250E-013
     -4.8000    -16.0000     0.41191E-013
     -4.8000    -15.8000     0.96224E-013
     -4.8000    -15.6000     0.28456E-012
     -4.8000    -15.4000     0.92380E-012
     -4.8000    -15.2000     0.29137E-011
     -4.8000    -15.0000     0.86254E-011
     -4.8000    -14.8000     0.24131E-010
     -4.8000    -14.6000     0.63230E-010
     -4.8000    -14.4000     0.15788E-009
     -4.8000    -14.2000     0.37775E-009
     -4.8000    -14.0000     0.87133E-009
     -4.8000    -13.8000     0.19413E-008
     -4.8000    -13.6000     0.41735E-008
     -4.8000    -13.4000     0.87094E-008
     -4.8000    -13.2000     0.17648E-007
     -4.8000    -13.0000     0.34737E-007
     -4.8000    -12.8000     0.66529E-007
     -4.8000    -12.6000     0.12402E-006
     -4.8000    -12.4000     0.22520E-006
     -4.8000    -12.2000     0.39856E-006
     -4.8000    -12.0000     0.68785E-006
     -4.8000    -11.8000     0.11581E-005
     -4.8000    -11.6000     0.19032E-005
     -4.8000    -11.4000     0.30546E-005
     -4.8000    -11.2000     0.47902E-005
     -4.8000    -11.0000     0.73437E-005
     -4.8000    -10.8000     0.11013E-004
     -4.8000    -10.6000     0.16164E-004
     -4.8000    -10.4000     0.23235E-004
     -4.8000    -10.2000     0.32730E-004
     -4.8000    -10.0000     0.45211E-004
     -4.8000     -9.8000     0.61283E-004
     -4.8000     -9.6000     0.81570E-004
     -4.8000     -9.4000     0.10669E-003
     -4.8000     -9.2000     0.13723E-003
     -4.8000     -9.0000     0.17370E-003
     -4.8000     -8.8000     0.21653E-003
     -4.8000     -8.6000     0.26603E-003
     -4.8000     -8.4000     0.32236E-003
     -4.8000     -8.2000     0.38556E-003
     -4.8000     -8.0000     0.45549E-003
     -4.8000     -7.8000     0.53188E-003
     -4.8000     -7.6000     0.61434E-003
     -4.8000     -7.4000     0.70234E-003
     -4.8000     -7.2000     0.79528E-003
     -4.8000     -7.0000     0.89246E-003
     -4.8000     -6.8000     0.99317E-003
     -4.8000     -6.6000     0.10966E-002
     -4.8000     -6.4000     0.12021E-002
     -4.8000     -6.2000     0.13089E-002
     -4.8000     -6.0000     0.14162E-002
     -4.8000     -5.8000     0.15235E-002
     -4.8000     -5.6000     0.16300E-002
     -4.8000     -5.4000     0.17353E-002
     -4.8000     -5.2000     0.18387E-002
     -4.8000     -5.0000     0.19400E-002
     -4.8000     -4.8000     0.20387E-002
     -4.8000     -4.6000     0.21344E-002
     -4.8000     -4.4000     0.22270E-002
     -4.8000     -4.2000     0.23160E-002
     -4.8000     -4.0000     0.24015E-002
     -4.8000     -3.8000     0.24831E-002
     -4.8000     -3.6000     0.25608E-002
     -4.8000     -3.4000     0.26345E-002
     -4.8000     -3.2000     0.27040E-002
     -4.8000     -3.0000     0.27695E-002
     -4.8000     -2.8000     0.28307E-002
     -4.8000     -2.6000     0.28876E-002
     -4.8000     -2.4000     0.29404E-002
     -4.8000     -2.2000     0.29889E-002
     -4.8000     -2.0000     0.30331E-002
     -4.8000     -1.8000     0.30731E-002
     -4.8000     -1.6000     0.31088E-002
     -4.8000     -1.4000     0.31403E-002
     -4.8000     -1.2000     0.31676E-002
     -4.8000     -1.0000     0.31907E-002
     -4.8000     -0.8000     0.32095E-002
     -4.8000     -0.6000     0.32242E-002
     -4.8000     -0.4000     0.32346E-002
     -4.8000     -0.2000     0.32409E-002
     -4.8000      0.0000     0.32430E-002
     -4.8000      0.2000     0.32409E-002
     -4.8000      0.4000     0.32346E-002
     -4.8000      0.6000     0.32242E-002
     -4.8000      0.8000     0.32095E-002
     -4.8000      1.0000     0.31907E-002
     -4.8000      1.2000     0.31676E-002
     -4.8000      1.4000     0.31403E-002
     -4.8000      1.6000     0.31088E-002
     -4.8000      1.8000     0.30731E-002
     -4.8000      2.0000     0.30331E-002
     -4.8000      2.2000     0.29889E-002
     -4.8000      2.4000     0.29404E-002
     -4.8000      2.6000     0.28876E-002
     -4.8000      2.8000     0.28307E-002
     -4.8000      3.0000     0.27695E-002
     -4.8000      3.2000     0.27040E-002
     -4.8000      3.4000     0.26345E-002
     -4.8000      3.6000     0.25608E-002
     -4.8000      3.8000     0.24831E-002
     -4.8000      4.0000     0.24015E-002
     -4.8000      4.2000     0.23160E-002
     -4.8000      4.4000     0.22270E-002
     -4.8000      4.6000     0.21344E-002
     -4.8000      4.8000     0.20387E-002
     -4.8000      5.0000     0.19400E-002
     -4.8000      5.2000     0.18387E-002
     -4.8000      5.4000     0.17353E-002
     -4.8000      5.6000     0.16300E-002
     -4.8000      5.8000     0.15235E-002
     -4.8000      6.0000     0.14162E-002
     -4.8000      6.2000     0.13089E-002
     -4.8000      6.4000     0.12021E-002
     -4.8000      6.6000     0.10966E-002
     -4.8000      6.8000     0.99317E-003
     -4.8000      7.0000     0.89246E-003
     -4.8000      7.2000     0.79528E-003
     -4.8000      7.4000     0.70234E-003
     -4.8000      7.6000     0.61434E-003
     -4.8000      7.8000     0.53188E-003
     -4.8000      8.0000     0.45549E-003
     -4.8000      8.2000     0.38556E-003
     -4.8000      8.4000     0.32236E-003
     -4.8000      8.6000     0.26603E-003
     -4.8000      8.8000     0.21653E-003
     -4.8000      9.0000     0.17370E-003
     -4.8000      9.2000     0.13723E-003
     -4.8000      9.4000     0.10669E-003
     -4.8000      9.6000     0.81570E-004
     -4.8000      9.8000     0.61283E-004
     -4.8000     10.0000     0.45211E-004
     -4.8000     10.2000     0.32730E-004
     -4.8000     10.4000     0.23235E-004
     -4.8000     10.6000     0.16164E-004
     -4.8000     10.8000     0.11013E-004
     -4.8000     11.0000     0.73437E-005
     -4.8000     11.2000     0.47902E-005
     -4.8000     11.4000     0.30546E-005
     -4.8000     11.6000     0.19032E-005
     -4.8000     11.8000     0.11581E-005
     -4.8000     12.0000     0.68785E-006
     -4.8000     12.2000     0.39856E-006
     -4.8000     12.4000     0.22520E-006
     -4.8000     12.6000     0.12402E-006
     -4.8000     12.8000     0.66529E-007
     -4.8000     13.0000     0.34737E-007
     -4.8000     13.2000     0.17648E-007
     -4.8000     13.4000     0.87094E-008
     -4.8000     13.6000     0.41735E-008
     -4.8000     13.8000     0.19413E-008
     -4.8000     14.0000     0.87133E-009
     -4.8000     14.2000     0.37775E-009
     -4.8000     14.4000     0.15788E-009
     -4.8000     14.6000     0.63230E-010
     -4.8000     14.8000     0.24131E-010
     -4.8000     15.0000     0.86254E-011
     -4.8000     15.2000     0.29137E-011
     -4.8000     15.4000     0.92380E-012
     -4.8000     15.6000     0.28456E-012
     -4.8000     15.8000     0.96224E-013
     -4.8000     16.0000     0.41191E-013
     -4.8000     16.2000     0.26250E-013
     -4.8000     16.4000     0.20053E-013
     -4.8000     16.6000     0.14582E-013
     -4.8000     16.8000     0.70994E-014
     -4.8000     17.0000     0.21263E-014
     -4.8000     17.2000     0.12025E-014
     -4.8000     17.4000     0.11336E-014
     -4.8000     17.6000     0.71587E-015
     -4.8000     17.8000     0.44382E-015
     -4.8000     18.0000     0.29647E-015
     -4.8000     18.2000     0.11322E-015
     -4.8000     18.4000     0.32587E-016
     -4.8000     18.6000     0.98171E-016
     -4.8000     18.8000     0.15462E-015
     -4.8000     19.0000     0.12168E-015
     -4.8000     19.2000     0.59446E-016
     -4.8000     19.4000     0.23379E-016
     -4.8000     19.6000     0.10455E-016
     -4.8000     19.8000     0.54884E-017
     -4.8000     20.0000     0.43072E-017
     -4.8000     20.2000     0.61290E-017
     -4.8000     20.4000     0.96094E-017
     -4.8000     20.6000     0.13280E-016
     -4.8000     20.8000     0.15211E-016
     -4.8000     21.0000     0.14116E-016
     -4.8000     21.2000     0.10806E-016
     -4.8000     21.4000     0.73441E-017
     -4.8000     21.6000     0.50804E-017
     -4.8000     21.8000     0.39764E-017
     -4.8000     22.0000     0.33466E-017
     -4.8000     22.2000     0.26985E-017
     -4.8000     22.4000     0.19525E-017
     -4.8000     22.6000     0.12413E-017
     -4.8000     22.8000     0.68933E-018
     -4.8000     23.0000     0.33179E-018
     -4.8000     23.2000     0.13604E-018
     -4.8000     23.4000     0.46191E-019
     -4.8000     23.6000     0.13230E-019
     -4.8000     23.8000     0.48892E-020
     -4.8000     24.0000     0.43489E-020
     -4.8000     24.2000     0.46931E-020
     -4.8000     24.4000     0.43177E-020
     -4.8000     24.6000     0.32921E-020
     -4.8000     24.8000     0.20733E-020
     -4.8000     25.0000     0.14397E-020
     -4.8000     25.2000     0.43900E-021
     -4.8000     25.4000     0.61057E-021
     -4.8000     25.6000     0.00000E+000

     -4.6000    -25.6000     0.00000E+000
     -4.6000    -25.4000     0.59675E-022
     -4.6000    -25.2000     0.10100E-021
     -4.6000    -25.0000     0.26304E-021
     -4.6000    -24.8000     0.65495E-021
     -4.6000    -24.6000     0.14242E-020
     -4.6000    -24.4000     0.29689E-020
     -4.6000    -24.2000     0.56911E-020
     -4.6000    -24.0000     0.99577E-020
     -4.6000    -23.8000     0.15848E-019
     -4.6000    -23.6000     0.22650E-019
     -4.6000    -23.4000     0.28788E-019
     -4.6000    -23.2000     0.31480E-019
     -4.6000    -23.0000     0.26899E-019
     -4.6000    -22.8000     0.13082E-019
     -4.6000    -22.6000     0.44722E-021
     -4.6000    -22.4000     0.30075E-019
     -4.6000    -22.2000     0.18867E-018
     -4.6000    -22.0000     0.61991E-018
     -4.6000    -21.8000     0.15827E-017
     -4.6000    -21.6000     0.35947E-017
     -4.6000    -21.4000     0.74503E-017
     -4.6000    -21.2000     0.13626E-016
     -4.6000    -21.0000     0.21074E-016
     -4.6000    -20.8000     0.26740E-016
     -4.6000    -20.6000     0.27358E-016
     -4.6000    -20.4000     0.22374E-016
     -4.6000    -20.2000     0.14477E-016
     -4.6000    -20.0000     0.69060E-017
     -4.6000    -19.8000     0.16274E-017
     -4.6000    -19.6000     0.16270E-017
     -4.6000    -19.4000     0.13909E-016
     -4.6000    -19.2000     0.42323E-016
     -4.6000    -19.0000     0.65785E-016
     -4.6000    -18.8000     0.43354E-016
     -4.6000    -18.6000     0.20746E-017
     -4.6000    -18.4000     0.93684E-016
     -4.6000    -18.2000     0.37091E-015
     -4.6000    -18.0000     0.51121E-015
     -4.6000    -17.8000     0.29348E-015
     -4.6000    -17.6000     0.27177E-015
     -4.6000    -17.4000     0.72877E-015
     -4.6000    -17.2000     0.18706E-014
     -4.6000    -17.0000     0.66905E-014
     -4.6000    -16.8000     0.14906E-013
     -4.6000    -16.6000     0.20571E-013
     -4.6000    -16.4000     0.27168E-013
     -4.6000    -16.2000     0.44065E-013
     -4.6000    -16.0000     0.10031E-012
     -4.6000    -15.8000     0.26830E-012
     -4.6000    -15.6000     0.81590E-012
     -4.6000    -15.4000     0.26100E-011
     -4.6000    -15.2000     0.77698E-011
     -4.6000    -15.0000     0.22110E-010
     -4.6000    -14.8000     0.59340E-010
     -4.6000    -14.6000     0.15090E-009
     -4.6000    -14.4000     0.36934E-009
     -4.6000    -14.2000     0.87101E-009
     -4.6000    -14.0000     0.19799E-008
     -4.6000    -13.8000     0.43424E-008
     -4.6000    -13.6000     0.92283E-008
     -4.6000    -13.4000     0.19034E-007
     -4.6000    -13.2000     0.38112E-007
     -4.6000    -13.0000     0.74181E-007
     -4.6000    -12.8000     0.14043E-006
     -4.6000    -12.6000     0.25870E-006
     -4.6000    -12.4000     0.46409E-006
     -4.6000    -12.2000     0.81107E-006
     -4.6000    -12.0000     0.13815E-005
     -4.6000    -11.8000     0.22947E-005
     -4.6000    -11.6000     0.37184E-005
     -4.6000    -11.4000     0.58812E-005
     -4.6000    -11.2000     0.90844E-005
     -4.6000    -11.0000     0.13712E-004
     -4.6000    -10.8000     0.20235E-004
     -4.6000    -10.6000     0.29214E-004
     -4.6000    -10.4000     0.41291E-004
     -4.6000    -10.2000     0.57173E-004
     -4.6000    -10.0000     0.77610E-004
     -4.6000     -9.8000     0.10336E-003
     -4.6000     -9.6000     0.13515E-003
     -4.6000     -9.4000     0.17365E-003
     -4.6000     -9.2000     0.21942E-003
     -4.6000     -9.0000     0.27286E-003
     -4.6000     -8.8000     0.33424E-003
     -4.6000     -8.6000     0.40361E-003
     -4.6000     -8.4000     0.48086E-003
     -4.6000     -8.2000     0.56567E-003
     -4.6000     -8.0000     0.65757E-003
     -4.6000     -7.8000     0.75593E-003
     -4.6000     -7.6000     0.86000E-003
     -4.6000     -7.4000     0.96897E-003
     -4.6000     -7.2000     0.10819E-002
     -4.6000     -7.0000     0.11980E-002
     -4.6000     -6.8000     0.13163E-002
     -4.6000     -6.6000     0.14359E-002
     -4.6000     -6.4000     0.15561E-002
     -4.6000     -6.2000     0.16759E-002
     -4.6000     -6.0000     0.17949E-002
     -4.6000     -5.8000     0.19122E-002
     -4.6000     -5.6000     0.20275E-002
     -4.6000     -5.4000     0.21401E-002
     -4.6000     -5.2000     0.22498E-002
     -4.6000     -5.0000     0.23562E-002
     -4.6000     -4.8000     0.24590E-002
     -4.6000     -4.6000     0.25579E-002
     -4.6000     -4.4000     0.26529E-002
     -4.6000     -4.2000     0.27438E-002
     -4.6000     -4.0000     0.28305E-002
     -4.6000     -3.8000     0.29128E-002
     -4.6000     -3.6000     0.29909E-002
     -4.6000     -3.4000     0.30646E-002
     -4.6000     -3.2000     0.31339E-002
     -4.6000     -3.0000     0.31988E-002
     -4.6000     -2.8000     0.32595E-002
     -4.6000     -2.6000     0.33157E-002
     -4.6000     -2.4000     0.33677E-002
     -4.6000     -2.2000     0.34154E-002
     -4.6000     -2.0000     0.34588E-002
     -4.6000     -1.8000     0.34980E-002
     -4.6000     -1.6000     0.35330E-002
     -4.6000     -1.4000     0.35638E-002
     -4.6000     -1.2000     0.35904E-002
     -4.6000     -1.0000     0.36130E-002
     -4.6000     -0.8000     0.36313E-002
     -4.6000     -0.6000     0.36456E-002
     -4.6000     -0.4000     0.36558E-002
     -4.6000     -0.2000     0.36620E-002
     -4.6000      0.0000     0.36640E-002
     -4.6000      0.2000     0.36620E-002
     -4.6000      0.4000     0.36558E-002
     -4.6000      0.6000     0.36456E-002
     -4.6000      0.8000     0.36313E-002
     -4.6000      1.0000     0.36130E-002
     -4.6000      1.2000     0.35904E-002
     -4.6000      1.4000     0.35638E-002
     -4.6000      1.6000     0.35330E-002
     -4.6000      1.8000     0.34980E-002
     -4.6000      2.0000     0.34588E-002
     -4.6000      2.2000     0.34154E-002
     -4.6000      2.4000     0.33677E-002
     -4.6000      2.6000     0.33157E-002
     -4.6000      2.8000     0.32595E-002
     -4.6000      3.0000     0.31988E-002
     -4.6000      3.2000     0.31339E-002
     -4.6000      3.4000     0.30646E-002
     -4.6000      3.6000     0.29909E-002
     -4.6000      3.8000     0.29128E-002
     -4.6000      4.0000     0.28305E-002
     -4.6000      4.2000     0.27438E-002
     -4.6000      4.4000     0.26529E-002
     -4.6000      4.6000     0.25579E-002
     -4.6000      4.8000     0.24590E-002
     -4.6000      5.0000     0.23562E-002
     -4.6000      5.2000     0.22498E-002
     -4.6000      5.4000     0.21401E-002
     -4.6000      5.6000     0.20275E-002
     -4.6000      5.8000     0.19122E-002
     -4.6000      6.0000     0.17949E-002
     -4.6000      6.2000     0.16759E-002
     -4.6000      6.4000     0.15561E-002
     -4.6000      6.6000     0.14359E-002
     -4.6000      6.8000     0.13163E-002
     -4.6000      7.0000     0.11980E-002
     -4.6000      7.2000     0.10819E-002
     -4.6000      7.4000     0.96897E-003
     -4.6000      7.6000     0.86000E-003
     -4.6000      7.8000     0.75593E-003
     -4.6000      8.0000     0.65757E-003
     -4.6000      8.2000     0.56567E-003
     -4.6000      8.4000     0.48086E-003
     -4.6000      8.6000     0.40361E-003
     -4.6000      8.8000     0.33424E-003
     -4.6000      9.0000     0.27286E-003
     -4.6000      9.2000     0.21942E-003
     -4.6000      9.4000     0.17365E-003
     -4.6000      9.6000     0.13515E-003
     -4.6000      9.8000     0.10336E-003
     -4.6000     10.0000     0.77610E-004
     -4.6000     10.2000     0.57173E-004
     -4.6000     10.4000     0.41291E-004
     -4.6000     10.6000     0.29214E-004
     -4.6000     10.8000     0.20235E-004
     -4.6000     11.0000     0.13712E-004
     -4.6000     11.2000     0.90844E-005
     -4.6000     11.4000     0.58812E-005
     -4.6000     11.6000     0.37184E-005
     -4.6000     11.8000     0.22947E-005
     -4.6000     12.0000     0.13815E-005
     -4.6000     12.2000     0.81107E-006
     -4.6000     12.4000     0.46409E-006
     -4.6000     12.6000     0.25870E-006
     -4.6000     12.8000     0.14043E-006
     -4.6000     13.0000     0.74181E-007
     -4.6000     13.2000     0.38112E-007
     -4.6000     13.4000     0.19034E-007
     -4.6000     13.6000     0.92283E-008
     -4.6000     13.8000     0.43424E-008
     -4.6000     14.0000     0.19799E-008
     -4.6000     14.2000     0.87101E-009
     -4.6000     14.4000     0.36934E-009
     -4.6000     14.6000     0.15090E-009
     -4.6000     14.8000     0.59340E-010
     -4.6000     15.0000     0.22110E-010
     -4.6000     15.2000     0.77698E-011
     -4.6000     15.4000     0.26100E-011
     -4.6000     15.6000     0.81590E-012
     -4.6000     15.8000     0.26830E-012
     -4.6000     16.0000     0.10031E-012
     -4.6000     16.2000     0.44065E-013
     -4.6000     16.4000     0.27168E-013
     -4.6000     16.6000     0.20571E-013
     -4.6000     16.8000     0.14906E-013
     -4.6000     17.0000     0.66905E-014
     -4.6000     17.2000     0.18706E-014
     -4.6000     17.4000     0.72877E-015
     -4.6000     17.6000     0.27177E-015
     -4.6000     17.8000     0.29348E-015
     -4.6000     18.0000     0.51121E-015
     -4.6000     18.2000     0.37091E-015
     -4.6000     18.4000     0.93684E-016
     -4.6000     18.6000     0.20746E-017
     -4.6000     18.8000     0.43354E-016
     -4.6000     19.0000     0.65785E-016
     -4.6000     19.2000     0.42323E-016
     -4.6000     19.4000     0.13909E-016
     -4.6000     19.6000     0.16270E-017
     -4.6000     19.8000     0.16274E-017
     -4.6000     20.0000     0.69060E-017
     -4.6000     20.2000     0.14477E-016
     -4.6000     20.4000     0.22374E-016
     -4.6000     20.6000     0.27358E-016
     -4.6000     20.8000     0.26740E-016
     -4.6000     21.0000     0.21074E-016
     -4.6000     21.2000     0.13626E-016
     -4.6000     21.4000     0.74503E-017
     -4.6000     21.6000     0.35947E-017
     -4.6000     21.8000     0.15827E-017
     -4.6000     22.0000     0.61991E-018
     -4.6000     22.2000     0.18867E-018
     -4.6000     22.4000     0.30074E-019
     -4.6000     22.6000     0.44721E-021
     -4.6000     22.8000     0.13082E-019
     -4.6000     23.0000     0.26899E-019
     -4.6000     23.2000     0.31479E-019
     -4.6000     23.4000     0.28791E-019
     -4.6000     23.6000     0.22648E-019
     -4.6000     23.8000     0.15846E-019
     -4.6000     24.0000     0.99641E-020
     -4.6000     24.2000     0.56814E-020
     -4.6000     24.4000     0.29766E-020
     -4.6000     24.6000     0.14245E-020
     -4.6000     24.8000     0.64419E-021
     -4.6000     25.0000     0.28069E-021
     -4.6000     25.2000     0.85722E-022
     -4.6000     25.4000     0.63222E-022
     -4.6000     25.6000     0.00000E+000

     -4.4000    -25.6000     0.00000E+000
     -4.4000    -25.4000     0.31950E-021
     -4.4000    -25.2000     0.34531E-021
     -4.4000    -25.0000     0.64503E-021
     -4.4000    -24.8000     0.12882E-020
     -4.4000    -24.6000     0.17430E-020
     -4.4000    -24.4000     0.22792E-020
     -4.4000    -24.2000     0.21566E-020
     -4.4000    -24.0000     0.20847E-020
     -4.4000    -23.8000     0.66929E-020
     -4.4000    -23.6000     0.30641E-019
     -4.4000    -23.4000     0.10611E-018
     -4.4000    -23.2000     0.28418E-018
     -4.4000    -23.0000     0.61830E-018
     -4.4000    -22.8000     0.11252E-017
     -4.4000    -22.6000     0.17397E-017
     -4.4000    -22.4000     0.23070E-017
     -4.4000    -22.2000     0.26417E-017
     -4.4000    -22.0000     0.26230E-017
     -4.4000    -21.8000     0.22496E-017
     -4.4000    -21.6000     0.16252E-017
     -4.4000    -21.4000     0.94631E-018
     -4.4000    -21.2000     0.51129E-018
     -4.4000    -21.0000     0.58217E-018
     -4.4000    -20.8000     0.10041E-017
     -4.4000    -20.6000     0.10396E-017
     -4.4000    -20.4000     0.27062E-018
     -4.4000    -20.2000     0.41866E-018
     -4.4000    -20.0000     0.51232E-017
     -4.4000    -19.8000     0.14072E-016
     -4.4000    -19.6000     0.17608E-016
     -4.4000    -19.4000     0.85679E-017
     -4.4000    -19.2000     0.13204E-017
     -4.4000    -19.0000     0.10016E-016
     -4.4000    -18.8000     0.11223E-016
     -4.4000    -18.6000     0.30885E-018
     -4.4000    -18.4000     0.48155E-016
     -4.4000    -18.2000     0.13457E-015
     -4.4000    -18.0000     0.12154E-015
     -4.4000    -17.8000     0.33367E-015
     -4.4000    -17.6000     0.13405E-014
     -4.4000    -17.4000     0.27303E-014
     -4.4000    -17.2000     0.51231E-014
     -4.4000    -17.0000     0.10690E-013
     -4.4000    -16.8000     0.18021E-013
     -4.4000    -16.6000     0.26931E-013
     -4.4000    -16.4000     0.45901E-013
     -4.4000    -16.2000     0.10193E-012
     -4.4000    -16.0000     0.25071E-012
     -4.4000    -15.8000     0.69617E-012
     -4.4000    -15.6000     0.21873E-011
     -4.4000    -15.4000     0.66332E-011
     -4.4000    -15.2000     0.19174E-010
     -4.4000    -15.0000     0.52663E-010
     -4.4000    -14.8000     0.13730E-009
     -4.4000    -14.6000     0.34353E-009
     -4.4000    -14.4000     0.82785E-009
     -4.4000    -14.2000     0.19218E-008
     -4.4000    -14.0000     0.43016E-008
     -4.4000    -13.8000     0.93238E-008
     -4.4000    -13.6000     0.19597E-007
     -4.4000    -13.4000     0.39959E-007
     -4.4000    -13.2000     0.79131E-007
     -4.4000    -13.0000     0.15229E-006
     -4.4000    -12.8000     0.28496E-006
     -4.4000    -12.6000     0.51869E-006
     -4.4000    -12.4000     0.91900E-006
     -4.4000    -12.2000     0.15854E-005
     -4.4000    -12.0000     0.26644E-005
     -4.4000    -11.8000     0.43636E-005
     -4.4000    -11.6000     0.69683E-005
     -4.4000    -11.4000     0.10855E-004
     -4.4000    -11.2000     0.16506E-004
     -4.4000    -11.0000     0.24512E-004
     -4.4000    -10.8000     0.35573E-004
     -4.4000    -10.6000     0.50486E-004
     -4.4000    -10.4000     0.70118E-004
     -4.4000    -10.2000     0.95376E-004
     -4.4000    -10.0000     0.12716E-003
     -4.4000     -9.8000     0.16630E-003
     -4.4000     -9.6000     0.21352E-003
     -4.4000     -9.4000     0.26941E-003
     -4.4000     -9.2000     0.33432E-003
     -4.4000     -9.0000     0.40841E-003
     -4.4000     -8.8000     0.49157E-003
     -4.4000     -8.6000     0.58349E-003
     -4.4000     -8.4000     0.68362E-003
     -4.4000     -8.2000     0.79123E-003
     -4.4000     -8.0000     0.90544E-003
     -4.4000     -7.8000     0.10253E-002
     -4.4000     -7.6000     0.11497E-002
     -4.4000     -7.4000     0.12775E-002
     -4.4000     -7.2000     0.14079E-002
     -4.4000     -7.0000     0.15396E-002
     -4.4000     -6.8000     0.16717E-002
     -4.4000     -6.6000     0.18035E-002
     -4.4000     -6.4000     0.19340E-002
     -4.4000     -6.2000     0.20627E-002
     -4.4000     -6.0000     0.21889E-002
     -4.4000     -5.8000     0.23121E-002
     -4.4000     -5.6000     0.24319E-002
     -4.4000     -5.4000     0.25480E-002
     -4.4000     -5.2000     0.26601E-002
     -4.4000     -5.0000     0.27681E-002
     -4.4000     -4.8000     0.28718E-002
     -4.4000     -4.6000     0.29710E-002
     -4.4000     -4.4000     0.30657E-002
     -4.4000     -4.2000     0.31560E-002
     -4.4000     -4.0000     0.32417E-002
     -4.4000     -3.8000     0.33228E-002
     -4.4000     -3.6000     0.33995E-002
     -4.4000     -3.4000     0.34717E-002
     -4.4000     -3.2000     0.35394E-002
     -4.4000     -3.0000     0.36028E-002
     -4.4000     -2.8000     0.36618E-002
     -4.4000     -2.6000     0.37165E-002
     -4.4000     -2.4000     0.37669E-002
     -4.4000     -2.2000     0.38131E-002
     -4.4000     -2.0000     0.38552E-002
     -4.4000     -1.8000     0.38931E-002
     -4.4000     -1.6000     0.39270E-002
     -4.4000     -1.4000     0.39568E-002
     -4.4000     -1.2000     0.39825E-002
     -4.4000     -1.0000     0.40042E-002
     -4.4000     -0.8000     0.40220E-002
     -4.4000     -0.6000     0.40358E-002
     -4.4000     -0.4000     0.40456E-002
     -4.4000     -0.2000     0.40515E-002
     -4.4000      0.0000     0.40535E-002
     -4.4000      0.2000     0.40515E-002
     -4.4000      0.4000     0.40456E-002
     -4.4000      0.6000     0.40358E-002
     -4.4000      0.8000     0.40220E-002
     -4.4000      1.0000     0.40042E-002
     -4.4000      1.2000     0.39825E-002
     -4.4000      1.4000     0.39568E-002
     -4.4000      1.6000     0.39270E-002
     -4.4000      1.8000     0.38931E-002
     -4.4000      2.0000     0.38552E-002
     -4.4000      2.2000     0.38131E-002
     -4.4000      2.4000     0.37669E-002
     -4.4000      2.6000     0.37165E-002
     -4.4000      2.8000     0.36618E-002
     -4.4000      3.0000     0.36028E-002
     -4.4000      3.2000     0.35394E-002
     -4.4000      3.4000     0.34717E-002
     -4.4000      3.6000     0.33995E-002
     -4.4000      3.8000     0.33228E-002
     -4.4000      4.0000     0.32417E-002
     -4.4000      4.2000     0.31560E-002
     -4.4000      4.4000     0.30657E-002
     -4.4000      4.6000     0.29710E-002
     -4.4000      4.8000     0.28718E-002
     -4.4000      5.0000     0.27681E-002
     -4.4000      5.2000     0.26601E-002
     -4.4000      5.4000     0.25480E-002
     -4.4000      5.6000     0.24319E-002
     -4.4000      5.8000     0.23121E-002
     -4.4000      6.0000     0.21889E-002
     -4.4000      6.2000     0.20627E-002
     -4.4000      6.4000     0.19340E-002
     -4.4000      6.6000     0.18035E-002
     -4.4000      6.8000     0.16717E-002
     -4.4000      7.0000     0.15396E-002
     -4.4000      7.2000     0.14079E-002
     -4.4000      7.4000     0.12775E-002
     -4.4000      7.6000     0.11497E-002
     -4.4000      7.8000     0.10253E-002
     -4.4000      8.0000     0.90544E-003
     -4.4000      8.2000     0.79123E-003
     -4.4000      8.4000     0.68362E-003
     -4.4000      8.6000     0.58349E-003
     -4.4000      8.8000     0.49157E-003
     -4.4000      9.0000     0.40841E-003
     -4.4000      9.2000     0.33432E-003
     -4.4000      9.4000     0.26941E-003
     -4.4000      9.6000     0.21352E-003
     -4.4000      9.8000     0.16630E-003
     -4.4000     10.0000     0.12716E-003
     -4.4000     10.2000     0.95376E-004
     -4.4000     10.4000     0.70118E-004
     -4.4000     10.6000     0.50486E-004
     -4.4000     10.8000     0.35573E-004
     -4.4000     11.0000     0.24512E-004
     -4.4000     11.2000     0.16506E-004
     -4.4000     11.4000     0.10855E-004
     -4.4000     11.6000     0.69683E-005
     -4.4000     11.8000     0.43636E-005
     -4.4000     12.0000     0.26644E-005
     -4.4000     12.2000     0.15854E-005
     -4.4000     12.4000     0.91900E-006
     -4.4000     12.6000     0.51869E-006
     -4.4000     12.8000     0.28496E-006
     -4.4000     13.0000     0.15229E-006
     -4.4000     13.2000     0.79131E-007
     -4.4000     13.4000     0.39959E-007
     -4.4000     13.6000     0.19597E-007
     -4.4000     13.8000     0.93238E-008
     -4.4000     14.0000     0.43016E-008
     -4.4000     14.2000     0.19218E-008
     -4.4000     14.4000     0.82785E-009
     -4.4000     14.6000     0.34353E-009
     -4.4000     14.8000     0.13730E-009
     -4.4000     15.0000     0.52663E-010
     -4.4000     15.2000     0.19174E-010
     -4.4000     15.4000     0.66332E-011
     -4.4000     15.6000     0.21873E-011
     -4.4000     15.8000     0.69617E-012
     -4.4000     16.0000     0.25071E-012
     -4.4000     16.2000     0.10193E-012
     -4.4000     16.4000     0.45901E-013
     -4.4000     16.6000     0.26931E-013
     -4.4000     16.8000     0.18021E-013
     -4.4000     17.0000     0.10690E-013
     -4.4000     17.2000     0.51231E-014
     -4.4000     17.4000     0.27303E-014
     -4.4000     17.6000     0.13405E-014
     -4.4000     17.8000     0.33367E-015
     -4.4000     18.0000     0.12154E-015
     -4.4000     18.2000     0.13457E-015
     -4.4000     18.4000     0.48155E-016
     -4.4000     18.6000     0.30885E-018
     -4.4000     18.8000     0.11223E-016
     -4.4000     19.0000     0.10016E-016
     -4.4000     19.2000     0.13204E-017
     -4.4000     19.4000     0.85679E-017
     -4.4000     19.6000     0.17608E-016
     -4.4000     19.8000     0.14072E-016
     -4.4000     20.0000     0.51232E-017
     -4.4000     20.2000     0.41866E-018
     -4.4000     20.4000     0.27062E-018
     -4.4000     20.6000     0.10396E-017
     -4.4000     20.8000     0.10041E-017
     -4.4000     21.0000     0.58217E-018
     -4.4000     21.2000     0.51129E-018
     -4.4000     21.4000     0.94631E-018
     -4.4000     21.6000     0.16252E-017
     -4.4000     21.8000     0.22496E-017
     -4.4000     22.0000     0.26230E-017
     -4.4000     22.2000     0.26416E-017
     -4.4000     22.4000     0.23070E-017
     -4.4000     22.6000     0.17397E-017
     -4.4000     22.8000     0.11252E-017
     -4.4000     23.0000     0.61829E-018
     -4.4000     23.2000     0.28418E-018
     -4.4000     23.4000     0.10612E-018
     -4.4000     23.6000     0.30623E-019
     -4.4000     23.8000     0.67016E-020
     -4.4000     24.0000     0.20956E-020
     -4.4000     24.2000     0.21312E-020
     -4.4000     24.4000     0.22951E-020
     -4.4000     24.6000     0.17690E-020
     -4.4000     24.8000     0.12039E-020
     -4.4000     25.0000     0.76754E-021
     -4.4000     25.2000     0.24139E-021
     -4.4000     25.4000     0.34158E-021
     -4.4000     25.6000     0.00000E+000

     -4.2000    -25.6000     0.00000E+000
     -4.2000    -25.4000     0.27558E-021
     -4.2000    -25.2000     0.26347E-021
     -4.2000    -25.0000     0.51187E-021
     -4.2000    -24.8000     0.88125E-021
     -4.2000    -24.6000     0.10735E-020
     -4.2000    -24.4000     0.12349E-020
     -4.2000    -24.2000     0.10286E-020
     -4.2000    -24.0000     0.13890E-020
     -4.2000    -23.8000     0.53531E-020
     -4.2000    -23.6000     0.21561E-019
     -4.2000    -23.4000     0.68354E-019
     -4.2000    -23.2000     0.17939E-018
     -4.2000    -23.0000     0.40629E-018
     -4.2000    -22.8000     0.81415E-018
     -4.2000    -22.6000     0.14605E-017
     -4.2000    -22.4000     0.23555E-017
     -4.2000    -22.2000     0.34169E-017
     -4.2000    -22.0000     0.44657E-017
     -4.2000    -21.8000     0.53174E-017
     -4.2000    -21.6000     0.59561E-017
     -4.2000    -21.4000     0.66448E-017
     -4.2000    -21.2000     0.78030E-017
     -4.2000    -21.0000     0.97273E-017
     -4.2000    -20.8000     0.12439E-016
     -4.2000    -20.6000     0.15672E-016
     -4.2000    -20.4000     0.18809E-016
     -4.2000    -20.2000     0.21095E-016
     -4.2000    -20.0000     0.21882E-016
     -4.2000    -19.8000     0.19572E-016
     -4.2000    -19.6000     0.12220E-016
     -4.2000    -19.4000     0.39251E-017
     -4.2000    -19.2000     0.25004E-017
     -4.2000    -19.0000     0.22112E-017
     -4.2000    -18.8000     0.24580E-017
     -4.2000    -18.6000     0.58732E-016
     -4.2000    -18.4000     0.22429E-015
     -4.2000    -18.2000     0.42259E-015
     -4.2000    -18.0000     0.61496E-015
     -4.2000    -17.8000     0.10829E-014
     -4.2000    -17.6000     0.19957E-014
     -4.2000    -17.4000     0.34071E-014
     -4.2000    -17.2000     0.67095E-014
     -4.2000    -17.0000     0.14157E-013
     -4.2000    -16.8000     0.26742E-013
     -4.2000    -16.6000     0.47774E-013
     -4.2000    -16.4000     0.96715E-013
     -4.2000    -16.2000     0.21842E-012
     -4.2000    -16.0000     0.57478E-012
     -4.2000    -15.8000     0.17557E-011
     -4.2000    -15.6000     0.53748E-011
     -4.2000    -15.4000     0.15809E-010
     -4.2000    -15.2000     0.44239E-010
     -4.2000    -15.0000     0.11832E-009
     -4.2000    -14.8000     0.30347E-009
     -4.2000    -14.6000     0.74666E-009
     -4.2000    -14.4000     0.17716E-008
     -4.2000    -14.2000     0.40553E-008
     -4.2000    -14.0000     0.89736E-008
     -4.2000    -13.8000     0.19243E-007
     -4.2000    -13.6000     0.39999E-007
     -4.2000    -13.4000     0.80676E-007
     -4.2000    -13.2000     0.15801E-006
     -4.2000    -13.0000     0.30066E-006
     -4.2000    -12.8000     0.55603E-006
     -4.2000    -12.6000     0.99990E-006
     -4.2000    -12.4000     0.17492E-005
     -4.2000    -12.2000     0.29777E-005
     -4.2000    -12.0000     0.49348E-005
     -4.2000    -11.8000     0.79656E-005
     -4.2000    -11.6000     0.12529E-004
     -4.2000    -11.4000     0.19213E-004
     -4.2000    -11.2000     0.28740E-004
     -4.2000    -11.0000     0.41967E-004
     -4.2000    -10.8000     0.59858E-004
     -4.2000    -10.6000     0.83457E-004
     -4.2000    -10.4000     0.11384E-003
     -4.2000    -10.2000     0.15203E-003
     -4.2000    -10.0000     0.19898E-003
     -4.2000     -9.8000     0.25546E-003
     -4.2000     -9.6000     0.32201E-003
     -4.2000     -9.4000     0.39892E-003
     -4.2000     -9.2000     0.48617E-003
     -4.2000     -9.0000     0.58347E-003
     -4.2000     -8.8000     0.69023E-003
     -4.2000     -8.6000     0.80564E-003
     -4.2000     -8.4000     0.92868E-003
     -4.2000     -8.2000     0.10582E-002
     -4.2000     -8.0000     0.11930E-002
     -4.2000     -7.8000     0.13317E-002
     -4.2000     -7.6000     0.14732E-002
     -4.2000     -7.4000     0.16162E-002
     -4.2000     -7.2000     0.17596E-002
     -4.2000     -7.0000     0.19025E-002
     -4.2000     -6.8000     0.20439E-002
     -4.2000     -6.6000     0.21831E-002
     -4.2000     -6.4000     0.23195E-002
     -4.2000     -6.2000     0.24526E-002
     -4.2000     -6.0000     0.25818E-002
     -4.2000     -5.8000     0.27069E-002
     -4.2000     -5.6000     0.28277E-002
     -4.2000     -5.4000     0.29440E-002
     -4.2000     -5.2000     0.30556E-002
     -4.2000     -5.0000     0.31625E-002
     -4.2000     -4.8000     0.32647E-002
     -4.2000     -4.6000     0.33621E-002
     -4.2000     -4.4000     0.34548E-002
     -4.2000     -4.2000     0.35428E-002
     -4.2000     -4.0000     0.36262E-002
     -4.2000     -3.8000     0.37050E-002
     -4.2000     -3.6000     0.37793E-002
     -4.2000     -3.4000     0.38492E-002
     -4.2000     -3.2000     0.39147E-002
     -4.2000     -3.0000     0.39759E-002
     -4.2000     -2.8000     0.40328E-002
     -4.2000     -2.6000     0.40856E-002
     -4.2000     -2.4000     0.41342E-002
     -4.2000     -2.2000     0.41788E-002
     -4.2000     -2.0000     0.42193E-002
     -4.2000     -1.8000     0.42559E-002
     -4.2000     -1.6000     0.42885E-002
     -4.2000     -1.4000     0.43171E-002
     -4.2000     -1.2000     0.43419E-002
     -4.2000     -1.0000     0.43629E-002
     -4.2000     -0.8000     0.43800E-002
     -4.2000     -0.6000     0.43933E-002
     -4.2000     -0.4000     0.44028E-002
     -4.2000     -0.2000     0.44084E-002
     -4.2000      0.0000     0.44103E-002
     -4.2000      0.2000     0.44084E-002
     -4.2000      0.4000     0.44028E-002
     -4.2000      0.6000     0.43933E-002
     -4.2000      0.8000     0.43800E-002
     -4.2000      1.0000     0.43629E-002
     -4.2000      1.2000     0.43419E-002
     -4.2000      1.4000     0.43171E-002
     -4.2000      1.6000     0.42885E-002
     -4.2000      1.8000     0.42559E-002
     -4.2000      2.0000     0.42193E-002
     -4.2000      2.2000     0.41788E-002
     -4.2000      2.4000     0.41342E-002
     -4.2000      2.6000     0.40856E-002
     -4.2000      2.8000     0.40328E-002
     -4.2000      3.0000     0.39759E-002
     -4.2000      3.2000     0.39147E-002
     -4.2000      3.4000     0.38492E-002
     -4.2000      3.6000     0.37793E-002
     -4.2000      3.8000     0.37050E-002
     -4.2000      4.0000     0.36262E-002
     -4.2000      4.2000     0.35428E-002
     -4.2000      4.4000     0.34548E-002
     -4.2000      4.6000     0.33621E-002
     -4.2000      4.8000     0.32647E-002
     -4.2000      5.0000     0.31625E-002
     -4.2000      5.2000     0.30556E-002
     -4.2000      5.4000     0.29440E-002
     -4.2000      5.6000     0.28277E-002
     -4.2000      5.8000     0.27069E-002
     -4.2000      6.0000     0.25818E-002
     -4.2000      6.2000     0.24526E-002
     -4.2000      6.4000     0.23195E-002
     -4.2000      6.6000     0.21831E-002
     -4.2000      6.8000     0.20439E-002
     -4.2000      7.0000     0.19025E-002
     -4.2000      7.2000     0.17596E-002
     -4.2000      7.4000     0.16162E-002
     -4.2000      7.6000     0.14732E-002
     -4.2000      7.8000     0.13317E-002
     -4.2000      8.0000     0.11930E-002
     -4.2000      8.2000     0.10582E-002
     -4.2000      8.4000     0.92868E-003
     -4.2000      8.6000     0.80564E-003
     -4.2000      8.8000     0.69023E-003
     -4.2000      9.0000     0.58347E-003
     -4.2000      9.2000     0.48617E-003
     -4.2000      9.4000     0.39892E-003
     -4.2000      9.6000     0.32201E-003
     -4.2000      9.8000     0.25546E-003
     -4.2000     10.0000     0.19898E-003
     -4.2000     10.2000     0.15203E-003
     -4.2000     10.4000     0.11384E-003
     -4.2000     10.6000     0.83457E-004
     -4.2000     10.8000     0.59858E-004
     -4.2000     11.0000     0.41967E-004
     -4.2000     11.2000     0.28740E-004
     -4.2000     11.4000     0.19213E-004
     -4.2000     11.6000     0.12529E-004
     -4.2000     11.8000     0.79656E-005
     -4.2000     12.0000     0.49348E-005
     -4.2000     12.2000     0.29777E-005
     -4.2000     12.4000     0.17492E-005
     -4.2000     12.6000     0.99990E-006
     -4.2000     12.8000     0.55603E-006
     -4.2000     13.0000     0.30066E-006
     -4.2000     13.2000     0.15801E-006
     -4.2000     13.4000     0.80676E-007
     -4.2000     13.6000     0.39999E-007
     -4.2000     13.8000     0.19243E-007
     -4.2000     14.0000     0.89736E-008
     -4.2000     14.2000     0.40553E-008
     -4.2000     14.4000     0.17716E-008
     -4.2000     14.6000     0.74666E-009
     -4.2000     14.8000     0.30347E-009
     -4.2000     15.0000     0.11832E-009
     -4.2000     15.2000     0.44239E-010
     -4.2000     15.4000     0.15809E-010
     -4.2000     15.6000     0.53748E-011
     -4.2000     15.8000     0.17557E-011
     -4.2000     16.0000     0.57478E-012
     -4.2000     16.2000     0.21842E-012
     -4.2000     16.4000     0.96715E-013
     -4.2000     16.6000     0.47774E-013
     -4.2000     16.8000     0.26742E-013
     -4.2000     17.0000     0.14157E-013
     -4.2000     17.2000     0.67095E-014
     -4.2000     17.4000     0.34071E-014
     -4.2000     17.6000     0.19957E-014
     -4.2000     17.8000     0.10829E-014
     -4.2000     18.0000     0.61496E-015
     -4.2000     18.2000     0.42259E-015
     -4.2000     18.4000     0.22429E-015
     -4.2000     18.6000     0.58732E-016
     -4.2000     18.8000     0.24580E-017
     -4.2000     19.0000     0.22112E-017
     -4.2000     19.2000     0.25004E-017
     -4.2000     19.4000     0.39251E-017
     -4.2000     19.6000     0.12220E-016
     -4.2000     19.8000     0.19572E-016
     -4.2000     20.0000     0.21882E-016
     -4.2000     20.2000     0.21095E-016
     -4.2000     20.4000     0.18809E-016
     -4.2000     20.6000     0.15672E-016
     -4.2000     20.8000     0.12439E-016
     -4.2000     21.0000     0.97273E-017
     -4.2000     21.2000     0.78030E-017
     -4.2000     21.4000     0.66448E-017
     -4.2000     21.6000     0.59561E-017
     -4.2000     21.8000     0.53174E-017
     -4.2000     22.0000     0.44657E-017
     -4.2000     22.2000     0.34169E-017
     -4.2000     22.4000     0.23555E-017
     -4.2000     22.6000     0.14605E-017
     -4.2000     22.8000     0.81416E-018
     -4.2000     23.0000     0.40629E-018
     -4.2000     23.2000     0.17939E-018
     -4.2000     23.4000     0.68360E-019
     -4.2000     23.6000     0.21551E-019
     -4.2000     23.8000     0.53629E-020
     -4.2000     24.0000     0.13818E-020
     -4.2000     24.2000     0.10352E-020
     -4.2000     24.4000     0.12192E-020
     -4.2000     24.6000     0.11131E-020
     -4.2000     24.8000     0.80968E-021
     -4.2000     25.0000     0.60285E-021
     -4.2000     25.2000     0.19082E-021
     -4.2000     25.4000     0.28687E-021
     -4.2000     25.6000     0.00000E+000

     -4.0000    -25.6000     0.00000E+000
     -4.0000    -25.4000     0.12702E-022
     -4.0000    -25.2000     0.23859E-022
     -4.0000    -25.0000     0.77951E-022
     -4.0000    -24.8000     0.22377E-021
     -4.0000    -24.6000     0.55111E-021
     -4.0000    -24.4000     0.12463E-020
     -4.0000    -24.2000     0.24405E-020
     -4.0000    -24.0000     0.43143E-020
     -4.0000    -23.8000     0.71650E-020
     -4.0000    -23.6000     0.12250E-019
     -4.0000    -23.4000     0.22548E-019
     -4.0000    -23.2000     0.41697E-019
     -4.0000    -23.0000     0.68806E-019
     -4.0000    -22.8000     0.93271E-019
     -4.0000    -22.6000     0.10470E-018
     -4.0000    -22.4000     0.12742E-018
     -4.0000    -22.2000     0.24506E-018
     -4.0000    -22.0000     0.53474E-018
     -4.0000    -21.8000     0.90233E-018
     -4.0000    -21.6000     0.10285E-017
     -4.0000    -21.4000     0.70507E-018
     -4.0000    -21.2000     0.39136E-018
     -4.0000    -21.0000     0.11998E-017
     -4.0000    -20.8000     0.38375E-017
     -4.0000    -20.6000     0.74718E-017
     -4.0000    -20.4000     0.10172E-016
     -4.0000    -20.2000     0.10876E-016
     -4.0000    -20.0000     0.10500E-016
     -4.0000    -19.8000     0.10242E-016
     -4.0000    -19.6000     0.91571E-017
     -4.0000    -19.4000     0.55737E-017
     -4.0000    -19.2000     0.13343E-017
     -4.0000    -19.0000     0.26104E-017
     -4.0000    -18.8000     0.23392E-016
     -4.0000    -18.6000     0.97620E-016
     -4.0000    -18.4000     0.25550E-015
     -4.0000    -18.2000     0.43230E-015
     -4.0000    -18.0000     0.55119E-015
     -4.0000    -17.8000     0.10586E-014
     -4.0000    -17.6000     0.28686E-014
     -4.0000    -17.4000     0.62090E-014
     -4.0000    -17.2000     0.12025E-013
     -4.0000    -17.0000     0.23355E-013
     -4.0000    -16.8000     0.43380E-013
     -4.0000    -16.6000     0.84107E-013
     -4.0000    -16.4000     0.18111E-012
     -4.0000    -16.2000     0.46772E-012
     -4.0000    -16.0000     0.13822E-011
     -4.0000    -15.8000     0.41523E-011
     -4.0000    -15.6000     0.12314E-010
     -4.0000    -15.4000     0.35211E-010
     -4.0000    -15.2000     0.96582E-010
     -4.0000    -15.0000     0.25377E-009
     -4.0000    -14.8000     0.63906E-009
     -4.0000    -14.6000     0.15513E-008
     -4.0000    -14.4000     0.36336E-008
     -4.0000    -14.2000     0.82196E-008
     -4.0000    -14.0000     0.17997E-007
     -4.0000    -13.8000     0.38179E-007
     -4.0000    -13.6000     0.78525E-007
     -4.0000    -13.4000     0.15671E-006
     -4.0000    -13.2000     0.30358E-006
     -4.0000    -13.0000     0.57112E-006
     -4.0000    -12.8000     0.10438E-005
     -4.0000    -12.6000     0.18539E-005
     -4.0000    -12.4000     0.32011E-005
     -4.0000    -12.2000     0.53752E-005
     -4.0000    -12.0000     0.87813E-005
     -4.0000    -11.8000     0.13963E-004
     -4.0000    -11.6000     0.21620E-004
     -4.0000    -11.4000     0.32618E-004
     -4.0000    -11.2000     0.47977E-004
     -4.0000    -11.0000     0.68846E-004
     -4.0000    -10.8000     0.96457E-004
     -4.0000    -10.6000     0.13206E-003
     -4.0000    -10.4000     0.17682E-003
     -4.0000    -10.2000     0.23178E-003
     -4.0000    -10.0000     0.29774E-003
     -4.0000     -9.8000     0.37518E-003
     -4.0000     -9.6000     0.46426E-003
     -4.0000     -9.4000     0.56476E-003
     -4.0000     -9.2000     0.67614E-003
     -4.0000     -9.0000     0.79751E-003
     -4.0000     -8.8000     0.92774E-003
     -4.0000     -8.6000     0.10655E-002
     -4.0000     -8.4000     0.12094E-002
     -4.0000     -8.2000     0.13580E-002
     -4.0000     -8.0000     0.15097E-002
     -4.0000     -7.8000     0.16631E-002
     -4.0000     -7.6000     0.18171E-002
     -4.0000     -7.4000     0.19705E-002
     -4.0000     -7.2000     0.21222E-002
     -4.0000     -7.0000     0.22714E-002
     -4.0000     -6.8000     0.24174E-002
     -4.0000     -6.6000     0.25597E-002
     -4.0000     -6.4000     0.26979E-002
     -4.0000     -6.2000     0.28315E-002
     -4.0000     -6.0000     0.29604E-002
     -4.0000     -5.8000     0.30845E-002
     -4.0000     -5.6000     0.32035E-002
     -4.0000     -5.4000     0.33176E-002
     -4.0000     -5.2000     0.34268E-002
     -4.0000     -5.0000     0.35309E-002
     -4.0000     -4.8000     0.36302E-002
     -4.0000     -4.6000     0.37247E-002
     -4.0000     -4.4000     0.38144E-002
     -4.0000     -4.2000     0.38995E-002
     -4.0000     -4.0000     0.39800E-002
     -4.0000     -3.8000     0.40560E-002
     -4.0000     -3.6000     0.41277E-002
     -4.0000     -3.4000     0.41950E-002
     -4.0000     -3.2000     0.42582E-002
     -4.0000     -3.0000     0.43171E-002
     -4.0000     -2.8000     0.43720E-002
     -4.0000     -2.6000     0.44229E-002
     -4.0000     -2.4000     0.44698E-002
     -4.0000     -2.2000     0.45127E-002
     -4.0000     -2.0000     0.45518E-002
     -4.0000     -1.8000     0.45871E-002
     -4.0000     -1.6000     0.46185E-002
     -4.0000     -1.4000     0.46462E-002
     -4.0000     -1.2000     0.46702E-002
     -4.0000     -1.0000     0.46904E-002
     -4.0000     -0.8000     0.47069E-002
     -4.0000     -0.6000     0.47197E-002
     -4.0000     -0.4000     0.47289E-002
     -4.0000     -0.2000     0.47344E-002
     -4.0000      0.0000     0.47362E-002
     -4.0000      0.2000     0.47344E-002
     -4.0000      0.4000     0.47289E-002
     -4.0000      0.6000     0.47197E-002
     -4.0000      0.8000     0.47069E-002
     -4.0000      1.0000     0.46904E-002
     -4.0000      1.2000     0.46702E-002
     -4.0000      1.4000     0.46462E-002
     -4.0000      1.6000     0.46185E-002
     -4.0000      1.8000     0.45871E-002
     -4.0000      2.0000     0.45518E-002
     -4.0000      2.2000     0.45127E-002
     -4.0000      2.4000     0.44698E-002
     -4.0000      2.6000     0.44229E-002
     -4.0000      2.8000     0.43720E-002
     -4.0000      3.0000     0.43171E-002
     -4.0000      3.2000     0.42582E-002
     -4.0000      3.4000     0.41950E-002
     -4.0000      3.6000     0.41277E-002
     -4.0000      3.8000     0.40560E-002
     -4.0000      4.0000     0.39800E-002
     -4.0000      4.2000     0.38995E-002
     -4.0000      4.4000     0.38144E-002
     -4.0000      4.6000     0.37247E-002
     -4.0000      4.8000     0.36302E-002
     -4.0000      5.0000     0.35309E-002
     -4.0000      5.2000     0.34268E-002
     -4.0000      5.4000     0.33176E-002
     -4.0000      5.6000     0.32035E-002
     -4.0000      5.8000     0.30845E-002
     -4.0000      6.0000     0.29604E-002
     -4.0000      6.2000     0.28315E-002
     -4.0000      6.4000     0.26979E-002
     -4.0000      6.6000     0.25597E-002
     -4.0000      6.8000     0.24174E-002
     -4.0000      7.0000     0.22714E-002
     -4.0000      7.2000     0.21222E-002
     -4.0000      7.4000     0.19705E-002
     -4.0000      7.6000     0.18171E-002
     -4.0000      7.8000     0.16631E-002
     -4.0000      8.0000     0.15097E-002
     -4.0000      8.2000     0.13580E-002
     -4.0000      8.4000     0.12094E-002
     -4.0000      8.6000     0.10655E-002
     -4.0000      8.8000     0.92774E-003
     -4.0000      9.0000     0.79751E-003
     -4.0000      9.2000     0.67614E-003
     -4.0000      9.4000     0.56476E-003
     -4.0000      9.6000     0.46426E-003
     -4.0000      9.8000     0.37518E-003
     -4.0000     10.0000     0.29774E-003
     -4.0000     10.2000     0.23178E-003
     -4.0000     10.4000     0.17682E-003
     -4.0000     10.6000     0.13206E-003
     -4.0000     10.8000     0.96457E-004
     -4.0000     11.0000     0.68846E-004
     -4.0000     11.2000     0.47977E-004
     -4.0000     11.4000     0.32618E-004
     -4.0000     11.6000     0.21620E-004
     -4.0000     11.8000     0.13963E-004
     -4.0000     12.0000     0.87813E-005
     -4.0000     12.2000     0.53752E-005
     -4.0000     12.4000     0.32011E-005
     -4.0000     12.6000     0.18539E-005
     -4.0000     12.8000     0.10438E-005
     -4.0000     13.0000     0.57112E-006
     -4.0000     13.2000     0.30358E-006
     -4.0000     13.4000     0.15671E-006
     -4.0000     13.6000     0.78525E-007
     -4.0000     13.8000     0.38179E-007
     -4.0000     14.0000     0.17997E-007
     -4.0000     14.2000     0.82196E-008
     -4.0000     14.4000     0.36336E-008
     -4.0000     14.6000     0.15513E-008
     -4.0000     14.8000     0.63906E-009
     -4.0000     15.0000     0.25377E-009
     -4.0000     15.2000     0.96582E-010
     -4.0000     15.4000     0.35211E-010
     -4.0000     15.6000     0.12314E-010
     -4.0000     15.8000     0.41523E-011
     -4.0000     16.0000     0.13822E-011
     -4.0000     16.2000     0.46772E-012
     -4.0000     16.4000     0.18111E-012
     -4.0000     16.6000     0.84107E-013
     -4.0000     16.8000     0.43380E-013
     -4.0000     17.0000     0.23355E-013
     -4.0000     17.2000     0.12025E-013
     -4.0000     17.4000     0.62090E-014
     -4.0000     17.6000     0.28686E-014
     -4.0000     17.8000     0.10586E-014
     -4.0000     18.0000     0.55119E-015
     -4.0000     18.2000     0.43230E-015
     -4.0000     18.4000     0.25550E-015
     -4.0000     18.6000     0.97620E-016
     -4.0000     18.8000     0.23392E-016
     -4.0000     19.0000     0.26104E-017
     -4.0000     19.2000     0.13343E-017
     -4.0000     19.4000     0.55737E-017
     -4.0000     19.6000     0.91571E-017
     -4.0000     19.8000     0.10242E-016
     -4.0000     20.0000     0.10500E-016
     -4.0000     20.2000     0.10876E-016
     -4.0000     20.4000     0.10172E-016
     -4.0000     20.6000     0.74718E-017
     -4.0000     20.8000     0.38375E-017
     -4.0000     21.0000     0.11998E-017
     -4.0000     21.2000     0.39136E-018
     -4.0000     21.4000     0.70507E-018
     -4.0000     21.6000     0.10285E-017
     -4.0000     21.8000     0.90233E-018
     -4.0000     22.0000     0.53474E-018
     -4.0000     22.2000     0.24506E-018
     -4.0000     22.4000     0.12742E-018
     -4.0000     22.6000     0.10470E-018
     -4.0000     22.8000     0.93273E-019
     -4.0000     23.0000     0.68803E-019
     -4.0000     23.2000     0.41700E-019
     -4.0000     23.4000     0.22545E-019
     -4.0000     23.6000     0.12252E-019
     -4.0000     23.8000     0.71633E-020
     -4.0000     24.0000     0.43151E-020
     -4.0000     24.2000     0.24411E-020
     -4.0000     24.4000     0.12439E-020
     -4.0000     24.6000     0.55553E-021
     -4.0000     24.8000     0.21829E-021
     -4.0000     25.0000     0.82969E-022
     -4.0000     25.2000     0.20784E-022
     -4.0000     25.4000     0.13127E-022
     -4.0000     25.6000     0.00000E+000

     -3.8000    -25.6000     0.00000E+000
     -3.8000    -25.4000     0.21338E-021
     -3.8000    -25.2000     0.25193E-021
     -3.8000    -25.0000     0.47174E-021
     -3.8000    -24.8000     0.93610E-021
     -3.8000    -24.6000     0.12238E-020
     -3.8000    -24.4000     0.13772E-020
     -3.8000    -24.2000     0.76671E-021
     -3.8000    -24.0000     0.31343E-022
     -3.8000    -23.8000     0.33903E-020
     -3.8000    -23.6000     0.23706E-019
     -3.8000    -23.4000     0.87070E-019
     -3.8000    -23.2000     0.23132E-018
     -3.8000    -23.0000     0.49109E-018
     -3.8000    -22.8000     0.87441E-018
     -3.8000    -22.6000     0.13536E-017
     -3.8000    -22.4000     0.18989E-017
     -3.8000    -22.2000     0.25409E-017
     -3.8000    -22.0000     0.33760E-017
     -3.8000    -21.8000     0.44411E-017
     -3.8000    -21.6000     0.55632E-017
     -3.8000    -21.4000     0.64777E-017
     -3.8000    -21.2000     0.72888E-017
     -3.8000    -21.0000     0.86100E-017
     -3.8000    -20.8000     0.10494E-016
     -3.8000    -20.6000     0.10996E-016
     -3.8000    -20.4000     0.76696E-017
     -3.8000    -20.2000     0.27986E-017
     -3.8000    -20.0000     0.41723E-017
     -3.8000    -19.8000     0.13649E-016
     -3.8000    -19.6000     0.19552E-016
     -3.8000    -19.4000     0.14692E-016
     -3.8000    -19.2000     0.95423E-017
     -3.8000    -19.0000     0.10307E-016
     -3.8000    -18.8000     0.34334E-016
     -3.8000    -18.6000     0.16248E-015
     -3.8000    -18.4000     0.41633E-015
     -3.8000    -18.2000     0.57704E-015
     -3.8000    -18.0000     0.80542E-015
     -3.8000    -17.8000     0.23450E-014
     -3.8000    -17.6000     0.53930E-014
     -3.8000    -17.4000     0.91574E-014
     -3.8000    -17.2000     0.17302E-013
     -3.8000    -17.0000     0.34345E-013
     -3.8000    -16.8000     0.69025E-013
     -3.8000    -16.6000     0.15322E-012
     -3.8000    -16.4000     0.37757E-012
     -3.8000    -16.2000     0.10407E-011
     -3.8000    -16.0000     0.30496E-011
     -3.8000    -15.8000     0.91076E-011
     -3.8000    -15.6000     0.26572E-010
     -3.8000    -15.4000     0.74644E-010
     -3.8000    -15.2000     0.20068E-009
     -3.8000    -15.0000     0.51753E-009
     -3.8000    -14.8000     0.12887E-008
     -3.8000    -14.6000     0.30906E-008
     -3.8000    -14.4000     0.71517E-008
     -3.8000    -14.2000     0.16013E-007
     -3.8000    -14.0000     0.34705E-007
     -3.8000    -13.8000     0.72879E-007
     -3.8000    -13.6000     0.14838E-006
     -3.8000    -13.4000     0.29300E-006
     -3.8000    -13.2000     0.56144E-006
     -3.8000    -13.0000     0.10442E-005
     -3.8000    -12.8000     0.18856E-005
     -3.8000    -12.6000     0.33070E-005
     -3.8000    -12.4000     0.56345E-005
     -3.8000    -12.2000     0.93295E-005
     -3.8000    -12.0000     0.15018E-004
     -3.8000    -11.8000     0.23513E-004
     -3.8000    -11.6000     0.35825E-004
     -3.8000    -11.4000     0.53148E-004
     -3.8000    -11.2000     0.76827E-004
     -3.8000    -11.0000     0.10829E-003
     -3.8000    -10.8000     0.14897E-003
     -3.8000    -10.6000     0.20020E-003
     -3.8000    -10.4000     0.26308E-003
     -3.8000    -10.2000     0.33842E-003
     -3.8000    -10.0000     0.42664E-003
     -3.8000     -9.8000     0.52772E-003
     -3.8000     -9.6000     0.64120E-003
     -3.8000     -9.4000     0.76625E-003
     -3.8000     -9.2000     0.90164E-003
     -3.8000     -9.0000     0.10459E-002
     -3.8000     -8.8000     0.11975E-002
     -3.8000     -8.6000     0.13545E-002
     -3.8000     -8.4000     0.15155E-002
     -3.8000     -8.2000     0.16786E-002
     -3.8000     -8.0000     0.18425E-002
     -3.8000     -7.8000     0.20058E-002
     -3.8000     -7.6000     0.21673E-002
     -3.8000     -7.4000     0.23261E-002
     -3.8000     -7.2000     0.24814E-002
     -3.8000     -7.0000     0.26326E-002
     -3.8000     -6.8000     0.27793E-002
     -3.8000     -6.6000     0.29212E-002
     -3.8000     -6.4000     0.30579E-002
     -3.8000     -6.2000     0.31894E-002
     -3.8000     -6.0000     0.33157E-002
     -3.8000     -5.8000     0.34367E-002
     -3.8000     -5.6000     0.35526E-002
     -3.8000     -5.4000     0.36632E-002
     -3.8000     -5.2000     0.37689E-002
     -3.8000     -5.0000     0.38696E-002
     -3.8000     -4.8000     0.39654E-002
     -3.8000     -4.6000     0.40565E-002
     -3.8000     -4.4000     0.41431E-002
     -3.8000     -4.2000     0.42251E-002
     -3.8000     -4.0000     0.43028E-002
     -3.8000     -3.8000     0.43761E-002
     -3.8000     -3.6000     0.44453E-002
     -3.8000     -3.4000     0.45103E-002
     -3.8000     -3.2000     0.45712E-002
     -3.8000     -3.0000     0.46282E-002
     -3.8000     -2.8000     0.46813E-002
     -3.8000     -2.6000     0.47305E-002
     -3.8000     -2.4000     0.47759E-002
     -3.8000     -2.2000     0.48175E-002
     -3.8000     -2.0000     0.48554E-002
     -3.8000     -1.8000     0.48896E-002
     -3.8000     -1.6000     0.49201E-002
     -3.8000     -1.4000     0.49469E-002
     -3.8000     -1.2000     0.49702E-002
     -3.8000     -1.0000     0.49898E-002
     -3.8000     -0.8000     0.50059E-002
     -3.8000     -0.6000     0.50183E-002
     -3.8000     -0.4000     0.50272E-002
     -3.8000     -0.2000     0.50326E-002
     -3.8000      0.0000     0.50344E-002
     -3.8000      0.2000     0.50326E-002
     -3.8000      0.4000     0.50272E-002
     -3.8000      0.6000     0.50183E-002
     -3.8000      0.8000     0.50059E-002
     -3.8000      1.0000     0.49898E-002
     -3.8000      1.2000     0.49702E-002
     -3.8000      1.4000     0.49469E-002
     -3.8000      1.6000     0.49201E-002
     -3.8000      1.8000     0.48896E-002
     -3.8000      2.0000     0.48554E-002
     -3.8000      2.2000     0.48175E-002
     -3.8000      2.4000     0.47759E-002
     -3.8000      2.6000     0.47305E-002
     -3.8000      2.8000     0.46813E-002
     -3.8000      3.0000     0.46282E-002
     -3.8000      3.2000     0.45712E-002
     -3.8000      3.4000     0.45103E-002
     -3.8000      3.6000     0.44453E-002
     -3.8000      3.8000     0.43761E-002
     -3.8000      4.0000     0.43028E-002
     -3.8000      4.2000     0.42251E-002
     -3.8000      4.4000     0.41431E-002
     -3.8000      4.6000     0.40565E-002
     -3.8000      4.8000     0.39654E-002
     -3.8000      5.0000     0.38696E-002
     -3.8000      5.2000     0.37689E-002
     -3.8000      5.4000     0.36632E-002
     -3.8000      5.6000     0.35526E-002
     -3.8000      5.8000     0.34367E-002
     -3.8000      6.0000     0.33157E-002
     -3.8000      6.2000     0.31894E-002
     -3.8000      6.4000     0.30579E-002
     -3.8000      6.6000     0.29212E-002
     -3.8000      6.8000     0.27793E-002
     -3.8000      7.0000     0.26326E-002
     -3.8000      7.2000     0.24814E-002
     -3.8000      7.4000     0.23261E-002
     -3.8000      7.6000     0.21673E-002
     -3.8000      7.8000     0.20058E-002
     -3.8000      8.0000     0.18425E-002
     -3.8000      8.2000     0.16786E-002
     -3.8000      8.4000     0.15155E-002
     -3.8000      8.6000     0.13545E-002
     -3.8000      8.8000     0.11975E-002
     -3.8000      9.0000     0.10459E-002
     -3.8000      9.2000     0.90164E-003
     -3.8000      9.4000     0.76625E-003
     -3.8000      9.6000     0.64120E-003
     -3.8000      9.8000     0.52772E-003
     -3.8000     10.0000     0.42664E-003
     -3.8000     10.2000     0.33842E-003
     -3.8000     10.4000     0.26308E-003
     -3.8000     10.6000     0.20020E-003
     -3.8000     10.8000     0.14897E-003
     -3.8000     11.0000     0.10829E-003
     -3.8000     11.2000     0.76827E-004
     -3.8000     11.4000     0.53148E-004
     -3.8000     11.6000     0.35825E-004
     -3.8000     11.8000     0.23513E-004
     -3.8000     12.0000     0.15018E-004
     -3.8000     12.2000     0.93295E-005
     -3.8000     12.4000     0.56345E-005
     -3.8000     12.6000     0.33070E-005
     -3.8000     12.8000     0.18856E-005
     -3.8000     13.0000     0.10442E-005
     -3.8000     13.2000     0.56144E-006
     -3.8000     13.4000     0.29300E-006
     -3.8000     13.6000     0.14838E-006
     -3.8000     13.8000     0.72879E-007
     -3.8000     14.0000     0.34705E-007
     -3.8000     14.2000     0.16013E-007
     -3.8000     14.4000     0.71517E-008
     -3.8000     14.6000     0.30906E-008
     -3.8000     14.8000     0.12887E-008
     -3.8000     15.0000     0.51753E-009
     -3.8000     15.2000     0.20068E-009
     -3.8000     15.4000     0.74644E-010
     -3.8000     15.6000     0.26572E-010
     -3.8000     15.8000     0.91076E-011
     -3.8000     16.0000     0.30496E-011
     -3.8000     16.2000     0.10407E-011
     -3.8000     16.4000     0.37757E-012
     -3.8000     16.6000     0.15322E-012
     -3.8000     16.8000     0.69025E-013
     -3.8000     17.0000     0.34345E-013
     -3.8000     17.2000     0.17302E-013
     -3.8000     17.4000     0.91574E-014
     -3.8000     17.6000     0.53930E-014
     -3.8000     17.8000     0.23450E-014
     -3.8000     18.0000     0.80542E-015
     -3.8000     18.2000     0.57704E-015
     -3.8000     18.4000     0.41633E-015
     -3.8000     18.6000     0.16248E-015
     -3.8000     18.8000     0.34334E-016
     -3.8000     19.0000     0.10307E-016
     -3.8000     19.2000     0.95423E-017
     -3.8000     19.4000     0.14692E-016
     -3.8000     19.6000     0.19552E-016
     -3.8000     19.8000     0.13649E-016
     -3.8000     20.0000     0.41723E-017
     -3.8000     20.2000     0.27986E-017
     -3.8000     20.4000     0.76696E-017
     -3.8000     20.6000     0.10996E-016
     -3.8000     20.8000     0.10494E-016
     -3.8000     21.0000     0.86100E-017
     -3.8000     21.2000     0.72888E-017
     -3.8000     21.4000     0.64777E-017
     -3.8000     21.6000     0.55632E-017
     -3.8000     21.8000     0.44411E-017
     -3.8000     22.0000     0.33760E-017
     -3.8000     22.2000     0.25409E-017
     -3.8000     22.4000     0.18989E-017
     -3.8000     22.6000     0.13536E-017
     -3.8000     22.8000     0.87442E-018
     -3.8000     23.0000     0.49109E-018
     -3.8000     23.2000     0.23133E-018
     -3.8000     23.4000     0.87074E-019
     -3.8000     23.6000     0.23697E-019
     -3.8000     23.8000     0.33985E-020
     -3.8000     24.0000     0.31554E-022
     -3.8000     24.2000     0.75714E-021
     -3.8000     24.4000     0.13845E-020
     -3.8000     24.6000     0.12395E-020
     -3.8000     24.8000     0.88294E-021
     -3.8000     25.0000     0.55287E-021
     -3.8000     25.2000     0.18020E-021
     -3.8000     25.4000     0.23045E-021
     -3.8000     25.6000     0.00000E+000

     -3.6000    -25.6000     0.00000E+000
     -3.6000    -25.4000     0.11272E-021
     -3.6000    -25.2000     0.11111E-021
     -3.6000    -25.0000     0.21403E-021
     -3.6000    -24.8000     0.42579E-021
     -3.6000    -24.6000     0.69078E-021
     -3.6000    -24.4000     0.14257E-020
     -3.6000    -24.2000     0.28894E-020
     -3.6000    -24.0000     0.61311E-020
     -3.6000    -23.8000     0.11872E-019
     -3.6000    -23.6000     0.20586E-019
     -3.6000    -23.4000     0.31225E-019
     -3.6000    -23.2000     0.42489E-019
     -3.6000    -23.0000     0.56280E-019
     -3.6000    -22.8000     0.84224E-019
     -3.6000    -22.6000     0.15349E-018
     -3.6000    -22.4000     0.30873E-018
     -3.6000    -22.2000     0.60906E-018
     -3.6000    -22.0000     0.11207E-017
     -3.6000    -21.8000     0.19042E-017
     -3.6000    -21.6000     0.29956E-017
     -3.6000    -21.4000     0.43878E-017
     -3.6000    -21.2000     0.60157E-017
     -3.6000    -21.0000     0.77321E-017
     -3.6000    -20.8000     0.92797E-017
     -3.6000    -20.6000     0.10339E-016
     -3.6000    -20.4000     0.10678E-016
     -3.6000    -20.2000     0.10063E-016
     -3.6000    -20.0000     0.78020E-017
     -3.6000    -19.8000     0.37127E-017
     -3.6000    -19.6000     0.54341E-018
     -3.6000    -19.4000     0.28492E-018
     -3.6000    -19.2000     0.29248E-018
     -3.6000    -19.0000     0.20082E-016
     -3.6000    -18.8000     0.12315E-015
     -3.6000    -18.6000     0.31627E-015
     -3.6000    -18.4000     0.40733E-015
     -3.6000    -18.2000     0.36530E-015
     -3.6000    -18.0000     0.11906E-014
     -3.6000    -17.8000     0.38641E-014
     -3.6000    -17.6000     0.74589E-014
     -3.6000    -17.4000     0.13667E-013
     -3.6000    -17.2000     0.28126E-013
     -3.6000    -17.0000     0.55674E-013
     -3.6000    -16.8000     0.12024E-012
     -3.6000    -16.6000     0.28983E-012
     -3.6000    -16.4000     0.74968E-012
     -3.6000    -16.2000     0.21462E-011
     -3.6000    -16.0000     0.64529E-011
     -3.6000    -15.8000     0.19049E-010
     -3.6000    -15.6000     0.54427E-010
     -3.6000    -15.4000     0.14994E-009
     -3.6000    -15.2000     0.39694E-009
     -3.6000    -15.0000     0.10137E-008
     -3.6000    -14.8000     0.24931E-008
     -3.6000    -14.6000     0.59069E-008
     -3.6000    -14.4000     0.13536E-007
     -3.6000    -14.2000     0.30009E-007
     -3.6000    -14.0000     0.64405E-007
     -3.6000    -13.8000     0.13394E-006
     -3.6000    -13.6000     0.26997E-006
     -3.6000    -13.4000     0.52758E-006
     -3.6000    -13.2000     0.99992E-006
     -3.6000    -13.0000     0.18384E-005
     -3.6000    -12.8000     0.32798E-005
     -3.6000    -12.6000     0.56784E-005
     -3.6000    -12.4000     0.95440E-005
     -3.6000    -12.2000     0.15577E-004
     -3.6000    -12.0000     0.24699E-004
     -3.6000    -11.8000     0.38062E-004
     -3.6000    -11.6000     0.57038E-004
     -3.6000    -11.4000     0.83174E-004
     -3.6000    -11.2000     0.11811E-003
     -3.6000    -11.0000     0.16348E-003
     -3.6000    -10.8000     0.22076E-003
     -3.6000    -10.6000     0.29116E-003
     -3.6000    -10.4000     0.37547E-003
     -3.6000    -10.2000     0.47402E-003
     -3.6000    -10.0000     0.58660E-003
     -3.6000     -9.8000     0.71248E-003
     -3.6000     -9.6000     0.85049E-003
     -3.6000     -9.4000     0.99907E-003
     -3.6000     -9.2000     0.11564E-002
     -3.6000     -9.0000     0.13205E-002
     -3.6000     -8.8000     0.14895E-002
     -3.6000     -8.6000     0.16614E-002
     -3.6000     -8.4000     0.18345E-002
     -3.6000     -8.2000     0.20072E-002
     -3.6000     -8.0000     0.21782E-002
     -3.6000     -7.8000     0.23463E-002
     -3.6000     -7.6000     0.25108E-002
     -3.6000     -7.4000     0.26708E-002
     -3.6000     -7.2000     0.28259E-002
     -3.6000     -7.0000     0.29759E-002
     -3.6000     -6.8000     0.31203E-002
     -3.6000     -6.6000     0.32593E-002
     -3.6000     -6.4000     0.33927E-002
     -3.6000     -6.2000     0.35206E-002
     -3.6000     -6.0000     0.36430E-002
     -3.6000     -5.8000     0.37601E-002
     -3.6000     -5.6000     0.38720E-002
     -3.6000     -5.4000     0.39789E-002
     -3.6000     -5.2000     0.40808E-002
     -3.6000     -5.0000     0.41780E-002
     -3.6000     -4.8000     0.42705E-002
     -3.6000     -4.6000     0.43585E-002
     -3.6000     -4.4000     0.44421E-002
     -3.6000     -4.2000     0.45214E-002
     -3.6000     -4.0000     0.45965E-002
     -3.6000     -3.8000     0.46675E-002
     -3.6000     -3.6000     0.47345E-002
     -3.6000     -3.4000     0.47976E-002
     -3.6000     -3.2000     0.48568E-002
     -3.6000     -3.0000     0.49122E-002
     -3.6000     -2.8000     0.49638E-002
     -3.6000     -2.6000     0.50117E-002
     -3.6000     -2.4000     0.50559E-002
     -3.6000     -2.2000     0.50964E-002
     -3.6000     -2.0000     0.51334E-002
     -3.6000     -1.8000     0.51667E-002
     -3.6000     -1.6000     0.51965E-002
     -3.6000     -1.4000     0.52228E-002
     -3.6000     -1.2000     0.52455E-002
     -3.6000     -1.0000     0.52647E-002
     -3.6000     -0.8000     0.52804E-002
     -3.6000     -0.6000     0.52926E-002
     -3.6000     -0.4000     0.53013E-002
     -3.6000     -0.2000     0.53065E-002
     -3.6000      0.0000     0.53082E-002
     -3.6000      0.2000     0.53065E-002
     -3.6000      0.4000     0.53013E-002
     -3.6000      0.6000     0.52926E-002
     -3.6000      0.8000     0.52804E-002
     -3.6000      1.0000     0.52647E-002
     -3.6000      1.2000     0.52455E-002
     -3.6000      1.4000     0.52228E-002
     -3.6000      1.6000     0.51965E-002
     -3.6000      1.8000     0.51667E-002
     -3.6000      2.0000     0.51334E-002
     -3.6000      2.2000     0.50964E-002
     -3.6000      2.4000     0.50559E-002
     -3.6000      2.6000     0.50117E-002
     -3.6000      2.8000     0.49638E-002
     -3.6000      3.0000     0.49122E-002
     -3.6000      3.2000     0.48568E-002
     -3.6000      3.4000     0.47976E-002
     -3.6000      3.6000     0.47345E-002
     -3.6000      3.8000     0.46675E-002
     -3.6000      4.0000     0.45965E-002
     -3.6000      4.2000     0.45214E-002
     -3.6000      4.4000     0.44421E-002
     -3.6000      4.6000     0.43585E-002
     -3.6000      4.8000     0.42705E-002
     -3.6000      5.0000     0.41780E-002
     -3.6000      5.2000     0.40808E-002
     -3.6000      5.4000     0.39789E-002
     -3.6000      5.6000     0.38720E-002
     -3.6000      5.8000     0.37601E-002
     -3.6000      6.0000     0.36430E-002
     -3.6000      6.2000     0.35206E-002
     -3.6000      6.4000     0.33927E-002
     -3.6000      6.6000     0.32593E-002
     -3.6000      6.8000     0.31203E-002
     -3.6000      7.0000     0.29759E-002
     -3.6000      7.2000     0.28259E-002
     -3.6000      7.4000     0.26708E-002
     -3.6000      7.6000     0.25108E-002
     -3.6000      7.8000     0.23463E-002
     -3.6000      8.0000     0.21782E-002
     -3.6000      8.2000     0.20072E-002
     -3.6000      8.4000     0.18345E-002
     -3.6000      8.6000     0.16614E-002
     -3.6000      8.8000     0.14895E-002
     -3.6000      9.0000     0.13205E-002
     -3.6000      9.2000     0.11564E-002
     -3.6000      9.4000     0.99907E-003
     -3.6000      9.6000     0.85049E-003
     -3.6000      9.8000     0.71248E-003
     -3.6000     10.0000     0.58660E-003
     -3.6000     10.2000     0.47402E-003
     -3.6000     10.4000     0.37547E-003
     -3.6000     10.6000     0.29116E-003
     -3.6000     10.8000     0.22076E-003
     -3.6000     11.0000     0.16348E-003
     -3.6000     11.2000     0.11811E-003
     -3.6000     11.4000     0.83174E-004
     -3.6000     11.6000     0.57038E-004
     -3.6000     11.8000     0.38062E-004
     -3.6000     12.0000     0.24699E-004
     -3.6000     12.2000     0.15577E-004
     -3.6000     12.4000     0.95440E-005
     -3.6000     12.6000     0.56784E-005
     -3.6000     12.8000     0.32798E-005
     -3.6000     13.0000     0.18384E-005
     -3.6000     13.2000     0.99992E-006
     -3.6000     13.4000     0.52758E-006
     -3.6000     13.6000     0.26997E-006
     -3.6000     13.8000     0.13394E-006
     -3.6000     14.0000     0.64405E-007
     -3.6000     14.2000     0.30009E-007
     -3.6000     14.4000     0.13536E-007
     -3.6000     14.6000     0.59069E-008
     -3.6000     14.8000     0.24931E-008
     -3.6000     15.0000     0.10137E-008
     -3.6000     15.2000     0.39694E-009
     -3.6000     15.4000     0.14994E-009
     -3.6000     15.6000     0.54427E-010
     -3.6000     15.8000     0.19049E-010
     -3.6000     16.0000     0.64529E-011
     -3.6000     16.2000     0.21462E-011
     -3.6000     16.4000     0.74968E-012
     -3.6000     16.6000     0.28983E-012
     -3.6000     16.8000     0.12024E-012
     -3.6000     17.0000     0.55674E-013
     -3.6000     17.2000     0.28126E-013
     -3.6000     17.4000     0.13667E-013
     -3.6000     17.6000     0.74589E-014
     -3.6000     17.8000     0.38641E-014
     -3.6000     18.0000     0.11906E-014
     -3.6000     18.2000     0.36530E-015
     -3.6000     18.4000     0.40733E-015
     -3.6000     18.6000     0.31627E-015
     -3.6000     18.8000     0.12315E-015
     -3.6000     19.0000     0.20082E-016
     -3.6000     19.2000     0.29248E-018
     -3.6000     19.4000     0.28492E-018
     -3.6000     19.6000     0.54341E-018
     -3.6000     19.8000     0.37127E-017
     -3.6000     20.0000     0.78020E-017
     -3.6000     20.2000     0.10063E-016
     -3.6000     20.4000     0.10678E-016
     -3.6000     20.6000     0.10339E-016
     -3.6000     20.8000     0.92797E-017
     -3.6000     21.0000     0.77321E-017
     -3.6000     21.2000     0.60157E-017
     -3.6000     21.4000     0.43878E-017
     -3.6000     21.6000     0.29956E-017
     -3.6000     21.8000     0.19042E-017
     -3.6000     22.0000     0.11207E-017
     -3.6000     22.2000     0.60905E-018
     -3.6000     22.4000     0.30874E-018
     -3.6000     22.6000     0.15348E-018
     -3.6000     22.8000     0.84227E-019
     -3.6000     23.0000     0.56276E-019
     -3.6000     23.2000     0.42495E-019
     -3.6000     23.4000     0.31218E-019
     -3.6000     23.6000     0.20592E-019
     -3.6000     23.8000     0.11870E-019
     -3.6000     24.0000     0.61267E-020
     -3.6000     24.2000     0.29014E-020
     -3.6000     24.4000     0.14061E-020
     -3.6000     24.6000     0.71901E-021
     -3.6000     24.8000     0.38811E-021
     -3.6000     25.0000     0.25647E-021
     -3.6000     25.2000     0.77443E-022
     -3.6000     25.4000     0.11910E-021
     -3.6000     25.6000     0.00000E+000

     -3.4000    -25.6000     0.00000E+000
     -3.4000    -25.4000     0.36949E-022
     -3.4000    -25.2000     0.63562E-022
     -3.4000    -25.0000     0.14434E-021
     -3.4000    -24.8000     0.36099E-021
     -3.4000    -24.6000     0.73377E-021
     -3.4000    -24.4000     0.13765E-020
     -3.4000    -24.2000     0.23396E-020
     -3.4000    -24.0000     0.40091E-020
     -3.4000    -23.8000     0.81993E-020
     -3.4000    -23.6000     0.20650E-019
     -3.4000    -23.4000     0.53225E-019
     -3.4000    -23.2000     0.12171E-018
     -3.4000    -23.0000     0.23375E-018
     -3.4000    -22.8000     0.37163E-018
     -3.4000    -22.6000     0.49582E-018
     -3.4000    -22.4000     0.59938E-018
     -3.4000    -22.2000     0.79068E-018
     -3.4000    -22.0000     0.12810E-017
     -3.4000    -21.8000     0.21550E-017
     -3.4000    -21.6000     0.30659E-017
     -3.4000    -21.4000     0.33428E-017
     -3.4000    -21.2000     0.27825E-017
     -3.4000    -21.0000     0.23285E-017
     -3.4000    -20.8000     0.31738E-017
     -3.4000    -20.6000     0.45880E-017
     -3.4000    -20.4000     0.39546E-017
     -3.4000    -20.2000     0.12640E-017
     -3.4000    -20.0000     0.19001E-017
     -3.4000    -19.8000     0.88296E-017
     -3.4000    -19.6000     0.14083E-016
     -3.4000    -19.4000     0.12719E-016
     -3.4000    -19.2000     0.22351E-016
     -3.4000    -19.0000     0.61382E-016
     -3.4000    -18.8000     0.11611E-015
     -3.4000    -18.6000     0.17622E-015
     -3.4000    -18.4000     0.34241E-015
     -3.4000    -18.2000     0.98067E-015
     -3.4000    -18.0000     0.28009E-014
     -3.4000    -17.8000     0.62502E-014
     -3.4000    -17.6000     0.10921E-013
     -3.4000    -17.4000     0.19394E-013
     -3.4000    -17.2000     0.40450E-013
     -3.4000    -17.0000     0.87278E-013
     -3.4000    -16.8000     0.20770E-012
     -3.4000    -16.6000     0.54187E-012
     -3.4000    -16.4000     0.14864E-011
     -3.4000    -16.2000     0.43513E-011
     -3.4000    -16.0000     0.12934E-010
     -3.4000    -15.8000     0.37601E-010
     -3.4000    -15.6000     0.10599E-009
     -3.4000    -15.4000     0.28826E-009
     -3.4000    -15.2000     0.75458E-009
     -3.4000    -15.0000     0.19020E-008
     -3.4000    -14.8000     0.46239E-008
     -3.4000    -14.6000     0.10856E-007
     -3.4000    -14.4000     0.24643E-007
     -3.4000    -14.2000     0.54131E-007
     -3.4000    -14.0000     0.11512E-006
     -3.4000    -13.8000     0.23713E-006
     -3.4000    -13.6000     0.47325E-006
     -3.4000    -13.4000     0.91530E-006
     -3.4000    -13.2000     0.17159E-005
     -3.4000    -13.0000     0.31185E-005
     -3.4000    -12.8000     0.54951E-005
     -3.4000    -12.6000     0.93903E-005
     -3.4000    -12.4000     0.15566E-004
     -3.4000    -12.2000     0.25036E-004
     -3.4000    -12.0000     0.39087E-004
     -3.4000    -11.8000     0.59266E-004
     -3.4000    -11.6000     0.87327E-004
     -3.4000    -11.4000     0.12513E-003
     -3.4000    -11.2000     0.17453E-003
     -3.4000    -11.0000     0.23716E-003
     -3.4000    -10.8000     0.31434E-003
     -3.4000    -10.6000     0.40688E-003
     -3.4000    -10.4000     0.51499E-003
     -3.4000    -10.2000     0.63827E-003
     -3.4000    -10.0000     0.77570E-003
     -3.4000     -9.8000     0.92575E-003
     -3.4000     -9.6000     0.10865E-002
     -3.4000     -9.4000     0.12558E-002
     -3.4000     -9.2000     0.14313E-002
     -3.4000     -9.0000     0.16109E-002
     -3.4000     -8.8000     0.17925E-002
     -3.4000     -8.6000     0.19741E-002
     -3.4000     -8.4000     0.21543E-002
     -3.4000     -8.2000     0.23316E-002
     -3.4000     -8.0000     0.25051E-002
     -3.4000     -7.8000     0.26740E-002
     -3.4000     -7.6000     0.28377E-002
     -3.4000     -7.4000     0.29958E-002
     -3.4000     -7.2000     0.31481E-002
     -3.4000     -7.0000     0.32946E-002
     -3.4000     -6.8000     0.34352E-002
     -3.4000     -6.6000     0.35700E-002
     -3.4000     -6.4000     0.36991E-002
     -3.4000     -6.2000     0.38227E-002
     -3.4000     -6.0000     0.39410E-002
     -3.4000     -5.8000     0.40541E-002
     -3.4000     -5.6000     0.41621E-002
     -3.4000     -5.4000     0.42654E-002
     -3.4000     -5.2000     0.43639E-002
     -3.4000     -5.0000     0.44579E-002
     -3.4000     -4.8000     0.45475E-002
     -3.4000     -4.6000     0.46328E-002
     -3.4000     -4.4000     0.47140E-002
     -3.4000     -4.2000     0.47911E-002
     -3.4000     -4.0000     0.48641E-002
     -3.4000     -3.8000     0.49333E-002
     -3.4000     -3.6000     0.49987E-002
     -3.4000     -3.4000     0.50602E-002
     -3.4000     -3.2000     0.51181E-002
     -3.4000     -3.0000     0.51722E-002
     -3.4000     -2.8000     0.52227E-002
     -3.4000     -2.6000     0.52697E-002
     -3.4000     -2.4000     0.53130E-002
     -3.4000     -2.2000     0.53528E-002
     -3.4000     -2.0000     0.53891E-002
     -3.4000     -1.8000     0.54218E-002
     -3.4000     -1.6000     0.54511E-002
     -3.4000     -1.4000     0.54769E-002
     -3.4000     -1.2000     0.54992E-002
     -3.4000     -1.0000     0.55181E-002
     -3.4000     -0.8000     0.55336E-002
     -3.4000     -0.6000     0.55456E-002
     -3.4000     -0.4000     0.55541E-002
     -3.4000     -0.2000     0.55593E-002
     -3.4000      0.0000     0.55610E-002
     -3.4000      0.2000     0.55593E-002
     -3.4000      0.4000     0.55541E-002
     -3.4000      0.6000     0.55456E-002
     -3.4000      0.8000     0.55336E-002
     -3.4000      1.0000     0.55181E-002
     -3.4000      1.2000     0.54992E-002
     -3.4000      1.4000     0.54769E-002
     -3.4000      1.6000     0.54511E-002
     -3.4000      1.8000     0.54218E-002
     -3.4000      2.0000     0.53891E-002
     -3.4000      2.2000     0.53528E-002
     -3.4000      2.4000     0.53130E-002
     -3.4000      2.6000     0.52697E-002
     -3.4000      2.8000     0.52227E-002
     -3.4000      3.0000     0.51722E-002
     -3.4000      3.2000     0.51181E-002
     -3.4000      3.4000     0.50602E-002
     -3.4000      3.6000     0.49987E-002
     -3.4000      3.8000     0.49333E-002
     -3.4000      4.0000     0.48641E-002
     -3.4000      4.2000     0.47911E-002
     -3.4000      4.4000     0.47140E-002
     -3.4000      4.6000     0.46328E-002
     -3.4000      4.8000     0.45475E-002
     -3.4000      5.0000     0.44579E-002
     -3.4000      5.2000     0.43639E-002
     -3.4000      5.4000     0.42654E-002
     -3.4000      5.6000     0.41621E-002
     -3.4000      5.8000     0.40541E-002
     -3.4000      6.0000     0.39410E-002
     -3.4000      6.2000     0.38227E-002
     -3.4000      6.4000     0.36991E-002
     -3.4000      6.6000     0.35700E-002
     -3.4000      6.8000     0.34352E-002
     -3.4000      7.0000     0.32946E-002
     -3.4000      7.2000     0.31481E-002
     -3.4000      7.4000     0.29958E-002
     -3.4000      7.6000     0.28377E-002
     -3.4000      7.8000     0.26740E-002
     -3.4000      8.0000     0.25051E-002
     -3.4000      8.2000     0.23316E-002
     -3.4000      8.4000     0.21543E-002
     -3.4000      8.6000     0.19741E-002
     -3.4000      8.8000     0.17925E-002
     -3.4000      9.0000     0.16109E-002
     -3.4000      9.2000     0.14313E-002
     -3.4000      9.4000     0.12558E-002
     -3.4000      9.6000     0.10865E-002
     -3.4000      9.8000     0.92575E-003
     -3.4000     10.0000     0.77570E-003
     -3.4000     10.2000     0.63827E-003
     -3.4000     10.4000     0.51499E-003
     -3.4000     10.6000     0.40688E-003
     -3.4000     10.8000     0.31434E-003
     -3.4000     11.0000     0.23716E-003
     -3.4000     11.2000     0.17453E-003
     -3.4000     11.4000     0.12513E-003
     -3.4000     11.6000     0.87327E-004
     -3.4000     11.8000     0.59266E-004
     -3.4000     12.0000     0.39087E-004
     -3.4000     12.2000     0.25036E-004
     -3.4000     12.4000     0.15566E-004
     -3.4000     12.6000     0.93903E-005
     -3.4000     12.8000     0.54951E-005
     -3.4000     13.0000     0.31185E-005
     -3.4000     13.2000     0.17159E-005
     -3.4000     13.4000     0.91530E-006
     -3.4000     13.6000     0.47325E-006
     -3.4000     13.8000     0.23713E-006
     -3.4000     14.0000     0.11512E-006
     -3.4000     14.2000     0.54131E-007
     -3.4000     14.4000     0.24643E-007
     -3.4000     14.6000     0.10856E-007
     -3.4000     14.8000     0.46239E-008
     -3.4000     15.0000     0.19020E-008
     -3.4000     15.2000     0.75458E-009
     -3.4000     15.4000     0.28826E-009
     -3.4000     15.6000     0.10599E-009
     -3.4000     15.8000     0.37601E-010
     -3.4000     16.0000     0.12934E-010
     -3.4000     16.2000     0.43513E-011
     -3.4000     16.4000     0.14864E-011
     -3.4000     16.6000     0.54187E-012
     -3.4000     16.8000     0.20770E-012
     -3.4000     17.0000     0.87278E-013
     -3.4000     17.2000     0.40450E-013
     -3.4000     17.4000     0.19394E-013
     -3.4000     17.6000     0.10921E-013
     -3.4000     17.8000     0.62502E-014
     -3.4000     18.0000     0.28009E-014
     -3.4000     18.2000     0.98067E-015
     -3.4000     18.4000     0.34241E-015
     -3.4000     18.6000     0.17622E-015
     -3.4000     18.8000     0.11611E-015
     -3.4000     19.0000     0.61382E-016
     -3.4000     19.2000     0.22351E-016
     -3.4000     19.4000     0.12719E-016
     -3.4000     19.6000     0.14083E-016
     -3.4000     19.8000     0.88296E-017
     -3.4000     20.0000     0.19001E-017
     -3.4000     20.2000     0.12640E-017
     -3.4000     20.4000     0.39546E-017
     -3.4000     20.6000     0.45880E-017
     -3.4000     20.8000     0.31738E-017
     -3.4000     21.0000     0.23285E-017
     -3.4000     21.2000     0.27825E-017
     -3.4000     21.4000     0.33428E-017
     -3.4000     21.6000     0.30659E-017
     -3.4000     21.8000     0.21550E-017
     -3.4000     22.0000     0.12810E-017
     -3.4000     22.2000     0.79068E-018
     -3.4000     22.4000     0.59938E-018
     -3.4000     22.6000     0.49581E-018
     -3.4000     22.8000     0.37163E-018
     -3.4000     23.0000     0.23375E-018
     -3.4000     23.2000     0.12172E-018
     -3.4000     23.4000     0.53217E-019
     -3.4000     23.6000     0.20655E-019
     -3.4000     23.8000     0.81995E-020
     -3.4000     24.0000     0.40061E-020
     -3.4000     24.2000     0.23415E-020
     -3.4000     24.4000     0.13776E-020
     -3.4000     24.6000     0.73261E-021
     -3.4000     24.8000     0.35634E-021
     -3.4000     25.0000     0.15692E-021
     -3.4000     25.2000     0.49506E-022
     -3.4000     25.4000     0.41586E-022
     -3.4000     25.6000     0.00000E+000

     -3.2000    -25.6000     0.00000E+000
     -3.2000    -25.4000     0.22965E-021
     -3.2000    -25.2000     0.29414E-021
     -3.2000    -25.0000     0.57389E-021
     -3.2000    -24.8000     0.12438E-020
     -3.2000    -24.6000     0.19430E-020
     -3.2000    -24.4000     0.31044E-020
     -3.2000    -24.2000     0.42574E-020
     -3.2000    -24.0000     0.57398E-020
     -3.2000    -23.8000     0.82058E-020
     -3.2000    -23.6000     0.13415E-019
     -3.2000    -23.4000     0.23218E-019
     -3.2000    -23.2000     0.37952E-019
     -3.2000    -23.0000     0.57529E-019
     -3.2000    -22.8000     0.93587E-019
     -3.2000    -22.6000     0.19665E-018
     -3.2000    -22.4000     0.47946E-018
     -3.2000    -22.2000     0.10891E-017
     -3.2000    -22.0000     0.20996E-017
     -3.2000    -21.8000     0.34145E-017
     -3.2000    -21.6000     0.49012E-017
     -3.2000    -21.4000     0.68639E-017
     -3.2000    -21.2000     0.10375E-016
     -3.2000    -21.0000     0.16418E-016
     -3.2000    -20.8000     0.23618E-016
     -3.2000    -20.6000     0.27117E-016
     -3.2000    -20.4000     0.22430E-016
     -3.2000    -20.2000     0.12107E-016
     -3.2000    -20.0000     0.48713E-017
     -3.2000    -19.8000     0.57772E-017
     -3.2000    -19.6000     0.13787E-016
     -3.2000    -19.4000     0.25186E-016
     -3.2000    -19.2000     0.25584E-016
     -3.2000    -19.0000     0.13653E-016
     -3.2000    -18.8000     0.78137E-016
     -3.2000    -18.6000     0.36107E-015
     -3.2000    -18.4000     0.74751E-015
     -3.2000    -18.2000     0.10635E-014
     -3.2000    -18.0000     0.27066E-014
     -3.2000    -17.8000     0.72744E-014
     -3.2000    -17.6000     0.13470E-013
     -3.2000    -17.4000     0.28390E-013
     -3.2000    -17.2000     0.68456E-013
     -3.2000    -17.0000     0.15156E-012
     -3.2000    -16.8000     0.37228E-012
     -3.2000    -16.6000     0.99292E-012
     -3.2000    -16.4000     0.27919E-011
     -3.2000    -16.2000     0.83269E-011
     -3.2000    -16.0000     0.24685E-010
     -3.2000    -15.8000     0.70923E-010
     -3.2000    -15.6000     0.19742E-009
     -3.2000    -15.4000     0.53032E-009
     -3.2000    -15.2000     0.13718E-008
     -3.2000    -15.0000     0.34244E-008
     -3.2000    -14.8000     0.82514E-008
     -3.2000    -14.6000     0.19196E-007
     -3.2000    -14.4000     0.43203E-007
     -3.2000    -14.2000     0.94076E-007
     -3.2000    -14.0000     0.19826E-006
     -3.2000    -13.8000     0.40460E-006
     -3.2000    -13.6000     0.79964E-006
     -3.2000    -13.4000     0.15307E-005
     -3.2000    -13.2000     0.28384E-005
     -3.2000    -13.0000     0.50987E-005
     -3.2000    -12.8000     0.88736E-005
     -3.2000    -12.6000     0.14964E-004
     -3.2000    -12.4000     0.24459E-004
     -3.2000    -12.2000     0.38759E-004
     -3.2000    -12.0000     0.59571E-004
     -3.2000    -11.8000     0.88854E-004
     -3.2000    -11.6000     0.12870E-003
     -3.2000    -11.4000     0.18119E-003
     -3.2000    -11.2000     0.24818E-003
     -3.2000    -11.0000     0.33110E-003
     -3.2000    -10.8000     0.43080E-003
     -3.2000    -10.6000     0.54741E-003
     -3.2000    -10.4000     0.68033E-003
     -3.2000    -10.2000     0.82824E-003
     -3.2000    -10.0000     0.98926E-003
     -3.2000     -9.8000     0.11611E-002
     -3.2000     -9.6000     0.13412E-002
     -3.2000     -9.4000     0.15270E-002
     -3.2000     -9.2000     0.17160E-002
     -3.2000     -9.0000     0.19060E-002
     -3.2000     -8.8000     0.20951E-002
     -3.2000     -8.6000     0.22816E-002
     -3.2000     -8.4000     0.24642E-002
     -3.2000     -8.2000     0.26421E-002
     -3.2000     -8.0000     0.28146E-002
     -3.2000     -7.8000     0.29811E-002
     -3.2000     -7.6000     0.31416E-002
     -3.2000     -7.4000     0.32958E-002
     -3.2000     -7.2000     0.34438E-002
     -3.2000     -7.0000     0.35858E-002
     -3.2000     -6.8000     0.37218E-002
     -3.2000     -6.6000     0.38522E-002
     -3.2000     -6.4000     0.39769E-002
     -3.2000     -6.2000     0.40964E-002
     -3.2000     -6.0000     0.42108E-002
     -3.2000     -5.8000     0.43202E-002
     -3.2000     -5.6000     0.44249E-002
     -3.2000     -5.4000     0.45250E-002
     -3.2000     -5.2000     0.46207E-002
     -3.2000     -5.0000     0.47121E-002
     -3.2000     -4.8000     0.47994E-002
     -3.2000     -4.6000     0.48826E-002
     -3.2000     -4.4000     0.49619E-002
     -3.2000     -4.2000     0.50373E-002
     -3.2000     -4.0000     0.51088E-002
     -3.2000     -3.8000     0.51766E-002
     -3.2000     -3.6000     0.52408E-002
     -3.2000     -3.4000     0.53012E-002
     -3.2000     -3.2000     0.53581E-002
     -3.2000     -3.0000     0.54114E-002
     -3.2000     -2.8000     0.54612E-002
     -3.2000     -2.6000     0.55074E-002
     -3.2000     -2.4000     0.55501E-002
     -3.2000     -2.2000     0.55894E-002
     -3.2000     -2.0000     0.56252E-002
     -3.2000     -1.8000     0.56576E-002
     -3.2000     -1.6000     0.56865E-002
     -3.2000     -1.4000     0.57120E-002
     -3.2000     -1.2000     0.57341E-002
     -3.2000     -1.0000     0.57528E-002
     -3.2000     -0.8000     0.57680E-002
     -3.2000     -0.6000     0.57799E-002
     -3.2000     -0.4000     0.57884E-002
     -3.2000     -0.2000     0.57935E-002
     -3.2000      0.0000     0.57952E-002
     -3.2000      0.2000     0.57935E-002
     -3.2000      0.4000     0.57884E-002
     -3.2000      0.6000     0.57799E-002
     -3.2000      0.8000     0.57680E-002
     -3.2000      1.0000     0.57528E-002
     -3.2000      1.2000     0.57341E-002
     -3.2000      1.4000     0.57120E-002
     -3.2000      1.6000     0.56865E-002
     -3.2000      1.8000     0.56576E-002
     -3.2000      2.0000     0.56252E-002
     -3.2000      2.2000     0.55894E-002
     -3.2000      2.4000     0.55501E-002
     -3.2000      2.6000     0.55074E-002
     -3.2000      2.8000     0.54612E-002
     -3.2000      3.0000     0.54114E-002
     -3.2000      3.2000     0.53581E-002
     -3.2000      3.4000     0.53012E-002
     -3.2000      3.6000     0.52408E-002
     -3.2000      3.8000     0.51766E-002
     -3.2000      4.0000     0.51088E-002
     -3.2000      4.2000     0.50373E-002
     -3.2000      4.4000     0.49619E-002
     -3.2000      4.6000     0.48826E-002
     -3.2000      4.8000     0.47994E-002
     -3.2000      5.0000     0.47121E-002
     -3.2000      5.2000     0.46207E-002
     -3.2000      5.4000     0.45250E-002
     -3.2000      5.6000     0.44249E-002
     -3.2000      5.8000     0.43202E-002
     -3.2000      6.0000     0.42108E-002
     -3.2000      6.2000     0.40964E-002
     -3.2000      6.4000     0.39769E-002
     -3.2000      6.6000     0.38522E-002
     -3.2000      6.8000     0.37218E-002
     -3.2000      7.0000     0.35858E-002
     -3.2000      7.2000     0.34438E-002
     -3.2000      7.4000     0.32958E-002
     -3.2000      7.6000     0.31416E-002
     -3.2000      7.8000     0.29811E-002
     -3.2000      8.0000     0.28146E-002
     -3.2000      8.2000     0.26421E-002
     -3.2000      8.4000     0.24642E-002
     -3.2000      8.6000     0.22816E-002
     -3.2000      8.8000     0.20951E-002
     -3.2000      9.0000     0.19060E-002
     -3.2000      9.2000     0.17160E-002
     -3.2000      9.4000     0.15270E-002
     -3.2000      9.6000     0.13412E-002
     -3.2000      9.8000     0.11611E-002
     -3.2000     10.0000     0.98926E-003
     -3.2000     10.2000     0.82824E-003
     -3.2000     10.4000     0.68033E-003
     -3.2000     10.6000     0.54741E-003
     -3.2000     10.8000     0.43080E-003
     -3.2000     11.0000     0.33110E-003
     -3.2000     11.2000     0.24818E-003
     -3.2000     11.4000     0.18119E-003
     -3.2000     11.6000     0.12870E-003
     -3.2000     11.8000     0.88854E-004
     -3.2000     12.0000     0.59571E-004
     -3.2000     12.2000     0.38759E-004
     -3.2000     12.4000     0.24459E-004
     -3.2000     12.6000     0.14964E-004
     -3.2000     12.8000     0.88736E-005
     -3.2000     13.0000     0.50987E-005
     -3.2000     13.2000     0.28384E-005
     -3.2000     13.4000     0.15307E-005
     -3.2000     13.6000     0.79964E-006
     -3.2000     13.8000     0.40460E-006
     -3.2000     14.0000     0.19826E-006
     -3.2000     14.2000     0.94076E-007
     -3.2000     14.4000     0.43203E-007
     -3.2000     14.6000     0.19196E-007
     -3.2000     14.8000     0.82514E-008
     -3.2000     15.0000     0.34244E-008
     -3.2000     15.2000     0.13718E-008
     -3.2000     15.4000     0.53032E-009
     -3.2000     15.6000     0.19742E-009
     -3.2000     15.8000     0.70923E-010
     -3.2000     16.0000     0.24685E-010
     -3.2000     16.2000     0.83269E-011
     -3.2000     16.4000     0.27919E-011
     -3.2000     16.6000     0.99292E-012
     -3.2000     16.8000     0.37228E-012
     -3.2000     17.0000     0.15156E-012
     -3.2000     17.2000     0.68456E-013
     -3.2000     17.4000     0.28390E-013
     -3.2000     17.6000     0.13470E-013
     -3.2000     17.8000     0.72744E-014
     -3.2000     18.0000     0.27066E-014
     -3.2000     18.2000     0.10635E-014
     -3.2000     18.4000     0.74751E-015
     -3.2000     18.6000     0.36107E-015
     -3.2000     18.8000     0.78137E-016
     -3.2000     19.0000     0.13653E-016
     -3.2000     19.2000     0.25584E-016
     -3.2000     19.4000     0.25186E-016
     -3.2000     19.6000     0.13787E-016
     -3.2000     19.8000     0.57772E-017
     -3.2000     20.0000     0.48713E-017
     -3.2000     20.2000     0.12107E-016
     -3.2000     20.4000     0.22430E-016
     -3.2000     20.6000     0.27117E-016
     -3.2000     20.8000     0.23618E-016
     -3.2000     21.0000     0.16418E-016
     -3.2000     21.2000     0.10375E-016
     -3.2000     21.4000     0.68639E-017
     -3.2000     21.6000     0.49012E-017
     -3.2000     21.8000     0.34145E-017
     -3.2000     22.0000     0.20996E-017
     -3.2000     22.2000     0.10891E-017
     -3.2000     22.4000     0.47946E-018
     -3.2000     22.6000     0.19665E-018
     -3.2000     22.8000     0.93590E-019
     -3.2000     23.0000     0.57525E-019
     -3.2000     23.2000     0.37958E-019
     -3.2000     23.4000     0.23210E-019
     -3.2000     23.6000     0.13425E-019
     -3.2000     23.8000     0.81937E-020
     -3.2000     24.0000     0.57546E-020
     -3.2000     24.2000     0.42430E-020
     -3.2000     24.4000     0.31076E-020
     -3.2000     24.6000     0.19678E-020
     -3.2000     24.8000     0.11797E-020
     -3.2000     25.0000     0.66589E-021
     -3.2000     25.2000     0.21324E-021
     -3.2000     25.4000     0.25025E-021
     -3.2000     25.6000     0.00000E+000

     -3.0000    -25.6000     0.00000E+000
     -3.0000    -25.4000     0.19429E-022
     -3.0000    -25.2000     0.27590E-022
     -3.0000    -25.0000     0.11042E-021
     -3.0000    -24.8000     0.39312E-021
     -3.0000    -24.6000     0.12168E-020
     -3.0000    -24.4000     0.36163E-020
     -3.0000    -24.2000     0.90257E-020
     -3.0000    -24.0000     0.20106E-019
     -3.0000    -23.8000     0.38966E-019
     -3.0000    -23.6000     0.66793E-019
     -3.0000    -23.4000     0.10253E-018
     -3.0000    -23.2000     0.14487E-018
     -3.0000    -23.0000     0.19570E-018
     -3.0000    -22.8000     0.25825E-018
     -3.0000    -22.6000     0.32334E-018
     -3.0000    -22.4000     0.35084E-018
     -3.0000    -22.2000     0.28388E-018
     -3.0000    -22.0000     0.12832E-018
     -3.0000    -21.8000     0.51292E-019
     -3.0000    -21.6000     0.34854E-018
     -3.0000    -21.4000     0.11827E-017
     -3.0000    -21.2000     0.22896E-017
     -3.0000    -21.0000     0.30814E-017
     -3.0000    -20.8000     0.32472E-017
     -3.0000    -20.6000     0.32234E-017
     -3.0000    -20.4000     0.39421E-017
     -3.0000    -20.2000     0.66222E-017
     -3.0000    -20.0000     0.13310E-016
     -3.0000    -19.8000     0.24441E-016
     -3.0000    -19.6000     0.30780E-016
     -3.0000    -19.4000     0.18204E-016
     -3.0000    -19.2000     0.41865E-017
     -3.0000    -19.0000     0.54840E-016
     -3.0000    -18.8000     0.21248E-015
     -3.0000    -18.6000     0.38354E-015
     -3.0000    -18.4000     0.52191E-015
     -3.0000    -18.2000     0.16565E-014
     -3.0000    -18.0000     0.58115E-014
     -3.0000    -17.8000     0.12337E-013
     -3.0000    -17.6000     0.21359E-013
     -3.0000    -17.4000     0.45785E-013
     -3.0000    -17.2000     0.10357E-012
     -3.0000    -17.0000     0.23686E-012
     -3.0000    -16.8000     0.62063E-012
     -3.0000    -16.6000     0.17607E-011
     -3.0000    -16.4000     0.51851E-011
     -3.0000    -16.2000     0.15370E-010
     -3.0000    -16.0000     0.44839E-010
     -3.0000    -15.8000     0.12771E-009
     -3.0000    -15.6000     0.35200E-009
     -3.0000    -15.4000     0.93554E-009
     -3.0000    -15.2000     0.23983E-008
     -3.0000    -15.0000     0.59326E-008
     -3.0000    -14.8000     0.14164E-007
     -3.0000    -14.6000     0.32688E-007
     -3.0000    -14.4000     0.72969E-007
     -3.0000    -14.2000     0.15753E-006
     -3.0000    -14.0000     0.32916E-006
     -3.0000    -13.8000     0.66570E-006
     -3.0000    -13.6000     0.13031E-005
     -3.0000    -13.4000     0.24691E-005
     -3.0000    -13.2000     0.45287E-005
     -3.0000    -13.0000     0.80407E-005
     -3.0000    -12.8000     0.13820E-004
     -3.0000    -12.6000     0.22998E-004
     -3.0000    -12.4000     0.37060E-004
     -3.0000    -12.2000     0.57852E-004
     -3.0000    -12.0000     0.87521E-004
     -3.0000    -11.8000     0.12840E-003
     -3.0000    -11.6000     0.18282E-003
     -3.0000    -11.4000     0.25287E-003
     -3.0000    -11.2000     0.34018E-003
     -3.0000    -11.0000     0.44567E-003
     -3.0000    -10.8000     0.56942E-003
     -3.0000    -10.6000     0.71066E-003
     -3.0000    -10.4000     0.86780E-003
     -3.0000    -10.2000     0.10386E-002
     -3.0000    -10.0000     0.12203E-002
     -3.0000     -9.8000     0.14102E-002
     -3.0000     -9.6000     0.16051E-002
     -3.0000     -9.4000     0.18026E-002
     -3.0000     -9.2000     0.20001E-002
     -3.0000     -9.0000     0.21956E-002
     -3.0000     -8.8000     0.23876E-002
     -3.0000     -8.6000     0.25748E-002
     -3.0000     -8.4000     0.27564E-002
     -3.0000     -8.2000     0.29319E-002
     -3.0000     -8.0000     0.31009E-002
     -3.0000     -7.8000     0.32633E-002
     -3.0000     -7.6000     0.34192E-002
     -3.0000     -7.4000     0.35687E-002
     -3.0000     -7.2000     0.37119E-002
     -3.0000     -7.0000     0.38492E-002
     -3.0000     -6.8000     0.39808E-002
     -3.0000     -6.6000     0.41069E-002
     -3.0000     -6.4000     0.42277E-002
     -3.0000     -6.2000     0.43435E-002
     -3.0000     -6.0000     0.44546E-002
     -3.0000     -5.8000     0.45610E-002
     -3.0000     -5.6000     0.46629E-002
     -3.0000     -5.4000     0.47606E-002
     -3.0000     -5.2000     0.48541E-002
     -3.0000     -5.0000     0.49436E-002
     -3.0000     -4.8000     0.50291E-002
     -3.0000     -4.6000     0.51107E-002
     -3.0000     -4.4000     0.51886E-002
     -3.0000     -4.2000     0.52628E-002
     -3.0000     -4.0000     0.53333E-002
     -3.0000     -3.8000     0.54001E-002
     -3.0000     -3.6000     0.54634E-002
     -3.0000     -3.4000     0.55231E-002
     -3.0000     -3.2000     0.55794E-002
     -3.0000     -3.0000     0.56321E-002
     -3.0000     -2.8000     0.56813E-002
     -3.0000     -2.6000     0.57271E-002
     -3.0000     -2.4000     0.57695E-002
     -3.0000     -2.2000     0.58084E-002
     -3.0000     -2.0000     0.58439E-002
     -3.0000     -1.8000     0.58760E-002
     -3.0000     -1.6000     0.59047E-002
     -3.0000     -1.4000     0.59300E-002
     -3.0000     -1.2000     0.59519E-002
     -3.0000     -1.0000     0.59705E-002
     -3.0000     -0.8000     0.59856E-002
     -3.0000     -0.6000     0.59974E-002
     -3.0000     -0.4000     0.60058E-002
     -3.0000     -0.2000     0.60109E-002
     -3.0000      0.0000     0.60126E-002
     -3.0000      0.2000     0.60109E-002
     -3.0000      0.4000     0.60058E-002
     -3.0000      0.6000     0.59974E-002
     -3.0000      0.8000     0.59856E-002
     -3.0000      1.0000     0.59705E-002
     -3.0000      1.2000     0.59519E-002
     -3.0000      1.4000     0.59300E-002
     -3.0000      1.6000     0.59047E-002
     -3.0000      1.8000     0.58760E-002
     -3.0000      2.0000     0.58439E-002
     -3.0000      2.2000     0.58084E-002
     -3.0000      2.4000     0.57695E-002
     -3.0000      2.6000     0.57271E-002
     -3.0000      2.8000     0.56813E-002
     -3.0000      3.0000     0.56321E-002
     -3.0000      3.2000     0.55794E-002
     -3.0000      3.4000     0.55231E-002
     -3.0000      3.6000     0.54634E-002
     -3.0000      3.8000     0.54001E-002
     -3.0000      4.0000     0.53333E-002
     -3.0000      4.2000     0.52628E-002
     -3.0000      4.4000     0.51886E-002
     -3.0000      4.6000     0.51107E-002
     -3.0000      4.8000     0.50291E-002
     -3.0000      5.0000     0.49436E-002
     -3.0000      5.2000     0.48541E-002
     -3.0000      5.4000     0.47606E-002
     -3.0000      5.6000     0.46629E-002
     -3.0000      5.8000     0.45610E-002
     -3.0000      6.0000     0.44546E-002
     -3.0000      6.2000     0.43435E-002
     -3.0000      6.4000     0.42277E-002
     -3.0000      6.6000     0.41069E-002
     -3.0000      6.8000     0.39808E-002
     -3.0000      7.0000     0.38492E-002
     -3.0000      7.2000     0.37119E-002
     -3.0000      7.4000     0.35687E-002
     -3.0000      7.6000     0.34192E-002
     -3.0000      7.8000     0.32633E-002
     -3.0000      8.0000     0.31009E-002
     -3.0000      8.2000     0.29319E-002
     -3.0000      8.4000     0.27564E-002
     -3.0000      8.6000     0.25748E-002
     -3.0000      8.8000     0.23876E-002
     -3.0000      9.0000     0.21956E-002
     -3.0000      9.2000     0.20001E-002
     -3.0000      9.4000     0.18026E-002
     -3.0000      9.6000     0.16051E-002
     -3.0000      9.8000     0.14102E-002
     -3.0000     10.0000     0.12203E-002
     -3.0000     10.2000     0.10386E-002
     -3.0000     10.4000     0.86780E-003
     -3.0000     10.6000     0.71066E-003
     -3.0000     10.8000     0.56942E-003
     -3.0000     11.0000     0.44567E-003
     -3.0000     11.2000     0.34018E-003
     -3.0000     11.4000     0.25287E-003
     -3.0000     11.6000     0.18282E-003
     -3.0000     11.8000     0.12840E-003
     -3.0000     12.0000     0.87521E-004
     -3.0000     12.2000     0.57852E-004
     -3.0000     12.4000     0.37060E-004
     -3.0000     12.6000     0.22998E-004
     -3.0000     12.8000     0.13820E-004
     -3.0000     13.0000     0.80407E-005
     -3.0000     13.2000     0.45287E-005
     -3.0000     13.4000     0.24691E-005
     -3.0000     13.6000     0.13031E-005
     -3.0000     13.8000     0.66570E-006
     -3.0000     14.0000     0.32916E-006
     -3.0000     14.2000     0.15753E-006
     -3.0000     14.4000     0.72969E-007
     -3.0000     14.6000     0.32688E-007
     -3.0000     14.8000     0.14164E-007
     -3.0000     15.0000     0.59326E-008
     -3.0000     15.2000     0.23983E-008
     -3.0000     15.4000     0.93554E-009
     -3.0000     15.6000     0.35200E-009
     -3.0000     15.8000     0.12771E-009
     -3.0000     16.0000     0.44839E-010
     -3.0000     16.2000     0.15370E-010
     -3.0000     16.4000     0.51851E-011
     -3.0000     16.6000     0.17607E-011
     -3.0000     16.8000     0.62063E-012
     -3.0000     17.0000     0.23686E-012
     -3.0000     17.2000     0.10357E-012
     -3.0000     17.4000     0.45785E-013
     -3.0000     17.6000     0.21359E-013
     -3.0000     17.8000     0.12337E-013
     -3.0000     18.0000     0.58115E-014
     -3.0000     18.2000     0.16565E-014
     -3.0000     18.4000     0.52191E-015
     -3.0000     18.6000     0.38354E-015
     -3.0000     18.8000     0.21248E-015
     -3.0000     19.0000     0.54840E-016
     -3.0000     19.2000     0.41865E-017
     -3.0000     19.4000     0.18204E-016
     -3.0000     19.6000     0.30780E-016
     -3.0000     19.8000     0.24441E-016
     -3.0000     20.0000     0.13310E-016
     -3.0000     20.2000     0.66222E-017
     -3.0000     20.4000     0.39421E-017
     -3.0000     20.6000     0.32234E-017
     -3.0000     20.8000     0.32472E-017
     -3.0000     21.0000     0.30814E-017
     -3.0000     21.2000     0.22896E-017
     -3.0000     21.4000     0.11827E-017
     -3.0000     21.6000     0.34854E-018
     -3.0000     21.8000     0.51292E-019
     -3.0000     22.0000     0.12832E-018
     -3.0000     22.2000     0.28388E-018
     -3.0000     22.4000     0.35083E-018
     -3.0000     22.6000     0.32334E-018
     -3.0000     22.8000     0.25825E-018
     -3.0000     23.0000     0.19569E-018
     -3.0000     23.2000     0.14488E-018
     -3.0000     23.4000     0.10251E-018
     -3.0000     23.6000     0.66820E-019
     -3.0000     23.8000     0.38943E-019
     -3.0000     24.0000     0.20116E-019
     -3.0000     24.2000     0.90344E-020
     -3.0000     24.4000     0.35939E-020
     -3.0000     24.6000     0.12427E-020
     -3.0000     24.8000     0.37257E-021
     -3.0000     25.0000     0.12234E-021
     -3.0000     25.2000     0.22597E-022
     -3.0000     25.4000     0.19575E-022
     -3.0000     25.6000     0.00000E+000

     -2.8000    -25.6000     0.00000E+000
     -2.8000    -25.4000     0.19071E-021
     -2.8000    -25.2000     0.27416E-021
     -2.8000    -25.0000     0.52985E-021
     -2.8000    -24.8000     0.11617E-020
     -2.8000    -24.6000     0.18599E-020
     -2.8000    -24.4000     0.27030E-020
     -2.8000    -24.2000     0.30455E-020
     -2.8000    -24.0000     0.22592E-020
     -2.8000    -23.8000     0.67290E-021
     -2.8000    -23.6000     0.12182E-020
     -2.8000    -23.4000     0.10676E-019
     -2.8000    -23.2000     0.37347E-019
     -2.8000    -23.0000     0.84663E-019
     -2.8000    -22.8000     0.14841E-018
     -2.8000    -22.6000     0.23358E-018
     -2.8000    -22.4000     0.39375E-018
     -2.8000    -22.2000     0.75150E-018
     -2.8000    -22.0000     0.14251E-017
     -2.8000    -21.8000     0.23773E-017
     -2.8000    -21.6000     0.34425E-017
     -2.8000    -21.4000     0.48716E-017
     -2.8000    -21.2000     0.81100E-017
     -2.8000    -21.0000     0.15307E-016
     -2.8000    -20.8000     0.26212E-016
     -2.8000    -20.6000     0.34895E-016
     -2.8000    -20.4000     0.32936E-016
     -2.8000    -20.2000     0.19940E-016
     -2.8000    -20.0000     0.69988E-017
     -2.8000    -19.8000     0.32265E-017
     -2.8000    -19.6000     0.85444E-017
     -2.8000    -19.4000     0.26324E-016
     -2.8000    -19.2000     0.56422E-016
     -2.8000    -19.0000     0.80322E-016
     -2.8000    -18.8000     0.13023E-015
     -2.8000    -18.6000     0.43748E-015
     -2.8000    -18.4000     0.13892E-014
     -2.8000    -18.2000     0.32120E-014
     -2.8000    -18.0000     0.65340E-014
     -2.8000    -17.8000     0.12748E-013
     -2.8000    -17.6000     0.25419E-013
     -2.8000    -17.4000     0.63226E-013
     -2.8000    -17.2000     0.16187E-012
     -2.8000    -17.0000     0.39780E-012
     -2.8000    -16.8000     0.10841E-011
     -2.8000    -16.6000     0.31098E-011
     -2.8000    -16.4000     0.90472E-011
     -2.8000    -16.2000     0.26802E-010
     -2.8000    -16.0000     0.78173E-010
     -2.8000    -15.8000     0.22060E-009
     -2.8000    -15.6000     0.60173E-009
     -2.8000    -15.4000     0.15851E-008
     -2.8000    -15.2000     0.40285E-008
     -2.8000    -15.0000     0.98810E-008
     -2.8000    -14.8000     0.23415E-007
     -2.8000    -14.6000     0.53636E-007
     -2.8000    -14.4000     0.11878E-006
     -2.8000    -14.2000     0.25441E-006
     -2.8000    -14.0000     0.52715E-006
     -2.8000    -13.8000     0.10567E-005
     -2.8000    -13.6000     0.20490E-005
     -2.8000    -13.4000     0.38435E-005
     -2.8000    -13.2000     0.69735E-005
     -2.8000    -13.0000     0.12238E-004
     -2.8000    -12.8000     0.20774E-004
     -2.8000    -12.6000     0.34111E-004
     -2.8000    -12.4000     0.54193E-004
     -2.8000    -12.2000     0.83334E-004
     -2.8000    -12.0000     0.12409E-003
     -2.8000    -11.8000     0.17907E-003
     -2.8000    -11.6000     0.25066E-003
     -2.8000    -11.4000     0.34070E-003
     -2.8000    -11.2000     0.45029E-003
     -2.8000    -11.0000     0.57953E-003
     -2.8000    -10.8000     0.72754E-003
     -2.8000    -10.6000     0.89248E-003
     -2.8000    -10.4000     0.10718E-002
     -2.8000    -10.2000     0.12623E-002
     -2.8000    -10.0000     0.14608E-002
     -2.8000     -9.8000     0.16640E-002
     -2.8000     -9.6000     0.18691E-002
     -2.8000     -9.4000     0.20733E-002
     -2.8000     -9.2000     0.22747E-002
     -2.8000     -9.0000     0.24716E-002
     -2.8000     -8.8000     0.26629E-002
     -2.8000     -8.6000     0.28478E-002
     -2.8000     -8.4000     0.30260E-002
     -2.8000     -8.2000     0.31972E-002
     -2.8000     -8.0000     0.33615E-002
     -2.8000     -7.8000     0.35190E-002
     -2.8000     -7.6000     0.36699E-002
     -2.8000     -7.4000     0.38145E-002
     -2.8000     -7.2000     0.39532E-002
     -2.8000     -7.0000     0.40862E-002
     -2.8000     -6.8000     0.42138E-002
     -2.8000     -6.6000     0.43362E-002
     -2.8000     -6.4000     0.44538E-002
     -2.8000     -6.2000     0.45667E-002
     -2.8000     -6.0000     0.46750E-002
     -2.8000     -5.8000     0.47791E-002
     -2.8000     -5.6000     0.48790E-002
     -2.8000     -5.4000     0.49748E-002
     -2.8000     -5.2000     0.50667E-002
     -2.8000     -5.0000     0.51548E-002
     -2.8000     -4.8000     0.52391E-002
     -2.8000     -4.6000     0.53197E-002
     -2.8000     -4.4000     0.53966E-002
     -2.8000     -4.2000     0.54699E-002
     -2.8000     -4.0000     0.55397E-002
     -2.8000     -3.8000     0.56059E-002
     -2.8000     -3.6000     0.56686E-002
     -2.8000     -3.4000     0.57279E-002
     -2.8000     -3.2000     0.57837E-002
     -2.8000     -3.0000     0.58360E-002
     -2.8000     -2.8000     0.58849E-002
     -2.8000     -2.6000     0.59304E-002
     -2.8000     -2.4000     0.59725E-002
     -2.8000     -2.2000     0.60112E-002
     -2.8000     -2.0000     0.60465E-002
     -2.8000     -1.8000     0.60785E-002
     -2.8000     -1.6000     0.61070E-002
     -2.8000     -1.4000     0.61322E-002
     -2.8000     -1.2000     0.61541E-002
     -2.8000     -1.0000     0.61725E-002
     -2.8000     -0.8000     0.61876E-002
     -2.8000     -0.6000     0.61994E-002
     -2.8000     -0.4000     0.62077E-002
     -2.8000     -0.2000     0.62128E-002
     -2.8000      0.0000     0.62145E-002
     -2.8000      0.2000     0.62128E-002
     -2.8000      0.4000     0.62077E-002
     -2.8000      0.6000     0.61994E-002
     -2.8000      0.8000     0.61876E-002
     -2.8000      1.0000     0.61725E-002
     -2.8000      1.2000     0.61541E-002
     -2.8000      1.4000     0.61322E-002
     -2.8000      1.6000     0.61070E-002
     -2.8000      1.8000     0.60785E-002
     -2.8000      2.0000     0.60465E-002
     -2.8000      2.2000     0.60112E-002
     -2.8000      2.4000     0.59725E-002
     -2.8000      2.6000     0.59304E-002
     -2.8000      2.8000     0.58849E-002
     -2.8000      3.0000     0.58360E-002
     -2.8000      3.2000     0.57837E-002
     -2.8000      3.4000     0.57279E-002
     -2.8000      3.6000     0.56686E-002
     -2.8000      3.8000     0.56059E-002
     -2.8000      4.0000     0.55397E-002
     -2.8000      4.2000     0.54699E-002
     -2.8000      4.4000     0.53966E-002
     -2.8000      4.6000     0.53197E-002
     -2.8000      4.8000     0.52391E-002
     -2.8000      5.0000     0.51548E-002
     -2.8000      5.2000     0.50667E-002
     -2.8000      5.4000     0.49748E-002
     -2.8000      5.6000     0.48790E-002
     -2.8000      5.8000     0.47791E-002
     -2.8000      6.0000     0.46750E-002
     -2.8000      6.2000     0.45667E-002
     -2.8000      6.4000     0.44538E-002
     -2.8000      6.6000     0.43362E-002
     -2.8000      6.8000     0.42138E-002
     -2.8000      7.0000     0.40862E-002
     -2.8000      7.2000     0.39532E-002
     -2.8000      7.4000     0.38145E-002
     -2.8000      7.6000     0.36699E-002
     -2.8000      7.8000     0.35190E-002
     -2.8000      8.0000     0.33615E-002
     -2.8000      8.2000     0.31972E-002
     -2.8000      8.4000     0.30260E-002
     -2.8000      8.6000     0.28478E-002
     -2.8000      8.8000     0.26629E-002
     -2.8000      9.0000     0.24716E-002
     -2.8000      9.2000     0.22747E-002
     -2.8000      9.4000     0.20733E-002
     -2.8000      9.6000     0.18691E-002
     -2.8000      9.8000     0.16640E-002
     -2.8000     10.0000     0.14608E-002
     -2.8000     10.2000     0.12623E-002
     -2.8000     10.4000     0.10718E-002
     -2.8000     10.6000     0.89248E-003
     -2.8000     10.8000     0.72754E-003
     -2.8000     11.0000     0.57953E-003
     -2.8000     11.2000     0.45029E-003
     -2.8000     11.4000     0.34070E-003
     -2.8000     11.6000     0.25066E-003
     -2.8000     11.8000     0.17907E-003
     -2.8000     12.0000     0.12409E-003
     -2.8000     12.2000     0.83334E-004
     -2.8000     12.4000     0.54193E-004
     -2.8000     12.6000     0.34111E-004
     -2.8000     12.8000     0.20774E-004
     -2.8000     13.0000     0.12238E-004
     -2.8000     13.2000     0.69735E-005
     -2.8000     13.4000     0.38435E-005
     -2.8000     13.6000     0.20490E-005
     -2.8000     13.8000     0.10567E-005
     -2.8000     14.0000     0.52715E-006
     -2.8000     14.2000     0.25441E-006
     -2.8000     14.4000     0.11878E-006
     -2.8000     14.6000     0.53636E-007
     -2.8000     14.8000     0.23415E-007
     -2.8000     15.0000     0.98810E-008
     -2.8000     15.2000     0.40285E-008
     -2.8000     15.4000     0.15851E-008
     -2.8000     15.6000     0.60173E-009
     -2.8000     15.8000     0.22060E-009
     -2.8000     16.0000     0.78173E-010
     -2.8000     16.2000     0.26802E-010
     -2.8000     16.4000     0.90472E-011
     -2.8000     16.6000     0.31098E-011
     -2.8000     16.8000     0.10841E-011
     -2.8000     17.0000     0.39780E-012
     -2.8000     17.2000     0.16187E-012
     -2.8000     17.4000     0.63226E-013
     -2.8000     17.6000     0.25419E-013
     -2.8000     17.8000     0.12748E-013
     -2.8000     18.0000     0.65340E-014
     -2.8000     18.2000     0.32120E-014
     -2.8000     18.4000     0.13892E-014
     -2.8000     18.6000     0.43748E-015
     -2.8000     18.8000     0.13023E-015
     -2.8000     19.0000     0.80322E-016
     -2.8000     19.2000     0.56422E-016
     -2.8000     19.4000     0.26324E-016
     -2.8000     19.6000     0.85444E-017
     -2.8000     19.8000     0.32265E-017
     -2.8000     20.0000     0.69988E-017
     -2.8000     20.2000     0.19940E-016
     -2.8000     20.4000     0.32936E-016
     -2.8000     20.6000     0.34895E-016
     -2.8000     20.8000     0.26212E-016
     -2.8000     21.0000     0.15307E-016
     -2.8000     21.2000     0.81100E-017
     -2.8000     21.4000     0.48716E-017
     -2.8000     21.6000     0.34425E-017
     -2.8000     21.8000     0.23773E-017
     -2.8000     22.0000     0.14251E-017
     -2.8000     22.2000     0.75150E-018
     -2.8000     22.4000     0.39375E-018
     -2.8000     22.6000     0.23357E-018
     -2.8000     22.8000     0.14842E-018
     -2.8000     23.0000     0.84657E-019
     -2.8000     23.2000     0.37354E-019
     -2.8000     23.4000     0.10672E-019
     -2.8000     23.6000     0.12182E-020
     -2.8000     23.8000     0.67456E-021
     -2.8000     24.0000     0.22627E-020
     -2.8000     24.2000     0.30311E-020
     -2.8000     24.4000     0.27230E-020
     -2.8000     24.6000     0.18543E-020
     -2.8000     24.8000     0.11303E-020
     -2.8000     25.0000     0.59859E-021
     -2.8000     25.2000     0.20332E-021
     -2.8000     25.4000     0.21204E-021
     -2.8000     25.6000     0.00000E+000

     -2.6000    -25.6000     0.00000E+000
     -2.6000    -25.4000     0.16833E-021
     -2.6000    -25.2000     0.27358E-021
     -2.6000    -25.0000     0.67990E-021
     -2.6000    -24.8000     0.18534E-020
     -2.6000    -24.6000     0.41553E-020
     -2.6000    -24.4000     0.96377E-020
     -2.6000    -24.2000     0.20275E-019
     -2.6000    -24.0000     0.39686E-019
     -2.6000    -23.8000     0.70009E-019
     -2.6000    -23.6000     0.10919E-018
     -2.6000    -23.4000     0.14826E-018
     -2.6000    -23.2000     0.17483E-018
     -2.6000    -23.0000     0.19182E-018
     -2.6000    -22.8000     0.24418E-018
     -2.6000    -22.6000     0.42531E-018
     -2.6000    -22.4000     0.81639E-018
     -2.6000    -22.2000     0.13627E-017
     -2.6000    -22.0000     0.18214E-017
     -2.6000    -21.8000     0.20078E-017
     -2.6000    -21.6000     0.23772E-017
     -2.6000    -21.4000     0.44366E-017
     -2.6000    -21.2000     0.10121E-016
     -2.6000    -21.0000     0.19973E-016
     -2.6000    -20.8000     0.31742E-016
     -2.6000    -20.6000     0.41790E-016
     -2.6000    -20.4000     0.49033E-016
     -2.6000    -20.2000     0.56949E-016
     -2.6000    -20.0000     0.70201E-016
     -2.6000    -19.8000     0.88048E-016
     -2.6000    -19.6000     0.96885E-016
     -2.6000    -19.4000     0.72536E-016
     -2.6000    -19.2000     0.17866E-016
     -2.6000    -19.0000     0.13052E-016
     -2.6000    -18.8000     0.22305E-015
     -2.6000    -18.6000     0.76938E-015
     -2.6000    -18.4000     0.14799E-014
     -2.6000    -18.2000     0.29693E-014
     -2.6000    -18.0000     0.81636E-014
     -2.6000    -17.8000     0.19111E-013
     -2.6000    -17.6000     0.42819E-013
     -2.6000    -17.4000     0.10665E-012
     -2.6000    -17.2000     0.25084E-012
     -2.6000    -17.0000     0.62420E-012
     -2.6000    -16.8000     0.17499E-011
     -2.6000    -16.6000     0.51003E-011
     -2.6000    -16.4000     0.15295E-010
     -2.6000    -16.2000     0.45316E-010
     -2.6000    -16.0000     0.13031E-009
     -2.6000    -15.8000     0.36491E-009
     -2.6000    -15.6000     0.98824E-009
     -2.6000    -15.4000     0.25820E-008
     -2.6000    -15.2000     0.65107E-008
     -2.6000    -15.0000     0.15856E-007
     -2.6000    -14.8000     0.37309E-007
     -2.6000    -14.6000     0.84837E-007
     -2.6000    -14.4000     0.18650E-006
     -2.6000    -14.2000     0.39638E-006
     -2.6000    -14.0000     0.81469E-006
     -2.6000    -13.8000     0.16191E-005
     -2.6000    -13.6000     0.31107E-005
     -2.6000    -13.4000     0.57773E-005
     -2.6000    -13.2000     0.10370E-004
     -2.6000    -13.0000     0.17991E-004
     -2.6000    -12.8000     0.30163E-004
     -2.6000    -12.6000     0.48876E-004
     -2.6000    -12.4000     0.76562E-004
     -2.6000    -12.2000     0.11598E-003
     -2.6000    -12.0000     0.17002E-003
     -2.6000    -11.8000     0.24139E-003
     -2.6000    -11.6000     0.33225E-003
     -2.6000    -11.4000     0.44396E-003
     -2.6000    -11.2000     0.57675E-003
     -2.6000    -11.0000     0.72972E-003
     -2.6000    -10.8000     0.90083E-003
     -2.6000    -10.6000     0.10872E-002
     -2.6000    -10.4000     0.12853E-002
     -2.6000    -10.2000     0.14916E-002
     -2.6000    -10.0000     0.17023E-002
     -2.6000     -9.8000     0.19143E-002
     -2.6000     -9.6000     0.21248E-002
     -2.6000     -9.4000     0.23316E-002
     -2.6000     -9.2000     0.25331E-002
     -2.6000     -9.0000     0.27282E-002
     -2.6000     -8.8000     0.29163E-002
     -2.6000     -8.6000     0.30971E-002
     -2.6000     -8.4000     0.32705E-002
     -2.6000     -8.2000     0.34367E-002
     -2.6000     -8.0000     0.35959E-002
     -2.6000     -7.8000     0.37484E-002
     -2.6000     -7.6000     0.38946E-002
     -2.6000     -7.4000     0.40348E-002
     -2.6000     -7.2000     0.41695E-002
     -2.6000     -7.0000     0.42988E-002
     -2.6000     -6.8000     0.44231E-002
     -2.6000     -6.6000     0.45427E-002
     -2.6000     -6.4000     0.46577E-002
     -2.6000     -6.2000     0.47683E-002
     -2.6000     -6.0000     0.48747E-002
     -2.6000     -5.8000     0.49771E-002
     -2.6000     -5.6000     0.50755E-002
     -2.6000     -5.4000     0.51701E-002
     -2.6000     -5.2000     0.52609E-002
     -2.6000     -5.0000     0.53479E-002
     -2.6000     -4.8000     0.54314E-002
     -2.6000     -4.6000     0.55112E-002
     -2.6000     -4.4000     0.55875E-002
     -2.6000     -4.2000     0.56603E-002
     -2.6000     -4.0000     0.57296E-002
     -2.6000     -3.8000     0.57954E-002
     -2.6000     -3.6000     0.58578E-002
     -2.6000     -3.4000     0.59167E-002
     -2.6000     -3.2000     0.59723E-002
     -2.6000     -3.0000     0.60244E-002
     -2.6000     -2.8000     0.60731E-002
     -2.6000     -2.6000     0.61184E-002
     -2.6000     -2.4000     0.61604E-002
     -2.6000     -2.2000     0.61989E-002
     -2.6000     -2.0000     0.62341E-002
     -2.6000     -1.8000     0.62660E-002
     -2.6000     -1.6000     0.62945E-002
     -2.6000     -1.4000     0.63196E-002
     -2.6000     -1.2000     0.63413E-002
     -2.6000     -1.0000     0.63597E-002
     -2.6000     -0.8000     0.63748E-002
     -2.6000     -0.6000     0.63865E-002
     -2.6000     -0.4000     0.63949E-002
     -2.6000     -0.2000     0.63999E-002
     -2.6000      0.0000     0.64016E-002
     -2.6000      0.2000     0.63999E-002
     -2.6000      0.4000     0.63949E-002
     -2.6000      0.6000     0.63865E-002
     -2.6000      0.8000     0.63748E-002
     -2.6000      1.0000     0.63597E-002
     -2.6000      1.2000     0.63413E-002
     -2.6000      1.4000     0.63196E-002
     -2.6000      1.6000     0.62945E-002
     -2.6000      1.8000     0.62660E-002
     -2.6000      2.0000     0.62341E-002
     -2.6000      2.2000     0.61989E-002
     -2.6000      2.4000     0.61604E-002
     -2.6000      2.6000     0.61184E-002
     -2.6000      2.8000     0.60731E-002
     -2.6000      3.0000     0.60244E-002
     -2.6000      3.2000     0.59723E-002
     -2.6000      3.4000     0.59167E-002
     -2.6000      3.6000     0.58578E-002
     -2.6000      3.8000     0.57954E-002
     -2.6000      4.0000     0.57296E-002
     -2.6000      4.2000     0.56603E-002
     -2.6000      4.4000     0.55875E-002
     -2.6000      4.6000     0.55112E-002
     -2.6000      4.8000     0.54314E-002
     -2.6000      5.0000     0.53479E-002
     -2.6000      5.2000     0.52609E-002
     -2.6000      5.4000     0.51701E-002
     -2.6000      5.6000     0.50755E-002
     -2.6000      5.8000     0.49771E-002
     -2.6000      6.0000     0.48747E-002
     -2.6000      6.2000     0.47683E-002
     -2.6000      6.4000     0.46577E-002
     -2.6000      6.6000     0.45427E-002
     -2.6000      6.8000     0.44231E-002
     -2.6000      7.0000     0.42988E-002
     -2.6000      7.2000     0.41695E-002
     -2.6000      7.4000     0.40348E-002
     -2.6000      7.6000     0.38946E-002
     -2.6000      7.8000     0.37484E-002
     -2.6000      8.0000     0.35959E-002
     -2.6000      8.2000     0.34367E-002
     -2.6000      8.4000     0.32705E-002
     -2.6000      8.6000     0.30971E-002
     -2.6000      8.8000     0.29163E-002
     -2.6000      9.0000     0.27282E-002
     -2.6000      9.2000     0.25331E-002
     -2.6000      9.4000     0.23316E-002
     -2.6000      9.6000     0.21248E-002
     -2.6000      9.8000     0.19143E-002
     -2.6000     10.0000     0.17023E-002
     -2.6000     10.2000     0.14916E-002
     -2.6000     10.4000     0.12853E-002
     -2.6000     10.6000     0.10872E-002
     -2.6000     10.8000     0.90083E-003
     -2.6000     11.0000     0.72972E-003
     -2.6000     11.2000     0.57675E-003
     -2.6000     11.4000     0.44396E-003
     -2.6000     11.6000     0.33225E-003
     -2.6000     11.8000     0.24139E-003
     -2.6000     12.0000     0.17002E-003
     -2.6000     12.2000     0.11598E-003
     -2.6000     12.4000     0.76562E-004
     -2.6000     12.6000     0.48876E-004
     -2.6000     12.8000     0.30163E-004
     -2.6000     13.0000     0.17991E-004
     -2.6000     13.2000     0.10370E-004
     -2.6000     13.4000     0.57773E-005
     -2.6000     13.6000     0.31107E-005
     -2.6000     13.8000     0.16191E-005
     -2.6000     14.0000     0.81469E-006
     -2.6000     14.2000     0.39638E-006
     -2.6000     14.4000     0.18650E-006
     -2.6000     14.6000     0.84837E-007
     -2.6000     14.8000     0.37309E-007
     -2.6000     15.0000     0.15856E-007
     -2.6000     15.2000     0.65107E-008
     -2.6000     15.4000     0.25820E-008
     -2.6000     15.6000     0.98824E-009
     -2.6000     15.8000     0.36491E-009
     -2.6000     16.0000     0.13031E-009
     -2.6000     16.2000     0.45316E-010
     -2.6000     16.4000     0.15295E-010
     -2.6000     16.6000     0.51003E-011
     -2.6000     16.8000     0.17499E-011
     -2.6000     17.0000     0.62420E-012
     -2.6000     17.2000     0.25084E-012
     -2.6000     17.4000     0.10665E-012
     -2.6000     17.6000     0.42819E-013
     -2.6000     17.8000     0.19111E-013
     -2.6000     18.0000     0.81636E-014
     -2.6000     18.2000     0.29693E-014
     -2.6000     18.4000     0.14799E-014
     -2.6000     18.6000     0.76938E-015
     -2.6000     18.8000     0.22305E-015
     -2.6000     19.0000     0.13052E-016
     -2.6000     19.2000     0.17866E-016
     -2.6000     19.4000     0.72536E-016
     -2.6000     19.6000     0.96885E-016
     -2.6000     19.8000     0.88048E-016
     -2.6000     20.0000     0.70201E-016
     -2.6000     20.2000     0.56949E-016
     -2.6000     20.4000     0.49033E-016
     -2.6000     20.6000     0.41790E-016
     -2.6000     20.8000     0.31742E-016
     -2.6000     21.0000     0.19973E-016
     -2.6000     21.2000     0.10121E-016
     -2.6000     21.4000     0.44366E-017
     -2.6000     21.6000     0.23772E-017
     -2.6000     21.8000     0.20078E-017
     -2.6000     22.0000     0.18214E-017
     -2.6000     22.2000     0.13627E-017
     -2.6000     22.4000     0.81639E-018
     -2.6000     22.6000     0.42531E-018
     -2.6000     22.8000     0.24417E-018
     -2.6000     23.0000     0.19182E-018
     -2.6000     23.2000     0.17483E-018
     -2.6000     23.4000     0.14824E-018
     -2.6000     23.6000     0.10923E-018
     -2.6000     23.8000     0.69954E-019
     -2.6000     24.0000     0.39744E-019
     -2.6000     24.2000     0.20234E-019
     -2.6000     24.4000     0.96452E-020
     -2.6000     24.6000     0.41874E-020
     -2.6000     24.8000     0.17885E-020
     -2.6000     25.0000     0.75632E-021
     -2.6000     25.2000     0.21461E-021
     -2.6000     25.4000     0.18283E-021
     -2.6000     25.6000     0.00000E+000

     -2.4000    -25.6000     0.00000E+000
     -2.4000    -25.4000     0.70457E-022
     -2.4000    -25.2000     0.10482E-021
     -2.4000    -25.0000     0.21109E-021
     -2.4000    -24.8000     0.57509E-021
     -2.4000    -24.6000     0.13461E-020
     -2.4000    -24.4000     0.31988E-020
     -2.4000    -24.2000     0.71088E-020
     -2.4000    -24.0000     0.14794E-019
     -2.4000    -23.8000     0.28641E-019
     -2.4000    -23.6000     0.52317E-019
     -2.4000    -23.4000     0.90945E-019
     -2.4000    -23.2000     0.15132E-018
     -2.4000    -23.0000     0.23916E-018
     -2.4000    -22.8000     0.35112E-018
     -2.4000    -22.6000     0.46407E-018
     -2.4000    -22.4000     0.53424E-018
     -2.4000    -22.2000     0.52734E-018
     -2.4000    -22.0000     0.47646E-018
     -2.4000    -21.8000     0.51147E-018
     -2.4000    -21.6000     0.79820E-018
     -2.4000    -21.4000     0.14851E-017
     -2.4000    -21.2000     0.29126E-017
     -2.4000    -21.0000     0.59394E-017
     -2.4000    -20.8000     0.11326E-016
     -2.4000    -20.6000     0.17710E-016
     -2.4000    -20.4000     0.21257E-016
     -2.4000    -20.2000     0.20525E-016
     -2.4000    -20.0000     0.19446E-016
     -2.4000    -19.8000     0.17559E-016
     -2.4000    -19.6000     0.70548E-017
     -2.4000    -19.4000     0.12278E-017
     -2.4000    -19.2000     0.44267E-016
     -2.4000    -19.0000     0.16963E-015
     -2.4000    -18.8000     0.40136E-015
     -2.4000    -18.6000     0.90573E-015
     -2.4000    -18.4000     0.23042E-014
     -2.4000    -18.2000     0.55380E-014
     -2.4000    -18.0000     0.11618E-013
     -2.4000    -17.8000     0.24442E-013
     -2.4000    -17.6000     0.56269E-013
     -2.4000    -17.4000     0.13908E-012
     -2.4000    -17.2000     0.36194E-012
     -2.4000    -17.0000     0.98431E-012
     -2.4000    -16.8000     0.28204E-011
     -2.4000    -16.6000     0.83659E-011
     -2.4000    -16.4000     0.24829E-010
     -2.4000    -16.2000     0.72704E-010
     -2.4000    -16.0000     0.20868E-009
     -2.4000    -15.8000     0.58065E-009
     -2.4000    -15.6000     0.15595E-008
     -2.4000    -15.4000     0.40454E-008
     -2.4000    -15.2000     0.10134E-007
     -2.4000    -15.0000     0.24516E-007
     -2.4000    -14.8000     0.57298E-007
     -2.4000    -14.6000     0.12942E-006
     -2.4000    -14.4000     0.28253E-006
     -2.4000    -14.2000     0.59610E-006
     -2.4000    -14.0000     0.12157E-005
     -2.4000    -13.8000     0.23959E-005
     -2.4000    -13.6000     0.45620E-005
     -2.4000    -13.4000     0.83908E-005
     -2.4000    -13.2000     0.14905E-004
     -2.4000    -13.0000     0.25566E-004
     -2.4000    -12.8000     0.42343E-004
     -2.4000    -12.6000     0.67721E-004
     -2.4000    -12.4000     0.10461E-003
     -2.4000    -12.2000     0.15617E-003
     -2.4000    -12.0000     0.22544E-003
     -2.4000    -11.8000     0.31500E-003
     -2.4000    -11.6000     0.42657E-003
     -2.4000    -11.4000     0.56065E-003
     -2.4000    -11.2000     0.71645E-003
     -2.4000    -11.0000     0.89186E-003
     -2.4000    -10.8000     0.10837E-002
     -2.4000    -10.6000     0.12883E-002
     -2.4000    -10.4000     0.15013E-002
     -2.4000    -10.2000     0.17188E-002
     -2.4000    -10.0000     0.19373E-002
     -2.4000     -9.8000     0.21537E-002
     -2.4000     -9.6000     0.23658E-002
     -2.4000     -9.4000     0.25718E-002
     -2.4000     -9.2000     0.27708E-002
     -2.4000     -9.0000     0.29621E-002
     -2.4000     -8.8000     0.31456E-002
     -2.4000     -8.6000     0.33214E-002
     -2.4000     -8.4000     0.34896E-002
     -2.4000     -8.2000     0.36507E-002
     -2.4000     -8.0000     0.38050E-002
     -2.4000     -7.8000     0.39530E-002
     -2.4000     -7.6000     0.40951E-002
     -2.4000     -7.4000     0.42317E-002
     -2.4000     -7.2000     0.43630E-002
     -2.4000     -7.0000     0.44895E-002
     -2.4000     -6.8000     0.46112E-002
     -2.4000     -6.6000     0.47286E-002
     -2.4000     -6.4000     0.48417E-002
     -2.4000     -6.2000     0.49507E-002
     -2.4000     -6.0000     0.50558E-002
     -2.4000     -5.8000     0.51569E-002
     -2.4000     -5.6000     0.52543E-002
     -2.4000     -5.4000     0.53480E-002
     -2.4000     -5.2000     0.54381E-002
     -2.4000     -5.0000     0.55246E-002
     -2.4000     -4.8000     0.56075E-002
     -2.4000     -4.6000     0.56869E-002
     -2.4000     -4.4000     0.57628E-002
     -2.4000     -4.2000     0.58352E-002
     -2.4000     -4.0000     0.59042E-002
     -2.4000     -3.8000     0.59698E-002
     -2.4000     -3.6000     0.60319E-002
     -2.4000     -3.4000     0.60907E-002
     -2.4000     -3.2000     0.61460E-002
     -2.4000     -3.0000     0.61980E-002
     -2.4000     -2.8000     0.62466E-002
     -2.4000     -2.6000     0.62918E-002
     -2.4000     -2.4000     0.63337E-002
     -2.4000     -2.2000     0.63722E-002
     -2.4000     -2.0000     0.64073E-002
     -2.4000     -1.8000     0.64391E-002
     -2.4000     -1.6000     0.64675E-002
     -2.4000     -1.4000     0.64926E-002
     -2.4000     -1.2000     0.65143E-002
     -2.4000     -1.0000     0.65327E-002
     -2.4000     -0.8000     0.65477E-002
     -2.4000     -0.6000     0.65594E-002
     -2.4000     -0.4000     0.65677E-002
     -2.4000     -0.2000     0.65727E-002
     -2.4000      0.0000     0.65744E-002
     -2.4000      0.2000     0.65727E-002
     -2.4000      0.4000     0.65677E-002
     -2.4000      0.6000     0.65594E-002
     -2.4000      0.8000     0.65477E-002
     -2.4000      1.0000     0.65327E-002
     -2.4000      1.2000     0.65143E-002
     -2.4000      1.4000     0.64926E-002
     -2.4000      1.6000     0.64675E-002
     -2.4000      1.8000     0.64391E-002
     -2.4000      2.0000     0.64073E-002
     -2.4000      2.2000     0.63722E-002
     -2.4000      2.4000     0.63337E-002
     -2.4000      2.6000     0.62918E-002
     -2.4000      2.8000     0.62466E-002
     -2.4000      3.0000     0.61980E-002
     -2.4000      3.2000     0.61460E-002
     -2.4000      3.4000     0.60907E-002
     -2.4000      3.6000     0.60319E-002
     -2.4000      3.8000     0.59698E-002
     -2.4000      4.0000     0.59042E-002
     -2.4000      4.2000     0.58352E-002
     -2.4000      4.4000     0.57628E-002
     -2.4000      4.6000     0.56869E-002
     -2.4000      4.8000     0.56075E-002
     -2.4000      5.0000     0.55246E-002
     -2.4000      5.2000     0.54381E-002
     -2.4000      5.4000     0.53480E-002
     -2.4000      5.6000     0.52543E-002
     -2.4000      5.8000     0.51569E-002
     -2.4000      6.0000     0.50558E-002
     -2.4000      6.2000     0.49507E-002
     -2.4000      6.4000     0.48417E-002
     -2.4000      6.6000     0.47286E-002
     -2.4000      6.8000     0.46112E-002
     -2.4000      7.0000     0.44895E-002
     -2.4000      7.2000     0.43630E-002
     -2.4000      7.4000     0.42317E-002
     -2.4000      7.6000     0.40951E-002
     -2.4000      7.8000     0.39530E-002
     -2.4000      8.0000     0.38050E-002
     -2.4000      8.2000     0.36507E-002
     -2.4000      8.4000     0.34896E-002
     -2.4000      8.6000     0.33214E-002
     -2.4000      8.8000     0.31456E-002
     -2.4000      9.0000     0.29621E-002
     -2.4000      9.2000     0.27708E-002
     -2.4000      9.4000     0.25718E-002
     -2.4000      9.6000     0.23658E-002
     -2.4000      9.8000     0.21537E-002
     -2.4000     10.0000     0.19373E-002
     -2.4000     10.2000     0.17188E-002
     -2.4000     10.4000     0.15013E-002
     -2.4000     10.6000     0.12883E-002
     -2.4000     10.8000     0.10837E-002
     -2.4000     11.0000     0.89186E-003
     -2.4000     11.2000     0.71645E-003
     -2.4000     11.4000     0.56065E-003
     -2.4000     11.6000     0.42657E-003
     -2.4000     11.8000     0.31500E-003
     -2.4000     12.0000     0.22544E-003
     -2.4000     12.2000     0.15617E-003
     -2.4000     12.4000     0.10461E-003
     -2.4000     12.6000     0.67721E-004
     -2.4000     12.8000     0.42343E-004
     -2.4000     13.0000     0.25566E-004
     -2.4000     13.2000     0.14905E-004
     -2.4000     13.4000     0.83908E-005
     -2.4000     13.6000     0.45620E-005
     -2.4000     13.8000     0.23959E-005
     -2.4000     14.0000     0.12157E-005
     -2.4000     14.2000     0.59610E-006
     -2.4000     14.4000     0.28253E-006
     -2.4000     14.6000     0.12942E-006
     -2.4000     14.8000     0.57298E-007
     -2.4000     15.0000     0.24516E-007
     -2.4000     15.2000     0.10134E-007
     -2.4000     15.4000     0.40454E-008
     -2.4000     15.6000     0.15595E-008
     -2.4000     15.8000     0.58065E-009
     -2.4000     16.0000     0.20868E-009
     -2.4000     16.2000     0.72704E-010
     -2.4000     16.4000     0.24829E-010
     -2.4000     16.6000     0.83659E-011
     -2.4000     16.8000     0.28204E-011
     -2.4000     17.0000     0.98431E-012
     -2.4000     17.2000     0.36194E-012
     -2.4000     17.4000     0.13908E-012
     -2.4000     17.6000     0.56269E-013
     -2.4000     17.8000     0.24442E-013
     -2.4000     18.0000     0.11618E-013
     -2.4000     18.2000     0.55380E-014
     -2.4000     18.4000     0.23042E-014
     -2.4000     18.6000     0.90573E-015
     -2.4000     18.8000     0.40136E-015
     -2.4000     19.0000     0.16963E-015
     -2.4000     19.2000     0.44267E-016
     -2.4000     19.4000     0.12278E-017
     -2.4000     19.6000     0.70548E-017
     -2.4000     19.8000     0.17559E-016
     -2.4000     20.0000     0.19446E-016
     -2.4000     20.2000     0.20525E-016
     -2.4000     20.4000     0.21257E-016
     -2.4000     20.6000     0.17710E-016
     -2.4000     20.8000     0.11326E-016
     -2.4000     21.0000     0.59394E-017
     -2.4000     21.2000     0.29126E-017
     -2.4000     21.4000     0.14851E-017
     -2.4000     21.6000     0.79820E-018
     -2.4000     21.8000     0.51147E-018
     -2.4000     22.0000     0.47646E-018
     -2.4000     22.2000     0.52734E-018
     -2.4000     22.4000     0.53424E-018
     -2.4000     22.6000     0.46407E-018
     -2.4000     22.8000     0.35112E-018
     -2.4000     23.0000     0.23915E-018
     -2.4000     23.2000     0.15133E-018
     -2.4000     23.4000     0.90931E-019
     -2.4000     23.6000     0.52327E-019
     -2.4000     23.8000     0.28639E-019
     -2.4000     24.0000     0.14791E-019
     -2.4000     24.2000     0.71112E-020
     -2.4000     24.4000     0.32021E-020
     -2.4000     24.6000     0.13418E-020
     -2.4000     24.8000     0.56838E-021
     -2.4000     25.0000     0.23508E-021
     -2.4000     25.2000     0.75914E-022
     -2.4000     25.4000     0.80195E-022
     -2.4000     25.6000     0.00000E+000

     -2.2000    -25.6000     0.00000E+000
     -2.2000    -25.4000     0.30836E-021
     -2.2000    -25.2000     0.53218E-021
     -2.2000    -25.0000     0.12523E-020
     -2.2000    -24.8000     0.31128E-020
     -2.2000    -24.6000     0.63236E-020
     -2.2000    -24.4000     0.12563E-019
     -2.2000    -24.2000     0.22920E-019
     -2.2000    -24.0000     0.38723E-019
     -2.2000    -23.8000     0.60305E-019
     -2.2000    -23.6000     0.84313E-019
     -2.2000    -23.4000     0.10311E-018
     -2.2000    -23.2000     0.10588E-018
     -2.2000    -23.0000     0.91309E-019
     -2.2000    -22.8000     0.89789E-019
     -2.2000    -22.6000     0.18030E-018
     -2.2000    -22.4000     0.46585E-018
     -2.2000    -22.2000     0.99475E-018
     -2.2000    -22.0000     0.17269E-017
     -2.2000    -21.8000     0.27861E-017
     -2.2000    -21.6000     0.51498E-017
     -2.2000    -21.4000     0.11315E-016
     -2.2000    -21.2000     0.24621E-016
     -2.2000    -21.0000     0.46137E-016
     -2.2000    -20.8000     0.70701E-016
     -2.2000    -20.6000     0.87363E-016
     -2.2000    -20.4000     0.87940E-016
     -2.2000    -20.2000     0.76807E-016
     -2.2000    -20.0000     0.68382E-016
     -2.2000    -19.8000     0.73174E-016
     -2.2000    -19.6000     0.87068E-016
     -2.2000    -19.4000     0.89010E-016
     -2.2000    -19.2000     0.59446E-016
     -2.2000    -19.0000     0.32047E-016
     -2.2000    -18.8000     0.21528E-015
     -2.2000    -18.6000     0.10892E-014
     -2.2000    -18.4000     0.27869E-014
     -2.2000    -18.2000     0.53224E-014
     -2.2000    -18.0000     0.12595E-013
     -2.2000    -17.8000     0.33012E-013
     -2.2000    -17.6000     0.83579E-013
     -2.2000    -17.4000     0.21629E-012
     -2.2000    -17.2000     0.55349E-012
     -2.2000    -17.0000     0.14966E-011
     -2.2000    -16.8000     0.43350E-011
     -2.2000    -16.6000     0.12839E-010
     -2.2000    -16.4000     0.38406E-010
     -2.2000    -16.2000     0.11269E-009
     -2.2000    -16.0000     0.32088E-009
     -2.2000    -15.8000     0.88704E-009
     -2.2000    -15.6000     0.23683E-008
     -2.2000    -15.4000     0.61045E-008
     -2.2000    -15.2000     0.15197E-007
     -2.2000    -15.0000     0.36538E-007
     -2.2000    -14.8000     0.84885E-007
     -2.2000    -14.6000     0.19052E-006
     -2.2000    -14.4000     0.41317E-006
     -2.2000    -14.2000     0.86574E-006
     -2.2000    -14.0000     0.17525E-005
     -2.2000    -13.8000     0.34261E-005
     -2.2000    -13.6000     0.64672E-005
     -2.2000    -13.4000     0.11783E-004
     -2.2000    -13.2000     0.20718E-004
     -2.2000    -13.0000     0.35147E-004
     -2.2000    -12.8000     0.57524E-004
     -2.2000    -12.6000     0.90834E-004
     -2.2000    -12.4000     0.13843E-003
     -2.2000    -12.2000     0.20372E-003
     -2.2000    -12.0000     0.28972E-003
     -2.2000    -11.8000     0.39865E-003
     -2.2000    -11.6000     0.53146E-003
     -2.2000    -11.4000     0.68763E-003
     -2.2000    -11.2000     0.86514E-003
     -2.2000    -11.0000     0.10607E-002
     -2.2000    -10.8000     0.12702E-002
     -2.2000    -10.6000     0.14890E-002
     -2.2000    -10.4000     0.17128E-002
     -2.2000    -10.2000     0.19375E-002
     -2.2000    -10.0000     0.21597E-002
     -2.2000     -9.8000     0.23771E-002
     -2.2000     -9.6000     0.25878E-002
     -2.2000     -9.4000     0.27908E-002
     -2.2000     -9.2000     0.29855E-002
     -2.2000     -9.0000     0.31720E-002
     -2.2000     -8.8000     0.33503E-002
     -2.2000     -8.6000     0.35208E-002
     -2.2000     -8.4000     0.36841E-002
     -2.2000     -8.2000     0.38405E-002
     -2.2000     -8.0000     0.39906E-002
     -2.2000     -7.8000     0.41349E-002
     -2.2000     -7.6000     0.42736E-002
     -2.2000     -7.4000     0.44072E-002
     -2.2000     -7.2000     0.45360E-002
     -2.2000     -7.0000     0.46603E-002
     -2.2000     -6.8000     0.47802E-002
     -2.2000     -6.6000     0.48960E-002
     -2.2000     -6.4000     0.50077E-002
     -2.2000     -6.2000     0.51156E-002
     -2.2000     -6.0000     0.52197E-002
     -2.2000     -5.8000     0.53201E-002
     -2.2000     -5.6000     0.54169E-002
     -2.2000     -5.4000     0.55100E-002
     -2.2000     -5.2000     0.55996E-002
     -2.2000     -5.0000     0.56857E-002
     -2.2000     -4.8000     0.57683E-002
     -2.2000     -4.6000     0.58474E-002
     -2.2000     -4.4000     0.59231E-002
     -2.2000     -4.2000     0.59953E-002
     -2.2000     -4.0000     0.60641E-002
     -2.2000     -3.8000     0.61296E-002
     -2.2000     -3.6000     0.61916E-002
     -2.2000     -3.4000     0.62502E-002
     -2.2000     -3.2000     0.63055E-002
     -2.2000     -3.0000     0.63573E-002
     -2.2000     -2.8000     0.64059E-002
     -2.2000     -2.6000     0.64510E-002
     -2.2000     -2.4000     0.64928E-002
     -2.2000     -2.2000     0.65312E-002
     -2.2000     -2.0000     0.65663E-002
     -2.2000     -1.8000     0.65980E-002
     -2.2000     -1.6000     0.66264E-002
     -2.2000     -1.4000     0.66515E-002
     -2.2000     -1.2000     0.66732E-002
     -2.2000     -1.0000     0.66915E-002
     -2.2000     -0.8000     0.67066E-002
     -2.2000     -0.6000     0.67182E-002
     -2.2000     -0.4000     0.67266E-002
     -2.2000     -0.2000     0.67316E-002
     -2.2000      0.0000     0.67333E-002
     -2.2000      0.2000     0.67316E-002
     -2.2000      0.4000     0.67266E-002
     -2.2000      0.6000     0.67182E-002
     -2.2000      0.8000     0.67066E-002
     -2.2000      1.0000     0.66915E-002
     -2.2000      1.2000     0.66732E-002
     -2.2000      1.4000     0.66515E-002
     -2.2000      1.6000     0.66264E-002
     -2.2000      1.8000     0.65980E-002
     -2.2000      2.0000     0.65663E-002
     -2.2000      2.2000     0.65312E-002
     -2.2000      2.4000     0.64928E-002
     -2.2000      2.6000     0.64510E-002
     -2.2000      2.8000     0.64059E-002
     -2.2000      3.0000     0.63573E-002
     -2.2000      3.2000     0.63055E-002
     -2.2000      3.4000     0.62502E-002
     -2.2000      3.6000     0.61916E-002
     -2.2000      3.8000     0.61296E-002
     -2.2000      4.0000     0.60641E-002
     -2.2000      4.2000     0.59953E-002
     -2.2000      4.4000     0.59231E-002
     -2.2000      4.6000     0.58474E-002
     -2.2000      4.8000     0.57683E-002
     -2.2000      5.0000     0.56857E-002
     -2.2000      5.2000     0.55996E-002
     -2.2000      5.4000     0.55100E-002
     -2.2000      5.6000     0.54169E-002
     -2.2000      5.8000     0.53201E-002
     -2.2000      6.0000     0.52197E-002
     -2.2000      6.2000     0.51156E-002
     -2.2000      6.4000     0.50077E-002
     -2.2000      6.6000     0.48960E-002
     -2.2000      6.8000     0.47802E-002
     -2.2000      7.0000     0.46603E-002
     -2.2000      7.2000     0.45360E-002
     -2.2000      7.4000     0.44072E-002
     -2.2000      7.6000     0.42736E-002
     -2.2000      7.8000     0.41349E-002
     -2.2000      8.0000     0.39906E-002
     -2.2000      8.2000     0.38405E-002
     -2.2000      8.4000     0.36841E-002
     -2.2000      8.6000     0.35208E-002
     -2.2000      8.8000     0.33503E-002
     -2.2000      9.0000     0.31720E-002
     -2.2000      9.2000     0.29855E-002
     -2.2000      9.4000     0.27908E-002
     -2.2000      9.6000     0.25878E-002
     -2.2000      9.8000     0.23771E-002
     -2.2000     10.0000     0.21597E-002
     -2.2000     10.2000     0.19375E-002
     -2.2000     10.4000     0.17128E-002
     -2.2000     10.6000     0.14890E-002
     -2.2000     10.8000     0.12702E-002
     -2.2000     11.0000     0.10607E-002
     -2.2000     11.2000     0.86514E-003
     -2.2000     11.4000     0.68763E-003
     -2.2000     11.6000     0.53146E-003
     -2.2000     11.8000     0.39865E-003
     -2.2000     12.0000     0.28972E-003
     -2.2000     12.2000     0.20372E-003
     -2.2000     12.4000     0.13843E-003
     -2.2000     12.6000     0.90834E-004
     -2.2000     12.8000     0.57524E-004
     -2.2000     13.0000     0.35147E-004
     -2.2000     13.2000     0.20718E-004
     -2.2000     13.4000     0.11783E-004
     -2.2000     13.6000     0.64672E-005
     -2.2000     13.8000     0.34261E-005
     -2.2000     14.0000     0.17525E-005
     -2.2000     14.2000     0.86574E-006
     -2.2000     14.4000     0.41317E-006
     -2.2000     14.6000     0.19052E-006
     -2.2000     14.8000     0.84885E-007
     -2.2000     15.0000     0.36538E-007
     -2.2000     15.2000     0.15197E-007
     -2.2000     15.4000     0.61045E-008
     -2.2000     15.6000     0.23683E-008
     -2.2000     15.8000     0.88704E-009
     -2.2000     16.0000     0.32088E-009
     -2.2000     16.2000     0.11269E-009
     -2.2000     16.4000     0.38406E-010
     -2.2000     16.6000     0.12839E-010
     -2.2000     16.8000     0.43350E-011
     -2.2000     17.0000     0.14966E-011
     -2.2000     17.2000     0.55349E-012
     -2.2000     17.4000     0.21629E-012
     -2.2000     17.6000     0.83579E-013
     -2.2000     17.8000     0.33012E-013
     -2.2000     18.0000     0.12595E-013
     -2.2000     18.2000     0.53224E-014
     -2.2000     18.4000     0.27869E-014
     -2.2000     18.6000     0.10892E-014
     -2.2000     18.8000     0.21528E-015
     -2.2000     19.0000     0.32047E-016
     -2.2000     19.2000     0.59446E-016
     -2.2000     19.4000     0.89010E-016
     -2.2000     19.6000     0.87068E-016
     -2.2000     19.8000     0.73174E-016
     -2.2000     20.0000     0.68382E-016
     -2.2000     20.2000     0.76807E-016
     -2.2000     20.4000     0.87940E-016
     -2.2000     20.6000     0.87363E-016
     -2.2000     20.8000     0.70701E-016
     -2.2000     21.0000     0.46137E-016
     -2.2000     21.2000     0.24621E-016
     -2.2000     21.4000     0.11315E-016
     -2.2000     21.6000     0.51498E-017
     -2.2000     21.8000     0.27861E-017
     -2.2000     22.0000     0.17269E-017
     -2.2000     22.2000     0.99475E-018
     -2.2000     22.4000     0.46585E-018
     -2.2000     22.6000     0.18030E-018
     -2.2000     22.8000     0.89786E-019
     -2.2000     23.0000     0.91316E-019
     -2.2000     23.2000     0.10587E-018
     -2.2000     23.4000     0.10312E-018
     -2.2000     23.6000     0.84326E-019
     -2.2000     23.8000     0.60269E-019
     -2.2000     24.0000     0.38782E-019
     -2.2000     24.2000     0.22851E-019
     -2.2000     24.4000     0.12616E-019
     -2.2000     24.6000     0.63189E-020
     -2.2000     24.8000     0.30512E-020
     -2.2000     25.0000     0.13631E-020
     -2.2000     25.2000     0.42873E-021
     -2.2000     25.4000     0.33816E-021
     -2.2000     25.6000     0.00000E+000

     -2.0000    -25.6000     0.00000E+000
     -2.0000    -25.4000     0.18172E-022
     -2.0000    -25.2000     0.73358E-022
     -2.0000    -25.0000     0.23206E-021
     -2.0000    -24.8000     0.10213E-020
     -2.0000    -24.6000     0.31794E-020
     -2.0000    -24.4000     0.90614E-020
     -2.0000    -24.2000     0.22265E-019
     -2.0000    -24.0000     0.48369E-019
     -2.0000    -23.8000     0.93096E-019
     -2.0000    -23.6000     0.15908E-018
     -2.0000    -23.4000     0.24295E-018
     -2.0000    -23.2000     0.33544E-018
     -2.0000    -23.0000     0.43068E-018
     -2.0000    -22.8000     0.53596E-018
     -2.0000    -22.6000     0.66368E-018
     -2.0000    -22.4000     0.78622E-018
     -2.0000    -22.2000     0.79047E-018
     -2.0000    -22.0000     0.54187E-018
     -2.0000    -21.8000     0.12680E-018
     -2.0000    -21.6000     0.69095E-019
     -2.0000    -21.4000     0.10777E-017
     -2.0000    -21.2000     0.32985E-017
     -2.0000    -21.0000     0.60617E-017
     -2.0000    -20.8000     0.91266E-017
     -2.0000    -20.6000     0.14290E-016
     -2.0000    -20.4000     0.24831E-016
     -2.0000    -20.2000     0.42867E-016
     -2.0000    -20.0000     0.65200E-016
     -2.0000    -19.8000     0.76096E-016
     -2.0000    -19.6000     0.53621E-016
     -2.0000    -19.4000     0.12766E-016
     -2.0000    -19.2000     0.32997E-016
     -2.0000    -19.0000     0.22748E-015
     -2.0000    -18.8000     0.72757E-015
     -2.0000    -18.6000     0.16510E-014
     -2.0000    -18.4000     0.33990E-014
     -2.0000    -18.2000     0.77463E-014
     -2.0000    -18.0000     0.18934E-013
     -2.0000    -17.8000     0.46688E-013
     -2.0000    -17.6000     0.11364E-012
     -2.0000    -17.4000     0.28166E-012
     -2.0000    -17.2000     0.76476E-012
     -2.0000    -17.0000     0.21968E-011
     -2.0000    -16.8000     0.64295E-011
     -2.0000    -16.6000     0.19295E-010
     -2.0000    -16.4000     0.57544E-010
     -2.0000    -16.2000     0.16730E-009
     -2.0000    -16.0000     0.47476E-009
     -2.0000    -15.8000     0.13045E-008
     -2.0000    -15.6000     0.34606E-008
     -2.0000    -15.4000     0.88725E-008
     -2.0000    -15.2000     0.21967E-007
     -2.0000    -15.0000     0.52532E-007
     -2.0000    -14.8000     0.12134E-006
     -2.0000    -14.6000     0.27074E-006
     -2.0000    -14.4000     0.58355E-006
     -2.0000    -14.2000     0.12147E-005
     -2.0000    -14.0000     0.24416E-005
     -2.0000    -13.8000     0.47370E-005
     -2.0000    -13.6000     0.88676E-005
     -2.0000    -13.4000     0.16012E-004
     -2.0000    -13.2000     0.27877E-004
     -2.0000    -13.0000     0.46791E-004
     -2.0000    -12.8000     0.75706E-004
     -2.0000    -12.6000     0.11808E-003
     -2.0000    -12.4000     0.17762E-003
     -2.0000    -12.2000     0.25783E-003
     -2.0000    -12.0000     0.36149E-003
     -2.0000    -11.8000     0.49018E-003
     -2.0000    -11.6000     0.64389E-003
     -2.0000    -11.4000     0.82089E-003
     -2.0000    -11.2000     0.10180E-002
     -2.0000    -11.0000     0.12307E-002
     -2.0000    -10.8000     0.14542E-002
     -2.0000    -10.6000     0.16835E-002
     -2.0000    -10.4000     0.19141E-002
     -2.0000    -10.2000     0.21422E-002
     -2.0000    -10.0000     0.23651E-002
     -2.0000     -9.8000     0.25808E-002
     -2.0000     -9.6000     0.27882E-002
     -2.0000     -9.4000     0.29868E-002
     -2.0000     -9.2000     0.31766E-002
     -2.0000     -9.0000     0.33578E-002
     -2.0000     -8.8000     0.35310E-002
     -2.0000     -8.6000     0.36968E-002
     -2.0000     -8.4000     0.38556E-002
     -2.0000     -8.2000     0.40081E-002
     -2.0000     -8.0000     0.41547E-002
     -2.0000     -7.8000     0.42959E-002
     -2.0000     -7.6000     0.44320E-002
     -2.0000     -7.4000     0.45635E-002
     -2.0000     -7.2000     0.46904E-002
     -2.0000     -7.0000     0.48131E-002
     -2.0000     -6.8000     0.49317E-002
     -2.0000     -6.6000     0.50464E-002
     -2.0000     -6.4000     0.51573E-002
     -2.0000     -6.2000     0.52644E-002
     -2.0000     -6.0000     0.53679E-002
     -2.0000     -5.8000     0.54678E-002
     -2.0000     -5.6000     0.55641E-002
     -2.0000     -5.4000     0.56570E-002
     -2.0000     -5.2000     0.57463E-002
     -2.0000     -5.0000     0.58321E-002
     -2.0000     -4.8000     0.59145E-002
     -2.0000     -4.6000     0.59935E-002
     -2.0000     -4.4000     0.60690E-002
     -2.0000     -4.2000     0.61411E-002
     -2.0000     -4.0000     0.62098E-002
     -2.0000     -3.8000     0.62752E-002
     -2.0000     -3.6000     0.63371E-002
     -2.0000     -3.4000     0.63957E-002
     -2.0000     -3.2000     0.64509E-002
     -2.0000     -3.0000     0.65027E-002
     -2.0000     -2.8000     0.65511E-002
     -2.0000     -2.6000     0.65962E-002
     -2.0000     -2.4000     0.66380E-002
     -2.0000     -2.2000     0.66764E-002
     -2.0000     -2.0000     0.67115E-002
     -2.0000     -1.8000     0.67432E-002
     -2.0000     -1.6000     0.67715E-002
     -2.0000     -1.4000     0.67965E-002
     -2.0000     -1.2000     0.68182E-002
     -2.0000     -1.0000     0.68366E-002
     -2.0000     -0.8000     0.68516E-002
     -2.0000     -0.6000     0.68632E-002
     -2.0000     -0.4000     0.68716E-002
     -2.0000     -0.2000     0.68766E-002
     -2.0000      0.0000     0.68783E-002
     -2.0000      0.2000     0.68766E-002
     -2.0000      0.4000     0.68716E-002
     -2.0000      0.6000     0.68632E-002
     -2.0000      0.8000     0.68516E-002
     -2.0000      1.0000     0.68366E-002
     -2.0000      1.2000     0.68182E-002
     -2.0000      1.4000     0.67965E-002
     -2.0000      1.6000     0.67715E-002
     -2.0000      1.8000     0.67432E-002
     -2.0000      2.0000     0.67115E-002
     -2.0000      2.2000     0.66764E-002
     -2.0000      2.4000     0.66380E-002
     -2.0000      2.6000     0.65962E-002
     -2.0000      2.8000     0.65511E-002
     -2.0000      3.0000     0.65027E-002
     -2.0000      3.2000     0.64509E-002
     -2.0000      3.4000     0.63957E-002
     -2.0000      3.6000     0.63371E-002
     -2.0000      3.8000     0.62752E-002
     -2.0000      4.0000     0.62098E-002
     -2.0000      4.2000     0.61411E-002
     -2.0000      4.4000     0.60690E-002
     -2.0000      4.6000     0.59935E-002
     -2.0000      4.8000     0.59145E-002
     -2.0000      5.0000     0.58321E-002
     -2.0000      5.2000     0.57463E-002
     -2.0000      5.4000     0.56570E-002
     -2.0000      5.6000     0.55641E-002
     -2.0000      5.8000     0.54678E-002
     -2.0000      6.0000     0.53679E-002
     -2.0000      6.2000     0.52644E-002
     -2.0000      6.4000     0.51573E-002
     -2.0000      6.6000     0.50464E-002
     -2.0000      6.8000     0.49317E-002
     -2.0000      7.0000     0.48131E-002
     -2.0000      7.2000     0.46904E-002
     -2.0000      7.4000     0.45635E-002
     -2.0000      7.6000     0.44320E-002
     -2.0000      7.8000     0.42959E-002
     -2.0000      8.0000     0.41547E-002
     -2.0000      8.2000     0.40081E-002
     -2.0000      8.4000     0.38556E-002
     -2.0000      8.6000     0.36968E-002
     -2.0000      8.8000     0.35310E-002
     -2.0000      9.0000     0.33578E-002
     -2.0000      9.2000     0.31766E-002
     -2.0000      9.4000     0.29868E-002
     -2.0000      9.6000     0.27882E-002
     -2.0000      9.8000     0.25808E-002
     -2.0000     10.0000     0.23651E-002
     -2.0000     10.2000     0.21422E-002
     -2.0000     10.4000     0.19141E-002
     -2.0000     10.6000     0.16835E-002
     -2.0000     10.8000     0.14542E-002
     -2.0000     11.0000     0.12307E-002
     -2.0000     11.2000     0.10180E-002
     -2.0000     11.4000     0.82089E-003
     -2.0000     11.6000     0.64389E-003
     -2.0000     11.8000     0.49018E-003
     -2.0000     12.0000     0.36149E-003
     -2.0000     12.2000     0.25783E-003
     -2.0000     12.4000     0.17762E-003
     -2.0000     12.6000     0.11808E-003
     -2.0000     12.8000     0.75706E-004
     -2.0000     13.0000     0.46791E-004
     -2.0000     13.2000     0.27877E-004
     -2.0000     13.4000     0.16012E-004
     -2.0000     13.6000     0.88676E-005
     -2.0000     13.8000     0.47370E-005
     -2.0000     14.0000     0.24416E-005
     -2.0000     14.2000     0.12147E-005
     -2.0000     14.4000     0.58355E-006
     -2.0000     14.6000     0.27074E-006
     -2.0000     14.8000     0.12134E-006
     -2.0000     15.0000     0.52532E-007
     -2.0000     15.2000     0.21967E-007
     -2.0000     15.4000     0.88725E-008
     -2.0000     15.6000     0.34606E-008
     -2.0000     15.8000     0.13045E-008
     -2.0000     16.0000     0.47476E-009
     -2.0000     16.2000     0.16730E-009
     -2.0000     16.4000     0.57544E-010
     -2.0000     16.6000     0.19295E-010
     -2.0000     16.8000     0.64295E-011
     -2.0000     17.0000     0.21968E-011
     -2.0000     17.2000     0.76476E-012
     -2.0000     17.4000     0.28166E-012
     -2.0000     17.6000     0.11364E-012
     -2.0000     17.8000     0.46688E-013
     -2.0000     18.0000     0.18934E-013
     -2.0000     18.2000     0.77463E-014
     -2.0000     18.4000     0.33990E-014
     -2.0000     18.6000     0.16510E-014
     -2.0000     18.8000     0.72757E-015
     -2.0000     19.0000     0.22748E-015
     -2.0000     19.2000     0.32997E-016
     -2.0000     19.4000     0.12766E-016
     -2.0000     19.6000     0.53621E-016
     -2.0000     19.8000     0.76096E-016
     -2.0000     20.0000     0.65200E-016
     -2.0000     20.2000     0.42867E-016
     -2.0000     20.4000     0.24831E-016
     -2.0000     20.6000     0.14290E-016
     -2.0000     20.8000     0.91266E-017
     -2.0000     21.0000     0.60617E-017
     -2.0000     21.2000     0.32985E-017
     -2.0000     21.4000     0.10777E-017
     -2.0000     21.6000     0.69095E-019
     -2.0000     21.8000     0.12680E-018
     -2.0000     22.0000     0.54187E-018
     -2.0000     22.2000     0.79047E-018
     -2.0000     22.4000     0.78621E-018
     -2.0000     22.6000     0.66368E-018
     -2.0000     22.8000     0.53596E-018
     -2.0000     23.0000     0.43068E-018
     -2.0000     23.2000     0.33545E-018
     -2.0000     23.4000     0.24293E-018
     -2.0000     23.6000     0.15912E-018
     -2.0000     23.8000     0.93052E-019
     -2.0000     24.0000     0.48416E-019
     -2.0000     24.2000     0.22222E-019
     -2.0000     24.4000     0.90929E-020
     -2.0000     24.6000     0.31647E-020
     -2.0000     24.8000     0.10184E-020
     -2.0000     25.0000     0.24747E-021
     -2.0000     25.2000     0.55925E-022
     -2.0000     25.4000     0.24831E-022
     -2.0000     25.6000     0.00000E+000

     -1.8000    -25.6000     0.00000E+000
     -1.8000    -25.4000     0.38026E-021
     -1.8000    -25.2000     0.63140E-021
     -1.8000    -25.0000     0.14902E-020
     -1.8000    -24.8000     0.34244E-020
     -1.8000    -24.6000     0.65982E-020
     -1.8000    -24.4000     0.11796E-019
     -1.8000    -24.2000     0.19049E-019
     -1.8000    -24.0000     0.27426E-019
     -1.8000    -23.8000     0.35257E-019
     -1.8000    -23.6000     0.39286E-019
     -1.8000    -23.4000     0.36255E-019
     -1.8000    -23.2000     0.24577E-019
     -1.8000    -23.0000     0.93426E-020
     -1.8000    -22.8000     0.11394E-019
     -1.8000    -22.6000     0.80167E-019
     -1.8000    -22.4000     0.30678E-018
     -1.8000    -22.2000     0.83816E-018
     -1.8000    -22.0000     0.19219E-017
     -1.8000    -21.8000     0.40607E-017
     -1.8000    -21.6000     0.83352E-017
     -1.8000    -21.4000     0.16683E-016
     -1.8000    -21.2000     0.31327E-016
     -1.8000    -21.0000     0.52293E-016
     -1.8000    -20.8000     0.73671E-016
     -1.8000    -20.6000     0.83410E-016
     -1.8000    -20.4000     0.72231E-016
     -1.8000    -20.2000     0.45783E-016
     -1.8000    -20.0000     0.21895E-016
     -1.8000    -19.8000     0.14374E-016
     -1.8000    -19.6000     0.29662E-016
     -1.8000    -19.4000     0.68318E-016
     -1.8000    -19.2000     0.11789E-015
     -1.8000    -19.0000     0.17135E-015
     -1.8000    -18.8000     0.34655E-015
     -1.8000    -18.6000     0.12365E-014
     -1.8000    -18.4000     0.36854E-014
     -1.8000    -18.2000     0.86387E-014
     -1.8000    -18.0000     0.22272E-013
     -1.8000    -17.8000     0.59640E-013
     -1.8000    -17.6000     0.15019E-012
     -1.8000    -17.4000     0.39731E-012
     -1.8000    -17.2000     0.11010E-011
     -1.8000    -17.0000     0.31333E-011
     -1.8000    -16.8000     0.92419E-011
     -1.8000    -16.6000     0.27664E-010
     -1.8000    -16.4000     0.82266E-010
     -1.8000    -16.2000     0.23905E-009
     -1.8000    -16.0000     0.67467E-009
     -1.8000    -15.8000     0.18453E-008
     -1.8000    -15.6000     0.48745E-008
     -1.8000    -15.4000     0.12432E-007
     -1.8000    -15.2000     0.30623E-007
     -1.8000    -15.0000     0.72859E-007
     -1.8000    -14.8000     0.16743E-006
     -1.8000    -14.6000     0.37157E-006
     -1.8000    -14.4000     0.79630E-006
     -1.8000    -14.2000     0.16475E-005
     -1.8000    -14.0000     0.32896E-005
     -1.8000    -13.8000     0.63361E-005
     -1.8000    -13.6000     0.11768E-004
     -1.8000    -13.4000     0.21068E-004
     -1.8000    -13.2000     0.36339E-004
     -1.8000    -13.0000     0.60379E-004
     -1.8000    -12.8000     0.96628E-004
     -1.8000    -12.6000     0.14897E-003
     -1.8000    -12.4000     0.22132E-003
     -1.8000    -12.2000     0.31710E-003
     -1.8000    -12.0000     0.43866E-003
     -1.8000    -11.8000     0.58673E-003
     -1.8000    -11.6000     0.76016E-003
     -1.8000    -11.4000     0.95601E-003
     -1.8000    -11.2000     0.11699E-002
     -1.8000    -11.0000     0.13965E-002
     -1.8000    -10.8000     0.16305E-002
     -1.8000    -10.6000     0.18666E-002
     -1.8000    -10.4000     0.21007E-002
     -1.8000    -10.2000     0.23294E-002
     -1.8000    -10.0000     0.25506E-002
     -1.8000     -9.8000     0.27630E-002
     -1.8000     -9.6000     0.29660E-002
     -1.8000     -9.4000     0.31596E-002
     -1.8000     -9.2000     0.33443E-002
     -1.8000     -9.0000     0.35206E-002
     -1.8000     -8.8000     0.36892E-002
     -1.8000     -8.6000     0.38507E-002
     -1.8000     -8.4000     0.40059E-002
     -1.8000     -8.2000     0.41551E-002
     -1.8000     -8.0000     0.42990E-002
     -1.8000     -7.8000     0.44379E-002
     -1.8000     -7.6000     0.45722E-002
     -1.8000     -7.4000     0.47020E-002
     -1.8000     -7.2000     0.48276E-002
     -1.8000     -7.0000     0.49493E-002
     -1.8000     -6.8000     0.50670E-002
     -1.8000     -6.6000     0.51810E-002
     -1.8000     -6.4000     0.52913E-002
     -1.8000     -6.2000     0.53980E-002
     -1.8000     -6.0000     0.55011E-002
     -1.8000     -5.8000     0.56007E-002
     -1.8000     -5.6000     0.56967E-002
     -1.8000     -5.4000     0.57894E-002
     -1.8000     -5.2000     0.58785E-002
     -1.8000     -5.0000     0.59642E-002
     -1.8000     -4.8000     0.60465E-002
     -1.8000     -4.6000     0.61254E-002
     -1.8000     -4.4000     0.62008E-002
     -1.8000     -4.2000     0.62729E-002
     -1.8000     -4.0000     0.63415E-002
     -1.8000     -3.8000     0.64068E-002
     -1.8000     -3.6000     0.64687E-002
     -1.8000     -3.4000     0.65272E-002
     -1.8000     -3.2000     0.65824E-002
     -1.8000     -3.0000     0.66341E-002
     -1.8000     -2.8000     0.66826E-002
     -1.8000     -2.6000     0.67277E-002
     -1.8000     -2.4000     0.67694E-002
     -1.8000     -2.2000     0.68078E-002
     -1.8000     -2.0000     0.68428E-002
     -1.8000     -1.8000     0.68745E-002
     -1.8000     -1.6000     0.69028E-002
     -1.8000     -1.4000     0.69278E-002
     -1.8000     -1.2000     0.69495E-002
     -1.8000     -1.0000     0.69678E-002
     -1.8000     -0.8000     0.69828E-002
     -1.8000     -0.6000     0.69945E-002
     -1.8000     -0.4000     0.70028E-002
     -1.8000     -0.2000     0.70078E-002
     -1.8000      0.0000     0.70095E-002
     -1.8000      0.2000     0.70078E-002
     -1.8000      0.4000     0.70028E-002
     -1.8000      0.6000     0.69945E-002
     -1.8000      0.8000     0.69828E-002
     -1.8000      1.0000     0.69678E-002
     -1.8000      1.2000     0.69495E-002
     -1.8000      1.4000     0.69278E-002
     -1.8000      1.6000     0.69028E-002
     -1.8000      1.8000     0.68745E-002
     -1.8000      2.0000     0.68428E-002
     -1.8000      2.2000     0.68078E-002
     -1.8000      2.4000     0.67694E-002
     -1.8000      2.6000     0.67277E-002
     -1.8000      2.8000     0.66826E-002
     -1.8000      3.0000     0.66341E-002
     -1.8000      3.2000     0.65824E-002
     -1.8000      3.4000     0.65272E-002
     -1.8000      3.6000     0.64687E-002
     -1.8000      3.8000     0.64068E-002
     -1.8000      4.0000     0.63415E-002
     -1.8000      4.2000     0.62729E-002
     -1.8000      4.4000     0.62008E-002
     -1.8000      4.6000     0.61254E-002
     -1.8000      4.8000     0.60465E-002
     -1.8000      5.0000     0.59642E-002
     -1.8000      5.2000     0.58785E-002
     -1.8000      5.4000     0.57894E-002
     -1.8000      5.6000     0.56967E-002
     -1.8000      5.8000     0.56007E-002
     -1.8000      6.0000     0.55011E-002
     -1.8000      6.2000     0.53980E-002
     -1.8000      6.4000     0.52913E-002
     -1.8000      6.6000     0.51810E-002
     -1.8000      6.8000     0.50670E-002
     -1.8000      7.0000     0.49493E-002
     -1.8000      7.2000     0.48276E-002
     -1.8000      7.4000     0.47020E-002
     -1.8000      7.6000     0.45722E-002
     -1.8000      7.8000     0.44379E-002
     -1.8000      8.0000     0.42990E-002
     -1.8000      8.2000     0.41551E-002
     -1.8000      8.4000     0.40059E-002
     -1.8000      8.6000     0.38507E-002
     -1.8000      8.8000     0.36892E-002
     -1.8000      9.0000     0.35206E-002
     -1.8000      9.2000     0.33443E-002
     -1.8000      9.4000     0.31596E-002
     -1.8000      9.6000     0.29660E-002
     -1.8000      9.8000     0.27630E-002
     -1.8000     10.0000     0.25506E-002
     -1.8000     10.2000     0.23294E-002
     -1.8000     10.4000     0.21007E-002
     -1.8000     10.6000     0.18666E-002
     -1.8000     10.8000     0.16305E-002
     -1.8000     11.0000     0.13965E-002
     -1.8000     11.2000     0.11699E-002
     -1.8000     11.4000     0.95601E-003
     -1.8000     11.6000     0.76016E-003
     -1.8000     11.8000     0.58673E-003
     -1.8000     12.0000     0.43866E-003
     -1.8000     12.2000     0.31710E-003
     -1.8000     12.4000     0.22132E-003
     -1.8000     12.6000     0.14897E-003
     -1.8000     12.8000     0.96628E-004
     -1.8000     13.0000     0.60379E-004
     -1.8000     13.2000     0.36339E-004
     -1.8000     13.4000     0.21068E-004
     -1.8000     13.6000     0.11768E-004
     -1.8000     13.8000     0.63361E-005
     -1.8000     14.0000     0.32896E-005
     -1.8000     14.2000     0.16475E-005
     -1.8000     14.4000     0.79630E-006
     -1.8000     14.6000     0.37157E-006
     -1.8000     14.8000     0.16743E-006
     -1.8000     15.0000     0.72859E-007
     -1.8000     15.2000     0.30623E-007
     -1.8000     15.4000     0.12432E-007
     -1.8000     15.6000     0.48745E-008
     -1.8000     15.8000     0.18453E-008
     -1.8000     16.0000     0.67467E-009
     -1.8000     16.2000     0.23905E-009
     -1.8000     16.4000     0.82266E-010
     -1.8000     16.6000     0.27664E-010
     -1.8000     16.8000     0.92419E-011
     -1.8000     17.0000     0.31333E-011
     -1.8000     17.2000     0.11010E-011
     -1.8000     17.4000     0.39731E-012
     -1.8000     17.6000     0.15019E-012
     -1.8000     17.8000     0.59640E-013
     -1.8000     18.0000     0.22272E-013
     -1.8000     18.2000     0.86387E-014
     -1.8000     18.4000     0.36854E-014
     -1.8000     18.6000     0.12365E-014
     -1.8000     18.8000     0.34655E-015
     -1.8000     19.0000     0.17135E-015
     -1.8000     19.2000     0.11789E-015
     -1.8000     19.4000     0.68318E-016
     -1.8000     19.6000     0.29662E-016
     -1.8000     19.8000     0.14374E-016
     -1.8000     20.0000     0.21895E-016
     -1.8000     20.2000     0.45783E-016
     -1.8000     20.4000     0.72231E-016
     -1.8000     20.6000     0.83410E-016
     -1.8000     20.8000     0.73671E-016
     -1.8000     21.0000     0.52293E-016
     -1.8000     21.2000     0.31327E-016
     -1.8000     21.4000     0.16683E-016
     -1.8000     21.6000     0.83352E-017
     -1.8000     21.8000     0.40607E-017
     -1.8000     22.0000     0.19219E-017
     -1.8000     22.2000     0.83815E-018
     -1.8000     22.4000     0.30678E-018
     -1.8000     22.6000     0.80164E-019
     -1.8000     22.8000     0.11396E-019
     -1.8000     23.0000     0.93446E-020
     -1.8000     23.2000     0.24569E-019
     -1.8000     23.4000     0.36268E-019
     -1.8000     23.6000     0.39271E-019
     -1.8000     23.8000     0.35264E-019
     -1.8000     24.0000     0.27436E-019
     -1.8000     24.2000     0.19018E-019
     -1.8000     24.4000     0.11835E-019
     -1.8000     24.6000     0.65877E-020
     -1.8000     24.8000     0.33728E-020
     -1.8000     25.0000     0.16012E-020
     -1.8000     25.2000     0.52043E-021
     -1.8000     25.4000     0.41156E-021
     -1.8000     25.6000     0.00000E+000

     -1.6000    -25.6000     0.00000E+000
     -1.6000    -25.4000     0.28198E-022
     -1.6000    -25.2000     0.18555E-021
     -1.6000    -25.0000     0.59550E-021
     -1.6000    -24.8000     0.21718E-020
     -1.6000    -24.6000     0.61877E-020
     -1.6000    -24.4000     0.15945E-019
     -1.6000    -24.2000     0.36882E-019
     -1.6000    -24.0000     0.76009E-019
     -1.6000    -23.8000     0.14110E-018
     -1.6000    -23.6000     0.23329E-018
     -1.6000    -23.4000     0.34331E-018
     -1.6000    -23.2000     0.44691E-018
     -1.6000    -23.0000     0.51612E-018
     -1.6000    -22.8000     0.53658E-018
     -1.6000    -22.6000     0.51361E-018
     -1.6000    -22.4000     0.43893E-018
     -1.6000    -22.2000     0.26179E-018
     -1.6000    -22.0000     0.34510E-019
     -1.6000    -21.8000     0.38229E-018
     -1.6000    -21.6000     0.29823E-017
     -1.6000    -21.4000     0.10048E-016
     -1.6000    -21.2000     0.22107E-016
     -1.6000    -21.0000     0.35578E-016
     -1.6000    -20.8000     0.43880E-016
     -1.6000    -20.6000     0.43359E-016
     -1.6000    -20.4000     0.38445E-016
     -1.6000    -20.2000     0.39111E-016
     -1.6000    -20.0000     0.52133E-016
     -1.6000    -19.8000     0.71429E-016
     -1.6000    -19.6000     0.76657E-016
     -1.6000    -19.4000     0.62388E-016
     -1.6000    -19.2000     0.80343E-016
     -1.6000    -19.0000     0.26397E-015
     -1.6000    -18.8000     0.87778E-015
     -1.6000    -18.6000     0.22035E-014
     -1.6000    -18.4000     0.46736E-014
     -1.6000    -18.2000     0.11274E-013
     -1.6000    -18.0000     0.30862E-013
     -1.6000    -17.8000     0.79762E-013
     -1.6000    -17.6000     0.19686E-012
     -1.6000    -17.4000     0.51369E-012
     -1.6000    -17.2000     0.14601E-011
     -1.6000    -17.0000     0.42860E-011
     -1.6000    -16.8000     0.12717E-010
     -1.6000    -16.6000     0.38236E-010
     -1.6000    -16.4000     0.11355E-009
     -1.6000    -16.2000     0.32847E-009
     -1.6000    -16.0000     0.92473E-009
     -1.6000    -15.8000     0.25162E-008
     -1.6000    -15.6000     0.66105E-008
     -1.6000    -15.4000     0.16791E-007
     -1.6000    -15.2000     0.41183E-007
     -1.6000    -15.0000     0.97545E-007
     -1.6000    -14.8000     0.22311E-006
     -1.6000    -14.6000     0.49268E-006
     -1.6000    -14.4000     0.10503E-005
     -1.6000    -14.2000     0.21608E-005
     -1.6000    -14.0000     0.42879E-005
     -1.6000    -13.8000     0.82038E-005
     -1.6000    -13.6000     0.15126E-004
     -1.6000    -13.4000     0.26861E-004
     -1.6000    -13.2000     0.45929E-004
     -1.6000    -13.0000     0.75591E-004
     -1.6000    -12.8000     0.11974E-003
     -1.6000    -12.6000     0.18259E-003
     -1.6000    -12.4000     0.26815E-003
     -1.6000    -12.2000     0.37959E-003
     -1.6000    -12.0000     0.51860E-003
     -1.6000    -11.8000     0.68493E-003
     -1.6000    -11.6000     0.87627E-003
     -1.6000    -11.4000     0.10885E-002
     -1.6000    -11.2000     0.13162E-002
     -1.6000    -11.0000     0.15534E-002
     -1.6000    -10.8000     0.17945E-002
     -1.6000    -10.6000     0.20345E-002
     -1.6000    -10.4000     0.22695E-002
     -1.6000    -10.2000     0.24968E-002
     -1.6000    -10.0000     0.27149E-002
     -1.6000     -9.8000     0.29230E-002
     -1.6000     -9.6000     0.31212E-002
     -1.6000     -9.4000     0.33099E-002
     -1.6000     -9.2000     0.34898E-002
     -1.6000     -9.0000     0.36617E-002
     -1.6000     -8.8000     0.38263E-002
     -1.6000     -8.6000     0.39844E-002
     -1.6000     -8.4000     0.41366E-002
     -1.6000     -8.2000     0.42834E-002
     -1.6000     -8.0000     0.44252E-002
     -1.6000     -7.8000     0.45625E-002
     -1.6000     -7.6000     0.46954E-002
     -1.6000     -7.4000     0.48241E-002
     -1.6000     -7.2000     0.49489E-002
     -1.6000     -7.0000     0.50698E-002
     -1.6000     -6.8000     0.51870E-002
     -1.6000     -6.6000     0.53006E-002
     -1.6000     -6.4000     0.54105E-002
     -1.6000     -6.2000     0.55169E-002
     -1.6000     -6.0000     0.56198E-002
     -1.6000     -5.8000     0.57192E-002
     -1.6000     -5.6000     0.58151E-002
     -1.6000     -5.4000     0.59076E-002
     -1.6000     -5.2000     0.59966E-002
     -1.6000     -5.0000     0.60823E-002
     -1.6000     -4.8000     0.61645E-002
     -1.6000     -4.6000     0.62433E-002
     -1.6000     -4.4000     0.63187E-002
     -1.6000     -4.2000     0.63907E-002
     -1.6000     -4.0000     0.64593E-002
     -1.6000     -3.8000     0.65246E-002
     -1.6000     -3.6000     0.65864E-002
     -1.6000     -3.4000     0.66449E-002
     -1.6000     -3.2000     0.67001E-002
     -1.6000     -3.0000     0.67518E-002
     -1.6000     -2.8000     0.68002E-002
     -1.6000     -2.6000     0.68453E-002
     -1.6000     -2.4000     0.68870E-002
     -1.6000     -2.2000     0.69253E-002
     -1.6000     -2.0000     0.69604E-002
     -1.6000     -1.8000     0.69920E-002
     -1.6000     -1.6000     0.70203E-002
     -1.6000     -1.4000     0.70453E-002
     -1.6000     -1.2000     0.70670E-002
     -1.6000     -1.0000     0.70853E-002
     -1.6000     -0.8000     0.71003E-002
     -1.6000     -0.6000     0.71120E-002
     -1.6000     -0.4000     0.71203E-002
     -1.6000     -0.2000     0.71253E-002
     -1.6000      0.0000     0.71269E-002
     -1.6000      0.2000     0.71253E-002
     -1.6000      0.4000     0.71203E-002
     -1.6000      0.6000     0.71120E-002
     -1.6000      0.8000     0.71003E-002
     -1.6000      1.0000     0.70853E-002
     -1.6000      1.2000     0.70670E-002
     -1.6000      1.4000     0.70453E-002
     -1.6000      1.6000     0.70203E-002
     -1.6000      1.8000     0.69920E-002
     -1.6000      2.0000     0.69604E-002
     -1.6000      2.2000     0.69253E-002
     -1.6000      2.4000     0.68870E-002
     -1.6000      2.6000     0.68453E-002
     -1.6000      2.8000     0.68002E-002
     -1.6000      3.0000     0.67518E-002
     -1.6000      3.2000     0.67001E-002
     -1.6000      3.4000     0.66449E-002
     -1.6000      3.6000     0.65864E-002
     -1.6000      3.8000     0.65246E-002
     -1.6000      4.0000     0.64593E-002
     -1.6000      4.2000     0.63907E-002
     -1.6000      4.4000     0.63187E-002
     -1.6000      4.6000     0.62433E-002
     -1.6000      4.8000     0.61645E-002
     -1.6000      5.0000     0.60823E-002
     -1.6000      5.2000     0.59966E-002
     -1.6000      5.4000     0.59076E-002
     -1.6000      5.6000     0.58151E-002
     -1.6000      5.8000     0.57192E-002
     -1.6000      6.0000     0.56198E-002
     -1.6000      6.2000     0.55169E-002
     -1.6000      6.4000     0.54105E-002
     -1.6000      6.6000     0.53006E-002
     -1.6000      6.8000     0.51870E-002
     -1.6000      7.0000     0.50698E-002
     -1.6000      7.2000     0.49489E-002
     -1.6000      7.4000     0.48241E-002
     -1.6000      7.6000     0.46954E-002
     -1.6000      7.8000     0.45625E-002
     -1.6000      8.0000     0.44252E-002
     -1.6000      8.2000     0.42834E-002
     -1.6000      8.4000     0.41366E-002
     -1.6000      8.6000     0.39844E-002
     -1.6000      8.8000     0.38263E-002
     -1.6000      9.0000     0.36617E-002
     -1.6000      9.2000     0.34898E-002
     -1.6000      9.4000     0.33099E-002
     -1.6000      9.6000     0.31212E-002
     -1.6000      9.8000     0.29230E-002
     -1.6000     10.0000     0.27149E-002
     -1.6000     10.2000     0.24968E-002
     -1.6000     10.4000     0.22695E-002
     -1.6000     10.6000     0.20345E-002
     -1.6000     10.8000     0.17945E-002
     -1.6000     11.0000     0.15534E-002
     -1.6000     11.2000     0.13162E-002
     -1.6000     11.4000     0.10885E-002
     -1.6000     11.6000     0.87627E-003
     -1.6000     11.8000     0.68493E-003
     -1.6000     12.0000     0.51860E-003
     -1.6000     12.2000     0.37959E-003
     -1.6000     12.4000     0.26815E-003
     -1.6000     12.6000     0.18259E-003
     -1.6000     12.8000     0.11974E-003
     -1.6000     13.0000     0.75591E-004
     -1.6000     13.2000     0.45929E-004
     -1.6000     13.4000     0.26861E-004
     -1.6000     13.6000     0.15126E-004
     -1.6000     13.8000     0.82038E-005
     -1.6000     14.0000     0.42879E-005
     -1.6000     14.2000     0.21608E-005
     -1.6000     14.4000     0.10503E-005
     -1.6000     14.6000     0.49268E-006
     -1.6000     14.8000     0.22311E-006
     -1.6000     15.0000     0.97545E-007
     -1.6000     15.2000     0.41183E-007
     -1.6000     15.4000     0.16791E-007
     -1.6000     15.6000     0.66105E-008
     -1.6000     15.8000     0.25162E-008
     -1.6000     16.0000     0.92473E-009
     -1.6000     16.2000     0.32847E-009
     -1.6000     16.4000     0.11355E-009
     -1.6000     16.6000     0.38236E-010
     -1.6000     16.8000     0.12717E-010
     -1.6000     17.0000     0.42860E-011
     -1.6000     17.2000     0.14601E-011
     -1.6000     17.4000     0.51369E-012
     -1.6000     17.6000     0.19686E-012
     -1.6000     17.8000     0.79762E-013
     -1.6000     18.0000     0.30862E-013
     -1.6000     18.2000     0.11274E-013
     -1.6000     18.4000     0.46736E-014
     -1.6000     18.6000     0.22035E-014
     -1.6000     18.8000     0.87778E-015
     -1.6000     19.0000     0.26397E-015
     -1.6000     19.2000     0.80343E-016
     -1.6000     19.4000     0.62388E-016
     -1.6000     19.6000     0.76657E-016
     -1.6000     19.8000     0.71429E-016
     -1.6000     20.0000     0.52133E-016
     -1.6000     20.2000     0.39111E-016
     -1.6000     20.4000     0.38445E-016
     -1.6000     20.6000     0.43359E-016
     -1.6000     20.8000     0.43880E-016
     -1.6000     21.0000     0.35578E-016
     -1.6000     21.2000     0.22107E-016
     -1.6000     21.4000     0.10048E-016
     -1.6000     21.6000     0.29823E-017
     -1.6000     21.8000     0.38229E-018
     -1.6000     22.0000     0.34510E-019
     -1.6000     22.2000     0.26179E-018
     -1.6000     22.4000     0.43893E-018
     -1.6000     22.6000     0.51361E-018
     -1.6000     22.8000     0.53657E-018
     -1.6000     23.0000     0.51613E-018
     -1.6000     23.2000     0.44690E-018
     -1.6000     23.4000     0.34331E-018
     -1.6000     23.6000     0.23332E-018
     -1.6000     23.8000     0.14103E-018
     -1.6000     24.0000     0.76110E-019
     -1.6000     24.2000     0.36764E-019
     -1.6000     24.4000     0.16056E-019
     -1.6000     24.6000     0.61089E-020
     -1.6000     24.8000     0.22071E-020
     -1.6000     25.0000     0.59607E-021
     -1.6000     25.2000     0.16921E-021
     -1.6000     25.4000     0.36856E-022
     -1.6000     25.6000     0.00000E+000

     -1.4000    -25.6000     0.00000E+000
     -1.4000    -25.4000     0.45197E-021
     -1.4000    -25.2000     0.67810E-021
     -1.4000    -25.0000     0.16102E-020
     -1.4000    -24.8000     0.35913E-020
     -1.4000    -24.6000     0.68322E-020
     -1.4000    -24.4000     0.12172E-019
     -1.4000    -24.2000     0.19449E-019
     -1.4000    -24.0000     0.27881E-019
     -1.4000    -23.8000     0.35295E-019
     -1.4000    -23.6000     0.38792E-019
     -1.4000    -23.4000     0.36129E-019
     -1.4000    -23.2000     0.30039E-019
     -1.4000    -23.0000     0.34556E-019
     -1.4000    -22.8000     0.85196E-019
     -1.4000    -22.6000     0.25087E-018
     -1.4000    -22.4000     0.64407E-018
     -1.4000    -22.2000     0.14234E-017
     -1.4000    -22.0000     0.27870E-017
     -1.4000    -21.8000     0.49770E-017
     -1.4000    -21.6000     0.83406E-017
     -1.4000    -21.4000     0.13442E-016
     -1.4000    -21.2000     0.20942E-016
     -1.4000    -21.0000     0.30572E-016
     -1.4000    -20.8000     0.39165E-016
     -1.4000    -20.6000     0.40468E-016
     -1.4000    -20.4000     0.30956E-016
     -1.4000    -20.2000     0.16929E-016
     -1.4000    -20.0000     0.74630E-017
     -1.4000    -19.8000     0.15835E-017
     -1.4000    -19.6000     0.42411E-017
     -1.4000    -19.4000     0.43976E-016
     -1.4000    -19.2000     0.15168E-015
     -1.4000    -19.0000     0.33690E-015
     -1.4000    -18.8000     0.59580E-015
     -1.4000    -18.6000     0.13915E-014
     -1.4000    -18.4000     0.44407E-014
     -1.4000    -18.2000     0.13283E-013
     -1.4000    -18.0000     0.37517E-013
     -1.4000    -17.8000     0.97700E-013
     -1.4000    -17.6000     0.24545E-012
     -1.4000    -17.4000     0.67302E-012
     -1.4000    -17.2000     0.19422E-011
     -1.4000    -17.0000     0.56695E-011
     -1.4000    -16.8000     0.16935E-010
     -1.4000    -16.6000     0.50863E-010
     -1.4000    -16.4000     0.15054E-009
     -1.4000    -16.2000     0.43472E-009
     -1.4000    -16.0000     0.12176E-008
     -1.4000    -15.8000     0.33010E-008
     -1.4000    -15.6000     0.86497E-008
     -1.4000    -15.4000     0.21880E-007
     -1.4000    -15.2000     0.53446E-007
     -1.4000    -15.0000     0.12608E-006
     -1.4000    -14.8000     0.28716E-006
     -1.4000    -14.6000     0.63135E-006
     -1.4000    -14.4000     0.13396E-005
     -1.4000    -14.2000     0.27417E-005
     -1.4000    -14.0000     0.54102E-005
     -1.4000    -13.8000     0.10288E-004
     -1.4000    -13.6000     0.18840E-004
     -1.4000    -13.4000     0.33212E-004
     -1.4000    -13.2000     0.56333E-004
     -1.4000    -13.0000     0.91908E-004
     -1.4000    -12.8000     0.14422E-003
     -1.4000    -12.6000     0.21772E-003
     -1.4000    -12.4000     0.31637E-003
     -1.4000    -12.2000     0.44293E-003
     -1.4000    -12.0000     0.59833E-003
     -1.4000    -11.8000     0.78126E-003
     -1.4000    -11.6000     0.98826E-003
     -1.4000    -11.4000     0.12141E-002
     -1.4000    -11.2000     0.14527E-002
     -1.4000    -11.0000     0.16976E-002
     -1.4000    -10.8000     0.19431E-002
     -1.4000    -10.6000     0.21846E-002
     -1.4000    -10.4000     0.24186E-002
     -1.4000    -10.2000     0.26433E-002
     -1.4000    -10.0000     0.28575E-002
     -1.4000     -9.8000     0.30611E-002
     -1.4000     -9.6000     0.32547E-002
     -1.4000     -9.4000     0.34388E-002
     -1.4000     -9.2000     0.36145E-002
     -1.4000     -9.0000     0.37826E-002
     -1.4000     -8.8000     0.39440E-002
     -1.4000     -8.6000     0.40993E-002
     -1.4000     -8.4000     0.42492E-002
     -1.4000     -8.2000     0.43942E-002
     -1.4000     -8.0000     0.45346E-002
     -1.4000     -7.8000     0.46706E-002
     -1.4000     -7.6000     0.48026E-002
     -1.4000     -7.4000     0.49307E-002
     -1.4000     -7.2000     0.50550E-002
     -1.4000     -7.0000     0.51755E-002
     -1.4000     -6.8000     0.52924E-002
     -1.4000     -6.6000     0.54056E-002
     -1.4000     -6.4000     0.55154E-002
     -1.4000     -6.2000     0.56216E-002
     -1.4000     -6.0000     0.57243E-002
     -1.4000     -5.8000     0.58236E-002
     -1.4000     -5.6000     0.59195E-002
     -1.4000     -5.4000     0.60119E-002
     -1.4000     -5.2000     0.61009E-002
     -1.4000     -5.0000     0.61864E-002
     -1.4000     -4.8000     0.62686E-002
     -1.4000     -4.6000     0.63474E-002
     -1.4000     -4.4000     0.64227E-002
     -1.4000     -4.2000     0.64947E-002
     -1.4000     -4.0000     0.65633E-002
     -1.4000     -3.8000     0.66285E-002
     -1.4000     -3.6000     0.66904E-002
     -1.4000     -3.4000     0.67488E-002
     -1.4000     -3.2000     0.68040E-002
     -1.4000     -3.0000     0.68557E-002
     -1.4000     -2.8000     0.69041E-002
     -1.4000     -2.6000     0.69491E-002
     -1.4000     -2.4000     0.69908E-002
     -1.4000     -2.2000     0.70291E-002
     -1.4000     -2.0000     0.70641E-002
     -1.4000     -1.8000     0.70958E-002
     -1.4000     -1.6000     0.71241E-002
     -1.4000     -1.4000     0.71491E-002
     -1.4000     -1.2000     0.71707E-002
     -1.4000     -1.0000     0.71890E-002
     -1.4000     -0.8000     0.72040E-002
     -1.4000     -0.6000     0.72157E-002
     -1.4000     -0.4000     0.72240E-002
     -1.4000     -0.2000     0.72290E-002
     -1.4000      0.0000     0.72307E-002
     -1.4000      0.2000     0.72290E-002
     -1.4000      0.4000     0.72240E-002
     -1.4000      0.6000     0.72157E-002
     -1.4000      0.8000     0.72040E-002
     -1.4000      1.0000     0.71890E-002
     -1.4000      1.2000     0.71707E-002
     -1.4000      1.4000     0.71491E-002
     -1.4000      1.6000     0.71241E-002
     -1.4000      1.8000     0.70958E-002
     -1.4000      2.0000     0.70641E-002
     -1.4000      2.2000     0.70291E-002
     -1.4000      2.4000     0.69908E-002
     -1.4000      2.6000     0.69491E-002
     -1.4000      2.8000     0.69041E-002
     -1.4000      3.0000     0.68557E-002
     -1.4000      3.2000     0.68040E-002
     -1.4000      3.4000     0.67488E-002
     -1.4000      3.6000     0.66904E-002
     -1.4000      3.8000     0.66285E-002
     -1.4000      4.0000     0.65633E-002
     -1.4000      4.2000     0.64947E-002
     -1.4000      4.4000     0.64227E-002
     -1.4000      4.6000     0.63474E-002
     -1.4000      4.8000     0.62686E-002
     -1.4000      5.0000     0.61864E-002
     -1.4000      5.2000     0.61009E-002
     -1.4000      5.4000     0.60119E-002
     -1.4000      5.6000     0.59195E-002
     -1.4000      5.8000     0.58236E-002
     -1.4000      6.0000     0.57243E-002
     -1.4000      6.2000     0.56216E-002
     -1.4000      6.4000     0.55154E-002
     -1.4000      6.6000     0.54056E-002
     -1.4000      6.8000     0.52924E-002
     -1.4000      7.0000     0.51755E-002
     -1.4000      7.2000     0.50550E-002
     -1.4000      7.4000     0.49307E-002
     -1.4000      7.6000     0.48026E-002
     -1.4000      7.8000     0.46706E-002
     -1.4000      8.0000     0.45346E-002
     -1.4000      8.2000     0.43942E-002
     -1.4000      8.4000     0.42492E-002
     -1.4000      8.6000     0.40993E-002
     -1.4000      8.8000     0.39440E-002
     -1.4000      9.0000     0.37826E-002
     -1.4000      9.2000     0.36145E-002
     -1.4000      9.4000     0.34388E-002
     -1.4000      9.6000     0.32547E-002
     -1.4000      9.8000     0.30611E-002
     -1.4000     10.0000     0.28575E-002
     -1.4000     10.2000     0.26433E-002
     -1.4000     10.4000     0.24186E-002
     -1.4000     10.6000     0.21846E-002
     -1.4000     10.8000     0.19431E-002
     -1.4000     11.0000     0.16976E-002
     -1.4000     11.2000     0.14527E-002
     -1.4000     11.4000     0.12141E-002
     -1.4000     11.6000     0.98826E-003
     -1.4000     11.8000     0.78126E-003
     -1.4000     12.0000     0.59833E-003
     -1.4000     12.2000     0.44293E-003
     -1.4000     12.4000     0.31637E-003
     -1.4000     12.6000     0.21772E-003
     -1.4000     12.8000     0.14422E-003
     -1.4000     13.0000     0.91908E-004
     -1.4000     13.2000     0.56333E-004
     -1.4000     13.4000     0.33212E-004
     -1.4000     13.6000     0.18840E-004
     -1.4000     13.8000     0.10288E-004
     -1.4000     14.0000     0.54102E-005
     -1.4000     14.2000     0.27417E-005
     -1.4000     14.4000     0.13396E-005
     -1.4000     14.6000     0.63135E-006
     -1.4000     14.8000     0.28716E-006
     -1.4000     15.0000     0.12608E-006
     -1.4000     15.2000     0.53446E-007
     -1.4000     15.4000     0.21880E-007
     -1.4000     15.6000     0.86497E-008
     -1.4000     15.8000     0.33010E-008
     -1.4000     16.0000     0.12176E-008
     -1.4000     16.2000     0.43472E-009
     -1.4000     16.4000     0.15054E-009
     -1.4000     16.6000     0.50863E-010
     -1.4000     16.8000     0.16935E-010
     -1.4000     17.0000     0.56695E-011
     -1.4000     17.2000     0.19422E-011
     -1.4000     17.4000     0.67302E-012
     -1.4000     17.6000     0.24545E-012
     -1.4000     17.8000     0.97700E-013
     -1.4000     18.0000     0.37517E-013
     -1.4000     18.2000     0.13283E-013
     -1.4000     18.4000     0.44407E-014
     -1.4000     18.6000     0.13915E-014
     -1.4000     18.8000     0.59580E-015
     -1.4000     19.0000     0.33690E-015
     -1.4000     19.2000     0.15168E-015
     -1.4000     19.4000     0.43976E-016
     -1.4000     19.6000     0.42411E-017
     -1.4000     19.8000     0.15835E-017
     -1.4000     20.0000     0.74630E-017
     -1.4000     20.2000     0.16929E-016
     -1.4000     20.4000     0.30956E-016
     -1.4000     20.6000     0.40468E-016
     -1.4000     20.8000     0.39165E-016
     -1.4000     21.0000     0.30572E-016
     -1.4000     21.2000     0.20942E-016
     -1.4000     21.4000     0.13442E-016
     -1.4000     21.6000     0.83406E-017
     -1.4000     21.8000     0.49770E-017
     -1.4000     22.0000     0.27870E-017
     -1.4000     22.2000     0.14234E-017
     -1.4000     22.4000     0.64407E-018
     -1.4000     22.6000     0.25087E-018
     -1.4000     22.8000     0.85200E-019
     -1.4000     23.0000     0.34551E-019
     -1.4000     23.2000     0.30041E-019
     -1.4000     23.4000     0.36133E-019
     -1.4000     23.6000     0.38779E-019
     -1.4000     23.8000     0.35315E-019
     -1.4000     24.0000     0.27863E-019
     -1.4000     24.2000     0.19457E-019
     -1.4000     24.4000     0.12167E-019
     -1.4000     24.6000     0.68603E-020
     -1.4000     24.8000     0.35085E-020
     -1.4000     25.0000     0.17454E-020
     -1.4000     25.2000     0.55335E-021
     -1.4000     25.4000     0.48269E-021
     -1.4000     25.6000     0.00000E+000

     -1.2000    -25.6000     0.00000E+000
     -1.2000    -25.4000     0.10013E-021
     -1.2000    -25.2000     0.36492E-021
     -1.2000    -25.0000     0.12030E-020
     -1.2000    -24.8000     0.34922E-020
     -1.2000    -24.6000     0.91330E-020
     -1.2000    -24.4000     0.20927E-019
     -1.2000    -24.2000     0.44815E-019
     -1.2000    -24.0000     0.86268E-019
     -1.2000    -23.8000     0.15276E-018
     -1.2000    -23.6000     0.24435E-018
     -1.2000    -23.4000     0.35211E-018
     -1.2000    -23.2000     0.45062E-018
     -1.2000    -23.0000     0.50507E-018
     -1.2000    -22.8000     0.48502E-018
     -1.2000    -22.6000     0.38005E-018
     -1.2000    -22.4000     0.20786E-018
     -1.2000    -22.2000     0.74399E-019
     -1.2000    -22.0000     0.45787E-018
     -1.2000    -21.8000     0.28271E-017
     -1.2000    -21.6000     0.10134E-016
     -1.2000    -21.4000     0.25847E-016
     -1.2000    -21.2000     0.50429E-016
     -1.2000    -21.0000     0.77065E-016
     -1.2000    -20.8000     0.92239E-016
     -1.2000    -20.6000     0.84910E-016
     -1.2000    -20.4000     0.57476E-016
     -1.2000    -20.2000     0.25983E-016
     -1.2000    -20.0000     0.11139E-016
     -1.2000    -19.8000     0.29469E-016
     -1.2000    -19.6000     0.77177E-016
     -1.2000    -19.4000     0.12629E-015
     -1.2000    -19.2000     0.17721E-015
     -1.2000    -19.0000     0.33080E-015
     -1.2000    -18.8000     0.90074E-015
     -1.2000    -18.6000     0.25046E-014
     -1.2000    -18.4000     0.62941E-014
     -1.2000    -18.2000     0.16746E-013
     -1.2000    -18.0000     0.46389E-013
     -1.2000    -17.8000     0.11901E-012
     -1.2000    -17.6000     0.30300E-012
     -1.2000    -17.4000     0.83642E-012
     -1.2000    -17.2000     0.24340E-011
     -1.2000    -17.0000     0.72194E-011
     -1.2000    -16.8000     0.21661E-010
     -1.2000    -16.6000     0.65043E-010
     -1.2000    -16.4000     0.19211E-009
     -1.2000    -16.2000     0.55317E-009
     -1.2000    -16.0000     0.15470E-008
     -1.2000    -15.8000     0.41803E-008
     -1.2000    -15.6000     0.10906E-007
     -1.2000    -15.4000     0.27499E-007
     -1.2000    -15.2000     0.66956E-007
     -1.2000    -15.0000     0.15740E-006
     -1.2000    -14.8000     0.35717E-006
     -1.2000    -14.6000     0.78219E-006
     -1.2000    -14.4000     0.16526E-005
     -1.2000    -14.2000     0.33669E-005
     -1.2000    -14.0000     0.66106E-005
     -1.2000    -13.8000     0.12501E-004
     -1.2000    -13.6000     0.22756E-004
     -1.2000    -13.4000     0.39851E-004
     -1.2000    -13.2000     0.67107E-004
     -1.2000    -13.0000     0.10863E-003
     -1.2000    -12.8000     0.16902E-003
     -1.2000    -12.6000     0.25286E-003
     -1.2000    -12.4000     0.36396E-003
     -1.2000    -12.2000     0.50457E-003
     -1.2000    -12.0000     0.67478E-003
     -1.2000    -11.8000     0.87224E-003
     -1.2000    -11.6000     0.10924E-002
     -1.2000    -11.4000     0.13293E-002
     -1.2000    -11.2000     0.15760E-002
     -1.2000    -11.0000     0.18260E-002
     -1.2000    -10.8000     0.20738E-002
     -1.2000    -10.6000     0.23152E-002
     -1.2000    -10.4000     0.25472E-002
     -1.2000    -10.2000     0.27686E-002
     -1.2000    -10.0000     0.29787E-002
     -1.2000     -9.8000     0.31781E-002
     -1.2000     -9.6000     0.33674E-002
     -1.2000     -9.4000     0.35475E-002
     -1.2000     -9.2000     0.37197E-002
     -1.2000     -9.0000     0.38847E-002
     -1.2000     -8.8000     0.40435E-002
     -1.2000     -8.6000     0.41968E-002
     -1.2000     -8.4000     0.43450E-002
     -1.2000     -8.2000     0.44886E-002
     -1.2000     -8.0000     0.46280E-002
     -1.2000     -7.8000     0.47633E-002
     -1.2000     -7.6000     0.48947E-002
     -1.2000     -7.4000     0.50224E-002
     -1.2000     -7.2000     0.51463E-002
     -1.2000     -7.0000     0.52666E-002
     -1.2000     -6.8000     0.53833E-002
     -1.2000     -6.6000     0.54965E-002
     -1.2000     -6.4000     0.56061E-002
     -1.2000     -6.2000     0.57123E-002
     -1.2000     -6.0000     0.58150E-002
     -1.2000     -5.8000     0.59142E-002
     -1.2000     -5.6000     0.60100E-002
     -1.2000     -5.4000     0.61023E-002
     -1.2000     -5.2000     0.61913E-002
     -1.2000     -5.0000     0.62768E-002
     -1.2000     -4.8000     0.63590E-002
     -1.2000     -4.6000     0.64377E-002
     -1.2000     -4.4000     0.65130E-002
     -1.2000     -4.2000     0.65850E-002
     -1.2000     -4.0000     0.66535E-002
     -1.2000     -3.8000     0.67187E-002
     -1.2000     -3.6000     0.67805E-002
     -1.2000     -3.4000     0.68390E-002
     -1.2000     -3.2000     0.68941E-002
     -1.2000     -3.0000     0.69458E-002
     -1.2000     -2.8000     0.69942E-002
     -1.2000     -2.6000     0.70392E-002
     -1.2000     -2.4000     0.70808E-002
     -1.2000     -2.2000     0.71191E-002
     -1.2000     -2.0000     0.71541E-002
     -1.2000     -1.8000     0.71858E-002
     -1.2000     -1.6000     0.72141E-002
     -1.2000     -1.4000     0.72390E-002
     -1.2000     -1.2000     0.72607E-002
     -1.2000     -1.0000     0.72790E-002
     -1.2000     -0.8000     0.72939E-002
     -1.2000     -0.6000     0.73056E-002
     -1.2000     -0.4000     0.73139E-002
     -1.2000     -0.2000     0.73189E-002
     -1.2000      0.0000     0.73205E-002
     -1.2000      0.2000     0.73189E-002
     -1.2000      0.4000     0.73139E-002
     -1.2000      0.6000     0.73056E-002
     -1.2000      0.8000     0.72939E-002
     -1.2000      1.0000     0.72790E-002
     -1.2000      1.2000     0.72607E-002
     -1.2000      1.4000     0.72390E-002
     -1.2000      1.6000     0.72141E-002
     -1.2000      1.8000     0.71858E-002
     -1.2000      2.0000     0.71541E-002
     -1.2000      2.2000     0.71191E-002
     -1.2000      2.4000     0.70808E-002
     -1.2000      2.6000     0.70392E-002
     -1.2000      2.8000     0.69942E-002
     -1.2000      3.0000     0.69458E-002
     -1.2000      3.2000     0.68941E-002
     -1.2000      3.4000     0.68390E-002
     -1.2000      3.6000     0.67805E-002
     -1.2000      3.8000     0.67187E-002
     -1.2000      4.0000     0.66535E-002
     -1.2000      4.2000     0.65850E-002
     -1.2000      4.4000     0.65130E-002
     -1.2000      4.6000     0.64377E-002
     -1.2000      4.8000     0.63590E-002
     -1.2000      5.0000     0.62768E-002
     -1.2000      5.2000     0.61913E-002
     -1.2000      5.4000     0.61023E-002
     -1.2000      5.6000     0.60100E-002
     -1.2000      5.8000     0.59142E-002
     -1.2000      6.0000     0.58150E-002
     -1.2000      6.2000     0.57123E-002
     -1.2000      6.4000     0.56061E-002
     -1.2000      6.6000     0.54965E-002
     -1.2000      6.8000     0.53833E-002
     -1.2000      7.0000     0.52666E-002
     -1.2000      7.2000     0.51463E-002
     -1.2000      7.4000     0.50224E-002
     -1.2000      7.6000     0.48947E-002
     -1.2000      7.8000     0.47633E-002
     -1.2000      8.0000     0.46280E-002
     -1.2000      8.2000     0.44886E-002
     -1.2000      8.4000     0.43450E-002
     -1.2000      8.6000     0.41968E-002
     -1.2000      8.8000     0.40435E-002
     -1.2000      9.0000     0.38847E-002
     -1.2000      9.2000     0.37197E-002
     -1.2000      9.4000     0.35475E-002
     -1.2000      9.6000     0.33674E-002
     -1.2000      9.8000     0.31781E-002
     -1.2000     10.0000     0.29787E-002
     -1.2000     10.2000     0.27686E-002
     -1.2000     10.4000     0.25472E-002
     -1.2000     10.6000     0.23152E-002
     -1.2000     10.8000     0.20738E-002
     -1.2000     11.0000     0.18260E-002
     -1.2000     11.2000     0.15760E-002
     -1.2000     11.4000     0.13293E-002
     -1.2000     11.6000     0.10924E-002
     -1.2000     11.8000     0.87224E-003
     -1.2000     12.0000     0.67478E-003
     -1.2000     12.2000     0.50457E-003
     -1.2000     12.4000     0.36396E-003
     -1.2000     12.6000     0.25286E-003
     -1.2000     12.8000     0.16902E-003
     -1.2000     13.0000     0.10863E-003
     -1.2000     13.2000     0.67107E-004
     -1.2000     13.4000     0.39851E-004
     -1.2000     13.6000     0.22756E-004
     -1.2000     13.8000     0.12501E-004
     -1.2000     14.0000     0.66106E-005
     -1.2000     14.2000     0.33669E-005
     -1.2000     14.4000     0.16526E-005
     -1.2000     14.6000     0.78219E-006
     -1.2000     14.8000     0.35717E-006
     -1.2000     15.0000     0.15740E-006
     -1.2000     15.2000     0.66956E-007
     -1.2000     15.4000     0.27499E-007
     -1.2000     15.6000     0.10906E-007
     -1.2000     15.8000     0.41803E-008
     -1.2000     16.0000     0.15470E-008
     -1.2000     16.2000     0.55317E-009
     -1.2000     16.4000     0.19211E-009
     -1.2000     16.6000     0.65043E-010
     -1.2000     16.8000     0.21661E-010
     -1.2000     17.0000     0.72194E-011
     -1.2000     17.2000     0.24340E-011
     -1.2000     17.4000     0.83642E-012
     -1.2000     17.6000     0.30300E-012
     -1.2000     17.8000     0.11901E-012
     -1.2000     18.0000     0.46389E-013
     -1.2000     18.2000     0.16746E-013
     -1.2000     18.4000     0.62941E-014
     -1.2000     18.6000     0.25046E-014
     -1.2000     18.8000     0.90074E-015
     -1.2000     19.0000     0.33080E-015
     -1.2000     19.2000     0.17721E-015
     -1.2000     19.4000     0.12629E-015
     -1.2000     19.6000     0.77177E-016
     -1.2000     19.8000     0.29469E-016
     -1.2000     20.0000     0.11139E-016
     -1.2000     20.2000     0.25983E-016
     -1.2000     20.4000     0.57476E-016
     -1.2000     20.6000     0.84910E-016
     -1.2000     20.8000     0.92239E-016
     -1.2000     21.0000     0.77065E-016
     -1.2000     21.2000     0.50429E-016
     -1.2000     21.4000     0.25847E-016
     -1.2000     21.6000     0.10134E-016
     -1.2000     21.8000     0.28271E-017
     -1.2000     22.0000     0.45787E-018
     -1.2000     22.2000     0.74399E-019
     -1.2000     22.4000     0.20785E-018
     -1.2000     22.6000     0.38006E-018
     -1.2000     22.8000     0.48501E-018
     -1.2000     23.0000     0.50510E-018
     -1.2000     23.2000     0.45058E-018
     -1.2000     23.4000     0.35214E-018
     -1.2000     23.6000     0.24434E-018
     -1.2000     23.8000     0.15272E-018
     -1.2000     24.0000     0.86362E-019
     -1.2000     24.2000     0.44674E-019
     -1.2000     24.4000     0.21090E-019
     -1.2000     24.6000     0.89873E-020
     -1.2000     24.8000     0.35890E-020
     -1.2000     25.0000     0.11621E-020
     -1.2000     25.2000     0.36989E-021
     -1.2000     25.4000     0.10042E-021
     -1.2000     25.6000     0.00000E+000

     -1.0000    -25.6000     0.00000E+000
     -1.0000    -25.4000     0.51023E-021
     -1.0000    -25.2000     0.70727E-021
     -1.0000    -25.0000     0.16394E-020
     -1.0000    -24.8000     0.37682E-020
     -1.0000    -24.6000     0.72766E-020
     -1.0000    -24.4000     0.13872E-019
     -1.0000    -24.2000     0.23884E-019
     -1.0000    -24.0000     0.38232E-019
     -1.0000    -23.8000     0.55713E-019
     -1.0000    -23.6000     0.73865E-019
     -1.0000    -23.4000     0.88697E-019
     -1.0000    -23.2000     0.99417E-019
     -1.0000    -23.0000     0.11814E-018
     -1.0000    -22.8000     0.18673E-018
     -1.0000    -22.6000     0.39324E-018
     -1.0000    -22.4000     0.86638E-018
     -1.0000    -22.2000     0.17207E-017
     -1.0000    -22.0000     0.29533E-017
     -1.0000    -21.8000     0.43680E-017
     -1.0000    -21.6000     0.56625E-017
     -1.0000    -21.4000     0.67269E-017
     -1.0000    -21.2000     0.78816E-017
     -1.0000    -21.0000     0.94613E-017
     -1.0000    -20.8000     0.10581E-016
     -1.0000    -20.6000     0.88391E-017
     -1.0000    -20.4000     0.38546E-017
     -1.0000    -20.2000     0.10865E-017
     -1.0000    -20.0000     0.39801E-017
     -1.0000    -19.8000     0.41940E-017
     -1.0000    -19.6000     0.39614E-017
     -1.0000    -19.4000     0.41589E-016
     -1.0000    -19.2000     0.17465E-015
     -1.0000    -19.0000     0.43627E-015
     -1.0000    -18.8000     0.77375E-015
     -1.0000    -18.6000     0.16333E-014
     -1.0000    -18.4000     0.55170E-014
     -1.0000    -18.2000     0.18629E-013
     -1.0000    -18.0000     0.54484E-013
     -1.0000    -17.8000     0.14052E-012
     -1.0000    -17.6000     0.36273E-012
     -1.0000    -17.4000     0.10256E-011
     -1.0000    -17.2000     0.29946E-011
     -1.0000    -17.0000     0.88603E-011
     -1.0000    -16.8000     0.26676E-010
     -1.0000    -16.6000     0.80037E-010
     -1.0000    -16.4000     0.23612E-009
     -1.0000    -16.2000     0.67914E-009
     -1.0000    -16.0000     0.18917E-008
     -1.0000    -15.8000     0.50957E-008
     -1.0000    -15.6000     0.13269E-007
     -1.0000    -15.4000     0.33363E-007
     -1.0000    -15.2000     0.80984E-007
     -1.0000    -15.0000     0.18981E-006
     -1.0000    -14.8000     0.42936E-006
     -1.0000    -14.6000     0.93713E-006
     -1.0000    -14.4000     0.19728E-005
     -1.0000    -14.2000     0.40032E-005
     -1.0000    -14.0000     0.78258E-005
     -1.0000    -13.8000     0.14729E-004
     -1.0000    -13.6000     0.26670E-004
     -1.0000    -13.4000     0.46435E-004
     -1.0000    -13.2000     0.77700E-004
     -1.0000    -13.0000     0.12492E-003
     -1.0000    -12.8000     0.19293E-003
     -1.0000    -12.6000     0.28638E-003
     -1.0000    -12.4000     0.40881E-003
     -1.0000    -12.2000     0.56192E-003
     -1.0000    -12.0000     0.74499E-003
     -1.0000    -11.8000     0.95470E-003
     -1.0000    -11.6000     0.11856E-002
     -1.0000    -11.4000     0.14309E-002
     -1.0000    -11.2000     0.16835E-002
     -1.0000    -11.0000     0.19367E-002
     -1.0000    -10.8000     0.21853E-002
     -1.0000    -10.6000     0.24255E-002
     -1.0000    -10.4000     0.26551E-002
     -1.0000    -10.2000     0.28730E-002
     -1.0000    -10.0000     0.30793E-002
     -1.0000     -9.8000     0.32748E-002
     -1.0000     -9.6000     0.34605E-002
     -1.0000     -9.4000     0.36374E-002
     -1.0000     -9.2000     0.38066E-002
     -1.0000     -9.0000     0.39693E-002
     -1.0000     -8.8000     0.41261E-002
     -1.0000     -8.6000     0.42778E-002
     -1.0000     -8.4000     0.44248E-002
     -1.0000     -8.2000     0.45675E-002
     -1.0000     -8.0000     0.47062E-002
     -1.0000     -7.8000     0.48410E-002
     -1.0000     -7.6000     0.49721E-002
     -1.0000     -7.4000     0.50995E-002
     -1.0000     -7.2000     0.52233E-002
     -1.0000     -7.0000     0.53435E-002
     -1.0000     -6.8000     0.54602E-002
     -1.0000     -6.6000     0.55733E-002
     -1.0000     -6.4000     0.56830E-002
     -1.0000     -6.2000     0.57891E-002
     -1.0000     -6.0000     0.58917E-002
     -1.0000     -5.8000     0.59909E-002
     -1.0000     -5.6000     0.60867E-002
     -1.0000     -5.4000     0.61790E-002
     -1.0000     -5.2000     0.62680E-002
     -1.0000     -5.0000     0.63535E-002
     -1.0000     -4.8000     0.64356E-002
     -1.0000     -4.6000     0.65142E-002
     -1.0000     -4.4000     0.65895E-002
     -1.0000     -4.2000     0.66615E-002
     -1.0000     -4.0000     0.67300E-002
     -1.0000     -3.8000     0.67951E-002
     -1.0000     -3.6000     0.68569E-002
     -1.0000     -3.4000     0.69153E-002
     -1.0000     -3.2000     0.69704E-002
     -1.0000     -3.0000     0.70221E-002
     -1.0000     -2.8000     0.70704E-002
     -1.0000     -2.6000     0.71154E-002
     -1.0000     -2.4000     0.71570E-002
     -1.0000     -2.2000     0.71953E-002
     -1.0000     -2.0000     0.72303E-002
     -1.0000     -1.8000     0.72619E-002
     -1.0000     -1.6000     0.72902E-002
     -1.0000     -1.4000     0.73151E-002
     -1.0000     -1.2000     0.73368E-002
     -1.0000     -1.0000     0.73550E-002
     -1.0000     -0.8000     0.73700E-002
     -1.0000     -0.6000     0.73816E-002
     -1.0000     -0.4000     0.73899E-002
     -1.0000     -0.2000     0.73949E-002
     -1.0000      0.0000     0.73966E-002
     -1.0000      0.2000     0.73949E-002
     -1.0000      0.4000     0.73899E-002
     -1.0000      0.6000     0.73816E-002
     -1.0000      0.8000     0.73700E-002
     -1.0000      1.0000     0.73550E-002
     -1.0000      1.2000     0.73368E-002
     -1.0000      1.4000     0.73151E-002
     -1.0000      1.6000     0.72902E-002
     -1.0000      1.8000     0.72619E-002
     -1.0000      2.0000     0.72303E-002
     -1.0000      2.2000     0.71953E-002
     -1.0000      2.4000     0.71570E-002
     -1.0000      2.6000     0.71154E-002
     -1.0000      2.8000     0.70704E-002
     -1.0000      3.0000     0.70221E-002
     -1.0000      3.2000     0.69704E-002
     -1.0000      3.4000     0.69153E-002
     -1.0000      3.6000     0.68569E-002
     -1.0000      3.8000     0.67951E-002
     -1.0000      4.0000     0.67300E-002
     -1.0000      4.2000     0.66615E-002
     -1.0000      4.4000     0.65895E-002
     -1.0000      4.6000     0.65142E-002
     -1.0000      4.8000     0.64356E-002
     -1.0000      5.0000     0.63535E-002
     -1.0000      5.2000     0.62680E-002
     -1.0000      5.4000     0.61790E-002
     -1.0000      5.6000     0.60867E-002
     -1.0000      5.8000     0.59909E-002
     -1.0000      6.0000     0.58917E-002
     -1.0000      6.2000     0.57891E-002
     -1.0000      6.4000     0.56830E-002
     -1.0000      6.6000     0.55733E-002
     -1.0000      6.8000     0.54602E-002
     -1.0000      7.0000     0.53435E-002
     -1.0000      7.2000     0.52233E-002
     -1.0000      7.4000     0.50995E-002
     -1.0000      7.6000     0.49721E-002
     -1.0000      7.8000     0.48410E-002
     -1.0000      8.0000     0.47062E-002
     -1.0000      8.2000     0.45675E-002
     -1.0000      8.4000     0.44248E-002
     -1.0000      8.6000     0.42778E-002
     -1.0000      8.8000     0.41261E-002
     -1.0000      9.0000     0.39693E-002
     -1.0000      9.2000     0.38066E-002
     -1.0000      9.4000     0.36374E-002
     -1.0000      9.6000     0.34605E-002
     -1.0000      9.8000     0.32748E-002
     -1.0000     10.0000     0.30793E-002
     -1.0000     10.2000     0.28730E-002
     -1.0000     10.4000     0.26551E-002
     -1.0000     10.6000     0.24255E-002
     -1.0000     10.8000     0.21853E-002
     -1.0000     11.0000     0.19367E-002
     -1.0000     11.2000     0.16835E-002
     -1.0000     11.4000     0.14309E-002
     -1.0000     11.6000     0.11856E-002
     -1.0000     11.8000     0.95470E-003
     -1.0000     12.0000     0.74499E-003
     -1.0000     12.2000     0.56192E-003
     -1.0000     12.4000     0.40881E-003
     -1.0000     12.6000     0.28638E-003
     -1.0000     12.8000     0.19293E-003
     -1.0000     13.0000     0.12492E-003
     -1.0000     13.2000     0.77700E-004
     -1.0000     13.4000     0.46435E-004
     -1.0000     13.6000     0.26670E-004
     -1.0000     13.8000     0.14729E-004
     -1.0000     14.0000     0.78258E-005
     -1.0000     14.2000     0.40032E-005
     -1.0000     14.4000     0.19728E-005
     -1.0000     14.6000     0.93713E-006
     -1.0000     14.8000     0.42936E-006
     -1.0000     15.0000     0.18981E-006
     -1.0000     15.2000     0.80984E-007
     -1.0000     15.4000     0.33363E-007
     -1.0000     15.6000     0.13269E-007
     -1.0000     15.8000     0.50957E-008
     -1.0000     16.0000     0.18917E-008
     -1.0000     16.2000     0.67914E-009
     -1.0000     16.4000     0.23612E-009
     -1.0000     16.6000     0.80037E-010
     -1.0000     16.8000     0.26676E-010
     -1.0000     17.0000     0.88603E-011
     -1.0000     17.2000     0.29946E-011
     -1.0000     17.4000     0.10256E-011
     -1.0000     17.6000     0.36273E-012
     -1.0000     17.8000     0.14052E-012
     -1.0000     18.0000     0.54484E-013
     -1.0000     18.2000     0.18629E-013
     -1.0000     18.4000     0.55170E-014
     -1.0000     18.6000     0.16333E-014
     -1.0000     18.8000     0.77375E-015
     -1.0000     19.0000     0.43627E-015
     -1.0000     19.2000     0.17465E-015
     -1.0000     19.4000     0.41589E-016
     -1.0000     19.6000     0.39614E-017
     -1.0000     19.8000     0.41940E-017
     -1.0000     20.0000     0.39801E-017
     -1.0000     20.2000     0.10865E-017
     -1.0000     20.4000     0.38546E-017
     -1.0000     20.6000     0.88391E-017
     -1.0000     20.8000     0.10581E-016
     -1.0000     21.0000     0.94613E-017
     -1.0000     21.2000     0.78816E-017
     -1.0000     21.4000     0.67269E-017
     -1.0000     21.6000     0.56625E-017
     -1.0000     21.8000     0.43680E-017
     -1.0000     22.0000     0.29533E-017
     -1.0000     22.2000     0.17207E-017
     -1.0000     22.4000     0.86638E-018
     -1.0000     22.6000     0.39324E-018
     -1.0000     22.8000     0.18673E-018
     -1.0000     23.0000     0.11813E-018
     -1.0000     23.2000     0.99429E-019
     -1.0000     23.4000     0.88682E-019
     -1.0000     23.6000     0.73877E-019
     -1.0000     23.8000     0.55705E-019
     -1.0000     24.0000     0.38235E-019
     -1.0000     24.2000     0.23887E-019
     -1.0000     24.4000     0.13852E-019
     -1.0000     24.6000     0.73398E-020
     -1.0000     24.8000     0.36395E-020
     -1.0000     25.0000     0.18186E-020
     -1.0000     25.2000     0.55318E-021
     -1.0000     25.4000     0.54602E-021
     -1.0000     25.6000     0.00000E+000

     -0.8000    -25.6000     0.00000E+000
     -0.8000    -25.4000     0.27194E-021
     -0.8000    -25.2000     0.62177E-021
     -0.8000    -25.0000     0.20808E-020
     -0.8000    -24.8000     0.51171E-020
     -0.8000    -24.6000     0.12390E-019
     -0.8000    -24.4000     0.25599E-019
     -0.8000    -24.2000     0.50369E-019
     -0.8000    -24.0000     0.89557E-019
     -0.8000    -23.8000     0.14873E-018
     -0.8000    -23.6000     0.22696E-018
     -0.8000    -23.4000     0.31834E-018
     -0.8000    -23.2000     0.40518E-018
     -0.8000    -23.0000     0.46209E-018
     -0.8000    -22.8000     0.46533E-018
     -0.8000    -22.6000     0.41291E-018
     -0.8000    -22.4000     0.36660E-018
     -0.8000    -22.2000     0.58661E-018
     -0.8000    -22.0000     0.19043E-017
     -0.8000    -21.8000     0.63571E-017
     -0.8000    -21.6000     0.17511E-016
     -0.8000    -21.4000     0.39078E-016
     -0.8000    -21.2000     0.70841E-016
     -0.8000    -21.0000     0.10402E-015
     -0.8000    -20.8000     0.12230E-015
     -0.8000    -20.6000     0.11275E-015
     -0.8000    -20.4000     0.77926E-016
     -0.8000    -20.2000     0.34216E-016
     -0.8000    -20.0000     0.30621E-017
     -0.8000    -19.8000     0.11272E-016
     -0.8000    -19.6000     0.71910E-016
     -0.8000    -19.4000     0.15367E-015
     -0.8000    -19.2000     0.23453E-015
     -0.8000    -19.0000     0.38028E-015
     -0.8000    -18.8000     0.89667E-015
     -0.8000    -18.6000     0.27814E-014
     -0.8000    -18.4000     0.81942E-014
     -0.8000    -18.2000     0.22910E-013
     -0.8000    -18.0000     0.61615E-013
     -0.8000    -17.8000     0.15714E-012
     -0.8000    -17.6000     0.41917E-012
     -0.8000    -17.4000     0.12008E-011
     -0.8000    -17.2000     0.35080E-011
     -0.8000    -17.0000     0.10466E-010
     -0.8000    -16.8000     0.31662E-010
     -0.8000    -16.6000     0.94956E-010
     -0.8000    -16.4000     0.27946E-009
     -0.8000    -16.2000     0.80162E-009
     -0.8000    -16.0000     0.22298E-008
     -0.8000    -15.8000     0.59965E-008
     -0.8000    -15.6000     0.15573E-007
     -0.8000    -15.4000     0.39061E-007
     -0.8000    -15.2000     0.94603E-007
     -0.8000    -15.0000     0.22117E-006
     -0.8000    -14.8000     0.49899E-006
     -0.8000    -14.6000     0.10861E-005
     -0.8000    -14.4000     0.22794E-005
     -0.8000    -14.2000     0.46100E-005
     -0.8000    -14.0000     0.89792E-005
     -0.8000    -13.8000     0.16832E-004
     -0.8000    -13.6000     0.30344E-004
     -0.8000    -13.4000     0.52575E-004
     -0.8000    -13.2000     0.87508E-004
     -0.8000    -13.0000     0.13987E-003
     -0.8000    -12.8000     0.21470E-003
     -0.8000    -12.6000     0.31659E-003
     -0.8000    -12.4000     0.44882E-003
     -0.8000    -12.2000     0.61255E-003
     -0.8000    -12.0000     0.80627E-003
     -0.8000    -11.8000     0.10259E-002
     -0.8000    -11.6000     0.12651E-002
     -0.8000    -11.4000     0.15167E-002
     -0.8000    -11.2000     0.17732E-002
     -0.8000    -11.0000     0.20283E-002
     -0.8000    -10.8000     0.22768E-002
     -0.8000    -10.6000     0.25154E-002
     -0.8000    -10.4000     0.27423E-002
     -0.8000    -10.2000     0.29571E-002
     -0.8000    -10.0000     0.31602E-002
     -0.8000     -9.8000     0.33524E-002
     -0.8000     -9.6000     0.35351E-002
     -0.8000     -9.4000     0.37093E-002
     -0.8000     -9.2000     0.38764E-002
     -0.8000     -9.0000     0.40373E-002
     -0.8000     -8.8000     0.41927E-002
     -0.8000     -8.6000     0.43432E-002
     -0.8000     -8.4000     0.44894E-002
     -0.8000     -8.2000     0.46315E-002
     -0.8000     -8.0000     0.47697E-002
     -0.8000     -7.8000     0.49042E-002
     -0.8000     -7.6000     0.50351E-002
     -0.8000     -7.4000     0.51624E-002
     -0.8000     -7.2000     0.52862E-002
     -0.8000     -7.0000     0.54064E-002
     -0.8000     -6.8000     0.55231E-002
     -0.8000     -6.6000     0.56362E-002
     -0.8000     -6.4000     0.57458E-002
     -0.8000     -6.2000     0.58520E-002
     -0.8000     -6.0000     0.59546E-002
     -0.8000     -5.8000     0.60538E-002
     -0.8000     -5.6000     0.61496E-002
     -0.8000     -5.4000     0.62419E-002
     -0.8000     -5.2000     0.63308E-002
     -0.8000     -5.0000     0.64163E-002
     -0.8000     -4.8000     0.64984E-002
     -0.8000     -4.6000     0.65770E-002
     -0.8000     -4.4000     0.66523E-002
     -0.8000     -4.2000     0.67242E-002
     -0.8000     -4.0000     0.67926E-002
     -0.8000     -3.8000     0.68578E-002
     -0.8000     -3.6000     0.69195E-002
     -0.8000     -3.4000     0.69779E-002
     -0.8000     -3.2000     0.70329E-002
     -0.8000     -3.0000     0.70845E-002
     -0.8000     -2.8000     0.71328E-002
     -0.8000     -2.6000     0.71778E-002
     -0.8000     -2.4000     0.72194E-002
     -0.8000     -2.2000     0.72577E-002
     -0.8000     -2.0000     0.72926E-002
     -0.8000     -1.8000     0.73242E-002
     -0.8000     -1.6000     0.73524E-002
     -0.8000     -1.4000     0.73774E-002
     -0.8000     -1.2000     0.73990E-002
     -0.8000     -1.0000     0.74172E-002
     -0.8000     -0.8000     0.74322E-002
     -0.8000     -0.6000     0.74438E-002
     -0.8000     -0.4000     0.74521E-002
     -0.8000     -0.2000     0.74571E-002
     -0.8000      0.0000     0.74588E-002
     -0.8000      0.2000     0.74571E-002
     -0.8000      0.4000     0.74521E-002
     -0.8000      0.6000     0.74438E-002
     -0.8000      0.8000     0.74322E-002
     -0.8000      1.0000     0.74172E-002
     -0.8000      1.2000     0.73990E-002
     -0.8000      1.4000     0.73774E-002
     -0.8000      1.6000     0.73524E-002
     -0.8000      1.8000     0.73242E-002
     -0.8000      2.0000     0.72926E-002
     -0.8000      2.2000     0.72577E-002
     -0.8000      2.4000     0.72194E-002
     -0.8000      2.6000     0.71778E-002
     -0.8000      2.8000     0.71328E-002
     -0.8000      3.0000     0.70845E-002
     -0.8000      3.2000     0.70329E-002
     -0.8000      3.4000     0.69779E-002
     -0.8000      3.6000     0.69195E-002
     -0.8000      3.8000     0.68578E-002
     -0.8000      4.0000     0.67926E-002
     -0.8000      4.2000     0.67242E-002
     -0.8000      4.4000     0.66523E-002
     -0.8000      4.6000     0.65770E-002
     -0.8000      4.8000     0.64984E-002
     -0.8000      5.0000     0.64163E-002
     -0.8000      5.2000     0.63308E-002
     -0.8000      5.4000     0.62419E-002
     -0.8000      5.6000     0.61496E-002
     -0.8000      5.8000     0.60538E-002
     -0.8000      6.0000     0.59546E-002
     -0.8000      6.2000     0.58520E-002
     -0.8000      6.4000     0.57458E-002
     -0.8000      6.6000     0.56362E-002
     -0.8000      6.8000     0.55231E-002
     -0.8000      7.0000     0.54064E-002
     -0.8000      7.2000     0.52862E-002
     -0.8000      7.4000     0.51624E-002
     -0.8000      7.6000     0.50351E-002
     -0.8000      7.8000     0.49042E-002
     -0.8000      8.0000     0.47697E-002
     -0.8000      8.2000     0.46315E-002
     -0.8000      8.4000     0.44894E-002
     -0.8000      8.6000     0.43432E-002
     -0.8000      8.8000     0.41927E-002
     -0.8000      9.0000     0.40373E-002
     -0.8000      9.2000     0.38764E-002
     -0.8000      9.4000     0.37093E-002
     -0.8000      9.6000     0.35351E-002
     -0.8000      9.8000     0.33524E-002
     -0.8000     10.0000     0.31602E-002
     -0.8000     10.2000     0.29571E-002
     -0.8000     10.4000     0.27423E-002
     -0.8000     10.6000     0.25154E-002
     -0.8000     10.8000     0.22768E-002
     -0.8000     11.0000     0.20283E-002
     -0.8000     11.2000     0.17732E-002
     -0.8000     11.4000     0.15167E-002
     -0.8000     11.6000     0.12651E-002
     -0.8000     11.8000     0.10259E-002
     -0.8000     12.0000     0.80627E-003
     -0.8000     12.2000     0.61255E-003
     -0.8000     12.4000     0.44882E-003
     -0.8000     12.6000     0.31659E-003
     -0.8000     12.8000     0.21470E-003
     -0.8000     13.0000     0.13987E-003
     -0.8000     13.2000     0.87508E-004
     -0.8000     13.4000     0.52575E-004
     -0.8000     13.6000     0.30344E-004
     -0.8000     13.8000     0.16832E-004
     -0.8000     14.0000     0.89792E-005
     -0.8000     14.2000     0.46100E-005
     -0.8000     14.4000     0.22794E-005
     -0.8000     14.6000     0.10861E-005
     -0.8000     14.8000     0.49899E-006
     -0.8000     15.0000     0.22117E-006
     -0.8000     15.2000     0.94603E-007
     -0.8000     15.4000     0.39061E-007
     -0.8000     15.6000     0.15573E-007
     -0.8000     15.8000     0.59965E-008
     -0.8000     16.0000     0.22298E-008
     -0.8000     16.2000     0.80162E-009
     -0.8000     16.4000     0.27946E-009
     -0.8000     16.6000     0.94956E-010
     -0.8000     16.8000     0.31662E-010
     -0.8000     17.0000     0.10466E-010
     -0.8000     17.2000     0.35080E-011
     -0.8000     17.4000     0.12008E-011
     -0.8000     17.6000     0.41917E-012
     -0.8000     17.8000     0.15714E-012
     -0.8000     18.0000     0.61615E-013
     -0.8000     18.2000     0.22910E-013
     -0.8000     18.4000     0.81942E-014
     -0.8000     18.6000     0.27814E-014
     -0.8000     18.8000     0.89667E-015
     -0.8000     19.0000     0.38028E-015
     -0.8000     19.2000     0.23453E-015
     -0.8000     19.4000     0.15367E-015
     -0.8000     19.6000     0.71910E-016
     -0.8000     19.8000     0.11272E-016
     -0.8000     20.0000     0.30621E-017
     -0.8000     20.2000     0.34216E-016
     -0.8000     20.4000     0.77926E-016
     -0.8000     20.6000     0.11275E-015
     -0.8000     20.8000     0.12230E-015
     -0.8000     21.0000     0.10402E-015
     -0.8000     21.2000     0.70841E-016
     -0.8000     21.4000     0.39078E-016
     -0.8000     21.6000     0.17511E-016
     -0.8000     21.8000     0.63571E-017
     -0.8000     22.0000     0.19043E-017
     -0.8000     22.2000     0.58661E-018
     -0.8000     22.4000     0.36660E-018
     -0.8000     22.6000     0.41292E-018
     -0.8000     22.8000     0.46531E-018
     -0.8000     23.0000     0.46213E-018
     -0.8000     23.2000     0.40513E-018
     -0.8000     23.4000     0.31840E-018
     -0.8000     23.6000     0.22691E-018
     -0.8000     23.8000     0.14875E-018
     -0.8000     24.0000     0.89589E-019
     -0.8000     24.2000     0.50272E-019
     -0.8000     24.4000     0.25746E-019
     -0.8000     24.6000     0.12229E-019
     -0.8000     24.8000     0.52459E-020
     -0.8000     25.0000     0.20094E-020
     -0.8000     25.2000     0.65052E-021
     -0.8000     25.4000     0.25489E-021
     -0.8000     25.6000     0.00000E+000

     -0.6000    -25.6000     0.00000E+000
     -0.6000    -25.4000     0.51968E-021
     -0.6000    -25.2000     0.68996E-021
     -0.6000    -25.0000     0.15337E-020
     -0.6000    -24.8000     0.37122E-020
     -0.6000    -24.6000     0.73133E-020
     -0.6000    -24.4000     0.14888E-019
     -0.6000    -24.2000     0.27371E-019
     -0.6000    -24.0000     0.47348E-019
     -0.6000    -23.8000     0.75073E-019
     -0.6000    -23.6000     0.10875E-018
     -0.6000    -23.4000     0.14285E-018
     -0.6000    -23.2000     0.17135E-018
     -0.6000    -23.0000     0.19913E-018
     -0.6000    -22.8000     0.26394E-018
     -0.6000    -22.6000     0.45964E-018
     -0.6000    -22.4000     0.92261E-018
     -0.6000    -22.2000     0.17327E-017
     -0.6000    -22.0000     0.27395E-017
     -0.6000    -21.8000     0.34805E-017
     -0.6000    -21.6000     0.34597E-017
     -0.6000    -21.4000     0.28169E-017
     -0.6000    -21.2000     0.27954E-017
     -0.6000    -21.0000     0.50045E-017
     -0.6000    -20.8000     0.92860E-017
     -0.6000    -20.6000     0.12251E-016
     -0.6000    -20.4000     0.10105E-016
     -0.6000    -20.2000     0.46175E-017
     -0.6000    -20.0000     0.15623E-017
     -0.6000    -19.8000     0.26342E-017
     -0.6000    -19.6000     0.15604E-016
     -0.6000    -19.4000     0.72067E-016
     -0.6000    -19.2000     0.22172E-015
     -0.6000    -19.0000     0.48390E-015
     -0.6000    -18.8000     0.82741E-015
     -0.6000    -18.6000     0.19221E-014
     -0.6000    -18.4000     0.67884E-014
     -0.6000    -18.2000     0.23118E-013
     -0.6000    -18.0000     0.68142E-013
     -0.6000    -17.8000     0.17869E-012
     -0.6000    -17.6000     0.47812E-012
     -0.6000    -17.4000     0.13719E-011
     -0.6000    -17.2000     0.40029E-011
     -0.6000    -17.0000     0.11942E-010
     -0.6000    -16.8000     0.36113E-010
     -0.6000    -16.6000     0.10814E-009
     -0.6000    -16.4000     0.31836E-009
     -0.6000    -16.2000     0.91308E-009
     -0.6000    -16.0000     0.25345E-008
     -0.6000    -15.8000     0.68010E-008
     -0.6000    -15.6000     0.17634E-007
     -0.6000    -15.4000     0.44151E-007
     -0.6000    -15.2000     0.10673E-006
     -0.6000    -15.0000     0.24905E-006
     -0.6000    -14.8000     0.56075E-006
     -0.6000    -14.6000     0.12178E-005
     -0.6000    -14.4000     0.25497E-005
     -0.6000    -14.2000     0.51432E-005
     -0.6000    -14.0000     0.99889E-005
     -0.6000    -13.8000     0.18665E-004
     -0.6000    -13.6000     0.33530E-004
     -0.6000    -13.4000     0.57873E-004
     -0.6000    -13.2000     0.95919E-004
     -0.6000    -13.0000     0.15261E-003
     -0.6000    -12.8000     0.23310E-003
     -0.6000    -12.6000     0.34194E-003
     -0.6000    -12.4000     0.48212E-003
     -0.6000    -12.2000     0.65430E-003
     -0.6000    -12.0000     0.85635E-003
     -0.6000    -11.8000     0.10835E-002
     -0.6000    -11.6000     0.13289E-002
     -0.6000    -11.4000     0.15849E-002
     -0.6000    -11.2000     0.18441E-002
     -0.6000    -11.0000     0.21000E-002
     -0.6000    -10.8000     0.23479E-002
     -0.6000    -10.6000     0.25849E-002
     -0.6000    -10.4000     0.28095E-002
     -0.6000    -10.2000     0.30217E-002
     -0.6000    -10.0000     0.32220E-002
     -0.6000     -9.8000     0.34117E-002
     -0.6000     -9.6000     0.35921E-002
     -0.6000     -9.4000     0.37644E-002
     -0.6000     -9.2000     0.39299E-002
     -0.6000     -9.0000     0.40894E-002
     -0.6000     -8.8000     0.42438E-002
     -0.6000     -8.6000     0.43936E-002
     -0.6000     -8.4000     0.45392E-002
     -0.6000     -8.2000     0.46808E-002
     -0.6000     -8.0000     0.48188E-002
     -0.6000     -7.8000     0.49532E-002
     -0.6000     -7.6000     0.50840E-002
     -0.6000     -7.4000     0.52112E-002
     -0.6000     -7.2000     0.53350E-002
     -0.6000     -7.0000     0.54552E-002
     -0.6000     -6.8000     0.55719E-002
     -0.6000     -6.6000     0.56851E-002
     -0.6000     -6.4000     0.57948E-002
     -0.6000     -6.2000     0.59010E-002
     -0.6000     -6.0000     0.60037E-002
     -0.6000     -5.8000     0.61029E-002
     -0.6000     -5.6000     0.61986E-002
     -0.6000     -5.4000     0.62910E-002
     -0.6000     -5.2000     0.63799E-002
     -0.6000     -5.0000     0.64653E-002
     -0.6000     -4.8000     0.65474E-002
     -0.6000     -4.6000     0.66260E-002
     -0.6000     -4.4000     0.67012E-002
     -0.6000     -4.2000     0.67730E-002
     -0.6000     -4.0000     0.68415E-002
     -0.6000     -3.8000     0.69066E-002
     -0.6000     -3.6000     0.69683E-002
     -0.6000     -3.4000     0.70266E-002
     -0.6000     -3.2000     0.70816E-002
     -0.6000     -3.0000     0.71332E-002
     -0.6000     -2.8000     0.71814E-002
     -0.6000     -2.6000     0.72263E-002
     -0.6000     -2.4000     0.72679E-002
     -0.6000     -2.2000     0.73061E-002
     -0.6000     -2.0000     0.73410E-002
     -0.6000     -1.8000     0.73726E-002
     -0.6000     -1.6000     0.74008E-002
     -0.6000     -1.4000     0.74258E-002
     -0.6000     -1.2000     0.74473E-002
     -0.6000     -1.0000     0.74656E-002
     -0.6000     -0.8000     0.74805E-002
     -0.6000     -0.6000     0.74921E-002
     -0.6000     -0.4000     0.75004E-002
     -0.6000     -0.2000     0.75054E-002
     -0.6000      0.0000     0.75071E-002
     -0.6000      0.2000     0.75054E-002
     -0.6000      0.4000     0.75004E-002
     -0.6000      0.6000     0.74921E-002
     -0.6000      0.8000     0.74805E-002
     -0.6000      1.0000     0.74656E-002
     -0.6000      1.2000     0.74473E-002
     -0.6000      1.4000     0.74258E-002
     -0.6000      1.6000     0.74008E-002
     -0.6000      1.8000     0.73726E-002
     -0.6000      2.0000     0.73410E-002
     -0.6000      2.2000     0.73061E-002
     -0.6000      2.4000     0.72679E-002
     -0.6000      2.6000     0.72263E-002
     -0.6000      2.8000     0.71814E-002
     -0.6000      3.0000     0.71332E-002
     -0.6000      3.2000     0.70816E-002
     -0.6000      3.4000     0.70266E-002
     -0.6000      3.6000     0.69683E-002
     -0.6000      3.8000     0.69066E-002
     -0.6000      4.0000     0.68415E-002
     -0.6000      4.2000     0.67730E-002
     -0.6000      4.4000     0.67012E-002
     -0.6000      4.6000     0.66260E-002
     -0.6000      4.8000     0.65474E-002
     -0.6000      5.0000     0.64653E-002
     -0.6000      5.2000     0.63799E-002
     -0.6000      5.4000     0.62910E-002
     -0.6000      5.6000     0.61986E-002
     -0.6000      5.8000     0.61029E-002
     -0.6000      6.0000     0.60037E-002
     -0.6000      6.2000     0.59010E-002
     -0.6000      6.4000     0.57948E-002
     -0.6000      6.6000     0.56851E-002
     -0.6000      6.8000     0.55719E-002
     -0.6000      7.0000     0.54552E-002
     -0.6000      7.2000     0.53350E-002
     -0.6000      7.4000     0.52112E-002
     -0.6000      7.6000     0.50840E-002
     -0.6000      7.8000     0.49532E-002
     -0.6000      8.0000     0.48188E-002
     -0.6000      8.2000     0.46808E-002
     -0.6000      8.4000     0.45392E-002
     -0.6000      8.6000     0.43936E-002
     -0.6000      8.8000     0.42438E-002
     -0.6000      9.0000     0.40894E-002
     -0.6000      9.2000     0.39299E-002
     -0.6000      9.4000     0.37644E-002
     -0.6000      9.6000     0.35921E-002
     -0.6000      9.8000     0.34117E-002
     -0.6000     10.0000     0.32220E-002
     -0.6000     10.2000     0.30217E-002
     -0.6000     10.4000     0.28095E-002
     -0.6000     10.6000     0.25849E-002
     -0.6000     10.8000     0.23479E-002
     -0.6000     11.0000     0.21000E-002
     -0.6000     11.2000     0.18441E-002
     -0.6000     11.4000     0.15849E-002
     -0.6000     11.6000     0.13289E-002
     -0.6000     11.8000     0.10835E-002
     -0.6000     12.0000     0.85635E-003
     -0.6000     12.2000     0.65430E-003
     -0.6000     12.4000     0.48212E-003
     -0.6000     12.6000     0.34194E-003
     -0.6000     12.8000     0.23310E-003
     -0.6000     13.0000     0.15261E-003
     -0.6000     13.2000     0.95919E-004
     -0.6000     13.4000     0.57873E-004
     -0.6000     13.6000     0.33530E-004
     -0.6000     13.8000     0.18665E-004
     -0.6000     14.0000     0.99889E-005
     -0.6000     14.2000     0.51432E-005
     -0.6000     14.4000     0.25497E-005
     -0.6000     14.6000     0.12178E-005
     -0.6000     14.8000     0.56075E-006
     -0.6000     15.0000     0.24905E-006
     -0.6000     15.2000     0.10673E-006
     -0.6000     15.4000     0.44151E-007
     -0.6000     15.6000     0.17634E-007
     -0.6000     15.8000     0.68010E-008
     -0.6000     16.0000     0.25345E-008
     -0.6000     16.2000     0.91308E-009
     -0.6000     16.4000     0.31836E-009
     -0.6000     16.6000     0.10814E-009
     -0.6000     16.8000     0.36113E-010
     -0.6000     17.0000     0.11942E-010
     -0.6000     17.2000     0.40029E-011
     -0.6000     17.4000     0.13719E-011
     -0.6000     17.6000     0.47812E-012
     -0.6000     17.8000     0.17869E-012
     -0.6000     18.0000     0.68142E-013
     -0.6000     18.2000     0.23118E-013
     -0.6000     18.4000     0.67884E-014
     -0.6000     18.6000     0.19221E-014
     -0.6000     18.8000     0.82741E-015
     -0.6000     19.0000     0.48390E-015
     -0.6000     19.2000     0.22172E-015
     -0.6000     19.4000     0.72067E-016
     -0.6000     19.6000     0.15604E-016
     -0.6000     19.8000     0.26342E-017
     -0.6000     20.0000     0.15623E-017
     -0.6000     20.2000     0.46175E-017
     -0.6000     20.4000     0.10105E-016
     -0.6000     20.6000     0.12251E-016
     -0.6000     20.8000     0.92860E-017
     -0.6000     21.0000     0.50045E-017
     -0.6000     21.2000     0.27954E-017
     -0.6000     21.4000     0.28169E-017
     -0.6000     21.6000     0.34597E-017
     -0.6000     21.8000     0.34805E-017
     -0.6000     22.0000     0.27395E-017
     -0.6000     22.2000     0.17327E-017
     -0.6000     22.4000     0.92261E-018
     -0.6000     22.6000     0.45965E-018
     -0.6000     22.8000     0.26394E-018
     -0.6000     23.0000     0.19912E-018
     -0.6000     23.2000     0.17137E-018
     -0.6000     23.4000     0.14282E-018
     -0.6000     23.6000     0.10879E-018
     -0.6000     23.8000     0.75026E-019
     -0.6000     24.0000     0.47393E-019
     -0.6000     24.2000     0.27339E-019
     -0.6000     24.4000     0.14883E-019
     -0.6000     24.6000     0.73844E-020
     -0.6000     24.8000     0.35587E-020
     -0.6000     25.0000     0.17422E-020
     -0.6000     25.2000     0.51374E-021
     -0.6000     25.4000     0.56123E-021
     -0.6000     25.6000     0.00000E+000

     -0.4000    -25.6000     0.00000E+000
     -0.4000    -25.4000     0.47534E-021
     -0.4000    -25.2000     0.88532E-021
     -0.4000    -25.0000     0.29486E-020
     -0.4000    -24.8000     0.67044E-020
     -0.4000    -24.6000     0.15463E-019
     -0.4000    -24.4000     0.30105E-019
     -0.4000    -24.2000     0.55799E-019
     -0.4000    -24.0000     0.93409E-019
     -0.4000    -23.8000     0.14647E-018
     -0.4000    -23.6000     0.21314E-018
     -0.4000    -23.4000     0.28957E-018
     -0.4000    -23.2000     0.36538E-018
     -0.4000    -23.0000     0.42669E-018
     -0.4000    -22.8000     0.46408E-018
     -0.4000    -22.6000     0.49595E-018
     -0.4000    -22.4000     0.63117E-018
     -0.4000    -22.2000     0.12451E-017
     -0.4000    -22.0000     0.33839E-017
     -0.4000    -21.8000     0.93432E-017
     -0.4000    -21.6000     0.22774E-016
     -0.4000    -21.4000     0.46994E-016
     -0.4000    -21.2000     0.80833E-016
     -0.4000    -21.0000     0.11451E-015
     -0.4000    -20.8000     0.13180E-015
     -0.4000    -20.6000     0.12173E-015
     -0.4000    -20.4000     0.89007E-016
     -0.4000    -20.2000     0.47763E-016
     -0.4000    -20.0000     0.12339E-016
     -0.4000    -19.8000     0.86415E-017
     -0.4000    -19.6000     0.60328E-016
     -0.4000    -19.4000     0.14413E-015
     -0.4000    -19.2000     0.23703E-015
     -0.4000    -19.0000     0.38189E-015
     -0.4000    -18.8000     0.88803E-015
     -0.4000    -18.6000     0.30684E-014
     -0.4000    -18.4000     0.98032E-014
     -0.4000    -18.2000     0.27650E-013
     -0.4000    -18.0000     0.72495E-013
     -0.4000    -17.8000     0.18548E-012
     -0.4000    -17.6000     0.51437E-012
     -0.4000    -17.4000     0.15005E-011
     -0.4000    -17.2000     0.43678E-011
     -0.4000    -17.0000     0.13067E-010
     -0.4000    -16.8000     0.39722E-010
     -0.4000    -16.6000     0.11908E-009
     -0.4000    -16.4000     0.34987E-009
     -0.4000    -16.2000     0.10011E-008
     -0.4000    -16.0000     0.27746E-008
     -0.4000    -15.8000     0.74402E-008
     -0.4000    -15.6000     0.19271E-007
     -0.4000    -15.4000     0.48189E-007
     -0.4000    -15.2000     0.11634E-006
     -0.4000    -15.0000     0.27107E-006
     -0.4000    -14.8000     0.60942E-006
     -0.4000    -14.6000     0.13214E-005
     -0.4000    -14.4000     0.27618E-005
     -0.4000    -14.2000     0.55604E-005
     -0.4000    -14.0000     0.10777E-004
     -0.4000    -13.8000     0.20090E-004
     -0.4000    -13.6000     0.35999E-004
     -0.4000    -13.4000     0.61960E-004
     -0.4000    -13.2000     0.10238E-003
     -0.4000    -13.0000     0.16235E-003
     -0.4000    -12.8000     0.24709E-003
     -0.4000    -12.6000     0.36108E-003
     -0.4000    -12.4000     0.50710E-003
     -0.4000    -12.2000     0.68542E-003
     -0.4000    -12.0000     0.89342E-003
     -0.4000    -11.8000     0.11258E-002
     -0.4000    -11.6000     0.13754E-002
     -0.4000    -11.4000     0.16344E-002
     -0.4000    -11.2000     0.18951E-002
     -0.4000    -11.0000     0.21513E-002
     -0.4000    -10.8000     0.23986E-002
     -0.4000    -10.6000     0.26342E-002
     -0.4000    -10.4000     0.28571E-002
     -0.4000    -10.2000     0.30673E-002
     -0.4000    -10.0000     0.32657E-002
     -0.4000     -9.8000     0.34535E-002
     -0.4000     -9.6000     0.36323E-002
     -0.4000     -9.4000     0.38033E-002
     -0.4000     -9.2000     0.39677E-002
     -0.4000     -9.0000     0.41263E-002
     -0.4000     -8.8000     0.42800E-002
     -0.4000     -8.6000     0.44293E-002
     -0.4000     -8.4000     0.45745E-002
     -0.4000     -8.2000     0.47160E-002
     -0.4000     -8.0000     0.48538E-002
     -0.4000     -7.8000     0.49880E-002
     -0.4000     -7.6000     0.51188E-002
     -0.4000     -7.4000     0.52460E-002
     -0.4000     -7.2000     0.53698E-002
     -0.4000     -7.0000     0.54901E-002
     -0.4000     -6.8000     0.56068E-002
     -0.4000     -6.6000     0.57201E-002
     -0.4000     -6.4000     0.58298E-002
     -0.4000     -6.2000     0.59360E-002
     -0.4000     -6.0000     0.60387E-002
     -0.4000     -5.8000     0.61380E-002
     -0.4000     -5.6000     0.62338E-002
     -0.4000     -5.4000     0.63261E-002
     -0.4000     -5.2000     0.64150E-002
     -0.4000     -5.0000     0.65004E-002
     -0.4000     -4.8000     0.65824E-002
     -0.4000     -4.6000     0.66610E-002
     -0.4000     -4.4000     0.67362E-002
     -0.4000     -4.2000     0.68080E-002
     -0.4000     -4.0000     0.68764E-002
     -0.4000     -3.8000     0.69415E-002
     -0.4000     -3.6000     0.70031E-002
     -0.4000     -3.4000     0.70614E-002
     -0.4000     -3.2000     0.71163E-002
     -0.4000     -3.0000     0.71679E-002
     -0.4000     -2.8000     0.72162E-002
     -0.4000     -2.6000     0.72610E-002
     -0.4000     -2.4000     0.73026E-002
     -0.4000     -2.2000     0.73408E-002
     -0.4000     -2.0000     0.73756E-002
     -0.4000     -1.8000     0.74072E-002
     -0.4000     -1.6000     0.74354E-002
     -0.4000     -1.4000     0.74603E-002
     -0.4000     -1.2000     0.74818E-002
     -0.4000     -1.0000     0.75001E-002
     -0.4000     -0.8000     0.75150E-002
     -0.4000     -0.6000     0.75266E-002
     -0.4000     -0.4000     0.75349E-002
     -0.4000     -0.2000     0.75399E-002
     -0.4000      0.0000     0.75415E-002
     -0.4000      0.2000     0.75399E-002
     -0.4000      0.4000     0.75349E-002
     -0.4000      0.6000     0.75266E-002
     -0.4000      0.8000     0.75150E-002
     -0.4000      1.0000     0.75001E-002
     -0.4000      1.2000     0.74818E-002
     -0.4000      1.4000     0.74603E-002
     -0.4000      1.6000     0.74354E-002
     -0.4000      1.8000     0.74072E-002
     -0.4000      2.0000     0.73756E-002
     -0.4000      2.2000     0.73408E-002
     -0.4000      2.4000     0.73026E-002
     -0.4000      2.6000     0.72610E-002
     -0.4000      2.8000     0.72162E-002
     -0.4000      3.0000     0.71679E-002
     -0.4000      3.2000     0.71163E-002
     -0.4000      3.4000     0.70614E-002
     -0.4000      3.6000     0.70031E-002
     -0.4000      3.8000     0.69415E-002
     -0.4000      4.0000     0.68764E-002
     -0.4000      4.2000     0.68080E-002
     -0.4000      4.4000     0.67362E-002
     -0.4000      4.6000     0.66610E-002
     -0.4000      4.8000     0.65824E-002
     -0.4000      5.0000     0.65004E-002
     -0.4000      5.2000     0.64150E-002
     -0.4000      5.4000     0.63261E-002
     -0.4000      5.6000     0.62338E-002
     -0.4000      5.8000     0.61380E-002
     -0.4000      6.0000     0.60387E-002
     -0.4000      6.2000     0.59360E-002
     -0.4000      6.4000     0.58298E-002
     -0.4000      6.6000     0.57201E-002
     -0.4000      6.8000     0.56068E-002
     -0.4000      7.0000     0.54901E-002
     -0.4000      7.2000     0.53698E-002
     -0.4000      7.4000     0.52460E-002
     -0.4000      7.6000     0.51188E-002
     -0.4000      7.8000     0.49880E-002
     -0.4000      8.0000     0.48538E-002
     -0.4000      8.2000     0.47160E-002
     -0.4000      8.4000     0.45745E-002
     -0.4000      8.6000     0.44293E-002
     -0.4000      8.8000     0.42800E-002
     -0.4000      9.0000     0.41263E-002
     -0.4000      9.2000     0.39677E-002
     -0.4000      9.4000     0.38033E-002
     -0.4000      9.6000     0.36323E-002
     -0.4000      9.8000     0.34535E-002
     -0.4000     10.0000     0.32657E-002
     -0.4000     10.2000     0.30673E-002
     -0.4000     10.4000     0.28571E-002
     -0.4000     10.6000     0.26342E-002
     -0.4000     10.8000     0.23986E-002
     -0.4000     11.0000     0.21513E-002
     -0.4000     11.2000     0.18951E-002
     -0.4000     11.4000     0.16344E-002
     -0.4000     11.6000     0.13754E-002
     -0.4000     11.8000     0.11258E-002
     -0.4000     12.0000     0.89342E-003
     -0.4000     12.2000     0.68542E-003
     -0.4000     12.4000     0.50710E-003
     -0.4000     12.6000     0.36108E-003
     -0.4000     12.8000     0.24709E-003
     -0.4000     13.0000     0.16235E-003
     -0.4000     13.2000     0.10238E-003
     -0.4000     13.4000     0.61960E-004
     -0.4000     13.6000     0.35999E-004
     -0.4000     13.8000     0.20090E-004
     -0.4000     14.0000     0.10777E-004
     -0.4000     14.2000     0.55604E-005
     -0.4000     14.4000     0.27618E-005
     -0.4000     14.6000     0.13214E-005
     -0.4000     14.8000     0.60942E-006
     -0.4000     15.0000     0.27107E-006
     -0.4000     15.2000     0.11634E-006
     -0.4000     15.4000     0.48189E-007
     -0.4000     15.6000     0.19271E-007
     -0.4000     15.8000     0.74402E-008
     -0.4000     16.0000     0.27746E-008
     -0.4000     16.2000     0.10011E-008
     -0.4000     16.4000     0.34987E-009
     -0.4000     16.6000     0.11908E-009
     -0.4000     16.8000     0.39722E-010
     -0.4000     17.0000     0.13067E-010
     -0.4000     17.2000     0.43678E-011
     -0.4000     17.4000     0.15005E-011
     -0.4000     17.6000     0.51437E-012
     -0.4000     17.8000     0.18548E-012
     -0.4000     18.0000     0.72495E-013
     -0.4000     18.2000     0.27650E-013
     -0.4000     18.4000     0.98032E-014
     -0.4000     18.6000     0.30684E-014
     -0.4000     18.8000     0.88803E-015
     -0.4000     19.0000     0.38189E-015
     -0.4000     19.2000     0.23703E-015
     -0.4000     19.4000     0.14413E-015
     -0.4000     19.6000     0.60328E-016
     -0.4000     19.8000     0.86415E-017
     -0.4000     20.0000     0.12339E-016
     -0.4000     20.2000     0.47763E-016
     -0.4000     20.4000     0.89007E-016
     -0.4000     20.6000     0.12173E-015
     -0.4000     20.8000     0.13180E-015
     -0.4000     21.0000     0.11451E-015
     -0.4000     21.2000     0.80833E-016
     -0.4000     21.4000     0.46994E-016
     -0.4000     21.6000     0.22774E-016
     -0.4000     21.8000     0.93432E-017
     -0.4000     22.0000     0.33838E-017
     -0.4000     22.2000     0.12451E-017
     -0.4000     22.4000     0.63116E-018
     -0.4000     22.6000     0.49596E-018
     -0.4000     22.8000     0.46406E-018
     -0.4000     23.0000     0.42673E-018
     -0.4000     23.2000     0.36532E-018
     -0.4000     23.4000     0.28964E-018
     -0.4000     23.6000     0.21305E-018
     -0.4000     23.8000     0.14655E-018
     -0.4000     24.0000     0.93376E-019
     -0.4000     24.2000     0.55765E-019
     -0.4000     24.4000     0.30206E-019
     -0.4000     24.6000     0.15326E-019
     -0.4000     24.8000     0.68275E-020
     -0.4000     25.0000     0.28754E-020
     -0.4000     25.2000     0.92253E-021
     -0.4000     25.4000     0.44316E-021
     -0.4000     25.6000     0.00000E+000

     -0.2000    -25.6000     0.00000E+000
     -0.2000    -25.4000     0.50536E-021
     -0.2000    -25.2000     0.65707E-021
     -0.2000    -25.0000     0.14140E-020
     -0.2000    -24.8000     0.35562E-020
     -0.2000    -24.6000     0.71020E-020
     -0.2000    -24.4000     0.15018E-019
     -0.2000    -24.2000     0.28598E-019
     -0.2000    -24.0000     0.51307E-019
     -0.2000    -23.8000     0.84377E-019
     -0.2000    -23.6000     0.12657E-018
     -0.2000    -23.4000     0.17192E-018
     -0.2000    -23.2000     0.21150E-018
     -0.2000    -23.0000     0.24529E-018
     -0.2000    -22.8000     0.30652E-018
     -0.2000    -22.6000     0.48979E-018
     -0.2000    -22.4000     0.93572E-018
     -0.2000    -22.2000     0.17105E-017
     -0.2000    -22.0000     0.25963E-017
     -0.2000    -21.8000     0.30211E-017
     -0.2000    -21.6000     0.24984E-017
     -0.2000    -21.4000     0.16031E-017
     -0.2000    -21.2000     0.26073E-017
     -0.2000    -21.0000     0.83215E-017
     -0.2000    -20.8000     0.18800E-016
     -0.2000    -20.6000     0.28491E-016
     -0.2000    -20.4000     0.28808E-016
     -0.2000    -20.2000     0.17395E-016
     -0.2000    -20.0000     0.36202E-017
     -0.2000    -19.8000     0.17675E-017
     -0.2000    -19.6000     0.27476E-016
     -0.2000    -19.4000     0.10490E-015
     -0.2000    -19.2000     0.26711E-015
     -0.2000    -19.0000     0.50579E-015
     -0.2000    -18.8000     0.82429E-015
     -0.2000    -18.6000     0.21335E-014
     -0.2000    -18.4000     0.76821E-014
     -0.2000    -18.2000     0.25591E-013
     -0.2000    -18.0000     0.75447E-013
     -0.2000    -17.8000     0.20159E-012
     -0.2000    -17.6000     0.55219E-012
     -0.2000    -17.4000     0.15906E-011
     -0.2000    -17.2000     0.46276E-011
     -0.2000    -17.0000     0.13867E-010
     -0.2000    -16.8000     0.42016E-010
     -0.2000    -16.6000     0.12567E-009
     -0.2000    -16.4000     0.36959E-009
     -0.2000    -16.2000     0.10582E-008
     -0.2000    -16.0000     0.29324E-008
     -0.2000    -15.8000     0.78552E-008
     -0.2000    -15.6000     0.20323E-007
     -0.2000    -15.4000     0.50774E-007
     -0.2000    -15.2000     0.12249E-006
     -0.2000    -15.0000     0.28519E-006
     -0.2000    -14.8000     0.64060E-006
     -0.2000    -14.6000     0.13877E-005
     -0.2000    -14.4000     0.28972E-005
     -0.2000    -14.2000     0.58265E-005
     -0.2000    -14.0000     0.11278E-004
     -0.2000    -13.8000     0.20995E-004
     -0.2000    -13.6000     0.37563E-004
     -0.2000    -13.4000     0.64542E-004
     -0.2000    -13.2000     0.10645E-003
     -0.2000    -13.0000     0.16846E-003
     -0.2000    -12.8000     0.25583E-003
     -0.2000    -12.6000     0.37300E-003
     -0.2000    -12.4000     0.52258E-003
     -0.2000    -12.2000     0.70462E-003
     -0.2000    -12.0000     0.91618E-003
     -0.2000    -11.8000     0.11517E-002
     -0.2000    -11.6000     0.14038E-002
     -0.2000    -11.4000     0.16643E-002
     -0.2000    -11.2000     0.19259E-002
     -0.2000    -11.0000     0.21822E-002
     -0.2000    -10.8000     0.24290E-002
     -0.2000    -10.6000     0.26637E-002
     -0.2000    -10.4000     0.28854E-002
     -0.2000    -10.2000     0.30944E-002
     -0.2000    -10.0000     0.32916E-002
     -0.2000     -9.8000     0.34784E-002
     -0.2000     -9.6000     0.36562E-002
     -0.2000     -9.4000     0.38264E-002
     -0.2000     -9.2000     0.39901E-002
     -0.2000     -9.0000     0.41483E-002
     -0.2000     -8.8000     0.43016E-002
     -0.2000     -8.6000     0.44506E-002
     -0.2000     -8.4000     0.45957E-002
     -0.2000     -8.2000     0.47370E-002
     -0.2000     -8.0000     0.48747E-002
     -0.2000     -7.8000     0.50089E-002
     -0.2000     -7.6000     0.51396E-002
     -0.2000     -7.4000     0.52669E-002
     -0.2000     -7.2000     0.53907E-002
     -0.2000     -7.0000     0.55110E-002
     -0.2000     -6.8000     0.56278E-002
     -0.2000     -6.6000     0.57411E-002
     -0.2000     -6.4000     0.58508E-002
     -0.2000     -6.2000     0.59571E-002
     -0.2000     -6.0000     0.60598E-002
     -0.2000     -5.8000     0.61591E-002
     -0.2000     -5.6000     0.62549E-002
     -0.2000     -5.4000     0.63472E-002
     -0.2000     -5.2000     0.64361E-002
     -0.2000     -5.0000     0.65215E-002
     -0.2000     -4.8000     0.66035E-002
     -0.2000     -4.6000     0.66821E-002
     -0.2000     -4.4000     0.67573E-002
     -0.2000     -4.2000     0.68291E-002
     -0.2000     -4.0000     0.68974E-002
     -0.2000     -3.8000     0.69624E-002
     -0.2000     -3.6000     0.70241E-002
     -0.2000     -3.4000     0.70823E-002
     -0.2000     -3.2000     0.71372E-002
     -0.2000     -3.0000     0.71888E-002
     -0.2000     -2.8000     0.72370E-002
     -0.2000     -2.6000     0.72819E-002
     -0.2000     -2.4000     0.73234E-002
     -0.2000     -2.2000     0.73616E-002
     -0.2000     -2.0000     0.73964E-002
     -0.2000     -1.8000     0.74279E-002
     -0.2000     -1.6000     0.74561E-002
     -0.2000     -1.4000     0.74810E-002
     -0.2000     -1.2000     0.75026E-002
     -0.2000     -1.0000     0.75208E-002
     -0.2000     -0.8000     0.75357E-002
     -0.2000     -0.6000     0.75473E-002
     -0.2000     -0.4000     0.75556E-002
     -0.2000     -0.2000     0.75606E-002
     -0.2000      0.0000     0.75622E-002
     -0.2000      0.2000     0.75606E-002
     -0.2000      0.4000     0.75556E-002
     -0.2000      0.6000     0.75473E-002
     -0.2000      0.8000     0.75357E-002
     -0.2000      1.0000     0.75208E-002
     -0.2000      1.2000     0.75026E-002
     -0.2000      1.4000     0.74810E-002
     -0.2000      1.6000     0.74561E-002
     -0.2000      1.8000     0.74279E-002
     -0.2000      2.0000     0.73964E-002
     -0.2000      2.2000     0.73616E-002
     -0.2000      2.4000     0.73234E-002
     -0.2000      2.6000     0.72819E-002
     -0.2000      2.8000     0.72370E-002
     -0.2000      3.0000     0.71888E-002
     -0.2000      3.2000     0.71372E-002
     -0.2000      3.4000     0.70823E-002
     -0.2000      3.6000     0.70241E-002
     -0.2000      3.8000     0.69624E-002
     -0.2000      4.0000     0.68974E-002
     -0.2000      4.2000     0.68291E-002
     -0.2000      4.4000     0.67573E-002
     -0.2000      4.6000     0.66821E-002
     -0.2000      4.8000     0.66035E-002
     -0.2000      5.0000     0.65215E-002
     -0.2000      5.2000     0.64361E-002
     -0.2000      5.4000     0.63472E-002
     -0.2000      5.6000     0.62549E-002
     -0.2000      5.8000     0.61591E-002
     -0.2000      6.0000     0.60598E-002
     -0.2000      6.2000     0.59571E-002
     -0.2000      6.4000     0.58508E-002
     -0.2000      6.6000     0.57411E-002
     -0.2000      6.8000     0.56278E-002
     -0.2000      7.0000     0.55110E-002
     -0.2000      7.2000     0.53907E-002
     -0.2000      7.4000     0.52669E-002
     -0.2000      7.6000     0.51396E-002
     -0.2000      7.8000     0.50089E-002
     -0.2000      8.0000     0.48747E-002
     -0.2000      8.2000     0.47370E-002
     -0.2000      8.4000     0.45957E-002
     -0.2000      8.6000     0.44506E-002
     -0.2000      8.8000     0.43016E-002
     -0.2000      9.0000     0.41483E-002
     -0.2000      9.2000     0.39901E-002
     -0.2000      9.4000     0.38264E-002
     -0.2000      9.6000     0.36562E-002
     -0.2000      9.8000     0.34784E-002
     -0.2000     10.0000     0.32916E-002
     -0.2000     10.2000     0.30944E-002
     -0.2000     10.4000     0.28854E-002
     -0.2000     10.6000     0.26637E-002
     -0.2000     10.8000     0.24290E-002
     -0.2000     11.0000     0.21822E-002
     -0.2000     11.2000     0.19259E-002
     -0.2000     11.4000     0.16643E-002
     -0.2000     11.6000     0.14038E-002
     -0.2000     11.8000     0.11517E-002
     -0.2000     12.0000     0.91618E-003
     -0.2000     12.2000     0.70462E-003
     -0.2000     12.4000     0.52258E-003
     -0.2000     12.6000     0.37300E-003
     -0.2000     12.8000     0.25583E-003
     -0.2000     13.0000     0.16846E-003
     -0.2000     13.2000     0.10645E-003
     -0.2000     13.4000     0.64542E-004
     -0.2000     13.6000     0.37563E-004
     -0.2000     13.8000     0.20995E-004
     -0.2000     14.0000     0.11278E-004
     -0.2000     14.2000     0.58265E-005
     -0.2000     14.4000     0.28972E-005
     -0.2000     14.6000     0.13877E-005
     -0.2000     14.8000     0.64060E-006
     -0.2000     15.0000     0.28519E-006
     -0.2000     15.2000     0.12249E-006
     -0.2000     15.4000     0.50774E-007
     -0.2000     15.6000     0.20323E-007
     -0.2000     15.8000     0.78552E-008
     -0.2000     16.0000     0.29324E-008
     -0.2000     16.2000     0.10582E-008
     -0.2000     16.4000     0.36959E-009
     -0.2000     16.6000     0.12567E-009
     -0.2000     16.8000     0.42016E-010
     -0.2000     17.0000     0.13867E-010
     -0.2000     17.2000     0.46276E-011
     -0.2000     17.4000     0.15906E-011
     -0.2000     17.6000     0.55219E-012
     -0.2000     17.8000     0.20159E-012
     -0.2000     18.0000     0.75447E-013
     -0.2000     18.2000     0.25591E-013
     -0.2000     18.4000     0.76821E-014
     -0.2000     18.6000     0.21335E-014
     -0.2000     18.8000     0.82429E-015
     -0.2000     19.0000     0.50579E-015
     -0.2000     19.2000     0.26711E-015
     -0.2000     19.4000     0.10490E-015
     -0.2000     19.6000     0.27476E-016
     -0.2000     19.8000     0.17675E-017
     -0.2000     20.0000     0.36202E-017
     -0.2000     20.2000     0.17395E-016
     -0.2000     20.4000     0.28808E-016
     -0.2000     20.6000     0.28491E-016
     -0.2000     20.8000     0.18800E-016
     -0.2000     21.0000     0.83215E-017
     -0.2000     21.2000     0.26073E-017
     -0.2000     21.4000     0.16031E-017
     -0.2000     21.6000     0.24984E-017
     -0.2000     21.8000     0.30211E-017
     -0.2000     22.0000     0.25963E-017
     -0.2000     22.2000     0.17105E-017
     -0.2000     22.4000     0.93572E-018
     -0.2000     22.6000     0.48979E-018
     -0.2000     22.8000     0.30652E-018
     -0.2000     23.0000     0.24528E-018
     -0.2000     23.2000     0.21152E-018
     -0.2000     23.4000     0.17188E-018
     -0.2000     23.6000     0.12663E-018
     -0.2000     23.8000     0.84305E-019
     -0.2000     24.0000     0.51382E-019
     -0.2000     24.2000     0.28540E-019
     -0.2000     24.4000     0.15031E-019
     -0.2000     24.6000     0.71681E-020
     -0.2000     24.8000     0.33978E-020
     -0.2000     25.0000     0.16312E-020
     -0.2000     25.2000     0.47322E-021
     -0.2000     25.4000     0.54949E-021
     -0.2000     25.6000     0.00000E+000

      0.0000    -25.6000     0.00000E+000
      0.0000    -25.4000     0.56678E-021
      0.0000    -25.2000     0.99964E-021
      0.0000    -25.0000     0.33165E-020
      0.0000    -24.8000     0.73842E-020
      0.0000    -24.6000     0.16770E-019
      0.0000    -24.4000     0.32084E-019
      0.0000    -24.2000     0.58305E-019
      0.0000    -24.0000     0.95600E-019
      0.0000    -23.8000     0.14667E-018
      0.0000    -23.6000     0.20925E-018
      0.0000    -23.4000     0.28009E-018
      0.0000    -23.2000     0.35145E-018
      0.0000    -23.0000     0.41402E-018
      0.0000    -22.8000     0.46498E-018
      0.0000    -22.6000     0.53296E-018
      0.0000    -22.4000     0.74818E-018
      0.0000    -22.2000     0.15318E-017
      0.0000    -22.0000     0.40062E-017
      0.0000    -21.8000     0.10541E-016
      0.0000    -21.6000     0.24758E-016
      0.0000    -21.4000     0.49726E-016
      0.0000    -21.2000     0.83813E-016
      0.0000    -21.0000     0.11689E-015
      0.0000    -20.8000     0.13308E-015
      0.0000    -20.6000     0.12266E-015
      0.0000    -20.4000     0.91570E-016
      0.0000    -20.2000     0.52780E-016
      0.0000    -20.0000     0.16934E-016
      0.0000    -19.8000     0.83271E-017
      0.0000    -19.6000     0.54150E-016
      0.0000    -19.4000     0.13556E-015
      0.0000    -19.2000     0.23072E-015
      0.0000    -19.0000     0.37378E-015
      0.0000    -18.8000     0.88333E-015
      0.0000    -18.6000     0.31993E-014
      0.0000    -18.4000     0.10438E-013
      0.0000    -18.2000     0.29404E-013
      0.0000    -18.0000     0.76410E-013
      0.0000    -17.8000     0.19605E-012
      0.0000    -17.6000     0.55172E-012
      0.0000    -17.4000     0.16178E-011
      0.0000    -17.2000     0.46989E-011
      0.0000    -17.0000     0.14068E-010
      0.0000    -16.8000     0.42832E-010
      0.0000    -16.6000     0.12840E-009
      0.0000    -16.4000     0.37706E-009
      0.0000    -16.2000     0.10779E-008
      0.0000    -16.0000     0.29841E-008
      0.0000    -15.8000     0.79940E-008
      0.0000    -15.6000     0.20688E-007
      0.0000    -15.4000     0.51679E-007
      0.0000    -15.2000     0.12463E-006
      0.0000    -15.0000     0.29006E-006
      0.0000    -14.8000     0.65134E-006
      0.0000    -14.6000     0.14105E-005
      0.0000    -14.4000     0.29438E-005
      0.0000    -14.2000     0.59178E-005
      0.0000    -14.0000     0.11450E-004
      0.0000    -13.8000     0.21306E-004
      0.0000    -13.6000     0.38099E-004
      0.0000    -13.4000     0.65424E-004
      0.0000    -13.2000     0.10783E-003
      0.0000    -13.0000     0.17054E-003
      0.0000    -12.8000     0.25881E-003
      0.0000    -12.6000     0.37704E-003
      0.0000    -12.4000     0.52783E-003
      0.0000    -12.2000     0.71111E-003
      0.0000    -12.0000     0.92386E-003
      0.0000    -11.8000     0.11604E-002
      0.0000    -11.6000     0.14133E-002
      0.0000    -11.4000     0.16744E-002
      0.0000    -11.2000     0.19362E-002
      0.0000    -11.0000     0.21925E-002
      0.0000    -10.8000     0.24391E-002
      0.0000    -10.6000     0.26735E-002
      0.0000    -10.4000     0.28948E-002
      0.0000    -10.2000     0.31034E-002
      0.0000    -10.0000     0.33002E-002
      0.0000     -9.8000     0.34867E-002
      0.0000     -9.6000     0.36642E-002
      0.0000     -9.4000     0.38341E-002
      0.0000     -9.2000     0.39976E-002
      0.0000     -9.0000     0.41556E-002
      0.0000     -8.8000     0.43088E-002
      0.0000     -8.6000     0.44577E-002
      0.0000     -8.4000     0.46027E-002
      0.0000     -8.2000     0.47439E-002
      0.0000     -8.0000     0.48816E-002
      0.0000     -7.8000     0.50158E-002
      0.0000     -7.6000     0.51466E-002
      0.0000     -7.4000     0.52739E-002
      0.0000     -7.2000     0.53977E-002
      0.0000     -7.0000     0.55180E-002
      0.0000     -6.8000     0.56348E-002
      0.0000     -6.6000     0.57481E-002
      0.0000     -6.4000     0.58578E-002
      0.0000     -6.2000     0.59641E-002
      0.0000     -6.0000     0.60668E-002
      0.0000     -5.8000     0.61661E-002
      0.0000     -5.6000     0.62619E-002
      0.0000     -5.4000     0.63542E-002
      0.0000     -5.2000     0.64431E-002
      0.0000     -5.0000     0.65285E-002
      0.0000     -4.8000     0.66105E-002
      0.0000     -4.6000     0.66891E-002
      0.0000     -4.4000     0.67643E-002
      0.0000     -4.2000     0.68361E-002
      0.0000     -4.0000     0.69045E-002
      0.0000     -3.8000     0.69694E-002
      0.0000     -3.6000     0.70311E-002
      0.0000     -3.4000     0.70893E-002
      0.0000     -3.2000     0.71442E-002
      0.0000     -3.0000     0.71958E-002
      0.0000     -2.8000     0.72440E-002
      0.0000     -2.6000     0.72888E-002
      0.0000     -2.4000     0.73303E-002
      0.0000     -2.2000     0.73685E-002
      0.0000     -2.0000     0.74033E-002
      0.0000     -1.8000     0.74348E-002
      0.0000     -1.6000     0.74630E-002
      0.0000     -1.4000     0.74879E-002
      0.0000     -1.2000     0.75094E-002
      0.0000     -1.0000     0.75277E-002
      0.0000     -0.8000     0.75426E-002
      0.0000     -0.6000     0.75542E-002
      0.0000     -0.4000     0.75625E-002
      0.0000     -0.2000     0.75674E-002
      0.0000      0.0000     0.75691E-002
      0.0000      0.2000     0.75674E-002
      0.0000      0.4000     0.75625E-002
      0.0000      0.6000     0.75542E-002
      0.0000      0.8000     0.75426E-002
      0.0000      1.0000     0.75277E-002
      0.0000      1.2000     0.75094E-002
      0.0000      1.4000     0.74879E-002
      0.0000      1.6000     0.74630E-002
      0.0000      1.8000     0.74348E-002
      0.0000      2.0000     0.74033E-002
      0.0000      2.2000     0.73685E-002
      0.0000      2.4000     0.73303E-002
      0.0000      2.6000     0.72888E-002
      0.0000      2.8000     0.72440E-002
      0.0000      3.0000     0.71958E-002
      0.0000      3.2000     0.71442E-002
      0.0000      3.4000     0.70893E-002
      0.0000      3.6000     0.70311E-002
      0.0000      3.8000     0.69694E-002
      0.0000      4.0000     0.69045E-002
      0.0000      4.2000     0.68361E-002
      0.0000      4.4000     0.67643E-002
      0.0000      4.6000     0.66891E-002
      0.0000      4.8000     0.66105E-002
      0.0000      5.0000     0.65285E-002
      0.0000      5.2000     0.64431E-002
      0.0000      5.4000     0.63542E-002
      0.0000      5.6000     0.62619E-002
      0.0000      5.8000     0.61661E-002
      0.0000      6.0000     0.60668E-002
      0.0000      6.2000     0.59641E-002
      0.0000      6.4000     0.58578E-002
      0.0000      6.6000     0.57481E-002
      0.0000      6.8000     0.56348E-002
      0.0000      7.0000     0.55180E-002
      0.0000      7.2000     0.53977E-002
      0.0000      7.4000     0.52739E-002
      0.0000      7.6000     0.51466E-002
      0.0000      7.8000     0.50158E-002
      0.0000      8.0000     0.48816E-002
      0.0000      8.2000     0.47439E-002
      0.0000      8.4000     0.46027E-002
      0.0000      8.6000     0.44577E-002
      0.0000      8.8000     0.43088E-002
      0.0000      9.0000     0.41556E-002
      0.0000      9.2000     0.39976E-002
      0.0000      9.4000     0.38341E-002
      0.0000      9.6000     0.36642E-002
      0.0000      9.8000     0.34867E-002
      0.0000     10.0000     0.33002E-002
      0.0000     10.2000     0.31034E-002
      0.0000     10.4000     0.28948E-002
      0.0000     10.6000     0.26735E-002
      0.0000     10.8000     0.24391E-002
      0.0000     11.0000     0.21925E-002
      0.0000     11.2000     0.19362E-002
      0.0000     11.4000     0.16744E-002
      0.0000     11.6000     0.14133E-002
      0.0000     11.8000     0.11604E-002
      0.0000     12.0000     0.92386E-003
      0.0000     12.2000     0.71111E-003
      0.0000     12.4000     0.52783E-003
      0.0000     12.6000     0.37704E-003
      0.0000     12.8000     0.25881E-003
      0.0000     13.0000     0.17054E-003
      0.0000     13.2000     0.10783E-003
      0.0000     13.4000     0.65424E-004
      0.0000     13.6000     0.38099E-004
      0.0000     13.8000     0.21306E-004
      0.0000     14.0000     0.11450E-004
      0.0000     14.2000     0.59178E-005
      0.0000     14.4000     0.29438E-005
      0.0000     14.6000     0.14105E-005
      0.0000     14.8000     0.65134E-006
      0.0000     15.0000     0.29006E-006
      0.0000     15.2000     0.12463E-006
      0.0000     15.4000     0.51679E-007
      0.0000     15.6000     0.20688E-007
      0.0000     15.8000     0.79940E-008
      0.0000     16.0000     0.29841E-008
      0.0000     16.2000     0.10779E-008
      0.0000     16.4000     0.37706E-009
      0.0000     16.6000     0.12840E-009
      0.0000     16.8000     0.42832E-010
      0.0000     17.0000     0.14068E-010
      0.0000     17.2000     0.46989E-011
      0.0000     17.4000     0.16178E-011
      0.0000     17.6000     0.55172E-012
      0.0000     17.8000     0.19605E-012
      0.0000     18.0000     0.76410E-013
      0.0000     18.2000     0.29404E-013
      0.0000     18.4000     0.10438E-013
      0.0000     18.6000     0.31993E-014
      0.0000     18.8000     0.88333E-015
      0.0000     19.0000     0.37378E-015
      0.0000     19.2000     0.23072E-015
      0.0000     19.4000     0.13556E-015
      0.0000     19.6000     0.54150E-016
      0.0000     19.8000     0.83271E-017
      0.0000     20.0000     0.16934E-016
      0.0000     20.2000     0.52780E-016
      0.0000     20.4000     0.91570E-016
      0.0000     20.6000     0.12266E-015
      0.0000     20.8000     0.13308E-015
      0.0000     21.0000     0.11689E-015
      0.0000     21.2000     0.83813E-016
      0.0000     21.4000     0.49726E-016
      0.0000     21.6000     0.24758E-016
      0.0000     21.8000     0.10541E-016
      0.0000     22.0000     0.40061E-017
      0.0000     22.2000     0.15318E-017
      0.0000     22.4000     0.74817E-018
      0.0000     22.6000     0.53298E-018
      0.0000     22.8000     0.46496E-018
      0.0000     23.0000     0.41406E-018
      0.0000     23.2000     0.35138E-018
      0.0000     23.4000     0.28017E-018
      0.0000     23.6000     0.20915E-018
      0.0000     23.8000     0.14677E-018
      0.0000     24.0000     0.95541E-019
      0.0000     24.2000     0.58300E-019
      0.0000     24.4000     0.32162E-019
      0.0000     24.6000     0.16648E-019
      0.0000     24.8000     0.74985E-020
      0.0000     25.0000     0.32479E-020
      0.0000     25.2000     0.10370E-020
      0.0000     25.4000     0.52894E-021
      0.0000     25.6000     0.00000E+000

      0.2000    -25.6000     0.00000E+000
      0.2000    -25.4000     0.50536E-021
      0.2000    -25.2000     0.65707E-021
      0.2000    -25.0000     0.14140E-020
      0.2000    -24.8000     0.35562E-020
      0.2000    -24.6000     0.71020E-020
      0.2000    -24.4000     0.15018E-019
      0.2000    -24.2000     0.28598E-019
      0.2000    -24.0000     0.51307E-019
      0.2000    -23.8000     0.84377E-019
      0.2000    -23.6000     0.12657E-018
      0.2000    -23.4000     0.17192E-018
      0.2000    -23.2000     0.21150E-018
      0.2000    -23.0000     0.24529E-018
      0.2000    -22.8000     0.30652E-018
      0.2000    -22.6000     0.48979E-018
      0.2000    -22.4000     0.93572E-018
      0.2000    -22.2000     0.17105E-017
      0.2000    -22.0000     0.25963E-017
      0.2000    -21.8000     0.30211E-017
      0.2000    -21.6000     0.24984E-017
      0.2000    -21.4000     0.16031E-017
      0.2000    -21.2000     0.26073E-017
      0.2000    -21.0000     0.83215E-017
      0.2000    -20.8000     0.18800E-016
      0.2000    -20.6000     0.28491E-016
      0.2000    -20.4000     0.28808E-016
      0.2000    -20.2000     0.17395E-016
      0.2000    -20.0000     0.36202E-017
      0.2000    -19.8000     0.17675E-017
      0.2000    -19.6000     0.27476E-016
      0.2000    -19.4000     0.10490E-015
      0.2000    -19.2000     0.26711E-015
      0.2000    -19.0000     0.50579E-015
      0.2000    -18.8000     0.82429E-015
      0.2000    -18.6000     0.21335E-014
      0.2000    -18.4000     0.76821E-014
      0.2000    -18.2000     0.25591E-013
      0.2000    -18.0000     0.75447E-013
      0.2000    -17.8000     0.20159E-012
      0.2000    -17.6000     0.55219E-012
      0.2000    -17.4000     0.15906E-011
      0.2000    -17.2000     0.46276E-011
      0.2000    -17.0000     0.13867E-010
      0.2000    -16.8000     0.42016E-010
      0.2000    -16.6000     0.12567E-009
      0.2000    -16.4000     0.36959E-009
      0.2000    -16.2000     0.10582E-008
      0.2000    -16.0000     0.29324E-008
      0.2000    -15.8000     0.78552E-008
      0.2000    -15.6000     0.20323E-007
      0.2000    -15.4000     0.50774E-007
      0.2000    -15.2000     0.12249E-006
      0.2000    -15.0000     0.28519E-006
      0.2000    -14.8000     0.64060E-006
      0.2000    -14.6000     0.13877E-005
      0.2000    -14.4000     0.28972E-005
      0.2000    -14.2000     0.58265E-005
      0.2000    -14.0000     0.11278E-004
      0.2000    -13.8000     0.20995E-004
      0.2000    -13.6000     0.37563E-004
      0.2000    -13.4000     0.64542E-004
      0.2000    -13.2000     0.10645E-003
      0.2000    -13.0000     0.16846E-003
      0.2000    -12.8000     0.25583E-003
      0.2000    -12.6000     0.37300E-003
      0.2000    -12.4000     0.52258E-003
      0.2000    -12.2000     0.70462E-003
      0.2000    -12.0000     0.91618E-003
      0.2000    -11.8000     0.11517E-002
      0.2000    -11.6000     0.14038E-002
      0.2000    -11.4000     0.16643E-002
      0.2000    -11.2000     0.19259E-002
      0.2000    -11.0000     0.21822E-002
      0.2000    -10.8000     0.24290E-002
      0.2000    -10.6000     0.26637E-002
      0.2000    -10.4000     0.28854E-002
      0.2000    -10.2000     0.30944E-002
      0.2000    -10.0000     0.32916E-002
      0.2000     -9.8000     0.34784E-002
      0.2000     -9.6000     0.36562E-002
      0.2000     -9.4000     0.38264E-002
      0.2000     -9.2000     0.39901E-002
      0.2000     -9.0000     0.41483E-002
      0.2000     -8.8000     0.43016E-002
      0.2000     -8.6000     0.44506E-002
      0.2000     -8.4000     0.45957E-002
      0.2000     -8.2000     0.47370E-002
      0.2000     -8.0000     0.48747E-002
      0.2000     -7.8000     0.50089E-002
      0.2000     -7.6000     0.51396E-002
      0.2000     -7.4000     0.52669E-002
      0.2000     -7.2000     0.53907E-002
      0.2000     -7.0000     0.55110E-002
      0.2000     -6.8000     0.56278E-002
      0.2000     -6.6000     0.57411E-002
      0.2000     -6.4000     0.58508E-002
      0.2000     -6.2000     0.59571E-002
      0.2000     -6.0000     0.60598E-002
      0.2000     -5.8000     0.61591E-002
      0.2000     -5.6000     0.62549E-002
      0.2000     -5.4000     0.63472E-002
      0.2000     -5.2000     0.64361E-002
      0.2000     -5.0000     0.65215E-002
      0.2000     -4.8000     0.66035E-002
      0.2000     -4.6000     0.66821E-002
      0.2000     -4.4000     0.67573E-002
      0.2000     -4.2000     0.68291E-002
      0.2000     -4.0000     0.68974E-002
      0.2000     -3.8000     0.69624E-002
      0.2000     -3.6000     0.70241E-002
      0.2000     -3.4000     0.70823E-002
      0.2000     -3.2000     0.71372E-002
      0.2000     -3.0000     0.71888E-002
      0.2000     -2.8000     0.72370E-002
      0.2000     -2.6000     0.72819E-002
      0.2000     -2.4000     0.73234E-002
      0.2000     -2.2000     0.73616E-002
      0.2000     -2.0000     0.73964E-002
      0.2000     -1.8000     0.74279E-002
      0.2000     -1.6000     0.74561E-002
      0.2000     -1.4000     0.74810E-002
      0.2000     -1.2000     0.75026E-002
      0.2000     -1.0000     0.75208E-002
      0.2000     -0.8000     0.75357E-002
      0.2000     -0.6000     0.75473E-002
      0.2000     -0.4000     0.75556E-002
      0.2000     -0.2000     0.75606E-002
      0.2000      0.0000     0.75622E-002
      0.2000      0.2000     0.75606E-002
      0.2000      0.4000     0.75556E-002
      0.2000      0.6000     0.75473E-002
      0.2000      0.8000     0.75357E-002
      0.2000      1.0000     0.75208E-002
      0.2000      1.2000     0.75026E-002
      0.2000      1.4000     0.74810E-002
      0.2000      1.6000     0.74561E-002
      0.2000      1.8000     0.74279E-002
      0.2000      2.0000     0.73964E-002
      0.2000      2.2000     0.73616E-002
      0.2000      2.4000     0.73234E-002
      0.2000      2.6000     0.72819E-002
      0.2000      2.8000     0.72370E-002
      0.2000      3.0000     0.71888E-002
      0.2000      3.2000     0.71372E-002
      0.2000      3.4000     0.70823E-002
      0.2000      3.6000     0.70241E-002
      0.2000      3.8000     0.69624E-002
      0.2000      4.0000     0.68974E-002
      0.2000      4.2000     0.68291E-002
      0.2000      4.4000     0.67573E-002
      0.2000      4.6000     0.66821E-002
      0.2000      4.8000     0.66035E-002
      0.2000      5.0000     0.65215E-002
      0.2000      5.2000     0.64361E-002
      0.2000      5.4000     0.63472E-002
      0.2000      5.6000     0.62549E-002
      0.2000      5.8000     0.61591E-002
      0.2000      6.0000     0.60598E-002
      0.2000      6.2000     0.59571E-002
      0.2000      6.4000     0.58508E-002
      0.2000      6.6000     0.57411E-002
      0.2000      6.8000     0.56278E-002
      0.2000      7.0000     0.55110E-002
      0.2000      7.2000     0.53907E-002
      0.2000      7.4000     0.52669E-002
      0.2000      7.6000     0.51396E-002
      0.2000      7.8000     0.50089E-002
      0.2000      8.0000     0.48747E-002
      0.2000      8.2000     0.47370E-002
      0.2000      8.4000     0.45957E-002
      0.2000      8.6000     0.44506E-002
      0.2000      8.8000     0.43016E-002
      0.2000      9.0000     0.41483E-002
      0.2000      9.2000     0.39901E-002
      0.2000      9.4000     0.38264E-002
      0.2000      9.6000     0.36562E-002
      0.2000      9.8000     0.34784E-002
      0.2000     10.0000     0.32916E-002
      0.2000     10.2000     0.30944E-002
      0.2000     10.4000     0.28854E-002
      0.2000     10.6000     0.26637E-002
      0.2000     10.8000     0.24290E-002
      0.2000     11.0000     0.21822E-002
      0.2000     11.2000     0.19259E-002
      0.2000     11.4000     0.16643E-002
      0.2000     11.6000     0.14038E-002
      0.2000     11.8000     0.11517E-002
      0.2000     12.0000     0.91618E-003
      0.2000     12.2000     0.70462E-003
      0.2000     12.4000     0.52258E-003
      0.2000     12.6000     0.37300E-003
      0.2000     12.8000     0.25583E-003
      0.2000     13.0000     0.16846E-003
      0.2000     13.2000     0.10645E-003
      0.2000     13.4000     0.64542E-004
      0.2000     13.6000     0.37563E-004
      0.2000     13.8000     0.20995E-004
      0.2000     14.0000     0.11278E-004
      0.2000     14.2000     0.58265E-005
      0.2000     14.4000     0.28972E-005
      0.2000     14.6000     0.13877E-005
      0.2000     14.8000     0.64060E-006
      0.2000     15.0000     0.28519E-006
      0.2000     15.2000     0.12249E-006
      0.2000     15.4000     0.50774E-007
      0.2000     15.6000     0.20323E-007
      0.2000     15.8000     0.78552E-008
      0.2000     16.0000     0.29324E-008
      0.2000     16.2000     0.10582E-008
      0.2000     16.4000     0.36959E-009
      0.2000     16.6000     0.12567E-009
      0.2000     16.8000     0.42016E-010
      0.2000     17.0000     0.13867E-010
      0.2000     17.2000     0.46276E-011
      0.2000     17.4000     0.15906E-011
      0.2000     17.6000     0.55219E-012
      0.2000     17.8000     0.20159E-012
      0.2000     18.0000     0.75447E-013
      0.2000     18.2000     0.25591E-013
      0.2000     18.4000     0.76821E-014
      0.2000     18.6000     0.21335E-014
      0.2000     18.8000     0.82429E-015
      0.2000     19.0000     0.50579E-015
      0.2000     19.2000     0.26711E-015
      0.2000     19.4000     0.10490E-015
      0.2000     19.6000     0.27476E-016
      0.2000     19.8000     0.17675E-017
      0.2000     20.0000     0.36202E-017
      0.2000     20.2000     0.17395E-016
      0.2000     20.4000     0.28808E-016
      0.2000     20.6000     0.28491E-016
      0.2000     20.8000     0.18800E-016
      0.2000     21.0000     0.83215E-017
      0.2000     21.2000     0.26073E-017
      0.2000     21.4000     0.16031E-017
      0.2000     21.6000     0.24984E-017
      0.2000     21.8000     0.30211E-017
      0.2000     22.0000     0.25963E-017
      0.2000     22.2000     0.17105E-017
      0.2000     22.4000     0.93572E-018
      0.2000     22.6000     0.48979E-018
      0.2000     22.8000     0.30652E-018
      0.2000     23.0000     0.24528E-018
      0.2000     23.2000     0.21152E-018
      0.2000     23.4000     0.17188E-018
      0.2000     23.6000     0.12663E-018
      0.2000     23.8000     0.84305E-019
      0.2000     24.0000     0.51382E-019
      0.2000     24.2000     0.28540E-019
      0.2000     24.4000     0.15031E-019
      0.2000     24.6000     0.71681E-020
      0.2000     24.8000     0.33978E-020
      0.2000     25.0000     0.16312E-020
      0.2000     25.2000     0.47322E-021
      0.2000     25.4000     0.54949E-021
      0.2000     25.6000     0.00000E+000

      0.4000    -25.6000     0.00000E+000
      0.4000    -25.4000     0.47534E-021
      0.4000    -25.2000     0.88532E-021
      0.4000    -25.0000     0.29486E-020
      0.4000    -24.8000     0.67044E-020
      0.4000    -24.6000     0.15463E-019
      0.4000    -24.4000     0.30105E-019
      0.4000    -24.2000     0.55799E-019
      0.4000    -24.0000     0.93409E-019
      0.4000    -23.8000     0.14647E-018
      0.4000    -23.6000     0.21314E-018
      0.4000    -23.4000     0.28957E-018
      0.4000    -23.2000     0.36538E-018
      0.4000    -23.0000     0.42669E-018
      0.4000    -22.8000     0.46408E-018
      0.4000    -22.6000     0.49595E-018
      0.4000    -22.4000     0.63117E-018
      0.4000    -22.2000     0.12451E-017
      0.4000    -22.0000     0.33839E-017
      0.4000    -21.8000     0.93432E-017
      0.4000    -21.6000     0.22774E-016
      0.4000    -21.4000     0.46994E-016
      0.4000    -21.2000     0.80833E-016
      0.4000    -21.0000     0.11451E-015
      0.4000    -20.8000     0.13180E-015
      0.4000    -20.6000     0.12173E-015
      0.4000    -20.4000     0.89007E-016
      0.4000    -20.2000     0.47763E-016
      0.4000    -20.0000     0.12339E-016
      0.4000    -19.8000     0.86415E-017
      0.4000    -19.6000     0.60328E-016
      0.4000    -19.4000     0.14413E-015
      0.4000    -19.2000     0.23703E-015
      0.4000    -19.0000     0.38189E-015
      0.4000    -18.8000     0.88803E-015
      0.4000    -18.6000     0.30684E-014
      0.4000    -18.4000     0.98032E-014
      0.4000    -18.2000     0.27650E-013
      0.4000    -18.0000     0.72495E-013
      0.4000    -17.8000     0.18548E-012
      0.4000    -17.6000     0.51437E-012
      0.4000    -17.4000     0.15005E-011
      0.4000    -17.2000     0.43678E-011
      0.4000    -17.0000     0.13067E-010
      0.4000    -16.8000     0.39722E-010
      0.4000    -16.6000     0.11908E-009
      0.4000    -16.4000     0.34987E-009
      0.4000    -16.2000     0.10011E-008
      0.4000    -16.0000     0.27746E-008
      0.4000    -15.8000     0.74402E-008
      0.4000    -15.6000     0.19271E-007
      0.4000    -15.4000     0.48189E-007
      0.4000    -15.2000     0.11634E-006
      0.4000    -15.0000     0.27107E-006
      0.4000    -14.8000     0.60942E-006
      0.4000    -14.6000     0.13214E-005
      0.4000    -14.4000     0.27618E-005
      0.4000    -14.2000     0.55604E-005
      0.4000    -14.0000     0.10777E-004
      0.4000    -13.8000     0.20090E-004
      0.4000    -13.6000     0.35999E-004
      0.4000    -13.4000     0.61960E-004
      0.4000    -13.2000     0.10238E-003
      0.4000    -13.0000     0.16235E-003
      0.4000    -12.8000     0.24709E-003
      0.4000    -12.6000     0.36108E-003
      0.4000    -12.4000     0.50710E-003
      0.4000    -12.2000     0.68542E-003
      0.4000    -12.0000     0.89342E-003
      0.4000    -11.8000     0.11258E-002
      0.4000    -11.6000     0.13754E-002
      0.4000    -11.4000     0.16344E-002
      0.4000    -11.2000     0.18951E-002
      0.4000    -11.0000     0.21513E-002
      0.4000    -10.8000     0.23986E-002
      0.4000    -10.6000     0.26342E-002
      0.4000    -10.4000     0.28571E-002
      0.4000    -10.2000     0.30673E-002
      0.4000    -10.0000     0.32657E-002
      0.4000     -9.8000     0.34535E-002
      0.4000     -9.6000     0.36323E-002
      0.4000     -9.4000     0.38033E-002
      0.4000     -9.2000     0.39677E-002
      0.4000     -9.0000     0.41263E-002
      0.4000     -8.8000     0.42800E-002
      0.4000     -8.6000     0.44293E-002
      0.4000     -8.4000     0.45745E-002
      0.4000     -8.2000     0.47160E-002
      0.4000     -8.0000     0.48538E-002
      0.4000     -7.8000     0.49880E-002
      0.4000     -7.6000     0.51188E-002
      0.4000     -7.4000     0.52460E-002
      0.4000     -7.2000     0.53698E-002
      0.4000     -7.0000     0.54901E-002
      0.4000     -6.8000     0.56068E-002
      0.4000     -6.6000     0.57201E-002
      0.4000     -6.4000     0.58298E-002
      0.4000     -6.2000     0.59360E-002
      0.4000     -6.0000     0.60387E-002
      0.4000     -5.8000     0.61380E-002
      0.4000     -5.6000     0.62338E-002
      0.4000     -5.4000     0.63261E-002
      0.4000     -5.2000     0.64150E-002
      0.4000     -5.0000     0.65004E-002
      0.4000     -4.8000     0.65824E-002
      0.4000     -4.6000     0.66610E-002
      0.4000     -4.4000     0.67362E-002
      0.4000     -4.2000     0.68080E-002
      0.4000     -4.0000     0.68764E-002
      0.4000     -3.8000     0.69415E-002
      0.4000     -3.6000     0.70031E-002
      0.4000     -3.4000     0.70614E-002
      0.4000     -3.2000     0.71163E-002
      0.4000     -3.0000     0.71679E-002
      0.4000     -2.8000     0.72162E-002
      0.4000     -2.6000     0.72610E-002
      0.4000     -2.4000     0.73026E-002
      0.4000     -2.2000     0.73408E-002
      0.4000     -2.0000     0.73756E-002
      0.4000     -1.8000     0.74072E-002
      0.4000     -1.6000     0.74354E-002
      0.4000     -1.4000     0.74603E-002
      0.4000     -1.2000     0.74818E-002
      0.4000     -1.0000     0.75001E-002
      0.4000     -0.8000     0.75150E-002
      0.4000     -0.6000     0.75266E-002
      0.4000     -0.4000     0.75349E-002
      0.4000     -0.2000     0.75399E-002
      0.4000      0.0000     0.75415E-002
      0.4000      0.2000     0.75399E-002
      0.4000      0.4000     0.75349E-002
      0.4000      0.6000     0.75266E-002
      0.4000      0.8000     0.75150E-002
      0.4000      1.0000     0.75001E-002
      0.4000      1.2000     0.74818E-002
      0.4000      1.4000     0.74603E-002
      0.4000      1.6000     0.74354E-002
      0.4000      1.8000     0.74072E-002
      0.4000      2.0000     0.73756E-002
      0.4000      2.2000     0.73408E-002
      0.4000      2.4000     0.73026E-002
      0.4000      2.6000     0.72610E-002
      0.4000      2.8000     0.72162E-002
      0.4000      3.0000     0.71679E-002
      0.4000      3.2000     0.71163E-002
      0.4000      3.4000     0.70614E-002
      0.4000      3.6000     0.70031E-002
      0.4000      3.8000     0.69415E-002
      0.4000      4.0000     0.68764E-002
      0.4000      4.2000     0.68080E-002
      0.4000      4.4000     0.67362E-002
      0.4000      4.6000     0.66610E-002
      0.4000      4.8000     0.65824E-002
      0.4000      5.0000     0.65004E-002
      0.4000      5.2000     0.64150E-002
      0.4000      5.4000     0.63261E-002
      0.4000      5.6000     0.62338E-002
      0.4000      5.8000     0.61380E-002
      0.4000      6.0000     0.60387E-002
      0.4000      6.2000     0.59360E-002
      0.4000      6.4000     0.58298E-002
      0.4000      6.6000     0.57201E-002
      0.4000      6.8000     0.56068E-002
      0.4000      7.0000     0.54901E-002
      0.4000      7.2000     0.53698E-002
      0.4000      7.4000     0.52460E-002
      0.4000      7.6000     0.51188E-002
      0.4000      7.8000     0.49880E-002
      0.4000      8.0000     0.48538E-002
      0.4000      8.2000     0.47160E-002
      0.4000      8.4000     0.45745E-002
      0.4000      8.6000     0.44293E-002
      0.4000      8.8000     0.42800E-002
      0.4000      9.0000     0.41263E-002
      0.4000      9.2000     0.39677E-002
      0.4000      9.4000     0.38033E-002
      0.4000      9.6000     0.36323E-002
      0.4000      9.8000     0.34535E-002
      0.4000     10.0000     0.32657E-002
      0.4000     10.2000     0.30673E-002
      0.4000     10.4000     0.28571E-002
      0.4000     10.6000     0.26342E-002
      0.4000     10.8000     0.23986E-002
      0.4000     11.0000     0.21513E-002
      0.4000     11.2000     0.18951E-002
      0.4000     11.4000     0.16344E-002
      0.4000     11.6000     0.13754E-002
      0.4000     11.8000     0.11258E-002
      0.4000     12.0000     0.89342E-003
      0.4000     12.2000     0.68542E-003
      0.4000     12.4000     0.50710E-003
      0.4000     12.6000     0.36108E-003
      0.4000     12.8000     0.24709E-003
      0.4000     13.0000     0.16235E-003
      0.4000     13.2000     0.10238E-003
      0.4000     13.4000     0.61960E-004
      0.4000     13.6000     0.35999E-004
      0.4000     13.8000     0.20090E-004
      0.4000     14.0000     0.10777E-004
      0.4000     14.2000     0.55604E-005
      0.4000     14.4000     0.27618E-005
      0.4000     14.6000     0.13214E-005
      0.4000     14.8000     0.60942E-006
      0.4000     15.0000     0.27107E-006
      0.4000     15.2000     0.11634E-006
      0.4000     15.4000     0.48189E-007
      0.4000     15.6000     0.19271E-007
      0.4000     15.8000     0.74402E-008
      0.4000     16.0000     0.27746E-008
      0.4000     16.2000     0.10011E-008
      0.4000     16.4000     0.34987E-009
      0.4000     16.6000     0.11908E-009
      0.4000     16.8000     0.39722E-010
      0.4000     17.0000     0.13067E-010
      0.4000     17.2000     0.43678E-011
      0.4000     17.4000     0.15005E-011
      0.4000     17.6000     0.51437E-012
      0.4000     17.8000     0.18548E-012
      0.4000     18.0000     0.72495E-013
      0.4000     18.2000     0.27650E-013
      0.4000     18.4000     0.98032E-014
      0.4000     18.6000     0.30684E-014
      0.4000     18.8000     0.88803E-015
      0.4000     19.0000     0.38189E-015
      0.4000     19.2000     0.23703E-015
      0.4000     19.4000     0.14413E-015
      0.4000     19.6000     0.60328E-016
      0.4000     19.8000     0.86415E-017
      0.4000     20.0000     0.12339E-016
      0.4000     20.2000     0.47763E-016
      0.4000     20.4000     0.89007E-016
      0.4000     20.6000     0.12173E-015
      0.4000     20.8000     0.13180E-015
      0.4000     21.0000     0.11451E-015
      0.4000     21.2000     0.80833E-016
      0.4000     21.4000     0.46994E-016
      0.4000     21.6000     0.22774E-016
      0.4000     21.8000     0.93432E-017
      0.4000     22.0000     0.33838E-017
      0.4000     22.2000     0.12451E-017
      0.4000     22.4000     0.63116E-018
      0.4000     22.6000     0.49596E-018
      0.4000     22.8000     0.46406E-018
      0.4000     23.0000     0.42673E-018
      0.4000     23.2000     0.36532E-018
      0.4000     23.4000     0.28964E-018
      0.4000     23.6000     0.21305E-018
      0.4000     23.8000     0.14655E-018
      0.4000     24.0000     0.93376E-019
      0.4000     24.2000     0.55765E-019
      0.4000     24.4000     0.30206E-019
      0.4000     24.6000     0.15326E-019
      0.4000     24.8000     0.68275E-020
      0.4000     25.0000     0.28754E-020
      0.4000     25.2000     0.92253E-021
      0.4000     25.4000     0.44316E-021
      0.4000     25.6000     0.00000E+000

      0.6000    -25.6000     0.00000E+000
      0.6000    -25.4000     0.51968E-021
      0.6000    -25.2000     0.68996E-021
      0.6000    -25.0000     0.15337E-020
      0.6000    -24.8000     0.37122E-020
      0.6000    -24.6000     0.73133E-020
      0.6000    -24.4000     0.14888E-019
      0.6000    -24.2000     0.27371E-019
      0.6000    -24.0000     0.47348E-019
      0.6000    -23.8000     0.75073E-019
      0.6000    -23.6000     0.10875E-018
      0.6000    -23.4000     0.14285E-018
      0.6000    -23.2000     0.17135E-018
      0.6000    -23.0000     0.19913E-018
      0.6000    -22.8000     0.26394E-018
      0.6000    -22.6000     0.45964E-018
      0.6000    -22.4000     0.92261E-018
      0.6000    -22.2000     0.17327E-017
      0.6000    -22.0000     0.27395E-017
      0.6000    -21.8000     0.34805E-017
      0.6000    -21.6000     0.34597E-017
      0.6000    -21.4000     0.28169E-017
      0.6000    -21.2000     0.27954E-017
      0.6000    -21.0000     0.50045E-017
      0.6000    -20.8000     0.92860E-017
      0.6000    -20.6000     0.12251E-016
      0.6000    -20.4000     0.10105E-016
      0.6000    -20.2000     0.46175E-017
      0.6000    -20.0000     0.15623E-017
      0.6000    -19.8000     0.26342E-017
      0.6000    -19.6000     0.15604E-016
      0.6000    -19.4000     0.72067E-016
      0.6000    -19.2000     0.22172E-015
      0.6000    -19.0000     0.48390E-015
      0.6000    -18.8000     0.82741E-015
      0.6000    -18.6000     0.19221E-014
      0.6000    -18.4000     0.67884E-014
      0.6000    -18.2000     0.23118E-013
      0.6000    -18.0000     0.68142E-013
      0.6000    -17.8000     0.17869E-012
      0.6000    -17.6000     0.47812E-012
      0.6000    -17.4000     0.13719E-011
      0.6000    -17.2000     0.40029E-011
      0.6000    -17.0000     0.11942E-010
      0.6000    -16.8000     0.36113E-010
      0.6000    -16.6000     0.10814E-009
      0.6000    -16.4000     0.31836E-009
      0.6000    -16.2000     0.91308E-009
      0.6000    -16.0000     0.25345E-008
      0.6000    -15.8000     0.68010E-008
      0.6000    -15.6000     0.17634E-007
      0.6000    -15.4000     0.44151E-007
      0.6000    -15.2000     0.10673E-006
      0.6000    -15.0000     0.24905E-006
      0.6000    -14.8000     0.56075E-006
      0.6000    -14.6000     0.12178E-005
      0.6000    -14.4000     0.25497E-005
      0.6000    -14.2000     0.51432E-005
      0.6000    -14.0000     0.99889E-005
      0.6000    -13.8000     0.18665E-004
      0.6000    -13.6000     0.33530E-004
      0.6000    -13.4000     0.57873E-004
      0.6000    -13.2000     0.95919E-004
      0.6000    -13.0000     0.15261E-003
      0.6000    -12.8000     0.23310E-003
      0.6000    -12.6000     0.34194E-003
      0.6000    -12.4000     0.48212E-003
      0.6000    -12.2000     0.65430E-003
      0.6000    -12.0000     0.85635E-003
      0.6000    -11.8000     0.10835E-002
      0.6000    -11.6000     0.13289E-002
      0.6000    -11.4000     0.15849E-002
      0.6000    -11.2000     0.18441E-002
      0.6000    -11.0000     0.21000E-002
      0.6000    -10.8000     0.23479E-002
      0.6000    -10.6000     0.25849E-002
      0.6000    -10.4000     0.28095E-002
      0.6000    -10.2000     0.30217E-002
      0.6000    -10.0000     0.32220E-002
      0.6000     -9.8000     0.34117E-002
      0.6000     -9.6000     0.35921E-002
      0.6000     -9.4000     0.37644E-002
      0.6000     -9.2000     0.39299E-002
      0.6000     -9.0000     0.40894E-002
      0.6000     -8.8000     0.42438E-002
      0.6000     -8.6000     0.43936E-002
      0.6000     -8.4000     0.45392E-002
      0.6000     -8.2000     0.46808E-002
      0.6000     -8.0000     0.48188E-002
      0.6000     -7.8000     0.49532E-002
      0.6000     -7.6000     0.50840E-002
      0.6000     -7.4000     0.52112E-002
      0.6000     -7.2000     0.53350E-002
      0.6000     -7.0000     0.54552E-002
      0.6000     -6.8000     0.55719E-002
      0.6000     -6.6000     0.56851E-002
      0.6000     -6.4000     0.57948E-002
      0.6000     -6.2000     0.59010E-002
      0.6000     -6.0000     0.60037E-002
      0.6000     -5.8000     0.61029E-002
      0.6000     -5.6000     0.61986E-002
      0.6000     -5.4000     0.62910E-002
      0.6000     -5.2000     0.63799E-002
      0.6000     -5.0000     0.64653E-002
      0.6000     -4.8000     0.65474E-002
      0.6000     -4.6000     0.66260E-002
      0.6000     -4.4000     0.67012E-002
      0.6000     -4.2000     0.67730E-002
      0.6000     -4.0000     0.68415E-002
      0.6000     -3.8000     0.69066E-002
      0.6000     -3.6000     0.69683E-002
      0.6000     -3.4000     0.70266E-002
      0.6000     -3.2000     0.70816E-002
      0.6000     -3.0000     0.71332E-002
      0.6000     -2.8000     0.71814E-002
      0.6000     -2.6000     0.72263E-002
      0.6000     -2.4000     0.72679E-002
      0.6000     -2.2000     0.73061E-002
      0.6000     -2.0000     0.73410E-002
      0.6000     -1.8000     0.73726E-002
      0.6000     -1.6000     0.74008E-002
      0.6000     -1.4000     0.74258E-002
      0.6000     -1.2000     0.74473E-002
      0.6000     -1.0000     0.74656E-002
      0.6000     -0.8000     0.74805E-002
      0.6000     -0.6000     0.74921E-002
      0.6000     -0.4000     0.75004E-002
      0.6000     -0.2000     0.75054E-002
      0.6000      0.0000     0.75071E-002
      0.6000      0.2000     0.75054E-002
      0.6000      0.4000     0.75004E-002
      0.6000      0.6000     0.74921E-002
      0.6000      0.8000     0.74805E-002
      0.6000      1.0000     0.74656E-002
      0.6000      1.2000     0.74473E-002
      0.6000      1.4000     0.74258E-002
      0.6000      1.6000     0.74008E-002
      0.6000      1.8000     0.73726E-002
      0.6000      2.0000     0.73410E-002
      0.6000      2.2000     0.73061E-002
      0.6000      2.4000     0.72679E-002
      0.6000      2.6000     0.72263E-002
      0.6000      2.8000     0.71814E-002
      0.6000      3.0000     0.71332E-002
      0.6000      3.2000     0.70816E-002
      0.6000      3.4000     0.70266E-002
      0.6000      3.6000     0.69683E-002
      0.6000      3.8000     0.69066E-002
      0.6000      4.0000     0.68415E-002
      0.6000      4.2000     0.67730E-002
      0.6000      4.4000     0.67012E-002
      0.6000      4.6000     0.66260E-002
      0.6000      4.8000     0.65474E-002
      0.6000      5.0000     0.64653E-002
      0.6000      5.2000     0.63799E-002
      0.6000      5.4000     0.62910E-002
      0.6000      5.6000     0.61986E-002
      0.6000      5.8000     0.61029E-002
      0.6000      6.0000     0.60037E-002
      0.6000      6.2000     0.59010E-002
      0.6000      6.4000     0.57948E-002
      0.6000      6.6000     0.56851E-002
      0.6000      6.8000     0.55719E-002
      0.6000      7.0000     0.54552E-002
      0.6000      7.2000     0.53350E-002
      0.6000      7.4000     0.52112E-002
      0.6000      7.6000     0.50840E-002
      0.6000      7.8000     0.49532E-002
      0.6000      8.0000     0.48188E-002
      0.6000      8.2000     0.46808E-002
      0.6000      8.4000     0.45392E-002
      0.6000      8.6000     0.43936E-002
      0.6000      8.8000     0.42438E-002
      0.6000      9.0000     0.40894E-002
      0.6000      9.2000     0.39299E-002
      0.6000      9.4000     0.37644E-002
      0.6000      9.6000     0.35921E-002
      0.6000      9.8000     0.34117E-002
      0.6000     10.0000     0.32220E-002
      0.6000     10.2000     0.30217E-002
      0.6000     10.4000     0.28095E-002
      0.6000     10.6000     0.25849E-002
      0.6000     10.8000     0.23479E-002
      0.6000     11.0000     0.21000E-002
      0.6000     11.2000     0.18441E-002
      0.6000     11.4000     0.15849E-002
      0.6000     11.6000     0.13289E-002
      0.6000     11.8000     0.10835E-002
      0.6000     12.0000     0.85635E-003
      0.6000     12.2000     0.65430E-003
      0.6000     12.4000     0.48212E-003
      0.6000     12.6000     0.34194E-003
      0.6000     12.8000     0.23310E-003
      0.6000     13.0000     0.15261E-003
      0.6000     13.2000     0.95919E-004
      0.6000     13.4000     0.57873E-004
      0.6000     13.6000     0.33530E-004
      0.6000     13.8000     0.18665E-004
      0.6000     14.0000     0.99889E-005
      0.6000     14.2000     0.51432E-005
      0.6000     14.4000     0.25497E-005
      0.6000     14.6000     0.12178E-005
      0.6000     14.8000     0.56075E-006
      0.6000     15.0000     0.24905E-006
      0.6000     15.2000     0.10673E-006
      0.6000     15.4000     0.44151E-007
      0.6000     15.6000     0.17634E-007
      0.6000     15.8000     0.68010E-008
      0.6000     16.0000     0.25345E-008
      0.6000     16.2000     0.91308E-009
      0.6000     16.4000     0.31836E-009
      0.6000     16.6000     0.10814E-009
      0.6000     16.8000     0.36113E-010
      0.6000     17.0000     0.11942E-010
      0.6000     17.2000     0.40029E-011
      0.6000     17.4000     0.13719E-011
      0.6000     17.6000     0.47812E-012
      0.6000     17.8000     0.17869E-012
      0.6000     18.0000     0.68142E-013
      0.6000     18.2000     0.23118E-013
      0.6000     18.4000     0.67884E-014
      0.6000     18.6000     0.19221E-014
      0.6000     18.8000     0.82741E-015
      0.6000     19.0000     0.48390E-015
      0.6000     19.2000     0.22172E-015
      0.6000     19.4000     0.72067E-016
      0.6000     19.6000     0.15604E-016
      0.6000     19.8000     0.26342E-017
      0.6000     20.0000     0.15623E-017
      0.6000     20.2000     0.46175E-017
      0.6000     20.4000     0.10105E-016
      0.6000     20.6000     0.12251E-016
      0.6000     20.8000     0.92860E-017
      0.6000     21.0000     0.50045E-017
      0.6000     21.2000     0.27954E-017
      0.6000     21.4000     0.28169E-017
      0.6000     21.6000     0.34597E-017
      0.6000     21.8000     0.34805E-017
      0.6000     22.0000     0.27395E-017
      0.6000     22.2000     0.17327E-017
      0.6000     22.4000     0.92261E-018
      0.6000     22.6000     0.45965E-018
      0.6000     22.8000     0.26394E-018
      0.6000     23.0000     0.19912E-018
      0.6000     23.2000     0.17137E-018
      0.6000     23.4000     0.14282E-018
      0.6000     23.6000     0.10879E-018
      0.6000     23.8000     0.75026E-019
      0.6000     24.0000     0.47393E-019
      0.6000     24.2000     0.27339E-019
      0.6000     24.4000     0.14883E-019
      0.6000     24.6000     0.73844E-020
      0.6000     24.8000     0.35587E-020
      0.6000     25.0000     0.17422E-020
      0.6000     25.2000     0.51374E-021
      0.6000     25.4000     0.56123E-021
      0.6000     25.6000     0.00000E+000

      0.8000    -25.6000     0.00000E+000
      0.8000    -25.4000     0.27194E-021
      0.8000    -25.2000     0.62177E-021
      0.8000    -25.0000     0.20808E-020
      0.8000    -24.8000     0.51171E-020
      0.8000    -24.6000     0.12390E-019
      0.8000    -24.4000     0.25599E-019
      0.8000    -24.2000     0.50369E-019
      0.8000    -24.0000     0.89557E-019
      0.8000    -23.8000     0.14873E-018
      0.8000    -23.6000     0.22696E-018
      0.8000    -23.4000     0.31834E-018
      0.8000    -23.2000     0.40518E-018
      0.8000    -23.0000     0.46209E-018
      0.8000    -22.8000     0.46533E-018
      0.8000    -22.6000     0.41291E-018
      0.8000    -22.4000     0.36660E-018
      0.8000    -22.2000     0.58661E-018
      0.8000    -22.0000     0.19043E-017
      0.8000    -21.8000     0.63571E-017
      0.8000    -21.6000     0.17511E-016
      0.8000    -21.4000     0.39078E-016
      0.8000    -21.2000     0.70841E-016
      0.8000    -21.0000     0.10402E-015
      0.8000    -20.8000     0.12230E-015
      0.8000    -20.6000     0.11275E-015
      0.8000    -20.4000     0.77926E-016
      0.8000    -20.2000     0.34216E-016
      0.8000    -20.0000     0.30621E-017
      0.8000    -19.8000     0.11272E-016
      0.8000    -19.6000     0.71910E-016
      0.8000    -19.4000     0.15367E-015
      0.8000    -19.2000     0.23453E-015
      0.8000    -19.0000     0.38028E-015
      0.8000    -18.8000     0.89667E-015
      0.8000    -18.6000     0.27814E-014
      0.8000    -18.4000     0.81942E-014
      0.8000    -18.2000     0.22910E-013
      0.8000    -18.0000     0.61615E-013
      0.8000    -17.8000     0.15714E-012
      0.8000    -17.6000     0.41917E-012
      0.8000    -17.4000     0.12008E-011
      0.8000    -17.2000     0.35080E-011
      0.8000    -17.0000     0.10466E-010
      0.8000    -16.8000     0.31662E-010
      0.8000    -16.6000     0.94956E-010
      0.8000    -16.4000     0.27946E-009
      0.8000    -16.2000     0.80162E-009
      0.8000    -16.0000     0.22298E-008
      0.8000    -15.8000     0.59965E-008
      0.8000    -15.6000     0.15573E-007
      0.8000    -15.4000     0.39061E-007
      0.8000    -15.2000     0.94603E-007
      0.8000    -15.0000     0.22117E-006
      0.8000    -14.8000     0.49899E-006
      0.8000    -14.6000     0.10861E-005
      0.8000    -14.4000     0.22794E-005
      0.8000    -14.2000     0.46100E-005
      0.8000    -14.0000     0.89792E-005
      0.8000    -13.8000     0.16832E-004
      0.8000    -13.6000     0.30344E-004
      0.8000    -13.4000     0.52575E-004
      0.8000    -13.2000     0.87508E-004
      0.8000    -13.0000     0.13987E-003
      0.8000    -12.8000     0.21470E-003
      0.8000    -12.6000     0.31659E-003
      0.8000    -12.4000     0.44882E-003
      0.8000    -12.2000     0.61255E-003
      0.8000    -12.0000     0.80627E-003
      0.8000    -11.8000     0.10259E-002
      0.8000    -11.6000     0.12651E-002
      0.8000    -11.4000     0.15167E-002
      0.8000    -11.2000     0.17732E-002
      0.8000    -11.0000     0.20283E-002
      0.8000    -10.8000     0.22768E-002
      0.8000    -10.6000     0.25154E-002
      0.8000    -10.4000     0.27423E-002
      0.8000    -10.2000     0.29571E-002
      0.8000    -10.0000     0.31602E-002
      0.8000     -9.8000     0.33524E-002
      0.8000     -9.6000     0.35351E-002
      0.8000     -9.4000     0.37093E-002
      0.8000     -9.2000     0.38764E-002
      0.8000     -9.0000     0.40373E-002
      0.8000     -8.8000     0.41927E-002
      0.8000     -8.6000     0.43432E-002
      0.8000     -8.4000     0.44894E-002
      0.8000     -8.2000     0.46315E-002
      0.8000     -8.0000     0.47697E-002
      0.8000     -7.8000     0.49042E-002
      0.8000     -7.6000     0.50351E-002
      0.8000     -7.4000     0.51624E-002
      0.8000     -7.2000     0.52862E-002
      0.8000     -7.0000     0.54064E-002
      0.8000     -6.8000     0.55231E-002
      0.8000     -6.6000     0.56362E-002
      0.8000     -6.4000     0.57458E-002
      0.8000     -6.2000     0.58520E-002
      0.8000     -6.0000     0.59546E-002
      0.8000     -5.8000     0.60538E-002
      0.8000     -5.6000     0.61496E-002
      0.8000     -5.4000     0.62419E-002
      0.8000     -5.2000     0.63308E-002
      0.8000     -5.0000     0.64163E-002
      0.8000     -4.8000     0.64984E-002
      0.8000     -4.6000     0.65770E-002
      0.8000     -4.4000     0.66523E-002
      0.8000     -4.2000     0.67242E-002
      0.8000     -4.0000     0.67926E-002
      0.8000     -3.8000     0.68578E-002
      0.8000     -3.6000     0.69195E-002
      0.8000     -3.4000     0.69779E-002
      0.8000     -3.2000     0.70329E-002
      0.8000     -3.0000     0.70845E-002
      0.8000     -2.8000     0.71328E-002
      0.8000     -2.6000     0.71778E-002
      0.8000     -2.4000     0.72194E-002
      0.8000     -2.2000     0.72577E-002
      0.8000     -2.0000     0.72926E-002
      0.8000     -1.8000     0.73242E-002
      0.8000     -1.6000     0.73524E-002
      0.8000     -1.4000     0.73774E-002
      0.8000     -1.2000     0.73990E-002
      0.8000     -1.0000     0.74172E-002
      0.8000     -0.8000     0.74322E-002
      0.8000     -0.6000     0.74438E-002
      0.8000     -0.4000     0.74521E-002
      0.8000     -0.2000     0.74571E-002
      0.8000      0.0000     0.74588E-002
      0.8000      0.2000     0.74571E-002
      0.8000      0.4000     0.74521E-002
      0.8000      0.6000     0.74438E-002
      0.8000      0.8000     0.74322E-002
      0.8000      1.0000     0.74172E-002
      0.8000      1.2000     0.73990E-002
      0.8000      1.4000     0.73774E-002
      0.8000      1.6000     0.73524E-002
      0.8000      1.8000     0.73242E-002
      0.8000      2.0000     0.72926E-002
      0.8000      2.2000     0.72577E-002
      0.8000      2.4000     0.72194E-002
      0.8000      2.6000     0.71778E-002
      0.8000      2.8000     0.71328E-002
      0.8000      3.0000     0.70845E-002
      0.8000      3.2000     0.70329E-002
      0.8000      3.4000     0.69779E-002
      0.8000      3.6000     0.69195E-002
      0.8000      3.8000     0.68578E-002
      0.8000      4.0000     0.67926E-002
      0.8000      4.2000     0.67242E-002
      0.8000      4.4000     0.66523E-002
      0.8000      4.6000     0.65770E-002
      0.8000      4.8000     0.64984E-002
      0.8000      5.0000     0.64163E-002
      0.8000      5.2000     0.63308E-002
      0.8000      5.4000     0.62419E-002
      0.8000      5.6000     0.61496E-002
      0.8000      5.8000     0.60538E-002
      0.8000      6.0000     0.59546E-002
      0.8000      6.2000     0.58520E-002
      0.8000      6.4000     0.57458E-002
      0.8000      6.6000     0.56362E-002
      0.8000      6.8000     0.55231E-002
      0.8000      7.0000     0.54064E-002
      0.8000      7.2000     0.52862E-002
      0.8000      7.4000     0.51624E-002
      0.8000      7.6000     0.50351E-002
      0.8000      7.8000     0.49042E-002
      0.8000      8.0000     0.47697E-002
      0.8000      8.2000     0.46315E-002
      0.8000      8.4000     0.44894E-002
      0.8000      8.6000     0.43432E-002
      0.8000      8.8000     0.41927E-002
      0.8000      9.0000     0.40373E-002
      0.8000      9.2000     0.38764E-002
      0.8000      9.4000     0.37093E-002
      0.8000      9.6000     0.35351E-002
      0.8000      9.8000     0.33524E-002
      0.8000     10.0000     0.31602E-002
      0.8000     10.2000     0.29571E-002
      0.8000     10.4000     0.27423E-002
      0.8000     10.6000     0.25154E-002
      0.8000     10.8000     0.22768E-002
      0.8000     11.0000     0.20283E-002
      0.8000     11.2000     0.17732E-002
      0.8000     11.4000     0.15167E-002
      0.8000     11.6000     0.12651E-002
      0.8000     11.8000     0.10259E-002
      0.8000     12.0000     0.80627E-003
      0.8000     12.2000     0.61255E-003
      0.8000     12.4000     0.44882E-003
      0.8000     12.6000     0.31659E-003
      0.8000     12.8000     0.21470E-003
      0.8000     13.0000     0.13987E-003
      0.8000     13.2000     0.87508E-004
      0.8000     13.4000     0.52575E-004
      0.8000     13.6000     0.30344E-004
      0.8000     13.8000     0.16832E-004
      0.8000     14.0000     0.89792E-005
      0.8000     14.2000     0.46100E-005
      0.8000     14.4000     0.22794E-005
      0.8000     14.6000     0.10861E-005
      0.8000     14.8000     0.49899E-006
      0.8000     15.0000     0.22117E-006
      0.8000     15.2000     0.94603E-007
      0.8000     15.4000     0.39061E-007
      0.8000     15.6000     0.15573E-007
      0.8000     15.8000     0.59965E-008
      0.8000     16.0000     0.22298E-008
      0.8000     16.2000     0.80162E-009
      0.8000     16.4000     0.27946E-009
      0.8000     16.6000     0.94956E-010
      0.8000     16.8000     0.31662E-010
      0.8000     17.0000     0.10466E-010
      0.8000     17.2000     0.35080E-011
      0.8000     17.4000     0.12008E-011
      0.8000     17.6000     0.41917E-012
      0.8000     17.8000     0.15714E-012
      0.8000     18.0000     0.61615E-013
      0.8000     18.2000     0.22910E-013
      0.8000     18.4000     0.81942E-014
      0.8000     18.6000     0.27814E-014
      0.8000     18.8000     0.89667E-015
      0.8000     19.0000     0.38028E-015
      0.8000     19.2000     0.23453E-015
      0.8000     19.4000     0.15367E-015
      0.8000     19.6000     0.71910E-016
      0.8000     19.8000     0.11272E-016
      0.8000     20.0000     0.30621E-017
      0.8000     20.2000     0.34216E-016
      0.8000     20.4000     0.77926E-016
      0.8000     20.6000     0.11275E-015
      0.8000     20.8000     0.12230E-015
      0.8000     21.0000     0.10402E-015
      0.8000     21.2000     0.70841E-016
      0.8000     21.4000     0.39078E-016
      0.8000     21.6000     0.17511E-016
      0.8000     21.8000     0.63571E-017
      0.8000     22.0000     0.19043E-017
      0.8000     22.2000     0.58661E-018
      0.8000     22.4000     0.36660E-018
      0.8000     22.6000     0.41292E-018
      0.8000     22.8000     0.46531E-018
      0.8000     23.0000     0.46213E-018
      0.8000     23.2000     0.40513E-018
      0.8000     23.4000     0.31840E-018
      0.8000     23.6000     0.22691E-018
      0.8000     23.8000     0.14875E-018
      0.8000     24.0000     0.89589E-019
      0.8000     24.2000     0.50272E-019
      0.8000     24.4000     0.25746E-019
      0.8000     24.6000     0.12229E-019
      0.8000     24.8000     0.52459E-020
      0.8000     25.0000     0.20094E-020
      0.8000     25.2000     0.65052E-021
      0.8000     25.4000     0.25489E-021
      0.8000     25.6000     0.00000E+000

      1.0000    -25.6000     0.00000E+000
      1.0000    -25.4000     0.51023E-021
      1.0000    -25.2000     0.70727E-021
      1.0000    -25.0000     0.16394E-020
      1.0000    -24.8000     0.37682E-020
      1.0000    -24.6000     0.72766E-020
      1.0000    -24.4000     0.13872E-019
      1.0000    -24.2000     0.23884E-019
      1.0000    -24.0000     0.38232E-019
      1.0000    -23.8000     0.55713E-019
      1.0000    -23.6000     0.73865E-019
      1.0000    -23.4000     0.88697E-019
      1.0000    -23.2000     0.99417E-019
      1.0000    -23.0000     0.11814E-018
      1.0000    -22.8000     0.18673E-018
      1.0000    -22.6000     0.39324E-018
      1.0000    -22.4000     0.86638E-018
      1.0000    -22.2000     0.17207E-017
      1.0000    -22.0000     0.29533E-017
      1.0000    -21.8000     0.43680E-017
      1.0000    -21.6000     0.56625E-017
      1.0000    -21.4000     0.67269E-017
      1.0000    -21.2000     0.78816E-017
      1.0000    -21.0000     0.94613E-017
      1.0000    -20.8000     0.10581E-016
      1.0000    -20.6000     0.88391E-017
      1.0000    -20.4000     0.38546E-017
      1.0000    -20.2000     0.10865E-017
      1.0000    -20.0000     0.39801E-017
      1.0000    -19.8000     0.41940E-017
      1.0000    -19.6000     0.39614E-017
      1.0000    -19.4000     0.41589E-016
      1.0000    -19.2000     0.17465E-015
      1.0000    -19.0000     0.43627E-015
      1.0000    -18.8000     0.77375E-015
      1.0000    -18.6000     0.16333E-014
      1.0000    -18.4000     0.55170E-014
      1.0000    -18.2000     0.18629E-013
      1.0000    -18.0000     0.54484E-013
      1.0000    -17.8000     0.14052E-012
      1.0000    -17.6000     0.36273E-012
      1.0000    -17.4000     0.10256E-011
      1.0000    -17.2000     0.29946E-011
      1.0000    -17.0000     0.88603E-011
      1.0000    -16.8000     0.26676E-010
      1.0000    -16.6000     0.80037E-010
      1.0000    -16.4000     0.23612E-009
      1.0000    -16.2000     0.67914E-009
      1.0000    -16.0000     0.18917E-008
      1.0000    -15.8000     0.50957E-008
      1.0000    -15.6000     0.13269E-007
      1.0000    -15.4000     0.33363E-007
      1.0000    -15.2000     0.80984E-007
      1.0000    -15.0000     0.18981E-006
      1.0000    -14.8000     0.42936E-006
      1.0000    -14.6000     0.93713E-006
      1.0000    -14.4000     0.19728E-005
      1.0000    -14.2000     0.40032E-005
      1.0000    -14.0000     0.78258E-005
      1.0000    -13.8000     0.14729E-004
      1.0000    -13.6000     0.26670E-004
      1.0000    -13.4000     0.46435E-004
      1.0000    -13.2000     0.77700E-004
      1.0000    -13.0000     0.12492E-003
      1.0000    -12.8000     0.19293E-003
      1.0000    -12.6000     0.28638E-003
      1.0000    -12.4000     0.40881E-003
      1.0000    -12.2000     0.56192E-003
      1.0000    -12.0000     0.74499E-003
      1.0000    -11.8000     0.95470E-003
      1.0000    -11.6000     0.11856E-002
      1.0000    -11.4000     0.14309E-002
      1.0000    -11.2000     0.16835E-002
      1.0000    -11.0000     0.19367E-002
      1.0000    -10.8000     0.21853E-002
      1.0000    -10.6000     0.24255E-002
      1.0000    -10.4000     0.26551E-002
      1.0000    -10.2000     0.28730E-002
      1.0000    -10.0000     0.30793E-002
      1.0000     -9.8000     0.32748E-002
      1.0000     -9.6000     0.34605E-002
      1.0000     -9.4000     0.36374E-002
      1.0000     -9.2000     0.38066E-002
      1.0000     -9.0000     0.39693E-002
      1.0000     -8.8000     0.41261E-002
      1.0000     -8.6000     0.42778E-002
      1.0000     -8.4000     0.44248E-002
      1.0000     -8.2000     0.45675E-002
      1.0000     -8.0000     0.47062E-002
      1.0000     -7.8000     0.48410E-002
      1.0000     -7.6000     0.49721E-002
      1.0000     -7.4000     0.50995E-002
      1.0000     -7.2000     0.52233E-002
      1.0000     -7.0000     0.53435E-002
      1.0000     -6.8000     0.54602E-002
      1.0000     -6.6000     0.55733E-002
      1.0000     -6.4000     0.56830E-002
      1.0000     -6.2000     0.57891E-002
      1.0000     -6.0000     0.58917E-002
      1.0000     -5.8000     0.59909E-002
      1.0000     -5.6000     0.60867E-002
      1.0000     -5.4000     0.61790E-002
      1.0000     -5.2000     0.62680E-002
      1.0000     -5.0000     0.63535E-002
      1.0000     -4.8000     0.64356E-002
      1.0000     -4.6000     0.65142E-002
      1.0000     -4.4000     0.65895E-002
      1.0000     -4.2000     0.66615E-002
      1.0000     -4.0000     0.67300E-002
      1.0000     -3.8000     0.67951E-002
      1.0000     -3.6000     0.68569E-002
      1.0000     -3.4000     0.69153E-002
      1.0000     -3.2000     0.69704E-002
      1.0000     -3.0000     0.70221E-002
      1.0000     -2.8000     0.70704E-002
      1.0000     -2.6000     0.71154E-002
      1.0000     -2.4000     0.71570E-002
      1.0000     -2.2000     0.71953E-002
      1.0000     -2.0000     0.72303E-002
      1.0000     -1.8000     0.72619E-002
      1.0000     -1.6000     0.72902E-002
      1.0000     -1.4000     0.73151E-002
      1.0000     -1.2000     0.73368E-002
      1.0000     -1.0000     0.73550E-002
      1.0000     -0.8000     0.73700E-002
      1.0000     -0.6000     0.73816E-002
      1.0000     -0.4000     0.73899E-002
      1.0000     -0.2000     0.73949E-002
      1.0000      0.0000     0.73966E-002
      1.0000      0.2000     0.73949E-002
      1.0000      0.4000     0.73899E-002
      1.0000      0.6000     0.73816E-002
      1.0000      0.8000     0.73700E-002
      1.0000      1.0000     0.73550E-002
      1.0000      1.2000     0.73368E-002
      1.0000      1.4000     0.73151E-002
      1.0000      1.6000     0.72902E-002
      1.0000      1.8000     0.72619E-002
      1.0000      2.0000     0.72303E-002
      1.0000      2.2000     0.71953E-002
      1.0000      2.4000     0.71570E-002
      1.0000      2.6000     0.71154E-002
      1.0000      2.8000     0.70704E-002
      1.0000      3.0000     0.70221E-002
      1.0000      3.2000     0.69704E-002
      1.0000      3.4000     0.69153E-002
      1.0000      3.6000     0.68569E-002
      1.0000      3.8000     0.67951E-002
      1.0000      4.0000     0.67300E-002
      1.0000      4.2000     0.66615E-002
      1.0000      4.4000     0.65895E-002
      1.0000      4.6000     0.65142E-002
      1.0000      4.8000     0.64356E-002
      1.0000      5.0000     0.63535E-002
      1.0000      5.2000     0.62680E-002
      1.0000      5.4000     0.61790E-002
      1.0000      5.6000     0.60867E-002
      1.0000      5.8000     0.59909E-002
      1.0000      6.0000     0.58917E-002
      1.0000      6.2000     0.57891E-002
      1.0000      6.4000     0.56830E-002
      1.0000      6.6000     0.55733E-002
      1.0000      6.8000     0.54602E-002
      1.0000      7.0000     0.53435E-002
      1.0000      7.2000     0.52233E-002
      1.0000      7.4000     0.50995E-002
      1.0000      7.6000     0.49721E-002
      1.0000      7.8000     0.48410E-002
      1.0000      8.0000     0.47062E-002
      1.0000      8.2000     0.45675E-002
      1.0000      8.4000     0.44248E-002
      1.0000      8.6000     0.42778E-002
      1.0000      8.8000     0.41261E-002
      1.0000      9.0000     0.39693E-002
      1.0000      9.2000     0.38066E-002
      1.0000      9.4000     0.36374E-002
      1.0000      9.6000     0.34605E-002
      1.0000      9.8000     0.32748E-002
      1.0000     10.0000     0.30793E-002
      1.0000     10.2000     0.28730E-002
      1.0000     10.4000     0.26551E-002
      1.0000     10.6000     0.24255E-002
      1.0000     10.8000     0.21853E-002
      1.0000     11.0000     0.19367E-002
      1.0000     11.2000     0.16835E-002
      1.0000     11.4000     0.14309E-002
      1.0000     11.6000     0.11856E-002
      1.0000     11.8000     0.95470E-003
      1.0000     12.0000     0.74499E-003
      1.0000     12.2000     0.56192E-003
      1.0000     12.4000     0.40881E-003
      1.0000     12.6000     0.28638E-003
      1.0000     12.8000     0.19293E-003
      1.0000     13.0000     0.12492E-003
      1.0000     13.2000     0.77700E-004
      1.0000     13.4000     0.46435E-004
      1.0000     13.6000     0.26670E-004
      1.0000     13.8000     0.14729E-004
      1.0000     14.0000     0.78258E-005
      1.0000     14.2000     0.40032E-005
      1.0000     14.4000     0.19728E-005
      1.0000     14.6000     0.93713E-006
      1.0000     14.8000     0.42936E-006
      1.0000     15.0000     0.18981E-006
      1.0000     15.2000     0.80984E-007
      1.0000     15.4000     0.33363E-007
      1.0000     15.6000     0.13269E-007
      1.0000     15.8000     0.50957E-008
      1.0000     16.0000     0.18917E-008
      1.0000     16.2000     0.67914E-009
      1.0000     16.4000     0.23612E-009
      1.0000     16.6000     0.80037E-010
      1.0000     16.8000     0.26676E-010
      1.0000     17.0000     0.88603E-011
      1.0000     17.2000     0.29946E-011
      1.0000     17.4000     0.10256E-011
      1.0000     17.6000     0.36273E-012
      1.0000     17.8000     0.14052E-012
      1.0000     18.0000     0.54484E-013
      1.0000     18.2000     0.18629E-013
      1.0000     18.4000     0.55170E-014
      1.0000     18.6000     0.16333E-014
      1.0000     18.8000     0.77375E-015
      1.0000     19.0000     0.43627E-015
      1.0000     19.2000     0.17465E-015
      1.0000     19.4000     0.41589E-016
      1.0000     19.6000     0.39614E-017
      1.0000     19.8000     0.41940E-017
      1.0000     20.0000     0.39801E-017
      1.0000     20.2000     0.10865E-017
      1.0000     20.4000     0.38546E-017
      1.0000     20.6000     0.88391E-017
      1.0000     20.8000     0.10581E-016
      1.0000     21.0000     0.94613E-017
      1.0000     21.2000     0.78816E-017
      1.0000     21.4000     0.67269E-017
      1.0000     21.6000     0.56625E-017
      1.0000     21.8000     0.43680E-017
      1.0000     22.0000     0.29533E-017
      1.0000     22.2000     0.17207E-017
      1.0000     22.4000     0.86638E-018
      1.0000     22.6000     0.39324E-018
      1.0000     22.8000     0.18673E-018
      1.0000     23.0000     0.11813E-018
      1.0000     23.2000     0.99429E-019
      1.0000     23.4000     0.88682E-019
      1.0000     23.6000     0.73877E-019
      1.0000     23.8000     0.55705E-019
      1.0000     24.0000     0.38235E-019
      1.0000     24.2000     0.23887E-019
      1.0000     24.4000     0.13852E-019
      1.0000     24.6000     0.73398E-020
      1.0000     24.8000     0.36395E-020
      1.0000     25.0000     0.18186E-020
      1.0000     25.2000     0.55318E-021
      1.0000     25.4000     0.54602E-021
      1.0000     25.6000     0.00000E+000

      1.2000    -25.6000     0.00000E+000
      1.2000    -25.4000     0.10013E-021
      1.2000    -25.2000     0.36492E-021
      1.2000    -25.0000     0.12030E-020
      1.2000    -24.8000     0.34922E-020
      1.2000    -24.6000     0.91330E-020
      1.2000    -24.4000     0.20927E-019
      1.2000    -24.2000     0.44815E-019
      1.2000    -24.0000     0.86268E-019
      1.2000    -23.8000     0.15276E-018
      1.2000    -23.6000     0.24435E-018
      1.2000    -23.4000     0.35211E-018
      1.2000    -23.2000     0.45062E-018
      1.2000    -23.0000     0.50507E-018
      1.2000    -22.8000     0.48502E-018
      1.2000    -22.6000     0.38005E-018
      1.2000    -22.4000     0.20786E-018
      1.2000    -22.2000     0.74399E-019
      1.2000    -22.0000     0.45787E-018
      1.2000    -21.8000     0.28271E-017
      1.2000    -21.6000     0.10134E-016
      1.2000    -21.4000     0.25847E-016
      1.2000    -21.2000     0.50429E-016
      1.2000    -21.0000     0.77065E-016
      1.2000    -20.8000     0.92239E-016
      1.2000    -20.6000     0.84910E-016
      1.2000    -20.4000     0.57476E-016
      1.2000    -20.2000     0.25983E-016
      1.2000    -20.0000     0.11139E-016
      1.2000    -19.8000     0.29469E-016
      1.2000    -19.6000     0.77177E-016
      1.2000    -19.4000     0.12629E-015
      1.2000    -19.2000     0.17721E-015
      1.2000    -19.0000     0.33080E-015
      1.2000    -18.8000     0.90074E-015
      1.2000    -18.6000     0.25046E-014
      1.2000    -18.4000     0.62941E-014
      1.2000    -18.2000     0.16746E-013
      1.2000    -18.0000     0.46389E-013
      1.2000    -17.8000     0.11901E-012
      1.2000    -17.6000     0.30300E-012
      1.2000    -17.4000     0.83642E-012
      1.2000    -17.2000     0.24340E-011
      1.2000    -17.0000     0.72194E-011
      1.2000    -16.8000     0.21661E-010
      1.2000    -16.6000     0.65043E-010
      1.2000    -16.4000     0.19211E-009
      1.2000    -16.2000     0.55317E-009
      1.2000    -16.0000     0.15470E-008
      1.2000    -15.8000     0.41803E-008
      1.2000    -15.6000     0.10906E-007
      1.2000    -15.4000     0.27499E-007
      1.2000    -15.2000     0.66956E-007
      1.2000    -15.0000     0.15740E-006
      1.2000    -14.8000     0.35717E-006
      1.2000    -14.6000     0.78219E-006
      1.2000    -14.4000     0.16526E-005
      1.2000    -14.2000     0.33669E-005
      1.2000    -14.0000     0.66106E-005
      1.2000    -13.8000     0.12501E-004
      1.2000    -13.6000     0.22756E-004
      1.2000    -13.4000     0.39851E-004
      1.2000    -13.2000     0.67107E-004
      1.2000    -13.0000     0.10863E-003
      1.2000    -12.8000     0.16902E-003
      1.2000    -12.6000     0.25286E-003
      1.2000    -12.4000     0.36396E-003
      1.2000    -12.2000     0.50457E-003
      1.2000    -12.0000     0.67478E-003
      1.2000    -11.8000     0.87224E-003
      1.2000    -11.6000     0.10924E-002
      1.2000    -11.4000     0.13293E-002
      1.2000    -11.2000     0.15760E-002
      1.2000    -11.0000     0.18260E-002
      1.2000    -10.8000     0.20738E-002
      1.2000    -10.6000     0.23152E-002
      1.2000    -10.4000     0.25472E-002
      1.2000    -10.2000     0.27686E-002
      1.2000    -10.0000     0.29787E-002
      1.2000     -9.8000     0.31781E-002
      1.2000     -9.6000     0.33674E-002
      1.2000     -9.4000     0.35475E-002
      1.2000     -9.2000     0.37197E-002
      1.2000     -9.0000     0.38847E-002
      1.2000     -8.8000     0.40435E-002
      1.2000     -8.6000     0.41968E-002
      1.2000     -8.4000     0.43450E-002
      1.2000     -8.2000     0.44886E-002
      1.2000     -8.0000     0.46280E-002
      1.2000     -7.8000     0.47633E-002
      1.2000     -7.6000     0.48947E-002
      1.2000     -7.4000     0.50224E-002
      1.2000     -7.2000     0.51463E-002
      1.2000     -7.0000     0.52666E-002
      1.2000     -6.8000     0.53833E-002
      1.2000     -6.6000     0.54965E-002
      1.2000     -6.4000     0.56061E-002
      1.2000     -6.2000     0.57123E-002
      1.2000     -6.0000     0.58150E-002
      1.2000     -5.8000     0.59142E-002
      1.2000     -5.6000     0.60100E-002
      1.2000     -5.4000     0.61023E-002
      1.2000     -5.2000     0.61913E-002
      1.2000     -5.0000     0.62768E-002
      1.2000     -4.8000     0.63590E-002
      1.2000     -4.6000     0.64377E-002
      1.2000     -4.4000     0.65130E-002
      1.2000     -4.2000     0.65850E-002
      1.2000     -4.0000     0.66535E-002
      1.2000     -3.8000     0.67187E-002
      1.2000     -3.6000     0.67805E-002
      1.2000     -3.4000     0.68390E-002
      1.2000     -3.2000     0.68941E-002
      1.2000     -3.0000     0.69458E-002
      1.2000     -2.8000     0.69942E-002
      1.2000     -2.6000     0.70392E-002
      1.2000     -2.4000     0.70808E-002
      1.2000     -2.2000     0.71191E-002
      1.2000     -2.0000     0.71541E-002
      1.2000     -1.8000     0.71858E-002
      1.2000     -1.6000     0.72141E-002
      1.2000     -1.4000     0.72390E-002
      1.2000     -1.2000     0.72607E-002
      1.2000     -1.0000     0.72790E-002
      1.2000     -0.8000     0.72939E-002
      1.2000     -0.6000     0.73056E-002
      1.2000     -0.4000     0.73139E-002
      1.2000     -0.2000     0.73189E-002
      1.2000      0.0000     0.73205E-002
      1.2000      0.2000     0.73189E-002
      1.2000      0.4000     0.73139E-002
      1.2000      0.6000     0.73056E-002
      1.2000      0.8000     0.72939E-002
      1.2000      1.0000     0.72790E-002
      1.2000      1.2000     0.72607E-002
      1.2000      1.4000     0.72390E-002
      1.2000      1.6000     0.72141E-002
      1.2000      1.8000     0.71858E-002
      1.2000      2.0000     0.71541E-002
      1.2000      2.2000     0.71191E-002
      1.2000      2.4000     0.70808E-002
      1.2000      2.6000     0.70392E-002
      1.2000      2.8000     0.69942E-002
      1.2000      3.0000     0.69458E-002
      1.2000      3.2000     0.68941E-002
      1.2000      3.4000     0.68390E-002
      1.2000      3.6000     0.67805E-002
      1.2000      3.8000     0.67187E-002
      1.2000      4.0000     0.66535E-002
      1.2000      4.2000     0.65850E-002
      1.2000      4.4000     0.65130E-002
      1.2000      4.6000     0.64377E-002
      1.2000      4.8000     0.63590E-002
      1.2000      5.0000     0.62768E-002
      1.2000      5.2000     0.61913E-002
      1.2000      5.4000     0.61023E-002
      1.2000      5.6000     0.60100E-002
      1.2000      5.8000     0.59142E-002
      1.2000      6.0000     0.58150E-002
      1.2000      6.2000     0.57123E-002
      1.2000      6.4000     0.56061E-002
      1.2000      6.6000     0.54965E-002
      1.2000      6.8000     0.53833E-002
      1.2000      7.0000     0.52666E-002
      1.2000      7.2000     0.51463E-002
      1.2000      7.4000     0.50224E-002
      1.2000      7.6000     0.48947E-002
      1.2000      7.8000     0.47633E-002
      1.2000      8.0000     0.46280E-002
      1.2000      8.2000     0.44886E-002
      1.2000      8.4000     0.43450E-002
      1.2000      8.6000     0.41968E-002
      1.2000      8.8000     0.40435E-002
      1.2000      9.0000     0.38847E-002
      1.2000      9.2000     0.37197E-002
      1.2000      9.4000     0.35475E-002
      1.2000      9.6000     0.33674E-002
      1.2000      9.8000     0.31781E-002
      1.2000     10.0000     0.29787E-002
      1.2000     10.2000     0.27686E-002
      1.2000     10.4000     0.25472E-002
      1.2000     10.6000     0.23152E-002
      1.2000     10.8000     0.20738E-002
      1.2000     11.0000     0.18260E-002
      1.2000     11.2000     0.15760E-002
      1.2000     11.4000     0.13293E-002
      1.2000     11.6000     0.10924E-002
      1.2000     11.8000     0.87224E-003
      1.2000     12.0000     0.67478E-003
      1.2000     12.2000     0.50457E-003
      1.2000     12.4000     0.36396E-003
      1.2000     12.6000     0.25286E-003
      1.2000     12.8000     0.16902E-003
      1.2000     13.0000     0.10863E-003
      1.2000     13.2000     0.67107E-004
      1.2000     13.4000     0.39851E-004
      1.2000     13.6000     0.22756E-004
      1.2000     13.8000     0.12501E-004
      1.2000     14.0000     0.66106E-005
      1.2000     14.2000     0.33669E-005
      1.2000     14.4000     0.16526E-005
      1.2000     14.6000     0.78219E-006
      1.2000     14.8000     0.35717E-006
      1.2000     15.0000     0.15740E-006
      1.2000     15.2000     0.66956E-007
      1.2000     15.4000     0.27499E-007
      1.2000     15.6000     0.10906E-007
      1.2000     15.8000     0.41803E-008
      1.2000     16.0000     0.15470E-008
      1.2000     16.2000     0.55317E-009
      1.2000     16.4000     0.19211E-009
      1.2000     16.6000     0.65043E-010
      1.2000     16.8000     0.21661E-010
      1.2000     17.0000     0.72194E-011
      1.2000     17.2000     0.24340E-011
      1.2000     17.4000     0.83642E-012
      1.2000     17.6000     0.30300E-012
      1.2000     17.8000     0.11901E-012
      1.2000     18.0000     0.46389E-013
      1.2000     18.2000     0.16746E-013
      1.2000     18.4000     0.62941E-014
      1.2000     18.6000     0.25046E-014
      1.2000     18.8000     0.90074E-015
      1.2000     19.0000     0.33080E-015
      1.2000     19.2000     0.17721E-015
      1.2000     19.4000     0.12629E-015
      1.2000     19.6000     0.77177E-016
      1.2000     19.8000     0.29469E-016
      1.2000     20.0000     0.11139E-016
      1.2000     20.2000     0.25983E-016
      1.2000     20.4000     0.57476E-016
      1.2000     20.6000     0.84910E-016
      1.2000     20.8000     0.92239E-016
      1.2000     21.0000     0.77065E-016
      1.2000     21.2000     0.50429E-016
      1.2000     21.4000     0.25847E-016
      1.2000     21.6000     0.10134E-016
      1.2000     21.8000     0.28271E-017
      1.2000     22.0000     0.45787E-018
      1.2000     22.2000     0.74399E-019
      1.2000     22.4000     0.20785E-018
      1.2000     22.6000     0.38006E-018
      1.2000     22.8000     0.48501E-018
      1.2000     23.0000     0.50510E-018
      1.2000     23.2000     0.45058E-018
      1.2000     23.4000     0.35214E-018
      1.2000     23.6000     0.24434E-018
      1.2000     23.8000     0.15272E-018
      1.2000     24.0000     0.86362E-019
      1.2000     24.2000     0.44674E-019
      1.2000     24.4000     0.21090E-019
      1.2000     24.6000     0.89873E-020
      1.2000     24.8000     0.35890E-020
      1.2000     25.0000     0.11621E-020
      1.2000     25.2000     0.36989E-021
      1.2000     25.4000     0.10042E-021
      1.2000     25.6000     0.00000E+000

      1.4000    -25.6000     0.00000E+000
      1.4000    -25.4000     0.45197E-021
      1.4000    -25.2000     0.67810E-021
      1.4000    -25.0000     0.16102E-020
      1.4000    -24.8000     0.35913E-020
      1.4000    -24.6000     0.68322E-020
      1.4000    -24.4000     0.12172E-019
      1.4000    -24.2000     0.19449E-019
      1.4000    -24.0000     0.27881E-019
      1.4000    -23.8000     0.35295E-019
      1.4000    -23.6000     0.38792E-019
      1.4000    -23.4000     0.36129E-019
      1.4000    -23.2000     0.30039E-019
      1.4000    -23.0000     0.34556E-019
      1.4000    -22.8000     0.85196E-019
      1.4000    -22.6000     0.25087E-018
      1.4000    -22.4000     0.64407E-018
      1.4000    -22.2000     0.14234E-017
      1.4000    -22.0000     0.27870E-017
      1.4000    -21.8000     0.49770E-017
      1.4000    -21.6000     0.83406E-017
      1.4000    -21.4000     0.13442E-016
      1.4000    -21.2000     0.20942E-016
      1.4000    -21.0000     0.30572E-016
      1.4000    -20.8000     0.39165E-016
      1.4000    -20.6000     0.40468E-016
      1.4000    -20.4000     0.30956E-016
      1.4000    -20.2000     0.16929E-016
      1.4000    -20.0000     0.74630E-017
      1.4000    -19.8000     0.15835E-017
      1.4000    -19.6000     0.42411E-017
      1.4000    -19.4000     0.43976E-016
      1.4000    -19.2000     0.15168E-015
      1.4000    -19.0000     0.33690E-015
      1.4000    -18.8000     0.59580E-015
      1.4000    -18.6000     0.13915E-014
      1.4000    -18.4000     0.44407E-014
      1.4000    -18.2000     0.13283E-013
      1.4000    -18.0000     0.37517E-013
      1.4000    -17.8000     0.97700E-013
      1.4000    -17.6000     0.24545E-012
      1.4000    -17.4000     0.67302E-012
      1.4000    -17.2000     0.19422E-011
      1.4000    -17.0000     0.56695E-011
      1.4000    -16.8000     0.16935E-010
      1.4000    -16.6000     0.50863E-010
      1.4000    -16.4000     0.15054E-009
      1.4000    -16.2000     0.43472E-009
      1.4000    -16.0000     0.12176E-008
      1.4000    -15.8000     0.33010E-008
      1.4000    -15.6000     0.86497E-008
      1.4000    -15.4000     0.21880E-007
      1.4000    -15.2000     0.53446E-007
      1.4000    -15.0000     0.12608E-006
      1.4000    -14.8000     0.28716E-006
      1.4000    -14.6000     0.63135E-006
      1.4000    -14.4000     0.13396E-005
      1.4000    -14.2000     0.27417E-005
      1.4000    -14.0000     0.54102E-005
      1.4000    -13.8000     0.10288E-004
      1.4000    -13.6000     0.18840E-004
      1.4000    -13.4000     0.33212E-004
      1.4000    -13.2000     0.56333E-004
      1.4000    -13.0000     0.91908E-004
      1.4000    -12.8000     0.14422E-003
      1.4000    -12.6000     0.21772E-003
      1.4000    -12.4000     0.31637E-003
      1.4000    -12.2000     0.44293E-003
      1.4000    -12.0000     0.59833E-003
      1.4000    -11.8000     0.78126E-003
      1.4000    -11.6000     0.98826E-003
      1.4000    -11.4000     0.12141E-002
      1.4000    -11.2000     0.14527E-002
      1.4000    -11.0000     0.16976E-002
      1.4000    -10.8000     0.19431E-002
      1.4000    -10.6000     0.21846E-002
      1.4000    -10.4000     0.24186E-002
      1.4000    -10.2000     0.26433E-002
      1.4000    -10.0000     0.28575E-002
      1.4000     -9.8000     0.30611E-002
      1.4000     -9.6000     0.32547E-002
      1.4000     -9.4000     0.34388E-002
      1.4000     -9.2000     0.36145E-002
      1.4000     -9.0000     0.37826E-002
      1.4000     -8.8000     0.39440E-002
      1.4000     -8.6000     0.40993E-002
      1.4000     -8.4000     0.42492E-002
      1.4000     -8.2000     0.43942E-002
      1.4000     -8.0000     0.45346E-002
      1.4000     -7.8000     0.46706E-002
      1.4000     -7.6000     0.48026E-002
      1.4000     -7.4000     0.49307E-002
      1.4000     -7.2000     0.50550E-002
      1.4000     -7.0000     0.51755E-002
      1.4000     -6.8000     0.52924E-002
      1.4000     -6.6000     0.54056E-002
      1.4000     -6.4000     0.55154E-002
      1.4000     -6.2000     0.56216E-002
      1.4000     -6.0000     0.57243E-002
      1.4000     -5.8000     0.58236E-002
      1.4000     -5.6000     0.59195E-002
      1.4000     -5.4000     0.60119E-002
      1.4000     -5.2000     0.61009E-002
      1.4000     -5.0000     0.61864E-002
      1.4000     -4.8000     0.62686E-002
      1.4000     -4.6000     0.63474E-002
      1.4000     -4.4000     0.64227E-002
      1.4000     -4.2000     0.64947E-002
      1.4000     -4.0000     0.65633E-002
      1.4000     -3.8000     0.66285E-002
      1.4000     -3.6000     0.66904E-002
      1.4000     -3.4000     0.67488E-002
      1.4000     -3.2000     0.68040E-002
      1.4000     -3.0000     0.68557E-002
      1.4000     -2.8000     0.69041E-002
      1.4000     -2.6000     0.69491E-002
      1.4000     -2.4000     0.69908E-002
      1.4000     -2.2000     0.70291E-002
      1.4000     -2.0000     0.70641E-002
      1.4000     -1.8000     0.70958E-002
      1.4000     -1.6000     0.71241E-002
      1.4000     -1.4000     0.71491E-002
      1.4000     -1.2000     0.71707E-002
      1.4000     -1.0000     0.71890E-002
      1.4000     -0.8000     0.72040E-002
      1.4000     -0.6000     0.72157E-002
      1.4000     -0.4000     0.72240E-002
      1.4000     -0.2000     0.72290E-002
      1.4000      0.0000     0.72307E-002
      1.4000      0.2000     0.72290E-002
      1.4000      0.4000     0.72240E-002
      1.4000      0.6000     0.72157E-002
      1.4000      0.8000     0.72040E-002
      1.4000      1.0000     0.71890E-002
      1.4000      1.2000     0.71707E-002
      1.4000      1.4000     0.71491E-002
      1.4000      1.6000     0.71241E-002
      1.4000      1.8000     0.70958E-002
      1.4000      2.0000     0.70641E-002
      1.4000      2.2000     0.70291E-002
      1.4000      2.4000     0.69908E-002
      1.4000      2.6000     0.69491E-002
      1.4000      2.8000     0.69041E-002
      1.4000      3.0000     0.68557E-002
      1.4000      3.2000     0.68040E-002
      1.4000      3.4000     0.67488E-002
      1.4000      3.6000     0.66904E-002
      1.4000      3.8000     0.66285E-002
      1.4000      4.0000     0.65633E-002
      1.4000      4.2000     0.64947E-002
      1.4000      4.4000     0.64227E-002
      1.4000      4.6000     0.63474E-002
      1.4000      4.8000     0.62686E-002
      1.4000      5.0000     0.61864E-002
      1.4000      5.2000     0.61009E-002
      1.4000      5.4000     0.60119E-002
      1.4000      5.6000     0.59195E-002
      1.4000      5.8000     0.58236E-002
      1.4000      6.0000     0.57243E-002
      1.4000      6.2000     0.56216E-002
      1.4000      6.4000     0.55154E-002
      1.4000      6.6000     0.54056E-002
      1.4000      6.8000     0.52924E-002
      1.4000      7.0000     0.51755E-002
      1.4000      7.2000     0.50550E-002
      1.4000      7.4000     0.49307E-002
      1.4000      7.6000     0.48026E-002
      1.4000      7.8000     0.46706E-002
      1.4000      8.0000     0.45346E-002
      1.4000      8.2000     0.43942E-002
      1.4000      8.4000     0.42492E-002
      1.4000      8.6000     0.40993E-002
      1.4000      8.8000     0.39440E-002
      1.4000      9.0000     0.37826E-002
      1.4000      9.2000     0.36145E-002
      1.4000      9.4000     0.34388E-002
      1.4000      9.6000     0.32547E-002
      1.4000      9.8000     0.30611E-002
      1.4000     10.0000     0.28575E-002
      1.4000     10.2000     0.26433E-002
      1.4000     10.4000     0.24186E-002
      1.4000     10.6000     0.21846E-002
      1.4000     10.8000     0.19431E-002
      1.4000     11.0000     0.16976E-002
      1.4000     11.2000     0.14527E-002
      1.4000     11.4000     0.12141E-002
      1.4000     11.6000     0.98826E-003
      1.4000     11.8000     0.78126E-003
      1.4000     12.0000     0.59833E-003
      1.4000     12.2000     0.44293E-003
      1.4000     12.4000     0.31637E-003
      1.4000     12.6000     0.21772E-003
      1.4000     12.8000     0.14422E-003
      1.4000     13.0000     0.91908E-004
      1.4000     13.2000     0.56333E-004
      1.4000     13.4000     0.33212E-004
      1.4000     13.6000     0.18840E-004
      1.4000     13.8000     0.10288E-004
      1.4000     14.0000     0.54102E-005
      1.4000     14.2000     0.27417E-005
      1.4000     14.4000     0.13396E-005
      1.4000     14.6000     0.63135E-006
      1.4000     14.8000     0.28716E-006
      1.4000     15.0000     0.12608E-006
      1.4000     15.2000     0.53446E-007
      1.4000     15.4000     0.21880E-007
      1.4000     15.6000     0.86497E-008
      1.4000     15.8000     0.33010E-008
      1.4000     16.0000     0.12176E-008
      1.4000     16.2000     0.43472E-009
      1.4000     16.4000     0.15054E-009
      1.4000     16.6000     0.50863E-010
      1.4000     16.8000     0.16935E-010
      1.4000     17.0000     0.56695E-011
      1.4000     17.2000     0.19422E-011
      1.4000     17.4000     0.67302E-012
      1.4000     17.6000     0.24545E-012
      1.4000     17.8000     0.97700E-013
      1.4000     18.0000     0.37517E-013
      1.4000     18.2000     0.13283E-013
      1.4000     18.4000     0.44407E-014
      1.4000     18.6000     0.13915E-014
      1.4000     18.8000     0.59580E-015
      1.4000     19.0000     0.33690E-015
      1.4000     19.2000     0.15168E-015
      1.4000     19.4000     0.43976E-016
      1.4000     19.6000     0.42411E-017
      1.4000     19.8000     0.15835E-017
      1.4000     20.0000     0.74630E-017
      1.4000     20.2000     0.16929E-016
      1.4000     20.4000     0.30956E-016
      1.4000     20.6000     0.40468E-016
      1.4000     20.8000     0.39165E-016
      1.4000     21.0000     0.30572E-016
      1.4000     21.2000     0.20942E-016
      1.4000     21.4000     0.13442E-016
      1.4000     21.6000     0.83406E-017
      1.4000     21.8000     0.49770E-017
      1.4000     22.0000     0.27870E-017
      1.4000     22.2000     0.14234E-017
      1.4000     22.4000     0.64407E-018
      1.4000     22.6000     0.25087E-018
      1.4000     22.8000     0.85200E-019
      1.4000     23.0000     0.34551E-019
      1.4000     23.2000     0.30041E-019
      1.4000     23.4000     0.36133E-019
      1.4000     23.6000     0.38779E-019
      1.4000     23.8000     0.35315E-019
      1.4000     24.0000     0.27863E-019
      1.4000     24.2000     0.19457E-019
      1.4000     24.4000     0.12167E-019
      1.4000     24.6000     0.68603E-020
      1.4000     24.8000     0.35085E-020
      1.4000     25.0000     0.17454E-020
      1.4000     25.2000     0.55335E-021
      1.4000     25.4000     0.48269E-021
      1.4000     25.6000     0.00000E+000

      1.6000    -25.6000     0.00000E+000
      1.6000    -25.4000     0.28198E-022
      1.6000    -25.2000     0.18555E-021
      1.6000    -25.0000     0.59550E-021
      1.6000    -24.8000     0.21718E-020
      1.6000    -24.6000     0.61877E-020
      1.6000    -24.4000     0.15945E-019
      1.6000    -24.2000     0.36882E-019
      1.6000    -24.0000     0.76009E-019
      1.6000    -23.8000     0.14110E-018
      1.6000    -23.6000     0.23329E-018
      1.6000    -23.4000     0.34331E-018
      1.6000    -23.2000     0.44691E-018
      1.6000    -23.0000     0.51612E-018
      1.6000    -22.8000     0.53658E-018
      1.6000    -22.6000     0.51361E-018
      1.6000    -22.4000     0.43893E-018
      1.6000    -22.2000     0.26179E-018
      1.6000    -22.0000     0.34510E-019
      1.6000    -21.8000     0.38229E-018
      1.6000    -21.6000     0.29823E-017
      1.6000    -21.4000     0.10048E-016
      1.6000    -21.2000     0.22107E-016
      1.6000    -21.0000     0.35578E-016
      1.6000    -20.8000     0.43880E-016
      1.6000    -20.6000     0.43359E-016
      1.6000    -20.4000     0.38445E-016
      1.6000    -20.2000     0.39111E-016
      1.6000    -20.0000     0.52133E-016
      1.6000    -19.8000     0.71429E-016
      1.6000    -19.6000     0.76657E-016
      1.6000    -19.4000     0.62388E-016
      1.6000    -19.2000     0.80343E-016
      1.6000    -19.0000     0.26397E-015
      1.6000    -18.8000     0.87778E-015
      1.6000    -18.6000     0.22035E-014
      1.6000    -18.4000     0.46736E-014
      1.6000    -18.2000     0.11274E-013
      1.6000    -18.0000     0.30862E-013
      1.6000    -17.8000     0.79762E-013
      1.6000    -17.6000     0.19686E-012
      1.6000    -17.4000     0.51369E-012
      1.6000    -17.2000     0.14601E-011
      1.6000    -17.0000     0.42860E-011
      1.6000    -16.8000     0.12717E-010
      1.6000    -16.6000     0.38236E-010
      1.6000    -16.4000     0.11355E-009
      1.6000    -16.2000     0.32847E-009
      1.6000    -16.0000     0.92473E-009
      1.6000    -15.8000     0.25162E-008
      1.6000    -15.6000     0.66105E-008
      1.6000    -15.4000     0.16791E-007
      1.6000    -15.2000     0.41183E-007
      1.6000    -15.0000     0.97545E-007
      1.6000    -14.8000     0.22311E-006
      1.6000    -14.6000     0.49268E-006
      1.6000    -14.4000     0.10503E-005
      1.6000    -14.2000     0.21608E-005
      1.6000    -14.0000     0.42879E-005
      1.6000    -13.8000     0.82038E-005
      1.6000    -13.6000     0.15126E-004
      1.6000    -13.4000     0.26861E-004
      1.6000    -13.2000     0.45929E-004
      1.6000    -13.0000     0.75591E-004
      1.6000    -12.8000     0.11974E-003
      1.6000    -12.6000     0.18259E-003
      1.6000    -12.4000     0.26815E-003
      1.6000    -12.2000     0.37959E-003
      1.6000    -12.0000     0.51860E-003
      1.6000    -11.8000     0.68493E-003
      1.6000    -11.6000     0.87627E-003
      1.6000    -11.4000     0.10885E-002
      1.6000    -11.2000     0.13162E-002
      1.6000    -11.0000     0.15534E-002
      1.6000    -10.8000     0.17945E-002
      1.6000    -10.6000     0.20345E-002
      1.6000    -10.4000     0.22695E-002
      1.6000    -10.2000     0.24968E-002
      1.6000    -10.0000     0.27149E-002
      1.6000     -9.8000     0.29230E-002
      1.6000     -9.6000     0.31212E-002
      1.6000     -9.4000     0.33099E-002
      1.6000     -9.2000     0.34898E-002
      1.6000     -9.0000     0.36617E-002
      1.6000     -8.8000     0.38263E-002
      1.6000     -8.6000     0.39844E-002
      1.6000     -8.4000     0.41366E-002
      1.6000     -8.2000     0.42834E-002
      1.6000     -8.0000     0.44252E-002
      1.6000     -7.8000     0.45625E-002
      1.6000     -7.6000     0.46954E-002
      1.6000     -7.4000     0.48241E-002
      1.6000     -7.2000     0.49489E-002
      1.6000     -7.0000     0.50698E-002
      1.6000     -6.8000     0.51870E-002
      1.6000     -6.6000     0.53006E-002
      1.6000     -6.4000     0.54105E-002
      1.6000     -6.2000     0.55169E-002
      1.6000     -6.0000     0.56198E-002
      1.6000     -5.8000     0.57192E-002
      1.6000     -5.6000     0.58151E-002
      1.6000     -5.4000     0.59076E-002
      1.6000     -5.2000     0.59966E-002
      1.6000     -5.0000     0.60823E-002
      1.6000     -4.8000     0.61645E-002
      1.6000     -4.6000     0.62433E-002
      1.6000     -4.4000     0.63187E-002
      1.6000     -4.2000     0.63907E-002
      1.6000     -4.0000     0.64593E-002
      1.6000     -3.8000     0.65246E-002
      1.6000     -3.6000     0.65864E-002
      1.6000     -3.4000     0.66449E-002
      1.6000     -3.2000     0.67001E-002
      1.6000     -3.0000     0.67518E-002
      1.6000     -2.8000     0.68002E-002
      1.6000     -2.6000     0.68453E-002
      1.6000     -2.4000     0.68870E-002
      1.6000     -2.2000     0.69253E-002
      1.6000     -2.0000     0.69604E-002
      1.6000     -1.8000     0.69920E-002
      1.6000     -1.6000     0.70203E-002
      1.6000     -1.4000     0.70453E-002
      1.6000     -1.2000     0.70670E-002
      1.6000     -1.0000     0.70853E-002
      1.6000     -0.8000     0.71003E-002
      1.6000     -0.6000     0.71120E-002
      1.6000     -0.4000     0.71203E-002
      1.6000     -0.2000     0.71253E-002
      1.6000      0.0000     0.71269E-002
      1.6000      0.2000     0.71253E-002
      1.6000      0.4000     0.71203E-002
      1.6000      0.6000     0.71120E-002
      1.6000      0.8000     0.71003E-002
      1.6000      1.0000     0.70853E-002
      1.6000      1.2000     0.70670E-002
      1.6000      1.4000     0.70453E-002
      1.6000      1.6000     0.70203E-002
      1.6000      1.8000     0.69920E-002
      1.6000      2.0000     0.69604E-002
      1.6000      2.2000     0.69253E-002
      1.6000      2.4000     0.68870E-002
      1.6000      2.6000     0.68453E-002
      1.6000      2.8000     0.68002E-002
      1.6000      3.0000     0.67518E-002
      1.6000      3.2000     0.67001E-002
      1.6000      3.4000     0.66449E-002
      1.6000      3.6000     0.65864E-002
      1.6000      3.8000     0.65246E-002
      1.6000      4.0000     0.64593E-002
      1.6000      4.2000     0.63907E-002
      1.6000      4.4000     0.63187E-002
      1.6000      4.6000     0.62433E-002
      1.6000      4.8000     0.61645E-002
      1.6000      5.0000     0.60823E-002
      1.6000      5.2000     0.59966E-002
      1.6000      5.4000     0.59076E-002
      1.6000      5.6000     0.58151E-002
      1.6000      5.8000     0.57192E-002
      1.6000      6.0000     0.56198E-002
      1.6000      6.2000     0.55169E-002
      1.6000      6.4000     0.54105E-002
      1.6000      6.6000     0.53006E-002
      1.6000      6.8000     0.51870E-002
      1.6000      7.0000     0.50698E-002
      1.6000      7.2000     0.49489E-002
      1.6000      7.4000     0.48241E-002
      1.6000      7.6000     0.46954E-002
      1.6000      7.8000     0.45625E-002
      1.6000      8.0000     0.44252E-002
      1.6000      8.2000     0.42834E-002
      1.6000      8.4000     0.41366E-002
      1.6000      8.6000     0.39844E-002
      1.6000      8.8000     0.38263E-002
      1.6000      9.0000     0.36617E-002
      1.6000      9.2000     0.34898E-002
      1.6000      9.4000     0.33099E-002
      1.6000      9.6000     0.31212E-002
      1.6000      9.8000     0.29230E-002
      1.6000     10.0000     0.27149E-002
      1.6000     10.2000     0.24968E-002
      1.6000     10.4000     0.22695E-002
      1.6000     10.6000     0.20345E-002
      1.6000     10.8000     0.17945E-002
      1.6000     11.0000     0.15534E-002
      1.6000     11.2000     0.13162E-002
      1.6000     11.4000     0.10885E-002
      1.6000     11.6000     0.87627E-003
      1.6000     11.8000     0.68493E-003
      1.6000     12.0000     0.51860E-003
      1.6000     12.2000     0.37959E-003
      1.6000     12.4000     0.26815E-003
      1.6000     12.6000     0.18259E-003
      1.6000     12.8000     0.11974E-003
      1.6000     13.0000     0.75591E-004
      1.6000     13.2000     0.45929E-004
      1.6000     13.4000     0.26861E-004
      1.6000     13.6000     0.15126E-004
      1.6000     13.8000     0.82038E-005
      1.6000     14.0000     0.42879E-005
      1.6000     14.2000     0.21608E-005
      1.6000     14.4000     0.10503E-005
      1.6000     14.6000     0.49268E-006
      1.6000     14.8000     0.22311E-006
      1.6000     15.0000     0.97545E-007
      1.6000     15.2000     0.41183E-007
      1.6000     15.4000     0.16791E-007
      1.6000     15.6000     0.66105E-008
      1.6000     15.8000     0.25162E-008
      1.6000     16.0000     0.92473E-009
      1.6000     16.2000     0.32847E-009
      1.6000     16.4000     0.11355E-009
      1.6000     16.6000     0.38236E-010
      1.6000     16.8000     0.12717E-010
      1.6000     17.0000     0.42860E-011
      1.6000     17.2000     0.14601E-011
      1.6000     17.4000     0.51369E-012
      1.6000     17.6000     0.19686E-012
      1.6000     17.8000     0.79762E-013
      1.6000     18.0000     0.30862E-013
      1.6000     18.2000     0.11274E-013
      1.6000     18.4000     0.46736E-014
      1.6000     18.6000     0.22035E-014
      1.6000     18.8000     0.87778E-015
      1.6000     19.0000     0.26397E-015
      1.6000     19.2000     0.80343E-016
      1.6000     19.4000     0.62388E-016
      1.6000     19.6000     0.76657E-016
      1.6000     19.8000     0.71429E-016
      1.6000     20.0000     0.52133E-016
      1.6000     20.2000     0.39111E-016
      1.6000     20.4000     0.38445E-016
      1.6000     20.6000     0.43359E-016
      1.6000     20.8000     0.43880E-016
      1.6000     21.0000     0.35578E-016
      1.6000     21.2000     0.22107E-016
      1.6000     21.4000     0.10048E-016
      1.6000     21.6000     0.29823E-017
      1.6000     21.8000     0.38229E-018
      1.6000     22.0000     0.34510E-019
      1.6000     22.2000     0.26179E-018
      1.6000     22.4000     0.43893E-018
      1.6000     22.6000     0.51361E-018
      1.6000     22.8000     0.53657E-018
      1.6000     23.0000     0.51613E-018
      1.6000     23.2000     0.44690E-018
      1.6000     23.4000     0.34331E-018
      1.6000     23.6000     0.23332E-018
      1.6000     23.8000     0.14103E-018
      1.6000     24.0000     0.76110E-019
      1.6000     24.2000     0.36764E-019
      1.6000     24.4000     0.16056E-019
      1.6000     24.6000     0.61089E-020
      1.6000     24.8000     0.22071E-020
      1.6000     25.0000     0.59607E-021
      1.6000     25.2000     0.16921E-021
      1.6000     25.4000     0.36856E-022
      1.6000     25.6000     0.00000E+000

      1.8000    -25.6000     0.00000E+000
      1.8000    -25.4000     0.38026E-021
      1.8000    -25.2000     0.63140E-021
      1.8000    -25.0000     0.14902E-020
      1.8000    -24.8000     0.34244E-020
      1.8000    -24.6000     0.65982E-020
      1.8000    -24.4000     0.11796E-019
      1.8000    -24.2000     0.19049E-019
      1.8000    -24.0000     0.27426E-019
      1.8000    -23.8000     0.35257E-019
      1.8000    -23.6000     0.39286E-019
      1.8000    -23.4000     0.36255E-019
      1.8000    -23.2000     0.24577E-019
      1.8000    -23.0000     0.93426E-020
      1.8000    -22.8000     0.11394E-019
      1.8000    -22.6000     0.80167E-019
      1.8000    -22.4000     0.30678E-018
      1.8000    -22.2000     0.83816E-018
      1.8000    -22.0000     0.19219E-017
      1.8000    -21.8000     0.40607E-017
      1.8000    -21.6000     0.83352E-017
      1.8000    -21.4000     0.16683E-016
      1.8000    -21.2000     0.31327E-016
      1.8000    -21.0000     0.52293E-016
      1.8000    -20.8000     0.73671E-016
      1.8000    -20.6000     0.83410E-016
      1.8000    -20.4000     0.72231E-016
      1.8000    -20.2000     0.45783E-016
      1.8000    -20.0000     0.21895E-016
      1.8000    -19.8000     0.14374E-016
      1.8000    -19.6000     0.29662E-016
      1.8000    -19.4000     0.68318E-016
      1.8000    -19.2000     0.11789E-015
      1.8000    -19.0000     0.17135E-015
      1.8000    -18.8000     0.34655E-015
      1.8000    -18.6000     0.12365E-014
      1.8000    -18.4000     0.36854E-014
      1.8000    -18.2000     0.86387E-014
      1.8000    -18.0000     0.22272E-013
      1.8000    -17.8000     0.59640E-013
      1.8000    -17.6000     0.15019E-012
      1.8000    -17.4000     0.39731E-012
      1.8000    -17.2000     0.11010E-011
      1.8000    -17.0000     0.31333E-011
      1.8000    -16.8000     0.92419E-011
      1.8000    -16.6000     0.27664E-010
      1.8000    -16.4000     0.82266E-010
      1.8000    -16.2000     0.23905E-009
      1.8000    -16.0000     0.67467E-009
      1.8000    -15.8000     0.18453E-008
      1.8000    -15.6000     0.48745E-008
      1.8000    -15.4000     0.12432E-007
      1.8000    -15.2000     0.30623E-007
      1.8000    -15.0000     0.72859E-007
      1.8000    -14.8000     0.16743E-006
      1.8000    -14.6000     0.37157E-006
      1.8000    -14.4000     0.79630E-006
      1.8000    -14.2000     0.16475E-005
      1.8000    -14.0000     0.32896E-005
      1.8000    -13.8000     0.63361E-005
      1.8000    -13.6000     0.11768E-004
      1.8000    -13.4000     0.21068E-004
      1.8000    -13.2000     0.36339E-004
      1.8000    -13.0000     0.60379E-004
      1.8000    -12.8000     0.96628E-004
      1.8000    -12.6000     0.14897E-003
      1.8000    -12.4000     0.22132E-003
      1.8000    -12.2000     0.31710E-003
      1.8000    -12.0000     0.43866E-003
      1.8000    -11.8000     0.58673E-003
      1.8000    -11.6000     0.76016E-003
      1.8000    -11.4000     0.95601E-003
      1.8000    -11.2000     0.11699E-002
      1.8000    -11.0000     0.13965E-002
      1.8000    -10.8000     0.16305E-002
      1.8000    -10.6000     0.18666E-002
      1.8000    -10.4000     0.21007E-002
      1.8000    -10.2000     0.23294E-002
      1.8000    -10.0000     0.25506E-002
      1.8000     -9.8000     0.27630E-002
      1.8000     -9.6000     0.29660E-002
      1.8000     -9.4000     0.31596E-002
      1.8000     -9.2000     0.33443E-002
      1.8000     -9.0000     0.35206E-002
      1.8000     -8.8000     0.36892E-002
      1.8000     -8.6000     0.38507E-002
      1.8000     -8.4000     0.40059E-002
      1.8000     -8.2000     0.41551E-002
      1.8000     -8.0000     0.42990E-002
      1.8000     -7.8000     0.44379E-002
      1.8000     -7.6000     0.45722E-002
      1.8000     -7.4000     0.47020E-002
      1.8000     -7.2000     0.48276E-002
      1.8000     -7.0000     0.49493E-002
      1.8000     -6.8000     0.50670E-002
      1.8000     -6.6000     0.51810E-002
      1.8000     -6.4000     0.52913E-002
      1.8000     -6.2000     0.53980E-002
      1.8000     -6.0000     0.55011E-002
      1.8000     -5.8000     0.56007E-002
      1.8000     -5.6000     0.56967E-002
      1.8000     -5.4000     0.57894E-002
      1.8000     -5.2000     0.58785E-002
      1.8000     -5.0000     0.59642E-002
      1.8000     -4.8000     0.60465E-002
      1.8000     -4.6000     0.61254E-002
      1.8000     -4.4000     0.62008E-002
      1.8000     -4.2000     0.62729E-002
      1.8000     -4.0000     0.63415E-002
      1.8000     -3.8000     0.64068E-002
      1.8000     -3.6000     0.64687E-002
      1.8000     -3.4000     0.65272E-002
      1.8000     -3.2000     0.65824E-002
      1.8000     -3.0000     0.66341E-002
      1.8000     -2.8000     0.66826E-002
      1.8000     -2.6000     0.67277E-002
      1.8000     -2.4000     0.67694E-002
      1.8000     -2.2000     0.68078E-002
      1.8000     -2.0000     0.68428E-002
      1.8000     -1.8000     0.68745E-002
      1.8000     -1.6000     0.69028E-002
      1.8000     -1.4000     0.69278E-002
      1.8000     -1.2000     0.69495E-002
      1.8000     -1.0000     0.69678E-002
      1.8000     -0.8000     0.69828E-002
      1.8000     -0.6000     0.69945E-002
      1.8000     -0.4000     0.70028E-002
      1.8000     -0.2000     0.70078E-002
      1.8000      0.0000     0.70095E-002
      1.8000      0.2000     0.70078E-002
      1.8000      0.4000     0.70028E-002
      1.8000      0.6000     0.69945E-002
      1.8000      0.8000     0.69828E-002
      1.8000      1.0000     0.69678E-002
      1.8000      1.2000     0.69495E-002
      1.8000      1.4000     0.69278E-002
      1.8000      1.6000     0.69028E-002
      1.8000      1.8000     0.68745E-002
      1.8000      2.0000     0.68428E-002
      1.8000      2.2000     0.68078E-002
      1.8000      2.4000     0.67694E-002
      1.8000      2.6000     0.67277E-002
      1.8000      2.8000     0.66826E-002
      1.8000      3.0000     0.66341E-002
      1.8000      3.2000     0.65824E-002
      1.8000      3.4000     0.65272E-002
      1.8000      3.6000     0.64687E-002
      1.8000      3.8000     0.64068E-002
      1.8000      4.0000     0.63415E-002
      1.8000      4.2000     0.62729E-002
      1.8000      4.4000     0.62008E-002
      1.8000      4.6000     0.61254E-002
      1.8000      4.8000     0.60465E-002
      1.8000      5.0000     0.59642E-002
      1.8000      5.2000     0.58785E-002
      1.8000      5.4000     0.57894E-002
      1.8000      5.6000     0.56967E-002
      1.8000      5.8000     0.56007E-002
      1.8000      6.0000     0.55011E-002
      1.8000      6.2000     0.53980E-002
      1.8000      6.4000     0.52913E-002
      1.8000      6.6000     0.51810E-002
      1.8000      6.8000     0.50670E-002
      1.8000      7.0000     0.49493E-002
      1.8000      7.2000     0.48276E-002
      1.8000      7.4000     0.47020E-002
      1.8000      7.6000     0.45722E-002
      1.8000      7.8000     0.44379E-002
      1.8000      8.0000     0.42990E-002
      1.8000      8.2000     0.41551E-002
      1.8000      8.4000     0.40059E-002
      1.8000      8.6000     0.38507E-002
      1.8000      8.8000     0.36892E-002
      1.8000      9.0000     0.35206E-002
      1.8000      9.2000     0.33443E-002
      1.8000      9.4000     0.31596E-002
      1.8000      9.6000     0.29660E-002
      1.8000      9.8000     0.27630E-002
      1.8000     10.0000     0.25506E-002
      1.8000     10.2000     0.23294E-002
      1.8000     10.4000     0.21007E-002
      1.8000     10.6000     0.18666E-002
      1.8000     10.8000     0.16305E-002
      1.8000     11.0000     0.13965E-002
      1.8000     11.2000     0.11699E-002
      1.8000     11.4000     0.95601E-003
      1.8000     11.6000     0.76016E-003
      1.8000     11.8000     0.58673E-003
      1.8000     12.0000     0.43866E-003
      1.8000     12.2000     0.31710E-003
      1.8000     12.4000     0.22132E-003
      1.8000     12.6000     0.14897E-003
      1.8000     12.8000     0.96628E-004
      1.8000     13.0000     0.60379E-004
      1.8000     13.2000     0.36339E-004
      1.8000     13.4000     0.21068E-004
      1.8000     13.6000     0.11768E-004
      1.8000     13.8000     0.63361E-005
      1.8000     14.0000     0.32896E-005
      1.8000     14.2000     0.16475E-005
      1.8000     14.4000     0.79630E-006
      1.8000     14.6000     0.37157E-006
      1.8000     14.8000     0.16743E-006
      1.8000     15.0000     0.72859E-007
      1.8000     15.2000     0.30623E-007
      1.8000     15.4000     0.12432E-007
      1.8000     15.6000     0.48745E-008
      1.8000     15.8000     0.18453E-008
      1.8000     16.0000     0.67467E-009
      1.8000     16.2000     0.23905E-009
      1.8000     16.4000     0.82266E-010
      1.8000     16.6000     0.27664E-010
      1.8000     16.8000     0.92419E-011
      1.8000     17.0000     0.31333E-011
      1.8000     17.2000     0.11010E-011
      1.8000     17.4000     0.39731E-012
      1.8000     17.6000     0.15019E-012
      1.8000     17.8000     0.59640E-013
      1.8000     18.0000     0.22272E-013
      1.8000     18.2000     0.86387E-014
      1.8000     18.4000     0.36854E-014
      1.8000     18.6000     0.12365E-014
      1.8000     18.8000     0.34655E-015
      1.8000     19.0000     0.17135E-015
      1.8000     19.2000     0.11789E-015
      1.8000     19.4000     0.68318E-016
      1.8000     19.6000     0.29662E-016
      1.8000     19.8000     0.14374E-016
      1.8000     20.0000     0.21895E-016
      1.8000     20.2000     0.45783E-016
      1.8000     20.4000     0.72231E-016
      1.8000     20.6000     0.83410E-016
      1.8000     20.8000     0.73671E-016
      1.8000     21.0000     0.52293E-016
      1.8000     21.2000     0.31327E-016
      1.8000     21.4000     0.16683E-016
      1.8000     21.6000     0.83352E-017
      1.8000     21.8000     0.40607E-017
      1.8000     22.0000     0.19219E-017
      1.8000     22.2000     0.83815E-018
      1.8000     22.4000     0.30678E-018
      1.8000     22.6000     0.80164E-019
      1.8000     22.8000     0.11396E-019
      1.8000     23.0000     0.93446E-020
      1.8000     23.2000     0.24569E-019
      1.8000     23.4000     0.36268E-019
      1.8000     23.6000     0.39271E-019
      1.8000     23.8000     0.35264E-019
      1.8000     24.0000     0.27436E-019
      1.8000     24.2000     0.19018E-019
      1.8000     24.4000     0.11835E-019
      1.8000     24.6000     0.65877E-020
      1.8000     24.8000     0.33728E-020
      1.8000     25.0000     0.16012E-020
      1.8000     25.2000     0.52043E-021
      1.8000     25.4000     0.41156E-021
      1.8000     25.6000     0.00000E+000

      2.0000    -25.6000     0.00000E+000
      2.0000    -25.4000     0.18172E-022
      2.0000    -25.2000     0.73358E-022
      2.0000    -25.0000     0.23206E-021
      2.0000    -24.8000     0.10213E-020
      2.0000    -24.6000     0.31794E-020
      2.0000    -24.4000     0.90614E-020
      2.0000    -24.2000     0.22265E-019
      2.0000    -24.0000     0.48369E-019
      2.0000    -23.8000     0.93096E-019
      2.0000    -23.6000     0.15908E-018
      2.0000    -23.4000     0.24295E-018
      2.0000    -23.2000     0.33544E-018
      2.0000    -23.0000     0.43068E-018
      2.0000    -22.8000     0.53596E-018
      2.0000    -22.6000     0.66368E-018
      2.0000    -22.4000     0.78622E-018
      2.0000    -22.2000     0.79047E-018
      2.0000    -22.0000     0.54187E-018
      2.0000    -21.8000     0.12680E-018
      2.0000    -21.6000     0.69095E-019
      2.0000    -21.4000     0.10777E-017
      2.0000    -21.2000     0.32985E-017
      2.0000    -21.0000     0.60617E-017
      2.0000    -20.8000     0.91266E-017
      2.0000    -20.6000     0.14290E-016
      2.0000    -20.4000     0.24831E-016
      2.0000    -20.2000     0.42867E-016
      2.0000    -20.0000     0.65200E-016
      2.0000    -19.8000     0.76096E-016
      2.0000    -19.6000     0.53621E-016
      2.0000    -19.4000     0.12766E-016
      2.0000    -19.2000     0.32997E-016
      2.0000    -19.0000     0.22748E-015
      2.0000    -18.8000     0.72757E-015
      2.0000    -18.6000     0.16510E-014
      2.0000    -18.4000     0.33990E-014
      2.0000    -18.2000     0.77463E-014
      2.0000    -18.0000     0.18934E-013
      2.0000    -17.8000     0.46688E-013
      2.0000    -17.6000     0.11364E-012
      2.0000    -17.4000     0.28166E-012
      2.0000    -17.2000     0.76476E-012
      2.0000    -17.0000     0.21968E-011
      2.0000    -16.8000     0.64295E-011
      2.0000    -16.6000     0.19295E-010
      2.0000    -16.4000     0.57544E-010
      2.0000    -16.2000     0.16730E-009
      2.0000    -16.0000     0.47476E-009
      2.0000    -15.8000     0.13045E-008
      2.0000    -15.6000     0.34606E-008
      2.0000    -15.4000     0.88725E-008
      2.0000    -15.2000     0.21967E-007
      2.0000    -15.0000     0.52532E-007
      2.0000    -14.8000     0.12134E-006
      2.0000    -14.6000     0.27074E-006
      2.0000    -14.4000     0.58355E-006
      2.0000    -14.2000     0.12147E-005
      2.0000    -14.0000     0.24416E-005
      2.0000    -13.8000     0.47370E-005
      2.0000    -13.6000     0.88676E-005
      2.0000    -13.4000     0.16012E-004
      2.0000    -13.2000     0.27877E-004
      2.0000    -13.0000     0.46791E-004
      2.0000    -12.8000     0.75706E-004
      2.0000    -12.6000     0.11808E-003
      2.0000    -12.4000     0.17762E-003
      2.0000    -12.2000     0.25783E-003
      2.0000    -12.0000     0.36149E-003
      2.0000    -11.8000     0.49018E-003
      2.0000    -11.6000     0.64389E-003
      2.0000    -11.4000     0.82089E-003
      2.0000    -11.2000     0.10180E-002
      2.0000    -11.0000     0.12307E-002
      2.0000    -10.8000     0.14542E-002
      2.0000    -10.6000     0.16835E-002
      2.0000    -10.4000     0.19141E-002
      2.0000    -10.2000     0.21422E-002
      2.0000    -10.0000     0.23651E-002
      2.0000     -9.8000     0.25808E-002
      2.0000     -9.6000     0.27882E-002
      2.0000     -9.4000     0.29868E-002
      2.0000     -9.2000     0.31766E-002
      2.0000     -9.0000     0.33578E-002
      2.0000     -8.8000     0.35310E-002
      2.0000     -8.6000     0.36968E-002
      2.0000     -8.4000     0.38556E-002
      2.0000     -8.2000     0.40081E-002
      2.0000     -8.0000     0.41547E-002
      2.0000     -7.8000     0.42959E-002
      2.0000     -7.6000     0.44320E-002
      2.0000     -7.4000     0.45635E-002
      2.0000     -7.2000     0.46904E-002
      2.0000     -7.0000     0.48131E-002
      2.0000     -6.8000     0.49317E-002
      2.0000     -6.6000     0.50464E-002
      2.0000     -6.4000     0.51573E-002
      2.0000     -6.2000     0.52644E-002
      2.0000     -6.0000     0.53679E-002
      2.0000     -5.8000     0.54678E-002
      2.0000     -5.6000     0.55641E-002
      2.0000     -5.4000     0.56570E-002
      2.0000     -5.2000     0.57463E-002
      2.0000     -5.0000     0.58321E-002
      2.0000     -4.8000     0.59145E-002
      2.0000     -4.6000     0.59935E-002
      2.0000     -4.4000     0.60690E-002
      2.0000     -4.2000     0.61411E-002
      2.0000     -4.0000     0.62098E-002
      2.0000     -3.8000     0.62752E-002
      2.0000     -3.6000     0.63371E-002
      2.0000     -3.4000     0.63957E-002
      2.0000     -3.2000     0.64509E-002
      2.0000     -3.0000     0.65027E-002
      2.0000     -2.8000     0.65511E-002
      2.0000     -2.6000     0.65962E-002
      2.0000     -2.4000     0.66380E-002
      2.0000     -2.2000     0.66764E-002
      2.0000     -2.0000     0.67115E-002
      2.0000     -1.8000     0.67432E-002
      2.0000     -1.6000     0.67715E-002
      2.0000     -1.4000     0.67965E-002
      2.0000     -1.2000     0.68182E-002
      2.0000     -1.0000     0.68366E-002
      2.0000     -0.8000     0.68516E-002
      2.0000     -0.6000     0.68632E-002
      2.0000     -0.4000     0.68716E-002
      2.0000     -0.2000     0.68766E-002
      2.0000      0.0000     0.68783E-002
      2.0000      0.2000     0.68766E-002
      2.0000      0.4000     0.68716E-002
      2.0000      0.6000     0.68632E-002
      2.0000      0.8000     0.68516E-002
      2.0000      1.0000     0.68366E-002
      2.0000      1.2000     0.68182E-002
      2.0000      1.4000     0.67965E-002
      2.0000      1.6000     0.67715E-002
      2.0000      1.8000     0.67432E-002
      2.0000      2.0000     0.67115E-002
      2.0000      2.2000     0.66764E-002
      2.0000      2.4000     0.66380E-002
      2.0000      2.6000     0.65962E-002
      2.0000      2.8000     0.65511E-002
      2.0000      3.0000     0.65027E-002
      2.0000      3.2000     0.64509E-002
      2.0000      3.4000     0.63957E-002
      2.0000      3.6000     0.63371E-002
      2.0000      3.8000     0.62752E-002
      2.0000      4.0000     0.62098E-002
      2.0000      4.2000     0.61411E-002
      2.0000      4.4000     0.60690E-002
      2.0000      4.6000     0.59935E-002
      2.0000      4.8000     0.59145E-002
      2.0000      5.0000     0.58321E-002
      2.0000      5.2000     0.57463E-002
      2.0000      5.4000     0.56570E-002
      2.0000      5.6000     0.55641E-002
      2.0000      5.8000     0.54678E-002
      2.0000      6.0000     0.53679E-002
      2.0000      6.2000     0.52644E-002
      2.0000      6.4000     0.51573E-002
      2.0000      6.6000     0.50464E-002
      2.0000      6.8000     0.49317E-002
      2.0000      7.0000     0.48131E-002
      2.0000      7.2000     0.46904E-002
      2.0000      7.4000     0.45635E-002
      2.0000      7.6000     0.44320E-002
      2.0000      7.8000     0.42959E-002
      2.0000      8.0000     0.41547E-002
      2.0000      8.2000     0.40081E-002
      2.0000      8.4000     0.38556E-002
      2.0000      8.6000     0.36968E-002
      2.0000      8.8000     0.35310E-002
      2.0000      9.0000     0.33578E-002
      2.0000      9.2000     0.31766E-002
      2.0000      9.4000     0.29868E-002
      2.0000      9.6000     0.27882E-002
      2.0000      9.8000     0.25808E-002
      2.0000     10.0000     0.23651E-002
      2.0000     10.2000     0.21422E-002
      2.0000     10.4000     0.19141E-002
      2.0000     10.6000     0.16835E-002
      2.0000     10.8000     0.14542E-002
      2.0000     11.0000     0.12307E-002
      2.0000     11.2000     0.10180E-002
      2.0000     11.4000     0.82089E-003
      2.0000     11.6000     0.64389E-003
      2.0000     11.8000     0.49018E-003
      2.0000     12.0000     0.36149E-003
      2.0000     12.2000     0.25783E-003
      2.0000     12.4000     0.17762E-003
      2.0000     12.6000     0.11808E-003
      2.0000     12.8000     0.75706E-004
      2.0000     13.0000     0.46791E-004
      2.0000     13.2000     0.27877E-004
      2.0000     13.4000     0.16012E-004
      2.0000     13.6000     0.88676E-005
      2.0000     13.8000     0.47370E-005
      2.0000     14.0000     0.24416E-005
      2.0000     14.2000     0.12147E-005
      2.0000     14.4000     0.58355E-006
      2.0000     14.6000     0.27074E-006
      2.0000     14.8000     0.12134E-006
      2.0000     15.0000     0.52532E-007
      2.0000     15.2000     0.21967E-007
      2.0000     15.4000     0.88725E-008
      2.0000     15.6000     0.34606E-008
      2.0000     15.8000     0.13045E-008
      2.0000     16.0000     0.47476E-009
      2.0000     16.2000     0.16730E-009
      2.0000     16.4000     0.57544E-010
      2.0000     16.6000     0.19295E-010
      2.0000     16.8000     0.64295E-011
      2.0000     17.0000     0.21968E-011
      2.0000     17.2000     0.76476E-012
      2.0000     17.4000     0.28166E-012
      2.0000     17.6000     0.11364E-012
      2.0000     17.8000     0.46688E-013
      2.0000     18.0000     0.18934E-013
      2.0000     18.2000     0.77463E-014
      2.0000     18.4000     0.33990E-014
      2.0000     18.6000     0.16510E-014
      2.0000     18.8000     0.72757E-015
      2.0000     19.0000     0.22748E-015
      2.0000     19.2000     0.32997E-016
      2.0000     19.4000     0.12766E-016
      2.0000     19.6000     0.53621E-016
      2.0000     19.8000     0.76096E-016
      2.0000     20.0000     0.65200E-016
      2.0000     20.2000     0.42867E-016
      2.0000     20.4000     0.24831E-016
      2.0000     20.6000     0.14290E-016
      2.0000     20.8000     0.91266E-017
      2.0000     21.0000     0.60617E-017
      2.0000     21.2000     0.32985E-017
      2.0000     21.4000     0.10777E-017
      2.0000     21.6000     0.69095E-019
      2.0000     21.8000     0.12680E-018
      2.0000     22.0000     0.54187E-018
      2.0000     22.2000     0.79047E-018
      2.0000     22.4000     0.78621E-018
      2.0000     22.6000     0.66368E-018
      2.0000     22.8000     0.53596E-018
      2.0000     23.0000     0.43068E-018
      2.0000     23.2000     0.33545E-018
      2.0000     23.4000     0.24293E-018
      2.0000     23.6000     0.15912E-018
      2.0000     23.8000     0.93052E-019
      2.0000     24.0000     0.48416E-019
      2.0000     24.2000     0.22222E-019
      2.0000     24.4000     0.90929E-020
      2.0000     24.6000     0.31647E-020
      2.0000     24.8000     0.10184E-020
      2.0000     25.0000     0.24747E-021
      2.0000     25.2000     0.55925E-022
      2.0000     25.4000     0.24831E-022
      2.0000     25.6000     0.00000E+000

      2.2000    -25.6000     0.00000E+000
      2.2000    -25.4000     0.30836E-021
      2.2000    -25.2000     0.53218E-021
      2.2000    -25.0000     0.12523E-020
      2.2000    -24.8000     0.31128E-020
      2.2000    -24.6000     0.63236E-020
      2.2000    -24.4000     0.12563E-019
      2.2000    -24.2000     0.22920E-019
      2.2000    -24.0000     0.38723E-019
      2.2000    -23.8000     0.60305E-019
      2.2000    -23.6000     0.84313E-019
      2.2000    -23.4000     0.10311E-018
      2.2000    -23.2000     0.10588E-018
      2.2000    -23.0000     0.91309E-019
      2.2000    -22.8000     0.89789E-019
      2.2000    -22.6000     0.18030E-018
      2.2000    -22.4000     0.46585E-018
      2.2000    -22.2000     0.99475E-018
      2.2000    -22.0000     0.17269E-017
      2.2000    -21.8000     0.27861E-017
      2.2000    -21.6000     0.51498E-017
      2.2000    -21.4000     0.11315E-016
      2.2000    -21.2000     0.24621E-016
      2.2000    -21.0000     0.46137E-016
      2.2000    -20.8000     0.70701E-016
      2.2000    -20.6000     0.87363E-016
      2.2000    -20.4000     0.87940E-016
      2.2000    -20.2000     0.76807E-016
      2.2000    -20.0000     0.68382E-016
      2.2000    -19.8000     0.73174E-016
      2.2000    -19.6000     0.87068E-016
      2.2000    -19.4000     0.89010E-016
      2.2000    -19.2000     0.59446E-016
      2.2000    -19.0000     0.32047E-016
      2.2000    -18.8000     0.21528E-015
      2.2000    -18.6000     0.10892E-014
      2.2000    -18.4000     0.27869E-014
      2.2000    -18.2000     0.53224E-014
      2.2000    -18.0000     0.12595E-013
      2.2000    -17.8000     0.33012E-013
      2.2000    -17.6000     0.83579E-013
      2.2000    -17.4000     0.21629E-012
      2.2000    -17.2000     0.55349E-012
      2.2000    -17.0000     0.14966E-011
      2.2000    -16.8000     0.43350E-011
      2.2000    -16.6000     0.12839E-010
      2.2000    -16.4000     0.38406E-010
      2.2000    -16.2000     0.11269E-009
      2.2000    -16.0000     0.32088E-009
      2.2000    -15.8000     0.88704E-009
      2.2000    -15.6000     0.23683E-008
      2.2000    -15.4000     0.61045E-008
      2.2000    -15.2000     0.15197E-007
      2.2000    -15.0000     0.36538E-007
      2.2000    -14.8000     0.84885E-007
      2.2000    -14.6000     0.19052E-006
      2.2000    -14.4000     0.41317E-006
      2.2000    -14.2000     0.86574E-006
      2.2000    -14.0000     0.17525E-005
      2.2000    -13.8000     0.34261E-005
      2.2000    -13.6000     0.64672E-005
      2.2000    -13.4000     0.11783E-004
      2.2000    -13.2000     0.20718E-004
      2.2000    -13.0000     0.35147E-004
      2.2000    -12.8000     0.57524E-004
      2.2000    -12.6000     0.90834E-004
      2.2000    -12.4000     0.13843E-003
      2.2000    -12.2000     0.20372E-003
      2.2000    -12.0000     0.28972E-003
      2.2000    -11.8000     0.39865E-003
      2.2000    -11.6000     0.53146E-003
      2.2000    -11.4000     0.68763E-003
      2.2000    -11.2000     0.86514E-003
      2.2000    -11.0000     0.10607E-002
      2.2000    -10.8000     0.12702E-002
      2.2000    -10.6000     0.14890E-002
      2.2000    -10.4000     0.17128E-002
      2.2000    -10.2000     0.19375E-002
      2.2000    -10.0000     0.21597E-002
      2.2000     -9.8000     0.23771E-002
      2.2000     -9.6000     0.25878E-002
      2.2000     -9.4000     0.27908E-002
      2.2000     -9.2000     0.29855E-002
      2.2000     -9.0000     0.31720E-002
      2.2000     -8.8000     0.33503E-002
      2.2000     -8.6000     0.35208E-002
      2.2000     -8.4000     0.36841E-002
      2.2000     -8.2000     0.38405E-002
      2.2000     -8.0000     0.39906E-002
      2.2000     -7.8000     0.41349E-002
      2.2000     -7.6000     0.42736E-002
      2.2000     -7.4000     0.44072E-002
      2.2000     -7.2000     0.45360E-002
      2.2000     -7.0000     0.46603E-002
      2.2000     -6.8000     0.47802E-002
      2.2000     -6.6000     0.48960E-002
      2.2000     -6.4000     0.50077E-002
      2.2000     -6.2000     0.51156E-002
      2.2000     -6.0000     0.52197E-002
      2.2000     -5.8000     0.53201E-002
      2.2000     -5.6000     0.54169E-002
      2.2000     -5.4000     0.55100E-002
      2.2000     -5.2000     0.55996E-002
      2.2000     -5.0000     0.56857E-002
      2.2000     -4.8000     0.57683E-002
      2.2000     -4.6000     0.58474E-002
      2.2000     -4.4000     0.59231E-002
      2.2000     -4.2000     0.59953E-002
      2.2000     -4.0000     0.60641E-002
      2.2000     -3.8000     0.61296E-002
      2.2000     -3.6000     0.61916E-002
      2.2000     -3.4000     0.62502E-002
      2.2000     -3.2000     0.63055E-002
      2.2000     -3.0000     0.63573E-002
      2.2000     -2.8000     0.64059E-002
      2.2000     -2.6000     0.64510E-002
      2.2000     -2.4000     0.64928E-002
      2.2000     -2.2000     0.65312E-002
      2.2000     -2.0000     0.65663E-002
      2.2000     -1.8000     0.65980E-002
      2.2000     -1.6000     0.66264E-002
      2.2000     -1.4000     0.66515E-002
      2.2000     -1.2000     0.66732E-002
      2.2000     -1.0000     0.66915E-002
      2.2000     -0.8000     0.67066E-002
      2.2000     -0.6000     0.67182E-002
      2.2000     -0.4000     0.67266E-002
      2.2000     -0.2000     0.67316E-002
      2.2000      0.0000     0.67333E-002
      2.2000      0.2000     0.67316E-002
      2.2000      0.4000     0.67266E-002
      2.2000      0.6000     0.67182E-002
      2.2000      0.8000     0.67066E-002
      2.2000      1.0000     0.66915E-002
      2.2000      1.2000     0.66732E-002
      2.2000      1.4000     0.66515E-002
      2.2000      1.6000     0.66264E-002
      2.2000      1.8000     0.65980E-002
      2.2000      2.0000     0.65663E-002
      2.2000      2.2000     0.65312E-002
      2.2000      2.4000     0.64928E-002
      2.2000      2.6000     0.64510E-002
      2.2000      2.8000     0.64059E-002
      2.2000      3.0000     0.63573E-002
      2.2000      3.2000     0.63055E-002
      2.2000      3.4000     0.62502E-002
      2.2000      3.6000     0.61916E-002
      2.2000      3.8000     0.61296E-002
      2.2000      4.0000     0.60641E-002
      2.2000      4.2000     0.59953E-002
      2.2000      4.4000     0.59231E-002
      2.2000      4.6000     0.58474E-002
      2.2000      4.8000     0.57683E-002
      2.2000      5.0000     0.56857E-002
      2.2000      5.2000     0.55996E-002
      2.2000      5.4000     0.55100E-002
      2.2000      5.6000     0.54169E-002
      2.2000      5.8000     0.53201E-002
      2.2000      6.0000     0.52197E-002
      2.2000      6.2000     0.51156E-002
      2.2000      6.4000     0.50077E-002
      2.2000      6.6000     0.48960E-002
      2.2000      6.8000     0.47802E-002
      2.2000      7.0000     0.46603E-002
      2.2000      7.2000     0.45360E-002
      2.2000      7.4000     0.44072E-002
      2.2000      7.6000     0.42736E-002
      2.2000      7.8000     0.41349E-002
      2.2000      8.0000     0.39906E-002
      2.2000      8.2000     0.38405E-002
      2.2000      8.4000     0.36841E-002
      2.2000      8.6000     0.35208E-002
      2.2000      8.8000     0.33503E-002
      2.2000      9.0000     0.31720E-002
      2.2000      9.2000     0.29855E-002
      2.2000      9.4000     0.27908E-002
      2.2000      9.6000     0.25878E-002
      2.2000      9.8000     0.23771E-002
      2.2000     10.0000     0.21597E-002
      2.2000     10.2000     0.19375E-002
      2.2000     10.4000     0.17128E-002
      2.2000     10.6000     0.14890E-002
      2.2000     10.8000     0.12702E-002
      2.2000     11.0000     0.10607E-002
      2.2000     11.2000     0.86514E-003
      2.2000     11.4000     0.68763E-003
      2.2000     11.6000     0.53146E-003
      2.2000     11.8000     0.39865E-003
      2.2000     12.0000     0.28972E-003
      2.2000     12.2000     0.20372E-003
      2.2000     12.4000     0.13843E-003
      2.2000     12.6000     0.90834E-004
      2.2000     12.8000     0.57524E-004
      2.2000     13.0000     0.35147E-004
      2.2000     13.2000     0.20718E-004
      2.2000     13.4000     0.11783E-004
      2.2000     13.6000     0.64672E-005
      2.2000     13.8000     0.34261E-005
      2.2000     14.0000     0.17525E-005
      2.2000     14.2000     0.86574E-006
      2.2000     14.4000     0.41317E-006
      2.2000     14.6000     0.19052E-006
      2.2000     14.8000     0.84885E-007
      2.2000     15.0000     0.36538E-007
      2.2000     15.2000     0.15197E-007
      2.2000     15.4000     0.61045E-008
      2.2000     15.6000     0.23683E-008
      2.2000     15.8000     0.88704E-009
      2.2000     16.0000     0.32088E-009
      2.2000     16.2000     0.11269E-009
      2.2000     16.4000     0.38406E-010
      2.2000     16.6000     0.12839E-010
      2.2000     16.8000     0.43350E-011
      2.2000     17.0000     0.14966E-011
      2.2000     17.2000     0.55349E-012
      2.2000     17.4000     0.21629E-012
      2.2000     17.6000     0.83579E-013
      2.2000     17.8000     0.33012E-013
      2.2000     18.0000     0.12595E-013
      2.2000     18.2000     0.53224E-014
      2.2000     18.4000     0.27869E-014
      2.2000     18.6000     0.10892E-014
      2.2000     18.8000     0.21528E-015
      2.2000     19.0000     0.32047E-016
      2.2000     19.2000     0.59446E-016
      2.2000     19.4000     0.89010E-016
      2.2000     19.6000     0.87068E-016
      2.2000     19.8000     0.73174E-016
      2.2000     20.0000     0.68382E-016
      2.2000     20.2000     0.76807E-016
      2.2000     20.4000     0.87940E-016
      2.2000     20.6000     0.87363E-016
      2.2000     20.8000     0.70701E-016
      2.2000     21.0000     0.46137E-016
      2.2000     21.2000     0.24621E-016
      2.2000     21.4000     0.11315E-016
      2.2000     21.6000     0.51498E-017
      2.2000     21.8000     0.27861E-017
      2.2000     22.0000     0.17269E-017
      2.2000     22.2000     0.99475E-018
      2.2000     22.4000     0.46585E-018
      2.2000     22.6000     0.18030E-018
      2.2000     22.8000     0.89786E-019
      2.2000     23.0000     0.91316E-019
      2.2000     23.2000     0.10587E-018
      2.2000     23.4000     0.10312E-018
      2.2000     23.6000     0.84326E-019
      2.2000     23.8000     0.60269E-019
      2.2000     24.0000     0.38782E-019
      2.2000     24.2000     0.22851E-019
      2.2000     24.4000     0.12616E-019
      2.2000     24.6000     0.63189E-020
      2.2000     24.8000     0.30512E-020
      2.2000     25.0000     0.13631E-020
      2.2000     25.2000     0.42873E-021
      2.2000     25.4000     0.33816E-021
      2.2000     25.6000     0.00000E+000

      2.4000    -25.6000     0.00000E+000
      2.4000    -25.4000     0.70457E-022
      2.4000    -25.2000     0.10482E-021
      2.4000    -25.0000     0.21109E-021
      2.4000    -24.8000     0.57509E-021
      2.4000    -24.6000     0.13461E-020
      2.4000    -24.4000     0.31988E-020
      2.4000    -24.2000     0.71088E-020
      2.4000    -24.0000     0.14794E-019
      2.4000    -23.8000     0.28641E-019
      2.4000    -23.6000     0.52317E-019
      2.4000    -23.4000     0.90945E-019
      2.4000    -23.2000     0.15132E-018
      2.4000    -23.0000     0.23916E-018
      2.4000    -22.8000     0.35112E-018
      2.4000    -22.6000     0.46407E-018
      2.4000    -22.4000     0.53424E-018
      2.4000    -22.2000     0.52734E-018
      2.4000    -22.0000     0.47646E-018
      2.4000    -21.8000     0.51147E-018
      2.4000    -21.6000     0.79820E-018
      2.4000    -21.4000     0.14851E-017
      2.4000    -21.2000     0.29126E-017
      2.4000    -21.0000     0.59394E-017
      2.4000    -20.8000     0.11326E-016
      2.4000    -20.6000     0.17710E-016
      2.4000    -20.4000     0.21257E-016
      2.4000    -20.2000     0.20525E-016
      2.4000    -20.0000     0.19446E-016
      2.4000    -19.8000     0.17559E-016
      2.4000    -19.6000     0.70548E-017
      2.4000    -19.4000     0.12278E-017
      2.4000    -19.2000     0.44267E-016
      2.4000    -19.0000     0.16963E-015
      2.4000    -18.8000     0.40136E-015
      2.4000    -18.6000     0.90573E-015
      2.4000    -18.4000     0.23042E-014
      2.4000    -18.2000     0.55380E-014
      2.4000    -18.0000     0.11618E-013
      2.4000    -17.8000     0.24442E-013
      2.4000    -17.6000     0.56269E-013
      2.4000    -17.4000     0.13908E-012
      2.4000    -17.2000     0.36194E-012
      2.4000    -17.0000     0.98431E-012
      2.4000    -16.8000     0.28204E-011
      2.4000    -16.6000     0.83659E-011
      2.4000    -16.4000     0.24829E-010
      2.4000    -16.2000     0.72704E-010
      2.4000    -16.0000     0.20868E-009
      2.4000    -15.8000     0.58065E-009
      2.4000    -15.6000     0.15595E-008
      2.4000    -15.4000     0.40454E-008
      2.4000    -15.2000     0.10134E-007
      2.4000    -15.0000     0.24516E-007
      2.4000    -14.8000     0.57298E-007
      2.4000    -14.6000     0.12942E-006
      2.4000    -14.4000     0.28253E-006
      2.4000    -14.2000     0.59610E-006
      2.4000    -14.0000     0.12157E-005
      2.4000    -13.8000     0.23959E-005
      2.4000    -13.6000     0.45620E-005
      2.4000    -13.4000     0.83908E-005
      2.4000    -13.2000     0.14905E-004
      2.4000    -13.0000     0.25566E-004
      2.4000    -12.8000     0.42343E-004
      2.4000    -12.6000     0.67721E-004
      2.4000    -12.4000     0.10461E-003
      2.4000    -12.2000     0.15617E-003
      2.4000    -12.0000     0.22544E-003
      2.4000    -11.8000     0.31500E-003
      2.4000    -11.6000     0.42657E-003
      2.4000    -11.4000     0.56065E-003
      2.4000    -11.2000     0.71645E-003
      2.4000    -11.0000     0.89186E-003
      2.4000    -10.8000     0.10837E-002
      2.4000    -10.6000     0.12883E-002
      2.4000    -10.4000     0.15013E-002
      2.4000    -10.2000     0.17188E-002
      2.4000    -10.0000     0.19373E-002
      2.4000     -9.8000     0.21537E-002
      2.4000     -9.6000     0.23658E-002
      2.4000     -9.4000     0.25718E-002
      2.4000     -9.2000     0.27708E-002
      2.4000     -9.0000     0.29621E-002
      2.4000     -8.8000     0.31456E-002
      2.4000     -8.6000     0.33214E-002
      2.4000     -8.4000     0.34896E-002
      2.4000     -8.2000     0.36507E-002
      2.4000     -8.0000     0.38050E-002
      2.4000     -7.8000     0.39530E-002
      2.4000     -7.6000     0.40951E-002
      2.4000     -7.4000     0.42317E-002
      2.4000     -7.2000     0.43630E-002
      2.4000     -7.0000     0.44895E-002
      2.4000     -6.8000     0.46112E-002
      2.4000     -6.6000     0.47286E-002
      2.4000     -6.4000     0.48417E-002
      2.4000     -6.2000     0.49507E-002
      2.4000     -6.0000     0.50558E-002
      2.4000     -5.8000     0.51569E-002
      2.4000     -5.6000     0.52543E-002
      2.4000     -5.4000     0.53480E-002
      2.4000     -5.2000     0.54381E-002
      2.4000     -5.0000     0.55246E-002
      2.4000     -4.8000     0.56075E-002
      2.4000     -4.6000     0.56869E-002
      2.4000     -4.4000     0.57628E-002
      2.4000     -4.2000     0.58352E-002
      2.4000     -4.0000     0.59042E-002
      2.4000     -3.8000     0.59698E-002
      2.4000     -3.6000     0.60319E-002
      2.4000     -3.4000     0.60907E-002
      2.4000     -3.2000     0.61460E-002
      2.4000     -3.0000     0.61980E-002
      2.4000     -2.8000     0.62466E-002
      2.4000     -2.6000     0.62918E-002
      2.4000     -2.4000     0.63337E-002
      2.4000     -2.2000     0.63722E-002
      2.4000     -2.0000     0.64073E-002
      2.4000     -1.8000     0.64391E-002
      2.4000     -1.6000     0.64675E-002
      2.4000     -1.4000     0.64926E-002
      2.4000     -1.2000     0.65143E-002
      2.4000     -1.0000     0.65327E-002
      2.4000     -0.8000     0.65477E-002
      2.4000     -0.6000     0.65594E-002
      2.4000     -0.4000     0.65677E-002
      2.4000     -0.2000     0.65727E-002
      2.4000      0.0000     0.65744E-002
      2.4000      0.2000     0.65727E-002
      2.4000      0.4000     0.65677E-002
      2.4000      0.6000     0.65594E-002
      2.4000      0.8000     0.65477E-002
      2.4000      1.0000     0.65327E-002
      2.4000      1.2000     0.65143E-002
      2.4000      1.4000     0.64926E-002
      2.4000      1.6000     0.64675E-002
      2.4000      1.8000     0.64391E-002
      2.4000      2.0000     0.64073E-002
      2.4000      2.2000     0.63722E-002
      2.4000      2.4000     0.63337E-002
      2.4000      2.6000     0.62918E-002
      2.4000      2.8000     0.62466E-002
      2.4000      3.0000     0.61980E-002
      2.4000      3.2000     0.61460E-002
      2.4000      3.4000     0.60907E-002
      2.4000      3.6000     0.60319E-002
      2.4000      3.8000     0.59698E-002
      2.4000      4.0000     0.59042E-002
      2.4000      4.2000     0.58352E-002
      2.4000      4.4000     0.57628E-002
      2.4000      4.6000     0.56869E-002
      2.4000      4.8000     0.56075E-002
      2.4000      5.0000     0.55246E-002
      2.4000      5.2000     0.54381E-002
      2.4000      5.4000     0.53480E-002
      2.4000      5.6000     0.52543E-002
      2.4000      5.8000     0.51569E-002
      2.4000      6.0000     0.50558E-002
      2.4000      6.2000     0.49507E-002
      2.4000      6.4000     0.48417E-002
      2.4000      6.6000     0.47286E-002
      2.4000      6.8000     0.46112E-002
      2.4000      7.0000     0.44895E-002
      2.4000      7.2000     0.43630E-002
      2.4000      7.4000     0.42317E-002
      2.4000      7.6000     0.40951E-002
      2.4000      7.8000     0.39530E-002
      2.4000      8.0000     0.38050E-002
      2.4000      8.2000     0.36507E-002
      2.4000      8.4000     0.34896E-002
      2.4000      8.6000     0.33214E-002
      2.4000      8.8000     0.31456E-002
      2.4000      9.0000     0.29621E-002
      2.4000      9.2000     0.27708E-002
      2.4000      9.4000     0.25718E-002
      2.4000      9.6000     0.23658E-002
      2.4000      9.8000     0.21537E-002
      2.4000     10.0000     0.19373E-002
      2.4000     10.2000     0.17188E-002
      2.4000     10.4000     0.15013E-002
      2.4000     10.6000     0.12883E-002
      2.4000     10.8000     0.10837E-002
      2.4000     11.0000     0.89186E-003
      2.4000     11.2000     0.71645E-003
      2.4000     11.4000     0.56065E-003
      2.4000     11.6000     0.42657E-003
      2.4000     11.8000     0.31500E-003
      2.4000     12.0000     0.22544E-003
      2.4000     12.2000     0.15617E-003
      2.4000     12.4000     0.10461E-003
      2.4000     12.6000     0.67721E-004
      2.4000     12.8000     0.42343E-004
      2.4000     13.0000     0.25566E-004
      2.4000     13.2000     0.14905E-004
      2.4000     13.4000     0.83908E-005
      2.4000     13.6000     0.45620E-005
      2.4000     13.8000     0.23959E-005
      2.4000     14.0000     0.12157E-005
      2.4000     14.2000     0.59610E-006
      2.4000     14.4000     0.28253E-006
      2.4000     14.6000     0.12942E-006
      2.4000     14.8000     0.57298E-007
      2.4000     15.0000     0.24516E-007
      2.4000     15.2000     0.10134E-007
      2.4000     15.4000     0.40454E-008
      2.4000     15.6000     0.15595E-008
      2.4000     15.8000     0.58065E-009
      2.4000     16.0000     0.20868E-009
      2.4000     16.2000     0.72704E-010
      2.4000     16.4000     0.24829E-010
      2.4000     16.6000     0.83659E-011
      2.4000     16.8000     0.28204E-011
      2.4000     17.0000     0.98431E-012
      2.4000     17.2000     0.36194E-012
      2.4000     17.4000     0.13908E-012
      2.4000     17.6000     0.56269E-013
      2.4000     17.8000     0.24442E-013
      2.4000     18.0000     0.11618E-013
      2.4000     18.2000     0.55380E-014
      2.4000     18.4000     0.23042E-014
      2.4000     18.6000     0.90573E-015
      2.4000     18.8000     0.40136E-015
      2.4000     19.0000     0.16963E-015
      2.4000     19.2000     0.44267E-016
      2.4000     19.4000     0.12278E-017
      2.4000     19.6000     0.70548E-017
      2.4000     19.8000     0.17559E-016
      2.4000     20.0000     0.19446E-016
      2.4000     20.2000     0.20525E-016
      2.4000     20.4000     0.21257E-016
      2.4000     20.6000     0.17710E-016
      2.4000     20.8000     0.11326E-016
      2.4000     21.0000     0.59394E-017
      2.4000     21.2000     0.29126E-017
      2.4000     21.4000     0.14851E-017
      2.4000     21.6000     0.79820E-018
      2.4000     21.8000     0.51147E-018
      2.4000     22.0000     0.47646E-018
      2.4000     22.2000     0.52734E-018
      2.4000     22.4000     0.53424E-018
      2.4000     22.6000     0.46407E-018
      2.4000     22.8000     0.35112E-018
      2.4000     23.0000     0.23915E-018
      2.4000     23.2000     0.15133E-018
      2.4000     23.4000     0.90931E-019
      2.4000     23.6000     0.52327E-019
      2.4000     23.8000     0.28639E-019
      2.4000     24.0000     0.14791E-019
      2.4000     24.2000     0.71112E-020
      2.4000     24.4000     0.32021E-020
      2.4000     24.6000     0.13418E-020
      2.4000     24.8000     0.56838E-021
      2.4000     25.0000     0.23508E-021
      2.4000     25.2000     0.75914E-022
      2.4000     25.4000     0.80195E-022
      2.4000     25.6000     0.00000E+000

      2.6000    -25.6000     0.00000E+000
      2.6000    -25.4000     0.16833E-021
      2.6000    -25.2000     0.27358E-021
      2.6000    -25.0000     0.67990E-021
      2.6000    -24.8000     0.18534E-020
      2.6000    -24.6000     0.41553E-020
      2.6000    -24.4000     0.96377E-020
      2.6000    -24.2000     0.20275E-019
      2.6000    -24.0000     0.39686E-019
      2.6000    -23.8000     0.70009E-019
      2.6000    -23.6000     0.10919E-018
      2.6000    -23.4000     0.14826E-018
      2.6000    -23.2000     0.17483E-018
      2.6000    -23.0000     0.19182E-018
      2.6000    -22.8000     0.24418E-018
      2.6000    -22.6000     0.42531E-018
      2.6000    -22.4000     0.81639E-018
      2.6000    -22.2000     0.13627E-017
      2.6000    -22.0000     0.18214E-017
      2.6000    -21.8000     0.20078E-017
      2.6000    -21.6000     0.23772E-017
      2.6000    -21.4000     0.44366E-017
      2.6000    -21.2000     0.10121E-016
      2.6000    -21.0000     0.19973E-016
      2.6000    -20.8000     0.31742E-016
      2.6000    -20.6000     0.41790E-016
      2.6000    -20.4000     0.49033E-016
      2.6000    -20.2000     0.56949E-016
      2.6000    -20.0000     0.70201E-016
      2.6000    -19.8000     0.88048E-016
      2.6000    -19.6000     0.96885E-016
      2.6000    -19.4000     0.72536E-016
      2.6000    -19.2000     0.17866E-016
      2.6000    -19.0000     0.13052E-016
      2.6000    -18.8000     0.22305E-015
      2.6000    -18.6000     0.76938E-015
      2.6000    -18.4000     0.14799E-014
      2.6000    -18.2000     0.29693E-014
      2.6000    -18.0000     0.81636E-014
      2.6000    -17.8000     0.19111E-013
      2.6000    -17.6000     0.42819E-013
      2.6000    -17.4000     0.10665E-012
      2.6000    -17.2000     0.25084E-012
      2.6000    -17.0000     0.62420E-012
      2.6000    -16.8000     0.17499E-011
      2.6000    -16.6000     0.51003E-011
      2.6000    -16.4000     0.15295E-010
      2.6000    -16.2000     0.45316E-010
      2.6000    -16.0000     0.13031E-009
      2.6000    -15.8000     0.36491E-009
      2.6000    -15.6000     0.98824E-009
      2.6000    -15.4000     0.25820E-008
      2.6000    -15.2000     0.65107E-008
      2.6000    -15.0000     0.15856E-007
      2.6000    -14.8000     0.37309E-007
      2.6000    -14.6000     0.84837E-007
      2.6000    -14.4000     0.18650E-006
      2.6000    -14.2000     0.39638E-006
      2.6000    -14.0000     0.81469E-006
      2.6000    -13.8000     0.16191E-005
      2.6000    -13.6000     0.31107E-005
      2.6000    -13.4000     0.57773E-005
      2.6000    -13.2000     0.10370E-004
      2.6000    -13.0000     0.17991E-004
      2.6000    -12.8000     0.30163E-004
      2.6000    -12.6000     0.48876E-004
      2.6000    -12.4000     0.76562E-004
      2.6000    -12.2000     0.11598E-003
      2.6000    -12.0000     0.17002E-003
      2.6000    -11.8000     0.24139E-003
      2.6000    -11.6000     0.33225E-003
      2.6000    -11.4000     0.44396E-003
      2.6000    -11.2000     0.57675E-003
      2.6000    -11.0000     0.72972E-003
      2.6000    -10.8000     0.90083E-003
      2.6000    -10.6000     0.10872E-002
      2.6000    -10.4000     0.12853E-002
      2.6000    -10.2000     0.14916E-002
      2.6000    -10.0000     0.17023E-002
      2.6000     -9.8000     0.19143E-002
      2.6000     -9.6000     0.21248E-002
      2.6000     -9.4000     0.23316E-002
      2.6000     -9.2000     0.25331E-002
      2.6000     -9.0000     0.27282E-002
      2.6000     -8.8000     0.29163E-002
      2.6000     -8.6000     0.30971E-002
      2.6000     -8.4000     0.32705E-002
      2.6000     -8.2000     0.34367E-002
      2.6000     -8.0000     0.35959E-002
      2.6000     -7.8000     0.37484E-002
      2.6000     -7.6000     0.38946E-002
      2.6000     -7.4000     0.40348E-002
      2.6000     -7.2000     0.41695E-002
      2.6000     -7.0000     0.42988E-002
      2.6000     -6.8000     0.44231E-002
      2.6000     -6.6000     0.45427E-002
      2.6000     -6.4000     0.46577E-002
      2.6000     -6.2000     0.47683E-002
      2.6000     -6.0000     0.48747E-002
      2.6000     -5.8000     0.49771E-002
      2.6000     -5.6000     0.50755E-002
      2.6000     -5.4000     0.51701E-002
      2.6000     -5.2000     0.52609E-002
      2.6000     -5.0000     0.53479E-002
      2.6000     -4.8000     0.54314E-002
      2.6000     -4.6000     0.55112E-002
      2.6000     -4.4000     0.55875E-002
      2.6000     -4.2000     0.56603E-002
      2.6000     -4.0000     0.57296E-002
      2.6000     -3.8000     0.57954E-002
      2.6000     -3.6000     0.58578E-002
      2.6000     -3.4000     0.59167E-002
      2.6000     -3.2000     0.59723E-002
      2.6000     -3.0000     0.60244E-002
      2.6000     -2.8000     0.60731E-002
      2.6000     -2.6000     0.61184E-002
      2.6000     -2.4000     0.61604E-002
      2.6000     -2.2000     0.61989E-002
      2.6000     -2.0000     0.62341E-002
      2.6000     -1.8000     0.62660E-002
      2.6000     -1.6000     0.62945E-002
      2.6000     -1.4000     0.63196E-002
      2.6000     -1.2000     0.63413E-002
      2.6000     -1.0000     0.63597E-002
      2.6000     -0.8000     0.63748E-002
      2.6000     -0.6000     0.63865E-002
      2.6000     -0.4000     0.63949E-002
      2.6000     -0.2000     0.63999E-002
      2.6000      0.0000     0.64016E-002
      2.6000      0.2000     0.63999E-002
      2.6000      0.4000     0.63949E-002
      2.6000      0.6000     0.63865E-002
      2.6000      0.8000     0.63748E-002
      2.6000      1.0000     0.63597E-002
      2.6000      1.2000     0.63413E-002
      2.6000      1.4000     0.63196E-002
      2.6000      1.6000     0.62945E-002
      2.6000      1.8000     0.62660E-002
      2.6000      2.0000     0.62341E-002
      2.6000      2.2000     0.61989E-002
      2.6000      2.4000     0.61604E-002
      2.6000      2.6000     0.61184E-002
      2.6000      2.8000     0.60731E-002
      2.6000      3.0000     0.60244E-002
      2.6000      3.2000     0.59723E-002
      2.6000      3.4000     0.59167E-002
      2.6000      3.6000     0.58578E-002
      2.6000      3.8000     0.57954E-002
      2.6000      4.0000     0.57296E-002
      2.6000      4.2000     0.56603E-002
      2.6000      4.4000     0.55875E-002
      2.6000      4.6000     0.55112E-002
      2.6000      4.8000     0.54314E-002
      2.6000      5.0000     0.53479E-002
      2.6000      5.2000     0.52609E-002
      2.6000      5.4000     0.51701E-002
      2.6000      5.6000     0.50755E-002
      2.6000      5.8000     0.49771E-002
      2.6000      6.0000     0.48747E-002
      2.6000      6.2000     0.47683E-002
      2.6000      6.4000     0.46577E-002
      2.6000      6.6000     0.45427E-002
      2.6000      6.8000     0.44231E-002
      2.6000      7.0000     0.42988E-002
      2.6000      7.2000     0.41695E-002
      2.6000      7.4000     0.40348E-002
      2.6000      7.6000     0.38946E-002
      2.6000      7.8000     0.37484E-002
      2.6000      8.0000     0.35959E-002
      2.6000      8.2000     0.34367E-002
      2.6000      8.4000     0.32705E-002
      2.6000      8.6000     0.30971E-002
      2.6000      8.8000     0.29163E-002
      2.6000      9.0000     0.27282E-002
      2.6000      9.2000     0.25331E-002
      2.6000      9.4000     0.23316E-002
      2.6000      9.6000     0.21248E-002
      2.6000      9.8000     0.19143E-002
      2.6000     10.0000     0.17023E-002
      2.6000     10.2000     0.14916E-002
      2.6000     10.4000     0.12853E-002
      2.6000     10.6000     0.10872E-002
      2.6000     10.8000     0.90083E-003
      2.6000     11.0000     0.72972E-003
      2.6000     11.2000     0.57675E-003
      2.6000     11.4000     0.44396E-003
      2.6000     11.6000     0.33225E-003
      2.6000     11.8000     0.24139E-003
      2.6000     12.0000     0.17002E-003
      2.6000     12.2000     0.11598E-003
      2.6000     12.4000     0.76562E-004
      2.6000     12.6000     0.48876E-004
      2.6000     12.8000     0.30163E-004
      2.6000     13.0000     0.17991E-004
      2.6000     13.2000     0.10370E-004
      2.6000     13.4000     0.57773E-005
      2.6000     13.6000     0.31107E-005
      2.6000     13.8000     0.16191E-005
      2.6000     14.0000     0.81469E-006
      2.6000     14.2000     0.39638E-006
      2.6000     14.4000     0.18650E-006
      2.6000     14.6000     0.84837E-007
      2.6000     14.8000     0.37309E-007
      2.6000     15.0000     0.15856E-007
      2.6000     15.2000     0.65107E-008
      2.6000     15.4000     0.25820E-008
      2.6000     15.6000     0.98824E-009
      2.6000     15.8000     0.36491E-009
      2.6000     16.0000     0.13031E-009
      2.6000     16.2000     0.45316E-010
      2.6000     16.4000     0.15295E-010
      2.6000     16.6000     0.51003E-011
      2.6000     16.8000     0.17499E-011
      2.6000     17.0000     0.62420E-012
      2.6000     17.2000     0.25084E-012
      2.6000     17.4000     0.10665E-012
      2.6000     17.6000     0.42819E-013
      2.6000     17.8000     0.19111E-013
      2.6000     18.0000     0.81636E-014
      2.6000     18.2000     0.29693E-014
      2.6000     18.4000     0.14799E-014
      2.6000     18.6000     0.76938E-015
      2.6000     18.8000     0.22305E-015
      2.6000     19.0000     0.13052E-016
      2.6000     19.2000     0.17866E-016
      2.6000     19.4000     0.72536E-016
      2.6000     19.6000     0.96885E-016
      2.6000     19.8000     0.88048E-016
      2.6000     20.0000     0.70201E-016
      2.6000     20.2000     0.56949E-016
      2.6000     20.4000     0.49033E-016
      2.6000     20.6000     0.41790E-016
      2.6000     20.8000     0.31742E-016
      2.6000     21.0000     0.19973E-016
      2.6000     21.2000     0.10121E-016
      2.6000     21.4000     0.44366E-017
      2.6000     21.6000     0.23772E-017
      2.6000     21.8000     0.20078E-017
      2.6000     22.0000     0.18214E-017
      2.6000     22.2000     0.13627E-017
      2.6000     22.4000     0.81639E-018
      2.6000     22.6000     0.42531E-018
      2.6000     22.8000     0.24417E-018
      2.6000     23.0000     0.19182E-018
      2.6000     23.2000     0.17483E-018
      2.6000     23.4000     0.14824E-018
      2.6000     23.6000     0.10923E-018
      2.6000     23.8000     0.69954E-019
      2.6000     24.0000     0.39744E-019
      2.6000     24.2000     0.20234E-019
      2.6000     24.4000     0.96452E-020
      2.6000     24.6000     0.41874E-020
      2.6000     24.8000     0.17885E-020
      2.6000     25.0000     0.75632E-021
      2.6000     25.2000     0.21461E-021
      2.6000     25.4000     0.18283E-021
      2.6000     25.6000     0.00000E+000

      2.8000    -25.6000     0.00000E+000
      2.8000    -25.4000     0.19071E-021
      2.8000    -25.2000     0.27416E-021
      2.8000    -25.0000     0.52985E-021
      2.8000    -24.8000     0.11617E-020
      2.8000    -24.6000     0.18599E-020
      2.8000    -24.4000     0.27030E-020
      2.8000    -24.2000     0.30455E-020
      2.8000    -24.0000     0.22592E-020
      2.8000    -23.8000     0.67290E-021
      2.8000    -23.6000     0.12182E-020
      2.8000    -23.4000     0.10676E-019
      2.8000    -23.2000     0.37347E-019
      2.8000    -23.0000     0.84663E-019
      2.8000    -22.8000     0.14841E-018
      2.8000    -22.6000     0.23358E-018
      2.8000    -22.4000     0.39375E-018
      2.8000    -22.2000     0.75150E-018
      2.8000    -22.0000     0.14251E-017
      2.8000    -21.8000     0.23773E-017
      2.8000    -21.6000     0.34425E-017
      2.8000    -21.4000     0.48716E-017
      2.8000    -21.2000     0.81100E-017
      2.8000    -21.0000     0.15307E-016
      2.8000    -20.8000     0.26212E-016
      2.8000    -20.6000     0.34895E-016
      2.8000    -20.4000     0.32936E-016
      2.8000    -20.2000     0.19940E-016
      2.8000    -20.0000     0.69988E-017
      2.8000    -19.8000     0.32265E-017
      2.8000    -19.6000     0.85444E-017
      2.8000    -19.4000     0.26324E-016
      2.8000    -19.2000     0.56422E-016
      2.8000    -19.0000     0.80322E-016
      2.8000    -18.8000     0.13023E-015
      2.8000    -18.6000     0.43748E-015
      2.8000    -18.4000     0.13892E-014
      2.8000    -18.2000     0.32120E-014
      2.8000    -18.0000     0.65340E-014
      2.8000    -17.8000     0.12748E-013
      2.8000    -17.6000     0.25419E-013
      2.8000    -17.4000     0.63226E-013
      2.8000    -17.2000     0.16187E-012
      2.8000    -17.0000     0.39780E-012
      2.8000    -16.8000     0.10841E-011
      2.8000    -16.6000     0.31098E-011
      2.8000    -16.4000     0.90472E-011
      2.8000    -16.2000     0.26802E-010
      2.8000    -16.0000     0.78173E-010
      2.8000    -15.8000     0.22060E-009
      2.8000    -15.6000     0.60173E-009
      2.8000    -15.4000     0.15851E-008
      2.8000    -15.2000     0.40285E-008
      2.8000    -15.0000     0.98810E-008
      2.8000    -14.8000     0.23415E-007
      2.8000    -14.6000     0.53636E-007
      2.8000    -14.4000     0.11878E-006
      2.8000    -14.2000     0.25441E-006
      2.8000    -14.0000     0.52715E-006
      2.8000    -13.8000     0.10567E-005
      2.8000    -13.6000     0.20490E-005
      2.8000    -13.4000     0.38435E-005
      2.8000    -13.2000     0.69735E-005
      2.8000    -13.0000     0.12238E-004
      2.8000    -12.8000     0.20774E-004
      2.8000    -12.6000     0.34111E-004
      2.8000    -12.4000     0.54193E-004
      2.8000    -12.2000     0.83334E-004
      2.8000    -12.0000     0.12409E-003
      2.8000    -11.8000     0.17907E-003
      2.8000    -11.6000     0.25066E-003
      2.8000    -11.4000     0.34070E-003
      2.8000    -11.2000     0.45029E-003
      2.8000    -11.0000     0.57953E-003
      2.8000    -10.8000     0.72754E-003
      2.8000    -10.6000     0.89248E-003
      2.8000    -10.4000     0.10718E-002
      2.8000    -10.2000     0.12623E-002
      2.8000    -10.0000     0.14608E-002
      2.8000     -9.8000     0.16640E-002
      2.8000     -9.6000     0.18691E-002
      2.8000     -9.4000     0.20733E-002
      2.8000     -9.2000     0.22747E-002
      2.8000     -9.0000     0.24716E-002
      2.8000     -8.8000     0.26629E-002
      2.8000     -8.6000     0.28478E-002
      2.8000     -8.4000     0.30260E-002
      2.8000     -8.2000     0.31972E-002
      2.8000     -8.0000     0.33615E-002
      2.8000     -7.8000     0.35190E-002
      2.8000     -7.6000     0.36699E-002
      2.8000     -7.4000     0.38145E-002
      2.8000     -7.2000     0.39532E-002
      2.8000     -7.0000     0.40862E-002
      2.8000     -6.8000     0.42138E-002
      2.8000     -6.6000     0.43362E-002
      2.8000     -6.4000     0.44538E-002
      2.8000     -6.2000     0.45667E-002
      2.8000     -6.0000     0.46750E-002
      2.8000     -5.8000     0.47791E-002
      2.8000     -5.6000     0.48790E-002
      2.8000     -5.4000     0.49748E-002
      2.8000     -5.2000     0.50667E-002
      2.8000     -5.0000     0.51548E-002
      2.8000     -4.8000     0.52391E-002
      2.8000     -4.6000     0.53197E-002
      2.8000     -4.4000     0.53966E-002
      2.8000     -4.2000     0.54699E-002
      2.8000     -4.0000     0.55397E-002
      2.8000     -3.8000     0.56059E-002
      2.8000     -3.6000     0.56686E-002
      2.8000     -3.4000     0.57279E-002
      2.8000     -3.2000     0.57837E-002
      2.8000     -3.0000     0.58360E-002
      2.8000     -2.8000     0.58849E-002
      2.8000     -2.6000     0.59304E-002
      2.8000     -2.4000     0.59725E-002
      2.8000     -2.2000     0.60112E-002
      2.8000     -2.0000     0.60465E-002
      2.8000     -1.8000     0.60785E-002
      2.8000     -1.6000     0.61070E-002
      2.8000     -1.4000     0.61322E-002
      2.8000     -1.2000     0.61541E-002
      2.8000     -1.0000     0.61725E-002
      2.8000     -0.8000     0.61876E-002
      2.8000     -0.6000     0.61994E-002
      2.8000     -0.4000     0.62077E-002
      2.8000     -0.2000     0.62128E-002
      2.8000      0.0000     0.62145E-002
      2.8000      0.2000     0.62128E-002
      2.8000      0.4000     0.62077E-002
      2.8000      0.6000     0.61994E-002
      2.8000      0.8000     0.61876E-002
      2.8000      1.0000     0.61725E-002
      2.8000      1.2000     0.61541E-002
      2.8000      1.4000     0.61322E-002
      2.8000      1.6000     0.61070E-002
      2.8000      1.8000     0.60785E-002
      2.8000      2.0000     0.60465E-002
      2.8000      2.2000     0.60112E-002
      2.8000      2.4000     0.59725E-002
      2.8000      2.6000     0.59304E-002
      2.8000      2.8000     0.58849E-002
      2.8000      3.0000     0.58360E-002
      2.8000      3.2000     0.57837E-002
      2.8000      3.4000     0.57279E-002
      2.8000      3.6000     0.56686E-002
      2.8000      3.8000     0.56059E-002
      2.8000      4.0000     0.55397E-002
      2.8000      4.2000     0.54699E-002
      2.8000      4.4000     0.53966E-002
      2.8000      4.6000     0.53197E-002
      2.8000      4.8000     0.52391E-002
      2.8000      5.0000     0.51548E-002
      2.8000      5.2000     0.50667E-002
      2.8000      5.4000     0.49748E-002
      2.8000      5.6000     0.48790E-002
      2.8000      5.8000     0.47791E-002
      2.8000      6.0000     0.46750E-002
      2.8000      6.2000     0.45667E-002
      2.8000      6.4000     0.44538E-002
      2.8000      6.6000     0.43362E-002
      2.8000      6.8000     0.42138E-002
      2.8000      7.0000     0.40862E-002
      2.8000      7.2000     0.39532E-002
      2.8000      7.4000     0.38145E-002
      2.8000      7.6000     0.36699E-002
      2.8000      7.8000     0.35190E-002
      2.8000      8.0000     0.33615E-002
      2.8000      8.2000     0.31972E-002
      2.8000      8.4000     0.30260E-002
      2.8000      8.6000     0.28478E-002
      2.8000      8.8000     0.26629E-002
      2.8000      9.0000     0.24716E-002
      2.8000      9.2000     0.22747E-002
      2.8000      9.4000     0.20733E-002
      2.8000      9.6000     0.18691E-002
      2.8000      9.8000     0.16640E-002
      2.8000     10.0000     0.14608E-002
      2.8000     10.2000     0.12623E-002
      2.8000     10.4000     0.10718E-002
      2.8000     10.6000     0.89248E-003
      2.8000     10.8000     0.72754E-003
      2.8000     11.0000     0.57953E-003
      2.8000     11.2000     0.45029E-003
      2.8000     11.4000     0.34070E-003
      2.8000     11.6000     0.25066E-003
      2.8000     11.8000     0.17907E-003
      2.8000     12.0000     0.12409E-003
      2.8000     12.2000     0.83334E-004
      2.8000     12.4000     0.54193E-004
      2.8000     12.6000     0.34111E-004
      2.8000     12.8000     0.20774E-004
      2.8000     13.0000     0.12238E-004
      2.8000     13.2000     0.69735E-005
      2.8000     13.4000     0.38435E-005
      2.8000     13.6000     0.20490E-005
      2.8000     13.8000     0.10567E-005
      2.8000     14.0000     0.52715E-006
      2.8000     14.2000     0.25441E-006
      2.8000     14.4000     0.11878E-006
      2.8000     14.6000     0.53636E-007
      2.8000     14.8000     0.23415E-007
      2.8000     15.0000     0.98810E-008
      2.8000     15.2000     0.40285E-008
      2.8000     15.4000     0.15851E-008
      2.8000     15.6000     0.60173E-009
      2.8000     15.8000     0.22060E-009
      2.8000     16.0000     0.78173E-010
      2.8000     16.2000     0.26802E-010
      2.8000     16.4000     0.90472E-011
      2.8000     16.6000     0.31098E-011
      2.8000     16.8000     0.10841E-011
      2.8000     17.0000     0.39780E-012
      2.8000     17.2000     0.16187E-012
      2.8000     17.4000     0.63226E-013
      2.8000     17.6000     0.25419E-013
      2.8000     17.8000     0.12748E-013
      2.8000     18.0000     0.65340E-014
      2.8000     18.2000     0.32120E-014
      2.8000     18.4000     0.13892E-014
      2.8000     18.6000     0.43748E-015
      2.8000     18.8000     0.13023E-015
      2.8000     19.0000     0.80322E-016
      2.8000     19.2000     0.56422E-016
      2.8000     19.4000     0.26324E-016
      2.8000     19.6000     0.85444E-017
      2.8000     19.8000     0.32265E-017
      2.8000     20.0000     0.69988E-017
      2.8000     20.2000     0.19940E-016
      2.8000     20.4000     0.32936E-016
      2.8000     20.6000     0.34895E-016
      2.8000     20.8000     0.26212E-016
      2.8000     21.0000     0.15307E-016
      2.8000     21.2000     0.81100E-017
      2.8000     21.4000     0.48716E-017
      2.8000     21.6000     0.34425E-017
      2.8000     21.8000     0.23773E-017
      2.8000     22.0000     0.14251E-017
      2.8000     22.2000     0.75150E-018
      2.8000     22.4000     0.39375E-018
      2.8000     22.6000     0.23357E-018
      2.8000     22.8000     0.14842E-018
      2.8000     23.0000     0.84657E-019
      2.8000     23.2000     0.37354E-019
      2.8000     23.4000     0.10672E-019
      2.8000     23.6000     0.12182E-020
      2.8000     23.8000     0.67456E-021
      2.8000     24.0000     0.22627E-020
      2.8000     24.2000     0.30311E-020
      2.8000     24.4000     0.27230E-020
      2.8000     24.6000     0.18543E-020
      2.8000     24.8000     0.11303E-020
      2.8000     25.0000     0.59859E-021
      2.8000     25.2000     0.20332E-021
      2.8000     25.4000     0.21204E-021
      2.8000     25.6000     0.00000E+000

      3.0000    -25.6000     0.00000E+000
      3.0000    -25.4000     0.19429E-022
      3.0000    -25.2000     0.27590E-022
      3.0000    -25.0000     0.11042E-021
      3.0000    -24.8000     0.39312E-021
      3.0000    -24.6000     0.12168E-020
      3.0000    -24.4000     0.36163E-020
      3.0000    -24.2000     0.90257E-020
      3.0000    -24.0000     0.20106E-019
      3.0000    -23.8000     0.38966E-019
      3.0000    -23.6000     0.66793E-019
      3.0000    -23.4000     0.10253E-018
      3.0000    -23.2000     0.14487E-018
      3.0000    -23.0000     0.19570E-018
      3.0000    -22.8000     0.25825E-018
      3.0000    -22.6000     0.32334E-018
      3.0000    -22.4000     0.35084E-018
      3.0000    -22.2000     0.28388E-018
      3.0000    -22.0000     0.12832E-018
      3.0000    -21.8000     0.51292E-019
      3.0000    -21.6000     0.34854E-018
      3.0000    -21.4000     0.11827E-017
      3.0000    -21.2000     0.22896E-017
      3.0000    -21.0000     0.30814E-017
      3.0000    -20.8000     0.32472E-017
      3.0000    -20.6000     0.32234E-017
      3.0000    -20.4000     0.39421E-017
      3.0000    -20.2000     0.66222E-017
      3.0000    -20.0000     0.13310E-016
      3.0000    -19.8000     0.24441E-016
      3.0000    -19.6000     0.30780E-016
      3.0000    -19.4000     0.18204E-016
      3.0000    -19.2000     0.41865E-017
      3.0000    -19.0000     0.54840E-016
      3.0000    -18.8000     0.21248E-015
      3.0000    -18.6000     0.38354E-015
      3.0000    -18.4000     0.52191E-015
      3.0000    -18.2000     0.16565E-014
      3.0000    -18.0000     0.58115E-014
      3.0000    -17.8000     0.12337E-013
      3.0000    -17.6000     0.21359E-013
      3.0000    -17.4000     0.45785E-013
      3.0000    -17.2000     0.10357E-012
      3.0000    -17.0000     0.23686E-012
      3.0000    -16.8000     0.62063E-012
      3.0000    -16.6000     0.17607E-011
      3.0000    -16.4000     0.51851E-011
      3.0000    -16.2000     0.15370E-010
      3.0000    -16.0000     0.44839E-010
      3.0000    -15.8000     0.12771E-009
      3.0000    -15.6000     0.35200E-009
      3.0000    -15.4000     0.93554E-009
      3.0000    -15.2000     0.23983E-008
      3.0000    -15.0000     0.59326E-008
      3.0000    -14.8000     0.14164E-007
      3.0000    -14.6000     0.32688E-007
      3.0000    -14.4000     0.72969E-007
      3.0000    -14.2000     0.15753E-006
      3.0000    -14.0000     0.32916E-006
      3.0000    -13.8000     0.66570E-006
      3.0000    -13.6000     0.13031E-005
      3.0000    -13.4000     0.24691E-005
      3.0000    -13.2000     0.45287E-005
      3.0000    -13.0000     0.80407E-005
      3.0000    -12.8000     0.13820E-004
      3.0000    -12.6000     0.22998E-004
      3.0000    -12.4000     0.37060E-004
      3.0000    -12.2000     0.57852E-004
      3.0000    -12.0000     0.87521E-004
      3.0000    -11.8000     0.12840E-003
      3.0000    -11.6000     0.18282E-003
      3.0000    -11.4000     0.25287E-003
      3.0000    -11.2000     0.34018E-003
      3.0000    -11.0000     0.44567E-003
      3.0000    -10.8000     0.56942E-003
      3.0000    -10.6000     0.71066E-003
      3.0000    -10.4000     0.86780E-003
      3.0000    -10.2000     0.10386E-002
      3.0000    -10.0000     0.12203E-002
      3.0000     -9.8000     0.14102E-002
      3.0000     -9.6000     0.16051E-002
      3.0000     -9.4000     0.18026E-002
      3.0000     -9.2000     0.20001E-002
      3.0000     -9.0000     0.21956E-002
      3.0000     -8.8000     0.23876E-002
      3.0000     -8.6000     0.25748E-002
      3.0000     -8.4000     0.27564E-002
      3.0000     -8.2000     0.29319E-002
      3.0000     -8.0000     0.31009E-002
      3.0000     -7.8000     0.32633E-002
      3.0000     -7.6000     0.34192E-002
      3.0000     -7.4000     0.35687E-002
      3.0000     -7.2000     0.37119E-002
      3.0000     -7.0000     0.38492E-002
      3.0000     -6.8000     0.39808E-002
      3.0000     -6.6000     0.41069E-002
      3.0000     -6.4000     0.42277E-002
      3.0000     -6.2000     0.43435E-002
      3.0000     -6.0000     0.44546E-002
      3.0000     -5.8000     0.45610E-002
      3.0000     -5.6000     0.46629E-002
      3.0000     -5.4000     0.47606E-002
      3.0000     -5.2000     0.48541E-002
      3.0000     -5.0000     0.49436E-002
      3.0000     -4.8000     0.50291E-002
      3.0000     -4.6000     0.51107E-002
      3.0000     -4.4000     0.51886E-002
      3.0000     -4.2000     0.52628E-002
      3.0000     -4.0000     0.53333E-002
      3.0000     -3.8000     0.54001E-002
      3.0000     -3.6000     0.54634E-002
      3.0000     -3.4000     0.55231E-002
      3.0000     -3.2000     0.55794E-002
      3.0000     -3.0000     0.56321E-002
      3.0000     -2.8000     0.56813E-002
      3.0000     -2.6000     0.57271E-002
      3.0000     -2.4000     0.57695E-002
      3.0000     -2.2000     0.58084E-002
      3.0000     -2.0000     0.58439E-002
      3.0000     -1.8000     0.58760E-002
      3.0000     -1.6000     0.59047E-002
      3.0000     -1.4000     0.59300E-002
      3.0000     -1.2000     0.59519E-002
      3.0000     -1.0000     0.59705E-002
      3.0000     -0.8000     0.59856E-002
      3.0000     -0.6000     0.59974E-002
      3.0000     -0.4000     0.60058E-002
      3.0000     -0.2000     0.60109E-002
      3.0000      0.0000     0.60126E-002
      3.0000      0.2000     0.60109E-002
      3.0000      0.4000     0.60058E-002
      3.0000      0.6000     0.59974E-002
      3.0000      0.8000     0.59856E-002
      3.0000      1.0000     0.59705E-002
      3.0000      1.2000     0.59519E-002
      3.0000      1.4000     0.59300E-002
      3.0000      1.6000     0.59047E-002
      3.0000      1.8000     0.58760E-002
      3.0000      2.0000     0.58439E-002
      3.0000      2.2000     0.58084E-002
      3.0000      2.4000     0.57695E-002
      3.0000      2.6000     0.57271E-002
      3.0000      2.8000     0.56813E-002
      3.0000      3.0000     0.56321E-002
      3.0000      3.2000     0.55794E-002
      3.0000      3.4000     0.55231E-002
      3.0000      3.6000     0.54634E-002
      3.0000      3.8000     0.54001E-002
      3.0000      4.0000     0.53333E-002
      3.0000      4.2000     0.52628E-002
      3.0000      4.4000     0.51886E-002
      3.0000      4.6000     0.51107E-002
      3.0000      4.8000     0.50291E-002
      3.0000      5.0000     0.49436E-002
      3.0000      5.2000     0.48541E-002
      3.0000      5.4000     0.47606E-002
      3.0000      5.6000     0.46629E-002
      3.0000      5.8000     0.45610E-002
      3.0000      6.0000     0.44546E-002
      3.0000      6.2000     0.43435E-002
      3.0000      6.4000     0.42277E-002
      3.0000      6.6000     0.41069E-002
      3.0000      6.8000     0.39808E-002
      3.0000      7.0000     0.38492E-002
      3.0000      7.2000     0.37119E-002
      3.0000      7.4000     0.35687E-002
      3.0000      7.6000     0.34192E-002
      3.0000      7.8000     0.32633E-002
      3.0000      8.0000     0.31009E-002
      3.0000      8.2000     0.29319E-002
      3.0000      8.4000     0.27564E-002
      3.0000      8.6000     0.25748E-002
      3.0000      8.8000     0.23876E-002
      3.0000      9.0000     0.21956E-002
      3.0000      9.2000     0.20001E-002
      3.0000      9.4000     0.18026E-002
      3.0000      9.6000     0.16051E-002
      3.0000      9.8000     0.14102E-002
      3.0000     10.0000     0.12203E-002
      3.0000     10.2000     0.10386E-002
      3.0000     10.4000     0.86780E-003
      3.0000     10.6000     0.71066E-003
      3.0000     10.8000     0.56942E-003
      3.0000     11.0000     0.44567E-003
      3.0000     11.2000     0.34018E-003
      3.0000     11.4000     0.25287E-003
      3.0000     11.6000     0.18282E-003
      3.0000     11.8000     0.12840E-003
      3.0000     12.0000     0.87521E-004
      3.0000     12.2000     0.57852E-004
      3.0000     12.4000     0.37060E-004
      3.0000     12.6000     0.22998E-004
      3.0000     12.8000     0.13820E-004
      3.0000     13.0000     0.80407E-005
      3.0000     13.2000     0.45287E-005
      3.0000     13.4000     0.24691E-005
      3.0000     13.6000     0.13031E-005
      3.0000     13.8000     0.66570E-006
      3.0000     14.0000     0.32916E-006
      3.0000     14.2000     0.15753E-006
      3.0000     14.4000     0.72969E-007
      3.0000     14.6000     0.32688E-007
      3.0000     14.8000     0.14164E-007
      3.0000     15.0000     0.59326E-008
      3.0000     15.2000     0.23983E-008
      3.0000     15.4000     0.93554E-009
      3.0000     15.6000     0.35200E-009
      3.0000     15.8000     0.12771E-009
      3.0000     16.0000     0.44839E-010
      3.0000     16.2000     0.15370E-010
      3.0000     16.4000     0.51851E-011
      3.0000     16.6000     0.17607E-011
      3.0000     16.8000     0.62063E-012
      3.0000     17.0000     0.23686E-012
      3.0000     17.2000     0.10357E-012
      3.0000     17.4000     0.45785E-013
      3.0000     17.6000     0.21359E-013
      3.0000     17.8000     0.12337E-013
      3.0000     18.0000     0.58115E-014
      3.0000     18.2000     0.16565E-014
      3.0000     18.4000     0.52191E-015
      3.0000     18.6000     0.38354E-015
      3.0000     18.8000     0.21248E-015
      3.0000     19.0000     0.54840E-016
      3.0000     19.2000     0.41865E-017
      3.0000     19.4000     0.18204E-016
      3.0000     19.6000     0.30780E-016
      3.0000     19.8000     0.24441E-016
      3.0000     20.0000     0.13310E-016
      3.0000     20.2000     0.66222E-017
      3.0000     20.4000     0.39421E-017
      3.0000     20.6000     0.32234E-017
      3.0000     20.8000     0.32472E-017
      3.0000     21.0000     0.30814E-017
      3.0000     21.2000     0.22896E-017
      3.0000     21.4000     0.11827E-017
      3.0000     21.6000     0.34854E-018
      3.0000     21.8000     0.51292E-019
      3.0000     22.0000     0.12832E-018
      3.0000     22.2000     0.28388E-018
      3.0000     22.4000     0.35083E-018
      3.0000     22.6000     0.32334E-018
      3.0000     22.8000     0.25825E-018
      3.0000     23.0000     0.19569E-018
      3.0000     23.2000     0.14488E-018
      3.0000     23.4000     0.10251E-018
      3.0000     23.6000     0.66820E-019
      3.0000     23.8000     0.38943E-019
      3.0000     24.0000     0.20116E-019
      3.0000     24.2000     0.90344E-020
      3.0000     24.4000     0.35939E-020
      3.0000     24.6000     0.12427E-020
      3.0000     24.8000     0.37257E-021
      3.0000     25.0000     0.12234E-021
      3.0000     25.2000     0.22597E-022
      3.0000     25.4000     0.19575E-022
      3.0000     25.6000     0.00000E+000

      3.2000    -25.6000     0.00000E+000
      3.2000    -25.4000     0.22965E-021
      3.2000    -25.2000     0.29414E-021
      3.2000    -25.0000     0.57389E-021
      3.2000    -24.8000     0.12438E-020
      3.2000    -24.6000     0.19430E-020
      3.2000    -24.4000     0.31044E-020
      3.2000    -24.2000     0.42574E-020
      3.2000    -24.0000     0.57398E-020
      3.2000    -23.8000     0.82058E-020
      3.2000    -23.6000     0.13415E-019
      3.2000    -23.4000     0.23218E-019
      3.2000    -23.2000     0.37952E-019
      3.2000    -23.0000     0.57529E-019
      3.2000    -22.8000     0.93587E-019
      3.2000    -22.6000     0.19665E-018
      3.2000    -22.4000     0.47946E-018
      3.2000    -22.2000     0.10891E-017
      3.2000    -22.0000     0.20996E-017
      3.2000    -21.8000     0.34145E-017
      3.2000    -21.6000     0.49012E-017
      3.2000    -21.4000     0.68639E-017
      3.2000    -21.2000     0.10375E-016
      3.2000    -21.0000     0.16418E-016
      3.2000    -20.8000     0.23618E-016
      3.2000    -20.6000     0.27117E-016
      3.2000    -20.4000     0.22430E-016
      3.2000    -20.2000     0.12107E-016
      3.2000    -20.0000     0.48713E-017
      3.2000    -19.8000     0.57772E-017
      3.2000    -19.6000     0.13787E-016
      3.2000    -19.4000     0.25186E-016
      3.2000    -19.2000     0.25584E-016
      3.2000    -19.0000     0.13653E-016
      3.2000    -18.8000     0.78137E-016
      3.2000    -18.6000     0.36107E-015
      3.2000    -18.4000     0.74751E-015
      3.2000    -18.2000     0.10635E-014
      3.2000    -18.0000     0.27066E-014
      3.2000    -17.8000     0.72744E-014
      3.2000    -17.6000     0.13470E-013
      3.2000    -17.4000     0.28390E-013
      3.2000    -17.2000     0.68456E-013
      3.2000    -17.0000     0.15156E-012
      3.2000    -16.8000     0.37228E-012
      3.2000    -16.6000     0.99292E-012
      3.2000    -16.4000     0.27919E-011
      3.2000    -16.2000     0.83269E-011
      3.2000    -16.0000     0.24685E-010
      3.2000    -15.8000     0.70923E-010
      3.2000    -15.6000     0.19742E-009
      3.2000    -15.4000     0.53032E-009
      3.2000    -15.2000     0.13718E-008
      3.2000    -15.0000     0.34244E-008
      3.2000    -14.8000     0.82514E-008
      3.2000    -14.6000     0.19196E-007
      3.2000    -14.4000     0.43203E-007
      3.2000    -14.2000     0.94076E-007
      3.2000    -14.0000     0.19826E-006
      3.2000    -13.8000     0.40460E-006
      3.2000    -13.6000     0.79964E-006
      3.2000    -13.4000     0.15307E-005
      3.2000    -13.2000     0.28384E-005
      3.2000    -13.0000     0.50987E-005
      3.2000    -12.8000     0.88736E-005
      3.2000    -12.6000     0.14964E-004
      3.2000    -12.4000     0.24459E-004
      3.2000    -12.2000     0.38759E-004
      3.2000    -12.0000     0.59571E-004
      3.2000    -11.8000     0.88854E-004
      3.2000    -11.6000     0.12870E-003
      3.2000    -11.4000     0.18119E-003
      3.2000    -11.2000     0.24818E-003
      3.2000    -11.0000     0.33110E-003
      3.2000    -10.8000     0.43080E-003
      3.2000    -10.6000     0.54741E-003
      3.2000    -10.4000     0.68033E-003
      3.2000    -10.2000     0.82824E-003
      3.2000    -10.0000     0.98926E-003
      3.2000     -9.8000     0.11611E-002
      3.2000     -9.6000     0.13412E-002
      3.2000     -9.4000     0.15270E-002
      3.2000     -9.2000     0.17160E-002
      3.2000     -9.0000     0.19060E-002
      3.2000     -8.8000     0.20951E-002
      3.2000     -8.6000     0.22816E-002
      3.2000     -8.4000     0.24642E-002
      3.2000     -8.2000     0.26421E-002
      3.2000     -8.0000     0.28146E-002
      3.2000     -7.8000     0.29811E-002
      3.2000     -7.6000     0.31416E-002
      3.2000     -7.4000     0.32958E-002
      3.2000     -7.2000     0.34438E-002
      3.2000     -7.0000     0.35858E-002
      3.2000     -6.8000     0.37218E-002
      3.2000     -6.6000     0.38522E-002
      3.2000     -6.4000     0.39769E-002
      3.2000     -6.2000     0.40964E-002
      3.2000     -6.0000     0.42108E-002
      3.2000     -5.8000     0.43202E-002
      3.2000     -5.6000     0.44249E-002
      3.2000     -5.4000     0.45250E-002
      3.2000     -5.2000     0.46207E-002
      3.2000     -5.0000     0.47121E-002
      3.2000     -4.8000     0.47994E-002
      3.2000     -4.6000     0.48826E-002
      3.2000     -4.4000     0.49619E-002
      3.2000     -4.2000     0.50373E-002
      3.2000     -4.0000     0.51088E-002
      3.2000     -3.8000     0.51766E-002
      3.2000     -3.6000     0.52408E-002
      3.2000     -3.4000     0.53012E-002
      3.2000     -3.2000     0.53581E-002
      3.2000     -3.0000     0.54114E-002
      3.2000     -2.8000     0.54612E-002
      3.2000     -2.6000     0.55074E-002
      3.2000     -2.4000     0.55501E-002
      3.2000     -2.2000     0.55894E-002
      3.2000     -2.0000     0.56252E-002
      3.2000     -1.8000     0.56576E-002
      3.2000     -1.6000     0.56865E-002
      3.2000     -1.4000     0.57120E-002
      3.2000     -1.2000     0.57341E-002
      3.2000     -1.0000     0.57528E-002
      3.2000     -0.8000     0.57680E-002
      3.2000     -0.6000     0.57799E-002
      3.2000     -0.4000     0.57884E-002
      3.2000     -0.2000     0.57935E-002
      3.2000      0.0000     0.57952E-002
      3.2000      0.2000     0.57935E-002
      3.2000      0.4000     0.57884E-002
      3.2000      0.6000     0.57799E-002
      3.2000      0.8000     0.57680E-002
      3.2000      1.0000     0.57528E-002
      3.2000      1.2000     0.57341E-002
      3.2000      1.4000     0.57120E-002
      3.2000      1.6000     0.56865E-002
      3.2000      1.8000     0.56576E-002
      3.2000      2.0000     0.56252E-002
      3.2000      2.2000     0.55894E-002
      3.2000      2.4000     0.55501E-002
      3.2000      2.6000     0.55074E-002
      3.2000      2.8000     0.54612E-002
      3.2000      3.0000     0.54114E-002
      3.2000      3.2000     0.53581E-002
      3.2000      3.4000     0.53012E-002
      3.2000      3.6000     0.52408E-002
      3.2000      3.8000     0.51766E-002
      3.2000      4.0000     0.51088E-002
      3.2000      4.2000     0.50373E-002
      3.2000      4.4000     0.49619E-002
      3.2000      4.6000     0.48826E-002
      3.2000      4.8000     0.47994E-002
      3.2000      5.0000     0.47121E-002
      3.2000      5.2000     0.46207E-002
      3.2000      5.4000     0.45250E-002
      3.2000      5.6000     0.44249E-002
      3.2000      5.8000     0.43202E-002
      3.2000      6.0000     0.42108E-002
      3.2000      6.2000     0.40964E-002
      3.2000      6.4000     0.39769E-002
      3.2000      6.6000     0.38522E-002
      3.2000      6.8000     0.37218E-002
      3.2000      7.0000     0.35858E-002
      3.2000      7.2000     0.34438E-002
      3.2000      7.4000     0.32958E-002
      3.2000      7.6000     0.31416E-002
      3.2000      7.8000     0.29811E-002
      3.2000      8.0000     0.28146E-002
      3.2000      8.2000     0.26421E-002
      3.2000      8.4000     0.24642E-002
      3.2000      8.6000     0.22816E-002
      3.2000      8.8000     0.20951E-002
      3.2000      9.0000     0.19060E-002
      3.2000      9.2000     0.17160E-002
      3.2000      9.4000     0.15270E-002
      3.2000      9.6000     0.13412E-002
      3.2000      9.8000     0.11611E-002
      3.2000     10.0000     0.98926E-003
      3.2000     10.2000     0.82824E-003
      3.2000     10.4000     0.68033E-003
      3.2000     10.6000     0.54741E-003
      3.2000     10.8000     0.43080E-003
      3.2000     11.0000     0.33110E-003
      3.2000     11.2000     0.24818E-003
      3.2000     11.4000     0.18119E-003
      3.2000     11.6000     0.12870E-003
      3.2000     11.8000     0.88854E-004
      3.2000     12.0000     0.59571E-004
      3.2000     12.2000     0.38759E-004
      3.2000     12.4000     0.24459E-004
      3.2000     12.6000     0.14964E-004
      3.2000     12.8000     0.88736E-005
      3.2000     13.0000     0.50987E-005
      3.2000     13.2000     0.28384E-005
      3.2000     13.4000     0.15307E-005
      3.2000     13.6000     0.79964E-006
      3.2000     13.8000     0.40460E-006
      3.2000     14.0000     0.19826E-006
      3.2000     14.2000     0.94076E-007
      3.2000     14.4000     0.43203E-007
      3.2000     14.6000     0.19196E-007
      3.2000     14.8000     0.82514E-008
      3.2000     15.0000     0.34244E-008
      3.2000     15.2000     0.13718E-008
      3.2000     15.4000     0.53032E-009
      3.2000     15.6000     0.19742E-009
      3.2000     15.8000     0.70923E-010
      3.2000     16.0000     0.24685E-010
      3.2000     16.2000     0.83269E-011
      3.2000     16.4000     0.27919E-011
      3.2000     16.6000     0.99292E-012
      3.2000     16.8000     0.37228E-012
      3.2000     17.0000     0.15156E-012
      3.2000     17.2000     0.68456E-013
      3.2000     17.4000     0.28390E-013
      3.2000     17.6000     0.13470E-013
      3.2000     17.8000     0.72744E-014
      3.2000     18.0000     0.27066E-014
      3.2000     18.2000     0.10635E-014
      3.2000     18.4000     0.74751E-015
      3.2000     18.6000     0.36107E-015
      3.2000     18.8000     0.78137E-016
      3.2000     19.0000     0.13653E-016
      3.2000     19.2000     0.25584E-016
      3.2000     19.4000     0.25186E-016
      3.2000     19.6000     0.13787E-016
      3.2000     19.8000     0.57772E-017
      3.2000     20.0000     0.48713E-017
      3.2000     20.2000     0.12107E-016
      3.2000     20.4000     0.22430E-016
      3.2000     20.6000     0.27117E-016
      3.2000     20.8000     0.23618E-016
      3.2000     21.0000     0.16418E-016
      3.2000     21.2000     0.10375E-016
      3.2000     21.4000     0.68639E-017
      3.2000     21.6000     0.49012E-017
      3.2000     21.8000     0.34145E-017
      3.2000     22.0000     0.20996E-017
      3.2000     22.2000     0.10891E-017
      3.2000     22.4000     0.47946E-018
      3.2000     22.6000     0.19665E-018
      3.2000     22.8000     0.93590E-019
      3.2000     23.0000     0.57525E-019
      3.2000     23.2000     0.37958E-019
      3.2000     23.4000     0.23210E-019
      3.2000     23.6000     0.13425E-019
      3.2000     23.8000     0.81937E-020
      3.2000     24.0000     0.57546E-020
      3.2000     24.2000     0.42430E-020
      3.2000     24.4000     0.31076E-020
      3.2000     24.6000     0.19678E-020
      3.2000     24.8000     0.11797E-020
      3.2000     25.0000     0.66589E-021
      3.2000     25.2000     0.21324E-021
      3.2000     25.4000     0.25025E-021
      3.2000     25.6000     0.00000E+000

      3.4000    -25.6000     0.00000E+000
      3.4000    -25.4000     0.36949E-022
      3.4000    -25.2000     0.63562E-022
      3.4000    -25.0000     0.14434E-021
      3.4000    -24.8000     0.36099E-021
      3.4000    -24.6000     0.73377E-021
      3.4000    -24.4000     0.13765E-020
      3.4000    -24.2000     0.23396E-020
      3.4000    -24.0000     0.40091E-020
      3.4000    -23.8000     0.81993E-020
      3.4000    -23.6000     0.20650E-019
      3.4000    -23.4000     0.53225E-019
      3.4000    -23.2000     0.12171E-018
      3.4000    -23.0000     0.23375E-018
      3.4000    -22.8000     0.37163E-018
      3.4000    -22.6000     0.49582E-018
      3.4000    -22.4000     0.59938E-018
      3.4000    -22.2000     0.79068E-018
      3.4000    -22.0000     0.12810E-017
      3.4000    -21.8000     0.21550E-017
      3.4000    -21.6000     0.30659E-017
      3.4000    -21.4000     0.33428E-017
      3.4000    -21.2000     0.27825E-017
      3.4000    -21.0000     0.23285E-017
      3.4000    -20.8000     0.31738E-017
      3.4000    -20.6000     0.45880E-017
      3.4000    -20.4000     0.39546E-017
      3.4000    -20.2000     0.12640E-017
      3.4000    -20.0000     0.19001E-017
      3.4000    -19.8000     0.88296E-017
      3.4000    -19.6000     0.14083E-016
      3.4000    -19.4000     0.12719E-016
      3.4000    -19.2000     0.22351E-016
      3.4000    -19.0000     0.61382E-016
      3.4000    -18.8000     0.11611E-015
      3.4000    -18.6000     0.17622E-015
      3.4000    -18.4000     0.34241E-015
      3.4000    -18.2000     0.98067E-015
      3.4000    -18.0000     0.28009E-014
      3.4000    -17.8000     0.62502E-014
      3.4000    -17.6000     0.10921E-013
      3.4000    -17.4000     0.19394E-013
      3.4000    -17.2000     0.40450E-013
      3.4000    -17.0000     0.87278E-013
      3.4000    -16.8000     0.20770E-012
      3.4000    -16.6000     0.54187E-012
      3.4000    -16.4000     0.14864E-011
      3.4000    -16.2000     0.43513E-011
      3.4000    -16.0000     0.12934E-010
      3.4000    -15.8000     0.37601E-010
      3.4000    -15.6000     0.10599E-009
      3.4000    -15.4000     0.28826E-009
      3.4000    -15.2000     0.75458E-009
      3.4000    -15.0000     0.19020E-008
      3.4000    -14.8000     0.46239E-008
      3.4000    -14.6000     0.10856E-007
      3.4000    -14.4000     0.24643E-007
      3.4000    -14.2000     0.54131E-007
      3.4000    -14.0000     0.11512E-006
      3.4000    -13.8000     0.23713E-006
      3.4000    -13.6000     0.47325E-006
      3.4000    -13.4000     0.91530E-006
      3.4000    -13.2000     0.17159E-005
      3.4000    -13.0000     0.31185E-005
      3.4000    -12.8000     0.54951E-005
      3.4000    -12.6000     0.93903E-005
      3.4000    -12.4000     0.15566E-004
      3.4000    -12.2000     0.25036E-004
      3.4000    -12.0000     0.39087E-004
      3.4000    -11.8000     0.59266E-004
      3.4000    -11.6000     0.87327E-004
      3.4000    -11.4000     0.12513E-003
      3.4000    -11.2000     0.17453E-003
      3.4000    -11.0000     0.23716E-003
      3.4000    -10.8000     0.31434E-003
      3.4000    -10.6000     0.40688E-003
      3.4000    -10.4000     0.51499E-003
      3.4000    -10.2000     0.63827E-003
      3.4000    -10.0000     0.77570E-003
      3.4000     -9.8000     0.92575E-003
      3.4000     -9.6000     0.10865E-002
      3.4000     -9.4000     0.12558E-002
      3.4000     -9.2000     0.14313E-002
      3.4000     -9.0000     0.16109E-002
      3.4000     -8.8000     0.17925E-002
      3.4000     -8.6000     0.19741E-002
      3.4000     -8.4000     0.21543E-002
      3.4000     -8.2000     0.23316E-002
      3.4000     -8.0000     0.25051E-002
      3.4000     -7.8000     0.26740E-002
      3.4000     -7.6000     0.28377E-002
      3.4000     -7.4000     0.29958E-002
      3.4000     -7.2000     0.31481E-002
      3.4000     -7.0000     0.32946E-002
      3.4000     -6.8000     0.34352E-002
      3.4000     -6.6000     0.35700E-002
      3.4000     -6.4000     0.36991E-002
      3.4000     -6.2000     0.38227E-002
      3.4000     -6.0000     0.39410E-002
      3.4000     -5.8000     0.40541E-002
      3.4000     -5.6000     0.41621E-002
      3.4000     -5.4000     0.42654E-002
      3.4000     -5.2000     0.43639E-002
      3.4000     -5.0000     0.44579E-002
      3.4000     -4.8000     0.45475E-002
      3.4000     -4.6000     0.46328E-002
      3.4000     -4.4000     0.47140E-002
      3.4000     -4.2000     0.47911E-002
      3.4000     -4.0000     0.48641E-002
      3.4000     -3.8000     0.49333E-002
      3.4000     -3.6000     0.49987E-002
      3.4000     -3.4000     0.50602E-002
      3.4000     -3.2000     0.51181E-002
      3.4000     -3.0000     0.51722E-002
      3.4000     -2.8000     0.52227E-002
      3.4000     -2.6000     0.52697E-002
      3.4000     -2.4000     0.53130E-002
      3.4000     -2.2000     0.53528E-002
      3.4000     -2.0000     0.53891E-002
      3.4000     -1.8000     0.54218E-002
      3.4000     -1.6000     0.54511E-002
      3.4000     -1.4000     0.54769E-002
      3.4000     -1.2000     0.54992E-002
      3.4000     -1.0000     0.55181E-002
      3.4000     -0.8000     0.55336E-002
      3.4000     -0.6000     0.55456E-002
      3.4000     -0.4000     0.55541E-002
      3.4000     -0.2000     0.55593E-002
      3.4000      0.0000     0.55610E-002
      3.4000      0.2000     0.55593E-002
      3.4000      0.4000     0.55541E-002
      3.4000      0.6000     0.55456E-002
      3.4000      0.8000     0.55336E-002
      3.4000      1.0000     0.55181E-002
      3.4000      1.2000     0.54992E-002
      3.4000      1.4000     0.54769E-002
      3.4000      1.6000     0.54511E-002
      3.4000      1.8000     0.54218E-002
      3.4000      2.0000     0.53891E-002
      3.4000      2.2000     0.53528E-002
      3.4000      2.4000     0.53130E-002
      3.4000      2.6000     0.52697E-002
      3.4000      2.8000     0.52227E-002
      3.4000      3.0000     0.51722E-002
      3.4000      3.2000     0.51181E-002
      3.4000      3.4000     0.50602E-002
      3.4000      3.6000     0.49987E-002
      3.4000      3.8000     0.49333E-002
      3.4000      4.0000     0.48641E-002
      3.4000      4.2000     0.47911E-002
      3.4000      4.4000     0.47140E-002
      3.4000      4.6000     0.46328E-002
      3.4000      4.8000     0.45475E-002
      3.4000      5.0000     0.44579E-002
      3.4000      5.2000     0.43639E-002
      3.4000      5.4000     0.42654E-002
      3.4000      5.6000     0.41621E-002
      3.4000      5.8000     0.40541E-002
      3.4000      6.0000     0.39410E-002
      3.4000      6.2000     0.38227E-002
      3.4000      6.4000     0.36991E-002
      3.4000      6.6000     0.35700E-002
      3.4000      6.8000     0.34352E-002
      3.4000      7.0000     0.32946E-002
      3.4000      7.2000     0.31481E-002
      3.4000      7.4000     0.29958E-002
      3.4000      7.6000     0.28377E-002
      3.4000      7.8000     0.26740E-002
      3.4000      8.0000     0.25051E-002
      3.4000      8.2000     0.23316E-002
      3.4000      8.4000     0.21543E-002
      3.4000      8.6000     0.19741E-002
      3.4000      8.8000     0.17925E-002
      3.4000      9.0000     0.16109E-002
      3.4000      9.2000     0.14313E-002
      3.4000      9.4000     0.12558E-002
      3.4000      9.6000     0.10865E-002
      3.4000      9.8000     0.92575E-003
      3.4000     10.0000     0.77570E-003
      3.4000     10.2000     0.63827E-003
      3.4000     10.4000     0.51499E-003
      3.4000     10.6000     0.40688E-003
      3.4000     10.8000     0.31434E-003
      3.4000     11.0000     0.23716E-003
      3.4000     11.2000     0.17453E-003
      3.4000     11.4000     0.12513E-003
      3.4000     11.6000     0.87327E-004
      3.4000     11.8000     0.59266E-004
      3.4000     12.0000     0.39087E-004
      3.4000     12.2000     0.25036E-004
      3.4000     12.4000     0.15566E-004
      3.4000     12.6000     0.93903E-005
      3.4000     12.8000     0.54951E-005
      3.4000     13.0000     0.31185E-005
      3.4000     13.2000     0.17159E-005
      3.4000     13.4000     0.91530E-006
      3.4000     13.6000     0.47325E-006
      3.4000     13.8000     0.23713E-006
      3.4000     14.0000     0.11512E-006
      3.4000     14.2000     0.54131E-007
      3.4000     14.4000     0.24643E-007
      3.4000     14.6000     0.10856E-007
      3.4000     14.8000     0.46239E-008
      3.4000     15.0000     0.19020E-008
      3.4000     15.2000     0.75458E-009
      3.4000     15.4000     0.28826E-009
      3.4000     15.6000     0.10599E-009
      3.4000     15.8000     0.37601E-010
      3.4000     16.0000     0.12934E-010
      3.4000     16.2000     0.43513E-011
      3.4000     16.4000     0.14864E-011
      3.4000     16.6000     0.54187E-012
      3.4000     16.8000     0.20770E-012
      3.4000     17.0000     0.87278E-013
      3.4000     17.2000     0.40450E-013
      3.4000     17.4000     0.19394E-013
      3.4000     17.6000     0.10921E-013
      3.4000     17.8000     0.62502E-014
      3.4000     18.0000     0.28009E-014
      3.4000     18.2000     0.98067E-015
      3.4000     18.4000     0.34241E-015
      3.4000     18.6000     0.17622E-015
      3.4000     18.8000     0.11611E-015
      3.4000     19.0000     0.61382E-016
      3.4000     19.2000     0.22351E-016
      3.4000     19.4000     0.12719E-016
      3.4000     19.6000     0.14083E-016
      3.4000     19.8000     0.88296E-017
      3.4000     20.0000     0.19001E-017
      3.4000     20.2000     0.12640E-017
      3.4000     20.4000     0.39546E-017
      3.4000     20.6000     0.45880E-017
      3.4000     20.8000     0.31738E-017
      3.4000     21.0000     0.23285E-017
      3.4000     21.2000     0.27825E-017
      3.4000     21.4000     0.33428E-017
      3.4000     21.6000     0.30659E-017
      3.4000     21.8000     0.21550E-017
      3.4000     22.0000     0.12810E-017
      3.4000     22.2000     0.79068E-018
      3.4000     22.4000     0.59938E-018
      3.4000     22.6000     0.49581E-018
      3.4000     22.8000     0.37163E-018
      3.4000     23.0000     0.23375E-018
      3.4000     23.2000     0.12172E-018
      3.4000     23.4000     0.53217E-019
      3.4000     23.6000     0.20655E-019
      3.4000     23.8000     0.81995E-020
      3.4000     24.0000     0.40061E-020
      3.4000     24.2000     0.23415E-020
      3.4000     24.4000     0.13776E-020
      3.4000     24.6000     0.73261E-021
      3.4000     24.8000     0.35634E-021
      3.4000     25.0000     0.15692E-021
      3.4000     25.2000     0.49506E-022
      3.4000     25.4000     0.41586E-022
      3.4000     25.6000     0.00000E+000

      3.6000    -25.6000     0.00000E+000
      3.6000    -25.4000     0.11272E-021
      3.6000    -25.2000     0.11111E-021
      3.6000    -25.0000     0.21403E-021
      3.6000    -24.8000     0.42579E-021
      3.6000    -24.6000     0.69078E-021
      3.6000    -24.4000     0.14257E-020
      3.6000    -24.2000     0.28894E-020
      3.6000    -24.0000     0.61311E-020
      3.6000    -23.8000     0.11872E-019
      3.6000    -23.6000     0.20586E-019
      3.6000    -23.4000     0.31225E-019
      3.6000    -23.2000     0.42489E-019
      3.6000    -23.0000     0.56280E-019
      3.6000    -22.8000     0.84224E-019
      3.6000    -22.6000     0.15349E-018
      3.6000    -22.4000     0.30873E-018
      3.6000    -22.2000     0.60906E-018
      3.6000    -22.0000     0.11207E-017
      3.6000    -21.8000     0.19042E-017
      3.6000    -21.6000     0.29956E-017
      3.6000    -21.4000     0.43878E-017
      3.6000    -21.2000     0.60157E-017
      3.6000    -21.0000     0.77321E-017
      3.6000    -20.8000     0.92797E-017
      3.6000    -20.6000     0.10339E-016
      3.6000    -20.4000     0.10678E-016
      3.6000    -20.2000     0.10063E-016
      3.6000    -20.0000     0.78020E-017
      3.6000    -19.8000     0.37127E-017
      3.6000    -19.6000     0.54341E-018
      3.6000    -19.4000     0.28492E-018
      3.6000    -19.2000     0.29248E-018
      3.6000    -19.0000     0.20082E-016
      3.6000    -18.8000     0.12315E-015
      3.6000    -18.6000     0.31627E-015
      3.6000    -18.4000     0.40733E-015
      3.6000    -18.2000     0.36530E-015
      3.6000    -18.0000     0.11906E-014
      3.6000    -17.8000     0.38641E-014
      3.6000    -17.6000     0.74589E-014
      3.6000    -17.4000     0.13667E-013
      3.6000    -17.2000     0.28126E-013
      3.6000    -17.0000     0.55674E-013
      3.6000    -16.8000     0.12024E-012
      3.6000    -16.6000     0.28983E-012
      3.6000    -16.4000     0.74968E-012
      3.6000    -16.2000     0.21462E-011
      3.6000    -16.0000     0.64529E-011
      3.6000    -15.8000     0.19049E-010
      3.6000    -15.6000     0.54427E-010
      3.6000    -15.4000     0.14994E-009
      3.6000    -15.2000     0.39694E-009
      3.6000    -15.0000     0.10137E-008
      3.6000    -14.8000     0.24931E-008
      3.6000    -14.6000     0.59069E-008
      3.6000    -14.4000     0.13536E-007
      3.6000    -14.2000     0.30009E-007
      3.6000    -14.0000     0.64405E-007
      3.6000    -13.8000     0.13394E-006
      3.6000    -13.6000     0.26997E-006
      3.6000    -13.4000     0.52758E-006
      3.6000    -13.2000     0.99992E-006
      3.6000    -13.0000     0.18384E-005
      3.6000    -12.8000     0.32798E-005
      3.6000    -12.6000     0.56784E-005
      3.6000    -12.4000     0.95440E-005
      3.6000    -12.2000     0.15577E-004
      3.6000    -12.0000     0.24699E-004
      3.6000    -11.8000     0.38062E-004
      3.6000    -11.6000     0.57038E-004
      3.6000    -11.4000     0.83174E-004
      3.6000    -11.2000     0.11811E-003
      3.6000    -11.0000     0.16348E-003
      3.6000    -10.8000     0.22076E-003
      3.6000    -10.6000     0.29116E-003
      3.6000    -10.4000     0.37547E-003
      3.6000    -10.2000     0.47402E-003
      3.6000    -10.0000     0.58660E-003
      3.6000     -9.8000     0.71248E-003
      3.6000     -9.6000     0.85049E-003
      3.6000     -9.4000     0.99907E-003
      3.6000     -9.2000     0.11564E-002
      3.6000     -9.0000     0.13205E-002
      3.6000     -8.8000     0.14895E-002
      3.6000     -8.6000     0.16614E-002
      3.6000     -8.4000     0.18345E-002
      3.6000     -8.2000     0.20072E-002
      3.6000     -8.0000     0.21782E-002
      3.6000     -7.8000     0.23463E-002
      3.6000     -7.6000     0.25108E-002
      3.6000     -7.4000     0.26708E-002
      3.6000     -7.2000     0.28259E-002
      3.6000     -7.0000     0.29759E-002
      3.6000     -6.8000     0.31203E-002
      3.6000     -6.6000     0.32593E-002
      3.6000     -6.4000     0.33927E-002
      3.6000     -6.2000     0.35206E-002
      3.6000     -6.0000     0.36430E-002
      3.6000     -5.8000     0.37601E-002
      3.6000     -5.6000     0.38720E-002
      3.6000     -5.4000     0.39789E-002
      3.6000     -5.2000     0.40808E-002
      3.6000     -5.0000     0.41780E-002
      3.6000     -4.8000     0.42705E-002
      3.6000     -4.6000     0.43585E-002
      3.6000     -4.4000     0.44421E-002
      3.6000     -4.2000     0.45214E-002
      3.6000     -4.0000     0.45965E-002
      3.6000     -3.8000     0.46675E-002
      3.6000     -3.6000     0.47345E-002
      3.6000     -3.4000     0.47976E-002
      3.6000     -3.2000     0.48568E-002
      3.6000     -3.0000     0.49122E-002
      3.6000     -2.8000     0.49638E-002
      3.6000     -2.6000     0.50117E-002
      3.6000     -2.4000     0.50559E-002
      3.6000     -2.2000     0.50964E-002
      3.6000     -2.0000     0.51334E-002
      3.6000     -1.8000     0.51667E-002
      3.6000     -1.6000     0.51965E-002
      3.6000     -1.4000     0.52228E-002
      3.6000     -1.2000     0.52455E-002
      3.6000     -1.0000     0.52647E-002
      3.6000     -0.8000     0.52804E-002
      3.6000     -0.6000     0.52926E-002
      3.6000     -0.4000     0.53013E-002
      3.6000     -0.2000     0.53065E-002
      3.6000      0.0000     0.53082E-002
      3.6000      0.2000     0.53065E-002
      3.6000      0.4000     0.53013E-002
      3.6000      0.6000     0.52926E-002
      3.6000      0.8000     0.52804E-002
      3.6000      1.0000     0.52647E-002
      3.6000      1.2000     0.52455E-002
      3.6000      1.4000     0.52228E-002
      3.6000      1.6000     0.51965E-002
      3.6000      1.8000     0.51667E-002
      3.6000      2.0000     0.51334E-002
      3.6000      2.2000     0.50964E-002
      3.6000      2.4000     0.50559E-002
      3.6000      2.6000     0.50117E-002
      3.6000      2.8000     0.49638E-002
      3.6000      3.0000     0.49122E-002
      3.6000      3.2000     0.48568E-002
      3.6000      3.4000     0.47976E-002
      3.6000      3.6000     0.47345E-002
      3.6000      3.8000     0.46675E-002
      3.6000      4.0000     0.45965E-002
      3.6000      4.2000     0.45214E-002
      3.6000      4.4000     0.44421E-002
      3.6000      4.6000     0.43585E-002
      3.6000      4.8000     0.42705E-002
      3.6000      5.0000     0.41780E-002
      3.6000      5.2000     0.40808E-002
      3.6000      5.4000     0.39789E-002
      3.6000      5.6000     0.38720E-002
      3.6000      5.8000     0.37601E-002
      3.6000      6.0000     0.36430E-002
      3.6000      6.2000     0.35206E-002
      3.6000      6.4000     0.33927E-002
      3.6000      6.6000     0.32593E-002
      3.6000      6.8000     0.31203E-002
      3.6000      7.0000     0.29759E-002
      3.6000      7.2000     0.28259E-002
      3.6000      7.4000     0.26708E-002
      3.6000      7.6000     0.25108E-002
      3.6000      7.8000     0.23463E-002
      3.6000      8.0000     0.21782E-002
      3.6000      8.2000     0.20072E-002
      3.6000      8.4000     0.18345E-002
      3.6000      8.6000     0.16614E-002
      3.6000      8.8000     0.14895E-002
      3.6000      9.0000     0.13205E-002
      3.6000      9.2000     0.11564E-002
      3.6000      9.4000     0.99907E-003
      3.6000      9.6000     0.85049E-003
      3.6000      9.8000     0.71248E-003
      3.6000     10.0000     0.58660E-003
      3.6000     10.2000     0.47402E-003
      3.6000     10.4000     0.37547E-003
      3.6000     10.6000     0.29116E-003
      3.6000     10.8000     0.22076E-003
      3.6000     11.0000     0.16348E-003
      3.6000     11.2000     0.11811E-003
      3.6000     11.4000     0.83174E-004
      3.6000     11.6000     0.57038E-004
      3.6000     11.8000     0.38062E-004
      3.6000     12.0000     0.24699E-004
      3.6000     12.2000     0.15577E-004
      3.6000     12.4000     0.95440E-005
      3.6000     12.6000     0.56784E-005
      3.6000     12.8000     0.32798E-005
      3.6000     13.0000     0.18384E-005
      3.6000     13.2000     0.99992E-006
      3.6000     13.4000     0.52758E-006
      3.6000     13.6000     0.26997E-006
      3.6000     13.8000     0.13394E-006
      3.6000     14.0000     0.64405E-007
      3.6000     14.2000     0.30009E-007
      3.6000     14.4000     0.13536E-007
      3.6000     14.6000     0.59069E-008
      3.6000     14.8000     0.24931E-008
      3.6000     15.0000     0.10137E-008
      3.6000     15.2000     0.39694E-009
      3.6000     15.4000     0.14994E-009
      3.6000     15.6000     0.54427E-010
      3.6000     15.8000     0.19049E-010
      3.6000     16.0000     0.64529E-011
      3.6000     16.2000     0.21462E-011
      3.6000     16.4000     0.74968E-012
      3.6000     16.6000     0.28983E-012
      3.6000     16.8000     0.12024E-012
      3.6000     17.0000     0.55674E-013
      3.6000     17.2000     0.28126E-013
      3.6000     17.4000     0.13667E-013
      3.6000     17.6000     0.74589E-014
      3.6000     17.8000     0.38641E-014
      3.6000     18.0000     0.11906E-014
      3.6000     18.2000     0.36530E-015
      3.6000     18.4000     0.40733E-015
      3.6000     18.6000     0.31627E-015
      3.6000     18.8000     0.12315E-015
      3.6000     19.0000     0.20082E-016
      3.6000     19.2000     0.29248E-018
      3.6000     19.4000     0.28492E-018
      3.6000     19.6000     0.54341E-018
      3.6000     19.8000     0.37127E-017
      3.6000     20.0000     0.78020E-017
      3.6000     20.2000     0.10063E-016
      3.6000     20.4000     0.10678E-016
      3.6000     20.6000     0.10339E-016
      3.6000     20.8000     0.92797E-017
      3.6000     21.0000     0.77321E-017
      3.6000     21.2000     0.60157E-017
      3.6000     21.4000     0.43878E-017
      3.6000     21.6000     0.29956E-017
      3.6000     21.8000     0.19042E-017
      3.6000     22.0000     0.11207E-017
      3.6000     22.2000     0.60905E-018
      3.6000     22.4000     0.30874E-018
      3.6000     22.6000     0.15348E-018
      3.6000     22.8000     0.84227E-019
      3.6000     23.0000     0.56276E-019
      3.6000     23.2000     0.42495E-019
      3.6000     23.4000     0.31218E-019
      3.6000     23.6000     0.20592E-019
      3.6000     23.8000     0.11870E-019
      3.6000     24.0000     0.61267E-020
      3.6000     24.2000     0.29014E-020
      3.6000     24.4000     0.14061E-020
      3.6000     24.6000     0.71901E-021
      3.6000     24.8000     0.38811E-021
      3.6000     25.0000     0.25647E-021
      3.6000     25.2000     0.77443E-022
      3.6000     25.4000     0.11910E-021
      3.6000     25.6000     0.00000E+000

      3.8000    -25.6000     0.00000E+000
      3.8000    -25.4000     0.21338E-021
      3.8000    -25.2000     0.25193E-021
      3.8000    -25.0000     0.47174E-021
      3.8000    -24.8000     0.93610E-021
      3.8000    -24.6000     0.12238E-020
      3.8000    -24.4000     0.13772E-020
      3.8000    -24.2000     0.76671E-021
      3.8000    -24.0000     0.31343E-022
      3.8000    -23.8000     0.33903E-020
      3.8000    -23.6000     0.23706E-019
      3.8000    -23.4000     0.87070E-019
      3.8000    -23.2000     0.23132E-018
      3.8000    -23.0000     0.49109E-018
      3.8000    -22.8000     0.87441E-018
      3.8000    -22.6000     0.13536E-017
      3.8000    -22.4000     0.18989E-017
      3.8000    -22.2000     0.25409E-017
      3.8000    -22.0000     0.33760E-017
      3.8000    -21.8000     0.44411E-017
      3.8000    -21.6000     0.55632E-017
      3.8000    -21.4000     0.64777E-017
      3.8000    -21.2000     0.72888E-017
      3.8000    -21.0000     0.86100E-017
      3.8000    -20.8000     0.10494E-016
      3.8000    -20.6000     0.10996E-016
      3.8000    -20.4000     0.76696E-017
      3.8000    -20.2000     0.27986E-017
      3.8000    -20.0000     0.41723E-017
      3.8000    -19.8000     0.13649E-016
      3.8000    -19.6000     0.19552E-016
      3.8000    -19.4000     0.14692E-016
      3.8000    -19.2000     0.95423E-017
      3.8000    -19.0000     0.10307E-016
      3.8000    -18.8000     0.34334E-016
      3.8000    -18.6000     0.16248E-015
      3.8000    -18.4000     0.41633E-015
      3.8000    -18.2000     0.57704E-015
      3.8000    -18.0000     0.80542E-015
      3.8000    -17.8000     0.23450E-014
      3.8000    -17.6000     0.53930E-014
      3.8000    -17.4000     0.91574E-014
      3.8000    -17.2000     0.17302E-013
      3.8000    -17.0000     0.34345E-013
      3.8000    -16.8000     0.69025E-013
      3.8000    -16.6000     0.15322E-012
      3.8000    -16.4000     0.37757E-012
      3.8000    -16.2000     0.10407E-011
      3.8000    -16.0000     0.30496E-011
      3.8000    -15.8000     0.91076E-011
      3.8000    -15.6000     0.26572E-010
      3.8000    -15.4000     0.74644E-010
      3.8000    -15.2000     0.20068E-009
      3.8000    -15.0000     0.51753E-009
      3.8000    -14.8000     0.12887E-008
      3.8000    -14.6000     0.30906E-008
      3.8000    -14.4000     0.71517E-008
      3.8000    -14.2000     0.16013E-007
      3.8000    -14.0000     0.34705E-007
      3.8000    -13.8000     0.72879E-007
      3.8000    -13.6000     0.14838E-006
      3.8000    -13.4000     0.29300E-006
      3.8000    -13.2000     0.56144E-006
      3.8000    -13.0000     0.10442E-005
      3.8000    -12.8000     0.18856E-005
      3.8000    -12.6000     0.33070E-005
      3.8000    -12.4000     0.56345E-005
      3.8000    -12.2000     0.93295E-005
      3.8000    -12.0000     0.15018E-004
      3.8000    -11.8000     0.23513E-004
      3.8000    -11.6000     0.35825E-004
      3.8000    -11.4000     0.53148E-004
      3.8000    -11.2000     0.76827E-004
      3.8000    -11.0000     0.10829E-003
      3.8000    -10.8000     0.14897E-003
      3.8000    -10.6000     0.20020E-003
      3.8000    -10.4000     0.26308E-003
      3.8000    -10.2000     0.33842E-003
      3.8000    -10.0000     0.42664E-003
      3.8000     -9.8000     0.52772E-003
      3.8000     -9.6000     0.64120E-003
      3.8000     -9.4000     0.76625E-003
      3.8000     -9.2000     0.90164E-003
      3.8000     -9.0000     0.10459E-002
      3.8000     -8.8000     0.11975E-002
      3.8000     -8.6000     0.13545E-002
      3.8000     -8.4000     0.15155E-002
      3.8000     -8.2000     0.16786E-002
      3.8000     -8.0000     0.18425E-002
      3.8000     -7.8000     0.20058E-002
      3.8000     -7.6000     0.21673E-002
      3.8000     -7.4000     0.23261E-002
      3.8000     -7.2000     0.24814E-002
      3.8000     -7.0000     0.26326E-002
      3.8000     -6.8000     0.27793E-002
      3.8000     -6.6000     0.29212E-002
      3.8000     -6.4000     0.30579E-002
      3.8000     -6.2000     0.31894E-002
      3.8000     -6.0000     0.33157E-002
      3.8000     -5.8000     0.34367E-002
      3.8000     -5.6000     0.35526E-002
      3.8000     -5.4000     0.36632E-002
      3.8000     -5.2000     0.37689E-002
      3.8000     -5.0000     0.38696E-002
      3.8000     -4.8000     0.39654E-002
      3.8000     -4.6000     0.40565E-002
      3.8000     -4.4000     0.41431E-002
      3.8000     -4.2000     0.42251E-002
      3.8000     -4.0000     0.43028E-002
      3.8000     -3.8000     0.43761E-002
      3.8000     -3.6000     0.44453E-002
      3.8000     -3.4000     0.45103E-002
      3.8000     -3.2000     0.45712E-002
      3.8000     -3.0000     0.46282E-002
      3.8000     -2.8000     0.46813E-002
      3.8000     -2.6000     0.47305E-002
      3.8000     -2.4000     0.47759E-002
      3.8000     -2.2000     0.48175E-002
      3.8000     -2.0000     0.48554E-002
      3.8000     -1.8000     0.48896E-002
      3.8000     -1.6000     0.49201E-002
      3.8000     -1.4000     0.49469E-002
      3.8000     -1.2000     0.49702E-002
      3.8000     -1.0000     0.49898E-002
      3.8000     -0.8000     0.50059E-002
      3.8000     -0.6000     0.50183E-002
      3.8000     -0.4000     0.50272E-002
      3.8000     -0.2000     0.50326E-002
      3.8000      0.0000     0.50344E-002
      3.8000      0.2000     0.50326E-002
      3.8000      0.4000     0.50272E-002
      3.8000      0.6000     0.50183E-002
      3.8000      0.8000     0.50059E-002
      3.8000      1.0000     0.49898E-002
      3.8000      1.2000     0.49702E-002
      3.8000      1.4000     0.49469E-002
      3.8000      1.6000     0.49201E-002
      3.8000      1.8000     0.48896E-002
      3.8000      2.0000     0.48554E-002
      3.8000      2.2000     0.48175E-002
      3.8000      2.4000     0.47759E-002
      3.8000      2.6000     0.47305E-002
      3.8000      2.8000     0.46813E-002
      3.8000      3.0000     0.46282E-002
      3.8000      3.2000     0.45712E-002
      3.8000      3.4000     0.45103E-002
      3.8000      3.6000     0.44453E-002
      3.8000      3.8000     0.43761E-002
      3.8000      4.0000     0.43028E-002
      3.8000      4.2000     0.42251E-002
      3.8000      4.4000     0.41431E-002
      3.8000      4.6000     0.40565E-002
      3.8000      4.8000     0.39654E-002
      3.8000      5.0000     0.38696E-002
      3.8000      5.2000     0.37689E-002
      3.8000      5.4000     0.36632E-002
      3.8000      5.6000     0.35526E-002
      3.8000      5.8000     0.34367E-002
      3.8000      6.0000     0.33157E-002
      3.8000      6.2000     0.31894E-002
      3.8000      6.4000     0.30579E-002
      3.8000      6.6000     0.29212E-002
      3.8000      6.8000     0.27793E-002
      3.8000      7.0000     0.26326E-002
      3.8000      7.2000     0.24814E-002
      3.8000      7.4000     0.23261E-002
      3.8000      7.6000     0.21673E-002
      3.8000      7.8000     0.20058E-002
      3.8000      8.0000     0.18425E-002
      3.8000      8.2000     0.16786E-002
      3.8000      8.4000     0.15155E-002
      3.8000      8.6000     0.13545E-002
      3.8000      8.8000     0.11975E-002
      3.8000      9.0000     0.10459E-002
      3.8000      9.2000     0.90164E-003
      3.8000      9.4000     0.76625E-003
      3.8000      9.6000     0.64120E-003
      3.8000      9.8000     0.52772E-003
      3.8000     10.0000     0.42664E-003
      3.8000     10.2000     0.33842E-003
      3.8000     10.4000     0.26308E-003
      3.8000     10.6000     0.20020E-003
      3.8000     10.8000     0.14897E-003
      3.8000     11.0000     0.10829E-003
      3.8000     11.2000     0.76827E-004
      3.8000     11.4000     0.53148E-004
      3.8000     11.6000     0.35825E-004
      3.8000     11.8000     0.23513E-004
      3.8000     12.0000     0.15018E-004
      3.8000     12.2000     0.93295E-005
      3.8000     12.4000     0.56345E-005
      3.8000     12.6000     0.33070E-005
      3.8000     12.8000     0.18856E-005
      3.8000     13.0000     0.10442E-005
      3.8000     13.2000     0.56144E-006
      3.8000     13.4000     0.29300E-006
      3.8000     13.6000     0.14838E-006
      3.8000     13.8000     0.72879E-007
      3.8000     14.0000     0.34705E-007
      3.8000     14.2000     0.16013E-007
      3.8000     14.4000     0.71517E-008
      3.8000     14.6000     0.30906E-008
      3.8000     14.8000     0.12887E-008
      3.8000     15.0000     0.51753E-009
      3.8000     15.2000     0.20068E-009
      3.8000     15.4000     0.74644E-010
      3.8000     15.6000     0.26572E-010
      3.8000     15.8000     0.91076E-011
      3.8000     16.0000     0.30496E-011
      3.8000     16.2000     0.10407E-011
      3.8000     16.4000     0.37757E-012
      3.8000     16.6000     0.15322E-012
      3.8000     16.8000     0.69025E-013
      3.8000     17.0000     0.34345E-013
      3.8000     17.2000     0.17302E-013
      3.8000     17.4000     0.91574E-014
      3.8000     17.6000     0.53930E-014
      3.8000     17.8000     0.23450E-014
      3.8000     18.0000     0.80542E-015
      3.8000     18.2000     0.57704E-015
      3.8000     18.4000     0.41633E-015
      3.8000     18.6000     0.16248E-015
      3.8000     18.8000     0.34334E-016
      3.8000     19.0000     0.10307E-016
      3.8000     19.2000     0.95423E-017
      3.8000     19.4000     0.14692E-016
      3.8000     19.6000     0.19552E-016
      3.8000     19.8000     0.13649E-016
      3.8000     20.0000     0.41723E-017
      3.8000     20.2000     0.27986E-017
      3.8000     20.4000     0.76696E-017
      3.8000     20.6000     0.10996E-016
      3.8000     20.8000     0.10494E-016
      3.8000     21.0000     0.86100E-017
      3.8000     21.2000     0.72888E-017
      3.8000     21.4000     0.64777E-017
      3.8000     21.6000     0.55632E-017
      3.8000     21.8000     0.44411E-017
      3.8000     22.0000     0.33760E-017
      3.8000     22.2000     0.25409E-017
      3.8000     22.4000     0.18989E-017
      3.8000     22.6000     0.13536E-017
      3.8000     22.8000     0.87442E-018
      3.8000     23.0000     0.49109E-018
      3.8000     23.2000     0.23133E-018
      3.8000     23.4000     0.87074E-019
      3.8000     23.6000     0.23697E-019
      3.8000     23.8000     0.33985E-020
      3.8000     24.0000     0.31554E-022
      3.8000     24.2000     0.75714E-021
      3.8000     24.4000     0.13845E-020
      3.8000     24.6000     0.12395E-020
      3.8000     24.8000     0.88294E-021
      3.8000     25.0000     0.55287E-021
      3.8000     25.2000     0.18020E-021
      3.8000     25.4000     0.23045E-021
      3.8000     25.6000     0.00000E+000

      4.0000    -25.6000     0.00000E+000
      4.0000    -25.4000     0.12702E-022
      4.0000    -25.2000     0.23859E-022
      4.0000    -25.0000     0.77951E-022
      4.0000    -24.8000     0.22377E-021
      4.0000    -24.6000     0.55111E-021
      4.0000    -24.4000     0.12463E-020
      4.0000    -24.2000     0.24405E-020
      4.0000    -24.0000     0.43143E-020
      4.0000    -23.8000     0.71650E-020
      4.0000    -23.6000     0.12250E-019
      4.0000    -23.4000     0.22548E-019
      4.0000    -23.2000     0.41697E-019
      4.0000    -23.0000     0.68806E-019
      4.0000    -22.8000     0.93271E-019
      4.0000    -22.6000     0.10470E-018
      4.0000    -22.4000     0.12742E-018
      4.0000    -22.2000     0.24506E-018
      4.0000    -22.0000     0.53474E-018
      4.0000    -21.8000     0.90233E-018
      4.0000    -21.6000     0.10285E-017
      4.0000    -21.4000     0.70507E-018
      4.0000    -21.2000     0.39136E-018
      4.0000    -21.0000     0.11998E-017
      4.0000    -20.8000     0.38375E-017
      4.0000    -20.6000     0.74718E-017
      4.0000    -20.4000     0.10172E-016
      4.0000    -20.2000     0.10876E-016
      4.0000    -20.0000     0.10500E-016
      4.0000    -19.8000     0.10242E-016
      4.0000    -19.6000     0.91571E-017
      4.0000    -19.4000     0.55737E-017
      4.0000    -19.2000     0.13343E-017
      4.0000    -19.0000     0.26104E-017
      4.0000    -18.8000     0.23392E-016
      4.0000    -18.6000     0.97620E-016
      4.0000    -18.4000     0.25550E-015
      4.0000    -18.2000     0.43230E-015
      4.0000    -18.0000     0.55119E-015
      4.0000    -17.8000     0.10586E-014
      4.0000    -17.6000     0.28686E-014
      4.0000    -17.4000     0.62090E-014
      4.0000    -17.2000     0.12025E-013
      4.0000    -17.0000     0.23355E-013
      4.0000    -16.8000     0.43380E-013
      4.0000    -16.6000     0.84107E-013
      4.0000    -16.4000     0.18111E-012
      4.0000    -16.2000     0.46772E-012
      4.0000    -16.0000     0.13822E-011
      4.0000    -15.8000     0.41523E-011
      4.0000    -15.6000     0.12314E-010
      4.0000    -15.4000     0.35211E-010
      4.0000    -15.2000     0.96582E-010
      4.0000    -15.0000     0.25377E-009
      4.0000    -14.8000     0.63906E-009
      4.0000    -14.6000     0.15513E-008
      4.0000    -14.4000     0.36336E-008
      4.0000    -14.2000     0.82196E-008
      4.0000    -14.0000     0.17997E-007
      4.0000    -13.8000     0.38179E-007
      4.0000    -13.6000     0.78525E-007
      4.0000    -13.4000     0.15671E-006
      4.0000    -13.2000     0.30358E-006
      4.0000    -13.0000     0.57112E-006
      4.0000    -12.8000     0.10438E-005
      4.0000    -12.6000     0.18539E-005
      4.0000    -12.4000     0.32011E-005
      4.0000    -12.2000     0.53752E-005
      4.0000    -12.0000     0.87813E-005
      4.0000    -11.8000     0.13963E-004
      4.0000    -11.6000     0.21620E-004
      4.0000    -11.4000     0.32618E-004
      4.0000    -11.2000     0.47977E-004
      4.0000    -11.0000     0.68846E-004
      4.0000    -10.8000     0.96457E-004
      4.0000    -10.6000     0.13206E-003
      4.0000    -10.4000     0.17682E-003
      4.0000    -10.2000     0.23178E-003
      4.0000    -10.0000     0.29774E-003
      4.0000     -9.8000     0.37518E-003
      4.0000     -9.6000     0.46426E-003
      4.0000     -9.4000     0.56476E-003
      4.0000     -9.2000     0.67614E-003
      4.0000     -9.0000     0.79751E-003
      4.0000     -8.8000     0.92774E-003
      4.0000     -8.6000     0.10655E-002
      4.0000     -8.4000     0.12094E-002
      4.0000     -8.2000     0.13580E-002
      4.0000     -8.0000     0.15097E-002
      4.0000     -7.8000     0.16631E-002
      4.0000     -7.6000     0.18171E-002
      4.0000     -7.4000     0.19705E-002
      4.0000     -7.2000     0.21222E-002
      4.0000     -7.0000     0.22714E-002
      4.0000     -6.8000     0.24174E-002
      4.0000     -6.6000     0.25597E-002
      4.0000     -6.4000     0.26979E-002
      4.0000     -6.2000     0.28315E-002
      4.0000     -6.0000     0.29604E-002
      4.0000     -5.8000     0.30845E-002
      4.0000     -5.6000     0.32035E-002
      4.0000     -5.4000     0.33176E-002
      4.0000     -5.2000     0.34268E-002
      4.0000     -5.0000     0.35309E-002
      4.0000     -4.8000     0.36302E-002
      4.0000     -4.6000     0.37247E-002
      4.0000     -4.4000     0.38144E-002
      4.0000     -4.2000     0.38995E-002
      4.0000     -4.0000     0.39800E-002
      4.0000     -3.8000     0.40560E-002
      4.0000     -3.6000     0.41277E-002
      4.0000     -3.4000     0.41950E-002
      4.0000     -3.2000     0.42582E-002
      4.0000     -3.0000     0.43171E-002
      4.0000     -2.8000     0.43720E-002
      4.0000     -2.6000     0.44229E-002
      4.0000     -2.4000     0.44698E-002
      4.0000     -2.2000     0.45127E-002
      4.0000     -2.0000     0.45518E-002
      4.0000     -1.8000     0.45871E-002
      4.0000     -1.6000     0.46185E-002
      4.0000     -1.4000     0.46462E-002
      4.0000     -1.2000     0.46702E-002
      4.0000     -1.0000     0.46904E-002
      4.0000     -0.8000     0.47069E-002
      4.0000     -0.6000     0.47197E-002
      4.0000     -0.4000     0.47289E-002
      4.0000     -0.2000     0.47344E-002
      4.0000      0.0000     0.47362E-002
      4.0000      0.2000     0.47344E-002
      4.0000      0.4000     0.47289E-002
      4.0000      0.6000     0.47197E-002
      4.0000      0.8000     0.47069E-002
      4.0000      1.0000     0.46904E-002
      4.0000      1.2000     0.46702E-002
      4.0000      1.4000     0.46462E-002
      4.0000      1.6000     0.46185E-002
      4.0000      1.8000     0.45871E-002
      4.0000      2.0000     0.45518E-002
      4.0000      2.2000     0.45127E-002
      4.0000      2.4000     0.44698E-002
      4.0000      2.6000     0.44229E-002
      4.0000      2.8000     0.43720E-002
      4.0000      3.0000     0.43171E-002
      4.0000      3.2000     0.42582E-002
      4.0000      3.4000     0.41950E-002
      4.0000      3.6000     0.41277E-002
      4.0000      3.8000     0.40560E-002
      4.0000      4.0000     0.39800E-002
      4.0000      4.2000     0.38995E-002
      4.0000      4.4000     0.38144E-002
      4.0000      4.6000     0.37247E-002
      4.0000      4.8000     0.36302E-002
      4.0000      5.0000     0.35309E-002
      4.0000      5.2000     0.34268E-002
      4.0000      5.4000     0.33176E-002
      4.0000      5.6000     0.32035E-002
      4.0000      5.8000     0.30845E-002
      4.0000      6.0000     0.29604E-002
      4.0000      6.2000     0.28315E-002
      4.0000      6.4000     0.26979E-002
      4.0000      6.6000     0.25597E-002
      4.0000      6.8000     0.24174E-002
      4.0000      7.0000     0.22714E-002
      4.0000      7.2000     0.21222E-002
      4.0000      7.4000     0.19705E-002
      4.0000      7.6000     0.18171E-002
      4.0000      7.8000     0.16631E-002
      4.0000      8.0000     0.15097E-002
      4.0000      8.2000     0.13580E-002
      4.0000      8.4000     0.12094E-002
      4.0000      8.6000     0.10655E-002
      4.0000      8.8000     0.92774E-003
      4.0000      9.0000     0.79751E-003
      4.0000      9.2000     0.67614E-003
      4.0000      9.4000     0.56476E-003
      4.0000      9.6000     0.46426E-003
      4.0000      9.8000     0.37518E-003
      4.0000     10.0000     0.29774E-003
      4.0000     10.2000     0.23178E-003
      4.0000     10.4000     0.17682E-003
      4.0000     10.6000     0.13206E-003
      4.0000     10.8000     0.96457E-004
      4.0000     11.0000     0.68846E-004
      4.0000     11.2000     0.47977E-004
      4.0000     11.4000     0.32618E-004
      4.0000     11.6000     0.21620E-004
      4.0000     11.8000     0.13963E-004
      4.0000     12.0000     0.87813E-005
      4.0000     12.2000     0.53752E-005
      4.0000     12.4000     0.32011E-005
      4.0000     12.6000     0.18539E-005
      4.0000     12.8000     0.10438E-005
      4.0000     13.0000     0.57112E-006
      4.0000     13.2000     0.30358E-006
      4.0000     13.4000     0.15671E-006
      4.0000     13.6000     0.78525E-007
      4.0000     13.8000     0.38179E-007
      4.0000     14.0000     0.17997E-007
      4.0000     14.2000     0.82196E-008
      4.0000     14.4000     0.36336E-008
      4.0000     14.6000     0.15513E-008
      4.0000     14.8000     0.63906E-009
      4.0000     15.0000     0.25377E-009
      4.0000     15.2000     0.96582E-010
      4.0000     15.4000     0.35211E-010
      4.0000     15.6000     0.12314E-010
      4.0000     15.8000     0.41523E-011
      4.0000     16.0000     0.13822E-011
      4.0000     16.2000     0.46772E-012
      4.0000     16.4000     0.18111E-012
      4.0000     16.6000     0.84107E-013
      4.0000     16.8000     0.43380E-013
      4.0000     17.0000     0.23355E-013
      4.0000     17.2000     0.12025E-013
      4.0000     17.4000     0.62090E-014
      4.0000     17.6000     0.28686E-014
      4.0000     17.8000     0.10586E-014
      4.0000     18.0000     0.55119E-015
      4.0000     18.2000     0.43230E-015
      4.0000     18.4000     0.25550E-015
      4.0000     18.6000     0.97620E-016
      4.0000     18.8000     0.23392E-016
      4.0000     19.0000     0.26104E-017
      4.0000     19.2000     0.13343E-017
      4.0000     19.4000     0.55737E-017
      4.0000     19.6000     0.91571E-017
      4.0000     19.8000     0.10242E-016
      4.0000     20.0000     0.10500E-016
      4.0000     20.2000     0.10876E-016
      4.0000     20.4000     0.10172E-016
      4.0000     20.6000     0.74718E-017
      4.0000     20.8000     0.38375E-017
      4.0000     21.0000     0.11998E-017
      4.0000     21.2000     0.39136E-018
      4.0000     21.4000     0.70507E-018
      4.0000     21.6000     0.10285E-017
      4.0000     21.8000     0.90233E-018
      4.0000     22.0000     0.53474E-018
      4.0000     22.2000     0.24506E-018
      4.0000     22.4000     0.12742E-018
      4.0000     22.6000     0.10470E-018
      4.0000     22.8000     0.93273E-019
      4.0000     23.0000     0.68803E-019
      4.0000     23.2000     0.41700E-019
      4.0000     23.4000     0.22545E-019
      4.0000     23.6000     0.12252E-019
      4.0000     23.8000     0.71633E-020
      4.0000     24.0000     0.43151E-020
      4.0000     24.2000     0.24411E-020
      4.0000     24.4000     0.12439E-020
      4.0000     24.6000     0.55553E-021
      4.0000     24.8000     0.21829E-021
      4.0000     25.0000     0.82969E-022
      4.0000     25.2000     0.20784E-022
      4.0000     25.4000     0.13127E-022
      4.0000     25.6000     0.00000E+000

      4.2000    -25.6000     0.00000E+000
      4.2000    -25.4000     0.27558E-021
      4.2000    -25.2000     0.26347E-021
      4.2000    -25.0000     0.51187E-021
      4.2000    -24.8000     0.88125E-021
      4.2000    -24.6000     0.10735E-020
      4.2000    -24.4000     0.12349E-020
      4.2000    -24.2000     0.10286E-020
      4.2000    -24.0000     0.13890E-020
      4.2000    -23.8000     0.53531E-020
      4.2000    -23.6000     0.21561E-019
      4.2000    -23.4000     0.68354E-019
      4.2000    -23.2000     0.17939E-018
      4.2000    -23.0000     0.40629E-018
      4.2000    -22.8000     0.81415E-018
      4.2000    -22.6000     0.14605E-017
      4.2000    -22.4000     0.23555E-017
      4.2000    -22.2000     0.34169E-017
      4.2000    -22.0000     0.44657E-017
      4.2000    -21.8000     0.53174E-017
      4.2000    -21.6000     0.59561E-017
      4.2000    -21.4000     0.66448E-017
      4.2000    -21.2000     0.78030E-017
      4.2000    -21.0000     0.97273E-017
      4.2000    -20.8000     0.12439E-016
      4.2000    -20.6000     0.15672E-016
      4.2000    -20.4000     0.18809E-016
      4.2000    -20.2000     0.21095E-016
      4.2000    -20.0000     0.21882E-016
      4.2000    -19.8000     0.19572E-016
      4.2000    -19.6000     0.12220E-016
      4.2000    -19.4000     0.39251E-017
      4.2000    -19.2000     0.25004E-017
      4.2000    -19.0000     0.22112E-017
      4.2000    -18.8000     0.24580E-017
      4.2000    -18.6000     0.58732E-016
      4.2000    -18.4000     0.22429E-015
      4.2000    -18.2000     0.42259E-015
      4.2000    -18.0000     0.61496E-015
      4.2000    -17.8000     0.10829E-014
      4.2000    -17.6000     0.19957E-014
      4.2000    -17.4000     0.34071E-014
      4.2000    -17.2000     0.67095E-014
      4.2000    -17.0000     0.14157E-013
      4.2000    -16.8000     0.26742E-013
      4.2000    -16.6000     0.47774E-013
      4.2000    -16.4000     0.96715E-013
      4.2000    -16.2000     0.21842E-012
      4.2000    -16.0000     0.57478E-012
      4.2000    -15.8000     0.17557E-011
      4.2000    -15.6000     0.53748E-011
      4.2000    -15.4000     0.15809E-010
      4.2000    -15.2000     0.44239E-010
      4.2000    -15.0000     0.11832E-009
      4.2000    -14.8000     0.30347E-009
      4.2000    -14.6000     0.74666E-009
      4.2000    -14.4000     0.17716E-008
      4.2000    -14.2000     0.40553E-008
      4.2000    -14.0000     0.89736E-008
      4.2000    -13.8000     0.19243E-007
      4.2000    -13.6000     0.39999E-007
      4.2000    -13.4000     0.80676E-007
      4.2000    -13.2000     0.15801E-006
      4.2000    -13.0000     0.30066E-006
      4.2000    -12.8000     0.55603E-006
      4.2000    -12.6000     0.99990E-006
      4.2000    -12.4000     0.17492E-005
      4.2000    -12.2000     0.29777E-005
      4.2000    -12.0000     0.49348E-005
      4.2000    -11.8000     0.79656E-005
      4.2000    -11.6000     0.12529E-004
      4.2000    -11.4000     0.19213E-004
      4.2000    -11.2000     0.28740E-004
      4.2000    -11.0000     0.41967E-004
      4.2000    -10.8000     0.59858E-004
      4.2000    -10.6000     0.83457E-004
      4.2000    -10.4000     0.11384E-003
      4.2000    -10.2000     0.15203E-003
      4.2000    -10.0000     0.19898E-003
      4.2000     -9.8000     0.25546E-003
      4.2000     -9.6000     0.32201E-003
      4.2000     -9.4000     0.39892E-003
      4.2000     -9.2000     0.48617E-003
      4.2000     -9.0000     0.58347E-003
      4.2000     -8.8000     0.69023E-003
      4.2000     -8.6000     0.80564E-003
      4.2000     -8.4000     0.92868E-003
      4.2000     -8.2000     0.10582E-002
      4.2000     -8.0000     0.11930E-002
      4.2000     -7.8000     0.13317E-002
      4.2000     -7.6000     0.14732E-002
      4.2000     -7.4000     0.16162E-002
      4.2000     -7.2000     0.17596E-002
      4.2000     -7.0000     0.19025E-002
      4.2000     -6.8000     0.20439E-002
      4.2000     -6.6000     0.21831E-002
      4.2000     -6.4000     0.23195E-002
      4.2000     -6.2000     0.24526E-002
      4.2000     -6.0000     0.25818E-002
      4.2000     -5.8000     0.27069E-002
      4.2000     -5.6000     0.28277E-002
      4.2000     -5.4000     0.29440E-002
      4.2000     -5.2000     0.30556E-002
      4.2000     -5.0000     0.31625E-002
      4.2000     -4.8000     0.32647E-002
      4.2000     -4.6000     0.33621E-002
      4.2000     -4.4000     0.34548E-002
      4.2000     -4.2000     0.35428E-002
      4.2000     -4.0000     0.36262E-002
      4.2000     -3.8000     0.37050E-002
      4.2000     -3.6000     0.37793E-002
      4.2000     -3.4000     0.38492E-002
      4.2000     -3.2000     0.39147E-002
      4.2000     -3.0000     0.39759E-002
      4.2000     -2.8000     0.40328E-002
      4.2000     -2.6000     0.40856E-002
      4.2000     -2.4000     0.41342E-002
      4.2000     -2.2000     0.41788E-002
      4.2000     -2.0000     0.42193E-002
      4.2000     -1.8000     0.42559E-002
      4.2000     -1.6000     0.42885E-002
      4.2000     -1.4000     0.43171E-002
      4.2000     -1.2000     0.43419E-002
      4.2000     -1.0000     0.43629E-002
      4.2000     -0.8000     0.43800E-002
      4.2000     -0.6000     0.43933E-002
      4.2000     -0.4000     0.44028E-002
      4.2000     -0.2000     0.44084E-002
      4.2000      0.0000     0.44103E-002
      4.2000      0.2000     0.44084E-002
      4.2000      0.4000     0.44028E-002
      4.2000      0.6000     0.43933E-002
      4.2000      0.8000     0.43800E-002
      4.2000      1.0000     0.43629E-002
      4.2000      1.2000     0.43419E-002
      4.2000      1.4000     0.43171E-002
      4.2000      1.6000     0.42885E-002
      4.2000      1.8000     0.42559E-002
      4.2000      2.0000     0.42193E-002
      4.2000      2.2000     0.41788E-002
      4.2000      2.4000     0.41342E-002
      4.2000      2.6000     0.40856E-002
      4.2000      2.8000     0.40328E-002
      4.2000      3.0000     0.39759E-002
      4.2000      3.2000     0.39147E-002
      4.2000      3.4000     0.38492E-002
      4.2000      3.6000     0.37793E-002
      4.2000      3.8000     0.37050E-002
      4.2000      4.0000     0.36262E-002
      4.2000      4.2000     0.35428E-002
      4.2000      4.4000     0.34548E-002
      4.2000      4.6000     0.33621E-002
      4.2000      4.8000     0.32647E-002
      4.2000      5.0000     0.31625E-002
      4.2000      5.2000     0.30556E-002
      4.2000      5.4000     0.29440E-002
      4.2000      5.6000     0.28277E-002
      4.2000      5.8000     0.27069E-002
      4.2000      6.0000     0.25818E-002
      4.2000      6.2000     0.24526E-002
      4.2000      6.4000     0.23195E-002
      4.2000      6.6000     0.21831E-002
      4.2000      6.8000     0.20439E-002
      4.2000      7.0000     0.19025E-002
      4.2000      7.2000     0.17596E-002
      4.2000      7.4000     0.16162E-002
      4.2000      7.6000     0.14732E-002
      4.2000      7.8000     0.13317E-002
      4.2000      8.0000     0.11930E-002
      4.2000      8.2000     0.10582E-002
      4.2000      8.4000     0.92868E-003
      4.2000      8.6000     0.80564E-003
      4.2000      8.8000     0.69023E-003
      4.2000      9.0000     0.58347E-003
      4.2000      9.2000     0.48617E-003
      4.2000      9.4000     0.39892E-003
      4.2000      9.6000     0.32201E-003
      4.2000      9.8000     0.25546E-003
      4.2000     10.0000     0.19898E-003
      4.2000     10.2000     0.15203E-003
      4.2000     10.4000     0.11384E-003
      4.2000     10.6000     0.83457E-004
      4.2000     10.8000     0.59858E-004
      4.2000     11.0000     0.41967E-004
      4.2000     11.2000     0.28740E-004
      4.2000     11.4000     0.19213E-004
      4.2000     11.6000     0.12529E-004
      4.2000     11.8000     0.79656E-005
      4.2000     12.0000     0.49348E-005
      4.2000     12.2000     0.29777E-005
      4.2000     12.4000     0.17492E-005
      4.2000     12.6000     0.99990E-006
      4.2000     12.8000     0.55603E-006
      4.2000     13.0000     0.30066E-006
      4.2000     13.2000     0.15801E-006
      4.2000     13.4000     0.80676E-007
      4.2000     13.6000     0.39999E-007
      4.2000     13.8000     0.19243E-007
      4.2000     14.0000     0.89736E-008
      4.2000     14.2000     0.40553E-008
      4.2000     14.4000     0.17716E-008
      4.2000     14.6000     0.74666E-009
      4.2000     14.8000     0.30347E-009
      4.2000     15.0000     0.11832E-009
      4.2000     15.2000     0.44239E-010
      4.2000     15.4000     0.15809E-010
      4.2000     15.6000     0.53748E-011
      4.2000     15.8000     0.17557E-011
      4.2000     16.0000     0.57478E-012
      4.2000     16.2000     0.21842E-012
      4.2000     16.4000     0.96715E-013
      4.2000     16.6000     0.47774E-013
      4.2000     16.8000     0.26742E-013
      4.2000     17.0000     0.14157E-013
      4.2000     17.2000     0.67095E-014
      4.2000     17.4000     0.34071E-014
      4.2000     17.6000     0.19957E-014
      4.2000     17.8000     0.10829E-014
      4.2000     18.0000     0.61496E-015
      4.2000     18.2000     0.42259E-015
      4.2000     18.4000     0.22429E-015
      4.2000     18.6000     0.58732E-016
      4.2000     18.8000     0.24580E-017
      4.2000     19.0000     0.22112E-017
      4.2000     19.2000     0.25004E-017
      4.2000     19.4000     0.39251E-017
      4.2000     19.6000     0.12220E-016
      4.2000     19.8000     0.19572E-016
      4.2000     20.0000     0.21882E-016
      4.2000     20.2000     0.21095E-016
      4.2000     20.4000     0.18809E-016
      4.2000     20.6000     0.15672E-016
      4.2000     20.8000     0.12439E-016
      4.2000     21.0000     0.97273E-017
      4.2000     21.2000     0.78030E-017
      4.2000     21.4000     0.66448E-017
      4.2000     21.6000     0.59561E-017
      4.2000     21.8000     0.53174E-017
      4.2000     22.0000     0.44657E-017
      4.2000     22.2000     0.34169E-017
      4.2000     22.4000     0.23555E-017
      4.2000     22.6000     0.14605E-017
      4.2000     22.8000     0.81416E-018
      4.2000     23.0000     0.40629E-018
      4.2000     23.2000     0.17939E-018
      4.2000     23.4000     0.68360E-019
      4.2000     23.6000     0.21551E-019
      4.2000     23.8000     0.53629E-020
      4.2000     24.0000     0.13818E-020
      4.2000     24.2000     0.10352E-020
      4.2000     24.4000     0.12192E-020
      4.2000     24.6000     0.11131E-020
      4.2000     24.8000     0.80968E-021
      4.2000     25.0000     0.60285E-021
      4.2000     25.2000     0.19082E-021
      4.2000     25.4000     0.28687E-021
      4.2000     25.6000     0.00000E+000

      4.4000    -25.6000     0.00000E+000
      4.4000    -25.4000     0.31950E-021
      4.4000    -25.2000     0.34531E-021
      4.4000    -25.0000     0.64503E-021
      4.4000    -24.8000     0.12882E-020
      4.4000    -24.6000     0.17430E-020
      4.4000    -24.4000     0.22792E-020
      4.4000    -24.2000     0.21566E-020
      4.4000    -24.0000     0.20847E-020
      4.4000    -23.8000     0.66929E-020
      4.4000    -23.6000     0.30641E-019
      4.4000    -23.4000     0.10611E-018
      4.4000    -23.2000     0.28418E-018
      4.4000    -23.0000     0.61830E-018
      4.4000    -22.8000     0.11252E-017
      4.4000    -22.6000     0.17397E-017
      4.4000    -22.4000     0.23070E-017
      4.4000    -22.2000     0.26417E-017
      4.4000    -22.0000     0.26230E-017
      4.4000    -21.8000     0.22496E-017
      4.4000    -21.6000     0.16252E-017
      4.4000    -21.4000     0.94631E-018
      4.4000    -21.2000     0.51129E-018
      4.4000    -21.0000     0.58217E-018
      4.4000    -20.8000     0.10041E-017
      4.4000    -20.6000     0.10396E-017
      4.4000    -20.4000     0.27062E-018
      4.4000    -20.2000     0.41866E-018
      4.4000    -20.0000     0.51232E-017
      4.4000    -19.8000     0.14072E-016
      4.4000    -19.6000     0.17608E-016
      4.4000    -19.4000     0.85679E-017
      4.4000    -19.2000     0.13204E-017
      4.4000    -19.0000     0.10016E-016
      4.4000    -18.8000     0.11223E-016
      4.4000    -18.6000     0.30885E-018
      4.4000    -18.4000     0.48155E-016
      4.4000    -18.2000     0.13457E-015
      4.4000    -18.0000     0.12154E-015
      4.4000    -17.8000     0.33367E-015
      4.4000    -17.6000     0.13405E-014
      4.4000    -17.4000     0.27303E-014
      4.4000    -17.2000     0.51231E-014
      4.4000    -17.0000     0.10690E-013
      4.4000    -16.8000     0.18021E-013
      4.4000    -16.6000     0.26931E-013
      4.4000    -16.4000     0.45901E-013
      4.4000    -16.2000     0.10193E-012
      4.4000    -16.0000     0.25071E-012
      4.4000    -15.8000     0.69617E-012
      4.4000    -15.6000     0.21873E-011
      4.4000    -15.4000     0.66332E-011
      4.4000    -15.2000     0.19174E-010
      4.4000    -15.0000     0.52663E-010
      4.4000    -14.8000     0.13730E-009
      4.4000    -14.6000     0.34353E-009
      4.4000    -14.4000     0.82785E-009
      4.4000    -14.2000     0.19218E-008
      4.4000    -14.0000     0.43016E-008
      4.4000    -13.8000     0.93238E-008
      4.4000    -13.6000     0.19597E-007
      4.4000    -13.4000     0.39959E-007
      4.4000    -13.2000     0.79131E-007
      4.4000    -13.0000     0.15229E-006
      4.4000    -12.8000     0.28496E-006
      4.4000    -12.6000     0.51869E-006
      4.4000    -12.4000     0.91900E-006
      4.4000    -12.2000     0.15854E-005
      4.4000    -12.0000     0.26644E-005
      4.4000    -11.8000     0.43636E-005
      4.4000    -11.6000     0.69683E-005
      4.4000    -11.4000     0.10855E-004
      4.4000    -11.2000     0.16506E-004
      4.4000    -11.0000     0.24512E-004
      4.4000    -10.8000     0.35573E-004
      4.4000    -10.6000     0.50486E-004
      4.4000    -10.4000     0.70118E-004
      4.4000    -10.2000     0.95376E-004
      4.4000    -10.0000     0.12716E-003
      4.4000     -9.8000     0.16630E-003
      4.4000     -9.6000     0.21352E-003
      4.4000     -9.4000     0.26941E-003
      4.4000     -9.2000     0.33432E-003
      4.4000     -9.0000     0.40841E-003
      4.4000     -8.8000     0.49157E-003
      4.4000     -8.6000     0.58349E-003
      4.4000     -8.4000     0.68362E-003
      4.4000     -8.2000     0.79123E-003
      4.4000     -8.0000     0.90544E-003
      4.4000     -7.8000     0.10253E-002
      4.4000     -7.6000     0.11497E-002
      4.4000     -7.4000     0.12775E-002
      4.4000     -7.2000     0.14079E-002
      4.4000     -7.0000     0.15396E-002
      4.4000     -6.8000     0.16717E-002
      4.4000     -6.6000     0.18035E-002
      4.4000     -6.4000     0.19340E-002
      4.4000     -6.2000     0.20627E-002
      4.4000     -6.0000     0.21889E-002
      4.4000     -5.8000     0.23121E-002
      4.4000     -5.6000     0.24319E-002
      4.4000     -5.4000     0.25480E-002
      4.4000     -5.2000     0.26601E-002
      4.4000     -5.0000     0.27681E-002
      4.4000     -4.8000     0.28718E-002
      4.4000     -4.6000     0.29710E-002
      4.4000     -4.4000     0.30657E-002
      4.4000     -4.2000     0.31560E-002
      4.4000     -4.0000     0.32417E-002
      4.4000     -3.8000     0.33228E-002
      4.4000     -3.6000     0.33995E-002
      4.4000     -3.4000     0.34717E-002
      4.4000     -3.2000     0.35394E-002
      4.4000     -3.0000     0.36028E-002
      4.4000     -2.8000     0.36618E-002
      4.4000     -2.6000     0.37165E-002
      4.4000     -2.4000     0.37669E-002
      4.4000     -2.2000     0.38131E-002
      4.4000     -2.0000     0.38552E-002
      4.4000     -1.8000     0.38931E-002
      4.4000     -1.6000     0.39270E-002
      4.4000     -1.4000     0.39568E-002
      4.4000     -1.2000     0.39825E-002
      4.4000     -1.0000     0.40042E-002
      4.4000     -0.8000     0.40220E-002
      4.4000     -0.6000     0.40358E-002
      4.4000     -0.4000     0.40456E-002
      4.4000     -0.2000     0.40515E-002
      4.4000      0.0000     0.40535E-002
      4.4000      0.2000     0.40515E-002
      4.4000      0.4000     0.40456E-002
      4.4000      0.6000     0.40358E-002
      4.4000      0.8000     0.40220E-002
      4.4000      1.0000     0.40042E-002
      4.4000      1.2000     0.39825E-002
      4.4000      1.4000     0.39568E-002
      4.4000      1.6000     0.39270E-002
      4.4000      1.8000     0.38931E-002
      4.4000      2.0000     0.38552E-002
      4.4000      2.2000     0.38131E-002
      4.4000      2.4000     0.37669E-002
      4.4000      2.6000     0.37165E-002
      4.4000      2.8000     0.36618E-002
      4.4000      3.0000     0.36028E-002
      4.4000      3.2000     0.35394E-002
      4.4000      3.4000     0.34717E-002
      4.4000      3.6000     0.33995E-002
      4.4000      3.8000     0.33228E-002
      4.4000      4.0000     0.32417E-002
      4.4000      4.2000     0.31560E-002
      4.4000      4.4000     0.30657E-002
      4.4000      4.6000     0.29710E-002
      4.4000      4.8000     0.28718E-002
      4.4000      5.0000     0.27681E-002
      4.4000      5.2000     0.26601E-002
      4.4000      5.4000     0.25480E-002
      4.4000      5.6000     0.24319E-002
      4.4000      5.8000     0.23121E-002
      4.4000      6.0000     0.21889E-002
      4.4000      6.2000     0.20627E-002
      4.4000      6.4000     0.19340E-002
      4.4000      6.6000     0.18035E-002
      4.4000      6.8000     0.16717E-002
      4.4000      7.0000     0.15396E-002
      4.4000      7.2000     0.14079E-002
      4.4000      7.4000     0.12775E-002
      4.4000      7.6000     0.11497E-002
      4.4000      7.8000     0.10253E-002
      4.4000      8.0000     0.90544E-003
      4.4000      8.2000     0.79123E-003
      4.4000      8.4000     0.68362E-003
      4.4000      8.6000     0.58349E-003
      4.4000      8.8000     0.49157E-003
      4.4000      9.0000     0.40841E-003
      4.4000      9.2000     0.33432E-003
      4.4000      9.4000     0.26941E-003
      4.4000      9.6000     0.21352E-003
      4.4000      9.8000     0.16630E-003
      4.4000     10.0000     0.12716E-003
      4.4000     10.2000     0.95376E-004
      4.4000     10.4000     0.70118E-004
      4.4000     10.6000     0.50486E-004
      4.4000     10.8000     0.35573E-004
      4.4000     11.0000     0.24512E-004
      4.4000     11.2000     0.16506E-004
      4.4000     11.4000     0.10855E-004
      4.4000     11.6000     0.69683E-005
      4.4000     11.8000     0.43636E-005
      4.4000     12.0000     0.26644E-005
      4.4000     12.2000     0.15854E-005
      4.4000     12.4000     0.91900E-006
      4.4000     12.6000     0.51869E-006
      4.4000     12.8000     0.28496E-006
      4.4000     13.0000     0.15229E-006
      4.4000     13.2000     0.79131E-007
      4.4000     13.4000     0.39959E-007
      4.4000     13.6000     0.19597E-007
      4.4000     13.8000     0.93238E-008
      4.4000     14.0000     0.43016E-008
      4.4000     14.2000     0.19218E-008
      4.4000     14.4000     0.82785E-009
      4.4000     14.6000     0.34353E-009
      4.4000     14.8000     0.13730E-009
      4.4000     15.0000     0.52663E-010
      4.4000     15.2000     0.19174E-010
      4.4000     15.4000     0.66332E-011
      4.4000     15.6000     0.21873E-011
      4.4000     15.8000     0.69617E-012
      4.4000     16.0000     0.25071E-012
      4.4000     16.2000     0.10193E-012
      4.4000     16.4000     0.45901E-013
      4.4000     16.6000     0.26931E-013
      4.4000     16.8000     0.18021E-013
      4.4000     17.0000     0.10690E-013
      4.4000     17.2000     0.51231E-014
      4.4000     17.4000     0.27303E-014
      4.4000     17.6000     0.13405E-014
      4.4000     17.8000     0.33367E-015
      4.4000     18.0000     0.12154E-015
      4.4000     18.2000     0.13457E-015
      4.4000     18.4000     0.48155E-016
      4.4000     18.6000     0.30885E-018
      4.4000     18.8000     0.11223E-016
      4.4000     19.0000     0.10016E-016
      4.4000     19.2000     0.13204E-017
      4.4000     19.4000     0.85679E-017
      4.4000     19.6000     0.17608E-016
      4.4000     19.8000     0.14072E-016
      4.4000     20.0000     0.51232E-017
      4.4000     20.2000     0.41866E-018
      4.4000     20.4000     0.27062E-018
      4.4000     20.6000     0.10396E-017
      4.4000     20.8000     0.10041E-017
      4.4000     21.0000     0.58217E-018
      4.4000     21.2000     0.51129E-018
      4.4000     21.4000     0.94631E-018
      4.4000     21.6000     0.16252E-017
      4.4000     21.8000     0.22496E-017
      4.4000     22.0000     0.26230E-017
      4.4000     22.2000     0.26416E-017
      4.4000     22.4000     0.23070E-017
      4.4000     22.6000     0.17397E-017
      4.4000     22.8000     0.11252E-017
      4.4000     23.0000     0.61829E-018
      4.4000     23.2000     0.28418E-018
      4.4000     23.4000     0.10612E-018
      4.4000     23.6000     0.30623E-019
      4.4000     23.8000     0.67016E-020
      4.4000     24.0000     0.20956E-020
      4.4000     24.2000     0.21312E-020
      4.4000     24.4000     0.22951E-020
      4.4000     24.6000     0.17690E-020
      4.4000     24.8000     0.12039E-020
      4.4000     25.0000     0.76754E-021
      4.4000     25.2000     0.24139E-021
      4.4000     25.4000     0.34158E-021
      4.4000     25.6000     0.00000E+000

      4.6000    -25.6000     0.00000E+000
      4.6000    -25.4000     0.59675E-022
      4.6000    -25.2000     0.10100E-021
      4.6000    -25.0000     0.26304E-021
      4.6000    -24.8000     0.65495E-021
      4.6000    -24.6000     0.14242E-020
      4.6000    -24.4000     0.29689E-020
      4.6000    -24.2000     0.56911E-020
      4.6000    -24.0000     0.99577E-020
      4.6000    -23.8000     0.15848E-019
      4.6000    -23.6000     0.22650E-019
      4.6000    -23.4000     0.28788E-019
      4.6000    -23.2000     0.31480E-019
      4.6000    -23.0000     0.26899E-019
      4.6000    -22.8000     0.13082E-019
      4.6000    -22.6000     0.44722E-021
      4.6000    -22.4000     0.30075E-019
      4.6000    -22.2000     0.18867E-018
      4.6000    -22.0000     0.61991E-018
      4.6000    -21.8000     0.15827E-017
      4.6000    -21.6000     0.35947E-017
      4.6000    -21.4000     0.74503E-017
      4.6000    -21.2000     0.13626E-016
      4.6000    -21.0000     0.21074E-016
      4.6000    -20.8000     0.26740E-016
      4.6000    -20.6000     0.27358E-016
      4.6000    -20.4000     0.22374E-016
      4.6000    -20.2000     0.14477E-016
      4.6000    -20.0000     0.69060E-017
      4.6000    -19.8000     0.16274E-017
      4.6000    -19.6000     0.16270E-017
      4.6000    -19.4000     0.13909E-016
      4.6000    -19.2000     0.42323E-016
      4.6000    -19.0000     0.65785E-016
      4.6000    -18.8000     0.43354E-016
      4.6000    -18.6000     0.20746E-017
      4.6000    -18.4000     0.93684E-016
      4.6000    -18.2000     0.37091E-015
      4.6000    -18.0000     0.51121E-015
      4.6000    -17.8000     0.29348E-015
      4.6000    -17.6000     0.27177E-015
      4.6000    -17.4000     0.72877E-015
      4.6000    -17.2000     0.18706E-014
      4.6000    -17.0000     0.66905E-014
      4.6000    -16.8000     0.14906E-013
      4.6000    -16.6000     0.20571E-013
      4.6000    -16.4000     0.27168E-013
      4.6000    -16.2000     0.44065E-013
      4.6000    -16.0000     0.10031E-012
      4.6000    -15.8000     0.26830E-012
      4.6000    -15.6000     0.81590E-012
      4.6000    -15.4000     0.26100E-011
      4.6000    -15.2000     0.77698E-011
      4.6000    -15.0000     0.22110E-010
      4.6000    -14.8000     0.59340E-010
      4.6000    -14.6000     0.15090E-009
      4.6000    -14.4000     0.36934E-009
      4.6000    -14.2000     0.87101E-009
      4.6000    -14.0000     0.19799E-008
      4.6000    -13.8000     0.43424E-008
      4.6000    -13.6000     0.92283E-008
      4.6000    -13.4000     0.19034E-007
      4.6000    -13.2000     0.38112E-007
      4.6000    -13.0000     0.74181E-007
      4.6000    -12.8000     0.14043E-006
      4.6000    -12.6000     0.25870E-006
      4.6000    -12.4000     0.46409E-006
      4.6000    -12.2000     0.81107E-006
      4.6000    -12.0000     0.13815E-005
      4.6000    -11.8000     0.22947E-005
      4.6000    -11.6000     0.37184E-005
      4.6000    -11.4000     0.58812E-005
      4.6000    -11.2000     0.90844E-005
      4.6000    -11.0000     0.13712E-004
      4.6000    -10.8000     0.20235E-004
      4.6000    -10.6000     0.29214E-004
      4.6000    -10.4000     0.41291E-004
      4.6000    -10.2000     0.57173E-004
      4.6000    -10.0000     0.77610E-004
      4.6000     -9.8000     0.10336E-003
      4.6000     -9.6000     0.13515E-003
      4.6000     -9.4000     0.17365E-003
      4.6000     -9.2000     0.21942E-003
      4.6000     -9.0000     0.27286E-003
      4.6000     -8.8000     0.33424E-003
      4.6000     -8.6000     0.40361E-003
      4.6000     -8.4000     0.48086E-003
      4.6000     -8.2000     0.56567E-003
      4.6000     -8.0000     0.65757E-003
      4.6000     -7.8000     0.75593E-003
      4.6000     -7.6000     0.86000E-003
      4.6000     -7.4000     0.96897E-003
      4.6000     -7.2000     0.10819E-002
      4.6000     -7.0000     0.11980E-002
      4.6000     -6.8000     0.13163E-002
      4.6000     -6.6000     0.14359E-002
      4.6000     -6.4000     0.15561E-002
      4.6000     -6.2000     0.16759E-002
      4.6000     -6.0000     0.17949E-002
      4.6000     -5.8000     0.19122E-002
      4.6000     -5.6000     0.20275E-002
      4.6000     -5.4000     0.21401E-002
      4.6000     -5.2000     0.22498E-002
      4.6000     -5.0000     0.23562E-002
      4.6000     -4.8000     0.24590E-002
      4.6000     -4.6000     0.25579E-002
      4.6000     -4.4000     0.26529E-002
      4.6000     -4.2000     0.27438E-002
      4.6000     -4.0000     0.28305E-002
      4.6000     -3.8000     0.29128E-002
      4.6000     -3.6000     0.29909E-002
      4.6000     -3.4000     0.30646E-002
      4.6000     -3.2000     0.31339E-002
      4.6000     -3.0000     0.31988E-002
      4.6000     -2.8000     0.32595E-002
      4.6000     -2.6000     0.33157E-002
      4.6000     -2.4000     0.33677E-002
      4.6000     -2.2000     0.34154E-002
      4.6000     -2.0000     0.34588E-002
      4.6000     -1.8000     0.34980E-002
      4.6000     -1.6000     0.35330E-002
      4.6000     -1.4000     0.35638E-002
      4.6000     -1.2000     0.35904E-002
      4.6000     -1.0000     0.36130E-002
      4.6000     -0.8000     0.36313E-002
      4.6000     -0.6000     0.36456E-002
      4.6000     -0.4000     0.36558E-002
      4.6000     -0.2000     0.36620E-002
      4.6000      0.0000     0.36640E-002
      4.6000      0.2000     0.36620E-002
      4.6000      0.4000     0.36558E-002
      4.6000      0.6000     0.36456E-002
      4.6000      0.8000     0.36313E-002
      4.6000      1.0000     0.36130E-002
      4.6000      1.2000     0.35904E-002
      4.6000      1.4000     0.35638E-002
      4.6000      1.6000     0.35330E-002
      4.6000      1.8000     0.34980E-002
      4.6000      2.0000     0.34588E-002
      4.6000      2.2000     0.34154E-002
      4.6000      2.4000     0.33677E-002
      4.6000      2.6000     0.33157E-002
      4.6000      2.8000     0.32595E-002
      4.6000      3.0000     0.31988E-002
      4.6000      3.2000     0.31339E-002
      4.6000      3.4000     0.30646E-002
      4.6000      3.6000     0.29909E-002
      4.6000      3.8000     0.29128E-002
      4.6000      4.0000     0.28305E-002
      4.6000      4.2000     0.27438E-002
      4.6000      4.4000     0.26529E-002
      4.6000      4.6000     0.25579E-002
      4.6000      4.8000     0.24590E-002
      4.6000      5.0000     0.23562E-002
      4.6000      5.2000     0.22498E-002
      4.6000      5.4000     0.21401E-002
      4.6000      5.6000     0.20275E-002
      4.6000      5.8000     0.19122E-002
      4.6000      6.0000     0.17949E-002
      4.6000      6.2000     0.16759E-002
      4.6000      6.4000     0.15561E-002
      4.6000      6.6000     0.14359E-002
      4.6000      6.8000     0.13163E-002
      4.6000      7.0000     0.11980E-002
      4.6000      7.2000     0.10819E-002
      4.6000      7.4000     0.96897E-003
      4.6000      7.6000     0.86000E-003
      4.6000      7.8000     0.75593E-003
      4.6000      8.0000     0.65757E-003
      4.6000      8.2000     0.56567E-003
      4.6000      8.4000     0.48086E-003
      4.6000      8.6000     0.40361E-003
      4.6000      8.8000     0.33424E-003
      4.6000      9.0000     0.27286E-003
      4.6000      9.2000     0.21942E-003
      4.6000      9.4000     0.17365E-003
      4.6000      9.6000     0.13515E-003
      4.6000      9.8000     0.10336E-003
      4.6000     10.0000     0.77610E-004
      4.6000     10.2000     0.57173E-004
      4.6000     10.4000     0.41291E-004
      4.6000     10.6000     0.29214E-004
      4.6000     10.8000     0.20235E-004
      4.6000     11.0000     0.13712E-004
      4.6000     11.2000     0.90844E-005
      4.6000     11.4000     0.58812E-005
      4.6000     11.6000     0.37184E-005
      4.6000     11.8000     0.22947E-005
      4.6000     12.0000     0.13815E-005
      4.6000     12.2000     0.81107E-006
      4.6000     12.4000     0.46409E-006
      4.6000     12.6000     0.25870E-006
      4.6000     12.8000     0.14043E-006
      4.6000     13.0000     0.74181E-007
      4.6000     13.2000     0.38112E-007
      4.6000     13.4000     0.19034E-007
      4.6000     13.6000     0.92283E-008
      4.6000     13.8000     0.43424E-008
      4.6000     14.0000     0.19799E-008
      4.6000     14.2000     0.87101E-009
      4.6000     14.4000     0.36934E-009
      4.6000     14.6000     0.15090E-009
      4.6000     14.8000     0.59340E-010
      4.6000     15.0000     0.22110E-010
      4.6000     15.2000     0.77698E-011
      4.6000     15.4000     0.26100E-011
      4.6000     15.6000     0.81590E-012
      4.6000     15.8000     0.26830E-012
      4.6000     16.0000     0.10031E-012
      4.6000     16.2000     0.44065E-013
      4.6000     16.4000     0.27168E-013
      4.6000     16.6000     0.20571E-013
      4.6000     16.8000     0.14906E-013
      4.6000     17.0000     0.66905E-014
      4.6000     17.2000     0.18706E-014
      4.6000     17.4000     0.72877E-015
      4.6000     17.6000     0.27177E-015
      4.6000     17.8000     0.29348E-015
      4.6000     18.0000     0.51121E-015
      4.6000     18.2000     0.37091E-015
      4.6000     18.4000     0.93684E-016
      4.6000     18.6000     0.20746E-017
      4.6000     18.8000     0.43354E-016
      4.6000     19.0000     0.65785E-016
      4.6000     19.2000     0.42323E-016
      4.6000     19.4000     0.13909E-016
      4.6000     19.6000     0.16270E-017
      4.6000     19.8000     0.16274E-017
      4.6000     20.0000     0.69060E-017
      4.6000     20.2000     0.14477E-016
      4.6000     20.4000     0.22374E-016
      4.6000     20.6000     0.27358E-016
      4.6000     20.8000     0.26740E-016
      4.6000     21.0000     0.21074E-016
      4.6000     21.2000     0.13626E-016
      4.6000     21.4000     0.74503E-017
      4.6000     21.6000     0.35947E-017
      4.6000     21.8000     0.15827E-017
      4.6000     22.0000     0.61991E-018
      4.6000     22.2000     0.18867E-018
      4.6000     22.4000     0.30074E-019
      4.6000     22.6000     0.44721E-021
      4.6000     22.8000     0.13082E-019
      4.6000     23.0000     0.26899E-019
      4.6000     23.2000     0.31479E-019
      4.6000     23.4000     0.28791E-019
      4.6000     23.6000     0.22648E-019
      4.6000     23.8000     0.15846E-019
      4.6000     24.0000     0.99641E-020
      4.6000     24.2000     0.56814E-020
      4.6000     24.4000     0.29766E-020
      4.6000     24.6000     0.14245E-020
      4.6000     24.8000     0.64419E-021
      4.6000     25.0000     0.28069E-021
      4.6000     25.2000     0.85722E-022
      4.6000     25.4000     0.63222E-022
      4.6000     25.6000     0.00000E+000

      4.8000    -25.6000     0.00000E+000
      4.8000    -25.4000     0.59847E-021
      4.8000    -25.2000     0.57175E-021
      4.8000    -25.0000     0.12581E-020
      4.8000    -24.8000     0.22301E-020
      4.8000    -24.6000     0.31926E-020
      4.8000    -24.4000     0.43639E-020
      4.8000    -24.2000     0.46778E-020
      4.8000    -24.0000     0.43536E-020
      4.8000    -23.8000     0.48849E-020
      4.8000    -23.6000     0.13235E-019
      4.8000    -23.4000     0.46187E-019
      4.8000    -23.2000     0.13604E-018
      4.8000    -23.0000     0.33179E-018
      4.8000    -22.8000     0.68933E-018
      4.8000    -22.6000     0.12413E-017
      4.8000    -22.4000     0.19525E-017
      4.8000    -22.2000     0.26985E-017
      4.8000    -22.0000     0.33466E-017
      4.8000    -21.8000     0.39764E-017
      4.8000    -21.6000     0.50804E-017
      4.8000    -21.4000     0.73441E-017
      4.8000    -21.2000     0.10806E-016
      4.8000    -21.0000     0.14116E-016
      4.8000    -20.8000     0.15211E-016
      4.8000    -20.6000     0.13280E-016
      4.8000    -20.4000     0.96094E-017
      4.8000    -20.2000     0.61290E-017
      4.8000    -20.0000     0.43072E-017
      4.8000    -19.8000     0.54884E-017
      4.8000    -19.6000     0.10455E-016
      4.8000    -19.4000     0.23379E-016
      4.8000    -19.2000     0.59446E-016
      4.8000    -19.0000     0.12168E-015
      4.8000    -18.8000     0.15462E-015
      4.8000    -18.6000     0.98171E-016
      4.8000    -18.4000     0.32587E-016
      4.8000    -18.2000     0.11322E-015
      4.8000    -18.0000     0.29647E-015
      4.8000    -17.8000     0.44382E-015
      4.8000    -17.6000     0.71587E-015
      4.8000    -17.4000     0.11336E-014
      4.8000    -17.2000     0.12025E-014
      4.8000    -17.0000     0.21263E-014
      4.8000    -16.8000     0.70994E-014
      4.8000    -16.6000     0.14582E-013
      4.8000    -16.4000     0.20053E-013
      4.8000    -16.2000     0.26250E-013
      4.8000    -16.0000     0.41191E-013
      4.8000    -15.8000     0.96224E-013
      4.8000    -15.6000     0.28456E-012
      4.8000    -15.4000     0.92380E-012
      4.8000    -15.2000     0.29137E-011
      4.8000    -15.0000     0.86254E-011
      4.8000    -14.8000     0.24131E-010
      4.8000    -14.6000     0.63230E-010
      4.8000    -14.4000     0.15788E-009
      4.8000    -14.2000     0.37775E-009
      4.8000    -14.0000     0.87133E-009
      4.8000    -13.8000     0.19413E-008
      4.8000    -13.6000     0.41735E-008
      4.8000    -13.4000     0.87094E-008
      4.8000    -13.2000     0.17648E-007
      4.8000    -13.0000     0.34737E-007
      4.8000    -12.8000     0.66529E-007
      4.8000    -12.6000     0.12402E-006
      4.8000    -12.4000     0.22520E-006
      4.8000    -12.2000     0.39856E-006
      4.8000    -12.0000     0.68785E-006
      4.8000    -11.8000     0.11581E-005
      4.8000    -11.6000     0.19032E-005
      4.8000    -11.4000     0.30546E-005
      4.8000    -11.2000     0.47902E-005
      4.8000    -11.0000     0.73437E-005
      4.8000    -10.8000     0.11013E-004
      4.8000    -10.6000     0.16164E-004
      4.8000    -10.4000     0.23235E-004
      4.8000    -10.2000     0.32730E-004
      4.8000    -10.0000     0.45211E-004
      4.8000     -9.8000     0.61283E-004
      4.8000     -9.6000     0.81570E-004
      4.8000     -9.4000     0.10669E-003
      4.8000     -9.2000     0.13723E-003
      4.8000     -9.0000     0.17370E-003
      4.8000     -8.8000     0.21653E-003
      4.8000     -8.6000     0.26603E-003
      4.8000     -8.4000     0.32236E-003
      4.8000     -8.2000     0.38556E-003
      4.8000     -8.0000     0.45549E-003
      4.8000     -7.8000     0.53188E-003
      4.8000     -7.6000     0.61434E-003
      4.8000     -7.4000     0.70234E-003
      4.8000     -7.2000     0.79528E-003
      4.8000     -7.0000     0.89246E-003
      4.8000     -6.8000     0.99317E-003
      4.8000     -6.6000     0.10966E-002
      4.8000     -6.4000     0.12021E-002
      4.8000     -6.2000     0.13089E-002
      4.8000     -6.0000     0.14162E-002
      4.8000     -5.8000     0.15235E-002
      4.8000     -5.6000     0.16300E-002
      4.8000     -5.4000     0.17353E-002
      4.8000     -5.2000     0.18387E-002
      4.8000     -5.0000     0.19400E-002
      4.8000     -4.8000     0.20387E-002
      4.8000     -4.6000     0.21344E-002
      4.8000     -4.4000     0.22270E-002
      4.8000     -4.2000     0.23160E-002
      4.8000     -4.0000     0.24015E-002
      4.8000     -3.8000     0.24831E-002
      4.8000     -3.6000     0.25608E-002
      4.8000     -3.4000     0.26345E-002
      4.8000     -3.2000     0.27040E-002
      4.8000     -3.0000     0.27695E-002
      4.8000     -2.8000     0.28307E-002
      4.8000     -2.6000     0.28876E-002
      4.8000     -2.4000     0.29404E-002
      4.8000     -2.2000     0.29889E-002
      4.8000     -2.0000     0.30331E-002
      4.8000     -1.8000     0.30731E-002
      4.8000     -1.6000     0.31088E-002
      4.8000     -1.4000     0.31403E-002
      4.8000     -1.2000     0.31676E-002
      4.8000     -1.0000     0.31907E-002
      4.8000     -0.8000     0.32095E-002
      4.8000     -0.6000     0.32242E-002
      4.8000     -0.4000     0.32346E-002
      4.8000     -0.2000     0.32409E-002
      4.8000      0.0000     0.32430E-002
      4.8000      0.2000     0.32409E-002
      4.8000      0.4000     0.32346E-002
      4.8000      0.6000     0.32242E-002
      4.8000      0.8000     0.32095E-002
      4.8000      1.0000     0.31907E-002
      4.8000      1.2000     0.31676E-002
      4.8000      1.4000     0.31403E-002
      4.8000      1.6000     0.31088E-002
      4.8000      1.8000     0.30731E-002
      4.8000      2.0000     0.30331E-002
      4.8000      2.2000     0.29889E-002
      4.8000      2.4000     0.29404E-002
      4.8000      2.6000     0.28876E-002
      4.8000      2.8000     0.28307E-002
      4.8000      3.0000     0.27695E-002
      4.8000      3.2000     0.27040E-002
      4.8000      3.4000     0.26345E-002
      4.8000      3.6000     0.25608E-002
      4.8000      3.8000     0.24831E-002
      4.8000      4.0000     0.24015E-002
      4.8000      4.2000     0.23160E-002
      4.8000      4.4000     0.22270E-002
      4.8000      4.6000     0.21344E-002
      4.8000      4.8000     0.20387E-002
      4.8000      5.0000     0.19400E-002
      4.8000      5.2000     0.18387E-002
      4.8000      5.4000     0.17353E-002
      4.8000      5.6000     0.16300E-002
      4.8000      5.8000     0.15235E-002
      4.8000      6.0000     0.14162E-002
      4.8000      6.2000     0.13089E-002
      4.8000      6.4000     0.12021E-002
      4.8000      6.6000     0.10966E-002
      4.8000      6.8000     0.99317E-003
      4.8000      7.0000     0.89246E-003
      4.8000      7.2000     0.79528E-003
      4.8000      7.4000     0.70234E-003
      4.8000      7.6000     0.61434E-003
      4.8000      7.8000     0.53188E-003
      4.8000      8.0000     0.45549E-003
      4.8000      8.2000     0.38556E-003
      4.8000      8.4000     0.32236E-003
      4.8000      8.6000     0.26603E-003
      4.8000      8.8000     0.21653E-003
      4.8000      9.0000     0.17370E-003
      4.8000      9.2000     0.13723E-003
      4.8000      9.4000     0.10669E-003
      4.8000      9.6000     0.81570E-004
      4.8000      9.8000     0.61283E-004
      4.8000     10.0000     0.45211E-004
      4.8000     10.2000     0.32730E-004
      4.8000     10.4000     0.23235E-004
      4.8000     10.6000     0.16164E-004
      4.8000     10.8000     0.11013E-004
      4.8000     11.0000     0.73437E-005
      4.8000     11.2000     0.47902E-005
      4.8000     11.4000     0.30546E-005
      4.8000     11.6000     0.19032E-005
      4.8000     11.8000     0.11581E-005
      4.8000     12.0000     0.68785E-006
      4.8000     12.2000     0.39856E-006
      4.8000     12.4000     0.22520E-006
      4.8000     12.6000     0.12402E-006
      4.8000     12.8000     0.66529E-007
      4.8000     13.0000     0.34737E-007
      4.8000     13.2000     0.17648E-007
      4.8000     13.4000     0.87094E-008
      4.8000     13.6000     0.41735E-008
      4.8000     13.8000     0.19413E-008
      4.8000     14.0000     0.87133E-009
      4.8000     14.2000     0.37775E-009
      4.8000     14.4000     0.15788E-009
      4.8000     14.6000     0.63230E-010
      4.8000     14.8000     0.24131E-010
      4.8000     15.0000     0.86254E-011
      4.8000     15.2000     0.29137E-011
      4.8000     15.4000     0.92380E-012
      4.8000     15.6000     0.28456E-012
      4.8000     15.8000     0.96224E-013
      4.8000     16.0000     0.41191E-013
      4.8000     16.2000     0.26250E-013
      4.8000     16.4000     0.20053E-013
      4.8000     16.6000     0.14582E-013
      4.8000     16.8000     0.70994E-014
      4.8000     17.0000     0.21263E-014
      4.8000     17.2000     0.12025E-014
      4.8000     17.4000     0.11336E-014
      4.8000     17.6000     0.71587E-015
      4.8000     17.8000     0.44382E-015
      4.8000     18.0000     0.29647E-015
      4.8000     18.2000     0.11322E-015
      4.8000     18.4000     0.32587E-016
      4.8000     18.6000     0.98171E-016
      4.8000     18.8000     0.15462E-015
      4.8000     19.0000     0.12168E-015
      4.8000     19.2000     0.59446E-016
      4.8000     19.4000     0.23379E-016
      4.8000     19.6000     0.10455E-016
      4.8000     19.8000     0.54884E-017
      4.8000     20.0000     0.43072E-017
      4.8000     20.2000     0.61290E-017
      4.8000     20.4000     0.96094E-017
      4.8000     20.6000     0.13280E-016
      4.8000     20.8000     0.15211E-016
      4.8000     21.0000     0.14116E-016
      4.8000     21.2000     0.10806E-016
      4.8000     21.4000     0.73441E-017
      4.8000     21.6000     0.50804E-017
      4.8000     21.8000     0.39764E-017
      4.8000     22.0000     0.33466E-017
      4.8000     22.2000     0.26985E-017
      4.8000     22.4000     0.19525E-017
      4.8000     22.6000     0.12413E-017
      4.8000     22.8000     0.68933E-018
      4.8000     23.0000     0.33179E-018
      4.8000     23.2000     0.13604E-018
      4.8000     23.4000     0.46191E-019
      4.8000     23.6000     0.13230E-019
      4.8000     23.8000     0.48892E-020
      4.8000     24.0000     0.43489E-020
      4.8000     24.2000     0.46931E-020
      4.8000     24.4000     0.43177E-020
      4.8000     24.6000     0.32921E-020
      4.8000     24.8000     0.20733E-020
      4.8000     25.0000     0.14397E-020
      4.8000     25.2000     0.43900E-021
      4.8000     25.4000     0.61057E-021
      4.8000     25.6000     0.00000E+000

      5.0000    -25.6000     0.00000E+000
      5.0000    -25.4000     0.60243E-021
      5.0000    -25.2000     0.62325E-021
      5.0000    -25.0000     0.11609E-020
      5.0000    -24.8000     0.23748E-020
      5.0000    -24.6000     0.34311E-020
      5.0000    -24.4000     0.52536E-020
      5.0000    -24.2000     0.67082E-020
      5.0000    -24.0000     0.79495E-020
      5.0000    -23.8000     0.10783E-019
      5.0000    -23.6000     0.22407E-019
      5.0000    -23.4000     0.61305E-019
      5.0000    -23.2000     0.16014E-018
      5.0000    -23.0000     0.35855E-018
      5.0000    -22.8000     0.67790E-018
      5.0000    -22.6000     0.10814E-017
      5.0000    -22.4000     0.14500E-017
      5.0000    -22.2000     0.16189E-017
      5.0000    -22.0000     0.15000E-017
      5.0000    -21.8000     0.12518E-017
      5.0000    -21.6000     0.13889E-017
      5.0000    -21.4000     0.26788E-017
      5.0000    -21.2000     0.56960E-017
      5.0000    -21.0000     0.10139E-016
      5.0000    -20.8000     0.14529E-016
      5.0000    -20.6000     0.17079E-016
      5.0000    -20.4000     0.17395E-016
      5.0000    -20.2000     0.16996E-016
      5.0000    -20.0000     0.17213E-016
      5.0000    -19.8000     0.16258E-016
      5.0000    -19.6000     0.10133E-016
      5.0000    -19.4000     0.22629E-017
      5.0000    -19.2000     0.15164E-016
      5.0000    -19.0000     0.71675E-016
      5.0000    -18.8000     0.13881E-015
      5.0000    -18.6000     0.13797E-015
      5.0000    -18.4000     0.77770E-016
      5.0000    -18.2000     0.63057E-016
      5.0000    -18.0000     0.67263E-016
      5.0000    -17.8000     0.48560E-017
      5.0000    -17.6000     0.11591E-015
      5.0000    -17.4000     0.60350E-015
      5.0000    -17.2000     0.13171E-014
      5.0000    -17.0000     0.24337E-014
      5.0000    -16.8000     0.39774E-014
      5.0000    -16.6000     0.70978E-014
      5.0000    -16.4000     0.12883E-013
      5.0000    -16.2000     0.16763E-013
      5.0000    -16.0000     0.22114E-013
      5.0000    -15.8000     0.36907E-013
      5.0000    -15.6000     0.87616E-013
      5.0000    -15.4000     0.30351E-012
      5.0000    -15.2000     0.10008E-011
      5.0000    -15.0000     0.31044E-011
      5.0000    -14.8000     0.90899E-011
      5.0000    -14.6000     0.24847E-010
      5.0000    -14.4000     0.63984E-010
      5.0000    -14.2000     0.15664E-009
      5.0000    -14.0000     0.36721E-009
      5.0000    -13.8000     0.83094E-009
      5.0000    -13.6000     0.18132E-008
      5.0000    -13.4000     0.38266E-008
      5.0000    -13.2000     0.78484E-008
      5.0000    -13.0000     0.15634E-007
      5.0000    -12.8000     0.30287E-007
      5.0000    -12.6000     0.57130E-007
      5.0000    -12.4000     0.10499E-006
      5.0000    -12.2000     0.18810E-006
      5.0000    -12.0000     0.32876E-006
      5.0000    -11.8000     0.56085E-006
      5.0000    -11.6000     0.93429E-006
      5.0000    -11.4000     0.15207E-005
      5.0000    -11.2000     0.24196E-005
      5.0000    -11.0000     0.37653E-005
      5.0000    -10.8000     0.57341E-005
      5.0000    -10.6000     0.85502E-005
      5.0000    -10.4000     0.12491E-004
      5.0000    -10.2000     0.17888E-004
      5.0000    -10.0000     0.25127E-004
      5.0000     -9.8000     0.34644E-004
      5.0000     -9.6000     0.46911E-004
      5.0000     -9.4000     0.62429E-004
      5.0000     -9.2000     0.81702E-004
      5.0000     -9.0000     0.10522E-003
      5.0000     -8.8000     0.13345E-003
      5.0000     -8.6000     0.16679E-003
      5.0000     -8.4000     0.20555E-003
      5.0000     -8.2000     0.24997E-003
      5.0000     -8.0000     0.30016E-003
      5.0000     -7.8000     0.35613E-003
      5.0000     -7.6000     0.41777E-003
      5.0000     -7.4000     0.48486E-003
      5.0000     -7.2000     0.55706E-003
      5.0000     -7.0000     0.63396E-003
      5.0000     -6.8000     0.71507E-003
      5.0000     -6.6000     0.79983E-003
      5.0000     -6.4000     0.88765E-003
      5.0000     -6.2000     0.97792E-003
      5.0000     -6.0000     0.10700E-002
      5.0000     -5.8000     0.11633E-002
      5.0000     -5.6000     0.12571E-002
      5.0000     -5.4000     0.13510E-002
      5.0000     -5.2000     0.14444E-002
      5.0000     -5.0000     0.15368E-002
      5.0000     -4.8000     0.16277E-002
      5.0000     -4.6000     0.17167E-002
      5.0000     -4.4000     0.18034E-002
      5.0000     -4.2000     0.18876E-002
      5.0000     -4.0000     0.19689E-002
      5.0000     -3.8000     0.20472E-002
      5.0000     -3.6000     0.21221E-002
      5.0000     -3.4000     0.21935E-002
      5.0000     -3.2000     0.22613E-002
      5.0000     -3.0000     0.23253E-002
      5.0000     -2.8000     0.23855E-002
      5.0000     -2.6000     0.24417E-002
      5.0000     -2.4000     0.24939E-002
      5.0000     -2.2000     0.25420E-002
      5.0000     -2.0000     0.25861E-002
      5.0000     -1.8000     0.26259E-002
      5.0000     -1.6000     0.26617E-002
      5.0000     -1.4000     0.26932E-002
      5.0000     -1.2000     0.27206E-002
      5.0000     -1.0000     0.27438E-002
      5.0000     -0.8000     0.27627E-002
      5.0000     -0.6000     0.27775E-002
      5.0000     -0.4000     0.27880E-002
      5.0000     -0.2000     0.27943E-002
      5.0000      0.0000     0.27964E-002
      5.0000      0.2000     0.27943E-002
      5.0000      0.4000     0.27880E-002
      5.0000      0.6000     0.27775E-002
      5.0000      0.8000     0.27627E-002
      5.0000      1.0000     0.27438E-002
      5.0000      1.2000     0.27206E-002
      5.0000      1.4000     0.26932E-002
      5.0000      1.6000     0.26617E-002
      5.0000      1.8000     0.26259E-002
      5.0000      2.0000     0.25861E-002
      5.0000      2.2000     0.25420E-002
      5.0000      2.4000     0.24939E-002
      5.0000      2.6000     0.24417E-002
      5.0000      2.8000     0.23855E-002
      5.0000      3.0000     0.23253E-002
      5.0000      3.2000     0.22613E-002
      5.0000      3.4000     0.21935E-002
      5.0000      3.6000     0.21221E-002
      5.0000      3.8000     0.20472E-002
      5.0000      4.0000     0.19689E-002
      5.0000      4.2000     0.18876E-002
      5.0000      4.4000     0.18034E-002
      5.0000      4.6000     0.17167E-002
      5.0000      4.8000     0.16277E-002
      5.0000      5.0000     0.15368E-002
      5.0000      5.2000     0.14444E-002
      5.0000      5.4000     0.13510E-002
      5.0000      5.6000     0.12571E-002
      5.0000      5.8000     0.11633E-002
      5.0000      6.0000     0.10700E-002
      5.0000      6.2000     0.97792E-003
      5.0000      6.4000     0.88765E-003
      5.0000      6.6000     0.79983E-003
      5.0000      6.8000     0.71507E-003
      5.0000      7.0000     0.63396E-003
      5.0000      7.2000     0.55706E-003
      5.0000      7.4000     0.48486E-003
      5.0000      7.6000     0.41777E-003
      5.0000      7.8000     0.35613E-003
      5.0000      8.0000     0.30016E-003
      5.0000      8.2000     0.24997E-003
      5.0000      8.4000     0.20555E-003
      5.0000      8.6000     0.16679E-003
      5.0000      8.8000     0.13345E-003
      5.0000      9.0000     0.10522E-003
      5.0000      9.2000     0.81702E-004
      5.0000      9.4000     0.62429E-004
      5.0000      9.6000     0.46911E-004
      5.0000      9.8000     0.34644E-004
      5.0000     10.0000     0.25127E-004
      5.0000     10.2000     0.17888E-004
      5.0000     10.4000     0.12491E-004
      5.0000     10.6000     0.85502E-005
      5.0000     10.8000     0.57341E-005
      5.0000     11.0000     0.37653E-005
      5.0000     11.2000     0.24196E-005
      5.0000     11.4000     0.15207E-005
      5.0000     11.6000     0.93429E-006
      5.0000     11.8000     0.56085E-006
      5.0000     12.0000     0.32876E-006
      5.0000     12.2000     0.18810E-006
      5.0000     12.4000     0.10499E-006
      5.0000     12.6000     0.57130E-007
      5.0000     12.8000     0.30287E-007
      5.0000     13.0000     0.15634E-007
      5.0000     13.2000     0.78484E-008
      5.0000     13.4000     0.38266E-008
      5.0000     13.6000     0.18132E-008
      5.0000     13.8000     0.83094E-009
      5.0000     14.0000     0.36721E-009
      5.0000     14.2000     0.15664E-009
      5.0000     14.4000     0.63984E-010
      5.0000     14.6000     0.24847E-010
      5.0000     14.8000     0.90899E-011
      5.0000     15.0000     0.31044E-011
      5.0000     15.2000     0.10008E-011
      5.0000     15.4000     0.30351E-012
      5.0000     15.6000     0.87616E-013
      5.0000     15.8000     0.36907E-013
      5.0000     16.0000     0.22114E-013
      5.0000     16.2000     0.16763E-013
      5.0000     16.4000     0.12883E-013
      5.0000     16.6000     0.70978E-014
      5.0000     16.8000     0.39774E-014
      5.0000     17.0000     0.24337E-014
      5.0000     17.2000     0.13171E-014
      5.0000     17.4000     0.60350E-015
      5.0000     17.6000     0.11591E-015
      5.0000     17.8000     0.48560E-017
      5.0000     18.0000     0.67263E-016
      5.0000     18.2000     0.63057E-016
      5.0000     18.4000     0.77770E-016
      5.0000     18.6000     0.13797E-015
      5.0000     18.8000     0.13881E-015
      5.0000     19.0000     0.71675E-016
      5.0000     19.2000     0.15164E-016
      5.0000     19.4000     0.22629E-017
      5.0000     19.6000     0.10133E-016
      5.0000     19.8000     0.16258E-016
      5.0000     20.0000     0.17213E-016
      5.0000     20.2000     0.16996E-016
      5.0000     20.4000     0.17395E-016
      5.0000     20.6000     0.17079E-016
      5.0000     20.8000     0.14529E-016
      5.0000     21.0000     0.10139E-016
      5.0000     21.2000     0.56960E-017
      5.0000     21.4000     0.26788E-017
      5.0000     21.6000     0.13889E-017
      5.0000     21.8000     0.12518E-017
      5.0000     22.0000     0.15000E-017
      5.0000     22.2000     0.16189E-017
      5.0000     22.4000     0.14500E-017
      5.0000     22.6000     0.10814E-017
      5.0000     22.8000     0.67791E-018
      5.0000     23.0000     0.35855E-018
      5.0000     23.2000     0.16013E-018
      5.0000     23.4000     0.61326E-019
      5.0000     23.6000     0.22388E-019
      5.0000     23.8000     0.10778E-019
      5.0000     24.0000     0.79902E-020
      5.0000     24.2000     0.66471E-020
      5.0000     24.4000     0.52878E-020
      5.0000     24.6000     0.34822E-020
      5.0000     24.8000     0.22123E-020
      5.0000     25.0000     0.13931E-020
      5.0000     25.2000     0.42882E-021
      5.0000     25.4000     0.64181E-021
      5.0000     25.6000     0.00000E+000

      5.2000    -25.6000     0.00000E+000
      5.2000    -25.4000     0.11469E-021
      5.2000    -25.2000     0.25022E-021
      5.2000    -25.0000     0.65362E-021
      5.2000    -24.8000     0.17945E-020
      5.2000    -24.6000     0.42311E-020
      5.2000    -24.4000     0.94316E-020
      5.2000    -24.2000     0.19660E-019
      5.2000    -24.0000     0.37463E-019
      5.2000    -23.8000     0.65477E-019
      5.2000    -23.6000     0.10261E-018
      5.2000    -23.4000     0.14123E-018
      5.2000    -23.2000     0.16397E-018
      5.2000    -23.0000     0.14833E-018
      5.2000    -22.8000     0.87521E-019
      5.2000    -22.6000     0.36770E-019
      5.2000    -22.4000     0.18912E-018
      5.2000    -22.2000     0.97008E-018
      5.2000    -22.0000     0.31190E-017
      5.2000    -21.8000     0.76698E-017
      5.2000    -21.6000     0.15624E-016
      5.2000    -21.4000     0.27045E-016
      5.2000    -21.2000     0.39769E-016
      5.2000    -21.0000     0.49092E-016
      5.2000    -20.8000     0.50309E-016
      5.2000    -20.6000     0.43192E-016
      5.2000    -20.4000     0.33027E-016
      5.2000    -20.2000     0.24740E-016
      5.2000    -20.0000     0.17254E-016
      5.2000    -19.8000     0.83346E-017
      5.2000    -19.6000     0.41156E-017
      5.2000    -19.4000     0.17774E-016
      5.2000    -19.2000     0.57770E-016
      5.2000    -19.0000     0.11032E-015
      5.2000    -18.8000     0.12202E-015
      5.2000    -18.6000     0.51088E-016
      5.2000    -18.4000     0.59010E-017
      5.2000    -18.2000     0.18368E-015
      5.2000    -18.0000     0.46058E-015
      5.2000    -17.8000     0.39975E-015
      5.2000    -17.6000     0.98001E-016
      5.2000    -17.4000     0.13239E-015
      5.2000    -17.2000     0.35129E-015
      5.2000    -17.0000     0.98387E-015
      5.2000    -16.8000     0.30457E-014
      5.2000    -16.6000     0.53659E-014
      5.2000    -16.4000     0.84364E-014
      5.2000    -16.2000     0.11578E-013
      5.2000    -16.0000     0.11119E-013
      5.2000    -15.8000     0.17906E-013
      5.2000    -15.6000     0.29144E-013
      5.2000    -15.4000     0.78448E-013
      5.2000    -15.2000     0.30394E-012
      5.2000    -15.0000     0.10178E-011
      5.2000    -14.8000     0.31618E-011
      5.2000    -14.6000     0.90783E-011
      5.2000    -14.4000     0.24475E-010
      5.2000    -14.2000     0.61492E-010
      5.2000    -14.0000     0.14739E-009
      5.2000    -13.8000     0.33989E-009
      5.2000    -13.6000     0.75382E-009
      5.2000    -13.4000     0.16150E-008
      5.2000    -13.2000     0.33506E-008
      5.2000    -13.0000     0.67572E-008
      5.2000    -12.8000     0.13248E-007
      5.2000    -12.6000     0.25280E-007
      5.2000    -12.4000     0.47016E-007
      5.2000    -12.2000     0.85263E-007
      5.2000    -12.0000     0.15086E-006
      5.2000    -11.8000     0.26063E-006
      5.2000    -11.6000     0.43987E-006
      5.2000    -11.4000     0.72566E-006
      5.2000    -11.2000     0.11708E-005
      5.2000    -11.0000     0.18481E-005
      5.2000    -10.8000     0.28562E-005
      5.2000    -10.6000     0.43237E-005
      5.2000    -10.4000     0.64146E-005
      5.2000    -10.2000     0.93323E-005
      5.2000    -10.0000     0.13321E-004
      5.2000     -9.8000     0.18669E-004
      5.2000     -9.6000     0.25700E-004
      5.2000     -9.4000     0.34776E-004
      5.2000     -9.2000     0.46281E-004
      5.2000     -9.0000     0.60616E-004
      5.2000     -8.8000     0.78179E-004
      5.2000     -8.6000     0.99356E-004
      5.2000     -8.4000     0.12450E-003
      5.2000     -8.2000     0.15391E-003
      5.2000     -8.0000     0.18783E-003
      5.2000     -7.8000     0.22643E-003
      5.2000     -7.6000     0.26980E-003
      5.2000     -7.4000     0.31793E-003
      5.2000     -7.2000     0.37073E-003
      5.2000     -7.0000     0.42803E-003
      5.2000     -6.8000     0.48956E-003
      5.2000     -6.6000     0.55500E-003
      5.2000     -6.4000     0.62395E-003
      5.2000     -6.2000     0.69598E-003
      5.2000     -6.0000     0.77060E-003
      5.2000     -5.8000     0.84733E-003
      5.2000     -5.6000     0.92564E-003
      5.2000     -5.4000     0.10050E-002
      5.2000     -5.2000     0.10850E-002
      5.2000     -5.0000     0.11650E-002
      5.2000     -4.8000     0.12447E-002
      5.2000     -4.6000     0.13235E-002
      5.2000     -4.4000     0.14011E-002
      5.2000     -4.2000     0.14771E-002
      5.2000     -4.0000     0.15512E-002
      5.2000     -3.8000     0.16230E-002
      5.2000     -3.6000     0.16922E-002
      5.2000     -3.4000     0.17587E-002
      5.2000     -3.2000     0.18222E-002
      5.2000     -3.0000     0.18825E-002
      5.2000     -2.8000     0.19395E-002
      5.2000     -2.6000     0.19930E-002
      5.2000     -2.4000     0.20429E-002
      5.2000     -2.2000     0.20891E-002
      5.2000     -2.0000     0.21315E-002
      5.2000     -1.8000     0.21700E-002
      5.2000     -1.6000     0.22046E-002
      5.2000     -1.4000     0.22353E-002
      5.2000     -1.2000     0.22619E-002
      5.2000     -1.0000     0.22845E-002
      5.2000     -0.8000     0.23030E-002
      5.2000     -0.6000     0.23174E-002
      5.2000     -0.4000     0.23277E-002
      5.2000     -0.2000     0.23339E-002
      5.2000      0.0000     0.23359E-002
      5.2000      0.2000     0.23339E-002
      5.2000      0.4000     0.23277E-002
      5.2000      0.6000     0.23174E-002
      5.2000      0.8000     0.23030E-002
      5.2000      1.0000     0.22845E-002
      5.2000      1.2000     0.22619E-002
      5.2000      1.4000     0.22353E-002
      5.2000      1.6000     0.22046E-002
      5.2000      1.8000     0.21700E-002
      5.2000      2.0000     0.21315E-002
      5.2000      2.2000     0.20891E-002
      5.2000      2.4000     0.20429E-002
      5.2000      2.6000     0.19930E-002
      5.2000      2.8000     0.19395E-002
      5.2000      3.0000     0.18825E-002
      5.2000      3.2000     0.18222E-002
      5.2000      3.4000     0.17587E-002
      5.2000      3.6000     0.16922E-002
      5.2000      3.8000     0.16230E-002
      5.2000      4.0000     0.15512E-002
      5.2000      4.2000     0.14771E-002
      5.2000      4.4000     0.14011E-002
      5.2000      4.6000     0.13235E-002
      5.2000      4.8000     0.12447E-002
      5.2000      5.0000     0.11650E-002
      5.2000      5.2000     0.10850E-002
      5.2000      5.4000     0.10050E-002
      5.2000      5.6000     0.92564E-003
      5.2000      5.8000     0.84733E-003
      5.2000      6.0000     0.77060E-003
      5.2000      6.2000     0.69598E-003
      5.2000      6.4000     0.62395E-003
      5.2000      6.6000     0.55500E-003
      5.2000      6.8000     0.48956E-003
      5.2000      7.0000     0.42803E-003
      5.2000      7.2000     0.37073E-003
      5.2000      7.4000     0.31793E-003
      5.2000      7.6000     0.26980E-003
      5.2000      7.8000     0.22643E-003
      5.2000      8.0000     0.18783E-003
      5.2000      8.2000     0.15391E-003
      5.2000      8.4000     0.12450E-003
      5.2000      8.6000     0.99356E-004
      5.2000      8.8000     0.78179E-004
      5.2000      9.0000     0.60616E-004
      5.2000      9.2000     0.46281E-004
      5.2000      9.4000     0.34776E-004
      5.2000      9.6000     0.25700E-004
      5.2000      9.8000     0.18669E-004
      5.2000     10.0000     0.13321E-004
      5.2000     10.2000     0.93323E-005
      5.2000     10.4000     0.64146E-005
      5.2000     10.6000     0.43237E-005
      5.2000     10.8000     0.28562E-005
      5.2000     11.0000     0.18481E-005
      5.2000     11.2000     0.11708E-005
      5.2000     11.4000     0.72566E-006
      5.2000     11.6000     0.43987E-006
      5.2000     11.8000     0.26063E-006
      5.2000     12.0000     0.15086E-006
      5.2000     12.2000     0.85263E-007
      5.2000     12.4000     0.47016E-007
      5.2000     12.6000     0.25280E-007
      5.2000     12.8000     0.13248E-007
      5.2000     13.0000     0.67572E-008
      5.2000     13.2000     0.33506E-008
      5.2000     13.4000     0.16150E-008
      5.2000     13.6000     0.75382E-009
      5.2000     13.8000     0.33989E-009
      5.2000     14.0000     0.14739E-009
      5.2000     14.2000     0.61492E-010
      5.2000     14.4000     0.24475E-010
      5.2000     14.6000     0.90783E-011
      5.2000     14.8000     0.31618E-011
      5.2000     15.0000     0.10178E-011
      5.2000     15.2000     0.30394E-012
      5.2000     15.4000     0.78448E-013
      5.2000     15.6000     0.29144E-013
      5.2000     15.8000     0.17906E-013
      5.2000     16.0000     0.11119E-013
      5.2000     16.2000     0.11578E-013
      5.2000     16.4000     0.84364E-014
      5.2000     16.6000     0.53659E-014
      5.2000     16.8000     0.30457E-014
      5.2000     17.0000     0.98387E-015
      5.2000     17.2000     0.35129E-015
      5.2000     17.4000     0.13239E-015
      5.2000     17.6000     0.98001E-016
      5.2000     17.8000     0.39975E-015
      5.2000     18.0000     0.46058E-015
      5.2000     18.2000     0.18368E-015
      5.2000     18.4000     0.59010E-017
      5.2000     18.6000     0.51088E-016
      5.2000     18.8000     0.12202E-015
      5.2000     19.0000     0.11032E-015
      5.2000     19.2000     0.57770E-016
      5.2000     19.4000     0.17774E-016
      5.2000     19.6000     0.41156E-017
      5.2000     19.8000     0.83346E-017
      5.2000     20.0000     0.17254E-016
      5.2000     20.2000     0.24740E-016
      5.2000     20.4000     0.33027E-016
      5.2000     20.6000     0.43192E-016
      5.2000     20.8000     0.50309E-016
      5.2000     21.0000     0.49092E-016
      5.2000     21.2000     0.39769E-016
      5.2000     21.4000     0.27045E-016
      5.2000     21.6000     0.15624E-016
      5.2000     21.8000     0.76698E-017
      5.2000     22.0000     0.31190E-017
      5.2000     22.2000     0.97008E-018
      5.2000     22.4000     0.18912E-018
      5.2000     22.6000     0.36769E-019
      5.2000     22.8000     0.87522E-019
      5.2000     23.0000     0.14834E-018
      5.2000     23.2000     0.16396E-018
      5.2000     23.4000     0.14125E-018
      5.2000     23.6000     0.10259E-018
      5.2000     23.8000     0.65486E-019
      5.2000     24.0000     0.37478E-019
      5.2000     24.2000     0.19621E-019
      5.2000     24.4000     0.94780E-020
      5.2000     24.6000     0.42014E-020
      5.2000     24.8000     0.17908E-020
      5.2000     25.0000     0.68686E-021
      5.2000     25.2000     0.21203E-021
      5.2000     25.4000     0.12763E-021
      5.2000     25.6000     0.00000E+000

      5.4000    -25.6000     0.00000E+000
      5.4000    -25.4000     0.88886E-021
      5.4000    -25.2000     0.89502E-021
      5.4000    -25.0000     0.22449E-020
      5.4000    -24.8000     0.42670E-020
      5.4000    -24.6000     0.74357E-020
      5.4000    -24.4000     0.12772E-019
      5.4000    -24.2000     0.20266E-019
      5.4000    -24.0000     0.31773E-019
      5.4000    -23.8000     0.49063E-019
      5.4000    -23.6000     0.76122E-019
      5.4000    -23.4000     0.11687E-018
      5.4000    -23.2000     0.17228E-018
      5.4000    -23.0000     0.23315E-018
      5.4000    -22.8000     0.27445E-018
      5.4000    -22.6000     0.26349E-018
      5.4000    -22.4000     0.20632E-018
      5.4000    -22.2000     0.25573E-018
      5.4000    -22.0000     0.85771E-018
      5.4000    -21.8000     0.27840E-017
      5.4000    -21.6000     0.67424E-017
      5.4000    -21.4000     0.12387E-016
      5.4000    -21.2000     0.17353E-016
      5.4000    -21.0000     0.17993E-016
      5.4000    -20.8000     0.12717E-016
      5.4000    -20.6000     0.50650E-017
      5.4000    -20.4000     0.11087E-017
      5.4000    -20.2000     0.22935E-017
      5.4000    -20.0000     0.51034E-017
      5.4000    -19.8000     0.11512E-016
      5.4000    -19.6000     0.30943E-016
      5.4000    -19.4000     0.63947E-016
      5.4000    -19.2000     0.10259E-015
      5.4000    -19.0000     0.15610E-015
      5.4000    -18.8000     0.22326E-015
      5.4000    -18.6000     0.22928E-015
      5.4000    -18.4000     0.12349E-015
      5.4000    -18.2000     0.51403E-016
      5.4000    -18.0000     0.15444E-015
      5.4000    -17.8000     0.22345E-015
      5.4000    -17.6000     0.96847E-016
      5.4000    -17.4000     0.24414E-015
      5.4000    -17.2000     0.84082E-015
      5.4000    -17.0000     0.99144E-015
      5.4000    -16.8000     0.99553E-015
      5.4000    -16.6000     0.27923E-014
      5.4000    -16.4000     0.64588E-014
      5.4000    -16.2000     0.10110E-013
      5.4000    -16.0000     0.98840E-014
      5.4000    -15.8000     0.85093E-014
      5.4000    -15.6000     0.12812E-013
      5.4000    -15.4000     0.20079E-013
      5.4000    -15.2000     0.73182E-013
      5.4000    -15.0000     0.28327E-012
      5.4000    -14.8000     0.98559E-012
      5.4000    -14.6000     0.30245E-011
      5.4000    -14.4000     0.86590E-011
      5.4000    -14.2000     0.22881E-010
      5.4000    -14.0000     0.56110E-010
      5.4000    -13.8000     0.13249E-009
      5.4000    -13.6000     0.29924E-009
      5.4000    -13.4000     0.65203E-009
      5.4000    -13.2000     0.13732E-008
      5.4000    -13.0000     0.28021E-008
      5.4000    -12.8000     0.55640E-008
      5.4000    -12.6000     0.10742E-007
      5.4000    -12.4000     0.20217E-007
      5.4000    -12.2000     0.37102E-007
      5.4000    -12.0000     0.66447E-007
      5.4000    -11.8000     0.11622E-006
      5.4000    -11.6000     0.19863E-006
      5.4000    -11.4000     0.33194E-006
      5.4000    -11.2000     0.54270E-006
      5.4000    -11.0000     0.86853E-006
      5.4000    -10.8000     0.13612E-005
      5.4000    -10.6000     0.20904E-005
      5.4000    -10.4000     0.31473E-005
      5.4000    -10.2000     0.46482E-005
      5.4000    -10.0000     0.67375E-005
      5.4000     -9.8000     0.95900E-005
      5.4000     -9.6000     0.13412E-004
      5.4000     -9.4000     0.18440E-004
      5.4000     -9.2000     0.24938E-004
      5.4000     -9.0000     0.33195E-004
      5.4000     -8.8000     0.43512E-004
      5.4000     -8.6000     0.56201E-004
      5.4000     -8.4000     0.71568E-004
      5.4000     -8.2000     0.89905E-004
      5.4000     -8.0000     0.11148E-003
      5.4000     -7.8000     0.13651E-003
      5.4000     -7.6000     0.16519E-003
      5.4000     -7.4000     0.19763E-003
      5.4000     -7.2000     0.23390E-003
      5.4000     -7.0000     0.27399E-003
      5.4000     -6.8000     0.31783E-003
      5.4000     -6.6000     0.36528E-003
      5.4000     -6.4000     0.41615E-003
      5.4000     -6.2000     0.47016E-003
      5.4000     -6.0000     0.52703E-003
      5.4000     -5.8000     0.58641E-003
      5.4000     -5.6000     0.64792E-003
      5.4000     -5.4000     0.71116E-003
      5.4000     -5.2000     0.77572E-003
      5.4000     -5.0000     0.84118E-003
      5.4000     -4.8000     0.90713E-003
      5.4000     -4.6000     0.97316E-003
      5.4000     -4.4000     0.10389E-002
      5.4000     -4.2000     0.11039E-002
      5.4000     -4.0000     0.11678E-002
      5.4000     -3.8000     0.12304E-002
      5.4000     -3.6000     0.12913E-002
      5.4000     -3.4000     0.13502E-002
      5.4000     -3.2000     0.14069E-002
      5.4000     -3.0000     0.14611E-002
      5.4000     -2.8000     0.15126E-002
      5.4000     -2.6000     0.15612E-002
      5.4000     -2.4000     0.16068E-002
      5.4000     -2.2000     0.16492E-002
      5.4000     -2.0000     0.16883E-002
      5.4000     -1.8000     0.17240E-002
      5.4000     -1.6000     0.17561E-002
      5.4000     -1.4000     0.17846E-002
      5.4000     -1.2000     0.18095E-002
      5.4000     -1.0000     0.18306E-002
      5.4000     -0.8000     0.18480E-002
      5.4000     -0.6000     0.18615E-002
      5.4000     -0.4000     0.18712E-002
      5.4000     -0.2000     0.18770E-002
      5.4000      0.0000     0.18789E-002
      5.4000      0.2000     0.18770E-002
      5.4000      0.4000     0.18712E-002
      5.4000      0.6000     0.18615E-002
      5.4000      0.8000     0.18480E-002
      5.4000      1.0000     0.18306E-002
      5.4000      1.2000     0.18095E-002
      5.4000      1.4000     0.17846E-002
      5.4000      1.6000     0.17561E-002
      5.4000      1.8000     0.17240E-002
      5.4000      2.0000     0.16883E-002
      5.4000      2.2000     0.16492E-002
      5.4000      2.4000     0.16068E-002
      5.4000      2.6000     0.15612E-002
      5.4000      2.8000     0.15126E-002
      5.4000      3.0000     0.14611E-002
      5.4000      3.2000     0.14069E-002
      5.4000      3.4000     0.13502E-002
      5.4000      3.6000     0.12913E-002
      5.4000      3.8000     0.12304E-002
      5.4000      4.0000     0.11678E-002
      5.4000      4.2000     0.11039E-002
      5.4000      4.4000     0.10389E-002
      5.4000      4.6000     0.97316E-003
      5.4000      4.8000     0.90713E-003
      5.4000      5.0000     0.84118E-003
      5.4000      5.2000     0.77572E-003
      5.4000      5.4000     0.71116E-003
      5.4000      5.6000     0.64792E-003
      5.4000      5.8000     0.58641E-003
      5.4000      6.0000     0.52703E-003
      5.4000      6.2000     0.47016E-003
      5.4000      6.4000     0.41615E-003
      5.4000      6.6000     0.36528E-003
      5.4000      6.8000     0.31783E-003
      5.4000      7.0000     0.27399E-003
      5.4000      7.2000     0.23390E-003
      5.4000      7.4000     0.19763E-003
      5.4000      7.6000     0.16519E-003
      5.4000      7.8000     0.13651E-003
      5.4000      8.0000     0.11148E-003
      5.4000      8.2000     0.89905E-004
      5.4000      8.4000     0.71568E-004
      5.4000      8.6000     0.56201E-004
      5.4000      8.8000     0.43512E-004
      5.4000      9.0000     0.33195E-004
      5.4000      9.2000     0.24938E-004
      5.4000      9.4000     0.18440E-004
      5.4000      9.6000     0.13412E-004
      5.4000      9.8000     0.95900E-005
      5.4000     10.0000     0.67375E-005
      5.4000     10.2000     0.46482E-005
      5.4000     10.4000     0.31473E-005
      5.4000     10.6000     0.20904E-005
      5.4000     10.8000     0.13612E-005
      5.4000     11.0000     0.86853E-006
      5.4000     11.2000     0.54270E-006
      5.4000     11.4000     0.33194E-006
      5.4000     11.6000     0.19863E-006
      5.4000     11.8000     0.11622E-006
      5.4000     12.0000     0.66447E-007
      5.4000     12.2000     0.37102E-007
      5.4000     12.4000     0.20217E-007
      5.4000     12.6000     0.10742E-007
      5.4000     12.8000     0.55640E-008
      5.4000     13.0000     0.28021E-008
      5.4000     13.2000     0.13732E-008
      5.4000     13.4000     0.65203E-009
      5.4000     13.6000     0.29924E-009
      5.4000     13.8000     0.13249E-009
      5.4000     14.0000     0.56110E-010
      5.4000     14.2000     0.22881E-010
      5.4000     14.4000     0.86590E-011
      5.4000     14.6000     0.30245E-011
      5.4000     14.8000     0.98559E-012
      5.4000     15.0000     0.28327E-012
      5.4000     15.2000     0.73182E-013
      5.4000     15.4000     0.20079E-013
      5.4000     15.6000     0.12812E-013
      5.4000     15.8000     0.85093E-014
      5.4000     16.0000     0.98840E-014
      5.4000     16.2000     0.10110E-013
      5.4000     16.4000     0.64588E-014
      5.4000     16.6000     0.27923E-014
      5.4000     16.8000     0.99553E-015
      5.4000     17.0000     0.99144E-015
      5.4000     17.2000     0.84082E-015
      5.4000     17.4000     0.24414E-015
      5.4000     17.6000     0.96847E-016
      5.4000     17.8000     0.22345E-015
      5.4000     18.0000     0.15444E-015
      5.4000     18.2000     0.51403E-016
      5.4000     18.4000     0.12349E-015
      5.4000     18.6000     0.22928E-015
      5.4000     18.8000     0.22326E-015
      5.4000     19.0000     0.15610E-015
      5.4000     19.2000     0.10259E-015
      5.4000     19.4000     0.63947E-016
      5.4000     19.6000     0.30943E-016
      5.4000     19.8000     0.11512E-016
      5.4000     20.0000     0.51034E-017
      5.4000     20.2000     0.22935E-017
      5.4000     20.4000     0.11087E-017
      5.4000     20.6000     0.50650E-017
      5.4000     20.8000     0.12717E-016
      5.4000     21.0000     0.17993E-016
      5.4000     21.2000     0.17353E-016
      5.4000     21.4000     0.12387E-016
      5.4000     21.6000     0.67424E-017
      5.4000     21.8000     0.27840E-017
      5.4000     22.0000     0.85771E-018
      5.4000     22.2000     0.25573E-018
      5.4000     22.4000     0.20633E-018
      5.4000     22.6000     0.26349E-018
      5.4000     22.8000     0.27446E-018
      5.4000     23.0000     0.23315E-018
      5.4000     23.2000     0.17229E-018
      5.4000     23.4000     0.11686E-018
      5.4000     23.6000     0.76121E-019
      5.4000     23.8000     0.49073E-019
      5.4000     24.0000     0.31744E-019
      5.4000     24.2000     0.20327E-019
      5.4000     24.4000     0.12660E-019
      5.4000     24.6000     0.76132E-020
      5.4000     24.8000     0.40331E-020
      5.4000     25.0000     0.24879E-020
      5.4000     25.2000     0.73397E-021
      5.4000     25.4000     0.89113E-021
      5.4000     25.6000     0.00000E+000

      5.6000    -25.6000     0.00000E+000
      5.6000    -25.4000     0.10609E-020
      5.6000    -25.2000     0.10819E-020
      5.6000    -25.0000     0.21977E-020
      5.6000    -24.8000     0.45170E-020
      5.6000    -24.6000     0.70781E-020
      5.6000    -24.4000     0.11861E-019
      5.6000    -24.2000     0.16984E-019
      5.6000    -24.0000     0.22089E-019
      5.6000    -23.8000     0.24423E-019
      5.6000    -23.6000     0.20841E-019
      5.6000    -23.4000     0.10825E-019
      5.6000    -23.2000     0.16564E-020
      5.6000    -23.0000     0.15178E-019
      5.6000    -22.8000     0.87238E-019
      5.6000    -22.6000     0.25455E-018
      5.6000    -22.4000     0.53526E-018
      5.6000    -22.2000     0.93217E-018
      5.6000    -22.0000     0.14869E-017
      5.6000    -21.8000     0.23683E-017
      5.6000    -21.6000     0.39122E-017
      5.6000    -21.4000     0.65120E-017
      5.6000    -21.2000     0.10328E-016
      5.6000    -21.0000     0.14933E-016
      5.6000    -20.8000     0.19250E-016
      5.6000    -20.6000     0.22238E-016
      5.6000    -20.4000     0.24256E-016
      5.6000    -20.2000     0.27871E-016
      5.6000    -20.0000     0.36491E-016
      5.6000    -19.8000     0.50561E-016
      5.6000    -19.6000     0.63343E-016
      5.6000    -19.4000     0.62700E-016
      5.6000    -19.2000     0.48937E-016
      5.6000    -19.0000     0.58494E-016
      5.6000    -18.8000     0.13861E-015
      5.6000    -18.6000     0.25484E-015
      5.6000    -18.4000     0.27533E-015
      5.6000    -18.2000     0.14970E-015
      5.6000    -18.0000     0.24172E-016
      5.6000    -17.8000     0.14248E-016
      5.6000    -17.6000     0.16911E-016
      5.6000    -17.4000     0.16952E-016
      5.6000    -17.2000     0.35026E-015
      5.6000    -17.0000     0.10783E-014
      5.6000    -16.8000     0.13532E-014
      5.6000    -16.6000     0.11699E-014
      5.6000    -16.4000     0.27975E-014
      5.6000    -16.2000     0.61836E-014
      5.6000    -16.0000     0.77597E-014
      5.6000    -15.8000     0.78943E-014
      5.6000    -15.6000     0.80824E-014
      5.6000    -15.4000     0.65617E-014
      5.6000    -15.2000     0.13407E-013
      5.6000    -15.0000     0.61386E-013
      5.6000    -14.8000     0.25978E-012
      5.6000    -14.6000     0.91784E-012
      5.6000    -14.4000     0.28105E-011
      5.6000    -14.2000     0.78638E-011
      5.6000    -14.0000     0.20206E-010
      5.6000    -13.8000     0.49009E-010
      5.6000    -13.6000     0.11325E-009
      5.6000    -13.4000     0.25139E-009
      5.6000    -13.2000     0.53879E-009
      5.6000    -13.0000     0.11152E-008
      5.6000    -12.8000     0.22427E-008
      5.6000    -12.6000     0.43832E-008
      5.6000    -12.4000     0.83449E-008
      5.6000    -12.2000     0.15502E-007
      5.6000    -12.0000     0.28090E-007
      5.6000    -11.8000     0.49726E-007
      5.6000    -11.6000     0.86023E-007
      5.6000    -11.4000     0.14557E-006
      5.6000    -11.2000     0.24104E-006
      5.6000    -11.0000     0.39082E-006
      5.6000    -10.8000     0.62080E-006
      5.6000    -10.6000     0.96650E-006
      5.6000    -10.4000     0.14757E-005
      5.6000    -10.2000     0.22108E-005
      5.6000    -10.0000     0.32516E-005
      5.6000     -9.8000     0.46972E-005
      5.6000     -9.6000     0.66686E-005
      5.6000     -9.4000     0.93090E-005
      5.6000     -9.2000     0.12784E-004
      5.6000     -9.0000     0.17282E-004
      5.6000     -8.8000     0.23007E-004
      5.6000     -8.6000     0.30182E-004
      5.6000     -8.4000     0.39036E-004
      5.6000     -8.2000     0.49803E-004
      5.6000     -8.0000     0.62711E-004
      5.6000     -7.8000     0.77975E-004
      5.6000     -7.6000     0.95790E-004
      5.6000     -7.4000     0.11632E-003
      5.6000     -7.2000     0.13970E-003
      5.6000     -7.0000     0.16601E-003
      5.6000     -6.8000     0.19529E-003
      5.6000     -6.6000     0.22754E-003
      5.6000     -6.4000     0.26271E-003
      5.6000     -6.2000     0.30068E-003
      5.6000     -6.0000     0.34130E-003
      5.6000     -5.8000     0.38437E-003
      5.6000     -5.6000     0.42967E-003
      5.6000     -5.4000     0.47692E-003
      5.6000     -5.2000     0.52584E-003
      5.6000     -5.0000     0.57611E-003
      5.6000     -4.8000     0.62740E-003
      5.6000     -4.6000     0.67939E-003
      5.6000     -4.4000     0.73172E-003
      5.6000     -4.2000     0.78407E-003
      5.6000     -4.0000     0.83612E-003
      5.6000     -3.8000     0.88753E-003
      5.6000     -3.6000     0.93802E-003
      5.6000     -3.4000     0.98729E-003
      5.6000     -3.2000     0.10351E-002
      5.6000     -3.0000     0.10811E-002
      5.6000     -2.8000     0.11252E-002
      5.6000     -2.6000     0.11670E-002
      5.6000     -2.4000     0.12065E-002
      5.6000     -2.2000     0.12434E-002
      5.6000     -2.0000     0.12776E-002
      5.6000     -1.8000     0.13090E-002
      5.6000     -1.6000     0.13373E-002
      5.6000     -1.4000     0.13626E-002
      5.6000     -1.2000     0.13847E-002
      5.6000     -1.0000     0.14035E-002
      5.6000     -0.8000     0.14189E-002
      5.6000     -0.6000     0.14310E-002
      5.6000     -0.4000     0.14397E-002
      5.6000     -0.2000     0.14449E-002
      5.6000      0.0000     0.14466E-002
      5.6000      0.2000     0.14449E-002
      5.6000      0.4000     0.14397E-002
      5.6000      0.6000     0.14310E-002
      5.6000      0.8000     0.14189E-002
      5.6000      1.0000     0.14035E-002
      5.6000      1.2000     0.13847E-002
      5.6000      1.4000     0.13626E-002
      5.6000      1.6000     0.13373E-002
      5.6000      1.8000     0.13090E-002
      5.6000      2.0000     0.12776E-002
      5.6000      2.2000     0.12434E-002
      5.6000      2.4000     0.12065E-002
      5.6000      2.6000     0.11670E-002
      5.6000      2.8000     0.11252E-002
      5.6000      3.0000     0.10811E-002
      5.6000      3.2000     0.10351E-002
      5.6000      3.4000     0.98729E-003
      5.6000      3.6000     0.93802E-003
      5.6000      3.8000     0.88753E-003
      5.6000      4.0000     0.83612E-003
      5.6000      4.2000     0.78407E-003
      5.6000      4.4000     0.73172E-003
      5.6000      4.6000     0.67939E-003
      5.6000      4.8000     0.62740E-003
      5.6000      5.0000     0.57611E-003
      5.6000      5.2000     0.52584E-003
      5.6000      5.4000     0.47692E-003
      5.6000      5.6000     0.42967E-003
      5.6000      5.8000     0.38437E-003
      5.6000      6.0000     0.34130E-003
      5.6000      6.2000     0.30068E-003
      5.6000      6.4000     0.26271E-003
      5.6000      6.6000     0.22754E-003
      5.6000      6.8000     0.19529E-003
      5.6000      7.0000     0.16601E-003
      5.6000      7.2000     0.13970E-003
      5.6000      7.4000     0.11632E-003
      5.6000      7.6000     0.95790E-004
      5.6000      7.8000     0.77975E-004
      5.6000      8.0000     0.62711E-004
      5.6000      8.2000     0.49803E-004
      5.6000      8.4000     0.39036E-004
      5.6000      8.6000     0.30182E-004
      5.6000      8.8000     0.23007E-004
      5.6000      9.0000     0.17282E-004
      5.6000      9.2000     0.12784E-004
      5.6000      9.4000     0.93090E-005
      5.6000      9.6000     0.66686E-005
      5.6000      9.8000     0.46972E-005
      5.6000     10.0000     0.32516E-005
      5.6000     10.2000     0.22108E-005
      5.6000     10.4000     0.14757E-005
      5.6000     10.6000     0.96650E-006
      5.6000     10.8000     0.62080E-006
      5.6000     11.0000     0.39082E-006
      5.6000     11.2000     0.24104E-006
      5.6000     11.4000     0.14557E-006
      5.6000     11.6000     0.86023E-007
      5.6000     11.8000     0.49726E-007
      5.6000     12.0000     0.28090E-007
      5.6000     12.2000     0.15502E-007
      5.6000     12.4000     0.83449E-008
      5.6000     12.6000     0.43832E-008
      5.6000     12.8000     0.22427E-008
      5.6000     13.0000     0.11152E-008
      5.6000     13.2000     0.53879E-009
      5.6000     13.4000     0.25139E-009
      5.6000     13.6000     0.11325E-009
      5.6000     13.8000     0.49009E-010
      5.6000     14.0000     0.20206E-010
      5.6000     14.2000     0.78638E-011
      5.6000     14.4000     0.28105E-011
      5.6000     14.6000     0.91784E-012
      5.6000     14.8000     0.25978E-012
      5.6000     15.0000     0.61386E-013
      5.6000     15.2000     0.13407E-013
      5.6000     15.4000     0.65617E-014
      5.6000     15.6000     0.80824E-014
      5.6000     15.8000     0.78943E-014
      5.6000     16.0000     0.77597E-014
      5.6000     16.2000     0.61836E-014
      5.6000     16.4000     0.27975E-014
      5.6000     16.6000     0.11699E-014
      5.6000     16.8000     0.13532E-014
      5.6000     17.0000     0.10783E-014
      5.6000     17.2000     0.35026E-015
      5.6000     17.4000     0.16952E-016
      5.6000     17.6000     0.16911E-016
      5.6000     17.8000     0.14248E-016
      5.6000     18.0000     0.24172E-016
      5.6000     18.2000     0.14970E-015
      5.6000     18.4000     0.27533E-015
      5.6000     18.6000     0.25484E-015
      5.6000     18.8000     0.13861E-015
      5.6000     19.0000     0.58494E-016
      5.6000     19.2000     0.48937E-016
      5.6000     19.4000     0.62700E-016
      5.6000     19.6000     0.63343E-016
      5.6000     19.8000     0.50561E-016
      5.6000     20.0000     0.36491E-016
      5.6000     20.2000     0.27871E-016
      5.6000     20.4000     0.24256E-016
      5.6000     20.6000     0.22238E-016
      5.6000     20.8000     0.19250E-016
      5.6000     21.0000     0.14933E-016
      5.6000     21.2000     0.10328E-016
      5.6000     21.4000     0.65120E-017
      5.6000     21.6000     0.39122E-017
      5.6000     21.8000     0.23683E-017
      5.6000     22.0000     0.14869E-017
      5.6000     22.2000     0.93217E-018
      5.6000     22.4000     0.53526E-018
      5.6000     22.6000     0.25454E-018
      5.6000     22.8000     0.87244E-019
      5.6000     23.0000     0.15173E-019
      5.6000     23.2000     0.16578E-020
      5.6000     23.4000     0.10821E-019
      5.6000     23.6000     0.20861E-019
      5.6000     23.8000     0.24372E-019
      5.6000     24.0000     0.22171E-019
      5.6000     24.2000     0.16907E-019
      5.6000     24.4000     0.11863E-019
      5.6000     24.6000     0.72251E-020
      5.6000     24.8000     0.42037E-020
      5.6000     25.0000     0.25960E-020
      5.6000     25.2000     0.76978E-021
      5.6000     25.4000     0.11142E-020
      5.6000     25.6000     0.00000E+000

      5.8000    -25.6000     0.00000E+000
      5.8000    -25.4000     0.14466E-021
      5.8000    -25.2000     0.32539E-021
      5.8000    -25.0000     0.71793E-021
      5.8000    -24.8000     0.23089E-020
      5.8000    -24.6000     0.56888E-020
      5.8000    -24.4000     0.13754E-019
      5.8000    -24.2000     0.30875E-019
      5.8000    -24.0000     0.62782E-019
      5.8000    -23.8000     0.11653E-018
      5.8000    -23.6000     0.19228E-018
      5.8000    -23.4000     0.27724E-018
      5.8000    -23.2000     0.33671E-018
      5.8000    -23.0000     0.32292E-018
      5.8000    -22.8000     0.21473E-018
      5.8000    -22.6000     0.99174E-019
      5.8000    -22.4000     0.28087E-018
      5.8000    -22.2000     0.13713E-017
      5.8000    -22.0000     0.42748E-017
      5.8000    -21.8000     0.99416E-017
      5.8000    -21.6000     0.18729E-016
      5.8000    -21.4000     0.29420E-016
      5.8000    -21.2000     0.38740E-016
      5.8000    -21.0000     0.43188E-016
      5.8000    -20.8000     0.44031E-016
      5.8000    -20.6000     0.51172E-016
      5.8000    -20.4000     0.76860E-016
      5.8000    -20.2000     0.11803E-015
      5.8000    -20.0000     0.14678E-015
      5.8000    -19.8000     0.13190E-015
      5.8000    -19.6000     0.76236E-016
      5.8000    -19.4000     0.19970E-016
      5.8000    -19.2000     0.29149E-018
      5.8000    -19.0000     0.22950E-016
      5.8000    -18.8000     0.72601E-016
      5.8000    -18.6000     0.12295E-015
      5.8000    -18.4000     0.14682E-015
      5.8000    -18.2000     0.14920E-015
      5.8000    -18.0000     0.14510E-015
      5.8000    -17.8000     0.96578E-016
      5.8000    -17.6000     0.25720E-016
      5.8000    -17.4000     0.10027E-015
      5.8000    -17.2000     0.27671E-015
      5.8000    -17.0000     0.35938E-015
      5.8000    -16.8000     0.69540E-015
      5.8000    -16.6000     0.13295E-014
      5.8000    -16.4000     0.19559E-014
      5.8000    -16.2000     0.36975E-014
      5.8000    -16.0000     0.53162E-014
      5.8000    -15.8000     0.54437E-014
      5.8000    -15.6000     0.69580E-014
      5.8000    -15.4000     0.59992E-014
      5.8000    -15.2000     0.34081E-014
      5.8000    -15.0000     0.69225E-014
      5.8000    -14.8000     0.45637E-013
      5.8000    -14.6000     0.22110E-012
      5.8000    -14.4000     0.82393E-012
      5.8000    -14.2000     0.24907E-011
      5.8000    -14.0000     0.67253E-011
      5.8000    -13.8000     0.17159E-010
      5.8000    -13.6000     0.40666E-010
      5.8000    -13.4000     0.92417E-010
      5.8000    -13.2000     0.20187E-009
      5.8000    -13.0000     0.42477E-009
      5.8000    -12.8000     0.86720E-009
      5.8000    -12.6000     0.17172E-008
      5.8000    -12.4000     0.33081E-008
      5.8000    -12.2000     0.62181E-008
      5.8000    -12.0000     0.11402E-007
      5.8000    -11.8000     0.20423E-007
      5.8000    -11.6000     0.35749E-007
      5.8000    -11.4000     0.61214E-007
      5.8000    -11.2000     0.10263E-006
      5.8000    -11.0000     0.16846E-006
      5.8000    -10.8000     0.27105E-006
      5.8000    -10.6000     0.42750E-006
      5.8000    -10.4000     0.66150E-006
      5.8000    -10.2000     0.10045E-005
      5.8000    -10.0000     0.14980E-005
      5.8000     -9.8000     0.21946E-005
      5.8000     -9.6000     0.31603E-005
      5.8000     -9.4000     0.44757E-005
      5.8000     -9.2000     0.62369E-005
      5.8000     -9.0000     0.85558E-005
      5.8000     -8.8000     0.11560E-004
      5.8000     -8.6000     0.15392E-004
      5.8000     -8.4000     0.20205E-004
      5.8000     -8.2000     0.26163E-004
      5.8000     -8.0000     0.33435E-004
      5.8000     -7.8000     0.42189E-004
      5.8000     -7.6000     0.52589E-004
      5.8000     -7.4000     0.64788E-004
      5.8000     -7.2000     0.78924E-004
      5.8000     -7.0000     0.95111E-004
      5.8000     -6.8000     0.11344E-003
      5.8000     -6.6000     0.13397E-003
      5.8000     -6.4000     0.15673E-003
      5.8000     -6.2000     0.18170E-003
      5.8000     -6.0000     0.20884E-003
      5.8000     -5.8000     0.23807E-003
      5.8000     -5.6000     0.26927E-003
      5.8000     -5.4000     0.30229E-003
      5.8000     -5.2000     0.33696E-003
      5.8000     -5.0000     0.37307E-003
      5.8000     -4.8000     0.41040E-003
      5.8000     -4.6000     0.44870E-003
      5.8000     -4.4000     0.48772E-003
      5.8000     -4.2000     0.52721E-003
      5.8000     -4.0000     0.56688E-003
      5.8000     -3.8000     0.60648E-003
      5.8000     -3.6000     0.64574E-003
      5.8000     -3.4000     0.68441E-003
      5.8000     -3.2000     0.72222E-003
      5.8000     -3.0000     0.75895E-003
      5.8000     -2.8000     0.79437E-003
      5.8000     -2.6000     0.82826E-003
      5.8000     -2.4000     0.86042E-003
      5.8000     -2.2000     0.89067E-003
      5.8000     -2.0000     0.91884E-003
      5.8000     -1.8000     0.94478E-003
      5.8000     -1.6000     0.96835E-003
      5.8000     -1.4000     0.98943E-003
      5.8000     -1.2000     0.10079E-002
      5.8000     -1.0000     0.10237E-002
      5.8000     -0.8000     0.10367E-002
      5.8000     -0.6000     0.10469E-002
      5.8000     -0.4000     0.10542E-002
      5.8000     -0.2000     0.10586E-002
      5.8000      0.0000     0.10601E-002
      5.8000      0.2000     0.10586E-002
      5.8000      0.4000     0.10542E-002
      5.8000      0.6000     0.10469E-002
      5.8000      0.8000     0.10367E-002
      5.8000      1.0000     0.10237E-002
      5.8000      1.2000     0.10079E-002
      5.8000      1.4000     0.98943E-003
      5.8000      1.6000     0.96835E-003
      5.8000      1.8000     0.94478E-003
      5.8000      2.0000     0.91884E-003
      5.8000      2.2000     0.89067E-003
      5.8000      2.4000     0.86042E-003
      5.8000      2.6000     0.82826E-003
      5.8000      2.8000     0.79437E-003
      5.8000      3.0000     0.75895E-003
      5.8000      3.2000     0.72222E-003
      5.8000      3.4000     0.68441E-003
      5.8000      3.6000     0.64574E-003
      5.8000      3.8000     0.60648E-003
      5.8000      4.0000     0.56688E-003
      5.8000      4.2000     0.52721E-003
      5.8000      4.4000     0.48772E-003
      5.8000      4.6000     0.44870E-003
      5.8000      4.8000     0.41040E-003
      5.8000      5.0000     0.37307E-003
      5.8000      5.2000     0.33696E-003
      5.8000      5.4000     0.30229E-003
      5.8000      5.6000     0.26927E-003
      5.8000      5.8000     0.23807E-003
      5.8000      6.0000     0.20884E-003
      5.8000      6.2000     0.18170E-003
      5.8000      6.4000     0.15673E-003
      5.8000      6.6000     0.13397E-003
      5.8000      6.8000     0.11344E-003
      5.8000      7.0000     0.95111E-004
      5.8000      7.2000     0.78924E-004
      5.8000      7.4000     0.64788E-004
      5.8000      7.6000     0.52589E-004
      5.8000      7.8000     0.42189E-004
      5.8000      8.0000     0.33435E-004
      5.8000      8.2000     0.26163E-004
      5.8000      8.4000     0.20205E-004
      5.8000      8.6000     0.15392E-004
      5.8000      8.8000     0.11560E-004
      5.8000      9.0000     0.85558E-005
      5.8000      9.2000     0.62369E-005
      5.8000      9.4000     0.44757E-005
      5.8000      9.6000     0.31603E-005
      5.8000      9.8000     0.21946E-005
      5.8000     10.0000     0.14980E-005
      5.8000     10.2000     0.10045E-005
      5.8000     10.4000     0.66150E-006
      5.8000     10.6000     0.42750E-006
      5.8000     10.8000     0.27105E-006
      5.8000     11.0000     0.16846E-006
      5.8000     11.2000     0.10263E-006
      5.8000     11.4000     0.61214E-007
      5.8000     11.6000     0.35749E-007
      5.8000     11.8000     0.20423E-007
      5.8000     12.0000     0.11402E-007
      5.8000     12.2000     0.62181E-008
      5.8000     12.4000     0.33081E-008
      5.8000     12.6000     0.17172E-008
      5.8000     12.8000     0.86720E-009
      5.8000     13.0000     0.42477E-009
      5.8000     13.2000     0.20187E-009
      5.8000     13.4000     0.92417E-010
      5.8000     13.6000     0.40666E-010
      5.8000     13.8000     0.17159E-010
      5.8000     14.0000     0.67253E-011
      5.8000     14.2000     0.24907E-011
      5.8000     14.4000     0.82393E-012
      5.8000     14.6000     0.22110E-012
      5.8000     14.8000     0.45637E-013
      5.8000     15.0000     0.69225E-014
      5.8000     15.2000     0.34081E-014
      5.8000     15.4000     0.59992E-014
      5.8000     15.6000     0.69580E-014
      5.8000     15.8000     0.54437E-014
      5.8000     16.0000     0.53162E-014
      5.8000     16.2000     0.36975E-014
      5.8000     16.4000     0.19559E-014
      5.8000     16.6000     0.13295E-014
      5.8000     16.8000     0.69540E-015
      5.8000     17.0000     0.35938E-015
      5.8000     17.2000     0.27671E-015
      5.8000     17.4000     0.10027E-015
      5.8000     17.6000     0.25720E-016
      5.8000     17.8000     0.96578E-016
      5.8000     18.0000     0.14510E-015
      5.8000     18.2000     0.14920E-015
      5.8000     18.4000     0.14682E-015
      5.8000     18.6000     0.12295E-015
      5.8000     18.8000     0.72601E-016
      5.8000     19.0000     0.22950E-016
      5.8000     19.2000     0.29149E-018
      5.8000     19.4000     0.19970E-016
      5.8000     19.6000     0.76236E-016
      5.8000     19.8000     0.13190E-015
      5.8000     20.0000     0.14678E-015
      5.8000     20.2000     0.11803E-015
      5.8000     20.4000     0.76860E-016
      5.8000     20.6000     0.51172E-016
      5.8000     20.8000     0.44031E-016
      5.8000     21.0000     0.43188E-016
      5.8000     21.2000     0.38740E-016
      5.8000     21.4000     0.29420E-016
      5.8000     21.6000     0.18729E-016
      5.8000     21.8000     0.99416E-017
      5.8000     22.0000     0.42748E-017
      5.8000     22.2000     0.13713E-017
      5.8000     22.4000     0.28087E-018
      5.8000     22.6000     0.99178E-019
      5.8000     22.8000     0.21472E-018
      5.8000     23.0000     0.32294E-018
      5.8000     23.2000     0.33668E-018
      5.8000     23.4000     0.27728E-018
      5.8000     23.6000     0.19224E-018
      5.8000     23.8000     0.11653E-018
      5.8000     24.0000     0.62851E-019
      5.8000     24.2000     0.30757E-019
      5.8000     24.4000     0.13880E-019
      5.8000     24.6000     0.56097E-020
      5.8000     24.8000     0.23073E-020
      5.8000     25.0000     0.78676E-021
      5.8000     25.2000     0.24237E-021
      5.8000     25.4000     0.17578E-021
      5.8000     25.6000     0.00000E+000

      6.0000    -25.6000     0.00000E+000
      6.0000    -25.4000     0.47519E-021
      6.0000    -25.2000     0.49523E-021
      6.0000    -25.0000     0.15030E-020
      6.0000    -24.8000     0.29989E-020
      6.0000    -24.6000     0.64220E-020
      6.0000    -24.4000     0.13200E-019
      6.0000    -24.2000     0.27142E-019
      6.0000    -24.0000     0.55310E-019
      6.0000    -23.8000     0.10974E-018
      6.0000    -23.6000     0.20739E-018
      6.0000    -23.4000     0.36335E-018
      6.0000    -23.2000     0.57617E-018
      6.0000    -23.0000     0.80373E-018
      6.0000    -22.8000     0.94973E-018
      6.0000    -22.6000     0.89190E-018
      6.0000    -22.4000     0.59203E-018
      6.0000    -22.2000     0.27941E-018
      6.0000    -22.0000     0.58223E-018
      6.0000    -21.8000     0.23295E-017
      6.0000    -21.6000     0.57920E-017
      6.0000    -21.4000     0.97948E-017
      6.0000    -21.2000     0.12411E-016
      6.0000    -21.0000     0.15140E-016
      6.0000    -20.8000     0.28423E-016
      6.0000    -20.6000     0.68905E-016
      6.0000    -20.4000     0.13971E-015
      6.0000    -20.2000     0.20718E-015
      6.0000    -20.0000     0.21305E-015
      6.0000    -19.8000     0.13707E-015
      6.0000    -19.6000     0.43661E-016
      6.0000    -19.4000     0.25459E-016
      6.0000    -19.2000     0.89206E-016
      6.0000    -19.0000     0.14781E-015
      6.0000    -18.8000     0.13967E-015
      6.0000    -18.6000     0.88216E-016
      6.0000    -18.4000     0.39394E-016
      6.0000    -18.2000     0.28211E-016
      6.0000    -18.0000     0.66244E-016
      6.0000    -17.8000     0.70384E-016
      6.0000    -17.6000     0.18890E-017
      6.0000    -17.4000     0.17450E-015
      6.0000    -17.2000     0.79983E-015
      6.0000    -17.0000     0.11207E-014
      6.0000    -16.8000     0.62294E-015
      6.0000    -16.6000     0.62373E-015
      6.0000    -16.4000     0.16104E-014
      6.0000    -16.2000     0.26801E-014
      6.0000    -16.0000     0.44853E-014
      6.0000    -15.8000     0.57293E-014
      6.0000    -15.6000     0.60563E-014
      6.0000    -15.4000     0.61402E-014
      6.0000    -15.2000     0.37627E-014
      6.0000    -15.0000     0.16160E-014
      6.0000    -14.8000     0.32253E-014
      6.0000    -14.6000     0.35417E-013
      6.0000    -14.4000     0.18909E-012
      6.0000    -14.2000     0.70186E-012
      6.0000    -14.0000     0.20293E-011
      6.0000    -13.8000     0.55369E-011
      6.0000    -13.6000     0.13744E-010
      6.0000    -13.4000     0.32146E-010
      6.0000    -13.2000     0.72202E-010
      6.0000    -13.0000     0.15441E-009
      6.0000    -12.8000     0.32076E-009
      6.0000    -12.6000     0.64451E-009
      6.0000    -12.4000     0.12583E-008
      6.0000    -12.2000     0.23942E-008
      6.0000    -12.0000     0.44427E-008
      6.0000    -11.8000     0.80486E-008
      6.0000    -11.6000     0.14258E-007
      6.0000    -11.4000     0.24697E-007
      6.0000    -11.2000     0.41888E-007
      6.0000    -11.0000     0.69585E-007
      6.0000    -10.8000     0.11334E-006
      6.0000    -10.6000     0.18099E-006
      6.0000    -10.4000     0.28360E-006
      6.0000    -10.2000     0.43625E-006
      6.0000    -10.0000     0.65909E-006
      6.0000     -9.8000     0.97853E-006
      6.0000     -9.6000     0.14283E-005
      6.0000     -9.4000     0.20506E-005
      6.0000     -9.2000     0.28972E-005
      6.0000     -9.0000     0.40302E-005
      6.0000     -8.8000     0.55222E-005
      6.0000     -8.6000     0.74569E-005
      6.0000     -8.4000     0.99281E-005
      6.0000     -8.2000     0.13039E-004
      6.0000     -8.0000     0.16899E-004
      6.0000     -7.8000     0.21626E-004
      6.0000     -7.6000     0.27336E-004
      6.0000     -7.4000     0.34147E-004
      6.0000     -7.2000     0.42171E-004
      6.0000     -7.0000     0.51514E-004
      6.0000     -6.8000     0.62265E-004
      6.0000     -6.6000     0.74505E-004
      6.0000     -6.4000     0.88287E-004
      6.0000     -6.2000     0.10365E-003
      6.0000     -6.0000     0.12061E-003
      6.0000     -5.8000     0.13914E-003
      6.0000     -5.6000     0.15921E-003
      6.0000     -5.4000     0.18077E-003
      6.0000     -5.2000     0.20371E-003
      6.0000     -5.0000     0.22792E-003
      6.0000     -4.8000     0.25328E-003
      6.0000     -4.6000     0.27962E-003
      6.0000     -4.4000     0.30678E-003
      6.0000     -4.2000     0.33457E-003
      6.0000     -4.0000     0.36281E-003
      6.0000     -3.8000     0.39129E-003
      6.0000     -3.6000     0.41980E-003
      6.0000     -3.4000     0.44814E-003
      6.0000     -3.2000     0.47611E-003
      6.0000     -3.0000     0.50350E-003
      6.0000     -2.8000     0.53011E-003
      6.0000     -2.6000     0.55576E-003
      6.0000     -2.4000     0.58026E-003
      6.0000     -2.2000     0.60345E-003
      6.0000     -2.0000     0.62517E-003
      6.0000     -1.8000     0.64527E-003
      6.0000     -1.6000     0.66362E-003
      6.0000     -1.4000     0.68009E-003
      6.0000     -1.2000     0.69458E-003
      6.0000     -1.0000     0.70700E-003
      6.0000     -0.8000     0.71727E-003
      6.0000     -0.6000     0.72532E-003
      6.0000     -0.4000     0.73111E-003
      6.0000     -0.2000     0.73460E-003
      6.0000      0.0000     0.73576E-003
      6.0000      0.2000     0.73460E-003
      6.0000      0.4000     0.73111E-003
      6.0000      0.6000     0.72532E-003
      6.0000      0.8000     0.71727E-003
      6.0000      1.0000     0.70700E-003
      6.0000      1.2000     0.69458E-003
      6.0000      1.4000     0.68009E-003
      6.0000      1.6000     0.66362E-003
      6.0000      1.8000     0.64527E-003
      6.0000      2.0000     0.62517E-003
      6.0000      2.2000     0.60345E-003
      6.0000      2.4000     0.58026E-003
      6.0000      2.6000     0.55576E-003
      6.0000      2.8000     0.53011E-003
      6.0000      3.0000     0.50350E-003
      6.0000      3.2000     0.47611E-003
      6.0000      3.4000     0.44814E-003
      6.0000      3.6000     0.41980E-003
      6.0000      3.8000     0.39129E-003
      6.0000      4.0000     0.36281E-003
      6.0000      4.2000     0.33457E-003
      6.0000      4.4000     0.30678E-003
      6.0000      4.6000     0.27962E-003
      6.0000      4.8000     0.25328E-003
      6.0000      5.0000     0.22792E-003
      6.0000      5.2000     0.20371E-003
      6.0000      5.4000     0.18077E-003
      6.0000      5.6000     0.15921E-003
      6.0000      5.8000     0.13914E-003
      6.0000      6.0000     0.12061E-003
      6.0000      6.2000     0.10365E-003
      6.0000      6.4000     0.88287E-004
      6.0000      6.6000     0.74505E-004
      6.0000      6.8000     0.62265E-004
      6.0000      7.0000     0.51514E-004
      6.0000      7.2000     0.42171E-004
      6.0000      7.4000     0.34147E-004
      6.0000      7.6000     0.27336E-004
      6.0000      7.8000     0.21626E-004
      6.0000      8.0000     0.16899E-004
      6.0000      8.2000     0.13039E-004
      6.0000      8.4000     0.99281E-005
      6.0000      8.6000     0.74569E-005
      6.0000      8.8000     0.55222E-005
      6.0000      9.0000     0.40302E-005
      6.0000      9.2000     0.28972E-005
      6.0000      9.4000     0.20506E-005
      6.0000      9.6000     0.14283E-005
      6.0000      9.8000     0.97853E-006
      6.0000     10.0000     0.65909E-006
      6.0000     10.2000     0.43625E-006
      6.0000     10.4000     0.28360E-006
      6.0000     10.6000     0.18099E-006
      6.0000     10.8000     0.11334E-006
      6.0000     11.0000     0.69585E-007
      6.0000     11.2000     0.41888E-007
      6.0000     11.4000     0.24697E-007
      6.0000     11.6000     0.14258E-007
      6.0000     11.8000     0.80486E-008
      6.0000     12.0000     0.44427E-008
      6.0000     12.2000     0.23942E-008
      6.0000     12.4000     0.12583E-008
      6.0000     12.6000     0.64451E-009
      6.0000     12.8000     0.32076E-009
      6.0000     13.0000     0.15441E-009
      6.0000     13.2000     0.72202E-010
      6.0000     13.4000     0.32146E-010
      6.0000     13.6000     0.13744E-010
      6.0000     13.8000     0.55369E-011
      6.0000     14.0000     0.20293E-011
      6.0000     14.2000     0.70186E-012
      6.0000     14.4000     0.18909E-012
      6.0000     14.6000     0.35417E-013
      6.0000     14.8000     0.32253E-014
      6.0000     15.0000     0.16160E-014
      6.0000     15.2000     0.37627E-014
      6.0000     15.4000     0.61402E-014
      6.0000     15.6000     0.60563E-014
      6.0000     15.8000     0.57293E-014
      6.0000     16.0000     0.44853E-014
      6.0000     16.2000     0.26801E-014
      6.0000     16.4000     0.16104E-014
      6.0000     16.6000     0.62373E-015
      6.0000     16.8000     0.62294E-015
      6.0000     17.0000     0.11207E-014
      6.0000     17.2000     0.79983E-015
      6.0000     17.4000     0.17450E-015
      6.0000     17.6000     0.18890E-017
      6.0000     17.8000     0.70384E-016
      6.0000     18.0000     0.66244E-016
      6.0000     18.2000     0.28211E-016
      6.0000     18.4000     0.39394E-016
      6.0000     18.6000     0.88216E-016
      6.0000     18.8000     0.13967E-015
      6.0000     19.0000     0.14781E-015
      6.0000     19.2000     0.89206E-016
      6.0000     19.4000     0.25459E-016
      6.0000     19.6000     0.43661E-016
      6.0000     19.8000     0.13707E-015
      6.0000     20.0000     0.21305E-015
      6.0000     20.2000     0.20718E-015
      6.0000     20.4000     0.13971E-015
      6.0000     20.6000     0.68905E-016
      6.0000     20.8000     0.28423E-016
      6.0000     21.0000     0.15140E-016
      6.0000     21.2000     0.12411E-016
      6.0000     21.4000     0.97948E-017
      6.0000     21.6000     0.57920E-017
      6.0000     21.8000     0.23295E-017
      6.0000     22.0000     0.58223E-018
      6.0000     22.2000     0.27941E-018
      6.0000     22.4000     0.59203E-018
      6.0000     22.6000     0.89189E-018
      6.0000     22.8000     0.94973E-018
      6.0000     23.0000     0.80373E-018
      6.0000     23.2000     0.57615E-018
      6.0000     23.4000     0.36339E-018
      6.0000     23.6000     0.20734E-018
      6.0000     23.8000     0.10981E-018
      6.0000     24.0000     0.55236E-019
      6.0000     24.2000     0.27223E-019
      6.0000     24.4000     0.13115E-019
      6.0000     24.6000     0.65134E-020
      6.0000     24.8000     0.29072E-020
      6.0000     25.0000     0.15820E-020
      6.0000     25.2000     0.45665E-021
      6.0000     25.4000     0.45669E-021
      6.0000     25.6000     0.00000E+000

      6.2000    -25.6000     0.00000E+000
      6.2000    -25.4000     0.99257E-021
      6.2000    -25.2000     0.99900E-021
      6.2000    -25.0000     0.22904E-020
      6.2000    -24.8000     0.46537E-020
      6.2000    -24.6000     0.78756E-020
      6.2000    -24.4000     0.13904E-019
      6.2000    -24.2000     0.21558E-019
      6.2000    -24.0000     0.32046E-019
      6.2000    -23.8000     0.44752E-019
      6.2000    -23.6000     0.62211E-019
      6.2000    -23.4000     0.92604E-019
      6.2000    -23.2000     0.15532E-018
      6.2000    -23.0000     0.28111E-018
      6.2000    -22.8000     0.49987E-018
      6.2000    -22.6000     0.81520E-018
      6.2000    -22.4000     0.11827E-017
      6.2000    -22.2000     0.15255E-017
      6.2000    -22.0000     0.18003E-017
      6.2000    -21.8000     0.20974E-017
      6.2000    -21.6000     0.27912E-017
      6.2000    -21.4000     0.48958E-017
      6.2000    -21.2000     0.10689E-016
      6.2000    -21.0000     0.23829E-016
      6.2000    -20.8000     0.47083E-016
      6.2000    -20.6000     0.76702E-016
      6.2000    -20.4000     0.97684E-016
      6.2000    -20.2000     0.89830E-016
      6.2000    -20.0000     0.49692E-016
      6.2000    -19.8000     0.12179E-016
      6.2000    -19.6000     0.36675E-016
      6.2000    -19.4000     0.14556E-015
      6.2000    -19.2000     0.27192E-015
      6.2000    -19.0000     0.30359E-015
      6.2000    -18.8000     0.20745E-015
      6.2000    -18.6000     0.75850E-016
      6.2000    -18.4000     0.85041E-017
      6.2000    -18.2000     0.39944E-018
      6.2000    -18.0000     0.35967E-017
      6.2000    -17.8000     0.89771E-017
      6.2000    -17.6000     0.42215E-017
      6.2000    -17.4000     0.27749E-016
      6.2000    -17.2000     0.27819E-015
      6.2000    -17.0000     0.71887E-015
      6.2000    -16.8000     0.77061E-015
      6.2000    -16.6000     0.47799E-015
      6.2000    -16.4000     0.73711E-015
      6.2000    -16.2000     0.11872E-014
      6.2000    -16.0000     0.19658E-014
      6.2000    -15.8000     0.43247E-014
      6.2000    -15.6000     0.59185E-014
      6.2000    -15.4000     0.60695E-014
      6.2000    -15.2000     0.60876E-014
      6.2000    -15.0000     0.39113E-014
      6.2000    -14.8000     0.62223E-015
      6.2000    -14.6000     0.22423E-014
      6.2000    -14.4000     0.34829E-013
      6.2000    -14.2000     0.17138E-012
      6.2000    -14.0000     0.55907E-012
      6.2000    -13.8000     0.16531E-011
      6.2000    -13.6000     0.43398E-011
      6.2000    -13.4000     0.10513E-010
      6.2000    -13.2000     0.24462E-010
      6.2000    -13.0000     0.53612E-010
      6.2000    -12.8000     0.11343E-009
      6.2000    -12.6000     0.23171E-009
      6.2000    -12.4000     0.45869E-009
      6.2000    -12.2000     0.88442E-009
      6.2000    -12.0000     0.16615E-008
      6.2000    -11.8000     0.30461E-008
      6.2000    -11.6000     0.54555E-008
      6.2000    -11.4000     0.95606E-008
      6.2000    -11.2000     0.16401E-007
      6.2000    -11.0000     0.27559E-007
      6.2000    -10.8000     0.45403E-007
      6.2000    -10.6000     0.73375E-007
      6.2000    -10.4000     0.11635E-006
      6.2000    -10.2000     0.18119E-006
      6.2000    -10.0000     0.27716E-006
      6.2000     -9.8000     0.41667E-006
      6.2000     -9.6000     0.61598E-006
      6.2000     -9.4000     0.89586E-006
      6.2000     -9.2000     0.12823E-005
      6.2000     -9.0000     0.18074E-005
      6.2000     -8.8000     0.25096E-005
      6.2000     -8.6000     0.34344E-005
      6.2000     -8.4000     0.46341E-005
      6.2000     -8.2000     0.61681E-005
      6.2000     -8.0000     0.81021E-005
      6.2000     -7.8000     0.10507E-004
      6.2000     -7.6000     0.13460E-004
      6.2000     -7.4000     0.17037E-004
      6.2000     -7.2000     0.21318E-004
      6.2000     -7.0000     0.26380E-004
      6.2000     -6.8000     0.32297E-004
      6.2000     -6.6000     0.39136E-004
      6.2000     -6.4000     0.46954E-004
      6.2000     -6.2000     0.55799E-004
      6.2000     -6.0000     0.65704E-004
      6.2000     -5.8000     0.76689E-004
      6.2000     -5.6000     0.88754E-004
      6.2000     -5.4000     0.10189E-003
      6.2000     -5.2000     0.11605E-003
      6.2000     -5.0000     0.13120E-003
      6.2000     -4.8000     0.14726E-003
      6.2000     -4.6000     0.16414E-003
      6.2000     -4.4000     0.18176E-003
      6.2000     -4.2000     0.19999E-003
      6.2000     -4.0000     0.21872E-003
      6.2000     -3.8000     0.23780E-003
      6.2000     -3.6000     0.25709E-003
      6.2000     -3.4000     0.27644E-003
      6.2000     -3.2000     0.29571E-003
      6.2000     -3.0000     0.31473E-003
      6.2000     -2.8000     0.33336E-003
      6.2000     -2.6000     0.35145E-003
      6.2000     -2.4000     0.36884E-003
      6.2000     -2.2000     0.38541E-003
      6.2000     -2.0000     0.40101E-003
      6.2000     -1.8000     0.41553E-003
      6.2000     -1.6000     0.42884E-003
      6.2000     -1.4000     0.44084E-003
      6.2000     -1.2000     0.45144E-003
      6.2000     -1.0000     0.46055E-003
      6.2000     -0.8000     0.46810E-003
      6.2000     -0.6000     0.47403E-003
      6.2000     -0.4000     0.47830E-003
      6.2000     -0.2000     0.48088E-003
      6.2000      0.0000     0.48174E-003
      6.2000      0.2000     0.48088E-003
      6.2000      0.4000     0.47830E-003
      6.2000      0.6000     0.47403E-003
      6.2000      0.8000     0.46810E-003
      6.2000      1.0000     0.46055E-003
      6.2000      1.2000     0.45144E-003
      6.2000      1.4000     0.44084E-003
      6.2000      1.6000     0.42884E-003
      6.2000      1.8000     0.41553E-003
      6.2000      2.0000     0.40101E-003
      6.2000      2.2000     0.38541E-003
      6.2000      2.4000     0.36884E-003
      6.2000      2.6000     0.35145E-003
      6.2000      2.8000     0.33336E-003
      6.2000      3.0000     0.31473E-003
      6.2000      3.2000     0.29571E-003
      6.2000      3.4000     0.27644E-003
      6.2000      3.6000     0.25709E-003
      6.2000      3.8000     0.23780E-003
      6.2000      4.0000     0.21872E-003
      6.2000      4.2000     0.19999E-003
      6.2000      4.4000     0.18176E-003
      6.2000      4.6000     0.16414E-003
      6.2000      4.8000     0.14726E-003
      6.2000      5.0000     0.13120E-003
      6.2000      5.2000     0.11605E-003
      6.2000      5.4000     0.10189E-003
      6.2000      5.6000     0.88754E-004
      6.2000      5.8000     0.76689E-004
      6.2000      6.0000     0.65704E-004
      6.2000      6.2000     0.55799E-004
      6.2000      6.4000     0.46954E-004
      6.2000      6.6000     0.39136E-004
      6.2000      6.8000     0.32297E-004
      6.2000      7.0000     0.26380E-004
      6.2000      7.2000     0.21318E-004
      6.2000      7.4000     0.17037E-004
      6.2000      7.6000     0.13460E-004
      6.2000      7.8000     0.10507E-004
      6.2000      8.0000     0.81021E-005
      6.2000      8.2000     0.61681E-005
      6.2000      8.4000     0.46341E-005
      6.2000      8.6000     0.34344E-005
      6.2000      8.8000     0.25096E-005
      6.2000      9.0000     0.18074E-005
      6.2000      9.2000     0.12823E-005
      6.2000      9.4000     0.89586E-006
      6.2000      9.6000     0.61598E-006
      6.2000      9.8000     0.41667E-006
      6.2000     10.0000     0.27716E-006
      6.2000     10.2000     0.18119E-006
      6.2000     10.4000     0.11635E-006
      6.2000     10.6000     0.73375E-007
      6.2000     10.8000     0.45403E-007
      6.2000     11.0000     0.27559E-007
      6.2000     11.2000     0.16401E-007
      6.2000     11.4000     0.95606E-008
      6.2000     11.6000     0.54555E-008
      6.2000     11.8000     0.30461E-008
      6.2000     12.0000     0.16615E-008
      6.2000     12.2000     0.88442E-009
      6.2000     12.4000     0.45869E-009
      6.2000     12.6000     0.23171E-009
      6.2000     12.8000     0.11343E-009
      6.2000     13.0000     0.53612E-010
      6.2000     13.2000     0.24462E-010
      6.2000     13.4000     0.10513E-010
      6.2000     13.6000     0.43398E-011
      6.2000     13.8000     0.16531E-011
      6.2000     14.0000     0.55907E-012
      6.2000     14.2000     0.17138E-012
      6.2000     14.4000     0.34829E-013
      6.2000     14.6000     0.22423E-014
      6.2000     14.8000     0.62223E-015
      6.2000     15.0000     0.39113E-014
      6.2000     15.2000     0.60876E-014
      6.2000     15.4000     0.60695E-014
      6.2000     15.6000     0.59185E-014
      6.2000     15.8000     0.43247E-014
      6.2000     16.0000     0.19658E-014
      6.2000     16.2000     0.11872E-014
      6.2000     16.4000     0.73711E-015
      6.2000     16.6000     0.47799E-015
      6.2000     16.8000     0.77061E-015
      6.2000     17.0000     0.71887E-015
      6.2000     17.2000     0.27819E-015
      6.2000     17.4000     0.27749E-016
      6.2000     17.6000     0.42215E-017
      6.2000     17.8000     0.89771E-017
      6.2000     18.0000     0.35967E-017
      6.2000     18.2000     0.39944E-018
      6.2000     18.4000     0.85041E-017
      6.2000     18.6000     0.75850E-016
      6.2000     18.8000     0.20745E-015
      6.2000     19.0000     0.30359E-015
      6.2000     19.2000     0.27192E-015
      6.2000     19.4000     0.14556E-015
      6.2000     19.6000     0.36675E-016
      6.2000     19.8000     0.12179E-016
      6.2000     20.0000     0.49692E-016
      6.2000     20.2000     0.89830E-016
      6.2000     20.4000     0.97684E-016
      6.2000     20.6000     0.76702E-016
      6.2000     20.8000     0.47083E-016
      6.2000     21.0000     0.23829E-016
      6.2000     21.2000     0.10689E-016
      6.2000     21.4000     0.48958E-017
      6.2000     21.6000     0.27912E-017
      6.2000     21.8000     0.20975E-017
      6.2000     22.0000     0.18003E-017
      6.2000     22.2000     0.15255E-017
      6.2000     22.4000     0.11827E-017
      6.2000     22.6000     0.81519E-018
      6.2000     22.8000     0.49988E-018
      6.2000     23.0000     0.28109E-018
      6.2000     23.2000     0.15534E-018
      6.2000     23.4000     0.92579E-019
      6.2000     23.6000     0.62244E-019
      6.2000     23.8000     0.44712E-019
      6.2000     24.0000     0.32078E-019
      6.2000     24.2000     0.21566E-019
      6.2000     24.4000     0.13812E-019
      6.2000     24.6000     0.80855E-020
      6.2000     24.8000     0.43369E-020
      6.2000     25.0000     0.26385E-020
      6.2000     25.2000     0.75194E-021
      6.2000     25.4000     0.10202E-020
      6.2000     25.6000     0.00000E+000

      6.4000    -25.6000     0.00000E+000
      6.4000    -25.4000     0.32572E-021
      6.4000    -25.2000     0.48863E-021
      6.4000    -25.0000     0.10127E-020
      6.4000    -24.8000     0.29674E-020
      6.4000    -24.6000     0.65164E-020
      6.4000    -24.4000     0.15275E-019
      6.4000    -24.2000     0.32813E-019
      6.4000    -24.0000     0.65557E-019
      6.4000    -23.8000     0.12109E-018
      6.4000    -23.6000     0.20286E-018
      6.4000    -23.4000     0.30680E-018
      6.4000    -23.2000     0.41358E-018
      6.4000    -23.0000     0.49350E-018
      6.4000    -22.8000     0.52350E-018
      6.4000    -22.6000     0.52478E-018
      6.4000    -22.4000     0.61697E-018
      6.4000    -22.2000     0.10882E-017
      6.4000    -22.0000     0.24773E-017
      6.4000    -21.8000     0.56121E-017
      6.4000    -21.6000     0.11394E-016
      6.4000    -21.4000     0.19956E-016
      6.4000    -21.2000     0.29147E-016
      6.4000    -21.0000     0.33671E-016
      6.4000    -20.8000     0.27722E-016
      6.4000    -20.6000     0.12206E-016
      6.4000    -20.4000     0.75055E-018
      6.4000    -20.2000     0.14015E-016
      6.4000    -20.0000     0.61460E-016
      6.4000    -19.8000     0.12827E-015
      6.4000    -19.6000     0.18502E-015
      6.4000    -19.4000     0.20999E-015
      6.4000    -19.2000     0.19810E-015
      6.4000    -19.0000     0.15427E-015
      6.4000    -18.8000     0.92288E-016
      6.4000    -18.6000     0.37237E-016
      6.4000    -18.4000     0.94246E-017
      6.4000    -18.2000     0.42631E-017
      6.4000    -18.0000     0.41814E-017
      6.4000    -17.8000     0.31576E-017
      6.4000    -17.6000     0.12420E-016
      6.4000    -17.4000     0.61404E-016
      6.4000    -17.2000     0.16971E-015
      6.4000    -17.0000     0.30544E-015
      6.4000    -16.8000     0.43001E-015
      6.4000    -16.6000     0.58114E-015
      6.4000    -16.4000     0.85794E-015
      6.4000    -16.2000     0.10366E-014
      6.4000    -16.0000     0.87773E-015
      6.4000    -15.8000     0.19568E-014
      6.4000    -15.6000     0.44853E-014
      6.4000    -15.4000     0.45824E-014
      6.4000    -15.2000     0.48159E-014
      6.4000    -15.0000     0.71128E-014
      6.4000    -14.8000     0.48734E-014
      6.4000    -14.6000     0.22597E-014
      6.4000    -14.4000     0.50654E-014
      6.4000    -14.2000     0.35763E-013
      6.4000    -14.0000     0.13063E-012
      6.4000    -13.8000     0.45325E-012
      6.4000    -13.6000     0.12856E-011
      6.4000    -13.4000     0.32601E-011
      6.4000    -13.2000     0.78969E-011
      6.4000    -13.0000     0.17713E-010
      6.4000    -12.8000     0.38375E-010
      6.4000    -12.6000     0.79793E-010
      6.4000    -12.4000     0.16053E-009
      6.4000    -12.2000     0.31369E-009
      6.4000    -12.0000     0.59672E-009
      6.4000    -11.8000     0.11074E-008
      6.4000    -11.6000     0.20068E-008
      6.4000    -11.4000     0.35543E-008
      6.4000    -11.2000     0.61646E-008
      6.4000    -11.0000     0.10472E-007
      6.4000    -10.8000     0.17448E-007
      6.4000    -10.6000     0.28506E-007
      6.4000    -10.4000     0.45723E-007
      6.4000    -10.2000     0.72017E-007
      6.4000    -10.0000     0.11146E-006
      6.4000     -9.8000     0.16957E-006
      6.4000     -9.6000     0.25371E-006
      6.4000     -9.4000     0.37350E-006
      6.4000     -9.2000     0.54123E-006
      6.4000     -9.0000     0.77238E-006
      6.4000     -8.8000     0.10859E-005
      6.4000     -8.6000     0.15049E-005
      6.4000     -8.4000     0.20563E-005
      6.4000     -8.2000     0.27720E-005
      6.4000     -8.0000     0.36875E-005
      6.4000     -7.8000     0.48431E-005
      6.4000     -7.6000     0.62824E-005
      6.4000     -7.4000     0.80525E-005
      6.4000     -7.2000     0.10202E-004
      6.4000     -7.0000     0.12781E-004
      6.4000     -6.8000     0.15840E-004
      6.4000     -6.6000     0.19426E-004
      6.4000     -6.4000     0.23585E-004
      6.4000     -6.2000     0.28356E-004
      6.4000     -6.0000     0.33773E-004
      6.4000     -5.8000     0.39863E-004
      6.4000     -5.6000     0.46642E-004
      6.4000     -5.4000     0.54116E-004
      6.4000     -5.2000     0.62281E-004
      6.4000     -5.0000     0.71121E-004
      6.4000     -4.8000     0.80607E-004
      6.4000     -4.6000     0.90701E-004
      6.4000     -4.4000     0.10135E-003
      6.4000     -4.2000     0.11249E-003
      6.4000     -4.0000     0.12405E-003
      6.4000     -3.8000     0.13595E-003
      6.4000     -3.6000     0.14809E-003
      6.4000     -3.4000     0.16039E-003
      6.4000     -3.2000     0.17273E-003
      6.4000     -3.0000     0.18503E-003
      6.4000     -2.8000     0.19716E-003
      6.4000     -2.6000     0.20902E-003
      6.4000     -2.4000     0.22050E-003
      6.4000     -2.2000     0.23150E-003
      6.4000     -2.0000     0.24193E-003
      6.4000     -1.8000     0.25167E-003
      6.4000     -1.6000     0.26065E-003
      6.4000     -1.4000     0.26878E-003
      6.4000     -1.2000     0.27598E-003
      6.4000     -1.0000     0.28220E-003
      6.4000     -0.8000     0.28736E-003
      6.4000     -0.6000     0.29142E-003
      6.4000     -0.4000     0.29436E-003
      6.4000     -0.2000     0.29613E-003
      6.4000      0.0000     0.29672E-003
      6.4000      0.2000     0.29613E-003
      6.4000      0.4000     0.29436E-003
      6.4000      0.6000     0.29142E-003
      6.4000      0.8000     0.28736E-003
      6.4000      1.0000     0.28220E-003
      6.4000      1.2000     0.27598E-003
      6.4000      1.4000     0.26878E-003
      6.4000      1.6000     0.26065E-003
      6.4000      1.8000     0.25167E-003
      6.4000      2.0000     0.24193E-003
      6.4000      2.2000     0.23150E-003
      6.4000      2.4000     0.22050E-003
      6.4000      2.6000     0.20902E-003
      6.4000      2.8000     0.19716E-003
      6.4000      3.0000     0.18503E-003
      6.4000      3.2000     0.17273E-003
      6.4000      3.4000     0.16039E-003
      6.4000      3.6000     0.14809E-003
      6.4000      3.8000     0.13595E-003
      6.4000      4.0000     0.12405E-003
      6.4000      4.2000     0.11249E-003
      6.4000      4.4000     0.10135E-003
      6.4000      4.6000     0.90701E-004
      6.4000      4.8000     0.80607E-004
      6.4000      5.0000     0.71121E-004
      6.4000      5.2000     0.62281E-004
      6.4000      5.4000     0.54116E-004
      6.4000      5.6000     0.46642E-004
      6.4000      5.8000     0.39863E-004
      6.4000      6.0000     0.33773E-004
      6.4000      6.2000     0.28356E-004
      6.4000      6.4000     0.23585E-004
      6.4000      6.6000     0.19426E-004
      6.4000      6.8000     0.15840E-004
      6.4000      7.0000     0.12781E-004
      6.4000      7.2000     0.10202E-004
      6.4000      7.4000     0.80525E-005
      6.4000      7.6000     0.62824E-005
      6.4000      7.8000     0.48431E-005
      6.4000      8.0000     0.36875E-005
      6.4000      8.2000     0.27720E-005
      6.4000      8.4000     0.20563E-005
      6.4000      8.6000     0.15049E-005
      6.4000      8.8000     0.10859E-005
      6.4000      9.0000     0.77238E-006
      6.4000      9.2000     0.54123E-006
      6.4000      9.4000     0.37350E-006
      6.4000      9.6000     0.25371E-006
      6.4000      9.8000     0.16957E-006
      6.4000     10.0000     0.11146E-006
      6.4000     10.2000     0.72017E-007
      6.4000     10.4000     0.45723E-007
      6.4000     10.6000     0.28506E-007
      6.4000     10.8000     0.17448E-007
      6.4000     11.0000     0.10472E-007
      6.4000     11.2000     0.61646E-008
      6.4000     11.4000     0.35543E-008
      6.4000     11.6000     0.20068E-008
      6.4000     11.8000     0.11074E-008
      6.4000     12.0000     0.59672E-009
      6.4000     12.2000     0.31369E-009
      6.4000     12.4000     0.16053E-009
      6.4000     12.6000     0.79793E-010
      6.4000     12.8000     0.38375E-010
      6.4000     13.0000     0.17713E-010
      6.4000     13.2000     0.78969E-011
      6.4000     13.4000     0.32601E-011
      6.4000     13.6000     0.12856E-011
      6.4000     13.8000     0.45325E-012
      6.4000     14.0000     0.13063E-012
      6.4000     14.2000     0.35763E-013
      6.4000     14.4000     0.50654E-014
      6.4000     14.6000     0.22597E-014
      6.4000     14.8000     0.48734E-014
      6.4000     15.0000     0.71128E-014
      6.4000     15.2000     0.48159E-014
      6.4000     15.4000     0.45824E-014
      6.4000     15.6000     0.44853E-014
      6.4000     15.8000     0.19568E-014
      6.4000     16.0000     0.87773E-015
      6.4000     16.2000     0.10366E-014
      6.4000     16.4000     0.85794E-015
      6.4000     16.6000     0.58114E-015
      6.4000     16.8000     0.43001E-015
      6.4000     17.0000     0.30544E-015
      6.4000     17.2000     0.16971E-015
      6.4000     17.4000     0.61404E-016
      6.4000     17.6000     0.12420E-016
      6.4000     17.8000     0.31576E-017
      6.4000     18.0000     0.41814E-017
      6.4000     18.2000     0.42631E-017
      6.4000     18.4000     0.94246E-017
      6.4000     18.6000     0.37237E-016
      6.4000     18.8000     0.92288E-016
      6.4000     19.0000     0.15427E-015
      6.4000     19.2000     0.19810E-015
      6.4000     19.4000     0.20999E-015
      6.4000     19.6000     0.18502E-015
      6.4000     19.8000     0.12827E-015
      6.4000     20.0000     0.61460E-016
      6.4000     20.2000     0.14015E-016
      6.4000     20.4000     0.75055E-018
      6.4000     20.6000     0.12206E-016
      6.4000     20.8000     0.27722E-016
      6.4000     21.0000     0.33671E-016
      6.4000     21.2000     0.29147E-016
      6.4000     21.4000     0.19956E-016
      6.4000     21.6000     0.11394E-016
      6.4000     21.8000     0.56121E-017
      6.4000     22.0000     0.24773E-017
      6.4000     22.2000     0.10882E-017
      6.4000     22.4000     0.61696E-018
      6.4000     22.6000     0.52479E-018
      6.4000     22.8000     0.52349E-018
      6.4000     23.0000     0.49353E-018
      6.4000     23.2000     0.41356E-018
      6.4000     23.4000     0.30680E-018
      6.4000     23.6000     0.20289E-018
      6.4000     23.8000     0.12101E-018
      6.4000     24.0000     0.65696E-019
      6.4000     24.2000     0.32655E-019
      6.4000     24.4000     0.15390E-019
      6.4000     24.6000     0.65001E-020
      6.4000     24.8000     0.28696E-020
      6.4000     25.0000     0.11794E-020
      6.4000     25.2000     0.33937E-021
      6.4000     25.4000     0.36793E-021
      6.4000     25.6000     0.00000E+000

      6.6000    -25.6000     0.00000E+000
      6.6000    -25.4000     0.29907E-022
      6.6000    -25.2000     0.10272E-022
      6.6000    -25.0000     0.98357E-022
      6.6000    -24.8000     0.32227E-021
      6.6000    -24.6000     0.14806E-020
      6.6000    -24.4000     0.50637E-020
      6.6000    -24.2000     0.16310E-019
      6.6000    -24.0000     0.45316E-019
      6.6000    -23.8000     0.11371E-018
      6.6000    -23.6000     0.25502E-018
      6.6000    -23.4000     0.51406E-018
      6.6000    -23.2000     0.92791E-018
      6.6000    -23.0000     0.14893E-017
      6.6000    -22.8000     0.20951E-017
      6.6000    -22.6000     0.25129E-017
      6.6000    -22.4000     0.24368E-017
      6.6000    -22.2000     0.17077E-017
      6.6000    -22.0000     0.67933E-018
      6.6000    -21.8000     0.41509E-018
      6.6000    -21.6000     0.20665E-017
      6.6000    -21.4000     0.51252E-017
      6.6000    -21.2000     0.61845E-017
      6.6000    -21.0000     0.23549E-017
      6.6000    -20.8000     0.13789E-017
      6.6000    -20.6000     0.29150E-016
      6.6000    -20.4000     0.11464E-015
      6.6000    -20.2000     0.24840E-015
      6.6000    -20.0000     0.35719E-015
      6.6000    -19.8000     0.35212E-015
      6.6000    -19.6000     0.22610E-015
      6.6000    -19.4000     0.78150E-016
      6.6000    -19.2000     0.62072E-017
      6.6000    -19.0000     0.38765E-017
      6.6000    -18.8000     0.89477E-017
      6.6000    -18.6000     0.89730E-017
      6.6000    -18.4000     0.24944E-016
      6.6000    -18.2000     0.40299E-016
      6.6000    -18.0000     0.30382E-016
      6.6000    -17.8000     0.97859E-017
      6.6000    -17.6000     0.12134E-016
      6.6000    -17.4000     0.99913E-016
      6.6000    -17.2000     0.29984E-015
      6.6000    -17.0000     0.44056E-015
      6.6000    -16.8000     0.42042E-015
      6.6000    -16.6000     0.53687E-015
      6.6000    -16.4000     0.88137E-015
      6.6000    -16.2000     0.11697E-014
      6.6000    -16.0000     0.13083E-014
      6.6000    -15.8000     0.15201E-014
      6.6000    -15.6000     0.32346E-014
      6.6000    -15.4000     0.49205E-014
      6.6000    -15.2000     0.37855E-014
      6.6000    -15.0000     0.56004E-014
      6.6000    -14.8000     0.66946E-014
      6.6000    -14.6000     0.41778E-014
      6.6000    -14.4000     0.51240E-014
      6.6000    -14.2000     0.87714E-014
      6.6000    -14.0000     0.25601E-013
      6.6000    -13.8000     0.10317E-012
      6.6000    -13.6000     0.34348E-012
      6.6000    -13.4000     0.91380E-012
      6.6000    -13.2000     0.24072E-011
      6.6000    -13.0000     0.55873E-011
      6.6000    -12.8000     0.12417E-010
      6.6000    -12.6000     0.26251E-010
      6.6000    -12.4000     0.53863E-010
      6.6000    -12.2000     0.10686E-009
      6.6000    -12.0000     0.20575E-009
      6.6000    -11.8000     0.38679E-009
      6.6000    -11.6000     0.70873E-009
      6.6000    -11.4000     0.12702E-008
      6.6000    -11.2000     0.22266E-008
      6.6000    -11.0000     0.38213E-008
      6.6000    -10.8000     0.64329E-008
      6.6000    -10.6000     0.10626E-007
      6.6000    -10.4000     0.17219E-007
      6.6000    -10.2000     0.27426E-007
      6.6000    -10.0000     0.42910E-007
      6.6000     -9.8000     0.66012E-007
      6.6000     -9.6000     0.99879E-007
      6.6000     -9.4000     0.14873E-006
      6.6000     -9.2000     0.21803E-006
      6.6000     -9.0000     0.31481E-006
      6.6000     -8.8000     0.44782E-006
      6.6000     -8.6000     0.62801E-006
      6.6000     -8.4000     0.86838E-006
      6.6000     -8.2000     0.11846E-005
      6.6000     -8.0000     0.15947E-005
      6.6000     -7.8000     0.21196E-005
      6.6000     -7.6000     0.27823E-005
      6.6000     -7.4000     0.36087E-005
      6.6000     -7.2000     0.46261E-005
      6.6000     -7.0000     0.58637E-005
      6.6000     -6.8000     0.73512E-005
      6.6000     -6.6000     0.91191E-005
      6.6000     -6.4000     0.11197E-004
      6.6000     -6.2000     0.13612E-004
      6.6000     -6.0000     0.16390E-004
      6.6000     -5.8000     0.19553E-004
      6.6000     -5.6000     0.23118E-004
      6.6000     -5.4000     0.27097E-004
      6.6000     -5.2000     0.31497E-004
      6.6000     -5.0000     0.36317E-004
      6.6000     -4.8000     0.41548E-004
      6.6000     -4.6000     0.47176E-004
      6.6000     -4.4000     0.53177E-004
      6.6000     -4.2000     0.59521E-004
      6.6000     -4.0000     0.66170E-004
      6.6000     -3.8000     0.73079E-004
      6.6000     -3.6000     0.80197E-004
      6.6000     -3.4000     0.87467E-004
      6.6000     -3.2000     0.94827E-004
      6.6000     -3.0000     0.10221E-003
      6.6000     -2.8000     0.10955E-003
      6.6000     -2.6000     0.11678E-003
      6.6000     -2.4000     0.12383E-003
      6.6000     -2.2000     0.13062E-003
      6.6000     -2.0000     0.13709E-003
      6.6000     -1.8000     0.14317E-003
      6.6000     -1.6000     0.14879E-003
      6.6000     -1.4000     0.15390E-003
      6.6000     -1.2000     0.15845E-003
      6.6000     -1.0000     0.16239E-003
      6.6000     -0.8000     0.16566E-003
      6.6000     -0.6000     0.16825E-003
      6.6000     -0.4000     0.17012E-003
      6.6000     -0.2000     0.17125E-003
      6.6000      0.0000     0.17162E-003
      6.6000      0.2000     0.17125E-003
      6.6000      0.4000     0.17012E-003
      6.6000      0.6000     0.16825E-003
      6.6000      0.8000     0.16566E-003
      6.6000      1.0000     0.16239E-003
      6.6000      1.2000     0.15845E-003
      6.6000      1.4000     0.15390E-003
      6.6000      1.6000     0.14879E-003
      6.6000      1.8000     0.14317E-003
      6.6000      2.0000     0.13709E-003
      6.6000      2.2000     0.13062E-003
      6.6000      2.4000     0.12383E-003
      6.6000      2.6000     0.11678E-003
      6.6000      2.8000     0.10955E-003
      6.6000      3.0000     0.10221E-003
      6.6000      3.2000     0.94827E-004
      6.6000      3.4000     0.87467E-004
      6.6000      3.6000     0.80197E-004
      6.6000      3.8000     0.73079E-004
      6.6000      4.0000     0.66170E-004
      6.6000      4.2000     0.59521E-004
      6.6000      4.4000     0.53177E-004
      6.6000      4.6000     0.47176E-004
      6.6000      4.8000     0.41548E-004
      6.6000      5.0000     0.36317E-004
      6.6000      5.2000     0.31497E-004
      6.6000      5.4000     0.27097E-004
      6.6000      5.6000     0.23118E-004
      6.6000      5.8000     0.19553E-004
      6.6000      6.0000     0.16390E-004
      6.6000      6.2000     0.13612E-004
      6.6000      6.4000     0.11197E-004
      6.6000      6.6000     0.91191E-005
      6.6000      6.8000     0.73512E-005
      6.6000      7.0000     0.58637E-005
      6.6000      7.2000     0.46261E-005
      6.6000      7.4000     0.36087E-005
      6.6000      7.6000     0.27823E-005
      6.6000      7.8000     0.21196E-005
      6.6000      8.0000     0.15947E-005
      6.6000      8.2000     0.11846E-005
      6.6000      8.4000     0.86838E-006
      6.6000      8.6000     0.62801E-006
      6.6000      8.8000     0.44782E-006
      6.6000      9.0000     0.31481E-006
      6.6000      9.2000     0.21803E-006
      6.6000      9.4000     0.14873E-006
      6.6000      9.6000     0.99879E-007
      6.6000      9.8000     0.66012E-007
      6.6000     10.0000     0.42910E-007
      6.6000     10.2000     0.27426E-007
      6.6000     10.4000     0.17219E-007
      6.6000     10.6000     0.10626E-007
      6.6000     10.8000     0.64329E-008
      6.6000     11.0000     0.38213E-008
      6.6000     11.2000     0.22266E-008
      6.6000     11.4000     0.12702E-008
      6.6000     11.6000     0.70873E-009
      6.6000     11.8000     0.38679E-009
      6.6000     12.0000     0.20575E-009
      6.6000     12.2000     0.10686E-009
      6.6000     12.4000     0.53863E-010
      6.6000     12.6000     0.26251E-010
      6.6000     12.8000     0.12417E-010
      6.6000     13.0000     0.55873E-011
      6.6000     13.2000     0.24072E-011
      6.6000     13.4000     0.91380E-012
      6.6000     13.6000     0.34348E-012
      6.6000     13.8000     0.10317E-012
      6.6000     14.0000     0.25601E-013
      6.6000     14.2000     0.87714E-014
      6.6000     14.4000     0.51240E-014
      6.6000     14.6000     0.41778E-014
      6.6000     14.8000     0.66946E-014
      6.6000     15.0000     0.56004E-014
      6.6000     15.2000     0.37855E-014
      6.6000     15.4000     0.49205E-014
      6.6000     15.6000     0.32346E-014
      6.6000     15.8000     0.15201E-014
      6.6000     16.0000     0.13083E-014
      6.6000     16.2000     0.11697E-014
      6.6000     16.4000     0.88137E-015
      6.6000     16.6000     0.53687E-015
      6.6000     16.8000     0.42042E-015
      6.6000     17.0000     0.44056E-015
      6.6000     17.2000     0.29984E-015
      6.6000     17.4000     0.99913E-016
      6.6000     17.6000     0.12134E-016
      6.6000     17.8000     0.97859E-017
      6.6000     18.0000     0.30382E-016
      6.6000     18.2000     0.40299E-016
      6.6000     18.4000     0.24944E-016
      6.6000     18.6000     0.89730E-017
      6.6000     18.8000     0.89477E-017
      6.6000     19.0000     0.38765E-017
      6.6000     19.2000     0.62072E-017
      6.6000     19.4000     0.78150E-016
      6.6000     19.6000     0.22610E-015
      6.6000     19.8000     0.35212E-015
      6.6000     20.0000     0.35719E-015
      6.6000     20.2000     0.24840E-015
      6.6000     20.4000     0.11464E-015
      6.6000     20.6000     0.29150E-016
      6.6000     20.8000     0.13789E-017
      6.6000     21.0000     0.23549E-017
      6.6000     21.2000     0.61845E-017
      6.6000     21.4000     0.51252E-017
      6.6000     21.6000     0.20665E-017
      6.6000     21.8000     0.41509E-018
      6.6000     22.0000     0.67933E-018
      6.6000     22.2000     0.17077E-017
      6.6000     22.4000     0.24368E-017
      6.6000     22.6000     0.25129E-017
      6.6000     22.8000     0.20951E-017
      6.6000     23.0000     0.14894E-017
      6.6000     23.2000     0.92785E-018
      6.6000     23.4000     0.51412E-018
      6.6000     23.6000     0.25497E-018
      6.6000     23.8000     0.11373E-018
      6.6000     24.0000     0.45338E-019
      6.6000     24.2000     0.16260E-019
      6.6000     24.4000     0.51240E-020
      6.6000     24.6000     0.14273E-020
      6.6000     24.8000     0.36047E-021
      6.6000     25.0000     0.74681E-022
      6.6000     25.2000     0.24076E-022
      6.6000     25.4000     0.21262E-022
      6.6000     25.6000     0.00000E+000

      6.8000    -25.6000     0.00000E+000
      6.8000    -25.4000     0.45276E-021
      6.8000    -25.2000     0.39663E-021
      6.8000    -25.0000     0.88587E-021
      6.8000    -24.8000     0.14881E-020
      6.8000    -24.6000     0.19358E-020
      6.8000    -24.4000     0.21826E-020
      6.8000    -24.2000     0.13360E-020
      6.8000    -24.0000     0.57140E-021
      6.8000    -23.8000     0.63690E-020
      6.8000    -23.6000     0.40342E-019
      6.8000    -23.4000     0.15284E-018
      6.8000    -23.2000     0.43402E-018
      6.8000    -23.0000     0.10024E-017
      6.8000    -22.8000     0.19472E-017
      6.8000    -22.6000     0.32192E-017
      6.8000    -22.4000     0.45352E-017
      6.8000    -22.2000     0.54256E-017
      6.8000    -22.0000     0.55164E-017
      6.8000    -21.8000     0.48970E-017
      6.8000    -21.6000     0.41991E-017
      6.8000    -21.4000     0.44181E-017
      6.8000    -21.2000     0.77027E-017
      6.8000    -21.0000     0.20570E-016
      6.8000    -20.8000     0.57085E-016
      6.8000    -20.6000     0.13272E-015
      6.8000    -20.4000     0.24163E-015
      6.8000    -20.2000     0.33317E-015
      6.8000    -20.0000     0.32992E-015
      6.8000    -19.8000     0.20532E-015
      6.8000    -19.6000     0.49592E-016
      6.8000    -19.4000     0.84600E-017
      6.8000    -19.2000     0.11304E-015
      6.8000    -19.0000     0.21564E-015
      6.8000    -18.8000     0.17235E-015
      6.8000    -18.6000     0.50818E-016
      6.8000    -18.4000     0.33197E-016
      6.8000    -18.2000     0.13332E-015
      6.8000    -18.0000     0.18378E-015
      6.8000    -17.8000     0.11176E-015
      6.8000    -17.6000     0.23344E-016
      6.8000    -17.4000     0.14463E-017
      6.8000    -17.2000     0.26178E-016
      6.8000    -17.0000     0.73395E-016
      6.8000    -16.8000     0.15935E-015
      6.8000    -16.6000     0.30597E-015
      6.8000    -16.4000     0.36710E-015
      6.8000    -16.2000     0.33197E-015
      6.8000    -16.0000     0.85733E-015
      6.8000    -15.8000     0.16963E-014
      6.8000    -15.6000     0.21776E-014
      6.8000    -15.4000     0.33796E-014
      6.8000    -15.2000     0.38396E-014
      6.8000    -15.0000     0.47958E-014
      6.8000    -14.8000     0.77001E-014
      6.8000    -14.6000     0.56917E-014
      6.8000    -14.4000     0.55856E-014
      6.8000    -14.2000     0.79339E-014
      6.8000    -14.0000     0.90951E-014
      6.8000    -13.8000     0.23959E-013
      6.8000    -13.6000     0.87526E-013
      6.8000    -13.4000     0.24324E-012
      6.8000    -13.2000     0.66970E-012
      6.8000    -13.0000     0.16418E-011
      6.8000    -12.8000     0.38338E-011
      6.8000    -12.6000     0.82713E-011
      6.8000    -12.4000     0.17213E-010
      6.8000    -12.2000     0.35084E-010
      6.8000    -12.0000     0.68097E-010
      6.8000    -11.8000     0.13008E-009
      6.8000    -11.6000     0.24077E-009
      6.8000    -11.4000     0.43632E-009
      6.8000    -11.2000     0.77269E-009
      6.8000    -11.0000     0.13419E-008
      6.8000    -10.8000     0.22793E-008
      6.8000    -10.6000     0.38035E-008
      6.8000    -10.4000     0.62256E-008
      6.8000    -10.2000     0.10014E-007
      6.8000    -10.0000     0.15833E-007
      6.8000     -9.8000     0.24613E-007
      6.8000     -9.6000     0.37635E-007
      6.8000     -9.4000     0.56645E-007
      6.8000     -9.2000     0.83926E-007
      6.8000     -9.0000     0.12252E-006
      6.8000     -8.8000     0.17619E-006
      6.8000     -8.6000     0.24985E-006
      6.8000     -8.4000     0.34933E-006
      6.8000     -8.2000     0.48192E-006
      6.8000     -8.0000     0.65605E-006
      6.8000     -7.8000     0.88181E-006
      6.8000     -7.6000     0.11705E-005
      6.8000     -7.4000     0.15352E-005
      6.8000     -7.2000     0.19899E-005
      6.8000     -7.0000     0.25500E-005
      6.8000     -6.8000     0.32320E-005
      6.8000     -6.6000     0.40527E-005
      6.8000     -6.4000     0.50291E-005
      6.8000     -6.2000     0.61783E-005
      6.8000     -6.0000     0.75162E-005
      6.8000     -5.8000     0.90580E-005
      6.8000     -5.6000     0.10816E-004
      6.8000     -5.4000     0.12802E-004
      6.8000     -5.2000     0.15022E-004
      6.8000     -5.0000     0.17480E-004
      6.8000     -4.8000     0.20178E-004
      6.8000     -4.6000     0.23110E-004
      6.8000     -4.4000     0.26269E-004
      6.8000     -4.2000     0.29641E-004
      6.8000     -4.0000     0.33208E-004
      6.8000     -3.8000     0.36949E-004
      6.8000     -3.6000     0.40836E-004
      6.8000     -3.4000     0.44840E-004
      6.8000     -3.2000     0.48925E-004
      6.8000     -3.0000     0.53055E-004
      6.8000     -2.8000     0.57190E-004
      6.8000     -2.6000     0.61289E-004
      6.8000     -2.4000     0.65307E-004
      6.8000     -2.2000     0.69204E-004
      6.8000     -2.0000     0.72934E-004
      6.8000     -1.8000     0.76457E-004
      6.8000     -1.6000     0.79732E-004
      6.8000     -1.4000     0.82720E-004
      6.8000     -1.2000     0.85386E-004
      6.8000     -1.0000     0.87700E-004
      6.8000     -0.8000     0.89632E-004
      6.8000     -0.6000     0.91160E-004
      6.8000     -0.4000     0.92264E-004
      6.8000     -0.2000     0.92932E-004
      6.8000      0.0000     0.93156E-004
      6.8000      0.2000     0.92932E-004
      6.8000      0.4000     0.92264E-004
      6.8000      0.6000     0.91160E-004
      6.8000      0.8000     0.89632E-004
      6.8000      1.0000     0.87700E-004
      6.8000      1.2000     0.85386E-004
      6.8000      1.4000     0.82720E-004
      6.8000      1.6000     0.79732E-004
      6.8000      1.8000     0.76457E-004
      6.8000      2.0000     0.72934E-004
      6.8000      2.2000     0.69204E-004
      6.8000      2.4000     0.65307E-004
      6.8000      2.6000     0.61289E-004
      6.8000      2.8000     0.57190E-004
      6.8000      3.0000     0.53055E-004
      6.8000      3.2000     0.48925E-004
      6.8000      3.4000     0.44840E-004
      6.8000      3.6000     0.40836E-004
      6.8000      3.8000     0.36949E-004
      6.8000      4.0000     0.33208E-004
      6.8000      4.2000     0.29641E-004
      6.8000      4.4000     0.26269E-004
      6.8000      4.6000     0.23110E-004
      6.8000      4.8000     0.20178E-004
      6.8000      5.0000     0.17480E-004
      6.8000      5.2000     0.15022E-004
      6.8000      5.4000     0.12802E-004
      6.8000      5.6000     0.10816E-004
      6.8000      5.8000     0.90580E-005
      6.8000      6.0000     0.75162E-005
      6.8000      6.2000     0.61783E-005
      6.8000      6.4000     0.50291E-005
      6.8000      6.6000     0.40527E-005
      6.8000      6.8000     0.32320E-005
      6.8000      7.0000     0.25500E-005
      6.8000      7.2000     0.19899E-005
      6.8000      7.4000     0.15352E-005
      6.8000      7.6000     0.11705E-005
      6.8000      7.8000     0.88181E-006
      6.8000      8.0000     0.65605E-006
      6.8000      8.2000     0.48192E-006
      6.8000      8.4000     0.34933E-006
      6.8000      8.6000     0.24985E-006
      6.8000      8.8000     0.17619E-006
      6.8000      9.0000     0.12252E-006
      6.8000      9.2000     0.83926E-007
      6.8000      9.4000     0.56645E-007
      6.8000      9.6000     0.37635E-007
      6.8000      9.8000     0.24613E-007
      6.8000     10.0000     0.15833E-007
      6.8000     10.2000     0.10014E-007
      6.8000     10.4000     0.62256E-008
      6.8000     10.6000     0.38035E-008
      6.8000     10.8000     0.22793E-008
      6.8000     11.0000     0.13419E-008
      6.8000     11.2000     0.77269E-009
      6.8000     11.4000     0.43632E-009
      6.8000     11.6000     0.24077E-009
      6.8000     11.8000     0.13008E-009
      6.8000     12.0000     0.68097E-010
      6.8000     12.2000     0.35084E-010
      6.8000     12.4000     0.17213E-010
      6.8000     12.6000     0.82713E-011
      6.8000     12.8000     0.38338E-011
      6.8000     13.0000     0.16418E-011
      6.8000     13.2000     0.66970E-012
      6.8000     13.4000     0.24324E-012
      6.8000     13.6000     0.87526E-013
      6.8000     13.8000     0.23959E-013
      6.8000     14.0000     0.90951E-014
      6.8000     14.2000     0.79339E-014
      6.8000     14.4000     0.55856E-014
      6.8000     14.6000     0.56917E-014
      6.8000     14.8000     0.77001E-014
      6.8000     15.0000     0.47958E-014
      6.8000     15.2000     0.38396E-014
      6.8000     15.4000     0.33796E-014
      6.8000     15.6000     0.21776E-014
      6.8000     15.8000     0.16963E-014
      6.8000     16.0000     0.85733E-015
      6.8000     16.2000     0.33197E-015
      6.8000     16.4000     0.36710E-015
      6.8000     16.6000     0.30597E-015
      6.8000     16.8000     0.15935E-015
      6.8000     17.0000     0.73395E-016
      6.8000     17.2000     0.26178E-016
      6.8000     17.4000     0.14463E-017
      6.8000     17.6000     0.23344E-016
      6.8000     17.8000     0.11176E-015
      6.8000     18.0000     0.18378E-015
      6.8000     18.2000     0.13332E-015
      6.8000     18.4000     0.33197E-016
      6.8000     18.6000     0.50818E-016
      6.8000     18.8000     0.17235E-015
      6.8000     19.0000     0.21564E-015
      6.8000     19.2000     0.11304E-015
      6.8000     19.4000     0.84600E-017
      6.8000     19.6000     0.49592E-016
      6.8000     19.8000     0.20532E-015
      6.8000     20.0000     0.32992E-015
      6.8000     20.2000     0.33317E-015
      6.8000     20.4000     0.24163E-015
      6.8000     20.6000     0.13272E-015
      6.8000     20.8000     0.57085E-016
      6.8000     21.0000     0.20570E-016
      6.8000     21.2000     0.77027E-017
      6.8000     21.4000     0.44181E-017
      6.8000     21.6000     0.41991E-017
      6.8000     21.8000     0.48970E-017
      6.8000     22.0000     0.55164E-017
      6.8000     22.2000     0.54255E-017
      6.8000     22.4000     0.45352E-017
      6.8000     22.6000     0.32192E-017
      6.8000     22.8000     0.19472E-017
      6.8000     23.0000     0.10025E-017
      6.8000     23.2000     0.43400E-018
      6.8000     23.4000     0.15286E-018
      6.8000     23.6000     0.40321E-019
      6.8000     23.8000     0.63836E-020
      6.8000     24.0000     0.56250E-021
      6.8000     24.2000     0.13512E-020
      6.8000     24.4000     0.21414E-020
      6.8000     24.6000     0.20204E-020
      6.8000     24.8000     0.13619E-020
      6.8000     25.0000     0.10245E-020
      6.8000     25.2000     0.30052E-021
      6.8000     25.4000     0.45723E-021
      6.8000     25.6000     0.00000E+000

      7.0000    -25.6000     0.00000E+000
      7.0000    -25.4000     0.52629E-021
      7.0000    -25.2000     0.74758E-021
      7.0000    -25.0000     0.18411E-020
      7.0000    -24.8000     0.42604E-020
      7.0000    -24.6000     0.83519E-020
      7.0000    -24.4000     0.15729E-019
      7.0000    -24.2000     0.26213E-019
      7.0000    -24.0000     0.38430E-019
      7.0000    -23.8000     0.47523E-019
      7.0000    -23.6000     0.45926E-019
      7.0000    -23.4000     0.31357E-019
      7.0000    -23.2000     0.24693E-019
      7.0000    -23.0000     0.96163E-019
      7.0000    -22.8000     0.38219E-018
      7.0000    -22.6000     0.10695E-017
      7.0000    -22.4000     0.23435E-017
      7.0000    -22.2000     0.43438E-017
      7.0000    -22.0000     0.71859E-017
      7.0000    -21.8000     0.11080E-016
      7.0000    -21.6000     0.16569E-016
      7.0000    -21.4000     0.24999E-016
      7.0000    -21.2000     0.39156E-016
      7.0000    -21.0000     0.63013E-016
      7.0000    -20.8000     0.98589E-016
      7.0000    -20.6000     0.13980E-015
      7.0000    -20.4000     0.16910E-015
      7.0000    -20.2000     0.16650E-015
      7.0000    -20.0000     0.13149E-015
      7.0000    -19.8000     0.98306E-016
      7.0000    -19.6000     0.11582E-015
      7.0000    -19.4000     0.19428E-015
      7.0000    -19.2000     0.27318E-015
      7.0000    -19.0000     0.26697E-015
      7.0000    -18.8000     0.16231E-015
      7.0000    -18.6000     0.55757E-016
      7.0000    -18.4000     0.58872E-016
      7.0000    -18.2000     0.15516E-015
      7.0000    -18.0000     0.20525E-015
      7.0000    -17.8000     0.14125E-015
      7.0000    -17.6000     0.74708E-016
      7.0000    -17.4000     0.12348E-015
      7.0000    -17.2000     0.23047E-015
      7.0000    -17.0000     0.23681E-015
      7.0000    -16.8000     0.10224E-015
      7.0000    -16.6000     0.39644E-016
      7.0000    -16.4000     0.14021E-015
      7.0000    -16.2000     0.65950E-016
      7.0000    -16.0000     0.75229E-016
      7.0000    -15.8000     0.78510E-015
      7.0000    -15.6000     0.14280E-014
      7.0000    -15.4000     0.18312E-014
      7.0000    -15.2000     0.21889E-014
      7.0000    -15.0000     0.26986E-014
      7.0000    -14.8000     0.55116E-014
      7.0000    -14.6000     0.63994E-014
      7.0000    -14.4000     0.53770E-014
      7.0000    -14.2000     0.78891E-014
      7.0000    -14.0000     0.91270E-014
      7.0000    -13.8000     0.11664E-013
      7.0000    -13.6000     0.25407E-013
      7.0000    -13.4000     0.71557E-013
      7.0000    -13.2000     0.20190E-012
      7.0000    -13.0000     0.46921E-012
      7.0000    -12.8000     0.11285E-011
      7.0000    -12.6000     0.25438E-011
      7.0000    -12.4000     0.52667E-011
      7.0000    -12.2000     0.11046E-010
      7.0000    -12.0000     0.21767E-010
      7.0000    -11.8000     0.42138E-010
      7.0000    -11.6000     0.79016E-010
      7.0000    -11.4000     0.14478E-009
      7.0000    -11.2000     0.25869E-009
      7.0000    -11.0000     0.45309E-009
      7.0000    -10.8000     0.77867E-009
      7.0000    -10.6000     0.13094E-008
      7.0000    -10.4000     0.21652E-008
      7.0000    -10.2000     0.35145E-008
      7.0000    -10.0000     0.56083E-008
      7.0000     -9.8000     0.88013E-008
      7.0000     -9.6000     0.13588E-007
      7.0000     -9.4000     0.20660E-007
      7.0000     -9.2000     0.30911E-007
      7.0000     -9.0000     0.45591E-007
      7.0000     -8.8000     0.66235E-007
      7.0000     -8.6000     0.94897E-007
      7.0000     -8.4000     0.13406E-006
      7.0000     -8.2000     0.18687E-006
      7.0000     -8.0000     0.25708E-006
      7.0000     -7.8000     0.34916E-006
      7.0000     -7.6000     0.46835E-006
      7.0000     -7.4000     0.62068E-006
      7.0000     -7.2000     0.81296E-006
      7.0000     -7.0000     0.10526E-005
      7.0000     -6.8000     0.13478E-005
      7.0000     -6.6000     0.17072E-005
      7.0000     -6.4000     0.21399E-005
      7.0000     -6.2000     0.26549E-005
      7.0000     -6.0000     0.32614E-005
      7.0000     -5.8000     0.39680E-005
      7.0000     -5.6000     0.47828E-005
      7.0000     -5.4000     0.57127E-005
      7.0000     -5.2000     0.67635E-005
      7.0000     -5.0000     0.79395E-005
      7.0000     -4.8000     0.92426E-005
      7.0000     -4.6000     0.10673E-004
      7.0000     -4.4000     0.12229E-004
      7.0000     -4.2000     0.13905E-004
      7.0000     -4.0000     0.15693E-004
      7.0000     -3.8000     0.17585E-004
      7.0000     -3.6000     0.19567E-004
      7.0000     -3.4000     0.21624E-004
      7.0000     -3.2000     0.23739E-004
      7.0000     -3.0000     0.25892E-004
      7.0000     -2.8000     0.28063E-004
      7.0000     -2.6000     0.30227E-004
      7.0000     -2.4000     0.32362E-004
      7.0000     -2.2000     0.34443E-004
      7.0000     -2.0000     0.36446E-004
      7.0000     -1.8000     0.38345E-004
      7.0000     -1.6000     0.40119E-004
      7.0000     -1.4000     0.41743E-004
      7.0000     -1.2000     0.43196E-004
      7.0000     -1.0000     0.44461E-004
      7.0000     -0.8000     0.45520E-004
      7.0000     -0.6000     0.46359E-004
      7.0000     -0.4000     0.46966E-004
      7.0000     -0.2000     0.47334E-004
      7.0000      0.0000     0.47457E-004
      7.0000      0.2000     0.47334E-004
      7.0000      0.4000     0.46966E-004
      7.0000      0.6000     0.46359E-004
      7.0000      0.8000     0.45520E-004
      7.0000      1.0000     0.44461E-004
      7.0000      1.2000     0.43196E-004
      7.0000      1.4000     0.41743E-004
      7.0000      1.6000     0.40119E-004
      7.0000      1.8000     0.38345E-004
      7.0000      2.0000     0.36446E-004
      7.0000      2.2000     0.34443E-004
      7.0000      2.4000     0.32362E-004
      7.0000      2.6000     0.30227E-004
      7.0000      2.8000     0.28063E-004
      7.0000      3.0000     0.25892E-004
      7.0000      3.2000     0.23739E-004
      7.0000      3.4000     0.21624E-004
      7.0000      3.6000     0.19567E-004
      7.0000      3.8000     0.17585E-004
      7.0000      4.0000     0.15693E-004
      7.0000      4.2000     0.13905E-004
      7.0000      4.4000     0.12229E-004
      7.0000      4.6000     0.10673E-004
      7.0000      4.8000     0.92426E-005
      7.0000      5.0000     0.79395E-005
      7.0000      5.2000     0.67635E-005
      7.0000      5.4000     0.57127E-005
      7.0000      5.6000     0.47828E-005
      7.0000      5.8000     0.39680E-005
      7.0000      6.0000     0.32614E-005
      7.0000      6.2000     0.26549E-005
      7.0000      6.4000     0.21399E-005
      7.0000      6.6000     0.17072E-005
      7.0000      6.8000     0.13478E-005
      7.0000      7.0000     0.10526E-005
      7.0000      7.2000     0.81296E-006
      7.0000      7.4000     0.62068E-006
      7.0000      7.6000     0.46835E-006
      7.0000      7.8000     0.34916E-006
      7.0000      8.0000     0.25708E-006
      7.0000      8.2000     0.18687E-006
      7.0000      8.4000     0.13406E-006
      7.0000      8.6000     0.94897E-007
      7.0000      8.8000     0.66235E-007
      7.0000      9.0000     0.45591E-007
      7.0000      9.2000     0.30911E-007
      7.0000      9.4000     0.20660E-007
      7.0000      9.6000     0.13588E-007
      7.0000      9.8000     0.88013E-008
      7.0000     10.0000     0.56083E-008
      7.0000     10.2000     0.35145E-008
      7.0000     10.4000     0.21652E-008
      7.0000     10.6000     0.13094E-008
      7.0000     10.8000     0.77867E-009
      7.0000     11.0000     0.45309E-009
      7.0000     11.2000     0.25869E-009
      7.0000     11.4000     0.14478E-009
      7.0000     11.6000     0.79016E-010
      7.0000     11.8000     0.42138E-010
      7.0000     12.0000     0.21767E-010
      7.0000     12.2000     0.11046E-010
      7.0000     12.4000     0.52667E-011
      7.0000     12.6000     0.25438E-011
      7.0000     12.8000     0.11285E-011
      7.0000     13.0000     0.46921E-012
      7.0000     13.2000     0.20190E-012
      7.0000     13.4000     0.71557E-013
      7.0000     13.6000     0.25407E-013
      7.0000     13.8000     0.11664E-013
      7.0000     14.0000     0.91270E-014
      7.0000     14.2000     0.78891E-014
      7.0000     14.4000     0.53770E-014
      7.0000     14.6000     0.63994E-014
      7.0000     14.8000     0.55116E-014
      7.0000     15.0000     0.26986E-014
      7.0000     15.2000     0.21889E-014
      7.0000     15.4000     0.18312E-014
      7.0000     15.6000     0.14280E-014
      7.0000     15.8000     0.78510E-015
      7.0000     16.0000     0.75229E-016
      7.0000     16.2000     0.65950E-016
      7.0000     16.4000     0.14021E-015
      7.0000     16.6000     0.39644E-016
      7.0000     16.8000     0.10224E-015
      7.0000     17.0000     0.23681E-015
      7.0000     17.2000     0.23047E-015
      7.0000     17.4000     0.12348E-015
      7.0000     17.6000     0.74708E-016
      7.0000     17.8000     0.14125E-015
      7.0000     18.0000     0.20525E-015
      7.0000     18.2000     0.15516E-015
      7.0000     18.4000     0.58872E-016
      7.0000     18.6000     0.55757E-016
      7.0000     18.8000     0.16231E-015
      7.0000     19.0000     0.26697E-015
      7.0000     19.2000     0.27318E-015
      7.0000     19.4000     0.19428E-015
      7.0000     19.6000     0.11582E-015
      7.0000     19.8000     0.98306E-016
      7.0000     20.0000     0.13149E-015
      7.0000     20.2000     0.16650E-015
      7.0000     20.4000     0.16910E-015
      7.0000     20.6000     0.13980E-015
      7.0000     20.8000     0.98589E-016
      7.0000     21.0000     0.63013E-016
      7.0000     21.2000     0.39156E-016
      7.0000     21.4000     0.24999E-016
      7.0000     21.6000     0.16569E-016
      7.0000     21.8000     0.11080E-016
      7.0000     22.0000     0.71859E-017
      7.0000     22.2000     0.43438E-017
      7.0000     22.4000     0.23435E-017
      7.0000     22.6000     0.10695E-017
      7.0000     22.8000     0.38220E-018
      7.0000     23.0000     0.96159E-019
      7.0000     23.2000     0.24691E-019
      7.0000     23.4000     0.31365E-019
      7.0000     23.6000     0.45922E-019
      7.0000     23.8000     0.47510E-019
      7.0000     24.0000     0.38463E-019
      7.0000     24.2000     0.26172E-019
      7.0000     24.4000     0.15742E-019
      7.0000     24.6000     0.84040E-020
      7.0000     24.8000     0.41295E-020
      7.0000     25.0000     0.20165E-020
      7.0000     25.2000     0.60718E-021
      7.0000     25.4000     0.55428E-021
      7.0000     25.6000     0.00000E+000

      7.2000    -25.6000     0.00000E+000
      7.2000    -25.4000     0.31887E-021
      7.2000    -25.2000     0.46481E-021
      7.2000    -25.0000     0.14903E-020
      7.2000    -24.8000     0.33871E-020
      7.2000    -24.6000     0.79049E-020
      7.2000    -24.4000     0.16598E-019
      7.2000    -24.2000     0.33362E-019
      7.2000    -24.0000     0.61813E-019
      7.2000    -23.8000     0.10623E-018
      7.2000    -23.6000     0.16666E-018
      7.2000    -23.4000     0.23604E-018
      7.2000    -23.2000     0.29787E-018
      7.2000    -23.0000     0.33059E-018
      7.2000    -22.8000     0.32505E-018
      7.2000    -22.6000     0.31738E-018
      7.2000    -22.4000     0.44690E-018
      7.2000    -22.2000     0.10478E-017
      7.2000    -22.0000     0.27683E-017
      7.2000    -21.8000     0.66499E-017
      7.2000    -21.6000     0.14007E-016
      7.2000    -21.4000     0.25880E-016
      7.2000    -21.2000     0.41935E-016
      7.2000    -21.0000     0.59276E-016
      7.2000    -20.8000     0.72910E-016
      7.2000    -20.6000     0.80199E-016
      7.2000    -20.4000     0.88231E-016
      7.2000    -20.2000     0.11551E-015
      7.2000    -20.0000     0.17753E-015
      7.2000    -19.8000     0.26121E-015
      7.2000    -19.6000     0.31622E-015
      7.2000    -19.4000     0.28863E-015
      7.2000    -19.2000     0.17842E-015
      7.2000    -19.0000     0.58357E-016
      7.2000    -18.8000     0.14065E-016
      7.2000    -18.6000     0.58964E-016
      7.2000    -18.4000     0.12591E-015
      7.2000    -18.2000     0.14383E-015
      7.2000    -18.0000     0.98344E-016
      7.2000    -17.8000     0.29594E-016
      7.2000    -17.6000     0.14642E-016
      7.2000    -17.4000     0.13222E-015
      7.2000    -17.2000     0.34715E-015
      7.2000    -17.0000     0.41537E-015
      7.2000    -16.8000     0.17570E-015
      7.2000    -16.6000     0.12277E-016
      7.2000    -16.4000     0.25468E-015
      7.2000    -16.2000     0.31151E-015
      7.2000    -16.0000     0.50281E-016
      7.2000    -15.8000     0.30482E-015
      7.2000    -15.6000     0.68414E-015
      7.2000    -15.4000     0.10892E-014
      7.2000    -15.2000     0.19229E-014
      7.2000    -15.0000     0.21067E-014
      7.2000    -14.8000     0.32774E-014
      7.2000    -14.6000     0.48713E-014
      7.2000    -14.4000     0.49096E-014
      7.2000    -14.2000     0.61111E-014
      7.2000    -14.0000     0.83484E-014
      7.2000    -13.8000     0.11559E-013
      7.2000    -13.6000     0.13538E-013
      7.2000    -13.4000     0.24266E-013
      7.2000    -13.2000     0.70418E-013
      7.2000    -13.0000     0.15049E-012
      7.2000    -12.8000     0.33531E-012
      7.2000    -12.6000     0.77868E-012
      7.2000    -12.4000     0.16062E-011
      7.2000    -12.2000     0.33836E-011
      7.2000    -12.0000     0.67270E-011
      7.2000    -11.8000     0.13217E-010
      7.2000    -11.6000     0.25062E-010
      7.2000    -11.4000     0.46362E-010
      7.2000    -11.2000     0.84041E-010
      7.2000    -11.0000     0.14796E-009
      7.2000    -10.8000     0.25662E-009
      7.2000    -10.6000     0.43510E-009
      7.2000    -10.4000     0.72509E-009
      7.2000    -10.2000     0.11878E-008
      7.2000    -10.0000     0.19117E-008
      7.2000     -9.8000     0.30267E-008
      7.2000     -9.6000     0.47128E-008
      7.2000     -9.4000     0.72286E-008
      7.2000     -9.2000     0.10917E-007
      7.2000     -9.0000     0.16247E-007
      7.2000     -8.8000     0.23828E-007
      7.2000     -8.6000     0.34461E-007
      7.2000     -8.4000     0.49160E-007
      7.2000     -8.2000     0.69180E-007
      7.2000     -8.0000     0.96102E-007
      7.2000     -7.8000     0.13179E-006
      7.2000     -7.6000     0.17851E-006
      7.2000     -7.4000     0.23886E-006
      7.2000     -7.2000     0.31590E-006
      7.2000     -7.0000     0.41296E-006
      7.2000     -6.8000     0.53384E-006
      7.2000     -6.6000     0.68264E-006
      7.2000     -6.4000     0.86370E-006
      7.2000     -6.2000     0.10815E-005
      7.2000     -6.0000     0.13408E-005
      7.2000     -5.8000     0.16460E-005
      7.2000     -5.6000     0.20014E-005
      7.2000     -5.4000     0.24113E-005
      7.2000     -5.2000     0.28789E-005
      7.2000     -5.0000     0.34073E-005
      7.2000     -4.8000     0.39984E-005
      7.2000     -4.6000     0.46530E-005
      7.2000     -4.4000     0.53714E-005
      7.2000     -4.2000     0.61519E-005
      7.2000     -4.0000     0.69919E-005
      7.2000     -3.8000     0.78874E-005
      7.2000     -3.6000     0.88328E-005
      7.2000     -3.4000     0.98212E-005
      7.2000     -3.2000     0.10845E-004
      7.2000     -3.0000     0.11893E-004
      7.2000     -2.8000     0.12957E-004
      7.2000     -2.6000     0.14024E-004
      7.2000     -2.4000     0.15082E-004
      7.2000     -2.2000     0.16119E-004
      7.2000     -2.0000     0.17122E-004
      7.2000     -1.8000     0.18076E-004
      7.2000     -1.6000     0.18971E-004
      7.2000     -1.4000     0.19794E-004
      7.2000     -1.2000     0.20533E-004
      7.2000     -1.0000     0.21176E-004
      7.2000     -0.8000     0.21717E-004
      7.2000     -0.6000     0.22146E-004
      7.2000     -0.4000     0.22457E-004
      7.2000     -0.2000     0.22645E-004
      7.2000      0.0000     0.22709E-004
      7.2000      0.2000     0.22645E-004
      7.2000      0.4000     0.22457E-004
      7.2000      0.6000     0.22146E-004
      7.2000      0.8000     0.21717E-004
      7.2000      1.0000     0.21176E-004
      7.2000      1.2000     0.20533E-004
      7.2000      1.4000     0.19794E-004
      7.2000      1.6000     0.18971E-004
      7.2000      1.8000     0.18076E-004
      7.2000      2.0000     0.17122E-004
      7.2000      2.2000     0.16119E-004
      7.2000      2.4000     0.15082E-004
      7.2000      2.6000     0.14024E-004
      7.2000      2.8000     0.12957E-004
      7.2000      3.0000     0.11893E-004
      7.2000      3.2000     0.10845E-004
      7.2000      3.4000     0.98212E-005
      7.2000      3.6000     0.88328E-005
      7.2000      3.8000     0.78874E-005
      7.2000      4.0000     0.69919E-005
      7.2000      4.2000     0.61519E-005
      7.2000      4.4000     0.53714E-005
      7.2000      4.6000     0.46530E-005
      7.2000      4.8000     0.39984E-005
      7.2000      5.0000     0.34073E-005
      7.2000      5.2000     0.28789E-005
      7.2000      5.4000     0.24113E-005
      7.2000      5.6000     0.20014E-005
      7.2000      5.8000     0.16460E-005
      7.2000      6.0000     0.13408E-005
      7.2000      6.2000     0.10815E-005
      7.2000      6.4000     0.86370E-006
      7.2000      6.6000     0.68264E-006
      7.2000      6.8000     0.53384E-006
      7.2000      7.0000     0.41296E-006
      7.2000      7.2000     0.31590E-006
      7.2000      7.4000     0.23886E-006
      7.2000      7.6000     0.17851E-006
      7.2000      7.8000     0.13179E-006
      7.2000      8.0000     0.96102E-007
      7.2000      8.2000     0.69180E-007
      7.2000      8.4000     0.49160E-007
      7.2000      8.6000     0.34461E-007
      7.2000      8.8000     0.23828E-007
      7.2000      9.0000     0.16247E-007
      7.2000      9.2000     0.10917E-007
      7.2000      9.4000     0.72286E-008
      7.2000      9.6000     0.47128E-008
      7.2000      9.8000     0.30267E-008
      7.2000     10.0000     0.19117E-008
      7.2000     10.2000     0.11878E-008
      7.2000     10.4000     0.72509E-009
      7.2000     10.6000     0.43510E-009
      7.2000     10.8000     0.25662E-009
      7.2000     11.0000     0.14796E-009
      7.2000     11.2000     0.84041E-010
      7.2000     11.4000     0.46362E-010
      7.2000     11.6000     0.25062E-010
      7.2000     11.8000     0.13217E-010
      7.2000     12.0000     0.67270E-011
      7.2000     12.2000     0.33836E-011
      7.2000     12.4000     0.16062E-011
      7.2000     12.6000     0.77868E-012
      7.2000     12.8000     0.33531E-012
      7.2000     13.0000     0.15049E-012
      7.2000     13.2000     0.70418E-013
      7.2000     13.4000     0.24266E-013
      7.2000     13.6000     0.13538E-013
      7.2000     13.8000     0.11559E-013
      7.2000     14.0000     0.83484E-014
      7.2000     14.2000     0.61111E-014
      7.2000     14.4000     0.49096E-014
      7.2000     14.6000     0.48713E-014
      7.2000     14.8000     0.32774E-014
      7.2000     15.0000     0.21067E-014
      7.2000     15.2000     0.19229E-014
      7.2000     15.4000     0.10892E-014
      7.2000     15.6000     0.68414E-015
      7.2000     15.8000     0.30482E-015
      7.2000     16.0000     0.50281E-016
      7.2000     16.2000     0.31151E-015
      7.2000     16.4000     0.25468E-015
      7.2000     16.6000     0.12277E-016
      7.2000     16.8000     0.17570E-015
      7.2000     17.0000     0.41537E-015
      7.2000     17.2000     0.34715E-015
      7.2000     17.4000     0.13222E-015
      7.2000     17.6000     0.14642E-016
      7.2000     17.8000     0.29594E-016
      7.2000     18.0000     0.98344E-016
      7.2000     18.2000     0.14383E-015
      7.2000     18.4000     0.12591E-015
      7.2000     18.6000     0.58964E-016
      7.2000     18.8000     0.14065E-016
      7.2000     19.0000     0.58357E-016
      7.2000     19.2000     0.17842E-015
      7.2000     19.4000     0.28863E-015
      7.2000     19.6000     0.31622E-015
      7.2000     19.8000     0.26121E-015
      7.2000     20.0000     0.17753E-015
      7.2000     20.2000     0.11551E-015
      7.2000     20.4000     0.88231E-016
      7.2000     20.6000     0.80199E-016
      7.2000     20.8000     0.72910E-016
      7.2000     21.0000     0.59276E-016
      7.2000     21.2000     0.41935E-016
      7.2000     21.4000     0.25880E-016
      7.2000     21.6000     0.14007E-016
      7.2000     21.8000     0.66499E-017
      7.2000     22.0000     0.27683E-017
      7.2000     22.2000     0.10478E-017
      7.2000     22.4000     0.44691E-018
      7.2000     22.6000     0.31737E-018
      7.2000     22.8000     0.32505E-018
      7.2000     23.0000     0.33060E-018
      7.2000     23.2000     0.29784E-018
      7.2000     23.4000     0.23608E-018
      7.2000     23.6000     0.16659E-018
      7.2000     23.8000     0.10629E-018
      7.2000     24.0000     0.61772E-019
      7.2000     24.2000     0.33378E-019
      7.2000     24.4000     0.16601E-019
      7.2000     24.6000     0.79005E-020
      7.2000     24.8000     0.33802E-020
      7.2000     25.0000     0.15085E-020
      7.2000     25.2000     0.45501E-021
      7.2000     25.4000     0.30538E-021
      7.2000     25.6000     0.00000E+000

      7.4000    -25.6000     0.00000E+000
      7.4000    -25.4000     0.23074E-021
      7.4000    -25.2000     0.10761E-021
      7.4000    -25.0000     0.40368E-021
      7.4000    -24.8000     0.54343E-021
      7.4000    -24.6000     0.12352E-020
      7.4000    -24.4000     0.25423E-020
      7.4000    -24.2000     0.59703E-020
      7.4000    -24.0000     0.13871E-019
      7.4000    -23.8000     0.31500E-019
      7.4000    -23.6000     0.67941E-019
      7.4000    -23.4000     0.13697E-018
      7.4000    -23.2000     0.25608E-018
      7.4000    -23.0000     0.43946E-018
      7.4000    -22.8000     0.68631E-018
      7.4000    -22.6000     0.96730E-018
      7.4000    -22.4000     0.12361E-017
      7.4000    -22.2000     0.15131E-017
      7.4000    -22.0000     0.20884E-017
      7.4000    -21.8000     0.37717E-017
      7.4000    -21.6000     0.78556E-017
      7.4000    -21.4000     0.15288E-016
      7.4000    -21.2000     0.25124E-016
      7.4000    -21.0000     0.33955E-016
      7.4000    -20.8000     0.39066E-016
      7.4000    -20.6000     0.45040E-016
      7.4000    -20.4000     0.66159E-016
      7.4000    -20.2000     0.11437E-015
      7.4000    -20.0000     0.17704E-015
      7.4000    -19.8000     0.21156E-015
      7.4000    -19.6000     0.17971E-015
      7.4000    -19.4000     0.95546E-016
      7.4000    -19.2000     0.24144E-016
      7.4000    -19.0000     0.17511E-016
      7.4000    -18.8000     0.63933E-016
      7.4000    -18.6000     0.11650E-015
      7.4000    -18.4000     0.15094E-015
      7.4000    -18.2000     0.16750E-015
      7.4000    -18.0000     0.15670E-015
      7.4000    -17.8000     0.10483E-015
      7.4000    -17.6000     0.37199E-016
      7.4000    -17.4000     0.29587E-016
      7.4000    -17.2000     0.11779E-015
      7.4000    -17.0000     0.16917E-015
      7.4000    -16.8000     0.56264E-016
      7.4000    -16.6000     0.29272E-016
      7.4000    -16.4000     0.25584E-015
      7.4000    -16.2000     0.21116E-015
      7.4000    -16.0000     0.65414E-016
      7.4000    -15.8000     0.76646E-015
      7.4000    -15.6000     0.11781E-014
      7.4000    -15.4000     0.69331E-015
      7.4000    -15.2000     0.12374E-014
      7.4000    -15.0000     0.20043E-014
      7.4000    -14.8000     0.29805E-014
      7.4000    -14.6000     0.43555E-014
      7.4000    -14.4000     0.47200E-014
      7.4000    -14.2000     0.61313E-014
      7.4000    -14.0000     0.66542E-014
      7.4000    -13.8000     0.10296E-013
      7.4000    -13.6000     0.13700E-013
      7.4000    -13.4000     0.13918E-013
      7.4000    -13.2000     0.28630E-013
      7.4000    -13.0000     0.53230E-013
      7.4000    -12.8000     0.10443E-012
      7.4000    -12.6000     0.23912E-012
      7.4000    -12.4000     0.48166E-012
      7.4000    -12.2000     0.10315E-011
      7.4000    -12.0000     0.20399E-011
      7.4000    -11.8000     0.40412E-011
      7.4000    -11.6000     0.77503E-011
      7.4000    -11.4000     0.14388E-010
      7.4000    -11.2000     0.26426E-010
      7.4000    -11.0000     0.46972E-010
      7.4000    -10.8000     0.82106E-010
      7.4000    -10.6000     0.14017E-009
      7.4000    -10.4000     0.23511E-009
      7.4000    -10.2000     0.38805E-009
      7.4000    -10.0000     0.62878E-009
      7.4000     -9.8000     0.10027E-008
      7.4000     -9.6000     0.15747E-008
      7.4000     -9.4000     0.24343E-008
      7.4000     -9.2000     0.37052E-008
      7.4000     -9.0000     0.55613E-008
      7.4000     -8.8000     0.82240E-008
      7.4000     -8.6000     0.11992E-007
      7.4000     -8.4000     0.17254E-007
      7.4000     -8.2000     0.24499E-007
      7.4000     -8.0000     0.34329E-007
      7.4000     -7.8000     0.47502E-007
      7.4000     -7.6000     0.64915E-007
      7.4000     -7.4000     0.87654E-007
      7.4000     -7.2000     0.11695E-006
      7.4000     -7.0000     0.15426E-006
      7.4000     -6.8000     0.20118E-006
      7.4000     -6.6000     0.25954E-006
      7.4000     -6.4000     0.33125E-006
      7.4000     -6.2000     0.41838E-006
      7.4000     -6.0000     0.52308E-006
      7.4000     -5.8000     0.64752E-006
      7.4000     -5.6000     0.79389E-006
      7.4000     -5.4000     0.96417E-006
      7.4000     -5.2000     0.11603E-005
      7.4000     -5.0000     0.13838E-005
      7.4000     -4.8000     0.16361E-005
      7.4000     -4.6000     0.19178E-005
      7.4000     -4.4000     0.22296E-005
      7.4000     -4.2000     0.25710E-005
      7.4000     -4.0000     0.29413E-005
      7.4000     -3.8000     0.33390E-005
      7.4000     -3.6000     0.37618E-005
      7.4000     -3.4000     0.42069E-005
      7.4000     -3.2000     0.46707E-005
      7.4000     -3.0000     0.51489E-005
      7.4000     -2.8000     0.56369E-005
      7.4000     -2.6000     0.61290E-005
      7.4000     -2.4000     0.66196E-005
      7.4000     -2.2000     0.71027E-005
      7.4000     -2.0000     0.75716E-005
      7.4000     -1.8000     0.80202E-005
      7.4000     -1.6000     0.84421E-005
      7.4000     -1.4000     0.88312E-005
      7.4000     -1.2000     0.91815E-005
      7.4000     -1.0000     0.94878E-005
      7.4000     -0.8000     0.97453E-005
      7.4000     -0.6000     0.99500E-005
      7.4000     -0.4000     0.10099E-004
      7.4000     -0.2000     0.10189E-004
      7.4000      0.0000     0.10219E-004
      7.4000      0.2000     0.10189E-004
      7.4000      0.4000     0.10099E-004
      7.4000      0.6000     0.99500E-005
      7.4000      0.8000     0.97453E-005
      7.4000      1.0000     0.94878E-005
      7.4000      1.2000     0.91815E-005
      7.4000      1.4000     0.88312E-005
      7.4000      1.6000     0.84421E-005
      7.4000      1.8000     0.80202E-005
      7.4000      2.0000     0.75716E-005
      7.4000      2.2000     0.71027E-005
      7.4000      2.4000     0.66196E-005
      7.4000      2.6000     0.61290E-005
      7.4000      2.8000     0.56369E-005
      7.4000      3.0000     0.51489E-005
      7.4000      3.2000     0.46707E-005
      7.4000      3.4000     0.42069E-005
      7.4000      3.6000     0.37618E-005
      7.4000      3.8000     0.33390E-005
      7.4000      4.0000     0.29413E-005
      7.4000      4.2000     0.25710E-005
      7.4000      4.4000     0.22296E-005
      7.4000      4.6000     0.19178E-005
      7.4000      4.8000     0.16361E-005
      7.4000      5.0000     0.13838E-005
      7.4000      5.2000     0.11603E-005
      7.4000      5.4000     0.96417E-006
      7.4000      5.6000     0.79389E-006
      7.4000      5.8000     0.64752E-006
      7.4000      6.0000     0.52308E-006
      7.4000      6.2000     0.41838E-006
      7.4000      6.4000     0.33125E-006
      7.4000      6.6000     0.25954E-006
      7.4000      6.8000     0.20118E-006
      7.4000      7.0000     0.15426E-006
      7.4000      7.2000     0.11695E-006
      7.4000      7.4000     0.87654E-007
      7.4000      7.6000     0.64915E-007
      7.4000      7.8000     0.47502E-007
      7.4000      8.0000     0.34329E-007
      7.4000      8.2000     0.24499E-007
      7.4000      8.4000     0.17254E-007
      7.4000      8.6000     0.11992E-007
      7.4000      8.8000     0.82240E-008
      7.4000      9.0000     0.55613E-008
      7.4000      9.2000     0.37052E-008
      7.4000      9.4000     0.24343E-008
      7.4000      9.6000     0.15747E-008
      7.4000      9.8000     0.10027E-008
      7.4000     10.0000     0.62878E-009
      7.4000     10.2000     0.38805E-009
      7.4000     10.4000     0.23511E-009
      7.4000     10.6000     0.14017E-009
      7.4000     10.8000     0.82106E-010
      7.4000     11.0000     0.46972E-010
      7.4000     11.2000     0.26426E-010
      7.4000     11.4000     0.14388E-010
      7.4000     11.6000     0.77503E-011
      7.4000     11.8000     0.40412E-011
      7.4000     12.0000     0.20399E-011
      7.4000     12.2000     0.10315E-011
      7.4000     12.4000     0.48166E-012
      7.4000     12.6000     0.23912E-012
      7.4000     12.8000     0.10443E-012
      7.4000     13.0000     0.53230E-013
      7.4000     13.2000     0.28630E-013
      7.4000     13.4000     0.13918E-013
      7.4000     13.6000     0.13700E-013
      7.4000     13.8000     0.10296E-013
      7.4000     14.0000     0.66542E-014
      7.4000     14.2000     0.61313E-014
      7.4000     14.4000     0.47200E-014
      7.4000     14.6000     0.43555E-014
      7.4000     14.8000     0.29805E-014
      7.4000     15.0000     0.20043E-014
      7.4000     15.2000     0.12374E-014
      7.4000     15.4000     0.69331E-015
      7.4000     15.6000     0.11781E-014
      7.4000     15.8000     0.76646E-015
      7.4000     16.0000     0.65414E-016
      7.4000     16.2000     0.21116E-015
      7.4000     16.4000     0.25584E-015
      7.4000     16.6000     0.29272E-016
      7.4000     16.8000     0.56264E-016
      7.4000     17.0000     0.16917E-015
      7.4000     17.2000     0.11779E-015
      7.4000     17.4000     0.29587E-016
      7.4000     17.6000     0.37199E-016
      7.4000     17.8000     0.10483E-015
      7.4000     18.0000     0.15670E-015
      7.4000     18.2000     0.16750E-015
      7.4000     18.4000     0.15094E-015
      7.4000     18.6000     0.11650E-015
      7.4000     18.8000     0.63933E-016
      7.4000     19.0000     0.17511E-016
      7.4000     19.2000     0.24144E-016
      7.4000     19.4000     0.95546E-016
      7.4000     19.6000     0.17971E-015
      7.4000     19.8000     0.21156E-015
      7.4000     20.0000     0.17704E-015
      7.4000     20.2000     0.11437E-015
      7.4000     20.4000     0.66159E-016
      7.4000     20.6000     0.45040E-016
      7.4000     20.8000     0.39066E-016
      7.4000     21.0000     0.33955E-016
      7.4000     21.2000     0.25124E-016
      7.4000     21.4000     0.15288E-016
      7.4000     21.6000     0.78556E-017
      7.4000     21.8000     0.37717E-017
      7.4000     22.0000     0.20884E-017
      7.4000     22.2000     0.15131E-017
      7.4000     22.4000     0.12361E-017
      7.4000     22.6000     0.96729E-018
      7.4000     22.8000     0.68631E-018
      7.4000     23.0000     0.43946E-018
      7.4000     23.2000     0.25605E-018
      7.4000     23.4000     0.13701E-018
      7.4000     23.6000     0.67890E-019
      7.4000     23.8000     0.31556E-019
      7.4000     24.0000     0.13817E-019
      7.4000     24.2000     0.60173E-020
      7.4000     24.4000     0.25033E-020
      7.4000     24.6000     0.12674E-020
      7.4000     24.8000     0.51827E-021
      7.4000     25.0000     0.41942E-021
      7.4000     25.2000     0.10877E-021
      7.4000     25.4000     0.20801E-021
      7.4000     25.6000     0.00000E+000

      7.6000    -25.6000     0.00000E+000
      7.6000    -25.4000     0.39756E-021
      7.6000    -25.2000     0.44269E-021
      7.6000    -25.0000     0.87474E-021
      7.6000    -24.8000     0.19985E-020
      7.6000    -24.6000     0.33662E-020
      7.6000    -24.4000     0.61101E-020
      7.6000    -24.2000     0.94075E-020
      7.6000    -24.0000     0.12949E-019
      7.6000    -23.8000     0.14700E-019
      7.6000    -23.6000     0.12232E-019
      7.6000    -23.4000     0.56235E-020
      7.6000    -23.2000     0.43921E-020
      7.6000    -23.0000     0.38433E-019
      7.6000    -22.8000     0.16726E-018
      7.6000    -22.6000     0.47888E-018
      7.6000    -22.4000     0.10734E-017
      7.6000    -22.2000     0.20435E-017
      7.6000    -22.0000     0.34825E-017
      7.6000    -21.8000     0.55337E-017
      7.6000    -21.6000     0.83956E-017
      7.6000    -21.4000     0.12104E-016
      7.6000    -21.2000     0.16123E-016
      7.6000    -21.0000     0.19382E-016
      7.6000    -20.8000     0.21530E-016
      7.6000    -20.6000     0.24386E-016
      7.6000    -20.4000     0.30352E-016
      7.6000    -20.2000     0.37040E-016
      7.6000    -20.0000     0.35408E-016
      7.6000    -19.8000     0.19927E-016
      7.6000    -19.6000     0.27693E-017
      7.6000    -19.4000     0.83157E-017
      7.6000    -19.2000     0.43684E-016
      7.6000    -19.0000     0.81562E-016
      7.6000    -18.8000     0.86963E-016
      7.6000    -18.6000     0.60440E-016
      7.6000    -18.4000     0.44009E-016
      7.6000    -18.2000     0.79141E-016
      7.6000    -18.0000     0.15188E-015
      7.6000    -17.8000     0.18610E-015
      7.6000    -17.6000     0.12995E-015
      7.6000    -17.4000     0.46644E-016
      7.6000    -17.2000     0.43419E-016
      7.6000    -17.0000     0.95454E-016
      7.6000    -16.8000     0.70005E-016
      7.6000    -16.6000     0.14302E-016
      7.6000    -16.4000     0.10542E-015
      7.6000    -16.2000     0.13127E-015
      7.6000    -16.0000     0.78399E-017
      7.6000    -15.8000     0.44451E-015
      7.6000    -15.6000     0.10301E-014
      7.6000    -15.4000     0.74768E-015
      7.6000    -15.2000     0.75504E-015
      7.6000    -15.0000     0.10173E-014
      7.6000    -14.8000     0.13720E-014
      7.6000    -14.6000     0.26629E-014
      7.6000    -14.4000     0.29353E-014
      7.6000    -14.2000     0.44187E-014
      7.6000    -14.0000     0.55256E-014
      7.6000    -13.8000     0.60359E-014
      7.6000    -13.6000     0.10281E-013
      7.6000    -13.4000     0.12081E-013
      7.6000    -13.2000     0.17462E-013
      7.6000    -13.0000     0.25021E-013
      7.6000    -12.8000     0.37594E-013
      7.6000    -12.6000     0.81907E-013
      7.6000    -12.4000     0.15484E-012
      7.6000    -12.2000     0.31378E-012
      7.6000    -12.0000     0.61974E-012
      7.6000    -11.8000     0.12323E-011
      7.6000    -11.6000     0.23770E-011
      7.6000    -11.4000     0.43924E-011
      7.6000    -11.2000     0.81726E-011
      7.6000    -11.0000     0.14542E-010
      7.6000    -10.8000     0.25621E-010
      7.6000    -10.6000     0.44012E-010
      7.6000    -10.4000     0.74181E-010
      7.6000    -10.2000     0.12319E-009
      7.6000    -10.0000     0.20106E-009
      7.6000     -9.8000     0.32163E-009
      7.6000     -9.6000     0.50789E-009
      7.6000     -9.4000     0.79081E-009
      7.6000     -9.2000     0.12116E-008
      7.6000     -9.0000     0.18311E-008
      7.6000     -8.8000     0.27291E-008
      7.6000     -8.6000     0.40107E-008
      7.6000     -8.4000     0.58124E-008
      7.6000     -8.2000     0.83185E-008
      7.6000     -8.0000     0.11748E-007
      7.6000     -7.8000     0.16387E-007
      7.6000     -7.6000     0.22568E-007
      7.6000     -7.4000     0.30733E-007
      7.6000     -7.2000     0.41331E-007
      7.6000     -7.0000     0.54971E-007
      7.6000     -6.8000     0.72270E-007
      7.6000     -6.6000     0.93996E-007
      7.6000     -6.4000     0.12094E-006
      7.6000     -6.2000     0.15396E-006
      7.6000     -6.0000     0.19401E-006
      7.6000     -5.8000     0.24202E-006
      7.6000     -5.6000     0.29900E-006
      7.6000     -5.4000     0.36587E-006
      7.6000     -5.2000     0.44349E-006
      7.6000     -5.0000     0.53276E-006
      7.6000     -4.8000     0.63430E-006
      7.6000     -4.6000     0.74865E-006
      7.6000     -4.4000     0.87605E-006
      7.6000     -4.2000     0.10167E-005
      7.6000     -4.0000     0.11702E-005
      7.6000     -3.8000     0.13363E-005
      7.6000     -3.6000     0.15140E-005
      7.6000     -3.4000     0.17023E-005
      7.6000     -3.2000     0.18998E-005
      7.6000     -3.0000     0.21044E-005
      7.6000     -2.8000     0.23145E-005
      7.6000     -2.6000     0.25273E-005
      7.6000     -2.4000     0.27406E-005
      7.6000     -2.2000     0.29514E-005
      7.6000     -2.0000     0.31571E-005
      7.6000     -1.8000     0.33544E-005
      7.6000     -1.6000     0.35408E-005
      7.6000     -1.4000     0.37131E-005
      7.6000     -1.2000     0.38686E-005
      7.6000     -1.0000     0.40048E-005
      7.6000     -0.8000     0.41197E-005
      7.6000     -0.6000     0.42111E-005
      7.6000     -0.4000     0.42776E-005
      7.6000     -0.2000     0.43178E-005
      7.6000      0.0000     0.43313E-005
      7.6000      0.2000     0.43178E-005
      7.6000      0.4000     0.42776E-005
      7.6000      0.6000     0.42111E-005
      7.6000      0.8000     0.41197E-005
      7.6000      1.0000     0.40048E-005
      7.6000      1.2000     0.38686E-005
      7.6000      1.4000     0.37131E-005
      7.6000      1.6000     0.35408E-005
      7.6000      1.8000     0.33544E-005
      7.6000      2.0000     0.31571E-005
      7.6000      2.2000     0.29514E-005
      7.6000      2.4000     0.27406E-005
      7.6000      2.6000     0.25273E-005
      7.6000      2.8000     0.23145E-005
      7.6000      3.0000     0.21044E-005
      7.6000      3.2000     0.18998E-005
      7.6000      3.4000     0.17023E-005
      7.6000      3.6000     0.15140E-005
      7.6000      3.8000     0.13363E-005
      7.6000      4.0000     0.11702E-005
      7.6000      4.2000     0.10167E-005
      7.6000      4.4000     0.87605E-006
      7.6000      4.6000     0.74865E-006
      7.6000      4.8000     0.63430E-006
      7.6000      5.0000     0.53276E-006
      7.6000      5.2000     0.44349E-006
      7.6000      5.4000     0.36587E-006
      7.6000      5.6000     0.29900E-006
      7.6000      5.8000     0.24202E-006
      7.6000      6.0000     0.19401E-006
      7.6000      6.2000     0.15396E-006
      7.6000      6.4000     0.12094E-006
      7.6000      6.6000     0.93996E-007
      7.6000      6.8000     0.72270E-007
      7.6000      7.0000     0.54971E-007
      7.6000      7.2000     0.41331E-007
      7.6000      7.4000     0.30733E-007
      7.6000      7.6000     0.22568E-007
      7.6000      7.8000     0.16387E-007
      7.6000      8.0000     0.11748E-007
      7.6000      8.2000     0.83185E-008
      7.6000      8.4000     0.58124E-008
      7.6000      8.6000     0.40107E-008
      7.6000      8.8000     0.27291E-008
      7.6000      9.0000     0.18311E-008
      7.6000      9.2000     0.12116E-008
      7.6000      9.4000     0.79081E-009
      7.6000      9.6000     0.50789E-009
      7.6000      9.8000     0.32163E-009
      7.6000     10.0000     0.20106E-009
      7.6000     10.2000     0.12319E-009
      7.6000     10.4000     0.74181E-010
      7.6000     10.6000     0.44012E-010
      7.6000     10.8000     0.25621E-010
      7.6000     11.0000     0.14542E-010
      7.6000     11.2000     0.81726E-011
      7.6000     11.4000     0.43924E-011
      7.6000     11.6000     0.23770E-011
      7.6000     11.8000     0.12323E-011
      7.6000     12.0000     0.61974E-012
      7.6000     12.2000     0.31378E-012
      7.6000     12.4000     0.15484E-012
      7.6000     12.6000     0.81907E-013
      7.6000     12.8000     0.37594E-013
      7.6000     13.0000     0.25021E-013
      7.6000     13.2000     0.17462E-013
      7.6000     13.4000     0.12081E-013
      7.6000     13.6000     0.10281E-013
      7.6000     13.8000     0.60359E-014
      7.6000     14.0000     0.55256E-014
      7.6000     14.2000     0.44187E-014
      7.6000     14.4000     0.29353E-014
      7.6000     14.6000     0.26629E-014
      7.6000     14.8000     0.13720E-014
      7.6000     15.0000     0.10173E-014
      7.6000     15.2000     0.75504E-015
      7.6000     15.4000     0.74768E-015
      7.6000     15.6000     0.10301E-014
      7.6000     15.8000     0.44451E-015
      7.6000     16.0000     0.78399E-017
      7.6000     16.2000     0.13127E-015
      7.6000     16.4000     0.10542E-015
      7.6000     16.6000     0.14302E-016
      7.6000     16.8000     0.70005E-016
      7.6000     17.0000     0.95454E-016
      7.6000     17.2000     0.43419E-016
      7.6000     17.4000     0.46644E-016
      7.6000     17.6000     0.12995E-015
      7.6000     17.8000     0.18610E-015
      7.6000     18.0000     0.15188E-015
      7.6000     18.2000     0.79141E-016
      7.6000     18.4000     0.44009E-016
      7.6000     18.6000     0.60440E-016
      7.6000     18.8000     0.86963E-016
      7.6000     19.0000     0.81562E-016
      7.6000     19.2000     0.43684E-016
      7.6000     19.4000     0.83157E-017
      7.6000     19.6000     0.27693E-017
      7.6000     19.8000     0.19927E-016
      7.6000     20.0000     0.35408E-016
      7.6000     20.2000     0.37040E-016
      7.6000     20.4000     0.30352E-016
      7.6000     20.6000     0.24386E-016
      7.6000     20.8000     0.21530E-016
      7.6000     21.0000     0.19382E-016
      7.6000     21.2000     0.16123E-016
      7.6000     21.4000     0.12104E-016
      7.6000     21.6000     0.83956E-017
      7.6000     21.8000     0.55337E-017
      7.6000     22.0000     0.34825E-017
      7.6000     22.2000     0.20435E-017
      7.6000     22.4000     0.10734E-017
      7.6000     22.6000     0.47888E-018
      7.6000     22.8000     0.16726E-018
      7.6000     23.0000     0.38433E-019
      7.6000     23.2000     0.43901E-020
      7.6000     23.4000     0.56226E-020
      7.6000     23.6000     0.12243E-019
      7.6000     23.8000     0.14673E-019
      7.6000     24.0000     0.12990E-019
      7.6000     24.2000     0.93699E-020
      7.6000     24.4000     0.61158E-020
      7.6000     24.6000     0.34229E-020
      7.6000     24.8000     0.18698E-020
      7.6000     25.0000     0.10442E-020
      7.6000     25.2000     0.30371E-021
      7.6000     25.4000     0.42738E-021
      7.6000     25.6000     0.00000E+000

      7.8000    -25.6000     0.00000E+000
      7.8000    -25.4000     0.10714E-020
      7.8000    -25.2000     0.14908E-020
      7.8000    -25.0000     0.38847E-020
      7.8000    -24.8000     0.88502E-020
      7.8000    -24.6000     0.17996E-019
      7.8000    -24.4000     0.35239E-019
      7.8000    -24.2000     0.63372E-019
      7.8000    -24.0000     0.10599E-018
      7.8000    -23.8000     0.16262E-018
      7.8000    -23.6000     0.22572E-018
      7.8000    -23.4000     0.27602E-018
      7.8000    -23.2000     0.28353E-018
      7.8000    -23.0000     0.22030E-018
      7.8000    -22.8000     0.95448E-019
      7.8000    -22.6000     0.12740E-019
      7.8000    -22.4000     0.22893E-018
      7.8000    -22.2000     0.11454E-017
      7.8000    -22.0000     0.31432E-017
      7.8000    -21.8000     0.62566E-017
      7.8000    -21.6000     0.99004E-017
      7.8000    -21.4000     0.13004E-016
      7.8000    -21.2000     0.14617E-016
      7.8000    -21.0000     0.14455E-016
      7.8000    -20.8000     0.12670E-016
      7.8000    -20.6000     0.90888E-017
      7.8000    -20.4000     0.36317E-017
      7.8000    -20.2000     0.16646E-019
      7.8000    -20.0000     0.10541E-016
      7.8000    -19.8000     0.50901E-016
      7.8000    -19.6000     0.11619E-015
      7.8000    -19.4000     0.16139E-015
      7.8000    -19.2000     0.13552E-015
      7.8000    -19.0000     0.55636E-016
      7.8000    -18.8000     0.42817E-017
      7.8000    -18.6000     0.12973E-016
      7.8000    -18.4000     0.19057E-016
      7.8000    -18.2000     0.10210E-017
      7.8000    -18.0000     0.29310E-016
      7.8000    -17.8000     0.96006E-016
      7.8000    -17.6000     0.89782E-016
      7.8000    -17.4000     0.18884E-016
      7.8000    -17.2000     0.17924E-016
      7.8000    -17.0000     0.10631E-015
      7.8000    -16.8000     0.14118E-015
      7.8000    -16.6000     0.46821E-016
      7.8000    -16.4000     0.13493E-016
      7.8000    -16.2000     0.13083E-015
      7.8000    -16.0000     0.84408E-016
      7.8000    -15.8000     0.13583E-016
      7.8000    -15.6000     0.20859E-015
      7.8000    -15.4000     0.22238E-015
      7.8000    -15.2000     0.54724E-015
      7.8000    -15.0000     0.10582E-014
      7.8000    -14.8000     0.68423E-015
      7.8000    -14.6000     0.11428E-014
      7.8000    -14.4000     0.17540E-014
      7.8000    -14.2000     0.20660E-014
      7.8000    -14.0000     0.36412E-014
      7.8000    -13.8000     0.43996E-014
      7.8000    -13.6000     0.60283E-014
      7.8000    -13.4000     0.80795E-014
      7.8000    -13.2000     0.12726E-013
      7.8000    -13.0000     0.18017E-013
      7.8000    -12.8000     0.20519E-013
      7.8000    -12.6000     0.35872E-013
      7.8000    -12.4000     0.66879E-013
      7.8000    -12.2000     0.11720E-012
      7.8000    -12.0000     0.20212E-012
      7.8000    -11.8000     0.39642E-012
      7.8000    -11.6000     0.75652E-012
      7.8000    -11.4000     0.13551E-011
      7.8000    -11.2000     0.25373E-011
      7.8000    -11.0000     0.44934E-011
      7.8000    -10.8000     0.78876E-011
      7.8000    -10.6000     0.13549E-010
      7.8000    -10.4000     0.22943E-010
      7.8000    -10.2000     0.38076E-010
      7.8000    -10.0000     0.62590E-010
      7.8000     -9.8000     0.10064E-009
      7.8000     -9.6000     0.15937E-009
      7.8000     -9.4000     0.24922E-009
      7.8000     -9.2000     0.38394E-009
      7.8000     -9.0000     0.58298E-009
      7.8000     -8.8000     0.87358E-009
      7.8000     -8.6000     0.12924E-008
      7.8000     -8.4000     0.18859E-008
      7.8000     -8.2000     0.27164E-008
      7.8000     -8.0000     0.38635E-008
      7.8000     -7.8000     0.54281E-008
      7.8000     -7.6000     0.75272E-008
      7.8000     -7.4000     0.10322E-007
      7.8000     -7.2000     0.13986E-007
      7.8000     -7.0000     0.18732E-007
      7.8000     -6.8000     0.24811E-007
      7.8000     -6.6000     0.32501E-007
      7.8000     -6.4000     0.42118E-007
      7.8000     -6.2000     0.54014E-007
      7.8000     -6.0000     0.68541E-007
      7.8000     -5.8000     0.86131E-007
      7.8000     -5.6000     0.10714E-006
      7.8000     -5.4000     0.13203E-006
      7.8000     -5.2000     0.16112E-006
      7.8000     -5.0000     0.19483E-006
      7.8000     -4.8000     0.23345E-006
      7.8000     -4.6000     0.27728E-006
      7.8000     -4.4000     0.32646E-006
      7.8000     -4.2000     0.38108E-006
      7.8000     -4.0000     0.44115E-006
      7.8000     -3.8000     0.50656E-006
      7.8000     -3.6000     0.57692E-006
      7.8000     -3.4000     0.65197E-006
      7.8000     -3.2000     0.73103E-006
      7.8000     -3.0000     0.81353E-006
      7.8000     -2.8000     0.89854E-006
      7.8000     -2.6000     0.98512E-006
      7.8000     -2.4000     0.10722E-005
      7.8000     -2.2000     0.11587E-005
      7.8000     -2.0000     0.12434E-005
      7.8000     -1.8000     0.13250E-005
      7.8000     -1.6000     0.14022E-005
      7.8000     -1.4000     0.14738E-005
      7.8000     -1.2000     0.15386E-005
      7.8000     -1.0000     0.15955E-005
      7.8000     -0.8000     0.16436E-005
      7.8000     -0.6000     0.16819E-005
      7.8000     -0.4000     0.17097E-005
      7.8000     -0.2000     0.17266E-005
      7.8000      0.0000     0.17322E-005
      7.8000      0.2000     0.17266E-005
      7.8000      0.4000     0.17097E-005
      7.8000      0.6000     0.16819E-005
      7.8000      0.8000     0.16436E-005
      7.8000      1.0000     0.15955E-005
      7.8000      1.2000     0.15386E-005
      7.8000      1.4000     0.14738E-005
      7.8000      1.6000     0.14022E-005
      7.8000      1.8000     0.13250E-005
      7.8000      2.0000     0.12434E-005
      7.8000      2.2000     0.11587E-005
      7.8000      2.4000     0.10722E-005
      7.8000      2.6000     0.98512E-006
      7.8000      2.8000     0.89854E-006
      7.8000      3.0000     0.81353E-006
      7.8000      3.2000     0.73103E-006
      7.8000      3.4000     0.65197E-006
      7.8000      3.6000     0.57692E-006
      7.8000      3.8000     0.50656E-006
      7.8000      4.0000     0.44115E-006
      7.8000      4.2000     0.38108E-006
      7.8000      4.4000     0.32646E-006
      7.8000      4.6000     0.27728E-006
      7.8000      4.8000     0.23345E-006
      7.8000      5.0000     0.19483E-006
      7.8000      5.2000     0.16112E-006
      7.8000      5.4000     0.13203E-006
      7.8000      5.6000     0.10714E-006
      7.8000      5.8000     0.86131E-007
      7.8000      6.0000     0.68541E-007
      7.8000      6.2000     0.54014E-007
      7.8000      6.4000     0.42118E-007
      7.8000      6.6000     0.32501E-007
      7.8000      6.8000     0.24811E-007
      7.8000      7.0000     0.18732E-007
      7.8000      7.2000     0.13986E-007
      7.8000      7.4000     0.10322E-007
      7.8000      7.6000     0.75272E-008
      7.8000      7.8000     0.54281E-008
      7.8000      8.0000     0.38635E-008
      7.8000      8.2000     0.27164E-008
      7.8000      8.4000     0.18859E-008
      7.8000      8.6000     0.12924E-008
      7.8000      8.8000     0.87358E-009
      7.8000      9.0000     0.58298E-009
      7.8000      9.2000     0.38394E-009
      7.8000      9.4000     0.24922E-009
      7.8000      9.6000     0.15937E-009
      7.8000      9.8000     0.10064E-009
      7.8000     10.0000     0.62590E-010
      7.8000     10.2000     0.38076E-010
      7.8000     10.4000     0.22943E-010
      7.8000     10.6000     0.13549E-010
      7.8000     10.8000     0.78876E-011
      7.8000     11.0000     0.44934E-011
      7.8000     11.2000     0.25373E-011
      7.8000     11.4000     0.13551E-011
      7.8000     11.6000     0.75652E-012
      7.8000     11.8000     0.39642E-012
      7.8000     12.0000     0.20212E-012
      7.8000     12.2000     0.11720E-012
      7.8000     12.4000     0.66879E-013
      7.8000     12.6000     0.35872E-013
      7.8000     12.8000     0.20519E-013
      7.8000     13.0000     0.18017E-013
      7.8000     13.2000     0.12726E-013
      7.8000     13.4000     0.80795E-014
      7.8000     13.6000     0.60283E-014
      7.8000     13.8000     0.43996E-014
      7.8000     14.0000     0.36412E-014
      7.8000     14.2000     0.20660E-014
      7.8000     14.4000     0.17540E-014
      7.8000     14.6000     0.11428E-014
      7.8000     14.8000     0.68423E-015
      7.8000     15.0000     0.10582E-014
      7.8000     15.2000     0.54724E-015
      7.8000     15.4000     0.22238E-015
      7.8000     15.6000     0.20859E-015
      7.8000     15.8000     0.13583E-016
      7.8000     16.0000     0.84408E-016
      7.8000     16.2000     0.13083E-015
      7.8000     16.4000     0.13493E-016
      7.8000     16.6000     0.46821E-016
      7.8000     16.8000     0.14118E-015
      7.8000     17.0000     0.10631E-015
      7.8000     17.2000     0.17924E-016
      7.8000     17.4000     0.18884E-016
      7.8000     17.6000     0.89782E-016
      7.8000     17.8000     0.96006E-016
      7.8000     18.0000     0.29310E-016
      7.8000     18.2000     0.10210E-017
      7.8000     18.4000     0.19057E-016
      7.8000     18.6000     0.12973E-016
      7.8000     18.8000     0.42817E-017
      7.8000     19.0000     0.55636E-016
      7.8000     19.2000     0.13552E-015
      7.8000     19.4000     0.16139E-015
      7.8000     19.6000     0.11619E-015
      7.8000     19.8000     0.50901E-016
      7.8000     20.0000     0.10541E-016
      7.8000     20.2000     0.16646E-019
      7.8000     20.4000     0.36317E-017
      7.8000     20.6000     0.90888E-017
      7.8000     20.8000     0.12670E-016
      7.8000     21.0000     0.14455E-016
      7.8000     21.2000     0.14617E-016
      7.8000     21.4000     0.13004E-016
      7.8000     21.6000     0.99004E-017
      7.8000     21.8000     0.62566E-017
      7.8000     22.0000     0.31432E-017
      7.8000     22.2000     0.11454E-017
      7.8000     22.4000     0.22893E-018
      7.8000     22.6000     0.12741E-019
      7.8000     22.8000     0.95448E-019
      7.8000     23.0000     0.22031E-018
      7.8000     23.2000     0.28352E-018
      7.8000     23.4000     0.27604E-018
      7.8000     23.6000     0.22570E-018
      7.8000     23.8000     0.16263E-018
      7.8000     24.0000     0.10599E-018
      7.8000     24.2000     0.63384E-019
      7.8000     24.4000     0.35180E-019
      7.8000     24.6000     0.18149E-019
      7.8000     24.8000     0.85870E-020
      7.8000     25.0000     0.42047E-020
      7.8000     25.2000     0.12478E-020
      7.8000     25.4000     0.11088E-020
      7.8000     25.6000     0.00000E+000

      8.0000    -25.6000     0.00000E+000
      8.0000    -25.4000     0.18035E-020
      8.0000    -25.2000     0.22525E-020
      8.0000    -25.0000     0.66594E-020
      8.0000    -24.8000     0.14390E-019
      8.0000    -24.6000     0.30421E-019
      8.0000    -24.4000     0.59987E-019
      8.0000    -24.2000     0.11016E-018
      8.0000    -24.0000     0.18913E-018
      8.0000    -23.8000     0.30043E-018
      8.0000    -23.6000     0.43934E-018
      8.0000    -23.4000     0.58149E-018
      8.0000    -23.2000     0.68130E-018
      8.0000    -23.0000     0.67951E-018
      8.0000    -22.8000     0.54800E-018
      8.0000    -22.6000     0.37415E-018
      8.0000    -22.4000     0.46013E-018
      8.0000    -22.2000     0.13282E-017
      8.0000    -22.0000     0.34942E-017
      8.0000    -21.8000     0.70215E-017
      8.0000    -21.6000     0.11215E-016
      8.0000    -21.4000     0.14906E-016
      8.0000    -21.2000     0.17151E-016
      8.0000    -21.0000     0.17316E-016
      8.0000    -20.8000     0.14405E-016
      8.0000    -20.6000     0.79733E-017
      8.0000    -20.4000     0.30576E-017
      8.0000    -20.2000     0.15188E-016
      8.0000    -20.0000     0.63853E-016
      8.0000    -19.8000     0.14759E-015
      8.0000    -19.6000     0.21959E-015
      8.0000    -19.4000     0.20960E-015
      8.0000    -19.2000     0.10771E-015
      8.0000    -19.0000     0.17697E-016
      8.0000    -18.8000     0.52785E-016
      8.0000    -18.6000     0.16154E-015
      8.0000    -18.4000     0.17600E-015
      8.0000    -18.2000     0.73082E-016
      8.0000    -18.0000     0.61044E-017
      8.0000    -17.8000     0.27773E-016
      8.0000    -17.6000     0.38079E-016
      8.0000    -17.4000     0.27088E-016
      8.0000    -17.2000     0.73792E-016
      8.0000    -17.0000     0.15213E-015
      8.0000    -16.8000     0.15828E-015
      8.0000    -16.6000     0.60357E-016
      8.0000    -16.4000     0.48013E-017
      8.0000    -16.2000     0.10551E-015
      8.0000    -16.0000     0.15552E-015
      8.0000    -15.8000     0.22997E-015
      8.0000    -15.6000     0.49469E-015
      8.0000    -15.4000     0.27708E-015
      8.0000    -15.2000     0.11365E-015
      8.0000    -15.0000     0.91144E-015
      8.0000    -14.8000     0.92772E-015
      8.0000    -14.6000     0.60725E-015
      8.0000    -14.4000     0.13484E-014
      8.0000    -14.2000     0.17840E-014
      8.0000    -14.0000     0.22119E-014
      8.0000    -13.8000     0.31716E-014
      8.0000    -13.6000     0.53422E-014
      8.0000    -13.4000     0.65193E-014
      8.0000    -13.2000     0.85542E-014
      8.0000    -13.0000     0.12857E-013
      8.0000    -12.8000     0.14282E-013
      8.0000    -12.6000     0.18646E-013
      8.0000    -12.4000     0.32282E-013
      8.0000    -12.2000     0.55858E-013
      8.0000    -12.0000     0.78777E-013
      8.0000    -11.8000     0.13850E-012
      8.0000    -11.6000     0.25654E-012
      8.0000    -11.4000     0.43482E-012
      8.0000    -11.2000     0.81244E-012
      8.0000    -11.0000     0.14127E-011
      8.0000    -10.8000     0.24491E-011
      8.0000    -10.6000     0.41617E-011
      8.0000    -10.4000     0.70466E-011
      8.0000    -10.2000     0.11692E-010
      8.0000    -10.0000     0.19106E-010
      8.0000     -9.8000     0.30818E-010
      8.0000     -9.6000     0.48923E-010
      8.0000     -9.4000     0.76804E-010
      8.0000     -9.2000     0.11882E-009
      8.0000     -9.0000     0.18120E-009
      8.0000     -8.8000     0.27223E-009
      8.0000     -8.6000     0.40426E-009
      8.0000     -8.4000     0.59267E-009
      8.0000     -8.2000     0.85787E-009
      8.0000     -8.0000     0.12263E-008
      8.0000     -7.8000     0.17321E-008
      8.0000     -7.6000     0.24170E-008
      8.0000     -7.4000     0.33326E-008
      8.0000     -7.2000     0.45447E-008
      8.0000     -7.0000     0.61235E-008
      8.0000     -6.8000     0.81630E-008
      8.0000     -6.6000     0.10763E-007
      8.0000     -6.4000     0.14037E-007
      8.0000     -6.2000     0.18114E-007
      8.0000     -6.0000     0.23140E-007
      8.0000     -5.8000     0.29252E-007
      8.0000     -5.6000     0.36631E-007
      8.0000     -5.4000     0.45413E-007
      8.0000     -5.2000     0.55760E-007
      8.0000     -5.0000     0.67840E-007
      8.0000     -4.8000     0.81753E-007
      8.0000     -4.6000     0.97666E-007
      8.0000     -4.4000     0.11563E-006
      8.0000     -4.2000     0.13570E-006
      8.0000     -4.0000     0.15793E-006
      8.0000     -3.8000     0.18226E-006
      8.0000     -3.6000     0.20860E-006
      8.0000     -3.4000     0.23684E-006
      8.0000     -3.2000     0.26672E-006
      8.0000     -3.0000     0.29803E-006
      8.0000     -2.8000     0.33050E-006
      8.0000     -2.6000     0.36369E-006
      8.0000     -2.4000     0.39723E-006
      8.0000     -2.2000     0.43067E-006
      8.0000     -2.0000     0.46349E-006
      8.0000     -1.8000     0.49524E-006
      8.0000     -1.6000     0.52535E-006
      8.0000     -1.4000     0.55334E-006
      8.0000     -1.2000     0.57878E-006
      8.0000     -1.0000     0.60115E-006
      8.0000     -0.8000     0.62004E-006
      8.0000     -0.6000     0.63512E-006
      8.0000     -0.4000     0.64612E-006
      8.0000     -0.2000     0.65278E-006
      8.0000      0.0000     0.65503E-006
      8.0000      0.2000     0.65278E-006
      8.0000      0.4000     0.64612E-006
      8.0000      0.6000     0.63512E-006
      8.0000      0.8000     0.62004E-006
      8.0000      1.0000     0.60115E-006
      8.0000      1.2000     0.57878E-006
      8.0000      1.4000     0.55334E-006
      8.0000      1.6000     0.52535E-006
      8.0000      1.8000     0.49524E-006
      8.0000      2.0000     0.46349E-006
      8.0000      2.2000     0.43067E-006
      8.0000      2.4000     0.39723E-006
      8.0000      2.6000     0.36369E-006
      8.0000      2.8000     0.33050E-006
      8.0000      3.0000     0.29803E-006
      8.0000      3.2000     0.26672E-006
      8.0000      3.4000     0.23684E-006
      8.0000      3.6000     0.20860E-006
      8.0000      3.8000     0.18226E-006
      8.0000      4.0000     0.15793E-006
      8.0000      4.2000     0.13570E-006
      8.0000      4.4000     0.11563E-006
      8.0000      4.6000     0.97666E-007
      8.0000      4.8000     0.81753E-007
      8.0000      5.0000     0.67840E-007
      8.0000      5.2000     0.55760E-007
      8.0000      5.4000     0.45413E-007
      8.0000      5.6000     0.36631E-007
      8.0000      5.8000     0.29252E-007
      8.0000      6.0000     0.23140E-007
      8.0000      6.2000     0.18114E-007
      8.0000      6.4000     0.14037E-007
      8.0000      6.6000     0.10763E-007
      8.0000      6.8000     0.81630E-008
      8.0000      7.0000     0.61235E-008
      8.0000      7.2000     0.45447E-008
      8.0000      7.4000     0.33326E-008
      8.0000      7.6000     0.24170E-008
      8.0000      7.8000     0.17321E-008
      8.0000      8.0000     0.12263E-008
      8.0000      8.2000     0.85787E-009
      8.0000      8.4000     0.59267E-009
      8.0000      8.6000     0.40426E-009
      8.0000      8.8000     0.27223E-009
      8.0000      9.0000     0.18120E-009
      8.0000      9.2000     0.11882E-009
      8.0000      9.4000     0.76804E-010
      8.0000      9.6000     0.48923E-010
      8.0000      9.8000     0.30818E-010
      8.0000     10.0000     0.19106E-010
      8.0000     10.2000     0.11692E-010
      8.0000     10.4000     0.70466E-011
      8.0000     10.6000     0.41617E-011
      8.0000     10.8000     0.24491E-011
      8.0000     11.0000     0.14127E-011
      8.0000     11.2000     0.81244E-012
      8.0000     11.4000     0.43482E-012
      8.0000     11.6000     0.25654E-012
      8.0000     11.8000     0.13850E-012
      8.0000     12.0000     0.78777E-013
      8.0000     12.2000     0.55858E-013
      8.0000     12.4000     0.32282E-013
      8.0000     12.6000     0.18646E-013
      8.0000     12.8000     0.14282E-013
      8.0000     13.0000     0.12857E-013
      8.0000     13.2000     0.85542E-014
      8.0000     13.4000     0.65193E-014
      8.0000     13.6000     0.53422E-014
      8.0000     13.8000     0.31716E-014
      8.0000     14.0000     0.22119E-014
      8.0000     14.2000     0.17840E-014
      8.0000     14.4000     0.13484E-014
      8.0000     14.6000     0.60725E-015
      8.0000     14.8000     0.92772E-015
      8.0000     15.0000     0.91144E-015
      8.0000     15.2000     0.11365E-015
      8.0000     15.4000     0.27708E-015
      8.0000     15.6000     0.49469E-015
      8.0000     15.8000     0.22997E-015
      8.0000     16.0000     0.15552E-015
      8.0000     16.2000     0.10551E-015
      8.0000     16.4000     0.48013E-017
      8.0000     16.6000     0.60357E-016
      8.0000     16.8000     0.15828E-015
      8.0000     17.0000     0.15213E-015
      8.0000     17.2000     0.73792E-016
      8.0000     17.4000     0.27088E-016
      8.0000     17.6000     0.38079E-016
      8.0000     17.8000     0.27773E-016
      8.0000     18.0000     0.61044E-017
      8.0000     18.2000     0.73082E-016
      8.0000     18.4000     0.17600E-015
      8.0000     18.6000     0.16154E-015
      8.0000     18.8000     0.52785E-016
      8.0000     19.0000     0.17697E-016
      8.0000     19.2000     0.10771E-015
      8.0000     19.4000     0.20960E-015
      8.0000     19.6000     0.21959E-015
      8.0000     19.8000     0.14759E-015
      8.0000     20.0000     0.63853E-016
      8.0000     20.2000     0.15188E-016
      8.0000     20.4000     0.30576E-017
      8.0000     20.6000     0.79733E-017
      8.0000     20.8000     0.14405E-016
      8.0000     21.0000     0.17316E-016
      8.0000     21.2000     0.17151E-016
      8.0000     21.4000     0.14906E-016
      8.0000     21.6000     0.11215E-016
      8.0000     21.8000     0.70215E-017
      8.0000     22.0000     0.34942E-017
      8.0000     22.2000     0.13282E-017
      8.0000     22.4000     0.46013E-018
      8.0000     22.6000     0.37415E-018
      8.0000     22.8000     0.54800E-018
      8.0000     23.0000     0.67951E-018
      8.0000     23.2000     0.68128E-018
      8.0000     23.4000     0.58154E-018
      8.0000     23.6000     0.43924E-018
      8.0000     23.8000     0.30057E-018
      8.0000     24.0000     0.18894E-018
      8.0000     24.2000     0.11039E-018
      8.0000     24.4000     0.59701E-019
      8.0000     24.6000     0.30769E-019
      8.0000     24.8000     0.13996E-019
      8.0000     25.0000     0.70369E-020
      8.0000     25.2000     0.20298E-020
      8.0000     25.4000     0.17755E-020
      8.0000     25.6000     0.00000E+000

      8.2000    -25.6000     0.00000E+000
      8.2000    -25.4000     0.16377E-020
      8.2000    -25.2000     0.18417E-020
      8.2000    -25.0000     0.59837E-020
      8.2000    -24.8000     0.12540E-019
      8.2000    -24.6000     0.27320E-019
      8.2000    -24.4000     0.54211E-019
      8.2000    -24.2000     0.10026E-018
      8.2000    -24.0000     0.17227E-018
      8.2000    -23.8000     0.27133E-018
      8.2000    -23.6000     0.38994E-018
      8.2000    -23.4000     0.50055E-018
      8.2000    -23.2000     0.55919E-018
      8.2000    -23.0000     0.51921E-018
      8.2000    -22.8000     0.38538E-018
      8.2000    -22.6000     0.30029E-018
      8.2000    -22.4000     0.62470E-018
      8.2000    -22.2000     0.18999E-017
      8.2000    -22.0000     0.45978E-017
      8.2000    -21.8000     0.87718E-017
      8.2000    -21.6000     0.14018E-016
      8.2000    -21.4000     0.19998E-016
      8.2000    -21.2000     0.26838E-016
      8.2000    -21.0000     0.34120E-016
      8.2000    -20.8000     0.39128E-016
      8.2000    -20.6000     0.38353E-016
      8.2000    -20.4000     0.34431E-016
      8.2000    -20.2000     0.40661E-016
      8.2000    -20.0000     0.69682E-016
      8.2000    -19.8000     0.10977E-015
      8.2000    -19.6000     0.12077E-015
      8.2000    -19.4000     0.76378E-016
      8.2000    -19.2000     0.17497E-016
      8.2000    -19.0000     0.29958E-016
      8.2000    -18.8000     0.13326E-015
      8.2000    -18.6000     0.22473E-015
      8.2000    -18.4000     0.19975E-015
      8.2000    -18.2000     0.93649E-016
      8.2000    -18.0000     0.18418E-016
      8.2000    -17.8000     0.10672E-016
      8.2000    -17.6000     0.39257E-016
      8.2000    -17.4000     0.84184E-016
      8.2000    -17.2000     0.12762E-015
      8.2000    -17.0000     0.14099E-015
      8.2000    -16.8000     0.99169E-016
      8.2000    -16.6000     0.20135E-016
      8.2000    -16.4000     0.22112E-016
      8.2000    -16.2000     0.11554E-015
      8.2000    -16.0000     0.10904E-015
      8.2000    -15.8000     0.20393E-015
      8.2000    -15.6000     0.63132E-015
      8.2000    -15.4000     0.59728E-015
      8.2000    -15.2000     0.10676E-015
      8.2000    -15.0000     0.42660E-015
      8.2000    -14.8000     0.73015E-015
      8.2000    -14.6000     0.29033E-015
      8.2000    -14.4000     0.39647E-015
      8.2000    -14.2000     0.95531E-015
      8.2000    -14.0000     0.13634E-014
      8.2000    -13.8000     0.12552E-014
      8.2000    -13.6000     0.21700E-014
      8.2000    -13.4000     0.38854E-014
      8.2000    -13.2000     0.51689E-014
      8.2000    -13.0000     0.74387E-014
      8.2000    -12.8000     0.84800E-014
      8.2000    -12.6000     0.10451E-013
      8.2000    -12.4000     0.15735E-013
      8.2000    -12.2000     0.26729E-013
      8.2000    -12.0000     0.36111E-013
      8.2000    -11.8000     0.54966E-013
      8.2000    -11.6000     0.97015E-013
      8.2000    -11.4000     0.15058E-012
      8.2000    -11.2000     0.27480E-012
      8.2000    -11.0000     0.47387E-012
      8.2000    -10.8000     0.79694E-012
      8.2000    -10.6000     0.13192E-011
      8.2000    -10.4000     0.22176E-011
      8.2000    -10.2000     0.36522E-011
      8.2000    -10.0000     0.59466E-011
      8.2000     -9.8000     0.94577E-011
      8.2000     -9.6000     0.14946E-010
      8.2000     -9.4000     0.23334E-010
      8.2000     -9.2000     0.36111E-010
      8.2000     -9.0000     0.55225E-010
      8.2000     -8.8000     0.83022E-010
      8.2000     -8.6000     0.12342E-009
      8.2000     -8.4000     0.18148E-009
      8.2000     -8.2000     0.26346E-009
      8.2000     -8.0000     0.37781E-009
      8.2000     -7.8000     0.53551E-009
      8.2000     -7.6000     0.75017E-009
      8.2000     -7.4000     0.10399E-008
      8.2000     -7.2000     0.14239E-008
      8.2000     -7.0000     0.19285E-008
      8.2000     -6.8000     0.25837E-008
      8.2000     -6.6000     0.34245E-008
      8.2000     -6.4000     0.44924E-008
      8.2000     -6.2000     0.58273E-008
      8.2000     -6.0000     0.74855E-008
      8.2000     -5.8000     0.95141E-008
      8.2000     -5.6000     0.11979E-007
      8.2000     -5.4000     0.14933E-007
      8.2000     -5.2000     0.18436E-007
      8.2000     -5.0000     0.22545E-007
      8.2000     -4.8000     0.27316E-007
      8.2000     -4.6000     0.32801E-007
      8.2000     -4.4000     0.39031E-007
      8.2000     -4.2000     0.46029E-007
      8.2000     -4.0000     0.53824E-007
      8.2000     -3.8000     0.62395E-007
      8.2000     -3.6000     0.71723E-007
      8.2000     -3.4000     0.81778E-007
      8.2000     -3.2000     0.92483E-007
      8.2000     -3.0000     0.10373E-006
      8.2000     -2.8000     0.11545E-006
      8.2000     -2.6000     0.12747E-006
      8.2000     -2.4000     0.13969E-006
      8.2000     -2.2000     0.15187E-006
      8.2000     -2.0000     0.16390E-006
      8.2000     -1.8000     0.17555E-006
      8.2000     -1.6000     0.18665E-006
      8.2000     -1.4000     0.19698E-006
      8.2000     -1.2000     0.20638E-006
      8.2000     -1.0000     0.21469E-006
      8.2000     -0.8000     0.22169E-006
      8.2000     -0.6000     0.22731E-006
      8.2000     -0.4000     0.23138E-006
      8.2000     -0.2000     0.23385E-006
      8.2000      0.0000     0.23469E-006
      8.2000      0.2000     0.23385E-006
      8.2000      0.4000     0.23138E-006
      8.2000      0.6000     0.22731E-006
      8.2000      0.8000     0.22169E-006
      8.2000      1.0000     0.21469E-006
      8.2000      1.2000     0.20638E-006
      8.2000      1.4000     0.19698E-006
      8.2000      1.6000     0.18665E-006
      8.2000      1.8000     0.17555E-006
      8.2000      2.0000     0.16390E-006
      8.2000      2.2000     0.15187E-006
      8.2000      2.4000     0.13969E-006
      8.2000      2.6000     0.12747E-006
      8.2000      2.8000     0.11545E-006
      8.2000      3.0000     0.10373E-006
      8.2000      3.2000     0.92483E-007
      8.2000      3.4000     0.81778E-007
      8.2000      3.6000     0.71723E-007
      8.2000      3.8000     0.62395E-007
      8.2000      4.0000     0.53824E-007
      8.2000      4.2000     0.46029E-007
      8.2000      4.4000     0.39031E-007
      8.2000      4.6000     0.32801E-007
      8.2000      4.8000     0.27316E-007
      8.2000      5.0000     0.22545E-007
      8.2000      5.2000     0.18436E-007
      8.2000      5.4000     0.14933E-007
      8.2000      5.6000     0.11979E-007
      8.2000      5.8000     0.95141E-008
      8.2000      6.0000     0.74855E-008
      8.2000      6.2000     0.58273E-008
      8.2000      6.4000     0.44924E-008
      8.2000      6.6000     0.34245E-008
      8.2000      6.8000     0.25837E-008
      8.2000      7.0000     0.19285E-008
      8.2000      7.2000     0.14239E-008
      8.2000      7.4000     0.10399E-008
      8.2000      7.6000     0.75017E-009
      8.2000      7.8000     0.53551E-009
      8.2000      8.0000     0.37781E-009
      8.2000      8.2000     0.26346E-009
      8.2000      8.4000     0.18148E-009
      8.2000      8.6000     0.12342E-009
      8.2000      8.8000     0.83022E-010
      8.2000      9.0000     0.55225E-010
      8.2000      9.2000     0.36111E-010
      8.2000      9.4000     0.23334E-010
      8.2000      9.6000     0.14946E-010
      8.2000      9.8000     0.94577E-011
      8.2000     10.0000     0.59466E-011
      8.2000     10.2000     0.36522E-011
      8.2000     10.4000     0.22176E-011
      8.2000     10.6000     0.13192E-011
      8.2000     10.8000     0.79694E-012
      8.2000     11.0000     0.47387E-012
      8.2000     11.2000     0.27480E-012
      8.2000     11.4000     0.15058E-012
      8.2000     11.6000     0.97015E-013
      8.2000     11.8000     0.54966E-013
      8.2000     12.0000     0.36111E-013
      8.2000     12.2000     0.26729E-013
      8.2000     12.4000     0.15735E-013
      8.2000     12.6000     0.10451E-013
      8.2000     12.8000     0.84800E-014
      8.2000     13.0000     0.74387E-014
      8.2000     13.2000     0.51689E-014
      8.2000     13.4000     0.38854E-014
      8.2000     13.6000     0.21700E-014
      8.2000     13.8000     0.12552E-014
      8.2000     14.0000     0.13634E-014
      8.2000     14.2000     0.95531E-015
      8.2000     14.4000     0.39647E-015
      8.2000     14.6000     0.29033E-015
      8.2000     14.8000     0.73015E-015
      8.2000     15.0000     0.42660E-015
      8.2000     15.2000     0.10676E-015
      8.2000     15.4000     0.59728E-015
      8.2000     15.6000     0.63132E-015
      8.2000     15.8000     0.20393E-015
      8.2000     16.0000     0.10904E-015
      8.2000     16.2000     0.11554E-015
      8.2000     16.4000     0.22112E-016
      8.2000     16.6000     0.20135E-016
      8.2000     16.8000     0.99169E-016
      8.2000     17.0000     0.14099E-015
      8.2000     17.2000     0.12762E-015
      8.2000     17.4000     0.84184E-016
      8.2000     17.6000     0.39257E-016
      8.2000     17.8000     0.10672E-016
      8.2000     18.0000     0.18418E-016
      8.2000     18.2000     0.93649E-016
      8.2000     18.4000     0.19975E-015
      8.2000     18.6000     0.22473E-015
      8.2000     18.8000     0.13326E-015
      8.2000     19.0000     0.29958E-016
      8.2000     19.2000     0.17497E-016
      8.2000     19.4000     0.76378E-016
      8.2000     19.6000     0.12077E-015
      8.2000     19.8000     0.10977E-015
      8.2000     20.0000     0.69682E-016
      8.2000     20.2000     0.40661E-016
      8.2000     20.4000     0.34431E-016
      8.2000     20.6000     0.38353E-016
      8.2000     20.8000     0.39128E-016
      8.2000     21.0000     0.34120E-016
      8.2000     21.2000     0.26838E-016
      8.2000     21.4000     0.19998E-016
      8.2000     21.6000     0.14018E-016
      8.2000     21.8000     0.87718E-017
      8.2000     22.0000     0.45978E-017
      8.2000     22.2000     0.18999E-017
      8.2000     22.4000     0.62469E-018
      8.2000     22.6000     0.30029E-018
      8.2000     22.8000     0.38539E-018
      8.2000     23.0000     0.51920E-018
      8.2000     23.2000     0.55918E-018
      8.2000     23.4000     0.50059E-018
      8.2000     23.6000     0.38983E-018
      8.2000     23.8000     0.27152E-018
      8.2000     24.0000     0.17200E-018
      8.2000     24.2000     0.10060E-018
      8.2000     24.4000     0.53837E-019
      8.2000     24.6000     0.27695E-019
      8.2000     24.8000     0.12205E-019
      8.2000     25.0000     0.62360E-020
      8.2000     25.2000     0.17452E-020
      8.2000     25.4000     0.15571E-020
      8.2000     25.6000     0.00000E+000

      8.4000    -25.6000     0.00000E+000
      8.4000    -25.4000     0.71851E-021
      8.4000    -25.2000     0.80028E-021
      8.4000    -25.0000     0.29574E-020
      8.4000    -24.8000     0.62045E-020
      8.4000    -24.6000     0.14272E-019
      8.4000    -24.4000     0.28393E-019
      8.4000    -24.2000     0.52427E-019
      8.4000    -24.0000     0.87901E-019
      8.4000    -23.8000     0.13243E-018
      8.4000    -23.6000     0.17743E-018
      8.4000    -23.4000     0.20338E-018
      8.4000    -23.2000     0.18557E-018
      8.4000    -23.0000     0.10896E-018
      8.4000    -22.8000     0.13085E-019
      8.4000    -22.6000     0.65563E-019
      8.4000    -22.4000     0.63736E-018
      8.4000    -22.2000     0.22977E-017
      8.4000    -22.0000     0.56565E-017
      8.4000    -21.8000     0.11145E-016
      8.4000    -21.6000     0.19038E-016
      8.4000    -21.4000     0.29873E-016
      8.4000    -21.2000     0.44623E-016
      8.4000    -21.0000     0.63483E-016
      8.4000    -20.8000     0.83618E-016
      8.4000    -20.6000     0.98770E-016
      8.4000    -20.4000     0.10295E-015
      8.4000    -20.2000     0.94696E-016
      8.4000    -20.0000     0.75972E-016
      8.4000    -19.8000     0.48496E-016
      8.4000    -19.6000     0.17721E-016
      8.4000    -19.4000     0.87492E-018
      8.4000    -19.2000     0.16639E-016
      8.4000    -19.0000     0.56019E-016
      8.4000    -18.8000     0.81738E-016
      8.4000    -18.6000     0.77970E-016
      8.4000    -18.4000     0.71653E-016
      8.4000    -18.2000     0.72013E-016
      8.4000    -18.0000     0.49328E-016
      8.4000    -17.8000     0.16506E-016
      8.4000    -17.6000     0.21631E-016
      8.4000    -17.4000     0.44101E-016
      8.4000    -17.2000     0.56143E-016
      8.4000    -17.0000     0.85527E-016
      8.4000    -16.8000     0.79934E-016
      8.4000    -16.6000     0.10980E-016
      8.4000    -16.4000     0.46387E-016
      8.4000    -16.2000     0.16648E-015
      8.4000    -16.0000     0.10498E-015
      8.4000    -15.8000     0.13307E-016
      8.4000    -15.6000     0.18904E-015
      8.4000    -15.4000     0.28390E-015
      8.4000    -15.2000     0.10422E-015
      8.4000    -15.0000     0.21324E-015
      8.4000    -14.8000     0.49328E-015
      8.4000    -14.6000     0.30435E-015
      8.4000    -14.4000     0.79046E-016
      8.4000    -14.2000     0.13002E-015
      8.4000    -14.0000     0.39909E-015
      8.4000    -13.8000     0.77479E-015
      8.4000    -13.6000     0.63030E-015
      8.4000    -13.4000     0.78072E-015
      8.4000    -13.2000     0.17450E-014
      8.4000    -13.0000     0.33753E-014
      8.4000    -12.8000     0.44004E-014
      8.4000    -12.6000     0.57078E-014
      8.4000    -12.4000     0.10202E-013
      8.4000    -12.2000     0.15980E-013
      8.4000    -12.0000     0.20251E-013
      8.4000    -11.8000     0.29173E-013
      8.4000    -11.6000     0.46935E-013
      8.4000    -11.4000     0.68721E-013
      8.4000    -11.2000     0.11010E-012
      8.4000    -11.0000     0.17409E-012
      8.4000    -10.8000     0.29274E-012
      8.4000    -10.6000     0.44860E-012
      8.4000    -10.4000     0.74054E-012
      8.4000    -10.2000     0.11872E-011
      8.4000    -10.0000     0.19032E-011
      8.4000     -9.8000     0.29955E-011
      8.4000     -9.6000     0.46355E-011
      8.4000     -9.4000     0.72055E-011
      8.4000     -9.2000     0.10950E-010
      8.4000     -9.0000     0.16731E-010
      8.4000     -8.8000     0.25059E-010
      8.4000     -8.6000     0.37142E-010
      8.4000     -8.4000     0.54555E-010
      8.4000     -8.2000     0.79422E-010
      8.4000     -8.0000     0.11385E-009
      8.4000     -7.8000     0.16185E-009
      8.4000     -7.6000     0.22688E-009
      8.4000     -7.4000     0.31552E-009
      8.4000     -7.2000     0.43349E-009
      8.4000     -7.0000     0.58897E-009
      8.4000     -6.8000     0.79163E-009
      8.4000     -6.6000     0.10536E-008
      8.4000     -6.4000     0.13860E-008
      8.4000     -6.2000     0.18080E-008
      8.4000     -6.0000     0.23297E-008
      8.4000     -5.8000     0.29766E-008
      8.4000     -5.6000     0.37635E-008
      8.4000     -5.4000     0.47135E-008
      8.4000     -5.2000     0.58460E-008
      8.4000     -5.0000     0.71805E-008
      8.4000     -4.8000     0.87372E-008
      8.4000     -4.6000     0.10538E-007
      8.4000     -4.4000     0.12594E-007
      8.4000     -4.2000     0.14921E-007
      8.4000     -4.0000     0.17515E-007
      8.4000     -3.8000     0.20394E-007
      8.4000     -3.6000     0.23534E-007
      8.4000     -3.4000     0.26928E-007
      8.4000     -3.2000     0.30562E-007
      8.4000     -3.0000     0.34403E-007
      8.4000     -2.8000     0.38409E-007
      8.4000     -2.6000     0.42538E-007
      8.4000     -2.4000     0.46746E-007
      8.4000     -2.2000     0.50962E-007
      8.4000     -2.0000     0.55131E-007
      8.4000     -1.8000     0.59181E-007
      8.4000     -1.6000     0.63041E-007
      8.4000     -1.4000     0.66659E-007
      8.4000     -1.2000     0.69949E-007
      8.4000     -1.0000     0.72857E-007
      8.4000     -0.8000     0.75315E-007
      8.4000     -0.6000     0.77281E-007
      8.4000     -0.4000     0.78724E-007
      8.4000     -0.2000     0.79597E-007
      8.4000      0.0000     0.79900E-007
      8.4000      0.2000     0.79597E-007
      8.4000      0.4000     0.78724E-007
      8.4000      0.6000     0.77281E-007
      8.4000      0.8000     0.75315E-007
      8.4000      1.0000     0.72857E-007
      8.4000      1.2000     0.69949E-007
      8.4000      1.4000     0.66659E-007
      8.4000      1.6000     0.63041E-007
      8.4000      1.8000     0.59181E-007
      8.4000      2.0000     0.55131E-007
      8.4000      2.2000     0.50962E-007
      8.4000      2.4000     0.46746E-007
      8.4000      2.6000     0.42538E-007
      8.4000      2.8000     0.38409E-007
      8.4000      3.0000     0.34403E-007
      8.4000      3.2000     0.30562E-007
      8.4000      3.4000     0.26928E-007
      8.4000      3.6000     0.23534E-007
      8.4000      3.8000     0.20394E-007
      8.4000      4.0000     0.17515E-007
      8.4000      4.2000     0.14921E-007
      8.4000      4.4000     0.12594E-007
      8.4000      4.6000     0.10538E-007
      8.4000      4.8000     0.87372E-008
      8.4000      5.0000     0.71805E-008
      8.4000      5.2000     0.58460E-008
      8.4000      5.4000     0.47135E-008
      8.4000      5.6000     0.37635E-008
      8.4000      5.8000     0.29766E-008
      8.4000      6.0000     0.23297E-008
      8.4000      6.2000     0.18080E-008
      8.4000      6.4000     0.13860E-008
      8.4000      6.6000     0.10536E-008
      8.4000      6.8000     0.79163E-009
      8.4000      7.0000     0.58897E-009
      8.4000      7.2000     0.43349E-009
      8.4000      7.4000     0.31552E-009
      8.4000      7.6000     0.22688E-009
      8.4000      7.8000     0.16185E-009
      8.4000      8.0000     0.11385E-009
      8.4000      8.2000     0.79422E-010
      8.4000      8.4000     0.54555E-010
      8.4000      8.6000     0.37142E-010
      8.4000      8.8000     0.25059E-010
      8.4000      9.0000     0.16731E-010
      8.4000      9.2000     0.10950E-010
      8.4000      9.4000     0.72055E-011
      8.4000      9.6000     0.46355E-011
      8.4000      9.8000     0.29955E-011
      8.4000     10.0000     0.19032E-011
      8.4000     10.2000     0.11872E-011
      8.4000     10.4000     0.74054E-012
      8.4000     10.6000     0.44860E-012
      8.4000     10.8000     0.29274E-012
      8.4000     11.0000     0.17409E-012
      8.4000     11.2000     0.11010E-012
      8.4000     11.4000     0.68721E-013
      8.4000     11.6000     0.46935E-013
      8.4000     11.8000     0.29173E-013
      8.4000     12.0000     0.20251E-013
      8.4000     12.2000     0.15980E-013
      8.4000     12.4000     0.10202E-013
      8.4000     12.6000     0.57078E-014
      8.4000     12.8000     0.44004E-014
      8.4000     13.0000     0.33753E-014
      8.4000     13.2000     0.17450E-014
      8.4000     13.4000     0.78072E-015
      8.4000     13.6000     0.63030E-015
      8.4000     13.8000     0.77479E-015
      8.4000     14.0000     0.39909E-015
      8.4000     14.2000     0.13002E-015
      8.4000     14.4000     0.79046E-016
      8.4000     14.6000     0.30435E-015
      8.4000     14.8000     0.49328E-015
      8.4000     15.0000     0.21324E-015
      8.4000     15.2000     0.10422E-015
      8.4000     15.4000     0.28390E-015
      8.4000     15.6000     0.18904E-015
      8.4000     15.8000     0.13307E-016
      8.4000     16.0000     0.10498E-015
      8.4000     16.2000     0.16648E-015
      8.4000     16.4000     0.46387E-016
      8.4000     16.6000     0.10980E-016
      8.4000     16.8000     0.79934E-016
      8.4000     17.0000     0.85527E-016
      8.4000     17.2000     0.56143E-016
      8.4000     17.4000     0.44101E-016
      8.4000     17.6000     0.21631E-016
      8.4000     17.8000     0.16506E-016
      8.4000     18.0000     0.49328E-016
      8.4000     18.2000     0.72013E-016
      8.4000     18.4000     0.71653E-016
      8.4000     18.6000     0.77970E-016
      8.4000     18.8000     0.81738E-016
      8.4000     19.0000     0.56019E-016
      8.4000     19.2000     0.16639E-016
      8.4000     19.4000     0.87492E-018
      8.4000     19.6000     0.17721E-016
      8.4000     19.8000     0.48496E-016
      8.4000     20.0000     0.75972E-016
      8.4000     20.2000     0.94696E-016
      8.4000     20.4000     0.10295E-015
      8.4000     20.6000     0.98770E-016
      8.4000     20.8000     0.83618E-016
      8.4000     21.0000     0.63483E-016
      8.4000     21.2000     0.44623E-016
      8.4000     21.4000     0.29873E-016
      8.4000     21.6000     0.19038E-016
      8.4000     21.8000     0.11145E-016
      8.4000     22.0000     0.56565E-017
      8.4000     22.2000     0.22977E-017
      8.4000     22.4000     0.63735E-018
      8.4000     22.6000     0.65567E-019
      8.4000     22.8000     0.13087E-019
      8.4000     23.0000     0.10896E-018
      8.4000     23.2000     0.18558E-018
      8.4000     23.4000     0.20340E-018
      8.4000     23.6000     0.17736E-018
      8.4000     23.8000     0.13257E-018
      8.4000     24.0000     0.87714E-019
      8.4000     24.2000     0.52639E-019
      8.4000     24.4000     0.28197E-019
      8.4000     24.6000     0.14421E-019
      8.4000     24.8000     0.61179E-020
      8.4000     25.0000     0.29863E-020
      8.4000     25.2000     0.82837E-021
      8.4000     25.4000     0.65285E-021
      8.4000     25.6000     0.00000E+000

      8.6000    -25.6000     0.00000E+000
      8.6000    -25.4000     0.14114E-021
      8.6000    -25.2000     0.33038E-021
      8.6000    -25.0000     0.11526E-020
      8.6000    -24.8000     0.27663E-020
      8.6000    -24.6000     0.64508E-020
      8.6000    -24.4000     0.12161E-019
      8.6000    -24.2000     0.20546E-019
      8.6000    -24.0000     0.29081E-019
      8.6000    -23.8000     0.34395E-019
      8.6000    -23.6000     0.32671E-019
      8.6000    -23.4000     0.25325E-019
      8.6000    -23.2000     0.26883E-019
      8.6000    -23.0000     0.73789E-019
      8.6000    -22.8000     0.23961E-018
      8.6000    -22.6000     0.66991E-018
      8.6000    -22.4000     0.16502E-017
      8.6000    -22.2000     0.36882E-017
      8.6000    -22.0000     0.75378E-017
      8.6000    -21.8000     0.14095E-016
      8.6000    -21.6000     0.24211E-016
      8.6000    -21.4000     0.38555E-016
      8.6000    -21.2000     0.57536E-016
      8.6000    -21.0000     0.80945E-016
      8.6000    -20.8000     0.10685E-015
      8.6000    -20.6000     0.12996E-015
      8.6000    -20.4000     0.14075E-015
      8.6000    -20.2000     0.12859E-015
      8.6000    -20.0000     0.91043E-016
      8.6000    -19.8000     0.44940E-016
      8.6000    -19.6000     0.22954E-016
      8.6000    -19.4000     0.43873E-016
      8.6000    -19.2000     0.79942E-016
      8.6000    -19.0000     0.75430E-016
      8.6000    -18.8000     0.23829E-016
      8.6000    -18.6000     0.27921E-017
      8.6000    -18.4000     0.73032E-016
      8.6000    -18.2000     0.16290E-015
      8.6000    -18.0000     0.15871E-015
      8.6000    -17.8000     0.83709E-016
      8.6000    -17.6000     0.36293E-016
      8.6000    -17.4000     0.36777E-016
      8.6000    -17.2000     0.10019E-015
      8.6000    -17.0000     0.22030E-015
      8.6000    -16.8000     0.22075E-015
      8.6000    -16.6000     0.60974E-016
      8.6000    -16.4000     0.31026E-016
      8.6000    -16.2000     0.15801E-015
      8.6000    -16.0000     0.14009E-015
      8.6000    -15.8000     0.22600E-016
      8.6000    -15.6000     0.45156E-017
      8.6000    -15.4000     0.18207E-016
      8.6000    -15.2000     0.26076E-017
      8.6000    -15.0000     0.34560E-016
      8.6000    -14.8000     0.24119E-015
      8.6000    -14.6000     0.35615E-015
      8.6000    -14.4000     0.19316E-015
      8.6000    -14.2000     0.21705E-015
      8.6000    -14.0000     0.16733E-015
      8.6000    -13.8000     0.43472E-015
      8.6000    -13.6000     0.12582E-014
      8.6000    -13.4000     0.12154E-014
      8.6000    -13.2000     0.13136E-014
      8.6000    -13.0000     0.22889E-014
      8.6000    -12.8000     0.31698E-014
      8.6000    -12.6000     0.32162E-014
      8.6000    -12.4000     0.59011E-014
      8.6000    -12.2000     0.11886E-013
      8.6000    -12.0000     0.13116E-013
      8.6000    -11.8000     0.17231E-013
      8.6000    -11.6000     0.25058E-013
      8.6000    -11.4000     0.35593E-013
      8.6000    -11.2000     0.59058E-013
      8.6000    -11.0000     0.73362E-013
      8.6000    -10.8000     0.11569E-012
      8.6000    -10.6000     0.17063E-012
      8.6000    -10.4000     0.25986E-012
      8.6000    -10.2000     0.41342E-012
      8.6000    -10.0000     0.61969E-012
      8.6000     -9.8000     0.97826E-012
      8.6000     -9.6000     0.14689E-011
      8.6000     -9.4000     0.22661E-011
      8.6000     -9.2000     0.34361E-011
      8.6000     -9.0000     0.51638E-011
      8.6000     -8.8000     0.77042E-011
      8.6000     -8.6000     0.11339E-010
      8.6000     -8.4000     0.16467E-010
      8.6000     -8.2000     0.23923E-010
      8.6000     -8.0000     0.34154E-010
      8.6000     -7.8000     0.48431E-010
      8.6000     -7.6000     0.67694E-010
      8.6000     -7.4000     0.94065E-010
      8.6000     -7.2000     0.12891E-009
      8.6000     -7.0000     0.17564E-009
      8.6000     -6.8000     0.23627E-009
      8.6000     -6.6000     0.31558E-009
      8.6000     -6.4000     0.41582E-009
      8.6000     -6.2000     0.54387E-009
      8.6000     -6.0000     0.70326E-009
      8.6000     -5.8000     0.90064E-009
      8.6000     -5.6000     0.11426E-008
      8.6000     -5.4000     0.14360E-008
      8.6000     -5.2000     0.17856E-008
      8.6000     -5.0000     0.22012E-008
      8.6000     -4.8000     0.26880E-008
      8.6000     -4.6000     0.32544E-008
      8.6000     -4.4000     0.39022E-008
      8.6000     -4.2000     0.46423E-008
      8.6000     -4.0000     0.54664E-008
      8.6000     -3.8000     0.63861E-008
      8.6000     -3.6000     0.73941E-008
      8.6000     -3.4000     0.84875E-008
      8.6000     -3.2000     0.96609E-008
      8.6000     -3.0000     0.10907E-007
      8.6000     -2.8000     0.12208E-007
      8.6000     -2.6000     0.13557E-007
      8.6000     -2.4000     0.14936E-007
      8.6000     -2.2000     0.16323E-007
      8.6000     -2.0000     0.17697E-007
      8.6000     -1.8000     0.19035E-007
      8.6000     -1.6000     0.20311E-007
      8.6000     -1.4000     0.21512E-007
      8.6000     -1.2000     0.22609E-007
      8.6000     -1.0000     0.23568E-007
      8.6000     -0.8000     0.24390E-007
      8.6000     -0.6000     0.25045E-007
      8.6000     -0.4000     0.25525E-007
      8.6000     -0.2000     0.25817E-007
      8.6000      0.0000     0.25920E-007
      8.6000      0.2000     0.25817E-007
      8.6000      0.4000     0.25525E-007
      8.6000      0.6000     0.25045E-007
      8.6000      0.8000     0.24390E-007
      8.6000      1.0000     0.23568E-007
      8.6000      1.2000     0.22609E-007
      8.6000      1.4000     0.21512E-007
      8.6000      1.6000     0.20311E-007
      8.6000      1.8000     0.19035E-007
      8.6000      2.0000     0.17697E-007
      8.6000      2.2000     0.16323E-007
      8.6000      2.4000     0.14936E-007
      8.6000      2.6000     0.13557E-007
      8.6000      2.8000     0.12208E-007
      8.6000      3.0000     0.10907E-007
      8.6000      3.2000     0.96609E-008
      8.6000      3.4000     0.84875E-008
      8.6000      3.6000     0.73941E-008
      8.6000      3.8000     0.63861E-008
      8.6000      4.0000     0.54664E-008
      8.6000      4.2000     0.46423E-008
      8.6000      4.4000     0.39022E-008
      8.6000      4.6000     0.32544E-008
      8.6000      4.8000     0.26880E-008
      8.6000      5.0000     0.22012E-008
      8.6000      5.2000     0.17856E-008
      8.6000      5.4000     0.14360E-008
      8.6000      5.6000     0.11426E-008
      8.6000      5.8000     0.90064E-009
      8.6000      6.0000     0.70326E-009
      8.6000      6.2000     0.54387E-009
      8.6000      6.4000     0.41582E-009
      8.6000      6.6000     0.31558E-009
      8.6000      6.8000     0.23627E-009
      8.6000      7.0000     0.17564E-009
      8.6000      7.2000     0.12891E-009
      8.6000      7.4000     0.94065E-010
      8.6000      7.6000     0.67694E-010
      8.6000      7.8000     0.48431E-010
      8.6000      8.0000     0.34154E-010
      8.6000      8.2000     0.23923E-010
      8.6000      8.4000     0.16467E-010
      8.6000      8.6000     0.11339E-010
      8.6000      8.8000     0.77042E-011
      8.6000      9.0000     0.51638E-011
      8.6000      9.2000     0.34361E-011
      8.6000      9.4000     0.22661E-011
      8.6000      9.6000     0.14689E-011
      8.6000      9.8000     0.97826E-012
      8.6000     10.0000     0.61969E-012
      8.6000     10.2000     0.41342E-012
      8.6000     10.4000     0.25986E-012
      8.6000     10.6000     0.17063E-012
      8.6000     10.8000     0.11569E-012
      8.6000     11.0000     0.73362E-013
      8.6000     11.2000     0.59058E-013
      8.6000     11.4000     0.35593E-013
      8.6000     11.6000     0.25058E-013
      8.6000     11.8000     0.17231E-013
      8.6000     12.0000     0.13116E-013
      8.6000     12.2000     0.11886E-013
      8.6000     12.4000     0.59011E-014
      8.6000     12.6000     0.32162E-014
      8.6000     12.8000     0.31698E-014
      8.6000     13.0000     0.22889E-014
      8.6000     13.2000     0.13136E-014
      8.6000     13.4000     0.12154E-014
      8.6000     13.6000     0.12582E-014
      8.6000     13.8000     0.43472E-015
      8.6000     14.0000     0.16733E-015
      8.6000     14.2000     0.21705E-015
      8.6000     14.4000     0.19316E-015
      8.6000     14.6000     0.35615E-015
      8.6000     14.8000     0.24119E-015
      8.6000     15.0000     0.34560E-016
      8.6000     15.2000     0.26076E-017
      8.6000     15.4000     0.18207E-016
      8.6000     15.6000     0.45156E-017
      8.6000     15.8000     0.22600E-016
      8.6000     16.0000     0.14009E-015
      8.6000     16.2000     0.15801E-015
      8.6000     16.4000     0.31026E-016
      8.6000     16.6000     0.60974E-016
      8.6000     16.8000     0.22075E-015
      8.6000     17.0000     0.22030E-015
      8.6000     17.2000     0.10019E-015
      8.6000     17.4000     0.36777E-016
      8.6000     17.6000     0.36293E-016
      8.6000     17.8000     0.83709E-016
      8.6000     18.0000     0.15871E-015
      8.6000     18.2000     0.16290E-015
      8.6000     18.4000     0.73032E-016
      8.6000     18.6000     0.27921E-017
      8.6000     18.8000     0.23829E-016
      8.6000     19.0000     0.75430E-016
      8.6000     19.2000     0.79942E-016
      8.6000     19.4000     0.43873E-016
      8.6000     19.6000     0.22954E-016
      8.6000     19.8000     0.44940E-016
      8.6000     20.0000     0.91043E-016
      8.6000     20.2000     0.12859E-015
      8.6000     20.4000     0.14075E-015
      8.6000     20.6000     0.12996E-015
      8.6000     20.8000     0.10685E-015
      8.6000     21.0000     0.80945E-016
      8.6000     21.2000     0.57536E-016
      8.6000     21.4000     0.38555E-016
      8.6000     21.6000     0.24211E-016
      8.6000     21.8000     0.14095E-016
      8.6000     22.0000     0.75378E-017
      8.6000     22.2000     0.36882E-017
      8.6000     22.4000     0.16502E-017
      8.6000     22.6000     0.66992E-018
      8.6000     22.8000     0.23961E-018
      8.6000     23.0000     0.73779E-019
      8.6000     23.2000     0.26892E-019
      8.6000     23.4000     0.25332E-019
      8.6000     23.6000     0.32640E-019
      8.6000     23.8000     0.34446E-019
      8.6000     24.0000     0.29032E-019
      8.6000     24.2000     0.20568E-019
      8.6000     24.4000     0.12182E-019
      8.6000     24.6000     0.63964E-020
      8.6000     24.8000     0.28260E-020
      8.6000     25.0000     0.11124E-020
      8.6000     25.2000     0.34940E-021
      8.6000     25.4000     0.13071E-021
      8.6000     25.6000     0.00000E+000

      8.8000    -25.6000     0.00000E+000
      8.8000    -25.4000     0.31316E-021
      8.8000    -25.2000     0.65370E-021
      8.8000    -25.0000     0.15712E-020
      8.8000    -24.8000     0.40398E-020
      8.8000    -24.6000     0.81425E-020
      8.8000    -24.4000     0.14909E-019
      8.8000    -24.2000     0.23307E-019
      8.8000    -24.0000     0.29630E-019
      8.8000    -23.8000     0.28442E-019
      8.8000    -23.6000     0.15563E-019
      8.8000    -23.4000     0.10870E-020
      8.8000    -23.2000     0.25605E-019
      8.8000    -23.0000     0.17470E-018
      8.8000    -22.8000     0.57754E-018
      8.8000    -22.6000     0.13918E-017
      8.8000    -22.4000     0.28034E-017
      8.8000    -22.2000     0.50869E-017
      8.8000    -22.0000     0.87150E-017
      8.8000    -21.8000     0.14394E-016
      8.8000    -21.6000     0.22848E-016
      8.8000    -21.4000     0.34350E-016
      8.8000    -21.2000     0.48397E-016
      8.8000    -21.0000     0.63893E-016
      8.8000    -20.8000     0.79441E-016
      8.8000    -20.6000     0.92416E-016
      8.8000    -20.4000     0.97133E-016
      8.8000    -20.2000     0.86606E-016
      8.8000    -20.0000     0.61909E-016
      8.8000    -19.8000     0.40886E-016
      8.8000    -19.6000     0.47256E-016
      8.8000    -19.4000     0.79796E-016
      8.8000    -19.2000     0.10029E-015
      8.8000    -19.0000     0.75145E-016
      8.8000    -18.8000     0.32470E-016
      8.8000    -18.6000     0.45555E-016
      8.8000    -18.4000     0.13409E-015
      8.8000    -18.2000     0.21595E-015
      8.8000    -18.0000     0.20778E-015
      8.8000    -17.8000     0.13650E-015
      8.8000    -17.6000     0.84463E-016
      8.8000    -17.4000     0.91993E-016
      8.8000    -17.2000     0.16950E-015
      8.8000    -17.0000     0.26386E-015
      8.8000    -16.8000     0.23185E-015
      8.8000    -16.6000     0.74652E-016
      8.8000    -16.4000     0.89361E-018
      8.8000    -16.2000     0.42124E-016
      8.8000    -16.0000     0.40863E-016
      8.8000    -15.8000     0.94767E-017
      8.8000    -15.6000     0.14795E-016
      8.8000    -15.4000     0.65383E-016
      8.8000    -15.2000     0.14728E-015
      8.8000    -15.0000     0.75906E-016
      8.8000    -14.8000     0.15603E-016
      8.8000    -14.6000     0.25255E-015
      8.8000    -14.4000     0.27016E-015
      8.8000    -14.2000     0.21551E-015
      8.8000    -14.0000     0.31468E-015
      8.8000    -13.8000     0.18390E-015
      8.8000    -13.6000     0.79536E-015
      8.8000    -13.4000     0.12248E-014
      8.8000    -13.2000     0.13444E-014
      8.8000    -13.0000     0.22132E-014
      8.8000    -12.8000     0.27655E-014
      8.8000    -12.6000     0.27824E-014
      8.8000    -12.4000     0.26827E-014
      8.8000    -12.2000     0.66209E-014
      8.8000    -12.0000     0.80056E-014
      8.8000    -11.8000     0.82858E-014
      8.8000    -11.6000     0.12422E-013
      8.8000    -11.4000     0.14197E-013
      8.8000    -11.2000     0.27899E-013
      8.8000    -11.0000     0.36475E-013
      8.8000    -10.8000     0.46881E-013
      8.8000    -10.6000     0.70138E-013
      8.8000    -10.4000     0.10170E-012
      8.8000    -10.2000     0.15584E-012
      8.8000    -10.0000     0.22539E-012
      8.8000     -9.8000     0.33263E-012
      8.8000     -9.6000     0.51144E-012
      8.8000     -9.4000     0.73416E-012
      8.8000     -9.2000     0.11197E-011
      8.8000     -9.0000     0.16625E-011
      8.8000     -8.8000     0.24245E-011
      8.8000     -8.6000     0.35266E-011
      8.8000     -8.4000     0.50820E-011
      8.8000     -8.2000     0.72207E-011
      8.8000     -8.0000     0.10290E-010
      8.8000     -7.8000     0.14391E-010
      8.8000     -7.6000     0.20156E-010
      8.8000     -7.4000     0.27853E-010
      8.8000     -7.2000     0.38204E-010
      8.8000     -7.0000     0.51705E-010
      8.8000     -6.8000     0.69752E-010
      8.8000     -6.6000     0.92969E-010
      8.8000     -6.4000     0.12262E-009
      8.8000     -6.2000     0.16046E-009
      8.8000     -6.0000     0.20730E-009
      8.8000     -5.8000     0.26567E-009
      8.8000     -5.6000     0.33748E-009
      8.8000     -5.4000     0.42470E-009
      8.8000     -5.2000     0.53034E-009
      8.8000     -5.0000     0.65368E-009
      8.8000     -4.8000     0.80148E-009
      8.8000     -4.6000     0.97159E-009
      8.8000     -4.4000     0.11684E-008
      8.8000     -4.2000     0.13927E-008
      8.8000     -4.0000     0.16443E-008
      8.8000     -3.8000     0.19264E-008
      8.8000     -3.6000     0.22347E-008
      8.8000     -3.4000     0.25714E-008
      8.8000     -3.2000     0.29343E-008
      8.8000     -3.0000     0.33222E-008
      8.8000     -2.8000     0.37250E-008
      8.8000     -2.6000     0.41461E-008
      8.8000     -2.4000     0.45785E-008
      8.8000     -2.2000     0.50109E-008
      8.8000     -2.0000     0.54441E-008
      8.8000     -1.8000     0.58672E-008
      8.8000     -1.6000     0.62648E-008
      8.8000     -1.4000     0.66495E-008
      8.8000     -1.2000     0.69946E-008
      8.8000     -1.0000     0.72975E-008
      8.8000     -0.8000     0.75581E-008
      8.8000     -0.6000     0.77685E-008
      8.8000     -0.4000     0.79178E-008
      8.8000     -0.2000     0.80123E-008
      8.8000      0.0000     0.80418E-008
      8.8000      0.2000     0.80123E-008
      8.8000      0.4000     0.79178E-008
      8.8000      0.6000     0.77685E-008
      8.8000      0.8000     0.75581E-008
      8.8000      1.0000     0.72975E-008
      8.8000      1.2000     0.69946E-008
      8.8000      1.4000     0.66495E-008
      8.8000      1.6000     0.62648E-008
      8.8000      1.8000     0.58672E-008
      8.8000      2.0000     0.54441E-008
      8.8000      2.2000     0.50109E-008
      8.8000      2.4000     0.45785E-008
      8.8000      2.6000     0.41461E-008
      8.8000      2.8000     0.37250E-008
      8.8000      3.0000     0.33222E-008
      8.8000      3.2000     0.29343E-008
      8.8000      3.4000     0.25714E-008
      8.8000      3.6000     0.22347E-008
      8.8000      3.8000     0.19264E-008
      8.8000      4.0000     0.16443E-008
      8.8000      4.2000     0.13927E-008
      8.8000      4.4000     0.11684E-008
      8.8000      4.6000     0.97159E-009
      8.8000      4.8000     0.80148E-009
      8.8000      5.0000     0.65368E-009
      8.8000      5.2000     0.53034E-009
      8.8000      5.4000     0.42470E-009
      8.8000      5.6000     0.33748E-009
      8.8000      5.8000     0.26567E-009
      8.8000      6.0000     0.20730E-009
      8.8000      6.2000     0.16046E-009
      8.8000      6.4000     0.12262E-009
      8.8000      6.6000     0.92969E-010
      8.8000      6.8000     0.69752E-010
      8.8000      7.0000     0.51705E-010
      8.8000      7.2000     0.38204E-010
      8.8000      7.4000     0.27853E-010
      8.8000      7.6000     0.20156E-010
      8.8000      7.8000     0.14391E-010
      8.8000      8.0000     0.10290E-010
      8.8000      8.2000     0.72207E-011
      8.8000      8.4000     0.50820E-011
      8.8000      8.6000     0.35266E-011
      8.8000      8.8000     0.24245E-011
      8.8000      9.0000     0.16625E-011
      8.8000      9.2000     0.11197E-011
      8.8000      9.4000     0.73416E-012
      8.8000      9.6000     0.51144E-012
      8.8000      9.8000     0.33263E-012
      8.8000     10.0000     0.22539E-012
      8.8000     10.2000     0.15584E-012
      8.8000     10.4000     0.10170E-012
      8.8000     10.6000     0.70138E-013
      8.8000     10.8000     0.46881E-013
      8.8000     11.0000     0.36475E-013
      8.8000     11.2000     0.27899E-013
      8.8000     11.4000     0.14197E-013
      8.8000     11.6000     0.12422E-013
      8.8000     11.8000     0.82858E-014
      8.8000     12.0000     0.80056E-014
      8.8000     12.2000     0.66209E-014
      8.8000     12.4000     0.26827E-014
      8.8000     12.6000     0.27824E-014
      8.8000     12.8000     0.27655E-014
      8.8000     13.0000     0.22132E-014
      8.8000     13.2000     0.13444E-014
      8.8000     13.4000     0.12248E-014
      8.8000     13.6000     0.79536E-015
      8.8000     13.8000     0.18390E-015
      8.8000     14.0000     0.31468E-015
      8.8000     14.2000     0.21551E-015
      8.8000     14.4000     0.27016E-015
      8.8000     14.6000     0.25255E-015
      8.8000     14.8000     0.15603E-016
      8.8000     15.0000     0.75906E-016
      8.8000     15.2000     0.14728E-015
      8.8000     15.4000     0.65383E-016
      8.8000     15.6000     0.14795E-016
      8.8000     15.8000     0.94767E-017
      8.8000     16.0000     0.40863E-016
      8.8000     16.2000     0.42124E-016
      8.8000     16.4000     0.89361E-018
      8.8000     16.6000     0.74652E-016
      8.8000     16.8000     0.23185E-015
      8.8000     17.0000     0.26386E-015
      8.8000     17.2000     0.16950E-015
      8.8000     17.4000     0.91993E-016
      8.8000     17.6000     0.84463E-016
      8.8000     17.8000     0.13650E-015
      8.8000     18.0000     0.20778E-015
      8.8000     18.2000     0.21595E-015
      8.8000     18.4000     0.13409E-015
      8.8000     18.6000     0.45555E-016
      8.8000     18.8000     0.32470E-016
      8.8000     19.0000     0.75145E-016
      8.8000     19.2000     0.10029E-015
      8.8000     19.4000     0.79796E-016
      8.8000     19.6000     0.47256E-016
      8.8000     19.8000     0.40886E-016
      8.8000     20.0000     0.61909E-016
      8.8000     20.2000     0.86606E-016
      8.8000     20.4000     0.97133E-016
      8.8000     20.6000     0.92416E-016
      8.8000     20.8000     0.79441E-016
      8.8000     21.0000     0.63893E-016
      8.8000     21.2000     0.48397E-016
      8.8000     21.4000     0.34350E-016
      8.8000     21.6000     0.22848E-016
      8.8000     21.8000     0.14394E-016
      8.8000     22.0000     0.87150E-017
      8.8000     22.2000     0.50869E-017
      8.8000     22.4000     0.28034E-017
      8.8000     22.6000     0.13918E-017
      8.8000     22.8000     0.57755E-018
      8.8000     23.0000     0.17469E-018
      8.8000     23.2000     0.25614E-019
      8.8000     23.4000     0.10868E-020
      8.8000     23.6000     0.15560E-019
      8.8000     23.8000     0.28428E-019
      8.8000     24.0000     0.29682E-019
      8.8000     24.2000     0.23216E-019
      8.8000     24.4000     0.15009E-019
      8.8000     24.6000     0.80886E-020
      8.8000     24.8000     0.40063E-020
      8.8000     25.0000     0.16809E-020
      8.8000     25.2000     0.53639E-021
      8.8000     25.4000     0.35247E-021
      8.8000     25.6000     0.00000E+000

      9.0000    -25.6000     0.00000E+000
      9.0000    -25.4000     0.68427E-021
      9.0000    -25.2000     0.10761E-020
      9.0000    -25.0000     0.24469E-020
      9.0000    -24.8000     0.61066E-020
      9.0000    -24.6000     0.11823E-019
      9.0000    -24.4000     0.22329E-019
      9.0000    -24.2000     0.36363E-019
      9.0000    -24.0000     0.50757E-019
      9.0000    -23.8000     0.57385E-019
      9.0000    -23.6000     0.45272E-019
      9.0000    -23.4000     0.15005E-019
      9.0000    -23.2000     0.30082E-020
      9.0000    -23.0000     0.11224E-018
      9.0000    -22.8000     0.51869E-018
      9.0000    -22.6000     0.14234E-017
      9.0000    -22.4000     0.29514E-017
      9.0000    -22.2000     0.50720E-017
      9.0000    -22.0000     0.76481E-017
      9.0000    -21.8000     0.10621E-016
      9.0000    -21.6000     0.14131E-016
      9.0000    -21.4000     0.18328E-016
      9.0000    -21.2000     0.22980E-016
      9.0000    -21.0000     0.27367E-016
      9.0000    -20.8000     0.30627E-016
      9.0000    -20.6000     0.31805E-016
      9.0000    -20.4000     0.29418E-016
      9.0000    -20.2000     0.22689E-016
      9.0000    -20.0000     0.15723E-016
      9.0000    -19.8000     0.18619E-016
      9.0000    -19.6000     0.37393E-016
      9.0000    -19.4000     0.60676E-016
      9.0000    -19.2000     0.66121E-016
      9.0000    -19.0000     0.48278E-016
      9.0000    -18.8000     0.31962E-016
      9.0000    -18.6000     0.45349E-016
      9.0000    -18.4000     0.83407E-016
      9.0000    -18.2000     0.11176E-015
      9.0000    -18.0000     0.10748E-015
      9.0000    -17.8000     0.82052E-016
      9.0000    -17.6000     0.61847E-016
      9.0000    -17.4000     0.62306E-016
      9.0000    -17.2000     0.81439E-016
      9.0000    -17.0000     0.96324E-016
      9.0000    -16.8000     0.77780E-016
      9.0000    -16.6000     0.38008E-016
      9.0000    -16.4000     0.16848E-016
      9.0000    -16.2000     0.12057E-016
      9.0000    -16.0000     0.21268E-016
      9.0000    -15.8000     0.60303E-016
      9.0000    -15.6000     0.87863E-016
      9.0000    -15.4000     0.12816E-015
      9.0000    -15.2000     0.25016E-015
      9.0000    -15.0000     0.25940E-015
      9.0000    -14.8000     0.53724E-016
      9.0000    -14.6000     0.60763E-016
      9.0000    -14.4000     0.26349E-015
      9.0000    -14.2000     0.25555E-015
      9.0000    -14.0000     0.26381E-015
      9.0000    -13.8000     0.21477E-015
      9.0000    -13.6000     0.35293E-015
      9.0000    -13.4000     0.51881E-015
      9.0000    -13.2000     0.45639E-015
      9.0000    -13.0000     0.10340E-014
      9.0000    -12.8000     0.14744E-014
      9.0000    -12.6000     0.21488E-014
      9.0000    -12.4000     0.19476E-014
      9.0000    -12.2000     0.26563E-014
      9.0000    -12.0000     0.46057E-014
      9.0000    -11.8000     0.46628E-014
      9.0000    -11.6000     0.72690E-014
      9.0000    -11.4000     0.77539E-014
      9.0000    -11.2000     0.10732E-013
      9.0000    -11.0000     0.16987E-013
      9.0000    -10.8000     0.23141E-013
      9.0000    -10.6000     0.30185E-013
      9.0000    -10.4000     0.46381E-013
      9.0000    -10.2000     0.66669E-013
      9.0000    -10.0000     0.98428E-013
      9.0000     -9.8000     0.13022E-012
      9.0000     -9.6000     0.19182E-012
      9.0000     -9.4000     0.27771E-012
      9.0000     -9.2000     0.37298E-012
      9.0000     -9.0000     0.57614E-012
      9.0000     -8.8000     0.78580E-012
      9.0000     -8.6000     0.11261E-011
      9.0000     -8.4000     0.16157E-011
      9.0000     -8.2000     0.22515E-011
      9.0000     -8.0000     0.31429E-011
      9.0000     -7.8000     0.43282E-011
      9.0000     -7.6000     0.60901E-011
      9.0000     -7.4000     0.82853E-011
      9.0000     -7.2000     0.11508E-010
      9.0000     -7.0000     0.15354E-010
      9.0000     -6.8000     0.20748E-010
      9.0000     -6.6000     0.27454E-010
      9.0000     -6.4000     0.35966E-010
      9.0000     -6.2000     0.46933E-010
      9.0000     -6.0000     0.60431E-010
      9.0000     -5.8000     0.77323E-010
      9.0000     -5.6000     0.97865E-010
      9.0000     -5.4000     0.12334E-009
      9.0000     -5.2000     0.15409E-009
      9.0000     -5.0000     0.19033E-009
      9.0000     -4.8000     0.23318E-009
      9.0000     -4.6000     0.28293E-009
      9.0000     -4.4000     0.34039E-009
      9.0000     -4.2000     0.40600E-009
      9.0000     -4.0000     0.48035E-009
      9.0000     -3.8000     0.56361E-009
      9.0000     -3.6000     0.65559E-009
      9.0000     -3.4000     0.75438E-009
      9.0000     -3.2000     0.86288E-009
      9.0000     -3.0000     0.97762E-009
      9.0000     -2.8000     0.10984E-008
      9.0000     -2.6000     0.12250E-008
      9.0000     -2.4000     0.13545E-008
      9.0000     -2.2000     0.14830E-008
      9.0000     -2.0000     0.16146E-008
      9.0000     -1.8000     0.17406E-008
      9.0000     -1.6000     0.18613E-008
      9.0000     -1.4000     0.19774E-008
      9.0000     -1.2000     0.20820E-008
      9.0000     -1.0000     0.21735E-008
      9.0000     -0.8000     0.22533E-008
      9.0000     -0.6000     0.23151E-008
      9.0000     -0.4000     0.23640E-008
      9.0000     -0.2000     0.23914E-008
      9.0000      0.0000     0.24013E-008
      9.0000      0.2000     0.23914E-008
      9.0000      0.4000     0.23640E-008
      9.0000      0.6000     0.23151E-008
      9.0000      0.8000     0.22533E-008
      9.0000      1.0000     0.21735E-008
      9.0000      1.2000     0.20820E-008
      9.0000      1.4000     0.19774E-008
      9.0000      1.6000     0.18613E-008
      9.0000      1.8000     0.17406E-008
      9.0000      2.0000     0.16146E-008
      9.0000      2.2000     0.14830E-008
      9.0000      2.4000     0.13545E-008
      9.0000      2.6000     0.12250E-008
      9.0000      2.8000     0.10984E-008
      9.0000      3.0000     0.97762E-009
      9.0000      3.2000     0.86288E-009
      9.0000      3.4000     0.75438E-009
      9.0000      3.6000     0.65559E-009
      9.0000      3.8000     0.56361E-009
      9.0000      4.0000     0.48035E-009
      9.0000      4.2000     0.40600E-009
      9.0000      4.4000     0.34039E-009
      9.0000      4.6000     0.28293E-009
      9.0000      4.8000     0.23318E-009
      9.0000      5.0000     0.19033E-009
      9.0000      5.2000     0.15409E-009
      9.0000      5.4000     0.12334E-009
      9.0000      5.6000     0.97865E-010
      9.0000      5.8000     0.77323E-010
      9.0000      6.0000     0.60431E-010
      9.0000      6.2000     0.46933E-010
      9.0000      6.4000     0.35966E-010
      9.0000      6.6000     0.27454E-010
      9.0000      6.8000     0.20748E-010
      9.0000      7.0000     0.15354E-010
      9.0000      7.2000     0.11508E-010
      9.0000      7.4000     0.82853E-011
      9.0000      7.6000     0.60901E-011
      9.0000      7.8000     0.43282E-011
      9.0000      8.0000     0.31429E-011
      9.0000      8.2000     0.22515E-011
      9.0000      8.4000     0.16157E-011
      9.0000      8.6000     0.11261E-011
      9.0000      8.8000     0.78580E-012
      9.0000      9.0000     0.57614E-012
      9.0000      9.2000     0.37298E-012
      9.0000      9.4000     0.27771E-012
      9.0000      9.6000     0.19182E-012
      9.0000      9.8000     0.13022E-012
      9.0000     10.0000     0.98428E-013
      9.0000     10.2000     0.66669E-013
      9.0000     10.4000     0.46381E-013
      9.0000     10.6000     0.30185E-013
      9.0000     10.8000     0.23141E-013
      9.0000     11.0000     0.16987E-013
      9.0000     11.2000     0.10732E-013
      9.0000     11.4000     0.77539E-014
      9.0000     11.6000     0.72690E-014
      9.0000     11.8000     0.46628E-014
      9.0000     12.0000     0.46057E-014
      9.0000     12.2000     0.26563E-014
      9.0000     12.4000     0.19476E-014
      9.0000     12.6000     0.21488E-014
      9.0000     12.8000     0.14744E-014
      9.0000     13.0000     0.10340E-014
      9.0000     13.2000     0.45639E-015
      9.0000     13.4000     0.51881E-015
      9.0000     13.6000     0.35293E-015
      9.0000     13.8000     0.21477E-015
      9.0000     14.0000     0.26381E-015
      9.0000     14.2000     0.25555E-015
      9.0000     14.4000     0.26349E-015
      9.0000     14.6000     0.60763E-016
      9.0000     14.8000     0.53724E-016
      9.0000     15.0000     0.25940E-015
      9.0000     15.2000     0.25016E-015
      9.0000     15.4000     0.12816E-015
      9.0000     15.6000     0.87863E-016
      9.0000     15.8000     0.60303E-016
      9.0000     16.0000     0.21268E-016
      9.0000     16.2000     0.12057E-016
      9.0000     16.4000     0.16848E-016
      9.0000     16.6000     0.38008E-016
      9.0000     16.8000     0.77780E-016
      9.0000     17.0000     0.96324E-016
      9.0000     17.2000     0.81439E-016
      9.0000     17.4000     0.62306E-016
      9.0000     17.6000     0.61847E-016
      9.0000     17.8000     0.82052E-016
      9.0000     18.0000     0.10748E-015
      9.0000     18.2000     0.11176E-015
      9.0000     18.4000     0.83407E-016
      9.0000     18.6000     0.45349E-016
      9.0000     18.8000     0.31962E-016
      9.0000     19.0000     0.48278E-016
      9.0000     19.2000     0.66121E-016
      9.0000     19.4000     0.60676E-016
      9.0000     19.6000     0.37393E-016
      9.0000     19.8000     0.18619E-016
      9.0000     20.0000     0.15723E-016
      9.0000     20.2000     0.22689E-016
      9.0000     20.4000     0.29418E-016
      9.0000     20.6000     0.31805E-016
      9.0000     20.8000     0.30627E-016
      9.0000     21.0000     0.27367E-016
      9.0000     21.2000     0.22980E-016
      9.0000     21.4000     0.18328E-016
      9.0000     21.6000     0.14131E-016
      9.0000     21.8000     0.10621E-016
      9.0000     22.0000     0.76481E-017
      9.0000     22.2000     0.50720E-017
      9.0000     22.4000     0.29514E-017
      9.0000     22.6000     0.14234E-017
      9.0000     22.8000     0.51871E-018
      9.0000     23.0000     0.11223E-018
      9.0000     23.2000     0.30109E-020
      9.0000     23.4000     0.15009E-019
      9.0000     23.6000     0.45284E-019
      9.0000     23.8000     0.57328E-019
      9.0000     24.0000     0.50874E-019
      9.0000     24.2000     0.36218E-019
      9.0000     24.4000     0.22430E-019
      9.0000     24.6000     0.11847E-019
      9.0000     24.8000     0.59219E-020
      9.0000     25.0000     0.27321E-020
      9.0000     25.2000     0.82849E-021
      9.0000     25.4000     0.75032E-021
      9.0000     25.6000     0.00000E+000

      9.2000    -25.6000     0.00000E+000
      9.2000    -25.4000     0.77289E-021
      9.2000    -25.2000     0.11427E-020
      9.2000    -25.0000     0.25194E-020
      9.2000    -24.8000     0.62750E-020
      9.2000    -24.6000     0.12130E-019
      9.2000    -24.4000     0.23506E-019
      9.2000    -24.2000     0.40175E-019
      9.2000    -24.0000     0.60853E-019
      9.2000    -23.8000     0.79702E-019
      9.2000    -23.6000     0.85959E-019
      9.2000    -23.4000     0.76928E-019
      9.2000    -23.2000     0.82401E-019
      9.2000    -23.0000     0.20283E-018
      9.2000    -22.8000     0.62709E-018
      9.2000    -22.6000     0.15789E-017
      9.2000    -22.4000     0.31637E-017
      9.2000    -22.2000     0.51816E-017
      9.2000    -22.0000     0.70793E-017
      9.2000    -21.8000     0.81955E-017
      9.2000    -21.6000     0.81938E-017
      9.2000    -21.4000     0.73076E-017
      9.2000    -21.2000     0.61015E-017
      9.2000    -21.0000     0.49650E-017
      9.2000    -20.8000     0.38548E-017
      9.2000    -20.6000     0.24811E-017
      9.2000    -20.4000     0.83059E-018
      9.2000    -20.2000     0.14403E-018
      9.2000    -20.0000     0.36543E-017
      9.2000    -19.8000     0.14334E-016
      9.2000    -19.6000     0.29188E-016
      9.2000    -19.4000     0.37867E-016
      9.2000    -19.2000     0.32803E-016
      9.2000    -19.0000     0.20090E-016
      9.2000    -18.8000     0.12808E-016
      9.2000    -18.6000     0.14142E-016
      9.2000    -18.4000     0.16335E-016
      9.2000    -18.2000     0.14720E-016
      9.2000    -18.0000     0.11758E-016
      9.2000    -17.8000     0.92988E-017
      9.2000    -17.6000     0.71185E-017
      9.2000    -17.4000     0.10377E-016
      9.2000    -17.2000     0.30191E-016
      9.2000    -17.0000     0.55256E-016
      9.2000    -16.8000     0.45289E-016
      9.2000    -16.6000     0.18157E-016
      9.2000    -16.4000     0.47949E-016
      9.2000    -16.2000     0.10781E-015
      9.2000    -16.0000     0.13236E-015
      9.2000    -15.8000     0.14572E-015
      9.2000    -15.6000     0.13450E-015
      9.2000    -15.4000     0.89769E-016
      9.2000    -15.2000     0.94314E-016
      9.2000    -15.0000     0.15592E-015
      9.2000    -14.8000     0.13709E-015
      9.2000    -14.6000     0.15145E-016
      9.2000    -14.4000     0.63437E-016
      9.2000    -14.2000     0.25918E-015
      9.2000    -14.0000     0.23740E-015
      9.2000    -13.8000     0.93901E-016
      9.2000    -13.6000     0.24790E-015
      9.2000    -13.4000     0.43082E-015
      9.2000    -13.2000     0.32902E-015
      9.2000    -13.0000     0.49728E-015
      9.2000    -12.8000     0.57514E-015
      9.2000    -12.6000     0.10786E-014
      9.2000    -12.4000     0.16719E-014
      9.2000    -12.2000     0.16587E-014
      9.2000    -12.0000     0.25882E-014
      9.2000    -11.8000     0.31907E-014
      9.2000    -11.6000     0.46649E-014
      9.2000    -11.4000     0.62012E-014
      9.2000    -11.2000     0.85426E-014
      9.2000    -11.0000     0.93104E-014
      9.2000    -10.8000     0.13003E-013
      9.2000    -10.6000     0.16093E-013
      9.2000    -10.4000     0.21804E-013
      9.2000    -10.2000     0.32305E-013
      9.2000    -10.0000     0.42644E-013
      9.2000     -9.8000     0.62528E-013
      9.2000     -9.6000     0.72230E-013
      9.2000     -9.4000     0.11980E-012
      9.2000     -9.2000     0.13717E-012
      9.2000     -9.0000     0.21903E-012
      9.2000     -8.8000     0.28055E-012
      9.2000     -8.6000     0.39694E-012
      9.2000     -8.4000     0.54071E-012
      9.2000     -8.2000     0.78691E-012
      9.2000     -8.0000     0.10243E-011
      9.2000     -7.8000     0.14211E-011
      9.2000     -7.6000     0.19253E-011
      9.2000     -7.4000     0.26249E-011
      9.2000     -7.2000     0.35258E-011
      9.2000     -7.0000     0.46444E-011
      9.2000     -6.8000     0.62517E-011
      9.2000     -6.6000     0.81582E-011
      9.2000     -6.4000     0.10677E-010
      9.2000     -6.2000     0.13680E-010
      9.2000     -6.0000     0.17639E-010
      9.2000     -5.8000     0.22514E-010
      9.2000     -5.6000     0.28405E-010
      9.2000     -5.4000     0.35716E-010
      9.2000     -5.2000     0.44405E-010
      9.2000     -5.0000     0.54839E-010
      9.2000     -4.8000     0.66925E-010
      9.2000     -4.6000     0.81390E-010
      9.2000     -4.4000     0.97834E-010
      9.2000     -4.2000     0.11654E-009
      9.2000     -4.0000     0.13791E-009
      9.2000     -3.8000     0.16174E-009
      9.2000     -3.6000     0.18788E-009
      9.2000     -3.4000     0.21633E-009
      9.2000     -3.2000     0.24751E-009
      9.2000     -3.0000     0.28021E-009
      9.2000     -2.8000     0.31558E-009
      9.2000     -2.6000     0.35215E-009
      9.2000     -2.4000     0.38944E-009
      9.2000     -2.2000     0.42737E-009
      9.2000     -2.0000     0.46495E-009
      9.2000     -1.8000     0.50118E-009
      9.2000     -1.6000     0.53681E-009
      9.2000     -1.4000     0.57006E-009
      9.2000     -1.2000     0.60022E-009
      9.2000     -1.0000     0.62772E-009
      9.2000     -0.8000     0.65109E-009
      9.2000     -0.6000     0.66900E-009
      9.2000     -0.4000     0.68317E-009
      9.2000     -0.2000     0.69089E-009
      9.2000      0.0000     0.69372E-009
      9.2000      0.2000     0.69089E-009
      9.2000      0.4000     0.68317E-009
      9.2000      0.6000     0.66900E-009
      9.2000      0.8000     0.65109E-009
      9.2000      1.0000     0.62772E-009
      9.2000      1.2000     0.60022E-009
      9.2000      1.4000     0.57006E-009
      9.2000      1.6000     0.53681E-009
      9.2000      1.8000     0.50118E-009
      9.2000      2.0000     0.46495E-009
      9.2000      2.2000     0.42737E-009
      9.2000      2.4000     0.38944E-009
      9.2000      2.6000     0.35215E-009
      9.2000      2.8000     0.31558E-009
      9.2000      3.0000     0.28021E-009
      9.2000      3.2000     0.24751E-009
      9.2000      3.4000     0.21633E-009
      9.2000      3.6000     0.18788E-009
      9.2000      3.8000     0.16174E-009
      9.2000      4.0000     0.13791E-009
      9.2000      4.2000     0.11654E-009
      9.2000      4.4000     0.97834E-010
      9.2000      4.6000     0.81390E-010
      9.2000      4.8000     0.66925E-010
      9.2000      5.0000     0.54839E-010
      9.2000      5.2000     0.44405E-010
      9.2000      5.4000     0.35716E-010
      9.2000      5.6000     0.28405E-010
      9.2000      5.8000     0.22514E-010
      9.2000      6.0000     0.17639E-010
      9.2000      6.2000     0.13680E-010
      9.2000      6.4000     0.10677E-010
      9.2000      6.6000     0.81582E-011
      9.2000      6.8000     0.62517E-011
      9.2000      7.0000     0.46444E-011
      9.2000      7.2000     0.35258E-011
      9.2000      7.4000     0.26249E-011
      9.2000      7.6000     0.19253E-011
      9.2000      7.8000     0.14211E-011
      9.2000      8.0000     0.10243E-011
      9.2000      8.2000     0.78691E-012
      9.2000      8.4000     0.54071E-012
      9.2000      8.6000     0.39694E-012
      9.2000      8.8000     0.28055E-012
      9.2000      9.0000     0.21903E-012
      9.2000      9.2000     0.13717E-012
      9.2000      9.4000     0.11980E-012
      9.2000      9.6000     0.72230E-013
      9.2000      9.8000     0.62528E-013
      9.2000     10.0000     0.42644E-013
      9.2000     10.2000     0.32305E-013
      9.2000     10.4000     0.21804E-013
      9.2000     10.6000     0.16093E-013
      9.2000     10.8000     0.13003E-013
      9.2000     11.0000     0.93104E-014
      9.2000     11.2000     0.85426E-014
      9.2000     11.4000     0.62012E-014
      9.2000     11.6000     0.46649E-014
      9.2000     11.8000     0.31907E-014
      9.2000     12.0000     0.25882E-014
      9.2000     12.2000     0.16587E-014
      9.2000     12.4000     0.16719E-014
      9.2000     12.6000     0.10786E-014
      9.2000     12.8000     0.57514E-015
      9.2000     13.0000     0.49728E-015
      9.2000     13.2000     0.32902E-015
      9.2000     13.4000     0.43082E-015
      9.2000     13.6000     0.24790E-015
      9.2000     13.8000     0.93901E-016
      9.2000     14.0000     0.23740E-015
      9.2000     14.2000     0.25918E-015
      9.2000     14.4000     0.63437E-016
      9.2000     14.6000     0.15145E-016
      9.2000     14.8000     0.13709E-015
      9.2000     15.0000     0.15592E-015
      9.2000     15.2000     0.94314E-016
      9.2000     15.4000     0.89769E-016
      9.2000     15.6000     0.13450E-015
      9.2000     15.8000     0.14572E-015
      9.2000     16.0000     0.13236E-015
      9.2000     16.2000     0.10781E-015
      9.2000     16.4000     0.47949E-016
      9.2000     16.6000     0.18157E-016
      9.2000     16.8000     0.45289E-016
      9.2000     17.0000     0.55256E-016
      9.2000     17.2000     0.30191E-016
      9.2000     17.4000     0.10377E-016
      9.2000     17.6000     0.71185E-017
      9.2000     17.8000     0.92988E-017
      9.2000     18.0000     0.11758E-016
      9.2000     18.2000     0.14720E-016
      9.2000     18.4000     0.16335E-016
      9.2000     18.6000     0.14142E-016
      9.2000     18.8000     0.12808E-016
      9.2000     19.0000     0.20090E-016
      9.2000     19.2000     0.32803E-016
      9.2000     19.4000     0.37867E-016
      9.2000     19.6000     0.29188E-016
      9.2000     19.8000     0.14334E-016
      9.2000     20.0000     0.36543E-017
      9.2000     20.2000     0.14403E-018
      9.2000     20.4000     0.83059E-018
      9.2000     20.6000     0.24811E-017
      9.2000     20.8000     0.38548E-017
      9.2000     21.0000     0.49650E-017
      9.2000     21.2000     0.61015E-017
      9.2000     21.4000     0.73076E-017
      9.2000     21.6000     0.81938E-017
      9.2000     21.8000     0.81955E-017
      9.2000     22.0000     0.70793E-017
      9.2000     22.2000     0.51816E-017
      9.2000     22.4000     0.31638E-017
      9.2000     22.6000     0.15788E-017
      9.2000     22.8000     0.62711E-018
      9.2000     23.0000     0.20283E-018
      9.2000     23.2000     0.82380E-019
      9.2000     23.4000     0.76961E-019
      9.2000     23.6000     0.85952E-019
      9.2000     23.8000     0.79643E-019
      9.2000     24.0000     0.60992E-019
      9.2000     24.2000     0.39998E-019
      9.2000     24.4000     0.23629E-019
      9.2000     24.6000     0.12157E-019
      9.2000     24.8000     0.60629E-020
      9.2000     25.0000     0.28451E-020
      9.2000     25.2000     0.86114E-021
      9.2000     25.4000     0.84638E-021
      9.2000     25.6000     0.00000E+000

      9.4000    -25.6000     0.00000E+000
      9.4000    -25.4000     0.60752E-021
      9.4000    -25.2000     0.94744E-021
      9.4000    -25.0000     0.20532E-020
      9.4000    -24.8000     0.52191E-020
      9.4000    -24.6000     0.10442E-019
      9.4000    -24.4000     0.21013E-019
      9.4000    -24.2000     0.38896E-019
      9.4000    -24.0000     0.66435E-019
      9.4000    -23.8000     0.10652E-018
      9.4000    -23.6000     0.16162E-018
      9.4000    -23.4000     0.24538E-018
      9.4000    -23.2000     0.40115E-018
      9.4000    -23.0000     0.73214E-018
      9.4000    -22.8000     0.14187E-017
      9.4000    -22.6000     0.26766E-017
      9.4000    -22.4000     0.46271E-017
      9.4000    -22.2000     0.71126E-017
      9.4000    -22.0000     0.96026E-017
      9.4000    -21.8000     0.11349E-016
      9.4000    -21.6000     0.11776E-016
      9.4000    -21.4000     0.10845E-016
      9.4000    -21.2000     0.90591E-017
      9.4000    -21.0000     0.71172E-017
      9.4000    -20.8000     0.55560E-017
      9.4000    -20.6000     0.47504E-017
      9.4000    -20.4000     0.54344E-017
      9.4000    -20.2000     0.94267E-017
      9.4000    -20.0000     0.19070E-016
      9.4000    -19.8000     0.33612E-016
      9.4000    -19.6000     0.45343E-016
      9.4000    -19.4000     0.44042E-016
      9.4000    -19.2000     0.29984E-016
      9.4000    -19.0000     0.16610E-016
      9.4000    -18.8000     0.12211E-016
      9.4000    -18.6000     0.90015E-017
      9.4000    -18.4000     0.21895E-017
      9.4000    -18.2000     0.13154E-017
      9.4000    -18.0000     0.86761E-017
      9.4000    -17.8000     0.15003E-016
      9.4000    -17.6000     0.22091E-016
      9.4000    -17.4000     0.40408E-016
      9.4000    -17.2000     0.76730E-016
      9.4000    -17.0000     0.11252E-015
      9.4000    -16.8000     0.94156E-016
      9.4000    -16.6000     0.53083E-016
      9.4000    -16.4000     0.10210E-015
      9.4000    -16.2000     0.17172E-015
      9.4000    -16.0000     0.13722E-015
      9.4000    -15.8000     0.87084E-016
      9.4000    -15.6000     0.54604E-016
      9.4000    -15.4000     0.12661E-016
      9.4000    -15.2000     0.12196E-016
      9.4000    -15.0000     0.21047E-017
      9.4000    -14.8000     0.50656E-016
      9.4000    -14.6000     0.15691E-015
      9.4000    -14.4000     0.78182E-016
      9.4000    -14.2000     0.43926E-016
      9.4000    -14.0000     0.16903E-015
      9.4000    -13.8000     0.80512E-016
      9.4000    -13.6000     0.11787E-015
      9.4000    -13.4000     0.29978E-015
      9.4000    -13.2000     0.24612E-015
      9.4000    -13.0000     0.44832E-015
      9.4000    -12.8000     0.41174E-015
      9.4000    -12.6000     0.53023E-015
      9.4000    -12.4000     0.11965E-014
      9.4000    -12.2000     0.15661E-014
      9.4000    -12.0000     0.18285E-014
      9.4000    -11.8000     0.15896E-014
      9.4000    -11.6000     0.27345E-014
      9.4000    -11.4000     0.33009E-014
      9.4000    -11.2000     0.56493E-014
      9.4000    -11.0000     0.68026E-014
      9.4000    -10.8000     0.68733E-014
      9.4000    -10.6000     0.10181E-013
      9.4000    -10.4000     0.11103E-013
      9.4000    -10.2000     0.16294E-013
      9.4000    -10.0000     0.18153E-013
      9.4000     -9.8000     0.30067E-013
      9.4000     -9.6000     0.33459E-013
      9.4000     -9.4000     0.53937E-013
      9.4000     -9.2000     0.60183E-013
      9.4000     -9.0000     0.92884E-013
      9.4000     -8.8000     0.11621E-012
      9.4000     -8.6000     0.15457E-012
      9.4000     -8.4000     0.19433E-012
      9.4000     -8.2000     0.29580E-012
      9.4000     -8.0000     0.36873E-012
      9.4000     -7.8000     0.48947E-012
      9.4000     -7.6000     0.63335E-012
      9.4000     -7.4000     0.88156E-012
      9.4000     -7.2000     0.11452E-011
      9.4000     -7.0000     0.14668E-011
      9.4000     -6.8000     0.19520E-011
      9.4000     -6.6000     0.25140E-011
      9.4000     -6.4000     0.32767E-011
      9.4000     -6.2000     0.41509E-011
      9.4000     -6.0000     0.53074E-011
      9.4000     -5.8000     0.66529E-011
      9.4000     -5.6000     0.84978E-011
      9.4000     -5.4000     0.10504E-010
      9.4000     -5.2000     0.13026E-010
      9.4000     -5.0000     0.15965E-010
      9.4000     -4.8000     0.19385E-010
      9.4000     -4.6000     0.23453E-010
      9.4000     -4.4000     0.28166E-010
      9.4000     -4.2000     0.33372E-010
      9.4000     -4.0000     0.39275E-010
      9.4000     -3.8000     0.46296E-010
      9.4000     -3.6000     0.53324E-010
      9.4000     -3.4000     0.61598E-010
      9.4000     -3.2000     0.70164E-010
      9.4000     -3.0000     0.79423E-010
      9.4000     -2.8000     0.89512E-010
      9.4000     -2.6000     0.99794E-010
      9.4000     -2.4000     0.11002E-009
      9.4000     -2.2000     0.12111E-009
      9.4000     -2.0000     0.13152E-009
      9.4000     -1.8000     0.14166E-009
      9.4000     -1.6000     0.15151E-009
      9.4000     -1.4000     0.16136E-009
      9.4000     -1.2000     0.16954E-009
      9.4000     -1.0000     0.17742E-009
      9.4000     -0.8000     0.18391E-009
      9.4000     -0.6000     0.18901E-009
      9.4000     -0.4000     0.19285E-009
      9.4000     -0.2000     0.19541E-009
      9.4000      0.0000     0.19609E-009
      9.4000      0.2000     0.19541E-009
      9.4000      0.4000     0.19285E-009
      9.4000      0.6000     0.18901E-009
      9.4000      0.8000     0.18391E-009
      9.4000      1.0000     0.17742E-009
      9.4000      1.2000     0.16954E-009
      9.4000      1.4000     0.16136E-009
      9.4000      1.6000     0.15151E-009
      9.4000      1.8000     0.14166E-009
      9.4000      2.0000     0.13152E-009
      9.4000      2.2000     0.12111E-009
      9.4000      2.4000     0.11002E-009
      9.4000      2.6000     0.99794E-010
      9.4000      2.8000     0.89512E-010
      9.4000      3.0000     0.79423E-010
      9.4000      3.2000     0.70164E-010
      9.4000      3.4000     0.61598E-010
      9.4000      3.6000     0.53324E-010
      9.4000      3.8000     0.46296E-010
      9.4000      4.0000     0.39275E-010
      9.4000      4.2000     0.33372E-010
      9.4000      4.4000     0.28166E-010
      9.4000      4.6000     0.23453E-010
      9.4000      4.8000     0.19385E-010
      9.4000      5.0000     0.15965E-010
      9.4000      5.2000     0.13026E-010
      9.4000      5.4000     0.10504E-010
      9.4000      5.6000     0.84978E-011
      9.4000      5.8000     0.66529E-011
      9.4000      6.0000     0.53074E-011
      9.4000      6.2000     0.41509E-011
      9.4000      6.4000     0.32767E-011
      9.4000      6.6000     0.25140E-011
      9.4000      6.8000     0.19520E-011
      9.4000      7.0000     0.14668E-011
      9.4000      7.2000     0.11452E-011
      9.4000      7.4000     0.88156E-012
      9.4000      7.6000     0.63335E-012
      9.4000      7.8000     0.48947E-012
      9.4000      8.0000     0.36873E-012
      9.4000      8.2000     0.29580E-012
      9.4000      8.4000     0.19433E-012
      9.4000      8.6000     0.15457E-012
      9.4000      8.8000     0.11621E-012
      9.4000      9.0000     0.92884E-013
      9.4000      9.2000     0.60183E-013
      9.4000      9.4000     0.53937E-013
      9.4000      9.6000     0.33459E-013
      9.4000      9.8000     0.30067E-013
      9.4000     10.0000     0.18153E-013
      9.4000     10.2000     0.16294E-013
      9.4000     10.4000     0.11103E-013
      9.4000     10.6000     0.10181E-013
      9.4000     10.8000     0.68733E-014
      9.4000     11.0000     0.68026E-014
      9.4000     11.2000     0.56493E-014
      9.4000     11.4000     0.33009E-014
      9.4000     11.6000     0.27345E-014
      9.4000     11.8000     0.15896E-014
      9.4000     12.0000     0.18285E-014
      9.4000     12.2000     0.15661E-014
      9.4000     12.4000     0.11965E-014
      9.4000     12.6000     0.53023E-015
      9.4000     12.8000     0.41174E-015
      9.4000     13.0000     0.44832E-015
      9.4000     13.2000     0.24612E-015
      9.4000     13.4000     0.29978E-015
      9.4000     13.6000     0.11787E-015
      9.4000     13.8000     0.80512E-016
      9.4000     14.0000     0.16903E-015
      9.4000     14.2000     0.43926E-016
      9.4000     14.4000     0.78182E-016
      9.4000     14.6000     0.15691E-015
      9.4000     14.8000     0.50656E-016
      9.4000     15.0000     0.21047E-017
      9.4000     15.2000     0.12196E-016
      9.4000     15.4000     0.12661E-016
      9.4000     15.6000     0.54604E-016
      9.4000     15.8000     0.87084E-016
      9.4000     16.0000     0.13722E-015
      9.4000     16.2000     0.17172E-015
      9.4000     16.4000     0.10210E-015
      9.4000     16.6000     0.53083E-016
      9.4000     16.8000     0.94156E-016
      9.4000     17.0000     0.11252E-015
      9.4000     17.2000     0.76730E-016
      9.4000     17.4000     0.40408E-016
      9.4000     17.6000     0.22091E-016
      9.4000     17.8000     0.15003E-016
      9.4000     18.0000     0.86761E-017
      9.4000     18.2000     0.13154E-017
      9.4000     18.4000     0.21895E-017
      9.4000     18.6000     0.90015E-017
      9.4000     18.8000     0.12211E-016
      9.4000     19.0000     0.16610E-016
      9.4000     19.2000     0.29984E-016
      9.4000     19.4000     0.44042E-016
      9.4000     19.6000     0.45343E-016
      9.4000     19.8000     0.33612E-016
      9.4000     20.0000     0.19070E-016
      9.4000     20.2000     0.94267E-017
      9.4000     20.4000     0.54344E-017
      9.4000     20.6000     0.47504E-017
      9.4000     20.8000     0.55560E-017
      9.4000     21.0000     0.71172E-017
      9.4000     21.2000     0.90591E-017
      9.4000     21.4000     0.10845E-016
      9.4000     21.6000     0.11776E-016
      9.4000     21.8000     0.11349E-016
      9.4000     22.0000     0.96026E-017
      9.4000     22.2000     0.71126E-017
      9.4000     22.4000     0.46272E-017
      9.4000     22.6000     0.26766E-017
      9.4000     22.8000     0.14187E-017
      9.4000     23.0000     0.73215E-018
      9.4000     23.2000     0.40110E-018
      9.4000     23.4000     0.24545E-018
      9.4000     23.6000     0.16156E-018
      9.4000     23.8000     0.10651E-018
      9.4000     24.0000     0.66537E-019
      9.4000     24.2000     0.38730E-019
      9.4000     24.4000     0.21160E-019
      9.4000     24.6000     0.10410E-019
      9.4000     24.8000     0.50874E-020
      9.4000     25.0000     0.23012E-020
      9.4000     25.2000     0.71611E-021
      9.4000     25.4000     0.67382E-021
      9.4000     25.6000     0.00000E+000

      9.6000    -25.6000     0.00000E+000
      9.6000    -25.4000     0.37001E-021
      9.6000    -25.2000     0.66325E-021
      9.6000    -25.0000     0.15060E-020
      9.6000    -24.8000     0.39645E-020
      9.6000    -24.6000     0.86410E-020
      9.6000    -24.4000     0.18502E-019
      9.6000    -24.2000     0.37904E-019
      9.6000    -24.0000     0.73298E-019
      9.6000    -23.8000     0.13718E-018
      9.6000    -23.6000     0.24852E-018
      9.6000    -23.4000     0.44226E-018
      9.6000    -23.2000     0.78121E-018
      9.6000    -23.0000     0.13708E-017
      9.6000    -22.8000     0.23678E-017
      9.6000    -22.6000     0.39513E-017
      9.6000    -22.4000     0.62465E-017
      9.6000    -22.2000     0.92045E-017
      9.6000    -22.0000     0.12509E-016
      9.6000    -21.8000     0.15584E-016
      9.6000    -21.6000     0.17757E-016
      9.6000    -21.4000     0.18523E-016
      9.6000    -21.2000     0.17822E-016
      9.6000    -21.0000     0.16151E-016
      9.6000    -20.8000     0.14325E-016
      9.6000    -20.6000     0.13067E-016
      9.6000    -20.4000     0.13235E-016
      9.6000    -20.2000     0.16994E-016
      9.6000    -20.0000     0.27474E-016
      9.6000    -19.8000     0.43771E-016
      9.6000    -19.6000     0.56009E-016
      9.6000    -19.4000     0.52876E-016
      9.6000    -19.2000     0.38528E-016
      9.6000    -19.0000     0.29890E-016
      9.6000    -18.8000     0.28513E-016
      9.6000    -18.6000     0.17685E-016
      9.6000    -18.4000     0.15205E-017
      9.6000    -18.2000     0.72187E-017
      9.6000    -18.0000     0.33989E-016
      9.6000    -17.8000     0.58157E-016
      9.6000    -17.6000     0.79192E-016
      9.6000    -17.4000     0.92286E-016
      9.6000    -17.2000     0.80559E-016
      9.6000    -17.0000     0.68478E-016
      9.6000    -16.8000     0.75950E-016
      9.6000    -16.6000     0.92079E-016
      9.6000    -16.4000     0.11757E-015
      9.6000    -16.2000     0.97219E-016
      9.6000    -16.0000     0.34816E-016
      9.6000    -15.8000     0.45262E-016
      9.6000    -15.6000     0.35401E-016
      9.6000    -15.4000     0.20600E-016
      9.6000    -15.2000     0.21986E-015
      9.6000    -15.0000     0.26187E-015
      9.6000    -14.8000     0.19470E-016
      9.6000    -14.6000     0.13032E-015
      9.6000    -14.4000     0.27557E-015
      9.6000    -14.2000     0.47117E-016
      9.6000    -14.0000     0.10004E-015
      9.6000    -13.8000     0.18673E-015
      9.6000    -13.6000     0.13203E-015
      9.6000    -13.4000     0.25568E-015
      9.6000    -13.2000     0.77719E-016
      9.6000    -13.0000     0.14019E-015
      9.6000    -12.8000     0.23022E-015
      9.6000    -12.6000     0.24586E-015
      9.6000    -12.4000     0.62469E-015
      9.6000    -12.2000     0.66484E-015
      9.6000    -12.0000     0.12273E-014
      9.6000    -11.8000     0.99429E-015
      9.6000    -11.6000     0.15346E-014
      9.6000    -11.4000     0.21408E-014
      9.6000    -11.2000     0.18336E-014
      9.6000    -11.0000     0.31842E-014
      9.6000    -10.8000     0.36551E-014
      9.6000    -10.6000     0.58593E-014
      9.6000    -10.4000     0.73611E-014
      9.6000    -10.2000     0.88339E-014
      9.6000    -10.0000     0.10715E-013
      9.6000     -9.8000     0.14566E-013
      9.6000     -9.6000     0.16798E-013
      9.6000     -9.4000     0.25988E-013
      9.6000     -9.2000     0.27884E-013
      9.6000     -9.0000     0.41502E-013
      9.6000     -8.8000     0.52518E-013
      9.6000     -8.6000     0.60564E-013
      9.6000     -8.4000     0.78294E-013
      9.6000     -8.2000     0.10811E-012
      9.6000     -8.0000     0.14853E-012
      9.6000     -7.8000     0.16904E-012
      9.6000     -7.6000     0.22650E-012
      9.6000     -7.4000     0.29692E-012
      9.6000     -7.2000     0.39995E-012
      9.6000     -7.0000     0.50954E-012
      9.6000     -6.8000     0.65179E-012
      9.6000     -6.6000     0.84887E-012
      9.6000     -6.4000     0.10773E-011
      9.6000     -6.2000     0.13435E-011
      9.6000     -6.0000     0.17095E-011
      9.6000     -5.8000     0.20903E-011
      9.6000     -5.6000     0.25988E-011
      9.6000     -5.4000     0.32367E-011
      9.6000     -5.2000     0.38951E-011
      9.6000     -5.0000     0.48103E-011
      9.6000     -4.8000     0.57365E-011
      9.6000     -4.6000     0.69103E-011
      9.6000     -4.4000     0.82269E-011
      9.6000     -4.2000     0.96793E-011
      9.6000     -4.0000     0.11325E-010
      9.6000     -3.8000     0.13375E-010
      9.6000     -3.6000     0.15368E-010
      9.6000     -3.4000     0.17651E-010
      9.6000     -3.2000     0.20071E-010
      9.6000     -3.0000     0.22623E-010
      9.6000     -2.8000     0.25456E-010
      9.6000     -2.6000     0.28215E-010
      9.6000     -2.4000     0.31136E-010
      9.6000     -2.2000     0.34153E-010
      9.6000     -2.0000     0.37141E-010
      9.6000     -1.8000     0.39667E-010
      9.6000     -1.6000     0.42557E-010
      9.6000     -1.4000     0.45317E-010
      9.6000     -1.2000     0.47666E-010
      9.6000     -1.0000     0.49784E-010
      9.6000     -0.8000     0.51596E-010
      9.6000     -0.6000     0.52756E-010
      9.6000     -0.4000     0.54182E-010
      9.6000     -0.2000     0.54961E-010
      9.6000      0.0000     0.54932E-010
      9.6000      0.2000     0.54961E-010
      9.6000      0.4000     0.54182E-010
      9.6000      0.6000     0.52756E-010
      9.6000      0.8000     0.51596E-010
      9.6000      1.0000     0.49784E-010
      9.6000      1.2000     0.47666E-010
      9.6000      1.4000     0.45317E-010
      9.6000      1.6000     0.42557E-010
      9.6000      1.8000     0.39667E-010
      9.6000      2.0000     0.37141E-010
      9.6000      2.2000     0.34153E-010
      9.6000      2.4000     0.31136E-010
      9.6000      2.6000     0.28215E-010
      9.6000      2.8000     0.25456E-010
      9.6000      3.0000     0.22623E-010
      9.6000      3.2000     0.20071E-010
      9.6000      3.4000     0.17651E-010
      9.6000      3.6000     0.15368E-010
      9.6000      3.8000     0.13375E-010
      9.6000      4.0000     0.11325E-010
      9.6000      4.2000     0.96793E-011
      9.6000      4.4000     0.82269E-011
      9.6000      4.6000     0.69103E-011
      9.6000      4.8000     0.57365E-011
      9.6000      5.0000     0.48103E-011
      9.6000      5.2000     0.38951E-011
      9.6000      5.4000     0.32367E-011
      9.6000      5.6000     0.25988E-011
      9.6000      5.8000     0.20903E-011
      9.6000      6.0000     0.17095E-011
      9.6000      6.2000     0.13435E-011
      9.6000      6.4000     0.10773E-011
      9.6000      6.6000     0.84887E-012
      9.6000      6.8000     0.65179E-012
      9.6000      7.0000     0.50954E-012
      9.6000      7.2000     0.39995E-012
      9.6000      7.4000     0.29692E-012
      9.6000      7.6000     0.22650E-012
      9.6000      7.8000     0.16904E-012
      9.6000      8.0000     0.14853E-012
      9.6000      8.2000     0.10811E-012
      9.6000      8.4000     0.78294E-013
      9.6000      8.6000     0.60564E-013
      9.6000      8.8000     0.52518E-013
      9.6000      9.0000     0.41502E-013
      9.6000      9.2000     0.27884E-013
      9.6000      9.4000     0.25988E-013
      9.6000      9.6000     0.16798E-013
      9.6000      9.8000     0.14566E-013
      9.6000     10.0000     0.10715E-013
      9.6000     10.2000     0.88339E-014
      9.6000     10.4000     0.73611E-014
      9.6000     10.6000     0.58593E-014
      9.6000     10.8000     0.36551E-014
      9.6000     11.0000     0.31842E-014
      9.6000     11.2000     0.18336E-014
      9.6000     11.4000     0.21408E-014
      9.6000     11.6000     0.15346E-014
      9.6000     11.8000     0.99429E-015
      9.6000     12.0000     0.12273E-014
      9.6000     12.2000     0.66484E-015
      9.6000     12.4000     0.62469E-015
      9.6000     12.6000     0.24586E-015
      9.6000     12.8000     0.23022E-015
      9.6000     13.0000     0.14019E-015
      9.6000     13.2000     0.77719E-016
      9.6000     13.4000     0.25568E-015
      9.6000     13.6000     0.13203E-015
      9.6000     13.8000     0.18673E-015
      9.6000     14.0000     0.10004E-015
      9.6000     14.2000     0.47117E-016
      9.6000     14.4000     0.27557E-015
      9.6000     14.6000     0.13032E-015
      9.6000     14.8000     0.19470E-016
      9.6000     15.0000     0.26187E-015
      9.6000     15.2000     0.21986E-015
      9.6000     15.4000     0.20600E-016
      9.6000     15.6000     0.35401E-016
      9.6000     15.8000     0.45262E-016
      9.6000     16.0000     0.34816E-016
      9.6000     16.2000     0.97219E-016
      9.6000     16.4000     0.11757E-015
      9.6000     16.6000     0.92079E-016
      9.6000     16.8000     0.75950E-016
      9.6000     17.0000     0.68478E-016
      9.6000     17.2000     0.80559E-016
      9.6000     17.4000     0.92286E-016
      9.6000     17.6000     0.79192E-016
      9.6000     17.8000     0.58157E-016
      9.6000     18.0000     0.33989E-016
      9.6000     18.2000     0.72187E-017
      9.6000     18.4000     0.15205E-017
      9.6000     18.6000     0.17685E-016
      9.6000     18.8000     0.28513E-016
      9.6000     19.0000     0.29890E-016
      9.6000     19.2000     0.38528E-016
      9.6000     19.4000     0.52876E-016
      9.6000     19.6000     0.56009E-016
      9.6000     19.8000     0.43771E-016
      9.6000     20.0000     0.27474E-016
      9.6000     20.2000     0.16994E-016
      9.6000     20.4000     0.13235E-016
      9.6000     20.6000     0.13067E-016
      9.6000     20.8000     0.14325E-016
      9.6000     21.0000     0.16151E-016
      9.6000     21.2000     0.17822E-016
      9.6000     21.4000     0.18523E-016
      9.6000     21.6000     0.17757E-016
      9.6000     21.8000     0.15584E-016
      9.6000     22.0000     0.12509E-016
      9.6000     22.2000     0.92045E-017
      9.6000     22.4000     0.62465E-017
      9.6000     22.6000     0.39513E-017
      9.6000     22.8000     0.23678E-017
      9.6000     23.0000     0.13709E-017
      9.6000     23.2000     0.78113E-018
      9.6000     23.4000     0.44237E-018
      9.6000     23.6000     0.24841E-018
      9.6000     23.8000     0.13725E-018
      9.6000     24.0000     0.73319E-019
      9.6000     24.2000     0.37804E-019
      9.6000     24.4000     0.18626E-019
      9.6000     24.6000     0.85707E-020
      9.6000     24.8000     0.39259E-020
      9.6000     25.0000     0.16391E-020
      9.6000     25.2000     0.52095E-021
      9.6000     25.4000     0.41619E-021
      9.6000     25.6000     0.00000E+000

      9.8000    -25.6000     0.00000E+000
      9.8000    -25.4000     0.15553E-021
      9.8000    -25.2000     0.35215E-021
      9.8000    -25.0000     0.92269E-021
      9.8000    -24.8000     0.25482E-020
      9.8000    -24.6000     0.63153E-020
      9.8000    -24.4000     0.14648E-019
      9.8000    -24.2000     0.33012E-019
      9.8000    -24.0000     0.70080E-019
      9.8000    -23.8000     0.14289E-018
      9.8000    -23.6000     0.27882E-018
      9.8000    -23.4000     0.52116E-018
      9.8000    -23.2000     0.93509E-018
      9.8000    -23.0000     0.16079E-017
      9.8000    -22.8000     0.26464E-017
      9.8000    -22.6000     0.41545E-017
      9.8000    -22.4000     0.61950E-017
      9.8000    -22.2000     0.87277E-017
      9.8000    -22.0000     0.11539E-016
      9.8000    -21.8000     0.14192E-016
      9.8000    -21.6000     0.16088E-016
      9.8000    -21.4000     0.16754E-016
      9.8000    -21.2000     0.16323E-016
      9.8000    -21.0000     0.15704E-016
      9.8000    -20.8000     0.15781E-016
      9.8000    -20.6000     0.16046E-016
      9.8000    -20.4000     0.14870E-016
      9.8000    -20.2000     0.12726E-016
      9.8000    -20.0000     0.14177E-016
      9.8000    -19.8000     0.22345E-016
      9.8000    -19.6000     0.30876E-016
      9.8000    -19.4000     0.29827E-016
      9.8000    -19.2000     0.23042E-016
      9.8000    -19.0000     0.24881E-016
      9.8000    -18.8000     0.32645E-016
      9.8000    -18.6000     0.28441E-016
      9.8000    -18.4000     0.18085E-016
      9.8000    -18.2000     0.25577E-016
      9.8000    -18.0000     0.45738E-016
      9.8000    -17.8000     0.62225E-016
      9.8000    -17.6000     0.83592E-016
      9.8000    -17.4000     0.91949E-016
      9.8000    -17.2000     0.49835E-016
      9.8000    -17.0000     0.38062E-017
      9.8000    -16.8000     0.19002E-016
      9.8000    -16.6000     0.54742E-016
      9.8000    -16.4000     0.53047E-016
      9.8000    -16.2000     0.15133E-016
      9.8000    -16.0000     0.19008E-016
      9.8000    -15.8000     0.11866E-015
      9.8000    -15.6000     0.11441E-015
      9.8000    -15.4000     0.67084E-016
      9.8000    -15.2000     0.39266E-015
      9.8000    -15.0000     0.59242E-015
      9.8000    -14.8000     0.16743E-015
      9.8000    -14.6000     0.61989E-016
      9.8000    -14.4000     0.35274E-015
      9.8000    -14.2000     0.15821E-015
      9.8000    -14.0000     0.71910E-017
      9.8000    -13.8000     0.87988E-016
      9.8000    -13.6000     0.86621E-016
      9.8000    -13.4000     0.30920E-015
      9.8000    -13.2000     0.23746E-015
      9.8000    -13.0000     0.74625E-016
      9.8000    -12.8000     0.11876E-015
      9.8000    -12.6000     0.67777E-016
      9.8000    -12.4000     0.34086E-015
      9.8000    -12.2000     0.13540E-015
      9.8000    -12.0000     0.40038E-015
      9.8000    -11.8000     0.81934E-015
      9.8000    -11.6000     0.67063E-015
      9.8000    -11.4000     0.13631E-014
      9.8000    -11.2000     0.14620E-014
      9.8000    -11.0000     0.17299E-014
      9.8000    -10.8000     0.19393E-014
      9.8000    -10.6000     0.29943E-014
      9.8000    -10.4000     0.54840E-014
      9.8000    -10.2000     0.60249E-014
      9.8000    -10.0000     0.58516E-014
      9.8000     -9.8000     0.90862E-014
      9.8000     -9.6000     0.71765E-014
      9.8000     -9.4000     0.11855E-013
      9.8000     -9.2000     0.12728E-013
      9.8000     -9.0000     0.15750E-013
      9.8000     -8.8000     0.23536E-013
      9.8000     -8.6000     0.24757E-013
      9.8000     -8.4000     0.35937E-013
      9.8000     -8.2000     0.43022E-013
      9.8000     -8.0000     0.65529E-013
      9.8000     -7.8000     0.75796E-013
      9.8000     -7.6000     0.99718E-013
      9.8000     -7.4000     0.12281E-012
      9.8000     -7.2000     0.15540E-012
      9.8000     -7.0000     0.19059E-012
      9.8000     -6.8000     0.22901E-012
      9.8000     -6.6000     0.30009E-012
      9.8000     -6.4000     0.37333E-012
      9.8000     -6.2000     0.45412E-012
      9.8000     -6.0000     0.57008E-012
      9.8000     -5.8000     0.69886E-012
      9.8000     -5.6000     0.84454E-012
      9.8000     -5.4000     0.10312E-011
      9.8000     -5.2000     0.12495E-011
      9.8000     -5.0000     0.15086E-011
      9.8000     -4.8000     0.17682E-011
      9.8000     -4.6000     0.21251E-011
      9.8000     -4.4000     0.25304E-011
      9.8000     -4.2000     0.29280E-011
      9.8000     -4.0000     0.34119E-011
      9.8000     -3.8000     0.39834E-011
      9.8000     -3.6000     0.45831E-011
      9.8000     -3.4000     0.51452E-011
      9.8000     -3.2000     0.58387E-011
      9.8000     -3.0000     0.65649E-011
      9.8000     -2.8000     0.74446E-011
      9.8000     -2.6000     0.81688E-011
      9.8000     -2.4000     0.89615E-011
      9.8000     -2.2000     0.99152E-011
      9.8000     -2.0000     0.10531E-010
      9.8000     -1.8000     0.11310E-010
      9.8000     -1.6000     0.12179E-010
      9.8000     -1.4000     0.12822E-010
      9.8000     -1.2000     0.13474E-010
      9.8000     -1.0000     0.14137E-010
      9.8000     -0.8000     0.14707E-010
      9.8000     -0.6000     0.15025E-010
      9.8000     -0.4000     0.15416E-010
      9.8000     -0.2000     0.15483E-010
      9.8000      0.0000     0.15338E-010
      9.8000      0.2000     0.15483E-010
      9.8000      0.4000     0.15416E-010
      9.8000      0.6000     0.15025E-010
      9.8000      0.8000     0.14707E-010
      9.8000      1.0000     0.14137E-010
      9.8000      1.2000     0.13474E-010
      9.8000      1.4000     0.12822E-010
      9.8000      1.6000     0.12179E-010
      9.8000      1.8000     0.11310E-010
      9.8000      2.0000     0.10531E-010
      9.8000      2.2000     0.99152E-011
      9.8000      2.4000     0.89615E-011
      9.8000      2.6000     0.81688E-011
      9.8000      2.8000     0.74446E-011
      9.8000      3.0000     0.65649E-011
      9.8000      3.2000     0.58387E-011
      9.8000      3.4000     0.51452E-011
      9.8000      3.6000     0.45831E-011
      9.8000      3.8000     0.39834E-011
      9.8000      4.0000     0.34119E-011
      9.8000      4.2000     0.29280E-011
      9.8000      4.4000     0.25304E-011
      9.8000      4.6000     0.21251E-011
      9.8000      4.8000     0.17682E-011
      9.8000      5.0000     0.15086E-011
      9.8000      5.2000     0.12495E-011
      9.8000      5.4000     0.10312E-011
      9.8000      5.6000     0.84454E-012
      9.8000      5.8000     0.69886E-012
      9.8000      6.0000     0.57008E-012
      9.8000      6.2000     0.45412E-012
      9.8000      6.4000     0.37333E-012
      9.8000      6.6000     0.30009E-012
      9.8000      6.8000     0.22901E-012
      9.8000      7.0000     0.19059E-012
      9.8000      7.2000     0.15540E-012
      9.8000      7.4000     0.12281E-012
      9.8000      7.6000     0.99718E-013
      9.8000      7.8000     0.75796E-013
      9.8000      8.0000     0.65529E-013
      9.8000      8.2000     0.43022E-013
      9.8000      8.4000     0.35937E-013
      9.8000      8.6000     0.24757E-013
      9.8000      8.8000     0.23536E-013
      9.8000      9.0000     0.15750E-013
      9.8000      9.2000     0.12728E-013
      9.8000      9.4000     0.11855E-013
      9.8000      9.6000     0.71765E-014
      9.8000      9.8000     0.90862E-014
      9.8000     10.0000     0.58516E-014
      9.8000     10.2000     0.60249E-014
      9.8000     10.4000     0.54840E-014
      9.8000     10.6000     0.29943E-014
      9.8000     10.8000     0.19393E-014
      9.8000     11.0000     0.17299E-014
      9.8000     11.2000     0.14620E-014
      9.8000     11.4000     0.13631E-014
      9.8000     11.6000     0.67063E-015
      9.8000     11.8000     0.81934E-015
      9.8000     12.0000     0.40038E-015
      9.8000     12.2000     0.13540E-015
      9.8000     12.4000     0.34086E-015
      9.8000     12.6000     0.67777E-016
      9.8000     12.8000     0.11876E-015
      9.8000     13.0000     0.74625E-016
      9.8000     13.2000     0.23746E-015
      9.8000     13.4000     0.30920E-015
      9.8000     13.6000     0.86621E-016
      9.8000     13.8000     0.87988E-016
      9.8000     14.0000     0.71910E-017
      9.8000     14.2000     0.15821E-015
      9.8000     14.4000     0.35274E-015
      9.8000     14.6000     0.61989E-016
      9.8000     14.8000     0.16743E-015
      9.8000     15.0000     0.59242E-015
      9.8000     15.2000     0.39266E-015
      9.8000     15.4000     0.67084E-016
      9.8000     15.6000     0.11441E-015
      9.8000     15.8000     0.11866E-015
      9.8000     16.0000     0.19008E-016
      9.8000     16.2000     0.15133E-016
      9.8000     16.4000     0.53047E-016
      9.8000     16.6000     0.54742E-016
      9.8000     16.8000     0.19002E-016
      9.8000     17.0000     0.38062E-017
      9.8000     17.2000     0.49835E-016
      9.8000     17.4000     0.91949E-016
      9.8000     17.6000     0.83592E-016
      9.8000     17.8000     0.62225E-016
      9.8000     18.0000     0.45738E-016
      9.8000     18.2000     0.25577E-016
      9.8000     18.4000     0.18085E-016
      9.8000     18.6000     0.28441E-016
      9.8000     18.8000     0.32645E-016
      9.8000     19.0000     0.24881E-016
      9.8000     19.2000     0.23042E-016
      9.8000     19.4000     0.29827E-016
      9.8000     19.6000     0.30876E-016
      9.8000     19.8000     0.22345E-016
      9.8000     20.0000     0.14177E-016
      9.8000     20.2000     0.12726E-016
      9.8000     20.4000     0.14870E-016
      9.8000     20.6000     0.16046E-016
      9.8000     20.8000     0.15781E-016
      9.8000     21.0000     0.15704E-016
      9.8000     21.2000     0.16323E-016
      9.8000     21.4000     0.16754E-016
      9.8000     21.6000     0.16088E-016
      9.8000     21.8000     0.14192E-016
      9.8000     22.0000     0.11539E-016
      9.8000     22.2000     0.87276E-017
      9.8000     22.4000     0.61950E-017
      9.8000     22.6000     0.41545E-017
      9.8000     22.8000     0.26464E-017
      9.8000     23.0000     0.16079E-017
      9.8000     23.2000     0.93503E-018
      9.8000     23.4000     0.52127E-018
      9.8000     23.6000     0.27869E-018
      9.8000     23.8000     0.14301E-018
      9.8000     24.0000     0.70023E-019
      9.8000     24.2000     0.33001E-019
      9.8000     24.4000     0.14707E-019
      9.8000     24.6000     0.62547E-020
      9.8000     24.8000     0.25660E-020
      9.8000     25.0000     0.95687E-021
      9.8000     25.2000     0.29970E-021
      9.8000     25.4000     0.17560E-021
      9.8000     25.6000     0.00000E+000

     10.0000    -25.6000     0.00000E+000
     10.0000    -25.4000     0.25662E-022
     10.0000    -25.2000     0.96211E-022
     10.0000    -25.0000     0.36985E-021
     10.0000    -24.8000     0.11000E-020
     10.0000    -24.6000     0.33562E-020
     10.0000    -24.4000     0.87411E-020
     10.0000    -24.2000     0.22023E-019
     10.0000    -24.0000     0.51390E-019
     10.0000    -23.8000     0.11269E-018
     10.0000    -23.6000     0.23221E-018
     10.0000    -23.4000     0.44778E-018
     10.0000    -23.2000     0.80912E-018
     10.0000    -23.0000     0.13671E-017
     10.0000    -22.8000     0.21621E-017
     10.0000    -22.6000     0.32048E-017
     10.0000    -22.4000     0.44603E-017
     10.0000    -22.2000     0.58268E-017
     10.0000    -22.0000     0.71041E-017
     10.0000    -21.8000     0.79870E-017
     10.0000    -21.6000     0.82159E-017
     10.0000    -21.4000     0.80201E-017
     10.0000    -21.2000     0.86234E-017
     10.0000    -21.0000     0.11902E-016
     10.0000    -20.8000     0.18356E-016
     10.0000    -20.6000     0.24630E-016
     10.0000    -20.4000     0.24533E-016
     10.0000    -20.2000     0.15524E-016
     10.0000    -20.0000     0.41756E-017
     10.0000    -19.8000     0.34524E-018
     10.0000    -19.6000     0.40376E-017
     10.0000    -19.4000     0.54763E-017
     10.0000    -19.2000     0.25572E-017
     10.0000    -19.0000     0.64554E-017
     10.0000    -18.8000     0.22304E-016
     10.0000    -18.6000     0.40424E-016
     10.0000    -18.4000     0.52938E-016
     10.0000    -18.2000     0.57318E-016
     10.0000    -18.0000     0.49277E-016
     10.0000    -17.8000     0.42148E-016
     10.0000    -17.6000     0.62942E-016
     10.0000    -17.4000     0.91858E-016
     10.0000    -17.2000     0.73769E-016
     10.0000    -17.0000     0.23779E-016
     10.0000    -16.8000     0.39142E-017
     10.0000    -16.6000     0.54308E-017
     10.0000    -16.4000     0.10565E-017
     10.0000    -16.2000     0.32145E-017
     10.0000    -16.0000     0.29761E-016
     10.0000    -15.8000     0.93414E-016
     10.0000    -15.6000     0.77427E-016
     10.0000    -15.4000     0.25131E-016
     10.0000    -15.2000     0.28664E-015
     10.0000    -15.0000     0.52282E-015
     10.0000    -14.8000     0.22634E-015
     10.0000    -14.6000     0.19641E-016
     10.0000    -14.4000     0.10781E-015
     10.0000    -14.2000     0.26328E-016
     10.0000    -14.0000     0.29705E-016
     10.0000    -13.8000     0.66800E-016
     10.0000    -13.6000     0.42819E-016
     10.0000    -13.4000     0.26157E-015
     10.0000    -13.2000     0.29509E-015
     10.0000    -13.0000     0.10546E-015
     10.0000    -12.8000     0.10184E-015
     10.0000    -12.6000     0.44194E-016
     10.0000    -12.4000     0.36212E-015
     10.0000    -12.2000     0.39978E-015
     10.0000    -12.0000     0.32800E-016
     10.0000    -11.8000     0.37354E-015
     10.0000    -11.6000     0.41370E-015
     10.0000    -11.4000     0.52089E-015
     10.0000    -11.2000     0.13165E-014
     10.0000    -11.0000     0.18827E-014
     10.0000    -10.8000     0.11119E-014
     10.0000    -10.6000     0.15074E-014
     10.0000    -10.4000     0.34027E-014
     10.0000    -10.2000     0.45260E-014
     10.0000    -10.0000     0.28047E-014
     10.0000     -9.8000     0.55398E-014
     10.0000     -9.6000     0.45995E-014
     10.0000     -9.4000     0.50989E-014
     10.0000     -9.2000     0.70548E-014
     10.0000     -9.0000     0.62190E-014
     10.0000     -8.8000     0.11363E-013
     10.0000     -8.6000     0.12944E-013
     10.0000     -8.4000     0.18068E-013
     10.0000     -8.2000     0.22376E-013
     10.0000     -8.0000     0.30915E-013
     10.0000     -7.8000     0.38097E-013
     10.0000     -7.6000     0.42672E-013
     10.0000     -7.4000     0.57351E-013
     10.0000     -7.2000     0.67294E-013
     10.0000     -7.0000     0.77830E-013
     10.0000     -6.8000     0.89056E-013
     10.0000     -6.6000     0.11033E-012
     10.0000     -6.4000     0.13527E-012
     10.0000     -6.2000     0.17050E-012
     10.0000     -6.0000     0.20789E-012
     10.0000     -5.8000     0.23949E-012
     10.0000     -5.6000     0.31648E-012
     10.0000     -5.4000     0.35724E-012
     10.0000     -5.2000     0.44418E-012
     10.0000     -5.0000     0.50805E-012
     10.0000     -4.8000     0.60079E-012
     10.0000     -4.6000     0.70163E-012
     10.0000     -4.4000     0.82614E-012
     10.0000     -4.2000     0.94859E-012
     10.0000     -4.0000     0.10894E-011
     10.0000     -3.8000     0.12420E-011
     10.0000     -3.6000     0.14628E-011
     10.0000     -3.4000     0.16099E-011
     10.0000     -3.2000     0.18045E-011
     10.0000     -3.0000     0.19974E-011
     10.0000     -2.8000     0.22915E-011
     10.0000     -2.6000     0.25098E-011
     10.0000     -2.4000     0.27006E-011
     10.0000     -2.2000     0.29388E-011
     10.0000     -2.0000     0.31067E-011
     10.0000     -1.8000     0.33666E-011
     10.0000     -1.6000     0.36269E-011
     10.0000     -1.4000     0.37380E-011
     10.0000     -1.2000     0.39536E-011
     10.0000     -1.0000     0.41051E-011
     10.0000     -0.8000     0.42992E-011
     10.0000     -0.6000     0.43806E-011
     10.0000     -0.4000     0.45148E-011
     10.0000     -0.2000     0.45096E-011
     10.0000      0.0000     0.45003E-011
     10.0000      0.2000     0.45096E-011
     10.0000      0.4000     0.45148E-011
     10.0000      0.6000     0.43806E-011
     10.0000      0.8000     0.42992E-011
     10.0000      1.0000     0.41051E-011
     10.0000      1.2000     0.39536E-011
     10.0000      1.4000     0.37380E-011
     10.0000      1.6000     0.36269E-011
     10.0000      1.8000     0.33666E-011
     10.0000      2.0000     0.31067E-011
     10.0000      2.2000     0.29388E-011
     10.0000      2.4000     0.27006E-011
     10.0000      2.6000     0.25098E-011
     10.0000      2.8000     0.22915E-011
     10.0000      3.0000     0.19974E-011
     10.0000      3.2000     0.18045E-011
     10.0000      3.4000     0.16099E-011
     10.0000      3.6000     0.14628E-011
     10.0000      3.8000     0.12420E-011
     10.0000      4.0000     0.10894E-011
     10.0000      4.2000     0.94859E-012
     10.0000      4.4000     0.82614E-012
     10.0000      4.6000     0.70163E-012
     10.0000      4.8000     0.60079E-012
     10.0000      5.0000     0.50805E-012
     10.0000      5.2000     0.44418E-012
     10.0000      5.4000     0.35724E-012
     10.0000      5.6000     0.31648E-012
     10.0000      5.8000     0.23949E-012
     10.0000      6.0000     0.20789E-012
     10.0000      6.2000     0.17050E-012
     10.0000      6.4000     0.13527E-012
     10.0000      6.6000     0.11033E-012
     10.0000      6.8000     0.89056E-013
     10.0000      7.0000     0.77830E-013
     10.0000      7.2000     0.67294E-013
     10.0000      7.4000     0.57351E-013
     10.0000      7.6000     0.42672E-013
     10.0000      7.8000     0.38097E-013
     10.0000      8.0000     0.30915E-013
     10.0000      8.2000     0.22376E-013
     10.0000      8.4000     0.18068E-013
     10.0000      8.6000     0.12944E-013
     10.0000      8.8000     0.11363E-013
     10.0000      9.0000     0.62190E-014
     10.0000      9.2000     0.70548E-014
     10.0000      9.4000     0.50989E-014
     10.0000      9.6000     0.45995E-014
     10.0000      9.8000     0.55398E-014
     10.0000     10.0000     0.28047E-014
     10.0000     10.2000     0.45260E-014
     10.0000     10.4000     0.34027E-014
     10.0000     10.6000     0.15074E-014
     10.0000     10.8000     0.11119E-014
     10.0000     11.0000     0.18827E-014
     10.0000     11.2000     0.13165E-014
     10.0000     11.4000     0.52089E-015
     10.0000     11.6000     0.41370E-015
     10.0000     11.8000     0.37354E-015
     10.0000     12.0000     0.32800E-016
     10.0000     12.2000     0.39978E-015
     10.0000     12.4000     0.36212E-015
     10.0000     12.6000     0.44194E-016
     10.0000     12.8000     0.10184E-015
     10.0000     13.0000     0.10546E-015
     10.0000     13.2000     0.29509E-015
     10.0000     13.4000     0.26157E-015
     10.0000     13.6000     0.42819E-016
     10.0000     13.8000     0.66800E-016
     10.0000     14.0000     0.29705E-016
     10.0000     14.2000     0.26328E-016
     10.0000     14.4000     0.10781E-015
     10.0000     14.6000     0.19641E-016
     10.0000     14.8000     0.22634E-015
     10.0000     15.0000     0.52282E-015
     10.0000     15.2000     0.28664E-015
     10.0000     15.4000     0.25131E-016
     10.0000     15.6000     0.77427E-016
     10.0000     15.8000     0.93414E-016
     10.0000     16.0000     0.29761E-016
     10.0000     16.2000     0.32145E-017
     10.0000     16.4000     0.10565E-017
     10.0000     16.6000     0.54308E-017
     10.0000     16.8000     0.39142E-017
     10.0000     17.0000     0.23779E-016
     10.0000     17.2000     0.73769E-016
     10.0000     17.4000     0.91858E-016
     10.0000     17.6000     0.62942E-016
     10.0000     17.8000     0.42148E-016
     10.0000     18.0000     0.49277E-016
     10.0000     18.2000     0.57318E-016
     10.0000     18.4000     0.52938E-016
     10.0000     18.6000     0.40424E-016
     10.0000     18.8000     0.22304E-016
     10.0000     19.0000     0.64554E-017
     10.0000     19.2000     0.25572E-017
     10.0000     19.4000     0.54763E-017
     10.0000     19.6000     0.40376E-017
     10.0000     19.8000     0.34524E-018
     10.0000     20.0000     0.41756E-017
     10.0000     20.2000     0.15524E-016
     10.0000     20.4000     0.24533E-016
     10.0000     20.6000     0.24630E-016
     10.0000     20.8000     0.18356E-016
     10.0000     21.0000     0.11902E-016
     10.0000     21.2000     0.86234E-017
     10.0000     21.4000     0.80201E-017
     10.0000     21.6000     0.82159E-017
     10.0000     21.8000     0.79870E-017
     10.0000     22.0000     0.71041E-017
     10.0000     22.2000     0.58268E-017
     10.0000     22.4000     0.44603E-017
     10.0000     22.6000     0.32047E-017
     10.0000     22.8000     0.21621E-017
     10.0000     23.0000     0.13671E-017
     10.0000     23.2000     0.80909E-018
     10.0000     23.4000     0.44786E-018
     10.0000     23.6000     0.23211E-018
     10.0000     23.8000     0.11281E-018
     10.0000     24.0000     0.51295E-019
     10.0000     24.2000     0.22076E-019
     10.0000     24.4000     0.87359E-020
     10.0000     24.6000     0.33301E-020
     10.0000     24.8000     0.11313E-020
     10.0000     25.0000     0.35151E-021
     10.0000     25.2000     0.10020E-021
     10.0000     25.4000     0.25761E-022
     10.0000     25.6000     0.00000E+000

     10.2000    -25.6000     0.00000E+000
     10.2000    -25.4000     0.34732E-022
     10.2000    -25.2000     0.79532E-023
     10.2000    -25.0000     0.10208E-021
     10.2000    -24.8000     0.26488E-021
     10.2000    -24.6000     0.11504E-020
     10.2000    -24.4000     0.36566E-020
     10.2000    -24.2000     0.10882E-019
     10.2000    -24.0000     0.29143E-019
     10.2000    -23.8000     0.70620E-019
     10.2000    -23.6000     0.15653E-018
     10.2000    -23.4000     0.31510E-018
     10.2000    -23.2000     0.57689E-018
     10.2000    -23.0000     0.95673E-018
     10.2000    -22.8000     0.14359E-017
     10.2000    -22.6000     0.19493E-017
     10.2000    -22.4000     0.23948E-017
     10.2000    -22.2000     0.26540E-017
     10.2000    -22.0000     0.26104E-017
     10.2000    -21.8000     0.22062E-017
     10.2000    -21.6000     0.16853E-017
     10.2000    -21.4000     0.21097E-017
     10.2000    -21.2000     0.57101E-017
     10.2000    -21.0000     0.14918E-016
     10.2000    -20.8000     0.29391E-016
     10.2000    -20.6000     0.43175E-016
     10.2000    -20.4000     0.46958E-016
     10.2000    -20.2000     0.37194E-016
     10.2000    -20.0000     0.23375E-016
     10.2000    -19.8000     0.20486E-016
     10.2000    -19.6000     0.30184E-016
     10.2000    -19.4000     0.35726E-016
     10.2000    -19.2000     0.23523E-016
     10.2000    -19.0000     0.45405E-017
     10.2000    -18.8000     0.36962E-017
     10.2000    -18.6000     0.29721E-016
     10.2000    -18.4000     0.62433E-016
     10.2000    -18.2000     0.70179E-016
     10.2000    -18.0000     0.42511E-016
     10.2000    -17.8000     0.10500E-016
     10.2000    -17.6000     0.23323E-016
     10.2000    -17.4000     0.80330E-016
     10.2000    -17.2000     0.10784E-015
     10.2000    -17.0000     0.69844E-016
     10.2000    -16.8000     0.37879E-016
     10.2000    -16.6000     0.56332E-016
     10.2000    -16.4000     0.87960E-016
     10.2000    -16.2000     0.92891E-016
     10.2000    -16.0000     0.43747E-016
     10.2000    -15.8000     0.62499E-017
     10.2000    -15.6000     0.16135E-016
     10.2000    -15.4000     0.23430E-017
     10.2000    -15.2000     0.61138E-016
     10.2000    -15.0000     0.13012E-015
     10.2000    -14.8000     0.38643E-016
     10.2000    -14.6000     0.21180E-016
     10.2000    -14.4000     0.49710E-016
     10.2000    -14.2000     0.22399E-016
     10.2000    -14.0000     0.99196E-016
     10.2000    -13.8000     0.95872E-016
     10.2000    -13.6000     0.36095E-016
     10.2000    -13.4000     0.37059E-016
     10.2000    -13.2000     0.35901E-016
     10.2000    -13.0000     0.32125E-016
     10.2000    -12.8000     0.72845E-016
     10.2000    -12.6000     0.77097E-017
     10.2000    -12.4000     0.18109E-015
     10.2000    -12.2000     0.38805E-015
     10.2000    -12.0000     0.92479E-016
     10.2000    -11.8000     0.10706E-015
     10.2000    -11.6000     0.33661E-015
     10.2000    -11.4000     0.46525E-015
     10.2000    -11.2000     0.37928E-015
     10.2000    -11.0000     0.86376E-015
     10.2000    -10.8000     0.83100E-015
     10.2000    -10.6000     0.82574E-015
     10.2000    -10.4000     0.15017E-014
     10.2000    -10.2000     0.25751E-014
     10.2000    -10.0000     0.25941E-014
     10.2000     -9.8000     0.25343E-014
     10.2000     -9.6000     0.33778E-014
     10.2000     -9.4000     0.29336E-014
     10.2000     -9.2000     0.42033E-014
     10.2000     -9.0000     0.52880E-014
     10.2000     -8.8000     0.71166E-014
     10.2000     -8.6000     0.73209E-014
     10.2000     -8.4000     0.96475E-014
     10.2000     -8.2000     0.11810E-013
     10.2000     -8.0000     0.16763E-013
     10.2000     -7.8000     0.13390E-013
     10.2000     -7.6000     0.15331E-013
     10.2000     -7.4000     0.20670E-013
     10.2000     -7.2000     0.26234E-013
     10.2000     -7.0000     0.33692E-013
     10.2000     -6.8000     0.44696E-013
     10.2000     -6.6000     0.48481E-013
     10.2000     -6.4000     0.61621E-013
     10.2000     -6.2000     0.74106E-013
     10.2000     -6.0000     0.84922E-013
     10.2000     -5.8000     0.10453E-012
     10.2000     -5.6000     0.11710E-012
     10.2000     -5.4000     0.15108E-012
     10.2000     -5.2000     0.16120E-012
     10.2000     -5.0000     0.18604E-012
     10.2000     -4.8000     0.22385E-012
     10.2000     -4.6000     0.26748E-012
     10.2000     -4.4000     0.28310E-012
     10.2000     -4.2000     0.33938E-012
     10.2000     -4.0000     0.37207E-012
     10.2000     -3.8000     0.41538E-012
     10.2000     -3.6000     0.49326E-012
     10.2000     -3.4000     0.54727E-012
     10.2000     -3.2000     0.60555E-012
     10.2000     -3.0000     0.64919E-012
     10.2000     -2.8000     0.72138E-012
     10.2000     -2.6000     0.78763E-012
     10.2000     -2.4000     0.88070E-012
     10.2000     -2.2000     0.87340E-012
     10.2000     -2.0000     0.10164E-011
     10.2000     -1.8000     0.10823E-011
     10.2000     -1.6000     0.11357E-011
     10.2000     -1.4000     0.11577E-011
     10.2000     -1.2000     0.12601E-011
     10.2000     -1.0000     0.12971E-011
     10.2000     -0.8000     0.13125E-011
     10.2000     -0.6000     0.13375E-011
     10.2000     -0.4000     0.14044E-011
     10.2000     -0.2000     0.14590E-011
     10.2000      0.0000     0.14361E-011
     10.2000      0.2000     0.14590E-011
     10.2000      0.4000     0.14044E-011
     10.2000      0.6000     0.13375E-011
     10.2000      0.8000     0.13125E-011
     10.2000      1.0000     0.12971E-011
     10.2000      1.2000     0.12601E-011
     10.2000      1.4000     0.11577E-011
     10.2000      1.6000     0.11357E-011
     10.2000      1.8000     0.10823E-011
     10.2000      2.0000     0.10164E-011
     10.2000      2.2000     0.87340E-012
     10.2000      2.4000     0.88070E-012
     10.2000      2.6000     0.78763E-012
     10.2000      2.8000     0.72138E-012
     10.2000      3.0000     0.64919E-012
     10.2000      3.2000     0.60555E-012
     10.2000      3.4000     0.54727E-012
     10.2000      3.6000     0.49326E-012
     10.2000      3.8000     0.41538E-012
     10.2000      4.0000     0.37207E-012
     10.2000      4.2000     0.33938E-012
     10.2000      4.4000     0.28310E-012
     10.2000      4.6000     0.26748E-012
     10.2000      4.8000     0.22385E-012
     10.2000      5.0000     0.18604E-012
     10.2000      5.2000     0.16120E-012
     10.2000      5.4000     0.15108E-012
     10.2000      5.6000     0.11710E-012
     10.2000      5.8000     0.10453E-012
     10.2000      6.0000     0.84922E-013
     10.2000      6.2000     0.74106E-013
     10.2000      6.4000     0.61621E-013
     10.2000      6.6000     0.48481E-013
     10.2000      6.8000     0.44696E-013
     10.2000      7.0000     0.33692E-013
     10.2000      7.2000     0.26234E-013
     10.2000      7.4000     0.20670E-013
     10.2000      7.6000     0.15331E-013
     10.2000      7.8000     0.13390E-013
     10.2000      8.0000     0.16763E-013
     10.2000      8.2000     0.11810E-013
     10.2000      8.4000     0.96475E-014
     10.2000      8.6000     0.73209E-014
     10.2000      8.8000     0.71166E-014
     10.2000      9.0000     0.52880E-014
     10.2000      9.2000     0.42033E-014
     10.2000      9.4000     0.29336E-014
     10.2000      9.6000     0.33778E-014
     10.2000      9.8000     0.25343E-014
     10.2000     10.0000     0.25941E-014
     10.2000     10.2000     0.25751E-014
     10.2000     10.4000     0.15017E-014
     10.2000     10.6000     0.82574E-015
     10.2000     10.8000     0.83100E-015
     10.2000     11.0000     0.86376E-015
     10.2000     11.2000     0.37928E-015
     10.2000     11.4000     0.46525E-015
     10.2000     11.6000     0.33661E-015
     10.2000     11.8000     0.10706E-015
     10.2000     12.0000     0.92479E-016
     10.2000     12.2000     0.38805E-015
     10.2000     12.4000     0.18109E-015
     10.2000     12.6000     0.77097E-017
     10.2000     12.8000     0.72845E-016
     10.2000     13.0000     0.32125E-016
     10.2000     13.2000     0.35901E-016
     10.2000     13.4000     0.37059E-016
     10.2000     13.6000     0.36095E-016
     10.2000     13.8000     0.95872E-016
     10.2000     14.0000     0.99196E-016
     10.2000     14.2000     0.22399E-016
     10.2000     14.4000     0.49710E-016
     10.2000     14.6000     0.21180E-016
     10.2000     14.8000     0.38643E-016
     10.2000     15.0000     0.13012E-015
     10.2000     15.2000     0.61138E-016
     10.2000     15.4000     0.23430E-017
     10.2000     15.6000     0.16135E-016
     10.2000     15.8000     0.62499E-017
     10.2000     16.0000     0.43747E-016
     10.2000     16.2000     0.92891E-016
     10.2000     16.4000     0.87960E-016
     10.2000     16.6000     0.56332E-016
     10.2000     16.8000     0.37879E-016
     10.2000     17.0000     0.69844E-016
     10.2000     17.2000     0.10784E-015
     10.2000     17.4000     0.80330E-016
     10.2000     17.6000     0.23323E-016
     10.2000     17.8000     0.10500E-016
     10.2000     18.0000     0.42511E-016
     10.2000     18.2000     0.70179E-016
     10.2000     18.4000     0.62433E-016
     10.2000     18.6000     0.29721E-016
     10.2000     18.8000     0.36962E-017
     10.2000     19.0000     0.45405E-017
     10.2000     19.2000     0.23523E-016
     10.2000     19.4000     0.35726E-016
     10.2000     19.6000     0.30184E-016
     10.2000     19.8000     0.20486E-016
     10.2000     20.0000     0.23375E-016
     10.2000     20.2000     0.37194E-016
     10.2000     20.4000     0.46958E-016
     10.2000     20.6000     0.43175E-016
     10.2000     20.8000     0.29391E-016
     10.2000     21.0000     0.14918E-016
     10.2000     21.2000     0.57101E-017
     10.2000     21.4000     0.21097E-017
     10.2000     21.6000     0.16853E-017
     10.2000     21.8000     0.22062E-017
     10.2000     22.0000     0.26104E-017
     10.2000     22.2000     0.26540E-017
     10.2000     22.4000     0.23948E-017
     10.2000     22.6000     0.19492E-017
     10.2000     22.8000     0.14359E-017
     10.2000     23.0000     0.95671E-018
     10.2000     23.2000     0.57689E-018
     10.2000     23.4000     0.31513E-018
     10.2000     23.6000     0.15647E-018
     10.2000     23.8000     0.70704E-019
     10.2000     24.0000     0.29054E-019
     10.2000     24.2000     0.10954E-019
     10.2000     24.4000     0.36142E-020
     10.2000     24.6000     0.11637E-020
     10.2000     24.8000     0.26897E-021
     10.2000     25.0000     0.93370E-022
     10.2000     25.2000     0.14517E-022
     10.2000     25.4000     0.28770E-022
     10.2000     25.6000     0.00000E+000

     10.4000    -25.6000     0.00000E+000
     10.4000    -25.4000     0.15700E-021
     10.4000    -25.2000     0.91861E-022
     10.4000    -25.0000     0.20663E-021
     10.4000    -24.8000     0.32649E-021
     10.4000    -24.6000     0.64452E-021
     10.4000    -24.4000     0.17916E-020
     10.4000    -24.2000     0.53262E-020
     10.4000    -24.0000     0.15869E-019
     10.4000    -23.8000     0.42400E-019
     10.4000    -23.6000     0.10193E-018
     10.4000    -23.4000     0.21647E-018
     10.4000    -23.2000     0.40557E-018
     10.4000    -23.0000     0.66423E-018
     10.4000    -22.8000     0.94181E-018
     10.4000    -22.6000     0.11385E-017
     10.4000    -22.4000     0.11446E-017
     10.4000    -22.2000     0.91040E-018
     10.4000    -22.0000     0.51037E-018
     10.4000    -21.8000     0.21205E-018
     10.4000    -21.6000     0.67987E-018
     10.4000    -21.4000     0.33849E-017
     10.4000    -21.2000     0.10758E-016
     10.4000    -21.0000     0.24977E-016
     10.4000    -20.8000     0.44930E-016
     10.4000    -20.6000     0.63792E-016
     10.4000    -20.4000     0.72142E-016
     10.4000    -20.2000     0.67650E-016
     10.4000    -20.0000     0.61874E-016
     10.4000    -19.8000     0.70875E-016
     10.4000    -19.6000     0.93553E-016
     10.4000    -19.4000     0.10495E-015
     10.4000    -19.2000     0.82197E-016
     10.4000    -19.0000     0.36128E-016
     10.4000    -18.8000     0.37216E-017
     10.4000    -18.6000     0.50591E-017
     10.4000    -18.4000     0.22238E-016
     10.4000    -18.2000     0.28078E-016
     10.4000    -18.0000     0.17300E-016
     10.4000    -17.8000     0.33850E-017
     10.4000    -17.6000     0.89462E-017
     10.4000    -17.4000     0.40834E-016
     10.4000    -17.2000     0.57691E-016
     10.4000    -17.0000     0.47829E-016
     10.4000    -16.8000     0.81831E-016
     10.4000    -16.6000     0.14240E-015
     10.4000    -16.4000     0.13558E-015
     10.4000    -16.2000     0.10084E-015
     10.4000    -16.0000     0.91259E-016
     10.4000    -15.8000     0.10012E-015
     10.4000    -15.6000     0.11830E-015
     10.4000    -15.4000     0.69686E-016
     10.4000    -15.2000     0.47563E-017
     10.4000    -15.0000     0.14621E-016
     10.4000    -14.8000     0.42654E-016
     10.4000    -14.6000     0.59407E-016
     10.4000    -14.4000     0.21149E-016
     10.4000    -14.2000     0.37479E-016
     10.4000    -14.0000     0.80519E-016
     10.4000    -13.8000     0.36088E-016
     10.4000    -13.6000     0.11612E-015
     10.4000    -13.4000     0.10761E-015
     10.4000    -13.2000     0.17241E-016
     10.4000    -13.0000     0.39880E-017
     10.4000    -12.8000     0.50760E-017
     10.4000    -12.6000     0.16203E-016
     10.4000    -12.4000     0.43882E-016
     10.4000    -12.2000     0.78652E-016
     10.4000    -12.0000     0.15562E-016
     10.4000    -11.8000     0.79264E-016
     10.4000    -11.6000     0.15602E-015
     10.4000    -11.4000     0.30311E-015
     10.4000    -11.2000     0.96298E-016
     10.4000    -11.0000     0.32079E-015
     10.4000    -10.8000     0.76053E-015
     10.4000    -10.6000     0.36858E-015
     10.4000    -10.4000     0.85063E-015
     10.4000    -10.2000     0.90054E-015
     10.4000    -10.0000     0.13819E-014
     10.4000     -9.8000     0.11776E-014
     10.4000     -9.6000     0.16469E-014
     10.4000     -9.4000     0.22047E-014
     10.4000     -9.2000     0.22656E-014
     10.4000     -9.0000     0.40318E-014
     10.4000     -8.8000     0.44627E-014
     10.4000     -8.6000     0.26463E-014
     10.4000     -8.4000     0.52487E-014
     10.4000     -8.2000     0.45056E-014
     10.4000     -8.0000     0.93355E-014
     10.4000     -7.8000     0.49113E-014
     10.4000     -7.6000     0.86782E-014
     10.4000     -7.4000     0.82140E-014
     10.4000     -7.2000     0.12650E-013
     10.4000     -7.0000     0.12472E-013
     10.4000     -6.8000     0.22829E-013
     10.4000     -6.6000     0.25218E-013
     10.4000     -6.4000     0.29959E-013
     10.4000     -6.2000     0.35042E-013
     10.4000     -6.0000     0.33851E-013
     10.4000     -5.8000     0.50777E-013
     10.4000     -5.6000     0.44253E-013
     10.4000     -5.4000     0.65329E-013
     10.4000     -5.2000     0.65268E-013
     10.4000     -5.0000     0.79090E-013
     10.4000     -4.8000     0.83755E-013
     10.4000     -4.6000     0.10958E-012
     10.4000     -4.4000     0.11547E-012
     10.4000     -4.2000     0.13379E-012
     10.4000     -4.0000     0.13329E-012
     10.4000     -3.8000     0.16033E-012
     10.4000     -3.6000     0.17177E-012
     10.4000     -3.4000     0.19498E-012
     10.4000     -3.2000     0.21418E-012
     10.4000     -3.0000     0.22485E-012
     10.4000     -2.8000     0.23925E-012
     10.4000     -2.6000     0.27436E-012
     10.4000     -2.4000     0.30687E-012
     10.4000     -2.2000     0.31527E-012
     10.4000     -2.0000     0.36134E-012
     10.4000     -1.8000     0.40553E-012
     10.4000     -1.6000     0.38920E-012
     10.4000     -1.4000     0.39336E-012
     10.4000     -1.2000     0.43660E-012
     10.4000     -1.0000     0.44784E-012
     10.4000     -0.8000     0.45175E-012
     10.4000     -0.6000     0.46809E-012
     10.4000     -0.4000     0.48263E-012
     10.4000     -0.2000     0.49412E-012
     10.4000      0.0000     0.46555E-012
     10.4000      0.2000     0.49412E-012
     10.4000      0.4000     0.48263E-012
     10.4000      0.6000     0.46809E-012
     10.4000      0.8000     0.45175E-012
     10.4000      1.0000     0.44784E-012
     10.4000      1.2000     0.43660E-012
     10.4000      1.4000     0.39336E-012
     10.4000      1.6000     0.38920E-012
     10.4000      1.8000     0.40553E-012
     10.4000      2.0000     0.36134E-012
     10.4000      2.2000     0.31527E-012
     10.4000      2.4000     0.30687E-012
     10.4000      2.6000     0.27436E-012
     10.4000      2.8000     0.23925E-012
     10.4000      3.0000     0.22485E-012
     10.4000      3.2000     0.21418E-012
     10.4000      3.4000     0.19498E-012
     10.4000      3.6000     0.17177E-012
     10.4000      3.8000     0.16033E-012
     10.4000      4.0000     0.13329E-012
     10.4000      4.2000     0.13379E-012
     10.4000      4.4000     0.11547E-012
     10.4000      4.6000     0.10958E-012
     10.4000      4.8000     0.83755E-013
     10.4000      5.0000     0.79090E-013
     10.4000      5.2000     0.65268E-013
     10.4000      5.4000     0.65329E-013
     10.4000      5.6000     0.44253E-013
     10.4000      5.8000     0.50777E-013
     10.4000      6.0000     0.33851E-013
     10.4000      6.2000     0.35042E-013
     10.4000      6.4000     0.29959E-013
     10.4000      6.6000     0.25218E-013
     10.4000      6.8000     0.22829E-013
     10.4000      7.0000     0.12472E-013
     10.4000      7.2000     0.12650E-013
     10.4000      7.4000     0.82140E-014
     10.4000      7.6000     0.86782E-014
     10.4000      7.8000     0.49113E-014
     10.4000      8.0000     0.93355E-014
     10.4000      8.2000     0.45056E-014
     10.4000      8.4000     0.52487E-014
     10.4000      8.6000     0.26463E-014
     10.4000      8.8000     0.44627E-014
     10.4000      9.0000     0.40318E-014
     10.4000      9.2000     0.22656E-014
     10.4000      9.4000     0.22047E-014
     10.4000      9.6000     0.16469E-014
     10.4000      9.8000     0.11776E-014
     10.4000     10.0000     0.13819E-014
     10.4000     10.2000     0.90054E-015
     10.4000     10.4000     0.85063E-015
     10.4000     10.6000     0.36858E-015
     10.4000     10.8000     0.76053E-015
     10.4000     11.0000     0.32079E-015
     10.4000     11.2000     0.96298E-016
     10.4000     11.4000     0.30311E-015
     10.4000     11.6000     0.15602E-015
     10.4000     11.8000     0.79264E-016
     10.4000     12.0000     0.15562E-016
     10.4000     12.2000     0.78652E-016
     10.4000     12.4000     0.43882E-016
     10.4000     12.6000     0.16203E-016
     10.4000     12.8000     0.50760E-017
     10.4000     13.0000     0.39880E-017
     10.4000     13.2000     0.17241E-016
     10.4000     13.4000     0.10761E-015
     10.4000     13.6000     0.11612E-015
     10.4000     13.8000     0.36088E-016
     10.4000     14.0000     0.80519E-016
     10.4000     14.2000     0.37479E-016
     10.4000     14.4000     0.21149E-016
     10.4000     14.6000     0.59407E-016
     10.4000     14.8000     0.42654E-016
     10.4000     15.0000     0.14621E-016
     10.4000     15.2000     0.47563E-017
     10.4000     15.4000     0.69686E-016
     10.4000     15.6000     0.11830E-015
     10.4000     15.8000     0.10012E-015
     10.4000     16.0000     0.91259E-016
     10.4000     16.2000     0.10084E-015
     10.4000     16.4000     0.13558E-015
     10.4000     16.6000     0.14240E-015
     10.4000     16.8000     0.81831E-016
     10.4000     17.0000     0.47829E-016
     10.4000     17.2000     0.57691E-016
     10.4000     17.4000     0.40834E-016
     10.4000     17.6000     0.89462E-017
     10.4000     17.8000     0.33850E-017
     10.4000     18.0000     0.17300E-016
     10.4000     18.2000     0.28078E-016
     10.4000     18.4000     0.22238E-016
     10.4000     18.6000     0.50591E-017
     10.4000     18.8000     0.37216E-017
     10.4000     19.0000     0.36128E-016
     10.4000     19.2000     0.82197E-016
     10.4000     19.4000     0.10495E-015
     10.4000     19.6000     0.93553E-016
     10.4000     19.8000     0.70875E-016
     10.4000     20.0000     0.61874E-016
     10.4000     20.2000     0.67650E-016
     10.4000     20.4000     0.72142E-016
     10.4000     20.6000     0.63792E-016
     10.4000     20.8000     0.44930E-016
     10.4000     21.0000     0.24977E-016
     10.4000     21.2000     0.10758E-016
     10.4000     21.4000     0.33849E-017
     10.4000     21.6000     0.67987E-018
     10.4000     21.8000     0.21205E-018
     10.4000     22.0000     0.51037E-018
     10.4000     22.2000     0.91039E-018
     10.4000     22.4000     0.11446E-017
     10.4000     22.6000     0.11385E-017
     10.4000     22.8000     0.94183E-018
     10.4000     23.0000     0.66421E-018
     10.4000     23.2000     0.40558E-018
     10.4000     23.4000     0.21648E-018
     10.4000     23.6000     0.10190E-018
     10.4000     23.8000     0.42446E-019
     10.4000     24.0000     0.15810E-019
     10.4000     24.2000     0.53865E-020
     10.4000     24.4000     0.17376E-020
     10.4000     24.6000     0.69292E-021
     10.4000     24.8000     0.27908E-021
     10.4000     25.0000     0.25174E-021
     10.4000     25.2000     0.60796E-022
     10.4000     25.4000     0.15609E-021
     10.4000     25.6000     0.00000E+000

     10.6000    -25.6000     0.00000E+000
     10.6000    -25.4000     0.29778E-021
     10.6000    -25.2000     0.23835E-021
     10.6000    -25.0000     0.49721E-021
     10.6000    -24.8000     0.89234E-021
     10.6000    -24.6000     0.13475E-020
     10.6000    -24.4000     0.25547E-020
     10.6000    -24.2000     0.51250E-020
     10.6000    -24.0000     0.12624E-019
     10.6000    -23.8000     0.31972E-019
     10.6000    -23.6000     0.77641E-019
     10.6000    -23.4000     0.16918E-018
     10.6000    -23.2000     0.32305E-018
     10.6000    -23.0000     0.52938E-018
     10.6000    -22.8000     0.72838E-018
     10.6000    -22.6000     0.81273E-018
     10.6000    -22.4000     0.68969E-018
     10.6000    -22.2000     0.39103E-018
     10.6000    -22.0000     0.15967E-018
     10.6000    -21.8000     0.46002E-018
     10.6000    -21.6000     0.19949E-017
     10.6000    -21.4000     0.58593E-017
     10.6000    -21.2000     0.13595E-016
     10.6000    -21.0000     0.26360E-016
     10.6000    -20.8000     0.42834E-016
     10.6000    -20.6000     0.57705E-016
     10.6000    -20.4000     0.64433E-016
     10.6000    -20.2000     0.63002E-016
     10.6000    -20.0000     0.64922E-016
     10.6000    -19.8000     0.84424E-016
     10.6000    -19.6000     0.11854E-015
     10.6000    -19.4000     0.13986E-015
     10.6000    -19.2000     0.12087E-015
     10.6000    -19.0000     0.68196E-016
     10.6000    -18.8000     0.19701E-016
     10.6000    -18.6000     0.92397E-018
     10.6000    -18.4000     0.12475E-017
     10.6000    -18.2000     0.18706E-017
     10.6000    -18.0000     0.55311E-018
     10.6000    -17.8000     0.21125E-018
     10.6000    -17.6000     0.59717E-017
     10.6000    -17.4000     0.18284E-016
     10.6000    -17.2000     0.20974E-016
     10.6000    -17.0000     0.55725E-016
     10.6000    -16.8000     0.19461E-015
     10.6000    -16.6000     0.30465E-015
     10.6000    -16.4000     0.20169E-015
     10.6000    -16.2000     0.51058E-016
     10.6000    -16.0000     0.75793E-016
     10.6000    -15.8000     0.18321E-015
     10.6000    -15.6000     0.20822E-015
     10.6000    -15.4000     0.11801E-015
     10.6000    -15.2000     0.36822E-016
     10.6000    -15.0000     0.75844E-016
     10.6000    -14.8000     0.14405E-015
     10.6000    -14.6000     0.11109E-015
     10.6000    -14.4000     0.11733E-016
     10.6000    -14.2000     0.52640E-016
     10.6000    -14.0000     0.12614E-015
     10.6000    -13.8000     0.99427E-016
     10.6000    -13.6000     0.17386E-015
     10.6000    -13.4000     0.15824E-015
     10.6000    -13.2000     0.70837E-016
     10.6000    -13.0000     0.24312E-016
     10.6000    -12.8000     0.12418E-016
     10.6000    -12.6000     0.61067E-016
     10.6000    -12.4000     0.34889E-016
     10.6000    -12.2000     0.42589E-016
     10.6000    -12.0000     0.28591E-016
     10.6000    -11.8000     0.11441E-015
     10.6000    -11.6000     0.16499E-015
     10.6000    -11.4000     0.56971E-017
     10.6000    -11.2000     0.65821E-016
     10.6000    -11.0000     0.14259E-015
     10.6000    -10.8000     0.25336E-015
     10.6000    -10.6000     0.76704E-016
     10.6000    -10.4000     0.76462E-015
     10.6000    -10.2000     0.56273E-015
     10.6000    -10.0000     0.23105E-015
     10.6000     -9.8000     0.13866E-014
     10.6000     -9.6000     0.89371E-015
     10.6000     -9.4000     0.11914E-014
     10.6000     -9.2000     0.14742E-014
     10.6000     -9.0000     0.96268E-015
     10.6000     -8.8000     0.20698E-014
     10.6000     -8.6000     0.92327E-015
     10.6000     -8.4000     0.34532E-014
     10.6000     -8.2000     0.15391E-014
     10.6000     -8.0000     0.48781E-014
     10.6000     -7.8000     0.38611E-014
     10.6000     -7.6000     0.57052E-014
     10.6000     -7.4000     0.51495E-014
     10.6000     -7.2000     0.89984E-014
     10.6000     -7.0000     0.55494E-014
     10.6000     -6.8000     0.90099E-014
     10.6000     -6.6000     0.12542E-013
     10.6000     -6.4000     0.11399E-013
     10.6000     -6.2000     0.16653E-013
     10.6000     -6.0000     0.16705E-013
     10.6000     -5.8000     0.18333E-013
     10.6000     -5.6000     0.21071E-013
     10.6000     -5.4000     0.27830E-013
     10.6000     -5.2000     0.31568E-013
     10.6000     -5.0000     0.37240E-013
     10.6000     -4.8000     0.31000E-013
     10.6000     -4.6000     0.38681E-013
     10.6000     -4.4000     0.53499E-013
     10.6000     -4.2000     0.50013E-013
     10.6000     -4.0000     0.54144E-013
     10.6000     -3.8000     0.67227E-013
     10.6000     -3.6000     0.69593E-013
     10.6000     -3.4000     0.83003E-013
     10.6000     -3.2000     0.92787E-013
     10.6000     -3.0000     0.92277E-013
     10.6000     -2.8000     0.95916E-013
     10.6000     -2.6000     0.12084E-012
     10.6000     -2.4000     0.12502E-012
     10.6000     -2.2000     0.13051E-012
     10.6000     -2.0000     0.13866E-012
     10.6000     -1.8000     0.15271E-012
     10.6000     -1.6000     0.15516E-012
     10.6000     -1.4000     0.14134E-012
     10.6000     -1.2000     0.16535E-012
     10.6000     -1.0000     0.14648E-012
     10.6000     -0.8000     0.17636E-012
     10.6000     -0.6000     0.17435E-012
     10.6000     -0.4000     0.17802E-012
     10.6000     -0.2000     0.16732E-012
     10.6000      0.0000     0.16646E-012
     10.6000      0.2000     0.16732E-012
     10.6000      0.4000     0.17802E-012
     10.6000      0.6000     0.17435E-012
     10.6000      0.8000     0.17636E-012
     10.6000      1.0000     0.14648E-012
     10.6000      1.2000     0.16535E-012
     10.6000      1.4000     0.14134E-012
     10.6000      1.6000     0.15516E-012
     10.6000      1.8000     0.15271E-012
     10.6000      2.0000     0.13866E-012
     10.6000      2.2000     0.13051E-012
     10.6000      2.4000     0.12502E-012
     10.6000      2.6000     0.12084E-012
     10.6000      2.8000     0.95916E-013
     10.6000      3.0000     0.92277E-013
     10.6000      3.2000     0.92787E-013
     10.6000      3.4000     0.83003E-013
     10.6000      3.6000     0.69593E-013
     10.6000      3.8000     0.67227E-013
     10.6000      4.0000     0.54144E-013
     10.6000      4.2000     0.50013E-013
     10.6000      4.4000     0.53499E-013
     10.6000      4.6000     0.38681E-013
     10.6000      4.8000     0.31000E-013
     10.6000      5.0000     0.37240E-013
     10.6000      5.2000     0.31568E-013
     10.6000      5.4000     0.27830E-013
     10.6000      5.6000     0.21071E-013
     10.6000      5.8000     0.18333E-013
     10.6000      6.0000     0.16705E-013
     10.6000      6.2000     0.16653E-013
     10.6000      6.4000     0.11399E-013
     10.6000      6.6000     0.12542E-013
     10.6000      6.8000     0.90099E-014
     10.6000      7.0000     0.55494E-014
     10.6000      7.2000     0.89984E-014
     10.6000      7.4000     0.51495E-014
     10.6000      7.6000     0.57052E-014
     10.6000      7.8000     0.38611E-014
     10.6000      8.0000     0.48781E-014
     10.6000      8.2000     0.15391E-014
     10.6000      8.4000     0.34532E-014
     10.6000      8.6000     0.92327E-015
     10.6000      8.8000     0.20698E-014
     10.6000      9.0000     0.96268E-015
     10.6000      9.2000     0.14742E-014
     10.6000      9.4000     0.11914E-014
     10.6000      9.6000     0.89371E-015
     10.6000      9.8000     0.13866E-014
     10.6000     10.0000     0.23105E-015
     10.6000     10.2000     0.56273E-015
     10.6000     10.4000     0.76462E-015
     10.6000     10.6000     0.76704E-016
     10.6000     10.8000     0.25336E-015
     10.6000     11.0000     0.14259E-015
     10.6000     11.2000     0.65821E-016
     10.6000     11.4000     0.56971E-017
     10.6000     11.6000     0.16499E-015
     10.6000     11.8000     0.11441E-015
     10.6000     12.0000     0.28591E-016
     10.6000     12.2000     0.42589E-016
     10.6000     12.4000     0.34889E-016
     10.6000     12.6000     0.61067E-016
     10.6000     12.8000     0.12418E-016
     10.6000     13.0000     0.24312E-016
     10.6000     13.2000     0.70837E-016
     10.6000     13.4000     0.15824E-015
     10.6000     13.6000     0.17386E-015
     10.6000     13.8000     0.99427E-016
     10.6000     14.0000     0.12614E-015
     10.6000     14.2000     0.52640E-016
     10.6000     14.4000     0.11733E-016
     10.6000     14.6000     0.11109E-015
     10.6000     14.8000     0.14405E-015
     10.6000     15.0000     0.75844E-016
     10.6000     15.2000     0.36822E-016
     10.6000     15.4000     0.11801E-015
     10.6000     15.6000     0.20822E-015
     10.6000     15.8000     0.18321E-015
     10.6000     16.0000     0.75793E-016
     10.6000     16.2000     0.51058E-016
     10.6000     16.4000     0.20169E-015
     10.6000     16.6000     0.30465E-015
     10.6000     16.8000     0.19461E-015
     10.6000     17.0000     0.55725E-016
     10.6000     17.2000     0.20974E-016
     10.6000     17.4000     0.18284E-016
     10.6000     17.6000     0.59717E-017
     10.6000     17.8000     0.21125E-018
     10.6000     18.0000     0.55311E-018
     10.6000     18.2000     0.18706E-017
     10.6000     18.4000     0.12475E-017
     10.6000     18.6000     0.92397E-018
     10.6000     18.8000     0.19701E-016
     10.6000     19.0000     0.68196E-016
     10.6000     19.2000     0.12087E-015
     10.6000     19.4000     0.13986E-015
     10.6000     19.6000     0.11854E-015
     10.6000     19.8000     0.84424E-016
     10.6000     20.0000     0.64922E-016
     10.6000     20.2000     0.63002E-016
     10.6000     20.4000     0.64433E-016
     10.6000     20.6000     0.57705E-016
     10.6000     20.8000     0.42834E-016
     10.6000     21.0000     0.26360E-016
     10.6000     21.2000     0.13595E-016
     10.6000     21.4000     0.58593E-017
     10.6000     21.6000     0.19949E-017
     10.6000     21.8000     0.46002E-018
     10.6000     22.0000     0.15967E-018
     10.6000     22.2000     0.39102E-018
     10.6000     22.4000     0.68970E-018
     10.6000     22.6000     0.81272E-018
     10.6000     22.8000     0.72840E-018
     10.6000     23.0000     0.52936E-018
     10.6000     23.2000     0.32307E-018
     10.6000     23.4000     0.16917E-018
     10.6000     23.6000     0.77640E-019
     10.6000     23.8000     0.31989E-019
     10.6000     24.0000     0.12593E-019
     10.6000     24.2000     0.51668E-020
     10.6000     24.4000     0.24994E-020
     10.6000     24.6000     0.14229E-020
     10.6000     24.8000     0.79561E-021
     10.6000     25.0000     0.59965E-021
     10.6000     25.2000     0.16484E-021
     10.6000     25.4000     0.30420E-021
     10.6000     25.6000     0.00000E+000

     10.8000    -25.6000     0.00000E+000
     10.8000    -25.4000     0.36572E-021
     10.8000    -25.2000     0.32705E-021
     10.8000    -25.0000     0.70583E-021
     10.8000    -24.8000     0.13419E-020
     10.8000    -24.6000     0.21059E-020
     10.8000    -24.4000     0.37682E-020
     10.8000    -24.2000     0.65798E-020
     10.8000    -24.0000     0.13580E-019
     10.8000    -23.8000     0.30761E-019
     10.8000    -23.6000     0.71661E-019
     10.8000    -23.4000     0.15613E-018
     10.8000    -23.2000     0.30279E-018
     10.8000    -23.0000     0.50552E-018
     10.8000    -22.8000     0.70608E-018
     10.8000    -22.6000     0.79373E-018
     10.8000    -22.4000     0.67418E-018
     10.8000    -22.2000     0.40238E-018
     10.8000    -22.0000     0.28661E-018
     10.8000    -21.8000     0.84862E-018
     10.8000    -21.6000     0.26625E-017
     10.8000    -21.4000     0.62578E-017
     10.8000    -21.2000     0.12126E-016
     10.8000    -21.0000     0.20419E-016
     10.8000    -20.8000     0.29965E-016
     10.8000    -20.6000     0.37524E-016
     10.8000    -20.4000     0.39538E-016
     10.8000    -20.2000     0.36972E-016
     10.8000    -20.0000     0.38454E-016
     10.8000    -19.8000     0.54254E-016
     10.8000    -19.6000     0.82267E-016
     10.8000    -19.4000     0.10220E-015
     10.8000    -19.2000     0.92932E-016
     10.8000    -19.0000     0.58810E-016
     10.8000    -18.8000     0.28201E-016
     10.8000    -18.6000     0.18958E-016
     10.8000    -18.4000     0.19586E-016
     10.8000    -18.2000     0.14364E-016
     10.8000    -18.0000     0.56705E-017
     10.8000    -17.8000     0.15418E-017
     10.8000    -17.6000     0.48361E-017
     10.8000    -17.4000     0.87828E-017
     10.8000    -17.2000     0.48973E-017
     10.8000    -17.0000     0.36622E-016
     10.8000    -16.8000     0.14085E-015
     10.8000    -16.6000     0.18634E-015
     10.8000    -16.4000     0.72581E-016
     10.8000    -16.2000     0.78389E-017
     10.8000    -16.0000     0.13250E-015
     10.8000    -15.8000     0.22979E-015
     10.8000    -15.6000     0.15361E-015
     10.8000    -15.4000     0.39988E-016
     10.8000    -15.2000     0.39219E-016
     10.8000    -15.0000     0.13287E-015
     10.8000    -14.8000     0.19499E-015
     10.8000    -14.6000     0.15262E-015
     10.8000    -14.4000     0.55579E-016
     10.8000    -14.2000     0.15683E-016
     10.8000    -14.0000     0.37825E-017
     10.8000    -13.8000     0.17487E-016
     10.8000    -13.6000     0.71312E-016
     10.8000    -13.4000     0.24111E-016
     10.8000    -13.2000     0.58085E-017
     10.8000    -13.0000     0.38737E-016
     10.8000    -12.8000     0.13429E-015
     10.8000    -12.6000     0.18782E-015
     10.8000    -12.4000     0.55541E-016
     10.8000    -12.2000     0.84335E-016
     10.8000    -12.0000     0.89380E-016
     10.8000    -11.8000     0.11601E-016
     10.8000    -11.6000     0.17490E-015
     10.8000    -11.4000     0.73170E-016
     10.8000    -11.2000     0.20525E-016
     10.8000    -11.0000     0.25558E-016
     10.8000    -10.8000     0.38737E-016
     10.8000    -10.6000     0.16695E-015
     10.8000    -10.4000     0.51443E-015
     10.8000    -10.2000     0.52555E-015
     10.8000    -10.0000     0.39341E-015
     10.8000     -9.8000     0.18113E-014
     10.8000     -9.6000     0.88931E-015
     10.8000     -9.4000     0.20101E-015
     10.8000     -9.2000     0.90228E-015
     10.8000     -9.0000     0.20955E-015
     10.8000     -8.8000     0.15690E-014
     10.8000     -8.6000     0.60589E-015
     10.8000     -8.4000     0.20522E-014
     10.8000     -8.2000     0.10147E-014
     10.8000     -8.0000     0.26833E-014
     10.8000     -7.8000     0.36099E-014
     10.8000     -7.6000     0.14051E-014
     10.8000     -7.4000     0.23496E-014
     10.8000     -7.2000     0.36124E-014
     10.8000     -7.0000     0.35484E-014
     10.8000     -6.8000     0.39447E-014
     10.8000     -6.6000     0.53636E-014
     10.8000     -6.4000     0.68183E-014
     10.8000     -6.2000     0.67313E-014
     10.8000     -6.0000     0.92091E-014
     10.8000     -5.8000     0.92636E-014
     10.8000     -5.6000     0.87916E-014
     10.8000     -5.4000     0.13146E-013
     10.8000     -5.2000     0.16925E-013
     10.8000     -5.0000     0.14017E-013
     10.8000     -4.8000     0.14004E-013
     10.8000     -4.6000     0.15614E-013
     10.8000     -4.4000     0.23212E-013
     10.8000     -4.2000     0.18790E-013
     10.8000     -4.0000     0.28877E-013
     10.8000     -3.8000     0.26966E-013
     10.8000     -3.6000     0.32795E-013
     10.8000     -3.4000     0.40318E-013
     10.8000     -3.2000     0.42402E-013
     10.8000     -3.0000     0.43915E-013
     10.8000     -2.8000     0.41425E-013
     10.8000     -2.6000     0.45768E-013
     10.8000     -2.4000     0.55176E-013
     10.8000     -2.2000     0.45256E-013
     10.8000     -2.0000     0.56385E-013
     10.8000     -1.8000     0.50719E-013
     10.8000     -1.6000     0.64595E-013
     10.8000     -1.4000     0.54334E-013
     10.8000     -1.2000     0.66988E-013
     10.8000     -1.0000     0.59183E-013
     10.8000     -0.8000     0.70181E-013
     10.8000     -0.6000     0.69034E-013
     10.8000     -0.4000     0.66111E-013
     10.8000     -0.2000     0.67979E-013
     10.8000      0.0000     0.74686E-013
     10.8000      0.2000     0.67979E-013
     10.8000      0.4000     0.66111E-013
     10.8000      0.6000     0.69034E-013
     10.8000      0.8000     0.70181E-013
     10.8000      1.0000     0.59183E-013
     10.8000      1.2000     0.66988E-013
     10.8000      1.4000     0.54334E-013
     10.8000      1.6000     0.64595E-013
     10.8000      1.8000     0.50719E-013
     10.8000      2.0000     0.56385E-013
     10.8000      2.2000     0.45256E-013
     10.8000      2.4000     0.55176E-013
     10.8000      2.6000     0.45768E-013
     10.8000      2.8000     0.41425E-013
     10.8000      3.0000     0.43915E-013
     10.8000      3.2000     0.42402E-013
     10.8000      3.4000     0.40318E-013
     10.8000      3.6000     0.32795E-013
     10.8000      3.8000     0.26966E-013
     10.8000      4.0000     0.28877E-013
     10.8000      4.2000     0.18790E-013
     10.8000      4.4000     0.23212E-013
     10.8000      4.6000     0.15614E-013
     10.8000      4.8000     0.14004E-013
     10.8000      5.0000     0.14017E-013
     10.8000      5.2000     0.16925E-013
     10.8000      5.4000     0.13146E-013
     10.8000      5.6000     0.87916E-014
     10.8000      5.8000     0.92636E-014
     10.8000      6.0000     0.92091E-014
     10.8000      6.2000     0.67313E-014
     10.8000      6.4000     0.68183E-014
     10.8000      6.6000     0.53636E-014
     10.8000      6.8000     0.39447E-014
     10.8000      7.0000     0.35484E-014
     10.8000      7.2000     0.36124E-014
     10.8000      7.4000     0.23496E-014
     10.8000      7.6000     0.14051E-014
     10.8000      7.8000     0.36099E-014
     10.8000      8.0000     0.26833E-014
     10.8000      8.2000     0.10147E-014
     10.8000      8.4000     0.20522E-014
     10.8000      8.6000     0.60589E-015
     10.8000      8.8000     0.15690E-014
     10.8000      9.0000     0.20955E-015
     10.8000      9.2000     0.90228E-015
     10.8000      9.4000     0.20101E-015
     10.8000      9.6000     0.88931E-015
     10.8000      9.8000     0.18113E-014
     10.8000     10.0000     0.39341E-015
     10.8000     10.2000     0.52555E-015
     10.8000     10.4000     0.51443E-015
     10.8000     10.6000     0.16695E-015
     10.8000     10.8000     0.38737E-016
     10.8000     11.0000     0.25558E-016
     10.8000     11.2000     0.20525E-016
     10.8000     11.4000     0.73170E-016
     10.8000     11.6000     0.17490E-015
     10.8000     11.8000     0.11601E-016
     10.8000     12.0000     0.89380E-016
     10.8000     12.2000     0.84335E-016
     10.8000     12.4000     0.55541E-016
     10.8000     12.6000     0.18782E-015
     10.8000     12.8000     0.13429E-015
     10.8000     13.0000     0.38737E-016
     10.8000     13.2000     0.58085E-017
     10.8000     13.4000     0.24111E-016
     10.8000     13.6000     0.71312E-016
     10.8000     13.8000     0.17487E-016
     10.8000     14.0000     0.37825E-017
     10.8000     14.2000     0.15683E-016
     10.8000     14.4000     0.55579E-016
     10.8000     14.6000     0.15262E-015
     10.8000     14.8000     0.19499E-015
     10.8000     15.0000     0.13287E-015
     10.8000     15.2000     0.39219E-016
     10.8000     15.4000     0.39988E-016
     10.8000     15.6000     0.15361E-015
     10.8000     15.8000     0.22979E-015
     10.8000     16.0000     0.13250E-015
     10.8000     16.2000     0.78389E-017
     10.8000     16.4000     0.72581E-016
     10.8000     16.6000     0.18634E-015
     10.8000     16.8000     0.14085E-015
     10.8000     17.0000     0.36622E-016
     10.8000     17.2000     0.48973E-017
     10.8000     17.4000     0.87828E-017
     10.8000     17.6000     0.48361E-017
     10.8000     17.8000     0.15418E-017
     10.8000     18.0000     0.56705E-017
     10.8000     18.2000     0.14364E-016
     10.8000     18.4000     0.19586E-016
     10.8000     18.6000     0.18958E-016
     10.8000     18.8000     0.28201E-016
     10.8000     19.0000     0.58810E-016
     10.8000     19.2000     0.92932E-016
     10.8000     19.4000     0.10220E-015
     10.8000     19.6000     0.82267E-016
     10.8000     19.8000     0.54254E-016
     10.8000     20.0000     0.38454E-016
     10.8000     20.2000     0.36972E-016
     10.8000     20.4000     0.39538E-016
     10.8000     20.6000     0.37524E-016
     10.8000     20.8000     0.29965E-016
     10.8000     21.0000     0.20419E-016
     10.8000     21.2000     0.12126E-016
     10.8000     21.4000     0.62578E-017
     10.8000     21.6000     0.26625E-017
     10.8000     21.8000     0.84862E-018
     10.8000     22.0000     0.28661E-018
     10.8000     22.2000     0.40238E-018
     10.8000     22.4000     0.67418E-018
     10.8000     22.6000     0.79372E-018
     10.8000     22.8000     0.70609E-018
     10.8000     23.0000     0.50550E-018
     10.8000     23.2000     0.30281E-018
     10.8000     23.4000     0.15611E-018
     10.8000     23.6000     0.71667E-019
     10.8000     23.8000     0.30765E-019
     10.8000     24.0000     0.13564E-019
     10.8000     24.2000     0.66102E-020
     10.8000     24.4000     0.37149E-020
     10.8000     24.6000     0.21921E-020
     10.8000     24.8000     0.12233E-020
     10.8000     25.0000     0.83389E-021
     10.8000     25.2000     0.23513E-021
     10.8000     25.4000     0.37536E-021
     10.8000     25.6000     0.00000E+000

     11.0000    -25.6000     0.00000E+000
     11.0000    -25.4000     0.36069E-021
     11.0000    -25.2000     0.33756E-021
     11.0000    -25.0000     0.75784E-021
     11.0000    -24.8000     0.14706E-020
     11.0000    -24.6000     0.24020E-020
     11.0000    -24.4000     0.42913E-020
     11.0000    -24.2000     0.73149E-020
     11.0000    -24.0000     0.14143E-019
     11.0000    -23.8000     0.30200E-019
     11.0000    -23.6000     0.68353E-019
     11.0000    -23.4000     0.14894E-018
     11.0000    -23.2000     0.29377E-018
     11.0000    -23.0000     0.50383E-018
     11.0000    -22.8000     0.72895E-018
     11.0000    -22.6000     0.85869E-018
     11.0000    -22.4000     0.77993E-018
     11.0000    -22.2000     0.50540E-018
     11.0000    -22.0000     0.27986E-018
     11.0000    -21.8000     0.51608E-018
     11.0000    -21.6000     0.15364E-017
     11.0000    -21.4000     0.33437E-017
     11.0000    -21.2000     0.56859E-017
     11.0000    -21.0000     0.82871E-017
     11.0000    -20.8000     0.10738E-016
     11.0000    -20.6000     0.11983E-016
     11.0000    -20.4000     0.10503E-016
     11.0000    -20.2000     0.63076E-017
     11.0000    -20.0000     0.33019E-017
     11.0000    -19.8000     0.76516E-017
     11.0000    -19.6000     0.20415E-016
     11.0000    -19.4000     0.31903E-016
     11.0000    -19.2000     0.29254E-016
     11.0000    -19.0000     0.13910E-016
     11.0000    -18.8000     0.51656E-017
     11.0000    -18.6000     0.16959E-016
     11.0000    -18.4000     0.36341E-016
     11.0000    -18.2000     0.38388E-016
     11.0000    -18.0000     0.20105E-016
     11.0000    -17.8000     0.57914E-017
     11.0000    -17.6000     0.13742E-016
     11.0000    -17.4000     0.27522E-016
     11.0000    -17.2000     0.31368E-016
     11.0000    -17.0000     0.65380E-016
     11.0000    -16.8000     0.15065E-015
     11.0000    -16.6000     0.19505E-015
     11.0000    -16.4000     0.14795E-015
     11.0000    -16.2000     0.11530E-015
     11.0000    -16.0000     0.13422E-015
     11.0000    -15.8000     0.10492E-015
     11.0000    -15.6000     0.28733E-016
     11.0000    -15.4000     0.28747E-017
     11.0000    -15.2000     0.26706E-016
     11.0000    -15.0000     0.31948E-016
     11.0000    -14.8000     0.19422E-016
     11.0000    -14.6000     0.14634E-016
     11.0000    -14.4000     0.53081E-017
     11.0000    -14.2000     0.19726E-016
     11.0000    -14.0000     0.32477E-016
     11.0000    -13.8000     0.79883E-017
     11.0000    -13.6000     0.15246E-017
     11.0000    -13.4000     0.10653E-017
     11.0000    -13.2000     0.13299E-016
     11.0000    -13.0000     0.49394E-017
     11.0000    -12.8000     0.17907E-016
     11.0000    -12.6000     0.31465E-016
     11.0000    -12.4000     0.50915E-016
     11.0000    -12.2000     0.14998E-015
     11.0000    -12.0000     0.13180E-015
     11.0000    -11.8000     0.10764E-015
     11.0000    -11.6000     0.39461E-015
     11.0000    -11.4000     0.46251E-015
     11.0000    -11.2000     0.14447E-015
     11.0000    -11.0000     0.27788E-016
     11.0000    -10.8000     0.23148E-015
     11.0000    -10.6000     0.29731E-015
     11.0000    -10.4000     0.24819E-015
     11.0000    -10.2000     0.77888E-015
     11.0000    -10.0000     0.50590E-015
     11.0000     -9.8000     0.35678E-015
     11.0000     -9.6000     0.45768E-015
     11.0000     -9.4000     0.34973E-016
     11.0000     -9.2000     0.40262E-015
     11.0000     -9.0000     0.57079E-015
     11.0000     -8.8000     0.73601E-015
     11.0000     -8.6000     0.17384E-015
     11.0000     -8.4000     0.51675E-015
     11.0000     -8.2000     0.66318E-015
     11.0000     -8.0000     0.88138E-015
     11.0000     -7.8000     0.19913E-014
     11.0000     -7.6000     0.27523E-015
     11.0000     -7.4000     0.10853E-014
     11.0000     -7.2000     0.10154E-014
     11.0000     -7.0000     0.19748E-014
     11.0000     -6.8000     0.28588E-014
     11.0000     -6.6000     0.27842E-014
     11.0000     -6.4000     0.62975E-014
     11.0000     -6.2000     0.29523E-014
     11.0000     -6.0000     0.34422E-014
     11.0000     -5.8000     0.53467E-014
     11.0000     -5.6000     0.43939E-014
     11.0000     -5.4000     0.53224E-014
     11.0000     -5.2000     0.85777E-014
     11.0000     -5.0000     0.66604E-014
     11.0000     -4.8000     0.82686E-014
     11.0000     -4.6000     0.10193E-013
     11.0000     -4.4000     0.11081E-013
     11.0000     -4.2000     0.10807E-013
     11.0000     -4.0000     0.14922E-013
     11.0000     -3.8000     0.11580E-013
     11.0000     -3.6000     0.17409E-013
     11.0000     -3.4000     0.17400E-013
     11.0000     -3.2000     0.15554E-013
     11.0000     -3.0000     0.18671E-013
     11.0000     -2.8000     0.15260E-013
     11.0000     -2.6000     0.15140E-013
     11.0000     -2.4000     0.17327E-013
     11.0000     -2.2000     0.21111E-013
     11.0000     -2.0000     0.23027E-013
     11.0000     -1.8000     0.22498E-013
     11.0000     -1.6000     0.28587E-013
     11.0000     -1.4000     0.25337E-013
     11.0000     -1.2000     0.28608E-013
     11.0000     -1.0000     0.34157E-013
     11.0000     -0.8000     0.29344E-013
     11.0000     -0.6000     0.32428E-013
     11.0000     -0.4000     0.28881E-013
     11.0000     -0.2000     0.29085E-013
     11.0000      0.0000     0.35491E-013
     11.0000      0.2000     0.29085E-013
     11.0000      0.4000     0.28881E-013
     11.0000      0.6000     0.32428E-013
     11.0000      0.8000     0.29344E-013
     11.0000      1.0000     0.34157E-013
     11.0000      1.2000     0.28608E-013
     11.0000      1.4000     0.25337E-013
     11.0000      1.6000     0.28587E-013
     11.0000      1.8000     0.22498E-013
     11.0000      2.0000     0.23027E-013
     11.0000      2.2000     0.21111E-013
     11.0000      2.4000     0.17327E-013
     11.0000      2.6000     0.15140E-013
     11.0000      2.8000     0.15260E-013
     11.0000      3.0000     0.18671E-013
     11.0000      3.2000     0.15554E-013
     11.0000      3.4000     0.17400E-013
     11.0000      3.6000     0.17409E-013
     11.0000      3.8000     0.11580E-013
     11.0000      4.0000     0.14922E-013
     11.0000      4.2000     0.10807E-013
     11.0000      4.4000     0.11081E-013
     11.0000      4.6000     0.10193E-013
     11.0000      4.8000     0.82686E-014
     11.0000      5.0000     0.66604E-014
     11.0000      5.2000     0.85777E-014
     11.0000      5.4000     0.53224E-014
     11.0000      5.6000     0.43939E-014
     11.0000      5.8000     0.53467E-014
     11.0000      6.0000     0.34422E-014
     11.0000      6.2000     0.29523E-014
     11.0000      6.4000     0.62975E-014
     11.0000      6.6000     0.27842E-014
     11.0000      6.8000     0.28588E-014
     11.0000      7.0000     0.19748E-014
     11.0000      7.2000     0.10154E-014
     11.0000      7.4000     0.10853E-014
     11.0000      7.6000     0.27523E-015
     11.0000      7.8000     0.19913E-014
     11.0000      8.0000     0.88138E-015
     11.0000      8.2000     0.66318E-015
     11.0000      8.4000     0.51675E-015
     11.0000      8.6000     0.17384E-015
     11.0000      8.8000     0.73601E-015
     11.0000      9.0000     0.57079E-015
     11.0000      9.2000     0.40262E-015
     11.0000      9.4000     0.34973E-016
     11.0000      9.6000     0.45768E-015
     11.0000      9.8000     0.35678E-015
     11.0000     10.0000     0.50590E-015
     11.0000     10.2000     0.77888E-015
     11.0000     10.4000     0.24819E-015
     11.0000     10.6000     0.29731E-015
     11.0000     10.8000     0.23148E-015
     11.0000     11.0000     0.27788E-016
     11.0000     11.2000     0.14447E-015
     11.0000     11.4000     0.46251E-015
     11.0000     11.6000     0.39461E-015
     11.0000     11.8000     0.10764E-015
     11.0000     12.0000     0.13180E-015
     11.0000     12.2000     0.14998E-015
     11.0000     12.4000     0.50915E-016
     11.0000     12.6000     0.31465E-016
     11.0000     12.8000     0.17907E-016
     11.0000     13.0000     0.49394E-017
     11.0000     13.2000     0.13299E-016
     11.0000     13.4000     0.10653E-017
     11.0000     13.6000     0.15246E-017
     11.0000     13.8000     0.79883E-017
     11.0000     14.0000     0.32477E-016
     11.0000     14.2000     0.19726E-016
     11.0000     14.4000     0.53081E-017
     11.0000     14.6000     0.14634E-016
     11.0000     14.8000     0.19422E-016
     11.0000     15.0000     0.31948E-016
     11.0000     15.2000     0.26706E-016
     11.0000     15.4000     0.28747E-017
     11.0000     15.6000     0.28733E-016
     11.0000     15.8000     0.10492E-015
     11.0000     16.0000     0.13422E-015
     11.0000     16.2000     0.11530E-015
     11.0000     16.4000     0.14795E-015
     11.0000     16.6000     0.19505E-015
     11.0000     16.8000     0.15065E-015
     11.0000     17.0000     0.65380E-016
     11.0000     17.2000     0.31368E-016
     11.0000     17.4000     0.27522E-016
     11.0000     17.6000     0.13742E-016
     11.0000     17.8000     0.57914E-017
     11.0000     18.0000     0.20105E-016
     11.0000     18.2000     0.38388E-016
     11.0000     18.4000     0.36341E-016
     11.0000     18.6000     0.16959E-016
     11.0000     18.8000     0.51656E-017
     11.0000     19.0000     0.13910E-016
     11.0000     19.2000     0.29254E-016
     11.0000     19.4000     0.31903E-016
     11.0000     19.6000     0.20415E-016
     11.0000     19.8000     0.76516E-017
     11.0000     20.0000     0.33019E-017
     11.0000     20.2000     0.63076E-017
     11.0000     20.4000     0.10503E-016
     11.0000     20.6000     0.11983E-016
     11.0000     20.8000     0.10738E-016
     11.0000     21.0000     0.82871E-017
     11.0000     21.2000     0.56859E-017
     11.0000     21.4000     0.33437E-017
     11.0000     21.6000     0.15364E-017
     11.0000     21.8000     0.51608E-018
     11.0000     22.0000     0.27986E-018
     11.0000     22.2000     0.50540E-018
     11.0000     22.4000     0.77993E-018
     11.0000     22.6000     0.85869E-018
     11.0000     22.8000     0.72896E-018
     11.0000     23.0000     0.50381E-018
     11.0000     23.2000     0.29379E-018
     11.0000     23.4000     0.14893E-018
     11.0000     23.6000     0.68359E-019
     11.0000     23.8000     0.30203E-019
     11.0000     24.0000     0.14131E-019
     11.0000     24.2000     0.73416E-020
     11.0000     24.4000     0.42406E-020
     11.0000     24.6000     0.24864E-020
     11.0000     24.8000     0.13547E-020
     11.0000     25.0000     0.88199E-021
     11.0000     25.2000     0.24978E-021
     11.0000     25.4000     0.36936E-021
     11.0000     25.6000     0.00000E+000

     11.2000    -25.6000     0.00000E+000
     11.2000    -25.4000     0.29107E-021
     11.2000    -25.2000     0.28063E-021
     11.2000    -25.0000     0.65692E-021
     11.2000    -24.8000     0.12934E-020
     11.2000    -24.6000     0.22100E-020
     11.2000    -24.4000     0.40451E-020
     11.2000    -24.2000     0.71132E-020
     11.2000    -24.0000     0.13900E-019
     11.2000    -23.8000     0.29651E-019
     11.2000    -23.6000     0.66768E-019
     11.2000    -23.4000     0.14573E-018
     11.2000    -23.2000     0.29054E-018
     11.2000    -23.0000     0.50836E-018
     11.2000    -22.8000     0.75812E-018
     11.2000    -22.6000     0.93268E-018
     11.2000    -22.4000     0.90029E-018
     11.2000    -22.2000     0.62201E-018
     11.2000    -22.0000     0.26926E-018
     11.2000    -21.8000     0.18574E-018
     11.2000    -21.6000     0.61631E-018
     11.2000    -21.4000     0.13901E-017
     11.2000    -21.2000     0.19348E-017
     11.2000    -21.0000     0.17708E-017
     11.2000    -20.8000     0.10674E-017
     11.2000    -20.6000     0.61191E-018
     11.2000    -20.4000     0.11449E-017
     11.2000    -20.2000     0.29135E-017
     11.2000    -20.0000     0.61038E-017
     11.2000    -19.8000     0.11194E-016
     11.2000    -19.6000     0.17424E-016
     11.2000    -19.4000     0.20467E-016
     11.2000    -19.2000     0.14859E-016
     11.2000    -19.0000     0.34921E-017
     11.2000    -18.8000     0.22521E-017
     11.2000    -18.6000     0.23446E-016
     11.2000    -18.4000     0.50671E-016
     11.2000    -18.2000     0.49984E-016
     11.2000    -18.0000     0.23863E-016
     11.2000    -17.8000     0.24628E-016
     11.2000    -17.6000     0.71329E-016
     11.2000    -17.4000     0.98157E-016
     11.2000    -17.2000     0.63724E-016
     11.2000    -17.0000     0.32805E-016
     11.2000    -16.8000     0.48993E-016
     11.2000    -16.6000     0.72578E-016
     11.2000    -16.4000     0.96614E-016
     11.2000    -16.2000     0.11040E-015
     11.2000    -16.0000     0.58243E-016
     11.2000    -15.8000     0.28602E-017
     11.2000    -15.6000     0.38107E-016
     11.2000    -15.4000     0.79418E-016
     11.2000    -15.2000     0.46479E-016
     11.2000    -15.0000     0.26511E-016
     11.2000    -14.8000     0.79194E-016
     11.2000    -14.6000     0.10976E-015
     11.2000    -14.4000     0.57968E-016
     11.2000    -14.2000     0.98528E-017
     11.2000    -14.0000     0.55159E-017
     11.2000    -13.8000     0.23040E-016
     11.2000    -13.6000     0.64980E-016
     11.2000    -13.4000     0.16350E-015
     11.2000    -13.2000     0.26791E-015
     11.2000    -13.0000     0.27536E-015
     11.2000    -12.8000     0.32475E-015
     11.2000    -12.6000     0.21702E-015
     11.2000    -12.4000     0.11560E-016
     11.2000    -12.2000     0.32472E-016
     11.2000    -12.0000     0.21312E-016
     11.2000    -11.8000     0.25391E-016
     11.2000    -11.6000     0.22817E-015
     11.2000    -11.4000     0.35360E-015
     11.2000    -11.2000     0.91836E-016
     11.2000    -11.0000     0.16102E-016
     11.2000    -10.8000     0.42430E-016
     11.2000    -10.6000     0.26675E-016
     11.2000    -10.4000     0.24331E-015
     11.2000    -10.2000     0.31347E-015
     11.2000    -10.0000     0.70195E-016
     11.2000     -9.8000     0.62475E-015
     11.2000     -9.6000     0.13270E-014
     11.2000     -9.4000     0.45094E-015
     11.2000     -9.2000     0.54121E-016
     11.2000     -9.0000     0.56058E-015
     11.2000     -8.8000     0.42631E-015
     11.2000     -8.6000     0.13195E-015
     11.2000     -8.4000     0.90619E-016
     11.2000     -8.2000     0.25213E-015
     11.2000     -8.0000     0.59762E-016
     11.2000     -7.8000     0.35154E-015
     11.2000     -7.6000     0.56801E-015
     11.2000     -7.4000     0.84558E-015
     11.2000     -7.2000     0.13263E-014
     11.2000     -7.0000     0.75887E-015
     11.2000     -6.8000     0.13899E-014
     11.2000     -6.6000     0.18166E-014
     11.2000     -6.4000     0.25333E-014
     11.2000     -6.2000     0.18974E-014
     11.2000     -6.0000     0.17066E-014
     11.2000     -5.8000     0.93562E-015
     11.2000     -5.6000     0.37516E-014
     11.2000     -5.4000     0.18039E-014
     11.2000     -5.2000     0.31316E-014
     11.2000     -5.0000     0.59500E-014
     11.2000     -4.8000     0.53905E-014
     11.2000     -4.6000     0.34948E-014
     11.2000     -4.4000     0.64713E-014
     11.2000     -4.2000     0.64746E-014
     11.2000     -4.0000     0.59786E-014
     11.2000     -3.8000     0.64474E-014
     11.2000     -3.6000     0.96887E-014
     11.2000     -3.4000     0.78193E-014
     11.2000     -3.2000     0.87283E-014
     11.2000     -3.0000     0.83185E-014
     11.2000     -2.8000     0.55523E-014
     11.2000     -2.6000     0.10150E-013
     11.2000     -2.4000     0.58840E-014
     11.2000     -2.2000     0.16060E-013
     11.2000     -2.0000     0.11088E-013
     11.2000     -1.8000     0.12684E-013
     11.2000     -1.6000     0.14952E-013
     11.2000     -1.4000     0.12864E-013
     11.2000     -1.2000     0.13616E-013
     11.2000     -1.0000     0.13305E-013
     11.2000     -0.8000     0.13503E-013
     11.2000     -0.6000     0.12516E-013
     11.2000     -0.4000     0.14525E-013
     11.2000     -0.2000     0.10950E-013
     11.2000      0.0000     0.17091E-013
     11.2000      0.2000     0.10950E-013
     11.2000      0.4000     0.14525E-013
     11.2000      0.6000     0.12516E-013
     11.2000      0.8000     0.13503E-013
     11.2000      1.0000     0.13305E-013
     11.2000      1.2000     0.13616E-013
     11.2000      1.4000     0.12864E-013
     11.2000      1.6000     0.14952E-013
     11.2000      1.8000     0.12684E-013
     11.2000      2.0000     0.11088E-013
     11.2000      2.2000     0.16060E-013
     11.2000      2.4000     0.58840E-014
     11.2000      2.6000     0.10150E-013
     11.2000      2.8000     0.55523E-014
     11.2000      3.0000     0.83185E-014
     11.2000      3.2000     0.87283E-014
     11.2000      3.4000     0.78193E-014
     11.2000      3.6000     0.96887E-014
     11.2000      3.8000     0.64474E-014
     11.2000      4.0000     0.59786E-014
     11.2000      4.2000     0.64746E-014
     11.2000      4.4000     0.64713E-014
     11.2000      4.6000     0.34948E-014
     11.2000      4.8000     0.53905E-014
     11.2000      5.0000     0.59500E-014
     11.2000      5.2000     0.31316E-014
     11.2000      5.4000     0.18039E-014
     11.2000      5.6000     0.37516E-014
     11.2000      5.8000     0.93562E-015
     11.2000      6.0000     0.17066E-014
     11.2000      6.2000     0.18974E-014
     11.2000      6.4000     0.25333E-014
     11.2000      6.6000     0.18166E-014
     11.2000      6.8000     0.13899E-014
     11.2000      7.0000     0.75887E-015
     11.2000      7.2000     0.13263E-014
     11.2000      7.4000     0.84558E-015
     11.2000      7.6000     0.56801E-015
     11.2000      7.8000     0.35154E-015
     11.2000      8.0000     0.59762E-016
     11.2000      8.2000     0.25213E-015
     11.2000      8.4000     0.90619E-016
     11.2000      8.6000     0.13195E-015
     11.2000      8.8000     0.42631E-015
     11.2000      9.0000     0.56058E-015
     11.2000      9.2000     0.54121E-016
     11.2000      9.4000     0.45094E-015
     11.2000      9.6000     0.13270E-014
     11.2000      9.8000     0.62475E-015
     11.2000     10.0000     0.70195E-016
     11.2000     10.2000     0.31347E-015
     11.2000     10.4000     0.24331E-015
     11.2000     10.6000     0.26675E-016
     11.2000     10.8000     0.42430E-016
     11.2000     11.0000     0.16102E-016
     11.2000     11.2000     0.91836E-016
     11.2000     11.4000     0.35360E-015
     11.2000     11.6000     0.22817E-015
     11.2000     11.8000     0.25391E-016
     11.2000     12.0000     0.21312E-016
     11.2000     12.2000     0.32472E-016
     11.2000     12.4000     0.11560E-016
     11.2000     12.6000     0.21702E-015
     11.2000     12.8000     0.32475E-015
     11.2000     13.0000     0.27536E-015
     11.2000     13.2000     0.26791E-015
     11.2000     13.4000     0.16350E-015
     11.2000     13.6000     0.64980E-016
     11.2000     13.8000     0.23040E-016
     11.2000     14.0000     0.55159E-017
     11.2000     14.2000     0.98528E-017
     11.2000     14.4000     0.57968E-016
     11.2000     14.6000     0.10976E-015
     11.2000     14.8000     0.79194E-016
     11.2000     15.0000     0.26511E-016
     11.2000     15.2000     0.46479E-016
     11.2000     15.4000     0.79418E-016
     11.2000     15.6000     0.38107E-016
     11.2000     15.8000     0.28602E-017
     11.2000     16.0000     0.58243E-016
     11.2000     16.2000     0.11040E-015
     11.2000     16.4000     0.96614E-016
     11.2000     16.6000     0.72578E-016
     11.2000     16.8000     0.48993E-016
     11.2000     17.0000     0.32805E-016
     11.2000     17.2000     0.63724E-016
     11.2000     17.4000     0.98157E-016
     11.2000     17.6000     0.71329E-016
     11.2000     17.8000     0.24628E-016
     11.2000     18.0000     0.23863E-016
     11.2000     18.2000     0.49984E-016
     11.2000     18.4000     0.50671E-016
     11.2000     18.6000     0.23446E-016
     11.2000     18.8000     0.22521E-017
     11.2000     19.0000     0.34921E-017
     11.2000     19.2000     0.14859E-016
     11.2000     19.4000     0.20467E-016
     11.2000     19.6000     0.17424E-016
     11.2000     19.8000     0.11194E-016
     11.2000     20.0000     0.61038E-017
     11.2000     20.2000     0.29135E-017
     11.2000     20.4000     0.11449E-017
     11.2000     20.6000     0.61191E-018
     11.2000     20.8000     0.10674E-017
     11.2000     21.0000     0.17708E-017
     11.2000     21.2000     0.19348E-017
     11.2000     21.4000     0.13901E-017
     11.2000     21.6000     0.61631E-018
     11.2000     21.8000     0.18574E-018
     11.2000     22.0000     0.26926E-018
     11.2000     22.2000     0.62201E-018
     11.2000     22.4000     0.90029E-018
     11.2000     22.6000     0.93268E-018
     11.2000     22.8000     0.75813E-018
     11.2000     23.0000     0.50835E-018
     11.2000     23.2000     0.29055E-018
     11.2000     23.4000     0.14573E-018
     11.2000     23.6000     0.66770E-019
     11.2000     23.8000     0.29655E-019
     11.2000     24.0000     0.13888E-019
     11.2000     24.2000     0.71376E-020
     11.2000     24.4000     0.40013E-020
     11.2000     24.6000     0.22798E-020
     11.2000     24.8000     0.12005E-020
     11.2000     25.0000     0.75431E-021
     11.2000     25.2000     0.21329E-021
     11.2000     25.4000     0.29677E-021
     11.2000     25.6000     0.00000E+000

     11.4000    -25.6000     0.00000E+000
     11.4000    -25.4000     0.22474E-021
     11.4000    -25.2000     0.21889E-021
     11.4000    -25.0000     0.53665E-021
     11.4000    -24.8000     0.10597E-020
     11.4000    -24.6000     0.18838E-020
     11.4000    -24.4000     0.35262E-020
     11.4000    -24.2000     0.64203E-020
     11.4000    -24.0000     0.12846E-019
     11.4000    -23.8000     0.27752E-019
     11.4000    -23.6000     0.62663E-019
     11.4000    -23.4000     0.13711E-018
     11.4000    -23.2000     0.27541E-018
     11.4000    -23.0000     0.48944E-018
     11.4000    -22.8000     0.74903E-018
     11.4000    -22.6000     0.95902E-018
     11.4000    -22.4000     0.98414E-018
     11.4000    -22.2000     0.74598E-018
     11.4000    -22.0000     0.34109E-018
     11.4000    -21.8000     0.43348E-019
     11.4000    -21.6000     0.93158E-019
     11.4000    -21.4000     0.40428E-018
     11.4000    -21.2000     0.54994E-018
     11.4000    -21.0000     0.26560E-018
     11.4000    -20.8000     0.15910E-018
     11.4000    -20.6000     0.18784E-017
     11.4000    -20.4000     0.73115E-017
     11.4000    -20.2000     0.17341E-016
     11.4000    -20.0000     0.31171E-016
     11.4000    -19.8000     0.46445E-016
     11.4000    -19.6000     0.59235E-016
     11.4000    -19.4000     0.63875E-016
     11.4000    -19.2000     0.55652E-016
     11.4000    -19.0000     0.38438E-016
     11.4000    -18.8000     0.28591E-016
     11.4000    -18.6000     0.39602E-016
     11.4000    -18.4000     0.56987E-016
     11.4000    -18.2000     0.50096E-016
     11.4000    -18.0000     0.29199E-016
     11.4000    -17.8000     0.49955E-016
     11.4000    -17.6000     0.11227E-015
     11.4000    -17.4000     0.12886E-015
     11.4000    -17.2000     0.74019E-016
     11.4000    -17.0000     0.28399E-016
     11.4000    -16.8000     0.18818E-016
     11.4000    -16.6000     0.47412E-016
     11.4000    -16.4000     0.17442E-015
     11.4000    -16.2000     0.27637E-015
     11.4000    -16.0000     0.15484E-015
     11.4000    -15.8000     0.15682E-016
     11.4000    -15.6000     0.11198E-015
     11.4000    -15.4000     0.22006E-015
     11.4000    -15.2000     0.13386E-015
     11.4000    -15.0000     0.22573E-016
     11.4000    -14.8000     0.41303E-016
     11.4000    -14.6000     0.11701E-015
     11.4000    -14.4000     0.11301E-015
     11.4000    -14.2000     0.55517E-016
     11.4000    -14.0000     0.58424E-016
     11.4000    -13.8000     0.98587E-016
     11.4000    -13.6000     0.13295E-015
     11.4000    -13.4000     0.22253E-015
     11.4000    -13.2000     0.29028E-015
     11.4000    -13.0000     0.16349E-015
     11.4000    -12.8000     0.36554E-016
     11.4000    -12.6000     0.26049E-016
     11.4000    -12.4000     0.15143E-015
     11.4000    -12.2000     0.24919E-015
     11.4000    -12.0000     0.57562E-016
     11.4000    -11.8000     0.11999E-015
     11.4000    -11.6000     0.19404E-015
     11.4000    -11.4000     0.29893E-016
     11.4000    -11.2000     0.51233E-016
     11.4000    -11.0000     0.13143E-015
     11.4000    -10.8000     0.26129E-015
     11.4000    -10.6000     0.46975E-015
     11.4000    -10.4000     0.33492E-015
     11.4000    -10.2000     0.69664E-017
     11.4000    -10.0000     0.34004E-015
     11.4000     -9.8000     0.68283E-015
     11.4000     -9.6000     0.51597E-015
     11.4000     -9.4000     0.19978E-015
     11.4000     -9.2000     0.18775E-016
     11.4000     -9.0000     0.63903E-016
     11.4000     -8.8000     0.16589E-015
     11.4000     -8.6000     0.11171E-015
     11.4000     -8.4000     0.24552E-016
     11.4000     -8.2000     0.17105E-015
     11.4000     -8.0000     0.38243E-016
     11.4000     -7.8000     0.26779E-015
     11.4000     -7.6000     0.88392E-015
     11.4000     -7.4000     0.35851E-015
     11.4000     -7.2000     0.12686E-014
     11.4000     -7.0000     0.41499E-015
     11.4000     -6.8000     0.85755E-015
     11.4000     -6.6000     0.82618E-015
     11.4000     -6.4000     0.14526E-014
     11.4000     -6.2000     0.20315E-014
     11.4000     -6.0000     0.13544E-014
     11.4000     -5.8000     0.58680E-015
     11.4000     -5.6000     0.18126E-014
     11.4000     -5.4000     0.12982E-014
     11.4000     -5.2000     0.17922E-014
     11.4000     -5.0000     0.29095E-014
     11.4000     -4.8000     0.18234E-014
     11.4000     -4.6000     0.65316E-015
     11.4000     -4.4000     0.33058E-014
     11.4000     -4.2000     0.25398E-014
     11.4000     -4.0000     0.32613E-014
     11.4000     -3.8000     0.38895E-014
     11.4000     -3.6000     0.35634E-014
     11.4000     -3.4000     0.37897E-014
     11.4000     -3.2000     0.69732E-014
     11.4000     -3.0000     0.41710E-014
     11.4000     -2.8000     0.26186E-014
     11.4000     -2.6000     0.66934E-014
     11.4000     -2.4000     0.53368E-014
     11.4000     -2.2000     0.86736E-014
     11.4000     -2.0000     0.55449E-014
     11.4000     -1.8000     0.51369E-014
     11.4000     -1.6000     0.58276E-014
     11.4000     -1.4000     0.65374E-014
     11.4000     -1.2000     0.57681E-014
     11.4000     -1.0000     0.43860E-014
     11.4000     -0.8000     0.56068E-014
     11.4000     -0.6000     0.34536E-014
     11.4000     -0.4000     0.52529E-014
     11.4000     -0.2000     0.50016E-014
     11.4000      0.0000     0.83758E-014
     11.4000      0.2000     0.50016E-014
     11.4000      0.4000     0.52529E-014
     11.4000      0.6000     0.34536E-014
     11.4000      0.8000     0.56068E-014
     11.4000      1.0000     0.43860E-014
     11.4000      1.2000     0.57681E-014
     11.4000      1.4000     0.65374E-014
     11.4000      1.6000     0.58276E-014
     11.4000      1.8000     0.51369E-014
     11.4000      2.0000     0.55449E-014
     11.4000      2.2000     0.86736E-014
     11.4000      2.4000     0.53368E-014
     11.4000      2.6000     0.66934E-014
     11.4000      2.8000     0.26186E-014
     11.4000      3.0000     0.41710E-014
     11.4000      3.2000     0.69732E-014
     11.4000      3.4000     0.37897E-014
     11.4000      3.6000     0.35634E-014
     11.4000      3.8000     0.38895E-014
     11.4000      4.0000     0.32613E-014
     11.4000      4.2000     0.25398E-014
     11.4000      4.4000     0.33058E-014
     11.4000      4.6000     0.65316E-015
     11.4000      4.8000     0.18234E-014
     11.4000      5.0000     0.29095E-014
     11.4000      5.2000     0.17922E-014
     11.4000      5.4000     0.12982E-014
     11.4000      5.6000     0.18126E-014
     11.4000      5.8000     0.58680E-015
     11.4000      6.0000     0.13544E-014
     11.4000      6.2000     0.20315E-014
     11.4000      6.4000     0.14526E-014
     11.4000      6.6000     0.82618E-015
     11.4000      6.8000     0.85755E-015
     11.4000      7.0000     0.41499E-015
     11.4000      7.2000     0.12686E-014
     11.4000      7.4000     0.35851E-015
     11.4000      7.6000     0.88392E-015
     11.4000      7.8000     0.26779E-015
     11.4000      8.0000     0.38243E-016
     11.4000      8.2000     0.17105E-015
     11.4000      8.4000     0.24552E-016
     11.4000      8.6000     0.11171E-015
     11.4000      8.8000     0.16589E-015
     11.4000      9.0000     0.63903E-016
     11.4000      9.2000     0.18775E-016
     11.4000      9.4000     0.19978E-015
     11.4000      9.6000     0.51597E-015
     11.4000      9.8000     0.68283E-015
     11.4000     10.0000     0.34004E-015
     11.4000     10.2000     0.69664E-017
     11.4000     10.4000     0.33492E-015
     11.4000     10.6000     0.46975E-015
     11.4000     10.8000     0.26129E-015
     11.4000     11.0000     0.13143E-015
     11.4000     11.2000     0.51233E-016
     11.4000     11.4000     0.29893E-016
     11.4000     11.6000     0.19404E-015
     11.4000     11.8000     0.11999E-015
     11.4000     12.0000     0.57562E-016
     11.4000     12.2000     0.24919E-015
     11.4000     12.4000     0.15143E-015
     11.4000     12.6000     0.26049E-016
     11.4000     12.8000     0.36554E-016
     11.4000     13.0000     0.16349E-015
     11.4000     13.2000     0.29028E-015
     11.4000     13.4000     0.22253E-015
     11.4000     13.6000     0.13295E-015
     11.4000     13.8000     0.98587E-016
     11.4000     14.0000     0.58424E-016
     11.4000     14.2000     0.55517E-016
     11.4000     14.4000     0.11301E-015
     11.4000     14.6000     0.11701E-015
     11.4000     14.8000     0.41303E-016
     11.4000     15.0000     0.22573E-016
     11.4000     15.2000     0.13386E-015
     11.4000     15.4000     0.22006E-015
     11.4000     15.6000     0.11198E-015
     11.4000     15.8000     0.15682E-016
     11.4000     16.0000     0.15484E-015
     11.4000     16.2000     0.27637E-015
     11.4000     16.4000     0.17442E-015
     11.4000     16.6000     0.47412E-016
     11.4000     16.8000     0.18818E-016
     11.4000     17.0000     0.28399E-016
     11.4000     17.2000     0.74019E-016
     11.4000     17.4000     0.12886E-015
     11.4000     17.6000     0.11227E-015
     11.4000     17.8000     0.49955E-016
     11.4000     18.0000     0.29199E-016
     11.4000     18.2000     0.50096E-016
     11.4000     18.4000     0.56987E-016
     11.4000     18.6000     0.39602E-016
     11.4000     18.8000     0.28591E-016
     11.4000     19.0000     0.38438E-016
     11.4000     19.2000     0.55652E-016
     11.4000     19.4000     0.63875E-016
     11.4000     19.6000     0.59235E-016
     11.4000     19.8000     0.46445E-016
     11.4000     20.0000     0.31171E-016
     11.4000     20.2000     0.17341E-016
     11.4000     20.4000     0.73115E-017
     11.4000     20.6000     0.18784E-017
     11.4000     20.8000     0.15910E-018
     11.4000     21.0000     0.26560E-018
     11.4000     21.2000     0.54994E-018
     11.4000     21.4000     0.40428E-018
     11.4000     21.6000     0.93158E-019
     11.4000     21.8000     0.43348E-019
     11.4000     22.0000     0.34109E-018
     11.4000     22.2000     0.74598E-018
     11.4000     22.4000     0.98414E-018
     11.4000     22.6000     0.95902E-018
     11.4000     22.8000     0.74903E-018
     11.4000     23.0000     0.48943E-018
     11.4000     23.2000     0.27542E-018
     11.4000     23.4000     0.13710E-018
     11.4000     23.6000     0.62660E-019
     11.4000     23.8000     0.27760E-019
     11.4000     24.0000     0.12833E-019
     11.4000     24.2000     0.64437E-020
     11.4000     24.4000     0.34885E-020
     11.4000     24.6000     0.19396E-020
     11.4000     24.8000     0.98904E-021
     11.4000     25.0000     0.60819E-021
     11.4000     25.2000     0.17113E-021
     11.4000     25.4000     0.22735E-021
     11.4000     25.6000     0.00000E+000

     11.6000    -25.6000     0.00000E+000
     11.6000    -25.4000     0.16775E-021
     11.6000    -25.2000     0.16553E-021
     11.6000    -25.0000     0.41868E-021
     11.6000    -24.8000     0.83998E-021
     11.6000    -24.6000     0.15526E-020
     11.6000    -24.4000     0.30003E-020
     11.6000    -24.2000     0.56486E-020
     11.6000    -24.0000     0.11428E-019
     11.6000    -23.8000     0.24376E-019
     11.6000    -23.6000     0.53604E-019
     11.6000    -23.4000     0.11443E-018
     11.6000    -23.2000     0.22610E-018
     11.6000    -23.0000     0.39872E-018
     11.6000    -22.8000     0.60973E-018
     11.6000    -22.6000     0.78336E-018
     11.6000    -22.4000     0.80657E-018
     11.6000    -22.2000     0.60765E-018
     11.6000    -22.0000     0.26678E-018
     11.6000    -21.8000     0.45147E-019
     11.6000    -21.6000     0.22238E-018
     11.6000    -21.4000     0.81749E-018
     11.6000    -21.2000     0.15318E-017
     11.6000    -21.0000     0.22492E-017
     11.6000    -20.8000     0.39279E-017
     11.6000    -20.6000     0.90624E-017
     11.6000    -20.4000     0.20864E-016
     11.6000    -20.2000     0.41229E-016
     11.6000    -20.0000     0.68727E-016
     11.6000    -19.8000     0.98013E-016
     11.6000    -19.6000     0.12087E-015
     11.6000    -19.4000     0.12799E-015
     11.6000    -19.2000     0.11209E-015
     11.6000    -19.0000     0.74720E-016
     11.6000    -18.8000     0.32887E-016
     11.6000    -18.6000     0.10128E-016
     11.6000    -18.4000     0.10237E-016
     11.6000    -18.2000     0.13837E-016
     11.6000    -18.0000     0.21644E-016
     11.6000    -17.8000     0.63410E-016
     11.6000    -17.6000     0.11692E-015
     11.6000    -17.4000     0.10220E-015
     11.6000    -17.2000     0.31756E-016
     11.6000    -17.0000     0.32671E-017
     11.6000    -16.8000     0.52479E-017
     11.6000    -16.6000     0.83292E-017
     11.6000    -16.4000     0.91242E-016
     11.6000    -16.2000     0.16410E-015
     11.6000    -16.0000     0.88317E-016
     11.6000    -15.8000     0.93055E-016
     11.6000    -15.6000     0.26169E-015
     11.6000    -15.4000     0.23356E-015
     11.6000    -15.2000     0.34516E-016
     11.6000    -15.0000     0.44642E-016
     11.6000    -14.8000     0.18347E-015
     11.6000    -14.6000     0.18081E-015
     11.6000    -14.4000     0.11024E-015
     11.6000    -14.2000     0.10365E-015
     11.6000    -14.0000     0.88960E-016
     11.6000    -13.8000     0.38525E-016
     11.6000    -13.6000     0.17606E-016
     11.6000    -13.4000     0.24265E-016
     11.6000    -13.2000     0.13226E-016
     11.6000    -13.0000     0.18289E-016
     11.6000    -12.8000     0.12767E-015
     11.6000    -12.6000     0.67632E-016
     11.6000    -12.4000     0.34860E-016
     11.6000    -12.2000     0.20350E-015
     11.6000    -12.0000     0.54977E-016
     11.6000    -11.8000     0.80995E-016
     11.6000    -11.6000     0.16972E-015
     11.6000    -11.4000     0.71642E-016
     11.6000    -11.2000     0.11255E-015
     11.6000    -11.0000     0.23563E-015
     11.6000    -10.8000     0.34965E-015
     11.6000    -10.6000     0.31176E-015
     11.6000    -10.4000     0.17360E-015
     11.6000    -10.2000     0.12645E-015
     11.6000    -10.0000     0.35986E-015
     11.6000     -9.8000     0.36440E-015
     11.6000     -9.6000     0.20557E-015
     11.6000     -9.4000     0.77101E-016
     11.6000     -9.2000     0.13558E-015
     11.6000     -9.0000     0.58759E-017
     11.6000     -8.8000     0.37330E-015
     11.6000     -8.6000     0.22574E-015
     11.6000     -8.4000     0.34479E-016
     11.6000     -8.2000     0.20604E-015
     11.6000     -8.0000     0.23513E-015
     11.6000     -7.8000     0.41941E-015
     11.6000     -7.6000     0.11790E-015
     11.6000     -7.4000     0.12359E-015
     11.6000     -7.2000     0.19750E-015
     11.6000     -7.0000     0.17320E-015
     11.6000     -6.8000     0.37683E-015
     11.6000     -6.6000     0.21550E-015
     11.6000     -6.4000     0.14068E-014
     11.6000     -6.2000     0.13527E-014
     11.6000     -6.0000     0.78510E-015
     11.6000     -5.8000     0.23602E-014
     11.6000     -5.6000     0.24865E-015
     11.6000     -5.4000     0.67144E-015
     11.6000     -5.2000     0.24473E-014
     11.6000     -5.0000     0.68580E-015
     11.6000     -4.8000     0.92835E-015
     11.6000     -4.6000     0.47319E-015
     11.6000     -4.4000     0.17324E-014
     11.6000     -4.2000     0.88384E-015
     11.6000     -4.0000     0.18268E-014
     11.6000     -3.8000     0.18153E-014
     11.6000     -3.6000     0.11398E-014
     11.6000     -3.4000     0.10555E-014
     11.6000     -3.2000     0.28955E-014
     11.6000     -3.0000     0.11606E-014
     11.6000     -2.8000     0.19467E-014
     11.6000     -2.6000     0.24882E-014
     11.6000     -2.4000     0.37408E-014
     11.6000     -2.2000     0.29977E-014
     11.6000     -2.0000     0.23466E-014
     11.6000     -1.8000     0.23523E-014
     11.6000     -1.6000     0.19245E-014
     11.6000     -1.4000     0.35560E-014
     11.6000     -1.2000     0.19700E-014
     11.6000     -1.0000     0.47549E-014
     11.6000     -0.8000     0.26982E-014
     11.6000     -0.6000     0.23779E-014
     11.6000     -0.4000     0.20255E-014
     11.6000     -0.2000     0.25549E-014
     11.6000      0.0000     0.38595E-014
     11.6000      0.2000     0.25549E-014
     11.6000      0.4000     0.20255E-014
     11.6000      0.6000     0.23779E-014
     11.6000      0.8000     0.26982E-014
     11.6000      1.0000     0.47549E-014
     11.6000      1.2000     0.19700E-014
     11.6000      1.4000     0.35560E-014
     11.6000      1.6000     0.19245E-014
     11.6000      1.8000     0.23523E-014
     11.6000      2.0000     0.23466E-014
     11.6000      2.2000     0.29977E-014
     11.6000      2.4000     0.37408E-014
     11.6000      2.6000     0.24882E-014
     11.6000      2.8000     0.19467E-014
     11.6000      3.0000     0.11606E-014
     11.6000      3.2000     0.28955E-014
     11.6000      3.4000     0.10555E-014
     11.6000      3.6000     0.11398E-014
     11.6000      3.8000     0.18153E-014
     11.6000      4.0000     0.18268E-014
     11.6000      4.2000     0.88384E-015
     11.6000      4.4000     0.17324E-014
     11.6000      4.6000     0.47319E-015
     11.6000      4.8000     0.92835E-015
     11.6000      5.0000     0.68580E-015
     11.6000      5.2000     0.24473E-014
     11.6000      5.4000     0.67144E-015
     11.6000      5.6000     0.24865E-015
     11.6000      5.8000     0.23602E-014
     11.6000      6.0000     0.78510E-015
     11.6000      6.2000     0.13527E-014
     11.6000      6.4000     0.14068E-014
     11.6000      6.6000     0.21550E-015
     11.6000      6.8000     0.37683E-015
     11.6000      7.0000     0.17320E-015
     11.6000      7.2000     0.19750E-015
     11.6000      7.4000     0.12359E-015
     11.6000      7.6000     0.11790E-015
     11.6000      7.8000     0.41941E-015
     11.6000      8.0000     0.23513E-015
     11.6000      8.2000     0.20604E-015
     11.6000      8.4000     0.34479E-016
     11.6000      8.6000     0.22574E-015
     11.6000      8.8000     0.37330E-015
     11.6000      9.0000     0.58759E-017
     11.6000      9.2000     0.13558E-015
     11.6000      9.4000     0.77101E-016
     11.6000      9.6000     0.20557E-015
     11.6000      9.8000     0.36440E-015
     11.6000     10.0000     0.35986E-015
     11.6000     10.2000     0.12645E-015
     11.6000     10.4000     0.17360E-015
     11.6000     10.6000     0.31176E-015
     11.6000     10.8000     0.34965E-015
     11.6000     11.0000     0.23563E-015
     11.6000     11.2000     0.11255E-015
     11.6000     11.4000     0.71642E-016
     11.6000     11.6000     0.16972E-015
     11.6000     11.8000     0.80995E-016
     11.6000     12.0000     0.54977E-016
     11.6000     12.2000     0.20350E-015
     11.6000     12.4000     0.34860E-016
     11.6000     12.6000     0.67632E-016
     11.6000     12.8000     0.12767E-015
     11.6000     13.0000     0.18289E-016
     11.6000     13.2000     0.13226E-016
     11.6000     13.4000     0.24265E-016
     11.6000     13.6000     0.17606E-016
     11.6000     13.8000     0.38525E-016
     11.6000     14.0000     0.88960E-016
     11.6000     14.2000     0.10365E-015
     11.6000     14.4000     0.11024E-015
     11.6000     14.6000     0.18081E-015
     11.6000     14.8000     0.18347E-015
     11.6000     15.0000     0.44642E-016
     11.6000     15.2000     0.34516E-016
     11.6000     15.4000     0.23356E-015
     11.6000     15.6000     0.26169E-015
     11.6000     15.8000     0.93055E-016
     11.6000     16.0000     0.88317E-016
     11.6000     16.2000     0.16410E-015
     11.6000     16.4000     0.91242E-016
     11.6000     16.6000     0.83292E-017
     11.6000     16.8000     0.52479E-017
     11.6000     17.0000     0.32671E-017
     11.6000     17.2000     0.31756E-016
     11.6000     17.4000     0.10220E-015
     11.6000     17.6000     0.11692E-015
     11.6000     17.8000     0.63410E-016
     11.6000     18.0000     0.21644E-016
     11.6000     18.2000     0.13837E-016
     11.6000     18.4000     0.10237E-016
     11.6000     18.6000     0.10128E-016
     11.6000     18.8000     0.32887E-016
     11.6000     19.0000     0.74720E-016
     11.6000     19.2000     0.11209E-015
     11.6000     19.4000     0.12799E-015
     11.6000     19.6000     0.12087E-015
     11.6000     19.8000     0.98013E-016
     11.6000     20.0000     0.68727E-016
     11.6000     20.2000     0.41229E-016
     11.6000     20.4000     0.20864E-016
     11.6000     20.6000     0.90624E-017
     11.6000     20.8000     0.39279E-017
     11.6000     21.0000     0.22492E-017
     11.6000     21.2000     0.15318E-017
     11.6000     21.4000     0.81749E-018
     11.6000     21.6000     0.22238E-018
     11.6000     21.8000     0.45147E-019
     11.6000     22.0000     0.26679E-018
     11.6000     22.2000     0.60765E-018
     11.6000     22.4000     0.80657E-018
     11.6000     22.6000     0.78336E-018
     11.6000     22.8000     0.60974E-018
     11.6000     23.0000     0.39872E-018
     11.6000     23.2000     0.22610E-018
     11.6000     23.4000     0.11442E-018
     11.6000     23.6000     0.53601E-019
     11.6000     23.8000     0.24383E-019
     11.6000     24.0000     0.11416E-019
     11.6000     24.2000     0.56681E-020
     11.6000     24.4000     0.29700E-020
     11.6000     24.6000     0.15958E-020
     11.6000     24.8000     0.78709E-021
     11.6000     25.0000     0.47096E-021
     11.6000     25.2000     0.13145E-021
     11.6000     25.4000     0.16902E-021
     11.6000     25.6000     0.00000E+000

     11.8000    -25.6000     0.00000E+000
     11.8000    -25.4000     0.10517E-021
     11.8000    -25.2000     0.10743E-021
     11.8000    -25.0000     0.28366E-021
     11.8000    -24.8000     0.58274E-021
     11.8000    -24.6000     0.11330E-020
     11.8000    -24.4000     0.22710E-020
     11.8000    -24.2000     0.44574E-020
     11.8000    -24.0000     0.92216E-020
     11.8000    -23.8000     0.19743E-019
     11.8000    -23.6000     0.42932E-019
     11.8000    -23.4000     0.90362E-019
     11.8000    -23.2000     0.17676E-018
     11.8000    -23.0000     0.31073E-018
     11.8000    -22.8000     0.47716E-018
     11.8000    -22.6000     0.62018E-018
     11.8000    -22.4000     0.65121E-018
     11.8000    -22.2000     0.50667E-018
     11.8000    -22.0000     0.24264E-018
     11.8000    -21.8000     0.86324E-019
     11.8000    -21.6000     0.33835E-018
     11.8000    -21.4000     0.11278E-017
     11.8000    -21.2000     0.22423E-017
     11.8000    -21.0000     0.33658E-017
     11.8000    -20.8000     0.48113E-017
     11.8000    -20.6000     0.82897E-017
     11.8000    -20.4000     0.16888E-016
     11.8000    -20.2000     0.33674E-016
     11.8000    -20.0000     0.59165E-016
     11.8000    -19.8000     0.88866E-016
     11.8000    -19.6000     0.11279E-015
     11.8000    -19.4000     0.11891E-015
     11.8000    -19.2000     0.10116E-015
     11.8000    -19.0000     0.68099E-016
     11.8000    -18.8000     0.41635E-016
     11.8000    -18.6000     0.36854E-016
     11.8000    -18.4000     0.40998E-016
     11.8000    -18.2000     0.34336E-016
     11.8000    -18.0000     0.41203E-016
     11.8000    -17.8000     0.10521E-015
     11.8000    -17.6000     0.18036E-015
     11.8000    -17.4000     0.15829E-015
     11.8000    -17.2000     0.62830E-016
     11.8000    -17.0000     0.20796E-016
     11.8000    -16.8000     0.19766E-016
     11.8000    -16.6000     0.49062E-018
     11.8000    -16.4000     0.28598E-016
     11.8000    -16.2000     0.57998E-016
     11.8000    -16.0000     0.58140E-017
     11.8000    -15.8000     0.52843E-016
     11.8000    -15.6000     0.18176E-015
     11.8000    -15.4000     0.13310E-015
     11.8000    -15.2000     0.12978E-015
     11.8000    -15.0000     0.33508E-015
     11.8000    -14.8000     0.30508E-015
     11.8000    -14.6000     0.49018E-016
     11.8000    -14.4000     0.29365E-016
     11.8000    -14.2000     0.11338E-015
     11.8000    -14.0000     0.50000E-016
     11.8000    -13.8000     0.44990E-018
     11.8000    -13.6000     0.50819E-017
     11.8000    -13.4000     0.40831E-016
     11.8000    -13.2000     0.10232E-015
     11.8000    -13.0000     0.44477E-016
     11.8000    -12.8000     0.20374E-017
     11.8000    -12.6000     0.68301E-017
     11.8000    -12.4000     0.13600E-015
     11.8000    -12.2000     0.30340E-015
     11.8000    -12.0000     0.54971E-016
     11.8000    -11.8000     0.12414E-015
     11.8000    -11.6000     0.26600E-015
     11.8000    -11.4000     0.11414E-015
     11.8000    -11.2000     0.93167E-016
     11.8000    -11.0000     0.11950E-017
     11.8000    -10.8000     0.39939E-016
     11.8000    -10.6000     0.15732E-016
     11.8000    -10.4000     0.55968E-016
     11.8000    -10.2000     0.34138E-016
     11.8000    -10.0000     0.43640E-016
     11.8000     -9.8000     0.91926E-016
     11.8000     -9.6000     0.51550E-016
     11.8000     -9.4000     0.11312E-015
     11.8000     -9.2000     0.16671E-015
     11.8000     -9.0000     0.13343E-016
     11.8000     -8.8000     0.28897E-015
     11.8000     -8.6000     0.81840E-016
     11.8000     -8.4000     0.15290E-015
     11.8000     -8.2000     0.11042E-015
     11.8000     -8.0000     0.17920E-015
     11.8000     -7.8000     0.65122E-015
     11.8000     -7.6000     0.51888E-016
     11.8000     -7.4000     0.24564E-015
     11.8000     -7.2000     0.62563E-016
     11.8000     -7.0000     0.15451E-015
     11.8000     -6.8000     0.18490E-015
     11.8000     -6.6000     0.13418E-016
     11.8000     -6.4000     0.43221E-015
     11.8000     -6.2000     0.25663E-015
     11.8000     -6.0000     0.42442E-015
     11.8000     -5.8000     0.34022E-015
     11.8000     -5.6000     0.21048E-015
     11.8000     -5.4000     0.48992E-015
     11.8000     -5.2000     0.10861E-014
     11.8000     -5.0000     0.71702E-015
     11.8000     -4.8000     0.53814E-015
     11.8000     -4.6000     0.67871E-015
     11.8000     -4.4000     0.91969E-015
     11.8000     -4.2000     0.50725E-015
     11.8000     -4.0000     0.45573E-015
     11.8000     -3.8000     0.12267E-014
     11.8000     -3.6000     0.12167E-014
     11.8000     -3.4000     0.22499E-015
     11.8000     -3.2000     0.78377E-015
     11.8000     -3.0000     0.34102E-015
     11.8000     -2.8000     0.15989E-014
     11.8000     -2.6000     0.10805E-014
     11.8000     -2.4000     0.10774E-014
     11.8000     -2.2000     0.13966E-014
     11.8000     -2.0000     0.13009E-014
     11.8000     -1.8000     0.18645E-014
     11.8000     -1.6000     0.18125E-014
     11.8000     -1.4000     0.16170E-014
     11.8000     -1.2000     0.15017E-014
     11.8000     -1.0000     0.40137E-014
     11.8000     -0.8000     0.19440E-014
     11.8000     -0.6000     0.38645E-014
     11.8000     -0.4000     0.20526E-014
     11.8000     -0.2000     0.17311E-014
     11.8000      0.0000     0.27930E-014
     11.8000      0.2000     0.17311E-014
     11.8000      0.4000     0.20526E-014
     11.8000      0.6000     0.38645E-014
     11.8000      0.8000     0.19440E-014
     11.8000      1.0000     0.40137E-014
     11.8000      1.2000     0.15017E-014
     11.8000      1.4000     0.16170E-014
     11.8000      1.6000     0.18125E-014
     11.8000      1.8000     0.18645E-014
     11.8000      2.0000     0.13009E-014
     11.8000      2.2000     0.13966E-014
     11.8000      2.4000     0.10774E-014
     11.8000      2.6000     0.10805E-014
     11.8000      2.8000     0.15989E-014
     11.8000      3.0000     0.34102E-015
     11.8000      3.2000     0.78377E-015
     11.8000      3.4000     0.22499E-015
     11.8000      3.6000     0.12167E-014
     11.8000      3.8000     0.12267E-014
     11.8000      4.0000     0.45573E-015
     11.8000      4.2000     0.50725E-015
     11.8000      4.4000     0.91969E-015
     11.8000      4.6000     0.67871E-015
     11.8000      4.8000     0.53814E-015
     11.8000      5.0000     0.71702E-015
     11.8000      5.2000     0.10861E-014
     11.8000      5.4000     0.48992E-015
     11.8000      5.6000     0.21048E-015
     11.8000      5.8000     0.34022E-015
     11.8000      6.0000     0.42442E-015
     11.8000      6.2000     0.25663E-015
     11.8000      6.4000     0.43221E-015
     11.8000      6.6000     0.13418E-016
     11.8000      6.8000     0.18490E-015
     11.8000      7.0000     0.15451E-015
     11.8000      7.2000     0.62563E-016
     11.8000      7.4000     0.24564E-015
     11.8000      7.6000     0.51888E-016
     11.8000      7.8000     0.65122E-015
     11.8000      8.0000     0.17920E-015
     11.8000      8.2000     0.11042E-015
     11.8000      8.4000     0.15290E-015
     11.8000      8.6000     0.81840E-016
     11.8000      8.8000     0.28897E-015
     11.8000      9.0000     0.13343E-016
     11.8000      9.2000     0.16671E-015
     11.8000      9.4000     0.11312E-015
     11.8000      9.6000     0.51550E-016
     11.8000      9.8000     0.91926E-016
     11.8000     10.0000     0.43640E-016
     11.8000     10.2000     0.34138E-016
     11.8000     10.4000     0.55968E-016
     11.8000     10.6000     0.15732E-016
     11.8000     10.8000     0.39939E-016
     11.8000     11.0000     0.11950E-017
     11.8000     11.2000     0.93167E-016
     11.8000     11.4000     0.11414E-015
     11.8000     11.6000     0.26600E-015
     11.8000     11.8000     0.12414E-015
     11.8000     12.0000     0.54971E-016
     11.8000     12.2000     0.30340E-015
     11.8000     12.4000     0.13600E-015
     11.8000     12.6000     0.68301E-017
     11.8000     12.8000     0.20374E-017
     11.8000     13.0000     0.44477E-016
     11.8000     13.2000     0.10232E-015
     11.8000     13.4000     0.40831E-016
     11.8000     13.6000     0.50819E-017
     11.8000     13.8000     0.44990E-018
     11.8000     14.0000     0.50000E-016
     11.8000     14.2000     0.11338E-015
     11.8000     14.4000     0.29365E-016
     11.8000     14.6000     0.49018E-016
     11.8000     14.8000     0.30508E-015
     11.8000     15.0000     0.33508E-015
     11.8000     15.2000     0.12978E-015
     11.8000     15.4000     0.13310E-015
     11.8000     15.6000     0.18176E-015
     11.8000     15.8000     0.52843E-016
     11.8000     16.0000     0.58140E-017
     11.8000     16.2000     0.57998E-016
     11.8000     16.4000     0.28598E-016
     11.8000     16.6000     0.49062E-018
     11.8000     16.8000     0.19766E-016
     11.8000     17.0000     0.20796E-016
     11.8000     17.2000     0.62830E-016
     11.8000     17.4000     0.15829E-015
     11.8000     17.6000     0.18036E-015
     11.8000     17.8000     0.10521E-015
     11.8000     18.0000     0.41203E-016
     11.8000     18.2000     0.34336E-016
     11.8000     18.4000     0.40998E-016
     11.8000     18.6000     0.36854E-016
     11.8000     18.8000     0.41635E-016
     11.8000     19.0000     0.68099E-016
     11.8000     19.2000     0.10116E-015
     11.8000     19.4000     0.11891E-015
     11.8000     19.6000     0.11279E-015
     11.8000     19.8000     0.88866E-016
     11.8000     20.0000     0.59165E-016
     11.8000     20.2000     0.33674E-016
     11.8000     20.4000     0.16888E-016
     11.8000     20.6000     0.82897E-017
     11.8000     20.8000     0.48113E-017
     11.8000     21.0000     0.33658E-017
     11.8000     21.2000     0.22423E-017
     11.8000     21.4000     0.11278E-017
     11.8000     21.6000     0.33835E-018
     11.8000     21.8000     0.86324E-019
     11.8000     22.0000     0.24264E-018
     11.8000     22.2000     0.50667E-018
     11.8000     22.4000     0.65121E-018
     11.8000     22.6000     0.62018E-018
     11.8000     22.8000     0.47716E-018
     11.8000     23.0000     0.31073E-018
     11.8000     23.2000     0.17676E-018
     11.8000     23.4000     0.90363E-019
     11.8000     23.6000     0.42929E-019
     11.8000     23.8000     0.19748E-019
     11.8000     24.0000     0.92125E-020
     11.8000     24.2000     0.44714E-020
     11.8000     24.4000     0.22505E-020
     11.8000     24.6000     0.11607E-020
     11.8000     24.8000     0.54998E-021
     11.8000     25.0000     0.31513E-021
     11.8000     25.2000     0.87539E-022
     11.8000     25.4000     0.10543E-021
     11.8000     25.6000     0.00000E+000

     12.0000    -25.6000     0.00000E+000
     12.0000    -25.4000     0.96353E-022
     12.0000    -25.2000     0.95225E-022
     12.0000    -25.0000     0.25815E-021
     12.0000    -24.8000     0.52471E-021
     12.0000    -24.6000     0.10258E-020
     12.0000    -24.4000     0.20420E-020
     12.0000    -24.2000     0.39203E-020
     12.0000    -24.0000     0.77709E-020
     12.0000    -23.8000     0.15679E-019
     12.0000    -23.6000     0.32083E-019
     12.0000    -23.4000     0.64127E-019
     12.0000    -23.2000     0.12059E-018
     12.0000    -23.0000     0.20566E-018
     12.0000    -22.8000     0.30771E-018
     12.0000    -22.6000     0.38950E-018
     12.0000    -22.4000     0.39800E-018
     12.0000    -22.2000     0.31218E-018
     12.0000    -22.0000     0.21662E-018
     12.0000    -21.8000     0.33051E-018
     12.0000    -21.6000     0.89735E-018
     12.0000    -21.4000     0.19428E-017
     12.0000    -21.2000     0.31276E-017
     12.0000    -21.0000     0.40295E-017
     12.0000    -20.8000     0.49104E-017
     12.0000    -20.6000     0.74617E-017
     12.0000    -20.4000     0.14770E-016
     12.0000    -20.2000     0.30228E-016
     12.0000    -20.0000     0.55864E-016
     12.0000    -19.8000     0.90723E-016
     12.0000    -19.6000     0.12950E-015
     12.0000    -19.4000     0.16187E-015
     12.0000    -19.2000     0.17445E-015
     12.0000    -19.0000     0.15799E-015
     12.0000    -18.8000     0.11625E-015
     12.0000    -18.6000     0.65854E-016
     12.0000    -18.4000     0.23924E-016
     12.0000    -18.2000     0.18732E-017
     12.0000    -18.0000     0.12798E-016
     12.0000    -17.8000     0.56167E-016
     12.0000    -17.6000     0.84596E-016
     12.0000    -17.4000     0.54569E-016
     12.0000    -17.2000     0.23923E-016
     12.0000    -17.0000     0.59674E-016
     12.0000    -16.8000     0.79514E-016
     12.0000    -16.6000     0.23183E-016
     12.0000    -16.4000     0.62706E-017
     12.0000    -16.2000     0.35916E-016
     12.0000    -16.0000     0.82230E-017
     12.0000    -15.8000     0.37712E-016
     12.0000    -15.6000     0.15522E-015
     12.0000    -15.4000     0.13523E-015
     12.0000    -15.2000     0.42597E-016
     12.0000    -15.0000     0.65357E-016
     12.0000    -14.8000     0.69698E-016
     12.0000    -14.6000     0.25001E-016
     12.0000    -14.4000     0.59378E-016
     12.0000    -14.2000     0.86553E-016
     12.0000    -14.0000     0.40397E-016
     12.0000    -13.8000     0.20478E-016
     12.0000    -13.6000     0.32703E-016
     12.0000    -13.4000     0.42014E-016
     12.0000    -13.2000     0.83509E-016
     12.0000    -13.0000     0.14502E-015
     12.0000    -12.8000     0.19587E-015
     12.0000    -12.6000     0.94783E-016
     12.0000    -12.4000     0.18111E-016
     12.0000    -12.2000     0.93525E-016
     12.0000    -12.0000     0.94058E-017
     12.0000    -11.8000     0.22231E-015
     12.0000    -11.6000     0.36854E-015
     12.0000    -11.4000     0.57726E-016
     12.0000    -11.2000     0.49039E-016
     12.0000    -11.0000     0.17201E-015
     12.0000    -10.8000     0.14397E-015
     12.0000    -10.6000     0.10694E-015
     12.0000    -10.4000     0.69945E-017
     12.0000    -10.2000     0.22041E-015
     12.0000    -10.0000     0.40182E-015
     12.0000     -9.8000     0.34604E-015
     12.0000     -9.6000     0.46128E-015
     12.0000     -9.4000     0.22817E-015
     12.0000     -9.2000     0.89415E-017
     12.0000     -9.0000     0.13124E-015
     12.0000     -8.8000     0.24806E-015
     12.0000     -8.6000     0.24148E-016
     12.0000     -8.4000     0.41491E-016
     12.0000     -8.2000     0.38644E-016
     12.0000     -8.0000     0.13823E-015
     12.0000     -7.8000     0.50717E-016
     12.0000     -7.6000     0.44335E-016
     12.0000     -7.4000     0.11380E-015
     12.0000     -7.2000     0.32804E-016
     12.0000     -7.0000     0.14653E-016
     12.0000     -6.8000     0.16999E-016
     12.0000     -6.6000     0.14702E-017
     12.0000     -6.4000     0.44147E-016
     12.0000     -6.2000     0.33541E-015
     12.0000     -6.0000     0.35972E-015
     12.0000     -5.8000     0.62317E-016
     12.0000     -5.6000     0.52126E-015
     12.0000     -5.4000     0.32604E-015
     12.0000     -5.2000     0.40286E-016
     12.0000     -5.0000     0.11672E-014
     12.0000     -4.8000     0.73267E-015
     12.0000     -4.6000     0.36026E-015
     12.0000     -4.4000     0.43505E-015
     12.0000     -4.2000     0.71096E-015
     12.0000     -4.0000     0.96159E-016
     12.0000     -3.8000     0.72327E-015
     12.0000     -3.6000     0.77644E-015
     12.0000     -3.4000     0.26074E-015
     12.0000     -3.2000     0.47418E-015
     12.0000     -3.0000     0.87125E-015
     12.0000     -2.8000     0.92687E-015
     12.0000     -2.6000     0.30917E-015
     12.0000     -2.4000     0.42049E-015
     12.0000     -2.2000     0.57609E-015
     12.0000     -2.0000     0.73685E-015
     12.0000     -1.8000     0.98043E-015
     12.0000     -1.6000     0.10233E-014
     12.0000     -1.4000     0.89690E-015
     12.0000     -1.2000     0.13001E-014
     12.0000     -1.0000     0.41263E-015
     12.0000     -0.8000     0.12785E-014
     12.0000     -0.6000     0.24795E-014
     12.0000     -0.4000     0.15180E-014
     12.0000     -0.2000     0.11930E-014
     12.0000      0.0000     0.17361E-014
     12.0000      0.2000     0.11930E-014
     12.0000      0.4000     0.15180E-014
     12.0000      0.6000     0.24795E-014
     12.0000      0.8000     0.12785E-014
     12.0000      1.0000     0.41263E-015
     12.0000      1.2000     0.13001E-014
     12.0000      1.4000     0.89690E-015
     12.0000      1.6000     0.10233E-014
     12.0000      1.8000     0.98043E-015
     12.0000      2.0000     0.73685E-015
     12.0000      2.2000     0.57609E-015
     12.0000      2.4000     0.42049E-015
     12.0000      2.6000     0.30917E-015
     12.0000      2.8000     0.92687E-015
     12.0000      3.0000     0.87125E-015
     12.0000      3.2000     0.47418E-015
     12.0000      3.4000     0.26074E-015
     12.0000      3.6000     0.77644E-015
     12.0000      3.8000     0.72327E-015
     12.0000      4.0000     0.96159E-016
     12.0000      4.2000     0.71096E-015
     12.0000      4.4000     0.43505E-015
     12.0000      4.6000     0.36026E-015
     12.0000      4.8000     0.73267E-015
     12.0000      5.0000     0.11672E-014
     12.0000      5.2000     0.40286E-016
     12.0000      5.4000     0.32604E-015
     12.0000      5.6000     0.52126E-015
     12.0000      5.8000     0.62317E-016
     12.0000      6.0000     0.35972E-015
     12.0000      6.2000     0.33541E-015
     12.0000      6.4000     0.44147E-016
     12.0000      6.6000     0.14702E-017
     12.0000      6.8000     0.16999E-016
     12.0000      7.0000     0.14653E-016
     12.0000      7.2000     0.32804E-016
     12.0000      7.4000     0.11380E-015
     12.0000      7.6000     0.44335E-016
     12.0000      7.8000     0.50717E-016
     12.0000      8.0000     0.13823E-015
     12.0000      8.2000     0.38644E-016
     12.0000      8.4000     0.41491E-016
     12.0000      8.6000     0.24148E-016
     12.0000      8.8000     0.24806E-015
     12.0000      9.0000     0.13124E-015
     12.0000      9.2000     0.89415E-017
     12.0000      9.4000     0.22817E-015
     12.0000      9.6000     0.46128E-015
     12.0000      9.8000     0.34604E-015
     12.0000     10.0000     0.40182E-015
     12.0000     10.2000     0.22041E-015
     12.0000     10.4000     0.69945E-017
     12.0000     10.6000     0.10694E-015
     12.0000     10.8000     0.14397E-015
     12.0000     11.0000     0.17201E-015
     12.0000     11.2000     0.49039E-016
     12.0000     11.4000     0.57726E-016
     12.0000     11.6000     0.36854E-015
     12.0000     11.8000     0.22231E-015
     12.0000     12.0000     0.94058E-017
     12.0000     12.2000     0.93525E-016
     12.0000     12.4000     0.18111E-016
     12.0000     12.6000     0.94783E-016
     12.0000     12.8000     0.19587E-015
     12.0000     13.0000     0.14502E-015
     12.0000     13.2000     0.83509E-016
     12.0000     13.4000     0.42014E-016
     12.0000     13.6000     0.32703E-016
     12.0000     13.8000     0.20478E-016
     12.0000     14.0000     0.40397E-016
     12.0000     14.2000     0.86553E-016
     12.0000     14.4000     0.59378E-016
     12.0000     14.6000     0.25001E-016
     12.0000     14.8000     0.69698E-016
     12.0000     15.0000     0.65357E-016
     12.0000     15.2000     0.42597E-016
     12.0000     15.4000     0.13523E-015
     12.0000     15.6000     0.15522E-015
     12.0000     15.8000     0.37712E-016
     12.0000     16.0000     0.82230E-017
     12.0000     16.2000     0.35916E-016
     12.0000     16.4000     0.62706E-017
     12.0000     16.6000     0.23183E-016
     12.0000     16.8000     0.79514E-016
     12.0000     17.0000     0.59674E-016
     12.0000     17.2000     0.23923E-016
     12.0000     17.4000     0.54569E-016
     12.0000     17.6000     0.84596E-016
     12.0000     17.8000     0.56167E-016
     12.0000     18.0000     0.12798E-016
     12.0000     18.2000     0.18732E-017
     12.0000     18.4000     0.23924E-016
     12.0000     18.6000     0.65854E-016
     12.0000     18.8000     0.11625E-015
     12.0000     19.0000     0.15799E-015
     12.0000     19.2000     0.17445E-015
     12.0000     19.4000     0.16187E-015
     12.0000     19.6000     0.12950E-015
     12.0000     19.8000     0.90723E-016
     12.0000     20.0000     0.55864E-016
     12.0000     20.2000     0.30228E-016
     12.0000     20.4000     0.14770E-016
     12.0000     20.6000     0.74617E-017
     12.0000     20.8000     0.49104E-017
     12.0000     21.0000     0.40295E-017
     12.0000     21.2000     0.31276E-017
     12.0000     21.4000     0.19428E-017
     12.0000     21.6000     0.89735E-018
     12.0000     21.8000     0.33051E-018
     12.0000     22.0000     0.21662E-018
     12.0000     22.2000     0.31218E-018
     12.0000     22.4000     0.39800E-018
     12.0000     22.6000     0.38950E-018
     12.0000     22.8000     0.30771E-018
     12.0000     23.0000     0.20566E-018
     12.0000     23.2000     0.12059E-018
     12.0000     23.4000     0.64129E-019
     12.0000     23.6000     0.32080E-019
     12.0000     23.8000     0.15685E-019
     12.0000     24.0000     0.77617E-020
     12.0000     24.2000     0.39344E-020
     12.0000     24.4000     0.20217E-020
     12.0000     24.6000     0.10523E-020
     12.0000     24.8000     0.49460E-021
     12.0000     25.0000     0.28601E-021
     12.0000     25.2000     0.78389E-022
     12.0000     25.4000     0.95813E-022
     12.0000     25.6000     0.00000E+000

     12.2000    -25.6000     0.00000E+000
     12.2000    -25.4000     0.56380E-022
     12.2000    -25.2000     0.57109E-022
     12.2000    -25.0000     0.15360E-021
     12.2000    -24.8000     0.32167E-021
     12.2000    -24.6000     0.64028E-021
     12.2000    -24.4000     0.13085E-020
     12.2000    -24.2000     0.25535E-020
     12.2000    -24.0000     0.50528E-020
     12.2000    -23.8000     0.99317E-020
     12.2000    -23.6000     0.19391E-019
     12.2000    -23.4000     0.36601E-019
     12.2000    -23.2000     0.64831E-019
     12.2000    -23.0000     0.10398E-018
     12.2000    -22.8000     0.14503E-018
     12.2000    -22.6000     0.16640E-018
     12.2000    -22.4000     0.14316E-018
     12.2000    -22.2000     0.79820E-019
     12.2000    -22.0000     0.59504E-019
     12.2000    -21.8000     0.26288E-018
     12.2000    -21.6000     0.88834E-018
     12.2000    -21.4000     0.19675E-017
     12.2000    -21.2000     0.32315E-017
     12.2000    -21.0000     0.42959E-017
     12.2000    -20.8000     0.52573E-017
     12.2000    -20.6000     0.73329E-017
     12.2000    -20.4000     0.12870E-016
     12.2000    -20.2000     0.24330E-016
     12.2000    -20.0000     0.42557E-016
     12.2000    -19.8000     0.65152E-016
     12.2000    -19.6000     0.85815E-016
     12.2000    -19.4000     0.95593E-016
     12.2000    -19.2000     0.86867E-016
     12.2000    -19.0000     0.59734E-016
     12.2000    -18.8000     0.26155E-016
     12.2000    -18.6000     0.38306E-017
     12.2000    -18.4000     0.11478E-017
     12.2000    -18.2000     0.13284E-016
     12.2000    -18.0000     0.37631E-016
     12.2000    -17.8000     0.72592E-016
     12.2000    -17.6000     0.89613E-016
     12.2000    -17.4000     0.57039E-016
     12.2000    -17.2000     0.11243E-016
     12.2000    -17.0000     0.10688E-016
     12.2000    -16.8000     0.25186E-016
     12.2000    -16.6000     0.11231E-016
     12.2000    -16.4000     0.20903E-017
     12.2000    -16.2000     0.17478E-017
     12.2000    -16.0000     0.11502E-016
     12.2000    -15.8000     0.78903E-016
     12.2000    -15.6000     0.97545E-016
     12.2000    -15.4000     0.17196E-016
     12.2000    -15.2000     0.10804E-015
     12.2000    -15.0000     0.33155E-015
     12.2000    -14.8000     0.27664E-015
     12.2000    -14.6000     0.71544E-016
     12.2000    -14.4000     0.67665E-016
     12.2000    -14.2000     0.81840E-016
     12.2000    -14.0000     0.34337E-016
     12.2000    -13.8000     0.14812E-015
     12.2000    -13.6000     0.23403E-015
     12.2000    -13.4000     0.12556E-015
     12.2000    -13.2000     0.45021E-016
     12.2000    -13.0000     0.67347E-016
     12.2000    -12.8000     0.15974E-015
     12.2000    -12.6000     0.13918E-015
     12.2000    -12.4000     0.29699E-016
     12.2000    -12.2000     0.35778E-017
     12.2000    -12.0000     0.67147E-016
     12.2000    -11.8000     0.16272E-015
     12.2000    -11.6000     0.25949E-016
     12.2000    -11.4000     0.47875E-016
     12.2000    -11.2000     0.19715E-016
     12.2000    -11.0000     0.15324E-015
     12.2000    -10.8000     0.33486E-015
     12.2000    -10.6000     0.11970E-015
     12.2000    -10.4000     0.41879E-016
     12.2000    -10.2000     0.13584E-015
     12.2000    -10.0000     0.10243E-015
     12.2000     -9.8000     0.34515E-015
     12.2000     -9.6000     0.36403E-015
     12.2000     -9.4000     0.12351E-016
     12.2000     -9.2000     0.25022E-015
     12.2000     -9.0000     0.33428E-015
     12.2000     -8.8000     0.46747E-015
     12.2000     -8.6000     0.16808E-015
     12.2000     -8.4000     0.16722E-015
     12.2000     -8.2000     0.16583E-015
     12.2000     -8.0000     0.12610E-016
     12.2000     -7.8000     0.68394E-016
     12.2000     -7.6000     0.30656E-016
     12.2000     -7.4000     0.17948E-015
     12.2000     -7.2000     0.36804E-015
     12.2000     -7.0000     0.10511E-015
     12.2000     -6.8000     0.20198E-015
     12.2000     -6.6000     0.74982E-016
     12.2000     -6.4000     0.53866E-015
     12.2000     -6.2000     0.77427E-015
     12.2000     -6.0000     0.29704E-015
     12.2000     -5.8000     0.97987E-015
     12.2000     -5.6000     0.11992E-015
     12.2000     -5.4000     0.90109E-016
     12.2000     -5.2000     0.52979E-016
     12.2000     -5.0000     0.10491E-014
     12.2000     -4.8000     0.90162E-015
     12.2000     -4.6000     0.27303E-015
     12.2000     -4.4000     0.37365E-016
     12.2000     -4.2000     0.80278E-015
     12.2000     -4.0000     0.56889E-015
     12.2000     -3.8000     0.24457E-015
     12.2000     -3.6000     0.30711E-016
     12.2000     -3.4000     0.53285E-015
     12.2000     -3.2000     0.39912E-015
     12.2000     -3.0000     0.14042E-014
     12.2000     -2.8000     0.24259E-015
     12.2000     -2.6000     0.14962E-015
     12.2000     -2.4000     0.81014E-015
     12.2000     -2.2000     0.15533E-016
     12.2000     -2.0000     0.25200E-015
     12.2000     -1.8000     0.41965E-015
     12.2000     -1.6000     0.66440E-018
     12.2000     -1.4000     0.60632E-015
     12.2000     -1.2000     0.39664E-015
     12.2000     -1.0000     0.63850E-016
     12.2000     -0.8000     0.29950E-015
     12.2000     -0.6000     0.21377E-015
     12.2000     -0.4000     0.28690E-015
     12.2000     -0.2000     0.36307E-015
     12.2000      0.0000     0.52268E-016
     12.2000      0.2000     0.36307E-015
     12.2000      0.4000     0.28690E-015
     12.2000      0.6000     0.21377E-015
     12.2000      0.8000     0.29950E-015
     12.2000      1.0000     0.63850E-016
     12.2000      1.2000     0.39664E-015
     12.2000      1.4000     0.60632E-015
     12.2000      1.6000     0.66440E-018
     12.2000      1.8000     0.41965E-015
     12.2000      2.0000     0.25200E-015
     12.2000      2.2000     0.15533E-016
     12.2000      2.4000     0.81014E-015
     12.2000      2.6000     0.14962E-015
     12.2000      2.8000     0.24259E-015
     12.2000      3.0000     0.14042E-014
     12.2000      3.2000     0.39912E-015
     12.2000      3.4000     0.53285E-015
     12.2000      3.6000     0.30711E-016
     12.2000      3.8000     0.24457E-015
     12.2000      4.0000     0.56889E-015
     12.2000      4.2000     0.80278E-015
     12.2000      4.4000     0.37365E-016
     12.2000      4.6000     0.27303E-015
     12.2000      4.8000     0.90162E-015
     12.2000      5.0000     0.10491E-014
     12.2000      5.2000     0.52979E-016
     12.2000      5.4000     0.90109E-016
     12.2000      5.6000     0.11992E-015
     12.2000      5.8000     0.97987E-015
     12.2000      6.0000     0.29704E-015
     12.2000      6.2000     0.77427E-015
     12.2000      6.4000     0.53866E-015
     12.2000      6.6000     0.74982E-016
     12.2000      6.8000     0.20198E-015
     12.2000      7.0000     0.10511E-015
     12.2000      7.2000     0.36804E-015
     12.2000      7.4000     0.17948E-015
     12.2000      7.6000     0.30656E-016
     12.2000      7.8000     0.68394E-016
     12.2000      8.0000     0.12610E-016
     12.2000      8.2000     0.16583E-015
     12.2000      8.4000     0.16722E-015
     12.2000      8.6000     0.16808E-015
     12.2000      8.8000     0.46747E-015
     12.2000      9.0000     0.33428E-015
     12.2000      9.2000     0.25022E-015
     12.2000      9.4000     0.12351E-016
     12.2000      9.6000     0.36403E-015
     12.2000      9.8000     0.34515E-015
     12.2000     10.0000     0.10243E-015
     12.2000     10.2000     0.13584E-015
     12.2000     10.4000     0.41879E-016
     12.2000     10.6000     0.11970E-015
     12.2000     10.8000     0.33486E-015
     12.2000     11.0000     0.15324E-015
     12.2000     11.2000     0.19715E-016
     12.2000     11.4000     0.47875E-016
     12.2000     11.6000     0.25949E-016
     12.2000     11.8000     0.16272E-015
     12.2000     12.0000     0.67147E-016
     12.2000     12.2000     0.35778E-017
     12.2000     12.4000     0.29699E-016
     12.2000     12.6000     0.13918E-015
     12.2000     12.8000     0.15974E-015
     12.2000     13.0000     0.67347E-016
     12.2000     13.2000     0.45021E-016
     12.2000     13.4000     0.12556E-015
     12.2000     13.6000     0.23403E-015
     12.2000     13.8000     0.14812E-015
     12.2000     14.0000     0.34337E-016
     12.2000     14.2000     0.81840E-016
     12.2000     14.4000     0.67665E-016
     12.2000     14.6000     0.71544E-016
     12.2000     14.8000     0.27664E-015
     12.2000     15.0000     0.33155E-015
     12.2000     15.2000     0.10804E-015
     12.2000     15.4000     0.17196E-016
     12.2000     15.6000     0.97545E-016
     12.2000     15.8000     0.78903E-016
     12.2000     16.0000     0.11502E-016
     12.2000     16.2000     0.17478E-017
     12.2000     16.4000     0.20903E-017
     12.2000     16.6000     0.11231E-016
     12.2000     16.8000     0.25186E-016
     12.2000     17.0000     0.10688E-016
     12.2000     17.2000     0.11243E-016
     12.2000     17.4000     0.57039E-016
     12.2000     17.6000     0.89613E-016
     12.2000     17.8000     0.72592E-016
     12.2000     18.0000     0.37631E-016
     12.2000     18.2000     0.13284E-016
     12.2000     18.4000     0.11478E-017
     12.2000     18.6000     0.38306E-017
     12.2000     18.8000     0.26155E-016
     12.2000     19.0000     0.59734E-016
     12.2000     19.2000     0.86867E-016
     12.2000     19.4000     0.95593E-016
     12.2000     19.6000     0.85815E-016
     12.2000     19.8000     0.65152E-016
     12.2000     20.0000     0.42557E-016
     12.2000     20.2000     0.24330E-016
     12.2000     20.4000     0.12870E-016
     12.2000     20.6000     0.73329E-017
     12.2000     20.8000     0.52573E-017
     12.2000     21.0000     0.42959E-017
     12.2000     21.2000     0.32315E-017
     12.2000     21.4000     0.19675E-017
     12.2000     21.6000     0.88834E-018
     12.2000     21.8000     0.26288E-018
     12.2000     22.0000     0.59504E-019
     12.2000     22.2000     0.79820E-019
     12.2000     22.4000     0.14316E-018
     12.2000     22.6000     0.16640E-018
     12.2000     22.8000     0.14503E-018
     12.2000     23.0000     0.10398E-018
     12.2000     23.2000     0.64831E-019
     12.2000     23.4000     0.36601E-019
     12.2000     23.6000     0.19390E-019
     12.2000     23.8000     0.99337E-020
     12.2000     24.0000     0.50485E-020
     12.2000     24.2000     0.25610E-020
     12.2000     24.4000     0.12968E-020
     12.2000     24.6000     0.65614E-021
     12.2000     24.8000     0.30331E-021
     12.2000     25.0000     0.17078E-021
     12.2000     25.2000     0.46508E-022
     12.2000     25.4000     0.56395E-022
     12.2000     25.6000     0.00000E+000

     12.4000    -25.6000     0.00000E+000
     12.4000    -25.4000     0.26492E-022
     12.4000    -25.2000     0.26770E-022
     12.4000    -25.0000     0.76254E-022
     12.4000    -24.8000     0.15785E-021
     12.4000    -24.6000     0.32098E-021
     12.4000    -24.4000     0.64975E-021
     12.4000    -24.2000     0.12552E-020
     12.4000    -24.0000     0.24368E-020
     12.4000    -23.8000     0.47059E-020
     12.4000    -23.6000     0.91034E-020
     12.4000    -23.4000     0.17248E-019
     12.4000    -23.2000     0.31124E-019
     12.4000    -23.0000     0.51699E-019
     12.4000    -22.8000     0.76485E-019
     12.4000    -22.6000     0.97562E-019
     12.4000    -22.4000     0.10489E-018
     12.4000    -22.2000     0.10016E-018
     12.4000    -22.0000     0.11894E-018
     12.4000    -21.8000     0.24122E-018
     12.4000    -21.6000     0.55871E-018
     12.4000    -21.4000     0.10895E-017
     12.4000    -21.2000     0.16980E-017
     12.4000    -21.0000     0.21310E-017
     12.4000    -20.8000     0.22330E-017
     12.4000    -20.6000     0.22466E-017
     12.4000    -20.4000     0.29799E-017
     12.4000    -20.2000     0.56800E-017
     12.4000    -20.0000     0.11609E-016
     12.4000    -19.8000     0.21414E-016
     12.4000    -19.6000     0.34448E-016
     12.4000    -19.4000     0.48378E-016
     12.4000    -19.2000     0.59619E-016
     12.4000    -19.0000     0.64618E-016
     12.4000    -18.8000     0.60928E-016
     12.4000    -18.6000     0.47404E-016
     12.4000    -18.4000     0.26087E-016
     12.4000    -18.2000     0.74069E-017
     12.4000    -18.0000     0.83835E-017
     12.4000    -17.8000     0.31709E-016
     12.4000    -17.6000     0.50879E-016
     12.4000    -17.4000     0.45850E-016
     12.4000    -17.2000     0.45355E-016
     12.4000    -17.0000     0.75381E-016
     12.4000    -16.8000     0.90151E-016
     12.4000    -16.6000     0.50818E-016
     12.4000    -16.4000     0.83057E-017
     12.4000    -16.2000     0.11939E-017
     12.4000    -16.0000     0.69113E-017
     12.4000    -15.8000     0.26764E-016
     12.4000    -15.6000     0.37215E-016
     12.4000    -15.4000     0.82300E-017
     12.4000    -15.2000     0.51349E-016
     12.4000    -15.0000     0.20790E-015
     12.4000    -14.8000     0.28380E-015
     12.4000    -14.6000     0.20126E-015
     12.4000    -14.4000     0.87402E-016
     12.4000    -14.2000     0.19440E-016
     12.4000    -14.0000     0.25708E-016
     12.4000    -13.8000     0.72863E-016
     12.4000    -13.6000     0.58307E-016
     12.4000    -13.4000     0.16258E-016
     12.4000    -13.2000     0.14874E-016
     12.4000    -13.0000     0.11812E-016
     12.4000    -12.8000     0.82482E-016
     12.4000    -12.6000     0.15466E-015
     12.4000    -12.4000     0.62175E-016
     12.4000    -12.2000     0.64413E-017
     12.4000    -12.0000     0.19924E-016
     12.4000    -11.8000     0.79311E-016
     12.4000    -11.6000     0.98347E-016
     12.4000    -11.4000     0.16546E-016
     12.4000    -11.2000     0.49359E-018
     12.4000    -11.0000     0.28633E-016
     12.4000    -10.8000     0.16194E-015
     12.4000    -10.6000     0.16055E-015
     12.4000    -10.4000     0.52409E-016
     12.4000    -10.2000     0.17647E-016
     12.4000    -10.0000     0.53027E-018
     12.4000     -9.8000     0.43447E-016
     12.4000     -9.6000     0.14285E-016
     12.4000     -9.4000     0.16995E-015
     12.4000     -9.2000     0.31120E-015
     12.4000     -9.0000     0.32526E-016
     12.4000     -8.8000     0.14422E-015
     12.4000     -8.6000     0.34603E-015
     12.4000     -8.4000     0.45708E-015
     12.4000     -8.2000     0.34067E-015
     12.4000     -8.0000     0.12974E-015
     12.4000     -7.8000     0.48029E-016
     12.4000     -7.6000     0.34630E-016
     12.4000     -7.4000     0.22916E-015
     12.4000     -7.2000     0.31268E-015
     12.4000     -7.0000     0.97402E-016
     12.4000     -6.8000     0.23552E-015
     12.4000     -6.6000     0.28640E-015
     12.4000     -6.4000     0.22086E-015
     12.4000     -6.2000     0.70992E-015
     12.4000     -6.0000     0.13708E-015
     12.4000     -5.8000     0.14413E-014
     12.4000     -5.6000     0.29344E-015
     12.4000     -5.4000     0.27610E-015
     12.4000     -5.2000     0.31754E-015
     12.4000     -5.0000     0.81372E-015
     12.4000     -4.8000     0.55560E-015
     12.4000     -4.6000     0.19893E-015
     12.4000     -4.4000     0.11341E-015
     12.4000     -4.2000     0.25968E-015
     12.4000     -4.0000     0.38256E-015
     12.4000     -3.8000     0.54544E-015
     12.4000     -3.6000     0.10632E-015
     12.4000     -3.4000     0.59733E-015
     12.4000     -3.2000     0.13210E-015
     12.4000     -3.0000     0.37757E-015
     12.4000     -2.8000     0.49183E-016
     12.4000     -2.6000     0.10274E-015
     12.4000     -2.4000     0.46675E-015
     12.4000     -2.2000     0.91693E-016
     12.4000     -2.0000     0.16270E-015
     12.4000     -1.8000     0.12874E-015
     12.4000     -1.6000     0.17553E-015
     12.4000     -1.4000     0.21559E-015
     12.4000     -1.2000     0.14619E-016
     12.4000     -1.0000     0.48542E-016
     12.4000     -0.8000     0.62482E-016
     12.4000     -0.6000     0.36725E-015
     12.4000     -0.4000     0.21759E-015
     12.4000     -0.2000     0.87709E-016
     12.4000      0.0000     0.84520E-015
     12.4000      0.2000     0.87709E-016
     12.4000      0.4000     0.21759E-015
     12.4000      0.6000     0.36725E-015
     12.4000      0.8000     0.62482E-016
     12.4000      1.0000     0.48542E-016
     12.4000      1.2000     0.14619E-016
     12.4000      1.4000     0.21559E-015
     12.4000      1.6000     0.17553E-015
     12.4000      1.8000     0.12874E-015
     12.4000      2.0000     0.16270E-015
     12.4000      2.2000     0.91693E-016
     12.4000      2.4000     0.46675E-015
     12.4000      2.6000     0.10274E-015
     12.4000      2.8000     0.49183E-016
     12.4000      3.0000     0.37757E-015
     12.4000      3.2000     0.13210E-015
     12.4000      3.4000     0.59733E-015
     12.4000      3.6000     0.10632E-015
     12.4000      3.8000     0.54544E-015
     12.4000      4.0000     0.38256E-015
     12.4000      4.2000     0.25968E-015
     12.4000      4.4000     0.11341E-015
     12.4000      4.6000     0.19893E-015
     12.4000      4.8000     0.55560E-015
     12.4000      5.0000     0.81372E-015
     12.4000      5.2000     0.31754E-015
     12.4000      5.4000     0.27610E-015
     12.4000      5.6000     0.29344E-015
     12.4000      5.8000     0.14413E-014
     12.4000      6.0000     0.13708E-015
     12.4000      6.2000     0.70992E-015
     12.4000      6.4000     0.22086E-015
     12.4000      6.6000     0.28640E-015
     12.4000      6.8000     0.23552E-015
     12.4000      7.0000     0.97402E-016
     12.4000      7.2000     0.31268E-015
     12.4000      7.4000     0.22916E-015
     12.4000      7.6000     0.34630E-016
     12.4000      7.8000     0.48029E-016
     12.4000      8.0000     0.12974E-015
     12.4000      8.2000     0.34067E-015
     12.4000      8.4000     0.45708E-015
     12.4000      8.6000     0.34603E-015
     12.4000      8.8000     0.14422E-015
     12.4000      9.0000     0.32526E-016
     12.4000      9.2000     0.31120E-015
     12.4000      9.4000     0.16995E-015
     12.4000      9.6000     0.14285E-016
     12.4000      9.8000     0.43447E-016
     12.4000     10.0000     0.53027E-018
     12.4000     10.2000     0.17647E-016
     12.4000     10.4000     0.52409E-016
     12.4000     10.6000     0.16055E-015
     12.4000     10.8000     0.16194E-015
     12.4000     11.0000     0.28633E-016
     12.4000     11.2000     0.49359E-018
     12.4000     11.4000     0.16546E-016
     12.4000     11.6000     0.98347E-016
     12.4000     11.8000     0.79311E-016
     12.4000     12.0000     0.19924E-016
     12.4000     12.2000     0.64413E-017
     12.4000     12.4000     0.62175E-016
     12.4000     12.6000     0.15466E-015
     12.4000     12.8000     0.82482E-016
     12.4000     13.0000     0.11812E-016
     12.4000     13.2000     0.14874E-016
     12.4000     13.4000     0.16258E-016
     12.4000     13.6000     0.58307E-016
     12.4000     13.8000     0.72863E-016
     12.4000     14.0000     0.25708E-016
     12.4000     14.2000     0.19440E-016
     12.4000     14.4000     0.87402E-016
     12.4000     14.6000     0.20126E-015
     12.4000     14.8000     0.28380E-015
     12.4000     15.0000     0.20790E-015
     12.4000     15.2000     0.51349E-016
     12.4000     15.4000     0.82300E-017
     12.4000     15.6000     0.37215E-016
     12.4000     15.8000     0.26764E-016
     12.4000     16.0000     0.69113E-017
     12.4000     16.2000     0.11939E-017
     12.4000     16.4000     0.83057E-017
     12.4000     16.6000     0.50818E-016
     12.4000     16.8000     0.90151E-016
     12.4000     17.0000     0.75381E-016
     12.4000     17.2000     0.45355E-016
     12.4000     17.4000     0.45850E-016
     12.4000     17.6000     0.50879E-016
     12.4000     17.8000     0.31709E-016
     12.4000     18.0000     0.83835E-017
     12.4000     18.2000     0.74069E-017
     12.4000     18.4000     0.26087E-016
     12.4000     18.6000     0.47404E-016
     12.4000     18.8000     0.60928E-016
     12.4000     19.0000     0.64618E-016
     12.4000     19.2000     0.59619E-016
     12.4000     19.4000     0.48378E-016
     12.4000     19.6000     0.34448E-016
     12.4000     19.8000     0.21414E-016
     12.4000     20.0000     0.11609E-016
     12.4000     20.2000     0.56800E-017
     12.4000     20.4000     0.29799E-017
     12.4000     20.6000     0.22466E-017
     12.4000     20.8000     0.22330E-017
     12.4000     21.0000     0.21310E-017
     12.4000     21.2000     0.16980E-017
     12.4000     21.4000     0.10895E-017
     12.4000     21.6000     0.55871E-018
     12.4000     21.8000     0.24122E-018
     12.4000     22.0000     0.11894E-018
     12.4000     22.2000     0.10016E-018
     12.4000     22.4000     0.10489E-018
     12.4000     22.6000     0.97562E-019
     12.4000     22.8000     0.76485E-019
     12.4000     23.0000     0.51699E-019
     12.4000     23.2000     0.31123E-019
     12.4000     23.4000     0.17249E-019
     12.4000     23.6000     0.91022E-020
     12.4000     23.8000     0.47079E-020
     12.4000     24.0000     0.24338E-020
     12.4000     24.2000     0.12597E-020
     12.4000     24.4000     0.64366E-021
     12.4000     24.6000     0.32856E-021
     12.4000     24.8000     0.14967E-021
     12.4000     25.0000     0.83478E-022
     12.4000     25.2000     0.22658E-022
     12.4000     25.4000     0.26121E-022
     12.4000     25.6000     0.00000E+000

     12.6000    -25.6000     0.00000E+000
     12.6000    -25.4000     0.53530E-022
     12.6000    -25.2000     0.50385E-022
     12.6000    -25.0000     0.14036E-021
     12.6000    -24.8000     0.28323E-021
     12.6000    -24.6000     0.55514E-021
     12.6000    -24.4000     0.10944E-020
     12.6000    -24.2000     0.20095E-020
     12.6000    -24.0000     0.36400E-020
     12.6000    -23.8000     0.63445E-020
     12.6000    -23.6000     0.10783E-019
     12.6000    -23.4000     0.17625E-019
     12.6000    -23.2000     0.27219E-019
     12.6000    -23.0000     0.38442E-019
     12.6000    -22.8000     0.47830E-019
     12.6000    -22.6000     0.51770E-019
     12.6000    -22.4000     0.57840E-019
     12.6000    -22.2000     0.10878E-018
     12.6000    -22.0000     0.30637E-018
     12.6000    -21.8000     0.79380E-018
     12.6000    -21.6000     0.16487E-017
     12.6000    -21.4000     0.27125E-017
     12.6000    -21.2000     0.35262E-017
     12.6000    -21.0000     0.35897E-017
     12.6000    -20.8000     0.29152E-017
     12.6000    -20.6000     0.24462E-017
     12.6000    -20.4000     0.39037E-017
     12.6000    -20.2000     0.92167E-017
     12.6000    -20.0000     0.20193E-016
     12.6000    -19.8000     0.38611E-016
     12.6000    -19.6000     0.65741E-016
     12.6000    -19.4000     0.99890E-016
     12.6000    -19.2000     0.13248E-015
     12.6000    -19.0000     0.14764E-015
     12.6000    -18.8000     0.13133E-015
     12.6000    -18.6000     0.86454E-016
     12.6000    -18.4000     0.36556E-016
     12.6000    -18.2000     0.83392E-017
     12.6000    -18.0000     0.86322E-017
     12.6000    -17.8000     0.19199E-016
     12.6000    -17.6000     0.16293E-016
     12.6000    -17.4000     0.52429E-017
     12.6000    -17.2000     0.27374E-016
     12.6000    -17.0000     0.94368E-016
     12.6000    -16.8000     0.13770E-015
     12.6000    -16.6000     0.10210E-015
     12.6000    -16.4000     0.38048E-016
     12.6000    -16.2000     0.78658E-017
     12.6000    -16.0000     0.68600E-017
     12.6000    -15.8000     0.27719E-016
     12.6000    -15.6000     0.66290E-016
     12.6000    -15.4000     0.93497E-016
     12.6000    -15.2000     0.80601E-016
     12.6000    -15.0000     0.24648E-016
     12.6000    -14.8000     0.77073E-017
     12.6000    -14.6000     0.80484E-016
     12.6000    -14.4000     0.97757E-016
     12.6000    -14.2000     0.12076E-016
     12.6000    -14.0000     0.48681E-016
     12.6000    -13.8000     0.21006E-015
     12.6000    -13.6000     0.18364E-015
     12.6000    -13.4000     0.47007E-016
     12.6000    -13.2000     0.37991E-016
     12.6000    -13.0000     0.14448E-016
     12.6000    -12.8000     0.10900E-015
     12.6000    -12.6000     0.33512E-015
     12.6000    -12.4000     0.26534E-015
     12.6000    -12.2000     0.19923E-015
     12.6000    -12.0000     0.38721E-015
     12.6000    -11.8000     0.18691E-015
     12.6000    -11.6000     0.79758E-017
     12.6000    -11.4000     0.12942E-015
     12.6000    -11.2000     0.32478E-016
     12.6000    -11.0000     0.11432E-015
     12.6000    -10.8000     0.98971E-016
     12.6000    -10.6000     0.91133E-016
     12.6000    -10.4000     0.36029E-016
     12.6000    -10.2000     0.60591E-016
     12.6000    -10.0000     0.50622E-016
     12.6000     -9.8000     0.12924E-015
     12.6000     -9.6000     0.79415E-016
     12.6000     -9.4000     0.53201E-016
     12.6000     -9.2000     0.54993E-016
     12.6000     -9.0000     0.32869E-015
     12.6000     -8.8000     0.11838E-015
     12.6000     -8.6000     0.23811E-015
     12.6000     -8.4000     0.30911E-015
     12.6000     -8.2000     0.84826E-016
     12.6000     -8.0000     0.34596E-015
     12.6000     -7.8000     0.15594E-015
     12.6000     -7.6000     0.10075E-015
     12.6000     -7.4000     0.10508E-015
     12.6000     -7.2000     0.12585E-015
     12.6000     -7.0000     0.92050E-016
     12.6000     -6.8000     0.19169E-016
     12.6000     -6.6000     0.24680E-015
     12.6000     -6.4000     0.34092E-015
     12.6000     -6.2000     0.47201E-015
     12.6000     -6.0000     0.14136E-015
     12.6000     -5.8000     0.68026E-016
     12.6000     -5.6000     0.68083E-016
     12.6000     -5.4000     0.54207E-016
     12.6000     -5.2000     0.41003E-015
     12.6000     -5.0000     0.67592E-015
     12.6000     -4.8000     0.13233E-015
     12.6000     -4.6000     0.21490E-015
     12.6000     -4.4000     0.20732E-015
     12.6000     -4.2000     0.78993E-016
     12.6000     -4.0000     0.41268E-017
     12.6000     -3.8000     0.79822E-016
     12.6000     -3.6000     0.82828E-015
     12.6000     -3.4000     0.25160E-015
     12.6000     -3.2000     0.10113E-015
     12.6000     -3.0000     0.41413E-016
     12.6000     -2.8000     0.96894E-016
     12.6000     -2.6000     0.34410E-015
     12.6000     -2.4000     0.17848E-016
     12.6000     -2.2000     0.45997E-015
     12.6000     -2.0000     0.32704E-015
     12.6000     -1.8000     0.10075E-015
     12.6000     -1.6000     0.10828E-014
     12.6000     -1.4000     0.11147E-015
     12.6000     -1.2000     0.28966E-015
     12.6000     -1.0000     0.60854E-015
     12.6000     -0.8000     0.98323E-016
     12.6000     -0.6000     0.34353E-015
     12.6000     -0.4000     0.77276E-015
     12.6000     -0.2000     0.22585E-015
     12.6000      0.0000     0.68724E-015
     12.6000      0.2000     0.22585E-015
     12.6000      0.4000     0.77276E-015
     12.6000      0.6000     0.34353E-015
     12.6000      0.8000     0.98323E-016
     12.6000      1.0000     0.60854E-015
     12.6000      1.2000     0.28966E-015
     12.6000      1.4000     0.11147E-015
     12.6000      1.6000     0.10828E-014
     12.6000      1.8000     0.10075E-015
     12.6000      2.0000     0.32704E-015
     12.6000      2.2000     0.45997E-015
     12.6000      2.4000     0.17848E-016
     12.6000      2.6000     0.34410E-015
     12.6000      2.8000     0.96894E-016
     12.6000      3.0000     0.41413E-016
     12.6000      3.2000     0.10113E-015
     12.6000      3.4000     0.25160E-015
     12.6000      3.6000     0.82828E-015
     12.6000      3.8000     0.79822E-016
     12.6000      4.0000     0.41268E-017
     12.6000      4.2000     0.78993E-016
     12.6000      4.4000     0.20732E-015
     12.6000      4.6000     0.21490E-015
     12.6000      4.8000     0.13233E-015
     12.6000      5.0000     0.67592E-015
     12.6000      5.2000     0.41003E-015
     12.6000      5.4000     0.54207E-016
     12.6000      5.6000     0.68083E-016
     12.6000      5.8000     0.68026E-016
     12.6000      6.0000     0.14136E-015
     12.6000      6.2000     0.47201E-015
     12.6000      6.4000     0.34092E-015
     12.6000      6.6000     0.24680E-015
     12.6000      6.8000     0.19169E-016
     12.6000      7.0000     0.92050E-016
     12.6000      7.2000     0.12585E-015
     12.6000      7.4000     0.10508E-015
     12.6000      7.6000     0.10075E-015
     12.6000      7.8000     0.15594E-015
     12.6000      8.0000     0.34596E-015
     12.6000      8.2000     0.84826E-016
     12.6000      8.4000     0.30911E-015
     12.6000      8.6000     0.23811E-015
     12.6000      8.8000     0.11838E-015
     12.6000      9.0000     0.32869E-015
     12.6000      9.2000     0.54993E-016
     12.6000      9.4000     0.53201E-016
     12.6000      9.6000     0.79415E-016
     12.6000      9.8000     0.12924E-015
     12.6000     10.0000     0.50622E-016
     12.6000     10.2000     0.60591E-016
     12.6000     10.4000     0.36029E-016
     12.6000     10.6000     0.91133E-016
     12.6000     10.8000     0.98971E-016
     12.6000     11.0000     0.11432E-015
     12.6000     11.2000     0.32478E-016
     12.6000     11.4000     0.12942E-015
     12.6000     11.6000     0.79758E-017
     12.6000     11.8000     0.18691E-015
     12.6000     12.0000     0.38721E-015
     12.6000     12.2000     0.19923E-015
     12.6000     12.4000     0.26534E-015
     12.6000     12.6000     0.33512E-015
     12.6000     12.8000     0.10900E-015
     12.6000     13.0000     0.14448E-016
     12.6000     13.2000     0.37991E-016
     12.6000     13.4000     0.47007E-016
     12.6000     13.6000     0.18364E-015
     12.6000     13.8000     0.21006E-015
     12.6000     14.0000     0.48681E-016
     12.6000     14.2000     0.12076E-016
     12.6000     14.4000     0.97757E-016
     12.6000     14.6000     0.80484E-016
     12.6000     14.8000     0.77073E-017
     12.6000     15.0000     0.24648E-016
     12.6000     15.2000     0.80601E-016
     12.6000     15.4000     0.93497E-016
     12.6000     15.6000     0.66290E-016
     12.6000     15.8000     0.27719E-016
     12.6000     16.0000     0.68600E-017
     12.6000     16.2000     0.78658E-017
     12.6000     16.4000     0.38048E-016
     12.6000     16.6000     0.10210E-015
     12.6000     16.8000     0.13770E-015
     12.6000     17.0000     0.94368E-016
     12.6000     17.2000     0.27374E-016
     12.6000     17.4000     0.52429E-017
     12.6000     17.6000     0.16293E-016
     12.6000     17.8000     0.19199E-016
     12.6000     18.0000     0.86322E-017
     12.6000     18.2000     0.83392E-017
     12.6000     18.4000     0.36556E-016
     12.6000     18.6000     0.86454E-016
     12.6000     18.8000     0.13133E-015
     12.6000     19.0000     0.14764E-015
     12.6000     19.2000     0.13248E-015
     12.6000     19.4000     0.99890E-016
     12.6000     19.6000     0.65741E-016
     12.6000     19.8000     0.38611E-016
     12.6000     20.0000     0.20193E-016
     12.6000     20.2000     0.92167E-017
     12.6000     20.4000     0.39037E-017
     12.6000     20.6000     0.24462E-017
     12.6000     20.8000     0.29152E-017
     12.6000     21.0000     0.35897E-017
     12.6000     21.2000     0.35262E-017
     12.6000     21.4000     0.27125E-017
     12.6000     21.6000     0.16487E-017
     12.6000     21.8000     0.79380E-018
     12.6000     22.0000     0.30637E-018
     12.6000     22.2000     0.10878E-018
     12.6000     22.4000     0.57840E-019
     12.6000     22.6000     0.51770E-019
     12.6000     22.8000     0.47830E-019
     12.6000     23.0000     0.38442E-019
     12.6000     23.2000     0.27219E-019
     12.6000     23.4000     0.17625E-019
     12.6000     23.6000     0.10783E-019
     12.6000     23.8000     0.63467E-020
     12.6000     24.0000     0.36354E-020
     12.6000     24.2000     0.20176E-020
     12.6000     24.4000     0.10822E-020
     12.6000     24.6000     0.57096E-021
     12.6000     24.8000     0.26591E-021
     12.6000     25.0000     0.15566E-021
     12.6000     25.2000     0.41634E-022
     12.6000     25.4000     0.52805E-022
     12.6000     25.6000     0.00000E+000

     12.8000    -25.6000     0.00000E+000
     12.8000    -25.4000     0.00000E+000
     12.8000    -25.2000     0.00000E+000
     12.8000    -25.0000     0.00000E+000
     12.8000    -24.8000     0.00000E+000
     12.8000    -24.6000     0.00000E+000
     12.8000    -24.4000     0.00000E+000
     12.8000    -24.2000     0.00000E+000
     12.8000    -24.0000     0.00000E+000
     12.8000    -23.8000     0.00000E+000
     12.8000    -23.6000     0.00000E+000
     12.8000    -23.4000     0.00000E+000
     12.8000    -23.2000     0.00000E+000
     12.8000    -23.0000     0.00000E+000
     12.8000    -22.8000     0.00000E+000
     12.8000    -22.6000     0.00000E+000
     12.8000    -22.4000     0.00000E+000
     12.8000    -22.2000     0.00000E+000
     12.8000    -22.0000     0.00000E+000
     12.8000    -21.8000     0.00000E+000
     12.8000    -21.6000     0.00000E+000
     12.8000    -21.4000     0.00000E+000
     12.8000    -21.2000     0.00000E+000
     12.8000    -21.0000     0.00000E+000
     12.8000    -20.8000     0.00000E+000
     12.8000    -20.6000     0.00000E+000
     12.8000    -20.4000     0.00000E+000
     12.8000    -20.2000     0.00000E+000
     12.8000    -20.0000     0.00000E+000
     12.8000    -19.8000     0.00000E+000
     12.8000    -19.6000     0.00000E+000
     12.8000    -19.4000     0.00000E+000
     12.8000    -19.2000     0.00000E+000
     12.8000    -19.0000     0.00000E+000
     12.8000    -18.8000     0.00000E+000
     12.8000    -18.6000     0.00000E+000
     12.8000    -18.4000     0.00000E+000
     12.8000    -18.2000     0.00000E+000
     12.8000    -18.0000     0.00000E+000
     12.8000    -17.8000     0.00000E+000
     12.8000    -17.6000     0.00000E+000
     12.8000    -17.4000     0.00000E+000
     12.8000    -17.2000     0.00000E+000
     12.8000    -17.0000     0.00000E+000
     12.8000    -16.8000     0.00000E+000
     12.8000    -16.6000     0.00000E+000
     12.8000    -16.4000     0.00000E+000
     12.8000    -16.2000     0.00000E+000
     12.8000    -16.0000     0.00000E+000
     12.8000    -15.8000     0.00000E+000
     12.8000    -15.6000     0.00000E+000
     12.8000    -15.4000     0.00000E+000
     12.8000    -15.2000     0.00000E+000
     12.8000    -15.0000     0.00000E+000
     12.8000    -14.8000     0.00000E+000
     12.8000    -14.6000     0.00000E+000
     12.8000    -14.4000     0.00000E+000
     12.8000    -14.2000     0.00000E+000
     12.8000    -14.0000     0.00000E+000
     12.8000    -13.8000     0.00000E+000
     12.8000    -13.6000     0.00000E+000
     12.8000    -13.4000     0.00000E+000
     12.8000    -13.2000     0.00000E+000
     12.8000    -13.0000     0.00000E+000
     12.8000    -12.8000     0.00000E+000
     12.8000    -12.6000     0.00000E+000
     12.8000    -12.4000     0.00000E+000
     12.8000    -12.2000     0.00000E+000
     12.8000    -12.0000     0.00000E+000
     12.8000    -11.8000     0.00000E+000
     12.8000    -11.6000     0.00000E+000
     12.8000    -11.4000     0.00000E+000
     12.8000    -11.2000     0.00000E+000
     12.8000    -11.0000     0.00000E+000
     12.8000    -10.8000     0.00000E+000
     12.8000    -10.6000     0.00000E+000
     12.8000    -10.4000     0.00000E+000
     12.8000    -10.2000     0.00000E+000
     12.8000    -10.0000     0.00000E+000
     12.8000     -9.8000     0.00000E+000
     12.8000     -9.6000     0.00000E+000
     12.8000     -9.4000     0.00000E+000
     12.8000     -9.2000     0.00000E+000
     12.8000     -9.0000     0.00000E+000
     12.8000     -8.8000     0.00000E+000
     12.8000     -8.6000     0.00000E+000
     12.8000     -8.4000     0.00000E+000
     12.8000     -8.2000     0.00000E+000
     12.8000     -8.0000     0.00000E+000
     12.8000     -7.8000     0.00000E+000
     12.8000     -7.6000     0.00000E+000
     12.8000     -7.4000     0.00000E+000
     12.8000     -7.2000     0.00000E+000
     12.8000     -7.0000     0.00000E+000
     12.8000     -6.8000     0.00000E+000
     12.8000     -6.6000     0.00000E+000
     12.8000     -6.4000     0.00000E+000
     12.8000     -6.2000     0.00000E+000
     12.8000     -6.0000     0.00000E+000
     12.8000     -5.8000     0.00000E+000
     12.8000     -5.6000     0.00000E+000
     12.8000     -5.4000     0.00000E+000
     12.8000     -5.2000     0.00000E+000
     12.8000     -5.0000     0.00000E+000
     12.8000     -4.8000     0.00000E+000
     12.8000     -4.6000     0.00000E+000
     12.8000     -4.4000     0.00000E+000
     12.8000     -4.2000     0.00000E+000
     12.8000     -4.0000     0.00000E+000
     12.8000     -3.8000     0.00000E+000
     12.8000     -3.6000     0.00000E+000
     12.8000     -3.4000     0.00000E+000
     12.8000     -3.2000     0.00000E+000
     12.8000     -3.0000     0.00000E+000
     12.8000     -2.8000     0.00000E+000
     12.8000     -2.6000     0.00000E+000
     12.8000     -2.4000     0.00000E+000
     12.8000     -2.2000     0.00000E+000
     12.8000     -2.0000     0.00000E+000
     12.8000     -1.8000     0.00000E+000
     12.8000     -1.6000     0.00000E+000
     12.8000     -1.4000     0.00000E+000
     12.8000     -1.2000     0.00000E+000
     12.8000     -1.0000     0.00000E+000
     12.8000     -0.8000     0.00000E+000
     12.8000     -0.6000     0.00000E+000
     12.8000     -0.4000     0.00000E+000
     12.8000     -0.2000     0.00000E+000
     12.8000      0.0000     0.00000E+000
     12.8000      0.2000     0.00000E+000
     12.8000      0.4000     0.00000E+000
     12.8000      0.6000     0.00000E+000
     12.8000      0.8000     0.00000E+000
     12.8000      1.0000     0.00000E+000
     12.8000      1.2000     0.00000E+000
     12.8000      1.4000     0.00000E+000
     12.8000      1.6000     0.00000E+000
     12.8000      1.8000     0.00000E+000
     12.8000      2.0000     0.00000E+000
     12.8000      2.2000     0.00000E+000
     12.8000      2.4000     0.00000E+000
     12.8000      2.6000     0.00000E+000
     12.8000      2.8000     0.00000E+000
     12.8000      3.0000     0.00000E+000
     12.8000      3.2000     0.00000E+000
     12.8000      3.4000     0.00000E+000
     12.8000      3.6000     0.00000E+000
     12.8000      3.8000     0.00000E+000
     12.8000      4.0000     0.00000E+000
     12.8000      4.2000     0.00000E+000
     12.8000      4.4000     0.00000E+000
     12.8000      4.6000     0.00000E+000
     12.8000      4.8000     0.00000E+000
     12.8000      5.0000     0.00000E+000
     12.8000      5.2000     0.00000E+000
     12.8000      5.4000     0.00000E+000
     12.8000      5.6000     0.00000E+000
     12.8000      5.8000     0.00000E+000
     12.8000      6.0000     0.00000E+000
     12.8000      6.2000     0.00000E+000
     12.8000      6.4000     0.00000E+000
     12.8000      6.6000     0.00000E+000
     12.8000      6.8000     0.00000E+000
     12.8000      7.0000     0.00000E+000
     12.8000      7.2000     0.00000E+000
     12.8000      7.4000     0.00000E+000
     12.8000      7.6000     0.00000E+000
     12.8000      7.8000     0.00000E+000
     12.8000      8.0000     0.00000E+000
     12.8000      8.2000     0.00000E+000
     12.8000      8.4000     0.00000E+000
     12.8000      8.6000     0.00000E+000
     12.8000      8.8000     0.00000E+000
     12.8000      9.0000     0.00000E+000
     12.8000      9.2000     0.00000E+000
     12.8000      9.4000     0.00000E+000
     12.8000      9.6000     0.00000E+000
     12.8000      9.8000     0.00000E+000
     12.8000     10.0000     0.00000E+000
     12.8000     10.2000     0.00000E+000
     12.8000     10.4000     0.00000E+000
     12.8000     10.6000     0.00000E+000
     12.8000     10.8000     0.00000E+000
     12.8000     11.0000     0.00000E+000
     12.8000     11.2000     0.00000E+000
     12.8000     11.4000     0.00000E+000
     12.8000     11.6000     0.00000E+000
     12.8000     11.8000     0.00000E+000
     12.8000     12.0000     0.00000E+000
     12.8000     12.2000     0.00000E+000
     12.8000     12.4000     0.00000E+000
     12.8000     12.6000     0.00000E+000
     12.8000     12.8000     0.00000E+000
     12.8000     13.0000     0.00000E+000
     12.8000     13.2000     0.00000E+000
     12.8000     13.4000     0.00000E+000
     12.8000     13.6000     0.00000E+000
     12.8000     13.8000     0.00000E+000
     12.8000     14.0000     0.00000E+000
     12.8000     14.2000     0.00000E+000
     12.8000     14.4000     0.00000E+000
     12.8000     14.6000     0.00000E+000
     12.8000     14.8000     0.00000E+000
     12.8000     15.0000     0.00000E+000
     12.8000     15.2000     0.00000E+000
     12.8000     15.4000     0.00000E+000
     12.8000     15.6000     0.00000E+000
     12.8000     15.8000     0.00000E+000
     12.8000     16.0000     0.00000E+000
     12.8000     16.2000     0.00000E+000
     12.8000     16.4000     0.00000E+000
     12.8000     16.6000     0.00000E+000
     12.8000     16.8000     0.00000E+000
     12.8000     17.0000     0.00000E+000
     12.8000     17.2000     0.00000E+000
     12.8000     17.4000     0.00000E+000
     12.8000     17.6000     0.00000E+000
     12.8000     17.8000     0.00000E+000
     12.8000     18.0000     0.00000E+000
     12.8000     18.2000     0.00000E+000
     12.8000     18.4000     0.00000E+000
     12.8000     18.6000     0.00000E+000
     12.8000     18.8000     0.00000E+000
     12.8000     19.0000     0.00000E+000
     12.8000     19.2000     0.00000E+000
     12.8000     19.4000     0.00000E+000
     12.8000     19.6000     0.00000E+000
     12.8000     19.8000     0.00000E+000
     12.8000     20.0000     0.00000E+000
     12.8000     20.2000     0.00000E+000
     12.8000     20.4000     0.00000E+000
     12.8000     20.6000     0.00000E+000
     12.8000     20.8000     0.00000E+000
     12.8000     21.0000     0.00000E+000
     12.8000     21.2000     0.00000E+000
     12.8000     21.4000     0.00000E+000
     12.8000     21.6000     0.00000E+000
     12.8000     21.8000     0.00000E+000
     12.8000     22.0000     0.00000E+000
     12.8000     22.2000     0.00000E+000
     12.8000     22.4000     0.00000E+000
     12.8000     22.6000     0.00000E+000
     12.8000     22.8000     0.00000E+000
     12.8000     23.0000     0.00000E+000
     12.8000     23.2000     0.00000E+000
     12.8000     23.4000     0.00000E+000
     12.8000     23.6000     0.00000E+000
     12.8000     23.8000     0.00000E+000
     12.8000     24.0000     0.00000E+000
     12.8000     24.2000     0.00000E+000
     12.8000     24.4000     0.00000E+000
     12.8000     24.6000     0.00000E+000
     12.8000     24.8000     0.00000E+000
     12.8000     25.0000     0.00000E+000
     12.8000     25.2000     0.00000E+000
     12.8000     25.4000     0.00000E+000
     12.8000     25.6000     0.00000E+000



==> DBEC-GP/f_programs/output/real2dXZ/real2dXZ-den.txt <==
    -12.8000    -25.6000     0.00000E+000
    -12.8000    -25.4000     0.00000E+000
    -12.8000    -25.2000     0.00000E+000
    -12.8000    -25.0000     0.00000E+000
    -12.8000    -24.8000     0.00000E+000
    -12.8000    -24.6000     0.00000E+000
    -12.8000    -24.4000     0.00000E+000
    -12.8000    -24.2000     0.00000E+000
    -12.8000    -24.0000     0.00000E+000
    -12.8000    -23.8000     0.00000E+000
    -12.8000    -23.6000     0.00000E+000
    -12.8000    -23.4000     0.00000E+000
    -12.8000    -23.2000     0.00000E+000
    -12.8000    -23.0000     0.00000E+000
    -12.8000    -22.8000     0.00000E+000
    -12.8000    -22.6000     0.00000E+000
    -12.8000    -22.4000     0.00000E+000
    -12.8000    -22.2000     0.00000E+000
    -12.8000    -22.0000     0.00000E+000
    -12.8000    -21.8000     0.00000E+000
    -12.8000    -21.6000     0.00000E+000
    -12.8000    -21.4000     0.00000E+000
    -12.8000    -21.2000     0.00000E+000
    -12.8000    -21.0000     0.00000E+000
    -12.8000    -20.8000     0.00000E+000
    -12.8000    -20.6000     0.00000E+000
    -12.8000    -20.4000     0.00000E+000
    -12.8000    -20.2000     0.00000E+000
    -12.8000    -20.0000     0.00000E+000
    -12.8000    -19.8000     0.00000E+000
    -12.8000    -19.6000     0.00000E+000
    -12.8000    -19.4000     0.00000E+000
    -12.8000    -19.2000     0.00000E+000
    -12.8000    -19.0000     0.00000E+000
    -12.8000    -18.8000     0.00000E+000
    -12.8000    -18.6000     0.00000E+000
    -12.8000    -18.4000     0.00000E+000
    -12.8000    -18.2000     0.00000E+000
    -12.8000    -18.0000     0.00000E+000
    -12.8000    -17.8000     0.00000E+000
    -12.8000    -17.6000     0.00000E+000
    -12.8000    -17.4000     0.00000E+000
    -12.8000    -17.2000     0.00000E+000
    -12.8000    -17.0000     0.00000E+000
    -12.8000    -16.8000     0.00000E+000
    -12.8000    -16.6000     0.00000E+000
    -12.8000    -16.4000     0.00000E+000
    -12.8000    -16.2000     0.00000E+000
    -12.8000    -16.0000     0.00000E+000
    -12.8000    -15.8000     0.00000E+000
    -12.8000    -15.6000     0.00000E+000
    -12.8000    -15.4000     0.00000E+000
    -12.8000    -15.2000     0.00000E+000
    -12.8000    -15.0000     0.00000E+000
    -12.8000    -14.8000     0.00000E+000
    -12.8000    -14.6000     0.00000E+000
    -12.8000    -14.4000     0.00000E+000
    -12.8000    -14.2000     0.00000E+000
    -12.8000    -14.0000     0.00000E+000
    -12.8000    -13.8000     0.00000E+000
    -12.8000    -13.6000     0.00000E+000
    -12.8000    -13.4000     0.00000E+000
    -12.8000    -13.2000     0.00000E+000
    -12.8000    -13.0000     0.00000E+000
    -12.8000    -12.8000     0.00000E+000
    -12.8000    -12.6000     0.00000E+000
    -12.8000    -12.4000     0.00000E+000
    -12.8000    -12.2000     0.00000E+000
    -12.8000    -12.0000     0.00000E+000
    -12.8000    -11.8000     0.00000E+000
    -12.8000    -11.6000     0.00000E+000
    -12.8000    -11.4000     0.00000E+000
    -12.8000    -11.2000     0.00000E+000
    -12.8000    -11.0000     0.00000E+000
    -12.8000    -10.8000     0.00000E+000
    -12.8000    -10.6000     0.00000E+000
    -12.8000    -10.4000     0.00000E+000
    -12.8000    -10.2000     0.00000E+000
    -12.8000    -10.0000     0.00000E+000
    -12.8000     -9.8000     0.00000E+000
    -12.8000     -9.6000     0.00000E+000
    -12.8000     -9.4000     0.00000E+000
    -12.8000     -9.2000     0.00000E+000
    -12.8000     -9.0000     0.00000E+000
    -12.8000     -8.8000     0.00000E+000
    -12.8000     -8.6000     0.00000E+000
    -12.8000     -8.4000     0.00000E+000
    -12.8000     -8.2000     0.00000E+000
    -12.8000     -8.0000     0.00000E+000
    -12.8000     -7.8000     0.00000E+000
    -12.8000     -7.6000     0.00000E+000
    -12.8000     -7.4000     0.00000E+000
    -12.8000     -7.2000     0.00000E+000
    -12.8000     -7.0000     0.00000E+000
    -12.8000     -6.8000     0.00000E+000
    -12.8000     -6.6000     0.00000E+000
    -12.8000     -6.4000     0.00000E+000
    -12.8000     -6.2000     0.00000E+000
    -12.8000     -6.0000     0.00000E+000
    -12.8000     -5.8000     0.00000E+000
    -12.8000     -5.6000     0.00000E+000
    -12.8000     -5.4000     0.00000E+000
    -12.8000     -5.2000     0.00000E+000
    -12.8000     -5.0000     0.00000E+000
    -12.8000     -4.8000     0.00000E+000
    -12.8000     -4.6000     0.00000E+000
    -12.8000     -4.4000     0.00000E+000
    -12.8000     -4.2000     0.00000E+000
    -12.8000     -4.0000     0.00000E+000
    -12.8000     -3.8000     0.00000E+000
    -12.8000     -3.6000     0.00000E+000
    -12.8000     -3.4000     0.00000E+000
    -12.8000     -3.2000     0.00000E+000
    -12.8000     -3.0000     0.00000E+000
    -12.8000     -2.8000     0.00000E+000
    -12.8000     -2.6000     0.00000E+000
    -12.8000     -2.4000     0.00000E+000
    -12.8000     -2.2000     0.00000E+000
    -12.8000     -2.0000     0.00000E+000
    -12.8000     -1.8000     0.00000E+000
    -12.8000     -1.6000     0.00000E+000
    -12.8000     -1.4000     0.00000E+000
    -12.8000     -1.2000     0.00000E+000
    -12.8000     -1.0000     0.00000E+000
    -12.8000     -0.8000     0.00000E+000
    -12.8000     -0.6000     0.00000E+000
    -12.8000     -0.4000     0.00000E+000
    -12.8000     -0.2000     0.00000E+000
    -12.8000      0.0000     0.00000E+000
    -12.8000      0.2000     0.00000E+000
    -12.8000      0.4000     0.00000E+000
    -12.8000      0.6000     0.00000E+000
    -12.8000      0.8000     0.00000E+000
    -12.8000      1.0000     0.00000E+000
    -12.8000      1.2000     0.00000E+000
    -12.8000      1.4000     0.00000E+000
    -12.8000      1.6000     0.00000E+000
    -12.8000      1.8000     0.00000E+000
    -12.8000      2.0000     0.00000E+000
    -12.8000      2.2000     0.00000E+000
    -12.8000      2.4000     0.00000E+000
    -12.8000      2.6000     0.00000E+000
    -12.8000      2.8000     0.00000E+000
    -12.8000      3.0000     0.00000E+000
    -12.8000      3.2000     0.00000E+000
    -12.8000      3.4000     0.00000E+000
    -12.8000      3.6000     0.00000E+000
    -12.8000      3.8000     0.00000E+000
    -12.8000      4.0000     0.00000E+000
    -12.8000      4.2000     0.00000E+000
    -12.8000      4.4000     0.00000E+000
    -12.8000      4.6000     0.00000E+000
    -12.8000      4.8000     0.00000E+000
    -12.8000      5.0000     0.00000E+000
    -12.8000      5.2000     0.00000E+000
    -12.8000      5.4000     0.00000E+000
    -12.8000      5.6000     0.00000E+000
    -12.8000      5.8000     0.00000E+000
    -12.8000      6.0000     0.00000E+000
    -12.8000      6.2000     0.00000E+000
    -12.8000      6.4000     0.00000E+000
    -12.8000      6.6000     0.00000E+000
    -12.8000      6.8000     0.00000E+000
    -12.8000      7.0000     0.00000E+000
    -12.8000      7.2000     0.00000E+000
    -12.8000      7.4000     0.00000E+000
    -12.8000      7.6000     0.00000E+000
    -12.8000      7.8000     0.00000E+000
    -12.8000      8.0000     0.00000E+000
    -12.8000      8.2000     0.00000E+000
    -12.8000      8.4000     0.00000E+000
    -12.8000      8.6000     0.00000E+000
    -12.8000      8.8000     0.00000E+000
    -12.8000      9.0000     0.00000E+000
    -12.8000      9.2000     0.00000E+000
    -12.8000      9.4000     0.00000E+000
    -12.8000      9.6000     0.00000E+000
    -12.8000      9.8000     0.00000E+000
    -12.8000     10.0000     0.00000E+000
    -12.8000     10.2000     0.00000E+000
    -12.8000     10.4000     0.00000E+000
    -12.8000     10.6000     0.00000E+000
    -12.8000     10.8000     0.00000E+000
    -12.8000     11.0000     0.00000E+000
    -12.8000     11.2000     0.00000E+000
    -12.8000     11.4000     0.00000E+000
    -12.8000     11.6000     0.00000E+000
    -12.8000     11.8000     0.00000E+000
    -12.8000     12.0000     0.00000E+000
    -12.8000     12.2000     0.00000E+000
    -12.8000     12.4000     0.00000E+000
    -12.8000     12.6000     0.00000E+000
    -12.8000     12.8000     0.00000E+000
    -12.8000     13.0000     0.00000E+000
    -12.8000     13.2000     0.00000E+000
    -12.8000     13.4000     0.00000E+000
    -12.8000     13.6000     0.00000E+000
    -12.8000     13.8000     0.00000E+000
    -12.8000     14.0000     0.00000E+000
    -12.8000     14.2000     0.00000E+000
    -12.8000     14.4000     0.00000E+000
    -12.8000     14.6000     0.00000E+000
    -12.8000     14.8000     0.00000E+000
    -12.8000     15.0000     0.00000E+000
    -12.8000     15.2000     0.00000E+000
    -12.8000     15.4000     0.00000E+000
    -12.8000     15.6000     0.00000E+000
    -12.8000     15.8000     0.00000E+000
    -12.8000     16.0000     0.00000E+000
    -12.8000     16.2000     0.00000E+000
    -12.8000     16.4000     0.00000E+000
    -12.8000     16.6000     0.00000E+000
    -12.8000     16.8000     0.00000E+000
    -12.8000     17.0000     0.00000E+000
    -12.8000     17.2000     0.00000E+000
    -12.8000     17.4000     0.00000E+000
    -12.8000     17.6000     0.00000E+000
    -12.8000     17.8000     0.00000E+000
    -12.8000     18.0000     0.00000E+000
    -12.8000     18.2000     0.00000E+000
    -12.8000     18.4000     0.00000E+000
    -12.8000     18.6000     0.00000E+000
    -12.8000     18.8000     0.00000E+000
    -12.8000     19.0000     0.00000E+000
    -12.8000     19.2000     0.00000E+000
    -12.8000     19.4000     0.00000E+000
    -12.8000     19.6000     0.00000E+000
    -12.8000     19.8000     0.00000E+000
    -12.8000     20.0000     0.00000E+000
    -12.8000     20.2000     0.00000E+000
    -12.8000     20.4000     0.00000E+000
    -12.8000     20.6000     0.00000E+000
    -12.8000     20.8000     0.00000E+000
    -12.8000     21.0000     0.00000E+000
    -12.8000     21.2000     0.00000E+000
    -12.8000     21.4000     0.00000E+000
    -12.8000     21.6000     0.00000E+000
    -12.8000     21.8000     0.00000E+000
    -12.8000     22.0000     0.00000E+000
    -12.8000     22.2000     0.00000E+000
    -12.8000     22.4000     0.00000E+000
    -12.8000     22.6000     0.00000E+000
    -12.8000     22.8000     0.00000E+000
    -12.8000     23.0000     0.00000E+000
    -12.8000     23.2000     0.00000E+000
    -12.8000     23.4000     0.00000E+000
    -12.8000     23.6000     0.00000E+000
    -12.8000     23.8000     0.00000E+000
    -12.8000     24.0000     0.00000E+000
    -12.8000     24.2000     0.00000E+000
    -12.8000     24.4000     0.00000E+000
    -12.8000     24.6000     0.00000E+000
    -12.8000     24.8000     0.00000E+000
    -12.8000     25.0000     0.00000E+000
    -12.8000     25.2000     0.00000E+000
    -12.8000     25.4000     0.00000E+000
    -12.8000     25.6000     0.00000E+000

    -12.6000    -25.6000     0.00000E+000
    -12.6000    -25.4000     0.38462E-082
    -12.6000    -25.2000     0.65133E-082
    -12.6000    -25.0000     0.32013E-081
    -12.6000    -24.8000     0.14248E-080
    -12.6000    -24.6000     0.68521E-080
    -12.6000    -24.4000     0.30828E-079
    -12.6000    -24.2000     0.13263E-078
    -12.6000    -24.0000     0.57699E-078
    -12.6000    -23.8000     0.26458E-077
    -12.6000    -23.6000     0.12382E-076
    -12.6000    -23.4000     0.54749E-076
    -12.6000    -23.2000     0.21350E-075
    -12.6000    -23.0000     0.69667E-075
    -12.6000    -22.8000     0.17987E-074
    -12.6000    -22.6000     0.33619E-074
    -12.6000    -22.4000     0.42458E-074
    -12.6000    -22.2000     0.12537E-073
    -12.6000    -22.0000     0.12852E-072
    -12.6000    -21.8000     0.95291E-072
    -12.6000    -21.6000     0.51751E-071
    -12.6000    -21.4000     0.23003E-070
    -12.6000    -21.2000     0.89831E-070
    -12.6000    -21.0000     0.32491E-069
    -12.6000    -20.8000     0.11367E-068
    -12.6000    -20.6000     0.39648E-068
    -12.6000    -20.4000     0.13926E-067
    -12.6000    -20.2000     0.48794E-067
    -12.6000    -20.0000     0.16742E-066
    -12.6000    -19.8000     0.55266E-066
    -12.6000    -19.6000     0.17304E-065
    -12.6000    -19.4000     0.50746E-065
    -12.6000    -19.2000     0.13742E-064
    -12.6000    -19.0000     0.33728E-064
    -12.6000    -18.8000     0.73215E-064
    -12.6000    -18.6000     0.13625E-063
    -12.6000    -18.4000     0.20922E-063
    -12.6000    -18.2000     0.25603E-063
    -12.6000    -18.0000     0.26549E-063
    -12.6000    -17.8000     0.36700E-063
    -12.6000    -17.6000     0.86116E-063
    -12.6000    -17.4000     0.18482E-062
    -12.6000    -17.2000     0.25726E-062
    -12.6000    -17.0000     0.19181E-062
    -12.6000    -16.8000     0.19087E-062
    -12.6000    -16.6000     0.11576E-061
    -12.6000    -16.4000     0.38873E-061
    -12.6000    -16.2000     0.62804E-061
    -12.6000    -16.0000     0.37040E-061
    -12.6000    -15.8000     0.55405E-061
    -12.6000    -15.6000     0.66316E-060
    -12.6000    -15.4000     0.28003E-059
    -12.6000    -15.2000     0.68068E-059
    -12.6000    -15.0000     0.11246E-058
    -12.6000    -14.8000     0.13410E-058
    -12.6000    -14.6000     0.11604E-058
    -12.6000    -14.4000     0.71434E-059
    -12.6000    -14.2000     0.61366E-059
    -12.6000    -14.0000     0.24100E-058
    -12.6000    -13.8000     0.88796E-058
    -12.6000    -13.6000     0.21965E-057
    -12.6000    -13.4000     0.38285E-057
    -12.6000    -13.2000     0.49468E-057
    -12.6000    -13.0000     0.49945E-057
    -12.6000    -12.8000     0.38737E-057
    -12.6000    -12.6000     0.18326E-057
    -12.6000    -12.4000     0.16306E-057
    -12.6000    -12.2000     0.10123E-056
    -12.6000    -12.0000     0.33144E-056
    -12.6000    -11.8000     0.69792E-056
    -12.6000    -11.6000     0.11504E-055
    -12.6000    -11.4000     0.15808E-055
    -12.6000    -11.2000     0.17435E-055
    -12.6000    -11.0000     0.14099E-055
    -12.6000    -10.8000     0.67892E-056
    -12.6000    -10.6000     0.10785E-056
    -12.6000    -10.4000     0.69929E-056
    -12.6000    -10.2000     0.29297E-055
    -12.6000    -10.0000     0.54656E-055
    -12.6000     -9.8000     0.70057E-055
    -12.6000     -9.6000     0.82558E-055
    -12.6000     -9.4000     0.10293E-054
    -12.6000     -9.2000     0.13950E-054
    -12.6000     -9.0000     0.18980E-054
    -12.6000     -8.8000     0.16161E-054
    -12.6000     -8.6000     0.20038E-055
    -12.6000     -8.4000     0.84889E-055
    -12.6000     -8.2000     0.32647E-054
    -12.6000     -8.0000     0.22515E-054
    -12.6000     -7.8000     0.31709E-055
    -12.6000     -7.6000     0.69527E-055
    -12.6000     -7.4000     0.34642E-055
    -12.6000     -7.2000     0.21398E-055
    -12.6000     -7.0000     0.22543E-054
    -12.6000     -6.8000     0.23857E-054
    -12.6000     -6.6000     0.15249E-056
    -12.6000     -6.4000     0.38675E-054
    -12.6000     -6.2000     0.52165E-054
    -12.6000     -6.0000     0.24243E-054
    -12.6000     -5.8000     0.29563E-054
    -12.6000     -5.6000     0.19606E-053
    -12.6000     -5.4000     0.39719E-053
    -12.6000     -5.2000     0.42773E-053
    -12.6000     -5.0000     0.36226E-053
    -12.6000     -4.8000     0.23840E-053
    -12.6000     -4.6000     0.64675E-054
    -12.6000     -4.4000     0.11213E-053
    -12.6000     -4.2000     0.77665E-053
    -12.6000     -4.0000     0.11016E-052
    -12.6000     -3.8000     0.30327E-053
    -12.6000     -3.6000     0.22080E-053
    -12.6000     -3.4000     0.16896E-053
    -12.6000     -3.2000     0.36284E-054
    -12.6000     -3.0000     0.24787E-054
    -12.6000     -2.8000     0.13695E-053
    -12.6000     -2.6000     0.18124E-053
    -12.6000     -2.4000     0.24093E-053
    -12.6000     -2.2000     0.11915E-055
    -12.6000     -2.0000     0.35305E-053
    -12.6000     -1.8000     0.90343E-054
    -12.6000     -1.6000     0.17577E-053
    -12.6000     -1.4000     0.28902E-053
    -12.6000     -1.2000     0.81513E-054
    -12.6000     -1.0000     0.17333E-053
    -12.6000     -0.8000     0.14425E-053
    -12.6000     -0.6000     0.78507E-054
    -12.6000     -0.4000     0.67096E-054
    -12.6000     -0.2000     0.84375E-054
    -12.6000      0.0000     0.12626E-053
    -12.6000      0.2000     0.84375E-054
    -12.6000      0.4000     0.67096E-054
    -12.6000      0.6000     0.78507E-054
    -12.6000      0.8000     0.14425E-053
    -12.6000      1.0000     0.17333E-053
    -12.6000      1.2000     0.81513E-054
    -12.6000      1.4000     0.28902E-053
    -12.6000      1.6000     0.17577E-053
    -12.6000      1.8000     0.90343E-054
    -12.6000      2.0000     0.35305E-053
    -12.6000      2.2000     0.11915E-055
    -12.6000      2.4000     0.24093E-053
    -12.6000      2.6000     0.18124E-053
    -12.6000      2.8000     0.13695E-053
    -12.6000      3.0000     0.24787E-054
    -12.6000      3.2000     0.36284E-054
    -12.6000      3.4000     0.16896E-053
    -12.6000      3.6000     0.22080E-053
    -12.6000      3.8000     0.30327E-053
    -12.6000      4.0000     0.11016E-052
    -12.6000      4.2000     0.77665E-053
    -12.6000      4.4000     0.11213E-053
    -12.6000      4.6000     0.64675E-054
    -12.6000      4.8000     0.23840E-053
    -12.6000      5.0000     0.36226E-053
    -12.6000      5.2000     0.42773E-053
    -12.6000      5.4000     0.39719E-053
    -12.6000      5.6000     0.19606E-053
    -12.6000      5.8000     0.29563E-054
    -12.6000      6.0000     0.24243E-054
    -12.6000      6.2000     0.52165E-054
    -12.6000      6.4000     0.38675E-054
    -12.6000      6.6000     0.15249E-056
    -12.6000      6.8000     0.23857E-054
    -12.6000      7.0000     0.22543E-054
    -12.6000      7.2000     0.21398E-055
    -12.6000      7.4000     0.34642E-055
    -12.6000      7.6000     0.69527E-055
    -12.6000      7.8000     0.31709E-055
    -12.6000      8.0000     0.22515E-054
    -12.6000      8.2000     0.32647E-054
    -12.6000      8.4000     0.84889E-055
    -12.6000      8.6000     0.20038E-055
    -12.6000      8.8000     0.16161E-054
    -12.6000      9.0000     0.18980E-054
    -12.6000      9.2000     0.13950E-054
    -12.6000      9.4000     0.10293E-054
    -12.6000      9.6000     0.82558E-055
    -12.6000      9.8000     0.70057E-055
    -12.6000     10.0000     0.54656E-055
    -12.6000     10.2000     0.29297E-055
    -12.6000     10.4000     0.69929E-056
    -12.6000     10.6000     0.10785E-056
    -12.6000     10.8000     0.67892E-056
    -12.6000     11.0000     0.14099E-055
    -12.6000     11.2000     0.17435E-055
    -12.6000     11.4000     0.15808E-055
    -12.6000     11.6000     0.11504E-055
    -12.6000     11.8000     0.69792E-056
    -12.6000     12.0000     0.33144E-056
    -12.6000     12.2000     0.10123E-056
    -12.6000     12.4000     0.16306E-057
    -12.6000     12.6000     0.18326E-057
    -12.6000     12.8000     0.38737E-057
    -12.6000     13.0000     0.49945E-057
    -12.6000     13.2000     0.49468E-057
    -12.6000     13.4000     0.38285E-057
    -12.6000     13.6000     0.21965E-057
    -12.6000     13.8000     0.88796E-058
    -12.6000     14.0000     0.24100E-058
    -12.6000     14.2000     0.61366E-059
    -12.6000     14.4000     0.71434E-059
    -12.6000     14.6000     0.11604E-058
    -12.6000     14.8000     0.13410E-058
    -12.6000     15.0000     0.11246E-058
    -12.6000     15.2000     0.68068E-059
    -12.6000     15.4000     0.28003E-059
    -12.6000     15.6000     0.66316E-060
    -12.6000     15.8000     0.55405E-061
    -12.6000     16.0000     0.37040E-061
    -12.6000     16.2000     0.62804E-061
    -12.6000     16.4000     0.38873E-061
    -12.6000     16.6000     0.11576E-061
    -12.6000     16.8000     0.19087E-062
    -12.6000     17.0000     0.19181E-062
    -12.6000     17.2000     0.25726E-062
    -12.6000     17.4000     0.18482E-062
    -12.6000     17.6000     0.86116E-063
    -12.6000     17.8000     0.36700E-063
    -12.6000     18.0000     0.26549E-063
    -12.6000     18.2000     0.25603E-063
    -12.6000     18.4000     0.20922E-063
    -12.6000     18.6000     0.13625E-063
    -12.6000     18.8000     0.73215E-064
    -12.6000     19.0000     0.33728E-064
    -12.6000     19.2000     0.13742E-064
    -12.6000     19.4000     0.50746E-065
    -12.6000     19.6000     0.17304E-065
    -12.6000     19.8000     0.55266E-066
    -12.6000     20.0000     0.16742E-066
    -12.6000     20.2000     0.48794E-067
    -12.6000     20.4000     0.13926E-067
    -12.6000     20.6000     0.39648E-068
    -12.6000     20.8000     0.11367E-068
    -12.6000     21.0000     0.32491E-069
    -12.6000     21.2000     0.89831E-070
    -12.6000     21.4000     0.23003E-070
    -12.6000     21.6000     0.51751E-071
    -12.6000     21.8000     0.95291E-072
    -12.6000     22.0000     0.12852E-072
    -12.6000     22.2000     0.12537E-073
    -12.6000     22.4000     0.42458E-074
    -12.6000     22.6000     0.33619E-074
    -12.6000     22.8000     0.17987E-074
    -12.6000     23.0000     0.69667E-075
    -12.6000     23.2000     0.21350E-075
    -12.6000     23.4000     0.54749E-076
    -12.6000     23.6000     0.12382E-076
    -12.6000     23.8000     0.26458E-077
    -12.6000     24.0000     0.57699E-078
    -12.6000     24.2000     0.13263E-078
    -12.6000     24.4000     0.30829E-079
    -12.6000     24.6000     0.68471E-080
    -12.6000     24.8000     0.14318E-080
    -12.6000     25.0000     0.31305E-081
    -12.6000     25.2000     0.71612E-082
    -12.6000     25.4000     0.33634E-082
    -12.6000     25.6000     0.00000E+000

    -12.4000    -25.6000     0.00000E+000
    -12.4000    -25.4000     0.29865E-080
    -12.4000    -25.2000     0.50532E-080
    -12.4000    -25.0000     0.26010E-079
    -12.4000    -24.8000     0.12102E-078
    -12.4000    -24.6000     0.58905E-078
    -12.4000    -24.4000     0.26211E-077
    -12.4000    -24.2000     0.11072E-076
    -12.4000    -24.0000     0.47956E-076
    -12.4000    -23.8000     0.22425E-075
    -12.4000    -23.6000     0.10802E-074
    -12.4000    -23.4000     0.48744E-074
    -12.4000    -23.2000     0.19108E-073
    -12.4000    -23.0000     0.61624E-073
    -12.4000    -22.8000     0.15380E-072
    -12.4000    -22.6000     0.26813E-072
    -12.4000    -22.4000     0.32603E-072
    -12.4000    -22.2000     0.15030E-071
    -12.4000    -22.0000     0.15569E-070
    -12.4000    -21.8000     0.10857E-069
    -12.4000    -21.6000     0.56564E-069
    -12.4000    -21.4000     0.24412E-068
    -12.4000    -21.2000     0.93059E-068
    -12.4000    -21.0000     0.32870E-067
    -12.4000    -20.8000     0.11200E-066
    -12.4000    -20.6000     0.37957E-066
    -12.4000    -20.4000     0.12975E-065
    -12.4000    -20.2000     0.44518E-065
    -12.4000    -20.0000     0.15082E-064
    -12.4000    -19.8000     0.49532E-064
    -12.4000    -19.6000     0.15521E-063
    -12.4000    -19.4000     0.45739E-063
    -12.4000    -19.2000     0.12474E-062
    -12.4000    -19.0000     0.30847E-062
    -12.4000    -18.8000     0.67380E-062
    -12.4000    -18.6000     0.12570E-061
    -12.4000    -18.4000     0.19184E-061
    -12.4000    -18.2000     0.22864E-061
    -12.4000    -18.0000     0.22109E-061
    -12.4000    -17.8000     0.29202E-061
    -12.4000    -17.6000     0.74608E-061
    -12.4000    -17.4000     0.17421E-060
    -12.4000    -17.2000     0.26848E-060
    -12.4000    -17.0000     0.25894E-060
    -12.4000    -16.8000     0.29941E-060
    -12.4000    -16.6000     0.11068E-059
    -12.4000    -16.4000     0.32593E-059
    -12.4000    -16.2000     0.49914E-059
    -12.4000    -16.0000     0.33636E-059
    -12.4000    -15.8000     0.10193E-058
    -12.4000    -15.6000     0.79081E-058
    -12.4000    -15.4000     0.29400E-057
    -12.4000    -15.2000     0.67073E-057
    -12.4000    -15.0000     0.10536E-056
    -12.4000    -14.8000     0.11859E-056
    -12.4000    -14.6000     0.94519E-057
    -12.4000    -14.4000     0.52358E-057
    -12.4000    -14.2000     0.53014E-057
    -12.4000    -14.0000     0.22316E-056
    -12.4000    -13.8000     0.75667E-056
    -12.4000    -13.6000     0.17515E-055
    -12.4000    -13.4000     0.29262E-055
    -12.4000    -13.2000     0.37418E-055
    -12.4000    -13.0000     0.39211E-055
    -12.4000    -12.8000     0.32849E-055
    -12.4000    -12.6000     0.16752E-055
    -12.4000    -12.4000     0.12667E-055
    -12.4000    -12.2000     0.81959E-055
    -12.4000    -12.0000     0.28122E-054
    -12.4000    -11.8000     0.61039E-054
    -12.4000    -11.6000     0.10201E-053
    -12.4000    -11.4000     0.13860E-053
    -12.4000    -11.2000     0.14736E-053
    -12.4000    -11.0000     0.11176E-053
    -12.4000    -10.8000     0.48607E-054
    -12.4000    -10.6000     0.14060E-054
    -12.4000    -10.4000     0.89638E-054
    -12.4000    -10.2000     0.29629E-053
    -12.4000    -10.0000     0.51242E-053
    -12.4000     -9.8000     0.64138E-053
    -12.4000     -9.6000     0.75075E-053
    -12.4000     -9.4000     0.92322E-053
    -12.4000     -9.2000     0.12375E-052
    -12.4000     -9.0000     0.17010E-052
    -12.4000     -8.8000     0.14763E-052
    -12.4000     -8.6000     0.19133E-053
    -12.4000     -8.4000     0.67846E-053
    -12.4000     -8.2000     0.27374E-052
    -12.4000     -8.0000     0.18674E-052
    -12.4000     -7.8000     0.21966E-053
    -12.4000     -7.6000     0.62880E-053
    -12.4000     -7.4000     0.36449E-053
    -12.4000     -7.2000     0.14145E-053
    -12.4000     -7.0000     0.18096E-052
    -12.4000     -6.8000     0.18155E-052
    -12.4000     -6.6000     0.11899E-053
    -12.4000     -6.4000     0.42279E-052
    -12.4000     -6.2000     0.51250E-052
    -12.4000     -6.0000     0.20499E-052
    -12.4000     -5.8000     0.24895E-052
    -12.4000     -5.6000     0.17373E-051
    -12.4000     -5.4000     0.35865E-051
    -12.4000     -5.2000     0.38847E-051
    -12.4000     -5.0000     0.32438E-051
    -12.4000     -4.8000     0.21625E-051
    -12.4000     -4.6000     0.62891E-052
    -12.4000     -4.4000     0.10789E-051
    -12.4000     -4.2000     0.73203E-051
    -12.4000     -4.0000     0.10395E-050
    -12.4000     -3.8000     0.28659E-051
    -12.4000     -3.6000     0.19519E-051
    -12.4000     -3.4000     0.15197E-051
    -12.4000     -3.2000     0.39377E-052
    -12.4000     -3.0000     0.20386E-052
    -12.4000     -2.8000     0.11649E-051
    -12.4000     -2.6000     0.16508E-051
    -12.4000     -2.4000     0.22240E-051
    -12.4000     -2.2000     0.31090E-053
    -12.4000     -2.0000     0.33741E-051
    -12.4000     -1.8000     0.96310E-052
    -12.4000     -1.6000     0.15619E-051
    -12.4000     -1.4000     0.26544E-051
    -12.4000     -1.2000     0.73408E-052
    -12.4000     -1.0000     0.16001E-051
    -12.4000     -0.8000     0.14684E-051
    -12.4000     -0.6000     0.68638E-052
    -12.4000     -0.4000     0.70922E-052
    -12.4000     -0.2000     0.76281E-052
    -12.4000      0.0000     0.12578E-051
    -12.4000      0.2000     0.76281E-052
    -12.4000      0.4000     0.70922E-052
    -12.4000      0.6000     0.68638E-052
    -12.4000      0.8000     0.14684E-051
    -12.4000      1.0000     0.16001E-051
    -12.4000      1.2000     0.73408E-052
    -12.4000      1.4000     0.26544E-051
    -12.4000      1.6000     0.15619E-051
    -12.4000      1.8000     0.96310E-052
    -12.4000      2.0000     0.33741E-051
    -12.4000      2.2000     0.31090E-053
    -12.4000      2.4000     0.22240E-051
    -12.4000      2.6000     0.16508E-051
    -12.4000      2.8000     0.11649E-051
    -12.4000      3.0000     0.20386E-052
    -12.4000      3.2000     0.39377E-052
    -12.4000      3.4000     0.15197E-051
    -12.4000      3.6000     0.19519E-051
    -12.4000      3.8000     0.28659E-051
    -12.4000      4.0000     0.10395E-050
    -12.4000      4.2000     0.73203E-051
    -12.4000      4.4000     0.10789E-051
    -12.4000      4.6000     0.62891E-052
    -12.4000      4.8000     0.21625E-051
    -12.4000      5.0000     0.32438E-051
    -12.4000      5.2000     0.38847E-051
    -12.4000      5.4000     0.35865E-051
    -12.4000      5.6000     0.17373E-051
    -12.4000      5.8000     0.24895E-052
    -12.4000      6.0000     0.20499E-052
    -12.4000      6.2000     0.51250E-052
    -12.4000      6.4000     0.42279E-052
    -12.4000      6.6000     0.11899E-053
    -12.4000      6.8000     0.18155E-052
    -12.4000      7.0000     0.18096E-052
    -12.4000      7.2000     0.14145E-053
    -12.4000      7.4000     0.36449E-053
    -12.4000      7.6000     0.62880E-053
    -12.4000      7.8000     0.21966E-053
    -12.4000      8.0000     0.18674E-052
    -12.4000      8.2000     0.27374E-052
    -12.4000      8.4000     0.67846E-053
    -12.4000      8.6000     0.19133E-053
    -12.4000      8.8000     0.14763E-052
    -12.4000      9.0000     0.17010E-052
    -12.4000      9.2000     0.12375E-052
    -12.4000      9.4000     0.92322E-053
    -12.4000      9.6000     0.75075E-053
    -12.4000      9.8000     0.64138E-053
    -12.4000     10.0000     0.51242E-053
    -12.4000     10.2000     0.29629E-053
    -12.4000     10.4000     0.89638E-054
    -12.4000     10.6000     0.14060E-054
    -12.4000     10.8000     0.48607E-054
    -12.4000     11.0000     0.11176E-053
    -12.4000     11.2000     0.14736E-053
    -12.4000     11.4000     0.13860E-053
    -12.4000     11.6000     0.10201E-053
    -12.4000     11.8000     0.61039E-054
    -12.4000     12.0000     0.28122E-054
    -12.4000     12.2000     0.81959E-055
    -12.4000     12.4000     0.12667E-055
    -12.4000     12.6000     0.16752E-055
    -12.4000     12.8000     0.32849E-055
    -12.4000     13.0000     0.39211E-055
    -12.4000     13.2000     0.37418E-055
    -12.4000     13.4000     0.29262E-055
    -12.4000     13.6000     0.17515E-055
    -12.4000     13.8000     0.75667E-056
    -12.4000     14.0000     0.22316E-056
    -12.4000     14.2000     0.53014E-057
    -12.4000     14.4000     0.52358E-057
    -12.4000     14.6000     0.94519E-057
    -12.4000     14.8000     0.11859E-056
    -12.4000     15.0000     0.10536E-056
    -12.4000     15.2000     0.67073E-057
    -12.4000     15.4000     0.29400E-057
    -12.4000     15.6000     0.79081E-058
    -12.4000     15.8000     0.10193E-058
    -12.4000     16.0000     0.33636E-059
    -12.4000     16.2000     0.49914E-059
    -12.4000     16.4000     0.32593E-059
    -12.4000     16.6000     0.11068E-059
    -12.4000     16.8000     0.29941E-060
    -12.4000     17.0000     0.25894E-060
    -12.4000     17.2000     0.26848E-060
    -12.4000     17.4000     0.17421E-060
    -12.4000     17.6000     0.74608E-061
    -12.4000     17.8000     0.29202E-061
    -12.4000     18.0000     0.22109E-061
    -12.4000     18.2000     0.22864E-061
    -12.4000     18.4000     0.19184E-061
    -12.4000     18.6000     0.12570E-061
    -12.4000     18.8000     0.67380E-062
    -12.4000     19.0000     0.30847E-062
    -12.4000     19.2000     0.12474E-062
    -12.4000     19.4000     0.45739E-063
    -12.4000     19.6000     0.15521E-063
    -12.4000     19.8000     0.49532E-064
    -12.4000     20.0000     0.15082E-064
    -12.4000     20.2000     0.44518E-065
    -12.4000     20.4000     0.12975E-065
    -12.4000     20.6000     0.37957E-066
    -12.4000     20.8000     0.11200E-066
    -12.4000     21.0000     0.32870E-067
    -12.4000     21.2000     0.93059E-068
    -12.4000     21.4000     0.24412E-068
    -12.4000     21.6000     0.56564E-069
    -12.4000     21.8000     0.10857E-069
    -12.4000     22.0000     0.15569E-070
    -12.4000     22.2000     0.15030E-071
    -12.4000     22.4000     0.32603E-072
    -12.4000     22.6000     0.26813E-072
    -12.4000     22.8000     0.15380E-072
    -12.4000     23.0000     0.61624E-073
    -12.4000     23.2000     0.19108E-073
    -12.4000     23.4000     0.48744E-074
    -12.4000     23.6000     0.10802E-074
    -12.4000     23.8000     0.22425E-075
    -12.4000     24.0000     0.47956E-076
    -12.4000     24.2000     0.11072E-076
    -12.4000     24.4000     0.26213E-077
    -12.4000     24.6000     0.58855E-078
    -12.4000     24.8000     0.12170E-078
    -12.4000     25.0000     0.25341E-079
    -12.4000     25.2000     0.56373E-080
    -12.4000     25.4000     0.25781E-080
    -12.4000     25.6000     0.00000E+000

    -12.2000    -25.6000     0.00000E+000
    -12.2000    -25.4000     0.19782E-078
    -12.2000    -25.2000     0.34297E-078
    -12.2000    -25.0000     0.18945E-077
    -12.2000    -24.8000     0.93452E-077
    -12.2000    -24.6000     0.45863E-076
    -12.2000    -24.4000     0.19936E-075
    -12.2000    -24.2000     0.81021E-075
    -12.2000    -24.0000     0.34231E-074
    -12.2000    -23.8000     0.16195E-073
    -12.2000    -23.6000     0.80530E-073
    -12.2000    -23.4000     0.37277E-072
    -12.2000    -23.2000     0.14747E-071
    -12.2000    -23.0000     0.47090E-071
    -12.2000    -22.8000     0.11339E-070
    -12.2000    -22.6000     0.18300E-070
    -12.2000    -22.4000     0.23012E-070
    -12.2000    -22.2000     0.16427E-069
    -12.2000    -22.0000     0.16379E-068
    -12.2000    -21.8000     0.10801E-067
    -12.2000    -21.6000     0.54249E-067
    -12.2000    -21.4000     0.22817E-066
    -12.2000    -21.2000     0.85194E-066
    -12.2000    -21.0000     0.29491E-065
    -12.2000    -20.8000     0.98195E-065
    -12.2000    -20.6000     0.32407E-064
    -12.2000    -20.4000     0.10783E-063
    -12.2000    -20.2000     0.36180E-063
    -12.2000    -20.0000     0.12081E-062
    -12.2000    -19.8000     0.39426E-062
    -12.2000    -19.6000     0.12357E-061
    -12.2000    -19.4000     0.36584E-061
    -12.2000    -19.2000     0.10049E-060
    -12.2000    -19.0000     0.25046E-060
    -12.2000    -18.8000     0.55077E-060
    -12.2000    -18.6000     0.10309E-059
    -12.2000    -18.4000     0.15661E-059
    -12.2000    -18.2000     0.18211E-059
    -12.2000    -18.0000     0.16339E-059
    -12.2000    -17.8000     0.20397E-059
    -12.2000    -17.6000     0.57865E-059
    -12.2000    -17.4000     0.14831E-058
    -12.2000    -17.2000     0.25369E-058
    -12.2000    -17.0000     0.30022E-058
    -12.2000    -16.8000     0.38999E-058
    -12.2000    -16.6000     0.10232E-057
    -12.2000    -16.4000     0.25772E-057
    -12.2000    -16.2000     0.38205E-057
    -12.2000    -16.0000     0.35338E-057
    -12.2000    -15.8000     0.13987E-056
    -12.2000    -15.6000     0.81505E-056
    -12.2000    -15.4000     0.27202E-055
    -12.2000    -15.2000     0.58522E-055
    -12.2000    -15.0000     0.87517E-055
    -12.2000    -14.8000     0.92786E-055
    -12.2000    -14.6000     0.67256E-055
    -12.2000    -14.4000     0.32365E-055
    -12.2000    -14.2000     0.41798E-055
    -12.2000    -14.0000     0.18747E-054
    -12.2000    -13.8000     0.58034E-054
    -12.2000    -13.6000     0.12346E-053
    -12.2000    -13.4000     0.19383E-053
    -12.2000    -13.2000     0.24314E-053
    -12.2000    -13.0000     0.26794E-053
    -12.2000    -12.8000     0.24788E-053
    -12.2000    -12.6000     0.13978E-053
    -12.2000    -12.4000     0.88256E-054
    -12.2000    -12.2000     0.57374E-053
    -12.2000    -12.0000     0.20782E-052
    -12.2000    -11.8000     0.46650E-052
    -12.2000    -11.6000     0.79005E-052
    -12.2000    -11.4000     0.10584E-051
    -12.2000    -11.2000     0.10798E-051
    -12.2000    -11.0000     0.76126E-052
    -12.2000    -10.8000     0.30078E-052
    -12.2000    -10.6000     0.18647E-052
    -12.2000    -10.4000     0.98005E-052
    -12.2000    -10.2000     0.26562E-051
    -12.2000    -10.0000     0.42415E-051
    -12.2000     -9.8000     0.51566E-051
    -12.2000     -9.6000     0.59815E-051
    -12.2000     -9.4000     0.72413E-051
    -12.2000     -9.2000     0.95777E-051
    -12.2000     -9.0000     0.13313E-050
    -12.2000     -8.8000     0.11801E-050
    -12.2000     -8.6000     0.16653E-051
    -12.2000     -8.4000     0.48260E-051
    -12.2000     -8.2000     0.20062E-050
    -12.2000     -8.0000     0.13432E-050
    -12.2000     -7.8000     0.12359E-051
    -12.2000     -7.6000     0.50607E-051
    -12.2000     -7.4000     0.33630E-051
    -12.2000     -7.2000     0.78506E-052
    -12.2000     -7.0000     0.12777E-050
    -12.2000     -6.8000     0.12014E-050
    -12.2000     -6.6000     0.27855E-051
    -12.2000     -6.4000     0.41534E-050
    -12.2000     -6.2000     0.44925E-050
    -12.2000     -6.0000     0.15186E-050
    -12.2000     -5.8000     0.18362E-050
    -12.2000     -5.6000     0.13565E-049
    -12.2000     -5.4000     0.28567E-049
    -12.2000     -5.2000     0.31168E-049
    -12.2000     -5.0000     0.25605E-049
    -12.2000     -4.8000     0.17226E-049
    -12.2000     -4.6000     0.53470E-050
    -12.2000     -4.4000     0.91732E-050
    -12.2000     -4.2000     0.61066E-049
    -12.2000     -4.0000     0.86748E-049
    -12.2000     -3.8000     0.23901E-049
    -12.2000     -3.6000     0.15309E-049
    -12.2000     -3.4000     0.12141E-049
    -12.2000     -3.2000     0.37521E-050
    -12.2000     -3.0000     0.14852E-050
    -12.2000     -2.8000     0.87109E-050
    -12.2000     -2.6000     0.13304E-049
    -12.2000     -2.4000     0.18093E-049
    -12.2000     -2.2000     0.50636E-051
    -12.2000     -2.0000     0.28927E-049
    -12.2000     -1.8000     0.89756E-050
    -12.2000     -1.6000     0.12333E-049
    -12.2000     -1.4000     0.21468E-049
    -12.2000     -1.2000     0.58570E-050
    -12.2000     -1.0000     0.12930E-049
    -12.2000     -0.8000     0.13132E-049
    -12.2000     -0.6000     0.52649E-050
    -12.2000     -0.4000     0.65875E-050
    -12.2000     -0.2000     0.61168E-050
    -12.2000      0.0000     0.10934E-049
    -12.2000      0.2000     0.61168E-050
    -12.2000      0.4000     0.65875E-050
    -12.2000      0.6000     0.52649E-050
    -12.2000      0.8000     0.13132E-049
    -12.2000      1.0000     0.12930E-049
    -12.2000      1.2000     0.58570E-050
    -12.2000      1.4000     0.21468E-049
    -12.2000      1.6000     0.12333E-049
    -12.2000      1.8000     0.89756E-050
    -12.2000      2.0000     0.28927E-049
    -12.2000      2.2000     0.50636E-051
    -12.2000      2.4000     0.18093E-049
    -12.2000      2.6000     0.13304E-049
    -12.2000      2.8000     0.87109E-050
    -12.2000      3.0000     0.14852E-050
    -12.2000      3.2000     0.37521E-050
    -12.2000      3.4000     0.12141E-049
    -12.2000      3.6000     0.15309E-049
    -12.2000      3.8000     0.23901E-049
    -12.2000      4.0000     0.86748E-049
    -12.2000      4.2000     0.61066E-049
    -12.2000      4.4000     0.91732E-050
    -12.2000      4.6000     0.53470E-050
    -12.2000      4.8000     0.17226E-049
    -12.2000      5.0000     0.25605E-049
    -12.2000      5.2000     0.31168E-049
    -12.2000      5.4000     0.28567E-049
    -12.2000      5.6000     0.13565E-049
    -12.2000      5.8000     0.18362E-050
    -12.2000      6.0000     0.15186E-050
    -12.2000      6.2000     0.44925E-050
    -12.2000      6.4000     0.41534E-050
    -12.2000      6.6000     0.27855E-051
    -12.2000      6.8000     0.12014E-050
    -12.2000      7.0000     0.12777E-050
    -12.2000      7.2000     0.78506E-052
    -12.2000      7.4000     0.33630E-051
    -12.2000      7.6000     0.50607E-051
    -12.2000      7.8000     0.12359E-051
    -12.2000      8.0000     0.13432E-050
    -12.2000      8.2000     0.20062E-050
    -12.2000      8.4000     0.48260E-051
    -12.2000      8.6000     0.16653E-051
    -12.2000      8.8000     0.11801E-050
    -12.2000      9.0000     0.13313E-050
    -12.2000      9.2000     0.95777E-051
    -12.2000      9.4000     0.72413E-051
    -12.2000      9.6000     0.59815E-051
    -12.2000      9.8000     0.51566E-051
    -12.2000     10.0000     0.42415E-051
    -12.2000     10.2000     0.26562E-051
    -12.2000     10.4000     0.98005E-052
    -12.2000     10.6000     0.18647E-052
    -12.2000     10.8000     0.30078E-052
    -12.2000     11.0000     0.76126E-052
    -12.2000     11.2000     0.10798E-051
    -12.2000     11.4000     0.10584E-051
    -12.2000     11.6000     0.79005E-052
    -12.2000     11.8000     0.46650E-052
    -12.2000     12.0000     0.20782E-052
    -12.2000     12.2000     0.57374E-053
    -12.2000     12.4000     0.88256E-054
    -12.2000     12.6000     0.13978E-053
    -12.2000     12.8000     0.24788E-053
    -12.2000     13.0000     0.26794E-053
    -12.2000     13.2000     0.24314E-053
    -12.2000     13.4000     0.19383E-053
    -12.2000     13.6000     0.12346E-053
    -12.2000     13.8000     0.58034E-054
    -12.2000     14.0000     0.18747E-054
    -12.2000     14.2000     0.41798E-055
    -12.2000     14.4000     0.32365E-055
    -12.2000     14.6000     0.67256E-055
    -12.2000     14.8000     0.92786E-055
    -12.2000     15.0000     0.87517E-055
    -12.2000     15.2000     0.58522E-055
    -12.2000     15.4000     0.27202E-055
    -12.2000     15.6000     0.81505E-056
    -12.2000     15.8000     0.13987E-056
    -12.2000     16.0000     0.35338E-057
    -12.2000     16.2000     0.38205E-057
    -12.2000     16.4000     0.25772E-057
    -12.2000     16.6000     0.10232E-057
    -12.2000     16.8000     0.38999E-058
    -12.2000     17.0000     0.30022E-058
    -12.2000     17.2000     0.25369E-058
    -12.2000     17.4000     0.14831E-058
    -12.2000     17.6000     0.57865E-059
    -12.2000     17.8000     0.20397E-059
    -12.2000     18.0000     0.16339E-059
    -12.2000     18.2000     0.18211E-059
    -12.2000     18.4000     0.15661E-059
    -12.2000     18.6000     0.10309E-059
    -12.2000     18.8000     0.55077E-060
    -12.2000     19.0000     0.25046E-060
    -12.2000     19.2000     0.10049E-060
    -12.2000     19.4000     0.36584E-061
    -12.2000     19.6000     0.12357E-061
    -12.2000     19.8000     0.39426E-062
    -12.2000     20.0000     0.12081E-062
    -12.2000     20.2000     0.36180E-063
    -12.2000     20.4000     0.10783E-063
    -12.2000     20.6000     0.32407E-064
    -12.2000     20.8000     0.98195E-065
    -12.2000     21.0000     0.29491E-065
    -12.2000     21.2000     0.85194E-066
    -12.2000     21.4000     0.22817E-066
    -12.2000     21.6000     0.54249E-067
    -12.2000     21.8000     0.10801E-067
    -12.2000     22.0000     0.16379E-068
    -12.2000     22.2000     0.16427E-069
    -12.2000     22.4000     0.23012E-070
    -12.2000     22.6000     0.18300E-070
    -12.2000     22.8000     0.11339E-070
    -12.2000     23.0000     0.47090E-071
    -12.2000     23.2000     0.14747E-071
    -12.2000     23.4000     0.37277E-072
    -12.2000     23.6000     0.80530E-073
    -12.2000     23.8000     0.16195E-073
    -12.2000     24.0000     0.34231E-074
    -12.2000     24.2000     0.81022E-075
    -12.2000     24.4000     0.19938E-075
    -12.2000     24.6000     0.45819E-076
    -12.2000     24.8000     0.94029E-077
    -12.2000     25.0000     0.18389E-077
    -12.2000     25.2000     0.38933E-078
    -12.2000     25.4000     0.16766E-078
    -12.2000     25.6000     0.00000E+000

    -12.0000    -25.6000     0.00000E+000
    -12.0000    -25.4000     0.11411E-076
    -12.0000    -25.2000     0.21445E-076
    -12.0000    -25.0000     0.13068E-075
    -12.0000    -24.8000     0.68988E-075
    -12.0000    -24.6000     0.33912E-074
    -12.0000    -24.4000     0.14220E-073
    -12.0000    -24.2000     0.54181E-073
    -12.0000    -24.0000     0.21549E-072
    -12.0000    -23.8000     0.10111E-071
    -12.0000    -23.6000     0.51915E-071
    -12.0000    -23.4000     0.24797E-070
    -12.0000    -23.2000     0.99459E-070
    -12.0000    -23.0000     0.31494E-069
    -12.0000    -22.8000     0.72927E-069
    -12.0000    -22.6000     0.10786E-068
    -12.0000    -22.4000     0.15838E-068
    -12.0000    -22.2000     0.16151E-067
    -12.0000    -22.0000     0.15196E-066
    -12.0000    -21.8000     0.95362E-066
    -12.0000    -21.6000     0.46393E-065
    -12.0000    -21.4000     0.19085E-064
    -12.0000    -21.2000     0.70032E-064
    -12.0000    -21.0000     0.23846E-063
    -12.0000    -20.8000     0.77902E-063
    -12.0000    -20.6000     0.25119E-062
    -12.0000    -20.4000     0.81494E-062
    -12.0000    -20.2000     0.26736E-061
    -12.0000    -20.0000     0.87899E-061
    -12.0000    -19.8000     0.28474E-060
    -12.0000    -19.6000     0.89199E-060
    -12.0000    -19.4000     0.26523E-059
    -12.0000    -19.2000     0.73362E-059
    -12.0000    -19.0000     0.18429E-058
    -12.0000    -18.8000     0.40810E-058
    -12.0000    -18.6000     0.76692E-058
    -12.0000    -18.4000     0.11618E-057
    -12.0000    -18.2000     0.13224E-057
    -12.0000    -18.0000     0.10989E-057
    -12.0000    -17.8000     0.12801E-057
    -12.0000    -17.6000     0.41071E-057
    -12.0000    -17.4000     0.11590E-056
    -12.0000    -17.2000     0.21867E-056
    -12.0000    -17.0000     0.30196E-056
    -12.0000    -16.8000     0.42663E-056
    -12.0000    -16.6000     0.90733E-056
    -12.0000    -16.4000     0.19778E-055
    -12.0000    -16.2000     0.29317E-055
    -12.0000    -16.0000     0.37817E-055
    -12.0000    -15.8000     0.15480E-054
    -12.0000    -15.6000     0.73916E-054
    -12.0000    -15.4000     0.22553E-053
    -12.0000    -15.2000     0.46031E-053
    -12.0000    -15.0000     0.65718E-053
    -12.0000    -14.8000     0.65610E-053
    -12.0000    -14.6000     0.42705E-053
    -12.0000    -14.4000     0.16976E-053
    -12.0000    -14.2000     0.31128E-053
    -12.0000    -14.0000     0.14623E-052
    -12.0000    -13.8000     0.41282E-052
    -12.0000    -13.6000     0.79418E-052
    -12.0000    -13.4000     0.11406E-051
    -12.0000    -13.2000     0.13803E-051
    -12.0000    -13.0000     0.16259E-051
    -12.0000    -12.8000     0.17021E-051
    -12.0000    -12.6000     0.10851E-051
    -12.0000    -12.4000     0.58086E-052
    -12.0000    -12.2000     0.35353E-051
    -12.0000    -12.0000     0.13623E-050
    -12.0000    -11.8000     0.31748E-050
    -12.0000    -11.6000     0.54452E-050
    -12.0000    -11.4000     0.71718E-050
    -12.0000    -11.2000     0.69844E-050
    -12.0000    -11.0000     0.45333E-050
    -12.0000    -10.8000     0.16926E-050
    -12.0000    -10.6000     0.21860E-050
    -12.0000    -10.4000     0.93024E-050
    -12.0000    -10.2000     0.21415E-049
    -12.0000    -10.0000     0.31561E-049
    -12.0000     -9.8000     0.37091E-049
    -12.0000     -9.6000     0.42528E-049
    -12.0000     -9.4000     0.50576E-049
    -12.0000     -9.2000     0.65835E-049
    -12.0000     -9.0000     0.92680E-049
    -12.0000     -8.8000     0.84178E-049
    -12.0000     -8.6000     0.13546E-049
    -12.0000     -8.4000     0.31683E-049
    -12.0000     -8.2000     0.13108E-048
    -12.0000     -8.0000     0.85163E-049
    -12.0000     -7.8000     0.55423E-050
    -12.0000     -7.6000     0.37203E-049
    -12.0000     -7.4000     0.27807E-049
    -12.0000     -7.2000     0.36713E-050
    -12.0000     -7.0000     0.81043E-049
    -12.0000     -6.8000     0.70517E-049
    -12.0000     -6.6000     0.40451E-049
    -12.0000     -6.4000     0.36875E-048
    -12.0000     -6.2000     0.35733E-048
    -12.0000     -6.0000     0.10060E-048
    -12.0000     -5.8000     0.12109E-048
    -12.0000     -5.6000     0.95157E-048
    -12.0000     -5.4000     0.20465E-047
    -12.0000     -5.2000     0.22532E-047
    -12.0000     -5.0000     0.18178E-047
    -12.0000     -4.8000     0.12278E-047
    -12.0000     -4.6000     0.40458E-048
    -12.0000     -4.4000     0.70093E-048
    -12.0000     -4.2000     0.45914E-047
    -12.0000     -4.0000     0.65207E-047
    -12.0000     -3.8000     0.17922E-047
    -12.0000     -3.6000     0.10874E-047
    -12.0000     -3.4000     0.87891E-048
    -12.0000     -3.2000     0.31951E-048
    -12.0000     -3.0000     0.97703E-049
    -12.0000     -2.8000     0.58430E-048
    -12.0000     -2.6000     0.96696E-048
    -12.0000     -2.4000     0.13220E-047
    -12.0000     -2.2000     0.62487E-049
    -12.0000     -2.0000     0.22611E-047
    -12.0000     -1.8000     0.74144E-048
    -12.0000     -1.6000     0.88295E-048
    -12.0000     -1.4000     0.15577E-047
    -12.0000     -1.2000     0.42198E-048
    -12.0000     -1.0000     0.93200E-048
    -12.0000     -0.8000     0.10504E-047
    -12.0000     -0.6000     0.36190E-048
    -12.0000     -0.4000     0.54726E-048
    -12.0000     -0.2000     0.44351E-048
    -12.0000      0.0000     0.84516E-048
    -12.0000      0.2000     0.44351E-048
    -12.0000      0.4000     0.54726E-048
    -12.0000      0.6000     0.36190E-048
    -12.0000      0.8000     0.10504E-047
    -12.0000      1.0000     0.93200E-048
    -12.0000      1.2000     0.42198E-048
    -12.0000      1.4000     0.15577E-047
    -12.0000      1.6000     0.88295E-048
    -12.0000      1.8000     0.74144E-048
    -12.0000      2.0000     0.22611E-047
    -12.0000      2.2000     0.62487E-049
    -12.0000      2.4000     0.13220E-047
    -12.0000      2.6000     0.96696E-048
    -12.0000      2.8000     0.58430E-048
    -12.0000      3.0000     0.97703E-049
    -12.0000      3.2000     0.31951E-048
    -12.0000      3.4000     0.87891E-048
    -12.0000      3.6000     0.10874E-047
    -12.0000      3.8000     0.17922E-047
    -12.0000      4.0000     0.65207E-047
    -12.0000      4.2000     0.45914E-047
    -12.0000      4.4000     0.70093E-048
    -12.0000      4.6000     0.40458E-048
    -12.0000      4.8000     0.12278E-047
    -12.0000      5.0000     0.18178E-047
    -12.0000      5.2000     0.22532E-047
    -12.0000      5.4000     0.20465E-047
    -12.0000      5.6000     0.95157E-048
    -12.0000      5.8000     0.12109E-048
    -12.0000      6.0000     0.10060E-048
    -12.0000      6.2000     0.35733E-048
    -12.0000      6.4000     0.36875E-048
    -12.0000      6.6000     0.40451E-049
    -12.0000      6.8000     0.70517E-049
    -12.0000      7.0000     0.81043E-049
    -12.0000      7.2000     0.36713E-050
    -12.0000      7.4000     0.27807E-049
    -12.0000      7.6000     0.37203E-049
    -12.0000      7.8000     0.55423E-050
    -12.0000      8.0000     0.85163E-049
    -12.0000      8.2000     0.13108E-048
    -12.0000      8.4000     0.31683E-049
    -12.0000      8.6000     0.13546E-049
    -12.0000      8.8000     0.84178E-049
    -12.0000      9.0000     0.92680E-049
    -12.0000      9.2000     0.65835E-049
    -12.0000      9.4000     0.50576E-049
    -12.0000      9.6000     0.42528E-049
    -12.0000      9.8000     0.37091E-049
    -12.0000     10.0000     0.31561E-049
    -12.0000     10.2000     0.21415E-049
    -12.0000     10.4000     0.93024E-050
    -12.0000     10.6000     0.21860E-050
    -12.0000     10.8000     0.16926E-050
    -12.0000     11.0000     0.45333E-050
    -12.0000     11.2000     0.69844E-050
    -12.0000     11.4000     0.71718E-050
    -12.0000     11.6000     0.54452E-050
    -12.0000     11.8000     0.31748E-050
    -12.0000     12.0000     0.13623E-050
    -12.0000     12.2000     0.35353E-051
    -12.0000     12.4000     0.58086E-052
    -12.0000     12.6000     0.10851E-051
    -12.0000     12.8000     0.17021E-051
    -12.0000     13.0000     0.16259E-051
    -12.0000     13.2000     0.13803E-051
    -12.0000     13.4000     0.11406E-051
    -12.0000     13.6000     0.79418E-052
    -12.0000     13.8000     0.41282E-052
    -12.0000     14.0000     0.14623E-052
    -12.0000     14.2000     0.31128E-053
    -12.0000     14.4000     0.16976E-053
    -12.0000     14.6000     0.42705E-053
    -12.0000     14.8000     0.65610E-053
    -12.0000     15.0000     0.65718E-053
    -12.0000     15.2000     0.46031E-053
    -12.0000     15.4000     0.22553E-053
    -12.0000     15.6000     0.73916E-054
    -12.0000     15.8000     0.15480E-054
    -12.0000     16.0000     0.37817E-055
    -12.0000     16.2000     0.29317E-055
    -12.0000     16.4000     0.19778E-055
    -12.0000     16.6000     0.90733E-056
    -12.0000     16.8000     0.42663E-056
    -12.0000     17.0000     0.30196E-056
    -12.0000     17.2000     0.21867E-056
    -12.0000     17.4000     0.11590E-056
    -12.0000     17.6000     0.41071E-057
    -12.0000     17.8000     0.12801E-057
    -12.0000     18.0000     0.10989E-057
    -12.0000     18.2000     0.13224E-057
    -12.0000     18.4000     0.11618E-057
    -12.0000     18.6000     0.76692E-058
    -12.0000     18.8000     0.40810E-058
    -12.0000     19.0000     0.18429E-058
    -12.0000     19.2000     0.73362E-059
    -12.0000     19.4000     0.26523E-059
    -12.0000     19.6000     0.89199E-060
    -12.0000     19.8000     0.28474E-060
    -12.0000     20.0000     0.87899E-061
    -12.0000     20.2000     0.26736E-061
    -12.0000     20.4000     0.81494E-062
    -12.0000     20.6000     0.25119E-062
    -12.0000     20.8000     0.77902E-063
    -12.0000     21.0000     0.23846E-063
    -12.0000     21.2000     0.70032E-064
    -12.0000     21.4000     0.19085E-064
    -12.0000     21.6000     0.46393E-065
    -12.0000     21.8000     0.95362E-066
    -12.0000     22.0000     0.15196E-066
    -12.0000     22.2000     0.16151E-067
    -12.0000     22.4000     0.15838E-068
    -12.0000     22.6000     0.10786E-068
    -12.0000     22.8000     0.72927E-069
    -12.0000     23.0000     0.31494E-069
    -12.0000     23.2000     0.99459E-070
    -12.0000     23.4000     0.24797E-070
    -12.0000     23.6000     0.51915E-071
    -12.0000     23.8000     0.10111E-071
    -12.0000     24.0000     0.21549E-072
    -12.0000     24.2000     0.54181E-073
    -12.0000     24.4000     0.14221E-073
    -12.0000     24.6000     0.33878E-074
    -12.0000     24.8000     0.69427E-075
    -12.0000     25.0000     0.12655E-075
    -12.0000     25.2000     0.24746E-076
    -12.0000     25.4000     0.94236E-077
    -12.0000     25.6000     0.00000E+000

    -11.8000    -25.6000     0.00000E+000
    -11.8000    -25.4000     0.57614E-075
    -11.8000    -25.2000     0.13023E-074
    -11.8000    -25.0000     0.88843E-074
    -11.8000    -24.8000     0.49979E-073
    -11.8000    -24.6000     0.24435E-072
    -11.8000    -24.4000     0.98256E-072
    -11.8000    -24.2000     0.34363E-071
    -11.8000    -24.0000     0.12220E-070
    -11.8000    -23.8000     0.54375E-070
    -11.8000    -23.6000     0.28628E-069
    -11.8000    -23.4000     0.14203E-068
    -11.8000    -23.2000     0.58075E-068
    -11.8000    -23.0000     0.18257E-067
    -11.8000    -22.8000     0.40385E-067
    -11.8000    -22.6000     0.53912E-067
    -11.8000    -22.4000     0.11015E-066
    -11.8000    -22.2000     0.14127E-065
    -11.8000    -22.0000     0.12457E-064
    -11.8000    -21.8000     0.74775E-064
    -11.8000    -21.6000     0.35366E-063
    -11.8000    -21.4000     0.14270E-062
    -11.8000    -21.2000     0.51608E-062
    -11.8000    -21.0000     0.17342E-061
    -11.8000    -20.8000     0.55792E-061
    -11.8000    -20.6000     0.17640E-060
    -11.8000    -20.4000     0.55935E-060
    -11.8000    -20.2000     0.17956E-059
    -11.8000    -20.0000     0.58105E-059
    -11.8000    -19.8000     0.18672E-058
    -11.8000    -19.6000     0.58435E-058
    -11.8000    -19.4000     0.17444E-057
    -11.8000    -19.2000     0.48574E-057
    -11.8000    -19.0000     0.12295E-056
    -11.8000    -18.8000     0.27420E-056
    -11.8000    -18.6000     0.51775E-056
    -11.8000    -18.4000     0.78362E-056
    -11.8000    -18.2000     0.87646E-056
    -11.8000    -18.0000     0.67534E-056
    -11.8000    -17.8000     0.72208E-056
    -11.8000    -17.6000     0.26645E-055
    -11.8000    -17.4000     0.82701E-055
    -11.8000    -17.2000     0.17034E-054
    -11.8000    -17.0000     0.26399E-054
    -11.8000    -16.8000     0.39648E-054
    -11.8000    -16.6000     0.74703E-054
    -11.8000    -16.4000     0.14580E-053
    -11.8000    -16.2000     0.22202E-053
    -11.8000    -16.0000     0.36663E-053
    -11.8000    -15.8000     0.14322E-052
    -11.8000    -15.6000     0.59130E-052
    -11.8000    -15.4000     0.16744E-051
    -11.8000    -15.2000     0.32611E-051
    -11.8000    -15.0000     0.44590E-051
    -11.8000    -14.8000     0.41936E-051
    -11.8000    -14.6000     0.24164E-051
    -11.8000    -14.4000     0.73340E-052
    -11.8000    -14.2000     0.22145E-051
    -11.8000    -14.0000     0.10603E-050
    -11.8000    -13.8000     0.27437E-050
    -11.8000    -13.6000     0.47239E-050
    -11.8000    -13.4000     0.59966E-050
    -11.8000    -13.2000     0.67848E-050
    -11.8000    -13.0000     0.87318E-050
    -11.8000    -12.8000     0.10639E-049
    -11.8000    -12.6000     0.78078E-050
    -11.8000    -12.4000     0.37484E-050
    -11.8000    -12.2000     0.19098E-049
    -11.8000    -12.0000     0.78930E-049
    -11.8000    -11.8000     0.19198E-048
    -11.8000    -11.6000     0.33341E-048
    -11.8000    -11.4000     0.43025E-048
    -11.8000    -11.2000     0.39726E-048
    -11.8000    -11.0000     0.23485E-048
    -11.8000    -10.8000     0.92112E-049
    -11.8000    -10.6000     0.21813E-048
    -11.8000    -10.4000     0.77026E-048
    -11.8000    -10.2000     0.15480E-047
    -11.8000    -10.0000     0.21079E-047
    -11.8000     -9.8000     0.23834E-047
    -11.8000     -9.6000     0.26936E-047
    -11.8000     -9.4000     0.31384E-047
    -11.8000     -9.2000     0.40077E-047
    -11.8000     -9.0000     0.57281E-047
    -11.8000     -8.8000     0.53582E-047
    -11.8000     -8.6000     0.10309E-047
    -11.8000     -8.4000     0.19538E-047
    -11.8000     -8.2000     0.76200E-047
    -11.8000     -8.0000     0.47263E-047
    -11.8000     -7.8000     0.18181E-048
    -11.8000     -7.6000     0.25123E-047
    -11.8000     -7.4000     0.20679E-047
    -11.8000     -7.2000     0.13935E-048
    -11.8000     -7.0000     0.46056E-047
    -11.8000     -6.8000     0.36534E-047
    -11.8000     -6.6000     0.44151E-047
    -11.8000     -6.4000     0.29373E-046
    -11.8000     -6.2000     0.25736E-046
    -11.8000     -6.0000     0.59546E-047
    -11.8000     -5.8000     0.71390E-047
    -11.8000     -5.6000     0.59893E-046
    -11.8000     -5.4000     0.13173E-045
    -11.8000     -5.2000     0.14670E-045
    -11.8000     -5.0000     0.11603E-045
    -11.8000     -4.8000     0.78183E-046
    -11.8000     -4.6000     0.27223E-046
    -11.8000     -4.4000     0.48037E-046
    -11.8000     -4.2000     0.31069E-045
    -11.8000     -4.0000     0.44094E-045
    -11.8000     -3.8000     0.12070E-045
    -11.8000     -3.6000     0.69934E-046
    -11.8000     -3.4000     0.57606E-046
    -11.8000     -3.2000     0.24344E-046
    -11.8000     -3.0000     0.57762E-047
    -11.8000     -2.8000     0.35122E-046
    -11.8000     -2.6000     0.63323E-046
    -11.8000     -2.4000     0.86661E-046
    -11.8000     -2.2000     0.62956E-047
    -11.8000     -2.0000     0.16051E-045
    -11.8000     -1.8000     0.54193E-046
    -11.8000     -1.6000     0.57276E-046
    -11.8000     -1.4000     0.10125E-045
    -11.8000     -1.2000     0.27411E-046
    -11.8000     -1.0000     0.59875E-046
    -11.8000     -0.8000     0.75168E-046
    -11.8000     -0.6000     0.22327E-046
    -11.8000     -0.4000     0.40700E-046
    -11.8000     -0.2000     0.29041E-046
    -11.8000      0.0000     0.58137E-046
    -11.8000      0.2000     0.29041E-046
    -11.8000      0.4000     0.40700E-046
    -11.8000      0.6000     0.22327E-046
    -11.8000      0.8000     0.75168E-046
    -11.8000      1.0000     0.59875E-046
    -11.8000      1.2000     0.27411E-046
    -11.8000      1.4000     0.10125E-045
    -11.8000      1.6000     0.57276E-046
    -11.8000      1.8000     0.54193E-046
    -11.8000      2.0000     0.16051E-045
    -11.8000      2.2000     0.62956E-047
    -11.8000      2.4000     0.86661E-046
    -11.8000      2.6000     0.63323E-046
    -11.8000      2.8000     0.35122E-046
    -11.8000      3.0000     0.57762E-047
    -11.8000      3.2000     0.24344E-046
    -11.8000      3.4000     0.57606E-046
    -11.8000      3.6000     0.69934E-046
    -11.8000      3.8000     0.12070E-045
    -11.8000      4.0000     0.44094E-045
    -11.8000      4.2000     0.31069E-045
    -11.8000      4.4000     0.48037E-046
    -11.8000      4.6000     0.27223E-046
    -11.8000      4.8000     0.78183E-046
    -11.8000      5.0000     0.11603E-045
    -11.8000      5.2000     0.14670E-045
    -11.8000      5.4000     0.13173E-045
    -11.8000      5.6000     0.59893E-046
    -11.8000      5.8000     0.71390E-047
    -11.8000      6.0000     0.59546E-047
    -11.8000      6.2000     0.25736E-046
    -11.8000      6.4000     0.29373E-046
    -11.8000      6.6000     0.44151E-047
    -11.8000      6.8000     0.36534E-047
    -11.8000      7.0000     0.46056E-047
    -11.8000      7.2000     0.13935E-048
    -11.8000      7.4000     0.20679E-047
    -11.8000      7.6000     0.25123E-047
    -11.8000      7.8000     0.18181E-048
    -11.8000      8.0000     0.47263E-047
    -11.8000      8.2000     0.76200E-047
    -11.8000      8.4000     0.19538E-047
    -11.8000      8.6000     0.10309E-047
    -11.8000      8.8000     0.53582E-047
    -11.8000      9.0000     0.57281E-047
    -11.8000      9.2000     0.40077E-047
    -11.8000      9.4000     0.31384E-047
    -11.8000      9.6000     0.26936E-047
    -11.8000      9.8000     0.23834E-047
    -11.8000     10.0000     0.21079E-047
    -11.8000     10.2000     0.15480E-047
    -11.8000     10.4000     0.77026E-048
    -11.8000     10.6000     0.21813E-048
    -11.8000     10.8000     0.92112E-049
    -11.8000     11.0000     0.23485E-048
    -11.8000     11.2000     0.39726E-048
    -11.8000     11.4000     0.43025E-048
    -11.8000     11.6000     0.33341E-048
    -11.8000     11.8000     0.19198E-048
    -11.8000     12.0000     0.78930E-049
    -11.8000     12.2000     0.19098E-049
    -11.8000     12.4000     0.37484E-050
    -11.8000     12.6000     0.78078E-050
    -11.8000     12.8000     0.10639E-049
    -11.8000     13.0000     0.87318E-050
    -11.8000     13.2000     0.67848E-050
    -11.8000     13.4000     0.59966E-050
    -11.8000     13.6000     0.47239E-050
    -11.8000     13.8000     0.27437E-050
    -11.8000     14.0000     0.10603E-050
    -11.8000     14.2000     0.22145E-051
    -11.8000     14.4000     0.73340E-052
    -11.8000     14.6000     0.24164E-051
    -11.8000     14.8000     0.41936E-051
    -11.8000     15.0000     0.44590E-051
    -11.8000     15.2000     0.32611E-051
    -11.8000     15.4000     0.16744E-051
    -11.8000     15.6000     0.59130E-052
    -11.8000     15.8000     0.14322E-052
    -11.8000     16.0000     0.36663E-053
    -11.8000     16.2000     0.22202E-053
    -11.8000     16.4000     0.14580E-053
    -11.8000     16.6000     0.74703E-054
    -11.8000     16.8000     0.39648E-054
    -11.8000     17.0000     0.26399E-054
    -11.8000     17.2000     0.17034E-054
    -11.8000     17.4000     0.82701E-055
    -11.8000     17.6000     0.26645E-055
    -11.8000     17.8000     0.72208E-056
    -11.8000     18.0000     0.67534E-056
    -11.8000     18.2000     0.87646E-056
    -11.8000     18.4000     0.78362E-056
    -11.8000     18.6000     0.51775E-056
    -11.8000     18.8000     0.27420E-056
    -11.8000     19.0000     0.12295E-056
    -11.8000     19.2000     0.48574E-057
    -11.8000     19.4000     0.17444E-057
    -11.8000     19.6000     0.58435E-058
    -11.8000     19.8000     0.18672E-058
    -11.8000     20.0000     0.58105E-059
    -11.8000     20.2000     0.17956E-059
    -11.8000     20.4000     0.55935E-060
    -11.8000     20.6000     0.17640E-060
    -11.8000     20.8000     0.55792E-061
    -11.8000     21.0000     0.17342E-061
    -11.8000     21.2000     0.51608E-062
    -11.8000     21.4000     0.14270E-062
    -11.8000     21.6000     0.35366E-063
    -11.8000     21.8000     0.74775E-064
    -11.8000     22.0000     0.12457E-064
    -11.8000     22.2000     0.14127E-065
    -11.8000     22.4000     0.11015E-066
    -11.8000     22.6000     0.53912E-067
    -11.8000     22.8000     0.40385E-067
    -11.8000     23.0000     0.18257E-067
    -11.8000     23.2000     0.58075E-068
    -11.8000     23.4000     0.14203E-068
    -11.8000     23.6000     0.28628E-069
    -11.8000     23.8000     0.54375E-070
    -11.8000     24.0000     0.12220E-070
    -11.8000     24.2000     0.34363E-071
    -11.8000     24.4000     0.98267E-072
    -11.8000     24.6000     0.24412E-072
    -11.8000     24.8000     0.50276E-073
    -11.8000     25.0000     0.86095E-074
    -11.8000     25.2000     0.15127E-074
    -11.8000     25.4000     0.45920E-075
    -11.8000     25.6000     0.00000E+000

    -11.6000    -25.6000     0.00000E+000
    -11.6000    -25.4000     0.26124E-073
    -11.6000    -25.2000     0.81535E-073
    -11.6000    -25.0000     0.60966E-072
    -11.6000    -24.8000     0.35800E-071
    -11.6000    -24.6000     0.17345E-070
    -11.6000    -24.4000     0.67394E-070
    -11.6000    -24.2000     0.21685E-069
    -11.6000    -24.0000     0.65767E-069
    -11.6000    -23.8000     0.25435E-068
    -11.6000    -23.6000     0.13325E-067
    -11.6000    -23.4000     0.69033E-067
    -11.6000    -23.2000     0.28969E-066
    -11.6000    -23.0000     0.90433E-066
    -11.6000    -22.8000     0.18880E-065
    -11.6000    -22.6000     0.22344E-065
    -11.6000    -22.4000     0.78305E-065
    -11.6000    -22.2000     0.10958E-063
    -11.6000    -22.0000     0.90393E-063
    -11.6000    -21.8000     0.52091E-062
    -11.6000    -21.6000     0.24015E-061
    -11.6000    -21.4000     0.95253E-061
    -11.6000    -21.2000     0.34028E-060
    -11.6000    -21.0000     0.11316E-059
    -11.6000    -20.8000     0.35971E-059
    -11.6000    -20.6000     0.11192E-058
    -11.6000    -20.4000     0.34789E-058
    -11.6000    -20.2000     0.10946E-057
    -11.6000    -20.0000     0.34877E-057
    -11.6000    -19.8000     0.11118E-056
    -11.6000    -19.6000     0.34755E-056
    -11.6000    -19.4000     0.10413E-055
    -11.6000    -19.2000     0.29181E-055
    -11.6000    -19.0000     0.74405E-055
    -11.6000    -18.8000     0.16709E-054
    -11.6000    -18.6000     0.31719E-054
    -11.6000    -18.4000     0.48055E-054
    -11.6000    -18.2000     0.53064E-054
    -11.6000    -18.0000     0.38100E-054
    -11.6000    -17.8000     0.36585E-054
    -11.6000    -17.6000     0.15745E-053
    -11.6000    -17.4000     0.53538E-053
    -11.6000    -17.2000     0.11898E-052
    -11.6000    -17.0000     0.20106E-052
    -11.6000    -16.8000     0.31596E-052
    -11.6000    -16.6000     0.55671E-052
    -11.6000    -16.4000     0.10100E-051
    -11.6000    -16.2000     0.15997E-051
    -11.6000    -16.0000     0.30831E-051
    -11.6000    -15.8000     0.11295E-050
    -11.6000    -15.6000     0.41785E-050
    -11.6000    -15.4000     0.11121E-049
    -11.6000    -15.2000     0.20783E-049
    -11.6000    -15.0000     0.27307E-049
    -11.6000    -14.8000     0.24214E-049
    -11.6000    -14.6000     0.12159E-049
    -11.6000    -14.4000     0.24789E-050
    -11.6000    -14.2000     0.15134E-049
    -11.6000    -14.0000     0.71404E-049
    -11.6000    -13.8000     0.17112E-048
    -11.6000    -13.6000     0.26391E-048
    -11.6000    -13.4000     0.28569E-048
    -11.6000    -13.2000     0.28523E-048
    -11.6000    -13.0000     0.41301E-048
    -11.6000    -12.8000     0.60521E-048
    -11.6000    -12.6000     0.51792E-048
    -11.6000    -12.4000     0.24368E-048
    -11.6000    -12.2000     0.90264E-048
    -11.6000    -12.0000     0.40242E-047
    -11.6000    -11.8000     0.10288E-046
    -11.6000    -11.6000     0.18097E-046
    -11.6000    -11.4000     0.22787E-046
    -11.6000    -11.2000     0.19774E-046
    -11.6000    -11.0000     0.10549E-046
    -11.6000    -10.8000     0.52789E-047
    -11.6000    -10.6000     0.18530E-046
    -11.6000    -10.4000     0.55850E-046
    -11.6000    -10.2000     0.10008E-045
    -11.6000    -10.0000     0.12616E-045
    -11.6000     -9.8000     0.13658E-045
    -11.6000     -9.6000     0.15164E-045
    -11.6000     -9.4000     0.17256E-045
    -11.6000     -9.2000     0.21528E-045
    -11.6000     -9.0000     0.31351E-045
    -11.6000     -8.8000     0.30427E-045
    -11.6000     -8.6000     0.73030E-046
    -11.6000     -8.4000     0.11518E-045
    -11.6000     -8.2000     0.39350E-045
    -11.6000     -8.0000     0.22728E-045
    -11.6000     -7.8000     0.36884E-047
    -11.6000     -7.6000     0.15650E-045
    -11.6000     -7.4000     0.13860E-045
    -11.6000     -7.2000     0.40909E-047
    -11.6000     -7.0000     0.23369E-045
    -11.6000     -6.8000     0.16587E-045
    -11.6000     -6.6000     0.38962E-045
    -11.6000     -6.4000     0.20900E-044
    -11.6000     -6.2000     0.16750E-044
    -11.6000     -6.0000     0.31461E-045
    -11.6000     -5.8000     0.37665E-045
    -11.6000     -5.6000     0.33760E-044
    -11.6000     -5.4000     0.76053E-044
    -11.6000     -5.2000     0.85924E-044
    -11.6000     -5.0000     0.66552E-044
    -11.6000     -4.8000     0.44390E-044
    -11.6000     -4.6000     0.16263E-044
    -11.6000     -4.4000     0.29461E-044
    -11.6000     -4.2000     0.18887E-043
    -11.6000     -4.0000     0.26779E-043
    -11.6000     -3.8000     0.72903E-044
    -11.6000     -3.6000     0.40695E-044
    -11.6000     -3.4000     0.34137E-044
    -11.6000     -3.2000     0.16607E-044
    -11.6000     -3.0000     0.30494E-045
    -11.6000     -2.8000     0.18902E-044
    -11.6000     -2.6000     0.37303E-044
    -11.6000     -2.4000     0.50887E-044
    -11.6000     -2.2000     0.53624E-045
    -11.6000     -2.0000     0.10306E-043
    -11.6000     -1.8000     0.34997E-044
    -11.6000     -1.6000     0.33620E-044
    -11.6000     -1.4000     0.58826E-044
    -11.6000     -1.2000     0.16019E-044
    -11.6000     -1.0000     0.34256E-044
    -11.6000     -0.8000     0.48101E-044
    -11.6000     -0.6000     0.12397E-044
    -11.6000     -0.4000     0.27107E-044
    -11.6000     -0.2000     0.17144E-044
    -11.6000      0.0000     0.35605E-044
    -11.6000      0.2000     0.17144E-044
    -11.6000      0.4000     0.27107E-044
    -11.6000      0.6000     0.12397E-044
    -11.6000      0.8000     0.48101E-044
    -11.6000      1.0000     0.34256E-044
    -11.6000      1.2000     0.16019E-044
    -11.6000      1.4000     0.58826E-044
    -11.6000      1.6000     0.33620E-044
    -11.6000      1.8000     0.34997E-044
    -11.6000      2.0000     0.10306E-043
    -11.6000      2.2000     0.53624E-045
    -11.6000      2.4000     0.50887E-044
    -11.6000      2.6000     0.37303E-044
    -11.6000      2.8000     0.18902E-044
    -11.6000      3.0000     0.30494E-045
    -11.6000      3.2000     0.16607E-044
    -11.6000      3.4000     0.34137E-044
    -11.6000      3.6000     0.40695E-044
    -11.6000      3.8000     0.72903E-044
    -11.6000      4.0000     0.26779E-043
    -11.6000      4.2000     0.18887E-043
    -11.6000      4.4000     0.29461E-044
    -11.6000      4.6000     0.16263E-044
    -11.6000      4.8000     0.44390E-044
    -11.6000      5.0000     0.66552E-044
    -11.6000      5.2000     0.85924E-044
    -11.6000      5.4000     0.76053E-044
    -11.6000      5.6000     0.33760E-044
    -11.6000      5.8000     0.37665E-045
    -11.6000      6.0000     0.31461E-045
    -11.6000      6.2000     0.16750E-044
    -11.6000      6.4000     0.20900E-044
    -11.6000      6.6000     0.38962E-045
    -11.6000      6.8000     0.16587E-045
    -11.6000      7.0000     0.23369E-045
    -11.6000      7.2000     0.40909E-047
    -11.6000      7.4000     0.13860E-045
    -11.6000      7.6000     0.15650E-045
    -11.6000      7.8000     0.36884E-047
    -11.6000      8.0000     0.22728E-045
    -11.6000      8.2000     0.39350E-045
    -11.6000      8.4000     0.11518E-045
    -11.6000      8.6000     0.73030E-046
    -11.6000      8.8000     0.30427E-045
    -11.6000      9.0000     0.31351E-045
    -11.6000      9.2000     0.21528E-045
    -11.6000      9.4000     0.17256E-045
    -11.6000      9.6000     0.15164E-045
    -11.6000      9.8000     0.13658E-045
    -11.6000     10.0000     0.12616E-045
    -11.6000     10.2000     0.10008E-045
    -11.6000     10.4000     0.55850E-046
    -11.6000     10.6000     0.18530E-046
    -11.6000     10.8000     0.52789E-047
    -11.6000     11.0000     0.10549E-046
    -11.6000     11.2000     0.19774E-046
    -11.6000     11.4000     0.22787E-046
    -11.6000     11.6000     0.18097E-046
    -11.6000     11.8000     0.10288E-046
    -11.6000     12.0000     0.40242E-047
    -11.6000     12.2000     0.90264E-048
    -11.6000     12.4000     0.24368E-048
    -11.6000     12.6000     0.51792E-048
    -11.6000     12.8000     0.60521E-048
    -11.6000     13.0000     0.41301E-048
    -11.6000     13.2000     0.28523E-048
    -11.6000     13.4000     0.28569E-048
    -11.6000     13.6000     0.26391E-048
    -11.6000     13.8000     0.17112E-048
    -11.6000     14.0000     0.71404E-049
    -11.6000     14.2000     0.15134E-049
    -11.6000     14.4000     0.24789E-050
    -11.6000     14.6000     0.12159E-049
    -11.6000     14.8000     0.24214E-049
    -11.6000     15.0000     0.27307E-049
    -11.6000     15.2000     0.20783E-049
    -11.6000     15.4000     0.11121E-049
    -11.6000     15.6000     0.41785E-050
    -11.6000     15.8000     0.11295E-050
    -11.6000     16.0000     0.30831E-051
    -11.6000     16.2000     0.15997E-051
    -11.6000     16.4000     0.10100E-051
    -11.6000     16.6000     0.55671E-052
    -11.6000     16.8000     0.31596E-052
    -11.6000     17.0000     0.20106E-052
    -11.6000     17.2000     0.11898E-052
    -11.6000     17.4000     0.53538E-053
    -11.6000     17.6000     0.15745E-053
    -11.6000     17.8000     0.36585E-054
    -11.6000     18.0000     0.38100E-054
    -11.6000     18.2000     0.53064E-054
    -11.6000     18.4000     0.48055E-054
    -11.6000     18.6000     0.31719E-054
    -11.6000     18.8000     0.16709E-054
    -11.6000     19.0000     0.74405E-055
    -11.6000     19.2000     0.29181E-055
    -11.6000     19.4000     0.10413E-055
    -11.6000     19.6000     0.34755E-056
    -11.6000     19.8000     0.11118E-056
    -11.6000     20.0000     0.34877E-057
    -11.6000     20.2000     0.10946E-057
    -11.6000     20.4000     0.34789E-058
    -11.6000     20.6000     0.11192E-058
    -11.6000     20.8000     0.35971E-059
    -11.6000     21.0000     0.11316E-059
    -11.6000     21.2000     0.34028E-060
    -11.6000     21.4000     0.95253E-061
    -11.6000     21.6000     0.24015E-061
    -11.6000     21.8000     0.52091E-062
    -11.6000     22.0000     0.90393E-063
    -11.6000     22.2000     0.10958E-063
    -11.6000     22.4000     0.78305E-065
    -11.6000     22.6000     0.22344E-065
    -11.6000     22.8000     0.18880E-065
    -11.6000     23.0000     0.90433E-066
    -11.6000     23.2000     0.28969E-066
    -11.6000     23.4000     0.69033E-067
    -11.6000     23.6000     0.13325E-067
    -11.6000     23.8000     0.25435E-068
    -11.6000     24.0000     0.65767E-069
    -11.6000     24.2000     0.21685E-069
    -11.6000     24.4000     0.67401E-070
    -11.6000     24.6000     0.17330E-070
    -11.6000     24.8000     0.35976E-071
    -11.6000     25.0000     0.59349E-072
    -11.6000     25.2000     0.93495E-073
    -11.6000     25.4000     0.19968E-073
    -11.6000     25.6000     0.00000E+000

    -11.4000    -25.6000     0.00000E+000
    -11.4000    -25.4000     0.11395E-071
    -11.4000    -25.2000     0.53538E-071
    -11.4000    -25.0000     0.41714E-070
    -11.4000    -24.8000     0.24914E-069
    -11.4000    -24.6000     0.11980E-068
    -11.4000    -24.4000     0.45820E-068
    -11.4000    -24.2000     0.14029E-067
    -11.4000    -24.0000     0.36528E-067
    -11.4000    -23.8000     0.10920E-066
    -11.4000    -23.6000     0.51844E-066
    -11.4000    -23.4000     0.27884E-065
    -11.4000    -23.2000     0.12099E-064
    -11.4000    -23.0000     0.37452E-064
    -11.4000    -22.8000     0.72161E-064
    -11.4000    -22.6000     0.75869E-064
    -11.4000    -22.4000     0.55547E-063
    -11.4000    -22.2000     0.75389E-062
    -11.4000    -22.0000     0.58141E-061
    -11.4000    -21.8000     0.32236E-060
    -11.4000    -21.6000     0.14510E-059
    -11.4000    -21.4000     0.56661E-059
    -11.4000    -21.2000     0.20030E-058
    -11.4000    -21.0000     0.66068E-058
    -11.4000    -20.8000     0.20813E-057
    -11.4000    -20.6000     0.63943E-057
    -11.4000    -20.4000     0.19546E-056
    -11.4000    -20.2000     0.60413E-056
    -11.4000    -20.0000     0.18982E-055
    -11.4000    -19.8000     0.60073E-055
    -11.4000    -19.6000     0.18766E-054
    -11.4000    -19.4000     0.56440E-054
    -11.4000    -19.2000     0.15912E-053
    -11.4000    -19.0000     0.40851E-053
    -11.4000    -18.8000     0.92364E-053
    -11.4000    -18.6000     0.17635E-052
    -11.4000    -18.4000     0.26794E-052
    -11.4000    -18.2000     0.29363E-052
    -11.4000    -18.0000     0.19830E-052
    -11.4000    -17.8000     0.16631E-052
    -11.4000    -17.6000     0.84274E-052
    -11.4000    -17.4000     0.31226E-051
    -11.4000    -17.2000     0.74049E-051
    -11.4000    -17.0000     0.13359E-050
    -11.4000    -16.8000     0.21730E-050
    -11.4000    -16.6000     0.36954E-050
    -11.4000    -16.4000     0.64239E-050
    -11.4000    -16.2000     0.10586E-049
    -11.4000    -16.0000     0.22287E-049
    -11.4000    -15.8000     0.76775E-049
    -11.4000    -15.6000     0.26103E-048
    -11.4000    -15.4000     0.65984E-048
    -11.4000    -15.2000     0.11895E-047
    -11.4000    -15.0000     0.15069E-047
    -11.4000    -14.8000     0.12613E-047
    -11.4000    -14.6000     0.54232E-048
    -11.4000    -14.4000     0.60968E-049
    -11.4000    -14.2000     0.99091E-048
    -11.4000    -14.0000     0.44545E-047
    -11.4000    -13.8000     0.10014E-046
    -11.4000    -13.6000     0.14044E-046
    -11.4000    -13.4000     0.12690E-046
    -11.4000    -13.2000     0.10099E-046
    -11.4000    -13.0000     0.17101E-046
    -11.4000    -12.8000     0.31303E-046
    -11.4000    -12.6000     0.31474E-046
    -11.4000    -12.4000     0.15880E-046
    -11.4000    -12.2000     0.37504E-046
    -11.4000    -12.0000     0.17966E-045
    -11.4000    -11.8000     0.48726E-045
    -11.4000    -11.6000     0.86874E-045
    -11.4000    -11.4000     0.10619E-044
    -11.4000    -11.2000     0.85678E-045
    -11.4000    -11.0000     0.41315E-045
    -11.4000    -10.8000     0.33038E-045
    -11.4000    -10.6000     0.13499E-044
    -11.4000    -10.4000     0.35560E-044
    -11.4000    -10.2000     0.57749E-044
    -11.4000    -10.0000     0.67544E-044
    -11.4000     -9.8000     0.69659E-044
    -11.4000     -9.6000     0.75677E-044
    -11.4000     -9.4000     0.83797E-044
    -11.4000     -9.2000     0.10159E-043
    -11.4000     -9.0000     0.15149E-043
    -11.4000     -8.8000     0.15411E-043
    -11.4000     -8.6000     0.47710E-044
    -11.4000     -8.4000     0.65526E-044
    -11.4000     -8.2000     0.18041E-043
    -11.4000     -8.0000     0.93322E-044
    -11.4000     -7.8000     0.82031E-046
    -11.4000     -7.6000     0.90107E-044
    -11.4000     -7.4000     0.83782E-044
    -11.4000     -7.2000     0.10055E-045
    -11.4000     -7.0000     0.10545E-043
    -11.4000     -6.8000     0.65333E-044
    -11.4000     -6.6000     0.28788E-043
    -11.4000     -6.4000     0.13247E-042
    -11.4000     -6.2000     0.98330E-043
    -11.4000     -6.0000     0.14831E-043
    -11.4000     -5.8000     0.17850E-043
    -11.4000     -5.6000     0.17006E-042
    -11.4000     -5.4000     0.39308E-042
    -11.4000     -5.2000     0.45220E-042
    -11.4000     -5.0000     0.34282E-042
    -11.4000     -4.8000     0.22419E-042
    -11.4000     -4.6000     0.86083E-043
    -11.4000     -4.4000     0.16132E-042
    -11.4000     -4.2000     0.10293E-041
    -11.4000     -4.0000     0.14577E-041
    -11.4000     -3.8000     0.39414E-042
    -11.4000     -3.6000     0.21407E-042
    -11.4000     -3.4000     0.18257E-042
    -11.4000     -3.2000     0.10148E-042
    -11.4000     -3.0000     0.14266E-043
    -11.4000     -2.8000     0.91086E-043
    -11.4000     -2.6000     0.19733E-042
    -11.4000     -2.4000     0.26713E-042
    -11.4000     -2.2000     0.39331E-043
    -11.4000     -2.0000     0.59599E-042
    -11.4000     -1.8000     0.19941E-042
    -11.4000     -1.6000     0.17825E-042
    -11.4000     -1.4000     0.30475E-042
    -11.4000     -1.2000     0.84000E-043
    -11.4000     -1.0000     0.17445E-042
    -11.4000     -0.8000     0.27507E-042
    -11.4000     -0.6000     0.62251E-043
    -11.4000     -0.4000     0.16171E-042
    -11.4000     -0.2000     0.91104E-043
    -11.4000      0.0000     0.19421E-042
    -11.4000      0.2000     0.91104E-043
    -11.4000      0.4000     0.16171E-042
    -11.4000      0.6000     0.62251E-043
    -11.4000      0.8000     0.27507E-042
    -11.4000      1.0000     0.17445E-042
    -11.4000      1.2000     0.84000E-043
    -11.4000      1.4000     0.30475E-042
    -11.4000      1.6000     0.17825E-042
    -11.4000      1.8000     0.19941E-042
    -11.4000      2.0000     0.59599E-042
    -11.4000      2.2000     0.39331E-043
    -11.4000      2.4000     0.26713E-042
    -11.4000      2.6000     0.19733E-042
    -11.4000      2.8000     0.91086E-043
    -11.4000      3.0000     0.14266E-043
    -11.4000      3.2000     0.10148E-042
    -11.4000      3.4000     0.18257E-042
    -11.4000      3.6000     0.21407E-042
    -11.4000      3.8000     0.39414E-042
    -11.4000      4.0000     0.14577E-041
    -11.4000      4.2000     0.10293E-041
    -11.4000      4.4000     0.16132E-042
    -11.4000      4.6000     0.86083E-043
    -11.4000      4.8000     0.22419E-042
    -11.4000      5.0000     0.34282E-042
    -11.4000      5.2000     0.45220E-042
    -11.4000      5.4000     0.39308E-042
    -11.4000      5.6000     0.17006E-042
    -11.4000      5.8000     0.17850E-043
    -11.4000      6.0000     0.14831E-043
    -11.4000      6.2000     0.98330E-043
    -11.4000      6.4000     0.13247E-042
    -11.4000      6.6000     0.28788E-043
    -11.4000      6.8000     0.65333E-044
    -11.4000      7.0000     0.10545E-043
    -11.4000      7.2000     0.10055E-045
    -11.4000      7.4000     0.83782E-044
    -11.4000      7.6000     0.90107E-044
    -11.4000      7.8000     0.82031E-046
    -11.4000      8.0000     0.93322E-044
    -11.4000      8.2000     0.18041E-043
    -11.4000      8.4000     0.65526E-044
    -11.4000      8.6000     0.47710E-044
    -11.4000      8.8000     0.15411E-043
    -11.4000      9.0000     0.15149E-043
    -11.4000      9.2000     0.10159E-043
    -11.4000      9.4000     0.83797E-044
    -11.4000      9.6000     0.75677E-044
    -11.4000      9.8000     0.69659E-044
    -11.4000     10.0000     0.67544E-044
    -11.4000     10.2000     0.57749E-044
    -11.4000     10.4000     0.35560E-044
    -11.4000     10.6000     0.13499E-044
    -11.4000     10.8000     0.33038E-045
    -11.4000     11.0000     0.41315E-045
    -11.4000     11.2000     0.85678E-045
    -11.4000     11.4000     0.10619E-044
    -11.4000     11.6000     0.86874E-045
    -11.4000     11.8000     0.48726E-045
    -11.4000     12.0000     0.17966E-045
    -11.4000     12.2000     0.37504E-046
    -11.4000     12.4000     0.15880E-046
    -11.4000     12.6000     0.31474E-046
    -11.4000     12.8000     0.31303E-046
    -11.4000     13.0000     0.17101E-046
    -11.4000     13.2000     0.10099E-046
    -11.4000     13.4000     0.12690E-046
    -11.4000     13.6000     0.14044E-046
    -11.4000     13.8000     0.10014E-046
    -11.4000     14.0000     0.44545E-047
    -11.4000     14.2000     0.99091E-048
    -11.4000     14.4000     0.60968E-049
    -11.4000     14.6000     0.54232E-048
    -11.4000     14.8000     0.12613E-047
    -11.4000     15.0000     0.15069E-047
    -11.4000     15.2000     0.11895E-047
    -11.4000     15.4000     0.65984E-048
    -11.4000     15.6000     0.26103E-048
    -11.4000     15.8000     0.76775E-049
    -11.4000     16.0000     0.22287E-049
    -11.4000     16.2000     0.10586E-049
    -11.4000     16.4000     0.64239E-050
    -11.4000     16.6000     0.36954E-050
    -11.4000     16.8000     0.21730E-050
    -11.4000     17.0000     0.13359E-050
    -11.4000     17.2000     0.74049E-051
    -11.4000     17.4000     0.31226E-051
    -11.4000     17.6000     0.84274E-052
    -11.4000     17.8000     0.16631E-052
    -11.4000     18.0000     0.19830E-052
    -11.4000     18.2000     0.29363E-052
    -11.4000     18.4000     0.26794E-052
    -11.4000     18.6000     0.17635E-052
    -11.4000     18.8000     0.92364E-053
    -11.4000     19.0000     0.40851E-053
    -11.4000     19.2000     0.15912E-053
    -11.4000     19.4000     0.56440E-054
    -11.4000     19.6000     0.18766E-054
    -11.4000     19.8000     0.60073E-055
    -11.4000     20.0000     0.18982E-055
    -11.4000     20.2000     0.60413E-056
    -11.4000     20.4000     0.19546E-056
    -11.4000     20.6000     0.63943E-057
    -11.4000     20.8000     0.20813E-057
    -11.4000     21.0000     0.66068E-058
    -11.4000     21.2000     0.20030E-058
    -11.4000     21.4000     0.56661E-059
    -11.4000     21.6000     0.14510E-059
    -11.4000     21.8000     0.32236E-060
    -11.4000     22.0000     0.58141E-061
    -11.4000     22.2000     0.75389E-062
    -11.4000     22.4000     0.55547E-063
    -11.4000     22.6000     0.75869E-064
    -11.4000     22.8000     0.72161E-064
    -11.4000     23.0000     0.37452E-064
    -11.4000     23.2000     0.12099E-064
    -11.4000     23.4000     0.27884E-065
    -11.4000     23.6000     0.51844E-066
    -11.4000     23.8000     0.10920E-066
    -11.4000     24.0000     0.36528E-067
    -11.4000     24.2000     0.14029E-067
    -11.4000     24.4000     0.45823E-068
    -11.4000     24.6000     0.11972E-068
    -11.4000     24.8000     0.25005E-069
    -11.4000     25.0000     0.40877E-070
    -11.4000     25.2000     0.59568E-071
    -11.4000     25.4000     0.84885E-072
    -11.4000     25.6000     0.00000E+000

    -11.2000    -25.6000     0.00000E+000
    -11.2000    -25.4000     0.53173E-070
    -11.2000    -25.2000     0.35223E-069
    -11.2000    -25.0000     0.27370E-068
    -11.2000    -24.8000     0.16334E-067
    -11.2000    -24.6000     0.78322E-067
    -11.2000    -24.4000     0.30055E-066
    -11.2000    -24.2000     0.91560E-066
    -11.2000    -24.0000     0.22132E-065
    -11.2000    -23.8000     0.49500E-065
    -11.2000    -23.6000     0.17297E-064
    -11.2000    -23.4000     0.91105E-064
    -11.2000    -23.2000     0.40986E-063
    -11.2000    -23.0000     0.12504E-062
    -11.2000    -22.8000     0.21281E-062
    -11.2000    -22.6000     0.23273E-062
    -11.2000    -22.4000     0.37717E-061
    -11.2000    -22.2000     0.46058E-060
    -11.2000    -22.0000     0.33179E-059
    -11.2000    -21.8000     0.17713E-058
    -11.2000    -21.6000     0.77898E-058
    -11.2000    -21.4000     0.29973E-057
    -11.2000    -21.2000     0.10498E-056
    -11.2000    -21.0000     0.34410E-056
    -11.2000    -20.8000     0.10770E-055
    -11.2000    -20.6000     0.32769E-055
    -11.2000    -20.4000     0.98816E-055
    -11.2000    -20.2000     0.30090E-054
    -11.2000    -20.0000     0.93445E-054
    -11.2000    -19.8000     0.29414E-053
    -11.2000    -19.6000     0.91940E-053
    -11.2000    -19.4000     0.27770E-052
    -11.2000    -19.2000     0.78756E-052
    -11.2000    -19.0000     0.20350E-051
    -11.2000    -18.8000     0.46310E-051
    -11.2000    -18.6000     0.88967E-051
    -11.2000    -18.4000     0.13582E-050
    -11.2000    -18.2000     0.14853E-050
    -11.2000    -18.0000     0.95689E-051
    -11.2000    -17.8000     0.67717E-051
    -11.2000    -17.6000     0.40557E-050
    -11.2000    -17.4000     0.16291E-049
    -11.2000    -17.2000     0.40833E-049
    -11.2000    -17.0000     0.77473E-049
    -11.2000    -16.8000     0.12947E-048
    -11.2000    -16.6000     0.21652E-048
    -11.2000    -16.4000     0.36841E-048
    -11.2000    -16.2000     0.62838E-048
    -11.2000    -16.0000     0.13874E-047
    -11.2000    -15.8000     0.45298E-047
    -11.2000    -15.6000     0.14417E-046
    -11.2000    -15.4000     0.34926E-046
    -11.2000    -15.2000     0.61021E-046
    -11.2000    -15.0000     0.74760E-046
    -11.2000    -14.8000     0.59120E-046
    -11.2000    -14.6000     0.21343E-046
    -11.2000    -14.4000     0.13539E-047
    -11.2000    -14.2000     0.61529E-046
    -11.2000    -14.0000     0.25641E-045
    -11.2000    -13.8000     0.54710E-045
    -11.2000    -13.6000     0.71593E-045
    -11.2000    -13.4000     0.54799E-045
    -11.2000    -13.2000     0.29727E-045
    -11.2000    -13.0000     0.61503E-045
    -11.2000    -12.8000     0.14700E-044
    -11.2000    -12.6000     0.17413E-044
    -11.2000    -12.4000     0.10026E-044
    -11.2000    -12.2000     0.14024E-044
    -11.2000    -12.0000     0.69866E-044
    -11.2000    -11.8000     0.20335E-043
    -11.2000    -11.6000     0.36796E-043
    -11.2000    -11.4000     0.43406E-043
    -11.2000    -11.2000     0.32159E-043
    -11.2000    -11.0000     0.14573E-043
    -11.2000    -10.8000     0.21292E-043
    -11.2000    -10.6000     0.84928E-043
    -11.2000    -10.4000     0.19920E-042
    -11.2000    -10.2000     0.29696E-042
    -11.2000    -10.0000     0.32302E-042
    -11.2000     -9.8000     0.31549E-042
    -11.2000     -9.6000     0.33376E-042
    -11.2000     -9.4000     0.35816E-042
    -11.2000     -9.2000     0.41896E-042
    -11.2000     -9.0000     0.64406E-042
    -11.2000     -8.8000     0.69634E-042
    -11.2000     -8.6000     0.28438E-042
    -11.2000     -8.4000     0.35820E-042
    -11.2000     -8.2000     0.73576E-042
    -11.2000     -8.0000     0.31978E-042
    -11.2000     -7.8000     0.14508E-043
    -11.2000     -7.6000     0.47894E-042
    -11.2000     -7.4000     0.45640E-042
    -11.2000     -7.2000     0.46592E-044
    -11.2000     -7.0000     0.42156E-042
    -11.2000     -6.8000     0.21995E-042
    -11.2000     -6.6000     0.18151E-041
    -11.2000     -6.4000     0.74682E-041
    -11.2000     -6.2000     0.51974E-041
    -11.2000     -6.0000     0.62398E-042
    -11.2000     -5.8000     0.76600E-042
    -11.2000     -5.6000     0.76371E-041
    -11.2000     -5.4000     0.18144E-040
    -11.2000     -5.2000     0.21348E-040
    -11.2000     -5.0000     0.15851E-040
    -11.2000     -4.8000     0.10045E-040
    -11.2000     -4.6000     0.40257E-041
    -11.2000     -4.4000     0.78669E-041
    -11.2000     -4.2000     0.50176E-040
    -11.2000     -4.0000     0.70971E-040
    -11.2000     -3.8000     0.19030E-040
    -11.2000     -3.6000     0.10167E-040
    -11.2000     -3.4000     0.87929E-041
    -11.2000     -3.2000     0.55559E-041
    -11.2000     -3.0000     0.58608E-042
    -11.2000     -2.8000     0.39370E-041
    -11.2000     -2.6000     0.93533E-041
    -11.2000     -2.4000     0.12507E-040
    -11.2000     -2.2000     0.25097E-041
    -11.2000     -2.0000     0.30926E-040
    -11.2000     -1.8000     0.10011E-040
    -11.2000     -1.6000     0.85150E-041
    -11.2000     -1.4000     0.14035E-040
    -11.2000     -1.2000     0.39405E-041
    -11.2000     -1.0000     0.79075E-041
    -11.2000     -0.8000     0.14045E-040
    -11.2000     -0.6000     0.28474E-041
    -11.2000     -0.4000     0.86403E-041
    -11.2000     -0.2000     0.43512E-041
    -11.2000      0.0000     0.94391E-041
    -11.2000      0.2000     0.43512E-041
    -11.2000      0.4000     0.86403E-041
    -11.2000      0.6000     0.28474E-041
    -11.2000      0.8000     0.14045E-040
    -11.2000      1.0000     0.79075E-041
    -11.2000      1.2000     0.39405E-041
    -11.2000      1.4000     0.14035E-040
    -11.2000      1.6000     0.85150E-041
    -11.2000      1.8000     0.10011E-040
    -11.2000      2.0000     0.30926E-040
    -11.2000      2.2000     0.25097E-041
    -11.2000      2.4000     0.12507E-040
    -11.2000      2.6000     0.93533E-041
    -11.2000      2.8000     0.39370E-041
    -11.2000      3.0000     0.58608E-042
    -11.2000      3.2000     0.55559E-041
    -11.2000      3.4000     0.87929E-041
    -11.2000      3.6000     0.10167E-040
    -11.2000      3.8000     0.19030E-040
    -11.2000      4.0000     0.70971E-040
    -11.2000      4.2000     0.50176E-040
    -11.2000      4.4000     0.78669E-041
    -11.2000      4.6000     0.40257E-041
    -11.2000      4.8000     0.10045E-040
    -11.2000      5.0000     0.15851E-040
    -11.2000      5.2000     0.21348E-040
    -11.2000      5.4000     0.18144E-040
    -11.2000      5.6000     0.76371E-041
    -11.2000      5.8000     0.76600E-042
    -11.2000      6.0000     0.62398E-042
    -11.2000      6.2000     0.51974E-041
    -11.2000      6.4000     0.74682E-041
    -11.2000      6.6000     0.18151E-041
    -11.2000      6.8000     0.21995E-042
    -11.2000      7.0000     0.42156E-042
    -11.2000      7.2000     0.46592E-044
    -11.2000      7.4000     0.45640E-042
    -11.2000      7.6000     0.47894E-042
    -11.2000      7.8000     0.14508E-043
    -11.2000      8.0000     0.31978E-042
    -11.2000      8.2000     0.73576E-042
    -11.2000      8.4000     0.35820E-042
    -11.2000      8.6000     0.28438E-042
    -11.2000      8.8000     0.69634E-042
    -11.2000      9.0000     0.64406E-042
    -11.2000      9.2000     0.41896E-042
    -11.2000      9.4000     0.35816E-042
    -11.2000      9.6000     0.33376E-042
    -11.2000      9.8000     0.31549E-042
    -11.2000     10.0000     0.32302E-042
    -11.2000     10.2000     0.29696E-042
    -11.2000     10.4000     0.19920E-042
    -11.2000     10.6000     0.84928E-043
    -11.2000     10.8000     0.21292E-043
    -11.2000     11.0000     0.14573E-043
    -11.2000     11.2000     0.32159E-043
    -11.2000     11.4000     0.43406E-043
    -11.2000     11.6000     0.36796E-043
    -11.2000     11.8000     0.20335E-043
    -11.2000     12.0000     0.69866E-044
    -11.2000     12.2000     0.14024E-044
    -11.2000     12.4000     0.10026E-044
    -11.2000     12.6000     0.17413E-044
    -11.2000     12.8000     0.14700E-044
    -11.2000     13.0000     0.61503E-045
    -11.2000     13.2000     0.29727E-045
    -11.2000     13.4000     0.54799E-045
    -11.2000     13.6000     0.71593E-045
    -11.2000     13.8000     0.54710E-045
    -11.2000     14.0000     0.25641E-045
    -11.2000     14.2000     0.61529E-046
    -11.2000     14.4000     0.13539E-047
    -11.2000     14.6000     0.21343E-046
    -11.2000     14.8000     0.59120E-046
    -11.2000     15.0000     0.74760E-046
    -11.2000     15.2000     0.61021E-046
    -11.2000     15.4000     0.34926E-046
    -11.2000     15.6000     0.14417E-046
    -11.2000     15.8000     0.45298E-047
    -11.2000     16.0000     0.13874E-047
    -11.2000     16.2000     0.62838E-048
    -11.2000     16.4000     0.36841E-048
    -11.2000     16.6000     0.21652E-048
    -11.2000     16.8000     0.12947E-048
    -11.2000     17.0000     0.77473E-049
    -11.2000     17.2000     0.40833E-049
    -11.2000     17.4000     0.16291E-049
    -11.2000     17.6000     0.40557E-050
    -11.2000     17.8000     0.67717E-051
    -11.2000     18.0000     0.95689E-051
    -11.2000     18.2000     0.14853E-050
    -11.2000     18.4000     0.13582E-050
    -11.2000     18.6000     0.88967E-051
    -11.2000     18.8000     0.46310E-051
    -11.2000     19.0000     0.20350E-051
    -11.2000     19.2000     0.78756E-052
    -11.2000     19.4000     0.27770E-052
    -11.2000     19.6000     0.91940E-053
    -11.2000     19.8000     0.29414E-053
    -11.2000     20.0000     0.93445E-054
    -11.2000     20.2000     0.30090E-054
    -11.2000     20.4000     0.98816E-055
    -11.2000     20.6000     0.32769E-055
    -11.2000     20.8000     0.10770E-055
    -11.2000     21.0000     0.34410E-056
    -11.2000     21.2000     0.10498E-056
    -11.2000     21.4000     0.29973E-057
    -11.2000     21.6000     0.77898E-058
    -11.2000     21.8000     0.17713E-058
    -11.2000     22.0000     0.33179E-059
    -11.2000     22.2000     0.46058E-060
    -11.2000     22.4000     0.37717E-061
    -11.2000     22.6000     0.23273E-062
    -11.2000     22.8000     0.21281E-062
    -11.2000     23.0000     0.12504E-062
    -11.2000     23.2000     0.40986E-063
    -11.2000     23.4000     0.91105E-064
    -11.2000     23.6000     0.17297E-064
    -11.2000     23.8000     0.49501E-065
    -11.2000     24.0000     0.22132E-065
    -11.2000     24.2000     0.91561E-066
    -11.2000     24.4000     0.30056E-066
    -11.2000     24.6000     0.78291E-067
    -11.2000     24.8000     0.16375E-067
    -11.2000     25.0000     0.26993E-068
    -11.2000     25.2000     0.37896E-069
    -11.2000     25.4000     0.40827E-070
    -11.2000     25.6000     0.00000E+000

    -11.0000    -25.6000     0.00000E+000
    -11.0000    -25.4000     0.27774E-068
    -11.0000    -25.2000     0.21777E-067
    -11.0000    -25.0000     0.16551E-066
    -11.0000    -24.8000     0.98032E-066
    -11.0000    -24.6000     0.47121E-065
    -11.0000    -24.4000     0.18372E-064
    -11.0000    -24.2000     0.57453E-064
    -11.0000    -24.0000     0.14060E-063
    -11.0000    -23.8000     0.27305E-063
    -11.0000    -23.6000     0.58572E-063
    -11.0000    -23.4000     0.23794E-062
    -11.0000    -23.2000     0.10700E-061
    -11.0000    -23.0000     0.31453E-061
    -11.0000    -22.8000     0.43135E-061
    -11.0000    -22.6000     0.10044E-060
    -11.0000    -22.4000     0.23643E-059
    -11.0000    -22.2000     0.25023E-058
    -11.0000    -22.0000     0.16808E-057
    -11.0000    -21.8000     0.86339E-057
    -11.0000    -21.6000     0.37086E-056
    -11.0000    -21.4000     0.14063E-055
    -11.0000    -21.2000     0.48842E-055
    -11.0000    -21.0000     0.15931E-054
    -11.0000    -20.8000     0.49635E-054
    -11.0000    -20.6000     0.14995E-053
    -11.0000    -20.4000     0.44738E-053
    -11.0000    -20.2000     0.13463E-052
    -11.0000    -20.0000     0.41455E-052
    -11.0000    -19.8000     0.13017E-051
    -11.0000    -19.6000     0.40806E-051
    -11.0000    -19.4000     0.12394E-050
    -11.0000    -19.2000     0.35368E-050
    -11.0000    -19.0000     0.91951E-050
    -11.0000    -18.8000     0.21055E-049
    -11.0000    -18.6000     0.40711E-049
    -11.0000    -18.4000     0.62557E-049
    -11.0000    -18.2000     0.68671E-049
    -11.0000    -18.0000     0.42988E-049
    -11.0000    -17.8000     0.24674E-049
    -11.0000    -17.6000     0.17385E-048
    -11.0000    -17.4000     0.75461E-048
    -11.0000    -17.2000     0.19846E-047
    -11.0000    -17.0000     0.39188E-047
    -11.0000    -16.8000     0.66978E-047
    -11.0000    -16.6000     0.11146E-046
    -11.0000    -16.4000     0.18837E-046
    -11.0000    -16.2000     0.33059E-046
    -11.0000    -16.0000     0.74730E-046
    -11.0000    -15.8000     0.23307E-045
    -11.0000    -15.6000     0.70405E-045
    -11.0000    -15.4000     0.16466E-044
    -11.0000    -15.2000     0.27995E-044
    -11.0000    -15.0000     0.33246E-044
    -11.0000    -14.8000     0.24830E-044
    -11.0000    -14.6000     0.73650E-045
    -11.0000    -14.4000     0.10253E-045
    -11.0000    -14.2000     0.35728E-044
    -11.0000    -14.0000     0.13553E-043
    -11.0000    -13.8000     0.27673E-043
    -11.0000    -13.6000     0.34746E-043
    -11.0000    -13.4000     0.23867E-043
    -11.0000    -13.2000     0.74515E-044
    -11.0000    -13.0000     0.19025E-043
    -11.0000    -12.8000     0.62540E-043
    -11.0000    -12.6000     0.87196E-043
    -11.0000    -12.4000     0.58913E-043
    -11.0000    -12.2000     0.50137E-043
    -11.0000    -12.0000     0.23560E-042
    -11.0000    -11.8000     0.74577E-042
    -11.0000    -11.6000     0.13724E-041
    -11.0000    -11.4000     0.15520E-041
    -11.0000    -11.2000     0.10449E-041
    -11.0000    -11.0000     0.50664E-042
    -11.0000    -10.8000     0.12961E-041
    -11.0000    -10.6000     0.46397E-041
    -11.0000    -10.4000     0.98305E-041
    -11.0000    -10.2000     0.13590E-040
    -11.0000    -10.0000     0.13779E-040
    -11.0000     -9.8000     0.12657E-040
    -11.0000     -9.6000     0.12959E-040
    -11.0000     -9.4000     0.13420E-040
    -11.0000     -9.2000     0.15002E-040
    -11.0000     -9.0000     0.23991E-040
    -11.0000     -8.8000     0.28086E-040
    -11.0000     -8.6000     0.15313E-040
    -11.0000     -8.4000     0.18498E-040
    -11.0000     -8.2000     0.26864E-040
    -11.0000     -8.0000     0.87861E-041
    -11.0000     -7.8000     0.19401E-041
    -11.0000     -7.6000     0.23406E-040
    -11.0000     -7.4000     0.22361E-040
    -11.0000     -7.2000     0.45241E-042
    -11.0000     -7.0000     0.14887E-040
    -11.0000     -6.8000     0.61856E-041
    -11.0000     -6.6000     0.98768E-040
    -11.0000     -6.4000     0.37402E-039
    -11.0000     -6.2000     0.24696E-039
    -11.0000     -6.0000     0.23470E-040
    -11.0000     -5.8000     0.30179E-040
    -11.0000     -5.6000     0.30501E-039
    -11.0000     -5.4000     0.74582E-039
    -11.0000     -5.2000     0.90235E-039
    -11.0000     -5.0000     0.65758E-039
    -11.0000     -4.8000     0.39816E-039
    -11.0000     -4.6000     0.16576E-039
    -11.0000     -4.4000     0.34069E-039
    -11.0000     -4.2000     0.21827E-038
    -11.0000     -4.0000     0.30826E-038
    -11.0000     -3.8000     0.81825E-039
    -11.0000     -3.6000     0.43538E-039
    -11.0000     -3.4000     0.38033E-039
    -11.0000     -3.2000     0.27260E-039
    -11.0000     -3.0000     0.20914E-040
    -11.0000     -2.8000     0.15333E-039
    -11.0000     -2.6000     0.39632E-039
    -11.0000     -2.4000     0.52082E-039
    -11.0000     -2.2000     0.14008E-039
    -11.0000     -2.0000     0.14343E-038
    -11.0000     -1.8000     0.44214E-039
    -11.0000     -1.6000     0.36540E-039
    -11.0000     -1.4000     0.57256E-039
    -11.0000     -1.2000     0.16475E-039
    -11.0000     -1.0000     0.31947E-039
    -11.0000     -0.8000     0.63975E-039
    -11.0000     -0.6000     0.11977E-039
    -11.0000     -0.4000     0.41342E-039
    -11.0000     -0.2000     0.18658E-039
    -11.0000      0.0000     0.40912E-039
    -11.0000      0.2000     0.18658E-039
    -11.0000      0.4000     0.41342E-039
    -11.0000      0.6000     0.11977E-039
    -11.0000      0.8000     0.63975E-039
    -11.0000      1.0000     0.31947E-039
    -11.0000      1.2000     0.16475E-039
    -11.0000      1.4000     0.57256E-039
    -11.0000      1.6000     0.36540E-039
    -11.0000      1.8000     0.44214E-039
    -11.0000      2.0000     0.14343E-038
    -11.0000      2.2000     0.14008E-039
    -11.0000      2.4000     0.52082E-039
    -11.0000      2.6000     0.39632E-039
    -11.0000      2.8000     0.15333E-039
    -11.0000      3.0000     0.20914E-040
    -11.0000      3.2000     0.27260E-039
    -11.0000      3.4000     0.38033E-039
    -11.0000      3.6000     0.43538E-039
    -11.0000      3.8000     0.81825E-039
    -11.0000      4.0000     0.30826E-038
    -11.0000      4.2000     0.21827E-038
    -11.0000      4.4000     0.34069E-039
    -11.0000      4.6000     0.16576E-039
    -11.0000      4.8000     0.39816E-039
    -11.0000      5.0000     0.65758E-039
    -11.0000      5.2000     0.90235E-039
    -11.0000      5.4000     0.74582E-039
    -11.0000      5.6000     0.30501E-039
    -11.0000      5.8000     0.30179E-040
    -11.0000      6.0000     0.23470E-040
    -11.0000      6.2000     0.24696E-039
    -11.0000      6.4000     0.37402E-039
    -11.0000      6.6000     0.98768E-040
    -11.0000      6.8000     0.61856E-041
    -11.0000      7.0000     0.14887E-040
    -11.0000      7.2000     0.45241E-042
    -11.0000      7.4000     0.22361E-040
    -11.0000      7.6000     0.23406E-040
    -11.0000      7.8000     0.19401E-041
    -11.0000      8.0000     0.87861E-041
    -11.0000      8.2000     0.26864E-040
    -11.0000      8.4000     0.18498E-040
    -11.0000      8.6000     0.15313E-040
    -11.0000      8.8000     0.28086E-040
    -11.0000      9.0000     0.23991E-040
    -11.0000      9.2000     0.15002E-040
    -11.0000      9.4000     0.13420E-040
    -11.0000      9.6000     0.12959E-040
    -11.0000      9.8000     0.12657E-040
    -11.0000     10.0000     0.13779E-040
    -11.0000     10.2000     0.13590E-040
    -11.0000     10.4000     0.98305E-041
    -11.0000     10.6000     0.46397E-041
    -11.0000     10.8000     0.12961E-041
    -11.0000     11.0000     0.50664E-042
    -11.0000     11.2000     0.10449E-041
    -11.0000     11.4000     0.15520E-041
    -11.0000     11.6000     0.13724E-041
    -11.0000     11.8000     0.74577E-042
    -11.0000     12.0000     0.23560E-042
    -11.0000     12.2000     0.50137E-043
    -11.0000     12.4000     0.58913E-043
    -11.0000     12.6000     0.87196E-043
    -11.0000     12.8000     0.62540E-043
    -11.0000     13.0000     0.19025E-043
    -11.0000     13.2000     0.74515E-044
    -11.0000     13.4000     0.23867E-043
    -11.0000     13.6000     0.34746E-043
    -11.0000     13.8000     0.27673E-043
    -11.0000     14.0000     0.13553E-043
    -11.0000     14.2000     0.35728E-044
    -11.0000     14.4000     0.10253E-045
    -11.0000     14.6000     0.73650E-045
    -11.0000     14.8000     0.24830E-044
    -11.0000     15.0000     0.33246E-044
    -11.0000     15.2000     0.27995E-044
    -11.0000     15.4000     0.16466E-044
    -11.0000     15.6000     0.70405E-045
    -11.0000     15.8000     0.23307E-045
    -11.0000     16.0000     0.74730E-046
    -11.0000     16.2000     0.33059E-046
    -11.0000     16.4000     0.18837E-046
    -11.0000     16.6000     0.11146E-046
    -11.0000     16.8000     0.66978E-047
    -11.0000     17.0000     0.39188E-047
    -11.0000     17.2000     0.19846E-047
    -11.0000     17.4000     0.75461E-048
    -11.0000     17.6000     0.17385E-048
    -11.0000     17.8000     0.24674E-049
    -11.0000     18.0000     0.42988E-049
    -11.0000     18.2000     0.68671E-049
    -11.0000     18.4000     0.62557E-049
    -11.0000     18.6000     0.40711E-049
    -11.0000     18.8000     0.21055E-049
    -11.0000     19.0000     0.91951E-050
    -11.0000     19.2000     0.35368E-050
    -11.0000     19.4000     0.12394E-050
    -11.0000     19.6000     0.40806E-051
    -11.0000     19.8000     0.13017E-051
    -11.0000     20.0000     0.41455E-052
    -11.0000     20.2000     0.13463E-052
    -11.0000     20.4000     0.44738E-053
    -11.0000     20.6000     0.14995E-053
    -11.0000     20.8000     0.49635E-054
    -11.0000     21.0000     0.15931E-054
    -11.0000     21.2000     0.48842E-055
    -11.0000     21.4000     0.14063E-055
    -11.0000     21.6000     0.37086E-056
    -11.0000     21.8000     0.86339E-057
    -11.0000     22.0000     0.16808E-057
    -11.0000     22.2000     0.25023E-058
    -11.0000     22.4000     0.23643E-059
    -11.0000     22.6000     0.10044E-060
    -11.0000     22.8000     0.43135E-061
    -11.0000     23.0000     0.31453E-061
    -11.0000     23.2000     0.10700E-061
    -11.0000     23.4000     0.23794E-062
    -11.0000     23.6000     0.58572E-063
    -11.0000     23.8000     0.27305E-063
    -11.0000     24.0000     0.14060E-063
    -11.0000     24.2000     0.57453E-064
    -11.0000     24.4000     0.18372E-064
    -11.0000     24.6000     0.47110E-065
    -11.0000     24.8000     0.98186E-066
    -11.0000     25.0000     0.16406E-066
    -11.0000     25.2000     0.22802E-067
    -11.0000     25.4000     0.23055E-068
    -11.0000     25.6000     0.00000E+000

    -10.8000    -25.6000     0.00000E+000
    -10.8000    -25.4000     0.14995E-066
    -10.8000    -25.2000     0.12103E-065
    -10.8000    -25.0000     0.89799E-065
    -10.8000    -24.8000     0.52807E-064
    -10.8000    -24.6000     0.25548E-063
    -10.8000    -24.4000     0.10181E-062
    -10.8000    -24.2000     0.33119E-062
    -10.8000    -24.0000     0.85785E-062
    -10.8000    -23.8000     0.17150E-061
    -10.8000    -23.6000     0.27851E-061
    -10.8000    -23.4000     0.58563E-061
    -10.8000    -23.2000     0.20362E-060
    -10.8000    -23.0000     0.52131E-060
    -10.8000    -22.8000     0.53231E-060
    -10.8000    -22.6000     0.73367E-059
    -10.8000    -22.4000     0.13376E-057
    -10.8000    -22.2000     0.12110E-056
    -10.8000    -22.0000     0.75626E-056
    -10.8000    -21.8000     0.37297E-055
    -10.8000    -21.6000     0.15622E-054
    -10.8000    -21.4000     0.58334E-054
    -10.8000    -21.2000     0.20094E-053
    -10.8000    -21.0000     0.65285E-053
    -10.8000    -20.8000     0.20279E-052
    -10.8000    -20.6000     0.60946E-052
    -10.8000    -20.4000     0.18034E-051
    -10.8000    -20.2000     0.53802E-051
    -10.8000    -20.0000     0.16490E-050
    -10.8000    -19.8000     0.51870E-050
    -10.8000    -19.6000     0.16364E-049
    -10.8000    -19.4000     0.50087E-049
    -10.8000    -19.2000     0.14394E-048
    -10.8000    -19.0000     0.37653E-048
    -10.8000    -18.8000     0.86734E-048
    -10.8000    -18.6000     0.16884E-047
    -10.8000    -18.4000     0.26161E-047
    -10.8000    -18.2000     0.28994E-047
    -10.8000    -18.0000     0.18023E-047
    -10.8000    -17.8000     0.80743E-048
    -10.8000    -17.6000     0.65624E-047
    -10.8000    -17.4000     0.30784E-046
    -10.8000    -17.2000     0.84555E-046
    -10.8000    -17.0000     0.17260E-045
    -10.8000    -16.8000     0.30110E-045
    -10.8000    -16.6000     0.50317E-045
    -10.8000    -16.4000     0.85412E-045
    -10.8000    -16.2000     0.15355E-044
    -10.8000    -16.0000     0.35028E-044
    -10.8000    -15.8000     0.10498E-043
    -10.8000    -15.6000     0.30400E-043
    -10.8000    -15.4000     0.69032E-043
    -10.8000    -15.2000     0.11457E-042
    -10.8000    -15.0000     0.13204E-042
    -10.8000    -14.8000     0.92904E-043
    -10.8000    -14.6000     0.22175E-043
    -10.8000    -14.4000     0.11938E-043
    -10.8000    -14.2000     0.19131E-042
    -10.8000    -14.0000     0.65444E-042
    -10.8000    -13.8000     0.12834E-041
    -10.8000    -13.6000     0.15802E-041
    -10.8000    -13.4000     0.10501E-041
    -10.8000    -13.2000     0.19259E-042
    -10.8000    -13.0000     0.50102E-042
    -10.8000    -12.8000     0.24042E-041
    -10.8000    -12.6000     0.39305E-041
    -10.8000    -12.4000     0.31274E-041
    -10.8000    -12.2000     0.18825E-041
    -10.8000    -12.0000     0.68863E-041
    -10.8000    -11.8000     0.23994E-040
    -10.8000    -11.6000     0.45048E-040
    -10.8000    -11.4000     0.48537E-040
    -10.8000    -11.2000     0.29792E-040
    -10.8000    -11.0000     0.19772E-040
    -10.8000    -10.8000     0.70598E-040
    -10.8000    -10.6000     0.22098E-039
    -10.8000    -10.4000     0.42777E-039
    -10.8000    -10.2000     0.55290E-039
    -10.8000    -10.0000     0.52361E-039
    -10.8000     -9.8000     0.44854E-039
    -10.8000     -9.6000     0.44085E-039
    -10.8000     -9.4000     0.43890E-039
    -10.8000     -9.2000     0.46270E-039
    -10.8000     -9.0000     0.77926E-039
    -10.8000     -8.8000     0.10125E-038
    -10.8000     -8.6000     0.73891E-039
    -10.8000     -8.4000     0.88293E-039
    -10.8000     -8.2000     0.89009E-039
    -10.8000     -8.0000     0.17841E-039
    -10.8000     -7.8000     0.16635E-039
    -10.8000     -7.6000     0.10456E-038
    -10.8000     -7.4000     0.98236E-039
    -10.8000     -7.2000     0.37663E-040
    -10.8000     -7.0000     0.46451E-039
    -10.8000     -6.8000     0.14008E-039
    -10.8000     -6.6000     0.46706E-038
    -10.8000     -6.4000     0.16626E-037
    -10.8000     -6.2000     0.10534E-037
    -10.8000     -6.0000     0.79196E-039
    -10.8000     -5.8000     0.11127E-038
    -10.8000     -5.6000     0.10807E-037
    -10.8000     -5.4000     0.27211E-037
    -10.8000     -5.2000     0.34069E-037
    -10.8000     -5.0000     0.24471E-037
    -10.8000     -4.8000     0.13920E-037
    -10.8000     -4.6000     0.59834E-038
    -10.8000     -4.4000     0.13061E-037
    -10.8000     -4.2000     0.84514E-037
    -10.8000     -4.0000     0.11913E-036
    -10.8000     -3.8000     0.31236E-037
    -10.8000     -3.6000     0.16783E-037
    -10.8000     -3.4000     0.14729E-037
    -10.8000     -3.2000     0.11989E-037
    -10.8000     -3.0000     0.64006E-039
    -10.8000     -2.8000     0.54276E-038
    -10.8000     -2.6000     0.14971E-037
    -10.8000     -2.4000     0.19228E-037
    -10.8000     -2.2000     0.68581E-038
    -10.8000     -2.0000     0.59235E-037
    -10.8000     -1.8000     0.17151E-037
    -10.8000     -1.6000     0.14032E-037
    -10.8000     -1.4000     0.20603E-037
    -10.8000     -1.2000     0.61131E-038
    -10.8000     -1.0000     0.11541E-037
    -10.8000     -0.8000     0.25978E-037
    -10.8000     -0.6000     0.46815E-038
    -10.8000     -0.4000     0.17712E-037
    -10.8000     -0.2000     0.71800E-038
    -10.8000      0.0000     0.15835E-037
    -10.8000      0.2000     0.71800E-038
    -10.8000      0.4000     0.17712E-037
    -10.8000      0.6000     0.46815E-038
    -10.8000      0.8000     0.25978E-037
    -10.8000      1.0000     0.11541E-037
    -10.8000      1.2000     0.61131E-038
    -10.8000      1.4000     0.20603E-037
    -10.8000      1.6000     0.14032E-037
    -10.8000      1.8000     0.17151E-037
    -10.8000      2.0000     0.59235E-037
    -10.8000      2.2000     0.68581E-038
    -10.8000      2.4000     0.19228E-037
    -10.8000      2.6000     0.14971E-037
    -10.8000      2.8000     0.54276E-038
    -10.8000      3.0000     0.64006E-039
    -10.8000      3.2000     0.11989E-037
    -10.8000      3.4000     0.14729E-037
    -10.8000      3.6000     0.16783E-037
    -10.8000      3.8000     0.31236E-037
    -10.8000      4.0000     0.11913E-036
    -10.8000      4.2000     0.84514E-037
    -10.8000      4.4000     0.13061E-037
    -10.8000      4.6000     0.59834E-038
    -10.8000      4.8000     0.13920E-037
    -10.8000      5.0000     0.24471E-037
    -10.8000      5.2000     0.34069E-037
    -10.8000      5.4000     0.27211E-037
    -10.8000      5.6000     0.10807E-037
    -10.8000      5.8000     0.11127E-038
    -10.8000      6.0000     0.79196E-039
    -10.8000      6.2000     0.10534E-037
    -10.8000      6.4000     0.16626E-037
    -10.8000      6.6000     0.46706E-038
    -10.8000      6.8000     0.14008E-039
    -10.8000      7.0000     0.46451E-039
    -10.8000      7.2000     0.37663E-040
    -10.8000      7.4000     0.98236E-039
    -10.8000      7.6000     0.10456E-038
    -10.8000      7.8000     0.16635E-039
    -10.8000      8.0000     0.17841E-039
    -10.8000      8.2000     0.89009E-039
    -10.8000      8.4000     0.88293E-039
    -10.8000      8.6000     0.73891E-039
    -10.8000      8.8000     0.10125E-038
    -10.8000      9.0000     0.77926E-039
    -10.8000      9.2000     0.46270E-039
    -10.8000      9.4000     0.43890E-039
    -10.8000      9.6000     0.44085E-039
    -10.8000      9.8000     0.44854E-039
    -10.8000     10.0000     0.52361E-039
    -10.8000     10.2000     0.55290E-039
    -10.8000     10.4000     0.42777E-039
    -10.8000     10.6000     0.22098E-039
    -10.8000     10.8000     0.70598E-040
    -10.8000     11.0000     0.19772E-040
    -10.8000     11.2000     0.29792E-040
    -10.8000     11.4000     0.48537E-040
    -10.8000     11.6000     0.45048E-040
    -10.8000     11.8000     0.23994E-040
    -10.8000     12.0000     0.68863E-041
    -10.8000     12.2000     0.18825E-041
    -10.8000     12.4000     0.31274E-041
    -10.8000     12.6000     0.39305E-041
    -10.8000     12.8000     0.24042E-041
    -10.8000     13.0000     0.50102E-042
    -10.8000     13.2000     0.19259E-042
    -10.8000     13.4000     0.10501E-041
    -10.8000     13.6000     0.15802E-041
    -10.8000     13.8000     0.12834E-041
    -10.8000     14.0000     0.65444E-042
    -10.8000     14.2000     0.19131E-042
    -10.8000     14.4000     0.11938E-043
    -10.8000     14.6000     0.22175E-043
    -10.8000     14.8000     0.92904E-043
    -10.8000     15.0000     0.13204E-042
    -10.8000     15.2000     0.11457E-042
    -10.8000     15.4000     0.69032E-043
    -10.8000     15.6000     0.30400E-043
    -10.8000     15.8000     0.10498E-043
    -10.8000     16.0000     0.35028E-044
    -10.8000     16.2000     0.15355E-044
    -10.8000     16.4000     0.85412E-045
    -10.8000     16.6000     0.50317E-045
    -10.8000     16.8000     0.30110E-045
    -10.8000     17.0000     0.17260E-045
    -10.8000     17.2000     0.84555E-046
    -10.8000     17.4000     0.30784E-046
    -10.8000     17.6000     0.65624E-047
    -10.8000     17.8000     0.80743E-048
    -10.8000     18.0000     0.18023E-047
    -10.8000     18.2000     0.28994E-047
    -10.8000     18.4000     0.26161E-047
    -10.8000     18.6000     0.16884E-047
    -10.8000     18.8000     0.86734E-048
    -10.8000     19.0000     0.37653E-048
    -10.8000     19.2000     0.14394E-048
    -10.8000     19.4000     0.50087E-049
    -10.8000     19.6000     0.16364E-049
    -10.8000     19.8000     0.51870E-050
    -10.8000     20.0000     0.16490E-050
    -10.8000     20.2000     0.53802E-051
    -10.8000     20.4000     0.18034E-051
    -10.8000     20.6000     0.60946E-052
    -10.8000     20.8000     0.20279E-052
    -10.8000     21.0000     0.65285E-053
    -10.8000     21.2000     0.20094E-053
    -10.8000     21.4000     0.58334E-054
    -10.8000     21.6000     0.15622E-054
    -10.8000     21.8000     0.37297E-055
    -10.8000     22.0000     0.75626E-056
    -10.8000     22.2000     0.12110E-056
    -10.8000     22.4000     0.13376E-057
    -10.8000     22.6000     0.73367E-059
    -10.8000     22.8000     0.53231E-060
    -10.8000     23.0000     0.52131E-060
    -10.8000     23.2000     0.20362E-060
    -10.8000     23.4000     0.58563E-061
    -10.8000     23.6000     0.27851E-061
    -10.8000     23.8000     0.17150E-061
    -10.8000     24.0000     0.85784E-062
    -10.8000     24.2000     0.33120E-062
    -10.8000     24.4000     0.10181E-062
    -10.8000     24.6000     0.25546E-063
    -10.8000     24.8000     0.52853E-064
    -10.8000     25.0000     0.89340E-065
    -10.8000     25.2000     0.12433E-065
    -10.8000     25.4000     0.13386E-066
    -10.8000     25.6000     0.00000E+000

    -10.6000    -25.6000     0.00000E+000
    -10.6000    -25.4000     0.75318E-065
    -10.6000    -25.2000     0.59161E-064
    -10.6000    -25.0000     0.43076E-063
    -10.6000    -24.8000     0.25235E-062
    -10.6000    -24.6000     0.12324E-061
    -10.6000    -24.4000     0.50285E-061
    -10.6000    -24.2000     0.17049E-060
    -10.6000    -24.0000     0.47182E-060
    -10.6000    -23.8000     0.10357E-059
    -10.6000    -23.6000     0.17581E-059
    -10.6000    -23.4000     0.24692E-059
    -10.6000    -23.2000     0.38648E-059
    -10.6000    -23.0000     0.60190E-059
    -10.6000    -22.8000     0.23452E-058
    -10.6000    -22.6000     0.55202E-057
    -10.6000    -22.4000     0.67534E-056
    -10.6000    -22.2000     0.52300E-055
    -10.6000    -22.0000     0.30251E-054
    -10.6000    -21.8000     0.14265E-053
    -10.6000    -21.6000     0.58080E-053
    -10.6000    -21.4000     0.21315E-052
    -10.6000    -21.2000     0.72772E-052
    -10.6000    -21.0000     0.23562E-051
    -10.6000    -20.8000     0.73043E-051
    -10.6000    -20.6000     0.21865E-050
    -10.6000    -20.4000     0.64283E-050
    -10.6000    -20.2000     0.19067E-049
    -10.6000    -20.0000     0.58431E-049
    -10.6000    -19.8000     0.18513E-048
    -10.6000    -19.6000     0.59063E-048
    -10.6000    -19.4000     0.18277E-047
    -10.6000    -19.2000     0.52976E-047
    -10.6000    -19.0000     0.13949E-046
    -10.6000    -18.8000     0.32326E-046
    -10.6000    -18.6000     0.63379E-046
    -10.6000    -18.4000     0.99198E-046
    -10.6000    -18.2000     0.11164E-045
    -10.6000    -18.0000     0.70512E-046
    -10.6000    -17.8000     0.24166E-046
    -10.6000    -17.6000     0.21498E-045
    -10.6000    -17.4000     0.10957E-044
    -10.6000    -17.2000     0.31380E-044
    -10.6000    -17.0000     0.66021E-044
    -10.6000    -16.8000     0.11769E-043
    -10.6000    -16.6000     0.19940E-043
    -10.6000    -16.4000     0.34357E-043
    -10.6000    -16.2000     0.63136E-043
    -10.6000    -16.0000     0.14396E-042
    -10.6000    -15.8000     0.41586E-042
    -10.6000    -15.6000     0.11615E-041
    -10.6000    -15.4000     0.25709E-041
    -10.6000    -15.2000     0.41721E-041
    -10.6000    -15.0000     0.46629E-041
    -10.6000    -14.8000     0.30740E-041
    -10.6000    -14.6000     0.58966E-042
    -10.6000    -14.4000     0.10119E-041
    -10.6000    -14.2000     0.93341E-041
    -10.6000    -14.0000     0.28721E-040
    -10.6000    -13.8000     0.54070E-040
    -10.6000    -13.6000     0.66083E-040
    -10.6000    -13.4000     0.44994E-040
    -10.6000    -13.2000     0.74426E-041
    -10.6000    -13.0000     0.11206E-040
    -10.6000    -12.8000     0.83260E-040
    -10.6000    -12.6000     0.15870E-039
    -10.6000    -12.4000     0.14736E-039
    -10.6000    -12.2000     0.77959E-040
    -10.6000    -12.0000     0.17673E-039
    -10.6000    -11.8000     0.67807E-039
    -10.6000    -11.6000     0.13046E-038
    -10.6000    -11.4000     0.13368E-038
    -10.6000    -11.2000     0.78513E-039
    -10.6000    -11.0000     0.88775E-039
    -10.6000    -10.8000     0.33630E-038
    -10.6000    -10.6000     0.92025E-038
    -10.6000    -10.4000     0.16426E-037
    -10.6000    -10.2000     0.19985E-037
    -10.6000    -10.0000     0.17711E-037
    -10.6000     -9.8000     0.13998E-037
    -10.6000     -9.6000     0.13061E-037
    -10.6000     -9.4000     0.12476E-037
    -10.6000     -9.2000     0.12177E-037
    -10.6000     -9.0000     0.21950E-037
    -10.6000     -8.8000     0.32696E-037
    -10.6000     -8.6000     0.31750E-037
    -10.6000     -8.4000     0.38192E-037
    -10.6000     -8.2000     0.27352E-037
    -10.6000     -8.0000     0.21574E-038
    -10.6000     -7.8000     0.10624E-037
    -10.6000     -7.6000     0.42429E-037
    -10.6000     -7.4000     0.38565E-037
    -10.6000     -7.2000     0.23422E-038
    -10.6000     -7.0000     0.12895E-037
    -10.6000     -6.8000     0.24206E-038
    -10.6000     -6.6000     0.19281E-036
    -10.6000     -6.4000     0.65550E-036
    -10.6000     -6.2000     0.40273E-036
    -10.6000     -6.0000     0.24122E-037
    -10.6000     -5.8000     0.39129E-037
    -10.6000     -5.6000     0.33901E-036
    -10.6000     -5.4000     0.87774E-036
    -10.6000     -5.2000     0.11459E-035
    -10.6000     -5.0000     0.81714E-036
    -10.6000     -4.8000     0.42822E-036
    -10.6000     -4.6000     0.18840E-036
    -10.6000     -4.4000     0.44166E-036
    -10.6000     -4.2000     0.29049E-035
    -10.6000     -4.0000     0.40844E-035
    -10.6000     -3.8000     0.10548E-035
    -10.6000     -3.6000     0.58125E-036
    -10.6000     -3.4000     0.50879E-036
    -10.6000     -3.2000     0.47274E-036
    -10.6000     -3.0000     0.16584E-037
    -10.6000     -2.8000     0.17699E-036
    -10.6000     -2.6000     0.50255E-036
    -10.6000     -2.4000     0.62687E-036
    -10.6000     -2.2000     0.29465E-036
    -10.6000     -2.0000     0.21698E-035
    -10.6000     -1.8000     0.58364E-036
    -10.6000     -1.6000     0.47997E-036
    -10.6000     -1.4000     0.65079E-036
    -10.6000     -1.2000     0.20026E-036
    -10.6000     -1.0000     0.37512E-036
    -10.6000     -0.8000     0.94003E-036
    -10.6000     -0.6000     0.17143E-036
    -10.6000     -0.4000     0.67934E-036
    -10.6000     -0.2000     0.24806E-036
    -10.6000      0.0000     0.54865E-036
    -10.6000      0.2000     0.24806E-036
    -10.6000      0.4000     0.67934E-036
    -10.6000      0.6000     0.17143E-036
    -10.6000      0.8000     0.94003E-036
    -10.6000      1.0000     0.37512E-036
    -10.6000      1.2000     0.20026E-036
    -10.6000      1.4000     0.65079E-036
    -10.6000      1.6000     0.47997E-036
    -10.6000      1.8000     0.58364E-036
    -10.6000      2.0000     0.21698E-035
    -10.6000      2.2000     0.29465E-036
    -10.6000      2.4000     0.62687E-036
    -10.6000      2.6000     0.50255E-036
    -10.6000      2.8000     0.17699E-036
    -10.6000      3.0000     0.16584E-037
    -10.6000      3.2000     0.47274E-036
    -10.6000      3.4000     0.50879E-036
    -10.6000      3.6000     0.58125E-036
    -10.6000      3.8000     0.10548E-035
    -10.6000      4.0000     0.40844E-035
    -10.6000      4.2000     0.29049E-035
    -10.6000      4.4000     0.44166E-036
    -10.6000      4.6000     0.18840E-036
    -10.6000      4.8000     0.42822E-036
    -10.6000      5.0000     0.81714E-036
    -10.6000      5.2000     0.11459E-035
    -10.6000      5.4000     0.87774E-036
    -10.6000      5.6000     0.33901E-036
    -10.6000      5.8000     0.39129E-037
    -10.6000      6.0000     0.24122E-037
    -10.6000      6.2000     0.40273E-036
    -10.6000      6.4000     0.65550E-036
    -10.6000      6.6000     0.19281E-036
    -10.6000      6.8000     0.24206E-038
    -10.6000      7.0000     0.12895E-037
    -10.6000      7.2000     0.23422E-038
    -10.6000      7.4000     0.38565E-037
    -10.6000      7.6000     0.42429E-037
    -10.6000      7.8000     0.10624E-037
    -10.6000      8.0000     0.21574E-038
    -10.6000      8.2000     0.27352E-037
    -10.6000      8.4000     0.38192E-037
    -10.6000      8.6000     0.31750E-037
    -10.6000      8.8000     0.32696E-037
    -10.6000      9.0000     0.21950E-037
    -10.6000      9.2000     0.12177E-037
    -10.6000      9.4000     0.12476E-037
    -10.6000      9.6000     0.13061E-037
    -10.6000      9.8000     0.13998E-037
    -10.6000     10.0000     0.17711E-037
    -10.6000     10.2000     0.19985E-037
    -10.6000     10.4000     0.16426E-037
    -10.6000     10.6000     0.92025E-038
    -10.6000     10.8000     0.33630E-038
    -10.6000     11.0000     0.88775E-039
    -10.6000     11.2000     0.78513E-039
    -10.6000     11.4000     0.13368E-038
    -10.6000     11.6000     0.13046E-038
    -10.6000     11.8000     0.67807E-039
    -10.6000     12.0000     0.17673E-039
    -10.6000     12.2000     0.77959E-040
    -10.6000     12.4000     0.14736E-039
    -10.6000     12.6000     0.15870E-039
    -10.6000     12.8000     0.83260E-040
    -10.6000     13.0000     0.11206E-040
    -10.6000     13.2000     0.74426E-041
    -10.6000     13.4000     0.44994E-040
    -10.6000     13.6000     0.66083E-040
    -10.6000     13.8000     0.54070E-040
    -10.6000     14.0000     0.28721E-040
    -10.6000     14.2000     0.93341E-041
    -10.6000     14.4000     0.10119E-041
    -10.6000     14.6000     0.58966E-042
    -10.6000     14.8000     0.30740E-041
    -10.6000     15.0000     0.46629E-041
    -10.6000     15.2000     0.41721E-041
    -10.6000     15.4000     0.25709E-041
    -10.6000     15.6000     0.11615E-041
    -10.6000     15.8000     0.41586E-042
    -10.6000     16.0000     0.14396E-042
    -10.6000     16.2000     0.63136E-043
    -10.6000     16.4000     0.34357E-043
    -10.6000     16.6000     0.19940E-043
    -10.6000     16.8000     0.11769E-043
    -10.6000     17.0000     0.66021E-044
    -10.6000     17.2000     0.31380E-044
    -10.6000     17.4000     0.10957E-044
    -10.6000     17.6000     0.21498E-045
    -10.6000     17.8000     0.24166E-046
    -10.6000     18.0000     0.70512E-046
    -10.6000     18.2000     0.11164E-045
    -10.6000     18.4000     0.99198E-046
    -10.6000     18.6000     0.63379E-046
    -10.6000     18.8000     0.32326E-046
    -10.6000     19.0000     0.13949E-046
    -10.6000     19.2000     0.52976E-047
    -10.6000     19.4000     0.18277E-047
    -10.6000     19.6000     0.59063E-048
    -10.6000     19.8000     0.18513E-048
    -10.6000     20.0000     0.58431E-049
    -10.6000     20.2000     0.19067E-049
    -10.6000     20.4000     0.64283E-050
    -10.6000     20.6000     0.21865E-050
    -10.6000     20.8000     0.73043E-051
    -10.6000     21.0000     0.23562E-051
    -10.6000     21.2000     0.72772E-052
    -10.6000     21.4000     0.21315E-052
    -10.6000     21.6000     0.58080E-053
    -10.6000     21.8000     0.14265E-053
    -10.6000     22.0000     0.30251E-054
    -10.6000     22.2000     0.52300E-055
    -10.6000     22.4000     0.67534E-056
    -10.6000     22.6000     0.55202E-057
    -10.6000     22.8000     0.23452E-058
    -10.6000     23.0000     0.60190E-059
    -10.6000     23.2000     0.38648E-059
    -10.6000     23.4000     0.24692E-059
    -10.6000     23.6000     0.17581E-059
    -10.6000     23.8000     0.10357E-059
    -10.6000     24.0000     0.47181E-060
    -10.6000     24.2000     0.17049E-060
    -10.6000     24.4000     0.50283E-061
    -10.6000     24.6000     0.12324E-061
    -10.6000     24.8000     0.25245E-062
    -10.6000     25.0000     0.42967E-063
    -10.6000     25.2000     0.59982E-064
    -10.6000     25.4000     0.70564E-065
    -10.6000     25.6000     0.00000E+000

    -10.4000    -25.6000     0.00000E+000
    -10.4000    -25.4000     0.33210E-063
    -10.4000    -25.2000     0.25220E-062
    -10.4000    -25.0000     0.18143E-061
    -10.4000    -24.8000     0.10633E-060
    -10.4000    -24.6000     0.52513E-060
    -10.4000    -24.4000     0.21928E-059
    -10.4000    -24.2000     0.77262E-059
    -10.4000    -24.0000     0.22726E-058
    -10.4000    -23.8000     0.54836E-058
    -10.4000    -23.6000     0.10647E-057
    -10.4000    -23.4000     0.16644E-057
    -10.4000    -23.2000     0.22857E-057
    -10.4000    -23.0000     0.43004E-057
    -10.4000    -22.8000     0.30218E-056
    -10.4000    -22.6000     0.34355E-055
    -10.4000    -22.4000     0.30300E-054
    -10.4000    -22.2000     0.20216E-053
    -10.4000    -22.0000     0.10778E-052
    -10.4000    -21.8000     0.48296E-052
    -10.4000    -21.6000     0.19010E-051
    -10.4000    -21.4000     0.68310E-051
    -10.4000    -21.2000     0.23075E-050
    -10.4000    -21.0000     0.74439E-050
    -10.4000    -20.8000     0.23039E-049
    -10.4000    -20.6000     0.68727E-049
    -10.4000    -20.4000     0.20092E-048
    -10.4000    -20.2000     0.59399E-048
    -10.4000    -20.0000     0.18296E-047
    -10.4000    -19.8000     0.58791E-047
    -10.4000    -19.6000     0.19089E-046
    -10.4000    -19.4000     0.59979E-046
    -10.4000    -19.2000     0.17576E-045
    -10.4000    -19.0000     0.46632E-045
    -10.4000    -18.8000     0.10876E-044
    -10.4000    -18.6000     0.21489E-044
    -10.4000    -18.4000     0.34037E-044
    -10.4000    -18.2000     0.39116E-044
    -10.4000    -18.0000     0.25677E-044
    -10.4000    -17.8000     0.69564E-045
    -10.4000    -17.6000     0.59933E-044
    -10.4000    -17.4000     0.33626E-043
    -10.4000    -17.2000     0.10066E-042
    -10.4000    -17.0000     0.21853E-042
    -10.4000    -16.8000     0.40034E-042
    -10.4000    -16.6000     0.69656E-042
    -10.4000    -16.4000     0.12336E-041
    -10.4000    -16.2000     0.23184E-041
    -10.4000    -16.0000     0.52447E-041
    -10.4000    -15.8000     0.14586E-040
    -10.4000    -15.6000     0.39370E-040
    -10.4000    -15.4000     0.85041E-040
    -10.4000    -15.2000     0.13490E-039
    -10.4000    -15.0000     0.14579E-039
    -10.4000    -14.8000     0.89219E-040
    -10.4000    -14.6000     0.15001E-040
    -10.4000    -14.4000     0.64958E-040
    -10.4000    -14.2000     0.41114E-039
    -10.4000    -14.0000     0.11400E-038
    -10.4000    -13.8000     0.20530E-038
    -10.4000    -13.6000     0.24990E-038
    -10.4000    -13.4000     0.17918E-038
    -10.4000    -13.2000     0.38605E-039
    -10.4000    -13.0000     0.22182E-039
    -10.4000    -12.8000     0.25887E-038
    -10.4000    -12.6000     0.57141E-038
    -10.4000    -12.4000     0.61046E-038
    -10.4000    -12.2000     0.33508E-038
    -10.4000    -12.0000     0.41730E-038
    -10.4000    -11.8000     0.16968E-037
    -10.4000    -11.6000     0.33653E-037
    -10.4000    -11.4000     0.33188E-037
    -10.4000    -11.2000     0.21435E-037
    -10.4000    -11.0000     0.40692E-037
    -10.4000    -10.8000     0.13915E-036
    -10.4000    -10.6000     0.33586E-036
    -10.4000    -10.4000     0.55697E-036
    -10.4000    -10.2000     0.64167E-036
    -10.4000    -10.0000     0.53307E-036
    -10.4000     -9.8000     0.38349E-036
    -10.4000     -9.6000     0.33426E-036
    -10.4000     -9.4000     0.30732E-036
    -10.4000     -9.2000     0.27068E-036
    -10.4000     -9.0000     0.53295E-036
    -10.4000     -8.8000     0.94899E-036
    -10.4000     -8.6000     0.12090E-035
    -10.4000     -8.4000     0.14748E-035
    -10.4000     -8.2000     0.79990E-036
    -10.4000     -8.0000     0.67138E-038
    -10.4000     -7.8000     0.54378E-036
    -10.4000     -7.6000     0.15551E-035
    -10.4000     -7.4000     0.13481E-035
    -10.4000     -7.2000     0.11259E-036
    -10.4000     -7.0000     0.32469E-036
    -10.4000     -6.8000     0.32515E-037
    -10.4000     -6.6000     0.69698E-035
    -10.4000     -6.4000     0.22904E-034
    -10.4000     -6.2000     0.13782E-034
    -10.4000     -6.0000     0.66940E-036
    -10.4000     -5.8000     0.13239E-035
    -10.4000     -5.6000     0.94070E-035
    -10.4000     -5.4000     0.24922E-034
    -10.4000     -5.2000     0.34231E-034
    -10.4000     -5.0000     0.24505E-034
    -10.4000     -4.8000     0.11584E-034
    -10.4000     -4.6000     0.51456E-035
    -10.4000     -4.4000     0.13118E-034
    -10.4000     -4.2000     0.88398E-034
    -10.4000     -4.0000     0.12385E-033
    -10.4000     -3.8000     0.31372E-034
    -10.4000     -3.6000     0.18051E-034
    -10.4000     -3.4000     0.15613E-034
    -10.4000     -3.2000     0.16723E-034
    -10.4000     -3.0000     0.36271E-036
    -10.4000     -2.8000     0.54066E-035
    -10.4000     -2.6000     0.14936E-034
    -10.4000     -2.4000     0.17962E-034
    -10.4000     -2.2000     0.11098E-034
    -10.4000     -2.0000     0.70212E-034
    -10.4000     -1.8000     0.17412E-034
    -10.4000     -1.6000     0.14540E-034
    -10.4000     -1.4000     0.17943E-034
    -10.4000     -1.2000     0.57565E-035
    -10.4000     -1.0000     0.11083E-034
    -10.4000     -0.8000     0.30329E-034
    -10.4000     -0.6000     0.58949E-035
    -10.4000     -0.4000     0.23332E-034
    -10.4000     -0.2000     0.77051E-035
    -10.4000      0.0000     0.17080E-034
    -10.4000      0.2000     0.77051E-035
    -10.4000      0.4000     0.23332E-034
    -10.4000      0.6000     0.58949E-035
    -10.4000      0.8000     0.30329E-034
    -10.4000      1.0000     0.11083E-034
    -10.4000      1.2000     0.57565E-035
    -10.4000      1.4000     0.17943E-034
    -10.4000      1.6000     0.14540E-034
    -10.4000      1.8000     0.17412E-034
    -10.4000      2.0000     0.70212E-034
    -10.4000      2.2000     0.11098E-034
    -10.4000      2.4000     0.17962E-034
    -10.4000      2.6000     0.14936E-034
    -10.4000      2.8000     0.54066E-035
    -10.4000      3.0000     0.36271E-036
    -10.4000      3.2000     0.16723E-034
    -10.4000      3.4000     0.15613E-034
    -10.4000      3.6000     0.18051E-034
    -10.4000      3.8000     0.31372E-034
    -10.4000      4.0000     0.12385E-033
    -10.4000      4.2000     0.88398E-034
    -10.4000      4.4000     0.13118E-034
    -10.4000      4.6000     0.51456E-035
    -10.4000      4.8000     0.11584E-034
    -10.4000      5.0000     0.24505E-034
    -10.4000      5.2000     0.34231E-034
    -10.4000      5.4000     0.24922E-034
    -10.4000      5.6000     0.94070E-035
    -10.4000      5.8000     0.13239E-035
    -10.4000      6.0000     0.66940E-036
    -10.4000      6.2000     0.13782E-034
    -10.4000      6.4000     0.22904E-034
    -10.4000      6.6000     0.69698E-035
    -10.4000      6.8000     0.32515E-037
    -10.4000      7.0000     0.32469E-036
    -10.4000      7.2000     0.11259E-036
    -10.4000      7.4000     0.13481E-035
    -10.4000      7.6000     0.15551E-035
    -10.4000      7.8000     0.54378E-036
    -10.4000      8.0000     0.67138E-038
    -10.4000      8.2000     0.79990E-036
    -10.4000      8.4000     0.14748E-035
    -10.4000      8.6000     0.12090E-035
    -10.4000      8.8000     0.94899E-036
    -10.4000      9.0000     0.53295E-036
    -10.4000      9.2000     0.27068E-036
    -10.4000      9.4000     0.30732E-036
    -10.4000      9.6000     0.33426E-036
    -10.4000      9.8000     0.38349E-036
    -10.4000     10.0000     0.53307E-036
    -10.4000     10.2000     0.64167E-036
    -10.4000     10.4000     0.55697E-036
    -10.4000     10.6000     0.33586E-036
    -10.4000     10.8000     0.13915E-036
    -10.4000     11.0000     0.40692E-037
    -10.4000     11.2000     0.21435E-037
    -10.4000     11.4000     0.33188E-037
    -10.4000     11.6000     0.33653E-037
    -10.4000     11.8000     0.16968E-037
    -10.4000     12.0000     0.41730E-038
    -10.4000     12.2000     0.33508E-038
    -10.4000     12.4000     0.61046E-038
    -10.4000     12.6000     0.57141E-038
    -10.4000     12.8000     0.25887E-038
    -10.4000     13.0000     0.22182E-039
    -10.4000     13.2000     0.38605E-039
    -10.4000     13.4000     0.17918E-038
    -10.4000     13.6000     0.24990E-038
    -10.4000     13.8000     0.20530E-038
    -10.4000     14.0000     0.11400E-038
    -10.4000     14.2000     0.41114E-039
    -10.4000     14.4000     0.64958E-040
    -10.4000     14.6000     0.15001E-040
    -10.4000     14.8000     0.89219E-040
    -10.4000     15.0000     0.14579E-039
    -10.4000     15.2000     0.13490E-039
    -10.4000     15.4000     0.85041E-040
    -10.4000     15.6000     0.39370E-040
    -10.4000     15.8000     0.14586E-040
    -10.4000     16.0000     0.52447E-041
    -10.4000     16.2000     0.23184E-041
    -10.4000     16.4000     0.12336E-041
    -10.4000     16.6000     0.69656E-042
    -10.4000     16.8000     0.40034E-042
    -10.4000     17.0000     0.21853E-042
    -10.4000     17.2000     0.10066E-042
    -10.4000     17.4000     0.33626E-043
    -10.4000     17.6000     0.59933E-044
    -10.4000     17.8000     0.69564E-045
    -10.4000     18.0000     0.25677E-044
    -10.4000     18.2000     0.39116E-044
    -10.4000     18.4000     0.34037E-044
    -10.4000     18.6000     0.21489E-044
    -10.4000     18.8000     0.10876E-044
    -10.4000     19.0000     0.46632E-045
    -10.4000     19.2000     0.17576E-045
    -10.4000     19.4000     0.59979E-046
    -10.4000     19.6000     0.19089E-046
    -10.4000     19.8000     0.58791E-047
    -10.4000     20.0000     0.18296E-047
    -10.4000     20.2000     0.59399E-048
    -10.4000     20.4000     0.20092E-048
    -10.4000     20.6000     0.68727E-049
    -10.4000     20.8000     0.23039E-049
    -10.4000     21.0000     0.74439E-050
    -10.4000     21.2000     0.23075E-050
    -10.4000     21.4000     0.68310E-051
    -10.4000     21.6000     0.19010E-051
    -10.4000     21.8000     0.48296E-052
    -10.4000     22.0000     0.10778E-052
    -10.4000     22.2000     0.20216E-053
    -10.4000     22.4000     0.30300E-054
    -10.4000     22.6000     0.34355E-055
    -10.4000     22.8000     0.30218E-056
    -10.4000     23.0000     0.43004E-057
    -10.4000     23.2000     0.22857E-057
    -10.4000     23.4000     0.16644E-057
    -10.4000     23.6000     0.10647E-057
    -10.4000     23.8000     0.54836E-058
    -10.4000     24.0000     0.22725E-058
    -10.4000     24.2000     0.77264E-059
    -10.4000     24.4000     0.21927E-059
    -10.4000     24.6000     0.52516E-060
    -10.4000     24.8000     0.10633E-060
    -10.4000     25.0000     0.18131E-061
    -10.4000     25.2000     0.25332E-062
    -10.4000     25.4000     0.32091E-063
    -10.4000     25.6000     0.00000E+000

    -10.2000    -25.6000     0.00000E+000
    -10.2000    -25.4000     0.12597E-061
    -10.2000    -25.2000     0.93567E-061
    -10.2000    -25.0000     0.66908E-060
    -10.2000    -24.8000     0.39377E-059
    -10.2000    -24.6000     0.19690E-058
    -10.2000    -24.4000     0.84031E-058
    -10.2000    -24.2000     0.30636E-057
    -10.2000    -24.0000     0.94916E-057
    -10.2000    -23.8000     0.24787E-056
    -10.2000    -23.6000     0.54250E-056
    -10.2000    -23.4000     0.10112E-055
    -10.2000    -23.2000     0.17877E-055
    -10.2000    -23.0000     0.44370E-055
    -10.2000    -22.8000     0.23475E-054
    -10.2000    -22.6000     0.17476E-053
    -10.2000    -22.4000     0.12082E-052
    -10.2000    -22.2000     0.70211E-052
    -10.2000    -22.0000     0.34328E-051
    -10.2000    -21.8000     0.14493E-050
    -10.2000    -21.6000     0.54680E-050
    -10.2000    -21.4000     0.19112E-049
    -10.2000    -21.2000     0.63646E-049
    -10.2000    -21.0000     0.20431E-048
    -10.2000    -20.8000     0.63109E-048
    -10.2000    -20.6000     0.18749E-047
    -10.2000    -20.4000     0.54483E-047
    -10.2000    -20.2000     0.16086E-046
    -10.2000    -20.0000     0.50111E-046
    -10.2000    -19.8000     0.16479E-045
    -10.2000    -19.6000     0.54902E-045
    -10.2000    -19.4000     0.17613E-044
    -10.2000    -19.2000     0.52347E-044
    -10.2000    -19.0000     0.14016E-043
    -10.2000    -18.8000     0.32928E-043
    -10.2000    -18.6000     0.65622E-043
    -10.2000    -18.4000     0.10539E-042
    -10.2000    -18.2000     0.12437E-042
    -10.2000    -18.0000     0.86604E-043
    -10.2000    -17.8000     0.21019E-043
    -10.2000    -17.6000     0.13808E-042
    -10.2000    -17.4000     0.87536E-042
    -10.2000    -17.2000     0.27629E-041
    -10.2000    -17.0000     0.62350E-041
    -10.2000    -16.8000     0.11891E-040
    -10.2000    -16.6000     0.21653E-040
    -10.2000    -16.4000     0.40042E-040
    -10.2000    -16.2000     0.77204E-040
    -10.2000    -16.0000     0.17212E-039
    -10.2000    -15.8000     0.45801E-039
    -10.2000    -15.6000     0.11907E-038
    -10.2000    -15.4000     0.25041E-038
    -10.2000    -15.2000     0.38711E-038
    -10.2000    -15.0000     0.40220E-038
    -10.2000    -14.8000     0.22576E-038
    -10.2000    -14.6000     0.44912E-039
    -10.2000    -14.4000     0.33609E-038
    -10.2000    -14.2000     0.16233E-037
    -10.2000    -14.0000     0.40728E-037
    -10.2000    -13.8000     0.69803E-037
    -10.2000    -13.6000     0.84368E-037
    -10.2000    -13.4000     0.64057E-037
    -10.2000    -13.2000     0.18711E-037
    -10.2000    -13.0000     0.46274E-038
    -10.2000    -12.8000     0.72022E-037
    -10.2000    -12.6000     0.18269E-036
    -10.2000    -12.4000     0.22125E-036
    -10.2000    -12.2000     0.13563E-036
    -10.2000    -12.0000     0.10013E-036
    -10.2000    -11.8000     0.38450E-036
    -10.2000    -11.6000     0.79109E-036
    -10.2000    -11.4000     0.78245E-036
    -10.2000    -11.2000     0.67403E-036
    -10.2000    -11.0000     0.17036E-035
    -10.2000    -10.8000     0.50002E-035
    -10.2000    -10.6000     0.10764E-034
    -10.2000    -10.4000     0.16694E-034
    -10.2000    -10.2000     0.18305E-034
    -10.2000    -10.0000     0.14282E-034
    -10.2000     -9.8000     0.91924E-035
    -10.2000     -9.6000     0.73085E-035
    -10.2000     -9.4000     0.65673E-035
    -10.2000     -9.2000     0.50526E-035
    -10.2000     -9.0000     0.11092E-034
    -10.2000     -8.8000     0.24869E-034
    -10.2000     -8.6000     0.40648E-034
    -10.2000     -8.4000     0.50313E-034
    -10.2000     -8.2000     0.22655E-034
    -10.2000     -8.0000     0.81488E-036
    -10.2000     -7.8000     0.23172E-034
    -10.2000     -7.6000     0.51259E-034
    -10.2000     -7.4000     0.41833E-034
    -10.2000     -7.2000     0.42989E-035
    -10.2000     -7.0000     0.76854E-035
    -10.2000     -6.8000     0.73134E-036
    -10.2000     -6.6000     0.22114E-033
    -10.2000     -6.4000     0.70870E-033
    -10.2000     -6.2000     0.42152E-033
    -10.2000     -6.0000     0.17134E-034
    -10.2000     -5.8000     0.42708E-034
    -10.2000     -5.6000     0.23128E-033
    -10.2000     -5.4000     0.61967E-033
    -10.2000     -5.2000     0.90520E-033
    -10.2000     -5.0000     0.66132E-033
    -10.2000     -4.8000     0.27658E-033
    -10.2000     -4.6000     0.12124E-033
    -10.2000     -4.4000     0.34056E-033
    -10.2000     -4.2000     0.23754E-032
    -10.2000     -4.0000     0.33103E-032
    -10.2000     -3.8000     0.81789E-033
    -10.2000     -3.6000     0.50161E-033
    -10.2000     -3.4000     0.42365E-033
    -10.2000     -3.2000     0.53122E-033
    -10.2000     -3.0000     0.70645E-035
    -10.2000     -2.8000     0.15699E-033
    -10.2000     -2.6000     0.39130E-033
    -10.2000     -2.4000     0.44958E-033
    -10.2000     -2.2000     0.36552E-033
    -10.2000     -2.0000     0.19977E-032
    -10.2000     -1.8000     0.45608E-033
    -10.2000     -1.6000     0.38724E-033
    -10.2000     -1.4000     0.42933E-033
    -10.2000     -1.2000     0.14416E-033
    -10.2000     -1.0000     0.30183E-033
    -10.2000     -0.8000     0.87404E-033
    -10.2000     -0.6000     0.18935E-033
    -10.2000     -0.4000     0.71798E-033
    -10.2000     -0.2000     0.21569E-033
    -10.2000      0.0000     0.48049E-033
    -10.2000      0.2000     0.21569E-033
    -10.2000      0.4000     0.71798E-033
    -10.2000      0.6000     0.18935E-033
    -10.2000      0.8000     0.87404E-033
    -10.2000      1.0000     0.30183E-033
    -10.2000      1.2000     0.14416E-033
    -10.2000      1.4000     0.42933E-033
    -10.2000      1.6000     0.38724E-033
    -10.2000      1.8000     0.45608E-033
    -10.2000      2.0000     0.19977E-032
    -10.2000      2.2000     0.36552E-033
    -10.2000      2.4000     0.44958E-033
    -10.2000      2.6000     0.39130E-033
    -10.2000      2.8000     0.15699E-033
    -10.2000      3.0000     0.70645E-035
    -10.2000      3.2000     0.53122E-033
    -10.2000      3.4000     0.42365E-033
    -10.2000      3.6000     0.50161E-033
    -10.2000      3.8000     0.81789E-033
    -10.2000      4.0000     0.33103E-032
    -10.2000      4.2000     0.23754E-032
    -10.2000      4.4000     0.34056E-033
    -10.2000      4.6000     0.12124E-033
    -10.2000      4.8000     0.27658E-033
    -10.2000      5.0000     0.66132E-033
    -10.2000      5.2000     0.90520E-033
    -10.2000      5.4000     0.61967E-033
    -10.2000      5.6000     0.23128E-033
    -10.2000      5.8000     0.42708E-034
    -10.2000      6.0000     0.17134E-034
    -10.2000      6.2000     0.42152E-033
    -10.2000      6.4000     0.70870E-033
    -10.2000      6.6000     0.22114E-033
    -10.2000      6.8000     0.73134E-036
    -10.2000      7.0000     0.76854E-035
    -10.2000      7.2000     0.42989E-035
    -10.2000      7.4000     0.41833E-034
    -10.2000      7.6000     0.51259E-034
    -10.2000      7.8000     0.23172E-034
    -10.2000      8.0000     0.81488E-036
    -10.2000      8.2000     0.22655E-034
    -10.2000      8.4000     0.50313E-034
    -10.2000      8.6000     0.40648E-034
    -10.2000      8.8000     0.24869E-034
    -10.2000      9.0000     0.11092E-034
    -10.2000      9.2000     0.50526E-035
    -10.2000      9.4000     0.65673E-035
    -10.2000      9.6000     0.73085E-035
    -10.2000      9.8000     0.91924E-035
    -10.2000     10.0000     0.14282E-034
    -10.2000     10.2000     0.18305E-034
    -10.2000     10.4000     0.16694E-034
    -10.2000     10.6000     0.10764E-034
    -10.2000     10.8000     0.50002E-035
    -10.2000     11.0000     0.17036E-035
    -10.2000     11.2000     0.67403E-036
    -10.2000     11.4000     0.78245E-036
    -10.2000     11.6000     0.79109E-036
    -10.2000     11.8000     0.38450E-036
    -10.2000     12.0000     0.10013E-036
    -10.2000     12.2000     0.13563E-036
    -10.2000     12.4000     0.22125E-036
    -10.2000     12.6000     0.18269E-036
    -10.2000     12.8000     0.72022E-037
    -10.2000     13.0000     0.46274E-038
    -10.2000     13.2000     0.18711E-037
    -10.2000     13.4000     0.64057E-037
    -10.2000     13.6000     0.84368E-037
    -10.2000     13.8000     0.69803E-037
    -10.2000     14.0000     0.40728E-037
    -10.2000     14.2000     0.16233E-037
    -10.2000     14.4000     0.33609E-038
    -10.2000     14.6000     0.44912E-039
    -10.2000     14.8000     0.22576E-038
    -10.2000     15.0000     0.40220E-038
    -10.2000     15.2000     0.38711E-038
    -10.2000     15.4000     0.25041E-038
    -10.2000     15.6000     0.11907E-038
    -10.2000     15.8000     0.45801E-039
    -10.2000     16.0000     0.17212E-039
    -10.2000     16.2000     0.77204E-040
    -10.2000     16.4000     0.40042E-040
    -10.2000     16.6000     0.21653E-040
    -10.2000     16.8000     0.11891E-040
    -10.2000     17.0000     0.62350E-041
    -10.2000     17.2000     0.27629E-041
    -10.2000     17.4000     0.87536E-042
    -10.2000     17.6000     0.13808E-042
    -10.2000     17.8000     0.21019E-043
    -10.2000     18.0000     0.86604E-043
    -10.2000     18.2000     0.12437E-042
    -10.2000     18.4000     0.10539E-042
    -10.2000     18.6000     0.65622E-043
    -10.2000     18.8000     0.32928E-043
    -10.2000     19.0000     0.14016E-043
    -10.2000     19.2000     0.52347E-044
    -10.2000     19.4000     0.17613E-044
    -10.2000     19.6000     0.54902E-045
    -10.2000     19.8000     0.16479E-045
    -10.2000     20.0000     0.50111E-046
    -10.2000     20.2000     0.16086E-046
    -10.2000     20.4000     0.54483E-047
    -10.2000     20.6000     0.18749E-047
    -10.2000     20.8000     0.63109E-048
    -10.2000     21.0000     0.20431E-048
    -10.2000     21.2000     0.63646E-049
    -10.2000     21.4000     0.19112E-049
    -10.2000     21.6000     0.54680E-050
    -10.2000     21.8000     0.14493E-050
    -10.2000     22.0000     0.34328E-051
    -10.2000     22.2000     0.70211E-052
    -10.2000     22.4000     0.12082E-052
    -10.2000     22.6000     0.17476E-053
    -10.2000     22.8000     0.23475E-054
    -10.2000     23.0000     0.44370E-055
    -10.2000     23.2000     0.17877E-055
    -10.2000     23.4000     0.10112E-055
    -10.2000     23.6000     0.54250E-056
    -10.2000     23.8000     0.24787E-056
    -10.2000     24.0000     0.94916E-057
    -10.2000     24.2000     0.30636E-057
    -10.2000     24.4000     0.84028E-058
    -10.2000     24.6000     0.19691E-058
    -10.2000     24.8000     0.39369E-059
    -10.2000     25.0000     0.66954E-060
    -10.2000     25.2000     0.93296E-061
    -10.2000     25.4000     0.12450E-061
    -10.2000     25.6000     0.00000E+000

    -10.0000    -25.6000     0.00000E+000
    -10.0000    -25.4000     0.40999E-060
    -10.0000    -25.2000     0.30233E-059
    -10.0000    -25.0000     0.21585E-058
    -10.0000    -24.8000     0.12799E-057
    -10.0000    -24.6000     0.64830E-057
    -10.0000    -24.4000     0.28233E-056
    -10.0000    -24.2000     0.10603E-055
    -10.0000    -24.0000     0.34304E-055
    -10.0000    -23.8000     0.95411E-055
    -10.0000    -23.6000     0.22890E-054
    -10.0000    -23.4000     0.48675E-054
    -10.0000    -23.2000     0.10222E-053
    -10.0000    -23.0000     0.28087E-053
    -10.0000    -22.8000     0.12653E-052
    -10.0000    -22.6000     0.74222E-052
    -10.0000    -22.4000     0.42919E-051
    -10.0000    -22.2000     0.22029E-050
    -10.0000    -22.0000     0.98378E-050
    -10.0000    -21.8000     0.38713E-049
    -10.0000    -21.6000     0.13825E-048
    -10.0000    -21.4000     0.46485E-048
    -10.0000    -21.2000     0.15153E-047
    -10.0000    -21.0000     0.48255E-047
    -10.0000    -20.8000     0.14851E-046
    -10.0000    -20.6000     0.43846E-046
    -10.0000    -20.4000     0.12637E-045
    -10.0000    -20.2000     0.37311E-045
    -10.0000    -20.0000     0.11852E-044
    -10.0000    -19.8000     0.40377E-044
    -10.0000    -19.6000     0.13950E-043
    -10.0000    -19.4000     0.46008E-043
    -10.0000    -19.2000     0.13922E-042
    -10.0000    -19.0000     0.37703E-042
    -10.0000    -18.8000     0.89342E-042
    -10.0000    -18.6000     0.17982E-041
    -10.0000    -18.4000     0.29350E-041
    -10.0000    -18.2000     0.35758E-041
    -10.0000    -18.0000     0.26887E-041
    -10.0000    -17.8000     0.70948E-042
    -10.0000    -17.6000     0.25052E-041
    -10.0000    -17.4000     0.18845E-040
    -10.0000    -17.2000     0.63974E-040
    -10.0000    -17.0000     0.15282E-039
    -10.0000    -16.8000     0.31098E-039
    -10.0000    -16.6000     0.60901E-039
    -10.0000    -16.4000     0.11974E-038
    -10.0000    -16.2000     0.23787E-038
    -10.0000    -16.0000     0.51977E-038
    -10.0000    -15.8000     0.13100E-037
    -10.0000    -15.6000     0.32491E-037
    -10.0000    -15.4000     0.66056E-037
    -10.0000    -15.2000     0.98861E-037
    -10.0000    -15.0000     0.97888E-037
    -10.0000    -14.8000     0.49979E-037
    -10.0000    -14.6000     0.17932E-037
    -10.0000    -14.4000     0.14519E-036
    -10.0000    -14.2000     0.57138E-036
    -10.0000    -14.0000     0.13040E-035
    -10.0000    -13.8000     0.21145E-035
    -10.0000    -13.6000     0.25197E-035
    -10.0000    -13.4000     0.20143E-035
    -10.0000    -13.2000     0.75144E-036
    -10.0000    -13.0000     0.13046E-036
    -10.0000    -12.8000     0.17879E-035
    -10.0000    -12.6000     0.51679E-035
    -10.0000    -12.4000     0.69962E-035
    -10.0000    -12.2000     0.48638E-035
    -10.0000    -12.0000     0.26869E-035
    -10.0000    -11.8000     0.82496E-035
    -10.0000    -11.6000     0.17651E-034
    -10.0000    -11.4000     0.18888E-034
    -10.0000    -11.2000     0.23370E-034
    -10.0000    -11.0000     0.62091E-034
    -10.0000    -10.8000     0.15635E-033
    -10.0000    -10.6000     0.30355E-033
    -10.0000    -10.4000     0.44287E-033
    -10.0000    -10.2000     0.46434E-033
    -10.0000    -10.0000     0.34105E-033
    -10.0000     -9.8000     0.19233E-033
    -10.0000     -9.6000     0.13437E-033
    -10.0000     -9.4000     0.12327E-033
    -10.0000     -9.2000     0.80575E-034
    -10.0000     -9.0000     0.19736E-033
    -10.0000     -8.8000     0.59148E-033
    -10.0000     -8.6000     0.12028E-032
    -10.0000     -8.4000     0.15051E-032
    -10.0000     -8.2000     0.61951E-033
    -10.0000     -8.0000     0.10766E-033
    -10.0000     -7.8000     0.84059E-033
    -10.0000     -7.6000     0.15151E-032
    -10.0000     -7.4000     0.11497E-032
    -10.0000     -7.2000     0.13184E-033
    -10.0000     -7.0000     0.17840E-033
    -10.0000     -6.8000     0.42831E-034
    -10.0000     -6.6000     0.61712E-032
    -10.0000     -6.4000     0.19402E-031
    -10.0000     -6.2000     0.11504E-031
    -10.0000     -6.0000     0.41017E-033
    -10.0000     -5.8000     0.12830E-032
    -10.0000     -5.6000     0.50693E-032
    -10.0000     -5.4000     0.13418E-031
    -10.0000     -5.2000     0.21113E-031
    -10.0000     -5.0000     0.16116E-031
    -10.0000     -4.8000     0.59076E-032
    -10.0000     -4.6000     0.24588E-032
    -10.0000     -4.4000     0.76846E-032
    -10.0000     -4.2000     0.56236E-031
    -10.0000     -4.0000     0.77727E-031
    -10.0000     -3.8000     0.18585E-031
    -10.0000     -3.6000     0.12443E-031
    -10.0000     -3.4000     0.10115E-031
    -10.0000     -3.2000     0.15176E-031
    -10.0000     -3.0000     0.15297E-033
    -10.0000     -2.8000     0.43581E-032
    -10.0000     -2.6000     0.89868E-032
    -10.0000     -2.4000     0.97507E-032
    -10.0000     -2.2000     0.10486E-031
    -10.0000     -2.0000     0.49715E-031
    -10.0000     -1.8000     0.10545E-031
    -10.0000     -1.6000     0.89832E-032
    -10.0000     -1.4000     0.88728E-032
    -10.0000     -1.2000     0.31209E-032
    -10.0000     -1.0000     0.76922E-032
    -10.0000     -0.8000     0.22584E-031
    -10.0000     -0.6000     0.56157E-032
    -10.0000     -0.4000     0.19819E-031
    -10.0000     -0.2000     0.54566E-032
    -10.0000      0.0000     0.12311E-031
    -10.0000      0.2000     0.54566E-032
    -10.0000      0.4000     0.19819E-031
    -10.0000      0.6000     0.56157E-032
    -10.0000      0.8000     0.22584E-031
    -10.0000      1.0000     0.76922E-032
    -10.0000      1.2000     0.31209E-032
    -10.0000      1.4000     0.88728E-032
    -10.0000      1.6000     0.89832E-032
    -10.0000      1.8000     0.10545E-031
    -10.0000      2.0000     0.49715E-031
    -10.0000      2.2000     0.10486E-031
    -10.0000      2.4000     0.97507E-032
    -10.0000      2.6000     0.89868E-032
    -10.0000      2.8000     0.43581E-032
    -10.0000      3.0000     0.15297E-033
    -10.0000      3.2000     0.15176E-031
    -10.0000      3.4000     0.10115E-031
    -10.0000      3.6000     0.12443E-031
    -10.0000      3.8000     0.18585E-031
    -10.0000      4.0000     0.77727E-031
    -10.0000      4.2000     0.56236E-031
    -10.0000      4.4000     0.76846E-032
    -10.0000      4.6000     0.24588E-032
    -10.0000      4.8000     0.59076E-032
    -10.0000      5.0000     0.16116E-031
    -10.0000      5.2000     0.21113E-031
    -10.0000      5.4000     0.13418E-031
    -10.0000      5.6000     0.50693E-032
    -10.0000      5.8000     0.12830E-032
    -10.0000      6.0000     0.41017E-033
    -10.0000      6.2000     0.11504E-031
    -10.0000      6.4000     0.19402E-031
    -10.0000      6.6000     0.61712E-032
    -10.0000      6.8000     0.42831E-034
    -10.0000      7.0000     0.17840E-033
    -10.0000      7.2000     0.13184E-033
    -10.0000      7.4000     0.11497E-032
    -10.0000      7.6000     0.15151E-032
    -10.0000      7.8000     0.84059E-033
    -10.0000      8.0000     0.10766E-033
    -10.0000      8.2000     0.61951E-033
    -10.0000      8.4000     0.15051E-032
    -10.0000      8.6000     0.12028E-032
    -10.0000      8.8000     0.59148E-033
    -10.0000      9.0000     0.19736E-033
    -10.0000      9.2000     0.80575E-034
    -10.0000      9.4000     0.12327E-033
    -10.0000      9.6000     0.13437E-033
    -10.0000      9.8000     0.19233E-033
    -10.0000     10.0000     0.34105E-033
    -10.0000     10.2000     0.46434E-033
    -10.0000     10.4000     0.44287E-033
    -10.0000     10.6000     0.30355E-033
    -10.0000     10.8000     0.15635E-033
    -10.0000     11.0000     0.62091E-034
    -10.0000     11.2000     0.23370E-034
    -10.0000     11.4000     0.18888E-034
    -10.0000     11.6000     0.17651E-034
    -10.0000     11.8000     0.82496E-035
    -10.0000     12.0000     0.26869E-035
    -10.0000     12.2000     0.48638E-035
    -10.0000     12.4000     0.69962E-035
    -10.0000     12.6000     0.51679E-035
    -10.0000     12.8000     0.17879E-035
    -10.0000     13.0000     0.13046E-036
    -10.0000     13.2000     0.75144E-036
    -10.0000     13.4000     0.20143E-035
    -10.0000     13.6000     0.25197E-035
    -10.0000     13.8000     0.21145E-035
    -10.0000     14.0000     0.13040E-035
    -10.0000     14.2000     0.57138E-036
    -10.0000     14.4000     0.14519E-036
    -10.0000     14.6000     0.17932E-037
    -10.0000     14.8000     0.49979E-037
    -10.0000     15.0000     0.97888E-037
    -10.0000     15.2000     0.98861E-037
    -10.0000     15.4000     0.66056E-037
    -10.0000     15.6000     0.32491E-037
    -10.0000     15.8000     0.13100E-037
    -10.0000     16.0000     0.51977E-038
    -10.0000     16.2000     0.23787E-038
    -10.0000     16.4000     0.11974E-038
    -10.0000     16.6000     0.60901E-039
    -10.0000     16.8000     0.31098E-039
    -10.0000     17.0000     0.15282E-039
    -10.0000     17.2000     0.63974E-040
    -10.0000     17.4000     0.18845E-040
    -10.0000     17.6000     0.25052E-041
    -10.0000     17.8000     0.70948E-042
    -10.0000     18.0000     0.26887E-041
    -10.0000     18.2000     0.35758E-041
    -10.0000     18.4000     0.29350E-041
    -10.0000     18.6000     0.17982E-041
    -10.0000     18.8000     0.89342E-042
    -10.0000     19.0000     0.37703E-042
    -10.0000     19.2000     0.13922E-042
    -10.0000     19.4000     0.46008E-043
    -10.0000     19.6000     0.13950E-043
    -10.0000     19.8000     0.40377E-044
    -10.0000     20.0000     0.11852E-044
    -10.0000     20.2000     0.37311E-045
    -10.0000     20.4000     0.12637E-045
    -10.0000     20.6000     0.43846E-046
    -10.0000     20.8000     0.14851E-046
    -10.0000     21.0000     0.48255E-047
    -10.0000     21.2000     0.15153E-047
    -10.0000     21.4000     0.46485E-048
    -10.0000     21.6000     0.13825E-048
    -10.0000     21.8000     0.38713E-049
    -10.0000     22.0000     0.98378E-050
    -10.0000     22.2000     0.22029E-050
    -10.0000     22.4000     0.42919E-051
    -10.0000     22.6000     0.74222E-052
    -10.0000     22.8000     0.12653E-052
    -10.0000     23.0000     0.28087E-053
    -10.0000     23.2000     0.10222E-053
    -10.0000     23.4000     0.48675E-054
    -10.0000     23.6000     0.22890E-054
    -10.0000     23.8000     0.95411E-055
    -10.0000     24.0000     0.34304E-055
    -10.0000     24.2000     0.10604E-055
    -10.0000     24.4000     0.28232E-056
    -10.0000     24.6000     0.64837E-057
    -10.0000     24.8000     0.12794E-057
    -10.0000     25.0000     0.21624E-058
    -10.0000     25.2000     0.29948E-059
    -10.0000     25.4000     0.41338E-060
    -10.0000     25.6000     0.00000E+000

     -9.8000    -25.6000     0.00000E+000
     -9.8000    -25.4000     0.11509E-058
     -9.8000    -25.2000     0.85256E-058
     -9.8000    -25.0000     0.60923E-057
     -9.8000    -24.8000     0.36483E-056
     -9.8000    -24.6000     0.18723E-055
     -9.8000    -24.4000     0.83062E-055
     -9.8000    -24.2000     0.32010E-054
     -9.8000    -24.0000     0.10734E-053
     -9.8000    -23.8000     0.31388E-053
     -9.8000    -23.6000     0.80711E-053
     -9.8000    -23.4000     0.18840E-052
     -9.8000    -23.2000     0.44083E-052
     -9.8000    -23.0000     0.12761E-051
     -9.8000    -22.8000     0.52828E-051
     -9.8000    -22.6000     0.26853E-050
     -9.8000    -22.4000     0.13634E-049
     -9.8000    -22.2000     0.62850E-049
     -9.8000    -22.0000     0.25616E-048
     -9.8000    -21.8000     0.92923E-048
     -9.8000    -21.6000     0.30874E-047
     -9.8000    -21.4000     0.98067E-047
     -9.8000    -21.2000     0.30883E-046
     -9.8000    -21.0000     0.96892E-046
     -9.8000    -20.8000     0.29593E-045
     -9.8000    -20.6000     0.86387E-045
     -9.8000    -20.4000     0.24555E-044
     -9.8000    -20.2000     0.72526E-044
     -9.8000    -20.0000     0.23784E-043
     -9.8000    -19.8000     0.85482E-043
     -9.8000    -19.6000     0.31060E-042
     -9.8000    -19.4000     0.10620E-041
     -9.8000    -19.2000     0.32874E-041
     -9.8000    -19.0000     0.90287E-041
     -9.8000    -18.8000     0.21618E-040
     -9.8000    -18.6000     0.44019E-040
     -9.8000    -18.4000     0.73214E-040
     -9.8000    -18.2000     0.92624E-040
     -9.8000    -18.0000     0.76324E-040
     -9.8000    -17.8000     0.25650E-040
     -9.8000    -17.6000     0.32885E-040
     -9.8000    -17.4000     0.32078E-039
     -9.8000    -17.2000     0.12248E-038
     -9.8000    -17.0000     0.32198E-038
     -9.8000    -16.8000     0.72906E-038
     -9.8000    -16.6000     0.15866E-037
     -9.8000    -16.4000     0.33657E-037
     -9.8000    -16.2000     0.69102E-037
     -9.8000    -16.0000     0.14766E-036
     -9.8000    -15.8000     0.34900E-036
     -9.8000    -15.6000     0.81435E-036
     -9.8000    -15.4000     0.15815E-035
     -9.8000    -15.2000     0.22682E-035
     -9.8000    -15.0000     0.21191E-035
     -9.8000    -14.8000     0.10000E-035
     -9.8000    -14.6000     0.79046E-036
     -9.8000    -14.4000     0.53372E-035
     -9.8000    -14.2000     0.17847E-034
     -9.8000    -14.0000     0.37257E-034
     -9.8000    -13.8000     0.56830E-034
     -9.8000    -13.6000     0.66123E-034
     -9.8000    -13.4000     0.55091E-034
     -9.8000    -13.2000     0.24785E-034
     -9.8000    -13.0000     0.45364E-035
     -9.8000    -12.8000     0.39541E-034
     -9.8000    -12.6000     0.12894E-033
     -9.8000    -12.4000     0.19268E-033
     -9.8000    -12.2000     0.15063E-033
     -9.8000    -12.0000     0.78293E-034
     -9.8000    -11.8000     0.17762E-033
     -9.8000    -11.6000     0.39250E-033
     -9.8000    -11.4000     0.48697E-033
     -9.8000    -11.2000     0.78436E-033
     -9.8000    -11.0000     0.19461E-032
     -9.8000    -10.8000     0.42664E-032
     -9.8000    -10.6000     0.75487E-032
     -9.8000    -10.4000     0.10416E-031
     -9.8000    -10.2000     0.10488E-031
     -9.8000    -10.0000     0.72768E-032
     -9.8000     -9.8000     0.35108E-032
     -9.8000     -9.6000     0.20278E-032
     -9.8000     -9.4000     0.21075E-032
     -9.8000     -9.2000     0.12040E-032
     -9.8000     -9.0000     0.30246E-032
     -9.8000     -8.8000     0.12833E-031
     -9.8000     -8.6000     0.31236E-031
     -9.8000     -8.4000     0.39270E-031
     -9.8000     -8.2000     0.16015E-031
     -9.8000     -8.0000     0.63310E-032
     -9.8000     -7.8000     0.26330E-031
     -9.8000     -7.6000     0.40082E-031
     -9.8000     -7.4000     0.27953E-031
     -9.8000     -7.2000     0.32424E-032
     -9.8000     -7.0000     0.41391E-032
     -9.8000     -6.8000     0.22626E-032
     -9.8000     -6.6000     0.15180E-030
     -9.8000     -6.4000     0.46946E-030
     -9.8000     -6.2000     0.27962E-030
     -9.8000     -6.0000     0.93025E-032
     -9.8000     -5.8000     0.34891E-031
     -9.8000     -5.6000     0.10037E-030
     -9.8000     -5.4000     0.25148E-030
     -9.8000     -5.2000     0.43258E-030
     -9.8000     -5.0000     0.35647E-030
     -9.8000     -4.8000     0.11639E-030
     -9.8000     -4.6000     0.43311E-031
     -9.8000     -4.4000     0.14976E-030
     -9.8000     -4.2000     0.11712E-029
     -9.8000     -4.0000     0.15976E-029
     -9.8000     -3.8000     0.36564E-030
     -9.8000     -3.6000     0.27485E-030
     -9.8000     -3.4000     0.21149E-030
     -9.8000     -3.2000     0.39077E-030
     -9.8000     -3.0000     0.47625E-032
     -9.8000     -2.8000     0.11490E-030
     -9.8000     -2.6000     0.17969E-030
     -9.8000     -2.4000     0.18113E-030
     -9.8000     -2.2000     0.26041E-030
     -9.8000     -2.0000     0.10750E-029
     -9.8000     -1.8000     0.21797E-030
     -9.8000     -1.6000     0.17920E-030
     -9.8000     -1.4000     0.15852E-030
     -9.8000     -1.2000     0.58025E-031
     -9.8000     -1.0000     0.18544E-030
     -9.8000     -0.8000     0.52637E-030
     -9.8000     -0.6000     0.15157E-030
     -9.8000     -0.4000     0.49170E-030
     -9.8000     -0.2000     0.12504E-030
     -9.8000      0.0000     0.29017E-030
     -9.8000      0.2000     0.12504E-030
     -9.8000      0.4000     0.49170E-030
     -9.8000      0.6000     0.15157E-030
     -9.8000      0.8000     0.52637E-030
     -9.8000      1.0000     0.18544E-030
     -9.8000      1.2000     0.58025E-031
     -9.8000      1.4000     0.15852E-030
     -9.8000      1.6000     0.17920E-030
     -9.8000      1.8000     0.21797E-030
     -9.8000      2.0000     0.10750E-029
     -9.8000      2.2000     0.26041E-030
     -9.8000      2.4000     0.18113E-030
     -9.8000      2.6000     0.17969E-030
     -9.8000      2.8000     0.11490E-030
     -9.8000      3.0000     0.47625E-032
     -9.8000      3.2000     0.39077E-030
     -9.8000      3.4000     0.21149E-030
     -9.8000      3.6000     0.27485E-030
     -9.8000      3.8000     0.36564E-030
     -9.8000      4.0000     0.15976E-029
     -9.8000      4.2000     0.11712E-029
     -9.8000      4.4000     0.14976E-030
     -9.8000      4.6000     0.43311E-031
     -9.8000      4.8000     0.11639E-030
     -9.8000      5.0000     0.35647E-030
     -9.8000      5.2000     0.43258E-030
     -9.8000      5.4000     0.25148E-030
     -9.8000      5.6000     0.10037E-030
     -9.8000      5.8000     0.34891E-031
     -9.8000      6.0000     0.93025E-032
     -9.8000      6.2000     0.27962E-030
     -9.8000      6.4000     0.46946E-030
     -9.8000      6.6000     0.15180E-030
     -9.8000      6.8000     0.22626E-032
     -9.8000      7.0000     0.41391E-032
     -9.8000      7.2000     0.32424E-032
     -9.8000      7.4000     0.27953E-031
     -9.8000      7.6000     0.40082E-031
     -9.8000      7.8000     0.26330E-031
     -9.8000      8.0000     0.63310E-032
     -9.8000      8.2000     0.16015E-031
     -9.8000      8.4000     0.39270E-031
     -9.8000      8.6000     0.31236E-031
     -9.8000      8.8000     0.12833E-031
     -9.8000      9.0000     0.30246E-032
     -9.8000      9.2000     0.12040E-032
     -9.8000      9.4000     0.21075E-032
     -9.8000      9.6000     0.20278E-032
     -9.8000      9.8000     0.35108E-032
     -9.8000     10.0000     0.72768E-032
     -9.8000     10.2000     0.10488E-031
     -9.8000     10.4000     0.10416E-031
     -9.8000     10.6000     0.75487E-032
     -9.8000     10.8000     0.42664E-032
     -9.8000     11.0000     0.19461E-032
     -9.8000     11.2000     0.78436E-033
     -9.8000     11.4000     0.48697E-033
     -9.8000     11.6000     0.39250E-033
     -9.8000     11.8000     0.17762E-033
     -9.8000     12.0000     0.78293E-034
     -9.8000     12.2000     0.15063E-033
     -9.8000     12.4000     0.19268E-033
     -9.8000     12.6000     0.12894E-033
     -9.8000     12.8000     0.39541E-034
     -9.8000     13.0000     0.45364E-035
     -9.8000     13.2000     0.24785E-034
     -9.8000     13.4000     0.55091E-034
     -9.8000     13.6000     0.66123E-034
     -9.8000     13.8000     0.56830E-034
     -9.8000     14.0000     0.37257E-034
     -9.8000     14.2000     0.17847E-034
     -9.8000     14.4000     0.53372E-035
     -9.8000     14.6000     0.79046E-036
     -9.8000     14.8000     0.10000E-035
     -9.8000     15.0000     0.21191E-035
     -9.8000     15.2000     0.22682E-035
     -9.8000     15.4000     0.15815E-035
     -9.8000     15.6000     0.81435E-036
     -9.8000     15.8000     0.34900E-036
     -9.8000     16.0000     0.14766E-036
     -9.8000     16.2000     0.69102E-037
     -9.8000     16.4000     0.33657E-037
     -9.8000     16.6000     0.15866E-037
     -9.8000     16.8000     0.72906E-038
     -9.8000     17.0000     0.32198E-038
     -9.8000     17.2000     0.12248E-038
     -9.8000     17.4000     0.32078E-039
     -9.8000     17.6000     0.32885E-040
     -9.8000     17.8000     0.25650E-040
     -9.8000     18.0000     0.76324E-040
     -9.8000     18.2000     0.92624E-040
     -9.8000     18.4000     0.73214E-040
     -9.8000     18.6000     0.44019E-040
     -9.8000     18.8000     0.21618E-040
     -9.8000     19.0000     0.90287E-041
     -9.8000     19.2000     0.32874E-041
     -9.8000     19.4000     0.10620E-041
     -9.8000     19.6000     0.31060E-042
     -9.8000     19.8000     0.85482E-043
     -9.8000     20.0000     0.23784E-043
     -9.8000     20.2000     0.72526E-044
     -9.8000     20.4000     0.24555E-044
     -9.8000     20.6000     0.86387E-045
     -9.8000     20.8000     0.29593E-045
     -9.8000     21.0000     0.96892E-046
     -9.8000     21.2000     0.30883E-046
     -9.8000     21.4000     0.98067E-047
     -9.8000     21.6000     0.30874E-047
     -9.8000     21.8000     0.92923E-048
     -9.8000     22.0000     0.25616E-048
     -9.8000     22.2000     0.62850E-049
     -9.8000     22.4000     0.13634E-049
     -9.8000     22.6000     0.26853E-050
     -9.8000     22.8000     0.52828E-051
     -9.8000     23.0000     0.12761E-051
     -9.8000     23.2000     0.44083E-052
     -9.8000     23.4000     0.18840E-052
     -9.8000     23.6000     0.80711E-053
     -9.8000     23.8000     0.31388E-053
     -9.8000     24.0000     0.10734E-053
     -9.8000     24.2000     0.32010E-054
     -9.8000     24.4000     0.83058E-055
     -9.8000     24.6000     0.18725E-055
     -9.8000     24.8000     0.36465E-056
     -9.8000     25.0000     0.61097E-057
     -9.8000     25.2000     0.83887E-058
     -9.8000     25.4000     0.11852E-058
     -9.8000     25.6000     0.00000E+000

     -9.6000    -25.6000     0.00000E+000
     -9.6000    -25.4000     0.28162E-057
     -9.6000    -25.2000     0.21044E-056
     -9.6000    -25.0000     0.15051E-055
     -9.6000    -24.8000     0.91155E-055
     -9.6000    -24.6000     0.47381E-054
     -9.6000    -24.4000     0.21380E-053
     -9.6000    -24.2000     0.84261E-053
     -9.6000    -24.0000     0.29118E-052
     -9.6000    -23.8000     0.88645E-052
     -9.6000    -23.6000     0.24048E-051
     -9.6000    -23.4000     0.60123E-051
     -9.6000    -23.2000     0.15163E-050
     -9.6000    -23.0000     0.45584E-050
     -9.6000    -22.8000     0.18071E-049
     -9.6000    -22.6000     0.84055E-049
     -9.6000    -22.4000     0.38885E-048
     -9.6000    -22.2000     0.16410E-047
     -9.6000    -22.0000     0.61361E-047
     -9.6000    -21.8000     0.20371E-046
     -9.6000    -21.6000     0.61762E-046
     -9.6000    -21.4000     0.18031E-045
     -9.6000    -21.2000     0.53507E-045
     -9.6000    -21.0000     0.16294E-044
     -9.6000    -20.8000     0.48927E-044
     -9.6000    -20.6000     0.13967E-043
     -9.6000    -20.4000     0.38652E-043
     -9.6000    -20.2000     0.11404E-042
     -9.6000    -20.0000     0.39491E-042
     -9.6000    -19.8000     0.15423E-041
     -9.6000    -19.6000     0.60099E-041
     -9.6000    -19.4000     0.21517E-040
     -9.6000    -19.2000     0.68486E-040
     -9.6000    -19.0000     0.19134E-039
     -9.6000    -18.8000     0.46394E-039
     -9.6000    -18.6000     0.95781E-039
     -9.6000    -18.4000     0.16287E-038
     -9.6000    -18.2000     0.21530E-038
     -9.6000    -18.0000     0.19688E-038
     -9.6000    -17.8000     0.90159E-039
     -9.6000    -17.6000     0.29419E-039
     -9.6000    -17.4000     0.39243E-038
     -9.6000    -17.2000     0.18852E-037
     -9.6000    -17.0000     0.59114E-037
     -9.6000    -16.8000     0.15810E-036
     -9.6000    -16.6000     0.39230E-036
     -9.6000    -16.4000     0.89997E-036
     -9.6000    -16.2000     0.19077E-035
     -9.6000    -16.0000     0.39980E-035
     -9.6000    -15.8000     0.88419E-035
     -9.6000    -15.6000     0.19178E-034
     -9.6000    -15.4000     0.35095E-034
     -9.6000    -15.2000     0.47690E-034
     -9.6000    -15.0000     0.41829E-034
     -9.6000    -14.8000     0.19820E-034
     -9.6000    -14.6000     0.31647E-034
     -9.6000    -14.4000     0.16861E-033
     -9.6000    -14.2000     0.49270E-033
     -9.6000    -14.0000     0.94598E-033
     -9.6000    -13.8000     0.13501E-032
     -9.6000    -13.6000     0.15162E-032
     -9.6000    -13.4000     0.13011E-032
     -9.6000    -13.2000     0.67764E-033
     -9.6000    -13.0000     0.14937E-033
     -9.6000    -12.8000     0.77972E-033
     -9.6000    -12.6000     0.28314E-032
     -9.6000    -12.4000     0.46171E-032
     -9.6000    -12.2000     0.39951E-032
     -9.6000    -12.0000     0.22042E-032
     -9.6000    -11.8000     0.39558E-032
     -9.6000    -11.6000     0.88991E-032
     -9.6000    -11.4000     0.12881E-031
     -9.6000    -11.2000     0.23432E-031
     -9.6000    -11.0000     0.52474E-031
     -9.6000    -10.8000     0.10191E-030
     -9.6000    -10.6000     0.16595E-030
     -9.6000    -10.4000     0.21762E-030
     -9.6000    -10.2000     0.21123E-030
     -9.6000    -10.0000     0.13915E-030
     -9.6000     -9.8000     0.56140E-031
     -9.6000     -9.6000     0.24180E-031
     -9.6000     -9.4000     0.35131E-031
     -9.6000     -9.2000     0.20516E-031
     -9.6000     -9.0000     0.41230E-031
     -9.6000     -8.8000     0.25494E-030
     -9.6000     -8.6000     0.71009E-030
     -9.6000     -8.4000     0.88957E-030
     -9.6000     -8.2000     0.38174E-030
     -9.6000     -8.0000     0.25421E-030
     -9.6000     -7.8000     0.71903E-030
     -9.6000     -7.6000     0.94766E-030
     -9.6000     -7.4000     0.60105E-030
     -9.6000     -7.2000     0.63025E-031
     -9.6000     -7.0000     0.93634E-031
     -9.6000     -6.8000     0.89308E-031
     -9.6000     -6.6000     0.33012E-029
     -9.6000     -6.4000     0.10027E-028
     -9.6000     -6.2000     0.60399E-029
     -9.6000     -6.0000     0.20175E-030
     -9.6000     -5.8000     0.83742E-030
     -9.6000     -5.6000     0.18344E-029
     -9.6000     -5.4000     0.40567E-029
     -9.6000     -5.2000     0.77495E-029
     -9.6000     -5.0000     0.72029E-029
     -9.6000     -4.8000     0.22234E-029
     -9.6000     -4.6000     0.69030E-030
     -9.6000     -4.4000     0.25048E-029
     -9.6000     -4.2000     0.21451E-028
     -9.6000     -4.0000     0.28636E-028
     -9.6000     -3.8000     0.61810E-029
     -9.6000     -3.6000     0.53899E-029
     -9.6000     -3.4000     0.38596E-029
     -9.6000     -3.2000     0.90947E-029
     -9.6000     -3.0000     0.17867E-030
     -9.6000     -2.8000     0.28360E-029
     -9.6000     -2.6000     0.31002E-029
     -9.6000     -2.4000     0.28294E-029
     -9.6000     -2.2000     0.55497E-029
     -9.6000     -2.0000     0.20024E-028
     -9.6000     -1.8000     0.41286E-029
     -9.6000     -1.6000     0.30183E-029
     -9.6000     -1.4000     0.24924E-029
     -9.6000     -1.2000     0.92944E-030
     -9.6000     -1.0000     0.42321E-029
     -9.6000     -0.8000     0.11154E-028
     -9.6000     -0.6000     0.36706E-029
     -9.6000     -0.4000     0.10994E-028
     -9.6000     -0.2000     0.25969E-029
     -9.6000      0.0000     0.63593E-029
     -9.6000      0.2000     0.25969E-029
     -9.6000      0.4000     0.10994E-028
     -9.6000      0.6000     0.36706E-029
     -9.6000      0.8000     0.11154E-028
     -9.6000      1.0000     0.42321E-029
     -9.6000      1.2000     0.92944E-030
     -9.6000      1.4000     0.24924E-029
     -9.6000      1.6000     0.30183E-029
     -9.6000      1.8000     0.41286E-029
     -9.6000      2.0000     0.20024E-028
     -9.6000      2.2000     0.55497E-029
     -9.6000      2.4000     0.28294E-029
     -9.6000      2.6000     0.31002E-029
     -9.6000      2.8000     0.28360E-029
     -9.6000      3.0000     0.17867E-030
     -9.6000      3.2000     0.90947E-029
     -9.6000      3.4000     0.38596E-029
     -9.6000      3.6000     0.53899E-029
     -9.6000      3.8000     0.61810E-029
     -9.6000      4.0000     0.28636E-028
     -9.6000      4.2000     0.21451E-028
     -9.6000      4.4000     0.25048E-029
     -9.6000      4.6000     0.69030E-030
     -9.6000      4.8000     0.22234E-029
     -9.6000      5.0000     0.72029E-029
     -9.6000      5.2000     0.77495E-029
     -9.6000      5.4000     0.40567E-029
     -9.6000      5.6000     0.18344E-029
     -9.6000      5.8000     0.83742E-030
     -9.6000      6.0000     0.20175E-030
     -9.6000      6.2000     0.60399E-029
     -9.6000      6.4000     0.10027E-028
     -9.6000      6.6000     0.33012E-029
     -9.6000      6.8000     0.89308E-031
     -9.6000      7.0000     0.93634E-031
     -9.6000      7.2000     0.63025E-031
     -9.6000      7.4000     0.60105E-030
     -9.6000      7.6000     0.94766E-030
     -9.6000      7.8000     0.71903E-030
     -9.6000      8.0000     0.25421E-030
     -9.6000      8.2000     0.38174E-030
     -9.6000      8.4000     0.88957E-030
     -9.6000      8.6000     0.71009E-030
     -9.6000      8.8000     0.25494E-030
     -9.6000      9.0000     0.41230E-031
     -9.6000      9.2000     0.20516E-031
     -9.6000      9.4000     0.35131E-031
     -9.6000      9.6000     0.24180E-031
     -9.6000      9.8000     0.56140E-031
     -9.6000     10.0000     0.13915E-030
     -9.6000     10.2000     0.21123E-030
     -9.6000     10.4000     0.21762E-030
     -9.6000     10.6000     0.16595E-030
     -9.6000     10.8000     0.10191E-030
     -9.6000     11.0000     0.52474E-031
     -9.6000     11.2000     0.23432E-031
     -9.6000     11.4000     0.12881E-031
     -9.6000     11.6000     0.88991E-032
     -9.6000     11.8000     0.39558E-032
     -9.6000     12.0000     0.22042E-032
     -9.6000     12.2000     0.39951E-032
     -9.6000     12.4000     0.46171E-032
     -9.6000     12.6000     0.28314E-032
     -9.6000     12.8000     0.77972E-033
     -9.6000     13.0000     0.14937E-033
     -9.6000     13.2000     0.67764E-033
     -9.6000     13.4000     0.13011E-032
     -9.6000     13.6000     0.15162E-032
     -9.6000     13.8000     0.13501E-032
     -9.6000     14.0000     0.94598E-033
     -9.6000     14.2000     0.49270E-033
     -9.6000     14.4000     0.16861E-033
     -9.6000     14.6000     0.31647E-034
     -9.6000     14.8000     0.19820E-034
     -9.6000     15.0000     0.41829E-034
     -9.6000     15.2000     0.47690E-034
     -9.6000     15.4000     0.35095E-034
     -9.6000     15.6000     0.19178E-034
     -9.6000     15.8000     0.88419E-035
     -9.6000     16.0000     0.39980E-035
     -9.6000     16.2000     0.19077E-035
     -9.6000     16.4000     0.89997E-036
     -9.6000     16.6000     0.39230E-036
     -9.6000     16.8000     0.15810E-036
     -9.6000     17.0000     0.59114E-037
     -9.6000     17.2000     0.18852E-037
     -9.6000     17.4000     0.39243E-038
     -9.6000     17.6000     0.29419E-039
     -9.6000     17.8000     0.90159E-039
     -9.6000     18.0000     0.19688E-038
     -9.6000     18.2000     0.21530E-038
     -9.6000     18.4000     0.16287E-038
     -9.6000     18.6000     0.95781E-039
     -9.6000     18.8000     0.46394E-039
     -9.6000     19.0000     0.19134E-039
     -9.6000     19.2000     0.68486E-040
     -9.6000     19.4000     0.21517E-040
     -9.6000     19.6000     0.60099E-041
     -9.6000     19.8000     0.15423E-041
     -9.6000     20.0000     0.39491E-042
     -9.6000     20.2000     0.11404E-042
     -9.6000     20.4000     0.38652E-043
     -9.6000     20.6000     0.13967E-043
     -9.6000     20.8000     0.48927E-044
     -9.6000     21.0000     0.16294E-044
     -9.6000     21.2000     0.53507E-045
     -9.6000     21.4000     0.18031E-045
     -9.6000     21.6000     0.61762E-046
     -9.6000     21.8000     0.20371E-046
     -9.6000     22.0000     0.61361E-047
     -9.6000     22.2000     0.16410E-047
     -9.6000     22.4000     0.38885E-048
     -9.6000     22.6000     0.84055E-049
     -9.6000     22.8000     0.18071E-049
     -9.6000     23.0000     0.45584E-050
     -9.6000     23.2000     0.15163E-050
     -9.6000     23.4000     0.60123E-051
     -9.6000     23.6000     0.24048E-051
     -9.6000     23.8000     0.88645E-052
     -9.6000     24.0000     0.29117E-052
     -9.6000     24.2000     0.84261E-053
     -9.6000     24.4000     0.21379E-053
     -9.6000     24.6000     0.47386E-054
     -9.6000     24.8000     0.91104E-055
     -9.6000     25.0000     0.15110E-055
     -9.6000     25.2000     0.20547E-056
     -9.6000     25.4000     0.29719E-057
     -9.6000     25.6000     0.00000E+000

     -9.4000    -25.6000     0.00000E+000
     -9.4000    -25.4000     0.61043E-056
     -9.4000    -25.2000     0.45629E-055
     -9.4000    -25.0000     0.32569E-054
     -9.4000    -24.8000     0.19954E-053
     -9.4000    -24.6000     0.10498E-052
     -9.4000    -24.4000     0.48112E-052
     -9.4000    -24.2000     0.19338E-051
     -9.4000    -24.0000     0.68552E-051
     -9.4000    -23.8000     0.21575E-050
     -9.4000    -23.6000     0.61106E-050
     -9.4000    -23.4000     0.16127E-049
     -9.4000    -23.2000     0.43144E-049
     -9.4000    -23.0000     0.13435E-048
     -9.4000    -22.8000     0.52294E-048
     -9.4000    -22.6000     0.23033E-047
     -9.4000    -22.4000     0.99878E-047
     -9.4000    -22.2000     0.39392E-046
     -9.4000    -22.0000     0.13689E-045
     -9.4000    -21.8000     0.41714E-045
     -9.4000    -21.6000     0.11391E-044
     -9.4000    -21.4000     0.29548E-044
     -9.4000    -21.2000     0.79094E-044
     -9.4000    -21.0000     0.22615E-043
     -9.4000    -20.8000     0.65278E-043
     -9.4000    -20.6000     0.17757E-042
     -9.4000    -20.4000     0.46289E-042
     -9.4000    -20.2000     0.13562E-041
     -9.4000    -20.0000     0.52177E-041
     -9.4000    -19.8000     0.23369E-040
     -9.4000    -19.6000     0.10032E-039
     -9.4000    -19.4000     0.38031E-039
     -9.4000    -19.2000     0.12511E-038
     -9.4000    -19.0000     0.35665E-038
     -9.4000    -18.8000     0.87786E-038
     -9.4000    -18.6000     0.18425E-037
     -9.4000    -18.4000     0.32161E-037
     -9.4000    -18.2000     0.44746E-037
     -9.4000    -18.0000     0.45916E-037
     -9.4000    -17.8000     0.28767E-037
     -9.4000    -17.6000     0.54561E-038
     -9.4000    -17.4000     0.26125E-037
     -9.4000    -17.2000     0.22762E-036
     -9.4000    -17.0000     0.99042E-036
     -9.4000    -16.8000     0.33009E-035
     -9.4000    -16.6000     0.93180E-035
     -9.4000    -16.4000     0.22800E-034
     -9.4000    -16.2000     0.49640E-034
     -9.4000    -16.0000     0.10277E-033
     -9.4000    -15.8000     0.21475E-033
     -9.4000    -15.6000     0.43249E-033
     -9.4000    -15.4000     0.74014E-033
     -9.4000    -15.2000     0.94758E-033
     -9.4000    -15.0000     0.79006E-033
     -9.4000    -14.8000     0.44015E-033
     -9.4000    -14.6000     0.10746E-032
     -9.4000    -14.4000     0.45986E-032
     -9.4000    -14.2000     0.11977E-031
     -9.4000    -14.0000     0.21259E-031
     -9.4000    -13.8000     0.28250E-031
     -9.4000    -13.6000     0.30218E-031
     -9.4000    -13.4000     0.26370E-031
     -9.4000    -13.2000     0.15470E-031
     -9.4000    -13.0000     0.41551E-032
     -9.4000    -12.8000     0.13779E-031
     -9.4000    -12.6000     0.54691E-031
     -9.4000    -12.4000     0.96197E-031
     -9.4000    -12.2000     0.90567E-031
     -9.4000    -12.0000     0.55032E-031
     -9.4000    -11.8000     0.88454E-031
     -9.4000    -11.6000     0.20049E-030
     -9.4000    -11.4000     0.32343E-030
     -9.4000    -11.2000     0.60443E-030
     -9.4000    -11.0000     0.12220E-029
     -9.4000    -10.8000     0.21374E-029
     -9.4000    -10.6000     0.32331E-029
     -9.4000    -10.4000     0.40464E-029
     -9.4000    -10.2000     0.37978E-029
     -9.4000    -10.0000     0.23925E-029
     -9.4000     -9.8000     0.79623E-030
     -9.4000     -9.6000     0.21470E-030
     -9.4000     -9.4000     0.61035E-030
     -9.4000     -9.2000     0.42746E-030
     -9.4000     -9.0000     0.53723E-030
     -9.4000     -8.8000     0.46430E-029
     -9.4000     -8.6000     0.14095E-028
     -9.4000     -8.4000     0.17423E-028
     -9.4000     -8.2000     0.82510E-029
     -9.4000     -8.0000     0.79440E-029
     -9.4000     -7.8000     0.17228E-028
     -9.4000     -7.6000     0.19986E-028
     -9.4000     -7.4000     0.11433E-028
     -9.4000     -7.2000     0.93915E-030
     -9.4000     -7.0000     0.19679E-029
     -9.4000     -6.8000     0.27675E-029
     -9.4000     -6.6000     0.63724E-028
     -9.4000     -6.4000     0.18875E-027
     -9.4000     -6.2000     0.11564E-027
     -9.4000     -6.0000     0.42043E-029
     -9.4000     -5.8000     0.17359E-028
     -9.4000     -5.6000     0.31736E-028
     -9.4000     -5.4000     0.56161E-028
     -9.4000     -5.2000     0.12069E-027
     -9.4000     -5.0000     0.13386E-027
     -9.4000     -4.8000     0.43193E-028
     -9.4000     -4.6000     0.10992E-028
     -9.4000     -4.4000     0.35819E-028
     -9.4000     -4.2000     0.34622E-027
     -9.4000     -4.0000     0.44571E-027
     -9.4000     -3.8000     0.89090E-028
     -9.4000     -3.6000     0.93480E-028
     -9.4000     -3.4000     0.61602E-028
     -9.4000     -3.2000     0.19192E-027
     -9.4000     -3.0000     0.61821E-029
     -9.4000     -2.8000     0.64545E-028
     -9.4000     -2.6000     0.45648E-028
     -9.4000     -2.4000     0.35997E-028
     -9.4000     -2.2000     0.10012E-027
     -9.4000     -2.0000     0.31766E-027
     -9.4000     -1.8000     0.74351E-028
     -9.4000     -1.6000     0.41762E-028
     -9.4000     -1.4000     0.36538E-028
     -9.4000     -1.2000     0.13344E-028
     -9.4000     -1.0000     0.90485E-028
     -9.4000     -0.8000     0.21667E-027
     -9.4000     -0.6000     0.78782E-028
     -9.4000     -0.4000     0.22227E-027
     -9.4000     -0.2000     0.48816E-028
     -9.4000      0.0000     0.13077E-027
     -9.4000      0.2000     0.48816E-028
     -9.4000      0.4000     0.22227E-027
     -9.4000      0.6000     0.78782E-028
     -9.4000      0.8000     0.21667E-027
     -9.4000      1.0000     0.90485E-028
     -9.4000      1.2000     0.13344E-028
     -9.4000      1.4000     0.36538E-028
     -9.4000      1.6000     0.41762E-028
     -9.4000      1.8000     0.74351E-028
     -9.4000      2.0000     0.31766E-027
     -9.4000      2.2000     0.10012E-027
     -9.4000      2.4000     0.35997E-028
     -9.4000      2.6000     0.45648E-028
     -9.4000      2.8000     0.64545E-028
     -9.4000      3.0000     0.61821E-029
     -9.4000      3.2000     0.19192E-027
     -9.4000      3.4000     0.61602E-028
     -9.4000      3.6000     0.93480E-028
     -9.4000      3.8000     0.89090E-028
     -9.4000      4.0000     0.44571E-027
     -9.4000      4.2000     0.34622E-027
     -9.4000      4.4000     0.35819E-028
     -9.4000      4.6000     0.10992E-028
     -9.4000      4.8000     0.43193E-028
     -9.4000      5.0000     0.13386E-027
     -9.4000      5.2000     0.12069E-027
     -9.4000      5.4000     0.56161E-028
     -9.4000      5.6000     0.31736E-028
     -9.4000      5.8000     0.17359E-028
     -9.4000      6.0000     0.42043E-029
     -9.4000      6.2000     0.11564E-027
     -9.4000      6.4000     0.18875E-027
     -9.4000      6.6000     0.63724E-028
     -9.4000      6.8000     0.27675E-029
     -9.4000      7.0000     0.19679E-029
     -9.4000      7.2000     0.93915E-030
     -9.4000      7.4000     0.11433E-028
     -9.4000      7.6000     0.19986E-028
     -9.4000      7.8000     0.17228E-028
     -9.4000      8.0000     0.79440E-029
     -9.4000      8.2000     0.82510E-029
     -9.4000      8.4000     0.17423E-028
     -9.4000      8.6000     0.14095E-028
     -9.4000      8.8000     0.46430E-029
     -9.4000      9.0000     0.53723E-030
     -9.4000      9.2000     0.42746E-030
     -9.4000      9.4000     0.61035E-030
     -9.4000      9.6000     0.21470E-030
     -9.4000      9.8000     0.79623E-030
     -9.4000     10.0000     0.23925E-029
     -9.4000     10.2000     0.37978E-029
     -9.4000     10.4000     0.40464E-029
     -9.4000     10.6000     0.32331E-029
     -9.4000     10.8000     0.21374E-029
     -9.4000     11.0000     0.12220E-029
     -9.4000     11.2000     0.60443E-030
     -9.4000     11.4000     0.32343E-030
     -9.4000     11.6000     0.20049E-030
     -9.4000     11.8000     0.88454E-031
     -9.4000     12.0000     0.55032E-031
     -9.4000     12.2000     0.90567E-031
     -9.4000     12.4000     0.96197E-031
     -9.4000     12.6000     0.54691E-031
     -9.4000     12.8000     0.13779E-031
     -9.4000     13.0000     0.41551E-032
     -9.4000     13.2000     0.15470E-031
     -9.4000     13.4000     0.26370E-031
     -9.4000     13.6000     0.30218E-031
     -9.4000     13.8000     0.28250E-031
     -9.4000     14.0000     0.21259E-031
     -9.4000     14.2000     0.11977E-031
     -9.4000     14.4000     0.45986E-032
     -9.4000     14.6000     0.10746E-032
     -9.4000     14.8000     0.44015E-033
     -9.4000     15.0000     0.79006E-033
     -9.4000     15.2000     0.94758E-033
     -9.4000     15.4000     0.74014E-033
     -9.4000     15.6000     0.43249E-033
     -9.4000     15.8000     0.21475E-033
     -9.4000     16.0000     0.10277E-033
     -9.4000     16.2000     0.49640E-034
     -9.4000     16.4000     0.22800E-034
     -9.4000     16.6000     0.93180E-035
     -9.4000     16.8000     0.33009E-035
     -9.4000     17.0000     0.99042E-036
     -9.4000     17.2000     0.22762E-036
     -9.4000     17.4000     0.26125E-037
     -9.4000     17.6000     0.54561E-038
     -9.4000     17.8000     0.28767E-037
     -9.4000     18.0000     0.45916E-037
     -9.4000     18.2000     0.44746E-037
     -9.4000     18.4000     0.32161E-037
     -9.4000     18.6000     0.18425E-037
     -9.4000     18.8000     0.87786E-038
     -9.4000     19.0000     0.35665E-038
     -9.4000     19.2000     0.12511E-038
     -9.4000     19.4000     0.38031E-039
     -9.4000     19.6000     0.10032E-039
     -9.4000     19.8000     0.23369E-040
     -9.4000     20.0000     0.52177E-041
     -9.4000     20.2000     0.13562E-041
     -9.4000     20.4000     0.46289E-042
     -9.4000     20.6000     0.17757E-042
     -9.4000     20.8000     0.65278E-043
     -9.4000     21.0000     0.22615E-043
     -9.4000     21.2000     0.79094E-044
     -9.4000     21.4000     0.29548E-044
     -9.4000     21.6000     0.11391E-044
     -9.4000     21.8000     0.41714E-045
     -9.4000     22.0000     0.13689E-045
     -9.4000     22.2000     0.39392E-046
     -9.4000     22.4000     0.99878E-047
     -9.4000     22.6000     0.23033E-047
     -9.4000     22.8000     0.52294E-048
     -9.4000     23.0000     0.13435E-048
     -9.4000     23.2000     0.43144E-049
     -9.4000     23.4000     0.16127E-049
     -9.4000     23.6000     0.61106E-050
     -9.4000     23.8000     0.21575E-050
     -9.4000     24.0000     0.68551E-051
     -9.4000     24.2000     0.19338E-051
     -9.4000     24.4000     0.48111E-052
     -9.4000     24.6000     0.10499E-052
     -9.4000     24.8000     0.19941E-053
     -9.4000     25.0000     0.32739E-054
     -9.4000     25.2000     0.44137E-055
     -9.4000     25.4000     0.66248E-056
     -9.4000     25.6000     0.00000E+000

     -9.2000    -25.6000     0.00000E+000
     -9.2000    -25.4000     0.11980E-054
     -9.2000    -25.2000     0.87315E-054
     -9.2000    -25.0000     0.61787E-053
     -9.2000    -24.8000     0.38249E-052
     -9.2000    -24.6000     0.20347E-051
     -9.2000    -24.4000     0.94579E-051
     -9.2000    -24.2000     0.38688E-050
     -9.2000    -24.0000     0.14023E-049
     -9.2000    -23.8000     0.45413E-049
     -9.2000    -23.6000     0.13344E-048
     -9.2000    -23.4000     0.36899E-048
     -9.2000    -23.2000     0.10404E-047
     -9.2000    -23.0000     0.33630E-047
     -9.2000    -22.8000     0.13065E-046
     -9.2000    -22.6000     0.55721E-046
     -9.2000    -22.4000     0.23136E-045
     -9.2000    -22.2000     0.87001E-045
     -9.2000    -22.0000     0.28644E-044
     -9.2000    -21.8000     0.81529E-044
     -9.2000    -21.6000     0.20215E-043
     -9.2000    -21.4000     0.45690E-043
     -9.2000    -21.2000     0.10403E-042
     -9.2000    -21.0000     0.26068E-042
     -9.2000    -20.8000     0.68399E-042
     -9.2000    -20.6000     0.16556E-041
     -9.2000    -20.4000     0.36558E-041
     -9.2000    -20.2000     0.10373E-040
     -9.2000    -20.0000     0.51783E-040
     -9.2000    -19.8000     0.29510E-039
     -9.2000    -19.6000     0.14421E-038
     -9.2000    -19.4000     0.58430E-038
     -9.2000    -19.2000     0.19938E-037
     -9.2000    -19.0000     0.58128E-037
     -9.2000    -18.8000     0.14558E-036
     -9.2000    -18.6000     0.31158E-036
     -9.2000    -18.4000     0.56114E-036
     -9.2000    -18.2000     0.82890E-036
     -9.2000    -18.0000     0.96454E-036
     -9.2000    -17.8000     0.80827E-036
     -9.2000    -17.6000     0.33691E-036
     -9.2000    -17.4000     0.17679E-037
     -9.2000    -17.2000     0.23776E-035
     -9.2000    -17.0000     0.16691E-034
     -9.2000    -16.8000     0.68185E-034
     -9.2000    -16.6000     0.21075E-033
     -9.2000    -16.4000     0.53730E-033
     -9.2000    -16.2000     0.11931E-032
     -9.2000    -16.0000     0.24609E-032
     -9.2000    -15.8000     0.49466E-032
     -9.2000    -15.6000     0.93734E-032
     -9.2000    -15.4000     0.15091E-031
     -9.2000    -15.2000     0.18355E-031
     -9.2000    -15.0000     0.15109E-031
     -9.2000    -14.8000     0.11032E-031
     -9.2000    -14.6000     0.30559E-031
     -9.2000    -14.4000     0.10844E-030
     -9.2000    -14.2000     0.25542E-030
     -9.2000    -14.0000     0.42110E-030
     -9.2000    -13.8000     0.51884E-030
     -9.2000    -13.6000     0.52038E-030
     -9.2000    -13.4000     0.45514E-030
     -9.2000    -13.2000     0.29557E-030
     -9.2000    -13.0000     0.95539E-031
     -9.2000    -12.8000     0.22069E-030
     -9.2000    -12.6000     0.93073E-030
     -9.2000    -12.4000     0.17428E-029
     -9.2000    -12.2000     0.17547E-029
     -9.2000    -12.0000     0.11752E-029
     -9.2000    -11.8000     0.18689E-029
     -9.2000    -11.6000     0.42643E-029
     -9.2000    -11.4000     0.72880E-029
     -9.2000    -11.2000     0.13377E-028
     -9.2000    -11.0000     0.24677E-028
     -9.2000    -10.8000     0.39459E-028
     -9.2000    -10.6000     0.55963E-028
     -9.2000    -10.4000     0.67046E-028
     -9.2000    -10.2000     0.60948E-028
     -9.2000    -10.0000     0.37049E-028
     -9.2000     -9.8000     0.10259E-028
     -9.2000     -9.6000     0.13785E-029
     -9.2000     -9.4000     0.10983E-028
     -9.2000     -9.2000     0.89587E-029
     -9.2000     -9.0000     0.72525E-029
     -9.2000     -8.8000     0.77396E-028
     -9.2000     -8.6000     0.24363E-027
     -9.2000     -8.4000     0.29373E-027
     -9.2000     -8.2000     0.16075E-027
     -9.2000     -8.0000     0.20439E-027
     -9.2000     -7.8000     0.36355E-027
     -9.2000     -7.6000     0.37481E-027
     -9.2000     -7.4000     0.19236E-027
     -9.2000     -7.2000     0.10272E-028
     -9.2000     -7.0000     0.36898E-028
     -9.2000     -6.8000     0.70150E-028
     -9.2000     -6.6000     0.10982E-026
     -9.2000     -6.4000     0.31252E-026
     -9.2000     -6.2000     0.19564E-026
     -9.2000     -6.0000     0.84278E-028
     -9.2000     -5.8000     0.30472E-027
     -9.2000     -5.6000     0.52847E-027
     -9.2000     -5.4000     0.67244E-027
     -9.2000     -5.2000     0.16219E-026
     -9.2000     -5.0000     0.23004E-026
     -9.2000     -4.8000     0.85633E-027
     -9.2000     -4.6000     0.19621E-027
     -9.2000     -4.4000     0.44137E-027
     -9.2000     -4.2000     0.49514E-026
     -9.2000     -4.0000     0.59922E-026
     -9.2000     -3.8000     0.10913E-026
     -9.2000     -3.6000     0.14264E-026
     -9.2000     -3.4000     0.87488E-027
     -9.2000     -3.2000     0.36829E-026
     -9.2000     -3.0000     0.18149E-027
     -9.2000     -2.8000     0.13405E-026
     -9.2000     -2.6000     0.56780E-027
     -9.2000     -2.4000     0.34956E-027
     -9.2000     -2.2000     0.14957E-026
     -9.2000     -2.0000     0.42233E-026
     -9.2000     -1.8000     0.13213E-026
     -9.2000     -1.6000     0.45620E-027
     -9.2000     -1.4000     0.55530E-027
     -9.2000     -1.2000     0.19563E-027
     -9.2000     -1.0000     0.17823E-026
     -9.2000     -0.8000     0.38785E-026
     -9.2000     -0.6000     0.14844E-026
     -9.2000     -0.4000     0.40759E-026
     -9.2000     -0.2000     0.82883E-027
     -9.2000      0.0000     0.25340E-026
     -9.2000      0.2000     0.82883E-027
     -9.2000      0.4000     0.40759E-026
     -9.2000      0.6000     0.14844E-026
     -9.2000      0.8000     0.38785E-026
     -9.2000      1.0000     0.17823E-026
     -9.2000      1.2000     0.19563E-027
     -9.2000      1.4000     0.55530E-027
     -9.2000      1.6000     0.45620E-027
     -9.2000      1.8000     0.13213E-026
     -9.2000      2.0000     0.42233E-026
     -9.2000      2.2000     0.14957E-026
     -9.2000      2.4000     0.34956E-027
     -9.2000      2.6000     0.56780E-027
     -9.2000      2.8000     0.13405E-026
     -9.2000      3.0000     0.18149E-027
     -9.2000      3.2000     0.36829E-026
     -9.2000      3.4000     0.87488E-027
     -9.2000      3.6000     0.14264E-026
     -9.2000      3.8000     0.10913E-026
     -9.2000      4.0000     0.59922E-026
     -9.2000      4.2000     0.49514E-026
     -9.2000      4.4000     0.44137E-027
     -9.2000      4.6000     0.19621E-027
     -9.2000      4.8000     0.85633E-027
     -9.2000      5.0000     0.23004E-026
     -9.2000      5.2000     0.16219E-026
     -9.2000      5.4000     0.67244E-027
     -9.2000      5.6000     0.52847E-027
     -9.2000      5.8000     0.30472E-027
     -9.2000      6.0000     0.84278E-028
     -9.2000      6.2000     0.19564E-026
     -9.2000      6.4000     0.31252E-026
     -9.2000      6.6000     0.10982E-026
     -9.2000      6.8000     0.70150E-028
     -9.2000      7.0000     0.36898E-028
     -9.2000      7.2000     0.10272E-028
     -9.2000      7.4000     0.19236E-027
     -9.2000      7.6000     0.37481E-027
     -9.2000      7.8000     0.36355E-027
     -9.2000      8.0000     0.20439E-027
     -9.2000      8.2000     0.16075E-027
     -9.2000      8.4000     0.29373E-027
     -9.2000      8.6000     0.24363E-027
     -9.2000      8.8000     0.77396E-028
     -9.2000      9.0000     0.72525E-029
     -9.2000      9.2000     0.89587E-029
     -9.2000      9.4000     0.10983E-028
     -9.2000      9.6000     0.13785E-029
     -9.2000      9.8000     0.10259E-028
     -9.2000     10.0000     0.37049E-028
     -9.2000     10.2000     0.60948E-028
     -9.2000     10.4000     0.67046E-028
     -9.2000     10.6000     0.55963E-028
     -9.2000     10.8000     0.39459E-028
     -9.2000     11.0000     0.24677E-028
     -9.2000     11.2000     0.13377E-028
     -9.2000     11.4000     0.72880E-029
     -9.2000     11.6000     0.42643E-029
     -9.2000     11.8000     0.18689E-029
     -9.2000     12.0000     0.11752E-029
     -9.2000     12.2000     0.17547E-029
     -9.2000     12.4000     0.17428E-029
     -9.2000     12.6000     0.93073E-030
     -9.2000     12.8000     0.22069E-030
     -9.2000     13.0000     0.95539E-031
     -9.2000     13.2000     0.29557E-030
     -9.2000     13.4000     0.45514E-030
     -9.2000     13.6000     0.52038E-030
     -9.2000     13.8000     0.51884E-030
     -9.2000     14.0000     0.42110E-030
     -9.2000     14.2000     0.25542E-030
     -9.2000     14.4000     0.10844E-030
     -9.2000     14.6000     0.30559E-031
     -9.2000     14.8000     0.11032E-031
     -9.2000     15.0000     0.15109E-031
     -9.2000     15.2000     0.18355E-031
     -9.2000     15.4000     0.15091E-031
     -9.2000     15.6000     0.93734E-032
     -9.2000     15.8000     0.49466E-032
     -9.2000     16.0000     0.24609E-032
     -9.2000     16.2000     0.11931E-032
     -9.2000     16.4000     0.53730E-033
     -9.2000     16.6000     0.21075E-033
     -9.2000     16.8000     0.68185E-034
     -9.2000     17.0000     0.16691E-034
     -9.2000     17.2000     0.23776E-035
     -9.2000     17.4000     0.17679E-037
     -9.2000     17.6000     0.33691E-036
     -9.2000     17.8000     0.80827E-036
     -9.2000     18.0000     0.96454E-036
     -9.2000     18.2000     0.82890E-036
     -9.2000     18.4000     0.56114E-036
     -9.2000     18.6000     0.31158E-036
     -9.2000     18.8000     0.14558E-036
     -9.2000     19.0000     0.58128E-037
     -9.2000     19.2000     0.19938E-037
     -9.2000     19.4000     0.58430E-038
     -9.2000     19.6000     0.14421E-038
     -9.2000     19.8000     0.29510E-039
     -9.2000     20.0000     0.51783E-040
     -9.2000     20.2000     0.10373E-040
     -9.2000     20.4000     0.36558E-041
     -9.2000     20.6000     0.16556E-041
     -9.2000     20.8000     0.68399E-042
     -9.2000     21.0000     0.26068E-042
     -9.2000     21.2000     0.10403E-042
     -9.2000     21.4000     0.45690E-043
     -9.2000     21.6000     0.20215E-043
     -9.2000     21.8000     0.81529E-044
     -9.2000     22.0000     0.28644E-044
     -9.2000     22.2000     0.87001E-045
     -9.2000     22.4000     0.23136E-045
     -9.2000     22.6000     0.55721E-046
     -9.2000     22.8000     0.13065E-046
     -9.2000     23.0000     0.33630E-047
     -9.2000     23.2000     0.10404E-047
     -9.2000     23.4000     0.36899E-048
     -9.2000     23.6000     0.13344E-048
     -9.2000     23.8000     0.45413E-049
     -9.2000     24.0000     0.14023E-049
     -9.2000     24.2000     0.38688E-050
     -9.2000     24.4000     0.94578E-051
     -9.2000     24.6000     0.20348E-051
     -9.2000     24.8000     0.38220E-052
     -9.2000     25.0000     0.62208E-053
     -9.2000     25.2000     0.83483E-054
     -9.2000     25.4000     0.13387E-054
     -9.2000     25.6000     0.00000E+000

     -9.0000    -25.6000     0.00000E+000
     -9.0000    -25.4000     0.21828E-053
     -9.0000    -25.2000     0.14838E-052
     -9.0000    -25.0000     0.10294E-051
     -9.0000    -24.8000     0.64189E-051
     -9.0000    -24.6000     0.34469E-050
     -9.0000    -24.4000     0.16233E-049
     -9.0000    -24.2000     0.67480E-049
     -9.0000    -24.0000     0.24961E-048
     -9.0000    -23.8000     0.82964E-048
     -9.0000    -23.6000     0.25222E-047
     -9.0000    -23.4000     0.72913E-047
     -9.0000    -23.2000     0.21658E-046
     -9.0000    -23.0000     0.72927E-046
     -9.0000    -22.8000     0.28571E-045
     -9.0000    -22.6000     0.11965E-044
     -9.0000    -22.4000     0.48293E-044
     -9.0000    -22.2000     0.17610E-043
     -9.0000    -22.0000     0.56108E-043
     -9.0000    -21.8000     0.15343E-042
     -9.0000    -21.6000     0.35820E-042
     -9.0000    -21.4000     0.72808E-042
     -9.0000    -21.2000     0.13892E-041
     -9.0000    -21.0000     0.28076E-041
     -9.0000    -20.8000     0.60210E-041
     -9.0000    -20.6000     0.11025E-040
     -9.0000    -20.4000     0.12669E-040
     -9.0000    -20.2000     0.28001E-040
     -9.0000    -20.0000     0.38496E-039
     -9.0000    -19.8000     0.32290E-038
     -9.0000    -19.6000     0.18141E-037
     -9.0000    -19.4000     0.78291E-037
     -9.0000    -19.2000     0.27650E-036
     -9.0000    -19.0000     0.82432E-036
     -9.0000    -18.8000     0.21035E-035
     -9.0000    -18.6000     0.46065E-035
     -9.0000    -18.4000     0.86153E-035
     -9.0000    -18.2000     0.13660E-034
     -9.0000    -18.0000     0.18211E-034
     -9.0000    -17.8000     0.19804E-034
     -9.0000    -17.6000     0.15188E-034
     -9.0000    -17.4000     0.63648E-035
     -9.0000    -17.2000     0.38667E-034
     -9.0000    -17.0000     0.31182E-033
     -9.0000    -16.8000     0.13826E-032
     -9.0000    -16.6000     0.44294E-032
     -9.0000    -16.4000     0.11505E-031
     -9.0000    -16.2000     0.25901E-031
     -9.0000    -16.0000     0.53581E-031
     -9.0000    -15.8000     0.10554E-030
     -9.0000    -15.6000     0.19218E-030
     -9.0000    -15.4000     0.29642E-030
     -9.0000    -15.2000     0.35004E-030
     -9.0000    -15.0000     0.29760E-030
     -9.0000    -14.8000     0.27520E-030
     -9.0000    -14.6000     0.72908E-030
     -9.0000    -14.4000     0.22100E-029
     -9.0000    -14.2000     0.47612E-029
     -9.0000    -14.0000     0.73219E-029
     -9.0000    -13.8000     0.83317E-029
     -9.0000    -13.6000     0.76866E-029
     -9.0000    -13.4000     0.66178E-029
     -9.0000    -13.2000     0.47161E-029
     -9.0000    -13.0000     0.18232E-029
     -9.0000    -12.8000     0.32641E-029
     -9.0000    -12.6000     0.14020E-028
     -9.0000    -12.4000     0.27477E-028
     -9.0000    -12.2000     0.29064E-028
     -9.0000    -12.0000     0.21233E-028
     -9.0000    -11.8000     0.35572E-028
     -9.0000    -11.6000     0.82025E-028
     -9.0000    -11.4000     0.14345E-027
     -9.0000    -11.2000     0.25426E-027
     -9.0000    -11.0000     0.43342E-027
     -9.0000    -10.8000     0.64241E-027
     -9.0000    -10.6000     0.86216E-027
     -9.0000    -10.4000     0.99008E-027
     -9.0000    -10.2000     0.87128E-027
     -9.0000    -10.0000     0.51616E-027
     -9.0000     -9.8000     0.12377E-027
     -9.0000     -9.6000     0.11903E-028
     -9.0000     -9.4000     0.18974E-027
     -9.0000     -9.2000     0.15832E-027
     -9.0000     -9.0000     0.10114E-027
     -9.0000     -8.8000     0.11769E-026
     -9.0000     -8.6000     0.36573E-026
     -9.0000     -8.4000     0.42390E-026
     -9.0000     -8.2000     0.28289E-026
     -9.0000     -8.0000     0.44532E-026
     -9.0000     -7.8000     0.67660E-026
     -9.0000     -7.6000     0.62192E-026
     -9.0000     -7.4000     0.28571E-026
     -9.0000     -7.2000     0.88965E-028
     -9.0000     -7.0000     0.60416E-027
     -9.0000     -6.8000     0.14906E-026
     -9.0000     -6.6000     0.17023E-025
     -9.0000     -6.4000     0.45395E-025
     -9.0000     -6.2000     0.29143E-025
     -9.0000     -6.0000     0.16223E-026
     -9.0000     -5.8000     0.44320E-026
     -9.0000     -5.6000     0.84463E-026
     -9.0000     -5.4000     0.72436E-026
     -9.0000     -5.2000     0.18616E-025
     -9.0000     -5.0000     0.36640E-025
     -9.0000     -4.8000     0.16548E-025
     -9.0000     -4.6000     0.38858E-026
     -9.0000     -4.4000     0.48979E-026
     -9.0000     -4.2000     0.63376E-025
     -9.0000     -4.0000     0.69030E-025
     -9.0000     -3.8000     0.11578E-025
     -9.0000     -3.6000     0.19010E-025
     -9.0000     -3.4000     0.11646E-025
     -9.0000     -3.2000     0.64369E-025
     -9.0000     -3.0000     0.45009E-026
     -9.0000     -2.8000     0.25276E-025
     -9.0000     -2.6000     0.60125E-026
     -9.0000     -2.4000     0.21980E-026
     -9.0000     -2.2000     0.17784E-025
     -9.0000     -2.0000     0.46055E-025
     -9.0000     -1.8000     0.23483E-025
     -9.0000     -1.6000     0.38326E-026
     -9.0000     -1.4000     0.94024E-026
     -9.0000     -1.2000     0.35250E-026
     -9.0000     -1.0000     0.31798E-025
     -9.0000     -0.8000     0.63952E-025
     -9.0000     -0.6000     0.24405E-025
     -9.0000     -0.4000     0.67935E-025
     -9.0000     -0.2000     0.12739E-025
     -9.0000      0.0000     0.46150E-025
     -9.0000      0.2000     0.12739E-025
     -9.0000      0.4000     0.67935E-025
     -9.0000      0.6000     0.24405E-025
     -9.0000      0.8000     0.63952E-025
     -9.0000      1.0000     0.31798E-025
     -9.0000      1.2000     0.35250E-026
     -9.0000      1.4000     0.94024E-026
     -9.0000      1.6000     0.38326E-026
     -9.0000      1.8000     0.23483E-025
     -9.0000      2.0000     0.46055E-025
     -9.0000      2.2000     0.17784E-025
     -9.0000      2.4000     0.21980E-026
     -9.0000      2.6000     0.60125E-026
     -9.0000      2.8000     0.25276E-025
     -9.0000      3.0000     0.45009E-026
     -9.0000      3.2000     0.64369E-025
     -9.0000      3.4000     0.11646E-025
     -9.0000      3.6000     0.19010E-025
     -9.0000      3.8000     0.11578E-025
     -9.0000      4.0000     0.69030E-025
     -9.0000      4.2000     0.63376E-025
     -9.0000      4.4000     0.48979E-026
     -9.0000      4.6000     0.38858E-026
     -9.0000      4.8000     0.16548E-025
     -9.0000      5.0000     0.36640E-025
     -9.0000      5.2000     0.18616E-025
     -9.0000      5.4000     0.72436E-026
     -9.0000      5.6000     0.84463E-026
     -9.0000      5.8000     0.44320E-026
     -9.0000      6.0000     0.16223E-026
     -9.0000      6.2000     0.29143E-025
     -9.0000      6.4000     0.45395E-025
     -9.0000      6.6000     0.17023E-025
     -9.0000      6.8000     0.14906E-026
     -9.0000      7.0000     0.60416E-027
     -9.0000      7.2000     0.88965E-028
     -9.0000      7.4000     0.28571E-026
     -9.0000      7.6000     0.62192E-026
     -9.0000      7.8000     0.67660E-026
     -9.0000      8.0000     0.44532E-026
     -9.0000      8.2000     0.28289E-026
     -9.0000      8.4000     0.42390E-026
     -9.0000      8.6000     0.36573E-026
     -9.0000      8.8000     0.11769E-026
     -9.0000      9.0000     0.10114E-027
     -9.0000      9.2000     0.15832E-027
     -9.0000      9.4000     0.18974E-027
     -9.0000      9.6000     0.11903E-028
     -9.0000      9.8000     0.12377E-027
     -9.0000     10.0000     0.51616E-027
     -9.0000     10.2000     0.87128E-027
     -9.0000     10.4000     0.99008E-027
     -9.0000     10.6000     0.86216E-027
     -9.0000     10.8000     0.64241E-027
     -9.0000     11.0000     0.43342E-027
     -9.0000     11.2000     0.25426E-027
     -9.0000     11.4000     0.14345E-027
     -9.0000     11.6000     0.82025E-028
     -9.0000     11.8000     0.35572E-028
     -9.0000     12.0000     0.21233E-028
     -9.0000     12.2000     0.29064E-028
     -9.0000     12.4000     0.27477E-028
     -9.0000     12.6000     0.14020E-028
     -9.0000     12.8000     0.32641E-029
     -9.0000     13.0000     0.18232E-029
     -9.0000     13.2000     0.47161E-029
     -9.0000     13.4000     0.66178E-029
     -9.0000     13.6000     0.76866E-029
     -9.0000     13.8000     0.83317E-029
     -9.0000     14.0000     0.73219E-029
     -9.0000     14.2000     0.47612E-029
     -9.0000     14.4000     0.22100E-029
     -9.0000     14.6000     0.72908E-030
     -9.0000     14.8000     0.27520E-030
     -9.0000     15.0000     0.29760E-030
     -9.0000     15.2000     0.35004E-030
     -9.0000     15.4000     0.29642E-030
     -9.0000     15.6000     0.19218E-030
     -9.0000     15.8000     0.10554E-030
     -9.0000     16.0000     0.53581E-031
     -9.0000     16.2000     0.25901E-031
     -9.0000     16.4000     0.11505E-031
     -9.0000     16.6000     0.44294E-032
     -9.0000     16.8000     0.13826E-032
     -9.0000     17.0000     0.31182E-033
     -9.0000     17.2000     0.38667E-034
     -9.0000     17.4000     0.63648E-035
     -9.0000     17.6000     0.15188E-034
     -9.0000     17.8000     0.19804E-034
     -9.0000     18.0000     0.18211E-034
     -9.0000     18.2000     0.13660E-034
     -9.0000     18.4000     0.86153E-035
     -9.0000     18.6000     0.46065E-035
     -9.0000     18.8000     0.21035E-035
     -9.0000     19.0000     0.82432E-036
     -9.0000     19.2000     0.27650E-036
     -9.0000     19.4000     0.78291E-037
     -9.0000     19.6000     0.18141E-037
     -9.0000     19.8000     0.32290E-038
     -9.0000     20.0000     0.38496E-039
     -9.0000     20.2000     0.28001E-040
     -9.0000     20.4000     0.12669E-040
     -9.0000     20.6000     0.11025E-040
     -9.0000     20.8000     0.60210E-041
     -9.0000     21.0000     0.28076E-041
     -9.0000     21.2000     0.13892E-041
     -9.0000     21.4000     0.72808E-042
     -9.0000     21.6000     0.35820E-042
     -9.0000     21.8000     0.15343E-042
     -9.0000     22.0000     0.56108E-043
     -9.0000     22.2000     0.17610E-043
     -9.0000     22.4000     0.48293E-044
     -9.0000     22.6000     0.11965E-044
     -9.0000     22.8000     0.28571E-045
     -9.0000     23.0000     0.72927E-046
     -9.0000     23.2000     0.21658E-046
     -9.0000     23.4000     0.72913E-047
     -9.0000     23.6000     0.25222E-047
     -9.0000     23.8000     0.82964E-048
     -9.0000     24.0000     0.24961E-048
     -9.0000     24.2000     0.67480E-049
     -9.0000     24.4000     0.16233E-049
     -9.0000     24.6000     0.34470E-050
     -9.0000     24.8000     0.64132E-051
     -9.0000     25.0000     0.10386E-051
     -9.0000     25.2000     0.13986E-052
     -9.0000     25.4000     0.25008E-053
     -9.0000     25.6000     0.00000E+000

     -8.8000    -25.6000     0.00000E+000
     -8.8000    -25.4000     0.37689E-052
     -8.8000    -25.2000     0.22598E-051
     -8.8000    -25.0000     0.15121E-050
     -8.8000    -24.8000     0.94402E-050
     -8.8000    -24.6000     0.51044E-049
     -8.8000    -24.4000     0.24330E-048
     -8.8000    -24.2000     0.10271E-047
     -8.8000    -24.0000     0.38751E-047
     -8.8000    -23.8000     0.13216E-046
     -8.8000    -23.6000     0.41592E-046
     -8.8000    -23.4000     0.12594E-045
     -8.8000    -23.2000     0.39505E-045
     -8.8000    -23.0000     0.13894E-044
     -8.8000    -22.8000     0.55167E-044
     -8.8000    -22.6000     0.22859E-043
     -8.8000    -22.4000     0.90542E-043
     -8.8000    -22.2000     0.32420E-042
     -8.8000    -22.0000     0.10176E-041
     -8.8000    -21.8000     0.27498E-041
     -8.8000    -21.6000     0.63390E-041
     -8.8000    -21.4000     0.12552E-040
     -8.8000    -21.2000     0.22361E-040
     -8.8000    -21.0000     0.39690E-040
     -8.8000    -20.8000     0.74491E-040
     -8.8000    -20.6000     0.12701E-039
     -8.8000    -20.4000     0.14641E-039
     -8.8000    -20.2000     0.33530E-039
     -8.8000    -20.0000     0.44087E-038
     -8.8000    -19.8000     0.37172E-037
     -8.8000    -19.6000     0.21232E-036
     -8.8000    -19.4000     0.93293E-036
     -8.8000    -19.2000     0.33503E-035
     -8.8000    -19.0000     0.10146E-034
     -8.8000    -18.8000     0.26353E-034
     -8.8000    -18.6000     0.59237E-034
     -8.8000    -18.4000     0.11601E-033
     -8.8000    -18.2000     0.20016E-033
     -8.8000    -18.0000     0.30871E-033
     -8.8000    -17.8000     0.42224E-033
     -8.8000    -17.6000     0.47821E-033
     -8.8000    -17.4000     0.46386E-033
     -8.8000    -17.2000     0.11617E-032
     -8.8000    -17.0000     0.63216E-032
     -8.8000    -16.8000     0.26523E-031
     -8.8000    -16.6000     0.84209E-031
     -8.8000    -16.4000     0.21936E-030
     -8.8000    -16.2000     0.49852E-030
     -8.8000    -16.0000     0.10388E-029
     -8.8000    -15.8000     0.20334E-029
     -8.8000    -15.6000     0.36297E-029
     -8.8000    -15.4000     0.54769E-029
     -8.8000    -15.2000     0.64280E-029
     -8.8000    -15.0000     0.57767E-029
     -8.8000    -14.8000     0.61327E-029
     -8.8000    -14.6000     0.14648E-028
     -8.8000    -14.4000     0.38869E-028
     -8.8000    -14.2000     0.77290E-028
     -8.8000    -14.0000     0.11128E-027
     -8.8000    -13.8000     0.11650E-027
     -8.8000    -13.6000     0.96452E-028
     -8.8000    -13.4000     0.79733E-028
     -8.8000    -13.2000     0.62514E-028
     -8.8000    -13.0000     0.29315E-028
     -8.8000    -12.8000     0.45733E-028
     -8.8000    -12.6000     0.18852E-027
     -8.8000    -12.4000     0.37782E-027
     -8.8000    -12.2000     0.41161E-027
     -8.8000    -12.0000     0.32434E-027
     -8.8000    -11.8000     0.59534E-027
     -8.8000    -11.6000     0.13924E-026
     -8.8000    -11.4000     0.24410E-026
     -8.8000    -11.2000     0.41592E-026
     -8.8000    -11.0000     0.66305E-026
     -8.8000    -10.8000     0.92307E-026
     -8.8000    -10.6000     0.11833E-025
     -8.8000    -10.4000     0.13011E-025
     -8.8000    -10.2000     0.11045E-025
     -8.8000    -10.0000     0.64381E-026
     -8.8000     -9.8000     0.14214E-026
     -8.8000     -9.6000     0.30294E-027
     -8.8000     -9.4000     0.29251E-026
     -8.8000     -9.2000     0.21866E-026
     -8.8000     -9.0000     0.13380E-026
     -8.8000     -8.8000     0.16270E-025
     -8.8000     -8.6000     0.47529E-025
     -8.8000     -8.4000     0.51969E-025
     -8.8000     -8.2000     0.45210E-025
     -8.8000     -8.0000     0.83368E-025
     -8.8000     -7.8000     0.11098E-024
     -8.8000     -7.6000     0.90641E-025
     -8.8000     -7.4000     0.37294E-025
     -8.8000     -7.2000     0.14143E-026
     -8.8000     -7.0000     0.86095E-026
     -8.8000     -6.8000     0.26966E-025
     -8.8000     -6.6000     0.23951E-024
     -8.8000     -6.4000     0.57644E-024
     -8.8000     -6.2000     0.38076E-024
     -8.8000     -6.0000     0.29840E-025
     -8.8000     -5.8000     0.51936E-025
     -8.8000     -5.6000     0.12719E-024
     -8.8000     -5.4000     0.78027E-025
     -8.8000     -5.2000     0.18035E-024
     -8.8000     -5.0000     0.54015E-024
     -8.8000     -4.8000     0.29482E-024
     -8.8000     -4.6000     0.75529E-025
     -8.8000     -4.4000     0.55221E-025
     -8.8000     -4.2000     0.73660E-024
     -8.8000     -4.0000     0.67231E-024
     -8.8000     -3.8000     0.11691E-024
     -8.8000     -3.6000     0.21903E-024
     -8.8000     -3.4000     0.16014E-024
     -8.8000     -3.2000     0.10239E-023
     -8.8000     -3.0000     0.95437E-025
     -8.8000     -2.8000     0.43217E-024
     -8.8000     -2.6000     0.59576E-025
     -8.8000     -2.4000     0.46558E-026
     -8.8000     -2.2000     0.15499E-024
     -8.8000     -2.0000     0.40360E-024
     -8.8000     -1.8000     0.40913E-024
     -8.8000     -1.6000     0.32729E-025
     -8.8000     -1.4000     0.16701E-024
     -8.8000     -1.2000     0.76815E-025
     -8.8000     -1.0000     0.50729E-024
     -8.8000     -0.8000     0.96487E-024
     -8.8000     -0.6000     0.35001E-024
     -8.8000     -0.4000     0.10294E-023
     -8.8000     -0.2000     0.18013E-024
     -8.8000      0.0000     0.78297E-024
     -8.8000      0.2000     0.18013E-024
     -8.8000      0.4000     0.10294E-023
     -8.8000      0.6000     0.35001E-024
     -8.8000      0.8000     0.96487E-024
     -8.8000      1.0000     0.50729E-024
     -8.8000      1.2000     0.76815E-025
     -8.8000      1.4000     0.16701E-024
     -8.8000      1.6000     0.32729E-025
     -8.8000      1.8000     0.40913E-024
     -8.8000      2.0000     0.40360E-024
     -8.8000      2.2000     0.15499E-024
     -8.8000      2.4000     0.46558E-026
     -8.8000      2.6000     0.59576E-025
     -8.8000      2.8000     0.43217E-024
     -8.8000      3.0000     0.95437E-025
     -8.8000      3.2000     0.10239E-023
     -8.8000      3.4000     0.16014E-024
     -8.8000      3.6000     0.21903E-024
     -8.8000      3.8000     0.11691E-024
     -8.8000      4.0000     0.67231E-024
     -8.8000      4.2000     0.73660E-024
     -8.8000      4.4000     0.55221E-025
     -8.8000      4.6000     0.75529E-025
     -8.8000      4.8000     0.29482E-024
     -8.8000      5.0000     0.54015E-024
     -8.8000      5.2000     0.18035E-024
     -8.8000      5.4000     0.78027E-025
     -8.8000      5.6000     0.12719E-024
     -8.8000      5.8000     0.51936E-025
     -8.8000      6.0000     0.29840E-025
     -8.8000      6.2000     0.38076E-024
     -8.8000      6.4000     0.57644E-024
     -8.8000      6.6000     0.23951E-024
     -8.8000      6.8000     0.26966E-025
     -8.8000      7.0000     0.86095E-026
     -8.8000      7.2000     0.14143E-026
     -8.8000      7.4000     0.37294E-025
     -8.8000      7.6000     0.90641E-025
     -8.8000      7.8000     0.11098E-024
     -8.8000      8.0000     0.83368E-025
     -8.8000      8.2000     0.45210E-025
     -8.8000      8.4000     0.51969E-025
     -8.8000      8.6000     0.47529E-025
     -8.8000      8.8000     0.16270E-025
     -8.8000      9.0000     0.13380E-026
     -8.8000      9.2000     0.21866E-026
     -8.8000      9.4000     0.29251E-026
     -8.8000      9.6000     0.30294E-027
     -8.8000      9.8000     0.14214E-026
     -8.8000     10.0000     0.64381E-026
     -8.8000     10.2000     0.11045E-025
     -8.8000     10.4000     0.13011E-025
     -8.8000     10.6000     0.11833E-025
     -8.8000     10.8000     0.92307E-026
     -8.8000     11.0000     0.66305E-026
     -8.8000     11.2000     0.41592E-026
     -8.8000     11.4000     0.24410E-026
     -8.8000     11.6000     0.13924E-026
     -8.8000     11.8000     0.59534E-027
     -8.8000     12.0000     0.32434E-027
     -8.8000     12.2000     0.41161E-027
     -8.8000     12.4000     0.37782E-027
     -8.8000     12.6000     0.18852E-027
     -8.8000     12.8000     0.45733E-028
     -8.8000     13.0000     0.29315E-028
     -8.8000     13.2000     0.62514E-028
     -8.8000     13.4000     0.79733E-028
     -8.8000     13.6000     0.96452E-028
     -8.8000     13.8000     0.11650E-027
     -8.8000     14.0000     0.11128E-027
     -8.8000     14.2000     0.77290E-028
     -8.8000     14.4000     0.38869E-028
     -8.8000     14.6000     0.14648E-028
     -8.8000     14.8000     0.61327E-029
     -8.8000     15.0000     0.57767E-029
     -8.8000     15.2000     0.64280E-029
     -8.8000     15.4000     0.54769E-029
     -8.8000     15.6000     0.36297E-029
     -8.8000     15.8000     0.20334E-029
     -8.8000     16.0000     0.10388E-029
     -8.8000     16.2000     0.49852E-030
     -8.8000     16.4000     0.21936E-030
     -8.8000     16.6000     0.84209E-031
     -8.8000     16.8000     0.26523E-031
     -8.8000     17.0000     0.63216E-032
     -8.8000     17.2000     0.11617E-032
     -8.8000     17.4000     0.46386E-033
     -8.8000     17.6000     0.47821E-033
     -8.8000     17.8000     0.42224E-033
     -8.8000     18.0000     0.30871E-033
     -8.8000     18.2000     0.20016E-033
     -8.8000     18.4000     0.11601E-033
     -8.8000     18.6000     0.59237E-034
     -8.8000     18.8000     0.26353E-034
     -8.8000     19.0000     0.10146E-034
     -8.8000     19.2000     0.33503E-035
     -8.8000     19.4000     0.93293E-036
     -8.8000     19.6000     0.21232E-036
     -8.8000     19.8000     0.37172E-037
     -8.8000     20.0000     0.44087E-038
     -8.8000     20.2000     0.33530E-039
     -8.8000     20.4000     0.14641E-039
     -8.8000     20.6000     0.12701E-039
     -8.8000     20.8000     0.74491E-040
     -8.8000     21.0000     0.39690E-040
     -8.8000     21.2000     0.22361E-040
     -8.8000     21.4000     0.12552E-040
     -8.8000     21.6000     0.63390E-041
     -8.8000     21.8000     0.27498E-041
     -8.8000     22.0000     0.10176E-041
     -8.8000     22.2000     0.32420E-042
     -8.8000     22.4000     0.90542E-043
     -8.8000     22.6000     0.22859E-043
     -8.8000     22.8000     0.55167E-044
     -8.8000     23.0000     0.13894E-044
     -8.8000     23.2000     0.39505E-045
     -8.8000     23.4000     0.12594E-045
     -8.8000     23.6000     0.41592E-046
     -8.8000     23.8000     0.13216E-046
     -8.8000     24.0000     0.38751E-047
     -8.8000     24.2000     0.10271E-047
     -8.8000     24.4000     0.24330E-048
     -8.8000     24.6000     0.51045E-049
     -8.8000     24.8000     0.94295E-050
     -8.8000     25.0000     0.15299E-050
     -8.8000     25.2000     0.20946E-051
     -8.8000     25.4000     0.43786E-052
     -8.8000     25.6000     0.00000E+000

     -8.6000    -25.6000     0.00000E+000
     -8.6000    -25.4000     0.62082E-051
     -8.6000    -25.2000     0.31246E-050
     -8.6000    -25.0000     0.19740E-049
     -8.6000    -24.8000     0.12213E-048
     -8.6000    -24.6000     0.66232E-048
     -8.6000    -24.4000     0.31915E-047
     -8.6000    -24.2000     0.13684E-046
     -8.6000    -24.0000     0.52705E-046
     -8.6000    -23.8000     0.18482E-045
     -8.6000    -23.6000     0.60427E-045
     -8.6000    -23.4000     0.19251E-044
     -8.6000    -23.2000     0.63944E-044
     -8.6000    -23.0000     0.23477E-043
     -8.6000    -22.8000     0.94463E-043
     -8.6000    -22.6000     0.38831E-042
     -8.6000    -22.4000     0.15171E-041
     -8.6000    -22.2000     0.53753E-041
     -8.6000    -22.0000     0.16819E-040
     -8.6000    -21.8000     0.45781E-040
     -8.6000    -21.6000     0.10780E-039
     -8.6000    -21.4000     0.22190E-039
     -8.6000    -21.2000     0.41863E-039
     -8.6000    -21.0000     0.80424E-039
     -8.6000    -20.8000     0.17626E-038
     -8.6000    -20.6000     0.44309E-038
     -8.6000    -20.4000     0.12123E-037
     -8.6000    -20.2000     0.37152E-037
     -8.6000    -20.0000     0.13796E-036
     -8.6000    -19.8000     0.59703E-036
     -8.6000    -19.6000     0.26098E-035
     -8.6000    -19.4000     0.10381E-034
     -8.6000    -19.2000     0.36077E-034
     -8.6000    -19.0000     0.10870E-033
     -8.6000    -18.8000     0.28534E-033
     -8.6000    -18.6000     0.65971E-033
     -8.6000    -18.4000     0.13677E-032
     -8.6000    -18.2000     0.26117E-032
     -8.6000    -18.0000     0.46966E-032
     -8.6000    -17.8000     0.78346E-032
     -8.6000    -17.6000     0.11510E-031
     -8.6000    -17.4000     0.15736E-031
     -8.6000    -17.2000     0.33109E-031
     -8.6000    -17.0000     0.12447E-030
     -8.6000    -16.8000     0.46265E-030
     -8.6000    -16.6000     0.14182E-029
     -8.6000    -16.4000     0.36707E-029
     -8.6000    -16.2000     0.83989E-029
     -8.6000    -16.0000     0.17669E-028
     -8.6000    -15.8000     0.34674E-028
     -8.6000    -15.6000     0.61534E-028
     -8.6000    -15.4000     0.92297E-028
     -8.6000    -15.2000     0.10931E-027
     -8.6000    -15.0000     0.10358E-027
     -8.6000    -14.8000     0.11652E-027
     -8.6000    -14.6000     0.24857E-027
     -8.6000    -14.4000     0.58882E-027
     -8.6000    -14.2000     0.10887E-026
     -8.6000    -14.0000     0.14721E-026
     -8.6000    -13.8000     0.14121E-026
     -8.6000    -13.6000     0.10144E-026
     -8.6000    -13.4000     0.77506E-027
     -8.6000    -13.2000     0.68625E-027
     -8.6000    -13.0000     0.41021E-027
     -8.6000    -12.8000     0.62349E-027
     -8.6000    -12.6000     0.22925E-026
     -8.6000    -12.4000     0.45486E-026
     -8.6000    -12.2000     0.49856E-026
     -8.6000    -12.0000     0.42035E-026
     -8.6000    -11.8000     0.86931E-026
     -8.6000    -11.6000     0.20627E-025
     -8.6000    -11.4000     0.35795E-025
     -8.6000    -11.2000     0.58620E-025
     -8.6000    -11.0000     0.88323E-025
     -8.6000    -10.8000     0.11701E-024
     -8.6000    -10.6000     0.14469E-024
     -8.6000    -10.4000     0.15172E-024
     -8.6000    -10.2000     0.12329E-024
     -8.6000    -10.0000     0.71326E-025
     -8.6000     -9.8000     0.15239E-025
     -8.6000     -9.6000     0.72141E-026
     -8.6000     -9.4000     0.38759E-025
     -8.6000     -9.2000     0.22696E-025
     -8.6000     -9.0000     0.15961E-025
     -8.6000     -8.8000     0.20416E-024
     -8.6000     -8.6000     0.53279E-024
     -8.6000     -8.4000     0.53513E-024
     -8.6000     -8.2000     0.65855E-024
     -8.6000     -8.0000     0.13504E-023
     -8.6000     -7.8000     0.16004E-023
     -8.6000     -7.6000     0.11491E-023
     -8.6000     -7.4000     0.42505E-024
     -8.6000     -7.2000     0.47841E-025
     -8.6000     -7.0000     0.10810E-024
     -8.6000     -6.8000     0.42032E-024
     -8.6000     -6.6000     0.30861E-023
     -8.6000     -6.4000     0.63680E-023
     -8.6000     -6.2000     0.43488E-023
     -8.6000     -6.0000     0.51973E-024
     -8.6000     -5.8000     0.47291E-024
     -8.6000     -5.6000     0.17720E-023
     -8.6000     -5.4000     0.96826E-024
     -8.6000     -5.2000     0.14685E-023
     -8.6000     -5.0000     0.73405E-023
     -8.6000     -4.8000     0.46615E-023
     -8.6000     -4.6000     0.13106E-023
     -8.6000     -4.4000     0.73646E-024
     -8.6000     -4.2000     0.79008E-023
     -8.6000     -4.0000     0.54061E-023
     -8.6000     -3.8000     0.13872E-023
     -8.6000     -3.6000     0.21574E-023
     -8.6000     -3.4000     0.24610E-023
     -8.6000     -3.2000     0.14771E-022
     -8.6000     -3.0000     0.17535E-023
     -8.6000     -2.8000     0.66989E-023
     -8.6000     -2.6000     0.73305E-024
     -8.6000     -2.4000     0.59170E-025
     -8.6000     -2.2000     0.79022E-024
     -8.6000     -2.0000     0.29600E-023
     -8.6000     -1.8000     0.67423E-023
     -8.6000     -1.6000     0.66738E-024
     -8.6000     -1.4000     0.27873E-023
     -8.6000     -1.2000     0.16781E-023
     -8.6000     -1.0000     0.71897E-023
     -8.6000     -0.8000     0.13188E-022
     -8.6000     -0.6000     0.44293E-023
     -8.6000     -0.4000     0.14154E-022
     -8.6000     -0.2000     0.24419E-023
     -8.6000      0.0000     0.12220E-022
     -8.6000      0.2000     0.24419E-023
     -8.6000      0.4000     0.14154E-022
     -8.6000      0.6000     0.44293E-023
     -8.6000      0.8000     0.13188E-022
     -8.6000      1.0000     0.71897E-023
     -8.6000      1.2000     0.16781E-023
     -8.6000      1.4000     0.27873E-023
     -8.6000      1.6000     0.66738E-024
     -8.6000      1.8000     0.67423E-023
     -8.6000      2.0000     0.29600E-023
     -8.6000      2.2000     0.79022E-024
     -8.6000      2.4000     0.59170E-025
     -8.6000      2.6000     0.73305E-024
     -8.6000      2.8000     0.66989E-023
     -8.6000      3.0000     0.17535E-023
     -8.6000      3.2000     0.14771E-022
     -8.6000      3.4000     0.24610E-023
     -8.6000      3.6000     0.21574E-023
     -8.6000      3.8000     0.13872E-023
     -8.6000      4.0000     0.54061E-023
     -8.6000      4.2000     0.79008E-023
     -8.6000      4.4000     0.73646E-024
     -8.6000      4.6000     0.13106E-023
     -8.6000      4.8000     0.46615E-023
     -8.6000      5.0000     0.73405E-023
     -8.6000      5.2000     0.14685E-023
     -8.6000      5.4000     0.96826E-024
     -8.6000      5.6000     0.17720E-023
     -8.6000      5.8000     0.47291E-024
     -8.6000      6.0000     0.51973E-024
     -8.6000      6.2000     0.43488E-023
     -8.6000      6.4000     0.63680E-023
     -8.6000      6.6000     0.30861E-023
     -8.6000      6.8000     0.42032E-024
     -8.6000      7.0000     0.10810E-024
     -8.6000      7.2000     0.47841E-025
     -8.6000      7.4000     0.42505E-024
     -8.6000      7.6000     0.11491E-023
     -8.6000      7.8000     0.16004E-023
     -8.6000      8.0000     0.13504E-023
     -8.6000      8.2000     0.65855E-024
     -8.6000      8.4000     0.53513E-024
     -8.6000      8.6000     0.53279E-024
     -8.6000      8.8000     0.20416E-024
     -8.6000      9.0000     0.15961E-025
     -8.6000      9.2000     0.22696E-025
     -8.6000      9.4000     0.38759E-025
     -8.6000      9.6000     0.72141E-026
     -8.6000      9.8000     0.15239E-025
     -8.6000     10.0000     0.71326E-025
     -8.6000     10.2000     0.12329E-024
     -8.6000     10.4000     0.15172E-024
     -8.6000     10.6000     0.14469E-024
     -8.6000     10.8000     0.11701E-024
     -8.6000     11.0000     0.88323E-025
     -8.6000     11.2000     0.58620E-025
     -8.6000     11.4000     0.35795E-025
     -8.6000     11.6000     0.20627E-025
     -8.6000     11.8000     0.86931E-026
     -8.6000     12.0000     0.42035E-026
     -8.6000     12.2000     0.49856E-026
     -8.6000     12.4000     0.45486E-026
     -8.6000     12.6000     0.22925E-026
     -8.6000     12.8000     0.62349E-027
     -8.6000     13.0000     0.41021E-027
     -8.6000     13.2000     0.68625E-027
     -8.6000     13.4000     0.77506E-027
     -8.6000     13.6000     0.10144E-026
     -8.6000     13.8000     0.14121E-026
     -8.6000     14.0000     0.14721E-026
     -8.6000     14.2000     0.10887E-026
     -8.6000     14.4000     0.58882E-027
     -8.6000     14.6000     0.24857E-027
     -8.6000     14.8000     0.11652E-027
     -8.6000     15.0000     0.10358E-027
     -8.6000     15.2000     0.10931E-027
     -8.6000     15.4000     0.92297E-028
     -8.6000     15.6000     0.61534E-028
     -8.6000     15.8000     0.34674E-028
     -8.6000     16.0000     0.17669E-028
     -8.6000     16.2000     0.83989E-029
     -8.6000     16.4000     0.36707E-029
     -8.6000     16.6000     0.14182E-029
     -8.6000     16.8000     0.46265E-030
     -8.6000     17.0000     0.12447E-030
     -8.6000     17.2000     0.33109E-031
     -8.6000     17.4000     0.15736E-031
     -8.6000     17.6000     0.11510E-031
     -8.6000     17.8000     0.78346E-032
     -8.6000     18.0000     0.46966E-032
     -8.6000     18.2000     0.26117E-032
     -8.6000     18.4000     0.13677E-032
     -8.6000     18.6000     0.65971E-033
     -8.6000     18.8000     0.28534E-033
     -8.6000     19.0000     0.10870E-033
     -8.6000     19.2000     0.36077E-034
     -8.6000     19.4000     0.10381E-034
     -8.6000     19.6000     0.26098E-035
     -8.6000     19.8000     0.59703E-036
     -8.6000     20.0000     0.13796E-036
     -8.6000     20.2000     0.37152E-037
     -8.6000     20.4000     0.12123E-037
     -8.6000     20.6000     0.44309E-038
     -8.6000     20.8000     0.17626E-038
     -8.6000     21.0000     0.80424E-039
     -8.6000     21.2000     0.41863E-039
     -8.6000     21.4000     0.22190E-039
     -8.6000     21.6000     0.10780E-039
     -8.6000     21.8000     0.45781E-040
     -8.6000     22.0000     0.16819E-040
     -8.6000     22.2000     0.53753E-041
     -8.6000     22.4000     0.15171E-041
     -8.6000     22.6000     0.38831E-042
     -8.6000     22.8000     0.94463E-043
     -8.6000     23.0000     0.23477E-043
     -8.6000     23.2000     0.63944E-044
     -8.6000     23.4000     0.19251E-044
     -8.6000     23.6000     0.60427E-045
     -8.6000     23.8000     0.18482E-045
     -8.6000     24.0000     0.52705E-046
     -8.6000     24.2000     0.13684E-046
     -8.6000     24.4000     0.31916E-047
     -8.6000     24.6000     0.66233E-048
     -8.6000     24.8000     0.12195E-048
     -8.6000     25.0000     0.20046E-049
     -8.6000     25.2000     0.28445E-050
     -8.6000     25.4000     0.72091E-051
     -8.6000     25.6000     0.00000E+000

     -8.4000    -25.6000     0.00000E+000
     -8.4000    -25.4000     0.96603E-050
     -8.4000    -25.2000     0.39890E-049
     -8.4000    -25.0000     0.23253E-048
     -8.4000    -24.8000     0.14032E-047
     -8.4000    -24.6000     0.75811E-047
     -8.4000    -24.4000     0.36864E-046
     -8.4000    -24.2000     0.16063E-045
     -8.4000    -24.0000     0.63313E-045
     -8.4000    -23.8000     0.22923E-044
     -8.4000    -23.6000     0.78288E-044
     -8.4000    -23.4000     0.26361E-043
     -8.4000    -23.2000     0.92680E-043
     -8.4000    -23.0000     0.35337E-042
     -8.4000    -22.8000     0.14349E-041
     -8.4000    -22.6000     0.58480E-041
     -8.4000    -22.4000     0.22579E-040
     -8.4000    -22.2000     0.79464E-040
     -8.4000    -22.0000     0.24933E-039
     -8.4000    -21.8000     0.68957E-039
     -8.4000    -21.6000     0.16797E-038
     -8.4000    -21.4000     0.36656E-038
     -8.4000    -21.2000     0.75606E-038
     -8.4000    -21.0000     0.16396E-037
     -8.4000    -20.8000     0.41805E-037
     -8.4000    -20.6000     0.12551E-036
     -8.4000    -20.4000     0.40296E-036
     -8.4000    -20.2000     0.12755E-035
     -8.4000    -20.0000     0.38934E-035
     -8.4000    -19.8000     0.11774E-034
     -8.4000    -19.6000     0.36583E-034
     -8.4000    -19.4000     0.11610E-033
     -8.4000    -19.2000     0.35845E-033
     -8.4000    -19.0000     0.10268E-032
     -8.4000    -18.8000     0.26717E-032
     -8.4000    -18.6000     0.63462E-032
     -8.4000    -18.4000     0.14124E-031
     -8.4000    -18.2000     0.30452E-031
     -8.4000    -18.0000     0.64088E-031
     -8.4000    -17.8000     0.12649E-030
     -8.4000    -17.6000     0.22258E-030
     -8.4000    -17.4000     0.36524E-030
     -8.4000    -17.2000     0.73750E-030
     -8.4000    -17.0000     0.21875E-029
     -8.4000    -16.8000     0.71374E-029
     -8.4000    -16.6000     0.20873E-028
     -8.4000    -16.4000     0.53413E-028
     -8.4000    -16.2000     0.12283E-027
     -8.4000    -16.0000     0.26109E-027
     -8.4000    -15.8000     0.51611E-027
     -8.4000    -15.6000     0.91817E-027
     -8.4000    -15.4000     0.13818E-026
     -8.4000    -15.2000     0.16612E-026
     -8.4000    -15.0000     0.16374E-026
     -8.4000    -14.8000     0.18619E-026
     -8.4000    -14.6000     0.35703E-026
     -8.4000    -14.4000     0.76661E-026
     -8.4000    -14.2000     0.13258E-025
     -8.4000    -14.0000     0.16877E-025
     -8.4000    -13.8000     0.14765E-025
     -8.4000    -13.6000     0.87705E-026
     -8.4000    -13.4000     0.58080E-026
     -8.4000    -13.2000     0.63446E-026
     -8.4000    -13.0000     0.53142E-026
     -8.4000    -12.8000     0.84204E-026
     -8.4000    -12.6000     0.25633E-025
     -8.4000    -12.4000     0.48242E-025
     -8.4000    -12.2000     0.51678E-025
     -8.4000    -12.0000     0.46528E-025
     -8.4000    -11.8000     0.11080E-024
     -8.4000    -11.6000     0.26555E-024
     -8.4000    -11.4000     0.45175E-024
     -8.4000    -11.2000     0.71144E-024
     -8.4000    -11.0000     0.10223E-023
     -8.4000    -10.8000     0.13069E-023
     -8.4000    -10.6000     0.15761E-023
     -8.4000    -10.4000     0.15643E-023
     -8.4000    -10.2000     0.12004E-023
     -8.4000    -10.0000     0.69600E-024
     -8.4000     -9.8000     0.14502E-024
     -8.4000     -9.6000     0.11929E-024
     -8.4000     -9.4000     0.43822E-024
     -8.4000     -9.2000     0.17399E-024
     -8.4000     -9.0000     0.18477E-024
     -8.4000     -8.8000     0.23289E-023
     -8.4000     -8.6000     0.51305E-023
     -8.4000     -8.4000     0.45474E-023
     -8.4000     -8.2000     0.87355E-023
     -8.4000     -8.0000     0.18971E-022
     -8.4000     -7.8000     0.20215E-022
     -8.4000     -7.6000     0.12511E-022
     -8.4000     -7.4000     0.42154E-023
     -8.4000     -7.2000     0.13617E-023
     -8.4000     -7.0000     0.12302E-023
     -8.4000     -6.8000     0.57222E-023
     -8.4000     -6.6000     0.36652E-022
     -8.4000     -6.4000     0.60764E-022
     -8.4000     -6.2000     0.43373E-022
     -8.4000     -6.0000     0.84632E-023
     -8.4000     -5.8000     0.33057E-023
     -8.4000     -5.6000     0.22709E-022
     -8.4000     -5.4000     0.13935E-022
     -8.4000     -5.2000     0.10590E-022
     -8.4000     -5.0000     0.91458E-022
     -8.4000     -4.8000     0.64125E-022
     -8.4000     -4.6000     0.19582E-022
     -8.4000     -4.4000     0.11480E-022
     -8.4000     -4.2000     0.79230E-022
     -8.4000     -4.0000     0.34633E-022
     -8.4000     -3.8000     0.21298E-022
     -8.4000     -3.6000     0.18152E-022
     -8.4000     -3.4000     0.40634E-022
     -8.4000     -3.2000     0.19204E-021
     -8.4000     -3.0000     0.28273E-022
     -8.4000     -2.8000     0.94002E-022
     -8.4000     -2.6000     0.13017E-022
     -8.4000     -2.4000     0.58333E-023
     -8.4000     -2.2000     0.69182E-024
     -8.4000     -2.0000     0.25628E-022
     -8.4000     -1.8000     0.10200E-021
     -8.4000     -1.6000     0.19162E-022
     -8.4000     -1.4000     0.41203E-022
     -8.4000     -1.2000     0.32773E-022
     -8.4000     -1.0000     0.90727E-022
     -8.4000     -0.8000     0.16201E-021
     -8.4000     -0.6000     0.51167E-022
     -8.4000     -0.4000     0.17607E-021
     -8.4000     -0.2000     0.33683E-022
     -8.4000      0.0000     0.17316E-021
     -8.4000      0.2000     0.33683E-022
     -8.4000      0.4000     0.17607E-021
     -8.4000      0.6000     0.51167E-022
     -8.4000      0.8000     0.16201E-021
     -8.4000      1.0000     0.90727E-022
     -8.4000      1.2000     0.32773E-022
     -8.4000      1.4000     0.41203E-022
     -8.4000      1.6000     0.19162E-022
     -8.4000      1.8000     0.10200E-021
     -8.4000      2.0000     0.25628E-022
     -8.4000      2.2000     0.69182E-024
     -8.4000      2.4000     0.58333E-023
     -8.4000      2.6000     0.13017E-022
     -8.4000      2.8000     0.94002E-022
     -8.4000      3.0000     0.28273E-022
     -8.4000      3.2000     0.19204E-021
     -8.4000      3.4000     0.40634E-022
     -8.4000      3.6000     0.18152E-022
     -8.4000      3.8000     0.21298E-022
     -8.4000      4.0000     0.34633E-022
     -8.4000      4.2000     0.79230E-022
     -8.4000      4.4000     0.11480E-022
     -8.4000      4.6000     0.19582E-022
     -8.4000      4.8000     0.64125E-022
     -8.4000      5.0000     0.91458E-022
     -8.4000      5.2000     0.10590E-022
     -8.4000      5.4000     0.13935E-022
     -8.4000      5.6000     0.22709E-022
     -8.4000      5.8000     0.33057E-023
     -8.4000      6.0000     0.84632E-023
     -8.4000      6.2000     0.43373E-022
     -8.4000      6.4000     0.60764E-022
     -8.4000      6.6000     0.36652E-022
     -8.4000      6.8000     0.57222E-023
     -8.4000      7.0000     0.12302E-023
     -8.4000      7.2000     0.13617E-023
     -8.4000      7.4000     0.42154E-023
     -8.4000      7.6000     0.12511E-022
     -8.4000      7.8000     0.20215E-022
     -8.4000      8.0000     0.18971E-022
     -8.4000      8.2000     0.87355E-023
     -8.4000      8.4000     0.45474E-023
     -8.4000      8.6000     0.51305E-023
     -8.4000      8.8000     0.23289E-023
     -8.4000      9.0000     0.18477E-024
     -8.4000      9.2000     0.17399E-024
     -8.4000      9.4000     0.43822E-024
     -8.4000      9.6000     0.11929E-024
     -8.4000      9.8000     0.14502E-024
     -8.4000     10.0000     0.69600E-024
     -8.4000     10.2000     0.12004E-023
     -8.4000     10.4000     0.15643E-023
     -8.4000     10.6000     0.15761E-023
     -8.4000     10.8000     0.13069E-023
     -8.4000     11.0000     0.10223E-023
     -8.4000     11.2000     0.71144E-024
     -8.4000     11.4000     0.45175E-024
     -8.4000     11.6000     0.26555E-024
     -8.4000     11.8000     0.11080E-024
     -8.4000     12.0000     0.46528E-025
     -8.4000     12.2000     0.51678E-025
     -8.4000     12.4000     0.48242E-025
     -8.4000     12.6000     0.25633E-025
     -8.4000     12.8000     0.84204E-026
     -8.4000     13.0000     0.53142E-026
     -8.4000     13.2000     0.63446E-026
     -8.4000     13.4000     0.58080E-026
     -8.4000     13.6000     0.87705E-026
     -8.4000     13.8000     0.14765E-025
     -8.4000     14.0000     0.16877E-025
     -8.4000     14.2000     0.13258E-025
     -8.4000     14.4000     0.76661E-026
     -8.4000     14.6000     0.35703E-026
     -8.4000     14.8000     0.18619E-026
     -8.4000     15.0000     0.16374E-026
     -8.4000     15.2000     0.16612E-026
     -8.4000     15.4000     0.13818E-026
     -8.4000     15.6000     0.91817E-027
     -8.4000     15.8000     0.51611E-027
     -8.4000     16.0000     0.26109E-027
     -8.4000     16.2000     0.12283E-027
     -8.4000     16.4000     0.53413E-028
     -8.4000     16.6000     0.20873E-028
     -8.4000     16.8000     0.71374E-029
     -8.4000     17.0000     0.21875E-029
     -8.4000     17.2000     0.73750E-030
     -8.4000     17.4000     0.36524E-030
     -8.4000     17.6000     0.22258E-030
     -8.4000     17.8000     0.12649E-030
     -8.4000     18.0000     0.64088E-031
     -8.4000     18.2000     0.30452E-031
     -8.4000     18.4000     0.14124E-031
     -8.4000     18.6000     0.63462E-032
     -8.4000     18.8000     0.26717E-032
     -8.4000     19.0000     0.10268E-032
     -8.4000     19.2000     0.35845E-033
     -8.4000     19.4000     0.11610E-033
     -8.4000     19.6000     0.36583E-034
     -8.4000     19.8000     0.11774E-034
     -8.4000     20.0000     0.38934E-035
     -8.4000     20.2000     0.12755E-035
     -8.4000     20.4000     0.40296E-036
     -8.4000     20.6000     0.12551E-036
     -8.4000     20.8000     0.41805E-037
     -8.4000     21.0000     0.16396E-037
     -8.4000     21.2000     0.75606E-038
     -8.4000     21.4000     0.36656E-038
     -8.4000     21.6000     0.16797E-038
     -8.4000     21.8000     0.68957E-039
     -8.4000     22.0000     0.24933E-039
     -8.4000     22.2000     0.79464E-040
     -8.4000     22.4000     0.22579E-040
     -8.4000     22.6000     0.58480E-041
     -8.4000     22.8000     0.14349E-041
     -8.4000     23.0000     0.35337E-042
     -8.4000     23.2000     0.92680E-043
     -8.4000     23.4000     0.26361E-043
     -8.4000     23.6000     0.78288E-044
     -8.4000     23.8000     0.22923E-044
     -8.4000     24.0000     0.63313E-045
     -8.4000     24.2000     0.16063E-045
     -8.4000     24.4000     0.36866E-046
     -8.4000     24.6000     0.75813E-047
     -8.4000     24.8000     0.14003E-047
     -8.4000     25.0000     0.23722E-048
     -8.4000     25.2000     0.35715E-049
     -8.4000     25.4000     0.11078E-049
     -8.4000     25.6000     0.00000E+000

     -8.2000    -25.6000     0.00000E+000
     -8.2000    -25.4000     0.13923E-048
     -8.2000    -25.2000     0.47807E-048
     -8.2000    -25.0000     0.25301E-047
     -8.2000    -24.8000     0.14576E-046
     -8.2000    -24.6000     0.77650E-046
     -8.2000    -24.4000     0.37972E-045
     -8.2000    -24.2000     0.16823E-044
     -8.2000    -24.0000     0.68065E-044
     -8.2000    -23.8000     0.25567E-043
     -8.2000    -23.6000     0.91650E-043
     -8.2000    -23.4000     0.32649E-042
     -8.2000    -23.2000     0.12077E-041
     -8.2000    -23.0000     0.47356E-041
     -8.2000    -22.8000     0.19276E-040
     -8.2000    -22.6000     0.77699E-040
     -8.2000    -22.4000     0.29647E-039
     -8.2000    -22.2000     0.10378E-038
     -8.2000    -22.0000     0.32709E-038
     -8.2000    -21.8000     0.92026E-038
     -8.2000    -21.6000     0.23158E-037
     -8.2000    -21.4000     0.53189E-037
     -8.2000    -21.2000     0.11776E-036
     -8.2000    -21.0000     0.27812E-036
     -8.2000    -20.8000     0.77301E-036
     -8.2000    -20.6000     0.24968E-035
     -8.2000    -20.4000     0.84224E-035
     -8.2000    -20.2000     0.27043E-034
     -8.2000    -20.0000     0.79307E-034
     -8.2000    -19.8000     0.21285E-033
     -8.2000    -19.6000     0.54073E-033
     -8.2000    -19.4000     0.13602E-032
     -8.2000    -19.2000     0.34631E-032
     -8.2000    -19.0000     0.87956E-032
     -8.2000    -18.8000     0.21789E-031
     -8.2000    -18.6000     0.52754E-031
     -8.2000    -18.4000     0.12833E-030
     -8.2000    -18.2000     0.31898E-030
     -8.2000    -18.0000     0.78306E-030
     -8.2000    -17.8000     0.17749E-029
     -8.2000    -17.6000     0.35500E-029
     -8.2000    -17.4000     0.65018E-029
     -8.2000    -17.2000     0.12975E-028
     -8.2000    -17.0000     0.33083E-028
     -8.2000    -16.8000     0.95894E-028
     -8.2000    -16.6000     0.26634E-027
     -8.2000    -16.4000     0.67184E-027
     -8.2000    -16.2000     0.15506E-026
     -8.2000    -16.0000     0.33302E-026
     -8.2000    -15.8000     0.66451E-026
     -8.2000    -15.6000     0.11900E-025
     -8.2000    -15.4000     0.18046E-025
     -8.2000    -15.2000     0.22025E-025
     -8.2000    -15.0000     0.22264E-025
     -8.2000    -14.8000     0.24970E-025
     -8.2000    -14.6000     0.43461E-025
     -8.2000    -14.4000     0.85602E-025
     -8.2000    -14.2000     0.13915E-024
     -8.2000    -14.0000     0.16701E-024
     -8.2000    -13.8000     0.13258E-024
     -8.2000    -13.6000     0.60559E-025
     -8.2000    -13.4000     0.30973E-025
     -8.2000    -13.2000     0.53920E-025
     -8.2000    -13.0000     0.68889E-025
     -8.2000    -12.8000     0.11248E-024
     -8.2000    -12.6000     0.26832E-024
     -8.2000    -12.4000     0.45505E-024
     -8.2000    -12.2000     0.45903E-024
     -8.2000    -12.0000     0.44425E-024
     -8.2000    -11.8000     0.12366E-023
     -8.2000    -11.6000     0.29654E-023
     -8.2000    -11.4000     0.48988E-023
     -8.2000    -11.2000     0.74149E-023
     -8.2000    -11.0000     0.10243E-022
     -8.2000    -10.8000     0.12844E-022
     -8.2000    -10.6000     0.15310E-022
     -8.2000    -10.4000     0.14217E-022
     -8.2000    -10.2000     0.10082E-022
     -8.2000    -10.0000     0.59610E-023
     -8.2000     -9.8000     0.11647E-023
     -8.2000     -9.6000     0.14309E-023
     -8.2000     -9.4000     0.43029E-023
     -8.2000     -9.2000     0.11805E-023
     -8.2000     -9.0000     0.24588E-023
     -8.2000     -8.8000     0.24255E-022
     -8.2000     -8.6000     0.42279E-022
     -8.2000     -8.4000     0.31092E-022
     -8.2000     -8.2000     0.10500E-021
     -8.2000     -8.0000     0.23117E-021
     -8.2000     -7.8000     0.22260E-021
     -8.2000     -7.6000     0.11501E-021
     -8.2000     -7.4000     0.36877E-022
     -8.2000     -7.2000     0.28702E-022
     -8.2000     -7.0000     0.13238E-022
     -8.2000     -6.8000     0.69379E-022
     -8.2000     -6.6000     0.40182E-021
     -8.2000     -6.4000     0.49518E-021
     -8.2000     -6.2000     0.38016E-021
     -8.2000     -6.0000     0.12696E-021
     -8.2000     -5.8000     0.23575E-022
     -8.2000     -5.6000     0.26960E-021
     -8.2000     -5.4000     0.20269E-021
     -8.2000     -5.2000     0.85845E-022
     -8.2000     -5.0000     0.10382E-020
     -8.2000     -4.8000     0.76068E-021
     -8.2000     -4.6000     0.25124E-021
     -8.2000     -4.4000     0.18045E-021
     -8.2000     -4.2000     0.74852E-021
     -8.2000     -4.0000     0.17784E-021
     -8.2000     -3.8000     0.35027E-021
     -8.2000     -3.6000     0.13889E-021
     -8.2000     -3.4000     0.64780E-021
     -8.2000     -3.2000     0.22324E-020
     -8.2000     -3.0000     0.40485E-021
     -8.2000     -2.8000     0.11902E-020
     -8.2000     -2.6000     0.25241E-021
     -8.2000     -2.4000     0.18651E-021
     -8.2000     -2.2000     0.42229E-022
     -8.2000     -2.0000     0.39751E-021
     -8.2000     -1.8000     0.13917E-020
     -8.2000     -1.6000     0.43416E-021
     -8.2000     -1.4000     0.53789E-021
     -8.2000     -1.2000     0.55444E-021
     -8.2000     -1.0000     0.10340E-020
     -8.2000     -0.8000     0.17887E-020
     -8.2000     -0.6000     0.57411E-021
     -8.2000     -0.4000     0.19782E-020
     -8.2000     -0.2000     0.48682E-021
     -8.2000      0.0000     0.22016E-020
     -8.2000      0.2000     0.48682E-021
     -8.2000      0.4000     0.19782E-020
     -8.2000      0.6000     0.57411E-021
     -8.2000      0.8000     0.17887E-020
     -8.2000      1.0000     0.10340E-020
     -8.2000      1.2000     0.55444E-021
     -8.2000      1.4000     0.53789E-021
     -8.2000      1.6000     0.43416E-021
     -8.2000      1.8000     0.13917E-020
     -8.2000      2.0000     0.39751E-021
     -8.2000      2.2000     0.42229E-022
     -8.2000      2.4000     0.18651E-021
     -8.2000      2.6000     0.25241E-021
     -8.2000      2.8000     0.11902E-020
     -8.2000      3.0000     0.40485E-021
     -8.2000      3.2000     0.22324E-020
     -8.2000      3.4000     0.64780E-021
     -8.2000      3.6000     0.13889E-021
     -8.2000      3.8000     0.35027E-021
     -8.2000      4.0000     0.17784E-021
     -8.2000      4.2000     0.74852E-021
     -8.2000      4.4000     0.18045E-021
     -8.2000      4.6000     0.25124E-021
     -8.2000      4.8000     0.76068E-021
     -8.2000      5.0000     0.10382E-020
     -8.2000      5.2000     0.85845E-022
     -8.2000      5.4000     0.20269E-021
     -8.2000      5.6000     0.26960E-021
     -8.2000      5.8000     0.23575E-022
     -8.2000      6.0000     0.12696E-021
     -8.2000      6.2000     0.38016E-021
     -8.2000      6.4000     0.49518E-021
     -8.2000      6.6000     0.40182E-021
     -8.2000      6.8000     0.69379E-022
     -8.2000      7.0000     0.13238E-022
     -8.2000      7.2000     0.28702E-022
     -8.2000      7.4000     0.36877E-022
     -8.2000      7.6000     0.11501E-021
     -8.2000      7.8000     0.22260E-021
     -8.2000      8.0000     0.23117E-021
     -8.2000      8.2000     0.10500E-021
     -8.2000      8.4000     0.31092E-022
     -8.2000      8.6000     0.42279E-022
     -8.2000      8.8000     0.24255E-022
     -8.2000      9.0000     0.24588E-023
     -8.2000      9.2000     0.11805E-023
     -8.2000      9.4000     0.43029E-023
     -8.2000      9.6000     0.14309E-023
     -8.2000      9.8000     0.11647E-023
     -8.2000     10.0000     0.59610E-023
     -8.2000     10.2000     0.10082E-022
     -8.2000     10.4000     0.14217E-022
     -8.2000     10.6000     0.15310E-022
     -8.2000     10.8000     0.12844E-022
     -8.2000     11.0000     0.10243E-022
     -8.2000     11.2000     0.74149E-023
     -8.2000     11.4000     0.48988E-023
     -8.2000     11.6000     0.29654E-023
     -8.2000     11.8000     0.12366E-023
     -8.2000     12.0000     0.44425E-024
     -8.2000     12.2000     0.45903E-024
     -8.2000     12.4000     0.45505E-024
     -8.2000     12.6000     0.26832E-024
     -8.2000     12.8000     0.11248E-024
     -8.2000     13.0000     0.68889E-025
     -8.2000     13.2000     0.53920E-025
     -8.2000     13.4000     0.30973E-025
     -8.2000     13.6000     0.60559E-025
     -8.2000     13.8000     0.13258E-024
     -8.2000     14.0000     0.16701E-024
     -8.2000     14.2000     0.13915E-024
     -8.2000     14.4000     0.85602E-025
     -8.2000     14.6000     0.43461E-025
     -8.2000     14.8000     0.24970E-025
     -8.2000     15.0000     0.22264E-025
     -8.2000     15.2000     0.22025E-025
     -8.2000     15.4000     0.18046E-025
     -8.2000     15.6000     0.11900E-025
     -8.2000     15.8000     0.66451E-026
     -8.2000     16.0000     0.33302E-026
     -8.2000     16.2000     0.15506E-026
     -8.2000     16.4000     0.67184E-027
     -8.2000     16.6000     0.26634E-027
     -8.2000     16.8000     0.95894E-028
     -8.2000     17.0000     0.33083E-028
     -8.2000     17.2000     0.12975E-028
     -8.2000     17.4000     0.65018E-029
     -8.2000     17.6000     0.35500E-029
     -8.2000     17.8000     0.17749E-029
     -8.2000     18.0000     0.78306E-030
     -8.2000     18.2000     0.31898E-030
     -8.2000     18.4000     0.12833E-030
     -8.2000     18.6000     0.52754E-031
     -8.2000     18.8000     0.21789E-031
     -8.2000     19.0000     0.87956E-032
     -8.2000     19.2000     0.34631E-032
     -8.2000     19.4000     0.13602E-032
     -8.2000     19.6000     0.54073E-033
     -8.2000     19.8000     0.21285E-033
     -8.2000     20.0000     0.79307E-034
     -8.2000     20.2000     0.27043E-034
     -8.2000     20.4000     0.84224E-035
     -8.2000     20.6000     0.24968E-035
     -8.2000     20.8000     0.77301E-036
     -8.2000     21.0000     0.27812E-036
     -8.2000     21.2000     0.11776E-036
     -8.2000     21.4000     0.53189E-037
     -8.2000     21.6000     0.23158E-037
     -8.2000     21.8000     0.92026E-038
     -8.2000     22.0000     0.32709E-038
     -8.2000     22.2000     0.10378E-038
     -8.2000     22.4000     0.29647E-039
     -8.2000     22.6000     0.77699E-040
     -8.2000     22.8000     0.19276E-040
     -8.2000     23.0000     0.47356E-041
     -8.2000     23.2000     0.12077E-041
     -8.2000     23.4000     0.32649E-042
     -8.2000     23.6000     0.91650E-043
     -8.2000     23.8000     0.25567E-043
     -8.2000     24.0000     0.68066E-044
     -8.2000     24.2000     0.16822E-044
     -8.2000     24.4000     0.37975E-045
     -8.2000     24.6000     0.77656E-046
     -8.2000     24.8000     0.14534E-046
     -8.2000     25.0000     0.25940E-047
     -8.2000     25.2000     0.42304E-048
     -8.2000     25.4000     0.15671E-048
     -8.2000     25.6000     0.00000E+000

     -8.0000    -25.6000     0.00000E+000
     -8.0000    -25.4000     0.18207E-047
     -8.0000    -25.2000     0.54238E-047
     -8.0000    -25.0000     0.26095E-046
     -8.0000    -24.8000     0.14062E-045
     -8.0000    -24.6000     0.72870E-045
     -8.0000    -24.4000     0.35615E-044
     -8.0000    -24.2000     0.16023E-043
     -8.0000    -24.0000     0.66666E-043
     -8.0000    -23.8000     0.26046E-042
     -8.0000    -23.6000     0.98020E-042
     -8.0000    -23.4000     0.36727E-041
     -8.0000    -23.2000     0.14120E-040
     -8.0000    -23.0000     0.56244E-040
     -8.0000    -22.8000     0.22778E-039
     -8.0000    -22.6000     0.90538E-039
     -8.0000    -22.4000     0.34115E-038
     -8.0000    -22.2000     0.11877E-037
     -8.0000    -22.0000     0.37584E-037
     -8.0000    -21.8000     0.10728E-036
     -8.0000    -21.6000     0.27690E-036
     -8.0000    -21.4000     0.65939E-036
     -8.0000    -21.2000     0.15282E-035
     -8.0000    -21.0000     0.38024E-035
     -8.0000    -20.8000     0.11121E-034
     -8.0000    -20.6000     0.37401E-034
     -8.0000    -20.4000     0.12945E-033
     -8.0000    -20.2000     0.42030E-033
     -8.0000    -20.0000     0.12243E-032
     -8.0000    -19.8000     0.31673E-032
     -8.0000    -19.6000     0.73771E-032
     -8.0000    -19.4000     0.15975E-031
     -8.0000    -19.2000     0.33552E-031
     -8.0000    -19.0000     0.71098E-031
     -8.0000    -18.8000     0.15751E-030
     -8.0000    -18.6000     0.38120E-030
     -8.0000    -18.4000     0.10362E-029
     -8.0000    -18.2000     0.30200E-029
     -8.0000    -18.0000     0.85401E-029
     -8.0000    -17.8000     0.21598E-028
     -8.0000    -17.6000     0.47353E-028
     -8.0000    -17.4000     0.93084E-028
     -8.0000    -17.2000     0.18494E-027
     -8.0000    -17.0000     0.42571E-027
     -8.0000    -16.8000     0.11132E-026
     -8.0000    -16.6000     0.29322E-026
     -8.0000    -16.4000     0.72749E-026
     -8.0000    -16.2000     0.16829E-025
     -8.0000    -16.0000     0.36494E-025
     -8.0000    -15.8000     0.73548E-025
     -8.0000    -15.6000     0.13280E-024
     -8.0000    -15.4000     0.20314E-024
     -8.0000    -15.2000     0.25115E-024
     -8.0000    -15.0000     0.25743E-024
     -8.0000    -14.8000     0.28141E-024
     -8.0000    -14.6000     0.44877E-024
     -8.0000    -14.4000     0.81846E-024
     -8.0000    -14.2000     0.12552E-023
     -8.0000    -14.0000     0.14214E-023
     -8.0000    -13.8000     0.10187E-023
     -8.0000    -13.6000     0.32056E-024
     -8.0000    -13.4000     0.11006E-024
     -8.0000    -13.2000     0.51425E-024
     -8.0000    -13.0000     0.91871E-024
     -8.0000    -12.8000     0.14511E-023
     -8.0000    -12.6000     0.26680E-023
     -8.0000    -12.4000     0.38700E-023
     -8.0000    -12.2000     0.35037E-023
     -8.0000    -12.0000     0.37066E-023
     -8.0000    -11.8000     0.12112E-022
     -8.0000    -11.6000     0.28661E-022
     -8.0000    -11.4000     0.45488E-022
     -8.0000    -11.2000     0.66013E-022
     -8.0000    -11.0000     0.88351E-022
     -8.0000    -10.8000     0.11104E-021
     -8.0000    -10.6000     0.13307E-021
     -8.0000    -10.4000     0.11381E-021
     -8.0000    -10.2000     0.72123E-022
     -8.0000    -10.0000     0.45319E-022
     -8.0000     -9.8000     0.79248E-023
     -8.0000     -9.6000     0.12961E-022
     -8.0000     -9.4000     0.38313E-022
     -8.0000     -9.2000     0.14612E-022
     -8.0000     -9.0000     0.37980E-022
     -8.0000     -8.8000     0.23203E-021
     -8.0000     -8.6000     0.29843E-021
     -8.0000     -8.4000     0.16771E-021
     -8.0000     -8.2000     0.11359E-020
     -8.0000     -8.0000     0.24406E-020
     -8.0000     -7.8000     0.21248E-020
     -8.0000     -7.6000     0.87057E-021
     -8.0000     -7.4000     0.30232E-021
     -8.0000     -7.2000     0.46983E-021
     -8.0000     -7.0000     0.14090E-021
     -8.0000     -6.8000     0.76982E-021
     -8.0000     -6.6000     0.40481E-020
     -8.0000     -6.4000     0.33814E-020
     -8.0000     -6.2000     0.30007E-020
     -8.0000     -6.0000     0.17281E-020
     -8.0000     -5.8000     0.35594E-021
     -8.0000     -5.6000     0.29948E-020
     -8.0000     -5.4000     0.26694E-020
     -8.0000     -5.2000     0.10331E-020
     -8.0000     -5.0000     0.10660E-019
     -8.0000     -4.8000     0.77597E-020
     -8.0000     -4.6000     0.28103E-020
     -8.0000     -4.4000     0.25968E-020
     -8.0000     -4.2000     0.67117E-020
     -8.0000     -4.0000     0.11453E-020
     -8.0000     -3.8000     0.51914E-020
     -8.0000     -3.6000     0.12250E-020
     -8.0000     -3.4000     0.92422E-020
     -8.0000     -3.2000     0.23012E-019
     -8.0000     -3.0000     0.52049E-020
     -8.0000     -2.8000     0.13537E-019
     -8.0000     -2.6000     0.43320E-020
     -8.0000     -2.4000     0.38548E-020
     -8.0000     -2.2000     0.25989E-020
     -8.0000     -2.0000     0.71780E-020
     -8.0000     -1.8000     0.16966E-019
     -8.0000     -1.6000     0.75570E-020
     -8.0000     -1.4000     0.64038E-020
     -8.0000     -1.2000     0.81116E-020
     -8.0000     -1.0000     0.10945E-019
     -8.0000     -0.8000     0.17962E-019
     -8.0000     -0.6000     0.66445E-020
     -8.0000     -0.4000     0.20109E-019
     -8.0000     -0.2000     0.70794E-020
     -8.0000      0.0000     0.24884E-019
     -8.0000      0.2000     0.70794E-020
     -8.0000      0.4000     0.20109E-019
     -8.0000      0.6000     0.66445E-020
     -8.0000      0.8000     0.17962E-019
     -8.0000      1.0000     0.10945E-019
     -8.0000      1.2000     0.81116E-020
     -8.0000      1.4000     0.64038E-020
     -8.0000      1.6000     0.75570E-020
     -8.0000      1.8000     0.16966E-019
     -8.0000      2.0000     0.71780E-020
     -8.0000      2.2000     0.25989E-020
     -8.0000      2.4000     0.38548E-020
     -8.0000      2.6000     0.43320E-020
     -8.0000      2.8000     0.13537E-019
     -8.0000      3.0000     0.52049E-020
     -8.0000      3.2000     0.23012E-019
     -8.0000      3.4000     0.92422E-020
     -8.0000      3.6000     0.12250E-020
     -8.0000      3.8000     0.51914E-020
     -8.0000      4.0000     0.11453E-020
     -8.0000      4.2000     0.67117E-020
     -8.0000      4.4000     0.25968E-020
     -8.0000      4.6000     0.28103E-020
     -8.0000      4.8000     0.77597E-020
     -8.0000      5.0000     0.10660E-019
     -8.0000      5.2000     0.10331E-020
     -8.0000      5.4000     0.26694E-020
     -8.0000      5.6000     0.29948E-020
     -8.0000      5.8000     0.35594E-021
     -8.0000      6.0000     0.17281E-020
     -8.0000      6.2000     0.30007E-020
     -8.0000      6.4000     0.33814E-020
     -8.0000      6.6000     0.40481E-020
     -8.0000      6.8000     0.76982E-021
     -8.0000      7.0000     0.14090E-021
     -8.0000      7.2000     0.46983E-021
     -8.0000      7.4000     0.30232E-021
     -8.0000      7.6000     0.87057E-021
     -8.0000      7.8000     0.21248E-020
     -8.0000      8.0000     0.24406E-020
     -8.0000      8.2000     0.11359E-020
     -8.0000      8.4000     0.16771E-021
     -8.0000      8.6000     0.29843E-021
     -8.0000      8.8000     0.23203E-021
     -8.0000      9.0000     0.37980E-022
     -8.0000      9.2000     0.14612E-022
     -8.0000      9.4000     0.38313E-022
     -8.0000      9.6000     0.12961E-022
     -8.0000      9.8000     0.79248E-023
     -8.0000     10.0000     0.45319E-022
     -8.0000     10.2000     0.72123E-022
     -8.0000     10.4000     0.11381E-021
     -8.0000     10.6000     0.13307E-021
     -8.0000     10.8000     0.11104E-021
     -8.0000     11.0000     0.88351E-022
     -8.0000     11.2000     0.66013E-022
     -8.0000     11.4000     0.45488E-022
     -8.0000     11.6000     0.28661E-022
     -8.0000     11.8000     0.12112E-022
     -8.0000     12.0000     0.37066E-023
     -8.0000     12.2000     0.35037E-023
     -8.0000     12.4000     0.38700E-023
     -8.0000     12.6000     0.26680E-023
     -8.0000     12.8000     0.14511E-023
     -8.0000     13.0000     0.91871E-024
     -8.0000     13.2000     0.51425E-024
     -8.0000     13.4000     0.11006E-024
     -8.0000     13.6000     0.32056E-024
     -8.0000     13.8000     0.10187E-023
     -8.0000     14.0000     0.14214E-023
     -8.0000     14.2000     0.12552E-023
     -8.0000     14.4000     0.81846E-024
     -8.0000     14.6000     0.44877E-024
     -8.0000     14.8000     0.28141E-024
     -8.0000     15.0000     0.25743E-024
     -8.0000     15.2000     0.25115E-024
     -8.0000     15.4000     0.20314E-024
     -8.0000     15.6000     0.13280E-024
     -8.0000     15.8000     0.73548E-025
     -8.0000     16.0000     0.36494E-025
     -8.0000     16.2000     0.16829E-025
     -8.0000     16.4000     0.72749E-026
     -8.0000     16.6000     0.29322E-026
     -8.0000     16.8000     0.11132E-026
     -8.0000     17.0000     0.42571E-027
     -8.0000     17.2000     0.18494E-027
     -8.0000     17.4000     0.93084E-028
     -8.0000     17.6000     0.47353E-028
     -8.0000     17.8000     0.21598E-028
     -8.0000     18.0000     0.85401E-029
     -8.0000     18.2000     0.30200E-029
     -8.0000     18.4000     0.10362E-029
     -8.0000     18.6000     0.38120E-030
     -8.0000     18.8000     0.15751E-030
     -8.0000     19.0000     0.71098E-031
     -8.0000     19.2000     0.33552E-031
     -8.0000     19.4000     0.15975E-031
     -8.0000     19.6000     0.73771E-032
     -8.0000     19.8000     0.31673E-032
     -8.0000     20.0000     0.12243E-032
     -8.0000     20.2000     0.42030E-033
     -8.0000     20.4000     0.12945E-033
     -8.0000     20.6000     0.37401E-034
     -8.0000     20.8000     0.11121E-034
     -8.0000     21.0000     0.38024E-035
     -8.0000     21.2000     0.15282E-035
     -8.0000     21.4000     0.65939E-036
     -8.0000     21.6000     0.27690E-036
     -8.0000     21.8000     0.10728E-036
     -8.0000     22.0000     0.37584E-037
     -8.0000     22.2000     0.11877E-037
     -8.0000     22.4000     0.34115E-038
     -8.0000     22.6000     0.90538E-039
     -8.0000     22.8000     0.22778E-039
     -8.0000     23.0000     0.56244E-040
     -8.0000     23.2000     0.14120E-040
     -8.0000     23.4000     0.36727E-041
     -8.0000     23.6000     0.98020E-042
     -8.0000     23.8000     0.26046E-042
     -8.0000     24.0000     0.66667E-043
     -8.0000     24.2000     0.16022E-043
     -8.0000     24.4000     0.35618E-044
     -8.0000     24.6000     0.72886E-045
     -8.0000     24.8000     0.14006E-045
     -8.0000     25.0000     0.26876E-046
     -8.0000     25.2000     0.47785E-047
     -8.0000     25.4000     0.20101E-047
     -8.0000     25.6000     0.00000E+000

     -7.8000    -25.6000     0.00000E+000
     -7.8000    -25.4000     0.21236E-046
     -7.8000    -25.2000     0.57886E-046
     -7.8000    -25.0000     0.25879E-045
     -7.8000    -24.8000     0.12942E-044
     -7.8000    -24.6000     0.64472E-044
     -7.8000    -24.4000     0.31222E-043
     -7.8000    -24.2000     0.14198E-042
     -7.8000    -24.0000     0.60589E-042
     -7.8000    -23.8000     0.24535E-041
     -7.8000    -23.6000     0.96202E-041
     -7.8000    -23.4000     0.37413E-040
     -7.8000    -23.2000     0.14714E-039
     -7.8000    -23.0000     0.58780E-039
     -7.8000    -22.8000     0.23523E-038
     -7.8000    -22.6000     0.91949E-038
     -7.8000    -22.4000     0.34187E-037
     -7.8000    -22.2000     0.11831E-036
     -7.8000    -22.0000     0.37532E-036
     -7.8000    -21.8000     0.10825E-035
     -7.8000    -21.6000     0.28413E-035
     -7.8000    -21.4000     0.69115E-035
     -7.8000    -21.2000     0.16420E-034
     -7.8000    -21.0000     0.42085E-034
     -7.8000    -20.8000     0.12731E-033
     -7.8000    -20.6000     0.44092E-033
     -7.8000    -20.4000     0.15560E-032
     -7.8000    -20.2000     0.51044E-032
     -7.8000    -20.0000     0.14902E-031
     -7.8000    -19.8000     0.38180E-031
     -7.8000    -19.6000     0.86030E-031
     -7.8000    -19.4000     0.17283E-030
     -7.8000    -19.2000     0.31734E-030
     -7.8000    -19.0000     0.55736E-030
     -7.8000    -18.8000     0.10371E-029
     -7.8000    -18.6000     0.24314E-029
     -7.8000    -18.4000     0.75623E-029
     -7.8000    -18.2000     0.25976E-028
     -7.8000    -18.0000     0.82745E-028
     -7.8000    -17.8000     0.22729E-027
     -7.8000    -17.6000     0.53206E-027
     -7.8000    -17.4000     0.10968E-026
     -7.8000    -17.2000     0.21736E-026
     -7.8000    -17.0000     0.46496E-026
     -7.8000    -16.8000     0.11119E-025
     -7.8000    -16.6000     0.27755E-025
     -7.8000    -16.4000     0.67576E-025
     -7.8000    -16.2000     0.15646E-024
     -7.8000    -16.0000     0.34223E-024
     -7.8000    -15.8000     0.69635E-024
     -7.8000    -15.6000     0.12678E-023
     -7.8000    -15.4000     0.19556E-023
     -7.8000    -15.2000     0.24417E-023
     -7.8000    -15.0000     0.25179E-023
     -7.8000    -14.8000     0.26696E-023
     -7.8000    -14.6000     0.39345E-023
     -7.8000    -14.4000     0.66951E-023
     -7.8000    -14.2000     0.97144E-023
     -7.8000    -14.0000     0.10379E-022
     -7.8000    -13.8000     0.66945E-023
     -7.8000    -13.6000     0.12697E-023
     -7.8000    -13.4000     0.67823E-024
     -7.8000    -13.2000     0.60703E-023
     -7.8000    -13.0000     0.11911E-022
     -7.8000    -12.8000     0.17423E-022
     -7.8000    -12.6000     0.25322E-022
     -7.8000    -12.4000     0.30228E-022
     -7.8000    -12.2000     0.23112E-022
     -7.8000    -12.0000     0.27391E-022
     -7.8000    -11.8000     0.10396E-021
     -7.8000    -11.6000     0.23868E-021
     -7.8000    -11.4000     0.35931E-021
     -7.8000    -11.2000     0.49760E-021
     -7.8000    -11.0000     0.65157E-021
     -7.8000    -10.8000     0.84690E-021
     -7.8000    -10.6000     0.10414E-020
     -7.8000    -10.4000     0.80435E-021
     -7.8000    -10.2000     0.43356E-021
     -7.8000    -10.0000     0.31882E-021
     -7.8000     -9.8000     0.55261E-022
     -7.8000     -9.6000     0.91664E-022
     -7.8000     -9.4000     0.32869E-021
     -7.8000     -9.2000     0.28542E-021
     -7.8000     -9.0000     0.56826E-021
     -7.8000     -8.8000     0.20496E-020
     -7.8000     -8.6000     0.18413E-020
     -7.8000     -8.4000     0.79825E-021
     -7.8000     -8.2000     0.10991E-019
     -7.8000     -8.0000     0.22286E-019
     -7.8000     -7.8000     0.17469E-019
     -7.8000     -7.6000     0.52037E-020
     -7.8000     -7.4000     0.26247E-020
     -7.8000     -7.2000     0.62116E-020
     -7.8000     -7.0000     0.15254E-020
     -7.8000     -6.8000     0.80452E-020
     -7.8000     -6.6000     0.37121E-019
     -7.8000     -6.4000     0.18699E-019
     -7.8000     -6.2000     0.22577E-019
     -7.8000     -6.0000     0.21038E-019
     -7.8000     -5.8000     0.71858E-020
     -7.8000     -5.6000     0.31089E-019
     -7.8000     -5.4000     0.30462E-019
     -7.8000     -5.2000     0.14914E-019
     -7.8000     -5.0000     0.98138E-019
     -7.8000     -4.8000     0.68246E-019
     -7.8000     -4.6000     0.28212E-019
     -7.8000     -4.4000     0.33229E-019
     -7.8000     -4.2000     0.58005E-019
     -7.8000     -4.0000     0.17620E-019
     -7.8000     -3.8000     0.65437E-019
     -7.8000     -3.6000     0.15540E-019
     -7.8000     -3.4000     0.11408E-018
     -7.8000     -3.2000     0.20897E-018
     -7.8000     -3.0000     0.60549E-019
     -7.8000     -2.8000     0.13783E-018
     -7.8000     -2.6000     0.62690E-019
     -7.8000     -2.4000     0.60942E-019
     -7.8000     -2.2000     0.61871E-019
     -7.8000     -2.0000     0.10696E-018
     -7.8000     -1.8000     0.18382E-018
     -7.8000     -1.6000     0.10493E-018
     -7.8000     -1.4000     0.72475E-019
     -7.8000     -1.2000     0.10301E-018
     -7.8000     -1.0000     0.11125E-018
     -7.8000     -0.8000     0.16784E-018
     -7.8000     -0.6000     0.79071E-019
     -7.8000     -0.4000     0.18621E-018
     -7.8000     -0.2000     0.96176E-019
     -7.8000      0.0000     0.24847E-018
     -7.8000      0.2000     0.96176E-019
     -7.8000      0.4000     0.18621E-018
     -7.8000      0.6000     0.79071E-019
     -7.8000      0.8000     0.16784E-018
     -7.8000      1.0000     0.11125E-018
     -7.8000      1.2000     0.10301E-018
     -7.8000      1.4000     0.72475E-019
     -7.8000      1.6000     0.10493E-018
     -7.8000      1.8000     0.18382E-018
     -7.8000      2.0000     0.10696E-018
     -7.8000      2.2000     0.61871E-019
     -7.8000      2.4000     0.60942E-019
     -7.8000      2.6000     0.62690E-019
     -7.8000      2.8000     0.13783E-018
     -7.8000      3.0000     0.60549E-019
     -7.8000      3.2000     0.20897E-018
     -7.8000      3.4000     0.11408E-018
     -7.8000      3.6000     0.15540E-019
     -7.8000      3.8000     0.65437E-019
     -7.8000      4.0000     0.17620E-019
     -7.8000      4.2000     0.58005E-019
     -7.8000      4.4000     0.33229E-019
     -7.8000      4.6000     0.28212E-019
     -7.8000      4.8000     0.68246E-019
     -7.8000      5.0000     0.98138E-019
     -7.8000      5.2000     0.14914E-019
     -7.8000      5.4000     0.30462E-019
     -7.8000      5.6000     0.31089E-019
     -7.8000      5.8000     0.71858E-020
     -7.8000      6.0000     0.21038E-019
     -7.8000      6.2000     0.22577E-019
     -7.8000      6.4000     0.18699E-019
     -7.8000      6.6000     0.37121E-019
     -7.8000      6.8000     0.80452E-020
     -7.8000      7.0000     0.15254E-020
     -7.8000      7.2000     0.62116E-020
     -7.8000      7.4000     0.26247E-020
     -7.8000      7.6000     0.52037E-020
     -7.8000      7.8000     0.17469E-019
     -7.8000      8.0000     0.22286E-019
     -7.8000      8.2000     0.10991E-019
     -7.8000      8.4000     0.79825E-021
     -7.8000      8.6000     0.18413E-020
     -7.8000      8.8000     0.20496E-020
     -7.8000      9.0000     0.56826E-021
     -7.8000      9.2000     0.28542E-021
     -7.8000      9.4000     0.32869E-021
     -7.8000      9.6000     0.91664E-022
     -7.8000      9.8000     0.55261E-022
     -7.8000     10.0000     0.31882E-021
     -7.8000     10.2000     0.43356E-021
     -7.8000     10.4000     0.80435E-021
     -7.8000     10.6000     0.10414E-020
     -7.8000     10.8000     0.84690E-021
     -7.8000     11.0000     0.65157E-021
     -7.8000     11.2000     0.49760E-021
     -7.8000     11.4000     0.35931E-021
     -7.8000     11.6000     0.23868E-021
     -7.8000     11.8000     0.10396E-021
     -7.8000     12.0000     0.27391E-022
     -7.8000     12.2000     0.23112E-022
     -7.8000     12.4000     0.30228E-022
     -7.8000     12.6000     0.25322E-022
     -7.8000     12.8000     0.17423E-022
     -7.8000     13.0000     0.11911E-022
     -7.8000     13.2000     0.60703E-023
     -7.8000     13.4000     0.67823E-024
     -7.8000     13.6000     0.12697E-023
     -7.8000     13.8000     0.66945E-023
     -7.8000     14.0000     0.10379E-022
     -7.8000     14.2000     0.97144E-023
     -7.8000     14.4000     0.66951E-023
     -7.8000     14.6000     0.39345E-023
     -7.8000     14.8000     0.26696E-023
     -7.8000     15.0000     0.25179E-023
     -7.8000     15.2000     0.24417E-023
     -7.8000     15.4000     0.19556E-023
     -7.8000     15.6000     0.12678E-023
     -7.8000     15.8000     0.69635E-024
     -7.8000     16.0000     0.34223E-024
     -7.8000     16.2000     0.15646E-024
     -7.8000     16.4000     0.67576E-025
     -7.8000     16.6000     0.27755E-025
     -7.8000     16.8000     0.11119E-025
     -7.8000     17.0000     0.46496E-026
     -7.8000     17.2000     0.21736E-026
     -7.8000     17.4000     0.10968E-026
     -7.8000     17.6000     0.53206E-027
     -7.8000     17.8000     0.22729E-027
     -7.8000     18.0000     0.82745E-028
     -7.8000     18.2000     0.25976E-028
     -7.8000     18.4000     0.75623E-029
     -7.8000     18.6000     0.24314E-029
     -7.8000     18.8000     0.10371E-029
     -7.8000     19.0000     0.55736E-030
     -7.8000     19.2000     0.31734E-030
     -7.8000     19.4000     0.17283E-030
     -7.8000     19.6000     0.86030E-031
     -7.8000     19.8000     0.38180E-031
     -7.8000     20.0000     0.14902E-031
     -7.8000     20.2000     0.51044E-032
     -7.8000     20.4000     0.15560E-032
     -7.8000     20.6000     0.44092E-033
     -7.8000     20.8000     0.12731E-033
     -7.8000     21.0000     0.42085E-034
     -7.8000     21.2000     0.16420E-034
     -7.8000     21.4000     0.69115E-035
     -7.8000     21.6000     0.28413E-035
     -7.8000     21.8000     0.10825E-035
     -7.8000     22.0000     0.37532E-036
     -7.8000     22.2000     0.11831E-036
     -7.8000     22.4000     0.34187E-037
     -7.8000     22.6000     0.91949E-038
     -7.8000     22.8000     0.23523E-038
     -7.8000     23.0000     0.58780E-039
     -7.8000     23.2000     0.14714E-039
     -7.8000     23.4000     0.37413E-040
     -7.8000     23.6000     0.96202E-041
     -7.8000     23.8000     0.24535E-041
     -7.8000     24.0000     0.60590E-042
     -7.8000     24.2000     0.14198E-042
     -7.8000     24.4000     0.31223E-043
     -7.8000     24.6000     0.64498E-044
     -7.8000     24.8000     0.12877E-044
     -7.8000     25.0000     0.26732E-045
     -7.8000     25.2000     0.51115E-046
     -7.8000     25.4000     0.23064E-046
     -7.8000     25.6000     0.00000E+000

     -7.6000    -25.6000     0.00000E+000
     -7.6000    -25.4000     0.21817E-045
     -7.6000    -25.2000     0.57007E-045
     -7.6000    -25.0000     0.24449E-044
     -7.6000    -24.8000     0.11480E-043
     -7.6000    -24.6000     0.54823E-043
     -7.6000    -24.4000     0.26101E-042
     -7.6000    -24.2000     0.11902E-041
     -7.6000    -24.0000     0.51646E-041
     -7.6000    -23.8000     0.21438E-040
     -7.6000    -23.6000     0.86287E-040
     -7.6000    -23.4000     0.34220E-039
     -7.6000    -23.2000     0.13541E-038
     -7.6000    -23.0000     0.53643E-038
     -7.6000    -22.8000     0.21093E-037
     -7.6000    -22.6000     0.80917E-037
     -7.6000    -22.4000     0.29670E-036
     -7.6000    -22.2000     0.10201E-035
     -7.6000    -22.0000     0.32387E-035
     -7.6000    -21.8000     0.93979E-035
     -7.6000    -21.6000     0.24878E-034
     -7.6000    -21.4000     0.61006E-034
     -7.6000    -21.2000     0.14606E-033
     -7.6000    -21.0000     0.37955E-033
     -7.6000    -20.8000     0.11769E-032
     -7.6000    -20.6000     0.41831E-032
     -7.6000    -20.4000     0.15028E-031
     -7.6000    -20.2000     0.49801E-031
     -7.6000    -20.0000     0.14608E-030
     -7.6000    -19.8000     0.37380E-030
     -7.6000    -19.6000     0.83221E-030
     -7.6000    -19.4000     0.16156E-029
     -7.6000    -19.2000     0.27485E-029
     -7.6000    -19.0000     0.41803E-029
     -7.6000    -18.8000     0.63927E-029
     -7.6000    -18.6000     0.14104E-028
     -7.6000    -18.4000     0.51093E-028
     -7.6000    -18.2000     0.20344E-027
     -7.6000    -18.0000     0.70815E-027
     -7.6000    -17.8000     0.20618E-026
     -7.6000    -17.6000     0.50539E-026
     -7.6000    -17.4000     0.10765E-025
     -7.6000    -17.2000     0.21295E-025
     -7.6000    -17.0000     0.43107E-025
     -7.6000    -16.8000     0.95296E-025
     -7.6000    -16.6000     0.22517E-024
     -7.6000    -16.4000     0.53646E-024
     -7.6000    -16.2000     0.12409E-023
     -7.6000    -16.0000     0.27348E-023
     -7.6000    -15.8000     0.56141E-023
     -7.6000    -15.6000     0.10301E-022
     -7.6000    -15.4000     0.16004E-022
     -7.6000    -15.2000     0.20125E-022
     -7.6000    -15.0000     0.20775E-022
     -7.6000    -14.8000     0.21350E-022
     -7.6000    -14.6000     0.29332E-022
     -7.6000    -14.4000     0.46879E-022
     -7.6000    -14.2000     0.64504E-022
     -7.6000    -14.0000     0.64993E-022
     -7.6000    -13.8000     0.37893E-022
     -7.6000    -13.6000     0.50052E-023
     -7.6000    -13.4000     0.14395E-022
     -7.6000    -13.2000     0.73993E-022
     -7.6000    -13.0000     0.13849E-021
     -7.6000    -12.8000     0.18745E-021
     -7.6000    -12.6000     0.22718E-021
     -7.6000    -12.4000     0.22126E-021
     -7.6000    -12.2000     0.13329E-021
     -7.6000    -12.0000     0.18098E-021
     -7.6000    -11.8000     0.77760E-021
     -7.6000    -11.6000     0.16991E-020
     -7.6000    -11.4000     0.23871E-020
     -7.6000    -11.2000     0.31311E-020
     -7.6000    -11.0000     0.40754E-020
     -7.6000    -10.8000     0.57390E-020
     -7.6000    -10.6000     0.73913E-020
     -7.6000    -10.4000     0.50415E-020
     -7.6000    -10.2000     0.21661E-020
     -7.6000    -10.0000     0.22410E-020
     -7.6000     -9.8000     0.55105E-021
     -7.6000     -9.6000     0.54075E-021
     -7.6000     -9.4000     0.28341E-020
     -7.6000     -9.2000     0.46374E-020
     -7.6000     -9.0000     0.72619E-020
     -7.6000     -8.8000     0.16764E-019
     -7.6000     -8.6000     0.10720E-019
     -7.6000     -8.4000     0.59473E-020
     -7.6000     -8.2000     0.94548E-019
     -7.6000     -8.0000     0.17568E-018
     -7.6000     -7.8000     0.12272E-018
     -7.6000     -7.6000     0.22550E-019
     -7.6000     -7.4000     0.26098E-019
     -7.6000     -7.2000     0.68014E-019
     -7.6000     -7.0000     0.16733E-019
     -7.6000     -6.8000     0.80329E-019
     -7.6000     -6.6000     0.30599E-018
     -7.6000     -6.4000     0.78531E-019
     -7.6000     -6.2000     0.17536E-018
     -7.6000     -6.0000     0.22605E-018
     -7.6000     -5.8000     0.11449E-018
     -7.6000     -5.6000     0.29643E-018
     -7.6000     -5.4000     0.29799E-018
     -7.6000     -5.2000     0.19379E-018
     -7.6000     -5.0000     0.80227E-018
     -7.6000     -4.8000     0.52347E-018
     -7.6000     -4.6000     0.26360E-018
     -7.6000     -4.4000     0.37604E-018
     -7.6000     -4.2000     0.49274E-018
     -7.6000     -4.0000     0.30529E-018
     -7.6000     -3.8000     0.69516E-018
     -7.6000     -3.6000     0.22690E-018
     -7.6000     -3.4000     0.12029E-017
     -7.6000     -3.2000     0.16664E-017
     -7.6000     -3.0000     0.63824E-018
     -7.6000     -2.8000     0.12554E-017
     -7.6000     -2.6000     0.76466E-018
     -7.6000     -2.4000     0.78287E-018
     -7.6000     -2.2000     0.95559E-018
     -7.6000     -2.0000     0.12589E-017
     -7.6000     -1.8000     0.17611E-017
     -7.6000     -1.6000     0.11940E-017
     -7.6000     -1.4000     0.79125E-018
     -7.6000     -1.2000     0.11375E-017
     -7.6000     -1.0000     0.11008E-017
     -7.6000     -0.8000     0.14906E-017
     -7.6000     -0.6000     0.90452E-018
     -7.6000     -0.4000     0.15865E-017
     -7.6000     -0.2000     0.11521E-017
     -7.6000      0.0000     0.21856E-017
     -7.6000      0.2000     0.11521E-017
     -7.6000      0.4000     0.15865E-017
     -7.6000      0.6000     0.90452E-018
     -7.6000      0.8000     0.14906E-017
     -7.6000      1.0000     0.11008E-017
     -7.6000      1.2000     0.11375E-017
     -7.6000      1.4000     0.79125E-018
     -7.6000      1.6000     0.11940E-017
     -7.6000      1.8000     0.17611E-017
     -7.6000      2.0000     0.12589E-017
     -7.6000      2.2000     0.95559E-018
     -7.6000      2.4000     0.78287E-018
     -7.6000      2.6000     0.76466E-018
     -7.6000      2.8000     0.12554E-017
     -7.6000      3.0000     0.63824E-018
     -7.6000      3.2000     0.16664E-017
     -7.6000      3.4000     0.12029E-017
     -7.6000      3.6000     0.22690E-018
     -7.6000      3.8000     0.69516E-018
     -7.6000      4.0000     0.30529E-018
     -7.6000      4.2000     0.49274E-018
     -7.6000      4.4000     0.37604E-018
     -7.6000      4.6000     0.26360E-018
     -7.6000      4.8000     0.52347E-018
     -7.6000      5.0000     0.80227E-018
     -7.6000      5.2000     0.19379E-018
     -7.6000      5.4000     0.29799E-018
     -7.6000      5.6000     0.29643E-018
     -7.6000      5.8000     0.11449E-018
     -7.6000      6.0000     0.22605E-018
     -7.6000      6.2000     0.17536E-018
     -7.6000      6.4000     0.78531E-019
     -7.6000      6.6000     0.30599E-018
     -7.6000      6.8000     0.80329E-019
     -7.6000      7.0000     0.16733E-019
     -7.6000      7.2000     0.68014E-019
     -7.6000      7.4000     0.26098E-019
     -7.6000      7.6000     0.22550E-019
     -7.6000      7.8000     0.12272E-018
     -7.6000      8.0000     0.17568E-018
     -7.6000      8.2000     0.94548E-019
     -7.6000      8.4000     0.59473E-020
     -7.6000      8.6000     0.10720E-019
     -7.6000      8.8000     0.16764E-019
     -7.6000      9.0000     0.72619E-020
     -7.6000      9.2000     0.46374E-020
     -7.6000      9.4000     0.28341E-020
     -7.6000      9.6000     0.54075E-021
     -7.6000      9.8000     0.55105E-021
     -7.6000     10.0000     0.22410E-020
     -7.6000     10.2000     0.21661E-020
     -7.6000     10.4000     0.50415E-020
     -7.6000     10.6000     0.73913E-020
     -7.6000     10.8000     0.57390E-020
     -7.6000     11.0000     0.40754E-020
     -7.6000     11.2000     0.31311E-020
     -7.6000     11.4000     0.23871E-020
     -7.6000     11.6000     0.16991E-020
     -7.6000     11.8000     0.77760E-021
     -7.6000     12.0000     0.18098E-021
     -7.6000     12.2000     0.13329E-021
     -7.6000     12.4000     0.22126E-021
     -7.6000     12.6000     0.22718E-021
     -7.6000     12.8000     0.18745E-021
     -7.6000     13.0000     0.13849E-021
     -7.6000     13.2000     0.73993E-022
     -7.6000     13.4000     0.14395E-022
     -7.6000     13.6000     0.50052E-023
     -7.6000     13.8000     0.37893E-022
     -7.6000     14.0000     0.64993E-022
     -7.6000     14.2000     0.64504E-022
     -7.6000     14.4000     0.46879E-022
     -7.6000     14.6000     0.29332E-022
     -7.6000     14.8000     0.21350E-022
     -7.6000     15.0000     0.20775E-022
     -7.6000     15.2000     0.20125E-022
     -7.6000     15.4000     0.16004E-022
     -7.6000     15.6000     0.10301E-022
     -7.6000     15.8000     0.56141E-023
     -7.6000     16.0000     0.27348E-023
     -7.6000     16.2000     0.12409E-023
     -7.6000     16.4000     0.53646E-024
     -7.6000     16.6000     0.22517E-024
     -7.6000     16.8000     0.95296E-025
     -7.6000     17.0000     0.43107E-025
     -7.6000     17.2000     0.21295E-025
     -7.6000     17.4000     0.10765E-025
     -7.6000     17.6000     0.50539E-026
     -7.6000     17.8000     0.20618E-026
     -7.6000     18.0000     0.70815E-027
     -7.6000     18.2000     0.20344E-027
     -7.6000     18.4000     0.51093E-028
     -7.6000     18.6000     0.14104E-028
     -7.6000     18.8000     0.63927E-029
     -7.6000     19.0000     0.41803E-029
     -7.6000     19.2000     0.27485E-029
     -7.6000     19.4000     0.16156E-029
     -7.6000     19.6000     0.83221E-030
     -7.6000     19.8000     0.37380E-030
     -7.6000     20.0000     0.14608E-030
     -7.6000     20.2000     0.49801E-031
     -7.6000     20.4000     0.15028E-031
     -7.6000     20.6000     0.41831E-032
     -7.6000     20.8000     0.11769E-032
     -7.6000     21.0000     0.37955E-033
     -7.6000     21.2000     0.14606E-033
     -7.6000     21.4000     0.61006E-034
     -7.6000     21.6000     0.24878E-034
     -7.6000     21.8000     0.93979E-035
     -7.6000     22.0000     0.32387E-035
     -7.6000     22.2000     0.10201E-035
     -7.6000     22.4000     0.29670E-036
     -7.6000     22.6000     0.80917E-037
     -7.6000     22.8000     0.21093E-037
     -7.6000     23.0000     0.53643E-038
     -7.6000     23.2000     0.13541E-038
     -7.6000     23.4000     0.34220E-039
     -7.6000     23.6000     0.86287E-040
     -7.6000     23.8000     0.21438E-040
     -7.6000     24.0000     0.51646E-041
     -7.6000     24.2000     0.11902E-041
     -7.6000     24.4000     0.26102E-042
     -7.6000     24.6000     0.54856E-043
     -7.6000     24.8000     0.11411E-043
     -7.6000     25.0000     0.25284E-044
     -7.6000     25.2000     0.50637E-045
     -7.6000     25.4000     0.23408E-045
     -7.6000     25.6000     0.00000E+000

     -7.4000    -25.6000     0.00000E+000
     -7.4000    -25.4000     0.19559E-044
     -7.4000    -25.2000     0.50584E-044
     -7.4000    -25.0000     0.21395E-043
     -7.4000    -24.8000     0.96565E-043
     -7.4000    -24.6000     0.44597E-042
     -7.4000    -24.4000     0.20821E-041
     -7.4000    -24.2000     0.94419E-041
     -7.4000    -24.0000     0.41161E-040
     -7.4000    -23.8000     0.17248E-039
     -7.4000    -23.6000     0.70006E-039
     -7.4000    -23.4000     0.27812E-038
     -7.4000    -23.2000     0.10914E-037
     -7.4000    -23.0000     0.42481E-037
     -7.4000    -22.8000     0.16340E-036
     -7.4000    -22.6000     0.61423E-036
     -7.4000    -22.4000     0.22204E-035
     -7.4000    -22.2000     0.75821E-035
     -7.4000    -22.0000     0.24050E-034
     -7.4000    -21.8000     0.69920E-034
     -7.4000    -21.6000     0.18523E-033
     -7.4000    -21.4000     0.45244E-033
     -7.4000    -21.2000     0.10749E-032
     -7.4000    -21.0000     0.27943E-032
     -7.4000    -20.8000     0.88352E-032
     -7.4000    -20.6000     0.32234E-031
     -7.4000    -20.4000     0.11794E-030
     -7.4000    -20.2000     0.39473E-030
     -7.4000    -20.0000     0.11632E-029
     -7.4000    -19.8000     0.29787E-029
     -7.4000    -19.6000     0.65978E-029
     -7.4000    -19.4000     0.12597E-028
     -7.4000    -19.2000     0.20577E-028
     -7.4000    -19.0000     0.28611E-028
     -7.4000    -18.8000     0.37343E-028
     -7.4000    -18.6000     0.78117E-028
     -7.4000    -18.4000     0.32746E-027
     -7.4000    -18.2000     0.14473E-026
     -7.4000    -18.0000     0.53189E-026
     -7.4000    -17.8000     0.16067E-025
     -7.4000    -17.6000     0.40644E-025
     -7.4000    -17.4000     0.88609E-025
     -7.4000    -17.2000     0.17509E-024
     -7.4000    -17.0000     0.33959E-024
     -7.4000    -16.8000     0.69963E-024
     -7.4000    -16.6000     0.15610E-023
     -7.4000    -16.4000     0.36233E-023
     -7.4000    -16.2000     0.83530E-023
     -7.4000    -16.0000     0.18529E-022
     -7.4000    -15.8000     0.38347E-022
     -7.4000    -15.6000     0.70862E-022
     -7.4000    -15.4000     0.11076E-021
     -7.4000    -15.2000     0.13997E-021
     -7.4000    -15.0000     0.14429E-021
     -7.4000    -14.8000     0.14417E-021
     -7.4000    -14.6000     0.18642E-021
     -7.4000    -14.4000     0.28166E-021
     -7.4000    -14.2000     0.36839E-021
     -7.4000    -14.0000     0.35027E-021
     -7.4000    -13.8000     0.18870E-021
     -7.4000    -13.6000     0.44290E-022
     -7.4000    -13.4000     0.22729E-021
     -7.4000    -13.2000     0.78094E-021
     -7.4000    -13.0000     0.13692E-020
     -7.4000    -12.8000     0.17526E-020
     -7.4000    -12.6000     0.18829E-020
     -7.4000    -12.4000     0.15371E-020
     -7.4000    -12.2000     0.68702E-021
     -7.4000    -12.0000     0.10716E-020
     -7.4000    -11.8000     0.50248E-020
     -7.4000    -11.6000     0.10216E-019
     -7.4000    -11.4000     0.13086E-019
     -7.4000    -11.2000     0.16064E-019
     -7.4000    -11.0000     0.21444E-019
     -7.4000    -10.8000     0.34968E-019
     -7.4000    -10.6000     0.47750E-019
     -7.4000    -10.4000     0.28083E-019
     -7.4000    -10.2000     0.90831E-020
     -7.4000    -10.0000     0.16737E-019
     -7.4000     -9.8000     0.67492E-020
     -7.4000     -9.6000     0.31176E-020
     -7.4000     -9.4000     0.24359E-019
     -7.4000     -9.2000     0.56973E-019
     -7.4000     -9.0000     0.76336E-019
     -7.4000     -8.8000     0.12691E-018
     -7.4000     -8.6000     0.68799E-019
     -7.4000     -8.4000     0.77504E-019
     -7.4000     -8.2000     0.71863E-018
     -7.4000     -8.0000     0.11929E-017
     -7.4000     -7.8000     0.72934E-018
     -7.4000     -7.6000     0.55879E-019
     -7.4000     -7.4000     0.27298E-018
     -7.4000     -7.2000     0.62717E-018
     -7.4000     -7.0000     0.18013E-018
     -7.4000     -6.8000     0.75663E-018
     -7.4000     -6.6000     0.22374E-017
     -7.4000     -6.4000     0.22536E-018
     -7.4000     -6.2000     0.14534E-017
     -7.4000     -6.0000     0.21168E-017
     -7.4000     -5.8000     0.13790E-017
     -7.4000     -5.6000     0.25311E-017
     -7.4000     -5.4000     0.25046E-017
     -7.4000     -5.2000     0.20879E-017
     -7.4000     -5.0000     0.57751E-017
     -7.4000     -4.8000     0.35973E-017
     -7.4000     -4.6000     0.23507E-017
     -7.4000     -4.4000     0.37458E-017
     -7.4000     -4.2000     0.41206E-017
     -7.4000     -4.0000     0.40525E-017
     -7.4000     -3.8000     0.62456E-017
     -7.4000     -3.6000     0.29420E-017
     -7.4000     -3.4000     0.10774E-016
     -7.4000     -3.2000     0.11702E-016
     -7.4000     -3.0000     0.60527E-017
     -7.4000     -2.8000     0.10246E-016
     -7.4000     -2.6000     0.78974E-017
     -7.4000     -2.4000     0.83571E-017
     -7.4000     -2.2000     0.10942E-016
     -7.4000     -2.0000     0.11909E-016
     -7.4000     -1.8000     0.14830E-016
     -7.4000     -1.6000     0.11312E-016
     -7.4000     -1.4000     0.80921E-017
     -7.4000     -1.2000     0.10899E-016
     -7.4000     -1.0000     0.10359E-016
     -7.4000     -0.8000     0.12571E-016
     -7.4000     -0.6000     0.92704E-017
     -7.4000     -0.4000     0.12522E-016
     -7.4000     -0.2000     0.11783E-016
     -7.4000      0.0000     0.16945E-016
     -7.4000      0.2000     0.11783E-016
     -7.4000      0.4000     0.12522E-016
     -7.4000      0.6000     0.92704E-017
     -7.4000      0.8000     0.12571E-016
     -7.4000      1.0000     0.10359E-016
     -7.4000      1.2000     0.10899E-016
     -7.4000      1.4000     0.80921E-017
     -7.4000      1.6000     0.11312E-016
     -7.4000      1.8000     0.14830E-016
     -7.4000      2.0000     0.11909E-016
     -7.4000      2.2000     0.10942E-016
     -7.4000      2.4000     0.83571E-017
     -7.4000      2.6000     0.78974E-017
     -7.4000      2.8000     0.10246E-016
     -7.4000      3.0000     0.60527E-017
     -7.4000      3.2000     0.11702E-016
     -7.4000      3.4000     0.10774E-016
     -7.4000      3.6000     0.29420E-017
     -7.4000      3.8000     0.62456E-017
     -7.4000      4.0000     0.40525E-017
     -7.4000      4.2000     0.41206E-017
     -7.4000      4.4000     0.37458E-017
     -7.4000      4.6000     0.23507E-017
     -7.4000      4.8000     0.35973E-017
     -7.4000      5.0000     0.57751E-017
     -7.4000      5.2000     0.20879E-017
     -7.4000      5.4000     0.25046E-017
     -7.4000      5.6000     0.25311E-017
     -7.4000      5.8000     0.13790E-017
     -7.4000      6.0000     0.21168E-017
     -7.4000      6.2000     0.14534E-017
     -7.4000      6.4000     0.22536E-018
     -7.4000      6.6000     0.22374E-017
     -7.4000      6.8000     0.75663E-018
     -7.4000      7.0000     0.18013E-018
     -7.4000      7.2000     0.62717E-018
     -7.4000      7.4000     0.27298E-018
     -7.4000      7.6000     0.55879E-019
     -7.4000      7.8000     0.72934E-018
     -7.4000      8.0000     0.11929E-017
     -7.4000      8.2000     0.71863E-018
     -7.4000      8.4000     0.77504E-019
     -7.4000      8.6000     0.68799E-019
     -7.4000      8.8000     0.12691E-018
     -7.4000      9.0000     0.76336E-019
     -7.4000      9.2000     0.56973E-019
     -7.4000      9.4000     0.24359E-019
     -7.4000      9.6000     0.31176E-020
     -7.4000      9.8000     0.67492E-020
     -7.4000     10.0000     0.16737E-019
     -7.4000     10.2000     0.90831E-020
     -7.4000     10.4000     0.28083E-019
     -7.4000     10.6000     0.47750E-019
     -7.4000     10.8000     0.34968E-019
     -7.4000     11.0000     0.21444E-019
     -7.4000     11.2000     0.16064E-019
     -7.4000     11.4000     0.13086E-019
     -7.4000     11.6000     0.10216E-019
     -7.4000     11.8000     0.50248E-020
     -7.4000     12.0000     0.10716E-020
     -7.4000     12.2000     0.68702E-021
     -7.4000     12.4000     0.15371E-020
     -7.4000     12.6000     0.18829E-020
     -7.4000     12.8000     0.17526E-020
     -7.4000     13.0000     0.13692E-020
     -7.4000     13.2000     0.78094E-021
     -7.4000     13.4000     0.22729E-021
     -7.4000     13.6000     0.44290E-022
     -7.4000     13.8000     0.18870E-021
     -7.4000     14.0000     0.35027E-021
     -7.4000     14.2000     0.36839E-021
     -7.4000     14.4000     0.28166E-021
     -7.4000     14.6000     0.18642E-021
     -7.4000     14.8000     0.14417E-021
     -7.4000     15.0000     0.14429E-021
     -7.4000     15.2000     0.13997E-021
     -7.4000     15.4000     0.11076E-021
     -7.4000     15.6000     0.70862E-022
     -7.4000     15.8000     0.38347E-022
     -7.4000     16.0000     0.18529E-022
     -7.4000     16.2000     0.83530E-023
     -7.4000     16.4000     0.36233E-023
     -7.4000     16.6000     0.15610E-023
     -7.4000     16.8000     0.69963E-024
     -7.4000     17.0000     0.33959E-024
     -7.4000     17.2000     0.17509E-024
     -7.4000     17.4000     0.88609E-025
     -7.4000     17.6000     0.40644E-025
     -7.4000     17.8000     0.16067E-025
     -7.4000     18.0000     0.53189E-026
     -7.4000     18.2000     0.14473E-026
     -7.4000     18.4000     0.32746E-027
     -7.4000     18.6000     0.78117E-028
     -7.4000     18.8000     0.37343E-028
     -7.4000     19.0000     0.28611E-028
     -7.4000     19.2000     0.20577E-028
     -7.4000     19.4000     0.12597E-028
     -7.4000     19.6000     0.65978E-029
     -7.4000     19.8000     0.29787E-029
     -7.4000     20.0000     0.11632E-029
     -7.4000     20.2000     0.39473E-030
     -7.4000     20.4000     0.11794E-030
     -7.4000     20.6000     0.32234E-031
     -7.4000     20.8000     0.88352E-032
     -7.4000     21.0000     0.27943E-032
     -7.4000     21.2000     0.10749E-032
     -7.4000     21.4000     0.45244E-033
     -7.4000     21.6000     0.18523E-033
     -7.4000     21.8000     0.69920E-034
     -7.4000     22.0000     0.24050E-034
     -7.4000     22.2000     0.75821E-035
     -7.4000     22.4000     0.22204E-035
     -7.4000     22.6000     0.61423E-036
     -7.4000     22.8000     0.16340E-036
     -7.4000     23.0000     0.42481E-037
     -7.4000     23.2000     0.10914E-037
     -7.4000     23.4000     0.27812E-038
     -7.4000     23.6000     0.70006E-039
     -7.4000     23.8000     0.17248E-039
     -7.4000     24.0000     0.41161E-040
     -7.4000     24.2000     0.94417E-041
     -7.4000     24.4000     0.20820E-041
     -7.4000     24.6000     0.44633E-042
     -7.4000     24.8000     0.95933E-043
     -7.4000     25.0000     0.22121E-043
     -7.4000     25.2000     0.45221E-044
     -7.4000     25.4000     0.20817E-044
     -7.4000     25.6000     0.00000E+000

     -7.2000    -25.6000     0.00000E+000
     -7.2000    -25.4000     0.15184E-043
     -7.2000    -25.2000     0.39578E-043
     -7.2000    -25.0000     0.16798E-042
     -7.2000    -24.8000     0.74588E-042
     -7.2000    -24.6000     0.33796E-041
     -7.2000    -24.4000     0.15527E-040
     -7.2000    -24.2000     0.69703E-040
     -7.2000    -24.0000     0.30214E-039
     -7.2000    -23.8000     0.12603E-038
     -7.2000    -23.6000     0.50786E-038
     -7.2000    -23.4000     0.19917E-037
     -7.2000    -23.2000     0.76634E-037
     -7.2000    -23.0000     0.29096E-036
     -7.2000    -22.8000     0.10908E-035
     -7.2000    -22.6000     0.40131E-035
     -7.2000    -22.4000     0.14299E-034
     -7.2000    -22.2000     0.48472E-034
     -7.2000    -22.0000     0.15333E-033
     -7.2000    -21.8000     0.44477E-033
     -7.2000    -21.6000     0.11702E-032
     -7.2000    -21.4000     0.28126E-032
     -7.2000    -21.2000     0.65233E-032
     -7.2000    -21.0000     0.16722E-031
     -7.2000    -20.8000     0.53740E-031
     -7.2000    -20.6000     0.20182E-030
     -7.2000    -20.4000     0.75338E-030
     -7.2000    -20.2000     0.25457E-029
     -7.2000    -20.0000     0.75275E-029
     -7.2000    -19.8000     0.19270E-028
     -7.2000    -19.6000     0.42512E-028
     -7.2000    -19.4000     0.80359E-028
     -7.2000    -19.2000     0.12846E-027
     -7.2000    -19.0000     0.17084E-027
     -7.2000    -18.8000     0.20724E-027
     -7.2000    -18.6000     0.43901E-027
     -7.2000    -18.4000     0.20173E-026
     -7.2000    -18.2000     0.92866E-026
     -7.2000    -18.0000     0.34822E-025
     -7.2000    -17.8000     0.10719E-024
     -7.2000    -17.6000     0.27691E-024
     -7.2000    -17.4000     0.61447E-024
     -7.2000    -17.2000     0.12150E-023
     -7.2000    -17.0000     0.22795E-023
     -7.2000    -16.8000     0.44021E-023
     -7.2000    -16.6000     0.92257E-023
     -7.2000    -16.4000     0.20710E-022
     -7.2000    -16.2000     0.47409E-022
     -7.2000    -16.0000     0.10573E-021
     -7.2000    -15.8000     0.22056E-021
     -7.2000    -15.6000     0.41032E-021
     -7.2000    -15.4000     0.64463E-021
     -7.2000    -15.2000     0.81770E-021
     -7.2000    -15.0000     0.84191E-021
     -7.2000    -14.8000     0.82346E-021
     -7.2000    -14.6000     0.10144E-020
     -7.2000    -14.4000     0.14596E-020
     -7.2000    -14.2000     0.18210E-020
     -7.2000    -14.0000     0.16408E-020
     -7.2000    -13.8000     0.86193E-021
     -7.2000    -13.6000     0.51945E-021
     -7.2000    -13.4000     0.23966E-020
     -7.2000    -13.2000     0.66942E-020
     -7.2000    -13.0000     0.11211E-019
     -7.2000    -12.8000     0.13924E-019
     -7.2000    -12.6000     0.13996E-019
     -7.2000    -12.4000     0.10071E-019
     -7.2000    -12.2000     0.32723E-020
     -7.2000    -12.0000     0.56782E-020
     -7.2000    -11.8000     0.27817E-019
     -7.2000    -11.6000     0.50996E-019
     -7.2000    -11.4000     0.57291E-019
     -7.2000    -11.2000     0.64454E-019
     -7.2000    -11.0000     0.94565E-019
     -7.2000    -10.8000     0.19430E-018
     -7.2000    -10.6000     0.27935E-018
     -7.2000    -10.4000     0.13777E-018
     -7.2000    -10.2000     0.35532E-019
     -7.2000    -10.0000     0.12914E-018
     -7.2000     -9.8000     0.72334E-019
     -7.2000     -9.6000     0.21326E-019
     -7.2000     -9.4000     0.20065E-018
     -7.2000     -9.2000     0.54632E-018
     -7.2000     -9.0000     0.65876E-018
     -7.2000     -8.8000     0.88637E-018
     -7.2000     -8.6000     0.53060E-018
     -7.2000     -8.4000     0.93926E-018
     -7.2000     -8.2000     0.47887E-017
     -7.2000     -8.0000     0.69627E-017
     -7.2000     -7.8000     0.36262E-017
     -7.2000     -7.6000     0.17323E-019
     -7.2000     -7.4000     0.26340E-017
     -7.2000     -7.2000     0.49340E-017
     -7.2000     -7.0000     0.18187E-017
     -7.2000     -6.8000     0.65040E-017
     -7.2000     -6.6000     0.14336E-016
     -7.2000     -6.4000     0.59638E-018
     -7.2000     -6.2000     0.12101E-016
     -7.2000     -6.0000     0.17075E-016
     -7.2000     -5.8000     0.12941E-016
     -7.2000     -5.6000     0.18938E-016
     -7.2000     -5.4000     0.18248E-016
     -7.2000     -5.2000     0.18562E-016
     -7.2000     -5.0000     0.36473E-016
     -7.2000     -4.8000     0.23136E-016
     -7.2000     -4.6000     0.19859E-016
     -7.2000     -4.4000     0.32499E-016
     -7.2000     -4.2000     0.32846E-016
     -7.2000     -4.0000     0.41007E-016
     -7.2000     -3.8000     0.47733E-016
     -7.2000     -3.6000     0.31217E-016
     -7.2000     -3.4000     0.81644E-016
     -7.2000     -3.2000     0.73127E-016
     -7.2000     -3.0000     0.50860E-016
     -7.2000     -2.8000     0.75068E-016
     -7.2000     -2.6000     0.69062E-016
     -7.2000     -2.4000     0.74494E-016
     -7.2000     -2.2000     0.97714E-016
     -7.2000     -2.0000     0.92436E-016
     -7.2000     -1.8000     0.10897E-015
     -7.2000     -1.6000     0.89987E-016
     -7.2000     -1.4000     0.73700E-016
     -7.2000     -1.2000     0.90060E-016
     -7.2000     -1.0000     0.88387E-016
     -7.2000     -0.8000     0.97803E-016
     -7.2000     -0.6000     0.81535E-016
     -7.2000     -0.4000     0.91156E-016
     -7.2000     -0.2000     0.10120E-015
     -7.2000      0.0000     0.11619E-015
     -7.2000      0.2000     0.10120E-015
     -7.2000      0.4000     0.91156E-016
     -7.2000      0.6000     0.81535E-016
     -7.2000      0.8000     0.97803E-016
     -7.2000      1.0000     0.88387E-016
     -7.2000      1.2000     0.90060E-016
     -7.2000      1.4000     0.73700E-016
     -7.2000      1.6000     0.89987E-016
     -7.2000      1.8000     0.10897E-015
     -7.2000      2.0000     0.92436E-016
     -7.2000      2.2000     0.97714E-016
     -7.2000      2.4000     0.74494E-016
     -7.2000      2.6000     0.69062E-016
     -7.2000      2.8000     0.75068E-016
     -7.2000      3.0000     0.50860E-016
     -7.2000      3.2000     0.73127E-016
     -7.2000      3.4000     0.81644E-016
     -7.2000      3.6000     0.31217E-016
     -7.2000      3.8000     0.47733E-016
     -7.2000      4.0000     0.41007E-016
     -7.2000      4.2000     0.32846E-016
     -7.2000      4.4000     0.32499E-016
     -7.2000      4.6000     0.19859E-016
     -7.2000      4.8000     0.23136E-016
     -7.2000      5.0000     0.36473E-016
     -7.2000      5.2000     0.18562E-016
     -7.2000      5.4000     0.18248E-016
     -7.2000      5.6000     0.18938E-016
     -7.2000      5.8000     0.12941E-016
     -7.2000      6.0000     0.17075E-016
     -7.2000      6.2000     0.12101E-016
     -7.2000      6.4000     0.59638E-018
     -7.2000      6.6000     0.14336E-016
     -7.2000      6.8000     0.65040E-017
     -7.2000      7.0000     0.18187E-017
     -7.2000      7.2000     0.49340E-017
     -7.2000      7.4000     0.26340E-017
     -7.2000      7.6000     0.17323E-019
     -7.2000      7.8000     0.36262E-017
     -7.2000      8.0000     0.69627E-017
     -7.2000      8.2000     0.47887E-017
     -7.2000      8.4000     0.93926E-018
     -7.2000      8.6000     0.53060E-018
     -7.2000      8.8000     0.88637E-018
     -7.2000      9.0000     0.65876E-018
     -7.2000      9.2000     0.54632E-018
     -7.2000      9.4000     0.20065E-018
     -7.2000      9.6000     0.21326E-019
     -7.2000      9.8000     0.72334E-019
     -7.2000     10.0000     0.12914E-018
     -7.2000     10.2000     0.35532E-019
     -7.2000     10.4000     0.13777E-018
     -7.2000     10.6000     0.27935E-018
     -7.2000     10.8000     0.19430E-018
     -7.2000     11.0000     0.94565E-019
     -7.2000     11.2000     0.64454E-019
     -7.2000     11.4000     0.57291E-019
     -7.2000     11.6000     0.50996E-019
     -7.2000     11.8000     0.27817E-019
     -7.2000     12.0000     0.56782E-020
     -7.2000     12.2000     0.32723E-020
     -7.2000     12.4000     0.10071E-019
     -7.2000     12.6000     0.13996E-019
     -7.2000     12.8000     0.13924E-019
     -7.2000     13.0000     0.11211E-019
     -7.2000     13.2000     0.66942E-020
     -7.2000     13.4000     0.23966E-020
     -7.2000     13.6000     0.51945E-021
     -7.2000     13.8000     0.86193E-021
     -7.2000     14.0000     0.16408E-020
     -7.2000     14.2000     0.18210E-020
     -7.2000     14.4000     0.14596E-020
     -7.2000     14.6000     0.10144E-020
     -7.2000     14.8000     0.82346E-021
     -7.2000     15.0000     0.84191E-021
     -7.2000     15.2000     0.81770E-021
     -7.2000     15.4000     0.64463E-021
     -7.2000     15.6000     0.41032E-021
     -7.2000     15.8000     0.22056E-021
     -7.2000     16.0000     0.10573E-021
     -7.2000     16.2000     0.47409E-022
     -7.2000     16.4000     0.20710E-022
     -7.2000     16.6000     0.92257E-023
     -7.2000     16.8000     0.44021E-023
     -7.2000     17.0000     0.22795E-023
     -7.2000     17.2000     0.12150E-023
     -7.2000     17.4000     0.61447E-024
     -7.2000     17.6000     0.27691E-024
     -7.2000     17.8000     0.10719E-024
     -7.2000     18.0000     0.34822E-025
     -7.2000     18.2000     0.92866E-026
     -7.2000     18.4000     0.20173E-026
     -7.2000     18.6000     0.43901E-027
     -7.2000     18.8000     0.20724E-027
     -7.2000     19.0000     0.17084E-027
     -7.2000     19.2000     0.12846E-027
     -7.2000     19.4000     0.80359E-028
     -7.2000     19.6000     0.42512E-028
     -7.2000     19.8000     0.19270E-028
     -7.2000     20.0000     0.75275E-029
     -7.2000     20.2000     0.25457E-029
     -7.2000     20.4000     0.75338E-030
     -7.2000     20.6000     0.20182E-030
     -7.2000     20.8000     0.53740E-031
     -7.2000     21.0000     0.16722E-031
     -7.2000     21.2000     0.65233E-032
     -7.2000     21.4000     0.28126E-032
     -7.2000     21.6000     0.11702E-032
     -7.2000     21.8000     0.44477E-033
     -7.2000     22.0000     0.15333E-033
     -7.2000     22.2000     0.48472E-034
     -7.2000     22.4000     0.14299E-034
     -7.2000     22.6000     0.40131E-035
     -7.2000     22.8000     0.10908E-035
     -7.2000     23.0000     0.29096E-036
     -7.2000     23.2000     0.76634E-037
     -7.2000     23.4000     0.19917E-037
     -7.2000     23.6000     0.50786E-038
     -7.2000     23.8000     0.12603E-038
     -7.2000     24.0000     0.30215E-039
     -7.2000     24.2000     0.69702E-040
     -7.2000     24.4000     0.15526E-040
     -7.2000     24.6000     0.33827E-041
     -7.2000     24.8000     0.74085E-042
     -7.2000     25.0000     0.17354E-042
     -7.2000     25.2000     0.35565E-043
     -7.2000     25.4000     0.16089E-043
     -7.2000     25.6000     0.00000E+000

     -7.0000    -25.6000     0.00000E+000
     -7.0000    -25.4000     0.10134E-042
     -7.0000    -25.2000     0.26846E-042
     -7.0000    -25.0000     0.11532E-041
     -7.0000    -24.8000     0.51222E-041
     -7.0000    -24.6000     0.23084E-040
     -7.0000    -24.4000     0.10511E-039
     -7.0000    -24.2000     0.46723E-039
     -7.0000    -24.0000     0.20035E-038
     -7.0000    -23.8000     0.82463E-038
     -7.0000    -23.6000     0.32653E-037
     -7.0000    -23.4000     0.12516E-036
     -7.0000    -23.2000     0.46840E-036
     -7.0000    -23.0000     0.17255E-035
     -7.0000    -22.8000     0.62873E-035
     -7.0000    -22.6000     0.22610E-034
     -7.0000    -22.4000     0.79358E-034
     -7.0000    -22.2000     0.26678E-033
     -7.0000    -22.0000     0.83951E-033
     -7.0000    -21.8000     0.24177E-032
     -7.0000    -21.6000     0.62644E-032
     -7.0000    -21.4000     0.14613E-031
     -7.0000    -21.2000     0.32403E-031
     -7.0000    -21.0000     0.80318E-031
     -7.0000    -20.8000     0.26188E-030
     -7.0000    -20.6000     0.10193E-029
     -7.0000    -20.4000     0.38941E-029
     -7.0000    -20.2000     0.13277E-028
     -7.0000    -20.0000     0.39300E-028
     -7.0000    -19.8000     0.10032E-027
     -7.0000    -19.6000     0.22023E-027
     -7.0000    -19.4000     0.41373E-027
     -7.0000    -19.2000     0.65762E-027
     -7.0000    -19.0000     0.87753E-027
     -7.0000    -18.8000     0.11198E-026
     -7.0000    -18.6000     0.26049E-026
     -7.0000    -18.4000     0.11855E-025
     -7.0000    -18.2000     0.53104E-025
     -7.0000    -18.0000     0.19719E-024
     -7.0000    -17.8000     0.61007E-024
     -7.0000    -17.6000     0.15990E-023
     -7.0000    -17.4000     0.36055E-023
     -7.0000    -17.2000     0.71633E-023
     -7.0000    -17.0000     0.13125E-022
     -7.0000    -16.8000     0.23878E-022
     -7.0000    -16.6000     0.46573E-022
     -7.0000    -16.4000     0.99716E-022
     -7.0000    -16.2000     0.22498E-021
     -7.0000    -16.0000     0.50371E-021
     -7.0000    -15.8000     0.10598E-020
     -7.0000    -15.6000     0.19857E-020
     -7.0000    -15.4000     0.31356E-020
     -7.0000    -15.2000     0.39928E-020
     -7.0000    -15.0000     0.41179E-020
     -7.0000    -14.8000     0.39880E-020
     -7.0000    -14.6000     0.47562E-020
     -7.0000    -14.4000     0.65772E-020
     -7.0000    -14.2000     0.78780E-020
     -7.0000    -14.0000     0.68120E-020
     -7.0000    -13.8000     0.38102E-020
     -7.0000    -13.6000     0.46232E-020
     -7.0000    -13.4000     0.18357E-019
     -7.0000    -13.2000     0.45942E-019
     -7.0000    -13.0000     0.75079E-019
     -7.0000    -12.8000     0.92509E-019
     -7.0000    -12.6000     0.90634E-019
     -7.0000    -12.4000     0.60515E-019
     -7.0000    -12.2000     0.14794E-019
     -7.0000    -12.0000     0.27063E-019
     -7.0000    -11.8000     0.13146E-018
     -7.0000    -11.6000     0.20666E-018
     -7.0000    -11.4000     0.18840E-018
     -7.0000    -11.2000     0.18596E-018
     -7.0000    -11.0000     0.35533E-018
     -7.0000    -10.8000     0.99449E-018
     -7.0000    -10.6000     0.14566E-017
     -7.0000    -10.4000     0.57806E-018
     -7.0000    -10.2000     0.17595E-018
     -7.0000    -10.0000     0.94289E-018
     -7.0000     -9.8000     0.60867E-018
     -7.0000     -9.6000     0.17207E-018
     -7.0000     -9.4000     0.15312E-017
     -7.0000     -9.2000     0.42194E-017
     -7.0000     -9.0000     0.47047E-017
     -7.0000     -8.8000     0.56812E-017
     -7.0000     -8.6000     0.43334E-017
     -7.0000     -8.4000     0.87860E-017
     -7.0000     -8.2000     0.27717E-016
     -7.0000     -8.0000     0.34891E-016
     -7.0000     -7.8000     0.14978E-016
     -7.0000     -7.6000     0.80387E-018
     -7.0000     -7.4000     0.21875E-016
     -7.0000     -7.2000     0.33501E-016
     -7.0000     -7.0000     0.16474E-016
     -7.0000     -6.8000     0.49197E-016
     -7.0000     -6.6000     0.79756E-016
     -7.0000     -6.4000     0.75275E-017
     -7.0000     -6.2000     0.92353E-016
     -7.0000     -6.0000     0.11732E-015
     -7.0000     -5.8000     0.97029E-016
     -7.0000     -5.6000     0.12272E-015
     -7.0000     -5.4000     0.11677E-015
     -7.0000     -5.2000     0.13723E-015
     -7.0000     -5.0000     0.20314E-015
     -7.0000     -4.8000     0.14467E-015
     -7.0000     -4.6000     0.15302E-015
     -7.0000     -4.4000     0.24182E-015
     -7.0000     -4.2000     0.23712E-015
     -7.0000     -4.0000     0.32477E-015
     -7.0000     -3.8000     0.31209E-015
     -7.0000     -3.6000     0.26723E-015
     -7.0000     -3.4000     0.52101E-015
     -7.0000     -3.2000     0.41346E-015
     -7.0000     -3.0000     0.37107E-015
     -7.0000     -2.8000     0.49191E-015
     -7.0000     -2.6000     0.50835E-015
     -7.0000     -2.4000     0.55197E-015
     -7.0000     -2.2000     0.69576E-015
     -7.0000     -2.0000     0.59916E-015
     -7.0000     -1.8000     0.69319E-015
     -7.0000     -1.6000     0.60385E-015
     -7.0000     -1.4000     0.57197E-015
     -7.0000     -1.2000     0.63589E-015
     -7.0000     -1.0000     0.65254E-015
     -7.0000     -0.8000     0.67318E-015
     -7.0000     -0.6000     0.60220E-015
     -7.0000     -0.4000     0.60102E-015
     -7.0000     -0.2000     0.72290E-015
     -7.0000      0.0000     0.70697E-015
     -7.0000      0.2000     0.72290E-015
     -7.0000      0.4000     0.60102E-015
     -7.0000      0.6000     0.60220E-015
     -7.0000      0.8000     0.67318E-015
     -7.0000      1.0000     0.65254E-015
     -7.0000      1.2000     0.63589E-015
     -7.0000      1.4000     0.57197E-015
     -7.0000      1.6000     0.60385E-015
     -7.0000      1.8000     0.69319E-015
     -7.0000      2.0000     0.59916E-015
     -7.0000      2.2000     0.69576E-015
     -7.0000      2.4000     0.55197E-015
     -7.0000      2.6000     0.50835E-015
     -7.0000      2.8000     0.49191E-015
     -7.0000      3.0000     0.37107E-015
     -7.0000      3.2000     0.41346E-015
     -7.0000      3.4000     0.52101E-015
     -7.0000      3.6000     0.26723E-015
     -7.0000      3.8000     0.31209E-015
     -7.0000      4.0000     0.32477E-015
     -7.0000      4.2000     0.23712E-015
     -7.0000      4.4000     0.24182E-015
     -7.0000      4.6000     0.15302E-015
     -7.0000      4.8000     0.14467E-015
     -7.0000      5.0000     0.20314E-015
     -7.0000      5.2000     0.13723E-015
     -7.0000      5.4000     0.11677E-015
     -7.0000      5.6000     0.12272E-015
     -7.0000      5.8000     0.97029E-016
     -7.0000      6.0000     0.11732E-015
     -7.0000      6.2000     0.92353E-016
     -7.0000      6.4000     0.75275E-017
     -7.0000      6.6000     0.79756E-016
     -7.0000      6.8000     0.49197E-016
     -7.0000      7.0000     0.16474E-016
     -7.0000      7.2000     0.33501E-016
     -7.0000      7.4000     0.21875E-016
     -7.0000      7.6000     0.80387E-018
     -7.0000      7.8000     0.14978E-016
     -7.0000      8.0000     0.34891E-016
     -7.0000      8.2000     0.27717E-016
     -7.0000      8.4000     0.87860E-017
     -7.0000      8.6000     0.43334E-017
     -7.0000      8.8000     0.56812E-017
     -7.0000      9.0000     0.47047E-017
     -7.0000      9.2000     0.42194E-017
     -7.0000      9.4000     0.15312E-017
     -7.0000      9.6000     0.17207E-018
     -7.0000      9.8000     0.60867E-018
     -7.0000     10.0000     0.94289E-018
     -7.0000     10.2000     0.17595E-018
     -7.0000     10.4000     0.57806E-018
     -7.0000     10.6000     0.14566E-017
     -7.0000     10.8000     0.99449E-018
     -7.0000     11.0000     0.35533E-018
     -7.0000     11.2000     0.18596E-018
     -7.0000     11.4000     0.18840E-018
     -7.0000     11.6000     0.20666E-018
     -7.0000     11.8000     0.13146E-018
     -7.0000     12.0000     0.27063E-019
     -7.0000     12.2000     0.14794E-019
     -7.0000     12.4000     0.60515E-019
     -7.0000     12.6000     0.90634E-019
     -7.0000     12.8000     0.92509E-019
     -7.0000     13.0000     0.75079E-019
     -7.0000     13.2000     0.45942E-019
     -7.0000     13.4000     0.18357E-019
     -7.0000     13.6000     0.46232E-020
     -7.0000     13.8000     0.38102E-020
     -7.0000     14.0000     0.68120E-020
     -7.0000     14.2000     0.78780E-020
     -7.0000     14.4000     0.65772E-020
     -7.0000     14.6000     0.47562E-020
     -7.0000     14.8000     0.39880E-020
     -7.0000     15.0000     0.41179E-020
     -7.0000     15.2000     0.39928E-020
     -7.0000     15.4000     0.31356E-020
     -7.0000     15.6000     0.19857E-020
     -7.0000     15.8000     0.10598E-020
     -7.0000     16.0000     0.50371E-021
     -7.0000     16.2000     0.22498E-021
     -7.0000     16.4000     0.99716E-022
     -7.0000     16.6000     0.46573E-022
     -7.0000     16.8000     0.23878E-022
     -7.0000     17.0000     0.13125E-022
     -7.0000     17.2000     0.71633E-023
     -7.0000     17.4000     0.36055E-023
     -7.0000     17.6000     0.15990E-023
     -7.0000     17.8000     0.61007E-024
     -7.0000     18.0000     0.19719E-024
     -7.0000     18.2000     0.53104E-025
     -7.0000     18.4000     0.11855E-025
     -7.0000     18.6000     0.26049E-026
     -7.0000     18.8000     0.11198E-026
     -7.0000     19.0000     0.87753E-027
     -7.0000     19.2000     0.65762E-027
     -7.0000     19.4000     0.41373E-027
     -7.0000     19.6000     0.22023E-027
     -7.0000     19.8000     0.10032E-027
     -7.0000     20.0000     0.39300E-028
     -7.0000     20.2000     0.13277E-028
     -7.0000     20.4000     0.38941E-029
     -7.0000     20.6000     0.10193E-029
     -7.0000     20.8000     0.26188E-030
     -7.0000     21.0000     0.80318E-031
     -7.0000     21.2000     0.32403E-031
     -7.0000     21.4000     0.14613E-031
     -7.0000     21.6000     0.62644E-032
     -7.0000     21.8000     0.24177E-032
     -7.0000     22.0000     0.83951E-033
     -7.0000     22.2000     0.26678E-033
     -7.0000     22.4000     0.79358E-034
     -7.0000     22.6000     0.22610E-034
     -7.0000     22.8000     0.62873E-035
     -7.0000     23.0000     0.17255E-035
     -7.0000     23.2000     0.46840E-036
     -7.0000     23.4000     0.12516E-036
     -7.0000     23.6000     0.32653E-037
     -7.0000     23.8000     0.82463E-038
     -7.0000     24.0000     0.20035E-038
     -7.0000     24.2000     0.46722E-039
     -7.0000     24.4000     0.10510E-039
     -7.0000     24.6000     0.23107E-040
     -7.0000     24.8000     0.50878E-041
     -7.0000     25.0000     0.11903E-041
     -7.0000     25.2000     0.24205E-042
     -7.0000     25.4000     0.10719E-042
     -7.0000     25.6000     0.00000E+000

     -6.8000    -25.6000     0.00000E+000
     -6.8000    -25.4000     0.57681E-042
     -6.8000    -25.2000     0.15573E-041
     -6.8000    -25.0000     0.67925E-041
     -6.8000    -24.8000     0.30505E-040
     -6.8000    -24.6000     0.13819E-039
     -6.8000    -24.4000     0.62865E-039
     -6.8000    -24.2000     0.27780E-038
     -6.8000    -24.0000     0.11786E-037
     -6.8000    -23.8000     0.47752E-037
     -6.8000    -23.6000     0.18504E-036
     -6.8000    -23.4000     0.69021E-036
     -6.8000    -23.2000     0.25024E-035
     -6.8000    -23.0000     0.89188E-035
     -6.8000    -22.8000     0.31527E-034
     -6.8000    -22.6000     0.11069E-033
     -6.8000    -22.4000     0.38216E-033
     -6.8000    -22.2000     0.12709E-032
     -6.8000    -22.0000     0.39621E-032
     -6.8000    -21.8000     0.11255E-031
     -6.8000    -21.6000     0.28426E-031
     -6.8000    -21.4000     0.63233E-031
     -6.8000    -21.2000     0.12999E-030
     -6.8000    -21.0000     0.30153E-030
     -6.8000    -20.8000     0.99797E-030
     -6.8000    -20.6000     0.40856E-029
     -6.8000    -20.4000     0.16065E-028
     -6.8000    -20.2000     0.55188E-028
     -6.8000    -20.0000     0.16284E-027
     -6.8000    -19.8000     0.41291E-027
     -6.8000    -19.6000     0.90193E-027
     -6.8000    -19.4000     0.17001E-026
     -6.8000    -19.2000     0.27727E-026
     -6.8000    -19.0000     0.40201E-026
     -6.8000    -18.8000     0.62069E-026
     -6.8000    -18.6000     0.15932E-025
     -6.8000    -18.4000     0.64656E-025
     -6.8000    -18.2000     0.26633E-024
     -6.8000    -18.0000     0.95686E-024
     -6.8000    -17.8000     0.29500E-023
     -6.8000    -17.6000     0.78334E-023
     -6.8000    -17.4000     0.18011E-022
     -6.8000    -17.2000     0.36260E-022
     -6.8000    -17.0000     0.65723E-022
     -6.8000    -16.8000     0.11354E-021
     -6.8000    -16.6000     0.20354E-021
     -6.8000    -16.4000     0.40496E-021
     -6.8000    -16.2000     0.88504E-021
     -6.8000    -16.0000     0.19806E-020
     -6.8000    -15.8000     0.42085E-020
     -6.8000    -15.6000     0.79579E-020
     -6.8000    -15.4000     0.12647E-019
     -6.8000    -15.2000     0.16198E-019
     -6.8000    -15.0000     0.16843E-019
     -6.8000    -14.8000     0.16429E-019
     -6.8000    -14.6000     0.19369E-019
     -6.8000    -14.4000     0.26050E-019
     -6.8000    -14.2000     0.30317E-019
     -6.8000    -14.0000     0.25829E-019
     -6.8000    -13.8000     0.16841E-019
     -6.8000    -13.6000     0.30391E-019
     -6.8000    -13.4000     0.10718E-018
     -6.8000    -13.2000     0.25197E-018
     -6.8000    -13.0000     0.40811E-018
     -6.8000    -12.8000     0.50753E-018
     -6.8000    -12.6000     0.49864E-018
     -6.8000    -12.4000     0.32035E-018
     -6.8000    -12.2000     0.62261E-019
     -6.8000    -12.0000     0.11885E-018
     -6.8000    -11.8000     0.53497E-018
     -6.8000    -11.6000     0.66202E-018
     -6.8000    -11.4000     0.40636E-018
     -6.8000    -11.2000     0.31304E-018
     -6.8000    -11.0000     0.12280E-017
     -6.8000    -10.8000     0.46842E-017
     -6.8000    -10.6000     0.66155E-017
     -6.8000    -10.4000     0.19673E-017
     -6.8000    -10.2000     0.12617E-017
     -6.8000    -10.0000     0.60701E-017
     -6.8000     -9.8000     0.40002E-017
     -6.8000     -9.6000     0.14442E-017
     -6.8000     -9.4000     0.10594E-016
     -6.8000     -9.2000     0.26792E-016
     -6.8000     -9.0000     0.28123E-016
     -6.8000     -8.8000     0.33138E-016
     -6.8000     -8.6000     0.32029E-016
     -6.8000     -8.4000     0.63613E-016
     -6.8000     -8.2000     0.13804E-015
     -6.8000     -8.0000     0.15051E-015
     -6.8000     -7.8000     0.52731E-016
     -6.8000     -7.6000     0.24162E-016
     -6.8000     -7.4000     0.15304E-015
     -6.8000     -7.2000     0.19840E-015
     -6.8000     -7.0000     0.12914E-015
     -6.8000     -6.8000     0.31795E-015
     -6.8000     -6.6000     0.38460E-015
     -6.8000     -6.4000     0.11060E-015
     -6.8000     -6.2000     0.60592E-015
     -6.8000     -6.0000     0.67984E-015
     -6.8000     -5.8000     0.59185E-015
     -6.8000     -5.6000     0.68823E-015
     -6.8000     -5.4000     0.66411E-015
     -6.8000     -5.2000     0.84859E-015
     -6.8000     -5.0000     0.10136E-014
     -6.8000     -4.8000     0.87337E-015
     -6.8000     -4.6000     0.10274E-014
     -6.8000     -4.4000     0.15160E-014
     -6.8000     -4.2000     0.14806E-014
     -6.8000     -4.0000     0.20456E-014
     -6.8000     -3.8000     0.17536E-014
     -6.8000     -3.6000     0.18409E-014
     -6.8000     -3.4000     0.27860E-014
     -6.8000     -3.2000     0.21445E-014
     -6.8000     -3.0000     0.22998E-014
     -6.8000     -2.8000     0.28456E-014
     -6.8000     -2.6000     0.31152E-014
     -6.8000     -2.4000     0.33673E-014
     -6.8000     -2.2000     0.39897E-014
     -6.8000     -2.0000     0.32912E-014
     -6.8000     -1.8000     0.37884E-014
     -6.8000     -1.6000     0.34246E-014
     -6.8000     -1.4000     0.36695E-014
     -6.8000     -1.2000     0.37910E-014
     -6.8000     -1.0000     0.40267E-014
     -6.8000     -0.8000     0.39515E-014
     -6.8000     -0.6000     0.36929E-014
     -6.8000     -0.4000     0.34952E-014
     -6.8000     -0.2000     0.42648E-014
     -6.8000      0.0000     0.38106E-014
     -6.8000      0.2000     0.42648E-014
     -6.8000      0.4000     0.34952E-014
     -6.8000      0.6000     0.36929E-014
     -6.8000      0.8000     0.39515E-014
     -6.8000      1.0000     0.40267E-014
     -6.8000      1.2000     0.37910E-014
     -6.8000      1.4000     0.36695E-014
     -6.8000      1.6000     0.34246E-014
     -6.8000      1.8000     0.37884E-014
     -6.8000      2.0000     0.32912E-014
     -6.8000      2.2000     0.39897E-014
     -6.8000      2.4000     0.33673E-014
     -6.8000      2.6000     0.31152E-014
     -6.8000      2.8000     0.28456E-014
     -6.8000      3.0000     0.22998E-014
     -6.8000      3.2000     0.21445E-014
     -6.8000      3.4000     0.27860E-014
     -6.8000      3.6000     0.18409E-014
     -6.8000      3.8000     0.17536E-014
     -6.8000      4.0000     0.20456E-014
     -6.8000      4.2000     0.14806E-014
     -6.8000      4.4000     0.15160E-014
     -6.8000      4.6000     0.10274E-014
     -6.8000      4.8000     0.87337E-015
     -6.8000      5.0000     0.10136E-014
     -6.8000      5.2000     0.84859E-015
     -6.8000      5.4000     0.66411E-015
     -6.8000      5.6000     0.68823E-015
     -6.8000      5.8000     0.59185E-015
     -6.8000      6.0000     0.67984E-015
     -6.8000      6.2000     0.60592E-015
     -6.8000      6.4000     0.11060E-015
     -6.8000      6.6000     0.38460E-015
     -6.8000      6.8000     0.31795E-015
     -6.8000      7.0000     0.12914E-015
     -6.8000      7.2000     0.19840E-015
     -6.8000      7.4000     0.15304E-015
     -6.8000      7.6000     0.24162E-016
     -6.8000      7.8000     0.52731E-016
     -6.8000      8.0000     0.15051E-015
     -6.8000      8.2000     0.13804E-015
     -6.8000      8.4000     0.63613E-016
     -6.8000      8.6000     0.32029E-016
     -6.8000      8.8000     0.33138E-016
     -6.8000      9.0000     0.28123E-016
     -6.8000      9.2000     0.26792E-016
     -6.8000      9.4000     0.10594E-016
     -6.8000      9.6000     0.14442E-017
     -6.8000      9.8000     0.40002E-017
     -6.8000     10.0000     0.60701E-017
     -6.8000     10.2000     0.12617E-017
     -6.8000     10.4000     0.19673E-017
     -6.8000     10.6000     0.66155E-017
     -6.8000     10.8000     0.46842E-017
     -6.8000     11.0000     0.12280E-017
     -6.8000     11.2000     0.31304E-018
     -6.8000     11.4000     0.40636E-018
     -6.8000     11.6000     0.66202E-018
     -6.8000     11.8000     0.53497E-018
     -6.8000     12.0000     0.11885E-018
     -6.8000     12.2000     0.62261E-019
     -6.8000     12.4000     0.32035E-018
     -6.8000     12.6000     0.49864E-018
     -6.8000     12.8000     0.50753E-018
     -6.8000     13.0000     0.40811E-018
     -6.8000     13.2000     0.25197E-018
     -6.8000     13.4000     0.10718E-018
     -6.8000     13.6000     0.30391E-019
     -6.8000     13.8000     0.16841E-019
     -6.8000     14.0000     0.25829E-019
     -6.8000     14.2000     0.30317E-019
     -6.8000     14.4000     0.26050E-019
     -6.8000     14.6000     0.19369E-019
     -6.8000     14.8000     0.16429E-019
     -6.8000     15.0000     0.16843E-019
     -6.8000     15.2000     0.16198E-019
     -6.8000     15.4000     0.12647E-019
     -6.8000     15.6000     0.79579E-020
     -6.8000     15.8000     0.42085E-020
     -6.8000     16.0000     0.19806E-020
     -6.8000     16.2000     0.88504E-021
     -6.8000     16.4000     0.40496E-021
     -6.8000     16.6000     0.20354E-021
     -6.8000     16.8000     0.11354E-021
     -6.8000     17.0000     0.65723E-022
     -6.8000     17.2000     0.36260E-022
     -6.8000     17.4000     0.18011E-022
     -6.8000     17.6000     0.78334E-023
     -6.8000     17.8000     0.29500E-023
     -6.8000     18.0000     0.95686E-024
     -6.8000     18.2000     0.26633E-024
     -6.8000     18.4000     0.64656E-025
     -6.8000     18.6000     0.15932E-025
     -6.8000     18.8000     0.62069E-026
     -6.8000     19.0000     0.40201E-026
     -6.8000     19.2000     0.27727E-026
     -6.8000     19.4000     0.17001E-026
     -6.8000     19.6000     0.90193E-027
     -6.8000     19.8000     0.41291E-027
     -6.8000     20.0000     0.16284E-027
     -6.8000     20.2000     0.55188E-028
     -6.8000     20.4000     0.16065E-028
     -6.8000     20.6000     0.40856E-029
     -6.8000     20.8000     0.99797E-030
     -6.8000     21.0000     0.30153E-030
     -6.8000     21.2000     0.12999E-030
     -6.8000     21.4000     0.63233E-031
     -6.8000     21.6000     0.28426E-031
     -6.8000     21.8000     0.11255E-031
     -6.8000     22.0000     0.39621E-032
     -6.8000     22.2000     0.12709E-032
     -6.8000     22.4000     0.38216E-033
     -6.8000     22.6000     0.11069E-033
     -6.8000     22.8000     0.31527E-034
     -6.8000     23.0000     0.89188E-035
     -6.8000     23.2000     0.25024E-035
     -6.8000     23.4000     0.69021E-036
     -6.8000     23.6000     0.18504E-036
     -6.8000     23.8000     0.47752E-037
     -6.8000     24.0000     0.11786E-037
     -6.8000     24.2000     0.27780E-038
     -6.8000     24.4000     0.62860E-039
     -6.8000     24.6000     0.13833E-039
     -6.8000     24.8000     0.30304E-040
     -6.8000     25.0000     0.70065E-041
     -6.8000     25.2000     0.14062E-041
     -6.8000     25.4000     0.61035E-042
     -6.8000     25.6000     0.00000E+000

     -6.6000    -25.6000     0.00000E+000
     -6.6000    -25.4000     0.27740E-041
     -6.6000    -25.2000     0.76299E-041
     -6.6000    -25.0000     0.33822E-040
     -6.6000    -24.8000     0.15464E-039
     -6.6000    -24.6000     0.70988E-039
     -6.6000    -24.4000     0.32509E-038
     -6.6000    -24.2000     0.14368E-037
     -6.6000    -24.0000     0.60568E-037
     -6.6000    -23.8000     0.24222E-036
     -6.6000    -23.6000     0.92037E-036
     -6.6000    -23.4000     0.33455E-035
     -6.6000    -23.2000     0.11767E-034
     -6.6000    -23.0000     0.40621E-034
     -6.6000    -22.8000     0.13940E-033
     -6.6000    -22.6000     0.47756E-033
     -6.6000    -22.4000     0.16180E-032
     -6.6000    -22.2000     0.52983E-032
     -6.6000    -22.0000     0.16252E-031
     -6.6000    -21.8000     0.45126E-031
     -6.6000    -21.6000     0.10965E-030
     -6.6000    -21.4000     0.22715E-030
     -6.6000    -21.2000     0.41172E-030
     -6.6000    -21.0000     0.83598E-030
     -6.6000    -20.8000     0.28337E-029
     -6.6000    -20.6000     0.12640E-028
     -6.6000    -20.4000     0.51667E-028
     -6.6000    -20.2000     0.17799E-027
     -6.6000    -20.0000     0.51876E-027
     -6.6000    -19.8000     0.12986E-026
     -6.6000    -19.6000     0.28392E-026
     -6.6000    -19.4000     0.55471E-026
     -6.6000    -19.2000     0.10031E-025
     -6.6000    -19.0000     0.17856E-025
     -6.6000    -18.8000     0.35458E-025
     -6.6000    -18.6000     0.92703E-025
     -6.6000    -18.4000     0.31492E-024
     -6.6000    -18.2000     0.11481E-023
     -6.6000    -18.0000     0.39331E-023
     -6.6000    -17.8000     0.12068E-022
     -6.6000    -17.6000     0.32652E-022
     -6.6000    -17.4000     0.77343E-022
     -6.6000    -17.2000     0.16017E-021
     -6.6000    -17.0000     0.29295E-021
     -6.6000    -16.8000     0.48907E-021
     -6.6000    -16.6000     0.79974E-021
     -6.6000    -16.4000     0.14174E-020
     -6.6000    -16.2000     0.28795E-020
     -6.6000    -16.0000     0.63425E-020
     -6.6000    -15.8000     0.13617E-019
     -6.6000    -15.6000     0.26084E-019
     -6.6000    -15.4000     0.41857E-019
     -6.6000    -15.2000     0.54165E-019
     -6.6000    -15.0000     0.57418E-019
     -6.6000    -14.8000     0.57750E-019
     -6.6000    -14.6000     0.69030E-019
     -6.6000    -14.4000     0.91741E-019
     -6.6000    -14.2000     0.10585E-018
     -6.6000    -14.0000     0.92634E-019
     -6.6000    -13.8000     0.73510E-019
     -6.6000    -13.6000     0.15427E-018
     -6.6000    -13.4000     0.49010E-018
     -6.6000    -13.2000     0.11043E-017
     -6.6000    -13.0000     0.17884E-017
     -6.6000    -12.8000     0.22734E-017
     -6.6000    -12.6000     0.22809E-017
     -6.6000    -12.4000     0.14324E-017
     -6.6000    -12.2000     0.22317E-018
     -6.6000    -12.0000     0.50292E-018
     -6.6000    -11.8000     0.19346E-017
     -6.6000    -11.6000     0.16630E-017
     -6.6000    -11.4000     0.39315E-018
     -6.6000    -11.2000     0.18448E-018
     -6.6000    -11.0000     0.45740E-017
     -6.6000    -10.8000     0.20037E-016
     -6.6000    -10.6000     0.25588E-016
     -6.6000    -10.4000     0.51333E-017
     -6.6000    -10.2000     0.96290E-017
     -6.6000    -10.0000     0.33243E-016
     -6.6000     -9.8000     0.21050E-016
     -6.6000     -9.6000     0.11758E-016
     -6.6000     -9.4000     0.65170E-016
     -6.6000     -9.2000     0.14165E-015
     -6.6000     -9.0000     0.14277E-015
     -6.6000     -8.8000     0.17377E-015
     -6.6000     -8.6000     0.19904E-015
     -6.6000     -8.4000     0.36323E-015
     -6.6000     -8.2000     0.58804E-015
     -6.6000     -8.0000     0.56606E-015
     -6.6000     -7.8000     0.18267E-015
     -6.6000     -7.6000     0.28133E-015
     -6.6000     -7.4000     0.89857E-015
     -6.6000     -7.2000     0.10316E-014
     -6.6000     -7.0000     0.85236E-015
     -6.6000     -6.8000     0.17187E-014
     -6.6000     -6.6000     0.16272E-014
     -6.6000     -6.4000     0.10510E-014
     -6.6000     -6.2000     0.32990E-014
     -6.6000     -6.0000     0.32960E-014
     -6.6000     -5.8000     0.29812E-014
     -6.6000     -5.6000     0.33639E-014
     -6.6000     -5.4000     0.33652E-014
     -6.6000     -5.2000     0.43973E-014
     -6.6000     -5.0000     0.46189E-014
     -6.6000     -4.8000     0.48120E-014
     -6.6000     -4.6000     0.57906E-014
     -6.6000     -4.4000     0.78637E-014
     -6.6000     -4.2000     0.77505E-014
     -6.6000     -4.0000     0.10319E-013
     -6.6000     -3.8000     0.84811E-014
     -6.6000     -3.6000     0.10169E-013
     -6.6000     -3.4000     0.12435E-013
     -6.6000     -3.2000     0.10174E-013
     -6.6000     -3.0000     0.11854E-013
     -6.6000     -2.8000     0.14204E-013
     -6.6000     -2.6000     0.15661E-013
     -6.6000     -2.4000     0.16713E-013
     -6.6000     -2.2000     0.18529E-013
     -6.6000     -2.0000     0.15467E-013
     -6.6000     -1.8000     0.17659E-013
     -6.6000     -1.6000     0.16417E-013
     -6.6000     -1.4000     0.19058E-013
     -6.6000     -1.2000     0.18819E-013
     -6.6000     -1.0000     0.20289E-013
     -6.6000     -0.8000     0.19295E-013
     -6.6000     -0.6000     0.18662E-013
     -6.6000     -0.4000     0.17451E-013
     -6.6000     -0.2000     0.20659E-013
     -6.6000      0.0000     0.17987E-013
     -6.6000      0.2000     0.20659E-013
     -6.6000      0.4000     0.17451E-013
     -6.6000      0.6000     0.18662E-013
     -6.6000      0.8000     0.19295E-013
     -6.6000      1.0000     0.20289E-013
     -6.6000      1.2000     0.18819E-013
     -6.6000      1.4000     0.19058E-013
     -6.6000      1.6000     0.16417E-013
     -6.6000      1.8000     0.17659E-013
     -6.6000      2.0000     0.15467E-013
     -6.6000      2.2000     0.18529E-013
     -6.6000      2.4000     0.16713E-013
     -6.6000      2.6000     0.15661E-013
     -6.6000      2.8000     0.14204E-013
     -6.6000      3.0000     0.11854E-013
     -6.6000      3.2000     0.10174E-013
     -6.6000      3.4000     0.12435E-013
     -6.6000      3.6000     0.10169E-013
     -6.6000      3.8000     0.84811E-014
     -6.6000      4.0000     0.10319E-013
     -6.6000      4.2000     0.77505E-014
     -6.6000      4.4000     0.78637E-014
     -6.6000      4.6000     0.57906E-014
     -6.6000      4.8000     0.48120E-014
     -6.6000      5.0000     0.46189E-014
     -6.6000      5.2000     0.43973E-014
     -6.6000      5.4000     0.33652E-014
     -6.6000      5.6000     0.33639E-014
     -6.6000      5.8000     0.29812E-014
     -6.6000      6.0000     0.32960E-014
     -6.6000      6.2000     0.32990E-014
     -6.6000      6.4000     0.10510E-014
     -6.6000      6.6000     0.16272E-014
     -6.6000      6.8000     0.17187E-014
     -6.6000      7.0000     0.85236E-015
     -6.6000      7.2000     0.10316E-014
     -6.6000      7.4000     0.89857E-015
     -6.6000      7.6000     0.28133E-015
     -6.6000      7.8000     0.18267E-015
     -6.6000      8.0000     0.56606E-015
     -6.6000      8.2000     0.58804E-015
     -6.6000      8.4000     0.36323E-015
     -6.6000      8.6000     0.19904E-015
     -6.6000      8.8000     0.17377E-015
     -6.6000      9.0000     0.14277E-015
     -6.6000      9.2000     0.14165E-015
     -6.6000      9.4000     0.65170E-016
     -6.6000      9.6000     0.11758E-016
     -6.6000      9.8000     0.21050E-016
     -6.6000     10.0000     0.33243E-016
     -6.6000     10.2000     0.96290E-017
     -6.6000     10.4000     0.51333E-017
     -6.6000     10.6000     0.25588E-016
     -6.6000     10.8000     0.20037E-016
     -6.6000     11.0000     0.45740E-017
     -6.6000     11.2000     0.18448E-018
     -6.6000     11.4000     0.39315E-018
     -6.6000     11.6000     0.16630E-017
     -6.6000     11.8000     0.19346E-017
     -6.6000     12.0000     0.50292E-018
     -6.6000     12.2000     0.22317E-018
     -6.6000     12.4000     0.14324E-017
     -6.6000     12.6000     0.22809E-017
     -6.6000     12.8000     0.22734E-017
     -6.6000     13.0000     0.17884E-017
     -6.6000     13.2000     0.11043E-017
     -6.6000     13.4000     0.49010E-018
     -6.6000     13.6000     0.15427E-018
     -6.6000     13.8000     0.73510E-019
     -6.6000     14.0000     0.92634E-019
     -6.6000     14.2000     0.10585E-018
     -6.6000     14.4000     0.91741E-019
     -6.6000     14.6000     0.69030E-019
     -6.6000     14.8000     0.57750E-019
     -6.6000     15.0000     0.57418E-019
     -6.6000     15.2000     0.54165E-019
     -6.6000     15.4000     0.41857E-019
     -6.6000     15.6000     0.26084E-019
     -6.6000     15.8000     0.13617E-019
     -6.6000     16.0000     0.63425E-020
     -6.6000     16.2000     0.28795E-020
     -6.6000     16.4000     0.14174E-020
     -6.6000     16.6000     0.79974E-021
     -6.6000     16.8000     0.48907E-021
     -6.6000     17.0000     0.29295E-021
     -6.6000     17.2000     0.16017E-021
     -6.6000     17.4000     0.77343E-022
     -6.6000     17.6000     0.32652E-022
     -6.6000     17.8000     0.12068E-022
     -6.6000     18.0000     0.39331E-023
     -6.6000     18.2000     0.11481E-023
     -6.6000     18.4000     0.31492E-024
     -6.6000     18.6000     0.92703E-025
     -6.6000     18.8000     0.35458E-025
     -6.6000     19.0000     0.17856E-025
     -6.6000     19.2000     0.10031E-025
     -6.6000     19.4000     0.55471E-026
     -6.6000     19.6000     0.28392E-026
     -6.6000     19.8000     0.12986E-026
     -6.6000     20.0000     0.51876E-027
     -6.6000     20.2000     0.17799E-027
     -6.6000     20.4000     0.51667E-028
     -6.6000     20.6000     0.12640E-028
     -6.6000     20.8000     0.28337E-029
     -6.6000     21.0000     0.83598E-030
     -6.6000     21.2000     0.41172E-030
     -6.6000     21.4000     0.22715E-030
     -6.6000     21.6000     0.10965E-030
     -6.6000     21.8000     0.45126E-031
     -6.6000     22.0000     0.16252E-031
     -6.6000     22.2000     0.52983E-032
     -6.6000     22.4000     0.16180E-032
     -6.6000     22.6000     0.47756E-033
     -6.6000     22.8000     0.13940E-033
     -6.6000     23.0000     0.40621E-034
     -6.6000     23.2000     0.11767E-034
     -6.6000     23.4000     0.33455E-035
     -6.6000     23.6000     0.92038E-036
     -6.6000     23.8000     0.24222E-036
     -6.6000     24.0000     0.60569E-037
     -6.6000     24.2000     0.14367E-037
     -6.6000     24.4000     0.32507E-038
     -6.6000     24.6000     0.71056E-039
     -6.6000     24.8000     0.15364E-039
     -6.6000     25.0000     0.34871E-040
     -6.6000     25.2000     0.68899E-041
     -6.6000     25.4000     0.29411E-041
     -6.6000     25.6000     0.00000E+000

     -6.4000    -25.6000     0.00000E+000
     -6.4000    -25.4000     0.11146E-040
     -6.4000    -25.2000     0.31158E-040
     -6.4000    -25.0000     0.14033E-039
     -6.4000    -24.8000     0.65645E-039
     -6.4000    -24.6000     0.30737E-038
     -6.4000    -24.4000     0.14271E-037
     -6.4000    -24.2000     0.63507E-037
     -6.4000    -24.0000     0.26774E-036
     -6.4000    -23.8000     0.10637E-035
     -6.4000    -23.6000     0.39894E-035
     -6.4000    -23.4000     0.14231E-034
     -6.4000    -23.2000     0.48911E-034
     -6.4000    -23.0000     0.16465E-033
     -6.4000    -22.8000     0.55121E-033
     -6.4000    -22.6000     0.18457E-032
     -6.4000    -22.4000     0.61208E-032
     -6.4000    -22.2000     0.19608E-031
     -6.4000    -22.0000     0.58631E-031
     -6.4000    -21.8000     0.15731E-030
     -6.4000    -21.6000     0.36209E-030
     -6.4000    -21.4000     0.67804E-030
     -6.4000    -21.2000     0.99403E-030
     -6.4000    -21.0000     0.14842E-029
     -6.4000    -20.8000     0.54454E-029
     -6.4000    -20.6000     0.29183E-028
     -6.4000    -20.4000     0.12564E-027
     -6.4000    -20.2000     0.42552E-027
     -6.4000    -20.0000     0.11916E-026
     -6.4000    -19.8000     0.29026E-026
     -6.4000    -19.6000     0.65438E-026
     -6.4000    -19.4000     0.14677E-025
     -6.4000    -19.2000     0.34142E-025
     -6.4000    -19.0000     0.80918E-025
     -6.4000    -18.8000     0.19110E-024
     -6.4000    -18.6000     0.47044E-024
     -6.4000    -18.4000     0.13135E-023
     -6.4000    -18.2000     0.41522E-023
     -6.4000    -18.0000     0.13513E-022
     -6.4000    -17.8000     0.41663E-022
     -6.4000    -17.6000     0.11661E-021
     -6.4000    -17.4000     0.28973E-021
     -6.4000    -17.2000     0.63040E-021
     -6.4000    -17.0000     0.11949E-020
     -6.4000    -16.8000     0.19897E-020
     -6.4000    -16.6000     0.30187E-020
     -6.4000    -16.4000     0.45788E-020
     -6.4000    -16.2000     0.79594E-020
     -6.4000    -16.0000     0.16409E-019
     -6.4000    -15.8000     0.35270E-019
     -6.4000    -15.6000     0.68732E-019
     -6.4000    -15.4000     0.11199E-018
     -6.4000    -15.2000     0.14755E-018
     -6.4000    -15.0000     0.16214E-018
     -6.4000    -14.8000     0.17317E-018
     -6.4000    -14.6000     0.21601E-018
     -6.4000    -14.4000     0.29003E-018
     -6.4000    -14.2000     0.34157E-018
     -6.4000    -14.0000     0.32155E-018
     -6.4000    -13.8000     0.30516E-018
     -6.4000    -13.6000     0.63271E-018
     -6.4000    -13.4000     0.17934E-017
     -6.4000    -13.2000     0.38719E-017
     -6.4000    -13.0000     0.62714E-017
     -6.4000    -12.8000     0.82141E-017
     -6.4000    -12.6000     0.84983E-017
     -6.4000    -12.4000     0.51861E-017
     -6.4000    -12.2000     0.58024E-018
     -6.4000    -12.0000     0.21441E-017
     -6.4000    -11.8000     0.66087E-017
     -6.4000    -11.6000     0.38072E-017
     -6.4000    -11.4000     0.78294E-018
     -6.4000    -11.2000     0.23566E-017
     -6.4000    -11.0000     0.19848E-016
     -6.4000    -10.8000     0.76452E-016
     -6.4000    -10.6000     0.83499E-016
     -6.4000    -10.4000     0.11858E-016
     -6.4000    -10.2000     0.63171E-016
     -6.4000    -10.0000     0.15284E-015
     -6.4000     -9.8000     0.93905E-016
     -6.4000     -9.6000     0.87791E-016
     -6.4000     -9.4000     0.34892E-015
     -6.4000     -9.2000     0.62958E-015
     -6.4000     -9.0000     0.62744E-015
     -6.4000     -8.8000     0.80639E-015
     -6.4000     -8.6000     0.10167E-014
     -6.4000     -8.4000     0.16588E-014
     -6.4000     -8.2000     0.21506E-014
     -6.4000     -8.0000     0.19166E-014
     -6.4000     -7.8000     0.81072E-015
     -6.4000     -7.6000     0.21153E-014
     -6.4000     -7.4000     0.44195E-014
     -6.4000     -7.2000     0.47038E-014
     -6.4000     -7.0000     0.46378E-014
     -6.4000     -6.8000     0.76544E-014
     -6.4000     -6.6000     0.62352E-014
     -6.4000     -6.4000     0.70143E-014
     -6.4000     -6.2000     0.14592E-013
     -6.4000     -6.0000     0.13330E-013
     -6.4000     -5.8000     0.12595E-013
     -6.4000     -5.6000     0.14435E-013
     -6.4000     -5.4000     0.14988E-013
     -6.4000     -5.2000     0.19084E-013
     -6.4000     -5.0000     0.19319E-013
     -6.4000     -4.8000     0.22648E-013
     -6.4000     -4.6000     0.26706E-013
     -6.4000     -4.4000     0.33214E-013
     -6.4000     -4.2000     0.33408E-013
     -6.4000     -4.0000     0.41819E-013
     -6.4000     -3.8000     0.35204E-013
     -6.4000     -3.6000     0.44782E-013
     -6.4000     -3.4000     0.46351E-013
     -6.4000     -3.2000     0.43026E-013
     -6.4000     -3.0000     0.49896E-013
     -6.4000     -2.8000     0.59478E-013
     -6.4000     -2.6000     0.63569E-013
     -6.4000     -2.4000     0.66735E-013
     -6.4000     -2.2000     0.70167E-013
     -6.4000     -2.0000     0.62186E-013
     -6.4000     -1.8000     0.69716E-013
     -6.4000     -1.6000     0.66439E-013
     -6.4000     -1.4000     0.78863E-013
     -6.4000     -1.2000     0.76675E-013
     -6.4000     -1.0000     0.82268E-013
     -6.4000     -0.8000     0.77400E-013
     -6.4000     -0.6000     0.77220E-013
     -6.4000     -0.4000     0.73119E-013
     -6.4000     -0.2000     0.81820E-013
     -6.4000      0.0000     0.72758E-013
     -6.4000      0.2000     0.81820E-013
     -6.4000      0.4000     0.73119E-013
     -6.4000      0.6000     0.77220E-013
     -6.4000      0.8000     0.77400E-013
     -6.4000      1.0000     0.82268E-013
     -6.4000      1.2000     0.76675E-013
     -6.4000      1.4000     0.78863E-013
     -6.4000      1.6000     0.66439E-013
     -6.4000      1.8000     0.69716E-013
     -6.4000      2.0000     0.62186E-013
     -6.4000      2.2000     0.70167E-013
     -6.4000      2.4000     0.66735E-013
     -6.4000      2.6000     0.63569E-013
     -6.4000      2.8000     0.59478E-013
     -6.4000      3.0000     0.49896E-013
     -6.4000      3.2000     0.43026E-013
     -6.4000      3.4000     0.46351E-013
     -6.4000      3.6000     0.44782E-013
     -6.4000      3.8000     0.35204E-013
     -6.4000      4.0000     0.41819E-013
     -6.4000      4.2000     0.33408E-013
     -6.4000      4.4000     0.33214E-013
     -6.4000      4.6000     0.26706E-013
     -6.4000      4.8000     0.22648E-013
     -6.4000      5.0000     0.19319E-013
     -6.4000      5.2000     0.19084E-013
     -6.4000      5.4000     0.14988E-013
     -6.4000      5.6000     0.14435E-013
     -6.4000      5.8000     0.12595E-013
     -6.4000      6.0000     0.13330E-013
     -6.4000      6.2000     0.14592E-013
     -6.4000      6.4000     0.70143E-014
     -6.4000      6.6000     0.62352E-014
     -6.4000      6.8000     0.76544E-014
     -6.4000      7.0000     0.46378E-014
     -6.4000      7.2000     0.47038E-014
     -6.4000      7.4000     0.44195E-014
     -6.4000      7.6000     0.21153E-014
     -6.4000      7.8000     0.81072E-015
     -6.4000      8.0000     0.19166E-014
     -6.4000      8.2000     0.21506E-014
     -6.4000      8.4000     0.16588E-014
     -6.4000      8.6000     0.10167E-014
     -6.4000      8.8000     0.80639E-015
     -6.4000      9.0000     0.62744E-015
     -6.4000      9.2000     0.62958E-015
     -6.4000      9.4000     0.34892E-015
     -6.4000      9.6000     0.87791E-016
     -6.4000      9.8000     0.93905E-016
     -6.4000     10.0000     0.15284E-015
     -6.4000     10.2000     0.63171E-016
     -6.4000     10.4000     0.11858E-016
     -6.4000     10.6000     0.83499E-016
     -6.4000     10.8000     0.76452E-016
     -6.4000     11.0000     0.19848E-016
     -6.4000     11.2000     0.23566E-017
     -6.4000     11.4000     0.78294E-018
     -6.4000     11.6000     0.38072E-017
     -6.4000     11.8000     0.66087E-017
     -6.4000     12.0000     0.21441E-017
     -6.4000     12.2000     0.58024E-018
     -6.4000     12.4000     0.51861E-017
     -6.4000     12.6000     0.84983E-017
     -6.4000     12.8000     0.82141E-017
     -6.4000     13.0000     0.62714E-017
     -6.4000     13.2000     0.38719E-017
     -6.4000     13.4000     0.17934E-017
     -6.4000     13.6000     0.63271E-018
     -6.4000     13.8000     0.30516E-018
     -6.4000     14.0000     0.32155E-018
     -6.4000     14.2000     0.34157E-018
     -6.4000     14.4000     0.29003E-018
     -6.4000     14.6000     0.21601E-018
     -6.4000     14.8000     0.17317E-018
     -6.4000     15.0000     0.16214E-018
     -6.4000     15.2000     0.14755E-018
     -6.4000     15.4000     0.11199E-018
     -6.4000     15.6000     0.68732E-019
     -6.4000     15.8000     0.35270E-019
     -6.4000     16.0000     0.16409E-019
     -6.4000     16.2000     0.79594E-020
     -6.4000     16.4000     0.45788E-020
     -6.4000     16.6000     0.30187E-020
     -6.4000     16.8000     0.19897E-020
     -6.4000     17.0000     0.11949E-020
     -6.4000     17.2000     0.63040E-021
     -6.4000     17.4000     0.28973E-021
     -6.4000     17.6000     0.11661E-021
     -6.4000     17.8000     0.41663E-022
     -6.4000     18.0000     0.13513E-022
     -6.4000     18.2000     0.41522E-023
     -6.4000     18.4000     0.13135E-023
     -6.4000     18.6000     0.47044E-024
     -6.4000     18.8000     0.19110E-024
     -6.4000     19.0000     0.80918E-025
     -6.4000     19.2000     0.34142E-025
     -6.4000     19.4000     0.14677E-025
     -6.4000     19.6000     0.65438E-026
     -6.4000     19.8000     0.29026E-026
     -6.4000     20.0000     0.11916E-026
     -6.4000     20.2000     0.42552E-027
     -6.4000     20.4000     0.12564E-027
     -6.4000     20.6000     0.29183E-028
     -6.4000     20.8000     0.54454E-029
     -6.4000     21.0000     0.14842E-029
     -6.4000     21.2000     0.99403E-030
     -6.4000     21.4000     0.67804E-030
     -6.4000     21.6000     0.36209E-030
     -6.4000     21.8000     0.15731E-030
     -6.4000     22.0000     0.58631E-031
     -6.4000     22.2000     0.19608E-031
     -6.4000     22.4000     0.61208E-032
     -6.4000     22.6000     0.18457E-032
     -6.4000     22.8000     0.55121E-033
     -6.4000     23.0000     0.16465E-033
     -6.4000     23.2000     0.48911E-034
     -6.4000     23.4000     0.14231E-034
     -6.4000     23.6000     0.39894E-035
     -6.4000     23.8000     0.10637E-035
     -6.4000     24.0000     0.26774E-036
     -6.4000     24.2000     0.63507E-037
     -6.4000     24.4000     0.14270E-037
     -6.4000     24.6000     0.30765E-038
     -6.4000     24.8000     0.65236E-039
     -6.4000     25.0000     0.14465E-039
     -6.4000     25.2000     0.28098E-040
     -6.4000     25.4000     0.11855E-040
     -6.4000     25.6000     0.00000E+000

     -6.2000    -25.6000     0.00000E+000
     -6.2000    -25.4000     0.36909E-040
     -6.2000    -25.2000     0.10436E-039
     -6.2000    -25.0000     0.47696E-039
     -6.2000    -24.8000     0.22921E-038
     -6.2000    -24.6000     0.11010E-037
     -6.2000    -24.4000     0.52173E-037
     -6.2000    -24.2000     0.23539E-036
     -6.2000    -24.0000     0.99961E-036
     -6.2000    -23.8000     0.39769E-035
     -6.2000    -23.6000     0.14860E-034
     -6.2000    -23.4000     0.52582E-034
     -6.2000    -23.2000     0.17868E-033
     -6.2000    -23.0000     0.59349E-033
     -6.2000    -22.8000     0.19571E-032
     -6.2000    -22.6000     0.64380E-032
     -6.2000    -22.4000     0.20884E-031
     -6.2000    -22.2000     0.65076E-031
     -6.2000    -22.0000     0.18797E-030
     -6.2000    -21.8000     0.48210E-030
     -6.2000    -21.6000     0.10376E-029
     -6.2000    -21.4000     0.17107E-029
     -6.2000    -21.2000     0.17864E-029
     -6.2000    -21.0000     0.97356E-030
     -6.2000    -20.8000     0.65177E-029
     -6.2000    -20.6000     0.53588E-028
     -6.2000    -20.4000     0.23616E-027
     -6.2000    -20.2000     0.71708E-027
     -6.2000    -20.0000     0.17096E-026
     -6.2000    -19.8000     0.37966E-026
     -6.2000    -19.6000     0.10227E-025
     -6.2000    -19.4000     0.34879E-025
     -6.2000    -19.2000     0.11898E-024
     -6.2000    -19.0000     0.35019E-024
     -6.2000    -18.8000     0.87150E-024
     -6.2000    -18.6000     0.19474E-023
     -6.2000    -18.4000     0.44932E-023
     -6.2000    -18.2000     0.12264E-022
     -6.2000    -18.0000     0.38424E-022
     -6.2000    -17.8000     0.12204E-021
     -6.2000    -17.6000     0.36199E-021
     -6.2000    -17.4000     0.96392E-021
     -6.2000    -17.2000     0.22502E-020
     -6.2000    -17.0000     0.45312E-020
     -6.2000    -16.8000     0.78030E-020
     -6.2000    -16.6000     0.11539E-019
     -6.2000    -16.4000     0.15279E-019
     -6.2000    -16.2000     0.20785E-019
     -6.2000    -16.0000     0.35274E-019
     -6.2000    -15.8000     0.72081E-019
     -6.2000    -15.6000     0.14228E-018
     -6.2000    -15.4000     0.23678E-018
     -6.2000    -15.2000     0.32109E-018
     -6.2000    -15.0000     0.37406E-018
     -6.2000    -14.8000     0.43878E-018
     -6.2000    -14.6000     0.58991E-018
     -6.2000    -14.4000     0.82577E-018
     -6.2000    -14.2000     0.10268E-017
     -6.2000    -14.0000     0.10705E-017
     -6.2000    -13.8000     0.11580E-017
     -6.2000    -13.6000     0.21908E-017
     -6.2000    -13.4000     0.53980E-017
     -6.2000    -13.2000     0.10923E-016
     -6.2000    -13.0000     0.17451E-016
     -6.2000    -12.8000     0.23583E-016
     -6.2000    -12.6000     0.25189E-016
     -6.2000    -12.4000     0.14467E-016
     -6.2000    -12.2000     0.77229E-018
     -6.2000    -12.0000     0.92901E-017
     -6.2000    -11.8000     0.22772E-016
     -6.2000    -11.6000     0.13268E-016
     -6.2000    -11.4000     0.16747E-016
     -6.2000    -11.2000     0.31830E-016
     -6.2000    -11.0000     0.87344E-016
     -6.2000    -10.8000     0.25747E-015
     -6.2000    -10.6000     0.23690E-015
     -6.2000    -10.4000     0.53832E-016
     -6.2000    -10.2000     0.33669E-015
     -6.2000    -10.0000     0.59192E-015
     -6.2000     -9.8000     0.39353E-015
     -6.2000     -9.6000     0.56236E-015
     -6.2000     -9.4000     0.15930E-014
     -6.2000     -9.2000     0.23833E-014
     -6.2000     -9.0000     0.24371E-014
     -6.2000     -8.8000     0.32588E-014
     -6.2000     -8.6000     0.42574E-014
     -6.2000     -8.4000     0.61453E-014
     -6.2000     -8.2000     0.69026E-014
     -6.2000     -8.0000     0.61692E-014
     -6.2000     -7.8000     0.44608E-014
     -6.2000     -7.6000     0.11605E-013
     -6.2000     -7.4000     0.18090E-013
     -6.2000     -7.2000     0.18579E-013
     -6.2000     -7.0000     0.20438E-013
     -6.2000     -6.8000     0.27844E-013
     -6.2000     -6.6000     0.22511E-013
     -6.2000     -6.4000     0.34593E-013
     -6.2000     -6.2000     0.51663E-013
     -6.2000     -6.0000     0.45290E-013
     -6.2000     -5.8000     0.45377E-013
     -6.2000     -5.6000     0.54256E-013
     -6.2000     -5.4000     0.57172E-013
     -6.2000     -5.2000     0.69360E-013
     -6.2000     -5.0000     0.72494E-013
     -6.2000     -4.8000     0.86856E-013
     -6.2000     -4.6000     0.99299E-013
     -6.2000     -4.4000     0.11312E-012
     -6.2000     -4.2000     0.11789E-012
     -6.2000     -4.0000     0.13679E-012
     -6.2000     -3.8000     0.12440E-012
     -6.2000     -3.6000     0.15650E-012
     -6.2000     -3.4000     0.14588E-012
     -6.2000     -3.2000     0.15614E-012
     -6.2000     -3.0000     0.16948E-012
     -6.2000     -2.8000     0.20331E-012
     -6.2000     -2.6000     0.20588E-012
     -6.2000     -2.4000     0.21343E-012
     -6.2000     -2.2000     0.21974E-012
     -6.2000     -2.0000     0.21157E-012
     -6.2000     -1.8000     0.23139E-012
     -6.2000     -1.6000     0.22621E-012
     -6.2000     -1.4000     0.25735E-012
     -6.2000     -1.2000     0.25347E-012
     -6.2000     -1.0000     0.26732E-012
     -6.2000     -0.8000     0.25507E-012
     -6.2000     -0.6000     0.26036E-012
     -6.2000     -0.4000     0.25277E-012
     -6.2000     -0.2000     0.26508E-012
     -6.2000      0.0000     0.24576E-012
     -6.2000      0.2000     0.26508E-012
     -6.2000      0.4000     0.25277E-012
     -6.2000      0.6000     0.26036E-012
     -6.2000      0.8000     0.25507E-012
     -6.2000      1.0000     0.26732E-012
     -6.2000      1.2000     0.25347E-012
     -6.2000      1.4000     0.25735E-012
     -6.2000      1.6000     0.22621E-012
     -6.2000      1.8000     0.23139E-012
     -6.2000      2.0000     0.21157E-012
     -6.2000      2.2000     0.21974E-012
     -6.2000      2.4000     0.21343E-012
     -6.2000      2.6000     0.20588E-012
     -6.2000      2.8000     0.20331E-012
     -6.2000      3.0000     0.16948E-012
     -6.2000      3.2000     0.15614E-012
     -6.2000      3.4000     0.14588E-012
     -6.2000      3.6000     0.15650E-012
     -6.2000      3.8000     0.12440E-012
     -6.2000      4.0000     0.13679E-012
     -6.2000      4.2000     0.11789E-012
     -6.2000      4.4000     0.11312E-012
     -6.2000      4.6000     0.99299E-013
     -6.2000      4.8000     0.86856E-013
     -6.2000      5.0000     0.72494E-013
     -6.2000      5.2000     0.69360E-013
     -6.2000      5.4000     0.57172E-013
     -6.2000      5.6000     0.54256E-013
     -6.2000      5.8000     0.45377E-013
     -6.2000      6.0000     0.45290E-013
     -6.2000      6.2000     0.51663E-013
     -6.2000      6.4000     0.34593E-013
     -6.2000      6.6000     0.22511E-013
     -6.2000      6.8000     0.27844E-013
     -6.2000      7.0000     0.20438E-013
     -6.2000      7.2000     0.18579E-013
     -6.2000      7.4000     0.18090E-013
     -6.2000      7.6000     0.11605E-013
     -6.2000      7.8000     0.44608E-014
     -6.2000      8.0000     0.61692E-014
     -6.2000      8.2000     0.69026E-014
     -6.2000      8.4000     0.61453E-014
     -6.2000      8.6000     0.42574E-014
     -6.2000      8.8000     0.32588E-014
     -6.2000      9.0000     0.24371E-014
     -6.2000      9.2000     0.23833E-014
     -6.2000      9.4000     0.15930E-014
     -6.2000      9.6000     0.56236E-015
     -6.2000      9.8000     0.39353E-015
     -6.2000     10.0000     0.59192E-015
     -6.2000     10.2000     0.33669E-015
     -6.2000     10.4000     0.53832E-016
     -6.2000     10.6000     0.23690E-015
     -6.2000     10.8000     0.25747E-015
     -6.2000     11.0000     0.87344E-016
     -6.2000     11.2000     0.31830E-016
     -6.2000     11.4000     0.16747E-016
     -6.2000     11.6000     0.13268E-016
     -6.2000     11.8000     0.22772E-016
     -6.2000     12.0000     0.92901E-017
     -6.2000     12.2000     0.77229E-018
     -6.2000     12.4000     0.14467E-016
     -6.2000     12.6000     0.25189E-016
     -6.2000     12.8000     0.23583E-016
     -6.2000     13.0000     0.17451E-016
     -6.2000     13.2000     0.10923E-016
     -6.2000     13.4000     0.53980E-017
     -6.2000     13.6000     0.21908E-017
     -6.2000     13.8000     0.11580E-017
     -6.2000     14.0000     0.10705E-017
     -6.2000     14.2000     0.10268E-017
     -6.2000     14.4000     0.82577E-018
     -6.2000     14.6000     0.58991E-018
     -6.2000     14.8000     0.43878E-018
     -6.2000     15.0000     0.37406E-018
     -6.2000     15.2000     0.32109E-018
     -6.2000     15.4000     0.23678E-018
     -6.2000     15.6000     0.14228E-018
     -6.2000     15.8000     0.72081E-019
     -6.2000     16.0000     0.35274E-019
     -6.2000     16.2000     0.20785E-019
     -6.2000     16.4000     0.15279E-019
     -6.2000     16.6000     0.11539E-019
     -6.2000     16.8000     0.78030E-020
     -6.2000     17.0000     0.45312E-020
     -6.2000     17.2000     0.22502E-020
     -6.2000     17.4000     0.96392E-021
     -6.2000     17.6000     0.36199E-021
     -6.2000     17.8000     0.12204E-021
     -6.2000     18.0000     0.38424E-022
     -6.2000     18.2000     0.12264E-022
     -6.2000     18.4000     0.44932E-023
     -6.2000     18.6000     0.19474E-023
     -6.2000     18.8000     0.87150E-024
     -6.2000     19.0000     0.35019E-024
     -6.2000     19.2000     0.11898E-024
     -6.2000     19.4000     0.34879E-025
     -6.2000     19.6000     0.10227E-025
     -6.2000     19.8000     0.37966E-026
     -6.2000     20.0000     0.17096E-026
     -6.2000     20.2000     0.71708E-027
     -6.2000     20.4000     0.23616E-027
     -6.2000     20.6000     0.53588E-028
     -6.2000     20.8000     0.65177E-029
     -6.2000     21.0000     0.97356E-030
     -6.2000     21.2000     0.17864E-029
     -6.2000     21.4000     0.17107E-029
     -6.2000     21.6000     0.10376E-029
     -6.2000     21.8000     0.48210E-030
     -6.2000     22.0000     0.18797E-030
     -6.2000     22.2000     0.65076E-031
     -6.2000     22.4000     0.20884E-031
     -6.2000     22.6000     0.64380E-032
     -6.2000     22.8000     0.19571E-032
     -6.2000     23.0000     0.59349E-033
     -6.2000     23.2000     0.17868E-033
     -6.2000     23.4000     0.52582E-034
     -6.2000     23.6000     0.14860E-034
     -6.2000     23.8000     0.39769E-035
     -6.2000     24.0000     0.99962E-036
     -6.2000     24.2000     0.23539E-036
     -6.2000     24.4000     0.52169E-037
     -6.2000     24.6000     0.11020E-037
     -6.2000     24.8000     0.22783E-038
     -6.2000     25.0000     0.49167E-039
     -6.2000     25.2000     0.93854E-040
     -6.2000     25.4000     0.39416E-040
     -6.2000     25.6000     0.00000E+000

     -6.0000    -25.6000     0.00000E+000
     -6.0000    -25.4000     0.99073E-040
     -6.0000    -25.2000     0.28055E-039
     -6.0000    -25.0000     0.12973E-038
     -6.0000    -24.8000     0.64258E-038
     -6.0000    -24.6000     0.31851E-037
     -6.0000    -24.4000     0.15506E-036
     -6.0000    -24.2000     0.71409E-036
     -6.0000    -24.0000     0.30765E-035
     -6.0000    -23.8000     0.12356E-034
     -6.0000    -23.6000     0.46441E-034
     -6.0000    -23.4000     0.16490E-033
     -6.0000    -23.2000     0.56144E-033
     -6.0000    -23.0000     0.18656E-032
     -6.0000    -22.8000     0.61338E-032
     -6.0000    -22.6000     0.19988E-031
     -6.0000    -22.4000     0.63634E-031
     -6.0000    -22.2000     0.19266E-030
     -6.0000    -22.0000     0.53559E-030
     -6.0000    -21.8000     0.13082E-029
     -6.0000    -21.6000     0.26339E-029
     -6.0000    -21.4000     0.38849E-029
     -6.0000    -21.2000     0.30617E-029
     -6.0000    -21.0000     0.70686E-030
     -6.0000    -20.8000     0.19846E-028
     -6.0000    -20.6000     0.14598E-027
     -6.0000    -20.4000     0.52264E-027
     -6.0000    -20.2000     0.11147E-026
     -6.0000    -20.0000     0.12766E-026
     -6.0000    -19.8000     0.10930E-026
     -6.0000    -19.6000     0.12054E-025
     -6.0000    -19.4000     0.91790E-025
     -6.0000    -19.2000     0.40900E-024
     -6.0000    -19.0000     0.12891E-023
     -6.0000    -18.8000     0.31253E-023
     -6.0000    -18.6000     0.62628E-023
     -6.0000    -18.4000     0.12091E-022
     -6.0000    -18.2000     0.29045E-022
     -6.0000    -18.0000     0.91702E-022
     -6.0000    -17.8000     0.31199E-021
     -6.0000    -17.6000     0.10012E-020
     -6.0000    -17.4000     0.28879E-020
     -6.0000    -17.2000     0.72885E-020
     -6.0000    -17.0000     0.15753E-019
     -6.0000    -16.8000     0.28679E-019
     -6.0000    -16.6000     0.43473E-019
     -6.0000    -16.4000     0.54900E-019
     -6.0000    -16.2000     0.60993E-019
     -6.0000    -16.0000     0.73278E-019
     -6.0000    -15.8000     0.11996E-018
     -6.0000    -15.6000     0.22681E-018
     -6.0000    -15.4000     0.38260E-018
     -6.0000    -15.2000     0.53871E-018
     -6.0000    -15.0000     0.68313E-018
     -6.0000    -14.8000     0.91368E-018
     -6.0000    -14.6000     0.13779E-017
     -6.0000    -14.4000     0.20976E-017
     -6.0000    -14.2000     0.28319E-017
     -6.0000    -14.0000     0.32645E-017
     -6.0000    -13.8000     0.38479E-017
     -6.0000    -13.6000     0.66096E-017
     -6.0000    -13.4000     0.13895E-016
     -6.0000    -13.2000     0.25201E-016
     -6.0000    -13.0000     0.38161E-016
     -6.0000    -12.8000     0.52641E-016
     -6.0000    -12.6000     0.57431E-016
     -6.0000    -12.4000     0.28764E-016
     -6.0000    -12.2000     0.12447E-018
     -6.0000    -12.0000     0.39272E-016
     -6.0000    -11.8000     0.79820E-016
     -6.0000    -11.6000     0.69188E-016
     -6.0000    -11.4000     0.13153E-015
     -6.0000    -11.2000     0.19539E-015
     -6.0000    -11.0000     0.33617E-015
     -6.0000    -10.8000     0.77279E-015
     -6.0000    -10.6000     0.64971E-015
     -6.0000    -10.4000     0.38906E-015
     -6.0000    -10.2000     0.14411E-014
     -6.0000    -10.0000     0.19831E-014
     -6.0000     -9.8000     0.16923E-014
     -6.0000     -9.6000     0.29302E-014
     -6.0000     -9.4000     0.61203E-014
     -6.0000     -9.2000     0.78571E-014
     -6.0000     -9.0000     0.84756E-014
     -6.0000     -8.8000     0.11345E-013
     -6.0000     -8.6000     0.14755E-013
     -6.0000     -8.4000     0.18940E-013
     -6.0000     -8.2000     0.20310E-013
     -6.0000     -8.0000     0.19795E-013
     -6.0000     -7.8000     0.22730E-013
     -6.0000     -7.6000     0.48175E-013
     -6.0000     -7.4000     0.60895E-013
     -6.0000     -7.2000     0.62336E-013
     -6.0000     -7.0000     0.71923E-013
     -6.0000     -6.8000     0.83071E-013
     -6.0000     -6.6000     0.77238E-013
     -6.0000     -6.4000     0.12832E-012
     -6.0000     -6.2000     0.14571E-012
     -6.0000     -6.0000     0.13228E-012
     -6.0000     -5.8000     0.14132E-012
     -6.0000     -5.6000     0.17575E-012
     -6.0000     -5.4000     0.18214E-012
     -6.0000     -5.2000     0.21227E-012
     -6.0000     -5.0000     0.23435E-012
     -6.0000     -4.8000     0.26606E-012
     -6.0000     -4.6000     0.29743E-012
     -6.0000     -4.4000     0.31333E-012
     -6.0000     -4.2000     0.34356E-012
     -6.0000     -4.0000     0.36743E-012
     -6.0000     -3.8000     0.37052E-012
     -6.0000     -3.6000     0.43659E-012
     -6.0000     -3.4000     0.39802E-012
     -6.0000     -3.2000     0.47013E-012
     -6.0000     -3.0000     0.46704E-012
     -6.0000     -2.8000     0.55797E-012
     -6.0000     -2.6000     0.53631E-012
     -6.0000     -2.4000     0.55567E-012
     -6.0000     -2.2000     0.58433E-012
     -6.0000     -2.0000     0.59989E-012
     -6.0000     -1.8000     0.64155E-012
     -6.0000     -1.6000     0.64512E-012
     -6.0000     -1.4000     0.66697E-012
     -6.0000     -1.2000     0.68077E-012
     -6.0000     -1.0000     0.70687E-012
     -6.0000     -0.8000     0.70084E-012
     -6.0000     -0.6000     0.71608E-012
     -6.0000     -0.4000     0.71449E-012
     -6.0000     -0.2000     0.71078E-012
     -6.0000      0.0000     0.68198E-012
     -6.0000      0.2000     0.71078E-012
     -6.0000      0.4000     0.71449E-012
     -6.0000      0.6000     0.71608E-012
     -6.0000      0.8000     0.70084E-012
     -6.0000      1.0000     0.70687E-012
     -6.0000      1.2000     0.68077E-012
     -6.0000      1.4000     0.66697E-012
     -6.0000      1.6000     0.64512E-012
     -6.0000      1.8000     0.64155E-012
     -6.0000      2.0000     0.59989E-012
     -6.0000      2.2000     0.58433E-012
     -6.0000      2.4000     0.55567E-012
     -6.0000      2.6000     0.53631E-012
     -6.0000      2.8000     0.55797E-012
     -6.0000      3.0000     0.46704E-012
     -6.0000      3.2000     0.47013E-012
     -6.0000      3.4000     0.39802E-012
     -6.0000      3.6000     0.43659E-012
     -6.0000      3.8000     0.37052E-012
     -6.0000      4.0000     0.36743E-012
     -6.0000      4.2000     0.34356E-012
     -6.0000      4.4000     0.31333E-012
     -6.0000      4.6000     0.29743E-012
     -6.0000      4.8000     0.26606E-012
     -6.0000      5.0000     0.23435E-012
     -6.0000      5.2000     0.21227E-012
     -6.0000      5.4000     0.18214E-012
     -6.0000      5.6000     0.17575E-012
     -6.0000      5.8000     0.14132E-012
     -6.0000      6.0000     0.13228E-012
     -6.0000      6.2000     0.14571E-012
     -6.0000      6.4000     0.12832E-012
     -6.0000      6.6000     0.77238E-013
     -6.0000      6.8000     0.83071E-013
     -6.0000      7.0000     0.71923E-013
     -6.0000      7.2000     0.62336E-013
     -6.0000      7.4000     0.60895E-013
     -6.0000      7.6000     0.48175E-013
     -6.0000      7.8000     0.22730E-013
     -6.0000      8.0000     0.19795E-013
     -6.0000      8.2000     0.20310E-013
     -6.0000      8.4000     0.18940E-013
     -6.0000      8.6000     0.14755E-013
     -6.0000      8.8000     0.11345E-013
     -6.0000      9.0000     0.84756E-014
     -6.0000      9.2000     0.78571E-014
     -6.0000      9.4000     0.61203E-014
     -6.0000      9.6000     0.29302E-014
     -6.0000      9.8000     0.16923E-014
     -6.0000     10.0000     0.19831E-014
     -6.0000     10.2000     0.14411E-014
     -6.0000     10.4000     0.38906E-015
     -6.0000     10.6000     0.64971E-015
     -6.0000     10.8000     0.77279E-015
     -6.0000     11.0000     0.33617E-015
     -6.0000     11.2000     0.19539E-015
     -6.0000     11.4000     0.13153E-015
     -6.0000     11.6000     0.69188E-016
     -6.0000     11.8000     0.79820E-016
     -6.0000     12.0000     0.39272E-016
     -6.0000     12.2000     0.12447E-018
     -6.0000     12.4000     0.28764E-016
     -6.0000     12.6000     0.57431E-016
     -6.0000     12.8000     0.52641E-016
     -6.0000     13.0000     0.38161E-016
     -6.0000     13.2000     0.25201E-016
     -6.0000     13.4000     0.13895E-016
     -6.0000     13.6000     0.66096E-017
     -6.0000     13.8000     0.38479E-017
     -6.0000     14.0000     0.32645E-017
     -6.0000     14.2000     0.28319E-017
     -6.0000     14.4000     0.20976E-017
     -6.0000     14.6000     0.13779E-017
     -6.0000     14.8000     0.91368E-018
     -6.0000     15.0000     0.68313E-018
     -6.0000     15.2000     0.53871E-018
     -6.0000     15.4000     0.38260E-018
     -6.0000     15.6000     0.22681E-018
     -6.0000     15.8000     0.11996E-018
     -6.0000     16.0000     0.73278E-019
     -6.0000     16.2000     0.60993E-019
     -6.0000     16.4000     0.54900E-019
     -6.0000     16.6000     0.43473E-019
     -6.0000     16.8000     0.28679E-019
     -6.0000     17.0000     0.15753E-019
     -6.0000     17.2000     0.72885E-020
     -6.0000     17.4000     0.28879E-020
     -6.0000     17.6000     0.10012E-020
     -6.0000     17.8000     0.31199E-021
     -6.0000     18.0000     0.91702E-022
     -6.0000     18.2000     0.29045E-022
     -6.0000     18.4000     0.12091E-022
     -6.0000     18.6000     0.62628E-023
     -6.0000     18.8000     0.31253E-023
     -6.0000     19.0000     0.12891E-023
     -6.0000     19.2000     0.40900E-024
     -6.0000     19.4000     0.91790E-025
     -6.0000     19.6000     0.12054E-025
     -6.0000     19.8000     0.10930E-026
     -6.0000     20.0000     0.12766E-026
     -6.0000     20.2000     0.11147E-026
     -6.0000     20.4000     0.52264E-027
     -6.0000     20.6000     0.14598E-027
     -6.0000     20.8000     0.19846E-028
     -6.0000     21.0000     0.70686E-030
     -6.0000     21.2000     0.30617E-029
     -6.0000     21.4000     0.38849E-029
     -6.0000     21.6000     0.26339E-029
     -6.0000     21.8000     0.13082E-029
     -6.0000     22.0000     0.53559E-030
     -6.0000     22.2000     0.19266E-030
     -6.0000     22.4000     0.63634E-031
     -6.0000     22.6000     0.19988E-031
     -6.0000     22.8000     0.61338E-032
     -6.0000     23.0000     0.18656E-032
     -6.0000     23.2000     0.56144E-033
     -6.0000     23.4000     0.16490E-033
     -6.0000     23.6000     0.46441E-034
     -6.0000     23.8000     0.12356E-034
     -6.0000     24.0000     0.30765E-035
     -6.0000     24.2000     0.71409E-036
     -6.0000     24.4000     0.15505E-036
     -6.0000     24.6000     0.31876E-037
     -6.0000     24.8000     0.63882E-038
     -6.0000     25.0000     0.13379E-038
     -6.0000     25.2000     0.25124E-039
     -6.0000     25.4000     0.10626E-039
     -6.0000     25.6000     0.00000E+000

     -5.8000    -25.6000     0.00000E+000
     -5.8000    -25.4000     0.21099E-039
     -5.8000    -25.2000     0.58596E-039
     -5.8000    -25.0000     0.27215E-038
     -5.8000    -24.8000     0.13925E-037
     -5.8000    -24.6000     0.71718E-037
     -5.8000    -24.4000     0.36156E-036
     -5.8000    -24.2000     0.17122E-035
     -5.8000    -24.0000     0.75369E-035
     -5.8000    -23.8000     0.30792E-034
     -5.8000    -23.6000     0.11744E-033
     -5.8000    -23.4000     0.42288E-033
     -5.8000    -23.2000     0.14605E-032
     -5.8000    -23.0000     0.49188E-032
     -5.8000    -22.8000     0.16324E-031
     -5.8000    -22.6000     0.53225E-031
     -5.8000    -22.4000     0.16755E-030
     -5.8000    -22.2000     0.49559E-030
     -5.8000    -22.0000     0.13327E-029
     -5.8000    -21.8000     0.31283E-029
     -5.8000    -21.6000     0.60643E-029
     -5.8000    -21.4000     0.90310E-029
     -5.8000    -21.2000     0.11161E-028
     -5.8000    -21.0000     0.31563E-028
     -5.8000    -20.8000     0.18119E-027
     -5.8000    -20.6000     0.78676E-027
     -5.8000    -20.4000     0.23381E-026
     -5.8000    -20.2000     0.46606E-026
     -5.8000    -20.0000     0.55530E-026
     -5.8000    -19.8000     0.53762E-026
     -5.8000    -19.6000     0.40794E-025
     -5.8000    -19.4000     0.28826E-024
     -5.8000    -19.2000     0.12372E-023
     -5.8000    -19.0000     0.37346E-023
     -5.8000    -18.8000     0.84655E-023
     -5.8000    -18.6000     0.15131E-022
     -5.8000    -18.4000     0.25058E-022
     -5.8000    -18.2000     0.57649E-022
     -5.8000    -18.0000     0.20069E-021
     -5.8000    -17.8000     0.74436E-021
     -5.8000    -17.6000     0.25385E-020
     -5.8000    -17.4000     0.77710E-020
     -5.8000    -17.2000     0.20905E-019
     -5.8000    -17.0000     0.48140E-019
     -5.8000    -16.8000     0.92864E-019
     -5.8000    -16.6000     0.14768E-018
     -5.8000    -16.4000     0.19129E-018
     -5.8000    -16.2000     0.20260E-018
     -5.8000    -16.0000     0.18996E-018
     -5.8000    -15.8000     0.20371E-018
     -5.8000    -15.6000     0.29657E-018
     -5.8000    -15.4000     0.46335E-018
     -5.8000    -15.2000     0.66038E-018
     -5.8000    -15.0000     0.92651E-018
     -5.8000    -14.8000     0.14745E-017
     -5.8000    -14.6000     0.26446E-017
     -5.8000    -14.4000     0.46088E-017
     -5.8000    -14.2000     0.68459E-017
     -5.8000    -14.0000     0.85130E-017
     -5.8000    -13.8000     0.10625E-016
     -5.8000    -13.6000     0.17309E-016
     -5.8000    -13.4000     0.31619E-016
     -5.8000    -13.2000     0.48752E-016
     -5.8000    -13.0000     0.64551E-016
     -5.8000    -12.8000     0.87954E-016
     -5.8000    -12.6000     0.95033E-016
     -5.8000    -12.4000     0.34688E-016
     -5.8000    -12.2000     0.92288E-017
     -5.8000    -12.0000     0.15135E-015
     -5.8000    -11.8000     0.26769E-015
     -5.8000    -11.6000     0.31915E-015
     -5.8000    -11.4000     0.59599E-015
     -5.8000    -11.2000     0.75825E-015
     -5.8000    -11.0000     0.10862E-014
     -5.8000    -10.8000     0.21368E-014
     -5.8000    -10.6000     0.19514E-014
     -5.8000    -10.4000     0.21647E-014
     -5.8000    -10.2000     0.49696E-014
     -5.8000    -10.0000     0.61023E-014
     -5.8000     -9.8000     0.71633E-014
     -5.8000     -9.6000     0.12037E-013
     -5.8000     -9.4000     0.19777E-013
     -5.8000     -9.2000     0.23190E-013
     -5.8000     -9.0000     0.26278E-013
     -5.8000     -8.8000     0.34126E-013
     -5.8000     -8.6000     0.43384E-013
     -5.8000     -8.4000     0.51065E-013
     -5.8000     -8.2000     0.57200E-013
     -5.8000     -8.0000     0.62698E-013
     -5.8000     -7.8000     0.91873E-013
     -5.8000     -7.6000     0.15227E-012
     -5.8000     -7.4000     0.16691E-012
     -5.8000     -7.2000     0.17479E-012
     -5.8000     -7.0000     0.20139E-012
     -5.8000     -6.8000     0.21011E-012
     -5.8000     -6.6000     0.24100E-012
     -5.8000     -6.4000     0.36057E-012
     -5.8000     -6.2000     0.33608E-012
     -5.8000     -6.0000     0.34451E-012
     -5.8000     -5.8000     0.38342E-012
     -5.8000     -5.6000     0.48049E-012
     -5.8000     -5.4000     0.48145E-012
     -5.8000     -5.2000     0.55603E-012
     -5.8000     -5.0000     0.63269E-012
     -5.8000     -4.8000     0.66366E-012
     -5.8000     -4.6000     0.73554E-012
     -5.8000     -4.4000     0.74169E-012
     -5.8000     -4.2000     0.85009E-012
     -5.8000     -4.0000     0.84842E-012
     -5.8000     -3.8000     0.92902E-012
     -5.8000     -3.6000     0.10078E-011
     -5.8000     -3.4000     0.97645E-012
     -5.8000     -3.2000     0.11593E-011
     -5.8000     -3.0000     0.10899E-011
     -5.8000     -2.8000     0.12485E-011
     -5.8000     -2.6000     0.11928E-011
     -5.8000     -2.4000     0.12471E-011
     -5.8000     -2.2000     0.13700E-011
     -5.8000     -2.0000     0.14172E-011
     -5.8000     -1.8000     0.14908E-011
     -5.8000     -1.6000     0.15429E-011
     -5.8000     -1.4000     0.14527E-011
     -5.8000     -1.2000     0.15376E-011
     -5.8000     -1.0000     0.15944E-011
     -5.8000     -0.8000     0.16523E-011
     -5.8000     -0.6000     0.16385E-011
     -5.8000     -0.4000     0.16631E-011
     -5.8000     -0.2000     0.16306E-011
     -5.8000      0.0000     0.15820E-011
     -5.8000      0.2000     0.16306E-011
     -5.8000      0.4000     0.16631E-011
     -5.8000      0.6000     0.16385E-011
     -5.8000      0.8000     0.16523E-011
     -5.8000      1.0000     0.15944E-011
     -5.8000      1.2000     0.15376E-011
     -5.8000      1.4000     0.14527E-011
     -5.8000      1.6000     0.15429E-011
     -5.8000      1.8000     0.14908E-011
     -5.8000      2.0000     0.14172E-011
     -5.8000      2.2000     0.13700E-011
     -5.8000      2.4000     0.12471E-011
     -5.8000      2.6000     0.11928E-011
     -5.8000      2.8000     0.12485E-011
     -5.8000      3.0000     0.10899E-011
     -5.8000      3.2000     0.11593E-011
     -5.8000      3.4000     0.97645E-012
     -5.8000      3.6000     0.10078E-011
     -5.8000      3.8000     0.92902E-012
     -5.8000      4.0000     0.84842E-012
     -5.8000      4.2000     0.85009E-012
     -5.8000      4.4000     0.74169E-012
     -5.8000      4.6000     0.73554E-012
     -5.8000      4.8000     0.66366E-012
     -5.8000      5.0000     0.63269E-012
     -5.8000      5.2000     0.55603E-012
     -5.8000      5.4000     0.48145E-012
     -5.8000      5.6000     0.48049E-012
     -5.8000      5.8000     0.38342E-012
     -5.8000      6.0000     0.34451E-012
     -5.8000      6.2000     0.33608E-012
     -5.8000      6.4000     0.36057E-012
     -5.8000      6.6000     0.24100E-012
     -5.8000      6.8000     0.21011E-012
     -5.8000      7.0000     0.20139E-012
     -5.8000      7.2000     0.17479E-012
     -5.8000      7.4000     0.16691E-012
     -5.8000      7.6000     0.15227E-012
     -5.8000      7.8000     0.91873E-013
     -5.8000      8.0000     0.62698E-013
     -5.8000      8.2000     0.57200E-013
     -5.8000      8.4000     0.51065E-013
     -5.8000      8.6000     0.43384E-013
     -5.8000      8.8000     0.34126E-013
     -5.8000      9.0000     0.26278E-013
     -5.8000      9.2000     0.23190E-013
     -5.8000      9.4000     0.19777E-013
     -5.8000      9.6000     0.12037E-013
     -5.8000      9.8000     0.71633E-014
     -5.8000     10.0000     0.61023E-014
     -5.8000     10.2000     0.49696E-014
     -5.8000     10.4000     0.21647E-014
     -5.8000     10.6000     0.19514E-014
     -5.8000     10.8000     0.21368E-014
     -5.8000     11.0000     0.10862E-014
     -5.8000     11.2000     0.75825E-015
     -5.8000     11.4000     0.59599E-015
     -5.8000     11.6000     0.31915E-015
     -5.8000     11.8000     0.26769E-015
     -5.8000     12.0000     0.15135E-015
     -5.8000     12.2000     0.92288E-017
     -5.8000     12.4000     0.34688E-016
     -5.8000     12.6000     0.95033E-016
     -5.8000     12.8000     0.87954E-016
     -5.8000     13.0000     0.64551E-016
     -5.8000     13.2000     0.48752E-016
     -5.8000     13.4000     0.31619E-016
     -5.8000     13.6000     0.17309E-016
     -5.8000     13.8000     0.10625E-016
     -5.8000     14.0000     0.85130E-017
     -5.8000     14.2000     0.68459E-017
     -5.8000     14.4000     0.46088E-017
     -5.8000     14.6000     0.26446E-017
     -5.8000     14.8000     0.14745E-017
     -5.8000     15.0000     0.92651E-018
     -5.8000     15.2000     0.66038E-018
     -5.8000     15.4000     0.46335E-018
     -5.8000     15.6000     0.29657E-018
     -5.8000     15.8000     0.20371E-018
     -5.8000     16.0000     0.18996E-018
     -5.8000     16.2000     0.20260E-018
     -5.8000     16.4000     0.19129E-018
     -5.8000     16.6000     0.14768E-018
     -5.8000     16.8000     0.92864E-019
     -5.8000     17.0000     0.48140E-019
     -5.8000     17.2000     0.20905E-019
     -5.8000     17.4000     0.77710E-020
     -5.8000     17.6000     0.25385E-020
     -5.8000     17.8000     0.74436E-021
     -5.8000     18.0000     0.20069E-021
     -5.8000     18.2000     0.57649E-022
     -5.8000     18.4000     0.25058E-022
     -5.8000     18.6000     0.15131E-022
     -5.8000     18.8000     0.84655E-023
     -5.8000     19.0000     0.37346E-023
     -5.8000     19.2000     0.12372E-023
     -5.8000     19.4000     0.28826E-024
     -5.8000     19.6000     0.40794E-025
     -5.8000     19.8000     0.53762E-026
     -5.8000     20.0000     0.55530E-026
     -5.8000     20.2000     0.46606E-026
     -5.8000     20.4000     0.23381E-026
     -5.8000     20.6000     0.78676E-027
     -5.8000     20.8000     0.18119E-027
     -5.8000     21.0000     0.31563E-028
     -5.8000     21.2000     0.11161E-028
     -5.8000     21.4000     0.90310E-029
     -5.8000     21.6000     0.60643E-029
     -5.8000     21.8000     0.31283E-029
     -5.8000     22.0000     0.13327E-029
     -5.8000     22.2000     0.49559E-030
     -5.8000     22.4000     0.16755E-030
     -5.8000     22.6000     0.53225E-031
     -5.8000     22.8000     0.16324E-031
     -5.8000     23.0000     0.49188E-032
     -5.8000     23.2000     0.14605E-032
     -5.8000     23.4000     0.42288E-033
     -5.8000     23.6000     0.11744E-033
     -5.8000     23.8000     0.30792E-034
     -5.8000     24.0000     0.75370E-035
     -5.8000     24.2000     0.17122E-035
     -5.8000     24.4000     0.36154E-036
     -5.8000     24.6000     0.71769E-037
     -5.8000     24.8000     0.13844E-037
     -5.8000     25.0000     0.28097E-038
     -5.8000     25.2000     0.52152E-039
     -5.8000     25.4000     0.22707E-039
     -5.8000     25.6000     0.00000E+000

     -5.6000    -25.6000     0.00000E+000
     -5.6000    -25.4000     0.34609E-039
     -5.6000    -25.2000     0.89862E-039
     -5.6000    -25.0000     0.41082E-038
     -5.6000    -24.8000     0.21716E-037
     -5.6000    -24.6000     0.11763E-036
     -5.6000    -24.4000     0.62242E-036
     -5.6000    -24.2000     0.30643E-035
     -5.6000    -24.0000     0.13906E-034
     -5.6000    -23.8000     0.58270E-034
     -5.6000    -23.6000     0.22752E-033
     -5.6000    -23.4000     0.83956E-033
     -5.6000    -23.2000     0.29777E-032
     -5.6000    -23.0000     0.10303E-031
     -5.6000    -22.8000     0.34973E-031
     -5.6000    -22.6000     0.11548E-030
     -5.6000    -22.4000     0.36342E-030
     -5.6000    -22.2000     0.10617E-029
     -5.6000    -22.0000     0.27982E-029
     -5.6000    -21.8000     0.64606E-029
     -5.6000    -21.6000     0.12803E-028
     -5.6000    -21.4000     0.23190E-028
     -5.6000    -21.2000     0.55078E-028
     -5.6000    -21.0000     0.22434E-027
     -5.6000    -20.8000     0.10084E-026
     -5.6000    -20.6000     0.37587E-026
     -5.6000    -20.4000     0.11045E-025
     -5.6000    -20.2000     0.25575E-025
     -5.6000    -20.0000     0.48261E-025
     -5.6000    -19.8000     0.89635E-025
     -5.6000    -19.6000     0.24381E-024
     -5.6000    -19.4000     0.90359E-024
     -5.6000    -19.2000     0.30813E-023
     -5.6000    -19.0000     0.83270E-023
     -5.6000    -18.8000     0.17275E-022
     -5.6000    -18.6000     0.27992E-022
     -5.6000    -18.4000     0.44628E-022
     -5.6000    -18.2000     0.12180E-021
     -5.6000    -18.0000     0.48064E-021
     -5.6000    -17.8000     0.17859E-020
     -5.6000    -17.6000     0.59528E-020
     -5.6000    -17.4000     0.18271E-019
     -5.6000    -17.2000     0.50756E-019
     -5.6000    -17.0000     0.12250E-018
     -5.6000    -16.8000     0.24856E-018
     -5.6000    -16.6000     0.41586E-018
     -5.6000    -16.4000     0.56718E-018
     -5.6000    -16.2000     0.62888E-018
     -5.6000    -16.0000     0.58272E-018
     -5.6000    -15.8000     0.50454E-018
     -5.6000    -15.6000     0.48949E-018
     -5.6000    -15.4000     0.54587E-018
     -5.6000    -15.2000     0.64195E-018
     -5.6000    -15.0000     0.87638E-018
     -5.6000    -14.8000     0.16572E-017
     -5.6000    -14.6000     0.38762E-017
     -5.6000    -14.4000     0.82314E-017
     -5.6000    -14.2000     0.13486E-016
     -5.6000    -14.0000     0.17580E-016
     -5.6000    -13.8000     0.22921E-016
     -5.6000    -13.6000     0.37441E-016
     -5.6000    -13.4000     0.62523E-016
     -5.6000    -13.2000     0.79143E-016
     -5.6000    -13.0000     0.80491E-016
     -5.6000    -12.8000     0.10163E-015
     -5.6000    -12.6000     0.10182E-015
     -5.6000    -12.4000     0.19696E-016
     -5.6000    -12.2000     0.10377E-015
     -5.6000    -12.0000     0.50015E-015
     -5.6000    -11.8000     0.79983E-015
     -5.6000    -11.6000     0.11063E-014
     -5.6000    -11.4000     0.18260E-014
     -5.6000    -11.2000     0.21190E-014
     -5.6000    -11.0000     0.30586E-014
     -5.6000    -10.8000     0.56293E-014
     -5.6000    -10.6000     0.61860E-014
     -5.6000    -10.4000     0.85274E-014
     -5.6000    -10.2000     0.14208E-013
     -5.6000    -10.0000     0.18379E-013
     -5.6000     -9.8000     0.26306E-013
     -5.6000     -9.6000     0.38555E-013
     -5.6000     -9.4000     0.54647E-013
     -5.6000     -9.2000     0.62097E-013
     -5.6000     -9.0000     0.71609E-013
     -5.6000     -8.8000     0.90986E-013
     -5.6000     -8.6000     0.11289E-012
     -5.6000     -8.4000     0.12912E-012
     -5.6000     -8.2000     0.15423E-012
     -5.6000     -8.0000     0.18466E-012
     -5.6000     -7.8000     0.28287E-012
     -5.6000     -7.6000     0.36867E-012
     -5.6000     -7.4000     0.37832E-012
     -5.6000     -7.2000     0.41319E-012
     -5.6000     -7.0000     0.46297E-012
     -5.6000     -6.8000     0.48723E-012
     -5.6000     -6.6000     0.64439E-012
     -5.6000     -6.4000     0.78880E-012
     -5.6000     -6.2000     0.70022E-012
     -5.6000     -6.0000     0.82298E-012
     -5.6000     -5.8000     0.91655E-012
     -5.6000     -5.6000     0.11065E-011
     -5.6000     -5.4000     0.10936E-011
     -5.6000     -5.2000     0.12857E-011
     -5.6000     -5.0000     0.14373E-011
     -5.6000     -4.8000     0.14560E-011
     -5.6000     -4.6000     0.15993E-011
     -5.6000     -4.4000     0.16482E-011
     -5.6000     -4.2000     0.18673E-011
     -5.6000     -4.0000     0.18216E-011
     -5.6000     -3.8000     0.20163E-011
     -5.6000     -3.6000     0.20960E-011
     -5.6000     -3.4000     0.22061E-011
     -5.6000     -3.2000     0.24095E-011
     -5.6000     -3.0000     0.23498E-011
     -5.6000     -2.8000     0.24745E-011
     -5.6000     -2.6000     0.25473E-011
     -5.6000     -2.4000     0.26384E-011
     -5.6000     -2.2000     0.29331E-011
     -5.6000     -2.0000     0.29160E-011
     -5.6000     -1.8000     0.30137E-011
     -5.6000     -1.6000     0.31770E-011
     -5.6000     -1.4000     0.30175E-011
     -5.6000     -1.2000     0.31682E-011
     -5.6000     -1.0000     0.32855E-011
     -5.6000     -0.8000     0.34587E-011
     -5.6000     -0.6000     0.33084E-011
     -5.6000     -0.4000     0.33325E-011
     -5.6000     -0.2000     0.33917E-011
     -5.6000      0.0000     0.33105E-011
     -5.6000      0.2000     0.33917E-011
     -5.6000      0.4000     0.33325E-011
     -5.6000      0.6000     0.33084E-011
     -5.6000      0.8000     0.34587E-011
     -5.6000      1.0000     0.32855E-011
     -5.6000      1.2000     0.31682E-011
     -5.6000      1.4000     0.30175E-011
     -5.6000      1.6000     0.31770E-011
     -5.6000      1.8000     0.30137E-011
     -5.6000      2.0000     0.29160E-011
     -5.6000      2.2000     0.29331E-011
     -5.6000      2.4000     0.26384E-011
     -5.6000      2.6000     0.25473E-011
     -5.6000      2.8000     0.24745E-011
     -5.6000      3.0000     0.23498E-011
     -5.6000      3.2000     0.24095E-011
     -5.6000      3.4000     0.22061E-011
     -5.6000      3.6000     0.20960E-011
     -5.6000      3.8000     0.20163E-011
     -5.6000      4.0000     0.18216E-011
     -5.6000      4.2000     0.18673E-011
     -5.6000      4.4000     0.16482E-011
     -5.6000      4.6000     0.15993E-011
     -5.6000      4.8000     0.14560E-011
     -5.6000      5.0000     0.14373E-011
     -5.6000      5.2000     0.12857E-011
     -5.6000      5.4000     0.10936E-011
     -5.6000      5.6000     0.11065E-011
     -5.6000      5.8000     0.91655E-012
     -5.6000      6.0000     0.82298E-012
     -5.6000      6.2000     0.70022E-012
     -5.6000      6.4000     0.78880E-012
     -5.6000      6.6000     0.64439E-012
     -5.6000      6.8000     0.48723E-012
     -5.6000      7.0000     0.46297E-012
     -5.6000      7.2000     0.41319E-012
     -5.6000      7.4000     0.37832E-012
     -5.6000      7.6000     0.36867E-012
     -5.6000      7.8000     0.28287E-012
     -5.6000      8.0000     0.18466E-012
     -5.6000      8.2000     0.15423E-012
     -5.6000      8.4000     0.12912E-012
     -5.6000      8.6000     0.11289E-012
     -5.6000      8.8000     0.90986E-013
     -5.6000      9.0000     0.71609E-013
     -5.6000      9.2000     0.62097E-013
     -5.6000      9.4000     0.54647E-013
     -5.6000      9.6000     0.38555E-013
     -5.6000      9.8000     0.26306E-013
     -5.6000     10.0000     0.18379E-013
     -5.6000     10.2000     0.14208E-013
     -5.6000     10.4000     0.85274E-014
     -5.6000     10.6000     0.61860E-014
     -5.6000     10.8000     0.56293E-014
     -5.6000     11.0000     0.30586E-014
     -5.6000     11.2000     0.21190E-014
     -5.6000     11.4000     0.18260E-014
     -5.6000     11.6000     0.11063E-014
     -5.6000     11.8000     0.79983E-015
     -5.6000     12.0000     0.50015E-015
     -5.6000     12.2000     0.10377E-015
     -5.6000     12.4000     0.19696E-016
     -5.6000     12.6000     0.10182E-015
     -5.6000     12.8000     0.10163E-015
     -5.6000     13.0000     0.80491E-016
     -5.6000     13.2000     0.79143E-016
     -5.6000     13.4000     0.62523E-016
     -5.6000     13.6000     0.37441E-016
     -5.6000     13.8000     0.22921E-016
     -5.6000     14.0000     0.17580E-016
     -5.6000     14.2000     0.13486E-016
     -5.6000     14.4000     0.82314E-017
     -5.6000     14.6000     0.38762E-017
     -5.6000     14.8000     0.16572E-017
     -5.6000     15.0000     0.87638E-018
     -5.6000     15.2000     0.64195E-018
     -5.6000     15.4000     0.54587E-018
     -5.6000     15.6000     0.48949E-018
     -5.6000     15.8000     0.50454E-018
     -5.6000     16.0000     0.58272E-018
     -5.6000     16.2000     0.62888E-018
     -5.6000     16.4000     0.56718E-018
     -5.6000     16.6000     0.41586E-018
     -5.6000     16.8000     0.24856E-018
     -5.6000     17.0000     0.12250E-018
     -5.6000     17.2000     0.50756E-019
     -5.6000     17.4000     0.18271E-019
     -5.6000     17.6000     0.59528E-020
     -5.6000     17.8000     0.17859E-020
     -5.6000     18.0000     0.48064E-021
     -5.6000     18.2000     0.12180E-021
     -5.6000     18.4000     0.44628E-022
     -5.6000     18.6000     0.27992E-022
     -5.6000     18.8000     0.17275E-022
     -5.6000     19.0000     0.83270E-023
     -5.6000     19.2000     0.30813E-023
     -5.6000     19.4000     0.90359E-024
     -5.6000     19.6000     0.24381E-024
     -5.6000     19.8000     0.89635E-025
     -5.6000     20.0000     0.48261E-025
     -5.6000     20.2000     0.25575E-025
     -5.6000     20.4000     0.11045E-025
     -5.6000     20.6000     0.37587E-026
     -5.6000     20.8000     0.10084E-026
     -5.6000     21.0000     0.22434E-027
     -5.6000     21.2000     0.55078E-028
     -5.6000     21.4000     0.23190E-028
     -5.6000     21.6000     0.12803E-028
     -5.6000     21.8000     0.64606E-029
     -5.6000     22.0000     0.27982E-029
     -5.6000     22.2000     0.10617E-029
     -5.6000     22.4000     0.36342E-030
     -5.6000     22.6000     0.11548E-030
     -5.6000     22.8000     0.34973E-031
     -5.6000     23.0000     0.10303E-031
     -5.6000     23.2000     0.29777E-032
     -5.6000     23.4000     0.83956E-033
     -5.6000     23.6000     0.22752E-033
     -5.6000     23.8000     0.58270E-034
     -5.6000     24.0000     0.13907E-034
     -5.6000     24.2000     0.30643E-035
     -5.6000     24.4000     0.62240E-036
     -5.6000     24.6000     0.11771E-036
     -5.6000     24.8000     0.21587E-037
     -5.6000     25.0000     0.42523E-038
     -5.6000     25.2000     0.79243E-039
     -5.6000     25.4000     0.37226E-039
     -5.6000     25.6000     0.00000E+000

     -5.4000    -25.6000     0.00000E+000
     -5.4000    -25.4000     0.41987E-039
     -5.4000    -25.2000     0.90110E-039
     -5.4000    -25.0000     0.37807E-038
     -5.4000    -24.8000     0.20487E-037
     -5.4000    -24.6000     0.12096E-036
     -5.4000    -24.4000     0.69687E-036
     -5.4000    -24.2000     0.36596E-035
     -5.4000    -24.0000     0.17424E-034
     -5.4000    -23.8000     0.75913E-034
     -5.4000    -23.6000     0.30766E-033
     -5.4000    -23.4000     0.11827E-032
     -5.4000    -23.2000     0.43942E-032
     -5.4000    -23.0000     0.15960E-031
     -5.4000    -22.8000     0.56553E-031
     -5.4000    -22.6000     0.19249E-030
     -5.4000    -22.4000     0.61499E-030
     -5.4000    -22.2000     0.18009E-029
     -5.4000    -22.0000     0.47381E-029
     -5.4000    -21.8000     0.11109E-028
     -5.4000    -21.6000     0.24125E-028
     -5.4000    -21.4000     0.57880E-028
     -5.4000    -21.2000     0.19619E-027
     -5.4000    -21.0000     0.84321E-027
     -5.4000    -20.8000     0.34985E-026
     -5.4000    -20.6000     0.12477E-025
     -5.4000    -20.4000     0.37383E-025
     -5.4000    -20.2000     0.94742E-025
     -5.4000    -20.0000     0.20938E-024
     -5.4000    -19.8000     0.43583E-024
     -5.4000    -19.6000     0.97149E-024
     -5.4000    -19.4000     0.24739E-023
     -5.4000    -19.2000     0.65117E-023
     -5.4000    -19.0000     0.15363E-022
     -5.4000    -18.8000     0.30001E-022
     -5.4000    -18.6000     0.50520E-022
     -5.4000    -18.4000     0.10388E-021
     -5.4000    -18.2000     0.35034E-021
     -5.4000    -18.0000     0.13063E-020
     -5.4000    -17.8000     0.42503E-020
     -5.4000    -17.6000     0.12500E-019
     -5.4000    -17.4000     0.35702E-019
     -5.4000    -17.2000     0.98398E-019
     -5.4000    -17.0000     0.24484E-018
     -5.4000    -16.8000     0.51943E-018
     -5.4000    -16.6000     0.91348E-018
     -5.4000    -16.4000     0.13195E-017
     -5.4000    -16.2000     0.15735E-017
     -5.4000    -16.0000     0.15977E-017
     -5.4000    -15.8000     0.14953E-017
     -5.4000    -15.6000     0.14267E-017
     -5.4000    -15.4000     0.14084E-017
     -5.4000    -15.2000     0.13253E-017
     -5.4000    -15.0000     0.11046E-017
     -5.4000    -14.8000     0.12471E-017
     -5.4000    -14.6000     0.38040E-017
     -5.4000    -14.4000     0.10787E-016
     -5.4000    -14.2000     0.19690E-016
     -5.4000    -14.0000     0.26369E-016
     -5.4000    -13.8000     0.35840E-016
     -5.4000    -13.6000     0.61459E-016
     -5.4000    -13.4000     0.97284E-016
     -5.4000    -13.2000     0.97337E-016
     -5.4000    -13.0000     0.61501E-016
     -5.4000    -12.8000     0.69564E-016
     -5.4000    -12.6000     0.66020E-016
     -5.4000    -12.4000     0.78412E-016
     -5.4000    -12.2000     0.53071E-015
     -5.4000    -12.0000     0.13767E-014
     -5.4000    -11.8000     0.20504E-014
     -5.4000    -11.6000     0.28637E-014
     -5.4000    -11.4000     0.40963E-014
     -5.4000    -11.2000     0.48961E-014
     -5.4000    -11.0000     0.80490E-014
     -5.4000    -10.8000     0.14171E-013
     -5.4000    -10.6000     0.18059E-013
     -5.4000    -10.4000     0.25300E-013
     -5.4000    -10.2000     0.36150E-013
     -5.4000    -10.0000     0.53488E-013
     -5.4000     -9.8000     0.76405E-013
     -5.4000     -9.6000     0.98206E-013
     -5.4000     -9.4000     0.13329E-012
     -5.4000     -9.2000     0.14875E-012
     -5.4000     -9.0000     0.17269E-012
     -5.4000     -8.8000     0.22453E-012
     -5.4000     -8.6000     0.27214E-012
     -5.4000     -8.4000     0.31822E-012
     -5.4000     -8.2000     0.38348E-012
     -5.4000     -8.0000     0.48203E-012
     -5.4000     -7.8000     0.67112E-012
     -5.4000     -7.6000     0.72460E-012
     -5.4000     -7.4000     0.77153E-012
     -5.4000     -7.2000     0.87948E-012
     -5.4000     -7.0000     0.97237E-012
     -5.4000     -6.8000     0.11249E-011
     -5.4000     -6.6000     0.14511E-011
     -5.4000     -6.4000     0.15003E-011
     -5.4000     -6.2000     0.15247E-011
     -5.4000     -6.0000     0.18136E-011
     -5.4000     -5.8000     0.20095E-011
     -5.4000     -5.6000     0.22567E-011
     -5.4000     -5.4000     0.23247E-011
     -5.4000     -5.2000     0.27375E-011
     -5.4000     -5.0000     0.29381E-011
     -5.4000     -4.8000     0.31038E-011
     -5.4000     -4.6000     0.33138E-011
     -5.4000     -4.4000     0.36352E-011
     -5.4000     -4.2000     0.38129E-011
     -5.4000     -4.0000     0.38755E-011
     -5.4000     -3.8000     0.40848E-011
     -5.4000     -3.6000     0.43140E-011
     -5.4000     -3.4000     0.46193E-011
     -5.4000     -3.2000     0.46265E-011
     -5.4000     -3.0000     0.49835E-011
     -5.4000     -2.8000     0.49520E-011
     -5.4000     -2.6000     0.54929E-011
     -5.4000     -2.4000     0.54913E-011
     -5.4000     -2.2000     0.58624E-011
     -5.4000     -2.0000     0.57251E-011
     -5.4000     -1.8000     0.58231E-011
     -5.4000     -1.6000     0.60748E-011
     -5.4000     -1.4000     0.64473E-011
     -5.4000     -1.2000     0.64010E-011
     -5.4000     -1.0000     0.64532E-011
     -5.4000     -0.8000     0.66432E-011
     -5.4000     -0.6000     0.64605E-011
     -5.4000     -0.4000     0.63365E-011
     -5.4000     -0.2000     0.67489E-011
     -5.4000      0.0000     0.68071E-011
     -5.4000      0.2000     0.67489E-011
     -5.4000      0.4000     0.63365E-011
     -5.4000      0.6000     0.64605E-011
     -5.4000      0.8000     0.66432E-011
     -5.4000      1.0000     0.64532E-011
     -5.4000      1.2000     0.64010E-011
     -5.4000      1.4000     0.64473E-011
     -5.4000      1.6000     0.60748E-011
     -5.4000      1.8000     0.58231E-011
     -5.4000      2.0000     0.57251E-011
     -5.4000      2.2000     0.58624E-011
     -5.4000      2.4000     0.54913E-011
     -5.4000      2.6000     0.54929E-011
     -5.4000      2.8000     0.49520E-011
     -5.4000      3.0000     0.49835E-011
     -5.4000      3.2000     0.46265E-011
     -5.4000      3.4000     0.46193E-011
     -5.4000      3.6000     0.43140E-011
     -5.4000      3.8000     0.40848E-011
     -5.4000      4.0000     0.38755E-011
     -5.4000      4.2000     0.38129E-011
     -5.4000      4.4000     0.36352E-011
     -5.4000      4.6000     0.33138E-011
     -5.4000      4.8000     0.31038E-011
     -5.4000      5.0000     0.29381E-011
     -5.4000      5.2000     0.27375E-011
     -5.4000      5.4000     0.23247E-011
     -5.4000      5.6000     0.22567E-011
     -5.4000      5.8000     0.20095E-011
     -5.4000      6.0000     0.18136E-011
     -5.4000      6.2000     0.15247E-011
     -5.4000      6.4000     0.15003E-011
     -5.4000      6.6000     0.14511E-011
     -5.4000      6.8000     0.11249E-011
     -5.4000      7.0000     0.97237E-012
     -5.4000      7.2000     0.87948E-012
     -5.4000      7.4000     0.77153E-012
     -5.4000      7.6000     0.72460E-012
     -5.4000      7.8000     0.67112E-012
     -5.4000      8.0000     0.48203E-012
     -5.4000      8.2000     0.38348E-012
     -5.4000      8.4000     0.31822E-012
     -5.4000      8.6000     0.27214E-012
     -5.4000      8.8000     0.22453E-012
     -5.4000      9.0000     0.17269E-012
     -5.4000      9.2000     0.14875E-012
     -5.4000      9.4000     0.13329E-012
     -5.4000      9.6000     0.98206E-013
     -5.4000      9.8000     0.76405E-013
     -5.4000     10.0000     0.53488E-013
     -5.4000     10.2000     0.36150E-013
     -5.4000     10.4000     0.25300E-013
     -5.4000     10.6000     0.18059E-013
     -5.4000     10.8000     0.14171E-013
     -5.4000     11.0000     0.80490E-014
     -5.4000     11.2000     0.48961E-014
     -5.4000     11.4000     0.40963E-014
     -5.4000     11.6000     0.28637E-014
     -5.4000     11.8000     0.20504E-014
     -5.4000     12.0000     0.13767E-014
     -5.4000     12.2000     0.53071E-015
     -5.4000     12.4000     0.78412E-016
     -5.4000     12.6000     0.66020E-016
     -5.4000     12.8000     0.69564E-016
     -5.4000     13.0000     0.61501E-016
     -5.4000     13.2000     0.97337E-016
     -5.4000     13.4000     0.97284E-016
     -5.4000     13.6000     0.61459E-016
     -5.4000     13.8000     0.35840E-016
     -5.4000     14.0000     0.26369E-016
     -5.4000     14.2000     0.19690E-016
     -5.4000     14.4000     0.10787E-016
     -5.4000     14.6000     0.38040E-017
     -5.4000     14.8000     0.12471E-017
     -5.4000     15.0000     0.11046E-017
     -5.4000     15.2000     0.13253E-017
     -5.4000     15.4000     0.14084E-017
     -5.4000     15.6000     0.14267E-017
     -5.4000     15.8000     0.14953E-017
     -5.4000     16.0000     0.15977E-017
     -5.4000     16.2000     0.15735E-017
     -5.4000     16.4000     0.13195E-017
     -5.4000     16.6000     0.91348E-018
     -5.4000     16.8000     0.51943E-018
     -5.4000     17.0000     0.24484E-018
     -5.4000     17.2000     0.98398E-019
     -5.4000     17.4000     0.35702E-019
     -5.4000     17.6000     0.12500E-019
     -5.4000     17.8000     0.42503E-020
     -5.4000     18.0000     0.13063E-020
     -5.4000     18.2000     0.35034E-021
     -5.4000     18.4000     0.10388E-021
     -5.4000     18.6000     0.50520E-022
     -5.4000     18.8000     0.30001E-022
     -5.4000     19.0000     0.15363E-022
     -5.4000     19.2000     0.65117E-023
     -5.4000     19.4000     0.24739E-023
     -5.4000     19.6000     0.97149E-024
     -5.4000     19.8000     0.43583E-024
     -5.4000     20.0000     0.20938E-024
     -5.4000     20.2000     0.94742E-025
     -5.4000     20.4000     0.37383E-025
     -5.4000     20.6000     0.12477E-025
     -5.4000     20.8000     0.34985E-026
     -5.4000     21.0000     0.84321E-027
     -5.4000     21.2000     0.19619E-027
     -5.4000     21.4000     0.57880E-028
     -5.4000     21.6000     0.24125E-028
     -5.4000     21.8000     0.11109E-028
     -5.4000     22.0000     0.47381E-029
     -5.4000     22.2000     0.18009E-029
     -5.4000     22.4000     0.61499E-030
     -5.4000     22.6000     0.19249E-030
     -5.4000     22.8000     0.56553E-031
     -5.4000     23.0000     0.15960E-031
     -5.4000     23.2000     0.43942E-032
     -5.4000     23.4000     0.11827E-032
     -5.4000     23.6000     0.30766E-033
     -5.4000     23.8000     0.75913E-034
     -5.4000     24.0000     0.17424E-034
     -5.4000     24.2000     0.36596E-035
     -5.4000     24.4000     0.69685E-036
     -5.4000     24.6000     0.12104E-036
     -5.4000     24.8000     0.20346E-037
     -5.4000     25.0000     0.39414E-038
     -5.4000     25.2000     0.78349E-039
     -5.4000     25.4000     0.44566E-039
     -5.4000     25.6000     0.00000E+000

     -5.2000    -25.6000     0.00000E+000
     -5.2000    -25.4000     0.37156E-039
     -5.2000    -25.2000     0.47382E-039
     -5.2000    -25.0000     0.11950E-038
     -5.2000    -24.8000     0.55985E-038
     -5.2000    -24.6000     0.46471E-037
     -5.2000    -24.4000     0.35263E-036
     -5.2000    -24.2000     0.21783E-035
     -5.2000    -24.0000     0.11473E-034
     -5.2000    -23.8000     0.53941E-034
     -5.2000    -23.6000     0.23583E-033
     -5.2000    -23.4000     0.99115E-033
     -5.2000    -23.2000     0.40809E-032
     -5.2000    -23.0000     0.16437E-031
     -5.2000    -22.8000     0.63581E-031
     -5.2000    -22.6000     0.23035E-030
     -5.2000    -22.4000     0.76385E-030
     -5.2000    -22.2000     0.22804E-029
     -5.2000    -22.0000     0.60963E-029
     -5.2000    -21.8000     0.14943E-028
     -5.2000    -21.6000     0.37170E-028
     -5.2000    -21.4000     0.11400E-027
     -5.2000    -21.2000     0.45654E-027
     -5.2000    -21.0000     0.19829E-026
     -5.2000    -20.8000     0.79853E-026
     -5.2000    -20.6000     0.28204E-025
     -5.2000    -20.4000     0.86533E-025
     -5.2000    -20.2000     0.23239E-024
     -5.2000    -20.0000     0.55745E-024
     -5.2000    -19.8000     0.12391E-023
     -5.2000    -19.6000     0.26925E-023
     -5.2000    -19.4000     0.59953E-023
     -5.2000    -19.2000     0.13679E-022
     -5.2000    -19.0000     0.30455E-022
     -5.2000    -18.8000     0.63758E-022
     -5.2000    -18.6000     0.13385E-021
     -5.2000    -18.4000     0.33903E-021
     -5.2000    -18.2000     0.10607E-020
     -5.2000    -18.0000     0.33045E-020
     -5.2000    -17.8000     0.90121E-020
     -5.2000    -17.6000     0.22106E-019
     -5.2000    -17.4000     0.54393E-019
     -5.2000    -17.2000     0.14127E-018
     -5.2000    -17.0000     0.35715E-018
     -5.2000    -16.8000     0.79407E-018
     -5.2000    -16.6000     0.14777E-017
     -5.2000    -16.4000     0.22795E-017
     -5.2000    -16.2000     0.29590E-017
     -5.2000    -16.0000     0.33854E-017
     -5.2000    -15.8000     0.37221E-017
     -5.2000    -15.6000     0.42648E-017
     -5.2000    -15.4000     0.50441E-017
     -5.2000    -15.2000     0.55707E-017
     -5.2000    -15.0000     0.48361E-017
     -5.2000    -14.8000     0.26642E-017
     -5.2000    -14.6000     0.25836E-017
     -5.2000    -14.4000     0.91596E-017
     -5.2000    -14.2000     0.19034E-016
     -5.2000    -14.0000     0.25494E-016
     -5.2000    -13.8000     0.36250E-016
     -5.2000    -13.6000     0.67977E-016
     -5.2000    -13.4000     0.98249E-016
     -5.2000    -13.2000     0.63576E-016
     -5.2000    -13.0000     0.14210E-016
     -5.2000    -12.8000     0.61015E-016
     -5.2000    -12.6000     0.16585E-015
     -5.2000    -12.4000     0.61040E-015
     -5.2000    -12.2000     0.17627E-014
     -5.2000    -12.0000     0.32297E-014
     -5.2000    -11.8000     0.45332E-014
     -5.2000    -11.6000     0.58031E-014
     -5.2000    -11.4000     0.78971E-014
     -5.2000    -11.2000     0.11647E-013
     -5.2000    -11.0000     0.20632E-013
     -5.2000    -10.8000     0.33818E-013
     -5.2000    -10.6000     0.46337E-013
     -5.2000    -10.4000     0.62676E-013
     -5.2000    -10.2000     0.88610E-013
     -5.2000    -10.0000     0.13715E-012
     -5.2000     -9.8000     0.17212E-012
     -5.2000     -9.6000     0.21588E-012
     -5.2000     -9.4000     0.29610E-012
     -5.2000     -9.2000     0.31642E-012
     -5.2000     -9.0000     0.39023E-012
     -5.2000     -8.8000     0.52736E-012
     -5.2000     -8.6000     0.62091E-012
     -5.2000     -8.4000     0.74613E-012
     -5.2000     -8.2000     0.86967E-012
     -5.2000     -8.0000     0.11179E-011
     -5.2000     -7.8000     0.13332E-011
     -5.2000     -7.6000     0.13917E-011
     -5.2000     -7.4000     0.16301E-011
     -5.2000     -7.2000     0.18867E-011
     -5.2000     -7.0000     0.21376E-011
     -5.2000     -6.8000     0.25691E-011
     -5.2000     -6.6000     0.29401E-011
     -5.2000     -6.4000     0.30327E-011
     -5.2000     -6.2000     0.34935E-011
     -5.2000     -6.0000     0.37863E-011
     -5.2000     -5.8000     0.43307E-011
     -5.2000     -5.6000     0.45434E-011
     -5.2000     -5.4000     0.49975E-011
     -5.2000     -5.2000     0.56447E-011
     -5.2000     -5.0000     0.59523E-011
     -5.2000     -4.8000     0.65542E-011
     -5.2000     -4.6000     0.68333E-011
     -5.2000     -4.4000     0.76658E-011
     -5.2000     -4.2000     0.75997E-011
     -5.2000     -4.0000     0.81811E-011
     -5.2000     -3.8000     0.84424E-011
     -5.2000     -3.6000     0.89803E-011
     -5.2000     -3.4000     0.92906E-011
     -5.2000     -3.2000     0.92578E-011
     -5.2000     -3.0000     0.10235E-010
     -5.2000     -2.8000     0.10379E-010
     -5.2000     -2.6000     0.11129E-010
     -5.2000     -2.4000     0.11123E-010
     -5.2000     -2.2000     0.11316E-010
     -5.2000     -2.0000     0.11427E-010
     -5.2000     -1.8000     0.11774E-010
     -5.2000     -1.6000     0.11907E-010
     -5.2000     -1.4000     0.13063E-010
     -5.2000     -1.2000     0.12604E-010
     -5.2000     -1.0000     0.12431E-010
     -5.2000     -0.8000     0.12369E-010
     -5.2000     -0.6000     0.12816E-010
     -5.2000     -0.4000     0.12546E-010
     -5.2000     -0.2000     0.13101E-010
     -5.2000      0.0000     0.13530E-010
     -5.2000      0.2000     0.13101E-010
     -5.2000      0.4000     0.12546E-010
     -5.2000      0.6000     0.12816E-010
     -5.2000      0.8000     0.12369E-010
     -5.2000      1.0000     0.12431E-010
     -5.2000      1.2000     0.12604E-010
     -5.2000      1.4000     0.13063E-010
     -5.2000      1.6000     0.11907E-010
     -5.2000      1.8000     0.11774E-010
     -5.2000      2.0000     0.11427E-010
     -5.2000      2.2000     0.11316E-010
     -5.2000      2.4000     0.11123E-010
     -5.2000      2.6000     0.11129E-010
     -5.2000      2.8000     0.10379E-010
     -5.2000      3.0000     0.10235E-010
     -5.2000      3.2000     0.92578E-011
     -5.2000      3.4000     0.92906E-011
     -5.2000      3.6000     0.89803E-011
     -5.2000      3.8000     0.84424E-011
     -5.2000      4.0000     0.81811E-011
     -5.2000      4.2000     0.75997E-011
     -5.2000      4.4000     0.76658E-011
     -5.2000      4.6000     0.68333E-011
     -5.2000      4.8000     0.65542E-011
     -5.2000      5.0000     0.59523E-011
     -5.2000      5.2000     0.56447E-011
     -5.2000      5.4000     0.49975E-011
     -5.2000      5.6000     0.45434E-011
     -5.2000      5.8000     0.43307E-011
     -5.2000      6.0000     0.37863E-011
     -5.2000      6.2000     0.34935E-011
     -5.2000      6.4000     0.30327E-011
     -5.2000      6.6000     0.29401E-011
     -5.2000      6.8000     0.25691E-011
     -5.2000      7.0000     0.21376E-011
     -5.2000      7.2000     0.18867E-011
     -5.2000      7.4000     0.16301E-011
     -5.2000      7.6000     0.13917E-011
     -5.2000      7.8000     0.13332E-011
     -5.2000      8.0000     0.11179E-011
     -5.2000      8.2000     0.86967E-012
     -5.2000      8.4000     0.74613E-012
     -5.2000      8.6000     0.62091E-012
     -5.2000      8.8000     0.52736E-012
     -5.2000      9.0000     0.39023E-012
     -5.2000      9.2000     0.31642E-012
     -5.2000      9.4000     0.29610E-012
     -5.2000      9.6000     0.21588E-012
     -5.2000      9.8000     0.17212E-012
     -5.2000     10.0000     0.13715E-012
     -5.2000     10.2000     0.88610E-013
     -5.2000     10.4000     0.62676E-013
     -5.2000     10.6000     0.46337E-013
     -5.2000     10.8000     0.33818E-013
     -5.2000     11.0000     0.20632E-013
     -5.2000     11.2000     0.11647E-013
     -5.2000     11.4000     0.78971E-014
     -5.2000     11.6000     0.58031E-014
     -5.2000     11.8000     0.45332E-014
     -5.2000     12.0000     0.32297E-014
     -5.2000     12.2000     0.17627E-014
     -5.2000     12.4000     0.61040E-015
     -5.2000     12.6000     0.16585E-015
     -5.2000     12.8000     0.61015E-016
     -5.2000     13.0000     0.14210E-016
     -5.2000     13.2000     0.63576E-016
     -5.2000     13.4000     0.98249E-016
     -5.2000     13.6000     0.67977E-016
     -5.2000     13.8000     0.36250E-016
     -5.2000     14.0000     0.25494E-016
     -5.2000     14.2000     0.19034E-016
     -5.2000     14.4000     0.91596E-017
     -5.2000     14.6000     0.25836E-017
     -5.2000     14.8000     0.26642E-017
     -5.2000     15.0000     0.48361E-017
     -5.2000     15.2000     0.55707E-017
     -5.2000     15.4000     0.50441E-017
     -5.2000     15.6000     0.42648E-017
     -5.2000     15.8000     0.37221E-017
     -5.2000     16.0000     0.33854E-017
     -5.2000     16.2000     0.29590E-017
     -5.2000     16.4000     0.22795E-017
     -5.2000     16.6000     0.14777E-017
     -5.2000     16.8000     0.79407E-018
     -5.2000     17.0000     0.35715E-018
     -5.2000     17.2000     0.14127E-018
     -5.2000     17.4000     0.54393E-019
     -5.2000     17.6000     0.22106E-019
     -5.2000     17.8000     0.90121E-020
     -5.2000     18.0000     0.33045E-020
     -5.2000     18.2000     0.10607E-020
     -5.2000     18.4000     0.33903E-021
     -5.2000     18.6000     0.13385E-021
     -5.2000     18.8000     0.63758E-022
     -5.2000     19.0000     0.30455E-022
     -5.2000     19.2000     0.13679E-022
     -5.2000     19.4000     0.59953E-023
     -5.2000     19.6000     0.26925E-023
     -5.2000     19.8000     0.12391E-023
     -5.2000     20.0000     0.55745E-024
     -5.2000     20.2000     0.23239E-024
     -5.2000     20.4000     0.86533E-025
     -5.2000     20.6000     0.28204E-025
     -5.2000     20.8000     0.79853E-026
     -5.2000     21.0000     0.19829E-026
     -5.2000     21.2000     0.45654E-027
     -5.2000     21.4000     0.11400E-027
     -5.2000     21.6000     0.37170E-028
     -5.2000     21.8000     0.14943E-028
     -5.2000     22.0000     0.60963E-029
     -5.2000     22.2000     0.22804E-029
     -5.2000     22.4000     0.76385E-030
     -5.2000     22.6000     0.23035E-030
     -5.2000     22.8000     0.63581E-031
     -5.2000     23.0000     0.16437E-031
     -5.2000     23.2000     0.40809E-032
     -5.2000     23.4000     0.99115E-033
     -5.2000     23.6000     0.23583E-033
     -5.2000     23.8000     0.53941E-034
     -5.2000     24.0000     0.11473E-034
     -5.2000     24.2000     0.21783E-035
     -5.2000     24.4000     0.35263E-036
     -5.2000     24.6000     0.46510E-037
     -5.2000     24.8000     0.55260E-038
     -5.2000     25.0000     0.12801E-038
     -5.2000     25.2000     0.41674E-039
     -5.2000     25.4000     0.37268E-039
     -5.2000     25.6000     0.00000E+000

     -5.0000    -25.6000     0.00000E+000
     -5.0000    -25.4000     0.35690E-039
     -5.0000    -25.2000     0.58221E-039
     -5.0000    -25.0000     0.20391E-038
     -5.0000    -24.8000     0.59649E-038
     -5.0000    -24.6000     0.23171E-037
     -5.0000    -24.4000     0.10351E-036
     -5.0000    -24.2000     0.45049E-036
     -5.0000    -24.0000     0.18291E-035
     -5.0000    -23.8000     0.79097E-035
     -5.0000    -23.6000     0.43120E-034
     -5.0000    -23.4000     0.27526E-033
     -5.0000    -23.2000     0.17057E-032
     -5.0000    -23.0000     0.93516E-032
     -5.0000    -22.8000     0.44309E-031
     -5.0000    -22.6000     0.18107E-030
     -5.0000    -22.4000     0.63953E-030
     -5.0000    -22.2000     0.19618E-029
     -5.0000    -22.0000     0.53212E-029
     -5.0000    -21.8000     0.13628E-028
     -5.0000    -21.6000     0.38854E-028
     -5.0000    -21.4000     0.14506E-027
     -5.0000    -21.2000     0.65090E-027
     -5.0000    -21.0000     0.29110E-026
     -5.0000    -20.8000     0.11833E-025
     -5.0000    -20.6000     0.42705E-025
     -5.0000    -20.4000     0.13706E-024
     -5.0000    -20.2000     0.39564E-024
     -5.0000    -20.0000     0.10458E-023
     -5.0000    -19.8000     0.25926E-023
     -5.0000    -19.6000     0.61942E-023
     -5.0000    -19.4000     0.14614E-022
     -5.0000    -19.2000     0.34413E-022
     -5.0000    -19.0000     0.80146E-022
     -5.0000    -18.8000     0.18202E-021
     -5.0000    -18.6000     0.40995E-021
     -5.0000    -18.4000     0.97575E-021
     -5.0000    -18.2000     0.25347E-020
     -5.0000    -18.0000     0.66185E-020
     -5.0000    -17.8000     0.15525E-019
     -5.0000    -17.6000     0.31633E-019
     -5.0000    -17.4000     0.61442E-019
     -5.0000    -17.2000     0.13493E-018
     -5.0000    -17.0000     0.33519E-018
     -5.0000    -16.8000     0.79400E-018
     -5.0000    -16.6000     0.16076E-017
     -5.0000    -16.4000     0.27218E-017
     -5.0000    -16.2000     0.39497E-017
     -5.0000    -16.0000     0.52329E-017
     -5.0000    -15.8000     0.69448E-017
     -5.0000    -15.6000     0.97387E-017
     -5.0000    -15.4000     0.13792E-016
     -5.0000    -15.2000     0.17840E-016
     -5.0000    -15.0000     0.18726E-016
     -5.0000    -14.8000     0.14011E-016
     -5.0000    -14.6000     0.78779E-017
     -5.0000    -14.4000     0.82891E-017
     -5.0000    -14.2000     0.12673E-016
     -5.0000    -14.0000     0.12617E-016
     -5.0000    -13.8000     0.19400E-016
     -5.0000    -13.6000     0.46098E-016
     -5.0000    -13.4000     0.48042E-016
     -5.0000    -13.2000     0.10116E-016
     -5.0000    -13.0000     0.88683E-016
     -5.0000    -12.8000     0.35493E-015
     -5.0000    -12.6000     0.94367E-015
     -5.0000    -12.4000     0.23603E-014
     -5.0000    -12.2000     0.44478E-014
     -5.0000    -12.0000     0.69548E-014
     -5.0000    -11.8000     0.90651E-014
     -5.0000    -11.6000     0.11019E-013
     -5.0000    -11.4000     0.18174E-013
     -5.0000    -11.2000     0.31467E-013
     -5.0000    -11.0000     0.51117E-013
     -5.0000    -10.8000     0.78303E-013
     -5.0000    -10.6000     0.10908E-012
     -5.0000    -10.4000     0.14462E-012
     -5.0000    -10.2000     0.20755E-012
     -5.0000    -10.0000     0.29015E-012
     -5.0000     -9.8000     0.33195E-012
     -5.0000     -9.6000     0.46801E-012
     -5.0000     -9.4000     0.60719E-012
     -5.0000     -9.2000     0.63671E-012
     -5.0000     -9.0000     0.88238E-012
     -5.0000     -8.8000     0.11623E-011
     -5.0000     -8.6000     0.13387E-011
     -5.0000     -8.4000     0.16217E-011
     -5.0000     -8.2000     0.18809E-011
     -5.0000     -8.0000     0.24003E-011
     -5.0000     -7.8000     0.26210E-011
     -5.0000     -7.6000     0.30678E-011
     -5.0000     -7.4000     0.36405E-011
     -5.0000     -7.2000     0.42017E-011
     -5.0000     -7.0000     0.48178E-011
     -5.0000     -6.8000     0.54953E-011
     -5.0000     -6.6000     0.60425E-011
     -5.0000     -6.4000     0.68059E-011
     -5.0000     -6.2000     0.76267E-011
     -5.0000     -6.0000     0.81505E-011
     -5.0000     -5.8000     0.94917E-011
     -5.0000     -5.6000     0.97861E-011
     -5.0000     -5.4000     0.10991E-010
     -5.0000     -5.2000     0.12003E-010
     -5.0000     -5.0000     0.12651E-010
     -5.0000     -4.8000     0.13743E-010
     -5.0000     -4.6000     0.14578E-010
     -5.0000     -4.4000     0.15827E-010
     -5.0000     -4.2000     0.16111E-010
     -5.0000     -4.0000     0.17504E-010
     -5.0000     -3.8000     0.18593E-010
     -5.0000     -3.6000     0.19389E-010
     -5.0000     -3.4000     0.19937E-010
     -5.0000     -3.2000     0.20691E-010
     -5.0000     -3.0000     0.21502E-010
     -5.0000     -2.8000     0.22533E-010
     -5.0000     -2.6000     0.22573E-010
     -5.0000     -2.4000     0.23756E-010
     -5.0000     -2.2000     0.23610E-010
     -5.0000     -2.0000     0.24393E-010
     -5.0000     -1.8000     0.25640E-010
     -5.0000     -1.6000     0.25712E-010
     -5.0000     -1.4000     0.26009E-010
     -5.0000     -1.2000     0.25911E-010
     -5.0000     -1.0000     0.26578E-010
     -5.0000     -0.8000     0.25610E-010
     -5.0000     -0.6000     0.26869E-010
     -5.0000     -0.4000     0.27149E-010
     -5.0000     -0.2000     0.26923E-010
     -5.0000      0.0000     0.26772E-010
     -5.0000      0.2000     0.26923E-010
     -5.0000      0.4000     0.27149E-010
     -5.0000      0.6000     0.26869E-010
     -5.0000      0.8000     0.25610E-010
     -5.0000      1.0000     0.26578E-010
     -5.0000      1.2000     0.25911E-010
     -5.0000      1.4000     0.26009E-010
     -5.0000      1.6000     0.25712E-010
     -5.0000      1.8000     0.25640E-010
     -5.0000      2.0000     0.24393E-010
     -5.0000      2.2000     0.23610E-010
     -5.0000      2.4000     0.23756E-010
     -5.0000      2.6000     0.22573E-010
     -5.0000      2.8000     0.22533E-010
     -5.0000      3.0000     0.21502E-010
     -5.0000      3.2000     0.20691E-010
     -5.0000      3.4000     0.19937E-010
     -5.0000      3.6000     0.19389E-010
     -5.0000      3.8000     0.18593E-010
     -5.0000      4.0000     0.17504E-010
     -5.0000      4.2000     0.16111E-010
     -5.0000      4.4000     0.15827E-010
     -5.0000      4.6000     0.14578E-010
     -5.0000      4.8000     0.13743E-010
     -5.0000      5.0000     0.12651E-010
     -5.0000      5.2000     0.12003E-010
     -5.0000      5.4000     0.10991E-010
     -5.0000      5.6000     0.97861E-011
     -5.0000      5.8000     0.94917E-011
     -5.0000      6.0000     0.81505E-011
     -5.0000      6.2000     0.76267E-011
     -5.0000      6.4000     0.68059E-011
     -5.0000      6.6000     0.60425E-011
     -5.0000      6.8000     0.54953E-011
     -5.0000      7.0000     0.48178E-011
     -5.0000      7.2000     0.42017E-011
     -5.0000      7.4000     0.36405E-011
     -5.0000      7.6000     0.30678E-011
     -5.0000      7.8000     0.26210E-011
     -5.0000      8.0000     0.24003E-011
     -5.0000      8.2000     0.18809E-011
     -5.0000      8.4000     0.16217E-011
     -5.0000      8.6000     0.13387E-011
     -5.0000      8.8000     0.11623E-011
     -5.0000      9.0000     0.88238E-012
     -5.0000      9.2000     0.63671E-012
     -5.0000      9.4000     0.60719E-012
     -5.0000      9.6000     0.46801E-012
     -5.0000      9.8000     0.33195E-012
     -5.0000     10.0000     0.29015E-012
     -5.0000     10.2000     0.20755E-012
     -5.0000     10.4000     0.14462E-012
     -5.0000     10.6000     0.10908E-012
     -5.0000     10.8000     0.78303E-013
     -5.0000     11.0000     0.51117E-013
     -5.0000     11.2000     0.31467E-013
     -5.0000     11.4000     0.18174E-013
     -5.0000     11.6000     0.11019E-013
     -5.0000     11.8000     0.90651E-014
     -5.0000     12.0000     0.69548E-014
     -5.0000     12.2000     0.44478E-014
     -5.0000     12.4000     0.23603E-014
     -5.0000     12.6000     0.94367E-015
     -5.0000     12.8000     0.35493E-015
     -5.0000     13.0000     0.88683E-016
     -5.0000     13.2000     0.10116E-016
     -5.0000     13.4000     0.48042E-016
     -5.0000     13.6000     0.46098E-016
     -5.0000     13.8000     0.19400E-016
     -5.0000     14.0000     0.12617E-016
     -5.0000     14.2000     0.12673E-016
     -5.0000     14.4000     0.82891E-017
     -5.0000     14.6000     0.78779E-017
     -5.0000     14.8000     0.14011E-016
     -5.0000     15.0000     0.18726E-016
     -5.0000     15.2000     0.17840E-016
     -5.0000     15.4000     0.13792E-016
     -5.0000     15.6000     0.97387E-017
     -5.0000     15.8000     0.69448E-017
     -5.0000     16.0000     0.52329E-017
     -5.0000     16.2000     0.39497E-017
     -5.0000     16.4000     0.27218E-017
     -5.0000     16.6000     0.16076E-017
     -5.0000     16.8000     0.79400E-018
     -5.0000     17.0000     0.33519E-018
     -5.0000     17.2000     0.13493E-018
     -5.0000     17.4000     0.61442E-019
     -5.0000     17.6000     0.31633E-019
     -5.0000     17.8000     0.15525E-019
     -5.0000     18.0000     0.66185E-020
     -5.0000     18.2000     0.25347E-020
     -5.0000     18.4000     0.97575E-021
     -5.0000     18.6000     0.40995E-021
     -5.0000     18.8000     0.18202E-021
     -5.0000     19.0000     0.80146E-022
     -5.0000     19.2000     0.34413E-022
     -5.0000     19.4000     0.14614E-022
     -5.0000     19.6000     0.61942E-023
     -5.0000     19.8000     0.25926E-023
     -5.0000     20.0000     0.10458E-023
     -5.0000     20.2000     0.39564E-024
     -5.0000     20.4000     0.13706E-024
     -5.0000     20.6000     0.42705E-025
     -5.0000     20.8000     0.11833E-025
     -5.0000     21.0000     0.29110E-026
     -5.0000     21.2000     0.65090E-027
     -5.0000     21.4000     0.14506E-027
     -5.0000     21.6000     0.38854E-028
     -5.0000     21.8000     0.13628E-028
     -5.0000     22.0000     0.53212E-029
     -5.0000     22.2000     0.19618E-029
     -5.0000     22.4000     0.63953E-030
     -5.0000     22.6000     0.18107E-030
     -5.0000     22.8000     0.44309E-031
     -5.0000     23.0000     0.93516E-032
     -5.0000     23.2000     0.17057E-032
     -5.0000     23.4000     0.27526E-033
     -5.0000     23.6000     0.43120E-034
     -5.0000     23.8000     0.79097E-035
     -5.0000     24.0000     0.18292E-035
     -5.0000     24.2000     0.45043E-036
     -5.0000     24.4000     0.10358E-036
     -5.0000     24.6000     0.23100E-037
     -5.0000     24.8000     0.60308E-038
     -5.0000     25.0000     0.19810E-038
     -5.0000     25.2000     0.63622E-039
     -5.0000     25.4000     0.31488E-039
     -5.0000     25.6000     0.00000E+000

     -4.8000    -25.6000     0.00000E+000
     -4.8000    -25.4000     0.84164E-039
     -4.8000    -25.2000     0.34559E-038
     -4.8000    -25.0000     0.18995E-037
     -4.8000    -24.8000     0.88482E-037
     -4.8000    -24.6000     0.37618E-036
     -4.8000    -24.4000     0.14264E-035
     -4.8000    -24.2000     0.47591E-035
     -4.8000    -24.0000     0.13573E-034
     -4.8000    -23.8000     0.31527E-034
     -4.8000    -23.6000     0.55164E-034
     -4.8000    -23.4000     0.77039E-034
     -4.8000    -23.2000     0.29890E-033
     -4.8000    -23.0000     0.25744E-032
     -4.8000    -22.8000     0.16551E-031
     -4.8000    -22.6000     0.78268E-031
     -4.8000    -22.4000     0.28843E-030
     -4.8000    -22.2000     0.85245E-030
     -4.8000    -22.0000     0.20846E-029
     -4.8000    -21.8000     0.48724E-029
     -4.8000    -21.6000     0.16375E-028
     -4.8000    -21.4000     0.87575E-028
     -4.8000    -21.2000     0.49960E-027
     -4.8000    -21.0000     0.25389E-026
     -4.8000    -20.8000     0.11330E-025
     -4.8000    -20.6000     0.45202E-025
     -4.8000    -20.4000     0.16438E-024
     -4.8000    -20.2000     0.55389E-024
     -4.8000    -20.0000     0.17489E-023
     -4.8000    -19.8000     0.52017E-023
     -4.8000    -19.6000     0.14578E-022
     -4.8000    -19.4000     0.38451E-022
     -4.8000    -19.2000     0.95398E-022
     -4.8000    -19.0000     0.22245E-021
     -4.8000    -18.8000     0.48688E-021
     -4.8000    -18.6000     0.10092E-020
     -4.8000    -18.4000     0.20649E-020
     -4.8000    -18.2000     0.44497E-020
     -4.8000    -18.0000     0.10112E-019
     -4.8000    -17.8000     0.21893E-019
     -4.8000    -17.6000     0.40411E-019
     -4.8000    -17.4000     0.61302E-019
     -4.8000    -17.2000     0.86894E-019
     -4.8000    -17.0000     0.16100E-018
     -4.8000    -16.8000     0.39705E-018
     -4.8000    -16.6000     0.94612E-018
     -4.8000    -16.4000     0.19116E-017
     -4.8000    -16.2000     0.33432E-017
     -4.8000    -16.0000     0.55027E-017
     -4.8000    -15.8000     0.93081E-017
     -4.8000    -15.6000     0.16250E-016
     -4.8000    -15.4000     0.27100E-016
     -4.8000    -15.2000     0.39806E-016
     -4.8000    -15.0000     0.48390E-016
     -4.8000    -14.8000     0.46722E-016
     -4.8000    -14.6000     0.36937E-016
     -4.8000    -14.4000     0.27329E-016
     -4.8000    -14.2000     0.16061E-016
     -4.8000    -14.0000     0.15310E-017
     -4.8000    -13.8000     0.13731E-016
     -4.8000    -13.6000     0.58661E-016
     -4.8000    -13.4000     0.85959E-016
     -4.8000    -13.2000     0.20714E-015
     -4.8000    -13.0000     0.61399E-015
     -4.8000    -12.8000     0.13912E-014
     -4.8000    -12.6000     0.31678E-014
     -4.8000    -12.4000     0.60391E-014
     -4.8000    -12.2000     0.96223E-014
     -4.8000    -12.0000     0.14535E-013
     -4.8000    -11.8000     0.17962E-013
     -4.8000    -11.6000     0.26369E-013
     -4.8000    -11.4000     0.51875E-013
     -4.8000    -11.2000     0.82394E-013
     -4.8000    -11.0000     0.12032E-012
     -4.8000    -10.8000     0.17802E-012
     -4.8000    -10.6000     0.24271E-012
     -4.8000    -10.4000     0.31943E-012
     -4.8000    -10.2000     0.43559E-012
     -4.8000    -10.0000     0.54139E-012
     -4.8000     -9.8000     0.68404E-012
     -4.8000     -9.6000     0.10257E-011
     -4.8000     -9.4000     0.11610E-011
     -4.8000     -9.2000     0.13378E-011
     -4.8000     -9.0000     0.19329E-011
     -4.8000     -8.8000     0.23373E-011
     -4.8000     -8.6000     0.27262E-011
     -4.8000     -8.4000     0.33085E-011
     -4.8000     -8.2000     0.39603E-011
     -4.8000     -8.0000     0.48657E-011
     -4.8000     -7.8000     0.54666E-011
     -4.8000     -7.6000     0.67531E-011
     -4.8000     -7.4000     0.76925E-011
     -4.8000     -7.2000     0.89200E-011
     -4.8000     -7.0000     0.10051E-010
     -4.8000     -6.8000     0.11287E-010
     -4.8000     -6.6000     0.13022E-010
     -4.8000     -6.4000     0.14984E-010
     -4.8000     -6.2000     0.16272E-010
     -4.8000     -6.0000     0.18812E-010
     -4.8000     -5.8000     0.21042E-010
     -4.8000     -5.6000     0.22605E-010
     -4.8000     -5.4000     0.25352E-010
     -4.8000     -5.2000     0.28068E-010
     -4.8000     -5.0000     0.29808E-010
     -4.8000     -4.8000     0.32407E-010
     -4.8000     -4.6000     0.35554E-010
     -4.8000     -4.4000     0.37945E-010
     -4.8000     -4.2000     0.40480E-010
     -4.8000     -4.0000     0.43421E-010
     -4.8000     -3.8000     0.47025E-010
     -4.8000     -3.6000     0.49661E-010
     -4.8000     -3.4000     0.52057E-010
     -4.8000     -3.2000     0.55484E-010
     -4.8000     -3.0000     0.57291E-010
     -4.8000     -2.8000     0.59656E-010
     -4.8000     -2.6000     0.61364E-010
     -4.8000     -2.4000     0.64923E-010
     -4.8000     -2.2000     0.65761E-010
     -4.8000     -2.0000     0.68142E-010
     -4.8000     -1.8000     0.70351E-010
     -4.8000     -1.6000     0.72019E-010
     -4.8000     -1.4000     0.72746E-010
     -4.8000     -1.2000     0.74245E-010
     -4.8000     -1.0000     0.77408E-010
     -4.8000     -0.8000     0.75054E-010
     -4.8000     -0.6000     0.76108E-010
     -4.8000     -0.4000     0.77803E-010
     -4.8000     -0.2000     0.77370E-010
     -4.8000      0.0000     0.75380E-010
     -4.8000      0.2000     0.77370E-010
     -4.8000      0.4000     0.77803E-010
     -4.8000      0.6000     0.76108E-010
     -4.8000      0.8000     0.75054E-010
     -4.8000      1.0000     0.77408E-010
     -4.8000      1.2000     0.74245E-010
     -4.8000      1.4000     0.72746E-010
     -4.8000      1.6000     0.72019E-010
     -4.8000      1.8000     0.70351E-010
     -4.8000      2.0000     0.68142E-010
     -4.8000      2.2000     0.65761E-010
     -4.8000      2.4000     0.64923E-010
     -4.8000      2.6000     0.61364E-010
     -4.8000      2.8000     0.59656E-010
     -4.8000      3.0000     0.57291E-010
     -4.8000      3.2000     0.55484E-010
     -4.8000      3.4000     0.52057E-010
     -4.8000      3.6000     0.49661E-010
     -4.8000      3.8000     0.47025E-010
     -4.8000      4.0000     0.43421E-010
     -4.8000      4.2000     0.40480E-010
     -4.8000      4.4000     0.37945E-010
     -4.8000      4.6000     0.35554E-010
     -4.8000      4.8000     0.32407E-010
     -4.8000      5.0000     0.29808E-010
     -4.8000      5.2000     0.28068E-010
     -4.8000      5.4000     0.25352E-010
     -4.8000      5.6000     0.22605E-010
     -4.8000      5.8000     0.21042E-010
     -4.8000      6.0000     0.18812E-010
     -4.8000      6.2000     0.16272E-010
     -4.8000      6.4000     0.14984E-010
     -4.8000      6.6000     0.13022E-010
     -4.8000      6.8000     0.11287E-010
     -4.8000      7.0000     0.10051E-010
     -4.8000      7.2000     0.89200E-011
     -4.8000      7.4000     0.76925E-011
     -4.8000      7.6000     0.67531E-011
     -4.8000      7.8000     0.54666E-011
     -4.8000      8.0000     0.48657E-011
     -4.8000      8.2000     0.39603E-011
     -4.8000      8.4000     0.33085E-011
     -4.8000      8.6000     0.27262E-011
     -4.8000      8.8000     0.23373E-011
     -4.8000      9.0000     0.19329E-011
     -4.8000      9.2000     0.13378E-011
     -4.8000      9.4000     0.11610E-011
     -4.8000      9.6000     0.10257E-011
     -4.8000      9.8000     0.68404E-012
     -4.8000     10.0000     0.54139E-012
     -4.8000     10.2000     0.43559E-012
     -4.8000     10.4000     0.31943E-012
     -4.8000     10.6000     0.24271E-012
     -4.8000     10.8000     0.17802E-012
     -4.8000     11.0000     0.12032E-012
     -4.8000     11.2000     0.82394E-013
     -4.8000     11.4000     0.51875E-013
     -4.8000     11.6000     0.26369E-013
     -4.8000     11.8000     0.17962E-013
     -4.8000     12.0000     0.14535E-013
     -4.8000     12.2000     0.96223E-014
     -4.8000     12.4000     0.60391E-014
     -4.8000     12.6000     0.31678E-014
     -4.8000     12.8000     0.13912E-014
     -4.8000     13.0000     0.61399E-015
     -4.8000     13.2000     0.20714E-015
     -4.8000     13.4000     0.85959E-016
     -4.8000     13.6000     0.58661E-016
     -4.8000     13.8000     0.13731E-016
     -4.8000     14.0000     0.15310E-017
     -4.8000     14.2000     0.16061E-016
     -4.8000     14.4000     0.27329E-016
     -4.8000     14.6000     0.36937E-016
     -4.8000     14.8000     0.46722E-016
     -4.8000     15.0000     0.48390E-016
     -4.8000     15.2000     0.39806E-016
     -4.8000     15.4000     0.27100E-016
     -4.8000     15.6000     0.16250E-016
     -4.8000     15.8000     0.93081E-017
     -4.8000     16.0000     0.55027E-017
     -4.8000     16.2000     0.33432E-017
     -4.8000     16.4000     0.19116E-017
     -4.8000     16.6000     0.94612E-018
     -4.8000     16.8000     0.39705E-018
     -4.8000     17.0000     0.16100E-018
     -4.8000     17.2000     0.86894E-019
     -4.8000     17.4000     0.61302E-019
     -4.8000     17.6000     0.40411E-019
     -4.8000     17.8000     0.21893E-019
     -4.8000     18.0000     0.10112E-019
     -4.8000     18.2000     0.44497E-020
     -4.8000     18.4000     0.20649E-020
     -4.8000     18.6000     0.10092E-020
     -4.8000     18.8000     0.48688E-021
     -4.8000     19.0000     0.22245E-021
     -4.8000     19.2000     0.95398E-022
     -4.8000     19.4000     0.38451E-022
     -4.8000     19.6000     0.14578E-022
     -4.8000     19.8000     0.52017E-023
     -4.8000     20.0000     0.17489E-023
     -4.8000     20.2000     0.55389E-024
     -4.8000     20.4000     0.16438E-024
     -4.8000     20.6000     0.45202E-025
     -4.8000     20.8000     0.11330E-025
     -4.8000     21.0000     0.25389E-026
     -4.8000     21.2000     0.49960E-027
     -4.8000     21.4000     0.87575E-028
     -4.8000     21.6000     0.16375E-028
     -4.8000     21.8000     0.48724E-029
     -4.8000     22.0000     0.20846E-029
     -4.8000     22.2000     0.85245E-030
     -4.8000     22.4000     0.28843E-030
     -4.8000     22.6000     0.78268E-031
     -4.8000     22.8000     0.16551E-031
     -4.8000     23.0000     0.25744E-032
     -4.8000     23.2000     0.29890E-033
     -4.8000     23.4000     0.77039E-034
     -4.8000     23.6000     0.55164E-034
     -4.8000     23.8000     0.31527E-034
     -4.8000     24.0000     0.13573E-034
     -4.8000     24.2000     0.47589E-035
     -4.8000     24.4000     0.14266E-035
     -4.8000     24.6000     0.37598E-036
     -4.8000     24.8000     0.88655E-037
     -4.8000     25.0000     0.18859E-037
     -4.8000     25.2000     0.35646E-038
     -4.8000     25.4000     0.76830E-039
     -4.8000     25.6000     0.00000E+000

     -4.6000    -25.6000     0.00000E+000
     -4.6000    -25.4000     0.22010E-038
     -4.6000    -25.2000     0.10007E-037
     -4.6000    -25.0000     0.55707E-037
     -4.6000    -24.8000     0.26623E-036
     -4.6000    -24.6000     0.11565E-035
     -4.6000    -24.4000     0.45440E-035
     -4.6000    -24.2000     0.16162E-034
     -4.6000    -24.0000     0.51790E-034
     -4.6000    -23.8000     0.14823E-033
     -4.6000    -23.6000     0.37315E-033
     -4.6000    -23.4000     0.80587E-033
     -4.6000    -23.2000     0.14352E-032
     -4.6000    -23.0000     0.20001E-032
     -4.6000    -22.8000     0.22560E-032
     -4.6000    -22.6000     0.39515E-032
     -4.6000    -22.4000     0.14953E-031
     -4.6000    -22.2000     0.53842E-031
     -4.6000    -22.0000     0.21496E-030
     -4.6000    -21.8000     0.14576E-029
     -4.6000    -21.6000     0.11399E-028
     -4.6000    -21.4000     0.77591E-028
     -4.6000    -21.2000     0.45651E-027
     -4.6000    -21.0000     0.24126E-026
     -4.6000    -20.8000     0.11778E-025
     -4.6000    -20.6000     0.53798E-025
     -4.6000    -20.4000     0.23012E-024
     -4.6000    -20.2000     0.91590E-024
     -4.6000    -20.0000     0.33585E-023
     -4.6000    -19.8000     0.11230E-022
     -4.6000    -19.6000     0.33966E-022
     -4.6000    -19.4000     0.92524E-022
     -4.6000    -19.2000     0.22693E-021
     -4.6000    -19.0000     0.50245E-021
     -4.6000    -18.8000     0.10079E-020
     -4.6000    -18.6000     0.18482E-020
     -4.6000    -18.4000     0.32212E-020
     -4.6000    -18.2000     0.59294E-020
     -4.6000    -18.0000     0.12777E-019
     -4.6000    -17.8000     0.29903E-019
     -4.6000    -17.6000     0.63938E-019
     -4.6000    -17.4000     0.11177E-018
     -4.6000    -17.2000     0.15214E-018
     -4.6000    -17.0000     0.15989E-018
     -4.6000    -16.8000     0.14719E-018
     -4.6000    -16.6000     0.19874E-018
     -4.6000    -16.4000     0.47324E-018
     -4.6000    -16.2000     0.12508E-017
     -4.6000    -16.0000     0.32579E-017
     -4.6000    -15.8000     0.82706E-017
     -4.6000    -15.6000     0.19133E-016
     -4.6000    -15.4000     0.38023E-016
     -4.6000    -15.2000     0.63268E-016
     -4.6000    -15.0000     0.87290E-016
     -4.6000    -14.8000     0.99664E-016
     -4.6000    -14.6000     0.94347E-016
     -4.6000    -14.4000     0.69899E-016
     -4.6000    -14.2000     0.27787E-016
     -4.6000    -14.0000     0.32073E-017
     -4.6000    -13.8000     0.68370E-016
     -4.6000    -13.6000     0.22183E-015
     -4.6000    -13.4000     0.46175E-015
     -4.6000    -13.2000     0.93805E-015
     -4.6000    -13.0000     0.16995E-014
     -4.6000    -12.8000     0.34611E-014
     -4.6000    -12.6000     0.72317E-014
     -4.6000    -12.4000     0.11894E-013
     -4.6000    -12.2000     0.19218E-013
     -4.6000    -12.0000     0.29288E-013
     -4.6000    -11.8000     0.39608E-013
     -4.6000    -11.6000     0.74569E-013
     -4.6000    -11.4000     0.13424E-012
     -4.6000    -11.2000     0.18585E-012
     -4.6000    -11.0000     0.26657E-012
     -4.6000    -10.8000     0.38148E-012
     -4.6000    -10.6000     0.50680E-012
     -4.6000    -10.4000     0.66141E-012
     -4.6000    -10.2000     0.84934E-012
     -4.6000    -10.0000     0.10802E-011
     -4.6000     -9.8000     0.15339E-011
     -4.6000     -9.6000     0.20103E-011
     -4.6000     -9.4000     0.21393E-011
     -4.6000     -9.2000     0.27946E-011
     -4.6000     -9.0000     0.36914E-011
     -4.6000     -8.8000     0.42184E-011
     -4.6000     -8.6000     0.51000E-011
     -4.6000     -8.4000     0.61723E-011
     -4.6000     -8.2000     0.74776E-011
     -4.6000     -8.0000     0.89335E-011
     -4.6000     -7.8000     0.10625E-010
     -4.6000     -7.6000     0.12851E-010
     -4.6000     -7.4000     0.14814E-010
     -4.6000     -7.2000     0.17419E-010
     -4.6000     -7.0000     0.20000E-010
     -4.6000     -6.8000     0.23793E-010
     -4.6000     -6.6000     0.28190E-010
     -4.6000     -6.4000     0.32661E-010
     -4.6000     -6.2000     0.37235E-010
     -4.6000     -6.0000     0.44528E-010
     -4.6000     -5.8000     0.49691E-010
     -4.6000     -5.6000     0.56871E-010
     -4.6000     -5.4000     0.65532E-010
     -4.6000     -5.2000     0.74699E-010
     -4.6000     -5.0000     0.82876E-010
     -4.6000     -4.8000     0.93290E-010
     -4.6000     -4.6000     0.10508E-009
     -4.6000     -4.4000     0.11503E-009
     -4.6000     -4.2000     0.12664E-009
     -4.6000     -4.0000     0.13925E-009
     -4.6000     -3.8000     0.15285E-009
     -4.6000     -3.6000     0.16616E-009
     -4.6000     -3.4000     0.17901E-009
     -4.6000     -3.2000     0.19478E-009
     -4.6000     -3.0000     0.20971E-009
     -4.6000     -2.8000     0.22129E-009
     -4.6000     -2.6000     0.23794E-009
     -4.6000     -2.4000     0.24960E-009
     -4.6000     -2.2000     0.26332E-009
     -4.6000     -2.0000     0.27746E-009
     -4.6000     -1.8000     0.28764E-009
     -4.6000     -1.6000     0.29983E-009
     -4.6000     -1.4000     0.31299E-009
     -4.6000     -1.2000     0.32154E-009
     -4.6000     -1.0000     0.32938E-009
     -4.6000     -0.8000     0.33299E-009
     -4.6000     -0.6000     0.33793E-009
     -4.6000     -0.4000     0.34337E-009
     -4.6000     -0.2000     0.34514E-009
     -4.6000      0.0000     0.34548E-009
     -4.6000      0.2000     0.34514E-009
     -4.6000      0.4000     0.34337E-009
     -4.6000      0.6000     0.33793E-009
     -4.6000      0.8000     0.33299E-009
     -4.6000      1.0000     0.32938E-009
     -4.6000      1.2000     0.32154E-009
     -4.6000      1.4000     0.31299E-009
     -4.6000      1.6000     0.29983E-009
     -4.6000      1.8000     0.28764E-009
     -4.6000      2.0000     0.27746E-009
     -4.6000      2.2000     0.26332E-009
     -4.6000      2.4000     0.24960E-009
     -4.6000      2.6000     0.23794E-009
     -4.6000      2.8000     0.22129E-009
     -4.6000      3.0000     0.20971E-009
     -4.6000      3.2000     0.19478E-009
     -4.6000      3.4000     0.17901E-009
     -4.6000      3.6000     0.16616E-009
     -4.6000      3.8000     0.15285E-009
     -4.6000      4.0000     0.13925E-009
     -4.6000      4.2000     0.12664E-009
     -4.6000      4.4000     0.11503E-009
     -4.6000      4.6000     0.10508E-009
     -4.6000      4.8000     0.93290E-010
     -4.6000      5.0000     0.82876E-010
     -4.6000      5.2000     0.74699E-010
     -4.6000      5.4000     0.65532E-010
     -4.6000      5.6000     0.56871E-010
     -4.6000      5.8000     0.49691E-010
     -4.6000      6.0000     0.44528E-010
     -4.6000      6.2000     0.37235E-010
     -4.6000      6.4000     0.32661E-010
     -4.6000      6.6000     0.28190E-010
     -4.6000      6.8000     0.23793E-010
     -4.6000      7.0000     0.20000E-010
     -4.6000      7.2000     0.17419E-010
     -4.6000      7.4000     0.14814E-010
     -4.6000      7.6000     0.12851E-010
     -4.6000      7.8000     0.10625E-010
     -4.6000      8.0000     0.89335E-011
     -4.6000      8.2000     0.74776E-011
     -4.6000      8.4000     0.61723E-011
     -4.6000      8.6000     0.51000E-011
     -4.6000      8.8000     0.42184E-011
     -4.6000      9.0000     0.36914E-011
     -4.6000      9.2000     0.27946E-011
     -4.6000      9.4000     0.21393E-011
     -4.6000      9.6000     0.20103E-011
     -4.6000      9.8000     0.15339E-011
     -4.6000     10.0000     0.10802E-011
     -4.6000     10.2000     0.84934E-012
     -4.6000     10.4000     0.66141E-012
     -4.6000     10.6000     0.50680E-012
     -4.6000     10.8000     0.38148E-012
     -4.6000     11.0000     0.26657E-012
     -4.6000     11.2000     0.18585E-012
     -4.6000     11.4000     0.13424E-012
     -4.6000     11.6000     0.74569E-013
     -4.6000     11.8000     0.39608E-013
     -4.6000     12.0000     0.29288E-013
     -4.6000     12.2000     0.19218E-013
     -4.6000     12.4000     0.11894E-013
     -4.6000     12.6000     0.72317E-014
     -4.6000     12.8000     0.34611E-014
     -4.6000     13.0000     0.16995E-014
     -4.6000     13.2000     0.93805E-015
     -4.6000     13.4000     0.46175E-015
     -4.6000     13.6000     0.22183E-015
     -4.6000     13.8000     0.68370E-016
     -4.6000     14.0000     0.32073E-017
     -4.6000     14.2000     0.27787E-016
     -4.6000     14.4000     0.69899E-016
     -4.6000     14.6000     0.94347E-016
     -4.6000     14.8000     0.99664E-016
     -4.6000     15.0000     0.87290E-016
     -4.6000     15.2000     0.63268E-016
     -4.6000     15.4000     0.38023E-016
     -4.6000     15.6000     0.19133E-016
     -4.6000     15.8000     0.82706E-017
     -4.6000     16.0000     0.32579E-017
     -4.6000     16.2000     0.12508E-017
     -4.6000     16.4000     0.47324E-018
     -4.6000     16.6000     0.19874E-018
     -4.6000     16.8000     0.14719E-018
     -4.6000     17.0000     0.15989E-018
     -4.6000     17.2000     0.15214E-018
     -4.6000     17.4000     0.11177E-018
     -4.6000     17.6000     0.63938E-019
     -4.6000     17.8000     0.29903E-019
     -4.6000     18.0000     0.12777E-019
     -4.6000     18.2000     0.59294E-020
     -4.6000     18.4000     0.32212E-020
     -4.6000     18.6000     0.18482E-020
     -4.6000     18.8000     0.10079E-020
     -4.6000     19.0000     0.50245E-021
     -4.6000     19.2000     0.22693E-021
     -4.6000     19.4000     0.92524E-022
     -4.6000     19.6000     0.33966E-022
     -4.6000     19.8000     0.11230E-022
     -4.6000     20.0000     0.33585E-023
     -4.6000     20.2000     0.91590E-024
     -4.6000     20.4000     0.23012E-024
     -4.6000     20.6000     0.53798E-025
     -4.6000     20.8000     0.11778E-025
     -4.6000     21.0000     0.24126E-026
     -4.6000     21.2000     0.45651E-027
     -4.6000     21.4000     0.77591E-028
     -4.6000     21.6000     0.11399E-028
     -4.6000     21.8000     0.14576E-029
     -4.6000     22.0000     0.21496E-030
     -4.6000     22.2000     0.53842E-031
     -4.6000     22.4000     0.14953E-031
     -4.6000     22.6000     0.39515E-032
     -4.6000     22.8000     0.22560E-032
     -4.6000     23.0000     0.20001E-032
     -4.6000     23.2000     0.14352E-032
     -4.6000     23.4000     0.80587E-033
     -4.6000     23.6000     0.37315E-033
     -4.6000     23.8000     0.14823E-033
     -4.6000     24.0000     0.51791E-034
     -4.6000     24.2000     0.16161E-034
     -4.6000     24.4000     0.45442E-035
     -4.6000     24.6000     0.11562E-035
     -4.6000     24.8000     0.26635E-036
     -4.6000     25.0000     0.55668E-037
     -4.6000     25.2000     0.10046E-037
     -4.6000     25.4000     0.21181E-038
     -4.6000     25.6000     0.00000E+000

     -4.4000    -25.6000     0.00000E+000
     -4.4000    -25.4000     0.36888E-038
     -4.4000    -25.2000     0.15519E-037
     -4.4000    -25.0000     0.83248E-037
     -4.4000    -24.8000     0.38197E-036
     -4.4000    -24.6000     0.15960E-035
     -4.4000    -24.4000     0.60207E-035
     -4.4000    -24.2000     0.20486E-034
     -4.4000    -24.0000     0.62421E-034
     -4.4000    -23.8000     0.16804E-033
     -4.4000    -23.6000     0.38997E-033
     -4.4000    -23.4000     0.74984E-033
     -4.4000    -23.2000     0.11679E-032
     -4.4000    -23.0000     0.21387E-032
     -4.4000    -22.8000     0.11252E-031
     -4.4000    -22.6000     0.80130E-031
     -4.4000    -22.4000     0.47308E-030
     -4.4000    -22.2000     0.23490E-029
     -4.4000    -22.0000     0.10316E-028
     -4.4000    -21.8000     0.41541E-028
     -4.4000    -21.6000     0.15734E-027
     -4.4000    -21.4000     0.57292E-027
     -4.4000    -21.2000     0.20547E-026
     -4.4000    -21.0000     0.74596E-026
     -4.4000    -20.8000     0.28041E-025
     -4.4000    -20.6000     0.10943E-024
     -4.4000    -20.4000     0.43307E-024
     -4.4000    -20.2000     0.16735E-023
     -4.4000    -20.0000     0.60886E-023
     -4.4000    -19.8000     0.20298E-022
     -4.4000    -19.6000     0.60918E-022
     -4.4000    -19.4000     0.16289E-021
     -4.4000    -19.2000     0.38608E-021
     -4.4000    -19.0000     0.80942E-021
     -4.4000    -18.8000     0.15005E-020
     -4.4000    -18.6000     0.24738E-020
     -4.4000    -18.4000     0.38035E-020
     -4.4000    -18.2000     0.65435E-020
     -4.4000    -18.0000     0.15759E-019
     -4.4000    -17.8000     0.45999E-019
     -4.4000    -17.6000     0.12432E-018
     -4.4000    -17.4000     0.27985E-018
     -4.4000    -17.2000     0.51480E-018
     -4.4000    -17.0000     0.77420E-018
     -4.4000    -16.8000     0.94533E-018
     -4.4000    -16.6000     0.89843E-018
     -4.4000    -16.4000     0.56431E-018
     -4.4000    -16.2000     0.11555E-018
     -4.4000    -16.0000     0.42825E-018
     -4.4000    -15.8000     0.37933E-017
     -4.4000    -15.6000     0.14129E-016
     -4.4000    -15.4000     0.35523E-016
     -4.4000    -15.2000     0.68787E-016
     -4.4000    -15.0000     0.10757E-015
     -4.4000    -14.8000     0.13650E-015
     -4.4000    -14.6000     0.13332E-015
     -4.4000    -14.4000     0.82572E-016
     -4.4000    -14.2000     0.14568E-016
     -4.4000    -14.0000     0.26806E-016
     -4.4000    -13.8000     0.18656E-015
     -4.4000    -13.6000     0.50383E-015
     -4.4000    -13.4000     0.10943E-014
     -4.4000    -13.2000     0.18431E-014
     -4.4000    -13.0000     0.29847E-014
     -4.4000    -12.8000     0.66612E-014
     -4.4000    -12.6000     0.12742E-013
     -4.4000    -12.4000     0.20530E-013
     -4.4000    -12.2000     0.37166E-013
     -4.4000    -12.0000     0.59535E-013
     -4.4000    -11.8000     0.98105E-013
     -4.4000    -11.6000     0.18782E-012
     -4.4000    -11.4000     0.28262E-012
     -4.4000    -11.2000     0.38210E-012
     -4.4000    -11.0000     0.56749E-012
     -4.4000    -10.8000     0.78191E-012
     -4.4000    -10.6000     0.10461E-011
     -4.4000    -10.4000     0.13540E-011
     -4.4000    -10.2000     0.17409E-011
     -4.4000    -10.0000     0.23066E-011
     -4.4000     -9.8000     0.29951E-011
     -4.4000     -9.6000     0.33596E-011
     -4.4000     -9.4000     0.38170E-011
     -4.4000     -9.2000     0.48894E-011
     -4.4000     -9.0000     0.56567E-011
     -4.4000     -8.8000     0.64166E-011
     -4.4000     -8.6000     0.77380E-011
     -4.4000     -8.4000     0.91239E-011
     -4.4000     -8.2000     0.10972E-010
     -4.4000     -8.0000     0.13358E-010
     -4.4000     -7.8000     0.16701E-010
     -4.4000     -7.6000     0.20710E-010
     -4.4000     -7.4000     0.25684E-010
     -4.4000     -7.2000     0.31824E-010
     -4.4000     -7.0000     0.39816E-010
     -4.4000     -6.8000     0.50243E-010
     -4.4000     -6.6000     0.61725E-010
     -4.4000     -6.4000     0.75732E-010
     -4.4000     -6.2000     0.92005E-010
     -4.4000     -6.0000     0.11209E-009
     -4.4000     -5.8000     0.13497E-009
     -4.4000     -5.6000     0.16295E-009
     -4.4000     -5.4000     0.19664E-009
     -4.4000     -5.2000     0.23234E-009
     -4.4000     -5.0000     0.27314E-009
     -4.4000     -4.8000     0.31980E-009
     -4.4000     -4.6000     0.37272E-009
     -4.4000     -4.4000     0.42497E-009
     -4.4000     -4.2000     0.48730E-009
     -4.4000     -4.0000     0.55524E-009
     -4.4000     -3.8000     0.62792E-009
     -4.4000     -3.6000     0.70038E-009
     -4.4000     -3.4000     0.78178E-009
     -4.4000     -3.2000     0.86751E-009
     -4.4000     -3.0000     0.95571E-009
     -4.4000     -2.8000     0.10426E-008
     -4.4000     -2.6000     0.11385E-008
     -4.4000     -2.4000     0.12246E-008
     -4.4000     -2.2000     0.13165E-008
     -4.4000     -2.0000     0.14086E-008
     -4.4000     -1.8000     0.14924E-008
     -4.4000     -1.6000     0.15756E-008
     -4.4000     -1.4000     0.16454E-008
     -4.4000     -1.2000     0.17156E-008
     -4.4000     -1.0000     0.17708E-008
     -4.4000     -0.8000     0.18218E-008
     -4.4000     -0.6000     0.18611E-008
     -4.4000     -0.4000     0.18944E-008
     -4.4000     -0.2000     0.19022E-008
     -4.4000      0.0000     0.19173E-008
     -4.4000      0.2000     0.19022E-008
     -4.4000      0.4000     0.18944E-008
     -4.4000      0.6000     0.18611E-008
     -4.4000      0.8000     0.18218E-008
     -4.4000      1.0000     0.17708E-008
     -4.4000      1.2000     0.17156E-008
     -4.4000      1.4000     0.16454E-008
     -4.4000      1.6000     0.15756E-008
     -4.4000      1.8000     0.14924E-008
     -4.4000      2.0000     0.14086E-008
     -4.4000      2.2000     0.13165E-008
     -4.4000      2.4000     0.12246E-008
     -4.4000      2.6000     0.11385E-008
     -4.4000      2.8000     0.10426E-008
     -4.4000      3.0000     0.95571E-009
     -4.4000      3.2000     0.86751E-009
     -4.4000      3.4000     0.78178E-009
     -4.4000      3.6000     0.70038E-009
     -4.4000      3.8000     0.62792E-009
     -4.4000      4.0000     0.55524E-009
     -4.4000      4.2000     0.48730E-009
     -4.4000      4.4000     0.42497E-009
     -4.4000      4.6000     0.37272E-009
     -4.4000      4.8000     0.31980E-009
     -4.4000      5.0000     0.27314E-009
     -4.4000      5.2000     0.23234E-009
     -4.4000      5.4000     0.19664E-009
     -4.4000      5.6000     0.16295E-009
     -4.4000      5.8000     0.13497E-009
     -4.4000      6.0000     0.11209E-009
     -4.4000      6.2000     0.92005E-010
     -4.4000      6.4000     0.75732E-010
     -4.4000      6.6000     0.61725E-010
     -4.4000      6.8000     0.50243E-010
     -4.4000      7.0000     0.39816E-010
     -4.4000      7.2000     0.31824E-010
     -4.4000      7.4000     0.25684E-010
     -4.4000      7.6000     0.20710E-010
     -4.4000      7.8000     0.16701E-010
     -4.4000      8.0000     0.13358E-010
     -4.4000      8.2000     0.10972E-010
     -4.4000      8.4000     0.91239E-011
     -4.4000      8.6000     0.77380E-011
     -4.4000      8.8000     0.64166E-011
     -4.4000      9.0000     0.56567E-011
     -4.4000      9.2000     0.48894E-011
     -4.4000      9.4000     0.38170E-011
     -4.4000      9.6000     0.33596E-011
     -4.4000      9.8000     0.29951E-011
     -4.4000     10.0000     0.23066E-011
     -4.4000     10.2000     0.17409E-011
     -4.4000     10.4000     0.13540E-011
     -4.4000     10.6000     0.10461E-011
     -4.4000     10.8000     0.78191E-012
     -4.4000     11.0000     0.56749E-012
     -4.4000     11.2000     0.38210E-012
     -4.4000     11.4000     0.28262E-012
     -4.4000     11.6000     0.18782E-012
     -4.4000     11.8000     0.98105E-013
     -4.4000     12.0000     0.59535E-013
     -4.4000     12.2000     0.37166E-013
     -4.4000     12.4000     0.20530E-013
     -4.4000     12.6000     0.12742E-013
     -4.4000     12.8000     0.66612E-014
     -4.4000     13.0000     0.29847E-014
     -4.4000     13.2000     0.18431E-014
     -4.4000     13.4000     0.10943E-014
     -4.4000     13.6000     0.50383E-015
     -4.4000     13.8000     0.18656E-015
     -4.4000     14.0000     0.26806E-016
     -4.4000     14.2000     0.14568E-016
     -4.4000     14.4000     0.82572E-016
     -4.4000     14.6000     0.13332E-015
     -4.4000     14.8000     0.13650E-015
     -4.4000     15.0000     0.10757E-015
     -4.4000     15.2000     0.68787E-016
     -4.4000     15.4000     0.35523E-016
     -4.4000     15.6000     0.14129E-016
     -4.4000     15.8000     0.37933E-017
     -4.4000     16.0000     0.42825E-018
     -4.4000     16.2000     0.11555E-018
     -4.4000     16.4000     0.56431E-018
     -4.4000     16.6000     0.89843E-018
     -4.4000     16.8000     0.94533E-018
     -4.4000     17.0000     0.77420E-018
     -4.4000     17.2000     0.51480E-018
     -4.4000     17.4000     0.27985E-018
     -4.4000     17.6000     0.12432E-018
     -4.4000     17.8000     0.45999E-019
     -4.4000     18.0000     0.15759E-019
     -4.4000     18.2000     0.65435E-020
     -4.4000     18.4000     0.38035E-020
     -4.4000     18.6000     0.24738E-020
     -4.4000     18.8000     0.15005E-020
     -4.4000     19.0000     0.80942E-021
     -4.4000     19.2000     0.38608E-021
     -4.4000     19.4000     0.16289E-021
     -4.4000     19.6000     0.60918E-022
     -4.4000     19.8000     0.20298E-022
     -4.4000     20.0000     0.60886E-023
     -4.4000     20.2000     0.16735E-023
     -4.4000     20.4000     0.43307E-024
     -4.4000     20.6000     0.10943E-024
     -4.4000     20.8000     0.28041E-025
     -4.4000     21.0000     0.74596E-026
     -4.4000     21.2000     0.20547E-026
     -4.4000     21.4000     0.57292E-027
     -4.4000     21.6000     0.15734E-027
     -4.4000     21.8000     0.41541E-028
     -4.4000     22.0000     0.10316E-028
     -4.4000     22.2000     0.23490E-029
     -4.4000     22.4000     0.47308E-030
     -4.4000     22.6000     0.80130E-031
     -4.4000     22.8000     0.11252E-031
     -4.4000     23.0000     0.21387E-032
     -4.4000     23.2000     0.11679E-032
     -4.4000     23.4000     0.74984E-033
     -4.4000     23.6000     0.38997E-033
     -4.4000     23.8000     0.16804E-033
     -4.4000     24.0000     0.62422E-034
     -4.4000     24.2000     0.20486E-034
     -4.4000     24.4000     0.60208E-035
     -4.4000     24.6000     0.15960E-035
     -4.4000     24.8000     0.38192E-036
     -4.4000     25.0000     0.83364E-037
     -4.4000     25.2000     0.15477E-037
     -4.4000     25.4000     0.35837E-038
     -4.4000     25.6000     0.00000E+000

     -4.2000    -25.6000     0.00000E+000
     -4.2000    -25.4000     0.32312E-038
     -4.2000    -25.2000     0.12085E-037
     -4.2000    -25.0000     0.60811E-037
     -4.2000    -24.8000     0.25380E-036
     -4.2000    -24.6000     0.94692E-036
     -4.2000    -24.4000     0.30687E-035
     -4.2000    -24.2000     0.84535E-035
     -4.2000    -24.0000     0.18994E-034
     -4.2000    -23.8000     0.33800E-034
     -4.2000    -23.6000     0.68226E-034
     -4.2000    -23.4000     0.40924E-033
     -4.2000    -23.2000     0.33540E-032
     -4.2000    -23.0000     0.22361E-031
     -4.2000    -22.8000     0.12354E-030
     -4.2000    -22.6000     0.59583E-030
     -4.2000    -22.4000     0.26005E-029
     -4.2000    -22.2000     0.10520E-028
     -4.2000    -22.0000     0.40085E-028
     -4.2000    -21.8000     0.14544E-027
     -4.2000    -21.6000     0.50611E-027
     -4.2000    -21.4000     0.16987E-026
     -4.2000    -21.2000     0.55385E-026
     -4.2000    -21.0000     0.17757E-025
     -4.2000    -20.8000     0.57051E-025
     -4.2000    -20.6000     0.18754E-024
     -4.2000    -20.4000     0.63595E-024
     -4.2000    -20.2000     0.21888E-023
     -4.2000    -20.0000     0.73784E-023
     -4.2000    -19.8000     0.23439E-022
     -4.2000    -19.6000     0.68066E-022
     -4.2000    -19.4000     0.17702E-021
     -4.2000    -19.2000     0.40717E-021
     -4.2000    -19.0000     0.82181E-021
     -4.2000    -18.8000     0.14494E-020
     -4.2000    -18.6000     0.22527E-020
     -4.2000    -18.4000     0.33541E-020
     -4.2000    -18.2000     0.64198E-020
     -4.2000    -18.0000     0.19253E-019
     -4.2000    -17.8000     0.65489E-019
     -4.2000    -17.6000     0.19570E-018
     -4.2000    -17.4000     0.48506E-018
     -4.2000    -17.2000     0.99906E-018
     -4.2000    -17.0000     0.17283E-017
     -4.2000    -16.8000     0.25249E-017
     -4.2000    -16.6000     0.30859E-017
     -4.2000    -16.4000     0.30273E-017
     -4.2000    -16.2000     0.21055E-017
     -4.2000    -16.0000     0.65795E-018
     -4.2000    -15.8000     0.25556E-018
     -4.2000    -15.6000     0.42721E-017
     -4.2000    -15.4000     0.17486E-016
     -4.2000    -15.2000     0.43494E-016
     -4.2000    -15.0000     0.79015E-016
     -4.2000    -14.8000     0.10522E-015
     -4.2000    -14.6000     0.88457E-016
     -4.2000    -14.4000     0.26210E-016
     -4.2000    -14.2000     0.62889E-017
     -4.2000    -14.0000     0.10253E-015
     -4.2000    -13.8000     0.27621E-015
     -4.2000    -13.6000     0.71492E-015
     -4.2000    -13.4000     0.15762E-014
     -4.2000    -13.2000     0.24381E-014
     -4.2000    -13.0000     0.48367E-014
     -4.2000    -12.8000     0.11388E-013
     -4.2000    -12.6000     0.20140E-013
     -4.2000    -12.4000     0.37434E-013
     -4.2000    -12.2000     0.76151E-013
     -4.2000    -12.0000     0.13230E-012
     -4.2000    -11.8000     0.23743E-012
     -4.2000    -11.6000     0.40064E-012
     -4.2000    -11.4000     0.56364E-012
     -4.2000    -11.2000     0.84872E-012
     -4.2000    -11.0000     0.12676E-011
     -4.2000    -10.8000     0.17251E-011
     -4.2000    -10.6000     0.23129E-011
     -4.2000    -10.4000     0.29453E-011
     -4.2000    -10.2000     0.37313E-011
     -4.2000    -10.0000     0.44815E-011
     -4.2000     -9.8000     0.49904E-011
     -4.2000     -9.6000     0.53809E-011
     -4.2000     -9.4000     0.59789E-011
     -4.2000     -9.2000     0.62375E-011
     -4.2000     -9.0000     0.61894E-011
     -4.2000     -8.8000     0.63283E-011
     -4.2000     -8.6000     0.65725E-011
     -4.2000     -8.4000     0.69975E-011
     -4.2000     -8.2000     0.84521E-011
     -4.2000     -8.0000     0.11430E-010
     -4.2000     -7.8000     0.16891E-010
     -4.2000     -7.6000     0.25421E-010
     -4.2000     -7.4000     0.38064E-010
     -4.2000     -7.2000     0.56224E-010
     -4.2000     -7.0000     0.81960E-010
     -4.2000     -6.8000     0.11483E-009
     -4.2000     -6.6000     0.15736E-009
     -4.2000     -6.4000     0.21210E-009
     -4.2000     -6.2000     0.27846E-009
     -4.2000     -6.0000     0.36272E-009
     -4.2000     -5.8000     0.47180E-009
     -4.2000     -5.6000     0.59847E-009
     -4.2000     -5.4000     0.75523E-009
     -4.2000     -5.2000     0.93262E-009
     -4.2000     -5.0000     0.11448E-008
     -4.2000     -4.8000     0.13920E-008
     -4.2000     -4.6000     0.16719E-008
     -4.2000     -4.4000     0.19793E-008
     -4.2000     -4.2000     0.23379E-008
     -4.2000     -4.0000     0.27267E-008
     -4.2000     -3.8000     0.31604E-008
     -4.2000     -3.6000     0.36128E-008
     -4.2000     -3.4000     0.41199E-008
     -4.2000     -3.2000     0.46462E-008
     -4.2000     -3.0000     0.51932E-008
     -4.2000     -2.8000     0.57785E-008
     -4.2000     -2.6000     0.63699E-008
     -4.2000     -2.4000     0.69722E-008
     -4.2000     -2.2000     0.75607E-008
     -4.2000     -2.0000     0.81618E-008
     -4.2000     -1.8000     0.87274E-008
     -4.2000     -1.6000     0.92868E-008
     -4.2000     -1.4000     0.97572E-008
     -4.2000     -1.2000     0.10240E-007
     -4.2000     -1.0000     0.10651E-007
     -4.2000     -0.8000     0.10989E-007
     -4.2000     -0.6000     0.11253E-007
     -4.2000     -0.4000     0.11473E-007
     -4.2000     -0.2000     0.11557E-007
     -4.2000      0.0000     0.11621E-007
     -4.2000      0.2000     0.11557E-007
     -4.2000      0.4000     0.11473E-007
     -4.2000      0.6000     0.11253E-007
     -4.2000      0.8000     0.10989E-007
     -4.2000      1.0000     0.10651E-007
     -4.2000      1.2000     0.10240E-007
     -4.2000      1.4000     0.97572E-008
     -4.2000      1.6000     0.92868E-008
     -4.2000      1.8000     0.87274E-008
     -4.2000      2.0000     0.81618E-008
     -4.2000      2.2000     0.75607E-008
     -4.2000      2.4000     0.69722E-008
     -4.2000      2.6000     0.63699E-008
     -4.2000      2.8000     0.57785E-008
     -4.2000      3.0000     0.51932E-008
     -4.2000      3.2000     0.46462E-008
     -4.2000      3.4000     0.41199E-008
     -4.2000      3.6000     0.36128E-008
     -4.2000      3.8000     0.31604E-008
     -4.2000      4.0000     0.27267E-008
     -4.2000      4.2000     0.23379E-008
     -4.2000      4.4000     0.19793E-008
     -4.2000      4.6000     0.16719E-008
     -4.2000      4.8000     0.13920E-008
     -4.2000      5.0000     0.11448E-008
     -4.2000      5.2000     0.93262E-009
     -4.2000      5.4000     0.75523E-009
     -4.2000      5.6000     0.59847E-009
     -4.2000      5.8000     0.47180E-009
     -4.2000      6.0000     0.36272E-009
     -4.2000      6.2000     0.27846E-009
     -4.2000      6.4000     0.21210E-009
     -4.2000      6.6000     0.15736E-009
     -4.2000      6.8000     0.11483E-009
     -4.2000      7.0000     0.81960E-010
     -4.2000      7.2000     0.56224E-010
     -4.2000      7.4000     0.38064E-010
     -4.2000      7.6000     0.25421E-010
     -4.2000      7.8000     0.16891E-010
     -4.2000      8.0000     0.11430E-010
     -4.2000      8.2000     0.84521E-011
     -4.2000      8.4000     0.69975E-011
     -4.2000      8.6000     0.65725E-011
     -4.2000      8.8000     0.63283E-011
     -4.2000      9.0000     0.61894E-011
     -4.2000      9.2000     0.62375E-011
     -4.2000      9.4000     0.59789E-011
     -4.2000      9.6000     0.53809E-011
     -4.2000      9.8000     0.49904E-011
     -4.2000     10.0000     0.44815E-011
     -4.2000     10.2000     0.37313E-011
     -4.2000     10.4000     0.29453E-011
     -4.2000     10.6000     0.23129E-011
     -4.2000     10.8000     0.17251E-011
     -4.2000     11.0000     0.12676E-011
     -4.2000     11.2000     0.84872E-012
     -4.2000     11.4000     0.56364E-012
     -4.2000     11.6000     0.40064E-012
     -4.2000     11.8000     0.23743E-012
     -4.2000     12.0000     0.13230E-012
     -4.2000     12.2000     0.76151E-013
     -4.2000     12.4000     0.37434E-013
     -4.2000     12.6000     0.20140E-013
     -4.2000     12.8000     0.11388E-013
     -4.2000     13.0000     0.48367E-014
     -4.2000     13.2000     0.24381E-014
     -4.2000     13.4000     0.15762E-014
     -4.2000     13.6000     0.71492E-015
     -4.2000     13.8000     0.27621E-015
     -4.2000     14.0000     0.10253E-015
     -4.2000     14.2000     0.62889E-017
     -4.2000     14.4000     0.26210E-016
     -4.2000     14.6000     0.88457E-016
     -4.2000     14.8000     0.10522E-015
     -4.2000     15.0000     0.79015E-016
     -4.2000     15.2000     0.43494E-016
     -4.2000     15.4000     0.17486E-016
     -4.2000     15.6000     0.42721E-017
     -4.2000     15.8000     0.25556E-018
     -4.2000     16.0000     0.65795E-018
     -4.2000     16.2000     0.21055E-017
     -4.2000     16.4000     0.30273E-017
     -4.2000     16.6000     0.30859E-017
     -4.2000     16.8000     0.25249E-017
     -4.2000     17.0000     0.17283E-017
     -4.2000     17.2000     0.99906E-018
     -4.2000     17.4000     0.48506E-018
     -4.2000     17.6000     0.19570E-018
     -4.2000     17.8000     0.65489E-019
     -4.2000     18.0000     0.19253E-019
     -4.2000     18.2000     0.64198E-020
     -4.2000     18.4000     0.33541E-020
     -4.2000     18.6000     0.22527E-020
     -4.2000     18.8000     0.14494E-020
     -4.2000     19.0000     0.82181E-021
     -4.2000     19.2000     0.40717E-021
     -4.2000     19.4000     0.17702E-021
     -4.2000     19.6000     0.68066E-022
     -4.2000     19.8000     0.23439E-022
     -4.2000     20.0000     0.73784E-023
     -4.2000     20.2000     0.21888E-023
     -4.2000     20.4000     0.63595E-024
     -4.2000     20.6000     0.18754E-024
     -4.2000     20.8000     0.57051E-025
     -4.2000     21.0000     0.17757E-025
     -4.2000     21.2000     0.55385E-026
     -4.2000     21.4000     0.16987E-026
     -4.2000     21.6000     0.50611E-027
     -4.2000     21.8000     0.14544E-027
     -4.2000     22.0000     0.40085E-028
     -4.2000     22.2000     0.10520E-028
     -4.2000     22.4000     0.26005E-029
     -4.2000     22.6000     0.59583E-030
     -4.2000     22.8000     0.12354E-030
     -4.2000     23.0000     0.22361E-031
     -4.2000     23.2000     0.33540E-032
     -4.2000     23.4000     0.40924E-033
     -4.2000     23.6000     0.68226E-034
     -4.2000     23.8000     0.33800E-034
     -4.2000     24.0000     0.18994E-034
     -4.2000     24.2000     0.84534E-035
     -4.2000     24.4000     0.30687E-035
     -4.2000     24.6000     0.94693E-036
     -4.2000     24.8000     0.25376E-036
     -4.2000     25.0000     0.60865E-037
     -4.2000     25.2000     0.12108E-037
     -4.2000     25.4000     0.31035E-038
     -4.2000     25.6000     0.00000E+000

     -4.0000    -25.6000     0.00000E+000
     -4.0000    -25.4000     0.71127E-039
     -4.0000    -25.2000     0.25016E-038
     -4.0000    -25.0000     0.11339E-037
     -4.0000    -24.8000     0.38142E-037
     -4.0000    -24.6000     0.10145E-036
     -4.0000    -24.4000     0.23111E-036
     -4.0000    -24.2000     0.10691E-035
     -4.0000    -24.0000     0.10465E-034
     -4.0000    -23.8000     0.90784E-034
     -4.0000    -23.6000     0.62789E-033
     -4.0000    -23.4000     0.36404E-032
     -4.0000    -23.2000     0.18465E-031
     -4.0000    -23.0000     0.84390E-031
     -4.0000    -22.8000     0.35497E-030
     -4.0000    -22.6000     0.13974E-029
     -4.0000    -22.4000     0.52209E-029
     -4.0000    -22.2000     0.18736E-028
     -4.0000    -22.0000     0.65185E-028
     -4.0000    -21.8000     0.22108E-027
     -4.0000    -21.6000     0.73194E-027
     -4.0000    -21.4000     0.23611E-026
     -4.0000    -21.2000     0.73987E-026
     -4.0000    -21.0000     0.22505E-025
     -4.0000    -20.8000     0.66755E-025
     -4.0000    -20.6000     0.19539E-024
     -4.0000    -20.4000     0.57334E-024
     -4.0000    -20.2000     0.17026E-023
     -4.0000    -20.0000     0.50737E-023
     -4.0000    -19.8000     0.14761E-022
     -4.0000    -19.6000     0.40471E-022
     -4.0000    -19.4000     0.10138E-021
     -4.0000    -19.2000     0.22708E-021
     -4.0000    -19.0000     0.44989E-021
     -4.0000    -18.8000     0.79120E-021
     -4.0000    -18.6000     0.12881E-020
     -4.0000    -18.4000     0.22782E-020
     -4.0000    -18.2000     0.57178E-020
     -4.0000    -18.0000     0.19388E-019
     -4.0000    -17.8000     0.66142E-019
     -4.0000    -17.6000     0.19625E-018
     -4.0000    -17.4000     0.49122E-018
     -4.0000    -17.2000     0.10414E-017
     -4.0000    -17.0000     0.18918E-017
     -4.0000    -16.8000     0.29787E-017
     -4.0000    -16.6000     0.40978E-017
     -4.0000    -16.4000     0.49267E-017
     -4.0000    -16.2000     0.50610E-017
     -4.0000    -16.0000     0.40967E-017
     -4.0000    -15.8000     0.20493E-017
     -4.0000    -15.6000     0.17911E-018
     -4.0000    -15.4000     0.13772E-017
     -4.0000    -15.2000     0.90983E-017
     -4.0000    -15.0000     0.22888E-016
     -4.0000    -14.8000     0.28568E-016
     -4.0000    -14.6000     0.88814E-017
     -4.0000    -14.4000     0.11750E-016
     -4.0000    -14.2000     0.11213E-015
     -4.0000    -14.0000     0.19923E-015
     -4.0000    -13.8000     0.33023E-015
     -4.0000    -13.6000     0.10329E-014
     -4.0000    -13.4000     0.20861E-014
     -4.0000    -13.2000     0.36100E-014
     -4.0000    -13.0000     0.86232E-014
     -4.0000    -12.8000     0.18369E-013
     -4.0000    -12.6000     0.34862E-013
     -4.0000    -12.4000     0.78570E-013
     -4.0000    -12.2000     0.16604E-012
     -4.0000    -12.0000     0.30126E-012
     -4.0000    -11.8000     0.53473E-012
     -4.0000    -11.6000     0.86735E-012
     -4.0000    -11.4000     0.13609E-011
     -4.0000    -11.2000     0.22087E-011
     -4.0000    -11.0000     0.31976E-011
     -4.0000    -10.8000     0.43484E-011
     -4.0000    -10.6000     0.57364E-011
     -4.0000    -10.4000     0.72700E-011
     -4.0000    -10.2000     0.86605E-011
     -4.0000    -10.0000     0.95095E-011
     -4.0000     -9.8000     0.10319E-010
     -4.0000     -9.6000     0.10616E-010
     -4.0000     -9.4000     0.95843E-011
     -4.0000     -9.2000     0.79637E-011
     -4.0000     -9.0000     0.59432E-011
     -4.0000     -8.8000     0.33184E-011
     -4.0000     -8.6000     0.11018E-011
     -4.0000     -8.4000     0.83276E-012
     -4.0000     -8.2000     0.45346E-011
     -4.0000     -8.0000     0.15193E-010
     -4.0000     -7.8000     0.37041E-010
     -4.0000     -7.6000     0.75702E-010
     -4.0000     -7.4000     0.13620E-009
     -4.0000     -7.2000     0.22799E-009
     -4.0000     -7.0000     0.35821E-009
     -4.0000     -6.8000     0.53315E-009
     -4.0000     -6.6000     0.76848E-009
     -4.0000     -6.4000     0.10746E-008
     -4.0000     -6.2000     0.14628E-008
     -4.0000     -6.0000     0.19609E-008
     -4.0000     -5.8000     0.25894E-008
     -4.0000     -5.6000     0.33423E-008
     -4.0000     -5.4000     0.42687E-008
     -4.0000     -5.2000     0.53604E-008
     -4.0000     -5.0000     0.66609E-008
     -4.0000     -4.8000     0.81934E-008
     -4.0000     -4.6000     0.99234E-008
     -4.0000     -4.4000     0.11909E-007
     -4.0000     -4.2000     0.14152E-007
     -4.0000     -4.0000     0.16629E-007
     -4.0000     -3.8000     0.19397E-007
     -4.0000     -3.6000     0.22378E-007
     -4.0000     -3.4000     0.25623E-007
     -4.0000     -3.2000     0.29075E-007
     -4.0000     -3.0000     0.32699E-007
     -4.0000     -2.8000     0.36519E-007
     -4.0000     -2.6000     0.40381E-007
     -4.0000     -2.4000     0.44352E-007
     -4.0000     -2.2000     0.48304E-007
     -4.0000     -2.0000     0.52238E-007
     -4.0000     -1.8000     0.55979E-007
     -4.0000     -1.6000     0.59644E-007
     -4.0000     -1.4000     0.62980E-007
     -4.0000     -1.2000     0.66080E-007
     -4.0000     -1.0000     0.68797E-007
     -4.0000     -0.8000     0.71037E-007
     -4.0000     -0.6000     0.72838E-007
     -4.0000     -0.4000     0.74242E-007
     -4.0000     -0.2000     0.74982E-007
     -4.0000      0.0000     0.75286E-007
     -4.0000      0.2000     0.74982E-007
     -4.0000      0.4000     0.74242E-007
     -4.0000      0.6000     0.72838E-007
     -4.0000      0.8000     0.71037E-007
     -4.0000      1.0000     0.68797E-007
     -4.0000      1.2000     0.66080E-007
     -4.0000      1.4000     0.62980E-007
     -4.0000      1.6000     0.59644E-007
     -4.0000      1.8000     0.55979E-007
     -4.0000      2.0000     0.52238E-007
     -4.0000      2.2000     0.48304E-007
     -4.0000      2.4000     0.44352E-007
     -4.0000      2.6000     0.40381E-007
     -4.0000      2.8000     0.36519E-007
     -4.0000      3.0000     0.32699E-007
     -4.0000      3.2000     0.29075E-007
     -4.0000      3.4000     0.25623E-007
     -4.0000      3.6000     0.22378E-007
     -4.0000      3.8000     0.19397E-007
     -4.0000      4.0000     0.16629E-007
     -4.0000      4.2000     0.14152E-007
     -4.0000      4.4000     0.11909E-007
     -4.0000      4.6000     0.99234E-008
     -4.0000      4.8000     0.81934E-008
     -4.0000      5.0000     0.66609E-008
     -4.0000      5.2000     0.53604E-008
     -4.0000      5.4000     0.42687E-008
     -4.0000      5.6000     0.33423E-008
     -4.0000      5.8000     0.25894E-008
     -4.0000      6.0000     0.19609E-008
     -4.0000      6.2000     0.14628E-008
     -4.0000      6.4000     0.10746E-008
     -4.0000      6.6000     0.76848E-009
     -4.0000      6.8000     0.53315E-009
     -4.0000      7.0000     0.35821E-009
     -4.0000      7.2000     0.22799E-009
     -4.0000      7.4000     0.13620E-009
     -4.0000      7.6000     0.75702E-010
     -4.0000      7.8000     0.37041E-010
     -4.0000      8.0000     0.15193E-010
     -4.0000      8.2000     0.45346E-011
     -4.0000      8.4000     0.83276E-012
     -4.0000      8.6000     0.11018E-011
     -4.0000      8.8000     0.33184E-011
     -4.0000      9.0000     0.59432E-011
     -4.0000      9.2000     0.79637E-011
     -4.0000      9.4000     0.95843E-011
     -4.0000      9.6000     0.10616E-010
     -4.0000      9.8000     0.10319E-010
     -4.0000     10.0000     0.95095E-011
     -4.0000     10.2000     0.86605E-011
     -4.0000     10.4000     0.72700E-011
     -4.0000     10.6000     0.57364E-011
     -4.0000     10.8000     0.43484E-011
     -4.0000     11.0000     0.31976E-011
     -4.0000     11.2000     0.22087E-011
     -4.0000     11.4000     0.13609E-011
     -4.0000     11.6000     0.86735E-012
     -4.0000     11.8000     0.53473E-012
     -4.0000     12.0000     0.30126E-012
     -4.0000     12.2000     0.16604E-012
     -4.0000     12.4000     0.78570E-013
     -4.0000     12.6000     0.34862E-013
     -4.0000     12.8000     0.18369E-013
     -4.0000     13.0000     0.86232E-014
     -4.0000     13.2000     0.36100E-014
     -4.0000     13.4000     0.20861E-014
     -4.0000     13.6000     0.10329E-014
     -4.0000     13.8000     0.33023E-015
     -4.0000     14.0000     0.19923E-015
     -4.0000     14.2000     0.11213E-015
     -4.0000     14.4000     0.11750E-016
     -4.0000     14.6000     0.88814E-017
     -4.0000     14.8000     0.28568E-016
     -4.0000     15.0000     0.22888E-016
     -4.0000     15.2000     0.90983E-017
     -4.0000     15.4000     0.13772E-017
     -4.0000     15.6000     0.17911E-018
     -4.0000     15.8000     0.20493E-017
     -4.0000     16.0000     0.40967E-017
     -4.0000     16.2000     0.50610E-017
     -4.0000     16.4000     0.49267E-017
     -4.0000     16.6000     0.40978E-017
     -4.0000     16.8000     0.29787E-017
     -4.0000     17.0000     0.18918E-017
     -4.0000     17.2000     0.10414E-017
     -4.0000     17.4000     0.49122E-018
     -4.0000     17.6000     0.19625E-018
     -4.0000     17.8000     0.66142E-019
     -4.0000     18.0000     0.19388E-019
     -4.0000     18.2000     0.57178E-020
     -4.0000     18.4000     0.22782E-020
     -4.0000     18.6000     0.12881E-020
     -4.0000     18.8000     0.79120E-021
     -4.0000     19.0000     0.44989E-021
     -4.0000     19.2000     0.22708E-021
     -4.0000     19.4000     0.10138E-021
     -4.0000     19.6000     0.40471E-022
     -4.0000     19.8000     0.14761E-022
     -4.0000     20.0000     0.50737E-023
     -4.0000     20.2000     0.17026E-023
     -4.0000     20.4000     0.57334E-024
     -4.0000     20.6000     0.19539E-024
     -4.0000     20.8000     0.66755E-025
     -4.0000     21.0000     0.22505E-025
     -4.0000     21.2000     0.73987E-026
     -4.0000     21.4000     0.23611E-026
     -4.0000     21.6000     0.73194E-027
     -4.0000     21.8000     0.22108E-027
     -4.0000     22.0000     0.65185E-028
     -4.0000     22.2000     0.18736E-028
     -4.0000     22.4000     0.52209E-029
     -4.0000     22.6000     0.13974E-029
     -4.0000     22.8000     0.35497E-030
     -4.0000     23.0000     0.84390E-031
     -4.0000     23.2000     0.18465E-031
     -4.0000     23.4000     0.36404E-032
     -4.0000     23.6000     0.62789E-033
     -4.0000     23.8000     0.90784E-034
     -4.0000     24.0000     0.10465E-034
     -4.0000     24.2000     0.10691E-035
     -4.0000     24.4000     0.23120E-036
     -4.0000     24.6000     0.10135E-036
     -4.0000     24.8000     0.38252E-037
     -4.0000     25.0000     0.11241E-037
     -4.0000     25.2000     0.25862E-038
     -4.0000     25.4000     0.65090E-039
     -4.0000     25.6000     0.00000E+000

     -3.8000    -25.6000     0.00000E+000
     -3.8000    -25.4000     0.55918E-039
     -3.8000    -25.2000     0.20816E-038
     -3.8000    -25.0000     0.11606E-037
     -3.8000    -24.8000     0.65027E-037
     -3.8000    -24.6000     0.36652E-036
     -3.8000    -24.4000     0.20916E-035
     -3.8000    -24.2000     0.11765E-034
     -3.8000    -24.0000     0.63551E-034
     -3.8000    -23.8000     0.32284E-033
     -3.8000    -23.6000     0.15254E-032
     -3.8000    -23.4000     0.66820E-032
     -3.8000    -23.2000     0.27203E-031
     -3.8000    -23.0000     0.10355E-030
     -3.8000    -22.8000     0.37180E-030
     -3.8000    -22.6000     0.12734E-029
     -3.8000    -22.4000     0.42160E-029
     -3.8000    -22.2000     0.13688E-028
     -3.8000    -22.0000     0.44166E-028
     -3.8000    -21.8000     0.14292E-027
     -3.8000    -21.6000     0.46470E-027
     -3.8000    -21.4000     0.15109E-026
     -3.8000    -21.2000     0.48699E-026
     -3.8000    -21.0000     0.15433E-025
     -3.8000    -20.8000     0.47826E-025
     -3.8000    -20.6000     0.14456E-024
     -3.8000    -20.4000     0.42590E-024
     -3.8000    -20.2000     0.12217E-023
     -3.8000    -20.0000     0.33995E-023
     -3.8000    -19.8000     0.90993E-023
     -3.8000    -19.6000     0.23104E-022
     -3.8000    -19.4000     0.54756E-022
     -3.8000    -19.2000     0.11975E-021
     -3.8000    -19.0000     0.24240E-021
     -3.8000    -18.8000     0.46770E-021
     -3.8000    -18.6000     0.91750E-021
     -3.8000    -18.4000     0.19984E-020
     -3.8000    -18.2000     0.50878E-020
     -3.8000    -18.0000     0.14445E-019
     -3.8000    -17.8000     0.41117E-019
     -3.8000    -17.6000     0.10775E-018
     -3.8000    -17.4000     0.24976E-018
     -3.8000    -17.2000     0.50786E-018
     -3.8000    -17.0000     0.91499E-018
     -3.8000    -16.8000     0.14952E-017
     -3.8000    -16.6000     0.22924E-017
     -3.8000    -16.4000     0.33813E-017
     -3.8000    -16.2000     0.47103E-017
     -3.8000    -16.0000     0.58288E-017
     -3.8000    -15.8000     0.60274E-017
     -3.8000    -15.6000     0.49894E-017
     -3.8000    -15.4000     0.31354E-017
     -3.8000    -15.2000     0.19008E-017
     -3.8000    -15.0000     0.27862E-017
     -3.8000    -14.8000     0.45084E-017
     -3.8000    -14.6000     0.33118E-016
     -3.8000    -14.4000     0.16153E-015
     -3.8000    -14.2000     0.29935E-015
     -3.8000    -14.0000     0.30560E-015
     -3.8000    -13.8000     0.70452E-015
     -3.8000    -13.6000     0.17435E-014
     -3.8000    -13.4000     0.29692E-014
     -3.8000    -13.2000     0.58150E-014
     -3.8000    -13.0000     0.12755E-013
     -3.8000    -12.8000     0.27017E-013
     -3.8000    -12.6000     0.64284E-013
     -3.8000    -12.4000     0.16229E-012
     -3.8000    -12.2000     0.35351E-012
     -3.8000    -12.0000     0.68700E-012
     -3.8000    -11.8000     0.12963E-011
     -3.8000    -11.6000     0.23084E-011
     -3.8000    -11.4000     0.39871E-011
     -3.8000    -11.2000     0.64303E-011
     -3.8000    -11.0000     0.93651E-011
     -3.8000    -10.8000     0.13243E-010
     -3.8000    -10.6000     0.18284E-010
     -3.8000    -10.4000     0.24011E-010
     -3.8000    -10.2000     0.29313E-010
     -3.8000    -10.0000     0.35403E-010
     -3.8000     -9.8000     0.42384E-010
     -3.8000     -9.6000     0.47294E-010
     -3.8000     -9.4000     0.53328E-010
     -3.8000     -9.2000     0.62603E-010
     -3.8000     -9.0000     0.74363E-010
     -3.8000     -8.8000     0.94735E-010
     -3.8000     -8.6000     0.13030E-009
     -3.8000     -8.4000     0.19287E-009
     -3.8000     -8.2000     0.29583E-009
     -3.8000     -8.0000     0.45505E-009
     -3.8000     -7.8000     0.70051E-009
     -3.8000     -7.6000     0.10648E-008
     -3.8000     -7.4000     0.15895E-008
     -3.8000     -7.2000     0.23215E-008
     -3.8000     -7.0000     0.33113E-008
     -3.8000     -6.8000     0.46258E-008
     -3.8000     -6.6000     0.63334E-008
     -3.8000     -6.4000     0.85340E-008
     -3.8000     -6.2000     0.11307E-007
     -3.8000     -6.0000     0.14773E-007
     -3.8000     -5.8000     0.19039E-007
     -3.8000     -5.6000     0.24201E-007
     -3.8000     -5.4000     0.30434E-007
     -3.8000     -5.2000     0.37810E-007
     -3.8000     -5.0000     0.46494E-007
     -3.8000     -4.8000     0.56598E-007
     -3.8000     -4.6000     0.68071E-007
     -3.8000     -4.4000     0.81190E-007
     -3.8000     -4.2000     0.95855E-007
     -3.8000     -4.0000     0.11214E-006
     -3.8000     -3.8000     0.13011E-006
     -3.8000     -3.6000     0.14954E-006
     -3.8000     -3.4000     0.17048E-006
     -3.8000     -3.2000     0.19283E-006
     -3.8000     -3.0000     0.21630E-006
     -3.8000     -2.8000     0.24066E-006
     -3.8000     -2.6000     0.26553E-006
     -3.8000     -2.4000     0.29090E-006
     -3.8000     -2.2000     0.31628E-006
     -3.8000     -2.0000     0.34112E-006
     -3.8000     -1.8000     0.36524E-006
     -3.8000     -1.6000     0.38828E-006
     -3.8000     -1.4000     0.40968E-006
     -3.8000     -1.2000     0.42915E-006
     -3.8000     -1.0000     0.44628E-006
     -3.8000     -0.8000     0.46055E-006
     -3.8000     -0.6000     0.47217E-006
     -3.8000     -0.4000     0.48079E-006
     -3.8000     -0.2000     0.48573E-006
     -3.8000      0.0000     0.48749E-006
     -3.8000      0.2000     0.48573E-006
     -3.8000      0.4000     0.48079E-006
     -3.8000      0.6000     0.47217E-006
     -3.8000      0.8000     0.46055E-006
     -3.8000      1.0000     0.44628E-006
     -3.8000      1.2000     0.42915E-006
     -3.8000      1.4000     0.40968E-006
     -3.8000      1.6000     0.38828E-006
     -3.8000      1.8000     0.36524E-006
     -3.8000      2.0000     0.34112E-006
     -3.8000      2.2000     0.31628E-006
     -3.8000      2.4000     0.29090E-006
     -3.8000      2.6000     0.26553E-006
     -3.8000      2.8000     0.24066E-006
     -3.8000      3.0000     0.21630E-006
     -3.8000      3.2000     0.19283E-006
     -3.8000      3.4000     0.17048E-006
     -3.8000      3.6000     0.14954E-006
     -3.8000      3.8000     0.13011E-006
     -3.8000      4.0000     0.11214E-006
     -3.8000      4.2000     0.95855E-007
     -3.8000      4.4000     0.81190E-007
     -3.8000      4.6000     0.68071E-007
     -3.8000      4.8000     0.56598E-007
     -3.8000      5.0000     0.46494E-007
     -3.8000      5.2000     0.37810E-007
     -3.8000      5.4000     0.30434E-007
     -3.8000      5.6000     0.24201E-007
     -3.8000      5.8000     0.19039E-007
     -3.8000      6.0000     0.14773E-007
     -3.8000      6.2000     0.11307E-007
     -3.8000      6.4000     0.85340E-008
     -3.8000      6.6000     0.63334E-008
     -3.8000      6.8000     0.46258E-008
     -3.8000      7.0000     0.33113E-008
     -3.8000      7.2000     0.23215E-008
     -3.8000      7.4000     0.15895E-008
     -3.8000      7.6000     0.10648E-008
     -3.8000      7.8000     0.70051E-009
     -3.8000      8.0000     0.45505E-009
     -3.8000      8.2000     0.29583E-009
     -3.8000      8.4000     0.19287E-009
     -3.8000      8.6000     0.13030E-009
     -3.8000      8.8000     0.94735E-010
     -3.8000      9.0000     0.74363E-010
     -3.8000      9.2000     0.62603E-010
     -3.8000      9.4000     0.53328E-010
     -3.8000      9.6000     0.47294E-010
     -3.8000      9.8000     0.42384E-010
     -3.8000     10.0000     0.35403E-010
     -3.8000     10.2000     0.29313E-010
     -3.8000     10.4000     0.24011E-010
     -3.8000     10.6000     0.18284E-010
     -3.8000     10.8000     0.13243E-010
     -3.8000     11.0000     0.93651E-011
     -3.8000     11.2000     0.64303E-011
     -3.8000     11.4000     0.39871E-011
     -3.8000     11.6000     0.23084E-011
     -3.8000     11.8000     0.12963E-011
     -3.8000     12.0000     0.68700E-012
     -3.8000     12.2000     0.35351E-012
     -3.8000     12.4000     0.16229E-012
     -3.8000     12.6000     0.64284E-013
     -3.8000     12.8000     0.27017E-013
     -3.8000     13.0000     0.12755E-013
     -3.8000     13.2000     0.58150E-014
     -3.8000     13.4000     0.29692E-014
     -3.8000     13.6000     0.17435E-014
     -3.8000     13.8000     0.70452E-015
     -3.8000     14.0000     0.30560E-015
     -3.8000     14.2000     0.29935E-015
     -3.8000     14.4000     0.16153E-015
     -3.8000     14.6000     0.33118E-016
     -3.8000     14.8000     0.45084E-017
     -3.8000     15.0000     0.27862E-017
     -3.8000     15.2000     0.19008E-017
     -3.8000     15.4000     0.31354E-017
     -3.8000     15.6000     0.49894E-017
     -3.8000     15.8000     0.60274E-017
     -3.8000     16.0000     0.58288E-017
     -3.8000     16.2000     0.47103E-017
     -3.8000     16.4000     0.33813E-017
     -3.8000     16.6000     0.22924E-017
     -3.8000     16.8000     0.14952E-017
     -3.8000     17.0000     0.91499E-018
     -3.8000     17.2000     0.50786E-018
     -3.8000     17.4000     0.24976E-018
     -3.8000     17.6000     0.10775E-018
     -3.8000     17.8000     0.41117E-019
     -3.8000     18.0000     0.14445E-019
     -3.8000     18.2000     0.50878E-020
     -3.8000     18.4000     0.19984E-020
     -3.8000     18.6000     0.91750E-021
     -3.8000     18.8000     0.46770E-021
     -3.8000     19.0000     0.24240E-021
     -3.8000     19.2000     0.11975E-021
     -3.8000     19.4000     0.54756E-022
     -3.8000     19.6000     0.23104E-022
     -3.8000     19.8000     0.90993E-023
     -3.8000     20.0000     0.33995E-023
     -3.8000     20.2000     0.12217E-023
     -3.8000     20.4000     0.42590E-024
     -3.8000     20.6000     0.14456E-024
     -3.8000     20.8000     0.47826E-025
     -3.8000     21.0000     0.15433E-025
     -3.8000     21.2000     0.48699E-026
     -3.8000     21.4000     0.15109E-026
     -3.8000     21.6000     0.46470E-027
     -3.8000     21.8000     0.14292E-027
     -3.8000     22.0000     0.44166E-028
     -3.8000     22.2000     0.13688E-028
     -3.8000     22.4000     0.42160E-029
     -3.8000     22.6000     0.12734E-029
     -3.8000     22.8000     0.37180E-030
     -3.8000     23.0000     0.10355E-030
     -3.8000     23.2000     0.27203E-031
     -3.8000     23.4000     0.66820E-032
     -3.8000     23.6000     0.15254E-032
     -3.8000     23.8000     0.32284E-033
     -3.8000     24.0000     0.63550E-034
     -3.8000     24.2000     0.11765E-034
     -3.8000     24.4000     0.20912E-035
     -3.8000     24.6000     0.36693E-036
     -3.8000     24.8000     0.64676E-037
     -3.8000     25.0000     0.11884E-037
     -3.8000     25.2000     0.19084E-038
     -3.8000     25.4000     0.60077E-039
     -3.8000     25.6000     0.00000E+000

     -3.6000    -25.6000     0.00000E+000
     -3.6000    -25.4000     0.40173E-038
     -3.6000    -25.2000     0.10516E-037
     -3.6000    -25.0000     0.48275E-037
     -3.6000    -24.8000     0.19906E-036
     -3.6000    -24.6000     0.83351E-036
     -3.6000    -24.4000     0.34938E-035
     -3.6000    -24.2000     0.14607E-034
     -3.6000    -24.0000     0.60169E-034
     -3.6000    -23.8000     0.24007E-033
     -3.6000    -23.6000     0.91242E-033
     -3.6000    -23.4000     0.32612E-032
     -3.6000    -23.2000     0.10889E-031
     -3.6000    -23.0000     0.33987E-031
     -3.6000    -22.8000     0.10025E-030
     -3.6000    -22.6000     0.28655E-030
     -3.6000    -22.4000     0.82930E-030
     -3.6000    -22.2000     0.25741E-029
     -3.6000    -22.0000     0.89475E-029
     -3.6000    -21.8000     0.34685E-028
     -3.6000    -21.6000     0.14357E-027
     -3.6000    -21.4000     0.60566E-027
     -3.6000    -21.2000     0.25243E-026
     -3.6000    -21.0000     0.10222E-025
     -3.6000    -20.8000     0.39841E-025
     -3.6000    -20.6000     0.14836E-024
     -3.6000    -20.4000     0.52389E-024
     -3.6000    -20.2000     0.17402E-023
     -3.6000    -20.0000     0.53930E-023
     -3.6000    -19.8000     0.15470E-022
     -3.6000    -19.6000     0.40786E-022
     -3.6000    -19.4000     0.98253E-022
     -3.6000    -19.2000     0.21554E-021
     -3.6000    -19.0000     0.43143E-021
     -3.6000    -18.8000     0.79822E-021
     -3.6000    -18.6000     0.14066E-020
     -3.6000    -18.4000     0.24638E-020
     -3.6000    -18.2000     0.44239E-020
     -3.6000    -18.0000     0.80960E-020
     -3.6000    -17.8000     0.14604E-019
     -3.6000    -17.6000     0.25083E-019
     -3.6000    -17.4000     0.39939E-019
     -3.6000    -17.2000     0.58097E-019
     -3.6000    -17.0000     0.80852E-019
     -3.6000    -16.8000     0.12804E-018
     -3.6000    -16.6000     0.27273E-018
     -3.6000    -16.4000     0.69269E-018
     -3.6000    -16.2000     0.16199E-017
     -3.6000    -16.0000     0.30954E-017
     -3.6000    -15.8000     0.50500E-017
     -3.6000    -15.6000     0.74759E-017
     -3.6000    -15.4000     0.93771E-017
     -3.6000    -15.2000     0.97114E-017
     -3.6000    -15.0000     0.10407E-016
     -3.6000    -14.8000     0.29372E-016
     -3.6000    -14.6000     0.13671E-015
     -3.6000    -14.4000     0.34584E-015
     -3.6000    -14.2000     0.50599E-015
     -3.6000    -14.0000     0.79775E-015
     -3.6000    -13.8000     0.15502E-014
     -3.6000    -13.6000     0.26576E-014
     -3.6000    -13.4000     0.42486E-014
     -3.6000    -13.2000     0.58392E-014
     -3.6000    -13.0000     0.10088E-013
     -3.6000    -12.8000     0.30940E-013
     -3.6000    -12.6000     0.10905E-012
     -3.6000    -12.4000     0.32612E-012
     -3.6000    -12.2000     0.81283E-012
     -3.6000    -12.0000     0.18317E-011
     -3.6000    -11.8000     0.38341E-011
     -3.6000    -11.6000     0.73362E-011
     -3.6000    -11.4000     0.13073E-010
     -3.6000    -11.2000     0.21628E-010
     -3.6000    -11.0000     0.33896E-010
     -3.6000    -10.8000     0.51823E-010
     -3.6000    -10.6000     0.76476E-010
     -3.6000    -10.4000     0.10734E-009
     -3.6000    -10.2000     0.14651E-009
     -3.6000    -10.0000     0.20147E-009
     -3.6000     -9.8000     0.27165E-009
     -3.6000     -9.6000     0.36145E-009
     -3.6000     -9.4000     0.49163E-009
     -3.6000     -9.2000     0.67172E-009
     -3.6000     -9.0000     0.92927E-009
     -3.6000     -8.8000     0.13053E-008
     -3.6000     -8.6000     0.18521E-008
     -3.6000     -8.4000     0.26555E-008
     -3.6000     -8.2000     0.37955E-008
     -3.6000     -8.0000     0.54078E-008
     -3.6000     -7.8000     0.76810E-008
     -3.6000     -7.6000     0.10818E-007
     -3.6000     -7.4000     0.15099E-007
     -3.6000     -7.2000     0.20776E-007
     -3.6000     -7.0000     0.28261E-007
     -3.6000     -6.8000     0.37922E-007
     -3.6000     -6.6000     0.50193E-007
     -3.6000     -6.4000     0.65710E-007
     -3.6000     -6.2000     0.84860E-007
     -3.6000     -6.0000     0.10837E-006
     -3.6000     -5.8000     0.13691E-006
     -3.6000     -5.6000     0.17108E-006
     -3.6000     -5.4000     0.21165E-006
     -3.6000     -5.2000     0.25924E-006
     -3.6000     -5.0000     0.31454E-006
     -3.6000     -4.8000     0.37810E-006
     -3.6000     -4.6000     0.45018E-006
     -3.6000     -4.4000     0.53149E-006
     -3.6000     -4.2000     0.62190E-006
     -3.6000     -4.0000     0.72161E-006
     -3.6000     -3.8000     0.83056E-006
     -3.6000     -3.6000     0.94790E-006
     -3.6000     -3.4000     0.10735E-005
     -3.6000     -3.2000     0.12064E-005
     -3.6000     -3.0000     0.13453E-005
     -3.6000     -2.8000     0.14887E-005
     -3.6000     -2.6000     0.16353E-005
     -3.6000     -2.4000     0.17832E-005
     -3.6000     -2.2000     0.19303E-005
     -3.6000     -2.0000     0.20742E-005
     -3.6000     -1.8000     0.22138E-005
     -3.6000     -1.6000     0.23461E-005
     -3.6000     -1.4000     0.24687E-005
     -3.6000     -1.2000     0.25802E-005
     -3.6000     -1.0000     0.26782E-005
     -3.6000     -0.8000     0.27603E-005
     -3.6000     -0.6000     0.28265E-005
     -3.6000     -0.4000     0.28748E-005
     -3.6000     -0.2000     0.29036E-005
     -3.6000      0.0000     0.29134E-005
     -3.6000      0.2000     0.29036E-005
     -3.6000      0.4000     0.28748E-005
     -3.6000      0.6000     0.28265E-005
     -3.6000      0.8000     0.27603E-005
     -3.6000      1.0000     0.26782E-005
     -3.6000      1.2000     0.25802E-005
     -3.6000      1.4000     0.24687E-005
     -3.6000      1.6000     0.23461E-005
     -3.6000      1.8000     0.22138E-005
     -3.6000      2.0000     0.20742E-005
     -3.6000      2.2000     0.19303E-005
     -3.6000      2.4000     0.17832E-005
     -3.6000      2.6000     0.16353E-005
     -3.6000      2.8000     0.14887E-005
     -3.6000      3.0000     0.13453E-005
     -3.6000      3.2000     0.12064E-005
     -3.6000      3.4000     0.10735E-005
     -3.6000      3.6000     0.94790E-006
     -3.6000      3.8000     0.83056E-006
     -3.6000      4.0000     0.72161E-006
     -3.6000      4.2000     0.62190E-006
     -3.6000      4.4000     0.53149E-006
     -3.6000      4.6000     0.45018E-006
     -3.6000      4.8000     0.37810E-006
     -3.6000      5.0000     0.31454E-006
     -3.6000      5.2000     0.25924E-006
     -3.6000      5.4000     0.21165E-006
     -3.6000      5.6000     0.17108E-006
     -3.6000      5.8000     0.13691E-006
     -3.6000      6.0000     0.10837E-006
     -3.6000      6.2000     0.84860E-007
     -3.6000      6.4000     0.65710E-007
     -3.6000      6.6000     0.50193E-007
     -3.6000      6.8000     0.37922E-007
     -3.6000      7.0000     0.28261E-007
     -3.6000      7.2000     0.20776E-007
     -3.6000      7.4000     0.15099E-007
     -3.6000      7.6000     0.10818E-007
     -3.6000      7.8000     0.76810E-008
     -3.6000      8.0000     0.54078E-008
     -3.6000      8.2000     0.37955E-008
     -3.6000      8.4000     0.26555E-008
     -3.6000      8.6000     0.18521E-008
     -3.6000      8.8000     0.13053E-008
     -3.6000      9.0000     0.92927E-009
     -3.6000      9.2000     0.67172E-009
     -3.6000      9.4000     0.49163E-009
     -3.6000      9.6000     0.36145E-009
     -3.6000      9.8000     0.27165E-009
     -3.6000     10.0000     0.20147E-009
     -3.6000     10.2000     0.14651E-009
     -3.6000     10.4000     0.10734E-009
     -3.6000     10.6000     0.76476E-010
     -3.6000     10.8000     0.51823E-010
     -3.6000     11.0000     0.33896E-010
     -3.6000     11.2000     0.21628E-010
     -3.6000     11.4000     0.13073E-010
     -3.6000     11.6000     0.73362E-011
     -3.6000     11.8000     0.38341E-011
     -3.6000     12.0000     0.18317E-011
     -3.6000     12.2000     0.81283E-012
     -3.6000     12.4000     0.32612E-012
     -3.6000     12.6000     0.10905E-012
     -3.6000     12.8000     0.30940E-013
     -3.6000     13.0000     0.10088E-013
     -3.6000     13.2000     0.58392E-014
     -3.6000     13.4000     0.42486E-014
     -3.6000     13.6000     0.26576E-014
     -3.6000     13.8000     0.15502E-014
     -3.6000     14.0000     0.79775E-015
     -3.6000     14.2000     0.50599E-015
     -3.6000     14.4000     0.34584E-015
     -3.6000     14.6000     0.13671E-015
     -3.6000     14.8000     0.29372E-016
     -3.6000     15.0000     0.10407E-016
     -3.6000     15.2000     0.97114E-017
     -3.6000     15.4000     0.93771E-017
     -3.6000     15.6000     0.74759E-017
     -3.6000     15.8000     0.50500E-017
     -3.6000     16.0000     0.30954E-017
     -3.6000     16.2000     0.16199E-017
     -3.6000     16.4000     0.69269E-018
     -3.6000     16.6000     0.27273E-018
     -3.6000     16.8000     0.12804E-018
     -3.6000     17.0000     0.80852E-019
     -3.6000     17.2000     0.58097E-019
     -3.6000     17.4000     0.39939E-019
     -3.6000     17.6000     0.25083E-019
     -3.6000     17.8000     0.14604E-019
     -3.6000     18.0000     0.80960E-020
     -3.6000     18.2000     0.44239E-020
     -3.6000     18.4000     0.24638E-020
     -3.6000     18.6000     0.14066E-020
     -3.6000     18.8000     0.79822E-021
     -3.6000     19.0000     0.43143E-021
     -3.6000     19.2000     0.21554E-021
     -3.6000     19.4000     0.98253E-022
     -3.6000     19.6000     0.40786E-022
     -3.6000     19.8000     0.15470E-022
     -3.6000     20.0000     0.53930E-023
     -3.6000     20.2000     0.17402E-023
     -3.6000     20.4000     0.52389E-024
     -3.6000     20.6000     0.14836E-024
     -3.6000     20.8000     0.39841E-025
     -3.6000     21.0000     0.10222E-025
     -3.6000     21.2000     0.25243E-026
     -3.6000     21.4000     0.60566E-027
     -3.6000     21.6000     0.14357E-027
     -3.6000     21.8000     0.34685E-028
     -3.6000     22.0000     0.89475E-029
     -3.6000     22.2000     0.25741E-029
     -3.6000     22.4000     0.82930E-030
     -3.6000     22.6000     0.28655E-030
     -3.6000     22.8000     0.10025E-030
     -3.6000     23.0000     0.33987E-031
     -3.6000     23.2000     0.10889E-031
     -3.6000     23.4000     0.32612E-032
     -3.6000     23.6000     0.91242E-033
     -3.6000     23.8000     0.24007E-033
     -3.6000     24.0000     0.60168E-034
     -3.6000     24.2000     0.14608E-034
     -3.6000     24.4000     0.34926E-035
     -3.6000     24.6000     0.83470E-036
     -3.6000     24.8000     0.19797E-036
     -3.6000     25.0000     0.49129E-037
     -3.6000     25.2000     0.10073E-037
     -3.6000     25.4000     0.39896E-038
     -3.6000     25.6000     0.00000E+000

     -3.4000    -25.6000     0.00000E+000
     -3.4000    -25.4000     0.42646E-038
     -3.4000    -25.2000     0.91749E-038
     -3.4000    -25.0000     0.38345E-037
     -3.4000    -24.8000     0.13307E-036
     -3.4000    -24.6000     0.47452E-036
     -3.4000    -24.4000     0.16869E-035
     -3.4000    -24.2000     0.60948E-035
     -3.4000    -24.0000     0.22461E-034
     -3.4000    -23.8000     0.84554E-034
     -3.4000    -23.6000     0.32506E-033
     -3.4000    -23.4000     0.12767E-032
     -3.4000    -23.2000     0.51169E-032
     -3.4000    -23.0000     0.20782E-031
     -3.4000    -22.8000     0.84489E-031
     -3.4000    -22.6000     0.33968E-030
     -3.4000    -22.4000     0.13434E-029
     -3.4000    -22.2000     0.52459E-029
     -3.4000    -22.0000     0.20395E-028
     -3.4000    -21.8000     0.79280E-028
     -3.4000    -21.6000     0.30635E-027
     -3.4000    -21.4000     0.11613E-026
     -3.4000    -21.2000     0.42634E-026
     -3.4000    -21.0000     0.15048E-025
     -3.4000    -20.8000     0.51018E-025
     -3.4000    -20.6000     0.16653E-024
     -3.4000    -20.4000     0.52388E-024
     -3.4000    -20.2000     0.15828E-023
     -3.4000    -20.0000     0.45543E-023
     -3.4000    -19.8000     0.12335E-022
     -3.4000    -19.6000     0.31072E-022
     -3.4000    -19.4000     0.72026E-022
     -3.4000    -19.2000     0.15259E-021
     -3.4000    -19.0000     0.29615E-021
     -3.4000    -18.8000     0.53723E-021
     -3.4000    -18.6000     0.94578E-021
     -3.4000    -18.4000     0.16488E-020
     -3.4000    -18.2000     0.27026E-020
     -3.4000    -18.0000     0.36352E-020
     -3.4000    -17.8000     0.32260E-020
     -3.4000    -17.6000     0.13937E-020
     -3.4000    -17.4000     0.36426E-020
     -3.4000    -17.2000     0.25171E-019
     -3.4000    -17.0000     0.86046E-019
     -3.4000    -16.8000     0.16539E-018
     -3.4000    -16.6000     0.15897E-018
     -3.4000    -16.4000     0.47974E-019
     -3.4000    -16.2000     0.72436E-020
     -3.4000    -16.0000     0.20940E-018
     -3.4000    -15.8000     0.14538E-017
     -3.4000    -15.6000     0.38958E-017
     -3.4000    -15.4000     0.39471E-017
     -3.4000    -15.2000     0.10239E-017
     -3.4000    -15.0000     0.31788E-017
     -3.4000    -14.8000     0.48442E-016
     -3.4000    -14.6000     0.21147E-015
     -3.4000    -14.4000     0.59226E-015
     -3.4000    -14.2000     0.14118E-014
     -3.4000    -14.0000     0.24863E-014
     -3.4000    -13.8000     0.44065E-014
     -3.4000    -13.6000     0.86317E-014
     -3.4000    -13.4000     0.93751E-014
     -3.4000    -13.2000     0.28376E-014
     -3.4000    -13.0000     0.16771E-014
     -3.4000    -12.8000     0.45945E-013
     -3.4000    -12.6000     0.25896E-012
     -3.4000    -12.4000     0.90404E-012
     -3.4000    -12.2000     0.25606E-011
     -3.4000    -12.0000     0.62855E-011
     -3.4000    -11.8000     0.13608E-010
     -3.4000    -11.6000     0.26828E-010
     -3.4000    -11.4000     0.49603E-010
     -3.4000    -11.2000     0.86939E-010
     -3.4000    -11.0000     0.14539E-009
     -3.4000    -10.8000     0.23395E-009
     -3.4000    -10.6000     0.36390E-009
     -3.4000    -10.4000     0.55004E-009
     -3.4000    -10.2000     0.81942E-009
     -3.4000    -10.0000     0.12129E-008
     -3.4000     -9.8000     0.17634E-008
     -3.4000     -9.6000     0.25474E-008
     -3.4000     -9.4000     0.36765E-008
     -3.4000     -9.2000     0.52880E-008
     -3.4000     -9.0000     0.75877E-008
     -3.4000     -8.8000     0.10834E-007
     -3.4000     -8.6000     0.15417E-007
     -3.4000     -8.4000     0.21817E-007
     -3.4000     -8.2000     0.30623E-007
     -3.4000     -8.0000     0.42716E-007
     -3.4000     -7.8000     0.59075E-007
     -3.4000     -7.6000     0.80961E-007
     -3.4000     -7.4000     0.10987E-006
     -3.4000     -7.2000     0.14749E-006
     -3.4000     -7.0000     0.19596E-006
     -3.4000     -6.8000     0.25734E-006
     -3.4000     -6.6000     0.33435E-006
     -3.4000     -6.4000     0.42967E-006
     -3.4000     -6.2000     0.54610E-006
     -3.4000     -6.0000     0.68713E-006
     -3.4000     -5.8000     0.85598E-006
     -3.4000     -5.6000     0.10556E-005
     -3.4000     -5.4000     0.12896E-005
     -3.4000     -5.2000     0.15611E-005
     -3.4000     -5.0000     0.18729E-005
     -3.4000     -4.8000     0.22275E-005
     -3.4000     -4.6000     0.26262E-005
     -3.4000     -4.4000     0.30711E-005
     -3.4000     -4.2000     0.35614E-005
     -3.4000     -4.0000     0.40976E-005
     -3.4000     -3.8000     0.46779E-005
     -3.4000     -3.6000     0.52994E-005
     -3.4000     -3.4000     0.59582E-005
     -3.4000     -3.2000     0.66504E-005
     -3.4000     -3.0000     0.73684E-005
     -3.4000     -2.8000     0.81059E-005
     -3.4000     -2.6000     0.88547E-005
     -3.4000     -2.4000     0.96054E-005
     -3.4000     -2.2000     0.10349E-004
     -3.4000     -2.0000     0.11074E-004
     -3.4000     -1.8000     0.11771E-004
     -3.4000     -1.6000     0.12430E-004
     -3.4000     -1.4000     0.13040E-004
     -3.4000     -1.2000     0.13591E-004
     -3.4000     -1.0000     0.14075E-004
     -3.4000     -0.8000     0.14482E-004
     -3.4000     -0.6000     0.14807E-004
     -3.4000     -0.4000     0.15043E-004
     -3.4000     -0.2000     0.15186E-004
     -3.4000      0.0000     0.15234E-004
     -3.4000      0.2000     0.15186E-004
     -3.4000      0.4000     0.15043E-004
     -3.4000      0.6000     0.14807E-004
     -3.4000      0.8000     0.14482E-004
     -3.4000      1.0000     0.14075E-004
     -3.4000      1.2000     0.13591E-004
     -3.4000      1.4000     0.13040E-004
     -3.4000      1.6000     0.12430E-004
     -3.4000      1.8000     0.11771E-004
     -3.4000      2.0000     0.11074E-004
     -3.4000      2.2000     0.10349E-004
     -3.4000      2.4000     0.96054E-005
     -3.4000      2.6000     0.88547E-005
     -3.4000      2.8000     0.81059E-005
     -3.4000      3.0000     0.73684E-005
     -3.4000      3.2000     0.66504E-005
     -3.4000      3.4000     0.59582E-005
     -3.4000      3.6000     0.52994E-005
     -3.4000      3.8000     0.46779E-005
     -3.4000      4.0000     0.40976E-005
     -3.4000      4.2000     0.35614E-005
     -3.4000      4.4000     0.30711E-005
     -3.4000      4.6000     0.26262E-005
     -3.4000      4.8000     0.22275E-005
     -3.4000      5.0000     0.18729E-005
     -3.4000      5.2000     0.15611E-005
     -3.4000      5.4000     0.12896E-005
     -3.4000      5.6000     0.10556E-005
     -3.4000      5.8000     0.85598E-006
     -3.4000      6.0000     0.68713E-006
     -3.4000      6.2000     0.54610E-006
     -3.4000      6.4000     0.42967E-006
     -3.4000      6.6000     0.33435E-006
     -3.4000      6.8000     0.25734E-006
     -3.4000      7.0000     0.19596E-006
     -3.4000      7.2000     0.14749E-006
     -3.4000      7.4000     0.10987E-006
     -3.4000      7.6000     0.80961E-007
     -3.4000      7.8000     0.59075E-007
     -3.4000      8.0000     0.42716E-007
     -3.4000      8.2000     0.30623E-007
     -3.4000      8.4000     0.21817E-007
     -3.4000      8.6000     0.15417E-007
     -3.4000      8.8000     0.10834E-007
     -3.4000      9.0000     0.75877E-008
     -3.4000      9.2000     0.52880E-008
     -3.4000      9.4000     0.36765E-008
     -3.4000      9.6000     0.25474E-008
     -3.4000      9.8000     0.17634E-008
     -3.4000     10.0000     0.12129E-008
     -3.4000     10.2000     0.81942E-009
     -3.4000     10.4000     0.55004E-009
     -3.4000     10.6000     0.36390E-009
     -3.4000     10.8000     0.23395E-009
     -3.4000     11.0000     0.14539E-009
     -3.4000     11.2000     0.86939E-010
     -3.4000     11.4000     0.49603E-010
     -3.4000     11.6000     0.26828E-010
     -3.4000     11.8000     0.13608E-010
     -3.4000     12.0000     0.62855E-011
     -3.4000     12.2000     0.25606E-011
     -3.4000     12.4000     0.90404E-012
     -3.4000     12.6000     0.25896E-012
     -3.4000     12.8000     0.45945E-013
     -3.4000     13.0000     0.16771E-014
     -3.4000     13.2000     0.28376E-014
     -3.4000     13.4000     0.93751E-014
     -3.4000     13.6000     0.86317E-014
     -3.4000     13.8000     0.44065E-014
     -3.4000     14.0000     0.24863E-014
     -3.4000     14.2000     0.14118E-014
     -3.4000     14.4000     0.59226E-015
     -3.4000     14.6000     0.21147E-015
     -3.4000     14.8000     0.48442E-016
     -3.4000     15.0000     0.31788E-017
     -3.4000     15.2000     0.10239E-017
     -3.4000     15.4000     0.39471E-017
     -3.4000     15.6000     0.38958E-017
     -3.4000     15.8000     0.14538E-017
     -3.4000     16.0000     0.20940E-018
     -3.4000     16.2000     0.72436E-020
     -3.4000     16.4000     0.47974E-019
     -3.4000     16.6000     0.15897E-018
     -3.4000     16.8000     0.16539E-018
     -3.4000     17.0000     0.86046E-019
     -3.4000     17.2000     0.25171E-019
     -3.4000     17.4000     0.36426E-020
     -3.4000     17.6000     0.13937E-020
     -3.4000     17.8000     0.32260E-020
     -3.4000     18.0000     0.36352E-020
     -3.4000     18.2000     0.27026E-020
     -3.4000     18.4000     0.16488E-020
     -3.4000     18.6000     0.94578E-021
     -3.4000     18.8000     0.53723E-021
     -3.4000     19.0000     0.29615E-021
     -3.4000     19.2000     0.15259E-021
     -3.4000     19.4000     0.72026E-022
     -3.4000     19.6000     0.31072E-022
     -3.4000     19.8000     0.12335E-022
     -3.4000     20.0000     0.45543E-023
     -3.4000     20.2000     0.15828E-023
     -3.4000     20.4000     0.52388E-024
     -3.4000     20.6000     0.16653E-024
     -3.4000     20.8000     0.51018E-025
     -3.4000     21.0000     0.15048E-025
     -3.4000     21.2000     0.42634E-026
     -3.4000     21.4000     0.11613E-026
     -3.4000     21.6000     0.30635E-027
     -3.4000     21.8000     0.79280E-028
     -3.4000     22.0000     0.20395E-028
     -3.4000     22.2000     0.52459E-029
     -3.4000     22.4000     0.13434E-029
     -3.4000     22.6000     0.33968E-030
     -3.4000     22.8000     0.84489E-031
     -3.4000     23.0000     0.20782E-031
     -3.4000     23.2000     0.51169E-032
     -3.4000     23.4000     0.12767E-032
     -3.4000     23.6000     0.32506E-033
     -3.4000     23.8000     0.84554E-034
     -3.4000     24.0000     0.22461E-034
     -3.4000     24.2000     0.60954E-035
     -3.4000     24.4000     0.16863E-035
     -3.4000     24.6000     0.47514E-036
     -3.4000     24.8000     0.13249E-036
     -3.4000     25.0000     0.38776E-037
     -3.4000     25.2000     0.90379E-038
     -3.4000     25.4000     0.40906E-038
     -3.4000     25.6000     0.00000E+000

     -3.2000    -25.6000     0.00000E+000
     -3.2000    -25.4000     0.80125E-039
     -3.2000    -25.2000     0.17677E-038
     -3.2000    -25.0000     0.10064E-037
     -3.2000    -24.8000     0.50347E-037
     -3.2000    -24.6000     0.26193E-036
     -3.2000    -24.4000     0.12891E-035
     -3.2000    -24.2000     0.60533E-035
     -3.2000    -24.0000     0.27523E-034
     -3.2000    -23.8000     0.12353E-033
     -3.2000    -23.6000     0.55099E-033
     -3.2000    -23.4000     0.24172E-032
     -3.2000    -23.2000     0.10221E-031
     -3.2000    -23.0000     0.40865E-031
     -3.2000    -22.8000     0.15287E-030
     -3.2000    -22.6000     0.53630E-030
     -3.2000    -22.4000     0.18012E-029
     -3.2000    -22.2000     0.60419E-029
     -3.2000    -22.0000     0.21265E-028
     -3.2000    -21.8000     0.79795E-028
     -3.2000    -21.6000     0.30712E-027
     -3.2000    -21.4000     0.11402E-026
     -3.2000    -21.2000     0.38887E-026
     -3.2000    -21.0000     0.11833E-025
     -3.2000    -20.8000     0.31612E-025
     -3.2000    -20.6000     0.73440E-025
     -3.2000    -20.4000     0.14732E-024
     -3.2000    -20.2000     0.25309E-024
     -3.2000    -20.0000     0.36742E-024
     -3.2000    -19.8000     0.43736E-024
     -3.2000    -19.6000     0.38628E-024
     -3.2000    -19.4000     0.14848E-024
     -3.2000    -19.2000     0.90512E-025
     -3.2000    -19.0000     0.38427E-023
     -3.2000    -18.8000     0.29497E-022
     -3.2000    -18.6000     0.13751E-021
     -3.2000    -18.4000     0.45290E-021
     -3.2000    -18.2000     0.10242E-020
     -3.2000    -18.0000     0.13775E-020
     -3.2000    -17.8000     0.68767E-021
     -3.2000    -17.6000     0.28300E-021
     -3.2000    -17.4000     0.86917E-020
     -3.2000    -17.2000     0.52523E-019
     -3.2000    -17.0000     0.17060E-018
     -3.2000    -16.8000     0.31265E-018
     -3.2000    -16.6000     0.33823E-018
     -3.2000    -16.4000     0.42324E-018
     -3.2000    -16.2000     0.74557E-018
     -3.2000    -16.0000     0.68673E-018
     -3.2000    -15.8000     0.50736E-018
     -3.2000    -15.6000     0.48219E-018
     -3.2000    -15.4000     0.37554E-017
     -3.2000    -15.2000     0.22269E-016
     -3.2000    -15.0000     0.50642E-016
     -3.2000    -14.8000     0.12395E-015
     -3.2000    -14.6000     0.56765E-015
     -3.2000    -14.4000     0.22534E-014
     -3.2000    -14.2000     0.54567E-014
     -3.2000    -14.0000     0.10626E-013
     -3.2000    -13.8000     0.23415E-013
     -3.2000    -13.6000     0.40842E-013
     -3.2000    -13.4000     0.51033E-013
     -3.2000    -13.2000     0.67020E-013
     -3.2000    -13.0000     0.13500E-012
     -3.2000    -12.8000     0.43758E-012
     -3.2000    -12.6000     0.14503E-011
     -3.2000    -12.4000     0.42686E-011
     -3.2000    -12.2000     0.11314E-010
     -3.2000    -12.0000     0.26581E-010
     -3.2000    -11.8000     0.56740E-010
     -3.2000    -11.6000     0.11341E-009
     -3.2000    -11.4000     0.21487E-009
     -3.2000    -11.2000     0.38723E-009
     -3.2000    -11.0000     0.66582E-009
     -3.2000    -10.8000     0.11080E-008
     -3.2000    -10.6000     0.17978E-008
     -3.2000    -10.4000     0.28472E-008
     -3.2000    -10.2000     0.44294E-008
     -3.2000    -10.0000     0.67971E-008
     -3.2000     -9.8000     0.10266E-007
     -3.2000     -9.6000     0.15334E-007
     -3.2000     -9.4000     0.22697E-007
     -3.2000     -9.2000     0.33273E-007
     -3.2000     -9.0000     0.48249E-007
     -3.2000     -8.8000     0.69287E-007
     -3.2000     -8.6000     0.98559E-007
     -3.2000     -8.4000     0.13870E-006
     -3.2000     -8.2000     0.19323E-006
     -3.2000     -8.0000     0.26645E-006
     -3.2000     -7.8000     0.36349E-006
     -3.2000     -7.6000     0.49074E-006
     -3.2000     -7.4000     0.65569E-006
     -3.2000     -7.2000     0.86674E-006
     -3.2000     -7.0000     0.11336E-005
     -3.2000     -6.8000     0.14671E-005
     -3.2000     -6.6000     0.18790E-005
     -3.2000     -6.4000     0.23815E-005
     -3.2000     -6.2000     0.29885E-005
     -3.2000     -6.0000     0.37131E-005
     -3.2000     -5.8000     0.45692E-005
     -3.2000     -5.6000     0.55698E-005
     -3.2000     -5.4000     0.67283E-005
     -3.2000     -5.2000     0.80561E-005
     -3.2000     -5.0000     0.95635E-005
     -3.2000     -4.8000     0.11257E-004
     -3.2000     -4.6000     0.13142E-004
     -3.2000     -4.4000     0.15222E-004
     -3.2000     -4.2000     0.17491E-004
     -3.2000     -4.0000     0.19948E-004
     -3.2000     -3.8000     0.22579E-004
     -3.2000     -3.6000     0.25371E-004
     -3.2000     -3.4000     0.28305E-004
     -3.2000     -3.2000     0.31359E-004
     -3.2000     -3.0000     0.34503E-004
     -3.2000     -2.8000     0.37706E-004
     -3.2000     -2.6000     0.40932E-004
     -3.2000     -2.4000     0.44147E-004
     -3.2000     -2.2000     0.47311E-004
     -3.2000     -2.0000     0.50378E-004
     -3.2000     -1.8000     0.53311E-004
     -3.2000     -1.6000     0.56066E-004
     -3.2000     -1.4000     0.58607E-004
     -3.2000     -1.2000     0.60892E-004
     -3.2000     -1.0000     0.62893E-004
     -3.2000     -0.8000     0.64572E-004
     -3.2000     -0.6000     0.65906E-004
     -3.2000     -0.4000     0.66877E-004
     -3.2000     -0.2000     0.67466E-004
     -3.2000      0.0000     0.67661E-004
     -3.2000      0.2000     0.67466E-004
     -3.2000      0.4000     0.66877E-004
     -3.2000      0.6000     0.65906E-004
     -3.2000      0.8000     0.64572E-004
     -3.2000      1.0000     0.62893E-004
     -3.2000      1.2000     0.60892E-004
     -3.2000      1.4000     0.58607E-004
     -3.2000      1.6000     0.56066E-004
     -3.2000      1.8000     0.53311E-004
     -3.2000      2.0000     0.50378E-004
     -3.2000      2.2000     0.47311E-004
     -3.2000      2.4000     0.44147E-004
     -3.2000      2.6000     0.40932E-004
     -3.2000      2.8000     0.37706E-004
     -3.2000      3.0000     0.34503E-004
     -3.2000      3.2000     0.31359E-004
     -3.2000      3.4000     0.28305E-004
     -3.2000      3.6000     0.25371E-004
     -3.2000      3.8000     0.22579E-004
     -3.2000      4.0000     0.19948E-004
     -3.2000      4.2000     0.17491E-004
     -3.2000      4.4000     0.15222E-004
     -3.2000      4.6000     0.13142E-004
     -3.2000      4.8000     0.11257E-004
     -3.2000      5.0000     0.95635E-005
     -3.2000      5.2000     0.80561E-005
     -3.2000      5.4000     0.67283E-005
     -3.2000      5.6000     0.55698E-005
     -3.2000      5.8000     0.45692E-005
     -3.2000      6.0000     0.37131E-005
     -3.2000      6.2000     0.29885E-005
     -3.2000      6.4000     0.23815E-005
     -3.2000      6.6000     0.18790E-005
     -3.2000      6.8000     0.14671E-005
     -3.2000      7.0000     0.11336E-005
     -3.2000      7.2000     0.86674E-006
     -3.2000      7.4000     0.65569E-006
     -3.2000      7.6000     0.49074E-006
     -3.2000      7.8000     0.36349E-006
     -3.2000      8.0000     0.26645E-006
     -3.2000      8.2000     0.19323E-006
     -3.2000      8.4000     0.13870E-006
     -3.2000      8.6000     0.98559E-007
     -3.2000      8.8000     0.69287E-007
     -3.2000      9.0000     0.48249E-007
     -3.2000      9.2000     0.33273E-007
     -3.2000      9.4000     0.22697E-007
     -3.2000      9.6000     0.15334E-007
     -3.2000      9.8000     0.10266E-007
     -3.2000     10.0000     0.67971E-008
     -3.2000     10.2000     0.44294E-008
     -3.2000     10.4000     0.28472E-008
     -3.2000     10.6000     0.17978E-008
     -3.2000     10.8000     0.11080E-008
     -3.2000     11.0000     0.66582E-009
     -3.2000     11.2000     0.38723E-009
     -3.2000     11.4000     0.21487E-009
     -3.2000     11.6000     0.11341E-009
     -3.2000     11.8000     0.56740E-010
     -3.2000     12.0000     0.26581E-010
     -3.2000     12.2000     0.11314E-010
     -3.2000     12.4000     0.42686E-011
     -3.2000     12.6000     0.14503E-011
     -3.2000     12.8000     0.43758E-012
     -3.2000     13.0000     0.13500E-012
     -3.2000     13.2000     0.67020E-013
     -3.2000     13.4000     0.51033E-013
     -3.2000     13.6000     0.40842E-013
     -3.2000     13.8000     0.23415E-013
     -3.2000     14.0000     0.10626E-013
     -3.2000     14.2000     0.54567E-014
     -3.2000     14.4000     0.22534E-014
     -3.2000     14.6000     0.56765E-015
     -3.2000     14.8000     0.12395E-015
     -3.2000     15.0000     0.50642E-016
     -3.2000     15.2000     0.22269E-016
     -3.2000     15.4000     0.37554E-017
     -3.2000     15.6000     0.48219E-018
     -3.2000     15.8000     0.50736E-018
     -3.2000     16.0000     0.68673E-018
     -3.2000     16.2000     0.74557E-018
     -3.2000     16.4000     0.42324E-018
     -3.2000     16.6000     0.33823E-018
     -3.2000     16.8000     0.31265E-018
     -3.2000     17.0000     0.17060E-018
     -3.2000     17.2000     0.52523E-019
     -3.2000     17.4000     0.86917E-020
     -3.2000     17.6000     0.28300E-021
     -3.2000     17.8000     0.68767E-021
     -3.2000     18.0000     0.13775E-020
     -3.2000     18.2000     0.10242E-020
     -3.2000     18.4000     0.45290E-021
     -3.2000     18.6000     0.13751E-021
     -3.2000     18.8000     0.29497E-022
     -3.2000     19.0000     0.38427E-023
     -3.2000     19.2000     0.90512E-025
     -3.2000     19.4000     0.14848E-024
     -3.2000     19.6000     0.38628E-024
     -3.2000     19.8000     0.43736E-024
     -3.2000     20.0000     0.36742E-024
     -3.2000     20.2000     0.25309E-024
     -3.2000     20.4000     0.14732E-024
     -3.2000     20.6000     0.73440E-025
     -3.2000     20.8000     0.31612E-025
     -3.2000     21.0000     0.11833E-025
     -3.2000     21.2000     0.38887E-026
     -3.2000     21.4000     0.11402E-026
     -3.2000     21.6000     0.30712E-027
     -3.2000     21.8000     0.79795E-028
     -3.2000     22.0000     0.21265E-028
     -3.2000     22.2000     0.60419E-029
     -3.2000     22.4000     0.18012E-029
     -3.2000     22.6000     0.53630E-030
     -3.2000     22.8000     0.15287E-030
     -3.2000     23.0000     0.40865E-031
     -3.2000     23.2000     0.10221E-031
     -3.2000     23.4000     0.24172E-032
     -3.2000     23.6000     0.55099E-033
     -3.2000     23.8000     0.12353E-033
     -3.2000     24.0000     0.27523E-034
     -3.2000     24.2000     0.60532E-035
     -3.2000     24.4000     0.12893E-035
     -3.2000     24.6000     0.26171E-036
     -3.2000     24.8000     0.50568E-037
     -3.2000     25.0000     0.98689E-038
     -3.2000     25.2000     0.19289E-038
     -3.2000     25.4000     0.69449E-039
     -3.2000     25.6000     0.00000E+000

     -3.0000    -25.6000     0.00000E+000
     -3.0000    -25.4000     0.54452E-039
     -3.0000    -25.2000     0.24726E-038
     -3.0000    -25.0000     0.13217E-037
     -3.0000    -24.8000     0.64554E-037
     -3.0000    -24.6000     0.27171E-036
     -3.0000    -24.4000     0.99899E-036
     -3.0000    -24.2000     0.32001E-035
     -3.0000    -24.0000     0.93660E-035
     -3.0000    -23.8000     0.29237E-034
     -3.0000    -23.6000     0.11968E-033
     -3.0000    -23.4000     0.60254E-033
     -3.0000    -23.2000     0.29657E-032
     -3.0000    -23.0000     0.12593E-031
     -3.0000    -22.8000     0.43840E-031
     -3.0000    -22.6000     0.11910E-030
     -3.0000    -22.4000     0.22621E-030
     -3.0000    -22.2000     0.20929E-030
     -3.0000    -22.0000     0.67276E-031
     -3.0000    -21.8000     0.36760E-029
     -3.0000    -21.6000     0.35374E-028
     -3.0000    -21.4000     0.17916E-027
     -3.0000    -21.2000     0.58444E-027
     -3.0000    -21.0000     0.11571E-026
     -3.0000    -20.8000     0.80246E-027
     -3.0000    -20.6000     0.80571E-027
     -3.0000    -20.4000     0.41676E-025
     -3.0000    -20.2000     0.38214E-024
     -3.0000    -20.0000     0.20965E-023
     -3.0000    -19.8000     0.85617E-023
     -3.0000    -19.6000     0.28283E-022
     -3.0000    -19.4000     0.78900E-022
     -3.0000    -19.2000     0.19013E-021
     -3.0000    -19.0000     0.39811E-021
     -3.0000    -18.8000     0.72129E-021
     -3.0000    -18.6000     0.11325E-020
     -3.0000    -18.4000     0.15581E-020
     -3.0000    -18.2000     0.18196E-020
     -3.0000    -18.0000     0.15282E-020
     -3.0000    -17.8000     0.65702E-021
     -3.0000    -17.6000     0.34675E-021
     -3.0000    -17.4000     0.32825E-020
     -3.0000    -17.2000     0.24460E-019
     -3.0000    -17.0000     0.84093E-019
     -3.0000    -16.8000     0.10398E-018
     -3.0000    -16.6000     0.75548E-019
     -3.0000    -16.4000     0.61832E-018
     -3.0000    -16.2000     0.14945E-017
     -3.0000    -16.0000     0.60823E-018
     -3.0000    -15.8000     0.17594E-017
     -3.0000    -15.6000     0.16171E-016
     -3.0000    -15.4000     0.53819E-016
     -3.0000    -15.2000     0.11216E-015
     -3.0000    -15.0000     0.21426E-015
     -3.0000    -14.8000     0.82981E-015
     -3.0000    -14.6000     0.33439E-014
     -3.0000    -14.4000     0.96299E-014
     -3.0000    -14.2000     0.23417E-013
     -3.0000    -14.0000     0.55202E-013
     -3.0000    -13.8000     0.11678E-012
     -3.0000    -13.6000     0.22314E-012
     -3.0000    -13.4000     0.41475E-012
     -3.0000    -13.2000     0.77744E-012
     -3.0000    -13.0000     0.16736E-011
     -3.0000    -12.8000     0.40616E-011
     -3.0000    -12.6000     0.10087E-010
     -3.0000    -12.4000     0.24725E-010
     -3.0000    -12.2000     0.57788E-010
     -3.0000    -12.0000     0.12675E-009
     -3.0000    -11.8000     0.26329E-009
     -3.0000    -11.6000     0.52004E-009
     -3.0000    -11.4000     0.98091E-009
     -3.0000    -11.2000     0.17725E-008
     -3.0000    -11.0000     0.30912E-008
     -3.0000    -10.8000     0.52466E-008
     -3.0000    -10.6000     0.86758E-008
     -3.0000    -10.4000     0.14013E-007
     -3.0000    -10.2000     0.22224E-007
     -3.0000    -10.0000     0.34682E-007
     -3.0000     -9.8000     0.53227E-007
     -3.0000     -9.6000     0.80522E-007
     -3.0000     -9.4000     0.12026E-006
     -3.0000     -9.2000     0.17716E-006
     -3.0000     -9.0000     0.25761E-006
     -3.0000     -8.8000     0.37000E-006
     -3.0000     -8.6000     0.52468E-006
     -3.0000     -8.4000     0.73473E-006
     -3.0000     -8.2000     0.10163E-005
     -3.0000     -8.0000     0.13890E-005
     -3.0000     -7.8000     0.18758E-005
     -3.0000     -7.6000     0.25043E-005
     -3.0000     -7.4000     0.33058E-005
     -3.0000     -7.2000     0.43148E-005
     -3.0000     -7.0000     0.55710E-005
     -3.0000     -6.8000     0.71171E-005
     -3.0000     -6.6000     0.89967E-005
     -3.0000     -6.4000     0.11258E-004
     -3.0000     -6.2000     0.13947E-004
     -3.0000     -6.0000     0.17111E-004
     -3.0000     -5.8000     0.20797E-004
     -3.0000     -5.6000     0.25047E-004
     -3.0000     -5.4000     0.29897E-004
     -3.0000     -5.2000     0.35380E-004
     -3.0000     -5.0000     0.41519E-004
     -3.0000     -4.8000     0.48327E-004
     -3.0000     -4.6000     0.55805E-004
     -3.0000     -4.4000     0.63946E-004
     -3.0000     -4.2000     0.72726E-004
     -3.0000     -4.0000     0.82109E-004
     -3.0000     -3.8000     0.92041E-004
     -3.0000     -3.6000     0.10246E-003
     -3.0000     -3.4000     0.11329E-003
     -3.0000     -3.2000     0.12443E-003
     -3.0000     -3.0000     0.13579E-003
     -3.0000     -2.8000     0.14725E-003
     -3.0000     -2.6000     0.15869E-003
     -3.0000     -2.4000     0.16999E-003
     -3.0000     -2.2000     0.18101E-003
     -3.0000     -2.0000     0.19162E-003
     -3.0000     -1.8000     0.20169E-003
     -3.0000     -1.6000     0.21110E-003
     -3.0000     -1.4000     0.21972E-003
     -3.0000     -1.2000     0.22744E-003
     -3.0000     -1.0000     0.23417E-003
     -3.0000     -0.8000     0.23979E-003
     -3.0000     -0.6000     0.24425E-003
     -3.0000     -0.4000     0.24749E-003
     -3.0000     -0.2000     0.24944E-003
     -3.0000      0.0000     0.25010E-003
     -3.0000      0.2000     0.24944E-003
     -3.0000      0.4000     0.24749E-003
     -3.0000      0.6000     0.24425E-003
     -3.0000      0.8000     0.23979E-003
     -3.0000      1.0000     0.23417E-003
     -3.0000      1.2000     0.22744E-003
     -3.0000      1.4000     0.21972E-003
     -3.0000      1.6000     0.21110E-003
     -3.0000      1.8000     0.20169E-003
     -3.0000      2.0000     0.19162E-003
     -3.0000      2.2000     0.18101E-003
     -3.0000      2.4000     0.16999E-003
     -3.0000      2.6000     0.15869E-003
     -3.0000      2.8000     0.14725E-003
     -3.0000      3.0000     0.13579E-003
     -3.0000      3.2000     0.12443E-003
     -3.0000      3.4000     0.11329E-003
     -3.0000      3.6000     0.10246E-003
     -3.0000      3.8000     0.92041E-004
     -3.0000      4.0000     0.82109E-004
     -3.0000      4.2000     0.72726E-004
     -3.0000      4.4000     0.63946E-004
     -3.0000      4.6000     0.55805E-004
     -3.0000      4.8000     0.48327E-004
     -3.0000      5.0000     0.41519E-004
     -3.0000      5.2000     0.35380E-004
     -3.0000      5.4000     0.29897E-004
     -3.0000      5.6000     0.25047E-004
     -3.0000      5.8000     0.20797E-004
     -3.0000      6.0000     0.17111E-004
     -3.0000      6.2000     0.13947E-004
     -3.0000      6.4000     0.11258E-004
     -3.0000      6.6000     0.89967E-005
     -3.0000      6.8000     0.71171E-005
     -3.0000      7.0000     0.55710E-005
     -3.0000      7.2000     0.43148E-005
     -3.0000      7.4000     0.33058E-005
     -3.0000      7.6000     0.25043E-005
     -3.0000      7.8000     0.18758E-005
     -3.0000      8.0000     0.13890E-005
     -3.0000      8.2000     0.10163E-005
     -3.0000      8.4000     0.73473E-006
     -3.0000      8.6000     0.52468E-006
     -3.0000      8.8000     0.37000E-006
     -3.0000      9.0000     0.25761E-006
     -3.0000      9.2000     0.17716E-006
     -3.0000      9.4000     0.12026E-006
     -3.0000      9.6000     0.80522E-007
     -3.0000      9.8000     0.53227E-007
     -3.0000     10.0000     0.34682E-007
     -3.0000     10.2000     0.22224E-007
     -3.0000     10.4000     0.14013E-007
     -3.0000     10.6000     0.86758E-008
     -3.0000     10.8000     0.52466E-008
     -3.0000     11.0000     0.30912E-008
     -3.0000     11.2000     0.17725E-008
     -3.0000     11.4000     0.98091E-009
     -3.0000     11.6000     0.52004E-009
     -3.0000     11.8000     0.26329E-009
     -3.0000     12.0000     0.12675E-009
     -3.0000     12.2000     0.57788E-010
     -3.0000     12.4000     0.24725E-010
     -3.0000     12.6000     0.10087E-010
     -3.0000     12.8000     0.40616E-011
     -3.0000     13.0000     0.16736E-011
     -3.0000     13.2000     0.77744E-012
     -3.0000     13.4000     0.41475E-012
     -3.0000     13.6000     0.22314E-012
     -3.0000     13.8000     0.11678E-012
     -3.0000     14.0000     0.55202E-013
     -3.0000     14.2000     0.23417E-013
     -3.0000     14.4000     0.96299E-014
     -3.0000     14.6000     0.33439E-014
     -3.0000     14.8000     0.82981E-015
     -3.0000     15.0000     0.21426E-015
     -3.0000     15.2000     0.11216E-015
     -3.0000     15.4000     0.53819E-016
     -3.0000     15.6000     0.16171E-016
     -3.0000     15.8000     0.17594E-017
     -3.0000     16.0000     0.60823E-018
     -3.0000     16.2000     0.14945E-017
     -3.0000     16.4000     0.61832E-018
     -3.0000     16.6000     0.75548E-019
     -3.0000     16.8000     0.10398E-018
     -3.0000     17.0000     0.84093E-019
     -3.0000     17.2000     0.24460E-019
     -3.0000     17.4000     0.32825E-020
     -3.0000     17.6000     0.34675E-021
     -3.0000     17.8000     0.65702E-021
     -3.0000     18.0000     0.15282E-020
     -3.0000     18.2000     0.18196E-020
     -3.0000     18.4000     0.15581E-020
     -3.0000     18.6000     0.11325E-020
     -3.0000     18.8000     0.72129E-021
     -3.0000     19.0000     0.39811E-021
     -3.0000     19.2000     0.19013E-021
     -3.0000     19.4000     0.78900E-022
     -3.0000     19.6000     0.28283E-022
     -3.0000     19.8000     0.85617E-023
     -3.0000     20.0000     0.20965E-023
     -3.0000     20.2000     0.38214E-024
     -3.0000     20.4000     0.41676E-025
     -3.0000     20.6000     0.80571E-027
     -3.0000     20.8000     0.80246E-027
     -3.0000     21.0000     0.11571E-026
     -3.0000     21.2000     0.58444E-027
     -3.0000     21.4000     0.17916E-027
     -3.0000     21.6000     0.35374E-028
     -3.0000     21.8000     0.36760E-029
     -3.0000     22.0000     0.67276E-031
     -3.0000     22.2000     0.20929E-030
     -3.0000     22.4000     0.22621E-030
     -3.0000     22.6000     0.11910E-030
     -3.0000     22.8000     0.43840E-031
     -3.0000     23.0000     0.12593E-031
     -3.0000     23.2000     0.29657E-032
     -3.0000     23.4000     0.60254E-033
     -3.0000     23.6000     0.11968E-033
     -3.0000     23.8000     0.29237E-034
     -3.0000     24.0000     0.93659E-035
     -3.0000     24.2000     0.32002E-035
     -3.0000     24.4000     0.99885E-036
     -3.0000     24.6000     0.27190E-036
     -3.0000     24.8000     0.64313E-037
     -3.0000     25.0000     0.13467E-037
     -3.0000     25.2000     0.22862E-038
     -3.0000     25.4000     0.60129E-039
     -3.0000     25.6000     0.00000E+000

     -2.8000    -25.6000     0.00000E+000
     -2.8000    -25.4000     0.14816E-038
     -2.8000    -25.2000     0.31254E-038
     -2.8000    -25.0000     0.10979E-037
     -2.8000    -24.8000     0.30324E-037
     -2.8000    -24.6000     0.64260E-037
     -2.8000    -24.4000     0.10200E-036
     -2.8000    -24.2000     0.50923E-036
     -2.8000    -24.0000     0.66734E-035
     -2.8000    -23.8000     0.62573E-034
     -2.8000    -23.6000     0.43942E-033
     -2.8000    -23.4000     0.25262E-032
     -2.8000    -23.2000     0.12491E-031
     -2.8000    -23.0000     0.54673E-031
     -2.8000    -22.8000     0.21592E-030
     -2.8000    -22.6000     0.78126E-030
     -2.8000    -22.4000     0.26273E-029
     -2.8000    -22.2000     0.83313E-029
     -2.8000    -22.0000     0.25244E-028
     -2.8000    -21.8000     0.73778E-028
     -2.8000    -21.6000     0.20903E-027
     -2.8000    -21.4000     0.57833E-027
     -2.8000    -21.2000     0.16115E-026
     -2.8000    -21.0000     0.49044E-026
     -2.8000    -20.8000     0.17852E-025
     -2.8000    -20.6000     0.75803E-025
     -2.8000    -20.4000     0.33172E-024
     -2.8000    -20.2000     0.13553E-023
     -2.8000    -20.0000     0.49391E-023
     -2.8000    -19.8000     0.15832E-022
     -2.8000    -19.6000     0.44751E-022
     -2.8000    -19.4000     0.11247E-021
     -2.8000    -19.2000     0.25292E-021
     -2.8000    -19.0000     0.51247E-021
     -2.8000    -18.8000     0.95700E-021
     -2.8000    -18.6000     0.17242E-020
     -2.8000    -18.4000     0.30914E-020
     -2.8000    -18.2000     0.52051E-020
     -2.8000    -18.0000     0.71397E-020
     -2.8000    -17.8000     0.77402E-020
     -2.8000    -17.6000     0.10445E-019
     -2.8000    -17.4000     0.15501E-019
     -2.8000    -17.2000     0.71738E-020
     -2.8000    -17.0000     0.60414E-020
     -2.8000    -16.8000     0.46162E-019
     -2.8000    -16.6000     0.21617E-018
     -2.8000    -16.4000     0.10348E-017
     -2.8000    -16.2000     0.18269E-017
     -2.8000    -16.0000     0.47907E-017
     -2.8000    -15.8000     0.29602E-016
     -2.8000    -15.6000     0.85797E-016
     -2.8000    -15.4000     0.17002E-015
     -2.8000    -15.2000     0.47284E-015
     -2.8000    -15.0000     0.17238E-014
     -2.8000    -14.8000     0.56465E-014
     -2.8000    -14.6000     0.15413E-013
     -2.8000    -14.4000     0.41598E-013
     -2.8000    -14.2000     0.11254E-012
     -2.8000    -14.0000     0.26719E-012
     -2.8000    -13.8000     0.59276E-012
     -2.8000    -13.6000     0.12907E-011
     -2.8000    -13.4000     0.26507E-011
     -2.8000    -13.2000     0.55161E-011
     -2.8000    -13.0000     0.12147E-010
     -2.8000    -12.8000     0.27188E-010
     -2.8000    -12.6000     0.61187E-010
     -2.8000    -12.4000     0.13615E-009
     -2.8000    -12.2000     0.29455E-009
     -2.8000    -12.0000     0.61551E-009
     -2.8000    -11.8000     0.12356E-008
     -2.8000    -11.6000     0.23836E-008
     -2.8000    -11.4000     0.44357E-008
     -2.8000    -11.2000     0.79857E-008
     -2.8000    -11.0000     0.13963E-007
     -2.8000    -10.8000     0.23759E-007
     -2.8000    -10.6000     0.39451E-007
     -2.8000    -10.4000     0.64134E-007
     -2.8000    -10.2000     0.10229E-006
     -2.8000    -10.0000     0.16025E-006
     -2.8000     -9.8000     0.24671E-006
     -2.8000     -9.6000     0.37392E-006
     -2.8000     -9.4000     0.55820E-006
     -2.8000     -9.2000     0.82092E-006
     -2.8000     -9.0000     0.11902E-005
     -2.8000     -8.8000     0.17009E-005
     -2.8000     -8.6000     0.23970E-005
     -2.8000     -8.4000     0.33316E-005
     -2.8000     -8.2000     0.45691E-005
     -2.8000     -8.0000     0.61849E-005
     -2.8000     -7.8000     0.82651E-005
     -2.8000     -7.6000     0.10909E-004
     -2.8000     -7.4000     0.14226E-004
     -2.8000     -7.2000     0.18334E-004
     -2.8000     -7.0000     0.23363E-004
     -2.8000     -6.8000     0.29445E-004
     -2.8000     -6.6000     0.36716E-004
     -2.8000     -6.4000     0.45309E-004
     -2.8000     -6.2000     0.55357E-004
     -2.8000     -6.0000     0.66979E-004
     -2.8000     -5.8000     0.80286E-004
     -2.8000     -5.6000     0.95365E-004
     -2.8000     -5.4000     0.11228E-003
     -2.8000     -5.2000     0.13109E-003
     -2.8000     -5.0000     0.15180E-003
     -2.8000     -4.8000     0.17438E-003
     -2.8000     -4.6000     0.19879E-003
     -2.8000     -4.4000     0.22493E-003
     -2.8000     -4.2000     0.25269E-003
     -2.8000     -4.0000     0.28189E-003
     -2.8000     -3.8000     0.31235E-003
     -2.8000     -3.6000     0.34385E-003
     -2.8000     -3.4000     0.37612E-003
     -2.8000     -3.2000     0.40889E-003
     -2.8000     -3.0000     0.44186E-003
     -2.8000     -2.8000     0.47471E-003
     -2.8000     -2.6000     0.50714E-003
     -2.8000     -2.4000     0.53880E-003
     -2.8000     -2.2000     0.56939E-003
     -2.8000     -2.0000     0.59856E-003
     -2.8000     -1.8000     0.62601E-003
     -2.8000     -1.6000     0.65144E-003
     -2.8000     -1.4000     0.67459E-003
     -2.8000     -1.2000     0.69519E-003
     -2.8000     -1.0000     0.71303E-003
     -2.8000     -0.8000     0.72790E-003
     -2.8000     -0.6000     0.73963E-003
     -2.8000     -0.4000     0.74811E-003
     -2.8000     -0.2000     0.75324E-003
     -2.8000      0.0000     0.75495E-003
     -2.8000      0.2000     0.75324E-003
     -2.8000      0.4000     0.74811E-003
     -2.8000      0.6000     0.73963E-003
     -2.8000      0.8000     0.72790E-003
     -2.8000      1.0000     0.71303E-003
     -2.8000      1.2000     0.69519E-003
     -2.8000      1.4000     0.67459E-003
     -2.8000      1.6000     0.65144E-003
     -2.8000      1.8000     0.62601E-003
     -2.8000      2.0000     0.59856E-003
     -2.8000      2.2000     0.56939E-003
     -2.8000      2.4000     0.53880E-003
     -2.8000      2.6000     0.50714E-003
     -2.8000      2.8000     0.47471E-003
     -2.8000      3.0000     0.44186E-003
     -2.8000      3.2000     0.40889E-003
     -2.8000      3.4000     0.37612E-003
     -2.8000      3.6000     0.34385E-003
     -2.8000      3.8000     0.31235E-003
     -2.8000      4.0000     0.28189E-003
     -2.8000      4.2000     0.25269E-003
     -2.8000      4.4000     0.22493E-003
     -2.8000      4.6000     0.19879E-003
     -2.8000      4.8000     0.17438E-003
     -2.8000      5.0000     0.15180E-003
     -2.8000      5.2000     0.13109E-003
     -2.8000      5.4000     0.11228E-003
     -2.8000      5.6000     0.95365E-004
     -2.8000      5.8000     0.80286E-004
     -2.8000      6.0000     0.66979E-004
     -2.8000      6.2000     0.55357E-004
     -2.8000      6.4000     0.45309E-004
     -2.8000      6.6000     0.36716E-004
     -2.8000      6.8000     0.29445E-004
     -2.8000      7.0000     0.23363E-004
     -2.8000      7.2000     0.18334E-004
     -2.8000      7.4000     0.14226E-004
     -2.8000      7.6000     0.10909E-004
     -2.8000      7.8000     0.82651E-005
     -2.8000      8.0000     0.61849E-005
     -2.8000      8.2000     0.45691E-005
     -2.8000      8.4000     0.33316E-005
     -2.8000      8.6000     0.23970E-005
     -2.8000      8.8000     0.17009E-005
     -2.8000      9.0000     0.11902E-005
     -2.8000      9.2000     0.82092E-006
     -2.8000      9.4000     0.55820E-006
     -2.8000      9.6000     0.37392E-006
     -2.8000      9.8000     0.24671E-006
     -2.8000     10.0000     0.16025E-006
     -2.8000     10.2000     0.10229E-006
     -2.8000     10.4000     0.64134E-007
     -2.8000     10.6000     0.39451E-007
     -2.8000     10.8000     0.23759E-007
     -2.8000     11.0000     0.13963E-007
     -2.8000     11.2000     0.79857E-008
     -2.8000     11.4000     0.44357E-008
     -2.8000     11.6000     0.23836E-008
     -2.8000     11.8000     0.12356E-008
     -2.8000     12.0000     0.61551E-009
     -2.8000     12.2000     0.29455E-009
     -2.8000     12.4000     0.13615E-009
     -2.8000     12.6000     0.61187E-010
     -2.8000     12.8000     0.27188E-010
     -2.8000     13.0000     0.12147E-010
     -2.8000     13.2000     0.55161E-011
     -2.8000     13.4000     0.26507E-011
     -2.8000     13.6000     0.12907E-011
     -2.8000     13.8000     0.59276E-012
     -2.8000     14.0000     0.26719E-012
     -2.8000     14.2000     0.11254E-012
     -2.8000     14.4000     0.41598E-013
     -2.8000     14.6000     0.15413E-013
     -2.8000     14.8000     0.56465E-014
     -2.8000     15.0000     0.17238E-014
     -2.8000     15.2000     0.47284E-015
     -2.8000     15.4000     0.17002E-015
     -2.8000     15.6000     0.85797E-016
     -2.8000     15.8000     0.29602E-016
     -2.8000     16.0000     0.47907E-017
     -2.8000     16.2000     0.18269E-017
     -2.8000     16.4000     0.10348E-017
     -2.8000     16.6000     0.21617E-018
     -2.8000     16.8000     0.46162E-019
     -2.8000     17.0000     0.60414E-020
     -2.8000     17.2000     0.71738E-020
     -2.8000     17.4000     0.15501E-019
     -2.8000     17.6000     0.10445E-019
     -2.8000     17.8000     0.77402E-020
     -2.8000     18.0000     0.71397E-020
     -2.8000     18.2000     0.52051E-020
     -2.8000     18.4000     0.30914E-020
     -2.8000     18.6000     0.17242E-020
     -2.8000     18.8000     0.95700E-021
     -2.8000     19.0000     0.51247E-021
     -2.8000     19.2000     0.25292E-021
     -2.8000     19.4000     0.11247E-021
     -2.8000     19.6000     0.44751E-022
     -2.8000     19.8000     0.15832E-022
     -2.8000     20.0000     0.49391E-023
     -2.8000     20.2000     0.13553E-023
     -2.8000     20.4000     0.33172E-024
     -2.8000     20.6000     0.75803E-025
     -2.8000     20.8000     0.17852E-025
     -2.8000     21.0000     0.49044E-026
     -2.8000     21.2000     0.16115E-026
     -2.8000     21.4000     0.57833E-027
     -2.8000     21.6000     0.20903E-027
     -2.8000     21.8000     0.73778E-028
     -2.8000     22.0000     0.25244E-028
     -2.8000     22.2000     0.83313E-029
     -2.8000     22.4000     0.26273E-029
     -2.8000     22.6000     0.78126E-030
     -2.8000     22.8000     0.21592E-030
     -2.8000     23.0000     0.54673E-031
     -2.8000     23.2000     0.12491E-031
     -2.8000     23.4000     0.25262E-032
     -2.8000     23.6000     0.43942E-033
     -2.8000     23.8000     0.62573E-034
     -2.8000     24.0000     0.66733E-035
     -2.8000     24.2000     0.50933E-036
     -2.8000     24.4000     0.10182E-036
     -2.8000     24.6000     0.64565E-037
     -2.8000     24.8000     0.29914E-037
     -2.8000     25.0000     0.11399E-037
     -2.8000     25.2000     0.28447E-038
     -2.8000     25.4000     0.15172E-038
     -2.8000     25.6000     0.00000E+000

     -2.6000    -25.6000     0.00000E+000
     -2.6000    -25.4000     0.52168E-039
     -2.6000    -25.2000     0.10415E-038
     -2.6000    -25.0000     0.51107E-038
     -2.6000    -24.8000     0.22814E-037
     -2.6000    -24.6000     0.11984E-036
     -2.6000    -24.4000     0.65540E-036
     -2.6000    -24.2000     0.35841E-035
     -2.6000    -24.0000     0.18905E-034
     -2.6000    -23.8000     0.94629E-034
     -2.6000    -23.6000     0.44577E-033
     -2.6000    -23.4000     0.19697E-032
     -2.6000    -23.2000     0.81640E-032
     -2.6000    -23.0000     0.31858E-031
     -2.6000    -22.8000     0.11796E-030
     -2.6000    -22.6000     0.41986E-030
     -2.6000    -22.4000     0.14625E-029
     -2.6000    -22.2000     0.50915E-029
     -2.6000    -22.0000     0.18047E-028
     -2.6000    -21.8000     0.65554E-028
     -2.6000    -21.6000     0.24106E-027
     -2.6000    -21.4000     0.87321E-027
     -2.6000    -21.2000     0.30219E-026
     -2.6000    -21.0000     0.97602E-026
     -2.6000    -20.8000     0.29115E-025
     -2.6000    -20.6000     0.80349E-025
     -2.6000    -20.4000     0.20681E-024
     -2.6000    -20.2000     0.50072E-024
     -2.6000    -20.0000     0.11512E-023
     -2.6000    -19.8000     0.25651E-023
     -2.6000    -19.6000     0.57705E-023
     -2.6000    -19.4000     0.13764E-022
     -2.6000    -19.2000     0.35258E-022
     -2.6000    -19.0000     0.92291E-022
     -2.6000    -18.8000     0.23714E-021
     -2.6000    -18.6000     0.63745E-021
     -2.6000    -18.4000     0.17675E-020
     -2.6000    -18.2000     0.39520E-020
     -2.6000    -18.0000     0.66489E-020
     -2.6000    -17.8000     0.16513E-019
     -2.6000    -17.6000     0.52587E-019
     -2.6000    -17.4000     0.82461E-019
     -2.6000    -17.2000     0.44488E-019
     -2.6000    -17.0000     0.22306E-018
     -2.6000    -16.8000     0.87791E-018
     -2.6000    -16.6000     0.12824E-017
     -2.6000    -16.4000     0.26203E-017
     -2.6000    -16.2000     0.10124E-016
     -2.6000    -16.0000     0.36674E-016
     -2.6000    -15.8000     0.11766E-015
     -2.6000    -15.6000     0.30188E-015
     -2.6000    -15.4000     0.90438E-015
     -2.6000    -15.2000     0.31376E-014
     -2.6000    -15.0000     0.93055E-014
     -2.6000    -14.8000     0.25009E-013
     -2.6000    -14.6000     0.69395E-013
     -2.6000    -14.4000     0.19587E-012
     -2.6000    -14.2000     0.51030E-012
     -2.6000    -14.0000     0.12346E-011
     -2.6000    -13.8000     0.28865E-011
     -2.6000    -13.6000     0.64340E-011
     -2.6000    -13.4000     0.14012E-010
     -2.6000    -13.2000     0.30735E-010
     -2.6000    -13.0000     0.67242E-010
     -2.6000    -12.8000     0.14642E-009
     -2.6000    -12.6000     0.31650E-009
     -2.6000    -12.4000     0.67229E-009
     -2.6000    -12.2000     0.13962E-008
     -2.6000    -12.0000     0.28154E-008
     -2.6000    -11.8000     0.54943E-008
     -2.6000    -11.6000     0.10395E-007
     -2.6000    -11.4000     0.19089E-007
     -2.6000    -11.2000     0.34065E-007
     -2.6000    -11.0000     0.59154E-007
     -2.6000    -10.8000     0.10020E-006
     -2.6000    -10.6000     0.16594E-006
     -2.6000    -10.4000     0.26908E-006
     -2.6000    -10.2000     0.42781E-006
     -2.6000    -10.0000     0.66776E-006
     -2.6000     -9.8000     0.10240E-005
     -2.6000     -9.6000     0.15443E-005
     -2.6000     -9.4000     0.22915E-005
     -2.6000     -9.2000     0.33469E-005
     -2.6000     -9.0000     0.48131E-005
     -2.6000     -8.8000     0.68173E-005
     -2.6000     -8.6000     0.95138E-005
     -2.6000     -8.4000     0.13084E-004
     -2.6000     -8.2000     0.17740E-004
     -2.6000     -8.0000     0.23720E-004
     -2.6000     -7.8000     0.31289E-004
     -2.6000     -7.6000     0.40737E-004
     -2.6000     -7.4000     0.52370E-004
     -2.6000     -7.2000     0.66504E-004
     -2.6000     -7.0000     0.83461E-004
     -2.6000     -6.8000     0.10356E-003
     -2.6000     -6.6000     0.12708E-003
     -2.6000     -6.4000     0.15432E-003
     -2.6000     -6.2000     0.18549E-003
     -2.6000     -6.0000     0.22079E-003
     -2.6000     -5.8000     0.26035E-003
     -2.6000     -5.6000     0.30424E-003
     -2.6000     -5.4000     0.35246E-003
     -2.6000     -5.2000     0.40493E-003
     -2.6000     -5.0000     0.46150E-003
     -2.6000     -4.8000     0.52195E-003
     -2.6000     -4.6000     0.58597E-003
     -2.6000     -4.4000     0.65320E-003
     -2.6000     -4.2000     0.72321E-003
     -2.6000     -4.0000     0.79550E-003
     -2.6000     -3.8000     0.86952E-003
     -2.6000     -3.6000     0.94472E-003
     -2.6000     -3.4000     0.10205E-002
     -2.6000     -3.2000     0.10962E-002
     -2.6000     -3.0000     0.11712E-002
     -2.6000     -2.8000     0.12448E-002
     -2.6000     -2.6000     0.13165E-002
     -2.6000     -2.4000     0.13856E-002
     -2.6000     -2.2000     0.14516E-002
     -2.6000     -2.0000     0.15138E-002
     -2.6000     -1.8000     0.15718E-002
     -2.6000     -1.6000     0.16250E-002
     -2.6000     -1.4000     0.16731E-002
     -2.6000     -1.2000     0.17155E-002
     -2.6000     -1.0000     0.17521E-002
     -2.6000     -0.8000     0.17824E-002
     -2.6000     -0.6000     0.18062E-002
     -2.6000     -0.4000     0.18234E-002
     -2.6000     -0.2000     0.18337E-002
     -2.6000      0.0000     0.18372E-002
     -2.6000      0.2000     0.18337E-002
     -2.6000      0.4000     0.18234E-002
     -2.6000      0.6000     0.18062E-002
     -2.6000      0.8000     0.17824E-002
     -2.6000      1.0000     0.17521E-002
     -2.6000      1.2000     0.17155E-002
     -2.6000      1.4000     0.16731E-002
     -2.6000      1.6000     0.16250E-002
     -2.6000      1.8000     0.15718E-002
     -2.6000      2.0000     0.15138E-002
     -2.6000      2.2000     0.14516E-002
     -2.6000      2.4000     0.13856E-002
     -2.6000      2.6000     0.13165E-002
     -2.6000      2.8000     0.12448E-002
     -2.6000      3.0000     0.11712E-002
     -2.6000      3.2000     0.10962E-002
     -2.6000      3.4000     0.10205E-002
     -2.6000      3.6000     0.94472E-003
     -2.6000      3.8000     0.86952E-003
     -2.6000      4.0000     0.79550E-003
     -2.6000      4.2000     0.72321E-003
     -2.6000      4.4000     0.65320E-003
     -2.6000      4.6000     0.58597E-003
     -2.6000      4.8000     0.52195E-003
     -2.6000      5.0000     0.46150E-003
     -2.6000      5.2000     0.40493E-003
     -2.6000      5.4000     0.35246E-003
     -2.6000      5.6000     0.30424E-003
     -2.6000      5.8000     0.26035E-003
     -2.6000      6.0000     0.22079E-003
     -2.6000      6.2000     0.18549E-003
     -2.6000      6.4000     0.15432E-003
     -2.6000      6.6000     0.12708E-003
     -2.6000      6.8000     0.10356E-003
     -2.6000      7.0000     0.83461E-004
     -2.6000      7.2000     0.66504E-004
     -2.6000      7.4000     0.52370E-004
     -2.6000      7.6000     0.40737E-004
     -2.6000      7.8000     0.31289E-004
     -2.6000      8.0000     0.23720E-004
     -2.6000      8.2000     0.17740E-004
     -2.6000      8.4000     0.13084E-004
     -2.6000      8.6000     0.95138E-005
     -2.6000      8.8000     0.68173E-005
     -2.6000      9.0000     0.48131E-005
     -2.6000      9.2000     0.33469E-005
     -2.6000      9.4000     0.22915E-005
     -2.6000      9.6000     0.15443E-005
     -2.6000      9.8000     0.10240E-005
     -2.6000     10.0000     0.66776E-006
     -2.6000     10.2000     0.42781E-006
     -2.6000     10.4000     0.26908E-006
     -2.6000     10.6000     0.16594E-006
     -2.6000     10.8000     0.10020E-006
     -2.6000     11.0000     0.59154E-007
     -2.6000     11.2000     0.34065E-007
     -2.6000     11.4000     0.19089E-007
     -2.6000     11.6000     0.10395E-007
     -2.6000     11.8000     0.54943E-008
     -2.6000     12.0000     0.28154E-008
     -2.6000     12.2000     0.13962E-008
     -2.6000     12.4000     0.67229E-009
     -2.6000     12.6000     0.31650E-009
     -2.6000     12.8000     0.14642E-009
     -2.6000     13.0000     0.67242E-010
     -2.6000     13.2000     0.30735E-010
     -2.6000     13.4000     0.14012E-010
     -2.6000     13.6000     0.64340E-011
     -2.6000     13.8000     0.28865E-011
     -2.6000     14.0000     0.12346E-011
     -2.6000     14.2000     0.51030E-012
     -2.6000     14.4000     0.19587E-012
     -2.6000     14.6000     0.69395E-013
     -2.6000     14.8000     0.25009E-013
     -2.6000     15.0000     0.93055E-014
     -2.6000     15.2000     0.31376E-014
     -2.6000     15.4000     0.90438E-015
     -2.6000     15.6000     0.30188E-015
     -2.6000     15.8000     0.11766E-015
     -2.6000     16.0000     0.36674E-016
     -2.6000     16.2000     0.10124E-016
     -2.6000     16.4000     0.26203E-017
     -2.6000     16.6000     0.12824E-017
     -2.6000     16.8000     0.87791E-018
     -2.6000     17.0000     0.22306E-018
     -2.6000     17.2000     0.44488E-019
     -2.6000     17.4000     0.82461E-019
     -2.6000     17.6000     0.52587E-019
     -2.6000     17.8000     0.16513E-019
     -2.6000     18.0000     0.66489E-020
     -2.6000     18.2000     0.39520E-020
     -2.6000     18.4000     0.17675E-020
     -2.6000     18.6000     0.63745E-021
     -2.6000     18.8000     0.23714E-021
     -2.6000     19.0000     0.92291E-022
     -2.6000     19.2000     0.35258E-022
     -2.6000     19.4000     0.13764E-022
     -2.6000     19.6000     0.57705E-023
     -2.6000     19.8000     0.25651E-023
     -2.6000     20.0000     0.11512E-023
     -2.6000     20.2000     0.50072E-024
     -2.6000     20.4000     0.20681E-024
     -2.6000     20.6000     0.80349E-025
     -2.6000     20.8000     0.29115E-025
     -2.6000     21.0000     0.97602E-026
     -2.6000     21.2000     0.30219E-026
     -2.6000     21.4000     0.87321E-027
     -2.6000     21.6000     0.24106E-027
     -2.6000     21.8000     0.65554E-028
     -2.6000     22.0000     0.18047E-028
     -2.6000     22.2000     0.50915E-029
     -2.6000     22.4000     0.14625E-029
     -2.6000     22.6000     0.41986E-030
     -2.6000     22.8000     0.11796E-030
     -2.6000     23.0000     0.31858E-031
     -2.6000     23.2000     0.81640E-032
     -2.6000     23.4000     0.19697E-032
     -2.6000     23.6000     0.44577E-033
     -2.6000     23.8000     0.94629E-034
     -2.6000     24.0000     0.18905E-034
     -2.6000     24.2000     0.35841E-035
     -2.6000     24.4000     0.65541E-036
     -2.6000     24.6000     0.11983E-036
     -2.6000     24.8000     0.22829E-037
     -2.6000     25.0000     0.50946E-038
     -2.6000     25.2000     0.10701E-038
     -2.6000     25.4000     0.48183E-039
     -2.6000     25.6000     0.00000E+000

     -2.4000    -25.6000     0.00000E+000
     -2.4000    -25.4000     0.24370E-039
     -2.4000    -25.2000     0.14973E-038
     -2.4000    -25.0000     0.86861E-038
     -2.4000    -24.8000     0.45375E-037
     -2.4000    -24.6000     0.19837E-036
     -2.4000    -24.4000     0.73050E-036
     -2.4000    -24.2000     0.21688E-035
     -2.4000    -24.0000     0.47888E-035
     -2.4000    -23.8000     0.67986E-035
     -2.4000    -23.6000     0.12891E-034
     -2.4000    -23.4000     0.15570E-033
     -2.4000    -23.2000     0.14308E-032
     -2.4000    -23.0000     0.86829E-032
     -2.4000    -22.8000     0.38928E-031
     -2.4000    -22.6000     0.13350E-030
     -2.4000    -22.4000     0.34361E-030
     -2.4000    -22.2000     0.63170E-030
     -2.4000    -22.0000     0.10850E-029
     -2.4000    -21.8000     0.61774E-029
     -2.4000    -21.6000     0.49649E-028
     -2.4000    -21.4000     0.28124E-027
     -2.4000    -21.2000     0.11302E-026
     -2.4000    -21.0000     0.32497E-026
     -2.4000    -20.8000     0.62407E-026
     -2.4000    -20.6000     0.63570E-026
     -2.4000    -20.4000     0.10441E-025
     -2.4000    -20.2000     0.16127E-024
     -2.4000    -20.0000     0.12509E-023
     -2.4000    -19.8000     0.60575E-023
     -2.4000    -19.6000     0.22076E-022
     -2.4000    -19.4000     0.66680E-022
     -2.4000    -19.2000     0.17005E-021
     -2.4000    -19.0000     0.34691E-021
     -2.4000    -18.8000     0.53004E-021
     -2.4000    -18.6000     0.63848E-021
     -2.4000    -18.4000     0.74681E-021
     -2.4000    -18.2000     0.47976E-021
     -2.4000    -18.0000     0.38772E-021
     -2.4000    -17.8000     0.10571E-019
     -2.4000    -17.6000     0.33203E-019
     -2.4000    -17.4000     0.14747E-019
     -2.4000    -17.2000     0.76259E-019
     -2.4000    -17.0000     0.81306E-018
     -2.4000    -16.8000     0.20382E-017
     -2.4000    -16.6000     0.36257E-017
     -2.4000    -16.4000     0.13376E-016
     -2.4000    -16.2000     0.45753E-016
     -2.4000    -16.0000     0.14831E-015
     -2.4000    -15.8000     0.49996E-015
     -2.4000    -15.6000     0.15192E-014
     -2.4000    -15.4000     0.46011E-014
     -2.4000    -15.2000     0.13516E-013
     -2.4000    -15.0000     0.38048E-013
     -2.4000    -14.8000     0.11029E-012
     -2.4000    -14.6000     0.31084E-012
     -2.4000    -14.4000     0.82502E-012
     -2.4000    -14.2000     0.21316E-011
     -2.4000    -14.0000     0.52929E-011
     -2.4000    -13.8000     0.12463E-010
     -2.4000    -13.6000     0.28580E-010
     -2.4000    -13.4000     0.64524E-010
     -2.4000    -13.2000     0.14273E-009
     -2.4000    -13.0000     0.31143E-009
     -2.4000    -12.8000     0.67089E-009
     -2.4000    -12.6000     0.14197E-008
     -2.4000    -12.4000     0.29439E-008
     -2.4000    -12.2000     0.59593E-008
     -2.4000    -12.0000     0.11736E-007
     -2.4000    -11.8000     0.22477E-007
     -2.4000    -11.6000     0.41863E-007
     -2.4000    -11.4000     0.75859E-007
     -2.4000    -11.2000     0.13384E-006
     -2.4000    -11.0000     0.23027E-006
     -2.4000    -10.8000     0.38700E-006
     -2.4000    -10.6000     0.63594E-006
     -2.4000    -10.4000     0.10232E-005
     -2.4000    -10.2000     0.16143E-005
     -2.4000    -10.0000     0.24991E-005
     -2.4000     -9.8000     0.37989E-005
     -2.4000     -9.6000     0.56745E-005
     -2.4000     -9.4000     0.83334E-005
     -2.4000     -9.2000     0.12036E-004
     -2.4000     -9.0000     0.17103E-004
     -2.4000     -8.8000     0.23919E-004
     -2.4000     -8.6000     0.32930E-004
     -2.4000     -8.4000     0.44644E-004
     -2.4000     -8.2000     0.59624E-004
     -2.4000     -8.0000     0.78473E-004
     -2.4000     -7.8000     0.10183E-003
     -2.4000     -7.6000     0.13032E-003
     -2.4000     -7.4000     0.16460E-003
     -2.4000     -7.2000     0.20526E-003
     -2.4000     -7.0000     0.25284E-003
     -2.4000     -6.8000     0.30782E-003
     -2.4000     -6.6000     0.37057E-003
     -2.4000     -6.4000     0.44135E-003
     -2.4000     -6.2000     0.52028E-003
     -2.4000     -6.0000     0.60736E-003
     -2.4000     -5.8000     0.70245E-003
     -2.4000     -5.6000     0.80526E-003
     -2.4000     -5.4000     0.91536E-003
     -2.4000     -5.2000     0.10322E-002
     -2.4000     -5.0000     0.11551E-002
     -2.4000     -4.8000     0.12833E-002
     -2.4000     -4.6000     0.14159E-002
     -2.4000     -4.4000     0.15521E-002
     -2.4000     -4.2000     0.16908E-002
     -2.4000     -4.0000     0.18310E-002
     -2.4000     -3.8000     0.19718E-002
     -2.4000     -3.6000     0.21120E-002
     -2.4000     -3.4000     0.22508E-002
     -2.4000     -3.2000     0.23871E-002
     -2.4000     -3.0000     0.25200E-002
     -2.4000     -2.8000     0.26485E-002
     -2.4000     -2.6000     0.27719E-002
     -2.4000     -2.4000     0.28893E-002
     -2.4000     -2.2000     0.30000E-002
     -2.4000     -2.0000     0.31033E-002
     -2.4000     -1.8000     0.31986E-002
     -2.4000     -1.6000     0.32854E-002
     -2.4000     -1.4000     0.33631E-002
     -2.4000     -1.2000     0.34313E-002
     -2.4000     -1.0000     0.34897E-002
     -2.4000     -0.8000     0.35378E-002
     -2.4000     -0.6000     0.35756E-002
     -2.4000     -0.4000     0.36026E-002
     -2.4000     -0.2000     0.36189E-002
     -2.4000      0.0000     0.36244E-002
     -2.4000      0.2000     0.36189E-002
     -2.4000      0.4000     0.36026E-002
     -2.4000      0.6000     0.35756E-002
     -2.4000      0.8000     0.35378E-002
     -2.4000      1.0000     0.34897E-002
     -2.4000      1.2000     0.34313E-002
     -2.4000      1.4000     0.33631E-002
     -2.4000      1.6000     0.32854E-002
     -2.4000      1.8000     0.31986E-002
     -2.4000      2.0000     0.31033E-002
     -2.4000      2.2000     0.30000E-002
     -2.4000      2.4000     0.28893E-002
     -2.4000      2.6000     0.27719E-002
     -2.4000      2.8000     0.26485E-002
     -2.4000      3.0000     0.25200E-002
     -2.4000      3.2000     0.23871E-002
     -2.4000      3.4000     0.22508E-002
     -2.4000      3.6000     0.21120E-002
     -2.4000      3.8000     0.19718E-002
     -2.4000      4.0000     0.18310E-002
     -2.4000      4.2000     0.16908E-002
     -2.4000      4.4000     0.15521E-002
     -2.4000      4.6000     0.14159E-002
     -2.4000      4.8000     0.12833E-002
     -2.4000      5.0000     0.11551E-002
     -2.4000      5.2000     0.10322E-002
     -2.4000      5.4000     0.91536E-003
     -2.4000      5.6000     0.80526E-003
     -2.4000      5.8000     0.70245E-003
     -2.4000      6.0000     0.60736E-003
     -2.4000      6.2000     0.52028E-003
     -2.4000      6.4000     0.44135E-003
     -2.4000      6.6000     0.37057E-003
     -2.4000      6.8000     0.30782E-003
     -2.4000      7.0000     0.25284E-003
     -2.4000      7.2000     0.20526E-003
     -2.4000      7.4000     0.16460E-003
     -2.4000      7.6000     0.13032E-003
     -2.4000      7.8000     0.10183E-003
     -2.4000      8.0000     0.78473E-004
     -2.4000      8.2000     0.59624E-004
     -2.4000      8.4000     0.44644E-004
     -2.4000      8.6000     0.32930E-004
     -2.4000      8.8000     0.23919E-004
     -2.4000      9.0000     0.17103E-004
     -2.4000      9.2000     0.12036E-004
     -2.4000      9.4000     0.83334E-005
     -2.4000      9.6000     0.56745E-005
     -2.4000      9.8000     0.37989E-005
     -2.4000     10.0000     0.24991E-005
     -2.4000     10.2000     0.16143E-005
     -2.4000     10.4000     0.10232E-005
     -2.4000     10.6000     0.63594E-006
     -2.4000     10.8000     0.38700E-006
     -2.4000     11.0000     0.23027E-006
     -2.4000     11.2000     0.13384E-006
     -2.4000     11.4000     0.75859E-007
     -2.4000     11.6000     0.41863E-007
     -2.4000     11.8000     0.22477E-007
     -2.4000     12.0000     0.11736E-007
     -2.4000     12.2000     0.59593E-008
     -2.4000     12.4000     0.29439E-008
     -2.4000     12.6000     0.14197E-008
     -2.4000     12.8000     0.67089E-009
     -2.4000     13.0000     0.31143E-009
     -2.4000     13.2000     0.14273E-009
     -2.4000     13.4000     0.64524E-010
     -2.4000     13.6000     0.28580E-010
     -2.4000     13.8000     0.12463E-010
     -2.4000     14.0000     0.52929E-011
     -2.4000     14.2000     0.21316E-011
     -2.4000     14.4000     0.82502E-012
     -2.4000     14.6000     0.31084E-012
     -2.4000     14.8000     0.11029E-012
     -2.4000     15.0000     0.38048E-013
     -2.4000     15.2000     0.13516E-013
     -2.4000     15.4000     0.46011E-014
     -2.4000     15.6000     0.15192E-014
     -2.4000     15.8000     0.49996E-015
     -2.4000     16.0000     0.14831E-015
     -2.4000     16.2000     0.45753E-016
     -2.4000     16.4000     0.13376E-016
     -2.4000     16.6000     0.36257E-017
     -2.4000     16.8000     0.20382E-017
     -2.4000     17.0000     0.81306E-018
     -2.4000     17.2000     0.76259E-019
     -2.4000     17.4000     0.14747E-019
     -2.4000     17.6000     0.33203E-019
     -2.4000     17.8000     0.10571E-019
     -2.4000     18.0000     0.38772E-021
     -2.4000     18.2000     0.47976E-021
     -2.4000     18.4000     0.74681E-021
     -2.4000     18.6000     0.63848E-021
     -2.4000     18.8000     0.53004E-021
     -2.4000     19.0000     0.34691E-021
     -2.4000     19.2000     0.17005E-021
     -2.4000     19.4000     0.66680E-022
     -2.4000     19.6000     0.22076E-022
     -2.4000     19.8000     0.60575E-023
     -2.4000     20.0000     0.12509E-023
     -2.4000     20.2000     0.16127E-024
     -2.4000     20.4000     0.10441E-025
     -2.4000     20.6000     0.63570E-026
     -2.4000     20.8000     0.62407E-026
     -2.4000     21.0000     0.32497E-026
     -2.4000     21.2000     0.11302E-026
     -2.4000     21.4000     0.28124E-027
     -2.4000     21.6000     0.49649E-028
     -2.4000     21.8000     0.61774E-029
     -2.4000     22.0000     0.10850E-029
     -2.4000     22.2000     0.63170E-030
     -2.4000     22.4000     0.34361E-030
     -2.4000     22.6000     0.13350E-030
     -2.4000     22.8000     0.38928E-031
     -2.4000     23.0000     0.86829E-032
     -2.4000     23.2000     0.14308E-032
     -2.4000     23.4000     0.15570E-033
     -2.4000     23.6000     0.12891E-034
     -2.4000     23.8000     0.67985E-035
     -2.4000     24.0000     0.47889E-035
     -2.4000     24.2000     0.21686E-035
     -2.4000     24.4000     0.73058E-036
     -2.4000     24.6000     0.19836E-036
     -2.4000     24.8000     0.45316E-037
     -2.4000     25.0000     0.87851E-038
     -2.4000     25.2000     0.14089E-038
     -2.4000     25.4000     0.27520E-039
     -2.4000     25.6000     0.00000E+000

     -2.2000    -25.6000     0.00000E+000
     -2.2000    -25.4000     0.27268E-039
     -2.2000    -25.2000     0.66643E-039
     -2.2000    -25.0000     0.24626E-038
     -2.2000    -24.8000     0.96106E-038
     -2.2000    -24.6000     0.27728E-037
     -2.2000    -24.4000     0.63202E-037
     -2.2000    -24.2000     0.25340E-036
     -2.2000    -24.0000     0.29788E-035
     -2.2000    -23.8000     0.30957E-034
     -2.2000    -23.6000     0.24179E-033
     -2.2000    -23.4000     0.15121E-032
     -2.2000    -23.2000     0.79106E-032
     -2.2000    -23.0000     0.35422E-031
     -2.2000    -22.8000     0.13715E-030
     -2.2000    -22.6000     0.46057E-030
     -2.2000    -22.4000     0.13407E-029
     -2.2000    -22.2000     0.33748E-029
     -2.2000    -22.0000     0.73444E-029
     -2.2000    -21.8000     0.14111E-028
     -2.2000    -21.6000     0.25824E-028
     -2.2000    -21.4000     0.48808E-028
     -2.2000    -21.2000     0.90861E-028
     -2.2000    -21.0000     0.24087E-027
     -2.2000    -20.8000     0.19337E-026
     -2.2000    -20.6000     0.17613E-025
     -2.2000    -20.4000     0.12285E-024
     -2.2000    -20.2000     0.65448E-024
     -2.2000    -20.0000     0.27226E-023
     -2.2000    -19.8000     0.92579E-023
     -2.2000    -19.6000     0.27517E-022
     -2.2000    -19.4000     0.73808E-022
     -2.2000    -19.2000     0.17068E-021
     -2.2000    -19.0000     0.32056E-021
     -2.2000    -18.8000     0.51707E-021
     -2.2000    -18.6000     0.99843E-021
     -2.2000    -18.4000     0.27499E-020
     -2.2000    -18.2000     0.63352E-020
     -2.2000    -18.0000     0.60659E-020
     -2.2000    -17.8000     0.10931E-020
     -2.2000    -17.6000     0.54005E-019
     -2.2000    -17.4000     0.20805E-018
     -2.2000    -17.2000     0.24948E-018
     -2.2000    -17.0000     0.84958E-018
     -2.2000    -16.8000     0.58083E-017
     -2.2000    -16.6000     0.20069E-016
     -2.2000    -16.4000     0.52993E-016
     -2.2000    -16.2000     0.17235E-015
     -2.2000    -16.0000     0.63847E-015
     -2.2000    -15.8000     0.20495E-014
     -2.2000    -15.6000     0.59537E-014
     -2.2000    -15.4000     0.17587E-013
     -2.2000    -15.2000     0.52525E-013
     -2.2000    -15.0000     0.15525E-012
     -2.2000    -14.8000     0.44123E-012
     -2.2000    -14.6000     0.11887E-011
     -2.2000    -14.4000     0.31584E-011
     -2.2000    -14.2000     0.82310E-011
     -2.2000    -14.0000     0.20371E-010
     -2.2000    -13.8000     0.48626E-010
     -2.2000    -13.6000     0.11350E-009
     -2.2000    -13.4000     0.25784E-009
     -2.2000    -13.2000     0.57308E-009
     -2.2000    -13.0000     0.12505E-008
     -2.2000    -12.8000     0.26714E-008
     -2.2000    -12.6000     0.55850E-008
     -2.2000    -12.4000     0.11409E-007
     -2.2000    -12.2000     0.22719E-007
     -2.2000    -12.0000     0.44064E-007
     -2.2000    -11.8000     0.83181E-007
     -2.2000    -11.6000     0.15285E-006
     -2.2000    -11.4000     0.27358E-006
     -2.2000    -11.2000     0.47731E-006
     -2.2000    -11.0000     0.81265E-006
     -2.2000    -10.8000     0.13514E-005
     -2.2000    -10.6000     0.21979E-005
     -2.2000    -10.4000     0.34997E-005
     -2.2000    -10.2000     0.54608E-005
     -2.2000    -10.0000     0.83558E-005
     -2.2000     -9.8000     0.12547E-004
     -2.2000     -9.6000     0.18498E-004
     -2.2000     -9.4000     0.26790E-004
     -2.2000     -9.2000     0.38126E-004
     -2.2000     -9.0000     0.53335E-004
     -2.2000     -8.8000     0.73361E-004
     -2.2000     -8.6000     0.99250E-004
     -2.2000     -8.4000     0.13211E-003
     -2.2000     -8.2000     0.17310E-003
     -2.2000     -8.0000     0.22335E-003
     -2.2000     -7.8000     0.28392E-003
     -2.2000     -7.6000     0.35577E-003
     -2.2000     -7.4000     0.43972E-003
     -2.2000     -7.2000     0.53637E-003
     -2.2000     -7.0000     0.64612E-003
     -2.2000     -6.8000     0.76912E-003
     -2.2000     -6.6000     0.90525E-003
     -2.2000     -6.4000     0.10542E-002
     -2.2000     -6.2000     0.12153E-002
     -2.2000     -6.0000     0.13878E-002
     -2.2000     -5.8000     0.15708E-002
     -2.2000     -5.6000     0.17630E-002
     -2.2000     -5.4000     0.19632E-002
     -2.2000     -5.2000     0.21701E-002
     -2.2000     -5.0000     0.23822E-002
     -2.2000     -4.8000     0.25980E-002
     -2.2000     -4.6000     0.28161E-002
     -2.2000     -4.4000     0.30350E-002
     -2.2000     -4.2000     0.32534E-002
     -2.2000     -4.0000     0.34699E-002
     -2.2000     -3.8000     0.36832E-002
     -2.2000     -3.6000     0.38921E-002
     -2.2000     -3.4000     0.40955E-002
     -2.2000     -3.2000     0.42923E-002
     -2.2000     -3.0000     0.44815E-002
     -2.2000     -2.8000     0.46622E-002
     -2.2000     -2.6000     0.48337E-002
     -2.2000     -2.4000     0.49951E-002
     -2.2000     -2.2000     0.51460E-002
     -2.2000     -2.0000     0.52855E-002
     -2.2000     -1.8000     0.54132E-002
     -2.2000     -1.6000     0.55287E-002
     -2.2000     -1.4000     0.56316E-002
     -2.2000     -1.2000     0.57214E-002
     -2.2000     -1.0000     0.57978E-002
     -2.2000     -0.8000     0.58607E-002
     -2.2000     -0.6000     0.59099E-002
     -2.2000     -0.4000     0.59451E-002
     -2.2000     -0.2000     0.59662E-002
     -2.2000      0.0000     0.59733E-002
     -2.2000      0.2000     0.59662E-002
     -2.2000      0.4000     0.59451E-002
     -2.2000      0.6000     0.59099E-002
     -2.2000      0.8000     0.58607E-002
     -2.2000      1.0000     0.57978E-002
     -2.2000      1.2000     0.57214E-002
     -2.2000      1.4000     0.56316E-002
     -2.2000      1.6000     0.55287E-002
     -2.2000      1.8000     0.54132E-002
     -2.2000      2.0000     0.52855E-002
     -2.2000      2.2000     0.51460E-002
     -2.2000      2.4000     0.49951E-002
     -2.2000      2.6000     0.48337E-002
     -2.2000      2.8000     0.46622E-002
     -2.2000      3.0000     0.44815E-002
     -2.2000      3.2000     0.42923E-002
     -2.2000      3.4000     0.40955E-002
     -2.2000      3.6000     0.38921E-002
     -2.2000      3.8000     0.36832E-002
     -2.2000      4.0000     0.34699E-002
     -2.2000      4.2000     0.32534E-002
     -2.2000      4.4000     0.30350E-002
     -2.2000      4.6000     0.28161E-002
     -2.2000      4.8000     0.25980E-002
     -2.2000      5.0000     0.23822E-002
     -2.2000      5.2000     0.21701E-002
     -2.2000      5.4000     0.19632E-002
     -2.2000      5.6000     0.17630E-002
     -2.2000      5.8000     0.15708E-002
     -2.2000      6.0000     0.13878E-002
     -2.2000      6.2000     0.12153E-002
     -2.2000      6.4000     0.10542E-002
     -2.2000      6.6000     0.90525E-003
     -2.2000      6.8000     0.76912E-003
     -2.2000      7.0000     0.64612E-003
     -2.2000      7.2000     0.53637E-003
     -2.2000      7.4000     0.43972E-003
     -2.2000      7.6000     0.35577E-003
     -2.2000      7.8000     0.28392E-003
     -2.2000      8.0000     0.22335E-003
     -2.2000      8.2000     0.17310E-003
     -2.2000      8.4000     0.13211E-003
     -2.2000      8.6000     0.99250E-004
     -2.2000      8.8000     0.73361E-004
     -2.2000      9.0000     0.53335E-004
     -2.2000      9.2000     0.38126E-004
     -2.2000      9.4000     0.26790E-004
     -2.2000      9.6000     0.18498E-004
     -2.2000      9.8000     0.12547E-004
     -2.2000     10.0000     0.83558E-005
     -2.2000     10.2000     0.54608E-005
     -2.2000     10.4000     0.34997E-005
     -2.2000     10.6000     0.21979E-005
     -2.2000     10.8000     0.13514E-005
     -2.2000     11.0000     0.81265E-006
     -2.2000     11.2000     0.47731E-006
     -2.2000     11.4000     0.27358E-006
     -2.2000     11.6000     0.15285E-006
     -2.2000     11.8000     0.83181E-007
     -2.2000     12.0000     0.44064E-007
     -2.2000     12.2000     0.22719E-007
     -2.2000     12.4000     0.11409E-007
     -2.2000     12.6000     0.55850E-008
     -2.2000     12.8000     0.26714E-008
     -2.2000     13.0000     0.12505E-008
     -2.2000     13.2000     0.57308E-009
     -2.2000     13.4000     0.25784E-009
     -2.2000     13.6000     0.11350E-009
     -2.2000     13.8000     0.48626E-010
     -2.2000     14.0000     0.20371E-010
     -2.2000     14.2000     0.82310E-011
     -2.2000     14.4000     0.31584E-011
     -2.2000     14.6000     0.11887E-011
     -2.2000     14.8000     0.44123E-012
     -2.2000     15.0000     0.15525E-012
     -2.2000     15.2000     0.52525E-013
     -2.2000     15.4000     0.17587E-013
     -2.2000     15.6000     0.59537E-014
     -2.2000     15.8000     0.20495E-014
     -2.2000     16.0000     0.63847E-015
     -2.2000     16.2000     0.17235E-015
     -2.2000     16.4000     0.52993E-016
     -2.2000     16.6000     0.20069E-016
     -2.2000     16.8000     0.58083E-017
     -2.2000     17.0000     0.84958E-018
     -2.2000     17.2000     0.24948E-018
     -2.2000     17.4000     0.20805E-018
     -2.2000     17.6000     0.54005E-019
     -2.2000     17.8000     0.10931E-020
     -2.2000     18.0000     0.60659E-020
     -2.2000     18.2000     0.63352E-020
     -2.2000     18.4000     0.27499E-020
     -2.2000     18.6000     0.99843E-021
     -2.2000     18.8000     0.51707E-021
     -2.2000     19.0000     0.32056E-021
     -2.2000     19.2000     0.17068E-021
     -2.2000     19.4000     0.73808E-022
     -2.2000     19.6000     0.27517E-022
     -2.2000     19.8000     0.92579E-023
     -2.2000     20.0000     0.27226E-023
     -2.2000     20.2000     0.65448E-024
     -2.2000     20.4000     0.12285E-024
     -2.2000     20.6000     0.17613E-025
     -2.2000     20.8000     0.19337E-026
     -2.2000     21.0000     0.24087E-027
     -2.2000     21.2000     0.90861E-028
     -2.2000     21.4000     0.48808E-028
     -2.2000     21.6000     0.25824E-028
     -2.2000     21.8000     0.14111E-028
     -2.2000     22.0000     0.73444E-029
     -2.2000     22.2000     0.33748E-029
     -2.2000     22.4000     0.13407E-029
     -2.2000     22.6000     0.46057E-030
     -2.2000     22.8000     0.13715E-030
     -2.2000     23.0000     0.35422E-031
     -2.2000     23.2000     0.79106E-032
     -2.2000     23.4000     0.15121E-032
     -2.2000     23.6000     0.24179E-033
     -2.2000     23.8000     0.30957E-034
     -2.2000     24.0000     0.29789E-035
     -2.2000     24.2000     0.25330E-036
     -2.2000     24.4000     0.63278E-037
     -2.2000     24.6000     0.27730E-037
     -2.2000     24.8000     0.95166E-038
     -2.2000     25.0000     0.26102E-038
     -2.2000     25.2000     0.53961E-039
     -2.2000     25.4000     0.31075E-039
     -2.2000     25.6000     0.00000E+000

     -2.0000    -25.6000     0.00000E+000
     -2.0000    -25.4000     0.54768E-039
     -2.0000    -25.2000     0.17852E-038
     -2.0000    -25.0000     0.93399E-038
     -2.0000    -24.8000     0.41908E-037
     -2.0000    -24.6000     0.17884E-036
     -2.0000    -24.4000     0.69854E-036
     -2.0000    -24.2000     0.24623E-035
     -2.0000    -24.0000     0.76476E-035
     -2.0000    -23.8000     0.20242E-034
     -2.0000    -23.6000     0.43605E-034
     -2.0000    -23.4000     0.76787E-034
     -2.0000    -23.2000     0.19063E-033
     -2.0000    -23.0000     0.12532E-032
     -2.0000    -22.8000     0.88750E-032
     -2.0000    -22.6000     0.48386E-031
     -2.0000    -22.4000     0.20229E-030
     -2.0000    -22.2000     0.64662E-030
     -2.0000    -22.0000     0.14972E-029
     -2.0000    -21.8000     0.20189E-029
     -2.0000    -21.6000     0.36289E-030
     -2.0000    -21.4000     0.96837E-029
     -2.0000    -21.2000     0.15379E-027
     -2.0000    -21.0000     0.95063E-027
     -2.0000    -20.8000     0.38888E-026
     -2.0000    -20.6000     0.12543E-025
     -2.0000    -20.4000     0.33761E-025
     -2.0000    -20.2000     0.80288E-025
     -2.0000    -20.0000     0.21238E-024
     -2.0000    -19.8000     0.71280E-024
     -2.0000    -19.6000     0.27897E-023
     -2.0000    -19.4000     0.12650E-022
     -2.0000    -19.2000     0.49329E-022
     -2.0000    -19.0000     0.11426E-021
     -2.0000    -18.8000     0.13071E-021
     -2.0000    -18.6000     0.45353E-021
     -2.0000    -18.4000     0.26433E-020
     -2.0000    -18.2000     0.43078E-020
     -2.0000    -18.0000     0.17541E-020
     -2.0000    -17.8000     0.74359E-019
     -2.0000    -17.6000     0.37429E-018
     -2.0000    -17.4000     0.47695E-018
     -2.0000    -17.2000     0.18031E-018
     -2.0000    -17.0000     0.55053E-017
     -2.0000    -16.8000     0.26415E-016
     -2.0000    -16.6000     0.62204E-016
     -2.0000    -16.4000     0.17201E-015
     -2.0000    -16.2000     0.65816E-015
     -2.0000    -16.0000     0.22391E-014
     -2.0000    -15.8000     0.68675E-014
     -2.0000    -15.6000     0.20869E-013
     -2.0000    -15.4000     0.63781E-013
     -2.0000    -15.2000     0.19018E-012
     -2.0000    -15.0000     0.54392E-012
     -2.0000    -14.8000     0.15157E-011
     -2.0000    -14.6000     0.41480E-011
     -2.0000    -14.4000     0.11046E-010
     -2.0000    -14.2000     0.28396E-010
     -2.0000    -14.0000     0.70544E-010
     -2.0000    -13.8000     0.16991E-009
     -2.0000    -13.6000     0.39773E-009
     -2.0000    -13.4000     0.90806E-009
     -2.0000    -13.2000     0.20242E-008
     -2.0000    -13.0000     0.44035E-008
     -2.0000    -12.8000     0.93539E-008
     -2.0000    -12.6000     0.19395E-007
     -2.0000    -12.4000     0.39205E-007
     -2.0000    -12.2000     0.77193E-007
     -2.0000    -12.0000     0.14797E-006
     -2.0000    -11.8000     0.27604E-006
     -2.0000    -11.6000     0.50145E-006
     -2.0000    -11.4000     0.88736E-006
     -2.0000    -11.2000     0.15307E-005
     -2.0000    -11.0000     0.25762E-005
     -2.0000    -10.8000     0.42343E-005
     -2.0000    -10.6000     0.68038E-005
     -2.0000    -10.4000     0.10696E-004
     -2.0000    -10.2000     0.16465E-004
     -2.0000    -10.0000     0.24836E-004
     -2.0000     -9.8000     0.36728E-004
     -2.0000     -9.6000     0.53278E-004
     -2.0000     -9.4000     0.75836E-004
     -2.0000     -9.2000     0.10596E-003
     -2.0000     -9.0000     0.14537E-003
     -2.0000     -8.8000     0.19591E-003
     -2.0000     -8.6000     0.25940E-003
     -2.0000     -8.4000     0.33764E-003
     -2.0000     -8.2000     0.43223E-003
     -2.0000     -8.0000     0.54449E-003
     -2.0000     -7.8000     0.67539E-003
     -2.0000     -7.6000     0.82550E-003
     -2.0000     -7.4000     0.99495E-003
     -2.0000     -7.2000     0.11834E-002
     -2.0000     -7.0000     0.13902E-002
     -2.0000     -6.8000     0.16142E-002
     -2.0000     -6.6000     0.18540E-002
     -2.0000     -6.4000     0.21080E-002
     -2.0000     -6.2000     0.23743E-002
     -2.0000     -6.0000     0.26510E-002
     -2.0000     -5.8000     0.29362E-002
     -2.0000     -5.6000     0.32278E-002
     -2.0000     -5.4000     0.35238E-002
     -2.0000     -5.2000     0.38224E-002
     -2.0000     -5.0000     0.41217E-002
     -2.0000     -4.8000     0.44200E-002
     -2.0000     -4.6000     0.47156E-002
     -2.0000     -4.4000     0.50072E-002
     -2.0000     -4.2000     0.52933E-002
     -2.0000     -4.0000     0.55727E-002
     -2.0000     -3.8000     0.58442E-002
     -2.0000     -3.6000     0.61067E-002
     -2.0000     -3.4000     0.63594E-002
     -2.0000     -3.2000     0.66014E-002
     -2.0000     -3.0000     0.68320E-002
     -2.0000     -2.8000     0.70504E-002
     -2.0000     -2.6000     0.72560E-002
     -2.0000     -2.4000     0.74483E-002
     -2.0000     -2.2000     0.76269E-002
     -2.0000     -2.0000     0.77912E-002
     -2.0000     -1.8000     0.79409E-002
     -2.0000     -1.6000     0.80757E-002
     -2.0000     -1.4000     0.81953E-002
     -2.0000     -1.2000     0.82994E-002
     -2.0000     -1.0000     0.83879E-002
     -2.0000     -0.8000     0.84605E-002
     -2.0000     -0.6000     0.85171E-002
     -2.0000     -0.4000     0.85576E-002
     -2.0000     -0.2000     0.85820E-002
     -2.0000      0.0000     0.85901E-002
     -2.0000      0.2000     0.85820E-002
     -2.0000      0.4000     0.85576E-002
     -2.0000      0.6000     0.85171E-002
     -2.0000      0.8000     0.84605E-002
     -2.0000      1.0000     0.83879E-002
     -2.0000      1.2000     0.82994E-002
     -2.0000      1.4000     0.81953E-002
     -2.0000      1.6000     0.80757E-002
     -2.0000      1.8000     0.79409E-002
     -2.0000      2.0000     0.77912E-002
     -2.0000      2.2000     0.76269E-002
     -2.0000      2.4000     0.74483E-002
     -2.0000      2.6000     0.72560E-002
     -2.0000      2.8000     0.70504E-002
     -2.0000      3.0000     0.68320E-002
     -2.0000      3.2000     0.66014E-002
     -2.0000      3.4000     0.63594E-002
     -2.0000      3.6000     0.61067E-002
     -2.0000      3.8000     0.58442E-002
     -2.0000      4.0000     0.55727E-002
     -2.0000      4.2000     0.52933E-002
     -2.0000      4.4000     0.50072E-002
     -2.0000      4.6000     0.47156E-002
     -2.0000      4.8000     0.44200E-002
     -2.0000      5.0000     0.41217E-002
     -2.0000      5.2000     0.38224E-002
     -2.0000      5.4000     0.35238E-002
     -2.0000      5.6000     0.32278E-002
     -2.0000      5.8000     0.29362E-002
     -2.0000      6.0000     0.26510E-002
     -2.0000      6.2000     0.23743E-002
     -2.0000      6.4000     0.21080E-002
     -2.0000      6.6000     0.18540E-002
     -2.0000      6.8000     0.16142E-002
     -2.0000      7.0000     0.13902E-002
     -2.0000      7.2000     0.11834E-002
     -2.0000      7.4000     0.99495E-003
     -2.0000      7.6000     0.82550E-003
     -2.0000      7.8000     0.67539E-003
     -2.0000      8.0000     0.54449E-003
     -2.0000      8.2000     0.43223E-003
     -2.0000      8.4000     0.33764E-003
     -2.0000      8.6000     0.25940E-003
     -2.0000      8.8000     0.19591E-003
     -2.0000      9.0000     0.14537E-003
     -2.0000      9.2000     0.10596E-003
     -2.0000      9.4000     0.75836E-004
     -2.0000      9.6000     0.53278E-004
     -2.0000      9.8000     0.36728E-004
     -2.0000     10.0000     0.24836E-004
     -2.0000     10.2000     0.16465E-004
     -2.0000     10.4000     0.10696E-004
     -2.0000     10.6000     0.68038E-005
     -2.0000     10.8000     0.42343E-005
     -2.0000     11.0000     0.25762E-005
     -2.0000     11.2000     0.15307E-005
     -2.0000     11.4000     0.88736E-006
     -2.0000     11.6000     0.50145E-006
     -2.0000     11.8000     0.27604E-006
     -2.0000     12.0000     0.14797E-006
     -2.0000     12.2000     0.77193E-007
     -2.0000     12.4000     0.39205E-007
     -2.0000     12.6000     0.19395E-007
     -2.0000     12.8000     0.93539E-008
     -2.0000     13.0000     0.44035E-008
     -2.0000     13.2000     0.20242E-008
     -2.0000     13.4000     0.90806E-009
     -2.0000     13.6000     0.39773E-009
     -2.0000     13.8000     0.16991E-009
     -2.0000     14.0000     0.70544E-010
     -2.0000     14.2000     0.28396E-010
     -2.0000     14.4000     0.11046E-010
     -2.0000     14.6000     0.41480E-011
     -2.0000     14.8000     0.15157E-011
     -2.0000     15.0000     0.54392E-012
     -2.0000     15.2000     0.19018E-012
     -2.0000     15.4000     0.63781E-013
     -2.0000     15.6000     0.20869E-013
     -2.0000     15.8000     0.68675E-014
     -2.0000     16.0000     0.22391E-014
     -2.0000     16.2000     0.65816E-015
     -2.0000     16.4000     0.17201E-015
     -2.0000     16.6000     0.62204E-016
     -2.0000     16.8000     0.26415E-016
     -2.0000     17.0000     0.55053E-017
     -2.0000     17.2000     0.18031E-018
     -2.0000     17.4000     0.47695E-018
     -2.0000     17.6000     0.37429E-018
     -2.0000     17.8000     0.74359E-019
     -2.0000     18.0000     0.17541E-020
     -2.0000     18.2000     0.43078E-020
     -2.0000     18.4000     0.26433E-020
     -2.0000     18.6000     0.45353E-021
     -2.0000     18.8000     0.13071E-021
     -2.0000     19.0000     0.11426E-021
     -2.0000     19.2000     0.49329E-022
     -2.0000     19.4000     0.12650E-022
     -2.0000     19.6000     0.27897E-023
     -2.0000     19.8000     0.71280E-024
     -2.0000     20.0000     0.21238E-024
     -2.0000     20.2000     0.80288E-025
     -2.0000     20.4000     0.33761E-025
     -2.0000     20.6000     0.12543E-025
     -2.0000     20.8000     0.38888E-026
     -2.0000     21.0000     0.95063E-027
     -2.0000     21.2000     0.15379E-027
     -2.0000     21.4000     0.96837E-029
     -2.0000     21.6000     0.36289E-030
     -2.0000     21.8000     0.20189E-029
     -2.0000     22.0000     0.14972E-029
     -2.0000     22.2000     0.64662E-030
     -2.0000     22.4000     0.20229E-030
     -2.0000     22.6000     0.48386E-031
     -2.0000     22.8000     0.88750E-032
     -2.0000     23.0000     0.12532E-032
     -2.0000     23.2000     0.19063E-033
     -2.0000     23.4000     0.76787E-034
     -2.0000     23.6000     0.43605E-034
     -2.0000     23.8000     0.20242E-034
     -2.0000     24.0000     0.76475E-035
     -2.0000     24.2000     0.24624E-035
     -2.0000     24.4000     0.69844E-036
     -2.0000     24.6000     0.17893E-036
     -2.0000     24.8000     0.41839E-037
     -2.0000     25.0000     0.93838E-038
     -2.0000     25.2000     0.17760E-038
     -2.0000     25.4000     0.52668E-039
     -2.0000     25.6000     0.00000E+000

     -1.8000    -25.6000     0.00000E+000
     -1.8000    -25.4000     0.65368E-039
     -1.8000    -25.2000     0.39291E-038
     -1.8000    -25.0000     0.22195E-037
     -1.8000    -24.8000     0.10734E-036
     -1.8000    -24.6000     0.44604E-036
     -1.8000    -24.4000     0.16106E-035
     -1.8000    -24.2000     0.51490E-035
     -1.8000    -24.0000     0.15834E-034
     -1.8000    -23.8000     0.58234E-034
     -1.8000    -23.6000     0.29743E-033
     -1.8000    -23.4000     0.17529E-032
     -1.8000    -23.2000     0.97331E-032
     -1.8000    -23.0000     0.47419E-031
     -1.8000    -22.8000     0.19937E-030
     -1.8000    -22.6000     0.71834E-030
     -1.8000    -22.4000     0.21959E-029
     -1.8000    -22.2000     0.55754E-029
     -1.8000    -22.0000     0.11164E-028
     -1.8000    -21.8000     0.15391E-028
     -1.8000    -21.6000     0.93497E-029
     -1.8000    -21.4000     0.12751E-029
     -1.8000    -21.2000     0.76959E-028
     -1.8000    -21.0000     0.39072E-027
     -1.8000    -20.8000     0.79398E-027
     -1.8000    -20.6000     0.50261E-027
     -1.8000    -20.4000     0.17886E-025
     -1.8000    -20.2000     0.25690E-024
     -1.8000    -20.0000     0.16254E-023
     -1.8000    -19.8000     0.64533E-023
     -1.8000    -19.6000     0.21454E-022
     -1.8000    -19.4000     0.71205E-022
     -1.8000    -19.2000     0.19173E-021
     -1.8000    -19.0000     0.29513E-021
     -1.8000    -18.8000     0.16383E-021
     -1.8000    -18.6000     0.27036E-021
     -1.8000    -18.4000     0.14391E-020
     -1.8000    -18.2000     0.33590E-020
     -1.8000    -18.0000     0.24266E-019
     -1.8000    -17.8000     0.12464E-018
     -1.8000    -17.6000     0.29177E-018
     -1.8000    -17.4000     0.59201E-018
     -1.8000    -17.2000     0.34618E-017
     -1.8000    -17.0000     0.17473E-016
     -1.8000    -16.8000     0.58228E-016
     -1.8000    -16.6000     0.17737E-015
     -1.8000    -16.4000     0.59958E-015
     -1.8000    -16.2000     0.20649E-014
     -1.8000    -16.0000     0.68678E-014
     -1.8000    -15.8000     0.21768E-013
     -1.8000    -15.6000     0.66768E-013
     -1.8000    -15.4000     0.20147E-012
     -1.8000    -15.2000     0.58932E-012
     -1.8000    -15.0000     0.16882E-011
     -1.8000    -14.8000     0.47645E-011
     -1.8000    -14.6000     0.12967E-010
     -1.8000    -14.4000     0.34137E-010
     -1.8000    -14.2000     0.87822E-010
     -1.8000    -14.0000     0.21886E-009
     -1.8000    -13.8000     0.52769E-009
     -1.8000    -13.6000     0.12393E-008
     -1.8000    -13.4000     0.28349E-008
     -1.8000    -13.2000     0.63115E-008
     -1.8000    -13.0000     0.13695E-007
     -1.8000    -12.8000     0.28959E-007
     -1.8000    -12.6000     0.59647E-007
     -1.8000    -12.4000     0.11961E-006
     -1.8000    -12.2000     0.23340E-006
     -1.8000    -12.0000     0.44306E-006
     -1.8000    -11.8000     0.81827E-006
     -1.8000    -11.6000     0.14708E-005
     -1.8000    -11.4000     0.25739E-005
     -1.8000    -11.2000     0.43889E-005
     -1.8000    -11.0000     0.72974E-005
     -1.8000    -10.8000     0.11841E-004
     -1.8000    -10.6000     0.18766E-004
     -1.8000    -10.4000     0.29071E-004
     -1.8000    -10.2000     0.44052E-004
     -1.8000    -10.0000     0.65333E-004
     -1.8000     -9.8000     0.94882E-004
     -1.8000     -9.6000     0.13499E-003
     -1.8000     -9.4000     0.18822E-003
     -1.8000     -9.2000     0.25728E-003
     -1.8000     -9.0000     0.34490E-003
     -1.8000     -8.8000     0.45363E-003
     -1.8000     -8.6000     0.58569E-003
     -1.8000     -8.4000     0.74274E-003
     -1.8000     -8.2000     0.92579E-003
     -1.8000     -8.0000     0.11351E-002
     -1.8000     -7.8000     0.13702E-002
     -1.8000     -7.6000     0.16300E-002
     -1.8000     -7.4000     0.19127E-002
     -1.8000     -7.2000     0.22160E-002
     -1.8000     -7.0000     0.25376E-002
     -1.8000     -6.8000     0.28746E-002
     -1.8000     -6.6000     0.32243E-002
     -1.8000     -6.4000     0.35840E-002
     -1.8000     -6.2000     0.39510E-002
     -1.8000     -6.0000     0.43229E-002
     -1.8000     -5.8000     0.46972E-002
     -1.8000     -5.6000     0.50720E-002
     -1.8000     -5.4000     0.54451E-002
     -1.8000     -5.2000     0.58149E-002
     -1.8000     -5.0000     0.61797E-002
     -1.8000     -4.8000     0.65381E-002
     -1.8000     -4.6000     0.68888E-002
     -1.8000     -4.4000     0.72308E-002
     -1.8000     -4.2000     0.75629E-002
     -1.8000     -4.0000     0.78841E-002
     -1.8000     -3.8000     0.81938E-002
     -1.8000     -3.6000     0.84912E-002
     -1.8000     -3.4000     0.87755E-002
     -1.8000     -3.2000     0.90463E-002
     -1.8000     -3.0000     0.93029E-002
     -1.8000     -2.8000     0.95449E-002
     -1.8000     -2.6000     0.97719E-002
     -1.8000     -2.4000     0.99835E-002
     -1.8000     -2.2000     0.10179E-001
     -1.8000     -2.0000     0.10359E-001
     -1.8000     -1.8000     0.10522E-001
     -1.8000     -1.6000     0.10669E-001
     -1.8000     -1.4000     0.10799E-001
     -1.8000     -1.2000     0.10912E-001
     -1.8000     -1.0000     0.11008E-001
     -1.8000     -0.8000     0.11087E-001
     -1.8000     -0.6000     0.11148E-001
     -1.8000     -0.4000     0.11192E-001
     -1.8000     -0.2000     0.11218E-001
     -1.8000      0.0000     0.11227E-001
     -1.8000      0.2000     0.11218E-001
     -1.8000      0.4000     0.11192E-001
     -1.8000      0.6000     0.11148E-001
     -1.8000      0.8000     0.11087E-001
     -1.8000      1.0000     0.11008E-001
     -1.8000      1.2000     0.10912E-001
     -1.8000      1.4000     0.10799E-001
     -1.8000      1.6000     0.10669E-001
     -1.8000      1.8000     0.10522E-001
     -1.8000      2.0000     0.10359E-001
     -1.8000      2.2000     0.10179E-001
     -1.8000      2.4000     0.99835E-002
     -1.8000      2.6000     0.97719E-002
     -1.8000      2.8000     0.95449E-002
     -1.8000      3.0000     0.93029E-002
     -1.8000      3.2000     0.90463E-002
     -1.8000      3.4000     0.87755E-002
     -1.8000      3.6000     0.84912E-002
     -1.8000      3.8000     0.81938E-002
     -1.8000      4.0000     0.78841E-002
     -1.8000      4.2000     0.75629E-002
     -1.8000      4.4000     0.72308E-002
     -1.8000      4.6000     0.68888E-002
     -1.8000      4.8000     0.65381E-002
     -1.8000      5.0000     0.61797E-002
     -1.8000      5.2000     0.58149E-002
     -1.8000      5.4000     0.54451E-002
     -1.8000      5.6000     0.50720E-002
     -1.8000      5.8000     0.46972E-002
     -1.8000      6.0000     0.43229E-002
     -1.8000      6.2000     0.39510E-002
     -1.8000      6.4000     0.35840E-002
     -1.8000      6.6000     0.32243E-002
     -1.8000      6.8000     0.28746E-002
     -1.8000      7.0000     0.25376E-002
     -1.8000      7.2000     0.22160E-002
     -1.8000      7.4000     0.19127E-002
     -1.8000      7.6000     0.16300E-002
     -1.8000      7.8000     0.13702E-002
     -1.8000      8.0000     0.11351E-002
     -1.8000      8.2000     0.92579E-003
     -1.8000      8.4000     0.74274E-003
     -1.8000      8.6000     0.58569E-003
     -1.8000      8.8000     0.45363E-003
     -1.8000      9.0000     0.34490E-003
     -1.8000      9.2000     0.25728E-003
     -1.8000      9.4000     0.18822E-003
     -1.8000      9.6000     0.13499E-003
     -1.8000      9.8000     0.94882E-004
     -1.8000     10.0000     0.65333E-004
     -1.8000     10.2000     0.44052E-004
     -1.8000     10.4000     0.29071E-004
     -1.8000     10.6000     0.18766E-004
     -1.8000     10.8000     0.11841E-004
     -1.8000     11.0000     0.72974E-005
     -1.8000     11.2000     0.43889E-005
     -1.8000     11.4000     0.25739E-005
     -1.8000     11.6000     0.14708E-005
     -1.8000     11.8000     0.81827E-006
     -1.8000     12.0000     0.44306E-006
     -1.8000     12.2000     0.23340E-006
     -1.8000     12.4000     0.11961E-006
     -1.8000     12.6000     0.59647E-007
     -1.8000     12.8000     0.28959E-007
     -1.8000     13.0000     0.13695E-007
     -1.8000     13.2000     0.63115E-008
     -1.8000     13.4000     0.28349E-008
     -1.8000     13.6000     0.12393E-008
     -1.8000     13.8000     0.52769E-009
     -1.8000     14.0000     0.21886E-009
     -1.8000     14.2000     0.87822E-010
     -1.8000     14.4000     0.34137E-010
     -1.8000     14.6000     0.12967E-010
     -1.8000     14.8000     0.47645E-011
     -1.8000     15.0000     0.16882E-011
     -1.8000     15.2000     0.58932E-012
     -1.8000     15.4000     0.20147E-012
     -1.8000     15.6000     0.66768E-013
     -1.8000     15.8000     0.21768E-013
     -1.8000     16.0000     0.68678E-014
     -1.8000     16.2000     0.20649E-014
     -1.8000     16.4000     0.59958E-015
     -1.8000     16.6000     0.17737E-015
     -1.8000     16.8000     0.58228E-016
     -1.8000     17.0000     0.17473E-016
     -1.8000     17.2000     0.34618E-017
     -1.8000     17.4000     0.59201E-018
     -1.8000     17.6000     0.29177E-018
     -1.8000     17.8000     0.12464E-018
     -1.8000     18.0000     0.24266E-019
     -1.8000     18.2000     0.33590E-020
     -1.8000     18.4000     0.14391E-020
     -1.8000     18.6000     0.27036E-021
     -1.8000     18.8000     0.16383E-021
     -1.8000     19.0000     0.29513E-021
     -1.8000     19.2000     0.19173E-021
     -1.8000     19.4000     0.71205E-022
     -1.8000     19.6000     0.21454E-022
     -1.8000     19.8000     0.64533E-023
     -1.8000     20.0000     0.16254E-023
     -1.8000     20.2000     0.25690E-024
     -1.8000     20.4000     0.17886E-025
     -1.8000     20.6000     0.50261E-027
     -1.8000     20.8000     0.79398E-027
     -1.8000     21.0000     0.39072E-027
     -1.8000     21.2000     0.76959E-028
     -1.8000     21.4000     0.12751E-029
     -1.8000     21.6000     0.93497E-029
     -1.8000     21.8000     0.15391E-028
     -1.8000     22.0000     0.11164E-028
     -1.8000     22.2000     0.55754E-029
     -1.8000     22.4000     0.21959E-029
     -1.8000     22.6000     0.71834E-030
     -1.8000     22.8000     0.19937E-030
     -1.8000     23.0000     0.47419E-031
     -1.8000     23.2000     0.97331E-032
     -1.8000     23.4000     0.17529E-032
     -1.8000     23.6000     0.29743E-033
     -1.8000     23.8000     0.58234E-034
     -1.8000     24.0000     0.15834E-034
     -1.8000     24.2000     0.51487E-035
     -1.8000     24.4000     0.16109E-035
     -1.8000     24.6000     0.44579E-036
     -1.8000     24.8000     0.10747E-036
     -1.8000     25.0000     0.22191E-037
     -1.8000     25.2000     0.38831E-038
     -1.8000     25.4000     0.66657E-039
     -1.8000     25.6000     0.00000E+000

     -1.6000    -25.6000     0.00000E+000
     -1.6000    -25.4000     0.19183E-039
     -1.6000    -25.2000     0.20561E-039
     -1.6000    -25.0000     0.76156E-039
     -1.6000    -24.8000     0.27251E-038
     -1.6000    -24.6000     0.15681E-037
     -1.6000    -24.4000     0.10694E-036
     -1.6000    -24.2000     0.70509E-036
     -1.6000    -24.0000     0.41936E-035
     -1.6000    -23.8000     0.22009E-034
     -1.6000    -23.6000     0.10096E-033
     -1.6000    -23.4000     0.40158E-033
     -1.6000    -23.2000     0.13720E-032
     -1.6000    -23.0000     0.39401E-032
     -1.6000    -22.8000     0.90450E-032
     -1.6000    -22.6000     0.15354E-031
     -1.6000    -22.4000     0.22048E-031
     -1.6000    -22.2000     0.93357E-031
     -1.6000    -22.0000     0.77739E-030
     -1.6000    -21.8000     0.50182E-029
     -1.6000    -21.6000     0.23438E-028
     -1.6000    -21.4000     0.82848E-028
     -1.6000    -21.2000     0.25680E-027
     -1.6000    -21.0000     0.77899E-027
     -1.6000    -20.8000     0.19103E-026
     -1.6000    -20.6000     0.33149E-026
     -1.6000    -20.4000     0.12265E-025
     -1.6000    -20.2000     0.76623E-025
     -1.6000    -20.0000     0.25726E-024
     -1.6000    -19.8000     0.48432E-024
     -1.6000    -19.6000     0.20056E-023
     -1.6000    -19.4000     0.14079E-022
     -1.6000    -19.2000     0.51995E-022
     -1.6000    -19.0000     0.74208E-022
     -1.6000    -18.8000     0.64435E-024
     -1.6000    -18.6000     0.82927E-021
     -1.6000    -18.4000     0.67857E-020
     -1.6000    -18.2000     0.17372E-019
     -1.6000    -18.0000     0.18474E-019
     -1.6000    -17.8000     0.16954E-018
     -1.6000    -17.6000     0.12069E-017
     -1.6000    -17.4000     0.35271E-017
     -1.6000    -17.2000     0.78409E-017
     -1.6000    -17.0000     0.36701E-016
     -1.6000    -16.8000     0.16794E-015
     -1.6000    -16.6000     0.53729E-015
     -1.6000    -16.4000     0.16505E-014
     -1.6000    -16.2000     0.57553E-014
     -1.6000    -16.0000     0.19357E-013
     -1.6000    -15.8000     0.60384E-013
     -1.6000    -15.6000     0.18527E-012
     -1.6000    -15.4000     0.56020E-012
     -1.6000    -15.2000     0.16475E-011
     -1.6000    -15.0000     0.47317E-011
     -1.6000    -14.8000     0.13212E-010
     -1.6000    -14.6000     0.35791E-010
     -1.6000    -14.4000     0.94580E-010
     -1.6000    -14.2000     0.24294E-009
     -1.6000    -14.0000     0.60421E-009
     -1.6000    -13.8000     0.14597E-008
     -1.6000    -13.6000     0.34306E-008
     -1.6000    -13.4000     0.78405E-008
     -1.6000    -13.2000     0.17436E-007
     -1.6000    -13.0000     0.37733E-007
     -1.6000    -12.8000     0.79447E-007
     -1.6000    -12.6000     0.16274E-006
     -1.6000    -12.4000     0.32415E-006
     -1.6000    -12.2000     0.62762E-006
     -1.6000    -12.0000     0.11813E-005
     -1.6000    -11.8000     0.21612E-005
     -1.6000    -11.6000     0.38453E-005
     -1.6000    -11.4000     0.66558E-005
     -1.6000    -11.2000     0.11215E-004
     -1.6000    -11.0000     0.18407E-004
     -1.6000    -10.8000     0.29450E-004
     -1.6000    -10.6000     0.45966E-004
     -1.6000    -10.4000     0.70037E-004
     -1.6000    -10.2000     0.10423E-003
     -1.6000    -10.0000     0.15161E-003
     -1.6000     -9.8000     0.21562E-003
     -1.6000     -9.6000     0.29998E-003
     -1.6000     -9.4000     0.40842E-003
     -1.6000     -9.2000     0.54443E-003
     -1.6000     -9.0000     0.71093E-003
     -1.6000     -8.8000     0.91001E-003
     -1.6000     -8.6000     0.11427E-002
     -1.6000     -8.4000     0.14088E-002
     -1.6000     -8.2000     0.17072E-002
     -1.6000     -8.0000     0.20355E-002
     -1.6000     -7.8000     0.23908E-002
     -1.6000     -7.6000     0.27694E-002
     -1.6000     -7.4000     0.31675E-002
     -1.6000     -7.2000     0.35814E-002
     -1.6000     -7.0000     0.40073E-002
     -1.6000     -6.8000     0.44418E-002
     -1.6000     -6.6000     0.48818E-002
     -1.6000     -6.4000     0.53243E-002
     -1.6000     -6.2000     0.57671E-002
     -1.6000     -6.0000     0.62078E-002
     -1.6000     -5.8000     0.66447E-002
     -1.6000     -5.6000     0.70761E-002
     -1.6000     -5.4000     0.75004E-002
     -1.6000     -5.2000     0.79166E-002
     -1.6000     -5.0000     0.83235E-002
     -1.6000     -4.8000     0.87201E-002
     -1.6000     -4.6000     0.91054E-002
     -1.6000     -4.4000     0.94789E-002
     -1.6000     -4.2000     0.98396E-002
     -1.6000     -4.0000     0.10187E-001
     -1.6000     -3.8000     0.10521E-001
     -1.6000     -3.6000     0.10840E-001
     -1.6000     -3.4000     0.11144E-001
     -1.6000     -3.2000     0.11433E-001
     -1.6000     -3.0000     0.11706E-001
     -1.6000     -2.8000     0.11964E-001
     -1.6000     -2.6000     0.12204E-001
     -1.6000     -2.4000     0.12429E-001
     -1.6000     -2.2000     0.12636E-001
     -1.6000     -2.0000     0.12826E-001
     -1.6000     -1.8000     0.12998E-001
     -1.6000     -1.6000     0.13153E-001
     -1.6000     -1.4000     0.13290E-001
     -1.6000     -1.2000     0.13409E-001
     -1.6000     -1.0000     0.13510E-001
     -1.6000     -0.8000     0.13593E-001
     -1.6000     -0.6000     0.13657E-001
     -1.6000     -0.4000     0.13703E-001
     -1.6000     -0.2000     0.13731E-001
     -1.6000      0.0000     0.13740E-001
     -1.6000      0.2000     0.13731E-001
     -1.6000      0.4000     0.13703E-001
     -1.6000      0.6000     0.13657E-001
     -1.6000      0.8000     0.13593E-001
     -1.6000      1.0000     0.13510E-001
     -1.6000      1.2000     0.13409E-001
     -1.6000      1.4000     0.13290E-001
     -1.6000      1.6000     0.13153E-001
     -1.6000      1.8000     0.12998E-001
     -1.6000      2.0000     0.12826E-001
     -1.6000      2.2000     0.12636E-001
     -1.6000      2.4000     0.12429E-001
     -1.6000      2.6000     0.12204E-001
     -1.6000      2.8000     0.11964E-001
     -1.6000      3.0000     0.11706E-001
     -1.6000      3.2000     0.11433E-001
     -1.6000      3.4000     0.11144E-001
     -1.6000      3.6000     0.10840E-001
     -1.6000      3.8000     0.10521E-001
     -1.6000      4.0000     0.10187E-001
     -1.6000      4.2000     0.98396E-002
     -1.6000      4.4000     0.94789E-002
     -1.6000      4.6000     0.91054E-002
     -1.6000      4.8000     0.87201E-002
     -1.6000      5.0000     0.83235E-002
     -1.6000      5.2000     0.79166E-002
     -1.6000      5.4000     0.75004E-002
     -1.6000      5.6000     0.70761E-002
     -1.6000      5.8000     0.66447E-002
     -1.6000      6.0000     0.62078E-002
     -1.6000      6.2000     0.57671E-002
     -1.6000      6.4000     0.53243E-002
     -1.6000      6.6000     0.48818E-002
     -1.6000      6.8000     0.44418E-002
     -1.6000      7.0000     0.40073E-002
     -1.6000      7.2000     0.35814E-002
     -1.6000      7.4000     0.31675E-002
     -1.6000      7.6000     0.27694E-002
     -1.6000      7.8000     0.23908E-002
     -1.6000      8.0000     0.20355E-002
     -1.6000      8.2000     0.17072E-002
     -1.6000      8.4000     0.14088E-002
     -1.6000      8.6000     0.11427E-002
     -1.6000      8.8000     0.91001E-003
     -1.6000      9.0000     0.71093E-003
     -1.6000      9.2000     0.54443E-003
     -1.6000      9.4000     0.40842E-003
     -1.6000      9.6000     0.29998E-003
     -1.6000      9.8000     0.21562E-003
     -1.6000     10.0000     0.15161E-003
     -1.6000     10.2000     0.10423E-003
     -1.6000     10.4000     0.70037E-004
     -1.6000     10.6000     0.45966E-004
     -1.6000     10.8000     0.29450E-004
     -1.6000     11.0000     0.18407E-004
     -1.6000     11.2000     0.11215E-004
     -1.6000     11.4000     0.66558E-005
     -1.6000     11.6000     0.38453E-005
     -1.6000     11.8000     0.21612E-005
     -1.6000     12.0000     0.11813E-005
     -1.6000     12.2000     0.62762E-006
     -1.6000     12.4000     0.32415E-006
     -1.6000     12.6000     0.16274E-006
     -1.6000     12.8000     0.79447E-007
     -1.6000     13.0000     0.37733E-007
     -1.6000     13.2000     0.17436E-007
     -1.6000     13.4000     0.78405E-008
     -1.6000     13.6000     0.34306E-008
     -1.6000     13.8000     0.14597E-008
     -1.6000     14.0000     0.60421E-009
     -1.6000     14.2000     0.24294E-009
     -1.6000     14.4000     0.94580E-010
     -1.6000     14.6000     0.35791E-010
     -1.6000     14.8000     0.13212E-010
     -1.6000     15.0000     0.47317E-011
     -1.6000     15.2000     0.16475E-011
     -1.6000     15.4000     0.56020E-012
     -1.6000     15.6000     0.18527E-012
     -1.6000     15.8000     0.60384E-013
     -1.6000     16.0000     0.19357E-013
     -1.6000     16.2000     0.57553E-014
     -1.6000     16.4000     0.16505E-014
     -1.6000     16.6000     0.53729E-015
     -1.6000     16.8000     0.16794E-015
     -1.6000     17.0000     0.36701E-016
     -1.6000     17.2000     0.78409E-017
     -1.6000     17.4000     0.35271E-017
     -1.6000     17.6000     0.12069E-017
     -1.6000     17.8000     0.16954E-018
     -1.6000     18.0000     0.18474E-019
     -1.6000     18.2000     0.17372E-019
     -1.6000     18.4000     0.67857E-020
     -1.6000     18.6000     0.82927E-021
     -1.6000     18.8000     0.64435E-024
     -1.6000     19.0000     0.74208E-022
     -1.6000     19.2000     0.51995E-022
     -1.6000     19.4000     0.14079E-022
     -1.6000     19.6000     0.20056E-023
     -1.6000     19.8000     0.48432E-024
     -1.6000     20.0000     0.25726E-024
     -1.6000     20.2000     0.76623E-025
     -1.6000     20.4000     0.12265E-025
     -1.6000     20.6000     0.33149E-026
     -1.6000     20.8000     0.19103E-026
     -1.6000     21.0000     0.77899E-027
     -1.6000     21.2000     0.25680E-027
     -1.6000     21.4000     0.82848E-028
     -1.6000     21.6000     0.23438E-028
     -1.6000     21.8000     0.50182E-029
     -1.6000     22.0000     0.77739E-030
     -1.6000     22.2000     0.93357E-031
     -1.6000     22.4000     0.22048E-031
     -1.6000     22.6000     0.15354E-031
     -1.6000     22.8000     0.90450E-032
     -1.6000     23.0000     0.39401E-032
     -1.6000     23.2000     0.13720E-032
     -1.6000     23.4000     0.40158E-033
     -1.6000     23.6000     0.10096E-033
     -1.6000     23.8000     0.22009E-034
     -1.6000     24.0000     0.41934E-035
     -1.6000     24.2000     0.70522E-036
     -1.6000     24.4000     0.10683E-036
     -1.6000     24.6000     0.15766E-037
     -1.6000     24.8000     0.26686E-038
     -1.6000     25.0000     0.79201E-039
     -1.6000     25.2000     0.20009E-039
     -1.6000     25.4000     0.17898E-039
     -1.6000     25.6000     0.00000E+000

     -1.4000    -25.6000     0.00000E+000
     -1.4000    -25.4000     0.32812E-038
     -1.4000    -25.2000     0.13027E-037
     -1.4000    -25.0000     0.68907E-037
     -1.4000    -24.8000     0.31782E-036
     -1.4000    -24.6000     0.13639E-035
     -1.4000    -24.4000     0.54270E-035
     -1.4000    -24.2000     0.20272E-034
     -1.4000    -24.0000     0.72679E-034
     -1.4000    -23.8000     0.26022E-033
     -1.4000    -23.6000     0.97806E-033
     -1.4000    -23.4000     0.39647E-032
     -1.4000    -23.2000     0.16916E-031
     -1.4000    -23.0000     0.71759E-031
     -1.4000    -22.8000     0.28664E-030
     -1.4000    -22.6000     0.10369E-029
     -1.4000    -22.4000     0.33158E-029
     -1.4000    -22.2000     0.92418E-029
     -1.4000    -22.0000     0.22013E-028
     -1.4000    -21.8000     0.42377E-028
     -1.4000    -21.6000     0.58406E-028
     -1.4000    -21.4000     0.46861E-028
     -1.4000    -21.2000     0.15958E-028
     -1.4000    -21.0000     0.18775E-028
     -1.4000    -20.8000     0.38255E-027
     -1.4000    -20.6000     0.22931E-026
     -1.4000    -20.4000     0.18759E-025
     -1.4000    -20.2000     0.25009E-024
     -1.4000    -20.0000     0.16634E-023
     -1.4000    -19.8000     0.53529E-023
     -1.4000    -19.6000     0.11611E-022
     -1.4000    -19.4000     0.47974E-022
     -1.4000    -19.2000     0.19212E-021
     -1.4000    -19.0000     0.28037E-021
     -1.4000    -18.8000     0.34526E-022
     -1.4000    -18.6000     0.21055E-020
     -1.4000    -18.4000     0.91308E-020
     -1.4000    -18.2000     0.11376E-019
     -1.4000    -18.0000     0.10701E-018
     -1.4000    -17.8000     0.81240E-018
     -1.4000    -17.6000     0.25164E-017
     -1.4000    -17.4000     0.51714E-017
     -1.4000    -17.2000     0.21930E-016
     -1.4000    -17.0000     0.11313E-015
     -1.4000    -16.8000     0.40134E-015
     -1.4000    -16.6000     0.12320E-014
     -1.4000    -16.4000     0.41806E-014
     -1.4000    -16.2000     0.14498E-013
     -1.4000    -16.0000     0.47323E-013
     -1.4000    -15.8000     0.14911E-012
     -1.4000    -15.6000     0.46140E-012
     -1.4000    -15.4000     0.13941E-011
     -1.4000    -15.2000     0.40849E-011
     -1.4000    -15.0000     0.11657E-010
     -1.4000    -14.8000     0.32568E-010
     -1.4000    -14.6000     0.88487E-010
     -1.4000    -14.4000     0.23302E-009
     -1.4000    -14.2000     0.59674E-009
     -1.4000    -14.0000     0.14854E-008
     -1.4000    -13.8000     0.35892E-008
     -1.4000    -13.6000     0.84293E-008
     -1.4000    -13.4000     0.19251E-007
     -1.4000    -13.2000     0.42734E-007
     -1.4000    -13.0000     0.92206E-007
     -1.4000    -12.8000     0.19339E-006
     -1.4000    -12.6000     0.39416E-006
     -1.4000    -12.4000     0.78039E-006
     -1.4000    -12.2000     0.15005E-005
     -1.4000    -12.0000     0.28017E-005
     -1.4000    -11.8000     0.50803E-005
     -1.4000    -11.6000     0.89490E-005
     -1.4000    -11.4000     0.15318E-004
     -1.4000    -11.2000     0.25492E-004
     -1.4000    -11.0000     0.41269E-004
     -1.4000    -10.8000     0.65033E-004
     -1.4000    -10.6000     0.99818E-004
     -1.4000    -10.4000     0.14932E-003
     -1.4000    -10.2000     0.21782E-003
     -1.4000    -10.0000     0.31003E-003
     -1.4000     -9.8000     0.43077E-003
     -1.4000     -9.6000     0.58463E-003
     -1.4000     -9.4000     0.77548E-003
     -1.4000     -9.2000     0.10061E-002
     -1.4000     -9.0000     0.12777E-002
     -1.4000     -8.8000     0.15901E-002
     -1.4000     -8.6000     0.19411E-002
     -1.4000     -8.4000     0.23276E-002
     -1.4000     -8.2000     0.27452E-002
     -1.4000     -8.0000     0.31889E-002
     -1.4000     -7.8000     0.36535E-002
     -1.4000     -7.6000     0.41340E-002
     -1.4000     -7.4000     0.46259E-002
     -1.4000     -7.2000     0.51249E-002
     -1.4000     -7.0000     0.56276E-002
     -1.4000     -6.8000     0.61309E-002
     -1.4000     -6.6000     0.66323E-002
     -1.4000     -6.4000     0.71297E-002
     -1.4000     -6.2000     0.76214E-002
     -1.4000     -6.0000     0.81059E-002
     -1.4000     -5.8000     0.85821E-002
     -1.4000     -5.6000     0.90488E-002
     -1.4000     -5.4000     0.95052E-002
     -1.4000     -5.2000     0.99504E-002
     -1.4000     -5.0000     0.10384E-001
     -1.4000     -4.8000     0.10804E-001
     -1.4000     -4.6000     0.11212E-001
     -1.4000     -4.4000     0.11606E-001
     -1.4000     -4.2000     0.11986E-001
     -1.4000     -4.0000     0.12351E-001
     -1.4000     -3.8000     0.12700E-001
     -1.4000     -3.6000     0.13035E-001
     -1.4000     -3.4000     0.13353E-001
     -1.4000     -3.2000     0.13655E-001
     -1.4000     -3.0000     0.13940E-001
     -1.4000     -2.8000     0.14208E-001
     -1.4000     -2.6000     0.14459E-001
     -1.4000     -2.4000     0.14692E-001
     -1.4000     -2.2000     0.14908E-001
     -1.4000     -2.0000     0.15106E-001
     -1.4000     -1.8000     0.15285E-001
     -1.4000     -1.6000     0.15446E-001
     -1.4000     -1.4000     0.15588E-001
     -1.4000     -1.2000     0.15712E-001
     -1.4000     -1.0000     0.15817E-001
     -1.4000     -0.8000     0.15903E-001
     -1.4000     -0.6000     0.15970E-001
     -1.4000     -0.4000     0.16018E-001
     -1.4000     -0.2000     0.16046E-001
     -1.4000      0.0000     0.16056E-001
     -1.4000      0.2000     0.16046E-001
     -1.4000      0.4000     0.16018E-001
     -1.4000      0.6000     0.15970E-001
     -1.4000      0.8000     0.15903E-001
     -1.4000      1.0000     0.15817E-001
     -1.4000      1.2000     0.15712E-001
     -1.4000      1.4000     0.15588E-001
     -1.4000      1.6000     0.15446E-001
     -1.4000      1.8000     0.15285E-001
     -1.4000      2.0000     0.15106E-001
     -1.4000      2.2000     0.14908E-001
     -1.4000      2.4000     0.14692E-001
     -1.4000      2.6000     0.14459E-001
     -1.4000      2.8000     0.14208E-001
     -1.4000      3.0000     0.13940E-001
     -1.4000      3.2000     0.13655E-001
     -1.4000      3.4000     0.13353E-001
     -1.4000      3.6000     0.13035E-001
     -1.4000      3.8000     0.12700E-001
     -1.4000      4.0000     0.12351E-001
     -1.4000      4.2000     0.11986E-001
     -1.4000      4.4000     0.11606E-001
     -1.4000      4.6000     0.11212E-001
     -1.4000      4.8000     0.10804E-001
     -1.4000      5.0000     0.10384E-001
     -1.4000      5.2000     0.99504E-002
     -1.4000      5.4000     0.95052E-002
     -1.4000      5.6000     0.90488E-002
     -1.4000      5.8000     0.85821E-002
     -1.4000      6.0000     0.81059E-002
     -1.4000      6.2000     0.76214E-002
     -1.4000      6.4000     0.71297E-002
     -1.4000      6.6000     0.66323E-002
     -1.4000      6.8000     0.61309E-002
     -1.4000      7.0000     0.56276E-002
     -1.4000      7.2000     0.51249E-002
     -1.4000      7.4000     0.46259E-002
     -1.4000      7.6000     0.41340E-002
     -1.4000      7.8000     0.36535E-002
     -1.4000      8.0000     0.31889E-002
     -1.4000      8.2000     0.27452E-002
     -1.4000      8.4000     0.23276E-002
     -1.4000      8.6000     0.19411E-002
     -1.4000      8.8000     0.15901E-002
     -1.4000      9.0000     0.12777E-002
     -1.4000      9.2000     0.10061E-002
     -1.4000      9.4000     0.77548E-003
     -1.4000      9.6000     0.58463E-003
     -1.4000      9.8000     0.43077E-003
     -1.4000     10.0000     0.31003E-003
     -1.4000     10.2000     0.21782E-003
     -1.4000     10.4000     0.14932E-003
     -1.4000     10.6000     0.99818E-004
     -1.4000     10.8000     0.65033E-004
     -1.4000     11.0000     0.41269E-004
     -1.4000     11.2000     0.25492E-004
     -1.4000     11.4000     0.15318E-004
     -1.4000     11.6000     0.89490E-005
     -1.4000     11.8000     0.50803E-005
     -1.4000     12.0000     0.28017E-005
     -1.4000     12.2000     0.15005E-005
     -1.4000     12.4000     0.78039E-006
     -1.4000     12.6000     0.39416E-006
     -1.4000     12.8000     0.19339E-006
     -1.4000     13.0000     0.92206E-007
     -1.4000     13.2000     0.42734E-007
     -1.4000     13.4000     0.19251E-007
     -1.4000     13.6000     0.84293E-008
     -1.4000     13.8000     0.35892E-008
     -1.4000     14.0000     0.14854E-008
     -1.4000     14.2000     0.59674E-009
     -1.4000     14.4000     0.23302E-009
     -1.4000     14.6000     0.88487E-010
     -1.4000     14.8000     0.32568E-010
     -1.4000     15.0000     0.11657E-010
     -1.4000     15.2000     0.40849E-011
     -1.4000     15.4000     0.13941E-011
     -1.4000     15.6000     0.46140E-012
     -1.4000     15.8000     0.14911E-012
     -1.4000     16.0000     0.47323E-013
     -1.4000     16.2000     0.14498E-013
     -1.4000     16.4000     0.41806E-014
     -1.4000     16.6000     0.12320E-014
     -1.4000     16.8000     0.40134E-015
     -1.4000     17.0000     0.11313E-015
     -1.4000     17.2000     0.21930E-016
     -1.4000     17.4000     0.51714E-017
     -1.4000     17.6000     0.25164E-017
     -1.4000     17.8000     0.81240E-018
     -1.4000     18.0000     0.10701E-018
     -1.4000     18.2000     0.11376E-019
     -1.4000     18.4000     0.91308E-020
     -1.4000     18.6000     0.21055E-020
     -1.4000     18.8000     0.34526E-022
     -1.4000     19.0000     0.28037E-021
     -1.4000     19.2000     0.19212E-021
     -1.4000     19.4000     0.47974E-022
     -1.4000     19.6000     0.11611E-022
     -1.4000     19.8000     0.53529E-023
     -1.4000     20.0000     0.16634E-023
     -1.4000     20.2000     0.25009E-024
     -1.4000     20.4000     0.18759E-025
     -1.4000     20.6000     0.22931E-026
     -1.4000     20.8000     0.38255E-027
     -1.4000     21.0000     0.18775E-028
     -1.4000     21.2000     0.15958E-028
     -1.4000     21.4000     0.46861E-028
     -1.4000     21.6000     0.58406E-028
     -1.4000     21.8000     0.42377E-028
     -1.4000     22.0000     0.22013E-028
     -1.4000     22.2000     0.92418E-029
     -1.4000     22.4000     0.33158E-029
     -1.4000     22.6000     0.10369E-029
     -1.4000     22.8000     0.28664E-030
     -1.4000     23.0000     0.71759E-031
     -1.4000     23.2000     0.16916E-031
     -1.4000     23.4000     0.39647E-032
     -1.4000     23.6000     0.97806E-033
     -1.4000     23.8000     0.26022E-033
     -1.4000     24.0000     0.72678E-034
     -1.4000     24.2000     0.20272E-034
     -1.4000     24.4000     0.54268E-035
     -1.4000     24.6000     0.13641E-035
     -1.4000     24.8000     0.31749E-036
     -1.4000     25.0000     0.69245E-037
     -1.4000     25.2000     0.12829E-037
     -1.4000     25.4000     0.32459E-038
     -1.4000     25.6000     0.00000E+000

     -1.2000    -25.6000     0.00000E+000
     -1.2000    -25.4000     0.82780E-039
     -1.2000    -25.2000     0.32269E-038
     -1.2000    -25.0000     0.17705E-037
     -1.2000    -24.8000     0.76007E-037
     -1.2000    -24.6000     0.28832E-036
     -1.2000    -24.4000     0.93249E-036
     -1.2000    -24.2000     0.26535E-035
     -1.2000    -24.0000     0.75449E-035
     -1.2000    -23.8000     0.29242E-034
     -1.2000    -23.6000     0.16290E-033
     -1.2000    -23.4000     0.95483E-033
     -1.2000    -23.2000     0.49691E-032
     -1.2000    -23.0000     0.22119E-031
     -1.2000    -22.8000     0.83298E-031
     -1.2000    -22.6000     0.26356E-030
     -1.2000    -22.4000     0.70012E-030
     -1.2000    -22.2000     0.15182E-029
     -1.2000    -22.0000     0.22808E-029
     -1.2000    -21.8000     0.14165E-029
     -1.2000    -21.6000     0.36484E-029
     -1.2000    -21.4000     0.46161E-028
     -1.2000    -21.2000     0.26313E-027
     -1.2000    -21.0000     0.13804E-026
     -1.2000    -20.8000     0.56554E-026
     -1.2000    -20.6000     0.11655E-025
     -1.2000    -20.4000     0.13435E-025
     -1.2000    -20.2000     0.11380E-024
     -1.2000    -20.0000     0.52476E-024
     -1.2000    -19.8000     0.53086E-024
     -1.2000    -19.6000     0.27079E-023
     -1.2000    -19.4000     0.34089E-022
     -1.2000    -19.2000     0.10888E-021
     -1.2000    -19.0000     0.10443E-021
     -1.2000    -18.8000     0.44048E-021
     -1.2000    -18.6000     0.37353E-020
     -1.2000    -18.4000     0.15420E-019
     -1.2000    -18.2000     0.62427E-019
     -1.2000    -18.0000     0.26155E-018
     -1.2000    -17.8000     0.10102E-017
     -1.2000    -17.6000     0.41277E-017
     -1.2000    -17.4000     0.16253E-016
     -1.2000    -17.2000     0.58069E-016
     -1.2000    -17.0000     0.21548E-015
     -1.2000    -16.8000     0.81657E-015
     -1.2000    -16.6000     0.28337E-014
     -1.2000    -16.4000     0.93703E-014
     -1.2000    -16.2000     0.31550E-013
     -1.2000    -16.0000     0.10422E-012
     -1.2000    -15.8000     0.32894E-012
     -1.2000    -15.6000     0.10144E-011
     -1.2000    -15.4000     0.30602E-011
     -1.2000    -15.2000     0.89609E-011
     -1.2000    -15.0000     0.25637E-010
     -1.2000    -14.8000     0.71540E-010
     -1.2000    -14.6000     0.19359E-009
     -1.2000    -14.4000     0.50956E-009
     -1.2000    -14.2000     0.13053E-008
     -1.2000    -14.0000     0.32455E-008
     -1.2000    -13.8000     0.78370E-008
     -1.2000    -13.6000     0.18395E-007
     -1.2000    -13.4000     0.41947E-007
     -1.2000    -13.2000     0.92926E-007
     -1.2000    -13.0000     0.19997E-006
     -1.2000    -12.8000     0.41790E-006
     -1.2000    -12.6000     0.84786E-006
     -1.2000    -12.4000     0.16694E-005
     -1.2000    -12.2000     0.31890E-005
     -1.2000    -12.0000     0.59097E-005
     -1.2000    -11.8000     0.10624E-004
     -1.2000    -11.6000     0.18528E-004
     -1.2000    -11.4000     0.31359E-004
     -1.2000    -11.2000     0.51524E-004
     -1.2000    -11.0000     0.82219E-004
     -1.2000    -10.8000     0.12749E-003
     -1.2000    -10.6000     0.19221E-003
     -1.2000    -10.4000     0.28192E-003
     -1.2000    -10.2000     0.40251E-003
     -1.2000    -10.0000     0.55979E-003
     -1.2000     -9.8000     0.75891E-003
     -1.2000     -9.6000     0.10037E-002
     -1.2000     -9.4000     0.12964E-002
     -1.2000     -9.2000     0.16369E-002
     -1.2000     -9.0000     0.20231E-002
     -1.2000     -8.8000     0.24511E-002
     -1.2000     -8.6000     0.29154E-002
     -1.2000     -8.4000     0.34097E-002
     -1.2000     -8.2000     0.39277E-002
     -1.2000     -8.0000     0.44629E-002
     -1.2000     -7.8000     0.50097E-002
     -1.2000     -7.6000     0.55633E-002
     -1.2000     -7.4000     0.61194E-002
     -1.2000     -7.2000     0.66748E-002
     -1.2000     -7.0000     0.72269E-002
     -1.2000     -6.8000     0.77737E-002
     -1.2000     -6.6000     0.83135E-002
     -1.2000     -6.4000     0.88450E-002
     -1.2000     -6.2000     0.93672E-002
     -1.2000     -6.0000     0.98792E-002
     -1.2000     -5.8000     0.10380E-001
     -1.2000     -5.6000     0.10870E-001
     -1.2000     -5.4000     0.11347E-001
     -1.2000     -5.2000     0.11812E-001
     -1.2000     -5.0000     0.12263E-001
     -1.2000     -4.8000     0.12701E-001
     -1.2000     -4.6000     0.13124E-001
     -1.2000     -4.4000     0.13533E-001
     -1.2000     -4.2000     0.13927E-001
     -1.2000     -4.0000     0.14305E-001
     -1.2000     -3.8000     0.14667E-001
     -1.2000     -3.6000     0.15012E-001
     -1.2000     -3.4000     0.15341E-001
     -1.2000     -3.2000     0.15653E-001
     -1.2000     -3.0000     0.15948E-001
     -1.2000     -2.8000     0.16225E-001
     -1.2000     -2.6000     0.16484E-001
     -1.2000     -2.4000     0.16725E-001
     -1.2000     -2.2000     0.16947E-001
     -1.2000     -2.0000     0.17151E-001
     -1.2000     -1.8000     0.17336E-001
     -1.2000     -1.6000     0.17502E-001
     -1.2000     -1.4000     0.17649E-001
     -1.2000     -1.2000     0.17776E-001
     -1.2000     -1.0000     0.17884E-001
     -1.2000     -0.8000     0.17973E-001
     -1.2000     -0.6000     0.18042E-001
     -1.2000     -0.4000     0.18091E-001
     -1.2000     -0.2000     0.18121E-001
     -1.2000      0.0000     0.18130E-001
     -1.2000      0.2000     0.18121E-001
     -1.2000      0.4000     0.18091E-001
     -1.2000      0.6000     0.18042E-001
     -1.2000      0.8000     0.17973E-001
     -1.2000      1.0000     0.17884E-001
     -1.2000      1.2000     0.17776E-001
     -1.2000      1.4000     0.17649E-001
     -1.2000      1.6000     0.17502E-001
     -1.2000      1.8000     0.17336E-001
     -1.2000      2.0000     0.17151E-001
     -1.2000      2.2000     0.16947E-001
     -1.2000      2.4000     0.16725E-001
     -1.2000      2.6000     0.16484E-001
     -1.2000      2.8000     0.16225E-001
     -1.2000      3.0000     0.15948E-001
     -1.2000      3.2000     0.15653E-001
     -1.2000      3.4000     0.15341E-001
     -1.2000      3.6000     0.15012E-001
     -1.2000      3.8000     0.14667E-001
     -1.2000      4.0000     0.14305E-001
     -1.2000      4.2000     0.13927E-001
     -1.2000      4.4000     0.13533E-001
     -1.2000      4.6000     0.13124E-001
     -1.2000      4.8000     0.12701E-001
     -1.2000      5.0000     0.12263E-001
     -1.2000      5.2000     0.11812E-001
     -1.2000      5.4000     0.11347E-001
     -1.2000      5.6000     0.10870E-001
     -1.2000      5.8000     0.10380E-001
     -1.2000      6.0000     0.98792E-002
     -1.2000      6.2000     0.93672E-002
     -1.2000      6.4000     0.88450E-002
     -1.2000      6.6000     0.83135E-002
     -1.2000      6.8000     0.77737E-002
     -1.2000      7.0000     0.72269E-002
     -1.2000      7.2000     0.66748E-002
     -1.2000      7.4000     0.61194E-002
     -1.2000      7.6000     0.55633E-002
     -1.2000      7.8000     0.50097E-002
     -1.2000      8.0000     0.44629E-002
     -1.2000      8.2000     0.39277E-002
     -1.2000      8.4000     0.34097E-002
     -1.2000      8.6000     0.29154E-002
     -1.2000      8.8000     0.24511E-002
     -1.2000      9.0000     0.20231E-002
     -1.2000      9.2000     0.16369E-002
     -1.2000      9.4000     0.12964E-002
     -1.2000      9.6000     0.10037E-002
     -1.2000      9.8000     0.75891E-003
     -1.2000     10.0000     0.55979E-003
     -1.2000     10.2000     0.40251E-003
     -1.2000     10.4000     0.28192E-003
     -1.2000     10.6000     0.19221E-003
     -1.2000     10.8000     0.12749E-003
     -1.2000     11.0000     0.82219E-004
     -1.2000     11.2000     0.51524E-004
     -1.2000     11.4000     0.31359E-004
     -1.2000     11.6000     0.18528E-004
     -1.2000     11.8000     0.10624E-004
     -1.2000     12.0000     0.59097E-005
     -1.2000     12.2000     0.31890E-005
     -1.2000     12.4000     0.16694E-005
     -1.2000     12.6000     0.84786E-006
     -1.2000     12.8000     0.41790E-006
     -1.2000     13.0000     0.19997E-006
     -1.2000     13.2000     0.92926E-007
     -1.2000     13.4000     0.41947E-007
     -1.2000     13.6000     0.18395E-007
     -1.2000     13.8000     0.78370E-008
     -1.2000     14.0000     0.32455E-008
     -1.2000     14.2000     0.13053E-008
     -1.2000     14.4000     0.50956E-009
     -1.2000     14.6000     0.19359E-009
     -1.2000     14.8000     0.71540E-010
     -1.2000     15.0000     0.25637E-010
     -1.2000     15.2000     0.89609E-011
     -1.2000     15.4000     0.30602E-011
     -1.2000     15.6000     0.10144E-011
     -1.2000     15.8000     0.32894E-012
     -1.2000     16.0000     0.10422E-012
     -1.2000     16.2000     0.31550E-013
     -1.2000     16.4000     0.93703E-014
     -1.2000     16.6000     0.28337E-014
     -1.2000     16.8000     0.81657E-015
     -1.2000     17.0000     0.21548E-015
     -1.2000     17.2000     0.58069E-016
     -1.2000     17.4000     0.16253E-016
     -1.2000     17.6000     0.41277E-017
     -1.2000     17.8000     0.10102E-017
     -1.2000     18.0000     0.26155E-018
     -1.2000     18.2000     0.62427E-019
     -1.2000     18.4000     0.15420E-019
     -1.2000     18.6000     0.37353E-020
     -1.2000     18.8000     0.44048E-021
     -1.2000     19.0000     0.10443E-021
     -1.2000     19.2000     0.10888E-021
     -1.2000     19.4000     0.34089E-022
     -1.2000     19.6000     0.27079E-023
     -1.2000     19.8000     0.53086E-024
     -1.2000     20.0000     0.52476E-024
     -1.2000     20.2000     0.11380E-024
     -1.2000     20.4000     0.13435E-025
     -1.2000     20.6000     0.11655E-025
     -1.2000     20.8000     0.56554E-026
     -1.2000     21.0000     0.13804E-026
     -1.2000     21.2000     0.26313E-027
     -1.2000     21.4000     0.46161E-028
     -1.2000     21.6000     0.36484E-029
     -1.2000     21.8000     0.14165E-029
     -1.2000     22.0000     0.22808E-029
     -1.2000     22.2000     0.15182E-029
     -1.2000     22.4000     0.70012E-030
     -1.2000     22.6000     0.26356E-030
     -1.2000     22.8000     0.83298E-031
     -1.2000     23.0000     0.22119E-031
     -1.2000     23.2000     0.49691E-032
     -1.2000     23.4000     0.95483E-033
     -1.2000     23.6000     0.16290E-033
     -1.2000     23.8000     0.29242E-034
     -1.2000     24.0000     0.75447E-035
     -1.2000     24.2000     0.26535E-035
     -1.2000     24.4000     0.93268E-036
     -1.2000     24.6000     0.28802E-036
     -1.2000     24.8000     0.76334E-037
     -1.2000     25.0000     0.17428E-037
     -1.2000     25.2000     0.34270E-038
     -1.2000     25.4000     0.71992E-039
     -1.2000     25.6000     0.00000E+000

     -1.0000    -25.6000     0.00000E+000
     -1.0000    -25.4000     0.52521E-038
     -1.0000    -25.2000     0.18106E-037
     -1.0000    -25.0000     0.92871E-037
     -1.0000    -24.8000     0.42794E-036
     -1.0000    -24.6000     0.18988E-035
     -1.0000    -24.4000     0.80388E-035
     -1.0000    -24.2000     0.32440E-034
     -1.0000    -24.0000     0.12481E-033
     -1.0000    -23.8000     0.45859E-033
     -1.0000    -23.6000     0.16174E-032
     -1.0000    -23.4000     0.55343E-032
     -1.0000    -23.2000     0.18638E-031
     -1.0000    -23.0000     0.62252E-031
     -1.0000    -22.8000     0.20381E-030
     -1.0000    -22.6000     0.63321E-030
     -1.0000    -22.4000     0.17993E-029
     -1.0000    -22.2000     0.45838E-029
     -1.0000    -22.0000     0.10420E-028
     -1.0000    -21.8000     0.20292E-028
     -1.0000    -21.6000     0.29638E-028
     -1.0000    -21.4000     0.27137E-028
     -1.0000    -21.2000     0.25541E-028
     -1.0000    -21.0000     0.19601E-027
     -1.0000    -20.8000     0.19174E-026
     -1.0000    -20.6000     0.91651E-026
     -1.0000    -20.4000     0.35782E-025
     -1.0000    -20.2000     0.35886E-024
     -1.0000    -20.0000     0.25041E-023
     -1.0000    -19.8000     0.73303E-023
     -1.0000    -19.6000     0.62042E-023
     -1.0000    -19.4000     0.23280E-022
     -1.0000    -19.2000     0.22286E-021
     -1.0000    -19.0000     0.54339E-021
     -1.0000    -18.8000     0.96813E-021
     -1.0000    -18.6000     0.81639E-020
     -1.0000    -18.4000     0.35205E-019
     -1.0000    -18.2000     0.81534E-019
     -1.0000    -18.0000     0.39856E-018
     -1.0000    -17.8000     0.25699E-017
     -1.0000    -17.6000     0.99236E-017
     -1.0000    -17.4000     0.28122E-016
     -1.0000    -17.2000     0.10086E-015
     -1.0000    -17.0000     0.44498E-015
     -1.0000    -16.8000     0.16577E-014
     -1.0000    -16.6000     0.54079E-014
     -1.0000    -16.4000     0.18170E-013
     -1.0000    -16.2000     0.62151E-013
     -1.0000    -16.0000     0.20289E-012
     -1.0000    -15.8000     0.63958E-012
     -1.0000    -15.6000     0.19795E-011
     -1.0000    -15.4000     0.59718E-011
     -1.0000    -15.2000     0.17497E-010
     -1.0000    -15.0000     0.49934E-010
     -1.0000    -14.8000     0.13900E-009
     -1.0000    -14.6000     0.37658E-009
     -1.0000    -14.4000     0.99087E-009
     -1.0000    -14.2000     0.25330E-008
     -1.0000    -14.0000     0.62938E-008
     -1.0000    -13.8000     0.15193E-007
     -1.0000    -13.6000     0.35620E-007
     -1.0000    -13.4000     0.81111E-007
     -1.0000    -13.2000     0.17935E-006
     -1.0000    -13.0000     0.38494E-006
     -1.0000    -12.8000     0.80178E-006
     -1.0000    -12.6000     0.16199E-005
     -1.0000    -12.4000     0.31735E-005
     -1.0000    -12.2000     0.60259E-005
     -1.0000    -12.0000     0.11088E-004
     -1.0000    -11.8000     0.19766E-004
     -1.0000    -11.6000     0.34141E-004
     -1.0000    -11.4000     0.57138E-004
     -1.0000    -11.2000     0.92677E-004
     -1.0000    -11.0000     0.14574E-003
     -1.0000    -10.8000     0.22229E-003
     -1.0000    -10.6000     0.32904E-003
     -1.0000    -10.4000     0.47298E-003
     -1.0000    -10.2000     0.66075E-003
     -1.0000    -10.0000     0.89789E-003
     -1.0000     -9.8000     0.11881E-002
     -1.0000     -9.6000     0.15327E-002
     -1.0000     -9.4000     0.19304E-002
     -1.0000     -9.2000     0.23773E-002
     -1.0000     -9.0000     0.28677E-002
     -1.0000     -8.8000     0.33944E-002
     -1.0000     -8.6000     0.39496E-002
     -1.0000     -8.4000     0.45257E-002
     -1.0000     -8.2000     0.51158E-002
     -1.0000     -8.0000     0.57139E-002
     -1.0000     -7.8000     0.63151E-002
     -1.0000     -7.6000     0.69154E-002
     -1.0000     -7.4000     0.75119E-002
     -1.0000     -7.2000     0.81023E-002
     -1.0000     -7.0000     0.86851E-002
     -1.0000     -6.8000     0.92590E-002
     -1.0000     -6.6000     0.98230E-002
     -1.0000     -6.4000     0.10377E-001
     -1.0000     -6.2000     0.10919E-001
     -1.0000     -6.0000     0.11449E-001
     -1.0000     -5.8000     0.11968E-001
     -1.0000     -5.6000     0.12474E-001
     -1.0000     -5.4000     0.12966E-001
     -1.0000     -5.2000     0.13445E-001
     -1.0000     -5.0000     0.13910E-001
     -1.0000     -4.8000     0.14361E-001
     -1.0000     -4.6000     0.14796E-001
     -1.0000     -4.4000     0.15216E-001
     -1.0000     -4.2000     0.15621E-001
     -1.0000     -4.0000     0.16009E-001
     -1.0000     -3.8000     0.16381E-001
     -1.0000     -3.6000     0.16736E-001
     -1.0000     -3.4000     0.17074E-001
     -1.0000     -3.2000     0.17394E-001
     -1.0000     -3.0000     0.17696E-001
     -1.0000     -2.8000     0.17980E-001
     -1.0000     -2.6000     0.18245E-001
     -1.0000     -2.4000     0.18492E-001
     -1.0000     -2.2000     0.18720E-001
     -1.0000     -2.0000     0.18929E-001
     -1.0000     -1.8000     0.19119E-001
     -1.0000     -1.6000     0.19289E-001
     -1.0000     -1.4000     0.19439E-001
     -1.0000     -1.2000     0.19570E-001
     -1.0000     -1.0000     0.19681E-001
     -1.0000     -0.8000     0.19771E-001
     -1.0000     -0.6000     0.19842E-001
     -1.0000     -0.4000     0.19893E-001
     -1.0000     -0.2000     0.19923E-001
     -1.0000      0.0000     0.19933E-001
     -1.0000      0.2000     0.19923E-001
     -1.0000      0.4000     0.19893E-001
     -1.0000      0.6000     0.19842E-001
     -1.0000      0.8000     0.19771E-001
     -1.0000      1.0000     0.19681E-001
     -1.0000      1.2000     0.19570E-001
     -1.0000      1.4000     0.19439E-001
     -1.0000      1.6000     0.19289E-001
     -1.0000      1.8000     0.19119E-001
     -1.0000      2.0000     0.18929E-001
     -1.0000      2.2000     0.18720E-001
     -1.0000      2.4000     0.18492E-001
     -1.0000      2.6000     0.18245E-001
     -1.0000      2.8000     0.17980E-001
     -1.0000      3.0000     0.17696E-001
     -1.0000      3.2000     0.17394E-001
     -1.0000      3.4000     0.17074E-001
     -1.0000      3.6000     0.16736E-001
     -1.0000      3.8000     0.16381E-001
     -1.0000      4.0000     0.16009E-001
     -1.0000      4.2000     0.15621E-001
     -1.0000      4.4000     0.15216E-001
     -1.0000      4.6000     0.14796E-001
     -1.0000      4.8000     0.14361E-001
     -1.0000      5.0000     0.13910E-001
     -1.0000      5.2000     0.13445E-001
     -1.0000      5.4000     0.12966E-001
     -1.0000      5.6000     0.12474E-001
     -1.0000      5.8000     0.11968E-001
     -1.0000      6.0000     0.11449E-001
     -1.0000      6.2000     0.10919E-001
     -1.0000      6.4000     0.10377E-001
     -1.0000      6.6000     0.98230E-002
     -1.0000      6.8000     0.92590E-002
     -1.0000      7.0000     0.86851E-002
     -1.0000      7.2000     0.81023E-002
     -1.0000      7.4000     0.75119E-002
     -1.0000      7.6000     0.69154E-002
     -1.0000      7.8000     0.63151E-002
     -1.0000      8.0000     0.57139E-002
     -1.0000      8.2000     0.51158E-002
     -1.0000      8.4000     0.45257E-002
     -1.0000      8.6000     0.39496E-002
     -1.0000      8.8000     0.33944E-002
     -1.0000      9.0000     0.28677E-002
     -1.0000      9.2000     0.23773E-002
     -1.0000      9.4000     0.19304E-002
     -1.0000      9.6000     0.15327E-002
     -1.0000      9.8000     0.11881E-002
     -1.0000     10.0000     0.89789E-003
     -1.0000     10.2000     0.66075E-003
     -1.0000     10.4000     0.47298E-003
     -1.0000     10.6000     0.32904E-003
     -1.0000     10.8000     0.22229E-003
     -1.0000     11.0000     0.14574E-003
     -1.0000     11.2000     0.92677E-004
     -1.0000     11.4000     0.57138E-004
     -1.0000     11.6000     0.34141E-004
     -1.0000     11.8000     0.19766E-004
     -1.0000     12.0000     0.11088E-004
     -1.0000     12.2000     0.60259E-005
     -1.0000     12.4000     0.31735E-005
     -1.0000     12.6000     0.16199E-005
     -1.0000     12.8000     0.80178E-006
     -1.0000     13.0000     0.38494E-006
     -1.0000     13.2000     0.17935E-006
     -1.0000     13.4000     0.81111E-007
     -1.0000     13.6000     0.35620E-007
     -1.0000     13.8000     0.15193E-007
     -1.0000     14.0000     0.62938E-008
     -1.0000     14.2000     0.25330E-008
     -1.0000     14.4000     0.99087E-009
     -1.0000     14.6000     0.37658E-009
     -1.0000     14.8000     0.13900E-009
     -1.0000     15.0000     0.49934E-010
     -1.0000     15.2000     0.17497E-010
     -1.0000     15.4000     0.59718E-011
     -1.0000     15.6000     0.19795E-011
     -1.0000     15.8000     0.63958E-012
     -1.0000     16.0000     0.20289E-012
     -1.0000     16.2000     0.62151E-013
     -1.0000     16.4000     0.18170E-013
     -1.0000     16.6000     0.54079E-014
     -1.0000     16.8000     0.16577E-014
     -1.0000     17.0000     0.44498E-015
     -1.0000     17.2000     0.10086E-015
     -1.0000     17.4000     0.28122E-016
     -1.0000     17.6000     0.99236E-017
     -1.0000     17.8000     0.25699E-017
     -1.0000     18.0000     0.39856E-018
     -1.0000     18.2000     0.81534E-019
     -1.0000     18.4000     0.35205E-019
     -1.0000     18.6000     0.81639E-020
     -1.0000     18.8000     0.96813E-021
     -1.0000     19.0000     0.54339E-021
     -1.0000     19.2000     0.22286E-021
     -1.0000     19.4000     0.23280E-022
     -1.0000     19.6000     0.62042E-023
     -1.0000     19.8000     0.73303E-023
     -1.0000     20.0000     0.25041E-023
     -1.0000     20.2000     0.35886E-024
     -1.0000     20.4000     0.35782E-025
     -1.0000     20.6000     0.91651E-026
     -1.0000     20.8000     0.19174E-026
     -1.0000     21.0000     0.19601E-027
     -1.0000     21.2000     0.25541E-028
     -1.0000     21.4000     0.27137E-028
     -1.0000     21.6000     0.29638E-028
     -1.0000     21.8000     0.20292E-028
     -1.0000     22.0000     0.10420E-028
     -1.0000     22.2000     0.45838E-029
     -1.0000     22.4000     0.17993E-029
     -1.0000     22.6000     0.63321E-030
     -1.0000     22.8000     0.20381E-030
     -1.0000     23.0000     0.62252E-031
     -1.0000     23.2000     0.18638E-031
     -1.0000     23.4000     0.55343E-032
     -1.0000     23.6000     0.16174E-032
     -1.0000     23.8000     0.45859E-033
     -1.0000     24.0000     0.12481E-033
     -1.0000     24.2000     0.32440E-034
     -1.0000     24.4000     0.80377E-035
     -1.0000     24.6000     0.19000E-035
     -1.0000     24.8000     0.42672E-036
     -1.0000     25.0000     0.93880E-037
     -1.0000     25.2000     0.17553E-037
     -1.0000     25.4000     0.52487E-038
     -1.0000     25.6000     0.00000E+000

     -0.8000    -25.6000     0.00000E+000
     -0.8000    -25.4000     0.40336E-038
     -0.8000    -25.2000     0.15008E-037
     -0.8000    -25.0000     0.80891E-037
     -0.8000    -24.8000     0.36237E-036
     -0.8000    -24.6000     0.15146E-035
     -0.8000    -24.4000     0.57962E-035
     -0.8000    -24.2000     0.20723E-034
     -0.8000    -24.0000     0.71085E-034
     -0.8000    -23.8000     0.24564E-033
     -0.8000    -23.6000     0.90339E-033
     -0.8000    -23.4000     0.35982E-032
     -0.8000    -23.2000     0.14881E-031
     -0.8000    -23.0000     0.59696E-031
     -0.8000    -22.8000     0.21937E-030
     -0.8000    -22.6000     0.71753E-030
     -0.8000    -22.4000     0.21007E-029
     -0.8000    -22.2000     0.55437E-029
     -0.8000    -22.0000     0.12529E-028
     -0.8000    -21.8000     0.23857E-028
     -0.8000    -21.6000     0.56216E-028
     -0.8000    -21.4000     0.18655E-027
     -0.8000    -21.2000     0.46874E-027
     -0.8000    -21.0000     0.13564E-026
     -0.8000    -20.8000     0.68048E-026
     -0.8000    -20.6000     0.16404E-025
     -0.8000    -20.4000     0.82138E-026
     -0.8000    -20.2000     0.19048E-024
     -0.8000    -20.0000     0.11686E-023
     -0.8000    -19.8000     0.10396E-023
     -0.8000    -19.6000     0.31378E-023
     -0.8000    -19.4000     0.68713E-022
     -0.8000    -19.2000     0.23283E-021
     -0.8000    -19.0000     0.32567E-021
     -0.8000    -18.8000     0.23914E-020
     -0.8000    -18.6000     0.14065E-019
     -0.8000    -18.4000     0.43057E-019
     -0.8000    -18.2000     0.18146E-018
     -0.8000    -18.0000     0.97489E-018
     -0.8000    -17.8000     0.38082E-017
     -0.8000    -17.6000     0.13128E-016
     -0.8000    -17.4000     0.51488E-016
     -0.8000    -17.2000     0.20420E-015
     -0.8000    -17.0000     0.75244E-015
     -0.8000    -16.8000     0.26957E-014
     -0.8000    -16.6000     0.94376E-014
     -0.8000    -16.4000     0.32006E-013
     -0.8000    -16.2000     0.10694E-012
     -0.8000    -16.0000     0.34998E-012
     -0.8000    -15.8000     0.11084E-011
     -0.8000    -15.6000     0.34239E-011
     -0.8000    -15.4000     0.10321E-010
     -0.8000    -15.2000     0.30206E-010
     -0.8000    -15.0000     0.86220E-010
     -0.8000    -14.8000     0.24013E-009
     -0.8000    -14.6000     0.64945E-009
     -0.8000    -14.4000     0.17067E-008
     -0.8000    -14.2000     0.43626E-008
     -0.8000    -14.0000     0.10834E-007
     -0.8000    -13.8000     0.26129E-007
     -0.8000    -13.6000     0.61199E-007
     -0.8000    -13.4000     0.13917E-006
     -0.8000    -13.2000     0.30717E-006
     -0.8000    -13.0000     0.65777E-006
     -0.8000    -12.8000     0.13660E-005
     -0.8000    -12.6000     0.27498E-005
     -0.8000    -12.4000     0.53627E-005
     -0.8000    -12.2000     0.10127E-004
     -0.8000    -12.0000     0.18513E-004
     -0.8000    -11.8000     0.32749E-004
     -0.8000    -11.6000     0.56049E-004
     -0.8000    -11.4000     0.92804E-004
     -0.8000    -11.2000     0.14868E-003
     -0.8000    -11.0000     0.23051E-003
     -0.8000    -10.8000     0.34604E-003
     -0.8000    -10.6000     0.50325E-003
     -0.8000    -10.4000     0.70962E-003
     -0.8000    -10.2000     0.97118E-003
     -0.8000    -10.0000     0.12916E-002
     -0.8000     -9.8000     0.16718E-002
     -0.8000     -9.6000     0.21095E-002
     -0.8000     -9.4000     0.25995E-002
     -0.8000     -9.2000     0.31347E-002
     -0.8000     -9.0000     0.37065E-002
     -0.8000     -8.8000     0.43063E-002
     -0.8000     -8.6000     0.49255E-002
     -0.8000     -8.4000     0.55567E-002
     -0.8000     -8.2000     0.61937E-002
     -0.8000     -8.0000     0.68315E-002
     -0.8000     -7.8000     0.74664E-002
     -0.8000     -7.6000     0.80956E-002
     -0.8000     -7.4000     0.87171E-002
     -0.8000     -7.2000     0.93295E-002
     -0.8000     -7.0000     0.99320E-002
     -0.8000     -6.8000     0.10524E-001
     -0.8000     -6.6000     0.11104E-001
     -0.8000     -6.4000     0.11673E-001
     -0.8000     -6.2000     0.12229E-001
     -0.8000     -6.0000     0.12773E-001
     -0.8000     -5.8000     0.13304E-001
     -0.8000     -5.6000     0.13822E-001
     -0.8000     -5.4000     0.14326E-001
     -0.8000     -5.2000     0.14816E-001
     -0.8000     -5.0000     0.15292E-001
     -0.8000     -4.8000     0.15752E-001
     -0.8000     -4.6000     0.16198E-001
     -0.8000     -4.4000     0.16627E-001
     -0.8000     -4.2000     0.17040E-001
     -0.8000     -4.0000     0.17437E-001
     -0.8000     -3.8000     0.17816E-001
     -0.8000     -3.6000     0.18179E-001
     -0.8000     -3.4000     0.18523E-001
     -0.8000     -3.2000     0.18850E-001
     -0.8000     -3.0000     0.19158E-001
     -0.8000     -2.8000     0.19448E-001
     -0.8000     -2.6000     0.19719E-001
     -0.8000     -2.4000     0.19971E-001
     -0.8000     -2.2000     0.20203E-001
     -0.8000     -2.0000     0.20416E-001
     -0.8000     -1.8000     0.20609E-001
     -0.8000     -1.6000     0.20783E-001
     -0.8000     -1.4000     0.20936E-001
     -0.8000     -1.2000     0.21069E-001
     -0.8000     -1.0000     0.21182E-001
     -0.8000     -0.8000     0.21275E-001
     -0.8000     -0.6000     0.21347E-001
     -0.8000     -0.4000     0.21398E-001
     -0.8000     -0.2000     0.21429E-001
     -0.8000      0.0000     0.21439E-001
     -0.8000      0.2000     0.21429E-001
     -0.8000      0.4000     0.21398E-001
     -0.8000      0.6000     0.21347E-001
     -0.8000      0.8000     0.21275E-001
     -0.8000      1.0000     0.21182E-001
     -0.8000      1.2000     0.21069E-001
     -0.8000      1.4000     0.20936E-001
     -0.8000      1.6000     0.20783E-001
     -0.8000      1.8000     0.20609E-001
     -0.8000      2.0000     0.20416E-001
     -0.8000      2.2000     0.20203E-001
     -0.8000      2.4000     0.19971E-001
     -0.8000      2.6000     0.19719E-001
     -0.8000      2.8000     0.19448E-001
     -0.8000      3.0000     0.19158E-001
     -0.8000      3.2000     0.18850E-001
     -0.8000      3.4000     0.18523E-001
     -0.8000      3.6000     0.18179E-001
     -0.8000      3.8000     0.17816E-001
     -0.8000      4.0000     0.17437E-001
     -0.8000      4.2000     0.17040E-001
     -0.8000      4.4000     0.16627E-001
     -0.8000      4.6000     0.16198E-001
     -0.8000      4.8000     0.15752E-001
     -0.8000      5.0000     0.15292E-001
     -0.8000      5.2000     0.14816E-001
     -0.8000      5.4000     0.14326E-001
     -0.8000      5.6000     0.13822E-001
     -0.8000      5.8000     0.13304E-001
     -0.8000      6.0000     0.12773E-001
     -0.8000      6.2000     0.12229E-001
     -0.8000      6.4000     0.11673E-001
     -0.8000      6.6000     0.11104E-001
     -0.8000      6.8000     0.10524E-001
     -0.8000      7.0000     0.99320E-002
     -0.8000      7.2000     0.93295E-002
     -0.8000      7.4000     0.87171E-002
     -0.8000      7.6000     0.80956E-002
     -0.8000      7.8000     0.74664E-002
     -0.8000      8.0000     0.68315E-002
     -0.8000      8.2000     0.61937E-002
     -0.8000      8.4000     0.55567E-002
     -0.8000      8.6000     0.49255E-002
     -0.8000      8.8000     0.43063E-002
     -0.8000      9.0000     0.37065E-002
     -0.8000      9.2000     0.31347E-002
     -0.8000      9.4000     0.25995E-002
     -0.8000      9.6000     0.21095E-002
     -0.8000      9.8000     0.16718E-002
     -0.8000     10.0000     0.12916E-002
     -0.8000     10.2000     0.97118E-003
     -0.8000     10.4000     0.70962E-003
     -0.8000     10.6000     0.50325E-003
     -0.8000     10.8000     0.34604E-003
     -0.8000     11.0000     0.23051E-003
     -0.8000     11.2000     0.14868E-003
     -0.8000     11.4000     0.92804E-004
     -0.8000     11.6000     0.56049E-004
     -0.8000     11.8000     0.32749E-004
     -0.8000     12.0000     0.18513E-004
     -0.8000     12.2000     0.10127E-004
     -0.8000     12.4000     0.53627E-005
     -0.8000     12.6000     0.27498E-005
     -0.8000     12.8000     0.13660E-005
     -0.8000     13.0000     0.65777E-006
     -0.8000     13.2000     0.30717E-006
     -0.8000     13.4000     0.13917E-006
     -0.8000     13.6000     0.61199E-007
     -0.8000     13.8000     0.26129E-007
     -0.8000     14.0000     0.10834E-007
     -0.8000     14.2000     0.43626E-008
     -0.8000     14.4000     0.17067E-008
     -0.8000     14.6000     0.64945E-009
     -0.8000     14.8000     0.24013E-009
     -0.8000     15.0000     0.86220E-010
     -0.8000     15.2000     0.30206E-010
     -0.8000     15.4000     0.10321E-010
     -0.8000     15.6000     0.34239E-011
     -0.8000     15.8000     0.11084E-011
     -0.8000     16.0000     0.34998E-012
     -0.8000     16.2000     0.10694E-012
     -0.8000     16.4000     0.32006E-013
     -0.8000     16.6000     0.94376E-014
     -0.8000     16.8000     0.26957E-014
     -0.8000     17.0000     0.75244E-015
     -0.8000     17.2000     0.20420E-015
     -0.8000     17.4000     0.51488E-016
     -0.8000     17.6000     0.13128E-016
     -0.8000     17.8000     0.38082E-017
     -0.8000     18.0000     0.97489E-018
     -0.8000     18.2000     0.18146E-018
     -0.8000     18.4000     0.43057E-019
     -0.8000     18.6000     0.14065E-019
     -0.8000     18.8000     0.23914E-020
     -0.8000     19.0000     0.32567E-021
     -0.8000     19.2000     0.23283E-021
     -0.8000     19.4000     0.68713E-022
     -0.8000     19.6000     0.31378E-023
     -0.8000     19.8000     0.10396E-023
     -0.8000     20.0000     0.11686E-023
     -0.8000     20.2000     0.19048E-024
     -0.8000     20.4000     0.82138E-026
     -0.8000     20.6000     0.16404E-025
     -0.8000     20.8000     0.68048E-026
     -0.8000     21.0000     0.13564E-026
     -0.8000     21.2000     0.46874E-027
     -0.8000     21.4000     0.18655E-027
     -0.8000     21.6000     0.56216E-028
     -0.8000     21.8000     0.23857E-028
     -0.8000     22.0000     0.12529E-028
     -0.8000     22.2000     0.55437E-029
     -0.8000     22.4000     0.21007E-029
     -0.8000     22.6000     0.71753E-030
     -0.8000     22.8000     0.21937E-030
     -0.8000     23.0000     0.59696E-031
     -0.8000     23.2000     0.14881E-031
     -0.8000     23.4000     0.35982E-032
     -0.8000     23.6000     0.90339E-033
     -0.8000     23.8000     0.24564E-033
     -0.8000     24.0000     0.71084E-034
     -0.8000     24.2000     0.20723E-034
     -0.8000     24.4000     0.57961E-035
     -0.8000     24.6000     0.15143E-035
     -0.8000     24.8000     0.36271E-036
     -0.8000     25.0000     0.80555E-037
     -0.8000     25.2000     0.15336E-037
     -0.8000     25.4000     0.37520E-038
     -0.8000     25.6000     0.00000E+000

     -0.6000    -25.6000     0.00000E+000
     -0.6000    -25.4000     0.54354E-038
     -0.6000    -25.2000     0.16849E-037
     -0.6000    -25.0000     0.83645E-037
     -0.6000    -24.8000     0.38281E-036
     -0.6000    -24.6000     0.17225E-035
     -0.6000    -24.4000     0.75142E-035
     -0.6000    -24.2000     0.31374E-034
     -0.6000    -24.0000     0.12398E-033
     -0.6000    -23.8000     0.45690E-033
     -0.6000    -23.6000     0.15440E-032
     -0.6000    -23.4000     0.47055E-032
     -0.6000    -23.2000     0.12756E-031
     -0.6000    -23.0000     0.30375E-031
     -0.6000    -22.8000     0.63119E-031
     -0.6000    -22.6000     0.12229E-030
     -0.6000    -22.4000     0.29754E-030
     -0.6000    -22.2000     0.11077E-029
     -0.6000    -22.0000     0.46866E-029
     -0.6000    -21.8000     0.18872E-028
     -0.6000    -21.6000     0.65916E-028
     -0.6000    -21.4000     0.16252E-027
     -0.6000    -21.2000     0.20910E-027
     -0.6000    -21.0000     0.41379E-027
     -0.6000    -20.8000     0.43983E-026
     -0.6000    -20.6000     0.18664E-025
     -0.6000    -20.4000     0.38392E-025
     -0.6000    -20.2000     0.36030E-024
     -0.6000    -20.0000     0.31716E-023
     -0.6000    -19.8000     0.10691E-022
     -0.6000    -19.6000     0.86335E-023
     -0.6000    -19.4000     0.85708E-023
     -0.6000    -19.2000     0.26976E-021
     -0.6000    -19.0000     0.11866E-020
     -0.6000    -18.8000     0.38617E-020
     -0.6000    -18.6000     0.19377E-019
     -0.6000    -18.4000     0.82252E-019
     -0.6000    -18.2000     0.27067E-018
     -0.6000    -18.0000     0.11400E-017
     -0.6000    -17.8000     0.58349E-017
     -0.6000    -17.6000     0.24158E-016
     -0.6000    -17.4000     0.80879E-016
     -0.6000    -17.2000     0.28493E-015
     -0.6000    -17.0000     0.11414E-014
     -0.6000    -16.8000     0.42775E-014
     -0.6000    -16.6000     0.14463E-013
     -0.6000    -16.4000     0.48573E-013
     -0.6000    -16.2000     0.16441E-012
     -0.6000    -16.0000     0.53691E-012
     -0.6000    -15.8000     0.16951E-011
     -0.6000    -15.6000     0.52432E-011
     -0.6000    -15.4000     0.15803E-010
     -0.6000    -15.2000     0.46276E-010
     -0.6000    -15.0000     0.13203E-009
     -0.6000    -14.8000     0.36702E-009
     -0.6000    -14.6000     0.99269E-009
     -0.6000    -14.4000     0.26093E-008
     -0.6000    -14.2000     0.66624E-008
     -0.6000    -14.0000     0.16532E-007
     -0.6000    -13.8000     0.39853E-007
     -0.6000    -13.6000     0.93260E-007
     -0.6000    -13.4000     0.21182E-006
     -0.6000    -13.2000     0.46684E-006
     -0.6000    -13.0000     0.99776E-006
     -0.6000    -12.8000     0.20669E-005
     -0.6000    -12.6000     0.41479E-005
     -0.6000    -12.4000     0.80583E-005
     -0.6000    -12.2000     0.15147E-004
     -0.6000    -12.0000     0.27534E-004
     -0.6000    -11.8000     0.48376E-004
     -0.6000    -11.6000     0.82129E-004
     -0.6000    -11.4000     0.13470E-003
     -0.6000    -11.2000     0.21343E-003
     -0.6000    -11.0000     0.32675E-003
     -0.6000    -10.8000     0.48359E-003
     -0.6000    -10.6000     0.69240E-003
     -0.6000    -10.4000     0.96006E-003
     -0.6000    -10.2000     0.12909E-002
     -0.6000    -10.0000     0.16859E-002
     -0.6000     -9.8000     0.21426E-002
     -0.6000     -9.6000     0.26553E-002
     -0.6000     -9.4000     0.32161E-002
     -0.6000     -9.2000     0.38156E-002
     -0.6000     -9.0000     0.44441E-002
     -0.6000     -8.8000     0.50925E-002
     -0.6000     -8.6000     0.57528E-002
     -0.6000     -8.4000     0.64185E-002
     -0.6000     -8.2000     0.70843E-002
     -0.6000     -8.0000     0.77464E-002
     -0.6000     -7.8000     0.84019E-002
     -0.6000     -7.6000     0.90491E-002
     -0.6000     -7.4000     0.96865E-002
     -0.6000     -7.2000     0.10313E-001
     -0.6000     -7.0000     0.10929E-001
     -0.6000     -6.8000     0.11533E-001
     -0.6000     -6.6000     0.12125E-001
     -0.6000     -6.4000     0.12704E-001
     -0.6000     -6.2000     0.13271E-001
     -0.6000     -6.0000     0.13825E-001
     -0.6000     -5.8000     0.14366E-001
     -0.6000     -5.6000     0.14893E-001
     -0.6000     -5.4000     0.15405E-001
     -0.6000     -5.2000     0.15904E-001
     -0.6000     -5.0000     0.16387E-001
     -0.6000     -4.8000     0.16856E-001
     -0.6000     -4.6000     0.17308E-001
     -0.6000     -4.4000     0.17744E-001
     -0.6000     -4.2000     0.18164E-001
     -0.6000     -4.0000     0.18567E-001
     -0.6000     -3.8000     0.18953E-001
     -0.6000     -3.6000     0.19321E-001
     -0.6000     -3.4000     0.19671E-001
     -0.6000     -3.2000     0.20002E-001
     -0.6000     -3.0000     0.20315E-001
     -0.6000     -2.8000     0.20609E-001
     -0.6000     -2.6000     0.20884E-001
     -0.6000     -2.4000     0.21140E-001
     -0.6000     -2.2000     0.21376E-001
     -0.6000     -2.0000     0.21592E-001
     -0.6000     -1.8000     0.21788E-001
     -0.6000     -1.6000     0.21964E-001
     -0.6000     -1.4000     0.22119E-001
     -0.6000     -1.2000     0.22255E-001
     -0.6000     -1.0000     0.22369E-001
     -0.6000     -0.8000     0.22463E-001
     -0.6000     -0.6000     0.22536E-001
     -0.6000     -0.4000     0.22588E-001
     -0.6000     -0.2000     0.22620E-001
     -0.6000      0.0000     0.22630E-001
     -0.6000      0.2000     0.22620E-001
     -0.6000      0.4000     0.22588E-001
     -0.6000      0.6000     0.22536E-001
     -0.6000      0.8000     0.22463E-001
     -0.6000      1.0000     0.22369E-001
     -0.6000      1.2000     0.22255E-001
     -0.6000      1.4000     0.22119E-001
     -0.6000      1.6000     0.21964E-001
     -0.6000      1.8000     0.21788E-001
     -0.6000      2.0000     0.21592E-001
     -0.6000      2.2000     0.21376E-001
     -0.6000      2.4000     0.21140E-001
     -0.6000      2.6000     0.20884E-001
     -0.6000      2.8000     0.20609E-001
     -0.6000      3.0000     0.20315E-001
     -0.6000      3.2000     0.20002E-001
     -0.6000      3.4000     0.19671E-001
     -0.6000      3.6000     0.19321E-001
     -0.6000      3.8000     0.18953E-001
     -0.6000      4.0000     0.18567E-001
     -0.6000      4.2000     0.18164E-001
     -0.6000      4.4000     0.17744E-001
     -0.6000      4.6000     0.17308E-001
     -0.6000      4.8000     0.16856E-001
     -0.6000      5.0000     0.16387E-001
     -0.6000      5.2000     0.15904E-001
     -0.6000      5.4000     0.15405E-001
     -0.6000      5.6000     0.14893E-001
     -0.6000      5.8000     0.14366E-001
     -0.6000      6.0000     0.13825E-001
     -0.6000      6.2000     0.13271E-001
     -0.6000      6.4000     0.12704E-001
     -0.6000      6.6000     0.12125E-001
     -0.6000      6.8000     0.11533E-001
     -0.6000      7.0000     0.10929E-001
     -0.6000      7.2000     0.10313E-001
     -0.6000      7.4000     0.96865E-002
     -0.6000      7.6000     0.90491E-002
     -0.6000      7.8000     0.84019E-002
     -0.6000      8.0000     0.77464E-002
     -0.6000      8.2000     0.70843E-002
     -0.6000      8.4000     0.64185E-002
     -0.6000      8.6000     0.57528E-002
     -0.6000      8.8000     0.50925E-002
     -0.6000      9.0000     0.44441E-002
     -0.6000      9.2000     0.38156E-002
     -0.6000      9.4000     0.32161E-002
     -0.6000      9.6000     0.26553E-002
     -0.6000      9.8000     0.21426E-002
     -0.6000     10.0000     0.16859E-002
     -0.6000     10.2000     0.12909E-002
     -0.6000     10.4000     0.96006E-003
     -0.6000     10.6000     0.69240E-003
     -0.6000     10.8000     0.48359E-003
     -0.6000     11.0000     0.32675E-003
     -0.6000     11.2000     0.21343E-003
     -0.6000     11.4000     0.13470E-003
     -0.6000     11.6000     0.82129E-004
     -0.6000     11.8000     0.48376E-004
     -0.6000     12.0000     0.27534E-004
     -0.6000     12.2000     0.15147E-004
     -0.6000     12.4000     0.80583E-005
     -0.6000     12.6000     0.41479E-005
     -0.6000     12.8000     0.20669E-005
     -0.6000     13.0000     0.99776E-006
     -0.6000     13.2000     0.46684E-006
     -0.6000     13.4000     0.21182E-006
     -0.6000     13.6000     0.93260E-007
     -0.6000     13.8000     0.39853E-007
     -0.6000     14.0000     0.16532E-007
     -0.6000     14.2000     0.66624E-008
     -0.6000     14.4000     0.26093E-008
     -0.6000     14.6000     0.99269E-009
     -0.6000     14.8000     0.36702E-009
     -0.6000     15.0000     0.13203E-009
     -0.6000     15.2000     0.46276E-010
     -0.6000     15.4000     0.15803E-010
     -0.6000     15.6000     0.52432E-011
     -0.6000     15.8000     0.16951E-011
     -0.6000     16.0000     0.53691E-012
     -0.6000     16.2000     0.16441E-012
     -0.6000     16.4000     0.48573E-013
     -0.6000     16.6000     0.14463E-013
     -0.6000     16.8000     0.42775E-014
     -0.6000     17.0000     0.11414E-014
     -0.6000     17.2000     0.28493E-015
     -0.6000     17.4000     0.80879E-016
     -0.6000     17.6000     0.24158E-016
     -0.6000     17.8000     0.58349E-017
     -0.6000     18.0000     0.11400E-017
     -0.6000     18.2000     0.27067E-018
     -0.6000     18.4000     0.82252E-019
     -0.6000     18.6000     0.19377E-019
     -0.6000     18.8000     0.38617E-020
     -0.6000     19.0000     0.11866E-020
     -0.6000     19.2000     0.26976E-021
     -0.6000     19.4000     0.85708E-023
     -0.6000     19.6000     0.86335E-023
     -0.6000     19.8000     0.10691E-022
     -0.6000     20.0000     0.31716E-023
     -0.6000     20.2000     0.36030E-024
     -0.6000     20.4000     0.38392E-025
     -0.6000     20.6000     0.18664E-025
     -0.6000     20.8000     0.43983E-026
     -0.6000     21.0000     0.41379E-027
     -0.6000     21.2000     0.20910E-027
     -0.6000     21.4000     0.16252E-027
     -0.6000     21.6000     0.65916E-028
     -0.6000     21.8000     0.18872E-028
     -0.6000     22.0000     0.46866E-029
     -0.6000     22.2000     0.11077E-029
     -0.6000     22.4000     0.29754E-030
     -0.6000     22.6000     0.12229E-030
     -0.6000     22.8000     0.63119E-031
     -0.6000     23.0000     0.30375E-031
     -0.6000     23.2000     0.12756E-031
     -0.6000     23.4000     0.47055E-032
     -0.6000     23.6000     0.15440E-032
     -0.6000     23.8000     0.45690E-033
     -0.6000     24.0000     0.12398E-033
     -0.6000     24.2000     0.31375E-034
     -0.6000     24.4000     0.75126E-035
     -0.6000     24.6000     0.17242E-035
     -0.6000     24.8000     0.38109E-036
     -0.6000     25.0000     0.85039E-037
     -0.6000     25.2000     0.16075E-037
     -0.6000     25.4000     0.54841E-038
     -0.6000     25.6000     0.00000E+000

     -0.4000    -25.6000     0.00000E+000
     -0.4000    -25.4000     0.73713E-038
     -0.4000    -25.2000     0.26415E-037
     -0.4000    -25.0000     0.14154E-036
     -0.4000    -24.8000     0.64291E-036
     -0.4000    -24.6000     0.27744E-035
     -0.4000    -24.4000     0.11167E-034
     -0.4000    -24.2000     0.42498E-034
     -0.4000    -24.0000     0.15486E-033
     -0.4000    -23.8000     0.55130E-033
     -0.4000    -23.6000     0.19645E-032
     -0.4000    -23.4000     0.71348E-032
     -0.4000    -23.2000     0.26297E-031
     -0.4000    -23.0000     0.95300E-031
     -0.4000    -22.8000     0.32503E-030
     -0.4000    -22.6000     0.10175E-029
     -0.4000    -22.4000     0.29755E-029
     -0.4000    -22.2000     0.83316E-029
     -0.4000    -22.0000     0.21566E-028
     -0.4000    -21.8000     0.53008E-028
     -0.4000    -21.6000     0.15989E-027
     -0.4000    -21.4000     0.53003E-027
     -0.4000    -21.2000     0.11874E-026
     -0.4000    -21.0000     0.20100E-026
     -0.4000    -20.8000     0.78705E-026
     -0.4000    -20.6000     0.19983E-025
     -0.4000    -20.4000     0.19985E-026
     -0.4000    -20.2000     0.26421E-024
     -0.4000    -20.0000     0.18717E-023
     -0.4000    -19.8000     0.19074E-023
     -0.4000    -19.6000     0.39550E-023
     -0.4000    -19.4000     0.10547E-021
     -0.4000    -19.2000     0.39118E-021
     -0.4000    -19.0000     0.76776E-021
     -0.4000    -18.8000     0.54403E-020
     -0.4000    -18.6000     0.29320E-019
     -0.4000    -18.4000     0.89398E-019
     -0.4000    -18.2000     0.36857E-018
     -0.4000    -18.0000     0.19949E-017
     -0.4000    -17.8000     0.80376E-017
     -0.4000    -17.6000     0.27647E-016
     -0.4000    -17.4000     0.10619E-015
     -0.4000    -17.2000     0.42459E-015
     -0.4000    -17.0000     0.15739E-014
     -0.4000    -16.8000     0.55874E-014
     -0.4000    -16.6000     0.19554E-013
     -0.4000    -16.4000     0.66759E-013
     -0.4000    -16.2000     0.22273E-012
     -0.4000    -16.0000     0.72639E-012
     -0.4000    -15.8000     0.23021E-011
     -0.4000    -15.6000     0.71148E-011
     -0.4000    -15.4000     0.21436E-010
     -0.4000    -15.2000     0.62730E-010
     -0.4000    -15.0000     0.17890E-009
     -0.4000    -14.8000     0.49761E-009
     -0.4000    -14.6000     0.13451E-008
     -0.4000    -14.4000     0.35318E-008
     -0.4000    -14.2000     0.90168E-008
     -0.4000    -14.0000     0.22370E-007
     -0.4000    -13.8000     0.53892E-007
     -0.4000    -13.6000     0.12602E-006
     -0.4000    -13.4000     0.28598E-006
     -0.4000    -13.2000     0.62954E-006
     -0.4000    -13.0000     0.13435E-005
     -0.4000    -12.8000     0.27780E-005
     -0.4000    -12.6000     0.55617E-005
     -0.4000    -12.4000     0.10774E-004
     -0.4000    -12.2000     0.20178E-004
     -0.4000    -12.0000     0.36517E-004
     -0.4000    -11.8000     0.63819E-004
     -0.4000    -11.6000     0.10766E-003
     -0.4000    -11.4000     0.17524E-003
     -0.4000    -11.2000     0.27522E-003
     -0.4000    -11.0000     0.41715E-003
     -0.4000    -10.8000     0.61051E-003
     -0.4000    -10.6000     0.86349E-003
     -0.4000    -10.4000     0.11818E-002
     -0.4000    -10.2000     0.15677E-002
     -0.4000    -10.0000     0.20196E-002
     -0.4000     -9.8000     0.25323E-002
     -0.4000     -9.6000     0.30977E-002
     -0.4000     -9.4000     0.37062E-002
     -0.4000     -9.2000     0.43473E-002
     -0.4000     -9.0000     0.50113E-002
     -0.4000     -8.8000     0.56894E-002
     -0.4000     -8.6000     0.63743E-002
     -0.4000     -8.4000     0.70603E-002
     -0.4000     -8.2000     0.77431E-002
     -0.4000     -8.0000     0.84196E-002
     -0.4000     -7.8000     0.90877E-002
     -0.4000     -7.6000     0.97459E-002
     -0.4000     -7.4000     0.10393E-001
     -0.4000     -7.2000     0.11029E-001
     -0.4000     -7.0000     0.11654E-001
     -0.4000     -6.8000     0.12266E-001
     -0.4000     -6.6000     0.12865E-001
     -0.4000     -6.4000     0.13452E-001
     -0.4000     -6.2000     0.14027E-001
     -0.4000     -6.0000     0.14587E-001
     -0.4000     -5.8000     0.15135E-001
     -0.4000     -5.6000     0.15668E-001
     -0.4000     -5.4000     0.16187E-001
     -0.4000     -5.2000     0.16691E-001
     -0.4000     -5.0000     0.17181E-001
     -0.4000     -4.8000     0.17654E-001
     -0.4000     -4.6000     0.18112E-001
     -0.4000     -4.4000     0.18553E-001
     -0.4000     -4.2000     0.18978E-001
     -0.4000     -4.0000     0.19385E-001
     -0.4000     -3.8000     0.19775E-001
     -0.4000     -3.6000     0.20147E-001
     -0.4000     -3.4000     0.20501E-001
     -0.4000     -3.2000     0.20836E-001
     -0.4000     -3.0000     0.21152E-001
     -0.4000     -2.8000     0.21449E-001
     -0.4000     -2.6000     0.21727E-001
     -0.4000     -2.4000     0.21985E-001
     -0.4000     -2.2000     0.22224E-001
     -0.4000     -2.0000     0.22442E-001
     -0.4000     -1.8000     0.22640E-001
     -0.4000     -1.6000     0.22818E-001
     -0.4000     -1.4000     0.22975E-001
     -0.4000     -1.2000     0.23112E-001
     -0.4000     -1.0000     0.23227E-001
     -0.4000     -0.8000     0.23322E-001
     -0.4000     -0.6000     0.23396E-001
     -0.4000     -0.4000     0.23448E-001
     -0.4000     -0.2000     0.23480E-001
     -0.4000      0.0000     0.23491E-001
     -0.4000      0.2000     0.23480E-001
     -0.4000      0.4000     0.23448E-001
     -0.4000      0.6000     0.23396E-001
     -0.4000      0.8000     0.23322E-001
     -0.4000      1.0000     0.23227E-001
     -0.4000      1.2000     0.23112E-001
     -0.4000      1.4000     0.22975E-001
     -0.4000      1.6000     0.22818E-001
     -0.4000      1.8000     0.22640E-001
     -0.4000      2.0000     0.22442E-001
     -0.4000      2.2000     0.22224E-001
     -0.4000      2.4000     0.21985E-001
     -0.4000      2.6000     0.21727E-001
     -0.4000      2.8000     0.21449E-001
     -0.4000      3.0000     0.21152E-001
     -0.4000      3.2000     0.20836E-001
     -0.4000      3.4000     0.20501E-001
     -0.4000      3.6000     0.20147E-001
     -0.4000      3.8000     0.19775E-001
     -0.4000      4.0000     0.19385E-001
     -0.4000      4.2000     0.18978E-001
     -0.4000      4.4000     0.18553E-001
     -0.4000      4.6000     0.18112E-001
     -0.4000      4.8000     0.17654E-001
     -0.4000      5.0000     0.17181E-001
     -0.4000      5.2000     0.16691E-001
     -0.4000      5.4000     0.16187E-001
     -0.4000      5.6000     0.15668E-001
     -0.4000      5.8000     0.15135E-001
     -0.4000      6.0000     0.14587E-001
     -0.4000      6.2000     0.14027E-001
     -0.4000      6.4000     0.13452E-001
     -0.4000      6.6000     0.12865E-001
     -0.4000      6.8000     0.12266E-001
     -0.4000      7.0000     0.11654E-001
     -0.4000      7.2000     0.11029E-001
     -0.4000      7.4000     0.10393E-001
     -0.4000      7.6000     0.97459E-002
     -0.4000      7.8000     0.90877E-002
     -0.4000      8.0000     0.84196E-002
     -0.4000      8.2000     0.77431E-002
     -0.4000      8.4000     0.70603E-002
     -0.4000      8.6000     0.63743E-002
     -0.4000      8.8000     0.56894E-002
     -0.4000      9.0000     0.50113E-002
     -0.4000      9.2000     0.43473E-002
     -0.4000      9.4000     0.37062E-002
     -0.4000      9.6000     0.30977E-002
     -0.4000      9.8000     0.25323E-002
     -0.4000     10.0000     0.20196E-002
     -0.4000     10.2000     0.15677E-002
     -0.4000     10.4000     0.11818E-002
     -0.4000     10.6000     0.86349E-003
     -0.4000     10.8000     0.61051E-003
     -0.4000     11.0000     0.41715E-003
     -0.4000     11.2000     0.27522E-003
     -0.4000     11.4000     0.17524E-003
     -0.4000     11.6000     0.10766E-003
     -0.4000     11.8000     0.63819E-004
     -0.4000     12.0000     0.36517E-004
     -0.4000     12.2000     0.20178E-004
     -0.4000     12.4000     0.10774E-004
     -0.4000     12.6000     0.55617E-005
     -0.4000     12.8000     0.27780E-005
     -0.4000     13.0000     0.13435E-005
     -0.4000     13.2000     0.62954E-006
     -0.4000     13.4000     0.28598E-006
     -0.4000     13.6000     0.12602E-006
     -0.4000     13.8000     0.53892E-007
     -0.4000     14.0000     0.22370E-007
     -0.4000     14.2000     0.90168E-008
     -0.4000     14.4000     0.35318E-008
     -0.4000     14.6000     0.13451E-008
     -0.4000     14.8000     0.49761E-009
     -0.4000     15.0000     0.17890E-009
     -0.4000     15.2000     0.62730E-010
     -0.4000     15.4000     0.21436E-010
     -0.4000     15.6000     0.71148E-011
     -0.4000     15.8000     0.23021E-011
     -0.4000     16.0000     0.72639E-012
     -0.4000     16.2000     0.22273E-012
     -0.4000     16.4000     0.66759E-013
     -0.4000     16.6000     0.19554E-013
     -0.4000     16.8000     0.55874E-014
     -0.4000     17.0000     0.15739E-014
     -0.4000     17.2000     0.42459E-015
     -0.4000     17.4000     0.10619E-015
     -0.4000     17.6000     0.27647E-016
     -0.4000     17.8000     0.80376E-017
     -0.4000     18.0000     0.19949E-017
     -0.4000     18.2000     0.36857E-018
     -0.4000     18.4000     0.89398E-019
     -0.4000     18.6000     0.29320E-019
     -0.4000     18.8000     0.54403E-020
     -0.4000     19.0000     0.76776E-021
     -0.4000     19.2000     0.39118E-021
     -0.4000     19.4000     0.10547E-021
     -0.4000     19.6000     0.39550E-023
     -0.4000     19.8000     0.19074E-023
     -0.4000     20.0000     0.18717E-023
     -0.4000     20.2000     0.26421E-024
     -0.4000     20.4000     0.19985E-026
     -0.4000     20.6000     0.19983E-025
     -0.4000     20.8000     0.78705E-026
     -0.4000     21.0000     0.20100E-026
     -0.4000     21.2000     0.11874E-026
     -0.4000     21.4000     0.53003E-027
     -0.4000     21.6000     0.15989E-027
     -0.4000     21.8000     0.53008E-028
     -0.4000     22.0000     0.21566E-028
     -0.4000     22.2000     0.83316E-029
     -0.4000     22.4000     0.29755E-029
     -0.4000     22.6000     0.10175E-029
     -0.4000     22.8000     0.32503E-030
     -0.4000     23.0000     0.95300E-031
     -0.4000     23.2000     0.26297E-031
     -0.4000     23.4000     0.71348E-032
     -0.4000     23.6000     0.19645E-032
     -0.4000     23.8000     0.55130E-033
     -0.4000     24.0000     0.15486E-033
     -0.4000     24.2000     0.42499E-034
     -0.4000     24.4000     0.11166E-034
     -0.4000     24.6000     0.27747E-035
     -0.4000     24.8000     0.64287E-036
     -0.4000     25.0000     0.14143E-036
     -0.4000     25.2000     0.26703E-037
     -0.4000     25.4000     0.69628E-038
     -0.4000     25.6000     0.00000E+000

     -0.2000    -25.6000     0.00000E+000
     -0.2000    -25.4000     0.51044E-038
     -0.2000    -25.2000     0.14744E-037
     -0.2000    -25.0000     0.71244E-037
     -0.2000    -24.8000     0.32272E-036
     -0.2000    -24.6000     0.14532E-035
     -0.2000    -24.4000     0.63980E-035
     -0.2000    -24.2000     0.26985E-034
     -0.2000    -24.0000     0.10718E-033
     -0.2000    -23.8000     0.39156E-033
     -0.2000    -23.6000     0.12767E-032
     -0.2000    -23.4000     0.35720E-032
     -0.2000    -23.2000     0.80775E-032
     -0.2000    -23.0000     0.12897E-031
     -0.2000    -22.8000     0.92119E-032
     -0.2000    -22.6000     0.17171E-031
     -0.2000    -22.4000     0.40305E-030
     -0.2000    -22.2000     0.31362E-029
     -0.2000    -22.0000     0.15205E-028
     -0.2000    -21.8000     0.59147E-028
     -0.2000    -21.6000     0.19872E-027
     -0.2000    -21.4000     0.49990E-027
     -0.2000    -21.2000     0.72128E-027
     -0.2000    -21.0000     0.88829E-027
     -0.2000    -20.8000     0.64679E-026
     -0.2000    -20.6000     0.26287E-025
     -0.2000    -20.4000     0.35754E-025
     -0.2000    -20.2000     0.29930E-024
     -0.2000    -20.0000     0.33943E-023
     -0.2000    -19.8000     0.13406E-022
     -0.2000    -19.6000     0.15950E-022
     -0.2000    -19.4000     0.10029E-022
     -0.2000    -19.2000     0.30824E-021
     -0.2000    -19.0000     0.18264E-020
     -0.2000    -18.8000     0.71058E-020
     -0.2000    -18.6000     0.30388E-019
     -0.2000    -18.4000     0.12629E-018
     -0.2000    -18.2000     0.47378E-018
     -0.2000    -18.0000     0.19539E-017
     -0.2000    -17.8000     0.90489E-017
     -0.2000    -17.6000     0.37872E-016
     -0.2000    -17.4000     0.13479E-015
     -0.2000    -17.2000     0.47712E-015
     -0.2000    -17.0000     0.18445E-014
     -0.2000    -16.8000     0.68927E-014
     -0.2000    -16.6000     0.23630E-013
     -0.2000    -16.4000     0.79463E-013
     -0.2000    -16.2000     0.26773E-012
     -0.2000    -16.0000     0.87421E-012
     -0.2000    -15.8000     0.27622E-011
     -0.2000    -15.6000     0.85417E-011
     -0.2000    -15.4000     0.25733E-010
     -0.2000    -15.2000     0.75330E-010
     -0.2000    -15.0000     0.21487E-009
     -0.2000    -14.8000     0.59697E-009
     -0.2000    -14.6000     0.16135E-008
     -0.2000    -14.4000     0.42384E-008
     -0.2000    -14.2000     0.10815E-007
     -0.2000    -14.0000     0.26818E-007
     -0.2000    -13.8000     0.64592E-007
     -0.2000    -13.6000     0.15098E-006
     -0.2000    -13.4000     0.34242E-006
     -0.2000    -13.2000     0.75326E-006
     -0.2000    -13.0000     0.16061E-005
     -0.2000    -12.8000     0.33170E-005
     -0.2000    -12.6000     0.66309E-005
     -0.2000    -12.4000     0.12821E-004
     -0.2000    -12.2000     0.23958E-004
     -0.2000    -12.0000     0.43235E-004
     -0.2000    -11.8000     0.75301E-004
     -0.2000    -11.6000     0.12650E-003
     -0.2000    -11.4000     0.20491E-003
     -0.2000    -11.2000     0.32001E-003
     -0.2000    -11.0000     0.48192E-003
     -0.2000    -10.8000     0.70025E-003
     -0.2000    -10.6000     0.98274E-003
     -0.2000    -10.4000     0.13340E-002
     -0.2000    -10.2000     0.17548E-002
     -0.2000    -10.0000     0.22416E-002
     -0.2000     -9.8000     0.27877E-002
     -0.2000     -9.6000     0.33836E-002
     -0.2000     -9.4000     0.40189E-002
     -0.2000     -9.2000     0.46829E-002
     -0.2000     -9.0000     0.53660E-002
     -0.2000     -8.8000     0.60598E-002
     -0.2000     -8.6000     0.67576E-002
     -0.2000     -8.4000     0.74543E-002
     -0.2000     -8.2000     0.81460E-002
     -0.2000     -8.0000     0.88303E-002
     -0.2000     -7.8000     0.95051E-002
     -0.2000     -7.6000     0.10170E-001
     -0.2000     -7.4000     0.10823E-001
     -0.2000     -7.2000     0.11464E-001
     -0.2000     -7.0000     0.12093E-001
     -0.2000     -6.8000     0.12710E-001
     -0.2000     -6.6000     0.13314E-001
     -0.2000     -6.4000     0.13906E-001
     -0.2000     -6.2000     0.14484E-001
     -0.2000     -6.0000     0.15049E-001
     -0.2000     -5.8000     0.15601E-001
     -0.2000     -5.6000     0.16138E-001
     -0.2000     -5.4000     0.16660E-001
     -0.2000     -5.2000     0.17168E-001
     -0.2000     -5.0000     0.17661E-001
     -0.2000     -4.8000     0.18138E-001
     -0.2000     -4.6000     0.18598E-001
     -0.2000     -4.4000     0.19043E-001
     -0.2000     -4.2000     0.19470E-001
     -0.2000     -4.0000     0.19880E-001
     -0.2000     -3.8000     0.20272E-001
     -0.2000     -3.6000     0.20647E-001
     -0.2000     -3.4000     0.21003E-001
     -0.2000     -3.2000     0.21340E-001
     -0.2000     -3.0000     0.21658E-001
     -0.2000     -2.8000     0.21957E-001
     -0.2000     -2.6000     0.22237E-001
     -0.2000     -2.4000     0.22497E-001
     -0.2000     -2.2000     0.22737E-001
     -0.2000     -2.0000     0.22956E-001
     -0.2000     -1.8000     0.23156E-001
     -0.2000     -1.6000     0.23334E-001
     -0.2000     -1.4000     0.23492E-001
     -0.2000     -1.2000     0.23630E-001
     -0.2000     -1.0000     0.23746E-001
     -0.2000     -0.8000     0.23841E-001
     -0.2000     -0.6000     0.23916E-001
     -0.2000     -0.4000     0.23969E-001
     -0.2000     -0.2000     0.24001E-001
     -0.2000      0.0000     0.24011E-001
     -0.2000      0.2000     0.24001E-001
     -0.2000      0.4000     0.23969E-001
     -0.2000      0.6000     0.23916E-001
     -0.2000      0.8000     0.23841E-001
     -0.2000      1.0000     0.23746E-001
     -0.2000      1.2000     0.23630E-001
     -0.2000      1.4000     0.23492E-001
     -0.2000      1.6000     0.23334E-001
     -0.2000      1.8000     0.23156E-001
     -0.2000      2.0000     0.22956E-001
     -0.2000      2.2000     0.22737E-001
     -0.2000      2.4000     0.22497E-001
     -0.2000      2.6000     0.22237E-001
     -0.2000      2.8000     0.21957E-001
     -0.2000      3.0000     0.21658E-001
     -0.2000      3.2000     0.21340E-001
     -0.2000      3.4000     0.21003E-001
     -0.2000      3.6000     0.20647E-001
     -0.2000      3.8000     0.20272E-001
     -0.2000      4.0000     0.19880E-001
     -0.2000      4.2000     0.19470E-001
     -0.2000      4.4000     0.19043E-001
     -0.2000      4.6000     0.18598E-001
     -0.2000      4.8000     0.18138E-001
     -0.2000      5.0000     0.17661E-001
     -0.2000      5.2000     0.17168E-001
     -0.2000      5.4000     0.16660E-001
     -0.2000      5.6000     0.16138E-001
     -0.2000      5.8000     0.15601E-001
     -0.2000      6.0000     0.15049E-001
     -0.2000      6.2000     0.14484E-001
     -0.2000      6.4000     0.13906E-001
     -0.2000      6.6000     0.13314E-001
     -0.2000      6.8000     0.12710E-001
     -0.2000      7.0000     0.12093E-001
     -0.2000      7.2000     0.11464E-001
     -0.2000      7.4000     0.10823E-001
     -0.2000      7.6000     0.10170E-001
     -0.2000      7.8000     0.95051E-002
     -0.2000      8.0000     0.88303E-002
     -0.2000      8.2000     0.81460E-002
     -0.2000      8.4000     0.74543E-002
     -0.2000      8.6000     0.67576E-002
     -0.2000      8.8000     0.60598E-002
     -0.2000      9.0000     0.53660E-002
     -0.2000      9.2000     0.46829E-002
     -0.2000      9.4000     0.40189E-002
     -0.2000      9.6000     0.33836E-002
     -0.2000      9.8000     0.27877E-002
     -0.2000     10.0000     0.22416E-002
     -0.2000     10.2000     0.17548E-002
     -0.2000     10.4000     0.13340E-002
     -0.2000     10.6000     0.98274E-003
     -0.2000     10.8000     0.70025E-003
     -0.2000     11.0000     0.48192E-003
     -0.2000     11.2000     0.32001E-003
     -0.2000     11.4000     0.20491E-003
     -0.2000     11.6000     0.12650E-003
     -0.2000     11.8000     0.75301E-004
     -0.2000     12.0000     0.43235E-004
     -0.2000     12.2000     0.23958E-004
     -0.2000     12.4000     0.12821E-004
     -0.2000     12.6000     0.66309E-005
     -0.2000     12.8000     0.33170E-005
     -0.2000     13.0000     0.16061E-005
     -0.2000     13.2000     0.75326E-006
     -0.2000     13.4000     0.34242E-006
     -0.2000     13.6000     0.15098E-006
     -0.2000     13.8000     0.64592E-007
     -0.2000     14.0000     0.26818E-007
     -0.2000     14.2000     0.10815E-007
     -0.2000     14.4000     0.42384E-008
     -0.2000     14.6000     0.16135E-008
     -0.2000     14.8000     0.59697E-009
     -0.2000     15.0000     0.21487E-009
     -0.2000     15.2000     0.75330E-010
     -0.2000     15.4000     0.25733E-010
     -0.2000     15.6000     0.85417E-011
     -0.2000     15.8000     0.27622E-011
     -0.2000     16.0000     0.87421E-012
     -0.2000     16.2000     0.26773E-012
     -0.2000     16.4000     0.79463E-013
     -0.2000     16.6000     0.23630E-013
     -0.2000     16.8000     0.68927E-014
     -0.2000     17.0000     0.18445E-014
     -0.2000     17.2000     0.47712E-015
     -0.2000     17.4000     0.13479E-015
     -0.2000     17.6000     0.37872E-016
     -0.2000     17.8000     0.90489E-017
     -0.2000     18.0000     0.19539E-017
     -0.2000     18.2000     0.47378E-018
     -0.2000     18.4000     0.12629E-018
     -0.2000     18.6000     0.30388E-019
     -0.2000     18.8000     0.71058E-020
     -0.2000     19.0000     0.18264E-020
     -0.2000     19.2000     0.30824E-021
     -0.2000     19.4000     0.10029E-022
     -0.2000     19.6000     0.15950E-022
     -0.2000     19.8000     0.13406E-022
     -0.2000     20.0000     0.33943E-023
     -0.2000     20.2000     0.29930E-024
     -0.2000     20.4000     0.35754E-025
     -0.2000     20.6000     0.26287E-025
     -0.2000     20.8000     0.64679E-026
     -0.2000     21.0000     0.88829E-027
     -0.2000     21.2000     0.72128E-027
     -0.2000     21.4000     0.49990E-027
     -0.2000     21.6000     0.19872E-027
     -0.2000     21.8000     0.59147E-028
     -0.2000     22.0000     0.15205E-028
     -0.2000     22.2000     0.31362E-029
     -0.2000     22.4000     0.40305E-030
     -0.2000     22.6000     0.17171E-031
     -0.2000     22.8000     0.92119E-032
     -0.2000     23.0000     0.12897E-031
     -0.2000     23.2000     0.80775E-032
     -0.2000     23.4000     0.35720E-032
     -0.2000     23.6000     0.12767E-032
     -0.2000     23.8000     0.39156E-033
     -0.2000     24.0000     0.10718E-033
     -0.2000     24.2000     0.26986E-034
     -0.2000     24.4000     0.63964E-035
     -0.2000     24.6000     0.14551E-035
     -0.2000     24.8000     0.32088E-036
     -0.2000     25.0000     0.72738E-037
     -0.2000     25.2000     0.13903E-037
     -0.2000     25.4000     0.51811E-038
     -0.2000     25.6000     0.00000E+000

      0.0000    -25.6000     0.00000E+000
      0.0000    -25.4000     0.86568E-038
      0.0000    -25.2000     0.30620E-037
      0.0000    -25.0000     0.16371E-036
      0.0000    -24.8000     0.74621E-036
      0.0000    -24.6000     0.32479E-035
      0.0000    -24.4000     0.13249E-034
      0.0000    -24.2000     0.51250E-034
      0.0000    -24.0000     0.18976E-033
      0.0000    -23.8000     0.68222E-033
      0.0000    -23.6000     0.24245E-032
      0.0000    -23.4000     0.86483E-032
      0.0000    -23.2000     0.30966E-031
      0.0000    -23.0000     0.10870E-030
      0.0000    -22.8000     0.36035E-030
      0.0000    -22.6000     0.11062E-029
      0.0000    -22.4000     0.32293E-029
      0.0000    -22.2000     0.92607E-029
      0.0000    -22.0000     0.25175E-028
      0.0000    -21.8000     0.66809E-028
      0.0000    -21.6000     0.21453E-027
      0.0000    -21.4000     0.71704E-027
      0.0000    -21.2000     0.15956E-026
      0.0000    -21.0000     0.24535E-026
      0.0000    -20.8000     0.85145E-026
      0.0000    -20.6000     0.22017E-025
      0.0000    -20.4000     0.89538E-027
      0.0000    -20.2000     0.29405E-024
      0.0000    -20.0000     0.21678E-023
      0.0000    -19.8000     0.23898E-023
      0.0000    -19.6000     0.47042E-023
      0.0000    -19.4000     0.12179E-021
      0.0000    -19.2000     0.46793E-021
      0.0000    -19.0000     0.10302E-020
      0.0000    -18.8000     0.70632E-020
      0.0000    -18.6000     0.37111E-019
      0.0000    -18.4000     0.11491E-018
      0.0000    -18.2000     0.47171E-018
      0.0000    -18.0000     0.25215E-017
      0.0000    -17.8000     0.10246E-016
      0.0000    -17.6000     0.35533E-016
      0.0000    -17.4000     0.13575E-015
      0.0000    -17.2000     0.54135E-015
      0.0000    -17.0000     0.20101E-014
      0.0000    -16.8000     0.71317E-014
      0.0000    -16.6000     0.24952E-013
      0.0000    -16.4000     0.85293E-013
      0.0000    -16.2000     0.28451E-012
      0.0000    -16.0000     0.92705E-012
      0.0000    -15.8000     0.29383E-011
      0.0000    -15.6000     0.90817E-011
      0.0000    -15.4000     0.27357E-010
      0.0000    -15.2000     0.80056E-010
      0.0000    -15.0000     0.22825E-009
      0.0000    -14.8000     0.63463E-009
      0.0000    -14.6000     0.17150E-008
      0.0000    -14.4000     0.45021E-008
      0.0000    -14.2000     0.11489E-007
      0.0000    -14.0000     0.28494E-007
      0.0000    -13.8000     0.68615E-007
      0.0000    -13.6000     0.16036E-006
      0.0000    -13.4000     0.36362E-006
      0.0000    -13.2000     0.79968E-006
      0.0000    -13.0000     0.17045E-005
      0.0000    -12.8000     0.35189E-005
      0.0000    -12.6000     0.70310E-005
      0.0000    -12.4000     0.13586E-004
      0.0000    -12.2000     0.25367E-004
      0.0000    -12.0000     0.45734E-004
      0.0000    -11.8000     0.79559E-004
      0.0000    -11.6000     0.13347E-003
      0.0000    -11.4000     0.21583E-003
      0.0000    -11.2000     0.33640E-003
      0.0000    -11.0000     0.50546E-003
      0.0000    -10.8000     0.73265E-003
      0.0000    -10.6000     0.10255E-002
      0.0000    -10.4000     0.13881E-002
      0.0000    -10.2000     0.18207E-002
      0.0000    -10.0000     0.23193E-002
      0.0000     -9.8000     0.28764E-002
      0.0000     -9.6000     0.34823E-002
      0.0000     -9.4000     0.41261E-002
      0.0000     -9.2000     0.47974E-002
      0.0000     -9.0000     0.54864E-002
      0.0000     -8.8000     0.61851E-002
      0.0000     -8.6000     0.68869E-002
      0.0000     -8.4000     0.75869E-002
      0.0000     -8.2000     0.82815E-002
      0.0000     -8.0000     0.89682E-002
      0.0000     -7.8000     0.96452E-002
      0.0000     -7.6000     0.10312E-001
      0.0000     -7.4000     0.10967E-001
      0.0000     -7.2000     0.11610E-001
      0.0000     -7.0000     0.12241E-001
      0.0000     -6.8000     0.12859E-001
      0.0000     -6.6000     0.13465E-001
      0.0000     -6.4000     0.14058E-001
      0.0000     -6.2000     0.14638E-001
      0.0000     -6.0000     0.15204E-001
      0.0000     -5.8000     0.15757E-001
      0.0000     -5.6000     0.16295E-001
      0.0000     -5.4000     0.16819E-001
      0.0000     -5.2000     0.17328E-001
      0.0000     -5.0000     0.17822E-001
      0.0000     -4.8000     0.18299E-001
      0.0000     -4.6000     0.18761E-001
      0.0000     -4.4000     0.19206E-001
      0.0000     -4.2000     0.19635E-001
      0.0000     -4.0000     0.20046E-001
      0.0000     -3.8000     0.20439E-001
      0.0000     -3.6000     0.20814E-001
      0.0000     -3.4000     0.21171E-001
      0.0000     -3.2000     0.21509E-001
      0.0000     -3.0000     0.21828E-001
      0.0000     -2.8000     0.22127E-001
      0.0000     -2.6000     0.22408E-001
      0.0000     -2.4000     0.22668E-001
      0.0000     -2.2000     0.22908E-001
      0.0000     -2.0000     0.23128E-001
      0.0000     -1.8000     0.23328E-001
      0.0000     -1.6000     0.23507E-001
      0.0000     -1.4000     0.23666E-001
      0.0000     -1.2000     0.23803E-001
      0.0000     -1.0000     0.23920E-001
      0.0000     -0.8000     0.24015E-001
      0.0000     -0.6000     0.24090E-001
      0.0000     -0.4000     0.24143E-001
      0.0000     -0.2000     0.24175E-001
      0.0000      0.0000     0.24185E-001
      0.0000      0.2000     0.24175E-001
      0.0000      0.4000     0.24143E-001
      0.0000      0.6000     0.24090E-001
      0.0000      0.8000     0.24015E-001
      0.0000      1.0000     0.23920E-001
      0.0000      1.2000     0.23803E-001
      0.0000      1.4000     0.23666E-001
      0.0000      1.6000     0.23507E-001
      0.0000      1.8000     0.23328E-001
      0.0000      2.0000     0.23128E-001
      0.0000      2.2000     0.22908E-001
      0.0000      2.4000     0.22668E-001
      0.0000      2.6000     0.22408E-001
      0.0000      2.8000     0.22127E-001
      0.0000      3.0000     0.21828E-001
      0.0000      3.2000     0.21509E-001
      0.0000      3.4000     0.21171E-001
      0.0000      3.6000     0.20814E-001
      0.0000      3.8000     0.20439E-001
      0.0000      4.0000     0.20046E-001
      0.0000      4.2000     0.19635E-001
      0.0000      4.4000     0.19206E-001
      0.0000      4.6000     0.18761E-001
      0.0000      4.8000     0.18299E-001
      0.0000      5.0000     0.17822E-001
      0.0000      5.2000     0.17328E-001
      0.0000      5.4000     0.16819E-001
      0.0000      5.6000     0.16295E-001
      0.0000      5.8000     0.15757E-001
      0.0000      6.0000     0.15204E-001
      0.0000      6.2000     0.14638E-001
      0.0000      6.4000     0.14058E-001
      0.0000      6.6000     0.13465E-001
      0.0000      6.8000     0.12859E-001
      0.0000      7.0000     0.12241E-001
      0.0000      7.2000     0.11610E-001
      0.0000      7.4000     0.10967E-001
      0.0000      7.6000     0.10312E-001
      0.0000      7.8000     0.96452E-002
      0.0000      8.0000     0.89682E-002
      0.0000      8.2000     0.82815E-002
      0.0000      8.4000     0.75869E-002
      0.0000      8.6000     0.68869E-002
      0.0000      8.8000     0.61851E-002
      0.0000      9.0000     0.54864E-002
      0.0000      9.2000     0.47974E-002
      0.0000      9.4000     0.41261E-002
      0.0000      9.6000     0.34823E-002
      0.0000      9.8000     0.28764E-002
      0.0000     10.0000     0.23193E-002
      0.0000     10.2000     0.18207E-002
      0.0000     10.4000     0.13881E-002
      0.0000     10.6000     0.10255E-002
      0.0000     10.8000     0.73265E-003
      0.0000     11.0000     0.50546E-003
      0.0000     11.2000     0.33640E-003
      0.0000     11.4000     0.21583E-003
      0.0000     11.6000     0.13347E-003
      0.0000     11.8000     0.79559E-004
      0.0000     12.0000     0.45734E-004
      0.0000     12.2000     0.25367E-004
      0.0000     12.4000     0.13586E-004
      0.0000     12.6000     0.70310E-005
      0.0000     12.8000     0.35189E-005
      0.0000     13.0000     0.17045E-005
      0.0000     13.2000     0.79968E-006
      0.0000     13.4000     0.36362E-006
      0.0000     13.6000     0.16036E-006
      0.0000     13.8000     0.68615E-007
      0.0000     14.0000     0.28494E-007
      0.0000     14.2000     0.11489E-007
      0.0000     14.4000     0.45021E-008
      0.0000     14.6000     0.17150E-008
      0.0000     14.8000     0.63463E-009
      0.0000     15.0000     0.22825E-009
      0.0000     15.2000     0.80056E-010
      0.0000     15.4000     0.27357E-010
      0.0000     15.6000     0.90817E-011
      0.0000     15.8000     0.29383E-011
      0.0000     16.0000     0.92705E-012
      0.0000     16.2000     0.28451E-012
      0.0000     16.4000     0.85293E-013
      0.0000     16.6000     0.24952E-013
      0.0000     16.8000     0.71317E-014
      0.0000     17.0000     0.20101E-014
      0.0000     17.2000     0.54135E-015
      0.0000     17.4000     0.13575E-015
      0.0000     17.6000     0.35533E-016
      0.0000     17.8000     0.10246E-016
      0.0000     18.0000     0.25215E-017
      0.0000     18.2000     0.47171E-018
      0.0000     18.4000     0.11491E-018
      0.0000     18.6000     0.37111E-019
      0.0000     18.8000     0.70632E-020
      0.0000     19.0000     0.10302E-020
      0.0000     19.2000     0.46793E-021
      0.0000     19.4000     0.12179E-021
      0.0000     19.6000     0.47042E-023
      0.0000     19.8000     0.23898E-023
      0.0000     20.0000     0.21678E-023
      0.0000     20.2000     0.29405E-024
      0.0000     20.4000     0.89538E-027
      0.0000     20.6000     0.22017E-025
      0.0000     20.8000     0.85145E-026
      0.0000     21.0000     0.24535E-026
      0.0000     21.2000     0.15956E-026
      0.0000     21.4000     0.71704E-027
      0.0000     21.6000     0.21453E-027
      0.0000     21.8000     0.66809E-028
      0.0000     22.0000     0.25175E-028
      0.0000     22.2000     0.92607E-029
      0.0000     22.4000     0.32293E-029
      0.0000     22.6000     0.11062E-029
      0.0000     22.8000     0.36035E-030
      0.0000     23.0000     0.10870E-030
      0.0000     23.2000     0.30966E-031
      0.0000     23.4000     0.86483E-032
      0.0000     23.6000     0.24245E-032
      0.0000     23.8000     0.68222E-033
      0.0000     24.0000     0.18975E-033
      0.0000     24.2000     0.51252E-034
      0.0000     24.4000     0.13248E-034
      0.0000     24.6000     0.32485E-035
      0.0000     24.8000     0.74595E-036
      0.0000     25.0000     0.16375E-036
      0.0000     25.2000     0.30862E-037
      0.0000     25.4000     0.82080E-038
      0.0000     25.6000     0.00000E+000

      0.2000    -25.6000     0.00000E+000
      0.2000    -25.4000     0.51044E-038
      0.2000    -25.2000     0.14744E-037
      0.2000    -25.0000     0.71244E-037
      0.2000    -24.8000     0.32272E-036
      0.2000    -24.6000     0.14532E-035
      0.2000    -24.4000     0.63980E-035
      0.2000    -24.2000     0.26985E-034
      0.2000    -24.0000     0.10718E-033
      0.2000    -23.8000     0.39156E-033
      0.2000    -23.6000     0.12767E-032
      0.2000    -23.4000     0.35720E-032
      0.2000    -23.2000     0.80775E-032
      0.2000    -23.0000     0.12897E-031
      0.2000    -22.8000     0.92119E-032
      0.2000    -22.6000     0.17171E-031
      0.2000    -22.4000     0.40305E-030
      0.2000    -22.2000     0.31362E-029
      0.2000    -22.0000     0.15205E-028
      0.2000    -21.8000     0.59147E-028
      0.2000    -21.6000     0.19872E-027
      0.2000    -21.4000     0.49990E-027
      0.2000    -21.2000     0.72128E-027
      0.2000    -21.0000     0.88829E-027
      0.2000    -20.8000     0.64679E-026
      0.2000    -20.6000     0.26287E-025
      0.2000    -20.4000     0.35754E-025
      0.2000    -20.2000     0.29930E-024
      0.2000    -20.0000     0.33943E-023
      0.2000    -19.8000     0.13406E-022
      0.2000    -19.6000     0.15950E-022
      0.2000    -19.4000     0.10029E-022
      0.2000    -19.2000     0.30824E-021
      0.2000    -19.0000     0.18264E-020
      0.2000    -18.8000     0.71058E-020
      0.2000    -18.6000     0.30388E-019
      0.2000    -18.4000     0.12629E-018
      0.2000    -18.2000     0.47378E-018
      0.2000    -18.0000     0.19539E-017
      0.2000    -17.8000     0.90489E-017
      0.2000    -17.6000     0.37872E-016
      0.2000    -17.4000     0.13479E-015
      0.2000    -17.2000     0.47712E-015
      0.2000    -17.0000     0.18445E-014
      0.2000    -16.8000     0.68927E-014
      0.2000    -16.6000     0.23630E-013
      0.2000    -16.4000     0.79463E-013
      0.2000    -16.2000     0.26773E-012
      0.2000    -16.0000     0.87421E-012
      0.2000    -15.8000     0.27622E-011
      0.2000    -15.6000     0.85417E-011
      0.2000    -15.4000     0.25733E-010
      0.2000    -15.2000     0.75330E-010
      0.2000    -15.0000     0.21487E-009
      0.2000    -14.8000     0.59697E-009
      0.2000    -14.6000     0.16135E-008
      0.2000    -14.4000     0.42384E-008
      0.2000    -14.2000     0.10815E-007
      0.2000    -14.0000     0.26818E-007
      0.2000    -13.8000     0.64592E-007
      0.2000    -13.6000     0.15098E-006
      0.2000    -13.4000     0.34242E-006
      0.2000    -13.2000     0.75326E-006
      0.2000    -13.0000     0.16061E-005
      0.2000    -12.8000     0.33170E-005
      0.2000    -12.6000     0.66309E-005
      0.2000    -12.4000     0.12821E-004
      0.2000    -12.2000     0.23958E-004
      0.2000    -12.0000     0.43235E-004
      0.2000    -11.8000     0.75301E-004
      0.2000    -11.6000     0.12650E-003
      0.2000    -11.4000     0.20491E-003
      0.2000    -11.2000     0.32001E-003
      0.2000    -11.0000     0.48192E-003
      0.2000    -10.8000     0.70025E-003
      0.2000    -10.6000     0.98274E-003
      0.2000    -10.4000     0.13340E-002
      0.2000    -10.2000     0.17548E-002
      0.2000    -10.0000     0.22416E-002
      0.2000     -9.8000     0.27877E-002
      0.2000     -9.6000     0.33836E-002
      0.2000     -9.4000     0.40189E-002
      0.2000     -9.2000     0.46829E-002
      0.2000     -9.0000     0.53660E-002
      0.2000     -8.8000     0.60598E-002
      0.2000     -8.6000     0.67576E-002
      0.2000     -8.4000     0.74543E-002
      0.2000     -8.2000     0.81460E-002
      0.2000     -8.0000     0.88303E-002
      0.2000     -7.8000     0.95051E-002
      0.2000     -7.6000     0.10170E-001
      0.2000     -7.4000     0.10823E-001
      0.2000     -7.2000     0.11464E-001
      0.2000     -7.0000     0.12093E-001
      0.2000     -6.8000     0.12710E-001
      0.2000     -6.6000     0.13314E-001
      0.2000     -6.4000     0.13906E-001
      0.2000     -6.2000     0.14484E-001
      0.2000     -6.0000     0.15049E-001
      0.2000     -5.8000     0.15601E-001
      0.2000     -5.6000     0.16138E-001
      0.2000     -5.4000     0.16660E-001
      0.2000     -5.2000     0.17168E-001
      0.2000     -5.0000     0.17661E-001
      0.2000     -4.8000     0.18138E-001
      0.2000     -4.6000     0.18598E-001
      0.2000     -4.4000     0.19043E-001
      0.2000     -4.2000     0.19470E-001
      0.2000     -4.0000     0.19880E-001
      0.2000     -3.8000     0.20272E-001
      0.2000     -3.6000     0.20647E-001
      0.2000     -3.4000     0.21003E-001
      0.2000     -3.2000     0.21340E-001
      0.2000     -3.0000     0.21658E-001
      0.2000     -2.8000     0.21957E-001
      0.2000     -2.6000     0.22237E-001
      0.2000     -2.4000     0.22497E-001
      0.2000     -2.2000     0.22737E-001
      0.2000     -2.0000     0.22956E-001
      0.2000     -1.8000     0.23156E-001
      0.2000     -1.6000     0.23334E-001
      0.2000     -1.4000     0.23492E-001
      0.2000     -1.2000     0.23630E-001
      0.2000     -1.0000     0.23746E-001
      0.2000     -0.8000     0.23841E-001
      0.2000     -0.6000     0.23916E-001
      0.2000     -0.4000     0.23969E-001
      0.2000     -0.2000     0.24001E-001
      0.2000      0.0000     0.24011E-001
      0.2000      0.2000     0.24001E-001
      0.2000      0.4000     0.23969E-001
      0.2000      0.6000     0.23916E-001
      0.2000      0.8000     0.23841E-001
      0.2000      1.0000     0.23746E-001
      0.2000      1.2000     0.23630E-001
      0.2000      1.4000     0.23492E-001
      0.2000      1.6000     0.23334E-001
      0.2000      1.8000     0.23156E-001
      0.2000      2.0000     0.22956E-001
      0.2000      2.2000     0.22737E-001
      0.2000      2.4000     0.22497E-001
      0.2000      2.6000     0.22237E-001
      0.2000      2.8000     0.21957E-001
      0.2000      3.0000     0.21658E-001
      0.2000      3.2000     0.21340E-001
      0.2000      3.4000     0.21003E-001
      0.2000      3.6000     0.20647E-001
      0.2000      3.8000     0.20272E-001
      0.2000      4.0000     0.19880E-001
      0.2000      4.2000     0.19470E-001
      0.2000      4.4000     0.19043E-001
      0.2000      4.6000     0.18598E-001
      0.2000      4.8000     0.18138E-001
      0.2000      5.0000     0.17661E-001
      0.2000      5.2000     0.17168E-001
      0.2000      5.4000     0.16660E-001
      0.2000      5.6000     0.16138E-001
      0.2000      5.8000     0.15601E-001
      0.2000      6.0000     0.15049E-001
      0.2000      6.2000     0.14484E-001
      0.2000      6.4000     0.13906E-001
      0.2000      6.6000     0.13314E-001
      0.2000      6.8000     0.12710E-001
      0.2000      7.0000     0.12093E-001
      0.2000      7.2000     0.11464E-001
      0.2000      7.4000     0.10823E-001
      0.2000      7.6000     0.10170E-001
      0.2000      7.8000     0.95051E-002
      0.2000      8.0000     0.88303E-002
      0.2000      8.2000     0.81460E-002
      0.2000      8.4000     0.74543E-002
      0.2000      8.6000     0.67576E-002
      0.2000      8.8000     0.60598E-002
      0.2000      9.0000     0.53660E-002
      0.2000      9.2000     0.46829E-002
      0.2000      9.4000     0.40189E-002
      0.2000      9.6000     0.33836E-002
      0.2000      9.8000     0.27877E-002
      0.2000     10.0000     0.22416E-002
      0.2000     10.2000     0.17548E-002
      0.2000     10.4000     0.13340E-002
      0.2000     10.6000     0.98274E-003
      0.2000     10.8000     0.70025E-003
      0.2000     11.0000     0.48192E-003
      0.2000     11.2000     0.32001E-003
      0.2000     11.4000     0.20491E-003
      0.2000     11.6000     0.12650E-003
      0.2000     11.8000     0.75301E-004
      0.2000     12.0000     0.43235E-004
      0.2000     12.2000     0.23958E-004
      0.2000     12.4000     0.12821E-004
      0.2000     12.6000     0.66309E-005
      0.2000     12.8000     0.33170E-005
      0.2000     13.0000     0.16061E-005
      0.2000     13.2000     0.75326E-006
      0.2000     13.4000     0.34242E-006
      0.2000     13.6000     0.15098E-006
      0.2000     13.8000     0.64592E-007
      0.2000     14.0000     0.26818E-007
      0.2000     14.2000     0.10815E-007
      0.2000     14.4000     0.42384E-008
      0.2000     14.6000     0.16135E-008
      0.2000     14.8000     0.59697E-009
      0.2000     15.0000     0.21487E-009
      0.2000     15.2000     0.75330E-010
      0.2000     15.4000     0.25733E-010
      0.2000     15.6000     0.85417E-011
      0.2000     15.8000     0.27622E-011
      0.2000     16.0000     0.87421E-012
      0.2000     16.2000     0.26773E-012
      0.2000     16.4000     0.79463E-013
      0.2000     16.6000     0.23630E-013
      0.2000     16.8000     0.68927E-014
      0.2000     17.0000     0.18445E-014
      0.2000     17.2000     0.47712E-015
      0.2000     17.4000     0.13479E-015
      0.2000     17.6000     0.37872E-016
      0.2000     17.8000     0.90489E-017
      0.2000     18.0000     0.19539E-017
      0.2000     18.2000     0.47378E-018
      0.2000     18.4000     0.12629E-018
      0.2000     18.6000     0.30388E-019
      0.2000     18.8000     0.71058E-020
      0.2000     19.0000     0.18264E-020
      0.2000     19.2000     0.30824E-021
      0.2000     19.4000     0.10029E-022
      0.2000     19.6000     0.15950E-022
      0.2000     19.8000     0.13406E-022
      0.2000     20.0000     0.33943E-023
      0.2000     20.2000     0.29930E-024
      0.2000     20.4000     0.35754E-025
      0.2000     20.6000     0.26287E-025
      0.2000     20.8000     0.64679E-026
      0.2000     21.0000     0.88829E-027
      0.2000     21.2000     0.72128E-027
      0.2000     21.4000     0.49990E-027
      0.2000     21.6000     0.19872E-027
      0.2000     21.8000     0.59147E-028
      0.2000     22.0000     0.15205E-028
      0.2000     22.2000     0.31362E-029
      0.2000     22.4000     0.40305E-030
      0.2000     22.6000     0.17171E-031
      0.2000     22.8000     0.92119E-032
      0.2000     23.0000     0.12897E-031
      0.2000     23.2000     0.80775E-032
      0.2000     23.4000     0.35720E-032
      0.2000     23.6000     0.12767E-032
      0.2000     23.8000     0.39156E-033
      0.2000     24.0000     0.10718E-033
      0.2000     24.2000     0.26986E-034
      0.2000     24.4000     0.63964E-035
      0.2000     24.6000     0.14551E-035
      0.2000     24.8000     0.32088E-036
      0.2000     25.0000     0.72738E-037
      0.2000     25.2000     0.13903E-037
      0.2000     25.4000     0.51811E-038
      0.2000     25.6000     0.00000E+000

      0.4000    -25.6000     0.00000E+000
      0.4000    -25.4000     0.73713E-038
      0.4000    -25.2000     0.26415E-037
      0.4000    -25.0000     0.14154E-036
      0.4000    -24.8000     0.64291E-036
      0.4000    -24.6000     0.27744E-035
      0.4000    -24.4000     0.11167E-034
      0.4000    -24.2000     0.42498E-034
      0.4000    -24.0000     0.15486E-033
      0.4000    -23.8000     0.55130E-033
      0.4000    -23.6000     0.19645E-032
      0.4000    -23.4000     0.71348E-032
      0.4000    -23.2000     0.26297E-031
      0.4000    -23.0000     0.95300E-031
      0.4000    -22.8000     0.32503E-030
      0.4000    -22.6000     0.10175E-029
      0.4000    -22.4000     0.29755E-029
      0.4000    -22.2000     0.83316E-029
      0.4000    -22.0000     0.21566E-028
      0.4000    -21.8000     0.53008E-028
      0.4000    -21.6000     0.15989E-027
      0.4000    -21.4000     0.53003E-027
      0.4000    -21.2000     0.11874E-026
      0.4000    -21.0000     0.20100E-026
      0.4000    -20.8000     0.78705E-026
      0.4000    -20.6000     0.19983E-025
      0.4000    -20.4000     0.19985E-026
      0.4000    -20.2000     0.26421E-024
      0.4000    -20.0000     0.18717E-023
      0.4000    -19.8000     0.19074E-023
      0.4000    -19.6000     0.39550E-023
      0.4000    -19.4000     0.10547E-021
      0.4000    -19.2000     0.39118E-021
      0.4000    -19.0000     0.76776E-021
      0.4000    -18.8000     0.54403E-020
      0.4000    -18.6000     0.29320E-019
      0.4000    -18.4000     0.89398E-019
      0.4000    -18.2000     0.36857E-018
      0.4000    -18.0000     0.19949E-017
      0.4000    -17.8000     0.80376E-017
      0.4000    -17.6000     0.27647E-016
      0.4000    -17.4000     0.10619E-015
      0.4000    -17.2000     0.42459E-015
      0.4000    -17.0000     0.15739E-014
      0.4000    -16.8000     0.55874E-014
      0.4000    -16.6000     0.19554E-013
      0.4000    -16.4000     0.66759E-013
      0.4000    -16.2000     0.22273E-012
      0.4000    -16.0000     0.72639E-012
      0.4000    -15.8000     0.23021E-011
      0.4000    -15.6000     0.71148E-011
      0.4000    -15.4000     0.21436E-010
      0.4000    -15.2000     0.62730E-010
      0.4000    -15.0000     0.17890E-009
      0.4000    -14.8000     0.49761E-009
      0.4000    -14.6000     0.13451E-008
      0.4000    -14.4000     0.35318E-008
      0.4000    -14.2000     0.90168E-008
      0.4000    -14.0000     0.22370E-007
      0.4000    -13.8000     0.53892E-007
      0.4000    -13.6000     0.12602E-006
      0.4000    -13.4000     0.28598E-006
      0.4000    -13.2000     0.62954E-006
      0.4000    -13.0000     0.13435E-005
      0.4000    -12.8000     0.27780E-005
      0.4000    -12.6000     0.55617E-005
      0.4000    -12.4000     0.10774E-004
      0.4000    -12.2000     0.20178E-004
      0.4000    -12.0000     0.36517E-004
      0.4000    -11.8000     0.63819E-004
      0.4000    -11.6000     0.10766E-003
      0.4000    -11.4000     0.17524E-003
      0.4000    -11.2000     0.27522E-003
      0.4000    -11.0000     0.41715E-003
      0.4000    -10.8000     0.61051E-003
      0.4000    -10.6000     0.86349E-003
      0.4000    -10.4000     0.11818E-002
      0.4000    -10.2000     0.15677E-002
      0.4000    -10.0000     0.20196E-002
      0.4000     -9.8000     0.25323E-002
      0.4000     -9.6000     0.30977E-002
      0.4000     -9.4000     0.37062E-002
      0.4000     -9.2000     0.43473E-002
      0.4000     -9.0000     0.50113E-002
      0.4000     -8.8000     0.56894E-002
      0.4000     -8.6000     0.63743E-002
      0.4000     -8.4000     0.70603E-002
      0.4000     -8.2000     0.77431E-002
      0.4000     -8.0000     0.84196E-002
      0.4000     -7.8000     0.90877E-002
      0.4000     -7.6000     0.97459E-002
      0.4000     -7.4000     0.10393E-001
      0.4000     -7.2000     0.11029E-001
      0.4000     -7.0000     0.11654E-001
      0.4000     -6.8000     0.12266E-001
      0.4000     -6.6000     0.12865E-001
      0.4000     -6.4000     0.13452E-001
      0.4000     -6.2000     0.14027E-001
      0.4000     -6.0000     0.14587E-001
      0.4000     -5.8000     0.15135E-001
      0.4000     -5.6000     0.15668E-001
      0.4000     -5.4000     0.16187E-001
      0.4000     -5.2000     0.16691E-001
      0.4000     -5.0000     0.17181E-001
      0.4000     -4.8000     0.17654E-001
      0.4000     -4.6000     0.18112E-001
      0.4000     -4.4000     0.18553E-001
      0.4000     -4.2000     0.18978E-001
      0.4000     -4.0000     0.19385E-001
      0.4000     -3.8000     0.19775E-001
      0.4000     -3.6000     0.20147E-001
      0.4000     -3.4000     0.20501E-001
      0.4000     -3.2000     0.20836E-001
      0.4000     -3.0000     0.21152E-001
      0.4000     -2.8000     0.21449E-001
      0.4000     -2.6000     0.21727E-001
      0.4000     -2.4000     0.21985E-001
      0.4000     -2.2000     0.22224E-001
      0.4000     -2.0000     0.22442E-001
      0.4000     -1.8000     0.22640E-001
      0.4000     -1.6000     0.22818E-001
      0.4000     -1.4000     0.22975E-001
      0.4000     -1.2000     0.23112E-001
      0.4000     -1.0000     0.23227E-001
      0.4000     -0.8000     0.23322E-001
      0.4000     -0.6000     0.23396E-001
      0.4000     -0.4000     0.23448E-001
      0.4000     -0.2000     0.23480E-001
      0.4000      0.0000     0.23491E-001
      0.4000      0.2000     0.23480E-001
      0.4000      0.4000     0.23448E-001
      0.4000      0.6000     0.23396E-001
      0.4000      0.8000     0.23322E-001
      0.4000      1.0000     0.23227E-001
      0.4000      1.2000     0.23112E-001
      0.4000      1.4000     0.22975E-001
      0.4000      1.6000     0.22818E-001
      0.4000      1.8000     0.22640E-001
      0.4000      2.0000     0.22442E-001
      0.4000      2.2000     0.22224E-001
      0.4000      2.4000     0.21985E-001
      0.4000      2.6000     0.21727E-001
      0.4000      2.8000     0.21449E-001
      0.4000      3.0000     0.21152E-001
      0.4000      3.2000     0.20836E-001
      0.4000      3.4000     0.20501E-001
      0.4000      3.6000     0.20147E-001
      0.4000      3.8000     0.19775E-001
      0.4000      4.0000     0.19385E-001
      0.4000      4.2000     0.18978E-001
      0.4000      4.4000     0.18553E-001
      0.4000      4.6000     0.18112E-001
      0.4000      4.8000     0.17654E-001
      0.4000      5.0000     0.17181E-001
      0.4000      5.2000     0.16691E-001
      0.4000      5.4000     0.16187E-001
      0.4000      5.6000     0.15668E-001
      0.4000      5.8000     0.15135E-001
      0.4000      6.0000     0.14587E-001
      0.4000      6.2000     0.14027E-001
      0.4000      6.4000     0.13452E-001
      0.4000      6.6000     0.12865E-001
      0.4000      6.8000     0.12266E-001
      0.4000      7.0000     0.11654E-001
      0.4000      7.2000     0.11029E-001
      0.4000      7.4000     0.10393E-001
      0.4000      7.6000     0.97459E-002
      0.4000      7.8000     0.90877E-002
      0.4000      8.0000     0.84196E-002
      0.4000      8.2000     0.77431E-002
      0.4000      8.4000     0.70603E-002
      0.4000      8.6000     0.63743E-002
      0.4000      8.8000     0.56894E-002
      0.4000      9.0000     0.50113E-002
      0.4000      9.2000     0.43473E-002
      0.4000      9.4000     0.37062E-002
      0.4000      9.6000     0.30977E-002
      0.4000      9.8000     0.25323E-002
      0.4000     10.0000     0.20196E-002
      0.4000     10.2000     0.15677E-002
      0.4000     10.4000     0.11818E-002
      0.4000     10.6000     0.86349E-003
      0.4000     10.8000     0.61051E-003
      0.4000     11.0000     0.41715E-003
      0.4000     11.2000     0.27522E-003
      0.4000     11.4000     0.17524E-003
      0.4000     11.6000     0.10766E-003
      0.4000     11.8000     0.63819E-004
      0.4000     12.0000     0.36517E-004
      0.4000     12.2000     0.20178E-004
      0.4000     12.4000     0.10774E-004
      0.4000     12.6000     0.55617E-005
      0.4000     12.8000     0.27780E-005
      0.4000     13.0000     0.13435E-005
      0.4000     13.2000     0.62954E-006
      0.4000     13.4000     0.28598E-006
      0.4000     13.6000     0.12602E-006
      0.4000     13.8000     0.53892E-007
      0.4000     14.0000     0.22370E-007
      0.4000     14.2000     0.90168E-008
      0.4000     14.4000     0.35318E-008
      0.4000     14.6000     0.13451E-008
      0.4000     14.8000     0.49761E-009
      0.4000     15.0000     0.17890E-009
      0.4000     15.2000     0.62730E-010
      0.4000     15.4000     0.21436E-010
      0.4000     15.6000     0.71148E-011
      0.4000     15.8000     0.23021E-011
      0.4000     16.0000     0.72639E-012
      0.4000     16.2000     0.22273E-012
      0.4000     16.4000     0.66759E-013
      0.4000     16.6000     0.19554E-013
      0.4000     16.8000     0.55874E-014
      0.4000     17.0000     0.15739E-014
      0.4000     17.2000     0.42459E-015
      0.4000     17.4000     0.10619E-015
      0.4000     17.6000     0.27647E-016
      0.4000     17.8000     0.80376E-017
      0.4000     18.0000     0.19949E-017
      0.4000     18.2000     0.36857E-018
      0.4000     18.4000     0.89398E-019
      0.4000     18.6000     0.29320E-019
      0.4000     18.8000     0.54403E-020
      0.4000     19.0000     0.76776E-021
      0.4000     19.2000     0.39118E-021
      0.4000     19.4000     0.10547E-021
      0.4000     19.6000     0.39550E-023
      0.4000     19.8000     0.19074E-023
      0.4000     20.0000     0.18717E-023
      0.4000     20.2000     0.26421E-024
      0.4000     20.4000     0.19985E-026
      0.4000     20.6000     0.19983E-025
      0.4000     20.8000     0.78705E-026
      0.4000     21.0000     0.20100E-026
      0.4000     21.2000     0.11874E-026
      0.4000     21.4000     0.53003E-027
      0.4000     21.6000     0.15989E-027
      0.4000     21.8000     0.53008E-028
      0.4000     22.0000     0.21566E-028
      0.4000     22.2000     0.83316E-029
      0.4000     22.4000     0.29755E-029
      0.4000     22.6000     0.10175E-029
      0.4000     22.8000     0.32503E-030
      0.4000     23.0000     0.95300E-031
      0.4000     23.2000     0.26297E-031
      0.4000     23.4000     0.71348E-032
      0.4000     23.6000     0.19645E-032
      0.4000     23.8000     0.55130E-033
      0.4000     24.0000     0.15486E-033
      0.4000     24.2000     0.42499E-034
      0.4000     24.4000     0.11166E-034
      0.4000     24.6000     0.27747E-035
      0.4000     24.8000     0.64287E-036
      0.4000     25.0000     0.14143E-036
      0.4000     25.2000     0.26703E-037
      0.4000     25.4000     0.69628E-038
      0.4000     25.6000     0.00000E+000

      0.6000    -25.6000     0.00000E+000
      0.6000    -25.4000     0.54354E-038
      0.6000    -25.2000     0.16849E-037
      0.6000    -25.0000     0.83645E-037
      0.6000    -24.8000     0.38281E-036
      0.6000    -24.6000     0.17225E-035
      0.6000    -24.4000     0.75142E-035
      0.6000    -24.2000     0.31374E-034
      0.6000    -24.0000     0.12398E-033
      0.6000    -23.8000     0.45690E-033
      0.6000    -23.6000     0.15440E-032
      0.6000    -23.4000     0.47055E-032
      0.6000    -23.2000     0.12756E-031
      0.6000    -23.0000     0.30375E-031
      0.6000    -22.8000     0.63119E-031
      0.6000    -22.6000     0.12229E-030
      0.6000    -22.4000     0.29754E-030
      0.6000    -22.2000     0.11077E-029
      0.6000    -22.0000     0.46866E-029
      0.6000    -21.8000     0.18872E-028
      0.6000    -21.6000     0.65916E-028
      0.6000    -21.4000     0.16252E-027
      0.6000    -21.2000     0.20910E-027
      0.6000    -21.0000     0.41379E-027
      0.6000    -20.8000     0.43983E-026
      0.6000    -20.6000     0.18664E-025
      0.6000    -20.4000     0.38392E-025
      0.6000    -20.2000     0.36030E-024
      0.6000    -20.0000     0.31716E-023
      0.6000    -19.8000     0.10691E-022
      0.6000    -19.6000     0.86335E-023
      0.6000    -19.4000     0.85708E-023
      0.6000    -19.2000     0.26976E-021
      0.6000    -19.0000     0.11866E-020
      0.6000    -18.8000     0.38617E-020
      0.6000    -18.6000     0.19377E-019
      0.6000    -18.4000     0.82252E-019
      0.6000    -18.2000     0.27067E-018
      0.6000    -18.0000     0.11400E-017
      0.6000    -17.8000     0.58349E-017
      0.6000    -17.6000     0.24158E-016
      0.6000    -17.4000     0.80879E-016
      0.6000    -17.2000     0.28493E-015
      0.6000    -17.0000     0.11414E-014
      0.6000    -16.8000     0.42775E-014
      0.6000    -16.6000     0.14463E-013
      0.6000    -16.4000     0.48573E-013
      0.6000    -16.2000     0.16441E-012
      0.6000    -16.0000     0.53691E-012
      0.6000    -15.8000     0.16951E-011
      0.6000    -15.6000     0.52432E-011
      0.6000    -15.4000     0.15803E-010
      0.6000    -15.2000     0.46276E-010
      0.6000    -15.0000     0.13203E-009
      0.6000    -14.8000     0.36702E-009
      0.6000    -14.6000     0.99269E-009
      0.6000    -14.4000     0.26093E-008
      0.6000    -14.2000     0.66624E-008
      0.6000    -14.0000     0.16532E-007
      0.6000    -13.8000     0.39853E-007
      0.6000    -13.6000     0.93260E-007
      0.6000    -13.4000     0.21182E-006
      0.6000    -13.2000     0.46684E-006
      0.6000    -13.0000     0.99776E-006
      0.6000    -12.8000     0.20669E-005
      0.6000    -12.6000     0.41479E-005
      0.6000    -12.4000     0.80583E-005
      0.6000    -12.2000     0.15147E-004
      0.6000    -12.0000     0.27534E-004
      0.6000    -11.8000     0.48376E-004
      0.6000    -11.6000     0.82129E-004
      0.6000    -11.4000     0.13470E-003
      0.6000    -11.2000     0.21343E-003
      0.6000    -11.0000     0.32675E-003
      0.6000    -10.8000     0.48359E-003
      0.6000    -10.6000     0.69240E-003
      0.6000    -10.4000     0.96006E-003
      0.6000    -10.2000     0.12909E-002
      0.6000    -10.0000     0.16859E-002
      0.6000     -9.8000     0.21426E-002
      0.6000     -9.6000     0.26553E-002
      0.6000     -9.4000     0.32161E-002
      0.6000     -9.2000     0.38156E-002
      0.6000     -9.0000     0.44441E-002
      0.6000     -8.8000     0.50925E-002
      0.6000     -8.6000     0.57528E-002
      0.6000     -8.4000     0.64185E-002
      0.6000     -8.2000     0.70843E-002
      0.6000     -8.0000     0.77464E-002
      0.6000     -7.8000     0.84019E-002
      0.6000     -7.6000     0.90491E-002
      0.6000     -7.4000     0.96865E-002
      0.6000     -7.2000     0.10313E-001
      0.6000     -7.0000     0.10929E-001
      0.6000     -6.8000     0.11533E-001
      0.6000     -6.6000     0.12125E-001
      0.6000     -6.4000     0.12704E-001
      0.6000     -6.2000     0.13271E-001
      0.6000     -6.0000     0.13825E-001
      0.6000     -5.8000     0.14366E-001
      0.6000     -5.6000     0.14893E-001
      0.6000     -5.4000     0.15405E-001
      0.6000     -5.2000     0.15904E-001
      0.6000     -5.0000     0.16387E-001
      0.6000     -4.8000     0.16856E-001
      0.6000     -4.6000     0.17308E-001
      0.6000     -4.4000     0.17744E-001
      0.6000     -4.2000     0.18164E-001
      0.6000     -4.0000     0.18567E-001
      0.6000     -3.8000     0.18953E-001
      0.6000     -3.6000     0.19321E-001
      0.6000     -3.4000     0.19671E-001
      0.6000     -3.2000     0.20002E-001
      0.6000     -3.0000     0.20315E-001
      0.6000     -2.8000     0.20609E-001
      0.6000     -2.6000     0.20884E-001
      0.6000     -2.4000     0.21140E-001
      0.6000     -2.2000     0.21376E-001
      0.6000     -2.0000     0.21592E-001
      0.6000     -1.8000     0.21788E-001
      0.6000     -1.6000     0.21964E-001
      0.6000     -1.4000     0.22119E-001
      0.6000     -1.2000     0.22255E-001
      0.6000     -1.0000     0.22369E-001
      0.6000     -0.8000     0.22463E-001
      0.6000     -0.6000     0.22536E-001
      0.6000     -0.4000     0.22588E-001
      0.6000     -0.2000     0.22620E-001
      0.6000      0.0000     0.22630E-001
      0.6000      0.2000     0.22620E-001
      0.6000      0.4000     0.22588E-001
      0.6000      0.6000     0.22536E-001
      0.6000      0.8000     0.22463E-001
      0.6000      1.0000     0.22369E-001
      0.6000      1.2000     0.22255E-001
      0.6000      1.4000     0.22119E-001
      0.6000      1.6000     0.21964E-001
      0.6000      1.8000     0.21788E-001
      0.6000      2.0000     0.21592E-001
      0.6000      2.2000     0.21376E-001
      0.6000      2.4000     0.21140E-001
      0.6000      2.6000     0.20884E-001
      0.6000      2.8000     0.20609E-001
      0.6000      3.0000     0.20315E-001
      0.6000      3.2000     0.20002E-001
      0.6000      3.4000     0.19671E-001
      0.6000      3.6000     0.19321E-001
      0.6000      3.8000     0.18953E-001
      0.6000      4.0000     0.18567E-001
      0.6000      4.2000     0.18164E-001
      0.6000      4.4000     0.17744E-001
      0.6000      4.6000     0.17308E-001
      0.6000      4.8000     0.16856E-001
      0.6000      5.0000     0.16387E-001
      0.6000      5.2000     0.15904E-001
      0.6000      5.4000     0.15405E-001
      0.6000      5.6000     0.14893E-001
      0.6000      5.8000     0.14366E-001
      0.6000      6.0000     0.13825E-001
      0.6000      6.2000     0.13271E-001
      0.6000      6.4000     0.12704E-001
      0.6000      6.6000     0.12125E-001
      0.6000      6.8000     0.11533E-001
      0.6000      7.0000     0.10929E-001
      0.6000      7.2000     0.10313E-001
      0.6000      7.4000     0.96865E-002
      0.6000      7.6000     0.90491E-002
      0.6000      7.8000     0.84019E-002
      0.6000      8.0000     0.77464E-002
      0.6000      8.2000     0.70843E-002
      0.6000      8.4000     0.64185E-002
      0.6000      8.6000     0.57528E-002
      0.6000      8.8000     0.50925E-002
      0.6000      9.0000     0.44441E-002
      0.6000      9.2000     0.38156E-002
      0.6000      9.4000     0.32161E-002
      0.6000      9.6000     0.26553E-002
      0.6000      9.8000     0.21426E-002
      0.6000     10.0000     0.16859E-002
      0.6000     10.2000     0.12909E-002
      0.6000     10.4000     0.96006E-003
      0.6000     10.6000     0.69240E-003
      0.6000     10.8000     0.48359E-003
      0.6000     11.0000     0.32675E-003
      0.6000     11.2000     0.21343E-003
      0.6000     11.4000     0.13470E-003
      0.6000     11.6000     0.82129E-004
      0.6000     11.8000     0.48376E-004
      0.6000     12.0000     0.27534E-004
      0.6000     12.2000     0.15147E-004
      0.6000     12.4000     0.80583E-005
      0.6000     12.6000     0.41479E-005
      0.6000     12.8000     0.20669E-005
      0.6000     13.0000     0.99776E-006
      0.6000     13.2000     0.46684E-006
      0.6000     13.4000     0.21182E-006
      0.6000     13.6000     0.93260E-007
      0.6000     13.8000     0.39853E-007
      0.6000     14.0000     0.16532E-007
      0.6000     14.2000     0.66624E-008
      0.6000     14.4000     0.26093E-008
      0.6000     14.6000     0.99269E-009
      0.6000     14.8000     0.36702E-009
      0.6000     15.0000     0.13203E-009
      0.6000     15.2000     0.46276E-010
      0.6000     15.4000     0.15803E-010
      0.6000     15.6000     0.52432E-011
      0.6000     15.8000     0.16951E-011
      0.6000     16.0000     0.53691E-012
      0.6000     16.2000     0.16441E-012
      0.6000     16.4000     0.48573E-013
      0.6000     16.6000     0.14463E-013
      0.6000     16.8000     0.42775E-014
      0.6000     17.0000     0.11414E-014
      0.6000     17.2000     0.28493E-015
      0.6000     17.4000     0.80879E-016
      0.6000     17.6000     0.24158E-016
      0.6000     17.8000     0.58349E-017
      0.6000     18.0000     0.11400E-017
      0.6000     18.2000     0.27067E-018
      0.6000     18.4000     0.82252E-019
      0.6000     18.6000     0.19377E-019
      0.6000     18.8000     0.38617E-020
      0.6000     19.0000     0.11866E-020
      0.6000     19.2000     0.26976E-021
      0.6000     19.4000     0.85708E-023
      0.6000     19.6000     0.86335E-023
      0.6000     19.8000     0.10691E-022
      0.6000     20.0000     0.31716E-023
      0.6000     20.2000     0.36030E-024
      0.6000     20.4000     0.38392E-025
      0.6000     20.6000     0.18664E-025
      0.6000     20.8000     0.43983E-026
      0.6000     21.0000     0.41379E-027
      0.6000     21.2000     0.20910E-027
      0.6000     21.4000     0.16252E-027
      0.6000     21.6000     0.65916E-028
      0.6000     21.8000     0.18872E-028
      0.6000     22.0000     0.46866E-029
      0.6000     22.2000     0.11077E-029
      0.6000     22.4000     0.29754E-030
      0.6000     22.6000     0.12229E-030
      0.6000     22.8000     0.63119E-031
      0.6000     23.0000     0.30375E-031
      0.6000     23.2000     0.12756E-031
      0.6000     23.4000     0.47055E-032
      0.6000     23.6000     0.15440E-032
      0.6000     23.8000     0.45690E-033
      0.6000     24.0000     0.12398E-033
      0.6000     24.2000     0.31375E-034
      0.6000     24.4000     0.75126E-035
      0.6000     24.6000     0.17242E-035
      0.6000     24.8000     0.38109E-036
      0.6000     25.0000     0.85039E-037
      0.6000     25.2000     0.16075E-037
      0.6000     25.4000     0.54841E-038
      0.6000     25.6000     0.00000E+000

      0.8000    -25.6000     0.00000E+000
      0.8000    -25.4000     0.40336E-038
      0.8000    -25.2000     0.15008E-037
      0.8000    -25.0000     0.80891E-037
      0.8000    -24.8000     0.36237E-036
      0.8000    -24.6000     0.15146E-035
      0.8000    -24.4000     0.57962E-035
      0.8000    -24.2000     0.20723E-034
      0.8000    -24.0000     0.71085E-034
      0.8000    -23.8000     0.24564E-033
      0.8000    -23.6000     0.90339E-033
      0.8000    -23.4000     0.35982E-032
      0.8000    -23.2000     0.14881E-031
      0.8000    -23.0000     0.59696E-031
      0.8000    -22.8000     0.21937E-030
      0.8000    -22.6000     0.71753E-030
      0.8000    -22.4000     0.21007E-029
      0.8000    -22.2000     0.55437E-029
      0.8000    -22.0000     0.12529E-028
      0.8000    -21.8000     0.23857E-028
      0.8000    -21.6000     0.56216E-028
      0.8000    -21.4000     0.18655E-027
      0.8000    -21.2000     0.46874E-027
      0.8000    -21.0000     0.13564E-026
      0.8000    -20.8000     0.68048E-026
      0.8000    -20.6000     0.16404E-025
      0.8000    -20.4000     0.82138E-026
      0.8000    -20.2000     0.19048E-024
      0.8000    -20.0000     0.11686E-023
      0.8000    -19.8000     0.10396E-023
      0.8000    -19.6000     0.31378E-023
      0.8000    -19.4000     0.68713E-022
      0.8000    -19.2000     0.23283E-021
      0.8000    -19.0000     0.32567E-021
      0.8000    -18.8000     0.23914E-020
      0.8000    -18.6000     0.14065E-019
      0.8000    -18.4000     0.43057E-019
      0.8000    -18.2000     0.18146E-018
      0.8000    -18.0000     0.97489E-018
      0.8000    -17.8000     0.38082E-017
      0.8000    -17.6000     0.13128E-016
      0.8000    -17.4000     0.51488E-016
      0.8000    -17.2000     0.20420E-015
      0.8000    -17.0000     0.75244E-015
      0.8000    -16.8000     0.26957E-014
      0.8000    -16.6000     0.94376E-014
      0.8000    -16.4000     0.32006E-013
      0.8000    -16.2000     0.10694E-012
      0.8000    -16.0000     0.34998E-012
      0.8000    -15.8000     0.11084E-011
      0.8000    -15.6000     0.34239E-011
      0.8000    -15.4000     0.10321E-010
      0.8000    -15.2000     0.30206E-010
      0.8000    -15.0000     0.86220E-010
      0.8000    -14.8000     0.24013E-009
      0.8000    -14.6000     0.64945E-009
      0.8000    -14.4000     0.17067E-008
      0.8000    -14.2000     0.43626E-008
      0.8000    -14.0000     0.10834E-007
      0.8000    -13.8000     0.26129E-007
      0.8000    -13.6000     0.61199E-007
      0.8000    -13.4000     0.13917E-006
      0.8000    -13.2000     0.30717E-006
      0.8000    -13.0000     0.65777E-006
      0.8000    -12.8000     0.13660E-005
      0.8000    -12.6000     0.27498E-005
      0.8000    -12.4000     0.53627E-005
      0.8000    -12.2000     0.10127E-004
      0.8000    -12.0000     0.18513E-004
      0.8000    -11.8000     0.32749E-004
      0.8000    -11.6000     0.56049E-004
      0.8000    -11.4000     0.92804E-004
      0.8000    -11.2000     0.14868E-003
      0.8000    -11.0000     0.23051E-003
      0.8000    -10.8000     0.34604E-003
      0.8000    -10.6000     0.50325E-003
      0.8000    -10.4000     0.70962E-003
      0.8000    -10.2000     0.97118E-003
      0.8000    -10.0000     0.12916E-002
      0.8000     -9.8000     0.16718E-002
      0.8000     -9.6000     0.21095E-002
      0.8000     -9.4000     0.25995E-002
      0.8000     -9.2000     0.31347E-002
      0.8000     -9.0000     0.37065E-002
      0.8000     -8.8000     0.43063E-002
      0.8000     -8.6000     0.49255E-002
      0.8000     -8.4000     0.55567E-002
      0.8000     -8.2000     0.61937E-002
      0.8000     -8.0000     0.68315E-002
      0.8000     -7.8000     0.74664E-002
      0.8000     -7.6000     0.80956E-002
      0.8000     -7.4000     0.87171E-002
      0.8000     -7.2000     0.93295E-002
      0.8000     -7.0000     0.99320E-002
      0.8000     -6.8000     0.10524E-001
      0.8000     -6.6000     0.11104E-001
      0.8000     -6.4000     0.11673E-001
      0.8000     -6.2000     0.12229E-001
      0.8000     -6.0000     0.12773E-001
      0.8000     -5.8000     0.13304E-001
      0.8000     -5.6000     0.13822E-001
      0.8000     -5.4000     0.14326E-001
      0.8000     -5.2000     0.14816E-001
      0.8000     -5.0000     0.15292E-001
      0.8000     -4.8000     0.15752E-001
      0.8000     -4.6000     0.16198E-001
      0.8000     -4.4000     0.16627E-001
      0.8000     -4.2000     0.17040E-001
      0.8000     -4.0000     0.17437E-001
      0.8000     -3.8000     0.17816E-001
      0.8000     -3.6000     0.18179E-001
      0.8000     -3.4000     0.18523E-001
      0.8000     -3.2000     0.18850E-001
      0.8000     -3.0000     0.19158E-001
      0.8000     -2.8000     0.19448E-001
      0.8000     -2.6000     0.19719E-001
      0.8000     -2.4000     0.19971E-001
      0.8000     -2.2000     0.20203E-001
      0.8000     -2.0000     0.20416E-001
      0.8000     -1.8000     0.20609E-001
      0.8000     -1.6000     0.20783E-001
      0.8000     -1.4000     0.20936E-001
      0.8000     -1.2000     0.21069E-001
      0.8000     -1.0000     0.21182E-001
      0.8000     -0.8000     0.21275E-001
      0.8000     -0.6000     0.21347E-001
      0.8000     -0.4000     0.21398E-001
      0.8000     -0.2000     0.21429E-001
      0.8000      0.0000     0.21439E-001
      0.8000      0.2000     0.21429E-001
      0.8000      0.4000     0.21398E-001
      0.8000      0.6000     0.21347E-001
      0.8000      0.8000     0.21275E-001
      0.8000      1.0000     0.21182E-001
      0.8000      1.2000     0.21069E-001
      0.8000      1.4000     0.20936E-001
      0.8000      1.6000     0.20783E-001
      0.8000      1.8000     0.20609E-001
      0.8000      2.0000     0.20416E-001
      0.8000      2.2000     0.20203E-001
      0.8000      2.4000     0.19971E-001
      0.8000      2.6000     0.19719E-001
      0.8000      2.8000     0.19448E-001
      0.8000      3.0000     0.19158E-001
      0.8000      3.2000     0.18850E-001
      0.8000      3.4000     0.18523E-001
      0.8000      3.6000     0.18179E-001
      0.8000      3.8000     0.17816E-001
      0.8000      4.0000     0.17437E-001
      0.8000      4.2000     0.17040E-001
      0.8000      4.4000     0.16627E-001
      0.8000      4.6000     0.16198E-001
      0.8000      4.8000     0.15752E-001
      0.8000      5.0000     0.15292E-001
      0.8000      5.2000     0.14816E-001
      0.8000      5.4000     0.14326E-001
      0.8000      5.6000     0.13822E-001
      0.8000      5.8000     0.13304E-001
      0.8000      6.0000     0.12773E-001
      0.8000      6.2000     0.12229E-001
      0.8000      6.4000     0.11673E-001
      0.8000      6.6000     0.11104E-001
      0.8000      6.8000     0.10524E-001
      0.8000      7.0000     0.99320E-002
      0.8000      7.2000     0.93295E-002
      0.8000      7.4000     0.87171E-002
      0.8000      7.6000     0.80956E-002
      0.8000      7.8000     0.74664E-002
      0.8000      8.0000     0.68315E-002
      0.8000      8.2000     0.61937E-002
      0.8000      8.4000     0.55567E-002
      0.8000      8.6000     0.49255E-002
      0.8000      8.8000     0.43063E-002
      0.8000      9.0000     0.37065E-002
      0.8000      9.2000     0.31347E-002
      0.8000      9.4000     0.25995E-002
      0.8000      9.6000     0.21095E-002
      0.8000      9.8000     0.16718E-002
      0.8000     10.0000     0.12916E-002
      0.8000     10.2000     0.97118E-003
      0.8000     10.4000     0.70962E-003
      0.8000     10.6000     0.50325E-003
      0.8000     10.8000     0.34604E-003
      0.8000     11.0000     0.23051E-003
      0.8000     11.2000     0.14868E-003
      0.8000     11.4000     0.92804E-004
      0.8000     11.6000     0.56049E-004
      0.8000     11.8000     0.32749E-004
      0.8000     12.0000     0.18513E-004
      0.8000     12.2000     0.10127E-004
      0.8000     12.4000     0.53627E-005
      0.8000     12.6000     0.27498E-005
      0.8000     12.8000     0.13660E-005
      0.8000     13.0000     0.65777E-006
      0.8000     13.2000     0.30717E-006
      0.8000     13.4000     0.13917E-006
      0.8000     13.6000     0.61199E-007
      0.8000     13.8000     0.26129E-007
      0.8000     14.0000     0.10834E-007
      0.8000     14.2000     0.43626E-008
      0.8000     14.4000     0.17067E-008
      0.8000     14.6000     0.64945E-009
      0.8000     14.8000     0.24013E-009
      0.8000     15.0000     0.86220E-010
      0.8000     15.2000     0.30206E-010
      0.8000     15.4000     0.10321E-010
      0.8000     15.6000     0.34239E-011
      0.8000     15.8000     0.11084E-011
      0.8000     16.0000     0.34998E-012
      0.8000     16.2000     0.10694E-012
      0.8000     16.4000     0.32006E-013
      0.8000     16.6000     0.94376E-014
      0.8000     16.8000     0.26957E-014
      0.8000     17.0000     0.75244E-015
      0.8000     17.2000     0.20420E-015
      0.8000     17.4000     0.51488E-016
      0.8000     17.6000     0.13128E-016
      0.8000     17.8000     0.38082E-017
      0.8000     18.0000     0.97489E-018
      0.8000     18.2000     0.18146E-018
      0.8000     18.4000     0.43057E-019
      0.8000     18.6000     0.14065E-019
      0.8000     18.8000     0.23914E-020
      0.8000     19.0000     0.32567E-021
      0.8000     19.2000     0.23283E-021
      0.8000     19.4000     0.68713E-022
      0.8000     19.6000     0.31378E-023
      0.8000     19.8000     0.10396E-023
      0.8000     20.0000     0.11686E-023
      0.8000     20.2000     0.19048E-024
      0.8000     20.4000     0.82138E-026
      0.8000     20.6000     0.16404E-025
      0.8000     20.8000     0.68048E-026
      0.8000     21.0000     0.13564E-026
      0.8000     21.2000     0.46874E-027
      0.8000     21.4000     0.18655E-027
      0.8000     21.6000     0.56216E-028
      0.8000     21.8000     0.23857E-028
      0.8000     22.0000     0.12529E-028
      0.8000     22.2000     0.55437E-029
      0.8000     22.4000     0.21007E-029
      0.8000     22.6000     0.71753E-030
      0.8000     22.8000     0.21937E-030
      0.8000     23.0000     0.59696E-031
      0.8000     23.2000     0.14881E-031
      0.8000     23.4000     0.35982E-032
      0.8000     23.6000     0.90339E-033
      0.8000     23.8000     0.24564E-033
      0.8000     24.0000     0.71084E-034
      0.8000     24.2000     0.20723E-034
      0.8000     24.4000     0.57961E-035
      0.8000     24.6000     0.15143E-035
      0.8000     24.8000     0.36271E-036
      0.8000     25.0000     0.80555E-037
      0.8000     25.2000     0.15336E-037
      0.8000     25.4000     0.37520E-038
      0.8000     25.6000     0.00000E+000

      1.0000    -25.6000     0.00000E+000
      1.0000    -25.4000     0.52521E-038
      1.0000    -25.2000     0.18106E-037
      1.0000    -25.0000     0.92871E-037
      1.0000    -24.8000     0.42794E-036
      1.0000    -24.6000     0.18988E-035
      1.0000    -24.4000     0.80388E-035
      1.0000    -24.2000     0.32440E-034
      1.0000    -24.0000     0.12481E-033
      1.0000    -23.8000     0.45859E-033
      1.0000    -23.6000     0.16174E-032
      1.0000    -23.4000     0.55343E-032
      1.0000    -23.2000     0.18638E-031
      1.0000    -23.0000     0.62252E-031
      1.0000    -22.8000     0.20381E-030
      1.0000    -22.6000     0.63321E-030
      1.0000    -22.4000     0.17993E-029
      1.0000    -22.2000     0.45838E-029
      1.0000    -22.0000     0.10420E-028
      1.0000    -21.8000     0.20292E-028
      1.0000    -21.6000     0.29638E-028
      1.0000    -21.4000     0.27137E-028
      1.0000    -21.2000     0.25541E-028
      1.0000    -21.0000     0.19601E-027
      1.0000    -20.8000     0.19174E-026
      1.0000    -20.6000     0.91651E-026
      1.0000    -20.4000     0.35782E-025
      1.0000    -20.2000     0.35886E-024
      1.0000    -20.0000     0.25041E-023
      1.0000    -19.8000     0.73303E-023
      1.0000    -19.6000     0.62042E-023
      1.0000    -19.4000     0.23280E-022
      1.0000    -19.2000     0.22286E-021
      1.0000    -19.0000     0.54339E-021
      1.0000    -18.8000     0.96813E-021
      1.0000    -18.6000     0.81639E-020
      1.0000    -18.4000     0.35205E-019
      1.0000    -18.2000     0.81534E-019
      1.0000    -18.0000     0.39856E-018
      1.0000    -17.8000     0.25699E-017
      1.0000    -17.6000     0.99236E-017
      1.0000    -17.4000     0.28122E-016
      1.0000    -17.2000     0.10086E-015
      1.0000    -17.0000     0.44498E-015
      1.0000    -16.8000     0.16577E-014
      1.0000    -16.6000     0.54079E-014
      1.0000    -16.4000     0.18170E-013
      1.0000    -16.2000     0.62151E-013
      1.0000    -16.0000     0.20289E-012
      1.0000    -15.8000     0.63958E-012
      1.0000    -15.6000     0.19795E-011
      1.0000    -15.4000     0.59718E-011
      1.0000    -15.2000     0.17497E-010
      1.0000    -15.0000     0.49934E-010
      1.0000    -14.8000     0.13900E-009
      1.0000    -14.6000     0.37658E-009
      1.0000    -14.4000     0.99087E-009
      1.0000    -14.2000     0.25330E-008
      1.0000    -14.0000     0.62938E-008
      1.0000    -13.8000     0.15193E-007
      1.0000    -13.6000     0.35620E-007
      1.0000    -13.4000     0.81111E-007
      1.0000    -13.2000     0.17935E-006
      1.0000    -13.0000     0.38494E-006
      1.0000    -12.8000     0.80178E-006
      1.0000    -12.6000     0.16199E-005
      1.0000    -12.4000     0.31735E-005
      1.0000    -12.2000     0.60259E-005
      1.0000    -12.0000     0.11088E-004
      1.0000    -11.8000     0.19766E-004
      1.0000    -11.6000     0.34141E-004
      1.0000    -11.4000     0.57138E-004
      1.0000    -11.2000     0.92677E-004
      1.0000    -11.0000     0.14574E-003
      1.0000    -10.8000     0.22229E-003
      1.0000    -10.6000     0.32904E-003
      1.0000    -10.4000     0.47298E-003
      1.0000    -10.2000     0.66075E-003
      1.0000    -10.0000     0.89789E-003
      1.0000     -9.8000     0.11881E-002
      1.0000     -9.6000     0.15327E-002
      1.0000     -9.4000     0.19304E-002
      1.0000     -9.2000     0.23773E-002
      1.0000     -9.0000     0.28677E-002
      1.0000     -8.8000     0.33944E-002
      1.0000     -8.6000     0.39496E-002
      1.0000     -8.4000     0.45257E-002
      1.0000     -8.2000     0.51158E-002
      1.0000     -8.0000     0.57139E-002
      1.0000     -7.8000     0.63151E-002
      1.0000     -7.6000     0.69154E-002
      1.0000     -7.4000     0.75119E-002
      1.0000     -7.2000     0.81023E-002
      1.0000     -7.0000     0.86851E-002
      1.0000     -6.8000     0.92590E-002
      1.0000     -6.6000     0.98230E-002
      1.0000     -6.4000     0.10377E-001
      1.0000     -6.2000     0.10919E-001
      1.0000     -6.0000     0.11449E-001
      1.0000     -5.8000     0.11968E-001
      1.0000     -5.6000     0.12474E-001
      1.0000     -5.4000     0.12966E-001
      1.0000     -5.2000     0.13445E-001
      1.0000     -5.0000     0.13910E-001
      1.0000     -4.8000     0.14361E-001
      1.0000     -4.6000     0.14796E-001
      1.0000     -4.4000     0.15216E-001
      1.0000     -4.2000     0.15621E-001
      1.0000     -4.0000     0.16009E-001
      1.0000     -3.8000     0.16381E-001
      1.0000     -3.6000     0.16736E-001
      1.0000     -3.4000     0.17074E-001
      1.0000     -3.2000     0.17394E-001
      1.0000     -3.0000     0.17696E-001
      1.0000     -2.8000     0.17980E-001
      1.0000     -2.6000     0.18245E-001
      1.0000     -2.4000     0.18492E-001
      1.0000     -2.2000     0.18720E-001
      1.0000     -2.0000     0.18929E-001
      1.0000     -1.8000     0.19119E-001
      1.0000     -1.6000     0.19289E-001
      1.0000     -1.4000     0.19439E-001
      1.0000     -1.2000     0.19570E-001
      1.0000     -1.0000     0.19681E-001
      1.0000     -0.8000     0.19771E-001
      1.0000     -0.6000     0.19842E-001
      1.0000     -0.4000     0.19893E-001
      1.0000     -0.2000     0.19923E-001
      1.0000      0.0000     0.19933E-001
      1.0000      0.2000     0.19923E-001
      1.0000      0.4000     0.19893E-001
      1.0000      0.6000     0.19842E-001
      1.0000      0.8000     0.19771E-001
      1.0000      1.0000     0.19681E-001
      1.0000      1.2000     0.19570E-001
      1.0000      1.4000     0.19439E-001
      1.0000      1.6000     0.19289E-001
      1.0000      1.8000     0.19119E-001
      1.0000      2.0000     0.18929E-001
      1.0000      2.2000     0.18720E-001
      1.0000      2.4000     0.18492E-001
      1.0000      2.6000     0.18245E-001
      1.0000      2.8000     0.17980E-001
      1.0000      3.0000     0.17696E-001
      1.0000      3.2000     0.17394E-001
      1.0000      3.4000     0.17074E-001
      1.0000      3.6000     0.16736E-001
      1.0000      3.8000     0.16381E-001
      1.0000      4.0000     0.16009E-001
      1.0000      4.2000     0.15621E-001
      1.0000      4.4000     0.15216E-001
      1.0000      4.6000     0.14796E-001
      1.0000      4.8000     0.14361E-001
      1.0000      5.0000     0.13910E-001
      1.0000      5.2000     0.13445E-001
      1.0000      5.4000     0.12966E-001
      1.0000      5.6000     0.12474E-001
      1.0000      5.8000     0.11968E-001
      1.0000      6.0000     0.11449E-001
      1.0000      6.2000     0.10919E-001
      1.0000      6.4000     0.10377E-001
      1.0000      6.6000     0.98230E-002
      1.0000      6.8000     0.92590E-002
      1.0000      7.0000     0.86851E-002
      1.0000      7.2000     0.81023E-002
      1.0000      7.4000     0.75119E-002
      1.0000      7.6000     0.69154E-002
      1.0000      7.8000     0.63151E-002
      1.0000      8.0000     0.57139E-002
      1.0000      8.2000     0.51158E-002
      1.0000      8.4000     0.45257E-002
      1.0000      8.6000     0.39496E-002
      1.0000      8.8000     0.33944E-002
      1.0000      9.0000     0.28677E-002
      1.0000      9.2000     0.23773E-002
      1.0000      9.4000     0.19304E-002
      1.0000      9.6000     0.15327E-002
      1.0000      9.8000     0.11881E-002
      1.0000     10.0000     0.89789E-003
      1.0000     10.2000     0.66075E-003
      1.0000     10.4000     0.47298E-003
      1.0000     10.6000     0.32904E-003
      1.0000     10.8000     0.22229E-003
      1.0000     11.0000     0.14574E-003
      1.0000     11.2000     0.92677E-004
      1.0000     11.4000     0.57138E-004
      1.0000     11.6000     0.34141E-004
      1.0000     11.8000     0.19766E-004
      1.0000     12.0000     0.11088E-004
      1.0000     12.2000     0.60259E-005
      1.0000     12.4000     0.31735E-005
      1.0000     12.6000     0.16199E-005
      1.0000     12.8000     0.80178E-006
      1.0000     13.0000     0.38494E-006
      1.0000     13.2000     0.17935E-006
      1.0000     13.4000     0.81111E-007
      1.0000     13.6000     0.35620E-007
      1.0000     13.8000     0.15193E-007
      1.0000     14.0000     0.62938E-008
      1.0000     14.2000     0.25330E-008
      1.0000     14.4000     0.99087E-009
      1.0000     14.6000     0.37658E-009
      1.0000     14.8000     0.13900E-009
      1.0000     15.0000     0.49934E-010
      1.0000     15.2000     0.17497E-010
      1.0000     15.4000     0.59718E-011
      1.0000     15.6000     0.19795E-011
      1.0000     15.8000     0.63958E-012
      1.0000     16.0000     0.20289E-012
      1.0000     16.2000     0.62151E-013
      1.0000     16.4000     0.18170E-013
      1.0000     16.6000     0.54079E-014
      1.0000     16.8000     0.16577E-014
      1.0000     17.0000     0.44498E-015
      1.0000     17.2000     0.10086E-015
      1.0000     17.4000     0.28122E-016
      1.0000     17.6000     0.99236E-017
      1.0000     17.8000     0.25699E-017
      1.0000     18.0000     0.39856E-018
      1.0000     18.2000     0.81534E-019
      1.0000     18.4000     0.35205E-019
      1.0000     18.6000     0.81639E-020
      1.0000     18.8000     0.96813E-021
      1.0000     19.0000     0.54339E-021
      1.0000     19.2000     0.22286E-021
      1.0000     19.4000     0.23280E-022
      1.0000     19.6000     0.62042E-023
      1.0000     19.8000     0.73303E-023
      1.0000     20.0000     0.25041E-023
      1.0000     20.2000     0.35886E-024
      1.0000     20.4000     0.35782E-025
      1.0000     20.6000     0.91651E-026
      1.0000     20.8000     0.19174E-026
      1.0000     21.0000     0.19601E-027
      1.0000     21.2000     0.25541E-028
      1.0000     21.4000     0.27137E-028
      1.0000     21.6000     0.29638E-028
      1.0000     21.8000     0.20292E-028
      1.0000     22.0000     0.10420E-028
      1.0000     22.2000     0.45838E-029
      1.0000     22.4000     0.17993E-029
      1.0000     22.6000     0.63321E-030
      1.0000     22.8000     0.20381E-030
      1.0000     23.0000     0.62252E-031
      1.0000     23.2000     0.18638E-031
      1.0000     23.4000     0.55343E-032
      1.0000     23.6000     0.16174E-032
      1.0000     23.8000     0.45859E-033
      1.0000     24.0000     0.12481E-033
      1.0000     24.2000     0.32440E-034
      1.0000     24.4000     0.80377E-035
      1.0000     24.6000     0.19000E-035
      1.0000     24.8000     0.42672E-036
      1.0000     25.0000     0.93880E-037
      1.0000     25.2000     0.17553E-037
      1.0000     25.4000     0.52487E-038
      1.0000     25.6000     0.00000E+000

      1.2000    -25.6000     0.00000E+000
      1.2000    -25.4000     0.82780E-039
      1.2000    -25.2000     0.32269E-038
      1.2000    -25.0000     0.17705E-037
      1.2000    -24.8000     0.76007E-037
      1.2000    -24.6000     0.28832E-036
      1.2000    -24.4000     0.93249E-036
      1.2000    -24.2000     0.26535E-035
      1.2000    -24.0000     0.75449E-035
      1.2000    -23.8000     0.29242E-034
      1.2000    -23.6000     0.16290E-033
      1.2000    -23.4000     0.95483E-033
      1.2000    -23.2000     0.49691E-032
      1.2000    -23.0000     0.22119E-031
      1.2000    -22.8000     0.83298E-031
      1.2000    -22.6000     0.26356E-030
      1.2000    -22.4000     0.70012E-030
      1.2000    -22.2000     0.15182E-029
      1.2000    -22.0000     0.22808E-029
      1.2000    -21.8000     0.14165E-029
      1.2000    -21.6000     0.36484E-029
      1.2000    -21.4000     0.46161E-028
      1.2000    -21.2000     0.26313E-027
      1.2000    -21.0000     0.13804E-026
      1.2000    -20.8000     0.56554E-026
      1.2000    -20.6000     0.11655E-025
      1.2000    -20.4000     0.13435E-025
      1.2000    -20.2000     0.11380E-024
      1.2000    -20.0000     0.52476E-024
      1.2000    -19.8000     0.53086E-024
      1.2000    -19.6000     0.27079E-023
      1.2000    -19.4000     0.34089E-022
      1.2000    -19.2000     0.10888E-021
      1.2000    -19.0000     0.10443E-021
      1.2000    -18.8000     0.44048E-021
      1.2000    -18.6000     0.37353E-020
      1.2000    -18.4000     0.15420E-019
      1.2000    -18.2000     0.62427E-019
      1.2000    -18.0000     0.26155E-018
      1.2000    -17.8000     0.10102E-017
      1.2000    -17.6000     0.41277E-017
      1.2000    -17.4000     0.16253E-016
      1.2000    -17.2000     0.58069E-016
      1.2000    -17.0000     0.21548E-015
      1.2000    -16.8000     0.81657E-015
      1.2000    -16.6000     0.28337E-014
      1.2000    -16.4000     0.93703E-014
      1.2000    -16.2000     0.31550E-013
      1.2000    -16.0000     0.10422E-012
      1.2000    -15.8000     0.32894E-012
      1.2000    -15.6000     0.10144E-011
      1.2000    -15.4000     0.30602E-011
      1.2000    -15.2000     0.89609E-011
      1.2000    -15.0000     0.25637E-010
      1.2000    -14.8000     0.71540E-010
      1.2000    -14.6000     0.19359E-009
      1.2000    -14.4000     0.50956E-009
      1.2000    -14.2000     0.13053E-008
      1.2000    -14.0000     0.32455E-008
      1.2000    -13.8000     0.78370E-008
      1.2000    -13.6000     0.18395E-007
      1.2000    -13.4000     0.41947E-007
      1.2000    -13.2000     0.92926E-007
      1.2000    -13.0000     0.19997E-006
      1.2000    -12.8000     0.41790E-006
      1.2000    -12.6000     0.84786E-006
      1.2000    -12.4000     0.16694E-005
      1.2000    -12.2000     0.31890E-005
      1.2000    -12.0000     0.59097E-005
      1.2000    -11.8000     0.10624E-004
      1.2000    -11.6000     0.18528E-004
      1.2000    -11.4000     0.31359E-004
      1.2000    -11.2000     0.51524E-004
      1.2000    -11.0000     0.82219E-004
      1.2000    -10.8000     0.12749E-003
      1.2000    -10.6000     0.19221E-003
      1.2000    -10.4000     0.28192E-003
      1.2000    -10.2000     0.40251E-003
      1.2000    -10.0000     0.55979E-003
      1.2000     -9.8000     0.75891E-003
      1.2000     -9.6000     0.10037E-002
      1.2000     -9.4000     0.12964E-002
      1.2000     -9.2000     0.16369E-002
      1.2000     -9.0000     0.20231E-002
      1.2000     -8.8000     0.24511E-002
      1.2000     -8.6000     0.29154E-002
      1.2000     -8.4000     0.34097E-002
      1.2000     -8.2000     0.39277E-002
      1.2000     -8.0000     0.44629E-002
      1.2000     -7.8000     0.50097E-002
      1.2000     -7.6000     0.55633E-002
      1.2000     -7.4000     0.61194E-002
      1.2000     -7.2000     0.66748E-002
      1.2000     -7.0000     0.72269E-002
      1.2000     -6.8000     0.77737E-002
      1.2000     -6.6000     0.83135E-002
      1.2000     -6.4000     0.88450E-002
      1.2000     -6.2000     0.93672E-002
      1.2000     -6.0000     0.98792E-002
      1.2000     -5.8000     0.10380E-001
      1.2000     -5.6000     0.10870E-001
      1.2000     -5.4000     0.11347E-001
      1.2000     -5.2000     0.11812E-001
      1.2000     -5.0000     0.12263E-001
      1.2000     -4.8000     0.12701E-001
      1.2000     -4.6000     0.13124E-001
      1.2000     -4.4000     0.13533E-001
      1.2000     -4.2000     0.13927E-001
      1.2000     -4.0000     0.14305E-001
      1.2000     -3.8000     0.14667E-001
      1.2000     -3.6000     0.15012E-001
      1.2000     -3.4000     0.15341E-001
      1.2000     -3.2000     0.15653E-001
      1.2000     -3.0000     0.15948E-001
      1.2000     -2.8000     0.16225E-001
      1.2000     -2.6000     0.16484E-001
      1.2000     -2.4000     0.16725E-001
      1.2000     -2.2000     0.16947E-001
      1.2000     -2.0000     0.17151E-001
      1.2000     -1.8000     0.17336E-001
      1.2000     -1.6000     0.17502E-001
      1.2000     -1.4000     0.17649E-001
      1.2000     -1.2000     0.17776E-001
      1.2000     -1.0000     0.17884E-001
      1.2000     -0.8000     0.17973E-001
      1.2000     -0.6000     0.18042E-001
      1.2000     -0.4000     0.18091E-001
      1.2000     -0.2000     0.18121E-001
      1.2000      0.0000     0.18130E-001
      1.2000      0.2000     0.18121E-001
      1.2000      0.4000     0.18091E-001
      1.2000      0.6000     0.18042E-001
      1.2000      0.8000     0.17973E-001
      1.2000      1.0000     0.17884E-001
      1.2000      1.2000     0.17776E-001
      1.2000      1.4000     0.17649E-001
      1.2000      1.6000     0.17502E-001
      1.2000      1.8000     0.17336E-001
      1.2000      2.0000     0.17151E-001
      1.2000      2.2000     0.16947E-001
      1.2000      2.4000     0.16725E-001
      1.2000      2.6000     0.16484E-001
      1.2000      2.8000     0.16225E-001
      1.2000      3.0000     0.15948E-001
      1.2000      3.2000     0.15653E-001
      1.2000      3.4000     0.15341E-001
      1.2000      3.6000     0.15012E-001
      1.2000      3.8000     0.14667E-001
      1.2000      4.0000     0.14305E-001
      1.2000      4.2000     0.13927E-001
      1.2000      4.4000     0.13533E-001
      1.2000      4.6000     0.13124E-001
      1.2000      4.8000     0.12701E-001
      1.2000      5.0000     0.12263E-001
      1.2000      5.2000     0.11812E-001
      1.2000      5.4000     0.11347E-001
      1.2000      5.6000     0.10870E-001
      1.2000      5.8000     0.10380E-001
      1.2000      6.0000     0.98792E-002
      1.2000      6.2000     0.93672E-002
      1.2000      6.4000     0.88450E-002
      1.2000      6.6000     0.83135E-002
      1.2000      6.8000     0.77737E-002
      1.2000      7.0000     0.72269E-002
      1.2000      7.2000     0.66748E-002
      1.2000      7.4000     0.61194E-002
      1.2000      7.6000     0.55633E-002
      1.2000      7.8000     0.50097E-002
      1.2000      8.0000     0.44629E-002
      1.2000      8.2000     0.39277E-002
      1.2000      8.4000     0.34097E-002
      1.2000      8.6000     0.29154E-002
      1.2000      8.8000     0.24511E-002
      1.2000      9.0000     0.20231E-002
      1.2000      9.2000     0.16369E-002
      1.2000      9.4000     0.12964E-002
      1.2000      9.6000     0.10037E-002
      1.2000      9.8000     0.75891E-003
      1.2000     10.0000     0.55979E-003
      1.2000     10.2000     0.40251E-003
      1.2000     10.4000     0.28192E-003
      1.2000     10.6000     0.19221E-003
      1.2000     10.8000     0.12749E-003
      1.2000     11.0000     0.82219E-004
      1.2000     11.2000     0.51524E-004
      1.2000     11.4000     0.31359E-004
      1.2000     11.6000     0.18528E-004
      1.2000     11.8000     0.10624E-004
      1.2000     12.0000     0.59097E-005
      1.2000     12.2000     0.31890E-005
      1.2000     12.4000     0.16694E-005
      1.2000     12.6000     0.84786E-006
      1.2000     12.8000     0.41790E-006
      1.2000     13.0000     0.19997E-006
      1.2000     13.2000     0.92926E-007
      1.2000     13.4000     0.41947E-007
      1.2000     13.6000     0.18395E-007
      1.2000     13.8000     0.78370E-008
      1.2000     14.0000     0.32455E-008
      1.2000     14.2000     0.13053E-008
      1.2000     14.4000     0.50956E-009
      1.2000     14.6000     0.19359E-009
      1.2000     14.8000     0.71540E-010
      1.2000     15.0000     0.25637E-010
      1.2000     15.2000     0.89609E-011
      1.2000     15.4000     0.30602E-011
      1.2000     15.6000     0.10144E-011
      1.2000     15.8000     0.32894E-012
      1.2000     16.0000     0.10422E-012
      1.2000     16.2000     0.31550E-013
      1.2000     16.4000     0.93703E-014
      1.2000     16.6000     0.28337E-014
      1.2000     16.8000     0.81657E-015
      1.2000     17.0000     0.21548E-015
      1.2000     17.2000     0.58069E-016
      1.2000     17.4000     0.16253E-016
      1.2000     17.6000     0.41277E-017
      1.2000     17.8000     0.10102E-017
      1.2000     18.0000     0.26155E-018
      1.2000     18.2000     0.62427E-019
      1.2000     18.4000     0.15420E-019
      1.2000     18.6000     0.37353E-020
      1.2000     18.8000     0.44048E-021
      1.2000     19.0000     0.10443E-021
      1.2000     19.2000     0.10888E-021
      1.2000     19.4000     0.34089E-022
      1.2000     19.6000     0.27079E-023
      1.2000     19.8000     0.53086E-024
      1.2000     20.0000     0.52476E-024
      1.2000     20.2000     0.11380E-024
      1.2000     20.4000     0.13435E-025
      1.2000     20.6000     0.11655E-025
      1.2000     20.8000     0.56554E-026
      1.2000     21.0000     0.13804E-026
      1.2000     21.2000     0.26313E-027
      1.2000     21.4000     0.46161E-028
      1.2000     21.6000     0.36484E-029
      1.2000     21.8000     0.14165E-029
      1.2000     22.0000     0.22808E-029
      1.2000     22.2000     0.15182E-029
      1.2000     22.4000     0.70012E-030
      1.2000     22.6000     0.26356E-030
      1.2000     22.8000     0.83298E-031
      1.2000     23.0000     0.22119E-031
      1.2000     23.2000     0.49691E-032
      1.2000     23.4000     0.95483E-033
      1.2000     23.6000     0.16290E-033
      1.2000     23.8000     0.29242E-034
      1.2000     24.0000     0.75447E-035
      1.2000     24.2000     0.26535E-035
      1.2000     24.4000     0.93268E-036
      1.2000     24.6000     0.28802E-036
      1.2000     24.8000     0.76334E-037
      1.2000     25.0000     0.17428E-037
      1.2000     25.2000     0.34270E-038
      1.2000     25.4000     0.71992E-039
      1.2000     25.6000     0.00000E+000

      1.4000    -25.6000     0.00000E+000
      1.4000    -25.4000     0.32812E-038
      1.4000    -25.2000     0.13027E-037
      1.4000    -25.0000     0.68907E-037
      1.4000    -24.8000     0.31782E-036
      1.4000    -24.6000     0.13639E-035
      1.4000    -24.4000     0.54270E-035
      1.4000    -24.2000     0.20272E-034
      1.4000    -24.0000     0.72679E-034
      1.4000    -23.8000     0.26022E-033
      1.4000    -23.6000     0.97806E-033
      1.4000    -23.4000     0.39647E-032
      1.4000    -23.2000     0.16916E-031
      1.4000    -23.0000     0.71759E-031
      1.4000    -22.8000     0.28664E-030
      1.4000    -22.6000     0.10369E-029
      1.4000    -22.4000     0.33158E-029
      1.4000    -22.2000     0.92418E-029
      1.4000    -22.0000     0.22013E-028
      1.4000    -21.8000     0.42377E-028
      1.4000    -21.6000     0.58406E-028
      1.4000    -21.4000     0.46861E-028
      1.4000    -21.2000     0.15958E-028
      1.4000    -21.0000     0.18775E-028
      1.4000    -20.8000     0.38255E-027
      1.4000    -20.6000     0.22931E-026
      1.4000    -20.4000     0.18759E-025
      1.4000    -20.2000     0.25009E-024
      1.4000    -20.0000     0.16634E-023
      1.4000    -19.8000     0.53529E-023
      1.4000    -19.6000     0.11611E-022
      1.4000    -19.4000     0.47974E-022
      1.4000    -19.2000     0.19212E-021
      1.4000    -19.0000     0.28037E-021
      1.4000    -18.8000     0.34526E-022
      1.4000    -18.6000     0.21055E-020
      1.4000    -18.4000     0.91308E-020
      1.4000    -18.2000     0.11376E-019
      1.4000    -18.0000     0.10701E-018
      1.4000    -17.8000     0.81240E-018
      1.4000    -17.6000     0.25164E-017
      1.4000    -17.4000     0.51714E-017
      1.4000    -17.2000     0.21930E-016
      1.4000    -17.0000     0.11313E-015
      1.4000    -16.8000     0.40134E-015
      1.4000    -16.6000     0.12320E-014
      1.4000    -16.4000     0.41806E-014
      1.4000    -16.2000     0.14498E-013
      1.4000    -16.0000     0.47323E-013
      1.4000    -15.8000     0.14911E-012
      1.4000    -15.6000     0.46140E-012
      1.4000    -15.4000     0.13941E-011
      1.4000    -15.2000     0.40849E-011
      1.4000    -15.0000     0.11657E-010
      1.4000    -14.8000     0.32568E-010
      1.4000    -14.6000     0.88487E-010
      1.4000    -14.4000     0.23302E-009
      1.4000    -14.2000     0.59674E-009
      1.4000    -14.0000     0.14854E-008
      1.4000    -13.8000     0.35892E-008
      1.4000    -13.6000     0.84293E-008
      1.4000    -13.4000     0.19251E-007
      1.4000    -13.2000     0.42734E-007
      1.4000    -13.0000     0.92206E-007
      1.4000    -12.8000     0.19339E-006
      1.4000    -12.6000     0.39416E-006
      1.4000    -12.4000     0.78039E-006
      1.4000    -12.2000     0.15005E-005
      1.4000    -12.0000     0.28017E-005
      1.4000    -11.8000     0.50803E-005
      1.4000    -11.6000     0.89490E-005
      1.4000    -11.4000     0.15318E-004
      1.4000    -11.2000     0.25492E-004
      1.4000    -11.0000     0.41269E-004
      1.4000    -10.8000     0.65033E-004
      1.4000    -10.6000     0.99818E-004
      1.4000    -10.4000     0.14932E-003
      1.4000    -10.2000     0.21782E-003
      1.4000    -10.0000     0.31003E-003
      1.4000     -9.8000     0.43077E-003
      1.4000     -9.6000     0.58463E-003
      1.4000     -9.4000     0.77548E-003
      1.4000     -9.2000     0.10061E-002
      1.4000     -9.0000     0.12777E-002
      1.4000     -8.8000     0.15901E-002
      1.4000     -8.6000     0.19411E-002
      1.4000     -8.4000     0.23276E-002
      1.4000     -8.2000     0.27452E-002
      1.4000     -8.0000     0.31889E-002
      1.4000     -7.8000     0.36535E-002
      1.4000     -7.6000     0.41340E-002
      1.4000     -7.4000     0.46259E-002
      1.4000     -7.2000     0.51249E-002
      1.4000     -7.0000     0.56276E-002
      1.4000     -6.8000     0.61309E-002
      1.4000     -6.6000     0.66323E-002
      1.4000     -6.4000     0.71297E-002
      1.4000     -6.2000     0.76214E-002
      1.4000     -6.0000     0.81059E-002
      1.4000     -5.8000     0.85821E-002
      1.4000     -5.6000     0.90488E-002
      1.4000     -5.4000     0.95052E-002
      1.4000     -5.2000     0.99504E-002
      1.4000     -5.0000     0.10384E-001
      1.4000     -4.8000     0.10804E-001
      1.4000     -4.6000     0.11212E-001
      1.4000     -4.4000     0.11606E-001
      1.4000     -4.2000     0.11986E-001
      1.4000     -4.0000     0.12351E-001
      1.4000     -3.8000     0.12700E-001
      1.4000     -3.6000     0.13035E-001
      1.4000     -3.4000     0.13353E-001
      1.4000     -3.2000     0.13655E-001
      1.4000     -3.0000     0.13940E-001
      1.4000     -2.8000     0.14208E-001
      1.4000     -2.6000     0.14459E-001
      1.4000     -2.4000     0.14692E-001
      1.4000     -2.2000     0.14908E-001
      1.4000     -2.0000     0.15106E-001
      1.4000     -1.8000     0.15285E-001
      1.4000     -1.6000     0.15446E-001
      1.4000     -1.4000     0.15588E-001
      1.4000     -1.2000     0.15712E-001
      1.4000     -1.0000     0.15817E-001
      1.4000     -0.8000     0.15903E-001
      1.4000     -0.6000     0.15970E-001
      1.4000     -0.4000     0.16018E-001
      1.4000     -0.2000     0.16046E-001
      1.4000      0.0000     0.16056E-001
      1.4000      0.2000     0.16046E-001
      1.4000      0.4000     0.16018E-001
      1.4000      0.6000     0.15970E-001
      1.4000      0.8000     0.15903E-001
      1.4000      1.0000     0.15817E-001
      1.4000      1.2000     0.15712E-001
      1.4000      1.4000     0.15588E-001
      1.4000      1.6000     0.15446E-001
      1.4000      1.8000     0.15285E-001
      1.4000      2.0000     0.15106E-001
      1.4000      2.2000     0.14908E-001
      1.4000      2.4000     0.14692E-001
      1.4000      2.6000     0.14459E-001
      1.4000      2.8000     0.14208E-001
      1.4000      3.0000     0.13940E-001
      1.4000      3.2000     0.13655E-001
      1.4000      3.4000     0.13353E-001
      1.4000      3.6000     0.13035E-001
      1.4000      3.8000     0.12700E-001
      1.4000      4.0000     0.12351E-001
      1.4000      4.2000     0.11986E-001
      1.4000      4.4000     0.11606E-001
      1.4000      4.6000     0.11212E-001
      1.4000      4.8000     0.10804E-001
      1.4000      5.0000     0.10384E-001
      1.4000      5.2000     0.99504E-002
      1.4000      5.4000     0.95052E-002
      1.4000      5.6000     0.90488E-002
      1.4000      5.8000     0.85821E-002
      1.4000      6.0000     0.81059E-002
      1.4000      6.2000     0.76214E-002
      1.4000      6.4000     0.71297E-002
      1.4000      6.6000     0.66323E-002
      1.4000      6.8000     0.61309E-002
      1.4000      7.0000     0.56276E-002
      1.4000      7.2000     0.51249E-002
      1.4000      7.4000     0.46259E-002
      1.4000      7.6000     0.41340E-002
      1.4000      7.8000     0.36535E-002
      1.4000      8.0000     0.31889E-002
      1.4000      8.2000     0.27452E-002
      1.4000      8.4000     0.23276E-002
      1.4000      8.6000     0.19411E-002
      1.4000      8.8000     0.15901E-002
      1.4000      9.0000     0.12777E-002
      1.4000      9.2000     0.10061E-002
      1.4000      9.4000     0.77548E-003
      1.4000      9.6000     0.58463E-003
      1.4000      9.8000     0.43077E-003
      1.4000     10.0000     0.31003E-003
      1.4000     10.2000     0.21782E-003
      1.4000     10.4000     0.14932E-003
      1.4000     10.6000     0.99818E-004
      1.4000     10.8000     0.65033E-004
      1.4000     11.0000     0.41269E-004
      1.4000     11.2000     0.25492E-004
      1.4000     11.4000     0.15318E-004
      1.4000     11.6000     0.89490E-005
      1.4000     11.8000     0.50803E-005
      1.4000     12.0000     0.28017E-005
      1.4000     12.2000     0.15005E-005
      1.4000     12.4000     0.78039E-006
      1.4000     12.6000     0.39416E-006
      1.4000     12.8000     0.19339E-006
      1.4000     13.0000     0.92206E-007
      1.4000     13.2000     0.42734E-007
      1.4000     13.4000     0.19251E-007
      1.4000     13.6000     0.84293E-008
      1.4000     13.8000     0.35892E-008
      1.4000     14.0000     0.14854E-008
      1.4000     14.2000     0.59674E-009
      1.4000     14.4000     0.23302E-009
      1.4000     14.6000     0.88487E-010
      1.4000     14.8000     0.32568E-010
      1.4000     15.0000     0.11657E-010
      1.4000     15.2000     0.40849E-011
      1.4000     15.4000     0.13941E-011
      1.4000     15.6000     0.46140E-012
      1.4000     15.8000     0.14911E-012
      1.4000     16.0000     0.47323E-013
      1.4000     16.2000     0.14498E-013
      1.4000     16.4000     0.41806E-014
      1.4000     16.6000     0.12320E-014
      1.4000     16.8000     0.40134E-015
      1.4000     17.0000     0.11313E-015
      1.4000     17.2000     0.21930E-016
      1.4000     17.4000     0.51714E-017
      1.4000     17.6000     0.25164E-017
      1.4000     17.8000     0.81240E-018
      1.4000     18.0000     0.10701E-018
      1.4000     18.2000     0.11376E-019
      1.4000     18.4000     0.91308E-020
      1.4000     18.6000     0.21055E-020
      1.4000     18.8000     0.34526E-022
      1.4000     19.0000     0.28037E-021
      1.4000     19.2000     0.19212E-021
      1.4000     19.4000     0.47974E-022
      1.4000     19.6000     0.11611E-022
      1.4000     19.8000     0.53529E-023
      1.4000     20.0000     0.16634E-023
      1.4000     20.2000     0.25009E-024
      1.4000     20.4000     0.18759E-025
      1.4000     20.6000     0.22931E-026
      1.4000     20.8000     0.38255E-027
      1.4000     21.0000     0.18775E-028
      1.4000     21.2000     0.15958E-028
      1.4000     21.4000     0.46861E-028
      1.4000     21.6000     0.58406E-028
      1.4000     21.8000     0.42377E-028
      1.4000     22.0000     0.22013E-028
      1.4000     22.2000     0.92418E-029
      1.4000     22.4000     0.33158E-029
      1.4000     22.6000     0.10369E-029
      1.4000     22.8000     0.28664E-030
      1.4000     23.0000     0.71759E-031
      1.4000     23.2000     0.16916E-031
      1.4000     23.4000     0.39647E-032
      1.4000     23.6000     0.97806E-033
      1.4000     23.8000     0.26022E-033
      1.4000     24.0000     0.72678E-034
      1.4000     24.2000     0.20272E-034
      1.4000     24.4000     0.54268E-035
      1.4000     24.6000     0.13641E-035
      1.4000     24.8000     0.31749E-036
      1.4000     25.0000     0.69245E-037
      1.4000     25.2000     0.12829E-037
      1.4000     25.4000     0.32459E-038
      1.4000     25.6000     0.00000E+000

      1.6000    -25.6000     0.00000E+000
      1.6000    -25.4000     0.19183E-039
      1.6000    -25.2000     0.20561E-039
      1.6000    -25.0000     0.76156E-039
      1.6000    -24.8000     0.27251E-038
      1.6000    -24.6000     0.15681E-037
      1.6000    -24.4000     0.10694E-036
      1.6000    -24.2000     0.70509E-036
      1.6000    -24.0000     0.41936E-035
      1.6000    -23.8000     0.22009E-034
      1.6000    -23.6000     0.10096E-033
      1.6000    -23.4000     0.40158E-033
      1.6000    -23.2000     0.13720E-032
      1.6000    -23.0000     0.39401E-032
      1.6000    -22.8000     0.90450E-032
      1.6000    -22.6000     0.15354E-031
      1.6000    -22.4000     0.22048E-031
      1.6000    -22.2000     0.93357E-031
      1.6000    -22.0000     0.77739E-030
      1.6000    -21.8000     0.50182E-029
      1.6000    -21.6000     0.23438E-028
      1.6000    -21.4000     0.82848E-028
      1.6000    -21.2000     0.25680E-027
      1.6000    -21.0000     0.77899E-027
      1.6000    -20.8000     0.19103E-026
      1.6000    -20.6000     0.33149E-026
      1.6000    -20.4000     0.12265E-025
      1.6000    -20.2000     0.76623E-025
      1.6000    -20.0000     0.25726E-024
      1.6000    -19.8000     0.48432E-024
      1.6000    -19.6000     0.20056E-023
      1.6000    -19.4000     0.14079E-022
      1.6000    -19.2000     0.51995E-022
      1.6000    -19.0000     0.74208E-022
      1.6000    -18.8000     0.64435E-024
      1.6000    -18.6000     0.82927E-021
      1.6000    -18.4000     0.67857E-020
      1.6000    -18.2000     0.17372E-019
      1.6000    -18.0000     0.18474E-019
      1.6000    -17.8000     0.16954E-018
      1.6000    -17.6000     0.12069E-017
      1.6000    -17.4000     0.35271E-017
      1.6000    -17.2000     0.78409E-017
      1.6000    -17.0000     0.36701E-016
      1.6000    -16.8000     0.16794E-015
      1.6000    -16.6000     0.53729E-015
      1.6000    -16.4000     0.16505E-014
      1.6000    -16.2000     0.57553E-014
      1.6000    -16.0000     0.19357E-013
      1.6000    -15.8000     0.60384E-013
      1.6000    -15.6000     0.18527E-012
      1.6000    -15.4000     0.56020E-012
      1.6000    -15.2000     0.16475E-011
      1.6000    -15.0000     0.47317E-011
      1.6000    -14.8000     0.13212E-010
      1.6000    -14.6000     0.35791E-010
      1.6000    -14.4000     0.94580E-010
      1.6000    -14.2000     0.24294E-009
      1.6000    -14.0000     0.60421E-009
      1.6000    -13.8000     0.14597E-008
      1.6000    -13.6000     0.34306E-008
      1.6000    -13.4000     0.78405E-008
      1.6000    -13.2000     0.17436E-007
      1.6000    -13.0000     0.37733E-007
      1.6000    -12.8000     0.79447E-007
      1.6000    -12.6000     0.16274E-006
      1.6000    -12.4000     0.32415E-006
      1.6000    -12.2000     0.62762E-006
      1.6000    -12.0000     0.11813E-005
      1.6000    -11.8000     0.21612E-005
      1.6000    -11.6000     0.38453E-005
      1.6000    -11.4000     0.66558E-005
      1.6000    -11.2000     0.11215E-004
      1.6000    -11.0000     0.18407E-004
      1.6000    -10.8000     0.29450E-004
      1.6000    -10.6000     0.45966E-004
      1.6000    -10.4000     0.70037E-004
      1.6000    -10.2000     0.10423E-003
      1.6000    -10.0000     0.15161E-003
      1.6000     -9.8000     0.21562E-003
      1.6000     -9.6000     0.29998E-003
      1.6000     -9.4000     0.40842E-003
      1.6000     -9.2000     0.54443E-003
      1.6000     -9.0000     0.71093E-003
      1.6000     -8.8000     0.91001E-003
      1.6000     -8.6000     0.11427E-002
      1.6000     -8.4000     0.14088E-002
      1.6000     -8.2000     0.17072E-002
      1.6000     -8.0000     0.20355E-002
      1.6000     -7.8000     0.23908E-002
      1.6000     -7.6000     0.27694E-002
      1.6000     -7.4000     0.31675E-002
      1.6000     -7.2000     0.35814E-002
      1.6000     -7.0000     0.40073E-002
      1.6000     -6.8000     0.44418E-002
      1.6000     -6.6000     0.48818E-002
      1.6000     -6.4000     0.53243E-002
      1.6000     -6.2000     0.57671E-002
      1.6000     -6.0000     0.62078E-002
      1.6000     -5.8000     0.66447E-002
      1.6000     -5.6000     0.70761E-002
      1.6000     -5.4000     0.75004E-002
      1.6000     -5.2000     0.79166E-002
      1.6000     -5.0000     0.83235E-002
      1.6000     -4.8000     0.87201E-002
      1.6000     -4.6000     0.91054E-002
      1.6000     -4.4000     0.94789E-002
      1.6000     -4.2000     0.98396E-002
      1.6000     -4.0000     0.10187E-001
      1.6000     -3.8000     0.10521E-001
      1.6000     -3.6000     0.10840E-001
      1.6000     -3.4000     0.11144E-001
      1.6000     -3.2000     0.11433E-001
      1.6000     -3.0000     0.11706E-001
      1.6000     -2.8000     0.11964E-001
      1.6000     -2.6000     0.12204E-001
      1.6000     -2.4000     0.12429E-001
      1.6000     -2.2000     0.12636E-001
      1.6000     -2.0000     0.12826E-001
      1.6000     -1.8000     0.12998E-001
      1.6000     -1.6000     0.13153E-001
      1.6000     -1.4000     0.13290E-001
      1.6000     -1.2000     0.13409E-001
      1.6000     -1.0000     0.13510E-001
      1.6000     -0.8000     0.13593E-001
      1.6000     -0.6000     0.13657E-001
      1.6000     -0.4000     0.13703E-001
      1.6000     -0.2000     0.13731E-001
      1.6000      0.0000     0.13740E-001
      1.6000      0.2000     0.13731E-001
      1.6000      0.4000     0.13703E-001
      1.6000      0.6000     0.13657E-001
      1.6000      0.8000     0.13593E-001
      1.6000      1.0000     0.13510E-001
      1.6000      1.2000     0.13409E-001
      1.6000      1.4000     0.13290E-001
      1.6000      1.6000     0.13153E-001
      1.6000      1.8000     0.12998E-001
      1.6000      2.0000     0.12826E-001
      1.6000      2.2000     0.12636E-001
      1.6000      2.4000     0.12429E-001
      1.6000      2.6000     0.12204E-001
      1.6000      2.8000     0.11964E-001
      1.6000      3.0000     0.11706E-001
      1.6000      3.2000     0.11433E-001
      1.6000      3.4000     0.11144E-001
      1.6000      3.6000     0.10840E-001
      1.6000      3.8000     0.10521E-001
      1.6000      4.0000     0.10187E-001
      1.6000      4.2000     0.98396E-002
      1.6000      4.4000     0.94789E-002
      1.6000      4.6000     0.91054E-002
      1.6000      4.8000     0.87201E-002
      1.6000      5.0000     0.83235E-002
      1.6000      5.2000     0.79166E-002
      1.6000      5.4000     0.75004E-002
      1.6000      5.6000     0.70761E-002
      1.6000      5.8000     0.66447E-002
      1.6000      6.0000     0.62078E-002
      1.6000      6.2000     0.57671E-002
      1.6000      6.4000     0.53243E-002
      1.6000      6.6000     0.48818E-002
      1.6000      6.8000     0.44418E-002
      1.6000      7.0000     0.40073E-002
      1.6000      7.2000     0.35814E-002
      1.6000      7.4000     0.31675E-002
      1.6000      7.6000     0.27694E-002
      1.6000      7.8000     0.23908E-002
      1.6000      8.0000     0.20355E-002
      1.6000      8.2000     0.17072E-002
      1.6000      8.4000     0.14088E-002
      1.6000      8.6000     0.11427E-002
      1.6000      8.8000     0.91001E-003
      1.6000      9.0000     0.71093E-003
      1.6000      9.2000     0.54443E-003
      1.6000      9.4000     0.40842E-003
      1.6000      9.6000     0.29998E-003
      1.6000      9.8000     0.21562E-003
      1.6000     10.0000     0.15161E-003
      1.6000     10.2000     0.10423E-003
      1.6000     10.4000     0.70037E-004
      1.6000     10.6000     0.45966E-004
      1.6000     10.8000     0.29450E-004
      1.6000     11.0000     0.18407E-004
      1.6000     11.2000     0.11215E-004
      1.6000     11.4000     0.66558E-005
      1.6000     11.6000     0.38453E-005
      1.6000     11.8000     0.21612E-005
      1.6000     12.0000     0.11813E-005
      1.6000     12.2000     0.62762E-006
      1.6000     12.4000     0.32415E-006
      1.6000     12.6000     0.16274E-006
      1.6000     12.8000     0.79447E-007
      1.6000     13.0000     0.37733E-007
      1.6000     13.2000     0.17436E-007
      1.6000     13.4000     0.78405E-008
      1.6000     13.6000     0.34306E-008
      1.6000     13.8000     0.14597E-008
      1.6000     14.0000     0.60421E-009
      1.6000     14.2000     0.24294E-009
      1.6000     14.4000     0.94580E-010
      1.6000     14.6000     0.35791E-010
      1.6000     14.8000     0.13212E-010
      1.6000     15.0000     0.47317E-011
      1.6000     15.2000     0.16475E-011
      1.6000     15.4000     0.56020E-012
      1.6000     15.6000     0.18527E-012
      1.6000     15.8000     0.60384E-013
      1.6000     16.0000     0.19357E-013
      1.6000     16.2000     0.57553E-014
      1.6000     16.4000     0.16505E-014
      1.6000     16.6000     0.53729E-015
      1.6000     16.8000     0.16794E-015
      1.6000     17.0000     0.36701E-016
      1.6000     17.2000     0.78409E-017
      1.6000     17.4000     0.35271E-017
      1.6000     17.6000     0.12069E-017
      1.6000     17.8000     0.16954E-018
      1.6000     18.0000     0.18474E-019
      1.6000     18.2000     0.17372E-019
      1.6000     18.4000     0.67857E-020
      1.6000     18.6000     0.82927E-021
      1.6000     18.8000     0.64435E-024
      1.6000     19.0000     0.74208E-022
      1.6000     19.2000     0.51995E-022
      1.6000     19.4000     0.14079E-022
      1.6000     19.6000     0.20056E-023
      1.6000     19.8000     0.48432E-024
      1.6000     20.0000     0.25726E-024
      1.6000     20.2000     0.76623E-025
      1.6000     20.4000     0.12265E-025
      1.6000     20.6000     0.33149E-026
      1.6000     20.8000     0.19103E-026
      1.6000     21.0000     0.77899E-027
      1.6000     21.2000     0.25680E-027
      1.6000     21.4000     0.82848E-028
      1.6000     21.6000     0.23438E-028
      1.6000     21.8000     0.50182E-029
      1.6000     22.0000     0.77739E-030
      1.6000     22.2000     0.93357E-031
      1.6000     22.4000     0.22048E-031
      1.6000     22.6000     0.15354E-031
      1.6000     22.8000     0.90450E-032
      1.6000     23.0000     0.39401E-032
      1.6000     23.2000     0.13720E-032
      1.6000     23.4000     0.40158E-033
      1.6000     23.6000     0.10096E-033
      1.6000     23.8000     0.22009E-034
      1.6000     24.0000     0.41934E-035
      1.6000     24.2000     0.70522E-036
      1.6000     24.4000     0.10683E-036
      1.6000     24.6000     0.15766E-037
      1.6000     24.8000     0.26686E-038
      1.6000     25.0000     0.79201E-039
      1.6000     25.2000     0.20009E-039
      1.6000     25.4000     0.17898E-039
      1.6000     25.6000     0.00000E+000

      1.8000    -25.6000     0.00000E+000
      1.8000    -25.4000     0.65368E-039
      1.8000    -25.2000     0.39291E-038
      1.8000    -25.0000     0.22195E-037
      1.8000    -24.8000     0.10734E-036
      1.8000    -24.6000     0.44604E-036
      1.8000    -24.4000     0.16106E-035
      1.8000    -24.2000     0.51490E-035
      1.8000    -24.0000     0.15834E-034
      1.8000    -23.8000     0.58234E-034
      1.8000    -23.6000     0.29743E-033
      1.8000    -23.4000     0.17529E-032
      1.8000    -23.2000     0.97331E-032
      1.8000    -23.0000     0.47419E-031
      1.8000    -22.8000     0.19937E-030
      1.8000    -22.6000     0.71834E-030
      1.8000    -22.4000     0.21959E-029
      1.8000    -22.2000     0.55754E-029
      1.8000    -22.0000     0.11164E-028
      1.8000    -21.8000     0.15391E-028
      1.8000    -21.6000     0.93497E-029
      1.8000    -21.4000     0.12751E-029
      1.8000    -21.2000     0.76959E-028
      1.8000    -21.0000     0.39072E-027
      1.8000    -20.8000     0.79398E-027
      1.8000    -20.6000     0.50261E-027
      1.8000    -20.4000     0.17886E-025
      1.8000    -20.2000     0.25690E-024
      1.8000    -20.0000     0.16254E-023
      1.8000    -19.8000     0.64533E-023
      1.8000    -19.6000     0.21454E-022
      1.8000    -19.4000     0.71205E-022
      1.8000    -19.2000     0.19173E-021
      1.8000    -19.0000     0.29513E-021
      1.8000    -18.8000     0.16383E-021
      1.8000    -18.6000     0.27036E-021
      1.8000    -18.4000     0.14391E-020
      1.8000    -18.2000     0.33590E-020
      1.8000    -18.0000     0.24266E-019
      1.8000    -17.8000     0.12464E-018
      1.8000    -17.6000     0.29177E-018
      1.8000    -17.4000     0.59201E-018
      1.8000    -17.2000     0.34618E-017
      1.8000    -17.0000     0.17473E-016
      1.8000    -16.8000     0.58228E-016
      1.8000    -16.6000     0.17737E-015
      1.8000    -16.4000     0.59958E-015
      1.8000    -16.2000     0.20649E-014
      1.8000    -16.0000     0.68678E-014
      1.8000    -15.8000     0.21768E-013
      1.8000    -15.6000     0.66768E-013
      1.8000    -15.4000     0.20147E-012
      1.8000    -15.2000     0.58932E-012
      1.8000    -15.0000     0.16882E-011
      1.8000    -14.8000     0.47645E-011
      1.8000    -14.6000     0.12967E-010
      1.8000    -14.4000     0.34137E-010
      1.8000    -14.2000     0.87822E-010
      1.8000    -14.0000     0.21886E-009
      1.8000    -13.8000     0.52769E-009
      1.8000    -13.6000     0.12393E-008
      1.8000    -13.4000     0.28349E-008
      1.8000    -13.2000     0.63115E-008
      1.8000    -13.0000     0.13695E-007
      1.8000    -12.8000     0.28959E-007
      1.8000    -12.6000     0.59647E-007
      1.8000    -12.4000     0.11961E-006
      1.8000    -12.2000     0.23340E-006
      1.8000    -12.0000     0.44306E-006
      1.8000    -11.8000     0.81827E-006
      1.8000    -11.6000     0.14708E-005
      1.8000    -11.4000     0.25739E-005
      1.8000    -11.2000     0.43889E-005
      1.8000    -11.0000     0.72974E-005
      1.8000    -10.8000     0.11841E-004
      1.8000    -10.6000     0.18766E-004
      1.8000    -10.4000     0.29071E-004
      1.8000    -10.2000     0.44052E-004
      1.8000    -10.0000     0.65333E-004
      1.8000     -9.8000     0.94882E-004
      1.8000     -9.6000     0.13499E-003
      1.8000     -9.4000     0.18822E-003
      1.8000     -9.2000     0.25728E-003
      1.8000     -9.0000     0.34490E-003
      1.8000     -8.8000     0.45363E-003
      1.8000     -8.6000     0.58569E-003
      1.8000     -8.4000     0.74274E-003
      1.8000     -8.2000     0.92579E-003
      1.8000     -8.0000     0.11351E-002
      1.8000     -7.8000     0.13702E-002
      1.8000     -7.6000     0.16300E-002
      1.8000     -7.4000     0.19127E-002
      1.8000     -7.2000     0.22160E-002
      1.8000     -7.0000     0.25376E-002
      1.8000     -6.8000     0.28746E-002
      1.8000     -6.6000     0.32243E-002
      1.8000     -6.4000     0.35840E-002
      1.8000     -6.2000     0.39510E-002
      1.8000     -6.0000     0.43229E-002
      1.8000     -5.8000     0.46972E-002
      1.8000     -5.6000     0.50720E-002
      1.8000     -5.4000     0.54451E-002
      1.8000     -5.2000     0.58149E-002
      1.8000     -5.0000     0.61797E-002
      1.8000     -4.8000     0.65381E-002
      1.8000     -4.6000     0.68888E-002
      1.8000     -4.4000     0.72308E-002
      1.8000     -4.2000     0.75629E-002
      1.8000     -4.0000     0.78841E-002
      1.8000     -3.8000     0.81938E-002
      1.8000     -3.6000     0.84912E-002
      1.8000     -3.4000     0.87755E-002
      1.8000     -3.2000     0.90463E-002
      1.8000     -3.0000     0.93029E-002
      1.8000     -2.8000     0.95449E-002
      1.8000     -2.6000     0.97719E-002
      1.8000     -2.4000     0.99835E-002
      1.8000     -2.2000     0.10179E-001
      1.8000     -2.0000     0.10359E-001
      1.8000     -1.8000     0.10522E-001
      1.8000     -1.6000     0.10669E-001
      1.8000     -1.4000     0.10799E-001
      1.8000     -1.2000     0.10912E-001
      1.8000     -1.0000     0.11008E-001
      1.8000     -0.8000     0.11087E-001
      1.8000     -0.6000     0.11148E-001
      1.8000     -0.4000     0.11192E-001
      1.8000     -0.2000     0.11218E-001
      1.8000      0.0000     0.11227E-001
      1.8000      0.2000     0.11218E-001
      1.8000      0.4000     0.11192E-001
      1.8000      0.6000     0.11148E-001
      1.8000      0.8000     0.11087E-001
      1.8000      1.0000     0.11008E-001
      1.8000      1.2000     0.10912E-001
      1.8000      1.4000     0.10799E-001
      1.8000      1.6000     0.10669E-001
      1.8000      1.8000     0.10522E-001
      1.8000      2.0000     0.10359E-001
      1.8000      2.2000     0.10179E-001
      1.8000      2.4000     0.99835E-002
      1.8000      2.6000     0.97719E-002
      1.8000      2.8000     0.95449E-002
      1.8000      3.0000     0.93029E-002
      1.8000      3.2000     0.90463E-002
      1.8000      3.4000     0.87755E-002
      1.8000      3.6000     0.84912E-002
      1.8000      3.8000     0.81938E-002
      1.8000      4.0000     0.78841E-002
      1.8000      4.2000     0.75629E-002
      1.8000      4.4000     0.72308E-002
      1.8000      4.6000     0.68888E-002
      1.8000      4.8000     0.65381E-002
      1.8000      5.0000     0.61797E-002
      1.8000      5.2000     0.58149E-002
      1.8000      5.4000     0.54451E-002
      1.8000      5.6000     0.50720E-002
      1.8000      5.8000     0.46972E-002
      1.8000      6.0000     0.43229E-002
      1.8000      6.2000     0.39510E-002
      1.8000      6.4000     0.35840E-002
      1.8000      6.6000     0.32243E-002
      1.8000      6.8000     0.28746E-002
      1.8000      7.0000     0.25376E-002
      1.8000      7.2000     0.22160E-002
      1.8000      7.4000     0.19127E-002
      1.8000      7.6000     0.16300E-002
      1.8000      7.8000     0.13702E-002
      1.8000      8.0000     0.11351E-002
      1.8000      8.2000     0.92579E-003
      1.8000      8.4000     0.74274E-003
      1.8000      8.6000     0.58569E-003
      1.8000      8.8000     0.45363E-003
      1.8000      9.0000     0.34490E-003
      1.8000      9.2000     0.25728E-003
      1.8000      9.4000     0.18822E-003
      1.8000      9.6000     0.13499E-003
      1.8000      9.8000     0.94882E-004
      1.8000     10.0000     0.65333E-004
      1.8000     10.2000     0.44052E-004
      1.8000     10.4000     0.29071E-004
      1.8000     10.6000     0.18766E-004
      1.8000     10.8000     0.11841E-004
      1.8000     11.0000     0.72974E-005
      1.8000     11.2000     0.43889E-005
      1.8000     11.4000     0.25739E-005
      1.8000     11.6000     0.14708E-005
      1.8000     11.8000     0.81827E-006
      1.8000     12.0000     0.44306E-006
      1.8000     12.2000     0.23340E-006
      1.8000     12.4000     0.11961E-006
      1.8000     12.6000     0.59647E-007
      1.8000     12.8000     0.28959E-007
      1.8000     13.0000     0.13695E-007
      1.8000     13.2000     0.63115E-008
      1.8000     13.4000     0.28349E-008
      1.8000     13.6000     0.12393E-008
      1.8000     13.8000     0.52769E-009
      1.8000     14.0000     0.21886E-009
      1.8000     14.2000     0.87822E-010
      1.8000     14.4000     0.34137E-010
      1.8000     14.6000     0.12967E-010
      1.8000     14.8000     0.47645E-011
      1.8000     15.0000     0.16882E-011
      1.8000     15.2000     0.58932E-012
      1.8000     15.4000     0.20147E-012
      1.8000     15.6000     0.66768E-013
      1.8000     15.8000     0.21768E-013
      1.8000     16.0000     0.68678E-014
      1.8000     16.2000     0.20649E-014
      1.8000     16.4000     0.59958E-015
      1.8000     16.6000     0.17737E-015
      1.8000     16.8000     0.58228E-016
      1.8000     17.0000     0.17473E-016
      1.8000     17.2000     0.34618E-017
      1.8000     17.4000     0.59201E-018
      1.8000     17.6000     0.29177E-018
      1.8000     17.8000     0.12464E-018
      1.8000     18.0000     0.24266E-019
      1.8000     18.2000     0.33590E-020
      1.8000     18.4000     0.14391E-020
      1.8000     18.6000     0.27036E-021
      1.8000     18.8000     0.16383E-021
      1.8000     19.0000     0.29513E-021
      1.8000     19.2000     0.19173E-021
      1.8000     19.4000     0.71205E-022
      1.8000     19.6000     0.21454E-022
      1.8000     19.8000     0.64533E-023
      1.8000     20.0000     0.16254E-023
      1.8000     20.2000     0.25690E-024
      1.8000     20.4000     0.17886E-025
      1.8000     20.6000     0.50261E-027
      1.8000     20.8000     0.79398E-027
      1.8000     21.0000     0.39072E-027
      1.8000     21.2000     0.76959E-028
      1.8000     21.4000     0.12751E-029
      1.8000     21.6000     0.93497E-029
      1.8000     21.8000     0.15391E-028
      1.8000     22.0000     0.11164E-028
      1.8000     22.2000     0.55754E-029
      1.8000     22.4000     0.21959E-029
      1.8000     22.6000     0.71834E-030
      1.8000     22.8000     0.19937E-030
      1.8000     23.0000     0.47419E-031
      1.8000     23.2000     0.97331E-032
      1.8000     23.4000     0.17529E-032
      1.8000     23.6000     0.29743E-033
      1.8000     23.8000     0.58234E-034
      1.8000     24.0000     0.15834E-034
      1.8000     24.2000     0.51487E-035
      1.8000     24.4000     0.16109E-035
      1.8000     24.6000     0.44579E-036
      1.8000     24.8000     0.10747E-036
      1.8000     25.0000     0.22191E-037
      1.8000     25.2000     0.38831E-038
      1.8000     25.4000     0.66657E-039
      1.8000     25.6000     0.00000E+000

      2.0000    -25.6000     0.00000E+000
      2.0000    -25.4000     0.54768E-039
      2.0000    -25.2000     0.17852E-038
      2.0000    -25.0000     0.93399E-038
      2.0000    -24.8000     0.41908E-037
      2.0000    -24.6000     0.17884E-036
      2.0000    -24.4000     0.69854E-036
      2.0000    -24.2000     0.24623E-035
      2.0000    -24.0000     0.76476E-035
      2.0000    -23.8000     0.20242E-034
      2.0000    -23.6000     0.43605E-034
      2.0000    -23.4000     0.76787E-034
      2.0000    -23.2000     0.19063E-033
      2.0000    -23.0000     0.12532E-032
      2.0000    -22.8000     0.88750E-032
      2.0000    -22.6000     0.48386E-031
      2.0000    -22.4000     0.20229E-030
      2.0000    -22.2000     0.64662E-030
      2.0000    -22.0000     0.14972E-029
      2.0000    -21.8000     0.20189E-029
      2.0000    -21.6000     0.36289E-030
      2.0000    -21.4000     0.96837E-029
      2.0000    -21.2000     0.15379E-027
      2.0000    -21.0000     0.95063E-027
      2.0000    -20.8000     0.38888E-026
      2.0000    -20.6000     0.12543E-025
      2.0000    -20.4000     0.33761E-025
      2.0000    -20.2000     0.80288E-025
      2.0000    -20.0000     0.21238E-024
      2.0000    -19.8000     0.71280E-024
      2.0000    -19.6000     0.27897E-023
      2.0000    -19.4000     0.12650E-022
      2.0000    -19.2000     0.49329E-022
      2.0000    -19.0000     0.11426E-021
      2.0000    -18.8000     0.13071E-021
      2.0000    -18.6000     0.45353E-021
      2.0000    -18.4000     0.26433E-020
      2.0000    -18.2000     0.43078E-020
      2.0000    -18.0000     0.17541E-020
      2.0000    -17.8000     0.74359E-019
      2.0000    -17.6000     0.37429E-018
      2.0000    -17.4000     0.47695E-018
      2.0000    -17.2000     0.18031E-018
      2.0000    -17.0000     0.55053E-017
      2.0000    -16.8000     0.26415E-016
      2.0000    -16.6000     0.62204E-016
      2.0000    -16.4000     0.17201E-015
      2.0000    -16.2000     0.65816E-015
      2.0000    -16.0000     0.22391E-014
      2.0000    -15.8000     0.68675E-014
      2.0000    -15.6000     0.20869E-013
      2.0000    -15.4000     0.63781E-013
      2.0000    -15.2000     0.19018E-012
      2.0000    -15.0000     0.54392E-012
      2.0000    -14.8000     0.15157E-011
      2.0000    -14.6000     0.41480E-011
      2.0000    -14.4000     0.11046E-010
      2.0000    -14.2000     0.28396E-010
      2.0000    -14.0000     0.70544E-010
      2.0000    -13.8000     0.16991E-009
      2.0000    -13.6000     0.39773E-009
      2.0000    -13.4000     0.90806E-009
      2.0000    -13.2000     0.20242E-008
      2.0000    -13.0000     0.44035E-008
      2.0000    -12.8000     0.93539E-008
      2.0000    -12.6000     0.19395E-007
      2.0000    -12.4000     0.39205E-007
      2.0000    -12.2000     0.77193E-007
      2.0000    -12.0000     0.14797E-006
      2.0000    -11.8000     0.27604E-006
      2.0000    -11.6000     0.50145E-006
      2.0000    -11.4000     0.88736E-006
      2.0000    -11.2000     0.15307E-005
      2.0000    -11.0000     0.25762E-005
      2.0000    -10.8000     0.42343E-005
      2.0000    -10.6000     0.68038E-005
      2.0000    -10.4000     0.10696E-004
      2.0000    -10.2000     0.16465E-004
      2.0000    -10.0000     0.24836E-004
      2.0000     -9.8000     0.36728E-004
      2.0000     -9.6000     0.53278E-004
      2.0000     -9.4000     0.75836E-004
      2.0000     -9.2000     0.10596E-003
      2.0000     -9.0000     0.14537E-003
      2.0000     -8.8000     0.19591E-003
      2.0000     -8.6000     0.25940E-003
      2.0000     -8.4000     0.33764E-003
      2.0000     -8.2000     0.43223E-003
      2.0000     -8.0000     0.54449E-003
      2.0000     -7.8000     0.67539E-003
      2.0000     -7.6000     0.82550E-003
      2.0000     -7.4000     0.99495E-003
      2.0000     -7.2000     0.11834E-002
      2.0000     -7.0000     0.13902E-002
      2.0000     -6.8000     0.16142E-002
      2.0000     -6.6000     0.18540E-002
      2.0000     -6.4000     0.21080E-002
      2.0000     -6.2000     0.23743E-002
      2.0000     -6.0000     0.26510E-002
      2.0000     -5.8000     0.29362E-002
      2.0000     -5.6000     0.32278E-002
      2.0000     -5.4000     0.35238E-002
      2.0000     -5.2000     0.38224E-002
      2.0000     -5.0000     0.41217E-002
      2.0000     -4.8000     0.44200E-002
      2.0000     -4.6000     0.47156E-002
      2.0000     -4.4000     0.50072E-002
      2.0000     -4.2000     0.52933E-002
      2.0000     -4.0000     0.55727E-002
      2.0000     -3.8000     0.58442E-002
      2.0000     -3.6000     0.61067E-002
      2.0000     -3.4000     0.63594E-002
      2.0000     -3.2000     0.66014E-002
      2.0000     -3.0000     0.68320E-002
      2.0000     -2.8000     0.70504E-002
      2.0000     -2.6000     0.72560E-002
      2.0000     -2.4000     0.74483E-002
      2.0000     -2.2000     0.76269E-002
      2.0000     -2.0000     0.77912E-002
      2.0000     -1.8000     0.79409E-002
      2.0000     -1.6000     0.80757E-002
      2.0000     -1.4000     0.81953E-002
      2.0000     -1.2000     0.82994E-002
      2.0000     -1.0000     0.83879E-002
      2.0000     -0.8000     0.84605E-002
      2.0000     -0.6000     0.85171E-002
      2.0000     -0.4000     0.85576E-002
      2.0000     -0.2000     0.85820E-002
      2.0000      0.0000     0.85901E-002
      2.0000      0.2000     0.85820E-002
      2.0000      0.4000     0.85576E-002
      2.0000      0.6000     0.85171E-002
      2.0000      0.8000     0.84605E-002
      2.0000      1.0000     0.83879E-002
      2.0000      1.2000     0.82994E-002
      2.0000      1.4000     0.81953E-002
      2.0000      1.6000     0.80757E-002
      2.0000      1.8000     0.79409E-002
      2.0000      2.0000     0.77912E-002
      2.0000      2.2000     0.76269E-002
      2.0000      2.4000     0.74483E-002
      2.0000      2.6000     0.72560E-002
      2.0000      2.8000     0.70504E-002
      2.0000      3.0000     0.68320E-002
      2.0000      3.2000     0.66014E-002
      2.0000      3.4000     0.63594E-002
      2.0000      3.6000     0.61067E-002
      2.0000      3.8000     0.58442E-002
      2.0000      4.0000     0.55727E-002
      2.0000      4.2000     0.52933E-002
      2.0000      4.4000     0.50072E-002
      2.0000      4.6000     0.47156E-002
      2.0000      4.8000     0.44200E-002
      2.0000      5.0000     0.41217E-002
      2.0000      5.2000     0.38224E-002
      2.0000      5.4000     0.35238E-002
      2.0000      5.6000     0.32278E-002
      2.0000      5.8000     0.29362E-002
      2.0000      6.0000     0.26510E-002
      2.0000      6.2000     0.23743E-002
      2.0000      6.4000     0.21080E-002
      2.0000      6.6000     0.18540E-002
      2.0000      6.8000     0.16142E-002
      2.0000      7.0000     0.13902E-002
      2.0000      7.2000     0.11834E-002
      2.0000      7.4000     0.99495E-003
      2.0000      7.6000     0.82550E-003
      2.0000      7.8000     0.67539E-003
      2.0000      8.0000     0.54449E-003
      2.0000      8.2000     0.43223E-003
      2.0000      8.4000     0.33764E-003
      2.0000      8.6000     0.25940E-003
      2.0000      8.8000     0.19591E-003
      2.0000      9.0000     0.14537E-003
      2.0000      9.2000     0.10596E-003
      2.0000      9.4000     0.75836E-004
      2.0000      9.6000     0.53278E-004
      2.0000      9.8000     0.36728E-004
      2.0000     10.0000     0.24836E-004
      2.0000     10.2000     0.16465E-004
      2.0000     10.4000     0.10696E-004
      2.0000     10.6000     0.68038E-005
      2.0000     10.8000     0.42343E-005
      2.0000     11.0000     0.25762E-005
      2.0000     11.2000     0.15307E-005
      2.0000     11.4000     0.88736E-006
      2.0000     11.6000     0.50145E-006
      2.0000     11.8000     0.27604E-006
      2.0000     12.0000     0.14797E-006
      2.0000     12.2000     0.77193E-007
      2.0000     12.4000     0.39205E-007
      2.0000     12.6000     0.19395E-007
      2.0000     12.8000     0.93539E-008
      2.0000     13.0000     0.44035E-008
      2.0000     13.2000     0.20242E-008
      2.0000     13.4000     0.90806E-009
      2.0000     13.6000     0.39773E-009
      2.0000     13.8000     0.16991E-009
      2.0000     14.0000     0.70544E-010
      2.0000     14.2000     0.28396E-010
      2.0000     14.4000     0.11046E-010
      2.0000     14.6000     0.41480E-011
      2.0000     14.8000     0.15157E-011
      2.0000     15.0000     0.54392E-012
      2.0000     15.2000     0.19018E-012
      2.0000     15.4000     0.63781E-013
      2.0000     15.6000     0.20869E-013
      2.0000     15.8000     0.68675E-014
      2.0000     16.0000     0.22391E-014
      2.0000     16.2000     0.65816E-015
      2.0000     16.4000     0.17201E-015
      2.0000     16.6000     0.62204E-016
      2.0000     16.8000     0.26415E-016
      2.0000     17.0000     0.55053E-017
      2.0000     17.2000     0.18031E-018
      2.0000     17.4000     0.47695E-018
      2.0000     17.6000     0.37429E-018
      2.0000     17.8000     0.74359E-019
      2.0000     18.0000     0.17541E-020
      2.0000     18.2000     0.43078E-020
      2.0000     18.4000     0.26433E-020
      2.0000     18.6000     0.45353E-021
      2.0000     18.8000     0.13071E-021
      2.0000     19.0000     0.11426E-021
      2.0000     19.2000     0.49329E-022
      2.0000     19.4000     0.12650E-022
      2.0000     19.6000     0.27897E-023
      2.0000     19.8000     0.71280E-024
      2.0000     20.0000     0.21238E-024
      2.0000     20.2000     0.80288E-025
      2.0000     20.4000     0.33761E-025
      2.0000     20.6000     0.12543E-025
      2.0000     20.8000     0.38888E-026
      2.0000     21.0000     0.95063E-027
      2.0000     21.2000     0.15379E-027
      2.0000     21.4000     0.96837E-029
      2.0000     21.6000     0.36289E-030
      2.0000     21.8000     0.20189E-029
      2.0000     22.0000     0.14972E-029
      2.0000     22.2000     0.64662E-030
      2.0000     22.4000     0.20229E-030
      2.0000     22.6000     0.48386E-031
      2.0000     22.8000     0.88750E-032
      2.0000     23.0000     0.12532E-032
      2.0000     23.2000     0.19063E-033
      2.0000     23.4000     0.76787E-034
      2.0000     23.6000     0.43605E-034
      2.0000     23.8000     0.20242E-034
      2.0000     24.0000     0.76475E-035
      2.0000     24.2000     0.24624E-035
      2.0000     24.4000     0.69844E-036
      2.0000     24.6000     0.17893E-036
      2.0000     24.8000     0.41839E-037
      2.0000     25.0000     0.93838E-038
      2.0000     25.2000     0.17760E-038
      2.0000     25.4000     0.52668E-039
      2.0000     25.6000     0.00000E+000

      2.2000    -25.6000     0.00000E+000
      2.2000    -25.4000     0.27268E-039
      2.2000    -25.2000     0.66643E-039
      2.2000    -25.0000     0.24626E-038
      2.2000    -24.8000     0.96106E-038
      2.2000    -24.6000     0.27728E-037
      2.2000    -24.4000     0.63202E-037
      2.2000    -24.2000     0.25340E-036
      2.2000    -24.0000     0.29788E-035
      2.2000    -23.8000     0.30957E-034
      2.2000    -23.6000     0.24179E-033
      2.2000    -23.4000     0.15121E-032
      2.2000    -23.2000     0.79106E-032
      2.2000    -23.0000     0.35422E-031
      2.2000    -22.8000     0.13715E-030
      2.2000    -22.6000     0.46057E-030
      2.2000    -22.4000     0.13407E-029
      2.2000    -22.2000     0.33748E-029
      2.2000    -22.0000     0.73444E-029
      2.2000    -21.8000     0.14111E-028
      2.2000    -21.6000     0.25824E-028
      2.2000    -21.4000     0.48808E-028
      2.2000    -21.2000     0.90861E-028
      2.2000    -21.0000     0.24087E-027
      2.2000    -20.8000     0.19337E-026
      2.2000    -20.6000     0.17613E-025
      2.2000    -20.4000     0.12285E-024
      2.2000    -20.2000     0.65448E-024
      2.2000    -20.0000     0.27226E-023
      2.2000    -19.8000     0.92579E-023
      2.2000    -19.6000     0.27517E-022
      2.2000    -19.4000     0.73808E-022
      2.2000    -19.2000     0.17068E-021
      2.2000    -19.0000     0.32056E-021
      2.2000    -18.8000     0.51707E-021
      2.2000    -18.6000     0.99843E-021
      2.2000    -18.4000     0.27499E-020
      2.2000    -18.2000     0.63352E-020
      2.2000    -18.0000     0.60659E-020
      2.2000    -17.8000     0.10931E-020
      2.2000    -17.6000     0.54005E-019
      2.2000    -17.4000     0.20805E-018
      2.2000    -17.2000     0.24948E-018
      2.2000    -17.0000     0.84958E-018
      2.2000    -16.8000     0.58083E-017
      2.2000    -16.6000     0.20069E-016
      2.2000    -16.4000     0.52993E-016
      2.2000    -16.2000     0.17235E-015
      2.2000    -16.0000     0.63847E-015
      2.2000    -15.8000     0.20495E-014
      2.2000    -15.6000     0.59537E-014
      2.2000    -15.4000     0.17587E-013
      2.2000    -15.2000     0.52525E-013
      2.2000    -15.0000     0.15525E-012
      2.2000    -14.8000     0.44123E-012
      2.2000    -14.6000     0.11887E-011
      2.2000    -14.4000     0.31584E-011
      2.2000    -14.2000     0.82310E-011
      2.2000    -14.0000     0.20371E-010
      2.2000    -13.8000     0.48626E-010
      2.2000    -13.6000     0.11350E-009
      2.2000    -13.4000     0.25784E-009
      2.2000    -13.2000     0.57308E-009
      2.2000    -13.0000     0.12505E-008
      2.2000    -12.8000     0.26714E-008
      2.2000    -12.6000     0.55850E-008
      2.2000    -12.4000     0.11409E-007
      2.2000    -12.2000     0.22719E-007
      2.2000    -12.0000     0.44064E-007
      2.2000    -11.8000     0.83181E-007
      2.2000    -11.6000     0.15285E-006
      2.2000    -11.4000     0.27358E-006
      2.2000    -11.2000     0.47731E-006
      2.2000    -11.0000     0.81265E-006
      2.2000    -10.8000     0.13514E-005
      2.2000    -10.6000     0.21979E-005
      2.2000    -10.4000     0.34997E-005
      2.2000    -10.2000     0.54608E-005
      2.2000    -10.0000     0.83558E-005
      2.2000     -9.8000     0.12547E-004
      2.2000     -9.6000     0.18498E-004
      2.2000     -9.4000     0.26790E-004
      2.2000     -9.2000     0.38126E-004
      2.2000     -9.0000     0.53335E-004
      2.2000     -8.8000     0.73361E-004
      2.2000     -8.6000     0.99250E-004
      2.2000     -8.4000     0.13211E-003
      2.2000     -8.2000     0.17310E-003
      2.2000     -8.0000     0.22335E-003
      2.2000     -7.8000     0.28392E-003
      2.2000     -7.6000     0.35577E-003
      2.2000     -7.4000     0.43972E-003
      2.2000     -7.2000     0.53637E-003
      2.2000     -7.0000     0.64612E-003
      2.2000     -6.8000     0.76912E-003
      2.2000     -6.6000     0.90525E-003
      2.2000     -6.4000     0.10542E-002
      2.2000     -6.2000     0.12153E-002
      2.2000     -6.0000     0.13878E-002
      2.2000     -5.8000     0.15708E-002
      2.2000     -5.6000     0.17630E-002
      2.2000     -5.4000     0.19632E-002
      2.2000     -5.2000     0.21701E-002
      2.2000     -5.0000     0.23822E-002
      2.2000     -4.8000     0.25980E-002
      2.2000     -4.6000     0.28161E-002
      2.2000     -4.4000     0.30350E-002
      2.2000     -4.2000     0.32534E-002
      2.2000     -4.0000     0.34699E-002
      2.2000     -3.8000     0.36832E-002
      2.2000     -3.6000     0.38921E-002
      2.2000     -3.4000     0.40955E-002
      2.2000     -3.2000     0.42923E-002
      2.2000     -3.0000     0.44815E-002
      2.2000     -2.8000     0.46622E-002
      2.2000     -2.6000     0.48337E-002
      2.2000     -2.4000     0.49951E-002
      2.2000     -2.2000     0.51460E-002
      2.2000     -2.0000     0.52855E-002
      2.2000     -1.8000     0.54132E-002
      2.2000     -1.6000     0.55287E-002
      2.2000     -1.4000     0.56316E-002
      2.2000     -1.2000     0.57214E-002
      2.2000     -1.0000     0.57978E-002
      2.2000     -0.8000     0.58607E-002
      2.2000     -0.6000     0.59099E-002
      2.2000     -0.4000     0.59451E-002
      2.2000     -0.2000     0.59662E-002
      2.2000      0.0000     0.59733E-002
      2.2000      0.2000     0.59662E-002
      2.2000      0.4000     0.59451E-002
      2.2000      0.6000     0.59099E-002
      2.2000      0.8000     0.58607E-002
      2.2000      1.0000     0.57978E-002
      2.2000      1.2000     0.57214E-002
      2.2000      1.4000     0.56316E-002
      2.2000      1.6000     0.55287E-002
      2.2000      1.8000     0.54132E-002
      2.2000      2.0000     0.52855E-002
      2.2000      2.2000     0.51460E-002
      2.2000      2.4000     0.49951E-002
      2.2000      2.6000     0.48337E-002
      2.2000      2.8000     0.46622E-002
      2.2000      3.0000     0.44815E-002
      2.2000      3.2000     0.42923E-002
      2.2000      3.4000     0.40955E-002
      2.2000      3.6000     0.38921E-002
      2.2000      3.8000     0.36832E-002
      2.2000      4.0000     0.34699E-002
      2.2000      4.2000     0.32534E-002
      2.2000      4.4000     0.30350E-002
      2.2000      4.6000     0.28161E-002
      2.2000      4.8000     0.25980E-002
      2.2000      5.0000     0.23822E-002
      2.2000      5.2000     0.21701E-002
      2.2000      5.4000     0.19632E-002
      2.2000      5.6000     0.17630E-002
      2.2000      5.8000     0.15708E-002
      2.2000      6.0000     0.13878E-002
      2.2000      6.2000     0.12153E-002
      2.2000      6.4000     0.10542E-002
      2.2000      6.6000     0.90525E-003
      2.2000      6.8000     0.76912E-003
      2.2000      7.0000     0.64612E-003
      2.2000      7.2000     0.53637E-003
      2.2000      7.4000     0.43972E-003
      2.2000      7.6000     0.35577E-003
      2.2000      7.8000     0.28392E-003
      2.2000      8.0000     0.22335E-003
      2.2000      8.2000     0.17310E-003
      2.2000      8.4000     0.13211E-003
      2.2000      8.6000     0.99250E-004
      2.2000      8.8000     0.73361E-004
      2.2000      9.0000     0.53335E-004
      2.2000      9.2000     0.38126E-004
      2.2000      9.4000     0.26790E-004
      2.2000      9.6000     0.18498E-004
      2.2000      9.8000     0.12547E-004
      2.2000     10.0000     0.83558E-005
      2.2000     10.2000     0.54608E-005
      2.2000     10.4000     0.34997E-005
      2.2000     10.6000     0.21979E-005
      2.2000     10.8000     0.13514E-005
      2.2000     11.0000     0.81265E-006
      2.2000     11.2000     0.47731E-006
      2.2000     11.4000     0.27358E-006
      2.2000     11.6000     0.15285E-006
      2.2000     11.8000     0.83181E-007
      2.2000     12.0000     0.44064E-007
      2.2000     12.2000     0.22719E-007
      2.2000     12.4000     0.11409E-007
      2.2000     12.6000     0.55850E-008
      2.2000     12.8000     0.26714E-008
      2.2000     13.0000     0.12505E-008
      2.2000     13.2000     0.57308E-009
      2.2000     13.4000     0.25784E-009
      2.2000     13.6000     0.11350E-009
      2.2000     13.8000     0.48626E-010
      2.2000     14.0000     0.20371E-010
      2.2000     14.2000     0.82310E-011
      2.2000     14.4000     0.31584E-011
      2.2000     14.6000     0.11887E-011
      2.2000     14.8000     0.44123E-012
      2.2000     15.0000     0.15525E-012
      2.2000     15.2000     0.52525E-013
      2.2000     15.4000     0.17587E-013
      2.2000     15.6000     0.59537E-014
      2.2000     15.8000     0.20495E-014
      2.2000     16.0000     0.63847E-015
      2.2000     16.2000     0.17235E-015
      2.2000     16.4000     0.52993E-016
      2.2000     16.6000     0.20069E-016
      2.2000     16.8000     0.58083E-017
      2.2000     17.0000     0.84958E-018
      2.2000     17.2000     0.24948E-018
      2.2000     17.4000     0.20805E-018
      2.2000     17.6000     0.54005E-019
      2.2000     17.8000     0.10931E-020
      2.2000     18.0000     0.60659E-020
      2.2000     18.2000     0.63352E-020
      2.2000     18.4000     0.27499E-020
      2.2000     18.6000     0.99843E-021
      2.2000     18.8000     0.51707E-021
      2.2000     19.0000     0.32056E-021
      2.2000     19.2000     0.17068E-021
      2.2000     19.4000     0.73808E-022
      2.2000     19.6000     0.27517E-022
      2.2000     19.8000     0.92579E-023
      2.2000     20.0000     0.27226E-023
      2.2000     20.2000     0.65448E-024
      2.2000     20.4000     0.12285E-024
      2.2000     20.6000     0.17613E-025
      2.2000     20.8000     0.19337E-026
      2.2000     21.0000     0.24087E-027
      2.2000     21.2000     0.90861E-028
      2.2000     21.4000     0.48808E-028
      2.2000     21.6000     0.25824E-028
      2.2000     21.8000     0.14111E-028
      2.2000     22.0000     0.73444E-029
      2.2000     22.2000     0.33748E-029
      2.2000     22.4000     0.13407E-029
      2.2000     22.6000     0.46057E-030
      2.2000     22.8000     0.13715E-030
      2.2000     23.0000     0.35422E-031
      2.2000     23.2000     0.79106E-032
      2.2000     23.4000     0.15121E-032
      2.2000     23.6000     0.24179E-033
      2.2000     23.8000     0.30957E-034
      2.2000     24.0000     0.29789E-035
      2.2000     24.2000     0.25330E-036
      2.2000     24.4000     0.63278E-037
      2.2000     24.6000     0.27730E-037
      2.2000     24.8000     0.95166E-038
      2.2000     25.0000     0.26102E-038
      2.2000     25.2000     0.53961E-039
      2.2000     25.4000     0.31075E-039
      2.2000     25.6000     0.00000E+000

      2.4000    -25.6000     0.00000E+000
      2.4000    -25.4000     0.24370E-039
      2.4000    -25.2000     0.14973E-038
      2.4000    -25.0000     0.86861E-038
      2.4000    -24.8000     0.45375E-037
      2.4000    -24.6000     0.19837E-036
      2.4000    -24.4000     0.73050E-036
      2.4000    -24.2000     0.21688E-035
      2.4000    -24.0000     0.47888E-035
      2.4000    -23.8000     0.67986E-035
      2.4000    -23.6000     0.12891E-034
      2.4000    -23.4000     0.15570E-033
      2.4000    -23.2000     0.14308E-032
      2.4000    -23.0000     0.86829E-032
      2.4000    -22.8000     0.38928E-031
      2.4000    -22.6000     0.13350E-030
      2.4000    -22.4000     0.34361E-030
      2.4000    -22.2000     0.63170E-030
      2.4000    -22.0000     0.10850E-029
      2.4000    -21.8000     0.61774E-029
      2.4000    -21.6000     0.49649E-028
      2.4000    -21.4000     0.28124E-027
      2.4000    -21.2000     0.11302E-026
      2.4000    -21.0000     0.32497E-026
      2.4000    -20.8000     0.62407E-026
      2.4000    -20.6000     0.63570E-026
      2.4000    -20.4000     0.10441E-025
      2.4000    -20.2000     0.16127E-024
      2.4000    -20.0000     0.12509E-023
      2.4000    -19.8000     0.60575E-023
      2.4000    -19.6000     0.22076E-022
      2.4000    -19.4000     0.66680E-022
      2.4000    -19.2000     0.17005E-021
      2.4000    -19.0000     0.34691E-021
      2.4000    -18.8000     0.53004E-021
      2.4000    -18.6000     0.63848E-021
      2.4000    -18.4000     0.74681E-021
      2.4000    -18.2000     0.47976E-021
      2.4000    -18.0000     0.38772E-021
      2.4000    -17.8000     0.10571E-019
      2.4000    -17.6000     0.33203E-019
      2.4000    -17.4000     0.14747E-019
      2.4000    -17.2000     0.76259E-019
      2.4000    -17.0000     0.81306E-018
      2.4000    -16.8000     0.20382E-017
      2.4000    -16.6000     0.36257E-017
      2.4000    -16.4000     0.13376E-016
      2.4000    -16.2000     0.45753E-016
      2.4000    -16.0000     0.14831E-015
      2.4000    -15.8000     0.49996E-015
      2.4000    -15.6000     0.15192E-014
      2.4000    -15.4000     0.46011E-014
      2.4000    -15.2000     0.13516E-013
      2.4000    -15.0000     0.38048E-013
      2.4000    -14.8000     0.11029E-012
      2.4000    -14.6000     0.31084E-012
      2.4000    -14.4000     0.82502E-012
      2.4000    -14.2000     0.21316E-011
      2.4000    -14.0000     0.52929E-011
      2.4000    -13.8000     0.12463E-010
      2.4000    -13.6000     0.28580E-010
      2.4000    -13.4000     0.64524E-010
      2.4000    -13.2000     0.14273E-009
      2.4000    -13.0000     0.31143E-009
      2.4000    -12.8000     0.67089E-009
      2.4000    -12.6000     0.14197E-008
      2.4000    -12.4000     0.29439E-008
      2.4000    -12.2000     0.59593E-008
      2.4000    -12.0000     0.11736E-007
      2.4000    -11.8000     0.22477E-007
      2.4000    -11.6000     0.41863E-007
      2.4000    -11.4000     0.75859E-007
      2.4000    -11.2000     0.13384E-006
      2.4000    -11.0000     0.23027E-006
      2.4000    -10.8000     0.38700E-006
      2.4000    -10.6000     0.63594E-006
      2.4000    -10.4000     0.10232E-005
      2.4000    -10.2000     0.16143E-005
      2.4000    -10.0000     0.24991E-005
      2.4000     -9.8000     0.37989E-005
      2.4000     -9.6000     0.56745E-005
      2.4000     -9.4000     0.83334E-005
      2.4000     -9.2000     0.12036E-004
      2.4000     -9.0000     0.17103E-004
      2.4000     -8.8000     0.23919E-004
      2.4000     -8.6000     0.32930E-004
      2.4000     -8.4000     0.44644E-004
      2.4000     -8.2000     0.59624E-004
      2.4000     -8.0000     0.78473E-004
      2.4000     -7.8000     0.10183E-003
      2.4000     -7.6000     0.13032E-003
      2.4000     -7.4000     0.16460E-003
      2.4000     -7.2000     0.20526E-003
      2.4000     -7.0000     0.25284E-003
      2.4000     -6.8000     0.30782E-003
      2.4000     -6.6000     0.37057E-003
      2.4000     -6.4000     0.44135E-003
      2.4000     -6.2000     0.52028E-003
      2.4000     -6.0000     0.60736E-003
      2.4000     -5.8000     0.70245E-003
      2.4000     -5.6000     0.80526E-003
      2.4000     -5.4000     0.91536E-003
      2.4000     -5.2000     0.10322E-002
      2.4000     -5.0000     0.11551E-002
      2.4000     -4.8000     0.12833E-002
      2.4000     -4.6000     0.14159E-002
      2.4000     -4.4000     0.15521E-002
      2.4000     -4.2000     0.16908E-002
      2.4000     -4.0000     0.18310E-002
      2.4000     -3.8000     0.19718E-002
      2.4000     -3.6000     0.21120E-002
      2.4000     -3.4000     0.22508E-002
      2.4000     -3.2000     0.23871E-002
      2.4000     -3.0000     0.25200E-002
      2.4000     -2.8000     0.26485E-002
      2.4000     -2.6000     0.27719E-002
      2.4000     -2.4000     0.28893E-002
      2.4000     -2.2000     0.30000E-002
      2.4000     -2.0000     0.31033E-002
      2.4000     -1.8000     0.31986E-002
      2.4000     -1.6000     0.32854E-002
      2.4000     -1.4000     0.33631E-002
      2.4000     -1.2000     0.34313E-002
      2.4000     -1.0000     0.34897E-002
      2.4000     -0.8000     0.35378E-002
      2.4000     -0.6000     0.35756E-002
      2.4000     -0.4000     0.36026E-002
      2.4000     -0.2000     0.36189E-002
      2.4000      0.0000     0.36244E-002
      2.4000      0.2000     0.36189E-002
      2.4000      0.4000     0.36026E-002
      2.4000      0.6000     0.35756E-002
      2.4000      0.8000     0.35378E-002
      2.4000      1.0000     0.34897E-002
      2.4000      1.2000     0.34313E-002
      2.4000      1.4000     0.33631E-002
      2.4000      1.6000     0.32854E-002
      2.4000      1.8000     0.31986E-002
      2.4000      2.0000     0.31033E-002
      2.4000      2.2000     0.30000E-002
      2.4000      2.4000     0.28893E-002
      2.4000      2.6000     0.27719E-002
      2.4000      2.8000     0.26485E-002
      2.4000      3.0000     0.25200E-002
      2.4000      3.2000     0.23871E-002
      2.4000      3.4000     0.22508E-002
      2.4000      3.6000     0.21120E-002
      2.4000      3.8000     0.19718E-002
      2.4000      4.0000     0.18310E-002
      2.4000      4.2000     0.16908E-002
      2.4000      4.4000     0.15521E-002
      2.4000      4.6000     0.14159E-002
      2.4000      4.8000     0.12833E-002
      2.4000      5.0000     0.11551E-002
      2.4000      5.2000     0.10322E-002
      2.4000      5.4000     0.91536E-003
      2.4000      5.6000     0.80526E-003
      2.4000      5.8000     0.70245E-003
      2.4000      6.0000     0.60736E-003
      2.4000      6.2000     0.52028E-003
      2.4000      6.4000     0.44135E-003
      2.4000      6.6000     0.37057E-003
      2.4000      6.8000     0.30782E-003
      2.4000      7.0000     0.25284E-003
      2.4000      7.2000     0.20526E-003
      2.4000      7.4000     0.16460E-003
      2.4000      7.6000     0.13032E-003
      2.4000      7.8000     0.10183E-003
      2.4000      8.0000     0.78473E-004
      2.4000      8.2000     0.59624E-004
      2.4000      8.4000     0.44644E-004
      2.4000      8.6000     0.32930E-004
      2.4000      8.8000     0.23919E-004
      2.4000      9.0000     0.17103E-004
      2.4000      9.2000     0.12036E-004
      2.4000      9.4000     0.83334E-005
      2.4000      9.6000     0.56745E-005
      2.4000      9.8000     0.37989E-005
      2.4000     10.0000     0.24991E-005
      2.4000     10.2000     0.16143E-005
      2.4000     10.4000     0.10232E-005
      2.4000     10.6000     0.63594E-006
      2.4000     10.8000     0.38700E-006
      2.4000     11.0000     0.23027E-006
      2.4000     11.2000     0.13384E-006
      2.4000     11.4000     0.75859E-007
      2.4000     11.6000     0.41863E-007
      2.4000     11.8000     0.22477E-007
      2.4000     12.0000     0.11736E-007
      2.4000     12.2000     0.59593E-008
      2.4000     12.4000     0.29439E-008
      2.4000     12.6000     0.14197E-008
      2.4000     12.8000     0.67089E-009
      2.4000     13.0000     0.31143E-009
      2.4000     13.2000     0.14273E-009
      2.4000     13.4000     0.64524E-010
      2.4000     13.6000     0.28580E-010
      2.4000     13.8000     0.12463E-010
      2.4000     14.0000     0.52929E-011
      2.4000     14.2000     0.21316E-011
      2.4000     14.4000     0.82502E-012
      2.4000     14.6000     0.31084E-012
      2.4000     14.8000     0.11029E-012
      2.4000     15.0000     0.38048E-013
      2.4000     15.2000     0.13516E-013
      2.4000     15.4000     0.46011E-014
      2.4000     15.6000     0.15192E-014
      2.4000     15.8000     0.49996E-015
      2.4000     16.0000     0.14831E-015
      2.4000     16.2000     0.45753E-016
      2.4000     16.4000     0.13376E-016
      2.4000     16.6000     0.36257E-017
      2.4000     16.8000     0.20382E-017
      2.4000     17.0000     0.81306E-018
      2.4000     17.2000     0.76259E-019
      2.4000     17.4000     0.14747E-019
      2.4000     17.6000     0.33203E-019
      2.4000     17.8000     0.10571E-019
      2.4000     18.0000     0.38772E-021
      2.4000     18.2000     0.47976E-021
      2.4000     18.4000     0.74681E-021
      2.4000     18.6000     0.63848E-021
      2.4000     18.8000     0.53004E-021
      2.4000     19.0000     0.34691E-021
      2.4000     19.2000     0.17005E-021
      2.4000     19.4000     0.66680E-022
      2.4000     19.6000     0.22076E-022
      2.4000     19.8000     0.60575E-023
      2.4000     20.0000     0.12509E-023
      2.4000     20.2000     0.16127E-024
      2.4000     20.4000     0.10441E-025
      2.4000     20.6000     0.63570E-026
      2.4000     20.8000     0.62407E-026
      2.4000     21.0000     0.32497E-026
      2.4000     21.2000     0.11302E-026
      2.4000     21.4000     0.28124E-027
      2.4000     21.6000     0.49649E-028
      2.4000     21.8000     0.61774E-029
      2.4000     22.0000     0.10850E-029
      2.4000     22.2000     0.63170E-030
      2.4000     22.4000     0.34361E-030
      2.4000     22.6000     0.13350E-030
      2.4000     22.8000     0.38928E-031
      2.4000     23.0000     0.86829E-032
      2.4000     23.2000     0.14308E-032
      2.4000     23.4000     0.15570E-033
      2.4000     23.6000     0.12891E-034
      2.4000     23.8000     0.67985E-035
      2.4000     24.0000     0.47889E-035
      2.4000     24.2000     0.21686E-035
      2.4000     24.4000     0.73058E-036
      2.4000     24.6000     0.19836E-036
      2.4000     24.8000     0.45316E-037
      2.4000     25.0000     0.87851E-038
      2.4000     25.2000     0.14089E-038
      2.4000     25.4000     0.27520E-039
      2.4000     25.6000     0.00000E+000

      2.6000    -25.6000     0.00000E+000
      2.6000    -25.4000     0.52168E-039
      2.6000    -25.2000     0.10415E-038
      2.6000    -25.0000     0.51107E-038
      2.6000    -24.8000     0.22814E-037
      2.6000    -24.6000     0.11984E-036
      2.6000    -24.4000     0.65540E-036
      2.6000    -24.2000     0.35841E-035
      2.6000    -24.0000     0.18905E-034
      2.6000    -23.8000     0.94629E-034
      2.6000    -23.6000     0.44577E-033
      2.6000    -23.4000     0.19697E-032
      2.6000    -23.2000     0.81640E-032
      2.6000    -23.0000     0.31858E-031
      2.6000    -22.8000     0.11796E-030
      2.6000    -22.6000     0.41986E-030
      2.6000    -22.4000     0.14625E-029
      2.6000    -22.2000     0.50915E-029
      2.6000    -22.0000     0.18047E-028
      2.6000    -21.8000     0.65554E-028
      2.6000    -21.6000     0.24106E-027
      2.6000    -21.4000     0.87321E-027
      2.6000    -21.2000     0.30219E-026
      2.6000    -21.0000     0.97602E-026
      2.6000    -20.8000     0.29115E-025
      2.6000    -20.6000     0.80349E-025
      2.6000    -20.4000     0.20681E-024
      2.6000    -20.2000     0.50072E-024
      2.6000    -20.0000     0.11512E-023
      2.6000    -19.8000     0.25651E-023
      2.6000    -19.6000     0.57705E-023
      2.6000    -19.4000     0.13764E-022
      2.6000    -19.2000     0.35258E-022
      2.6000    -19.0000     0.92291E-022
      2.6000    -18.8000     0.23714E-021
      2.6000    -18.6000     0.63745E-021
      2.6000    -18.4000     0.17675E-020
      2.6000    -18.2000     0.39520E-020
      2.6000    -18.0000     0.66489E-020
      2.6000    -17.8000     0.16513E-019
      2.6000    -17.6000     0.52587E-019
      2.6000    -17.4000     0.82461E-019
      2.6000    -17.2000     0.44488E-019
      2.6000    -17.0000     0.22306E-018
      2.6000    -16.8000     0.87791E-018
      2.6000    -16.6000     0.12824E-017
      2.6000    -16.4000     0.26203E-017
      2.6000    -16.2000     0.10124E-016
      2.6000    -16.0000     0.36674E-016
      2.6000    -15.8000     0.11766E-015
      2.6000    -15.6000     0.30188E-015
      2.6000    -15.4000     0.90438E-015
      2.6000    -15.2000     0.31376E-014
      2.6000    -15.0000     0.93055E-014
      2.6000    -14.8000     0.25009E-013
      2.6000    -14.6000     0.69395E-013
      2.6000    -14.4000     0.19587E-012
      2.6000    -14.2000     0.51030E-012
      2.6000    -14.0000     0.12346E-011
      2.6000    -13.8000     0.28865E-011
      2.6000    -13.6000     0.64340E-011
      2.6000    -13.4000     0.14012E-010
      2.6000    -13.2000     0.30735E-010
      2.6000    -13.0000     0.67242E-010
      2.6000    -12.8000     0.14642E-009
      2.6000    -12.6000     0.31650E-009
      2.6000    -12.4000     0.67229E-009
      2.6000    -12.2000     0.13962E-008
      2.6000    -12.0000     0.28154E-008
      2.6000    -11.8000     0.54943E-008
      2.6000    -11.6000     0.10395E-007
      2.6000    -11.4000     0.19089E-007
      2.6000    -11.2000     0.34065E-007
      2.6000    -11.0000     0.59154E-007
      2.6000    -10.8000     0.10020E-006
      2.6000    -10.6000     0.16594E-006
      2.6000    -10.4000     0.26908E-006
      2.6000    -10.2000     0.42781E-006
      2.6000    -10.0000     0.66776E-006
      2.6000     -9.8000     0.10240E-005
      2.6000     -9.6000     0.15443E-005
      2.6000     -9.4000     0.22915E-005
      2.6000     -9.2000     0.33469E-005
      2.6000     -9.0000     0.48131E-005
      2.6000     -8.8000     0.68173E-005
      2.6000     -8.6000     0.95138E-005
      2.6000     -8.4000     0.13084E-004
      2.6000     -8.2000     0.17740E-004
      2.6000     -8.0000     0.23720E-004
      2.6000     -7.8000     0.31289E-004
      2.6000     -7.6000     0.40737E-004
      2.6000     -7.4000     0.52370E-004
      2.6000     -7.2000     0.66504E-004
      2.6000     -7.0000     0.83461E-004
      2.6000     -6.8000     0.10356E-003
      2.6000     -6.6000     0.12708E-003
      2.6000     -6.4000     0.15432E-003
      2.6000     -6.2000     0.18549E-003
      2.6000     -6.0000     0.22079E-003
      2.6000     -5.8000     0.26035E-003
      2.6000     -5.6000     0.30424E-003
      2.6000     -5.4000     0.35246E-003
      2.6000     -5.2000     0.40493E-003
      2.6000     -5.0000     0.46150E-003
      2.6000     -4.8000     0.52195E-003
      2.6000     -4.6000     0.58597E-003
      2.6000     -4.4000     0.65320E-003
      2.6000     -4.2000     0.72321E-003
      2.6000     -4.0000     0.79550E-003
      2.6000     -3.8000     0.86952E-003
      2.6000     -3.6000     0.94472E-003
      2.6000     -3.4000     0.10205E-002
      2.6000     -3.2000     0.10962E-002
      2.6000     -3.0000     0.11712E-002
      2.6000     -2.8000     0.12448E-002
      2.6000     -2.6000     0.13165E-002
      2.6000     -2.4000     0.13856E-002
      2.6000     -2.2000     0.14516E-002
      2.6000     -2.0000     0.15138E-002
      2.6000     -1.8000     0.15718E-002
      2.6000     -1.6000     0.16250E-002
      2.6000     -1.4000     0.16731E-002
      2.6000     -1.2000     0.17155E-002
      2.6000     -1.0000     0.17521E-002
      2.6000     -0.8000     0.17824E-002
      2.6000     -0.6000     0.18062E-002
      2.6000     -0.4000     0.18234E-002
      2.6000     -0.2000     0.18337E-002
      2.6000      0.0000     0.18372E-002
      2.6000      0.2000     0.18337E-002
      2.6000      0.4000     0.18234E-002
      2.6000      0.6000     0.18062E-002
      2.6000      0.8000     0.17824E-002
      2.6000      1.0000     0.17521E-002
      2.6000      1.2000     0.17155E-002
      2.6000      1.4000     0.16731E-002
      2.6000      1.6000     0.16250E-002
      2.6000      1.8000     0.15718E-002
      2.6000      2.0000     0.15138E-002
      2.6000      2.2000     0.14516E-002
      2.6000      2.4000     0.13856E-002
      2.6000      2.6000     0.13165E-002
      2.6000      2.8000     0.12448E-002
      2.6000      3.0000     0.11712E-002
      2.6000      3.2000     0.10962E-002
      2.6000      3.4000     0.10205E-002
      2.6000      3.6000     0.94472E-003
      2.6000      3.8000     0.86952E-003
      2.6000      4.0000     0.79550E-003
      2.6000      4.2000     0.72321E-003
      2.6000      4.4000     0.65320E-003
      2.6000      4.6000     0.58597E-003
      2.6000      4.8000     0.52195E-003
      2.6000      5.0000     0.46150E-003
      2.6000      5.2000     0.40493E-003
      2.6000      5.4000     0.35246E-003
      2.6000      5.6000     0.30424E-003
      2.6000      5.8000     0.26035E-003
      2.6000      6.0000     0.22079E-003
      2.6000      6.2000     0.18549E-003
      2.6000      6.4000     0.15432E-003
      2.6000      6.6000     0.12708E-003
      2.6000      6.8000     0.10356E-003
      2.6000      7.0000     0.83461E-004
      2.6000      7.2000     0.66504E-004
      2.6000      7.4000     0.52370E-004
      2.6000      7.6000     0.40737E-004
      2.6000      7.8000     0.31289E-004
      2.6000      8.0000     0.23720E-004
      2.6000      8.2000     0.17740E-004
      2.6000      8.4000     0.13084E-004
      2.6000      8.6000     0.95138E-005
      2.6000      8.8000     0.68173E-005
      2.6000      9.0000     0.48131E-005
      2.6000      9.2000     0.33469E-005
      2.6000      9.4000     0.22915E-005
      2.6000      9.6000     0.15443E-005
      2.6000      9.8000     0.10240E-005
      2.6000     10.0000     0.66776E-006
      2.6000     10.2000     0.42781E-006
      2.6000     10.4000     0.26908E-006
      2.6000     10.6000     0.16594E-006
      2.6000     10.8000     0.10020E-006
      2.6000     11.0000     0.59154E-007
      2.6000     11.2000     0.34065E-007
      2.6000     11.4000     0.19089E-007
      2.6000     11.6000     0.10395E-007
      2.6000     11.8000     0.54943E-008
      2.6000     12.0000     0.28154E-008
      2.6000     12.2000     0.13962E-008
      2.6000     12.4000     0.67229E-009
      2.6000     12.6000     0.31650E-009
      2.6000     12.8000     0.14642E-009
      2.6000     13.0000     0.67242E-010
      2.6000     13.2000     0.30735E-010
      2.6000     13.4000     0.14012E-010
      2.6000     13.6000     0.64340E-011
      2.6000     13.8000     0.28865E-011
      2.6000     14.0000     0.12346E-011
      2.6000     14.2000     0.51030E-012
      2.6000     14.4000     0.19587E-012
      2.6000     14.6000     0.69395E-013
      2.6000     14.8000     0.25009E-013
      2.6000     15.0000     0.93055E-014
      2.6000     15.2000     0.31376E-014
      2.6000     15.4000     0.90438E-015
      2.6000     15.6000     0.30188E-015
      2.6000     15.8000     0.11766E-015
      2.6000     16.0000     0.36674E-016
      2.6000     16.2000     0.10124E-016
      2.6000     16.4000     0.26203E-017
      2.6000     16.6000     0.12824E-017
      2.6000     16.8000     0.87791E-018
      2.6000     17.0000     0.22306E-018
      2.6000     17.2000     0.44488E-019
      2.6000     17.4000     0.82461E-019
      2.6000     17.6000     0.52587E-019
      2.6000     17.8000     0.16513E-019
      2.6000     18.0000     0.66489E-020
      2.6000     18.2000     0.39520E-020
      2.6000     18.4000     0.17675E-020
      2.6000     18.6000     0.63745E-021
      2.6000     18.8000     0.23714E-021
      2.6000     19.0000     0.92291E-022
      2.6000     19.2000     0.35258E-022
      2.6000     19.4000     0.13764E-022
      2.6000     19.6000     0.57705E-023
      2.6000     19.8000     0.25651E-023
      2.6000     20.0000     0.11512E-023
      2.6000     20.2000     0.50072E-024
      2.6000     20.4000     0.20681E-024
      2.6000     20.6000     0.80349E-025
      2.6000     20.8000     0.29115E-025
      2.6000     21.0000     0.97602E-026
      2.6000     21.2000     0.30219E-026
      2.6000     21.4000     0.87321E-027
      2.6000     21.6000     0.24106E-027
      2.6000     21.8000     0.65554E-028
      2.6000     22.0000     0.18047E-028
      2.6000     22.2000     0.50915E-029
      2.6000     22.4000     0.14625E-029
      2.6000     22.6000     0.41986E-030
      2.6000     22.8000     0.11796E-030
      2.6000     23.0000     0.31858E-031
      2.6000     23.2000     0.81640E-032
      2.6000     23.4000     0.19697E-032
      2.6000     23.6000     0.44577E-033
      2.6000     23.8000     0.94629E-034
      2.6000     24.0000     0.18905E-034
      2.6000     24.2000     0.35841E-035
      2.6000     24.4000     0.65541E-036
      2.6000     24.6000     0.11983E-036
      2.6000     24.8000     0.22829E-037
      2.6000     25.0000     0.50946E-038
      2.6000     25.2000     0.10701E-038
      2.6000     25.4000     0.48183E-039
      2.6000     25.6000     0.00000E+000

      2.8000    -25.6000     0.00000E+000
      2.8000    -25.4000     0.14816E-038
      2.8000    -25.2000     0.31254E-038
      2.8000    -25.0000     0.10979E-037
      2.8000    -24.8000     0.30324E-037
      2.8000    -24.6000     0.64260E-037
      2.8000    -24.4000     0.10200E-036
      2.8000    -24.2000     0.50923E-036
      2.8000    -24.0000     0.66734E-035
      2.8000    -23.8000     0.62573E-034
      2.8000    -23.6000     0.43942E-033
      2.8000    -23.4000     0.25262E-032
      2.8000    -23.2000     0.12491E-031
      2.8000    -23.0000     0.54673E-031
      2.8000    -22.8000     0.21592E-030
      2.8000    -22.6000     0.78126E-030
      2.8000    -22.4000     0.26273E-029
      2.8000    -22.2000     0.83313E-029
      2.8000    -22.0000     0.25244E-028
      2.8000    -21.8000     0.73778E-028
      2.8000    -21.6000     0.20903E-027
      2.8000    -21.4000     0.57833E-027
      2.8000    -21.2000     0.16115E-026
      2.8000    -21.0000     0.49044E-026
      2.8000    -20.8000     0.17852E-025
      2.8000    -20.6000     0.75803E-025
      2.8000    -20.4000     0.33172E-024
      2.8000    -20.2000     0.13553E-023
      2.8000    -20.0000     0.49391E-023
      2.8000    -19.8000     0.15832E-022
      2.8000    -19.6000     0.44751E-022
      2.8000    -19.4000     0.11247E-021
      2.8000    -19.2000     0.25292E-021
      2.8000    -19.0000     0.51247E-021
      2.8000    -18.8000     0.95700E-021
      2.8000    -18.6000     0.17242E-020
      2.8000    -18.4000     0.30914E-020
      2.8000    -18.2000     0.52051E-020
      2.8000    -18.0000     0.71397E-020
      2.8000    -17.8000     0.77402E-020
      2.8000    -17.6000     0.10445E-019
      2.8000    -17.4000     0.15501E-019
      2.8000    -17.2000     0.71738E-020
      2.8000    -17.0000     0.60414E-020
      2.8000    -16.8000     0.46162E-019
      2.8000    -16.6000     0.21617E-018
      2.8000    -16.4000     0.10348E-017
      2.8000    -16.2000     0.18269E-017
      2.8000    -16.0000     0.47907E-017
      2.8000    -15.8000     0.29602E-016
      2.8000    -15.6000     0.85797E-016
      2.8000    -15.4000     0.17002E-015
      2.8000    -15.2000     0.47284E-015
      2.8000    -15.0000     0.17238E-014
      2.8000    -14.8000     0.56465E-014
      2.8000    -14.6000     0.15413E-013
      2.8000    -14.4000     0.41598E-013
      2.8000    -14.2000     0.11254E-012
      2.8000    -14.0000     0.26719E-012
      2.8000    -13.8000     0.59276E-012
      2.8000    -13.6000     0.12907E-011
      2.8000    -13.4000     0.26507E-011
      2.8000    -13.2000     0.55161E-011
      2.8000    -13.0000     0.12147E-010
      2.8000    -12.8000     0.27188E-010
      2.8000    -12.6000     0.61187E-010
      2.8000    -12.4000     0.13615E-009
      2.8000    -12.2000     0.29455E-009
      2.8000    -12.0000     0.61551E-009
      2.8000    -11.8000     0.12356E-008
      2.8000    -11.6000     0.23836E-008
      2.8000    -11.4000     0.44357E-008
      2.8000    -11.2000     0.79857E-008
      2.8000    -11.0000     0.13963E-007
      2.8000    -10.8000     0.23759E-007
      2.8000    -10.6000     0.39451E-007
      2.8000    -10.4000     0.64134E-007
      2.8000    -10.2000     0.10229E-006
      2.8000    -10.0000     0.16025E-006
      2.8000     -9.8000     0.24671E-006
      2.8000     -9.6000     0.37392E-006
      2.8000     -9.4000     0.55820E-006
      2.8000     -9.2000     0.82092E-006
      2.8000     -9.0000     0.11902E-005
      2.8000     -8.8000     0.17009E-005
      2.8000     -8.6000     0.23970E-005
      2.8000     -8.4000     0.33316E-005
      2.8000     -8.2000     0.45691E-005
      2.8000     -8.0000     0.61849E-005
      2.8000     -7.8000     0.82651E-005
      2.8000     -7.6000     0.10909E-004
      2.8000     -7.4000     0.14226E-004
      2.8000     -7.2000     0.18334E-004
      2.8000     -7.0000     0.23363E-004
      2.8000     -6.8000     0.29445E-004
      2.8000     -6.6000     0.36716E-004
      2.8000     -6.4000     0.45309E-004
      2.8000     -6.2000     0.55357E-004
      2.8000     -6.0000     0.66979E-004
      2.8000     -5.8000     0.80286E-004
      2.8000     -5.6000     0.95365E-004
      2.8000     -5.4000     0.11228E-003
      2.8000     -5.2000     0.13109E-003
      2.8000     -5.0000     0.15180E-003
      2.8000     -4.8000     0.17438E-003
      2.8000     -4.6000     0.19879E-003
      2.8000     -4.4000     0.22493E-003
      2.8000     -4.2000     0.25269E-003
      2.8000     -4.0000     0.28189E-003
      2.8000     -3.8000     0.31235E-003
      2.8000     -3.6000     0.34385E-003
      2.8000     -3.4000     0.37612E-003
      2.8000     -3.2000     0.40889E-003
      2.8000     -3.0000     0.44186E-003
      2.8000     -2.8000     0.47471E-003
      2.8000     -2.6000     0.50714E-003
      2.8000     -2.4000     0.53880E-003
      2.8000     -2.2000     0.56939E-003
      2.8000     -2.0000     0.59856E-003
      2.8000     -1.8000     0.62601E-003
      2.8000     -1.6000     0.65144E-003
      2.8000     -1.4000     0.67459E-003
      2.8000     -1.2000     0.69519E-003
      2.8000     -1.0000     0.71303E-003
      2.8000     -0.8000     0.72790E-003
      2.8000     -0.6000     0.73963E-003
      2.8000     -0.4000     0.74811E-003
      2.8000     -0.2000     0.75324E-003
      2.8000      0.0000     0.75495E-003
      2.8000      0.2000     0.75324E-003
      2.8000      0.4000     0.74811E-003
      2.8000      0.6000     0.73963E-003
      2.8000      0.8000     0.72790E-003
      2.8000      1.0000     0.71303E-003
      2.8000      1.2000     0.69519E-003
      2.8000      1.4000     0.67459E-003
      2.8000      1.6000     0.65144E-003
      2.8000      1.8000     0.62601E-003
      2.8000      2.0000     0.59856E-003
      2.8000      2.2000     0.56939E-003
      2.8000      2.4000     0.53880E-003
      2.8000      2.6000     0.50714E-003
      2.8000      2.8000     0.47471E-003
      2.8000      3.0000     0.44186E-003
      2.8000      3.2000     0.40889E-003
      2.8000      3.4000     0.37612E-003
      2.8000      3.6000     0.34385E-003
      2.8000      3.8000     0.31235E-003
      2.8000      4.0000     0.28189E-003
      2.8000      4.2000     0.25269E-003
      2.8000      4.4000     0.22493E-003
      2.8000      4.6000     0.19879E-003
      2.8000      4.8000     0.17438E-003
      2.8000      5.0000     0.15180E-003
      2.8000      5.2000     0.13109E-003
      2.8000      5.4000     0.11228E-003
      2.8000      5.6000     0.95365E-004
      2.8000      5.8000     0.80286E-004
      2.8000      6.0000     0.66979E-004
      2.8000      6.2000     0.55357E-004
      2.8000      6.4000     0.45309E-004
      2.8000      6.6000     0.36716E-004
      2.8000      6.8000     0.29445E-004
      2.8000      7.0000     0.23363E-004
      2.8000      7.2000     0.18334E-004
      2.8000      7.4000     0.14226E-004
      2.8000      7.6000     0.10909E-004
      2.8000      7.8000     0.82651E-005
      2.8000      8.0000     0.61849E-005
      2.8000      8.2000     0.45691E-005
      2.8000      8.4000     0.33316E-005
      2.8000      8.6000     0.23970E-005
      2.8000      8.8000     0.17009E-005
      2.8000      9.0000     0.11902E-005
      2.8000      9.2000     0.82092E-006
      2.8000      9.4000     0.55820E-006
      2.8000      9.6000     0.37392E-006
      2.8000      9.8000     0.24671E-006
      2.8000     10.0000     0.16025E-006
      2.8000     10.2000     0.10229E-006
      2.8000     10.4000     0.64134E-007
      2.8000     10.6000     0.39451E-007
      2.8000     10.8000     0.23759E-007
      2.8000     11.0000     0.13963E-007
      2.8000     11.2000     0.79857E-008
      2.8000     11.4000     0.44357E-008
      2.8000     11.6000     0.23836E-008
      2.8000     11.8000     0.12356E-008
      2.8000     12.0000     0.61551E-009
      2.8000     12.2000     0.29455E-009
      2.8000     12.4000     0.13615E-009
      2.8000     12.6000     0.61187E-010
      2.8000     12.8000     0.27188E-010
      2.8000     13.0000     0.12147E-010
      2.8000     13.2000     0.55161E-011
      2.8000     13.4000     0.26507E-011
      2.8000     13.6000     0.12907E-011
      2.8000     13.8000     0.59276E-012
      2.8000     14.0000     0.26719E-012
      2.8000     14.2000     0.11254E-012
      2.8000     14.4000     0.41598E-013
      2.8000     14.6000     0.15413E-013
      2.8000     14.8000     0.56465E-014
      2.8000     15.0000     0.17238E-014
      2.8000     15.2000     0.47284E-015
      2.8000     15.4000     0.17002E-015
      2.8000     15.6000     0.85797E-016
      2.8000     15.8000     0.29602E-016
      2.8000     16.0000     0.47907E-017
      2.8000     16.2000     0.18269E-017
      2.8000     16.4000     0.10348E-017
      2.8000     16.6000     0.21617E-018
      2.8000     16.8000     0.46162E-019
      2.8000     17.0000     0.60414E-020
      2.8000     17.2000     0.71738E-020
      2.8000     17.4000     0.15501E-019
      2.8000     17.6000     0.10445E-019
      2.8000     17.8000     0.77402E-020
      2.8000     18.0000     0.71397E-020
      2.8000     18.2000     0.52051E-020
      2.8000     18.4000     0.30914E-020
      2.8000     18.6000     0.17242E-020
      2.8000     18.8000     0.95700E-021
      2.8000     19.0000     0.51247E-021
      2.8000     19.2000     0.25292E-021
      2.8000     19.4000     0.11247E-021
      2.8000     19.6000     0.44751E-022
      2.8000     19.8000     0.15832E-022
      2.8000     20.0000     0.49391E-023
      2.8000     20.2000     0.13553E-023
      2.8000     20.4000     0.33172E-024
      2.8000     20.6000     0.75803E-025
      2.8000     20.8000     0.17852E-025
      2.8000     21.0000     0.49044E-026
      2.8000     21.2000     0.16115E-026
      2.8000     21.4000     0.57833E-027
      2.8000     21.6000     0.20903E-027
      2.8000     21.8000     0.73778E-028
      2.8000     22.0000     0.25244E-028
      2.8000     22.2000     0.83313E-029
      2.8000     22.4000     0.26273E-029
      2.8000     22.6000     0.78126E-030
      2.8000     22.8000     0.21592E-030
      2.8000     23.0000     0.54673E-031
      2.8000     23.2000     0.12491E-031
      2.8000     23.4000     0.25262E-032
      2.8000     23.6000     0.43942E-033
      2.8000     23.8000     0.62573E-034
      2.8000     24.0000     0.66733E-035
      2.8000     24.2000     0.50933E-036
      2.8000     24.4000     0.10182E-036
      2.8000     24.6000     0.64565E-037
      2.8000     24.8000     0.29914E-037
      2.8000     25.0000     0.11399E-037
      2.8000     25.2000     0.28447E-038
      2.8000     25.4000     0.15172E-038
      2.8000     25.6000     0.00000E+000

      3.0000    -25.6000     0.00000E+000
      3.0000    -25.4000     0.54452E-039
      3.0000    -25.2000     0.24726E-038
      3.0000    -25.0000     0.13217E-037
      3.0000    -24.8000     0.64554E-037
      3.0000    -24.6000     0.27171E-036
      3.0000    -24.4000     0.99899E-036
      3.0000    -24.2000     0.32001E-035
      3.0000    -24.0000     0.93660E-035
      3.0000    -23.8000     0.29237E-034
      3.0000    -23.6000     0.11968E-033
      3.0000    -23.4000     0.60254E-033
      3.0000    -23.2000     0.29657E-032
      3.0000    -23.0000     0.12593E-031
      3.0000    -22.8000     0.43840E-031
      3.0000    -22.6000     0.11910E-030
      3.0000    -22.4000     0.22621E-030
      3.0000    -22.2000     0.20929E-030
      3.0000    -22.0000     0.67276E-031
      3.0000    -21.8000     0.36760E-029
      3.0000    -21.6000     0.35374E-028
      3.0000    -21.4000     0.17916E-027
      3.0000    -21.2000     0.58444E-027
      3.0000    -21.0000     0.11571E-026
      3.0000    -20.8000     0.80246E-027
      3.0000    -20.6000     0.80571E-027
      3.0000    -20.4000     0.41676E-025
      3.0000    -20.2000     0.38214E-024
      3.0000    -20.0000     0.20965E-023
      3.0000    -19.8000     0.85617E-023
      3.0000    -19.6000     0.28283E-022
      3.0000    -19.4000     0.78900E-022
      3.0000    -19.2000     0.19013E-021
      3.0000    -19.0000     0.39811E-021
      3.0000    -18.8000     0.72129E-021
      3.0000    -18.6000     0.11325E-020
      3.0000    -18.4000     0.15581E-020
      3.0000    -18.2000     0.18196E-020
      3.0000    -18.0000     0.15282E-020
      3.0000    -17.8000     0.65702E-021
      3.0000    -17.6000     0.34675E-021
      3.0000    -17.4000     0.32825E-020
      3.0000    -17.2000     0.24460E-019
      3.0000    -17.0000     0.84093E-019
      3.0000    -16.8000     0.10398E-018
      3.0000    -16.6000     0.75548E-019
      3.0000    -16.4000     0.61832E-018
      3.0000    -16.2000     0.14945E-017
      3.0000    -16.0000     0.60823E-018
      3.0000    -15.8000     0.17594E-017
      3.0000    -15.6000     0.16171E-016
      3.0000    -15.4000     0.53819E-016
      3.0000    -15.2000     0.11216E-015
      3.0000    -15.0000     0.21426E-015
      3.0000    -14.8000     0.82981E-015
      3.0000    -14.6000     0.33439E-014
      3.0000    -14.4000     0.96299E-014
      3.0000    -14.2000     0.23417E-013
      3.0000    -14.0000     0.55202E-013
      3.0000    -13.8000     0.11678E-012
      3.0000    -13.6000     0.22314E-012
      3.0000    -13.4000     0.41475E-012
      3.0000    -13.2000     0.77744E-012
      3.0000    -13.0000     0.16736E-011
      3.0000    -12.8000     0.40616E-011
      3.0000    -12.6000     0.10087E-010
      3.0000    -12.4000     0.24725E-010
      3.0000    -12.2000     0.57788E-010
      3.0000    -12.0000     0.12675E-009
      3.0000    -11.8000     0.26329E-009
      3.0000    -11.6000     0.52004E-009
      3.0000    -11.4000     0.98091E-009
      3.0000    -11.2000     0.17725E-008
      3.0000    -11.0000     0.30912E-008
      3.0000    -10.8000     0.52466E-008
      3.0000    -10.6000     0.86758E-008
      3.0000    -10.4000     0.14013E-007
      3.0000    -10.2000     0.22224E-007
      3.0000    -10.0000     0.34682E-007
      3.0000     -9.8000     0.53227E-007
      3.0000     -9.6000     0.80522E-007
      3.0000     -9.4000     0.12026E-006
      3.0000     -9.2000     0.17716E-006
      3.0000     -9.0000     0.25761E-006
      3.0000     -8.8000     0.37000E-006
      3.0000     -8.6000     0.52468E-006
      3.0000     -8.4000     0.73473E-006
      3.0000     -8.2000     0.10163E-005
      3.0000     -8.0000     0.13890E-005
      3.0000     -7.8000     0.18758E-005
      3.0000     -7.6000     0.25043E-005
      3.0000     -7.4000     0.33058E-005
      3.0000     -7.2000     0.43148E-005
      3.0000     -7.0000     0.55710E-005
      3.0000     -6.8000     0.71171E-005
      3.0000     -6.6000     0.89967E-005
      3.0000     -6.4000     0.11258E-004
      3.0000     -6.2000     0.13947E-004
      3.0000     -6.0000     0.17111E-004
      3.0000     -5.8000     0.20797E-004
      3.0000     -5.6000     0.25047E-004
      3.0000     -5.4000     0.29897E-004
      3.0000     -5.2000     0.35380E-004
      3.0000     -5.0000     0.41519E-004
      3.0000     -4.8000     0.48327E-004
      3.0000     -4.6000     0.55805E-004
      3.0000     -4.4000     0.63946E-004
      3.0000     -4.2000     0.72726E-004
      3.0000     -4.0000     0.82109E-004
      3.0000     -3.8000     0.92041E-004
      3.0000     -3.6000     0.10246E-003
      3.0000     -3.4000     0.11329E-003
      3.0000     -3.2000     0.12443E-003
      3.0000     -3.0000     0.13579E-003
      3.0000     -2.8000     0.14725E-003
      3.0000     -2.6000     0.15869E-003
      3.0000     -2.4000     0.16999E-003
      3.0000     -2.2000     0.18101E-003
      3.0000     -2.0000     0.19162E-003
      3.0000     -1.8000     0.20169E-003
      3.0000     -1.6000     0.21110E-003
      3.0000     -1.4000     0.21972E-003
      3.0000     -1.2000     0.22744E-003
      3.0000     -1.0000     0.23417E-003
      3.0000     -0.8000     0.23979E-003
      3.0000     -0.6000     0.24425E-003
      3.0000     -0.4000     0.24749E-003
      3.0000     -0.2000     0.24944E-003
      3.0000      0.0000     0.25010E-003
      3.0000      0.2000     0.24944E-003
      3.0000      0.4000     0.24749E-003
      3.0000      0.6000     0.24425E-003
      3.0000      0.8000     0.23979E-003
      3.0000      1.0000     0.23417E-003
      3.0000      1.2000     0.22744E-003
      3.0000      1.4000     0.21972E-003
      3.0000      1.6000     0.21110E-003
      3.0000      1.8000     0.20169E-003
      3.0000      2.0000     0.19162E-003
      3.0000      2.2000     0.18101E-003
      3.0000      2.4000     0.16999E-003
      3.0000      2.6000     0.15869E-003
      3.0000      2.8000     0.14725E-003
      3.0000      3.0000     0.13579E-003
      3.0000      3.2000     0.12443E-003
      3.0000      3.4000     0.11329E-003
      3.0000      3.6000     0.10246E-003
      3.0000      3.8000     0.92041E-004
      3.0000      4.0000     0.82109E-004
      3.0000      4.2000     0.72726E-004
      3.0000      4.4000     0.63946E-004
      3.0000      4.6000     0.55805E-004
      3.0000      4.8000     0.48327E-004
      3.0000      5.0000     0.41519E-004
      3.0000      5.2000     0.35380E-004
      3.0000      5.4000     0.29897E-004
      3.0000      5.6000     0.25047E-004
      3.0000      5.8000     0.20797E-004
      3.0000      6.0000     0.17111E-004
      3.0000      6.2000     0.13947E-004
      3.0000      6.4000     0.11258E-004
      3.0000      6.6000     0.89967E-005
      3.0000      6.8000     0.71171E-005
      3.0000      7.0000     0.55710E-005
      3.0000      7.2000     0.43148E-005
      3.0000      7.4000     0.33058E-005
      3.0000      7.6000     0.25043E-005
      3.0000      7.8000     0.18758E-005
      3.0000      8.0000     0.13890E-005
      3.0000      8.2000     0.10163E-005
      3.0000      8.4000     0.73473E-006
      3.0000      8.6000     0.52468E-006
      3.0000      8.8000     0.37000E-006
      3.0000      9.0000     0.25761E-006
      3.0000      9.2000     0.17716E-006
      3.0000      9.4000     0.12026E-006
      3.0000      9.6000     0.80522E-007
      3.0000      9.8000     0.53227E-007
      3.0000     10.0000     0.34682E-007
      3.0000     10.2000     0.22224E-007
      3.0000     10.4000     0.14013E-007
      3.0000     10.6000     0.86758E-008
      3.0000     10.8000     0.52466E-008
      3.0000     11.0000     0.30912E-008
      3.0000     11.2000     0.17725E-008
      3.0000     11.4000     0.98091E-009
      3.0000     11.6000     0.52004E-009
      3.0000     11.8000     0.26329E-009
      3.0000     12.0000     0.12675E-009
      3.0000     12.2000     0.57788E-010
      3.0000     12.4000     0.24725E-010
      3.0000     12.6000     0.10087E-010
      3.0000     12.8000     0.40616E-011
      3.0000     13.0000     0.16736E-011
      3.0000     13.2000     0.77744E-012
      3.0000     13.4000     0.41475E-012
      3.0000     13.6000     0.22314E-012
      3.0000     13.8000     0.11678E-012
      3.0000     14.0000     0.55202E-013
      3.0000     14.2000     0.23417E-013
      3.0000     14.4000     0.96299E-014
      3.0000     14.6000     0.33439E-014
      3.0000     14.8000     0.82981E-015
      3.0000     15.0000     0.21426E-015
      3.0000     15.2000     0.11216E-015
      3.0000     15.4000     0.53819E-016
      3.0000     15.6000     0.16171E-016
      3.0000     15.8000     0.17594E-017
      3.0000     16.0000     0.60823E-018
      3.0000     16.2000     0.14945E-017
      3.0000     16.4000     0.61832E-018
      3.0000     16.6000     0.75548E-019
      3.0000     16.8000     0.10398E-018
      3.0000     17.0000     0.84093E-019
      3.0000     17.2000     0.24460E-019
      3.0000     17.4000     0.32825E-020
      3.0000     17.6000     0.34675E-021
      3.0000     17.8000     0.65702E-021
      3.0000     18.0000     0.15282E-020
      3.0000     18.2000     0.18196E-020
      3.0000     18.4000     0.15581E-020
      3.0000     18.6000     0.11325E-020
      3.0000     18.8000     0.72129E-021
      3.0000     19.0000     0.39811E-021
      3.0000     19.2000     0.19013E-021
      3.0000     19.4000     0.78900E-022
      3.0000     19.6000     0.28283E-022
      3.0000     19.8000     0.85617E-023
      3.0000     20.0000     0.20965E-023
      3.0000     20.2000     0.38214E-024
      3.0000     20.4000     0.41676E-025
      3.0000     20.6000     0.80571E-027
      3.0000     20.8000     0.80246E-027
      3.0000     21.0000     0.11571E-026
      3.0000     21.2000     0.58444E-027
      3.0000     21.4000     0.17916E-027
      3.0000     21.6000     0.35374E-028
      3.0000     21.8000     0.36760E-029
      3.0000     22.0000     0.67276E-031
      3.0000     22.2000     0.20929E-030
      3.0000     22.4000     0.22621E-030
      3.0000     22.6000     0.11910E-030
      3.0000     22.8000     0.43840E-031
      3.0000     23.0000     0.12593E-031
      3.0000     23.2000     0.29657E-032
      3.0000     23.4000     0.60254E-033
      3.0000     23.6000     0.11968E-033
      3.0000     23.8000     0.29237E-034
      3.0000     24.0000     0.93659E-035
      3.0000     24.2000     0.32002E-035
      3.0000     24.4000     0.99885E-036
      3.0000     24.6000     0.27190E-036
      3.0000     24.8000     0.64313E-037
      3.0000     25.0000     0.13467E-037
      3.0000     25.2000     0.22862E-038
      3.0000     25.4000     0.60129E-039
      3.0000     25.6000     0.00000E+000

      3.2000    -25.6000     0.00000E+000
      3.2000    -25.4000     0.80125E-039
      3.2000    -25.2000     0.17677E-038
      3.2000    -25.0000     0.10064E-037
      3.2000    -24.8000     0.50347E-037
      3.2000    -24.6000     0.26193E-036
      3.2000    -24.4000     0.12891E-035
      3.2000    -24.2000     0.60533E-035
      3.2000    -24.0000     0.27523E-034
      3.2000    -23.8000     0.12353E-033
      3.2000    -23.6000     0.55099E-033
      3.2000    -23.4000     0.24172E-032
      3.2000    -23.2000     0.10221E-031
      3.2000    -23.0000     0.40865E-031
      3.2000    -22.8000     0.15287E-030
      3.2000    -22.6000     0.53630E-030
      3.2000    -22.4000     0.18012E-029
      3.2000    -22.2000     0.60419E-029
      3.2000    -22.0000     0.21265E-028
      3.2000    -21.8000     0.79795E-028
      3.2000    -21.6000     0.30712E-027
      3.2000    -21.4000     0.11402E-026
      3.2000    -21.2000     0.38887E-026
      3.2000    -21.0000     0.11833E-025
      3.2000    -20.8000     0.31612E-025
      3.2000    -20.6000     0.73440E-025
      3.2000    -20.4000     0.14732E-024
      3.2000    -20.2000     0.25309E-024
      3.2000    -20.0000     0.36742E-024
      3.2000    -19.8000     0.43736E-024
      3.2000    -19.6000     0.38628E-024
      3.2000    -19.4000     0.14848E-024
      3.2000    -19.2000     0.90512E-025
      3.2000    -19.0000     0.38427E-023
      3.2000    -18.8000     0.29497E-022
      3.2000    -18.6000     0.13751E-021
      3.2000    -18.4000     0.45290E-021
      3.2000    -18.2000     0.10242E-020
      3.2000    -18.0000     0.13775E-020
      3.2000    -17.8000     0.68767E-021
      3.2000    -17.6000     0.28300E-021
      3.2000    -17.4000     0.86917E-020
      3.2000    -17.2000     0.52523E-019
      3.2000    -17.0000     0.17060E-018
      3.2000    -16.8000     0.31265E-018
      3.2000    -16.6000     0.33823E-018
      3.2000    -16.4000     0.42324E-018
      3.2000    -16.2000     0.74557E-018
      3.2000    -16.0000     0.68673E-018
      3.2000    -15.8000     0.50736E-018
      3.2000    -15.6000     0.48219E-018
      3.2000    -15.4000     0.37554E-017
      3.2000    -15.2000     0.22269E-016
      3.2000    -15.0000     0.50642E-016
      3.2000    -14.8000     0.12395E-015
      3.2000    -14.6000     0.56765E-015
      3.2000    -14.4000     0.22534E-014
      3.2000    -14.2000     0.54567E-014
      3.2000    -14.0000     0.10626E-013
      3.2000    -13.8000     0.23415E-013
      3.2000    -13.6000     0.40842E-013
      3.2000    -13.4000     0.51033E-013
      3.2000    -13.2000     0.67020E-013
      3.2000    -13.0000     0.13500E-012
      3.2000    -12.8000     0.43758E-012
      3.2000    -12.6000     0.14503E-011
      3.2000    -12.4000     0.42686E-011
      3.2000    -12.2000     0.11314E-010
      3.2000    -12.0000     0.26581E-010
      3.2000    -11.8000     0.56740E-010
      3.2000    -11.6000     0.11341E-009
      3.2000    -11.4000     0.21487E-009
      3.2000    -11.2000     0.38723E-009
      3.2000    -11.0000     0.66582E-009
      3.2000    -10.8000     0.11080E-008
      3.2000    -10.6000     0.17978E-008
      3.2000    -10.4000     0.28472E-008
      3.2000    -10.2000     0.44294E-008
      3.2000    -10.0000     0.67971E-008
      3.2000     -9.8000     0.10266E-007
      3.2000     -9.6000     0.15334E-007
      3.2000     -9.4000     0.22697E-007
      3.2000     -9.2000     0.33273E-007
      3.2000     -9.0000     0.48249E-007
      3.2000     -8.8000     0.69287E-007
      3.2000     -8.6000     0.98559E-007
      3.2000     -8.4000     0.13870E-006
      3.2000     -8.2000     0.19323E-006
      3.2000     -8.0000     0.26645E-006
      3.2000     -7.8000     0.36349E-006
      3.2000     -7.6000     0.49074E-006
      3.2000     -7.4000     0.65569E-006
      3.2000     -7.2000     0.86674E-006
      3.2000     -7.0000     0.11336E-005
      3.2000     -6.8000     0.14671E-005
      3.2000     -6.6000     0.18790E-005
      3.2000     -6.4000     0.23815E-005
      3.2000     -6.2000     0.29885E-005
      3.2000     -6.0000     0.37131E-005
      3.2000     -5.8000     0.45692E-005
      3.2000     -5.6000     0.55698E-005
      3.2000     -5.4000     0.67283E-005
      3.2000     -5.2000     0.80561E-005
      3.2000     -5.0000     0.95635E-005
      3.2000     -4.8000     0.11257E-004
      3.2000     -4.6000     0.13142E-004
      3.2000     -4.4000     0.15222E-004
      3.2000     -4.2000     0.17491E-004
      3.2000     -4.0000     0.19948E-004
      3.2000     -3.8000     0.22579E-004
      3.2000     -3.6000     0.25371E-004
      3.2000     -3.4000     0.28305E-004
      3.2000     -3.2000     0.31359E-004
      3.2000     -3.0000     0.34503E-004
      3.2000     -2.8000     0.37706E-004
      3.2000     -2.6000     0.40932E-004
      3.2000     -2.4000     0.44147E-004
      3.2000     -2.2000     0.47311E-004
      3.2000     -2.0000     0.50378E-004
      3.2000     -1.8000     0.53311E-004
      3.2000     -1.6000     0.56066E-004
      3.2000     -1.4000     0.58607E-004
      3.2000     -1.2000     0.60892E-004
      3.2000     -1.0000     0.62893E-004
      3.2000     -0.8000     0.64572E-004
      3.2000     -0.6000     0.65906E-004
      3.2000     -0.4000     0.66877E-004
      3.2000     -0.2000     0.67466E-004
      3.2000      0.0000     0.67661E-004
      3.2000      0.2000     0.67466E-004
      3.2000      0.4000     0.66877E-004
      3.2000      0.6000     0.65906E-004
      3.2000      0.8000     0.64572E-004
      3.2000      1.0000     0.62893E-004
      3.2000      1.2000     0.60892E-004
      3.2000      1.4000     0.58607E-004
      3.2000      1.6000     0.56066E-004
      3.2000      1.8000     0.53311E-004
      3.2000      2.0000     0.50378E-004
      3.2000      2.2000     0.47311E-004
      3.2000      2.4000     0.44147E-004
      3.2000      2.6000     0.40932E-004
      3.2000      2.8000     0.37706E-004
      3.2000      3.0000     0.34503E-004
      3.2000      3.2000     0.31359E-004
      3.2000      3.4000     0.28305E-004
      3.2000      3.6000     0.25371E-004
      3.2000      3.8000     0.22579E-004
      3.2000      4.0000     0.19948E-004
      3.2000      4.2000     0.17491E-004
      3.2000      4.4000     0.15222E-004
      3.2000      4.6000     0.13142E-004
      3.2000      4.8000     0.11257E-004
      3.2000      5.0000     0.95635E-005
      3.2000      5.2000     0.80561E-005
      3.2000      5.4000     0.67283E-005
      3.2000      5.6000     0.55698E-005
      3.2000      5.8000     0.45692E-005
      3.2000      6.0000     0.37131E-005
      3.2000      6.2000     0.29885E-005
      3.2000      6.4000     0.23815E-005
      3.2000      6.6000     0.18790E-005
      3.2000      6.8000     0.14671E-005
      3.2000      7.0000     0.11336E-005
      3.2000      7.2000     0.86674E-006
      3.2000      7.4000     0.65569E-006
      3.2000      7.6000     0.49074E-006
      3.2000      7.8000     0.36349E-006
      3.2000      8.0000     0.26645E-006
      3.2000      8.2000     0.19323E-006
      3.2000      8.4000     0.13870E-006
      3.2000      8.6000     0.98559E-007
      3.2000      8.8000     0.69287E-007
      3.2000      9.0000     0.48249E-007
      3.2000      9.2000     0.33273E-007
      3.2000      9.4000     0.22697E-007
      3.2000      9.6000     0.15334E-007
      3.2000      9.8000     0.10266E-007
      3.2000     10.0000     0.67971E-008
      3.2000     10.2000     0.44294E-008
      3.2000     10.4000     0.28472E-008
      3.2000     10.6000     0.17978E-008
      3.2000     10.8000     0.11080E-008
      3.2000     11.0000     0.66582E-009
      3.2000     11.2000     0.38723E-009
      3.2000     11.4000     0.21487E-009
      3.2000     11.6000     0.11341E-009
      3.2000     11.8000     0.56740E-010
      3.2000     12.0000     0.26581E-010
      3.2000     12.2000     0.11314E-010
      3.2000     12.4000     0.42686E-011
      3.2000     12.6000     0.14503E-011
      3.2000     12.8000     0.43758E-012
      3.2000     13.0000     0.13500E-012
      3.2000     13.2000     0.67020E-013
      3.2000     13.4000     0.51033E-013
      3.2000     13.6000     0.40842E-013
      3.2000     13.8000     0.23415E-013
      3.2000     14.0000     0.10626E-013
      3.2000     14.2000     0.54567E-014
      3.2000     14.4000     0.22534E-014
      3.2000     14.6000     0.56765E-015
      3.2000     14.8000     0.12395E-015
      3.2000     15.0000     0.50642E-016
      3.2000     15.2000     0.22269E-016
      3.2000     15.4000     0.37554E-017
      3.2000     15.6000     0.48219E-018
      3.2000     15.8000     0.50736E-018
      3.2000     16.0000     0.68673E-018
      3.2000     16.2000     0.74557E-018
      3.2000     16.4000     0.42324E-018
      3.2000     16.6000     0.33823E-018
      3.2000     16.8000     0.31265E-018
      3.2000     17.0000     0.17060E-018
      3.2000     17.2000     0.52523E-019
      3.2000     17.4000     0.86917E-020
      3.2000     17.6000     0.28300E-021
      3.2000     17.8000     0.68767E-021
      3.2000     18.0000     0.13775E-020
      3.2000     18.2000     0.10242E-020
      3.2000     18.4000     0.45290E-021
      3.2000     18.6000     0.13751E-021
      3.2000     18.8000     0.29497E-022
      3.2000     19.0000     0.38427E-023
      3.2000     19.2000     0.90512E-025
      3.2000     19.4000     0.14848E-024
      3.2000     19.6000     0.38628E-024
      3.2000     19.8000     0.43736E-024
      3.2000     20.0000     0.36742E-024
      3.2000     20.2000     0.25309E-024
      3.2000     20.4000     0.14732E-024
      3.2000     20.6000     0.73440E-025
      3.2000     20.8000     0.31612E-025
      3.2000     21.0000     0.11833E-025
      3.2000     21.2000     0.38887E-026
      3.2000     21.4000     0.11402E-026
      3.2000     21.6000     0.30712E-027
      3.2000     21.8000     0.79795E-028
      3.2000     22.0000     0.21265E-028
      3.2000     22.2000     0.60419E-029
      3.2000     22.4000     0.18012E-029
      3.2000     22.6000     0.53630E-030
      3.2000     22.8000     0.15287E-030
      3.2000     23.0000     0.40865E-031
      3.2000     23.2000     0.10221E-031
      3.2000     23.4000     0.24172E-032
      3.2000     23.6000     0.55099E-033
      3.2000     23.8000     0.12353E-033
      3.2000     24.0000     0.27523E-034
      3.2000     24.2000     0.60532E-035
      3.2000     24.4000     0.12893E-035
      3.2000     24.6000     0.26171E-036
      3.2000     24.8000     0.50568E-037
      3.2000     25.0000     0.98689E-038
      3.2000     25.2000     0.19289E-038
      3.2000     25.4000     0.69449E-039
      3.2000     25.6000     0.00000E+000

      3.4000    -25.6000     0.00000E+000
      3.4000    -25.4000     0.42646E-038
      3.4000    -25.2000     0.91749E-038
      3.4000    -25.0000     0.38345E-037
      3.4000    -24.8000     0.13307E-036
      3.4000    -24.6000     0.47452E-036
      3.4000    -24.4000     0.16869E-035
      3.4000    -24.2000     0.60948E-035
      3.4000    -24.0000     0.22461E-034
      3.4000    -23.8000     0.84554E-034
      3.4000    -23.6000     0.32506E-033
      3.4000    -23.4000     0.12767E-032
      3.4000    -23.2000     0.51169E-032
      3.4000    -23.0000     0.20782E-031
      3.4000    -22.8000     0.84489E-031
      3.4000    -22.6000     0.33968E-030
      3.4000    -22.4000     0.13434E-029
      3.4000    -22.2000     0.52459E-029
      3.4000    -22.0000     0.20395E-028
      3.4000    -21.8000     0.79280E-028
      3.4000    -21.6000     0.30635E-027
      3.4000    -21.4000     0.11613E-026
      3.4000    -21.2000     0.42634E-026
      3.4000    -21.0000     0.15048E-025
      3.4000    -20.8000     0.51018E-025
      3.4000    -20.6000     0.16653E-024
      3.4000    -20.4000     0.52388E-024
      3.4000    -20.2000     0.15828E-023
      3.4000    -20.0000     0.45543E-023
      3.4000    -19.8000     0.12335E-022
      3.4000    -19.6000     0.31072E-022
      3.4000    -19.4000     0.72026E-022
      3.4000    -19.2000     0.15259E-021
      3.4000    -19.0000     0.29615E-021
      3.4000    -18.8000     0.53723E-021
      3.4000    -18.6000     0.94578E-021
      3.4000    -18.4000     0.16488E-020
      3.4000    -18.2000     0.27026E-020
      3.4000    -18.0000     0.36352E-020
      3.4000    -17.8000     0.32260E-020
      3.4000    -17.6000     0.13937E-020
      3.4000    -17.4000     0.36426E-020
      3.4000    -17.2000     0.25171E-019
      3.4000    -17.0000     0.86046E-019
      3.4000    -16.8000     0.16539E-018
      3.4000    -16.6000     0.15897E-018
      3.4000    -16.4000     0.47974E-019
      3.4000    -16.2000     0.72436E-020
      3.4000    -16.0000     0.20940E-018
      3.4000    -15.8000     0.14538E-017
      3.4000    -15.6000     0.38958E-017
      3.4000    -15.4000     0.39471E-017
      3.4000    -15.2000     0.10239E-017
      3.4000    -15.0000     0.31788E-017
      3.4000    -14.8000     0.48442E-016
      3.4000    -14.6000     0.21147E-015
      3.4000    -14.4000     0.59226E-015
      3.4000    -14.2000     0.14118E-014
      3.4000    -14.0000     0.24863E-014
      3.4000    -13.8000     0.44065E-014
      3.4000    -13.6000     0.86317E-014
      3.4000    -13.4000     0.93751E-014
      3.4000    -13.2000     0.28376E-014
      3.4000    -13.0000     0.16771E-014
      3.4000    -12.8000     0.45945E-013
      3.4000    -12.6000     0.25896E-012
      3.4000    -12.4000     0.90404E-012
      3.4000    -12.2000     0.25606E-011
      3.4000    -12.0000     0.62855E-011
      3.4000    -11.8000     0.13608E-010
      3.4000    -11.6000     0.26828E-010
      3.4000    -11.4000     0.49603E-010
      3.4000    -11.2000     0.86939E-010
      3.4000    -11.0000     0.14539E-009
      3.4000    -10.8000     0.23395E-009
      3.4000    -10.6000     0.36390E-009
      3.4000    -10.4000     0.55004E-009
      3.4000    -10.2000     0.81942E-009
      3.4000    -10.0000     0.12129E-008
      3.4000     -9.8000     0.17634E-008
      3.4000     -9.6000     0.25474E-008
      3.4000     -9.4000     0.36765E-008
      3.4000     -9.2000     0.52880E-008
      3.4000     -9.0000     0.75877E-008
      3.4000     -8.8000     0.10834E-007
      3.4000     -8.6000     0.15417E-007
      3.4000     -8.4000     0.21817E-007
      3.4000     -8.2000     0.30623E-007
      3.4000     -8.0000     0.42716E-007
      3.4000     -7.8000     0.59075E-007
      3.4000     -7.6000     0.80961E-007
      3.4000     -7.4000     0.10987E-006
      3.4000     -7.2000     0.14749E-006
      3.4000     -7.0000     0.19596E-006
      3.4000     -6.8000     0.25734E-006
      3.4000     -6.6000     0.33435E-006
      3.4000     -6.4000     0.42967E-006
      3.4000     -6.2000     0.54610E-006
      3.4000     -6.0000     0.68713E-006
      3.4000     -5.8000     0.85598E-006
      3.4000     -5.6000     0.10556E-005
      3.4000     -5.4000     0.12896E-005
      3.4000     -5.2000     0.15611E-005
      3.4000     -5.0000     0.18729E-005
      3.4000     -4.8000     0.22275E-005
      3.4000     -4.6000     0.26262E-005
      3.4000     -4.4000     0.30711E-005
      3.4000     -4.2000     0.35614E-005
      3.4000     -4.0000     0.40976E-005
      3.4000     -3.8000     0.46779E-005
      3.4000     -3.6000     0.52994E-005
      3.4000     -3.4000     0.59582E-005
      3.4000     -3.2000     0.66504E-005
      3.4000     -3.0000     0.73684E-005
      3.4000     -2.8000     0.81059E-005
      3.4000     -2.6000     0.88547E-005
      3.4000     -2.4000     0.96054E-005
      3.4000     -2.2000     0.10349E-004
      3.4000     -2.0000     0.11074E-004
      3.4000     -1.8000     0.11771E-004
      3.4000     -1.6000     0.12430E-004
      3.4000     -1.4000     0.13040E-004
      3.4000     -1.2000     0.13591E-004
      3.4000     -1.0000     0.14075E-004
      3.4000     -0.8000     0.14482E-004
      3.4000     -0.6000     0.14807E-004
      3.4000     -0.4000     0.15043E-004
      3.4000     -0.2000     0.15186E-004
      3.4000      0.0000     0.15234E-004
      3.4000      0.2000     0.15186E-004
      3.4000      0.4000     0.15043E-004
      3.4000      0.6000     0.14807E-004
      3.4000      0.8000     0.14482E-004
      3.4000      1.0000     0.14075E-004
      3.4000      1.2000     0.13591E-004
      3.4000      1.4000     0.13040E-004
      3.4000      1.6000     0.12430E-004
      3.4000      1.8000     0.11771E-004
      3.4000      2.0000     0.11074E-004
      3.4000      2.2000     0.10349E-004
      3.4000      2.4000     0.96054E-005
      3.4000      2.6000     0.88547E-005
      3.4000      2.8000     0.81059E-005
      3.4000      3.0000     0.73684E-005
      3.4000      3.2000     0.66504E-005
      3.4000      3.4000     0.59582E-005
      3.4000      3.6000     0.52994E-005
      3.4000      3.8000     0.46779E-005
      3.4000      4.0000     0.40976E-005
      3.4000      4.2000     0.35614E-005
      3.4000      4.4000     0.30711E-005
      3.4000      4.6000     0.26262E-005
      3.4000      4.8000     0.22275E-005
      3.4000      5.0000     0.18729E-005
      3.4000      5.2000     0.15611E-005
      3.4000      5.4000     0.12896E-005
      3.4000      5.6000     0.10556E-005
      3.4000      5.8000     0.85598E-006
      3.4000      6.0000     0.68713E-006
      3.4000      6.2000     0.54610E-006
      3.4000      6.4000     0.42967E-006
      3.4000      6.6000     0.33435E-006
      3.4000      6.8000     0.25734E-006
      3.4000      7.0000     0.19596E-006
      3.4000      7.2000     0.14749E-006
      3.4000      7.4000     0.10987E-006
      3.4000      7.6000     0.80961E-007
      3.4000      7.8000     0.59075E-007
      3.4000      8.0000     0.42716E-007
      3.4000      8.2000     0.30623E-007
      3.4000      8.4000     0.21817E-007
      3.4000      8.6000     0.15417E-007
      3.4000      8.8000     0.10834E-007
      3.4000      9.0000     0.75877E-008
      3.4000      9.2000     0.52880E-008
      3.4000      9.4000     0.36765E-008
      3.4000      9.6000     0.25474E-008
      3.4000      9.8000     0.17634E-008
      3.4000     10.0000     0.12129E-008
      3.4000     10.2000     0.81942E-009
      3.4000     10.4000     0.55004E-009
      3.4000     10.6000     0.36390E-009
      3.4000     10.8000     0.23395E-009
      3.4000     11.0000     0.14539E-009
      3.4000     11.2000     0.86939E-010
      3.4000     11.4000     0.49603E-010
      3.4000     11.6000     0.26828E-010
      3.4000     11.8000     0.13608E-010
      3.4000     12.0000     0.62855E-011
      3.4000     12.2000     0.25606E-011
      3.4000     12.4000     0.90404E-012
      3.4000     12.6000     0.25896E-012
      3.4000     12.8000     0.45945E-013
      3.4000     13.0000     0.16771E-014
      3.4000     13.2000     0.28376E-014
      3.4000     13.4000     0.93751E-014
      3.4000     13.6000     0.86317E-014
      3.4000     13.8000     0.44065E-014
      3.4000     14.0000     0.24863E-014
      3.4000     14.2000     0.14118E-014
      3.4000     14.4000     0.59226E-015
      3.4000     14.6000     0.21147E-015
      3.4000     14.8000     0.48442E-016
      3.4000     15.0000     0.31788E-017
      3.4000     15.2000     0.10239E-017
      3.4000     15.4000     0.39471E-017
      3.4000     15.6000     0.38958E-017
      3.4000     15.8000     0.14538E-017
      3.4000     16.0000     0.20940E-018
      3.4000     16.2000     0.72436E-020
      3.4000     16.4000     0.47974E-019
      3.4000     16.6000     0.15897E-018
      3.4000     16.8000     0.16539E-018
      3.4000     17.0000     0.86046E-019
      3.4000     17.2000     0.25171E-019
      3.4000     17.4000     0.36426E-020
      3.4000     17.6000     0.13937E-020
      3.4000     17.8000     0.32260E-020
      3.4000     18.0000     0.36352E-020
      3.4000     18.2000     0.27026E-020
      3.4000     18.4000     0.16488E-020
      3.4000     18.6000     0.94578E-021
      3.4000     18.8000     0.53723E-021
      3.4000     19.0000     0.29615E-021
      3.4000     19.2000     0.15259E-021
      3.4000     19.4000     0.72026E-022
      3.4000     19.6000     0.31072E-022
      3.4000     19.8000     0.12335E-022
      3.4000     20.0000     0.45543E-023
      3.4000     20.2000     0.15828E-023
      3.4000     20.4000     0.52388E-024
      3.4000     20.6000     0.16653E-024
      3.4000     20.8000     0.51018E-025
      3.4000     21.0000     0.15048E-025
      3.4000     21.2000     0.42634E-026
      3.4000     21.4000     0.11613E-026
      3.4000     21.6000     0.30635E-027
      3.4000     21.8000     0.79280E-028
      3.4000     22.0000     0.20395E-028
      3.4000     22.2000     0.52459E-029
      3.4000     22.4000     0.13434E-029
      3.4000     22.6000     0.33968E-030
      3.4000     22.8000     0.84489E-031
      3.4000     23.0000     0.20782E-031
      3.4000     23.2000     0.51169E-032
      3.4000     23.4000     0.12767E-032
      3.4000     23.6000     0.32506E-033
      3.4000     23.8000     0.84554E-034
      3.4000     24.0000     0.22461E-034
      3.4000     24.2000     0.60954E-035
      3.4000     24.4000     0.16863E-035
      3.4000     24.6000     0.47514E-036
      3.4000     24.8000     0.13249E-036
      3.4000     25.0000     0.38776E-037
      3.4000     25.2000     0.90379E-038
      3.4000     25.4000     0.40906E-038
      3.4000     25.6000     0.00000E+000

      3.6000    -25.6000     0.00000E+000
      3.6000    -25.4000     0.40173E-038
      3.6000    -25.2000     0.10516E-037
      3.6000    -25.0000     0.48275E-037
      3.6000    -24.8000     0.19906E-036
      3.6000    -24.6000     0.83351E-036
      3.6000    -24.4000     0.34938E-035
      3.6000    -24.2000     0.14607E-034
      3.6000    -24.0000     0.60169E-034
      3.6000    -23.8000     0.24007E-033
      3.6000    -23.6000     0.91242E-033
      3.6000    -23.4000     0.32612E-032
      3.6000    -23.2000     0.10889E-031
      3.6000    -23.0000     0.33987E-031
      3.6000    -22.8000     0.10025E-030
      3.6000    -22.6000     0.28655E-030
      3.6000    -22.4000     0.82930E-030
      3.6000    -22.2000     0.25741E-029
      3.6000    -22.0000     0.89475E-029
      3.6000    -21.8000     0.34685E-028
      3.6000    -21.6000     0.14357E-027
      3.6000    -21.4000     0.60566E-027
      3.6000    -21.2000     0.25243E-026
      3.6000    -21.0000     0.10222E-025
      3.6000    -20.8000     0.39841E-025
      3.6000    -20.6000     0.14836E-024
      3.6000    -20.4000     0.52389E-024
      3.6000    -20.2000     0.17402E-023
      3.6000    -20.0000     0.53930E-023
      3.6000    -19.8000     0.15470E-022
      3.6000    -19.6000     0.40786E-022
      3.6000    -19.4000     0.98253E-022
      3.6000    -19.2000     0.21554E-021
      3.6000    -19.0000     0.43143E-021
      3.6000    -18.8000     0.79822E-021
      3.6000    -18.6000     0.14066E-020
      3.6000    -18.4000     0.24638E-020
      3.6000    -18.2000     0.44239E-020
      3.6000    -18.0000     0.80960E-020
      3.6000    -17.8000     0.14604E-019
      3.6000    -17.6000     0.25083E-019
      3.6000    -17.4000     0.39939E-019
      3.6000    -17.2000     0.58097E-019
      3.6000    -17.0000     0.80852E-019
      3.6000    -16.8000     0.12804E-018
      3.6000    -16.6000     0.27273E-018
      3.6000    -16.4000     0.69269E-018
      3.6000    -16.2000     0.16199E-017
      3.6000    -16.0000     0.30954E-017
      3.6000    -15.8000     0.50500E-017
      3.6000    -15.6000     0.74759E-017
      3.6000    -15.4000     0.93771E-017
      3.6000    -15.2000     0.97114E-017
      3.6000    -15.0000     0.10407E-016
      3.6000    -14.8000     0.29372E-016
      3.6000    -14.6000     0.13671E-015
      3.6000    -14.4000     0.34584E-015
      3.6000    -14.2000     0.50599E-015
      3.6000    -14.0000     0.79775E-015
      3.6000    -13.8000     0.15502E-014
      3.6000    -13.6000     0.26576E-014
      3.6000    -13.4000     0.42486E-014
      3.6000    -13.2000     0.58392E-014
      3.6000    -13.0000     0.10088E-013
      3.6000    -12.8000     0.30940E-013
      3.6000    -12.6000     0.10905E-012
      3.6000    -12.4000     0.32612E-012
      3.6000    -12.2000     0.81283E-012
      3.6000    -12.0000     0.18317E-011
      3.6000    -11.8000     0.38341E-011
      3.6000    -11.6000     0.73362E-011
      3.6000    -11.4000     0.13073E-010
      3.6000    -11.2000     0.21628E-010
      3.6000    -11.0000     0.33896E-010
      3.6000    -10.8000     0.51823E-010
      3.6000    -10.6000     0.76476E-010
      3.6000    -10.4000     0.10734E-009
      3.6000    -10.2000     0.14651E-009
      3.6000    -10.0000     0.20147E-009
      3.6000     -9.8000     0.27165E-009
      3.6000     -9.6000     0.36145E-009
      3.6000     -9.4000     0.49163E-009
      3.6000     -9.2000     0.67172E-009
      3.6000     -9.0000     0.92927E-009
      3.6000     -8.8000     0.13053E-008
      3.6000     -8.6000     0.18521E-008
      3.6000     -8.4000     0.26555E-008
      3.6000     -8.2000     0.37955E-008
      3.6000     -8.0000     0.54078E-008
      3.6000     -7.8000     0.76810E-008
      3.6000     -7.6000     0.10818E-007
      3.6000     -7.4000     0.15099E-007
      3.6000     -7.2000     0.20776E-007
      3.6000     -7.0000     0.28261E-007
      3.6000     -6.8000     0.37922E-007
      3.6000     -6.6000     0.50193E-007
      3.6000     -6.4000     0.65710E-007
      3.6000     -6.2000     0.84860E-007
      3.6000     -6.0000     0.10837E-006
      3.6000     -5.8000     0.13691E-006
      3.6000     -5.6000     0.17108E-006
      3.6000     -5.4000     0.21165E-006
      3.6000     -5.2000     0.25924E-006
      3.6000     -5.0000     0.31454E-006
      3.6000     -4.8000     0.37810E-006
      3.6000     -4.6000     0.45018E-006
      3.6000     -4.4000     0.53149E-006
      3.6000     -4.2000     0.62190E-006
      3.6000     -4.0000     0.72161E-006
      3.6000     -3.8000     0.83056E-006
      3.6000     -3.6000     0.94790E-006
      3.6000     -3.4000     0.10735E-005
      3.6000     -3.2000     0.12064E-005
      3.6000     -3.0000     0.13453E-005
      3.6000     -2.8000     0.14887E-005
      3.6000     -2.6000     0.16353E-005
      3.6000     -2.4000     0.17832E-005
      3.6000     -2.2000     0.19303E-005
      3.6000     -2.0000     0.20742E-005
      3.6000     -1.8000     0.22138E-005
      3.6000     -1.6000     0.23461E-005
      3.6000     -1.4000     0.24687E-005
      3.6000     -1.2000     0.25802E-005
      3.6000     -1.0000     0.26782E-005
      3.6000     -0.8000     0.27603E-005
      3.6000     -0.6000     0.28265E-005
      3.6000     -0.4000     0.28748E-005
      3.6000     -0.2000     0.29036E-005
      3.6000      0.0000     0.29134E-005
      3.6000      0.2000     0.29036E-005
      3.6000      0.4000     0.28748E-005
      3.6000      0.6000     0.28265E-005
      3.6000      0.8000     0.27603E-005
      3.6000      1.0000     0.26782E-005
      3.6000      1.2000     0.25802E-005
      3.6000      1.4000     0.24687E-005
      3.6000      1.6000     0.23461E-005
      3.6000      1.8000     0.22138E-005
      3.6000      2.0000     0.20742E-005
      3.6000      2.2000     0.19303E-005
      3.6000      2.4000     0.17832E-005
      3.6000      2.6000     0.16353E-005
      3.6000      2.8000     0.14887E-005
      3.6000      3.0000     0.13453E-005
      3.6000      3.2000     0.12064E-005
      3.6000      3.4000     0.10735E-005
      3.6000      3.6000     0.94790E-006
      3.6000      3.8000     0.83056E-006
      3.6000      4.0000     0.72161E-006
      3.6000      4.2000     0.62190E-006
      3.6000      4.4000     0.53149E-006
      3.6000      4.6000     0.45018E-006
      3.6000      4.8000     0.37810E-006
      3.6000      5.0000     0.31454E-006
      3.6000      5.2000     0.25924E-006
      3.6000      5.4000     0.21165E-006
      3.6000      5.6000     0.17108E-006
      3.6000      5.8000     0.13691E-006
      3.6000      6.0000     0.10837E-006
      3.6000      6.2000     0.84860E-007
      3.6000      6.4000     0.65710E-007
      3.6000      6.6000     0.50193E-007
      3.6000      6.8000     0.37922E-007
      3.6000      7.0000     0.28261E-007
      3.6000      7.2000     0.20776E-007
      3.6000      7.4000     0.15099E-007
      3.6000      7.6000     0.10818E-007
      3.6000      7.8000     0.76810E-008
      3.6000      8.0000     0.54078E-008
      3.6000      8.2000     0.37955E-008
      3.6000      8.4000     0.26555E-008
      3.6000      8.6000     0.18521E-008
      3.6000      8.8000     0.13053E-008
      3.6000      9.0000     0.92927E-009
      3.6000      9.2000     0.67172E-009
      3.6000      9.4000     0.49163E-009
      3.6000      9.6000     0.36145E-009
      3.6000      9.8000     0.27165E-009
      3.6000     10.0000     0.20147E-009
      3.6000     10.2000     0.14651E-009
      3.6000     10.4000     0.10734E-009
      3.6000     10.6000     0.76476E-010
      3.6000     10.8000     0.51823E-010
      3.6000     11.0000     0.33896E-010
      3.6000     11.2000     0.21628E-010
      3.6000     11.4000     0.13073E-010
      3.6000     11.6000     0.73362E-011
      3.6000     11.8000     0.38341E-011
      3.6000     12.0000     0.18317E-011
      3.6000     12.2000     0.81283E-012
      3.6000     12.4000     0.32612E-012
      3.6000     12.6000     0.10905E-012
      3.6000     12.8000     0.30940E-013
      3.6000     13.0000     0.10088E-013
      3.6000     13.2000     0.58392E-014
      3.6000     13.4000     0.42486E-014
      3.6000     13.6000     0.26576E-014
      3.6000     13.8000     0.15502E-014
      3.6000     14.0000     0.79775E-015
      3.6000     14.2000     0.50599E-015
      3.6000     14.4000     0.34584E-015
      3.6000     14.6000     0.13671E-015
      3.6000     14.8000     0.29372E-016
      3.6000     15.0000     0.10407E-016
      3.6000     15.2000     0.97114E-017
      3.6000     15.4000     0.93771E-017
      3.6000     15.6000     0.74759E-017
      3.6000     15.8000     0.50500E-017
      3.6000     16.0000     0.30954E-017
      3.6000     16.2000     0.16199E-017
      3.6000     16.4000     0.69269E-018
      3.6000     16.6000     0.27273E-018
      3.6000     16.8000     0.12804E-018
      3.6000     17.0000     0.80852E-019
      3.6000     17.2000     0.58097E-019
      3.6000     17.4000     0.39939E-019
      3.6000     17.6000     0.25083E-019
      3.6000     17.8000     0.14604E-019
      3.6000     18.0000     0.80960E-020
      3.6000     18.2000     0.44239E-020
      3.6000     18.4000     0.24638E-020
      3.6000     18.6000     0.14066E-020
      3.6000     18.8000     0.79822E-021
      3.6000     19.0000     0.43143E-021
      3.6000     19.2000     0.21554E-021
      3.6000     19.4000     0.98253E-022
      3.6000     19.6000     0.40786E-022
      3.6000     19.8000     0.15470E-022
      3.6000     20.0000     0.53930E-023
      3.6000     20.2000     0.17402E-023
      3.6000     20.4000     0.52389E-024
      3.6000     20.6000     0.14836E-024
      3.6000     20.8000     0.39841E-025
      3.6000     21.0000     0.10222E-025
      3.6000     21.2000     0.25243E-026
      3.6000     21.4000     0.60566E-027
      3.6000     21.6000     0.14357E-027
      3.6000     21.8000     0.34685E-028
      3.6000     22.0000     0.89475E-029
      3.6000     22.2000     0.25741E-029
      3.6000     22.4000     0.82930E-030
      3.6000     22.6000     0.28655E-030
      3.6000     22.8000     0.10025E-030
      3.6000     23.0000     0.33987E-031
      3.6000     23.2000     0.10889E-031
      3.6000     23.4000     0.32612E-032
      3.6000     23.6000     0.91242E-033
      3.6000     23.8000     0.24007E-033
      3.6000     24.0000     0.60168E-034
      3.6000     24.2000     0.14608E-034
      3.6000     24.4000     0.34926E-035
      3.6000     24.6000     0.83470E-036
      3.6000     24.8000     0.19797E-036
      3.6000     25.0000     0.49129E-037
      3.6000     25.2000     0.10073E-037
      3.6000     25.4000     0.39896E-038
      3.6000     25.6000     0.00000E+000

      3.8000    -25.6000     0.00000E+000
      3.8000    -25.4000     0.55918E-039
      3.8000    -25.2000     0.20816E-038
      3.8000    -25.0000     0.11606E-037
      3.8000    -24.8000     0.65027E-037
      3.8000    -24.6000     0.36652E-036
      3.8000    -24.4000     0.20916E-035
      3.8000    -24.2000     0.11765E-034
      3.8000    -24.0000     0.63551E-034
      3.8000    -23.8000     0.32284E-033
      3.8000    -23.6000     0.15254E-032
      3.8000    -23.4000     0.66820E-032
      3.8000    -23.2000     0.27203E-031
      3.8000    -23.0000     0.10355E-030
      3.8000    -22.8000     0.37180E-030
      3.8000    -22.6000     0.12734E-029
      3.8000    -22.4000     0.42160E-029
      3.8000    -22.2000     0.13688E-028
      3.8000    -22.0000     0.44166E-028
      3.8000    -21.8000     0.14292E-027
      3.8000    -21.6000     0.46470E-027
      3.8000    -21.4000     0.15109E-026
      3.8000    -21.2000     0.48699E-026
      3.8000    -21.0000     0.15433E-025
      3.8000    -20.8000     0.47826E-025
      3.8000    -20.6000     0.14456E-024
      3.8000    -20.4000     0.42590E-024
      3.8000    -20.2000     0.12217E-023
      3.8000    -20.0000     0.33995E-023
      3.8000    -19.8000     0.90993E-023
      3.8000    -19.6000     0.23104E-022
      3.8000    -19.4000     0.54756E-022
      3.8000    -19.2000     0.11975E-021
      3.8000    -19.0000     0.24240E-021
      3.8000    -18.8000     0.46770E-021
      3.8000    -18.6000     0.91750E-021
      3.8000    -18.4000     0.19984E-020
      3.8000    -18.2000     0.50878E-020
      3.8000    -18.0000     0.14445E-019
      3.8000    -17.8000     0.41117E-019
      3.8000    -17.6000     0.10775E-018
      3.8000    -17.4000     0.24976E-018
      3.8000    -17.2000     0.50786E-018
      3.8000    -17.0000     0.91499E-018
      3.8000    -16.8000     0.14952E-017
      3.8000    -16.6000     0.22924E-017
      3.8000    -16.4000     0.33813E-017
      3.8000    -16.2000     0.47103E-017
      3.8000    -16.0000     0.58288E-017
      3.8000    -15.8000     0.60274E-017
      3.8000    -15.6000     0.49894E-017
      3.8000    -15.4000     0.31354E-017
      3.8000    -15.2000     0.19008E-017
      3.8000    -15.0000     0.27862E-017
      3.8000    -14.8000     0.45084E-017
      3.8000    -14.6000     0.33118E-016
      3.8000    -14.4000     0.16153E-015
      3.8000    -14.2000     0.29935E-015
      3.8000    -14.0000     0.30560E-015
      3.8000    -13.8000     0.70452E-015
      3.8000    -13.6000     0.17435E-014
      3.8000    -13.4000     0.29692E-014
      3.8000    -13.2000     0.58150E-014
      3.8000    -13.0000     0.12755E-013
      3.8000    -12.8000     0.27017E-013
      3.8000    -12.6000     0.64284E-013
      3.8000    -12.4000     0.16229E-012
      3.8000    -12.2000     0.35351E-012
      3.8000    -12.0000     0.68700E-012
      3.8000    -11.8000     0.12963E-011
      3.8000    -11.6000     0.23084E-011
      3.8000    -11.4000     0.39871E-011
      3.8000    -11.2000     0.64303E-011
      3.8000    -11.0000     0.93651E-011
      3.8000    -10.8000     0.13243E-010
      3.8000    -10.6000     0.18284E-010
      3.8000    -10.4000     0.24011E-010
      3.8000    -10.2000     0.29313E-010
      3.8000    -10.0000     0.35403E-010
      3.8000     -9.8000     0.42384E-010
      3.8000     -9.6000     0.47294E-010
      3.8000     -9.4000     0.53328E-010
      3.8000     -9.2000     0.62603E-010
      3.8000     -9.0000     0.74363E-010
      3.8000     -8.8000     0.94735E-010
      3.8000     -8.6000     0.13030E-009
      3.8000     -8.4000     0.19287E-009
      3.8000     -8.2000     0.29583E-009
      3.8000     -8.0000     0.45505E-009
      3.8000     -7.8000     0.70051E-009
      3.8000     -7.6000     0.10648E-008
      3.8000     -7.4000     0.15895E-008
      3.8000     -7.2000     0.23215E-008
      3.8000     -7.0000     0.33113E-008
      3.8000     -6.8000     0.46258E-008
      3.8000     -6.6000     0.63334E-008
      3.8000     -6.4000     0.85340E-008
      3.8000     -6.2000     0.11307E-007
      3.8000     -6.0000     0.14773E-007
      3.8000     -5.8000     0.19039E-007
      3.8000     -5.6000     0.24201E-007
      3.8000     -5.4000     0.30434E-007
      3.8000     -5.2000     0.37810E-007
      3.8000     -5.0000     0.46494E-007
      3.8000     -4.8000     0.56598E-007
      3.8000     -4.6000     0.68071E-007
      3.8000     -4.4000     0.81190E-007
      3.8000     -4.2000     0.95855E-007
      3.8000     -4.0000     0.11214E-006
      3.8000     -3.8000     0.13011E-006
      3.8000     -3.6000     0.14954E-006
      3.8000     -3.4000     0.17048E-006
      3.8000     -3.2000     0.19283E-006
      3.8000     -3.0000     0.21630E-006
      3.8000     -2.8000     0.24066E-006
      3.8000     -2.6000     0.26553E-006
      3.8000     -2.4000     0.29090E-006
      3.8000     -2.2000     0.31628E-006
      3.8000     -2.0000     0.34112E-006
      3.8000     -1.8000     0.36524E-006
      3.8000     -1.6000     0.38828E-006
      3.8000     -1.4000     0.40968E-006
      3.8000     -1.2000     0.42915E-006
      3.8000     -1.0000     0.44628E-006
      3.8000     -0.8000     0.46055E-006
      3.8000     -0.6000     0.47217E-006
      3.8000     -0.4000     0.48079E-006
      3.8000     -0.2000     0.48573E-006
      3.8000      0.0000     0.48749E-006
      3.8000      0.2000     0.48573E-006
      3.8000      0.4000     0.48079E-006
      3.8000      0.6000     0.47217E-006
      3.8000      0.8000     0.46055E-006
      3.8000      1.0000     0.44628E-006
      3.8000      1.2000     0.42915E-006
      3.8000      1.4000     0.40968E-006
      3.8000      1.6000     0.38828E-006
      3.8000      1.8000     0.36524E-006
      3.8000      2.0000     0.34112E-006
      3.8000      2.2000     0.31628E-006
      3.8000      2.4000     0.29090E-006
      3.8000      2.6000     0.26553E-006
      3.8000      2.8000     0.24066E-006
      3.8000      3.0000     0.21630E-006
      3.8000      3.2000     0.19283E-006
      3.8000      3.4000     0.17048E-006
      3.8000      3.6000     0.14954E-006
      3.8000      3.8000     0.13011E-006
      3.8000      4.0000     0.11214E-006
      3.8000      4.2000     0.95855E-007
      3.8000      4.4000     0.81190E-007
      3.8000      4.6000     0.68071E-007
      3.8000      4.8000     0.56598E-007
      3.8000      5.0000     0.46494E-007
      3.8000      5.2000     0.37810E-007
      3.8000      5.4000     0.30434E-007
      3.8000      5.6000     0.24201E-007
      3.8000      5.8000     0.19039E-007
      3.8000      6.0000     0.14773E-007
      3.8000      6.2000     0.11307E-007
      3.8000      6.4000     0.85340E-008
      3.8000      6.6000     0.63334E-008
      3.8000      6.8000     0.46258E-008
      3.8000      7.0000     0.33113E-008
      3.8000      7.2000     0.23215E-008
      3.8000      7.4000     0.15895E-008
      3.8000      7.6000     0.10648E-008
      3.8000      7.8000     0.70051E-009
      3.8000      8.0000     0.45505E-009
      3.8000      8.2000     0.29583E-009
      3.8000      8.4000     0.19287E-009
      3.8000      8.6000     0.13030E-009
      3.8000      8.8000     0.94735E-010
      3.8000      9.0000     0.74363E-010
      3.8000      9.2000     0.62603E-010
      3.8000      9.4000     0.53328E-010
      3.8000      9.6000     0.47294E-010
      3.8000      9.8000     0.42384E-010
      3.8000     10.0000     0.35403E-010
      3.8000     10.2000     0.29313E-010
      3.8000     10.4000     0.24011E-010
      3.8000     10.6000     0.18284E-010
      3.8000     10.8000     0.13243E-010
      3.8000     11.0000     0.93651E-011
      3.8000     11.2000     0.64303E-011
      3.8000     11.4000     0.39871E-011
      3.8000     11.6000     0.23084E-011
      3.8000     11.8000     0.12963E-011
      3.8000     12.0000     0.68700E-012
      3.8000     12.2000     0.35351E-012
      3.8000     12.4000     0.16229E-012
      3.8000     12.6000     0.64284E-013
      3.8000     12.8000     0.27017E-013
      3.8000     13.0000     0.12755E-013
      3.8000     13.2000     0.58150E-014
      3.8000     13.4000     0.29692E-014
      3.8000     13.6000     0.17435E-014
      3.8000     13.8000     0.70452E-015
      3.8000     14.0000     0.30560E-015
      3.8000     14.2000     0.29935E-015
      3.8000     14.4000     0.16153E-015
      3.8000     14.6000     0.33118E-016
      3.8000     14.8000     0.45084E-017
      3.8000     15.0000     0.27862E-017
      3.8000     15.2000     0.19008E-017
      3.8000     15.4000     0.31354E-017
      3.8000     15.6000     0.49894E-017
      3.8000     15.8000     0.60274E-017
      3.8000     16.0000     0.58288E-017
      3.8000     16.2000     0.47103E-017
      3.8000     16.4000     0.33813E-017
      3.8000     16.6000     0.22924E-017
      3.8000     16.8000     0.14952E-017
      3.8000     17.0000     0.91499E-018
      3.8000     17.2000     0.50786E-018
      3.8000     17.4000     0.24976E-018
      3.8000     17.6000     0.10775E-018
      3.8000     17.8000     0.41117E-019
      3.8000     18.0000     0.14445E-019
      3.8000     18.2000     0.50878E-020
      3.8000     18.4000     0.19984E-020
      3.8000     18.6000     0.91750E-021
      3.8000     18.8000     0.46770E-021
      3.8000     19.0000     0.24240E-021
      3.8000     19.2000     0.11975E-021
      3.8000     19.4000     0.54756E-022
      3.8000     19.6000     0.23104E-022
      3.8000     19.8000     0.90993E-023
      3.8000     20.0000     0.33995E-023
      3.8000     20.2000     0.12217E-023
      3.8000     20.4000     0.42590E-024
      3.8000     20.6000     0.14456E-024
      3.8000     20.8000     0.47826E-025
      3.8000     21.0000     0.15433E-025
      3.8000     21.2000     0.48699E-026
      3.8000     21.4000     0.15109E-026
      3.8000     21.6000     0.46470E-027
      3.8000     21.8000     0.14292E-027
      3.8000     22.0000     0.44166E-028
      3.8000     22.2000     0.13688E-028
      3.8000     22.4000     0.42160E-029
      3.8000     22.6000     0.12734E-029
      3.8000     22.8000     0.37180E-030
      3.8000     23.0000     0.10355E-030
      3.8000     23.2000     0.27203E-031
      3.8000     23.4000     0.66820E-032
      3.8000     23.6000     0.15254E-032
      3.8000     23.8000     0.32284E-033
      3.8000     24.0000     0.63550E-034
      3.8000     24.2000     0.11765E-034
      3.8000     24.4000     0.20912E-035
      3.8000     24.6000     0.36693E-036
      3.8000     24.8000     0.64676E-037
      3.8000     25.0000     0.11884E-037
      3.8000     25.2000     0.19084E-038
      3.8000     25.4000     0.60077E-039
      3.8000     25.6000     0.00000E+000

      4.0000    -25.6000     0.00000E+000
      4.0000    -25.4000     0.71127E-039
      4.0000    -25.2000     0.25016E-038
      4.0000    -25.0000     0.11339E-037
      4.0000    -24.8000     0.38142E-037
      4.0000    -24.6000     0.10145E-036
      4.0000    -24.4000     0.23111E-036
      4.0000    -24.2000     0.10691E-035
      4.0000    -24.0000     0.10465E-034
      4.0000    -23.8000     0.90784E-034
      4.0000    -23.6000     0.62789E-033
      4.0000    -23.4000     0.36404E-032
      4.0000    -23.2000     0.18465E-031
      4.0000    -23.0000     0.84390E-031
      4.0000    -22.8000     0.35497E-030
      4.0000    -22.6000     0.13974E-029
      4.0000    -22.4000     0.52209E-029
      4.0000    -22.2000     0.18736E-028
      4.0000    -22.0000     0.65185E-028
      4.0000    -21.8000     0.22108E-027
      4.0000    -21.6000     0.73194E-027
      4.0000    -21.4000     0.23611E-026
      4.0000    -21.2000     0.73987E-026
      4.0000    -21.0000     0.22505E-025
      4.0000    -20.8000     0.66755E-025
      4.0000    -20.6000     0.19539E-024
      4.0000    -20.4000     0.57334E-024
      4.0000    -20.2000     0.17026E-023
      4.0000    -20.0000     0.50737E-023
      4.0000    -19.8000     0.14761E-022
      4.0000    -19.6000     0.40471E-022
      4.0000    -19.4000     0.10138E-021
      4.0000    -19.2000     0.22708E-021
      4.0000    -19.0000     0.44989E-021
      4.0000    -18.8000     0.79120E-021
      4.0000    -18.6000     0.12881E-020
      4.0000    -18.4000     0.22782E-020
      4.0000    -18.2000     0.57178E-020
      4.0000    -18.0000     0.19388E-019
      4.0000    -17.8000     0.66142E-019
      4.0000    -17.6000     0.19625E-018
      4.0000    -17.4000     0.49122E-018
      4.0000    -17.2000     0.10414E-017
      4.0000    -17.0000     0.18918E-017
      4.0000    -16.8000     0.29787E-017
      4.0000    -16.6000     0.40978E-017
      4.0000    -16.4000     0.49267E-017
      4.0000    -16.2000     0.50610E-017
      4.0000    -16.0000     0.40967E-017
      4.0000    -15.8000     0.20493E-017
      4.0000    -15.6000     0.17911E-018
      4.0000    -15.4000     0.13772E-017
      4.0000    -15.2000     0.90983E-017
      4.0000    -15.0000     0.22888E-016
      4.0000    -14.8000     0.28568E-016
      4.0000    -14.6000     0.88814E-017
      4.0000    -14.4000     0.11750E-016
      4.0000    -14.2000     0.11213E-015
      4.0000    -14.0000     0.19923E-015
      4.0000    -13.8000     0.33023E-015
      4.0000    -13.6000     0.10329E-014
      4.0000    -13.4000     0.20861E-014
      4.0000    -13.2000     0.36100E-014
      4.0000    -13.0000     0.86232E-014
      4.0000    -12.8000     0.18369E-013
      4.0000    -12.6000     0.34862E-013
      4.0000    -12.4000     0.78570E-013
      4.0000    -12.2000     0.16604E-012
      4.0000    -12.0000     0.30126E-012
      4.0000    -11.8000     0.53473E-012
      4.0000    -11.6000     0.86735E-012
      4.0000    -11.4000     0.13609E-011
      4.0000    -11.2000     0.22087E-011
      4.0000    -11.0000     0.31976E-011
      4.0000    -10.8000     0.43484E-011
      4.0000    -10.6000     0.57364E-011
      4.0000    -10.4000     0.72700E-011
      4.0000    -10.2000     0.86605E-011
      4.0000    -10.0000     0.95095E-011
      4.0000     -9.8000     0.10319E-010
      4.0000     -9.6000     0.10616E-010
      4.0000     -9.4000     0.95843E-011
      4.0000     -9.2000     0.79637E-011
      4.0000     -9.0000     0.59432E-011
      4.0000     -8.8000     0.33184E-011
      4.0000     -8.6000     0.11018E-011
      4.0000     -8.4000     0.83276E-012
      4.0000     -8.2000     0.45346E-011
      4.0000     -8.0000     0.15193E-010
      4.0000     -7.8000     0.37041E-010
      4.0000     -7.6000     0.75702E-010
      4.0000     -7.4000     0.13620E-009
      4.0000     -7.2000     0.22799E-009
      4.0000     -7.0000     0.35821E-009
      4.0000     -6.8000     0.53315E-009
      4.0000     -6.6000     0.76848E-009
      4.0000     -6.4000     0.10746E-008
      4.0000     -6.2000     0.14628E-008
      4.0000     -6.0000     0.19609E-008
      4.0000     -5.8000     0.25894E-008
      4.0000     -5.6000     0.33423E-008
      4.0000     -5.4000     0.42687E-008
      4.0000     -5.2000     0.53604E-008
      4.0000     -5.0000     0.66609E-008
      4.0000     -4.8000     0.81934E-008
      4.0000     -4.6000     0.99234E-008
      4.0000     -4.4000     0.11909E-007
      4.0000     -4.2000     0.14152E-007
      4.0000     -4.0000     0.16629E-007
      4.0000     -3.8000     0.19397E-007
      4.0000     -3.6000     0.22378E-007
      4.0000     -3.4000     0.25623E-007
      4.0000     -3.2000     0.29075E-007
      4.0000     -3.0000     0.32699E-007
      4.0000     -2.8000     0.36519E-007
      4.0000     -2.6000     0.40381E-007
      4.0000     -2.4000     0.44352E-007
      4.0000     -2.2000     0.48304E-007
      4.0000     -2.0000     0.52238E-007
      4.0000     -1.8000     0.55979E-007
      4.0000     -1.6000     0.59644E-007
      4.0000     -1.4000     0.62980E-007
      4.0000     -1.2000     0.66080E-007
      4.0000     -1.0000     0.68797E-007
      4.0000     -0.8000     0.71037E-007
      4.0000     -0.6000     0.72838E-007
      4.0000     -0.4000     0.74242E-007
      4.0000     -0.2000     0.74982E-007
      4.0000      0.0000     0.75286E-007
      4.0000      0.2000     0.74982E-007
      4.0000      0.4000     0.74242E-007
      4.0000      0.6000     0.72838E-007
      4.0000      0.8000     0.71037E-007
      4.0000      1.0000     0.68797E-007
      4.0000      1.2000     0.66080E-007
      4.0000      1.4000     0.62980E-007
      4.0000      1.6000     0.59644E-007
      4.0000      1.8000     0.55979E-007
      4.0000      2.0000     0.52238E-007
      4.0000      2.2000     0.48304E-007
      4.0000      2.4000     0.44352E-007
      4.0000      2.6000     0.40381E-007
      4.0000      2.8000     0.36519E-007
      4.0000      3.0000     0.32699E-007
      4.0000      3.2000     0.29075E-007
      4.0000      3.4000     0.25623E-007
      4.0000      3.6000     0.22378E-007
      4.0000      3.8000     0.19397E-007
      4.0000      4.0000     0.16629E-007
      4.0000      4.2000     0.14152E-007
      4.0000      4.4000     0.11909E-007
      4.0000      4.6000     0.99234E-008
      4.0000      4.8000     0.81934E-008
      4.0000      5.0000     0.66609E-008
      4.0000      5.2000     0.53604E-008
      4.0000      5.4000     0.42687E-008
      4.0000      5.6000     0.33423E-008
      4.0000      5.8000     0.25894E-008
      4.0000      6.0000     0.19609E-008
      4.0000      6.2000     0.14628E-008
      4.0000      6.4000     0.10746E-008
      4.0000      6.6000     0.76848E-009
      4.0000      6.8000     0.53315E-009
      4.0000      7.0000     0.35821E-009
      4.0000      7.2000     0.22799E-009
      4.0000      7.4000     0.13620E-009
      4.0000      7.6000     0.75702E-010
      4.0000      7.8000     0.37041E-010
      4.0000      8.0000     0.15193E-010
      4.0000      8.2000     0.45346E-011
      4.0000      8.4000     0.83276E-012
      4.0000      8.6000     0.11018E-011
      4.0000      8.8000     0.33184E-011
      4.0000      9.0000     0.59432E-011
      4.0000      9.2000     0.79637E-011
      4.0000      9.4000     0.95843E-011
      4.0000      9.6000     0.10616E-010
      4.0000      9.8000     0.10319E-010
      4.0000     10.0000     0.95095E-011
      4.0000     10.2000     0.86605E-011
      4.0000     10.4000     0.72700E-011
      4.0000     10.6000     0.57364E-011
      4.0000     10.8000     0.43484E-011
      4.0000     11.0000     0.31976E-011
      4.0000     11.2000     0.22087E-011
      4.0000     11.4000     0.13609E-011
      4.0000     11.6000     0.86735E-012
      4.0000     11.8000     0.53473E-012
      4.0000     12.0000     0.30126E-012
      4.0000     12.2000     0.16604E-012
      4.0000     12.4000     0.78570E-013
      4.0000     12.6000     0.34862E-013
      4.0000     12.8000     0.18369E-013
      4.0000     13.0000     0.86232E-014
      4.0000     13.2000     0.36100E-014
      4.0000     13.4000     0.20861E-014
      4.0000     13.6000     0.10329E-014
      4.0000     13.8000     0.33023E-015
      4.0000     14.0000     0.19923E-015
      4.0000     14.2000     0.11213E-015
      4.0000     14.4000     0.11750E-016
      4.0000     14.6000     0.88814E-017
      4.0000     14.8000     0.28568E-016
      4.0000     15.0000     0.22888E-016
      4.0000     15.2000     0.90983E-017
      4.0000     15.4000     0.13772E-017
      4.0000     15.6000     0.17911E-018
      4.0000     15.8000     0.20493E-017
      4.0000     16.0000     0.40967E-017
      4.0000     16.2000     0.50610E-017
      4.0000     16.4000     0.49267E-017
      4.0000     16.6000     0.40978E-017
      4.0000     16.8000     0.29787E-017
      4.0000     17.0000     0.18918E-017
      4.0000     17.2000     0.10414E-017
      4.0000     17.4000     0.49122E-018
      4.0000     17.6000     0.19625E-018
      4.0000     17.8000     0.66142E-019
      4.0000     18.0000     0.19388E-019
      4.0000     18.2000     0.57178E-020
      4.0000     18.4000     0.22782E-020
      4.0000     18.6000     0.12881E-020
      4.0000     18.8000     0.79120E-021
      4.0000     19.0000     0.44989E-021
      4.0000     19.2000     0.22708E-021
      4.0000     19.4000     0.10138E-021
      4.0000     19.6000     0.40471E-022
      4.0000     19.8000     0.14761E-022
      4.0000     20.0000     0.50737E-023
      4.0000     20.2000     0.17026E-023
      4.0000     20.4000     0.57334E-024
      4.0000     20.6000     0.19539E-024
      4.0000     20.8000     0.66755E-025
      4.0000     21.0000     0.22505E-025
      4.0000     21.2000     0.73987E-026
      4.0000     21.4000     0.23611E-026
      4.0000     21.6000     0.73194E-027
      4.0000     21.8000     0.22108E-027
      4.0000     22.0000     0.65185E-028
      4.0000     22.2000     0.18736E-028
      4.0000     22.4000     0.52209E-029
      4.0000     22.6000     0.13974E-029
      4.0000     22.8000     0.35497E-030
      4.0000     23.0000     0.84390E-031
      4.0000     23.2000     0.18465E-031
      4.0000     23.4000     0.36404E-032
      4.0000     23.6000     0.62789E-033
      4.0000     23.8000     0.90784E-034
      4.0000     24.0000     0.10465E-034
      4.0000     24.2000     0.10691E-035
      4.0000     24.4000     0.23120E-036
      4.0000     24.6000     0.10135E-036
      4.0000     24.8000     0.38252E-037
      4.0000     25.0000     0.11241E-037
      4.0000     25.2000     0.25862E-038
      4.0000     25.4000     0.65090E-039
      4.0000     25.6000     0.00000E+000

      4.2000    -25.6000     0.00000E+000
      4.2000    -25.4000     0.32312E-038
      4.2000    -25.2000     0.12085E-037
      4.2000    -25.0000     0.60811E-037
      4.2000    -24.8000     0.25380E-036
      4.2000    -24.6000     0.94692E-036
      4.2000    -24.4000     0.30687E-035
      4.2000    -24.2000     0.84535E-035
      4.2000    -24.0000     0.18994E-034
      4.2000    -23.8000     0.33800E-034
      4.2000    -23.6000     0.68226E-034
      4.2000    -23.4000     0.40924E-033
      4.2000    -23.2000     0.33540E-032
      4.2000    -23.0000     0.22361E-031
      4.2000    -22.8000     0.12354E-030
      4.2000    -22.6000     0.59583E-030
      4.2000    -22.4000     0.26005E-029
      4.2000    -22.2000     0.10520E-028
      4.2000    -22.0000     0.40085E-028
      4.2000    -21.8000     0.14544E-027
      4.2000    -21.6000     0.50611E-027
      4.2000    -21.4000     0.16987E-026
      4.2000    -21.2000     0.55385E-026
      4.2000    -21.0000     0.17757E-025
      4.2000    -20.8000     0.57051E-025
      4.2000    -20.6000     0.18754E-024
      4.2000    -20.4000     0.63595E-024
      4.2000    -20.2000     0.21888E-023
      4.2000    -20.0000     0.73784E-023
      4.2000    -19.8000     0.23439E-022
      4.2000    -19.6000     0.68066E-022
      4.2000    -19.4000     0.17702E-021
      4.2000    -19.2000     0.40717E-021
      4.2000    -19.0000     0.82181E-021
      4.2000    -18.8000     0.14494E-020
      4.2000    -18.6000     0.22527E-020
      4.2000    -18.4000     0.33541E-020
      4.2000    -18.2000     0.64198E-020
      4.2000    -18.0000     0.19253E-019
      4.2000    -17.8000     0.65489E-019
      4.2000    -17.6000     0.19570E-018
      4.2000    -17.4000     0.48506E-018
      4.2000    -17.2000     0.99906E-018
      4.2000    -17.0000     0.17283E-017
      4.2000    -16.8000     0.25249E-017
      4.2000    -16.6000     0.30859E-017
      4.2000    -16.4000     0.30273E-017
      4.2000    -16.2000     0.21055E-017
      4.2000    -16.0000     0.65795E-018
      4.2000    -15.8000     0.25556E-018
      4.2000    -15.6000     0.42721E-017
      4.2000    -15.4000     0.17486E-016
      4.2000    -15.2000     0.43494E-016
      4.2000    -15.0000     0.79015E-016
      4.2000    -14.8000     0.10522E-015
      4.2000    -14.6000     0.88457E-016
      4.2000    -14.4000     0.26210E-016
      4.2000    -14.2000     0.62889E-017
      4.2000    -14.0000     0.10253E-015
      4.2000    -13.8000     0.27621E-015
      4.2000    -13.6000     0.71492E-015
      4.2000    -13.4000     0.15762E-014
      4.2000    -13.2000     0.24381E-014
      4.2000    -13.0000     0.48367E-014
      4.2000    -12.8000     0.11388E-013
      4.2000    -12.6000     0.20140E-013
      4.2000    -12.4000     0.37434E-013
      4.2000    -12.2000     0.76151E-013
      4.2000    -12.0000     0.13230E-012
      4.2000    -11.8000     0.23743E-012
      4.2000    -11.6000     0.40064E-012
      4.2000    -11.4000     0.56364E-012
      4.2000    -11.2000     0.84872E-012
      4.2000    -11.0000     0.12676E-011
      4.2000    -10.8000     0.17251E-011
      4.2000    -10.6000     0.23129E-011
      4.2000    -10.4000     0.29453E-011
      4.2000    -10.2000     0.37313E-011
      4.2000    -10.0000     0.44815E-011
      4.2000     -9.8000     0.49904E-011
      4.2000     -9.6000     0.53809E-011
      4.2000     -9.4000     0.59789E-011
      4.2000     -9.2000     0.62375E-011
      4.2000     -9.0000     0.61894E-011
      4.2000     -8.8000     0.63283E-011
      4.2000     -8.6000     0.65725E-011
      4.2000     -8.4000     0.69975E-011
      4.2000     -8.2000     0.84521E-011
      4.2000     -8.0000     0.11430E-010
      4.2000     -7.8000     0.16891E-010
      4.2000     -7.6000     0.25421E-010
      4.2000     -7.4000     0.38064E-010
      4.2000     -7.2000     0.56224E-010
      4.2000     -7.0000     0.81960E-010
      4.2000     -6.8000     0.11483E-009
      4.2000     -6.6000     0.15736E-009
      4.2000     -6.4000     0.21210E-009
      4.2000     -6.2000     0.27846E-009
      4.2000     -6.0000     0.36272E-009
      4.2000     -5.8000     0.47180E-009
      4.2000     -5.6000     0.59847E-009
      4.2000     -5.4000     0.75523E-009
      4.2000     -5.2000     0.93262E-009
      4.2000     -5.0000     0.11448E-008
      4.2000     -4.8000     0.13920E-008
      4.2000     -4.6000     0.16719E-008
      4.2000     -4.4000     0.19793E-008
      4.2000     -4.2000     0.23379E-008
      4.2000     -4.0000     0.27267E-008
      4.2000     -3.8000     0.31604E-008
      4.2000     -3.6000     0.36128E-008
      4.2000     -3.4000     0.41199E-008
      4.2000     -3.2000     0.46462E-008
      4.2000     -3.0000     0.51932E-008
      4.2000     -2.8000     0.57785E-008
      4.2000     -2.6000     0.63699E-008
      4.2000     -2.4000     0.69722E-008
      4.2000     -2.2000     0.75607E-008
      4.2000     -2.0000     0.81618E-008
      4.2000     -1.8000     0.87274E-008
      4.2000     -1.6000     0.92868E-008
      4.2000     -1.4000     0.97572E-008
      4.2000     -1.2000     0.10240E-007
      4.2000     -1.0000     0.10651E-007
      4.2000     -0.8000     0.10989E-007
      4.2000     -0.6000     0.11253E-007
      4.2000     -0.4000     0.11473E-007
      4.2000     -0.2000     0.11557E-007
      4.2000      0.0000     0.11621E-007
      4.2000      0.2000     0.11557E-007
      4.2000      0.4000     0.11473E-007
      4.2000      0.6000     0.11253E-007
      4.2000      0.8000     0.10989E-007
      4.2000      1.0000     0.10651E-007
      4.2000      1.2000     0.10240E-007
      4.2000      1.4000     0.97572E-008
      4.2000      1.6000     0.92868E-008
      4.2000      1.8000     0.87274E-008
      4.2000      2.0000     0.81618E-008
      4.2000      2.2000     0.75607E-008
      4.2000      2.4000     0.69722E-008
      4.2000      2.6000     0.63699E-008
      4.2000      2.8000     0.57785E-008
      4.2000      3.0000     0.51932E-008
      4.2000      3.2000     0.46462E-008
      4.2000      3.4000     0.41199E-008
      4.2000      3.6000     0.36128E-008
      4.2000      3.8000     0.31604E-008
      4.2000      4.0000     0.27267E-008
      4.2000      4.2000     0.23379E-008
      4.2000      4.4000     0.19793E-008
      4.2000      4.6000     0.16719E-008
      4.2000      4.8000     0.13920E-008
      4.2000      5.0000     0.11448E-008
      4.2000      5.2000     0.93262E-009
      4.2000      5.4000     0.75523E-009
      4.2000      5.6000     0.59847E-009
      4.2000      5.8000     0.47180E-009
      4.2000      6.0000     0.36272E-009
      4.2000      6.2000     0.27846E-009
      4.2000      6.4000     0.21210E-009
      4.2000      6.6000     0.15736E-009
      4.2000      6.8000     0.11483E-009
      4.2000      7.0000     0.81960E-010
      4.2000      7.2000     0.56224E-010
      4.2000      7.4000     0.38064E-010
      4.2000      7.6000     0.25421E-010
      4.2000      7.8000     0.16891E-010
      4.2000      8.0000     0.11430E-010
      4.2000      8.2000     0.84521E-011
      4.2000      8.4000     0.69975E-011
      4.2000      8.6000     0.65725E-011
      4.2000      8.8000     0.63283E-011
      4.2000      9.0000     0.61894E-011
      4.2000      9.2000     0.62375E-011
      4.2000      9.4000     0.59789E-011
      4.2000      9.6000     0.53809E-011
      4.2000      9.8000     0.49904E-011
      4.2000     10.0000     0.44815E-011
      4.2000     10.2000     0.37313E-011
      4.2000     10.4000     0.29453E-011
      4.2000     10.6000     0.23129E-011
      4.2000     10.8000     0.17251E-011
      4.2000     11.0000     0.12676E-011
      4.2000     11.2000     0.84872E-012
      4.2000     11.4000     0.56364E-012
      4.2000     11.6000     0.40064E-012
      4.2000     11.8000     0.23743E-012
      4.2000     12.0000     0.13230E-012
      4.2000     12.2000     0.76151E-013
      4.2000     12.4000     0.37434E-013
      4.2000     12.6000     0.20140E-013
      4.2000     12.8000     0.11388E-013
      4.2000     13.0000     0.48367E-014
      4.2000     13.2000     0.24381E-014
      4.2000     13.4000     0.15762E-014
      4.2000     13.6000     0.71492E-015
      4.2000     13.8000     0.27621E-015
      4.2000     14.0000     0.10253E-015
      4.2000     14.2000     0.62889E-017
      4.2000     14.4000     0.26210E-016
      4.2000     14.6000     0.88457E-016
      4.2000     14.8000     0.10522E-015
      4.2000     15.0000     0.79015E-016
      4.2000     15.2000     0.43494E-016
      4.2000     15.4000     0.17486E-016
      4.2000     15.6000     0.42721E-017
      4.2000     15.8000     0.25556E-018
      4.2000     16.0000     0.65795E-018
      4.2000     16.2000     0.21055E-017
      4.2000     16.4000     0.30273E-017
      4.2000     16.6000     0.30859E-017
      4.2000     16.8000     0.25249E-017
      4.2000     17.0000     0.17283E-017
      4.2000     17.2000     0.99906E-018
      4.2000     17.4000     0.48506E-018
      4.2000     17.6000     0.19570E-018
      4.2000     17.8000     0.65489E-019
      4.2000     18.0000     0.19253E-019
      4.2000     18.2000     0.64198E-020
      4.2000     18.4000     0.33541E-020
      4.2000     18.6000     0.22527E-020
      4.2000     18.8000     0.14494E-020
      4.2000     19.0000     0.82181E-021
      4.2000     19.2000     0.40717E-021
      4.2000     19.4000     0.17702E-021
      4.2000     19.6000     0.68066E-022
      4.2000     19.8000     0.23439E-022
      4.2000     20.0000     0.73784E-023
      4.2000     20.2000     0.21888E-023
      4.2000     20.4000     0.63595E-024
      4.2000     20.6000     0.18754E-024
      4.2000     20.8000     0.57051E-025
      4.2000     21.0000     0.17757E-025
      4.2000     21.2000     0.55385E-026
      4.2000     21.4000     0.16987E-026
      4.2000     21.6000     0.50611E-027
      4.2000     21.8000     0.14544E-027
      4.2000     22.0000     0.40085E-028
      4.2000     22.2000     0.10520E-028
      4.2000     22.4000     0.26005E-029
      4.2000     22.6000     0.59583E-030
      4.2000     22.8000     0.12354E-030
      4.2000     23.0000     0.22361E-031
      4.2000     23.2000     0.33540E-032
      4.2000     23.4000     0.40924E-033
      4.2000     23.6000     0.68226E-034
      4.2000     23.8000     0.33800E-034
      4.2000     24.0000     0.18994E-034
      4.2000     24.2000     0.84534E-035
      4.2000     24.4000     0.30687E-035
      4.2000     24.6000     0.94693E-036
      4.2000     24.8000     0.25376E-036
      4.2000     25.0000     0.60865E-037
      4.2000     25.2000     0.12108E-037
      4.2000     25.4000     0.31035E-038
      4.2000     25.6000     0.00000E+000

      4.4000    -25.6000     0.00000E+000
      4.4000    -25.4000     0.36888E-038
      4.4000    -25.2000     0.15519E-037
      4.4000    -25.0000     0.83248E-037
      4.4000    -24.8000     0.38197E-036
      4.4000    -24.6000     0.15960E-035
      4.4000    -24.4000     0.60207E-035
      4.4000    -24.2000     0.20486E-034
      4.4000    -24.0000     0.62421E-034
      4.4000    -23.8000     0.16804E-033
      4.4000    -23.6000     0.38997E-033
      4.4000    -23.4000     0.74984E-033
      4.4000    -23.2000     0.11679E-032
      4.4000    -23.0000     0.21387E-032
      4.4000    -22.8000     0.11252E-031
      4.4000    -22.6000     0.80130E-031
      4.4000    -22.4000     0.47308E-030
      4.4000    -22.2000     0.23490E-029
      4.4000    -22.0000     0.10316E-028
      4.4000    -21.8000     0.41541E-028
      4.4000    -21.6000     0.15734E-027
      4.4000    -21.4000     0.57292E-027
      4.4000    -21.2000     0.20547E-026
      4.4000    -21.0000     0.74596E-026
      4.4000    -20.8000     0.28041E-025
      4.4000    -20.6000     0.10943E-024
      4.4000    -20.4000     0.43307E-024
      4.4000    -20.2000     0.16735E-023
      4.4000    -20.0000     0.60886E-023
      4.4000    -19.8000     0.20298E-022
      4.4000    -19.6000     0.60918E-022
      4.4000    -19.4000     0.16289E-021
      4.4000    -19.2000     0.38608E-021
      4.4000    -19.0000     0.80942E-021
      4.4000    -18.8000     0.15005E-020
      4.4000    -18.6000     0.24738E-020
      4.4000    -18.4000     0.38035E-020
      4.4000    -18.2000     0.65435E-020
      4.4000    -18.0000     0.15759E-019
      4.4000    -17.8000     0.45999E-019
      4.4000    -17.6000     0.12432E-018
      4.4000    -17.4000     0.27985E-018
      4.4000    -17.2000     0.51480E-018
      4.4000    -17.0000     0.77420E-018
      4.4000    -16.8000     0.94533E-018
      4.4000    -16.6000     0.89843E-018
      4.4000    -16.4000     0.56431E-018
      4.4000    -16.2000     0.11555E-018
      4.4000    -16.0000     0.42825E-018
      4.4000    -15.8000     0.37933E-017
      4.4000    -15.6000     0.14129E-016
      4.4000    -15.4000     0.35523E-016
      4.4000    -15.2000     0.68787E-016
      4.4000    -15.0000     0.10757E-015
      4.4000    -14.8000     0.13650E-015
      4.4000    -14.6000     0.13332E-015
      4.4000    -14.4000     0.82572E-016
      4.4000    -14.2000     0.14568E-016
      4.4000    -14.0000     0.26806E-016
      4.4000    -13.8000     0.18656E-015
      4.4000    -13.6000     0.50383E-015
      4.4000    -13.4000     0.10943E-014
      4.4000    -13.2000     0.18431E-014
      4.4000    -13.0000     0.29847E-014
      4.4000    -12.8000     0.66612E-014
      4.4000    -12.6000     0.12742E-013
      4.4000    -12.4000     0.20530E-013
      4.4000    -12.2000     0.37166E-013
      4.4000    -12.0000     0.59535E-013
      4.4000    -11.8000     0.98105E-013
      4.4000    -11.6000     0.18782E-012
      4.4000    -11.4000     0.28262E-012
      4.4000    -11.2000     0.38210E-012
      4.4000    -11.0000     0.56749E-012
      4.4000    -10.8000     0.78191E-012
      4.4000    -10.6000     0.10461E-011
      4.4000    -10.4000     0.13540E-011
      4.4000    -10.2000     0.17409E-011
      4.4000    -10.0000     0.23066E-011
      4.4000     -9.8000     0.29951E-011
      4.4000     -9.6000     0.33596E-011
      4.4000     -9.4000     0.38170E-011
      4.4000     -9.2000     0.48894E-011
      4.4000     -9.0000     0.56567E-011
      4.4000     -8.8000     0.64166E-011
      4.4000     -8.6000     0.77380E-011
      4.4000     -8.4000     0.91239E-011
      4.4000     -8.2000     0.10972E-010
      4.4000     -8.0000     0.13358E-010
      4.4000     -7.8000     0.16701E-010
      4.4000     -7.6000     0.20710E-010
      4.4000     -7.4000     0.25684E-010
      4.4000     -7.2000     0.31824E-010
      4.4000     -7.0000     0.39816E-010
      4.4000     -6.8000     0.50243E-010
      4.4000     -6.6000     0.61725E-010
      4.4000     -6.4000     0.75732E-010
      4.4000     -6.2000     0.92005E-010
      4.4000     -6.0000     0.11209E-009
      4.4000     -5.8000     0.13497E-009
      4.4000     -5.6000     0.16295E-009
      4.4000     -5.4000     0.19664E-009
      4.4000     -5.2000     0.23234E-009
      4.4000     -5.0000     0.27314E-009
      4.4000     -4.8000     0.31980E-009
      4.4000     -4.6000     0.37272E-009
      4.4000     -4.4000     0.42497E-009
      4.4000     -4.2000     0.48730E-009
      4.4000     -4.0000     0.55524E-009
      4.4000     -3.8000     0.62792E-009
      4.4000     -3.6000     0.70038E-009
      4.4000     -3.4000     0.78178E-009
      4.4000     -3.2000     0.86751E-009
      4.4000     -3.0000     0.95571E-009
      4.4000     -2.8000     0.10426E-008
      4.4000     -2.6000     0.11385E-008
      4.4000     -2.4000     0.12246E-008
      4.4000     -2.2000     0.13165E-008
      4.4000     -2.0000     0.14086E-008
      4.4000     -1.8000     0.14924E-008
      4.4000     -1.6000     0.15756E-008
      4.4000     -1.4000     0.16454E-008
      4.4000     -1.2000     0.17156E-008
      4.4000     -1.0000     0.17708E-008
      4.4000     -0.8000     0.18218E-008
      4.4000     -0.6000     0.18611E-008
      4.4000     -0.4000     0.18944E-008
      4.4000     -0.2000     0.19022E-008
      4.4000      0.0000     0.19173E-008
      4.4000      0.2000     0.19022E-008
      4.4000      0.4000     0.18944E-008
      4.4000      0.6000     0.18611E-008
      4.4000      0.8000     0.18218E-008
      4.4000      1.0000     0.17708E-008
      4.4000      1.2000     0.17156E-008
      4.4000      1.4000     0.16454E-008
      4.4000      1.6000     0.15756E-008
      4.4000      1.8000     0.14924E-008
      4.4000      2.0000     0.14086E-008
      4.4000      2.2000     0.13165E-008
      4.4000      2.4000     0.12246E-008
      4.4000      2.6000     0.11385E-008
      4.4000      2.8000     0.10426E-008
      4.4000      3.0000     0.95571E-009
      4.4000      3.2000     0.86751E-009
      4.4000      3.4000     0.78178E-009
      4.4000      3.6000     0.70038E-009
      4.4000      3.8000     0.62792E-009
      4.4000      4.0000     0.55524E-009
      4.4000      4.2000     0.48730E-009
      4.4000      4.4000     0.42497E-009
      4.4000      4.6000     0.37272E-009
      4.4000      4.8000     0.31980E-009
      4.4000      5.0000     0.27314E-009
      4.4000      5.2000     0.23234E-009
      4.4000      5.4000     0.19664E-009
      4.4000      5.6000     0.16295E-009
      4.4000      5.8000     0.13497E-009
      4.4000      6.0000     0.11209E-009
      4.4000      6.2000     0.92005E-010
      4.4000      6.4000     0.75732E-010
      4.4000      6.6000     0.61725E-010
      4.4000      6.8000     0.50243E-010
      4.4000      7.0000     0.39816E-010
      4.4000      7.2000     0.31824E-010
      4.4000      7.4000     0.25684E-010
      4.4000      7.6000     0.20710E-010
      4.4000      7.8000     0.16701E-010
      4.4000      8.0000     0.13358E-010
      4.4000      8.2000     0.10972E-010
      4.4000      8.4000     0.91239E-011
      4.4000      8.6000     0.77380E-011
      4.4000      8.8000     0.64166E-011
      4.4000      9.0000     0.56567E-011
      4.4000      9.2000     0.48894E-011
      4.4000      9.4000     0.38170E-011
      4.4000      9.6000     0.33596E-011
      4.4000      9.8000     0.29951E-011
      4.4000     10.0000     0.23066E-011
      4.4000     10.2000     0.17409E-011
      4.4000     10.4000     0.13540E-011
      4.4000     10.6000     0.10461E-011
      4.4000     10.8000     0.78191E-012
      4.4000     11.0000     0.56749E-012
      4.4000     11.2000     0.38210E-012
      4.4000     11.4000     0.28262E-012
      4.4000     11.6000     0.18782E-012
      4.4000     11.8000     0.98105E-013
      4.4000     12.0000     0.59535E-013
      4.4000     12.2000     0.37166E-013
      4.4000     12.4000     0.20530E-013
      4.4000     12.6000     0.12742E-013
      4.4000     12.8000     0.66612E-014
      4.4000     13.0000     0.29847E-014
      4.4000     13.2000     0.18431E-014
      4.4000     13.4000     0.10943E-014
      4.4000     13.6000     0.50383E-015
      4.4000     13.8000     0.18656E-015
      4.4000     14.0000     0.26806E-016
      4.4000     14.2000     0.14568E-016
      4.4000     14.4000     0.82572E-016
      4.4000     14.6000     0.13332E-015
      4.4000     14.8000     0.13650E-015
      4.4000     15.0000     0.10757E-015
      4.4000     15.2000     0.68787E-016
      4.4000     15.4000     0.35523E-016
      4.4000     15.6000     0.14129E-016
      4.4000     15.8000     0.37933E-017
      4.4000     16.0000     0.42825E-018
      4.4000     16.2000     0.11555E-018
      4.4000     16.4000     0.56431E-018
      4.4000     16.6000     0.89843E-018
      4.4000     16.8000     0.94533E-018
      4.4000     17.0000     0.77420E-018
      4.4000     17.2000     0.51480E-018
      4.4000     17.4000     0.27985E-018
      4.4000     17.6000     0.12432E-018
      4.4000     17.8000     0.45999E-019
      4.4000     18.0000     0.15759E-019
      4.4000     18.2000     0.65435E-020
      4.4000     18.4000     0.38035E-020
      4.4000     18.6000     0.24738E-020
      4.4000     18.8000     0.15005E-020
      4.4000     19.0000     0.80942E-021
      4.4000     19.2000     0.38608E-021
      4.4000     19.4000     0.16289E-021
      4.4000     19.6000     0.60918E-022
      4.4000     19.8000     0.20298E-022
      4.4000     20.0000     0.60886E-023
      4.4000     20.2000     0.16735E-023
      4.4000     20.4000     0.43307E-024
      4.4000     20.6000     0.10943E-024
      4.4000     20.8000     0.28041E-025
      4.4000     21.0000     0.74596E-026
      4.4000     21.2000     0.20547E-026
      4.4000     21.4000     0.57292E-027
      4.4000     21.6000     0.15734E-027
      4.4000     21.8000     0.41541E-028
      4.4000     22.0000     0.10316E-028
      4.4000     22.2000     0.23490E-029
      4.4000     22.4000     0.47308E-030
      4.4000     22.6000     0.80130E-031
      4.4000     22.8000     0.11252E-031
      4.4000     23.0000     0.21387E-032
      4.4000     23.2000     0.11679E-032
      4.4000     23.4000     0.74984E-033
      4.4000     23.6000     0.38997E-033
      4.4000     23.8000     0.16804E-033
      4.4000     24.0000     0.62422E-034
      4.4000     24.2000     0.20486E-034
      4.4000     24.4000     0.60208E-035
      4.4000     24.6000     0.15960E-035
      4.4000     24.8000     0.38192E-036
      4.4000     25.0000     0.83364E-037
      4.4000     25.2000     0.15477E-037
      4.4000     25.4000     0.35837E-038
      4.4000     25.6000     0.00000E+000

      4.6000    -25.6000     0.00000E+000
      4.6000    -25.4000     0.22010E-038
      4.6000    -25.2000     0.10007E-037
      4.6000    -25.0000     0.55707E-037
      4.6000    -24.8000     0.26623E-036
      4.6000    -24.6000     0.11565E-035
      4.6000    -24.4000     0.45440E-035
      4.6000    -24.2000     0.16162E-034
      4.6000    -24.0000     0.51790E-034
      4.6000    -23.8000     0.14823E-033
      4.6000    -23.6000     0.37315E-033
      4.6000    -23.4000     0.80587E-033
      4.6000    -23.2000     0.14352E-032
      4.6000    -23.0000     0.20001E-032
      4.6000    -22.8000     0.22560E-032
      4.6000    -22.6000     0.39515E-032
      4.6000    -22.4000     0.14953E-031
      4.6000    -22.2000     0.53842E-031
      4.6000    -22.0000     0.21496E-030
      4.6000    -21.8000     0.14576E-029
      4.6000    -21.6000     0.11399E-028
      4.6000    -21.4000     0.77591E-028
      4.6000    -21.2000     0.45651E-027
      4.6000    -21.0000     0.24126E-026
      4.6000    -20.8000     0.11778E-025
      4.6000    -20.6000     0.53798E-025
      4.6000    -20.4000     0.23012E-024
      4.6000    -20.2000     0.91590E-024
      4.6000    -20.0000     0.33585E-023
      4.6000    -19.8000     0.11230E-022
      4.6000    -19.6000     0.33966E-022
      4.6000    -19.4000     0.92524E-022
      4.6000    -19.2000     0.22693E-021
      4.6000    -19.0000     0.50245E-021
      4.6000    -18.8000     0.10079E-020
      4.6000    -18.6000     0.18482E-020
      4.6000    -18.4000     0.32212E-020
      4.6000    -18.2000     0.59294E-020
      4.6000    -18.0000     0.12777E-019
      4.6000    -17.8000     0.29903E-019
      4.6000    -17.6000     0.63938E-019
      4.6000    -17.4000     0.11177E-018
      4.6000    -17.2000     0.15214E-018
      4.6000    -17.0000     0.15989E-018
      4.6000    -16.8000     0.14719E-018
      4.6000    -16.6000     0.19874E-018
      4.6000    -16.4000     0.47324E-018
      4.6000    -16.2000     0.12508E-017
      4.6000    -16.0000     0.32579E-017
      4.6000    -15.8000     0.82706E-017
      4.6000    -15.6000     0.19133E-016
      4.6000    -15.4000     0.38023E-016
      4.6000    -15.2000     0.63268E-016
      4.6000    -15.0000     0.87290E-016
      4.6000    -14.8000     0.99664E-016
      4.6000    -14.6000     0.94347E-016
      4.6000    -14.4000     0.69899E-016
      4.6000    -14.2000     0.27787E-016
      4.6000    -14.0000     0.32073E-017
      4.6000    -13.8000     0.68370E-016
      4.6000    -13.6000     0.22183E-015
      4.6000    -13.4000     0.46175E-015
      4.6000    -13.2000     0.93805E-015
      4.6000    -13.0000     0.16995E-014
      4.6000    -12.8000     0.34611E-014
      4.6000    -12.6000     0.72317E-014
      4.6000    -12.4000     0.11894E-013
      4.6000    -12.2000     0.19218E-013
      4.6000    -12.0000     0.29288E-013
      4.6000    -11.8000     0.39608E-013
      4.6000    -11.6000     0.74569E-013
      4.6000    -11.4000     0.13424E-012
      4.6000    -11.2000     0.18585E-012
      4.6000    -11.0000     0.26657E-012
      4.6000    -10.8000     0.38148E-012
      4.6000    -10.6000     0.50680E-012
      4.6000    -10.4000     0.66141E-012
      4.6000    -10.2000     0.84934E-012
      4.6000    -10.0000     0.10802E-011
      4.6000     -9.8000     0.15339E-011
      4.6000     -9.6000     0.20103E-011
      4.6000     -9.4000     0.21393E-011
      4.6000     -9.2000     0.27946E-011
      4.6000     -9.0000     0.36914E-011
      4.6000     -8.8000     0.42184E-011
      4.6000     -8.6000     0.51000E-011
      4.6000     -8.4000     0.61723E-011
      4.6000     -8.2000     0.74776E-011
      4.6000     -8.0000     0.89335E-011
      4.6000     -7.8000     0.10625E-010
      4.6000     -7.6000     0.12851E-010
      4.6000     -7.4000     0.14814E-010
      4.6000     -7.2000     0.17419E-010
      4.6000     -7.0000     0.20000E-010
      4.6000     -6.8000     0.23793E-010
      4.6000     -6.6000     0.28190E-010
      4.6000     -6.4000     0.32661E-010
      4.6000     -6.2000     0.37235E-010
      4.6000     -6.0000     0.44528E-010
      4.6000     -5.8000     0.49691E-010
      4.6000     -5.6000     0.56871E-010
      4.6000     -5.4000     0.65532E-010
      4.6000     -5.2000     0.74699E-010
      4.6000     -5.0000     0.82876E-010
      4.6000     -4.8000     0.93290E-010
      4.6000     -4.6000     0.10508E-009
      4.6000     -4.4000     0.11503E-009
      4.6000     -4.2000     0.12664E-009
      4.6000     -4.0000     0.13925E-009
      4.6000     -3.8000     0.15285E-009
      4.6000     -3.6000     0.16616E-009
      4.6000     -3.4000     0.17901E-009
      4.6000     -3.2000     0.19478E-009
      4.6000     -3.0000     0.20971E-009
      4.6000     -2.8000     0.22129E-009
      4.6000     -2.6000     0.23794E-009
      4.6000     -2.4000     0.24960E-009
      4.6000     -2.2000     0.26332E-009
      4.6000     -2.0000     0.27746E-009
      4.6000     -1.8000     0.28764E-009
      4.6000     -1.6000     0.29983E-009
      4.6000     -1.4000     0.31299E-009
      4.6000     -1.2000     0.32154E-009
      4.6000     -1.0000     0.32938E-009
      4.6000     -0.8000     0.33299E-009
      4.6000     -0.6000     0.33793E-009
      4.6000     -0.4000     0.34337E-009
      4.6000     -0.2000     0.34514E-009
      4.6000      0.0000     0.34548E-009
      4.6000      0.2000     0.34514E-009
      4.6000      0.4000     0.34337E-009
      4.6000      0.6000     0.33793E-009
      4.6000      0.8000     0.33299E-009
      4.6000      1.0000     0.32938E-009
      4.6000      1.2000     0.32154E-009
      4.6000      1.4000     0.31299E-009
      4.6000      1.6000     0.29983E-009
      4.6000      1.8000     0.28764E-009
      4.6000      2.0000     0.27746E-009
      4.6000      2.2000     0.26332E-009
      4.6000      2.4000     0.24960E-009
      4.6000      2.6000     0.23794E-009
      4.6000      2.8000     0.22129E-009
      4.6000      3.0000     0.20971E-009
      4.6000      3.2000     0.19478E-009
      4.6000      3.4000     0.17901E-009
      4.6000      3.6000     0.16616E-009
      4.6000      3.8000     0.15285E-009
      4.6000      4.0000     0.13925E-009
      4.6000      4.2000     0.12664E-009
      4.6000      4.4000     0.11503E-009
      4.6000      4.6000     0.10508E-009
      4.6000      4.8000     0.93290E-010
      4.6000      5.0000     0.82876E-010
      4.6000      5.2000     0.74699E-010
      4.6000      5.4000     0.65532E-010
      4.6000      5.6000     0.56871E-010
      4.6000      5.8000     0.49691E-010
      4.6000      6.0000     0.44528E-010
      4.6000      6.2000     0.37235E-010
      4.6000      6.4000     0.32661E-010
      4.6000      6.6000     0.28190E-010
      4.6000      6.8000     0.23793E-010
      4.6000      7.0000     0.20000E-010
      4.6000      7.2000     0.17419E-010
      4.6000      7.4000     0.14814E-010
      4.6000      7.6000     0.12851E-010
      4.6000      7.8000     0.10625E-010
      4.6000      8.0000     0.89335E-011
      4.6000      8.2000     0.74776E-011
      4.6000      8.4000     0.61723E-011
      4.6000      8.6000     0.51000E-011
      4.6000      8.8000     0.42184E-011
      4.6000      9.0000     0.36914E-011
      4.6000      9.2000     0.27946E-011
      4.6000      9.4000     0.21393E-011
      4.6000      9.6000     0.20103E-011
      4.6000      9.8000     0.15339E-011
      4.6000     10.0000     0.10802E-011
      4.6000     10.2000     0.84934E-012
      4.6000     10.4000     0.66141E-012
      4.6000     10.6000     0.50680E-012
      4.6000     10.8000     0.38148E-012
      4.6000     11.0000     0.26657E-012
      4.6000     11.2000     0.18585E-012
      4.6000     11.4000     0.13424E-012
      4.6000     11.6000     0.74569E-013
      4.6000     11.8000     0.39608E-013
      4.6000     12.0000     0.29288E-013
      4.6000     12.2000     0.19218E-013
      4.6000     12.4000     0.11894E-013
      4.6000     12.6000     0.72317E-014
      4.6000     12.8000     0.34611E-014
      4.6000     13.0000     0.16995E-014
      4.6000     13.2000     0.93805E-015
      4.6000     13.4000     0.46175E-015
      4.6000     13.6000     0.22183E-015
      4.6000     13.8000     0.68370E-016
      4.6000     14.0000     0.32073E-017
      4.6000     14.2000     0.27787E-016
      4.6000     14.4000     0.69899E-016
      4.6000     14.6000     0.94347E-016
      4.6000     14.8000     0.99664E-016
      4.6000     15.0000     0.87290E-016
      4.6000     15.2000     0.63268E-016
      4.6000     15.4000     0.38023E-016
      4.6000     15.6000     0.19133E-016
      4.6000     15.8000     0.82706E-017
      4.6000     16.0000     0.32579E-017
      4.6000     16.2000     0.12508E-017
      4.6000     16.4000     0.47324E-018
      4.6000     16.6000     0.19874E-018
      4.6000     16.8000     0.14719E-018
      4.6000     17.0000     0.15989E-018
      4.6000     17.2000     0.15214E-018
      4.6000     17.4000     0.11177E-018
      4.6000     17.6000     0.63938E-019
      4.6000     17.8000     0.29903E-019
      4.6000     18.0000     0.12777E-019
      4.6000     18.2000     0.59294E-020
      4.6000     18.4000     0.32212E-020
      4.6000     18.6000     0.18482E-020
      4.6000     18.8000     0.10079E-020
      4.6000     19.0000     0.50245E-021
      4.6000     19.2000     0.22693E-021
      4.6000     19.4000     0.92524E-022
      4.6000     19.6000     0.33966E-022
      4.6000     19.8000     0.11230E-022
      4.6000     20.0000     0.33585E-023
      4.6000     20.2000     0.91590E-024
      4.6000     20.4000     0.23012E-024
      4.6000     20.6000     0.53798E-025
      4.6000     20.8000     0.11778E-025
      4.6000     21.0000     0.24126E-026
      4.6000     21.2000     0.45651E-027
      4.6000     21.4000     0.77591E-028
      4.6000     21.6000     0.11399E-028
      4.6000     21.8000     0.14576E-029
      4.6000     22.0000     0.21496E-030
      4.6000     22.2000     0.53842E-031
      4.6000     22.4000     0.14953E-031
      4.6000     22.6000     0.39515E-032
      4.6000     22.8000     0.22560E-032
      4.6000     23.0000     0.20001E-032
      4.6000     23.2000     0.14352E-032
      4.6000     23.4000     0.80587E-033
      4.6000     23.6000     0.37315E-033
      4.6000     23.8000     0.14823E-033
      4.6000     24.0000     0.51791E-034
      4.6000     24.2000     0.16161E-034
      4.6000     24.4000     0.45442E-035
      4.6000     24.6000     0.11562E-035
      4.6000     24.8000     0.26635E-036
      4.6000     25.0000     0.55668E-037
      4.6000     25.2000     0.10046E-037
      4.6000     25.4000     0.21181E-038
      4.6000     25.6000     0.00000E+000

      4.8000    -25.6000     0.00000E+000
      4.8000    -25.4000     0.84164E-039
      4.8000    -25.2000     0.34559E-038
      4.8000    -25.0000     0.18995E-037
      4.8000    -24.8000     0.88482E-037
      4.8000    -24.6000     0.37618E-036
      4.8000    -24.4000     0.14264E-035
      4.8000    -24.2000     0.47591E-035
      4.8000    -24.0000     0.13573E-034
      4.8000    -23.8000     0.31527E-034
      4.8000    -23.6000     0.55164E-034
      4.8000    -23.4000     0.77039E-034
      4.8000    -23.2000     0.29890E-033
      4.8000    -23.0000     0.25744E-032
      4.8000    -22.8000     0.16551E-031
      4.8000    -22.6000     0.78268E-031
      4.8000    -22.4000     0.28843E-030
      4.8000    -22.2000     0.85245E-030
      4.8000    -22.0000     0.20846E-029
      4.8000    -21.8000     0.48724E-029
      4.8000    -21.6000     0.16375E-028
      4.8000    -21.4000     0.87575E-028
      4.8000    -21.2000     0.49960E-027
      4.8000    -21.0000     0.25389E-026
      4.8000    -20.8000     0.11330E-025
      4.8000    -20.6000     0.45202E-025
      4.8000    -20.4000     0.16438E-024
      4.8000    -20.2000     0.55389E-024
      4.8000    -20.0000     0.17489E-023
      4.8000    -19.8000     0.52017E-023
      4.8000    -19.6000     0.14578E-022
      4.8000    -19.4000     0.38451E-022
      4.8000    -19.2000     0.95398E-022
      4.8000    -19.0000     0.22245E-021
      4.8000    -18.8000     0.48688E-021
      4.8000    -18.6000     0.10092E-020
      4.8000    -18.4000     0.20649E-020
      4.8000    -18.2000     0.44497E-020
      4.8000    -18.0000     0.10112E-019
      4.8000    -17.8000     0.21893E-019
      4.8000    -17.6000     0.40411E-019
      4.8000    -17.4000     0.61302E-019
      4.8000    -17.2000     0.86894E-019
      4.8000    -17.0000     0.16100E-018
      4.8000    -16.8000     0.39705E-018
      4.8000    -16.6000     0.94612E-018
      4.8000    -16.4000     0.19116E-017
      4.8000    -16.2000     0.33432E-017
      4.8000    -16.0000     0.55027E-017
      4.8000    -15.8000     0.93081E-017
      4.8000    -15.6000     0.16250E-016
      4.8000    -15.4000     0.27100E-016
      4.8000    -15.2000     0.39806E-016
      4.8000    -15.0000     0.48390E-016
      4.8000    -14.8000     0.46722E-016
      4.8000    -14.6000     0.36937E-016
      4.8000    -14.4000     0.27329E-016
      4.8000    -14.2000     0.16061E-016
      4.8000    -14.0000     0.15310E-017
      4.8000    -13.8000     0.13731E-016
      4.8000    -13.6000     0.58661E-016
      4.8000    -13.4000     0.85959E-016
      4.8000    -13.2000     0.20714E-015
      4.8000    -13.0000     0.61399E-015
      4.8000    -12.8000     0.13912E-014
      4.8000    -12.6000     0.31678E-014
      4.8000    -12.4000     0.60391E-014
      4.8000    -12.2000     0.96223E-014
      4.8000    -12.0000     0.14535E-013
      4.8000    -11.8000     0.17962E-013
      4.8000    -11.6000     0.26369E-013
      4.8000    -11.4000     0.51875E-013
      4.8000    -11.2000     0.82394E-013
      4.8000    -11.0000     0.12032E-012
      4.8000    -10.8000     0.17802E-012
      4.8000    -10.6000     0.24271E-012
      4.8000    -10.4000     0.31943E-012
      4.8000    -10.2000     0.43559E-012
      4.8000    -10.0000     0.54139E-012
      4.8000     -9.8000     0.68404E-012
      4.8000     -9.6000     0.10257E-011
      4.8000     -9.4000     0.11610E-011
      4.8000     -9.2000     0.13378E-011
      4.8000     -9.0000     0.19329E-011
      4.8000     -8.8000     0.23373E-011
      4.8000     -8.6000     0.27262E-011
      4.8000     -8.4000     0.33085E-011
      4.8000     -8.2000     0.39603E-011
      4.8000     -8.0000     0.48657E-011
      4.8000     -7.8000     0.54666E-011
      4.8000     -7.6000     0.67531E-011
      4.8000     -7.4000     0.76925E-011
      4.8000     -7.2000     0.89200E-011
      4.8000     -7.0000     0.10051E-010
      4.8000     -6.8000     0.11287E-010
      4.8000     -6.6000     0.13022E-010
      4.8000     -6.4000     0.14984E-010
      4.8000     -6.2000     0.16272E-010
      4.8000     -6.0000     0.18812E-010
      4.8000     -5.8000     0.21042E-010
      4.8000     -5.6000     0.22605E-010
      4.8000     -5.4000     0.25352E-010
      4.8000     -5.2000     0.28068E-010
      4.8000     -5.0000     0.29808E-010
      4.8000     -4.8000     0.32407E-010
      4.8000     -4.6000     0.35554E-010
      4.8000     -4.4000     0.37945E-010
      4.8000     -4.2000     0.40480E-010
      4.8000     -4.0000     0.43421E-010
      4.8000     -3.8000     0.47025E-010
      4.8000     -3.6000     0.49661E-010
      4.8000     -3.4000     0.52057E-010
      4.8000     -3.2000     0.55484E-010
      4.8000     -3.0000     0.57291E-010
      4.8000     -2.8000     0.59656E-010
      4.8000     -2.6000     0.61364E-010
      4.8000     -2.4000     0.64923E-010
      4.8000     -2.2000     0.65761E-010
      4.8000     -2.0000     0.68142E-010
      4.8000     -1.8000     0.70351E-010
      4.8000     -1.6000     0.72019E-010
      4.8000     -1.4000     0.72746E-010
      4.8000     -1.2000     0.74245E-010
      4.8000     -1.0000     0.77408E-010
      4.8000     -0.8000     0.75054E-010
      4.8000     -0.6000     0.76108E-010
      4.8000     -0.4000     0.77803E-010
      4.8000     -0.2000     0.77370E-010
      4.8000      0.0000     0.75380E-010
      4.8000      0.2000     0.77370E-010
      4.8000      0.4000     0.77803E-010
      4.8000      0.6000     0.76108E-010
      4.8000      0.8000     0.75054E-010
      4.8000      1.0000     0.77408E-010
      4.8000      1.2000     0.74245E-010
      4.8000      1.4000     0.72746E-010
      4.8000      1.6000     0.72019E-010
      4.8000      1.8000     0.70351E-010
      4.8000      2.0000     0.68142E-010
      4.8000      2.2000     0.65761E-010
      4.8000      2.4000     0.64923E-010
      4.8000      2.6000     0.61364E-010
      4.8000      2.8000     0.59656E-010
      4.8000      3.0000     0.57291E-010
      4.8000      3.2000     0.55484E-010
      4.8000      3.4000     0.52057E-010
      4.8000      3.6000     0.49661E-010
      4.8000      3.8000     0.47025E-010
      4.8000      4.0000     0.43421E-010
      4.8000      4.2000     0.40480E-010
      4.8000      4.4000     0.37945E-010
      4.8000      4.6000     0.35554E-010
      4.8000      4.8000     0.32407E-010
      4.8000      5.0000     0.29808E-010
      4.8000      5.2000     0.28068E-010
      4.8000      5.4000     0.25352E-010
      4.8000      5.6000     0.22605E-010
      4.8000      5.8000     0.21042E-010
      4.8000      6.0000     0.18812E-010
      4.8000      6.2000     0.16272E-010
      4.8000      6.4000     0.14984E-010
      4.8000      6.6000     0.13022E-010
      4.8000      6.8000     0.11287E-010
      4.8000      7.0000     0.10051E-010
      4.8000      7.2000     0.89200E-011
      4.8000      7.4000     0.76925E-011
      4.8000      7.6000     0.67531E-011
      4.8000      7.8000     0.54666E-011
      4.8000      8.0000     0.48657E-011
      4.8000      8.2000     0.39603E-011
      4.8000      8.4000     0.33085E-011
      4.8000      8.6000     0.27262E-011
      4.8000      8.8000     0.23373E-011
      4.8000      9.0000     0.19329E-011
      4.8000      9.2000     0.13378E-011
      4.8000      9.4000     0.11610E-011
      4.8000      9.6000     0.10257E-011
      4.8000      9.8000     0.68404E-012
      4.8000     10.0000     0.54139E-012
      4.8000     10.2000     0.43559E-012
      4.8000     10.4000     0.31943E-012
      4.8000     10.6000     0.24271E-012
      4.8000     10.8000     0.17802E-012
      4.8000     11.0000     0.12032E-012
      4.8000     11.2000     0.82394E-013
      4.8000     11.4000     0.51875E-013
      4.8000     11.6000     0.26369E-013
      4.8000     11.8000     0.17962E-013
      4.8000     12.0000     0.14535E-013
      4.8000     12.2000     0.96223E-014
      4.8000     12.4000     0.60391E-014
      4.8000     12.6000     0.31678E-014
      4.8000     12.8000     0.13912E-014
      4.8000     13.0000     0.61399E-015
      4.8000     13.2000     0.20714E-015
      4.8000     13.4000     0.85959E-016
      4.8000     13.6000     0.58661E-016
      4.8000     13.8000     0.13731E-016
      4.8000     14.0000     0.15310E-017
      4.8000     14.2000     0.16061E-016
      4.8000     14.4000     0.27329E-016
      4.8000     14.6000     0.36937E-016
      4.8000     14.8000     0.46722E-016
      4.8000     15.0000     0.48390E-016
      4.8000     15.2000     0.39806E-016
      4.8000     15.4000     0.27100E-016
      4.8000     15.6000     0.16250E-016
      4.8000     15.8000     0.93081E-017
      4.8000     16.0000     0.55027E-017
      4.8000     16.2000     0.33432E-017
      4.8000     16.4000     0.19116E-017
      4.8000     16.6000     0.94612E-018
      4.8000     16.8000     0.39705E-018
      4.8000     17.0000     0.16100E-018
      4.8000     17.2000     0.86894E-019
      4.8000     17.4000     0.61302E-019
      4.8000     17.6000     0.40411E-019
      4.8000     17.8000     0.21893E-019
      4.8000     18.0000     0.10112E-019
      4.8000     18.2000     0.44497E-020
      4.8000     18.4000     0.20649E-020
      4.8000     18.6000     0.10092E-020
      4.8000     18.8000     0.48688E-021
      4.8000     19.0000     0.22245E-021
      4.8000     19.2000     0.95398E-022
      4.8000     19.4000     0.38451E-022
      4.8000     19.6000     0.14578E-022
      4.8000     19.8000     0.52017E-023
      4.8000     20.0000     0.17489E-023
      4.8000     20.2000     0.55389E-024
      4.8000     20.4000     0.16438E-024
      4.8000     20.6000     0.45202E-025
      4.8000     20.8000     0.11330E-025
      4.8000     21.0000     0.25389E-026
      4.8000     21.2000     0.49960E-027
      4.8000     21.4000     0.87575E-028
      4.8000     21.6000     0.16375E-028
      4.8000     21.8000     0.48724E-029
      4.8000     22.0000     0.20846E-029
      4.8000     22.2000     0.85245E-030
      4.8000     22.4000     0.28843E-030
      4.8000     22.6000     0.78268E-031
      4.8000     22.8000     0.16551E-031
      4.8000     23.0000     0.25744E-032
      4.8000     23.2000     0.29890E-033
      4.8000     23.4000     0.77039E-034
      4.8000     23.6000     0.55164E-034
      4.8000     23.8000     0.31527E-034
      4.8000     24.0000     0.13573E-034
      4.8000     24.2000     0.47589E-035
      4.8000     24.4000     0.14266E-035
      4.8000     24.6000     0.37598E-036
      4.8000     24.8000     0.88655E-037
      4.8000     25.0000     0.18859E-037
      4.8000     25.2000     0.35646E-038
      4.8000     25.4000     0.76830E-039
      4.8000     25.6000     0.00000E+000

      5.0000    -25.6000     0.00000E+000
      5.0000    -25.4000     0.35690E-039
      5.0000    -25.2000     0.58221E-039
      5.0000    -25.0000     0.20391E-038
      5.0000    -24.8000     0.59649E-038
      5.0000    -24.6000     0.23171E-037
      5.0000    -24.4000     0.10351E-036
      5.0000    -24.2000     0.45049E-036
      5.0000    -24.0000     0.18291E-035
      5.0000    -23.8000     0.79097E-035
      5.0000    -23.6000     0.43120E-034
      5.0000    -23.4000     0.27526E-033
      5.0000    -23.2000     0.17057E-032
      5.0000    -23.0000     0.93516E-032
      5.0000    -22.8000     0.44309E-031
      5.0000    -22.6000     0.18107E-030
      5.0000    -22.4000     0.63953E-030
      5.0000    -22.2000     0.19618E-029
      5.0000    -22.0000     0.53212E-029
      5.0000    -21.8000     0.13628E-028
      5.0000    -21.6000     0.38854E-028
      5.0000    -21.4000     0.14506E-027
      5.0000    -21.2000     0.65090E-027
      5.0000    -21.0000     0.29110E-026
      5.0000    -20.8000     0.11833E-025
      5.0000    -20.6000     0.42705E-025
      5.0000    -20.4000     0.13706E-024
      5.0000    -20.2000     0.39564E-024
      5.0000    -20.0000     0.10458E-023
      5.0000    -19.8000     0.25926E-023
      5.0000    -19.6000     0.61942E-023
      5.0000    -19.4000     0.14614E-022
      5.0000    -19.2000     0.34413E-022
      5.0000    -19.0000     0.80146E-022
      5.0000    -18.8000     0.18202E-021
      5.0000    -18.6000     0.40995E-021
      5.0000    -18.4000     0.97575E-021
      5.0000    -18.2000     0.25347E-020
      5.0000    -18.0000     0.66185E-020
      5.0000    -17.8000     0.15525E-019
      5.0000    -17.6000     0.31633E-019
      5.0000    -17.4000     0.61442E-019
      5.0000    -17.2000     0.13493E-018
      5.0000    -17.0000     0.33519E-018
      5.0000    -16.8000     0.79400E-018
      5.0000    -16.6000     0.16076E-017
      5.0000    -16.4000     0.27218E-017
      5.0000    -16.2000     0.39497E-017
      5.0000    -16.0000     0.52329E-017
      5.0000    -15.8000     0.69448E-017
      5.0000    -15.6000     0.97387E-017
      5.0000    -15.4000     0.13792E-016
      5.0000    -15.2000     0.17840E-016
      5.0000    -15.0000     0.18726E-016
      5.0000    -14.8000     0.14011E-016
      5.0000    -14.6000     0.78779E-017
      5.0000    -14.4000     0.82891E-017
      5.0000    -14.2000     0.12673E-016
      5.0000    -14.0000     0.12617E-016
      5.0000    -13.8000     0.19400E-016
      5.0000    -13.6000     0.46098E-016
      5.0000    -13.4000     0.48042E-016
      5.0000    -13.2000     0.10116E-016
      5.0000    -13.0000     0.88683E-016
      5.0000    -12.8000     0.35493E-015
      5.0000    -12.6000     0.94367E-015
      5.0000    -12.4000     0.23603E-014
      5.0000    -12.2000     0.44478E-014
      5.0000    -12.0000     0.69548E-014
      5.0000    -11.8000     0.90651E-014
      5.0000    -11.6000     0.11019E-013
      5.0000    -11.4000     0.18174E-013
      5.0000    -11.2000     0.31467E-013
      5.0000    -11.0000     0.51117E-013
      5.0000    -10.8000     0.78303E-013
      5.0000    -10.6000     0.10908E-012
      5.0000    -10.4000     0.14462E-012
      5.0000    -10.2000     0.20755E-012
      5.0000    -10.0000     0.29015E-012
      5.0000     -9.8000     0.33195E-012
      5.0000     -9.6000     0.46801E-012
      5.0000     -9.4000     0.60719E-012
      5.0000     -9.2000     0.63671E-012
      5.0000     -9.0000     0.88238E-012
      5.0000     -8.8000     0.11623E-011
      5.0000     -8.6000     0.13387E-011
      5.0000     -8.4000     0.16217E-011
      5.0000     -8.2000     0.18809E-011
      5.0000     -8.0000     0.24003E-011
      5.0000     -7.8000     0.26210E-011
      5.0000     -7.6000     0.30678E-011
      5.0000     -7.4000     0.36405E-011
      5.0000     -7.2000     0.42017E-011
      5.0000     -7.0000     0.48178E-011
      5.0000     -6.8000     0.54953E-011
      5.0000     -6.6000     0.60425E-011
      5.0000     -6.4000     0.68059E-011
      5.0000     -6.2000     0.76267E-011
      5.0000     -6.0000     0.81505E-011
      5.0000     -5.8000     0.94917E-011
      5.0000     -5.6000     0.97861E-011
      5.0000     -5.4000     0.10991E-010
      5.0000     -5.2000     0.12003E-010
      5.0000     -5.0000     0.12651E-010
      5.0000     -4.8000     0.13743E-010
      5.0000     -4.6000     0.14578E-010
      5.0000     -4.4000     0.15827E-010
      5.0000     -4.2000     0.16111E-010
      5.0000     -4.0000     0.17504E-010
      5.0000     -3.8000     0.18593E-010
      5.0000     -3.6000     0.19389E-010
      5.0000     -3.4000     0.19937E-010
      5.0000     -3.2000     0.20691E-010
      5.0000     -3.0000     0.21502E-010
      5.0000     -2.8000     0.22533E-010
      5.0000     -2.6000     0.22573E-010
      5.0000     -2.4000     0.23756E-010
      5.0000     -2.2000     0.23610E-010
      5.0000     -2.0000     0.24393E-010
      5.0000     -1.8000     0.25640E-010
      5.0000     -1.6000     0.25712E-010
      5.0000     -1.4000     0.26009E-010
      5.0000     -1.2000     0.25911E-010
      5.0000     -1.0000     0.26578E-010
      5.0000     -0.8000     0.25610E-010
      5.0000     -0.6000     0.26869E-010
      5.0000     -0.4000     0.27149E-010
      5.0000     -0.2000     0.26923E-010
      5.0000      0.0000     0.26772E-010
      5.0000      0.2000     0.26923E-010
      5.0000      0.4000     0.27149E-010
      5.0000      0.6000     0.26869E-010
      5.0000      0.8000     0.25610E-010
      5.0000      1.0000     0.26578E-010
      5.0000      1.2000     0.25911E-010
      5.0000      1.4000     0.26009E-010
      5.0000      1.6000     0.25712E-010
      5.0000      1.8000     0.25640E-010
      5.0000      2.0000     0.24393E-010
      5.0000      2.2000     0.23610E-010
      5.0000      2.4000     0.23756E-010
      5.0000      2.6000     0.22573E-010
      5.0000      2.8000     0.22533E-010
      5.0000      3.0000     0.21502E-010
      5.0000      3.2000     0.20691E-010
      5.0000      3.4000     0.19937E-010
      5.0000      3.6000     0.19389E-010
      5.0000      3.8000     0.18593E-010
      5.0000      4.0000     0.17504E-010
      5.0000      4.2000     0.16111E-010
      5.0000      4.4000     0.15827E-010
      5.0000      4.6000     0.14578E-010
      5.0000      4.8000     0.13743E-010
      5.0000      5.0000     0.12651E-010
      5.0000      5.2000     0.12003E-010
      5.0000      5.4000     0.10991E-010
      5.0000      5.6000     0.97861E-011
      5.0000      5.8000     0.94917E-011
      5.0000      6.0000     0.81505E-011
      5.0000      6.2000     0.76267E-011
      5.0000      6.4000     0.68059E-011
      5.0000      6.6000     0.60425E-011
      5.0000      6.8000     0.54953E-011
      5.0000      7.0000     0.48178E-011
      5.0000      7.2000     0.42017E-011
      5.0000      7.4000     0.36405E-011
      5.0000      7.6000     0.30678E-011
      5.0000      7.8000     0.26210E-011
      5.0000      8.0000     0.24003E-011
      5.0000      8.2000     0.18809E-011
      5.0000      8.4000     0.16217E-011
      5.0000      8.6000     0.13387E-011
      5.0000      8.8000     0.11623E-011
      5.0000      9.0000     0.88238E-012
      5.0000      9.2000     0.63671E-012
      5.0000      9.4000     0.60719E-012
      5.0000      9.6000     0.46801E-012
      5.0000      9.8000     0.33195E-012
      5.0000     10.0000     0.29015E-012
      5.0000     10.2000     0.20755E-012
      5.0000     10.4000     0.14462E-012
      5.0000     10.6000     0.10908E-012
      5.0000     10.8000     0.78303E-013
      5.0000     11.0000     0.51117E-013
      5.0000     11.2000     0.31467E-013
      5.0000     11.4000     0.18174E-013
      5.0000     11.6000     0.11019E-013
      5.0000     11.8000     0.90651E-014
      5.0000     12.0000     0.69548E-014
      5.0000     12.2000     0.44478E-014
      5.0000     12.4000     0.23603E-014
      5.0000     12.6000     0.94367E-015
      5.0000     12.8000     0.35493E-015
      5.0000     13.0000     0.88683E-016
      5.0000     13.2000     0.10116E-016
      5.0000     13.4000     0.48042E-016
      5.0000     13.6000     0.46098E-016
      5.0000     13.8000     0.19400E-016
      5.0000     14.0000     0.12617E-016
      5.0000     14.2000     0.12673E-016
      5.0000     14.4000     0.82891E-017
      5.0000     14.6000     0.78779E-017
      5.0000     14.8000     0.14011E-016
      5.0000     15.0000     0.18726E-016
      5.0000     15.2000     0.17840E-016
      5.0000     15.4000     0.13792E-016
      5.0000     15.6000     0.97387E-017
      5.0000     15.8000     0.69448E-017
      5.0000     16.0000     0.52329E-017
      5.0000     16.2000     0.39497E-017
      5.0000     16.4000     0.27218E-017
      5.0000     16.6000     0.16076E-017
      5.0000     16.8000     0.79400E-018
      5.0000     17.0000     0.33519E-018
      5.0000     17.2000     0.13493E-018
      5.0000     17.4000     0.61442E-019
      5.0000     17.6000     0.31633E-019
      5.0000     17.8000     0.15525E-019
      5.0000     18.0000     0.66185E-020
      5.0000     18.2000     0.25347E-020
      5.0000     18.4000     0.97575E-021
      5.0000     18.6000     0.40995E-021
      5.0000     18.8000     0.18202E-021
      5.0000     19.0000     0.80146E-022
      5.0000     19.2000     0.34413E-022
      5.0000     19.4000     0.14614E-022
      5.0000     19.6000     0.61942E-023
      5.0000     19.8000     0.25926E-023
      5.0000     20.0000     0.10458E-023
      5.0000     20.2000     0.39564E-024
      5.0000     20.4000     0.13706E-024
      5.0000     20.6000     0.42705E-025
      5.0000     20.8000     0.11833E-025
      5.0000     21.0000     0.29110E-026
      5.0000     21.2000     0.65090E-027
      5.0000     21.4000     0.14506E-027
      5.0000     21.6000     0.38854E-028
      5.0000     21.8000     0.13628E-028
      5.0000     22.0000     0.53212E-029
      5.0000     22.2000     0.19618E-029
      5.0000     22.4000     0.63953E-030
      5.0000     22.6000     0.18107E-030
      5.0000     22.8000     0.44309E-031
      5.0000     23.0000     0.93516E-032
      5.0000     23.2000     0.17057E-032
      5.0000     23.4000     0.27526E-033
      5.0000     23.6000     0.43120E-034
      5.0000     23.8000     0.79097E-035
      5.0000     24.0000     0.18292E-035
      5.0000     24.2000     0.45043E-036
      5.0000     24.4000     0.10358E-036
      5.0000     24.6000     0.23100E-037
      5.0000     24.8000     0.60308E-038
      5.0000     25.0000     0.19810E-038
      5.0000     25.2000     0.63622E-039
      5.0000     25.4000     0.31488E-039
      5.0000     25.6000     0.00000E+000

      5.2000    -25.6000     0.00000E+000
      5.2000    -25.4000     0.37156E-039
      5.2000    -25.2000     0.47382E-039
      5.2000    -25.0000     0.11950E-038
      5.2000    -24.8000     0.55985E-038
      5.2000    -24.6000     0.46471E-037
      5.2000    -24.4000     0.35263E-036
      5.2000    -24.2000     0.21783E-035
      5.2000    -24.0000     0.11473E-034
      5.2000    -23.8000     0.53941E-034
      5.2000    -23.6000     0.23583E-033
      5.2000    -23.4000     0.99115E-033
      5.2000    -23.2000     0.40809E-032
      5.2000    -23.0000     0.16437E-031
      5.2000    -22.8000     0.63581E-031
      5.2000    -22.6000     0.23035E-030
      5.2000    -22.4000     0.76385E-030
      5.2000    -22.2000     0.22804E-029
      5.2000    -22.0000     0.60963E-029
      5.2000    -21.8000     0.14943E-028
      5.2000    -21.6000     0.37170E-028
      5.2000    -21.4000     0.11400E-027
      5.2000    -21.2000     0.45654E-027
      5.2000    -21.0000     0.19829E-026
      5.2000    -20.8000     0.79853E-026
      5.2000    -20.6000     0.28204E-025
      5.2000    -20.4000     0.86533E-025
      5.2000    -20.2000     0.23239E-024
      5.2000    -20.0000     0.55745E-024
      5.2000    -19.8000     0.12391E-023
      5.2000    -19.6000     0.26925E-023
      5.2000    -19.4000     0.59953E-023
      5.2000    -19.2000     0.13679E-022
      5.2000    -19.0000     0.30455E-022
      5.2000    -18.8000     0.63758E-022
      5.2000    -18.6000     0.13385E-021
      5.2000    -18.4000     0.33903E-021
      5.2000    -18.2000     0.10607E-020
      5.2000    -18.0000     0.33045E-020
      5.2000    -17.8000     0.90121E-020
      5.2000    -17.6000     0.22106E-019
      5.2000    -17.4000     0.54393E-019
      5.2000    -17.2000     0.14127E-018
      5.2000    -17.0000     0.35715E-018
      5.2000    -16.8000     0.79407E-018
      5.2000    -16.6000     0.14777E-017
      5.2000    -16.4000     0.22795E-017
      5.2000    -16.2000     0.29590E-017
      5.2000    -16.0000     0.33854E-017
      5.2000    -15.8000     0.37221E-017
      5.2000    -15.6000     0.42648E-017
      5.2000    -15.4000     0.50441E-017
      5.2000    -15.2000     0.55707E-017
      5.2000    -15.0000     0.48361E-017
      5.2000    -14.8000     0.26642E-017
      5.2000    -14.6000     0.25836E-017
      5.2000    -14.4000     0.91596E-017
      5.2000    -14.2000     0.19034E-016
      5.2000    -14.0000     0.25494E-016
      5.2000    -13.8000     0.36250E-016
      5.2000    -13.6000     0.67977E-016
      5.2000    -13.4000     0.98249E-016
      5.2000    -13.2000     0.63576E-016
      5.2000    -13.0000     0.14210E-016
      5.2000    -12.8000     0.61015E-016
      5.2000    -12.6000     0.16585E-015
      5.2000    -12.4000     0.61040E-015
      5.2000    -12.2000     0.17627E-014
      5.2000    -12.0000     0.32297E-014
      5.2000    -11.8000     0.45332E-014
      5.2000    -11.6000     0.58031E-014
      5.2000    -11.4000     0.78971E-014
      5.2000    -11.2000     0.11647E-013
      5.2000    -11.0000     0.20632E-013
      5.2000    -10.8000     0.33818E-013
      5.2000    -10.6000     0.46337E-013
      5.2000    -10.4000     0.62676E-013
      5.2000    -10.2000     0.88610E-013
      5.2000    -10.0000     0.13715E-012
      5.2000     -9.8000     0.17212E-012
      5.2000     -9.6000     0.21588E-012
      5.2000     -9.4000     0.29610E-012
      5.2000     -9.2000     0.31642E-012
      5.2000     -9.0000     0.39023E-012
      5.2000     -8.8000     0.52736E-012
      5.2000     -8.6000     0.62091E-012
      5.2000     -8.4000     0.74613E-012
      5.2000     -8.2000     0.86967E-012
      5.2000     -8.0000     0.11179E-011
      5.2000     -7.8000     0.13332E-011
      5.2000     -7.6000     0.13917E-011
      5.2000     -7.4000     0.16301E-011
      5.2000     -7.2000     0.18867E-011
      5.2000     -7.0000     0.21376E-011
      5.2000     -6.8000     0.25691E-011
      5.2000     -6.6000     0.29401E-011
      5.2000     -6.4000     0.30327E-011
      5.2000     -6.2000     0.34935E-011
      5.2000     -6.0000     0.37863E-011
      5.2000     -5.8000     0.43307E-011
      5.2000     -5.6000     0.45434E-011
      5.2000     -5.4000     0.49975E-011
      5.2000     -5.2000     0.56447E-011
      5.2000     -5.0000     0.59523E-011
      5.2000     -4.8000     0.65542E-011
      5.2000     -4.6000     0.68333E-011
      5.2000     -4.4000     0.76658E-011
      5.2000     -4.2000     0.75997E-011
      5.2000     -4.0000     0.81811E-011
      5.2000     -3.8000     0.84424E-011
      5.2000     -3.6000     0.89803E-011
      5.2000     -3.4000     0.92906E-011
      5.2000     -3.2000     0.92578E-011
      5.2000     -3.0000     0.10235E-010
      5.2000     -2.8000     0.10379E-010
      5.2000     -2.6000     0.11129E-010
      5.2000     -2.4000     0.11123E-010
      5.2000     -2.2000     0.11316E-010
      5.2000     -2.0000     0.11427E-010
      5.2000     -1.8000     0.11774E-010
      5.2000     -1.6000     0.11907E-010
      5.2000     -1.4000     0.13063E-010
      5.2000     -1.2000     0.12604E-010
      5.2000     -1.0000     0.12431E-010
      5.2000     -0.8000     0.12369E-010
      5.2000     -0.6000     0.12816E-010
      5.2000     -0.4000     0.12546E-010
      5.2000     -0.2000     0.13101E-010
      5.2000      0.0000     0.13530E-010
      5.2000      0.2000     0.13101E-010
      5.2000      0.4000     0.12546E-010
      5.2000      0.6000     0.12816E-010
      5.2000      0.8000     0.12369E-010
      5.2000      1.0000     0.12431E-010
      5.2000      1.2000     0.12604E-010
      5.2000      1.4000     0.13063E-010
      5.2000      1.6000     0.11907E-010
      5.2000      1.8000     0.11774E-010
      5.2000      2.0000     0.11427E-010
      5.2000      2.2000     0.11316E-010
      5.2000      2.4000     0.11123E-010
      5.2000      2.6000     0.11129E-010
      5.2000      2.8000     0.10379E-010
      5.2000      3.0000     0.10235E-010
      5.2000      3.2000     0.92578E-011
      5.2000      3.4000     0.92906E-011
      5.2000      3.6000     0.89803E-011
      5.2000      3.8000     0.84424E-011
      5.2000      4.0000     0.81811E-011
      5.2000      4.2000     0.75997E-011
      5.2000      4.4000     0.76658E-011
      5.2000      4.6000     0.68333E-011
      5.2000      4.8000     0.65542E-011
      5.2000      5.0000     0.59523E-011
      5.2000      5.2000     0.56447E-011
      5.2000      5.4000     0.49975E-011
      5.2000      5.6000     0.45434E-011
      5.2000      5.8000     0.43307E-011
      5.2000      6.0000     0.37863E-011
      5.2000      6.2000     0.34935E-011
      5.2000      6.4000     0.30327E-011
      5.2000      6.6000     0.29401E-011
      5.2000      6.8000     0.25691E-011
      5.2000      7.0000     0.21376E-011
      5.2000      7.2000     0.18867E-011
      5.2000      7.4000     0.16301E-011
      5.2000      7.6000     0.13917E-011
      5.2000      7.8000     0.13332E-011
      5.2000      8.0000     0.11179E-011
      5.2000      8.2000     0.86967E-012
      5.2000      8.4000     0.74613E-012
      5.2000      8.6000     0.62091E-012
      5.2000      8.8000     0.52736E-012
      5.2000      9.0000     0.39023E-012
      5.2000      9.2000     0.31642E-012
      5.2000      9.4000     0.29610E-012
      5.2000      9.6000     0.21588E-012
      5.2000      9.8000     0.17212E-012
      5.2000     10.0000     0.13715E-012
      5.2000     10.2000     0.88610E-013
      5.2000     10.4000     0.62676E-013
      5.2000     10.6000     0.46337E-013
      5.2000     10.8000     0.33818E-013
      5.2000     11.0000     0.20632E-013
      5.2000     11.2000     0.11647E-013
      5.2000     11.4000     0.78971E-014
      5.2000     11.6000     0.58031E-014
      5.2000     11.8000     0.45332E-014
      5.2000     12.0000     0.32297E-014
      5.2000     12.2000     0.17627E-014
      5.2000     12.4000     0.61040E-015
      5.2000     12.6000     0.16585E-015
      5.2000     12.8000     0.61015E-016
      5.2000     13.0000     0.14210E-016
      5.2000     13.2000     0.63576E-016
      5.2000     13.4000     0.98249E-016
      5.2000     13.6000     0.67977E-016
      5.2000     13.8000     0.36250E-016
      5.2000     14.0000     0.25494E-016
      5.2000     14.2000     0.19034E-016
      5.2000     14.4000     0.91596E-017
      5.2000     14.6000     0.25836E-017
      5.2000     14.8000     0.26642E-017
      5.2000     15.0000     0.48361E-017
      5.2000     15.2000     0.55707E-017
      5.2000     15.4000     0.50441E-017
      5.2000     15.6000     0.42648E-017
      5.2000     15.8000     0.37221E-017
      5.2000     16.0000     0.33854E-017
      5.2000     16.2000     0.29590E-017
      5.2000     16.4000     0.22795E-017
      5.2000     16.6000     0.14777E-017
      5.2000     16.8000     0.79407E-018
      5.2000     17.0000     0.35715E-018
      5.2000     17.2000     0.14127E-018
      5.2000     17.4000     0.54393E-019
      5.2000     17.6000     0.22106E-019
      5.2000     17.8000     0.90121E-020
      5.2000     18.0000     0.33045E-020
      5.2000     18.2000     0.10607E-020
      5.2000     18.4000     0.33903E-021
      5.2000     18.6000     0.13385E-021
      5.2000     18.8000     0.63758E-022
      5.2000     19.0000     0.30455E-022
      5.2000     19.2000     0.13679E-022
      5.2000     19.4000     0.59953E-023
      5.2000     19.6000     0.26925E-023
      5.2000     19.8000     0.12391E-023
      5.2000     20.0000     0.55745E-024
      5.2000     20.2000     0.23239E-024
      5.2000     20.4000     0.86533E-025
      5.2000     20.6000     0.28204E-025
      5.2000     20.8000     0.79853E-026
      5.2000     21.0000     0.19829E-026
      5.2000     21.2000     0.45654E-027
      5.2000     21.4000     0.11400E-027
      5.2000     21.6000     0.37170E-028
      5.2000     21.8000     0.14943E-028
      5.2000     22.0000     0.60963E-029
      5.2000     22.2000     0.22804E-029
      5.2000     22.4000     0.76385E-030
      5.2000     22.6000     0.23035E-030
      5.2000     22.8000     0.63581E-031
      5.2000     23.0000     0.16437E-031
      5.2000     23.2000     0.40809E-032
      5.2000     23.4000     0.99115E-033
      5.2000     23.6000     0.23583E-033
      5.2000     23.8000     0.53941E-034
      5.2000     24.0000     0.11473E-034
      5.2000     24.2000     0.21783E-035
      5.2000     24.4000     0.35263E-036
      5.2000     24.6000     0.46510E-037
      5.2000     24.8000     0.55260E-038
      5.2000     25.0000     0.12801E-038
      5.2000     25.2000     0.41674E-039
      5.2000     25.4000     0.37268E-039
      5.2000     25.6000     0.00000E+000

      5.4000    -25.6000     0.00000E+000
      5.4000    -25.4000     0.41987E-039
      5.4000    -25.2000     0.90110E-039
      5.4000    -25.0000     0.37807E-038
      5.4000    -24.8000     0.20487E-037
      5.4000    -24.6000     0.12096E-036
      5.4000    -24.4000     0.69687E-036
      5.4000    -24.2000     0.36596E-035
      5.4000    -24.0000     0.17424E-034
      5.4000    -23.8000     0.75913E-034
      5.4000    -23.6000     0.30766E-033
      5.4000    -23.4000     0.11827E-032
      5.4000    -23.2000     0.43942E-032
      5.4000    -23.0000     0.15960E-031
      5.4000    -22.8000     0.56553E-031
      5.4000    -22.6000     0.19249E-030
      5.4000    -22.4000     0.61499E-030
      5.4000    -22.2000     0.18009E-029
      5.4000    -22.0000     0.47381E-029
      5.4000    -21.8000     0.11109E-028
      5.4000    -21.6000     0.24125E-028
      5.4000    -21.4000     0.57880E-028
      5.4000    -21.2000     0.19619E-027
      5.4000    -21.0000     0.84321E-027
      5.4000    -20.8000     0.34985E-026
      5.4000    -20.6000     0.12477E-025
      5.4000    -20.4000     0.37383E-025
      5.4000    -20.2000     0.94742E-025
      5.4000    -20.0000     0.20938E-024
      5.4000    -19.8000     0.43583E-024
      5.4000    -19.6000     0.97149E-024
      5.4000    -19.4000     0.24739E-023
      5.4000    -19.2000     0.65117E-023
      5.4000    -19.0000     0.15363E-022
      5.4000    -18.8000     0.30001E-022
      5.4000    -18.6000     0.50520E-022
      5.4000    -18.4000     0.10388E-021
      5.4000    -18.2000     0.35034E-021
      5.4000    -18.0000     0.13063E-020
      5.4000    -17.8000     0.42503E-020
      5.4000    -17.6000     0.12500E-019
      5.4000    -17.4000     0.35702E-019
      5.4000    -17.2000     0.98398E-019
      5.4000    -17.0000     0.24484E-018
      5.4000    -16.8000     0.51943E-018
      5.4000    -16.6000     0.91348E-018
      5.4000    -16.4000     0.13195E-017
      5.4000    -16.2000     0.15735E-017
      5.4000    -16.0000     0.15977E-017
      5.4000    -15.8000     0.14953E-017
      5.4000    -15.6000     0.14267E-017
      5.4000    -15.4000     0.14084E-017
      5.4000    -15.2000     0.13253E-017
      5.4000    -15.0000     0.11046E-017
      5.4000    -14.8000     0.12471E-017
      5.4000    -14.6000     0.38040E-017
      5.4000    -14.4000     0.10787E-016
      5.4000    -14.2000     0.19690E-016
      5.4000    -14.0000     0.26369E-016
      5.4000    -13.8000     0.35840E-016
      5.4000    -13.6000     0.61459E-016
      5.4000    -13.4000     0.97284E-016
      5.4000    -13.2000     0.97337E-016
      5.4000    -13.0000     0.61501E-016
      5.4000    -12.8000     0.69564E-016
      5.4000    -12.6000     0.66020E-016
      5.4000    -12.4000     0.78412E-016
      5.4000    -12.2000     0.53071E-015
      5.4000    -12.0000     0.13767E-014
      5.4000    -11.8000     0.20504E-014
      5.4000    -11.6000     0.28637E-014
      5.4000    -11.4000     0.40963E-014
      5.4000    -11.2000     0.48961E-014
      5.4000    -11.0000     0.80490E-014
      5.4000    -10.8000     0.14171E-013
      5.4000    -10.6000     0.18059E-013
      5.4000    -10.4000     0.25300E-013
      5.4000    -10.2000     0.36150E-013
      5.4000    -10.0000     0.53488E-013
      5.4000     -9.8000     0.76405E-013
      5.4000     -9.6000     0.98206E-013
      5.4000     -9.4000     0.13329E-012
      5.4000     -9.2000     0.14875E-012
      5.4000     -9.0000     0.17269E-012
      5.4000     -8.8000     0.22453E-012
      5.4000     -8.6000     0.27214E-012
      5.4000     -8.4000     0.31822E-012
      5.4000     -8.2000     0.38348E-012
      5.4000     -8.0000     0.48203E-012
      5.4000     -7.8000     0.67112E-012
      5.4000     -7.6000     0.72460E-012
      5.4000     -7.4000     0.77153E-012
      5.4000     -7.2000     0.87948E-012
      5.4000     -7.0000     0.97237E-012
      5.4000     -6.8000     0.11249E-011
      5.4000     -6.6000     0.14511E-011
      5.4000     -6.4000     0.15003E-011
      5.4000     -6.2000     0.15247E-011
      5.4000     -6.0000     0.18136E-011
      5.4000     -5.8000     0.20095E-011
      5.4000     -5.6000     0.22567E-011
      5.4000     -5.4000     0.23247E-011
      5.4000     -5.2000     0.27375E-011
      5.4000     -5.0000     0.29381E-011
      5.4000     -4.8000     0.31038E-011
      5.4000     -4.6000     0.33138E-011
      5.4000     -4.4000     0.36352E-011
      5.4000     -4.2000     0.38129E-011
      5.4000     -4.0000     0.38755E-011
      5.4000     -3.8000     0.40848E-011
      5.4000     -3.6000     0.43140E-011
      5.4000     -3.4000     0.46193E-011
      5.4000     -3.2000     0.46265E-011
      5.4000     -3.0000     0.49835E-011
      5.4000     -2.8000     0.49520E-011
      5.4000     -2.6000     0.54929E-011
      5.4000     -2.4000     0.54913E-011
      5.4000     -2.2000     0.58624E-011
      5.4000     -2.0000     0.57251E-011
      5.4000     -1.8000     0.58231E-011
      5.4000     -1.6000     0.60748E-011
      5.4000     -1.4000     0.64473E-011
      5.4000     -1.2000     0.64010E-011
      5.4000     -1.0000     0.64532E-011
      5.4000     -0.8000     0.66432E-011
      5.4000     -0.6000     0.64605E-011
      5.4000     -0.4000     0.63365E-011
      5.4000     -0.2000     0.67489E-011
      5.4000      0.0000     0.68071E-011
      5.4000      0.2000     0.67489E-011
      5.4000      0.4000     0.63365E-011
      5.4000      0.6000     0.64605E-011
      5.4000      0.8000     0.66432E-011
      5.4000      1.0000     0.64532E-011
      5.4000      1.2000     0.64010E-011
      5.4000      1.4000     0.64473E-011
      5.4000      1.6000     0.60748E-011
      5.4000      1.8000     0.58231E-011
      5.4000      2.0000     0.57251E-011
      5.4000      2.2000     0.58624E-011
      5.4000      2.4000     0.54913E-011
      5.4000      2.6000     0.54929E-011
      5.4000      2.8000     0.49520E-011
      5.4000      3.0000     0.49835E-011
      5.4000      3.2000     0.46265E-011
      5.4000      3.4000     0.46193E-011
      5.4000      3.6000     0.43140E-011
      5.4000      3.8000     0.40848E-011
      5.4000      4.0000     0.38755E-011
      5.4000      4.2000     0.38129E-011
      5.4000      4.4000     0.36352E-011
      5.4000      4.6000     0.33138E-011
      5.4000      4.8000     0.31038E-011
      5.4000      5.0000     0.29381E-011
      5.4000      5.2000     0.27375E-011
      5.4000      5.4000     0.23247E-011
      5.4000      5.6000     0.22567E-011
      5.4000      5.8000     0.20095E-011
      5.4000      6.0000     0.18136E-011
      5.4000      6.2000     0.15247E-011
      5.4000      6.4000     0.15003E-011
      5.4000      6.6000     0.14511E-011
      5.4000      6.8000     0.11249E-011
      5.4000      7.0000     0.97237E-012
      5.4000      7.2000     0.87948E-012
      5.4000      7.4000     0.77153E-012
      5.4000      7.6000     0.72460E-012
      5.4000      7.8000     0.67112E-012
      5.4000      8.0000     0.48203E-012
      5.4000      8.2000     0.38348E-012
      5.4000      8.4000     0.31822E-012
      5.4000      8.6000     0.27214E-012
      5.4000      8.8000     0.22453E-012
      5.4000      9.0000     0.17269E-012
      5.4000      9.2000     0.14875E-012
      5.4000      9.4000     0.13329E-012
      5.4000      9.6000     0.98206E-013
      5.4000      9.8000     0.76405E-013
      5.4000     10.0000     0.53488E-013
      5.4000     10.2000     0.36150E-013
      5.4000     10.4000     0.25300E-013
      5.4000     10.6000     0.18059E-013
      5.4000     10.8000     0.14171E-013
      5.4000     11.0000     0.80490E-014
      5.4000     11.2000     0.48961E-014
      5.4000     11.4000     0.40963E-014
      5.4000     11.6000     0.28637E-014
      5.4000     11.8000     0.20504E-014
      5.4000     12.0000     0.13767E-014
      5.4000     12.2000     0.53071E-015
      5.4000     12.4000     0.78412E-016
      5.4000     12.6000     0.66020E-016
      5.4000     12.8000     0.69564E-016
      5.4000     13.0000     0.61501E-016
      5.4000     13.2000     0.97337E-016
      5.4000     13.4000     0.97284E-016
      5.4000     13.6000     0.61459E-016
      5.4000     13.8000     0.35840E-016
      5.4000     14.0000     0.26369E-016
      5.4000     14.2000     0.19690E-016
      5.4000     14.4000     0.10787E-016
      5.4000     14.6000     0.38040E-017
      5.4000     14.8000     0.12471E-017
      5.4000     15.0000     0.11046E-017
      5.4000     15.2000     0.13253E-017
      5.4000     15.4000     0.14084E-017
      5.4000     15.6000     0.14267E-017
      5.4000     15.8000     0.14953E-017
      5.4000     16.0000     0.15977E-017
      5.4000     16.2000     0.15735E-017
      5.4000     16.4000     0.13195E-017
      5.4000     16.6000     0.91348E-018
      5.4000     16.8000     0.51943E-018
      5.4000     17.0000     0.24484E-018
      5.4000     17.2000     0.98398E-019
      5.4000     17.4000     0.35702E-019
      5.4000     17.6000     0.12500E-019
      5.4000     17.8000     0.42503E-020
      5.4000     18.0000     0.13063E-020
      5.4000     18.2000     0.35034E-021
      5.4000     18.4000     0.10388E-021
      5.4000     18.6000     0.50520E-022
      5.4000     18.8000     0.30001E-022
      5.4000     19.0000     0.15363E-022
      5.4000     19.2000     0.65117E-023
      5.4000     19.4000     0.24739E-023
      5.4000     19.6000     0.97149E-024
      5.4000     19.8000     0.43583E-024
      5.4000     20.0000     0.20938E-024
      5.4000     20.2000     0.94742E-025
      5.4000     20.4000     0.37383E-025
      5.4000     20.6000     0.12477E-025
      5.4000     20.8000     0.34985E-026
      5.4000     21.0000     0.84321E-027
      5.4000     21.2000     0.19619E-027
      5.4000     21.4000     0.57880E-028
      5.4000     21.6000     0.24125E-028
      5.4000     21.8000     0.11109E-028
      5.4000     22.0000     0.47381E-029
      5.4000     22.2000     0.18009E-029
      5.4000     22.4000     0.61499E-030
      5.4000     22.6000     0.19249E-030
      5.4000     22.8000     0.56553E-031
      5.4000     23.0000     0.15960E-031
      5.4000     23.2000     0.43942E-032
      5.4000     23.4000     0.11827E-032
      5.4000     23.6000     0.30766E-033
      5.4000     23.8000     0.75913E-034
      5.4000     24.0000     0.17424E-034
      5.4000     24.2000     0.36596E-035
      5.4000     24.4000     0.69685E-036
      5.4000     24.6000     0.12104E-036
      5.4000     24.8000     0.20346E-037
      5.4000     25.0000     0.39414E-038
      5.4000     25.2000     0.78349E-039
      5.4000     25.4000     0.44566E-039
      5.4000     25.6000     0.00000E+000

      5.6000    -25.6000     0.00000E+000
      5.6000    -25.4000     0.34609E-039
      5.6000    -25.2000     0.89862E-039
      5.6000    -25.0000     0.41082E-038
      5.6000    -24.8000     0.21716E-037
      5.6000    -24.6000     0.11763E-036
      5.6000    -24.4000     0.62242E-036
      5.6000    -24.2000     0.30643E-035
      5.6000    -24.0000     0.13906E-034
      5.6000    -23.8000     0.58270E-034
      5.6000    -23.6000     0.22752E-033
      5.6000    -23.4000     0.83956E-033
      5.6000    -23.2000     0.29777E-032
      5.6000    -23.0000     0.10303E-031
      5.6000    -22.8000     0.34973E-031
      5.6000    -22.6000     0.11548E-030
      5.6000    -22.4000     0.36342E-030
      5.6000    -22.2000     0.10617E-029
      5.6000    -22.0000     0.27982E-029
      5.6000    -21.8000     0.64606E-029
      5.6000    -21.6000     0.12803E-028
      5.6000    -21.4000     0.23190E-028
      5.6000    -21.2000     0.55078E-028
      5.6000    -21.0000     0.22434E-027
      5.6000    -20.8000     0.10084E-026
      5.6000    -20.6000     0.37587E-026
      5.6000    -20.4000     0.11045E-025
      5.6000    -20.2000     0.25575E-025
      5.6000    -20.0000     0.48261E-025
      5.6000    -19.8000     0.89635E-025
      5.6000    -19.6000     0.24381E-024
      5.6000    -19.4000     0.90359E-024
      5.6000    -19.2000     0.30813E-023
      5.6000    -19.0000     0.83270E-023
      5.6000    -18.8000     0.17275E-022
      5.6000    -18.6000     0.27992E-022
      5.6000    -18.4000     0.44628E-022
      5.6000    -18.2000     0.12180E-021
      5.6000    -18.0000     0.48064E-021
      5.6000    -17.8000     0.17859E-020
      5.6000    -17.6000     0.59528E-020
      5.6000    -17.4000     0.18271E-019
      5.6000    -17.2000     0.50756E-019
      5.6000    -17.0000     0.12250E-018
      5.6000    -16.8000     0.24856E-018
      5.6000    -16.6000     0.41586E-018
      5.6000    -16.4000     0.56718E-018
      5.6000    -16.2000     0.62888E-018
      5.6000    -16.0000     0.58272E-018
      5.6000    -15.8000     0.50454E-018
      5.6000    -15.6000     0.48949E-018
      5.6000    -15.4000     0.54587E-018
      5.6000    -15.2000     0.64195E-018
      5.6000    -15.0000     0.87638E-018
      5.6000    -14.8000     0.16572E-017
      5.6000    -14.6000     0.38762E-017
      5.6000    -14.4000     0.82314E-017
      5.6000    -14.2000     0.13486E-016
      5.6000    -14.0000     0.17580E-016
      5.6000    -13.8000     0.22921E-016
      5.6000    -13.6000     0.37441E-016
      5.6000    -13.4000     0.62523E-016
      5.6000    -13.2000     0.79143E-016
      5.6000    -13.0000     0.80491E-016
      5.6000    -12.8000     0.10163E-015
      5.6000    -12.6000     0.10182E-015
      5.6000    -12.4000     0.19696E-016
      5.6000    -12.2000     0.10377E-015
      5.6000    -12.0000     0.50015E-015
      5.6000    -11.8000     0.79983E-015
      5.6000    -11.6000     0.11063E-014
      5.6000    -11.4000     0.18260E-014
      5.6000    -11.2000     0.21190E-014
      5.6000    -11.0000     0.30586E-014
      5.6000    -10.8000     0.56293E-014
      5.6000    -10.6000     0.61860E-014
      5.6000    -10.4000     0.85274E-014
      5.6000    -10.2000     0.14208E-013
      5.6000    -10.0000     0.18379E-013
      5.6000     -9.8000     0.26306E-013
      5.6000     -9.6000     0.38555E-013
      5.6000     -9.4000     0.54647E-013
      5.6000     -9.2000     0.62097E-013
      5.6000     -9.0000     0.71609E-013
      5.6000     -8.8000     0.90986E-013
      5.6000     -8.6000     0.11289E-012
      5.6000     -8.4000     0.12912E-012
      5.6000     -8.2000     0.15423E-012
      5.6000     -8.0000     0.18466E-012
      5.6000     -7.8000     0.28287E-012
      5.6000     -7.6000     0.36867E-012
      5.6000     -7.4000     0.37832E-012
      5.6000     -7.2000     0.41319E-012
      5.6000     -7.0000     0.46297E-012
      5.6000     -6.8000     0.48723E-012
      5.6000     -6.6000     0.64439E-012
      5.6000     -6.4000     0.78880E-012
      5.6000     -6.2000     0.70022E-012
      5.6000     -6.0000     0.82298E-012
      5.6000     -5.8000     0.91655E-012
      5.6000     -5.6000     0.11065E-011
      5.6000     -5.4000     0.10936E-011
      5.6000     -5.2000     0.12857E-011
      5.6000     -5.0000     0.14373E-011
      5.6000     -4.8000     0.14560E-011
      5.6000     -4.6000     0.15993E-011
      5.6000     -4.4000     0.16482E-011
      5.6000     -4.2000     0.18673E-011
      5.6000     -4.0000     0.18216E-011
      5.6000     -3.8000     0.20163E-011
      5.6000     -3.6000     0.20960E-011
      5.6000     -3.4000     0.22061E-011
      5.6000     -3.2000     0.24095E-011
      5.6000     -3.0000     0.23498E-011
      5.6000     -2.8000     0.24745E-011
      5.6000     -2.6000     0.25473E-011
      5.6000     -2.4000     0.26384E-011
      5.6000     -2.2000     0.29331E-011
      5.6000     -2.0000     0.29160E-011
      5.6000     -1.8000     0.30137E-011
      5.6000     -1.6000     0.31770E-011
      5.6000     -1.4000     0.30175E-011
      5.6000     -1.2000     0.31682E-011
      5.6000     -1.0000     0.32855E-011
      5.6000     -0.8000     0.34587E-011
      5.6000     -0.6000     0.33084E-011
      5.6000     -0.4000     0.33325E-011
      5.6000     -0.2000     0.33917E-011
      5.6000      0.0000     0.33105E-011
      5.6000      0.2000     0.33917E-011
      5.6000      0.4000     0.33325E-011
      5.6000      0.6000     0.33084E-011
      5.6000      0.8000     0.34587E-011
      5.6000      1.0000     0.32855E-011
      5.6000      1.2000     0.31682E-011
      5.6000      1.4000     0.30175E-011
      5.6000      1.6000     0.31770E-011
      5.6000      1.8000     0.30137E-011
      5.6000      2.0000     0.29160E-011
      5.6000      2.2000     0.29331E-011
      5.6000      2.4000     0.26384E-011
      5.6000      2.6000     0.25473E-011
      5.6000      2.8000     0.24745E-011
      5.6000      3.0000     0.23498E-011
      5.6000      3.2000     0.24095E-011
      5.6000      3.4000     0.22061E-011
      5.6000      3.6000     0.20960E-011
      5.6000      3.8000     0.20163E-011
      5.6000      4.0000     0.18216E-011
      5.6000      4.2000     0.18673E-011
      5.6000      4.4000     0.16482E-011
      5.6000      4.6000     0.15993E-011
      5.6000      4.8000     0.14560E-011
      5.6000      5.0000     0.14373E-011
      5.6000      5.2000     0.12857E-011
      5.6000      5.4000     0.10936E-011
      5.6000      5.6000     0.11065E-011
      5.6000      5.8000     0.91655E-012
      5.6000      6.0000     0.82298E-012
      5.6000      6.2000     0.70022E-012
      5.6000      6.4000     0.78880E-012
      5.6000      6.6000     0.64439E-012
      5.6000      6.8000     0.48723E-012
      5.6000      7.0000     0.46297E-012
      5.6000      7.2000     0.41319E-012
      5.6000      7.4000     0.37832E-012
      5.6000      7.6000     0.36867E-012
      5.6000      7.8000     0.28287E-012
      5.6000      8.0000     0.18466E-012
      5.6000      8.2000     0.15423E-012
      5.6000      8.4000     0.12912E-012
      5.6000      8.6000     0.11289E-012
      5.6000      8.8000     0.90986E-013
      5.6000      9.0000     0.71609E-013
      5.6000      9.2000     0.62097E-013
      5.6000      9.4000     0.54647E-013
      5.6000      9.6000     0.38555E-013
      5.6000      9.8000     0.26306E-013
      5.6000     10.0000     0.18379E-013
      5.6000     10.2000     0.14208E-013
      5.6000     10.4000     0.85274E-014
      5.6000     10.6000     0.61860E-014
      5.6000     10.8000     0.56293E-014
      5.6000     11.0000     0.30586E-014
      5.6000     11.2000     0.21190E-014
      5.6000     11.4000     0.18260E-014
      5.6000     11.6000     0.11063E-014
      5.6000     11.8000     0.79983E-015
      5.6000     12.0000     0.50015E-015
      5.6000     12.2000     0.10377E-015
      5.6000     12.4000     0.19696E-016
      5.6000     12.6000     0.10182E-015
      5.6000     12.8000     0.10163E-015
      5.6000     13.0000     0.80491E-016
      5.6000     13.2000     0.79143E-016
      5.6000     13.4000     0.62523E-016
      5.6000     13.6000     0.37441E-016
      5.6000     13.8000     0.22921E-016
      5.6000     14.0000     0.17580E-016
      5.6000     14.2000     0.13486E-016
      5.6000     14.4000     0.82314E-017
      5.6000     14.6000     0.38762E-017
      5.6000     14.8000     0.16572E-017
      5.6000     15.0000     0.87638E-018
      5.6000     15.2000     0.64195E-018
      5.6000     15.4000     0.54587E-018
      5.6000     15.6000     0.48949E-018
      5.6000     15.8000     0.50454E-018
      5.6000     16.0000     0.58272E-018
      5.6000     16.2000     0.62888E-018
      5.6000     16.4000     0.56718E-018
      5.6000     16.6000     0.41586E-018
      5.6000     16.8000     0.24856E-018
      5.6000     17.0000     0.12250E-018
      5.6000     17.2000     0.50756E-019
      5.6000     17.4000     0.18271E-019
      5.6000     17.6000     0.59528E-020
      5.6000     17.8000     0.17859E-020
      5.6000     18.0000     0.48064E-021
      5.6000     18.2000     0.12180E-021
      5.6000     18.4000     0.44628E-022
      5.6000     18.6000     0.27992E-022
      5.6000     18.8000     0.17275E-022
      5.6000     19.0000     0.83270E-023
      5.6000     19.2000     0.30813E-023
      5.6000     19.4000     0.90359E-024
      5.6000     19.6000     0.24381E-024
      5.6000     19.8000     0.89635E-025
      5.6000     20.0000     0.48261E-025
      5.6000     20.2000     0.25575E-025
      5.6000     20.4000     0.11045E-025
      5.6000     20.6000     0.37587E-026
      5.6000     20.8000     0.10084E-026
      5.6000     21.0000     0.22434E-027
      5.6000     21.2000     0.55078E-028
      5.6000     21.4000     0.23190E-028
      5.6000     21.6000     0.12803E-028
      5.6000     21.8000     0.64606E-029
      5.6000     22.0000     0.27982E-029
      5.6000     22.2000     0.10617E-029
      5.6000     22.4000     0.36342E-030
      5.6000     22.6000     0.11548E-030
      5.6000     22.8000     0.34973E-031
      5.6000     23.0000     0.10303E-031
      5.6000     23.2000     0.29777E-032
      5.6000     23.4000     0.83956E-033
      5.6000     23.6000     0.22752E-033
      5.6000     23.8000     0.58270E-034
      5.6000     24.0000     0.13907E-034
      5.6000     24.2000     0.30643E-035
      5.6000     24.4000     0.62240E-036
      5.6000     24.6000     0.11771E-036
      5.6000     24.8000     0.21587E-037
      5.6000     25.0000     0.42523E-038
      5.6000     25.2000     0.79243E-039
      5.6000     25.4000     0.37226E-039
      5.6000     25.6000     0.00000E+000

      5.8000    -25.6000     0.00000E+000
      5.8000    -25.4000     0.21099E-039
      5.8000    -25.2000     0.58596E-039
      5.8000    -25.0000     0.27215E-038
      5.8000    -24.8000     0.13925E-037
      5.8000    -24.6000     0.71718E-037
      5.8000    -24.4000     0.36156E-036
      5.8000    -24.2000     0.17122E-035
      5.8000    -24.0000     0.75369E-035
      5.8000    -23.8000     0.30792E-034
      5.8000    -23.6000     0.11744E-033
      5.8000    -23.4000     0.42288E-033
      5.8000    -23.2000     0.14605E-032
      5.8000    -23.0000     0.49188E-032
      5.8000    -22.8000     0.16324E-031
      5.8000    -22.6000     0.53225E-031
      5.8000    -22.4000     0.16755E-030
      5.8000    -22.2000     0.49559E-030
      5.8000    -22.0000     0.13327E-029
      5.8000    -21.8000     0.31283E-029
      5.8000    -21.6000     0.60643E-029
      5.8000    -21.4000     0.90310E-029
      5.8000    -21.2000     0.11161E-028
      5.8000    -21.0000     0.31563E-028
      5.8000    -20.8000     0.18119E-027
      5.8000    -20.6000     0.78676E-027
      5.8000    -20.4000     0.23381E-026
      5.8000    -20.2000     0.46606E-026
      5.8000    -20.0000     0.55530E-026
      5.8000    -19.8000     0.53762E-026
      5.8000    -19.6000     0.40794E-025
      5.8000    -19.4000     0.28826E-024
      5.8000    -19.2000     0.12372E-023
      5.8000    -19.0000     0.37346E-023
      5.8000    -18.8000     0.84655E-023
      5.8000    -18.6000     0.15131E-022
      5.8000    -18.4000     0.25058E-022
      5.8000    -18.2000     0.57649E-022
      5.8000    -18.0000     0.20069E-021
      5.8000    -17.8000     0.74436E-021
      5.8000    -17.6000     0.25385E-020
      5.8000    -17.4000     0.77710E-020
      5.8000    -17.2000     0.20905E-019
      5.8000    -17.0000     0.48140E-019
      5.8000    -16.8000     0.92864E-019
      5.8000    -16.6000     0.14768E-018
      5.8000    -16.4000     0.19129E-018
      5.8000    -16.2000     0.20260E-018
      5.8000    -16.0000     0.18996E-018
      5.8000    -15.8000     0.20371E-018
      5.8000    -15.6000     0.29657E-018
      5.8000    -15.4000     0.46335E-018
      5.8000    -15.2000     0.66038E-018
      5.8000    -15.0000     0.92651E-018
      5.8000    -14.8000     0.14745E-017
      5.8000    -14.6000     0.26446E-017
      5.8000    -14.4000     0.46088E-017
      5.8000    -14.2000     0.68459E-017
      5.8000    -14.0000     0.85130E-017
      5.8000    -13.8000     0.10625E-016
      5.8000    -13.6000     0.17309E-016
      5.8000    -13.4000     0.31619E-016
      5.8000    -13.2000     0.48752E-016
      5.8000    -13.0000     0.64551E-016
      5.8000    -12.8000     0.87954E-016
      5.8000    -12.6000     0.95033E-016
      5.8000    -12.4000     0.34688E-016
      5.8000    -12.2000     0.92288E-017
      5.8000    -12.0000     0.15135E-015
      5.8000    -11.8000     0.26769E-015
      5.8000    -11.6000     0.31915E-015
      5.8000    -11.4000     0.59599E-015
      5.8000    -11.2000     0.75825E-015
      5.8000    -11.0000     0.10862E-014
      5.8000    -10.8000     0.21368E-014
      5.8000    -10.6000     0.19514E-014
      5.8000    -10.4000     0.21647E-014
      5.8000    -10.2000     0.49696E-014
      5.8000    -10.0000     0.61023E-014
      5.8000     -9.8000     0.71633E-014
      5.8000     -9.6000     0.12037E-013
      5.8000     -9.4000     0.19777E-013
      5.8000     -9.2000     0.23190E-013
      5.8000     -9.0000     0.26278E-013
      5.8000     -8.8000     0.34126E-013
      5.8000     -8.6000     0.43384E-013
      5.8000     -8.4000     0.51065E-013
      5.8000     -8.2000     0.57200E-013
      5.8000     -8.0000     0.62698E-013
      5.8000     -7.8000     0.91873E-013
      5.8000     -7.6000     0.15227E-012
      5.8000     -7.4000     0.16691E-012
      5.8000     -7.2000     0.17479E-012
      5.8000     -7.0000     0.20139E-012
      5.8000     -6.8000     0.21011E-012
      5.8000     -6.6000     0.24100E-012
      5.8000     -6.4000     0.36057E-012
      5.8000     -6.2000     0.33608E-012
      5.8000     -6.0000     0.34451E-012
      5.8000     -5.8000     0.38342E-012
      5.8000     -5.6000     0.48049E-012
      5.8000     -5.4000     0.48145E-012
      5.8000     -5.2000     0.55603E-012
      5.8000     -5.0000     0.63269E-012
      5.8000     -4.8000     0.66366E-012
      5.8000     -4.6000     0.73554E-012
      5.8000     -4.4000     0.74169E-012
      5.8000     -4.2000     0.85009E-012
      5.8000     -4.0000     0.84842E-012
      5.8000     -3.8000     0.92902E-012
      5.8000     -3.6000     0.10078E-011
      5.8000     -3.4000     0.97645E-012
      5.8000     -3.2000     0.11593E-011
      5.8000     -3.0000     0.10899E-011
      5.8000     -2.8000     0.12485E-011
      5.8000     -2.6000     0.11928E-011
      5.8000     -2.4000     0.12471E-011
      5.8000     -2.2000     0.13700E-011
      5.8000     -2.0000     0.14172E-011
      5.8000     -1.8000     0.14908E-011
      5.8000     -1.6000     0.15429E-011
      5.8000     -1.4000     0.14527E-011
      5.8000     -1.2000     0.15376E-011
      5.8000     -1.0000     0.15944E-011
      5.8000     -0.8000     0.16523E-011
      5.8000     -0.6000     0.16385E-011
      5.8000     -0.4000     0.16631E-011
      5.8000     -0.2000     0.16306E-011
      5.8000      0.0000     0.15820E-011
      5.8000      0.2000     0.16306E-011
      5.8000      0.4000     0.16631E-011
      5.8000      0.6000     0.16385E-011
      5.8000      0.8000     0.16523E-011
      5.8000      1.0000     0.15944E-011
      5.8000      1.2000     0.15376E-011
      5.8000      1.4000     0.14527E-011
      5.8000      1.6000     0.15429E-011
      5.8000      1.8000     0.14908E-011
      5.8000      2.0000     0.14172E-011
      5.8000      2.2000     0.13700E-011
      5.8000      2.4000     0.12471E-011
      5.8000      2.6000     0.11928E-011
      5.8000      2.8000     0.12485E-011
      5.8000      3.0000     0.10899E-011
      5.8000      3.2000     0.11593E-011
      5.8000      3.4000     0.97645E-012
      5.8000      3.6000     0.10078E-011
      5.8000      3.8000     0.92902E-012
      5.8000      4.0000     0.84842E-012
      5.8000      4.2000     0.85009E-012
      5.8000      4.4000     0.74169E-012
      5.8000      4.6000     0.73554E-012
      5.8000      4.8000     0.66366E-012
      5.8000      5.0000     0.63269E-012
      5.8000      5.2000     0.55603E-012
      5.8000      5.4000     0.48145E-012
      5.8000      5.6000     0.48049E-012
      5.8000      5.8000     0.38342E-012
      5.8000      6.0000     0.34451E-012
      5.8000      6.2000     0.33608E-012
      5.8000      6.4000     0.36057E-012
      5.8000      6.6000     0.24100E-012
      5.8000      6.8000     0.21011E-012
      5.8000      7.0000     0.20139E-012
      5.8000      7.2000     0.17479E-012
      5.8000      7.4000     0.16691E-012
      5.8000      7.6000     0.15227E-012
      5.8000      7.8000     0.91873E-013
      5.8000      8.0000     0.62698E-013
      5.8000      8.2000     0.57200E-013
      5.8000      8.4000     0.51065E-013
      5.8000      8.6000     0.43384E-013
      5.8000      8.8000     0.34126E-013
      5.8000      9.0000     0.26278E-013
      5.8000      9.2000     0.23190E-013
      5.8000      9.4000     0.19777E-013
      5.8000      9.6000     0.12037E-013
      5.8000      9.8000     0.71633E-014
      5.8000     10.0000     0.61023E-014
      5.8000     10.2000     0.49696E-014
      5.8000     10.4000     0.21647E-014
      5.8000     10.6000     0.19514E-014
      5.8000     10.8000     0.21368E-014
      5.8000     11.0000     0.10862E-014
      5.8000     11.2000     0.75825E-015
      5.8000     11.4000     0.59599E-015
      5.8000     11.6000     0.31915E-015
      5.8000     11.8000     0.26769E-015
      5.8000     12.0000     0.15135E-015
      5.8000     12.2000     0.92288E-017
      5.8000     12.4000     0.34688E-016
      5.8000     12.6000     0.95033E-016
      5.8000     12.8000     0.87954E-016
      5.8000     13.0000     0.64551E-016
      5.8000     13.2000     0.48752E-016
      5.8000     13.4000     0.31619E-016
      5.8000     13.6000     0.17309E-016
      5.8000     13.8000     0.10625E-016
      5.8000     14.0000     0.85130E-017
      5.8000     14.2000     0.68459E-017
      5.8000     14.4000     0.46088E-017
      5.8000     14.6000     0.26446E-017
      5.8000     14.8000     0.14745E-017
      5.8000     15.0000     0.92651E-018
      5.8000     15.2000     0.66038E-018
      5.8000     15.4000     0.46335E-018
      5.8000     15.6000     0.29657E-018
      5.8000     15.8000     0.20371E-018
      5.8000     16.0000     0.18996E-018
      5.8000     16.2000     0.20260E-018
      5.8000     16.4000     0.19129E-018
      5.8000     16.6000     0.14768E-018
      5.8000     16.8000     0.92864E-019
      5.8000     17.0000     0.48140E-019
      5.8000     17.2000     0.20905E-019
      5.8000     17.4000     0.77710E-020
      5.8000     17.6000     0.25385E-020
      5.8000     17.8000     0.74436E-021
      5.8000     18.0000     0.20069E-021
      5.8000     18.2000     0.57649E-022
      5.8000     18.4000     0.25058E-022
      5.8000     18.6000     0.15131E-022
      5.8000     18.8000     0.84655E-023
      5.8000     19.0000     0.37346E-023
      5.8000     19.2000     0.12372E-023
      5.8000     19.4000     0.28826E-024
      5.8000     19.6000     0.40794E-025
      5.8000     19.8000     0.53762E-026
      5.8000     20.0000     0.55530E-026
      5.8000     20.2000     0.46606E-026
      5.8000     20.4000     0.23381E-026
      5.8000     20.6000     0.78676E-027
      5.8000     20.8000     0.18119E-027
      5.8000     21.0000     0.31563E-028
      5.8000     21.2000     0.11161E-028
      5.8000     21.4000     0.90310E-029
      5.8000     21.6000     0.60643E-029
      5.8000     21.8000     0.31283E-029
      5.8000     22.0000     0.13327E-029
      5.8000     22.2000     0.49559E-030
      5.8000     22.4000     0.16755E-030
      5.8000     22.6000     0.53225E-031
      5.8000     22.8000     0.16324E-031
      5.8000     23.0000     0.49188E-032
      5.8000     23.2000     0.14605E-032
      5.8000     23.4000     0.42288E-033
      5.8000     23.6000     0.11744E-033
      5.8000     23.8000     0.30792E-034
      5.8000     24.0000     0.75370E-035
      5.8000     24.2000     0.17122E-035
      5.8000     24.4000     0.36154E-036
      5.8000     24.6000     0.71769E-037
      5.8000     24.8000     0.13844E-037
      5.8000     25.0000     0.28097E-038
      5.8000     25.2000     0.52152E-039
      5.8000     25.4000     0.22707E-039
      5.8000     25.6000     0.00000E+000

      6.0000    -25.6000     0.00000E+000
      6.0000    -25.4000     0.99073E-040
      6.0000    -25.2000     0.28055E-039
      6.0000    -25.0000     0.12973E-038
      6.0000    -24.8000     0.64258E-038
      6.0000    -24.6000     0.31851E-037
      6.0000    -24.4000     0.15506E-036
      6.0000    -24.2000     0.71409E-036
      6.0000    -24.0000     0.30765E-035
      6.0000    -23.8000     0.12356E-034
      6.0000    -23.6000     0.46441E-034
      6.0000    -23.4000     0.16490E-033
      6.0000    -23.2000     0.56144E-033
      6.0000    -23.0000     0.18656E-032
      6.0000    -22.8000     0.61338E-032
      6.0000    -22.6000     0.19988E-031
      6.0000    -22.4000     0.63634E-031
      6.0000    -22.2000     0.19266E-030
      6.0000    -22.0000     0.53559E-030
      6.0000    -21.8000     0.13082E-029
      6.0000    -21.6000     0.26339E-029
      6.0000    -21.4000     0.38849E-029
      6.0000    -21.2000     0.30617E-029
      6.0000    -21.0000     0.70686E-030
      6.0000    -20.8000     0.19846E-028
      6.0000    -20.6000     0.14598E-027
      6.0000    -20.4000     0.52264E-027
      6.0000    -20.2000     0.11147E-026
      6.0000    -20.0000     0.12766E-026
      6.0000    -19.8000     0.10930E-026
      6.0000    -19.6000     0.12054E-025
      6.0000    -19.4000     0.91790E-025
      6.0000    -19.2000     0.40900E-024
      6.0000    -19.0000     0.12891E-023
      6.0000    -18.8000     0.31253E-023
      6.0000    -18.6000     0.62628E-023
      6.0000    -18.4000     0.12091E-022
      6.0000    -18.2000     0.29045E-022
      6.0000    -18.0000     0.91702E-022
      6.0000    -17.8000     0.31199E-021
      6.0000    -17.6000     0.10012E-020
      6.0000    -17.4000     0.28879E-020
      6.0000    -17.2000     0.72885E-020
      6.0000    -17.0000     0.15753E-019
      6.0000    -16.8000     0.28679E-019
      6.0000    -16.6000     0.43473E-019
      6.0000    -16.4000     0.54900E-019
      6.0000    -16.2000     0.60993E-019
      6.0000    -16.0000     0.73278E-019
      6.0000    -15.8000     0.11996E-018
      6.0000    -15.6000     0.22681E-018
      6.0000    -15.4000     0.38260E-018
      6.0000    -15.2000     0.53871E-018
      6.0000    -15.0000     0.68313E-018
      6.0000    -14.8000     0.91368E-018
      6.0000    -14.6000     0.13779E-017
      6.0000    -14.4000     0.20976E-017
      6.0000    -14.2000     0.28319E-017
      6.0000    -14.0000     0.32645E-017
      6.0000    -13.8000     0.38479E-017
      6.0000    -13.6000     0.66096E-017
      6.0000    -13.4000     0.13895E-016
      6.0000    -13.2000     0.25201E-016
      6.0000    -13.0000     0.38161E-016
      6.0000    -12.8000     0.52641E-016
      6.0000    -12.6000     0.57431E-016
      6.0000    -12.4000     0.28764E-016
      6.0000    -12.2000     0.12447E-018
      6.0000    -12.0000     0.39272E-016
      6.0000    -11.8000     0.79820E-016
      6.0000    -11.6000     0.69188E-016
      6.0000    -11.4000     0.13153E-015
      6.0000    -11.2000     0.19539E-015
      6.0000    -11.0000     0.33617E-015
      6.0000    -10.8000     0.77279E-015
      6.0000    -10.6000     0.64971E-015
      6.0000    -10.4000     0.38906E-015
      6.0000    -10.2000     0.14411E-014
      6.0000    -10.0000     0.19831E-014
      6.0000     -9.8000     0.16923E-014
      6.0000     -9.6000     0.29302E-014
      6.0000     -9.4000     0.61203E-014
      6.0000     -9.2000     0.78571E-014
      6.0000     -9.0000     0.84756E-014
      6.0000     -8.8000     0.11345E-013
      6.0000     -8.6000     0.14755E-013
      6.0000     -8.4000     0.18940E-013
      6.0000     -8.2000     0.20310E-013
      6.0000     -8.0000     0.19795E-013
      6.0000     -7.8000     0.22730E-013
      6.0000     -7.6000     0.48175E-013
      6.0000     -7.4000     0.60895E-013
      6.0000     -7.2000     0.62336E-013
      6.0000     -7.0000     0.71923E-013
      6.0000     -6.8000     0.83071E-013
      6.0000     -6.6000     0.77238E-013
      6.0000     -6.4000     0.12832E-012
      6.0000     -6.2000     0.14571E-012
      6.0000     -6.0000     0.13228E-012
      6.0000     -5.8000     0.14132E-012
      6.0000     -5.6000     0.17575E-012
      6.0000     -5.4000     0.18214E-012
      6.0000     -5.2000     0.21227E-012
      6.0000     -5.0000     0.23435E-012
      6.0000     -4.8000     0.26606E-012
      6.0000     -4.6000     0.29743E-012
      6.0000     -4.4000     0.31333E-012
      6.0000     -4.2000     0.34356E-012
      6.0000     -4.0000     0.36743E-012
      6.0000     -3.8000     0.37052E-012
      6.0000     -3.6000     0.43659E-012
      6.0000     -3.4000     0.39802E-012
      6.0000     -3.2000     0.47013E-012
      6.0000     -3.0000     0.46704E-012
      6.0000     -2.8000     0.55797E-012
      6.0000     -2.6000     0.53631E-012
      6.0000     -2.4000     0.55567E-012
      6.0000     -2.2000     0.58433E-012
      6.0000     -2.0000     0.59989E-012
      6.0000     -1.8000     0.64155E-012
      6.0000     -1.6000     0.64512E-012
      6.0000     -1.4000     0.66697E-012
      6.0000     -1.2000     0.68077E-012
      6.0000     -1.0000     0.70687E-012
      6.0000     -0.8000     0.70084E-012
      6.0000     -0.6000     0.71608E-012
      6.0000     -0.4000     0.71449E-012
      6.0000     -0.2000     0.71078E-012
      6.0000      0.0000     0.68198E-012
      6.0000      0.2000     0.71078E-012
      6.0000      0.4000     0.71449E-012
      6.0000      0.6000     0.71608E-012
      6.0000      0.8000     0.70084E-012
      6.0000      1.0000     0.70687E-012
      6.0000      1.2000     0.68077E-012
      6.0000      1.4000     0.66697E-012
      6.0000      1.6000     0.64512E-012
      6.0000      1.8000     0.64155E-012
      6.0000      2.0000     0.59989E-012
      6.0000      2.2000     0.58433E-012
      6.0000      2.4000     0.55567E-012
      6.0000      2.6000     0.53631E-012
      6.0000      2.8000     0.55797E-012
      6.0000      3.0000     0.46704E-012
      6.0000      3.2000     0.47013E-012
      6.0000      3.4000     0.39802E-012
      6.0000      3.6000     0.43659E-012
      6.0000      3.8000     0.37052E-012
      6.0000      4.0000     0.36743E-012
      6.0000      4.2000     0.34356E-012
      6.0000      4.4000     0.31333E-012
      6.0000      4.6000     0.29743E-012
      6.0000      4.8000     0.26606E-012
      6.0000      5.0000     0.23435E-012
      6.0000      5.2000     0.21227E-012
      6.0000      5.4000     0.18214E-012
      6.0000      5.6000     0.17575E-012
      6.0000      5.8000     0.14132E-012
      6.0000      6.0000     0.13228E-012
      6.0000      6.2000     0.14571E-012
      6.0000      6.4000     0.12832E-012
      6.0000      6.6000     0.77238E-013
      6.0000      6.8000     0.83071E-013
      6.0000      7.0000     0.71923E-013
      6.0000      7.2000     0.62336E-013
      6.0000      7.4000     0.60895E-013
      6.0000      7.6000     0.48175E-013
      6.0000      7.8000     0.22730E-013
      6.0000      8.0000     0.19795E-013
      6.0000      8.2000     0.20310E-013
      6.0000      8.4000     0.18940E-013
      6.0000      8.6000     0.14755E-013
      6.0000      8.8000     0.11345E-013
      6.0000      9.0000     0.84756E-014
      6.0000      9.2000     0.78571E-014
      6.0000      9.4000     0.61203E-014
      6.0000      9.6000     0.29302E-014
      6.0000      9.8000     0.16923E-014
      6.0000     10.0000     0.19831E-014
      6.0000     10.2000     0.14411E-014
      6.0000     10.4000     0.38906E-015
      6.0000     10.6000     0.64971E-015
      6.0000     10.8000     0.77279E-015
      6.0000     11.0000     0.33617E-015
      6.0000     11.2000     0.19539E-015
      6.0000     11.4000     0.13153E-015
      6.0000     11.6000     0.69188E-016
      6.0000     11.8000     0.79820E-016
      6.0000     12.0000     0.39272E-016
      6.0000     12.2000     0.12447E-018
      6.0000     12.4000     0.28764E-016
      6.0000     12.6000     0.57431E-016
      6.0000     12.8000     0.52641E-016
      6.0000     13.0000     0.38161E-016
      6.0000     13.2000     0.25201E-016
      6.0000     13.4000     0.13895E-016
      6.0000     13.6000     0.66096E-017
      6.0000     13.8000     0.38479E-017
      6.0000     14.0000     0.32645E-017
      6.0000     14.2000     0.28319E-017
      6.0000     14.4000     0.20976E-017
      6.0000     14.6000     0.13779E-017
      6.0000     14.8000     0.91368E-018
      6.0000     15.0000     0.68313E-018
      6.0000     15.2000     0.53871E-018
      6.0000     15.4000     0.38260E-018
      6.0000     15.6000     0.22681E-018
      6.0000     15.8000     0.11996E-018
      6.0000     16.0000     0.73278E-019
      6.0000     16.2000     0.60993E-019
      6.0000     16.4000     0.54900E-019
      6.0000     16.6000     0.43473E-019
      6.0000     16.8000     0.28679E-019
      6.0000     17.0000     0.15753E-019
      6.0000     17.2000     0.72885E-020
      6.0000     17.4000     0.28879E-020
      6.0000     17.6000     0.10012E-020
      6.0000     17.8000     0.31199E-021
      6.0000     18.0000     0.91702E-022
      6.0000     18.2000     0.29045E-022
      6.0000     18.4000     0.12091E-022
      6.0000     18.6000     0.62628E-023
      6.0000     18.8000     0.31253E-023
      6.0000     19.0000     0.12891E-023
      6.0000     19.2000     0.40900E-024
      6.0000     19.4000     0.91790E-025
      6.0000     19.6000     0.12054E-025
      6.0000     19.8000     0.10930E-026
      6.0000     20.0000     0.12766E-026
      6.0000     20.2000     0.11147E-026
      6.0000     20.4000     0.52264E-027
      6.0000     20.6000     0.14598E-027
      6.0000     20.8000     0.19846E-028
      6.0000     21.0000     0.70686E-030
      6.0000     21.2000     0.30617E-029
      6.0000     21.4000     0.38849E-029
      6.0000     21.6000     0.26339E-029
      6.0000     21.8000     0.13082E-029
      6.0000     22.0000     0.53559E-030
      6.0000     22.2000     0.19266E-030
      6.0000     22.4000     0.63634E-031
      6.0000     22.6000     0.19988E-031
      6.0000     22.8000     0.61338E-032
      6.0000     23.0000     0.18656E-032
      6.0000     23.2000     0.56144E-033
      6.0000     23.4000     0.16490E-033
      6.0000     23.6000     0.46441E-034
      6.0000     23.8000     0.12356E-034
      6.0000     24.0000     0.30765E-035
      6.0000     24.2000     0.71409E-036
      6.0000     24.4000     0.15505E-036
      6.0000     24.6000     0.31876E-037
      6.0000     24.8000     0.63882E-038
      6.0000     25.0000     0.13379E-038
      6.0000     25.2000     0.25124E-039
      6.0000     25.4000     0.10626E-039
      6.0000     25.6000     0.00000E+000

      6.2000    -25.6000     0.00000E+000
      6.2000    -25.4000     0.36909E-040
      6.2000    -25.2000     0.10436E-039
      6.2000    -25.0000     0.47696E-039
      6.2000    -24.8000     0.22921E-038
      6.2000    -24.6000     0.11010E-037
      6.2000    -24.4000     0.52173E-037
      6.2000    -24.2000     0.23539E-036
      6.2000    -24.0000     0.99961E-036
      6.2000    -23.8000     0.39769E-035
      6.2000    -23.6000     0.14860E-034
      6.2000    -23.4000     0.52582E-034
      6.2000    -23.2000     0.17868E-033
      6.2000    -23.0000     0.59349E-033
      6.2000    -22.8000     0.19571E-032
      6.2000    -22.6000     0.64380E-032
      6.2000    -22.4000     0.20884E-031
      6.2000    -22.2000     0.65076E-031
      6.2000    -22.0000     0.18797E-030
      6.2000    -21.8000     0.48210E-030
      6.2000    -21.6000     0.10376E-029
      6.2000    -21.4000     0.17107E-029
      6.2000    -21.2000     0.17864E-029
      6.2000    -21.0000     0.97356E-030
      6.2000    -20.8000     0.65177E-029
      6.2000    -20.6000     0.53588E-028
      6.2000    -20.4000     0.23616E-027
      6.2000    -20.2000     0.71708E-027
      6.2000    -20.0000     0.17096E-026
      6.2000    -19.8000     0.37966E-026
      6.2000    -19.6000     0.10227E-025
      6.2000    -19.4000     0.34879E-025
      6.2000    -19.2000     0.11898E-024
      6.2000    -19.0000     0.35019E-024
      6.2000    -18.8000     0.87150E-024
      6.2000    -18.6000     0.19474E-023
      6.2000    -18.4000     0.44932E-023
      6.2000    -18.2000     0.12264E-022
      6.2000    -18.0000     0.38424E-022
      6.2000    -17.8000     0.12204E-021
      6.2000    -17.6000     0.36199E-021
      6.2000    -17.4000     0.96392E-021
      6.2000    -17.2000     0.22502E-020
      6.2000    -17.0000     0.45312E-020
      6.2000    -16.8000     0.78030E-020
      6.2000    -16.6000     0.11539E-019
      6.2000    -16.4000     0.15279E-019
      6.2000    -16.2000     0.20785E-019
      6.2000    -16.0000     0.35274E-019
      6.2000    -15.8000     0.72081E-019
      6.2000    -15.6000     0.14228E-018
      6.2000    -15.4000     0.23678E-018
      6.2000    -15.2000     0.32109E-018
      6.2000    -15.0000     0.37406E-018
      6.2000    -14.8000     0.43878E-018
      6.2000    -14.6000     0.58991E-018
      6.2000    -14.4000     0.82577E-018
      6.2000    -14.2000     0.10268E-017
      6.2000    -14.0000     0.10705E-017
      6.2000    -13.8000     0.11580E-017
      6.2000    -13.6000     0.21908E-017
      6.2000    -13.4000     0.53980E-017
      6.2000    -13.2000     0.10923E-016
      6.2000    -13.0000     0.17451E-016
      6.2000    -12.8000     0.23583E-016
      6.2000    -12.6000     0.25189E-016
      6.2000    -12.4000     0.14467E-016
      6.2000    -12.2000     0.77229E-018
      6.2000    -12.0000     0.92901E-017
      6.2000    -11.8000     0.22772E-016
      6.2000    -11.6000     0.13268E-016
      6.2000    -11.4000     0.16747E-016
      6.2000    -11.2000     0.31830E-016
      6.2000    -11.0000     0.87344E-016
      6.2000    -10.8000     0.25747E-015
      6.2000    -10.6000     0.23690E-015
      6.2000    -10.4000     0.53832E-016
      6.2000    -10.2000     0.33669E-015
      6.2000    -10.0000     0.59192E-015
      6.2000     -9.8000     0.39353E-015
      6.2000     -9.6000     0.56236E-015
      6.2000     -9.4000     0.15930E-014
      6.2000     -9.2000     0.23833E-014
      6.2000     -9.0000     0.24371E-014
      6.2000     -8.8000     0.32588E-014
      6.2000     -8.6000     0.42574E-014
      6.2000     -8.4000     0.61453E-014
      6.2000     -8.2000     0.69026E-014
      6.2000     -8.0000     0.61692E-014
      6.2000     -7.8000     0.44608E-014
      6.2000     -7.6000     0.11605E-013
      6.2000     -7.4000     0.18090E-013
      6.2000     -7.2000     0.18579E-013
      6.2000     -7.0000     0.20438E-013
      6.2000     -6.8000     0.27844E-013
      6.2000     -6.6000     0.22511E-013
      6.2000     -6.4000     0.34593E-013
      6.2000     -6.2000     0.51663E-013
      6.2000     -6.0000     0.45290E-013
      6.2000     -5.8000     0.45377E-013
      6.2000     -5.6000     0.54256E-013
      6.2000     -5.4000     0.57172E-013
      6.2000     -5.2000     0.69360E-013
      6.2000     -5.0000     0.72494E-013
      6.2000     -4.8000     0.86856E-013
      6.2000     -4.6000     0.99299E-013
      6.2000     -4.4000     0.11312E-012
      6.2000     -4.2000     0.11789E-012
      6.2000     -4.0000     0.13679E-012
      6.2000     -3.8000     0.12440E-012
      6.2000     -3.6000     0.15650E-012
      6.2000     -3.4000     0.14588E-012
      6.2000     -3.2000     0.15614E-012
      6.2000     -3.0000     0.16948E-012
      6.2000     -2.8000     0.20331E-012
      6.2000     -2.6000     0.20588E-012
      6.2000     -2.4000     0.21343E-012
      6.2000     -2.2000     0.21974E-012
      6.2000     -2.0000     0.21157E-012
      6.2000     -1.8000     0.23139E-012
      6.2000     -1.6000     0.22621E-012
      6.2000     -1.4000     0.25735E-012
      6.2000     -1.2000     0.25347E-012
      6.2000     -1.0000     0.26732E-012
      6.2000     -0.8000     0.25507E-012
      6.2000     -0.6000     0.26036E-012
      6.2000     -0.4000     0.25277E-012
      6.2000     -0.2000     0.26508E-012
      6.2000      0.0000     0.24576E-012
      6.2000      0.2000     0.26508E-012
      6.2000      0.4000     0.25277E-012
      6.2000      0.6000     0.26036E-012
      6.2000      0.8000     0.25507E-012
      6.2000      1.0000     0.26732E-012
      6.2000      1.2000     0.25347E-012
      6.2000      1.4000     0.25735E-012
      6.2000      1.6000     0.22621E-012
      6.2000      1.8000     0.23139E-012
      6.2000      2.0000     0.21157E-012
      6.2000      2.2000     0.21974E-012
      6.2000      2.4000     0.21343E-012
      6.2000      2.6000     0.20588E-012
      6.2000      2.8000     0.20331E-012
      6.2000      3.0000     0.16948E-012
      6.2000      3.2000     0.15614E-012
      6.2000      3.4000     0.14588E-012
      6.2000      3.6000     0.15650E-012
      6.2000      3.8000     0.12440E-012
      6.2000      4.0000     0.13679E-012
      6.2000      4.2000     0.11789E-012
      6.2000      4.4000     0.11312E-012
      6.2000      4.6000     0.99299E-013
      6.2000      4.8000     0.86856E-013
      6.2000      5.0000     0.72494E-013
      6.2000      5.2000     0.69360E-013
      6.2000      5.4000     0.57172E-013
      6.2000      5.6000     0.54256E-013
      6.2000      5.8000     0.45377E-013
      6.2000      6.0000     0.45290E-013
      6.2000      6.2000     0.51663E-013
      6.2000      6.4000     0.34593E-013
      6.2000      6.6000     0.22511E-013
      6.2000      6.8000     0.27844E-013
      6.2000      7.0000     0.20438E-013
      6.2000      7.2000     0.18579E-013
      6.2000      7.4000     0.18090E-013
      6.2000      7.6000     0.11605E-013
      6.2000      7.8000     0.44608E-014
      6.2000      8.0000     0.61692E-014
      6.2000      8.2000     0.69026E-014
      6.2000      8.4000     0.61453E-014
      6.2000      8.6000     0.42574E-014
      6.2000      8.8000     0.32588E-014
      6.2000      9.0000     0.24371E-014
      6.2000      9.2000     0.23833E-014
      6.2000      9.4000     0.15930E-014
      6.2000      9.6000     0.56236E-015
      6.2000      9.8000     0.39353E-015
      6.2000     10.0000     0.59192E-015
      6.2000     10.2000     0.33669E-015
      6.2000     10.4000     0.53832E-016
      6.2000     10.6000     0.23690E-015
      6.2000     10.8000     0.25747E-015
      6.2000     11.0000     0.87344E-016
      6.2000     11.2000     0.31830E-016
      6.2000     11.4000     0.16747E-016
      6.2000     11.6000     0.13268E-016
      6.2000     11.8000     0.22772E-016
      6.2000     12.0000     0.92901E-017
      6.2000     12.2000     0.77229E-018
      6.2000     12.4000     0.14467E-016
      6.2000     12.6000     0.25189E-016
      6.2000     12.8000     0.23583E-016
      6.2000     13.0000     0.17451E-016
      6.2000     13.2000     0.10923E-016
      6.2000     13.4000     0.53980E-017
      6.2000     13.6000     0.21908E-017
      6.2000     13.8000     0.11580E-017
      6.2000     14.0000     0.10705E-017
      6.2000     14.2000     0.10268E-017
      6.2000     14.4000     0.82577E-018
      6.2000     14.6000     0.58991E-018
      6.2000     14.8000     0.43878E-018
      6.2000     15.0000     0.37406E-018
      6.2000     15.2000     0.32109E-018
      6.2000     15.4000     0.23678E-018
      6.2000     15.6000     0.14228E-018
      6.2000     15.8000     0.72081E-019
      6.2000     16.0000     0.35274E-019
      6.2000     16.2000     0.20785E-019
      6.2000     16.4000     0.15279E-019
      6.2000     16.6000     0.11539E-019
      6.2000     16.8000     0.78030E-020
      6.2000     17.0000     0.45312E-020
      6.2000     17.2000     0.22502E-020
      6.2000     17.4000     0.96392E-021
      6.2000     17.6000     0.36199E-021
      6.2000     17.8000     0.12204E-021
      6.2000     18.0000     0.38424E-022
      6.2000     18.2000     0.12264E-022
      6.2000     18.4000     0.44932E-023
      6.2000     18.6000     0.19474E-023
      6.2000     18.8000     0.87150E-024
      6.2000     19.0000     0.35019E-024
      6.2000     19.2000     0.11898E-024
      6.2000     19.4000     0.34879E-025
      6.2000     19.6000     0.10227E-025
      6.2000     19.8000     0.37966E-026
      6.2000     20.0000     0.17096E-026
      6.2000     20.2000     0.71708E-027
      6.2000     20.4000     0.23616E-027
      6.2000     20.6000     0.53588E-028
      6.2000     20.8000     0.65177E-029
      6.2000     21.0000     0.97356E-030
      6.2000     21.2000     0.17864E-029
      6.2000     21.4000     0.17107E-029
      6.2000     21.6000     0.10376E-029
      6.2000     21.8000     0.48210E-030
      6.2000     22.0000     0.18797E-030
      6.2000     22.2000     0.65076E-031
      6.2000     22.4000     0.20884E-031
      6.2000     22.6000     0.64380E-032
      6.2000     22.8000     0.19571E-032
      6.2000     23.0000     0.59349E-033
      6.2000     23.2000     0.17868E-033
      6.2000     23.4000     0.52582E-034
      6.2000     23.6000     0.14860E-034
      6.2000     23.8000     0.39769E-035
      6.2000     24.0000     0.99962E-036
      6.2000     24.2000     0.23539E-036
      6.2000     24.4000     0.52169E-037
      6.2000     24.6000     0.11020E-037
      6.2000     24.8000     0.22783E-038
      6.2000     25.0000     0.49167E-039
      6.2000     25.2000     0.93854E-040
      6.2000     25.4000     0.39416E-040
      6.2000     25.6000     0.00000E+000

      6.4000    -25.6000     0.00000E+000
      6.4000    -25.4000     0.11146E-040
      6.4000    -25.2000     0.31158E-040
      6.4000    -25.0000     0.14033E-039
      6.4000    -24.8000     0.65645E-039
      6.4000    -24.6000     0.30737E-038
      6.4000    -24.4000     0.14271E-037
      6.4000    -24.2000     0.63507E-037
      6.4000    -24.0000     0.26774E-036
      6.4000    -23.8000     0.10637E-035
      6.4000    -23.6000     0.39894E-035
      6.4000    -23.4000     0.14231E-034
      6.4000    -23.2000     0.48911E-034
      6.4000    -23.0000     0.16465E-033
      6.4000    -22.8000     0.55121E-033
      6.4000    -22.6000     0.18457E-032
      6.4000    -22.4000     0.61208E-032
      6.4000    -22.2000     0.19608E-031
      6.4000    -22.0000     0.58631E-031
      6.4000    -21.8000     0.15731E-030
      6.4000    -21.6000     0.36209E-030
      6.4000    -21.4000     0.67804E-030
      6.4000    -21.2000     0.99403E-030
      6.4000    -21.0000     0.14842E-029
      6.4000    -20.8000     0.54454E-029
      6.4000    -20.6000     0.29183E-028
      6.4000    -20.4000     0.12564E-027
      6.4000    -20.2000     0.42552E-027
      6.4000    -20.0000     0.11916E-026
      6.4000    -19.8000     0.29026E-026
      6.4000    -19.6000     0.65438E-026
      6.4000    -19.4000     0.14677E-025
      6.4000    -19.2000     0.34142E-025
      6.4000    -19.0000     0.80918E-025
      6.4000    -18.8000     0.19110E-024
      6.4000    -18.6000     0.47044E-024
      6.4000    -18.4000     0.13135E-023
      6.4000    -18.2000     0.41522E-023
      6.4000    -18.0000     0.13513E-022
      6.4000    -17.8000     0.41663E-022
      6.4000    -17.6000     0.11661E-021
      6.4000    -17.4000     0.28973E-021
      6.4000    -17.2000     0.63040E-021
      6.4000    -17.0000     0.11949E-020
      6.4000    -16.8000     0.19897E-020
      6.4000    -16.6000     0.30187E-020
      6.4000    -16.4000     0.45788E-020
      6.4000    -16.2000     0.79594E-020
      6.4000    -16.0000     0.16409E-019
      6.4000    -15.8000     0.35270E-019
      6.4000    -15.6000     0.68732E-019
      6.4000    -15.4000     0.11199E-018
      6.4000    -15.2000     0.14755E-018
      6.4000    -15.0000     0.16214E-018
      6.4000    -14.8000     0.17317E-018
      6.4000    -14.6000     0.21601E-018
      6.4000    -14.4000     0.29003E-018
      6.4000    -14.2000     0.34157E-018
      6.4000    -14.0000     0.32155E-018
      6.4000    -13.8000     0.30516E-018
      6.4000    -13.6000     0.63271E-018
      6.4000    -13.4000     0.17934E-017
      6.4000    -13.2000     0.38719E-017
      6.4000    -13.0000     0.62714E-017
      6.4000    -12.8000     0.82141E-017
      6.4000    -12.6000     0.84983E-017
      6.4000    -12.4000     0.51861E-017
      6.4000    -12.2000     0.58024E-018
      6.4000    -12.0000     0.21441E-017
      6.4000    -11.8000     0.66087E-017
      6.4000    -11.6000     0.38072E-017
      6.4000    -11.4000     0.78294E-018
      6.4000    -11.2000     0.23566E-017
      6.4000    -11.0000     0.19848E-016
      6.4000    -10.8000     0.76452E-016
      6.4000    -10.6000     0.83499E-016
      6.4000    -10.4000     0.11858E-016
      6.4000    -10.2000     0.63171E-016
      6.4000    -10.0000     0.15284E-015
      6.4000     -9.8000     0.93905E-016
      6.4000     -9.6000     0.87791E-016
      6.4000     -9.4000     0.34892E-015
      6.4000     -9.2000     0.62958E-015
      6.4000     -9.0000     0.62744E-015
      6.4000     -8.8000     0.80639E-015
      6.4000     -8.6000     0.10167E-014
      6.4000     -8.4000     0.16588E-014
      6.4000     -8.2000     0.21506E-014
      6.4000     -8.0000     0.19166E-014
      6.4000     -7.8000     0.81072E-015
      6.4000     -7.6000     0.21153E-014
      6.4000     -7.4000     0.44195E-014
      6.4000     -7.2000     0.47038E-014
      6.4000     -7.0000     0.46378E-014
      6.4000     -6.8000     0.76544E-014
      6.4000     -6.6000     0.62352E-014
      6.4000     -6.4000     0.70143E-014
      6.4000     -6.2000     0.14592E-013
      6.4000     -6.0000     0.13330E-013
      6.4000     -5.8000     0.12595E-013
      6.4000     -5.6000     0.14435E-013
      6.4000     -5.4000     0.14988E-013
      6.4000     -5.2000     0.19084E-013
      6.4000     -5.0000     0.19319E-013
      6.4000     -4.8000     0.22648E-013
      6.4000     -4.6000     0.26706E-013
      6.4000     -4.4000     0.33214E-013
      6.4000     -4.2000     0.33408E-013
      6.4000     -4.0000     0.41819E-013
      6.4000     -3.8000     0.35204E-013
      6.4000     -3.6000     0.44782E-013
      6.4000     -3.4000     0.46351E-013
      6.4000     -3.2000     0.43026E-013
      6.4000     -3.0000     0.49896E-013
      6.4000     -2.8000     0.59478E-013
      6.4000     -2.6000     0.63569E-013
      6.4000     -2.4000     0.66735E-013
      6.4000     -2.2000     0.70167E-013
      6.4000     -2.0000     0.62186E-013
      6.4000     -1.8000     0.69716E-013
      6.4000     -1.6000     0.66439E-013
      6.4000     -1.4000     0.78863E-013
      6.4000     -1.2000     0.76675E-013
      6.4000     -1.0000     0.82268E-013
      6.4000     -0.8000     0.77400E-013
      6.4000     -0.6000     0.77220E-013
      6.4000     -0.4000     0.73119E-013
      6.4000     -0.2000     0.81820E-013
      6.4000      0.0000     0.72758E-013
      6.4000      0.2000     0.81820E-013
      6.4000      0.4000     0.73119E-013
      6.4000      0.6000     0.77220E-013
      6.4000      0.8000     0.77400E-013
      6.4000      1.0000     0.82268E-013
      6.4000      1.2000     0.76675E-013
      6.4000      1.4000     0.78863E-013
      6.4000      1.6000     0.66439E-013
      6.4000      1.8000     0.69716E-013
      6.4000      2.0000     0.62186E-013
      6.4000      2.2000     0.70167E-013
      6.4000      2.4000     0.66735E-013
      6.4000      2.6000     0.63569E-013
      6.4000      2.8000     0.59478E-013
      6.4000      3.0000     0.49896E-013
      6.4000      3.2000     0.43026E-013
      6.4000      3.4000     0.46351E-013
      6.4000      3.6000     0.44782E-013
      6.4000      3.8000     0.35204E-013
      6.4000      4.0000     0.41819E-013
      6.4000      4.2000     0.33408E-013
      6.4000      4.4000     0.33214E-013
      6.4000      4.6000     0.26706E-013
      6.4000      4.8000     0.22648E-013
      6.4000      5.0000     0.19319E-013
      6.4000      5.2000     0.19084E-013
      6.4000      5.4000     0.14988E-013
      6.4000      5.6000     0.14435E-013
      6.4000      5.8000     0.12595E-013
      6.4000      6.0000     0.13330E-013
      6.4000      6.2000     0.14592E-013
      6.4000      6.4000     0.70143E-014
      6.4000      6.6000     0.62352E-014
      6.4000      6.8000     0.76544E-014
      6.4000      7.0000     0.46378E-014
      6.4000      7.2000     0.47038E-014
      6.4000      7.4000     0.44195E-014
      6.4000      7.6000     0.21153E-014
      6.4000      7.8000     0.81072E-015
      6.4000      8.0000     0.19166E-014
      6.4000      8.2000     0.21506E-014
      6.4000      8.4000     0.16588E-014
      6.4000      8.6000     0.10167E-014
      6.4000      8.8000     0.80639E-015
      6.4000      9.0000     0.62744E-015
      6.4000      9.2000     0.62958E-015
      6.4000      9.4000     0.34892E-015
      6.4000      9.6000     0.87791E-016
      6.4000      9.8000     0.93905E-016
      6.4000     10.0000     0.15284E-015
      6.4000     10.2000     0.63171E-016
      6.4000     10.4000     0.11858E-016
      6.4000     10.6000     0.83499E-016
      6.4000     10.8000     0.76452E-016
      6.4000     11.0000     0.19848E-016
      6.4000     11.2000     0.23566E-017
      6.4000     11.4000     0.78294E-018
      6.4000     11.6000     0.38072E-017
      6.4000     11.8000     0.66087E-017
      6.4000     12.0000     0.21441E-017
      6.4000     12.2000     0.58024E-018
      6.4000     12.4000     0.51861E-017
      6.4000     12.6000     0.84983E-017
      6.4000     12.8000     0.82141E-017
      6.4000     13.0000     0.62714E-017
      6.4000     13.2000     0.38719E-017
      6.4000     13.4000     0.17934E-017
      6.4000     13.6000     0.63271E-018
      6.4000     13.8000     0.30516E-018
      6.4000     14.0000     0.32155E-018
      6.4000     14.2000     0.34157E-018
      6.4000     14.4000     0.29003E-018
      6.4000     14.6000     0.21601E-018
      6.4000     14.8000     0.17317E-018
      6.4000     15.0000     0.16214E-018
      6.4000     15.2000     0.14755E-018
      6.4000     15.4000     0.11199E-018
      6.4000     15.6000     0.68732E-019
      6.4000     15.8000     0.35270E-019
      6.4000     16.0000     0.16409E-019
      6.4000     16.2000     0.79594E-020
      6.4000     16.4000     0.45788E-020
      6.4000     16.6000     0.30187E-020
      6.4000     16.8000     0.19897E-020
      6.4000     17.0000     0.11949E-020
      6.4000     17.2000     0.63040E-021
      6.4000     17.4000     0.28973E-021
      6.4000     17.6000     0.11661E-021
      6.4000     17.8000     0.41663E-022
      6.4000     18.0000     0.13513E-022
      6.4000     18.2000     0.41522E-023
      6.4000     18.4000     0.13135E-023
      6.4000     18.6000     0.47044E-024
      6.4000     18.8000     0.19110E-024
      6.4000     19.0000     0.80918E-025
      6.4000     19.2000     0.34142E-025
      6.4000     19.4000     0.14677E-025
      6.4000     19.6000     0.65438E-026
      6.4000     19.8000     0.29026E-026
      6.4000     20.0000     0.11916E-026
      6.4000     20.2000     0.42552E-027
      6.4000     20.4000     0.12564E-027
      6.4000     20.6000     0.29183E-028
      6.4000     20.8000     0.54454E-029
      6.4000     21.0000     0.14842E-029
      6.4000     21.2000     0.99403E-030
      6.4000     21.4000     0.67804E-030
      6.4000     21.6000     0.36209E-030
      6.4000     21.8000     0.15731E-030
      6.4000     22.0000     0.58631E-031
      6.4000     22.2000     0.19608E-031
      6.4000     22.4000     0.61208E-032
      6.4000     22.6000     0.18457E-032
      6.4000     22.8000     0.55121E-033
      6.4000     23.0000     0.16465E-033
      6.4000     23.2000     0.48911E-034
      6.4000     23.4000     0.14231E-034
      6.4000     23.6000     0.39894E-035
      6.4000     23.8000     0.10637E-035
      6.4000     24.0000     0.26774E-036
      6.4000     24.2000     0.63507E-037
      6.4000     24.4000     0.14270E-037
      6.4000     24.6000     0.30765E-038
      6.4000     24.8000     0.65236E-039
      6.4000     25.0000     0.14465E-039
      6.4000     25.2000     0.28098E-040
      6.4000     25.4000     0.11855E-040
      6.4000     25.6000     0.00000E+000

      6.6000    -25.6000     0.00000E+000
      6.6000    -25.4000     0.27740E-041
      6.6000    -25.2000     0.76299E-041
      6.6000    -25.0000     0.33822E-040
      6.6000    -24.8000     0.15464E-039
      6.6000    -24.6000     0.70988E-039
      6.6000    -24.4000     0.32509E-038
      6.6000    -24.2000     0.14368E-037
      6.6000    -24.0000     0.60568E-037
      6.6000    -23.8000     0.24222E-036
      6.6000    -23.6000     0.92037E-036
      6.6000    -23.4000     0.33455E-035
      6.6000    -23.2000     0.11767E-034
      6.6000    -23.0000     0.40621E-034
      6.6000    -22.8000     0.13940E-033
      6.6000    -22.6000     0.47756E-033
      6.6000    -22.4000     0.16180E-032
      6.6000    -22.2000     0.52983E-032
      6.6000    -22.0000     0.16252E-031
      6.6000    -21.8000     0.45126E-031
      6.6000    -21.6000     0.10965E-030
      6.6000    -21.4000     0.22715E-030
      6.6000    -21.2000     0.41172E-030
      6.6000    -21.0000     0.83598E-030
      6.6000    -20.8000     0.28337E-029
      6.6000    -20.6000     0.12640E-028
      6.6000    -20.4000     0.51667E-028
      6.6000    -20.2000     0.17799E-027
      6.6000    -20.0000     0.51876E-027
      6.6000    -19.8000     0.12986E-026
      6.6000    -19.6000     0.28392E-026
      6.6000    -19.4000     0.55471E-026
      6.6000    -19.2000     0.10031E-025
      6.6000    -19.0000     0.17856E-025
      6.6000    -18.8000     0.35458E-025
      6.6000    -18.6000     0.92703E-025
      6.6000    -18.4000     0.31492E-024
      6.6000    -18.2000     0.11481E-023
      6.6000    -18.0000     0.39331E-023
      6.6000    -17.8000     0.12068E-022
      6.6000    -17.6000     0.32652E-022
      6.6000    -17.4000     0.77343E-022
      6.6000    -17.2000     0.16017E-021
      6.6000    -17.0000     0.29295E-021
      6.6000    -16.8000     0.48907E-021
      6.6000    -16.6000     0.79974E-021
      6.6000    -16.4000     0.14174E-020
      6.6000    -16.2000     0.28795E-020
      6.6000    -16.0000     0.63425E-020
      6.6000    -15.8000     0.13617E-019
      6.6000    -15.6000     0.26084E-019
      6.6000    -15.4000     0.41857E-019
      6.6000    -15.2000     0.54165E-019
      6.6000    -15.0000     0.57418E-019
      6.6000    -14.8000     0.57750E-019
      6.6000    -14.6000     0.69030E-019
      6.6000    -14.4000     0.91741E-019
      6.6000    -14.2000     0.10585E-018
      6.6000    -14.0000     0.92634E-019
      6.6000    -13.8000     0.73510E-019
      6.6000    -13.6000     0.15427E-018
      6.6000    -13.4000     0.49010E-018
      6.6000    -13.2000     0.11043E-017
      6.6000    -13.0000     0.17884E-017
      6.6000    -12.8000     0.22734E-017
      6.6000    -12.6000     0.22809E-017
      6.6000    -12.4000     0.14324E-017
      6.6000    -12.2000     0.22317E-018
      6.6000    -12.0000     0.50292E-018
      6.6000    -11.8000     0.19346E-017
      6.6000    -11.6000     0.16630E-017
      6.6000    -11.4000     0.39315E-018
      6.6000    -11.2000     0.18448E-018
      6.6000    -11.0000     0.45740E-017
      6.6000    -10.8000     0.20037E-016
      6.6000    -10.6000     0.25588E-016
      6.6000    -10.4000     0.51333E-017
      6.6000    -10.2000     0.96290E-017
      6.6000    -10.0000     0.33243E-016
      6.6000     -9.8000     0.21050E-016
      6.6000     -9.6000     0.11758E-016
      6.6000     -9.4000     0.65170E-016
      6.6000     -9.2000     0.14165E-015
      6.6000     -9.0000     0.14277E-015
      6.6000     -8.8000     0.17377E-015
      6.6000     -8.6000     0.19904E-015
      6.6000     -8.4000     0.36323E-015
      6.6000     -8.2000     0.58804E-015
      6.6000     -8.0000     0.56606E-015
      6.6000     -7.8000     0.18267E-015
      6.6000     -7.6000     0.28133E-015
      6.6000     -7.4000     0.89857E-015
      6.6000     -7.2000     0.10316E-014
      6.6000     -7.0000     0.85236E-015
      6.6000     -6.8000     0.17187E-014
      6.6000     -6.6000     0.16272E-014
      6.6000     -6.4000     0.10510E-014
      6.6000     -6.2000     0.32990E-014
      6.6000     -6.0000     0.32960E-014
      6.6000     -5.8000     0.29812E-014
      6.6000     -5.6000     0.33639E-014
      6.6000     -5.4000     0.33652E-014
      6.6000     -5.2000     0.43973E-014
      6.6000     -5.0000     0.46189E-014
      6.6000     -4.8000     0.48120E-014
      6.6000     -4.6000     0.57906E-014
      6.6000     -4.4000     0.78637E-014
      6.6000     -4.2000     0.77505E-014
      6.6000     -4.0000     0.10319E-013
      6.6000     -3.8000     0.84811E-014
      6.6000     -3.6000     0.10169E-013
      6.6000     -3.4000     0.12435E-013
      6.6000     -3.2000     0.10174E-013
      6.6000     -3.0000     0.11854E-013
      6.6000     -2.8000     0.14204E-013
      6.6000     -2.6000     0.15661E-013
      6.6000     -2.4000     0.16713E-013
      6.6000     -2.2000     0.18529E-013
      6.6000     -2.0000     0.15467E-013
      6.6000     -1.8000     0.17659E-013
      6.6000     -1.6000     0.16417E-013
      6.6000     -1.4000     0.19058E-013
      6.6000     -1.2000     0.18819E-013
      6.6000     -1.0000     0.20289E-013
      6.6000     -0.8000     0.19295E-013
      6.6000     -0.6000     0.18662E-013
      6.6000     -0.4000     0.17451E-013
      6.6000     -0.2000     0.20659E-013
      6.6000      0.0000     0.17987E-013
      6.6000      0.2000     0.20659E-013
      6.6000      0.4000     0.17451E-013
      6.6000      0.6000     0.18662E-013
      6.6000      0.8000     0.19295E-013
      6.6000      1.0000     0.20289E-013
      6.6000      1.2000     0.18819E-013
      6.6000      1.4000     0.19058E-013
      6.6000      1.6000     0.16417E-013
      6.6000      1.8000     0.17659E-013
      6.6000      2.0000     0.15467E-013
      6.6000      2.2000     0.18529E-013
      6.6000      2.4000     0.16713E-013
      6.6000      2.6000     0.15661E-013
      6.6000      2.8000     0.14204E-013
      6.6000      3.0000     0.11854E-013
      6.6000      3.2000     0.10174E-013
      6.6000      3.4000     0.12435E-013
      6.6000      3.6000     0.10169E-013
      6.6000      3.8000     0.84811E-014
      6.6000      4.0000     0.10319E-013
      6.6000      4.2000     0.77505E-014
      6.6000      4.4000     0.78637E-014
      6.6000      4.6000     0.57906E-014
      6.6000      4.8000     0.48120E-014
      6.6000      5.0000     0.46189E-014
      6.6000      5.2000     0.43973E-014
      6.6000      5.4000     0.33652E-014
      6.6000      5.6000     0.33639E-014
      6.6000      5.8000     0.29812E-014
      6.6000      6.0000     0.32960E-014
      6.6000      6.2000     0.32990E-014
      6.6000      6.4000     0.10510E-014
      6.6000      6.6000     0.16272E-014
      6.6000      6.8000     0.17187E-014
      6.6000      7.0000     0.85236E-015
      6.6000      7.2000     0.10316E-014
      6.6000      7.4000     0.89857E-015
      6.6000      7.6000     0.28133E-015
      6.6000      7.8000     0.18267E-015
      6.6000      8.0000     0.56606E-015
      6.6000      8.2000     0.58804E-015
      6.6000      8.4000     0.36323E-015
      6.6000      8.6000     0.19904E-015
      6.6000      8.8000     0.17377E-015
      6.6000      9.0000     0.14277E-015
      6.6000      9.2000     0.14165E-015
      6.6000      9.4000     0.65170E-016
      6.6000      9.6000     0.11758E-016
      6.6000      9.8000     0.21050E-016
      6.6000     10.0000     0.33243E-016
      6.6000     10.2000     0.96290E-017
      6.6000     10.4000     0.51333E-017
      6.6000     10.6000     0.25588E-016
      6.6000     10.8000     0.20037E-016
      6.6000     11.0000     0.45740E-017
      6.6000     11.2000     0.18448E-018
      6.6000     11.4000     0.39315E-018
      6.6000     11.6000     0.16630E-017
      6.6000     11.8000     0.19346E-017
      6.6000     12.0000     0.50292E-018
      6.6000     12.2000     0.22317E-018
      6.6000     12.4000     0.14324E-017
      6.6000     12.6000     0.22809E-017
      6.6000     12.8000     0.22734E-017
      6.6000     13.0000     0.17884E-017
      6.6000     13.2000     0.11043E-017
      6.6000     13.4000     0.49010E-018
      6.6000     13.6000     0.15427E-018
      6.6000     13.8000     0.73510E-019
      6.6000     14.0000     0.92634E-019
      6.6000     14.2000     0.10585E-018
      6.6000     14.4000     0.91741E-019
      6.6000     14.6000     0.69030E-019
      6.6000     14.8000     0.57750E-019
      6.6000     15.0000     0.57418E-019
      6.6000     15.2000     0.54165E-019
      6.6000     15.4000     0.41857E-019
      6.6000     15.6000     0.26084E-019
      6.6000     15.8000     0.13617E-019
      6.6000     16.0000     0.63425E-020
      6.6000     16.2000     0.28795E-020
      6.6000     16.4000     0.14174E-020
      6.6000     16.6000     0.79974E-021
      6.6000     16.8000     0.48907E-021
      6.6000     17.0000     0.29295E-021
      6.6000     17.2000     0.16017E-021
      6.6000     17.4000     0.77343E-022
      6.6000     17.6000     0.32652E-022
      6.6000     17.8000     0.12068E-022
      6.6000     18.0000     0.39331E-023
      6.6000     18.2000     0.11481E-023
      6.6000     18.4000     0.31492E-024
      6.6000     18.6000     0.92703E-025
      6.6000     18.8000     0.35458E-025
      6.6000     19.0000     0.17856E-025
      6.6000     19.2000     0.10031E-025
      6.6000     19.4000     0.55471E-026
      6.6000     19.6000     0.28392E-026
      6.6000     19.8000     0.12986E-026
      6.6000     20.0000     0.51876E-027
      6.6000     20.2000     0.17799E-027
      6.6000     20.4000     0.51667E-028
      6.6000     20.6000     0.12640E-028
      6.6000     20.8000     0.28337E-029
      6.6000     21.0000     0.83598E-030
      6.6000     21.2000     0.41172E-030
      6.6000     21.4000     0.22715E-030
      6.6000     21.6000     0.10965E-030
      6.6000     21.8000     0.45126E-031
      6.6000     22.0000     0.16252E-031
      6.6000     22.2000     0.52983E-032
      6.6000     22.4000     0.16180E-032
      6.6000     22.6000     0.47756E-033
      6.6000     22.8000     0.13940E-033
      6.6000     23.0000     0.40621E-034
      6.6000     23.2000     0.11767E-034
      6.6000     23.4000     0.33455E-035
      6.6000     23.6000     0.92038E-036
      6.6000     23.8000     0.24222E-036
      6.6000     24.0000     0.60569E-037
      6.6000     24.2000     0.14367E-037
      6.6000     24.4000     0.32507E-038
      6.6000     24.6000     0.71056E-039
      6.6000     24.8000     0.15364E-039
      6.6000     25.0000     0.34871E-040
      6.6000     25.2000     0.68899E-041
      6.6000     25.4000     0.29411E-041
      6.6000     25.6000     0.00000E+000

      6.8000    -25.6000     0.00000E+000
      6.8000    -25.4000     0.57681E-042
      6.8000    -25.2000     0.15573E-041
      6.8000    -25.0000     0.67925E-041
      6.8000    -24.8000     0.30505E-040
      6.8000    -24.6000     0.13819E-039
      6.8000    -24.4000     0.62865E-039
      6.8000    -24.2000     0.27780E-038
      6.8000    -24.0000     0.11786E-037
      6.8000    -23.8000     0.47752E-037
      6.8000    -23.6000     0.18504E-036
      6.8000    -23.4000     0.69021E-036
      6.8000    -23.2000     0.25024E-035
      6.8000    -23.0000     0.89188E-035
      6.8000    -22.8000     0.31527E-034
      6.8000    -22.6000     0.11069E-033
      6.8000    -22.4000     0.38216E-033
      6.8000    -22.2000     0.12709E-032
      6.8000    -22.0000     0.39621E-032
      6.8000    -21.8000     0.11255E-031
      6.8000    -21.6000     0.28426E-031
      6.8000    -21.4000     0.63233E-031
      6.8000    -21.2000     0.12999E-030
      6.8000    -21.0000     0.30153E-030
      6.8000    -20.8000     0.99797E-030
      6.8000    -20.6000     0.40856E-029
      6.8000    -20.4000     0.16065E-028
      6.8000    -20.2000     0.55188E-028
      6.8000    -20.0000     0.16284E-027
      6.8000    -19.8000     0.41291E-027
      6.8000    -19.6000     0.90193E-027
      6.8000    -19.4000     0.17001E-026
      6.8000    -19.2000     0.27727E-026
      6.8000    -19.0000     0.40201E-026
      6.8000    -18.8000     0.62069E-026
      6.8000    -18.6000     0.15932E-025
      6.8000    -18.4000     0.64656E-025
      6.8000    -18.2000     0.26633E-024
      6.8000    -18.0000     0.95686E-024
      6.8000    -17.8000     0.29500E-023
      6.8000    -17.6000     0.78334E-023
      6.8000    -17.4000     0.18011E-022
      6.8000    -17.2000     0.36260E-022
      6.8000    -17.0000     0.65723E-022
      6.8000    -16.8000     0.11354E-021
      6.8000    -16.6000     0.20354E-021
      6.8000    -16.4000     0.40496E-021
      6.8000    -16.2000     0.88504E-021
      6.8000    -16.0000     0.19806E-020
      6.8000    -15.8000     0.42085E-020
      6.8000    -15.6000     0.79579E-020
      6.8000    -15.4000     0.12647E-019
      6.8000    -15.2000     0.16198E-019
      6.8000    -15.0000     0.16843E-019
      6.8000    -14.8000     0.16429E-019
      6.8000    -14.6000     0.19369E-019
      6.8000    -14.4000     0.26050E-019
      6.8000    -14.2000     0.30317E-019
      6.8000    -14.0000     0.25829E-019
      6.8000    -13.8000     0.16841E-019
      6.8000    -13.6000     0.30391E-019
      6.8000    -13.4000     0.10718E-018
      6.8000    -13.2000     0.25197E-018
      6.8000    -13.0000     0.40811E-018
      6.8000    -12.8000     0.50753E-018
      6.8000    -12.6000     0.49864E-018
      6.8000    -12.4000     0.32035E-018
      6.8000    -12.2000     0.62261E-019
      6.8000    -12.0000     0.11885E-018
      6.8000    -11.8000     0.53497E-018
      6.8000    -11.6000     0.66202E-018
      6.8000    -11.4000     0.40636E-018
      6.8000    -11.2000     0.31304E-018
      6.8000    -11.0000     0.12280E-017
      6.8000    -10.8000     0.46842E-017
      6.8000    -10.6000     0.66155E-017
      6.8000    -10.4000     0.19673E-017
      6.8000    -10.2000     0.12617E-017
      6.8000    -10.0000     0.60701E-017
      6.8000     -9.8000     0.40002E-017
      6.8000     -9.6000     0.14442E-017
      6.8000     -9.4000     0.10594E-016
      6.8000     -9.2000     0.26792E-016
      6.8000     -9.0000     0.28123E-016
      6.8000     -8.8000     0.33138E-016
      6.8000     -8.6000     0.32029E-016
      6.8000     -8.4000     0.63613E-016
      6.8000     -8.2000     0.13804E-015
      6.8000     -8.0000     0.15051E-015
      6.8000     -7.8000     0.52731E-016
      6.8000     -7.6000     0.24162E-016
      6.8000     -7.4000     0.15304E-015
      6.8000     -7.2000     0.19840E-015
      6.8000     -7.0000     0.12914E-015
      6.8000     -6.8000     0.31795E-015
      6.8000     -6.6000     0.38460E-015
      6.8000     -6.4000     0.11060E-015
      6.8000     -6.2000     0.60592E-015
      6.8000     -6.0000     0.67984E-015
      6.8000     -5.8000     0.59185E-015
      6.8000     -5.6000     0.68823E-015
      6.8000     -5.4000     0.66411E-015
      6.8000     -5.2000     0.84859E-015
      6.8000     -5.0000     0.10136E-014
      6.8000     -4.8000     0.87337E-015
      6.8000     -4.6000     0.10274E-014
      6.8000     -4.4000     0.15160E-014
      6.8000     -4.2000     0.14806E-014
      6.8000     -4.0000     0.20456E-014
      6.8000     -3.8000     0.17536E-014
      6.8000     -3.6000     0.18409E-014
      6.8000     -3.4000     0.27860E-014
      6.8000     -3.2000     0.21445E-014
      6.8000     -3.0000     0.22998E-014
      6.8000     -2.8000     0.28456E-014
      6.8000     -2.6000     0.31152E-014
      6.8000     -2.4000     0.33673E-014
      6.8000     -2.2000     0.39897E-014
      6.8000     -2.0000     0.32912E-014
      6.8000     -1.8000     0.37884E-014
      6.8000     -1.6000     0.34246E-014
      6.8000     -1.4000     0.36695E-014
      6.8000     -1.2000     0.37910E-014
      6.8000     -1.0000     0.40267E-014
      6.8000     -0.8000     0.39515E-014
      6.8000     -0.6000     0.36929E-014
      6.8000     -0.4000     0.34952E-014
      6.8000     -0.2000     0.42648E-014
      6.8000      0.0000     0.38106E-014
      6.8000      0.2000     0.42648E-014
      6.8000      0.4000     0.34952E-014
      6.8000      0.6000     0.36929E-014
      6.8000      0.8000     0.39515E-014
      6.8000      1.0000     0.40267E-014
      6.8000      1.2000     0.37910E-014
      6.8000      1.4000     0.36695E-014
      6.8000      1.6000     0.34246E-014
      6.8000      1.8000     0.37884E-014
      6.8000      2.0000     0.32912E-014
      6.8000      2.2000     0.39897E-014
      6.8000      2.4000     0.33673E-014
      6.8000      2.6000     0.31152E-014
      6.8000      2.8000     0.28456E-014
      6.8000      3.0000     0.22998E-014
      6.8000      3.2000     0.21445E-014
      6.8000      3.4000     0.27860E-014
      6.8000      3.6000     0.18409E-014
      6.8000      3.8000     0.17536E-014
      6.8000      4.0000     0.20456E-014
      6.8000      4.2000     0.14806E-014
      6.8000      4.4000     0.15160E-014
      6.8000      4.6000     0.10274E-014
      6.8000      4.8000     0.87337E-015
      6.8000      5.0000     0.10136E-014
      6.8000      5.2000     0.84859E-015
      6.8000      5.4000     0.66411E-015
      6.8000      5.6000     0.68823E-015
      6.8000      5.8000     0.59185E-015
      6.8000      6.0000     0.67984E-015
      6.8000      6.2000     0.60592E-015
      6.8000      6.4000     0.11060E-015
      6.8000      6.6000     0.38460E-015
      6.8000      6.8000     0.31795E-015
      6.8000      7.0000     0.12914E-015
      6.8000      7.2000     0.19840E-015
      6.8000      7.4000     0.15304E-015
      6.8000      7.6000     0.24162E-016
      6.8000      7.8000     0.52731E-016
      6.8000      8.0000     0.15051E-015
      6.8000      8.2000     0.13804E-015
      6.8000      8.4000     0.63613E-016
      6.8000      8.6000     0.32029E-016
      6.8000      8.8000     0.33138E-016
      6.8000      9.0000     0.28123E-016
      6.8000      9.2000     0.26792E-016
      6.8000      9.4000     0.10594E-016
      6.8000      9.6000     0.14442E-017
      6.8000      9.8000     0.40002E-017
      6.8000     10.0000     0.60701E-017
      6.8000     10.2000     0.12617E-017
      6.8000     10.4000     0.19673E-017
      6.8000     10.6000     0.66155E-017
      6.8000     10.8000     0.46842E-017
      6.8000     11.0000     0.12280E-017
      6.8000     11.2000     0.31304E-018
      6.8000     11.4000     0.40636E-018
      6.8000     11.6000     0.66202E-018
      6.8000     11.8000     0.53497E-018
      6.8000     12.0000     0.11885E-018
      6.8000     12.2000     0.62261E-019
      6.8000     12.4000     0.32035E-018
      6.8000     12.6000     0.49864E-018
      6.8000     12.8000     0.50753E-018
      6.8000     13.0000     0.40811E-018
      6.8000     13.2000     0.25197E-018
      6.8000     13.4000     0.10718E-018
      6.8000     13.6000     0.30391E-019
      6.8000     13.8000     0.16841E-019
      6.8000     14.0000     0.25829E-019
      6.8000     14.2000     0.30317E-019
      6.8000     14.4000     0.26050E-019
      6.8000     14.6000     0.19369E-019
      6.8000     14.8000     0.16429E-019
      6.8000     15.0000     0.16843E-019
      6.8000     15.2000     0.16198E-019
      6.8000     15.4000     0.12647E-019
      6.8000     15.6000     0.79579E-020
      6.8000     15.8000     0.42085E-020
      6.8000     16.0000     0.19806E-020
      6.8000     16.2000     0.88504E-021
      6.8000     16.4000     0.40496E-021
      6.8000     16.6000     0.20354E-021
      6.8000     16.8000     0.11354E-021
      6.8000     17.0000     0.65723E-022
      6.8000     17.2000     0.36260E-022
      6.8000     17.4000     0.18011E-022
      6.8000     17.6000     0.78334E-023
      6.8000     17.8000     0.29500E-023
      6.8000     18.0000     0.95686E-024
      6.8000     18.2000     0.26633E-024
      6.8000     18.4000     0.64656E-025
      6.8000     18.6000     0.15932E-025
      6.8000     18.8000     0.62069E-026
      6.8000     19.0000     0.40201E-026
      6.8000     19.2000     0.27727E-026
      6.8000     19.4000     0.17001E-026
      6.8000     19.6000     0.90193E-027
      6.8000     19.8000     0.41291E-027
      6.8000     20.0000     0.16284E-027
      6.8000     20.2000     0.55188E-028
      6.8000     20.4000     0.16065E-028
      6.8000     20.6000     0.40856E-029
      6.8000     20.8000     0.99797E-030
      6.8000     21.0000     0.30153E-030
      6.8000     21.2000     0.12999E-030
      6.8000     21.4000     0.63233E-031
      6.8000     21.6000     0.28426E-031
      6.8000     21.8000     0.11255E-031
      6.8000     22.0000     0.39621E-032
      6.8000     22.2000     0.12709E-032
      6.8000     22.4000     0.38216E-033
      6.8000     22.6000     0.11069E-033
      6.8000     22.8000     0.31527E-034
      6.8000     23.0000     0.89188E-035
      6.8000     23.2000     0.25024E-035
      6.8000     23.4000     0.69021E-036
      6.8000     23.6000     0.18504E-036
      6.8000     23.8000     0.47752E-037
      6.8000     24.0000     0.11786E-037
      6.8000     24.2000     0.27780E-038
      6.8000     24.4000     0.62860E-039
      6.8000     24.6000     0.13833E-039
      6.8000     24.8000     0.30304E-040
      6.8000     25.0000     0.70065E-041
      6.8000     25.2000     0.14062E-041
      6.8000     25.4000     0.61035E-042
      6.8000     25.6000     0.00000E+000

      7.0000    -25.6000     0.00000E+000
      7.0000    -25.4000     0.10134E-042
      7.0000    -25.2000     0.26846E-042
      7.0000    -25.0000     0.11532E-041
      7.0000    -24.8000     0.51222E-041
      7.0000    -24.6000     0.23084E-040
      7.0000    -24.4000     0.10511E-039
      7.0000    -24.2000     0.46723E-039
      7.0000    -24.0000     0.20035E-038
      7.0000    -23.8000     0.82463E-038
      7.0000    -23.6000     0.32653E-037
      7.0000    -23.4000     0.12516E-036
      7.0000    -23.2000     0.46840E-036
      7.0000    -23.0000     0.17255E-035
      7.0000    -22.8000     0.62873E-035
      7.0000    -22.6000     0.22610E-034
      7.0000    -22.4000     0.79358E-034
      7.0000    -22.2000     0.26678E-033
      7.0000    -22.0000     0.83951E-033
      7.0000    -21.8000     0.24177E-032
      7.0000    -21.6000     0.62644E-032
      7.0000    -21.4000     0.14613E-031
      7.0000    -21.2000     0.32403E-031
      7.0000    -21.0000     0.80318E-031
      7.0000    -20.8000     0.26188E-030
      7.0000    -20.6000     0.10193E-029
      7.0000    -20.4000     0.38941E-029
      7.0000    -20.2000     0.13277E-028
      7.0000    -20.0000     0.39300E-028
      7.0000    -19.8000     0.10032E-027
      7.0000    -19.6000     0.22023E-027
      7.0000    -19.4000     0.41373E-027
      7.0000    -19.2000     0.65762E-027
      7.0000    -19.0000     0.87753E-027
      7.0000    -18.8000     0.11198E-026
      7.0000    -18.6000     0.26049E-026
      7.0000    -18.4000     0.11855E-025
      7.0000    -18.2000     0.53104E-025
      7.0000    -18.0000     0.19719E-024
      7.0000    -17.8000     0.61007E-024
      7.0000    -17.6000     0.15990E-023
      7.0000    -17.4000     0.36055E-023
      7.0000    -17.2000     0.71633E-023
      7.0000    -17.0000     0.13125E-022
      7.0000    -16.8000     0.23878E-022
      7.0000    -16.6000     0.46573E-022
      7.0000    -16.4000     0.99716E-022
      7.0000    -16.2000     0.22498E-021
      7.0000    -16.0000     0.50371E-021
      7.0000    -15.8000     0.10598E-020
      7.0000    -15.6000     0.19857E-020
      7.0000    -15.4000     0.31356E-020
      7.0000    -15.2000     0.39928E-020
      7.0000    -15.0000     0.41179E-020
      7.0000    -14.8000     0.39880E-020
      7.0000    -14.6000     0.47562E-020
      7.0000    -14.4000     0.65772E-020
      7.0000    -14.2000     0.78780E-020
      7.0000    -14.0000     0.68120E-020
      7.0000    -13.8000     0.38102E-020
      7.0000    -13.6000     0.46232E-020
      7.0000    -13.4000     0.18357E-019
      7.0000    -13.2000     0.45942E-019
      7.0000    -13.0000     0.75079E-019
      7.0000    -12.8000     0.92509E-019
      7.0000    -12.6000     0.90634E-019
      7.0000    -12.4000     0.60515E-019
      7.0000    -12.2000     0.14794E-019
      7.0000    -12.0000     0.27063E-019
      7.0000    -11.8000     0.13146E-018
      7.0000    -11.6000     0.20666E-018
      7.0000    -11.4000     0.18840E-018
      7.0000    -11.2000     0.18596E-018
      7.0000    -11.0000     0.35533E-018
      7.0000    -10.8000     0.99449E-018
      7.0000    -10.6000     0.14566E-017
      7.0000    -10.4000     0.57806E-018
      7.0000    -10.2000     0.17595E-018
      7.0000    -10.0000     0.94289E-018
      7.0000     -9.8000     0.60867E-018
      7.0000     -9.6000     0.17207E-018
      7.0000     -9.4000     0.15312E-017
      7.0000     -9.2000     0.42194E-017
      7.0000     -9.0000     0.47047E-017
      7.0000     -8.8000     0.56812E-017
      7.0000     -8.6000     0.43334E-017
      7.0000     -8.4000     0.87860E-017
      7.0000     -8.2000     0.27717E-016
      7.0000     -8.0000     0.34891E-016
      7.0000     -7.8000     0.14978E-016
      7.0000     -7.6000     0.80387E-018
      7.0000     -7.4000     0.21875E-016
      7.0000     -7.2000     0.33501E-016
      7.0000     -7.0000     0.16474E-016
      7.0000     -6.8000     0.49197E-016
      7.0000     -6.6000     0.79756E-016
      7.0000     -6.4000     0.75275E-017
      7.0000     -6.2000     0.92353E-016
      7.0000     -6.0000     0.11732E-015
      7.0000     -5.8000     0.97029E-016
      7.0000     -5.6000     0.12272E-015
      7.0000     -5.4000     0.11677E-015
      7.0000     -5.2000     0.13723E-015
      7.0000     -5.0000     0.20314E-015
      7.0000     -4.8000     0.14467E-015
      7.0000     -4.6000     0.15302E-015
      7.0000     -4.4000     0.24182E-015
      7.0000     -4.2000     0.23712E-015
      7.0000     -4.0000     0.32477E-015
      7.0000     -3.8000     0.31209E-015
      7.0000     -3.6000     0.26723E-015
      7.0000     -3.4000     0.52101E-015
      7.0000     -3.2000     0.41346E-015
      7.0000     -3.0000     0.37107E-015
      7.0000     -2.8000     0.49191E-015
      7.0000     -2.6000     0.50835E-015
      7.0000     -2.4000     0.55197E-015
      7.0000     -2.2000     0.69576E-015
      7.0000     -2.0000     0.59916E-015
      7.0000     -1.8000     0.69319E-015
      7.0000     -1.6000     0.60385E-015
      7.0000     -1.4000     0.57197E-015
      7.0000     -1.2000     0.63589E-015
      7.0000     -1.0000     0.65254E-015
      7.0000     -0.8000     0.67318E-015
      7.0000     -0.6000     0.60220E-015
      7.0000     -0.4000     0.60102E-015
      7.0000     -0.2000     0.72290E-015
      7.0000      0.0000     0.70697E-015
      7.0000      0.2000     0.72290E-015
      7.0000      0.4000     0.60102E-015
      7.0000      0.6000     0.60220E-015
      7.0000      0.8000     0.67318E-015
      7.0000      1.0000     0.65254E-015
      7.0000      1.2000     0.63589E-015
      7.0000      1.4000     0.57197E-015
      7.0000      1.6000     0.60385E-015
      7.0000      1.8000     0.69319E-015
      7.0000      2.0000     0.59916E-015
      7.0000      2.2000     0.69576E-015
      7.0000      2.4000     0.55197E-015
      7.0000      2.6000     0.50835E-015
      7.0000      2.8000     0.49191E-015
      7.0000      3.0000     0.37107E-015
      7.0000      3.2000     0.41346E-015
      7.0000      3.4000     0.52101E-015
      7.0000      3.6000     0.26723E-015
      7.0000      3.8000     0.31209E-015
      7.0000      4.0000     0.32477E-015
      7.0000      4.2000     0.23712E-015
      7.0000      4.4000     0.24182E-015
      7.0000      4.6000     0.15302E-015
      7.0000      4.8000     0.14467E-015
      7.0000      5.0000     0.20314E-015
      7.0000      5.2000     0.13723E-015
      7.0000      5.4000     0.11677E-015
      7.0000      5.6000     0.12272E-015
      7.0000      5.8000     0.97029E-016
      7.0000      6.0000     0.11732E-015
      7.0000      6.2000     0.92353E-016
      7.0000      6.4000     0.75275E-017
      7.0000      6.6000     0.79756E-016
      7.0000      6.8000     0.49197E-016
      7.0000      7.0000     0.16474E-016
      7.0000      7.2000     0.33501E-016
      7.0000      7.4000     0.21875E-016
      7.0000      7.6000     0.80387E-018
      7.0000      7.8000     0.14978E-016
      7.0000      8.0000     0.34891E-016
      7.0000      8.2000     0.27717E-016
      7.0000      8.4000     0.87860E-017
      7.0000      8.6000     0.43334E-017
      7.0000      8.8000     0.56812E-017
      7.0000      9.0000     0.47047E-017
      7.0000      9.2000     0.42194E-017
      7.0000      9.4000     0.15312E-017
      7.0000      9.6000     0.17207E-018
      7.0000      9.8000     0.60867E-018
      7.0000     10.0000     0.94289E-018
      7.0000     10.2000     0.17595E-018
      7.0000     10.4000     0.57806E-018
      7.0000     10.6000     0.14566E-017
      7.0000     10.8000     0.99449E-018
      7.0000     11.0000     0.35533E-018
      7.0000     11.2000     0.18596E-018
      7.0000     11.4000     0.18840E-018
      7.0000     11.6000     0.20666E-018
      7.0000     11.8000     0.13146E-018
      7.0000     12.0000     0.27063E-019
      7.0000     12.2000     0.14794E-019
      7.0000     12.4000     0.60515E-019
      7.0000     12.6000     0.90634E-019
      7.0000     12.8000     0.92509E-019
      7.0000     13.0000     0.75079E-019
      7.0000     13.2000     0.45942E-019
      7.0000     13.4000     0.18357E-019
      7.0000     13.6000     0.46232E-020
      7.0000     13.8000     0.38102E-020
      7.0000     14.0000     0.68120E-020
      7.0000     14.2000     0.78780E-020
      7.0000     14.4000     0.65772E-020
      7.0000     14.6000     0.47562E-020
      7.0000     14.8000     0.39880E-020
      7.0000     15.0000     0.41179E-020
      7.0000     15.2000     0.39928E-020
      7.0000     15.4000     0.31356E-020
      7.0000     15.6000     0.19857E-020
      7.0000     15.8000     0.10598E-020
      7.0000     16.0000     0.50371E-021
      7.0000     16.2000     0.22498E-021
      7.0000     16.4000     0.99716E-022
      7.0000     16.6000     0.46573E-022
      7.0000     16.8000     0.23878E-022
      7.0000     17.0000     0.13125E-022
      7.0000     17.2000     0.71633E-023
      7.0000     17.4000     0.36055E-023
      7.0000     17.6000     0.15990E-023
      7.0000     17.8000     0.61007E-024
      7.0000     18.0000     0.19719E-024
      7.0000     18.2000     0.53104E-025
      7.0000     18.4000     0.11855E-025
      7.0000     18.6000     0.26049E-026
      7.0000     18.8000     0.11198E-026
      7.0000     19.0000     0.87753E-027
      7.0000     19.2000     0.65762E-027
      7.0000     19.4000     0.41373E-027
      7.0000     19.6000     0.22023E-027
      7.0000     19.8000     0.10032E-027
      7.0000     20.0000     0.39300E-028
      7.0000     20.2000     0.13277E-028
      7.0000     20.4000     0.38941E-029
      7.0000     20.6000     0.10193E-029
      7.0000     20.8000     0.26188E-030
      7.0000     21.0000     0.80318E-031
      7.0000     21.2000     0.32403E-031
      7.0000     21.4000     0.14613E-031
      7.0000     21.6000     0.62644E-032
      7.0000     21.8000     0.24177E-032
      7.0000     22.0000     0.83951E-033
      7.0000     22.2000     0.26678E-033
      7.0000     22.4000     0.79358E-034
      7.0000     22.6000     0.22610E-034
      7.0000     22.8000     0.62873E-035
      7.0000     23.0000     0.17255E-035
      7.0000     23.2000     0.46840E-036
      7.0000     23.4000     0.12516E-036
      7.0000     23.6000     0.32653E-037
      7.0000     23.8000     0.82463E-038
      7.0000     24.0000     0.20035E-038
      7.0000     24.2000     0.46722E-039
      7.0000     24.4000     0.10510E-039
      7.0000     24.6000     0.23107E-040
      7.0000     24.8000     0.50878E-041
      7.0000     25.0000     0.11903E-041
      7.0000     25.2000     0.24205E-042
      7.0000     25.4000     0.10719E-042
      7.0000     25.6000     0.00000E+000

      7.2000    -25.6000     0.00000E+000
      7.2000    -25.4000     0.15184E-043
      7.2000    -25.2000     0.39578E-043
      7.2000    -25.0000     0.16798E-042
      7.2000    -24.8000     0.74588E-042
      7.2000    -24.6000     0.33796E-041
      7.2000    -24.4000     0.15527E-040
      7.2000    -24.2000     0.69703E-040
      7.2000    -24.0000     0.30214E-039
      7.2000    -23.8000     0.12603E-038
      7.2000    -23.6000     0.50786E-038
      7.2000    -23.4000     0.19917E-037
      7.2000    -23.2000     0.76634E-037
      7.2000    -23.0000     0.29096E-036
      7.2000    -22.8000     0.10908E-035
      7.2000    -22.6000     0.40131E-035
      7.2000    -22.4000     0.14299E-034
      7.2000    -22.2000     0.48472E-034
      7.2000    -22.0000     0.15333E-033
      7.2000    -21.8000     0.44477E-033
      7.2000    -21.6000     0.11702E-032
      7.2000    -21.4000     0.28126E-032
      7.2000    -21.2000     0.65233E-032
      7.2000    -21.0000     0.16722E-031
      7.2000    -20.8000     0.53740E-031
      7.2000    -20.6000     0.20182E-030
      7.2000    -20.4000     0.75338E-030
      7.2000    -20.2000     0.25457E-029
      7.2000    -20.0000     0.75275E-029
      7.2000    -19.8000     0.19270E-028
      7.2000    -19.6000     0.42512E-028
      7.2000    -19.4000     0.80359E-028
      7.2000    -19.2000     0.12846E-027
      7.2000    -19.0000     0.17084E-027
      7.2000    -18.8000     0.20724E-027
      7.2000    -18.6000     0.43901E-027
      7.2000    -18.4000     0.20173E-026
      7.2000    -18.2000     0.92866E-026
      7.2000    -18.0000     0.34822E-025
      7.2000    -17.8000     0.10719E-024
      7.2000    -17.6000     0.27691E-024
      7.2000    -17.4000     0.61447E-024
      7.2000    -17.2000     0.12150E-023
      7.2000    -17.0000     0.22795E-023
      7.2000    -16.8000     0.44021E-023
      7.2000    -16.6000     0.92257E-023
      7.2000    -16.4000     0.20710E-022
      7.2000    -16.2000     0.47409E-022
      7.2000    -16.0000     0.10573E-021
      7.2000    -15.8000     0.22056E-021
      7.2000    -15.6000     0.41032E-021
      7.2000    -15.4000     0.64463E-021
      7.2000    -15.2000     0.81770E-021
      7.2000    -15.0000     0.84191E-021
      7.2000    -14.8000     0.82346E-021
      7.2000    -14.6000     0.10144E-020
      7.2000    -14.4000     0.14596E-020
      7.2000    -14.2000     0.18210E-020
      7.2000    -14.0000     0.16408E-020
      7.2000    -13.8000     0.86193E-021
      7.2000    -13.6000     0.51945E-021
      7.2000    -13.4000     0.23966E-020
      7.2000    -13.2000     0.66942E-020
      7.2000    -13.0000     0.11211E-019
      7.2000    -12.8000     0.13924E-019
      7.2000    -12.6000     0.13996E-019
      7.2000    -12.4000     0.10071E-019
      7.2000    -12.2000     0.32723E-020
      7.2000    -12.0000     0.56782E-020
      7.2000    -11.8000     0.27817E-019
      7.2000    -11.6000     0.50996E-019
      7.2000    -11.4000     0.57291E-019
      7.2000    -11.2000     0.64454E-019
      7.2000    -11.0000     0.94565E-019
      7.2000    -10.8000     0.19430E-018
      7.2000    -10.6000     0.27935E-018
      7.2000    -10.4000     0.13777E-018
      7.2000    -10.2000     0.35532E-019
      7.2000    -10.0000     0.12914E-018
      7.2000     -9.8000     0.72334E-019
      7.2000     -9.6000     0.21326E-019
      7.2000     -9.4000     0.20065E-018
      7.2000     -9.2000     0.54632E-018
      7.2000     -9.0000     0.65876E-018
      7.2000     -8.8000     0.88637E-018
      7.2000     -8.6000     0.53060E-018
      7.2000     -8.4000     0.93926E-018
      7.2000     -8.2000     0.47887E-017
      7.2000     -8.0000     0.69627E-017
      7.2000     -7.8000     0.36262E-017
      7.2000     -7.6000     0.17323E-019
      7.2000     -7.4000     0.26340E-017
      7.2000     -7.2000     0.49340E-017
      7.2000     -7.0000     0.18187E-017
      7.2000     -6.8000     0.65040E-017
      7.2000     -6.6000     0.14336E-016
      7.2000     -6.4000     0.59638E-018
      7.2000     -6.2000     0.12101E-016
      7.2000     -6.0000     0.17075E-016
      7.2000     -5.8000     0.12941E-016
      7.2000     -5.6000     0.18938E-016
      7.2000     -5.4000     0.18248E-016
      7.2000     -5.2000     0.18562E-016
      7.2000     -5.0000     0.36473E-016
      7.2000     -4.8000     0.23136E-016
      7.2000     -4.6000     0.19859E-016
      7.2000     -4.4000     0.32499E-016
      7.2000     -4.2000     0.32846E-016
      7.2000     -4.0000     0.41007E-016
      7.2000     -3.8000     0.47733E-016
      7.2000     -3.6000     0.31217E-016
      7.2000     -3.4000     0.81644E-016
      7.2000     -3.2000     0.73127E-016
      7.2000     -3.0000     0.50860E-016
      7.2000     -2.8000     0.75068E-016
      7.2000     -2.6000     0.69062E-016
      7.2000     -2.4000     0.74494E-016
      7.2000     -2.2000     0.97714E-016
      7.2000     -2.0000     0.92436E-016
      7.2000     -1.8000     0.10897E-015
      7.2000     -1.6000     0.89987E-016
      7.2000     -1.4000     0.73700E-016
      7.2000     -1.2000     0.90060E-016
      7.2000     -1.0000     0.88387E-016
      7.2000     -0.8000     0.97803E-016
      7.2000     -0.6000     0.81535E-016
      7.2000     -0.4000     0.91156E-016
      7.2000     -0.2000     0.10120E-015
      7.2000      0.0000     0.11619E-015
      7.2000      0.2000     0.10120E-015
      7.2000      0.4000     0.91156E-016
      7.2000      0.6000     0.81535E-016
      7.2000      0.8000     0.97803E-016
      7.2000      1.0000     0.88387E-016
      7.2000      1.2000     0.90060E-016
      7.2000      1.4000     0.73700E-016
      7.2000      1.6000     0.89987E-016
      7.2000      1.8000     0.10897E-015
      7.2000      2.0000     0.92436E-016
      7.2000      2.2000     0.97714E-016
      7.2000      2.4000     0.74494E-016
      7.2000      2.6000     0.69062E-016
      7.2000      2.8000     0.75068E-016
      7.2000      3.0000     0.50860E-016
      7.2000      3.2000     0.73127E-016
      7.2000      3.4000     0.81644E-016
      7.2000      3.6000     0.31217E-016
      7.2000      3.8000     0.47733E-016
      7.2000      4.0000     0.41007E-016
      7.2000      4.2000     0.32846E-016
      7.2000      4.4000     0.32499E-016
      7.2000      4.6000     0.19859E-016
      7.2000      4.8000     0.23136E-016
      7.2000      5.0000     0.36473E-016
      7.2000      5.2000     0.18562E-016
      7.2000      5.4000     0.18248E-016
      7.2000      5.6000     0.18938E-016
      7.2000      5.8000     0.12941E-016
      7.2000      6.0000     0.17075E-016
      7.2000      6.2000     0.12101E-016
      7.2000      6.4000     0.59638E-018
      7.2000      6.6000     0.14336E-016
      7.2000      6.8000     0.65040E-017
      7.2000      7.0000     0.18187E-017
      7.2000      7.2000     0.49340E-017
      7.2000      7.4000     0.26340E-017
      7.2000      7.6000     0.17323E-019
      7.2000      7.8000     0.36262E-017
      7.2000      8.0000     0.69627E-017
      7.2000      8.2000     0.47887E-017
      7.2000      8.4000     0.93926E-018
      7.2000      8.6000     0.53060E-018
      7.2000      8.8000     0.88637E-018
      7.2000      9.0000     0.65876E-018
      7.2000      9.2000     0.54632E-018
      7.2000      9.4000     0.20065E-018
      7.2000      9.6000     0.21326E-019
      7.2000      9.8000     0.72334E-019
      7.2000     10.0000     0.12914E-018
      7.2000     10.2000     0.35532E-019
      7.2000     10.4000     0.13777E-018
      7.2000     10.6000     0.27935E-018
      7.2000     10.8000     0.19430E-018
      7.2000     11.0000     0.94565E-019
      7.2000     11.2000     0.64454E-019
      7.2000     11.4000     0.57291E-019
      7.2000     11.6000     0.50996E-019
      7.2000     11.8000     0.27817E-019
      7.2000     12.0000     0.56782E-020
      7.2000     12.2000     0.32723E-020
      7.2000     12.4000     0.10071E-019
      7.2000     12.6000     0.13996E-019
      7.2000     12.8000     0.13924E-019
      7.2000     13.0000     0.11211E-019
      7.2000     13.2000     0.66942E-020
      7.2000     13.4000     0.23966E-020
      7.2000     13.6000     0.51945E-021
      7.2000     13.8000     0.86193E-021
      7.2000     14.0000     0.16408E-020
      7.2000     14.2000     0.18210E-020
      7.2000     14.4000     0.14596E-020
      7.2000     14.6000     0.10144E-020
      7.2000     14.8000     0.82346E-021
      7.2000     15.0000     0.84191E-021
      7.2000     15.2000     0.81770E-021
      7.2000     15.4000     0.64463E-021
      7.2000     15.6000     0.41032E-021
      7.2000     15.8000     0.22056E-021
      7.2000     16.0000     0.10573E-021
      7.2000     16.2000     0.47409E-022
      7.2000     16.4000     0.20710E-022
      7.2000     16.6000     0.92257E-023
      7.2000     16.8000     0.44021E-023
      7.2000     17.0000     0.22795E-023
      7.2000     17.2000     0.12150E-023
      7.2000     17.4000     0.61447E-024
      7.2000     17.6000     0.27691E-024
      7.2000     17.8000     0.10719E-024
      7.2000     18.0000     0.34822E-025
      7.2000     18.2000     0.92866E-026
      7.2000     18.4000     0.20173E-026
      7.2000     18.6000     0.43901E-027
      7.2000     18.8000     0.20724E-027
      7.2000     19.0000     0.17084E-027
      7.2000     19.2000     0.12846E-027
      7.2000     19.4000     0.80359E-028
      7.2000     19.6000     0.42512E-028
      7.2000     19.8000     0.19270E-028
      7.2000     20.0000     0.75275E-029
      7.2000     20.2000     0.25457E-029
      7.2000     20.4000     0.75338E-030
      7.2000     20.6000     0.20182E-030
      7.2000     20.8000     0.53740E-031
      7.2000     21.0000     0.16722E-031
      7.2000     21.2000     0.65233E-032
      7.2000     21.4000     0.28126E-032
      7.2000     21.6000     0.11702E-032
      7.2000     21.8000     0.44477E-033
      7.2000     22.0000     0.15333E-033
      7.2000     22.2000     0.48472E-034
      7.2000     22.4000     0.14299E-034
      7.2000     22.6000     0.40131E-035
      7.2000     22.8000     0.10908E-035
      7.2000     23.0000     0.29096E-036
      7.2000     23.2000     0.76634E-037
      7.2000     23.4000     0.19917E-037
      7.2000     23.6000     0.50786E-038
      7.2000     23.8000     0.12603E-038
      7.2000     24.0000     0.30215E-039
      7.2000     24.2000     0.69702E-040
      7.2000     24.4000     0.15526E-040
      7.2000     24.6000     0.33827E-041
      7.2000     24.8000     0.74085E-042
      7.2000     25.0000     0.17354E-042
      7.2000     25.2000     0.35565E-043
      7.2000     25.4000     0.16089E-043
      7.2000     25.6000     0.00000E+000

      7.4000    -25.6000     0.00000E+000
      7.4000    -25.4000     0.19559E-044
      7.4000    -25.2000     0.50584E-044
      7.4000    -25.0000     0.21395E-043
      7.4000    -24.8000     0.96565E-043
      7.4000    -24.6000     0.44597E-042
      7.4000    -24.4000     0.20821E-041
      7.4000    -24.2000     0.94419E-041
      7.4000    -24.0000     0.41161E-040
      7.4000    -23.8000     0.17248E-039
      7.4000    -23.6000     0.70006E-039
      7.4000    -23.4000     0.27812E-038
      7.4000    -23.2000     0.10914E-037
      7.4000    -23.0000     0.42481E-037
      7.4000    -22.8000     0.16340E-036
      7.4000    -22.6000     0.61423E-036
      7.4000    -22.4000     0.22204E-035
      7.4000    -22.2000     0.75821E-035
      7.4000    -22.0000     0.24050E-034
      7.4000    -21.8000     0.69920E-034
      7.4000    -21.6000     0.18523E-033
      7.4000    -21.4000     0.45244E-033
      7.4000    -21.2000     0.10749E-032
      7.4000    -21.0000     0.27943E-032
      7.4000    -20.8000     0.88352E-032
      7.4000    -20.6000     0.32234E-031
      7.4000    -20.4000     0.11794E-030
      7.4000    -20.2000     0.39473E-030
      7.4000    -20.0000     0.11632E-029
      7.4000    -19.8000     0.29787E-029
      7.4000    -19.6000     0.65978E-029
      7.4000    -19.4000     0.12597E-028
      7.4000    -19.2000     0.20577E-028
      7.4000    -19.0000     0.28611E-028
      7.4000    -18.8000     0.37343E-028
      7.4000    -18.6000     0.78117E-028
      7.4000    -18.4000     0.32746E-027
      7.4000    -18.2000     0.14473E-026
      7.4000    -18.0000     0.53189E-026
      7.4000    -17.8000     0.16067E-025
      7.4000    -17.6000     0.40644E-025
      7.4000    -17.4000     0.88609E-025
      7.4000    -17.2000     0.17509E-024
      7.4000    -17.0000     0.33959E-024
      7.4000    -16.8000     0.69963E-024
      7.4000    -16.6000     0.15610E-023
      7.4000    -16.4000     0.36233E-023
      7.4000    -16.2000     0.83530E-023
      7.4000    -16.0000     0.18529E-022
      7.4000    -15.8000     0.38347E-022
      7.4000    -15.6000     0.70862E-022
      7.4000    -15.4000     0.11076E-021
      7.4000    -15.2000     0.13997E-021
      7.4000    -15.0000     0.14429E-021
      7.4000    -14.8000     0.14417E-021
      7.4000    -14.6000     0.18642E-021
      7.4000    -14.4000     0.28166E-021
      7.4000    -14.2000     0.36839E-021
      7.4000    -14.0000     0.35027E-021
      7.4000    -13.8000     0.18870E-021
      7.4000    -13.6000     0.44290E-022
      7.4000    -13.4000     0.22729E-021
      7.4000    -13.2000     0.78094E-021
      7.4000    -13.0000     0.13692E-020
      7.4000    -12.8000     0.17526E-020
      7.4000    -12.6000     0.18829E-020
      7.4000    -12.4000     0.15371E-020
      7.4000    -12.2000     0.68702E-021
      7.4000    -12.0000     0.10716E-020
      7.4000    -11.8000     0.50248E-020
      7.4000    -11.6000     0.10216E-019
      7.4000    -11.4000     0.13086E-019
      7.4000    -11.2000     0.16064E-019
      7.4000    -11.0000     0.21444E-019
      7.4000    -10.8000     0.34968E-019
      7.4000    -10.6000     0.47750E-019
      7.4000    -10.4000     0.28083E-019
      7.4000    -10.2000     0.90831E-020
      7.4000    -10.0000     0.16737E-019
      7.4000     -9.8000     0.67492E-020
      7.4000     -9.6000     0.31176E-020
      7.4000     -9.4000     0.24359E-019
      7.4000     -9.2000     0.56973E-019
      7.4000     -9.0000     0.76336E-019
      7.4000     -8.8000     0.12691E-018
      7.4000     -8.6000     0.68799E-019
      7.4000     -8.4000     0.77504E-019
      7.4000     -8.2000     0.71863E-018
      7.4000     -8.0000     0.11929E-017
      7.4000     -7.8000     0.72934E-018
      7.4000     -7.6000     0.55879E-019
      7.4000     -7.4000     0.27298E-018
      7.4000     -7.2000     0.62717E-018
      7.4000     -7.0000     0.18013E-018
      7.4000     -6.8000     0.75663E-018
      7.4000     -6.6000     0.22374E-017
      7.4000     -6.4000     0.22536E-018
      7.4000     -6.2000     0.14534E-017
      7.4000     -6.0000     0.21168E-017
      7.4000     -5.8000     0.13790E-017
      7.4000     -5.6000     0.25311E-017
      7.4000     -5.4000     0.25046E-017
      7.4000     -5.2000     0.20879E-017
      7.4000     -5.0000     0.57751E-017
      7.4000     -4.8000     0.35973E-017
      7.4000     -4.6000     0.23507E-017
      7.4000     -4.4000     0.37458E-017
      7.4000     -4.2000     0.41206E-017
      7.4000     -4.0000     0.40525E-017
      7.4000     -3.8000     0.62456E-017
      7.4000     -3.6000     0.29420E-017
      7.4000     -3.4000     0.10774E-016
      7.4000     -3.2000     0.11702E-016
      7.4000     -3.0000     0.60527E-017
      7.4000     -2.8000     0.10246E-016
      7.4000     -2.6000     0.78974E-017
      7.4000     -2.4000     0.83571E-017
      7.4000     -2.2000     0.10942E-016
      7.4000     -2.0000     0.11909E-016
      7.4000     -1.8000     0.14830E-016
      7.4000     -1.6000     0.11312E-016
      7.4000     -1.4000     0.80921E-017
      7.4000     -1.2000     0.10899E-016
      7.4000     -1.0000     0.10359E-016
      7.4000     -0.8000     0.12571E-016
      7.4000     -0.6000     0.92704E-017
      7.4000     -0.4000     0.12522E-016
      7.4000     -0.2000     0.11783E-016
      7.4000      0.0000     0.16945E-016
      7.4000      0.2000     0.11783E-016
      7.4000      0.4000     0.12522E-016
      7.4000      0.6000     0.92704E-017
      7.4000      0.8000     0.12571E-016
      7.4000      1.0000     0.10359E-016
      7.4000      1.2000     0.10899E-016
      7.4000      1.4000     0.80921E-017
      7.4000      1.6000     0.11312E-016
      7.4000      1.8000     0.14830E-016
      7.4000      2.0000     0.11909E-016
      7.4000      2.2000     0.10942E-016
      7.4000      2.4000     0.83571E-017
      7.4000      2.6000     0.78974E-017
      7.4000      2.8000     0.10246E-016
      7.4000      3.0000     0.60527E-017
      7.4000      3.2000     0.11702E-016
      7.4000      3.4000     0.10774E-016
      7.4000      3.6000     0.29420E-017
      7.4000      3.8000     0.62456E-017
      7.4000      4.0000     0.40525E-017
      7.4000      4.2000     0.41206E-017
      7.4000      4.4000     0.37458E-017
      7.4000      4.6000     0.23507E-017
      7.4000      4.8000     0.35973E-017
      7.4000      5.0000     0.57751E-017
      7.4000      5.2000     0.20879E-017
      7.4000      5.4000     0.25046E-017
      7.4000      5.6000     0.25311E-017
      7.4000      5.8000     0.13790E-017
      7.4000      6.0000     0.21168E-017
      7.4000      6.2000     0.14534E-017
      7.4000      6.4000     0.22536E-018
      7.4000      6.6000     0.22374E-017
      7.4000      6.8000     0.75663E-018
      7.4000      7.0000     0.18013E-018
      7.4000      7.2000     0.62717E-018
      7.4000      7.4000     0.27298E-018
      7.4000      7.6000     0.55879E-019
      7.4000      7.8000     0.72934E-018
      7.4000      8.0000     0.11929E-017
      7.4000      8.2000     0.71863E-018
      7.4000      8.4000     0.77504E-019
      7.4000      8.6000     0.68799E-019
      7.4000      8.8000     0.12691E-018
      7.4000      9.0000     0.76336E-019
      7.4000      9.2000     0.56973E-019
      7.4000      9.4000     0.24359E-019
      7.4000      9.6000     0.31176E-020
      7.4000      9.8000     0.67492E-020
      7.4000     10.0000     0.16737E-019
      7.4000     10.2000     0.90831E-020
      7.4000     10.4000     0.28083E-019
      7.4000     10.6000     0.47750E-019
      7.4000     10.8000     0.34968E-019
      7.4000     11.0000     0.21444E-019
      7.4000     11.2000     0.16064E-019
      7.4000     11.4000     0.13086E-019
      7.4000     11.6000     0.10216E-019
      7.4000     11.8000     0.50248E-020
      7.4000     12.0000     0.10716E-020
      7.4000     12.2000     0.68702E-021
      7.4000     12.4000     0.15371E-020
      7.4000     12.6000     0.18829E-020
      7.4000     12.8000     0.17526E-020
      7.4000     13.0000     0.13692E-020
      7.4000     13.2000     0.78094E-021
      7.4000     13.4000     0.22729E-021
      7.4000     13.6000     0.44290E-022
      7.4000     13.8000     0.18870E-021
      7.4000     14.0000     0.35027E-021
      7.4000     14.2000     0.36839E-021
      7.4000     14.4000     0.28166E-021
      7.4000     14.6000     0.18642E-021
      7.4000     14.8000     0.14417E-021
      7.4000     15.0000     0.14429E-021
      7.4000     15.2000     0.13997E-021
      7.4000     15.4000     0.11076E-021
      7.4000     15.6000     0.70862E-022
      7.4000     15.8000     0.38347E-022
      7.4000     16.0000     0.18529E-022
      7.4000     16.2000     0.83530E-023
      7.4000     16.4000     0.36233E-023
      7.4000     16.6000     0.15610E-023
      7.4000     16.8000     0.69963E-024
      7.4000     17.0000     0.33959E-024
      7.4000     17.2000     0.17509E-024
      7.4000     17.4000     0.88609E-025
      7.4000     17.6000     0.40644E-025
      7.4000     17.8000     0.16067E-025
      7.4000     18.0000     0.53189E-026
      7.4000     18.2000     0.14473E-026
      7.4000     18.4000     0.32746E-027
      7.4000     18.6000     0.78117E-028
      7.4000     18.8000     0.37343E-028
      7.4000     19.0000     0.28611E-028
      7.4000     19.2000     0.20577E-028
      7.4000     19.4000     0.12597E-028
      7.4000     19.6000     0.65978E-029
      7.4000     19.8000     0.29787E-029
      7.4000     20.0000     0.11632E-029
      7.4000     20.2000     0.39473E-030
      7.4000     20.4000     0.11794E-030
      7.4000     20.6000     0.32234E-031
      7.4000     20.8000     0.88352E-032
      7.4000     21.0000     0.27943E-032
      7.4000     21.2000     0.10749E-032
      7.4000     21.4000     0.45244E-033
      7.4000     21.6000     0.18523E-033
      7.4000     21.8000     0.69920E-034
      7.4000     22.0000     0.24050E-034
      7.4000     22.2000     0.75821E-035
      7.4000     22.4000     0.22204E-035
      7.4000     22.6000     0.61423E-036
      7.4000     22.8000     0.16340E-036
      7.4000     23.0000     0.42481E-037
      7.4000     23.2000     0.10914E-037
      7.4000     23.4000     0.27812E-038
      7.4000     23.6000     0.70006E-039
      7.4000     23.8000     0.17248E-039
      7.4000     24.0000     0.41161E-040
      7.4000     24.2000     0.94417E-041
      7.4000     24.4000     0.20820E-041
      7.4000     24.6000     0.44633E-042
      7.4000     24.8000     0.95933E-043
      7.4000     25.0000     0.22121E-043
      7.4000     25.2000     0.45221E-044
      7.4000     25.4000     0.20817E-044
      7.4000     25.6000     0.00000E+000

      7.6000    -25.6000     0.00000E+000
      7.6000    -25.4000     0.21817E-045
      7.6000    -25.2000     0.57007E-045
      7.6000    -25.0000     0.24449E-044
      7.6000    -24.8000     0.11480E-043
      7.6000    -24.6000     0.54823E-043
      7.6000    -24.4000     0.26101E-042
      7.6000    -24.2000     0.11902E-041
      7.6000    -24.0000     0.51646E-041
      7.6000    -23.8000     0.21438E-040
      7.6000    -23.6000     0.86287E-040
      7.6000    -23.4000     0.34220E-039
      7.6000    -23.2000     0.13541E-038
      7.6000    -23.0000     0.53643E-038
      7.6000    -22.8000     0.21093E-037
      7.6000    -22.6000     0.80917E-037
      7.6000    -22.4000     0.29670E-036
      7.6000    -22.2000     0.10201E-035
      7.6000    -22.0000     0.32387E-035
      7.6000    -21.8000     0.93979E-035
      7.6000    -21.6000     0.24878E-034
      7.6000    -21.4000     0.61006E-034
      7.6000    -21.2000     0.14606E-033
      7.6000    -21.0000     0.37955E-033
      7.6000    -20.8000     0.11769E-032
      7.6000    -20.6000     0.41831E-032
      7.6000    -20.4000     0.15028E-031
      7.6000    -20.2000     0.49801E-031
      7.6000    -20.0000     0.14608E-030
      7.6000    -19.8000     0.37380E-030
      7.6000    -19.6000     0.83221E-030
      7.6000    -19.4000     0.16156E-029
      7.6000    -19.2000     0.27485E-029
      7.6000    -19.0000     0.41803E-029
      7.6000    -18.8000     0.63927E-029
      7.6000    -18.6000     0.14104E-028
      7.6000    -18.4000     0.51093E-028
      7.6000    -18.2000     0.20344E-027
      7.6000    -18.0000     0.70815E-027
      7.6000    -17.8000     0.20618E-026
      7.6000    -17.6000     0.50539E-026
      7.6000    -17.4000     0.10765E-025
      7.6000    -17.2000     0.21295E-025
      7.6000    -17.0000     0.43107E-025
      7.6000    -16.8000     0.95296E-025
      7.6000    -16.6000     0.22517E-024
      7.6000    -16.4000     0.53646E-024
      7.6000    -16.2000     0.12409E-023
      7.6000    -16.0000     0.27348E-023
      7.6000    -15.8000     0.56141E-023
      7.6000    -15.6000     0.10301E-022
      7.6000    -15.4000     0.16004E-022
      7.6000    -15.2000     0.20125E-022
      7.6000    -15.0000     0.20775E-022
      7.6000    -14.8000     0.21350E-022
      7.6000    -14.6000     0.29332E-022
      7.6000    -14.4000     0.46879E-022
      7.6000    -14.2000     0.64504E-022
      7.6000    -14.0000     0.64993E-022
      7.6000    -13.8000     0.37893E-022
      7.6000    -13.6000     0.50052E-023
      7.6000    -13.4000     0.14395E-022
      7.6000    -13.2000     0.73993E-022
      7.6000    -13.0000     0.13849E-021
      7.6000    -12.8000     0.18745E-021
      7.6000    -12.6000     0.22718E-021
      7.6000    -12.4000     0.22126E-021
      7.6000    -12.2000     0.13329E-021
      7.6000    -12.0000     0.18098E-021
      7.6000    -11.8000     0.77760E-021
      7.6000    -11.6000     0.16991E-020
      7.6000    -11.4000     0.23871E-020
      7.6000    -11.2000     0.31311E-020
      7.6000    -11.0000     0.40754E-020
      7.6000    -10.8000     0.57390E-020
      7.6000    -10.6000     0.73913E-020
      7.6000    -10.4000     0.50415E-020
      7.6000    -10.2000     0.21661E-020
      7.6000    -10.0000     0.22410E-020
      7.6000     -9.8000     0.55105E-021
      7.6000     -9.6000     0.54075E-021
      7.6000     -9.4000     0.28341E-020
      7.6000     -9.2000     0.46374E-020
      7.6000     -9.0000     0.72619E-020
      7.6000     -8.8000     0.16764E-019
      7.6000     -8.6000     0.10720E-019
      7.6000     -8.4000     0.59473E-020
      7.6000     -8.2000     0.94548E-019
      7.6000     -8.0000     0.17568E-018
      7.6000     -7.8000     0.12272E-018
      7.6000     -7.6000     0.22550E-019
      7.6000     -7.4000     0.26098E-019
      7.6000     -7.2000     0.68014E-019
      7.6000     -7.0000     0.16733E-019
      7.6000     -6.8000     0.80329E-019
      7.6000     -6.6000     0.30599E-018
      7.6000     -6.4000     0.78531E-019
      7.6000     -6.2000     0.17536E-018
      7.6000     -6.0000     0.22605E-018
      7.6000     -5.8000     0.11449E-018
      7.6000     -5.6000     0.29643E-018
      7.6000     -5.4000     0.29799E-018
      7.6000     -5.2000     0.19379E-018
      7.6000     -5.0000     0.80227E-018
      7.6000     -4.8000     0.52347E-018
      7.6000     -4.6000     0.26360E-018
      7.6000     -4.4000     0.37604E-018
      7.6000     -4.2000     0.49274E-018
      7.6000     -4.0000     0.30529E-018
      7.6000     -3.8000     0.69516E-018
      7.6000     -3.6000     0.22690E-018
      7.6000     -3.4000     0.12029E-017
      7.6000     -3.2000     0.16664E-017
      7.6000     -3.0000     0.63824E-018
      7.6000     -2.8000     0.12554E-017
      7.6000     -2.6000     0.76466E-018
      7.6000     -2.4000     0.78287E-018
      7.6000     -2.2000     0.95559E-018
      7.6000     -2.0000     0.12589E-017
      7.6000     -1.8000     0.17611E-017
      7.6000     -1.6000     0.11940E-017
      7.6000     -1.4000     0.79125E-018
      7.6000     -1.2000     0.11375E-017
      7.6000     -1.0000     0.11008E-017
      7.6000     -0.8000     0.14906E-017
      7.6000     -0.6000     0.90452E-018
      7.6000     -0.4000     0.15865E-017
      7.6000     -0.2000     0.11521E-017
      7.6000      0.0000     0.21856E-017
      7.6000      0.2000     0.11521E-017
      7.6000      0.4000     0.15865E-017
      7.6000      0.6000     0.90452E-018
      7.6000      0.8000     0.14906E-017
      7.6000      1.0000     0.11008E-017
      7.6000      1.2000     0.11375E-017
      7.6000      1.4000     0.79125E-018
      7.6000      1.6000     0.11940E-017
      7.6000      1.8000     0.17611E-017
      7.6000      2.0000     0.12589E-017
      7.6000      2.2000     0.95559E-018
      7.6000      2.4000     0.78287E-018
      7.6000      2.6000     0.76466E-018
      7.6000      2.8000     0.12554E-017
      7.6000      3.0000     0.63824E-018
      7.6000      3.2000     0.16664E-017
      7.6000      3.4000     0.12029E-017
      7.6000      3.6000     0.22690E-018
      7.6000      3.8000     0.69516E-018
      7.6000      4.0000     0.30529E-018
      7.6000      4.2000     0.49274E-018
      7.6000      4.4000     0.37604E-018
      7.6000      4.6000     0.26360E-018
      7.6000      4.8000     0.52347E-018
      7.6000      5.0000     0.80227E-018
      7.6000      5.2000     0.19379E-018
      7.6000      5.4000     0.29799E-018
      7.6000      5.6000     0.29643E-018
      7.6000      5.8000     0.11449E-018
      7.6000      6.0000     0.22605E-018
      7.6000      6.2000     0.17536E-018
      7.6000      6.4000     0.78531E-019
      7.6000      6.6000     0.30599E-018
      7.6000      6.8000     0.80329E-019
      7.6000      7.0000     0.16733E-019
      7.6000      7.2000     0.68014E-019
      7.6000      7.4000     0.26098E-019
      7.6000      7.6000     0.22550E-019
      7.6000      7.8000     0.12272E-018
      7.6000      8.0000     0.17568E-018
      7.6000      8.2000     0.94548E-019
      7.6000      8.4000     0.59473E-020
      7.6000      8.6000     0.10720E-019
      7.6000      8.8000     0.16764E-019
      7.6000      9.0000     0.72619E-020
      7.6000      9.2000     0.46374E-020
      7.6000      9.4000     0.28341E-020
      7.6000      9.6000     0.54075E-021
      7.6000      9.8000     0.55105E-021
      7.6000     10.0000     0.22410E-020
      7.6000     10.2000     0.21661E-020
      7.6000     10.4000     0.50415E-020
      7.6000     10.6000     0.73913E-020
      7.6000     10.8000     0.57390E-020
      7.6000     11.0000     0.40754E-020
      7.6000     11.2000     0.31311E-020
      7.6000     11.4000     0.23871E-020
      7.6000     11.6000     0.16991E-020
      7.6000     11.8000     0.77760E-021
      7.6000     12.0000     0.18098E-021
      7.6000     12.2000     0.13329E-021
      7.6000     12.4000     0.22126E-021
      7.6000     12.6000     0.22718E-021
      7.6000     12.8000     0.18745E-021
      7.6000     13.0000     0.13849E-021
      7.6000     13.2000     0.73993E-022
      7.6000     13.4000     0.14395E-022
      7.6000     13.6000     0.50052E-023
      7.6000     13.8000     0.37893E-022
      7.6000     14.0000     0.64993E-022
      7.6000     14.2000     0.64504E-022
      7.6000     14.4000     0.46879E-022
      7.6000     14.6000     0.29332E-022
      7.6000     14.8000     0.21350E-022
      7.6000     15.0000     0.20775E-022
      7.6000     15.2000     0.20125E-022
      7.6000     15.4000     0.16004E-022
      7.6000     15.6000     0.10301E-022
      7.6000     15.8000     0.56141E-023
      7.6000     16.0000     0.27348E-023
      7.6000     16.2000     0.12409E-023
      7.6000     16.4000     0.53646E-024
      7.6000     16.6000     0.22517E-024
      7.6000     16.8000     0.95296E-025
      7.6000     17.0000     0.43107E-025
      7.6000     17.2000     0.21295E-025
      7.6000     17.4000     0.10765E-025
      7.6000     17.6000     0.50539E-026
      7.6000     17.8000     0.20618E-026
      7.6000     18.0000     0.70815E-027
      7.6000     18.2000     0.20344E-027
      7.6000     18.4000     0.51093E-028
      7.6000     18.6000     0.14104E-028
      7.6000     18.8000     0.63927E-029
      7.6000     19.0000     0.41803E-029
      7.6000     19.2000     0.27485E-029
      7.6000     19.4000     0.16156E-029
      7.6000     19.6000     0.83221E-030
      7.6000     19.8000     0.37380E-030
      7.6000     20.0000     0.14608E-030
      7.6000     20.2000     0.49801E-031
      7.6000     20.4000     0.15028E-031
      7.6000     20.6000     0.41831E-032
      7.6000     20.8000     0.11769E-032
      7.6000     21.0000     0.37955E-033
      7.6000     21.2000     0.14606E-033
      7.6000     21.4000     0.61006E-034
      7.6000     21.6000     0.24878E-034
      7.6000     21.8000     0.93979E-035
      7.6000     22.0000     0.32387E-035
      7.6000     22.2000     0.10201E-035
      7.6000     22.4000     0.29670E-036
      7.6000     22.6000     0.80917E-037
      7.6000     22.8000     0.21093E-037
      7.6000     23.0000     0.53643E-038
      7.6000     23.2000     0.13541E-038
      7.6000     23.4000     0.34220E-039
      7.6000     23.6000     0.86287E-040
      7.6000     23.8000     0.21438E-040
      7.6000     24.0000     0.51646E-041
      7.6000     24.2000     0.11902E-041
      7.6000     24.4000     0.26102E-042
      7.6000     24.6000     0.54856E-043
      7.6000     24.8000     0.11411E-043
      7.6000     25.0000     0.25284E-044
      7.6000     25.2000     0.50637E-045
      7.6000     25.4000     0.23408E-045
      7.6000     25.6000     0.00000E+000

      7.8000    -25.6000     0.00000E+000
      7.8000    -25.4000     0.21236E-046
      7.8000    -25.2000     0.57886E-046
      7.8000    -25.0000     0.25879E-045
      7.8000    -24.8000     0.12942E-044
      7.8000    -24.6000     0.64472E-044
      7.8000    -24.4000     0.31222E-043
      7.8000    -24.2000     0.14198E-042
      7.8000    -24.0000     0.60589E-042
      7.8000    -23.8000     0.24535E-041
      7.8000    -23.6000     0.96202E-041
      7.8000    -23.4000     0.37413E-040
      7.8000    -23.2000     0.14714E-039
      7.8000    -23.0000     0.58780E-039
      7.8000    -22.8000     0.23523E-038
      7.8000    -22.6000     0.91949E-038
      7.8000    -22.4000     0.34187E-037
      7.8000    -22.2000     0.11831E-036
      7.8000    -22.0000     0.37532E-036
      7.8000    -21.8000     0.10825E-035
      7.8000    -21.6000     0.28413E-035
      7.8000    -21.4000     0.69115E-035
      7.8000    -21.2000     0.16420E-034
      7.8000    -21.0000     0.42085E-034
      7.8000    -20.8000     0.12731E-033
      7.8000    -20.6000     0.44092E-033
      7.8000    -20.4000     0.15560E-032
      7.8000    -20.2000     0.51044E-032
      7.8000    -20.0000     0.14902E-031
      7.8000    -19.8000     0.38180E-031
      7.8000    -19.6000     0.86030E-031
      7.8000    -19.4000     0.17283E-030
      7.8000    -19.2000     0.31734E-030
      7.8000    -19.0000     0.55736E-030
      7.8000    -18.8000     0.10371E-029
      7.8000    -18.6000     0.24314E-029
      7.8000    -18.4000     0.75623E-029
      7.8000    -18.2000     0.25976E-028
      7.8000    -18.0000     0.82745E-028
      7.8000    -17.8000     0.22729E-027
      7.8000    -17.6000     0.53206E-027
      7.8000    -17.4000     0.10968E-026
      7.8000    -17.2000     0.21736E-026
      7.8000    -17.0000     0.46496E-026
      7.8000    -16.8000     0.11119E-025
      7.8000    -16.6000     0.27755E-025
      7.8000    -16.4000     0.67576E-025
      7.8000    -16.2000     0.15646E-024
      7.8000    -16.0000     0.34223E-024
      7.8000    -15.8000     0.69635E-024
      7.8000    -15.6000     0.12678E-023
      7.8000    -15.4000     0.19556E-023
      7.8000    -15.2000     0.24417E-023
      7.8000    -15.0000     0.25179E-023
      7.8000    -14.8000     0.26696E-023
      7.8000    -14.6000     0.39345E-023
      7.8000    -14.4000     0.66951E-023
      7.8000    -14.2000     0.97144E-023
      7.8000    -14.0000     0.10379E-022
      7.8000    -13.8000     0.66945E-023
      7.8000    -13.6000     0.12697E-023
      7.8000    -13.4000     0.67823E-024
      7.8000    -13.2000     0.60703E-023
      7.8000    -13.0000     0.11911E-022
      7.8000    -12.8000     0.17423E-022
      7.8000    -12.6000     0.25322E-022
      7.8000    -12.4000     0.30228E-022
      7.8000    -12.2000     0.23112E-022
      7.8000    -12.0000     0.27391E-022
      7.8000    -11.8000     0.10396E-021
      7.8000    -11.6000     0.23868E-021
      7.8000    -11.4000     0.35931E-021
      7.8000    -11.2000     0.49760E-021
      7.8000    -11.0000     0.65157E-021
      7.8000    -10.8000     0.84690E-021
      7.8000    -10.6000     0.10414E-020
      7.8000    -10.4000     0.80435E-021
      7.8000    -10.2000     0.43356E-021
      7.8000    -10.0000     0.31882E-021
      7.8000     -9.8000     0.55261E-022
      7.8000     -9.6000     0.91664E-022
      7.8000     -9.4000     0.32869E-021
      7.8000     -9.2000     0.28542E-021
      7.8000     -9.0000     0.56826E-021
      7.8000     -8.8000     0.20496E-020
      7.8000     -8.6000     0.18413E-020
      7.8000     -8.4000     0.79825E-021
      7.8000     -8.2000     0.10991E-019
      7.8000     -8.0000     0.22286E-019
      7.8000     -7.8000     0.17469E-019
      7.8000     -7.6000     0.52037E-020
      7.8000     -7.4000     0.26247E-020
      7.8000     -7.2000     0.62116E-020
      7.8000     -7.0000     0.15254E-020
      7.8000     -6.8000     0.80452E-020
      7.8000     -6.6000     0.37121E-019
      7.8000     -6.4000     0.18699E-019
      7.8000     -6.2000     0.22577E-019
      7.8000     -6.0000     0.21038E-019
      7.8000     -5.8000     0.71858E-020
      7.8000     -5.6000     0.31089E-019
      7.8000     -5.4000     0.30462E-019
      7.8000     -5.2000     0.14914E-019
      7.8000     -5.0000     0.98138E-019
      7.8000     -4.8000     0.68246E-019
      7.8000     -4.6000     0.28212E-019
      7.8000     -4.4000     0.33229E-019
      7.8000     -4.2000     0.58005E-019
      7.8000     -4.0000     0.17620E-019
      7.8000     -3.8000     0.65437E-019
      7.8000     -3.6000     0.15540E-019
      7.8000     -3.4000     0.11408E-018
      7.8000     -3.2000     0.20897E-018
      7.8000     -3.0000     0.60549E-019
      7.8000     -2.8000     0.13783E-018
      7.8000     -2.6000     0.62690E-019
      7.8000     -2.4000     0.60942E-019
      7.8000     -2.2000     0.61871E-019
      7.8000     -2.0000     0.10696E-018
      7.8000     -1.8000     0.18382E-018
      7.8000     -1.6000     0.10493E-018
      7.8000     -1.4000     0.72475E-019
      7.8000     -1.2000     0.10301E-018
      7.8000     -1.0000     0.11125E-018
      7.8000     -0.8000     0.16784E-018
      7.8000     -0.6000     0.79071E-019
      7.8000     -0.4000     0.18621E-018
      7.8000     -0.2000     0.96176E-019
      7.8000      0.0000     0.24847E-018
      7.8000      0.2000     0.96176E-019
      7.8000      0.4000     0.18621E-018
      7.8000      0.6000     0.79071E-019
      7.8000      0.8000     0.16784E-018
      7.8000      1.0000     0.11125E-018
      7.8000      1.2000     0.10301E-018
      7.8000      1.4000     0.72475E-019
      7.8000      1.6000     0.10493E-018
      7.8000      1.8000     0.18382E-018
      7.8000      2.0000     0.10696E-018
      7.8000      2.2000     0.61871E-019
      7.8000      2.4000     0.60942E-019
      7.8000      2.6000     0.62690E-019
      7.8000      2.8000     0.13783E-018
      7.8000      3.0000     0.60549E-019
      7.8000      3.2000     0.20897E-018
      7.8000      3.4000     0.11408E-018
      7.8000      3.6000     0.15540E-019
      7.8000      3.8000     0.65437E-019
      7.8000      4.0000     0.17620E-019
      7.8000      4.2000     0.58005E-019
      7.8000      4.4000     0.33229E-019
      7.8000      4.6000     0.28212E-019
      7.8000      4.8000     0.68246E-019
      7.8000      5.0000     0.98138E-019
      7.8000      5.2000     0.14914E-019
      7.8000      5.4000     0.30462E-019
      7.8000      5.6000     0.31089E-019
      7.8000      5.8000     0.71858E-020
      7.8000      6.0000     0.21038E-019
      7.8000      6.2000     0.22577E-019
      7.8000      6.4000     0.18699E-019
      7.8000      6.6000     0.37121E-019
      7.8000      6.8000     0.80452E-020
      7.8000      7.0000     0.15254E-020
      7.8000      7.2000     0.62116E-020
      7.8000      7.4000     0.26247E-020
      7.8000      7.6000     0.52037E-020
      7.8000      7.8000     0.17469E-019
      7.8000      8.0000     0.22286E-019
      7.8000      8.2000     0.10991E-019
      7.8000      8.4000     0.79825E-021
      7.8000      8.6000     0.18413E-020
      7.8000      8.8000     0.20496E-020
      7.8000      9.0000     0.56826E-021
      7.8000      9.2000     0.28542E-021
      7.8000      9.4000     0.32869E-021
      7.8000      9.6000     0.91664E-022
      7.8000      9.8000     0.55261E-022
      7.8000     10.0000     0.31882E-021
      7.8000     10.2000     0.43356E-021
      7.8000     10.4000     0.80435E-021
      7.8000     10.6000     0.10414E-020
      7.8000     10.8000     0.84690E-021
      7.8000     11.0000     0.65157E-021
      7.8000     11.2000     0.49760E-021
      7.8000     11.4000     0.35931E-021
      7.8000     11.6000     0.23868E-021
      7.8000     11.8000     0.10396E-021
      7.8000     12.0000     0.27391E-022
      7.8000     12.2000     0.23112E-022
      7.8000     12.4000     0.30228E-022
      7.8000     12.6000     0.25322E-022
      7.8000     12.8000     0.17423E-022
      7.8000     13.0000     0.11911E-022
      7.8000     13.2000     0.60703E-023
      7.8000     13.4000     0.67823E-024
      7.8000     13.6000     0.12697E-023
      7.8000     13.8000     0.66945E-023
      7.8000     14.0000     0.10379E-022
      7.8000     14.2000     0.97144E-023
      7.8000     14.4000     0.66951E-023
      7.8000     14.6000     0.39345E-023
      7.8000     14.8000     0.26696E-023
      7.8000     15.0000     0.25179E-023
      7.8000     15.2000     0.24417E-023
      7.8000     15.4000     0.19556E-023
      7.8000     15.6000     0.12678E-023
      7.8000     15.8000     0.69635E-024
      7.8000     16.0000     0.34223E-024
      7.8000     16.2000     0.15646E-024
      7.8000     16.4000     0.67576E-025
      7.8000     16.6000     0.27755E-025
      7.8000     16.8000     0.11119E-025
      7.8000     17.0000     0.46496E-026
      7.8000     17.2000     0.21736E-026
      7.8000     17.4000     0.10968E-026
      7.8000     17.6000     0.53206E-027
      7.8000     17.8000     0.22729E-027
      7.8000     18.0000     0.82745E-028
      7.8000     18.2000     0.25976E-028
      7.8000     18.4000     0.75623E-029
      7.8000     18.6000     0.24314E-029
      7.8000     18.8000     0.10371E-029
      7.8000     19.0000     0.55736E-030
      7.8000     19.2000     0.31734E-030
      7.8000     19.4000     0.17283E-030
      7.8000     19.6000     0.86030E-031
      7.8000     19.8000     0.38180E-031
      7.8000     20.0000     0.14902E-031
      7.8000     20.2000     0.51044E-032
      7.8000     20.4000     0.15560E-032
      7.8000     20.6000     0.44092E-033
      7.8000     20.8000     0.12731E-033
      7.8000     21.0000     0.42085E-034
      7.8000     21.2000     0.16420E-034
      7.8000     21.4000     0.69115E-035
      7.8000     21.6000     0.28413E-035
      7.8000     21.8000     0.10825E-035
      7.8000     22.0000     0.37532E-036
      7.8000     22.2000     0.11831E-036
      7.8000     22.4000     0.34187E-037
      7.8000     22.6000     0.91949E-038
      7.8000     22.8000     0.23523E-038
      7.8000     23.0000     0.58780E-039
      7.8000     23.2000     0.14714E-039
      7.8000     23.4000     0.37413E-040
      7.8000     23.6000     0.96202E-041
      7.8000     23.8000     0.24535E-041
      7.8000     24.0000     0.60590E-042
      7.8000     24.2000     0.14198E-042
      7.8000     24.4000     0.31223E-043
      7.8000     24.6000     0.64498E-044
      7.8000     24.8000     0.12877E-044
      7.8000     25.0000     0.26732E-045
      7.8000     25.2000     0.51115E-046
      7.8000     25.4000     0.23064E-046
      7.8000     25.6000     0.00000E+000

      8.0000    -25.6000     0.00000E+000
      8.0000    -25.4000     0.18207E-047
      8.0000    -25.2000     0.54238E-047
      8.0000    -25.0000     0.26095E-046
      8.0000    -24.8000     0.14062E-045
      8.0000    -24.6000     0.72870E-045
      8.0000    -24.4000     0.35615E-044
      8.0000    -24.2000     0.16023E-043
      8.0000    -24.0000     0.66666E-043
      8.0000    -23.8000     0.26046E-042
      8.0000    -23.6000     0.98020E-042
      8.0000    -23.4000     0.36727E-041
      8.0000    -23.2000     0.14120E-040
      8.0000    -23.0000     0.56244E-040
      8.0000    -22.8000     0.22778E-039
      8.0000    -22.6000     0.90538E-039
      8.0000    -22.4000     0.34115E-038
      8.0000    -22.2000     0.11877E-037
      8.0000    -22.0000     0.37584E-037
      8.0000    -21.8000     0.10728E-036
      8.0000    -21.6000     0.27690E-036
      8.0000    -21.4000     0.65939E-036
      8.0000    -21.2000     0.15282E-035
      8.0000    -21.0000     0.38024E-035
      8.0000    -20.8000     0.11121E-034
      8.0000    -20.6000     0.37401E-034
      8.0000    -20.4000     0.12945E-033
      8.0000    -20.2000     0.42030E-033
      8.0000    -20.0000     0.12243E-032
      8.0000    -19.8000     0.31673E-032
      8.0000    -19.6000     0.73771E-032
      8.0000    -19.4000     0.15975E-031
      8.0000    -19.2000     0.33552E-031
      8.0000    -19.0000     0.71098E-031
      8.0000    -18.8000     0.15751E-030
      8.0000    -18.6000     0.38120E-030
      8.0000    -18.4000     0.10362E-029
      8.0000    -18.2000     0.30200E-029
      8.0000    -18.0000     0.85401E-029
      8.0000    -17.8000     0.21598E-028
      8.0000    -17.6000     0.47353E-028
      8.0000    -17.4000     0.93084E-028
      8.0000    -17.2000     0.18494E-027
      8.0000    -17.0000     0.42571E-027
      8.0000    -16.8000     0.11132E-026
      8.0000    -16.6000     0.29322E-026
      8.0000    -16.4000     0.72749E-026
      8.0000    -16.2000     0.16829E-025
      8.0000    -16.0000     0.36494E-025
      8.0000    -15.8000     0.73548E-025
      8.0000    -15.6000     0.13280E-024
      8.0000    -15.4000     0.20314E-024
      8.0000    -15.2000     0.25115E-024
      8.0000    -15.0000     0.25743E-024
      8.0000    -14.8000     0.28141E-024
      8.0000    -14.6000     0.44877E-024
      8.0000    -14.4000     0.81846E-024
      8.0000    -14.2000     0.12552E-023
      8.0000    -14.0000     0.14214E-023
      8.0000    -13.8000     0.10187E-023
      8.0000    -13.6000     0.32056E-024
      8.0000    -13.4000     0.11006E-024
      8.0000    -13.2000     0.51425E-024
      8.0000    -13.0000     0.91871E-024
      8.0000    -12.8000     0.14511E-023
      8.0000    -12.6000     0.26680E-023
      8.0000    -12.4000     0.38700E-023
      8.0000    -12.2000     0.35037E-023
      8.0000    -12.0000     0.37066E-023
      8.0000    -11.8000     0.12112E-022
      8.0000    -11.6000     0.28661E-022
      8.0000    -11.4000     0.45488E-022
      8.0000    -11.2000     0.66013E-022
      8.0000    -11.0000     0.88351E-022
      8.0000    -10.8000     0.11104E-021
      8.0000    -10.6000     0.13307E-021
      8.0000    -10.4000     0.11381E-021
      8.0000    -10.2000     0.72123E-022
      8.0000    -10.0000     0.45319E-022
      8.0000     -9.8000     0.79248E-023
      8.0000     -9.6000     0.12961E-022
      8.0000     -9.4000     0.38313E-022
      8.0000     -9.2000     0.14612E-022
      8.0000     -9.0000     0.37980E-022
      8.0000     -8.8000     0.23203E-021
      8.0000     -8.6000     0.29843E-021
      8.0000     -8.4000     0.16771E-021
      8.0000     -8.2000     0.11359E-020
      8.0000     -8.0000     0.24406E-020
      8.0000     -7.8000     0.21248E-020
      8.0000     -7.6000     0.87057E-021
      8.0000     -7.4000     0.30232E-021
      8.0000     -7.2000     0.46983E-021
      8.0000     -7.0000     0.14090E-021
      8.0000     -6.8000     0.76982E-021
      8.0000     -6.6000     0.40481E-020
      8.0000     -6.4000     0.33814E-020
      8.0000     -6.2000     0.30007E-020
      8.0000     -6.0000     0.17281E-020
      8.0000     -5.8000     0.35594E-021
      8.0000     -5.6000     0.29948E-020
      8.0000     -5.4000     0.26694E-020
      8.0000     -5.2000     0.10331E-020
      8.0000     -5.0000     0.10660E-019
      8.0000     -4.8000     0.77597E-020
      8.0000     -4.6000     0.28103E-020
      8.0000     -4.4000     0.25968E-020
      8.0000     -4.2000     0.67117E-020
      8.0000     -4.0000     0.11453E-020
      8.0000     -3.8000     0.51914E-020
      8.0000     -3.6000     0.12250E-020
      8.0000     -3.4000     0.92422E-020
      8.0000     -3.2000     0.23012E-019
      8.0000     -3.0000     0.52049E-020
      8.0000     -2.8000     0.13537E-019
      8.0000     -2.6000     0.43320E-020
      8.0000     -2.4000     0.38548E-020
      8.0000     -2.2000     0.25989E-020
      8.0000     -2.0000     0.71780E-020
      8.0000     -1.8000     0.16966E-019
      8.0000     -1.6000     0.75570E-020
      8.0000     -1.4000     0.64038E-020
      8.0000     -1.2000     0.81116E-020
      8.0000     -1.0000     0.10945E-019
      8.0000     -0.8000     0.17962E-019
      8.0000     -0.6000     0.66445E-020
      8.0000     -0.4000     0.20109E-019
      8.0000     -0.2000     0.70794E-020
      8.0000      0.0000     0.24884E-019
      8.0000      0.2000     0.70794E-020
      8.0000      0.4000     0.20109E-019
      8.0000      0.6000     0.66445E-020
      8.0000      0.8000     0.17962E-019
      8.0000      1.0000     0.10945E-019
      8.0000      1.2000     0.81116E-020
      8.0000      1.4000     0.64038E-020
      8.0000      1.6000     0.75570E-020
      8.0000      1.8000     0.16966E-019
      8.0000      2.0000     0.71780E-020
      8.0000      2.2000     0.25989E-020
      8.0000      2.4000     0.38548E-020
      8.0000      2.6000     0.43320E-020
      8.0000      2.8000     0.13537E-019
      8.0000      3.0000     0.52049E-020
      8.0000      3.2000     0.23012E-019
      8.0000      3.4000     0.92422E-020
      8.0000      3.6000     0.12250E-020
      8.0000      3.8000     0.51914E-020
      8.0000      4.0000     0.11453E-020
      8.0000      4.2000     0.67117E-020
      8.0000      4.4000     0.25968E-020
      8.0000      4.6000     0.28103E-020
      8.0000      4.8000     0.77597E-020
      8.0000      5.0000     0.10660E-019
      8.0000      5.2000     0.10331E-020
      8.0000      5.4000     0.26694E-020
      8.0000      5.6000     0.29948E-020
      8.0000      5.8000     0.35594E-021
      8.0000      6.0000     0.17281E-020
      8.0000      6.2000     0.30007E-020
      8.0000      6.4000     0.33814E-020
      8.0000      6.6000     0.40481E-020
      8.0000      6.8000     0.76982E-021
      8.0000      7.0000     0.14090E-021
      8.0000      7.2000     0.46983E-021
      8.0000      7.4000     0.30232E-021
      8.0000      7.6000     0.87057E-021
      8.0000      7.8000     0.21248E-020
      8.0000      8.0000     0.24406E-020
      8.0000      8.2000     0.11359E-020
      8.0000      8.4000     0.16771E-021
      8.0000      8.6000     0.29843E-021
      8.0000      8.8000     0.23203E-021
      8.0000      9.0000     0.37980E-022
      8.0000      9.2000     0.14612E-022
      8.0000      9.4000     0.38313E-022
      8.0000      9.6000     0.12961E-022
      8.0000      9.8000     0.79248E-023
      8.0000     10.0000     0.45319E-022
      8.0000     10.2000     0.72123E-022
      8.0000     10.4000     0.11381E-021
      8.0000     10.6000     0.13307E-021
      8.0000     10.8000     0.11104E-021
      8.0000     11.0000     0.88351E-022
      8.0000     11.2000     0.66013E-022
      8.0000     11.4000     0.45488E-022
      8.0000     11.6000     0.28661E-022
      8.0000     11.8000     0.12112E-022
      8.0000     12.0000     0.37066E-023
      8.0000     12.2000     0.35037E-023
      8.0000     12.4000     0.38700E-023
      8.0000     12.6000     0.26680E-023
      8.0000     12.8000     0.14511E-023
      8.0000     13.0000     0.91871E-024
      8.0000     13.2000     0.51425E-024
      8.0000     13.4000     0.11006E-024
      8.0000     13.6000     0.32056E-024
      8.0000     13.8000     0.10187E-023
      8.0000     14.0000     0.14214E-023
      8.0000     14.2000     0.12552E-023
      8.0000     14.4000     0.81846E-024
      8.0000     14.6000     0.44877E-024
      8.0000     14.8000     0.28141E-024
      8.0000     15.0000     0.25743E-024
      8.0000     15.2000     0.25115E-024
      8.0000     15.4000     0.20314E-024
      8.0000     15.6000     0.13280E-024
      8.0000     15.8000     0.73548E-025
      8.0000     16.0000     0.36494E-025
      8.0000     16.2000     0.16829E-025
      8.0000     16.4000     0.72749E-026
      8.0000     16.6000     0.29322E-026
      8.0000     16.8000     0.11132E-026
      8.0000     17.0000     0.42571E-027
      8.0000     17.2000     0.18494E-027
      8.0000     17.4000     0.93084E-028
      8.0000     17.6000     0.47353E-028
      8.0000     17.8000     0.21598E-028
      8.0000     18.0000     0.85401E-029
      8.0000     18.2000     0.30200E-029
      8.0000     18.4000     0.10362E-029
      8.0000     18.6000     0.38120E-030
      8.0000     18.8000     0.15751E-030
      8.0000     19.0000     0.71098E-031
      8.0000     19.2000     0.33552E-031
      8.0000     19.4000     0.15975E-031
      8.0000     19.6000     0.73771E-032
      8.0000     19.8000     0.31673E-032
      8.0000     20.0000     0.12243E-032
      8.0000     20.2000     0.42030E-033
      8.0000     20.4000     0.12945E-033
      8.0000     20.6000     0.37401E-034
      8.0000     20.8000     0.11121E-034
      8.0000     21.0000     0.38024E-035
      8.0000     21.2000     0.15282E-035
      8.0000     21.4000     0.65939E-036
      8.0000     21.6000     0.27690E-036
      8.0000     21.8000     0.10728E-036
      8.0000     22.0000     0.37584E-037
      8.0000     22.2000     0.11877E-037
      8.0000     22.4000     0.34115E-038
      8.0000     22.6000     0.90538E-039
      8.0000     22.8000     0.22778E-039
      8.0000     23.0000     0.56244E-040
      8.0000     23.2000     0.14120E-040
      8.0000     23.4000     0.36727E-041
      8.0000     23.6000     0.98020E-042
      8.0000     23.8000     0.26046E-042
      8.0000     24.0000     0.66667E-043
      8.0000     24.2000     0.16022E-043
      8.0000     24.4000     0.35618E-044
      8.0000     24.6000     0.72886E-045
      8.0000     24.8000     0.14006E-045
      8.0000     25.0000     0.26876E-046
      8.0000     25.2000     0.47785E-047
      8.0000     25.4000     0.20101E-047
      8.0000     25.6000     0.00000E+000

      8.2000    -25.6000     0.00000E+000
      8.2000    -25.4000     0.13923E-048
      8.2000    -25.2000     0.47807E-048
      8.2000    -25.0000     0.25301E-047
      8.2000    -24.8000     0.14576E-046
      8.2000    -24.6000     0.77650E-046
      8.2000    -24.4000     0.37972E-045
      8.2000    -24.2000     0.16823E-044
      8.2000    -24.0000     0.68065E-044
      8.2000    -23.8000     0.25567E-043
      8.2000    -23.6000     0.91650E-043
      8.2000    -23.4000     0.32649E-042
      8.2000    -23.2000     0.12077E-041
      8.2000    -23.0000     0.47356E-041
      8.2000    -22.8000     0.19276E-040
      8.2000    -22.6000     0.77699E-040
      8.2000    -22.4000     0.29647E-039
      8.2000    -22.2000     0.10378E-038
      8.2000    -22.0000     0.32709E-038
      8.2000    -21.8000     0.92026E-038
      8.2000    -21.6000     0.23158E-037
      8.2000    -21.4000     0.53189E-037
      8.2000    -21.2000     0.11776E-036
      8.2000    -21.0000     0.27812E-036
      8.2000    -20.8000     0.77301E-036
      8.2000    -20.6000     0.24968E-035
      8.2000    -20.4000     0.84224E-035
      8.2000    -20.2000     0.27043E-034
      8.2000    -20.0000     0.79307E-034
      8.2000    -19.8000     0.21285E-033
      8.2000    -19.6000     0.54073E-033
      8.2000    -19.4000     0.13602E-032
      8.2000    -19.2000     0.34631E-032
      8.2000    -19.0000     0.87956E-032
      8.2000    -18.8000     0.21789E-031
      8.2000    -18.6000     0.52754E-031
      8.2000    -18.4000     0.12833E-030
      8.2000    -18.2000     0.31898E-030
      8.2000    -18.0000     0.78306E-030
      8.2000    -17.8000     0.17749E-029
      8.2000    -17.6000     0.35500E-029
      8.2000    -17.4000     0.65018E-029
      8.2000    -17.2000     0.12975E-028
      8.2000    -17.0000     0.33083E-028
      8.2000    -16.8000     0.95894E-028
      8.2000    -16.6000     0.26634E-027
      8.2000    -16.4000     0.67184E-027
      8.2000    -16.2000     0.15506E-026
      8.2000    -16.0000     0.33302E-026
      8.2000    -15.8000     0.66451E-026
      8.2000    -15.6000     0.11900E-025
      8.2000    -15.4000     0.18046E-025
      8.2000    -15.2000     0.22025E-025
      8.2000    -15.0000     0.22264E-025
      8.2000    -14.8000     0.24970E-025
      8.2000    -14.6000     0.43461E-025
      8.2000    -14.4000     0.85602E-025
      8.2000    -14.2000     0.13915E-024
      8.2000    -14.0000     0.16701E-024
      8.2000    -13.8000     0.13258E-024
      8.2000    -13.6000     0.60559E-025
      8.2000    -13.4000     0.30973E-025
      8.2000    -13.2000     0.53920E-025
      8.2000    -13.0000     0.68889E-025
      8.2000    -12.8000     0.11248E-024
      8.2000    -12.6000     0.26832E-024
      8.2000    -12.4000     0.45505E-024
      8.2000    -12.2000     0.45903E-024
      8.2000    -12.0000     0.44425E-024
      8.2000    -11.8000     0.12366E-023
      8.2000    -11.6000     0.29654E-023
      8.2000    -11.4000     0.48988E-023
      8.2000    -11.2000     0.74149E-023
      8.2000    -11.0000     0.10243E-022
      8.2000    -10.8000     0.12844E-022
      8.2000    -10.6000     0.15310E-022
      8.2000    -10.4000     0.14217E-022
      8.2000    -10.2000     0.10082E-022
      8.2000    -10.0000     0.59610E-023
      8.2000     -9.8000     0.11647E-023
      8.2000     -9.6000     0.14309E-023
      8.2000     -9.4000     0.43029E-023
      8.2000     -9.2000     0.11805E-023
      8.2000     -9.0000     0.24588E-023
      8.2000     -8.8000     0.24255E-022
      8.2000     -8.6000     0.42279E-022
      8.2000     -8.4000     0.31092E-022
      8.2000     -8.2000     0.10500E-021
      8.2000     -8.0000     0.23117E-021
      8.2000     -7.8000     0.22260E-021
      8.2000     -7.6000     0.11501E-021
      8.2000     -7.4000     0.36877E-022
      8.2000     -7.2000     0.28702E-022
      8.2000     -7.0000     0.13238E-022
      8.2000     -6.8000     0.69379E-022
      8.2000     -6.6000     0.40182E-021
      8.2000     -6.4000     0.49518E-021
      8.2000     -6.2000     0.38016E-021
      8.2000     -6.0000     0.12696E-021
      8.2000     -5.8000     0.23575E-022
      8.2000     -5.6000     0.26960E-021
      8.2000     -5.4000     0.20269E-021
      8.2000     -5.2000     0.85845E-022
      8.2000     -5.0000     0.10382E-020
      8.2000     -4.8000     0.76068E-021
      8.2000     -4.6000     0.25124E-021
      8.2000     -4.4000     0.18045E-021
      8.2000     -4.2000     0.74852E-021
      8.2000     -4.0000     0.17784E-021
      8.2000     -3.8000     0.35027E-021
      8.2000     -3.6000     0.13889E-021
      8.2000     -3.4000     0.64780E-021
      8.2000     -3.2000     0.22324E-020
      8.2000     -3.0000     0.40485E-021
      8.2000     -2.8000     0.11902E-020
      8.2000     -2.6000     0.25241E-021
      8.2000     -2.4000     0.18651E-021
      8.2000     -2.2000     0.42229E-022
      8.2000     -2.0000     0.39751E-021
      8.2000     -1.8000     0.13917E-020
      8.2000     -1.6000     0.43416E-021
      8.2000     -1.4000     0.53789E-021
      8.2000     -1.2000     0.55444E-021
      8.2000     -1.0000     0.10340E-020
      8.2000     -0.8000     0.17887E-020
      8.2000     -0.6000     0.57411E-021
      8.2000     -0.4000     0.19782E-020
      8.2000     -0.2000     0.48682E-021
      8.2000      0.0000     0.22016E-020
      8.2000      0.2000     0.48682E-021
      8.2000      0.4000     0.19782E-020
      8.2000      0.6000     0.57411E-021
      8.2000      0.8000     0.17887E-020
      8.2000      1.0000     0.10340E-020
      8.2000      1.2000     0.55444E-021
      8.2000      1.4000     0.53789E-021
      8.2000      1.6000     0.43416E-021
      8.2000      1.8000     0.13917E-020
      8.2000      2.0000     0.39751E-021
      8.2000      2.2000     0.42229E-022
      8.2000      2.4000     0.18651E-021
      8.2000      2.6000     0.25241E-021
      8.2000      2.8000     0.11902E-020
      8.2000      3.0000     0.40485E-021
      8.2000      3.2000     0.22324E-020
      8.2000      3.4000     0.64780E-021
      8.2000      3.6000     0.13889E-021
      8.2000      3.8000     0.35027E-021
      8.2000      4.0000     0.17784E-021
      8.2000      4.2000     0.74852E-021
      8.2000      4.4000     0.18045E-021
      8.2000      4.6000     0.25124E-021
      8.2000      4.8000     0.76068E-021
      8.2000      5.0000     0.10382E-020
      8.2000      5.2000     0.85845E-022
      8.2000      5.4000     0.20269E-021
      8.2000      5.6000     0.26960E-021
      8.2000      5.8000     0.23575E-022
      8.2000      6.0000     0.12696E-021
      8.2000      6.2000     0.38016E-021
      8.2000      6.4000     0.49518E-021
      8.2000      6.6000     0.40182E-021
      8.2000      6.8000     0.69379E-022
      8.2000      7.0000     0.13238E-022
      8.2000      7.2000     0.28702E-022
      8.2000      7.4000     0.36877E-022
      8.2000      7.6000     0.11501E-021
      8.2000      7.8000     0.22260E-021
      8.2000      8.0000     0.23117E-021
      8.2000      8.2000     0.10500E-021
      8.2000      8.4000     0.31092E-022
      8.2000      8.6000     0.42279E-022
      8.2000      8.8000     0.24255E-022
      8.2000      9.0000     0.24588E-023
      8.2000      9.2000     0.11805E-023
      8.2000      9.4000     0.43029E-023
      8.2000      9.6000     0.14309E-023
      8.2000      9.8000     0.11647E-023
      8.2000     10.0000     0.59610E-023
      8.2000     10.2000     0.10082E-022
      8.2000     10.4000     0.14217E-022
      8.2000     10.6000     0.15310E-022
      8.2000     10.8000     0.12844E-022
      8.2000     11.0000     0.10243E-022
      8.2000     11.2000     0.74149E-023
      8.2000     11.4000     0.48988E-023
      8.2000     11.6000     0.29654E-023
      8.2000     11.8000     0.12366E-023
      8.2000     12.0000     0.44425E-024
      8.2000     12.2000     0.45903E-024
      8.2000     12.4000     0.45505E-024
      8.2000     12.6000     0.26832E-024
      8.2000     12.8000     0.11248E-024
      8.2000     13.0000     0.68889E-025
      8.2000     13.2000     0.53920E-025
      8.2000     13.4000     0.30973E-025
      8.2000     13.6000     0.60559E-025
      8.2000     13.8000     0.13258E-024
      8.2000     14.0000     0.16701E-024
      8.2000     14.2000     0.13915E-024
      8.2000     14.4000     0.85602E-025
      8.2000     14.6000     0.43461E-025
      8.2000     14.8000     0.24970E-025
      8.2000     15.0000     0.22264E-025
      8.2000     15.2000     0.22025E-025
      8.2000     15.4000     0.18046E-025
      8.2000     15.6000     0.11900E-025
      8.2000     15.8000     0.66451E-026
      8.2000     16.0000     0.33302E-026
      8.2000     16.2000     0.15506E-026
      8.2000     16.4000     0.67184E-027
      8.2000     16.6000     0.26634E-027
      8.2000     16.8000     0.95894E-028
      8.2000     17.0000     0.33083E-028
      8.2000     17.2000     0.12975E-028
      8.2000     17.4000     0.65018E-029
      8.2000     17.6000     0.35500E-029
      8.2000     17.8000     0.17749E-029
      8.2000     18.0000     0.78306E-030
      8.2000     18.2000     0.31898E-030
      8.2000     18.4000     0.12833E-030
      8.2000     18.6000     0.52754E-031
      8.2000     18.8000     0.21789E-031
      8.2000     19.0000     0.87956E-032
      8.2000     19.2000     0.34631E-032
      8.2000     19.4000     0.13602E-032
      8.2000     19.6000     0.54073E-033
      8.2000     19.8000     0.21285E-033
      8.2000     20.0000     0.79307E-034
      8.2000     20.2000     0.27043E-034
      8.2000     20.4000     0.84224E-035
      8.2000     20.6000     0.24968E-035
      8.2000     20.8000     0.77301E-036
      8.2000     21.0000     0.27812E-036
      8.2000     21.2000     0.11776E-036
      8.2000     21.4000     0.53189E-037
      8.2000     21.6000     0.23158E-037
      8.2000     21.8000     0.92026E-038
      8.2000     22.0000     0.32709E-038
      8.2000     22.2000     0.10378E-038
      8.2000     22.4000     0.29647E-039
      8.2000     22.6000     0.77699E-040
      8.2000     22.8000     0.19276E-040
      8.2000     23.0000     0.47356E-041
      8.2000     23.2000     0.12077E-041
      8.2000     23.4000     0.32649E-042
      8.2000     23.6000     0.91650E-043
      8.2000     23.8000     0.25567E-043
      8.2000     24.0000     0.68066E-044
      8.2000     24.2000     0.16822E-044
      8.2000     24.4000     0.37975E-045
      8.2000     24.6000     0.77656E-046
      8.2000     24.8000     0.14534E-046
      8.2000     25.0000     0.25940E-047
      8.2000     25.2000     0.42304E-048
      8.2000     25.4000     0.15671E-048
      8.2000     25.6000     0.00000E+000

      8.4000    -25.6000     0.00000E+000
      8.4000    -25.4000     0.96603E-050
      8.4000    -25.2000     0.39890E-049
      8.4000    -25.0000     0.23253E-048
      8.4000    -24.8000     0.14032E-047
      8.4000    -24.6000     0.75811E-047
      8.4000    -24.4000     0.36864E-046
      8.4000    -24.2000     0.16063E-045
      8.4000    -24.0000     0.63313E-045
      8.4000    -23.8000     0.22923E-044
      8.4000    -23.6000     0.78288E-044
      8.4000    -23.4000     0.26361E-043
      8.4000    -23.2000     0.92680E-043
      8.4000    -23.0000     0.35337E-042
      8.4000    -22.8000     0.14349E-041
      8.4000    -22.6000     0.58480E-041
      8.4000    -22.4000     0.22579E-040
      8.4000    -22.2000     0.79464E-040
      8.4000    -22.0000     0.24933E-039
      8.4000    -21.8000     0.68957E-039
      8.4000    -21.6000     0.16797E-038
      8.4000    -21.4000     0.36656E-038
      8.4000    -21.2000     0.75606E-038
      8.4000    -21.0000     0.16396E-037
      8.4000    -20.8000     0.41805E-037
      8.4000    -20.6000     0.12551E-036
      8.4000    -20.4000     0.40296E-036
      8.4000    -20.2000     0.12755E-035
      8.4000    -20.0000     0.38934E-035
      8.4000    -19.8000     0.11774E-034
      8.4000    -19.6000     0.36583E-034
      8.4000    -19.4000     0.11610E-033
      8.4000    -19.2000     0.35845E-033
      8.4000    -19.0000     0.10268E-032
      8.4000    -18.8000     0.26717E-032
      8.4000    -18.6000     0.63462E-032
      8.4000    -18.4000     0.14124E-031
      8.4000    -18.2000     0.30452E-031
      8.4000    -18.0000     0.64088E-031
      8.4000    -17.8000     0.12649E-030
      8.4000    -17.6000     0.22258E-030
      8.4000    -17.4000     0.36524E-030
      8.4000    -17.2000     0.73750E-030
      8.4000    -17.0000     0.21875E-029
      8.4000    -16.8000     0.71374E-029
      8.4000    -16.6000     0.20873E-028
      8.4000    -16.4000     0.53413E-028
      8.4000    -16.2000     0.12283E-027
      8.4000    -16.0000     0.26109E-027
      8.4000    -15.8000     0.51611E-027
      8.4000    -15.6000     0.91817E-027
      8.4000    -15.4000     0.13818E-026
      8.4000    -15.2000     0.16612E-026
      8.4000    -15.0000     0.16374E-026
      8.4000    -14.8000     0.18619E-026
      8.4000    -14.6000     0.35703E-026
      8.4000    -14.4000     0.76661E-026
      8.4000    -14.2000     0.13258E-025
      8.4000    -14.0000     0.16877E-025
      8.4000    -13.8000     0.14765E-025
      8.4000    -13.6000     0.87705E-026
      8.4000    -13.4000     0.58080E-026
      8.4000    -13.2000     0.63446E-026
      8.4000    -13.0000     0.53142E-026
      8.4000    -12.8000     0.84204E-026
      8.4000    -12.6000     0.25633E-025
      8.4000    -12.4000     0.48242E-025
      8.4000    -12.2000     0.51678E-025
      8.4000    -12.0000     0.46528E-025
      8.4000    -11.8000     0.11080E-024
      8.4000    -11.6000     0.26555E-024
      8.4000    -11.4000     0.45175E-024
      8.4000    -11.2000     0.71144E-024
      8.4000    -11.0000     0.10223E-023
      8.4000    -10.8000     0.13069E-023
      8.4000    -10.6000     0.15761E-023
      8.4000    -10.4000     0.15643E-023
      8.4000    -10.2000     0.12004E-023
      8.4000    -10.0000     0.69600E-024
      8.4000     -9.8000     0.14502E-024
      8.4000     -9.6000     0.11929E-024
      8.4000     -9.4000     0.43822E-024
      8.4000     -9.2000     0.17399E-024
      8.4000     -9.0000     0.18477E-024
      8.4000     -8.8000     0.23289E-023
      8.4000     -8.6000     0.51305E-023
      8.4000     -8.4000     0.45474E-023
      8.4000     -8.2000     0.87355E-023
      8.4000     -8.0000     0.18971E-022
      8.4000     -7.8000     0.20215E-022
      8.4000     -7.6000     0.12511E-022
      8.4000     -7.4000     0.42154E-023
      8.4000     -7.2000     0.13617E-023
      8.4000     -7.0000     0.12302E-023
      8.4000     -6.8000     0.57222E-023
      8.4000     -6.6000     0.36652E-022
      8.4000     -6.4000     0.60764E-022
      8.4000     -6.2000     0.43373E-022
      8.4000     -6.0000     0.84632E-023
      8.4000     -5.8000     0.33057E-023
      8.4000     -5.6000     0.22709E-022
      8.4000     -5.4000     0.13935E-022
      8.4000     -5.2000     0.10590E-022
      8.4000     -5.0000     0.91458E-022
      8.4000     -4.8000     0.64125E-022
      8.4000     -4.6000     0.19582E-022
      8.4000     -4.4000     0.11480E-022
      8.4000     -4.2000     0.79230E-022
      8.4000     -4.0000     0.34633E-022
      8.4000     -3.8000     0.21298E-022
      8.4000     -3.6000     0.18152E-022
      8.4000     -3.4000     0.40634E-022
      8.4000     -3.2000     0.19204E-021
      8.4000     -3.0000     0.28273E-022
      8.4000     -2.8000     0.94002E-022
      8.4000     -2.6000     0.13017E-022
      8.4000     -2.4000     0.58333E-023
      8.4000     -2.2000     0.69182E-024
      8.4000     -2.0000     0.25628E-022
      8.4000     -1.8000     0.10200E-021
      8.4000     -1.6000     0.19162E-022
      8.4000     -1.4000     0.41203E-022
      8.4000     -1.2000     0.32773E-022
      8.4000     -1.0000     0.90727E-022
      8.4000     -0.8000     0.16201E-021
      8.4000     -0.6000     0.51167E-022
      8.4000     -0.4000     0.17607E-021
      8.4000     -0.2000     0.33683E-022
      8.4000      0.0000     0.17316E-021
      8.4000      0.2000     0.33683E-022
      8.4000      0.4000     0.17607E-021
      8.4000      0.6000     0.51167E-022
      8.4000      0.8000     0.16201E-021
      8.4000      1.0000     0.90727E-022
      8.4000      1.2000     0.32773E-022
      8.4000      1.4000     0.41203E-022
      8.4000      1.6000     0.19162E-022
      8.4000      1.8000     0.10200E-021
      8.4000      2.0000     0.25628E-022
      8.4000      2.2000     0.69182E-024
      8.4000      2.4000     0.58333E-023
      8.4000      2.6000     0.13017E-022
      8.4000      2.8000     0.94002E-022
      8.4000      3.0000     0.28273E-022
      8.4000      3.2000     0.19204E-021
      8.4000      3.4000     0.40634E-022
      8.4000      3.6000     0.18152E-022
      8.4000      3.8000     0.21298E-022
      8.4000      4.0000     0.34633E-022
      8.4000      4.2000     0.79230E-022
      8.4000      4.4000     0.11480E-022
      8.4000      4.6000     0.19582E-022
      8.4000      4.8000     0.64125E-022
      8.4000      5.0000     0.91458E-022
      8.4000      5.2000     0.10590E-022
      8.4000      5.4000     0.13935E-022
      8.4000      5.6000     0.22709E-022
      8.4000      5.8000     0.33057E-023
      8.4000      6.0000     0.84632E-023
      8.4000      6.2000     0.43373E-022
      8.4000      6.4000     0.60764E-022
      8.4000      6.6000     0.36652E-022
      8.4000      6.8000     0.57222E-023
      8.4000      7.0000     0.12302E-023
      8.4000      7.2000     0.13617E-023
      8.4000      7.4000     0.42154E-023
      8.4000      7.6000     0.12511E-022
      8.4000      7.8000     0.20215E-022
      8.4000      8.0000     0.18971E-022
      8.4000      8.2000     0.87355E-023
      8.4000      8.4000     0.45474E-023
      8.4000      8.6000     0.51305E-023
      8.4000      8.8000     0.23289E-023
      8.4000      9.0000     0.18477E-024
      8.4000      9.2000     0.17399E-024
      8.4000      9.4000     0.43822E-024
      8.4000      9.6000     0.11929E-024
      8.4000      9.8000     0.14502E-024
      8.4000     10.0000     0.69600E-024
      8.4000     10.2000     0.12004E-023
      8.4000     10.4000     0.15643E-023
      8.4000     10.6000     0.15761E-023
      8.4000     10.8000     0.13069E-023
      8.4000     11.0000     0.10223E-023
      8.4000     11.2000     0.71144E-024
      8.4000     11.4000     0.45175E-024
      8.4000     11.6000     0.26555E-024
      8.4000     11.8000     0.11080E-024
      8.4000     12.0000     0.46528E-025
      8.4000     12.2000     0.51678E-025
      8.4000     12.4000     0.48242E-025
      8.4000     12.6000     0.25633E-025
      8.4000     12.8000     0.84204E-026
      8.4000     13.0000     0.53142E-026
      8.4000     13.2000     0.63446E-026
      8.4000     13.4000     0.58080E-026
      8.4000     13.6000     0.87705E-026
      8.4000     13.8000     0.14765E-025
      8.4000     14.0000     0.16877E-025
      8.4000     14.2000     0.13258E-025
      8.4000     14.4000     0.76661E-026
      8.4000     14.6000     0.35703E-026
      8.4000     14.8000     0.18619E-026
      8.4000     15.0000     0.16374E-026
      8.4000     15.2000     0.16612E-026
      8.4000     15.4000     0.13818E-026
      8.4000     15.6000     0.91817E-027
      8.4000     15.8000     0.51611E-027
      8.4000     16.0000     0.26109E-027
      8.4000     16.2000     0.12283E-027
      8.4000     16.4000     0.53413E-028
      8.4000     16.6000     0.20873E-028
      8.4000     16.8000     0.71374E-029
      8.4000     17.0000     0.21875E-029
      8.4000     17.2000     0.73750E-030
      8.4000     17.4000     0.36524E-030
      8.4000     17.6000     0.22258E-030
      8.4000     17.8000     0.12649E-030
      8.4000     18.0000     0.64088E-031
      8.4000     18.2000     0.30452E-031
      8.4000     18.4000     0.14124E-031
      8.4000     18.6000     0.63462E-032
      8.4000     18.8000     0.26717E-032
      8.4000     19.0000     0.10268E-032
      8.4000     19.2000     0.35845E-033
      8.4000     19.4000     0.11610E-033
      8.4000     19.6000     0.36583E-034
      8.4000     19.8000     0.11774E-034
      8.4000     20.0000     0.38934E-035
      8.4000     20.2000     0.12755E-035
      8.4000     20.4000     0.40296E-036
      8.4000     20.6000     0.12551E-036
      8.4000     20.8000     0.41805E-037
      8.4000     21.0000     0.16396E-037
      8.4000     21.2000     0.75606E-038
      8.4000     21.4000     0.36656E-038
      8.4000     21.6000     0.16797E-038
      8.4000     21.8000     0.68957E-039
      8.4000     22.0000     0.24933E-039
      8.4000     22.2000     0.79464E-040
      8.4000     22.4000     0.22579E-040
      8.4000     22.6000     0.58480E-041
      8.4000     22.8000     0.14349E-041
      8.4000     23.0000     0.35337E-042
      8.4000     23.2000     0.92680E-043
      8.4000     23.4000     0.26361E-043
      8.4000     23.6000     0.78288E-044
      8.4000     23.8000     0.22923E-044
      8.4000     24.0000     0.63313E-045
      8.4000     24.2000     0.16063E-045
      8.4000     24.4000     0.36866E-046
      8.4000     24.6000     0.75813E-047
      8.4000     24.8000     0.14003E-047
      8.4000     25.0000     0.23722E-048
      8.4000     25.2000     0.35715E-049
      8.4000     25.4000     0.11078E-049
      8.4000     25.6000     0.00000E+000

      8.6000    -25.6000     0.00000E+000
      8.6000    -25.4000     0.62082E-051
      8.6000    -25.2000     0.31246E-050
      8.6000    -25.0000     0.19740E-049
      8.6000    -24.8000     0.12213E-048
      8.6000    -24.6000     0.66232E-048
      8.6000    -24.4000     0.31915E-047
      8.6000    -24.2000     0.13684E-046
      8.6000    -24.0000     0.52705E-046
      8.6000    -23.8000     0.18482E-045
      8.6000    -23.6000     0.60427E-045
      8.6000    -23.4000     0.19251E-044
      8.6000    -23.2000     0.63944E-044
      8.6000    -23.0000     0.23477E-043
      8.6000    -22.8000     0.94463E-043
      8.6000    -22.6000     0.38831E-042
      8.6000    -22.4000     0.15171E-041
      8.6000    -22.2000     0.53753E-041
      8.6000    -22.0000     0.16819E-040
      8.6000    -21.8000     0.45781E-040
      8.6000    -21.6000     0.10780E-039
      8.6000    -21.4000     0.22190E-039
      8.6000    -21.2000     0.41863E-039
      8.6000    -21.0000     0.80424E-039
      8.6000    -20.8000     0.17626E-038
      8.6000    -20.6000     0.44309E-038
      8.6000    -20.4000     0.12123E-037
      8.6000    -20.2000     0.37152E-037
      8.6000    -20.0000     0.13796E-036
      8.6000    -19.8000     0.59703E-036
      8.6000    -19.6000     0.26098E-035
      8.6000    -19.4000     0.10381E-034
      8.6000    -19.2000     0.36077E-034
      8.6000    -19.0000     0.10870E-033
      8.6000    -18.8000     0.28534E-033
      8.6000    -18.6000     0.65971E-033
      8.6000    -18.4000     0.13677E-032
      8.6000    -18.2000     0.26117E-032
      8.6000    -18.0000     0.46966E-032
      8.6000    -17.8000     0.78346E-032
      8.6000    -17.6000     0.11510E-031
      8.6000    -17.4000     0.15736E-031
      8.6000    -17.2000     0.33109E-031
      8.6000    -17.0000     0.12447E-030
      8.6000    -16.8000     0.46265E-030
      8.6000    -16.6000     0.14182E-029
      8.6000    -16.4000     0.36707E-029
      8.6000    -16.2000     0.83989E-029
      8.6000    -16.0000     0.17669E-028
      8.6000    -15.8000     0.34674E-028
      8.6000    -15.6000     0.61534E-028
      8.6000    -15.4000     0.92297E-028
      8.6000    -15.2000     0.10931E-027
      8.6000    -15.0000     0.10358E-027
      8.6000    -14.8000     0.11652E-027
      8.6000    -14.6000     0.24857E-027
      8.6000    -14.4000     0.58882E-027
      8.6000    -14.2000     0.10887E-026
      8.6000    -14.0000     0.14721E-026
      8.6000    -13.8000     0.14121E-026
      8.6000    -13.6000     0.10144E-026
      8.6000    -13.4000     0.77506E-027
      8.6000    -13.2000     0.68625E-027
      8.6000    -13.0000     0.41021E-027
      8.6000    -12.8000     0.62349E-027
      8.6000    -12.6000     0.22925E-026
      8.6000    -12.4000     0.45486E-026
      8.6000    -12.2000     0.49856E-026
      8.6000    -12.0000     0.42035E-026
      8.6000    -11.8000     0.86931E-026
      8.6000    -11.6000     0.20627E-025
      8.6000    -11.4000     0.35795E-025
      8.6000    -11.2000     0.58620E-025
      8.6000    -11.0000     0.88323E-025
      8.6000    -10.8000     0.11701E-024
      8.6000    -10.6000     0.14469E-024
      8.6000    -10.4000     0.15172E-024
      8.6000    -10.2000     0.12329E-024
      8.6000    -10.0000     0.71326E-025
      8.6000     -9.8000     0.15239E-025
      8.6000     -9.6000     0.72141E-026
      8.6000     -9.4000     0.38759E-025
      8.6000     -9.2000     0.22696E-025
      8.6000     -9.0000     0.15961E-025
      8.6000     -8.8000     0.20416E-024
      8.6000     -8.6000     0.53279E-024
      8.6000     -8.4000     0.53513E-024
      8.6000     -8.2000     0.65855E-024
      8.6000     -8.0000     0.13504E-023
      8.6000     -7.8000     0.16004E-023
      8.6000     -7.6000     0.11491E-023
      8.6000     -7.4000     0.42505E-024
      8.6000     -7.2000     0.47841E-025
      8.6000     -7.0000     0.10810E-024
      8.6000     -6.8000     0.42032E-024
      8.6000     -6.6000     0.30861E-023
      8.6000     -6.4000     0.63680E-023
      8.6000     -6.2000     0.43488E-023
      8.6000     -6.0000     0.51973E-024
      8.6000     -5.8000     0.47291E-024
      8.6000     -5.6000     0.17720E-023
      8.6000     -5.4000     0.96826E-024
      8.6000     -5.2000     0.14685E-023
      8.6000     -5.0000     0.73405E-023
      8.6000     -4.8000     0.46615E-023
      8.6000     -4.6000     0.13106E-023
      8.6000     -4.4000     0.73646E-024
      8.6000     -4.2000     0.79008E-023
      8.6000     -4.0000     0.54061E-023
      8.6000     -3.8000     0.13872E-023
      8.6000     -3.6000     0.21574E-023
      8.6000     -3.4000     0.24610E-023
      8.6000     -3.2000     0.14771E-022
      8.6000     -3.0000     0.17535E-023
      8.6000     -2.8000     0.66989E-023
      8.6000     -2.6000     0.73305E-024
      8.6000     -2.4000     0.59170E-025
      8.6000     -2.2000     0.79022E-024
      8.6000     -2.0000     0.29600E-023
      8.6000     -1.8000     0.67423E-023
      8.6000     -1.6000     0.66738E-024
      8.6000     -1.4000     0.27873E-023
      8.6000     -1.2000     0.16781E-023
      8.6000     -1.0000     0.71897E-023
      8.6000     -0.8000     0.13188E-022
      8.6000     -0.6000     0.44293E-023
      8.6000     -0.4000     0.14154E-022
      8.6000     -0.2000     0.24419E-023
      8.6000      0.0000     0.12220E-022
      8.6000      0.2000     0.24419E-023
      8.6000      0.4000     0.14154E-022
      8.6000      0.6000     0.44293E-023
      8.6000      0.8000     0.13188E-022
      8.6000      1.0000     0.71897E-023
      8.6000      1.2000     0.16781E-023
      8.6000      1.4000     0.27873E-023
      8.6000      1.6000     0.66738E-024
      8.6000      1.8000     0.67423E-023
      8.6000      2.0000     0.29600E-023
      8.6000      2.2000     0.79022E-024
      8.6000      2.4000     0.59170E-025
      8.6000      2.6000     0.73305E-024
      8.6000      2.8000     0.66989E-023
      8.6000      3.0000     0.17535E-023
      8.6000      3.2000     0.14771E-022
      8.6000      3.4000     0.24610E-023
      8.6000      3.6000     0.21574E-023
      8.6000      3.8000     0.13872E-023
      8.6000      4.0000     0.54061E-023
      8.6000      4.2000     0.79008E-023
      8.6000      4.4000     0.73646E-024
      8.6000      4.6000     0.13106E-023
      8.6000      4.8000     0.46615E-023
      8.6000      5.0000     0.73405E-023
      8.6000      5.2000     0.14685E-023
      8.6000      5.4000     0.96826E-024
      8.6000      5.6000     0.17720E-023
      8.6000      5.8000     0.47291E-024
      8.6000      6.0000     0.51973E-024
      8.6000      6.2000     0.43488E-023
      8.6000      6.4000     0.63680E-023
      8.6000      6.6000     0.30861E-023
      8.6000      6.8000     0.42032E-024
      8.6000      7.0000     0.10810E-024
      8.6000      7.2000     0.47841E-025
      8.6000      7.4000     0.42505E-024
      8.6000      7.6000     0.11491E-023
      8.6000      7.8000     0.16004E-023
      8.6000      8.0000     0.13504E-023
      8.6000      8.2000     0.65855E-024
      8.6000      8.4000     0.53513E-024
      8.6000      8.6000     0.53279E-024
      8.6000      8.8000     0.20416E-024
      8.6000      9.0000     0.15961E-025
      8.6000      9.2000     0.22696E-025
      8.6000      9.4000     0.38759E-025
      8.6000      9.6000     0.72141E-026
      8.6000      9.8000     0.15239E-025
      8.6000     10.0000     0.71326E-025
      8.6000     10.2000     0.12329E-024
      8.6000     10.4000     0.15172E-024
      8.6000     10.6000     0.14469E-024
      8.6000     10.8000     0.11701E-024
      8.6000     11.0000     0.88323E-025
      8.6000     11.2000     0.58620E-025
      8.6000     11.4000     0.35795E-025
      8.6000     11.6000     0.20627E-025
      8.6000     11.8000     0.86931E-026
      8.6000     12.0000     0.42035E-026
      8.6000     12.2000     0.49856E-026
      8.6000     12.4000     0.45486E-026
      8.6000     12.6000     0.22925E-026
      8.6000     12.8000     0.62349E-027
      8.6000     13.0000     0.41021E-027
      8.6000     13.2000     0.68625E-027
      8.6000     13.4000     0.77506E-027
      8.6000     13.6000     0.10144E-026
      8.6000     13.8000     0.14121E-026
      8.6000     14.0000     0.14721E-026
      8.6000     14.2000     0.10887E-026
      8.6000     14.4000     0.58882E-027
      8.6000     14.6000     0.24857E-027
      8.6000     14.8000     0.11652E-027
      8.6000     15.0000     0.10358E-027
      8.6000     15.2000     0.10931E-027
      8.6000     15.4000     0.92297E-028
      8.6000     15.6000     0.61534E-028
      8.6000     15.8000     0.34674E-028
      8.6000     16.0000     0.17669E-028
      8.6000     16.2000     0.83989E-029
      8.6000     16.4000     0.36707E-029
      8.6000     16.6000     0.14182E-029
      8.6000     16.8000     0.46265E-030
      8.6000     17.0000     0.12447E-030
      8.6000     17.2000     0.33109E-031
      8.6000     17.4000     0.15736E-031
      8.6000     17.6000     0.11510E-031
      8.6000     17.8000     0.78346E-032
      8.6000     18.0000     0.46966E-032
      8.6000     18.2000     0.26117E-032
      8.6000     18.4000     0.13677E-032
      8.6000     18.6000     0.65971E-033
      8.6000     18.8000     0.28534E-033
      8.6000     19.0000     0.10870E-033
      8.6000     19.2000     0.36077E-034
      8.6000     19.4000     0.10381E-034
      8.6000     19.6000     0.26098E-035
      8.6000     19.8000     0.59703E-036
      8.6000     20.0000     0.13796E-036
      8.6000     20.2000     0.37152E-037
      8.6000     20.4000     0.12123E-037
      8.6000     20.6000     0.44309E-038
      8.6000     20.8000     0.17626E-038
      8.6000     21.0000     0.80424E-039
      8.6000     21.2000     0.41863E-039
      8.6000     21.4000     0.22190E-039
      8.6000     21.6000     0.10780E-039
      8.6000     21.8000     0.45781E-040
      8.6000     22.0000     0.16819E-040
      8.6000     22.2000     0.53753E-041
      8.6000     22.4000     0.15171E-041
      8.6000     22.6000     0.38831E-042
      8.6000     22.8000     0.94463E-043
      8.6000     23.0000     0.23477E-043
      8.6000     23.2000     0.63944E-044
      8.6000     23.4000     0.19251E-044
      8.6000     23.6000     0.60427E-045
      8.6000     23.8000     0.18482E-045
      8.6000     24.0000     0.52705E-046
      8.6000     24.2000     0.13684E-046
      8.6000     24.4000     0.31916E-047
      8.6000     24.6000     0.66233E-048
      8.6000     24.8000     0.12195E-048
      8.6000     25.0000     0.20046E-049
      8.6000     25.2000     0.28445E-050
      8.6000     25.4000     0.72091E-051
      8.6000     25.6000     0.00000E+000

      8.8000    -25.6000     0.00000E+000
      8.8000    -25.4000     0.37689E-052
      8.8000    -25.2000     0.22598E-051
      8.8000    -25.0000     0.15121E-050
      8.8000    -24.8000     0.94402E-050
      8.8000    -24.6000     0.51044E-049
      8.8000    -24.4000     0.24330E-048
      8.8000    -24.2000     0.10271E-047
      8.8000    -24.0000     0.38751E-047
      8.8000    -23.8000     0.13216E-046
      8.8000    -23.6000     0.41592E-046
      8.8000    -23.4000     0.12594E-045
      8.8000    -23.2000     0.39505E-045
      8.8000    -23.0000     0.13894E-044
      8.8000    -22.8000     0.55167E-044
      8.8000    -22.6000     0.22859E-043
      8.8000    -22.4000     0.90542E-043
      8.8000    -22.2000     0.32420E-042
      8.8000    -22.0000     0.10176E-041
      8.8000    -21.8000     0.27498E-041
      8.8000    -21.6000     0.63390E-041
      8.8000    -21.4000     0.12552E-040
      8.8000    -21.2000     0.22361E-040
      8.8000    -21.0000     0.39690E-040
      8.8000    -20.8000     0.74491E-040
      8.8000    -20.6000     0.12701E-039
      8.8000    -20.4000     0.14641E-039
      8.8000    -20.2000     0.33530E-039
      8.8000    -20.0000     0.44087E-038
      8.8000    -19.8000     0.37172E-037
      8.8000    -19.6000     0.21232E-036
      8.8000    -19.4000     0.93293E-036
      8.8000    -19.2000     0.33503E-035
      8.8000    -19.0000     0.10146E-034
      8.8000    -18.8000     0.26353E-034
      8.8000    -18.6000     0.59237E-034
      8.8000    -18.4000     0.11601E-033
      8.8000    -18.2000     0.20016E-033
      8.8000    -18.0000     0.30871E-033
      8.8000    -17.8000     0.42224E-033
      8.8000    -17.6000     0.47821E-033
      8.8000    -17.4000     0.46386E-033
      8.8000    -17.2000     0.11617E-032
      8.8000    -17.0000     0.63216E-032
      8.8000    -16.8000     0.26523E-031
      8.8000    -16.6000     0.84209E-031
      8.8000    -16.4000     0.21936E-030
      8.8000    -16.2000     0.49852E-030
      8.8000    -16.0000     0.10388E-029
      8.8000    -15.8000     0.20334E-029
      8.8000    -15.6000     0.36297E-029
      8.8000    -15.4000     0.54769E-029
      8.8000    -15.2000     0.64280E-029
      8.8000    -15.0000     0.57767E-029
      8.8000    -14.8000     0.61327E-029
      8.8000    -14.6000     0.14648E-028
      8.8000    -14.4000     0.38869E-028
      8.8000    -14.2000     0.77290E-028
      8.8000    -14.0000     0.11128E-027
      8.8000    -13.8000     0.11650E-027
      8.8000    -13.6000     0.96452E-028
      8.8000    -13.4000     0.79733E-028
      8.8000    -13.2000     0.62514E-028
      8.8000    -13.0000     0.29315E-028
      8.8000    -12.8000     0.45733E-028
      8.8000    -12.6000     0.18852E-027
      8.8000    -12.4000     0.37782E-027
      8.8000    -12.2000     0.41161E-027
      8.8000    -12.0000     0.32434E-027
      8.8000    -11.8000     0.59534E-027
      8.8000    -11.6000     0.13924E-026
      8.8000    -11.4000     0.24410E-026
      8.8000    -11.2000     0.41592E-026
      8.8000    -11.0000     0.66305E-026
      8.8000    -10.8000     0.92307E-026
      8.8000    -10.6000     0.11833E-025
      8.8000    -10.4000     0.13011E-025
      8.8000    -10.2000     0.11045E-025
      8.8000    -10.0000     0.64381E-026
      8.8000     -9.8000     0.14214E-026
      8.8000     -9.6000     0.30294E-027
      8.8000     -9.4000     0.29251E-026
      8.8000     -9.2000     0.21866E-026
      8.8000     -9.0000     0.13380E-026
      8.8000     -8.8000     0.16270E-025
      8.8000     -8.6000     0.47529E-025
      8.8000     -8.4000     0.51969E-025
      8.8000     -8.2000     0.45210E-025
      8.8000     -8.0000     0.83368E-025
      8.8000     -7.8000     0.11098E-024
      8.8000     -7.6000     0.90641E-025
      8.8000     -7.4000     0.37294E-025
      8.8000     -7.2000     0.14143E-026
      8.8000     -7.0000     0.86095E-026
      8.8000     -6.8000     0.26966E-025
      8.8000     -6.6000     0.23951E-024
      8.8000     -6.4000     0.57644E-024
      8.8000     -6.2000     0.38076E-024
      8.8000     -6.0000     0.29840E-025
      8.8000     -5.8000     0.51936E-025
      8.8000     -5.6000     0.12719E-024
      8.8000     -5.4000     0.78027E-025
      8.8000     -5.2000     0.18035E-024
      8.8000     -5.0000     0.54015E-024
      8.8000     -4.8000     0.29482E-024
      8.8000     -4.6000     0.75529E-025
      8.8000     -4.4000     0.55221E-025
      8.8000     -4.2000     0.73660E-024
      8.8000     -4.0000     0.67231E-024
      8.8000     -3.8000     0.11691E-024
      8.8000     -3.6000     0.21903E-024
      8.8000     -3.4000     0.16014E-024
      8.8000     -3.2000     0.10239E-023
      8.8000     -3.0000     0.95437E-025
      8.8000     -2.8000     0.43217E-024
      8.8000     -2.6000     0.59576E-025
      8.8000     -2.4000     0.46558E-026
      8.8000     -2.2000     0.15499E-024
      8.8000     -2.0000     0.40360E-024
      8.8000     -1.8000     0.40913E-024
      8.8000     -1.6000     0.32729E-025
      8.8000     -1.4000     0.16701E-024
      8.8000     -1.2000     0.76815E-025
      8.8000     -1.0000     0.50729E-024
      8.8000     -0.8000     0.96487E-024
      8.8000     -0.6000     0.35001E-024
      8.8000     -0.4000     0.10294E-023
      8.8000     -0.2000     0.18013E-024
      8.8000      0.0000     0.78297E-024
      8.8000      0.2000     0.18013E-024
      8.8000      0.4000     0.10294E-023
      8.8000      0.6000     0.35001E-024
      8.8000      0.8000     0.96487E-024
      8.8000      1.0000     0.50729E-024
      8.8000      1.2000     0.76815E-025
      8.8000      1.4000     0.16701E-024
      8.8000      1.6000     0.32729E-025
      8.8000      1.8000     0.40913E-024
      8.8000      2.0000     0.40360E-024
      8.8000      2.2000     0.15499E-024
      8.8000      2.4000     0.46558E-026
      8.8000      2.6000     0.59576E-025
      8.8000      2.8000     0.43217E-024
      8.8000      3.0000     0.95437E-025
      8.8000      3.2000     0.10239E-023
      8.8000      3.4000     0.16014E-024
      8.8000      3.6000     0.21903E-024
      8.8000      3.8000     0.11691E-024
      8.8000      4.0000     0.67231E-024
      8.8000      4.2000     0.73660E-024
      8.8000      4.4000     0.55221E-025
      8.8000      4.6000     0.75529E-025
      8.8000      4.8000     0.29482E-024
      8.8000      5.0000     0.54015E-024
      8.8000      5.2000     0.18035E-024
      8.8000      5.4000     0.78027E-025
      8.8000      5.6000     0.12719E-024
      8.8000      5.8000     0.51936E-025
      8.8000      6.0000     0.29840E-025
      8.8000      6.2000     0.38076E-024
      8.8000      6.4000     0.57644E-024
      8.8000      6.6000     0.23951E-024
      8.8000      6.8000     0.26966E-025
      8.8000      7.0000     0.86095E-026
      8.8000      7.2000     0.14143E-026
      8.8000      7.4000     0.37294E-025
      8.8000      7.6000     0.90641E-025
      8.8000      7.8000     0.11098E-024
      8.8000      8.0000     0.83368E-025
      8.8000      8.2000     0.45210E-025
      8.8000      8.4000     0.51969E-025
      8.8000      8.6000     0.47529E-025
      8.8000      8.8000     0.16270E-025
      8.8000      9.0000     0.13380E-026
      8.8000      9.2000     0.21866E-026
      8.8000      9.4000     0.29251E-026
      8.8000      9.6000     0.30294E-027
      8.8000      9.8000     0.14214E-026
      8.8000     10.0000     0.64381E-026
      8.8000     10.2000     0.11045E-025
      8.8000     10.4000     0.13011E-025
      8.8000     10.6000     0.11833E-025
      8.8000     10.8000     0.92307E-026
      8.8000     11.0000     0.66305E-026
      8.8000     11.2000     0.41592E-026
      8.8000     11.4000     0.24410E-026
      8.8000     11.6000     0.13924E-026
      8.8000     11.8000     0.59534E-027
      8.8000     12.0000     0.32434E-027
      8.8000     12.2000     0.41161E-027
      8.8000     12.4000     0.37782E-027
      8.8000     12.6000     0.18852E-027
      8.8000     12.8000     0.45733E-028
      8.8000     13.0000     0.29315E-028
      8.8000     13.2000     0.62514E-028
      8.8000     13.4000     0.79733E-028
      8.8000     13.6000     0.96452E-028
      8.8000     13.8000     0.11650E-027
      8.8000     14.0000     0.11128E-027
      8.8000     14.2000     0.77290E-028
      8.8000     14.4000     0.38869E-028
      8.8000     14.6000     0.14648E-028
      8.8000     14.8000     0.61327E-029
      8.8000     15.0000     0.57767E-029
      8.8000     15.2000     0.64280E-029
      8.8000     15.4000     0.54769E-029
      8.8000     15.6000     0.36297E-029
      8.8000     15.8000     0.20334E-029
      8.8000     16.0000     0.10388E-029
      8.8000     16.2000     0.49852E-030
      8.8000     16.4000     0.21936E-030
      8.8000     16.6000     0.84209E-031
      8.8000     16.8000     0.26523E-031
      8.8000     17.0000     0.63216E-032
      8.8000     17.2000     0.11617E-032
      8.8000     17.4000     0.46386E-033
      8.8000     17.6000     0.47821E-033
      8.8000     17.8000     0.42224E-033
      8.8000     18.0000     0.30871E-033
      8.8000     18.2000     0.20016E-033
      8.8000     18.4000     0.11601E-033
      8.8000     18.6000     0.59237E-034
      8.8000     18.8000     0.26353E-034
      8.8000     19.0000     0.10146E-034
      8.8000     19.2000     0.33503E-035
      8.8000     19.4000     0.93293E-036
      8.8000     19.6000     0.21232E-036
      8.8000     19.8000     0.37172E-037
      8.8000     20.0000     0.44087E-038
      8.8000     20.2000     0.33530E-039
      8.8000     20.4000     0.14641E-039
      8.8000     20.6000     0.12701E-039
      8.8000     20.8000     0.74491E-040
      8.8000     21.0000     0.39690E-040
      8.8000     21.2000     0.22361E-040
      8.8000     21.4000     0.12552E-040
      8.8000     21.6000     0.63390E-041
      8.8000     21.8000     0.27498E-041
      8.8000     22.0000     0.10176E-041
      8.8000     22.2000     0.32420E-042
      8.8000     22.4000     0.90542E-043
      8.8000     22.6000     0.22859E-043
      8.8000     22.8000     0.55167E-044
      8.8000     23.0000     0.13894E-044
      8.8000     23.2000     0.39505E-045
      8.8000     23.4000     0.12594E-045
      8.8000     23.6000     0.41592E-046
      8.8000     23.8000     0.13216E-046
      8.8000     24.0000     0.38751E-047
      8.8000     24.2000     0.10271E-047
      8.8000     24.4000     0.24330E-048
      8.8000     24.6000     0.51045E-049
      8.8000     24.8000     0.94295E-050
      8.8000     25.0000     0.15299E-050
      8.8000     25.2000     0.20946E-051
      8.8000     25.4000     0.43786E-052
      8.8000     25.6000     0.00000E+000

      9.0000    -25.6000     0.00000E+000
      9.0000    -25.4000     0.21828E-053
      9.0000    -25.2000     0.14838E-052
      9.0000    -25.0000     0.10294E-051
      9.0000    -24.8000     0.64189E-051
      9.0000    -24.6000     0.34469E-050
      9.0000    -24.4000     0.16233E-049
      9.0000    -24.2000     0.67480E-049
      9.0000    -24.0000     0.24961E-048
      9.0000    -23.8000     0.82964E-048
      9.0000    -23.6000     0.25222E-047
      9.0000    -23.4000     0.72913E-047
      9.0000    -23.2000     0.21658E-046
      9.0000    -23.0000     0.72927E-046
      9.0000    -22.8000     0.28571E-045
      9.0000    -22.6000     0.11965E-044
      9.0000    -22.4000     0.48293E-044
      9.0000    -22.2000     0.17610E-043
      9.0000    -22.0000     0.56108E-043
      9.0000    -21.8000     0.15343E-042
      9.0000    -21.6000     0.35820E-042
      9.0000    -21.4000     0.72808E-042
      9.0000    -21.2000     0.13892E-041
      9.0000    -21.0000     0.28076E-041
      9.0000    -20.8000     0.60210E-041
      9.0000    -20.6000     0.11025E-040
      9.0000    -20.4000     0.12669E-040
      9.0000    -20.2000     0.28001E-040
      9.0000    -20.0000     0.38496E-039
      9.0000    -19.8000     0.32290E-038
      9.0000    -19.6000     0.18141E-037
      9.0000    -19.4000     0.78291E-037
      9.0000    -19.2000     0.27650E-036
      9.0000    -19.0000     0.82432E-036
      9.0000    -18.8000     0.21035E-035
      9.0000    -18.6000     0.46065E-035
      9.0000    -18.4000     0.86153E-035
      9.0000    -18.2000     0.13660E-034
      9.0000    -18.0000     0.18211E-034
      9.0000    -17.8000     0.19804E-034
      9.0000    -17.6000     0.15188E-034
      9.0000    -17.4000     0.63648E-035
      9.0000    -17.2000     0.38667E-034
      9.0000    -17.0000     0.31182E-033
      9.0000    -16.8000     0.13826E-032
      9.0000    -16.6000     0.44294E-032
      9.0000    -16.4000     0.11505E-031
      9.0000    -16.2000     0.25901E-031
      9.0000    -16.0000     0.53581E-031
      9.0000    -15.8000     0.10554E-030
      9.0000    -15.6000     0.19218E-030
      9.0000    -15.4000     0.29642E-030
      9.0000    -15.2000     0.35004E-030
      9.0000    -15.0000     0.29760E-030
      9.0000    -14.8000     0.27520E-030
      9.0000    -14.6000     0.72908E-030
      9.0000    -14.4000     0.22100E-029
      9.0000    -14.2000     0.47612E-029
      9.0000    -14.0000     0.73219E-029
      9.0000    -13.8000     0.83317E-029
      9.0000    -13.6000     0.76866E-029
      9.0000    -13.4000     0.66178E-029
      9.0000    -13.2000     0.47161E-029
      9.0000    -13.0000     0.18232E-029
      9.0000    -12.8000     0.32641E-029
      9.0000    -12.6000     0.14020E-028
      9.0000    -12.4000     0.27477E-028
      9.0000    -12.2000     0.29064E-028
      9.0000    -12.0000     0.21233E-028
      9.0000    -11.8000     0.35572E-028
      9.0000    -11.6000     0.82025E-028
      9.0000    -11.4000     0.14345E-027
      9.0000    -11.2000     0.25426E-027
      9.0000    -11.0000     0.43342E-027
      9.0000    -10.8000     0.64241E-027
      9.0000    -10.6000     0.86216E-027
      9.0000    -10.4000     0.99008E-027
      9.0000    -10.2000     0.87128E-027
      9.0000    -10.0000     0.51616E-027
      9.0000     -9.8000     0.12377E-027
      9.0000     -9.6000     0.11903E-028
      9.0000     -9.4000     0.18974E-027
      9.0000     -9.2000     0.15832E-027
      9.0000     -9.0000     0.10114E-027
      9.0000     -8.8000     0.11769E-026
      9.0000     -8.6000     0.36573E-026
      9.0000     -8.4000     0.42390E-026
      9.0000     -8.2000     0.28289E-026
      9.0000     -8.0000     0.44532E-026
      9.0000     -7.8000     0.67660E-026
      9.0000     -7.6000     0.62192E-026
      9.0000     -7.4000     0.28571E-026
      9.0000     -7.2000     0.88965E-028
      9.0000     -7.0000     0.60416E-027
      9.0000     -6.8000     0.14906E-026
      9.0000     -6.6000     0.17023E-025
      9.0000     -6.4000     0.45395E-025
      9.0000     -6.2000     0.29143E-025
      9.0000     -6.0000     0.16223E-026
      9.0000     -5.8000     0.44320E-026
      9.0000     -5.6000     0.84463E-026
      9.0000     -5.4000     0.72436E-026
      9.0000     -5.2000     0.18616E-025
      9.0000     -5.0000     0.36640E-025
      9.0000     -4.8000     0.16548E-025
      9.0000     -4.6000     0.38858E-026
      9.0000     -4.4000     0.48979E-026
      9.0000     -4.2000     0.63376E-025
      9.0000     -4.0000     0.69030E-025
      9.0000     -3.8000     0.11578E-025
      9.0000     -3.6000     0.19010E-025
      9.0000     -3.4000     0.11646E-025
      9.0000     -3.2000     0.64369E-025
      9.0000     -3.0000     0.45009E-026
      9.0000     -2.8000     0.25276E-025
      9.0000     -2.6000     0.60125E-026
      9.0000     -2.4000     0.21980E-026
      9.0000     -2.2000     0.17784E-025
      9.0000     -2.0000     0.46055E-025
      9.0000     -1.8000     0.23483E-025
      9.0000     -1.6000     0.38326E-026
      9.0000     -1.4000     0.94024E-026
      9.0000     -1.2000     0.35250E-026
      9.0000     -1.0000     0.31798E-025
      9.0000     -0.8000     0.63952E-025
      9.0000     -0.6000     0.24405E-025
      9.0000     -0.4000     0.67935E-025
      9.0000     -0.2000     0.12739E-025
      9.0000      0.0000     0.46150E-025
      9.0000      0.2000     0.12739E-025
      9.0000      0.4000     0.67935E-025
      9.0000      0.6000     0.24405E-025
      9.0000      0.8000     0.63952E-025
      9.0000      1.0000     0.31798E-025
      9.0000      1.2000     0.35250E-026
      9.0000      1.4000     0.94024E-026
      9.0000      1.6000     0.38326E-026
      9.0000      1.8000     0.23483E-025
      9.0000      2.0000     0.46055E-025
      9.0000      2.2000     0.17784E-025
      9.0000      2.4000     0.21980E-026
      9.0000      2.6000     0.60125E-026
      9.0000      2.8000     0.25276E-025
      9.0000      3.0000     0.45009E-026
      9.0000      3.2000     0.64369E-025
      9.0000      3.4000     0.11646E-025
      9.0000      3.6000     0.19010E-025
      9.0000      3.8000     0.11578E-025
      9.0000      4.0000     0.69030E-025
      9.0000      4.2000     0.63376E-025
      9.0000      4.4000     0.48979E-026
      9.0000      4.6000     0.38858E-026
      9.0000      4.8000     0.16548E-025
      9.0000      5.0000     0.36640E-025
      9.0000      5.2000     0.18616E-025
      9.0000      5.4000     0.72436E-026
      9.0000      5.6000     0.84463E-026
      9.0000      5.8000     0.44320E-026
      9.0000      6.0000     0.16223E-026
      9.0000      6.2000     0.29143E-025
      9.0000      6.4000     0.45395E-025
      9.0000      6.6000     0.17023E-025
      9.0000      6.8000     0.14906E-026
      9.0000      7.0000     0.60416E-027
      9.0000      7.2000     0.88965E-028
      9.0000      7.4000     0.28571E-026
      9.0000      7.6000     0.62192E-026
      9.0000      7.8000     0.67660E-026
      9.0000      8.0000     0.44532E-026
      9.0000      8.2000     0.28289E-026
      9.0000      8.4000     0.42390E-026
      9.0000      8.6000     0.36573E-026
      9.0000      8.8000     0.11769E-026
      9.0000      9.0000     0.10114E-027
      9.0000      9.2000     0.15832E-027
      9.0000      9.4000     0.18974E-027
      9.0000      9.6000     0.11903E-028
      9.0000      9.8000     0.12377E-027
      9.0000     10.0000     0.51616E-027
      9.0000     10.2000     0.87128E-027
      9.0000     10.4000     0.99008E-027
      9.0000     10.6000     0.86216E-027
      9.0000     10.8000     0.64241E-027
      9.0000     11.0000     0.43342E-027
      9.0000     11.2000     0.25426E-027
      9.0000     11.4000     0.14345E-027
      9.0000     11.6000     0.82025E-028
      9.0000     11.8000     0.35572E-028
      9.0000     12.0000     0.21233E-028
      9.0000     12.2000     0.29064E-028
      9.0000     12.4000     0.27477E-028
      9.0000     12.6000     0.14020E-028
      9.0000     12.8000     0.32641E-029
      9.0000     13.0000     0.18232E-029
      9.0000     13.2000     0.47161E-029
      9.0000     13.4000     0.66178E-029
      9.0000     13.6000     0.76866E-029
      9.0000     13.8000     0.83317E-029
      9.0000     14.0000     0.73219E-029
      9.0000     14.2000     0.47612E-029
      9.0000     14.4000     0.22100E-029
      9.0000     14.6000     0.72908E-030
      9.0000     14.8000     0.27520E-030
      9.0000     15.0000     0.29760E-030
      9.0000     15.2000     0.35004E-030
      9.0000     15.4000     0.29642E-030
      9.0000     15.6000     0.19218E-030
      9.0000     15.8000     0.10554E-030
      9.0000     16.0000     0.53581E-031
      9.0000     16.2000     0.25901E-031
      9.0000     16.4000     0.11505E-031
      9.0000     16.6000     0.44294E-032
      9.0000     16.8000     0.13826E-032
      9.0000     17.0000     0.31182E-033
      9.0000     17.2000     0.38667E-034
      9.0000     17.4000     0.63648E-035
      9.0000     17.6000     0.15188E-034
      9.0000     17.8000     0.19804E-034
      9.0000     18.0000     0.18211E-034
      9.0000     18.2000     0.13660E-034
      9.0000     18.4000     0.86153E-035
      9.0000     18.6000     0.46065E-035
      9.0000     18.8000     0.21035E-035
      9.0000     19.0000     0.82432E-036
      9.0000     19.2000     0.27650E-036
      9.0000     19.4000     0.78291E-037
      9.0000     19.6000     0.18141E-037
      9.0000     19.8000     0.32290E-038
      9.0000     20.0000     0.38496E-039
      9.0000     20.2000     0.28001E-040
      9.0000     20.4000     0.12669E-040
      9.0000     20.6000     0.11025E-040
      9.0000     20.8000     0.60210E-041
      9.0000     21.0000     0.28076E-041
      9.0000     21.2000     0.13892E-041
      9.0000     21.4000     0.72808E-042
      9.0000     21.6000     0.35820E-042
      9.0000     21.8000     0.15343E-042
      9.0000     22.0000     0.56108E-043
      9.0000     22.2000     0.17610E-043
      9.0000     22.4000     0.48293E-044
      9.0000     22.6000     0.11965E-044
      9.0000     22.8000     0.28571E-045
      9.0000     23.0000     0.72927E-046
      9.0000     23.2000     0.21658E-046
      9.0000     23.4000     0.72913E-047
      9.0000     23.6000     0.25222E-047
      9.0000     23.8000     0.82964E-048
      9.0000     24.0000     0.24961E-048
      9.0000     24.2000     0.67480E-049
      9.0000     24.4000     0.16233E-049
      9.0000     24.6000     0.34470E-050
      9.0000     24.8000     0.64132E-051
      9.0000     25.0000     0.10386E-051
      9.0000     25.2000     0.13986E-052
      9.0000     25.4000     0.25008E-053
      9.0000     25.6000     0.00000E+000

      9.2000    -25.6000     0.00000E+000
      9.2000    -25.4000     0.11980E-054
      9.2000    -25.2000     0.87315E-054
      9.2000    -25.0000     0.61787E-053
      9.2000    -24.8000     0.38249E-052
      9.2000    -24.6000     0.20347E-051
      9.2000    -24.4000     0.94579E-051
      9.2000    -24.2000     0.38688E-050
      9.2000    -24.0000     0.14023E-049
      9.2000    -23.8000     0.45413E-049
      9.2000    -23.6000     0.13344E-048
      9.2000    -23.4000     0.36899E-048
      9.2000    -23.2000     0.10404E-047
      9.2000    -23.0000     0.33630E-047
      9.2000    -22.8000     0.13065E-046
      9.2000    -22.6000     0.55721E-046
      9.2000    -22.4000     0.23136E-045
      9.2000    -22.2000     0.87001E-045
      9.2000    -22.0000     0.28644E-044
      9.2000    -21.8000     0.81529E-044
      9.2000    -21.6000     0.20215E-043
      9.2000    -21.4000     0.45690E-043
      9.2000    -21.2000     0.10403E-042
      9.2000    -21.0000     0.26068E-042
      9.2000    -20.8000     0.68399E-042
      9.2000    -20.6000     0.16556E-041
      9.2000    -20.4000     0.36558E-041
      9.2000    -20.2000     0.10373E-040
      9.2000    -20.0000     0.51783E-040
      9.2000    -19.8000     0.29510E-039
      9.2000    -19.6000     0.14421E-038
      9.2000    -19.4000     0.58430E-038
      9.2000    -19.2000     0.19938E-037
      9.2000    -19.0000     0.58128E-037
      9.2000    -18.8000     0.14558E-036
      9.2000    -18.6000     0.31158E-036
      9.2000    -18.4000     0.56114E-036
      9.2000    -18.2000     0.82890E-036
      9.2000    -18.0000     0.96454E-036
      9.2000    -17.8000     0.80827E-036
      9.2000    -17.6000     0.33691E-036
      9.2000    -17.4000     0.17679E-037
      9.2000    -17.2000     0.23776E-035
      9.2000    -17.0000     0.16691E-034
      9.2000    -16.8000     0.68185E-034
      9.2000    -16.6000     0.21075E-033
      9.2000    -16.4000     0.53730E-033
      9.2000    -16.2000     0.11931E-032
      9.2000    -16.0000     0.24609E-032
      9.2000    -15.8000     0.49466E-032
      9.2000    -15.6000     0.93734E-032
      9.2000    -15.4000     0.15091E-031
      9.2000    -15.2000     0.18355E-031
      9.2000    -15.0000     0.15109E-031
      9.2000    -14.8000     0.11032E-031
      9.2000    -14.6000     0.30559E-031
      9.2000    -14.4000     0.10844E-030
      9.2000    -14.2000     0.25542E-030
      9.2000    -14.0000     0.42110E-030
      9.2000    -13.8000     0.51884E-030
      9.2000    -13.6000     0.52038E-030
      9.2000    -13.4000     0.45514E-030
      9.2000    -13.2000     0.29557E-030
      9.2000    -13.0000     0.95539E-031
      9.2000    -12.8000     0.22069E-030
      9.2000    -12.6000     0.93073E-030
      9.2000    -12.4000     0.17428E-029
      9.2000    -12.2000     0.17547E-029
      9.2000    -12.0000     0.11752E-029
      9.2000    -11.8000     0.18689E-029
      9.2000    -11.6000     0.42643E-029
      9.2000    -11.4000     0.72880E-029
      9.2000    -11.2000     0.13377E-028
      9.2000    -11.0000     0.24677E-028
      9.2000    -10.8000     0.39459E-028
      9.2000    -10.6000     0.55963E-028
      9.2000    -10.4000     0.67046E-028
      9.2000    -10.2000     0.60948E-028
      9.2000    -10.0000     0.37049E-028
      9.2000     -9.8000     0.10259E-028
      9.2000     -9.6000     0.13785E-029
      9.2000     -9.4000     0.10983E-028
      9.2000     -9.2000     0.89587E-029
      9.2000     -9.0000     0.72525E-029
      9.2000     -8.8000     0.77396E-028
      9.2000     -8.6000     0.24363E-027
      9.2000     -8.4000     0.29373E-027
      9.2000     -8.2000     0.16075E-027
      9.2000     -8.0000     0.20439E-027
      9.2000     -7.8000     0.36355E-027
      9.2000     -7.6000     0.37481E-027
      9.2000     -7.4000     0.19236E-027
      9.2000     -7.2000     0.10272E-028
      9.2000     -7.0000     0.36898E-028
      9.2000     -6.8000     0.70150E-028
      9.2000     -6.6000     0.10982E-026
      9.2000     -6.4000     0.31252E-026
      9.2000     -6.2000     0.19564E-026
      9.2000     -6.0000     0.84278E-028
      9.2000     -5.8000     0.30472E-027
      9.2000     -5.6000     0.52847E-027
      9.2000     -5.4000     0.67244E-027
      9.2000     -5.2000     0.16219E-026
      9.2000     -5.0000     0.23004E-026
      9.2000     -4.8000     0.85633E-027
      9.2000     -4.6000     0.19621E-027
      9.2000     -4.4000     0.44137E-027
      9.2000     -4.2000     0.49514E-026
      9.2000     -4.0000     0.59922E-026
      9.2000     -3.8000     0.10913E-026
      9.2000     -3.6000     0.14264E-026
      9.2000     -3.4000     0.87488E-027
      9.2000     -3.2000     0.36829E-026
      9.2000     -3.0000     0.18149E-027
      9.2000     -2.8000     0.13405E-026
      9.2000     -2.6000     0.56780E-027
      9.2000     -2.4000     0.34956E-027
      9.2000     -2.2000     0.14957E-026
      9.2000     -2.0000     0.42233E-026
      9.2000     -1.8000     0.13213E-026
      9.2000     -1.6000     0.45620E-027
      9.2000     -1.4000     0.55530E-027
      9.2000     -1.2000     0.19563E-027
      9.2000     -1.0000     0.17823E-026
      9.2000     -0.8000     0.38785E-026
      9.2000     -0.6000     0.14844E-026
      9.2000     -0.4000     0.40759E-026
      9.2000     -0.2000     0.82883E-027
      9.2000      0.0000     0.25340E-026
      9.2000      0.2000     0.82883E-027
      9.2000      0.4000     0.40759E-026
      9.2000      0.6000     0.14844E-026
      9.2000      0.8000     0.38785E-026
      9.2000      1.0000     0.17823E-026
      9.2000      1.2000     0.19563E-027
      9.2000      1.4000     0.55530E-027
      9.2000      1.6000     0.45620E-027
      9.2000      1.8000     0.13213E-026
      9.2000      2.0000     0.42233E-026
      9.2000      2.2000     0.14957E-026
      9.2000      2.4000     0.34956E-027
      9.2000      2.6000     0.56780E-027
      9.2000      2.8000     0.13405E-026
      9.2000      3.0000     0.18149E-027
      9.2000      3.2000     0.36829E-026
      9.2000      3.4000     0.87488E-027
      9.2000      3.6000     0.14264E-026
      9.2000      3.8000     0.10913E-026
      9.2000      4.0000     0.59922E-026
      9.2000      4.2000     0.49514E-026
      9.2000      4.4000     0.44137E-027
      9.2000      4.6000     0.19621E-027
      9.2000      4.8000     0.85633E-027
      9.2000      5.0000     0.23004E-026
      9.2000      5.2000     0.16219E-026
      9.2000      5.4000     0.67244E-027
      9.2000      5.6000     0.52847E-027
      9.2000      5.8000     0.30472E-027
      9.2000      6.0000     0.84278E-028
      9.2000      6.2000     0.19564E-026
      9.2000      6.4000     0.31252E-026
      9.2000      6.6000     0.10982E-026
      9.2000      6.8000     0.70150E-028
      9.2000      7.0000     0.36898E-028
      9.2000      7.2000     0.10272E-028
      9.2000      7.4000     0.19236E-027
      9.2000      7.6000     0.37481E-027
      9.2000      7.8000     0.36355E-027
      9.2000      8.0000     0.20439E-027
      9.2000      8.2000     0.16075E-027
      9.2000      8.4000     0.29373E-027
      9.2000      8.6000     0.24363E-027
      9.2000      8.8000     0.77396E-028
      9.2000      9.0000     0.72525E-029
      9.2000      9.2000     0.89587E-029
      9.2000      9.4000     0.10983E-028
      9.2000      9.6000     0.13785E-029
      9.2000      9.8000     0.10259E-028
      9.2000     10.0000     0.37049E-028
      9.2000     10.2000     0.60948E-028
      9.2000     10.4000     0.67046E-028
      9.2000     10.6000     0.55963E-028
      9.2000     10.8000     0.39459E-028
      9.2000     11.0000     0.24677E-028
      9.2000     11.2000     0.13377E-028
      9.2000     11.4000     0.72880E-029
      9.2000     11.6000     0.42643E-029
      9.2000     11.8000     0.18689E-029
      9.2000     12.0000     0.11752E-029
      9.2000     12.2000     0.17547E-029
      9.2000     12.4000     0.17428E-029
      9.2000     12.6000     0.93073E-030
      9.2000     12.8000     0.22069E-030
      9.2000     13.0000     0.95539E-031
      9.2000     13.2000     0.29557E-030
      9.2000     13.4000     0.45514E-030
      9.2000     13.6000     0.52038E-030
      9.2000     13.8000     0.51884E-030
      9.2000     14.0000     0.42110E-030
      9.2000     14.2000     0.25542E-030
      9.2000     14.4000     0.10844E-030
      9.2000     14.6000     0.30559E-031
      9.2000     14.8000     0.11032E-031
      9.2000     15.0000     0.15109E-031
      9.2000     15.2000     0.18355E-031
      9.2000     15.4000     0.15091E-031
      9.2000     15.6000     0.93734E-032
      9.2000     15.8000     0.49466E-032
      9.2000     16.0000     0.24609E-032
      9.2000     16.2000     0.11931E-032
      9.2000     16.4000     0.53730E-033
      9.2000     16.6000     0.21075E-033
      9.2000     16.8000     0.68185E-034
      9.2000     17.0000     0.16691E-034
      9.2000     17.2000     0.23776E-035
      9.2000     17.4000     0.17679E-037
      9.2000     17.6000     0.33691E-036
      9.2000     17.8000     0.80827E-036
      9.2000     18.0000     0.96454E-036
      9.2000     18.2000     0.82890E-036
      9.2000     18.4000     0.56114E-036
      9.2000     18.6000     0.31158E-036
      9.2000     18.8000     0.14558E-036
      9.2000     19.0000     0.58128E-037
      9.2000     19.2000     0.19938E-037
      9.2000     19.4000     0.58430E-038
      9.2000     19.6000     0.14421E-038
      9.2000     19.8000     0.29510E-039
      9.2000     20.0000     0.51783E-040
      9.2000     20.2000     0.10373E-040
      9.2000     20.4000     0.36558E-041
      9.2000     20.6000     0.16556E-041
      9.2000     20.8000     0.68399E-042
      9.2000     21.0000     0.26068E-042
      9.2000     21.2000     0.10403E-042
      9.2000     21.4000     0.45690E-043
      9.2000     21.6000     0.20215E-043
      9.2000     21.8000     0.81529E-044
      9.2000     22.0000     0.28644E-044
      9.2000     22.2000     0.87001E-045
      9.2000     22.4000     0.23136E-045
      9.2000     22.6000     0.55721E-046
      9.2000     22.8000     0.13065E-046
      9.2000     23.0000     0.33630E-047
      9.2000     23.2000     0.10404E-047
      9.2000     23.4000     0.36899E-048
      9.2000     23.6000     0.13344E-048
      9.2000     23.8000     0.45413E-049
      9.2000     24.0000     0.14023E-049
      9.2000     24.2000     0.38688E-050
      9.2000     24.4000     0.94578E-051
      9.2000     24.6000     0.20348E-051
      9.2000     24.8000     0.38220E-052
      9.2000     25.0000     0.62208E-053
      9.2000     25.2000     0.83483E-054
      9.2000     25.4000     0.13387E-054
      9.2000     25.6000     0.00000E+000

      9.4000    -25.6000     0.00000E+000
      9.4000    -25.4000     0.61043E-056
      9.4000    -25.2000     0.45629E-055
      9.4000    -25.0000     0.32569E-054
      9.4000    -24.8000     0.19954E-053
      9.4000    -24.6000     0.10498E-052
      9.4000    -24.4000     0.48112E-052
      9.4000    -24.2000     0.19338E-051
      9.4000    -24.0000     0.68552E-051
      9.4000    -23.8000     0.21575E-050
      9.4000    -23.6000     0.61106E-050
      9.4000    -23.4000     0.16127E-049
      9.4000    -23.2000     0.43144E-049
      9.4000    -23.0000     0.13435E-048
      9.4000    -22.8000     0.52294E-048
      9.4000    -22.6000     0.23033E-047
      9.4000    -22.4000     0.99878E-047
      9.4000    -22.2000     0.39392E-046
      9.4000    -22.0000     0.13689E-045
      9.4000    -21.8000     0.41714E-045
      9.4000    -21.6000     0.11391E-044
      9.4000    -21.4000     0.29548E-044
      9.4000    -21.2000     0.79094E-044
      9.4000    -21.0000     0.22615E-043
      9.4000    -20.8000     0.65278E-043
      9.4000    -20.6000     0.17757E-042
      9.4000    -20.4000     0.46289E-042
      9.4000    -20.2000     0.13562E-041
      9.4000    -20.0000     0.52177E-041
      9.4000    -19.8000     0.23369E-040
      9.4000    -19.6000     0.10032E-039
      9.4000    -19.4000     0.38031E-039
      9.4000    -19.2000     0.12511E-038
      9.4000    -19.0000     0.35665E-038
      9.4000    -18.8000     0.87786E-038
      9.4000    -18.6000     0.18425E-037
      9.4000    -18.4000     0.32161E-037
      9.4000    -18.2000     0.44746E-037
      9.4000    -18.0000     0.45916E-037
      9.4000    -17.8000     0.28767E-037
      9.4000    -17.6000     0.54561E-038
      9.4000    -17.4000     0.26125E-037
      9.4000    -17.2000     0.22762E-036
      9.4000    -17.0000     0.99042E-036
      9.4000    -16.8000     0.33009E-035
      9.4000    -16.6000     0.93180E-035
      9.4000    -16.4000     0.22800E-034
      9.4000    -16.2000     0.49640E-034
      9.4000    -16.0000     0.10277E-033
      9.4000    -15.8000     0.21475E-033
      9.4000    -15.6000     0.43249E-033
      9.4000    -15.4000     0.74014E-033
      9.4000    -15.2000     0.94758E-033
      9.4000    -15.0000     0.79006E-033
      9.4000    -14.8000     0.44015E-033
      9.4000    -14.6000     0.10746E-032
      9.4000    -14.4000     0.45986E-032
      9.4000    -14.2000     0.11977E-031
      9.4000    -14.0000     0.21259E-031
      9.4000    -13.8000     0.28250E-031
      9.4000    -13.6000     0.30218E-031
      9.4000    -13.4000     0.26370E-031
      9.4000    -13.2000     0.15470E-031
      9.4000    -13.0000     0.41551E-032
      9.4000    -12.8000     0.13779E-031
      9.4000    -12.6000     0.54691E-031
      9.4000    -12.4000     0.96197E-031
      9.4000    -12.2000     0.90567E-031
      9.4000    -12.0000     0.55032E-031
      9.4000    -11.8000     0.88454E-031
      9.4000    -11.6000     0.20049E-030
      9.4000    -11.4000     0.32343E-030
      9.4000    -11.2000     0.60443E-030
      9.4000    -11.0000     0.12220E-029
      9.4000    -10.8000     0.21374E-029
      9.4000    -10.6000     0.32331E-029
      9.4000    -10.4000     0.40464E-029
      9.4000    -10.2000     0.37978E-029
      9.4000    -10.0000     0.23925E-029
      9.4000     -9.8000     0.79623E-030
      9.4000     -9.6000     0.21470E-030
      9.4000     -9.4000     0.61035E-030
      9.4000     -9.2000     0.42746E-030
      9.4000     -9.0000     0.53723E-030
      9.4000     -8.8000     0.46430E-029
      9.4000     -8.6000     0.14095E-028
      9.4000     -8.4000     0.17423E-028
      9.4000     -8.2000     0.82510E-029
      9.4000     -8.0000     0.79440E-029
      9.4000     -7.8000     0.17228E-028
      9.4000     -7.6000     0.19986E-028
      9.4000     -7.4000     0.11433E-028
      9.4000     -7.2000     0.93915E-030
      9.4000     -7.0000     0.19679E-029
      9.4000     -6.8000     0.27675E-029
      9.4000     -6.6000     0.63724E-028
      9.4000     -6.4000     0.18875E-027
      9.4000     -6.2000     0.11564E-027
      9.4000     -6.0000     0.42043E-029
      9.4000     -5.8000     0.17359E-028
      9.4000     -5.6000     0.31736E-028
      9.4000     -5.4000     0.56161E-028
      9.4000     -5.2000     0.12069E-027
      9.4000     -5.0000     0.13386E-027
      9.4000     -4.8000     0.43193E-028
      9.4000     -4.6000     0.10992E-028
      9.4000     -4.4000     0.35819E-028
      9.4000     -4.2000     0.34622E-027
      9.4000     -4.0000     0.44571E-027
      9.4000     -3.8000     0.89090E-028
      9.4000     -3.6000     0.93480E-028
      9.4000     -3.4000     0.61602E-028
      9.4000     -3.2000     0.19192E-027
      9.4000     -3.0000     0.61821E-029
      9.4000     -2.8000     0.64545E-028
      9.4000     -2.6000     0.45648E-028
      9.4000     -2.4000     0.35997E-028
      9.4000     -2.2000     0.10012E-027
      9.4000     -2.0000     0.31766E-027
      9.4000     -1.8000     0.74351E-028
      9.4000     -1.6000     0.41762E-028
      9.4000     -1.4000     0.36538E-028
      9.4000     -1.2000     0.13344E-028
      9.4000     -1.0000     0.90485E-028
      9.4000     -0.8000     0.21667E-027
      9.4000     -0.6000     0.78782E-028
      9.4000     -0.4000     0.22227E-027
      9.4000     -0.2000     0.48816E-028
      9.4000      0.0000     0.13077E-027
      9.4000      0.2000     0.48816E-028
      9.4000      0.4000     0.22227E-027
      9.4000      0.6000     0.78782E-028
      9.4000      0.8000     0.21667E-027
      9.4000      1.0000     0.90485E-028
      9.4000      1.2000     0.13344E-028
      9.4000      1.4000     0.36538E-028
      9.4000      1.6000     0.41762E-028
      9.4000      1.8000     0.74351E-028
      9.4000      2.0000     0.31766E-027
      9.4000      2.2000     0.10012E-027
      9.4000      2.4000     0.35997E-028
      9.4000      2.6000     0.45648E-028
      9.4000      2.8000     0.64545E-028
      9.4000      3.0000     0.61821E-029
      9.4000      3.2000     0.19192E-027
      9.4000      3.4000     0.61602E-028
      9.4000      3.6000     0.93480E-028
      9.4000      3.8000     0.89090E-028
      9.4000      4.0000     0.44571E-027
      9.4000      4.2000     0.34622E-027
      9.4000      4.4000     0.35819E-028
      9.4000      4.6000     0.10992E-028
      9.4000      4.8000     0.43193E-028
      9.4000      5.0000     0.13386E-027
      9.4000      5.2000     0.12069E-027
      9.4000      5.4000     0.56161E-028
      9.4000      5.6000     0.31736E-028
      9.4000      5.8000     0.17359E-028
      9.4000      6.0000     0.42043E-029
      9.4000      6.2000     0.11564E-027
      9.4000      6.4000     0.18875E-027
      9.4000      6.6000     0.63724E-028
      9.4000      6.8000     0.27675E-029
      9.4000      7.0000     0.19679E-029
      9.4000      7.2000     0.93915E-030
      9.4000      7.4000     0.11433E-028
      9.4000      7.6000     0.19986E-028
      9.4000      7.8000     0.17228E-028
      9.4000      8.0000     0.79440E-029
      9.4000      8.2000     0.82510E-029
      9.4000      8.4000     0.17423E-028
      9.4000      8.6000     0.14095E-028
      9.4000      8.8000     0.46430E-029
      9.4000      9.0000     0.53723E-030
      9.4000      9.2000     0.42746E-030
      9.4000      9.4000     0.61035E-030
      9.4000      9.6000     0.21470E-030
      9.4000      9.8000     0.79623E-030
      9.4000     10.0000     0.23925E-029
      9.4000     10.2000     0.37978E-029
      9.4000     10.4000     0.40464E-029
      9.4000     10.6000     0.32331E-029
      9.4000     10.8000     0.21374E-029
      9.4000     11.0000     0.12220E-029
      9.4000     11.2000     0.60443E-030
      9.4000     11.4000     0.32343E-030
      9.4000     11.6000     0.20049E-030
      9.4000     11.8000     0.88454E-031
      9.4000     12.0000     0.55032E-031
      9.4000     12.2000     0.90567E-031
      9.4000     12.4000     0.96197E-031
      9.4000     12.6000     0.54691E-031
      9.4000     12.8000     0.13779E-031
      9.4000     13.0000     0.41551E-032
      9.4000     13.2000     0.15470E-031
      9.4000     13.4000     0.26370E-031
      9.4000     13.6000     0.30218E-031
      9.4000     13.8000     0.28250E-031
      9.4000     14.0000     0.21259E-031
      9.4000     14.2000     0.11977E-031
      9.4000     14.4000     0.45986E-032
      9.4000     14.6000     0.10746E-032
      9.4000     14.8000     0.44015E-033
      9.4000     15.0000     0.79006E-033
      9.4000     15.2000     0.94758E-033
      9.4000     15.4000     0.74014E-033
      9.4000     15.6000     0.43249E-033
      9.4000     15.8000     0.21475E-033
      9.4000     16.0000     0.10277E-033
      9.4000     16.2000     0.49640E-034
      9.4000     16.4000     0.22800E-034
      9.4000     16.6000     0.93180E-035
      9.4000     16.8000     0.33009E-035
      9.4000     17.0000     0.99042E-036
      9.4000     17.2000     0.22762E-036
      9.4000     17.4000     0.26125E-037
      9.4000     17.6000     0.54561E-038
      9.4000     17.8000     0.28767E-037
      9.4000     18.0000     0.45916E-037
      9.4000     18.2000     0.44746E-037
      9.4000     18.4000     0.32161E-037
      9.4000     18.6000     0.18425E-037
      9.4000     18.8000     0.87786E-038
      9.4000     19.0000     0.35665E-038
      9.4000     19.2000     0.12511E-038
      9.4000     19.4000     0.38031E-039
      9.4000     19.6000     0.10032E-039
      9.4000     19.8000     0.23369E-040
      9.4000     20.0000     0.52177E-041
      9.4000     20.2000     0.13562E-041
      9.4000     20.4000     0.46289E-042
      9.4000     20.6000     0.17757E-042
      9.4000     20.8000     0.65278E-043
      9.4000     21.0000     0.22615E-043
      9.4000     21.2000     0.79094E-044
      9.4000     21.4000     0.29548E-044
      9.4000     21.6000     0.11391E-044
      9.4000     21.8000     0.41714E-045
      9.4000     22.0000     0.13689E-045
      9.4000     22.2000     0.39392E-046
      9.4000     22.4000     0.99878E-047
      9.4000     22.6000     0.23033E-047
      9.4000     22.8000     0.52294E-048
      9.4000     23.0000     0.13435E-048
      9.4000     23.2000     0.43144E-049
      9.4000     23.4000     0.16127E-049
      9.4000     23.6000     0.61106E-050
      9.4000     23.8000     0.21575E-050
      9.4000     24.0000     0.68551E-051
      9.4000     24.2000     0.19338E-051
      9.4000     24.4000     0.48111E-052
      9.4000     24.6000     0.10499E-052
      9.4000     24.8000     0.19941E-053
      9.4000     25.0000     0.32739E-054
      9.4000     25.2000     0.44137E-055
      9.4000     25.4000     0.66248E-056
      9.4000     25.6000     0.00000E+000

      9.6000    -25.6000     0.00000E+000
      9.6000    -25.4000     0.28162E-057
      9.6000    -25.2000     0.21044E-056
      9.6000    -25.0000     0.15051E-055
      9.6000    -24.8000     0.91155E-055
      9.6000    -24.6000     0.47381E-054
      9.6000    -24.4000     0.21380E-053
      9.6000    -24.2000     0.84261E-053
      9.6000    -24.0000     0.29118E-052
      9.6000    -23.8000     0.88645E-052
      9.6000    -23.6000     0.24048E-051
      9.6000    -23.4000     0.60123E-051
      9.6000    -23.2000     0.15163E-050
      9.6000    -23.0000     0.45584E-050
      9.6000    -22.8000     0.18071E-049
      9.6000    -22.6000     0.84055E-049
      9.6000    -22.4000     0.38885E-048
      9.6000    -22.2000     0.16410E-047
      9.6000    -22.0000     0.61361E-047
      9.6000    -21.8000     0.20371E-046
      9.6000    -21.6000     0.61762E-046
      9.6000    -21.4000     0.18031E-045
      9.6000    -21.2000     0.53507E-045
      9.6000    -21.0000     0.16294E-044
      9.6000    -20.8000     0.48927E-044
      9.6000    -20.6000     0.13967E-043
      9.6000    -20.4000     0.38652E-043
      9.6000    -20.2000     0.11404E-042
      9.6000    -20.0000     0.39491E-042
      9.6000    -19.8000     0.15423E-041
      9.6000    -19.6000     0.60099E-041
      9.6000    -19.4000     0.21517E-040
      9.6000    -19.2000     0.68486E-040
      9.6000    -19.0000     0.19134E-039
      9.6000    -18.8000     0.46394E-039
      9.6000    -18.6000     0.95781E-039
      9.6000    -18.4000     0.16287E-038
      9.6000    -18.2000     0.21530E-038
      9.6000    -18.0000     0.19688E-038
      9.6000    -17.8000     0.90159E-039
      9.6000    -17.6000     0.29419E-039
      9.6000    -17.4000     0.39243E-038
      9.6000    -17.2000     0.18852E-037
      9.6000    -17.0000     0.59114E-037
      9.6000    -16.8000     0.15810E-036
      9.6000    -16.6000     0.39230E-036
      9.6000    -16.4000     0.89997E-036
      9.6000    -16.2000     0.19077E-035
      9.6000    -16.0000     0.39980E-035
      9.6000    -15.8000     0.88419E-035
      9.6000    -15.6000     0.19178E-034
      9.6000    -15.4000     0.35095E-034
      9.6000    -15.2000     0.47690E-034
      9.6000    -15.0000     0.41829E-034
      9.6000    -14.8000     0.19820E-034
      9.6000    -14.6000     0.31647E-034
      9.6000    -14.4000     0.16861E-033
      9.6000    -14.2000     0.49270E-033
      9.6000    -14.0000     0.94598E-033
      9.6000    -13.8000     0.13501E-032
      9.6000    -13.6000     0.15162E-032
      9.6000    -13.4000     0.13011E-032
      9.6000    -13.2000     0.67764E-033
      9.6000    -13.0000     0.14937E-033
      9.6000    -12.8000     0.77972E-033
      9.6000    -12.6000     0.28314E-032
      9.6000    -12.4000     0.46171E-032
      9.6000    -12.2000     0.39951E-032
      9.6000    -12.0000     0.22042E-032
      9.6000    -11.8000     0.39558E-032
      9.6000    -11.6000     0.88991E-032
      9.6000    -11.4000     0.12881E-031
      9.6000    -11.2000     0.23432E-031
      9.6000    -11.0000     0.52474E-031
      9.6000    -10.8000     0.10191E-030
      9.6000    -10.6000     0.16595E-030
      9.6000    -10.4000     0.21762E-030
      9.6000    -10.2000     0.21123E-030
      9.6000    -10.0000     0.13915E-030
      9.6000     -9.8000     0.56140E-031
      9.6000     -9.6000     0.24180E-031
      9.6000     -9.4000     0.35131E-031
      9.6000     -9.2000     0.20516E-031
      9.6000     -9.0000     0.41230E-031
      9.6000     -8.8000     0.25494E-030
      9.6000     -8.6000     0.71009E-030
      9.6000     -8.4000     0.88957E-030
      9.6000     -8.2000     0.38174E-030
      9.6000     -8.0000     0.25421E-030
      9.6000     -7.8000     0.71903E-030
      9.6000     -7.6000     0.94766E-030
      9.6000     -7.4000     0.60105E-030
      9.6000     -7.2000     0.63025E-031
      9.6000     -7.0000     0.93634E-031
      9.6000     -6.8000     0.89308E-031
      9.6000     -6.6000     0.33012E-029
      9.6000     -6.4000     0.10027E-028
      9.6000     -6.2000     0.60399E-029
      9.6000     -6.0000     0.20175E-030
      9.6000     -5.8000     0.83742E-030
      9.6000     -5.6000     0.18344E-029
      9.6000     -5.4000     0.40567E-029
      9.6000     -5.2000     0.77495E-029
      9.6000     -5.0000     0.72029E-029
      9.6000     -4.8000     0.22234E-029
      9.6000     -4.6000     0.69030E-030
      9.6000     -4.4000     0.25048E-029
      9.6000     -4.2000     0.21451E-028
      9.6000     -4.0000     0.28636E-028
      9.6000     -3.8000     0.61810E-029
      9.6000     -3.6000     0.53899E-029
      9.6000     -3.4000     0.38596E-029
      9.6000     -3.2000     0.90947E-029
      9.6000     -3.0000     0.17867E-030
      9.6000     -2.8000     0.28360E-029
      9.6000     -2.6000     0.31002E-029
      9.6000     -2.4000     0.28294E-029
      9.6000     -2.2000     0.55497E-029
      9.6000     -2.0000     0.20024E-028
      9.6000     -1.8000     0.41286E-029
      9.6000     -1.6000     0.30183E-029
      9.6000     -1.4000     0.24924E-029
      9.6000     -1.2000     0.92944E-030
      9.6000     -1.0000     0.42321E-029
      9.6000     -0.8000     0.11154E-028
      9.6000     -0.6000     0.36706E-029
      9.6000     -0.4000     0.10994E-028
      9.6000     -0.2000     0.25969E-029
      9.6000      0.0000     0.63593E-029
      9.6000      0.2000     0.25969E-029
      9.6000      0.4000     0.10994E-028
      9.6000      0.6000     0.36706E-029
      9.6000      0.8000     0.11154E-028
      9.6000      1.0000     0.42321E-029
      9.6000      1.2000     0.92944E-030
      9.6000      1.4000     0.24924E-029
      9.6000      1.6000     0.30183E-029
      9.6000      1.8000     0.41286E-029
      9.6000      2.0000     0.20024E-028
      9.6000      2.2000     0.55497E-029
      9.6000      2.4000     0.28294E-029
      9.6000      2.6000     0.31002E-029
      9.6000      2.8000     0.28360E-029
      9.6000      3.0000     0.17867E-030
      9.6000      3.2000     0.90947E-029
      9.6000      3.4000     0.38596E-029
      9.6000      3.6000     0.53899E-029
      9.6000      3.8000     0.61810E-029
      9.6000      4.0000     0.28636E-028
      9.6000      4.2000     0.21451E-028
      9.6000      4.4000     0.25048E-029
      9.6000      4.6000     0.69030E-030
      9.6000      4.8000     0.22234E-029
      9.6000      5.0000     0.72029E-029
      9.6000      5.2000     0.77495E-029
      9.6000      5.4000     0.40567E-029
      9.6000      5.6000     0.18344E-029
      9.6000      5.8000     0.83742E-030
      9.6000      6.0000     0.20175E-030
      9.6000      6.2000     0.60399E-029
      9.6000      6.4000     0.10027E-028
      9.6000      6.6000     0.33012E-029
      9.6000      6.8000     0.89308E-031
      9.6000      7.0000     0.93634E-031
      9.6000      7.2000     0.63025E-031
      9.6000      7.4000     0.60105E-030
      9.6000      7.6000     0.94766E-030
      9.6000      7.8000     0.71903E-030
      9.6000      8.0000     0.25421E-030
      9.6000      8.2000     0.38174E-030
      9.6000      8.4000     0.88957E-030
      9.6000      8.6000     0.71009E-030
      9.6000      8.8000     0.25494E-030
      9.6000      9.0000     0.41230E-031
      9.6000      9.2000     0.20516E-031
      9.6000      9.4000     0.35131E-031
      9.6000      9.6000     0.24180E-031
      9.6000      9.8000     0.56140E-031
      9.6000     10.0000     0.13915E-030
      9.6000     10.2000     0.21123E-030
      9.6000     10.4000     0.21762E-030
      9.6000     10.6000     0.16595E-030
      9.6000     10.8000     0.10191E-030
      9.6000     11.0000     0.52474E-031
      9.6000     11.2000     0.23432E-031
      9.6000     11.4000     0.12881E-031
      9.6000     11.6000     0.88991E-032
      9.6000     11.8000     0.39558E-032
      9.6000     12.0000     0.22042E-032
      9.6000     12.2000     0.39951E-032
      9.6000     12.4000     0.46171E-032
      9.6000     12.6000     0.28314E-032
      9.6000     12.8000     0.77972E-033
      9.6000     13.0000     0.14937E-033
      9.6000     13.2000     0.67764E-033
      9.6000     13.4000     0.13011E-032
      9.6000     13.6000     0.15162E-032
      9.6000     13.8000     0.13501E-032
      9.6000     14.0000     0.94598E-033
      9.6000     14.2000     0.49270E-033
      9.6000     14.4000     0.16861E-033
      9.6000     14.6000     0.31647E-034
      9.6000     14.8000     0.19820E-034
      9.6000     15.0000     0.41829E-034
      9.6000     15.2000     0.47690E-034
      9.6000     15.4000     0.35095E-034
      9.6000     15.6000     0.19178E-034
      9.6000     15.8000     0.88419E-035
      9.6000     16.0000     0.39980E-035
      9.6000     16.2000     0.19077E-035
      9.6000     16.4000     0.89997E-036
      9.6000     16.6000     0.39230E-036
      9.6000     16.8000     0.15810E-036
      9.6000     17.0000     0.59114E-037
      9.6000     17.2000     0.18852E-037
      9.6000     17.4000     0.39243E-038
      9.6000     17.6000     0.29419E-039
      9.6000     17.8000     0.90159E-039
      9.6000     18.0000     0.19688E-038
      9.6000     18.2000     0.21530E-038
      9.6000     18.4000     0.16287E-038
      9.6000     18.6000     0.95781E-039
      9.6000     18.8000     0.46394E-039
      9.6000     19.0000     0.19134E-039
      9.6000     19.2000     0.68486E-040
      9.6000     19.4000     0.21517E-040
      9.6000     19.6000     0.60099E-041
      9.6000     19.8000     0.15423E-041
      9.6000     20.0000     0.39491E-042
      9.6000     20.2000     0.11404E-042
      9.6000     20.4000     0.38652E-043
      9.6000     20.6000     0.13967E-043
      9.6000     20.8000     0.48927E-044
      9.6000     21.0000     0.16294E-044
      9.6000     21.2000     0.53507E-045
      9.6000     21.4000     0.18031E-045
      9.6000     21.6000     0.61762E-046
      9.6000     21.8000     0.20371E-046
      9.6000     22.0000     0.61361E-047
      9.6000     22.2000     0.16410E-047
      9.6000     22.4000     0.38885E-048
      9.6000     22.6000     0.84055E-049
      9.6000     22.8000     0.18071E-049
      9.6000     23.0000     0.45584E-050
      9.6000     23.2000     0.15163E-050
      9.6000     23.4000     0.60123E-051
      9.6000     23.6000     0.24048E-051
      9.6000     23.8000     0.88645E-052
      9.6000     24.0000     0.29117E-052
      9.6000     24.2000     0.84261E-053
      9.6000     24.4000     0.21379E-053
      9.6000     24.6000     0.47386E-054
      9.6000     24.8000     0.91104E-055
      9.6000     25.0000     0.15110E-055
      9.6000     25.2000     0.20547E-056
      9.6000     25.4000     0.29719E-057
      9.6000     25.6000     0.00000E+000

      9.8000    -25.6000     0.00000E+000
      9.8000    -25.4000     0.11509E-058
      9.8000    -25.2000     0.85256E-058
      9.8000    -25.0000     0.60923E-057
      9.8000    -24.8000     0.36483E-056
      9.8000    -24.6000     0.18723E-055
      9.8000    -24.4000     0.83062E-055
      9.8000    -24.2000     0.32010E-054
      9.8000    -24.0000     0.10734E-053
      9.8000    -23.8000     0.31388E-053
      9.8000    -23.6000     0.80711E-053
      9.8000    -23.4000     0.18840E-052
      9.8000    -23.2000     0.44083E-052
      9.8000    -23.0000     0.12761E-051
      9.8000    -22.8000     0.52828E-051
      9.8000    -22.6000     0.26853E-050
      9.8000    -22.4000     0.13634E-049
      9.8000    -22.2000     0.62850E-049
      9.8000    -22.0000     0.25616E-048
      9.8000    -21.8000     0.92923E-048
      9.8000    -21.6000     0.30874E-047
      9.8000    -21.4000     0.98067E-047
      9.8000    -21.2000     0.30883E-046
      9.8000    -21.0000     0.96892E-046
      9.8000    -20.8000     0.29593E-045
      9.8000    -20.6000     0.86387E-045
      9.8000    -20.4000     0.24555E-044
      9.8000    -20.2000     0.72526E-044
      9.8000    -20.0000     0.23784E-043
      9.8000    -19.8000     0.85482E-043
      9.8000    -19.6000     0.31060E-042
      9.8000    -19.4000     0.10620E-041
      9.8000    -19.2000     0.32874E-041
      9.8000    -19.0000     0.90287E-041
      9.8000    -18.8000     0.21618E-040
      9.8000    -18.6000     0.44019E-040
      9.8000    -18.4000     0.73214E-040
      9.8000    -18.2000     0.92624E-040
      9.8000    -18.0000     0.76324E-040
      9.8000    -17.8000     0.25650E-040
      9.8000    -17.6000     0.32885E-040
      9.8000    -17.4000     0.32078E-039
      9.8000    -17.2000     0.12248E-038
      9.8000    -17.0000     0.32198E-038
      9.8000    -16.8000     0.72906E-038
      9.8000    -16.6000     0.15866E-037
      9.8000    -16.4000     0.33657E-037
      9.8000    -16.2000     0.69102E-037
      9.8000    -16.0000     0.14766E-036
      9.8000    -15.8000     0.34900E-036
      9.8000    -15.6000     0.81435E-036
      9.8000    -15.4000     0.15815E-035
      9.8000    -15.2000     0.22682E-035
      9.8000    -15.0000     0.21191E-035
      9.8000    -14.8000     0.10000E-035
      9.8000    -14.6000     0.79046E-036
      9.8000    -14.4000     0.53372E-035
      9.8000    -14.2000     0.17847E-034
      9.8000    -14.0000     0.37257E-034
      9.8000    -13.8000     0.56830E-034
      9.8000    -13.6000     0.66123E-034
      9.8000    -13.4000     0.55091E-034
      9.8000    -13.2000     0.24785E-034
      9.8000    -13.0000     0.45364E-035
      9.8000    -12.8000     0.39541E-034
      9.8000    -12.6000     0.12894E-033
      9.8000    -12.4000     0.19268E-033
      9.8000    -12.2000     0.15063E-033
      9.8000    -12.0000     0.78293E-034
      9.8000    -11.8000     0.17762E-033
      9.8000    -11.6000     0.39250E-033
      9.8000    -11.4000     0.48697E-033
      9.8000    -11.2000     0.78436E-033
      9.8000    -11.0000     0.19461E-032
      9.8000    -10.8000     0.42664E-032
      9.8000    -10.6000     0.75487E-032
      9.8000    -10.4000     0.10416E-031
      9.8000    -10.2000     0.10488E-031
      9.8000    -10.0000     0.72768E-032
      9.8000     -9.8000     0.35108E-032
      9.8000     -9.6000     0.20278E-032
      9.8000     -9.4000     0.21075E-032
      9.8000     -9.2000     0.12040E-032
      9.8000     -9.0000     0.30246E-032
      9.8000     -8.8000     0.12833E-031
      9.8000     -8.6000     0.31236E-031
      9.8000     -8.4000     0.39270E-031
      9.8000     -8.2000     0.16015E-031
      9.8000     -8.0000     0.63310E-032
      9.8000     -7.8000     0.26330E-031
      9.8000     -7.6000     0.40082E-031
      9.8000     -7.4000     0.27953E-031
      9.8000     -7.2000     0.32424E-032
      9.8000     -7.0000     0.41391E-032
      9.8000     -6.8000     0.22626E-032
      9.8000     -6.6000     0.15180E-030
      9.8000     -6.4000     0.46946E-030
      9.8000     -6.2000     0.27962E-030
      9.8000     -6.0000     0.93025E-032
      9.8000     -5.8000     0.34891E-031
      9.8000     -5.6000     0.10037E-030
      9.8000     -5.4000     0.25148E-030
      9.8000     -5.2000     0.43258E-030
      9.8000     -5.0000     0.35647E-030
      9.8000     -4.8000     0.11639E-030
      9.8000     -4.6000     0.43311E-031
      9.8000     -4.4000     0.14976E-030
      9.8000     -4.2000     0.11712E-029
      9.8000     -4.0000     0.15976E-029
      9.8000     -3.8000     0.36564E-030
      9.8000     -3.6000     0.27485E-030
      9.8000     -3.4000     0.21149E-030
      9.8000     -3.2000     0.39077E-030
      9.8000     -3.0000     0.47625E-032
      9.8000     -2.8000     0.11490E-030
      9.8000     -2.6000     0.17969E-030
      9.8000     -2.4000     0.18113E-030
      9.8000     -2.2000     0.26041E-030
      9.8000     -2.0000     0.10750E-029
      9.8000     -1.8000     0.21797E-030
      9.8000     -1.6000     0.17920E-030
      9.8000     -1.4000     0.15852E-030
      9.8000     -1.2000     0.58025E-031
      9.8000     -1.0000     0.18544E-030
      9.8000     -0.8000     0.52637E-030
      9.8000     -0.6000     0.15157E-030
      9.8000     -0.4000     0.49170E-030
      9.8000     -0.2000     0.12504E-030
      9.8000      0.0000     0.29017E-030
      9.8000      0.2000     0.12504E-030
      9.8000      0.4000     0.49170E-030
      9.8000      0.6000     0.15157E-030
      9.8000      0.8000     0.52637E-030
      9.8000      1.0000     0.18544E-030
      9.8000      1.2000     0.58025E-031
      9.8000      1.4000     0.15852E-030
      9.8000      1.6000     0.17920E-030
      9.8000      1.8000     0.21797E-030
      9.8000      2.0000     0.10750E-029
      9.8000      2.2000     0.26041E-030
      9.8000      2.4000     0.18113E-030
      9.8000      2.6000     0.17969E-030
      9.8000      2.8000     0.11490E-030
      9.8000      3.0000     0.47625E-032
      9.8000      3.2000     0.39077E-030
      9.8000      3.4000     0.21149E-030
      9.8000      3.6000     0.27485E-030
      9.8000      3.8000     0.36564E-030
      9.8000      4.0000     0.15976E-029
      9.8000      4.2000     0.11712E-029
      9.8000      4.4000     0.14976E-030
      9.8000      4.6000     0.43311E-031
      9.8000      4.8000     0.11639E-030
      9.8000      5.0000     0.35647E-030
      9.8000      5.2000     0.43258E-030
      9.8000      5.4000     0.25148E-030
      9.8000      5.6000     0.10037E-030
      9.8000      5.8000     0.34891E-031
      9.8000      6.0000     0.93025E-032
      9.8000      6.2000     0.27962E-030
      9.8000      6.4000     0.46946E-030
      9.8000      6.6000     0.15180E-030
      9.8000      6.8000     0.22626E-032
      9.8000      7.0000     0.41391E-032
      9.8000      7.2000     0.32424E-032
      9.8000      7.4000     0.27953E-031
      9.8000      7.6000     0.40082E-031
      9.8000      7.8000     0.26330E-031
      9.8000      8.0000     0.63310E-032
      9.8000      8.2000     0.16015E-031
      9.8000      8.4000     0.39270E-031
      9.8000      8.6000     0.31236E-031
      9.8000      8.8000     0.12833E-031
      9.8000      9.0000     0.30246E-032
      9.8000      9.2000     0.12040E-032
      9.8000      9.4000     0.21075E-032
      9.8000      9.6000     0.20278E-032
      9.8000      9.8000     0.35108E-032
      9.8000     10.0000     0.72768E-032
      9.8000     10.2000     0.10488E-031
      9.8000     10.4000     0.10416E-031
      9.8000     10.6000     0.75487E-032
      9.8000     10.8000     0.42664E-032
      9.8000     11.0000     0.19461E-032
      9.8000     11.2000     0.78436E-033
      9.8000     11.4000     0.48697E-033
      9.8000     11.6000     0.39250E-033
      9.8000     11.8000     0.17762E-033
      9.8000     12.0000     0.78293E-034
      9.8000     12.2000     0.15063E-033
      9.8000     12.4000     0.19268E-033
      9.8000     12.6000     0.12894E-033
      9.8000     12.8000     0.39541E-034
      9.8000     13.0000     0.45364E-035
      9.8000     13.2000     0.24785E-034
      9.8000     13.4000     0.55091E-034
      9.8000     13.6000     0.66123E-034
      9.8000     13.8000     0.56830E-034
      9.8000     14.0000     0.37257E-034
      9.8000     14.2000     0.17847E-034
      9.8000     14.4000     0.53372E-035
      9.8000     14.6000     0.79046E-036
      9.8000     14.8000     0.10000E-035
      9.8000     15.0000     0.21191E-035
      9.8000     15.2000     0.22682E-035
      9.8000     15.4000     0.15815E-035
      9.8000     15.6000     0.81435E-036
      9.8000     15.8000     0.34900E-036
      9.8000     16.0000     0.14766E-036
      9.8000     16.2000     0.69102E-037
      9.8000     16.4000     0.33657E-037
      9.8000     16.6000     0.15866E-037
      9.8000     16.8000     0.72906E-038
      9.8000     17.0000     0.32198E-038
      9.8000     17.2000     0.12248E-038
      9.8000     17.4000     0.32078E-039
      9.8000     17.6000     0.32885E-040
      9.8000     17.8000     0.25650E-040
      9.8000     18.0000     0.76324E-040
      9.8000     18.2000     0.92624E-040
      9.8000     18.4000     0.73214E-040
      9.8000     18.6000     0.44019E-040
      9.8000     18.8000     0.21618E-040
      9.8000     19.0000     0.90287E-041
      9.8000     19.2000     0.32874E-041
      9.8000     19.4000     0.10620E-041
      9.8000     19.6000     0.31060E-042
      9.8000     19.8000     0.85482E-043
      9.8000     20.0000     0.23784E-043
      9.8000     20.2000     0.72526E-044
      9.8000     20.4000     0.24555E-044
      9.8000     20.6000     0.86387E-045
      9.8000     20.8000     0.29593E-045
      9.8000     21.0000     0.96892E-046
      9.8000     21.2000     0.30883E-046
      9.8000     21.4000     0.98067E-047
      9.8000     21.6000     0.30874E-047
      9.8000     21.8000     0.92923E-048
      9.8000     22.0000     0.25616E-048
      9.8000     22.2000     0.62850E-049
      9.8000     22.4000     0.13634E-049
      9.8000     22.6000     0.26853E-050
      9.8000     22.8000     0.52828E-051
      9.8000     23.0000     0.12761E-051
      9.8000     23.2000     0.44083E-052
      9.8000     23.4000     0.18840E-052
      9.8000     23.6000     0.80711E-053
      9.8000     23.8000     0.31388E-053
      9.8000     24.0000     0.10734E-053
      9.8000     24.2000     0.32010E-054
      9.8000     24.4000     0.83058E-055
      9.8000     24.6000     0.18725E-055
      9.8000     24.8000     0.36465E-056
      9.8000     25.0000     0.61097E-057
      9.8000     25.2000     0.83887E-058
      9.8000     25.4000     0.11852E-058
      9.8000     25.6000     0.00000E+000

     10.0000    -25.6000     0.00000E+000
     10.0000    -25.4000     0.40999E-060
     10.0000    -25.2000     0.30233E-059
     10.0000    -25.0000     0.21585E-058
     10.0000    -24.8000     0.12799E-057
     10.0000    -24.6000     0.64830E-057
     10.0000    -24.4000     0.28233E-056
     10.0000    -24.2000     0.10603E-055
     10.0000    -24.0000     0.34304E-055
     10.0000    -23.8000     0.95411E-055
     10.0000    -23.6000     0.22890E-054
     10.0000    -23.4000     0.48675E-054
     10.0000    -23.2000     0.10222E-053
     10.0000    -23.0000     0.28087E-053
     10.0000    -22.8000     0.12653E-052
     10.0000    -22.6000     0.74222E-052
     10.0000    -22.4000     0.42919E-051
     10.0000    -22.2000     0.22029E-050
     10.0000    -22.0000     0.98378E-050
     10.0000    -21.8000     0.38713E-049
     10.0000    -21.6000     0.13825E-048
     10.0000    -21.4000     0.46485E-048
     10.0000    -21.2000     0.15153E-047
     10.0000    -21.0000     0.48255E-047
     10.0000    -20.8000     0.14851E-046
     10.0000    -20.6000     0.43846E-046
     10.0000    -20.4000     0.12637E-045
     10.0000    -20.2000     0.37311E-045
     10.0000    -20.0000     0.11852E-044
     10.0000    -19.8000     0.40377E-044
     10.0000    -19.6000     0.13950E-043
     10.0000    -19.4000     0.46008E-043
     10.0000    -19.2000     0.13922E-042
     10.0000    -19.0000     0.37703E-042
     10.0000    -18.8000     0.89342E-042
     10.0000    -18.6000     0.17982E-041
     10.0000    -18.4000     0.29350E-041
     10.0000    -18.2000     0.35758E-041
     10.0000    -18.0000     0.26887E-041
     10.0000    -17.8000     0.70948E-042
     10.0000    -17.6000     0.25052E-041
     10.0000    -17.4000     0.18845E-040
     10.0000    -17.2000     0.63974E-040
     10.0000    -17.0000     0.15282E-039
     10.0000    -16.8000     0.31098E-039
     10.0000    -16.6000     0.60901E-039
     10.0000    -16.4000     0.11974E-038
     10.0000    -16.2000     0.23787E-038
     10.0000    -16.0000     0.51977E-038
     10.0000    -15.8000     0.13100E-037
     10.0000    -15.6000     0.32491E-037
     10.0000    -15.4000     0.66056E-037
     10.0000    -15.2000     0.98861E-037
     10.0000    -15.0000     0.97888E-037
     10.0000    -14.8000     0.49979E-037
     10.0000    -14.6000     0.17932E-037
     10.0000    -14.4000     0.14519E-036
     10.0000    -14.2000     0.57138E-036
     10.0000    -14.0000     0.13040E-035
     10.0000    -13.8000     0.21145E-035
     10.0000    -13.6000     0.25197E-035
     10.0000    -13.4000     0.20143E-035
     10.0000    -13.2000     0.75144E-036
     10.0000    -13.0000     0.13046E-036
     10.0000    -12.8000     0.17879E-035
     10.0000    -12.6000     0.51679E-035
     10.0000    -12.4000     0.69962E-035
     10.0000    -12.2000     0.48638E-035
     10.0000    -12.0000     0.26869E-035
     10.0000    -11.8000     0.82496E-035
     10.0000    -11.6000     0.17651E-034
     10.0000    -11.4000     0.18888E-034
     10.0000    -11.2000     0.23370E-034
     10.0000    -11.0000     0.62091E-034
     10.0000    -10.8000     0.15635E-033
     10.0000    -10.6000     0.30355E-033
     10.0000    -10.4000     0.44287E-033
     10.0000    -10.2000     0.46434E-033
     10.0000    -10.0000     0.34105E-033
     10.0000     -9.8000     0.19233E-033
     10.0000     -9.6000     0.13437E-033
     10.0000     -9.4000     0.12327E-033
     10.0000     -9.2000     0.80575E-034
     10.0000     -9.0000     0.19736E-033
     10.0000     -8.8000     0.59148E-033
     10.0000     -8.6000     0.12028E-032
     10.0000     -8.4000     0.15051E-032
     10.0000     -8.2000     0.61951E-033
     10.0000     -8.0000     0.10766E-033
     10.0000     -7.8000     0.84059E-033
     10.0000     -7.6000     0.15151E-032
     10.0000     -7.4000     0.11497E-032
     10.0000     -7.2000     0.13184E-033
     10.0000     -7.0000     0.17840E-033
     10.0000     -6.8000     0.42831E-034
     10.0000     -6.6000     0.61712E-032
     10.0000     -6.4000     0.19402E-031
     10.0000     -6.2000     0.11504E-031
     10.0000     -6.0000     0.41017E-033
     10.0000     -5.8000     0.12830E-032
     10.0000     -5.6000     0.50693E-032
     10.0000     -5.4000     0.13418E-031
     10.0000     -5.2000     0.21113E-031
     10.0000     -5.0000     0.16116E-031
     10.0000     -4.8000     0.59076E-032
     10.0000     -4.6000     0.24588E-032
     10.0000     -4.4000     0.76846E-032
     10.0000     -4.2000     0.56236E-031
     10.0000     -4.0000     0.77727E-031
     10.0000     -3.8000     0.18585E-031
     10.0000     -3.6000     0.12443E-031
     10.0000     -3.4000     0.10115E-031
     10.0000     -3.2000     0.15176E-031
     10.0000     -3.0000     0.15297E-033
     10.0000     -2.8000     0.43581E-032
     10.0000     -2.6000     0.89868E-032
     10.0000     -2.4000     0.97507E-032
     10.0000     -2.2000     0.10486E-031
     10.0000     -2.0000     0.49715E-031
     10.0000     -1.8000     0.10545E-031
     10.0000     -1.6000     0.89832E-032
     10.0000     -1.4000     0.88728E-032
     10.0000     -1.2000     0.31209E-032
     10.0000     -1.0000     0.76922E-032
     10.0000     -0.8000     0.22584E-031
     10.0000     -0.6000     0.56157E-032
     10.0000     -0.4000     0.19819E-031
     10.0000     -0.2000     0.54566E-032
     10.0000      0.0000     0.12311E-031
     10.0000      0.2000     0.54566E-032
     10.0000      0.4000     0.19819E-031
     10.0000      0.6000     0.56157E-032
     10.0000      0.8000     0.22584E-031
     10.0000      1.0000     0.76922E-032
     10.0000      1.2000     0.31209E-032
     10.0000      1.4000     0.88728E-032
     10.0000      1.6000     0.89832E-032
     10.0000      1.8000     0.10545E-031
     10.0000      2.0000     0.49715E-031
     10.0000      2.2000     0.10486E-031
     10.0000      2.4000     0.97507E-032
     10.0000      2.6000     0.89868E-032
     10.0000      2.8000     0.43581E-032
     10.0000      3.0000     0.15297E-033
     10.0000      3.2000     0.15176E-031
     10.0000      3.4000     0.10115E-031
     10.0000      3.6000     0.12443E-031
     10.0000      3.8000     0.18585E-031
     10.0000      4.0000     0.77727E-031
     10.0000      4.2000     0.56236E-031
     10.0000      4.4000     0.76846E-032
     10.0000      4.6000     0.24588E-032
     10.0000      4.8000     0.59076E-032
     10.0000      5.0000     0.16116E-031
     10.0000      5.2000     0.21113E-031
     10.0000      5.4000     0.13418E-031
     10.0000      5.6000     0.50693E-032
     10.0000      5.8000     0.12830E-032
     10.0000      6.0000     0.41017E-033
     10.0000      6.2000     0.11504E-031
     10.0000      6.4000     0.19402E-031
     10.0000      6.6000     0.61712E-032
     10.0000      6.8000     0.42831E-034
     10.0000      7.0000     0.17840E-033
     10.0000      7.2000     0.13184E-033
     10.0000      7.4000     0.11497E-032
     10.0000      7.6000     0.15151E-032
     10.0000      7.8000     0.84059E-033
     10.0000      8.0000     0.10766E-033
     10.0000      8.2000     0.61951E-033
     10.0000      8.4000     0.15051E-032
     10.0000      8.6000     0.12028E-032
     10.0000      8.8000     0.59148E-033
     10.0000      9.0000     0.19736E-033
     10.0000      9.2000     0.80575E-034
     10.0000      9.4000     0.12327E-033
     10.0000      9.6000     0.13437E-033
     10.0000      9.8000     0.19233E-033
     10.0000     10.0000     0.34105E-033
     10.0000     10.2000     0.46434E-033
     10.0000     10.4000     0.44287E-033
     10.0000     10.6000     0.30355E-033
     10.0000     10.8000     0.15635E-033
     10.0000     11.0000     0.62091E-034
     10.0000     11.2000     0.23370E-034
     10.0000     11.4000     0.18888E-034
     10.0000     11.6000     0.17651E-034
     10.0000     11.8000     0.82496E-035
     10.0000     12.0000     0.26869E-035
     10.0000     12.2000     0.48638E-035
     10.0000     12.4000     0.69962E-035
     10.0000     12.6000     0.51679E-035
     10.0000     12.8000     0.17879E-035
     10.0000     13.0000     0.13046E-036
     10.0000     13.2000     0.75144E-036
     10.0000     13.4000     0.20143E-035
     10.0000     13.6000     0.25197E-035
     10.0000     13.8000     0.21145E-035
     10.0000     14.0000     0.13040E-035
     10.0000     14.2000     0.57138E-036
     10.0000     14.4000     0.14519E-036
     10.0000     14.6000     0.17932E-037
     10.0000     14.8000     0.49979E-037
     10.0000     15.0000     0.97888E-037
     10.0000     15.2000     0.98861E-037
     10.0000     15.4000     0.66056E-037
     10.0000     15.6000     0.32491E-037
     10.0000     15.8000     0.13100E-037
     10.0000     16.0000     0.51977E-038
     10.0000     16.2000     0.23787E-038
     10.0000     16.4000     0.11974E-038
     10.0000     16.6000     0.60901E-039
     10.0000     16.8000     0.31098E-039
     10.0000     17.0000     0.15282E-039
     10.0000     17.2000     0.63974E-040
     10.0000     17.4000     0.18845E-040
     10.0000     17.6000     0.25052E-041
     10.0000     17.8000     0.70948E-042
     10.0000     18.0000     0.26887E-041
     10.0000     18.2000     0.35758E-041
     10.0000     18.4000     0.29350E-041
     10.0000     18.6000     0.17982E-041
     10.0000     18.8000     0.89342E-042
     10.0000     19.0000     0.37703E-042
     10.0000     19.2000     0.13922E-042
     10.0000     19.4000     0.46008E-043
     10.0000     19.6000     0.13950E-043
     10.0000     19.8000     0.40377E-044
     10.0000     20.0000     0.11852E-044
     10.0000     20.2000     0.37311E-045
     10.0000     20.4000     0.12637E-045
     10.0000     20.6000     0.43846E-046
     10.0000     20.8000     0.14851E-046
     10.0000     21.0000     0.48255E-047
     10.0000     21.2000     0.15153E-047
     10.0000     21.4000     0.46485E-048
     10.0000     21.6000     0.13825E-048
     10.0000     21.8000     0.38713E-049
     10.0000     22.0000     0.98378E-050
     10.0000     22.2000     0.22029E-050
     10.0000     22.4000     0.42919E-051
     10.0000     22.6000     0.74222E-052
     10.0000     22.8000     0.12653E-052
     10.0000     23.0000     0.28087E-053
     10.0000     23.2000     0.10222E-053
     10.0000     23.4000     0.48675E-054
     10.0000     23.6000     0.22890E-054
     10.0000     23.8000     0.95411E-055
     10.0000     24.0000     0.34304E-055
     10.0000     24.2000     0.10604E-055
     10.0000     24.4000     0.28232E-056
     10.0000     24.6000     0.64837E-057
     10.0000     24.8000     0.12794E-057
     10.0000     25.0000     0.21624E-058
     10.0000     25.2000     0.29948E-059
     10.0000     25.4000     0.41338E-060
     10.0000     25.6000     0.00000E+000

     10.2000    -25.6000     0.00000E+000
     10.2000    -25.4000     0.12597E-061
     10.2000    -25.2000     0.93567E-061
     10.2000    -25.0000     0.66908E-060
     10.2000    -24.8000     0.39377E-059
     10.2000    -24.6000     0.19690E-058
     10.2000    -24.4000     0.84031E-058
     10.2000    -24.2000     0.30636E-057
     10.2000    -24.0000     0.94916E-057
     10.2000    -23.8000     0.24787E-056
     10.2000    -23.6000     0.54250E-056
     10.2000    -23.4000     0.10112E-055
     10.2000    -23.2000     0.17877E-055
     10.2000    -23.0000     0.44370E-055
     10.2000    -22.8000     0.23475E-054
     10.2000    -22.6000     0.17476E-053
     10.2000    -22.4000     0.12082E-052
     10.2000    -22.2000     0.70211E-052
     10.2000    -22.0000     0.34328E-051
     10.2000    -21.8000     0.14493E-050
     10.2000    -21.6000     0.54680E-050
     10.2000    -21.4000     0.19112E-049
     10.2000    -21.2000     0.63646E-049
     10.2000    -21.0000     0.20431E-048
     10.2000    -20.8000     0.63109E-048
     10.2000    -20.6000     0.18749E-047
     10.2000    -20.4000     0.54483E-047
     10.2000    -20.2000     0.16086E-046
     10.2000    -20.0000     0.50111E-046
     10.2000    -19.8000     0.16479E-045
     10.2000    -19.6000     0.54902E-045
     10.2000    -19.4000     0.17613E-044
     10.2000    -19.2000     0.52347E-044
     10.2000    -19.0000     0.14016E-043
     10.2000    -18.8000     0.32928E-043
     10.2000    -18.6000     0.65622E-043
     10.2000    -18.4000     0.10539E-042
     10.2000    -18.2000     0.12437E-042
     10.2000    -18.0000     0.86604E-043
     10.2000    -17.8000     0.21019E-043
     10.2000    -17.6000     0.13808E-042
     10.2000    -17.4000     0.87536E-042
     10.2000    -17.2000     0.27629E-041
     10.2000    -17.0000     0.62350E-041
     10.2000    -16.8000     0.11891E-040
     10.2000    -16.6000     0.21653E-040
     10.2000    -16.4000     0.40042E-040
     10.2000    -16.2000     0.77204E-040
     10.2000    -16.0000     0.17212E-039
     10.2000    -15.8000     0.45801E-039
     10.2000    -15.6000     0.11907E-038
     10.2000    -15.4000     0.25041E-038
     10.2000    -15.2000     0.38711E-038
     10.2000    -15.0000     0.40220E-038
     10.2000    -14.8000     0.22576E-038
     10.2000    -14.6000     0.44912E-039
     10.2000    -14.4000     0.33609E-038
     10.2000    -14.2000     0.16233E-037
     10.2000    -14.0000     0.40728E-037
     10.2000    -13.8000     0.69803E-037
     10.2000    -13.6000     0.84368E-037
     10.2000    -13.4000     0.64057E-037
     10.2000    -13.2000     0.18711E-037
     10.2000    -13.0000     0.46274E-038
     10.2000    -12.8000     0.72022E-037
     10.2000    -12.6000     0.18269E-036
     10.2000    -12.4000     0.22125E-036
     10.2000    -12.2000     0.13563E-036
     10.2000    -12.0000     0.10013E-036
     10.2000    -11.8000     0.38450E-036
     10.2000    -11.6000     0.79109E-036
     10.2000    -11.4000     0.78245E-036
     10.2000    -11.2000     0.67403E-036
     10.2000    -11.0000     0.17036E-035
     10.2000    -10.8000     0.50002E-035
     10.2000    -10.6000     0.10764E-034
     10.2000    -10.4000     0.16694E-034
     10.2000    -10.2000     0.18305E-034
     10.2000    -10.0000     0.14282E-034
     10.2000     -9.8000     0.91924E-035
     10.2000     -9.6000     0.73085E-035
     10.2000     -9.4000     0.65673E-035
     10.2000     -9.2000     0.50526E-035
     10.2000     -9.0000     0.11092E-034
     10.2000     -8.8000     0.24869E-034
     10.2000     -8.6000     0.40648E-034
     10.2000     -8.4000     0.50313E-034
     10.2000     -8.2000     0.22655E-034
     10.2000     -8.0000     0.81488E-036
     10.2000     -7.8000     0.23172E-034
     10.2000     -7.6000     0.51259E-034
     10.2000     -7.4000     0.41833E-034
     10.2000     -7.2000     0.42989E-035
     10.2000     -7.0000     0.76854E-035
     10.2000     -6.8000     0.73134E-036
     10.2000     -6.6000     0.22114E-033
     10.2000     -6.4000     0.70870E-033
     10.2000     -6.2000     0.42152E-033
     10.2000     -6.0000     0.17134E-034
     10.2000     -5.8000     0.42708E-034
     10.2000     -5.6000     0.23128E-033
     10.2000     -5.4000     0.61967E-033
     10.2000     -5.2000     0.90520E-033
     10.2000     -5.0000     0.66132E-033
     10.2000     -4.8000     0.27658E-033
     10.2000     -4.6000     0.12124E-033
     10.2000     -4.4000     0.34056E-033
     10.2000     -4.2000     0.23754E-032
     10.2000     -4.0000     0.33103E-032
     10.2000     -3.8000     0.81789E-033
     10.2000     -3.6000     0.50161E-033
     10.2000     -3.4000     0.42365E-033
     10.2000     -3.2000     0.53122E-033
     10.2000     -3.0000     0.70645E-035
     10.2000     -2.8000     0.15699E-033
     10.2000     -2.6000     0.39130E-033
     10.2000     -2.4000     0.44958E-033
     10.2000     -2.2000     0.36552E-033
     10.2000     -2.0000     0.19977E-032
     10.2000     -1.8000     0.45608E-033
     10.2000     -1.6000     0.38724E-033
     10.2000     -1.4000     0.42933E-033
     10.2000     -1.2000     0.14416E-033
     10.2000     -1.0000     0.30183E-033
     10.2000     -0.8000     0.87404E-033
     10.2000     -0.6000     0.18935E-033
     10.2000     -0.4000     0.71798E-033
     10.2000     -0.2000     0.21569E-033
     10.2000      0.0000     0.48049E-033
     10.2000      0.2000     0.21569E-033
     10.2000      0.4000     0.71798E-033
     10.2000      0.6000     0.18935E-033
     10.2000      0.8000     0.87404E-033
     10.2000      1.0000     0.30183E-033
     10.2000      1.2000     0.14416E-033
     10.2000      1.4000     0.42933E-033
     10.2000      1.6000     0.38724E-033
     10.2000      1.8000     0.45608E-033
     10.2000      2.0000     0.19977E-032
     10.2000      2.2000     0.36552E-033
     10.2000      2.4000     0.44958E-033
     10.2000      2.6000     0.39130E-033
     10.2000      2.8000     0.15699E-033
     10.2000      3.0000     0.70645E-035
     10.2000      3.2000     0.53122E-033
     10.2000      3.4000     0.42365E-033
     10.2000      3.6000     0.50161E-033
     10.2000      3.8000     0.81789E-033
     10.2000      4.0000     0.33103E-032
     10.2000      4.2000     0.23754E-032
     10.2000      4.4000     0.34056E-033
     10.2000      4.6000     0.12124E-033
     10.2000      4.8000     0.27658E-033
     10.2000      5.0000     0.66132E-033
     10.2000      5.2000     0.90520E-033
     10.2000      5.4000     0.61967E-033
     10.2000      5.6000     0.23128E-033
     10.2000      5.8000     0.42708E-034
     10.2000      6.0000     0.17134E-034
     10.2000      6.2000     0.42152E-033
     10.2000      6.4000     0.70870E-033
     10.2000      6.6000     0.22114E-033
     10.2000      6.8000     0.73134E-036
     10.2000      7.0000     0.76854E-035
     10.2000      7.2000     0.42989E-035
     10.2000      7.4000     0.41833E-034
     10.2000      7.6000     0.51259E-034
     10.2000      7.8000     0.23172E-034
     10.2000      8.0000     0.81488E-036
     10.2000      8.2000     0.22655E-034
     10.2000      8.4000     0.50313E-034
     10.2000      8.6000     0.40648E-034
     10.2000      8.8000     0.24869E-034
     10.2000      9.0000     0.11092E-034
     10.2000      9.2000     0.50526E-035
     10.2000      9.4000     0.65673E-035
     10.2000      9.6000     0.73085E-035
     10.2000      9.8000     0.91924E-035
     10.2000     10.0000     0.14282E-034
     10.2000     10.2000     0.18305E-034
     10.2000     10.4000     0.16694E-034
     10.2000     10.6000     0.10764E-034
     10.2000     10.8000     0.50002E-035
     10.2000     11.0000     0.17036E-035
     10.2000     11.2000     0.67403E-036
     10.2000     11.4000     0.78245E-036
     10.2000     11.6000     0.79109E-036
     10.2000     11.8000     0.38450E-036
     10.2000     12.0000     0.10013E-036
     10.2000     12.2000     0.13563E-036
     10.2000     12.4000     0.22125E-036
     10.2000     12.6000     0.18269E-036
     10.2000     12.8000     0.72022E-037
     10.2000     13.0000     0.46274E-038
     10.2000     13.2000     0.18711E-037
     10.2000     13.4000     0.64057E-037
     10.2000     13.6000     0.84368E-037
     10.2000     13.8000     0.69803E-037
     10.2000     14.0000     0.40728E-037
     10.2000     14.2000     0.16233E-037
     10.2000     14.4000     0.33609E-038
     10.2000     14.6000     0.44912E-039
     10.2000     14.8000     0.22576E-038
     10.2000     15.0000     0.40220E-038
     10.2000     15.2000     0.38711E-038
     10.2000     15.4000     0.25041E-038
     10.2000     15.6000     0.11907E-038
     10.2000     15.8000     0.45801E-039
     10.2000     16.0000     0.17212E-039
     10.2000     16.2000     0.77204E-040
     10.2000     16.4000     0.40042E-040
     10.2000     16.6000     0.21653E-040
     10.2000     16.8000     0.11891E-040
     10.2000     17.0000     0.62350E-041
     10.2000     17.2000     0.27629E-041
     10.2000     17.4000     0.87536E-042
     10.2000     17.6000     0.13808E-042
     10.2000     17.8000     0.21019E-043
     10.2000     18.0000     0.86604E-043
     10.2000     18.2000     0.12437E-042
     10.2000     18.4000     0.10539E-042
     10.2000     18.6000     0.65622E-043
     10.2000     18.8000     0.32928E-043
     10.2000     19.0000     0.14016E-043
     10.2000     19.2000     0.52347E-044
     10.2000     19.4000     0.17613E-044
     10.2000     19.6000     0.54902E-045
     10.2000     19.8000     0.16479E-045
     10.2000     20.0000     0.50111E-046
     10.2000     20.2000     0.16086E-046
     10.2000     20.4000     0.54483E-047
     10.2000     20.6000     0.18749E-047
     10.2000     20.8000     0.63109E-048
     10.2000     21.0000     0.20431E-048
     10.2000     21.2000     0.63646E-049
     10.2000     21.4000     0.19112E-049
     10.2000     21.6000     0.54680E-050
     10.2000     21.8000     0.14493E-050
     10.2000     22.0000     0.34328E-051
     10.2000     22.2000     0.70211E-052
     10.2000     22.4000     0.12082E-052
     10.2000     22.6000     0.17476E-053
     10.2000     22.8000     0.23475E-054
     10.2000     23.0000     0.44370E-055
     10.2000     23.2000     0.17877E-055
     10.2000     23.4000     0.10112E-055
     10.2000     23.6000     0.54250E-056
     10.2000     23.8000     0.24787E-056
     10.2000     24.0000     0.94916E-057
     10.2000     24.2000     0.30636E-057
     10.2000     24.4000     0.84028E-058
     10.2000     24.6000     0.19691E-058
     10.2000     24.8000     0.39369E-059
     10.2000     25.0000     0.66954E-060
     10.2000     25.2000     0.93296E-061
     10.2000     25.4000     0.12450E-061
     10.2000     25.6000     0.00000E+000

     10.4000    -25.6000     0.00000E+000
     10.4000    -25.4000     0.33210E-063
     10.4000    -25.2000     0.25220E-062
     10.4000    -25.0000     0.18143E-061
     10.4000    -24.8000     0.10633E-060
     10.4000    -24.6000     0.52513E-060
     10.4000    -24.4000     0.21928E-059
     10.4000    -24.2000     0.77262E-059
     10.4000    -24.0000     0.22726E-058
     10.4000    -23.8000     0.54836E-058
     10.4000    -23.6000     0.10647E-057
     10.4000    -23.4000     0.16644E-057
     10.4000    -23.2000     0.22857E-057
     10.4000    -23.0000     0.43004E-057
     10.4000    -22.8000     0.30218E-056
     10.4000    -22.6000     0.34355E-055
     10.4000    -22.4000     0.30300E-054
     10.4000    -22.2000     0.20216E-053
     10.4000    -22.0000     0.10778E-052
     10.4000    -21.8000     0.48296E-052
     10.4000    -21.6000     0.19010E-051
     10.4000    -21.4000     0.68310E-051
     10.4000    -21.2000     0.23075E-050
     10.4000    -21.0000     0.74439E-050
     10.4000    -20.8000     0.23039E-049
     10.4000    -20.6000     0.68727E-049
     10.4000    -20.4000     0.20092E-048
     10.4000    -20.2000     0.59399E-048
     10.4000    -20.0000     0.18296E-047
     10.4000    -19.8000     0.58791E-047
     10.4000    -19.6000     0.19089E-046
     10.4000    -19.4000     0.59979E-046
     10.4000    -19.2000     0.17576E-045
     10.4000    -19.0000     0.46632E-045
     10.4000    -18.8000     0.10876E-044
     10.4000    -18.6000     0.21489E-044
     10.4000    -18.4000     0.34037E-044
     10.4000    -18.2000     0.39116E-044
     10.4000    -18.0000     0.25677E-044
     10.4000    -17.8000     0.69564E-045
     10.4000    -17.6000     0.59933E-044
     10.4000    -17.4000     0.33626E-043
     10.4000    -17.2000     0.10066E-042
     10.4000    -17.0000     0.21853E-042
     10.4000    -16.8000     0.40034E-042
     10.4000    -16.6000     0.69656E-042
     10.4000    -16.4000     0.12336E-041
     10.4000    -16.2000     0.23184E-041
     10.4000    -16.0000     0.52447E-041
     10.4000    -15.8000     0.14586E-040
     10.4000    -15.6000     0.39370E-040
     10.4000    -15.4000     0.85041E-040
     10.4000    -15.2000     0.13490E-039
     10.4000    -15.0000     0.14579E-039
     10.4000    -14.8000     0.89219E-040
     10.4000    -14.6000     0.15001E-040
     10.4000    -14.4000     0.64958E-040
     10.4000    -14.2000     0.41114E-039
     10.4000    -14.0000     0.11400E-038
     10.4000    -13.8000     0.20530E-038
     10.4000    -13.6000     0.24990E-038
     10.4000    -13.4000     0.17918E-038
     10.4000    -13.2000     0.38605E-039
     10.4000    -13.0000     0.22182E-039
     10.4000    -12.8000     0.25887E-038
     10.4000    -12.6000     0.57141E-038
     10.4000    -12.4000     0.61046E-038
     10.4000    -12.2000     0.33508E-038
     10.4000    -12.0000     0.41730E-038
     10.4000    -11.8000     0.16968E-037
     10.4000    -11.6000     0.33653E-037
     10.4000    -11.4000     0.33188E-037
     10.4000    -11.2000     0.21435E-037
     10.4000    -11.0000     0.40692E-037
     10.4000    -10.8000     0.13915E-036
     10.4000    -10.6000     0.33586E-036
     10.4000    -10.4000     0.55697E-036
     10.4000    -10.2000     0.64167E-036
     10.4000    -10.0000     0.53307E-036
     10.4000     -9.8000     0.38349E-036
     10.4000     -9.6000     0.33426E-036
     10.4000     -9.4000     0.30732E-036
     10.4000     -9.2000     0.27068E-036
     10.4000     -9.0000     0.53295E-036
     10.4000     -8.8000     0.94899E-036
     10.4000     -8.6000     0.12090E-035
     10.4000     -8.4000     0.14748E-035
     10.4000     -8.2000     0.79990E-036
     10.4000     -8.0000     0.67138E-038
     10.4000     -7.8000     0.54378E-036
     10.4000     -7.6000     0.15551E-035
     10.4000     -7.4000     0.13481E-035
     10.4000     -7.2000     0.11259E-036
     10.4000     -7.0000     0.32469E-036
     10.4000     -6.8000     0.32515E-037
     10.4000     -6.6000     0.69698E-035
     10.4000     -6.4000     0.22904E-034
     10.4000     -6.2000     0.13782E-034
     10.4000     -6.0000     0.66940E-036
     10.4000     -5.8000     0.13239E-035
     10.4000     -5.6000     0.94070E-035
     10.4000     -5.4000     0.24922E-034
     10.4000     -5.2000     0.34231E-034
     10.4000     -5.0000     0.24505E-034
     10.4000     -4.8000     0.11584E-034
     10.4000     -4.6000     0.51456E-035
     10.4000     -4.4000     0.13118E-034
     10.4000     -4.2000     0.88398E-034
     10.4000     -4.0000     0.12385E-033
     10.4000     -3.8000     0.31372E-034
     10.4000     -3.6000     0.18051E-034
     10.4000     -3.4000     0.15613E-034
     10.4000     -3.2000     0.16723E-034
     10.4000     -3.0000     0.36271E-036
     10.4000     -2.8000     0.54066E-035
     10.4000     -2.6000     0.14936E-034
     10.4000     -2.4000     0.17962E-034
     10.4000     -2.2000     0.11098E-034
     10.4000     -2.0000     0.70212E-034
     10.4000     -1.8000     0.17412E-034
     10.4000     -1.6000     0.14540E-034
     10.4000     -1.4000     0.17943E-034
     10.4000     -1.2000     0.57565E-035
     10.4000     -1.0000     0.11083E-034
     10.4000     -0.8000     0.30329E-034
     10.4000     -0.6000     0.58949E-035
     10.4000     -0.4000     0.23332E-034
     10.4000     -0.2000     0.77051E-035
     10.4000      0.0000     0.17080E-034
     10.4000      0.2000     0.77051E-035
     10.4000      0.4000     0.23332E-034
     10.4000      0.6000     0.58949E-035
     10.4000      0.8000     0.30329E-034
     10.4000      1.0000     0.11083E-034
     10.4000      1.2000     0.57565E-035
     10.4000      1.4000     0.17943E-034
     10.4000      1.6000     0.14540E-034
     10.4000      1.8000     0.17412E-034
     10.4000      2.0000     0.70212E-034
     10.4000      2.2000     0.11098E-034
     10.4000      2.4000     0.17962E-034
     10.4000      2.6000     0.14936E-034
     10.4000      2.8000     0.54066E-035
     10.4000      3.0000     0.36271E-036
     10.4000      3.2000     0.16723E-034
     10.4000      3.4000     0.15613E-034
     10.4000      3.6000     0.18051E-034
     10.4000      3.8000     0.31372E-034
     10.4000      4.0000     0.12385E-033
     10.4000      4.2000     0.88398E-034
     10.4000      4.4000     0.13118E-034
     10.4000      4.6000     0.51456E-035
     10.4000      4.8000     0.11584E-034
     10.4000      5.0000     0.24505E-034
     10.4000      5.2000     0.34231E-034
     10.4000      5.4000     0.24922E-034
     10.4000      5.6000     0.94070E-035
     10.4000      5.8000     0.13239E-035
     10.4000      6.0000     0.66940E-036
     10.4000      6.2000     0.13782E-034
     10.4000      6.4000     0.22904E-034
     10.4000      6.6000     0.69698E-035
     10.4000      6.8000     0.32515E-037
     10.4000      7.0000     0.32469E-036
     10.4000      7.2000     0.11259E-036
     10.4000      7.4000     0.13481E-035
     10.4000      7.6000     0.15551E-035
     10.4000      7.8000     0.54378E-036
     10.4000      8.0000     0.67138E-038
     10.4000      8.2000     0.79990E-036
     10.4000      8.4000     0.14748E-035
     10.4000      8.6000     0.12090E-035
     10.4000      8.8000     0.94899E-036
     10.4000      9.0000     0.53295E-036
     10.4000      9.2000     0.27068E-036
     10.4000      9.4000     0.30732E-036
     10.4000      9.6000     0.33426E-036
     10.4000      9.8000     0.38349E-036
     10.4000     10.0000     0.53307E-036
     10.4000     10.2000     0.64167E-036
     10.4000     10.4000     0.55697E-036
     10.4000     10.6000     0.33586E-036
     10.4000     10.8000     0.13915E-036
     10.4000     11.0000     0.40692E-037
     10.4000     11.2000     0.21435E-037
     10.4000     11.4000     0.33188E-037
     10.4000     11.6000     0.33653E-037
     10.4000     11.8000     0.16968E-037
     10.4000     12.0000     0.41730E-038
     10.4000     12.2000     0.33508E-038
     10.4000     12.4000     0.61046E-038
     10.4000     12.6000     0.57141E-038
     10.4000     12.8000     0.25887E-038
     10.4000     13.0000     0.22182E-039
     10.4000     13.2000     0.38605E-039
     10.4000     13.4000     0.17918E-038
     10.4000     13.6000     0.24990E-038
     10.4000     13.8000     0.20530E-038
     10.4000     14.0000     0.11400E-038
     10.4000     14.2000     0.41114E-039
     10.4000     14.4000     0.64958E-040
     10.4000     14.6000     0.15001E-040
     10.4000     14.8000     0.89219E-040
     10.4000     15.0000     0.14579E-039
     10.4000     15.2000     0.13490E-039
     10.4000     15.4000     0.85041E-040
     10.4000     15.6000     0.39370E-040
     10.4000     15.8000     0.14586E-040
     10.4000     16.0000     0.52447E-041
     10.4000     16.2000     0.23184E-041
     10.4000     16.4000     0.12336E-041
     10.4000     16.6000     0.69656E-042
     10.4000     16.8000     0.40034E-042
     10.4000     17.0000     0.21853E-042
     10.4000     17.2000     0.10066E-042
     10.4000     17.4000     0.33626E-043
     10.4000     17.6000     0.59933E-044
     10.4000     17.8000     0.69564E-045
     10.4000     18.0000     0.25677E-044
     10.4000     18.2000     0.39116E-044
     10.4000     18.4000     0.34037E-044
     10.4000     18.6000     0.21489E-044
     10.4000     18.8000     0.10876E-044
     10.4000     19.0000     0.46632E-045
     10.4000     19.2000     0.17576E-045
     10.4000     19.4000     0.59979E-046
     10.4000     19.6000     0.19089E-046
     10.4000     19.8000     0.58791E-047
     10.4000     20.0000     0.18296E-047
     10.4000     20.2000     0.59399E-048
     10.4000     20.4000     0.20092E-048
     10.4000     20.6000     0.68727E-049
     10.4000     20.8000     0.23039E-049
     10.4000     21.0000     0.74439E-050
     10.4000     21.2000     0.23075E-050
     10.4000     21.4000     0.68310E-051
     10.4000     21.6000     0.19010E-051
     10.4000     21.8000     0.48296E-052
     10.4000     22.0000     0.10778E-052
     10.4000     22.2000     0.20216E-053
     10.4000     22.4000     0.30300E-054
     10.4000     22.6000     0.34355E-055
     10.4000     22.8000     0.30218E-056
     10.4000     23.0000     0.43004E-057
     10.4000     23.2000     0.22857E-057
     10.4000     23.4000     0.16644E-057
     10.4000     23.6000     0.10647E-057
     10.4000     23.8000     0.54836E-058
     10.4000     24.0000     0.22725E-058
     10.4000     24.2000     0.77264E-059
     10.4000     24.4000     0.21927E-059
     10.4000     24.6000     0.52516E-060
     10.4000     24.8000     0.10633E-060
     10.4000     25.0000     0.18131E-061
     10.4000     25.2000     0.25332E-062
     10.4000     25.4000     0.32091E-063
     10.4000     25.6000     0.00000E+000

     10.6000    -25.6000     0.00000E+000
     10.6000    -25.4000     0.75318E-065
     10.6000    -25.2000     0.59161E-064
     10.6000    -25.0000     0.43076E-063
     10.6000    -24.8000     0.25235E-062
     10.6000    -24.6000     0.12324E-061
     10.6000    -24.4000     0.50285E-061
     10.6000    -24.2000     0.17049E-060
     10.6000    -24.0000     0.47182E-060
     10.6000    -23.8000     0.10357E-059
     10.6000    -23.6000     0.17581E-059
     10.6000    -23.4000     0.24692E-059
     10.6000    -23.2000     0.38648E-059
     10.6000    -23.0000     0.60190E-059
     10.6000    -22.8000     0.23452E-058
     10.6000    -22.6000     0.55202E-057
     10.6000    -22.4000     0.67534E-056
     10.6000    -22.2000     0.52300E-055
     10.6000    -22.0000     0.30251E-054
     10.6000    -21.8000     0.14265E-053
     10.6000    -21.6000     0.58080E-053
     10.6000    -21.4000     0.21315E-052
     10.6000    -21.2000     0.72772E-052
     10.6000    -21.0000     0.23562E-051
     10.6000    -20.8000     0.73043E-051
     10.6000    -20.6000     0.21865E-050
     10.6000    -20.4000     0.64283E-050
     10.6000    -20.2000     0.19067E-049
     10.6000    -20.0000     0.58431E-049
     10.6000    -19.8000     0.18513E-048
     10.6000    -19.6000     0.59063E-048
     10.6000    -19.4000     0.18277E-047
     10.6000    -19.2000     0.52976E-047
     10.6000    -19.0000     0.13949E-046
     10.6000    -18.8000     0.32326E-046
     10.6000    -18.6000     0.63379E-046
     10.6000    -18.4000     0.99198E-046
     10.6000    -18.2000     0.11164E-045
     10.6000    -18.0000     0.70512E-046
     10.6000    -17.8000     0.24166E-046
     10.6000    -17.6000     0.21498E-045
     10.6000    -17.4000     0.10957E-044
     10.6000    -17.2000     0.31380E-044
     10.6000    -17.0000     0.66021E-044
     10.6000    -16.8000     0.11769E-043
     10.6000    -16.6000     0.19940E-043
     10.6000    -16.4000     0.34357E-043
     10.6000    -16.2000     0.63136E-043
     10.6000    -16.0000     0.14396E-042
     10.6000    -15.8000     0.41586E-042
     10.6000    -15.6000     0.11615E-041
     10.6000    -15.4000     0.25709E-041
     10.6000    -15.2000     0.41721E-041
     10.6000    -15.0000     0.46629E-041
     10.6000    -14.8000     0.30740E-041
     10.6000    -14.6000     0.58966E-042
     10.6000    -14.4000     0.10119E-041
     10.6000    -14.2000     0.93341E-041
     10.6000    -14.0000     0.28721E-040
     10.6000    -13.8000     0.54070E-040
     10.6000    -13.6000     0.66083E-040
     10.6000    -13.4000     0.44994E-040
     10.6000    -13.2000     0.74426E-041
     10.6000    -13.0000     0.11206E-040
     10.6000    -12.8000     0.83260E-040
     10.6000    -12.6000     0.15870E-039
     10.6000    -12.4000     0.14736E-039
     10.6000    -12.2000     0.77959E-040
     10.6000    -12.0000     0.17673E-039
     10.6000    -11.8000     0.67807E-039
     10.6000    -11.6000     0.13046E-038
     10.6000    -11.4000     0.13368E-038
     10.6000    -11.2000     0.78513E-039
     10.6000    -11.0000     0.88775E-039
     10.6000    -10.8000     0.33630E-038
     10.6000    -10.6000     0.92025E-038
     10.6000    -10.4000     0.16426E-037
     10.6000    -10.2000     0.19985E-037
     10.6000    -10.0000     0.17711E-037
     10.6000     -9.8000     0.13998E-037
     10.6000     -9.6000     0.13061E-037
     10.6000     -9.4000     0.12476E-037
     10.6000     -9.2000     0.12177E-037
     10.6000     -9.0000     0.21950E-037
     10.6000     -8.8000     0.32696E-037
     10.6000     -8.6000     0.31750E-037
     10.6000     -8.4000     0.38192E-037
     10.6000     -8.2000     0.27352E-037
     10.6000     -8.0000     0.21574E-038
     10.6000     -7.8000     0.10624E-037
     10.6000     -7.6000     0.42429E-037
     10.6000     -7.4000     0.38565E-037
     10.6000     -7.2000     0.23422E-038
     10.6000     -7.0000     0.12895E-037
     10.6000     -6.8000     0.24206E-038
     10.6000     -6.6000     0.19281E-036
     10.6000     -6.4000     0.65550E-036
     10.6000     -6.2000     0.40273E-036
     10.6000     -6.0000     0.24122E-037
     10.6000     -5.8000     0.39129E-037
     10.6000     -5.6000     0.33901E-036
     10.6000     -5.4000     0.87774E-036
     10.6000     -5.2000     0.11459E-035
     10.6000     -5.0000     0.81714E-036
     10.6000     -4.8000     0.42822E-036
     10.6000     -4.6000     0.18840E-036
     10.6000     -4.4000     0.44166E-036
     10.6000     -4.2000     0.29049E-035
     10.6000     -4.0000     0.40844E-035
     10.6000     -3.8000     0.10548E-035
     10.6000     -3.6000     0.58125E-036
     10.6000     -3.4000     0.50879E-036
     10.6000     -3.2000     0.47274E-036
     10.6000     -3.0000     0.16584E-037
     10.6000     -2.8000     0.17699E-036
     10.6000     -2.6000     0.50255E-036
     10.6000     -2.4000     0.62687E-036
     10.6000     -2.2000     0.29465E-036
     10.6000     -2.0000     0.21698E-035
     10.6000     -1.8000     0.58364E-036
     10.6000     -1.6000     0.47997E-036
     10.6000     -1.4000     0.65079E-036
     10.6000     -1.2000     0.20026E-036
     10.6000     -1.0000     0.37512E-036
     10.6000     -0.8000     0.94003E-036
     10.6000     -0.6000     0.17143E-036
     10.6000     -0.4000     0.67934E-036
     10.6000     -0.2000     0.24806E-036
     10.6000      0.0000     0.54865E-036
     10.6000      0.2000     0.24806E-036
     10.6000      0.4000     0.67934E-036
     10.6000      0.6000     0.17143E-036
     10.6000      0.8000     0.94003E-036
     10.6000      1.0000     0.37512E-036
     10.6000      1.2000     0.20026E-036
     10.6000      1.4000     0.65079E-036
     10.6000      1.6000     0.47997E-036
     10.6000      1.8000     0.58364E-036
     10.6000      2.0000     0.21698E-035
     10.6000      2.2000     0.29465E-036
     10.6000      2.4000     0.62687E-036
     10.6000      2.6000     0.50255E-036
     10.6000      2.8000     0.17699E-036
     10.6000      3.0000     0.16584E-037
     10.6000      3.2000     0.47274E-036
     10.6000      3.4000     0.50879E-036
     10.6000      3.6000     0.58125E-036
     10.6000      3.8000     0.10548E-035
     10.6000      4.0000     0.40844E-035
     10.6000      4.2000     0.29049E-035
     10.6000      4.4000     0.44166E-036
     10.6000      4.6000     0.18840E-036
     10.6000      4.8000     0.42822E-036
     10.6000      5.0000     0.81714E-036
     10.6000      5.2000     0.11459E-035
     10.6000      5.4000     0.87774E-036
     10.6000      5.6000     0.33901E-036
     10.6000      5.8000     0.39129E-037
     10.6000      6.0000     0.24122E-037
     10.6000      6.2000     0.40273E-036
     10.6000      6.4000     0.65550E-036
     10.6000      6.6000     0.19281E-036
     10.6000      6.8000     0.24206E-038
     10.6000      7.0000     0.12895E-037
     10.6000      7.2000     0.23422E-038
     10.6000      7.4000     0.38565E-037
     10.6000      7.6000     0.42429E-037
     10.6000      7.8000     0.10624E-037
     10.6000      8.0000     0.21574E-038
     10.6000      8.2000     0.27352E-037
     10.6000      8.4000     0.38192E-037
     10.6000      8.6000     0.31750E-037
     10.6000      8.8000     0.32696E-037
     10.6000      9.0000     0.21950E-037
     10.6000      9.2000     0.12177E-037
     10.6000      9.4000     0.12476E-037
     10.6000      9.6000     0.13061E-037
     10.6000      9.8000     0.13998E-037
     10.6000     10.0000     0.17711E-037
     10.6000     10.2000     0.19985E-037
     10.6000     10.4000     0.16426E-037
     10.6000     10.6000     0.92025E-038
     10.6000     10.8000     0.33630E-038
     10.6000     11.0000     0.88775E-039
     10.6000     11.2000     0.78513E-039
     10.6000     11.4000     0.13368E-038
     10.6000     11.6000     0.13046E-038
     10.6000     11.8000     0.67807E-039
     10.6000     12.0000     0.17673E-039
     10.6000     12.2000     0.77959E-040
     10.6000     12.4000     0.14736E-039
     10.6000     12.6000     0.15870E-039
     10.6000     12.8000     0.83260E-040
     10.6000     13.0000     0.11206E-040
     10.6000     13.2000     0.74426E-041
     10.6000     13.4000     0.44994E-040
     10.6000     13.6000     0.66083E-040
     10.6000     13.8000     0.54070E-040
     10.6000     14.0000     0.28721E-040
     10.6000     14.2000     0.93341E-041
     10.6000     14.4000     0.10119E-041
     10.6000     14.6000     0.58966E-042
     10.6000     14.8000     0.30740E-041
     10.6000     15.0000     0.46629E-041
     10.6000     15.2000     0.41721E-041
     10.6000     15.4000     0.25709E-041
     10.6000     15.6000     0.11615E-041
     10.6000     15.8000     0.41586E-042
     10.6000     16.0000     0.14396E-042
     10.6000     16.2000     0.63136E-043
     10.6000     16.4000     0.34357E-043
     10.6000     16.6000     0.19940E-043
     10.6000     16.8000     0.11769E-043
     10.6000     17.0000     0.66021E-044
     10.6000     17.2000     0.31380E-044
     10.6000     17.4000     0.10957E-044
     10.6000     17.6000     0.21498E-045
     10.6000     17.8000     0.24166E-046
     10.6000     18.0000     0.70512E-046
     10.6000     18.2000     0.11164E-045
     10.6000     18.4000     0.99198E-046
     10.6000     18.6000     0.63379E-046
     10.6000     18.8000     0.32326E-046
     10.6000     19.0000     0.13949E-046
     10.6000     19.2000     0.52976E-047
     10.6000     19.4000     0.18277E-047
     10.6000     19.6000     0.59063E-048
     10.6000     19.8000     0.18513E-048
     10.6000     20.0000     0.58431E-049
     10.6000     20.2000     0.19067E-049
     10.6000     20.4000     0.64283E-050
     10.6000     20.6000     0.21865E-050
     10.6000     20.8000     0.73043E-051
     10.6000     21.0000     0.23562E-051
     10.6000     21.2000     0.72772E-052
     10.6000     21.4000     0.21315E-052
     10.6000     21.6000     0.58080E-053
     10.6000     21.8000     0.14265E-053
     10.6000     22.0000     0.30251E-054
     10.6000     22.2000     0.52300E-055
     10.6000     22.4000     0.67534E-056
     10.6000     22.6000     0.55202E-057
     10.6000     22.8000     0.23452E-058
     10.6000     23.0000     0.60190E-059
     10.6000     23.2000     0.38648E-059
     10.6000     23.4000     0.24692E-059
     10.6000     23.6000     0.17581E-059
     10.6000     23.8000     0.10357E-059
     10.6000     24.0000     0.47181E-060
     10.6000     24.2000     0.17049E-060
     10.6000     24.4000     0.50283E-061
     10.6000     24.6000     0.12324E-061
     10.6000     24.8000     0.25245E-062
     10.6000     25.0000     0.42967E-063
     10.6000     25.2000     0.59982E-064
     10.6000     25.4000     0.70564E-065
     10.6000     25.6000     0.00000E+000

     10.8000    -25.6000     0.00000E+000
     10.8000    -25.4000     0.14995E-066
     10.8000    -25.2000     0.12103E-065
     10.8000    -25.0000     0.89799E-065
     10.8000    -24.8000     0.52807E-064
     10.8000    -24.6000     0.25548E-063
     10.8000    -24.4000     0.10181E-062
     10.8000    -24.2000     0.33119E-062
     10.8000    -24.0000     0.85785E-062
     10.8000    -23.8000     0.17150E-061
     10.8000    -23.6000     0.27851E-061
     10.8000    -23.4000     0.58563E-061
     10.8000    -23.2000     0.20362E-060
     10.8000    -23.0000     0.52131E-060
     10.8000    -22.8000     0.53231E-060
     10.8000    -22.6000     0.73367E-059
     10.8000    -22.4000     0.13376E-057
     10.8000    -22.2000     0.12110E-056
     10.8000    -22.0000     0.75626E-056
     10.8000    -21.8000     0.37297E-055
     10.8000    -21.6000     0.15622E-054
     10.8000    -21.4000     0.58334E-054
     10.8000    -21.2000     0.20094E-053
     10.8000    -21.0000     0.65285E-053
     10.8000    -20.8000     0.20279E-052
     10.8000    -20.6000     0.60946E-052
     10.8000    -20.4000     0.18034E-051
     10.8000    -20.2000     0.53802E-051
     10.8000    -20.0000     0.16490E-050
     10.8000    -19.8000     0.51870E-050
     10.8000    -19.6000     0.16364E-049
     10.8000    -19.4000     0.50087E-049
     10.8000    -19.2000     0.14394E-048
     10.8000    -19.0000     0.37653E-048
     10.8000    -18.8000     0.86734E-048
     10.8000    -18.6000     0.16884E-047
     10.8000    -18.4000     0.26161E-047
     10.8000    -18.2000     0.28994E-047
     10.8000    -18.0000     0.18023E-047
     10.8000    -17.8000     0.80743E-048
     10.8000    -17.6000     0.65624E-047
     10.8000    -17.4000     0.30784E-046
     10.8000    -17.2000     0.84555E-046
     10.8000    -17.0000     0.17260E-045
     10.8000    -16.8000     0.30110E-045
     10.8000    -16.6000     0.50317E-045
     10.8000    -16.4000     0.85412E-045
     10.8000    -16.2000     0.15355E-044
     10.8000    -16.0000     0.35028E-044
     10.8000    -15.8000     0.10498E-043
     10.8000    -15.6000     0.30400E-043
     10.8000    -15.4000     0.69032E-043
     10.8000    -15.2000     0.11457E-042
     10.8000    -15.0000     0.13204E-042
     10.8000    -14.8000     0.92904E-043
     10.8000    -14.6000     0.22175E-043
     10.8000    -14.4000     0.11938E-043
     10.8000    -14.2000     0.19131E-042
     10.8000    -14.0000     0.65444E-042
     10.8000    -13.8000     0.12834E-041
     10.8000    -13.6000     0.15802E-041
     10.8000    -13.4000     0.10501E-041
     10.8000    -13.2000     0.19259E-042
     10.8000    -13.0000     0.50102E-042
     10.8000    -12.8000     0.24042E-041
     10.8000    -12.6000     0.39305E-041
     10.8000    -12.4000     0.31274E-041
     10.8000    -12.2000     0.18825E-041
     10.8000    -12.0000     0.68863E-041
     10.8000    -11.8000     0.23994E-040
     10.8000    -11.6000     0.45048E-040
     10.8000    -11.4000     0.48537E-040
     10.8000    -11.2000     0.29792E-040
     10.8000    -11.0000     0.19772E-040
     10.8000    -10.8000     0.70598E-040
     10.8000    -10.6000     0.22098E-039
     10.8000    -10.4000     0.42777E-039
     10.8000    -10.2000     0.55290E-039
     10.8000    -10.0000     0.52361E-039
     10.8000     -9.8000     0.44854E-039
     10.8000     -9.6000     0.44085E-039
     10.8000     -9.4000     0.43890E-039
     10.8000     -9.2000     0.46270E-039
     10.8000     -9.0000     0.77926E-039
     10.8000     -8.8000     0.10125E-038
     10.8000     -8.6000     0.73891E-039
     10.8000     -8.4000     0.88293E-039
     10.8000     -8.2000     0.89009E-039
     10.8000     -8.0000     0.17841E-039
     10.8000     -7.8000     0.16635E-039
     10.8000     -7.6000     0.10456E-038
     10.8000     -7.4000     0.98236E-039
     10.8000     -7.2000     0.37663E-040
     10.8000     -7.0000     0.46451E-039
     10.8000     -6.8000     0.14008E-039
     10.8000     -6.6000     0.46706E-038
     10.8000     -6.4000     0.16626E-037
     10.8000     -6.2000     0.10534E-037
     10.8000     -6.0000     0.79196E-039
     10.8000     -5.8000     0.11127E-038
     10.8000     -5.6000     0.10807E-037
     10.8000     -5.4000     0.27211E-037
     10.8000     -5.2000     0.34069E-037
     10.8000     -5.0000     0.24471E-037
     10.8000     -4.8000     0.13920E-037
     10.8000     -4.6000     0.59834E-038
     10.8000     -4.4000     0.13061E-037
     10.8000     -4.2000     0.84514E-037
     10.8000     -4.0000     0.11913E-036
     10.8000     -3.8000     0.31236E-037
     10.8000     -3.6000     0.16783E-037
     10.8000     -3.4000     0.14729E-037
     10.8000     -3.2000     0.11989E-037
     10.8000     -3.0000     0.64006E-039
     10.8000     -2.8000     0.54276E-038
     10.8000     -2.6000     0.14971E-037
     10.8000     -2.4000     0.19228E-037
     10.8000     -2.2000     0.68581E-038
     10.8000     -2.0000     0.59235E-037
     10.8000     -1.8000     0.17151E-037
     10.8000     -1.6000     0.14032E-037
     10.8000     -1.4000     0.20603E-037
     10.8000     -1.2000     0.61131E-038
     10.8000     -1.0000     0.11541E-037
     10.8000     -0.8000     0.25978E-037
     10.8000     -0.6000     0.46815E-038
     10.8000     -0.4000     0.17712E-037
     10.8000     -0.2000     0.71800E-038
     10.8000      0.0000     0.15835E-037
     10.8000      0.2000     0.71800E-038
     10.8000      0.4000     0.17712E-037
     10.8000      0.6000     0.46815E-038
     10.8000      0.8000     0.25978E-037
     10.8000      1.0000     0.11541E-037
     10.8000      1.2000     0.61131E-038
     10.8000      1.4000     0.20603E-037
     10.8000      1.6000     0.14032E-037
     10.8000      1.8000     0.17151E-037
     10.8000      2.0000     0.59235E-037
     10.8000      2.2000     0.68581E-038
     10.8000      2.4000     0.19228E-037
     10.8000      2.6000     0.14971E-037
     10.8000      2.8000     0.54276E-038
     10.8000      3.0000     0.64006E-039
     10.8000      3.2000     0.11989E-037
     10.8000      3.4000     0.14729E-037
     10.8000      3.6000     0.16783E-037
     10.8000      3.8000     0.31236E-037
     10.8000      4.0000     0.11913E-036
     10.8000      4.2000     0.84514E-037
     10.8000      4.4000     0.13061E-037
     10.8000      4.6000     0.59834E-038
     10.8000      4.8000     0.13920E-037
     10.8000      5.0000     0.24471E-037
     10.8000      5.2000     0.34069E-037
     10.8000      5.4000     0.27211E-037
     10.8000      5.6000     0.10807E-037
     10.8000      5.8000     0.11127E-038
     10.8000      6.0000     0.79196E-039
     10.8000      6.2000     0.10534E-037
     10.8000      6.4000     0.16626E-037
     10.8000      6.6000     0.46706E-038
     10.8000      6.8000     0.14008E-039
     10.8000      7.0000     0.46451E-039
     10.8000      7.2000     0.37663E-040
     10.8000      7.4000     0.98236E-039
     10.8000      7.6000     0.10456E-038
     10.8000      7.8000     0.16635E-039
     10.8000      8.0000     0.17841E-039
     10.8000      8.2000     0.89009E-039
     10.8000      8.4000     0.88293E-039
     10.8000      8.6000     0.73890E-039
     10.8000      8.8000     0.10125E-038
     10.8000      9.0000     0.77926E-039
     10.8000      9.2000     0.46270E-039
     10.8000      9.4000     0.43890E-039
     10.8000      9.6000     0.44085E-039
     10.8000      9.8000     0.44854E-039
     10.8000     10.0000     0.52361E-039
     10.8000     10.2000     0.55290E-039
     10.8000     10.4000     0.42777E-039
     10.8000     10.6000     0.22098E-039
     10.8000     10.8000     0.70598E-040
     10.8000     11.0000     0.19772E-040
     10.8000     11.2000     0.29792E-040
     10.8000     11.4000     0.48537E-040
     10.8000     11.6000     0.45048E-040
     10.8000     11.8000     0.23994E-040
     10.8000     12.0000     0.68863E-041
     10.8000     12.2000     0.18825E-041
     10.8000     12.4000     0.31274E-041
     10.8000     12.6000     0.39305E-041
     10.8000     12.8000     0.24042E-041
     10.8000     13.0000     0.50102E-042
     10.8000     13.2000     0.19259E-042
     10.8000     13.4000     0.10501E-041
     10.8000     13.6000     0.15802E-041
     10.8000     13.8000     0.12834E-041
     10.8000     14.0000     0.65444E-042
     10.8000     14.2000     0.19131E-042
     10.8000     14.4000     0.11938E-043
     10.8000     14.6000     0.22175E-043
     10.8000     14.8000     0.92904E-043
     10.8000     15.0000     0.13204E-042
     10.8000     15.2000     0.11457E-042
     10.8000     15.4000     0.69032E-043
     10.8000     15.6000     0.30400E-043
     10.8000     15.8000     0.10498E-043
     10.8000     16.0000     0.35028E-044
     10.8000     16.2000     0.15355E-044
     10.8000     16.4000     0.85412E-045
     10.8000     16.6000     0.50317E-045
     10.8000     16.8000     0.30110E-045
     10.8000     17.0000     0.17260E-045
     10.8000     17.2000     0.84555E-046
     10.8000     17.4000     0.30784E-046
     10.8000     17.6000     0.65624E-047
     10.8000     17.8000     0.80743E-048
     10.8000     18.0000     0.18023E-047
     10.8000     18.2000     0.28994E-047
     10.8000     18.4000     0.26161E-047
     10.8000     18.6000     0.16884E-047
     10.8000     18.8000     0.86734E-048
     10.8000     19.0000     0.37653E-048
     10.8000     19.2000     0.14394E-048
     10.8000     19.4000     0.50087E-049
     10.8000     19.6000     0.16364E-049
     10.8000     19.8000     0.51870E-050
     10.8000     20.0000     0.16490E-050
     10.8000     20.2000     0.53802E-051
     10.8000     20.4000     0.18034E-051
     10.8000     20.6000     0.60946E-052
     10.8000     20.8000     0.20279E-052
     10.8000     21.0000     0.65285E-053
     10.8000     21.2000     0.20094E-053
     10.8000     21.4000     0.58334E-054
     10.8000     21.6000     0.15622E-054
     10.8000     21.8000     0.37297E-055
     10.8000     22.0000     0.75626E-056
     10.8000     22.2000     0.12110E-056
     10.8000     22.4000     0.13376E-057
     10.8000     22.6000     0.73367E-059
     10.8000     22.8000     0.53231E-060
     10.8000     23.0000     0.52131E-060
     10.8000     23.2000     0.20362E-060
     10.8000     23.4000     0.58563E-061
     10.8000     23.6000     0.27851E-061
     10.8000     23.8000     0.17150E-061
     10.8000     24.0000     0.85784E-062
     10.8000     24.2000     0.33120E-062
     10.8000     24.4000     0.10181E-062
     10.8000     24.6000     0.25546E-063
     10.8000     24.8000     0.52853E-064
     10.8000     25.0000     0.89340E-065
     10.8000     25.2000     0.12433E-065
     10.8000     25.4000     0.13386E-066
     10.8000     25.6000     0.00000E+000

     11.0000    -25.6000     0.00000E+000
     11.0000    -25.4000     0.27774E-068
     11.0000    -25.2000     0.21777E-067
     11.0000    -25.0000     0.16551E-066
     11.0000    -24.8000     0.98032E-066
     11.0000    -24.6000     0.47121E-065
     11.0000    -24.4000     0.18372E-064
     11.0000    -24.2000     0.57453E-064
     11.0000    -24.0000     0.14060E-063
     11.0000    -23.8000     0.27305E-063
     11.0000    -23.6000     0.58572E-063
     11.0000    -23.4000     0.23794E-062
     11.0000    -23.2000     0.10700E-061
     11.0000    -23.0000     0.31453E-061
     11.0000    -22.8000     0.43135E-061
     11.0000    -22.6000     0.10044E-060
     11.0000    -22.4000     0.23643E-059
     11.0000    -22.2000     0.25023E-058
     11.0000    -22.0000     0.16808E-057
     11.0000    -21.8000     0.86339E-057
     11.0000    -21.6000     0.37086E-056
     11.0000    -21.4000     0.14063E-055
     11.0000    -21.2000     0.48842E-055
     11.0000    -21.0000     0.15931E-054
     11.0000    -20.8000     0.49635E-054
     11.0000    -20.6000     0.14995E-053
     11.0000    -20.4000     0.44738E-053
     11.0000    -20.2000     0.13463E-052
     11.0000    -20.0000     0.41455E-052
     11.0000    -19.8000     0.13017E-051
     11.0000    -19.6000     0.40806E-051
     11.0000    -19.4000     0.12394E-050
     11.0000    -19.2000     0.35368E-050
     11.0000    -19.0000     0.91951E-050
     11.0000    -18.8000     0.21055E-049
     11.0000    -18.6000     0.40711E-049
     11.0000    -18.4000     0.62557E-049
     11.0000    -18.2000     0.68671E-049
     11.0000    -18.0000     0.42988E-049
     11.0000    -17.8000     0.24674E-049
     11.0000    -17.6000     0.17385E-048
     11.0000    -17.4000     0.75461E-048
     11.0000    -17.2000     0.19846E-047
     11.0000    -17.0000     0.39188E-047
     11.0000    -16.8000     0.66978E-047
     11.0000    -16.6000     0.11146E-046
     11.0000    -16.4000     0.18837E-046
     11.0000    -16.2000     0.33059E-046
     11.0000    -16.0000     0.74730E-046
     11.0000    -15.8000     0.23307E-045
     11.0000    -15.6000     0.70405E-045
     11.0000    -15.4000     0.16466E-044
     11.0000    -15.2000     0.27995E-044
     11.0000    -15.0000     0.33246E-044
     11.0000    -14.8000     0.24830E-044
     11.0000    -14.6000     0.73650E-045
     11.0000    -14.4000     0.10253E-045
     11.0000    -14.2000     0.35728E-044
     11.0000    -14.0000     0.13553E-043
     11.0000    -13.8000     0.27673E-043
     11.0000    -13.6000     0.34746E-043
     11.0000    -13.4000     0.23867E-043
     11.0000    -13.2000     0.74515E-044
     11.0000    -13.0000     0.19025E-043
     11.0000    -12.8000     0.62540E-043
     11.0000    -12.6000     0.87196E-043
     11.0000    -12.4000     0.58913E-043
     11.0000    -12.2000     0.50137E-043
     11.0000    -12.0000     0.23560E-042
     11.0000    -11.8000     0.74577E-042
     11.0000    -11.6000     0.13724E-041
     11.0000    -11.4000     0.15520E-041
     11.0000    -11.2000     0.10449E-041
     11.0000    -11.0000     0.50664E-042
     11.0000    -10.8000     0.12961E-041
     11.0000    -10.6000     0.46397E-041
     11.0000    -10.4000     0.98305E-041
     11.0000    -10.2000     0.13590E-040
     11.0000    -10.0000     0.13779E-040
     11.0000     -9.8000     0.12657E-040
     11.0000     -9.6000     0.12959E-040
     11.0000     -9.4000     0.13420E-040
     11.0000     -9.2000     0.15002E-040
     11.0000     -9.0000     0.23991E-040
     11.0000     -8.8000     0.28086E-040
     11.0000     -8.6000     0.15313E-040
     11.0000     -8.4000     0.18498E-040
     11.0000     -8.2000     0.26864E-040
     11.0000     -8.0000     0.87861E-041
     11.0000     -7.8000     0.19401E-041
     11.0000     -7.6000     0.23406E-040
     11.0000     -7.4000     0.22361E-040
     11.0000     -7.2000     0.45241E-042
     11.0000     -7.0000     0.14887E-040
     11.0000     -6.8000     0.61856E-041
     11.0000     -6.6000     0.98768E-040
     11.0000     -6.4000     0.37402E-039
     11.0000     -6.2000     0.24696E-039
     11.0000     -6.0000     0.23470E-040
     11.0000     -5.8000     0.30179E-040
     11.0000     -5.6000     0.30501E-039
     11.0000     -5.4000     0.74582E-039
     11.0000     -5.2000     0.90235E-039
     11.0000     -5.0000     0.65758E-039
     11.0000     -4.8000     0.39816E-039
     11.0000     -4.6000     0.16576E-039
     11.0000     -4.4000     0.34069E-039
     11.0000     -4.2000     0.21827E-038
     11.0000     -4.0000     0.30826E-038
     11.0000     -3.8000     0.81825E-039
     11.0000     -3.6000     0.43538E-039
     11.0000     -3.4000     0.38033E-039
     11.0000     -3.2000     0.27260E-039
     11.0000     -3.0000     0.20914E-040
     11.0000     -2.8000     0.15333E-039
     11.0000     -2.6000     0.39632E-039
     11.0000     -2.4000     0.52082E-039
     11.0000     -2.2000     0.14008E-039
     11.0000     -2.0000     0.14343E-038
     11.0000     -1.8000     0.44214E-039
     11.0000     -1.6000     0.36540E-039
     11.0000     -1.4000     0.57256E-039
     11.0000     -1.2000     0.16475E-039
     11.0000     -1.0000     0.31947E-039
     11.0000     -0.8000     0.63975E-039
     11.0000     -0.6000     0.11977E-039
     11.0000     -0.4000     0.41342E-039
     11.0000     -0.2000     0.18658E-039
     11.0000      0.0000     0.40912E-039
     11.0000      0.2000     0.18658E-039
     11.0000      0.4000     0.41342E-039
     11.0000      0.6000     0.11977E-039
     11.0000      0.8000     0.63975E-039
     11.0000      1.0000     0.31947E-039
     11.0000      1.2000     0.16475E-039
     11.0000      1.4000     0.57256E-039
     11.0000      1.6000     0.36540E-039
     11.0000      1.8000     0.44214E-039
     11.0000      2.0000     0.14343E-038
     11.0000      2.2000     0.14008E-039
     11.0000      2.4000     0.52082E-039
     11.0000      2.6000     0.39632E-039
     11.0000      2.8000     0.15333E-039
     11.0000      3.0000     0.20914E-040
     11.0000      3.2000     0.27260E-039
     11.0000      3.4000     0.38033E-039
     11.0000      3.6000     0.43538E-039
     11.0000      3.8000     0.81825E-039
     11.0000      4.0000     0.30826E-038
     11.0000      4.2000     0.21827E-038
     11.0000      4.4000     0.34069E-039
     11.0000      4.6000     0.16576E-039
     11.0000      4.8000     0.39816E-039
     11.0000      5.0000     0.65758E-039
     11.0000      5.2000     0.90235E-039
     11.0000      5.4000     0.74582E-039
     11.0000      5.6000     0.30501E-039
     11.0000      5.8000     0.30179E-040
     11.0000      6.0000     0.23470E-040
     11.0000      6.2000     0.24696E-039
     11.0000      6.4000     0.37402E-039
     11.0000      6.6000     0.98768E-040
     11.0000      6.8000     0.61856E-041
     11.0000      7.0000     0.14887E-040
     11.0000      7.2000     0.45241E-042
     11.0000      7.4000     0.22361E-040
     11.0000      7.6000     0.23406E-040
     11.0000      7.8000     0.19401E-041
     11.0000      8.0000     0.87861E-041
     11.0000      8.2000     0.26864E-040
     11.0000      8.4000     0.18498E-040
     11.0000      8.6000     0.15313E-040
     11.0000      8.8000     0.28086E-040
     11.0000      9.0000     0.23991E-040
     11.0000      9.2000     0.15002E-040
     11.0000      9.4000     0.13420E-040
     11.0000      9.6000     0.12959E-040
     11.0000      9.8000     0.12657E-040
     11.0000     10.0000     0.13779E-040
     11.0000     10.2000     0.13590E-040
     11.0000     10.4000     0.98305E-041
     11.0000     10.6000     0.46397E-041
     11.0000     10.8000     0.12961E-041
     11.0000     11.0000     0.50664E-042
     11.0000     11.2000     0.10449E-041
     11.0000     11.4000     0.15520E-041
     11.0000     11.6000     0.13724E-041
     11.0000     11.8000     0.74577E-042
     11.0000     12.0000     0.23560E-042
     11.0000     12.2000     0.50137E-043
     11.0000     12.4000     0.58913E-043
     11.0000     12.6000     0.87196E-043
     11.0000     12.8000     0.62540E-043
     11.0000     13.0000     0.19025E-043
     11.0000     13.2000     0.74515E-044
     11.0000     13.4000     0.23867E-043
     11.0000     13.6000     0.34746E-043
     11.0000     13.8000     0.27673E-043
     11.0000     14.0000     0.13553E-043
     11.0000     14.2000     0.35728E-044
     11.0000     14.4000     0.10253E-045
     11.0000     14.6000     0.73650E-045
     11.0000     14.8000     0.24830E-044
     11.0000     15.0000     0.33246E-044
     11.0000     15.2000     0.27995E-044
     11.0000     15.4000     0.16466E-044
     11.0000     15.6000     0.70405E-045
     11.0000     15.8000     0.23307E-045
     11.0000     16.0000     0.74730E-046
     11.0000     16.2000     0.33059E-046
     11.0000     16.4000     0.18837E-046
     11.0000     16.6000     0.11146E-046
     11.0000     16.8000     0.66978E-047
     11.0000     17.0000     0.39188E-047
     11.0000     17.2000     0.19846E-047
     11.0000     17.4000     0.75461E-048
     11.0000     17.6000     0.17385E-048
     11.0000     17.8000     0.24674E-049
     11.0000     18.0000     0.42988E-049
     11.0000     18.2000     0.68671E-049
     11.0000     18.4000     0.62557E-049
     11.0000     18.6000     0.40711E-049
     11.0000     18.8000     0.21055E-049
     11.0000     19.0000     0.91951E-050
     11.0000     19.2000     0.35368E-050
     11.0000     19.4000     0.12394E-050
     11.0000     19.6000     0.40806E-051
     11.0000     19.8000     0.13017E-051
     11.0000     20.0000     0.41455E-052
     11.0000     20.2000     0.13463E-052
     11.0000     20.4000     0.44738E-053
     11.0000     20.6000     0.14995E-053
     11.0000     20.8000     0.49635E-054
     11.0000     21.0000     0.15931E-054
     11.0000     21.2000     0.48842E-055
     11.0000     21.4000     0.14063E-055
     11.0000     21.6000     0.37086E-056
     11.0000     21.8000     0.86339E-057
     11.0000     22.0000     0.16808E-057
     11.0000     22.2000     0.25023E-058
     11.0000     22.4000     0.23643E-059
     11.0000     22.6000     0.10044E-060
     11.0000     22.8000     0.43135E-061
     11.0000     23.0000     0.31453E-061
     11.0000     23.2000     0.10700E-061
     11.0000     23.4000     0.23794E-062
     11.0000     23.6000     0.58572E-063
     11.0000     23.8000     0.27305E-063
     11.0000     24.0000     0.14060E-063
     11.0000     24.2000     0.57453E-064
     11.0000     24.4000     0.18372E-064
     11.0000     24.6000     0.47110E-065
     11.0000     24.8000     0.98186E-066
     11.0000     25.0000     0.16406E-066
     11.0000     25.2000     0.22802E-067
     11.0000     25.4000     0.23055E-068
     11.0000     25.6000     0.00000E+000

     11.2000    -25.6000     0.00000E+000
     11.2000    -25.4000     0.53173E-070
     11.2000    -25.2000     0.35223E-069
     11.2000    -25.0000     0.27370E-068
     11.2000    -24.8000     0.16334E-067
     11.2000    -24.6000     0.78322E-067
     11.2000    -24.4000     0.30055E-066
     11.2000    -24.2000     0.91560E-066
     11.2000    -24.0000     0.22132E-065
     11.2000    -23.8000     0.49500E-065
     11.2000    -23.6000     0.17297E-064
     11.2000    -23.4000     0.91105E-064
     11.2000    -23.2000     0.40986E-063
     11.2000    -23.0000     0.12504E-062
     11.2000    -22.8000     0.21281E-062
     11.2000    -22.6000     0.23273E-062
     11.2000    -22.4000     0.37717E-061
     11.2000    -22.2000     0.46058E-060
     11.2000    -22.0000     0.33179E-059
     11.2000    -21.8000     0.17713E-058
     11.2000    -21.6000     0.77898E-058
     11.2000    -21.4000     0.29973E-057
     11.2000    -21.2000     0.10498E-056
     11.2000    -21.0000     0.34410E-056
     11.2000    -20.8000     0.10770E-055
     11.2000    -20.6000     0.32769E-055
     11.2000    -20.4000     0.98816E-055
     11.2000    -20.2000     0.30090E-054
     11.2000    -20.0000     0.93445E-054
     11.2000    -19.8000     0.29414E-053
     11.2000    -19.6000     0.91940E-053
     11.2000    -19.4000     0.27770E-052
     11.2000    -19.2000     0.78756E-052
     11.2000    -19.0000     0.20350E-051
     11.2000    -18.8000     0.46310E-051
     11.2000    -18.6000     0.88967E-051
     11.2000    -18.4000     0.13582E-050
     11.2000    -18.2000     0.14853E-050
     11.2000    -18.0000     0.95689E-051
     11.2000    -17.8000     0.67717E-051
     11.2000    -17.6000     0.40557E-050
     11.2000    -17.4000     0.16291E-049
     11.2000    -17.2000     0.40833E-049
     11.2000    -17.0000     0.77473E-049
     11.2000    -16.8000     0.12947E-048
     11.2000    -16.6000     0.21652E-048
     11.2000    -16.4000     0.36841E-048
     11.2000    -16.2000     0.62838E-048
     11.2000    -16.0000     0.13874E-047
     11.2000    -15.8000     0.45298E-047
     11.2000    -15.6000     0.14417E-046
     11.2000    -15.4000     0.34926E-046
     11.2000    -15.2000     0.61021E-046
     11.2000    -15.0000     0.74760E-046
     11.2000    -14.8000     0.59120E-046
     11.2000    -14.6000     0.21343E-046
     11.2000    -14.4000     0.13539E-047
     11.2000    -14.2000     0.61529E-046
     11.2000    -14.0000     0.25641E-045
     11.2000    -13.8000     0.54710E-045
     11.2000    -13.6000     0.71593E-045
     11.2000    -13.4000     0.54799E-045
     11.2000    -13.2000     0.29727E-045
     11.2000    -13.0000     0.61503E-045
     11.2000    -12.8000     0.14700E-044
     11.2000    -12.6000     0.17413E-044
     11.2000    -12.4000     0.10026E-044
     11.2000    -12.2000     0.14024E-044
     11.2000    -12.0000     0.69866E-044
     11.2000    -11.8000     0.20335E-043
     11.2000    -11.6000     0.36796E-043
     11.2000    -11.4000     0.43406E-043
     11.2000    -11.2000     0.32159E-043
     11.2000    -11.0000     0.14573E-043
     11.2000    -10.8000     0.21292E-043
     11.2000    -10.6000     0.84928E-043
     11.2000    -10.4000     0.19920E-042
     11.2000    -10.2000     0.29696E-042
     11.2000    -10.0000     0.32302E-042
     11.2000     -9.8000     0.31549E-042
     11.2000     -9.6000     0.33376E-042
     11.2000     -9.4000     0.35816E-042
     11.2000     -9.2000     0.41896E-042
     11.2000     -9.0000     0.64406E-042
     11.2000     -8.8000     0.69634E-042
     11.2000     -8.6000     0.28438E-042
     11.2000     -8.4000     0.35820E-042
     11.2000     -8.2000     0.73576E-042
     11.2000     -8.0000     0.31978E-042
     11.2000     -7.8000     0.14508E-043
     11.2000     -7.6000     0.47894E-042
     11.2000     -7.4000     0.45640E-042
     11.2000     -7.2000     0.46592E-044
     11.2000     -7.0000     0.42156E-042
     11.2000     -6.8000     0.21995E-042
     11.2000     -6.6000     0.18151E-041
     11.2000     -6.4000     0.74682E-041
     11.2000     -6.2000     0.51974E-041
     11.2000     -6.0000     0.62398E-042
     11.2000     -5.8000     0.76600E-042
     11.2000     -5.6000     0.76371E-041
     11.2000     -5.4000     0.18144E-040
     11.2000     -5.2000     0.21348E-040
     11.2000     -5.0000     0.15851E-040
     11.2000     -4.8000     0.10045E-040
     11.2000     -4.6000     0.40257E-041
     11.2000     -4.4000     0.78669E-041
     11.2000     -4.2000     0.50176E-040
     11.2000     -4.0000     0.70971E-040
     11.2000     -3.8000     0.19030E-040
     11.2000     -3.6000     0.10167E-040
     11.2000     -3.4000     0.87929E-041
     11.2000     -3.2000     0.55559E-041
     11.2000     -3.0000     0.58608E-042
     11.2000     -2.8000     0.39370E-041
     11.2000     -2.6000     0.93533E-041
     11.2000     -2.4000     0.12507E-040
     11.2000     -2.2000     0.25097E-041
     11.2000     -2.0000     0.30926E-040
     11.2000     -1.8000     0.10011E-040
     11.2000     -1.6000     0.85150E-041
     11.2000     -1.4000     0.14035E-040
     11.2000     -1.2000     0.39405E-041
     11.2000     -1.0000     0.79075E-041
     11.2000     -0.8000     0.14045E-040
     11.2000     -0.6000     0.28474E-041
     11.2000     -0.4000     0.86403E-041
     11.2000     -0.2000     0.43512E-041
     11.2000      0.0000     0.94391E-041
     11.2000      0.2000     0.43512E-041
     11.2000      0.4000     0.86403E-041
     11.2000      0.6000     0.28474E-041
     11.2000      0.8000     0.14045E-040
     11.2000      1.0000     0.79075E-041
     11.2000      1.2000     0.39405E-041
     11.2000      1.4000     0.14035E-040
     11.2000      1.6000     0.85150E-041
     11.2000      1.8000     0.10011E-040
     11.2000      2.0000     0.30926E-040
     11.2000      2.2000     0.25097E-041
     11.2000      2.4000     0.12507E-040
     11.2000      2.6000     0.93533E-041
     11.2000      2.8000     0.39370E-041
     11.2000      3.0000     0.58608E-042
     11.2000      3.2000     0.55559E-041
     11.2000      3.4000     0.87929E-041
     11.2000      3.6000     0.10167E-040
     11.2000      3.8000     0.19030E-040
     11.2000      4.0000     0.70971E-040
     11.2000      4.2000     0.50176E-040
     11.2000      4.4000     0.78669E-041
     11.2000      4.6000     0.40257E-041
     11.2000      4.8000     0.10045E-040
     11.2000      5.0000     0.15851E-040
     11.2000      5.2000     0.21348E-040
     11.2000      5.4000     0.18144E-040
     11.2000      5.6000     0.76371E-041
     11.2000      5.8000     0.76600E-042
     11.2000      6.0000     0.62398E-042
     11.2000      6.2000     0.51974E-041
     11.2000      6.4000     0.74682E-041
     11.2000      6.6000     0.18151E-041
     11.2000      6.8000     0.21995E-042
     11.2000      7.0000     0.42156E-042
     11.2000      7.2000     0.46592E-044
     11.2000      7.4000     0.45640E-042
     11.2000      7.6000     0.47894E-042
     11.2000      7.8000     0.14508E-043
     11.2000      8.0000     0.31978E-042
     11.2000      8.2000     0.73576E-042
     11.2000      8.4000     0.35820E-042
     11.2000      8.6000     0.28438E-042
     11.2000      8.8000     0.69634E-042
     11.2000      9.0000     0.64406E-042
     11.2000      9.2000     0.41896E-042
     11.2000      9.4000     0.35816E-042
     11.2000      9.6000     0.33376E-042
     11.2000      9.8000     0.31549E-042
     11.2000     10.0000     0.32302E-042
     11.2000     10.2000     0.29696E-042
     11.2000     10.4000     0.19920E-042
     11.2000     10.6000     0.84928E-043
     11.2000     10.8000     0.21292E-043
     11.2000     11.0000     0.14573E-043
     11.2000     11.2000     0.32159E-043
     11.2000     11.4000     0.43406E-043
     11.2000     11.6000     0.36796E-043
     11.2000     11.8000     0.20335E-043
     11.2000     12.0000     0.69866E-044
     11.2000     12.2000     0.14024E-044
     11.2000     12.4000     0.10026E-044
     11.2000     12.6000     0.17413E-044
     11.2000     12.8000     0.14700E-044
     11.2000     13.0000     0.61503E-045
     11.2000     13.2000     0.29727E-045
     11.2000     13.4000     0.54799E-045
     11.2000     13.6000     0.71593E-045
     11.2000     13.8000     0.54710E-045
     11.2000     14.0000     0.25641E-045
     11.2000     14.2000     0.61529E-046
     11.2000     14.4000     0.13539E-047
     11.2000     14.6000     0.21343E-046
     11.2000     14.8000     0.59120E-046
     11.2000     15.0000     0.74760E-046
     11.2000     15.2000     0.61021E-046
     11.2000     15.4000     0.34926E-046
     11.2000     15.6000     0.14417E-046
     11.2000     15.8000     0.45298E-047
     11.2000     16.0000     0.13874E-047
     11.2000     16.2000     0.62838E-048
     11.2000     16.4000     0.36841E-048
     11.2000     16.6000     0.21652E-048
     11.2000     16.8000     0.12947E-048
     11.2000     17.0000     0.77473E-049
     11.2000     17.2000     0.40833E-049
     11.2000     17.4000     0.16291E-049
     11.2000     17.6000     0.40557E-050
     11.2000     17.8000     0.67717E-051
     11.2000     18.0000     0.95689E-051
     11.2000     18.2000     0.14853E-050
     11.2000     18.4000     0.13582E-050
     11.2000     18.6000     0.88967E-051
     11.2000     18.8000     0.46310E-051
     11.2000     19.0000     0.20350E-051
     11.2000     19.2000     0.78756E-052
     11.2000     19.4000     0.27770E-052
     11.2000     19.6000     0.91940E-053
     11.2000     19.8000     0.29414E-053
     11.2000     20.0000     0.93445E-054
     11.2000     20.2000     0.30090E-054
     11.2000     20.4000     0.98816E-055
     11.2000     20.6000     0.32769E-055
     11.2000     20.8000     0.10770E-055
     11.2000     21.0000     0.34410E-056
     11.2000     21.2000     0.10498E-056
     11.2000     21.4000     0.29973E-057
     11.2000     21.6000     0.77898E-058
     11.2000     21.8000     0.17713E-058
     11.2000     22.0000     0.33179E-059
     11.2000     22.2000     0.46058E-060
     11.2000     22.4000     0.37717E-061
     11.2000     22.6000     0.23273E-062
     11.2000     22.8000     0.21281E-062
     11.2000     23.0000     0.12504E-062
     11.2000     23.2000     0.40986E-063
     11.2000     23.4000     0.91105E-064
     11.2000     23.6000     0.17297E-064
     11.2000     23.8000     0.49501E-065
     11.2000     24.0000     0.22132E-065
     11.2000     24.2000     0.91561E-066
     11.2000     24.4000     0.30056E-066
     11.2000     24.6000     0.78291E-067
     11.2000     24.8000     0.16375E-067
     11.2000     25.0000     0.26993E-068
     11.2000     25.2000     0.37896E-069
     11.2000     25.4000     0.40827E-070
     11.2000     25.6000     0.00000E+000

     11.4000    -25.6000     0.00000E+000
     11.4000    -25.4000     0.11395E-071
     11.4000    -25.2000     0.53538E-071
     11.4000    -25.0000     0.41714E-070
     11.4000    -24.8000     0.24914E-069
     11.4000    -24.6000     0.11980E-068
     11.4000    -24.4000     0.45820E-068
     11.4000    -24.2000     0.14029E-067
     11.4000    -24.0000     0.36528E-067
     11.4000    -23.8000     0.10920E-066
     11.4000    -23.6000     0.51844E-066
     11.4000    -23.4000     0.27884E-065
     11.4000    -23.2000     0.12099E-064
     11.4000    -23.0000     0.37452E-064
     11.4000    -22.8000     0.72161E-064
     11.4000    -22.6000     0.75869E-064
     11.4000    -22.4000     0.55547E-063
     11.4000    -22.2000     0.75389E-062
     11.4000    -22.0000     0.58141E-061
     11.4000    -21.8000     0.32236E-060
     11.4000    -21.6000     0.14510E-059
     11.4000    -21.4000     0.56661E-059
     11.4000    -21.2000     0.20030E-058
     11.4000    -21.0000     0.66068E-058
     11.4000    -20.8000     0.20813E-057
     11.4000    -20.6000     0.63943E-057
     11.4000    -20.4000     0.19546E-056
     11.4000    -20.2000     0.60413E-056
     11.4000    -20.0000     0.18982E-055
     11.4000    -19.8000     0.60073E-055
     11.4000    -19.6000     0.18766E-054
     11.4000    -19.4000     0.56440E-054
     11.4000    -19.2000     0.15912E-053
     11.4000    -19.0000     0.40851E-053
     11.4000    -18.8000     0.92364E-053
     11.4000    -18.6000     0.17635E-052
     11.4000    -18.4000     0.26794E-052
     11.4000    -18.2000     0.29363E-052
     11.4000    -18.0000     0.19830E-052
     11.4000    -17.8000     0.16631E-052
     11.4000    -17.6000     0.84274E-052
     11.4000    -17.4000     0.31226E-051
     11.4000    -17.2000     0.74049E-051
     11.4000    -17.0000     0.13359E-050
     11.4000    -16.8000     0.21730E-050
     11.4000    -16.6000     0.36954E-050
     11.4000    -16.4000     0.64239E-050
     11.4000    -16.2000     0.10586E-049
     11.4000    -16.0000     0.22287E-049
     11.4000    -15.8000     0.76775E-049
     11.4000    -15.6000     0.26103E-048
     11.4000    -15.4000     0.65984E-048
     11.4000    -15.2000     0.11895E-047
     11.4000    -15.0000     0.15069E-047
     11.4000    -14.8000     0.12613E-047
     11.4000    -14.6000     0.54232E-048
     11.4000    -14.4000     0.60968E-049
     11.4000    -14.2000     0.99091E-048
     11.4000    -14.0000     0.44545E-047
     11.4000    -13.8000     0.10014E-046
     11.4000    -13.6000     0.14044E-046
     11.4000    -13.4000     0.12690E-046
     11.4000    -13.2000     0.10099E-046
     11.4000    -13.0000     0.17101E-046
     11.4000    -12.8000     0.31303E-046
     11.4000    -12.6000     0.31474E-046
     11.4000    -12.4000     0.15880E-046
     11.4000    -12.2000     0.37504E-046
     11.4000    -12.0000     0.17966E-045
     11.4000    -11.8000     0.48726E-045
     11.4000    -11.6000     0.86874E-045
     11.4000    -11.4000     0.10619E-044
     11.4000    -11.2000     0.85678E-045
     11.4000    -11.0000     0.41315E-045
     11.4000    -10.8000     0.33038E-045
     11.4000    -10.6000     0.13499E-044
     11.4000    -10.4000     0.35560E-044
     11.4000    -10.2000     0.57749E-044
     11.4000    -10.0000     0.67544E-044
     11.4000     -9.8000     0.69659E-044
     11.4000     -9.6000     0.75677E-044
     11.4000     -9.4000     0.83797E-044
     11.4000     -9.2000     0.10159E-043
     11.4000     -9.0000     0.15149E-043
     11.4000     -8.8000     0.15411E-043
     11.4000     -8.6000     0.47710E-044
     11.4000     -8.4000     0.65526E-044
     11.4000     -8.2000     0.18041E-043
     11.4000     -8.0000     0.93322E-044
     11.4000     -7.8000     0.82031E-046
     11.4000     -7.6000     0.90107E-044
     11.4000     -7.4000     0.83782E-044
     11.4000     -7.2000     0.10055E-045
     11.4000     -7.0000     0.10545E-043
     11.4000     -6.8000     0.65333E-044
     11.4000     -6.6000     0.28788E-043
     11.4000     -6.4000     0.13247E-042
     11.4000     -6.2000     0.98330E-043
     11.4000     -6.0000     0.14831E-043
     11.4000     -5.8000     0.17850E-043
     11.4000     -5.6000     0.17006E-042
     11.4000     -5.4000     0.39308E-042
     11.4000     -5.2000     0.45220E-042
     11.4000     -5.0000     0.34282E-042
     11.4000     -4.8000     0.22419E-042
     11.4000     -4.6000     0.86083E-043
     11.4000     -4.4000     0.16132E-042
     11.4000     -4.2000     0.10293E-041
     11.4000     -4.0000     0.14577E-041
     11.4000     -3.8000     0.39414E-042
     11.4000     -3.6000     0.21407E-042
     11.4000     -3.4000     0.18257E-042
     11.4000     -3.2000     0.10148E-042
     11.4000     -3.0000     0.14266E-043
     11.4000     -2.8000     0.91086E-043
     11.4000     -2.6000     0.19733E-042
     11.4000     -2.4000     0.26713E-042
     11.4000     -2.2000     0.39331E-043
     11.4000     -2.0000     0.59599E-042
     11.4000     -1.8000     0.19941E-042
     11.4000     -1.6000     0.17825E-042
     11.4000     -1.4000     0.30475E-042
     11.4000     -1.2000     0.84000E-043
     11.4000     -1.0000     0.17445E-042
     11.4000     -0.8000     0.27507E-042
     11.4000     -0.6000     0.62251E-043
     11.4000     -0.4000     0.16171E-042
     11.4000     -0.2000     0.91104E-043
     11.4000      0.0000     0.19421E-042
     11.4000      0.2000     0.91104E-043
     11.4000      0.4000     0.16171E-042
     11.4000      0.6000     0.62251E-043
     11.4000      0.8000     0.27507E-042
     11.4000      1.0000     0.17445E-042
     11.4000      1.2000     0.84000E-043
     11.4000      1.4000     0.30475E-042
     11.4000      1.6000     0.17825E-042
     11.4000      1.8000     0.19941E-042
     11.4000      2.0000     0.59599E-042
     11.4000      2.2000     0.39331E-043
     11.4000      2.4000     0.26713E-042
     11.4000      2.6000     0.19733E-042
     11.4000      2.8000     0.91086E-043
     11.4000      3.0000     0.14266E-043
     11.4000      3.2000     0.10148E-042
     11.4000      3.4000     0.18257E-042
     11.4000      3.6000     0.21407E-042
     11.4000      3.8000     0.39414E-042
     11.4000      4.0000     0.14577E-041
     11.4000      4.2000     0.10293E-041
     11.4000      4.4000     0.16132E-042
     11.4000      4.6000     0.86083E-043
     11.4000      4.8000     0.22419E-042
     11.4000      5.0000     0.34282E-042
     11.4000      5.2000     0.45220E-042
     11.4000      5.4000     0.39308E-042
     11.4000      5.6000     0.17006E-042
     11.4000      5.8000     0.17850E-043
     11.4000      6.0000     0.14831E-043
     11.4000      6.2000     0.98330E-043
     11.4000      6.4000     0.13247E-042
     11.4000      6.6000     0.28788E-043
     11.4000      6.8000     0.65333E-044
     11.4000      7.0000     0.10545E-043
     11.4000      7.2000     0.10055E-045
     11.4000      7.4000     0.83782E-044
     11.4000      7.6000     0.90107E-044
     11.4000      7.8000     0.82031E-046
     11.4000      8.0000     0.93322E-044
     11.4000      8.2000     0.18041E-043
     11.4000      8.4000     0.65526E-044
     11.4000      8.6000     0.47710E-044
     11.4000      8.8000     0.15411E-043
     11.4000      9.0000     0.15149E-043
     11.4000      9.2000     0.10159E-043
     11.4000      9.4000     0.83797E-044
     11.4000      9.6000     0.75677E-044
     11.4000      9.8000     0.69659E-044
     11.4000     10.0000     0.67544E-044
     11.4000     10.2000     0.57749E-044
     11.4000     10.4000     0.35560E-044
     11.4000     10.6000     0.13499E-044
     11.4000     10.8000     0.33038E-045
     11.4000     11.0000     0.41315E-045
     11.4000     11.2000     0.85678E-045
     11.4000     11.4000     0.10619E-044
     11.4000     11.6000     0.86874E-045
     11.4000     11.8000     0.48726E-045
     11.4000     12.0000     0.17966E-045
     11.4000     12.2000     0.37504E-046
     11.4000     12.4000     0.15880E-046
     11.4000     12.6000     0.31474E-046
     11.4000     12.8000     0.31303E-046
     11.4000     13.0000     0.17101E-046
     11.4000     13.2000     0.10099E-046
     11.4000     13.4000     0.12690E-046
     11.4000     13.6000     0.14044E-046
     11.4000     13.8000     0.10014E-046
     11.4000     14.0000     0.44545E-047
     11.4000     14.2000     0.99091E-048
     11.4000     14.4000     0.60968E-049
     11.4000     14.6000     0.54232E-048
     11.4000     14.8000     0.12613E-047
     11.4000     15.0000     0.15069E-047
     11.4000     15.2000     0.11895E-047
     11.4000     15.4000     0.65984E-048
     11.4000     15.6000     0.26103E-048
     11.4000     15.8000     0.76775E-049
     11.4000     16.0000     0.22287E-049
     11.4000     16.2000     0.10586E-049
     11.4000     16.4000     0.64239E-050
     11.4000     16.6000     0.36954E-050
     11.4000     16.8000     0.21730E-050
     11.4000     17.0000     0.13359E-050
     11.4000     17.2000     0.74049E-051
     11.4000     17.4000     0.31226E-051
     11.4000     17.6000     0.84274E-052
     11.4000     17.8000     0.16631E-052
     11.4000     18.0000     0.19830E-052
     11.4000     18.2000     0.29363E-052
     11.4000     18.4000     0.26794E-052
     11.4000     18.6000     0.17635E-052
     11.4000     18.8000     0.92364E-053
     11.4000     19.0000     0.40851E-053
     11.4000     19.2000     0.15912E-053
     11.4000     19.4000     0.56440E-054
     11.4000     19.6000     0.18766E-054
     11.4000     19.8000     0.60073E-055
     11.4000     20.0000     0.18982E-055
     11.4000     20.2000     0.60413E-056
     11.4000     20.4000     0.19546E-056
     11.4000     20.6000     0.63943E-057
     11.4000     20.8000     0.20813E-057
     11.4000     21.0000     0.66068E-058
     11.4000     21.2000     0.20030E-058
     11.4000     21.4000     0.56661E-059
     11.4000     21.6000     0.14510E-059
     11.4000     21.8000     0.32236E-060
     11.4000     22.0000     0.58141E-061
     11.4000     22.2000     0.75389E-062
     11.4000     22.4000     0.55547E-063
     11.4000     22.6000     0.75869E-064
     11.4000     22.8000     0.72161E-064
     11.4000     23.0000     0.37452E-064
     11.4000     23.2000     0.12099E-064
     11.4000     23.4000     0.27884E-065
     11.4000     23.6000     0.51844E-066
     11.4000     23.8000     0.10920E-066
     11.4000     24.0000     0.36528E-067
     11.4000     24.2000     0.14029E-067
     11.4000     24.4000     0.45823E-068
     11.4000     24.6000     0.11972E-068
     11.4000     24.8000     0.25005E-069
     11.4000     25.0000     0.40877E-070
     11.4000     25.2000     0.59568E-071
     11.4000     25.4000     0.84885E-072
     11.4000     25.6000     0.00000E+000

     11.6000    -25.6000     0.00000E+000
     11.6000    -25.4000     0.26124E-073
     11.6000    -25.2000     0.81535E-073
     11.6000    -25.0000     0.60966E-072
     11.6000    -24.8000     0.35800E-071
     11.6000    -24.6000     0.17345E-070
     11.6000    -24.4000     0.67394E-070
     11.6000    -24.2000     0.21685E-069
     11.6000    -24.0000     0.65767E-069
     11.6000    -23.8000     0.25435E-068
     11.6000    -23.6000     0.13325E-067
     11.6000    -23.4000     0.69033E-067
     11.6000    -23.2000     0.28969E-066
     11.6000    -23.0000     0.90433E-066
     11.6000    -22.8000     0.18880E-065
     11.6000    -22.6000     0.22344E-065
     11.6000    -22.4000     0.78305E-065
     11.6000    -22.2000     0.10958E-063
     11.6000    -22.0000     0.90393E-063
     11.6000    -21.8000     0.52091E-062
     11.6000    -21.6000     0.24015E-061
     11.6000    -21.4000     0.95253E-061
     11.6000    -21.2000     0.34028E-060
     11.6000    -21.0000     0.11316E-059
     11.6000    -20.8000     0.35971E-059
     11.6000    -20.6000     0.11192E-058
     11.6000    -20.4000     0.34789E-058
     11.6000    -20.2000     0.10946E-057
     11.6000    -20.0000     0.34877E-057
     11.6000    -19.8000     0.11118E-056
     11.6000    -19.6000     0.34755E-056
     11.6000    -19.4000     0.10413E-055
     11.6000    -19.2000     0.29181E-055
     11.6000    -19.0000     0.74405E-055
     11.6000    -18.8000     0.16709E-054
     11.6000    -18.6000     0.31719E-054
     11.6000    -18.4000     0.48055E-054
     11.6000    -18.2000     0.53064E-054
     11.6000    -18.0000     0.38100E-054
     11.6000    -17.8000     0.36585E-054
     11.6000    -17.6000     0.15745E-053
     11.6000    -17.4000     0.53538E-053
     11.6000    -17.2000     0.11898E-052
     11.6000    -17.0000     0.20106E-052
     11.6000    -16.8000     0.31596E-052
     11.6000    -16.6000     0.55671E-052
     11.6000    -16.4000     0.10100E-051
     11.6000    -16.2000     0.15997E-051
     11.6000    -16.0000     0.30831E-051
     11.6000    -15.8000     0.11295E-050
     11.6000    -15.6000     0.41785E-050
     11.6000    -15.4000     0.11121E-049
     11.6000    -15.2000     0.20783E-049
     11.6000    -15.0000     0.27307E-049
     11.6000    -14.8000     0.24214E-049
     11.6000    -14.6000     0.12159E-049
     11.6000    -14.4000     0.24789E-050
     11.6000    -14.2000     0.15134E-049
     11.6000    -14.0000     0.71404E-049
     11.6000    -13.8000     0.17112E-048
     11.6000    -13.6000     0.26391E-048
     11.6000    -13.4000     0.28569E-048
     11.6000    -13.2000     0.28523E-048
     11.6000    -13.0000     0.41301E-048
     11.6000    -12.8000     0.60521E-048
     11.6000    -12.6000     0.51792E-048
     11.6000    -12.4000     0.24368E-048
     11.6000    -12.2000     0.90264E-048
     11.6000    -12.0000     0.40242E-047
     11.6000    -11.8000     0.10288E-046
     11.6000    -11.6000     0.18097E-046
     11.6000    -11.4000     0.22787E-046
     11.6000    -11.2000     0.19774E-046
     11.6000    -11.0000     0.10549E-046
     11.6000    -10.8000     0.52789E-047
     11.6000    -10.6000     0.18530E-046
     11.6000    -10.4000     0.55850E-046
     11.6000    -10.2000     0.10008E-045
     11.6000    -10.0000     0.12616E-045
     11.6000     -9.8000     0.13658E-045
     11.6000     -9.6000     0.15164E-045
     11.6000     -9.4000     0.17256E-045
     11.6000     -9.2000     0.21528E-045
     11.6000     -9.0000     0.31351E-045
     11.6000     -8.8000     0.30427E-045
     11.6000     -8.6000     0.73030E-046
     11.6000     -8.4000     0.11518E-045
     11.6000     -8.2000     0.39350E-045
     11.6000     -8.0000     0.22728E-045
     11.6000     -7.8000     0.36884E-047
     11.6000     -7.6000     0.15650E-045
     11.6000     -7.4000     0.13860E-045
     11.6000     -7.2000     0.40909E-047
     11.6000     -7.0000     0.23369E-045
     11.6000     -6.8000     0.16587E-045
     11.6000     -6.6000     0.38962E-045
     11.6000     -6.4000     0.20900E-044
     11.6000     -6.2000     0.16750E-044
     11.6000     -6.0000     0.31461E-045
     11.6000     -5.8000     0.37665E-045
     11.6000     -5.6000     0.33760E-044
     11.6000     -5.4000     0.76053E-044
     11.6000     -5.2000     0.85924E-044
     11.6000     -5.0000     0.66552E-044
     11.6000     -4.8000     0.44390E-044
     11.6000     -4.6000     0.16263E-044
     11.6000     -4.4000     0.29461E-044
     11.6000     -4.2000     0.18887E-043
     11.6000     -4.0000     0.26779E-043
     11.6000     -3.8000     0.72903E-044
     11.6000     -3.6000     0.40695E-044
     11.6000     -3.4000     0.34137E-044
     11.6000     -3.2000     0.16607E-044
     11.6000     -3.0000     0.30494E-045
     11.6000     -2.8000     0.18902E-044
     11.6000     -2.6000     0.37303E-044
     11.6000     -2.4000     0.50887E-044
     11.6000     -2.2000     0.53624E-045
     11.6000     -2.0000     0.10306E-043
     11.6000     -1.8000     0.34997E-044
     11.6000     -1.6000     0.33620E-044
     11.6000     -1.4000     0.58826E-044
     11.6000     -1.2000     0.16019E-044
     11.6000     -1.0000     0.34256E-044
     11.6000     -0.8000     0.48101E-044
     11.6000     -0.6000     0.12397E-044
     11.6000     -0.4000     0.27107E-044
     11.6000     -0.2000     0.17144E-044
     11.6000      0.0000     0.35605E-044
     11.6000      0.2000     0.17144E-044
     11.6000      0.4000     0.27107E-044
     11.6000      0.6000     0.12397E-044
     11.6000      0.8000     0.48101E-044
     11.6000      1.0000     0.34256E-044
     11.6000      1.2000     0.16019E-044
     11.6000      1.4000     0.58826E-044
     11.6000      1.6000     0.33620E-044
     11.6000      1.8000     0.34997E-044
     11.6000      2.0000     0.10306E-043
     11.6000      2.2000     0.53624E-045
     11.6000      2.4000     0.50887E-044
     11.6000      2.6000     0.37303E-044
     11.6000      2.8000     0.18902E-044
     11.6000      3.0000     0.30494E-045
     11.6000      3.2000     0.16607E-044
     11.6000      3.4000     0.34137E-044
     11.6000      3.6000     0.40695E-044
     11.6000      3.8000     0.72903E-044
     11.6000      4.0000     0.26779E-043
     11.6000      4.2000     0.18887E-043
     11.6000      4.4000     0.29461E-044
     11.6000      4.6000     0.16263E-044
     11.6000      4.8000     0.44390E-044
     11.6000      5.0000     0.66552E-044
     11.6000      5.2000     0.85924E-044
     11.6000      5.4000     0.76053E-044
     11.6000      5.6000     0.33760E-044
     11.6000      5.8000     0.37665E-045
     11.6000      6.0000     0.31461E-045
     11.6000      6.2000     0.16750E-044
     11.6000      6.4000     0.20900E-044
     11.6000      6.6000     0.38962E-045
     11.6000      6.8000     0.16587E-045
     11.6000      7.0000     0.23369E-045
     11.6000      7.2000     0.40909E-047
     11.6000      7.4000     0.13860E-045
     11.6000      7.6000     0.15650E-045
     11.6000      7.8000     0.36884E-047
     11.6000      8.0000     0.22728E-045
     11.6000      8.2000     0.39350E-045
     11.6000      8.4000     0.11518E-045
     11.6000      8.6000     0.73030E-046
     11.6000      8.8000     0.30427E-045
     11.6000      9.0000     0.31351E-045
     11.6000      9.2000     0.21528E-045
     11.6000      9.4000     0.17256E-045
     11.6000      9.6000     0.15164E-045
     11.6000      9.8000     0.13658E-045
     11.6000     10.0000     0.12616E-045
     11.6000     10.2000     0.10008E-045
     11.6000     10.4000     0.55850E-046
     11.6000     10.6000     0.18530E-046
     11.6000     10.8000     0.52789E-047
     11.6000     11.0000     0.10549E-046
     11.6000     11.2000     0.19774E-046
     11.6000     11.4000     0.22787E-046
     11.6000     11.6000     0.18097E-046
     11.6000     11.8000     0.10288E-046
     11.6000     12.0000     0.40242E-047
     11.6000     12.2000     0.90264E-048
     11.6000     12.4000     0.24368E-048
     11.6000     12.6000     0.51792E-048
     11.6000     12.8000     0.60521E-048
     11.6000     13.0000     0.41301E-048
     11.6000     13.2000     0.28523E-048
     11.6000     13.4000     0.28569E-048
     11.6000     13.6000     0.26391E-048
     11.6000     13.8000     0.17112E-048
     11.6000     14.0000     0.71404E-049
     11.6000     14.2000     0.15134E-049
     11.6000     14.4000     0.24789E-050
     11.6000     14.6000     0.12159E-049
     11.6000     14.8000     0.24214E-049
     11.6000     15.0000     0.27307E-049
     11.6000     15.2000     0.20783E-049
     11.6000     15.4000     0.11121E-049
     11.6000     15.6000     0.41785E-050
     11.6000     15.8000     0.11295E-050
     11.6000     16.0000     0.30831E-051
     11.6000     16.2000     0.15997E-051
     11.6000     16.4000     0.10100E-051
     11.6000     16.6000     0.55671E-052
     11.6000     16.8000     0.31596E-052
     11.6000     17.0000     0.20106E-052
     11.6000     17.2000     0.11898E-052
     11.6000     17.4000     0.53538E-053
     11.6000     17.6000     0.15745E-053
     11.6000     17.8000     0.36585E-054
     11.6000     18.0000     0.38100E-054
     11.6000     18.2000     0.53064E-054
     11.6000     18.4000     0.48055E-054
     11.6000     18.6000     0.31719E-054
     11.6000     18.8000     0.16709E-054
     11.6000     19.0000     0.74405E-055
     11.6000     19.2000     0.29181E-055
     11.6000     19.4000     0.10413E-055
     11.6000     19.6000     0.34755E-056
     11.6000     19.8000     0.11118E-056
     11.6000     20.0000     0.34877E-057
     11.6000     20.2000     0.10946E-057
     11.6000     20.4000     0.34789E-058
     11.6000     20.6000     0.11192E-058
     11.6000     20.8000     0.35971E-059
     11.6000     21.0000     0.11316E-059
     11.6000     21.2000     0.34028E-060
     11.6000     21.4000     0.95253E-061
     11.6000     21.6000     0.24015E-061
     11.6000     21.8000     0.52091E-062
     11.6000     22.0000     0.90393E-063
     11.6000     22.2000     0.10958E-063
     11.6000     22.4000     0.78305E-065
     11.6000     22.6000     0.22344E-065
     11.6000     22.8000     0.18880E-065
     11.6000     23.0000     0.90433E-066
     11.6000     23.2000     0.28969E-066
     11.6000     23.4000     0.69033E-067
     11.6000     23.6000     0.13325E-067
     11.6000     23.8000     0.25435E-068
     11.6000     24.0000     0.65767E-069
     11.6000     24.2000     0.21685E-069
     11.6000     24.4000     0.67401E-070
     11.6000     24.6000     0.17330E-070
     11.6000     24.8000     0.35976E-071
     11.6000     25.0000     0.59349E-072
     11.6000     25.2000     0.93495E-073
     11.6000     25.4000     0.19968E-073
     11.6000     25.6000     0.00000E+000

     11.8000    -25.6000     0.00000E+000
     11.8000    -25.4000     0.57614E-075
     11.8000    -25.2000     0.13023E-074
     11.8000    -25.0000     0.88843E-074
     11.8000    -24.8000     0.49979E-073
     11.8000    -24.6000     0.24435E-072
     11.8000    -24.4000     0.98256E-072
     11.8000    -24.2000     0.34363E-071
     11.8000    -24.0000     0.12220E-070
     11.8000    -23.8000     0.54375E-070
     11.8000    -23.6000     0.28628E-069
     11.8000    -23.4000     0.14203E-068
     11.8000    -23.2000     0.58075E-068
     11.8000    -23.0000     0.18257E-067
     11.8000    -22.8000     0.40385E-067
     11.8000    -22.6000     0.53912E-067
     11.8000    -22.4000     0.11015E-066
     11.8000    -22.2000     0.14127E-065
     11.8000    -22.0000     0.12457E-064
     11.8000    -21.8000     0.74775E-064
     11.8000    -21.6000     0.35366E-063
     11.8000    -21.4000     0.14270E-062
     11.8000    -21.2000     0.51608E-062
     11.8000    -21.0000     0.17342E-061
     11.8000    -20.8000     0.55792E-061
     11.8000    -20.6000     0.17640E-060
     11.8000    -20.4000     0.55935E-060
     11.8000    -20.2000     0.17956E-059
     11.8000    -20.0000     0.58105E-059
     11.8000    -19.8000     0.18672E-058
     11.8000    -19.6000     0.58435E-058
     11.8000    -19.4000     0.17444E-057
     11.8000    -19.2000     0.48574E-057
     11.8000    -19.0000     0.12295E-056
     11.8000    -18.8000     0.27420E-056
     11.8000    -18.6000     0.51775E-056
     11.8000    -18.4000     0.78362E-056
     11.8000    -18.2000     0.87646E-056
     11.8000    -18.0000     0.67534E-056
     11.8000    -17.8000     0.72208E-056
     11.8000    -17.6000     0.26645E-055
     11.8000    -17.4000     0.82701E-055
     11.8000    -17.2000     0.17034E-054
     11.8000    -17.0000     0.26399E-054
     11.8000    -16.8000     0.39648E-054
     11.8000    -16.6000     0.74703E-054
     11.8000    -16.4000     0.14580E-053
     11.8000    -16.2000     0.22202E-053
     11.8000    -16.0000     0.36663E-053
     11.8000    -15.8000     0.14322E-052
     11.8000    -15.6000     0.59130E-052
     11.8000    -15.4000     0.16744E-051
     11.8000    -15.2000     0.32611E-051
     11.8000    -15.0000     0.44590E-051
     11.8000    -14.8000     0.41936E-051
     11.8000    -14.6000     0.24164E-051
     11.8000    -14.4000     0.73340E-052
     11.8000    -14.2000     0.22145E-051
     11.8000    -14.0000     0.10603E-050
     11.8000    -13.8000     0.27437E-050
     11.8000    -13.6000     0.47239E-050
     11.8000    -13.4000     0.59966E-050
     11.8000    -13.2000     0.67848E-050
     11.8000    -13.0000     0.87318E-050
     11.8000    -12.8000     0.10639E-049
     11.8000    -12.6000     0.78078E-050
     11.8000    -12.4000     0.37484E-050
     11.8000    -12.2000     0.19098E-049
     11.8000    -12.0000     0.78930E-049
     11.8000    -11.8000     0.19198E-048
     11.8000    -11.6000     0.33341E-048
     11.8000    -11.4000     0.43025E-048
     11.8000    -11.2000     0.39726E-048
     11.8000    -11.0000     0.23485E-048
     11.8000    -10.8000     0.92112E-049
     11.8000    -10.6000     0.21813E-048
     11.8000    -10.4000     0.77026E-048
     11.8000    -10.2000     0.15480E-047
     11.8000    -10.0000     0.21079E-047
     11.8000     -9.8000     0.23834E-047
     11.8000     -9.6000     0.26936E-047
     11.8000     -9.4000     0.31384E-047
     11.8000     -9.2000     0.40077E-047
     11.8000     -9.0000     0.57281E-047
     11.8000     -8.8000     0.53582E-047
     11.8000     -8.6000     0.10309E-047
     11.8000     -8.4000     0.19538E-047
     11.8000     -8.2000     0.76200E-047
     11.8000     -8.0000     0.47263E-047
     11.8000     -7.8000     0.18181E-048
     11.8000     -7.6000     0.25123E-047
     11.8000     -7.4000     0.20679E-047
     11.8000     -7.2000     0.13935E-048
     11.8000     -7.0000     0.46056E-047
     11.8000     -6.8000     0.36534E-047
     11.8000     -6.6000     0.44151E-047
     11.8000     -6.4000     0.29373E-046
     11.8000     -6.2000     0.25736E-046
     11.8000     -6.0000     0.59546E-047
     11.8000     -5.8000     0.71390E-047
     11.8000     -5.6000     0.59893E-046
     11.8000     -5.4000     0.13173E-045
     11.8000     -5.2000     0.14670E-045
     11.8000     -5.0000     0.11603E-045
     11.8000     -4.8000     0.78183E-046
     11.8000     -4.6000     0.27223E-046
     11.8000     -4.4000     0.48037E-046
     11.8000     -4.2000     0.31069E-045
     11.8000     -4.0000     0.44094E-045
     11.8000     -3.8000     0.12070E-045
     11.8000     -3.6000     0.69934E-046
     11.8000     -3.4000     0.57606E-046
     11.8000     -3.2000     0.24344E-046
     11.8000     -3.0000     0.57762E-047
     11.8000     -2.8000     0.35122E-046
     11.8000     -2.6000     0.63323E-046
     11.8000     -2.4000     0.86661E-046
     11.8000     -2.2000     0.62956E-047
     11.8000     -2.0000     0.16051E-045
     11.8000     -1.8000     0.54193E-046
     11.8000     -1.6000     0.57276E-046
     11.8000     -1.4000     0.10125E-045
     11.8000     -1.2000     0.27411E-046
     11.8000     -1.0000     0.59875E-046
     11.8000     -0.8000     0.75168E-046
     11.8000     -0.6000     0.22327E-046
     11.8000     -0.4000     0.40700E-046
     11.8000     -0.2000     0.29041E-046
     11.8000      0.0000     0.58137E-046
     11.8000      0.2000     0.29041E-046
     11.8000      0.4000     0.40700E-046
     11.8000      0.6000     0.22327E-046
     11.8000      0.8000     0.75168E-046
     11.8000      1.0000     0.59875E-046
     11.8000      1.2000     0.27411E-046
     11.8000      1.4000     0.10125E-045
     11.8000      1.6000     0.57276E-046
     11.8000      1.8000     0.54193E-046
     11.8000      2.0000     0.16051E-045
     11.8000      2.2000     0.62956E-047
     11.8000      2.4000     0.86661E-046
     11.8000      2.6000     0.63323E-046
     11.8000      2.8000     0.35122E-046
     11.8000      3.0000     0.57762E-047
     11.8000      3.2000     0.24344E-046
     11.8000      3.4000     0.57606E-046
     11.8000      3.6000     0.69934E-046
     11.8000      3.8000     0.12070E-045
     11.8000      4.0000     0.44094E-045
     11.8000      4.2000     0.31069E-045
     11.8000      4.4000     0.48037E-046
     11.8000      4.6000     0.27223E-046
     11.8000      4.8000     0.78183E-046
     11.8000      5.0000     0.11603E-045
     11.8000      5.2000     0.14670E-045
     11.8000      5.4000     0.13173E-045
     11.8000      5.6000     0.59893E-046
     11.8000      5.8000     0.71390E-047
     11.8000      6.0000     0.59546E-047
     11.8000      6.2000     0.25736E-046
     11.8000      6.4000     0.29373E-046
     11.8000      6.6000     0.44151E-047
     11.8000      6.8000     0.36534E-047
     11.8000      7.0000     0.46056E-047
     11.8000      7.2000     0.13935E-048
     11.8000      7.4000     0.20679E-047
     11.8000      7.6000     0.25123E-047
     11.8000      7.8000     0.18181E-048
     11.8000      8.0000     0.47263E-047
     11.8000      8.2000     0.76200E-047
     11.8000      8.4000     0.19538E-047
     11.8000      8.6000     0.10309E-047
     11.8000      8.8000     0.53582E-047
     11.8000      9.0000     0.57281E-047
     11.8000      9.2000     0.40077E-047
     11.8000      9.4000     0.31384E-047
     11.8000      9.6000     0.26936E-047
     11.8000      9.8000     0.23834E-047
     11.8000     10.0000     0.21079E-047
     11.8000     10.2000     0.15480E-047
     11.8000     10.4000     0.77026E-048
     11.8000     10.6000     0.21813E-048
     11.8000     10.8000     0.92112E-049
     11.8000     11.0000     0.23485E-048
     11.8000     11.2000     0.39726E-048
     11.8000     11.4000     0.43025E-048
     11.8000     11.6000     0.33341E-048
     11.8000     11.8000     0.19198E-048
     11.8000     12.0000     0.78930E-049
     11.8000     12.2000     0.19098E-049
     11.8000     12.4000     0.37484E-050
     11.8000     12.6000     0.78078E-050
     11.8000     12.8000     0.10639E-049
     11.8000     13.0000     0.87318E-050
     11.8000     13.2000     0.67848E-050
     11.8000     13.4000     0.59966E-050
     11.8000     13.6000     0.47239E-050
     11.8000     13.8000     0.27437E-050
     11.8000     14.0000     0.10603E-050
     11.8000     14.2000     0.22145E-051
     11.8000     14.4000     0.73340E-052
     11.8000     14.6000     0.24164E-051
     11.8000     14.8000     0.41936E-051
     11.8000     15.0000     0.44590E-051
     11.8000     15.2000     0.32611E-051
     11.8000     15.4000     0.16744E-051
     11.8000     15.6000     0.59130E-052
     11.8000     15.8000     0.14322E-052
     11.8000     16.0000     0.36663E-053
     11.8000     16.2000     0.22202E-053
     11.8000     16.4000     0.14580E-053
     11.8000     16.6000     0.74703E-054
     11.8000     16.8000     0.39648E-054
     11.8000     17.0000     0.26399E-054
     11.8000     17.2000     0.17034E-054
     11.8000     17.4000     0.82701E-055
     11.8000     17.6000     0.26645E-055
     11.8000     17.8000     0.72208E-056
     11.8000     18.0000     0.67534E-056
     11.8000     18.2000     0.87646E-056
     11.8000     18.4000     0.78362E-056
     11.8000     18.6000     0.51775E-056
     11.8000     18.8000     0.27420E-056
     11.8000     19.0000     0.12295E-056
     11.8000     19.2000     0.48574E-057
     11.8000     19.4000     0.17444E-057
     11.8000     19.6000     0.58435E-058
     11.8000     19.8000     0.18672E-058
     11.8000     20.0000     0.58105E-059
     11.8000     20.2000     0.17956E-059
     11.8000     20.4000     0.55935E-060
     11.8000     20.6000     0.17640E-060
     11.8000     20.8000     0.55792E-061
     11.8000     21.0000     0.17342E-061
     11.8000     21.2000     0.51608E-062
     11.8000     21.4000     0.14270E-062
     11.8000     21.6000     0.35366E-063
     11.8000     21.8000     0.74775E-064
     11.8000     22.0000     0.12457E-064
     11.8000     22.2000     0.14127E-065
     11.8000     22.4000     0.11015E-066
     11.8000     22.6000     0.53912E-067
     11.8000     22.8000     0.40385E-067
     11.8000     23.0000     0.18257E-067
     11.8000     23.2000     0.58075E-068
     11.8000     23.4000     0.14203E-068
     11.8000     23.6000     0.28628E-069
     11.8000     23.8000     0.54375E-070
     11.8000     24.0000     0.12220E-070
     11.8000     24.2000     0.34363E-071
     11.8000     24.4000     0.98267E-072
     11.8000     24.6000     0.24412E-072
     11.8000     24.8000     0.50276E-073
     11.8000     25.0000     0.86095E-074
     11.8000     25.2000     0.15127E-074
     11.8000     25.4000     0.45920E-075
     11.8000     25.6000     0.00000E+000

     12.0000    -25.6000     0.00000E+000
     12.0000    -25.4000     0.11411E-076
     12.0000    -25.2000     0.21445E-076
     12.0000    -25.0000     0.13068E-075
     12.0000    -24.8000     0.68988E-075
     12.0000    -24.6000     0.33912E-074
     12.0000    -24.4000     0.14220E-073
     12.0000    -24.2000     0.54181E-073
     12.0000    -24.0000     0.21549E-072
     12.0000    -23.8000     0.10111E-071
     12.0000    -23.6000     0.51915E-071
     12.0000    -23.4000     0.24797E-070
     12.0000    -23.2000     0.99459E-070
     12.0000    -23.0000     0.31494E-069
     12.0000    -22.8000     0.72927E-069
     12.0000    -22.6000     0.10786E-068
     12.0000    -22.4000     0.15838E-068
     12.0000    -22.2000     0.16151E-067
     12.0000    -22.0000     0.15196E-066
     12.0000    -21.8000     0.95362E-066
     12.0000    -21.6000     0.46393E-065
     12.0000    -21.4000     0.19085E-064
     12.0000    -21.2000     0.70032E-064
     12.0000    -21.0000     0.23846E-063
     12.0000    -20.8000     0.77902E-063
     12.0000    -20.6000     0.25119E-062
     12.0000    -20.4000     0.81494E-062
     12.0000    -20.2000     0.26736E-061
     12.0000    -20.0000     0.87899E-061
     12.0000    -19.8000     0.28474E-060
     12.0000    -19.6000     0.89199E-060
     12.0000    -19.4000     0.26523E-059
     12.0000    -19.2000     0.73362E-059
     12.0000    -19.0000     0.18429E-058
     12.0000    -18.8000     0.40810E-058
     12.0000    -18.6000     0.76692E-058
     12.0000    -18.4000     0.11618E-057
     12.0000    -18.2000     0.13224E-057
     12.0000    -18.0000     0.10989E-057
     12.0000    -17.8000     0.12801E-057
     12.0000    -17.6000     0.41071E-057
     12.0000    -17.4000     0.11590E-056
     12.0000    -17.2000     0.21867E-056
     12.0000    -17.0000     0.30196E-056
     12.0000    -16.8000     0.42663E-056
     12.0000    -16.6000     0.90733E-056
     12.0000    -16.4000     0.19778E-055
     12.0000    -16.2000     0.29317E-055
     12.0000    -16.0000     0.37817E-055
     12.0000    -15.8000     0.15480E-054
     12.0000    -15.6000     0.73916E-054
     12.0000    -15.4000     0.22553E-053
     12.0000    -15.2000     0.46031E-053
     12.0000    -15.0000     0.65718E-053
     12.0000    -14.8000     0.65610E-053
     12.0000    -14.6000     0.42705E-053
     12.0000    -14.4000     0.16976E-053
     12.0000    -14.2000     0.31128E-053
     12.0000    -14.0000     0.14623E-052
     12.0000    -13.8000     0.41282E-052
     12.0000    -13.6000     0.79418E-052
     12.0000    -13.4000     0.11406E-051
     12.0000    -13.2000     0.13803E-051
     12.0000    -13.0000     0.16259E-051
     12.0000    -12.8000     0.17021E-051
     12.0000    -12.6000     0.10851E-051
     12.0000    -12.4000     0.58086E-052
     12.0000    -12.2000     0.35353E-051
     12.0000    -12.0000     0.13623E-050
     12.0000    -11.8000     0.31748E-050
     12.0000    -11.6000     0.54452E-050
     12.0000    -11.4000     0.71718E-050
     12.0000    -11.2000     0.69844E-050
     12.0000    -11.0000     0.45333E-050
     12.0000    -10.8000     0.16926E-050
     12.0000    -10.6000     0.21860E-050
     12.0000    -10.4000     0.93024E-050
     12.0000    -10.2000     0.21415E-049
     12.0000    -10.0000     0.31561E-049
     12.0000     -9.8000     0.37091E-049
     12.0000     -9.6000     0.42528E-049
     12.0000     -9.4000     0.50576E-049
     12.0000     -9.2000     0.65835E-049
     12.0000     -9.0000     0.92680E-049
     12.0000     -8.8000     0.84178E-049
     12.0000     -8.6000     0.13546E-049
     12.0000     -8.4000     0.31683E-049
     12.0000     -8.2000     0.13108E-048
     12.0000     -8.0000     0.85163E-049
     12.0000     -7.8000     0.55423E-050
     12.0000     -7.6000     0.37203E-049
     12.0000     -7.4000     0.27807E-049
     12.0000     -7.2000     0.36713E-050
     12.0000     -7.0000     0.81043E-049
     12.0000     -6.8000     0.70517E-049
     12.0000     -6.6000     0.40451E-049
     12.0000     -6.4000     0.36875E-048
     12.0000     -6.2000     0.35733E-048
     12.0000     -6.0000     0.10060E-048
     12.0000     -5.8000     0.12109E-048
     12.0000     -5.6000     0.95157E-048
     12.0000     -5.4000     0.20465E-047
     12.0000     -5.2000     0.22532E-047
     12.0000     -5.0000     0.18178E-047
     12.0000     -4.8000     0.12278E-047
     12.0000     -4.6000     0.40458E-048
     12.0000     -4.4000     0.70093E-048
     12.0000     -4.2000     0.45914E-047
     12.0000     -4.0000     0.65207E-047
     12.0000     -3.8000     0.17922E-047
     12.0000     -3.6000     0.10874E-047
     12.0000     -3.4000     0.87891E-048
     12.0000     -3.2000     0.31951E-048
     12.0000     -3.0000     0.97703E-049
     12.0000     -2.8000     0.58430E-048
     12.0000     -2.6000     0.96696E-048
     12.0000     -2.4000     0.13220E-047
     12.0000     -2.2000     0.62487E-049
     12.0000     -2.0000     0.22611E-047
     12.0000     -1.8000     0.74144E-048
     12.0000     -1.6000     0.88295E-048
     12.0000     -1.4000     0.15577E-047
     12.0000     -1.2000     0.42198E-048
     12.0000     -1.0000     0.93200E-048
     12.0000     -0.8000     0.10504E-047
     12.0000     -0.6000     0.36190E-048
     12.0000     -0.4000     0.54726E-048
     12.0000     -0.2000     0.44351E-048
     12.0000      0.0000     0.84516E-048
     12.0000      0.2000     0.44351E-048
     12.0000      0.4000     0.54726E-048
     12.0000      0.6000     0.36190E-048
     12.0000      0.8000     0.10504E-047
     12.0000      1.0000     0.93200E-048
     12.0000      1.2000     0.42198E-048
     12.0000      1.4000     0.15577E-047
     12.0000      1.6000     0.88295E-048
     12.0000      1.8000     0.74144E-048
     12.0000      2.0000     0.22611E-047
     12.0000      2.2000     0.62487E-049
     12.0000      2.4000     0.13220E-047
     12.0000      2.6000     0.96696E-048
     12.0000      2.8000     0.58430E-048
     12.0000      3.0000     0.97703E-049
     12.0000      3.2000     0.31951E-048
     12.0000      3.4000     0.87891E-048
     12.0000      3.6000     0.10874E-047
     12.0000      3.8000     0.17922E-047
     12.0000      4.0000     0.65207E-047
     12.0000      4.2000     0.45914E-047
     12.0000      4.4000     0.70093E-048
     12.0000      4.6000     0.40458E-048
     12.0000      4.8000     0.12278E-047
     12.0000      5.0000     0.18178E-047
     12.0000      5.2000     0.22532E-047
     12.0000      5.4000     0.20465E-047
     12.0000      5.6000     0.95157E-048
     12.0000      5.8000     0.12109E-048
     12.0000      6.0000     0.10060E-048
     12.0000      6.2000     0.35733E-048
     12.0000      6.4000     0.36875E-048
     12.0000      6.6000     0.40451E-049
     12.0000      6.8000     0.70517E-049
     12.0000      7.0000     0.81043E-049
     12.0000      7.2000     0.36713E-050
     12.0000      7.4000     0.27807E-049
     12.0000      7.6000     0.37203E-049
     12.0000      7.8000     0.55423E-050
     12.0000      8.0000     0.85163E-049
     12.0000      8.2000     0.13108E-048
     12.0000      8.4000     0.31683E-049
     12.0000      8.6000     0.13546E-049
     12.0000      8.8000     0.84178E-049
     12.0000      9.0000     0.92680E-049
     12.0000      9.2000     0.65835E-049
     12.0000      9.4000     0.50576E-049
     12.0000      9.6000     0.42528E-049
     12.0000      9.8000     0.37091E-049
     12.0000     10.0000     0.31561E-049
     12.0000     10.2000     0.21415E-049
     12.0000     10.4000     0.93024E-050
     12.0000     10.6000     0.21860E-050
     12.0000     10.8000     0.16926E-050
     12.0000     11.0000     0.45333E-050
     12.0000     11.2000     0.69844E-050
     12.0000     11.4000     0.71718E-050
     12.0000     11.6000     0.54452E-050
     12.0000     11.8000     0.31748E-050
     12.0000     12.0000     0.13623E-050
     12.0000     12.2000     0.35353E-051
     12.0000     12.4000     0.58086E-052
     12.0000     12.6000     0.10851E-051
     12.0000     12.8000     0.17021E-051
     12.0000     13.0000     0.16259E-051
     12.0000     13.2000     0.13803E-051
     12.0000     13.4000     0.11406E-051
     12.0000     13.6000     0.79418E-052
     12.0000     13.8000     0.41282E-052
     12.0000     14.0000     0.14623E-052
     12.0000     14.2000     0.31128E-053
     12.0000     14.4000     0.16976E-053
     12.0000     14.6000     0.42705E-053
     12.0000     14.8000     0.65610E-053
     12.0000     15.0000     0.65718E-053
     12.0000     15.2000     0.46031E-053
     12.0000     15.4000     0.22553E-053
     12.0000     15.6000     0.73916E-054
     12.0000     15.8000     0.15480E-054
     12.0000     16.0000     0.37817E-055
     12.0000     16.2000     0.29317E-055
     12.0000     16.4000     0.19778E-055
     12.0000     16.6000     0.90733E-056
     12.0000     16.8000     0.42663E-056
     12.0000     17.0000     0.30196E-056
     12.0000     17.2000     0.21867E-056
     12.0000     17.4000     0.11590E-056
     12.0000     17.6000     0.41071E-057
     12.0000     17.8000     0.12801E-057
     12.0000     18.0000     0.10989E-057
     12.0000     18.2000     0.13224E-057
     12.0000     18.4000     0.11618E-057
     12.0000     18.6000     0.76692E-058
     12.0000     18.8000     0.40810E-058
     12.0000     19.0000     0.18429E-058
     12.0000     19.2000     0.73362E-059
     12.0000     19.4000     0.26523E-059
     12.0000     19.6000     0.89199E-060
     12.0000     19.8000     0.28474E-060
     12.0000     20.0000     0.87899E-061
     12.0000     20.2000     0.26736E-061
     12.0000     20.4000     0.81494E-062
     12.0000     20.6000     0.25119E-062
     12.0000     20.8000     0.77902E-063
     12.0000     21.0000     0.23846E-063
     12.0000     21.2000     0.70032E-064
     12.0000     21.4000     0.19085E-064
     12.0000     21.6000     0.46393E-065
     12.0000     21.8000     0.95362E-066
     12.0000     22.0000     0.15196E-066
     12.0000     22.2000     0.16151E-067
     12.0000     22.4000     0.15838E-068
     12.0000     22.6000     0.10786E-068
     12.0000     22.8000     0.72927E-069
     12.0000     23.0000     0.31494E-069
     12.0000     23.2000     0.99459E-070
     12.0000     23.4000     0.24797E-070
     12.0000     23.6000     0.51915E-071
     12.0000     23.8000     0.10111E-071
     12.0000     24.0000     0.21549E-072
     12.0000     24.2000     0.54181E-073
     12.0000     24.4000     0.14221E-073
     12.0000     24.6000     0.33878E-074
     12.0000     24.8000     0.69427E-075
     12.0000     25.0000     0.12655E-075
     12.0000     25.2000     0.24746E-076
     12.0000     25.4000     0.94236E-077
     12.0000     25.6000     0.00000E+000

     12.2000    -25.6000     0.00000E+000
     12.2000    -25.4000     0.19783E-078
     12.2000    -25.2000     0.34298E-078
     12.2000    -25.0000     0.18945E-077
     12.2000    -24.8000     0.93454E-077
     12.2000    -24.6000     0.45864E-076
     12.2000    -24.4000     0.19937E-075
     12.2000    -24.2000     0.81022E-075
     12.2000    -24.0000     0.34231E-074
     12.2000    -23.8000     0.16196E-073
     12.2000    -23.6000     0.80532E-073
     12.2000    -23.4000     0.37278E-072
     12.2000    -23.2000     0.14748E-071
     12.2000    -23.0000     0.47091E-071
     12.2000    -22.8000     0.11339E-070
     12.2000    -22.6000     0.18301E-070
     12.2000    -22.4000     0.23012E-070
     12.2000    -22.2000     0.16427E-069
     12.2000    -22.0000     0.16380E-068
     12.2000    -21.8000     0.10801E-067
     12.2000    -21.6000     0.54250E-067
     12.2000    -21.4000     0.22817E-066
     12.2000    -21.2000     0.85195E-066
     12.2000    -21.0000     0.29491E-065
     12.2000    -20.8000     0.98197E-065
     12.2000    -20.6000     0.32407E-064
     12.2000    -20.4000     0.10783E-063
     12.2000    -20.2000     0.36181E-063
     12.2000    -20.0000     0.12081E-062
     12.2000    -19.8000     0.39426E-062
     12.2000    -19.6000     0.12357E-061
     12.2000    -19.4000     0.36584E-061
     12.2000    -19.2000     0.10049E-060
     12.2000    -19.0000     0.25046E-060
     12.2000    -18.8000     0.55078E-060
     12.2000    -18.6000     0.10309E-059
     12.2000    -18.4000     0.15661E-059
     12.2000    -18.2000     0.18211E-059
     12.2000    -18.0000     0.16339E-059
     12.2000    -17.8000     0.20397E-059
     12.2000    -17.6000     0.57866E-059
     12.2000    -17.4000     0.14831E-058
     12.2000    -17.2000     0.25370E-058
     12.2000    -17.0000     0.30022E-058
     12.2000    -16.8000     0.38999E-058
     12.2000    -16.6000     0.10232E-057
     12.2000    -16.4000     0.25772E-057
     12.2000    -16.2000     0.38206E-057
     12.2000    -16.0000     0.35337E-057
     12.2000    -15.8000     0.13987E-056
     12.2000    -15.6000     0.81506E-056
     12.2000    -15.4000     0.27202E-055
     12.2000    -15.2000     0.58523E-055
     12.2000    -15.0000     0.87519E-055
     12.2000    -14.8000     0.92788E-055
     12.2000    -14.6000     0.67258E-055
     12.2000    -14.4000     0.32366E-055
     12.2000    -14.2000     0.41799E-055
     12.2000    -14.0000     0.18748E-054
     12.2000    -13.8000     0.58036E-054
     12.2000    -13.6000     0.12346E-053
     12.2000    -13.4000     0.19384E-053
     12.2000    -13.2000     0.24314E-053
     12.2000    -13.0000     0.26794E-053
     12.2000    -12.8000     0.24789E-053
     12.2000    -12.6000     0.13978E-053
     12.2000    -12.4000     0.88257E-054
     12.2000    -12.2000     0.57375E-053
     12.2000    -12.0000     0.20783E-052
     12.2000    -11.8000     0.46651E-052
     12.2000    -11.6000     0.79006E-052
     12.2000    -11.4000     0.10584E-051
     12.2000    -11.2000     0.10798E-051
     12.2000    -11.0000     0.76127E-052
     12.2000    -10.8000     0.30078E-052
     12.2000    -10.6000     0.18647E-052
     12.2000    -10.4000     0.98005E-052
     12.2000    -10.2000     0.26563E-051
     12.2000    -10.0000     0.42416E-051
     12.2000     -9.8000     0.51567E-051
     12.2000     -9.6000     0.59816E-051
     12.2000     -9.4000     0.72415E-051
     12.2000     -9.2000     0.95778E-051
     12.2000     -9.0000     0.13313E-050
     12.2000     -8.8000     0.11801E-050
     12.2000     -8.6000     0.16653E-051
     12.2000     -8.4000     0.48261E-051
     12.2000     -8.2000     0.20063E-050
     12.2000     -8.0000     0.13432E-050
     12.2000     -7.8000     0.12360E-051
     12.2000     -7.6000     0.50608E-051
     12.2000     -7.4000     0.33630E-051
     12.2000     -7.2000     0.78509E-052
     12.2000     -7.0000     0.12778E-050
     12.2000     -6.8000     0.12014E-050
     12.2000     -6.6000     0.27854E-051
     12.2000     -6.4000     0.41534E-050
     12.2000     -6.2000     0.44926E-050
     12.2000     -6.0000     0.15186E-050
     12.2000     -5.8000     0.18362E-050
     12.2000     -5.6000     0.13565E-049
     12.2000     -5.4000     0.28567E-049
     12.2000     -5.2000     0.31168E-049
     12.2000     -5.0000     0.25605E-049
     12.2000     -4.8000     0.17227E-049
     12.2000     -4.6000     0.53470E-050
     12.2000     -4.4000     0.91733E-050
     12.2000     -4.2000     0.61067E-049
     12.2000     -4.0000     0.86749E-049
     12.2000     -3.8000     0.23901E-049
     12.2000     -3.6000     0.15309E-049
     12.2000     -3.4000     0.12141E-049
     12.2000     -3.2000     0.37521E-050
     12.2000     -3.0000     0.14852E-050
     12.2000     -2.8000     0.87110E-050
     12.2000     -2.6000     0.13304E-049
     12.2000     -2.4000     0.18093E-049
     12.2000     -2.2000     0.50635E-051
     12.2000     -2.0000     0.28928E-049
     12.2000     -1.8000     0.89757E-050
     12.2000     -1.6000     0.12333E-049
     12.2000     -1.4000     0.21468E-049
     12.2000     -1.2000     0.58571E-050
     12.2000     -1.0000     0.12931E-049
     12.2000     -0.8000     0.13132E-049
     12.2000     -0.6000     0.52650E-050
     12.2000     -0.4000     0.65875E-050
     12.2000     -0.2000     0.61169E-050
     12.2000      0.0000     0.10934E-049
     12.2000      0.2000     0.61169E-050
     12.2000      0.4000     0.65875E-050
     12.2000      0.6000     0.52650E-050
     12.2000      0.8000     0.13132E-049
     12.2000      1.0000     0.12931E-049
     12.2000      1.2000     0.58571E-050
     12.2000      1.4000     0.21468E-049
     12.2000      1.6000     0.12333E-049
     12.2000      1.8000     0.89757E-050
     12.2000      2.0000     0.28928E-049
     12.2000      2.2000     0.50635E-051
     12.2000      2.4000     0.18093E-049
     12.2000      2.6000     0.13304E-049
     12.2000      2.8000     0.87110E-050
     12.2000      3.0000     0.14852E-050
     12.2000      3.2000     0.37521E-050
     12.2000      3.4000     0.12141E-049
     12.2000      3.6000     0.15309E-049
     12.2000      3.8000     0.23901E-049
     12.2000      4.0000     0.86749E-049
     12.2000      4.2000     0.61067E-049
     12.2000      4.4000     0.91733E-050
     12.2000      4.6000     0.53470E-050
     12.2000      4.8000     0.17227E-049
     12.2000      5.0000     0.25605E-049
     12.2000      5.2000     0.31168E-049
     12.2000      5.4000     0.28567E-049
     12.2000      5.6000     0.13565E-049
     12.2000      5.8000     0.18362E-050
     12.2000      6.0000     0.15186E-050
     12.2000      6.2000     0.44926E-050
     12.2000      6.4000     0.41534E-050
     12.2000      6.6000     0.27854E-051
     12.2000      6.8000     0.12014E-050
     12.2000      7.0000     0.12778E-050
     12.2000      7.2000     0.78509E-052
     12.2000      7.4000     0.33630E-051
     12.2000      7.6000     0.50608E-051
     12.2000      7.8000     0.12360E-051
     12.2000      8.0000     0.13432E-050
     12.2000      8.2000     0.20063E-050
     12.2000      8.4000     0.48261E-051
     12.2000      8.6000     0.16653E-051
     12.2000      8.8000     0.11801E-050
     12.2000      9.0000     0.13313E-050
     12.2000      9.2000     0.95778E-051
     12.2000      9.4000     0.72415E-051
     12.2000      9.6000     0.59816E-051
     12.2000      9.8000     0.51567E-051
     12.2000     10.0000     0.42416E-051
     12.2000     10.2000     0.26563E-051
     12.2000     10.4000     0.98005E-052
     12.2000     10.6000     0.18647E-052
     12.2000     10.8000     0.30078E-052
     12.2000     11.0000     0.76127E-052
     12.2000     11.2000     0.10798E-051
     12.2000     11.4000     0.10584E-051
     12.2000     11.6000     0.79006E-052
     12.2000     11.8000     0.46651E-052
     12.2000     12.0000     0.20783E-052
     12.2000     12.2000     0.57375E-053
     12.2000     12.4000     0.88257E-054
     12.2000     12.6000     0.13978E-053
     12.2000     12.8000     0.24789E-053
     12.2000     13.0000     0.26794E-053
     12.2000     13.2000     0.24314E-053
     12.2000     13.4000     0.19384E-053
     12.2000     13.6000     0.12346E-053
     12.2000     13.8000     0.58036E-054
     12.2000     14.0000     0.18748E-054
     12.2000     14.2000     0.41799E-055
     12.2000     14.4000     0.32366E-055
     12.2000     14.6000     0.67258E-055
     12.2000     14.8000     0.92788E-055
     12.2000     15.0000     0.87519E-055
     12.2000     15.2000     0.58523E-055
     12.2000     15.4000     0.27202E-055
     12.2000     15.6000     0.81506E-056
     12.2000     15.8000     0.13987E-056
     12.2000     16.0000     0.35337E-057
     12.2000     16.2000     0.38206E-057
     12.2000     16.4000     0.25772E-057
     12.2000     16.6000     0.10232E-057
     12.2000     16.8000     0.38999E-058
     12.2000     17.0000     0.30022E-058
     12.2000     17.2000     0.25370E-058
     12.2000     17.4000     0.14831E-058
     12.2000     17.6000     0.57866E-059
     12.2000     17.8000     0.20397E-059
     12.2000     18.0000     0.16339E-059
     12.2000     18.2000     0.18211E-059
     12.2000     18.4000     0.15661E-059
     12.2000     18.6000     0.10309E-059
     12.2000     18.8000     0.55078E-060
     12.2000     19.0000     0.25046E-060
     12.2000     19.2000     0.10049E-060
     12.2000     19.4000     0.36584E-061
     12.2000     19.6000     0.12357E-061
     12.2000     19.8000     0.39426E-062
     12.2000     20.0000     0.12081E-062
     12.2000     20.2000     0.36181E-063
     12.2000     20.4000     0.10783E-063
     12.2000     20.6000     0.32407E-064
     12.2000     20.8000     0.98197E-065
     12.2000     21.0000     0.29491E-065
     12.2000     21.2000     0.85195E-066
     12.2000     21.4000     0.22817E-066
     12.2000     21.6000     0.54250E-067
     12.2000     21.8000     0.10801E-067
     12.2000     22.0000     0.16380E-068
     12.2000     22.2000     0.16427E-069
     12.2000     22.4000     0.23012E-070
     12.2000     22.6000     0.18301E-070
     12.2000     22.8000     0.11339E-070
     12.2000     23.0000     0.47091E-071
     12.2000     23.2000     0.14748E-071
     12.2000     23.4000     0.37278E-072
     12.2000     23.6000     0.80532E-073
     12.2000     23.8000     0.16196E-073
     12.2000     24.0000     0.34231E-074
     12.2000     24.2000     0.81023E-075
     12.2000     24.4000     0.19939E-075
     12.2000     24.6000     0.45820E-076
     12.2000     24.8000     0.94031E-077
     12.2000     25.0000     0.18389E-077
     12.2000     25.2000     0.38934E-078
     12.2000     25.4000     0.16767E-078
     12.2000     25.6000     0.00000E+000

     12.4000    -25.6000     0.00000E+000
     12.4000    -25.4000     0.29913E-080
     12.4000    -25.2000     0.50617E-080
     12.4000    -25.0000     0.26052E-079
     12.4000    -24.8000     0.12120E-078
     12.4000    -24.6000     0.58993E-078
     12.4000    -24.4000     0.26250E-077
     12.4000    -24.2000     0.11088E-076
     12.4000    -24.0000     0.48025E-076
     12.4000    -23.8000     0.22456E-075
     12.4000    -23.6000     0.10816E-074
     12.4000    -23.4000     0.48806E-074
     12.4000    -23.2000     0.19132E-073
     12.4000    -23.0000     0.61704E-073
     12.4000    -22.8000     0.15401E-072
     12.4000    -22.6000     0.26856E-072
     12.4000    -22.4000     0.32662E-072
     12.4000    -22.2000     0.15043E-071
     12.4000    -22.0000     0.15581E-070
     12.4000    -21.8000     0.10867E-069
     12.4000    -21.6000     0.56619E-069
     12.4000    -21.4000     0.24437E-068
     12.4000    -21.2000     0.93159E-068
     12.4000    -21.0000     0.32907E-067
     12.4000    -20.8000     0.11213E-066
     12.4000    -20.6000     0.38004E-066
     12.4000    -20.4000     0.12992E-065
     12.4000    -20.2000     0.44576E-065
     12.4000    -20.0000     0.15102E-064
     12.4000    -19.8000     0.49598E-064
     12.4000    -19.6000     0.15542E-063
     12.4000    -19.4000     0.45798E-063
     12.4000    -19.2000     0.12489E-062
     12.4000    -19.0000     0.30884E-062
     12.4000    -18.8000     0.67460E-062
     12.4000    -18.6000     0.12585E-061
     12.4000    -18.4000     0.19206E-061
     12.4000    -18.2000     0.22892E-061
     12.4000    -18.0000     0.22140E-061
     12.4000    -17.8000     0.29249E-061
     12.4000    -17.6000     0.74719E-061
     12.4000    -17.4000     0.17444E-060
     12.4000    -17.2000     0.26878E-060
     12.4000    -17.0000     0.25912E-060
     12.4000    -16.8000     0.29941E-060
     12.4000    -16.6000     0.11076E-059
     12.4000    -16.4000     0.32627E-059
     12.4000    -16.2000     0.49969E-059
     12.4000    -16.0000     0.33647E-059
     12.4000    -15.8000     0.10193E-058
     12.4000    -15.6000     0.79144E-058
     12.4000    -15.4000     0.29430E-057
     12.4000    -15.2000     0.67150E-057
     12.4000    -15.0000     0.10549E-056
     12.4000    -14.8000     0.11875E-056
     12.4000    -14.6000     0.94666E-057
     12.4000    -14.4000     0.52449E-057
     12.4000    -14.2000     0.53082E-057
     12.4000    -14.0000     0.22345E-056
     12.4000    -13.8000     0.75780E-056
     12.4000    -13.6000     0.17543E-055
     12.4000    -13.4000     0.29311E-055
     12.4000    -13.2000     0.37478E-055
     12.4000    -13.0000     0.39267E-055
     12.4000    -12.8000     0.32889E-055
     12.4000    -12.6000     0.16770E-055
     12.4000    -12.4000     0.12684E-055
     12.4000    -12.2000     0.82076E-055
     12.4000    -12.0000     0.28160E-054
     12.4000    -11.8000     0.61118E-054
     12.4000    -11.6000     0.10214E-053
     12.4000    -11.4000     0.13877E-053
     12.4000    -11.2000     0.14755E-053
     12.4000    -11.0000     0.11191E-053
     12.4000    -10.8000     0.48672E-054
     12.4000    -10.6000     0.14053E-054
     12.4000    -10.4000     0.89701E-054
     12.4000    -10.2000     0.29662E-053
     12.4000    -10.0000     0.51304E-053
     12.4000     -9.8000     0.64216E-053
     12.4000     -9.6000     0.75166E-053
     12.4000     -9.4000     0.92435E-053
     12.4000     -9.2000     0.12391E-052
     12.4000     -9.0000     0.17031E-052
     12.4000     -8.8000     0.14779E-052
     12.4000     -8.6000     0.19147E-053
     12.4000     -8.4000     0.67957E-053
     12.4000     -8.2000     0.27413E-052
     12.4000     -8.0000     0.18699E-052
     12.4000     -7.8000     0.22004E-053
     12.4000     -7.6000     0.62962E-053
     12.4000     -7.4000     0.36482E-053
     12.4000     -7.2000     0.14175E-053
     12.4000     -7.0000     0.18123E-052
     12.4000     -6.8000     0.18182E-052
     12.4000     -6.6000     0.11876E-053
     12.4000     -6.4000     0.42324E-052
     12.4000     -6.2000     0.51310E-052
     12.4000     -6.0000     0.20527E-052
     12.4000     -5.8000     0.24926E-052
     12.4000     -5.6000     0.17395E-051
     12.4000     -5.4000     0.35910E-051
     12.4000     -5.2000     0.38895E-051
     12.4000     -5.0000     0.32479E-051
     12.4000     -4.8000     0.21650E-051
     12.4000     -4.6000     0.62950E-052
     12.4000     -4.4000     0.10801E-051
     12.4000     -4.2000     0.73286E-051
     12.4000     -4.0000     0.10407E-050
     12.4000     -3.8000     0.28691E-051
     12.4000     -3.6000     0.19544E-051
     12.4000     -3.4000     0.15216E-051
     12.4000     -3.2000     0.39408E-052
     12.4000     -3.0000     0.20417E-052
     12.4000     -2.8000     0.11664E-051
     12.4000     -2.6000     0.16528E-051
     12.4000     -2.4000     0.22266E-051
     12.4000     -2.2000     0.31075E-053
     12.4000     -2.0000     0.33783E-051
     12.4000     -1.8000     0.96406E-052
     12.4000     -1.6000     0.15638E-051
     12.4000     -1.4000     0.26575E-051
     12.4000     -1.2000     0.73489E-052
     12.4000     -1.0000     0.16018E-051
     12.4000     -0.8000     0.14699E-051
     12.4000     -0.6000     0.68722E-052
     12.4000     -0.4000     0.70978E-052
     12.4000     -0.2000     0.76375E-052
     12.4000      0.0000     0.12590E-051
     12.4000      0.2000     0.76375E-052
     12.4000      0.4000     0.70978E-052
     12.4000      0.6000     0.68722E-052
     12.4000      0.8000     0.14699E-051
     12.4000      1.0000     0.16018E-051
     12.4000      1.2000     0.73489E-052
     12.4000      1.4000     0.26575E-051
     12.4000      1.6000     0.15638E-051
     12.4000      1.8000     0.96406E-052
     12.4000      2.0000     0.33783E-051
     12.4000      2.2000     0.31075E-053
     12.4000      2.4000     0.22266E-051
     12.4000      2.6000     0.16528E-051
     12.4000      2.8000     0.11664E-051
     12.4000      3.0000     0.20417E-052
     12.4000      3.2000     0.39408E-052
     12.4000      3.4000     0.15216E-051
     12.4000      3.6000     0.19544E-051
     12.4000      3.8000     0.28691E-051
     12.4000      4.0000     0.10407E-050
     12.4000      4.2000     0.73286E-051
     12.4000      4.4000     0.10801E-051
     12.4000      4.6000     0.62950E-052
     12.4000      4.8000     0.21650E-051
     12.4000      5.0000     0.32479E-051
     12.4000      5.2000     0.38895E-051
     12.4000      5.4000     0.35910E-051
     12.4000      5.6000     0.17395E-051
     12.4000      5.8000     0.24926E-052
     12.4000      6.0000     0.20527E-052
     12.4000      6.2000     0.51310E-052
     12.4000      6.4000     0.42324E-052
     12.4000      6.6000     0.11876E-053
     12.4000      6.8000     0.18182E-052
     12.4000      7.0000     0.18123E-052
     12.4000      7.2000     0.14175E-053
     12.4000      7.4000     0.36482E-053
     12.4000      7.6000     0.62962E-053
     12.4000      7.8000     0.22004E-053
     12.4000      8.0000     0.18699E-052
     12.4000      8.2000     0.27413E-052
     12.4000      8.4000     0.67957E-053
     12.4000      8.6000     0.19147E-053
     12.4000      8.8000     0.14779E-052
     12.4000      9.0000     0.17031E-052
     12.4000      9.2000     0.12391E-052
     12.4000      9.4000     0.92435E-053
     12.4000      9.6000     0.75166E-053
     12.4000      9.8000     0.64216E-053
     12.4000     10.0000     0.51304E-053
     12.4000     10.2000     0.29662E-053
     12.4000     10.4000     0.89701E-054
     12.4000     10.6000     0.14053E-054
     12.4000     10.8000     0.48672E-054
     12.4000     11.0000     0.11191E-053
     12.4000     11.2000     0.14755E-053
     12.4000     11.4000     0.13877E-053
     12.4000     11.6000     0.10214E-053
     12.4000     11.8000     0.61118E-054
     12.4000     12.0000     0.28160E-054
     12.4000     12.2000     0.82076E-055
     12.4000     12.4000     0.12684E-055
     12.4000     12.6000     0.16770E-055
     12.4000     12.8000     0.32889E-055
     12.4000     13.0000     0.39267E-055
     12.4000     13.2000     0.37478E-055
     12.4000     13.4000     0.29311E-055
     12.4000     13.6000     0.17543E-055
     12.4000     13.8000     0.75780E-056
     12.4000     14.0000     0.22345E-056
     12.4000     14.2000     0.53082E-057
     12.4000     14.4000     0.52449E-057
     12.4000     14.6000     0.94666E-057
     12.4000     14.8000     0.11875E-056
     12.4000     15.0000     0.10549E-056
     12.4000     15.2000     0.67150E-057
     12.4000     15.4000     0.29430E-057
     12.4000     15.6000     0.79144E-058
     12.4000     15.8000     0.10193E-058
     12.4000     16.0000     0.33647E-059
     12.4000     16.2000     0.49969E-059
     12.4000     16.4000     0.32627E-059
     12.4000     16.6000     0.11076E-059
     12.4000     16.8000     0.29941E-060
     12.4000     17.0000     0.25912E-060
     12.4000     17.2000     0.26878E-060
     12.4000     17.4000     0.17444E-060
     12.4000     17.6000     0.74719E-061
     12.4000     17.8000     0.29249E-061
     12.4000     18.0000     0.22140E-061
     12.4000     18.2000     0.22892E-061
     12.4000     18.4000     0.19206E-061
     12.4000     18.6000     0.12585E-061
     12.4000     18.8000     0.67460E-062
     12.4000     19.0000     0.30884E-062
     12.4000     19.2000     0.12489E-062
     12.4000     19.4000     0.45798E-063
     12.4000     19.6000     0.15542E-063
     12.4000     19.8000     0.49598E-064
     12.4000     20.0000     0.15102E-064
     12.4000     20.2000     0.44576E-065
     12.4000     20.4000     0.12992E-065
     12.4000     20.6000     0.38004E-066
     12.4000     20.8000     0.11213E-066
     12.4000     21.0000     0.32907E-067
     12.4000     21.2000     0.93159E-068
     12.4000     21.4000     0.24437E-068
     12.4000     21.6000     0.56619E-069
     12.4000     21.8000     0.10867E-069
     12.4000     22.0000     0.15581E-070
     12.4000     22.2000     0.15043E-071
     12.4000     22.4000     0.32662E-072
     12.4000     22.6000     0.26856E-072
     12.4000     22.8000     0.15401E-072
     12.4000     23.0000     0.61704E-073
     12.4000     23.2000     0.19132E-073
     12.4000     23.4000     0.48806E-074
     12.4000     23.6000     0.10816E-074
     12.4000     23.8000     0.22456E-075
     12.4000     24.0000     0.48025E-076
     12.4000     24.2000     0.11088E-076
     12.4000     24.4000     0.26252E-077
     12.4000     24.6000     0.58943E-078
     12.4000     24.8000     0.12188E-078
     12.4000     25.0000     0.25383E-079
     12.4000     25.2000     0.56467E-080
     12.4000     25.4000     0.25823E-080
     12.4000     25.6000     0.00000E+000

     12.6000    -25.6000     0.00000E+000
     12.6000    -25.4000     0.43165E-082
     12.6000    -25.2000     0.73110E-082
     12.6000    -25.0000     0.35857E-081
     12.6000    -24.8000     0.15926E-080
     12.6000    -24.6000     0.76537E-080
     12.6000    -24.4000     0.34447E-079
     12.6000    -24.2000     0.14828E-078
     12.6000    -24.0000     0.64494E-078
     12.6000    -23.8000     0.29535E-077
     12.6000    -23.6000     0.13801E-076
     12.6000    -23.4000     0.60964E-076
     12.6000    -23.2000     0.23770E-075
     12.6000    -23.0000     0.77627E-075
     12.6000    -22.8000     0.20082E-074
     12.6000    -22.6000     0.37674E-074
     12.6000    -22.4000     0.47700E-074
     12.6000    -22.2000     0.13724E-073
     12.6000    -22.0000     0.14047E-072
     12.6000    -21.8000     0.10459E-071
     12.6000    -21.6000     0.56959E-071
     12.6000    -21.4000     0.25368E-070
     12.6000    -21.2000     0.99227E-070
     12.6000    -21.0000     0.35946E-069
     12.6000    -20.8000     0.12598E-068
     12.6000    -20.6000     0.44024E-068
     12.6000    -20.4000     0.15490E-067
     12.6000    -20.2000     0.54344E-067
     12.6000    -20.0000     0.18662E-066
     12.6000    -19.8000     0.61623E-066
     12.6000    -19.6000     0.19294E-065
     12.6000    -19.4000     0.56569E-065
     12.6000    -19.2000     0.15313E-064
     12.6000    -19.0000     0.37568E-064
     12.6000    -18.8000     0.81526E-064
     12.6000    -18.6000     0.15171E-063
     12.6000    -18.4000     0.23306E-063
     12.6000    -18.2000     0.28569E-063
     12.6000    -18.0000     0.29744E-063
     12.6000    -17.8000     0.41202E-063
     12.6000    -17.6000     0.96204E-063
     12.6000    -17.4000     0.20547E-062
     12.6000    -17.2000     0.28431E-062
     12.6000    -17.0000     0.20841E-062
     12.6000    -16.8000     0.20578E-062
     12.6000    -16.6000     0.12910E-061
     12.6000    -16.4000     0.43624E-061
     12.6000    -16.2000     0.70742E-061
     12.6000    -16.0000     0.41746E-061
     12.6000    -15.8000     0.58674E-061
     12.6000    -15.6000     0.72577E-060
     12.6000    -15.4000     0.30909E-059
     12.6000    -15.2000     0.75434E-059
     12.6000    -15.0000     0.12502E-058
     12.6000    -14.8000     0.14957E-058
     12.6000    -14.6000     0.13002E-058
     12.6000    -14.4000     0.80493E-059
     12.6000    -14.2000     0.68681E-059
     12.6000    -14.0000     0.26851E-058
     12.6000    -13.8000     0.99355E-058
     12.6000    -13.6000     0.24659E-057
     12.6000    -13.4000     0.43070E-057
     12.6000    -13.2000     0.55679E-057
     12.6000    -13.0000     0.56117E-057
     12.6000    -12.8000     0.43358E-057
     12.6000    -12.6000     0.20446E-057
     12.6000    -12.4000     0.18348E-057
     12.6000    -12.2000     0.11346E-056
     12.6000    -12.0000     0.37051E-056
     12.6000    -11.8000     0.77879E-056
     12.6000    -11.6000     0.12825E-055
     12.6000    -11.4000     0.17634E-055
     12.6000    -11.2000     0.19490E-055
     12.6000    -11.0000     0.15817E-055
     12.6000    -10.8000     0.76622E-056
     12.6000    -10.6000     0.11864E-056
     12.6000    -10.4000     0.76206E-056
     12.6000    -10.2000     0.32429E-055
     12.6000    -10.0000     0.60761E-055
     12.6000     -9.8000     0.77975E-055
     12.6000     -9.6000     0.91920E-055
     12.6000     -9.4000     0.11469E-054
     12.6000     -9.2000     0.15552E-054
     12.6000     -9.0000     0.21147E-054
     12.6000     -8.8000     0.17986E-054
     12.6000     -8.6000     0.22254E-055
     12.6000     -8.4000     0.95296E-055
     12.6000     -8.2000     0.36530E-054
     12.6000     -8.0000     0.25203E-054
     12.6000     -7.8000     0.35811E-055
     12.6000     -7.6000     0.77460E-055
     12.6000     -7.4000     0.38220E-055
     12.6000     -7.2000     0.24287E-055
     12.6000     -7.0000     0.25309E-054
     12.6000     -6.8000     0.26861E-054
     12.6000     -6.6000     0.13766E-056
     12.6000     -6.4000     0.42649E-054
     12.6000     -6.2000     0.57866E-054
     12.6000     -6.0000     0.27115E-054
     12.6000     -5.8000     0.33075E-054
     12.6000     -5.6000     0.21872E-053
     12.6000     -5.4000     0.44260E-053
     12.6000     -5.2000     0.47648E-053
     12.6000     -5.0000     0.40387E-053
     12.6000     -4.8000     0.26551E-053
     12.6000     -4.6000     0.71694E-054
     12.6000     -4.4000     0.12450E-053
     12.6000     -4.2000     0.86344E-053
     12.6000     -4.0000     0.12245E-052
     12.6000     -3.8000     0.33703E-053
     12.6000     -3.6000     0.24647E-053
     12.6000     -3.4000     0.18842E-053
     12.6000     -3.2000     0.39980E-054
     12.6000     -3.0000     0.27795E-054
     12.6000     -2.8000     0.15317E-053
     12.6000     -2.6000     0.20190E-053
     12.6000     -2.4000     0.26810E-053
     12.6000     -2.2000     0.12182E-055
     12.6000     -2.0000     0.39241E-053
     12.6000     -1.8000     0.99611E-054
     12.6000     -1.6000     0.19617E-053
     12.6000     -1.4000     0.32171E-053
     12.6000     -1.2000     0.90871E-054
     12.6000     -1.0000     0.19279E-053
     12.6000     -0.8000     0.15954E-053
     12.6000     -0.6000     0.87625E-054
     12.6000     -0.4000     0.74039E-054
     12.6000     -0.2000     0.94054E-054
     12.6000      0.0000     0.13975E-053
     12.6000      0.2000     0.94054E-054
     12.6000      0.4000     0.74039E-054
     12.6000      0.6000     0.87625E-054
     12.6000      0.8000     0.15954E-053
     12.6000      1.0000     0.19279E-053
     12.6000      1.2000     0.90871E-054
     12.6000      1.4000     0.32171E-053
     12.6000      1.6000     0.19617E-053
     12.6000      1.8000     0.99611E-054
     12.6000      2.0000     0.39241E-053
     12.6000      2.2000     0.12182E-055
     12.6000      2.4000     0.26810E-053
     12.6000      2.6000     0.20190E-053
     12.6000      2.8000     0.15317E-053
     12.6000      3.0000     0.27795E-054
     12.6000      3.2000     0.39980E-054
     12.6000      3.4000     0.18842E-053
     12.6000      3.6000     0.24647E-053
     12.6000      3.8000     0.33703E-053
     12.6000      4.0000     0.12245E-052
     12.6000      4.2000     0.86344E-053
     12.6000      4.4000     0.12450E-053
     12.6000      4.6000     0.71694E-054
     12.6000      4.8000     0.26551E-053
     12.6000      5.0000     0.40387E-053
     12.6000      5.2000     0.47648E-053
     12.6000      5.4000     0.44260E-053
     12.6000      5.6000     0.21872E-053
     12.6000      5.8000     0.33075E-054
     12.6000      6.0000     0.27115E-054
     12.6000      6.2000     0.57866E-054
     12.6000      6.4000     0.42649E-054
     12.6000      6.6000     0.13766E-056
     12.6000      6.8000     0.26861E-054
     12.6000      7.0000     0.25309E-054
     12.6000      7.2000     0.24287E-055
     12.6000      7.4000     0.38220E-055
     12.6000      7.6000     0.77460E-055
     12.6000      7.8000     0.35811E-055
     12.6000      8.0000     0.25203E-054
     12.6000      8.2000     0.36530E-054
     12.6000      8.4000     0.95296E-055
     12.6000      8.6000     0.22254E-055
     12.6000      8.8000     0.17986E-054
     12.6000      9.0000     0.21147E-054
     12.6000      9.2000     0.15552E-054
     12.6000      9.4000     0.11469E-054
     12.6000      9.6000     0.91920E-055
     12.6000      9.8000     0.77975E-055
     12.6000     10.0000     0.60761E-055
     12.6000     10.2000     0.32429E-055
     12.6000     10.4000     0.76206E-056
     12.6000     10.6000     0.11864E-056
     12.6000     10.8000     0.76622E-056
     12.6000     11.0000     0.15817E-055
     12.6000     11.2000     0.19490E-055
     12.6000     11.4000     0.17634E-055
     12.6000     11.6000     0.12825E-055
     12.6000     11.8000     0.77879E-056
     12.6000     12.0000     0.37051E-056
     12.6000     12.2000     0.11346E-056
     12.6000     12.4000     0.18348E-057
     12.6000     12.6000     0.20446E-057
     12.6000     12.8000     0.43358E-057
     12.6000     13.0000     0.56117E-057
     12.6000     13.2000     0.55679E-057
     12.6000     13.4000     0.43070E-057
     12.6000     13.6000     0.24659E-057
     12.6000     13.8000     0.99355E-058
     12.6000     14.0000     0.26851E-058
     12.6000     14.2000     0.68681E-059
     12.6000     14.4000     0.80493E-059
     12.6000     14.6000     0.13002E-058
     12.6000     14.8000     0.14957E-058
     12.6000     15.0000     0.12502E-058
     12.6000     15.2000     0.75434E-059
     12.6000     15.4000     0.30909E-059
     12.6000     15.6000     0.72577E-060
     12.6000     15.8000     0.58674E-061
     12.6000     16.0000     0.41746E-061
     12.6000     16.2000     0.70742E-061
     12.6000     16.4000     0.43624E-061
     12.6000     16.6000     0.12910E-061
     12.6000     16.8000     0.20578E-062
     12.6000     17.0000     0.20841E-062
     12.6000     17.2000     0.28431E-062
     12.6000     17.4000     0.20547E-062
     12.6000     17.6000     0.96204E-063
     12.6000     17.8000     0.41202E-063
     12.6000     18.0000     0.29744E-063
     12.6000     18.2000     0.28569E-063
     12.6000     18.4000     0.23306E-063
     12.6000     18.6000     0.15171E-063
     12.6000     18.8000     0.81526E-064
     12.6000     19.0000     0.37568E-064
     12.6000     19.2000     0.15313E-064
     12.6000     19.4000     0.56569E-065
     12.6000     19.6000     0.19294E-065
     12.6000     19.8000     0.61623E-066
     12.6000     20.0000     0.18662E-066
     12.6000     20.2000     0.54344E-067
     12.6000     20.4000     0.15490E-067
     12.6000     20.6000     0.44024E-068
     12.6000     20.8000     0.12598E-068
     12.6000     21.0000     0.35946E-069
     12.6000     21.2000     0.99227E-070
     12.6000     21.4000     0.25368E-070
     12.6000     21.6000     0.56959E-071
     12.6000     21.8000     0.10459E-071
     12.6000     22.0000     0.14047E-072
     12.6000     22.2000     0.13724E-073
     12.6000     22.4000     0.47700E-074
     12.6000     22.6000     0.37674E-074
     12.6000     22.8000     0.20082E-074
     12.6000     23.0000     0.77627E-075
     12.6000     23.2000     0.23770E-075
     12.6000     23.4000     0.60964E-076
     12.6000     23.6000     0.13801E-076
     12.6000     23.8000     0.29535E-077
     12.6000     24.0000     0.64493E-078
     12.6000     24.2000     0.14828E-078
     12.6000     24.4000     0.34448E-079
     12.6000     24.6000     0.76482E-080
     12.6000     24.8000     0.16003E-080
     12.6000     25.0000     0.35070E-081
     12.6000     25.2000     0.80326E-082
     12.6000     25.4000     0.37770E-082
     12.6000     25.6000     0.00000E+000

     12.8000    -25.6000     0.00000E+000
     12.8000    -25.4000     0.00000E+000
     12.8000    -25.2000     0.00000E+000
     12.8000    -25.0000     0.00000E+000
     12.8000    -24.8000     0.00000E+000
     12.8000    -24.6000     0.00000E+000
     12.8000    -24.4000     0.00000E+000
     12.8000    -24.2000     0.00000E+000
     12.8000    -24.0000     0.00000E+000
     12.8000    -23.8000     0.00000E+000
     12.8000    -23.6000     0.00000E+000
     12.8000    -23.4000     0.00000E+000
     12.8000    -23.2000     0.00000E+000
     12.8000    -23.0000     0.00000E+000
     12.8000    -22.8000     0.00000E+000
     12.8000    -22.6000     0.00000E+000
     12.8000    -22.4000     0.00000E+000
     12.8000    -22.2000     0.00000E+000
     12.8000    -22.0000     0.00000E+000
     12.8000    -21.8000     0.00000E+000
     12.8000    -21.6000     0.00000E+000
     12.8000    -21.4000     0.00000E+000
     12.8000    -21.2000     0.00000E+000
     12.8000    -21.0000     0.00000E+000
     12.8000    -20.8000     0.00000E+000
     12.8000    -20.6000     0.00000E+000
     12.8000    -20.4000     0.00000E+000
     12.8000    -20.2000     0.00000E+000
     12.8000    -20.0000     0.00000E+000
     12.8000    -19.8000     0.00000E+000
     12.8000    -19.6000     0.00000E+000
     12.8000    -19.4000     0.00000E+000
     12.8000    -19.2000     0.00000E+000
     12.8000    -19.0000     0.00000E+000
     12.8000    -18.8000     0.00000E+000
     12.8000    -18.6000     0.00000E+000
     12.8000    -18.4000     0.00000E+000
     12.8000    -18.2000     0.00000E+000
     12.8000    -18.0000     0.00000E+000
     12.8000    -17.8000     0.00000E+000
     12.8000    -17.6000     0.00000E+000
     12.8000    -17.4000     0.00000E+000
     12.8000    -17.2000     0.00000E+000
     12.8000    -17.0000     0.00000E+000
     12.8000    -16.8000     0.00000E+000
     12.8000    -16.6000     0.00000E+000
     12.8000    -16.4000     0.00000E+000
     12.8000    -16.2000     0.00000E+000
     12.8000    -16.0000     0.00000E+000
     12.8000    -15.8000     0.00000E+000
     12.8000    -15.6000     0.00000E+000
     12.8000    -15.4000     0.00000E+000
     12.8000    -15.2000     0.00000E+000
     12.8000    -15.0000     0.00000E+000
     12.8000    -14.8000     0.00000E+000
     12.8000    -14.6000     0.00000E+000
     12.8000    -14.4000     0.00000E+000
     12.8000    -14.2000     0.00000E+000
     12.8000    -14.0000     0.00000E+000
     12.8000    -13.8000     0.00000E+000
     12.8000    -13.6000     0.00000E+000
     12.8000    -13.4000     0.00000E+000
     12.8000    -13.2000     0.00000E+000
     12.8000    -13.0000     0.00000E+000
     12.8000    -12.8000     0.00000E+000
     12.8000    -12.6000     0.00000E+000
     12.8000    -12.4000     0.00000E+000
     12.8000    -12.2000     0.00000E+000
     12.8000    -12.0000     0.00000E+000
     12.8000    -11.8000     0.00000E+000
     12.8000    -11.6000     0.00000E+000
     12.8000    -11.4000     0.00000E+000
     12.8000    -11.2000     0.00000E+000
     12.8000    -11.0000     0.00000E+000
     12.8000    -10.8000     0.00000E+000
     12.8000    -10.6000     0.00000E+000
     12.8000    -10.4000     0.00000E+000
     12.8000    -10.2000     0.00000E+000
     12.8000    -10.0000     0.00000E+000
     12.8000     -9.8000     0.00000E+000
     12.8000     -9.6000     0.00000E+000
     12.8000     -9.4000     0.00000E+000
     12.8000     -9.2000     0.00000E+000
     12.8000     -9.0000     0.00000E+000
     12.8000     -8.8000     0.00000E+000
     12.8000     -8.6000     0.00000E+000
     12.8000     -8.4000     0.00000E+000
     12.8000     -8.2000     0.00000E+000
     12.8000     -8.0000     0.00000E+000
     12.8000     -7.8000     0.00000E+000
     12.8000     -7.6000     0.00000E+000
     12.8000     -7.4000     0.00000E+000
     12.8000     -7.2000     0.00000E+000
     12.8000     -7.0000     0.00000E+000
     12.8000     -6.8000     0.00000E+000
     12.8000     -6.6000     0.00000E+000
     12.8000     -6.4000     0.00000E+000
     12.8000     -6.2000     0.00000E+000
     12.8000     -6.0000     0.00000E+000
     12.8000     -5.8000     0.00000E+000
     12.8000     -5.6000     0.00000E+000
     12.8000     -5.4000     0.00000E+000
     12.8000     -5.2000     0.00000E+000
     12.8000     -5.0000     0.00000E+000
     12.8000     -4.8000     0.00000E+000
     12.8000     -4.6000     0.00000E+000
     12.8000     -4.4000     0.00000E+000
     12.8000     -4.2000     0.00000E+000
     12.8000     -4.0000     0.00000E+000
     12.8000     -3.8000     0.00000E+000
     12.8000     -3.6000     0.00000E+000
     12.8000     -3.4000     0.00000E+000
     12.8000     -3.2000     0.00000E+000
     12.8000     -3.0000     0.00000E+000
     12.8000     -2.8000     0.00000E+000
     12.8000     -2.6000     0.00000E+000
     12.8000     -2.4000     0.00000E+000
     12.8000     -2.2000     0.00000E+000
     12.8000     -2.0000     0.00000E+000
     12.8000     -1.8000     0.00000E+000
     12.8000     -1.6000     0.00000E+000
     12.8000     -1.4000     0.00000E+000
     12.8000     -1.2000     0.00000E+000
     12.8000     -1.0000     0.00000E+000
     12.8000     -0.8000     0.00000E+000
     12.8000     -0.6000     0.00000E+000
     12.8000     -0.4000     0.00000E+000
     12.8000     -0.2000     0.00000E+000
     12.8000      0.0000     0.00000E+000
     12.8000      0.2000     0.00000E+000
     12.8000      0.4000     0.00000E+000
     12.8000      0.6000     0.00000E+000
     12.8000      0.8000     0.00000E+000
     12.8000      1.0000     0.00000E+000
     12.8000      1.2000     0.00000E+000
     12.8000      1.4000     0.00000E+000
     12.8000      1.6000     0.00000E+000
     12.8000      1.8000     0.00000E+000
     12.8000      2.0000     0.00000E+000
     12.8000      2.2000     0.00000E+000
     12.8000      2.4000     0.00000E+000
     12.8000      2.6000     0.00000E+000
     12.8000      2.8000     0.00000E+000
     12.8000      3.0000     0.00000E+000
     12.8000      3.2000     0.00000E+000
     12.8000      3.4000     0.00000E+000
     12.8000      3.6000     0.00000E+000
     12.8000      3.8000     0.00000E+000
     12.8000      4.0000     0.00000E+000
     12.8000      4.2000     0.00000E+000
     12.8000      4.4000     0.00000E+000
     12.8000      4.6000     0.00000E+000
     12.8000      4.8000     0.00000E+000
     12.8000      5.0000     0.00000E+000
     12.8000      5.2000     0.00000E+000
     12.8000      5.4000     0.00000E+000
     12.8000      5.6000     0.00000E+000
     12.8000      5.8000     0.00000E+000
     12.8000      6.0000     0.00000E+000
     12.8000      6.2000     0.00000E+000
     12.8000      6.4000     0.00000E+000
     12.8000      6.6000     0.00000E+000
     12.8000      6.8000     0.00000E+000
     12.8000      7.0000     0.00000E+000
     12.8000      7.2000     0.00000E+000
     12.8000      7.4000     0.00000E+000
     12.8000      7.6000     0.00000E+000
     12.8000      7.8000     0.00000E+000
     12.8000      8.0000     0.00000E+000
     12.8000      8.2000     0.00000E+000
     12.8000      8.4000     0.00000E+000
     12.8000      8.6000     0.00000E+000
     12.8000      8.8000     0.00000E+000
     12.8000      9.0000     0.00000E+000
     12.8000      9.2000     0.00000E+000
     12.8000      9.4000     0.00000E+000
     12.8000      9.6000     0.00000E+000
     12.8000      9.8000     0.00000E+000
     12.8000     10.0000     0.00000E+000
     12.8000     10.2000     0.00000E+000
     12.8000     10.4000     0.00000E+000
     12.8000     10.6000     0.00000E+000
     12.8000     10.8000     0.00000E+000
     12.8000     11.0000     0.00000E+000
     12.8000     11.2000     0.00000E+000
     12.8000     11.4000     0.00000E+000
     12.8000     11.6000     0.00000E+000
     12.8000     11.8000     0.00000E+000
     12.8000     12.0000     0.00000E+000
     12.8000     12.2000     0.00000E+000
     12.8000     12.4000     0.00000E+000
     12.8000     12.6000     0.00000E+000
     12.8000     12.8000     0.00000E+000
     12.8000     13.0000     0.00000E+000
     12.8000     13.2000     0.00000E+000
     12.8000     13.4000     0.00000E+000
     12.8000     13.6000     0.00000E+000
     12.8000     13.8000     0.00000E+000
     12.8000     14.0000     0.00000E+000
     12.8000     14.2000     0.00000E+000
     12.8000     14.4000     0.00000E+000
     12.8000     14.6000     0.00000E+000
     12.8000     14.8000     0.00000E+000
     12.8000     15.0000     0.00000E+000
     12.8000     15.2000     0.00000E+000
     12.8000     15.4000     0.00000E+000
     12.8000     15.6000     0.00000E+000
     12.8000     15.8000     0.00000E+000
     12.8000     16.0000     0.00000E+000
     12.8000     16.2000     0.00000E+000
     12.8000     16.4000     0.00000E+000
     12.8000     16.6000     0.00000E+000
     12.8000     16.8000     0.00000E+000
     12.8000     17.0000     0.00000E+000
     12.8000     17.2000     0.00000E+000
     12.8000     17.4000     0.00000E+000
     12.8000     17.6000     0.00000E+000
     12.8000     17.8000     0.00000E+000
     12.8000     18.0000     0.00000E+000
     12.8000     18.2000     0.00000E+000
     12.8000     18.4000     0.00000E+000
     12.8000     18.6000     0.00000E+000
     12.8000     18.8000     0.00000E+000
     12.8000     19.0000     0.00000E+000
     12.8000     19.2000     0.00000E+000
     12.8000     19.4000     0.00000E+000
     12.8000     19.6000     0.00000E+000
     12.8000     19.8000     0.00000E+000
     12.8000     20.0000     0.00000E+000
     12.8000     20.2000     0.00000E+000
     12.8000     20.4000     0.00000E+000
     12.8000     20.6000     0.00000E+000
     12.8000     20.8000     0.00000E+000
     12.8000     21.0000     0.00000E+000
     12.8000     21.2000     0.00000E+000
     12.8000     21.4000     0.00000E+000
     12.8000     21.6000     0.00000E+000
     12.8000     21.8000     0.00000E+000
     12.8000     22.0000     0.00000E+000
     12.8000     22.2000     0.00000E+000
     12.8000     22.4000     0.00000E+000
     12.8000     22.6000     0.00000E+000
     12.8000     22.8000     0.00000E+000
     12.8000     23.0000     0.00000E+000
     12.8000     23.2000     0.00000E+000
     12.8000     23.4000     0.00000E+000
     12.8000     23.6000     0.00000E+000
     12.8000     23.8000     0.00000E+000
     12.8000     24.0000     0.00000E+000
     12.8000     24.2000     0.00000E+000
     12.8000     24.4000     0.00000E+000
     12.8000     24.6000     0.00000E+000
     12.8000     24.8000     0.00000E+000
     12.8000     25.0000     0.00000E+000
     12.8000     25.2000     0.00000E+000
     12.8000     25.4000     0.00000E+000
     12.8000     25.6000     0.00000E+000


